The Southern HII Region Discovery Survey. II. The Full Catalog

The Southern HII Region Discovery Survey (SHRDS) is a 900 hour Australia Telescope Compact Array 4-10 GHz radio continuum and radio recombination line (RRL) survey of Galactic HII regions and infrared-identified HII region candidates in the southern sky. For this data release, we reprocess all previously published SHRDS data and include an additional ~450 hours of observations. The search for new HII regions is now complete over the range 259 deg < Galactic longitude < 346 deg, |Galactic latitude| < 4 deg for HII region candidates with predicted 6 GHz continuum peak brightnesses >30 mJy/beam. We detect radio continuum emission toward 730 targets altogether including previously known nebulae and HII region candidates. By averaging ~18 RRL transitions, we detect RRL emission toward 206 previously known HII regions and 436 HII region candidates. Including the northern sky surveys, over the last decade the HII Region Discovery Surveys have more than doubled the number of known Galactic HII regions. The census of HII regions in the WISE Catalog of Galactic HII Regions is now complete for nebulae with 9 GHz continuum flux densities > 250 mJy. We compare the RRL properties of the newly discovered SHRDS nebulae with those of all previously known HII regions. The median RRL full-width at half-maximum line width of the entire WISE Catalog HII region population is 23.9 km/s and is consistent between Galactic quadrants. The observed Galactic longitude-velocity asymmetry in the population of HII regions probably reflects underlying spiral structure in the Milky Way.

==> smoothed_continuum.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{lccccDcDD@{$\,\pm\,$}DDD@{$\,\pm\,$}D}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Smoothed Continuum Detections\label{tab:continuum}}
\tablehead{
\colhead{Source} & \colhead{RA}         & \colhead{Dec.}       & \colhead{Field} & \colhead{QF\tablenotemark{a}} & \multicolumn{2}{c}{$\nu$} & \colhead{$\Delta\nu$} & \multicolumn{2}{c}{Beam}         & \multicolumn{4}{c}{$S_{C,P}$}         & \multicolumn{2}{c}{Region}       & \multicolumn{4}{c}{$S_{C,T}$} \\
\colhead{}       & \colhead{J2000}      & \colhead{J2000}      & \colhead{}      & \colhead{}                    & \multicolumn{2}{c}{(MHz)} & \colhead{(MHz)}       & \multicolumn{2}{c}{Area}         & \multicolumn{4}{c}{(mJy beam$^{-1}$)} & \multicolumn{2}{c}{Area}         & \multicolumn{4}{c}{(mJy)} \\
\colhead{}       & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}      & \colhead{}                    & \multicolumn{2}{c}{}      & \colhead{}            & \multicolumn{2}{c}{(arcmin$^2$)} & \multicolumn{4}{c}{}                  & \multicolumn{2}{c}{(arcmin$^2$)} & \multicolumn{4}{c}{} 
}
\decimals
\startdata
G233.753$-$00.193 & 07:30:02.5 & $-18$:32:35.2 & ch1 & A & 7183.3 & 4000 & 1.93 & 220.63 & 2.42 & 16.07 & 664.10 & 8.17  \\
 & & & & & 4897.5 & 256 & 1.93 & 323.85 & 7.21 & 16.30 & 1135.67 & 22.56  \\
 & & & & & 5153.5 & 256 & 1.93 & 307.24 & 8.04 & 14.55 & 1018.01 & 23.73  \\
 & & & & & 5409.5 & 256 & 1.93 & 294.36 & 6.85 & 15.01 & 977.50 & 20.75  \\
 & & & & & 5665.5 & 256 & 1.93 & 280.84 & 6.29 & 14.46 & 895.09 & 18.78  \\
 & & & & & 5921.6 & 256 & 1.93 & 270.68 & 7.47 & 12.82 & 818.87 & 20.92  \\
 & & & & & 6177.6 & 256 & 1.93 & 253.83 & 8.17 & 11.54 & 732.00 & 21.65  \\
 & & & & & 6433.6 & 256 & 1.93 & 238.27 & 12.95 & 7.08 & 507.68 & 26.23  \\
 & & & & & 7676.7 & 256 & 1.93 & 198.04 & 8.43 & 7.56 & 420.34 & 18.12  \\
 & & & & & 7932.7 & 256 & 1.93 & 190.27 & 11.28 & 5.82 & 350.02 & 21.08  \\
 & & & & & 8188.8 & 256 & 1.93 & 187.30 & 9.88 & 6.13 & 349.67 & 19.09  \\
 & & & & & 8444.8 & 256 & 1.93 & 182.55 & 11.07 & 5.60 & 328.90 & 20.41  \\
 & & & & & 8700.8 & 256 & 1.93 & 172.65 & 9.06 & 5.93 & 315.09 & 17.31  \\
 & & & & & 8956.8 & 256 & 1.93 & 168.60 & 10.22 & 5.23 & 284.94 & 18.27  \\
G254.682+00.220 & 08:20:53.7 & $-36$:13:00.0 & ch4 & A & 7183.2 & 4000 & 1.81 & 2791.13 & 10.72 & 9.72 & 3812.38 & 28.55  \\
 & & & & & 4897.5 & 256 & 1.81 & 3194.42 & 21.16 & 8.60 & 4284.48 & 48.64  \\
 & & & & & 5153.5 & 256 & 1.81 & 3148.49 & 20.81 & 8.61 & 4216.29 & 48.14  \\
 & & & & & 5409.5 & 256 & 1.81 & 3099.37 & 21.82 & 8.43 & 4154.54 & 50.17  \\
 & & & & & 5665.6 & 256 & 1.81 & 3045.54 & 22.51 & 8.30 & 4080.34 & 51.63  \\
 & & & & & 5921.6 & 256 & 1.81 & 3006.97 & 23.09 & 8.14 & 4025.72 & 52.67  \\
 & & & & & 6177.6 & 256 & 1.81 & 2953.14 & 24.82 & 7.88 & 3928.36 & 55.93  \\
 & & & & & 6433.6 & 256 & 1.81 & 2916.35 & 26.54 & 7.64 & 3866.80 & 59.05  \\
 & & & & & 7676.7 & 256 & 1.81 & 2723.70 & 33.56 & 6.75 & 3558.84 & 72.16  \\
 & & & & & 7932.8 & 256 & 1.81 & 2688.39 & 43.10 & 6.06 & 3406.26 & 87.49  \\
 & & & & & 8188.8 & 256 & 1.81 & 2661.60 & 33.46 & 6.67 & 3482.65 & 72.38  \\
 & & & & & 8444.8 & 256 & 1.81 & 2619.89 & 36.87 & 6.38 & 3388.95 & 78.34  \\
 & & & & & 8700.8 & 256 & 1.81 & 2586.76 & 34.50 & 6.50 & 3368.43 & 74.64  \\
 & & & & & 8956.9 & 256 & 1.81 & 2542.85 & 40.96 & 5.94 & 3234.50 & 84.61  \\
 & & & & & 9212.9 & 256 & 1.81 & 2519.14 & 49.25 & 5.44 & 3134.37 & 97.33  \\
G258.608$-$01.925 & 08:23:20.8 & $-40$:40:07.7 & shrds027 & A & 7054.9 & 4000 & 2.14 & 3.55 & 0.03 & 13.58 & 5.62 & 0.11  \\
 & & & & & 4897.2 & 256 & 2.14 & 4.44 & 0.11 & 7.12 & 5.97 & 0.20  \\
 & & & & & 5153.2 & 256 & 2.14 & 4.20 & 0.15 & 5.48 & 5.07 & 0.25  \\
 & & & & & 5409.2 & 256 & 2.14 & 4.10 & 0.11 & 5.94 & 4.88 & 0.19  \\
 & & & & & 5665.2 & 256 & 2.14 & 3.96 & 0.08 & 6.44 & 4.85 & 0.15  \\
 & & & & & 5921.3 & 256 & 2.14 & 3.93 & 0.11 & 5.46 & 4.57 & 0.19  \\
 & & & & & 6177.3 & 256 & 2.14 & 3.76 & 0.10 & 6.18 & 4.62 & 0.17  \\
 & & & & & 6433.3 & 256 & 2.14 & 3.68 & 0.10 & 6.02 & 4.47 & 0.18  \\
 & & & & & 7676.3 & 256 & 2.14 & 3.41 & 0.13 & 4.53 & 3.73 & 0.21  \\
 & & & & & 7932.3 & 256 & 2.14 & 3.33 & 0.10 & 5.80 & 4.11 & 0.18  \\
 & & & & & 8188.4 & 256 & 2.14 & 2.31 & 0.33 & 0.80 & 0.74 & 0.21  \\
 & & & & & 8444.4 & 256 & 2.14 & 3.14 & 0.10 & 4.96 & 3.52 & 0.17  \\
 & & & & & 8700.4 & 256 & 2.14 & 2.98 & 0.08 & 5.55 & 3.49 & 0.14  \\
 & & & & & 8956.4 & 256 & 2.14 & 3.02 & 0.11 & 4.88 & 3.45 & 0.19  \\
 & & & & & 9212.4 & 256 & 2.14 & 3.03 & 0.10 & 5.57 & 3.79 & 0.18  \\
G259.057$-$01.544 & 08:26:19.1 & $-40$:48:37.4 & shrds029 & B & 7054.9 & 4000 & 2.14 & 181.50 & 1.12 & 10.41 & 259.73 & 2.87  \\
 & & & & & 4897.2 & 256 & 2.14 & 210.35 & 2.18 & 9.12 & 294.05 & 4.72  \\
 & & & & & 5153.2 & 256 & 2.14 & 206.29 & 2.04 & 9.24 & 289.42 & 4.50  \\
 & & & & & 5409.2 & 256 & 2.14 & 203.65 & 2.13 & 9.11 & 285.23 & 4.69  \\
 & & & & & 5665.2 & 256 & 2.14 & 198.95 & 1.95 & 9.36 & 280.71 & 4.40  \\
 & & & & & 5921.3 & 256 & 2.14 & 195.96 & 2.02 & 9.24 & 276.12 & 4.55  \\
 & & & & & 6177.3 & 256 & 2.14 & 191.92 & 2.15 & 8.94 & 269.59 & 4.84  \\
 & & & & & 6433.3 & 256 & 2.14 & 188.47 & 2.25 & 8.64 & 261.92 & 4.97  \\
 & & & & & 7676.3 & 256 & 2.14 & 171.53 & 2.55 & 7.77 & 235.84 & 5.66  \\
 & & & & & 7932.3 & 256 & 2.14 & 169.00 & 2.59 & 7.62 & 231.30 & 5.75  \\
 & & & & & 8188.4 & 256 & 2.14 & 164.49 & 2.96 & 7.09 & 220.07 & 6.34  \\
 & & & & & 8444.4 & 256 & 2.14 & 164.63 & 3.55 & 6.68 & 217.48 & 7.37  \\
 & & & & & 8700.4 & 256 & 2.14 & 159.01 & 2.78 & 7.11 & 213.49 & 6.12  \\
 & & & & & 8956.4 & 256 & 2.14 & 157.64 & 2.80 & 7.11 & 212.70 & 6.25  \\
 & & & & & 9212.4 & 256 & 2.14 & 156.19 & 3.07 & 6.77 & 208.70 & 6.75  \\
G259.057$-$01.544 & 08:26:19.2 & $-40$:48:36.5 & shrds030 & A & 7054.9 & 4000 & 1.92 & 153.81 & 0.79 & 10.15 & 229.06 & 2.04  \\
 & & & & & 4897.2 & 256 & 1.92 & 183.83 & 1.09 & 9.91 & 270.22 & 2.63  \\
 & & & & & 5153.2 & 256 & 1.92 & 178.22 & 1.28 & 9.26 & 259.48 & 2.99  \\
 & & & & & 5409.2 & 256 & 1.92 & 176.94 & 1.15 & 9.66 & 259.80 & 2.77  \\
 & & & & & 5665.2 & 256 & 1.92 & 173.05 & 1.15 & 9.75 & 255.98 & 2.80  \\
 & & & & & 5921.3 & 256 & 1.92 & 169.48 & 1.26 & 9.27 & 248.00 & 2.98  \\
 & & & & & 6177.3 & 256 & 1.92 & 165.80 & 1.32 & 8.92 & 240.92 & 3.08  \\
 & & & & & 6433.3 & 256 & 1.92 & 161.23 & 1.47 & 8.78 & 236.31 & 3.43  \\
 & & & & & 7676.3 & 256 & 1.92 & 145.33 & 1.64 & 8.04 & 211.96 & 3.76  \\
 & & & & & 7932.3 & 256 & 1.92 & 144.01 & 1.82 & 7.74 & 209.24 & 4.09  \\
 & & & & & 8188.4 & 256 & 1.92 & 137.37 & 2.04 & 7.11 & 194.37 & 4.41  \\
 & & & & & 8444.4 & 256 & 1.92 & 138.53 & 2.20 & 6.73 & 190.77 & 4.63  \\
 & & & & & 8700.4 & 256 & 1.92 & 133.72 & 2.07 & 7.16 & 192.96 & 4.54  \\
 & & & & & 8956.4 & 256 & 1.92 & 127.50 & 2.21 & 6.67 & 177.55 & 4.66  \\
 & & & & & 9212.4 & 256 & 1.92 & 125.48 & 2.19 & 6.74 & 177.42 & 4.70  \\
G259.057$-$01.544 & 08:26:18.5 & $-40$:48:32.6 & mos100 & A & 7054.9 & 4000 & 2.45 & 173.19 & 0.27 & 15.44 & 241.54 & 1.00  \\
 & & & & & 4897.2 & 256 & 2.45 & 202.72 & 0.40 & 18.55 & 296.01 & 1.37  \\
 & & & & & 5153.2 & 256 & 2.45 & 197.91 & 0.41 & 16.74 & 284.80 & 1.35  \\
 & & & & & 5409.2 & 256 & 2.45 & 196.16 & 0.44 & 16.56 & 282.99 & 1.47  \\
 & & & & & 5665.2 & 256 & 2.45 & 191.92 & 0.42 & 16.55 & 277.97 & 1.45  \\
 & & & & & 5921.3 & 256 & 2.45 & 188.56 & 0.44 & 15.43 & 269.88 & 1.46  \\
 & & & & & 6177.3 & 256 & 2.45 & 184.92 & 0.48 & 14.52 & 261.29 & 1.55  \\
 & & & & & 6433.3 & 256 & 2.45 & 181.03 & 0.56 & 13.81 & 254.93 & 1.76  \\
 & & & & & 7676.3 & 256 & 2.45 & 163.84 & 0.70 & 11.48 & 223.14 & 2.08  \\
 & & & & & 7932.3 & 256 & 2.45 & 161.82 & 0.71 & 11.30 & 220.26 & 2.14  \\
 & & & & & 8188.4 & 256 & 2.45 & 155.59 & 0.77 & 10.70 & 207.75 & 2.28  \\
 & & & & & 8444.4 & 256 & 2.45 & 155.68 & 0.82 & 10.50 & 206.40 & 2.43  \\
 & & & & & 8700.4 & 256 & 2.45 & 150.95 & 0.82 & 10.38 & 202.29 & 2.46  \\
 & & & & & 8956.4 & 256 & 2.45 & 145.79 & 0.87 & 10.16 & 192.94 & 2.59  \\
 & & & & & 9212.4 & 256 & 2.45 & 144.12 & 0.85 & 10.14 & 191.02 & 2.58  \\
G259.079$-$01.645 & 08:26:03.3 & $-40$:53:16.4 & shrds030 & B & 7054.9 & 4000 & 1.92 & 28.02 & 2.06 & 5.29 & 45.83 & 3.16  \\
 & & & & & 4897.2 & 256 & 1.92 & 28.76 & 1.84 & 5.95 & 53.39 & 3.21  \\
 & & & & & 5153.2 & 256 & 1.92 & 32.49 & 2.27 & 5.61 & 58.33 & 3.85  \\
 & & & & & 5409.2 & 256 & 1.92 & 30.29 & 2.15 & 5.42 & 51.64 & 3.56  \\
 & & & & & 5665.2 & 256 & 1.92 & 31.25 & 2.27 & 5.08 & 49.89 & 3.56  \\
 & & & & & 5921.3 & 256 & 1.92 & 30.29 & 2.63 & 4.40 & 44.61 & 3.76  \\
 & & & & & 6177.3 & 256 & 1.92 & 28.51 & 2.92 & 3.94 & 40.16 & 3.88  \\
 & & & & & 6433.3 & 256 & 1.92 & 28.90 & 3.47 & 3.36 & 37.01 & 4.10  \\
 & & & & & 7676.3 & 256 & 1.92 & 23.47 & 5.32 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 1.92 & 29.18 & 6.29 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 1.92 & 30.49 & 7.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 1.92 & 27.35 & 8.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 1.92 & 26.41 & 8.79 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 1.92 & 26.57 & 10.14 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.92 & 16.07 & 10.90 & \nodata & \nodata & \nodata  \\
G259.086$-$01.612 & 08:26:06.5 & $-40$:52:40.5 & mos100 & B & 7054.9 & 4000 & 2.45 & 26.77 & 1.57 & 5.64 & 39.85 & 3.86  \\
 & & & & & 4897.2 & 256 & 2.45 & 24.58 & 1.16 & 8.27 & 57.46 & 3.17  \\
 & & & & & 5153.2 & 256 & 2.45 & 26.42 & 1.31 & 7.35 & 59.22 & 3.58  \\
 & & & & & 5409.2 & 256 & 2.45 & 23.94 & 1.55 & 6.27 & 49.95 & 3.83  \\
 & & & & & 5665.2 & 256 & 2.45 & 25.52 & 1.62 & 5.78 & 46.91 & 3.78  \\
 & & & & & 5921.3 & 256 & 2.45 & 25.84 & 1.85 & 5.10 & 41.76 & 3.98  \\
 & & & & & 6177.3 & 256 & 2.45 & 26.22 & 2.23 & 4.29 & 35.25 & 4.12  \\
 & & & & & 6433.3 & 256 & 2.45 & 28.69 & 2.83 & 3.44 & 30.18 & 4.35  \\
 & & & & & 7676.3 & 256 & 2.45 & 16.43 & 5.46 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.45 & 19.64 & 6.01 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.45 & 22.61 & 7.07 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.45 & 23.21 & 8.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.45 & 26.99 & 8.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 2.45 & 26.50 & 10.31 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.45 & 24.57 & 11.02 & \nodata & \nodata & \nodata  \\
G259.268$-$02.611 & 08:22:22.4 & $-41$:36:31.1 & shrds034 & A & 7054.9 & 4000 & 2.06 & 0.43 & 0.03 & 3.47 & 0.47 & 0.04  \\
 & & & & & 4897.2 & 256 & 2.06 & 0.05 & 0.19 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.06 & 0.13 & 0.12 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.06 & 0.14 & 0.11 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.06 & 0.25 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 2.06 & 0.38 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 2.06 & 0.36 & 0.08 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 2.06 & 0.45 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.06 & 0.56 & 0.10 & 0.42 & 0.11 & 0.05  \\
 & & & & & 7932.3 & 256 & 2.06 & 0.44 & 0.08 & 0.50 & 0.11 & 0.04  \\
 & & & & & 8188.4 & 256 & 2.06 & 0.23 & 0.24 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.06 & 0.69 & 0.09 & 1.71 & 0.49 & 0.08  \\
 & & & & & 8700.4 & 256 & 2.06 & 0.69 & 0.09 & 1.69 & 0.48 & 0.08  \\
 & & & & & 8956.4 & 256 & 2.06 & 0.78 & 0.09 & 2.14 & 0.65 & 0.10  \\
 & & & & & 9212.4 & 256 & 2.06 & 0.68 & 0.10 & 1.56 & 0.45 & 0.09  \\
G259.268$-$02.611 & 08:22:22.6 & $-41$:36:25.9 & mos099 & A & 7054.9 & 4000 & 2.43 & 0.46 & 0.03 & 4.09 & 0.49 & 0.04  \\
 & & & & & 4897.2 & 256 & 2.43 & 0.05 & 0.09 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.43 & 0.14 & 0.08 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.43 & 0.16 & 0.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.43 & 0.27 & 0.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 2.43 & 0.40 & 0.07 & 0.48 & 0.08 & 0.03  \\
 & & & & & 6177.3 & 256 & 2.43 & 0.38 & 0.07 & 0.77 & 0.13 & 0.04  \\
 & & & & & 6433.3 & 256 & 2.43 & 0.48 & 0.07 & 0.98 & 0.18 & 0.05  \\
 & & & & & 7676.3 & 256 & 2.43 & 0.60 & 0.06 & 2.15 & 0.41 & 0.06  \\
 & & & & & 7932.3 & 256 & 2.43 & 0.47 & 0.07 & 1.15 & 0.20 & 0.05  \\
 & & & & & 8188.4 & 256 & 2.43 & 0.25 & 0.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.43 & 0.73 & 0.08 & 2.35 & 0.57 & 0.08  \\
 & & & & & 8700.4 & 256 & 2.43 & 0.75 & 0.05 & 3.25 & 0.70 & 0.07  \\
 & & & & & 8956.4 & 256 & 2.43 & 0.86 & 0.06 & 3.65 & 0.87 & 0.08  \\
 & & & & & 9212.4 & 256 & 2.43 & 0.76 & 0.06 & 2.93 & 0.68 & 0.08  \\
G259.359+00.820 & 08:37:05.6 & $-39$:44:47.8 & shrds035 & A & 7054.9 & 4000 & 2.84 & 21.62 & 0.13 & 10.64 & 23.19 & 0.28  \\
 & & & & & 5153.3 & 256 & 2.84 & 27.78 & 0.36 & 8.41 & 28.25 & 0.65  \\
 & & & & & 5665.3 & 256 & 2.84 & 25.05 & 0.31 & 8.26 & 24.95 & 0.56  \\
 & & & & & 6177.3 & 256 & 2.84 & 23.09 & 0.33 & 7.47 & 22.24 & 0.58  \\
 & & & & & 7676.4 & 256 & 2.84 & 18.44 & 0.30 & 7.22 & 18.15 & 0.53  \\
 & & & & & 7932.4 & 256 & 2.84 & 17.99 & 0.25 & 7.81 & 18.23 & 0.48  \\
 & & & & & 8444.4 & 256 & 2.84 & 17.24 & 0.26 & 7.59 & 17.43 & 0.49  \\
 & & & & & 8700.4 & 256 & 2.84 & 16.47 & 0.28 & 7.28 & 16.67 & 0.52  \\
 & & & & & 8956.4 & 256 & 2.84 & 15.84 & 0.21 & 8.02 & 16.21 & 0.40  \\
 & & & & & 9212.5 & 256 & 2.84 & 15.47 & 0.19 & 7.93 & 15.81 & 0.38  \\
G259.409$-$02.595 & 08:22:53.9 & $-41$:41:58.9 & shrds034 & C & 7054.9 & 4000 & 2.06 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 2.06 & 9.16 & 1.81 & 0.11 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G259.409$-$02.595 & 08:22:53.2 & $-41$:42:26.8 & shrds036 & A & 7054.9 & 4000 & 2.13 & 8.66 & 0.11 & 13.39 & 19.22 & 0.31  \\
 & & & & & 4897.2 & 256 & 2.13 & 10.72 & 0.15 & 13.74 & 24.52 & 0.42  \\
 & & & & & 5153.2 & 256 & 2.13 & 10.50 & 0.18 & 12.93 & 24.03 & 0.48  \\
 & & & & & 5409.2 & 256 & 2.13 & 10.30 & 0.16 & 13.04 & 23.37 & 0.43  \\
 & & & & & 5665.2 & 256 & 2.13 & 10.05 & 0.16 & 12.96 & 22.81 & 0.42  \\
 & & & & & 5921.3 & 256 & 2.13 & 10.01 & 0.20 & 11.47 & 21.73 & 0.52  \\
 & & & & & 6177.3 & 256 & 2.13 & 9.70 & 0.22 & 10.87 & 20.60 & 0.54  \\
 & & & & & 6433.3 & 256 & 2.13 & 9.46 & 0.21 & 10.65 & 19.62 & 0.51  \\
 & & & & & 7676.3 & 256 & 2.13 & 8.29 & 0.20 & 9.80 & 16.69 & 0.49  \\
 & & & & & 7932.3 & 256 & 2.13 & 8.31 & 0.25 & 8.88 & 16.35 & 0.57  \\
 & & & & & 8188.4 & 256 & 2.13 & 7.35 & 0.25 & 7.76 & 13.22 & 0.54  \\
 & & & & & 8444.4 & 256 & 2.13 & 8.17 & 0.29 & 7.84 & 15.21 & 0.63  \\
 & & & & & 8700.4 & 256 & 2.13 & 7.41 & 0.22 & 8.20 & 13.76 & 0.50  \\
 & & & & & 8956.4 & 256 & 2.13 & 7.44 & 0.24 & 7.63 & 13.26 & 0.52  \\
 & & & & & 9212.4 & 256 & 2.13 & 7.08 & 0.25 & 7.23 & 12.38 & 0.53  \\
G259.409$-$02.595 & 08:22:52.2 & $-41$:42:11.8 & shrds037 & C & 7054.9 & 4000 & 1.99 & 9.39 & 0.33 & 9.00 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.99 & 10.79 & 0.36 & 7.92 & 20.33 & 0.77  \\
 & & & & & 5153.2 & 256 & 1.99 & 10.82 & 0.40 & 7.66 & 20.21 & 0.84  \\
 & & & & & 5409.2 & 256 & 1.99 & 10.71 & 0.42 & 7.17 & 19.34 & 0.85  \\
 & & & & & 5665.2 & 256 & 1.99 & 10.20 & 0.44 & 6.89 & 18.02 & 0.82  \\
 & & & & & 5921.3 & 256 & 1.99 & 8.46 & 0.43 & 6.56 & 15.30 & 0.72  \\
 & & & & & 6177.3 & 256 & 1.99 & 7.97 & 0.47 & 5.84 & 13.07 & 0.69  \\
 & & & & & 6433.3 & 256 & 1.99 & 9.05 & 0.67 & 4.48 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G259.409$-$02.595 & 08:22:52.9 & $-41$:42:26.1 & mos099 & A & 7054.9 & 4000 & 2.43 & 9.43 & 0.03 & 19.37 & 19.90 & 0.12  \\
 & & & & & 4897.2 & 256 & 2.43 & 11.54 & 0.07 & 17.76 & 24.83 & 0.23  \\
 & & & & & 5153.2 & 256 & 2.43 & 11.33 & 0.07 & 18.06 & 24.96 & 0.23  \\
 & & & & & 5409.2 & 256 & 2.43 & 11.14 & 0.07 & 17.09 & 23.94 & 0.22  \\
 & & & & & 5665.2 & 256 & 2.43 & 10.88 & 0.07 & 16.84 & 23.33 & 0.22  \\
 & & & & & 5921.3 & 256 & 2.43 & 10.72 & 0.07 & 17.06 & 23.01 & 0.23  \\
 & & & & & 6177.3 & 256 & 2.43 & 10.37 & 0.06 & 16.44 & 21.88 & 0.21  \\
 & & & & & 6433.3 & 256 & 2.43 & 10.18 & 0.07 & 15.69 & 20.84 & 0.23  \\
 & & & & & 7676.3 & 256 & 2.43 & 8.98 & 0.06 & 13.84 & 17.47 & 0.21  \\
 & & & & & 7932.3 & 256 & 2.43 & 9.05 & 0.07 & 13.64 & 17.79 & 0.23  \\
 & & & & & 8188.4 & 256 & 2.43 & 7.99 & 0.14 & 9.68 & 13.68 & 0.37  \\
 & & & & & 8444.4 & 256 & 2.43 & 8.94 & 0.07 & 12.80 & 17.07 & 0.26  \\
 & & & & & 8700.4 & 256 & 2.43 & 8.12 & 0.05 & 12.39 & 14.77 & 0.18  \\
 & & & & & 8956.4 & 256 & 2.43 & 8.16 & 0.05 & 11.86 & 14.41 & 0.19  \\
 & & & & & 9212.4 & 256 & 2.43 & 7.79 & 0.06 & 10.94 & 13.39 & 0.20  \\
G259.502$-$02.573 & 08:23:08.6 & $-41$:46:54.7 & shrds036 & C & 7054.9 & 4000 & 2.13 & 2.53 & 0.53 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.13 & 2.84 & 0.35 & 1.19 & 1.24 & 0.26  \\
 & & & & & 5153.2 & 256 & 2.13 & 2.59 & 0.45 & 0.51 & 0.57 & 0.22  \\
 & & & & & 5409.2 & 256 & 2.13 & 2.66 & 0.44 & 0.60 & 0.66 & 0.23  \\
 & & & & & 5665.2 & 256 & 2.13 & 2.64 & 0.48 & 0.39 & 0.44 & 0.20  \\
 & & & & & 5921.3 & 256 & 2.13 & 2.65 & 0.70 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 2.13 & 2.10 & 0.83 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 2.13 & 2.54 & 0.90 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.13 & 3.08 & 1.76 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 2.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G259.502$-$02.573 & 08:23:09.0 & $-41$:46:34.0 & mos099 & B & 7054.9 & 4000 & 2.43 & 1.94 & 0.03 & 14.74 & 4.65 & 0.13  \\
 & & & & & 4897.2 & 256 & 2.43 & 2.26 & 0.07 & 7.84 & 3.51 & 0.16  \\
 & & & & & 5153.2 & 256 & 2.43 & 2.20 & 0.07 & 11.38 & 4.94 & 0.21  \\
 & & & & & 5409.2 & 256 & 2.43 & 1.89 & 0.07 & 7.16 & 2.95 & 0.14  \\
 & & & & & 5665.2 & 256 & 2.43 & 2.11 & 0.07 & 11.88 & 5.14 & 0.21  \\
 & & & & & 5921.3 & 256 & 2.43 & 1.96 & 0.07 & 13.62 & 5.68 & 0.26  \\
 & & & & & 6177.3 & 256 & 2.43 & 1.81 & 0.07 & 12.03 & 4.59 & 0.20  \\
 & & & & & 6433.3 & 256 & 2.43 & 1.68 & 0.07 & 5.72 & 2.08 & 0.13  \\
 & & & & & 7676.3 & 256 & 2.43 & 1.85 & 0.07 & 9.92 & 3.97 & 0.18  \\
 & & & & & 7932.3 & 256 & 2.43 & 1.93 & 0.08 & 6.70 & 2.92 & 0.15  \\
 & & & & & 8188.4 & 256 & 2.43 & 2.03 & 0.16 & 3.47 & 2.06 & 0.24  \\
 & & & & & 8444.4 & 256 & 2.43 & 1.57 & 0.09 & 7.66 & 3.06 & 0.20  \\
 & & & & & 8700.4 & 256 & 2.43 & 1.58 & 0.07 & 9.48 & 3.33 & 0.17  \\
 & & & & & 8956.4 & 256 & 2.43 & 1.59 & 0.07 & 6.94 & 2.65 & 0.14  \\
 & & & & & 9212.4 & 256 & 2.43 & 1.72 & 0.08 & 6.39 & 2.61 & 0.15  \\
G259.608$-$02.991 & 08:21:46.9 & $-42$:06:34.9 & shrds041 & A & 7054.9 & 4000 & 1.88 & 0.65 & 0.05 & 4.94 & 1.10 & 0.08  \\
 & & & & & 4897.2 & 256 & 1.88 & 1.10 & 0.13 & 1.44 & 0.64 & 0.11  \\
 & & & & & 5153.2 & 256 & 1.88 & 1.00 & 0.16 & 0.95 & 0.48 & 0.11  \\
 & & & & & 5409.2 & 256 & 1.88 & 0.97 & 0.11 & 1.85 & 0.72 & 0.11  \\
 & & & & & 5665.2 & 256 & 1.88 & 0.75 & 0.13 & 0.50 & 0.19 & 0.07  \\
 & & & & & 5921.3 & 256 & 1.88 & 0.77 & 0.14 & 0.59 & 0.23 & 0.08  \\
 & & & & & 6177.3 & 256 & 1.88 & 0.74 & 0.11 & 1.09 & 0.39 & 0.08  \\
 & & & & & 6433.3 & 256 & 1.88 & 0.67 & 0.11 & 0.91 & 0.33 & 0.08  \\
 & & & & & 7676.3 & 256 & 1.88 & 0.37 & 0.11 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 1.88 & 0.21 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 1.88 & 0.18 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 1.88 & 0.38 & 0.11 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.88 & 0.44 & 0.11 & \nodata & \nodata & \nodata  \\
G259.612$-$02.698 & 08:23:05.8 & $-41$:55:45.8 & shrds042 & A & 7054.9 & 4000 & 1.96 & 0.88 & 0.06 & 11.49 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.96 & 0.79 & 0.24 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.96 & 1.12 & 0.19 & 0.42 & 0.22 & 0.09  \\
 & & & & & 5409.2 & 256 & 1.96 & 1.22 & 0.25 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.96 & 1.05 & 0.24 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 1.96 & 1.02 & 0.23 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 1.96 & 1.06 & 0.19 & 0.54 & 0.29 & 0.10  \\
 & & & & & 6433.3 & 256 & 1.96 & 1.08 & 0.19 & 0.81 & 0.43 & 0.12  \\
 & & & & & 7676.3 & 256 & 1.96 & 0.92 & 0.15 & 0.87 & 0.40 & 0.10  \\
 & & & & & 7932.3 & 256 & 1.96 & 1.03 & 0.16 & 0.92 & 0.45 & 0.11  \\
 & & & & & 8444.4 & 256 & 1.96 & 0.93 & 0.16 & 0.94 & 0.44 & 0.11  \\
 & & & & & 8700.4 & 256 & 1.96 & 1.02 & 0.10 & 1.97 & 0.79 & 0.11  \\
 & & & & & 8956.4 & 256 & 1.96 & 0.80 & 0.11 & 1.21 & 0.44 & 0.09  \\
 & & & & & 9212.4 & 256 & 1.96 & 0.93 & 0.10 & 2.10 & 0.79 & 0.10  \\
G259.612$-$02.698 & 08:23:04.4 & $-41$:55:54.1 & mos099 & A & 7054.9 & 4000 & 2.43 & 0.99 & 0.03 & 15.13 & 4.67 & 0.30  \\
 & & & & & 4897.2 & 256 & 2.43 & 0.86 & 0.09 & 5.12 & 1.51 & 0.17  \\
 & & & & & 5153.2 & 256 & 2.43 & 1.03 & 0.08 & 2.75 & 0.85 & 0.09  \\
 & & & & & 5409.2 & 256 & 2.43 & 1.17 & 0.07 & 10.88 & 3.83 & 0.25  \\
 & & & & & 5665.2 & 256 & 2.43 & 1.15 & 0.07 & 9.49 & 3.53 & 0.29  \\
 & & & & & 5921.3 & 256 & 2.43 & 1.15 & 0.07 & 4.21 & 1.27 & 0.11  \\
 & & & & & 6177.3 & 256 & 2.43 & 1.20 & 0.07 & 5.08 & 1.48 & 0.11  \\
 & & & & & 6433.3 & 256 & 2.43 & 1.20 & 0.07 & 5.00 & 1.59 & 0.12  \\
 & & & & & 7676.3 & 256 & 2.43 & 1.12 & 0.06 & 4.16 & 1.15 & 0.10  \\
 & & & & & 7932.3 & 256 & 2.43 & 1.20 & 0.07 & 4.05 & 1.23 & 0.11  \\
 & & & & & 8188.4 & 256 & 2.43 & \nodata & \nodata & 1062.64 & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.43 & 1.13 & 0.07 & 3.24 & 1.00 & 0.10  \\
 & & & & & 8700.4 & 256 & 2.43 & 1.16 & 0.05 & 3.81 & 1.05 & 0.08  \\
 & & & & & 8956.4 & 256 & 2.43 & 0.92 & 0.06 & 3.12 & 0.75 & 0.08  \\
 & & & & & 9212.4 & 256 & 2.43 & 1.10 & 0.06 & 3.44 & 0.96 & 0.09  \\
G261.449$-$01.345 & 08:34:50.9 & $-42$:38:58.7 & shrds053 & B & 7054.9 & 4000 & 1.95 & 1.50 & 0.06 & 8.76 & 3.78 & 0.19  \\
 & & & & & 4897.2 & 256 & 1.95 & 2.03 & 0.30 & 1.11 & 1.01 & 0.23  \\
 & & & & & 5153.2 & 256 & 1.95 & 1.88 & 0.23 & 2.32 & 1.80 & 0.25  \\
 & & & & & 5409.2 & 256 & 1.95 & 2.04 & 0.17 & 5.06 & 3.57 & 0.31  \\
 & & & & & 5665.2 & 256 & 1.95 & 1.85 & 0.21 & 2.79 & 2.05 & 0.26  \\
 & & & & & 5921.3 & 256 & 1.95 & 1.90 & 0.21 & 2.60 & 1.95 & 0.25  \\
 & & & & & 6177.3 & 256 & 1.95 & 1.67 & 0.18 & 3.36 & 2.24 & 0.25  \\
 & & & & & 6433.3 & 256 & 1.95 & 1.81 & 0.25 & 1.97 & 1.58 & 0.27  \\
 & & & & & 7676.3 & 256 & 1.95 & 1.47 & 0.21 & 1.58 & 1.04 & 0.20  \\
 & & & & & 7932.3 & 256 & 1.95 & 1.59 & 0.19 & 2.48 & 1.66 & 0.24  \\
 & & & & & 8444.4 & 256 & 1.95 & 1.52 & 0.22 & 1.76 & 1.20 & 0.22  \\
 & & & & & 8700.4 & 256 & 1.95 & 1.63 & 0.13 & 4.30 & 2.50 & 0.21  \\
 & & & & & 8956.4 & 256 & 1.95 & 1.40 & 0.14 & 2.70 & 1.47 & 0.18  \\
 & & & & & 9212.4 & 256 & 1.95 & 1.58 & 0.16 & 3.55 & 2.22 & 0.24  \\
G261.634$-$02.134 & 08:31:51.7 & $-43$:14:27.5 & shrds054 & B & 7054.9 & 4000 & 2.13 & 3.56 & 0.09 & 37.59 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.13 & 5.15 & 0.48 & 10.40 & 18.40 & 1.27  \\
 & & & & & 5153.2 & 256 & 2.13 & 4.83 & 0.54 & 7.79 & 14.52 & 1.27  \\
 & & & & & 5409.2 & 256 & 2.13 & 4.57 & 0.39 & 10.70 & 16.29 & 1.09  \\
 & & & & & 5665.2 & 256 & 2.13 & 3.32 & 0.42 & 2.89 & 3.73 & 0.51  \\
 & & & & & 5921.3 & 256 & 2.13 & 3.38 & 0.50 & 1.80 & 2.53 & 0.47  \\
 & & & & & 6177.3 & 256 & 2.13 & 3.25 & 0.40 & 2.21 & 2.74 & 0.42  \\
 & & & & & 6433.3 & 256 & 2.13 & 3.11 & 0.41 & 1.94 & 2.37 & 0.40  \\
 & & & & & 7676.3 & 256 & 2.13 & 2.87 & 0.21 & 7.37 & 6.53 & 0.50  \\
 & & & & & 7932.3 & 256 & 2.13 & 2.48 & 0.31 & 2.35 & 2.26 & 0.34  \\
 & & & & & 8444.4 & 256 & 2.13 & 2.39 & 0.37 & 1.40 & 1.42 & 0.31  \\
 & & & & & 8700.4 & 256 & 2.13 & 2.45 & 0.19 & 4.88 & 3.74 & 0.32  \\
 & & & & & 8956.4 & 256 & 2.13 & 2.16 & 0.17 & 4.24 & 2.96 & 0.27  \\
 & & & & & 9212.4 & 256 & 2.13 & 2.15 & 0.16 & 5.04 & 3.50 & 0.31  \\
G261.634$-$02.134 & 08:31:51.9 & $-43$:14:28.0 & shrds055 & B & 7054.9 & 4000 & 2.16 & 3.90 & 0.14 & 32.66 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.16 & 4.63 & 0.73 & 1.27 & 2.43 & 0.57  \\
 & & & & & 5153.2 & 256 & 2.16 & 4.50 & 0.68 & 1.27 & 2.31 & 0.53  \\
 & & & & & 5409.2 & 256 & 2.16 & 4.07 & 0.58 & 1.48 & 2.38 & 0.49  \\
 & & & & & 5665.2 & 256 & 2.16 & 3.32 & 0.58 & 0.74 & 1.05 & 0.33  \\
 & & & & & 5921.3 & 256 & 2.16 & 3.44 & 0.58 & 0.85 & 1.23 & 0.36  \\
 & & & & & 6177.3 & 256 & 2.16 & 3.25 & 0.45 & 1.58 & 1.98 & 0.39  \\
 & & & & & 6433.3 & 256 & 2.16 & 3.31 & 0.41 & 1.85 & 2.27 & 0.39  \\
 & & & & & 7676.3 & 256 & 2.16 & 2.94 & 0.31 & 2.93 & 3.10 & 0.41  \\
 & & & & & 7932.3 & 256 & 2.16 & 2.52 & 0.32 & 1.65 & 1.61 & 0.31  \\
 & & & & & 8188.4 & 256 & 2.16 & 3.20 & 0.53 & 1.21 & 1.58 & 0.38  \\
 & & & & & 8444.4 & 256 & 2.16 & 2.45 & 0.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.16 & 2.66 & 0.23 & 2.68 & 2.35 & 0.29  \\
 & & & & & 8956.4 & 256 & 2.16 & 2.51 & 0.22 & 2.75 & 2.24 & 0.27  \\
 & & & & & 9212.4 & 256 & 2.16 & 2.52 & 0.21 & 2.92 & 2.37 & 0.27  \\
G261.634$-$02.134 & 08:31:53.0 & $-43$:14:27.7 & mos098 & C & 7054.9 & 4000 & 2.46 & 4.06 & 0.05 & 30.62 & 26.38 & 0.73  \\
 & & & & & 4897.2 & 256 & 2.46 & 5.17 & 0.22 & 22.14 & 26.99 & 1.11  \\
 & & & & & 5153.2 & 256 & 2.46 & 4.92 & 0.22 & 17.84 & 22.79 & 1.14  \\
 & & & & & 5409.2 & 256 & 2.46 & 4.66 & 0.19 & 15.63 & 17.73 & 0.89  \\
 & & & & & 5665.2 & 256 & 2.46 & 3.68 & 0.19 & 10.07 & 9.62 & 0.62  \\
 & & & & & 5921.3 & 256 & 2.46 & 3.73 & 0.21 & 9.86 & 10.10 & 0.73  \\
 & & & & & 6177.3 & 256 & 2.46 & 3.50 & 0.16 & 9.94 & 8.98 & 0.60  \\
 & & & & & 6433.3 & 256 & 2.46 & 3.38 & 0.17 & 9.04 & 8.05 & 0.58  \\
 & & & & & 7676.3 & 256 & 2.46 & 3.14 & 0.12 & 8.71 & 6.66 & 0.40  \\
 & & & & & 7932.3 & 256 & 2.46 & 2.73 & 0.14 & 6.10 & 4.33 & 0.34  \\
 & & & & & 8188.4 & 256 & 2.46 & 3.50 & 0.51 & 1.49 & 1.70 & 0.55  \\
 & & & & & 8444.4 & 256 & 2.46 & 2.48 & 0.17 & 3.92 & 3.02 & 0.30  \\
 & & & & & 8700.4 & 256 & 2.46 & 2.74 & 0.09 & 7.16 & 4.41 & 0.27  \\
 & & & & & 8956.4 & 256 & 2.46 & 2.50 & 0.09 & 5.98 & 3.43 & 0.22  \\
 & & & & & 9212.4 & 256 & 2.46 & 2.55 & 0.09 & 6.13 & 3.55 & 0.24  \\
G261.638$-$02.095 & 08:32:09.4 & $-43$:13:36.1 & mos098 & C & 7054.9 & 4000 & 2.46 & 1.97 & 0.05 & 5.24 & 2.30 & 0.09  \\
 & & & & & 4897.2 & 256 & 2.46 & 1.62 & 0.23 & 0.12 & 0.06 & 0.05  \\
 & & & & & 5153.2 & 256 & 2.46 & 1.27 & 0.24 & 0.48 & 0.25 & 0.11  \\
 & & & & & 5409.2 & 256 & 2.46 & 1.26 & 0.20 & 1.20 & 0.57 & 0.15  \\
 & & & & & 5665.2 & 256 & 2.46 & 1.36 & 0.21 & 1.53 & 0.79 & 0.18  \\
 & & & & & 5921.3 & 256 & 2.46 & 1.22 & 0.22 & 0.99 & 0.50 & 0.15  \\
 & & & & & 6177.3 & 256 & 2.46 & 1.19 & 0.18 & 0.96 & 0.42 & 0.12  \\
 & & & & & 6433.3 & 256 & 2.46 & 1.48 & 0.18 & 1.66 & 0.85 & 0.17  \\
 & & & & & 7676.3 & 256 & 2.46 & 1.42 & 0.13 & 1.91 & 0.83 & 0.13  \\
 & & & & & 7932.3 & 256 & 2.46 & 1.56 & 0.15 & 1.89 & 0.92 & 0.15  \\
 & & & & & 8188.4 & 256 & 2.46 & 0.91 & 0.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.46 & 1.53 & 0.19 & 1.96 & 1.21 & 0.22  \\
 & & & & & 8700.4 & 256 & 2.46 & 1.67 & 0.10 & 3.59 & 1.54 & 0.15  \\
 & & & & & 8956.4 & 256 & 2.46 & 1.63 & 0.10 & 3.30 & 1.45 & 0.15  \\
 & & & & & 9212.4 & 256 & 2.46 & 1.57 & 0.10 & 2.97 & 1.23 & 0.14  \\
G261.648$-$01.642 & 08:34:05.3 & $-42$:56:43.9 & shrds056 & C & 7054.9 & 4000 & 2.21 & 1.37 & 0.12 & 21.88 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.21 & 1.95 & 0.69 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.21 & 1.53 & 0.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.21 & 1.48 & 0.44 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.21 & 1.17 & 0.25 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.21 & 1.10 & 0.20 & 1.71 & 0.79 & 0.17  \\
 & & & & & 8444.4 & 256 & 2.21 & 0.87 & 0.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.21 & 1.14 & 0.20 & 2.96 & 1.47 & 0.22  \\
 & & & & & 8956.4 & 256 & 2.21 & 0.89 & 0.21 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.21 & 0.93 & 0.17 & 2.93 & 1.27 & 0.18  \\
G261.648$-$01.642 & 08:34:05.6 & $-42$:56:47.5 & mos097 & B & 7054.9 & 4000 & 2.52 & 1.46 & 0.11 & 12.12 & 6.73 & 6.93  \\
 & & & & & 4897.2 & 256 & 2.52 & 2.05 & 0.41 & 0.13 & 0.11 & 0.10  \\
 & & & & & 5153.2 & 256 & 2.52 & 1.56 & 0.31 & 0.37 & 0.25 & 0.13  \\
 & & & & & 5409.2 & 256 & 2.52 & 1.48 & 0.28 & 0.95 & 0.63 & 0.20  \\
 & & & & & 5665.2 & 256 & 2.52 & \nodata & \nodata & 596.17 & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 2.52 & \nodata & \nodata & 609.49 & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 2.52 & \nodata & \nodata & 621.45 & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 2.52 & \nodata & \nodata & 631.92 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.52 & 1.26 & 0.17 & 3.61 & 1.47 & 0.21  \\
 & & & & & 7932.3 & 256 & 2.52 & 1.18 & 0.18 & 3.60 & 1.48 & 0.21  \\
 & & & & & 8188.4 & 256 & 2.52 & \nodata & \nodata & 679.94 & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.52 & 0.92 & 0.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.52 & 1.21 & 0.18 & 4.05 & 1.82 & 0.22  \\
 & & & & & 8956.4 & 256 & 2.52 & 0.95 & 0.19 & 2.97 & 1.26 & 0.19  \\
 & & & & & 9212.4 & 256 & 2.52 & 1.00 & 0.18 & 2.97 & 1.22 & 0.18  \\
G261.790$-$01.531 & 08:35:02.7 & $-43$:00:30.6 & shrds057 & A & 7054.9 & 4000 & 2.20 & 20.60 & 0.37 & 15.37 & 53.73 & 1.40  \\
 & & & & & 4897.2 & 256 & 2.20 & 26.58 & 0.87 & 10.97 & 61.02 & 2.09  \\
 & & & & & 5153.2 & 256 & 2.20 & 25.25 & 0.70 & 11.44 & 57.59 & 1.71  \\
 & & & & & 5409.2 & 256 & 2.20 & 24.52 & 0.62 & 11.86 & 56.66 & 1.56  \\
 & & & & & 5665.2 & 256 & 2.20 & 24.12 & 0.62 & 11.67 & 55.99 & 1.56  \\
 & & & & & 5921.3 & 256 & 2.20 & 23.39 & 0.64 & 10.83 & 52.24 & 1.56  \\
 & & & & & 6177.3 & 256 & 2.20 & 22.90 & 0.55 & 11.49 & 52.10 & 1.40  \\
 & & & & & 6433.3 & 256 & 2.20 & 22.44 & 0.56 & 10.96 & 49.78 & 1.39  \\
 & & & & & 7676.3 & 256 & 2.20 & 19.50 & 0.45 & 10.06 & 40.37 & 1.10  \\
 & & & & & 7932.3 & 256 & 2.20 & 18.87 & 0.54 & 9.00 & 37.41 & 1.25  \\
 & & & & & 8188.4 & 256 & 2.20 & 17.57 & 0.63 & 7.88 & 33.10 & 1.36  \\
 & & & & & 8444.4 & 256 & 2.20 & 18.36 & 0.85 & 6.65 & 31.73 & 1.65  \\
 & & & & & 8700.4 & 256 & 2.20 & 17.30 & 0.47 & 8.76 & 33.57 & 1.10  \\
 & & & & & 8956.4 & 256 & 2.20 & 16.97 & 0.49 & 8.44 & 32.58 & 1.13  \\
 & & & & & 9212.4 & 256 & 2.20 & 16.11 & 0.46 & 8.26 & 30.40 & 1.06  \\
G261.790$-$01.531 & 08:35:02.8 & $-43$:00:31.6 & mos097 & A & 7054.9 & 4000 & 2.52 & 22.68 & 0.09 & 24.81 & 61.25 & 1.03  \\
 & & & & & 4897.2 & 256 & 2.52 & 28.82 & 0.38 & 19.20 & 73.01 & 1.36  \\
 & & & & & 5153.2 & 256 & 2.52 & 27.44 & 0.29 & 18.59 & 65.90 & 1.05  \\
 & & & & & 5409.2 & 256 & 2.52 & 26.65 & 0.26 & 18.51 & 63.44 & 0.94  \\
 & & & & & 5665.2 & 256 & 2.52 & 26.31 & 0.24 & 18.60 & 63.30 & 0.96  \\
 & & & & & 5921.3 & 256 & 2.52 & 25.53 & 0.24 & 17.22 & 58.89 & 0.91  \\
 & & & & & 6177.3 & 256 & 2.52 & 25.05 & 0.21 & 17.04 & 56.83 & 0.79  \\
 & & & & & 6433.3 & 256 & 2.52 & 24.58 & 0.23 & 15.51 & 53.48 & 0.79  \\
 & & & & & 7676.3 & 256 & 2.52 & 21.47 & 0.15 & 13.88 & 42.09 & 0.52  \\
 & & & & & 7932.3 & 256 & 2.52 & 20.78 & 0.15 & 13.02 & 39.68 & 0.51  \\
 & & & & & 8188.4 & 256 & 2.52 & 19.44 & 0.30 & 10.28 & 34.80 & 0.87  \\
 & & & & & 8444.4 & 256 & 2.52 & 20.29 & 0.26 & 10.41 & 35.72 & 0.77  \\
 & & & & & 8700.4 & 256 & 2.52 & 19.16 & 0.14 & 11.96 & 34.73 & 0.49  \\
 & & & & & 8956.4 & 256 & 2.52 & 18.80 & 0.15 & 11.58 & 33.85 & 0.52  \\
 & & & & & 9212.4 & 256 & 2.52 & 17.88 & 0.14 & 11.14 & 31.28 & 0.49  \\
G262.176$-$01.960 & 08:34:26.9 & $-43$:34:47.5 & shrds058 & A & 7054.9 & 4000 & 2.09 & 1.36 & 0.07 & 14.40 & 7.20 & 0.42  \\
 & & & & & 4897.2 & 256 & 2.09 & 1.32 & 0.44 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.09 & 1.24 & 0.29 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.09 & 1.38 & 0.25 & 0.25 & 0.16 & 0.09  \\
 & & & & & 5665.2 & 256 & 2.09 & 1.31 & 0.24 & 0.44 & 0.27 & 0.11  \\
 & & & & & 5921.3 & 256 & 2.09 & 1.21 & 0.25 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 2.09 & 1.20 & 0.23 & 1.57 & 1.03 & 0.23  \\
 & & & & & 6433.3 & 256 & 2.09 & 1.00 & 0.19 & 0.47 & 0.23 & 0.09  \\
 & & & & & 7676.3 & 256 & 2.09 & 1.81 & 0.14 & 4.48 & 2.59 & 0.24  \\
 & & & & & 7932.3 & 256 & 2.09 & 1.69 & 0.13 & 3.92 & 2.06 & 0.20  \\
 & & & & & 8188.4 & 256 & 2.09 & 1.06 & 0.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.09 & 1.61 & 0.24 & 1.26 & 0.88 & 0.19  \\
 & & & & & 8700.4 & 256 & 2.09 & 1.65 & 0.13 & 3.20 & 1.66 & 0.18  \\
 & & & & & 8956.4 & 256 & 2.09 & 1.64 & 0.14 & 2.46 & 1.32 & 0.16  \\
 & & & & & 9212.4 & 256 & 2.09 & 1.70 & 0.14 & 2.87 & 1.55 & 0.17  \\
G263.227+01.572 & 08:53:10.3 & $-42$:13:09.3 & shrds061 & A & 7054.9 & 4000 & 2.00 & 1.26 & 0.12 & 5.67 & 2.90 & 0.27  \\
 & & & & & 4897.2 & 256 & 2.00 & 0.57 & 0.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.00 & 0.72 & 0.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 2.00 & 0.98 & 0.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.00 & 1.21 & 0.22 & 0.34 & 0.20 & 0.09  \\
 & & & & & 7932.3 & 256 & 2.00 & 1.34 & 0.19 & 1.50 & 0.85 & 0.17  \\
 & & & & & 8444.4 & 256 & 2.00 & 1.69 & 0.29 & 0.52 & 0.42 & 0.16  \\
 & & & & & 8700.4 & 256 & 2.00 & 1.82 & 0.18 & 2.45 & 1.68 & 0.22  \\
 & & & & & 8956.4 & 256 & 2.00 & 1.74 & 0.20 & 1.84 & 1.28 & 0.21  \\
 & & & & & 9212.4 & 256 & 2.00 & 1.73 & 0.19 & 1.76 & 1.17 & 0.19  \\
G263.237+00.509 & 08:48:38.7 & $-42$:53:54.3 & shrds060 & A & 7054.9 & 4000 & 3.29 & 152.36 & 1.11 & 15.69 & 254.79 & 3.00  \\
 & & & & & 5153.3 & 256 & 3.29 & 186.95 & 1.79 & 15.63 & 311.70 & 4.32  \\
 & & & & & 5665.3 & 256 & 3.29 & 177.57 & 2.05 & 14.62 & 292.42 & 4.88  \\
 & & & & & 7676.4 & 256 & 3.29 & 126.13 & 2.36 & 10.77 & 181.31 & 5.12  \\
 & & & & & 7932.4 & 256 & 3.29 & 127.27 & 2.29 & 10.72 & 182.38 & 5.02  \\
 & & & & & 8444.5 & 256 & 3.29 & 124.51 & 2.68 & 10.91 & 192.78 & 6.12  \\
 & & & & & 8700.5 & 256 & 3.29 & 128.95 & 2.70 & 11.12 & 203.37 & 6.30  \\
 & & & & & 8956.5 & 256 & 3.29 & 116.50 & 2.50 & 10.71 & 180.10 & 5.84  \\
 & & & & & 9212.5 & 256 & 3.29 & 108.40 & 2.58 & 9.84 & 158.71 & 5.72  \\
G263.554+00.656 & 08:49:40.1 & $-43$:10:57.3 & shrds063 & A & 7054.9 & 4000 & 0.77 & 4.12 & 0.34 & 10.19 & 44.51 & 1.48  \\
 & & & & & 8700.4 & 256 & 0.77 & 4.42 & 0.65 & 0.84 & 4.19 & 0.68  \\
 & & & & & 8956.4 & 256 & 0.77 & 4.13 & 0.66 & 0.67 & 3.19 & 0.60  \\
 & & & & & 9212.4 & 256 & 0.77 & 3.77 & 0.55 & 0.86 & 3.60 & 0.55  \\
G263.615$-$00.534 & 08:45:35.8 & $-43$:50:57.9 & ch5 & A & 7183.2 & 4000 & 1.84 & 827.72 & 5.47 & 13.00 & 1877.16 & 16.84  \\
 & & & & & 4897.5 & 256 & 1.84 & 984.89 & 7.33 & 13.87 & 2275.37 & 21.59  \\
 & & & & & 5153.5 & 256 & 1.84 & 961.83 & 7.83 & 13.27 & 2214.50 & 22.65  \\
 & & & & & 5409.5 & 256 & 1.84 & 949.33 & 8.49 & 12.83 & 2169.69 & 24.28  \\
 & & & & & 5665.5 & 256 & 1.84 & 930.20 & 9.45 & 12.21 & 2110.90 & 26.46  \\
 & & & & & 5921.5 & 256 & 1.84 & 917.28 & 8.95 & 12.28 & 2081.65 & 25.35  \\
 & & & & & 6177.6 & 256 & 1.84 & 896.52 & 9.27 & 11.83 & 2015.03 & 25.88  \\
 & & & & & 6433.6 & 256 & 1.84 & 881.80 & 9.32 & 11.62 & 1976.03 & 25.97  \\
 & & & & & 7676.7 & 256 & 1.84 & 807.66 & 14.13 & 9.27 & 1697.69 & 35.69  \\
 & & & & & 7932.7 & 256 & 1.84 & 801.45 & 17.57 & 8.56 & 1661.54 & 42.65  \\
 & & & & & 8188.8 & 256 & 1.84 & 782.89 & 16.58 & 8.44 & 1600.01 & 40.21  \\
 & & & & & 8444.8 & 256 & 1.84 & 764.53 & 16.29 & 8.29 & 1542.06 & 39.35  \\
 & & & & & 8700.8 & 256 & 1.84 & 745.02 & 15.09 & 8.31 & 1497.51 & 36.79  \\
 & & & & & 8956.8 & 256 & 1.84 & 735.39 & 16.64 & 7.84 & 1448.61 & 39.48  \\
 & & & & & 9212.9 & 256 & 1.84 & 727.99 & 19.93 & 7.19 & 1391.18 & 45.20  \\
G264.146+02.021 & 08:58:11.8 & $-42$:37:30.2 & shrds067 & A & 7054.9 & 4000 & 1.96 & 3.44 & 0.08 & 4.26 & 3.25 & 0.13  \\
 & & & & & 4897.2 & 256 & 1.96 & 2.56 & 0.41 & 0.42 & 0.49 & 0.19  \\
 & & & & & 5153.2 & 256 & 1.96 & 3.49 & 0.41 & 1.17 & 1.66 & 0.32  \\
 & & & & & 5409.2 & 256 & 1.96 & 3.65 & 0.46 & 1.10 & 1.66 & 0.35  \\
 & & & & & 5665.2 & 256 & 1.96 & 3.37 & 0.29 & 2.13 & 2.46 & 0.31  \\
 & & & & & 5921.3 & 256 & 1.96 & 3.37 & 0.21 & 2.61 & 2.71 & 0.25  \\
 & & & & & 6177.3 & 256 & 1.96 & 3.32 & 0.15 & 3.29 & 2.91 & 0.19  \\
 & & & & & 6433.3 & 256 & 1.96 & 3.27 & 0.15 & 3.00 & 2.69 & 0.19  \\
 & & & & & 7676.3 & 256 & 1.96 & 3.52 & 0.14 & 3.51 & 3.18 & 0.20  \\
 & & & & & 7932.3 & 256 & 1.96 & 3.81 & 0.14 & 3.94 & 3.77 & 0.21  \\
 & & & & & 8188.3 & 256 & 1.96 & 2.77 & 0.44 & 0.41 & 0.52 & 0.21  \\
 & & & & & 8444.4 & 256 & 1.96 & 3.64 & 0.29 & 2.12 & 2.60 & 0.31  \\
 & & & & & 8700.4 & 256 & 1.96 & 3.76 & 0.13 & 3.80 & 3.55 & 0.20  \\
 & & & & & 8956.4 & 256 & 1.96 & 3.82 & 0.12 & 4.06 & 3.71 & 0.19  \\
 & & & & & 9212.4 & 256 & 1.96 & 3.94 & 0.12 & 4.08 & 3.79 & 0.18  \\
G264.343+01.457 & 08:56:27.8 & $-43$:05:50.8 & ch6 & A & 7183.2 & 4000 & 1.80 & 1474.71 & 6.59 & 9.94 & 2034.49 & 17.66  \\
 & & & & & 4897.5 & 256 & 1.80 & 1699.11 & 8.78 & 12.44 & 2515.43 & 24.95  \\
 & & & & & 5153.5 & 256 & 1.80 & 1670.14 & 9.55 & 11.42 & 2437.08 & 26.02  \\
 & & & & & 5409.5 & 256 & 1.80 & 1642.58 & 9.59 & 10.71 & 2360.46 & 25.33  \\
 & & & & & 5665.5 & 256 & 1.80 & 1613.36 & 10.46 & 10.18 & 2309.61 & 27.02  \\
 & & & & & 5921.6 & 256 & 1.80 & 1591.18 & 10.16 & 9.84 & 2246.52 & 25.90  \\
 & & & & & 6177.6 & 256 & 1.80 & 1563.00 & 10.44 & 9.52 & 2194.91 & 26.27  \\
 & & & & & 6433.6 & 256 & 1.80 & 1542.48 & 11.34 & 9.08 & 2148.77 & 27.91  \\
 & & & & & 7676.7 & 256 & 1.80 & 1437.89 & 15.83 & 7.33 & 1914.00 & 35.55  \\
 & & & & & 7932.7 & 256 & 1.80 & 1425.39 & 19.80 & 6.79 & 1871.34 & 42.86  \\
 & & & & & 8188.8 & 256 & 1.80 & 1389.79 & 17.25 & 6.70 & 1785.33 & 37.15  \\
 & & & & & 8444.8 & 256 & 1.80 & 1385.77 & 16.83 & 6.90 & 1818.87 & 37.18  \\
 & & & & & 8700.8 & 256 & 1.80 & 1355.95 & 18.40 & 6.35 & 1716.04 & 38.88  \\
 & & & & & 8956.8 & 256 & 1.80 & 1341.35 & 20.99 & 5.92 & 1669.86 & 42.84  \\
 & & & & & 9212.9 & 256 & 1.80 & 1331.01 & 23.98 & 5.48 & 1615.90 & 47.07  \\
G264.597$-$00.246 & 08:50:14.2 & $-44$:25:00.9 & shrds071 & B & 7183.2 & 4000 & 1.95 & 5.69 & 1.15 & 1.92 & 3.57 & 0.70  \\
 & & & & & 4897.4 & 256 & 1.95 & 11.51 & 1.77 & 1.01 & 4.96 & 1.22  \\
 & & & & & 5153.5 & 256 & 1.95 & 12.36 & 1.06 & 7.72 & 23.99 & 1.67  \\
 & & & & & 5409.5 & 256 & 1.95 & 9.31 & 1.43 & 1.20 & 4.47 & 1.00  \\
 & & & & & 5665.5 & 256 & 1.95 & 7.33 & 1.54 & 0.30 & 1.08 & 0.54  \\
 & & & & & 5921.5 & 256 & 1.95 & 5.74 & 1.60 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.95 & 5.81 & 1.99 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.6 & 256 & 1.95 & 6.92 & 2.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.7 & 256 & 1.95 & 0.10 & 3.62 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.7 & 256 & 1.95 & -1.15 & 4.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 1.95 & -8.26 & 5.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.95 & -3.58 & 5.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.8 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.8 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.8 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G264.647$-$01.110 & 08:46:33.7 & $-45$:00:41.1 & shrds070 & A & 7054.9 & 4000 & 1.51 & 1.20 & 0.09 & 3.20 & 1.57 & 0.14  \\
 & & & & & 5665.2 & 256 & 1.51 & 1.30 & 0.23 & 0.39 & 0.31 & 0.12  \\
 & & & & & 5921.3 & 256 & 1.51 & 1.16 & 0.22 & 0.13 & 0.10 & 0.07  \\
 & & & & & 6177.3 & 256 & 1.51 & 1.26 & 0.20 & 0.68 & 0.51 & 0.14  \\
 & & & & & 6433.3 & 256 & 1.51 & 1.22 & 0.19 & 0.69 & 0.50 & 0.13  \\
 & & & & & 7676.3 & 256 & 1.51 & 1.24 & 0.14 & 1.43 & 0.91 & 0.14  \\
 & & & & & 7932.3 & 256 & 1.51 & 1.09 & 0.15 & 0.99 & 0.60 & 0.12  \\
 & & & & & 8188.4 & 256 & 1.51 & 1.28 & 0.25 & 0.10 & 0.09 & 0.07  \\
 & & & & & 8444.4 & 256 & 1.51 & 1.39 & 0.18 & 1.16 & 0.90 & 0.17  \\
 & & & & & 8700.4 & 256 & 1.51 & 1.15 & 0.12 & 1.68 & 0.98 & 0.14  \\
 & & & & & 8956.4 & 256 & 1.51 & 0.97 & 0.11 & 1.46 & 0.75 & 0.12  \\
 & & & & & 9212.4 & 256 & 1.51 & 0.97 & 0.12 & 1.20 & 0.64 & 0.11  \\
G264.670$-$00.285 & 08:50:21.3 & $-44$:30:44.9 & shrds071 & A & 7183.2 & 4000 & 1.95 & 66.26 & 0.28 & 7.32 & 67.39 & 0.61  \\
 & & & & & 4897.4 & 256 & 1.95 & 73.63 & 0.88 & 5.48 & 70.98 & 1.54  \\
 & & & & & 5153.5 & 256 & 1.95 & 72.80 & 0.49 & 6.52 & 72.14 & 0.94  \\
 & & & & & 5409.5 & 256 & 1.95 & 72.04 & 0.62 & 6.34 & 72.36 & 1.17  \\
 & & & & & 5665.5 & 256 & 1.95 & 71.35 & 0.61 & 6.43 & 72.40 & 1.17  \\
 & & & & & 5921.5 & 256 & 1.95 & 70.53 & 0.58 & 6.55 & 71.93 & 1.14  \\
 & & & & & 6177.5 & 256 & 1.95 & 70.03 & 0.66 & 6.32 & 71.51 & 1.27  \\
 & & & & & 6433.6 & 256 & 1.95 & 69.25 & 0.69 & 6.30 & 71.21 & 1.34  \\
 & & & & & 7676.7 & 256 & 1.95 & 65.11 & 0.62 & 6.31 & 67.15 & 1.23  \\
 & & & & & 7932.7 & 256 & 1.95 & 64.59 & 0.65 & 6.22 & 66.68 & 1.29  \\
 & & & & & 8188.7 & 256 & 1.95 & 63.82 & 0.71 & 5.91 & 64.92 & 1.36  \\
 & & & & & 8444.7 & 256 & 1.95 & 63.29 & 0.61 & 6.22 & 65.43 & 1.22  \\
 & & & & & 8700.8 & 256 & 1.95 & 62.32 & 0.59 & 6.21 & 64.19 & 1.19  \\
 & & & & & 8956.8 & 256 & 1.95 & 61.97 & 0.66 & 6.01 & 63.70 & 1.31  \\
 & & & & & 9212.8 & 256 & 1.95 & 61.58 & 0.68 & 5.88 & 63.12 & 1.34  \\
G265.151+01.454 & 08:59:26.3 & $-43$:45:52.6 & ch7 & A & 7183.2 & 4000 & 1.80 & 4268.06 & 43.92 & 16.43 & 12179.65 & 157.26  \\
 & & & & & 4897.5 & 256 & 1.80 & 5552.45 & 122.90 & 15.53 & 17879.34 & 387.39  \\
 & & & & & 5153.5 & 256 & 1.80 & 5407.03 & 101.52 & 15.86 & 17142.50 & 326.35  \\
 & & & & & 5409.5 & 256 & 1.80 & 5222.69 & 95.87 & 15.56 & 16221.34 & 307.25  \\
 & & & & & 5665.5 & 256 & 1.80 & 5129.19 & 100.78 & 14.73 & 15580.38 & 315.33  \\
 & & & & & 5921.6 & 256 & 1.80 & 4926.95 & 123.24 & 12.21 & 13439.85 & 347.95  \\
 & & & & & 6177.6 & 256 & 1.80 & 4828.44 & 101.63 & 13.31 & 13694.40 & 304.04  \\
 & & & & & 6433.6 & 256 & 1.80 & 4734.58 & 99.09 & 13.17 & 13290.52 & 297.04  \\
 & & & & & 7676.7 & 256 & 1.80 & 4163.39 & 98.88 & 10.60 & 10067.20 & 270.29  \\
 & & & & & 7932.7 & 256 & 1.80 & 3961.94 & 179.19 & 6.34 & 7479.05 & 363.36  \\
 & & & & & 8188.8 & 256 & 1.80 & 3982.01 & 129.00 & 8.27 & 8534.94 & 307.14  \\
 & & & & & 8444.8 & 256 & 1.80 & 3886.27 & 114.86 & 8.63 & 8412.26 & 282.88  \\
 & & & & & 8700.8 & 256 & 1.80 & 3774.36 & 91.90 & 9.30 & 8287.68 & 239.17  \\
 & & & & & 8956.8 & 256 & 1.80 & 3659.35 & 110.79 & 7.67 & 7321.86 & 257.97  \\
 & & & & & 9212.9 & 256 & 1.80 & 3525.86 & 141.74 & 5.74 & 6077.88 & 281.88  \\
G265.191$-$00.641 & 08:50:37.9 & $-45$:08:20.6 & shrds075 & C & 7182.6 & 4000 & 4.90 & 57.96 & 0.64 & 17.75 & 71.91 & 1.58  \\
 & & & & & 4897.2 & 256 & 4.90 & 66.12 & 1.55 & 15.10 & 81.92 & 3.04  \\
 & & & & & 5153.2 & 256 & 4.90 & 66.66 & 1.18 & 16.57 & 84.13 & 2.49  \\
 & & & & & 5409.3 & 256 & 4.90 & 65.21 & 1.26 & 15.48 & 79.17 & 2.57  \\
 & & & & & 5665.3 & 256 & 4.90 & 64.07 & 1.29 & 15.34 & 77.10 & 2.62  \\
 & & & & & 5921.3 & 256 & 4.90 & 63.43 & 1.31 & 14.88 & 76.43 & 2.65  \\
 & & & & & 6177.3 & 256 & 4.90 & 62.92 & 1.61 & 13.10 & 70.61 & 3.00  \\
 & & & & & 6433.3 & 256 & 4.90 & 60.24 & 1.65 & 12.48 & 65.75 & 3.00  \\
 & & & & & 7676.4 & 256 & 4.90 & 55.62 & 2.14 & 8.64 & 49.97 & 3.26  \\
 & & & & & 7932.4 & 256 & 4.90 & 51.88 & 2.38 & 7.18 & 41.70 & 3.29  \\
 & & & & & 8188.4 & 256 & 4.90 & 53.42 & 1.77 & 8.80 & 47.80 & 2.82  \\
 & & & & & 8444.4 & 256 & 4.90 & 52.29 & 2.81 & 7.02 & 44.45 & 3.89  \\
 & & & & & 8700.4 & 256 & 4.90 & 48.52 & 1.73 & 8.01 & 40.99 & 2.64  \\
 & & & & & 8956.4 & 256 & 4.90 & 47.30 & 1.67 & 7.88 & 39.52 & 2.56  \\
 & & & & & 9212.4 & 256 & 4.90 & 48.98 & 1.88 & 8.15 & 43.09 & 2.97  \\
G267.730$-$01.100 & 08:58:04.1 & $-47$:22:51.3 & shrds078 & A & 7055.0 & 4000 & 2.79 & 418.53 & 29.46 & 4.47 & 429.89 & 39.94  \\
 & & & & & 4897.3 & 256 & 2.79 & 453.01 & 30.00 & 4.78 & 464.36 & 40.58  \\
 & & & & & 5153.4 & 256 & 2.79 & 515.04 & 31.71 & 5.21 & 565.05 & 45.05  \\
 & & & & & 5409.4 & 256 & 2.79 & 523.13 & 34.50 & 4.55 & 524.58 & 45.80  \\
 & & & & & 5665.4 & 256 & 2.79 & 488.12 & 38.63 & 4.03 & 481.00 & 48.38  \\
 & & & & & 5921.4 & 256 & 2.79 & 429.07 & 42.40 & 3.87 & 458.12 & 52.39  \\
 & & & & & 6177.4 & 256 & 2.79 & 400.19 & 50.97 & 2.44 & 288.43 & 49.70  \\
 & & & & & 6433.5 & 256 & 2.79 & 413.62 & 49.98 & 1.93 & 232.23 & 43.06  \\
 & & & & & 7676.5 & 256 & 2.79 & 355.41 & 28.28 & 3.06 & 261.82 & 31.45  \\
 & & & & & 7932.6 & 256 & 2.79 & 366.96 & 24.66 & 3.71 & 308.34 & 30.49  \\
 & & & & & 8188.6 & 256 & 2.79 & 368.33 & 17.06 & 5.15 & 377.29 & 25.43  \\
 & & & & & 8444.6 & 256 & 2.79 & 360.48 & 14.51 & 5.79 & 395.17 & 23.25  \\
 & & & & & 8700.6 & 256 & 2.79 & 354.54 & 12.55 & 6.25 & 401.34 & 21.18  \\
 & & & & & 8956.6 & 256 & 2.79 & 352.33 & 11.42 & 6.54 & 406.29 & 19.95  \\
 & & & & & 9212.6 & 256 & 2.79 & 343.20 & 11.99 & 6.01 & 377.59 & 20.10  \\
G267.935$-$01.075 & 08:59:06.3 & $-47$:30:32.2 & ch9 & A & 7183.1 & 4000 & 1.68 & 51844.30 & 314.23 & 13.20 & 114608.44 & 989.60  \\
 & & & & & 4897.4 & 256 & 1.68 & 60457.26 & 509.46 & 14.67 & 146543.55 & 1594.83  \\
 & & & & & 5153.5 & 256 & 1.68 & 59506.46 & 589.87 & 13.41 & 141046.26 & 1765.56  \\
 & & & & & 5409.5 & 256 & 1.68 & 58661.51 & 610.07 & 13.00 & 137394.41 & 1804.77  \\
 & & & & & 5665.5 & 256 & 1.68 & 57764.17 & 591.07 & 12.60 & 132944.82 & 1729.25  \\
 & & & & & 5921.5 & 256 & 1.68 & 56927.37 & 590.27 & 12.16 & 128990.83 & 1703.15  \\
 & & & & & 6177.6 & 256 & 1.68 & 55927.58 & 580.57 & 11.81 & 124579.70 & 1658.98  \\
 & & & & & 6433.6 & 256 & 1.68 & 55323.02 & 618.47 & 11.19 & 120950.61 & 1724.59  \\
 & & & & & 7676.7 & 256 & 1.68 & 50622.97 & 951.70 & 8.44 & 100669.18 & 2317.29  \\
 & & & & & 7932.7 & 256 & 1.68 & 50463.05 & 1190.85 & 7.59 & 96902.87 & 2743.06  \\
 & & & & & 8188.7 & 256 & 1.68 & 49017.59 & 904.40 & 8.07 & 94899.02 & 2175.42  \\
 & & & & & 8444.8 & 256 & 1.68 & 47887.66 & 861.28 & 8.05 & 92230.00 & 2082.24  \\
 & & & & & 8700.8 & 256 & 1.68 & 46444.81 & 766.83 & 8.03 & 88093.78 & 1867.36  \\
 & & & & & 8956.8 & 256 & 1.68 & 46396.00 & 1102.53 & 6.92 & 84501.58 & 2469.39  \\
 & & & & & 9212.8 & 256 & 1.68 & 45899.77 & 1248.52 & 6.34 & 80497.81 & 2674.69  \\
G268.419$-$00.843 & 09:01:54.2 & $-47$:44:00.7 & ch10 & B & 7183.1 & 4000 & 1.77 & 5625.86 & 23.51 & 7.76 & 6290.11 & 56.93  \\
 & & & & & 4897.4 & 256 & 1.77 & 5632.61 & 31.89 & 7.08 & 6230.67 & 67.30  \\
 & & & & & 5153.5 & 256 & 1.77 & 5639.44 & 42.91 & 6.25 & 6049.07 & 85.11  \\
 & & & & & 5409.5 & 256 & 1.77 & 5642.08 & 47.47 & 6.08 & 6020.95 & 93.02  \\
 & & & & & 5665.5 & 256 & 1.77 & 5703.70 & 37.27 & 6.64 & 6219.33 & 76.94  \\
 & & & & & 5921.5 & 256 & 1.77 & 5737.84 & 35.00 & 6.88 & 6320.33 & 74.27  \\
 & & & & & 6177.6 & 256 & 1.77 & 5721.42 & 34.36 & 6.82 & 6284.06 & 73.28  \\
 & & & & & 6433.6 & 256 & 1.77 & 5719.13 & 36.45 & 6.70 & 6258.99 & 77.26  \\
 & & & & & 7676.7 & 256 & 1.77 & 5607.49 & 61.59 & 5.54 & 5953.26 & 121.74  \\
 & & & & & 7932.7 & 256 & 1.77 & 5585.92 & 71.87 & 5.24 & 5887.92 & 139.28  \\
 & & & & & 8188.7 & 256 & 1.77 & 5580.51 & 64.36 & 5.46 & 5949.42 & 128.95  \\
 & & & & & 8444.8 & 256 & 1.77 & 5554.95 & 68.16 & 5.30 & 5870.66 & 135.29  \\
 & & & & & 8700.8 & 256 & 1.77 & 5483.57 & 64.22 & 5.36 & 5810.57 & 129.80  \\
 & & & & & 8956.8 & 256 & 1.77 & 5490.57 & 80.55 & 4.93 & 5713.73 & 156.28  \\
 & & & & & 9212.8 & 256 & 1.77 & 5471.71 & 93.17 & 4.66 & 5613.85 & 177.00  \\
G268.618$-$00.739 & 09:03:09.8 & $-47$:48:30.3 & shrds081 & B & 7055.0 & 4000 & 1.26 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 8188.5 & 256 & 1.26 & 37.58 & 6.62 & 0.25 & 6.71 & 2.88  \\
 & & & & & 8444.5 & 256 & 1.26 & 36.79 & 5.52 & 0.56 & 13.80 & 3.65  \\
 & & & & & 8700.5 & 256 & 1.26 & 37.86 & 5.30 & 0.75 & 18.91 & 4.18  \\
 & & & & & 8956.5 & 256 & 1.26 & 32.39 & 6.82 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.5 & 256 & 1.26 & 23.52 & 7.18 & \nodata & \nodata & \nodata  \\
G269.068$-$01.114 & 09:03:24.7 & $-48$:26:19.4 & ch11 & C & 7183.1 & 4000 & 1.66 & 1742.58 & 17.12 & 11.91 & 4789.05 & 54.39  \\
 & & & & & 4897.4 & 256 & 1.66 & 2175.75 & 21.87 & 12.80 & 6434.48 & 66.01  \\
 & & & & & 5153.5 & 256 & 1.66 & 2130.68 & 26.30 & 12.12 & 6217.62 & 77.52  \\
 & & & & & 5409.5 & 256 & 1.66 & 2089.72 & 24.04 & 12.11 & 6052.30 & 71.48  \\
 & & & & & 5665.5 & 256 & 1.66 & 2041.74 & 28.31 & 11.39 & 5768.36 & 81.95  \\
 & & & & & 5921.5 & 256 & 1.66 & 1993.74 & 32.12 & 10.69 & 5470.10 & 90.28  \\
 & & & & & 6177.5 & 256 & 1.66 & 1941.98 & 31.02 & 10.68 & 5301.65 & 87.93  \\
 & & & & & 6433.6 & 256 & 1.66 & 1894.79 & 35.47 & 9.97 & 5038.73 & 97.35  \\
 & & & & & 7676.7 & 256 & 1.66 & 1671.40 & 50.24 & 7.90 & 3995.61 & 123.41  \\
 & & & & & 7932.7 & 256 & 1.66 & 1653.06 & 58.48 & 7.17 & 3734.18 & 136.59  \\
 & & & & & 8188.7 & 256 & 1.66 & 1585.49 & 45.67 & 7.75 & 3684.78 & 112.69  \\
 & & & & & 8444.7 & 256 & 1.66 & 1561.54 & 48.45 & 7.39 & 3549.02 & 117.50  \\
 & & & & & 8700.8 & 256 & 1.66 & 1493.15 & 44.55 & 7.34 & 3338.97 & 108.13  \\
 & & & & & 8956.8 & 256 & 1.66 & 1488.77 & 54.37 & 6.58 & 3178.63 & 123.97  \\
 & & & & & 9212.8 & 256 & 1.66 & 1341.50 & 96.57 & 3.74 & 2028.12 & 156.70  \\
G269.068$-$01.114 & 09:03:24.8 & $-48$:26:17.0 & shrds085 & C & 7054.9 & 4000 & 2.05 & 2185.97 & 14.67 & 13.97 & 5541.13 & 51.04  \\
 & & & & & 4897.2 & 256 & 2.05 & 2521.47 & 23.71 & 14.17 & 6502.82 & 70.28  \\
 & & & & & 5153.2 & 256 & 2.05 & 2472.22 & 22.52 & 13.84 & 6284.74 & 66.45  \\
 & & & & & 5409.2 & 256 & 2.05 & 2448.50 & 24.99 & 13.37 & 6168.38 & 73.27  \\
 & & & & & 5665.3 & 256 & 2.05 & 2406.75 & 25.70 & 13.21 & 6041.72 & 75.86  \\
 & & & & & 5921.3 & 256 & 2.05 & 2369.45 & 28.42 & 12.61 & 5869.73 & 82.48  \\
 & & & & & 6177.3 & 256 & 2.05 & 2321.77 & 30.18 & 12.21 & 5694.88 & 87.00  \\
 & & & & & 6433.3 & 256 & 2.05 & 2293.84 & 35.08 & 11.61 & 5591.90 & 99.02  \\
 & & & & & 7676.3 & 256 & 2.05 & 2067.89 & 36.83 & 10.26 & 4726.63 & 103.53  \\
 & & & & & 7932.4 & 256 & 2.05 & 2025.04 & 35.56 & 10.18 & 4583.56 & 101.51  \\
 & & & & & 8188.4 & 256 & 2.05 & 1972.50 & 33.08 & 10.05 & 4381.70 & 94.89  \\
 & & & & & 8444.4 & 256 & 2.05 & 1933.80 & 32.17 & 9.87 & 4251.44 & 93.28  \\
 & & & & & 8700.4 & 256 & 2.05 & 1869.08 & 36.37 & 9.32 & 3994.82 & 101.07  \\
 & & & & & 8956.4 & 256 & 2.05 & 1854.45 & 34.50 & 9.36 & 3976.67 & 97.73  \\
 & & & & & 9212.4 & 256 & 2.05 & 1794.42 & 36.58 & 8.85 & 3739.19 & 100.22  \\
G269.068$-$01.114 & 09:03:25.1 & $-48$:26:13.6 & shrds087 & C & 7054.9 & 4000 & 2.06 & 2208.37 & 29.91 & 11.92 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.06 & 2650.98 & 32.78 & 12.68 & 6563.05 & 101.02  \\
 & & & & & 5153.2 & 256 & 2.06 & 2527.55 & 31.72 & 12.24 & 6180.13 & 98.75  \\
 & & & & & 5409.2 & 256 & 2.06 & 2503.68 & 35.65 & 11.62 & 6032.61 & 108.98  \\
 & & & & & 5665.3 & 256 & 2.06 & 2392.26 & 37.70 & 11.14 & 5655.91 & 111.43  \\
 & & & & & 5921.3 & 256 & 2.06 & 2327.60 & 42.56 & 10.46 & 5390.42 & 118.85  \\
 & & & & & 6177.3 & 256 & 2.06 & 2199.63 & 40.85 & 10.33 & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 2.06 & 2146.69 & 40.93 & 10.07 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.06 & 1646.28 & 53.26 & 7.18 & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 2.06 & 1552.56 & 62.56 & 6.47 & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.06 & 1439.94 & 60.21 & 0.06 & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.06 & \nodata & \nodata & 0.06 & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.06 & \nodata & \nodata & 0.05 & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 2.06 & \nodata & \nodata & 0.04 & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.06 & \nodata & \nodata & 0.04 & \nodata & \nodata  \\
G269.068$-$01.114 & 09:03:26.0 & $-48$:26:33.7 & mos096 & C & 7054.9 & 4000 & 2.36 & 2157.90 & 4.24 & 17.34 & 5145.34 & 33.76  \\
 & & & & & 4897.2 & 256 & 2.36 & 2617.24 & 6.06 & 18.40 & 6675.17 & 25.77  \\
 & & & & & 5153.2 & 256 & 2.36 & 2557.00 & 6.74 & 17.57 & 6419.60 & 28.45  \\
 & & & & & 5409.2 & 256 & 2.36 & 2512.09 & 6.21 & 17.20 & 6254.55 & 27.02  \\
 & & & & & 5665.3 & 256 & 2.36 & 2453.05 & 6.82 & 16.56 & 6014.01 & 29.92  \\
 & & & & & 5921.3 & 256 & 2.36 & 2391.25 & 7.93 & 15.49 & 5752.15 & 33.84  \\
 & & & & & 6177.3 & 256 & 2.36 & 2336.78 & 7.44 & 15.27 & 5551.01 & 32.54  \\
 & & & & & 6433.3 & 256 & 2.36 & 2291.68 & 8.61 & 14.40 & 5351.49 & 36.84  \\
 & & & & & 7676.3 & 256 & 2.36 & 2032.01 & 8.87 & 13.24 & 4459.50 & 47.07  \\
 & & & & & 7932.4 & 256 & 2.36 & 1982.30 & 10.48 & 12.45 & 4260.12 & 51.18  \\
 & & & & & 8188.4 & 256 & 2.36 & 1930.28 & 7.88 & 12.74 & 4065.75 & 46.35  \\
 & & & & & 8444.4 & 256 & 2.36 & 1886.42 & 8.64 & 12.52 & 3984.96 & 53.29  \\
 & & & & & 8700.4 & 256 & 2.36 & 1820.72 & 8.77 & 11.69 & 3668.64 & 45.85  \\
 & & & & & 8956.4 & 256 & 2.36 & 1813.60 & 9.39 & 11.72 & 3675.72 & 61.09  \\
 & & & & & 9212.4 & 256 & 2.36 & 1637.33 & 12.20 & 9.90 & 2998.55 & 96.58  \\
G269.159$-$01.119 & 09:03:37.2 & $-48$:28:03.4 & ch11 & C & 7183.1 & 4000 & 1.66 & 657.00 & 18.70 & 4.61 & 956.98 & 34.71  \\
 & & & & & 4897.4 & 256 & 1.66 & 872.53 & 22.79 & 4.76 & 1275.45 & 40.43  \\
 & & & & & 5153.5 & 256 & 1.66 & 846.90 & 27.53 & 4.31 & 1175.87 & 46.38  \\
 & & & & & 5409.5 & 256 & 1.66 & 832.26 & 25.28 & 4.41 & 1164.88 & 43.47  \\
 & & & & & 5665.5 & 256 & 1.66 & 791.42 & 29.91 & 3.96 & 1046.84 & 48.62  \\
 & & & & & 5921.5 & 256 & 1.66 & 745.79 & 34.11 & 3.62 & 950.02 & 52.92  \\
 & & & & & 6177.5 & 256 & 1.66 & 704.77 & 33.11 & 3.57 & 898.22 & 51.32  \\
 & & & & & 6433.6 & 256 & 1.66 & 678.95 & 38.06 & 3.22 & 821.08 & 55.83  \\
 & & & & & 7676.7 & 256 & 1.66 & 592.28 & 55.41 & 2.21 & 577.46 & 67.84  \\
 & & & & & 7932.7 & 256 & 1.66 & 567.48 & 64.89 & 1.72 & 459.42 & 69.03  \\
 & & & & & 8188.7 & 256 & 1.66 & 551.35 & 50.99 & 2.20 & 531.32 & 63.11  \\
 & & & & & 8444.7 & 256 & 1.66 & 523.76 & 54.44 & 1.84 & 441.24 & 61.60  \\
 & & & & & 8700.8 & 256 & 1.66 & 516.72 & 50.37 & 1.99 & 467.28 & 60.34  \\
 & & & & & 8956.8 & 256 & 1.66 & 516.31 & 61.93 & 1.49 & 383.54 & 63.96  \\
 & & & & & 9212.8 & 256 & 1.66 & 379.89 & 110.84 & \nodata & \nodata & \nodata  \\
G269.159$-$01.119 & 09:03:36.9 & $-48$:28:05.1 & shrds085 & C & 7054.9 & 4000 & 2.05 & 822.73 & 9.73 & 7.16 & 1241.04 & 19.89  \\
 & & & & & 4897.2 & 256 & 2.05 & 958.25 & 19.30 & 6.36 & 1394.26 & 35.32  \\
 & & & & & 5153.2 & 256 & 2.05 & 928.50 & 17.94 & 6.21 & 1317.86 & 32.57  \\
 & & & & & 5409.2 & 256 & 2.05 & 915.00 & 19.46 & 6.00 & 1285.05 & 34.81  \\
 & & & & & 5665.3 & 256 & 2.05 & 890.71 & 19.55 & 5.91 & 1247.27 & 34.83  \\
 & & & & & 5921.3 & 256 & 2.05 & 874.53 & 21.11 & 5.65 & 1201.64 & 36.89  \\
 & & & & & 6177.3 & 256 & 2.05 & 864.75 & 21.87 & 5.64 & 1204.73 & 38.32  \\
 & & & & & 6433.3 & 256 & 2.05 & 863.61 & 24.79 & 5.47 & 1206.14 & 42.87  \\
 & & & & & 7676.3 & 256 & 2.05 & 780.89 & 22.80 & 5.28 & 1068.17 & 39.59  \\
 & & & & & 7932.4 & 256 & 2.05 & 770.64 & 21.38 & 5.44 & 1068.02 & 37.94  \\
 & & & & & 8188.4 & 256 & 2.05 & 749.07 & 19.30 & 5.55 & 1040.74 & 34.83  \\
 & & & & & 8444.4 & 256 & 2.05 & 724.36 & 18.21 & 5.69 & 1022.51 & 33.55  \\
 & & & & & 8700.4 & 256 & 2.05 & 744.24 & 19.94 & 5.72 & 1072.00 & 37.01  \\
 & & & & & 8956.4 & 256 & 2.05 & 746.27 & 18.25 & 5.92 & 1093.90 & 34.82  \\
 & & & & & 9212.4 & 256 & 2.05 & 733.64 & 18.65 & 5.91 & 1083.79 & 35.81  \\
G269.159$-$01.119 & 09:03:37.2 & $-48$:28:01.6 & shrds087 & C & 7054.9 & 4000 & 2.06 & 855.26 & 14.37 & 6.87 & 1281.47 & 28.69  \\
 & & & & & 4897.2 & 256 & 2.06 & 1033.36 & 22.36 & 6.33 & 1487.50 & 39.86  \\
 & & & & & 5153.2 & 256 & 2.06 & 984.11 & 20.78 & 6.24 & 1390.72 & 37.06  \\
 & & & & & 5409.2 & 256 & 2.06 & 985.29 & 22.33 & 6.12 & 1390.62 & 39.91  \\
 & & & & & 5665.3 & 256 & 2.06 & 935.96 & 22.47 & 5.97 & 1310.43 & 39.65  \\
 & & & & & 5921.3 & 256 & 2.06 & 922.42 & 24.01 & 5.92 & 1292.75 & 42.35  \\
 & & & & & 6177.3 & 256 & 2.06 & 899.05 & 21.66 & 6.15 & 1292.92 & 39.65  \\
 & & & & & 6433.3 & 256 & 2.06 & 881.68 & 20.30 & 6.28 & 1286.76 & 38.11  \\
 & & & & & 7676.3 & 256 & 2.06 & 748.97 & 17.91 & 6.46 & 1126.60 & 35.94  \\
 & & & & & 7932.4 & 256 & 2.06 & 727.92 & 19.27 & 6.32 & 1089.55 & 37.86  \\
 & & & & & 8188.4 & 256 & 2.06 & 708.85 & 17.00 & 12.61 & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.06 & 704.15 & 14.24 & 13.36 & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.06 & 657.31 & 11.69 & 13.19 & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 2.06 & 658.77 & 12.64 & 12.44 & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.06 & 639.26 & 12.84 & 11.83 & \nodata & \nodata  \\
G269.159$-$01.119 & 09:03:36.5 & $-48$:28:05.7 & mos096 & C & 7054.9 & 4000 & 2.36 & 851.60 & 3.30 & 8.20 & 1113.32 & 7.69  \\
 & & & & & 4897.2 & 256 & 2.36 & 1038.80 & 5.07 & 8.02 & 1348.46 & 10.45  \\
 & & & & & 5153.2 & 256 & 2.36 & 1001.02 & 5.58 & 7.45 & 1261.18 & 11.16  \\
 & & & & & 5409.2 & 256 & 2.36 & 987.41 & 5.08 & 7.62 & 1255.84 & 10.49  \\
 & & & & & 5665.3 & 256 & 2.36 & 948.86 & 5.53 & 7.39 & 1192.29 & 11.23  \\
 & & & & & 5921.3 & 256 & 2.36 & 918.11 & 6.37 & 7.15 & 1150.87 & 12.84  \\
 & & & & & 6177.3 & 256 & 2.36 & 894.61 & 5.92 & 7.14 & 1120.00 & 12.01  \\
 & & & & & 6433.3 & 256 & 2.36 & 881.30 & 6.78 & 6.88 & 1097.98 & 13.58  \\
 & & & & & 7676.3 & 256 & 2.36 & 786.93 & 6.74 & 6.73 & 963.01 & 14.28  \\
 & & & & & 7932.4 & 256 & 2.36 & 770.47 & 7.91 & 6.47 & 938.64 & 16.44  \\
 & & & & & 8188.4 & 256 & 2.36 & 747.27 & 5.91 & 7.00 & 927.59 & 13.24  \\
 & & & & & 8444.4 & 256 & 2.36 & 719.38 & 6.45 & 7.07 & 902.42 & 14.79  \\
 & & & & & 8700.4 & 256 & 2.36 & 728.96 & 6.51 & 7.09 & 930.84 & 15.56  \\
 & & & & & 8956.4 & 256 & 2.36 & 734.50 & 6.88 & 7.10 & 946.39 & 16.69  \\
 & & & & & 9212.4 & 256 & 2.36 & 658.95 & 8.91 & 6.10 & 776.43 & 19.28  \\
G269.167$-$01.357 & 09:02:32.7 & $-48$:38:01.0 & shrds086 & B & 7055.0 & 4000 & 1.76 & 112.78 & 10.21 & 5.80 & 277.72 & 20.30  \\
 & & & & & 4897.3 & 256 & 1.76 & 129.86 & 45.18 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.76 & 125.82 & 37.81 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 1.76 & 133.17 & 38.63 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.76 & 127.65 & 29.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 1.76 & 121.56 & 26.44 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.76 & 109.27 & 27.80 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.76 & 112.00 & 28.58 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.4 & 256 & 1.76 & 96.08 & 23.17 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.76 & 93.68 & 24.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.76 & 83.11 & 23.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.76 & 76.92 & 21.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.76 & 75.76 & 20.29 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.76 & 69.14 & 17.86 & \nodata & \nodata & \nodata  \\
G269.174$-$01.436 & 09:02:01.3 & $-48$:40:39.6 & shrds082 & C & 7054.9 & 4000 & 1.90 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 1.90 & 543.65 & 36.02 & 11.19 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.90 & \nodata & \nodata & 13.30 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.90 & \nodata & \nodata & 8.15 & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.90 & \nodata & \nodata & 2.06 & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 1.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 1.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 1.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G269.174$-$01.436 & 09:02:24.2 & $-48$:40:12.2 & shrds086 & C & 7055.0 & 4000 & 1.76 & 346.22 & 15.00 & 13.48 & 1559.79 & 68.48  \\
 & & & & & 4897.3 & 256 & 1.76 & 555.77 & 54.82 & 6.48 & 1512.89 & 110.83  \\
 & & & & & 5153.3 & 256 & 1.76 & 523.06 & 46.80 & 6.70 & 1412.76 & 96.12  \\
 & & & & & 5409.3 & 256 & 1.76 & 448.71 & 48.84 & 4.69 & 920.07 & 81.81  \\
 & & & & & 5665.3 & 256 & 1.76 & 433.39 & 38.02 & 5.88 & 1021.76 & 72.47  \\
 & & & & & 5921.3 & 256 & 1.76 & 406.71 & 34.92 & 5.81 & 947.31 & 66.15  \\
 & & & & & 6177.4 & 256 & 1.76 & 376.08 & 37.57 & 4.76 & 757.13 & 63.57  \\
 & & & & & 6433.4 & 256 & 1.76 & 341.91 & 39.56 & 3.73 & 574.22 & 58.46  \\
 & & & & & 7676.4 & 256 & 1.76 & 258.97 & 36.28 & 2.27 & 276.77 & 39.74  \\
 & & & & & 7932.5 & 256 & 1.76 & 241.99 & 38.76 & 1.65 & 199.31 & 35.70  \\
 & & & & & 8188.5 & 256 & 1.76 & 232.40 & 39.07 & 1.42 & 166.74 & 32.98  \\
 & & & & & 8444.5 & 256 & 1.76 & 212.22 & 37.33 & 1.31 & 143.45 & 29.86  \\
 & & & & & 8700.5 & 256 & 1.76 & 195.85 & 35.55 & 1.21 & 123.32 & 26.95  \\
 & & & & & 8956.5 & 256 & 1.76 & 181.62 & 32.34 & 1.33 & 124.39 & 25.53  \\
G269.454$-$01.468 & 09:03:14.8 & $-48$:55:14.3 & ch13 & A & 7182.6 & 4000 & 5.70 & 804.53 & 5.34 & 22.94 & 1067.99 & 15.62  \\
 & & & & & 4897.1 & 256 & 5.70 & 962.50 & 10.52 & 21.74 & 1239.78 & 23.87  \\
 & & & & & 5153.1 & 256 & 5.70 & 948.67 & 10.70 & 22.29 & 1262.83 & 25.33  \\
 & & & & & 5409.1 & 256 & 5.70 & 925.27 & 9.74 & 22.00 & 1212.08 & 23.33  \\
 & & & & & 5665.1 & 256 & 5.70 & 901.26 & 9.45 & 21.02 & 1152.32 & 22.24  \\
 & & & & & 5921.1 & 256 & 5.70 & 882.92 & 9.77 & 20.44 & 1125.74 & 23.02  \\
 & & & & & 6177.1 & 256 & 5.70 & 863.89 & 9.09 & 20.57 & 1107.71 & 21.91  \\
 & & & & & 6433.1 & 256 & 5.70 & 852.05 & 9.33 & 20.41 & 1102.45 & 22.83  \\
 & & & & & 7676.1 & 256 & 5.70 & 776.65 & 9.63 & 18.60 & 991.26 & 24.20  \\
 & & & & & 7932.1 & 256 & 5.70 & 750.12 & 10.42 & 17.24 & 923.45 & 25.24  \\
 & & & & & 8188.1 & 256 & 5.70 & 735.46 & 10.22 & 17.11 & 903.41 & 24.99  \\
 & & & & & 8444.1 & 256 & 5.70 & 736.71 & 11.45 & 16.06 & 891.23 & 27.29  \\
 & & & & & 8700.2 & 256 & 5.70 & 706.17 & 11.56 & 15.67 & 844.98 & 27.54  \\
 & & & & & 8956.2 & 256 & 5.70 & 695.64 & 11.06 & 15.73 & 836.67 & 27.02  \\
 & & & & & 9212.2 & 256 & 5.70 & 681.49 & 10.29 & 15.82 & 818.46 & 25.66  \\
G269.454$-$01.468 & 09:03:14.6 & $-48$:55:24.0 & mos095 & B & 7054.9 & 4000 & 6.20 & 829.69 & 0.68 & 32.91 & 1034.95 & 6.74  \\
 & & & & & 4897.2 & 256 & 6.20 & 967.38 & 1.43 & 41.33 & 1338.26 & 7.84  \\
 & & & & & 5153.2 & 256 & 6.20 & 959.06 & 1.41 & 41.32 & 1359.81 & 8.55  \\
 & & & & & 5409.2 & 256 & 6.20 & 935.92 & 1.44 & 37.03 & 1279.13 & 8.24  \\
 & & & & & 5665.3 & 256 & 6.20 & 913.36 & 1.55 & 33.47 & 1200.93 & 8.08  \\
 & & & & & 5921.3 & 256 & 6.20 & 896.01 & 1.52 & 31.41 & 1163.27 & 8.10  \\
 & & & & & 6177.3 & 256 & 6.20 & 882.40 & 1.37 & 29.74 & 1122.20 & 7.18  \\
 & & & & & 6433.3 & 256 & 6.20 & 872.27 & 1.36 & 29.52 & 1114.97 & 7.63  \\
 & & & & & 7676.3 & 256 & 6.20 & 804.96 & 1.23 & 29.77 & 995.09 & 11.18  \\
 & & & & & 7932.4 & 256 & 6.20 & 777.07 & 0.90 & 30.16 & 934.69 & 9.21  \\
 & & & & & 8188.4 & 256 & 6.20 & 763.01 & 1.18 & 27.92 & 900.89 & 10.84  \\
 & & & & & 8444.4 & 256 & 6.20 & 763.53 & 0.84 & 29.34 & 896.58 & 9.21  \\
 & & & & & 8700.4 & 256 & 6.20 & 732.92 & 0.73 & 32.47 & 869.94 & 10.71  \\
 & & & & & 8956.4 & 256 & 6.20 & 722.85 & 0.67 & 34.04 & 875.84 & 13.69  \\
 & & & & & 9212.4 & 256 & 6.20 & 708.55 & 0.61 & 30.40 & 806.26 & 8.74  \\
G269.522$-$01.250 & 09:04:30.7 & $-48$:49:30.2 & shrds088 & A & 7054.9 & 4000 & 1.74 & 2.64 & 0.48 & 1.33 & 1.96 & 0.43  \\
 & & & & & 5153.2 & 256 & 1.74 & 5.96 & 0.93 & 1.38 & 4.21 & 0.84  \\
 & & & & & 5409.2 & 256 & 1.74 & 6.35 & 1.05 & 1.32 & 4.51 & 0.93  \\
 & & & & & 7932.4 & 256 & 1.74 & 2.44 & 0.39 & 1.46 & 1.96 & 0.37  \\
 & & & & & 8444.4 & 256 & 1.74 & 3.07 & 0.33 & 3.44 & 4.75 & 0.50  \\
 & & & & & 8700.4 & 256 & 1.74 & 2.45 & 0.29 & 3.13 & 3.71 & 0.42  \\
 & & & & & 8956.4 & 256 & 1.74 & 2.73 & 0.31 & 3.09 & 3.95 & 0.45  \\
 & & & & & 9212.4 & 256 & 1.74 & 2.43 & 0.32 & 2.26 & 2.80 & 0.40  \\
G269.522$-$01.250 & 09:04:28.8 & $-48$:49:32.4 & mos095 & A & 7054.9 & 4000 & 6.20 & 6.70 & 0.60 & 9.08 & 7.78 & 0.96  \\
 & & & & & 4897.2 & 256 & 6.20 & 3.99 & 5.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 6.20 & 9.35 & 1.11 & 7.16 & 9.95 & 1.39  \\
 & & & & & 5409.2 & 256 & 6.20 & 10.96 & 1.17 & 6.59 & 9.16 & 1.34  \\
 & & & & & 5665.3 & 256 & 6.20 & 9.50 & 8.82 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 6.20 & 10.28 & 10.16 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 6.20 & 0.99 & 10.88 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 6.20 & 0.04 & 12.96 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 6.20 & -3.53 & 33.18 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 6.20 & 4.49 & 0.82 & 1.42 & 1.07 & 0.47  \\
 & & & & & 8188.4 & 256 & 6.20 & 0.86 & 52.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 6.20 & 5.70 & 0.76 & 3.11 & 2.65 & 0.70  \\
 & & & & & 8700.4 & 256 & 6.20 & 4.31 & 0.66 & 2.21 & 1.53 & 0.52  \\
 & & & & & 8956.4 & 256 & 6.20 & 4.67 & 0.61 & 3.07 & 2.17 & 0.59  \\
 & & & & & 9212.4 & 256 & 6.20 & 3.98 & 0.56 & 2.86 & 1.85 & 0.54  \\
G269.731$-$00.344 & 09:09:23.7 & $-48$:22:00.3 & shrds091 & A & 7183.1 & 4000 & 1.86 & 42.02 & 0.14 & 9.74 & 54.74 & 0.37  \\
 & & & & & 4897.4 & 256 & 1.86 & 47.48 & 0.37 & 7.60 & 59.18 & 0.78  \\
 & & & & & 5153.4 & 256 & 1.86 & 46.52 & 0.26 & 8.68 & 59.06 & 0.58  \\
 & & & & & 5409.5 & 256 & 1.86 & 45.63 & 0.31 & 7.57 & 55.62 & 0.66  \\
 & & & & & 5665.5 & 256 & 1.86 & 45.10 & 0.24 & 8.52 & 56.99 & 0.54  \\
 & & & & & 5921.5 & 256 & 1.86 & 44.25 & 0.27 & 8.11 & 55.16 & 0.60  \\
 & & & & & 6177.5 & 256 & 1.86 & 43.75 & 0.26 & 8.16 & 54.76 & 0.58  \\
 & & & & & 6433.6 & 256 & 1.86 & 43.49 & 0.28 & 8.30 & 55.52 & 0.63  \\
 & & & & & 7676.7 & 256 & 1.86 & 40.62 & 0.33 & 7.55 & 51.27 & 0.73  \\
 & & & & & 7932.7 & 256 & 1.86 & 40.17 & 0.35 & 7.35 & 50.68 & 0.78  \\
 & & & & & 8188.7 & 256 & 1.86 & 39.73 & 0.53 & 6.47 & 49.49 & 1.09  \\
 & & & & & 8444.7 & 256 & 1.86 & 39.47 & 0.33 & 7.44 & 50.27 & 0.75  \\
 & & & & & 8700.8 & 256 & 1.86 & 38.73 & 0.34 & 7.34 & 49.25 & 0.76  \\
 & & & & & 8956.8 & 256 & 1.86 & 38.59 & 0.38 & 7.02 & 48.70 & 0.83  \\
 & & & & & 9212.8 & 256 & 1.86 & 38.37 & 0.38 & 7.01 & 48.69 & 0.85  \\
G270.141$-$01.607 & 09:05:30.8 & $-49$:29:29.1 & shrds095 & C & 7054.9 & 4000 & 2.15 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 2.15 & 57.27 & 3.70 & 18.68 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.15 & \nodata & \nodata & 18.20 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.15 & \nodata & \nodata & 13.74 & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 2.15 & \nodata & \nodata & 13.03 & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.4 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 2.15 & \nodata & \nodata & 0.82 & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 2.15 & \nodata & \nodata & 1.26 & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G270.171$-$01.820 & 09:04:34.0 & $-49$:41:15.0 & shrds094 & A & 7054.9 & 4000 & 2.13 & 2.83 & 0.10 & 4.02 & 2.62 & 0.14  \\
 & & & & & 4897.2 & 256 & 2.13 & 2.16 & 0.29 & 0.66 & 0.56 & 0.16  \\
 & & & & & 5153.2 & 256 & 2.13 & 2.55 & 0.30 & 1.06 & 1.00 & 0.21  \\
 & & & & & 5409.2 & 256 & 2.13 & 2.96 & 0.25 & 1.88 & 1.79 & 0.24  \\
 & & & & & 5665.3 & 256 & 2.13 & 2.85 & 0.22 & 2.23 & 1.99 & 0.24  \\
 & & & & & 5921.3 & 256 & 2.13 & 2.92 & 0.20 & 2.51 & 2.14 & 0.22  \\
 & & & & & 6177.3 & 256 & 2.13 & 2.74 & 0.18 & 2.64 & 2.08 & 0.20  \\
 & & & & & 6433.3 & 256 & 2.13 & 2.59 & 0.17 & 2.37 & 1.78 & 0.19  \\
 & & & & & 7676.4 & 256 & 2.13 & 2.82 & 0.14 & 3.18 & 2.36 & 0.18  \\
 & & & & & 7932.4 & 256 & 2.13 & 3.12 & 0.13 & 3.80 & 2.91 & 0.19  \\
 & & & & & 8188.4 & 256 & 2.13 & 2.20 & 0.32 & 0.76 & 0.68 & 0.20  \\
 & & & & & 8444.4 & 256 & 2.13 & 2.95 & 0.13 & 3.50 & 2.64 & 0.18  \\
 & & & & & 8700.4 & 256 & 2.13 & 3.08 & 0.11 & 4.35 & 3.14 & 0.16  \\
 & & & & & 8956.4 & 256 & 2.13 & 3.08 & 0.14 & 3.92 & 3.09 & 0.20  \\
 & & & & & 9212.4 & 256 & 2.13 & 3.26 & 0.12 & 4.43 & 3.50 & 0.20  \\
G270.255$-$01.633 & 09:05:46.8 & $-49$:37:13.1 & shrds095 & A & 7054.9 & 4000 & 2.15 & 2.44 & 0.10 & 6.30 & 3.48 & 0.19  \\
 & & & & & 4897.2 & 256 & 2.15 & 2.84 & 0.38 & 1.59 & 1.72 & 0.33  \\
 & & & & & 5153.2 & 256 & 2.15 & 2.89 & 0.30 & 2.92 & 2.89 & 0.36  \\
 & & & & & 5409.2 & 256 & 2.15 & 3.13 & 0.38 & 2.19 & 2.52 & 0.39  \\
 & & & & & 5665.3 & 256 & 2.15 & 3.32 & 0.27 & 3.56 & 3.61 & 0.35  \\
 & & & & & 5921.3 & 256 & 2.15 & 3.09 & 0.25 & 3.72 & 3.47 & 0.34  \\
 & & & & & 6177.3 & 256 & 2.15 & 3.08 & 0.20 & 4.43 & 3.82 & 0.31  \\
 & & & & & 6433.3 & 256 & 2.15 & 2.68 & 0.19 & 3.93 & 3.06 & 0.27  \\
 & & & & & 7676.4 & 256 & 2.15 & 1.98 & 0.15 & 3.07 & 1.84 & 0.19  \\
 & & & & & 7932.4 & 256 & 2.15 & 2.42 & 0.15 & 4.25 & 2.96 & 0.23  \\
 & & & & & 8188.4 & 256 & 2.15 & 1.73 & 0.33 & 0.14 & 0.11 & 0.09  \\
 & & & & & 8444.4 & 256 & 2.15 & 2.35 & 0.19 & 3.07 & 2.26 & 0.24  \\
 & & & & & 8700.4 & 256 & 2.15 & 2.33 & 0.17 & 2.96 & 2.04 & 0.21  \\
 & & & & & 8956.4 & 256 & 2.15 & 2.38 & 0.15 & 3.87 & 2.66 & 0.23  \\
 & & & & & 9212.4 & 256 & 2.15 & 2.32 & 0.16 & 3.51 & 2.38 & 0.22  \\
G274.004$-$01.152 & 09:24:25.6 & $-51$:59:27.1 & ch15 & A & 7183.1 & 4000 & 1.71 & 9118.96 & 57.24 & 15.36 & 18544.17 & 240.43  \\
 & & & & & 4897.4 & 256 & 1.71 & 10680.06 & 97.22 & 14.06 & 21851.63 & 303.10  \\
 & & & & & 5153.4 & 256 & 1.71 & 10528.29 & 96.77 & 13.83 & 21519.00 & 302.14  \\
 & & & & & 5409.5 & 256 & 1.71 & 10323.52 & 102.14 & 12.88 & 20485.12 & 308.65  \\
 & & & & & 5665.5 & 256 & 1.71 & 10125.92 & 92.69 & 12.92 & 19998.64 & 283.02  \\
 & & & & & 5921.5 & 256 & 1.71 & 9948.31 & 100.36 & 11.91 & 19105.83 & 294.34  \\
 & & & & & 6177.5 & 256 & 1.71 & 9734.74 & 97.50 & 11.52 & 18388.26 & 283.25  \\
 & & & & & 6433.5 & 256 & 1.71 & 9584.84 & 97.09 & 10.95 & 17701.61 & 275.29  \\
 & & & & & 7676.6 & 256 & 1.71 & 8718.87 & 172.13 & 7.06 & 13905.86 & 394.13  \\
 & & & & & 7932.7 & 256 & 1.71 & 8643.48 & 220.82 & 5.96 & 12944.15 & 457.27  \\
 & & & & & 8188.7 & 256 & 1.71 & 8459.72 & 178.77 & 6.46 & 12909.73 & 390.92  \\
 & & & & & 8444.7 & 256 & 1.71 & 8312.60 & 185.37 & 6.33 & 12641.34 & 404.58  \\
 & & & & & 8700.7 & 256 & 1.71 & 8148.57 & 173.70 & 6.26 & 12212.06 & 378.72  \\
 & & & & & 8956.8 & 256 & 1.71 & 8046.34 & 209.78 & 5.56 & 11525.24 & 426.94  \\
 & & & & & 9212.8 & 256 & 1.71 & 7906.81 & 226.27 & 5.21 & 11031.18 & 447.01  \\
G280.626$-$01.186 & 09:58:23.3 & $-56$:22:12.2 & shrds111 & A & 7055.0 & 4000 & 2.36 & 99.29 & 0.40 & 13.11 & 116.38 & 1.13  \\
 & & & & & 5153.4 & 256 & 2.36 & 107.76 & 1.20 & 8.97 & 120.46 & 2.49  \\
 & & & & & 5409.4 & 256 & 2.36 & 105.49 & 1.17 & 8.36 & 114.88 & 2.34  \\
 & & & & & 5665.4 & 256 & 2.36 & 104.19 & 1.10 & 7.91 & 110.64 & 2.14  \\
 & & & & & 6177.4 & 256 & 2.36 & 101.47 & 0.92 & 8.19 & 107.41 & 1.86  \\
 & & & & & 7676.5 & 256 & 2.36 & 96.01 & 0.75 & 8.17 & 102.32 & 1.56  \\
 & & & & & 7932.5 & 256 & 2.36 & 95.89 & 0.74 & 8.12 & 101.99 & 1.55  \\
 & & & & & 8444.6 & 256 & 2.36 & 94.29 & 0.66 & 8.33 & 101.29 & 1.43  \\
 & & & & & 8700.6 & 256 & 2.36 & 93.55 & 0.74 & 8.12 & 101.04 & 1.59  \\
 & & & & & 8956.6 & 256 & 2.36 & 93.26 & 0.77 & 7.94 & 100.40 & 1.65  \\
 & & & & & 9212.6 & 256 & 2.36 & 93.56 & 0.67 & 8.41 & 102.89 & 1.50  \\
G280.903$-$00.522 & 10:02:28.3 & $-56$:04:26.6 & shrds113 & B & 7055.0 & 4000 & 1.75 & 23.96 & 0.29 & 17.94 & 86.79 & 1.57  \\
 & & & & & 4897.3 & 256 & 1.75 & 31.71 & 1.64 & 8.29 & 73.27 & 4.00  \\
 & & & & & 5153.3 & 256 & 1.75 & 30.02 & 0.75 & 14.87 & 102.51 & 2.71  \\
 & & & & & 5409.3 & 256 & 1.75 & 29.22 & 0.81 & 13.84 & 97.23 & 2.85  \\
 & & & & & 5665.3 & 256 & 1.75 & 28.32 & 0.98 & 11.72 & 86.74 & 3.12  \\
 & & & & & 5921.3 & 256 & 1.75 & 26.39 & 1.79 & 3.84 & 32.49 & 2.81  \\
 & & & & & 6177.4 & 256 & 1.75 & 25.92 & 0.93 & 9.86 & 65.94 & 2.67  \\
 & & & & & 6433.4 & 256 & 1.75 & 26.73 & 2.02 & 3.72 & 33.96 & 3.14  \\
 & & & & & 7676.5 & 256 & 1.75 & 19.61 & 0.59 & 6.18 & 29.14 & 1.29  \\
 & & & & & 7932.5 & 256 & 1.75 & 18.50 & 0.60 & 5.22 & 24.27 & 1.17  \\
 & & & & & 8188.5 & 256 & 1.75 & 20.71 & 1.30 & 2.85 & 20.03 & 1.75  \\
 & & & & & 8444.5 & 256 & 1.75 & 17.74 & 0.56 & 5.21 & 23.12 & 1.11  \\
 & & & & & 8700.5 & 256 & 1.75 & 18.40 & 0.67 & 4.59 & 22.53 & 1.20  \\
 & & & & & 8956.5 & 256 & 1.75 & 18.18 & 0.67 & 4.50 & 22.17 & 1.20  \\
 & & & & & 9212.5 & 256 & 1.75 & 18.00 & 0.67 & 4.42 & 21.77 & 1.19  \\
G280.989$-$01.527 & 09:58:59.4 & $-56$:51:49.7 & shrds1005 & C & 7055.1 & 4000 & 2.61 & 605.85 & 13.11 & 0.08 & 12.99 & 2.93  \\
 & & & & & 4897.4 & 256 & 2.61 & 920.96 & 32.67 & 0.09 & 21.68 & 6.95  \\
 & & & & & 5153.4 & 256 & 2.61 & 856.50 & 31.24 & 0.09 & 19.75 & 6.52  \\
 & & & & & 5409.4 & 256 & 2.61 & 851.52 & 30.01 & 0.09 & 19.56 & 6.34  \\
 & & & & & 5665.4 & 256 & 2.61 & 800.15 & 32.61 & 0.08 & 17.97 & 6.76  \\
 & & & & & 5921.5 & 256 & 2.61 & 750.80 & 27.42 & 0.08 & 16.66 & 5.77  \\
 & & & & & 6177.5 & 256 & 2.61 & 709.52 & 27.76 & 0.08 & 15.26 & 5.72  \\
 & & & & & 6433.5 & 256 & 2.61 & 642.40 & 25.41 & 0.07 & 12.53 & 4.91  \\
 & & & & & 7676.6 & 256 & 2.61 & 466.65 & 31.64 & 0.48 & 60.76 & 18.00  \\
 & & & & & 7932.6 & 256 & 2.61 & 434.23 & 28.92 & 0.05 & 6.49 & 4.78  \\
 & & & & & 8188.6 & 256 & 2.61 & 385.50 & 30.37 & 0.04 & 5.35 & 4.77  \\
 & & & & & 8444.7 & 256 & 2.61 & 382.42 & 37.04 & 0.04 & 4.91 & 5.49  \\
 & & & & & 8700.7 & 256 & 2.61 & 295.88 & 37.54 & 0.03 & 2.76 & 4.37  \\
 & & & & & 8956.7 & 256 & 2.61 & 249.25 & 35.40 & 0.02 & 1.97 & 3.71  \\
 & & & & & 9212.7 & 256 & 2.61 & 219.52 & 39.96 & 0.01 & 1.11 & 3.12  \\
G280.989$-$01.527 & 09:59:00.3 & $-56$:51:57.1 & mos094 & C & 7055.1 & 4000 & 3.39 & 695.75 & 12.70 & 1.60 & 198.07 & 21.62  \\
 & & & & & 4897.4 & 256 & 3.39 & 1076.80 & 14.01 & 2.97 & 474.27 & 24.43  \\
 & & & & & 5153.4 & 256 & 3.39 & 998.03 & 15.41 & 0.12 & 22.52 & 4.03  \\
 & & & & & 5409.4 & 256 & 3.39 & 994.13 & 16.17 & 2.42 & 388.51 & 26.95  \\
 & & & & & 5665.4 & 256 & 3.39 & 930.79 & 18.59 & 2.02 & 324.86 & 28.27  \\
 & & & & & 5921.5 & 256 & 3.39 & 870.50 & 19.69 & 1.74 & 272.13 & 28.16  \\
 & & & & & 6177.5 & 256 & 3.39 & 816.51 & 20.83 & 1.51 & 229.15 & 28.14  \\
 & & & & & 6433.5 & 256 & 3.39 & 721.31 & 21.94 & 1.26 & 180.40 & 27.18  \\
 & & & & & 7676.6 & 256 & 3.39 & 511.47 & 32.76 & 0.05 & 6.13 & 6.60  \\
 & & & & & 7932.6 & 256 & 3.39 & 472.93 & 39.17 & 0.04 & 4.88 & 6.90  \\
 & & & & & 8188.6 & 256 & 3.39 & 416.74 & 36.12 & 0.04 & 4.32 & 6.58  \\
 & & & & & 8444.7 & 256 & 3.39 & 411.71 & 36.53 & 0.04 & 4.34 & 6.84  \\
 & & & & & 8700.7 & 256 & 3.39 & 312.78 & 45.49 & 0.02 & 1.58 & 4.84  \\
 & & & & & 8956.7 & 256 & 3.39 & 259.58 & 46.34 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.39 & 226.02 & 61.44 & \nodata & \nodata & \nodata  \\
G281.047$-$01.541 & 09:59:15.0 & $-56$:54:29.8 & shrds1005 & C & 7055.1 & 4000 & 2.61 & 776.00 & 6.82 & 22.39 & 2412.49 & 34.04  \\
 & & & & & 4897.4 & 256 & 2.61 & 928.95 & 23.36 & 21.81 & 3733.80 & 86.32  \\
 & & & & & 5153.4 & 256 & 2.61 & 903.00 & 21.59 & 20.61 & 3360.78 & 78.99  \\
 & & & & & 5409.4 & 256 & 2.61 & 905.30 & 20.02 & 20.70 & 3349.23 & 75.35  \\
 & & & & & 5665.4 & 256 & 2.61 & 874.41 & 20.97 & 18.75 & 2996.25 & 75.97  \\
 & & & & & 5921.5 & 256 & 2.61 & 847.86 & 16.99 & 19.02 & 2802.18 & 64.02  \\
 & & & & & 6177.5 & 256 & 2.61 & 830.47 & 16.54 & 18.08 & 2571.23 & 61.71  \\
 & & & & & 6433.5 & 256 & 2.61 & 797.55 & 14.55 & 16.57 & 2154.26 & 53.00  \\
 & & & & & 7676.6 & 256 & 2.61 & 752.04 & 14.63 & 13.65 & 1625.83 & 48.85  \\
 & & & & & 7932.6 & 256 & 2.61 & 744.84 & 12.73 & 14.28 & 1613.39 & 46.84  \\
 & & & & & 8188.6 & 256 & 2.61 & 730.60 & 12.71 & 13.53 & 1473.50 & 45.66  \\
 & & & & & 8444.7 & 256 & 2.61 & 739.06 & 14.71 & 12.69 & 1446.37 & 51.31  \\
 & & & & & 8700.7 & 256 & 2.61 & 707.54 & 14.10 & 11.63 & 1228.89 & 45.28  \\
 & & & & & 8956.7 & 256 & 2.61 & 697.74 & 12.48 & 11.53 & 1159.75 & 39.84  \\
 & & & & & 9212.7 & 256 & 2.61 & 682.78 & 13.19 & 10.51 & 1050.90 & 38.59  \\
G281.047$-$01.541 & 09:59:15.6 & $-56$:55:18.5 & ch17 & C & 7055.1 & 4000 & 1.64 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.64 & \nodata & \nodata & 1.59 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G281.047$-$01.541 & 09:59:14.9 & $-56$:54:29.5 & mos094 & C & 7055.1 & 4000 & 3.39 & 848.05 & 3.86 & 21.95 & 2077.51 & 28.02  \\
 & & & & & 4897.4 & 256 & 3.39 & 1018.43 & 7.63 & 28.37 & 3555.96 & 38.63  \\
 & & & & & 5153.4 & 256 & 3.39 & 989.20 & 7.88 & 28.08 & 3527.50 & 45.87  \\
 & & & & & 5409.4 & 256 & 3.39 & 992.87 & 7.75 & 24.76 & 3093.95 & 38.67  \\
 & & & & & 5665.4 & 256 & 3.39 & 957.34 & 8.34 & 22.46 & 2775.37 & 40.17  \\
 & & & & & 5921.5 & 256 & 3.39 & 929.65 & 8.24 & 21.26 & 2531.35 & 40.50  \\
 & & & & & 6177.5 & 256 & 3.39 & 907.85 & 8.12 & 20.25 & 2332.11 & 40.39  \\
 & & & & & 6433.5 & 256 & 3.39 & 855.32 & 7.96 & 18.33 & 1948.60 & 39.46  \\
 & & & & & 7676.6 & 256 & 3.39 & 818.79 & 8.07 & 15.96 & 1587.11 & 46.88  \\
 & & & & & 7932.6 & 256 & 3.39 & 811.29 & 8.85 & 14.96 & 1469.04 & 48.92  \\
 & & & & & 8188.6 & 256 & 3.39 & 794.98 & 7.46 & 14.96 & 1363.32 & 43.24  \\
 & & & & & 8444.7 & 256 & 3.39 & 806.94 & 6.87 & 15.02 & 1369.55 & 42.75  \\
 & & & & & 8700.7 & 256 & 3.39 & 771.14 & 7.76 & 13.21 & 1145.29 & 39.45  \\
 & & & & & 8956.7 & 256 & 3.39 & 761.13 & 7.07 & 13.00 & 1075.66 & 35.40  \\
 & & & & & 9212.7 & 256 & 3.39 & 744.38 & 8.35 & 11.54 & 965.00 & 35.06  \\
G281.175$-$01.645 & 09:59:31.8 & $-57$:03:58.6 & ch17 & A & 7055.1 & 4000 & 1.64 & 1058.39 & 6.25 & 8.17 & 1473.81 & 15.33  \\
 & & & & & 4897.4 & 256 & 1.64 & 1154.05 & 6.38 & 8.35 & 1591.82 & 15.07  \\
 & & & & & 5153.4 & 256 & 1.64 & 1142.57 & 6.78 & 8.23 & 1582.91 & 15.96  \\
 & & & & & 5409.4 & 256 & 1.64 & 1128.10 & 7.47 & 7.93 & 1559.15 & 17.33  \\
 & & & & & 5665.4 & 256 & 1.64 & 1117.35 & 7.88 & 7.75 & 1541.75 & 18.15  \\
 & & & & & 5921.5 & 256 & 1.64 & 1101.97 & 8.45 & 7.48 & 1510.41 & 19.16  \\
 & & & & & 6177.5 & 256 & 1.64 & 1091.22 & 9.37 & 7.23 & 1493.56 & 21.00  \\
 & & & & & 6433.5 & 256 & 1.64 & 1078.63 & 9.40 & 7.20 & 1475.62 & 21.10  \\
 & & & & & 7676.6 & 256 & 1.64 & 1024.62 & 13.91 & 5.90 & 1341.49 & 28.71  \\
 & & & & & 7932.6 & 256 & 1.64 & 1026.40 & 19.66 & 5.16 & 1301.87 & 37.88  \\
 & & & & & 8188.6 & 256 & 1.64 & 1008.99 & 15.73 & 5.52 & 1303.57 & 31.60  \\
 & & & & & 8444.6 & 256 & 1.64 & 1004.71 & 12.45 & 6.03 & 1327.08 & 26.45  \\
 & & & & & 8700.7 & 256 & 1.64 & 989.43 & 16.44 & 5.41 & 1273.84 & 32.99  \\
 & & & & & 8956.7 & 256 & 1.64 & 979.59 & 17.90 & 5.18 & 1252.06 & 35.27  \\
 & & & & & 9212.7 & 256 & 1.64 & 967.24 & 24.80 & 4.53 & 1198.10 & 45.64  \\
G281.175$-$01.645 & 09:59:32.0 & $-57$:03:57.2 & caswell1 & A & 7183.1 & 4000 & 3.03 & 1176.93 & 2.98 & 17.08 & 1525.50 & 8.84  \\
 & & & & & 4897.4 & 256 & 3.03 & 1257.74 & 6.97 & 14.45 & 1569.19 & 16.56  \\
 & & & & & 5153.4 & 256 & 3.03 & 1236.59 & 6.34 & 14.02 & 1522.73 & 14.89  \\
 & & & & & 5409.4 & 256 & 3.03 & 1234.36 & 5.88 & 14.35 & 1529.40 & 14.13  \\
 & & & & & 5665.4 & 256 & 3.03 & 1230.28 & 6.14 & 14.14 & 1532.85 & 14.74  \\
 & & & & & 5921.4 & 256 & 3.03 & 1226.38 & 8.31 & 13.29 & 1535.34 & 19.43  \\
 & & & & & 6177.5 & 256 & 3.03 & 1215.90 & 6.29 & 14.05 & 1532.32 & 15.32  \\
 & & & & & 6433.5 & 256 & 3.03 & 1202.47 & 7.52 & 12.62 & 1478.81 & 17.31  \\
 & & & & & 7676.6 & 256 & 3.03 & 1163.77 & 6.38 & 13.43 & 1482.05 & 16.13  \\
 & & & & & 7932.6 & 256 & 3.03 & 1145.61 & 6.53 & 12.92 & 1441.89 & 16.26  \\
 & & & & & 8188.6 & 256 & 3.03 & 1137.42 & 6.21 & 12.82 & 1431.84 & 15.57  \\
 & & & & & 8444.6 & 256 & 3.03 & 1128.47 & 7.13 & 12.16 & 1409.59 & 17.46  \\
 & & & & & 8700.6 & 256 & 3.03 & 1117.96 & 6.73 & 12.25 & 1400.13 & 16.76  \\
 & & & & & 8956.7 & 256 & 3.03 & 1109.45 & 6.03 & 12.34 & 1390.39 & 15.33  \\
 & & & & & 9212.7 & 256 & 3.03 & 1101.01 & 6.40 & 12.31 & 1390.24 & 16.46  \\
G281.175$-$01.645 & 09:59:32.0 & $-57$:03:57.5 & mos094 & A & 7055.1 & 4000 & 3.39 & 1242.20 & 1.96 & 17.92 & 1477.62 & 7.05  \\
 & & & & & 4897.4 & 256 & 3.39 & 1323.41 & 3.84 & 19.24 & 1632.34 & 11.43  \\
 & & & & & 5153.4 & 256 & 3.39 & 1312.28 & 3.97 & 17.83 & 1588.66 & 11.45  \\
 & & & & & 5409.4 & 256 & 3.39 & 1304.51 & 3.90 & 17.18 & 1573.53 & 11.21  \\
 & & & & & 5665.4 & 256 & 3.39 & 1297.91 & 4.20 & 16.17 & 1555.56 & 11.76  \\
 & & & & & 5921.5 & 256 & 3.39 & 1289.35 & 4.16 & 16.32 & 1544.60 & 12.05  \\
 & & & & & 6177.5 & 256 & 3.39 & 1278.40 & 4.10 & 15.84 & 1527.19 & 11.88  \\
 & & & & & 6433.5 & 256 & 3.39 & 1258.40 & 4.02 & 15.57 & 1511.67 & 11.80  \\
 & & & & & 7676.6 & 256 & 3.39 & 1213.99 & 4.09 & 14.32 & 1407.78 & 12.87  \\
 & & & & & 7932.6 & 256 & 3.39 & 1204.98 & 4.49 & 13.70 & 1378.99 & 14.11  \\
 & & & & & 8188.6 & 256 & 3.39 & 1192.45 & 3.79 & 14.01 & 1364.30 & 12.50  \\
 & & & & & 8444.7 & 256 & 3.39 & 1187.18 & 3.50 & 13.78 & 1346.63 & 11.64  \\
 & & & & & 8700.7 & 256 & 3.39 & 1172.41 & 3.95 & 13.39 & 1324.71 & 13.28  \\
 & & & & & 8956.7 & 256 & 3.39 & 1163.45 & 3.60 & 13.28 & 1305.87 & 12.61  \\
 & & & & & 9212.7 & 256 & 3.39 & 1152.23 & 4.26 & 12.80 & 1292.74 & 15.35  \\
G281.560$-$02.478 & 09:58:02.9 & $-57$:57:45.3 & shrds114 & A & 7183.0 & 4000 & 4.14 & 648.93 & 2.72 & 17.06 & 697.26 & 6.83  \\
 & & & & & 4897.3 & 256 & 4.14 & 690.21 & 4.46 & 14.47 & 695.03 & 9.07  \\
 & & & & & 5153.4 & 256 & 4.14 & 689.92 & 3.99 & 14.77 & 695.63 & 8.27  \\
 & & & & & 5409.4 & 256 & 4.14 & 683.87 & 4.34 & 14.35 & 689.68 & 8.94  \\
 & & & & & 5665.4 & 256 & 4.14 & 680.34 & 4.20 & 14.49 & 689.37 & 8.80  \\
 & & & & & 5921.4 & 256 & 4.14 & 674.59 & 4.23 & 14.53 & 687.38 & 8.97  \\
 & & & & & 6177.4 & 256 & 4.14 & 670.07 & 4.22 & 14.46 & 684.95 & 9.02  \\
 & & & & & 6433.5 & 256 & 4.14 & 662.02 & 4.43 & 13.99 & 672.59 & 9.38  \\
 & & & & & 7676.5 & 256 & 4.14 & 636.59 & 5.64 & 12.94 & 656.36 & 12.03  \\
 & & & & & 7932.5 & 256 & 4.14 & 633.61 & 5.04 & 13.43 & 659.42 & 11.16  \\
 & & & & & 8188.6 & 256 & 4.14 & 628.78 & 7.76 & 11.44 & 635.30 & 15.67  \\
 & & & & & 8444.6 & 256 & 4.14 & 620.13 & 6.11 & 12.45 & 644.05 & 13.23  \\
 & & & & & 8700.6 & 256 & 4.14 & 615.64 & 5.58 & 13.35 & 660.89 & 12.87  \\
 & & & & & 8956.6 & 256 & 4.14 & 610.39 & 7.33 & 11.61 & 631.28 & 15.57  \\
 & & & & & 9212.6 & 256 & 4.14 & 613.00 & 7.08 & 11.82 & 640.76 & 15.46  \\
G281.584$-$00.971 & 10:04:56.1 & $-56$:46:34.0 & ch18 & A & 7182.5 & 4000 & 6.32 & 900.92 & 2.00 & 28.92 & 1016.63 & 6.17  \\
 & & & & & 4897.0 & 256 & 6.32 & 964.49 & 3.32 & 25.53 & 993.31 & 7.74  \\
 & & & & & 5153.0 & 256 & 6.32 & 961.98 & 3.39 & 27.06 & 1021.40 & 8.36  \\
 & & & & & 5409.0 & 256 & 6.32 & 962.42 & 4.12 & 26.04 & 1030.59 & 10.08  \\
 & & & & & 5665.0 & 256 & 6.32 & 944.99 & 5.46 & 23.65 & 1010.12 & 12.71  \\
 & & & & & 5921.0 & 256 & 6.32 & 923.44 & 7.27 & 21.43 & 967.96 & 16.16  \\
 & & & & & 6177.0 & 256 & 6.32 & 925.06 & 6.55 & 21.55 & 979.82 & 14.95  \\
 & & & & & 6433.0 & 256 & 6.32 & 916.33 & 5.13 & 23.43 & 997.88 & 12.62  \\
 & & & & & 7676.0 & 256 & 6.32 & 875.24 & 3.43 & 24.81 & 976.73 & 9.94  \\
 & & & & & 7932.0 & 256 & 6.32 & 865.74 & 3.76 & 24.09 & 966.89 & 10.89  \\
 & & & & & 8188.0 & 256 & 6.32 & 862.78 & 3.64 & 24.20 & 972.30 & 10.92  \\
 & & & & & 8700.0 & 256 & 6.32 & 851.51 & 3.41 & 24.83 & 983.36 & 11.06  \\
 & & & & & 8956.0 & 256 & 6.32 & 844.55 & 4.30 & 23.25 & 975.11 & 13.51  \\
 & & & & & 9212.0 & 256 & 6.32 & 839.37 & 3.93 & 23.90 & 986.35 & 13.07  \\
G281.840$-$01.609 & 10:03:40.7 & $-57$:26:34.3 & shrds117 & A & 7055.0 & 4000 & 4.98 & 171.72 & 1.29 & 17.23 & 189.11 & 3.00  \\
 & & & & & 4897.3 & 256 & 4.98 & 196.75 & 4.45 & 13.11 & 210.21 & 7.86  \\
 & & & & & 5153.4 & 256 & 4.98 & 193.40 & 3.49 & 14.57 & 212.74 & 6.62  \\
 & & & & & 5409.4 & 256 & 4.98 & 189.53 & 3.15 & 14.35 & 204.60 & 5.96  \\
 & & & & & 5665.4 & 256 & 4.98 & 184.01 & 3.36 & 13.03 & 189.91 & 6.07  \\
 & & & & & 5921.4 & 256 & 4.98 & 179.33 & 2.99 & 12.73 & 180.18 & 5.38  \\
 & & & & & 6177.4 & 256 & 4.98 & 177.24 & 2.70 & 13.06 & 178.69 & 4.99  \\
 & & & & & 6433.5 & 256 & 4.98 & 173.58 & 2.72 & 13.08 & 177.15 & 5.08  \\
 & & & & & 7676.5 & 256 & 4.98 & 173.36 & 1.63 & 16.43 & 197.50 & 3.81  \\
 & & & & & 7932.5 & 256 & 4.98 & 169.14 & 1.20 & 17.54 & 193.12 & 2.96  \\
 & & & & & 8188.6 & 256 & 4.98 & 164.93 & 1.24 & 16.86 & 185.37 & 3.04  \\
 & & & & & 8444.6 & 256 & 4.98 & 163.43 & 1.41 & 16.58 & 186.61 & 3.49  \\
 & & & & & 8700.6 & 256 & 4.98 & 162.87 & 1.24 & 17.20 & 189.59 & 3.21  \\
 & & & & & 8956.6 & 256 & 4.98 & 162.46 & 1.36 & 16.45 & 187.69 & 3.48  \\
 & & & & & 9212.6 & 256 & 4.98 & 160.68 & 1.15 & 16.96 & 186.79 & 3.08  \\
G282.015$-$00.997 & 10:07:01.3 & $-57$:02:29.4 & shrds1007 & B & 7055.1 & 4000 & 2.95 & 330.32 & 9.01 & 19.54 & 1046.98 & 32.85  \\
 & & & & & 4897.4 & 256 & 2.95 & 422.10 & 32.76 & 10.22 & 976.12 & 65.65  \\
 & & & & & 5409.4 & 256 & 2.95 & 401.21 & 24.16 & 12.03 & 1010.18 & 54.15  \\
 & & & & & 5665.4 & 256 & 2.95 & 397.66 & 12.81 & 19.15 & 1275.69 & 39.70  \\
 & & & & & 5921.5 & 256 & 2.95 & 354.77 & 18.50 & 11.96 & 845.12 & 41.96  \\
 & & & & & 6177.5 & 256 & 2.95 & 347.73 & 19.27 & 11.01 & 784.03 & 42.00  \\
 & & & & & 6433.5 & 256 & 2.95 & 347.94 & 18.94 & 10.71 & 756.83 & 40.91  \\
 & & & & & 7676.6 & 256 & 2.95 & 288.23 & 17.46 & 7.56 & 482.46 & 31.76  \\
 & & & & & 7932.6 & 256 & 2.95 & 288.98 & 13.66 & 9.08 & 537.95 & 27.94  \\
 & & & & & 8188.6 & 256 & 2.95 & 280.36 & 15.27 & 7.93 & 474.37 & 28.78  \\
 & & & & & 8444.7 & 256 & 2.95 & 286.41 & 13.93 & 8.68 & 512.18 & 28.01  \\
 & & & & & 8700.7 & 256 & 2.95 & 258.58 & 14.20 & 7.76 & 428.88 & 26.80  \\
 & & & & & 8956.7 & 256 & 2.95 & 247.82 & 14.65 & 6.95 & 376.98 & 25.96  \\
 & & & & & 9212.7 & 256 & 2.95 & 228.38 & 17.63 & 5.24 & 285.14 & 26.62  \\
G282.015$-$00.997 & 10:06:59.8 & $-57$:02:24.6 & mos093 & A & 7055.1 & 4000 & 3.30 & 362.24 & 13.07 & 12.24 & 776.79 & 37.09  \\
 & & & & & 4897.4 & 256 & 3.30 & 453.62 & 28.81 & 11.71 & 1048.65 & 65.00  \\
 & & & & & 5153.4 & 256 & 3.30 & \nodata & \nodata & 544.57 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.30 & 431.07 & 28.27 & 9.86 & 870.49 & 58.85  \\
 & & & & & 5665.4 & 256 & 3.30 & 429.51 & 22.01 & 11.97 & 963.53 & 53.06  \\
 & & & & & 5921.4 & 256 & 3.30 & 384.93 & 26.89 & 8.09 & 648.87 & 50.37  \\
 & & & & & 6177.5 & 256 & 3.30 & 375.72 & 29.53 & 6.91 & 566.56 & 50.98  \\
 & & & & & 6433.5 & 256 & 3.30 & 371.60 & 26.26 & 7.51 & 588.72 & 48.44  \\
 & & & & & 7676.6 & 256 & 3.30 & 314.64 & 25.16 & 5.01 & 355.05 & 38.68  \\
 & & & & & 7932.6 & 256 & 3.30 & 317.01 & 21.91 & 5.80 & 395.45 & 37.40  \\
 & & & & & 8188.6 & 256 & 3.30 & 307.51 & 24.43 & 4.86 & 334.04 & 37.41  \\
 & & & & & 8444.6 & 256 & 3.30 & 314.72 & 22.37 & 5.43 & 369.24 & 37.37  \\
 & & & & & 8700.7 & 256 & 3.30 & 284.69 & 21.67 & 4.84 & 304.38 & 33.99  \\
 & & & & & 8956.7 & 256 & 3.30 & 273.45 & 23.49 & 4.03 & 251.68 & 33.11  \\
 & & & & & 9212.7 & 256 & 3.30 & 249.26 & 29.29 & 2.43 & 153.22 & 30.71  \\
G282.027$-$01.182 & 10:06:39.9 & $-57$:12:32.2 & ch19 & A & 7055.1 & 4000 & 1.71 & 6951.16 & 70.12 & 12.52 & 16367.06 & 217.20  \\
 & & & & & 4897.4 & 256 & 1.71 & 7937.58 & 87.34 & 13.77 & 19741.18 & 265.78  \\
 & & & & & 5153.4 & 256 & 1.71 & 7825.38 & 92.10 & 12.94 & 19101.10 & 272.37  \\
 & & & & & 5409.4 & 256 & 1.71 & 7744.70 & 114.80 & 11.56 & 18426.98 & 320.52  \\
 & & & & & 5665.4 & 256 & 1.71 & 7637.10 & 121.27 & 11.04 & 17986.92 & 332.14  \\
 & & & & & 5921.4 & 256 & 1.71 & 7505.46 & 130.90 & 10.27 & 17192.79 & 346.29  \\
 & & & & & 6177.5 & 256 & 1.71 & 7365.24 & 143.73 & 9.51 & 16387.13 & 366.24  \\
 & & & & & 6433.5 & 256 & 1.71 & 7238.97 & 138.44 & 9.50 & 16072.00 & 354.75  \\
 & & & & & 7676.6 & 256 & 1.71 & 6742.81 & 179.46 & 7.57 & 13649.52 & 415.92  \\
 & & & & & 7932.6 & 256 & 1.71 & 6678.84 & 201.59 & 7.19 & 13456.27 & 456.24  \\
 & & & & & 8188.6 & 256 & 1.71 & 6481.83 & 177.35 & 7.28 & 12858.73 & 406.62  \\
 & & & & & 8444.6 & 256 & 1.71 & 6353.76 & 150.30 & 7.53 & 12616.84 & 353.96  \\
 & & & & & 8700.7 & 256 & 1.71 & 6231.74 & 170.57 & 7.01 & 12042.64 & 387.30  \\
 & & & & & 8956.7 & 256 & 1.71 & 6168.86 & 184.66 & 6.63 & 11648.10 & 408.37  \\
 & & & & & 9212.7 & 256 & 1.71 & 6127.36 & 246.56 & 5.68 & 10898.51 & 501.52  \\
G282.027$-$01.182 & 10:06:39.2 & $-57$:12:28.6 & mos093 & A & 7055.1 & 4000 & 3.30 & 9691.78 & 12.81 & 28.80 & 17704.93 & 115.96  \\
 & & & & & 4897.4 & 256 & 3.30 & 11060.71 & 28.54 & 27.77 & 21161.54 & 115.23  \\
 & & & & & 5153.4 & 256 & 3.30 & 10935.22 & 53.99 & 21.51 & 19880.77 & 180.79  \\
 & & & & & 5409.4 & 256 & 3.30 & 10808.10 & 27.95 & 26.13 & 20210.86 & 117.87  \\
 & & & & & 5665.4 & 256 & 3.30 & 10676.67 & 21.74 & 26.83 & 19853.33 & 106.21  \\
 & & & & & 5921.4 & 256 & 3.30 & 10483.73 & 26.53 & 23.61 & 18833.10 & 113.08  \\
 & & & & & 6177.5 & 256 & 3.30 & 10273.46 & 29.11 & 21.65 & 17948.90 & 118.90  \\
 & & & & & 6433.5 & 256 & 3.30 & 9968.67 & 25.85 & 22.03 & 17865.44 & 111.37  \\
 & & & & & 7676.6 & 256 & 3.30 & 9375.29 & 24.61 & 17.84 & 14963.86 & 115.90  \\
 & & & & & 7932.6 & 256 & 3.30 & 9352.77 & 21.40 & 21.75 & 16588.45 & 324.36  \\
 & & & & & 8188.6 & 256 & 3.30 & 8999.79 & 23.82 & 16.55 & 13802.46 & 103.07  \\
 & & & & & 8444.6 & 256 & 3.30 & 8786.51 & 21.78 & 16.12 & 13115.49 & 95.13  \\
 & & & & & 8700.7 & 256 & 3.30 & 8607.68 & 21.06 & 15.84 & 12722.30 & 94.05  \\
 & & & & & 8956.7 & 256 & 3.30 & 8515.38 & 22.80 & 20.07 & 14177.80 & 736.93  \\
 & & & & & 9212.7 & 256 & 3.30 & 8467.93 & 28.38 & 19.62 & 14541.68 & 725.01  \\
G282.842$-$01.252 & 10:11:15.3 & $-57$:44:02.4 & shrds1232 & A & 7055.1 & 4000 & 2.97 & 348.92 & 1.48 & 20.69 & 606.59 & 5.23  \\
 & & & & & 4897.4 & 256 & 2.97 & 384.39 & 2.92 & 17.96 & 658.45 & 7.93  \\
 & & & & & 5153.4 & 256 & 2.97 & 372.74 & 3.41 & 15.54 & 607.07 & 8.57  \\
 & & & & & 5409.4 & 256 & 2.97 & 378.94 & 2.79 & 17.88 & 651.20 & 7.71  \\
 & & & & & 5665.4 & 256 & 2.97 & 375.63 & 2.85 & 17.36 & 640.25 & 7.83  \\
 & & & & & 5921.5 & 256 & 2.97 & 371.07 & 2.55 & 17.27 & 624.46 & 7.07  \\
 & & & & & 6177.5 & 256 & 2.97 & 365.55 & 2.49 & 17.13 & 615.20 & 6.96  \\
 & & & & & 6433.5 & 256 & 2.97 & 365.02 & 2.47 & 16.82 & 605.92 & 6.89  \\
 & & & & & 7676.6 & 256 & 2.97 & 339.41 & 2.96 & 14.50 & 548.17 & 7.98  \\
 & & & & & 7932.6 & 256 & 2.97 & 336.26 & 2.94 & 14.31 & 541.90 & 7.95  \\
 & & & & & 8188.6 & 256 & 2.97 & 328.96 & 3.03 & 13.68 & 519.22 & 8.04  \\
 & & & & & 8444.7 & 256 & 2.97 & 326.23 & 2.88 & 13.84 & 519.09 & 7.81  \\
 & & & & & 8700.7 & 256 & 2.97 & 320.54 & 3.05 & 13.15 & 500.19 & 8.07  \\
 & & & & & 8956.7 & 256 & 2.97 & 318.39 & 3.54 & 12.17 & 484.64 & 9.01  \\
 & & & & & 9212.7 & 256 & 2.97 & 313.26 & 3.84 & 11.76 & 473.12 & 9.68  \\
G283.098$-$00.400 & 10:16:16.1 & $-57$:10:17.0 & shrds132 & A & 7055.0 & 4000 & 1.79 & 18.30 & 0.35 & 8.12 & 37.43 & 0.86  \\
 & & & & & 4897.3 & 256 & 1.79 & 25.83 & 1.75 & 4.60 & 41.72 & 2.97  \\
 & & & & & 5153.3 & 256 & 1.79 & 24.07 & 1.14 & 5.85 & 44.36 & 2.20  \\
 & & & & & 5409.3 & 256 & 1.79 & 23.32 & 0.88 & 6.65 & 45.73 & 1.84  \\
 & & & & & 5665.3 & 256 & 1.79 & 23.85 & 0.84 & 7.13 & 48.51 & 1.82  \\
 & & & & & 5921.4 & 256 & 1.79 & 23.47 & 0.93 & 6.56 & 45.70 & 1.95  \\
 & & & & & 6177.4 & 256 & 1.79 & 22.51 & 0.76 & 7.18 & 46.55 & 1.68  \\
 & & & & & 6433.4 & 256 & 1.79 & 21.81 & 0.90 & 6.72 & 45.78 & 1.94  \\
 & & & & & 7676.5 & 256 & 1.79 & 16.57 & 0.38 & 8.16 & 35.95 & 0.99  \\
 & & & & & 7932.5 & 256 & 1.79 & 16.31 & 0.41 & 8.60 & 36.88 & 1.13  \\
 & & & & & 8188.5 & 256 & 1.79 & 14.24 & 0.45 & 6.85 & 29.48 & 1.06  \\
 & & & & & 8444.5 & 256 & 1.79 & 14.52 & 0.34 & 8.24 & 32.43 & 0.93  \\
 & & & & & 8700.5 & 256 & 1.79 & 13.10 & 0.25 & 7.71 & 26.84 & 0.65  \\
 & & & & & 8956.5 & 256 & 1.79 & 12.68 & 0.30 & 8.60 & 30.28 & 0.89  \\
 & & & & & 9212.6 & 256 & 1.79 & 12.05 & 0.23 & 9.04 & 28.44 & 0.72  \\
G283.832$-$00.730 & 10:19:39.0 & $-57$:51:25.6 & shrds1013 & A & 7055.1 & 4000 & 2.89 & 288.63 & 6.01 & 15.16 & 609.94 & 18.01  \\
 & & & & & 4897.4 & 256 & 2.89 & 358.60 & 28.32 & 6.17 & 503.27 & 43.22  \\
 & & & & & 5153.4 & 256 & 2.89 & 337.96 & 19.97 & 7.88 & 543.42 & 34.84  \\
 & & & & & 5409.4 & 256 & 2.89 & 336.77 & 19.40 & 8.48 & 566.73 & 35.68  \\
 & & & & & 5665.4 & 256 & 2.89 & 328.43 & 15.38 & 10.21 & 613.07 & 31.97  \\
 & & & & & 5921.5 & 256 & 2.89 & 332.24 & 11.89 & 12.00 & 662.61 & 27.60  \\
 & & & & & 6177.5 & 256 & 2.89 & 315.67 & 11.45 & 9.64 & 528.25 & 23.04  \\
 & & & & & 6433.5 & 256 & 2.89 & 314.38 & 11.59 & 10.15 & 547.37 & 24.31  \\
 & & & & & 7676.6 & 256 & 2.89 & 277.93 & 8.01 & 10.44 & 479.26 & 17.79  \\
 & & & & & 7932.6 & 256 & 2.89 & 273.21 & 9.30 & 9.33 & 448.93 & 19.39  \\
 & & & & & 8188.6 & 256 & 2.89 & 267.31 & 8.04 & 9.70 & 443.73 & 17.33  \\
 & & & & & 8444.7 & 256 & 2.89 & 262.92 & 8.76 & 9.12 & 425.37 & 18.30  \\
 & & & & & 8700.7 & 256 & 2.89 & 258.77 & 7.28 & 9.76 & 429.59 & 16.10  \\
 & & & & & 8956.7 & 256 & 2.89 & 257.39 & 7.09 & 9.68 & 425.20 & 15.73  \\
 & & & & & 9212.7 & 256 & 2.89 & 251.15 & 6.62 & 10.00 & 424.66 & 15.28  \\
G284.014$-$00.857 & 10:20:15.3 & $-58$:03:30.8 & shrds1014 & A & 7055.1 & 4000 & 2.58 & 1212.05 & 7.65 & 31.69 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.58 & 1102.59 & 47.96 & 3.82 & 867.75 & 59.93  \\
 & & & & & 5153.4 & 256 & 2.58 & 1128.36 & 39.57 & 4.58 & 972.60 & 54.52  \\
 & & & & & 5409.4 & 256 & 2.58 & 1137.65 & 35.60 & 5.09 & 1034.99 & 52.04  \\
 & & & & & 5665.4 & 256 & 2.58 & 1143.99 & 32.12 & 5.61 & 1096.17 & 49.64  \\
 & & & & & 5921.5 & 256 & 2.58 & 1148.55 & 28.29 & 5.98 & 1128.94 & 45.47  \\
 & & & & & 6177.5 & 256 & 2.58 & 1180.06 & 26.11 & 6.66 & 1231.12 & 44.76  \\
 & & & & & 6433.5 & 256 & 2.58 & 1162.14 & 20.97 & 6.99 & 1214.00 & 37.14  \\
 & & & & & 7676.6 & 256 & 2.58 & 1234.82 & 11.26 & 10.91 & 1589.63 & 27.25  \\
 & & & & & 7932.6 & 256 & 2.58 & 1234.26 & 11.67 & 10.72 & 1592.01 & 28.07  \\
 & & & & & 8188.6 & 256 & 2.58 & 1237.55 & 12.95 & 10.72 & 1625.11 & 31.67  \\
 & & & & & 8444.7 & 256 & 2.58 & 1248.16 & 12.69 & 10.75 & 1651.86 & 31.39  \\
 & & & & & 8700.7 & 256 & 2.58 & 1254.10 & 9.47 & 12.28 & 1727.76 & 26.17  \\
 & & & & & 8956.7 & 256 & 2.58 & 1255.77 & 7.12 & 13.41 & 1775.01 & 21.29  \\
 & & & & & 9212.7 & 256 & 2.58 & 1247.00 & 7.08 & 13.66 & 1795.13 & 21.89  \\
G284.712+00.317 & 10:29:29.7 & $-57$:26:46.0 & ch32 & A & 7055.1 & 4000 & 1.68 & 1258.80 & 10.45 & 13.15 & 2794.99 & 33.37  \\
 & & & & & 4897.4 & 256 & 1.68 & 1433.76 & 13.53 & 14.17 & 3372.79 & 42.25  \\
 & & & & & 5153.4 & 256 & 1.68 & 1414.13 & 15.19 & 13.40 & 3287.56 & 46.20  \\
 & & & & & 5409.4 & 256 & 1.68 & 1397.89 & 15.38 & 13.00 & 3211.54 & 46.32  \\
 & & & & & 5665.4 & 256 & 1.68 & 1375.26 & 17.58 & 12.08 & 3104.10 & 51.05  \\
 & & & & & 5921.4 & 256 & 1.68 & 1351.83 & 19.31 & 11.55 & 3000.35 & 55.01  \\
 & & & & & 6177.5 & 256 & 1.68 & 1335.89 & 21.10 & 10.92 & 2924.28 & 58.54  \\
 & & & & & 6433.5 & 256 & 1.68 & 1306.31 & 21.32 & 10.46 & 2793.56 & 58.03  \\
 & & & & & 7676.6 & 256 & 1.68 & 1226.37 & 25.58 & 8.85 & 2456.67 & 64.92  \\
 & & & & & 7932.6 & 256 & 1.68 & 1193.80 & 35.80 & 7.12 & 2219.40 & 80.06  \\
 & & & & & 8188.6 & 256 & 1.68 & 1166.01 & 31.56 & 7.23 & 2118.32 & 71.71  \\
 & & & & & 8444.6 & 256 & 1.68 & 1155.87 & 30.61 & 7.30 & 2117.27 & 70.29  \\
 & & & & & 8700.6 & 256 & 1.68 & 1151.16 & 27.35 & 7.59 & 2132.92 & 64.71  \\
 & & & & & 8956.7 & 256 & 1.68 & 1104.85 & 38.08 & 5.95 & 1829.42 & 78.28  \\
 & & & & & 9212.7 & 256 & 1.68 & 1087.00 & 40.66 & 5.52 & 1741.93 & 80.45  \\
G284.712+00.317 & 10:29:29.1 & $-57$:26:43.6 & caswell2 & A & 7183.1 & 4000 & 2.64 & 1468.24 & 8.12 & 17.07 & 2734.83 & 25.85  \\
 & & & & & 4897.4 & 256 & 2.64 & 1670.12 & 10.26 & 19.59 & 3343.98 & 31.42  \\
 & & & & & 5153.4 & 256 & 2.64 & 1644.02 & 13.15 & 17.90 & 3242.64 & 38.62  \\
 & & & & & 5409.4 & 256 & 2.64 & 1636.36 & 12.55 & 17.88 & 3223.01 & 37.29  \\
 & & & & & 5665.4 & 256 & 2.64 & 1614.29 & 13.80 & 16.75 & 3112.61 & 39.80  \\
 & & & & & 5921.5 & 256 & 2.64 & 1579.78 & 20.37 & 13.80 & 2866.04 & 52.55  \\
 & & & & & 6177.5 & 256 & 2.64 & 1557.97 & 15.64 & 15.11 & 2884.27 & 43.23  \\
 & & & & & 6433.5 & 256 & 2.64 & 1433.02 & 54.67 & 7.47 & 2017.21 & 99.71  \\
 & & & & & 7676.6 & 256 & 2.64 & 1428.86 & 19.40 & 11.98 & 2403.30 & 49.22  \\
 & & & & & 7932.6 & 256 & 2.64 & 1397.02 & 20.43 & 11.57 & 2319.77 & 51.24  \\
 & & & & & 8188.6 & 256 & 2.64 & 1400.79 & 17.58 & 12.08 & 2359.35 & 45.91  \\
 & & & & & 8444.6 & 256 & 2.64 & 1361.62 & 26.00 & 9.74 & 2096.32 & 59.28  \\
 & & & & & 8700.7 & 256 & 2.64 & 1326.37 & 25.49 & 9.43 & 1995.67 & 57.39  \\
 & & & & & 8956.7 & 256 & 2.64 & 1301.79 & 22.81 & 9.73 & 1974.92 & 53.02  \\
 & & & & & 9212.7 & 256 & 2.64 & 1291.15 & 26.82 & 8.87 & 1887.21 & 59.26  \\
G284.712+00.317 & 10:29:28.6 & $-57$:26:46.0 & mos092 & A & 7055.1 & 4000 & 2.98 & 1582.14 & 4.15 & 19.61 & 2742.20 & 18.22  \\
 & & & & & 4897.4 & 256 & 2.98 & 1782.75 & 4.57 & 25.21 & 3484.85 & 18.31  \\
 & & & & & 5153.4 & 256 & 2.98 & 1758.62 & 5.11 & 23.81 & 3403.47 & 20.12  \\
 & & & & & 5409.4 & 256 & 2.98 & 1748.75 & 5.06 & 22.77 & 3327.46 & 19.79  \\
 & & & & & 5665.4 & 256 & 2.98 & 1725.54 & 5.52 & 21.21 & 3215.95 & 20.85  \\
 & & & & & 5921.4 & 256 & 2.98 & 1696.09 & 7.03 & 18.76 & 3037.06 & 24.57  \\
 & & & & & 6177.5 & 256 & 2.98 & 1671.98 & 6.74 & 18.77 & 3000.68 & 24.36  \\
 & & & & & 6433.5 & 256 & 2.98 & 1589.44 & 10.56 & 15.04 & 2604.83 & 32.56  \\
 & & & & & 7676.6 & 256 & 2.98 & 1542.40 & 8.78 & 14.53 & 2471.87 & 30.07  \\
 & & & & & 7932.6 & 256 & 2.98 & 1506.09 & 10.45 & 13.19 & 2334.15 & 33.76  \\
 & & & & & 8188.6 & 256 & 2.98 & 1488.11 & 10.59 & 12.74 & 2246.84 & 34.13  \\
 & & & & & 8444.6 & 256 & 2.98 & 1462.22 & 11.83 & 11.87 & 2132.07 & 36.78  \\
 & & & & & 8700.6 & 256 & 2.98 & 1439.81 & 10.66 & 11.90 & 2077.37 & 34.80  \\
 & & & & & 8956.7 & 256 & 2.98 & 1393.62 & 12.91 & 10.81 & 1930.59 & 39.67  \\
 & & & & & 9212.7 & 256 & 2.98 & 1378.37 & 14.08 & 10.09 & 1846.41 & 42.18  \\
G284.902+00.060 & 10:29:36.0 & $-57$:45:09.5 & shrds141 & A & 7055.0 & 4000 & 2.15 & 106.18 & 0.67 & 9.40 & 135.23 & 1.56  \\
 & & & & & 5409.4 & 256 & 2.15 & 110.13 & 1.85 & 6.63 & 128.14 & 3.41  \\
 & & & & & 5665.4 & 256 & 2.15 & 112.27 & 1.52 & 7.14 & 134.16 & 2.93  \\
 & & & & & 6177.4 & 256 & 2.15 & 111.22 & 1.37 & 7.73 & 137.55 & 2.78  \\
 & & & & & 7676.5 & 256 & 2.15 & 98.72 & 1.58 & 6.57 & 115.54 & 3.02  \\
 & & & & & 7932.6 & 256 & 2.15 & 101.31 & 2.17 & 6.11 & 120.76 & 4.01  \\
 & & & & & 8444.6 & 256 & 2.15 & 101.48 & 1.65 & 6.90 & 125.96 & 3.29  \\
 & & & & & 8700.6 & 256 & 2.15 & 100.92 & 1.12 & 7.99 & 130.78 & 2.47  \\
 & & & & & 8956.6 & 256 & 2.15 & 98.63 & 0.90 & 8.28 & 126.25 & 2.04  \\
 & & & & & 9212.7 & 256 & 2.15 & 101.13 & 0.98 & 8.12 & 129.48 & 2.21  \\
G285.260$-$00.051 & 10:31:28.6 & $-58$:02:08.6 & ch33 & A & 7055.0 & 4000 & 1.71 & 5303.32 & 47.36 & 14.02 & 11898.09 & 161.47  \\
 & & & & & 4897.4 & 256 & 1.71 & 6034.80 & 63.68 & 15.38 & 15160.97 & 210.94  \\
 & & & & & 5153.4 & 256 & 1.71 & 5958.30 & 67.09 & 14.65 & 14669.97 & 218.04  \\
 & & & & & 5409.4 & 256 & 1.71 & 5874.11 & 70.41 & 14.09 & 14286.44 & 226.09  \\
 & & & & & 5665.4 & 256 & 1.71 & 5798.21 & 83.23 & 12.86 & 13722.96 & 255.84  \\
 & & & & & 5921.4 & 256 & 1.71 & 5694.75 & 88.75 & 12.12 & 13104.46 & 265.51  \\
 & & & & & 6177.4 & 256 & 1.71 & 5632.61 & 97.50 & 11.34 & 12610.73 & 282.79  \\
 & & & & & 6433.5 & 256 & 1.71 & 5510.90 & 95.37 & 10.92 & 11990.85 & 273.07  \\
 & & & & & 7676.6 & 256 & 1.71 & 5047.57 & 142.06 & 7.05 & 8747.39 & 321.65  \\
 & & & & & 7932.6 & 256 & 1.71 & 5073.91 & 174.59 & 6.08 & 8360.65 & 361.11  \\
 & & & & & 8188.6 & 256 & 1.71 & 4910.78 & 140.38 & 6.54 & 8080.00 & 305.65  \\
 & & & & & 8444.6 & 256 & 1.71 & 4815.44 & 145.82 & 5.95 & 7497.22 & 301.20  \\
 & & & & & 8700.6 & 256 & 1.71 & 4708.58 & 145.68 & 5.67 & 7118.64 & 293.88  \\
 & & & & & 8956.6 & 256 & 1.71 & 4639.29 & 143.26 & 5.60 & 6957.98 & 288.18  \\
 & & & & & 9212.7 & 256 & 1.71 & 4590.55 & 164.51 & 4.93 & 6482.35 & 307.90  \\
G285.260$-$00.051 & 10:31:27.4 & $-58$:02:06.7 & shrds143 & C & 7055.1 & 4000 & 2.61 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.61 & 7336.07 & 64.16 & 21.29 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.61 & 7278.31 & 63.37 & 21.10 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.61 & 7453.09 & 83.88 & 19.48 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.61 & 7260.71 & 93.64 & 18.44 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.61 & 7425.99 & 96.53 & 18.01 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.61 & 6988.97 & 119.79 & 16.53 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.61 & \nodata & \nodata & 15.78 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.61 & \nodata & \nodata & 11.60 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.61 & \nodata & \nodata & 11.05 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.61 & \nodata & \nodata & 10.17 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.61 & \nodata & \nodata & 10.04 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.61 & \nodata & \nodata & 7.75 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.61 & \nodata & \nodata & 7.40 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.61 & \nodata & \nodata & 7.07 & \nodata & \nodata  \\
G285.260$-$00.051 & 10:31:28.1 & $-58$:02:08.4 & mos091 & A & 7055.0 & 4000 & 2.94 & 6489.90 & 13.67 & 24.72 & 12541.59 & 171.80  \\
 & & & & & 4897.4 & 256 & 2.94 & 7385.54 & 15.46 & 29.98 & 16154.74 & 65.42  \\
 & & & & & 5153.4 & 256 & 2.94 & 7298.51 & 16.26 & 28.75 & 15679.57 & 69.04  \\
 & & & & & 5409.4 & 256 & 2.94 & 7201.92 & 18.47 & 26.88 & 15248.80 & 76.21  \\
 & & & & & 5665.4 & 256 & 2.94 & 7110.84 & 21.95 & 24.91 & 14774.25 & 90.53  \\
 & & & & & 5921.4 & 256 & 2.94 & 6968.34 & 20.49 & 24.22 & 14273.37 & 166.67  \\
 & & & & & 6177.4 & 256 & 2.94 & 6889.80 & 21.81 & 23.12 & 13815.83 & 355.73  \\
 & & & & & 6433.5 & 256 & 2.94 & 6741.00 & 22.33 & 20.92 & 12925.85 & 407.21  \\
 & & & & & 7676.6 & 256 & 2.94 & 6139.56 & 23.82 & 17.31 & 10180.02 & 441.23  \\
 & & & & & 7932.6 & 256 & 2.94 & 6235.01 & 25.89 & 16.64 & 10263.63 & 2251.04  \\
 & & & & & 8188.6 & 256 & 2.94 & 5959.73 & 21.47 & 15.90 & 9300.52 & 2180.18  \\
 & & & & & 8444.6 & 256 & 2.94 & 5805.99 & 21.50 & 15.28 & 8776.08 & 800.32  \\
 & & & & & 8700.6 & 256 & 2.94 & 5664.53 & 20.64 & 14.61 & 8321.38 & 2519.42  \\
 & & & & & 8956.6 & 256 & 2.94 & 5576.49 & 20.63 & 14.05 & 8032.54 & 1157.50  \\
 & & & & & 9212.7 & 256 & 2.94 & 5514.86 & 21.94 & 12.96 & 7643.16 & 3107.29  \\
G285.353+00.004 & 10:32:14.8 & $-58$:02:23.1 & shrds143 & A & 7055.1 & 4000 & 2.61 & 36.93 & 11.39 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.61 & -0.33 & 17.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.61 & 11.73 & 15.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.61 & 23.19 & 16.94 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.61 & 36.69 & 15.78 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.61 & 41.05 & 13.43 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.61 & 46.60 & 13.65 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.61 & 51.26 & 13.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.61 & 57.13 & 8.09 & 0.92 & 17.28 & 4.97  \\
 & & & & & 7932.6 & 256 & 2.61 & 60.73 & 6.76 & 1.59 & 28.50 & 5.53  \\
 & & & & & 8188.6 & 256 & 2.61 & 62.18 & 6.24 & 1.82 & 32.29 & 5.51  \\
 & & & & & 8444.6 & 256 & 2.61 & 60.28 & 4.92 & 2.37 & 37.54 & 5.02  \\
 & & & & & 8700.6 & 256 & 2.61 & 58.54 & 5.13 & 2.15 & 34.17 & 4.98  \\
 & & & & & 8956.7 & 256 & 2.61 & 58.94 & 4.55 & 2.54 & 38.63 & 4.82  \\
 & & & & & 9212.7 & 256 & 2.61 & 60.28 & 4.43 & 2.65 & 40.60 & 4.82  \\
G286.362$-$00.297 & 10:37:47.3 & $-58$:47:39.5 & shrds1017 & B & 7055.0 & 4000 & 1.74 & 159.56 & 4.91 & 9.99 & 483.91 & 13.54  \\
 & & & & & 4897.3 & 256 & 1.74 & 191.57 & 12.48 & 7.03 & 496.00 & 26.34  \\
 & & & & & 5153.4 & 256 & 1.74 & 184.35 & 11.15 & 7.45 & 498.32 & 24.44  \\
 & & & & & 5409.4 & 256 & 1.74 & 186.84 & 12.62 & 7.08 & 496.31 & 27.08  \\
 & & & & & 5665.4 & 256 & 1.74 & 190.99 & 10.12 & 8.32 & 555.09 & 23.92  \\
 & & & & & 5921.4 & 256 & 1.74 & 189.60 & 6.08 & 11.01 & 621.60 & 16.97  \\
 & & & & & 6177.4 & 256 & 1.74 & 182.01 & 5.55 & 10.38 & 560.67 & 15.12  \\
 & & & & & 6433.4 & 256 & 1.74 & 191.15 & 7.74 & 9.62 & 589.97 & 20.24  \\
 & & & & & 7676.5 & 256 & 1.74 & 170.39 & 5.79 & 9.58 & 516.41 & 15.79  \\
 & & & & & 7932.6 & 256 & 1.74 & 169.29 & 6.26 & 9.36 & 514.88 & 16.99  \\
 & & & & & 8188.6 & 256 & 1.74 & 167.17 & 5.87 & 9.63 & 519.82 & 16.34  \\
 & & & & & 8444.6 & 256 & 1.74 & 163.44 & 5.38 & 9.60 & 499.04 & 15.14  \\
 & & & & & 8700.6 & 256 & 1.74 & 160.51 & 5.32 & 9.50 & 486.11 & 15.03  \\
 & & & & & 8956.6 & 256 & 1.74 & 151.94 & 7.23 & 7.72 & 416.00 & 17.97  \\
 & & & & & 9212.6 & 256 & 1.74 & 141.93 & 9.22 & 6.10 & 338.69 & 19.94  \\
G286.362$-$00.297 & 10:37:47.5 & $-58$:47:45.8 & shrds1018g & B & 7182.9 & 4000 & 2.11 & 154.38 & 5.28 & 8.85 & 349.88 & 12.57  \\
 & & & & & 4897.3 & 256 & 2.11 & 242.90 & 21.53 & 5.65 & 449.07 & 37.04  \\
 & & & & & 5153.4 & 256 & 2.11 & 228.87 & 19.13 & 6.32 & 467.58 & 35.20  \\
 & & & & & 5409.4 & 256 & 2.11 & 232.11 & 17.46 & 7.01 & 511.28 & 34.16  \\
 & & & & & 5665.4 & 256 & 2.11 & 225.90 & 20.48 & 5.79 & 448.29 & 36.35  \\
 & & & & & 5921.4 & 256 & 2.11 & 222.94 & 17.06 & 6.67 & 472.18 & 32.75  \\
 & & & & & 6177.4 & 256 & 2.11 & 197.34 & 13.99 & 6.64 & 408.46 & 26.94  \\
 & & & & & 6433.5 & 256 & 2.11 & 195.65 & 12.66 & 7.01 & 417.99 & 25.27  \\
 & & & & & 7676.5 & 256 & 2.11 & 152.29 & 12.19 & 4.88 & 241.22 & 19.96  \\
 & & & & & 7932.6 & 256 & 2.11 & 142.50 & 12.00 & 4.48 & 210.43 & 18.79  \\
 & & & & & 8188.6 & 256 & 2.11 & 134.55 & 11.18 & 4.38 & 191.34 & 17.16  \\
 & & & & & 8444.6 & 256 & 2.11 & 128.20 & 9.69 & 4.51 & 180.44 & 15.27  \\
 & & & & & 8700.6 & 256 & 2.11 & 122.28 & 9.24 & 4.28 & 161.81 & 13.99  \\
 & & & & & 8956.6 & 256 & 2.11 & 121.28 & 9.53 & 4.14 & 155.52 & 14.00  \\
 & & & & & 9212.6 & 256 & 2.11 & 119.01 & 9.98 & 3.80 & 143.11 & 13.96  \\
G286.362$-$00.297 & 10:37:49.1 & $-58$:47:35.9 & mos090 & A & 7055.0 & 4000 & 2.41 & 187.58 & 1.93 & 12.86 & 442.13 & 6.71  \\
 & & & & & 4897.3 & 256 & 2.41 & 243.80 & 5.73 & 12.16 & 610.60 & 15.72  \\
 & & & & & 5153.4 & 256 & 2.41 & 233.14 & 5.13 & 12.67 & 602.67 & 14.80  \\
 & & & & & 5409.4 & 256 & 2.41 & 237.17 & 5.57 & 12.77 & 627.35 & 16.56  \\
 & & & & & 5665.4 & 256 & 2.41 & 238.56 & 5.26 & 12.81 & 630.85 & 15.91  \\
 & & & & & 5921.4 & 256 & 2.41 & 237.84 & 3.39 & 14.56 & 638.47 & 11.30  \\
 & & & & & 6177.4 & 256 & 2.41 & 220.61 & 2.64 & 13.42 & 546.63 & 8.60  \\
 & & & & & 6433.4 & 256 & 2.41 & 228.39 & 3.07 & 13.53 & 580.55 & 10.14  \\
 & & & & & 7676.5 & 256 & 2.41 & 197.04 & 3.46 & 10.78 & 442.83 & 10.98  \\
 & & & & & 7932.6 & 256 & 2.41 & 193.99 & 3.33 & 10.72 & 435.68 & 10.82  \\
 & & & & & 8188.6 & 256 & 2.41 & 190.89 & 3.14 & 10.87 & 429.67 & 10.41  \\
 & & & & & 8444.6 & 256 & 2.41 & 184.84 & 3.12 & 10.52 & 407.26 & 10.47  \\
 & & & & & 8700.6 & 256 & 2.41 & 181.44 & 2.77 & 10.72 & 396.86 & 9.55  \\
 & & & & & 8956.6 & 256 & 2.41 & 174.23 & 3.23 & 9.61 & 363.39 & 10.38  \\
 & & & & & 9212.6 & 256 & 2.41 & 165.36 & 4.15 & 8.21 & 316.94 & 11.86  \\
G286.391$-$01.351 & 10:33:56.4 & $-59$:43:47.2 & ch35 & A & 7055.0 & 4000 & 1.76 & 1037.56 & 5.78 & 10.02 & 1383.74 & 16.25  \\
 & & & & & 4897.3 & 256 & 1.76 & 1081.20 & 8.27 & 8.15 & 1372.58 & 18.66  \\
 & & & & & 5153.4 & 256 & 1.76 & 1076.98 & 8.08 & 8.03 & 1357.59 & 18.15  \\
 & & & & & 5409.4 & 256 & 1.76 & 1074.04 & 8.16 & 7.94 & 1351.75 & 18.30  \\
 & & & & & 5665.4 & 256 & 1.76 & 1070.97 & 9.35 & 7.48 & 1339.50 & 20.40  \\
 & & & & & 5921.4 & 256 & 1.76 & 1059.70 & 9.19 & 7.42 & 1317.83 & 20.11  \\
 & & & & & 6177.4 & 256 & 1.76 & 1058.58 & 10.14 & 7.20 & 1313.76 & 21.94  \\
 & & & & & 6433.4 & 256 & 1.76 & 1048.45 & 9.91 & 7.08 & 1293.42 & 21.35  \\
 & & & & & 7676.5 & 256 & 1.76 & 1021.53 & 12.94 & 6.12 & 1225.78 & 26.35  \\
 & & & & & 7932.6 & 256 & 1.76 & 1018.17 & 16.17 & 5.86 & 1227.61 & 32.62  \\
 & & & & & 8188.6 & 256 & 1.76 & 1008.42 & 16.24 & 5.56 & 1190.18 & 31.79  \\
 & & & & & 8444.6 & 256 & 1.76 & 1003.47 & 15.89 & 5.63 & 1189.86 & 31.56  \\
 & & & & & 8700.6 & 256 & 1.76 & 995.89 & 14.87 & 5.80 & 1191.02 & 30.27  \\
 & & & & & 8956.6 & 256 & 1.76 & 988.29 & 19.90 & 4.97 & 1131.36 & 37.07  \\
 & & & & & 9212.6 & 256 & 1.76 & 980.39 & 22.68 & 4.68 & 1109.67 & 41.10  \\
G286.391$-$01.351 & 10:33:56.7 & $-59$:43:36.5 & ch36 & C & 7055.0 & 4000 & 1.78 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.78 & 1303.46 & 61.26 & 3.69 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.78 & 1300.74 & 83.89 & 2.99 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.78 & \nodata & \nodata & 3.31 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.78 & \nodata & \nodata & 1.94 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.78 & \nodata & \nodata & 1.27 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G286.391$-$01.351 & 10:33:56.5 & $-59$:43:49.2 & mos089 & A & 7055.0 & 4000 & 2.06 & 1077.64 & 2.55 & 15.82 & 1443.09 & 12.50  \\
 & & & & & 4897.3 & 256 & 2.06 & 1119.89 & 3.99 & 12.01 & 1424.15 & 10.84  \\
 & & & & & 5153.4 & 256 & 2.06 & 1114.68 & 4.08 & 11.52 & 1400.36 & 10.99  \\
 & & & & & 5409.4 & 256 & 2.06 & 1111.10 & 3.66 & 11.62 & 1394.15 & 10.03  \\
 & & & & & 5665.4 & 256 & 2.06 & 1108.99 & 4.80 & 10.63 & 1383.98 & 12.71  \\
 & & & & & 5921.4 & 256 & 2.06 & 1097.87 & 4.79 & 10.29 & 1354.57 & 12.79  \\
 & & & & & 6177.4 & 256 & 2.06 & 1097.20 & 5.19 & 10.12 & 1356.18 & 14.17  \\
 & & & & & 6433.4 & 256 & 2.06 & 1087.29 & 4.98 & 9.76 & 1325.44 & 13.45  \\
 & & & & & 7676.5 & 256 & 2.06 & 1061.91 & 4.78 & 9.82 & 1297.32 & 16.07  \\
 & & & & & 7932.6 & 256 & 2.06 & 1057.05 & 6.21 & 9.32 & 1316.77 & 20.59  \\
 & & & & & 8188.6 & 256 & 2.06 & 1047.80 & 5.21 & 9.39 & 1284.59 & 18.30  \\
 & & & & & 8444.6 & 256 & 2.06 & 1043.23 & 5.72 & 8.95 & 1268.79 & 19.27  \\
 & & & & & 8700.6 & 256 & 2.06 & 1034.96 & 5.07 & 9.27 & 1269.08 & 18.78  \\
 & & & & & 8956.6 & 256 & 2.06 & 1028.05 & 5.60 & 8.79 & 1249.99 & 21.23  \\
 & & & & & 9212.6 & 256 & 2.06 & 1019.37 & 5.66 & 8.84 & 1258.82 & 23.62  \\
G286.412$-$01.468 & 10:33:36.4 & $-59$:51:37.2 & mos089 & C & 7055.0 & 4000 & 2.06 & 159.11 & 2.53 & 17.08 & 562.76 & 12.22  \\
 & & & & & 4897.3 & 256 & 2.06 & 212.26 & 4.02 & 22.91 & 958.73 & 17.44  \\
 & & & & & 5153.4 & 256 & 2.06 & 205.76 & 4.12 & 19.23 & 837.55 & 16.34  \\
 & & & & & 5409.4 & 256 & 2.06 & 202.19 & 3.65 & 18.84 & 806.15 & 14.78  \\
 & & & & & 5665.4 & 256 & 2.06 & 189.82 & 4.78 & 14.71 & 657.79 & 16.68  \\
 & & & & & 5921.4 & 256 & 2.06 & 182.75 & 4.76 & 13.61 & 593.88 & 15.95  \\
 & & & & & 6177.4 & 256 & 2.06 & 175.40 & 5.16 & 12.01 & 528.07 & 16.25  \\
 & & & & & 6433.4 & 256 & 2.06 & 169.01 & 4.94 & 11.76 & 500.31 & 15.52  \\
 & & & & & 7676.5 & 256 & 2.06 & 139.81 & 4.73 & 8.12 & 306.37 & 12.54  \\
 & & & & & 7932.6 & 256 & 2.06 & 141.39 & 6.15 & 6.90 & 289.13 & 14.86  \\
 & & & & & 8188.6 & 256 & 2.06 & 127.82 & 5.15 & 6.78 & 250.52 & 12.38  \\
 & & & & & 8444.6 & 256 & 2.06 & 127.05 & 5.66 & 6.25 & 237.90 & 12.90  \\
 & & & & & 8700.6 & 256 & 2.06 & 120.94 & 5.01 & 6.10 & 219.13 & 11.44  \\
 & & & & & 8956.6 & 256 & 2.06 & 121.29 & 5.53 & 5.71 & 210.32 & 12.17  \\
 & & & & & 9212.6 & 256 & 2.06 & 115.92 & 5.58 & 5.05 & 180.24 & 11.36  \\
G286.439$-$01.496 & 10:33:36.6 & $-59$:51:52.7 & ch36 & C & 7055.0 & 4000 & 1.78 & 142.30 & 4.29 & 15.09 & 551.87 & 15.38  \\
 & & & & & 4897.3 & 256 & 1.78 & 189.81 & 8.22 & 15.16 & 833.90 & 26.33  \\
 & & & & & 5153.4 & 256 & 1.78 & 185.18 & 8.73 & 13.13 & 728.79 & 25.88  \\
 & & & & & 5409.4 & 256 & 1.78 & 181.20 & 6.10 & 15.58 & 767.47 & 20.20  \\
 & & & & & 5665.4 & 256 & 1.78 & 168.71 & 8.85 & 10.53 & 576.50 & 23.44  \\
 & & & & & 5921.4 & 256 & 1.78 & 161.62 & 8.67 & 9.81 & 522.48 & 22.17  \\
 & & & & & 6177.4 & 256 & 1.78 & 155.35 & 9.34 & 8.40 & 453.62 & 21.96  \\
 & & & & & 6433.4 & 256 & 1.78 & 148.82 & 8.89 & 8.40 & 435.57 & 21.01  \\
 & & & & & 7676.5 & 256 & 1.78 & 123.85 & 8.83 & 5.48 & 257.75 & 16.75  \\
 & & & & & 7932.6 & 256 & 1.78 & 125.58 & 11.13 & 4.48 & 231.50 & 18.97  \\
 & & & & & 8188.6 & 256 & 1.78 & 113.40 & 7.78 & 5.36 & 229.91 & 14.75  \\
 & & & & & 8444.6 & 256 & 1.78 & 113.06 & 8.82 & 4.73 & 211.97 & 15.58  \\
 & & & & & 8700.6 & 256 & 1.78 & 108.13 & 8.10 & 4.68 & 199.29 & 14.33  \\
 & & & & & 8956.6 & 256 & 1.78 & 108.82 & 7.20 & 5.06 & 207.10 & 13.37  \\
 & & & & & 9212.6 & 256 & 1.78 & 104.14 & 7.31 & 4.48 & 178.22 & 12.66  \\
G286.455$-$00.252 & 10:38:42.0 & $-58$:47:37.2 & shrds1018g & B & 7182.9 & 4000 & 2.11 & 69.14 & 15.45 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.11 & 97.54 & 37.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.11 & 92.38 & 34.72 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.11 & 99.00 & 33.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.11 & 109.62 & 41.96 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.11 & 106.77 & 37.39 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.11 & 94.04 & 32.99 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.11 & 77.50 & 32.31 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.11 & -15.12 & 49.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.11 & -45.00 & 54.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.11 & -67.27 & 56.65 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.11 & -60.88 & 55.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G286.951$-$00.955 & 10:39:19.9 & $-59$:39:53.1 & shrds158 & A & 7183.0 & 4000 & 2.60 & 505.71 & 5.51 & 7.60 & 507.04 & 10.38  \\
 & & & & & 4897.4 & 256 & 2.60 & 530.54 & 20.03 & 4.01 & 412.81 & 25.57  \\
 & & & & & 5153.4 & 256 & 2.60 & 530.20 & 14.43 & 4.91 & 452.39 & 20.52  \\
 & & & & & 5409.4 & 256 & 2.60 & 525.17 & 15.10 & 4.78 & 444.27 & 21.25  \\
 & & & & & 5665.4 & 256 & 2.60 & 529.39 & 14.85 & 5.11 & 469.86 & 21.74  \\
 & & & & & 5921.4 & 256 & 2.60 & 526.73 & 14.72 & 5.12 & 469.70 & 21.65  \\
 & & & & & 6177.5 & 256 & 2.60 & 534.87 & 9.41 & 6.54 & 523.01 & 15.87  \\
 & & & & & 6433.5 & 256 & 2.60 & 526.31 & 11.99 & 5.81 & 497.33 & 19.06  \\
 & & & & & 7676.6 & 256 & 2.60 & 505.19 & 6.38 & 7.53 & 519.01 & 12.09  \\
 & & & & & 7932.6 & 256 & 2.60 & 500.12 & 6.98 & 7.16 & 505.89 & 12.92  \\
 & & & & & 8188.6 & 256 & 2.60 & 509.33 & 3.55 & 9.19 & 544.79 & 7.70  \\
 & & & & & 8444.6 & 256 & 2.60 & 488.71 & 5.67 & 7.52 & 499.47 & 10.98  \\
 & & & & & 8700.6 & 256 & 2.60 & 484.82 & 5.55 & 7.58 & 499.61 & 10.87  \\
 & & & & & 8956.7 & 256 & 2.60 & 484.05 & 5.09 & 7.89 & 508.50 & 10.33  \\
 & & & & & 9212.7 & 256 & 2.60 & 478.48 & 7.09 & 6.87 & 486.13 & 13.31  \\
G287.025$-$00.321 & 10:42:13.9 & $-59$:08:21.7 & shrds159 & A & 7182.9 & 4000 & 2.14 & 42.26 & 2.55 & 3.96 & 47.69 & 3.69  \\
 & & & & & 4897.3 & 256 & 2.14 & 59.03 & 8.29 & 0.96 & 22.36 & 5.61  \\
 & & & & & 5153.4 & 256 & 2.14 & 52.46 & 6.15 & 1.51 & 28.82 & 5.26  \\
 & & & & & 5409.4 & 256 & 2.14 & 53.92 & 5.70 & 2.06 & 38.90 & 5.72  \\
 & & & & & 5665.4 & 256 & 2.14 & 52.49 & 4.97 & 2.83 & 49.58 & 5.89  \\
 & & & & & 5921.4 & 256 & 2.14 & 50.18 & 4.84 & 2.83 & 47.72 & 5.75  \\
 & & & & & 6177.4 & 256 & 2.14 & 49.58 & 4.70 & 2.97 & 49.14 & 5.74  \\
 & & & & & 6433.4 & 256 & 2.14 & 49.30 & 4.37 & 3.39 & 54.80 & 5.75  \\
 & & & & & 7676.5 & 256 & 2.14 & 48.10 & 3.14 & 4.78 & 68.45 & 5.17  \\
 & & & & & 7932.5 & 256 & 2.14 & 46.89 & 3.00 & 4.96 & 69.20 & 5.04  \\
 & & & & & 8188.6 & 256 & 2.14 & 45.15 & 2.62 & 5.09 & 65.75 & 4.44  \\
 & & & & & 8444.6 & 256 & 2.14 & 44.93 & 2.04 & 5.85 & 68.45 & 3.74  \\
 & & & & & 8700.6 & 256 & 2.14 & 43.24 & 2.00 & 6.02 & 68.41 & 3.75  \\
 & & & & & 8956.6 & 256 & 2.14 & 43.30 & 2.11 & 5.66 & 66.06 & 3.84  \\
 & & & & & 9212.6 & 256 & 2.14 & 42.63 & 1.77 & 6.35 & 69.63 & 3.46  \\
G288.074$-$01.642 & 10:44:39.1 & $-60$:48:10.2 & shrds162 & A & 7055.0 & 4000 & 1.67 & 153.01 & 0.39 & 9.58 & 198.34 & 1.04  \\
 & & & & & 4897.3 & 256 & 1.67 & 162.36 & 0.97 & 6.80 & 196.73 & 2.02  \\
 & & & & & 5153.4 & 256 & 1.67 & 161.35 & 0.95 & 7.09 & 198.96 & 2.05  \\
 & & & & & 5409.4 & 256 & 1.67 & 160.33 & 0.83 & 7.46 & 199.46 & 1.84  \\
 & & & & & 5665.4 & 256 & 1.67 & 158.85 & 0.85 & 7.29 & 196.52 & 1.86  \\
 & & & & & 5921.4 & 256 & 1.67 & 158.12 & 0.82 & 7.59 & 198.28 & 1.86  \\
 & & & & & 6177.4 & 256 & 1.67 & 156.97 & 0.84 & 7.48 & 197.19 & 1.90  \\
 & & & & & 6433.5 & 256 & 1.67 & 156.08 & 0.78 & 7.72 & 197.77 & 1.79  \\
 & & & & & 7676.5 & 256 & 1.67 & 150.15 & 0.93 & 7.28 & 190.58 & 2.14  \\
 & & & & & 7932.6 & 256 & 1.67 & 149.03 & 1.02 & 7.08 & 189.00 & 2.33  \\
 & & & & & 8188.6 & 256 & 1.67 & 147.70 & 1.20 & 6.73 & 186.72 & 2.66  \\
 & & & & & 8444.6 & 256 & 1.67 & 146.99 & 1.13 & 6.88 & 187.36 & 2.55  \\
 & & & & & 8700.6 & 256 & 1.67 & 145.77 & 1.09 & 6.92 & 186.32 & 2.49  \\
 & & & & & 8956.6 & 256 & 1.67 & 144.40 & 1.45 & 6.36 & 182.90 & 3.17  \\
 & & & & & 9212.7 & 256 & 1.67 & 143.54 & 1.26 & 6.63 & 183.75 & 2.86  \\
G288.233$-$01.118 & 10:47:37.7 & $-60$:25:11.6 & shrds1020 & B & 7055.1 & 4000 & 2.54 & 31.86 & 3.19 & 6.72 & 61.88 & 5.98  \\
 & & & & & 4897.4 & 256 & 2.54 & 46.90 & 7.04 & 1.46 & 23.44 & 5.44  \\
 & & & & & 5153.4 & 256 & 2.54 & 43.22 & 7.55 & 0.78 & 12.46 & 4.23  \\
 & & & & & 7676.6 & 256 & 2.54 & 34.67 & 5.07 & 1.89 & 22.66 & 4.58  \\
 & & & & & 8188.6 & 256 & 2.54 & 28.65 & 3.60 & 2.28 & 21.23 & 3.59  \\
 & & & & & 8444.6 & 256 & 2.54 & 29.13 & 3.47 & 2.48 & 22.83 & 3.62  \\
 & & & & & 8700.7 & 256 & 2.54 & 29.29 & 3.05 & 3.04 & 26.54 & 3.55  \\
 & & & & & 8956.7 & 256 & 2.54 & 27.89 & 3.12 & 2.67 & 22.89 & 3.38  \\
G288.851$-$00.108 & 10:55:48.5 & $-59$:46:53.5 & shrds167 & B & 7055.0 & 4000 & 1.65 & 138.77 & 0.65 & 22.58 & 480.80 & 4.28  \\
 & & & & & 4897.3 & 256 & 1.65 & 149.70 & 2.19 & 19.56 & 555.09 & 9.57  \\
 & & & & & 5153.4 & 256 & 1.65 & 149.28 & 1.68 & 20.54 & 554.53 & 7.79  \\
 & & & & & 5409.4 & 256 & 1.65 & 148.69 & 1.72 & 19.60 & 541.83 & 7.97  \\
 & & & & & 5665.4 & 256 & 1.65 & 146.61 & 1.84 & 18.56 & 520.96 & 8.45  \\
 & & & & & 5921.4 & 256 & 1.65 & 145.66 & 1.88 & 17.77 & 497.74 & 8.61  \\
 & & & & & 6177.4 & 256 & 1.65 & 143.51 & 1.76 & 17.18 & 464.64 & 8.08  \\
 & & & & & 6433.5 & 256 & 1.65 & 142.99 & 1.89 & 15.84 & 430.40 & 8.34  \\
 & & & & & 7676.5 & 256 & 1.65 & 135.60 & 1.48 & 14.35 & 349.94 & 6.75  \\
 & & & & & 7932.6 & 256 & 1.65 & 133.42 & 1.57 & 13.19 & 320.40 & 6.77  \\
 & & & & & 8188.6 & 256 & 1.65 & 131.55 & 1.48 & 12.65 & 297.21 & 6.17  \\
 & & & & & 8444.6 & 256 & 1.65 & 128.13 & 1.37 & 12.14 & 273.91 & 5.65  \\
 & & & & & 8700.6 & 256 & 1.65 & 126.58 & 1.28 & 11.45 & 251.39 & 4.99  \\
 & & & & & 8956.6 & 256 & 1.65 & 125.06 & 1.23 & 10.86 & 236.69 & 4.60  \\
 & & & & & 9212.7 & 256 & 1.65 & 124.12 & 1.18 & 10.72 & 230.98 & 4.45  \\
G288.928$-$00.010 & 10:56:34.5 & $-59$:43:49.0 & shrds167 & C & 7055.0 & 4000 & 1.65 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.65 & 97.15 & 7.51 & 5.35 & 208.45 & 14.48  \\
 & & & & & 5153.4 & 256 & 1.65 & 92.42 & 6.66 & 5.21 & 177.99 & 11.61  \\
 & & & & & 5409.4 & 256 & 1.65 & 86.83 & 8.03 & 4.13 & 143.77 & 11.41  \\
 & & & & & 5665.4 & 256 & 1.65 & 77.33 & 10.23 & 2.59 & 88.09 & 10.32  \\
 & & & & & 5921.4 & 256 & 1.65 & 79.25 & 12.57 & 1.91 & 67.31 & 9.85  \\
 & & & & & 6177.4 & 256 & 1.65 & 71.80 & 14.24 & 1.05 & 34.70 & 7.39  \\
 & & & & & 6433.5 & 256 & 1.65 & 64.63 & 18.66 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G289.077$-$00.346 & 10:56:29.7 & $-60$:05:46.3 & shrds1024 & C & 7055.0 & 4000 & 1.85 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.85 & \nodata & \nodata & 4.32 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.85 & \nodata & \nodata & 2.06 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.85 & \nodata & \nodata & 2.86 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.85 & \nodata & \nodata & 1.44 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G289.109$-$01.107 & 10:54:10.9 & $-60$:47:28.5 & shrds173 & A & 7055.0 & 4000 & 1.57 & 107.84 & 0.55 & 6.39 & 117.38 & 1.19  \\
 & & & & & 4897.3 & 256 & 1.57 & 113.14 & 1.61 & 4.42 & 113.36 & 2.77  \\
 & & & & & 5153.4 & 256 & 1.57 & 112.55 & 1.42 & 4.56 & 113.33 & 2.48  \\
 & & & & & 5409.4 & 256 & 1.57 & 111.99 & 1.18 & 4.89 & 114.91 & 2.15  \\
 & & & & & 5665.4 & 256 & 1.57 & 112.14 & 1.02 & 5.24 & 116.99 & 1.94  \\
 & & & & & 5921.4 & 256 & 1.57 & 110.83 & 0.92 & 5.28 & 115.61 & 1.75  \\
 & & & & & 6177.4 & 256 & 1.57 & 109.87 & 0.86 & 5.50 & 116.67 & 1.70  \\
 & & & & & 6433.5 & 256 & 1.57 & 109.57 & 0.86 & 5.54 & 116.90 & 1.71  \\
 & & & & & 7676.5 & 256 & 1.57 & 106.82 & 0.67 & 6.04 & 117.15 & 1.43  \\
 & & & & & 7932.6 & 256 & 1.57 & 106.14 & 0.72 & 5.82 & 115.52 & 1.50  \\
 & & & & & 8188.6 & 256 & 1.57 & 105.70 & 0.70 & 5.85 & 115.18 & 1.47  \\
 & & & & & 8444.6 & 256 & 1.57 & 105.14 & 0.67 & 5.93 & 115.45 & 1.43  \\
 & & & & & 8700.6 & 256 & 1.57 & 104.21 & 0.67 & 5.92 & 114.54 & 1.44  \\
 & & & & & 8956.6 & 256 & 1.57 & 103.68 & 0.65 & 5.94 & 114.13 & 1.40  \\
 & & & & & 9212.6 & 256 & 1.57 & 103.42 & 0.77 & 5.76 & 114.52 & 1.65  \\
G289.188$-$00.293 & 10:57:37.6 & $-60$:05:35.4 & shrds1024 & C & 7055.0 & 4000 & 1.85 & 190.57 & 2.26 & 7.13 & 244.20 & 4.85  \\
 & & & & & 4897.4 & 256 & 1.85 & 189.36 & 8.33 & 3.46 & 181.46 & 11.66  \\
 & & & & & 5153.4 & 256 & 1.85 & 195.05 & 11.21 & 2.64 & 161.35 & 13.67  \\
 & & & & & 5409.4 & 256 & 1.85 & 193.98 & 6.26 & 4.11 & 198.08 & 9.62  \\
 & & & & & 5665.4 & 256 & 1.85 & 195.27 & 6.00 & 4.39 & 209.67 & 9.59  \\
 & & & & & 5921.4 & 256 & 1.85 & 192.42 & 4.99 & 4.72 & 209.16 & 8.32  \\
 & & & & & 6177.4 & 256 & 1.85 & 185.88 & 4.44 & 4.76 & 200.22 & 7.45  \\
 & & & & & 6433.5 & 256 & 1.85 & 185.10 & 4.35 & 4.76 & 198.20 & 7.34  \\
 & & & & & 7676.6 & 256 & 1.85 & 181.73 & 3.87 & 4.99 & 198.82 & 6.84  \\
 & & & & & 7932.6 & 256 & 1.85 & 184.65 & 3.45 & 5.43 & 211.73 & 6.43  \\
 & & & & & 8188.6 & 256 & 1.85 & 183.15 & 3.62 & 5.22 & 207.15 & 6.62  \\
 & & & & & 8444.6 & 256 & 1.85 & 181.12 & 3.45 & 5.21 & 202.56 & 6.33  \\
 & & & & & 8700.6 & 256 & 1.85 & 178.76 & 3.66 & 5.02 & 197.32 & 6.62  \\
 & & & & & 8956.6 & 256 & 1.85 & 177.69 & 3.70 & 5.02 & 197.29 & 6.73  \\
 & & & & & 9212.7 & 256 & 1.85 & 173.32 & 3.70 & 4.96 & 193.12 & 6.73  \\
G289.249$-$01.423 & 10:54:06.4 & $-61$:08:16.8 & shrds177 & A & 7182.8 & 4000 & 2.06 & 58.39 & 0.68 & 4.82 & 51.01 & 1.11  \\
 & & & & & 4897.3 & 256 & 2.06 & 59.10 & 1.69 & 3.23 & 43.79 & 2.16  \\
 & & & & & 5153.3 & 256 & 2.06 & 59.37 & 1.38 & 3.50 & 45.16 & 1.84  \\
 & & & & & 5409.4 & 256 & 2.06 & 58.95 & 1.44 & 3.49 & 45.20 & 1.93  \\
 & & & & & 5665.4 & 256 & 2.06 & 58.51 & 1.27 & 3.63 & 45.35 & 1.74  \\
 & & & & & 5921.4 & 256 & 2.06 & 58.60 & 1.28 & 3.76 & 46.61 & 1.79  \\
 & & & & & 6177.4 & 256 & 2.06 & 59.36 & 1.07 & 4.20 & 49.68 & 1.60  \\
 & & & & & 6433.4 & 256 & 2.06 & 59.34 & 1.01 & 4.29 & 50.08 & 1.54  \\
 & & & & & 7676.5 & 256 & 2.06 & 59.55 & 0.58 & 5.71 & 56.52 & 1.06  \\
 & & & & & 7932.5 & 256 & 2.06 & 59.13 & 0.53 & 6.03 & 57.31 & 0.99  \\
 & & & & & 8188.5 & 256 & 2.06 & 57.60 & 0.62 & 5.64 & 54.99 & 1.12  \\
 & & & & & 8444.6 & 256 & 2.06 & 58.08 & 0.44 & 6.44 & 57.62 & 0.87  \\
 & & & & & 8700.6 & 256 & 2.06 & 58.23 & 0.43 & 6.61 & 58.77 & 0.87  \\
 & & & & & 8956.6 & 256 & 2.06 & 58.36 & 0.47 & 6.56 & 59.67 & 0.95  \\
 & & & & & 9212.6 & 256 & 2.06 & 58.11 & 0.44 & 6.73 & 59.97 & 0.92  \\
G289.476$-$00.899 & 10:57:38.6 & $-60$:45:55.8 & shrds181 & C & 7055.0 & 4000 & 1.70 & 170.82 & 0.85 & 13.80 & 430.59 & 2.90  \\
 & & & & & 4897.4 & 256 & 1.70 & 186.45 & 2.15 & 10.70 & 442.91 & 5.69  \\
 & & & & & 5153.4 & 256 & 1.70 & 182.98 & 1.73 & 11.25 & 439.82 & 4.75  \\
 & & & & & 5409.4 & 256 & 1.70 & 183.75 & 1.76 & 11.38 & 449.57 & 4.88  \\
 & & & & & 5665.4 & 256 & 1.70 & 185.02 & 1.65 & 11.82 & 459.94 & 4.71  \\
 & & & & & 5921.4 & 256 & 1.70 & 184.78 & 1.95 & 11.32 & 458.39 & 5.49  \\
 & & & & & 6177.4 & 256 & 1.70 & 182.18 & 1.82 & 11.51 & 455.08 & 5.21  \\
 & & & & & 6433.5 & 256 & 1.70 & 183.57 & 2.73 & 10.17 & 447.13 & 7.34  \\
 & & & & & 7676.6 & 256 & 1.70 & 171.34 & 2.10 & 10.52 & 422.82 & 6.01  \\
 & & & & & 7932.6 & 256 & 1.70 & 168.70 & 2.28 & 10.08 & 410.28 & 6.41  \\
 & & & & & 8188.6 & 256 & 1.70 & 165.71 & 1.99 & 10.56 & 414.16 & 5.84  \\
 & & & & & 8444.6 & 256 & 1.70 & 162.70 & 2.09 & 10.06 & 395.03 & 6.00  \\
 & & & & & 8700.6 & 256 & 1.70 & 159.34 & 2.13 & 9.83 & 385.12 & 6.08  \\
 & & & & & 8956.6 & 256 & 1.70 & 157.81 & 2.51 & 9.30 & 379.10 & 6.98  \\
 & & & & & 9212.7 & 256 & 1.70 & 159.35 & 2.47 & 9.30 & 382.86 & 6.94  \\
G289.582$-$00.636 & 10:59:20.1 & $-60$:34:06.3 & shrds184 & A & 7055.0 & 4000 & 1.57 & 135.88 & 0.62 & 15.48 & 213.54 & 2.56  \\
 & & & & & 4897.4 & 256 & 1.57 & 142.15 & 2.04 & 5.56 & 171.82 & 3.98  \\
 & & & & & 5153.4 & 256 & 1.57 & 142.66 & 1.72 & 5.94 & 176.19 & 3.48  \\
 & & & & & 5409.4 & 256 & 1.57 & 142.06 & 2.03 & 5.52 & 173.47 & 3.96  \\
 & & & & & 5665.4 & 256 & 1.57 & 141.00 & 1.78 & 5.94 & 175.84 & 3.63  \\
 & & & & & 5921.4 & 256 & 1.57 & 139.03 & 1.70 & 6.05 & 175.10 & 3.52  \\
 & & & & & 6177.4 & 256 & 1.57 & 139.49 & 1.87 & 6.03 & 178.61 & 3.88  \\
 & & & & & 6433.5 & 256 & 1.57 & 137.26 & 2.17 & 5.20 & 168.30 & 4.16  \\
 & & & & & 7676.5 & 256 & 1.57 & 133.89 & 1.20 & 6.18 & 169.19 & 2.60  \\
 & & & & & 7932.6 & 256 & 1.57 & 132.61 & 1.35 & 5.92 & 166.05 & 2.87  \\
 & & & & & 8188.6 & 256 & 1.57 & 131.56 & 1.07 & 6.34 & 168.01 & 2.37  \\
 & & & & & 8444.6 & 256 & 1.57 & 130.80 & 1.06 & 6.33 & 167.68 & 2.37  \\
 & & & & & 8700.6 & 256 & 1.57 & 130.84 & 0.94 & 6.57 & 169.09 & 2.16  \\
 & & & & & 8956.6 & 256 & 1.57 & 130.54 & 1.16 & 6.28 & 169.24 & 2.60  \\
 & & & & & 9212.7 & 256 & 1.57 & 128.48 & 1.16 & 6.21 & 166.26 & 2.60  \\
G289.720$-$01.597 & 10:57:03.0 & $-61$:29:44.3 & shrds187 & C & 7182.8 & 4000 & 2.41 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.41 & 65.99 & 9.75 & 4.99 & 90.34 & 10.63  \\
 & & & & & 5153.3 & 256 & 2.41 & 57.92 & 8.35 & 6.47 & 95.56 & 9.31  \\
 & & & & & 5409.4 & 256 & 2.41 & 54.04 & 9.38 & 4.64 & 66.99 & 8.13  \\
 & & & & & 5665.4 & 256 & 2.41 & 36.49 & 14.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.41 & 33.02 & 14.84 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G289.769$-$01.220 & 10:58:43.0 & $-61$:11:42.6 & shrds1026 & A & 7055.0 & 4000 & 1.82 & 169.73 & 3.72 & 8.00 & 341.69 & 8.61  \\
 & & & & & 4897.4 & 256 & 1.82 & 199.66 & 12.66 & 4.34 & 293.28 & 20.02  \\
 & & & & & 5153.4 & 256 & 1.82 & 185.72 & 21.89 & 2.08 & 165.09 & 23.69  \\
 & & & & & 5409.4 & 256 & 1.82 & 196.71 & 11.51 & 4.60 & 297.81 & 18.91  \\
 & & & & & 5665.4 & 256 & 1.82 & 191.42 & 13.49 & 3.93 & 264.29 & 20.46  \\
 & & & & & 5921.4 & 256 & 1.82 & 185.83 & 11.69 & 4.70 & 297.47 & 19.58  \\
 & & & & & 6177.4 & 256 & 1.82 & 181.61 & 11.19 & 5.00 & 308.86 & 19.50  \\
 & & & & & 6433.5 & 256 & 1.82 & 184.40 & 11.05 & 5.40 & 335.91 & 20.27  \\
 & & & & & 7676.6 & 256 & 1.82 & 174.32 & 7.98 & 6.57 & 361.52 & 17.07  \\
 & & & & & 7932.6 & 256 & 1.82 & 173.95 & 8.07 & 6.26 & 346.30 & 16.77  \\
 & & & & & 8188.6 & 256 & 1.82 & 172.49 & 7.80 & 6.36 & 347.43 & 16.42  \\
 & & & & & 8444.6 & 256 & 1.82 & 171.04 & 6.69 & 6.70 & 347.34 & 14.59  \\
 & & & & & 8700.6 & 256 & 1.82 & 166.98 & 6.23 & 6.68 & 333.96 & 13.55  \\
 & & & & & 8956.6 & 256 & 1.82 & 167.60 & 6.24 & 6.69 & 336.68 & 13.69  \\
 & & & & & 9212.7 & 256 & 1.82 & 172.77 & 6.39 & 6.78 & 351.11 & 14.20  \\
G289.806$-$01.242 & 10:58:43.6 & $-61$:07:26.8 & shrds1026 & C & 7055.0 & 4000 & 1.82 & 378.35 & 6.16 & 23.69 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.82 & 452.64 & 16.40 & 18.69 & 2523.36 & 73.01  \\
 & & & & & 5153.4 & 256 & 1.82 & 386.20 & 29.12 & 7.16 & 1021.67 & 64.87  \\
 & & & & & 5409.4 & 256 & 1.82 & 433.96 & 15.74 & 16.62 & 2129.78 & 67.73  \\
 & & & & & 5665.4 & 256 & 1.82 & 430.15 & 18.98 & 13.88 & 1893.50 & 71.62  \\
 & & & & & 5921.4 & 256 & 1.82 & 415.09 & 16.93 & 13.43 & 1714.66 & 63.14  \\
 & & & & & 6177.4 & 256 & 1.82 & 402.35 & 16.71 & 12.34 & 1530.37 & 59.02  \\
 & & & & & 6433.5 & 256 & 1.82 & 395.94 & 17.02 & 10.99 & 1344.67 & 54.79  \\
 & & & & & 7676.6 & 256 & 1.82 & 327.10 & 14.46 & 8.11 & 844.90 & 38.65  \\
 & & & & & 7932.6 & 256 & 1.82 & 314.56 & 15.17 & 7.34 & 757.96 & 38.13  \\
 & & & & & 8188.6 & 256 & 1.82 & 299.95 & 15.22 & 6.90 & 695.45 & 37.13  \\
 & & & & & 8444.6 & 256 & 1.82 & 301.47 & 13.58 & 7.49 & 733.49 & 35.20  \\
 & & & & & 8700.6 & 256 & 1.82 & 284.09 & 13.16 & 6.99 & 651.92 & 32.63  \\
 & & & & & 8956.6 & 256 & 1.82 & 281.97 & 13.81 & 6.50 & 610.05 & 32.44  \\
 & & & & & 9212.7 & 256 & 1.82 & 281.96 & 14.85 & 6.25 & 598.29 & 33.67  \\
G289.822$-$01.657 & 10:57:33.2 & $-61$:35:48.6 & shrds187 & A & 7182.8 & 4000 & 2.41 & 80.58 & 0.64 & 14.59 & 160.24 & 1.93  \\
 & & & & & 4897.3 & 256 & 2.41 & 94.30 & 2.40 & 10.87 & 179.01 & 5.48  \\
 & & & & & 5153.3 & 256 & 2.41 & 91.72 & 1.73 & 12.22 & 181.03 & 4.25  \\
 & & & & & 5409.4 & 256 & 2.41 & 89.91 & 1.61 & 12.26 & 176.65 & 4.00  \\
 & & & & & 5665.4 & 256 & 2.41 & 87.71 & 2.02 & 10.69 & 163.34 & 4.69  \\
 & & & & & 5921.4 & 256 & 2.41 & 85.50 & 1.69 & 11.24 & 161.64 & 4.07  \\
 & & & & & 6177.4 & 256 & 2.41 & 84.59 & 1.41 & 12.02 & 164.07 & 3.59  \\
 & & & & & 6433.4 & 256 & 2.41 & 83.85 & 1.42 & 12.07 & 163.13 & 3.66  \\
 & & & & & 7676.5 & 256 & 2.41 & 80.04 & 1.38 & 11.45 & 155.28 & 3.61  \\
 & & & & & 7932.5 & 256 & 2.41 & 79.20 & 1.10 & 12.12 & 154.80 & 3.04  \\
 & & & & & 8188.5 & 256 & 2.41 & 77.62 & 1.18 & 11.55 & 149.53 & 3.20  \\
 & & & & & 8444.5 & 256 & 2.41 & 77.04 & 1.18 & 11.40 & 146.68 & 3.19  \\
 & & & & & 8700.6 & 256 & 2.41 & 75.53 & 0.97 & 11.61 & 141.61 & 2.69  \\
 & & & & & 8956.6 & 256 & 2.41 & 75.20 & 1.15 & 10.91 & 139.06 & 3.10  \\
 & & & & & 9212.6 & 256 & 2.41 & 73.78 & 1.20 & 10.52 & 134.44 & 3.18  \\
G289.874$-$00.752 & 11:01:06.0 & $-60$:47:00.7 & shrds1028 & C & 7055.1 & 4000 & 2.79 & 293.10 & 4.13 & 15.52 & 788.38 & 11.97  \\
 & & & & & 4897.4 & 256 & 2.79 & 375.00 & 10.01 & 0.11 & 9.23 & 2.04  \\
 & & & & & 5153.4 & 256 & 2.79 & 342.21 & 17.56 & 10.00 & 796.87 & 35.48  \\
 & & & & & 5409.4 & 256 & 2.79 & 350.69 & 9.19 & 0.11 & 8.57 & 1.89  \\
 & & & & & 5665.5 & 256 & 2.79 & 346.59 & 9.80 & 0.10 & 8.37 & 1.98  \\
 & & & & & 5921.5 & 256 & 2.79 & 336.55 & 9.08 & 12.43 & 833.58 & 21.44  \\
 & & & & & 6177.5 & 256 & 2.79 & 316.91 & 11.22 & 10.96 & 752.67 & 24.66  \\
 & & & & & 6433.5 & 256 & 2.79 & 297.57 & 11.82 & 9.79 & 649.76 & 24.45  \\
 & & & & & 7676.6 & 256 & 2.79 & 274.84 & 11.65 & 9.69 & 611.14 & 24.99  \\
 & & & & & 7932.6 & 256 & 2.79 & 266.25 & 10.87 & 9.75 & 589.57 & 23.61  \\
 & & & & & 8188.7 & 256 & 2.79 & 256.94 & 9.17 & 10.02 & 559.21 & 20.41  \\
 & & & & & 8444.7 & 256 & 2.79 & 248.61 & 8.94 & 9.60 & 511.56 & 19.55  \\
 & & & & & 8700.7 & 256 & 2.79 & 242.50 & 7.67 & 10.15 & 509.93 & 17.60  \\
 & & & & & 8956.7 & 256 & 2.79 & 236.17 & 7.82 & 10.00 & 493.46 & 17.97  \\
 & & & & & 9212.7 & 256 & 2.79 & 230.47 & 8.45 & 9.65 & 474.58 & 19.22  \\
G289.874$-$00.752 & 11:01:06.7 & $-60$:47:33.3 & mos088 & C & 7055.1 & 4000 & 5.17 & 449.62 & 2.54 & 18.50 & 728.32 & 9.13  \\
 & & & & & 4897.4 & 256 & 5.17 & 595.67 & 5.51 & 0.17 & 11.82 & 1.16  \\
 & & & & & 5153.4 & 256 & 5.17 & 534.96 & 7.68 & 14.41 & 749.81 & 16.16  \\
 & & & & & 5409.4 & 256 & 5.17 & 554.08 & 5.17 & 0.16 & 10.76 & 1.08  \\
 & & & & & 5665.5 & 256 & 5.17 & 548.18 & 5.58 & 0.16 & 10.47 & 1.16  \\
 & & & & & 5921.5 & 256 & 5.17 & 514.58 & 7.43 & 16.12 & 830.44 & 18.63  \\
 & & & & & 6177.5 & 256 & 5.17 & 484.98 & 6.41 & 15.23 & 733.71 & 15.92  \\
 & & & & & 6433.5 & 256 & 5.17 & 455.37 & 5.07 & 13.85 & 624.44 & 11.83  \\
 & & & & & 7676.6 & 256 & 5.17 & 421.34 & 3.06 & 14.74 & 574.89 & 9.79  \\
 & & & & & 7932.6 & 256 & 5.17 & 406.70 & 3.21 & 13.29 & 495.93 & 10.07  \\
 & & & & & 8188.7 & 256 & 5.17 & 379.72 & 3.72 & 14.24 & 532.45 & 12.10  \\
 & & & & & 8444.7 & 256 & 5.17 & 363.29 & 2.61 & 14.39 & 477.98 & 9.58  \\
 & & & & & 8700.7 & 256 & 5.17 & 349.43 & 3.30 & 14.48 & 494.51 & 12.41  \\
 & & & & & 8956.7 & 256 & 5.17 & 339.04 & 3.54 & 13.97 & 470.89 & 13.79  \\
 & & & & & 9212.7 & 256 & 5.17 & 334.13 & 2.42 & 16.20 & 480.03 & 22.12  \\
G289.880$-$00.801 & 11:00:59.4 & $-60$:50:28.7 & shrds1028 & C & 7055.1 & 4000 & 2.79 & 1437.67 & 7.37 & 10.88 & 1756.60 & 18.17  \\
 & & & & & 4897.4 & 256 & 2.79 & 1601.00 & 13.46 & 24.88 & 3053.60 & 37.70  \\
 & & & & & 5153.4 & 256 & 2.79 & 1554.93 & 24.33 & 9.18 & 1851.02 & 46.82  \\
 & & & & & 5409.4 & 256 & 2.79 & 1578.43 & 13.13 & 24.31 & 2895.11 & 36.06  \\
 & & & & & 5665.5 & 256 & 2.79 & 1550.73 & 14.47 & 23.27 & 2807.58 & 38.45  \\
 & & & & & 5921.5 & 256 & 2.79 & 1540.96 & 13.87 & 10.74 & 1918.69 & 30.06  \\
 & & & & & 6177.5 & 256 & 2.79 & 1494.22 & 17.73 & 9.63 & 1780.81 & 36.34  \\
 & & & & & 6433.5 & 256 & 2.79 & 1458.11 & 19.36 & 9.00 & 1668.54 & 38.40  \\
 & & & & & 7676.6 & 256 & 2.79 & 1338.07 & 23.01 & 7.57 & 1457.57 & 46.32  \\
 & & & & & 7932.6 & 256 & 2.79 & 1317.45 & 22.39 & 7.58 & 1447.42 & 46.12  \\
 & & & & & 8188.7 & 256 & 2.79 & 1282.47 & 19.72 & 7.64 & 1406.98 & 41.72  \\
 & & & & & 8444.7 & 256 & 2.79 & 1252.40 & 20.12 & 7.33 & 1336.75 & 41.53  \\
 & & & & & 8700.7 & 256 & 2.79 & 1201.36 & 18.11 & 7.40 & 1302.39 & 38.21  \\
 & & & & & 8956.7 & 256 & 2.79 & 1180.83 & 19.48 & 7.15 & 1291.18 & 40.51  \\
 & & & & & 9212.7 & 256 & 2.79 & 1155.86 & 22.26 & 6.75 & \nodata & \nodata  \\
G289.880$-$00.801 & 11:00:59.6 & $-60$:50:08.0 & shrds191 & C & 7055.1 & 4000 & 3.13 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 3.13 & 1687.53 & 28.38 & 11.28 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.13 & 1674.00 & 31.91 & 10.44 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.13 & 1743.76 & 35.59 & 9.95 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.13 & 1782.88 & 41.18 & 9.73 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.13 & 1856.19 & 41.60 & 9.95 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.13 & \nodata & \nodata & 9.26 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.13 & \nodata & \nodata & 9.20 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.13 & \nodata & \nodata & 7.44 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.13 & \nodata & \nodata & 6.91 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.13 & \nodata & \nodata & 7.25 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.13 & \nodata & \nodata & 4.80 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.13 & \nodata & \nodata & 3.26 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.13 & \nodata & \nodata & 3.24 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.13 & \nodata & \nodata & 2.24 & \nodata & \nodata  \\
G289.880$-$00.801 & 11:01:00.6 & $-60$:49:53.3 & mos088 & C & 7055.1 & 4000 & 5.17 & 1240.13 & 5.42 & 15.93 & 1699.04 & 21.37  \\
 & & & & & 4897.4 & 256 & 5.17 & 1495.19 & 7.46 & 37.11 & 3020.15 & 22.85  \\
 & & & & & 5153.4 & 256 & 5.17 & 1419.29 & 11.05 & 16.70 & 1910.01 & 26.00  \\
 & & & & & 5409.4 & 256 & 5.17 & 1450.88 & 7.87 & 34.64 & 2816.55 & 24.14  \\
 & & & & & 5665.5 & 256 & 5.17 & 1426.17 & 8.97 & 32.72 & 2718.83 & 27.31  \\
 & & & & & 5921.5 & 256 & 5.17 & 1326.02 & 12.60 & 14.74 & 1826.67 & 33.52  \\
 & & & & & 6177.5 & 256 & 5.17 & 1272.21 & 11.60 & 14.38 & 1724.37 & 32.16  \\
 & & & & & 6433.5 & 256 & 5.17 & 1261.49 & 9.61 & 14.14 & 1603.67 & 28.45  \\
 & & & & & 7676.6 & 256 & 5.17 & 1163.69 & 7.41 & 12.34 & 1384.27 & 38.09  \\
 & & & & & 7932.6 & 256 & 5.17 & 1140.54 & 8.19 & 12.64 & 1386.11 & 44.39  \\
 & & & & & 8188.7 & 256 & 5.17 & 1053.45 & 10.02 & 10.78 & 1279.87 & 56.86  \\
 & & & & & 8444.7 & 256 & 5.17 & 1040.63 & 7.45 & 10.49 & 1138.91 & 46.40  \\
 & & & & & 8700.7 & 256 & 5.17 & 949.68 & 9.98 & 9.32 & 1088.26 & 62.91  \\
 & & & & & 8956.7 & 256 & 5.17 & 933.51 & 11.45 & 8.66 & 1021.10 & 72.17  \\
 & & & & & 9212.7 & 256 & 5.17 & 935.80 & 8.35 & 8.39 & 939.06 & 58.86  \\
G289.944$-$00.889 & 11:01:11.1 & $-60$:56:48.0 & shrds191 & A & 7055.1 & 4000 & 3.13 & 153.01 & 2.58 & 9.51 & 168.54 & 5.08  \\
 & & & & & 4897.4 & 256 & 3.13 & 168.14 & 7.30 & 6.02 & 163.79 & 10.57  \\
 & & & & & 5153.4 & 256 & 3.13 & 164.89 & 6.95 & 6.11 & 159.58 & 10.17  \\
 & & & & & 5409.4 & 256 & 3.13 & 166.72 & 6.46 & 6.31 & 161.78 & 9.67  \\
 & & & & & 5665.4 & 256 & 3.13 & 165.27 & 6.16 & 6.19 & 157.72 & 9.15  \\
 & & & & & 5921.4 & 256 & 3.13 & 162.18 & 5.07 & 6.77 & 158.91 & 7.96  \\
 & & & & & 6177.5 & 256 & 3.13 & 156.82 & 5.01 & 6.47 & 150.49 & 7.70  \\
 & & & & & 6433.5 & 256 & 3.13 & 155.31 & 4.76 & 6.83 & 153.04 & 7.60  \\
 & & & & & 7676.6 & 256 & 3.13 & 153.07 & 3.15 & 8.16 & 160.47 & 5.75  \\
 & & & & & 7932.6 & 256 & 3.13 & 152.31 & 3.20 & 7.94 & 158.01 & 5.80  \\
 & & & & & 8188.6 & 256 & 3.13 & 147.50 & 2.01 & 9.11 & 154.69 & 4.01  \\
 & & & & & 8444.6 & 256 & 3.13 & 147.10 & 2.77 & 8.36 & 155.68 & 5.26  \\
 & & & & & 8700.6 & 256 & 3.13 & 139.91 & 2.73 & 7.55 & 138.62 & 4.92  \\
 & & & & & 8956.7 & 256 & 3.13 & 129.67 & 3.14 & 6.14 & 114.23 & 5.03  \\
 & & & & & 9212.7 & 256 & 3.13 & 130.61 & 2.79 & 6.76 & 121.14 & 4.78  \\
G289.944$-$00.889 & 11:01:09.7 & $-60$:56:44.9 & g290.012$-$00.867 & B & 6210.5 & 4000 & 2.96 & 152.28 & 8.36 & 3.92 & 116.03 & 10.50  \\
 & & & & & 6236.5 & 256 & 2.96 & 82.39 & 15.67 & 0.19 & 4.94 & 3.90  \\
 & & & & & 6492.6 & 256 & 2.96 & 87.05 & 16.37 & 0.16 & 4.62 & 4.02  \\
 & & & & & 6748.6 & 256 & 2.96 & 90.31 & 30.16 & \nodata & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 2.96 & 108.04 & 14.27 & 1.07 & 31.76 & 9.12  \\
 & & & & & 7260.6 & 256 & 2.96 & 84.40 & 29.50 & \nodata & \nodata & \nodata  \\
 & & & & & 7516.7 & 256 & 2.96 & 76.50 & 31.16 & \nodata & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 2.96 & 67.33 & 32.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 2.96 & 109.61 & 37.34 & \nodata & \nodata & \nodata  \\
G289.944$-$00.889 & 11:01:11.5 & $-60$:56:49.4 & mos088 & C & 7055.1 & 4000 & 5.17 & 160.97 & 2.44 & 24.96 & 342.29 & 19.37  \\
 & & & & & 4897.4 & 256 & 5.17 & 177.25 & 5.46 & 10.79 & 188.81 & 9.28  \\
 & & & & & 5153.4 & 256 & 5.17 & 174.12 & 7.62 & 6.79 & 133.16 & 9.92  \\
 & & & & & 5409.4 & 256 & 5.17 & 175.58 & 5.12 & 7.84 & 138.62 & 7.38  \\
 & & & & & 5665.5 & 256 & 5.17 & 174.43 & 5.52 & 16.47 & 298.68 & 19.57  \\
 & & & & & 5921.5 & 256 & 5.17 & 164.83 & 6.92 & 10.29 & 166.20 & 11.92  \\
 & & & & & 6177.5 & 256 & 5.17 & 157.82 & 6.05 & 9.34 & 146.33 & 10.02  \\
 & & & & & 6433.5 & 256 & 5.17 & 163.09 & 5.00 & 13.73 & 218.71 & 16.19  \\
 & & & & & 7676.6 & 256 & 5.17 & 160.83 & 3.01 & 14.04 & 187.23 & 11.57  \\
 & & & & & 7932.6 & 256 & 5.17 & 159.69 & 3.15 & 11.75 & 158.71 & 7.93  \\
 & & & & & 8188.7 & 256 & 5.17 & 152.51 & 3.64 & 10.04 & 138.46 & 7.99  \\
 & & & & & 8444.7 & 256 & 5.17 & 154.46 & 2.55 & 13.03 & 164.42 & 8.80  \\
 & & & & & 8700.7 & 256 & 5.17 & 145.13 & 3.22 & 9.42 & 125.67 & 6.91  \\
 & & & & & 8956.7 & 256 & 5.17 & 130.72 & 3.45 & 7.65 & 97.80 & 6.49  \\
 & & & & & 9212.7 & 256 & 5.17 & 131.36 & 2.35 & 9.16 & 106.45 & 5.71  \\
G289.966$-$00.962 & 11:01:00.6 & $-61$:00:32.0 & shrds191 & B & 7055.1 & 4000 & 3.13 & 111.55 & 6.25 & 11.00 & 235.04 & 13.37  \\
 & & & & & 4897.4 & 256 & 3.13 & 145.25 & 11.52 & 10.07 & 309.16 & 21.21  \\
 & & & & & 5153.4 & 256 & 3.13 & 130.70 & 11.47 & 8.57 & 241.01 & 18.72  \\
 & & & & & 5409.4 & 256 & 3.13 & 121.75 & 11.18 & 7.88 & 206.71 & 16.82  \\
 & & & & & 5665.4 & 256 & 3.13 & 114.65 & 11.20 & 6.53 & 164.16 & 15.20  \\
 & & & & & 5921.4 & 256 & 3.13 & 110.77 & 9.71 & 7.08 & 165.74 & 13.97  \\
 & & & & & 6177.5 & 256 & 3.13 & 93.51 & 10.10 & 4.96 & 105.80 & 11.97  \\
 & & & & & 6433.5 & 256 & 3.13 & 95.21 & 10.17 & 5.40 & 113.73 & 12.34  \\
 & & & & & 7676.6 & 256 & 3.13 & 72.16 & 9.15 & 3.95 & 65.61 & 8.69  \\
 & & & & & 7932.6 & 256 & 3.13 & 70.27 & 10.00 & 3.31 & 54.76 & 8.46  \\
 & & & & & 8188.6 & 256 & 3.13 & 77.92 & 6.79 & 6.47 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.13 & 71.74 & 10.12 & 3.83 & 62.11 & 8.71  \\
 & & & & & 8700.6 & 256 & 3.13 & 65.16 & 10.86 & 2.23 & 34.10 & 7.12  \\
 & & & & & 8956.7 & 256 & 3.13 & 52.56 & 13.74 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.13 & 54.22 & 13.53 & \nodata & \nodata & \nodata  \\
G289.966$-$00.962 & 11:01:05.5 & $-60$:59:21.4 & mos088 & C & 7055.1 & 4000 & 5.17 & 96.72 & 5.53 & 0.10 & 1.56 & 1.14  \\
 & & & & & 4897.4 & 256 & 5.17 & 143.57 & 8.13 & 11.04 & 281.86 & 22.60  \\
 & & & & & 5153.4 & 256 & 5.17 & 130.72 & 11.81 & 9.19 & 207.73 & 22.95  \\
 & & & & & 5409.4 & 256 & 5.17 & 124.50 & 8.29 & 10.85 & 215.91 & 18.86  \\
 & & & & & 5665.5 & 256 & 5.17 & 113.15 & 9.35 & 0.09 & 1.65 & 1.54  \\
 & & & & & 5921.5 & 256 & 5.17 & 92.13 & 12.76 & 3.05 & 61.87 & 15.49  \\
 & & & & & 6177.5 & 256 & 5.17 & 80.35 & 11.79 & 2.29 & 37.96 & 11.51  \\
 & & & & & 6433.5 & 256 & 5.17 & 89.66 & 9.78 & 0.06 & 0.98 & 1.37  \\
 & & & & & 7676.6 & 256 & 5.17 & 66.16 & 7.59 & 0.06 & 0.69 & 1.20  \\
 & & & & & 7932.6 & 256 & 5.17 & 61.38 & 8.40 & 1.01 & 13.11 & 7.15  \\
 & & & & & 8188.7 & 256 & 5.17 & 60.73 & 10.30 & 0.65 & 8.17 & 6.12  \\
 & & & & & 8444.7 & 256 & 5.17 & 63.35 & 7.66 & 0.61 & 8.82 & 6.20  \\
 & & & & & 8700.7 & 256 & 5.17 & 41.82 & 10.28 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 5.17 & 20.08 & 11.82 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 5.17 & 21.06 & 8.63 & \nodata & \nodata & \nodata  \\
G289.980$-$00.781 & 11:01:43.4 & $-60$:51:35.8 & shrds191 & C & 7055.1 & 4000 & 3.13 & 110.74 & 23.18 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.13 & 115.90 & 23.37 & 0.30 & 10.04 & 6.65  \\
 & & & & & 5153.4 & 256 & 3.13 & 113.71 & 25.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.13 & 106.02 & 27.53 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.13 & 119.63 & 30.86 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.13 & 123.51 & 30.20 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.13 & 146.30 & 35.75 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.13 & 155.66 & 41.10 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G290.012$-$00.867 & 11:01:56.9 & $-60$:56:47.8 & g290.012$-$ & B & 7182.4 & 4000 & 4.72 & 211.05 & 7.06 & 27.37 & 916.78 & 37.66  \\
 & & & & & 5920.9 & 256 & 4.72 & 129.63 & 24.47 & 0.20 & 5.35 & 5.19  \\
 & & & & & 6176.9 & 256 & 4.72 & 176.51 & 11.37 & 16.76 & 514.04 & 31.49  \\
 & & & & & 8187.9 & 256 & 4.72 & 214.46 & 15.10 & 4.46 & 131.71 & 16.49  \\
 & & & & & 8699.9 & 256 & 4.72 & 230.20 & 13.02 & 6.36 & 181.78 & 17.77  \\
 & & & & & 8955.9 & 256 & 4.72 & 237.59 & 13.61 & 6.32 & 191.68 & 18.79  \\
G290.012$-$00.867 & 11:01:58.5 & $-60$:56:45.1 & g290.012$-$00.867 & A & 6210.5 & 4000 & 2.96 & 166.50 & 4.09 & 4.26 & 120.77 & 5.18  \\
 & & & & & 6236.5 & 256 & 2.96 & 152.51 & 7.65 & 3.18 & 93.91 & 8.42  \\
 & & & & & 6492.6 & 256 & 2.96 & 166.91 & 7.54 & 3.48 & 108.10 & 8.72  \\
 & & & & & 6748.6 & 256 & 2.96 & 140.36 & 13.06 & 1.41 & 49.10 & 9.38  \\
 & & & & & 7004.6 & 256 & 2.96 & 179.69 & 5.79 & 3.99 & 120.12 & 7.28  \\
 & & & & & 7260.6 & 256 & 2.96 & 167.42 & 11.17 & 2.12 & 76.63 & 9.91  \\
 & & & & & 7516.7 & 256 & 2.96 & 164.83 & 10.96 & 2.08 & 74.01 & 9.65  \\
 & & & & & 7772.7 & 256 & 2.96 & 170.27 & 10.71 & 2.23 & 79.51 & 9.75  \\
 & & & & & 8028.7 & 256 & 2.96 & 173.85 & 11.21 & 2.31 & 84.61 & 10.43  \\
G290.012$-$00.867 & 11:02:20.1 & $-60$:56:28.7 & mos088 & B & 7055.1 & 4000 & 5.17 & 264.32 & 5.19 & 28.74 & 851.83 & 34.70  \\
 & & & & & 4897.4 & 256 & 5.17 & 385.05 & 382.46 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 5.17 & \nodata & \nodata & 516.00 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 5.17 & \nodata & \nodata & 540.85 & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 5.17 & \nodata & \nodata & 563.02 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 5.17 & 172.26 & 12.16 & 12.66 & 284.21 & 22.61  \\
 & & & & & 6177.5 & 256 & 5.17 & 229.85 & 10.93 & 18.95 & 516.58 & 28.69  \\
 & & & & & 6433.5 & 256 & 5.17 & \nodata & \nodata & 615.85 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 5.17 & \nodata & \nodata & 674.65 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 5.17 & \nodata & \nodata & 683.96 & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 5.17 & 77.67 & 9.10 & 13.32 & 223.99 & 11.09  \\
 & & & & & 8444.7 & 256 & 5.17 & \nodata & \nodata & 700.65 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 5.17 & 81.43 & 8.96 & 14.03 & 257.78 & 11.39  \\
 & & & & & 8956.7 & 256 & 5.17 & 66.21 & 10.21 & 13.48 & 262.82 & 11.90  \\
 & & & & & 9212.7 & 256 & 5.17 & \nodata & \nodata & 724.69 & \nodata & \nodata  \\
G290.321$-$03.024 & 10:56:33.5 & $-63$:03:36.4 & g290.323$-$02.984 & C & 6210.5 & 4000 & 5.90 & 46.55 & 0.80 & 0.19 & 1.09 & 0.27  \\
 & & & & & 4392.4 & 256 & 5.90 & 74.73 & 4.63 & 26.15 & 202.83 & 10.05  \\
 & & & & & 4648.4 & 256 & 5.90 & 65.65 & 4.41 & 0.12 & 1.12 & 0.79  \\
 & & & & & 4904.4 & 256 & 5.90 & 53.61 & 5.30 & 0.08 & 0.63 & 0.72  \\
 & & & & & 5160.4 & 256 & 5.90 & 55.10 & 2.92 & 0.12 & 0.91 & 0.55  \\
 & & & & & 5672.5 & 256 & 5.90 & 43.15 & 2.04 & 0.12 & 0.63 & 0.38  \\
 & & & & & 6236.5 & 256 & 5.90 & 34.48 & 1.70 & 0.11 & 0.45 & 0.26  \\
 & & & & & 6492.6 & 256 & 5.90 & 32.24 & 1.62 & 0.10 & 0.40 & 0.24  \\
 & & & & & 6748.6 & 256 & 5.90 & 26.14 & 2.51 & 0.40 & 1.43 & 0.79  \\
 & & & & & 7004.6 & 256 & 5.90 & 28.62 & 1.47 & 0.09 & 0.33 & 0.22  \\
 & & & & & 7260.6 & 256 & 5.90 & 19.68 & 2.08 & 0.05 & 0.15 & 0.22  \\
 & & & & & 7516.6 & 256 & 5.90 & 19.46 & 2.64 & \nodata & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 5.90 & 15.49 & 2.29 & 0.11 & 0.26 & 0.37  \\
 & & & & & 8028.7 & 256 & 5.90 & 15.48 & 2.34 & \nodata & \nodata & \nodata  \\
G290.323$-$02.984 & 10:56:30.6 & $-63$:00:56.4 & g290.323$-$02.984 & C & 6210.5 & 4000 & 5.90 & 48.24 & 0.55 & 37.59 & 144.95 & 2.74  \\
 & & & & & 4392.4 & 256 & 5.90 & 65.69 & 3.83 & 0.12 & 0.96 & 0.54  \\
 & & & & & 4648.4 & 256 & 5.90 & 61.59 & 3.56 & 23.76 & 168.99 & 8.96  \\
 & & & & & 4904.4 & 256 & 5.90 & 62.79 & 4.18 & 15.80 & 111.08 & 8.18  \\
 & & & & & 5160.4 & 256 & 5.90 & 54.71 & 2.24 & 24.70 & 139.16 & 6.09  \\
 & & & & & 5672.5 & 256 & 5.90 & 52.67 & 1.49 & 25.97 & 119.71 & 4.39  \\
 & & & & & 6236.5 & 256 & 5.90 & 49.09 & 1.17 & 25.12 & 100.44 & 3.79  \\
 & & & & & 6492.6 & 256 & 5.90 & 50.31 & 1.08 & 25.11 & 98.89 & 3.57  \\
 & & & & & 6748.6 & 256 & 5.90 & 47.85 & 1.63 & 15.85 & 66.09 & 3.62  \\
 & & & & & 7004.6 & 256 & 5.90 & 44.95 & 0.93 & 22.78 & 80.53 & 3.08  \\
 & & & & & 7260.6 & 256 & 5.90 & 41.37 & 1.27 & 13.85 & 49.29 & 2.68  \\
 & & & & & 7516.6 & 256 & 5.90 & 40.69 & 1.56 & 11.93 & 44.88 & 2.97  \\
 & & & & & 7772.7 & 256 & 5.90 & 40.35 & 1.31 & 12.20 & 43.06 & 2.49  \\
 & & & & & 8028.7 & 256 & 5.90 & 39.62 & 1.29 & 12.21 & 42.95 & 2.48  \\
G290.385$-$01.042 & 11:04:01.7 & $-61$:16:16.8 & g290.385$-$01.042 & A & 6210.5 & 4000 & 5.21 & 40.97 & 1.03 & 20.89 & 76.51 & 3.15  \\
 & & & & & 4648.4 & 256 & 5.21 & 72.98 & 4.56 & 14.32 & 126.81 & 8.45  \\
 & & & & & 4904.4 & 256 & 5.21 & 65.93 & 4.53 & 13.13 & 106.81 & 8.08  \\
 & & & & & 5160.5 & 256 & 5.21 & 65.02 & 5.60 & 10.89 & 98.67 & 9.21  \\
 & & & & & 5672.5 & 256 & 5.21 & 65.73 & 4.54 & 10.90 & 91.44 & 7.54  \\
 & & & & & 6236.5 & 256 & 5.21 & 52.19 & 3.13 & 11.96 & 77.62 & 5.70  \\
 & & & & & 6492.6 & 256 & 5.21 & 55.81 & 3.45 & 10.93 & 74.30 & 5.88  \\
 & & & & & 6748.6 & 256 & 5.21 & 48.52 & 2.54 & 12.11 & 67.37 & 4.71  \\
 & & & & & 7004.6 & 256 & 5.21 & 44.70 & 2.73 & 9.52 & 50.46 & 4.33  \\
 & & & & & 7260.6 & 256 & 5.21 & 42.56 & 2.65 & 8.94 & 45.53 & 4.08  \\
 & & & & & 7516.7 & 256 & 5.21 & 37.84 & 2.81 & 6.76 & 33.69 & 3.65  \\
 & & & & & 7772.7 & 256 & 5.21 & 31.04 & 1.23 & 9.64 & 31.59 & 2.04  \\
 & & & & & 8028.7 & 256 & 5.21 & 24.01 & 1.43 & 6.69 & 19.38 & 1.90  \\
G290.674$-$00.133 & 11:09:05.0 & $-60$:33:09.6 & g290.674$-$00.133 & A & 6210.5 & 4000 & 5.57 & 57.77 & 0.99 & 19.12 & 81.30 & 2.33  \\
 & & & & & 4392.4 & 256 & 5.57 & 80.93 & 6.08 & 7.75 & 73.36 & 7.51  \\
 & & & & & 4648.4 & 256 & 5.57 & 69.31 & 4.61 & 10.28 & 79.67 & 6.68  \\
 & & & & & 4904.4 & 256 & 5.57 & 72.81 & 3.05 & 15.06 & 103.76 & 5.50  \\
 & & & & & 5160.5 & 256 & 5.57 & 75.09 & 3.21 & 13.54 & 96.87 & 5.53  \\
 & & & & & 5672.5 & 256 & 5.57 & 70.78 & 2.51 & 14.41 & 95.00 & 4.56  \\
 & & & & & 6236.5 & 256 & 5.57 & 79.10 & 2.77 & 15.61 & 116.30 & 5.41  \\
 & & & & & 6492.6 & 256 & 5.57 & 78.04 & 3.47 & 12.89 & 102.38 & 6.10  \\
 & & & & & 6748.6 & 256 & 5.57 & 78.53 & 2.31 & 15.32 & 110.00 & 4.59  \\
 & & & & & 7004.6 & 256 & 5.57 & 59.19 & 1.56 & 14.21 & 75.70 & 3.00  \\
 & & & & & 7260.6 & 256 & 5.57 & 41.07 & 1.34 & 12.52 & 50.75 & 2.45  \\
 & & & & & 7516.7 & 256 & 5.57 & 70.42 & 1.50 & 18.30 & 112.56 & 3.54  \\
 & & & & & 7772.7 & 256 & 5.57 & 67.71 & 1.71 & 15.39 & 94.46 & 3.62  \\
 & & & & & 8028.7 & 256 & 5.57 & 63.63 & 2.44 & 11.96 & 77.15 & 4.41  \\
G291.046$-$02.079 & 11:05:37.6 & $-62$:29:06.1 & shrds199 & A & 7183.0 & 4000 & 3.02 & 336.64 & 0.96 & 21.59 & 674.70 & 3.36  \\
 & & & & & 4897.4 & 256 & 3.02 & 377.09 & 1.74 & 21.17 & 745.88 & 5.17  \\
 & & & & & 5153.4 & 256 & 3.02 & 374.43 & 1.44 & 21.92 & 745.81 & 4.43  \\
 & & & & & 5409.4 & 256 & 3.02 & 366.84 & 1.79 & 20.18 & 720.03 & 5.31  \\
 & & & & & 5665.4 & 256 & 3.02 & 364.73 & 1.68 & 20.87 & 729.86 & 5.16  \\
 & & & & & 5921.4 & 256 & 3.02 & 362.44 & 1.43 & 21.01 & 716.76 & 4.49  \\
 & & & & & 6177.5 & 256 & 3.02 & 354.16 & 1.44 & 20.68 & 703.62 & 4.53  \\
 & & & & & 6433.5 & 256 & 3.02 & 329.23 & 4.52 & 13.65 & 581.88 & 11.05  \\
 & & & & & 7676.6 & 256 & 3.02 & 331.96 & 2.01 & 17.42 & 647.19 & 6.18  \\
 & & & & & 7932.6 & 256 & 3.02 & 328.43 & 1.97 & 17.33 & 639.86 & 6.14  \\
 & & & & & 8188.6 & 256 & 3.02 & 325.20 & 1.71 & 17.71 & 633.20 & 5.51  \\
 & & & & & 8444.6 & 256 & 3.02 & 318.73 & 2.10 & 16.53 & 614.51 & 6.52  \\
 & & & & & 8700.7 & 256 & 3.02 & 313.35 & 2.21 & 16.12 & 600.48 & 6.87  \\
 & & & & & 8956.7 & 256 & 3.02 & 309.88 & 2.43 & 15.46 & 588.50 & 7.46  \\
 & & & & & 9212.7 & 256 & 3.02 & 304.22 & 2.69 & 14.94 & 576.98 & 8.23  \\
G291.154$-$00.321 & 11:12:10.2 & $-60$:54:00.8 & shrds1031g & A & 7182.8 & 4000 & 2.39 & 103.36 & 5.51 & 4.18 & 102.64 & 7.77  \\
 & & & & & 4897.3 & 256 & 2.39 & 77.42 & 19.93 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 2.39 & 82.57 & 15.72 & 0.23 & 7.87 & 4.95  \\
 & & & & & 5409.3 & 256 & 2.39 & 124.86 & 16.02 & 1.46 & 61.79 & 12.77  \\
 & & & & & 5665.4 & 256 & 2.39 & 120.14 & 13.80 & 2.00 & 77.47 & 12.95  \\
 & & & & & 5921.4 & 256 & 2.39 & 109.38 & 12.62 & 1.74 & 61.50 & 11.05  \\
 & & & & & 6177.4 & 256 & 2.39 & 122.94 & 13.13 & 2.04 & 78.79 & 12.53  \\
 & & & & & 6433.4 & 256 & 2.39 & 112.11 & 15.41 & 1.31 & 51.75 & 11.72  \\
 & & & & & 7676.5 & 256 & 2.39 & 78.82 & 16.48 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.39 & 82.17 & 12.11 & 0.84 & 25.38 & 7.46  \\
 & & & & & 8188.5 & 256 & 2.39 & 100.50 & 8.34 & 2.90 & 82.85 & 9.80  \\
 & & & & & 8444.5 & 256 & 2.39 & 93.60 & 5.51 & 3.51 & 82.32 & 7.20  \\
 & & & & & 8700.6 & 256 & 2.39 & 91.20 & 5.54 & 3.41 & 79.17 & 7.16  \\
 & & & & & 8956.6 & 256 & 2.39 & 95.65 & 5.64 & 3.76 & 89.95 & 7.76  \\
 & & & & & 9212.6 & 256 & 2.39 & 98.92 & 5.38 & 4.18 & 100.58 & 7.88  \\
G291.154$-$00.321 & 11:12:09.4 & $-60$:54:02.4 & shrds1032 & B & 7055.1 & 4000 & 2.85 & 100.48 & 15.33 & 1.08 & 32.52 & 9.67  \\
 & & & & & 4897.4 & 256 & 2.85 & 76.48 & 30.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.85 & 68.25 & 64.28 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.85 & 94.90 & 22.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 2.85 & 103.71 & 29.78 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.85 & 90.93 & 29.42 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.85 & 144.11 & 46.72 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.85 & 124.25 & 37.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.85 & 92.31 & 31.79 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.85 & 86.13 & 28.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.85 & 90.51 & 24.38 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.85 & 92.60 & 24.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.85 & 78.30 & 26.38 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.85 & 73.87 & 27.12 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.85 & 92.00 & 31.07 & \nodata & \nodata & \nodata  \\
G291.154$-$00.321 & 11:12:10.6 & $-60$:53:57.3 & mos087 & C & 7182.8 & 4000 & 3.20 & 108.42 & 3.09 & 6.84 & 112.42 & 5.81  \\
 & & & & & 4897.3 & 256 & 3.20 & 85.90 & 6.46 & 0.07 & 1.39 & 1.02  \\
 & & & & & 5153.3 & 256 & 3.20 & 84.98 & 8.01 & 5.03 & 105.72 & 13.14  \\
 & & & & & 5409.3 & 256 & 3.20 & 122.39 & 5.89 & 7.19 & 149.76 & 10.83  \\
 & & & & & 5665.4 & 256 & 3.20 & 123.10 & 6.80 & 5.32 & 123.01 & 9.80  \\
 & & & & & 5921.4 & 256 & 3.20 & 108.97 & 6.13 & 4.67 & 95.77 & 8.16  \\
 & & & & & 6177.4 & 256 & 3.20 & 135.02 & 7.47 & 5.04 & 129.02 & 10.61  \\
 & & & & & 6433.4 & 256 & 3.20 & 122.50 & 6.51 & 5.18 & 121.58 & 9.32  \\
 & & & & & 7676.5 & 256 & 3.20 & 79.91 & 7.41 & 2.01 & 36.69 & 6.34  \\
 & & & & & 7932.5 & 256 & 3.20 & 85.87 & 6.48 & 2.88 & 53.44 & 6.78  \\
 & & & & & 8188.5 & 256 & 3.20 & 106.02 & 4.28 & 4.94 & 93.81 & 6.38  \\
 & & & & & 8444.5 & 256 & 3.20 & 98.35 & 2.97 & 5.40 & 86.72 & 4.80  \\
 & & & & & 8700.6 & 256 & 3.20 & 92.86 & 3.05 & 5.03 & 77.82 & 4.83  \\
 & & & & & 8956.6 & 256 & 3.20 & 98.51 & 3.51 & 5.00 & 84.58 & 5.44  \\
 & & & & & 9212.6 & 256 & 3.20 & 105.54 & 3.62 & 5.15 & 93.41 & 5.82  \\
G291.202$-$00.295 & 11:12:36.0 & $-60$:53:32.6 & shrds1031g & C & 7182.8 & 4000 & 2.39 & 456.15 & 9.78 & 11.33 & 986.74 & 27.41  \\
 & & & & & 4897.3 & 256 & 2.39 & 533.47 & 26.39 & 7.24 & 916.87 & 48.75  \\
 & & & & & 5153.3 & 256 & 2.39 & 521.30 & 21.43 & 8.67 & 999.62 & 44.41  \\
 & & & & & 5409.3 & 256 & 2.39 & 504.30 & 22.51 & 8.29 & 969.93 & 46.15  \\
 & & & & & 5665.4 & 256 & 2.39 & 513.12 & 20.00 & 8.92 & 1007.25 & 43.34  \\
 & & & & & 5921.4 & 256 & 2.39 & 497.69 & 18.88 & 8.98 & 970.24 & 40.90  \\
 & & & & & 6177.4 & 256 & 2.39 & 482.90 & 20.30 & 9.05 & 996.35 & 45.10  \\
 & & & & & 6433.4 & 256 & 2.39 & 505.07 & 24.65 & 8.04 & 988.85 & 51.47  \\
 & & & & & 7676.5 & 256 & 2.39 & 406.63 & 31.50 & 5.46 & 646.95 & 55.87  \\
 & & & & & 7932.5 & 256 & 2.39 & 449.13 & 24.09 & 7.04 & 813.62 & 50.95  \\
 & & & & & 8188.5 & 256 & 2.39 & 446.94 & 17.29 & 8.40 & 871.19 & 41.09  \\
 & & & & & 8444.5 & 256 & 2.39 & 415.61 & 11.91 & 8.63 & 792.87 & 30.06  \\
 & & & & & 8700.6 & 256 & 2.39 & 415.20 & 12.53 & 8.76 & 816.49 & 32.19  \\
 & & & & & 8956.6 & 256 & 2.39 & 427.00 & 13.42 & 9.44 & 916.71 & 35.43  \\
 & & & & & 9212.6 & 256 & 2.39 & 417.02 & 13.48 & 9.17 & 888.49 & 34.54  \\
G291.202$-$00.295 & 11:12:35.7 & $-60$:53:22.7 & shrds1032 & C & 7055.1 & 4000 & 2.85 & 483.92 & 8.67 & 23.81 & 1530.72 & 39.03  \\
 & & & & & 4897.4 & 256 & 2.85 & 556.85 & 22.77 & 19.30 & 1800.78 & 72.74  \\
 & & & & & 5153.4 & 256 & 2.85 & 533.27 & 46.41 & 5.04 & 662.58 & 63.46  \\
 & & & & & 5409.4 & 256 & 2.85 & 519.37 & 15.69 & 20.28 & 1645.35 & 53.76  \\
 & & & & & 5665.5 & 256 & 2.85 & 507.65 & 20.20 & 15.56 & 1317.16 & 57.99  \\
 & & & & & 5921.5 & 256 & 2.85 & 481.43 & 19.30 & 14.06 & 1148.32 & 52.01  \\
 & & & & & 6177.5 & 256 & 2.85 & 480.50 & 29.63 & 6.66 & 708.56 & 47.49  \\
 & & & & & 6433.5 & 256 & 2.85 & 469.94 & 23.10 & 7.36 & 710.55 & 39.41  \\
 & & & & & 7676.6 & 256 & 2.85 & 449.96 & 16.16 & 9.44 & 783.83 & 32.82  \\
 & & & & & 7932.6 & 256 & 2.85 & 442.74 & 13.74 & 10.15 & 790.73 & 29.59  \\
 & & & & & 8188.7 & 256 & 2.85 & 443.50 & 11.37 & 10.81 & 808.74 & 25.83  \\
 & & & & & 8444.7 & 256 & 2.85 & 439.21 & 10.99 & 11.16 & 822.59 & 25.72  \\
 & & & & & 8700.7 & 256 & 2.85 & 429.24 & 11.19 & 10.70 & 793.45 & 26.07  \\
 & & & & & 8956.7 & 256 & 2.85 & 436.40 & 10.88 & 11.05 & 830.86 & 26.55  \\
 & & & & & 9212.7 & 256 & 2.85 & 430.15 & 11.77 & 10.70 & 813.87 & 28.19  \\
G291.202$-$00.295 & 11:12:34.1 & $-60$:53:01.2 & mos087 & C & 7182.8 & 4000 & 3.20 & 506.26 & 3.15 & 26.51 & 1508.51 & 35.23  \\
 & & & & & 4897.3 & 256 & 3.20 & 576.30 & 6.38 & 31.95 & 2097.17 & 45.27  \\
 & & & & & 5153.3 & 256 & 3.20 & 555.98 & 7.91 & 20.69 & 1431.16 & 40.51  \\
 & & & & & 5409.3 & 256 & 3.20 & 548.89 & 5.83 & 25.56 & 1734.02 & 40.85  \\
 & & & & & 5665.4 & 256 & 3.20 & 545.33 & 6.73 & 22.73 & 1524.67 & 41.09  \\
 & & & & & 5921.4 & 256 & 3.20 & 516.16 & 6.08 & 21.00 & 1326.84 & 33.48  \\
 & & & & & 6177.4 & 256 & 3.20 & 513.82 & 7.42 & 16.52 & 1085.40 & 30.06  \\
 & & & & & 6433.4 & 256 & 3.20 & 500.66 & 6.49 & 15.09 & 968.25 & 24.74  \\
 & & & & & 7676.5 & 256 & 3.20 & 457.94 & 7.52 & 12.94 & 821.56 & 21.94  \\
 & & & & & 7932.5 & 256 & 3.20 & 463.85 & 6.61 & 13.54 & 838.80 & 20.92  \\
 & & & & & 8188.5 & 256 & 3.20 & 462.37 & 4.38 & 14.92 & 855.35 & 16.20  \\
 & & & & & 8444.5 & 256 & 3.20 & 451.85 & 3.06 & 15.73 & 836.55 & 13.01  \\
 & & & & & 8700.6 & 256 & 3.20 & 442.42 & 3.16 & 15.30 & 817.29 & 13.56  \\
 & & & & & 8956.6 & 256 & 3.20 & 452.17 & 3.66 & 15.01 & 854.35 & 16.07  \\
 & & & & & 9212.6 & 256 & 3.20 & 446.60 & 3.80 & 14.50 & 835.86 & 16.54  \\
G291.214$-$00.246 & 11:13:03.1 & $-60$:50:18.4 & shrds1032 & C & 7055.1 & 4000 & 2.85 & 232.31 & 19.38 & 0.83 & 54.51 & 14.32  \\
 & & & & & 4897.4 & 256 & 2.85 & 312.38 & 34.58 & 0.07 & 6.56 & 5.99  \\
 & & & & & 5153.4 & 256 & 2.85 & 249.68 & 73.46 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.85 & 286.24 & 25.92 & 0.06 & 5.25 & 4.42  \\
 & & & & & 5665.5 & 256 & 2.85 & 240.74 & 34.90 & 0.03 & 2.44 & 3.97  \\
 & & & & & 5921.5 & 256 & 2.85 & 220.29 & 34.94 & 0.02 & 1.61 & 3.32  \\
 & & & & & 6177.5 & 256 & 2.85 & 159.54 & 56.29 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.85 & 162.60 & 46.15 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.85 & 67.70 & 42.77 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.85 & 69.11 & 38.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.85 & 63.84 & 34.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.85 & 51.20 & 35.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.85 & 51.74 & 39.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.85 & 55.74 & 41.95 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.85 & 49.99 & 49.82 & \nodata & \nodata & \nodata  \\
G291.214$-$00.246 & 11:12:59.3 & $-60$:50:00.7 & mos087 & C & 7182.8 & 4000 & 3.20 & 237.48 & 19.00 & 0.05 & 3.35 & 3.48  \\
 & & & & & 4897.3 & 256 & 3.20 & 321.72 & 20.05 & 0.08 & 6.27 & 4.07  \\
 & & & & & 5153.3 & 256 & 3.20 & 284.11 & 27.04 & 0.12 & 9.29 & 6.62  \\
 & & & & & 5409.3 & 256 & 3.20 & 312.08 & 21.58 & 0.07 & 5.28 & 4.03  \\
 & & & & & 5665.4 & 256 & 3.20 & 267.16 & 27.00 & 0.05 & 4.04 & 4.70  \\
 & & & & & 5921.4 & 256 & 3.20 & 245.69 & 27.05 & 0.23 & 14.90 & 9.54  \\
 & & & & & 6177.4 & 256 & 3.20 & 178.68 & 35.41 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.20 & 165.53 & 33.31 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.20 & 72.73 & 58.68 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 3.20 & 61.15 & 57.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 3.20 & 41.53 & 42.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 3.20 & 31.80 & 32.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.20 & 31.75 & 38.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.20 & 18.59 & 51.11 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.20 & 22.73 & 61.51 & \nodata & \nodata & \nodata  \\
G291.255$-$00.776 & 11:11:30.5 & $-61$:21:43.6 & mos086 & A & 7055.0 & 4000 & 2.99 & 619.70 & 59.73 & 2.43 & 375.82 & 60.55  \\
 & & & & & 4897.3 & 256 & 2.99 & 390.59 & 72.09 & 1.27 & 200.47 & 53.80  \\
 & & & & & 5153.3 & 256 & 2.99 & 481.07 & 78.94 & 1.14 & 189.79 & 53.74  \\
 & & & & & 5409.3 & 256 & 2.99 & 618.76 & 86.27 & 1.50 & 294.71 & 69.44  \\
 & & & & & 5665.4 & 256 & 2.99 & 590.24 & 91.24 & 1.01 & 190.27 & 58.83  \\
 & & & & & 5921.4 & 256 & 2.99 & 592.93 & 102.08 & 0.65 & 127.85 & 52.69  \\
 & & & & & 6177.4 & 256 & 2.99 & 633.54 & 108.34 & 0.65 & 131.72 & 53.76  \\
 & & & & & 6433.4 & 256 & 2.99 & 623.95 & 121.81 & 0.40 & 86.53 & 46.41  \\
 & & & & & 7676.5 & 256 & 2.99 & 637.48 & 154.92 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.99 & 717.77 & 164.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.99 & 628.71 & 155.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.99 & 657.38 & 173.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.99 & 561.67 & 187.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.99 & 463.01 & 205.65 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.99 & 416.91 & 252.74 & \nodata & \nodata & \nodata  \\
G291.281$-$00.726 & 11:11:53.5 & $-61$:18:46.9 & shrds1034 & B & 7055.1 & 4000 & 2.55 & 62326.74 & 225.83 & 17.58 & 90886.78 & 777.87  \\
 & & & & & 4897.4 & 256 & 2.55 & 64179.52 & 251.55 & 16.60 & 91892.75 & 743.47  \\
 & & & & & 5153.4 & 256 & 2.55 & 63825.61 & 272.84 & 15.41 & 90047.92 & 788.74  \\
 & & & & & 5409.4 & 256 & 2.55 & 64432.35 & 308.33 & 14.87 & 90781.54 & 888.19  \\
 & & & & & 5665.5 & 256 & 2.55 & 64134.98 & 330.21 & 14.29 & 89610.60 & 948.50  \\
 & & & & & 5921.5 & 256 & 2.55 & 64402.00 & 394.78 & 12.96 & 88775.73 & 1101.43  \\
 & & & & & 6177.5 & 256 & 2.55 & 63712.20 & 425.43 & 12.73 & 88269.10 & 1203.85  \\
 & & & & & 6433.5 & 256 & 2.55 & 64300.20 & 407.11 & 13.13 & 89606.89 & 1207.01  \\
 & & & & & 7676.6 & 256 & 2.55 & 58995.02 & 575.51 & 10.61 & 79943.33 & 1444.63  \\
 & & & & & 7932.6 & 256 & 2.55 & 58919.95 & 599.68 & 10.44 & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.55 & 58852.63 & 561.49 & 10.49 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.55 & 58646.78 & 653.45 & 9.82 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.55 & 56196.49 & 800.88 & 8.84 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.55 & 56212.54 & 746.42 & 9.04 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.55 & 55485.43 & 905.69 & 8.39 & \nodata & \nodata  \\
G291.281$-$00.726 & 11:11:52.8 & $-61$:18:48.5 & caswell3 & A & 7183.1 & 4000 & 2.65 & 60820.32 & 219.52 & 15.19 & 84096.59 & 630.67  \\
 & & & & & 4897.4 & 256 & 2.65 & 62323.46 & 295.15 & 15.77 & 86709.25 & 785.41  \\
 & & & & & 5153.4 & 256 & 2.65 & 62349.92 & 299.95 & 15.20 & 86212.36 & 787.60  \\
 & & & & & 5409.4 & 256 & 2.65 & 62600.52 & 309.48 & 14.78 & 86186.32 & 806.11  \\
 & & & & & 5665.4 & 256 & 2.65 & 62706.70 & 324.93 & 14.50 & 86321.61 & 845.51  \\
 & & & & & 5921.5 & 256 & 2.65 & 62286.13 & 415.88 & 12.76 & 83201.67 & 1009.38  \\
 & & & & & 6177.5 & 256 & 2.65 & 62258.19 & 300.14 & 14.15 & 84963.73 & 783.54  \\
 & & & & & 6433.5 & 256 & 2.65 & 61759.57 & 602.40 & 10.72 & 79734.03 & 1342.34  \\
 & & & & & 7676.6 & 256 & 2.65 & 60712.11 & 436.45 & 11.68 & 80496.41 & 1071.36  \\
 & & & & & 7932.6 & 256 & 2.65 & 60561.91 & 475.60 & 11.47 & 80565.38 & 1166.06  \\
 & & & & & 8188.6 & 256 & 2.65 & 59861.85 & 450.77 & 11.30 & 78938.54 & 1105.51  \\
 & & & & & 8444.7 & 256 & 2.65 & 59472.89 & 441.79 & 11.28 & 78597.73 & 1093.83  \\
 & & & & & 8700.7 & 256 & 2.65 & 58652.69 & 425.27 & 11.16 & 76884.59 & 1056.83  \\
 & & & & & 8956.7 & 256 & 2.65 & 58618.47 & 472.78 & 10.85 & 76801.89 & 1167.07  \\
 & & & & & 9212.7 & 256 & 2.65 & 58656.05 & 496.58 & 10.68 & 77030.49 & 1227.83  \\
G291.281$-$00.726 & 11:11:52.7 & $-61$:18:47.9 & ch52 & A & 7055.0 & 4000 & 1.66 & 55367.87 & 202.29 & 11.24 & 83843.71 & 582.43  \\
 & & & & & 4897.3 & 256 & 1.66 & 57338.95 & 258.47 & 11.48 & 88747.77 & 713.04  \\
 & & & & & 5153.3 & 256 & 1.66 & 57472.29 & 255.00 & 11.46 & 88616.49 & 706.44  \\
 & & & & & 5409.3 & 256 & 1.66 & 57229.64 & 281.75 & 10.93 & 87808.52 & 764.47  \\
 & & & & & 5665.4 & 256 & 1.66 & 57162.96 & 330.93 & 10.16 & 86664.34 & 866.55  \\
 & & & & & 5921.4 & 256 & 1.66 & 56802.92 & 314.11 & 10.20 & 85763.12 & 828.93  \\
 & & & & & 6177.4 & 256 & 1.66 & 56843.55 & 319.75 & 10.02 & 85660.28 & 840.36  \\
 & & & & & 6433.4 & 256 & 1.66 & 56441.35 & 390.61 & 9.17 & 83832.22 & 982.29  \\
 & & & & & 7676.5 & 256 & 1.66 & 54815.32 & 440.19 & 8.22 & 79163.90 & 1071.21  \\
 & & & & & 7932.5 & 256 & 1.66 & 53950.88 & 469.70 & 7.77 & 75696.77 & 1113.83  \\
 & & & & & 8188.5 & 256 & 1.66 & 54359.80 & 464.84 & 7.92 & 77947.19 & 1121.84  \\
 & & & & & 8444.5 & 256 & 1.66 & 53817.00 & 504.02 & 7.64 & 76713.04 & 1198.72  \\
 & & & & & 8700.6 & 256 & 1.66 & 53174.96 & 604.93 & 6.95 & 73796.85 & 1371.79  \\
 & & & & & 8956.6 & 256 & 1.66 & 53057.09 & 690.09 & 6.57 & 72936.87 & 1524.32  \\
 & & & & & 9212.6 & 256 & 1.66 & 52202.52 & 962.95 & 5.68 & 69237.38 & 1967.13  \\
G291.281$-$00.726 & 11:11:52.7 & $-61$:18:51.7 & mos086 & A & 7055.0 & 4000 & 2.99 & 63481.22 & 36.76 & 23.02 & 84118.03 & 182.59  \\
 & & & & & 4897.3 & 256 & 2.99 & 65225.56 & 53.84 & 26.19 & 91219.17 & 217.11  \\
 & & & & & 5153.3 & 256 & 2.99 & 65320.72 & 57.56 & 24.78 & 90187.80 & 226.84  \\
 & & & & & 5409.3 & 256 & 2.99 & 65367.97 & 61.41 & 23.76 & 89978.01 & 239.58  \\
 & & & & & 5665.4 & 256 & 2.99 & 65327.45 & 63.43 & 22.70 & 89232.32 & 243.53  \\
 & & & & & 5921.4 & 256 & 2.99 & 65041.35 & 69.33 & 20.94 & 86794.97 & 252.10  \\
 & & & & & 6177.4 & 256 & 2.99 & 64964.97 & 71.93 & 20.34 & 86710.48 & 260.73  \\
 & & & & & 6433.4 & 256 & 2.99 & 64216.68 & 79.08 & 18.74 & 85140.17 & 275.71  \\
 & & & & & 7676.5 & 256 & 2.99 & 62840.84 & 91.29 & 16.36 & 79426.37 & 314.33  \\
 & & & & & 7932.5 & 256 & 2.99 & 62153.18 & 95.61 & 16.00 & 77907.46 & 332.38  \\
 & & & & & 8188.5 & 256 & 2.99 & 62240.65 & 88.48 & 15.80 & 77608.43 & 310.37  \\
 & & & & & 8444.5 & 256 & 2.99 & 61777.52 & 97.47 & 15.50 & 76688.02 & 343.83  \\
 & & & & & 8700.6 & 256 & 2.99 & 60847.80 & 104.36 & 15.00 & 74397.99 & 367.65  \\
 & & & & & 8956.6 & 256 & 2.99 & 60849.07 & 112.85 & 14.70 & 74219.61 & 404.97  \\
 & & & & & 9212.6 & 256 & 2.99 & 60447.07 & 137.21 & 14.01 & 73203.46 & 486.84  \\
G291.863$-$00.682 & 11:16:33.0 & $-61$:29:53.4 & ch55 & A & 7055.0 & 4000 & 1.68 & 1656.87 & 16.85 & 9.02 & 2859.62 & 43.24  \\
 & & & & & 4897.3 & 256 & 1.68 & 1824.31 & 41.12 & 6.38 & 2811.10 & 83.03  \\
 & & & & & 5153.3 & 256 & 1.68 & 1817.86 & 33.58 & 7.44 & 3004.72 & 74.02  \\
 & & & & & 5409.3 & 256 & 1.68 & 1815.86 & 31.89 & 7.47 & 2994.23 & 70.55  \\
 & & & & & 5665.4 & 256 & 1.68 & 1751.70 & 27.17 & 7.60 & 2872.02 & 60.96  \\
 & & & & & 5921.4 & 256 & 1.68 & 1733.86 & 24.42 & 8.07 & 2916.56 & 56.93  \\
 & & & & & 6177.4 & 256 & 1.68 & 1725.62 & 21.06 & 8.68 & 2978.46 & 51.58  \\
 & & & & & 6433.4 & 256 & 1.68 & 1722.35 & 19.62 & 8.85 & 2996.58 & 48.90  \\
 & & & & & 7676.5 & 256 & 1.68 & 1625.26 & 15.03 & 8.96 & 2807.41 & 39.01  \\
 & & & & & 7932.5 & 256 & 1.68 & 1615.27 & 21.44 & 7.91 & 2721.60 & 52.06  \\
 & & & & & 8188.5 & 256 & 1.68 & 1600.41 & 19.13 & 8.08 & 2713.06 & 47.32  \\
 & & & & & 8444.5 & 256 & 1.68 & 1588.76 & 17.17 & 8.34 & 2713.58 & 43.72  \\
 & & & & & 8700.5 & 256 & 1.68 & 1557.44 & 19.56 & 7.79 & 2605.99 & 48.10  \\
 & & & & & 8956.6 & 256 & 1.68 & 1530.61 & 26.43 & 6.79 & 2465.41 & 60.22  \\
 & & & & & 9212.6 & 256 & 1.68 & 1500.34 & 29.90 & 6.34 & 2374.58 & 66.14  \\
G291.863$-$00.682 & 11:16:32.6 & $-61$:29:53.3 & caswell4 & A & 7183.1 & 4000 & 2.72 & 1887.92 & 21.23 & 11.04 & 2660.89 & 48.96  \\
 & & & & & 4897.4 & 256 & 2.72 & 2157.17 & 68.22 & 7.92 & 2826.35 & 122.05  \\
 & & & & & 5153.4 & 256 & 2.72 & 2016.01 & 61.74 & 7.45 & 2517.66 & 107.57  \\
 & & & & & 5409.4 & 256 & 2.72 & 2013.43 & 52.33 & 7.99 & 2551.03 & 95.07  \\
 & & & & & 5665.4 & 256 & 2.72 & 2011.53 & 35.43 & 9.40 & 2680.60 & 70.79  \\
 & & & & & 5921.5 & 256 & 2.72 & 2008.40 & 31.56 & 9.91 & 2756.77 & 65.42  \\
 & & & & & 6177.5 & 256 & 2.72 & 1972.13 & 17.25 & 12.06 & 2809.94 & 40.35  \\
 & & & & & 6433.5 & 256 & 2.72 & 1929.09 & 23.81 & 10.34 & 2614.96 & 51.34  \\
 & & & & & 7676.6 & 256 & 2.72 & 1868.76 & 15.55 & 11.62 & 2640.25 & 37.53  \\
 & & & & & 7932.6 & 256 & 2.72 & 1833.05 & 17.20 & 11.13 & 2566.54 & 40.81  \\
 & & & & & 8188.6 & 256 & 2.72 & 1784.79 & 17.46 & 10.91 & 2485.85 & 41.37  \\
 & & & & & 8444.7 & 256 & 2.72 & 1772.53 & 18.26 & 10.65 & 2458.15 & 43.00  \\
 & & & & & 8700.7 & 256 & 2.72 & 1747.26 & 17.87 & 10.45 & 2401.05 & 42.02  \\
 & & & & & 8956.7 & 256 & 2.72 & 1749.86 & 19.43 & 10.23 & 2405.62 & 45.55  \\
 & & & & & 9212.7 & 256 & 2.72 & 1753.61 & 19.21 & 10.26 & 2427.01 & 45.67  \\
G291.863$-$00.682 & 11:16:32.6 & $-61$:29:53.4 & mos085 & A & 7055.0 & 4000 & 3.06 & 2030.35 & 5.31 & 17.77 & 2857.92 & 21.40  \\
 & & & & & 4897.3 & 256 & 3.06 & 2233.51 & 16.71 & 17.65 & 3427.66 & 50.62  \\
 & & & & & 5153.3 & 256 & 3.06 & 2178.38 & 16.78 & 14.96 & 3097.66 & 45.63  \\
 & & & & & 5409.3 & 256 & 3.06 & 2170.31 & 13.84 & 15.80 & 3106.61 & 40.29  \\
 & & & & & 5665.4 & 256 & 3.06 & 2128.75 & 10.08 & 15.82 & 2988.64 & 29.49  \\
 & & & & & 5921.4 & 256 & 3.06 & 2131.03 & 10.03 & 15.04 & 2981.19 & 28.44  \\
 & & & & & 6177.4 & 256 & 3.06 & 2108.45 & 6.01 & 16.92 & 2994.54 & 19.04  \\
 & & & & & 6433.4 & 256 & 3.06 & 2088.59 & 6.91 & 15.67 & 2871.44 & 21.06  \\
 & & & & & 7676.5 & 256 & 3.06 & 2003.89 & 6.33 & 14.42 & 2696.28 & 20.73  \\
 & & & & & 7932.5 & 256 & 3.06 & 1980.80 & 7.32 & 14.00 & 2652.43 & 24.32  \\
 & & & & & 8188.5 & 256 & 3.06 & 1948.81 & 7.22 & 13.45 & 2567.62 & 24.16  \\
 & & & & & 8444.5 & 256 & 3.06 & 1936.50 & 7.07 & 13.40 & 2546.58 & 25.59  \\
 & & & & & 8700.5 & 256 & 3.06 & 1903.26 & 7.01 & 13.03 & 2467.46 & 27.75  \\
 & & & & & 8956.6 & 256 & 3.06 & 1889.01 & 8.44 & 12.29 & 2417.60 & 35.38  \\
 & & & & & 9212.6 & 256 & 3.06 & 1874.85 & 9.64 & 11.65 & 2371.54 & 42.89  \\
G292.722+00.157 & 11:25:33.9 & $-61$:00:26.8 & g292.722+00.157 & A & 4648.4 & 256 & 5.08 & 12.99 & 0.99 & 6.06 & 10.14 & 1.14  \\
 & & & & & 4904.4 & 256 & 5.08 & 11.85 & 1.09 & 6.00 & 9.96 & 1.25  \\
 & & & & & 5160.5 & 256 & 5.08 & 10.77 & 0.64 & 8.46 & 10.78 & 0.88  \\
 & & & & & 5672.5 & 256 & 5.08 & 13.16 & 0.45 & 13.41 & 17.87 & 0.83  \\
 & & & & & 6236.5 & 256 & 5.08 & 11.47 & 0.41 & 12.46 & 14.73 & 0.74  \\
 & & & & & 6492.6 & 256 & 5.08 & 12.74 & 0.31 & 15.66 & 18.40 & 0.64  \\
 & & & & & 6748.6 & 256 & 5.08 & 12.45 & 0.31 & 15.68 & 18.08 & 0.66  \\
 & & & & & 7004.6 & 256 & 5.08 & 12.45 & 0.33 & 14.75 & 17.46 & 0.67  \\
 & & & & & 7260.6 & 256 & 5.08 & 10.93 & 0.40 & 11.84 & 13.69 & 0.72  \\
 & & & & & 7516.7 & 256 & 5.08 & 10.87 & 0.39 & 12.39 & 14.27 & 0.75  \\
 & & & & & 7772.7 & 256 & 5.08 & 11.62 & 0.26 & 15.52 & 16.92 & 0.58  \\
 & & & & & 8028.7 & 256 & 5.08 & 10.20 & 0.28 & 13.72 & 13.81 & 0.57  \\
G292.889$-$00.831 & 11:24:17.6 & $-61$:59:44.0 & g292.889$-$00.831 & A & 6210.5 & 4000 & 5.59 & 60.47 & 0.77 & 20.94 & 99.30 & 1.90  \\
 & & & & & 4392.4 & 256 & 5.59 & 117.22 & 3.92 & 24.81 & 266.19 & 9.32  \\
 & & & & & 4648.4 & 256 & 5.59 & 114.13 & 4.20 & 21.78 & 234.84 & 9.34  \\
 & & & & & 4904.4 & 256 & 5.59 & 110.09 & 4.32 & 20.19 & 215.82 & 9.32  \\
 & & & & & 5160.5 & 256 & 5.59 & 97.28 & 3.96 & 18.21 & 174.46 & 8.12  \\
 & & & & & 5672.5 & 256 & 5.59 & 97.43 & 4.65 & 15.19 & 156.09 & 8.73  \\
 & & & & & 6236.5 & 256 & 5.59 & 85.38 & 3.44 & 15.25 & 131.13 & 6.64  \\
 & & & & & 6492.6 & 256 & 5.59 & 83.39 & 4.12 & 13.05 & 117.29 & 7.33  \\
 & & & & & 7260.6 & 256 & 5.59 & 69.81 & 3.21 & 11.95 & 88.46 & 5.61  \\
G293.024$-$01.029 & 11:24:48.3 & $-62$:13:18.3 & ch57 & A & 7055.0 & 4000 & 1.73 & 816.52 & 4.22 & 13.43 & 1801.94 & 13.52  \\
 & & & & & 4897.3 & 256 & 1.73 & 921.15 & 5.54 & 13.99 & 2057.00 & 16.88  \\
 & & & & & 5153.3 & 256 & 1.73 & 907.46 & 5.61 & 13.67 & 2018.53 & 17.03  \\
 & & & & & 5409.3 & 256 & 1.73 & 898.05 & 5.60 & 13.44 & 1993.96 & 16.96  \\
 & & & & & 5665.3 & 256 & 1.73 & 885.86 & 6.57 & 12.79 & 1962.37 & 19.46  \\
 & & & & & 5921.4 & 256 & 1.73 & 870.65 & 6.00 & 12.67 & 1912.72 & 17.80  \\
 & & & & & 6177.4 & 256 & 1.73 & 862.58 & 6.52 & 12.24 & 1888.56 & 19.10  \\
 & & & & & 6433.4 & 256 & 1.73 & 850.67 & 8.41 & 11.16 & 1838.31 & 23.52  \\
 & & & & & 7676.5 & 256 & 1.73 & 795.60 & 9.67 & 9.61 & 1638.13 & 25.67  \\
 & & & & & 7932.5 & 256 & 1.73 & 786.89 & 11.27 & 9.09 & 1604.75 & 29.11  \\
 & & & & & 8188.5 & 256 & 1.73 & 769.71 & 10.55 & 9.01 & 1553.67 & 27.31  \\
 & & & & & 8444.5 & 256 & 1.73 & 765.39 & 11.32 & 8.80 & 1543.19 & 29.10  \\
 & & & & & 8700.5 & 256 & 1.73 & 750.55 & 11.89 & 8.42 & 1488.11 & 29.98  \\
 & & & & & 8956.5 & 256 & 1.73 & 741.81 & 12.43 & 8.15 & 1458.89 & 30.97  \\
 & & & & & 9212.6 & 256 & 1.73 & 723.28 & 19.15 & 6.76 & 1344.63 & 42.86  \\
G293.024$-$01.029 & 11:24:47.0 & $-62$:13:20.7 & shrds207 & C & 7055.0 & 4000 & 1.53 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.53 & 833.03 & 9.20 & 11.40 & 1986.56 & 26.78  \\
 & & & & & 5153.3 & 256 & 1.53 & 829.82 & 10.45 & 10.97 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.53 & 861.77 & 9.67 & 11.64 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.53 & 863.01 & 11.94 & 10.63 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.53 & 895.93 & 16.08 & 9.52 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.53 & 865.99 & 21.28 & 7.83 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.53 & \nodata & \nodata & 7.16 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.53 & \nodata & \nodata & 3.57 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.53 & \nodata & \nodata & 2.92 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.53 & \nodata & \nodata & 1.15 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.53 & \nodata & \nodata & 1.90 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.53 & \nodata & \nodata & 2.92 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.53 & \nodata & \nodata & 1.92 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.53 & \nodata & \nodata & 2.11 & \nodata & \nodata  \\
G293.024$-$01.029 & 11:24:48.9 & $-62$:13:15.5 & mos084 & A & 7055.0 & 4000 & 2.00 & 890.71 & 1.12 & 19.24 & 1815.03 & 5.28  \\
 & & & & & 4897.3 & 256 & 2.00 & 989.36 & 1.71 & 20.78 & 2102.70 & 6.67  \\
 & & & & & 5153.3 & 256 & 2.00 & 977.81 & 1.95 & 18.92 & 2051.13 & 7.21  \\
 & & & & & 5409.4 & 256 & 2.00 & 970.22 & 2.00 & 18.40 & 2028.10 & 7.41  \\
 & & & & & 5665.4 & 256 & 2.00 & 958.98 & 2.47 & 17.56 & 2002.46 & 9.05  \\
 & & & & & 5921.4 & 256 & 2.00 & 944.38 & 2.44 & 16.61 & 1937.30 & 8.78  \\
 & & & & & 6177.4 & 256 & 2.00 & 935.89 & 2.63 & 15.94 & 1909.13 & 9.40  \\
 & & & & & 6433.4 & 256 & 2.00 & 923.78 & 2.60 & 15.64 & 1881.29 & 9.33  \\
 & & & & & 7676.5 & 256 & 2.00 & 868.67 & 1.58 & 14.06 & 1666.22 & 5.96  \\
 & & & & & 7932.5 & 256 & 2.00 & 860.24 & 1.74 & 13.80 & 1646.51 & 6.63  \\
 & & & & & 8188.5 & 256 & 2.00 & 840.85 & 1.90 & 13.14 & 1585.48 & 7.09  \\
 & & & & & 8444.6 & 256 & 2.00 & 837.95 & 1.62 & 13.30 & 1577.72 & 6.32  \\
 & & & & & 8700.6 & 256 & 2.00 & 822.68 & 1.43 & 12.85 & 1516.82 & 5.57  \\
 & & & & & 8956.6 & 256 & 2.00 & 813.54 & 1.64 & 12.72 & 1495.67 & 6.71  \\
 & & & & & 9212.6 & 256 & 2.00 & 793.91 & 1.60 & 539.75 & \nodata & \nodata  \\
G293.113$-$00.961 & 11:25:31.1 & $-62$:10:45.1 & shrds207 & A & 7055.0 & 4000 & 1.53 & 24.10 & 0.93 & 3.30 & 25.87 & 1.40  \\
 & & & & & 4897.3 & 256 & 1.53 & 29.45 & 2.55 & 1.64 & 21.37 & 2.66  \\
 & & & & & 5153.3 & 256 & 1.53 & 28.11 & 2.47 & 1.66 & 20.83 & 2.60  \\
 & & & & & 5409.4 & 256 & 1.53 & 26.77 & 1.92 & 2.04 & 22.13 & 2.25  \\
 & & & & & 5665.4 & 256 & 1.53 & 26.16 & 1.98 & 1.92 & 20.81 & 2.23  \\
 & & & & & 5921.4 & 256 & 1.53 & 25.71 & 2.19 & 1.76 & 19.68 & 2.37  \\
 & & & & & 6177.4 & 256 & 1.53 & 26.74 & 2.37 & 1.67 & 19.94 & 2.50  \\
 & & & & & 6433.4 & 256 & 1.53 & 26.89 & 2.28 & 1.80 & 21.24 & 2.51  \\
 & & & & & 7676.5 & 256 & 1.53 & 23.82 & 1.32 & 2.56 & 23.31 & 1.80  \\
 & & & & & 7932.5 & 256 & 1.53 & 23.89 & 1.31 & 2.62 & 23.87 & 1.82  \\
 & & & & & 8188.5 & 256 & 1.53 & 22.71 & 2.11 & 1.57 & 17.11 & 2.27  \\
 & & & & & 8444.6 & 256 & 1.53 & 22.38 & 1.19 & 2.68 & 22.85 & 1.72  \\
 & & & & & 8700.6 & 256 & 1.53 & 20.35 & 0.98 & 2.53 & 19.24 & 1.37  \\
 & & & & & 8956.6 & 256 & 1.53 & 20.17 & 1.20 & 2.11 & 17.24 & 1.50  \\
 & & & & & 9212.6 & 256 & 1.53 & 20.12 & 0.99 & 2.48 & 18.44 & 1.35  \\
G293.113$-$00.961 & 11:25:56.9 & $-62$:12:11.0 & mos084 & B & 7055.0 & 4000 & 2.00 & 36.67 & 1.67 & 12.92 & 118.65 & 4.62  \\
 & & & & & 4897.3 & 256 & 2.00 & 42.43 & 2.20 & 13.49 & 149.19 & 5.90  \\
 & & & & & 5153.3 & 256 & 2.00 & 43.27 & 2.54 & 11.37 & 130.66 & 6.05  \\
 & & & & & 5409.4 & 256 & 2.00 & 43.77 & 2.65 & 10.76 & 124.63 & 6.10  \\
 & & & & & 5665.4 & 256 & 2.00 & 41.43 & 3.29 & 8.24 & 100.04 & 6.50  \\
 & & & & & 5921.4 & 256 & 2.00 & 41.90 & 3.30 & 8.23 & 100.80 & 6.52  \\
 & & & & & 6177.4 & 256 & 2.00 & 37.89 & 3.62 & 4.48 & 58.59 & 5.52  \\
 & & & & & 6433.4 & 256 & 2.00 & 38.60 & 3.62 & 4.12 & 56.00 & 5.48  \\
 & & & & & 7676.5 & 256 & 2.00 & 35.86 & 2.50 & 4.24 & 48.91 & 4.15  \\
 & & & & & 7932.5 & 256 & 2.00 & 37.14 & 2.83 & 3.99 & 48.52 & 4.41  \\
 & & & & & 8188.5 & 256 & 2.00 & 37.02 & 3.18 & 3.46 & 43.93 & 4.53  \\
 & & & & & 8444.6 & 256 & 2.00 & 37.77 & 2.79 & 4.19 & 50.46 & 4.40  \\
 & & & & & 8700.6 & 256 & 2.00 & 35.67 & 2.54 & 4.41 & 49.10 & 4.05  \\
 & & & & & 8956.6 & 256 & 2.00 & 38.04 & 3.02 & 4.17 & 50.67 & 4.43  \\
 & & & & & 9212.6 & 256 & 2.00 & 32.61 & 3.06 & 4.29 & 45.69 & 4.29  \\
G293.483$-$00.903 & 11:28:51.5 & $-62$:14:60.0 & g293.483$-$00.903 & A & 6210.5 & 4000 & 5.73 & 29.38 & 0.30 & 23.20 & 40.19 & 1.10  \\
 & & & & & 4392.4 & 256 & 5.73 & 33.12 & 2.35 & 6.76 & 25.05 & 2.67  \\
 & & & & & 4648.4 & 256 & 5.73 & 34.88 & 1.70 & 9.66 & 32.94 & 2.34  \\
 & & & & & 4904.4 & 256 & 5.73 & 32.54 & 1.47 & 10.34 & 32.40 & 2.12  \\
 & & & & & 5160.4 & 256 & 5.73 & 30.56 & 0.92 & 11.35 & 30.12 & 1.41  \\
 & & & & & 5672.5 & 256 & 5.73 & 32.28 & 0.82 & 12.43 & 33.37 & 1.36  \\
 & & & & & 6236.5 & 256 & 5.73 & 34.23 & 0.81 & 15.65 & 43.41 & 1.57  \\
 & & & & & 6492.6 & 256 & 5.73 & 25.30 & 0.61 & 12.36 & 26.11 & 1.04  \\
 & & & & & 6748.6 & 256 & 5.73 & 28.11 & 0.72 & 13.82 & 32.97 & 1.34  \\
 & & & & & 7004.6 & 256 & 5.73 & 29.91 & 0.76 & 13.86 & 35.31 & 1.43  \\
 & & & & & 7260.6 & 256 & 5.73 & 24.85 & 0.50 & 12.92 & 26.28 & 0.92  \\
 & & & & & 7516.7 & 256 & 5.73 & 36.29 & 0.50 & 19.35 & 50.77 & 1.22  \\
 & & & & & 7772.7 & 256 & 5.73 & 36.36 & 0.43 & 20.76 & 52.78 & 1.12  \\
 & & & & & 8028.7 & 256 & 5.73 & 35.53 & 0.38 & 20.78 & 51.47 & 1.03  \\
G293.619$-$01.613 & 11:28:03.1 & $-62$:57:46.6 & shrds210 & C & 7182.3 & 4000 & 3.29 & 136.42 & 4.44 & 0.10 & 2.76 & 0.87  \\
 & & & & & 4897.2 & 256 & 3.29 & 175.01 & 13.90 & 9.00 & 326.50 & 25.43  \\
 & & & & & 5153.2 & 256 & 3.29 & 161.98 & 14.01 & 7.77 & 265.71 & 23.73  \\
 & & & & & 5409.2 & 256 & 3.29 & 159.52 & 10.52 & 0.08 & 2.75 & 1.69  \\
 & & & & & 5665.2 & 256 & 3.29 & 150.03 & 11.01 & 8.98 & 277.71 & 21.12  \\
 & & & & & 5921.2 & 256 & 3.29 & 145.75 & 9.82 & 0.07 & 2.40 & 1.54  \\
 & & & & & 6177.2 & 256 & 3.29 & 129.07 & 9.23 & 8.34 & 222.17 & 17.23  \\
 & & & & & 6433.2 & 256 & 3.29 & 122.58 & 9.67 & 7.91 & 209.08 & 17.46  \\
 & & & & & 7676.3 & 256 & 3.29 & 112.23 & 10.90 & 4.99 & 125.01 & 14.99  \\
 & & & & & 7932.3 & 256 & 3.29 & 116.14 & 11.93 & 4.52 & 117.74 & 15.24  \\
 & & & & & 8188.3 & 256 & 3.29 & 106.37 & 11.88 & 3.79 & 91.45 & 13.57  \\
 & & & & & 8444.3 & 256 & 3.29 & 123.48 & 14.27 & 3.64 & 102.42 & 16.00  \\
 & & & & & 8700.3 & 256 & 3.29 & 105.73 & 11.59 & 3.63 & 84.52 & 12.81  \\
 & & & & & 8956.3 & 256 & 3.29 & 103.36 & 11.21 & 3.64 & 81.27 & 12.26  \\
 & & & & & 9212.3 & 256 & 3.29 & 63.15 & 14.37 & \nodata & \nodata & \nodata  \\
G293.661$-$01.639 & 11:28:18.9 & $-63$:00:26.6 & shrds210 & C & 7182.3 & 4000 & 3.29 & 277.21 & 3.89 & 25.65 & 731.81 & 18.12  \\
 & & & & & 4897.2 & 256 & 3.29 & 307.86 & 13.01 & 7.45 & 344.67 & 20.15  \\
 & & & & & 5153.2 & 256 & 3.29 & 291.64 & 13.04 & 7.18 & 319.31 & 19.89  \\
 & & & & & 5409.2 & 256 & 3.29 & 296.53 & 9.72 & 18.30 & 658.88 & 26.92  \\
 & & & & & 5665.2 & 256 & 3.29 & 281.94 & 10.11 & 7.58 & 308.65 & 16.07  \\
 & & & & & 5921.2 & 256 & 3.29 & 280.33 & 8.96 & 17.30 & 587.04 & 24.59  \\
 & & & & & 6177.2 & 256 & 3.29 & 268.67 & 8.36 & 8.16 & 301.94 & 14.20  \\
 & & & & & 6433.2 & 256 & 3.29 & 264.33 & 8.69 & 7.99 & 297.42 & 14.66  \\
 & & & & & 7676.3 & 256 & 3.29 & 245.15 & 9.39 & 7.25 & 259.21 & 15.56  \\
 & & & & & 7932.3 & 256 & 3.29 & 250.13 & 10.19 & 7.12 & 266.52 & 16.94  \\
 & & & & & 8188.3 & 256 & 3.29 & 234.52 & 10.05 & 6.72 & 243.81 & 16.52  \\
 & & & & & 8444.3 & 256 & 3.29 & 253.37 & 11.95 & 6.09 & 249.34 & 18.79  \\
 & & & & & 8700.3 & 256 & 3.29 & 228.95 & 9.60 & 6.50 & 232.93 & 15.99  \\
 & & & & & 8956.3 & 256 & 3.29 & 223.79 & 9.18 & 6.74 & 234.58 & 15.81  \\
 & & & & & 9212.3 & 256 & 3.29 & 204.97 & 11.64 & 4.67 & 175.88 & 16.69  \\
G293.683$-$01.590 & 11:28:36.5 & $-62$:57:46.6 & shrds210 & C & 7182.3 & 4000 & 3.29 & 101.66 & 2.84 & 11.02 & 168.00 & 6.34  \\
 & & & & & 4897.2 & 256 & 3.29 & 127.05 & 11.27 & 5.81 & 153.54 & 15.56  \\
 & & & & & 5153.2 & 256 & 3.29 & 115.41 & 11.13 & 4.93 & 123.10 & 14.16  \\
 & & & & & 5409.2 & 256 & 3.29 & 111.61 & 8.19 & 6.10 & 133.80 & 11.73  \\
 & & & & & 5665.2 & 256 & 3.29 & 105.96 & 8.38 & 5.62 & 119.51 & 11.55  \\
 & & & & & 5921.2 & 256 & 3.29 & 107.53 & 7.32 & 6.56 & 134.50 & 11.07  \\
 & & & & & 6177.2 & 256 & 3.29 & 99.48 & 6.72 & 6.52 & 124.47 & 10.23  \\
 & & & & & 6433.2 & 256 & 3.29 & 96.58 & 6.88 & 6.09 & 115.18 & 10.12  \\
 & & & & & 7676.3 & 256 & 3.29 & 92.01 & 6.86 & 5.64 & 104.97 & 9.92  \\
 & & & & & 7932.3 & 256 & 3.29 & 92.24 & 7.31 & 5.12 & 98.06 & 10.07  \\
 & & & & & 8188.3 & 256 & 3.29 & 83.91 & 7.07 & 4.40 & 79.40 & 9.07  \\
 & & & & & 8444.3 & 256 & 3.29 & 88.46 & 8.26 & 3.79 & 74.12 & 9.63  \\
 & & & & & 8700.3 & 256 & 3.29 & 82.50 & 6.51 & 4.41 & 75.95 & 8.38  \\
 & & & & & 8956.3 & 256 & 3.29 & 82.64 & 6.09 & 4.88 & 81.50 & 8.31  \\
 & & & & & 9212.3 & 256 & 3.29 & 86.90 & 7.55 & 4.09 & 79.16 & 9.67  \\
G293.829$-$00.744 & 11:32:06.0 & $-62$:12:23.9 & shrds215 & A & 7055.0 & 4000 & 1.98 & 216.64 & 0.54 & 12.42 & 264.39 & 1.78  \\
 & & & & & 4897.3 & 256 & 1.98 & 226.82 & 1.17 & 9.91 & 264.25 & 2.88  \\
 & & & & & 5153.3 & 256 & 1.98 & 226.02 & 1.09 & 10.35 & 268.02 & 2.79  \\
 & & & & & 5409.4 & 256 & 1.98 & 224.41 & 1.00 & 10.61 & 267.04 & 2.65  \\
 & & & & & 5665.4 & 256 & 1.98 & 223.37 & 1.05 & 10.57 & 266.32 & 2.81  \\
 & & & & & 5921.4 & 256 & 1.98 & 222.66 & 1.08 & 9.99 & 261.40 & 2.81  \\
 & & & & & 6177.4 & 256 & 1.98 & 219.78 & 1.11 & 9.54 & 255.30 & 2.82  \\
 & & & & & 6433.4 & 256 & 1.98 & 218.34 & 1.18 & 9.30 & 253.49 & 2.98  \\
 & & & & & 7676.5 & 256 & 1.98 & 212.35 & 1.22 & 8.45 & 244.01 & 3.00  \\
 & & & & & 7932.5 & 256 & 1.98 & 214.40 & 1.33 & 8.30 & 247.73 & 3.26  \\
 & & & & & 8188.5 & 256 & 1.98 & 212.50 & 1.55 & 7.63 & 241.77 & 3.60  \\
 & & & & & 8444.6 & 256 & 1.98 & 210.17 & 1.31 & 8.21 & 243.42 & 3.28  \\
 & & & & & 8700.6 & 256 & 1.98 & 208.90 & 1.25 & 8.32 & 243.66 & 3.19  \\
 & & & & & 8956.6 & 256 & 1.98 & 208.11 & 1.25 & 8.25 & 242.52 & 3.19  \\
 & & & & & 9212.6 & 256 & 1.98 & 205.99 & 1.44 & 7.71 & 236.99 & 3.54  \\
G293.829$-$00.744 & 11:32:05.6 & $-62$:12:14.9 & mos083 & A & 7055.0 & 4000 & 7.72 & 237.81 & 0.63 & 29.27 & 260.66 & 3.90  \\
 & & & & & 4897.3 & 256 & 7.72 & 241.87 & 1.17 & 29.60 & 275.97 & 3.57  \\
 & & & & & 5153.3 & 256 & 7.72 & 242.58 & 1.14 & 29.22 & 278.41 & 3.69  \\
 & & & & & 5409.4 & 256 & 7.72 & 240.47 & 0.98 & 29.93 & 276.76 & 3.52  \\
 & & & & & 5665.4 & 256 & 7.72 & 242.03 & 0.98 & 29.30 & 274.11 & 3.74  \\
 & & & & & 5921.4 & 256 & 7.72 & 241.15 & 0.88 & 29.37 & 269.52 & 3.66  \\
 & & & & & 6177.4 & 256 & 7.72 & 237.54 & 1.05 & 26.49 & 258.16 & 4.21  \\
 & & & & & 6433.4 & 256 & 7.72 & 237.17 & 1.13 & 25.23 & 252.77 & 4.78  \\
 & & & & & 7676.5 & 256 & 7.72 & 231.98 & 1.00 & 23.70 & 237.99 & 6.68  \\
 & & & & & 7932.5 & 256 & 7.72 & 235.74 & 1.16 & 22.65 & 242.43 & 8.60  \\
 & & & & & 8188.5 & 256 & 7.72 & 232.80 & 1.01 & 22.51 & 235.57 & 8.07  \\
 & & & & & 8444.6 & 256 & 7.72 & 230.69 & 0.94 & 23.16 & 236.58 & 8.54  \\
 & & & & & 8700.6 & 256 & 7.72 & 230.05 & 0.85 & 23.59 & 237.32 & 8.79  \\
 & & & & & 8956.6 & 256 & 7.72 & 229.48 & 0.83 & 23.19 & 235.80 & 9.37  \\
 & & & & & 9212.6 & 256 & 7.72 & 226.98 & 1.09 & 21.10 & 228.56 & 11.59  \\
G293.936$-$00.873 & 11:32:39.9 & $-62$:22:08.1 & g293.936$-$ & C & 7182.3 & 4000 & 7.17 & 273.02 & 1.60 & 29.66 & 424.50 & 4.79  \\
 & & & & & 4896.9 & 256 & 7.17 & 320.22 & 3.69 & 26.43 & 464.26 & 8.33  \\
 & & & & & 5152.9 & 256 & 7.17 & 313.24 & 3.31 & 26.45 & 452.60 & 7.61  \\
 & & & & & 5408.9 & 256 & 7.17 & 313.24 & 3.02 & 27.54 & 462.80 & 7.25  \\
 & & & & & 5664.9 & 256 & 7.17 & 305.78 & 3.12 & 26.65 & 446.87 & 7.48  \\
 & & & & & 5920.9 & 256 & 7.17 & 298.32 & 3.35 & 25.74 & 430.46 & 8.00  \\
 & & & & & 6176.9 & 256 & 7.17 & 294.55 & 3.73 & 24.72 & 421.67 & 8.83  \\
 & & & & & 6432.9 & 256 & 7.17 & 290.31 & 3.27 & 25.94 & 428.40 & 8.20  \\
 & & & & & 7931.8 & 256 & 7.17 & 262.52 & 3.11 & 24.90 & 386.48 & 8.71  \\
 & & & & & 8187.8 & 256 & 7.17 & 262.16 & 2.98 & 25.53 & 397.62 & 8.77  \\
 & & & & & 9211.8 & 256 & 7.17 & 237.86 & 2.80 & 25.37 & 372.89 & 9.16  \\
G293.936$-$00.873 & 11:32:40.1 & $-62$:21:34.8 & g293.994$-$ & C & 7182.3 & 4000 & 6.56 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 6.56 & 322.54 & 6.75 & 19.19 & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 6.56 & 317.01 & 7.24 & 18.17 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 6.56 & 331.18 & 7.95 & 18.50 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 6.56 & 346.87 & 10.31 & 17.80 & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 6.56 & 336.01 & 11.02 & 16.24 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 6.56 & \nodata & \nodata & 0.09 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 6.56 & \nodata & \nodata & 0.07 & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 6.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 6.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 6.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 6.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 6.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 6.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 6.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.936$-$00.873 & 11:32:39.5 & $-62$:21:38.7 & shrds219 & C & 7055.1 & 4000 & 3.16 & 227.52 & 7.65 & 13.20 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.16 & 227.98 & 5.93 & 12.97 & 426.44 & 11.72  \\
 & & & & & 5153.4 & 256 & 3.16 & 220.52 & 7.24 & 12.07 & 407.71 & 13.20  \\
 & & & & & 5409.4 & 256 & 3.16 & 222.26 & 7.74 & 11.87 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.16 & 220.69 & 8.90 & 11.31 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.16 & 222.79 & 9.93 & 11.22 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.16 & 221.15 & 12.06 & 10.41 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.16 & 219.15 & 14.41 & 9.88 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.936$-$00.873 & 11:32:39.9 & $-62$:22:08.0 & g293.936$-$00.873 & C & 6210.5 & 4000 & 5.23 & 247.25 & 2.02 & 21.34 & 386.31 & 5.17  \\
 & & & & & 4648.4 & 256 & 5.23 & 285.16 & 2.29 & 24.13 & 464.48 & 5.57  \\
 & & & & & 4904.4 & 256 & 5.23 & 281.56 & 3.52 & 21.13 & 442.78 & 8.06  \\
 & & & & & 5160.4 & 256 & 5.23 & 273.40 & 2.23 & 22.88 & 436.71 & 5.45  \\
 & & & & & 5672.5 & 256 & 5.23 & 262.89 & 2.69 & 21.90 & 425.15 & 6.67  \\
 & & & & & 6236.5 & 256 & 5.23 & 260.27 & 2.68 & 21.44 & 421.26 & 6.82  \\
 & & & & & 6492.6 & 256 & 5.23 & 265.39 & 2.24 & 23.15 & 443.28 & 6.07  \\
 & & & & & 6748.6 & 256 & 5.23 & 256.20 & 1.93 & 23.26 & 426.99 & 5.41  \\
 & & & & & 7004.6 & 256 & 5.23 & 253.14 & 2.26 & 22.06 & 415.90 & 6.28  \\
 & & & & & 7260.6 & 256 & 5.23 & 255.92 & 1.87 & 23.60 & 433.95 & 5.59  \\
 & & & & & 7516.7 & 256 & 5.23 & 257.01 & 1.59 & 24.76 & 444.65 & 5.04  \\
 & & & & & 7772.7 & 256 & 5.23 & 251.45 & 1.91 & 22.83 & 421.39 & 5.83  \\
 & & & & & 8028.7 & 256 & 5.23 & 249.86 & 2.11 & 22.56 & 423.65 & 6.60  \\
G293.936$-$00.873 & 11:32:39.6 & $-62$:21:57.5 & g293.994$-$00.934 & C & 6210.5 & 4000 & 5.96 & 287.64 & 2.43 & 21.13 & \nodata & \nodata  \\
 & & & & & 4392.4 & 256 & 5.96 & 310.00 & 3.63 & 22.74 & 459.90 & 8.63  \\
 & & & & & 4648.4 & 256 & 5.96 & 295.58 & 3.79 & 20.70 & 420.05 & 8.74  \\
 & & & & & 4904.4 & 256 & 5.96 & 296.15 & 4.06 & 20.02 & 426.41 & 9.67  \\
 & & & & & 5160.4 & 256 & 5.96 & 288.72 & 3.91 & 19.23 & 406.36 & 9.24  \\
 & & & & & 5672.5 & 256 & 5.96 & 285.56 & 4.70 & 17.76 & 406.24 & 10.73  \\
 & & & & & 6236.5 & 256 & 5.96 & 273.00 & 6.14 & 15.67 & \nodata & \nodata  \\
 & & & & & 6492.6 & 256 & 5.96 & 265.75 & 7.31 & 14.32 & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 5.96 & 271.87 & 7.60 & 14.32 & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 5.96 & 255.35 & 7.75 & 13.50 & \nodata & \nodata  \\
 & & & & & 7260.6 & 256 & 5.96 & 250.44 & 8.62 & 12.59 & \nodata & \nodata  \\
 & & & & & 7516.7 & 256 & 5.96 & 263.19 & 9.81 & 12.15 & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 5.96 & 263.73 & 13.42 & 10.02 & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 5.96 & 266.42 & 15.08 & 1.41 & \nodata & \nodata  \\
G293.936$-$00.873 & 11:32:40.6 & $-62$:22:19.0 & mos083 & C & 7055.0 & 4000 & 7.72 & 292.41 & 0.56 & 28.81 & 383.37 & 21.39  \\
 & & & & & 4897.3 & 256 & 7.72 & 324.47 & 0.88 & 30.90 & 453.26 & 2.96  \\
 & & & & & 5153.3 & 256 & 7.72 & 317.10 & 0.90 & 29.83 & 436.16 & 3.07  \\
 & & & & & 5409.4 & 256 & 7.72 & 318.82 & 0.80 & 30.77 & 442.53 & 3.12  \\
 & & & & & 5665.4 & 256 & 7.72 & 314.90 & 0.83 & 29.37 & 424.02 & 3.55  \\
 & & & & & 5921.4 & 256 & 7.72 & 308.22 & 0.76 & 28.89 & 407.34 & 3.78  \\
 & & & & & 6177.4 & 256 & 7.72 & 305.38 & 0.92 & 27.89 & 400.05 & 5.26  \\
 & & & & & 6433.4 & 256 & 7.72 & 303.78 & 1.01 & 27.27 & 397.50 & 8.23  \\
 & & & & & 7676.5 & 256 & 7.72 & \nodata & \nodata & 781.23 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 7.72 & 281.89 & 1.07 & 25.33 & 350.28 & 49.34  \\
 & & & & & 8188.5 & 256 & 7.72 & 283.71 & 0.93 & 26.99 & 365.36 & 96.54  \\
 & & & & & 8444.6 & 256 & 7.72 & \nodata & \nodata & 812.36 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 7.72 & \nodata & \nodata & 821.33 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 7.72 & \nodata & \nodata & 830.41 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 7.72 & 261.95 & 0.97 & 26.59 & 348.87 & 260.38  \\
G293.967$-$00.984 & 11:32:37.0 & $-62$:28:52.1 & g293.936$-$ & C & 7182.3 & 4000 & 7.17 & 334.13 & 15.43 & 0.11 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 7.17 & 278.12 & 11.86 & 9.90 & 217.80 & 14.76  \\
 & & & & & 5152.9 & 256 & 7.17 & 249.28 & 12.19 & 8.32 & 172.12 & 13.14  \\
 & & & & & 5408.9 & 256 & 7.17 & 282.09 & 12.92 & 8.93 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 7.17 & 284.20 & 15.72 & 8.18 & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 7.17 & 277.41 & 20.06 & 6.69 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 7.17 & 252.42 & 26.83 & 4.55 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 7.17 & 289.95 & 28.46 & 5.16 & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 7.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 7.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 7.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.967$-$00.984 & 11:32:37.2 & $-62$:28:22.8 & g293.994$-$ & C & 7182.3 & 4000 & 6.56 & 238.56 & 0.72 & 25.40 & 276.01 & 2.04  \\
 & & & & & 4896.9 & 256 & 6.56 & 262.97 & 1.71 & 18.55 & 265.81 & 3.23  \\
 & & & & & 5152.9 & 256 & 6.56 & 259.25 & 1.54 & 19.26 & 266.82 & 3.03  \\
 & & & & & 5408.9 & 256 & 6.56 & 256.77 & 1.41 & 19.56 & 266.71 & 2.83  \\
 & & & & & 5664.9 & 256 & 6.56 & 252.63 & 1.50 & 19.69 & 264.83 & 3.07  \\
 & & & & & 5920.9 & 256 & 6.56 & 247.69 & 1.31 & 19.74 & 257.37 & 2.72  \\
 & & & & & 6176.9 & 256 & 6.56 & 245.98 & 1.49 & 20.05 & 260.35 & 3.18  \\
 & & & & & 6432.9 & 256 & 6.56 & 243.53 & 1.78 & 20.16 & 263.86 & 3.88  \\
 & & & & & 7675.8 & 256 & 6.56 & 231.25 & 1.70 & 20.50 & 263.83 & 4.16  \\
 & & & & & 7931.8 & 256 & 6.56 & 230.91 & 2.02 & 19.64 & 265.13 & 4.87  \\
 & & & & & 8187.8 & 256 & 6.56 & 229.10 & 1.91 & 19.69 & 263.94 & 4.71  \\
 & & & & & 8443.8 & 256 & 6.56 & 226.18 & 2.47 & 18.56 & 260.32 & 5.94  \\
 & & & & & 8699.8 & 256 & 6.56 & 222.87 & 2.10 & 19.11 & 258.34 & 5.29  \\
 & & & & & 8955.8 & 256 & 6.56 & 222.31 & 1.75 & 20.33 & 266.70 & 4.75  \\
 & & & & & 9211.8 & 256 & 6.56 & 212.09 & 2.49 & 18.21 & 244.37 & 6.34  \\
G293.967$-$00.984 & 11:32:36.6 & $-62$:28:22.7 & shrds219 & B & 7055.1 & 4000 & 3.16 & 233.03 & 0.85 & 13.50 & 273.99 & 2.07  \\
 & & & & & 4897.4 & 256 & 3.16 & 248.54 & 1.85 & 11.28 & 276.18 & 3.74  \\
 & & & & & 5153.4 & 256 & 3.16 & 245.81 & 1.97 & 11.02 & 272.00 & 3.96  \\
 & & & & & 5409.4 & 256 & 3.16 & 242.86 & 1.82 & 11.21 & 269.49 & 3.71  \\
 & & & & & 5665.4 & 256 & 3.16 & 240.18 & 1.78 & 11.34 & 270.28 & 3.68  \\
 & & & & & 5921.4 & 256 & 3.16 & 238.39 & 1.67 & 11.60 & 269.91 & 3.53  \\
 & & & & & 6177.5 & 256 & 3.16 & 236.82 & 1.69 & 11.69 & 271.62 & 3.63  \\
 & & & & & 6433.5 & 256 & 3.16 & 234.18 & 1.67 & 11.58 & 267.90 & 3.60  \\
 & & & & & 7676.6 & 256 & 3.16 & 230.09 & 1.84 & 11.56 & 272.85 & 4.14  \\
 & & & & & 7932.6 & 256 & 3.16 & 233.11 & 2.08 & 11.33 & 277.27 & 4.67  \\
 & & & & & 8188.6 & 256 & 3.16 & 228.33 & 1.79 & 11.33 & 266.27 & 4.07  \\
 & & & & & 8444.6 & 256 & 3.16 & 226.63 & 1.74 & 11.65 & 268.77 & 4.07  \\
 & & & & & 8700.7 & 256 & 3.16 & 225.44 & 1.66 & 11.77 & 267.90 & 3.98  \\
 & & & & & 8956.7 & 256 & 3.16 & 223.87 & 1.65 & 11.80 & 267.07 & 4.01  \\
 & & & & & 9212.7 & 256 & 3.16 & 223.50 & 1.77 & 11.76 & 269.59 & 4.37  \\
G293.967$-$00.984 & 11:32:36.5 & $-62$:28:44.0 & g293.936$-$00.873 & C & 6210.5 & 4000 & 5.23 & 286.98 & 18.68 & 6.37 & \nodata & \nodata  \\
 & & & & & 4648.4 & 256 & 5.23 & 255.50 & 8.37 & 8.95 & 214.79 & 11.37  \\
 & & & & & 4904.4 & 256 & 5.23 & 232.28 & 15.37 & 5.88 & 152.69 & 14.88  \\
 & & & & & 5160.4 & 256 & 5.23 & 256.00 & 11.69 & 7.52 & \nodata & \nodata  \\
 & & & & & 5672.5 & 256 & 5.23 & 262.70 & 21.23 & 4.63 & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 5.23 & \nodata & \nodata & 3.31 & \nodata & \nodata  \\
 & & & & & 6492.6 & 256 & 5.23 & \nodata & \nodata & 2.96 & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 5.23 & \nodata & \nodata & 0.98 & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 5.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7260.6 & 256 & 5.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7516.7 & 256 & 5.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 5.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 5.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.967$-$00.984 & 11:32:36.1 & $-62$:28:29.5 & g293.994$-$00.934 & C & 6210.5 & 4000 & 5.96 & 253.54 & 1.53 & 17.29 & 268.07 & 3.92  \\
 & & & & & 4392.4 & 256 & 5.96 & 257.26 & 2.86 & 15.29 & 255.44 & 5.25  \\
 & & & & & 4648.4 & 256 & 5.96 & 250.74 & 2.91 & 14.68 & 243.62 & 5.33  \\
 & & & & & 4904.4 & 256 & 5.96 & 254.92 & 3.03 & 14.80 & 250.74 & 5.72  \\
 & & & & & 5160.4 & 256 & 5.96 & 248.85 & 2.84 & 14.66 & 243.25 & 5.51  \\
 & & & & & 5672.5 & 256 & 5.96 & 249.69 & 3.20 & 14.31 & 249.47 & 6.54  \\
 & & & & & 6236.5 & 256 & 5.96 & 256.56 & 3.83 & 14.27 & 269.45 & 8.23  \\
 & & & & & 6492.6 & 256 & 5.96 & 261.28 & 4.36 & 13.99 & 279.89 & 9.43  \\
 & & & & & 6748.6 & 256 & 5.96 & 254.55 & 4.32 & 13.62 & 270.99 & 9.34  \\
 & & & & & 7004.6 & 256 & 5.96 & 254.49 & 4.17 & 13.88 & 278.64 & 9.26  \\
 & & & & & 7260.6 & 256 & 5.96 & 259.56 & 4.38 & 13.92 & 291.57 & 9.74  \\
 & & & & & 7516.7 & 256 & 5.96 & 255.15 & 4.70 & 13.52 & 293.27 & 10.29  \\
 & & & & & 7772.7 & 256 & 5.96 & 258.36 & 6.03 & 12.72 & 296.78 & 12.38  \\
 & & & & & 8028.7 & 256 & 5.96 & 254.26 & 6.34 & 11.89 & 281.16 & 12.20  \\
G293.967$-$00.984 & 11:32:37.1 & $-62$:28:19.0 & mos083 & C & 7055.0 & 4000 & 7.72 & 253.67 & 0.29 & 27.04 & 268.89 & 22.32  \\
 & & & & & 4897.3 & 256 & 7.72 & 264.82 & 0.53 & 23.71 & 268.89 & 1.34  \\
 & & & & & 5153.3 & 256 & 7.72 & 260.81 & 0.52 & 24.51 & 266.91 & 1.50  \\
 & & & & & 5409.4 & 256 & 7.72 & 259.74 & 0.45 & 25.13 & 267.62 & 2.35  \\
 & & & & & 5665.4 & 256 & 7.72 & 258.92 & 0.45 & 28.16 & 267.29 & 4.07  \\
 & & & & & 5921.4 & 256 & 7.72 & 255.39 & 0.41 & 26.48 & 260.78 & 3.28  \\
 & & & & & 6177.4 & 256 & 7.72 & 254.27 & 0.49 & 25.87 & 264.75 & 6.30  \\
 & & & & & 6433.4 & 256 & 7.72 & 252.98 & 0.53 & 25.80 & 265.12 & 10.01  \\
 & & & & & 7676.5 & 256 & 7.72 & 250.29 & 0.46 & 47.62 & 760.73 & 1745.98  \\
 & & & & & 7932.5 & 256 & 7.72 & 252.26 & 0.54 & 38.30 & 2341.09 & 725464.50  \\
 & & & & & 8188.5 & 256 & 7.72 & 247.60 & 0.47 & 38.68 & 522.99 & 1003.96  \\
 & & & & & 8444.6 & 256 & 7.72 & 245.90 & 0.43 & 42.20 & 691.22 & 1682.88  \\
 & & & & & 8700.6 & 256 & 7.72 & 243.12 & 0.38 & 41.41 & 600.08 & 1251.08  \\
 & & & & & 8956.6 & 256 & 7.72 & 242.53 & 0.38 & 40.30 & 551.72 & 1260.75  \\
 & & & & & 9212.6 & 256 & 7.72 & 237.68 & 0.49 & 35.49 & 475.26 & 1029.54  \\
G293.994$-$00.934 & 11:32:59.5 & $-62$:26:24.0 & g293.936$-$ & C & 7182.3 & 4000 & 7.17 & 330.62 & 4.81 & 26.08 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 7.17 & 351.05 & 6.37 & 15.69 & 343.60 & 11.44  \\
 & & & & & 5152.9 & 256 & 7.17 & 339.20 & 6.03 & 15.61 & 329.70 & 11.06  \\
 & & & & & 5408.9 & 256 & 7.17 & 349.16 & 5.81 & 16.54 & 358.26 & 11.51  \\
 & & & & & 5664.9 & 256 & 7.17 & 335.58 & 6.38 & 15.86 & 341.50 & 12.43  \\
 & & & & & 5920.9 & 256 & 7.17 & 322.93 & 7.29 & 14.60 & 314.85 & 13.53  \\
 & & & & & 6176.9 & 256 & 7.17 & 303.10 & 8.67 & 13.24 & 281.87 & 14.77  \\
 & & & & & 6432.9 & 256 & 7.17 & 305.28 & 8.15 & 13.88 & 301.77 & 14.37  \\
 & & & & & 7931.8 & 256 & 7.17 & 291.68 & 12.64 & 10.95 & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 7.17 & 300.43 & 13.36 & 10.72 & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 7.17 & 319.23 & 19.96 & 8.91 & \nodata & \nodata  \\
G293.994$-$00.934 & 11:33:00.3 & $-62$:25:58.6 & g293.994$-$ & C & 7182.3 & 4000 & 6.56 & 322.77 & 1.55 & 37.93 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 6.56 & 337.65 & 2.49 & 17.44 & 340.55 & 4.96  \\
 & & & & & 5152.9 & 256 & 6.56 & 333.24 & 2.34 & 18.40 & 346.94 & 5.05  \\
 & & & & & 5408.9 & 256 & 6.56 & 334.67 & 2.22 & 18.71 & 355.07 & 5.07  \\
 & & & & & 5664.9 & 256 & 6.56 & 330.29 & 2.46 & 18.36 & 353.30 & 5.67  \\
 & & & & & 5920.9 & 256 & 6.56 & 323.42 & 2.24 & 18.43 & 346.14 & 5.38  \\
 & & & & & 6176.9 & 256 & 6.56 & 319.02 & 2.66 & 32.12 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 6.56 & 319.54 & 3.32 & 28.85 & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 6.56 & 303.28 & 4.07 & 18.25 & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 6.56 & 297.95 & 5.11 & 14.15 & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 6.56 & 302.06 & 5.12 & 14.23 & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 6.56 & 299.16 & 7.05 & 12.50 & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 6.56 & 300.26 & 6.40 & 13.41 & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 6.56 & 301.49 & 5.72 & 13.98 & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 6.56 & 285.12 & 8.84 & 10.50 & \nodata & \nodata  \\
G293.994$-$00.934 & 11:32:59.0 & $-62$:26:02.6 & shrds219 & B & 7055.1 & 4000 & 3.16 & 304.10 & 1.49 & 12.44 & 343.04 & 3.75  \\
 & & & & & 4897.4 & 256 & 3.16 & 321.81 & 2.46 & 11.53 & 351.22 & 5.16  \\
 & & & & & 5153.4 & 256 & 3.16 & 321.57 & 2.70 & 11.19 & 351.29 & 5.63  \\
 & & & & & 5409.4 & 256 & 3.16 & 321.80 & 2.56 & 11.11 & 348.97 & 5.35  \\
 & & & & & 5665.4 & 256 & 3.16 & 318.93 & 2.59 & 10.91 & 343.34 & 5.39  \\
 & & & & & 5921.4 & 256 & 3.16 & 317.06 & 2.51 & 10.81 & 338.88 & 5.28  \\
 & & & & & 6177.5 & 256 & 3.16 & 314.88 & 2.63 & 10.87 & 340.33 & 5.65  \\
 & & & & & 6433.5 & 256 & 3.16 & 312.05 & 2.69 & 10.59 & 333.59 & 5.80  \\
 & & & & & 7676.6 & 256 & 3.16 & 298.34 & 3.54 & 10.02 & 333.01 & 8.11  \\
 & & & & & 7932.6 & 256 & 3.16 & 297.10 & 4.17 & 9.36 & 327.31 & 9.31  \\
 & & & & & 8188.6 & 256 & 3.16 & 288.30 & 3.75 & 9.63 & 327.98 & 8.71  \\
 & & & & & 8444.6 & 256 & 3.16 & 288.01 & 3.79 & 9.67 & 330.26 & 8.75  \\
 & & & & & 8700.7 & 256 & 3.16 & 277.41 & 3.80 & 9.35 & 312.81 & 8.44  \\
 & & & & & 8956.7 & 256 & 3.16 & 270.23 & 3.97 & 8.88 & 303.57 & 8.55  \\
 & & & & & 9212.7 & 256 & 3.16 & 267.53 & 4.51 & 8.56 & \nodata & \nodata  \\
G293.994$-$00.934 & 11:32:59.5 & $-62$:26:15.9 & g293.936$-$00.873 & B & 6210.5 & 4000 & 5.23 & 329.76 & 6.40 & 12.00 & 334.64 & 11.75  \\
 & & & & & 4648.4 & 256 & 5.23 & 340.22 & 4.40 & 13.47 & 334.76 & 8.27  \\
 & & & & & 4904.4 & 256 & 5.23 & 337.80 & 7.29 & 11.64 & 317.30 & 12.67  \\
 & & & & & 5160.4 & 256 & 5.23 & 333.17 & 4.96 & 12.80 & 325.35 & 9.52  \\
 & & & & & 5672.5 & 256 & 5.23 & 310.04 & 7.04 & 10.23 & 277.73 & 11.85  \\
 & & & & & 6236.5 & 256 & 5.23 & 324.63 & 8.65 & 9.81 & 300.08 & 13.36  \\
 & & & & & 6492.6 & 256 & 5.23 & 336.97 & 8.01 & 10.33 & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 5.23 & 325.93 & 7.71 & 9.95 & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 5.23 & 310.02 & 10.18 & 8.51 & \nodata & \nodata  \\
 & & & & & 7260.6 & 256 & 5.23 & 317.39 & 9.55 & 8.91 & \nodata & \nodata  \\
 & & & & & 7516.7 & 256 & 5.23 & 325.36 & 9.23 & 9.21 & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 5.23 & 338.20 & 12.66 & 8.29 & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 5.23 & 353.50 & 16.04 & 7.82 & \nodata & \nodata  \\
G293.994$-$00.934 & 11:32:58.6 & $-62$:26:05.6 & g293.994$-$00.934 & C & 6210.5 & 4000 & 5.96 & 306.40 & 0.89 & 20.28 & 335.82 & 2.03  \\
 & & & & & 4392.4 & 256 & 5.96 & 329.79 & 2.18 & 17.92 & 348.10 & 4.13  \\
 & & & & & 4648.4 & 256 & 5.96 & 326.78 & 2.14 & 18.06 & 345.71 & 4.13  \\
 & & & & & 4904.4 & 256 & 5.96 & 324.91 & 2.15 & 18.82 & 351.68 & 4.32  \\
 & & & & & 5160.4 & 256 & 5.96 & 320.78 & 1.95 & 18.46 & 342.09 & 3.90  \\
 & & & & & 5672.5 & 256 & 5.96 & 316.99 & 2.04 & 18.76 & 344.55 & 4.25  \\
 & & & & & 6236.5 & 256 & 5.96 & 311.04 & 2.24 & 18.85 & 342.43 & 4.85  \\
 & & & & & 6492.6 & 256 & 5.96 & 303.13 & 2.45 & 18.13 & 331.09 & 5.23  \\
 & & & & & 6748.6 & 256 & 5.96 & 303.05 & 2.33 & 18.54 & 334.35 & 5.13  \\
 & & & & & 7004.6 & 256 & 5.96 & 297.73 & 2.16 & 18.70 & 328.50 & 4.86  \\
 & & & & & 7260.6 & 256 & 5.96 & 299.40 & 2.16 & 19.02 & 336.45 & 5.04  \\
 & & & & & 7516.7 & 256 & 5.96 & 297.39 & 2.21 & 19.00 & 336.89 & 5.24  \\
 & & & & & 7772.7 & 256 & 5.96 & 297.10 & 2.71 & 18.41 & 338.98 & 6.39  \\
 & & & & & 8028.7 & 256 & 5.96 & 292.65 & 2.71 & 26.21 & \nodata & \nodata  \\
G293.994$-$00.934 & 11:32:53.9 & $-62$:26:26.9 & mos083 & C & 7055.0 & 4000 & 7.72 & 257.45 & 0.57 & 20.12 & 311.98 & 575.06  \\
 & & & & & 4897.3 & 256 & 7.72 & 272.89 & 0.66 & 22.36 & 346.83 & 101.61  \\
 & & & & & 5153.3 & 256 & 7.72 & 268.94 & 0.68 & 21.71 & 341.28 & 140.75  \\
 & & & & & 5409.4 & 256 & 7.72 & 268.46 & 0.61 & 21.76 & 343.94 & 187.99  \\
 & & & & & 5665.4 & 256 & 7.72 & 266.08 & 0.65 & 21.56 & 335.01 & 234.86  \\
 & & & & & 5921.4 & 256 & 7.72 & 258.57 & 0.61 & 20.60 & 318.51 & 285.42  \\
 & & & & & 6177.4 & 256 & 7.72 & 251.06 & 0.77 & 20.10 & 315.75 & 447.66  \\
 & & & & & 6433.4 & 256 & 7.72 & 250.68 & 0.88 & 23.95 & 388.83 & 1718.23  \\
 & & & & & 7676.5 & 256 & 7.72 & 251.70 & 1.16 & 0.14 & 3.50 & 40.04  \\
 & & & & & 7932.5 & 256 & 7.72 & 234.81 & 1.28 & 10.07 & 186.63 & 13628.99  \\
 & & & & & 8188.5 & 256 & 7.72 & 231.58 & 1.19 & 0.16 & 4.76 & 115.10  \\
 & & & & & 8444.6 & 256 & 7.72 & 248.14 & 1.28 & 0.12 & 3.30 & 52.53  \\
 & & & & & 8700.6 & 256 & 7.72 & 240.97 & 1.21 & 0.12 & 2.89 & 54.86  \\
 & & & & & 8956.6 & 256 & 7.72 & 238.63 & 1.27 & 0.12 & 2.85 & 63.25  \\
 & & & & & 9212.6 & 256 & 7.72 & 217.54 & 1.68 & 0.13 & 3.96 & 145.25  \\
G294.453$-$00.521 & 11:37:48.9 & $-62$:10:47.0 & shrds226 & A & 7055.1 & 4000 & 3.14 & 177.65 & 0.52 & 13.98 & 198.58 & 1.30  \\
 & & & & & 4897.4 & 256 & 3.14 & 187.28 & 0.98 & 11.81 & 198.91 & 2.03  \\
 & & & & & 5153.4 & 256 & 3.14 & 185.69 & 0.90 & 12.14 & 198.60 & 1.90  \\
 & & & & & 5409.4 & 256 & 3.14 & 184.72 & 0.88 & 12.31 & 198.90 & 1.89  \\
 & & & & & 5665.4 & 256 & 3.14 & 183.51 & 0.81 & 12.75 & 200.31 & 1.80  \\
 & & & & & 5921.5 & 256 & 3.14 & 182.94 & 0.84 & 12.68 & 199.78 & 1.88  \\
 & & & & & 6177.5 & 256 & 3.14 & 180.54 & 0.75 & 12.96 & 198.56 & 1.72  \\
 & & & & & 6433.5 & 256 & 3.14 & 180.48 & 0.72 & 12.98 & 198.67 & 1.67  \\
 & & & & & 7676.6 & 256 & 3.14 & 174.84 & 0.79 & 12.66 & 195.51 & 1.92  \\
 & & & & & 7932.6 & 256 & 3.14 & 175.12 & 0.87 & 12.52 & 197.40 & 2.13  \\
 & & & & & 8188.6 & 256 & 3.14 & 173.20 & 0.87 & 12.34 & 195.36 & 2.13  \\
 & & & & & 8444.6 & 256 & 3.14 & 171.87 & 0.83 & 12.50 & 194.70 & 2.08  \\
 & & & & & 8700.7 & 256 & 3.14 & 170.17 & 0.92 & 12.09 & 192.41 & 2.30  \\
 & & & & & 8956.7 & 256 & 3.14 & 169.37 & 0.89 & 12.20 & 193.11 & 2.27  \\
 & & & & & 9212.7 & 256 & 3.14 & 166.94 & 0.98 & 11.84 & 189.81 & 2.49  \\
G294.656$-$00.438 & 11:39:46.2 & $-62$:09:40.0 & g294.656$-$00.438 & A & 6210.5 & 4000 & 5.66 & 21.22 & 0.33 & 14.28 & 21.63 & 0.61  \\
 & & & & & 4392.4 & 256 & 5.66 & 24.62 & 0.81 & 11.44 & 23.68 & 1.24  \\
 & & & & & 4648.4 & 256 & 5.66 & 23.18 & 0.75 & 11.93 & 23.27 & 1.18  \\
 & & & & & 4904.4 & 256 & 5.66 & 23.76 & 0.68 & 12.86 & 24.75 & 1.15  \\
 & & & & & 5160.4 & 256 & 5.66 & 24.72 & 0.51 & 16.17 & 28.82 & 0.99  \\
 & & & & & 5416.5 & 256 & 5.66 & 23.98 & 0.69 & 13.20 & 25.57 & 1.17  \\
 & & & & & 5672.5 & 256 & 5.66 & 23.80 & 0.71 & 12.92 & 25.66 & 1.21  \\
 & & & & & 5928.5 & 256 & 5.66 & 22.73 & 0.84 & 10.91 & 22.22 & 1.31  \\
 & & & & & 6236.5 & 256 & 5.66 & 21.94 & 0.55 & 12.09 & 21.74 & 0.94  \\
 & & & & & 6492.6 & 256 & 5.66 & 22.24 & 0.47 & 13.28 & 23.19 & 0.86  \\
 & & & & & 6748.6 & 256 & 5.66 & 21.36 & 0.31 & 13.82 & 21.19 & 0.59  \\
 & & & & & 7004.6 & 256 & 5.66 & 22.78 & 0.32 & 16.06 & 25.58 & 0.69  \\
 & & & & & 7260.6 & 256 & 5.66 & 21.53 & 0.29 & 15.82 & 23.90 & 0.62  \\
 & & & & & 7516.7 & 256 & 5.66 & 21.62 & 0.26 & 16.76 & 24.62 & 0.58  \\
 & & & & & 7772.7 & 256 & 5.66 & 22.39 & 0.25 & 18.33 & 27.04 & 0.61  \\
 & & & & & 8028.7 & 256 & 5.66 & 22.52 & 0.27 & 17.33 & 26.85 & 0.67  \\
G294.988$-$00.538 & 11:42:10.3 & $-62$:20:09.6 & g294.988$-$00.538 & A & 6210.5 & 4000 & 5.84 & 179.59 & 1.01 & 21.49 & 201.15 & 2.41  \\
 & & & & & 4392.4 & 256 & 5.84 & 216.59 & 4.52 & 16.27 & 244.23 & 8.17  \\
 & & & & & 4648.4 & 256 & 5.84 & 207.64 & 3.04 & 18.57 & 240.22 & 6.00  \\
 & & & & & 4904.4 & 256 & 5.84 & 200.82 & 2.68 & 19.01 & 231.81 & 5.43  \\
 & & & & & 5160.4 & 256 & 5.84 & 197.08 & 2.12 & 20.49 & 230.92 & 4.55  \\
 & & & & & 5416.5 & 256 & 5.84 & 199.61 & 3.50 & 17.33 & 229.66 & 6.89  \\
 & & & & & 5672.5 & 256 & 5.84 & 186.67 & 2.14 & 18.88 & 210.65 & 4.49  \\
 & & & & & 5928.5 & 256 & 5.84 & 189.51 & 2.37 & 18.10 & 212.22 & 4.93  \\
 & & & & & 6236.5 & 256 & 5.84 & 187.88 & 1.43 & 20.85 & 216.25 & 3.33  \\
 & & & & & 6492.6 & 256 & 5.84 & 192.12 & 1.87 & 19.76 & 224.47 & 4.24  \\
 & & & & & 6748.6 & 256 & 5.84 & 179.31 & 1.58 & 17.88 & 191.21 & 3.43  \\
 & & & & & 7004.6 & 256 & 5.84 & 184.12 & 1.34 & 20.30 & 211.15 & 3.22  \\
 & & & & & 7260.6 & 256 & 5.84 & 181.92 & 1.81 & 18.36 & 204.16 & 4.14  \\
 & & & & & 7516.7 & 256 & 5.84 & 178.28 & 2.16 & 17.14 & 198.13 & 4.79  \\
 & & & & & 7772.7 & 256 & 5.84 & 169.53 & 2.16 & 16.82 & 187.98 & 4.80  \\
 & & & & & 8028.7 & 256 & 5.84 & 165.61 & 1.71 & 17.51 & 183.71 & 3.99  \\
G295.275$-$00.255 & 11:45:14.8 & $-62$:09:17.2 & g295.275$-$00.255 & A & 5954.5 & 4000 & 5.81 & 68.80 & 1.12 & 26.98 & 133.63 & 3.55  \\
 & & & & & 4392.4 & 256 & 5.81 & 108.10 & 5.06 & 18.32 & 196.73 & 9.95  \\
 & & & & & 4648.4 & 256 & 5.81 & 107.64 & 3.22 & 22.17 & 205.79 & 7.10  \\
 & & & & & 4904.4 & 256 & 5.81 & 116.76 & 3.40 & 23.58 & 236.30 & 7.91  \\
 & & & & & 5160.4 & 256 & 5.81 & 113.53 & 3.38 & 22.27 & 221.11 & 7.74  \\
 & & & & & 6236.5 & 256 & 5.81 & 78.87 & 3.47 & 14.69 & 120.17 & 6.64  \\
 & & & & & 7004.6 & 256 & 5.81 & 56.30 & 3.59 & 10.14 & 67.88 & 5.73  \\
 & & & & & 7260.6 & 256 & 5.81 & 45.81 & 3.41 & 8.64 & 50.28 & 5.04  \\
 & & & & & 7516.7 & 256 & 5.81 & 35.84 & 3.65 & 5.88 & 31.11 & 4.46  \\
G295.748$-$00.207 & 11:49:08.6 & $-62$:12:18.6 & g295.748$-$ & A & 7182.3 & 4000 & 6.55 & 91.93 & 1.29 & 21.68 & 121.84 & 3.62  \\
 & & & & & 4896.9 & 256 & 6.55 & 108.30 & 4.07 & 14.05 & 117.30 & 6.77  \\
 & & & & & 5152.9 & 256 & 6.55 & 105.42 & 3.15 & 15.83 & 119.91 & 5.69  \\
 & & & & & 5408.9 & 256 & 6.55 & 107.48 & 2.93 & 17.27 & 129.46 & 5.70  \\
 & & & & & 5664.8 & 256 & 6.55 & 105.12 & 2.73 & 17.25 & 127.01 & 5.37  \\
 & & & & & 5920.8 & 256 & 6.55 & 101.93 & 2.19 & 18.41 & 125.56 & 4.56  \\
 & & & & & 6176.8 & 256 & 6.55 & 99.53 & 1.87 & 18.65 & 121.64 & 3.99  \\
 & & & & & 6432.8 & 256 & 6.55 & 97.13 & 1.37 & 20.14 & 120.73 & 3.18  \\
 & & & & & 7675.8 & 256 & 6.55 & 89.96 & 1.22 & 18.50 & 106.92 & 2.83  \\
 & & & & & 7931.8 & 256 & 6.55 & 88.25 & 1.08 & 18.84 & 105.14 & 2.59  \\
 & & & & & 8187.8 & 256 & 6.55 & 92.68 & 1.38 & 18.96 & 116.52 & 3.32  \\
 & & & & & 8443.8 & 256 & 6.55 & 89.88 & 1.60 & 17.39 & 109.23 & 3.67  \\
 & & & & & 8699.8 & 256 & 6.55 & 88.66 & 1.08 & 20.32 & 115.24 & 2.89  \\
 & & & & & 8955.8 & 256 & 6.55 & 89.96 & 1.29 & 19.77 & 119.28 & 3.40  \\
G295.748$-$00.207 & 11:49:08.7 & $-62$:12:21.2 & g295.748$-$00.207 & A & 5954.5 & 4000 & 5.84 & 85.85 & 1.02 & 18.72 & 103.24 & 2.33  \\
 & & & & & 4392.4 & 256 & 5.84 & 86.26 & 4.08 & 8.72 & 70.41 & 5.33  \\
 & & & & & 4648.4 & 256 & 5.84 & 87.32 & 2.99 & 11.90 & 86.92 & 4.73  \\
 & & & & & 4904.4 & 256 & 5.84 & 85.09 & 2.69 & 12.74 & 88.12 & 4.51  \\
 & & & & & 5160.4 & 256 & 5.84 & 87.91 & 2.53 & 13.66 & 95.04 & 4.49  \\
 & & & & & 5416.5 & 256 & 5.84 & 88.22 & 2.47 & 14.08 & 97.59 & 4.51  \\
 & & & & & 5672.5 & 256 & 5.84 & 88.59 & 2.19 & 16.11 & 107.81 & 4.42  \\
 & & & & & 5928.5 & 256 & 5.84 & 91.36 & 2.07 & 16.82 & 116.32 & 4.34  \\
 & & & & & 6236.5 & 256 & 5.84 & 92.48 & 1.96 & 17.22 & 119.59 & 4.23  \\
 & & & & & 6748.6 & 256 & 5.84 & 83.64 & 1.29 & 16.72 & 99.73 & 2.83  \\
 & & & & & 7004.6 & 256 & 5.84 & 84.17 & 1.23 & 17.07 & 102.01 & 2.78  \\
 & & & & & 7260.6 & 256 & 5.84 & 86.23 & 1.20 & 16.93 & 103.61 & 2.71  \\
 & & & & & 7516.7 & 256 & 5.84 & 83.13 & 1.11 & 16.41 & 96.83 & 2.47  \\
G297.248$-$00.754 & 12:00:55.4 & $-63$:04:01.6 & g297.248$-$00.754 & A & 5954.5 & 4000 & 5.85 & 342.71 & 1.22 & 23.44 & 385.88 & 3.02  \\
 & & & & & 4392.4 & 256 & 5.85 & 391.30 & 3.63 & 21.09 & 454.16 & 7.62  \\
 & & & & & 4648.4 & 256 & 5.85 & 388.31 & 3.43 & 20.91 & 449.46 & 7.24  \\
 & & & & & 4904.4 & 256 & 5.85 & 375.62 & 3.55 & 20.24 & 427.37 & 7.48  \\
 & & & & & 5160.4 & 256 & 5.85 & 368.29 & 3.95 & 19.39 & 417.31 & 8.20  \\
 & & & & & 5416.5 & 256 & 5.85 & 356.98 & 3.80 & 18.78 & 397.50 & 7.85  \\
 & & & & & 5672.5 & 256 & 5.85 & 354.24 & 3.15 & 19.35 & 395.31 & 6.72  \\
 & & & & & 5928.5 & 256 & 5.85 & 354.75 & 3.25 & 19.00 & 395.77 & 6.96  \\
 & & & & & 6236.5 & 256 & 5.85 & 354.98 & 3.39 & 19.28 & 405.12 & 7.45  \\
 & & & & & 6748.6 & 256 & 5.85 & 345.97 & 2.83 & 19.65 & 397.13 & 6.55  \\
 & & & & & 7004.6 & 256 & 5.85 & 342.39 & 3.31 & 18.84 & 393.77 & 7.57  \\
 & & & & & 7260.6 & 256 & 5.85 & 340.28 & 2.49 & 20.51 & 400.78 & 6.17  \\
 & & & & & 7516.6 & 256 & 5.85 & 341.71 & 2.37 & 20.82 & 407.42 & 6.06  \\
G297.312$-$00.295 & 12:02:19.2 & $-62$:36:41.4 & shrds242 & A & 7055.1 & 4000 & 2.62 & 126.16 & 0.58 & 16.27 & 230.99 & 1.73  \\
 & & & & & 4897.4 & 256 & 2.62 & 140.73 & 2.71 & 11.96 & 250.48 & 6.14  \\
 & & & & & 5153.4 & 256 & 2.62 & 138.98 & 1.88 & 13.26 & 252.72 & 4.57  \\
 & & & & & 5409.4 & 256 & 2.62 & 137.67 & 1.89 & 13.24 & 250.69 & 4.63  \\
 & & & & & 5665.4 & 256 & 2.62 & 137.07 & 1.25 & 14.98 & 256.62 & 3.31  \\
 & & & & & 5921.5 & 256 & 2.62 & 135.48 & 1.18 & 14.57 & 247.74 & 3.11  \\
 & & & & & 6177.5 & 256 & 2.62 & 133.07 & 1.04 & 14.93 & 245.07 & 2.83  \\
 & & & & & 6433.5 & 256 & 2.62 & 136.39 & 1.38 & 14.60 & 258.47 & 3.71  \\
 & & & & & 7676.6 & 256 & 2.62 & 127.35 & 0.98 & 14.46 & 234.17 & 2.78  \\
 & & & & & 7932.6 & 256 & 2.62 & 126.49 & 1.29 & 13.35 & 228.77 & 3.49  \\
 & & & & & 8188.6 & 256 & 2.62 & 122.10 & 0.98 & 13.58 & 216.32 & 2.74  \\
 & & & & & 8444.6 & 256 & 2.62 & 121.44 & 1.26 & 12.76 & 214.47 & 3.39  \\
 & & & & & 8700.7 & 256 & 2.62 & 118.18 & 1.34 & 12.02 & 202.34 & 3.49  \\
 & & & & & 8956.7 & 256 & 2.62 & 116.64 & 1.30 & 11.93 & 198.52 & 3.43  \\
 & & & & & 9212.7 & 256 & 2.62 & 113.96 & 1.34 & 11.52 & 191.06 & 3.50  \\
G297.392$-$00.624 & 12:02:24.4 & $-62$:58:24.5 & shrds243 & A & 7055.1 & 4000 & 2.21 & 228.67 & 1.58 & 11.85 & 394.26 & 4.25  \\
 & & & & & 4897.4 & 256 & 2.21 & 257.24 & 3.36 & 10.45 & 439.72 & 7.79  \\
 & & & & & 5153.4 & 256 & 2.21 & 255.57 & 2.60 & 11.51 & 450.20 & 6.42  \\
 & & & & & 5409.4 & 256 & 2.21 & 254.54 & 3.18 & 10.98 & 447.60 & 7.71  \\
 & & & & & 5665.4 & 256 & 2.21 & 253.12 & 2.79 & 11.30 & 447.90 & 6.91  \\
 & & & & & 5921.5 & 256 & 2.21 & 253.82 & 3.41 & 10.79 & 449.08 & 8.28  \\
 & & & & & 6177.5 & 256 & 2.21 & 248.88 & 2.61 & 11.47 & 443.37 & 6.65  \\
 & & & & & 6433.5 & 256 & 2.21 & 246.09 & 3.65 & 10.21 & 428.80 & 8.71  \\
 & & & & & 7676.6 & 256 & 2.21 & 235.70 & 3.29 & 9.87 & 404.22 & 8.06  \\
 & & & & & 7932.6 & 256 & 2.21 & 231.33 & 2.91 & 10.01 & 393.64 & 7.27  \\
 & & & & & 8188.6 & 256 & 2.21 & 227.78 & 3.55 & 9.14 & 375.77 & 8.43  \\
 & & & & & 8444.6 & 256 & 2.21 & 225.09 & 3.08 & 9.61 & 379.45 & 7.66  \\
 & & & & & 8700.7 & 256 & 2.21 & 218.57 & 2.84 & 9.60 & 364.64 & 7.13  \\
 & & & & & 8956.7 & 256 & 2.21 & 217.34 & 2.98 & 9.21 & 356.16 & 7.34  \\
 & & & & & 9212.7 & 256 & 2.21 & 209.77 & 2.83 & 9.13 & 339.99 & 7.01  \\
G297.497$-$00.758 & 12:03:09.8 & $-63$:07:41.3 & shrds246 & C & 7055.1 & 4000 & 3.02 & 857.43 & 2.93 & 24.40 & 1839.27 & 14.40  \\
 & & & & & 4897.4 & 256 & 3.02 & 952.75 & 6.27 & 23.36 & 2032.21 & 22.94  \\
 & & & & & 5153.4 & 256 & 3.02 & 932.67 & 5.97 & 22.93 & 1977.92 & 22.21  \\
 & & & & & 5409.4 & 256 & 3.02 & 928.92 & 6.14 & 21.97 & 1948.95 & 22.81  \\
 & & & & & 5665.4 & 256 & 3.02 & 919.03 & 5.44 & 22.48 & 1939.06 & 21.31  \\
 & & & & & 5921.5 & 256 & 3.02 & 916.67 & 5.14 & 22.26 & 1945.21 & 21.03  \\
 & & & & & 6177.5 & 256 & 3.02 & 895.08 & 5.96 & 20.98 & 1882.58 & 23.76  \\
 & & & & & 6433.5 & 256 & 3.02 & 893.58 & 5.44 & 20.73 & 1866.11 & 22.36  \\
 & & & & & 7676.6 & 256 & 3.02 & 842.55 & 7.19 & 17.25 & 1702.46 & 27.18  \\
 & & & & & 7932.6 & 256 & 3.02 & 841.98 & 8.26 & 16.40 & 1695.71 & 30.14  \\
 & & & & & 8188.6 & 256 & 3.02 & 818.40 & 7.33 & 16.26 & 1623.38 & 26.40  \\
 & & & & & 8444.6 & 256 & 3.02 & 812.02 & 7.12 & 16.01 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.02 & 775.18 & 7.44 & 14.58 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.02 & 759.52 & 7.21 & 14.24 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.02 & 744.44 & 7.31 & 14.32 & \nodata & \nodata  \\
G297.497$-$00.758 & 12:03:10.2 & $-63$:08:14.7 & mos082 & C & 7055.1 & 4000 & 3.38 & 796.47 & 2.13 & 21.70 & 1681.71 & 25.71  \\
 & & & & & 4897.4 & 256 & 3.38 & 868.77 & 3.54 & 25.57 & 2024.77 & 22.03  \\
 & & & & & 5153.4 & 256 & 3.38 & 859.13 & 3.70 & 23.85 & 1941.53 & 23.32  \\
 & & & & & 5409.4 & 256 & 3.38 & 855.73 & 3.78 & 22.40 & 1899.42 & 24.93  \\
 & & & & & 5665.4 & 256 & 3.38 & 849.14 & 3.53 & 22.27 & 1867.24 & 25.69  \\
 & & & & & 5921.5 & 256 & 3.38 & 816.59 & 3.28 & 22.08 & 1896.61 & 29.34  \\
 & & & & & 6177.5 & 256 & 3.38 & 829.44 & 3.59 & 20.47 & 1775.69 & 30.44  \\
 & & & & & 6433.5 & 256 & 3.38 & 824.16 & 3.82 & 19.26 & 1733.66 & 34.45  \\
 & & & & & 7676.6 & 256 & 3.38 & 782.28 & 6.32 & 14.28 & 1434.91 & 59.50  \\
 & & & & & 7932.6 & 256 & 3.38 & 777.84 & 8.86 & 12.57 & 1353.67 & 70.88  \\
 & & & & & 8188.6 & 256 & 3.38 & 750.98 & 8.34 & 12.13 & 1281.49 & 72.20  \\
 & & & & & 8444.6 & 256 & 3.38 & 751.26 & 7.03 & 12.57 & 1264.91 & 66.97  \\
 & & & & & 8700.7 & 256 & 3.38 & 716.80 & 7.82 & 11.34 & 1119.16 & 68.25  \\
 & & & & & 8956.7 & 256 & 3.38 & 700.82 & 8.41 & 10.65 & 1049.91 & 71.94  \\
 & & & & & 9212.7 & 256 & 3.38 & 688.21 & 9.29 & 10.28 & 994.25 & 75.35  \\
G297.519$-$00.031 & 12:04:26.1 & $-62$:24:36.9 & shrds244 & B & 7055.0 & 4000 & 1.75 & 43.91 & 1.15 & 13.75 & 154.23 & 4.07  \\
 & & & & & 4897.3 & 256 & 1.75 & 61.83 & 2.17 & 14.06 & 242.15 & 7.05  \\
 & & & & & 5153.3 & 256 & 1.75 & 56.70 & 2.67 & 10.20 & 178.52 & 6.99  \\
 & & & & & 5409.4 & 256 & 1.75 & 55.53 & 3.45 & 7.92 & 151.35 & 7.83  \\
 & & & & & 5665.4 & 256 & 1.75 & 51.28 & 2.29 & 9.80 & 152.94 & 5.87  \\
 & & & & & 5921.4 & 256 & 1.75 & 47.49 & 3.20 & 6.79 & 114.91 & 6.65  \\
 & & & & & 6177.4 & 256 & 1.75 & 47.20 & 2.22 & 8.02 & 118.28 & 5.08  \\
 & & & & & 6433.4 & 256 & 1.75 & 44.14 & 2.76 & 6.27 & 96.67 & 5.50  \\
 & & & & & 7676.5 & 256 & 1.75 & 37.47 & 2.19 & 5.20 & 66.70 & 4.01  \\
 & & & & & 7932.5 & 256 & 1.75 & 35.06 & 2.12 & 4.84 & 58.65 & 3.71  \\
 & & & & & 8188.5 & 256 & 1.75 & 33.82 & 2.78 & 3.72 & 48.90 & 4.19  \\
 & & & & & 8444.6 & 256 & 1.75 & 31.19 & 1.86 & 4.64 & 50.03 & 3.19  \\
 & & & & & 8700.6 & 256 & 1.75 & 30.21 & 1.36 & 5.66 & 54.22 & 2.66  \\
 & & & & & 8956.6 & 256 & 1.75 & 30.04 & 1.58 & 4.93 & 48.92 & 2.79  \\
 & & & & & 9212.6 & 256 & 1.75 & 30.18 & 1.75 & 4.84 & 50.87 & 3.17  \\
G297.531$-$00.823 & 12:03:16.9 & $-63$:11:25.3 & shrds246 & B & 7055.1 & 4000 & 3.02 & 193.53 & 1.69 & 8.60 & 192.57 & 3.23  \\
 & & & & & 4897.4 & 256 & 3.02 & 204.06 & 4.73 & 6.52 & 189.84 & 7.27  \\
 & & & & & 5153.4 & 256 & 3.02 & 203.34 & 4.37 & 6.62 & 188.47 & 6.82  \\
 & & & & & 5409.4 & 256 & 3.02 & 201.85 & 4.36 & 6.76 & 190.33 & 6.92  \\
 & & & & & 5665.4 & 256 & 3.02 & 200.48 & 3.75 & 6.93 & 188.23 & 6.07  \\
 & & & & & 5921.5 & 256 & 3.02 & 199.81 & 3.43 & 6.83 & 183.09 & 5.51  \\
 & & & & & 6177.5 & 256 & 3.02 & 198.21 & 3.85 & 6.69 & 183.94 & 6.16  \\
 & & & & & 6433.5 & 256 & 3.02 & 196.63 & 3.39 & 7.04 & 185.04 & 5.62  \\
 & & & & & 7676.6 & 256 & 3.02 & 194.14 & 3.75 & 7.39 & 193.60 & 6.68  \\
 & & & & & 7932.6 & 256 & 3.02 & 190.26 & 4.14 & 7.06 & 187.34 & 7.24  \\
 & & & & & 8188.6 & 256 & 3.02 & 186.90 & 3.53 & 7.57 & 189.50 & 6.52  \\
 & & & & & 8444.6 & 256 & 3.02 & 186.95 & 3.28 & 7.80 & 192.52 & 6.21  \\
 & & & & & 8700.7 & 256 & 3.02 & 184.62 & 3.28 & 7.58 & 187.03 & 6.15  \\
 & & & & & 8956.7 & 256 & 3.02 & 184.96 & 3.02 & 7.96 & 192.35 & 5.91  \\
 & & & & & 9212.7 & 256 & 3.02 & 184.96 & 2.90 & 8.11 & 195.27 & 5.81  \\
G297.531$-$00.823 & 12:03:14.5 & $-63$:10:56.8 & g297.626$-$00.906 & C & 5954.5 & 4000 & 5.69 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4392.4 & 256 & 5.69 & 269.56 & 27.44 & 5.23 & 165.32 & 23.13  \\
 & & & & & 4648.4 & 256 & 5.69 & 261.11 & 30.29 & 4.32 & 134.30 & 20.38  \\
 & & & & & 4904.4 & 256 & 5.69 & 255.19 & 42.40 & 2.84 & 91.23 & 18.78  \\
 & & & & & 5160.4 & 256 & 5.69 & 183.64 & 47.42 & \nodata & \nodata & \nodata  \\
 & & & & & 5416.5 & 256 & 5.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5672.5 & 256 & 5.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5928.5 & 256 & 5.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 5.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 5.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 5.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7260.6 & 256 & 5.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7516.6 & 256 & 5.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G297.531$-$00.823 & 12:03:16.7 & $-63$:11:18.8 & mos082 & C & 7055.1 & 4000 & 3.38 & 192.63 & 0.96 & 9.47 & 186.50 & 2.22  \\
 & & & & & 4897.4 & 256 & 3.38 & 201.54 & 2.37 & 8.40 & 195.86 & 4.26  \\
 & & & & & 5153.4 & 256 & 3.38 & 201.47 & 2.38 & 8.17 & 191.30 & 4.28  \\
 & & & & & 5409.4 & 256 & 3.38 & 200.12 & 2.32 & 8.48 & 194.76 & 4.33  \\
 & & & & & 5665.4 & 256 & 3.38 & 198.46 & 2.08 & 8.38 & 189.49 & 3.92  \\
 & & & & & 5921.5 & 256 & 3.38 & 196.42 & 1.84 & 8.27 & 184.83 & 3.46  \\
 & & & & & 6177.5 & 256 & 3.38 & 197.27 & 1.92 & 8.08 & 183.67 & 3.62  \\
 & & & & & 6433.5 & 256 & 3.38 & 195.49 & 1.95 & 8.17 & 183.54 & 3.76  \\
 & & & & & 7676.6 & 256 & 3.38 & 193.70 & 2.49 & 8.27 & 190.53 & 5.50  \\
 & & & & & 7932.6 & 256 & 3.38 & 189.80 & 3.30 & 7.43 & 181.02 & 6.82  \\
 & & & & & 8188.6 & 256 & 3.38 & 186.52 & 2.93 & 7.80 & 182.33 & 6.46  \\
 & & & & & 8444.6 & 256 & 3.38 & 187.26 & 2.33 & 8.30 & 185.38 & 5.52  \\
 & & & & & 8700.7 & 256 & 3.38 & 184.96 & 2.43 & 7.89 & 178.63 & 5.67  \\
 & & & & & 8956.7 & 256 & 3.38 & 185.59 & 2.44 & 7.99 & 181.29 & 5.91  \\
 & & & & & 9212.7 & 256 & 3.38 & 186.13 & 2.51 & 7.83 & 180.99 & 6.15  \\
G297.626$-$00.906 & 12:03:59.0 & $-63$:17:24.8 & shrds246 & C & 7055.1 & 4000 & 3.02 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 3.02 & 214.62 & 39.84 & 0.40 & 24.80 & 10.16  \\
 & & & & & 5153.4 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G297.626$-$00.906 & 12:03:58.0 & $-63$:17:01.6 & ch65 & B & 7182.7 & 4000 & 1.89 & 173.77 & 8.60 & 3.30 & 166.59 & 12.52  \\
 & & & & & 4897.3 & 256 & 1.89 & 171.02 & 8.01 & 2.85 & 139.91 & 10.08  \\
 & & & & & 5153.3 & 256 & 1.89 & 167.66 & 8.96 & 2.70 & 134.61 & 11.01  \\
 & & & & & 5409.3 & 256 & 1.89 & 164.57 & 9.87 & 2.47 & 126.90 & 11.70  \\
 & & & & & 5665.3 & 256 & 1.89 & 166.67 & 8.64 & 2.88 & 143.26 & 11.60  \\
 & & & & & 5921.3 & 256 & 1.89 & 170.21 & 9.01 & 3.08 & 157.89 & 12.71  \\
 & & & & & 6177.3 & 256 & 1.89 & 170.30 & 8.89 & 3.00 & 153.63 & 12.48  \\
 & & & & & 6433.4 & 256 & 1.89 & 168.71 & 9.98 & 2.74 & 148.52 & 13.63  \\
 & & & & & 7676.4 & 256 & 1.89 & 137.46 & 24.13 & 0.40 & 24.46 & 9.80  \\
 & & & & & 7932.4 & 256 & 1.89 & 141.89 & 39.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.89 & 129.66 & 37.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.89 & 110.41 & 36.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.89 & 102.67 & 47.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.89 & 78.56 & 64.18 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.5 & 256 & 1.89 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G297.626$-$00.906 & 12:03:58.8 & $-63$:17:09.2 & g297.626$-$00.906 & B & 5954.5 & 4000 & 5.69 & 162.67 & 2.16 & 12.04 & 141.16 & 3.54  \\
 & & & & & 4392.4 & 256 & 5.69 & 169.66 & 5.99 & 8.63 & 128.35 & 7.77  \\
 & & & & & 4648.4 & 256 & 5.69 & 164.49 & 5.25 & 8.76 & 124.87 & 6.91  \\
 & & & & & 4904.4 & 256 & 5.69 & 162.50 & 5.74 & 8.45 & 123.33 & 7.46  \\
 & & & & & 5160.4 & 256 & 5.69 & 151.93 & 4.98 & 8.52 & 115.09 & 6.56  \\
 & & & & & 5416.5 & 256 & 5.69 & 150.41 & 6.40 & 7.84 & 112.23 & 8.11  \\
 & & & & & 5672.5 & 256 & 5.69 & 161.27 & 5.46 & 9.34 & 134.28 & 7.68  \\
 & & & & & 5928.5 & 256 & 5.69 & 152.98 & 5.69 & 8.79 & 122.01 & 7.80  \\
 & & & & & 6236.5 & 256 & 5.69 & 162.33 & 3.83 & 10.95 & 142.56 & 6.02  \\
 & & & & & 6748.6 & 256 & 5.69 & 162.53 & 3.87 & 11.38 & 147.97 & 6.36  \\
 & & & & & 7004.6 & 256 & 5.69 & 160.57 & 4.40 & 10.88 & 144.94 & 7.13  \\
 & & & & & 7260.6 & 256 & 5.69 & 162.83 & 3.92 & 11.68 & 154.88 & 6.71  \\
 & & & & & 7516.6 & 256 & 5.69 & 168.45 & 4.38 & 11.37 & 160.06 & 7.46  \\
G297.626$-$00.906 & 12:03:58.7 & $-63$:17:30.8 & mos082 & C & 7055.1 & 4000 & 3.38 & 157.58 & 8.14 & 4.43 & 134.57 & 21.46  \\
 & & & & & 4897.4 & 256 & 3.38 & 148.52 & 6.61 & 4.64 & 127.50 & 9.70  \\
 & & & & & 5153.4 & 256 & 3.38 & 146.27 & 7.62 & 4.46 & 127.58 & 11.22  \\
 & & & & & 5409.4 & 256 & 3.38 & 139.83 & 8.31 & 3.80 & 113.72 & 12.05  \\
 & & & & & 5665.4 & 256 & 3.38 & 140.36 & 8.33 & 3.84 & 120.10 & 13.47  \\
 & & & & & 5921.5 & 256 & 3.38 & 140.92 & 8.33 & 4.11 & 135.31 & 15.69  \\
 & & & & & 6177.5 & 256 & 3.38 & 149.42 & 9.84 & 3.42 & 113.01 & 16.38  \\
 & & & & & 6433.5 & 256 & 3.38 & 143.03 & 11.42 & 2.69 & 95.73 & 22.53  \\
 & & & & & 7676.6 & 256 & 3.38 & 116.85 & 31.15 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.38 & 116.17 & 49.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.38 & 103.50 & 53.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.38 & 100.15 & 51.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.38 & 92.87 & 66.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.38 & 60.14 & 84.23 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.38 & 109.14 & 110.99 & \nodata & \nodata & \nodata  \\
G297.651$-$00.973 & 12:04:04.6 & $-63$:21:45.6 & ch65 & A & 7182.7 & 4000 & 1.89 & 663.74 & 2.34 & 13.84 & 1242.05 & 7.48  \\
 & & & & & 4897.3 & 256 & 1.89 & 731.23 & 4.20 & 12.25 & 1318.57 & 11.43  \\
 & & & & & 5153.3 & 256 & 1.89 & 722.68 & 4.41 & 12.28 & 1318.01 & 12.09  \\
 & & & & & 5409.3 & 256 & 1.89 & 717.72 & 4.53 & 12.43 & 1324.69 & 12.62  \\
 & & & & & 5665.3 & 256 & 1.89 & 711.99 & 3.69 & 12.93 & 1316.68 & 10.61  \\
 & & & & & 5921.3 & 256 & 1.89 & 704.00 & 3.56 & 13.02 & 1302.54 & 10.38  \\
 & & & & & 6177.3 & 256 & 1.89 & 692.15 & 3.24 & 13.26 & 1286.57 & 9.62  \\
 & & & & & 6433.4 & 256 & 1.89 & 685.39 & 3.33 & 13.11 & 1274.91 & 9.93  \\
 & & & & & 7676.4 & 256 & 1.89 & 653.88 & 4.88 & 11.08 & 1191.80 & 13.71  \\
 & & & & & 7932.4 & 256 & 1.89 & 646.69 & 7.11 & 9.72 & 1153.40 & 18.57  \\
 & & & & & 8188.5 & 256 & 1.89 & 635.03 & 5.97 & 9.93 & 1122.61 & 15.93  \\
 & & & & & 8444.5 & 256 & 1.89 & 635.15 & 5.14 & 10.60 & 1149.34 & 14.44  \\
 & & & & & 8700.5 & 256 & 1.89 & 622.08 & 5.82 & 9.84 & 1100.37 & 15.72  \\
 & & & & & 8956.5 & 256 & 1.89 & 619.92 & 6.78 & 9.25 & 1082.99 & 17.81  \\
 & & & & & 9212.5 & 256 & 1.89 & 609.46 & 7.95 & 8.52 & 1039.77 & 19.93  \\
G297.651$-$00.973 & 12:04:04.1 & $-63$:21:53.2 & g297.626$-$00.906 & B & 5954.5 & 4000 & 5.69 & 987.89 & 5.16 & 20.89 & 1177.66 & 13.29  \\
 & & & & & 4392.4 & 256 & 5.69 & 1060.65 & 9.88 & 19.49 & 1194.95 & 20.92  \\
 & & & & & 4648.4 & 256 & 5.69 & 1042.32 & 9.19 & 19.28 & 1161.76 & 19.67  \\
 & & & & & 4904.4 & 256 & 5.69 & 1049.06 & 10.68 & 19.11 & 1184.70 & 23.38  \\
 & & & & & 5160.4 & 256 & 5.69 & 1025.25 & 9.86 & 19.80 & 1199.43 & 23.64  \\
 & & & & & 5416.5 & 256 & 5.69 & 1010.19 & 13.53 & 18.08 & 1176.35 & 30.26  \\
 & & & & & 5672.5 & 256 & 5.69 & 1018.79 & 12.37 & 18.46 & 1221.28 & 28.47  \\
 & & & & & 5928.5 & 256 & 5.69 & 1010.66 & 13.86 & 17.67 & 1217.76 & 30.82  \\
 & & & & & 6236.5 & 256 & 5.69 & 963.65 & 10.24 & 17.44 & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 5.69 & 960.22 & 12.29 & 15.72 & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 5.69 & 872.39 & 15.36 & 13.52 & \nodata & \nodata  \\
 & & & & & 7260.6 & 256 & 5.69 & 1038.82 & 15.10 & 16.56 & \nodata & \nodata  \\
 & & & & & 7516.6 & 256 & 5.69 & 1047.16 & 18.72 & 15.92 & \nodata & \nodata  \\
G297.651$-$00.973 & 12:04:04.7 & $-63$:21:42.7 & mos082 & A & 7055.1 & 4000 & 3.38 & 835.71 & 0.94 & 23.38 & 1241.60 & 5.54  \\
 & & & & & 4897.4 & 256 & 3.38 & 907.22 & 2.35 & 19.89 & 1336.27 & 7.18  \\
 & & & & & 5153.4 & 256 & 3.38 & 900.91 & 2.35 & 20.18 & 1338.33 & 7.46  \\
 & & & & & 5409.4 & 256 & 3.38 & 897.12 & 2.30 & 20.55 & 1348.83 & 7.63  \\
 & & & & & 5665.4 & 256 & 3.38 & 891.52 & 2.05 & 20.40 & 1327.24 & 6.97  \\
 & & & & & 5921.5 & 256 & 3.38 & 873.99 & 1.82 & 20.92 & 1329.91 & 6.52  \\
 & & & & & 6177.5 & 256 & 3.38 & 868.88 & 1.89 & 19.80 & 1281.71 & 6.68  \\
 & & & & & 6433.5 & 256 & 3.38 & 860.12 & 1.92 & 19.36 & 1270.14 & 6.87  \\
 & & & & & 7676.6 & 256 & 3.38 & 824.24 & 2.43 & 16.43 & 1172.05 & 8.94  \\
 & & & & & 7932.6 & 256 & 3.38 & 816.09 & 3.22 & 14.97 & 1139.44 & 11.22  \\
 & & & & & 8188.6 & 256 & 3.38 & 798.86 & 2.86 & 15.04 & 1104.48 & 10.37  \\
 & & & & & 8444.6 & 256 & 3.38 & 802.30 & 2.26 & 15.88 & 1124.38 & 9.11  \\
 & & & & & 8700.7 & 256 & 3.38 & 784.61 & 2.36 & 15.00 & 1072.26 & 9.31  \\
 & & & & & 8956.7 & 256 & 3.38 & 782.30 & 2.37 & 14.39 & 1050.58 & 9.44  \\
 & & & & & 9212.7 & 256 & 3.38 & 768.57 & 2.43 & 13.75 & 1009.10 & 9.56  \\
G298.108$-$00.740 & 12:08:34.3 & $-63$:11:14.7 & mos080 & A & 7055.1 & 4000 & 2.60 & 14.14 & 1.82 & 2.99 & 15.42 & 2.23  \\
 & & & & & 4897.4 & 256 & 2.60 & 23.15 & 3.17 & 1.69 & 12.52 & 2.60  \\
 & & & & & 5153.4 & 256 & 2.60 & 21.51 & 3.14 & 2.07 & 14.90 & 2.77  \\
 & & & & & 5409.4 & 256 & 2.60 & 19.16 & 3.28 & 1.49 & 10.81 & 2.47  \\
 & & & & & 5665.4 & 256 & 2.60 & 14.15 & 2.84 & 0.45 & 2.62 & 1.22  \\
 & & & & & 5921.5 & 256 & 2.60 & 10.52 & 2.96 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.60 & 9.06 & 3.28 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.60 & 11.28 & 4.16 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.60 & 10.39 & 5.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.60 & 2.73 & 5.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.60 & 4.50 & 4.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.60 & 2.53 & 4.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.60 & 2.13 & 4.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.60 & 2.99 & 4.84 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.60 & 3.29 & 4.48 & \nodata & \nodata & \nodata  \\
G298.183$-$00.784 & 12:09:02.4 & $-63$:16:01.1 & shrds249 & C & 7055.1 & 4000 & 2.28 & 2527.74 & 18.31 & 7.90 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.28 & 2392.40 & 16.68 & 7.69 & 2427.67 & 34.21  \\
 & & & & & 5153.4 & 256 & 2.28 & 2408.20 & 15.98 & 7.94 & 2484.44 & 33.42  \\
 & & & & & 5409.4 & 256 & 2.28 & 2503.75 & 16.53 & 7.94 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.28 & 2564.61 & 17.47 & 8.20 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.28 & 2715.72 & 25.62 & 7.56 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.28 & 2628.87 & 25.60 & 7.41 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.28 & 2720.67 & 40.72 & 6.63 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.28 & \nodata & \nodata & 3.64 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.28 & \nodata & \nodata & 2.94 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.28 & \nodata & \nodata & 3.14 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.28 & \nodata & \nodata & 2.77 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.28 & \nodata & \nodata & 2.84 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.28 & \nodata & \nodata & 1.87 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.183$-$00.784 & 12:09:01.5 & $-63$:15:54.4 & caswell5 & A & 7183.1 & 4000 & 1.90 & 2118.66 & 4.92 & 9.58 & 2306.51 & 12.42  \\
 & & & & & 4897.4 & 256 & 1.90 & 2189.48 & 8.54 & 7.69 & 2269.27 & 17.89  \\
 & & & & & 5153.4 & 256 & 1.90 & 2180.39 & 7.32 & 8.08 & 2280.96 & 15.80  \\
 & & & & & 5409.4 & 256 & 1.90 & 2182.31 & 7.85 & 7.96 & 2280.76 & 16.90  \\
 & & & & & 5665.5 & 256 & 1.90 & 2171.17 & 6.98 & 8.28 & 2292.27 & 15.43  \\
 & & & & & 5921.5 & 256 & 1.90 & 2163.62 & 9.08 & 7.75 & 2276.74 & 19.48  \\
 & & & & & 6177.5 & 256 & 1.90 & 2158.82 & 8.59 & 8.14 & 2307.20 & 19.03  \\
 & & & & & 6433.5 & 256 & 1.90 & 2151.97 & 11.10 & 7.51 & 2285.74 & 23.63  \\
 & & & & & 7676.6 & 256 & 1.90 & 2113.06 & 10.04 & 7.76 & 2272.75 & 22.51  \\
 & & & & & 7932.6 & 256 & 1.90 & 2098.42 & 13.38 & 7.06 & 2233.14 & 28.57  \\
 & & & & & 8188.7 & 256 & 1.90 & 2084.13 & 11.10 & 7.42 & 2234.16 & 24.57  \\
 & & & & & 8444.7 & 256 & 1.90 & 2078.05 & 11.88 & 7.42 & 2249.40 & 26.55  \\
 & & & & & 8700.7 & 256 & 1.90 & 2060.66 & 12.62 & 7.15 & 2213.32 & 27.75  \\
 & & & & & 8956.7 & 256 & 1.90 & 2054.43 & 13.39 & 6.91 & 2197.17 & 29.07  \\
 & & & & & 9212.7 & 256 & 1.90 & 2048.25 & 14.34 & 6.88 & 2201.95 & 31.33  \\
G298.183$-$00.784 & 12:09:01.4 & $-63$:15:53.7 & ch66 & A & 7182.7 & 4000 & 1.91 & 2110.18 & 4.72 & 9.30 & 2326.57 & 11.59  \\
 & & & & & 4897.3 & 256 & 1.91 & 2228.41 & 7.95 & 8.12 & 2383.63 & 17.11  \\
 & & & & & 5153.3 & 256 & 1.91 & 2215.95 & 8.12 & 8.15 & 2384.65 & 17.59  \\
 & & & & & 5409.3 & 256 & 1.91 & 2206.45 & 8.68 & 8.04 & 2374.25 & 18.74  \\
 & & & & & 5665.3 & 256 & 1.91 & 2195.96 & 7.57 & 8.27 & 2364.89 & 16.70  \\
 & & & & & 5921.3 & 256 & 1.91 & 2179.47 & 7.36 & 8.36 & 2362.82 & 16.41  \\
 & & & & & 6177.3 & 256 & 1.91 & 2168.03 & 7.94 & 8.20 & 2344.33 & 17.62  \\
 & & & & & 6433.4 & 256 & 1.91 & 2155.40 & 8.91 & 7.84 & 2322.37 & 19.40  \\
 & & & & & 7676.4 & 256 & 1.91 & 2081.56 & 10.51 & 7.55 & 2262.63 & 23.07  \\
 & & & & & 7932.4 & 256 & 1.91 & 2067.92 & 11.64 & 7.36 & 2250.88 & 25.34  \\
 & & & & & 8188.4 & 256 & 1.91 & 2056.83 & 10.34 & 7.62 & 2250.09 & 23.14  \\
 & & & & & 8444.5 & 256 & 1.91 & 2043.54 & 11.13 & 7.40 & 2232.28 & 24.66  \\
 & & & & & 8700.5 & 256 & 1.91 & 2024.46 & 11.79 & 7.28 & 2214.40 & 26.04  \\
 & & & & & 8956.5 & 256 & 1.91 & 2015.25 & 14.10 & 6.90 & 2197.95 & 30.38  \\
 & & & & & 9212.5 & 256 & 1.91 & 1996.15 & 11.78 & 7.20 & 2197.60 & 26.25  \\
G298.183$-$00.784 & 12:09:01.5 & $-63$:15:54.9 & mos080 & A & 7055.1 & 4000 & 2.60 & 2188.62 & 0.87 & 18.52 & 2311.05 & 4.47  \\
 & & & & & 4897.4 & 256 & 2.60 & 2272.77 & 1.91 & 17.07 & 2386.36 & 6.58  \\
 & & & & & 5153.4 & 256 & 2.60 & 2263.22 & 1.82 & 17.02 & 2384.29 & 6.16  \\
 & & & & & 5409.4 & 256 & 2.60 & 2261.92 & 1.84 & 16.76 & 2380.04 & 6.19  \\
 & & & & & 5665.4 & 256 & 2.60 & 2253.07 & 1.54 & 17.86 & 2374.53 & 5.49  \\
 & & & & & 5921.5 & 256 & 2.60 & 2235.48 & 1.55 & 16.51 & 2380.12 & 5.31  \\
 & & & & & 6177.5 & 256 & 2.60 & 2235.37 & 1.67 & 16.95 & 2361.83 & 5.84  \\
 & & & & & 6433.5 & 256 & 2.60 & 2227.31 & 2.07 & 14.84 & 2330.19 & 6.60  \\
 & & & & & 7676.6 & 256 & 2.60 & 2174.40 & 2.41 & 13.54 & 2274.13 & 7.98  \\
 & & & & & 7932.6 & 256 & 2.60 & 2160.22 & 2.54 & 13.21 & 2255.45 & 8.48  \\
 & & & & & 8188.6 & 256 & 2.60 & 2148.12 & 2.16 & 13.67 & 2250.05 & 7.72  \\
 & & & & & 8444.6 & 256 & 2.60 & 2139.29 & 2.02 & 13.76 & 2246.45 & 7.48  \\
 & & & & & 8700.7 & 256 & 2.60 & 2120.13 & 1.78 & 13.40 & 2212.19 & 6.58  \\
 & & & & & 8956.7 & 256 & 2.60 & 2114.18 & 2.13 & 12.91 & 2200.78 & 7.95  \\
 & & & & & 9212.7 & 256 & 2.60 & 2100.83 & 1.96 & 13.72 & 2201.60 & 9.51  \\
G298.196$-$00.247 & 12:09:54.9 & $-62$:44:22.4 & shrds1041 & A & 7055.1 & 4000 & 2.46 & 479.13 & 21.42 & 5.41 & 557.82 & 34.44  \\
 & & & & & 4897.4 & 256 & 2.46 & 600.65 & 51.78 & 2.95 & 490.25 & 58.05  \\
 & & & & & 5153.4 & 256 & 2.46 & 551.83 & 45.55 & 2.99 & 449.79 & 51.56  \\
 & & & & & 5409.4 & 256 & 2.46 & 532.30 & 48.31 & 2.56 & 390.95 & 50.71  \\
 & & & & & 5665.5 & 256 & 2.46 & 486.40 & 49.12 & 2.13 & 311.60 & 46.95  \\
 & & & & & 5921.5 & 256 & 2.46 & 463.17 & 37.23 & 2.72 & 342.13 & 40.42  \\
 & & & & & 6177.5 & 256 & 2.46 & 445.74 & 32.50 & 2.94 & 343.26 & 36.88  \\
 & & & & & 6433.5 & 256 & 2.46 & 366.88 & 47.32 & 1.33 & 161.48 & 35.73  \\
 & & & & & 7676.6 & 256 & 2.46 & 401.76 & 30.76 & 2.94 & 316.00 & 35.51  \\
 & & & & & 7932.7 & 256 & 2.46 & 433.80 & 30.22 & 3.39 & 380.24 & 37.80  \\
 & & & & & 8188.7 & 256 & 2.46 & 436.29 & 22.14 & 4.54 & 453.59 & 32.66  \\
 & & & & & 8444.7 & 256 & 2.46 & 433.87 & 23.99 & 4.13 & 425.40 & 33.73  \\
 & & & & & 8700.7 & 256 & 2.46 & 433.62 & 16.98 & 5.08 & 466.14 & 26.95  \\
 & & & & & 8956.7 & 256 & 2.46 & 441.52 & 14.88 & 5.63 & 500.26 & 25.24  \\
 & & & & & 9212.8 & 256 & 2.46 & 435.15 & 27.05 & 3.75 & 410.69 & 36.62  \\
G298.196$-$00.247 & 12:09:54.5 & $-62$:44:23.5 & mos081 & A & 7055.1 & 4000 & 2.79 & 491.60 & 15.66 & 5.86 & 504.02 & 26.04  \\
 & & & & & 4897.4 & 256 & 2.79 & 548.61 & 28.52 & 4.34 & 476.96 & 37.21  \\
 & & & & & 5153.4 & 256 & 2.79 & 501.90 & 27.07 & 4.16 & 425.73 & 34.61  \\
 & & & & & 5409.4 & 256 & 2.79 & 474.54 & 31.40 & 3.43 & 357.50 & 36.40  \\
 & & & & & 5665.5 & 256 & 2.79 & 435.18 & 30.22 & 2.92 & 292.14 & 32.78  \\
 & & & & & 5921.5 & 256 & 2.79 & 408.48 & 29.64 & 2.77 & 265.96 & 31.56  \\
 & & & & & 6177.5 & 256 & 2.79 & 410.19 & 31.15 & 2.61 & 257.05 & 32.35  \\
 & & & & & 6433.5 & 256 & 2.79 & 337.46 & 35.36 & 1.85 & 173.99 & 30.97  \\
 & & & & & 7676.6 & 256 & 2.79 & 417.60 & 35.58 & 2.40 & 255.17 & 36.59  \\
 & & & & & 7932.7 & 256 & 2.79 & 445.19 & 36.00 & 2.68 & 296.69 & 39.55  \\
 & & & & & 8188.7 & 256 & 2.79 & 458.26 & 36.41 & 2.76 & 313.80 & 41.03  \\
 & & & & & 8444.7 & 256 & 2.79 & 449.12 & 45.85 & 1.98 & 242.19 & 42.86  \\
 & & & & & 8700.7 & 256 & 2.79 & 457.30 & 36.37 & 2.65 & 301.54 & 40.43  \\
 & & & & & 8956.7 & 256 & 2.79 & 469.24 & 38.45 & 2.59 & 305.82 & 42.67  \\
 & & & & & 9212.8 & 256 & 2.79 & 466.33 & 31.54 & 3.20 & 353.81 & 40.23  \\
G298.224$-$00.334 & 12:10:00.7 & $-62$:50:02.4 & shrds1041 & C & 7055.1 & 4000 & 2.46 & 16150.27 & 132.59 & 21.21 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.46 & 17314.37 & 134.46 & 18.53 & 25309.00 & 359.26  \\
 & & & & & 5153.4 & 256 & 2.46 & 17109.17 & 131.38 & 18.71 & 25057.64 & 347.56  \\
 & & & & & 5409.4 & 256 & 2.46 & 17397.46 & 156.09 & 17.71 & 25207.91 & 392.54  \\
 & & & & & 5665.5 & 256 & 2.46 & 16864.61 & 179.54 & 16.41 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.46 & 16902.65 & 155.57 & 17.27 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.46 & 16362.90 & 156.61 & 16.96 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.46 & 16790.83 & 265.25 & 12.71 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.46 & \nodata & \nodata & 10.37 & \nodata & \nodata  \\
 & & & & & 7932.7 & 256 & 2.46 & \nodata & \nodata & 9.21 & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.46 & \nodata & \nodata & 10.42 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.46 & \nodata & \nodata & 8.12 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.46 & \nodata & \nodata & 3.64 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.46 & \nodata & \nodata & 2.50 & \nodata & \nodata  \\
 & & & & & 9212.8 & 256 & 2.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.224$-$00.334 & 12:10:00.3 & $-62$:49:55.3 & ch67 & A & 7182.7 & 4000 & 1.94 & 15014.03 & 44.51 & 17.44 & 23082.32 & 161.80  \\
 & & & & & 4897.3 & 256 & 1.94 & 16040.78 & 82.91 & 16.04 & 25012.93 & 258.38  \\
 & & & & & 5153.3 & 256 & 1.94 & 15973.03 & 81.45 & 16.32 & 25083.67 & 259.04  \\
 & & & & & 5409.3 & 256 & 1.94 & 15856.05 & 90.66 & 14.66 & 24320.93 & 272.79  \\
 & & & & & 5665.3 & 256 & 1.94 & 15737.28 & 85.51 & 14.76 & 24057.54 & 260.80  \\
 & & & & & 5921.3 & 256 & 1.94 & 15598.98 & 88.99 & 13.50 & 23260.89 & 259.72  \\
 & & & & & 6177.3 & 256 & 1.94 & 15484.82 & 100.11 & 12.28 & 22660.66 & 278.28  \\
 & & & & & 6433.4 & 256 & 1.94 & 15369.47 & 97.32 & 12.37 & 22536.04 & 273.85  \\
 & & & & & 7676.4 & 256 & 1.94 & 14672.28 & 104.94 & 8.86 & 19701.98 & 250.92  \\
 & & & & & 7932.4 & 256 & 1.94 & 14576.68 & 111.81 & 8.57 & 19408.00 & 263.75  \\
 & & & & & 8188.5 & 256 & 1.94 & 14401.20 & 115.59 & 8.30 & 19046.40 & 269.49  \\
 & & & & & 8444.5 & 256 & 1.94 & 14294.88 & 174.44 & 7.19 & 18431.92 & 375.81  \\
 & & & & & 8700.5 & 256 & 1.94 & 14166.90 & 138.03 & 7.63 & 18384.42 & 310.58  \\
 & & & & & 8956.5 & 256 & 1.94 & 14059.52 & 148.14 & 7.42 & 18150.91 & 329.74  \\
 & & & & & 9212.5 & 256 & 1.94 & 13920.25 & 141.88 & 7.30 & 17834.76 & 315.77  \\
G298.224$-$00.334 & 12:10:00.9 & $-62$:49:51.5 & mos081 & B & 7055.1 & 4000 & 2.79 & 16469.97 & 16.46 & 25.29 & 23055.65 & 73.18  \\
 & & & & & 4897.4 & 256 & 2.79 & 17496.50 & 30.51 & 27.20 & 25941.06 & 107.58  \\
 & & & & & 5153.4 & 256 & 2.79 & 17429.28 & 28.97 & 26.79 & 25828.22 & 103.61  \\
 & & & & & 5409.4 & 256 & 2.79 & 17339.58 & 33.59 & 24.96 & 25304.73 & 117.14  \\
 & & & & & 5665.5 & 256 & 2.79 & 17196.24 & 32.30 & 24.22 & 24786.96 & 114.10  \\
 & & & & & 5921.5 & 256 & 2.79 & 17048.10 & 31.63 & 23.40 & 24104.89 & 112.24  \\
 & & & & & 6177.5 & 256 & 2.79 & 16902.62 & 33.16 & 22.25 & 23589.61 & 117.35  \\
 & & & & & 6433.5 & 256 & 2.79 & 16694.50 & 37.54 & 21.29 & 23469.10 & 133.23  \\
 & & & & & 7676.6 & 256 & 2.79 & 16025.70 & 37.63 & 16.03 & 19987.28 & 126.62  \\
 & & & & & 7932.7 & 256 & 2.79 & 15921.77 & 37.95 & 15.56 & 19676.52 & 129.56  \\
 & & & & & 8188.7 & 256 & 2.79 & 15748.21 & 38.31 & 14.72 & 19190.84 & 132.11  \\
 & & & & & 8444.7 & 256 & 2.79 & 15640.72 & 47.74 & 13.99 & 19017.37 & 167.99  \\
 & & & & & 8700.7 & 256 & 2.79 & 15485.06 & 37.96 & 13.76 & 18508.39 & 142.42  \\
 & & & & & 8956.7 & 256 & 2.79 & 15366.46 & 40.24 & 13.38 & 18280.48 & 172.87  \\
 & & & & & 9212.8 & 256 & 2.79 & 15192.08 & 33.09 & 12.43 & 17597.00 & 150.62  \\
G298.473+00.104 & 12:12:47.2 & $-62$:26:02.3 & g298.473+ & A & 7182.3 & 4000 & 6.22 & 180.67 & 3.32 & 26.46 & 311.78 & 10.56  \\
 & & & & & 4896.8 & 256 & 6.22 & 219.59 & 13.33 & 11.53 & 241.21 & 20.00  \\
 & & & & & 5152.8 & 256 & 6.22 & 208.67 & 12.58 & 12.20 & 246.80 & 19.80  \\
 & & & & & 5408.8 & 256 & 6.22 & 194.00 & 12.69 & 11.30 & 219.16 & 19.32  \\
 & & & & & 5664.8 & 256 & 6.22 & 201.89 & 11.94 & 11.25 & 220.24 & 18.00  \\
 & & & & & 5920.8 & 256 & 6.22 & 198.90 & 10.42 & 12.81 & 239.89 & 17.33  \\
 & & & & & 6176.8 & 256 & 6.22 & 183.97 & 8.51 & 13.36 & 222.10 & 14.84  \\
 & & & & & 6432.8 & 256 & 6.22 & 164.23 & 6.14 & 12.56 & 175.50 & 10.49  \\
 & & & & & 7675.8 & 256 & 6.22 & 151.77 & 3.24 & 15.37 & 173.69 & 6.81  \\
 & & & & & 7931.8 & 256 & 6.22 & 157.45 & 2.73 & 17.83 & 198.54 & 6.62  \\
 & & & & & 8187.7 & 256 & 6.22 & 163.08 & 3.20 & 17.87 & 212.77 & 7.65  \\
 & & & & & 8443.7 & 256 & 6.22 & 149.28 & 3.48 & 14.70 & 171.50 & 7.35  \\
 & & & & & 8699.7 & 256 & 6.22 & 157.09 & 2.83 & 18.59 & 213.04 & 7.43  \\
 & & & & & 8955.7 & 256 & 6.22 & 147.74 & 3.27 & 16.90 & 193.80 & 8.14  \\
G298.473+00.104 & 12:12:47.7 & $-62$:26:07.2 & g298.473+00.104 & A & 5954.5 & 4000 & 5.85 & 158.65 & 3.59 & 22.85 & 257.52 & 9.14  \\
 & & & & & 4392.4 & 256 & 5.85 & 282.89 & 15.89 & 14.16 & 381.73 & 26.73  \\
 & & & & & 4648.4 & 256 & 5.85 & 269.43 & 13.62 & 14.76 & 374.06 & 23.63  \\
 & & & & & 4904.4 & 256 & 5.85 & 266.65 & 12.46 & 16.09 & 395.60 & 23.01  \\
 & & & & & 5160.4 & 256 & 5.85 & 222.74 & 8.74 & 17.81 & 340.04 & 17.67  \\
 & & & & & 5416.5 & 256 & 5.85 & 189.27 & 9.63 & 11.71 & 214.25 & 15.11  \\
 & & & & & 5672.5 & 256 & 5.85 & 147.43 & 9.25 & 8.05 & 124.44 & 11.83  \\
 & & & & & 5928.5 & 256 & 5.85 & 167.06 & 9.01 & 11.55 & 191.94 & 14.29  \\
 & & & & & 6236.5 & 256 & 5.85 & 159.72 & 10.06 & 9.09 & 153.64 & 14.08  \\
 & & & & & 6748.6 & 256 & 5.85 & 130.64 & 8.11 & 8.01 & 111.56 & 10.66  \\
 & & & & & 7004.6 & 256 & 5.85 & 126.61 & 7.38 & 7.90 & 106.00 & 9.69  \\
 & & & & & 7260.6 & 256 & 5.85 & 119.20 & 5.25 & 8.90 & 101.94 & 7.47  \\
 & & & & & 7516.7 & 256 & 5.85 & 120.26 & 5.04 & 9.67 & 111.24 & 7.61  \\
G298.473+00.104 & 12:12:48.2 & $-62$:25:56.4 & mos079 & A & 7055.0 & 4000 & 6.73 & 191.63 & 1.42 & 27.94 & 300.93 & 90.53  \\
 & & & & & 4897.3 & 256 & 6.73 & 221.41 & 5.13 & 22.80 & 331.20 & 14.03  \\
 & & & & & 5153.3 & 256 & 6.73 & 210.30 & 4.90 & 22.06 & 326.18 & 22.33  \\
 & & & & & 5409.4 & 256 & 6.73 & 197.90 & 5.05 & 19.83 & 288.96 & 242.56  \\
 & & & & & 5665.4 & 256 & 6.73 & 209.69 & 4.79 & 18.68 & 273.89 & 30.15  \\
 & & & & & 5921.4 & 256 & 6.73 & 206.24 & 4.24 & 19.15 & 279.92 & 72.44  \\
 & & & & & 6177.4 & 256 & 6.73 & 192.17 & 3.59 & 18.14 & 244.93 & 55.09  \\
 & & & & & 6433.4 & 256 & 6.73 & 169.33 & 3.79 & 13.79 & 173.28 & 49.56  \\
 & & & & & 7676.5 & 256 & 6.73 & 161.12 & 1.95 & 15.36 & 159.88 & 208.87  \\
 & & & & & 7932.5 & 256 & 6.73 & 167.88 & 1.66 & 17.30 & 181.07 & 517.69  \\
 & & & & & 8188.5 & 256 & 6.73 & 175.70 & 1.83 & 17.48 & 193.26 & 2881.11  \\
 & & & & & 8444.6 & 256 & 6.73 & 160.08 & 1.46 & 15.88 & 159.21 & 89.20  \\
 & & & & & 8700.6 & 256 & 6.73 & 168.90 & 1.12 & 19.61 & 195.03 & 221.82  \\
 & & & & & 8956.6 & 256 & 6.73 & 159.11 & 1.16 & 1190.77 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 6.73 & \nodata & \nodata & 1253.81 & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 6.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.630+00.253 & 12:14:24.9 & $-62$:16:46.9 & shrds253 & B & 7055.0 & 4000 & 2.04 & 77.41 & 0.88 & 21.53 & 289.70 & 4.05  \\
 & & & & & 4897.3 & 256 & 2.04 & 118.02 & 3.50 & 20.51 & 524.58 & 12.92  \\
 & & & & & 5153.3 & 256 & 2.04 & 113.73 & 3.34 & 18.59 & 464.19 & 11.71  \\
 & & & & & 5409.4 & 256 & 2.04 & 106.80 & 4.05 & 15.97 & 406.00 & 13.08  \\
 & & & & & 5665.4 & 256 & 2.04 & 92.57 & 2.83 & 16.50 & 332.48 & 9.55  \\
 & & & & & 5921.4 & 256 & 2.04 & 88.76 & 2.70 & 15.20 & 288.46 & 8.77  \\
 & & & & & 6177.4 & 256 & 2.04 & 95.64 & 2.90 & 15.48 & 326.40 & 9.49  \\
 & & & & & 6433.4 & 256 & 2.04 & 95.67 & 3.69 & 12.64 & 291.47 & 10.69  \\
 & & & & & 7676.5 & 256 & 2.04 & 69.66 & 1.78 & 12.46 & 179.94 & 5.37  \\
 & & & & & 7932.5 & 256 & 2.04 & 62.09 & 1.53 & 12.06 & 151.37 & 4.63  \\
 & & & & & 8188.5 & 256 & 2.04 & 57.84 & 2.09 & 9.32 & 124.09 & 5.33  \\
 & & & & & 8444.6 & 256 & 2.04 & 60.96 & 1.55 & 11.44 & 142.39 & 4.56  \\
 & & & & & 8700.6 & 256 & 2.04 & 60.61 & 1.32 & 10.50 & 123.86 & 3.67  \\
 & & & & & 8956.6 & 256 & 2.04 & 57.92 & 1.35 & 9.74 & 113.11 & 3.63  \\
 & & & & & 9212.6 & 256 & 2.04 & 59.06 & 1.37 & 8.96 & 105.58 & 3.49  \\
G298.630+00.253 & 12:14:28.0 & $-62$:16:52.0 & mos079 & A & 7055.0 & 4000 & 6.73 & 137.59 & 1.43 & 24.43 & 238.63 & 6.39  \\
 & & & & & 4897.3 & 256 & 6.73 & 233.69 & 5.13 & 27.92 & 481.57 & 14.62  \\
 & & & & & 5153.3 & 256 & 6.73 & 221.21 & 4.90 & 25.29 & 422.42 & 13.66  \\
 & & & & & 5409.4 & 256 & 6.73 & 204.14 & 5.06 & 22.89 & 376.83 & 13.92  \\
 & & & & & 5665.4 & 256 & 6.73 & 166.98 & 4.80 & 19.80 & 277.02 & 12.46  \\
 & & & & & 5921.4 & 256 & 6.73 & 152.72 & 4.24 & 18.58 & 238.50 & 11.05  \\
 & & & & & 6177.4 & 256 & 6.73 & 174.83 & 3.59 & 21.45 & 293.63 & 10.79  \\
 & & & & & 6433.4 & 256 & 6.73 & 174.75 & 3.80 & 18.94 & 265.31 & 10.70  \\
 & & & & & 7676.5 & 256 & 6.73 & 115.50 & 1.95 & 16.55 & 144.52 & 6.74  \\
 & & & & & 7932.5 & 256 & 6.73 & 96.64 & 1.66 & 15.47 & 115.62 & 6.48  \\
 & & & & & 8188.5 & 256 & 6.73 & 88.64 & 1.83 & 14.01 & 98.81 & 7.20  \\
 & & & & & 8444.6 & 256 & 6.73 & 95.67 & 1.47 & 16.45 & 116.79 & 12.72  \\
 & & & & & 8700.6 & 256 & 6.73 & 89.44 & 1.12 & 16.31 & 101.01 & 17.79  \\
 & & & & & 8956.6 & 256 & 6.73 & 83.53 & 1.16 & 15.09 & 90.26 & 20.25  \\
 & & & & & 9212.6 & 256 & 6.73 & 82.61 & 1.21 & 14.32 & 83.24 & 9.73  \\
 & & & & & 9468.8 & 256 & 6.73 & \nodata & \nodata & 1419.71 & \nodata & \nodata  \\
G298.669+00.064 & 12:14:31.6 & $-62$:29:31.7 & g298.669+00.064 & C & 5954.5 & 4000 & 5.24 & 107.30 & 2.65 & 16.52 & 177.13 & 5.61  \\
 & & & & & 4648.4 & 256 & 5.24 & 171.41 & 11.21 & 12.41 & 281.59 & 19.09  \\
 & & & & & 4904.4 & 256 & 5.24 & 170.61 & 18.67 & 6.93 & 181.96 & 23.34  \\
 & & & & & 5160.4 & 256 & 5.24 & 159.82 & 9.24 & 12.61 & 241.17 & 15.87  \\
 & & & & & 5416.5 & 256 & 5.24 & 165.80 & 8.64 & 13.32 & 253.61 & 15.54  \\
 & & & & & 5672.5 & 256 & 5.24 & 170.06 & 7.11 & 16.36 & 300.47 & 14.76  \\
G298.765+00.174 & 12:15:24.4 & $-62$:24:40.4 & shrds256 & A & 7055.0 & 4000 & 1.69 & 18.18 & 1.33 & 9.16 & 65.89 & 3.23  \\
 & & & & & 4897.3 & 256 & 1.69 & 31.91 & 5.16 & 0.91 & 15.51 & 3.84  \\
 & & & & & 5153.3 & 256 & 1.69 & 30.31 & 4.37 & 2.32 & 35.57 & 5.15  \\
 & & & & & 5409.4 & 256 & 1.69 & 18.93 & 4.73 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.69 & 18.99 & 3.31 & 1.52 & 16.39 & 3.09  \\
 & & & & & 5921.4 & 256 & 1.69 & 13.97 & 4.61 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.69 & 10.01 & 3.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.69 & 11.91 & 4.42 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.69 & 11.84 & 1.92 & 1.48 & 9.66 & 1.74  \\
 & & & & & 7932.5 & 256 & 1.69 & 12.69 & 1.95 & 1.34 & 8.87 & 1.71  \\
 & & & & & 8188.5 & 256 & 1.69 & 11.13 & 3.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.69 & 12.40 & 1.67 & 1.86 & 11.35 & 1.72  \\
 & & & & & 8700.6 & 256 & 1.69 & 13.56 & 1.01 & 4.29 & 22.87 & 1.62  \\
 & & & & & 8956.6 & 256 & 1.69 & 6.02 & 1.63 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.69 & 6.62 & 1.97 & \nodata & \nodata & \nodata  \\
G298.765+00.174 & 12:15:23.6 & $-62$:23:53.2 & shrds258 & B & 7183.1 & 4000 & 3.38 & 47.00 & 4.75 & 9.59 & 105.38 & 8.90  \\
 & & & & & 4897.4 & 256 & 3.38 & 66.36 & 9.67 & 3.09 & 50.63 & 9.18  \\
 & & & & & 5153.4 & 256 & 3.38 & 69.35 & 9.82 & 4.47 & 76.56 & 11.39  \\
 & & & & & 5409.4 & 256 & 3.38 & 57.95 & 8.45 & 4.66 & 69.39 & 9.85  \\
 & & & & & 5665.4 & 256 & 3.38 & 62.22 & 8.68 & 4.78 & 73.04 & 10.03  \\
 & & & & & 5921.5 & 256 & 3.38 & 34.70 & 8.07 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.38 & 38.42 & 9.28 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.38 & 32.68 & 16.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.38 & 22.94 & 13.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.38 & 18.64 & 13.48 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.38 & 15.26 & 13.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 3.38 & 11.91 & 13.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.38 & 13.39 & 13.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.38 & 18.38 & 13.65 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.38 & 14.90 & 16.07 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 3.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.765+00.174 & 12:15:22.6 & $-62$:24:15.7 & mos079 & B & 7055.0 & 4000 & 6.73 & 47.97 & 1.38 & 17.92 & 71.27 & 3.80  \\
 & & & & & 4897.3 & 256 & 6.73 & 66.07 & 3.79 & 13.14 & 78.93 & 5.92  \\
 & & & & & 5153.3 & 256 & 6.73 & 70.72 & 3.78 & 13.24 & 83.24 & 5.94  \\
 & & & & & 5409.4 & 256 & 6.73 & 49.22 & 4.06 & 8.16 & 41.76 & 4.94  \\
 & & & & & 5665.4 & 256 & 6.73 & 52.38 & 3.99 & 9.06 & 48.50 & 5.23  \\
 & & & & & 5921.4 & 256 & 6.73 & 33.92 & 3.64 & 4.95 & 19.73 & 3.51  \\
 & & & & & 6177.4 & 256 & 6.73 & 25.37 & 3.18 & 3.78 & 11.78 & 2.63  \\
 & & & & & 6433.4 & 256 & 6.73 & 28.52 & 3.48 & 4.84 & 17.23 & 3.40  \\
 & & & & & 7676.5 & 256 & 6.73 & 22.92 & 1.97 & 5.98 & 15.24 & 4.03  \\
 & & & & & 7932.5 & 256 & 6.73 & 21.53 & 1.70 & 6.13 & 14.25 & 4.51  \\
 & & & & & 8188.5 & 256 & 6.73 & 13.97 & 1.91 & 2.32 & 4.18 & 2.31  \\
 & & & & & 8444.6 & 256 & 6.73 & 19.28 & 1.54 & 5.51 & 11.50 & 6.27  \\
 & & & & & 8700.6 & 256 & 6.73 & 23.76 & 1.19 & 8.36 & 18.54 & 11.94  \\
 & & & & & 8956.6 & 256 & 6.73 & 5.43 & 1.26 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 6.73 & 5.43 & 1.32 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 6.73 & 26.36 & 130.52 & \nodata & \nodata & \nodata  \\
G298.834+00.127 & 12:15:54.9 & $-62$:27:43.4 & mos079 & C & 7055.0 & 4000 & 6.73 & 344.10 & 1.32 & 23.54 & 368.56 & 7.08  \\
 & & & & & 4897.3 & 256 & 6.73 & 346.67 & 3.62 & 18.21 & 343.05 & 7.23  \\
 & & & & & 5153.3 & 256 & 6.73 & 344.89 & 3.62 & 18.65 & 347.59 & 7.50  \\
 & & & & & 5409.4 & 256 & 6.73 & 339.94 & 3.90 & 17.88 & 338.18 & 8.15  \\
 & & & & & 5665.4 & 256 & 6.73 & 337.25 & 3.85 & 18.20 & 340.34 & 8.40  \\
 & & & & & 5921.4 & 256 & 6.73 & 336.15 & 3.53 & 17.69 & 338.78 & 8.32  \\
 & & & & & 6177.4 & 256 & 6.73 & 344.01 & 3.09 & 19.01 & 356.39 & 8.70  \\
 & & & & & 6433.4 & 256 & 6.73 & 348.33 & 3.37 & 19.45 & 365.61 & 10.23  \\
 & & & & & 7676.5 & 256 & 6.73 & 339.16 & 1.92 & 21.73 & 359.67 & 8.33  \\
 & & & & & 7932.5 & 256 & 6.73 & 342.23 & 1.66 & 22.47 & 365.99 & 9.87  \\
 & & & & & 8188.5 & 256 & 6.73 & 340.63 & 1.85 & 20.87 & 357.04 & 10.51  \\
 & & & & & 8444.6 & 256 & 6.73 & 339.20 & 1.49 & 22.55 & 365.21 & 11.64  \\
 & & & & & 8700.6 & 256 & 6.73 & 336.33 & 1.15 & 23.43 & 364.41 & 11.70  \\
 & & & & & 8956.6 & 256 & 6.73 & 336.88 & 1.20 & 22.40 & 361.83 & 12.85  \\
 & & & & & 9212.6 & 256 & 6.73 & 331.63 & 1.25 & 21.69 & 349.99 & 14.12  \\
 & & & & & 9468.8 & 256 & 6.73 & 315.11 & 0.95 & 20.10 & 311.63 & 6.71  \\
G298.846+00.121 & 12:15:56.7 & $-62$:28:00.1 & shrds256 & C & 7055.0 & 4000 & 1.69 & 345.10 & 10.42 & 4.57 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.69 & 308.00 & 15.30 & 3.05 & 302.75 & 21.00  \\
 & & & & & 5153.3 & 256 & 1.69 & 316.56 & 14.73 & 3.27 & 324.80 & 21.11  \\
 & & & & & 5409.4 & 256 & 1.69 & 323.79 & 18.30 & 2.91 & 312.18 & 23.96  \\
 & & & & & 5665.4 & 256 & 1.69 & 334.28 & 14.87 & 3.50 & 353.76 & 20.34  \\
 & & & & & 5921.4 & 256 & 1.69 & 340.54 & 24.36 & 2.45 & 297.24 & 26.00  \\
 & & & & & 6177.4 & 256 & 1.69 & 347.52 & 20.89 & 2.95 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.69 & 380.34 & 33.11 & 2.24 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.69 & \nodata & \nodata & 2.77 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.69 & \nodata & \nodata & 1.86 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.69 & \nodata & \nodata & 1.18 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.69 & \nodata & \nodata & 1.28 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.69 & \nodata & \nodata & 0.73 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.846+00.121 & 12:15:55.8 & $-62$:27:53.3 & shrds258 & A & 7183.1 & 4000 & 3.38 & 327.30 & 1.44 & 15.07 & 391.16 & 3.73  \\
 & & & & & 4897.4 & 256 & 3.38 & 342.65 & 5.35 & 9.06 & 350.94 & 9.27  \\
 & & & & & 5153.4 & 256 & 3.38 & 342.70 & 5.12 & 9.44 & 357.53 & 9.12  \\
 & & & & & 5409.4 & 256 & 3.38 & 338.17 & 4.14 & 10.03 & 357.69 & 7.68  \\
 & & & & & 5665.4 & 256 & 3.38 & 333.78 & 3.99 & 10.38 & 355.03 & 7.61  \\
 & & & & & 5921.5 & 256 & 3.38 & 334.85 & 3.46 & 11.02 & 362.06 & 6.92  \\
 & & & & & 6177.5 & 256 & 3.38 & 336.69 & 3.69 & 11.48 & 383.28 & 7.63  \\
 & & & & & 6433.5 & 256 & 3.38 & 339.01 & 6.00 & 9.36 & 370.72 & 11.15  \\
 & & & & & 7676.6 & 256 & 3.38 & 324.51 & 3.12 & 11.45 & 375.19 & 6.84  \\
 & & & & & 7932.6 & 256 & 3.38 & 325.92 & 2.85 & 11.69 & 378.73 & 6.37  \\
 & & & & & 8188.6 & 256 & 3.38 & 322.61 & 2.53 & 12.04 & 377.47 & 5.83  \\
 & & & & & 8444.7 & 256 & 3.38 & 319.27 & 2.21 & 12.72 & 381.36 & 5.39  \\
 & & & & & 8700.7 & 256 & 3.38 & 315.37 & 1.97 & 13.20 & 381.66 & 5.00  \\
 & & & & & 8956.7 & 256 & 3.38 & 314.03 & 1.78 & 13.52 & 384.16 & 4.68  \\
 & & & & & 9212.7 & 256 & 3.38 & 310.83 & 1.82 & 13.46 & 381.55 & 4.85  \\
 & & & & & 9468.8 & 256 & 3.38 & 297.94 & 2.87 & 10.62 & 340.19 & 6.61  \\
G298.846+00.121 & 12:15:54.8 & $-62$:27:57.3 & shrds261 & B & 7182.3 & 4000 & 2.68 & 289.74 & 6.01 & 6.88 & 314.91 & 10.52  \\
 & & & & & 4897.1 & 256 & 2.68 & 330.76 & 11.17 & 5.69 & 334.00 & 16.77  \\
 & & & & & 5153.1 & 256 & 2.68 & 312.09 & 8.83 & 5.88 & 311.06 & 13.82  \\
 & & & & & 5409.2 & 256 & 2.68 & 301.40 & 8.20 & 5.79 & 290.52 & 12.71  \\
 & & & & & 5665.2 & 256 & 2.68 & 297.42 & 11.43 & 4.79 & 265.53 & 16.20  \\
 & & & & & 5921.2 & 256 & 2.68 & 295.02 & 10.28 & 5.12 & 273.54 & 15.45  \\
 & & & & & 6177.2 & 256 & 2.68 & 281.19 & 8.72 & 5.08 & 258.91 & 13.59  \\
 & & & & & 6433.2 & 256 & 2.68 & 285.25 & 9.51 & 4.96 & 265.53 & 14.62  \\
 & & & & & 7676.2 & 256 & 2.68 & 245.33 & 9.73 & 4.71 & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.68 & 231.99 & 11.03 & 4.02 & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.68 & 240.25 & 10.07 & 4.53 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.68 & 229.21 & 12.25 & 4.07 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.68 & 213.14 & 12.70 & 3.64 & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.68 & \nodata & \nodata & 3.40 & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.68 & \nodata & \nodata & 0.99 & \nodata & \nodata  \\
G298.878+00.192 & 12:16:18.3 & $-62$:24:17.2 & shrds258 & B & 7183.1 & 4000 & 3.38 & 84.42 & 4.31 & 12.92 & 167.23 & 8.56  \\
 & & & & & 4897.4 & 256 & 3.38 & 95.31 & 9.21 & 7.21 & 136.94 & 12.97  \\
 & & & & & 5153.4 & 256 & 3.38 & 91.34 & 9.31 & 6.38 & 117.97 & 12.17  \\
 & & & & & 5409.4 & 256 & 3.38 & 85.55 & 7.96 & 7.34 & 124.74 & 11.55  \\
 & & & & & 5665.4 & 256 & 3.38 & 83.76 & 8.14 & 7.72 & 124.39 & 11.62  \\
 & & & & & 5921.5 & 256 & 3.38 & 82.76 & 7.50 & 8.91 & 143.53 & 12.07  \\
 & & & & & 6177.5 & 256 & 3.38 & 81.90 & 8.56 & 7.04 & 113.65 & 11.63  \\
 & & & & & 6433.5 & 256 & 3.38 & 31.65 & 14.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.38 & 45.94 & 11.54 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.38 & 41.62 & 11.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.38 & 34.53 & 11.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 3.38 & 35.27 & 10.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.38 & 27.59 & 10.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.38 & 23.99 & 11.15 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.38 & 19.02 & 12.96 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 3.38 & 5.89 & 23.43 & \nodata & \nodata & \nodata  \\
G298.878+00.192 & 12:16:18.5 & $-62$:24:17.5 & shrds261 & C & 7182.3 & 4000 & 2.68 & 64.56 & 1.56 & 12.63 & 149.17 & 4.08  \\
 & & & & & 4897.1 & 256 & 2.68 & 78.06 & 5.68 & 6.98 & 132.69 & 9.63  \\
 & & & & & 5153.1 & 256 & 2.68 & 75.47 & 4.19 & 8.99 & 152.85 & 8.24  \\
 & & & & & 5409.2 & 256 & 2.68 & 75.59 & 3.62 & 9.84 & 157.59 & 7.53  \\
 & & & & & 5665.2 & 256 & 2.68 & 76.21 & 4.68 & 8.66 & 153.32 & 9.12  \\
 & & & & & 5921.2 & 256 & 2.68 & 76.90 & 3.88 & 10.17 & 169.88 & 8.36  \\
 & & & & & 6177.2 & 256 & 2.68 & 71.00 & 3.01 & 10.62 & 160.53 & 6.70  \\
 & & & & & 6433.2 & 256 & 2.68 & 71.60 & 3.00 & 10.78 & 163.37 & 6.79  \\
 & & & & & 7676.2 & 256 & 2.68 & 69.22 & 1.82 & 12.77 & 168.29 & 4.84  \\
 & & & & & 7932.2 & 256 & 2.68 & 68.29 & 1.83 & 12.36 & 162.19 & 4.81  \\
 & & & & & 8188.2 & 256 & 2.68 & 66.61 & 1.48 & 13.18 & 161.07 & 4.10  \\
 & & & & & 8444.2 & 256 & 2.68 & 66.26 & 1.58 & 12.45 & 155.44 & 4.28  \\
 & & & & & 8700.2 & 256 & 2.68 & 64.33 & 1.44 & 13.13 & 157.23 & 4.12  \\
 & & & & & 8956.3 & 256 & 2.68 & 61.93 & 1.45 & 12.56 & 147.64 & 4.08  \\
 & & & & & 9212.3 & 256 & 2.68 & 59.17 & 1.98 & 10.84 & 136.04 & 5.13  \\
G298.878+00.192 & 12:16:17.8 & $-62$:24:26.7 & mos079 & C & 7055.0 & 4000 & 6.73 & 103.62 & 1.30 & 17.53 & 130.99 & 4.93  \\
 & & & & & 4897.3 & 256 & 6.73 & 120.88 & 3.66 & 15.70 & 149.93 & 6.39  \\
 & & & & & 5153.3 & 256 & 6.73 & 119.26 & 3.63 & 15.08 & 143.72 & 6.21  \\
 & & & & & 5409.4 & 256 & 6.73 & 119.09 & 3.88 & 14.50 & 141.01 & 6.69  \\
 & & & & & 5665.4 & 256 & 6.73 & 121.50 & 3.80 & 14.67 & 147.36 & 8.62  \\
 & & & & & 5921.4 & 256 & 6.73 & 124.24 & 3.46 & 16.11 & 161.94 & 6.78  \\
 & & & & & 6177.4 & 256 & 6.73 & 115.75 & 3.03 & 16.03 & 148.70 & 6.45  \\
 & & & & & 6433.4 & 256 & 6.73 & 103.40 & 3.28 & 14.08 & 121.98 & 6.68  \\
 & & & & & 7676.5 & 256 & 6.73 & 105.60 & 1.85 & 17.47 & 137.90 & 39.93  \\
 & & & & & 7932.5 & 256 & 6.73 & 104.26 & 1.60 & 17.99 & 137.57 & 56.29  \\
 & & & & & 8188.5 & 256 & 6.73 & 101.37 & 1.79 & 17.44 & 133.73 & 77.38  \\
 & & & & & 8444.6 & 256 & 6.73 & 100.77 & 1.45 & 17.93 & 132.98 & 113.10  \\
 & & & & & 8700.6 & 256 & 6.73 & 98.72 & 1.12 & 20.64 & 149.81 & 789.66  \\
 & & & & & 8956.6 & 256 & 6.73 & 95.08 & 1.18 & 19.92 & 143.85 & 961.09  \\
 & & & & & 9212.6 & 256 & 6.73 & 91.53 & 1.23 & 19.20 & 132.87 & 746.03  \\
 & & & & & 9468.8 & 256 & 6.73 & 14.82 & 42.99 & \nodata & \nodata & \nodata  \\
G299.043+00.186 & 12:17:21.9 & $-62$:27:40.7 & shrds261 & C & 7182.3 & 4000 & 2.68 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 2.68 & 202.86 & 39.34 & 3.94 & 185.24 & 26.21  \\
 & & & & & 5153.1 & 256 & 2.68 & 159.51 & 37.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G299.349$-$00.267 & 12:19:53.6 & $-62$:55:13.7 & caswell6 & A & 7183.1 & 4000 & 1.94 & 320.16 & 1.42 & 13.80 & 635.60 & 4.53  \\
 & & & & & 4897.4 & 256 & 1.94 & 361.31 & 1.92 & 15.46 & 753.03 & 5.93  \\
 & & & & & 5153.4 & 256 & 1.94 & 355.02 & 2.13 & 14.20 & 725.22 & 6.33  \\
 & & & & & 5409.4 & 256 & 1.94 & 352.83 & 2.63 & 12.91 & 702.24 & 7.46  \\
 & & & & & 5665.5 & 256 & 1.94 & 348.90 & 2.74 & 12.74 & 696.73 & 7.75  \\
 & & & & & 5921.5 & 256 & 1.94 & 344.19 & 3.17 & 11.81 & 684.84 & 8.68  \\
 & & & & & 6177.5 & 256 & 1.94 & 343.52 & 2.60 & 12.65 & 688.23 & 7.46  \\
 & & & & & 6433.5 & 256 & 1.94 & 341.04 & 4.46 & 10.37 & 653.62 & 11.45  \\
 & & & & & 7676.6 & 256 & 1.94 & 321.99 & 3.17 & 10.84 & 619.18 & 8.81  \\
 & & & & & 7932.6 & 256 & 1.94 & 315.55 & 3.31 & 10.54 & 601.32 & 9.12  \\
 & & & & & 8188.7 & 256 & 1.94 & 310.76 & 3.26 & 10.32 & 584.34 & 8.96  \\
 & & & & & 8444.7 & 256 & 1.94 & 306.40 & 3.45 & 10.03 & 573.63 & 9.40  \\
 & & & & & 8700.7 & 256 & 1.94 & 301.49 & 3.85 & 9.49 & 554.26 & 10.21  \\
 & & & & & 8956.7 & 256 & 1.94 & 298.09 & 4.42 & 8.89 & 537.13 & 11.35  \\
 & & & & & 9212.7 & 256 & 1.94 & 295.62 & 5.31 & 8.32 & 526.53 & 13.23  \\
G299.349$-$00.267 & 12:19:52.5 & $-62$:55:06.8 & ch71 & B & 7182.3 & 4000 & 6.61 & 493.32 & 2.47 & 34.21 & 734.77 & 8.96  \\
 & & & & & 4896.8 & 256 & 6.61 & 574.02 & 3.12 & 33.30 & 796.52 & 8.47  \\
 & & & & & 5152.8 & 256 & 6.61 & 564.26 & 3.61 & 31.24 & 781.64 & 9.61  \\
 & & & & & 5408.8 & 256 & 6.61 & 567.03 & 5.18 & 26.35 & 760.13 & 12.54  \\
 & & & & & 5664.8 & 256 & 6.61 & 551.33 & 5.39 & 26.45 & 751.39 & 13.36  \\
 & & & & & 5920.8 & 256 & 6.61 & 534.79 & 6.27 & 23.52 & 697.74 & 14.67  \\
 & & & & & 6176.8 & 256 & 6.61 & 525.82 & 4.33 & 26.84 & 716.25 & 11.37  \\
 & & & & & 6432.8 & 256 & 6.61 & 521.86 & 4.33 & 26.42 & 714.80 & 11.55  \\
 & & & & & 7675.8 & 256 & 6.61 & 479.88 & 5.02 & 23.29 & 649.98 & 13.73  \\
 & & & & & 7931.7 & 256 & 6.61 & 470.62 & 4.62 & 23.90 & 647.04 & 13.18  \\
 & & & & & 8187.7 & 256 & 6.61 & 448.35 & 4.52 & 22.76 & 599.91 & 12.76  \\
 & & & & & 8443.7 & 256 & 6.61 & 456.68 & 6.25 & 21.07 & 613.78 & 17.08  \\
 & & & & & 8699.7 & 256 & 6.61 & 437.27 & 4.67 & 22.49 & 593.56 & 13.65  \\
 & & & & & 8955.7 & 256 & 6.61 & 433.85 & 4.87 & 22.34 & 597.52 & 14.51  \\
G299.349$-$00.267 & 12:19:53.0 & $-62$:55:18.7 & shrds1046 & B & 7055.1 & 4000 & 1.98 & 342.01 & 1.92 & 15.33 & 718.14 & 6.56  \\
 & & & & & 4897.4 & 256 & 1.98 & 369.60 & 4.15 & 11.85 & 711.02 & 10.62  \\
 & & & & & 5153.4 & 256 & 1.98 & 369.15 & 3.63 & 13.36 & 747.89 & 9.92  \\
 & & & & & 5409.4 & 256 & 1.98 & 375.83 & 4.03 & 13.09 & 761.40 & 10.96  \\
 & & & & & 5665.5 & 256 & 1.98 & 369.65 & 3.24 & 14.27 & 777.60 & 9.68  \\
 & & & & & 5921.5 & 256 & 1.98 & 363.64 & 2.95 & 14.19 & 761.19 & 9.14  \\
 & & & & & 6177.5 & 256 & 1.98 & 349.63 & 2.95 & 13.62 & 713.95 & 9.02  \\
 & & & & & 6433.5 & 256 & 1.98 & 347.05 & 4.75 & 11.40 & 672.76 & 12.94  \\
 & & & & & 7676.6 & 256 & 1.98 & 316.00 & 5.79 & 10.09 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.98 & 311.77 & 6.07 & 9.61 & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 1.98 & 307.97 & 5.98 & 9.48 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.98 & 302.67 & 6.98 & 8.82 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.98 & 285.20 & 6.15 & 8.85 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.98 & 276.79 & 7.13 & 8.45 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.98 & 260.88 & 6.84 & 8.05 & \nodata & \nodata  \\
G299.349$-$00.267 & 12:19:54.9 & $-62$:55:02.2 & mos078 & B & 7055.1 & 4000 & 7.14 & 502.61 & 0.54 & 43.16 & 676.76 & 11.91  \\
 & & & & & 4897.4 & 256 & 7.14 & 560.60 & 0.82 & 45.29 & 804.28 & 3.64  \\
 & & & & & 5153.4 & 256 & 7.14 & 558.17 & 0.82 & 43.15 & 785.42 & 3.85  \\
 & & & & & 5409.4 & 256 & 7.14 & 557.72 & 1.15 & 39.00 & 768.50 & 5.29  \\
 & & & & & 5665.5 & 256 & 7.14 & 550.53 & 1.14 & 39.77 & 762.91 & 7.23  \\
 & & & & & 5921.5 & 256 & 7.14 & 540.57 & 1.15 & 37.53 & 725.58 & 9.15  \\
 & & & & & 6177.5 & 256 & 7.14 & 533.81 & 0.95 & 37.88 & 713.82 & 9.49  \\
 & & & & & 6433.5 & 256 & 7.14 & 529.62 & 1.54 & 33.31 & 686.58 & 13.14  \\
 & & & & & 7676.6 & 256 & 7.14 & 494.72 & 1.36 & 30.65 & 610.42 & 33.91  \\
 & & & & & 7932.6 & 256 & 7.14 & 484.85 & 1.25 & 31.30 & 599.75 & 37.47  \\
 & & & & & 8188.7 & 256 & 7.14 & 468.20 & 1.23 & 30.37 & 563.49 & 39.79  \\
 & & & & & 8444.7 & 256 & 7.14 & 469.44 & 1.33 & 30.28 & 571.82 & 57.93  \\
 & & & & & 8700.7 & 256 & 7.14 & 454.91 & 1.09 & 31.96 & 557.12 & 71.38  \\
 & & & & & 8956.7 & 256 & 7.14 & 449.78 & 1.18 & 31.39 & 552.28 & 83.85  \\
 & & & & & 9212.7 & 256 & 7.14 & 440.65 & 2.10 & 28.08 & 519.18 & 84.34  \\
G299.399$-$00.235 & 12:20:25.2 & $-62$:53:41.4 & caswell6 & B & 7183.1 & 4000 & 1.94 & 30.34 & 3.03 & 2.47 & 27.95 & 3.71  \\
 & & & & & 4897.4 & 256 & 1.94 & 25.57 & 2.80 & 1.87 & 17.86 & 2.71  \\
 & & & & & 5153.4 & 256 & 1.94 & 26.87 & 3.23 & 1.18 & 13.10 & 2.61  \\
 & & & & & 5409.4 & 256 & 1.94 & 27.86 & 4.15 & 0.64 & 8.14 & 2.46  \\
 & & & & & 5665.5 & 256 & 1.94 & 18.96 & 4.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.94 & 26.14 & 5.42 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.94 & 27.20 & 4.64 & 0.46 & 5.75 & 2.20  \\
 & & & & & 6433.5 & 256 & 1.94 & 21.42 & 8.34 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.94 & 12.14 & 7.57 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.94 & 14.75 & 8.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 1.94 & 10.71 & 8.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.94 & 20.44 & 9.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.94 & 21.81 & 11.71 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.94 & 28.95 & 14.48 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.94 & 43.12 & 18.81 & \nodata & \nodata & \nodata  \\
G299.399$-$00.235 & 12:20:24.6 & $-62$:53:42.7 & shrds1046 & B & 7055.1 & 4000 & 1.98 & 24.35 & 0.78 & 5.20 & 31.71 & 1.36  \\
 & & & & & 4897.4 & 256 & 1.98 & 33.89 & 2.60 & 2.56 & 28.20 & 3.02  \\
 & & & & & 5153.4 & 256 & 1.98 & 32.45 & 2.17 & 3.28 & 32.72 & 2.87  \\
 & & & & & 5409.4 & 256 & 1.98 & 31.60 & 2.30 & 3.28 & 32.83 & 3.06  \\
 & & & & & 5665.5 & 256 & 1.98 & 29.47 & 1.75 & 3.66 & 32.40 & 2.48  \\
 & & & & & 5921.5 & 256 & 1.98 & 27.51 & 1.51 & 3.63 & 29.21 & 2.14  \\
 & & & & & 6177.5 & 256 & 1.98 & 23.38 & 1.43 & 3.02 & 21.50 & 1.85  \\
 & & & & & 6433.5 & 256 & 1.98 & 24.22 & 2.18 & 2.36 & 19.96 & 2.49  \\
 & & & & & 7676.6 & 256 & 1.98 & 16.84 & 1.93 & 1.31 & 8.65 & 1.63  \\
 & & & & & 7932.6 & 256 & 1.98 & 16.29 & 1.87 & 1.19 & 7.68 & 1.50  \\
 & & & & & 8188.7 & 256 & 1.98 & 14.84 & 1.71 & 1.21 & 7.08 & 1.38  \\
 & & & & & 8444.7 & 256 & 1.98 & 15.75 & 1.83 & 1.18 & 7.38 & 1.47  \\
 & & & & & 8700.7 & 256 & 1.98 & 15.28 & 1.48 & 1.68 & 9.34 & 1.43  \\
 & & & & & 8956.7 & 256 & 1.98 & 15.66 & 1.55 & 1.80 & 10.32 & 1.57  \\
 & & & & & 9212.7 & 256 & 1.98 & 15.17 & 1.34 & 1.89 & 10.08 & 1.40  \\
G300.134$-$00.100 & 12:26:52.3 & $-62$:49:49.0 & shrds268 & A & 7055.0 & 4000 & 1.62 & 33.50 & 1.14 & 12.33 & 149.31 & 3.66  \\
 & & & & & 4897.3 & 256 & 1.62 & 61.11 & 2.52 & 12.26 & 263.95 & 7.46  \\
 & & & & & 5153.3 & 256 & 1.62 & 51.86 & 1.82 & 11.66 & 208.15 & 5.28  \\
 & & & & & 5409.4 & 256 & 1.62 & 55.59 & 2.53 & 10.84 & 220.45 & 7.15  \\
 & & & & & 5665.4 & 256 & 1.62 & 52.00 & 2.53 & 10.08 & 195.50 & 6.89  \\
 & & & & & 5921.4 & 256 & 1.62 & 49.70 & 2.75 & 9.28 & 180.96 & 7.21  \\
 & & & & & 6177.4 & 256 & 1.62 & 43.03 & 2.14 & 9.22 & 152.73 & 5.67  \\
G300.369$-$00.288 & 12:28:52.1 & $-63$:02:41.7 & shrds271 & B & 7055.1 & 4000 & 2.60 & 109.34 & 1.27 & 20.55 & 297.96 & 5.44  \\
 & & & & & 4897.4 & 256 & 2.60 & 130.96 & 3.27 & 21.04 & 410.19 & 12.79  \\
 & & & & & 5153.4 & 256 & 2.60 & 124.70 & 4.30 & 12.96 & 284.63 & 11.00  \\
 & & & & & 5409.4 & 256 & 2.60 & 131.60 & 3.74 & 15.47 & 337.14 & 10.89  \\
 & & & & & 5665.4 & 256 & 2.60 & 132.87 & 2.47 & 20.42 & 401.77 & 8.94  \\
 & & & & & 5921.5 & 256 & 2.60 & 120.51 & 2.05 & 17.28 & 302.44 & 6.67  \\
 & & & & & 6177.5 & 256 & 2.60 & 122.84 & 2.18 & 17.76 & 324.41 & 7.35  \\
 & & & & & 6433.5 & 256 & 2.60 & 123.09 & 2.07 & 16.85 & 303.92 & 6.74  \\
 & & & & & 7676.6 & 256 & 2.60 & 108.19 & 2.46 & 11.38 & 211.88 & 6.36  \\
 & & & & & 7932.6 & 256 & 2.60 & 102.72 & 2.08 & 11.23 & 193.87 & 5.40  \\
 & & & & & 8188.6 & 256 & 2.60 & 98.81 & 2.34 & 9.98 & 175.55 & 5.63  \\
 & & & & & 8444.6 & 256 & 2.60 & 101.79 & 2.28 & 10.70 & 190.94 & 5.80  \\
 & & & & & 8700.7 & 256 & 2.60 & 90.33 & 1.72 & 10.19 & 156.70 & 4.31  \\
 & & & & & 8956.7 & 256 & 2.60 & 90.02 & 1.75 & 10.19 & 158.13 & 4.46  \\
 & & & & & 9212.7 & 256 & 2.60 & 87.60 & 1.75 & 9.41 & 145.48 & 4.27  \\
G300.369$-$00.288 & 12:28:51.7 & $-63$:02:38.6 & mos077 & B & 7055.1 & 4000 & 2.94 & 116.12 & 0.82 & 19.72 & 281.21 & 5.11  \\
 & & & & & 4897.4 & 256 & 2.94 & 138.16 & 2.15 & 22.15 & 394.53 & 10.32  \\
 & & & & & 5153.4 & 256 & 2.94 & 131.87 & 2.13 & 17.56 & 314.87 & 7.52  \\
 & & & & & 5409.4 & 256 & 2.94 & 139.11 & 2.00 & 19.03 & 356.63 & 7.88  \\
 & & & & & 5665.4 & 256 & 2.94 & 140.98 & 2.05 & 20.07 & 389.08 & 8.95  \\
 & & & & & 5921.5 & 256 & 2.94 & 125.36 & 2.36 & 15.28 & 281.59 & 8.19  \\
 & & & & & 6177.5 & 256 & 2.94 & 130.53 & 1.72 & 17.64 & 313.15 & 7.12  \\
 & & & & & 6433.5 & 256 & 2.94 & 131.16 & 1.93 & 15.62 & 286.01 & 7.17  \\
 & & & & & 7676.6 & 256 & 2.94 & 115.00 & 1.44 & 12.65 & 209.89 & 5.05  \\
 & & & & & 7932.6 & 256 & 2.94 & 109.10 & 1.25 & 12.14 & 189.30 & 4.42  \\
 & & & & & 8188.6 & 256 & 2.94 & 104.65 & 1.74 & 10.11 & 167.64 & 5.22  \\
 & & & & & 8444.6 & 256 & 2.94 & 108.70 & 1.53 & 11.12 & 183.29 & 5.10  \\
 & & & & & 8700.7 & 256 & 2.94 & 96.14 & 1.06 & 10.60 & 148.99 & 3.57  \\
 & & & & & 8956.7 & 256 & 2.94 & 95.93 & 1.20 & 10.27 & 148.67 & 4.07  \\
 & & & & & 9212.7 & 256 & 2.94 & 93.32 & 1.10 & 9.60 & 136.23 & 3.65  \\
G300.420$-$00.302 & 12:29:25.5 & $-63$:05:31.7 & g300.519$-$00.409 & C & 5954.5 & 4000 & 6.01 & 96.89 & 5.40 & 11.31 & \nodata & \nodata  \\
 & & & & & 4392.4 & 256 & 6.01 & 117.20 & 9.42 & 8.44 & 107.82 & 11.85  \\
 & & & & & 4648.4 & 256 & 6.01 & 117.95 & 8.54 & 9.78 & 121.78 & 11.58  \\
 & & & & & 4904.4 & 256 & 6.01 & 120.36 & 7.99 & 10.36 & 126.65 & 10.66  \\
 & & & & & 5160.4 & 256 & 6.01 & 118.15 & 6.05 & 12.98 & 139.08 & 8.28  \\
 & & & & & 5416.5 & 256 & 6.01 & 108.37 & 8.79 & 8.68 & 98.31 & 8.72  \\
 & & & & & 5672.5 & 256 & 6.01 & 87.18 & 12.49 & 4.16 & 44.00 & 7.45  \\
 & & & & & 5928.5 & 256 & 6.01 & 82.74 & 12.99 & 3.16 & 31.46 & 5.92  \\
 & & & & & 6236.5 & 256 & 6.01 & 44.11 & 16.52 & \nodata & \nodata & \nodata  \\
G300.424$-$00.153 & 12:29:37.9 & $-62$:56:12.6 & shrds273 & C & 7055.0 & 4000 & 1.68 & 39.23 & 1.55 & 9.80 & 121.65 & 4.04  \\
 & & & & & 4897.3 & 256 & 1.68 & 60.15 & 4.33 & 7.04 & 164.33 & 9.14  \\
 & & & & & 5153.3 & 256 & 1.68 & 53.00 & 2.83 & 7.58 & 141.49 & 6.26  \\
 & & & & & 5409.4 & 256 & 1.68 & 51.63 & 2.78 & 7.23 & 131.27 & 6.04  \\
 & & & & & 5665.4 & 256 & 1.68 & 50.04 & 3.85 & 5.20 & 104.80 & 7.10  \\
 & & & & & 5921.4 & 256 & 1.68 & 34.22 & 7.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.68 & 43.35 & 3.26 & 4.52 & 79.40 & 5.73  \\
 & & & & & 6433.4 & 256 & 1.68 & 41.40 & 4.56 & 2.73 & 53.73 & 6.22  \\
 & & & & & 7676.5 & 256 & 1.68 & 25.65 & 2.55 & 2.90 & 34.91 & 3.76  \\
 & & & & & 7932.5 & 256 & 1.68 & 11.18 & 2.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.68 & 13.40 & 4.55 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.68 & 11.83 & 3.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.68 & 8.05 & 2.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.68 & 9.65 & 2.93 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.68 & 7.96 & 2.41 & \nodata & \nodata & \nodata  \\
G300.424$-$00.153 & 12:29:37.5 & $-62$:56:06.4 & mos077 & C & 7055.1 & 4000 & 2.94 & 56.69 & 1.05 & 13.61 & 124.92 & 2.93  \\
 & & & & & 4897.4 & 256 & 2.94 & 88.62 & 2.39 & 11.37 & 180.71 & 5.06  \\
 & & & & & 5153.4 & 256 & 2.94 & 76.43 & 2.44 & 9.96 & 142.13 & 4.92  \\
 & & & & & 5409.4 & 256 & 2.94 & 73.43 & 2.32 & 9.73 & 132.98 & 4.73  \\
 & & & & & 5665.4 & 256 & 2.94 & 70.76 & 2.41 & 8.54 & 117.73 & 4.63  \\
 & & & & & 5921.5 & 256 & 2.94 & 44.53 & 2.81 & 4.40 & 46.40 & 3.84  \\
 & & & & & 6177.5 & 256 & 2.94 & 59.06 & 2.07 & 7.75 & 90.38 & 4.01  \\
 & & & & & 6433.5 & 256 & 2.94 & 56.04 & 2.37 & 6.36 & 72.82 & 4.05  \\
 & & & & & 7676.6 & 256 & 2.94 & 33.51 & 1.92 & 5.04 & 41.39 & 3.47  \\
 & & & & & 7932.6 & 256 & 2.94 & 13.84 & 1.70 & 0.04 & 0.15 & 0.20  \\
 & & & & & 8188.6 & 256 & 2.94 & 17.47 & 2.41 & 1.63 & 9.38 & 2.34  \\
 & & & & & 8444.6 & 256 & 2.94 & 14.52 & 2.16 & 0.03 & 0.11 & 0.22  \\
 & & & & & 8700.7 & 256 & 2.94 & 10.08 & 1.52 & 0.03 & 0.08 & 0.15  \\
 & & & & & 8956.7 & 256 & 2.94 & 11.33 & 1.76 & 0.02 & 0.08 & 0.17  \\
 & & & & & 9212.7 & 256 & 2.94 & 9.15 & 1.65 & 0.01 & 0.04 & 0.12  \\
G300.502$-$00.180 & 12:29:52.5 & $-62$:57:56.8 & shrds271 & C & 7055.1 & 4000 & 2.60 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.60 & 167.43 & 32.16 & 1.36 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G300.502$-$00.180 & 12:30:00.2 & $-62$:57:24.4 & shrds273 & C & 7055.0 & 4000 & 1.68 & 243.54 & 3.69 & 9.27 & 564.43 & 10.69  \\
 & & & & & 4897.3 & 256 & 1.68 & 275.80 & 6.81 & 8.60 & 625.31 & 16.42  \\
 & & & & & 5153.3 & 256 & 1.68 & 262.18 & 4.66 & 9.32 & 606.92 & 12.09  \\
 & & & & & 5409.4 & 256 & 1.68 & 265.76 & 4.80 & 9.25 & 615.97 & 12.62  \\
 & & & & & 5665.4 & 256 & 1.68 & 267.80 & 6.96 & 8.40 & 614.72 & 17.30  \\
 & & & & & 5921.4 & 256 & 1.68 & 276.84 & 14.87 & 5.50 & 549.31 & 30.36  \\
 & & & & & 6177.4 & 256 & 1.68 & 252.97 & 6.56 & 7.87 & 553.64 & 16.39  \\
 & & & & & 6433.4 & 256 & 1.68 & 270.31 & 9.69 & 7.13 & 583.95 & 22.91  \\
 & & & & & 7676.5 & 256 & 1.68 & 225.33 & 7.52 & 6.65 & 460.99 & 16.71  \\
 & & & & & 7932.5 & 256 & 1.68 & 248.50 & 9.19 & 6.08 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.68 & 241.78 & 15.77 & 3.85 & 351.82 & 24.22  \\
 & & & & & 8444.6 & 256 & 1.68 & 237.01 & 14.48 & 4.13 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.68 & 244.74 & 10.32 & 5.48 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.68 & 222.15 & 13.44 & 4.12 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.68 & 205.41 & 12.34 & 3.96 & \nodata & \nodata  \\
G300.502$-$00.180 & 12:29:55.1 & $-62$:57:10.1 & mos077 & C & 7055.1 & 4000 & 2.94 & 235.96 & 3.63 & 9.46 & 499.72 & 18.57  \\
 & & & & & 4897.4 & 256 & 2.94 & 271.46 & 4.64 & 11.88 & 635.35 & 16.01  \\
 & & & & & 5153.4 & 256 & 2.94 & 258.64 & 4.96 & 10.75 & 578.60 & 17.16  \\
 & & & & & 5409.4 & 256 & 2.94 & 260.54 & 5.05 & 10.61 & 584.76 & 18.78  \\
 & & & & & 5665.4 & 256 & 2.94 & 267.33 & 5.63 & 10.49 & 592.57 & 21.79  \\
 & & & & & 5921.5 & 256 & 2.94 & 247.79 & 7.04 & 9.65 & 597.15 & 29.35  \\
 & & & & & 6177.5 & 256 & 2.94 & 245.25 & 5.59 & 9.08 & 506.16 & 22.87  \\
 & & & & & 6433.5 & 256 & 2.94 & 263.98 & 6.90 & 9.05 & 542.07 & 28.70  \\
 & & & & & 7676.6 & 256 & 2.94 & 208.41 & 8.47 & 6.11 & 322.39 & 28.27  \\
 & & & & & 7932.6 & 256 & 2.94 & 227.54 & 8.29 & 8.32 & 362.90 & 28.85  \\
 & & & & & 8188.6 & 256 & 2.94 & 213.06 & 13.02 & 4.57 & 236.46 & 30.70  \\
 & & & & & 8444.6 & 256 & 2.94 & 214.74 & 12.97 & 5.68 & 227.38 & 28.39  \\
 & & & & & 8700.7 & 256 & 2.94 & 226.06 & 10.23 & 7.72 & 265.34 & 24.98  \\
 & & & & & 8956.7 & 256 & 2.94 & 201.55 & 13.54 & 4.96 & 170.44 & 23.00  \\
 & & & & & 9212.7 & 256 & 2.94 & 181.20 & 14.55 & 3.92 & 122.69 & 19.42  \\
G300.965+01.162 & 12:34:52.9 & $-61$:39:16.7 & ch73 & B & 7182.6 & 4000 & 1.80 & 1405.00 & 4.44 & 16.09 & 3067.66 & 16.98  \\
 & & & & & 4897.3 & 256 & 1.80 & 1499.62 & 8.00 & 15.40 & 3284.82 & 26.13  \\
 & & & & & 5153.3 & 256 & 1.80 & 1487.62 & 8.22 & 15.01 & 3264.60 & 26.63  \\
 & & & & & 5409.3 & 256 & 1.80 & 1486.65 & 8.79 & 14.64 & 3258.88 & 28.34  \\
 & & & & & 5665.3 & 256 & 1.80 & 1478.18 & 8.07 & 14.49 & 3213.37 & 26.19  \\
 & & & & & 5921.3 & 256 & 1.80 & 1460.71 & 8.80 & 13.88 & 3149.53 & 28.05  \\
 & & & & & 6177.3 & 256 & 1.80 & 1442.19 & 7.72 & 13.92 & 3088.40 & 24.93  \\
 & & & & & 6433.3 & 256 & 1.80 & 1434.49 & 7.76 & 13.66 & 3058.49 & 25.06  \\
 & & & & & 7676.4 & 256 & 1.80 & 1385.31 & 10.50 & 11.04 & 2798.88 & 30.41  \\
 & & & & & 7932.4 & 256 & 1.80 & 1387.94 & 13.16 & 10.51 & 2804.16 & 37.22  \\
 & & & & & 8188.4 & 256 & 1.80 & 1363.03 & 9.68 & 10.99 & 2728.24 & 28.47  \\
 & & & & & 8444.4 & 256 & 1.80 & 1358.71 & 10.10 & 10.92 & 2728.63 & 29.88  \\
 & & & & & 8700.5 & 256 & 1.80 & 1347.66 & 10.78 & 10.50 & 2675.83 & 31.46  \\
 & & & & & 8956.5 & 256 & 1.80 & 1348.18 & 15.39 & 9.57 & 2661.89 & 42.84  \\
 & & & & & 9212.5 & 256 & 1.80 & 1333.56 & 17.46 & 9.05 & 2593.61 & 47.48  \\
G300.965+01.162 & 12:34:52.4 & $-61$:39:12.8 & caswell7 & C & 7183.1 & 4000 & 2.05 & 1447.52 & 4.67 & 17.04 & 2989.17 & 16.74  \\
 & & & & & 4897.4 & 256 & 2.05 & 1505.46 & 7.69 & 16.38 & 3104.46 & 23.87  \\
 & & & & & 5153.4 & 256 & 2.05 & 1501.68 & 7.74 & 16.29 & 3095.02 & 24.19  \\
 & & & & & 5409.4 & 256 & 2.05 & 1499.72 & 8.36 & 15.77 & 3081.59 & 25.89  \\
 & & & & & 5665.5 & 256 & 2.05 & 1486.60 & 8.43 & 15.45 & 3044.63 & 26.10  \\
 & & & & & 5921.5 & 256 & 2.05 & 1476.07 & 12.45 & 13.22 & 2931.25 & 35.35  \\
 & & & & & 6177.5 & 256 & 2.05 & 1470.06 & 8.61 & 15.02 & 2981.16 & 26.87  \\
 & & & & & 6433.5 & 256 & 2.05 & 1468.08 & 10.67 & 13.50 & 2910.33 & 31.38  \\
 & & & & & 7676.6 & 256 & 2.05 & 1450.91 & 9.66 & 13.14 & 2864.12 & 29.36  \\
 & & & & & 7932.6 & 256 & 2.05 & 1442.37 & 10.46 & 12.60 & 2824.73 & 31.17  \\
 & & & & & 8188.7 & 256 & 2.05 & 1429.75 & 10.23 & 12.40 & 2774.58 & 30.56  \\
 & & & & & 8444.7 & 256 & 2.05 & 1423.08 & 11.23 & 11.70 & 2736.26 & 32.51  \\
 & & & & & 8700.7 & 256 & 2.05 & 1407.42 & 12.51 & 11.16 & 2681.90 & 35.49  \\
 & & & & & 8956.7 & 256 & 2.05 & 1406.45 & 12.80 & 10.98 & 2671.47 & 36.37  \\
 & & & & & 9212.7 & 256 & 2.05 & 1404.49 & 12.72 & 10.94 & 2671.68 & 36.47  \\
G300.965+01.162 & 12:34:54.4 & $-61$:39:26.4 & g300.972+00.994 & C & 5954.5 & 4000 & 6.08 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4392.4 & 256 & 6.08 & \nodata & \nodata & 12.63 & \nodata & \nodata  \\
 & & & & & 4648.4 & 256 & 6.08 & \nodata & \nodata & 13.23 & \nodata & \nodata  \\
 & & & & & 4904.4 & 256 & 6.08 & \nodata & \nodata & 9.04 & \nodata & \nodata  \\
 & & & & & 5160.4 & 256 & 6.08 & \nodata & \nodata & 10.35 & \nodata & \nodata  \\
 & & & & & 5416.5 & 256 & 6.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5672.5 & 256 & 6.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5928.5 & 256 & 6.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 6.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 6.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G300.965+01.162 & 12:34:52.8 & $-61$:39:03.2 & g300.983+01.117 & B & 5954.5 & 4000 & 5.89 & 2200.36 & 4.48 & 32.73 & 3050.35 & 14.00  \\
 & & & & & 4392.4 & 256 & 5.89 & 2266.54 & 9.29 & 30.77 & 3048.39 & 23.58  \\
 & & & & & 4648.4 & 256 & 5.89 & 2287.74 & 11.30 & 30.32 & 3159.46 & 29.02  \\
 & & & & & 4904.4 & 256 & 5.89 & 2272.63 & 11.79 & 29.84 & 3140.49 & 30.61  \\
 & & & & & 5160.4 & 256 & 5.89 & 2240.88 & 10.85 & 28.44 & 3027.01 & 28.25  \\
 & & & & & 5416.5 & 256 & 5.89 & 2231.15 & 13.20 & 27.44 & 3035.80 & 34.37  \\
 & & & & & 5672.5 & 256 & 5.89 & 2253.43 & 12.53 & 27.11 & 3048.47 & 33.43  \\
 & & & & & 5928.5 & 256 & 5.89 & 2265.39 & 15.50 & 25.49 & 3052.07 & 40.43  \\
 & & & & & 6236.5 & 256 & 5.89 & 2147.32 & 14.68 & 24.11 & 2776.80 & 38.12  \\
 & & & & & 6748.6 & 256 & 5.89 & 2204.35 & 19.50 & 22.96 & 2920.64 & 51.72  \\
 & & & & & 7004.6 & 256 & 5.89 & 2102.91 & 16.17 & 22.34 & 2703.86 & 43.54  \\
 & & & & & 7260.6 & 256 & 5.89 & 2089.61 & 16.05 & 22.59 & 2719.30 & 43.84  \\
 & & & & & 7516.6 & 256 & 5.89 & 2106.64 & 17.21 & 22.64 & 2784.47 & 46.91  \\
G300.965+01.162 & 12:34:52.6 & $-61$:39:16.4 & mos076 & C & 7182.6 & 4000 & 2.34 & 1593.17 & 1.60 & 20.35 & 2982.23 & 8.69  \\
 & & & & & 4897.3 & 256 & 2.34 & 1649.64 & 2.70 & 22.14 & 3257.52 & 11.01  \\
 & & & & & 5153.3 & 256 & 2.34 & 1644.82 & 2.93 & 21.45 & 3235.91 & 11.99  \\
 & & & & & 5409.3 & 256 & 2.34 & 1645.75 & 2.87 & 21.57 & 3234.91 & 12.25  \\
 & & & & & 5665.3 & 256 & 2.34 & 1638.17 & 2.84 & 20.51 & 3170.16 & 12.05  \\
 & & & & & 5921.3 & 256 & 2.34 & 1625.66 & 3.75 & 18.51 & 3088.73 & 15.07  \\
 & & & & & 6177.3 & 256 & 2.34 & 1613.09 & 3.08 & 18.76 & 3051.60 & 18.83  \\
 & & & & & 6433.3 & 256 & 2.34 & 1612.54 & 2.79 & 18.18 & 2997.83 & 21.67  \\
 & & & & & 7676.4 & 256 & 2.34 & 1585.53 & 3.96 & 15.33 & 2811.10 & 16.99  \\
 & & & & & 7932.4 & 256 & 2.34 & 1583.89 & 4.32 & 14.94 & 2805.36 & 18.76  \\
 & & & & & 8188.4 & 256 & 2.34 & 1565.24 & 3.73 & 14.79 & 2716.18 & 19.33  \\
 & & & & & 8444.4 & 256 & 2.34 & 1561.23 & 3.96 & 14.27 & 2694.62 & 23.87  \\
 & & & & & 8700.5 & 256 & 2.34 & 1548.92 & 4.08 & 13.78 & 2636.49 & 33.25  \\
 & & & & & 8956.5 & 256 & 2.34 & 1551.57 & 5.71 & 12.63 & 2613.66 & 57.03  \\
 & & & & & 9212.5 & 256 & 2.34 & 1544.11 & 5.29 & 12.65 & 2588.18 & 117.62  \\
G300.972+00.994 & 12:34:54.5 & $-61$:49:06.8 & g300.972+00.994 & A & 5954.5 & 4000 & 6.08 & 42.51 & 3.39 & 10.53 & 51.86 & 5.00  \\
 & & & & & 4392.4 & 256 & 6.08 & 29.28 & 6.12 & \nodata & \nodata & \nodata  \\
 & & & & & 4648.4 & 256 & 6.08 & 27.84 & 5.37 & 0.44 & 1.97 & 1.48  \\
 & & & & & 4904.4 & 256 & 6.08 & 51.75 & 5.99 & 6.16 & 41.95 & 6.43  \\
 & & & & & 5160.4 & 256 & 6.08 & 59.18 & 3.18 & 13.71 & 82.85 & 5.42  \\
 & & & & & 5416.5 & 256 & 6.08 & 51.14 & 5.98 & 6.87 & 47.53 & 7.04  \\
 & & & & & 5672.5 & 256 & 6.08 & 29.07 & 7.40 & \nodata & \nodata & \nodata  \\
 & & & & & 5928.5 & 256 & 6.08 & 25.16 & 6.67 & \nodata & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 6.08 & 22.71 & 5.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 6.08 & 17.74 & 5.30 & \nodata & \nodata & \nodata  \\
G301.116+00.968 & 12:36:02.5 & $-61$:51:04.8 & ch74 & A & 7182.6 & 4000 & 1.79 & 2390.51 & 4.82 & 11.63 & 3456.57 & 14.07  \\
 & & & & & 4897.3 & 256 & 1.79 & 2612.93 & 9.05 & 10.33 & 3674.76 & 22.97  \\
 & & & & & 5153.3 & 256 & 1.79 & 2586.79 & 8.91 & 10.56 & 3676.81 & 23.05  \\
 & & & & & 5409.3 & 256 & 1.79 & 2564.93 & 8.77 & 10.48 & 3656.49 & 22.72  \\
 & & & & & 5665.3 & 256 & 1.79 & 2538.93 & 8.30 & 10.70 & 3634.30 & 21.91  \\
 & & & & & 5921.3 & 256 & 1.79 & 2504.80 & 8.37 & 10.56 & 3581.36 & 22.06  \\
 & & & & & 6177.3 & 256 & 1.79 & 2474.93 & 7.38 & 10.83 & 3550.75 & 19.88  \\
 & & & & & 6433.3 & 256 & 1.79 & 2453.20 & 7.33 & 10.68 & 3509.50 & 19.74  \\
 & & & & & 7676.4 & 256 & 1.79 & 2342.08 & 8.97 & 9.74 & 3339.06 & 23.79  \\
 & & & & & 7932.4 & 256 & 1.79 & 2324.96 & 9.23 & 9.62 & 3318.32 & 24.52  \\
 & & & & & 8188.4 & 256 & 1.79 & 2301.19 & 9.40 & 9.49 & 3281.74 & 24.96  \\
 & & & & & 8444.4 & 256 & 1.79 & 2284.69 & 9.50 & 9.38 & 3265.23 & 25.27  \\
 & & & & & 8700.4 & 256 & 1.79 & 2255.74 & 8.59 & 9.46 & 3214.73 & 23.20  \\
 & & & & & 8956.5 & 256 & 1.79 & 2242.71 & 10.08 & 9.11 & 3207.59 & 26.86  \\
 & & & & & 9212.5 & 256 & 1.79 & 2216.50 & 13.24 & 8.32 & 3125.11 & 33.65  \\
G301.116+00.968 & 12:36:02.2 & $-61$:51:06.6 & caswell8 & A & 7183.1 & 4000 & 2.00 & 2424.59 & 4.53 & 13.28 & 3375.22 & 13.70  \\
 & & & & & 4897.4 & 256 & 2.00 & 2595.66 & 10.18 & 10.82 & 3484.79 & 25.09  \\
 & & & & & 5153.4 & 256 & 2.00 & 2572.95 & 10.39 & 10.79 & 3466.18 & 25.72  \\
 & & & & & 5409.4 & 256 & 2.00 & 2559.72 & 9.96 & 10.76 & 3444.12 & 24.80  \\
 & & & & & 5665.5 & 256 & 2.00 & 2538.35 & 8.84 & 11.16 & 3450.31 & 22.63  \\
 & & & & & 5921.5 & 256 & 2.00 & 2511.84 & 12.67 & 9.92 & 3370.76 & 30.56  \\
 & & & & & 6177.5 & 256 & 2.00 & 2490.64 & 8.94 & 10.66 & 3356.92 & 22.64  \\
 & & & & & 6433.5 & 256 & 2.00 & 2489.03 & 9.97 & 10.38 & 3358.21 & 24.99  \\
 & & & & & 7676.6 & 256 & 2.00 & 2400.31 & 11.03 & 9.99 & 3264.08 & 28.13  \\
 & & & & & 7932.6 & 256 & 2.00 & 2378.68 & 12.15 & 9.69 & 3231.28 & 30.67  \\
 & & & & & 8188.7 & 256 & 2.00 & 2351.10 & 10.51 & 9.96 & 3208.08 & 27.21  \\
 & & & & & 8444.7 & 256 & 2.00 & 2338.32 & 11.47 & 9.68 & 3191.20 & 29.45  \\
 & & & & & 8700.7 & 256 & 2.00 & 2313.79 & 11.70 & 9.55 & 3153.77 & 30.04  \\
 & & & & & 8956.7 & 256 & 2.00 & 2297.54 & 13.27 & 9.20 & 3124.86 & 33.58  \\
 & & & & & 9212.7 & 256 & 2.00 & 2278.81 & 10.63 & 9.60 & 3116.55 & 28.01  \\
G301.116+00.968 & 12:36:06.8 & $-61$:51:13.1 & g300.972+00.994 & C & 5954.5 & 4000 & 6.08 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4392.4 & 256 & 6.08 & 3945.92 & 56.42 & 19.44 & \nodata & \nodata  \\
 & & & & & 4648.4 & 256 & 6.08 & \nodata & \nodata & 17.80 & \nodata & \nodata  \\
 & & & & & 4904.4 & 256 & 6.08 & \nodata & \nodata & 16.13 & \nodata & \nodata  \\
 & & & & & 5160.4 & 256 & 6.08 & \nodata & \nodata & 16.64 & \nodata & \nodata  \\
 & & & & & 5416.5 & 256 & 6.08 & \nodata & \nodata & 10.13 & \nodata & \nodata  \\
 & & & & & 5672.5 & 256 & 6.08 & \nodata & \nodata & 4.98 & \nodata & \nodata  \\
 & & & & & 5928.5 & 256 & 6.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 6.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 6.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G301.116+00.968 & 12:36:02.4 & $-61$:51:04.3 & mos076 & A & 7182.6 & 4000 & 2.34 & 2579.40 & 1.58 & 16.48 & 3360.07 & 6.28  \\
 & & & & & 4897.3 & 256 & 2.34 & 2755.94 & 2.68 & 19.40 & 3689.04 & 9.81  \\
 & & & & & 5153.3 & 256 & 2.34 & 2738.05 & 2.91 & 18.16 & 3655.62 & 10.23  \\
 & & & & & 5409.3 & 256 & 2.34 & 2721.98 & 2.85 & 17.07 & 3611.50 & 9.70  \\
 & & & & & 5665.3 & 256 & 2.34 & 2702.01 & 2.81 & 16.51 & 3580.00 & 9.51  \\
 & & & & & 5921.3 & 256 & 2.34 & 2673.70 & 3.71 & 15.00 & 3507.08 & 11.96  \\
 & & & & & 6177.3 & 256 & 2.34 & 2647.30 & 3.05 & 15.54 & 3472.35 & 10.40  \\
 & & & & & 6433.3 & 256 & 2.34 & 2638.87 & 2.76 & 15.38 & 3440.06 & 9.52  \\
 & & & & & 7676.4 & 256 & 2.34 & 2542.71 & 3.90 & 13.03 & 3259.78 & 13.09  \\
 & & & & & 7932.4 & 256 & 2.34 & 2524.53 & 4.25 & 12.68 & 3230.25 & 14.26  \\
 & & & & & 8188.4 & 256 & 2.34 & 2498.65 & 3.67 & 12.81 & 3186.56 & 12.76  \\
 & & & & & 8444.4 & 256 & 2.34 & 2485.33 & 3.89 & 12.44 & 3164.97 & 13.50  \\
 & & & & & 8700.5 & 256 & 2.34 & 2458.45 & 4.01 & 12.17 & 3108.67 & 13.97  \\
 & & & & & 8956.5 & 256 & 2.34 & 2445.67 & 5.60 & 11.27 & 3073.95 & 18.72  \\
 & & & & & 9212.5 & 256 & 2.34 & 2422.37 & 5.18 & 11.21 & 3024.12 & 17.75  \\
G301.138$-$00.227 & 12:35:35.1 & $-63$:02:26.2 & shrds283 & B & 7182.6 & 4000 & 2.70 & 429.82 & 1.83 & 19.35 & 604.00 & 5.97  \\
 & & & & & 4897.2 & 256 & 2.70 & 282.62 & 3.33 & 17.35 & 479.26 & 9.20  \\
 & & & & & 5153.3 & 256 & 2.70 & 300.89 & 3.28 & 16.52 & 480.19 & 8.82  \\
 & & & & & 5409.3 & 256 & 2.70 & 314.25 & 3.33 & 16.44 & 493.54 & 9.00  \\
 & & & & & 5665.3 & 256 & 2.70 & 333.39 & 2.78 & 16.54 & 496.79 & 7.60  \\
 & & & & & 5921.3 & 256 & 2.70 & 348.09 & 2.38 & 17.04 & 505.13 & 6.70  \\
 & & & & & 6177.3 & 256 & 2.70 & 367.99 & 2.20 & 18.04 & 534.51 & 6.51  \\
 & & & & & 6433.3 & 256 & 2.70 & 382.80 & 2.19 & 18.08 & 549.93 & 6.55  \\
 & & & & & 7676.4 & 256 & 2.70 & 460.15 & 3.71 & 12.99 & 560.30 & 9.30  \\
 & & & & & 7932.4 & 256 & 2.70 & 475.19 & 4.22 & 12.20 & 566.32 & 10.26  \\
 & & & & & 8188.4 & 256 & 2.70 & 492.44 & 4.98 & 11.69 & 582.72 & 11.90  \\
 & & & & & 8444.4 & 256 & 2.70 & 503.48 & 4.64 & 11.90 & 592.98 & 11.33  \\
 & & & & & 8700.4 & 256 & 2.70 & 520.40 & 4.06 & 12.25 & 610.44 & 10.25  \\
 & & & & & 8956.5 & 256 & 2.70 & 535.14 & 4.44 & 11.80 & 622.84 & 11.08  \\
 & & & & & 9212.5 & 256 & 2.70 & 545.72 & 4.33 & 11.72 & 631.50 & 10.90  \\
G301.710$-$00.056 & 12:40:42.2 & $-62$:54:16.4 & shrds286 & A & 7182.6 & 4000 & 2.76 & 48.93 & 0.29 & 11.53 & 54.07 & 0.73  \\
 & & & & & 4897.2 & 256 & 2.76 & 50.30 & 1.77 & 5.37 & 46.89 & 2.57  \\
 & & & & & 5153.3 & 256 & 2.76 & 52.47 & 1.43 & 5.75 & 48.43 & 2.16  \\
 & & & & & 5409.3 & 256 & 2.76 & 51.50 & 1.05 & 6.58 & 50.07 & 1.71  \\
 & & & & & 5665.3 & 256 & 2.76 & 51.03 & 0.65 & 8.26 & 53.44 & 1.21  \\
 & & & & & 5921.3 & 256 & 2.76 & 50.30 & 0.55 & 8.48 & 52.13 & 1.04  \\
 & & & & & 6177.3 & 256 & 2.76 & 50.48 & 0.49 & 8.62 & 52.20 & 0.96  \\
 & & & & & 6433.3 & 256 & 2.76 & 49.94 & 0.55 & 8.33 & 51.56 & 1.05  \\
 & & & & & 7676.4 & 256 & 2.76 & 47.36 & 0.52 & 8.28 & 49.47 & 1.04  \\
 & & & & & 7932.4 & 256 & 2.76 & 47.46 & 0.47 & 8.90 & 51.24 & 0.99  \\
 & & & & & 8188.4 & 256 & 2.76 & 47.40 & 0.45 & 9.11 & 52.37 & 0.97  \\
 & & & & & 8444.4 & 256 & 2.76 & 47.84 & 0.42 & 9.43 & 53.45 & 0.93  \\
 & & & & & 8700.4 & 256 & 2.76 & 47.04 & 0.51 & 8.48 & 50.83 & 1.06  \\
 & & & & & 8956.4 & 256 & 2.76 & 46.86 & 0.55 & 8.48 & 51.40 & 1.18  \\
 & & & & & 9212.5 & 256 & 2.76 & 46.75 & 0.56 & 8.57 & 52.34 & 1.23  \\
G301.733+01.103 & 12:41:17.3 & $-61$:44:43.0 & shrds1050g & A & 7182.6 & 4000 & 2.73 & 141.59 & 1.66 & 27.15 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.73 & 140.29 & 6.95 & 3.83 & 106.23 & 8.47  \\
 & & & & & 5153.3 & 256 & 2.73 & 140.84 & 6.27 & 4.06 & 109.66 & 7.91  \\
 & & & & & 5409.3 & 256 & 2.73 & 141.72 & 5.96 & 4.09 & 109.51 & 7.57  \\
 & & & & & 5665.3 & 256 & 2.73 & 140.97 & 7.71 & 3.31 & 98.24 & 8.78  \\
 & & & & & 5921.3 & 256 & 2.73 & 144.37 & 6.77 & 3.85 & 110.25 & 8.38  \\
 & & & & & 6177.3 & 256 & 2.73 & 142.37 & 2.84 & 20.00 & 407.14 & 17.75  \\
 & & & & & 6433.3 & 256 & 2.73 & 142.94 & 3.20 & 16.62 & 324.77 & 16.59  \\
 & & & & & 7676.4 & 256 & 2.73 & 136.91 & 4.31 & 4.78 & 114.25 & 6.18  \\
 & & & & & 7932.4 & 256 & 2.73 & 135.38 & 3.92 & 4.96 & 114.28 & 5.77  \\
 & & & & & 8188.4 & 256 & 2.73 & 134.70 & 3.18 & 5.51 & 118.21 & 4.99  \\
 & & & & & 8444.4 & 256 & 2.73 & 134.52 & 2.96 & 5.71 & 120.03 & 4.78  \\
 & & & & & 8700.4 & 256 & 2.73 & 135.12 & 2.53 & 6.30 & 125.96 & 4.35  \\
 & & & & & 8956.4 & 256 & 2.73 & 134.74 & 2.57 & 6.29 & 126.22 & 4.46  \\
 & & & & & 9212.5 & 256 & 2.73 & 133.53 & 2.50 & 6.37 & 126.15 & 4.41  \\
G301.817+00.784 & 12:41:53.8 & $-62$:04:09.7 & shrds1051g & A & 7182.6 & 4000 & 2.06 & 60.99 & 0.50 & 23.54 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.06 & 66.51 & 1.90 & 4.43 & 62.66 & 2.86  \\
 & & & & & 5153.3 & 256 & 2.06 & 64.00 & 1.54 & 4.71 & 60.87 & 2.40  \\
 & & & & & 5409.3 & 256 & 2.06 & 62.25 & 1.41 & 4.88 & 60.02 & 2.25  \\
 & & & & & 5665.3 & 256 & 2.06 & 61.64 & 1.42 & 4.93 & 59.69 & 2.28  \\
 & & & & & 5921.3 & 256 & 2.06 & 61.36 & 1.66 & 4.56 & 58.81 & 2.57  \\
 & & & & & 6177.3 & 256 & 2.06 & 61.03 & 1.49 & 5.00 & 61.32 & 2.44  \\
 & & & & & 6433.3 & 256 & 2.06 & 61.29 & 1.41 & 5.16 & 62.12 & 2.36  \\
 & & & & & 7676.4 & 256 & 2.06 & 59.53 & 1.09 & 5.72 & 62.40 & 1.97  \\
 & & & & & 7932.4 & 256 & 2.06 & 59.31 & 0.96 & 6.00 & 62.72 & 1.79  \\
 & & & & & 8188.4 & 256 & 2.06 & 59.11 & 1.35 & 4.94 & 58.95 & 2.27  \\
 & & & & & 8444.4 & 256 & 2.06 & 57.67 & 0.84 & 6.13 & 61.03 & 1.61  \\
 & & & & & 8700.4 & 256 & 2.06 & 58.12 & 0.63 & 7.59 & 66.07 & 1.38  \\
 & & & & & 8956.4 & 256 & 2.06 & 57.95 & 0.73 & 6.32 & 61.63 & 1.44  \\
 & & & & & 9212.5 & 256 & 2.06 & 57.30 & 0.94 & 5.87 & 60.83 & 1.78  \\
G302.032$-$00.063 & 12:43:31.9 & $-62$:55:10.2 & ch76 & A & 7182.2 & 4000 & 6.33 & 1111.92 & 6.54 & 22.34 & 1234.17 & 17.80  \\
 & & & & & 4896.8 & 256 & 6.33 & 1130.02 & 6.05 & 22.94 & 1157.48 & 13.58  \\
 & & & & & 5152.8 & 256 & 6.33 & 1133.79 & 6.48 & 22.61 & 1171.95 & 14.69  \\
 & & & & & 5408.8 & 256 & 6.33 & 1143.12 & 7.80 & 21.55 & 1187.24 & 17.45  \\
 & & & & & 5664.8 & 256 & 6.33 & 1140.39 & 7.63 & 21.58 & 1190.98 & 17.35  \\
 & & & & & 5920.8 & 256 & 6.33 & 1134.64 & 8.07 & 21.13 & 1189.50 & 18.52  \\
 & & & & & 6176.8 & 256 & 6.33 & 1128.98 & 8.36 & 20.95 & 1191.26 & 19.46  \\
 & & & & & 6432.8 & 256 & 6.33 & 1123.50 & 8.81 & 20.56 & 1191.25 & 20.74  \\
 & & & & & 7675.7 & 256 & 6.33 & 1106.71 & 9.45 & 19.87 & 1220.05 & 24.59  \\
 & & & & & 7931.7 & 256 & 6.33 & 1094.76 & 11.03 & 18.68 & 1194.41 & 27.86  \\
 & & & & & 8187.7 & 256 & 6.33 & 1091.84 & 10.14 & 19.38 & 1217.96 & 27.00  \\
 & & & & & 8443.7 & 256 & 6.33 & 1082.32 & 13.33 & 17.38 & 1183.31 & 33.49  \\
 & & & & & 8699.7 & 256 & 6.33 & 1086.43 & 10.09 & 19.42 & 1241.58 & 28.35  \\
 & & & & & 8955.7 & 256 & 6.33 & 1074.57 & 12.12 & 18.13 & 1228.57 & 33.20  \\
G302.032$-$00.063 & 12:43:32.0 & $-62$:55:08.0 & caswell9 & A & 7183.1 & 4000 & 2.04 & 1082.04 & 1.74 & 10.78 & 1129.93 & 4.58  \\
 & & & & & 4897.4 & 256 & 2.04 & 1085.82 & 3.13 & 8.66 & 1091.75 & 6.76  \\
 & & & & & 5153.4 & 256 & 2.04 & 1086.79 & 4.93 & 7.60 & 1078.04 & 9.98  \\
 & & & & & 5409.4 & 256 & 2.04 & 1095.33 & 3.80 & 8.18 & 1098.50 & 8.05  \\
 & & & & & 5665.5 & 256 & 2.04 & 1096.11 & 4.09 & 8.03 & 1100.30 & 8.61  \\
 & & & & & 5921.5 & 256 & 2.04 & 1098.49 & 5.47 & 7.63 & 1110.21 & 11.27  \\
 & & & & & 6177.5 & 256 & 2.04 & 1096.66 & 4.48 & 8.01 & 1113.79 & 9.54  \\
 & & & & & 6433.5 & 256 & 2.04 & 1096.97 & 4.54 & 7.86 & 1110.48 & 9.62  \\
 & & & & & 7676.6 & 256 & 2.04 & 1088.26 & 4.53 & 8.03 & 1118.46 & 10.05  \\
 & & & & & 7932.6 & 256 & 2.04 & 1082.96 & 5.05 & 7.79 & 1113.20 & 11.09  \\
 & & & & & 8188.7 & 256 & 2.04 & 1079.76 & 4.54 & 8.07 & 1117.41 & 10.26  \\
 & & & & & 8444.7 & 256 & 2.04 & 1076.42 & 4.54 & 8.12 & 1119.47 & 10.39  \\
 & & & & & 8700.7 & 256 & 2.04 & 1069.63 & 4.22 & 8.08 & 1111.13 & 9.71  \\
 & & & & & 8956.7 & 256 & 2.04 & 1067.87 & 4.78 & 7.99 & 1116.08 & 10.99  \\
 & & & & & 9212.7 & 256 & 2.04 & 1060.66 & 4.69 & 7.88 & 1109.82 & 10.84  \\
G302.032$-$00.063 & 12:43:32.0 & $-62$:55:04.1 & mos075 & A & 7182.2 & 4000 & 6.85 & 1130.49 & 1.13 & 29.82 & 1141.62 & 6.57  \\
 & & & & & 4896.8 & 256 & 6.85 & 1111.78 & 1.20 & 34.72 & 1163.11 & 4.37  \\
 & & & & & 5152.8 & 256 & 6.85 & 1116.01 & 1.34 & 32.86 & 1161.88 & 4.86  \\
 & & & & & 5408.8 & 256 & 6.85 & 1129.34 & 1.37 & 32.05 & 1176.11 & 5.09  \\
 & & & & & 5664.8 & 256 & 6.85 & 1134.79 & 1.43 & 31.36 & 1169.65 & 5.49  \\
 & & & & & 5920.8 & 256 & 6.85 & 1138.02 & 1.70 & 30.17 & 1177.69 & 6.81  \\
 & & & & & 6176.8 & 256 & 6.85 & 1139.41 & 1.53 & 30.80 & 1171.02 & 6.82  \\
 & & & & & 6432.8 & 256 & 6.85 & 1138.51 & 1.68 & 29.33 & 1163.84 & 7.73  \\
 & & & & & 7675.7 & 256 & 6.85 & 1134.94 & 1.88 & 26.80 & 1136.59 & 16.14  \\
 & & & & & 7931.7 & 256 & 6.85 & 1129.21 & 2.11 & 26.63 & 1139.19 & 20.30  \\
 & & & & & 8187.7 & 256 & 6.85 & 1126.92 & 2.16 & 26.57 & 1140.70 & 23.89  \\
 & & & & & 8443.7 & 256 & 6.85 & 1121.25 & 2.46 & 25.32 & 1123.01 & 29.38  \\
 & & & & & 8699.7 & 256 & 6.85 & 1119.12 & 2.01 & 26.02 & 1121.51 & 29.56  \\
 & & & & & 8955.7 & 256 & 6.85 & 1113.60 & 2.53 & 24.66 & 1118.27 & 38.37  \\
 & & & & & 9212.7 & 256 & 6.85 & 1087.23 & 6.18 & 15.90 & 941.23 & 717.49  \\
G302.076+00.029 & 12:43:59.3 & $-62$:49:30.0 & ch76 & C & 7182.2 & 4000 & 6.33 & 195.07 & 40.85 & \nodata & \nodata & \nodata  \\
 & & & & & 4896.8 & 256 & 6.33 & 233.02 & 15.30 & 9.76 & 211.31 & 19.47  \\
 & & & & & 5152.8 & 256 & 6.33 & 222.38 & 18.16 & 8.14 & 178.04 & 19.71  \\
 & & & & & 5408.8 & 256 & 6.33 & 237.90 & 24.41 & 6.82 & 169.61 & 23.05  \\
 & & & & & 5664.8 & 256 & 6.33 & 225.13 & 26.93 & 5.78 & 139.59 & 21.70  \\
 & & & & & 5920.8 & 256 & 6.33 & 193.90 & 32.47 & 3.90 & 89.30 & 18.66  \\
 & & & & & 6176.8 & 256 & 6.33 & 194.77 & 38.69 & 2.73 & 65.01 & 17.36  \\
 & & & & & 6432.8 & 256 & 6.33 & 93.33 & 47.26 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.7 & 256 & 6.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.7 & 256 & 6.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.7 & 256 & 6.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.7 & 256 & 6.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 6.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 6.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.076+00.029 & 12:43:56.5 & $-62$:49:47.9 & caswell9 & C & 7183.1 & 4000 & 2.04 & 126.43 & 12.50 & 2.14 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.04 & 109.84 & 8.46 & 4.51 & 160.22 & 12.89  \\
 & & & & & 5153.4 & 256 & 2.04 & 89.25 & 14.90 & 1.00 & 38.94 & 10.55  \\
 & & & & & 5409.4 & 256 & 2.04 & 115.67 & 12.97 & 2.16 & 89.95 & 13.89  \\
 & & & & & 5665.5 & 256 & 2.04 & 106.57 & 15.88 & 0.77 & 34.84 & 10.15  \\
 & & & & & 5921.5 & 256 & 2.04 & 106.26 & 24.48 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.04 & 111.84 & 23.35 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.04 & 47.93 & 27.74 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.076+00.029 & 12:43:58.2 & $-62$:49:31.4 & mos075 & C & 7182.2 & 4000 & 6.85 & 178.29 & 55.17 & \nodata & \nodata & \nodata  \\
 & & & & & 4896.8 & 256 & 6.85 & 215.92 & 8.84 & 14.83 & 213.26 & 26.85  \\
 & & & & & 5152.8 & 256 & 6.85 & 184.64 & 12.31 & 9.01 & 128.88 & 21.85  \\
 & & & & & 5408.8 & 256 & 6.85 & 217.01 & 15.98 & 10.70 & 168.67 & 36.46  \\
 & & & & & 5664.8 & 256 & 6.85 & 189.94 & 21.54 & 7.18 & 107.42 & 30.59  \\
 & & & & & 5920.8 & 256 & 6.85 & 161.24 & 33.57 & 4.76 & 67.15 & 28.13  \\
 & & & & & 6176.8 & 256 & 6.85 & 160.13 & 40.44 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.8 & 256 & 6.85 & 67.14 & 60.49 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.7 & 256 & 6.85 & \nodata & \nodata & 381.77 & \nodata & \nodata  \\
 & & & & & 7931.7 & 256 & 6.85 & \nodata & \nodata & 387.84 & \nodata & \nodata  \\
 & & & & & 8187.7 & 256 & 6.85 & \nodata & \nodata & 393.23 & \nodata & \nodata  \\
 & & & & & 8443.7 & 256 & 6.85 & \nodata & \nodata & 398.40 & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 6.85 & \nodata & \nodata & 403.18 & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 6.85 & \nodata & \nodata & 408.05 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 6.85 & \nodata & \nodata & 425.50 & \nodata & \nodata  \\
G302.151$-$00.949 & 12:44:22.6 & $-63$:48:31.7 & shrds289 & A & 7182.6 & 4000 & 2.03 & 58.19 & 0.23 & 19.32 & 84.91 & 1.08  \\
 & & & & & 4897.2 & 256 & 2.03 & 62.67 & 0.98 & 7.19 & 69.93 & 1.94  \\
 & & & & & 5153.2 & 256 & 2.03 & 62.06 & 0.81 & 8.32 & 72.79 & 1.75  \\
 & & & & & 5409.3 & 256 & 2.03 & 61.46 & 0.67 & 9.67 & 75.43 & 1.62  \\
 & & & & & 5665.3 & 256 & 2.03 & 60.75 & 0.84 & 8.15 & 70.98 & 1.83  \\
 & & & & & 5921.3 & 256 & 2.03 & 59.95 & 0.72 & 8.93 & 71.68 & 1.68  \\
 & & & & & 6177.3 & 256 & 2.03 & 60.22 & 0.56 & 12.00 & 79.00 & 1.59  \\
 & & & & & 6433.3 & 256 & 2.03 & 59.23 & 0.54 & 11.08 & 75.34 & 1.45  \\
 & & & & & 7676.4 & 256 & 2.03 & 56.40 & 0.61 & 8.54 & 66.19 & 1.45  \\
 & & & & & 7932.4 & 256 & 2.03 & 56.09 & 0.52 & 8.96 & 66.06 & 1.27  \\
 & & & & & 8188.4 & 256 & 2.03 & 55.00 & 0.65 & 7.87 & 62.96 & 1.50  \\
 & & & & & 8444.4 & 256 & 2.03 & 55.25 & 0.47 & 8.89 & 65.09 & 1.16  \\
 & & & & & 8700.4 & 256 & 2.03 & 54.61 & 0.40 & 9.10 & 64.27 & 1.02  \\
 & & & & & 8956.4 & 256 & 2.03 & 54.42 & 0.40 & 9.00 & 64.31 & 1.02  \\
 & & & & & 9212.4 & 256 & 2.03 & 54.15 & 0.48 & 8.07 & 61.68 & 1.15  \\
G302.160+00.064 & 12:44:38.9 & $-62$:47:32.7 & shrds291 & C & 7182.6 & 4000 & 2.07 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 2.07 & 98.78 & 6.98 & 3.00 & 87.02 & 8.32  \\
 & & & & & 5153.2 & 256 & 2.07 & 93.25 & 8.38 & 2.44 & 73.12 & 8.77  \\
 & & & & & 5409.3 & 256 & 2.07 & 88.22 & 11.58 & 1.51 & 48.28 & 8.77  \\
 & & & & & 5665.3 & 256 & 2.07 & 84.87 & 17.31 & 0.15 & 5.70 & 4.02  \\
 & & & & & 7676.4 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.252+00.014 & 12:45:28.5 & $-62$:51:25.1 & shrds291 & A & 7182.6 & 4000 & 2.07 & 7.98 & 1.26 & 1.40 & 5.00 & 1.06  \\
 & & & & & 4897.2 & 256 & 2.07 & 12.51 & 1.97 & 1.02 & 5.52 & 1.40  \\
 & & & & & 5153.2 & 256 & 2.07 & 10.44 & 2.02 & 0.81 & 4.57 & 1.27  \\
 & & & & & 5409.3 & 256 & 2.07 & 8.13 & 2.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 2.07 & 9.14 & 2.95 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.4 & 256 & 2.07 & 7.30 & 1.84 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 2.07 & 7.51 & 1.71 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.07 & 7.33 & 1.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.07 & 7.06 & 1.17 & 1.21 & 3.84 & 0.93  \\
 & & & & & 8700.4 & 256 & 2.07 & 6.80 & 0.98 & 1.65 & 4.76 & 0.92  \\
 & & & & & 8956.4 & 256 & 2.07 & 6.98 & 1.13 & 1.30 & 4.06 & 0.92  \\
 & & & & & 9212.4 & 256 & 2.07 & 7.46 & 1.05 & 1.95 & 6.15 & 1.07  \\
G302.391+00.280 & 12:46:43.7 & $-62$:35:14.9 & shrds293 & A & 7055.1 & 4000 & 1.72 & 164.67 & 0.41 & 9.07 & 178.04 & 1.04  \\
 & & & & & 4897.4 & 256 & 1.72 & 173.91 & 0.89 & 7.14 & 182.75 & 1.89  \\
 & & & & & 5153.4 & 256 & 1.72 & 172.07 & 0.80 & 7.36 & 181.54 & 1.72  \\
 & & & & & 5409.4 & 256 & 1.72 & 171.65 & 0.75 & 7.46 & 181.49 & 1.65  \\
 & & & & & 5665.4 & 256 & 1.72 & 170.29 & 0.72 & 7.53 & 180.92 & 1.60  \\
 & & & & & 5921.5 & 256 & 1.72 & 169.44 & 0.73 & 7.46 & 180.22 & 1.61  \\
 & & & & & 6177.5 & 256 & 1.72 & 168.55 & 0.68 & 7.64 & 180.35 & 1.52  \\
 & & & & & 6433.5 & 256 & 1.72 & 167.10 & 0.93 & 6.64 & 175.00 & 1.94  \\
 & & & & & 7676.6 & 256 & 1.72 & 161.94 & 0.74 & 6.96 & 171.51 & 1.63  \\
 & & & & & 7932.6 & 256 & 1.72 & 161.07 & 0.71 & 7.01 & 170.52 & 1.58  \\
 & & & & & 8188.6 & 256 & 1.72 & 158.72 & 0.68 & 7.00 & 167.85 & 1.51  \\
 & & & & & 8444.6 & 256 & 1.72 & 158.11 & 0.74 & 6.80 & 167.31 & 1.64  \\
 & & & & & 8700.7 & 256 & 1.72 & 157.02 & 0.76 & 6.77 & 166.45 & 1.69  \\
 & & & & & 8956.7 & 256 & 1.72 & 156.35 & 0.83 & 6.52 & 164.93 & 1.81  \\
 & & & & & 9212.7 & 256 & 1.72 & 156.28 & 0.98 & 6.17 & 163.54 & 2.08  \\
G302.436$-$00.106 & 12:47:04.0 & $-62$:58:27.3 & shrds294 & A & 7055.1 & 4000 & 1.58 & 164.16 & 0.63 & 12.00 & 316.68 & 2.03  \\
 & & & & & 4897.4 & 256 & 1.58 & 177.48 & 1.45 & 9.56 & 326.79 & 3.77  \\
 & & & & & 5153.4 & 256 & 1.58 & 174.20 & 1.70 & 9.11 & 318.78 & 4.33  \\
 & & & & & 5409.4 & 256 & 1.58 & 173.66 & 1.49 & 9.64 & 324.69 & 3.93  \\
 & & & & & 5665.4 & 256 & 1.58 & 172.74 & 1.61 & 9.29 & 321.49 & 4.20  \\
 & & & & & 5921.4 & 256 & 1.58 & 170.87 & 1.45 & 9.42 & 317.76 & 3.82  \\
 & & & & & 6177.5 & 256 & 1.58 & 170.19 & 1.46 & 9.38 & 317.82 & 3.88  \\
 & & & & & 6433.5 & 256 & 1.58 & 168.18 & 1.64 & 8.85 & 309.83 & 4.25  \\
 & & & & & 7676.6 & 256 & 1.58 & 164.05 & 1.54 & 8.93 & 307.10 & 4.16  \\
 & & & & & 7932.6 & 256 & 1.58 & 161.88 & 1.48 & 8.96 & 302.76 & 4.04  \\
 & & & & & 8188.6 & 256 & 1.58 & 158.92 & 1.63 & 8.61 & 293.19 & 4.36  \\
 & & & & & 8444.6 & 256 & 1.58 & 157.62 & 1.65 & 8.47 & 290.07 & 4.41  \\
 & & & & & 8700.7 & 256 & 1.58 & 156.69 & 1.44 & 8.83 & 293.00 & 4.00  \\
 & & & & & 8956.7 & 256 & 1.58 & 154.87 & 1.44 & 8.70 & 287.90 & 4.00  \\
 & & & & & 9212.7 & 256 & 1.58 & 154.93 & 1.91 & 7.90 & 283.73 & 5.04  \\
G302.436$-$00.106 & 12:47:03.5 & $-62$:58:32.1 & shrds295 & C & 7055.1 & 4000 & 1.88 & 177.06 & 6.64 & 6.42 & 269.50 & 11.27  \\
 & & & & & 4897.4 & 256 & 1.88 & 202.69 & 8.45 & 5.64 & 293.18 & 14.68  \\
 & & & & & 5153.4 & 256 & 1.88 & 198.53 & 9.20 & 5.28 & 278.57 & 15.42  \\
 & & & & & 5409.4 & 256 & 1.88 & 196.37 & 9.00 & 5.17 & 268.57 & 14.91  \\
 & & & & & 5665.4 & 256 & 1.88 & 188.07 & 10.90 & 4.20 & 226.05 & 16.09  \\
 & & & & & 5921.4 & 256 & 1.88 & 180.46 & 9.38 & 4.65 & 231.31 & 14.57  \\
 & & & & & 6177.5 & 256 & 1.88 & 175.81 & 10.67 & 4.19 & 212.81 & 15.52  \\
 & & & & & 6433.5 & 256 & 1.88 & 167.50 & 13.99 & 3.04 & 165.90 & 16.68  \\
 & & & & & 7676.6 & 256 & 1.88 & 123.38 & 19.02 & 1.75 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.88 & 124.22 & 18.10 & 1.80 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.88 & \nodata & \nodata & 0.72 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.436$-$00.106 & 12:47:03.7 & $-62$:58:28.0 & mos074 & A & 7055.1 & 4000 & 2.17 & 186.80 & 0.57 & 14.19 & 311.88 & 1.92  \\
 & & & & & 4897.4 & 256 & 2.17 & 201.67 & 1.00 & 13.46 & 338.00 & 2.72  \\
 & & & & & 5153.4 & 256 & 2.17 & 198.02 & 1.11 & 12.96 & 329.44 & 2.99  \\
 & & & & & 5409.4 & 256 & 2.17 & 197.37 & 1.17 & 12.78 & 329.58 & 3.17  \\
 & & & & & 5665.4 & 256 & 2.17 & 195.59 & 1.35 & 11.79 & 319.94 & 3.54  \\
 & & & & & 5921.4 & 256 & 2.17 & 192.99 & 1.12 & 12.25 & 316.76 & 3.04  \\
 & & & & & 6177.5 & 256 & 2.17 & 191.98 & 1.06 & 12.21 & 315.54 & 2.92  \\
 & & & & & 6433.5 & 256 & 2.17 & 189.73 & 1.23 & 11.24 & 304.53 & 3.28  \\
 & & & & & 7676.6 & 256 & 2.17 & 186.44 & 1.14 & 10.95 & 299.80 & 3.32  \\
 & & & & & 7932.6 & 256 & 2.17 & 184.24 & 1.02 & 11.11 & 295.63 & 3.09  \\
 & & & & & 8188.6 & 256 & 2.17 & 181.02 & 1.07 & 10.81 & 286.76 & 3.23  \\
 & & & & & 8444.6 & 256 & 2.17 & 179.89 & 1.23 & 10.17 & 281.98 & 3.67  \\
 & & & & & 8700.7 & 256 & 2.17 & 179.39 & 1.26 & 9.98 & 280.68 & 3.79  \\
 & & & & & 8956.7 & 256 & 2.17 & 177.50 & 1.11 & 10.07 & 276.43 & 3.47  \\
 & & & & & 9212.7 & 256 & 2.17 & 177.98 & 1.17 & 9.69 & 275.46 & 3.67  \\
G302.453$-$00.740 & 12:47:09.4 & $-63$:36:57.7 & mos073 & B & 7055.0 & 4000 & 2.75 & 33.25 & 2.19 & 5.90 & 48.19 & 5.51  \\
 & & & & & 4897.3 & 256 & 2.75 & 31.18 & 3.34 & 0.03 & 0.30 & 0.40  \\
 & & & & & 5153.4 & 256 & 2.75 & 23.98 & 2.92 & 0.03 & 0.20 & 0.32  \\
 & & & & & 5409.4 & 256 & 2.75 & 23.00 & 3.50 & 2.06 & 14.50 & 2.93  \\
 & & & & & 5665.4 & 256 & 2.75 & 19.19 & 3.41 & 0.98 & 6.32 & 1.96  \\
 & & & & & 5921.4 & 256 & 2.75 & 22.16 & 3.55 & 1.27 & 8.88 & 2.36  \\
 & & & & & 6177.4 & 256 & 2.75 & 14.63 & 2.96 & 0.33 & 1.72 & 1.00  \\
 & & & & & 6433.4 & 256 & 2.75 & 16.02 & 3.42 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.75 & 13.60 & 3.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.75 & 12.74 & 3.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.75 & 11.64 & 5.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.75 & 11.43 & 4.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.75 & 10.67 & 4.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.75 & 11.85 & 5.19 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.75 & 13.89 & 7.51 & \nodata & \nodata & \nodata  \\
G302.481$-$00.035 & 12:47:33.2 & $-62$:54:11.1 & shrds294 & C & 7055.1 & 4000 & 1.58 & 115.50 & 3.44 & 8.95 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.58 & 128.43 & 3.52 & 9.60 & 294.83 & 9.14  \\
 & & & & & 5153.4 & 256 & 1.58 & 123.03 & 4.53 & 7.39 & 243.05 & 9.69  \\
 & & & & & 5409.4 & 256 & 1.58 & 125.15 & 4.39 & 7.64 & 249.78 & 9.79  \\
 & & & & & 5665.4 & 256 & 1.58 & 119.02 & 5.33 & 6.49 & 225.30 & 10.95  \\
 & & & & & 5921.4 & 256 & 1.58 & 116.79 & 5.38 & 6.38 & 218.16 & 10.58  \\
 & & & & & 6177.5 & 256 & 1.58 & 117.11 & 6.19 & 5.89 & 213.33 & 11.14  \\
 & & & & & 6433.5 & 256 & 1.58 & 115.01 & 7.99 & 4.12 & 162.18 & 11.24  \\
 & & & & & 7676.6 & 256 & 1.58 & \nodata & \nodata & 1.82 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.58 & \nodata & \nodata & 1.15 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.481$-$00.035 & 12:47:32.9 & $-62$:54:16.3 & shrds295 & B & 7055.1 & 4000 & 1.88 & 127.20 & 1.39 & 21.76 & 412.95 & 7.10  \\
 & & & & & 4897.4 & 256 & 1.88 & 140.30 & 3.74 & 16.52 & 452.74 & 12.76  \\
 & & & & & 5153.4 & 256 & 1.88 & 140.18 & 3.74 & 15.76 & 434.37 & 12.51  \\
 & & & & & 5409.4 & 256 & 1.88 & 138.53 & 3.34 & 16.36 & 435.13 & 11.60  \\
 & & & & & 5665.4 & 256 & 1.88 & 132.49 & 3.67 & 13.71 & 368.50 & 11.40  \\
 & & & & & 5921.4 & 256 & 1.88 & 134.96 & 2.84 & 16.03 & 403.32 & 9.91  \\
 & & & & & 6177.5 & 256 & 1.88 & 133.18 & 2.88 & 14.95 & 376.86 & 9.72  \\
 & & & & & 6433.5 & 256 & 1.88 & 129.90 & 3.34 & 12.54 & 332.70 & 10.10  \\
 & & & & & 7676.6 & 256 & 1.88 & 119.60 & 2.29 & 11.27 & 260.65 & 6.72  \\
 & & & & & 7932.6 & 256 & 1.88 & 118.72 & 1.87 & 11.89 & 260.89 & 5.70  \\
 & & & & & 8188.6 & 256 & 1.88 & 117.04 & 1.74 & 11.56 & 249.77 & 5.23  \\
 & & & & & 8444.6 & 256 & 1.88 & 115.82 & 2.10 & 10.80 & 244.97 & 6.09  \\
 & & & & & 8700.7 & 256 & 1.88 & 114.55 & 2.39 & 9.54 & 228.35 & 6.41  \\
 & & & & & 8956.7 & 256 & 1.88 & 113.25 & 1.93 & 10.20 & 228.38 & 5.51  \\
 & & & & & 9212.7 & 256 & 1.88 & 110.06 & 2.19 & 8.96 & 208.44 & 5.74  \\
G302.481$-$00.035 & 12:47:32.4 & $-62$:54:16.0 & mos074 & B & 7055.1 & 4000 & 2.17 & 136.35 & 0.58 & 24.48 & 409.25 & 5.18  \\
 & & & & & 4897.4 & 256 & 2.17 & 148.51 & 1.01 & 28.96 & 549.22 & 7.56  \\
 & & & & & 5153.4 & 256 & 2.17 & 148.00 & 1.13 & 24.51 & 491.73 & 6.48  \\
 & & & & & 5409.4 & 256 & 2.17 & 146.67 & 1.19 & 23.29 & 475.45 & 6.57  \\
 & & & & & 5665.4 & 256 & 2.17 & 140.61 & 1.37 & 19.65 & 405.60 & 6.37  \\
 & & & & & 5921.4 & 256 & 2.17 & 143.02 & 1.13 & 21.04 & 423.20 & 5.77  \\
 & & & & & 6177.5 & 256 & 2.17 & 141.63 & 1.07 & 20.12 & 400.12 & 5.37  \\
 & & & & & 6433.5 & 256 & 2.17 & 138.54 & 1.24 & 17.48 & 358.64 & 5.52  \\
 & & & & & 7676.6 & 256 & 2.17 & 127.92 & 1.14 & 13.64 & 265.79 & 4.45  \\
 & & & & & 7932.6 & 256 & 2.17 & 127.13 & 1.02 & 13.62 & 260.09 & 3.96  \\
 & & & & & 8188.6 & 256 & 2.17 & 125.42 & 1.06 & 12.68 & 244.50 & 3.92  \\
 & & & & & 8444.6 & 256 & 2.17 & 124.40 & 1.23 & 12.07 & 242.29 & 4.46  \\
 & & & & & 8700.7 & 256 & 2.17 & 123.05 & 1.25 & 11.44 & 231.27 & 4.39  \\
 & & & & & 8956.7 & 256 & 2.17 & 121.74 & 1.10 & 11.47 & 225.55 & 4.01  \\
 & & & & & 9212.7 & 256 & 2.17 & 118.23 & 1.16 & 10.36 & 207.47 & 3.95  \\
G302.503$-$00.762 & 12:47:35.8 & $-63$:38:08.7 & shrds296 & B & 7055.0 & 4000 & 1.69 & 102.13 & 1.27 & 11.86 & 250.49 & 4.09  \\
 & & & & & 4897.3 & 256 & 1.69 & 143.07 & 4.86 & 9.69 & 393.65 & 12.51  \\
 & & & & & 5153.4 & 256 & 1.69 & 135.78 & 3.89 & 10.25 & 372.36 & 10.45  \\
 & & & & & 5409.4 & 256 & 1.69 & 137.32 & 4.24 & 9.87 & 371.05 & 11.26  \\
 & & & & & 5665.4 & 256 & 1.69 & 131.76 & 3.81 & 9.92 & 351.95 & 10.27  \\
 & & & & & 5921.4 & 256 & 1.69 & 129.30 & 4.35 & 9.12 & 334.38 & 11.32  \\
 & & & & & 6177.4 & 256 & 1.69 & 121.77 & 3.35 & 9.39 & 301.15 & 8.95  \\
 & & & & & 6433.4 & 256 & 1.69 & 124.16 & 4.34 & 8.49 & 300.73 & 11.00  \\
 & & & & & 7676.5 & 256 & 1.69 & 74.64 & 3.11 & 5.18 & 107.68 & 6.14  \\
 & & & & & 7932.5 & 256 & 1.69 & 72.56 & 2.88 & 5.18 & 103.02 & 5.72  \\
 & & & & & 8188.6 & 256 & 1.69 & 67.20 & 4.78 & 2.68 & 63.68 & 6.45  \\
 & & & & & 8444.6 & 256 & 1.69 & 63.80 & 2.25 & 5.92 & 103.11 & 5.08  \\
 & & & & & 8700.6 & 256 & 1.69 & 59.91 & 1.97 & 5.35 & 83.51 & 4.17  \\
 & & & & & 8956.6 & 256 & 1.69 & 57.89 & 2.17 & 5.03 & 78.71 & 4.50  \\
 & & & & & 9212.6 & 256 & 1.69 & 56.95 & 2.05 & 5.00 & 75.94 & 4.26  \\
G302.503$-$00.762 & 12:47:45.7 & $-63$:37:31.2 & shrds297 & C & 7055.1 & 4000 & 2.43 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.43 & 213.28 & 27.01 & 5.20 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.43 & \nodata & \nodata & 4.26 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.7 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.8 & 256 & 2.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.503$-$00.762 & 12:47:36.4 & $-63$:38:02.2 & mos073 & B & 7055.0 & 4000 & 2.75 & 122.31 & 0.86 & 14.89 & 238.60 & 3.36  \\
 & & & & & 4897.3 & 256 & 2.75 & 181.45 & 2.08 & 22.24 & 487.86 & 8.55  \\
 & & & & & 5153.4 & 256 & 2.75 & 171.79 & 1.74 & 20.48 & 427.09 & 6.65  \\
 & & & & & 5409.4 & 256 & 2.75 & 173.67 & 1.97 & 16.41 & 403.97 & 6.40  \\
 & & & & & 5665.4 & 256 & 2.75 & 165.27 & 1.82 & 15.77 & 375.85 & 6.07  \\
 & & & & & 5921.4 & 256 & 2.75 & 161.19 & 1.80 & 15.22 & 362.94 & 6.09  \\
 & & & & & 6177.4 & 256 & 2.75 & 149.61 & 1.42 & 15.18 & 319.30 & 5.07  \\
 & & & & & 6433.4 & 256 & 2.75 & 151.85 & 1.55 & 15.00 & 335.70 & 5.72  \\
 & & & & & 7676.5 & 256 & 2.75 & 81.34 & 1.25 & 8.97 & 114.74 & 4.23  \\
 & & & & & 7932.5 & 256 & 2.75 & 78.43 & 1.18 & 8.67 & 107.19 & 4.91  \\
 & & & & & 8188.6 & 256 & 2.75 & 72.03 & 1.56 & 7.56 & 94.35 & 9.17  \\
 & & & & & 8444.6 & 256 & 2.75 & 67.49 & 1.13 & 8.36 & 98.53 & 15.98  \\
 & & & & & 8700.6 & 256 & 2.75 & 61.60 & 1.06 & 7.47 & 77.13 & 10.09  \\
 & & & & & 8956.6 & 256 & 2.75 & 58.88 & 1.21 & 6.98 & 73.25 & 16.83  \\
 & & & & & 9212.6 & 256 & 2.75 & 57.63 & 1.61 & 5.86 & 64.78 & 16.50  \\
G302.636$-$00.672 & 12:48:46.3 & $-63$:32:24.0 & shrds297 & A & 7055.1 & 4000 & 2.43 & 453.52 & 1.42 & 15.32 & 760.95 & 4.22  \\
 & & & & & 4897.4 & 256 & 2.43 & 490.06 & 2.71 & 13.90 & 794.59 & 6.97  \\
 & & & & & 5153.4 & 256 & 2.43 & 484.88 & 2.20 & 14.72 & 798.59 & 5.90  \\
 & & & & & 5409.4 & 256 & 2.43 & 482.57 & 2.66 & 13.94 & 793.44 & 6.96  \\
 & & & & & 5665.5 & 256 & 2.43 & 478.63 & 2.38 & 14.20 & 788.39 & 6.34  \\
 & & & & & 5921.5 & 256 & 2.43 & 473.65 & 2.01 & 14.60 & 783.10 & 5.51  \\
 & & & & & 6177.5 & 256 & 2.43 & 469.27 & 1.67 & 15.15 & 780.65 & 4.73  \\
 & & & & & 6433.5 & 256 & 2.43 & 473.21 & 1.63 & 14.89 & 775.93 & 4.62  \\
 & & & & & 7676.6 & 256 & 2.43 & 444.28 & 1.71 & 14.23 & 739.63 & 4.99  \\
 & & & & & 7932.7 & 256 & 2.43 & 439.72 & 1.77 & 13.96 & 731.40 & 5.17  \\
 & & & & & 8188.7 & 256 & 2.43 & 435.56 & 1.78 & 13.85 & 725.69 & 5.22  \\
 & & & & & 8444.7 & 256 & 2.43 & 431.43 & 1.73 & 13.81 & 720.79 & 5.12  \\
 & & & & & 8700.7 & 256 & 2.43 & 426.87 & 1.67 & 13.71 & 713.35 & 5.00  \\
 & & & & & 8956.7 & 256 & 2.43 & 424.74 & 1.87 & 13.33 & 710.51 & 5.56  \\
 & & & & & 9212.8 & 256 & 2.43 & 417.79 & 4.52 & 10.42 & 668.65 & 11.46  \\
G302.636$-$00.672 & 12:48:45.9 & $-63$:32:22.2 & mos073 & A & 7055.0 & 4000 & 2.75 & 481.57 & 0.87 & 16.88 & 740.51 & 3.18  \\
 & & & & & 4897.3 & 256 & 2.75 & 513.17 & 2.09 & 15.65 & 794.69 & 5.84  \\
 & & & & & 5153.4 & 256 & 2.75 & 509.14 & 1.74 & 16.33 & 795.57 & 5.12  \\
 & & & & & 5409.4 & 256 & 2.75 & 506.86 & 1.98 & 15.66 & 791.61 & 5.79  \\
 & & & & & 5665.4 & 256 & 2.75 & 503.51 & 1.83 & 15.57 & 782.57 & 5.45  \\
 & & & & & 5921.4 & 256 & 2.75 & 499.07 & 1.80 & 15.29 & 771.53 & 5.43  \\
 & & & & & 6177.4 & 256 & 2.75 & 495.20 & 1.43 & 15.86 & 767.33 & 4.51  \\
 & & & & & 6433.4 & 256 & 2.75 & 492.73 & 1.55 & 15.53 & 771.43 & 4.97  \\
 & & & & & 7676.5 & 256 & 2.75 & 472.90 & 1.25 & 14.76 & 714.02 & 4.38  \\
 & & & & & 7932.5 & 256 & 2.75 & 468.52 & 1.19 & 14.71 & 706.42 & 4.28  \\
 & & & & & 8188.6 & 256 & 2.75 & 464.97 & 1.57 & 13.65 & 692.90 & 5.45  \\
 & & & & & 8444.6 & 256 & 2.75 & 461.18 & 1.13 & 14.31 & 689.38 & 4.24  \\
 & & & & & 8700.6 & 256 & 2.75 & 457.10 & 1.07 & 14.17 & 679.96 & 4.10  \\
 & & & & & 8956.6 & 256 & 2.75 & 455.59 & 1.22 & 13.63 & 673.39 & 4.68  \\
 & & & & & 9212.6 & 256 & 2.75 & 448.34 & 1.62 & 12.62 & 649.26 & 6.02  \\
G302.722$-$00.816 & 12:49:40.5 & $-63$:39:38.6 & shrds299 & C & 7055.1 & 4000 & 1.52 & 58.49 & 3.43 & 0.07 & 2.28 & 0.82  \\
 & & & & & 4897.4 & 256 & 1.52 & 79.34 & 5.93 & 16.40 & 430.09 & 15.93  \\
 & & & & & 5153.4 & 256 & 1.52 & 75.21 & 5.80 & 15.28 & 373.89 & 14.49  \\
 & & & & & 5409.4 & 256 & 1.52 & 69.65 & 6.47 & 13.13 & 305.38 & 14.08  \\
 & & & & & 5665.4 & 256 & 1.52 & 57.84 & 5.80 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.52 & 46.86 & 7.55 & 3.18 & 69.51 & 8.03  \\
 & & & & & 6177.5 & 256 & 1.52 & 36.13 & 7.99 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.52 & 24.71 & 9.56 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.805+01.287 & 12:50:22.4 & $-61$:35:07.7 & ch79 & A & 7182.2 & 4000 & 7.65 & 786.97 & 3.52 & 47.94 & \nodata & \nodata  \\
 & & & & & 4896.8 & 256 & 7.65 & 970.23 & 15.91 & 23.76 & 1206.68 & 33.63  \\
 & & & & & 5152.8 & 256 & 7.65 & 954.69 & 14.79 & 24.12 & 1203.59 & 32.36  \\
 & & & & & 5408.8 & 256 & 7.65 & 927.47 & 10.18 & 25.91 & 1177.05 & 23.86  \\
 & & & & & 5664.8 & 256 & 7.65 & 892.32 & 8.85 & 26.29 & 1137.30 & 21.17  \\
 & & & & & 5920.8 & 256 & 7.65 & 917.07 & 7.68 & 30.98 & 1304.99 & 21.80  \\
 & & & & & 6176.8 & 256 & 7.65 & 858.48 & 7.72 & 27.35 & 1134.58 & 20.10  \\
 & & & & & 6432.7 & 256 & 7.65 & 839.11 & 8.45 & 26.25 & 1100.49 & 21.81  \\
 & & & & & 7675.7 & 256 & 7.65 & 816.87 & 11.69 & 23.26 & 1098.85 & 31.29  \\
 & & & & & 8187.7 & 256 & 7.65 & 776.81 & 10.65 & 23.51 & 1055.55 & 29.81  \\
 & & & & & 8699.7 & 256 & 7.65 & 708.98 & 10.10 & 22.17 & 928.09 & 27.97  \\
 & & & & & 8955.6 & 256 & 7.65 & 706.53 & 10.13 & 22.27 & 939.72 & 28.76  \\
G302.816$-$00.844 & 12:50:20.7 & $-63$:42:55.0 & shrds299 & C & 7055.1 & 4000 & 1.52 & 95.05 & 0.61 & 35.55 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.52 & 106.38 & 2.40 & 9.27 & 217.19 & 6.28  \\
 & & & & & 5153.4 & 256 & 1.52 & 104.34 & 2.13 & 10.85 & 230.77 & 6.14  \\
 & & & & & 5409.4 & 256 & 1.52 & 103.32 & 2.13 & 9.66 & 210.11 & 5.80  \\
 & & & & & 5665.4 & 256 & 1.52 & 100.69 & 1.70 & 21.94 & 427.60 & 12.18  \\
 & & & & & 5921.4 & 256 & 1.52 & 98.93 & 1.96 & 7.51 & 169.61 & 4.68  \\
 & & & & & 6177.5 & 256 & 1.52 & 98.00 & 1.81 & 8.04 & 172.92 & 4.56  \\
 & & & & & 6433.5 & 256 & 1.52 & 97.03 & 1.88 & 7.60 & 167.96 & 4.61  \\
 & & & & & 7676.6 & 256 & 1.52 & 93.01 & 1.20 & 10.88 & 183.84 & 4.06  \\
 & & & & & 7932.6 & 256 & 1.52 & 92.05 & 1.74 & 7.06 & 155.08 & 4.19  \\
 & & & & & 8188.6 & 256 & 1.52 & 91.05 & 1.76 & 6.78 & 150.53 & 4.17  \\
 & & & & & 8444.6 & 256 & 1.52 & 89.31 & 1.40 & 7.44 & 151.31 & 3.55  \\
 & & & & & 8700.6 & 256 & 1.52 & 87.63 & 0.97 & 8.36 & 149.49 & 2.68  \\
 & & & & & 8956.7 & 256 & 1.52 & 86.81 & 0.91 & 8.32 & 146.13 & 2.53  \\
 & & & & & 9212.7 & 256 & 1.52 & 86.03 & 1.08 & 7.36 & 140.64 & 2.76  \\
G303.342$-$00.718 & 12:55:07.0 & $-63$:35:08.2 & shrds303 & B & 7055.1 & 4000 & 3.27 & 228.08 & 1.28 & 29.55 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.27 & 255.64 & 6.81 & 16.44 & 449.46 & 17.88  \\
 & & & & & 5153.4 & 256 & 3.27 & 256.70 & 5.12 & 21.20 & 513.17 & 17.39  \\
 & & & & & 5409.4 & 256 & 3.27 & 249.93 & 4.90 & 19.03 & 453.32 & 15.01  \\
 & & & & & 5665.4 & 256 & 3.27 & 240.10 & 4.32 & 16.34 & 374.42 & 11.66  \\
 & & & & & 5921.5 & 256 & 3.27 & 236.88 & 3.20 & 17.87 & 366.24 & 9.49  \\
 & & & & & 6177.5 & 256 & 3.27 & 231.72 & 3.45 & 16.56 & 354.48 & 9.76  \\
 & & & & & 6433.5 & 256 & 3.27 & 230.81 & 3.05 & 17.14 & 355.67 & 9.01  \\
 & & & & & 7676.6 & 256 & 3.27 & 210.48 & 2.11 & 15.42 & 285.60 & 6.47  \\
 & & & & & 7932.6 & 256 & 3.27 & 209.56 & 1.88 & 15.45 & 279.73 & 5.85  \\
 & & & & & 8188.6 & 256 & 3.27 & 211.31 & 1.82 & 15.54 & 284.22 & 5.59  \\
 & & & & & 8444.7 & 256 & 3.27 & 209.63 & 1.70 & 15.95 & 287.21 & 5.49  \\
 & & & & & 8700.7 & 256 & 3.27 & 207.81 & 1.62 & 16.27 & 289.79 & 5.54  \\
 & & & & & 8956.7 & 256 & 3.27 & 206.27 & 1.58 & 15.97 & 284.79 & 5.44  \\
 & & & & & 9212.7 & 256 & 3.27 & 203.61 & 1.40 & 17.19 & 291.66 & 5.46  \\
G303.384$-$00.965 & 12:55:32.2 & $-63$:49:58.4 & shrds305 & A & 7055.1 & 4000 & 1.76 & 123.38 & 0.35 & 17.93 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.76 & 131.33 & 1.19 & 8.46 & 179.61 & 2.73  \\
 & & & & & 5153.4 & 256 & 1.76 & 129.75 & 1.04 & 8.16 & 172.74 & 2.36  \\
 & & & & & 5409.4 & 256 & 1.76 & 129.61 & 0.94 & 9.14 & 178.61 & 2.28  \\
 & & & & & 5665.4 & 256 & 1.76 & 128.31 & 0.72 & 9.85 & 180.15 & 1.83  \\
 & & & & & 5921.4 & 256 & 1.76 & 128.11 & 0.71 & 9.92 & 180.11 & 1.82  \\
 & & & & & 6177.5 & 256 & 1.76 & 127.04 & 0.63 & 9.99 & 176.64 & 1.64  \\
 & & & & & 6433.5 & 256 & 1.76 & 125.17 & 0.70 & 9.64 & 174.28 & 1.78  \\
 & & & & & 7676.6 & 256 & 1.76 & 120.57 & 0.66 & 8.98 & 164.54 & 1.68  \\
 & & & & & 7932.6 & 256 & 1.76 & 119.39 & 0.69 & 8.53 & 160.92 & 1.70  \\
 & & & & & 8188.6 & 256 & 1.76 & 117.99 & 0.59 & 8.77 & 158.63 & 1.49  \\
 & & & & & 8444.6 & 256 & 1.76 & 117.58 & 0.69 & 8.49 & 159.14 & 1.72  \\
 & & & & & 8700.7 & 256 & 1.76 & 116.42 & 0.74 & 8.22 & 156.94 & 1.84  \\
 & & & & & 8956.7 & 256 & 1.76 & 115.67 & 0.68 & 8.40 & 156.82 & 1.73  \\
 & & & & & 9212.7 & 256 & 1.76 & 114.02 & 0.79 & 8.13 & 155.11 & 1.97  \\
G303.557$-$00.539 & 12:57:02.5 & $-63$:24:21.4 & shrds308 & A & 7055.1 & 4000 & 1.70 & 137.44 & 0.88 & 17.82 & 328.14 & 3.60  \\
 & & & & & 4897.4 & 256 & 1.70 & 155.55 & 4.08 & 10.44 & 348.12 & 10.76  \\
 & & & & & 5153.4 & 256 & 1.70 & 150.96 & 2.87 & 12.04 & 342.38 & 8.24  \\
 & & & & & 5409.4 & 256 & 1.70 & 146.85 & 3.01 & 10.70 & 316.16 & 8.12  \\
 & & & & & 5665.4 & 256 & 1.70 & 147.67 & 2.72 & 11.53 & 327.97 & 7.74  \\
 & & & & & 5921.4 & 256 & 1.70 & 145.63 & 2.71 & 11.12 & 313.55 & 7.61  \\
 & & & & & 6177.5 & 256 & 1.70 & 143.97 & 2.73 & 10.68 & 305.27 & 7.54  \\
 & & & & & 6433.5 & 256 & 1.70 & 142.98 & 2.54 & 10.58 & 297.65 & 7.02  \\
 & & & & & 7676.6 & 256 & 1.70 & 130.77 & 1.55 & 9.71 & 246.00 & 4.21  \\
 & & & & & 7932.6 & 256 & 1.70 & 130.10 & 1.62 & 9.57 & 246.07 & 4.40  \\
 & & & & & 8188.6 & 256 & 1.70 & 127.30 & 1.56 & 9.00 & 232.41 & 4.11  \\
 & & & & & 8444.6 & 256 & 1.70 & 126.06 & 1.48 & 9.10 & 230.33 & 3.94  \\
 & & & & & 8700.7 & 256 & 1.70 & 124.24 & 1.68 & 8.50 & 223.30 & 4.34  \\
 & & & & & 8956.7 & 256 & 1.70 & 121.90 & 1.50 & 8.43 & 215.48 & 3.88  \\
 & & & & & 9212.7 & 256 & 1.70 & 120.27 & 1.41 & 8.58 & 213.65 & 3.72  \\
G303.557$-$00.539 & 12:57:01.7 & $-63$:24:09.2 & shrds309 & C & 7182.6 & 4000 & 2.01 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 2.01 & 181.74 & 28.81 & 1.12 & 82.73 & 19.57  \\
 & & & & & 5153.2 & 256 & 2.01 & 156.59 & 28.78 & 0.71 & 47.64 & 15.15  \\
 & & & & & 5409.2 & 256 & 2.01 & 158.00 & 31.63 & 0.55 & 37.11 & 13.65  \\
 & & & & & 5665.3 & 256 & 2.01 & 139.44 & 40.45 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 2.01 & 145.44 & 48.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 2.01 & 96.23 & 53.36 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G303.557$-$00.539 & 12:57:02.9 & $-63$:24:25.7 & mos072 & A & 7055.1 & 4000 & 2.31 & 158.87 & 0.86 & 17.71 & 314.87 & 3.64  \\
 & & & & & 4897.4 & 256 & 2.31 & 179.55 & 2.69 & 16.54 & 387.82 & 8.14  \\
 & & & & & 5153.4 & 256 & 2.31 & 172.41 & 2.09 & 15.70 & 350.98 & 6.29  \\
 & & & & & 5409.4 & 256 & 2.31 & 168.48 & 2.08 & 14.83 & 332.54 & 6.20  \\
 & & & & & 5665.4 & 256 & 2.31 & 169.36 & 2.18 & 13.99 & 328.05 & 6.44  \\
 & & & & & 5921.4 & 256 & 2.31 & 167.11 & 2.16 & 13.34 & 313.28 & 6.39  \\
 & & & & & 6177.5 & 256 & 2.31 & 164.76 & 2.16 & 13.00 & 307.33 & 6.41  \\
 & & & & & 6433.5 & 256 & 2.31 & 163.64 & 2.29 & 12.03 & 294.00 & 6.53  \\
 & & & & & 7676.6 & 256 & 2.31 & 150.52 & 1.58 & 10.40 & 238.34 & 4.47  \\
 & & & & & 7932.6 & 256 & 2.31 & 150.08 & 1.82 & 9.84 & 236.26 & 5.06  \\
 & & & & & 8188.6 & 256 & 2.31 & 146.74 & 1.49 & 9.91 & 225.35 & 4.25  \\
 & & & & & 8444.6 & 256 & 2.31 & 145.38 & 1.44 & 9.82 & 222.15 & 4.17  \\
 & & & & & 8700.7 & 256 & 2.31 & 143.38 & 1.40 & 9.68 & 217.20 & 4.11  \\
 & & & & & 8956.7 & 256 & 2.31 & 140.56 & 1.31 & 9.33 & 206.99 & 3.81  \\
 & & & & & 9212.7 & 256 & 2.31 & 138.67 & 1.31 & 9.20 & 203.29 & 3.87  \\
G303.593$-$00.631 & 12:57:19.9 & $-63$:30:21.3 & shrds308 & C & 7055.1 & 4000 & 1.70 & 72.27 & 7.52 & 6.59 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.70 & 74.43 & 12.69 & 1.56 & 56.98 & 10.89  \\
 & & & & & 5153.4 & 256 & 1.70 & 58.75 & 10.16 & 1.29 & 37.97 & 8.25  \\
 & & & & & 5409.4 & 256 & 1.70 & 55.01 & 12.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.70 & 54.38 & 13.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.70 & 55.04 & 15.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.70 & 53.59 & 18.43 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.70 & 53.56 & 20.62 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G303.593$-$00.631 & 12:57:21.4 & $-63$:30:25.3 & shrds309 & A & 7182.6 & 4000 & 2.01 & 80.91 & 2.42 & 15.25 & 291.00 & 8.17  \\
 & & & & & 4897.2 & 256 & 2.01 & 106.10 & 7.58 & 9.62 & 322.19 & 17.52  \\
 & & & & & 5153.2 & 256 & 2.01 & 102.02 & 6.43 & 9.88 & 304.27 & 15.18  \\
 & & & & & 5409.2 & 256 & 2.01 & 100.67 & 5.92 & 10.28 & 304.94 & 14.38  \\
 & & & & & 5665.3 & 256 & 2.01 & 92.72 & 6.26 & 9.29 & 271.52 & 14.44  \\
 & & & & & 5921.3 & 256 & 2.01 & 92.63 & 6.18 & 8.76 & 254.64 & 13.90  \\
 & & & & & 6177.3 & 256 & 2.01 & 90.44 & 5.49 & 9.01 & 248.65 & 12.62  \\
 & & & & & 6433.3 & 256 & 2.01 & 86.58 & 5.60 & 8.49 & 232.37 & 12.53  \\
 & & & & & 7676.3 & 256 & 2.01 & 72.39 & 4.90 & 6.71 & 156.41 & 9.90  \\
 & & & & & 7932.4 & 256 & 2.01 & 72.92 & 6.80 & 4.58 & 121.96 & 11.06  \\
 & & & & & 8188.4 & 256 & 2.01 & 64.36 & 4.86 & 5.35 & 116.47 & 8.69  \\
 & & & & & 8444.4 & 256 & 2.01 & 63.43 & 4.96 & 5.22 & 113.71 & 8.79  \\
 & & & & & 8700.4 & 256 & 2.01 & 62.01 & 4.04 & 5.94 & 118.83 & 7.78  \\
 & & & & & 8956.4 & 256 & 2.01 & 57.18 & 4.92 & 4.30 & 88.15 & 7.89  \\
 & & & & & 9212.4 & 256 & 2.01 & 54.40 & 4.85 & 3.98 & 78.72 & 7.49  \\
G303.593$-$00.631 & 12:57:22.0 & $-63$:30:25.7 & mos072 & A & 7055.1 & 4000 & 2.31 & 90.89 & 0.85 & 20.70 & 315.57 & 4.61  \\
 & & & & & 4897.4 & 256 & 2.31 & 115.34 & 2.67 & 20.14 & 446.44 & 9.82  \\
 & & & & & 5153.4 & 256 & 2.31 & 110.43 & 2.08 & 19.20 & 393.89 & 7.66  \\
 & & & & & 5409.4 & 256 & 2.31 & 109.43 & 2.07 & 18.09 & 372.86 & 7.47  \\
 & & & & & 5665.4 & 256 & 2.31 & 101.72 & 2.17 & 16.66 & 343.36 & 7.50  \\
 & & & & & 5921.4 & 256 & 2.31 & 101.95 & 2.16 & 15.74 & 322.82 & 7.27  \\
 & & & & & 6177.5 & 256 & 2.31 & 100.07 & 2.16 & 14.72 & 299.12 & 7.04  \\
 & & & & & 6433.5 & 256 & 2.31 & 96.34 & 2.29 & 13.74 & 281.55 & 7.22  \\
 & & & & & 7676.6 & 256 & 2.31 & 81.05 & 1.58 & 11.52 & 196.83 & 5.01  \\
 & & & & & 7932.6 & 256 & 2.31 & 81.69 & 1.83 & 10.56 & 188.63 & 5.52  \\
 & & & & & 8188.6 & 256 & 2.31 & 72.03 & 1.49 & 9.98 & 154.33 & 4.43  \\
 & & & & & 8444.6 & 256 & 2.31 & 71.10 & 1.44 & 9.92 & 152.41 & 4.35  \\
 & & & & & 8700.7 & 256 & 2.31 & 69.54 & 1.41 & 9.70 & 144.98 & 4.29  \\
 & & & & & 8956.7 & 256 & 2.31 & 64.16 & 1.31 & 8.88 & 124.32 & 3.81  \\
 & & & & & 9212.7 & 256 & 2.31 & 61.04 & 1.31 & 8.21 & 111.22 & 3.67  \\
G303.973$-$00.035 & 13:00:38.2 & $-62$:53:24.5 & shrds326 & A & 7182.6 & 4000 & 2.04 & 117.66 & 0.60 & 15.92 & 209.43 & 2.03  \\
 & & & & & 4897.2 & 256 & 2.04 & 135.42 & 1.59 & 11.61 & 233.91 & 4.02  \\
 & & & & & 5153.2 & 256 & 2.04 & 132.35 & 1.64 & 10.83 & 224.22 & 4.01  \\
 & & & & & 5409.2 & 256 & 2.04 & 129.55 & 1.53 & 11.07 & 221.01 & 3.81  \\
 & & & & & 5665.3 & 256 & 2.04 & 128.16 & 1.40 & 11.82 & 223.92 & 3.65  \\
 & & & & & 5921.3 & 256 & 2.04 & 126.51 & 1.35 & 11.20 & 214.98 & 3.44  \\
 & & & & & 6177.3 & 256 & 2.04 & 124.09 & 1.32 & 11.07 & 209.84 & 3.36  \\
 & & & & & 6433.3 & 256 & 2.04 & 122.55 & 1.32 & 10.47 & 202.52 & 3.29  \\
 & & & & & 7676.3 & 256 & 2.04 & 115.27 & 1.25 & 9.87 & 187.52 & 3.14  \\
 & & & & & 7932.4 & 256 & 2.04 & 114.28 & 1.57 & 9.04 & 182.74 & 3.75  \\
 & & & & & 8188.4 & 256 & 2.04 & 111.91 & 1.24 & 9.46 & 178.20 & 3.09  \\
 & & & & & 8444.4 & 256 & 2.04 & 110.81 & 1.19 & 9.62 & 178.80 & 3.00  \\
 & & & & & 8700.4 & 256 & 2.04 & 109.08 & 1.07 & 9.57 & 174.68 & 2.74  \\
 & & & & & 8956.4 & 256 & 2.04 & 108.45 & 1.12 & 9.33 & 172.35 & 2.83  \\
 & & & & & 9212.4 & 256 & 2.04 & 107.40 & 1.09 & 9.43 & 171.82 & 2.80  \\
G303.997+00.279 & 13:00:42.8 & $-62$:34:20.4 & shrds329 & C & 7182.6 & 4000 & 2.13 & 52.46 & 0.56 & 0.09 & 1.33 & 0.14  \\
 & & & & & 4897.2 & 256 & 2.13 & 61.60 & 1.96 & 0.07 & 1.38 & 0.38  \\
 & & & & & 5153.2 & 256 & 2.13 & 62.21 & 1.91 & 0.08 & 1.43 & 0.39  \\
 & & & & & 5409.2 & 256 & 2.13 & 61.16 & 1.79 & 0.08 & 1.41 & 0.37  \\
 & & & & & 5665.3 & 256 & 2.13 & 57.85 & 1.63 & 0.08 & 1.35 & 0.34  \\
 & & & & & 5921.3 & 256 & 2.13 & 55.24 & 1.98 & 0.91 & 12.67 & 1.46  \\
 & & & & & 6177.3 & 256 & 2.13 & 53.79 & 2.01 & 0.07 & 1.20 & 0.40  \\
 & & & & & 6433.3 & 256 & 2.13 & 52.64 & 1.93 & 0.07 & 1.17 & 0.38  \\
 & & & & & 7676.3 & 256 & 2.13 & 48.61 & 1.93 & 3.62 & 45.38 & 2.71  \\
 & & & & & 7932.4 & 256 & 2.13 & 48.82 & 2.05 & 0.82 & 11.25 & 1.55  \\
 & & & & & 8188.4 & 256 & 2.13 & 48.73 & 1.93 & 3.68 & 46.34 & 2.79  \\
 & & & & & 8444.4 & 256 & 2.13 & 46.96 & 2.07 & 3.44 & 43.16 & 2.88  \\
 & & & & & 8700.4 & 256 & 2.13 & 46.07 & 1.78 & 3.61 & 42.98 & 2.58  \\
 & & & & & 8956.4 & 256 & 2.13 & 45.94 & 2.12 & 3.12 & 39.48 & 2.87  \\
 & & & & & 9212.4 & 256 & 2.13 & 46.03 & 2.18 & 3.04 & 39.02 & 2.94  \\
G304.034+00.290 & 13:00:59.0 & $-62$:33:48.4 & shrds329 & C & 7182.6 & 4000 & 2.13 & 61.20 & 0.46 & 22.36 & 181.29 & 2.02  \\
 & & & & & 4897.2 & 256 & 2.13 & 73.17 & 1.78 & 15.80 & 216.00 & 5.30  \\
 & & & & & 5153.2 & 256 & 2.13 & 71.53 & 1.72 & 16.00 & 214.87 & 5.20  \\
 & & & & & 5409.2 & 256 & 2.13 & 69.68 & 1.60 & 16.58 & 211.67 & 5.01  \\
 & & & & & 5665.3 & 256 & 2.13 & 70.53 & 1.44 & 16.59 & 205.08 & 4.56  \\
 & & & & & 5921.3 & 256 & 2.13 & 66.23 & 1.73 & 12.27 & 161.65 & 4.59  \\
 & & & & & 6177.3 & 256 & 2.13 & 65.33 & 1.74 & 11.99 & 161.85 & 4.63  \\
 & & & & & 6433.3 & 256 & 2.13 & 64.63 & 1.64 & 11.92 & 157.75 & 4.42  \\
 & & & & & 7676.3 & 256 & 2.13 & 59.20 & 1.54 & 7.00 & 88.87 & 3.09  \\
 & & & & & 7932.4 & 256 & 2.13 & 58.93 & 1.62 & 9.38 & 120.87 & 3.98  \\
 & & & & & 8188.4 & 256 & 2.13 & 56.65 & 1.50 & 6.37 & 79.17 & 2.88  \\
 & & & & & 8444.4 & 256 & 2.13 & 56.18 & 1.58 & 6.37 & 79.98 & 3.07  \\
 & & & & & 8700.4 & 256 & 2.13 & 54.51 & 1.34 & 6.60 & 77.50 & 2.67  \\
 & & & & & 8956.4 & 256 & 2.13 & 54.23 & 1.57 & 6.18 & 75.94 & 3.03  \\
 & & & & & 9212.4 & 256 & 2.13 & 53.69 & 1.58 & 6.08 & 74.73 & 3.04  \\
G304.465$-$00.023 & 13:04:55.5 & $-62$:51:01.2 & shrds336 & A & 7183.1 & 4000 & 3.43 & 322.80 & 1.30 & 20.34 & 541.08 & 3.98  \\
 & & & & & 4897.4 & 256 & 3.43 & 348.14 & 2.54 & 17.87 & 555.00 & 6.37  \\
 & & & & & 5153.4 & 256 & 3.43 & 344.87 & 2.76 & 17.45 & 552.17 & 6.89  \\
 & & & & & 5409.4 & 256 & 3.43 & 342.09 & 2.55 & 17.77 & 553.14 & 6.50  \\
 & & & & & 5665.4 & 256 & 3.43 & 341.50 & 2.67 & 17.64 & 555.00 & 6.86  \\
 & & & & & 5921.5 & 256 & 3.43 & 340.94 & 2.56 & 17.78 & 552.36 & 6.68  \\
 & & & & & 6177.5 & 256 & 3.43 & 335.83 & 2.51 & 17.94 & 554.00 & 6.68  \\
 & & & & & 6433.5 & 256 & 3.43 & 333.61 & 2.88 & 16.80 & 543.12 & 7.46  \\
 & & & & & 7676.6 & 256 & 3.43 & 322.25 & 1.73 & 18.20 & 534.32 & 5.11  \\
 & & & & & 7932.6 & 256 & 3.43 & 321.06 & 1.69 & 18.04 & 531.30 & 5.04  \\
 & & & & & 8188.6 & 256 & 3.43 & 317.19 & 1.41 & 18.53 & 526.80 & 4.39  \\
 & & & & & 8444.7 & 256 & 3.43 & 315.47 & 1.45 & 18.41 & 526.49 & 4.60  \\
 & & & & & 8700.7 & 256 & 3.43 & 312.86 & 1.47 & 18.44 & 526.92 & 4.80  \\
 & & & & & 8956.7 & 256 & 3.43 & 310.07 & 1.49 & 18.12 & 521.79 & 4.92  \\
 & & & & & 9212.7 & 256 & 3.43 & 307.04 & 1.69 & 17.48 & 518.20 & 5.56  \\
 & & & & & 9468.8 & 256 & 3.43 & 245.54 & 4.79 & 10.57 & 345.50 & 10.72  \\
G304.557+00.329 & 13:05:30.7 & $-62$:29:57.5 & shrds338 & A & 7055.1 & 4000 & 1.70 & 109.91 & 0.44 & 7.31 & 115.77 & 0.99  \\
 & & & & & 4897.4 & 256 & 1.70 & 113.31 & 1.05 & 5.37 & 111.16 & 1.92  \\
 & & & & & 5153.4 & 256 & 1.70 & 114.34 & 0.88 & 5.69 & 113.87 & 1.67  \\
 & & & & & 5409.4 & 256 & 1.70 & 114.76 & 1.00 & 5.78 & 117.87 & 1.91  \\
 & & & & & 5665.4 & 256 & 1.70 & 114.34 & 0.96 & 5.90 & 117.35 & 1.86  \\
 & & & & & 5921.4 & 256 & 1.70 & 113.62 & 0.81 & 6.16 & 117.13 & 1.62  \\
 & & & & & 6177.5 & 256 & 1.70 & 112.51 & 0.72 & 6.41 & 116.36 & 1.47  \\
 & & & & & 6433.5 & 256 & 1.70 & 111.16 & 0.78 & 5.99 & 113.81 & 1.55  \\
 & & & & & 7676.6 & 256 & 1.70 & 108.68 & 0.60 & 6.48 & 113.67 & 1.28  \\
 & & & & & 7932.6 & 256 & 1.70 & 108.14 & 0.63 & 6.50 & 114.03 & 1.35  \\
 & & & & & 8188.6 & 256 & 1.70 & 107.77 & 0.65 & 6.37 & 113.51 & 1.38  \\
 & & & & & 8444.6 & 256 & 1.70 & 107.07 & 0.68 & 6.31 & 113.14 & 1.44  \\
 & & & & & 8700.7 & 256 & 1.70 & 106.40 & 0.82 & 5.88 & 111.17 & 1.68  \\
 & & & & & 8956.7 & 256 & 1.70 & 105.60 & 0.68 & 6.12 & 110.81 & 1.45  \\
 & & & & & 9212.7 & 256 & 1.70 & 104.42 & 0.78 & 5.82 & 108.78 & 1.61  \\
G304.925+00.555 & 13:08:36.5 & $-62$:15:02.9 & shrds344 & A & 7183.1 & 4000 & 3.12 & 523.22 & 2.36 & 13.48 & 614.13 & 5.78  \\
 & & & & & 4897.4 & 256 & 3.12 & 562.76 & 5.91 & 10.41 & 617.05 & 11.45  \\
 & & & & & 5153.4 & 256 & 3.12 & 544.14 & 5.09 & 10.28 & 582.93 & 9.86  \\
 & & & & & 5409.4 & 256 & 3.12 & 537.51 & 6.24 & 9.54 & 568.86 & 11.68  \\
 & & & & & 5665.4 & 256 & 3.12 & 550.06 & 5.93 & 10.60 & 617.03 & 11.88  \\
 & & & & & 5921.5 & 256 & 3.12 & 556.54 & 5.06 & 11.16 & 633.54 & 10.49  \\
 & & & & & 6177.5 & 256 & 3.12 & 541.71 & 4.74 & 11.39 & 619.38 & 10.03  \\
 & & & & & 6433.5 & 256 & 3.12 & 532.17 & 4.24 & 11.62 & 607.01 & 9.16  \\
 & & & & & 7676.6 & 256 & 3.12 & 516.13 & 3.01 & 12.67 & 608.76 & 7.21  \\
 & & & & & 7932.6 & 256 & 3.12 & 513.09 & 3.01 & 12.33 & 599.21 & 7.18  \\
 & & & & & 8188.6 & 256 & 3.12 & 505.93 & 2.20 & 13.51 & 600.88 & 5.66  \\
 & & & & & 8444.7 & 256 & 3.12 & 499.71 & 2.75 & 13.10 & 604.01 & 7.03  \\
 & & & & & 8700.7 & 256 & 3.12 & 504.80 & 3.25 & 12.16 & 603.60 & 7.97  \\
 & & & & & 8956.7 & 256 & 3.12 & 497.74 & 2.51 & 12.77 & 598.67 & 6.47  \\
 & & & & & 9212.7 & 256 & 3.12 & 493.87 & 3.13 & 12.07 & 591.09 & 7.87  \\
G305.362+00.197 & 13:12:30.6 & $-62$:34:26.4 & ch86 & A & 7182.5 & 4000 & 1.86 & 11650.32 & 63.50 & 13.41 & 19670.29 & 196.09  \\
 & & & & & 4897.2 & 256 & 1.86 & 13221.21 & 205.98 & 10.20 & 22714.27 & 508.71  \\
 & & & & & 5153.2 & 256 & 1.86 & 13004.77 & 188.36 & 10.50 & 22519.87 & 474.04  \\
 & & & & & 5409.2 & 256 & 1.86 & 12792.58 & 163.73 & 10.79 & 22017.21 & 420.59  \\
 & & & & & 5665.3 & 256 & 1.86 & 12669.16 & 220.23 & 8.88 & 20602.06 & 511.53  \\
 & & & & & 5921.3 & 256 & 1.86 & 12421.07 & 169.76 & 9.65 & 20378.25 & 416.06  \\
 & & & & & 6177.3 & 256 & 1.86 & 12221.09 & 176.71 & 9.23 & 19678.96 & 424.97  \\
 & & & & & 6433.3 & 256 & 1.86 & 12106.39 & 180.37 & 8.88 & 19208.49 & 427.87  \\
 & & & & & 7676.3 & 256 & 1.86 & 11140.32 & 97.28 & 9.31 & 16916.30 & 248.73  \\
 & & & & & 7932.4 & 256 & 1.86 & 10981.85 & 116.44 & 8.64 & 16443.11 & 288.91  \\
 & & & & & 8188.4 & 256 & 1.86 & 10910.14 & 87.56 & 9.23 & 16362.62 & 228.11  \\
 & & & & & 8444.4 & 256 & 1.86 & 10788.55 & 120.61 & 8.12 & 15691.86 & 291.72  \\
 & & & & & 8700.4 & 256 & 1.86 & 10615.04 & 102.88 & 8.44 & 15513.32 & 258.90  \\
 & & & & & 8956.4 & 256 & 1.86 & 10613.72 & 93.75 & 8.80 & 15794.70 & 247.29  \\
 & & & & & 9212.4 & 256 & 1.86 & 10479.42 & 111.42 & 8.10 & 15189.42 & 280.26  \\
G305.363+00.150 & 13:12:34.1 & $-62$:37:06.2 & ch86 & A & 7182.5 & 4000 & 1.86 & 993.60 & 65.77 & 5.16 & 1619.60 & 119.44  \\
 & & & & & 4897.2 & 256 & 1.86 & 1465.80 & 209.35 & 1.41 & 940.69 & 185.24  \\
 & & & & & 5153.2 & 256 & 1.86 & 1394.37 & 191.78 & 2.03 & 1250.55 & 203.71  \\
 & & & & & 5409.2 & 256 & 1.86 & 1272.03 & 167.00 & 2.12 & 1167.78 & 181.54  \\
 & & & & & 5665.3 & 256 & 1.86 & 1321.51 & 225.08 & 0.70 & 456.64 & 139.83  \\
 & & & & & 5921.3 & 256 & 1.86 & 1277.83 & 173.83 & 1.64 & 930.66 & 166.84  \\
 & & & & & 6177.3 & 256 & 1.86 & 1272.17 & 181.32 & 1.34 & 776.92 & 156.86  \\
 & & & & & 6433.3 & 256 & 1.86 & 1249.04 & 185.45 & 1.12 & 654.19 & 146.76  \\
 & & & & & 7676.3 & 256 & 1.86 & 867.43 & 101.13 & 1.38 & 501.51 & 90.69  \\
 & & & & & 7932.4 & 256 & 1.86 & 832.44 & 121.36 & 0.78 & 313.92 & 83.66  \\
 & & & & & 8188.4 & 256 & 1.86 & 776.96 & 91.48 & 1.28 & 432.84 & 81.19  \\
 & & & & & 8444.4 & 256 & 1.86 & 732.55 & 126.34 & 0.41 & 155.34 & 62.87  \\
 & & & & & 8700.4 & 256 & 1.86 & 685.28 & 108.05 & 0.64 & 226.58 & 69.15  \\
 & & & & & 8956.4 & 256 & 1.86 & 659.98 & 98.75 & 0.88 & 305.25 & 76.18  \\
 & & & & & 9212.4 & 256 & 1.86 & 587.88 & 117.70 & 0.28 & 99.50 & 50.77  \\
G305.384$-$00.248 & 13:13:04.3 & $-63$:01:25.1 & shrds346 & A & 7182.5 & 4000 & 1.92 & 102.26 & 3.48 & 6.95 & 180.30 & 7.22  \\
 & & & & & 4897.2 & 256 & 1.92 & 99.06 & 9.63 & 3.13 & 117.06 & 12.55  \\
 & & & & & 5153.2 & 256 & 1.92 & 122.94 & 8.43 & 4.58 & 183.95 & 13.43  \\
 & & & & & 5409.2 & 256 & 1.92 & 132.03 & 8.38 & 4.40 & 182.43 & 13.11  \\
 & & & & & 5665.2 & 256 & 1.92 & 124.01 & 8.20 & 4.66 & 183.84 & 13.27  \\
 & & & & & 5921.3 & 256 & 1.92 & 113.79 & 5.87 & 5.83 & 193.90 & 10.74  \\
 & & & & & 6177.3 & 256 & 1.92 & 105.35 & 5.46 & 5.38 & 169.54 & 9.63  \\
 & & & & & 6433.3 & 256 & 1.92 & 98.88 & 6.30 & 4.21 & 135.82 & 9.79  \\
 & & & & & 7676.3 & 256 & 1.92 & 100.52 & 4.75 & 5.20 & 153.36 & 8.45  \\
 & & & & & 7932.3 & 256 & 1.92 & 98.12 & 4.27 & 5.58 & 155.22 & 7.94  \\
 & & & & & 8188.4 & 256 & 1.92 & 95.64 & 3.67 & 6.20 & 160.91 & 7.35  \\
 & & & & & 8444.4 & 256 & 1.92 & 94.68 & 3.54 & 6.37 & 163.91 & 7.25  \\
 & & & & & 8700.4 & 256 & 1.92 & 97.47 & 2.97 & 6.72 & 169.76 & 6.29  \\
 & & & & & 8956.4 & 256 & 1.92 & 97.87 & 2.71 & 6.71 & 167.50 & 5.77  \\
 & & & & & 9212.4 & 256 & 1.92 & 95.23 & 2.86 & 6.49 & 159.87 & 6.02  \\
G305.789+00.280 & 13:16:12.5 & $-62$:26:53.6 & shrds350 & A & 7055.1 & 4000 & 1.72 & 156.49 & 1.57 & 13.36 & 384.26 & 5.10  \\
 & & & & & 4897.4 & 256 & 1.72 & 176.75 & 6.78 & 7.73 & 386.44 & 15.02  \\
 & & & & & 5153.4 & 256 & 1.72 & 167.80 & 4.46 & 9.83 & 404.87 & 11.31  \\
 & & & & & 5409.4 & 256 & 1.72 & 171.28 & 3.89 & 10.64 & 421.33 & 10.38  \\
 & & & & & 5665.4 & 256 & 1.72 & 168.88 & 4.00 & 10.12 & 404.37 & 10.44  \\
 & & & & & 5921.5 & 256 & 1.72 & 167.75 & 3.41 & 10.60 & 403.73 & 9.19  \\
 & & & & & 6177.5 & 256 & 1.72 & 168.28 & 3.76 & 10.48 & 414.87 & 10.14  \\
 & & & & & 6433.5 & 256 & 1.72 & 172.89 & 4.42 & 9.64 & 417.30 & 11.43  \\
 & & & & & 7676.6 & 256 & 1.72 & 155.07 & 2.03 & 11.38 & 366.46 & 6.06  \\
 & & & & & 7932.6 & 256 & 1.72 & 154.10 & 2.05 & 10.72 & 355.61 & 5.95  \\
 & & & & & 8188.6 & 256 & 1.72 & 149.51 & 2.55 & 9.49 & 327.86 & 6.92  \\
 & & & & & 8444.6 & 256 & 1.72 & 147.08 & 2.63 & 9.31 & 320.80 & 7.11  \\
 & & & & & 8700.7 & 256 & 1.72 & 144.99 & 2.65 & 8.99 & 311.10 & 7.06  \\
 & & & & & 8956.7 & 256 & 1.72 & 142.17 & 2.01 & 9.32 & 301.30 & 5.53  \\
 & & & & & 9212.7 & 256 & 1.72 & 139.95 & 2.06 & 9.04 & 292.59 & 5.62  \\
G306.321$-$00.358 & 13:21:18.6 & $-63$:01:26.0 & ch93 & A & 7182.5 & 4000 & 1.94 & 673.66 & 3.39 & 17.10 & 1542.28 & 12.07  \\
 & & & & & 4897.2 & 256 & 1.94 & 768.95 & 5.62 & 17.81 & 1857.27 & 18.60  \\
 & & & & & 5153.2 & 256 & 1.94 & 758.25 & 6.14 & 17.00 & 1817.58 & 19.91  \\
 & & & & & 5409.2 & 256 & 1.94 & 749.38 & 5.80 & 16.88 & 1790.78 & 18.90  \\
 & & & & & 5665.2 & 256 & 1.94 & 740.48 & 7.15 & 15.50 & 1732.27 & 22.30  \\
 & & & & & 5921.3 & 256 & 1.94 & 724.76 & 6.47 & 15.18 & 1664.17 & 20.12  \\
 & & & & & 6177.3 & 256 & 1.94 & 714.74 & 6.90 & 14.37 & 1604.17 & 20.92  \\
 & & & & & 6433.3 & 256 & 1.94 & 706.88 & 8.06 & 13.36 & 1559.76 & 23.59  \\
 & & & & & 7676.3 & 256 & 1.94 & 653.56 & 9.34 & 10.86 & 1336.46 & 25.05  \\
 & & & & & 7932.3 & 256 & 1.94 & 643.68 & 9.33 & 10.55 & 1298.21 & 24.83  \\
 & & & & & 8188.4 & 256 & 1.94 & 629.76 & 7.65 & 10.84 & 1262.06 & 20.88  \\
 & & & & & 8444.4 & 256 & 1.94 & 630.92 & 9.15 & 10.41 & 1263.06 & 24.53  \\
 & & & & & 8700.4 & 256 & 1.94 & 616.47 & 10.40 & 9.44 & 1182.70 & 26.34  \\
 & & & & & 8956.4 & 256 & 1.94 & 613.63 & 11.83 & 8.89 & 1157.36 & 29.13  \\
 & & & & & 9212.4 & 256 & 1.94 & 590.00 & 12.45 & 8.04 & 1046.42 & 29.05  \\
G307.559$-$00.585 & 13:32:31.3 & $-63$:05:18.8 & shrds364 & C & 7182.5 & 4000 & 1.98 & 895.24 & 2.19 & 9.25 & 956.73 & 5.23  \\
 & & & & & 4897.2 & 256 & 1.98 & 954.09 & 5.63 & 8.05 & 1011.11 & 11.78  \\
 & & & & & 5153.2 & 256 & 1.98 & 944.85 & 4.86 & 8.07 & 995.61 & 10.24  \\
 & & & & & 5409.2 & 256 & 1.98 & 936.75 & 4.47 & 8.16 & 986.66 & 9.52  \\
 & & & & & 5665.2 & 256 & 1.98 & 931.19 & 4.03 & 8.33 & 983.67 & 8.71  \\
 & & & & & 5921.2 & 256 & 1.98 & 923.28 & 4.30 & 8.01 & 968.27 & 9.15  \\
 & & & & & 6177.2 & 256 & 1.98 & 914.69 & 4.02 & 8.02 & 957.14 & 8.60  \\
 & & & & & 6433.3 & 256 & 1.98 & 910.96 & 3.92 & 8.18 & 961.39 & 8.53  \\
 & & & & & 7676.3 & 256 & 1.98 & 882.44 & 4.74 & 7.60 & 926.15 & 10.16  \\
 & & & & & 7932.3 & 256 & 1.98 & 878.96 & 4.33 & 7.76 & 924.53 & 9.46  \\
 & & & & & 8188.3 & 256 & 1.98 & 859.33 & 8.03 & 6.08 & 851.31 & 15.37  \\
 & & & & & 8444.3 & 256 & 1.98 & 851.88 & 7.95 & 6.09 & 844.88 & 15.27  \\
 & & & & & 8700.3 & 256 & 1.98 & 846.58 & 7.81 & 6.12 & 843.62 & 15.20  \\
 & & & & & 8956.3 & 256 & 1.98 & 848.24 & 8.30 & 5.98 & 842.68 & 16.00  \\
 & & & & & 9212.4 & 256 & 1.98 & 847.31 & 8.64 & 5.93 & 844.76 & 16.73  \\
G307.559$-$00.585 & 13:32:31.0 & $-63$:05:17.7 & caswell10 & C & 7182.8 & 4000 & 3.11 & 800.56 & 6.70 & 13.79 & 868.47 & 15.71  \\
 & & & & & 4897.1 & 256 & 3.11 & 904.31 & 6.07 & 14.99 & 996.78 & 14.06  \\
 & & & & & 5153.1 & 256 & 3.11 & 888.66 & 5.63 & 15.30 & 980.18 & 13.29  \\
 & & & & & 5409.1 & 256 & 3.11 & 891.48 & 6.24 & 15.16 & 985.31 & 14.73  \\
 & & & & & 5665.1 & 256 & 3.11 & 874.99 & 6.53 & 14.65 & 953.98 & 15.21  \\
 & & & & & 5921.1 & 256 & 3.11 & 852.75 & 8.53 & 12.17 & 876.82 & 18.01  \\
 & & & & & 6177.1 & 256 & 3.11 & 860.62 & 7.60 & 13.61 & 931.81 & 17.15  \\
 & & & & & 6433.1 & 256 & 3.11 & 815.86 & 10.69 & 10.70 & 826.17 & 21.19  \\
 & & & & & 7676.2 & 256 & 3.11 & 741.06 & 18.12 & 5.93 & 614.87 & 27.28  \\
 & & & & & 7932.2 & 256 & 3.11 & 778.16 & 16.22 & 6.84 & 691.90 & 26.54  \\
 & & & & & 8188.2 & 256 & 3.11 & 719.17 & 17.47 & 5.98 & 604.42 & 26.85  \\
 & & & & & 8444.2 & 256 & 3.11 & 745.09 & 23.86 & 4.97 & 573.91 & 33.16  \\
 & & & & & 8700.2 & 256 & 3.11 & 699.54 & 19.44 & 5.72 & 588.92 & 29.70  \\
 & & & & & 8956.2 & 256 & 3.11 & 688.20 & 19.39 & 5.77 & 586.74 & 30.08  \\
 & & & & & 9212.2 & 256 & 3.11 & 730.50 & 21.34 & 5.74 & 630.04 & 33.36  \\
 & & & & & 9468.2 & 256 & 3.11 & 607.08 & 21.66 & 4.48 & 444.97 & 29.62  \\
G307.559$-$00.585 & 13:32:30.8 & $-63$:05:14.6 & ch94 & B & 7182.2 & 4000 & 8.20 & 905.26 & 5.08 & 38.47 & 1152.87 & 16.36  \\
 & & & & & 4896.8 & 256 & 8.20 & 957.97 & 11.66 & 28.88 & 1078.27 & 25.10  \\
 & & & & & 5152.8 & 256 & 8.20 & 945.82 & 8.51 & 33.47 & 1107.20 & 20.40  \\
 & & & & & 5408.8 & 256 & 8.20 & 946.47 & 9.26 & 31.56 & 1095.28 & 21.82  \\
 & & & & & 5664.8 & 256 & 8.20 & 934.54 & 11.40 & 28.05 & 1047.60 & 25.27  \\
 & & & & & 5920.7 & 256 & 8.20 & 917.85 & 14.83 & 23.63 & 968.06 & 30.12  \\
 & & & & & 6176.7 & 256 & 8.20 & 912.80 & 14.27 & 24.00 & 980.71 & 30.20  \\
 & & & & & 6432.7 & 256 & 8.20 & 922.52 & 10.90 & 28.91 & 1072.61 & 26.42  \\
 & & & & & 7675.7 & 256 & 8.20 & 824.03 & 15.14 & 19.22 & 819.30 & 32.47  \\
 & & & & & 8187.6 & 256 & 8.20 & 789.37 & 14.09 & 18.76 & 788.57 & 31.64  \\
 & & & & & 8699.6 & 256 & 8.20 & 754.90 & 14.44 & 17.67 & 745.81 & 32.22  \\
 & & & & & 8955.6 & 256 & 8.20 & 744.91 & 13.13 & 18.27 & 752.35 & 30.38  \\
 & & & & & 9211.6 & 256 & 8.20 & 754.73 & 12.78 & 18.64 & 792.59 & 30.85  \\
G307.559$-$00.585 & 13:32:30.7 & $-63$:05:19.0 & shrds365 & C & 7182.5 & 4000 & 2.04 & 880.46 & 2.85 & 8.77 & 927.23 & 6.92  \\
 & & & & & 4897.2 & 256 & 2.04 & 972.29 & 6.66 & 7.68 & 1002.24 & 13.51  \\
 & & & & & 5153.2 & 256 & 2.04 & 960.49 & 5.32 & 11.44 & 1071.85 & 13.05  \\
 & & & & & 5409.2 & 256 & 2.04 & 951.30 & 4.98 & 11.85 & 1071.36 & 12.49  \\
 & & & & & 5665.2 & 256 & 2.04 & 936.09 & 4.39 & 8.39 & 973.38 & 9.52  \\
 & & & & & 5921.2 & 256 & 2.04 & 929.89 & 4.13 & 8.41 & 965.95 & 9.03  \\
 & & & & & 6177.2 & 256 & 2.04 & 915.66 & 3.86 & 8.60 & 957.02 & 8.64  \\
 & & & & & 6433.3 & 256 & 2.04 & 907.41 & 4.37 & 11.90 & 1031.80 & 11.45  \\
 & & & & & 7676.3 & 256 & 2.04 & 841.15 & 5.41 & 10.49 & 952.12 & 13.98  \\
 & & & & & 7932.3 & 256 & 2.04 & 831.53 & 5.02 & 10.72 & 942.89 & 13.31  \\
 & & & & & 8188.3 & 256 & 2.04 & 822.13 & 5.35 & 9.80 & 919.67 & 13.55  \\
 & & & & & 8444.3 & 256 & 2.04 & 810.30 & 6.13 & 7.14 & 851.92 & 14.33  \\
 & & & & & 8700.3 & 256 & 2.04 & 788.37 & 6.95 & 6.74 & 824.23 & 15.94  \\
 & & & & & 8956.3 & 256 & 2.04 & 780.88 & 6.23 & 9.26 & 872.66 & 15.99  \\
 & & & & & 9212.4 & 256 & 2.04 & 772.36 & 7.31 & 8.44 & 856.41 & 18.23  \\
G307.559$-$00.585 & 13:32:33.1 & $-63$:05:34.6 & mos071 & C & 7182.8 & 4000 & 8.79 & 886.70 & 1.07 & 48.31 & 1083.12 & 14.31  \\
 & & & & & 4897.1 & 256 & 8.79 & 952.40 & 2.47 & 47.92 & 1204.77 & 10.10  \\
 & & & & & 5153.1 & 256 & 8.79 & 943.27 & 2.04 & 49.18 & 1190.82 & 9.15  \\
 & & & & & 5409.1 & 256 & 8.79 & 941.67 & 1.83 & 48.86 & 1185.69 & 8.95  \\
 & & & & & 5665.1 & 256 & 8.79 & 931.53 & 1.67 & 47.73 & 1157.41 & 9.03  \\
 & & & & & 5921.1 & 256 & 8.79 & 911.56 & 1.95 & 43.90 & 1107.15 & 11.34  \\
 & & & & & 6177.1 & 256 & 8.79 & 914.73 & 1.68 & 43.67 & 1097.31 & 11.99  \\
 & & & & & 6433.1 & 256 & 8.79 & 901.82 & 1.55 & 45.10 & 1098.68 & 15.19  \\
 & & & & & 7676.2 & 256 & 8.79 & 822.53 & 2.45 & 33.48 & 893.26 & 34.91  \\
 & & & & & 7932.2 & 256 & 8.79 & 840.73 & 2.86 & 34.32 & 948.00 & 64.42  \\
 & & & & & 8188.2 & 256 & 8.79 & 787.08 & 3.19 & 29.64 & 825.01 & 53.56  \\
 & & & & & 8444.2 & 256 & 8.79 & 782.47 & 5.52 & 26.24 & 812.83 & 90.72  \\
 & & & & & 8700.2 & 256 & 8.79 & 766.29 & 2.69 & 29.73 & 805.64 & 59.70  \\
 & & & & & 8956.2 & 256 & 8.79 & 761.60 & 2.43 & 29.64 & 794.77 & 63.78  \\
 & & & & & 9212.2 & 256 & 8.79 & 778.14 & 2.60 & 28.93 & 814.38 & 76.96  \\
 & & & & & 9468.2 & 256 & 8.79 & 526.64 & 5.78 & 16.48 & 433.20 & 36.05  \\
G307.571$-$00.620 & 13:32:41.9 & $-63$:07:18.7 & shrds364 & C & 7182.5 & 4000 & 1.98 & 70.40 & 2.41 & 5.30 & 97.84 & 4.51  \\
 & & & & & 4897.2 & 256 & 1.98 & 77.33 & 5.89 & 2.82 & 75.56 & 7.36  \\
 & & & & & 5153.2 & 256 & 1.98 & 78.61 & 5.11 & 3.48 & 89.10 & 7.16  \\
 & & & & & 5409.2 & 256 & 1.98 & 79.10 & 4.72 & 3.85 & 96.28 & 7.07  \\
 & & & & & 5665.2 & 256 & 1.98 & 78.86 & 4.27 & 4.47 & 107.53 & 6.94  \\
 & & & & & 5921.2 & 256 & 1.98 & 82.04 & 4.59 & 4.00 & 101.65 & 7.04  \\
 & & & & & 6177.2 & 256 & 1.98 & 77.24 & 4.31 & 3.90 & 93.74 & 6.54  \\
 & & & & & 6433.3 & 256 & 1.98 & 76.58 & 4.24 & 3.96 & 93.84 & 6.52  \\
 & & & & & 7676.3 & 256 & 1.98 & 68.72 & 5.27 & 2.69 & 65.50 & 6.65  \\
 & & & & & 7932.3 & 256 & 1.98 & 71.33 & 4.85 & 3.00 & 73.17 & 6.56  \\
 & & & & & 8188.3 & 256 & 1.98 & 57.92 & 9.05 & 0.72 & 18.66 & 5.60  \\
 & & & & & 8444.3 & 256 & 1.98 & 58.97 & 9.03 & 0.80 & 20.64 & 5.83  \\
 & & & & & 8700.3 & 256 & 1.98 & 53.28 & 8.94 & 0.57 & 13.83 & 4.83  \\
 & & & & & 8956.3 & 256 & 1.98 & 49.14 & 9.58 & 0.15 & 3.59 & 2.63  \\
 & & & & & 9212.4 & 256 & 1.98 & 52.96 & 10.05 & 0.24 & 6.14 & 3.51  \\
G307.571$-$00.620 & 13:32:40.7 & $-63$:07:18.8 & shrds365 & C & 7182.5 & 4000 & 2.04 & 70.62 & 2.65 & 4.30 & 85.87 & 4.50  \\
 & & & & & 4897.2 & 256 & 2.04 & 76.67 & 6.42 & 2.50 & 66.98 & 7.34  \\
 & & & & & 5153.2 & 256 & 2.04 & 76.55 & 5.11 & 0.07 & 1.95 & 1.03  \\
 & & & & & 5409.2 & 256 & 2.04 & 76.31 & 4.75 & 0.07 & 1.96 & 0.97  \\
 & & & & & 5665.2 & 256 & 2.04 & 79.75 & 4.18 & 4.15 & 100.56 & 6.46  \\
 & & & & & 5921.2 & 256 & 2.04 & 81.22 & 3.91 & 4.02 & 98.21 & 6.03  \\
 & & & & & 6177.2 & 256 & 2.04 & 79.30 & 3.64 & 3.88 & 91.65 & 5.63  \\
 & & & & & 6433.3 & 256 & 2.04 & 77.11 & 4.10 & 0.08 & 2.31 & 0.94  \\
 & & & & & 7676.3 & 256 & 2.04 & 69.73 & 4.97 & 0.06 & 1.77 & 1.02  \\
 & & & & & 7932.3 & 256 & 2.04 & 68.06 & 4.59 & 0.07 & 1.85 & 1.00  \\
 & & & & & 8188.3 & 256 & 2.04 & 72.03 & 4.87 & 0.72 & 18.50 & 3.80  \\
 & & & & & 8444.3 & 256 & 2.04 & 65.50 & 5.55 & 2.54 & 56.81 & 6.59  \\
 & & & & & 8700.3 & 256 & 2.04 & 63.99 & 6.25 & 2.08 & 48.18 & 6.71  \\
 & & & & & 8956.3 & 256 & 2.04 & 58.55 & 5.56 & 0.05 & 1.25 & 1.04  \\
 & & & & & 9212.4 & 256 & 2.04 & 60.96 & 6.49 & 0.04 & 1.20 & 1.15  \\
G307.610$-$00.593 & 13:32:56.0 & $-63$:05:26.7 & shrds364 & B & 7182.5 & 4000 & 1.98 & 77.40 & 3.25 & 3.92 & 81.46 & 5.25  \\
 & & & & & 4897.2 & 256 & 1.98 & 87.53 & 6.82 & 2.16 & 62.21 & 7.34  \\
 & & & & & 5153.2 & 256 & 1.98 & 85.44 & 6.00 & 2.57 & 69.87 & 7.14  \\
 & & & & & 5409.2 & 256 & 1.98 & 86.87 & 5.64 & 2.92 & 78.74 & 7.24  \\
 & & & & & 5665.2 & 256 & 1.98 & 90.58 & 5.19 & 3.20 & 85.10 & 6.99  \\
 & & & & & 5921.2 & 256 & 1.98 & 87.87 & 5.67 & 2.76 & 76.44 & 7.15  \\
 & & & & & 6177.2 & 256 & 1.98 & 83.81 & 5.42 & 2.77 & 73.56 & 6.89  \\
 & & & & & 6433.3 & 256 & 1.98 & 83.54 & 5.42 & 2.80 & 73.87 & 6.94  \\
 & & & & & 7676.3 & 256 & 1.98 & 71.30 & 7.39 & 1.54 & 43.50 & 7.11  \\
 & & & & & 7932.3 & 256 & 1.98 & 74.38 & 6.93 & 1.80 & 49.90 & 7.28  \\
 & & & & & 8188.3 & 256 & 1.98 & 62.13 & 13.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 1.98 & 56.89 & 13.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 1.98 & 50.49 & 13.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 1.98 & 46.87 & 14.96 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.98 & 46.96 & 16.11 & \nodata & \nodata & \nodata  \\
G307.610$-$00.593 & 13:32:56.9 & $-63$:05:25.6 & caswell10 & C & 7182.8 & 4000 & 3.11 & 79.50 & 7.32 & 3.10 & 56.10 & 7.75  \\
 & & & & & 4897.1 & 256 & 3.11 & 91.60 & 6.33 & 4.03 & 78.57 & 7.49  \\
 & & & & & 5153.1 & 256 & 3.11 & 87.78 & 5.90 & 3.77 & 70.08 & 6.75  \\
 & & & & & 5409.1 & 256 & 3.11 & 90.61 & 6.57 & 3.66 & 70.86 & 7.41  \\
 & & & & & 5665.1 & 256 & 3.11 & 85.45 & 6.91 & 3.27 & 61.21 & 7.34  \\
 & & & & & 5921.1 & 256 & 3.11 & 83.52 & 9.07 & 2.45 & 48.66 & 8.26  \\
 & & & & & 6177.1 & 256 & 3.11 & 81.93 & 8.12 & 2.52 & 49.02 & 7.55  \\
 & & & & & 6433.1 & 256 & 3.11 & 81.24 & 11.48 & 1.57 & 34.27 & 8.16  \\
 & & & & & 7676.2 & 256 & 3.11 & 60.72 & 19.99 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 3.11 & 51.51 & 18.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 3.11 & 52.97 & 19.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 3.11 & 56.59 & 26.79 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 3.11 & 49.29 & 21.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 3.11 & 48.66 & 22.07 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 3.11 & 34.93 & 24.47 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.2 & 256 & 3.11 & 40.43 & 25.03 & \nodata & \nodata & \nodata  \\
G307.610$-$00.593 & 13:32:56.0 & $-63$:05:27.1 & shrds365 & C & 7182.5 & 4000 & 2.04 & 83.72 & 1.82 & 5.84 & 98.04 & 3.33  \\
 & & & & & 4897.2 & 256 & 2.04 & 88.48 & 5.37 & 3.14 & 78.33 & 6.81  \\
 & & & & & 5153.2 & 256 & 2.04 & 91.74 & 4.19 & 4.06 & 93.70 & 6.10  \\
 & & & & & 5409.2 & 256 & 2.04 & 89.61 & 3.83 & 4.23 & 94.12 & 5.70  \\
 & & & & & 5665.2 & 256 & 2.04 & 90.65 & 3.30 & 4.49 & 96.67 & 5.08  \\
 & & & & & 5921.2 & 256 & 2.04 & 88.33 & 3.02 & 4.63 & 96.08 & 4.75  \\
 & & & & & 6177.2 & 256 & 2.04 & 87.21 & 2.75 & 4.70 & 94.67 & 4.38  \\
 & & & & & 6433.3 & 256 & 2.04 & 87.05 & 3.03 & 4.37 & 91.08 & 4.66  \\
 & & & & & 7676.3 & 256 & 2.04 & 86.19 & 3.27 & 4.57 & 95.45 & 5.25  \\
 & & & & & 7932.3 & 256 & 2.04 & 86.09 & 2.94 & 4.68 & 95.25 & 4.81  \\
 & & & & & 8188.3 & 256 & 2.04 & 85.48 & 3.04 & 4.63 & 95.00 & 4.97  \\
 & & & & & 8444.3 & 256 & 2.04 & 84.52 & 3.38 & 4.37 & 91.19 & 5.36  \\
 & & & & & 8700.3 & 256 & 2.04 & 83.28 & 3.70 & 3.90 & 84.72 & 5.54  \\
 & & & & & 8956.3 & 256 & 2.04 & 82.58 & 3.19 & 4.43 & 89.04 & 5.16  \\
 & & & & & 9212.4 & 256 & 2.04 & 81.86 & 3.61 & 3.96 & 84.54 & 5.51  \\
G307.972$-$01.102 & 13:36:55.6 & $-63$:31:25.0 & shrds377 & B & 7054.9 & 4000 & 2.24 & 31.99 & 0.90 & 8.30 & 49.67 & 1.96  \\
 & & & & & 4897.2 & 256 & 2.24 & 36.15 & 1.22 & 7.44 & 53.52 & 2.40  \\
 & & & & & 5153.2 & 256 & 2.24 & 34.48 & 1.08 & 7.63 & 52.20 & 2.19  \\
 & & & & & 5409.2 & 256 & 2.24 & 34.30 & 1.13 & 7.20 & 50.24 & 2.22  \\
 & & & & & 5665.2 & 256 & 2.24 & 33.51 & 1.03 & 7.39 & 50.41 & 2.07  \\
 & & & & & 5921.2 & 256 & 2.24 & 33.73 & 1.40 & 6.50 & 48.98 & 2.63  \\
 & & & & & 6177.2 & 256 & 2.24 & 32.23 & 1.51 & 5.59 & 42.68 & 2.62  \\
 & & & & & 6433.2 & 256 & 2.24 & 31.75 & 1.45 & 5.76 & 43.49 & 2.64  \\
 & & & & & 7676.3 & 256 & 2.24 & 27.44 & 2.28 & 3.34 & 26.24 & 2.89  \\
 & & & & & 7932.3 & 256 & 2.24 & 26.82 & 3.05 & 2.26 & 19.00 & 2.97  \\
 & & & & & 8188.3 & 256 & 2.24 & 22.64 & 3.18 & 1.53 & 11.57 & 2.41  \\
 & & & & & 8444.3 & 256 & 2.24 & 24.37 & 3.28 & 1.78 & 14.16 & 2.67  \\
 & & & & & 8700.3 & 256 & 2.24 & 17.26 & 4.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.24 & 21.66 & 4.06 & 0.64 & 4.84 & 1.74  \\
 & & & & & 9212.4 & 256 & 2.24 & 17.04 & 5.44 & \nodata & \nodata & \nodata  \\
G307.972$-$01.102 & 13:36:55.1 & $-63$:31:28.4 & g308.033$-$01 & B & 7182.5 & 4000 & 1.83 & 27.77 & 0.97 & 6.55 & 42.89 & 1.83  \\
 & & & & & 4897.2 & 256 & 1.83 & 31.95 & 1.11 & 5.96 & 47.13 & 1.98  \\
 & & & & & 5153.2 & 256 & 1.83 & 31.50 & 1.06 & 6.00 & 45.78 & 1.91  \\
 & & & & & 5409.2 & 256 & 1.83 & 30.64 & 1.14 & 5.52 & 42.66 & 1.99  \\
 & & & & & 5665.2 & 256 & 1.83 & 29.35 & 1.24 & 5.08 & 39.88 & 2.08  \\
 & & & & & 5921.3 & 256 & 1.83 & 28.69 & 1.36 & 4.65 & 37.51 & 2.17  \\
 & & & & & 6177.3 & 256 & 1.83 & 27.32 & 1.49 & 4.04 & 32.63 & 2.21  \\
 & & & & & 6433.3 & 256 & 1.83 & 26.57 & 1.59 & 3.20 & 26.98 & 2.19  \\
 & & & & & 7676.3 & 256 & 1.83 & 21.61 & 3.03 & 1.49 & 14.06 & 2.61  \\
 & & & & & 7932.3 & 256 & 1.83 & 22.99 & 3.61 & 1.20 & 12.57 & 2.70  \\
 & & & & & 8188.4 & 256 & 1.83 & 21.28 & 3.72 & 0.85 & 8.75 & 2.29  \\
 & & & & & 8444.4 & 256 & 1.83 & 22.64 & 4.06 & 0.64 & 6.83 & 2.07  \\
 & & & & & 8700.4 & 256 & 1.83 & 16.90 & 4.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 1.83 & 15.96 & 5.55 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.83 & 20.04 & 6.84 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 1.83 & 2.83 & 2.89 & \nodata & \nodata & \nodata  \\
G307.972$-$01.102 & 13:36:55.1 & $-63$:31:24.7 & mos070 & B & 7054.9 & 4000 & 2.55 & 32.48 & 1.00 & 8.42 & 42.86 & 2.18  \\
 & & & & & 4897.2 & 256 & 2.55 & 36.68 & 0.63 & 10.71 & 55.57 & 1.51  \\
 & & & & & 5153.2 & 256 & 2.55 & 35.72 & 0.64 & 10.16 & 52.38 & 1.51  \\
 & & & & & 5409.2 & 256 & 2.55 & 35.07 & 0.70 & 9.34 & 49.28 & 1.62  \\
 & & & & & 5665.2 & 256 & 2.55 & 34.40 & 0.73 & 9.02 & 47.75 & 1.70  \\
 & & & & & 5921.2 & 256 & 2.55 & 34.33 & 0.96 & 8.23 & 45.81 & 2.08  \\
 & & & & & 6177.2 & 256 & 2.55 & 32.66 & 1.16 & 7.11 & 39.61 & 2.28  \\
 & & & & & 6433.2 & 256 & 2.55 & 31.97 & 1.22 & 5.99 & 35.15 & 2.54  \\
 & & & & & 7676.3 & 256 & 2.55 & 27.05 & 3.65 & 2.86 & 17.48 & 3.66  \\
 & & & & & 7932.3 & 256 & 2.55 & 26.85 & 5.16 & 2.03 & 12.74 & 3.44  \\
 & & & & & 8188.3 & 256 & 2.55 & 22.69 & 5.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.55 & 24.73 & 6.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.55 & 15.97 & 10.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.55 & 19.59 & 10.32 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 2.55 & 13.40 & 15.18 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 2.55 & 50.58 & 15.81 & \nodata & \nodata & \nodata  \\
G307.974$-$01.594 & 13:37:40.8 & $-64$:00:40.0 & shrds373 & A & 7055.1 & 4000 & 2.49 & 84.39 & 0.23 & 15.34 & 102.93 & 0.69  \\
 & & & & & 4897.4 & 256 & 2.49 & 89.76 & 0.66 & 10.61 & 103.26 & 1.45  \\
 & & & & & 5153.4 & 256 & 2.49 & 88.59 & 0.50 & 12.19 & 103.99 & 1.21  \\
 & & & & & 5409.4 & 256 & 2.49 & 88.35 & 0.42 & 13.20 & 105.38 & 1.07  \\
 & & & & & 5665.5 & 256 & 2.49 & 87.31 & 0.39 & 12.65 & 102.61 & 0.97  \\
 & & & & & 5921.5 & 256 & 2.49 & 86.89 & 0.39 & 12.35 & 101.67 & 0.96  \\
 & & & & & 6177.5 & 256 & 2.49 & 86.21 & 0.36 & 12.19 & 100.45 & 0.88  \\
 & & & & & 6433.5 & 256 & 2.49 & 85.51 & 0.42 & 11.18 & 98.75 & 1.00  \\
 & & & & & 7676.6 & 256 & 2.49 & 81.86 & 0.37 & 10.84 & 94.60 & 0.89  \\
 & & & & & 7932.6 & 256 & 2.49 & 81.60 & 0.35 & 11.07 & 94.95 & 0.86  \\
 & & & & & 8188.7 & 256 & 2.49 & 81.09 & 0.39 & 10.45 & 93.17 & 0.94  \\
 & & & & & 8444.7 & 256 & 2.49 & 80.57 & 0.35 & 11.15 & 95.30 & 0.87  \\
 & & & & & 8700.7 & 256 & 2.49 & 79.68 & 0.36 & 10.84 & 93.68 & 0.89  \\
 & & & & & 8956.7 & 256 & 2.49 & 78.96 & 0.35 & 10.56 & 92.00 & 0.89  \\
 & & & & & 9212.7 & 256 & 2.49 & 79.37 & 0.40 & 10.36 & 93.40 & 0.99  \\
G308.002+02.020 & 13:32:41.2 & $-60$:26:55.8 & shrds374 & A & 7182.5 & 4000 & 2.28 & 23.26 & 0.10 & 11.88 & 32.39 & 0.26  \\
 & & & & & 4897.2 & 256 & 2.28 & 26.40 & 0.28 & 9.52 & 36.14 & 0.60  \\
 & & & & & 5153.2 & 256 & 2.28 & 26.20 & 0.60 & 6.91 & 33.54 & 1.08  \\
 & & & & & 5409.2 & 256 & 2.28 & 25.49 & 0.28 & 9.04 & 34.10 & 0.59  \\
 & & & & & 5665.2 & 256 & 2.28 & 24.85 & 0.24 & 9.42 & 33.55 & 0.52  \\
 & & & & & 5921.2 & 256 & 2.28 & 24.20 & 0.25 & 8.99 & 31.89 & 0.52  \\
 & & & & & 6177.2 & 256 & 2.28 & 23.92 & 0.19 & 9.87 & 32.45 & 0.44  \\
 & & & & & 6433.3 & 256 & 2.28 & 23.97 & 0.22 & 9.24 & 31.90 & 0.49  \\
 & & & & & 7676.3 & 256 & 2.28 & 23.06 & 0.27 & 8.78 & 31.00 & 0.60  \\
 & & & & & 7932.3 & 256 & 2.28 & 22.70 & 0.18 & 9.92 & 31.11 & 0.44  \\
 & & & & & 8188.3 & 256 & 2.28 & 22.21 & 0.41 & 7.64 & 29.44 & 0.86  \\
 & & & & & 8444.3 & 256 & 2.28 & 21.61 & 0.16 & 9.89 & 29.35 & 0.39  \\
 & & & & & 8700.3 & 256 & 2.28 & 21.84 & 0.17 & 10.14 & 30.61 & 0.44  \\
 & & & & & 8956.4 & 256 & 2.28 & 21.80 & 0.16 & 10.20 & 30.57 & 0.42  \\
 & & & & & 9212.4 & 256 & 2.28 & 21.63 & 0.15 & 10.58 & 30.77 & 0.39  \\
G308.015$-$01.890 & 13:38:31.7 & $-64$:17:45.0 & g308.015$-$01 & A & 7182.5 & 4000 & 1.96 & 5.94 & 0.04 & 16.34 & 10.15 & 0.20  \\
 & & & & & 4897.2 & 256 & 1.96 & 6.51 & 0.18 & 4.54 & 6.44 & 0.28  \\
 & & & & & 5153.2 & 256 & 1.96 & 6.42 & 0.19 & 4.32 & 6.25 & 0.30  \\
 & & & & & 5409.2 & 256 & 1.96 & 6.34 & 0.12 & 7.28 & 7.55 & 0.25  \\
 & & & & & 5665.2 & 256 & 1.96 & 6.32 & 0.11 & 8.06 & 7.90 & 0.25  \\
 & & & & & 5921.3 & 256 & 1.96 & 6.33 & 0.12 & 8.29 & 8.33 & 0.27  \\
 & & & & & 6177.3 & 256 & 1.96 & 6.28 & 0.10 & 8.97 & 8.43 & 0.24  \\
 & & & & & 6433.3 & 256 & 1.96 & 5.99 & 0.13 & 6.77 & 7.13 & 0.27  \\
 & & & & & 7676.3 & 256 & 1.96 & 5.87 & 0.09 & 7.61 & 7.00 & 0.22  \\
 & & & & & 7932.3 & 256 & 1.96 & 5.81 & 0.09 & 7.88 & 7.24 & 0.21  \\
 & & & & & 8188.3 & 256 & 1.96 & 5.59 & 0.13 & 4.86 & 5.76 & 0.23  \\
 & & & & & 8444.4 & 256 & 1.96 & 5.76 & 0.09 & 7.48 & 6.84 & 0.21  \\
 & & & & & 8700.4 & 256 & 1.96 & 5.71 & 0.09 & 7.94 & 7.13 & 0.22  \\
 & & & & & 8956.4 & 256 & 1.96 & 5.57 & 0.11 & 6.30 & 6.29 & 0.25  \\
 & & & & & 9212.4 & 256 & 1.96 & 5.42 & 0.05 & 7.72 & 6.04 & 0.14  \\
 & & & & & 9468.0 & 256 & 1.96 & 5.43 & 0.06 & 7.93 & 6.38 & 0.16  \\
G308.031$-$01.052 & 13:37:21.3 & $-63$:28:05.1 & shrds377 & C & 7054.9 & 4000 & 2.24 & 102.40 & 0.37 & 16.06 & 227.92 & 1.29  \\
 & & & & & 4897.2 & 256 & 2.24 & 111.01 & 0.77 & 13.88 & 240.10 & 2.15  \\
 & & & & & 5153.2 & 256 & 2.24 & 110.26 & 0.66 & 14.45 & 239.53 & 1.89  \\
 & & & & & 5409.2 & 256 & 2.24 & 108.86 & 0.65 & 14.47 & 237.25 & 1.90  \\
 & & & & & 5665.2 & 256 & 2.24 & 107.67 & 0.57 & 15.08 & 239.04 & 1.72  \\
 & & & & & 5921.2 & 256 & 2.24 & 106.61 & 0.73 & 13.94 & 234.17 & 2.15  \\
 & & & & & 6177.2 & 256 & 2.24 & 105.83 & 0.75 & 13.80 & 232.71 & 2.22  \\
 & & & & & 6433.2 & 256 & 2.24 & 105.17 & 0.68 & 14.07 & 231.66 & 2.07  \\
 & & & & & 7676.3 & 256 & 2.24 & 100.96 & 0.79 & 13.16 & 221.23 & 2.50  \\
 & & & & & 7932.3 & 256 & 2.24 & 99.83 & 0.97 & 12.09 & 214.04 & 2.97  \\
 & & & & & 8188.3 & 256 & 2.24 & 98.39 & 0.94 & 12.12 & 211.13 & 2.94  \\
 & & & & & 8444.3 & 256 & 2.24 & 98.00 & 0.90 & 12.34 & 213.40 & 2.88  \\
 & & & & & 8700.3 & 256 & 2.24 & 96.80 & 1.15 & 9.75 & 177.96 & 3.03  \\
 & & & & & 8956.3 & 256 & 2.24 & 96.23 & 0.93 & 11.86 & 206.20 & 3.00  \\
 & & & & & 9212.4 & 256 & 2.24 & 95.96 & 1.12 & 11.19 & 201.59 & 3.53  \\
G308.031$-$01.052 & 13:37:20.8 & $-63$:28:04.6 & g308.033$-$01 & C & 7182.5 & 4000 & 1.83 & 97.49 & 0.32 & 14.42 & 227.60 & 1.13  \\
 & & & & & 4897.2 & 256 & 1.83 & 106.14 & 0.64 & 5.05 & 109.51 & 1.10  \\
 & & & & & 5153.2 & 256 & 1.83 & 105.19 & 0.58 & 5.04 & 107.12 & 1.00  \\
 & & & & & 5409.2 & 256 & 1.83 & 103.96 & 0.59 & 5.12 & 106.18 & 1.03  \\
 & & & & & 5665.2 & 256 & 1.83 & 102.73 & 0.61 & 5.16 & 105.81 & 1.07  \\
 & & & & & 5921.3 & 256 & 1.83 & 101.77 & 0.62 & 5.15 & 106.40 & 1.10  \\
 & & & & & 6177.3 & 256 & 1.83 & 101.02 & 0.64 & 5.16 & 106.43 & 1.13  \\
 & & & & & 6433.3 & 256 & 1.83 & 95.87 & 0.64 & 4.78 & 98.58 & 1.09  \\
 & & & & & 7676.3 & 256 & 1.83 & 96.43 & 0.82 & 11.60 & 220.14 & 2.54  \\
 & & & & & 7932.3 & 256 & 1.83 & 95.62 & 0.89 & 11.20 & 217.17 & 2.74  \\
 & & & & & 8188.4 & 256 & 1.83 & 94.34 & 0.83 & 11.19 & 213.23 & 2.59  \\
 & & & & & 8444.4 & 256 & 1.83 & 93.92 & 0.82 & 11.22 & 213.74 & 2.60  \\
 & & & & & 8700.4 & 256 & 1.83 & 93.06 & 0.88 & 10.82 & 209.53 & 2.76  \\
 & & & & & 8956.4 & 256 & 1.83 & 92.58 & 0.88 & 10.72 & 208.17 & 2.82  \\
 & & & & & 9212.4 & 256 & 1.83 & 87.02 & 0.96 & 9.66 & 184.10 & 2.89  \\
 & & & & & 9468.0 & 256 & 1.83 & 81.87 & 0.35 & 6.10 & 93.02 & 0.74  \\
G308.031$-$01.052 & 13:37:21.4 & $-63$:28:00.9 & mos070 & C & 7054.9 & 4000 & 2.55 & 107.24 & 0.14 & 19.16 & 223.73 & 0.71  \\
 & & & & & 4897.2 & 256 & 2.55 & 115.57 & 0.23 & 19.33 & 246.29 & 0.83  \\
 & & & & & 5153.2 & 256 & 2.55 & 114.92 & 0.21 & 19.56 & 244.35 & 0.80  \\
 & & & & & 5409.2 & 256 & 2.55 & 113.56 & 0.21 & 19.60 & 242.35 & 0.83  \\
 & & & & & 5665.2 & 256 & 2.55 & 112.46 & 0.20 & 19.56 & 240.91 & 0.81  \\
 & & & & & 5921.2 & 256 & 2.55 & 111.39 & 0.23 & 18.54 & 236.20 & 0.94  \\
 & & & & & 6177.2 & 256 & 2.55 & 110.69 & 0.25 & 18.15 & 233.81 & 1.02  \\
 & & & & & 6433.2 & 256 & 2.55 & 107.12 & 0.23 & 17.00 & 221.39 & 0.94  \\
 & & & & & 7676.3 & 256 & 2.55 & 105.98 & 0.34 & 4.24 & 77.20 & 0.62  \\
 & & & & & 7932.3 & 256 & 2.55 & 104.87 & 0.40 & 10.67 & 168.68 & 1.24  \\
 & & & & & 8188.3 & 256 & 2.55 & 103.43 & 0.38 & 10.75 & 164.04 & 1.24  \\
 & & & & & 8444.3 & 256 & 2.55 & 103.22 & 0.34 & 6.46 & 62.95 & 0.98  \\
 & & & & & 8700.3 & 256 & 2.55 & 102.18 & 0.46 & 9.60 & 143.88 & 2.31  \\
 & & & & & 8956.3 & 256 & 2.55 & 101.64 & 0.38 & 10.72 & 147.20 & 3.06  \\
 & & & & & 9212.4 & 256 & 2.55 & 97.90 & 0.44 & 3.45 & 60.93 & 3.60  \\
 & & & & & 9468.0 & 256 & 2.55 & 87.58 & 0.26 & 9.71 & 107.53 & 4.77  \\
G308.033$-$01.053 & 13:37:30.2 & $-63$:27:04.9 & shrds377 & C & 7054.9 & 4000 & 2.24 & 92.79 & 0.44 & 0.12 & 2.39 & 0.12  \\
 & & & & & 4897.2 & 256 & 2.24 & 102.06 & 0.83 & 0.11 & 2.52 & 0.21  \\
 & & & & & 5153.2 & 256 & 2.24 & 100.38 & 0.72 & 0.12 & 2.50 & 0.18  \\
 & & & & & 5409.2 & 256 & 2.24 & 99.84 & 0.72 & 0.11 & 2.49 & 0.18  \\
 & & & & & 5665.2 & 256 & 2.24 & 98.64 & 0.63 & 0.12 & 2.50 & 0.16  \\
 & & & & & 5921.2 & 256 & 2.24 & 97.23 & 0.82 & 0.11 & 2.47 & 0.21  \\
 & & & & & 6177.2 & 256 & 2.24 & 96.45 & 0.85 & 0.11 & 2.44 & 0.22  \\
 & & & & & 6433.2 & 256 & 2.24 & 95.53 & 0.78 & 0.11 & 2.42 & 0.20  \\
 & & & & & 7676.3 & 256 & 2.24 & 91.02 & 0.95 & 0.11 & 2.39 & 0.26  \\
 & & & & & 7932.3 & 256 & 2.24 & 89.63 & 1.19 & 0.10 & 2.34 & 0.32  \\
 & & & & & 8188.3 & 256 & 2.24 & 88.67 & 1.17 & 0.10 & 2.34 & 0.32  \\
 & & & & & 8444.3 & 256 & 2.24 & 89.31 & 1.13 & 0.10 & 2.33 & 0.31  \\
 & & & & & 8700.3 & 256 & 2.24 & 87.41 & 1.46 & 1.61 & 29.72 & 1.80  \\
 & & & & & 8956.3 & 256 & 2.24 & 86.64 & 1.19 & 0.10 & 2.23 & 0.33  \\
 & & & & & 9212.4 & 256 & 2.24 & 84.88 & 1.46 & 0.09 & 2.17 & 0.40  \\
G308.033$-$01.053 & 13:37:30.3 & $-63$:27:04.6 & g308.033$-$01 & C & 7182.5 & 4000 & 1.83 & 84.80 & 0.36 & 0.12 & 2.54 & 0.11  \\
 & & & & & 4897.2 & 256 & 1.83 & 95.34 & 0.68 & 7.76 & 136.63 & 1.50  \\
 & & & & & 5153.2 & 256 & 1.83 & 93.75 & 0.62 & 8.24 & 138.38 & 1.43  \\
 & & & & & 5409.2 & 256 & 1.83 & 92.43 & 0.63 & 8.17 & 137.55 & 1.47  \\
 & & & & & 5665.2 & 256 & 1.83 & 90.97 & 0.65 & 8.03 & 135.26 & 1.51  \\
 & & & & & 5921.3 & 256 & 1.83 & 89.48 & 0.68 & 7.70 & 130.70 & 1.54  \\
 & & & & & 6177.3 & 256 & 1.83 & 88.55 & 0.70 & 7.61 & 128.49 & 1.59  \\
 & & & & & 6433.3 & 256 & 1.83 & 83.77 & 0.70 & 6.85 & 116.42 & 1.52  \\
 & & & & & 7676.3 & 256 & 1.83 & 83.31 & 0.94 & 0.10 & 2.49 & 0.26  \\
 & & & & & 7932.3 & 256 & 1.83 & 82.52 & 1.02 & 0.10 & 2.49 & 0.29  \\
 & & & & & 8188.4 & 256 & 1.83 & 81.25 & 0.97 & 0.10 & 2.44 & 0.27  \\
 & & & & & 8444.4 & 256 & 1.83 & 80.94 & 0.96 & 0.10 & 2.45 & 0.28  \\
 & & & & & 8700.4 & 256 & 1.83 & 79.42 & 1.04 & 0.09 & 2.39 & 0.29  \\
 & & & & & 8956.4 & 256 & 1.83 & 79.29 & 1.06 & 0.09 & 2.41 & 0.30  \\
 & & & & & 9212.4 & 256 & 1.83 & 73.05 & 1.16 & 0.08 & 2.06 & 0.31  \\
 & & & & & 9468.0 & 256 & 1.83 & 63.08 & 0.43 & 5.88 & 75.27 & 1.03  \\
G308.033$-$01.053 & 13:37:29.1 & $-63$:27:13.2 & mos070 & C & 7054.9 & 4000 & 2.55 & 99.61 & 0.17 & 0.14 & 2.67 & 0.07  \\
 & & & & & 4897.2 & 256 & 2.55 & 109.41 & 0.25 & 0.15 & 2.97 & 0.08  \\
 & & & & & 5153.2 & 256 & 2.55 & 108.16 & 0.23 & 0.15 & 2.94 & 0.08  \\
 & & & & & 5409.2 & 256 & 2.55 & 107.10 & 0.23 & 0.15 & 2.91 & 0.08  \\
 & & & & & 5665.2 & 256 & 2.55 & 105.83 & 0.22 & 0.15 & 2.88 & 0.08  \\
 & & & & & 5921.2 & 256 & 2.55 & 104.23 & 0.26 & 0.14 & 2.83 & 0.09  \\
 & & & & & 6177.2 & 256 & 2.55 & 103.42 & 0.28 & 0.14 & 2.79 & 0.10  \\
 & & & & & 6433.2 & 256 & 2.55 & 99.77 & 0.27 & 0.13 & 2.63 & 0.09  \\
 & & & & & 7676.3 & 256 & 2.55 & 97.93 & 0.42 & 11.31 & 143.07 & 1.50  \\
 & & & & & 7932.3 & 256 & 2.55 & 96.65 & 0.51 & 3.97 & 45.89 & 1.44  \\
 & & & & & 8188.3 & 256 & 2.55 & 95.33 & 0.49 & 3.69 & 45.73 & 1.55  \\
 & & & & & 8444.3 & 256 & 2.55 & 95.54 & 0.44 & 8.17 & 147.78 & 1.88  \\
 & & & & & 8700.3 & 256 & 2.55 & 93.89 & 0.60 & 3.81 & 59.89 & 2.07  \\
 & & & & & 8956.3 & 256 & 2.55 & 93.37 & 0.50 & 3.03 & 55.18 & 2.30  \\
 & & & & & 9212.4 & 256 & 2.55 & 88.34 & 0.60 & 9.30 & 126.40 & 3.33  \\
 & & & & & 9468.0 & 256 & 2.55 & 72.72 & 0.35 & 4.51 & 52.35 & 2.29  \\
G308.079$-$00.406 & 13:36:47.4 & $-62$:49:38.9 & caswell11 & C & 7183.1 & 4000 & 2.43 & 503.68 & 1.72 & 20.51 & 910.00 & 8.26  \\
 & & & & & 4897.4 & 256 & 2.43 & 544.80 & 3.74 & 17.98 & 927.80 & 11.66  \\
 & & & & & 5153.4 & 256 & 2.43 & 538.78 & 4.56 & 14.46 & 874.65 & 12.27  \\
 & & & & & 5409.4 & 256 & 2.43 & 536.66 & 4.42 & 14.03 & 868.98 & 11.74  \\
 & & & & & 5665.5 & 256 & 2.43 & 529.80 & 3.93 & 14.13 & 862.45 & 10.58  \\
 & & & & & 5921.5 & 256 & 2.43 & 515.45 & 4.91 & 12.45 & 809.24 & 12.38  \\
 & & & & & 6177.5 & 256 & 2.43 & 520.33 & 3.81 & 14.10 & 857.33 & 10.44  \\
 & & & & & 6433.5 & 256 & 2.43 & 515.83 & 4.49 & 13.10 & 837.91 & 11.90  \\
 & & & & & 7676.6 & 256 & 2.43 & 496.18 & 3.44 & 13.60 & 831.55 & 9.91  \\
 & & & & & 7932.6 & 256 & 2.43 & 486.77 & 3.22 & 13.48 & 808.13 & 9.30  \\
 & & & & & 8188.7 & 256 & 2.43 & 483.93 & 3.24 & 13.20 & 800.80 & 9.39  \\
 & & & & & 8444.7 & 256 & 2.43 & 480.58 & 3.50 & 12.92 & 799.70 & 10.14  \\
 & & & & & 8700.7 & 256 & 2.43 & 476.00 & 3.25 & 13.20 & 799.73 & 9.74  \\
 & & & & & 8956.7 & 256 & 2.43 & 473.12 & 3.45 & 12.80 & 788.72 & 10.26  \\
 & & & & & 9212.8 & 256 & 2.43 & 468.75 & 3.49 & 12.76 & 785.06 & 10.59  \\
G308.079$-$00.406 & 13:36:45.9 & $-62$:49:26.5 & ch96 & B & 7182.2 & 4000 & 8.29 & 648.50 & 2.77 & 35.25 & 878.40 & 10.25  \\
 & & & & & 4896.8 & 256 & 8.29 & 745.89 & 3.68 & 38.64 & 987.42 & 11.20  \\
 & & & & & 5152.8 & 256 & 8.29 & 730.84 & 3.89 & 37.04 & 966.59 & 11.60  \\
 & & & & & 5408.8 & 256 & 8.29 & 721.84 & 3.93 & 35.36 & 944.06 & 11.59  \\
 & & & & & 5664.8 & 256 & 8.29 & 706.71 & 5.79 & 30.39 & 893.19 & 15.37  \\
 & & & & & 5920.7 & 256 & 8.29 & 684.90 & 8.14 & 26.07 & 824.80 & 19.56  \\
 & & & & & 6176.7 & 256 & 8.29 & 673.53 & 5.52 & 28.82 & 832.31 & 14.88  \\
 & & & & & 6432.7 & 256 & 8.29 & 673.50 & 5.15 & 29.87 & 852.96 & 14.64  \\
 & & & & & 7675.7 & 256 & 8.29 & 636.84 & 5.78 & 28.50 & 839.51 & 17.76  \\
 & & & & & 8187.6 & 256 & 8.29 & 614.81 & 5.42 & 28.84 & 831.00 & 17.53  \\
 & & & & & 8699.6 & 256 & 8.29 & 574.53 & 6.17 & 26.25 & 752.78 & 18.86  \\
 & & & & & 8955.6 & 256 & 8.29 & 584.03 & 6.83 & 26.38 & 787.85 & 21.14  \\
 & & & & & 9211.6 & 256 & 8.29 & 567.55 & 7.08 & 24.53 & 736.13 & 20.90  \\
G308.079$-$00.406 & 13:36:47.7 & $-62$:49:42.7 & mos069 & A & 7183.1 & 4000 & 8.88 & 677.49 & 0.73 & 40.70 & 847.31 & 10.95  \\
 & & & & & 4897.4 & 256 & 8.88 & 729.46 & 1.37 & 47.52 & 1003.68 & 9.31  \\
 & & & & & 5153.4 & 256 & 8.88 & 723.82 & 1.85 & 40.87 & 939.36 & 9.19  \\
 & & & & & 5409.4 & 256 & 8.88 & 719.83 & 1.61 & 40.23 & 921.21 & 8.62  \\
 & & & & & 5665.5 & 256 & 8.88 & 710.91 & 1.75 & 37.49 & 884.97 & 9.17  \\
 & & & & & 5921.5 & 256 & 8.88 & 686.11 & 2.21 & 33.42 & 819.00 & 10.90  \\
 & & & & & 6177.5 & 256 & 8.88 & 694.99 & 1.83 & 34.60 & 834.38 & 11.48  \\
 & & & & & 6433.5 & 256 & 8.88 & 691.72 & 1.99 & 33.63 & 829.82 & 14.32  \\
 & & & & & 7676.6 & 256 & 8.88 & 668.22 & 1.92 & 31.82 & 792.70 & 35.15  \\
 & & & & & 7932.6 & 256 & 8.88 & 660.14 & 2.34 & 32.22 & 783.36 & 122.23  \\
 & & & & & 8188.7 & 256 & 8.88 & 648.05 & 1.75 & 31.96 & 763.02 & 48.15  \\
 & & & & & 8444.7 & 256 & 8.88 & 651.94 & 2.81 & 29.95 & 765.39 & 150.17  \\
 & & & & & 8700.7 & 256 & 8.88 & 627.35 & 1.85 & 31.14 & 736.26 & 75.23  \\
 & & & & & 8956.7 & 256 & 8.88 & 629.36 & 2.03 & 30.75 & 739.87 & 94.45  \\
 & & & & & 9212.8 & 256 & 8.88 & 617.25 & 1.72 & 31.16 & 731.46 & 101.92  \\
G308.734$-$00.510 & 13:42:32.8 & $-62$:48:08.9 & shrds382 & A & 7054.9 & 4000 & 2.28 & 65.97 & 0.40 & 15.48 & 88.86 & 1.66  \\
 & & & & & 4897.2 & 256 & 2.28 & 70.62 & 1.93 & 5.56 & 72.52 & 3.12  \\
 & & & & & 5153.2 & 256 & 2.28 & 71.54 & 1.11 & 16.03 & 116.93 & 3.80  \\
 & & & & & 5409.2 & 256 & 2.28 & 69.24 & 1.30 & 6.22 & 71.48 & 2.24  \\
 & & & & & 5665.2 & 256 & 2.28 & 70.35 & 1.15 & 7.60 & 79.83 & 2.22  \\
 & & & & & 5921.2 & 256 & 2.28 & 69.13 & 0.90 & 8.30 & 78.97 & 1.84  \\
 & & & & & 6177.2 & 256 & 2.28 & 68.71 & 0.97 & 8.06 & 78.54 & 1.97  \\
 & & & & & 6433.2 & 256 & 2.28 & 66.87 & 0.94 & 7.26 & 72.77 & 1.80  \\
 & & & & & 7676.3 & 256 & 2.28 & 65.57 & 0.68 & 7.76 & 72.48 & 1.40  \\
 & & & & & 7932.3 & 256 & 2.28 & 64.68 & 0.58 & 7.89 & 70.60 & 1.21  \\
 & & & & & 8188.3 & 256 & 2.28 & 64.18 & 0.75 & 7.31 & 69.92 & 1.51  \\
 & & & & & 8444.3 & 256 & 2.28 & 64.34 & 0.74 & 7.43 & 70.85 & 1.51  \\
 & & & & & 8700.3 & 256 & 2.28 & 63.52 & 0.57 & 8.10 & 71.12 & 1.24  \\
 & & & & & 8956.3 & 256 & 2.28 & 63.43 & 0.69 & 7.37 & 69.77 & 1.43  \\
 & & & & & 9212.3 & 256 & 2.28 & 63.55 & 0.60 & 7.86 & 71.24 & 1.30  \\
G308.747+00.547 & 13:40:53.5 & $-61$:45:46.0 & shrds1091 & A & 7055.1 & 4000 & 2.31 & 508.40 & 5.60 & 22.26 & 1430.94 & 29.07  \\
 & & & & & 4897.4 & 256 & 2.31 & 578.20 & 37.22 & 8.63 & 1166.80 & 78.41  \\
 & & & & & 5153.4 & 256 & 2.31 & 548.10 & 34.69 & 7.92 & 1003.60 & 70.08  \\
 & & & & & 5409.4 & 256 & 2.31 & 561.81 & 26.18 & 10.13 & 1144.71 & 61.80  \\
 & & & & & 5665.5 & 256 & 2.31 & 566.55 & 22.06 & 11.45 & 1225.32 & 56.60  \\
 & & & & & 5921.5 & 256 & 2.31 & 560.42 & 23.63 & 10.31 & 1143.14 & 57.25  \\
 & & & & & 6177.5 & 256 & 2.31 & 552.11 & 22.09 & 10.42 & 1120.80 & 54.43  \\
 & & & & & 6433.5 & 256 & 2.31 & 554.34 & 18.79 & 11.63 & 1166.80 & 50.47  \\
 & & & & & 7676.6 & 256 & 2.31 & 489.99 & 9.35 & 13.63 & 1034.95 & 32.37  \\
 & & & & & 7932.7 & 256 & 2.31 & 466.77 & 10.50 & 9.75 & 758.21 & 26.58  \\
 & & & & & 8188.7 & 256 & 2.31 & 463.09 & 11.34 & 9.24 & 739.61 & 28.09  \\
 & & & & & 8444.7 & 256 & 2.31 & 462.57 & 10.76 & 9.35 & 738.36 & 27.21  \\
 & & & & & 8700.7 & 256 & 2.31 & 455.05 & 9.75 & 9.56 & 729.30 & 25.48  \\
 & & & & & 8956.7 & 256 & 2.31 & 450.63 & 8.82 & 9.80 & 729.98 & 23.89  \\
 & & & & & 9212.8 & 256 & 2.31 & 439.55 & 10.20 & 7.92 & 612.77 & 23.41  \\
G308.916+00.124 & 13:43:01.7 & $-62$:08:55.5 & shrds384 & A & 7183.1 & 4000 & 3.12 & 504.85 & 3.33 & 13.92 & 566.74 & 8.56  \\
 & & & & & 4897.4 & 256 & 3.12 & 524.37 & 14.57 & 6.44 & 478.51 & 21.80  \\
 & & & & & 5153.4 & 256 & 3.12 & 516.55 & 11.24 & 7.24 & 486.54 & 17.98  \\
 & & & & & 5409.4 & 256 & 3.12 & 517.36 & 11.12 & 7.12 & 482.52 & 17.72  \\
 & & & & & 5665.4 & 256 & 3.12 & 515.73 & 10.23 & 7.38 & 488.40 & 16.72  \\
 & & & & & 5921.5 & 256 & 3.12 & 506.17 & 5.99 & 9.32 & 510.68 & 11.22  \\
 & & & & & 6177.5 & 256 & 3.12 & 516.45 & 8.22 & 8.22 & 507.96 & 14.44  \\
 & & & & & 6433.5 & 256 & 3.12 & 512.34 & 7.50 & 8.48 & 508.29 & 13.49  \\
 & & & & & 7676.6 & 256 & 3.12 & 498.75 & 5.17 & 9.70 & 520.88 & 10.47  \\
 & & & & & 7932.6 & 256 & 3.12 & 504.34 & 4.83 & 10.26 & 542.17 & 10.24  \\
 & & & & & 8188.6 & 256 & 3.12 & 502.20 & 5.10 & 10.11 & 542.65 & 10.84  \\
 & & & & & 8444.7 & 256 & 3.12 & 495.02 & 4.13 & 10.73 & 541.16 & 9.19  \\
 & & & & & 8700.7 & 256 & 3.12 & 496.13 & 4.50 & 10.51 & 546.84 & 10.01  \\
 & & & & & 8956.7 & 256 & 3.12 & 491.06 & 4.16 & 10.60 & 540.80 & 9.41  \\
 & & & & & 9212.7 & 256 & 3.12 & 490.30 & 3.56 & 11.11 & 544.66 & 8.42  \\
G309.151$-$00.215 & 13:45:23.4 & $-62$:25:23.8 & shrds385 & B & 7055.1 & 4000 & 1.65 & 131.01 & 1.23 & 21.64 & 635.66 & 6.95  \\
 & & & & & 4897.4 & 256 & 1.65 & 157.84 & 4.45 & 18.85 & 815.64 & 18.14  \\
 & & & & & 5153.4 & 256 & 1.65 & 153.15 & 3.14 & 20.61 & 814.99 & 13.84  \\
 & & & & & 5409.4 & 256 & 1.65 & 150.88 & 3.12 & 19.87 & 782.90 & 13.63  \\
 & & & & & 5665.4 & 256 & 1.65 & 147.54 & 2.79 & 19.40 & 737.00 & 12.19  \\
 & & & & & 5921.5 & 256 & 1.65 & 144.74 & 3.39 & 16.66 & 657.52 & 13.46  \\
 & & & & & 6177.5 & 256 & 1.65 & 142.27 & 3.35 & 16.03 & 638.28 & 13.11  \\
 & & & & & 6433.5 & 256 & 1.65 & 139.38 & 3.82 & 14.34 & 592.16 & 13.93  \\
 & & & & & 7676.6 & 256 & 1.65 & 121.98 & 3.54 & 10.80 & 412.43 & 11.07  \\
 & & & & & 7932.6 & 256 & 1.65 & 122.18 & 3.85 & 10.28 & 402.88 & 11.75  \\
 & & & & & 8188.6 & 256 & 1.65 & 121.29 & 3.37 & 10.79 & 410.19 & 10.76  \\
 & & & & & 8444.6 & 256 & 1.65 & 118.01 & 3.67 & 9.88 & 377.54 & 11.09  \\
 & & & & & 8700.7 & 256 & 1.65 & 117.37 & 3.32 & 10.17 & 377.55 & 10.36  \\
 & & & & & 8956.7 & 256 & 1.65 & 115.33 & 2.70 & 10.67 & 373.86 & 8.85  \\
 & & & & & 9212.7 & 256 & 1.65 & 112.99 & 2.84 & 10.11 & 352.90 & 9.07  \\
G309.151$-$00.215 & 13:45:22.6 & $-62$:25:26.6 & shrds387 & C & 7054.9 & 4000 & 2.25 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 2.25 & 216.42 & 16.92 & 18.69 & 744.62 & 29.77  \\
 & & & & & 5153.2 & 256 & 2.25 & 180.26 & 17.13 & 17.18 & 577.02 & 25.45  \\
 & & & & & 5409.2 & 256 & 2.25 & 186.22 & 19.93 & 16.85 & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.25 & 137.68 & 37.56 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G309.151$-$00.215 & 13:45:24.1 & $-62$:25:16.7 & mos068 & B & 7183.1 & 4000 & 3.61 & 223.47 & 0.93 & 29.79 & 646.92 & 5.37  \\
 & & & & & 4897.4 & 256 & 3.61 & 267.26 & 2.29 & 32.56 & 886.51 & 8.57  \\
 & & & & & 5153.4 & 256 & 3.61 & 260.35 & 1.50 & 33.30 & 833.43 & 6.01  \\
 & & & & & 5409.4 & 256 & 3.61 & 256.98 & 1.50 & 31.94 & 806.56 & 6.17  \\
 & & & & & 5665.4 & 256 & 3.61 & 250.42 & 1.58 & 29.79 & 740.96 & 6.43  \\
 & & & & & 5921.5 & 256 & 3.61 & 240.98 & 1.54 & 28.80 & 692.78 & 6.45  \\
 & & & & & 6177.5 & 256 & 3.61 & 241.27 & 1.77 & 26.93 & 671.17 & 7.44  \\
 & & & & & 6433.5 & 256 & 3.61 & 237.98 & 2.51 & 23.56 & 620.51 & 10.15  \\
 & & & & & 7676.6 & 256 & 3.61 & 205.58 & 1.41 & 18.13 & 418.26 & 6.05  \\
 & & & & & 7932.6 & 256 & 3.61 & 205.57 & 1.25 & 17.72 & 410.81 & 5.47  \\
 & & & & & 8188.6 & 256 & 3.61 & 204.35 & 1.29 & 17.52 & 410.04 & 5.87  \\
 & & & & & 8444.7 & 256 & 3.61 & 198.63 & 1.33 & 16.16 & 375.12 & 5.73  \\
 & & & & & 8700.7 & 256 & 3.61 & 196.87 & 1.25 & 16.20 & 369.64 & 5.65  \\
 & & & & & 8956.7 & 256 & 3.61 & 193.29 & 1.32 & 15.61 & 354.71 & 6.03  \\
 & & & & & 9212.7 & 256 & 3.61 & 188.46 & 1.11 & 15.48 & 336.65 & 5.33  \\
 & & & & & 9468.8 & 256 & 3.61 & \nodata & \nodata & 944.05 & \nodata & \nodata  \\
G309.176$-$00.028 & 13:45:28.5 & $-62$:14:35.7 & shrds386 & A & 7183.1 & 4000 & 3.24 & 346.36 & 1.56 & 12.36 & 360.83 & 3.56  \\
 & & & & & 4897.4 & 256 & 3.24 & 362.86 & 4.37 & 9.10 & 351.92 & 7.76  \\
 & & & & & 5153.4 & 256 & 3.24 & 363.40 & 2.27 & 11.72 & 370.90 & 4.68  \\
 & & & & & 5409.4 & 256 & 3.24 & 361.60 & 2.32 & 11.73 & 370.18 & 4.83  \\
 & & & & & 5665.4 & 256 & 3.24 & 360.33 & 2.30 & 11.18 & 362.82 & 4.67  \\
 & & & & & 5921.5 & 256 & 3.24 & 357.73 & 2.20 & 11.21 & 360.14 & 4.49  \\
 & & & & & 6177.5 & 256 & 3.24 & 355.64 & 2.37 & 11.20 & 361.59 & 4.86  \\
 & & & & & 6433.5 & 256 & 3.24 & 331.58 & 5.35 & 8.01 & 310.44 & 9.14  \\
 & & & & & 7676.6 & 256 & 3.24 & 343.93 & 3.12 & 10.26 & 355.89 & 6.41  \\
 & & & & & 7932.6 & 256 & 3.24 & 347.03 & 2.76 & 10.70 & 362.88 & 5.88  \\
 & & & & & 8188.6 & 256 & 3.24 & 344.28 & 2.45 & 10.91 & 360.97 & 5.33  \\
 & & & & & 8444.7 & 256 & 3.24 & 342.83 & 2.52 & 10.93 & 362.10 & 5.55  \\
 & & & & & 8700.7 & 256 & 3.24 & 339.20 & 2.74 & 10.55 & 357.08 & 5.95  \\
 & & & & & 8956.7 & 256 & 3.24 & 336.24 & 3.20 & 10.04 & 352.00 & 6.80  \\
 & & & & & 9212.7 & 256 & 3.24 & 339.98 & 2.31 & 11.12 & 364.91 & 5.31  \\
 & & & & & 9468.8 & 256 & 3.24 & 303.73 & 3.56 & 9.28 & 316.58 & 7.44  \\
G309.176$-$00.028 & 13:45:27.6 & $-62$:14:28.7 & mos068 & A & 7183.1 & 4000 & 3.61 & 345.44 & 1.06 & 13.90 & 349.51 & 3.07  \\
 & & & & & 4897.4 & 256 & 3.61 & 357.10 & 2.69 & 11.50 & 358.29 & 5.65  \\
 & & & & & 5153.4 & 256 & 3.61 & 359.21 & 1.75 & 13.52 & 370.13 & 4.15  \\
 & & & & & 5409.4 & 256 & 3.61 & 357.49 & 1.74 & 13.68 & 369.78 & 4.29  \\
 & & & & & 5665.4 & 256 & 3.61 & 356.67 & 1.82 & 12.66 & 358.85 & 4.27  \\
 & & & & & 5921.5 & 256 & 3.61 & 350.70 & 1.77 & 12.79 & 360.52 & 4.27  \\
 & & & & & 6177.5 & 256 & 3.61 & 353.12 & 2.02 & 12.28 & 354.23 & 4.79  \\
 & & & & & 6433.5 & 256 & 3.61 & 328.11 & 2.89 & 11.09 & 316.05 & 6.32  \\
 & & & & & 7676.6 & 256 & 3.61 & 344.08 & 1.65 & 12.44 & 347.97 & 4.51  \\
 & & & & & 7932.6 & 256 & 3.61 & 347.57 & 1.46 & 12.77 & 352.87 & 4.21  \\
 & & & & & 8188.6 & 256 & 3.61 & 345.18 & 1.51 & 12.38 & 347.76 & 4.37  \\
 & & & & & 8444.7 & 256 & 3.61 & 344.01 & 1.56 & 12.35 & 347.67 & 4.62  \\
 & & & & & 8700.7 & 256 & 3.61 & 340.62 & 1.46 & 12.25 & 342.90 & 4.45  \\
 & & & & & 8956.7 & 256 & 3.61 & 337.68 & 1.55 & 11.99 & 338.40 & 4.77  \\
 & & & & & 9212.7 & 256 & 3.61 & 342.22 & 1.30 & 12.39 & 345.73 & 4.28  \\
 & & & & & 9468.8 & 256 & 3.61 & 307.06 & 1.30 & 11.52 & 307.68 & 4.32  \\
G309.250$-$00.192 & 13:46:22.5 & $-62$:23:11.3 & shrds387 & C & 7054.9 & 4000 & 2.25 & 101.37 & 1.38 & 28.06 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.25 & 112.35 & 3.54 & 6.29 & 138.75 & 6.14  \\
 & & & & & 5153.2 & 256 & 2.25 & 108.77 & 2.94 & 6.56 & 135.93 & 5.23  \\
 & & & & & 5409.2 & 256 & 2.25 & 108.48 & 2.76 & 6.76 & 137.42 & 5.03  \\
 & & & & & 5665.2 & 256 & 2.25 & 108.44 & 4.17 & 5.33 & 126.99 & 6.70  \\
 & & & & & 5921.2 & 256 & 2.25 & 107.44 & 3.24 & 6.22 & 133.75 & 5.68  \\
 & & & & & 6177.2 & 256 & 2.25 & 104.72 & 3.62 & 5.66 & 125.68 & 6.05  \\
 & & & & & 6433.2 & 256 & 2.25 & 104.10 & 3.44 & 5.94 & 128.77 & 5.93  \\
 & & & & & 7676.3 & 256 & 2.25 & 99.91 & 2.70 & 6.46 & 128.72 & 5.01  \\
 & & & & & 7932.3 & 256 & 2.25 & 97.39 & 2.22 & 6.76 & 125.31 & 4.26  \\
 & & & & & 8188.3 & 256 & 2.25 & 96.80 & 2.57 & 6.26 & 121.90 & 4.74  \\
 & & & & & 8444.3 & 256 & 2.25 & 97.34 & 2.45 & 6.48 & 125.11 & 4.65  \\
 & & & & & 8700.3 & 256 & 2.25 & 96.77 & 1.98 & 7.09 & 128.17 & 3.99  \\
 & & & & & 8956.3 & 256 & 2.25 & 97.43 & 2.04 & 7.07 & 130.03 & 4.13  \\
 & & & & & 9212.3 & 256 & 2.25 & 98.16 & 1.89 & 7.32 & 133.88 & 3.95  \\
G309.250$-$00.192 & 13:46:22.2 & $-62$:23:08.3 & mos068 & B & 7183.1 & 4000 & 3.61 & 115.48 & 0.90 & 14.35 & 147.45 & 2.74  \\
 & & & & & 4897.4 & 256 & 3.61 & 125.40 & 2.32 & 10.50 & 146.59 & 4.43  \\
 & & & & & 5153.4 & 256 & 3.61 & 121.66 & 1.51 & 11.09 & 138.86 & 3.03  \\
 & & & & & 5409.4 & 256 & 3.61 & 121.61 & 1.50 & 11.90 & 144.49 & 3.21  \\
 & & & & & 5665.4 & 256 & 3.61 & 122.51 & 1.57 & 12.27 & 149.65 & 3.48  \\
 & & & & & 5921.5 & 256 & 3.61 & 120.61 & 1.52 & 12.76 & 152.78 & 3.56  \\
 & & & & & 6177.5 & 256 & 3.61 & 118.69 & 1.72 & 11.93 & 145.34 & 3.94  \\
 & & & & & 6433.5 & 256 & 3.61 & 118.65 & 2.44 & 10.32 & 139.82 & 5.14  \\
 & & & & & 7676.6 & 256 & 3.61 & 114.80 & 1.36 & 12.44 & 142.47 & 3.91  \\
 & & & & & 7932.6 & 256 & 3.61 & 111.20 & 1.20 & 12.00 & 132.68 & 3.35  \\
 & & & & & 8188.6 & 256 & 3.61 & 110.81 & 1.24 & 12.14 & 134.52 & 3.72  \\
 & & & & & 8444.7 & 256 & 3.61 & 111.89 & 1.27 & 11.48 & 132.87 & 3.66  \\
 & & & & & 8700.7 & 256 & 3.61 & 111.36 & 1.19 & 11.32 & 130.55 & 3.43  \\
 & & & & & 8956.7 & 256 & 3.61 & 112.58 & 1.25 & 10.76 & 129.69 & 3.54  \\
 & & & & & 9212.7 & 256 & 3.61 & 114.14 & 1.05 & 11.19 & 132.69 & 3.18  \\
 & & & & & 9468.8 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G309.283$-$00.035 & 13:46:25.7 & $-62$:13:42.7 & shrds386 & C & 7183.1 & 4000 & 3.24 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 3.24 & 141.14 & 19.77 & 3.93 & 124.30 & 17.81  \\
 & & & & & 5153.4 & 256 & 3.24 & 132.69 & 12.41 & 6.88 & 168.71 & 13.59  \\
 & & & & & 5409.4 & 256 & 3.24 & 146.09 & 15.50 & 5.66 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.24 & 166.34 & 18.94 & 5.61 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.24 & \nodata & \nodata & 5.13 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.24 & \nodata & \nodata & 3.73 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 3.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G309.297$-$00.409 & 13:47:11.2 & $-62$:35:19.0 & shrds390 & A & 7054.9 & 4000 & 2.25 & 50.83 & 1.42 & 3.94 & 42.04 & 1.99  \\
 & & & & & 4897.2 & 256 & 2.25 & 48.13 & 4.70 & 1.32 & 20.73 & 3.66  \\
 & & & & & 5153.2 & 256 & 2.25 & 49.34 & 3.44 & 1.98 & 27.75 & 3.29  \\
 & & & & & 5409.2 & 256 & 2.25 & 50.49 & 3.36 & 2.09 & 29.57 & 3.32  \\
 & & & & & 5665.2 & 256 & 2.25 & 49.87 & 3.24 & 2.14 & 29.70 & 3.25  \\
 & & & & & 5921.2 & 256 & 2.25 & 52.80 & 2.68 & 2.76 & 36.76 & 3.07  \\
 & & & & & 6177.2 & 256 & 2.25 & 50.73 & 2.82 & 2.59 & 34.51 & 3.14  \\
 & & & & & 6433.2 & 256 & 2.25 & 50.89 & 2.58 & 2.87 & 36.95 & 3.03  \\
 & & & & & 7676.3 & 256 & 2.25 & 53.14 & 1.73 & 4.18 & 47.67 & 2.54  \\
 & & & & & 7932.3 & 256 & 2.25 & 53.80 & 1.44 & 5.02 & 53.31 & 2.36  \\
 & & & & & 8188.3 & 256 & 2.25 & 53.73 & 1.35 & 5.41 & 55.61 & 2.33  \\
 & & & & & 8444.3 & 256 & 2.25 & 53.15 & 1.31 & 5.32 & 54.46 & 2.24  \\
 & & & & & 8700.3 & 256 & 2.25 & 53.87 & 1.14 & 5.96 & 58.03 & 2.09  \\
 & & & & & 8956.3 & 256 & 2.25 & 53.41 & 1.02 & 6.24 & 58.71 & 1.94  \\
 & & & & & 9212.3 & 256 & 2.25 & 53.04 & 1.10 & 5.93 & 57.47 & 2.04  \\
G309.896+00.393 & 13:50:37.0 & $-61$:40:33.3 & shrds398 & C & 7054.8 & 4000 & 2.24 & 651.16 & 12.30 & 16.89 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.24 & 763.53 & 9.89 & 18.56 & 2062.52 & 36.17  \\
 & & & & & 5153.2 & 256 & 2.24 & 735.38 & 9.17 & 18.96 & 2007.82 & 34.39  \\
 & & & & & 5409.2 & 256 & 2.24 & 742.15 & 10.58 & 17.84 & 1996.79 & 37.47  \\
 & & & & & 5665.2 & 256 & 2.24 & 718.48 & 11.83 & 16.41 & 1905.80 & 38.22  \\
 & & & & & 5921.2 & 256 & 2.24 & 715.31 & 12.20 & 15.55 & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.24 & 671.73 & 12.86 & 14.64 & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.24 & 662.58 & 14.76 & 13.50 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.24 & \nodata & \nodata & 6.84 & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.24 & \nodata & \nodata & 5.91 & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 2.24 & \nodata & \nodata & 5.36 & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G309.921+00.481 & 13:50:42.1 & $-61$:35:09.3 & shrds398 & A & 7054.8 & 4000 & 2.24 & 576.67 & 2.26 & 8.93 & 586.86 & 5.00  \\
 & & & & & 4897.2 & 256 & 2.24 & 398.02 & 4.07 & 6.56 & 380.77 & 7.23  \\
 & & & & & 5153.2 & 256 & 2.24 & 425.03 & 3.44 & 7.12 & 411.96 & 6.40  \\
 & & & & & 5409.2 & 256 & 2.24 & 447.60 & 3.58 & 7.19 & 436.68 & 6.73  \\
 & & & & & 5665.2 & 256 & 2.24 & 470.84 & 3.58 & 7.38 & 462.31 & 6.86  \\
 & & & & & 5921.2 & 256 & 2.24 & 492.16 & 3.27 & 7.71 & 488.92 & 6.45  \\
 & & & & & 6177.2 & 256 & 2.24 & 516.88 & 3.03 & 8.14 & 518.52 & 6.20  \\
 & & & & & 6433.2 & 256 & 2.24 & 534.93 & 3.03 & 8.19 & 539.44 & 6.26  \\
 & & & & & 7676.3 & 256 & 2.24 & 628.59 & 3.44 & 8.44 & 647.54 & 7.49  \\
 & & & & & 7932.3 & 256 & 2.24 & 646.38 & 3.09 & 8.72 & 670.37 & 6.91  \\
 & & & & & 8188.3 & 256 & 2.24 & 664.67 & 2.90 & 8.95 & 692.54 & 6.64  \\
 & & & & & 8444.3 & 256 & 2.24 & 685.44 & 4.88 & 7.93 & 716.65 & 10.46  \\
 & & & & & 8700.3 & 256 & 2.24 & 697.27 & 3.96 & 8.35 & 730.74 & 8.85  \\
 & & & & & 8956.3 & 256 & 2.24 & 711.24 & 3.54 & 8.59 & 748.97 & 8.12  \\
 & & & & & 9212.3 & 256 & 2.24 & 728.57 & 3.18 & 8.91 & 774.91 & 7.55  \\
G310.168$-$00.132 & 13:53:55.8 & $-62$:07:02.1 & shrds403 & C & 7055.1 & 4000 & 1.74 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.74 & 192.81 & 10.83 & 8.85 & 531.84 & 23.05  \\
 & & & & & 5153.4 & 256 & 1.74 & 179.35 & 9.43 & 8.80 & 467.73 & 18.54  \\
 & & & & & 5409.4 & 256 & 1.74 & 168.52 & 13.28 & 6.12 & 347.93 & 19.66  \\
 & & & & & 5665.4 & 256 & 1.74 & 149.86 & 14.21 & 5.01 & 266.72 & 16.89  \\
 & & & & & 5921.5 & 256 & 1.74 & 154.76 & 19.64 & 3.74 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.74 & \nodata & \nodata & 2.20 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.260$-$00.199 & 13:54:48.8 & $-62$:09:58.8 & shrds403 & B & 7055.1 & 4000 & 1.74 & 112.78 & 0.76 & 26.20 & 408.74 & 4.87  \\
 & & & & & 4897.4 & 256 & 1.74 & 127.30 & 2.68 & 18.63 & 438.69 & 10.31  \\
 & & & & & 5153.4 & 256 & 1.74 & 125.59 & 1.97 & 21.88 & 462.46 & 8.62  \\
 & & & & & 5409.4 & 256 & 1.74 & 125.03 & 2.29 & 17.90 & 412.99 & 8.64  \\
 & & & & & 5665.4 & 256 & 1.74 & 122.54 & 2.01 & 18.59 & 412.03 & 7.99  \\
 & & & & & 5921.5 & 256 & 1.74 & 121.93 & 2.26 & 16.08 & 380.98 & 8.19  \\
 & & & & & 6177.5 & 256 & 1.74 & 122.91 & 2.28 & 15.80 & 381.30 & 8.24  \\
 & & & & & 6433.5 & 256 & 1.74 & 122.35 & 2.32 & 15.16 & 374.69 & 8.24  \\
 & & & & & 7676.6 & 256 & 1.74 & 110.80 & 1.26 & 14.00 & 287.62 & 4.57  \\
 & & & & & 7932.6 & 256 & 1.74 & 110.35 & 1.90 & 10.67 & 260.24 & 5.54  \\
 & & & & & 8188.6 & 256 & 1.74 & 108.48 & 1.99 & 10.08 & 250.12 & 5.64  \\
 & & & & & 8444.6 & 256 & 1.74 & 107.62 & 1.83 & 10.49 & 252.28 & 5.40  \\
 & & & & & 8700.7 & 256 & 1.74 & 105.55 & 1.74 & 10.12 & 241.38 & 5.05  \\
 & & & & & 8956.7 & 256 & 1.74 & 103.53 & 1.44 & 11.44 & 248.27 & 4.79  \\
 & & & & & 9212.7 & 256 & 1.74 & 102.94 & 1.76 & 9.57 & 231.11 & 5.01  \\
G310.519$-$00.220 & 13:57:01.2 & $-62$:07:11.2 & shrds407 & A & 7183.1 & 4000 & 2.80 & 428.34 & 1.56 & 11.23 & 451.91 & 3.59  \\
 & & & & & 4897.4 & 256 & 2.80 & 446.87 & 9.13 & 6.08 & 397.46 & 13.98  \\
 & & & & & 5153.4 & 256 & 2.80 & 446.55 & 7.23 & 6.88 & 417.52 & 11.88  \\
 & & & & & 5409.4 & 256 & 2.80 & 447.91 & 5.64 & 7.71 & 434.39 & 9.90  \\
 & & & & & 5665.4 & 256 & 2.80 & 444.98 & 4.80 & 8.35 & 443.67 & 8.85  \\
 & & & & & 5921.5 & 256 & 2.80 & 442.39 & 4.40 & 8.80 & 451.50 & 8.41  \\
 & & & & & 6177.5 & 256 & 2.80 & 443.81 & 4.18 & 9.00 & 457.49 & 8.15  \\
 & & & & & 6433.5 & 256 & 2.80 & 441.23 & 4.53 & 8.89 & 458.68 & 8.81  \\
 & & & & & 7676.6 & 256 & 2.80 & 425.73 & 2.59 & 10.36 & 458.01 & 5.73  \\
 & & & & & 7932.6 & 256 & 2.80 & 425.06 & 2.65 & 10.12 & 454.66 & 5.84  \\
 & & & & & 8188.6 & 256 & 2.80 & 423.50 & 2.57 & 10.35 & 456.60 & 5.82  \\
 & & & & & 8444.7 & 256 & 2.80 & 413.88 & 2.48 & 10.08 & 441.64 & 5.58  \\
 & & & & & 8700.7 & 256 & 2.80 & 411.99 & 2.03 & 10.52 & 443.41 & 4.74  \\
 & & & & & 8956.7 & 256 & 2.80 & 408.71 & 2.08 & 10.53 & 442.55 & 4.91  \\
 & & & & & 9212.7 & 256 & 2.80 & 406.84 & 2.47 & 9.99 & 438.11 & 5.71  \\
G310.630$-$00.421 & 13:58:24.7 & $-62$:17:35.7 & shrds409 & C & 7183.0 & 4000 & 2.04 & 234.20 & 1.89 & 12.51 & 474.14 & 5.59  \\
 & & & & & 4897.3 & 256 & 2.04 & 263.10 & 6.46 & 9.43 & 507.72 & 14.55  \\
 & & & & & 5153.4 & 256 & 2.04 & 260.58 & 4.87 & 10.60 & 523.95 & 11.83  \\
 & & & & & 5409.4 & 256 & 2.04 & 255.85 & 3.44 & 11.72 & 523.17 & 8.94  \\
 & & & & & 5665.4 & 256 & 2.04 & 251.30 & 3.35 & 11.26 & 503.01 & 8.61  \\
 & & & & & 5921.4 & 256 & 2.04 & 252.97 & 3.30 & 11.48 & 510.06 & 8.67  \\
 & & & & & 6177.4 & 256 & 2.04 & 247.33 & 2.95 & 11.42 & 496.75 & 7.82  \\
 & & & & & 6433.4 & 256 & 2.04 & 233.24 & 4.74 & 8.43 & 394.58 & 10.48  \\
 & & & & & 7676.5 & 256 & 2.04 & 228.18 & 3.01 & 10.36 & 437.05 & 8.01  \\
 & & & & & 7932.6 & 256 & 2.04 & 227.05 & 2.97 & 10.17 & 428.52 & 7.93  \\
 & & & & & 8188.6 & 256 & 2.04 & 225.90 & 2.99 & 10.13 & 430.69 & 8.07  \\
 & & & & & 8444.6 & 256 & 2.04 & 220.06 & 3.01 & 9.64 & 403.63 & 7.91  \\
 & & & & & 8700.6 & 256 & 2.04 & 215.54 & 3.53 & 8.99 & 386.50 & 8.90  \\
 & & & & & 8956.6 & 256 & 2.04 & 209.63 & 2.36 & 9.82 & 381.99 & 6.49  \\
 & & & & & 9212.6 & 256 & 2.04 & 205.30 & 2.99 & 9.11 & 365.03 & 7.80  \\
G310.630$-$00.421 & 13:58:26.1 & $-62$:17:35.0 & mos067 & C & 7055.0 & 4000 & 2.79 & 267.45 & 2.00 & 12.32 & 449.09 & 6.41  \\
 & & & & & 4897.3 & 256 & 2.79 & 300.68 & 8.84 & 9.37 & 483.16 & 17.56  \\
 & & & & & 5153.4 & 256 & 2.79 & 296.77 & 6.91 & 10.59 & 502.93 & 14.84  \\
 & & & & & 5409.4 & 256 & 2.79 & 290.86 & 5.93 & 10.70 & 489.92 & 13.24  \\
 & & & & & 5665.4 & 256 & 2.79 & 285.59 & 4.86 & 10.85 & 478.26 & 11.45  \\
 & & & & & 5921.4 & 256 & 2.79 & 287.57 & 4.35 & 11.24 & 486.54 & 10.89  \\
 & & & & & 6177.4 & 256 & 2.79 & 282.38 & 3.88 & 11.07 & 472.58 & 10.02  \\
 & & & & & 6433.4 & 256 & 2.79 & 259.94 & 3.56 & 10.18 & 401.02 & 8.93  \\
 & & & & & 7676.5 & 256 & 2.79 & 260.57 & 3.54 & 10.19 & 414.96 & 11.20  \\
 & & & & & 7932.5 & 256 & 2.79 & 258.59 & 3.62 & 9.99 & 406.26 & 10.80  \\
 & & & & & 8188.6 & 256 & 2.79 & 257.01 & 3.88 & 9.68 & 404.63 & 11.48  \\
 & & & & & 8444.6 & 256 & 2.79 & 250.38 & 3.83 & 8.80 & 364.74 & 10.91  \\
 & & & & & 8700.6 & 256 & 2.79 & 245.55 & 3.32 & 8.80 & 354.15 & 9.86  \\
 & & & & & 8956.6 & 256 & 2.79 & 238.49 & 3.22 & 8.70 & 339.84 & 9.89  \\
 & & & & & 9212.6 & 256 & 2.79 & 233.39 & 2.99 & 8.65 & 330.12 & 9.51  \\
 & & & & & 9468.2 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.672$-$00.450 & 13:58:48.7 & $-62$:17:55.7 & shrds409 & C & 7183.0 & 4000 & 2.04 & 221.95 & 1.86 & 10.85 & 410.24 & 5.09  \\
 & & & & & 4897.3 & 256 & 2.04 & 251.61 & 6.40 & 8.10 & 437.35 & 13.35  \\
 & & & & & 5153.4 & 256 & 2.04 & 252.24 & 4.83 & 9.10 & 457.31 & 10.86  \\
 & & & & & 5409.4 & 256 & 2.04 & 244.87 & 3.40 & 9.73 & 448.45 & 8.06  \\
 & & & & & 5665.4 & 256 & 2.04 & 239.62 & 3.31 & 9.66 & 438.81 & 7.89  \\
 & & & & & 5921.4 & 256 & 2.04 & 237.11 & 3.26 & 9.68 & 432.04 & 7.83  \\
 & & & & & 6177.4 & 256 & 2.04 & 233.11 & 2.91 & 9.73 & 423.54 & 7.05  \\
 & & & & & 6433.4 & 256 & 2.04 & 225.11 & 4.67 & 7.90 & 374.93 & 9.99  \\
 & & & & & 7676.5 & 256 & 2.04 & 217.52 & 2.95 & 8.60 & 370.00 & 6.99  \\
 & & & & & 7932.6 & 256 & 2.04 & 213.69 & 2.91 & 8.50 & 358.52 & 6.92  \\
 & & & & & 8188.6 & 256 & 2.04 & 211.91 & 2.92 & 8.47 & 356.51 & 6.99  \\
 & & & & & 8444.6 & 256 & 2.04 & 206.79 & 2.94 & 8.29 & 344.19 & 7.00  \\
 & & & & & 8700.6 & 256 & 2.04 & 203.76 & 3.44 & 7.91 & 334.71 & 8.01  \\
 & & & & & 8956.6 & 256 & 2.04 & 200.52 & 2.30 & 8.58 & 333.15 & 5.79  \\
 & & & & & 9212.6 & 256 & 2.04 & 200.33 & 2.91 & 8.09 & 331.01 & 7.09  \\
G310.672$-$00.450 & 13:58:47.3 & $-62$:17:51.8 & mos067 & C & 7055.0 & 4000 & 2.79 & 241.04 & 1.82 & 12.18 & 408.96 & 6.60  \\
 & & & & & 4897.3 & 256 & 2.79 & 279.42 & 7.78 & 8.96 & 452.59 & 15.63  \\
 & & & & & 5153.4 & 256 & 2.79 & 283.36 & 6.10 & 10.08 & 479.59 & 13.44  \\
 & & & & & 5409.4 & 256 & 2.79 & 272.08 & 5.30 & 10.43 & 465.34 & 12.00  \\
 & & & & & 5665.4 & 256 & 2.79 & 262.61 & 4.40 & 10.61 & 445.64 & 10.40  \\
 & & & & & 5921.4 & 256 & 2.79 & 253.94 & 3.98 & 10.28 & 420.53 & 9.49  \\
 & & & & & 6177.4 & 256 & 2.79 & 250.57 & 3.57 & 10.28 & 408.91 & 8.73  \\
 & & & & & 6433.4 & 256 & 2.79 & 237.90 & 3.35 & 9.34 & 372.99 & 8.49  \\
 & & & & & 7676.5 & 256 & 2.79 & 235.29 & 3.26 & 8.35 & 338.75 & 8.78  \\
 & & & & & 7932.5 & 256 & 2.79 & 230.20 & 3.31 & 7.98 & 322.80 & 9.00  \\
 & & & & & 8188.6 & 256 & 2.79 & 227.79 & 3.54 & 7.90 & 322.23 & 9.73  \\
 & & & & & 8444.6 & 256 & 2.79 & 222.76 & 3.46 & 8.12 & 317.19 & 9.74  \\
 & & & & & 8700.6 & 256 & 2.79 & 219.80 & 2.99 & 8.21 & 312.14 & 8.93  \\
 & & & & & 8956.6 & 256 & 2.79 & 215.38 & 2.88 & 8.18 & 303.57 & 8.67  \\
 & & & & & 9212.6 & 256 & 2.79 & 216.34 & 2.66 & 8.16 & 303.42 & 8.81  \\
 & & & & & 9468.2 & 256 & 2.79 & \nodata & \nodata & 145.24 & \nodata & \nodata  \\
G310.688$-$00.314 & 13:58:39.3 & $-62$:09:54.1 & shrds411 & B & 7182.8 & 4000 & 2.25 & 113.86 & 3.62 & 21.40 & 711.23 & 23.00  \\
 & & & & & 4897.1 & 256 & 2.25 & 148.85 & 16.34 & 7.02 & 377.93 & 34.74  \\
 & & & & & 5153.1 & 256 & 2.25 & 143.86 & 14.05 & 8.07 & 402.10 & 33.39  \\
 & & & & & 5409.1 & 256 & 2.25 & 147.63 & 10.72 & 12.18 & 568.94 & 32.93  \\
 & & & & & 5665.1 & 256 & 2.25 & 143.08 & 7.45 & 16.79 & 717.63 & 29.59  \\
 & & & & & 5921.1 & 256 & 2.25 & 131.54 & 6.55 & 16.92 & 677.60 & 26.94  \\
 & & & & & 6177.1 & 256 & 2.25 & 125.20 & 4.74 & 17.70 & 602.81 & 20.40  \\
 & & & & & 6433.1 & 256 & 2.25 & 119.16 & 5.19 & 16.20 & 557.02 & 21.49  \\
 & & & & & 7676.1 & 256 & 2.25 & 97.63 & 7.13 & 6.77 & 195.86 & 16.74  \\
 & & & & & 7932.1 & 256 & 2.25 & 94.16 & 6.72 & 6.72 & 185.60 & 15.75  \\
 & & & & & 8188.2 & 256 & 2.25 & 90.99 & 6.12 & 7.26 & 188.97 & 15.25  \\
 & & & & & 8444.2 & 256 & 2.25 & 80.98 & 7.56 & 2.18 & 54.31 & 7.95  \\
 & & & & & 8700.2 & 256 & 2.25 & 85.76 & 3.55 & 10.46 & 225.63 & 11.43  \\
 & & & & & 8956.2 & 256 & 2.25 & 81.61 & 3.49 & 8.19 & 155.24 & 9.49  \\
 & & & & & 9212.2 & 256 & 2.25 & 80.90 & 3.33 & 8.17 & 150.46 & 9.17  \\
 & & & & & 9468.2 & 256 & 2.25 & 71.11 & 4.19 & 3.64 & 65.27 & 6.06  \\
G310.688$-$00.314 & 13:58:39.1 & $-62$:09:51.5 & mos067 & B & 7055.0 & 4000 & 2.79 & 118.45 & 1.61 & 23.29 & 677.63 & 53.84  \\
 & & & & & 4897.3 & 256 & 2.79 & 160.79 & 7.86 & 16.17 & 675.69 & 30.24  \\
 & & & & & 5153.4 & 256 & 2.79 & 147.81 & 6.06 & 17.36 & 659.71 & 26.92  \\
 & & & & & 5409.4 & 256 & 2.79 & 150.86 & 5.17 & 18.70 & 706.35 & 25.67  \\
 & & & & & 5665.4 & 256 & 2.79 & 146.83 & 4.22 & 20.20 & 746.63 & 24.89  \\
 & & & & & 5921.4 & 256 & 2.79 & 134.98 & 3.78 & 19.66 & 687.94 & 23.26  \\
 & & & & & 6177.4 & 256 & 2.79 & 127.88 & 3.33 & 18.49 & 573.47 & 19.84  \\
 & & & & & 6433.4 & 256 & 2.79 & 121.13 & 3.01 & 18.24 & 542.71 & 19.71  \\
 & & & & & 7676.5 & 256 & 2.79 & 99.83 & 2.80 & 11.93 & 260.91 & 77.37  \\
 & & & & & 7932.5 & 256 & 2.79 & 95.74 & 2.82 & 11.27 & 238.93 & 91.71  \\
 & & & & & 8188.6 & 256 & 2.79 & 93.54 & 2.98 & 10.65 & 221.57 & 163.57  \\
 & & & & & 8444.6 & 256 & 2.79 & 81.96 & 2.89 & 8.40 & 147.62 & 66.16  \\
 & & & & & 8700.6 & 256 & 2.79 & 89.33 & 2.46 & 10.88 & 208.28 & 146.62  \\
 & & & & & 8956.6 & 256 & 2.79 & 82.88 & 2.35 & 9.04 & 146.33 & 90.21  \\
 & & & & & 9212.6 & 256 & 2.79 & 82.68 & 2.14 & 9.17 & 143.35 & 105.34  \\
 & & & & & 9468.2 & 256 & 2.79 & 70.54 & 2.11 & 6.48 & 83.25 & 28.94  \\
G310.808$-$00.399 & 13:59:43.6 & $-62$:13:55.1 & shrds1095g & C & 7054.8 & 4000 & 2.29 & 153.12 & 3.49 & 23.77 & 833.00 & 18.85  \\
 & & & & & 4897.2 & 256 & 2.29 & 188.04 & 25.45 & 4.52 & 308.42 & 36.93  \\
 & & & & & 5153.2 & 256 & 2.29 & 171.59 & 14.69 & 9.22 & 492.28 & 32.11  \\
 & & & & & 5409.2 & 256 & 2.29 & 174.67 & 10.90 & 13.39 & 636.03 & 30.61  \\
 & & & & & 5665.2 & 256 & 2.29 & 174.82 & 10.11 & 13.53 & 641.67 & 28.96  \\
 & & & & & 5921.2 & 256 & 2.29 & 190.35 & 11.47 & 10.64 & 557.51 & 28.27  \\
 & & & & & 6177.2 & 256 & 2.29 & 185.15 & 10.84 & 10.82 & 554.33 & 27.23  \\
 & & & & & 8956.3 & 256 & 2.29 & 115.01 & 6.66 & 8.04 & 243.86 & 14.38  \\
G310.808$-$00.399 & 13:59:40.2 & $-62$:13:37.1 & mos067 & C & 7055.0 & 4000 & 2.79 & 165.74 & 1.94 & 26.71 & 799.62 & 15.82  \\
 & & & & & 4897.3 & 256 & 2.79 & 199.60 & 8.30 & 18.83 & 775.81 & 26.89  \\
 & & & & & 5153.4 & 256 & 2.79 & 183.67 & 6.56 & 19.78 & 712.95 & 23.15  \\
 & & & & & 5409.4 & 256 & 2.79 & 183.85 & 5.69 & 20.56 & 733.93 & 21.91  \\
 & & & & & 5665.4 & 256 & 2.79 & 183.83 & 4.70 & 21.28 & 743.63 & 20.06  \\
 & & & & & 5921.4 & 256 & 2.79 & 198.51 & 4.23 & 20.08 & 714.57 & 18.86  \\
 & & & & & 6177.4 & 256 & 2.79 & 199.62 & 3.82 & 19.31 & 686.81 & 17.33  \\
 & & & & & 6433.4 & 256 & 2.79 & \nodata & \nodata & 1265.92 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.79 & \nodata & \nodata & 1392.73 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.79 & \nodata & \nodata & 1413.80 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.79 & \nodata & \nodata & 1436.30 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.79 & \nodata & \nodata & 1449.69 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.79 & \nodata & \nodata & 1471.37 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.79 & 119.53 & 3.12 & 10.50 & 252.79 & 19.43  \\
 & & & & & 9212.6 & 256 & 2.79 & \nodata & \nodata & 1505.47 & \nodata & \nodata  \\
 & & & & & 9468.2 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.887+00.009 & 13:59:34.7 & $-61$:48:19.0 & shrds412 & A & 7055.1 & 4000 & 3.42 & 177.88 & 1.09 & 20.52 & 254.89 & 3.63  \\
 & & & & & 4897.4 & 256 & 3.42 & 189.50 & 3.30 & 11.68 & 233.83 & 6.59  \\
 & & & & & 5153.4 & 256 & 3.42 & 187.55 & 2.94 & 12.12 & 230.81 & 6.03  \\
 & & & & & 5409.4 & 256 & 3.42 & 185.42 & 2.14 & 14.06 & 234.28 & 4.84  \\
 & & & & & 5665.4 & 256 & 3.42 & 183.81 & 1.65 & 16.17 & 238.66 & 4.12  \\
 & & & & & 5921.5 & 256 & 3.42 & 181.53 & 1.43 & 17.05 & 238.44 & 3.72  \\
 & & & & & 6177.5 & 256 & 3.42 & 180.11 & 1.52 & 15.84 & 232.61 & 3.84  \\
 & & & & & 6433.5 & 256 & 3.42 & 180.26 & 1.53 & 16.28 & 237.01 & 3.97  \\
 & & & & & 7676.6 & 256 & 3.42 & 171.80 & 1.47 & 15.10 & 227.87 & 3.99  \\
 & & & & & 7932.6 & 256 & 3.42 & 174.36 & 1.28 & 16.27 & 239.99 & 3.76  \\
 & & & & & 8188.6 & 256 & 3.42 & 173.21 & 1.03 & 17.18 & 241.41 & 3.24  \\
 & & & & & 8444.7 & 256 & 3.42 & 169.98 & 1.21 & 15.78 & 232.84 & 3.62  \\
 & & & & & 8700.7 & 256 & 3.42 & 169.73 & 1.16 & 15.96 & 235.49 & 3.62  \\
 & & & & & 8956.7 & 256 & 3.42 & 168.37 & 1.16 & 15.77 & 233.28 & 3.65  \\
 & & & & & 9212.7 & 256 & 3.42 & 168.53 & 1.23 & 15.58 & 235.24 & 3.91  \\
G310.901$-$00.373 & 14:00:33.0 & $-62$:10:34.9 & shrds1096 & A & 7055.1 & 4000 & 2.46 & 640.17 & 2.53 & 24.91 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.46 & 657.48 & 13.98 & 5.90 & 636.97 & 22.52  \\
 & & & & & 5153.4 & 256 & 2.46 & 656.68 & 9.47 & 13.41 & 1067.70 & 46.31  \\
 & & & & & 5409.4 & 256 & 2.46 & 655.23 & 7.76 & 15.12 & 1132.59 & 43.92  \\
 & & & & & 5665.5 & 256 & 2.46 & 650.34 & 6.81 & 14.56 & 1001.62 & 34.15  \\
 & & & & & 5921.5 & 256 & 2.46 & 655.58 & 4.86 & 19.46 & 1106.75 & 27.99  \\
 & & & & & 6177.5 & 256 & 2.46 & 656.31 & 4.13 & 19.27 & 1036.04 & 21.51  \\
 & & & & & 6433.5 & 256 & 2.46 & 661.42 & 3.93 & 18.90 & 1029.82 & 19.32  \\
 & & & & & 7676.6 & 256 & 2.46 & 642.21 & 3.41 & 14.49 & 863.44 & 11.78  \\
 & & & & & 7932.6 & 256 & 2.46 & 638.40 & 3.58 & 13.63 & 841.05 & 11.70  \\
 & & & & & 8188.7 & 256 & 2.46 & 635.55 & 3.20 & 13.66 & 828.07 & 10.60  \\
 & & & & & 8444.7 & 256 & 2.46 & 631.76 & 3.33 & 13.21 & 819.62 & 10.68  \\
 & & & & & 8700.7 & 256 & 2.46 & 627.02 & 3.68 & 12.20 & 799.44 & 10.83  \\
 & & & & & 8956.7 & 256 & 2.46 & 623.42 & 3.73 & 11.75 & 787.92 & 10.69  \\
 & & & & & 9212.7 & 256 & 2.46 & 619.21 & 5.29 & 10.05 & 770.64 & 13.42  \\
G310.901$-$00.373 & 14:00:32.5 & $-62$:10:37.5 & shrds413 & C & 7055.1 & 4000 & 1.79 & 657.46 & 9.29 & 6.80 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.79 & 680.31 & 19.21 & 4.16 & 705.23 & 31.88  \\
 & & & & & 5153.4 & 256 & 1.79 & 676.38 & 14.37 & 4.90 & 744.35 & 26.45  \\
 & & & & & 5409.4 & 256 & 1.79 & 709.32 & 14.62 & 5.24 & 815.13 & 27.85  \\
 & & & & & 5665.4 & 256 & 1.79 & 680.84 & 14.92 & 4.92 & 753.41 & 25.88  \\
 & & & & & 5921.5 & 256 & 1.79 & 696.36 & 13.90 & 5.16 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.79 & 664.64 & 13.85 & 5.10 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.79 & 669.66 & 20.81 & 4.36 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.79 & \nodata & \nodata & 1.56 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.79 & \nodata & \nodata & 0.90 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.79 & \nodata & \nodata & 0.82 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.79 & \nodata & \nodata & 0.56 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.901$-$00.373 & 14:00:33.3 & $-62$:10:33.1 & mos067 & B & 7055.0 & 4000 & 2.79 & 654.70 & 1.59 & 17.97 & 892.72 & 17.51  \\
 & & & & & 4897.3 & 256 & 2.79 & 667.77 & 7.33 & 8.93 & 685.89 & 15.05  \\
 & & & & & 5153.4 & 256 & 2.79 & 667.05 & 5.74 & 12.50 & 812.35 & 22.51  \\
 & & & & & 5409.4 & 256 & 2.79 & 669.10 & 4.90 & 13.52 & 843.25 & 22.05  \\
 & & & & & 5665.4 & 256 & 2.79 & 661.63 & 4.04 & 14.04 & 832.50 & 20.05  \\
 & & & & & 5921.4 & 256 & 2.79 & 668.31 & 3.63 & 15.80 & 895.00 & 18.83  \\
 & & & & & 6177.4 & 256 & 2.79 & 668.76 & 3.24 & 16.31 & 893.72 & 16.46  \\
 & & & & & 6433.4 & 256 & 2.79 & 671.00 & 2.96 & 17.25 & 935.82 & 17.00  \\
 & & & & & 7676.5 & 256 & 2.79 & 659.91 & 2.82 & 13.78 & 811.01 & 10.91  \\
 & & & & & 7932.5 & 256 & 2.79 & 657.07 & 2.84 & 13.09 & 792.71 & 10.46  \\
 & & & & & 8188.6 & 256 & 2.79 & 655.04 & 3.00 & 12.36 & 775.38 & 10.35  \\
 & & & & & 8444.6 & 256 & 2.79 & 651.39 & 2.91 & 12.18 & 764.63 & 10.18  \\
 & & & & & 8700.6 & 256 & 2.79 & 647.02 & 2.49 & 12.47 & 759.33 & 9.23  \\
 & & & & & 8956.6 & 256 & 2.79 & 643.83 & 2.37 & 12.22 & 748.86 & 8.97  \\
 & & & & & 9212.6 & 256 & 2.79 & 640.88 & 2.17 & 12.25 & 750.90 & 8.34  \\
 & & & & & 9468.2 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.003$-$00.355 & 14:01:19.4 & $-62$:07:54.0 & shrds413 & A & 7055.1 & 4000 & 1.79 & 130.15 & 1.23 & 14.64 & 276.29 & 4.26  \\
 & & & & & 4897.4 & 256 & 1.79 & 144.47 & 6.64 & 5.67 & 224.59 & 12.27  \\
 & & & & & 5153.4 & 256 & 1.79 & 140.13 & 4.40 & 7.58 & 247.25 & 9.57  \\
 & & & & & 5409.4 & 256 & 1.79 & 142.74 & 3.92 & 7.88 & 247.72 & 8.76  \\
 & & & & & 5665.4 & 256 & 1.79 & 141.70 & 3.47 & 7.96 & 238.58 & 7.84  \\
 & & & & & 5921.5 & 256 & 1.79 & 139.76 & 2.77 & 8.90 & 243.68 & 6.71  \\
 & & & & & 6177.5 & 256 & 1.79 & 136.23 & 2.34 & 9.48 & 241.31 & 5.92  \\
 & & & & & 6433.5 & 256 & 1.79 & 136.32 & 2.96 & 8.05 & 229.61 & 6.85  \\
 & & & & & 7676.6 & 256 & 1.79 & 128.43 & 2.29 & 8.47 & 218.38 & 5.67  \\
 & & & & & 7932.6 & 256 & 1.79 & 126.98 & 2.35 & 8.23 & 214.06 & 5.78  \\
 & & & & & 8188.6 & 256 & 1.79 & 123.95 & 1.94 & 8.64 & 209.37 & 4.98  \\
 & & & & & 8444.7 & 256 & 1.79 & 122.83 & 1.69 & 9.20 & 210.73 & 4.58  \\
 & & & & & 8700.7 & 256 & 1.79 & 121.31 & 1.64 & 9.13 & 208.49 & 4.47  \\
 & & & & & 8956.7 & 256 & 1.79 & 119.99 & 1.79 & 8.76 & 204.51 & 4.79  \\
 & & & & & 9212.7 & 256 & 1.79 & 118.80 & 1.25 & 10.14 & 211.23 & 3.78  \\
G311.003$-$00.355 & 14:01:19.5 & $-62$:07:52.1 & mos067 & A & 7055.0 & 4000 & 2.79 & 152.91 & 1.58 & 21.82 & 360.13 & 9.77  \\
 & & & & & 4897.3 & 256 & 2.79 & 169.16 & 7.37 & 7.87 & 242.07 & 13.65  \\
 & & & & & 5153.4 & 256 & 2.79 & 165.55 & 5.70 & 8.78 & 243.05 & 11.42  \\
 & & & & & 5409.4 & 256 & 2.79 & 167.73 & 4.86 & 9.20 & 243.02 & 10.16  \\
 & & & & & 5665.4 & 256 & 2.79 & 165.56 & 4.01 & 9.60 & 237.29 & 8.70  \\
 & & & & & 5921.4 & 256 & 2.79 & 162.12 & 3.60 & 9.84 & 233.35 & 8.05  \\
 & & & & & 6177.4 & 256 & 2.79 & 157.46 & 3.21 & 10.15 & 227.98 & 7.42  \\
 & & & & & 6433.4 & 256 & 2.79 & 156.52 & 2.93 & 10.38 & 229.86 & 7.01  \\
 & & & & & 7676.5 & 256 & 2.79 & 150.11 & 2.80 & 9.12 & 203.67 & 6.72  \\
 & & & & & 7932.5 & 256 & 2.79 & 148.61 & 2.82 & 8.90 & 199.63 & 6.80  \\
 & & & & & 8188.6 & 256 & 2.79 & 144.61 & 2.98 & 8.28 & 187.88 & 8.58  \\
 & & & & & 8444.6 & 256 & 2.79 & 143.31 & 2.89 & 8.25 & 184.56 & 11.24  \\
 & & & & & 8700.6 & 256 & 2.79 & 141.71 & 2.46 & 8.70 & 185.73 & 19.33  \\
 & & & & & 8956.6 & 256 & 2.79 & 140.26 & 2.35 & 8.73 & 184.15 & 37.14  \\
 & & & & & 9212.6 & 256 & 2.79 & 138.86 & 2.14 & 9.00 & 184.64 & 75.37  \\
 & & & & & 9468.2 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.015+00.210 & 14:00:12.5 & $-61$:34:36.2 & shrds415 & A & 7054.8 & 4000 & 2.27 & 91.06 & 1.26 & 12.13 & 164.70 & 3.41  \\
 & & & & & 4897.2 & 256 & 2.27 & 101.14 & 4.37 & 6.57 & 147.49 & 7.77  \\
 & & & & & 5153.2 & 256 & 2.27 & 102.11 & 3.75 & 7.03 & 150.83 & 6.94  \\
 & & & & & 5409.2 & 256 & 2.27 & 101.95 & 3.79 & 7.15 & 154.51 & 7.14  \\
 & & & & & 5665.2 & 256 & 2.27 & 98.02 & 3.52 & 6.96 & 143.89 & 6.55  \\
 & & & & & 5921.2 & 256 & 2.27 & 96.85 & 2.77 & 8.19 & 152.15 & 5.69  \\
 & & & & & 6177.2 & 256 & 2.27 & 96.10 & 3.04 & 7.85 & 149.39 & 6.15  \\
 & & & & & 6433.2 & 256 & 2.27 & 94.31 & 2.75 & 7.96 & 145.31 & 5.64  \\
 & & & & & 7676.3 & 256 & 2.27 & 87.55 & 2.07 & 8.64 & 139.74 & 4.67  \\
 & & & & & 7932.3 & 256 & 2.27 & 87.03 & 2.01 & 8.68 & 139.92 & 4.58  \\
 & & & & & 8188.3 & 256 & 2.27 & 86.52 & 2.37 & 7.94 & 135.66 & 5.14  \\
 & & & & & 8444.3 & 256 & 2.27 & 83.93 & 2.35 & 7.46 & 125.73 & 4.94  \\
 & & & & & 8700.3 & 256 & 2.27 & 83.42 & 2.25 & 7.56 & 126.03 & 4.81  \\
 & & & & & 8956.3 & 256 & 2.27 & 82.73 & 2.36 & 7.09 & 120.41 & 4.86  \\
 & & & & & 9212.3 & 256 & 2.27 & 81.46 & 2.65 & 6.38 & 111.97 & 5.15  \\
G311.138$-$00.278 & 14:02:08.3 & $-62$:03:53.5 & shrds413 & C & 7055.1 & 4000 & 1.79 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.79 & 200.48 & 28.63 & 5.50 & 437.81 & 39.31  \\
 & & & & & 5153.4 & 256 & 1.79 & 185.34 & 22.79 & 8.94 & 662.18 & 39.81  \\
 & & & & & 5409.4 & 256 & 1.79 & 184.08 & 24.76 & 8.66 & 642.33 & 37.72  \\
 & & & & & 5665.4 & 256 & 1.79 & 169.22 & 26.98 & 7.52 & 502.13 & 32.44  \\
 & & & & & 5921.5 & 256 & 1.79 & 178.74 & 26.76 & 8.28 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.79 & \nodata & \nodata & 7.75 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.138$-$00.278 & 14:02:02.8 & $-61$:59:12.1 & shrds418 & B & 7055.0 & 4000 & 1.71 & 150.32 & 1.84 & 18.69 & 566.34 & 10.48  \\
 & & & & & 4897.3 & 256 & 1.71 & 268.40 & 11.87 & 10.17 & 856.74 & 31.52  \\
 & & & & & 5153.4 & 256 & 1.71 & 253.49 & 9.83 & 10.32 & 800.12 & 26.37  \\
 & & & & & 5409.4 & 256 & 1.71 & 232.64 & 8.68 & 10.46 & 736.91 & 23.63  \\
 & & & & & 5665.4 & 256 & 1.71 & 201.10 & 6.56 & 9.10 & 533.92 & 16.64  \\
 & & & & & 5921.4 & 256 & 1.71 & 190.58 & 6.28 & 8.74 & 484.44 & 15.65  \\
 & & & & & 6177.4 & 256 & 1.71 & 195.02 & 6.55 & 9.33 & 534.25 & 16.89  \\
 & & & & & 6433.4 & 256 & 1.71 & 202.59 & 7.92 & 9.22 & 587.68 & 20.38  \\
 & & & & & 7676.5 & 256 & 1.71 & 155.56 & 5.98 & 6.26 & 302.49 & 12.48  \\
 & & & & & 7932.5 & 256 & 1.71 & 146.91 & 4.97 & 6.62 & 294.96 & 10.78  \\
 & & & & & 8188.6 & 256 & 1.71 & 158.95 & 7.36 & 5.73 & 305.48 & 14.78  \\
 & & & & & 8444.6 & 256 & 1.71 & 144.11 & 5.53 & 6.08 & 279.81 & 11.55  \\
 & & & & & 8700.6 & 256 & 1.71 & 137.03 & 3.79 & 7.20 & 285.70 & 8.86  \\
 & & & & & 8956.6 & 256 & 1.71 & 127.46 & 3.72 & 7.04 & 267.50 & 8.68  \\
 & & & & & 9212.6 & 256 & 1.71 & 116.32 & 3.76 & 6.77 & 247.03 & 8.71  \\
G311.138$-$00.278 & 14:02:03.5 & $-61$:59:10.2 & mos067 & A & 7055.0 & 4000 & 2.79 & 196.11 & 1.62 & 18.23 & 482.52 & 28.36  \\
 & & & & & 4897.3 & 256 & 2.79 & 357.20 & 8.37 & 15.55 & 946.69 & 25.88  \\
 & & & & & 5153.4 & 256 & 2.79 & 337.88 & 6.32 & 16.04 & 874.83 & 20.57  \\
 & & & & & 5409.4 & 256 & 2.79 & 311.79 & 5.28 & 17.21 & 821.99 & 19.18  \\
 & & & & & 5665.4 & 256 & 2.79 & 262.23 & 4.27 & 12.39 & 531.26 & 11.90  \\
 & & & & & 5921.4 & 256 & 2.79 & 247.71 & 3.78 & 11.99 & 479.46 & 10.45  \\
 & & & & & 6177.4 & 256 & 2.79 & 260.20 & 3.33 & 13.76 & 547.82 & 10.15  \\
 & & & & & 6433.4 & 256 & 2.79 & 271.23 & 3.02 & 16.84 & 666.12 & 13.64  \\
 & & & & & 7676.5 & 256 & 2.79 & 203.08 & 2.81 & 10.60 & 323.84 & 7.89  \\
 & & & & & 7932.5 & 256 & 2.79 & 192.87 & 2.83 & 10.14 & 302.88 & 7.99  \\
 & & & & & 8188.6 & 256 & 2.79 & 209.29 & 2.99 & 10.44 & 340.15 & 9.78  \\
 & & & & & 8444.6 & 256 & 2.79 & 189.31 & 2.90 & 9.57 & 288.79 & 8.72  \\
 & & & & & 8700.6 & 256 & 2.79 & 180.85 & 2.48 & 10.01 & 280.95 & 27.20  \\
 & & & & & 8956.6 & 256 & 2.79 & 167.11 & 2.36 & 9.48 & 257.14 & 21.65  \\
 & & & & & 9212.6 & 256 & 2.79 & 151.65 & 2.16 & 9.28 & 237.10 & 16.93  \\
 & & & & & 9468.2 & 256 & 2.79 & \nodata & \nodata & 1622.37 & \nodata & \nodata  \\
G311.425+00.598 & 14:02:36.5 & $-61$:05:46.5 & shrds425 & A & 7183.1 & 4000 & 4.74 & 156.25 & 5.30 & 9.31 & 149.60 & 8.56  \\
 & & & & & 4897.4 & 256 & 4.74 & 172.18 & 12.85 & 4.95 & 116.90 & 13.72  \\
 & & & & & 5153.4 & 256 & 4.74 & 174.92 & 12.68 & 5.32 & 125.95 & 14.14  \\
 & & & & & 5409.4 & 256 & 4.74 & 168.67 & 10.26 & 6.17 & 131.22 & 12.44  \\
 & & & & & 5665.4 & 256 & 4.74 & 162.47 & 9.20 & 6.48 & 129.14 & 11.53  \\
 & & & & & 5921.5 & 256 & 4.74 & 166.70 & 7.03 & 8.63 & 156.61 & 10.40  \\
 & & & & & 6177.5 & 256 & 4.74 & 163.88 & 8.34 & 7.42 & 143.45 & 11.40  \\
 & & & & & 7676.6 & 256 & 4.74 & 153.93 & 4.52 & 12.84 & 180.95 & 10.14  \\
 & & & & & 7932.6 & 256 & 4.74 & 154.15 & 4.05 & 13.47 & 184.61 & 9.38  \\
 & & & & & 8188.6 & 256 & 4.74 & 156.26 & 3.50 & 14.36 & 191.04 & 8.57  \\
 & & & & & 8444.7 & 256 & 4.74 & 154.07 & 3.17 & 14.71 & 189.11 & 8.05  \\
 & & & & & 8700.7 & 256 & 4.74 & 149.50 & 2.88 & 14.56 & 179.52 & 7.31  \\
 & & & & & 8956.7 & 256 & 4.74 & 146.07 & 2.53 & 14.80 & 172.81 & 6.59  \\
 & & & & & 9212.7 & 256 & 4.74 & 146.86 & 2.32 & 16.28 & 185.72 & 6.75  \\
G311.484+00.361 & 14:03:37.9 & $-61$:18:39.0 & shrds428 & C & 7055.1 & 4000 & 1.92 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.92 & \nodata & \nodata & 0.52 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.501$-$00.465 & 14:05:41.4 & $-62$:07:05.2 & shrds1101 & C & 7182.1 & 4000 & 1.80 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 1.80 & 229.46 & 40.58 & 3.67 & 368.84 & 47.04  \\
 & & & & & 5153.1 & 256 & 1.80 & 252.31 & 68.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.80 & 230.38 & 65.86 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.80 & 209.03 & 61.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 1.80 & 182.32 & 61.07 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 1.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.551$-$00.584 & 14:06:22.4 & $-62$:11:37.9 & shrds1101 & C & 7182.1 & 4000 & 1.80 & 77.74 & 3.63 & 4.74 & 116.89 & 6.23  \\
 & & & & & 4897.1 & 256 & 1.80 & 88.45 & 9.27 & 2.32 & 83.40 & 10.60  \\
 & & & & & 5153.1 & 256 & 1.80 & 81.40 & 13.22 & 0.78 & 31.89 & 8.74  \\
 & & & & & 5409.1 & 256 & 1.80 & 85.57 & 10.77 & 1.96 & 74.08 & 11.38  \\
 & & & & & 5665.1 & 256 & 1.80 & 85.60 & 8.37 & 2.77 & 94.65 & 10.60  \\
 & & & & & 5921.1 & 256 & 1.80 & 85.73 & 6.95 & 3.45 & 111.39 & 9.90  \\
 & & & & & 6177.1 & 256 & 1.80 & 88.52 & 5.36 & 4.28 & 128.95 & 8.56  \\
 & & & & & 6433.1 & 256 & 1.80 & 86.22 & 5.08 & 4.35 & 126.31 & 8.20  \\
 & & & & & 7676.1 & 256 & 1.80 & 79.82 & 3.23 & 5.22 & 127.18 & 5.92  \\
 & & & & & 7932.1 & 256 & 1.80 & 76.77 & 3.23 & 4.97 & 117.62 & 5.74  \\
 & & & & & 8188.1 & 256 & 1.80 & 78.16 & 2.99 & 5.17 & 122.04 & 5.48  \\
 & & & & & 8444.1 & 256 & 1.80 & 71.91 & 3.17 & 5.36 & 120.99 & 5.91  \\
 & & & & & 8700.2 & 256 & 1.80 & 71.12 & 3.10 & 5.11 & 114.35 & 5.67  \\
 & & & & & 8956.2 & 256 & 1.80 & 69.41 & 2.89 & 5.18 & 111.99 & 5.38  \\
 & & & & & 9212.2 & 256 & 1.80 & 64.70 & 3.77 & 4.01 & 90.56 & 6.05  \\
G311.563+00.239 & 14:04:32.3 & $-61$:24:03.7 & shrds428 & A & 7055.1 & 4000 & 1.92 & 125.74 & 2.19 & 7.38 & 167.90 & 4.74  \\
 & & & & & 4897.4 & 256 & 1.92 & 126.60 & 5.65 & 4.47 & 146.91 & 8.86  \\
 & & & & & 5153.4 & 256 & 1.92 & 132.93 & 4.68 & 5.84 & 176.16 & 8.51  \\
 & & & & & 5409.4 & 256 & 1.92 & 127.94 & 4.94 & 4.93 & 151.25 & 8.21  \\
 & & & & & 5665.4 & 256 & 1.92 & 127.86 & 4.60 & 4.81 & 146.93 & 7.56  \\
 & & & & & 5921.5 & 256 & 1.92 & 127.62 & 4.28 & 4.36 & 137.90 & 6.68  \\
 & & & & & 6177.5 & 256 & 1.92 & 128.17 & 4.36 & 4.07 & 131.72 & 6.59  \\
 & & & & & 6433.5 & 256 & 1.92 & 126.66 & 4.67 & 3.98 & 129.56 & 7.01  \\
 & & & & & 7676.6 & 256 & 1.92 & 124.88 & 4.49 & 4.65 & 146.46 & 7.47  \\
 & & & & & 7932.6 & 256 & 1.92 & 122.59 & 4.55 & 4.47 & 140.67 & 7.43  \\
 & & & & & 8188.6 & 256 & 1.92 & 122.12 & 4.32 & 4.66 & 142.26 & 7.25  \\
 & & & & & 8444.6 & 256 & 1.92 & 127.49 & 3.49 & 6.91 & 183.33 & 7.52  \\
 & & & & & 8700.7 & 256 & 1.92 & 121.65 & 3.79 & 5.23 & 147.95 & 6.88  \\
 & & & & & 8956.7 & 256 & 1.92 & 123.62 & 4.16 & 4.87 & 147.59 & 7.27  \\
 & & & & & 9212.7 & 256 & 1.92 & 120.64 & 3.93 & 4.90 & 142.97 & 6.94  \\
G311.563+00.239 & 14:04:32.8 & $-61$:24:07.1 & ch110 & B & 7182.4 & 4000 & 2.20 & 100.96 & 15.96 & 0.72 & 27.53 & 8.72  \\
 & & & & & 4897.2 & 256 & 2.20 & 91.10 & 21.96 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.20 & 111.05 & 21.35 & 0.15 & 7.35 & 5.56  \\
 & & & & & 5409.2 & 256 & 2.20 & 119.56 & 18.19 & 0.90 & 42.00 & 11.51  \\
 & & & & & 5665.2 & 256 & 2.20 & 112.03 & 17.91 & 0.82 & 36.83 & 10.71  \\
 & & & & & 5921.2 & 256 & 2.20 & 98.07 & 22.35 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.20 & 95.78 & 17.99 & 0.30 & 12.40 & 6.51  \\
 & & & & & 6433.2 & 256 & 2.20 & 98.58 & 18.19 & 0.24 & 9.90 & 5.99  \\
 & & & & & 7676.3 & 256 & 2.20 & 69.80 & 40.07 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.20 & 16.20 & 55.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 2.20 & 61.56 & 44.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.20 & 55.25 & 52.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.20 & 32.76 & 54.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.20 & 3.62 & 72.09 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.20 & 4.27 & 105.18 & \nodata & \nodata & \nodata  \\
G311.563+00.239 & 14:04:32.9 & $-61$:23:56.3 & mos066 & B & 7183.1 & 4000 & 2.86 & 134.09 & 2.56 & 9.28 & 164.25 & 5.29  \\
 & & & & & 4897.4 & 256 & 2.86 & 132.80 & 4.12 & 9.02 & 183.09 & 7.54  \\
 & & & & & 5153.4 & 256 & 2.86 & 139.67 & 4.18 & 9.08 & 191.79 & 7.72  \\
 & & & & & 5409.4 & 256 & 2.86 & 138.67 & 4.53 & 8.02 & 173.09 & 7.87  \\
 & & & & & 5665.5 & 256 & 2.86 & 132.41 & 4.13 & 8.15 & 160.07 & 7.13  \\
 & & & & & 5921.5 & 256 & 2.86 & 126.04 & 4.98 & 6.08 & 124.86 & 7.52  \\
 & & & & & 6177.5 & 256 & 2.86 & 126.49 & 3.93 & 6.58 & 123.55 & 6.22  \\
 & & & & & 6433.5 & 256 & 2.86 & 127.69 & 4.21 & 5.64 & 115.28 & 6.29  \\
 & & & & & 7676.6 & 256 & 2.86 & 126.90 & 5.38 & 4.54 & 111.00 & 8.03  \\
 & & & & & 7932.6 & 256 & 2.86 & 122.69 & 6.04 & 4.18 & 103.61 & 8.58  \\
 & & & & & 8188.7 & 256 & 2.86 & 127.03 & 5.72 & 4.50 & 111.05 & 8.50  \\
 & & & & & 8444.7 & 256 & 2.86 & 134.18 & 5.91 & 4.92 & 126.29 & 9.38  \\
 & & & & & 8700.7 & 256 & 2.86 & 126.96 & 6.04 & 4.39 & 110.32 & 8.96  \\
 & & & & & 8956.7 & 256 & 2.86 & 129.55 & 7.04 & 3.97 & 107.28 & 9.92  \\
 & & & & & 9212.8 & 256 & 2.86 & 126.66 & 7.55 & 3.52 & 96.76 & 10.02  \\
G311.581$-$00.593 & 14:06:41.8 & $-62$:11:30.0 & shrds1101 & C & 7182.1 & 4000 & 1.80 & 149.87 & 3.76 & 4.77 & 167.67 & 6.58  \\
 & & & & & 4897.1 & 256 & 1.80 & 157.91 & 9.30 & 2.96 & 145.85 & 12.17  \\
 & & & & & 5153.1 & 256 & 1.80 & 154.99 & 13.27 & 1.86 & 108.38 & 13.78  \\
 & & & & & 5409.1 & 256 & 1.80 & 155.36 & 10.82 & 2.50 & 130.11 & 13.01  \\
 & & & & & 5665.1 & 256 & 1.80 & 152.08 & 8.41 & 3.08 & 142.20 & 11.24  \\
 & & & & & 5921.1 & 256 & 1.80 & 153.74 & 6.99 & 3.67 & 159.35 & 10.28  \\
 & & & & & 6177.1 & 256 & 1.80 & 149.04 & 5.39 & 3.92 & 154.43 & 8.24  \\
 & & & & & 6433.1 & 256 & 1.80 & 149.66 & 5.11 & 3.89 & 152.12 & 7.79  \\
 & & & & & 7676.1 & 256 & 1.80 & 143.44 & 3.26 & 4.39 & 148.86 & 5.39  \\
 & & & & & 7932.1 & 256 & 1.80 & 145.71 & 3.25 & 4.44 & 153.36 & 5.44  \\
 & & & & & 8188.1 & 256 & 1.80 & 138.97 & 3.01 & 4.57 & 149.22 & 5.12  \\
 & & & & & 8444.1 & 256 & 1.80 & 147.44 & 3.19 & 4.28 & 152.22 & 5.29  \\
 & & & & & 8700.2 & 256 & 1.80 & 134.74 & 3.12 & 4.10 & 135.65 & 5.07  \\
 & & & & & 8956.2 & 256 & 1.80 & 130.55 & 2.92 & 4.08 & 129.56 & 4.75  \\
 & & & & & 9212.2 & 256 & 1.80 & 134.97 & 3.81 & 4.00 & 136.82 & 6.11  \\
G311.606$-$00.638 & 14:06:59.5 & $-62$:13:41.9 & shrds1101 & B & 7182.1 & 4000 & 1.80 & 88.86 & 7.63 & 3.49 & 111.15 & 11.07  \\
 & & & & & 4897.1 & 256 & 1.80 & 111.41 & 13.35 & 1.96 & 94.57 & 14.34  \\
 & & & & & 5153.1 & 256 & 1.80 & 98.11 & 19.71 & 0.05 & 2.61 & 3.20  \\
 & & & & & 5409.1 & 256 & 1.80 & 92.12 & 16.65 & 0.44 & 20.84 & 8.04  \\
 & & & & & 5665.1 & 256 & 1.80 & 83.20 & 13.43 & 0.88 & 35.70 & 9.16  \\
 & & & & & 5921.1 & 256 & 1.80 & 78.14 & 11.61 & 1.27 & 45.72 & 9.37  \\
 & & & & & 6177.1 & 256 & 1.80 & 70.89 & 9.32 & 1.42 & 44.48 & 8.10  \\
 & & & & & 6433.1 & 256 & 1.80 & 64.79 & 9.22 & 1.11 & 32.84 & 7.02  \\
 & & & & & 7676.1 & 256 & 1.80 & 63.26 & 7.32 & 1.44 & 37.98 & 6.65  \\
 & & & & & 7932.1 & 256 & 1.80 & 69.46 & 7.66 & 1.61 & 45.60 & 7.37  \\
 & & & & & 8188.1 & 256 & 1.80 & 59.64 & 7.44 & 1.31 & 33.39 & 6.38  \\
 & & & & & 8444.1 & 256 & 1.80 & 76.74 & 8.25 & 1.90 & 58.15 & 8.48  \\
 & & & & & 8700.2 & 256 & 1.80 & 57.47 & 8.47 & 0.94 & 24.51 & 6.04  \\
 & & & & & 8956.2 & 256 & 1.80 & 55.95 & 8.34 & 0.92 & 23.44 & 5.85  \\
 & & & & & 9212.2 & 256 & 1.80 & 75.27 & 11.47 & 0.96 & 33.27 & 8.36  \\
G311.629+00.289 & 14:04:55.1 & $-61$:19:59.6 & shrds428 & B & 7055.1 & 4000 & 1.92 & 2376.52 & 7.11 & 9.54 & 2618.89 & 17.86  \\
 & & & & & 4897.4 & 256 & 1.92 & 2463.69 & 10.36 & 8.61 & 2649.04 & 22.77  \\
 & & & & & 5153.4 & 256 & 1.92 & 2463.29 & 9.11 & 9.23 & 2694.92 & 21.06  \\
 & & & & & 5409.4 & 256 & 1.92 & 2476.75 & 10.25 & 8.86 & 2719.10 & 23.68  \\
 & & & & & 5665.4 & 256 & 1.92 & 2460.73 & 10.21 & 8.84 & 2714.24 & 24.12  \\
 & & & & & 5921.5 & 256 & 1.92 & 2481.82 & 10.19 & 8.68 & 2743.97 & 24.53  \\
 & & & & & 6177.5 & 256 & 1.92 & 2438.41 & 11.19 & 8.19 & 2674.55 & 26.63  \\
 & & & & & 6433.5 & 256 & 1.92 & 2451.78 & 13.00 & 8.10 & 2736.16 & 31.05  \\
 & & & & & 7676.6 & 256 & 1.92 & 2252.34 & 19.78 & 7.00 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.92 & 2244.17 & 22.33 & 6.68 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.92 & 2218.70 & 23.72 & 6.78 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.92 & 2202.54 & 21.54 & 7.11 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.92 & 2043.25 & 26.51 & 6.54 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.92 & 2022.47 & 33.44 & 5.99 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.92 & 1965.95 & 36.54 & 5.51 & \nodata & \nodata  \\
G311.629+00.289 & 14:04:54.6 & $-61$:20:05.5 & caswell12 & A & 7183.1 & 4000 & 2.53 & 2433.98 & 7.82 & 11.53 & 2675.38 & 19.36  \\
 & & & & & 4897.4 & 256 & 2.53 & 2408.70 & 19.29 & 8.78 & 2493.76 & 37.83  \\
 & & & & & 5153.4 & 256 & 2.53 & 2421.82 & 17.98 & 8.98 & 2522.27 & 35.90  \\
 & & & & & 5409.4 & 256 & 2.53 & 2441.77 & 19.37 & 8.89 & 2557.81 & 38.68  \\
 & & & & & 5665.5 & 256 & 2.53 & 2446.51 & 15.50 & 9.54 & 2600.29 & 32.40  \\
 & & & & & 5921.5 & 256 & 2.53 & 2437.46 & 20.23 & 8.61 & 2556.92 & 40.23  \\
 & & & & & 6177.5 & 256 & 2.53 & 2449.39 & 14.77 & 9.64 & 2621.96 & 31.51  \\
 & & & & & 6433.5 & 256 & 2.53 & 2462.22 & 17.56 & 9.09 & 2620.68 & 36.46  \\
 & & & & & 7676.6 & 256 & 2.53 & 2451.74 & 12.17 & 10.17 & 2680.72 & 28.15  \\
 & & & & & 7932.6 & 256 & 2.53 & 2430.67 & 12.28 & 9.87 & 2638.10 & 28.12  \\
 & & & & & 8188.7 & 256 & 2.53 & 2420.62 & 13.01 & 9.64 & 2627.14 & 29.66  \\
 & & & & & 8444.7 & 256 & 2.53 & 2412.40 & 12.69 & 9.76 & 2634.95 & 29.40  \\
 & & & & & 8700.7 & 256 & 2.53 & 2406.77 & 12.60 & 9.77 & 2641.65 & 29.54  \\
 & & & & & 8956.7 & 256 & 2.53 & 2389.75 & 13.24 & 9.45 & 2609.81 & 30.72  \\
 & & & & & 9212.8 & 256 & 2.53 & 2392.82 & 14.09 & 9.44 & 2639.22 & 33.09  \\
G311.629+00.289 & 14:04:54.5 & $-61$:20:03.4 & ch110 & A & 7182.4 & 4000 & 2.20 & 2496.43 & 6.69 & 11.04 & 2756.92 & 17.09  \\
 & & & & & 4897.2 & 256 & 2.20 & 2542.04 & 14.23 & 8.84 & 2720.82 & 29.85  \\
 & & & & & 5153.2 & 256 & 2.20 & 2550.76 & 13.25 & 9.41 & 2793.04 & 28.99  \\
 & & & & & 5409.2 & 256 & 2.20 & 2547.42 & 10.80 & 10.07 & 2806.52 & 24.61  \\
 & & & & & 5665.2 & 256 & 2.20 & 2549.96 & 10.15 & 10.03 & 2794.96 & 23.22  \\
 & & & & & 5921.2 & 256 & 2.20 & 2534.08 & 12.07 & 9.14 & 2731.70 & 26.39  \\
 & & & & & 6177.2 & 256 & 2.20 & 2540.32 & 9.23 & 10.14 & 2784.42 & 21.60  \\
 & & & & & 6433.2 & 256 & 2.20 & 2538.75 & 8.86 & 10.22 & 2788.93 & 20.98  \\
 & & & & & 7676.3 & 256 & 2.20 & 2469.43 & 14.47 & 8.37 & 2647.71 & 31.82  \\
 & & & & & 7932.3 & 256 & 2.20 & 2454.54 & 18.78 & 7.68 & 2601.92 & 39.84  \\
 & & & & & 8188.3 & 256 & 2.20 & 2443.45 & 13.78 & 8.50 & 2625.10 & 31.02  \\
 & & & & & 8444.3 & 256 & 2.20 & 2435.45 & 15.23 & 8.15 & 2602.55 & 33.67  \\
 & & & & & 8700.3 & 256 & 2.20 & 2415.18 & 14.49 & 8.24 & 2589.19 & 32.59  \\
 & & & & & 8956.3 & 256 & 2.20 & 2415.07 & 17.42 & 7.71 & 2565.84 & 38.18  \\
 & & & & & 9212.3 & 256 & 2.20 & 2404.26 & 22.99 & 7.06 & 2525.04 & 48.25  \\
G311.629+00.289 & 14:04:54.6 & $-61$:20:08.3 & mos066 & B & 7183.1 & 4000 & 2.86 & 2481.20 & 1.61 & 20.12 & 2680.34 & 163.75  \\
 & & & & & 4897.4 & 256 & 2.86 & 2477.09 & 3.06 & 16.38 & 2681.25 & 8.44  \\
 & & & & & 5153.4 & 256 & 2.86 & 2494.70 & 3.04 & 17.28 & 2725.25 & 8.77  \\
 & & & & & 5409.4 & 256 & 2.86 & 2504.27 & 3.22 & 19.76 & 2793.42 & 80.38  \\
 & & & & & 5665.5 & 256 & 2.86 & 2508.66 & 2.87 & 18.67 & 2753.24 & 9.76  \\
 & & & & & 5921.5 & 256 & 2.86 & 2503.14 & 3.39 & 16.93 & 2693.30 & 14.03  \\
 & & & & & 6177.5 & 256 & 2.86 & 2506.84 & 2.62 & 17.77 & 2719.64 & 8.73  \\
 & & & & & 6433.5 & 256 & 2.86 & 2515.63 & 2.75 & 16.99 & 2717.82 & 9.17  \\
 & & & & & 7676.6 & 256 & 2.86 & 2477.32 & 3.28 & 14.16 & 2617.04 & 11.82  \\
 & & & & & 7932.6 & 256 & 2.86 & 2460.41 & 3.65 & 13.29 & 2569.41 & 15.91  \\
 & & & & & 8188.7 & 256 & 2.86 & 2451.23 & 3.43 & 13.37 & 2559.69 & 18.19  \\
 & & & & & 8444.7 & 256 & 2.86 & 2442.87 & 3.51 & 13.25 & 2550.50 & 38.73  \\
 & & & & & 8700.7 & 256 & 2.86 & 2431.76 & 3.58 & 13.00 & 2532.64 & 61.70  \\
 & & & & & 8956.7 & 256 & 2.86 & 2423.35 & 4.16 & 12.17 & 2492.85 & 83.83  \\
 & & & & & 9212.8 & 256 & 2.86 & 2423.09 & 4.41 & 12.13 & 2498.70 & 246.09  \\
G311.644$-$00.379 & 14:06:38.8 & $-61$:58:23.9 & shrds432 & C & 7054.8 & 4000 & 2.28 & 229.74 & 4.38 & 4.81 & 215.54 & 6.99  \\
 & & & & & 4897.2 & 256 & 2.28 & 205.26 & 10.58 & 3.28 & 168.77 & 12.71  \\
 & & & & & 5153.2 & 256 & 2.28 & 216.47 & 8.02 & 3.88 & 191.26 & 10.58  \\
 & & & & & 5409.2 & 256 & 2.28 & 222.81 & 7.43 & 4.08 & 199.47 & 10.16  \\
 & & & & & 5665.2 & 256 & 2.28 & 226.51 & 8.11 & 4.00 & 201.64 & 10.99  \\
 & & & & & 5921.2 & 256 & 2.28 & 231.03 & 7.80 & 4.04 & 205.26 & 10.69  \\
 & & & & & 6177.2 & 256 & 2.28 & 230.11 & 7.42 & 4.11 & 204.21 & 10.39  \\
 & & & & & 6433.2 & 256 & 2.28 & 231.01 & 8.03 & 3.95 & 200.92 & 11.06  \\
 & & & & & 7676.3 & 256 & 2.28 & 236.07 & 10.29 & 3.60 & 189.27 & 13.85  \\
 & & & & & 7932.3 & 256 & 2.28 & 236.59 & 9.82 & 3.73 & 195.39 & 13.83  \\
 & & & & & 8188.3 & 256 & 2.28 & 242.01 & 10.98 & 3.72 & 206.61 & 16.01  \\
 & & & & & 8444.3 & 256 & 2.28 & 246.28 & 8.38 & 4.50 & 234.35 & 13.92  \\
 & & & & & 8700.3 & 256 & 2.28 & 232.36 & 10.91 & 3.61 & 194.04 & 15.46  \\
 & & & & & 8956.3 & 256 & 2.28 & 232.88 & 20.46 & 1.95 & 136.69 & 21.01  \\
 & & & & & 9212.3 & 256 & 2.28 & 248.37 & 21.54 & 2.07 & 157.36 & 23.32  \\
G311.644$-$00.379 & 14:06:41.4 & $-61$:58:20.6 & mos065 & C & 7055.1 & 4000 & 2.60 & 204.73 & 3.31 & 4.73 & 199.07 & 7.18  \\
 & & & & & 4897.4 & 256 & 2.60 & 188.92 & 6.32 & 3.68 & 164.91 & 9.12  \\
 & & & & & 5153.4 & 256 & 2.60 & 198.11 & 5.65 & 4.12 & 183.91 & 8.85  \\
 & & & & & 5409.4 & 256 & 2.60 & 201.23 & 5.04 & 4.40 & 193.70 & 8.50  \\
 & & & & & 5665.4 & 256 & 2.60 & 204.27 & 5.06 & 4.48 & 199.18 & 8.79  \\
 & & & & & 5921.5 & 256 & 2.60 & 208.23 & 5.33 & 4.39 & 199.88 & 9.38  \\
 & & & & & 6177.5 & 256 & 2.60 & 204.95 & 5.24 & 4.29 & 194.78 & 9.48  \\
 & & & & & 6433.5 & 256 & 2.60 & 203.17 & 6.06 & 4.02 & 189.28 & 10.87  \\
 & & & & & 7676.6 & 256 & 2.60 & 201.78 & 6.32 & 3.80 & 175.44 & 13.13  \\
 & & & & & 7932.6 & 256 & 2.60 & 201.57 & 6.45 & 3.88 & 178.74 & 14.08  \\
 & & & & & 8188.6 & 256 & 2.60 & 204.92 & 8.98 & 3.53 & 175.74 & 18.48  \\
 & & & & & 8444.7 & 256 & 2.60 & 210.92 & 7.87 & 3.85 & 189.88 & 18.45  \\
 & & & & & 8700.7 & 256 & 2.60 & 197.35 & 8.47 & 3.42 & 162.19 & 18.43  \\
 & & & & & 8956.7 & 256 & 2.60 & 193.30 & 11.01 & 2.96 & 143.88 & 21.37  \\
 & & & & & 9212.7 & 256 & 2.60 & 205.67 & 12.44 & 2.97 & 153.76 & 24.74  \\
G311.667$-$00.409 & 14:06:55.8 & $-61$:57:23.7 & shrds432 & C & 7054.8 & 4000 & 2.28 & 88.08 & 2.77 & 14.89 & 294.41 & 8.46  \\
 & & & & & 4897.2 & 256 & 2.28 & 111.43 & 8.36 & 9.12 & 304.98 & 17.59  \\
 & & & & & 5153.2 & 256 & 2.28 & 106.27 & 6.18 & 10.66 & 312.55 & 14.21  \\
 & & & & & 5409.2 & 256 & 2.28 & 102.22 & 5.59 & 10.84 & 300.92 & 13.00  \\
 & & & & & 5665.2 & 256 & 2.28 & 98.55 & 5.94 & 10.23 & 286.96 & 13.41  \\
 & & & & & 5921.2 & 256 & 2.28 & 96.23 & 5.56 & 10.17 & 274.81 & 12.50  \\
 & & & & & 6177.2 & 256 & 2.28 & 91.84 & 5.16 & 9.81 & 249.16 & 11.35  \\
 & & & & & 6433.2 & 256 & 2.28 & 92.91 & 5.43 & 9.44 & 242.70 & 11.73  \\
 & & & & & 7676.3 & 256 & 2.28 & 69.18 & 6.00 & 6.07 & 133.08 & 9.99  \\
 & & & & & 7932.3 & 256 & 2.28 & 67.85 & 5.54 & 6.30 & 132.94 & 9.41  \\
 & & & & & 8188.3 & 256 & 2.28 & 65.46 & 5.99 & 5.39 & 113.65 & 9.38  \\
 & & & & & 8444.3 & 256 & 2.28 & 65.57 & 4.41 & 7.13 & 140.38 & 8.06  \\
 & & & & & 8700.3 & 256 & 2.28 & 57.16 & 5.54 & 5.53 & 106.82 & 8.73  \\
 & & & & & 8956.3 & 256 & 2.28 & 44.38 & 9.95 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.28 & 39.38 & 10.02 & \nodata & \nodata & \nodata  \\
G311.667$-$00.409 & 14:07:00.2 & $-61$:57:36.9 & mos065 & C & 7055.1 & 4000 & 2.60 & 94.47 & 1.49 & 16.42 & 296.54 & 6.79  \\
 & & & & & 4897.4 & 256 & 2.60 & 117.77 & 4.22 & 14.80 & 389.72 & 13.10  \\
 & & & & & 5153.4 & 256 & 2.60 & 112.27 & 3.61 & 14.34 & 353.98 & 11.04  \\
 & & & & & 5409.4 & 256 & 2.60 & 108.65 & 3.08 & 14.54 & 337.50 & 9.72  \\
 & & & & & 5665.4 & 256 & 2.60 & 107.32 & 2.96 & 14.00 & 323.69 & 9.32  \\
 & & & & & 5921.5 & 256 & 2.60 & 104.73 & 2.98 & 13.41 & 304.13 & 9.10  \\
 & & & & & 6177.5 & 256 & 2.60 & 98.20 & 2.79 & 12.71 & 273.21 & 8.28  \\
 & & & & & 6433.5 & 256 & 2.60 & 97.80 & 3.07 & 12.03 & 265.57 & 8.91  \\
 & & & & & 7676.6 & 256 & 2.60 & 76.45 & 2.48 & 8.95 & 157.73 & 6.08  \\
 & & & & & 7932.6 & 256 & 2.60 & 74.63 & 2.39 & 8.74 & 150.53 & 5.84  \\
 & & & & & 8188.6 & 256 & 2.60 & 71.90 & 3.14 & 7.10 & 125.98 & 6.75  \\
 & & & & & 8444.7 & 256 & 2.60 & 72.78 & 2.59 & 8.21 & 144.31 & 6.25  \\
 & & & & & 8700.7 & 256 & 2.60 & 63.69 & 2.62 & 7.40 & 120.35 & 5.94  \\
 & & & & & 8956.7 & 256 & 2.60 & 47.47 & 3.18 & 4.42 & 58.06 & 5.19  \\
 & & & & & 9212.7 & 256 & 2.60 & 44.20 & 3.34 & 3.89 & 48.70 & 5.04  \\
G311.809$-$00.309 & 14:07:50.4 & $-61$:49:56.9 & shrds1103 & A & 7055.1 & 4000 & 1.98 & 199.59 & 2.43 & 14.75 & 549.71 & 8.11  \\
 & & & & & 4897.4 & 256 & 1.98 & 234.48 & 6.64 & 11.54 & 604.15 & 17.25  \\
 & & & & & 5153.4 & 256 & 1.98 & 229.01 & 6.03 & 12.19 & 606.81 & 16.33  \\
 & & & & & 5409.4 & 256 & 1.98 & 224.12 & 5.84 & 11.94 & 596.65 & 15.70  \\
 & & & & & 5665.4 & 256 & 1.98 & 214.44 & 5.60 & 11.46 & 557.22 & 14.77  \\
 & & & & & 5921.5 & 256 & 1.98 & 207.47 & 5.10 & 11.49 & 536.57 & 13.61  \\
 & & & & & 6177.5 & 256 & 1.98 & 207.41 & 5.45 & 10.85 & 519.36 & 14.17  \\
 & & & & & 6433.5 & 256 & 1.98 & 214.74 & 6.48 & 10.85 & 559.30 & 16.98  \\
 & & & & & 7676.6 & 256 & 1.98 & 200.81 & 3.10 & 13.47 & 552.99 & 9.82  \\
 & & & & & 7932.6 & 256 & 1.98 & 191.01 & 3.16 & 12.16 & 492.75 & 9.43  \\
 & & & & & 8188.6 & 256 & 1.98 & 194.13 & 4.70 & 10.80 & 494.81 & 13.06  \\
 & & & & & 8444.7 & 256 & 1.98 & 192.76 & 4.98 & 10.36 & 482.71 & 13.64  \\
 & & & & & 8700.7 & 256 & 1.98 & 189.28 & 3.47 & 11.64 & 485.91 & 10.40  \\
 & & & & & 8956.7 & 256 & 1.98 & 187.60 & 3.00 & 12.08 & 487.66 & 9.35  \\
 & & & & & 9212.7 & 256 & 1.98 & 183.78 & 3.39 & 11.35 & 466.58 & 10.25  \\
G311.809$-$00.309 & 14:07:50.6 & $-61$:50:01.0 & mos065 & A & 7055.1 & 4000 & 2.60 & 237.46 & 1.37 & 16.93 & 537.76 & 5.97  \\
 & & & & & 4897.4 & 256 & 2.60 & 273.17 & 4.06 & 15.71 & 642.97 & 12.37  \\
 & & & & & 5153.4 & 256 & 2.60 & 268.38 & 3.47 & 16.56 & 643.03 & 11.23  \\
 & & & & & 5409.4 & 256 & 2.60 & 264.05 & 2.95 & 16.54 & 631.36 & 9.70  \\
 & & & & & 5665.4 & 256 & 2.60 & 253.42 & 2.82 & 15.54 & 583.16 & 9.12  \\
 & & & & & 5921.5 & 256 & 2.60 & 245.24 & 2.82 & 14.80 & 550.42 & 9.02  \\
 & & & & & 6177.5 & 256 & 2.60 & 245.46 & 2.63 & 14.60 & 538.96 & 8.59  \\
 & & & & & 6433.5 & 256 & 2.60 & 254.72 & 2.88 & 15.44 & 599.47 & 10.14  \\
 & & & & & 7676.6 & 256 & 2.60 & 239.95 & 2.26 & 14.60 & 535.50 & 8.60  \\
 & & & & & 7932.6 & 256 & 2.60 & 227.66 & 2.17 & 13.40 & 476.21 & 7.87  \\
 & & & & & 8188.6 & 256 & 2.60 & 233.00 & 2.83 & 12.53 & 486.28 & 9.85  \\
 & & & & & 8444.7 & 256 & 2.60 & 231.53 & 2.33 & 12.98 & 484.17 & 8.78  \\
 & & & & & 8700.7 & 256 & 2.60 & 227.13 & 2.34 & 12.57 & 464.17 & 9.09  \\
 & & & & & 8956.7 & 256 & 2.60 & 225.47 & 2.81 & 11.82 & 451.99 & 11.83  \\
 & & & & & 9212.7 & 256 & 2.60 & 221.32 & 2.93 & 11.25 & 431.71 & 13.35  \\
G311.822+00.044 & 14:07:01.6 & $-61$:31:46.1 & mos064 & C & 7182.4 & 4000 & 2.66 & 63.59 & 6.47 & 6.96 & 130.73 & 11.16  \\
 & & & & & 4897.2 & 256 & 2.66 & 75.18 & 13.04 & 0.02 & 0.49 & 1.12  \\
 & & & & & 5153.2 & 256 & 2.66 & 50.50 & 13.78 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.66 & 49.46 & 12.87 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.66 & 58.26 & 11.58 & 0.05 & 1.08 & 1.64  \\
 & & & & & 5921.2 & 256 & 2.66 & 72.74 & 11.10 & 1.85 & 45.39 & 9.89  \\
 & & & & & 6177.2 & 256 & 2.66 & 80.49 & 11.52 & 2.39 & 61.22 & 11.18  \\
 & & & & & 6433.2 & 256 & 2.66 & 68.84 & 10.01 & 2.40 & 53.16 & 9.71  \\
 & & & & & 7676.3 & 256 & 2.66 & 41.87 & 9.37 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.66 & 39.54 & 7.86 & 0.80 & 11.23 & 4.13  \\
 & & & & & 8188.3 & 256 & 2.66 & 40.09 & 7.83 & 1.07 & 15.28 & 4.76  \\
 & & & & & 8444.3 & 256 & 2.66 & 36.42 & 7.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.66 & 36.06 & 7.49 & 1.05 & 14.29 & 4.46  \\
 & & & & & 8956.3 & 256 & 2.66 & 31.87 & 7.58 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.66 & 25.65 & 8.58 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 2.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.841$-$00.219 & 14:07:53.2 & $-61$:45:28.9 & shrds1103 & C & 7055.1 & 4000 & 1.98 & 175.01 & 7.41 & 4.78 & 235.63 & 14.21  \\
 & & & & & 4897.4 & 256 & 1.98 & 183.08 & 11.79 & 2.94 & 174.65 & 15.07  \\
 & & & & & 5153.4 & 256 & 1.98 & 188.18 & 11.35 & 3.42 & 202.05 & 15.97  \\
 & & & & & 5409.4 & 256 & 1.98 & 173.70 & 11.68 & 3.08 & 173.83 & 15.43  \\
 & & & & & 5665.4 & 256 & 1.98 & 164.01 & 11.90 & 2.86 & 157.09 & 15.29  \\
 & & & & & 5921.5 & 256 & 1.98 & 158.56 & 11.58 & 2.78 & 147.96 & 14.93  \\
 & & & & & 6177.5 & 256 & 1.98 & 154.27 & 13.28 & 2.37 & 129.58 & 15.67  \\
 & & & & & 6433.5 & 256 & 1.98 & 157.94 & 17.01 & 1.89 & 115.11 & 17.89  \\
 & & & & & 7676.6 & 256 & 1.98 & 179.30 & 12.45 & 3.14 & 195.93 & 16.96  \\
 & & & & & 7932.6 & 256 & 1.98 & 171.85 & 14.02 & 2.53 & 156.94 & 15.95  \\
 & & & & & 8188.6 & 256 & 1.98 & 200.46 & 23.16 & 1.93 & 151.98 & 21.41  \\
 & & & & & 8444.7 & 256 & 1.98 & 220.40 & 27.40 & 1.77 & 156.50 & 22.65  \\
 & & & & & 8700.7 & 256 & 1.98 & 210.84 & 21.44 & 2.39 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.98 & 202.28 & 21.12 & 2.43 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.98 & 200.18 & 27.36 & 0.02 & \nodata & \nodata  \\
G311.841$-$00.219 & 14:07:53.3 & $-61$:45:24.8 & mos065 & C & 7055.1 & 4000 & 2.60 & 192.58 & 13.64 & 0.05 & 3.20 & 131.40  \\
 & & & & & 4897.4 & 256 & 2.60 & 200.15 & 13.25 & 0.06 & 3.63 & 2.76  \\
 & & & & & 5153.4 & 256 & 2.60 & 208.13 & 12.72 & 0.06 & 4.07 & 5.16  \\
 & & & & & 5409.4 & 256 & 2.60 & 190.17 & 12.23 & 0.06 & 3.43 & 10.39  \\
 & & & & & 5665.4 & 256 & 2.60 & 179.74 & 13.32 & 0.05 & 2.93 & 19.24  \\
 & & & & & 5921.5 & 256 & 2.60 & 173.61 & 15.28 & 0.04 & 2.43 & 33.47  \\
 & & & & & 6177.5 & 256 & 2.60 & 168.31 & 16.48 & 0.04 & 2.14 & 61.07  \\
 & & & & & 6433.5 & 256 & 2.60 & 177.85 & 21.08 & 0.03 & 2.08 & 114.25  \\
 & & & & & 7676.6 & 256 & 2.60 & 304.30 & 40.08 & 0.01 & 1.70 & 464.17  \\
 & & & & & 7932.6 & 256 & 2.60 & 413.13 & 47.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.60 & 814.10 & 76.97 & 614.34 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.60 & 1313.02 & 79.12 & 624.94 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.60 & 1282.92 & 101.02 & 633.05 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.60 & 1399.32 & 159.71 & 639.32 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.60 & 1290.96 & 221.00 & \nodata & \nodata & \nodata  \\
G311.866$-$00.238 & 14:08:06.2 & $-61$:46:12.8 & shrds1103 & C & 7055.1 & 4000 & 1.98 & 217.21 & 6.23 & 4.17 & 226.42 & 10.40  \\
 & & & & & 4897.4 & 256 & 1.98 & 238.80 & 10.79 & 3.61 & 234.02 & 15.03  \\
 & & & & & 5153.4 & 256 & 1.98 & 244.00 & 10.29 & 3.71 & 241.89 & 14.51  \\
 & & & & & 5409.4 & 256 & 1.98 & 228.74 & 10.48 & 3.36 & 213.24 & 14.11  \\
 & & & & & 5665.4 & 256 & 1.98 & 216.40 & 10.58 & 3.02 & 185.81 & 13.49  \\
 & & & & & 5921.5 & 256 & 1.98 & 204.92 & 10.18 & 2.88 & 169.51 & 12.83  \\
 & & & & & 6177.5 & 256 & 1.98 & 195.58 & 11.52 & 2.67 & 157.02 & 14.12  \\
 & & & & & 6433.5 & 256 & 1.98 & 199.04 & 14.54 & 2.63 & 165.93 & 17.54  \\
 & & & & & 7676.6 & 256 & 1.98 & 211.89 & 9.73 & 3.52 & 217.98 & 15.13  \\
 & & & & & 7932.6 & 256 & 1.98 & 209.75 & 10.73 & 3.40 & 214.07 & 16.15  \\
 & & & & & 8188.6 & 256 & 1.98 & 216.65 & 17.34 & 2.51 & 180.78 & 20.58  \\
 & & & & & 8444.7 & 256 & 1.98 & 231.00 & 20.06 & 2.38 & 188.31 & 22.36  \\
 & & & & & 8700.7 & 256 & 1.98 & 220.02 & 15.34 & 2.80 & 200.47 & 18.03  \\
 & & & & & 8956.7 & 256 & 1.98 & 216.44 & 14.72 & 2.82 & 193.11 & 16.13  \\
 & & & & & 9212.7 & 256 & 1.98 & 212.74 & 18.58 & 4.14 & \nodata & \nodata  \\
G311.866$-$00.238 & 14:08:04.6 & $-61$:46:32.8 & mos065 & C & 7055.1 & 4000 & 2.60 & 198.89 & 6.52 & 7.67 & 366.28 & 640.41  \\
 & & & & & 4897.4 & 256 & 2.60 & 215.20 & 9.06 & 7.61 & 396.92 & 22.23  \\
 & & & & & 5153.4 & 256 & 2.60 & 224.86 & 8.38 & 8.32 & 431.20 & 29.43  \\
 & & & & & 5409.4 & 256 & 2.60 & 209.50 & 7.75 & 7.81 & 382.29 & 50.37  \\
 & & & & & 5665.4 & 256 & 2.60 & 195.22 & 8.08 & 6.75 & 325.18 & 95.56  \\
 & & & & & 5921.5 & 256 & 2.60 & 181.88 & 8.84 & 5.84 & 279.62 & 173.49  \\
 & & & & & 6177.5 & 256 & 2.60 & 174.40 & 9.04 & 5.44 & 257.27 & 312.82  \\
 & & & & & 6433.5 & 256 & 2.60 & 180.33 & 10.91 & 5.23 & 262.58 & 538.65  \\
 & & & & & 7676.6 & 256 & 2.60 & 189.83 & 14.49 & 598.58 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.60 & 185.62 & 15.70 & 607.66 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.60 & 198.15 & 23.26 & 1.26 & 73.92 & 1186.87  \\
 & & & & & 8444.7 & 256 & 2.60 & 219.27 & 21.81 & 0.05 & 4.08 & 247.28  \\
 & & & & & 8700.7 & 256 & 2.60 & 216.08 & 25.26 & 0.04 & 3.26 & 367.20  \\
 & & & & & 8956.7 & 256 & 2.60 & 234.87 & 35.73 & 0.02 & 1.98 & 635.65  \\
 & & & & & 9212.7 & 256 & 2.60 & 267.24 & 44.18 & 647.33 & \nodata & \nodata  \\
G311.893+00.086 & 14:07:36.4 & $-61$:27:16.9 & shrds435 & C & 7054.8 & 4000 & 2.26 & 1725.23 & 39.90 & 16.05 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.26 & 1998.52 & 47.42 & 15.47 & 5061.65 & 118.12  \\
 & & & & & 5153.2 & 256 & 2.26 & 1920.68 & 45.26 & 15.11 & 4800.05 & 112.03  \\
 & & & & & 5409.2 & 256 & 2.26 & 1881.34 & 48.84 & 14.27 & 4571.96 & 117.44  \\
 & & & & & 5665.2 & 256 & 2.26 & 1825.43 & 51.38 & 13.84 & 4412.00 & 121.01  \\
 & & & & & 5921.2 & 256 & 2.26 & 1758.25 & 53.60 & 13.25 & 4142.34 & 122.84  \\
 & & & & & 6177.2 & 256 & 2.26 & 1703.67 & 66.77 & 11.80 & 3860.43 & 139.94  \\
 & & & & & 6433.2 & 256 & 2.26 & 1682.74 & 65.88 & 11.75 & 3757.41 & 133.91  \\
 & & & & & 7676.3 & 256 & 2.26 & 1318.98 & 101.72 & 7.81 & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.26 & 1254.93 & 107.01 & 7.54 & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 2.26 & 1161.95 & 118.24 & 6.92 & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.26 & \nodata & \nodata & 6.52 & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.26 & \nodata & \nodata & 4.66 & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.26 & \nodata & \nodata & 5.20 & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.893+00.086 & 14:07:35.5 & $-61$:27:19.7 & ch113 & A & 7182.4 & 4000 & 2.22 & 1679.70 & 14.08 & 18.23 & 4366.14 & 50.00  \\
 & & & & & 4897.2 & 256 & 2.22 & 1985.24 & 35.31 & 16.53 & 5337.02 & 105.72  \\
 & & & & & 5153.2 & 256 & 2.22 & 1972.82 & 54.07 & 13.09 & 4975.53 & 141.82  \\
 & & & & & 5409.2 & 256 & 2.22 & 1926.70 & 45.33 & 13.89 & 4940.08 & 123.87  \\
 & & & & & 5665.2 & 256 & 2.22 & 1877.78 & 40.92 & 13.92 & 4766.13 & 112.80  \\
 & & & & & 5921.2 & 256 & 2.22 & 1829.25 & 35.12 & 14.30 & 4623.68 & 99.14  \\
 & & & & & 6177.2 & 256 & 2.22 & 1791.57 & 31.36 & 14.22 & 4429.44 & 89.02  \\
 & & & & & 6433.2 & 256 & 2.22 & 1772.42 & 30.17 & 14.06 & 4329.28 & 85.84  \\
 & & & & & 7676.3 & 256 & 2.22 & 1643.16 & 35.42 & 11.74 & 3637.47 & 94.03  \\
 & & & & & 7932.3 & 256 & 2.22 & 1646.04 & 37.89 & 11.24 & 3561.12 & 98.35  \\
 & & & & & 8188.3 & 256 & 2.22 & 1591.01 & 26.14 & 12.55 & 3544.09 & 73.88  \\
 & & & & & 8444.3 & 256 & 2.22 & 1568.49 & 30.33 & 11.61 & 3374.21 & 82.24  \\
 & & & & & 8700.3 & 256 & 2.22 & 1526.70 & 32.25 & 10.84 & 3145.35 & 84.36  \\
 & & & & & 8956.3 & 256 & 2.22 & 1486.50 & 30.60 & 11.01 & 3116.70 & 81.45  \\
 & & & & & 9212.3 & 256 & 2.22 & 1481.25 & 30.75 & 10.79 & 3045.16 & 81.51  \\
G311.893+00.086 & 14:07:33.0 & $-61$:26:58.0 & ch114 & C & 7182.4 & 4000 & 2.19 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 2.19 & 2005.19 & 316.26 & 1.92 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.19 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.893+00.086 & 14:07:34.1 & $-61$:27:21.8 & shrds440 & C & 7183.0 & 4000 & 2.20 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.20 & 1927.51 & 80.53 & 6.61 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.20 & 1838.06 & 74.39 & 6.63 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.20 & 1964.87 & 85.07 & 6.20 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.20 & 2021.98 & 88.99 & 6.36 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.20 & \nodata & \nodata & 5.75 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.20 & \nodata & \nodata & 4.30 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.893+00.086 & 14:07:34.1 & $-61$:27:15.0 & mos064 & B & 7182.4 & 4000 & 2.66 & 1802.66 & 5.61 & 24.42 & 4377.74 & 25.21  \\
 & & & & & 4897.2 & 256 & 2.66 & 2109.61 & 10.64 & 29.98 & 5698.87 & 40.03  \\
 & & & & & 5153.2 & 256 & 2.66 & 2090.37 & 11.37 & 26.16 & 5502.41 & 40.47  \\
 & & & & & 5409.2 & 256 & 2.66 & 2047.11 & 10.71 & 23.86 & 5281.62 & 37.45  \\
 & & & & & 5665.2 & 256 & 2.66 & 1992.29 & 9.72 & 22.89 & 5060.28 & 34.12  \\
 & & & & & 5921.2 & 256 & 2.66 & 1937.63 & 9.48 & 21.75 & 4801.21 & 32.81  \\
 & & & & & 6177.2 & 256 & 2.66 & 1897.71 & 9.88 & 20.37 & 4542.41 & 33.47  \\
 & & & & & 6433.2 & 256 & 2.66 & 1877.01 & 8.63 & 19.91 & 4411.22 & 30.42  \\
 & & & & & 7676.3 & 256 & 2.66 & 1745.48 & 8.18 & 17.06 & 3680.04 & 28.76  \\
 & & & & & 7932.3 & 256 & 2.66 & 1757.09 & 6.86 & 17.05 & 3640.89 & 24.96  \\
 & & & & & 8188.3 & 256 & 2.66 & 1697.50 & 6.83 & 17.01 & 3514.62 & 25.84  \\
 & & & & & 8444.3 & 256 & 2.66 & 1675.71 & 6.73 & 16.46 & 3387.97 & 25.90  \\
 & & & & & 8700.3 & 256 & 2.66 & 1634.13 & 6.54 & 15.67 & 3173.04 & 25.15  \\
 & & & & & 8956.3 & 256 & 2.66 & 1602.30 & 6.59 & 15.47 & 3124.88 & 25.93  \\
 & & & & & 9212.3 & 256 & 2.66 & 1599.91 & 7.40 & 14.92 & 3048.74 & 30.25  \\
 & & & & & 9468.8 & 256 & 2.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.919+00.204 & 14:07:26.0 & $-61$:19:07.7 & ch113 & C & 7182.4 & 4000 & 2.22 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 2.22 & 1220.55 & 180.78 & 4.66 & 1844.44 & 202.45  \\
 & & & & & 5153.2 & 256 & 2.22 & 1128.49 & 341.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.22 & 1171.55 & 356.95 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.919+00.204 & 14:07:29.6 & $-61$:19:34.1 & ch114 & A & 7182.4 & 4000 & 2.19 & 984.26 & 13.82 & 18.57 & 3372.86 & 48.37  \\
 & & & & & 4897.2 & 256 & 2.19 & 1258.17 & 34.20 & 17.68 & 4645.10 & 104.85  \\
 & & & & & 5153.2 & 256 & 2.19 & 1250.70 & 44.08 & 15.10 & 4318.76 & 124.36  \\
 & & & & & 5409.2 & 256 & 2.19 & 1192.89 & 34.79 & 15.97 & 4153.15 & 102.61  \\
 & & & & & 5665.2 & 256 & 2.19 & 1160.63 & 31.18 & 15.96 & 3964.24 & 92.75  \\
 & & & & & 5921.2 & 256 & 2.19 & 1117.61 & 28.56 & 15.77 & 3765.23 & 85.13  \\
 & & & & & 6177.2 & 256 & 2.19 & 1073.88 & 26.48 & 15.28 & 3524.33 & 78.13  \\
 & & & & & 6433.2 & 256 & 2.19 & 1055.66 & 29.38 & 14.21 & 3343.11 & 83.50  \\
 & & & & & 7676.3 & 256 & 2.19 & 815.22 & 73.16 & 5.15 & 1328.23 & 118.06  \\
 & & & & & 7932.3 & 256 & 2.19 & 923.20 & 30.33 & 11.34 & 2466.54 & 78.69  \\
 & & & & & 8188.3 & 256 & 2.19 & 863.03 & 31.03 & 10.74 & 2244.01 & 78.41  \\
 & & & & & 8444.3 & 256 & 2.19 & 684.09 & 71.09 & 4.01 & 914.21 & 100.69  \\
 & & & & & 8700.3 & 256 & 2.19 & 647.57 & 61.69 & 4.08 & 848.37 & 88.59  \\
 & & & & & 8956.3 & 256 & 2.19 & 651.32 & 64.95 & 3.74 & 800.20 & 89.29  \\
 & & & & & 9212.3 & 256 & 2.19 & 623.79 & 66.00 & 3.21 & 672.52 & 83.65  \\
G311.919+00.204 & 14:07:32.1 & $-61$:19:29.7 & shrds440 & C & 7183.0 & 4000 & 2.20 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.20 & \nodata & \nodata & 2.46 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.20 & \nodata & \nodata & 1.69 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.20 & \nodata & \nodata & 1.25 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.919+00.204 & 14:07:28.0 & $-61$:19:19.0 & mos064 & A & 7182.4 & 4000 & 2.66 & 1079.61 & 5.90 & 22.38 & 3391.04 & 29.67  \\
 & & & & & 4897.2 & 256 & 2.66 & 1375.66 & 13.17 & 26.20 & 5002.80 & 50.63  \\
 & & & & & 5153.2 & 256 & 2.66 & 1364.84 & 13.72 & 24.22 & 4782.82 & 51.68  \\
 & & & & & 5409.2 & 256 & 2.66 & 1294.90 & 12.62 & 22.91 & 4417.74 & 47.13  \\
 & & & & & 5665.2 & 256 & 2.66 & 1259.52 & 11.19 & 22.24 & 4181.24 & 42.75  \\
 & & & & & 5921.2 & 256 & 2.66 & 1215.30 & 10.66 & 21.06 & 3911.74 & 40.14  \\
 & & & & & 6177.2 & 256 & 2.66 & 1171.07 & 10.88 & 19.56 & 3625.37 & 40.43  \\
 & & & & & 6433.2 & 256 & 2.66 & 1148.55 & 9.32 & 19.16 & 3491.25 & 35.39  \\
 & & & & & 7676.3 & 256 & 2.66 & 889.59 & 8.27 & 15.21 & 2144.93 & 56.39  \\
 & & & & & 7932.3 & 256 & 2.66 & 1009.62 & 6.88 & 15.91 & 2583.77 & 28.11  \\
 & & & & & 8188.3 & 256 & 2.66 & 938.38 & 6.80 & 15.28 & 2362.29 & 27.79  \\
 & & & & & 8444.3 & 256 & 2.66 & 740.79 & 6.66 & 11.06 & 1452.79 & 20.77  \\
 & & & & & 8700.3 & 256 & 2.66 & 695.62 & 6.40 & 10.22 & 1248.49 & 19.09  \\
 & & & & & 8956.3 & 256 & 2.66 & 701.69 & 6.41 & 9.57 & 1200.65 & 18.75  \\
 & & & & & 9212.3 & 256 & 2.66 & 670.98 & 7.18 & 8.92 & 1079.04 & 20.32  \\
 & & & & & 9468.8 & 256 & 2.66 & \nodata & \nodata & 1196.53 & \nodata & \nodata  \\
G311.949$-$00.114 & 14:08:26.2 & $-61$:37:29.4 & shrds437 & A & 7054.8 & 4000 & 2.34 & 59.71 & 3.85 & 2.82 & 47.04 & 4.41  \\
 & & & & & 4897.2 & 256 & 2.34 & 59.90 & 8.98 & 0.77 & 17.46 & 5.22  \\
 & & & & & 5153.2 & 256 & 2.34 & 54.90 & 7.96 & 0.84 & 17.55 & 4.83  \\
 & & & & & 5409.2 & 256 & 2.34 & 55.43 & 7.41 & 1.07 & 22.05 & 5.08  \\
 & & & & & 5665.2 & 256 & 2.34 & 55.12 & 7.65 & 1.06 & 22.32 & 5.23  \\
 & & & & & 5921.2 & 256 & 2.34 & 61.26 & 7.53 & 1.50 & 33.40 & 6.15  \\
 & & & & & 6177.2 & 256 & 2.34 & 59.23 & 9.52 & 0.80 & 19.44 & 5.67  \\
 & & & & & 6433.2 & 256 & 2.34 & 62.87 & 9.78 & 0.81 & 20.29 & 5.87  \\
 & & & & & 7676.2 & 256 & 2.34 & 45.24 & 4.02 & 2.00 & 29.60 & 3.85  \\
 & & & & & 7932.3 & 256 & 2.34 & 53.38 & 3.48 & 2.93 & 45.11 & 4.09  \\
 & & & & & 8188.3 & 256 & 2.34 & 57.15 & 4.24 & 2.81 & 48.95 & 4.91  \\
 & & & & & 8444.3 & 256 & 2.34 & 59.37 & 3.41 & 3.46 & 57.13 & 4.44  \\
 & & & & & 8700.3 & 256 & 2.34 & 61.79 & 2.94 & 4.10 & 65.78 & 4.23  \\
 & & & & & 8956.3 & 256 & 2.34 & 60.21 & 2.96 & 4.04 & 64.32 & 4.25  \\
 & & & & & 9212.3 & 256 & 2.34 & 57.68 & 4.10 & 2.93 & 52.09 & 4.95  \\
G311.949$-$00.114 & 14:08:27.5 & $-61$:37:41.6 & shrds439 & B & 7055.1 & 4000 & 1.80 & 59.09 & 6.17 & 1.26 & 30.41 & 5.29  \\
 & & & & & 4897.4 & 256 & 1.80 & 78.48 & 12.64 & 0.55 & 21.49 & 7.04  \\
 & & & & & 5153.4 & 256 & 1.80 & 70.02 & 13.10 & 0.17 & 6.48 & 4.06  \\
 & & & & & 5409.4 & 256 & 1.80 & 63.49 & 10.84 & 0.31 & 10.02 & 4.47  \\
 & & & & & 5665.4 & 256 & 1.80 & 58.08 & 8.80 & 0.53 & 14.79 & 4.76  \\
 & & & & & 5921.5 & 256 & 1.80 & 54.65 & 8.07 & 0.58 & 15.09 & 4.57  \\
 & & & & & 6177.5 & 256 & 1.80 & 52.09 & 7.46 & 0.62 & 15.34 & 4.42  \\
 & & & & & 6433.5 & 256 & 1.80 & 44.05 & 8.15 & 0.18 & 4.39 & 2.65  \\
 & & & & & 7676.6 & 256 & 1.80 & 32.62 & 10.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.80 & 37.87 & 12.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.80 & 45.64 & 8.95 & 0.06 & 1.60 & 1.78  \\
 & & & & & 8444.7 & 256 & 1.80 & 50.40 & 9.66 & 0.09 & 2.65 & 2.40  \\
 & & & & & 8700.7 & 256 & 1.80 & 53.10 & 10.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.80 & 52.71 & 10.76 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.80 & 50.71 & 12.02 & \nodata & \nodata & \nodata  \\
G311.949$-$00.114 & 14:08:27.8 & $-61$:37:30.9 & mos064 & A & 7182.4 & 4000 & 2.66 & 63.55 & 4.37 & 2.71 & 41.12 & 4.84  \\
 & & & & & 4897.2 & 256 & 2.66 & 67.78 & 8.84 & 1.24 & 26.21 & 6.29  \\
 & & & & & 5153.2 & 256 & 2.66 & 62.18 & 9.26 & 0.75 & 15.33 & 5.10  \\
 & & & & & 5409.2 & 256 & 2.66 & 59.98 & 8.59 & 0.82 & 16.23 & 5.02  \\
 & & & & & 5665.2 & 256 & 2.66 & 58.50 & 7.71 & 1.03 & 19.10 & 5.06  \\
 & & & & & 5921.2 & 256 & 2.66 & 62.96 & 7.38 & 1.41 & 26.99 & 5.75  \\
 & & & & & 6177.2 & 256 & 2.66 & 60.29 & 7.67 & 1.10 & 21.09 & 5.29  \\
 & & & & & 6433.2 & 256 & 2.66 & 59.62 & 6.68 & 1.35 & 24.05 & 5.14  \\
 & & & & & 7676.3 & 256 & 2.66 & 45.42 & 6.38 & 0.79 & 11.95 & 3.77  \\
 & & & & & 7932.3 & 256 & 2.66 & 53.95 & 5.38 & 1.64 & 25.66 & 4.72  \\
 & & & & & 8188.3 & 256 & 2.66 & 59.81 & 5.37 & 2.00 & 33.81 & 5.34  \\
 & & & & & 8444.3 & 256 & 2.66 & 62.94 & 5.33 & 2.17 & 37.90 & 5.57  \\
 & & & & & 8700.3 & 256 & 2.66 & 65.76 & 5.17 & 2.40 & 42.93 & 5.80  \\
 & & & & & 8956.3 & 256 & 2.66 & 64.83 & 5.23 & 2.33 & 41.93 & 5.85  \\
 & & & & & 9212.3 & 256 & 2.66 & 62.39 & 5.92 & 1.87 & 34.73 & 5.91  \\
 & & & & & 9468.8 & 256 & 2.66 & \nodata & \nodata & 35.40 & \nodata & \nodata  \\
G311.963$-$00.037 & 14:08:33.0 & $-61$:33:45.4 & shrds437 & B & 7054.8 & 4000 & 2.34 & 210.23 & 7.96 & 13.02 & 582.24 & 20.26  \\
 & & & & & 4897.2 & 256 & 2.34 & 269.53 & 13.05 & 12.19 & 761.83 & 30.75  \\
 & & & & & 5153.2 & 256 & 2.34 & 251.17 & 12.02 & 11.94 & 703.91 & 28.28  \\
 & & & & & 5409.2 & 256 & 2.34 & 247.06 & 11.64 & 11.22 & 641.05 & 26.52  \\
 & & & & & 5665.2 & 256 & 2.34 & 239.56 & 12.51 & 9.94 & 575.18 & 26.46  \\
 & & & & & 5921.2 & 256 & 2.34 & 233.72 & 12.83 & 9.21 & 532.11 & 26.18  \\
 & & & & & 6177.2 & 256 & 2.34 & 230.35 & 16.93 & 7.25 & 454.46 & 29.82  \\
 & & & & & 6433.2 & 256 & 2.34 & 218.82 & 18.19 & 6.60 & 406.49 & 29.72  \\
 & & & & & 7676.2 & 256 & 2.34 & 188.77 & 9.52 & 8.93 & 404.77 & 19.15  \\
 & & & & & 7932.3 & 256 & 2.34 & 169.89 & 8.71 & 8.56 & 352.71 & 16.44  \\
 & & & & & 8188.3 & 256 & 2.34 & 172.56 & 11.28 & 7.33 & 326.80 & 19.24  \\
 & & & & & 8444.3 & 256 & 2.34 & 160.35 & 9.64 & 7.71 & 313.35 & 16.72  \\
 & & & & & 8700.3 & 256 & 2.34 & 146.23 & 8.85 & 7.48 & 275.13 & 14.51  \\
 & & & & & 8956.3 & 256 & 2.34 & 144.22 & 9.59 & 6.88 & 252.41 & 14.49  \\
 & & & & & 9212.3 & 256 & 2.34 & 126.42 & 14.34 & 4.26 & 152.81 & 15.15  \\
G311.963$-$00.037 & 14:08:32.6 & $-61$:33:57.6 & shrds439 & A & 7055.1 & 4000 & 1.80 & 158.34 & 3.05 & 13.75 & 532.92 & 10.06  \\
 & & & & & 4897.4 & 256 & 1.80 & 194.19 & 8.80 & 10.80 & 639.83 & 23.12  \\
 & & & & & 5153.4 & 256 & 1.80 & 189.87 & 8.79 & 10.37 & 619.74 & 22.68  \\
 & & & & & 5409.4 & 256 & 1.80 & 186.35 & 7.00 & 11.22 & 614.64 & 19.01  \\
 & & & & & 5665.4 & 256 & 1.80 & 180.01 & 5.46 & 11.46 & 582.24 & 15.07  \\
 & & & & & 5921.5 & 256 & 1.80 & 178.88 & 4.81 & 11.70 & 573.47 & 13.52  \\
 & & & & & 6177.5 & 256 & 1.80 & 177.31 & 4.26 & 11.70 & 559.70 & 12.06  \\
 & & & & & 6433.5 & 256 & 1.80 & 174.38 & 4.46 & 11.22 & 540.02 & 12.42  \\
 & & & & & 7676.6 & 256 & 1.80 & 157.27 & 4.49 & 9.68 & 442.59 & 11.91  \\
 & & & & & 7932.6 & 256 & 1.80 & 149.09 & 5.29 & 8.48 & 391.10 & 13.01  \\
 & & & & & 8188.6 & 256 & 1.80 & 151.08 & 3.48 & 10.31 & 433.62 & 9.75  \\
 & & & & & 8444.7 & 256 & 1.80 & 145.38 & 3.54 & 9.92 & 408.71 & 9.76  \\
 & & & & & 8700.7 & 256 & 1.80 & 137.54 & 3.77 & 9.17 & 371.27 & 9.95  \\
 & & & & & 8956.7 & 256 & 1.80 & 138.91 & 3.46 & 9.65 & 386.66 & 9.55  \\
 & & & & & 9212.7 & 256 & 1.80 & 134.52 & 3.59 & 9.16 & 365.91 & 9.67  \\
G311.963$-$00.037 & 14:08:31.7 & $-61$:34:10.8 & mos064 & A & 7182.4 & 4000 & 2.66 & 212.77 & 4.23 & 14.05 & 521.29 & 13.43  \\
 & & & & & 4897.2 & 256 & 2.66 & 263.74 & 8.63 & 13.99 & 715.04 & 23.84  \\
 & & & & & 5153.2 & 256 & 2.66 & 255.61 & 9.03 & 12.79 & 660.02 & 23.83  \\
 & & & & & 5409.2 & 256 & 2.66 & 249.32 & 8.37 & 12.47 & 618.10 & 22.01  \\
 & & & & & 5665.2 & 256 & 2.66 & 241.07 & 7.50 & 12.07 & 572.18 & 19.39  \\
 & & & & & 5921.2 & 256 & 2.66 & 238.31 & 7.17 & 11.69 & 545.94 & 18.40  \\
 & & & & & 6177.2 & 256 & 2.66 & 235.38 & 7.44 & 10.99 & 519.16 & 18.55  \\
 & & & & & 6433.2 & 256 & 2.66 & 229.34 & 6.48 & 11.40 & 510.43 & 16.71  \\
 & & & & & 7676.3 & 256 & 2.66 & 204.33 & 6.17 & 9.72 & 406.56 & 15.37  \\
 & & & & & 7932.3 & 256 & 2.66 & 193.09 & 5.20 & 9.71 & 374.06 & 13.11  \\
 & & & & & 8188.3 & 256 & 2.66 & 195.98 & 5.20 & 10.00 & 390.62 & 13.62  \\
 & & & & & 8444.3 & 256 & 2.66 & 188.38 & 5.15 & 9.60 & 366.15 & 13.32  \\
 & & & & & 8700.3 & 256 & 2.66 & 178.04 & 5.00 & 9.15 & 332.46 & 12.61  \\
 & & & & & 8956.3 & 256 & 2.66 & 179.50 & 5.06 & 9.10 & 337.86 & 13.03  \\
 & & & & & 9212.3 & 256 & 2.66 & 172.47 & 5.73 & 8.08 & 303.65 & 13.82  \\
 & & & & & 9468.8 & 256 & 2.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.110+00.311 & 14:08:42.3 & $-61$:10:41.6 & ch115 & A & 7182.4 & 4000 & 2.17 & 1750.29 & 4.09 & 10.42 & 1880.85 & 10.15  \\
 & & & & & 4897.2 & 256 & 2.17 & 1843.13 & 9.58 & 8.15 & 1876.93 & 19.43  \\
 & & & & & 5153.2 & 256 & 2.17 & 1834.75 & 8.96 & 8.35 & 1889.36 & 18.48  \\
 & & & & & 5409.2 & 256 & 2.17 & 1830.82 & 8.06 & 8.66 & 1903.32 & 17.06  \\
 & & & & & 5665.2 & 256 & 2.17 & 1818.58 & 7.17 & 9.01 & 1899.97 & 15.61  \\
 & & & & & 5921.2 & 256 & 2.17 & 1804.31 & 6.49 & 9.12 & 1888.07 & 14.32  \\
 & & & & & 6177.2 & 256 & 2.17 & 1790.95 & 6.50 & 9.21 & 1884.00 & 14.52  \\
 & & & & & 6433.2 & 256 & 2.17 & 1779.61 & 6.33 & 9.23 & 1876.31 & 14.26  \\
 & & & & & 7676.3 & 256 & 2.17 & 1724.78 & 6.21 & 9.13 & 1832.21 & 14.41  \\
 & & & & & 7932.3 & 256 & 2.17 & 1713.57 & 7.23 & 8.70 & 1812.59 & 16.42  \\
 & & & & & 8188.3 & 256 & 2.17 & 1700.76 & 6.72 & 8.92 & 1814.37 & 15.67  \\
 & & & & & 8444.3 & 256 & 2.17 & 1691.82 & 7.63 & 8.64 & 1803.97 & 17.58  \\
 & & & & & 8700.3 & 256 & 2.17 & 1681.20 & 7.71 & 8.57 & 1795.12 & 17.84  \\
 & & & & & 8956.3 & 256 & 2.17 & 1673.96 & 8.32 & 8.38 & 1789.76 & 19.16  \\
 & & & & & 9212.3 & 256 & 2.17 & 1666.08 & 12.40 & 7.41 & 1758.56 & 26.71  \\
G312.388$-$00.057 & 14:11:49.8 & $-61$:26:34.2 & shrds450 & C & 7055.0 & 4000 & 1.65 & 63.38 & 0.57 & 5.78 & 84.05 & 1.23  \\
 & & & & & 4897.3 & 256 & 1.65 & 58.87 & 4.11 & 2.64 & 59.06 & 5.35  \\
 & & & & & 5153.4 & 256 & 1.65 & 57.31 & 4.32 & 2.36 & 53.21 & 5.28  \\
 & & & & & 5409.4 & 256 & 1.65 & 53.98 & 5.42 & 1.67 & 39.65 & 5.58  \\
 & & & & & 5665.4 & 256 & 1.65 & 58.48 & 3.07 & 3.16 & 64.40 & 4.47  \\
 & & & & & 5921.4 & 256 & 1.65 & 60.21 & 4.90 & 2.15 & 52.96 & 5.83  \\
 & & & & & 6177.4 & 256 & 1.65 & 60.51 & 4.39 & 2.42 & 57.45 & 5.57  \\
 & & & & & 6433.4 & 256 & 1.65 & 57.81 & 5.52 & 1.88 & 49.57 & 6.30  \\
 & & & & & 7676.5 & 256 & 1.65 & 67.80 & 2.95 & 3.49 & 78.89 & 4.71  \\
 & & & & & 7932.6 & 256 & 1.65 & 66.79 & 2.21 & 3.92 & 79.94 & 3.76  \\
 & & & & & 8188.6 & 256 & 1.65 & 67.40 & 3.33 & 3.16 & 75.23 & 5.11  \\
 & & & & & 8444.6 & 256 & 1.65 & 65.80 & 1.47 & 4.58 & 82.82 & 2.77  \\
 & & & & & 8700.6 & 256 & 1.65 & 64.09 & 1.48 & 4.53 & 80.00 & 2.78  \\
 & & & & & 8956.6 & 256 & 1.65 & 67.09 & 1.01 & 5.35 & 89.87 & 2.15  \\
 & & & & & 9212.6 & 256 & 1.65 & 67.04 & 1.49 & 4.63 & 83.81 & 2.85  \\
G312.548$-$00.280 & 14:13:41.9 & $-61$:36:29.8 & shrds454 & A & 7054.8 & 4000 & 1.12 & 28.56 & 5.27 & 0.14 & 3.42 & 1.89  \\
 & & & & & 7676.2 & 256 & 1.12 & 23.86 & 5.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 1.12 & 22.32 & 4.29 & 0.07 & 1.41 & 1.11  \\
 & & & & & 8188.3 & 256 & 1.12 & 23.39 & 3.09 & 0.55 & 9.54 & 2.23  \\
 & & & & & 8444.3 & 256 & 1.12 & 21.66 & 3.67 & 0.24 & 4.29 & 1.74  \\
 & & & & & 8700.3 & 256 & 1.12 & 21.56 & 3.40 & 0.31 & 5.47 & 1.86  \\
 & & & & & 8956.3 & 256 & 1.12 & 21.13 & 2.66 & 0.56 & 8.63 & 1.95  \\
 & & & & & 9212.3 & 256 & 1.12 & 21.54 & 2.50 & 0.64 & 9.94 & 1.99  \\
G312.591+00.210 & 14:12:40.8 & $-61$:06:47.1 & shrds456 & B & 7055.1 & 4000 & 1.67 & 145.34 & 1.69 & 16.37 & 488.34 & 6.76  \\
 & & & & & 4897.4 & 256 & 1.67 & 173.21 & 3.63 & 14.76 & 599.19 & 11.76  \\
 & & & & & 5153.4 & 256 & 1.67 & 169.78 & 3.12 & 15.49 & 593.16 & 10.50  \\
 & & & & & 5409.4 & 256 & 1.67 & 169.34 & 2.92 & 15.85 & 600.98 & 10.06  \\
 & & & & & 5665.4 & 256 & 1.67 & 168.44 & 2.98 & 14.75 & 572.32 & 9.91  \\
 & & & & & 5921.5 & 256 & 1.67 & 164.09 & 2.82 & 14.53 & 553.00 & 9.40  \\
 & & & & & 6177.5 & 256 & 1.67 & 159.13 & 2.60 & 14.14 & 523.93 & 8.62  \\
 & & & & & 6433.5 & 256 & 1.67 & 155.24 & 2.56 & 13.57 & 497.58 & 8.36  \\
 & & & & & 7676.6 & 256 & 1.67 & 140.89 & 3.16 & 10.43 & 391.22 & 9.19  \\
 & & & & & 7932.6 & 256 & 1.67 & 133.79 & 3.53 & 9.10 & 342.83 & 9.48  \\
 & & & & & 8188.6 & 256 & 1.67 & 130.48 & 2.70 & 9.98 & 343.78 & 7.77  \\
 & & & & & 8444.7 & 256 & 1.67 & 125.20 & 3.11 & 8.74 & 305.76 & 8.30  \\
 & & & & & 8700.7 & 256 & 1.67 & 125.01 & 2.91 & 9.00 & 309.34 & 7.99  \\
 & & & & & 8956.7 & 256 & 1.67 & 123.19 & 2.87 & 8.88 & 302.90 & 7.90  \\
 & & & & & 9212.7 & 256 & 1.67 & 117.41 & 3.56 & 7.50 & 264.70 & 8.85  \\
G312.598+00.048 & 14:13:14.4 & $-61$:16:48.6 & shrds458 & B & 7055.1 & 4000 & 1.85 & 148.45 & 1.02 & 14.10 & 224.38 & 3.69  \\
 & & & & & 4897.4 & 256 & 1.85 & 159.80 & 2.87 & 8.55 & 215.60 & 6.64  \\
 & & & & & 5153.4 & 256 & 1.85 & 160.80 & 2.66 & 10.18 & 232.38 & 6.93  \\
 & & & & & 5409.4 & 256 & 1.85 & 159.32 & 3.07 & 7.89 & 207.24 & 6.90  \\
 & & & & & 5665.4 & 256 & 1.85 & 157.82 & 2.95 & 8.22 & 209.72 & 6.83  \\
 & & & & & 5921.5 & 256 & 1.85 & 153.58 & 2.34 & 8.50 & 199.43 & 5.61  \\
 & & & & & 6177.5 & 256 & 1.85 & 152.77 & 2.04 & 9.42 & 202.49 & 5.26  \\
 & & & & & 6433.5 & 256 & 1.85 & 153.33 & 2.35 & 8.08 & 198.29 & 5.49  \\
 & & & & & 7676.6 & 256 & 1.85 & 147.02 & 3.20 & 4.83 & 153.35 & 5.54  \\
 & & & & & 7932.6 & 256 & 1.85 & 144.68 & 3.29 & 4.69 & 148.76 & 5.63  \\
 & & & & & 8188.6 & 256 & 1.85 & 142.76 & 2.46 & 5.36 & 151.71 & 4.56  \\
 & & & & & 8444.7 & 256 & 1.85 & 141.28 & 2.56 & 5.16 & 148.18 & 4.67  \\
 & & & & & 8700.7 & 256 & 1.85 & 140.12 & 2.27 & 5.37 & 148.21 & 4.26  \\
 & & & & & 8956.7 & 256 & 1.85 & 139.34 & 2.37 & 5.24 & 146.69 & 4.41  \\
 & & & & & 9212.7 & 256 & 1.85 & 138.85 & 2.58 & 5.04 & 145.87 & 4.72  \\
G312.598+00.048 & 14:13:12.4 & $-61$:16:50.7 & shrds462 & C & 7183.0 & 4000 & 2.29 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.29 & 173.08 & 16.38 & 3.00 & 139.47 & 16.76  \\
 & & & & & 5153.4 & 256 & 2.29 & 168.21 & 17.16 & 2.62 & 117.45 & 15.50  \\
 & & & & & 5409.4 & 256 & 2.29 & 164.83 & 16.72 & 2.20 & 98.96 & 13.07  \\
 & & & & & 5665.4 & 256 & 2.29 & 165.08 & 21.10 & 1.56 & 78.04 & 12.35  \\
 & & & & & 5921.4 & 256 & 2.29 & 140.18 & 27.30 & 0.56 & 28.35 & 8.25  \\
 & & & & & 6177.4 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.598+00.048 & 14:13:14.0 & $-61$:16:50.4 & mos063 & C & 7055.1 & 4000 & 2.82 & 153.70 & 0.89 & 15.70 & 214.35 & 3.43  \\
 & & & & & 4897.4 & 256 & 2.82 & 166.68 & 2.08 & 13.75 & 238.67 & 5.30  \\
 & & & & & 5153.4 & 256 & 2.82 & 166.50 & 2.05 & 14.07 & 239.76 & 5.59  \\
 & & & & & 5409.4 & 256 & 2.82 & 164.83 & 1.77 & 14.32 & 233.56 & 4.94  \\
 & & & & & 5665.4 & 256 & 2.82 & 163.59 & 1.85 & 14.28 & 235.38 & 5.25  \\
 & & & & & 5921.5 & 256 & 2.82 & 157.57 & 1.65 & 13.27 & 210.81 & 4.55  \\
 & & & & & 6177.5 & 256 & 2.82 & 157.55 & 1.59 & 13.04 & 205.45 & 4.44  \\
 & & & & & 6433.5 & 256 & 2.82 & 159.56 & 1.77 & 11.73 & 200.07 & 4.60  \\
 & & & & & 7676.6 & 256 & 2.82 & 152.54 & 1.97 & 8.50 & 162.54 & 4.44  \\
 & & & & & 7932.6 & 256 & 2.82 & 149.82 & 1.71 & 8.91 & 160.97 & 4.13  \\
 & & & & & 8188.6 & 256 & 2.82 & 147.88 & 1.71 & 8.27 & 153.73 & 3.92  \\
 & & & & & 8444.7 & 256 & 2.82 & 146.08 & 1.50 & 8.48 & 151.61 & 3.60  \\
 & & & & & 8700.7 & 256 & 2.82 & 144.71 & 1.35 & 8.42 & 148.45 & 3.26  \\
 & & & & & 8956.7 & 256 & 2.82 & 143.91 & 1.41 & 8.09 & 146.02 & 3.38  \\
 & & & & & 9212.7 & 256 & 2.82 & 143.81 & 1.72 & 7.38 & 142.72 & 3.90  \\
 & & & & & 9468.8 & 256 & 2.82 & \nodata & \nodata & 723.96 & \nodata & \nodata  \\
G312.614$-$01.902 & 14:18:43.4 & $-63$:07:11.0 & shrds459 & A & 7054.8 & 4000 & 2.46 & 43.51 & 0.23 & 13.26 & 50.16 & 0.66  \\
 & & & & & 4897.1 & 256 & 2.46 & 46.43 & 0.45 & 8.40 & 47.39 & 0.87  \\
 & & & & & 5153.2 & 256 & 2.46 & 45.76 & 0.49 & 9.48 & 48.68 & 1.04  \\
 & & & & & 5409.2 & 256 & 2.46 & 45.50 & 0.53 & 7.62 & 45.73 & 0.99  \\
 & & & & & 5665.2 & 256 & 2.46 & 45.44 & 0.35 & 11.68 & 50.93 & 0.86  \\
 & & & & & 5921.2 & 256 & 2.46 & 45.16 & 0.47 & 8.32 & 46.95 & 0.92  \\
 & & & & & 6177.2 & 256 & 2.46 & 44.39 & 0.41 & 8.15 & 45.19 & 0.80  \\
 & & & & & 6433.2 & 256 & 2.46 & 44.27 & 0.45 & 8.04 & 45.06 & 0.88  \\
 & & & & & 7676.2 & 256 & 2.46 & 42.23 & 0.45 & 7.74 & 43.36 & 0.88  \\
 & & & & & 7932.2 & 256 & 2.46 & 41.88 & 0.46 & 7.41 & 42.37 & 0.90  \\
 & & & & & 8188.2 & 256 & 2.46 & 41.07 & 0.74 & 5.70 & 37.95 & 1.25  \\
 & & & & & 8444.3 & 256 & 2.46 & 41.19 & 0.53 & 6.93 & 41.30 & 1.01  \\
 & & & & & 8700.3 & 256 & 2.46 & 40.12 & 0.40 & 7.72 & 41.32 & 0.82  \\
 & & & & & 8956.3 & 256 & 2.46 & 39.96 & 0.45 & 7.31 & 40.55 & 0.89  \\
 & & & & & 9212.3 & 256 & 2.46 & 40.17 & 0.47 & 7.24 & 40.97 & 0.93  \\
G312.675+00.048 & 14:13:54.9 & $-61$:15:40.2 & shrds458 & C & 7055.1 & 4000 & 1.85 & 169.73 & 3.98 & 14.11 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.85 & 186.37 & 5.79 & 11.98 & 750.04 & 23.40  \\
 & & & & & 5153.4 & 256 & 1.85 & 191.91 & 5.77 & 12.04 & 764.48 & 23.51  \\
 & & & & & 5409.4 & 256 & 1.85 & 194.34 & 7.17 & 10.64 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.85 & 172.53 & 7.48 & 10.10 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.85 & 174.28 & 6.45 & 10.82 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.85 & 164.11 & 6.18 & 10.03 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.85 & 174.72 & 7.85 & 8.90 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.85 & 117.69 & 18.77 & 1.71 & 79.42 & 13.28  \\
 & & & & & 7932.6 & 256 & 1.85 & 122.25 & 21.97 & 1.27 & 63.52 & 12.50  \\
 & & & & & 8188.6 & 256 & 1.85 & 146.73 & 18.79 & 2.56 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.85 & 143.64 & 22.44 & 2.04 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.85 & \nodata & \nodata & 1.62 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.675+00.048 & 14:13:53.5 & $-61$:15:39.2 & shrds462 & C & 7183.0 & 4000 & 2.29 & 198.01 & 1.70 & 3.21 & 116.31 & 2.85  \\
 & & & & & 4897.3 & 256 & 2.29 & 227.26 & 4.31 & 10.53 & 435.35 & 12.06  \\
 & & & & & 5153.4 & 256 & 2.29 & 223.50 & 3.81 & 10.67 & 441.00 & 10.58  \\
 & & & & & 5409.4 & 256 & 2.29 & 218.73 & 3.09 & 10.59 & 416.98 & 8.77  \\
 & & & & & 5665.4 & 256 & 2.29 & 220.84 & 3.21 & 10.39 & 427.73 & 8.99  \\
 & & & & & 5921.4 & 256 & 2.29 & 220.07 & 3.39 & 8.99 & 397.57 & 8.28  \\
 & & & & & 6177.4 & 256 & 2.29 & 217.59 & 3.91 & 8.69 & 401.19 & 9.35  \\
 & & & & & 6433.4 & 256 & 2.29 & 212.51 & 6.41 & 6.08 & 315.10 & 12.24  \\
 & & & & & 7676.5 & 256 & 2.29 & 200.42 & 5.02 & 4.62 & 214.05 & 10.05  \\
 & & & & & 7932.6 & 256 & 2.29 & 198.90 & 4.73 & 4.51 & 204.56 & 9.78  \\
 & & & & & 8188.6 & 256 & 2.29 & 197.60 & 5.58 & 2.14 & 102.83 & 8.32  \\
 & & & & & 8444.6 & 256 & 2.29 & 193.31 & 4.58 & 2.28 & 104.52 & 7.44  \\
 & & & & & 8700.6 & 256 & 2.29 & 182.00 & 4.05 & 4.22 & 180.45 & 8.53  \\
 & & & & & 8956.6 & 256 & 2.29 & 175.59 & 4.30 & 1.98 & 84.91 & 6.54  \\
 & & & & & 9212.6 & 256 & 2.29 & 174.76 & 4.19 & 1.95 & 83.49 & 6.49  \\
 & & & & & 9468.8 & 256 & 2.29 & 66.49 & 18.84 & \nodata & \nodata & \nodata  \\
G312.675+00.048 & 14:13:53.2 & $-61$:15:58.6 & shrds463 & C & 7054.8 & 4000 & 2.49 & 236.28 & 11.16 & 0.08 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.49 & 253.11 & 13.00 & 0.08 & 5.56 & 2.65  \\
 & & & & & 5153.2 & 256 & 2.49 & 242.87 & 13.12 & 0.07 & 5.25 & 2.64  \\
 & & & & & 5409.2 & 256 & 2.49 & 249.59 & 12.03 & 1.05 & 71.24 & 11.19  \\
 & & & & & 5665.2 & 256 & 2.49 & 249.15 & 10.32 & 0.08 & 5.99 & 2.29  \\
 & & & & & 5921.2 & 256 & 2.49 & 240.43 & 11.37 & 0.08 & 5.67 & 2.36  \\
 & & & & & 6177.2 & 256 & 2.49 & 229.21 & 10.23 & 1.08 & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.49 & 230.41 & 10.11 & 1.04 & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 2.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.675+00.048 & 14:13:55.1 & $-61$:15:42.8 & mos063 & C & 7055.1 & 4000 & 2.82 & 228.19 & 1.18 & 0.21 & 7.47 & 0.42  \\
 & & & & & 4897.4 & 256 & 2.82 & 258.04 & 1.78 & 0.13 & 6.80 & 0.40  \\
 & & & & & 5153.4 & 256 & 2.82 & 255.89 & 1.84 & 0.13 & 6.82 & 0.42  \\
 & & & & & 5409.4 & 256 & 2.82 & 252.60 & 1.68 & 0.13 & 6.73 & 0.38  \\
 & & & & & 5665.4 & 256 & 2.82 & 250.92 & 1.84 & 0.13 & 6.74 & 0.42  \\
 & & & & & 5921.5 & 256 & 2.82 & 249.21 & 1.74 & 3.57 & 119.67 & 2.28  \\
 & & & & & 6177.5 & 256 & 2.82 & 244.91 & 1.76 & 3.48 & 115.49 & 2.30  \\
 & & & & & 6433.5 & 256 & 2.82 & 240.17 & 2.08 & 7.01 & 224.92 & 4.44  \\
 & & & & & 7676.6 & 256 & 2.82 & 224.96 & 2.97 & 0.14 & 6.55 & 0.92  \\
 & & & & & 7932.6 & 256 & 2.82 & 224.90 & 2.73 & 2.79 & 102.41 & 7.60  \\
 & & & & & 8188.6 & 256 & 2.82 & 225.49 & 2.85 & 2.63 & 100.67 & 5.24  \\
 & & & & & 8444.7 & 256 & 2.82 & 222.09 & 2.59 & 2.60 & 98.21 & 5.09  \\
 & & & & & 8700.7 & 256 & 2.82 & 208.71 & 2.43 & 2.42 & 87.88 & 4.80  \\
 & & & & & 8956.7 & 256 & 2.82 & 201.97 & 2.67 & 0.12 & 5.57 & 0.95  \\
 & & & & & 9212.7 & 256 & 2.82 & 200.50 & 3.37 & 0.11 & 5.30 & 1.22  \\
 & & & & & 9468.8 & 256 & 2.82 & 73.60 & 12.28 & 0.16 & 4.06 & 3.60  \\
G312.706+00.012 & 14:14:13.2 & $-61$:16:03.8 & shrds458 & C & 7055.1 & 4000 & 1.85 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.85 & 257.99 & 12.78 & 0.06 & 6.91 & 2.92  \\
 & & & & & 5153.4 & 256 & 1.85 & 268.30 & 14.28 & 0.06 & 6.59 & 2.83  \\
 & & & & & 5409.4 & 256 & 1.85 & 263.66 & 20.16 & 0.04 & 5.29 & 2.95  \\
 & & & & & 5665.4 & 256 & 1.85 & 251.87 & 24.00 & 0.04 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.85 & \nodata & \nodata & 0.04 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.85 & \nodata & \nodata & 0.03 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.85 & \nodata & \nodata & 0.02 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.706+00.012 & 14:14:10.1 & $-61$:16:03.4 & shrds462 & C & 7183.0 & 4000 & 2.29 & 252.92 & 1.33 & 24.47 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.29 & 285.12 & 3.84 & 10.17 & 530.15 & 8.58  \\
 & & & & & 5153.4 & 256 & 2.29 & 281.71 & 3.35 & 10.21 & 514.65 & 7.56  \\
 & & & & & 5409.4 & 256 & 2.29 & 276.34 & 2.68 & 10.54 & 504.48 & 6.21  \\
 & & & & & 5665.4 & 256 & 2.29 & 276.37 & 2.75 & 10.71 & 514.38 & 6.48  \\
 & & & & & 5921.4 & 256 & 2.29 & 275.09 & 2.87 & 11.00 & 529.36 & 6.91  \\
 & & & & & 6177.4 & 256 & 2.29 & 270.42 & 3.26 & 10.32 & 504.31 & 7.62  \\
 & & & & & 6433.4 & 256 & 2.29 & 261.57 & 5.26 & 9.13 & 486.07 & 11.51  \\
 & & & & & 7676.5 & 256 & 2.29 & 252.68 & 3.81 & 11.56 & 580.02 & 10.07  \\
 & & & & & 7932.6 & 256 & 2.29 & 251.06 & 3.53 & 11.94 & 590.80 & 9.65  \\
 & & & & & 8188.6 & 256 & 2.29 & 248.42 & 4.09 & 13.28 & 666.36 & 13.17  \\
 & & & & & 8444.6 & 256 & 2.29 & 245.37 & 3.30 & 14.02 & 672.07 & 11.27  \\
 & & & & & 8700.6 & 256 & 2.29 & 236.87 & 2.87 & 11.74 & 540.42 & 8.03  \\
 & & & & & 8956.6 & 256 & 2.29 & 233.47 & 2.98 & 13.38 & 605.93 & 10.17  \\
 & & & & & 9212.6 & 256 & 2.29 & 232.00 & 2.84 & 13.40 & 604.03 & 10.00  \\
 & & & & & 9468.8 & 256 & 2.29 & 176.22 & 12.51 & 4.00 & 213.95 & 18.52  \\
G312.706+00.012 & 14:14:09.8 & $-61$:16:11.2 & shrds463 & C & 7054.8 & 4000 & 2.49 & 271.16 & 5.33 & 15.22 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 2.49 & 318.23 & 8.74 & 13.39 & 843.65 & 26.91  \\
 & & & & & 5153.2 & 256 & 2.49 & 311.04 & 8.39 & 13.29 & 816.49 & 26.62  \\
 & & & & & 5409.2 & 256 & 2.49 & 303.29 & 7.28 & 12.96 & 760.60 & 22.58  \\
 & & & & & 5665.2 & 256 & 2.49 & 290.70 & 5.86 & 15.14 & 850.31 & 22.46  \\
 & & & & & 5921.2 & 256 & 2.49 & 287.63 & 6.02 & 14.02 & 789.40 & 21.92  \\
 & & & & & 6177.2 & 256 & 2.49 & 275.62 & 5.03 & 13.48 & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.49 & 275.67 & 4.58 & 13.47 & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.49 & 234.05 & 10.43 & 6.76 & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.49 & 219.35 & 7.31 & 7.81 & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 2.49 & 215.29 & 10.19 & 5.80 & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 2.49 & 215.77 & 8.03 & 6.82 & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 2.49 & 201.93 & 8.10 & 6.30 & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.49 & 201.59 & 9.34 & 5.68 & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.49 & 176.71 & 17.75 & 2.76 & \nodata & \nodata  \\
G312.706+00.012 & 14:14:10.1 & $-61$:16:02.9 & mos063 & C & 7055.1 & 4000 & 2.82 & 281.60 & 0.79 & 23.70 & 795.74 & 4.12  \\
 & & & & & 4897.4 & 256 & 2.82 & 315.05 & 1.57 & 25.51 & 921.67 & 6.15  \\
 & & & & & 5153.4 & 256 & 2.82 & 312.02 & 1.58 & 24.91 & 916.62 & 6.11  \\
 & & & & & 5409.4 & 256 & 2.82 & 306.02 & 1.39 & 23.67 & 881.22 & 5.38  \\
 & & & & & 5665.4 & 256 & 2.82 & 304.05 & 1.48 & 23.67 & 888.83 & 5.91  \\
 & & & & & 5921.5 & 256 & 2.82 & 301.77 & 1.35 & 20.63 & 775.98 & 5.28  \\
 & & & & & 6177.5 & 256 & 2.82 & 296.62 & 1.32 & 20.09 & 754.40 & 5.23  \\
 & & & & & 6433.5 & 256 & 2.82 & 288.13 & 1.51 & 14.61 & 589.50 & 4.53  \\
 & & & & & 7676.6 & 256 & 2.82 & 278.23 & 1.82 & 18.43 & 738.20 & 8.76  \\
 & & & & & 7932.6 & 256 & 2.82 & 276.48 & 1.60 & 15.93 & 638.96 & 7.04  \\
 & & & & & 8188.6 & 256 & 2.82 & 273.61 & 1.62 & 15.49 & 627.46 & 6.49  \\
 & & & & & 8444.7 & 256 & 2.82 & 272.25 & 1.44 & 15.81 & 627.07 & 6.13  \\
 & & & & & 8700.7 & 256 & 2.82 & 263.30 & 1.30 & 15.39 & 585.15 & 5.67  \\
 & & & & & 8956.7 & 256 & 2.82 & 260.28 & 1.37 & 16.84 & 637.94 & 8.00  \\
 & & & & & 9212.7 & 256 & 2.82 & 259.05 & 1.68 & 15.62 & 617.37 & 9.61  \\
 & & & & & 9468.8 & 256 & 2.82 & 186.99 & 6.01 & 6.75 & 259.70 & 14.66  \\
G312.764+00.067 & 14:14:32.8 & $-61$:12:27.3 & shrds462 & B & 7183.0 & 4000 & 2.29 & 56.80 & 4.33 & 3.75 & 55.78 & 5.42  \\
 & & & & & 4897.3 & 256 & 2.29 & 53.77 & 6.89 & 1.60 & 30.20 & 5.76  \\
 & & & & & 5153.4 & 256 & 2.29 & 53.30 & 6.38 & 1.66 & 29.99 & 5.36  \\
 & & & & & 5409.4 & 256 & 2.29 & 50.73 & 5.43 & 1.90 & 31.05 & 4.87  \\
 & & & & & 5665.4 & 256 & 2.29 & 46.70 & 5.94 & 1.45 & 23.38 & 4.57  \\
 & & & & & 5921.4 & 256 & 2.29 & 50.16 & 6.62 & 1.49 & 25.86 & 5.20  \\
 & & & & & 6177.4 & 256 & 2.29 & 54.05 & 8.08 & 1.00 & 19.80 & 5.21  \\
 & & & & & 6433.4 & 256 & 2.29 & 54.74 & 14.07 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.29 & 69.24 & 15.74 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.29 & 69.05 & 16.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.29 & 76.64 & 20.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.29 & 73.09 & 18.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.29 & 54.65 & 18.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.29 & 52.02 & 21.89 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.29 & 63.27 & 24.00 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 2.29 & 4.29 & 122.02 & \nodata & \nodata & \nodata  \\
G312.764+00.067 & 14:14:33.1 & $-61$:12:31.3 & shrds463 & A & 7054.8 & 4000 & 2.49 & 44.10 & 1.79 & 4.80 & 44.41 & 2.66  \\
 & & & & & 4897.2 & 256 & 2.49 & 49.29 & 4.98 & 2.60 & 37.69 & 5.21  \\
 & & & & & 5153.2 & 256 & 2.49 & 52.28 & 4.53 & 2.72 & 38.76 & 4.85  \\
 & & & & & 5409.2 & 256 & 2.49 & 50.25 & 3.70 & 2.81 & 36.35 & 4.04  \\
 & & & & & 5665.2 & 256 & 2.49 & 48.88 & 2.81 & 3.58 & 41.00 & 3.48  \\
 & & & & & 5921.2 & 256 & 2.49 & 51.24 & 2.70 & 3.93 & 45.85 & 3.53  \\
 & & & & & 6177.2 & 256 & 2.49 & 49.40 & 2.11 & 4.83 & 49.95 & 3.08  \\
 & & & & & 6433.2 & 256 & 2.49 & 49.42 & 1.79 & 5.51 & 53.43 & 2.82  \\
 & & & & & 7676.2 & 256 & 2.49 & 49.78 & 2.70 & 4.56 & 52.73 & 3.93  \\
 & & & & & 7932.2 & 256 & 2.49 & 48.11 & 1.71 & 5.95 & 57.15 & 2.91  \\
 & & & & & 8188.3 & 256 & 2.49 & 47.48 & 2.16 & 5.00 & 52.06 & 3.34  \\
 & & & & & 8444.3 & 256 & 2.49 & 45.43 & 1.53 & 5.94 & 53.64 & 2.63  \\
 & & & & & 8700.3 & 256 & 2.49 & 43.01 & 1.38 & 5.82 & 49.35 & 2.36  \\
 & & & & & 8956.3 & 256 & 2.49 & 41.50 & 1.40 & 5.62 & 46.85 & 2.36  \\
 & & & & & 9212.3 & 256 & 2.49 & 41.79 & 2.33 & 3.99 & 40.18 & 3.25  \\
G312.764+00.067 & 14:14:31.7 & $-61$:12:38.7 & mos063 & A & 7055.1 & 4000 & 2.82 & 47.74 & 0.79 & 8.29 & 54.12 & 1.71  \\
 & & & & & 4897.4 & 256 & 2.82 & 50.33 & 1.64 & 7.40 & 65.78 & 3.05  \\
 & & & & & 5153.4 & 256 & 2.82 & 52.21 & 1.63 & 6.74 & 60.05 & 2.88  \\
 & & & & & 5409.4 & 256 & 2.82 & 49.57 & 1.43 & 5.92 & 49.71 & 2.34  \\
 & & & & & 5665.4 & 256 & 2.82 & 49.14 & 1.51 & 5.58 & 47.20 & 2.38  \\
 & & & & & 5921.5 & 256 & 2.82 & 52.30 & 1.37 & 6.56 & 54.80 & 2.40  \\
 & & & & & 6177.5 & 256 & 2.82 & 51.91 & 1.33 & 6.91 & 56.19 & 2.43  \\
 & & & & & 6433.5 & 256 & 2.82 & 51.54 & 1.51 & 6.55 & 56.04 & 2.73  \\
 & & & & & 7676.6 & 256 & 2.82 & 54.21 & 1.82 & 6.44 & 62.03 & 3.30  \\
 & & & & & 7932.6 & 256 & 2.82 & 52.47 & 1.61 & 6.48 & 58.63 & 2.94  \\
 & & & & & 8188.6 & 256 & 2.82 & 52.07 & 1.63 & 6.20 & 56.29 & 2.92  \\
 & & & & & 8444.7 & 256 & 2.82 & 50.38 & 1.45 & 6.35 & 54.32 & 2.65  \\
 & & & & & 8700.7 & 256 & 2.82 & 47.10 & 1.31 & 6.18 & 49.09 & 2.38  \\
 & & & & & 8956.7 & 256 & 2.82 & 45.74 & 1.38 & 5.88 & 46.72 & 2.46  \\
 & & & & & 9212.7 & 256 & 2.82 & 45.90 & 1.70 & 5.17 & 44.24 & 2.84  \\
 & & & & & 9468.8 & 256 & 2.82 & 92.63 & 295.07 & \nodata & \nodata & \nodata  \\
G312.979$-$00.432 & 14:17:20.5 & $-61$:37:57.4 & shrds465 & C & 7055.1 & 4000 & 1.81 & 170.29 & 1.01 & 17.65 & 506.69 & 3.66  \\
 & & & & & 4897.4 & 256 & 1.81 & 212.22 & 1.91 & 17.89 & 654.43 & 6.43  \\
 & & & & & 5153.4 & 256 & 1.81 & 206.11 & 2.05 & 17.53 & 640.91 & 6.88  \\
 & & & & & 5409.4 & 256 & 1.81 & 201.33 & 2.15 & 17.05 & 622.88 & 7.15  \\
 & & & & & 5665.4 & 256 & 1.81 & 195.87 & 2.34 & 16.25 & 597.48 & 7.62  \\
 & & & & & 5921.5 & 256 & 1.81 & 190.59 & 2.53 & 15.63 & 577.52 & 8.11  \\
 & & & & & 6177.5 & 256 & 1.81 & 185.52 & 2.42 & 15.49 & 561.83 & 7.77  \\
 & & & & & 6433.5 & 256 & 1.81 & 181.15 & 2.24 & 15.29 & 543.86 & 7.19  \\
 & & & & & 7676.6 & 256 & 1.81 & 164.03 & 1.94 & 14.68 & 483.03 & 6.30  \\
 & & & & & 7932.6 & 256 & 1.81 & 159.55 & 2.01 & 14.14 & 461.18 & 6.42  \\
 & & & & & 8188.6 & 256 & 1.81 & 155.23 & 1.99 & 13.61 & 436.09 & 6.25  \\
 & & & & & 8444.7 & 256 & 1.81 & 152.16 & 2.02 & 13.17 & 418.37 & 6.25  \\
 & & & & & 8700.7 & 256 & 1.81 & 145.46 & 1.94 & 12.60 & 385.39 & 5.88  \\
 & & & & & 8956.7 & 256 & 1.81 & 143.68 & 1.91 & 12.37 & 377.32 & 5.76  \\
 & & & & & 9212.7 & 256 & 1.81 & 135.53 & 2.63 & 10.08 & 317.61 & 7.02  \\
G313.315$-$00.462 & 14:20:18.8 & $-61$:31:48.3 & shrds468 & A & 7054.8 & 4000 & 2.53 & 64.65 & 0.81 & 11.93 & 85.04 & 2.45  \\
 & & & & & 4897.1 & 256 & 2.53 & 68.47 & 2.12 & 5.25 & 64.93 & 3.17  \\
 & & & & & 5153.2 & 256 & 2.53 & 67.18 & 1.86 & 5.62 & 64.90 & 2.89  \\
 & & & & & 5409.2 & 256 & 2.53 & 66.61 & 1.76 & 5.75 & 64.82 & 2.78  \\
 & & & & & 5665.2 & 256 & 2.53 & 66.84 & 1.82 & 5.91 & 67.42 & 2.93  \\
 & & & & & 5921.2 & 256 & 2.53 & 66.51 & 1.47 & 6.80 & 70.43 & 2.57  \\
 & & & & & 6177.2 & 256 & 2.53 & 65.70 & 1.43 & 6.77 & 69.61 & 2.50  \\
 & & & & & 6433.2 & 256 & 2.53 & 65.54 & 1.37 & 6.85 & 69.83 & 2.43  \\
 & & & & & 7676.2 & 256 & 2.53 & 64.24 & 1.74 & 5.77 & 64.96 & 2.87  \\
 & & & & & 7932.2 & 256 & 2.53 & 63.23 & 1.33 & 6.46 & 66.08 & 2.37  \\
 & & & & & 8188.2 & 256 & 2.53 & 59.68 & 0.83 & 7.14 & 61.69 & 1.58  \\
 & & & & & 8444.2 & 256 & 2.53 & 61.39 & 1.11 & 6.87 & 65.02 & 2.08  \\
 & & & & & 8700.3 & 256 & 2.53 & 60.94 & 0.95 & 7.27 & 65.58 & 1.86  \\
 & & & & & 8956.3 & 256 & 2.53 & 60.47 & 1.04 & 7.00 & 64.72 & 1.99  \\
 & & & & & 9212.3 & 256 & 2.53 & 61.68 & 1.33 & 6.26 & 64.53 & 2.40  \\
G313.671$-$00.105 & 14:22:05.1 & $-61$:04:20.0 & atca348 & A & 8610.5 & 4000 & 3.83 & 105.70 & 0.77 & 16.29 & 156.09 & 2.12  \\
 & & & & & 6392.4 & 256 & 3.83 & 119.26 & 1.36 & 14.52 & 165.64 & 3.06  \\
 & & & & & 6648.4 & 256 & 3.83 & 116.74 & 1.26 & 15.02 & 165.62 & 2.92  \\
 & & & & & 6904.4 & 256 & 3.83 & 114.95 & 1.18 & 15.17 & 164.54 & 2.80  \\
 & & & & & 7160.4 & 256 & 3.83 & 114.84 & 1.13 & 15.20 & 164.74 & 2.71  \\
 & & & & & 7416.4 & 256 & 3.83 & 115.78 & 1.30 & 14.57 & 163.26 & 3.08  \\
 & & & & & 7672.5 & 256 & 3.83 & 111.78 & 1.17 & 14.89 & 160.68 & 2.84  \\
 & & & & & 7928.5 & 256 & 3.83 & 109.27 & 1.43 & 14.31 & 160.52 & 3.43  \\
 & & & & & 9036.5 & 256 & 3.83 & 102.60 & 0.97 & 14.87 & 148.63 & 2.57  \\
 & & & & & 9548.6 & 256 & 3.83 & 100.87 & 0.87 & 15.12 & 147.51 & 2.43  \\
 & & & & & 9804.6 & 256 & 3.83 & 99.77 & 0.85 & 15.17 & 147.15 & 2.44  \\
 & & & & & 10060.6 & 256 & 3.83 & 97.44 & 0.80 & 15.25 & 144.71 & 2.36  \\
 & & & & & 10316.6 & 256 & 3.83 & 95.78 & 0.78 & 15.26 & 142.94 & 2.35  \\
 & & & & & 10572.6 & 256 & 3.83 & 95.18 & 0.85 & 14.64 & 140.80 & 2.52  \\
 & & & & & 10828.6 & 256 & 3.83 & 93.52 & 0.90 & 14.30 & 137.81 & 2.68  \\
G313.790+00.705 & 14:20:41.8 & $-60$:15:52.0 & atca352 & A & 8610.5 & 4000 & 3.76 & 359.83 & 2.15 & 17.01 & 504.86 & 6.19  \\
 & & & & & 6392.4 & 256 & 3.76 & 392.98 & 3.52 & 15.19 & 519.35 & 8.21  \\
 & & & & & 6648.4 & 256 & 3.76 & 384.81 & 3.48 & 14.81 & 504.81 & 8.07  \\
 & & & & & 6904.4 & 256 & 3.76 & 381.70 & 3.41 & 15.20 & 509.71 & 8.16  \\
 & & & & & 7160.4 & 256 & 3.76 & 376.10 & 3.27 & 15.13 & 500.21 & 7.90  \\
 & & & & & 7416.5 & 256 & 3.76 & 378.94 & 3.83 & 14.12 & 489.56 & 8.91  \\
 & & & & & 7672.5 & 256 & 3.76 & 372.95 & 3.08 & 15.68 & 508.38 & 7.84  \\
 & & & & & 7928.5 & 256 & 3.76 & 365.42 & 4.01 & 14.91 & 515.81 & 9.98  \\
 & & & & & 9036.5 & 256 & 3.76 & 353.77 & 2.64 & 15.68 & 490.19 & 7.33  \\
 & & & & & 9548.6 & 256 & 3.76 & 348.76 & 2.50 & 15.90 & 492.55 & 7.31  \\
 & & & & & 9804.6 & 256 & 3.76 & 345.28 & 2.55 & 15.58 & 486.13 & 7.49  \\
 & & & & & 10060.6 & 256 & 3.76 & 340.84 & 2.52 & 15.51 & 481.62 & 7.49  \\
 & & & & & 10316.6 & 256 & 3.76 & 338.27 & 2.50 & 15.30 & 477.58 & 7.52  \\
 & & & & & 10572.6 & 256 & 3.76 & 334.77 & 2.35 & 15.31 & 471.07 & 7.23  \\
 & & & & & 10828.7 & 256 & 3.76 & 334.72 & 2.22 & 15.55 & 475.48 & 7.10  \\
G313.851$-$00.243 & 14:23:52.1 & $-61$:08:22.0 & shrds479 & A & 7055.1 & 4000 & 2.34 & 87.98 & 0.83 & 9.98 & 112.02 & 1.96  \\
 & & & & & 4897.4 & 256 & 2.34 & 94.41 & 1.80 & 7.16 & 109.99 & 3.29  \\
 & & & & & 5153.4 & 256 & 2.34 & 92.08 & 1.78 & 6.98 & 105.56 & 3.23  \\
 & & & & & 5409.4 & 256 & 2.34 & 92.36 & 1.53 & 7.80 & 109.67 & 2.96  \\
 & & & & & 5665.5 & 256 & 2.34 & 90.31 & 1.48 & 7.87 & 108.87 & 2.89  \\
 & & & & & 5921.5 & 256 & 2.34 & 90.33 & 1.11 & 8.32 & 108.57 & 2.26  \\
 & & & & & 6177.5 & 256 & 2.34 & 87.58 & 1.37 & 7.26 & 100.68 & 2.57  \\
 & & & & & 6433.5 & 256 & 2.34 & 85.54 & 1.70 & 6.38 & 94.74 & 3.01  \\
 & & & & & 7676.6 & 256 & 2.34 & 87.88 & 0.64 & 9.72 & 108.88 & 1.49  \\
 & & & & & 7932.6 & 256 & 2.34 & 87.02 & 0.60 & 9.68 & 107.34 & 1.40  \\
 & & & & & 8188.7 & 256 & 2.34 & 85.88 & 0.58 & 9.66 & 105.15 & 1.36  \\
 & & & & & 8444.7 & 256 & 2.34 & 84.85 & 0.55 & 9.49 & 103.87 & 1.30  \\
 & & & & & 8700.7 & 256 & 2.34 & 84.29 & 0.58 & 9.49 & 104.37 & 1.38  \\
 & & & & & 8956.7 & 256 & 2.34 & 83.66 & 0.54 & 9.55 & 103.85 & 1.30  \\
 & & & & & 9212.7 & 256 & 2.34 & 83.91 & 0.55 & 9.59 & 105.02 & 1.34  \\
G314.184+00.265 & 14:25:02.2 & $-60$:31:29.0 & atca361 & C & 8610.5 & 4000 & 3.84 & 680.76 & 27.46 & 8.78 & \nodata & \nodata  \\
 & & & & & 6392.4 & 256 & 3.84 & 718.28 & 42.65 & 6.72 & 741.17 & 64.48  \\
 & & & & & 6648.4 & 256 & 3.84 & 711.98 & 39.93 & 6.74 & 733.14 & 61.39  \\
 & & & & & 6904.4 & 256 & 3.84 & 675.61 & 37.76 & 6.75 & 689.77 & 57.22  \\
 & & & & & 7160.4 & 256 & 3.84 & 658.22 & 37.87 & 6.50 & 664.50 & 56.10  \\
 & & & & & 7416.4 & 256 & 3.84 & 617.84 & 41.52 & 5.18 & 532.22 & 52.90  \\
 & & & & & 7672.5 & 256 & 3.84 & 543.37 & 39.92 & 4.82 & 461.75 & 49.71  \\
 & & & & & 7928.5 & 256 & 3.84 & 517.22 & 59.36 & 2.54 & 258.45 & 47.53  \\
 & & & & & 9036.5 & 256 & 3.84 & 576.34 & 55.01 & 3.92 & 417.54 & 47.87  \\
 & & & & & 9548.6 & 256 & 3.84 & 577.66 & 63.25 & 3.03 & \nodata & \nodata  \\
 & & & & & 9804.6 & 256 & 3.84 & 577.36 & 76.45 & 2.16 & \nodata & \nodata  \\
 & & & & & 10060.6 & 256 & 3.84 & 595.44 & 82.47 & 2.11 & \nodata & \nodata  \\
 & & & & & 10316.6 & 256 & 3.84 & 617.97 & 70.23 & 3.78 & \nodata & \nodata  \\
 & & & & & 10572.6 & 256 & 3.84 & 758.07 & 93.57 & 3.29 & \nodata & \nodata  \\
 & & & & & 10828.6 & 256 & 3.84 & \nodata & \nodata & 2.66 & \nodata & \nodata  \\
G314.219+00.343 & 14:24:60.0 & $-60$:27:57.8 & shrds1111 & C & 7055.1 & 4000 & 2.52 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.52 & 441.09 & 37.21 & 2.83 & 328.44 & 39.49  \\
 & & & & & 5153.4 & 256 & 2.52 & 419.12 & 44.42 & 2.39 & 293.62 & 41.83  \\
 & & & & & 5409.4 & 256 & 2.52 & 419.00 & 50.98 & 1.90 & 249.01 & 39.11  \\
 & & & & & 5665.5 & 256 & 2.52 & 438.99 & 61.86 & 1.24 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.52 & 512.19 & 80.26 & 0.84 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G314.219+00.343 & 14:25:00.5 & $-60$:27:57.0 & atca361 & B & 8610.5 & 4000 & 3.84 & 487.02 & 7.54 & 11.81 & 610.56 & 16.46  \\
 & & & & & 6392.4 & 256 & 3.84 & 512.68 & 20.25 & 7.68 & 521.47 & 31.51  \\
 & & & & & 6648.4 & 256 & 3.84 & 519.16 & 17.91 & 8.28 & 545.89 & 29.17  \\
 & & & & & 6904.4 & 256 & 3.84 & 518.57 & 15.95 & 9.00 & 574.68 & 27.44  \\
 & & & & & 7160.4 & 256 & 3.84 & 508.91 & 15.02 & 9.32 & 582.21 & 26.56  \\
 & & & & & 7416.4 & 256 & 3.84 & 489.55 & 15.41 & 8.77 & 546.02 & 26.43  \\
 & & & & & 7672.5 & 256 & 3.84 & 489.33 & 13.82 & 8.88 & 538.53 & 24.06  \\
 & & & & & 7928.5 & 256 & 3.84 & 482.51 & 19.10 & 6.88 & 460.17 & 28.71  \\
 & & & & & 9036.5 & 256 & 3.84 & 474.72 & 12.23 & 10.01 & 582.13 & 24.42  \\
 & & & & & 9548.6 & 256 & 3.84 & 465.73 & 11.38 & 9.73 & 555.29 & 22.83  \\
 & & & & & 9804.6 & 256 & 3.84 & 450.89 & 12.28 & 9.06 & 517.50 & 23.75  \\
 & & & & & 10060.6 & 256 & 3.84 & 444.81 & 11.78 & 9.18 & 515.24 & 23.39  \\
 & & & & & 10316.6 & 256 & 3.84 & 452.33 & 8.88 & 11.00 & 577.44 & 20.79  \\
 & & & & & 10572.6 & 256 & 3.84 & 443.45 & 10.44 & 9.84 & 540.93 & 22.58  \\
 & & & & & 10828.6 & 256 & 3.84 & 405.95 & 8.72 & 9.66 & 475.77 & 18.80  \\
G314.239+00.428 & 14:24:56.8 & $-60$:22:57.8 & shrds1111 & C & 7055.1 & 4000 & 2.52 & 1566.58 & 7.14 & 18.78 & 3209.20 & 28.56  \\
 & & & & & 4897.4 & 256 & 2.52 & 1716.36 & 11.54 & 18.86 & 3558.92 & 35.82  \\
 & & & & & 5153.4 & 256 & 2.52 & 1696.06 & 11.84 & 18.22 & 3486.96 & 36.58  \\
 & & & & & 5409.4 & 256 & 2.52 & 1691.45 & 11.53 & 17.97 & 3455.28 & 35.83  \\
 & & & & & 5665.5 & 256 & 2.52 & 1659.25 & 11.74 & 17.07 & 3295.98 & 35.65  \\
 & & & & & 5921.5 & 256 & 2.52 & 1645.09 & 12.67 & 16.50 & 3227.64 & 38.01  \\
 & & & & & 6177.5 & 256 & 2.52 & 1613.66 & 14.45 & 15.40 & 3106.89 & 42.90  \\
 & & & & & 6433.5 & 256 & 2.52 & 1608.15 & 15.51 & 15.17 & 3078.16 & 46.73  \\
 & & & & & 7676.6 & 256 & 2.52 & 1461.45 & 18.40 & 12.53 & 2613.82 & 52.85  \\
 & & & & & 7932.6 & 256 & 2.52 & 1451.99 & 18.80 & 12.37 & 2605.23 & 54.89  \\
 & & & & & 8188.7 & 256 & 2.52 & 1436.54 & 19.38 & 12.06 & 2551.01 & 55.79  \\
 & & & & & 8444.7 & 256 & 2.52 & 1408.11 & 19.75 & 11.78 & 2475.50 & 55.57  \\
 & & & & & 8700.7 & 256 & 2.52 & 1365.46 & 18.37 & 11.57 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.52 & 1336.98 & 18.78 & 11.34 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.52 & 1340.99 & 29.17 & 9.91 & \nodata & \nodata  \\
G314.239+00.428 & 14:24:56.8 & $-60$:22:37.0 & atca361 & C & 8610.5 & 4000 & 3.84 & 1962.82 & 46.69 & 12.64 & \nodata & \nodata  \\
 & & & & & 6392.4 & 256 & 3.84 & 1987.67 & 58.87 & 10.56 & 2484.26 & 103.67  \\
 & & & & & 6648.4 & 256 & 3.84 & 1988.95 & 57.00 & 10.84 & 2519.51 & 99.13  \\
 & & & & & 6904.4 & 256 & 3.84 & 1930.42 & 55.88 & 10.83 & 2433.16 & 92.93  \\
 & & & & & 7160.4 & 256 & 3.84 & 1860.64 & 58.23 & 10.27 & \nodata & \nodata  \\
 & & & & & 7416.4 & 256 & 3.84 & 1878.66 & 66.52 & 9.47 & \nodata & \nodata  \\
 & & & & & 7672.5 & 256 & 3.84 & 1852.06 & 66.74 & 9.76 & \nodata & \nodata  \\
 & & & & & 7928.5 & 256 & 3.84 & 1858.69 & 103.66 & 7.50 & \nodata & \nodata  \\
 & & & & & 9036.5 & 256 & 3.84 & 1546.54 & 117.72 & 5.88 & \nodata & \nodata  \\
 & & & & & 9548.6 & 256 & 3.84 & \nodata & \nodata & 4.53 & \nodata & \nodata  \\
 & & & & & 9804.6 & 256 & 3.84 & \nodata & \nodata & 4.35 & \nodata & \nodata  \\
 & & & & & 10060.6 & 256 & 3.84 & \nodata & \nodata & 3.48 & \nodata & \nodata  \\
 & & & & & 10316.6 & 256 & 3.84 & \nodata & \nodata & 3.70 & \nodata & \nodata  \\
 & & & & & 10572.6 & 256 & 3.84 & \nodata & \nodata & 3.25 & \nodata & \nodata  \\
 & & & & & 10828.6 & 256 & 3.84 & \nodata & \nodata & 4.56 & \nodata & \nodata  \\
G314.288+00.431 & 14:25:15.7 & $-60$:21:29.9 & shrds1111 & C & 7055.1 & 4000 & 2.52 & 412.32 & 4.33 & 7.96 & 514.82 & 8.61  \\
 & & & & & 4897.4 & 256 & 2.52 & 462.42 & 8.96 & 6.37 & 524.27 & 14.87  \\
 & & & & & 5153.4 & 256 & 2.52 & 459.51 & 8.95 & 6.41 & 524.38 & 14.98  \\
 & & & & & 5409.4 & 256 & 2.52 & 455.85 & 8.48 & 6.48 & 523.34 & 14.35  \\
 & & & & & 5665.5 & 256 & 2.52 & 445.14 & 8.39 & 6.40 & 505.71 & 14.18  \\
 & & & & & 5921.5 & 256 & 2.52 & 437.10 & 8.80 & 6.00 & 471.40 & 14.47  \\
 & & & & & 6177.5 & 256 & 2.52 & 429.64 & 9.73 & 6.03 & 488.31 & 16.09  \\
 & & & & & 6433.5 & 256 & 2.52 & 421.72 & 10.13 & 5.73 & 457.53 & 16.37  \\
 & & & & & 7676.6 & 256 & 2.52 & 399.20 & 10.23 & 5.73 & 456.72 & 16.91  \\
 & & & & & 7932.6 & 256 & 2.52 & 389.43 & 10.09 & 5.61 & 439.89 & 16.58  \\
 & & & & & 8188.7 & 256 & 2.52 & 384.14 & 10.02 & 5.43 & 421.24 & 16.27  \\
 & & & & & 8444.7 & 256 & 2.52 & 381.65 & 9.83 & 5.60 & 428.76 & 16.38  \\
 & & & & & 8700.7 & 256 & 2.52 & 370.03 & 8.79 & 5.96 & 441.51 & 15.22  \\
 & & & & & 8956.7 & 256 & 2.52 & 360.81 & 8.59 & 5.88 & 426.79 & 14.85  \\
 & & & & & 9212.7 & 256 & 2.52 & 346.91 & 12.74 & 4.71 & 365.27 & 19.49  \\
G314.593$-$01.427 & 14:33:15.1 & $-61$:58:05.8 & g314.593$-$01 & A & 7182.4 & 4000 & 2.05 & 5.21 & 0.06 & 13.63 & 8.10 & 0.21  \\
 & & & & & 4897.2 & 256 & 2.05 & 7.21 & 0.19 & 6.01 & 8.03 & 0.33  \\
 & & & & & 5153.2 & 256 & 2.05 & 7.16 & 0.20 & 7.08 & 9.02 & 0.38  \\
 & & & & & 5409.2 & 256 & 2.05 & 6.77 & 0.19 & 5.31 & 7.14 & 0.31  \\
 & & & & & 5665.2 & 256 & 2.05 & 6.13 & 0.12 & 9.74 & 8.16 & 0.28  \\
 & & & & & 5921.2 & 256 & 2.05 & 5.76 & 0.16 & 4.78 & 5.65 & 0.25  \\
 & & & & & 6177.2 & 256 & 2.05 & 5.86 & 0.15 & 5.45 & 6.25 & 0.25  \\
 & & & & & 6433.2 & 256 & 2.05 & 5.30 & 0.11 & 5.29 & 5.42 & 0.19  \\
 & & & & & 7676.3 & 256 & 2.05 & 4.65 & 0.10 & 5.19 & 4.64 & 0.17  \\
 & & & & & 7932.3 & 256 & 2.05 & 4.57 & 0.11 & 5.10 & 4.64 & 0.18  \\
 & & & & & 8188.3 & 256 & 2.05 & 4.75 & 0.27 & 3.92 & 5.21 & 0.41  \\
 & & & & & 8444.3 & 256 & 2.05 & 4.42 & 0.10 & 6.02 & 5.08 & 0.19  \\
 & & & & & 8700.3 & 256 & 2.05 & 4.23 & 0.10 & 5.40 & 4.67 & 0.19  \\
 & & & & & 8956.3 & 256 & 2.05 & 4.16 & 0.10 & 6.31 & 4.80 & 0.20  \\
 & & & & & 9212.3 & 256 & 2.05 & 3.86 & 0.09 & 5.10 & 4.02 & 0.16  \\
 & & & & & 9467.9 & 256 & 2.05 & 3.25 & 0.06 & 4.96 & 3.10 & 0.10  \\
G315.312$-$00.272 & 14:35:07.6 & $-60$:37:33.7 & ch121 & A & 7182.1 & 4000 & 7.81 & 423.20 & 3.90 & 27.41 & 549.46 & 10.89  \\
 & & & & & 4896.7 & 256 & 7.81 & 505.24 & 10.38 & 22.04 & 594.26 & 20.15  \\
 & & & & & 5152.7 & 256 & 7.81 & 487.82 & 11.13 & 20.29 & 556.87 & 20.85  \\
 & & & & & 5408.7 & 256 & 7.81 & 484.41 & 9.50 & 21.26 & 562.73 & 18.60  \\
 & & & & & 5664.7 & 256 & 7.81 & 472.51 & 9.22 & 20.67 & 539.37 & 18.01  \\
 & & & & & 5920.7 & 256 & 7.81 & 462.59 & 9.34 & 20.52 & 533.84 & 18.45  \\
 & & & & & 6176.7 & 256 & 7.81 & 458.52 & 6.18 & 24.16 & 561.73 & 13.98  \\
 & & & & & 6432.6 & 256 & 7.81 & 449.94 & 6.03 & 24.07 & 553.58 & 13.89  \\
 & & & & & 7675.6 & 256 & 7.81 & 405.04 & 6.53 & 21.85 & 503.07 & 15.58  \\
 & & & & & 7931.6 & 256 & 7.81 & 408.96 & 5.52 & 24.04 & 534.99 & 14.60  \\
 & & & & & 8187.6 & 256 & 7.81 & 404.47 & 5.52 & 23.92 & 532.08 & 14.90  \\
 & & & & & 8699.5 & 256 & 7.81 & 385.82 & 4.84 & 24.35 & 515.63 & 13.96  \\
 & & & & & 8955.5 & 256 & 7.81 & 376.91 & 4.70 & 24.16 & 505.66 & 13.84  \\
G315.312$-$00.272 & 14:35:07.0 & $-60$:37:30.0 & ch87.1 & A & 8610.5 & 4000 & 3.87 & 284.25 & 2.06 & 16.97 & 443.86 & 6.07  \\
 & & & & & 6392.4 & 256 & 3.87 & 341.94 & 5.09 & 16.63 & 556.39 & 12.64  \\
 & & & & & 6648.4 & 256 & 3.87 & 332.92 & 4.56 & 16.73 & 541.49 & 11.51  \\
 & & & & & 6904.4 & 256 & 3.87 & 329.93 & 4.41 & 17.01 & 546.26 & 11.43  \\
 & & & & & 7160.4 & 256 & 3.87 & 328.72 & 4.02 & 18.00 & 553.17 & 11.16  \\
 & & & & & 7416.4 & 256 & 3.87 & 330.24 & 4.46 & 17.33 & 542.04 & 12.37  \\
 & & & & & 7672.4 & 256 & 3.87 & 320.65 & 4.28 & 16.94 & 535.01 & 11.57  \\
 & & & & & 7928.5 & 256 & 3.87 & 319.39 & 5.33 & 15.49 & 531.36 & 13.54  \\
 & & & & & 9036.5 & 256 & 3.87 & 291.98 & 4.13 & 14.59 & 464.54 & 10.72  \\
 & & & & & 9548.5 & 256 & 3.87 & 286.62 & 3.90 & 14.69 & 463.12 & 10.58  \\
 & & & & & 9804.6 & 256 & 3.87 & 285.73 & 3.97 & 14.68 & 466.45 & 10.99  \\
 & & & & & 10060.6 & 256 & 3.87 & 276.48 & 3.70 & 14.38 & 444.58 & 10.27  \\
 & & & & & 10316.6 & 256 & 3.87 & 270.70 & 3.72 & 14.11 & 434.60 & 10.38  \\
 & & & & & 10572.6 & 256 & 3.87 & 269.08 & 4.02 & 13.69 & 430.46 & 11.19  \\
 & & & & & 10828.6 & 256 & 3.87 & 261.52 & 3.70 & 13.76 & 417.87 & 10.56  \\
G315.341$-$00.320 & 14:35:29.3 & $-60$:39:17.7 & ch87.1 & C & 8610.5 & 4000 & 3.87 & 28.79 & 4.48 & 0.03 & 0.23 & 0.48  \\
 & & & & & 6392.4 & 256 & 3.87 & 48.32 & 7.98 & 0.03 & 0.32 & 0.72  \\
 & & & & & 6648.4 & 256 & 3.87 & 45.41 & 7.39 & 0.02 & 0.25 & 0.61  \\
 & & & & & 6904.4 & 256 & 3.87 & 45.01 & 7.41 & 0.02 & 0.25 & 0.62  \\
 & & & & & 7160.4 & 256 & 3.87 & 50.27 & 6.98 & 0.04 & 0.43 & 0.77  \\
 & & & & & 7416.4 & 256 & 3.87 & 59.27 & 8.04 & 0.04 & 0.51 & 0.90  \\
 & & & & & 7672.4 & 256 & 3.87 & 45.68 & 8.02 & 0.01 & 0.15 & 0.52  \\
 & & & & & 7928.5 & 256 & 3.87 & 42.83 & 10.38 & \nodata & \nodata & \nodata  \\
 & & & & & 9036.5 & 256 & 3.87 & 26.31 & 9.71 & \nodata & \nodata & \nodata  \\
 & & & & & 9548.5 & 256 & 3.87 & 27.06 & 10.18 & \nodata & \nodata & \nodata  \\
 & & & & & 9804.6 & 256 & 3.87 & 28.40 & 10.95 & \nodata & \nodata & \nodata  \\
 & & & & & 10060.6 & 256 & 3.87 & 23.60 & 10.82 & \nodata & \nodata & \nodata  \\
 & & & & & 10316.6 & 256 & 3.87 & 24.64 & 11.57 & \nodata & \nodata & \nodata  \\
 & & & & & 10572.6 & 256 & 3.87 & 27.96 & 13.33 & \nodata & \nodata & \nodata  \\
 & & & & & 10828.6 & 256 & 3.87 & 22.88 & 13.11 & \nodata & \nodata & \nodata  \\
G316.093$-$00.511 & 14:41:42.9 & $-60$:31:51.7 & shrds501 & C & 7054.8 & 4000 & 2.45 & 70.56 & 3.09 & 4.44 & 73.50 & 4.40  \\
 & & & & & 4897.1 & 256 & 2.45 & 98.42 & 5.13 & 4.19 & 99.32 & 6.88  \\
 & & & & & 5153.1 & 256 & 2.45 & 96.07 & 5.51 & 3.88 & 93.87 & 7.13  \\
 & & & & & 5409.1 & 256 & 2.45 & 93.90 & 5.59 & 3.64 & 88.67 & 7.02  \\
 & & & & & 5665.1 & 256 & 2.45 & 86.44 & 5.57 & 3.60 & 83.05 & 6.98  \\
 & & & & & 5921.1 & 256 & 2.45 & 77.42 & 6.83 & 0.05 & 1.16 & 0.99  \\
 & & & & & 6177.2 & 256 & 2.45 & 76.86 & 5.49 & 3.38 & 72.00 & 6.68  \\
 & & & & & 6433.2 & 256 & 2.45 & 72.90 & 5.54 & 3.20 & 66.32 & 6.57  \\
 & & & & & 7676.2 & 256 & 2.45 & 63.33 & 5.89 & 2.60 & 50.08 & 6.38  \\
 & & & & & 8188.2 & 256 & 2.45 & 59.49 & 6.35 & 2.26 & 42.51 & 6.43  \\
G316.093$-$00.511 & 14:41:42.0 & $-60$:32:08.7 & ch122 & C & 7182.3 & 4000 & 2.27 & 75.78 & 7.33 & 0.04 & 1.00 & 1.04  \\
 & & & & & 4897.1 & 256 & 2.27 & 85.50 & 6.58 & 0.06 & 1.68 & 1.15  \\
 & & & & & 5153.1 & 256 & 2.27 & 87.13 & 7.37 & 0.05 & 1.62 & 1.24  \\
 & & & & & 5409.2 & 256 & 2.27 & 96.94 & 8.23 & 3.54 & 100.98 & 10.32  \\
 & & & & & 5665.2 & 256 & 2.27 & 98.03 & 8.11 & 0.05 & 1.66 & 1.33  \\
 & & & & & 5921.2 & 256 & 2.27 & 97.16 & 8.68 & 0.04 & 1.52 & 1.36  \\
 & & & & & 6177.2 & 256 & 2.27 & 94.92 & 9.61 & 0.04 & 1.37 & 1.43  \\
 & & & & & 6433.2 & 256 & 2.27 & 93.12 & 10.40 & 0.03 & 1.10 & 1.35  \\
 & & & & & 7676.2 & 256 & 2.27 & 65.80 & 21.26 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.27 & 70.79 & 29.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.27 & 39.49 & 24.92 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.27 & 31.90 & 26.80 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.27 & 0.16 & 27.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.27 & -10.85 & 31.61 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.27 & 2.47 & 43.70 & \nodata & \nodata & \nodata  \\
G316.093$-$00.511 & 14:41:43.6 & $-60$:31:56.0 & mos062 & C & 7054.8 & 4000 & 2.78 & 78.04 & 1.10 & 0.10 & 1.66 & 0.23  \\
 & & & & & 4897.1 & 256 & 2.78 & 99.08 & 1.27 & 7.92 & 114.01 & 2.50  \\
 & & & & & 5153.1 & 256 & 2.78 & 99.25 & 1.47 & 7.21 & 110.59 & 2.72  \\
 & & & & & 5409.1 & 256 & 2.78 & 99.76 & 1.64 & 6.40 & 102.74 & 2.84  \\
 & & & & & 5665.1 & 256 & 2.78 & 95.48 & 1.63 & 0.10 & 2.01 & 0.36  \\
 & & & & & 5921.1 & 256 & 2.78 & 88.59 & 1.87 & 1.42 & 19.92 & 1.51  \\
 & & & & & 6177.2 & 256 & 2.78 & 87.61 & 1.85 & 0.10 & 1.93 & 0.37  \\
 & & & & & 6433.2 & 256 & 2.78 & 84.15 & 1.84 & 1.63 & 21.08 & 1.64  \\
 & & & & & 7676.2 & 256 & 2.78 & 71.01 & 2.65 & 3.61 & 53.51 & 3.54  \\
 & & & & & 7932.2 & 256 & 2.78 & 76.91 & 32.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.78 & 65.12 & 2.80 & 3.63 & 51.49 & 3.79  \\
 & & & & & 8444.2 & 256 & 2.78 & 11.12 & 29.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.78 & -37.89 & 31.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.78 & -82.12 & 38.23 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.78 & -100.42 & 53.16 & \nodata & \nodata & \nodata  \\
G316.141$-$00.506 & 14:42:02.4 & $-60$:30:19.6 & shrds501 & C & 7054.8 & 4000 & 2.45 & 1251.78 & 5.08 & 10.42 & 1371.73 & 12.46  \\
 & & & & & 4897.1 & 256 & 2.45 & 1370.33 & 6.60 & 10.12 & 1469.79 & 14.21  \\
 & & & & & 5153.1 & 256 & 2.45 & 1355.52 & 7.29 & 9.90 & 1457.14 & 15.64  \\
 & & & & & 5409.1 & 256 & 2.45 & 1343.79 & 7.59 & 9.77 & 1453.76 & 16.47  \\
 & & & & & 5665.1 & 256 & 2.45 & 1321.52 & 7.78 & 9.47 & 1413.81 & 16.66  \\
 & & & & & 5921.1 & 256 & 2.45 & 1320.21 & 9.82 & 11.59 & 1452.23 & 21.61  \\
 & & & & & 6177.2 & 256 & 2.45 & 1292.53 & 8.13 & 9.16 & 1373.36 & 17.55  \\
 & & & & & 6433.2 & 256 & 2.45 & 1286.31 & 8.46 & 9.13 & 1370.34 & 18.42  \\
 & & & & & 7676.2 & 256 & 2.45 & 1194.62 & 10.57 & 8.40 & 1280.00 & 23.74  \\
 & & & & & 8188.2 & 256 & 2.45 & 1174.47 & 12.24 & 7.97 & 1266.53 & 27.64  \\
G316.141$-$00.506 & 14:42:02.0 & $-60$:30:24.8 & ch122 & C & 7182.3 & 4000 & 2.27 & 1231.83 & 2.99 & 14.49 & 1471.08 & 11.36  \\
 & & & & & 4897.1 & 256 & 2.27 & 1338.48 & 4.21 & 14.98 & 1573.79 & 13.34  \\
 & & & & & 5153.1 & 256 & 2.27 & 1322.58 & 4.51 & 14.50 & 1557.99 & 14.27  \\
 & & & & & 5409.2 & 256 & 2.27 & 1309.98 & 4.81 & 10.36 & 1433.42 & 11.19  \\
 & & & & & 5665.2 & 256 & 2.27 & 1294.43 & 4.52 & 13.79 & 1516.26 & 14.50  \\
 & & & & & 5921.2 & 256 & 2.27 & 1280.49 & 4.60 & 13.53 & 1500.11 & 14.95  \\
 & & & & & 6177.2 & 256 & 2.27 & 1266.01 & 4.83 & 12.99 & 1478.51 & 15.45  \\
 & & & & & 6433.2 & 256 & 2.27 & 1255.88 & 4.96 & 12.72 & 1469.78 & 15.85  \\
 & & & & & 7676.2 & 256 & 2.27 & 1206.84 & 7.45 & 8.92 & 1331.41 & 17.86  \\
 & & & & & 7932.2 & 256 & 2.27 & 1194.87 & 9.69 & 7.86 & 1293.07 & 21.18  \\
 & & & & & 8188.2 & 256 & 2.27 & 1187.14 & 7.52 & 8.54 & 1305.87 & 17.54  \\
 & & & & & 8444.2 & 256 & 2.27 & 1179.06 & 7.46 & 8.57 & 1303.12 & 17.83  \\
 & & & & & 8700.2 & 256 & 2.27 & 1166.66 & 6.98 & 8.66 & 1297.30 & 16.97  \\
 & & & & & 8956.2 & 256 & 2.27 & 1158.11 & 7.32 & 8.43 & 1286.55 & 17.79  \\
 & & & & & 9212.3 & 256 & 2.27 & 1153.45 & 9.13 & 7.82 & 1275.31 & 21.28  \\
G316.141$-$00.506 & 14:42:01.6 & $-60$:30:24.2 & mos062 & C & 7054.8 & 4000 & 2.78 & 1250.08 & 1.05 & 21.76 & 1418.94 & 3.80  \\
 & & & & & 4897.1 & 256 & 2.78 & 1359.57 & 1.18 & 16.42 & 1489.45 & 3.41  \\
 & & & & & 5153.1 & 256 & 2.78 & 1345.44 & 1.36 & 15.88 & 1471.74 & 3.82  \\
 & & & & & 5409.1 & 256 & 2.78 & 1333.21 & 1.52 & 15.16 & 1447.97 & 4.15  \\
 & & & & & 5665.1 & 256 & 2.78 & 1314.60 & 1.52 & 21.53 & 1517.42 & 5.11  \\
 & & & & & 5921.1 & 256 & 2.78 & 1302.72 & 1.75 & 19.00 & 1474.39 & 5.53  \\
 & & & & & 6177.2 & 256 & 2.78 & 1285.92 & 1.73 & 20.27 & 1463.86 & 5.71  \\
 & & & & & 6433.2 & 256 & 2.78 & 1277.81 & 1.73 & 18.29 & 1430.33 & 5.43  \\
 & & & & & 7676.2 & 256 & 2.78 & 1215.73 & 2.60 & 12.90 & 1286.49 & 6.90  \\
 & & & & & 7932.2 & 256 & 2.78 & 1226.29 & 4.89 & 10.55 & 1285.86 & 23.82  \\
 & & & & & 8188.2 & 256 & 2.78 & 1196.18 & 2.80 & 12.36 & 1254.89 & 7.36  \\
 & & & & & 8444.2 & 256 & 2.78 & 1212.16 & 3.52 & 11.04 & 1271.89 & 25.98  \\
 & & & & & 8700.2 & 256 & 2.78 & 1199.97 & 3.21 & 11.23 & 1260.99 & 26.98  \\
 & & & & & 8956.2 & 256 & 2.78 & 1191.77 & 3.36 & 10.68 & 1240.30 & 32.54  \\
 & & & & & 9212.3 & 256 & 2.78 & 1188.66 & 3.96 & 10.12 & 1229.45 & 40.24  \\
G316.516$-$00.600 & 14:45:06.3 & $-60$:26:19.0 & atca382 & A & 8610.5 & 4000 & 3.90 & 138.60 & 0.73 & 20.35 & 222.49 & 2.37  \\
 & & & & & 6392.4 & 256 & 3.90 & 158.17 & 1.46 & 17.97 & 241.86 & 3.71  \\
 & & & & & 6648.4 & 256 & 3.90 & 155.01 & 1.29 & 18.30 & 238.52 & 3.35  \\
 & & & & & 6904.4 & 256 & 3.90 & 150.28 & 1.32 & 17.82 & 231.20 & 3.43  \\
 & & & & & 7160.4 & 256 & 3.90 & 147.22 & 1.43 & 16.66 & 218.99 & 3.61  \\
 & & & & & 7416.4 & 256 & 3.90 & 149.30 & 1.69 & 16.24 & 226.44 & 4.25  \\
 & & & & & 7672.4 & 256 & 3.90 & 147.64 & 1.43 & 16.96 & 226.40 & 3.76  \\
 & & & & & 7928.4 & 256 & 3.90 & 146.94 & 1.82 & 15.65 & 223.26 & 4.59  \\
 & & & & & 9036.5 & 256 & 3.90 & 133.57 & 1.11 & 16.15 & 198.52 & 3.10  \\
 & & & & & 9548.5 & 256 & 3.90 & 130.77 & 1.14 & 15.94 & 196.57 & 3.27  \\
 & & & & & 9804.5 & 256 & 3.90 & 130.43 & 1.22 & 15.62 & 196.77 & 3.53  \\
 & & & & & 10060.6 & 256 & 3.90 & 125.90 & 1.08 & 15.84 & 190.03 & 3.22  \\
 & & & & & 10316.6 & 256 & 3.90 & 123.93 & 1.00 & 15.87 & 187.41 & 3.07  \\
 & & & & & 10572.6 & 256 & 3.90 & 122.73 & 1.03 & 15.63 & 185.42 & 3.19  \\
 & & & & & 10828.6 & 256 & 3.90 & 120.54 & 1.05 & 15.44 & 182.68 & 3.30  \\
G316.796$-$00.056 & 14:45:23.1 & $-59$:49:22.2 & ch124 & A & 7182.3 & 4000 & 2.22 & 9546.49 & 56.63 & 20.17 & 21677.06 & 238.35  \\
 & & & & & 4897.1 & 256 & 2.22 & 10847.61 & 146.94 & 17.60 & 25161.85 & 470.86  \\
 & & & & & 5153.1 & 256 & 2.22 & 10796.59 & 177.51 & 15.30 & 23774.23 & 524.94  \\
 & & & & & 5409.1 & 256 & 2.22 & 10591.86 & 168.92 & 15.28 & 23197.48 & 504.43  \\
 & & & & & 5665.2 & 256 & 2.22 & 10357.93 & 156.68 & 14.99 & 22196.13 & 467.76  \\
 & & & & & 5921.2 & 256 & 2.22 & 10097.61 & 142.87 & 14.92 & 21502.60 & 432.12  \\
 & & & & & 6177.2 & 256 & 2.22 & 9930.86 & 140.24 & 14.32 & 20632.77 & 417.93  \\
 & & & & & 6433.2 & 256 & 2.22 & 9741.96 & 132.91 & 14.19 & 20026.87 & 398.20  \\
 & & & & & 7676.2 & 256 & 2.22 & 9223.16 & 158.61 & 11.73 & 17620.67 & 440.25  \\
 & & & & & 7932.2 & 256 & 2.22 & 9179.86 & 172.53 & 11.26 & 17504.61 & 472.08  \\
 & & & & & 8188.2 & 256 & 2.22 & 8830.63 & 136.21 & 11.58 & 16426.32 & 383.99  \\
 & & & & & 8444.2 & 256 & 2.22 & 8786.60 & 139.24 & 11.21 & 16037.64 & 387.54  \\
 & & & & & 8700.2 & 256 & 2.22 & 8587.08 & 144.23 & 10.60 & 15119.06 & 389.55  \\
 & & & & & 8956.2 & 256 & 2.22 & 8313.06 & 141.42 & 10.25 & 14259.91 & 376.88  \\
 & & & & & 9212.2 & 256 & 2.22 & 8182.96 & 161.70 & 9.35 & 13486.95 & 408.34  \\
G317.059$-$00.937 & 14:50:17.6 & $-60$:30:29.7 & shrds512 & A & 7054.8 & 4000 & 2.67 & 71.42 & 0.46 & 10.59 & 82.11 & 1.04  \\
 & & & & & 4897.1 & 256 & 2.67 & 77.35 & 1.16 & 7.95 & 83.05 & 2.09  \\
 & & & & & 5153.1 & 256 & 2.67 & 76.12 & 1.07 & 8.15 & 82.32 & 1.97  \\
 & & & & & 5409.1 & 256 & 2.67 & 76.13 & 1.03 & 8.53 & 84.38 & 1.95  \\
 & & & & & 5665.1 & 256 & 2.67 & 75.99 & 1.03 & 8.36 & 83.76 & 1.95  \\
 & & & & & 5921.1 & 256 & 2.67 & 75.65 & 0.97 & 8.65 & 84.25 & 1.87  \\
 & & & & & 6177.1 & 256 & 2.67 & 74.14 & 0.83 & 8.98 & 83.23 & 1.64  \\
 & & & & & 6433.1 & 256 & 2.67 & 73.84 & 0.74 & 9.45 & 84.30 & 1.52  \\
 & & & & & 7676.2 & 256 & 2.67 & 70.46 & 0.77 & 9.01 & 80.87 & 1.60  \\
 & & & & & 8188.2 & 256 & 2.67 & 68.91 & 0.88 & 8.23 & 76.82 & 1.76  \\
G317.294$-$01.041 & 14:52:24.1 & $-60$:29:41.6 & shrds513 & A & 7054.8 & 4000 & 2.56 & 77.26 & 0.63 & 8.76 & 84.27 & 1.29  \\
 & & & & & 4897.1 & 256 & 2.56 & 83.73 & 1.67 & 6.09 & 81.07 & 2.66  \\
 & & & & & 5153.1 & 256 & 2.56 & 84.46 & 1.56 & 6.51 & 84.91 & 2.59  \\
 & & & & & 5409.1 & 256 & 2.56 & 82.54 & 1.30 & 6.90 & 84.33 & 2.24  \\
 & & & & & 5665.1 & 256 & 2.56 & 81.79 & 1.24 & 7.04 & 84.31 & 2.17  \\
 & & & & & 5921.1 & 256 & 2.56 & 80.01 & 1.20 & 7.00 & 82.01 & 2.11  \\
 & & & & & 6177.1 & 256 & 2.56 & 80.24 & 1.18 & 7.29 & 84.61 & 2.13  \\
 & & & & & 6433.1 & 256 & 2.56 & 78.85 & 1.21 & 7.16 & 82.42 & 2.18  \\
 & & & & & 7676.2 & 256 & 2.56 & 76.40 & 0.86 & 8.37 & 85.27 & 1.75  \\
 & & & & & 8188.2 & 256 & 2.56 & 75.05 & 1.06 & 7.60 & 82.22 & 2.06  \\
G317.405+00.091 & 14:49:09.7 & $-59$:25:03.2 & shrds1122 & A & 7055.1 & 4000 & 2.28 & 1037.21 & 3.26 & 12.62 & 1301.10 & 9.45  \\
 & & & & & 4897.4 & 256 & 2.28 & 1096.45 & 8.28 & 8.54 & 1284.50 & 16.81  \\
 & & & & & 5153.4 & 256 & 2.28 & 1097.62 & 7.54 & 9.12 & 1320.01 & 15.95  \\
 & & & & & 5409.4 & 256 & 2.28 & 1089.52 & 7.79 & 8.89 & 1298.52 & 16.35  \\
 & & & & & 5665.4 & 256 & 2.28 & 1088.09 & 8.09 & 9.06 & 1313.75 & 17.27  \\
 & & & & & 5921.5 & 256 & 2.28 & 1083.81 & 6.84 & 9.82 & 1342.29 & 15.38  \\
 & & & & & 6177.5 & 256 & 2.28 & 1069.31 & 6.04 & 9.81 & 1315.95 & 13.66  \\
 & & & & & 6433.5 & 256 & 2.28 & 1069.92 & 7.09 & 9.22 & 1290.41 & 15.57  \\
 & & & & & 7676.6 & 256 & 2.28 & 1036.01 & 6.47 & 10.18 & 1332.64 & 15.67  \\
 & & & & & 7932.6 & 256 & 2.28 & 1030.26 & 6.44 & 10.17 & 1330.51 & 15.74  \\
 & & & & & 8188.6 & 256 & 2.28 & 1017.23 & 6.54 & 9.88 & 1304.59 & 15.84  \\
 & & & & & 8444.7 & 256 & 2.28 & 1009.58 & 6.75 & 9.68 & 1291.98 & 16.29  \\
 & & & & & 8700.7 & 256 & 2.28 & 1003.28 & 6.73 & 9.63 & 1286.41 & 16.32  \\
 & & & & & 8956.7 & 256 & 2.28 & 1000.10 & 6.46 & 9.67 & 1289.54 & 15.88  \\
 & & & & & 9212.7 & 256 & 2.28 & 987.94 & 7.07 & 9.28 & 1269.01 & 17.12  \\
G317.426$-$00.561 & 14:51:34.8 & $-60$:00:30.6 & shrds518 & C & 7055.1 & 4000 & 2.93 & 215.71 & 1.88 & 11.23 & 313.06 & 4.80  \\
 & & & & & 4897.4 & 256 & 2.93 & 236.84 & 4.51 & 10.45 & 355.33 & 9.39  \\
 & & & & & 5153.4 & 256 & 2.93 & 233.34 & 3.66 & 10.76 & 347.29 & 7.87  \\
 & & & & & 5409.4 & 256 & 2.93 & 229.77 & 3.98 & 10.06 & 331.08 & 8.33  \\
 & & & & & 5665.4 & 256 & 2.93 & 232.72 & 5.09 & 9.29 & 329.58 & 10.17  \\
 & & & & & 5921.5 & 256 & 2.93 & 226.58 & 3.85 & 9.59 & 313.47 & 8.03  \\
 & & & & & 6177.5 & 256 & 2.93 & 225.74 & 3.28 & 10.21 & 324.05 & 7.26  \\
 & & & & & 6433.5 & 256 & 2.93 & 228.60 & 3.28 & 10.10 & 326.26 & 7.34  \\
 & & & & & 7676.6 & 256 & 2.93 & 204.77 & 4.26 & 7.99 & 257.83 & 8.74  \\
 & & & & & 7932.6 & 256 & 2.93 & 201.82 & 4.64 & 7.48 & 243.56 & 9.20  \\
 & & & & & 8188.6 & 256 & 2.93 & 200.45 & 3.93 & 7.94 & 250.82 & 8.38  \\
 & & & & & 8444.7 & 256 & 2.93 & 199.01 & 4.32 & 7.61 & 245.06 & 9.08  \\
 & & & & & 8700.7 & 256 & 2.93 & 193.81 & 5.11 & 6.81 & 226.04 & 9.98  \\
 & & & & & 8956.7 & 256 & 2.93 & 190.10 & 4.75 & 6.90 & 222.04 & 9.38  \\
 & & & & & 9212.7 & 256 & 2.93 & 188.66 & 4.73 & 6.87 & 222.43 & 9.37  \\
G317.466$-$00.524 & 14:51:44.4 & $-59$:57:38.6 & shrds518 & C & 7055.1 & 4000 & 2.93 & 189.10 & 1.17 & 16.09 & 319.66 & 4.06  \\
 & & & & & 4897.4 & 256 & 2.93 & 210.74 & 3.55 & 12.38 & 343.01 & 8.18  \\
 & & & & & 5153.4 & 256 & 2.93 & 208.60 & 2.81 & 13.45 & 347.59 & 6.92  \\
 & & & & & 5409.4 & 256 & 2.93 & 203.77 & 2.98 & 12.53 & 328.88 & 7.05  \\
 & & & & & 5665.4 & 256 & 2.93 & 203.49 & 3.71 & 11.31 & 321.46 & 8.24  \\
 & & & & & 5921.5 & 256 & 2.93 & 199.51 & 2.73 & 11.91 & 312.83 & 6.33  \\
 & & & & & 6177.5 & 256 & 2.93 & 199.24 & 2.25 & 12.49 & 318.59 & 5.44  \\
 & & & & & 6433.5 & 256 & 2.93 & 199.58 & 2.19 & 12.41 & 317.05 & 5.32  \\
 & & & & & 7676.6 & 256 & 2.93 & 183.33 & 2.44 & 11.53 & 279.12 & 5.94  \\
 & & & & & 7932.6 & 256 & 2.93 & 180.93 & 2.57 & 11.11 & 270.21 & 6.16  \\
 & & & & & 8188.6 & 256 & 2.93 & 178.33 & 2.11 & 12.03 & 273.94 & 5.44  \\
 & & & & & 8444.7 & 256 & 2.93 & 174.31 & 2.23 & 11.17 & 256.44 & 5.52  \\
 & & & & & 8700.7 & 256 & 2.93 & 173.12 & 2.54 & 10.89 & 254.89 & 6.21  \\
 & & & & & 8956.7 & 256 & 2.93 & 172.13 & 2.27 & 10.94 & 249.90 & 5.62  \\
 & & & & & 9212.7 & 256 & 2.93 & 170.75 & 2.16 & 11.33 & 253.23 & 5.62  \\
G317.570$-$00.257 & 14:51:27.4 & $-59$:40:08.6 & shrds521 & A & 7055.0 & 4000 & 1.98 & 19.59 & 0.80 & 6.45 & 27.27 & 1.62  \\
 & & & & & 4897.4 & 256 & 1.98 & 34.40 & 4.61 & 0.92 & 13.23 & 3.19  \\
 & & & & & 5153.4 & 256 & 1.98 & 31.92 & 3.27 & 1.50 & 17.68 & 2.90  \\
 & & & & & 5409.4 & 256 & 1.98 & 31.18 & 2.93 & 1.88 & 20.71 & 2.92  \\
 & & & & & 5665.4 & 256 & 1.98 & 30.42 & 2.70 & 2.07 & 21.65 & 2.82  \\
 & & & & & 5921.4 & 256 & 1.98 & 29.25 & 3.04 & 1.71 & 18.55 & 2.89  \\
 & & & & & 6177.5 & 256 & 1.98 & 23.68 & 2.14 & 1.84 & 15.28 & 2.12  \\
 & & & & & 6433.5 & 256 & 1.98 & 22.56 & 2.70 & 1.18 & 10.51 & 2.13  \\
 & & & & & 7676.6 & 256 & 1.98 & 16.76 & 2.45 & 0.71 & 5.17 & 1.50  \\
 & & & & & 7932.6 & 256 & 1.98 & 15.14 & 1.84 & 1.11 & 6.74 & 1.42  \\
 & & & & & 8188.6 & 256 & 1.98 & 14.62 & 2.26 & 0.60 & 3.95 & 1.29  \\
 & & & & & 8444.6 & 256 & 1.98 & 11.65 & 1.61 & 0.76 & 3.77 & 1.03  \\
 & & & & & 8700.7 & 256 & 1.98 & 10.49 & 1.43 & 0.77 & 3.44 & 0.92  \\
 & & & & & 8956.7 & 256 & 1.98 & 10.26 & 1.40 & 0.79 & 3.45 & 0.92  \\
 & & & & & 9212.7 & 256 & 1.98 & 10.49 & 1.73 & 0.45 & 2.19 & 0.85  \\
G317.570$-$00.257 & 14:51:29.9 & $-59$:40:08.7 & atca397 & B & 8610.5 & 4000 & 4.41 & 27.67 & 1.62 & 11.13 & 46.21 & 3.26  \\
 & & & & & 6392.3 & 256 & 4.41 & 49.57 & 3.41 & 9.70 & 70.70 & 5.65  \\
 & & & & & 6648.4 & 256 & 4.41 & 43.05 & 3.32 & 8.25 & 54.45 & 5.04  \\
 & & & & & 6904.4 & 256 & 4.41 & 39.17 & 3.04 & 8.14 & 49.15 & 4.62  \\
 & & & & & 7160.4 & 256 & 4.41 & 38.53 & 3.91 & 6.76 & 45.77 & 5.36  \\
 & & & & & 7416.4 & 256 & 4.41 & 37.69 & 3.72 & 6.76 & 44.60 & 5.13  \\
 & & & & & 7672.4 & 256 & 4.41 & 34.93 & 3.23 & 7.31 & 44.23 & 4.69  \\
 & & & & & 7928.4 & 256 & 4.41 & 35.04 & 3.27 & 7.32 & 44.71 & 4.79  \\
 & & & & & 9036.5 & 256 & 4.41 & 20.98 & 1.81 & 6.13 & 21.79 & 2.49  \\
 & & & & & 9548.5 & 256 & 4.41 & 19.70 & 1.09 & 8.55 & 24.74 & 1.88  \\
 & & & & & 9804.5 & 256 & 4.41 & 18.42 & 1.32 & 6.84 & 20.14 & 1.99  \\
 & & & & & 10060.5 & 256 & 4.41 & 14.59 & 1.10 & 5.49 & 12.97 & 1.47  \\
 & & & & & 10316.6 & 256 & 4.41 & 14.36 & 1.04 & 5.84 & 13.51 & 1.46  \\
 & & & & & 10572.6 & 256 & 4.41 & 14.11 & 1.09 & 5.79 & 13.65 & 1.54  \\
 & & & & & 10828.6 & 256 & 4.41 & 13.15 & 1.25 & 4.60 & 10.82 & 1.56  \\
G317.628$-$00.425 & 14:52:08.5 & $-59$:45:04.7 & atca397 & C & 8610.5 & 4000 & 4.41 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 6392.3 & 256 & 4.41 & 325.88 & 31.06 & 7.61 & \nodata & \nodata  \\
 & & & & & 6648.4 & 256 & 4.41 & \nodata & \nodata & 6.29 & \nodata & \nodata  \\
 & & & & & 6904.4 & 256 & 4.41 & \nodata & \nodata & 4.68 & \nodata & \nodata  \\
 & & & & & 7160.4 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7416.4 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7672.4 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7928.4 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9036.5 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9548.5 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9804.5 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10060.5 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10316.6 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10572.6 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10828.6 & 256 & 4.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G317.861+00.160 & 14:52:07.5 & $-59$:10:10.0 & atca402 & A & 8610.5 & 4000 & 4.04 & 574.47 & 8.49 & 13.19 & 810.88 & 19.82  \\
 & & & & & 6392.3 & 256 & 4.04 & 702.51 & 17.19 & 12.34 & 991.11 & 34.13  \\
 & & & & & 6648.4 & 256 & 4.04 & 673.83 & 15.30 & 12.59 & 951.31 & 31.09  \\
 & & & & & 6904.4 & 256 & 4.04 & 671.84 & 17.15 & 11.87 & 928.33 & 33.98  \\
 & & & & & 7160.4 & 256 & 4.04 & 669.99 & 18.34 & 12.06 & 958.04 & 37.22  \\
 & & & & & 7416.4 & 256 & 4.04 & 677.86 & 19.26 & 12.07 & 990.51 & 39.47  \\
 & & & & & 7672.4 & 256 & 4.04 & 655.99 & 17.64 & 12.17 & 956.83 & 36.81  \\
 & & & & & 7928.4 & 256 & 4.04 & 706.33 & 29.32 & 8.94 & 859.24 & 50.88  \\
 & & & & & 9036.5 & 256 & 4.04 & 606.70 & 16.36 & 11.55 & 870.84 & 35.53  \\
 & & & & & 9548.5 & 256 & 4.04 & 624.18 & 17.88 & 11.25 & 900.08 & 39.44  \\
 & & & & & 9804.5 & 256 & 4.04 & 600.46 & 17.64 & 11.03 & 861.96 & 39.06  \\
 & & & & & 10060.5 & 256 & 4.04 & 593.37 & 16.35 & 11.26 & 859.85 & 37.49  \\
 & & & & & 10316.6 & 256 & 4.04 & 575.43 & 13.97 & 11.73 & 839.41 & 33.60  \\
 & & & & & 10572.6 & 256 & 4.04 & 556.36 & 13.36 & 11.79 & 821.83 & 32.99  \\
 & & & & & 10828.6 & 256 & 4.04 & 538.66 & 9.06 & 13.32 & 826.30 & 25.18  \\
G317.870$-$00.008 & 14:52:52.7 & $-59$:18:26.5 & shrds528 & C & 7054.8 & 4000 & 2.55 & 80.68 & 5.04 & 0.09 & 2.26 & 1.21  \\
 & & & & & 4897.1 & 256 & 2.55 & 108.05 & 7.21 & 2.57 & 76.33 & 9.31  \\
 & & & & & 5153.1 & 256 & 2.55 & 101.88 & 7.40 & 2.24 & 66.99 & 8.93  \\
 & & & & & 5409.1 & 256 & 2.55 & 99.06 & 8.16 & 1.76 & 53.34 & 8.65  \\
 & & & & & 5665.1 & 256 & 2.55 & 89.00 & 10.72 & 0.06 & 1.81 & 1.79  \\
 & & & & & 5921.1 & 256 & 2.55 & 81.75 & 7.63 & 0.07 & 1.95 & 1.47  \\
 & & & & & 6177.1 & 256 & 2.55 & 82.47 & 8.07 & 0.06 & 1.75 & 1.44  \\
 & & & & & 6433.1 & 256 & 2.55 & 76.73 & 8.97 & 0.05 & 1.45 & 1.47  \\
 & & & & & 7676.2 & 256 & 2.55 & 39.86 & 16.65 & \nodata & \nodata & \nodata  \\
G317.891$-$00.059 & 14:53:07.3 & $-59$:20:38.5 & shrds528 & C & 7054.8 & 4000 & 2.55 & 103.98 & 3.00 & 17.68 & 373.97 & 13.83  \\
 & & & & & 4897.1 & 256 & 2.55 & 122.38 & 5.54 & 13.95 & 379.32 & 15.24  \\
 & & & & & 5153.1 & 256 & 2.55 & 119.11 & 5.54 & 13.00 & 347.47 & 14.88  \\
 & & & & & 5409.1 & 256 & 2.55 & 116.15 & 5.94 & 11.53 & 309.97 & 15.12  \\
 & & & & & 5665.1 & 256 & 2.55 & 108.78 & 7.57 & 9.65 & 267.27 & 18.17  \\
 & & & & & 5921.1 & 256 & 2.55 & 109.93 & 5.23 & 12.37 & 302.38 & 14.94  \\
 & & & & & 6177.1 & 256 & 2.55 & 108.08 & 5.36 & 11.40 & 277.60 & 14.66  \\
 & & & & & 6433.1 & 256 & 2.55 & 105.26 & 5.77 & 9.60 & 232.09 & 14.35  \\
 & & & & & 7676.2 & 256 & 2.55 & 83.56 & 9.07 & 2.04 & 50.59 & 8.51  \\
G318.059$-$00.450 & 14:55:45.6 & $-59$:36:36.1 & ch129 & B & 7182.1 & 4000 & 7.83 & 447.22 & 4.29 & 30.19 & 685.32 & 14.81  \\
 & & & & & 4896.7 & 256 & 7.83 & 614.85 & 15.04 & 26.94 & 959.58 & 35.75  \\
 & & & & & 5152.7 & 256 & 7.83 & 588.63 & 11.96 & 28.25 & 927.61 & 29.99  \\
 & & & & & 5408.7 & 256 & 7.83 & 565.74 & 9.10 & 29.40 & 873.91 & 24.00  \\
 & & & & & 5664.7 & 256 & 7.83 & 536.12 & 9.28 & 27.16 & 790.81 & 23.44  \\
 & & & & & 5920.7 & 256 & 7.83 & 518.33 & 9.75 & 26.59 & 797.04 & 25.07  \\
 & & & & & 6176.6 & 256 & 7.83 & 508.97 & 9.06 & 26.02 & 740.65 & 23.31  \\
 & & & & & 6432.6 & 256 & 7.83 & 503.13 & 9.87 & 25.14 & 734.36 & 25.30  \\
 & & & & & 7675.6 & 256 & 7.83 & 457.73 & 12.60 & 19.81 & 598.29 & 29.30  \\
 & & & & & 7931.5 & 256 & 7.83 & 435.85 & 10.35 & 21.11 & 586.02 & 25.82  \\
 & & & & & 8187.5 & 256 & 7.83 & 437.22 & 8.89 & 22.29 & 596.00 & 23.32  \\
 & & & & & 8699.5 & 256 & 7.83 & 394.06 & 10.97 & 18.34 & 481.25 & 24.66  \\
 & & & & & 8955.5 & 256 & 7.83 & 386.47 & 10.44 & 18.32 & 470.51 & 23.86  \\
G318.059$-$00.450 & 14:55:42.4 & $-59$:37:01.6 & caswell13 & B & 7183.1 & 4000 & 2.15 & 296.75 & 1.64 & 19.06 & 676.45 & 7.45  \\
 & & & & & 4897.4 & 256 & 2.15 & 347.20 & 8.05 & 14.02 & 860.74 & 23.39  \\
 & & & & & 5153.4 & 256 & 2.15 & 337.56 & 6.79 & 14.66 & 833.98 & 20.59  \\
 & & & & & 5409.4 & 256 & 2.15 & 333.11 & 6.09 & 14.70 & 805.69 & 18.83  \\
 & & & & & 5665.4 & 256 & 2.15 & 325.79 & 5.33 & 14.76 & 777.57 & 16.84  \\
 & & & & & 5921.5 & 256 & 2.15 & 318.47 & 8.50 & 10.11 & 629.98 & 21.26  \\
 & & & & & 6177.5 & 256 & 2.15 & 319.82 & 5.66 & 13.34 & 726.27 & 17.07  \\
 & & & & & 6433.5 & 256 & 2.15 & 317.74 & 7.48 & 10.93 & 651.28 & 19.92  \\
 & & & & & 7676.6 & 256 & 2.15 & 302.22 & 4.87 & 11.68 & 610.98 & 14.44  \\
 & & & & & 7932.6 & 256 & 2.15 & 297.42 & 6.20 & 9.87 & 556.73 & 16.41  \\
 & & & & & 8188.7 & 256 & 2.15 & 290.62 & 5.20 & 10.48 & 552.50 & 14.63  \\
 & & & & & 8444.7 & 256 & 2.15 & 287.67 & 5.78 & 9.40 & 511.22 & 15.04  \\
 & & & & & 8700.7 & 256 & 2.15 & 283.91 & 5.55 & 9.30 & 497.78 & 14.46  \\
 & & & & & 8956.7 & 256 & 2.15 & 282.17 & 5.56 & 9.12 & 491.49 & 14.49  \\
 & & & & & 9212.7 & 256 & 2.15 & 277.57 & 5.97 & 8.58 & 466.92 & 14.89  \\
G318.059$-$00.450 & 14:55:44.0 & $-59$:36:56.2 & mos061 & A & 7183.1 & 4000 & 8.40 & 451.98 & 1.54 & 29.46 & 593.74 & 117.24  \\
 & & & & & 4897.4 & 256 & 8.40 & 579.72 & 5.49 & 34.20 & 974.45 & 57.97  \\
 & & & & & 5153.4 & 256 & 8.40 & 558.15 & 4.77 & 33.70 & 912.50 & 73.58  \\
 & & & & & 5409.4 & 256 & 8.40 & 542.64 & 4.34 & 32.53 & 845.72 & 93.50  \\
 & & & & & 5665.4 & 256 & 8.40 & 524.29 & 3.96 & 31.01 & 775.30 & 103.67  \\
 & & & & & 5921.5 & 256 & 8.40 & 504.91 & 4.37 & 28.10 & 710.24 & 120.30  \\
 & & & & & 6177.5 & 256 & 8.40 & 510.99 & 4.05 & 28.50 & 713.50 & 146.85  \\
 & & & & & 6433.5 & 256 & 8.40 & 503.21 & 4.86 & 26.17 & 676.21 & 167.20  \\
 & & & & & 7676.6 & 256 & 8.40 & 471.63 & 4.84 & 22.49 & 564.64 & 314.08  \\
 & & & & & 7932.6 & 256 & 8.40 & 456.01 & 4.51 & 21.87 & 526.00 & 299.43  \\
 & & & & & 8188.7 & 256 & 8.40 & 451.01 & 4.46 & 22.13 & 528.26 & 384.32  \\
 & & & & & 8444.7 & 256 & 8.40 & 422.84 & 8.32 & 16.38 & 423.80 & 344.37  \\
 & & & & & 8700.7 & 256 & 8.40 & 421.52 & 4.62 & 19.60 & 445.77 & 336.59  \\
 & & & & & 8956.7 & 256 & 8.40 & 416.69 & 4.72 & 18.81 & 430.26 & 349.69  \\
 & & & & & 9212.7 & 256 & 8.40 & 402.52 & 8.43 & 16.17 & 420.44 & 779.84  \\
G318.233$-$00.605 & 14:57:30.8 & $-59$:41:23.0 & shrds1126 & B & 7055.1 & 4000 & 1.57 & 86.86 & 0.89 & 20.60 & 418.47 & 4.71  \\
 & & & & & 4897.4 & 256 & 1.57 & 117.58 & 3.56 & 16.87 & 584.16 & 12.89  \\
 & & & & & 5153.4 & 256 & 1.57 & 108.34 & 2.76 & 17.17 & 535.12 & 10.32  \\
 & & & & & 5409.4 & 256 & 1.57 & 105.56 & 2.76 & 16.71 & 522.02 & 10.31  \\
 & & & & & 5665.4 & 256 & 1.57 & 102.98 & 2.70 & 16.48 & 508.37 & 10.24  \\
 & & & & & 5921.5 & 256 & 1.57 & 98.84 & 2.51 & 15.90 & 470.35 & 9.41  \\
 & & & & & 6177.5 & 256 & 1.57 & 95.59 & 2.31 & 16.03 & 456.43 & 8.87  \\
 & & & & & 6433.5 & 256 & 1.57 & 91.04 & 2.64 & 14.00 & 398.34 & 9.15  \\
 & & & & & 7676.6 & 256 & 1.57 & 84.75 & 1.91 & 13.56 & 341.18 & 7.11  \\
 & & & & & 7932.6 & 256 & 1.57 & 80.94 & 2.27 & 11.63 & 294.41 & 7.42  \\
 & & & & & 8188.6 & 256 & 1.57 & 76.38 & 2.15 & 11.12 & 265.08 & 6.89  \\
 & & & & & 8444.6 & 256 & 1.57 & 69.84 & 2.16 & 9.64 & 211.67 & 6.23  \\
 & & & & & 8700.7 & 256 & 1.57 & 68.24 & 2.26 & 8.95 & 194.39 & 6.23  \\
 & & & & & 8956.7 & 256 & 1.57 & 68.00 & 2.59 & 8.43 & 189.75 & 6.93  \\
 & & & & & 9212.7 & 256 & 1.57 & 65.27 & 2.63 & 7.82 & 171.01 & 6.70  \\
G318.248+00.150 & 14:55:04.4 & $-59$:01:15.7 & atca406 & B & 8610.5 & 4000 & 3.45 & 64.29 & 2.26 & 15.72 & 208.79 & 8.35  \\
 & & & & & 7416.4 & 256 & 3.45 & 92.52 & 5.41 & 15.48 & 351.73 & 17.32  \\
 & & & & & 7672.4 & 256 & 3.45 & 95.91 & 7.83 & 11.95 & 280.40 & 19.38  \\
 & & & & & 9036.5 & 256 & 3.45 & 63.81 & 5.24 & 9.17 & 133.65 & 10.36  \\
 & & & & & 9548.5 & 256 & 3.45 & 56.80 & 3.07 & 10.04 & 111.32 & 6.92  \\
 & & & & & 9804.5 & 256 & 3.45 & 56.31 & 2.96 & 10.35 & 113.45 & 6.79  \\
 & & & & & 10060.5 & 256 & 3.45 & 54.09 & 2.72 & 10.42 & 109.11 & 6.30  \\
 & & & & & 10316.6 & 256 & 3.45 & 53.28 & 2.22 & 11.13 & 109.51 & 5.47  \\
 & & & & & 10572.6 & 256 & 3.45 & 50.81 & 2.11 & 11.12 & 104.54 & 5.17  \\
 & & & & & 10828.6 & 256 & 3.45 & 47.48 & 2.04 & 10.64 & 93.21 & 4.77  \\
G318.351$-$00.398 & 14:57:32.8 & $-59$:26:20.8 & shrds532 & A & 7054.8 & 4000 & 2.56 & 71.23 & 1.01 & 7.92 & 76.45 & 1.96  \\
 & & & & & 4897.1 & 256 & 2.56 & 77.51 & 2.18 & 5.85 & 77.12 & 3.43  \\
 & & & & & 5153.1 & 256 & 2.56 & 75.98 & 2.06 & 5.65 & 72.95 & 3.18  \\
 & & & & & 5409.1 & 256 & 2.56 & 74.94 & 1.95 & 5.84 & 73.26 & 3.08  \\
 & & & & & 5665.1 & 256 & 2.56 & 74.42 & 1.96 & 5.91 & 73.35 & 3.13  \\
 & & & & & 5921.1 & 256 & 2.56 & 73.07 & 1.78 & 6.09 & 72.81 & 2.91  \\
 & & & & & 6177.1 & 256 & 2.56 & 72.60 & 1.30 & 7.11 & 75.33 & 2.31  \\
 & & & & & 6433.1 & 256 & 2.56 & 72.53 & 1.11 & 7.72 & 77.00 & 2.08  \\
 & & & & & 7676.2 & 256 & 2.56 & 69.67 & 0.83 & 8.32 & 76.24 & 1.68  \\
G318.726$-$00.222 & 14:59:30.0 & $-59$:06:37.4 & shrds535 & A & 7055.1 & 4000 & 2.06 & 170.79 & 0.65 & 15.39 & 217.95 & 2.19  \\
 & & & & & 4897.4 & 256 & 2.06 & 176.21 & 1.27 & 13.76 & 225.82 & 3.62  \\
 & & & & & 5153.4 & 256 & 2.06 & 176.13 & 0.99 & 15.64 & 232.86 & 3.07  \\
 & & & & & 5409.4 & 256 & 2.06 & 176.60 & 1.12 & 13.60 & 226.67 & 3.23  \\
 & & & & & 5665.4 & 256 & 2.06 & 177.29 & 1.28 & 11.82 & 217.86 & 3.38  \\
 & & & & & 5921.5 & 256 & 2.06 & 174.41 & 1.52 & 8.96 & 196.41 & 3.42  \\
 & & & & & 6177.5 & 256 & 2.06 & 171.69 & 1.55 & 7.90 & 185.54 & 3.26  \\
 & & & & & 6433.5 & 256 & 2.06 & 170.25 & 1.59 & 7.47 & 182.25 & 3.26  \\
 & & & & & 7676.6 & 256 & 2.06 & 161.31 & 1.64 & 6.72 & 166.77 & 3.25  \\
 & & & & & 7932.6 & 256 & 2.06 & 161.50 & 1.59 & 6.95 & 169.99 & 3.24  \\
 & & & & & 8188.6 & 256 & 2.06 & 162.27 & 1.44 & 7.23 & 172.10 & 3.02  \\
 & & & & & 8444.7 & 256 & 2.06 & 161.61 & 1.32 & 7.44 & 173.21 & 2.84  \\
 & & & & & 8700.7 & 256 & 2.06 & 159.98 & 1.34 & 7.31 & 170.78 & 2.88  \\
 & & & & & 8956.7 & 256 & 2.06 & 158.60 & 1.31 & 7.13 & 167.16 & 2.78  \\
 & & & & & 9212.7 & 256 & 2.06 & 158.96 & 1.44 & 6.76 & 166.22 & 2.99  \\
G318.726$-$00.222 & 14:59:29.4 & $-59$:06:46.2 & shrds536 & C & 7055.1 & 4000 & 2.61 & 194.92 & 11.24 & 3.33 & 144.11 & 11.96  \\
 & & & & & 4897.4 & 256 & 2.61 & 187.11 & 5.53 & 5.22 & 168.76 & 8.30  \\
 & & & & & 5153.4 & 256 & 2.61 & 179.20 & 6.10 & 4.77 & 155.26 & 8.94  \\
 & & & & & 5409.4 & 256 & 2.61 & 183.63 & 6.11 & 5.29 & 175.25 & 9.94  \\
 & & & & & 5665.4 & 256 & 2.61 & 195.07 & 7.39 & 5.23 & 192.18 & 11.92  \\
 & & & & & 5921.5 & 256 & 2.61 & 199.59 & 8.37 & 4.89 & 198.84 & 13.18  \\
 & & & & & 6177.5 & 256 & 2.61 & 205.39 & 9.43 & 4.57 & 193.11 & 13.21  \\
 & & & & & 6433.5 & 256 & 2.61 & 216.82 & 16.54 & 3.56 & 177.85 & 17.96  \\
 & & & & & 7676.6 & 256 & 2.61 & 250.28 & 33.62 & 1.24 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.61 & \nodata & \nodata & 0.78 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.61 & \nodata & \nodata & 0.40 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G318.726$-$00.222 & 14:59:29.8 & $-59$:06:38.4 & mos060 & A & 7055.1 & 4000 & 2.95 & 176.49 & 1.06 & 12.93 & 201.16 & 3.10  \\
 & & & & & 4897.4 & 256 & 2.95 & 180.54 & 1.55 & 13.71 & 215.57 & 4.13  \\
 & & & & & 5153.4 & 256 & 2.95 & 179.69 & 1.43 & 14.09 & 217.63 & 3.98  \\
 & & & & & 5409.4 & 256 & 2.95 & 180.97 & 1.57 & 12.97 & 215.24 & 4.12  \\
 & & & & & 5665.4 & 256 & 2.95 & 182.73 & 1.82 & 11.46 & 208.62 & 4.36  \\
 & & & & & 5921.5 & 256 & 2.95 & 178.82 & 1.79 & 10.41 & 195.18 & 4.04  \\
 & & & & & 6177.5 & 256 & 2.95 & 177.05 & 1.79 & 9.56 & 184.15 & 3.84  \\
 & & & & & 6433.5 & 256 & 2.95 & 176.56 & 2.24 & 8.65 & 180.84 & 4.52  \\
 & & & & & 7676.6 & 256 & 2.95 & 165.31 & 2.35 & 7.55 & 158.94 & 4.67  \\
 & & & & & 7932.6 & 256 & 2.95 & 165.95 & 2.64 & 7.20 & 158.63 & 5.17  \\
 & & & & & 8188.6 & 256 & 2.95 & 166.64 & 2.13 & 7.79 & 162.25 & 4.44  \\
 & & & & & 8444.7 & 256 & 2.95 & 166.17 & 2.24 & 7.52 & 160.17 & 4.64  \\
 & & & & & 8700.7 & 256 & 2.95 & 164.45 & 2.40 & 7.16 & 155.86 & 4.90  \\
 & & & & & 8956.7 & 256 & 2.95 & 162.66 & 2.28 & 7.12 & 153.03 & 4.75  \\
 & & & & & 9212.7 & 256 & 2.95 & 162.98 & 2.11 & 7.23 & 153.60 & 4.56  \\
G318.774$-$00.150 & 14:59:34.7 & $-59$:01:17.4 & shrds535 & C & 7055.1 & 4000 & 2.06 & 372.52 & 3.26 & 7.30 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.06 & 400.48 & 2.94 & 7.25 & 416.94 & 5.96  \\
 & & & & & 5153.4 & 256 & 2.06 & 393.14 & 2.50 & 7.44 & 412.53 & 5.30  \\
 & & & & & 5409.4 & 256 & 2.06 & 398.13 & 3.12 & 7.13 & 423.40 & 6.64  \\
 & & & & & 5665.4 & 256 & 2.06 & 390.84 & 3.93 & 6.88 & 427.04 & 8.45  \\
 & & & & & 5921.5 & 256 & 2.06 & 392.13 & 5.22 & 6.68 & 443.50 & 10.83  \\
 & & & & & 6177.5 & 256 & 2.06 & 383.21 & 6.00 & 6.41 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.06 & 381.69 & 7.00 & 5.86 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.06 & 324.40 & 14.64 & 3.87 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.06 & \nodata & \nodata & 3.39 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.06 & \nodata & \nodata & 3.16 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.06 & \nodata & \nodata & 2.84 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.06 & \nodata & \nodata & 1.87 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.06 & \nodata & \nodata & 1.11 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G318.774$-$00.150 & 14:59:34.6 & $-59$:01:22.2 & shrds536 & A & 7055.1 & 4000 & 2.61 & 384.07 & 2.21 & 10.05 & 412.03 & 4.87  \\
 & & & & & 4897.4 & 256 & 2.61 & 409.61 & 2.37 & 10.23 & 431.66 & 4.96  \\
 & & & & & 5153.4 & 256 & 2.61 & 404.06 & 2.39 & 9.98 & 422.74 & 4.96  \\
 & & & & & 5409.4 & 256 & 2.61 & 401.56 & 2.17 & 10.33 & 422.24 & 4.62  \\
 & & & & & 5665.4 & 256 & 2.61 & 401.35 & 2.37 & 10.30 & 428.69 & 5.07  \\
 & & & & & 5921.5 & 256 & 2.61 & 397.92 & 2.39 & 9.68 & 414.79 & 4.98  \\
 & & & & & 6177.5 & 256 & 2.61 & 392.37 & 2.39 & 9.60 & 409.42 & 4.98  \\
 & & & & & 6433.5 & 256 & 2.61 & 385.23 & 3.68 & 8.27 & 394.68 & 7.11  \\
 & & & & & 7676.6 & 256 & 2.61 & 371.89 & 3.64 & 8.36 & 390.42 & 7.33  \\
 & & & & & 7932.6 & 256 & 2.61 & 370.21 & 4.00 & 8.38 & 396.62 & 8.13  \\
 & & & & & 8188.6 & 256 & 2.61 & 368.60 & 3.58 & 8.39 & 390.76 & 7.35  \\
 & & & & & 8444.7 & 256 & 2.61 & 366.32 & 3.72 & 8.40 & 392.88 & 7.70  \\
 & & & & & 8700.7 & 256 & 2.61 & 365.75 & 4.34 & 7.91 & 389.22 & 8.73  \\
 & & & & & 8956.7 & 256 & 2.61 & 365.34 & 3.92 & 8.08 & 388.34 & 8.06  \\
 & & & & & 9212.7 & 256 & 2.61 & 370.11 & 3.81 & 8.22 & 396.56 & 8.00  \\
G318.774$-$00.150 & 14:59:33.7 & $-59$:01:22.9 & ch131 & C & 7182.3 & 4000 & 2.31 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 2.31 & \nodata & \nodata & 1.51 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.31 & \nodata & \nodata & 0.52 & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G318.774$-$00.150 & 14:59:34.5 & $-59$:01:22.4 & mos060 & A & 7055.1 & 4000 & 2.95 & 389.61 & 1.06 & 13.03 & 406.75 & 2.95  \\
 & & & & & 4897.4 & 256 & 2.95 & 413.57 & 1.53 & 12.49 & 432.57 & 3.54  \\
 & & & & & 5153.4 & 256 & 2.95 & 406.62 & 1.43 & 12.52 & 423.76 & 3.33  \\
 & & & & & 5409.4 & 256 & 2.95 & 404.94 & 1.56 & 12.26 & 421.16 & 3.65  \\
 & & & & & 5665.4 & 256 & 2.95 & 404.65 & 1.82 & 12.04 & 425.76 & 4.28  \\
 & & & & & 5921.5 & 256 & 2.95 & 400.03 & 1.79 & 11.84 & 418.20 & 4.23  \\
 & & & & & 6177.5 & 256 & 2.95 & 396.25 & 1.79 & 11.52 & 407.34 & 4.23  \\
 & & & & & 6433.5 & 256 & 2.95 & 389.67 & 2.24 & 10.47 & 395.94 & 5.07  \\
 & & & & & 7676.6 & 256 & 2.95 & 377.84 & 2.35 & 9.76 & 381.60 & 5.74  \\
 & & & & & 7932.6 & 256 & 2.95 & 377.70 & 2.64 & 9.76 & 388.12 & 7.51  \\
 & & & & & 8188.6 & 256 & 2.95 & 376.31 & 2.13 & 9.98 & 382.57 & 8.80  \\
 & & & & & 8444.7 & 256 & 2.95 & 374.68 & 2.24 & 9.84 & 383.13 & 17.59  \\
 & & & & & 8700.7 & 256 & 2.95 & 374.64 & 2.40 & 9.46 & 379.53 & 32.83  \\
 & & & & & 8956.7 & 256 & 2.95 & 374.17 & 2.28 & 9.40 & 375.85 & 117.44  \\
 & & & & & 9212.7 & 256 & 2.95 & 378.94 & 2.12 & 9.56 & 382.43 & 6.66  \\
G318.915$-$00.165 & 15:00:35.6 & $-58$:58:01.3 & shrds536 & C & 7055.1 & 4000 & 2.61 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.61 & 3146.72 & 23.62 & 8.22 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.61 & \nodata & \nodata & 7.77 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.61 & \nodata & \nodata & 7.63 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.61 & \nodata & \nodata & 7.06 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.61 & \nodata & \nodata & 6.29 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.61 & \nodata & \nodata & 5.11 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.61 & \nodata & \nodata & 1.91 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.61 & \nodata & \nodata & 2.32 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.61 & \nodata & \nodata & 2.61 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.61 & \nodata & \nodata & 2.63 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.61 & \nodata & \nodata & 3.46 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.61 & \nodata & \nodata & 3.70 & \nodata & \nodata  \\
G318.915$-$00.165 & 15:00:34.9 & $-58$:58:07.9 & ch131 & A & 7182.3 & 4000 & 2.31 & 2657.85 & 7.29 & 10.36 & 2839.27 & 17.53  \\
 & & & & & 4897.1 & 256 & 2.31 & 2696.38 & 9.31 & 10.14 & 2857.19 & 20.72  \\
 & & & & & 5153.1 & 256 & 2.31 & 2702.54 & 9.23 & 10.13 & 2862.39 & 20.66  \\
 & & & & & 5409.1 & 256 & 2.31 & 2703.51 & 10.12 & 9.96 & 2870.93 & 22.55  \\
 & & & & & 5665.1 & 256 & 2.31 & 2704.38 & 11.28 & 9.52 & 2852.69 & 24.66  \\
 & & & & & 5921.1 & 256 & 2.31 & 2701.45 & 12.09 & 9.31 & 2850.85 & 26.28  \\
 & & & & & 6177.1 & 256 & 2.31 & 2698.48 & 10.98 & 9.54 & 2854.62 & 24.37  \\
 & & & & & 6433.1 & 256 & 2.31 & 2700.60 & 12.20 & 9.20 & 2848.53 & 26.66  \\
 & & & & & 7676.2 & 256 & 2.31 & 2646.50 & 18.27 & 8.03 & 2762.08 & 38.30  \\
 & & & & & 7932.2 & 256 & 2.31 & 2625.73 & 20.69 & 7.82 & 2739.03 & 42.75  \\
 & & & & & 8188.2 & 256 & 2.31 & 2627.84 & 18.70 & 7.98 & 2750.70 & 39.59  \\
 & & & & & 8444.2 & 256 & 2.31 & 2623.71 & 19.44 & 7.88 & 2749.20 & 41.17  \\
 & & & & & 8700.2 & 256 & 2.31 & 2599.25 & 18.18 & 7.95 & 2729.20 & 39.22  \\
 & & & & & 8956.2 & 256 & 2.31 & 2595.18 & 19.62 & 7.73 & 2719.99 & 42.17  \\
 & & & & & 9212.2 & 256 & 2.31 & 2596.77 & 19.24 & 7.72 & 2714.37 & 41.73  \\
G318.915$-$00.165 & 15:00:35.1 & $-58$:58:14.1 & mos060 & A & 7055.1 & 4000 & 2.95 & 2702.81 & 1.25 & 20.32 & 2834.16 & 12.39  \\
 & & & & & 4897.4 & 256 & 2.95 & 2738.05 & 1.94 & 19.40 & 2900.37 & 6.22  \\
 & & & & & 5153.4 & 256 & 2.95 & 2745.70 & 1.78 & 19.00 & 2897.77 & 5.71  \\
 & & & & & 5409.4 & 256 & 2.95 & 2749.79 & 1.91 & 18.12 & 2913.75 & 6.34  \\
 & & & & & 5665.4 & 256 & 2.95 & 2752.49 & 2.18 & 16.69 & 2886.42 & 6.94  \\
 & & & & & 5921.5 & 256 & 2.95 & 2732.89 & 2.12 & 16.84 & 2923.24 & 7.05  \\
 & & & & & 6177.5 & 256 & 2.95 & 2746.77 & 2.10 & 16.12 & 2868.50 & 6.91  \\
 & & & & & 6433.5 & 256 & 2.95 & 2748.79 & 2.61 & 15.14 & 2855.38 & 8.42  \\
 & & & & & 7676.6 & 256 & 2.95 & 2691.58 & 2.72 & 15.38 & 2802.02 & 39.64  \\
 & & & & & 7932.6 & 256 & 2.95 & 2673.78 & 3.07 & 15.95 & 2814.43 & 67.95  \\
 & & & & & 8188.6 & 256 & 2.95 & 2675.19 & 2.46 & 15.92 & 2805.71 & 53.68  \\
 & & & & & 8444.7 & 256 & 2.95 & 2670.13 & 2.61 & 15.32 & 2798.57 & 38.24  \\
 & & & & & 8700.7 & 256 & 2.95 & 2641.68 & 2.82 & 14.16 & 2727.32 & 21.49  \\
 & & & & & 8956.7 & 256 & 2.95 & 2636.91 & 2.71 & 14.09 & 2718.97 & 22.43  \\
 & & & & & 9212.7 & 256 & 2.95 & 2634.88 & 2.54 & 15.77 & 2728.55 & 40.84  \\
G319.188$-$00.329 & 15:02:58.1 & $-58$:55:03.3 & shrds1129 & B & 7055.1 & 4000 & 2.03 & 200.90 & 4.43 & 22.86 & 1141.74 & 21.37  \\
 & & & & & 4897.4 & 256 & 2.03 & 233.19 & 15.16 & 13.85 & 1019.33 & 43.90  \\
 & & & & & 5153.4 & 256 & 2.03 & 242.35 & 16.04 & 15.08 & 1207.37 & 49.45  \\
 & & & & & 5409.4 & 256 & 2.03 & 242.03 & 13.00 & 17.02 & 1266.28 & 43.65  \\
 & & & & & 5665.4 & 256 & 2.03 & 239.74 & 12.03 & 17.52 & 1294.38 & 41.73  \\
 & & & & & 5921.5 & 256 & 2.03 & 234.88 & 12.16 & 17.15 & 1261.31 & 42.15  \\
 & & & & & 6177.5 & 256 & 2.03 & 230.33 & 10.62 & 17.48 & 1214.25 & 37.85  \\
 & & & & & 6433.5 & 256 & 2.03 & 234.94 & 9.72 & 17.88 & 1218.83 & 35.96  \\
 & & & & & 7676.6 & 256 & 2.03 & 203.29 & 11.08 & 12.36 & 807.47 & 33.63  \\
 & & & & & 7932.6 & 256 & 2.03 & 200.61 & 9.58 & 13.45 & 838.72 & 31.36  \\
 & & & & & 8188.6 & 256 & 2.03 & 184.49 & 14.08 & 8.16 & 533.00 & 33.32  \\
 & & & & & 8444.7 & 256 & 2.03 & 172.97 & 13.12 & 8.29 & 517.26 & 31.70  \\
 & & & & & 8700.7 & 256 & 2.03 & 181.21 & 10.37 & 10.48 & 619.66 & 29.56  \\
 & & & & & 8956.7 & 256 & 2.03 & 160.24 & 12.91 & 7.00 & 403.26 & 28.32  \\
 & & & & & 9212.7 & 256 & 2.03 & 156.60 & 14.64 & 5.76 & 340.42 & 28.38  \\
G319.229+00.225 & 15:01:21.1 & $-58$:27:24.0 & atca412 & A & 8610.5 & 4000 & 3.86 & 105.52 & 1.16 & 14.71 & 171.10 & 2.85  \\
 & & & & & 6392.3 & 256 & 3.86 & 155.91 & 2.95 & 17.56 & 308.75 & 7.30  \\
 & & & & & 6648.3 & 256 & 3.86 & 150.36 & 2.69 & 17.87 & 299.45 & 6.79  \\
 & & & & & 6904.4 & 256 & 3.86 & 146.07 & 2.44 & 18.09 & 293.32 & 6.30  \\
 & & & & & 7160.4 & 256 & 3.86 & 143.25 & 2.13 & 18.56 & 287.94 & 5.66  \\
 & & & & & 7416.4 & 256 & 3.86 & 144.11 & 2.17 & 18.32 & 287.66 & 5.81  \\
 & & & & & 7672.4 & 256 & 3.86 & 139.84 & 2.28 & 17.62 & 278.27 & 6.02  \\
 & & & & & 7928.4 & 256 & 3.86 & 142.13 & 2.90 & 16.89 & 287.98 & 7.53  \\
 & & & & & 9036.5 & 256 & 3.86 & 118.84 & 2.49 & 14.78 & 216.77 & 6.34  \\
 & & & & & 9548.5 & 256 & 3.86 & 100.90 & 2.55 & 12.30 & 162.43 & 5.90  \\
 & & & & & 9804.5 & 256 & 3.86 & 98.81 & 2.52 & 11.97 & 155.51 & 5.80  \\
 & & & & & 10060.5 & 256 & 3.86 & 90.40 & 2.24 & 11.80 & 140.18 & 5.19  \\
 & & & & & 10316.5 & 256 & 3.86 & 89.73 & 2.42 & 11.47 & 138.44 & 5.59  \\
 & & & & & 10572.6 & 256 & 3.86 & 81.74 & 2.81 & 9.59 & 112.40 & 5.82  \\
 & & & & & 10828.6 & 256 & 3.86 & 71.44 & 3.33 & 7.44 & 82.21 & 5.85  \\
G319.397$-$00.006 & 15:03:15.9 & $-58$:36:13.0 & shrds1131 & B & 7055.1 & 4000 & 2.33 & 1869.68 & 13.31 & 19.45 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.33 & 2026.93 & 27.99 & 17.70 & 4360.32 & 117.88  \\
 & & & & & 5153.4 & 256 & 2.33 & 1979.52 & 35.46 & 12.76 & 3505.35 & 115.05  \\
 & & & & & 5409.4 & 256 & 2.33 & 1994.45 & 32.02 & 13.55 & 3616.83 & 113.50  \\
 & & & & & 5665.4 & 256 & 2.33 & 1969.38 & 31.54 & 12.61 & 3364.51 & 105.23  \\
 & & & & & 5921.5 & 256 & 2.33 & 1967.20 & 27.79 & 12.30 & 3207.28 & 89.91  \\
 & & & & & 6177.5 & 256 & 2.33 & 1902.62 & 24.47 & 12.19 & 3011.87 & 78.53  \\
 & & & & & 6433.5 & 256 & 2.33 & 1912.27 & 24.62 & 11.16 & 2826.40 & 70.79  \\
 & & & & & 7676.6 & 256 & 2.33 & 1689.98 & 22.34 & 9.15 & 2262.43 & 56.08  \\
 & & & & & 7932.6 & 256 & 2.33 & 1693.00 & 26.89 & 8.41 & 2232.54 & 63.79  \\
 & & & & & 8188.6 & 256 & 2.33 & 1658.67 & 26.81 & 8.13 & 2179.68 & 62.85  \\
 & & & & & 8444.7 & 256 & 2.33 & 1644.67 & 28.14 & 7.71 & 2103.85 & 62.83  \\
 & & & & & 8700.7 & 256 & 2.33 & 1565.97 & 26.64 & 7.68 & 2007.57 & 58.44  \\
 & & & & & 8956.7 & 256 & 2.33 & 1543.40 & 26.81 & 7.48 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.33 & 1486.48 & 26.58 & 7.28 & \nodata & \nodata  \\
G319.453$-$00.022 & 15:03:40.9 & $-58$:35:05.1 & shrds1131 & A & 7055.1 & 4000 & 2.33 & 328.19 & 6.63 & 8.02 & 434.84 & 13.57  \\
 & & & & & 4897.4 & 256 & 2.33 & 366.65 & 19.56 & 4.62 & 387.94 & 28.36  \\
 & & & & & 5153.4 & 256 & 2.33 & 351.49 & 23.89 & 3.51 & 321.84 & 30.11  \\
 & & & & & 5409.4 & 256 & 2.33 & 359.11 & 20.78 & 4.32 & 374.52 & 29.28  \\
 & & & & & 5665.4 & 256 & 2.33 & 351.53 & 19.69 & 4.54 & 379.38 & 28.57  \\
 & & & & & 5921.5 & 256 & 2.33 & 346.62 & 16.67 & 5.04 & 392.43 & 25.66  \\
 & & & & & 6177.5 & 256 & 2.33 & 341.85 & 14.08 & 5.24 & 380.41 & 22.24  \\
 & & & & & 6433.5 & 256 & 2.33 & 343.05 & 13.57 & 5.39 & 386.43 & 21.87  \\
 & & & & & 7676.6 & 256 & 2.33 & 310.23 & 9.78 & 5.71 & 351.39 & 16.68  \\
 & & & & & 7932.6 & 256 & 2.33 & 309.15 & 11.17 & 5.21 & 336.79 & 18.20  \\
 & & & & & 8188.6 & 256 & 2.33 & 300.26 & 10.54 & 5.15 & 322.32 & 17.15  \\
 & & & & & 8444.7 & 256 & 2.33 & 297.81 & 10.45 & 4.98 & 313.20 & 16.77  \\
 & & & & & 8700.7 & 256 & 2.33 & 295.24 & 9.31 & 5.30 & 317.12 & 15.58  \\
 & & & & & 8956.7 & 256 & 2.33 & 293.88 & 8.75 & 5.48 & 321.61 & 15.02  \\
 & & & & & 9212.7 & 256 & 2.33 & 292.82 & 8.06 & 5.84 & 330.24 & 14.51  \\
G319.884+00.793 & 15:03:32.7 & $-57$:39:59.8 & ch134 & A & 7182.3 & 4000 & 2.36 & 672.94 & 3.34 & 16.43 & 1412.43 & 10.89  \\
 & & & & & 4897.1 & 256 & 2.36 & 758.63 & 7.56 & 14.99 & 1578.83 & 20.57  \\
 & & & & & 5153.1 & 256 & 2.36 & 754.32 & 5.85 & 15.94 & 1583.21 & 16.67  \\
 & & & & & 5409.1 & 256 & 2.36 & 749.90 & 5.44 & 16.01 & 1577.01 & 15.77  \\
 & & & & & 5665.1 & 256 & 2.36 & 728.72 & 4.64 & 16.04 & 1520.60 & 13.67  \\
 & & & & & 5921.1 & 256 & 2.36 & 720.34 & 4.65 & 15.75 & 1496.78 & 13.73  \\
 & & & & & 6177.1 & 256 & 2.36 & 708.31 & 4.40 & 15.69 & 1469.43 & 13.14  \\
 & & & & & 6433.1 & 256 & 2.36 & 702.57 & 4.68 & 15.16 & 1442.11 & 13.79  \\
 & & & & & 7676.2 & 256 & 2.36 & 660.69 & 7.37 & 12.61 & 1318.38 & 20.46  \\
 & & & & & 7932.2 & 256 & 2.36 & 652.08 & 9.12 & 11.59 & 1272.67 & 24.08  \\
 & & & & & 8188.2 & 256 & 2.36 & 644.20 & 8.37 & 11.70 & 1255.46 & 22.66  \\
 & & & & & 8444.2 & 256 & 2.36 & 635.90 & 7.74 & 11.87 & 1245.78 & 21.47  \\
 & & & & & 8700.2 & 256 & 2.36 & 623.90 & 7.46 & 11.86 & 1222.73 & 21.09  \\
 & & & & & 8956.2 & 256 & 2.36 & 621.36 & 8.72 & 11.12 & 1194.44 & 23.94  \\
 & & & & & 9212.2 & 256 & 2.36 & 611.90 & 9.02 & 10.48 & 1135.42 & 23.95  \\
G320.037$-$00.551 & 15:09:36.3 & $-58$:45:05.9 & shrds1133g & A & 7054.7 & 4000 & 2.51 & 61.02 & 3.26 & 6.56 & 94.88 & 5.72  \\
 & & & & & 4897.1 & 256 & 2.51 & 63.73 & 9.07 & 2.13 & 46.32 & 8.53  \\
 & & & & & 5153.1 & 256 & 2.51 & 66.32 & 7.92 & 2.81 & 58.76 & 8.60  \\
 & & & & & 5409.1 & 256 & 2.51 & 71.97 & 7.00 & 3.81 & 79.20 & 8.91  \\
 & & & & & 5665.1 & 256 & 2.51 & 70.88 & 6.65 & 4.13 & 84.21 & 8.86  \\
 & & & & & 5921.1 & 256 & 2.51 & 65.37 & 6.66 & 3.82 & 75.30 & 8.55  \\
 & & & & & 6177.1 & 256 & 2.51 & 69.59 & 6.13 & 4.82 & 96.46 & 8.94  \\
 & & & & & 6433.1 & 256 & 2.51 & 70.09 & 6.61 & 4.46 & 92.77 & 9.28  \\
 & & & & & 7676.1 & 256 & 2.51 & 59.27 & 5.18 & 4.68 & 80.84 & 7.65  \\
 & & & & & 7932.1 & 256 & 2.51 & 59.47 & 5.23 & 4.60 & 80.16 & 7.69  \\
 & & & & & 8188.2 & 256 & 2.51 & 58.07 & 5.24 & 4.41 & 76.05 & 7.55  \\
 & & & & & 8444.2 & 256 & 2.51 & 59.22 & 5.33 & 4.35 & 77.31 & 7.68  \\
 & & & & & 8700.2 & 256 & 2.51 & 55.00 & 4.38 & 4.79 & 76.12 & 6.73  \\
 & & & & & 8956.2 & 256 & 2.51 & 51.62 & 4.18 & 4.65 & 69.78 & 6.35  \\
 & & & & & 9212.2 & 256 & 2.51 & 52.16 & 4.36 & 4.30 & 66.15 & 6.38  \\
G320.037$-$00.551 & 15:09:38.3 & $-58$:45:10.4 & mos058 & A & 7054.7 & 4000 & 2.85 & 68.81 & 3.87 & 5.70 & 84.36 & 6.40  \\
 & & & & & 4897.1 & 256 & 2.85 & 67.26 & 9.20 & 2.43 & 49.32 & 8.89  \\
 & & & & & 5153.1 & 256 & 2.85 & 69.52 & 8.98 & 2.50 & 51.09 & 8.84  \\
 & & & & & 5409.1 & 256 & 2.85 & 75.50 & 8.29 & 3.24 & 67.39 & 9.41  \\
 & & & & & 5665.1 & 256 & 2.85 & 77.35 & 7.94 & 3.50 & 71.83 & 9.46  \\
 & & & & & 5921.1 & 256 & 2.85 & 73.71 & 7.92 & 3.23 & 63.94 & 9.09  \\
 & & & & & 6177.1 & 256 & 2.85 & 79.13 & 7.68 & 3.86 & 79.66 & 9.79  \\
 & & & & & 6433.1 & 256 & 2.85 & 80.13 & 7.29 & 4.13 & 84.66 & 9.73  \\
 & & & & & 7676.1 & 256 & 2.85 & 68.50 & 6.36 & 3.68 & 65.75 & 8.33  \\
 & & & & & 7932.1 & 256 & 2.85 & 68.79 & 6.32 & 3.66 & 65.66 & 8.31  \\
 & & & & & 8188.2 & 256 & 2.85 & 67.32 & 6.24 & 3.54 & 62.65 & 8.14  \\
 & & & & & 8444.2 & 256 & 2.85 & 69.49 & 6.92 & 3.11 & 58.43 & 8.47  \\
 & & & & & 8700.2 & 256 & 2.85 & 64.69 & 6.67 & 2.84 & 50.54 & 7.84  \\
 & & & & & 8956.2 & 256 & 2.85 & 60.72 & 5.78 & 3.08 & 50.09 & 7.21  \\
 & & & & & 9212.2 & 256 & 2.85 & 61.33 & 5.93 & 2.89 & 47.81 & 7.20  \\
G320.104$-$00.511 & 15:09:59.9 & $-58$:39:37.7 & shrds1133g & C & 7054.7 & 4000 & 2.51 & 341.95 & 29.92 & 8.13 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 2.51 & 385.50 & 29.50 & 8.56 & 751.86 & 51.62  \\
 & & & & & 5153.1 & 256 & 2.51 & 378.10 & 29.60 & 8.40 & 697.53 & 49.39  \\
 & & & & & 5409.1 & 256 & 2.51 & 394.68 & 30.44 & 8.38 & 698.39 & 47.61  \\
 & & & & & 5665.1 & 256 & 2.51 & 365.25 & 34.11 & 6.61 & 541.44 & 43.65  \\
 & & & & & 5921.1 & 256 & 2.51 & 328.49 & 40.70 & 4.69 & 380.52 & 39.81  \\
 & & & & & 6177.1 & 256 & 2.51 & 312.34 & 45.06 & 3.64 & 297.34 & 34.18  \\
 & & & & & 6433.1 & 256 & 2.51 & 323.31 & 58.82 & 2.32 & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.104$-$00.511 & 15:10:00.1 & $-58$:39:56.2 & shrds1134g & C & 7054.7 & 4000 & 2.36 & 251.20 & 28.35 & 6.89 & 393.94 & 35.67  \\
 & & & & & 4897.1 & 256 & 2.36 & 304.35 & 32.45 & 5.28 & 448.04 & 44.91  \\
 & & & & & 5153.1 & 256 & 2.36 & 285.66 & 31.27 & 4.72 & 380.17 & 41.10  \\
 & & & & & 7676.1 & 256 & 2.36 & 33.33 & 57.59 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.36 & 13.72 & 67.28 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.36 & 18.41 & 89.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.104$-$00.511 & 15:10:00.3 & $-58$:39:50.0 & mos058 & C & 7054.7 & 4000 & 2.85 & 293.54 & 51.21 & 0.02 & 1.83 & 14.39  \\
 & & & & & 4897.1 & 256 & 2.85 & 360.08 & 27.01 & 10.36 & 700.72 & 44.91  \\
 & & & & & 5153.1 & 256 & 2.85 & 341.08 & 31.57 & 8.20 & 547.09 & 45.07  \\
 & & & & & 5409.1 & 256 & 2.85 & 423.59 & 140.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.85 & 406.38 & 184.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.85 & 442.62 & 257.02 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.85 & 756.73 & 355.51 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.85 & 1198.48 & 488.00 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.85 & 112.06 & 242.93 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.85 & 92.11 & 316.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.85 & 70.98 & 412.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.85 & \nodata & \nodata & 2.08 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.85 & \nodata & \nodata & 2.13 & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.116$-$00.429 & 15:09:33.4 & $-58$:35:20.1 & shrds1134g & A & 7054.7 & 4000 & 2.36 & 64.85 & 6.99 & 3.47 & 73.08 & 8.87  \\
 & & & & & 4897.1 & 256 & 2.36 & 43.97 & 15.71 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.36 & 48.60 & 14.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.36 & 67.26 & 9.05 & 2.79 & 68.88 & 10.53  \\
 & & & & & 7932.1 & 256 & 2.36 & 76.11 & 9.22 & 3.40 & 90.40 & 12.02  \\
 & & & & & 8188.2 & 256 & 2.36 & 66.06 & 10.63 & 1.94 & 49.99 & 10.10  \\
 & & & & & 8956.2 & 256 & 2.36 & 66.46 & 10.15 & 1.73 & 43.69 & 9.21  \\
 & & & & & 9212.2 & 256 & 2.36 & 68.46 & 10.68 & 1.43 & 37.38 & 8.79  \\
G320.116$-$00.429 & 15:09:35.2 & $-58$:35:22.4 & mos058 & B & 7054.7 & 4000 & 2.85 & 70.50 & 3.93 & 14.01 & 426.43 & 61.40  \\
 & & & & & 4897.1 & 256 & 2.85 & 46.84 & 9.27 & 0.96 & 16.67 & 5.57  \\
 & & & & & 5153.1 & 256 & 2.85 & 47.52 & 9.05 & 0.62 & 10.98 & 4.52  \\
 & & & & & 5409.1 & 256 & 2.85 & \nodata & \nodata & 1013.84 & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.85 & \nodata & \nodata & 1057.09 & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.85 & \nodata & \nodata & 1092.76 & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.85 & \nodata & \nodata & 1127.12 & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.85 & \nodata & \nodata & 1157.04 & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.85 & 74.49 & 6.47 & 4.75 & 96.90 & 10.60  \\
 & & & & & 7932.1 & 256 & 2.85 & 83.22 & 6.43 & 5.33 & 118.00 & 11.56  \\
 & & & & & 8188.2 & 256 & 2.85 & 73.63 & 6.37 & 5.11 & 104.81 & 10.97  \\
 & & & & & 8444.2 & 256 & 2.85 & \nodata & \nodata & 1313.51 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.85 & \nodata & \nodata & 1329.92 & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.85 & 73.31 & 5.91 & 4.55 & 89.39 & 9.87  \\
 & & & & & 9212.2 & 256 & 2.85 & 74.89 & 6.07 & 4.18 & 83.42 & 9.79  \\
G320.163+00.797 & 15:05:18.2 & $-57$:30:46.2 & ch136 & A & 7182.3 & 4000 & 2.39 & 2857.77 & 17.80 & 18.57 & 7208.29 & 56.95  \\
 & & & & & 4897.1 & 256 & 2.39 & 3269.97 & 16.90 & 21.63 & 8664.64 & 54.83  \\
 & & & & & 5153.1 & 256 & 2.39 & 3227.03 & 19.78 & 20.44 & 8484.93 & 62.49  \\
 & & & & & 5409.1 & 256 & 2.39 & 3204.76 & 22.03 & 19.74 & 8378.34 & 68.51  \\
 & & & & & 5665.1 & 256 & 2.39 & 3119.17 & 22.12 & 18.97 & 8036.46 & 67.67  \\
 & & & & & 5921.1 & 256 & 2.39 & 3098.59 & 21.11 & 18.84 & 7961.93 & 64.91  \\
 & & & & & 6177.1 & 256 & 2.39 & 3039.01 & 23.34 & 18.14 & 7752.34 & 70.60  \\
 & & & & & 6433.1 & 256 & 2.39 & 3010.10 & 26.47 & 17.40 & 7614.30 & 78.73  \\
 & & & & & 7676.2 & 256 & 2.39 & 2806.28 & 46.70 & 13.71 & 6610.49 & 123.83  \\
 & & & & & 7932.2 & 256 & 2.39 & 2771.89 & 49.36 & 13.43 & 6483.49 & 129.30  \\
 & & & & & 8188.2 & 256 & 2.39 & 2707.96 & 49.19 & 12.98 & 6196.57 & 127.86  \\
 & & & & & 8444.2 & 256 & 2.39 & 2675.39 & 44.86 & 13.24 & 6142.55 & 119.37  \\
 & & & & & 8700.2 & 256 & 2.39 & 2598.95 & 44.98 & 12.84 & 5850.75 & 118.61  \\
 & & & & & 8956.2 & 256 & 2.39 & 2580.64 & 53.21 & 11.84 & 5570.61 & 134.29  \\
 & & & & & 9212.2 & 256 & 2.39 & 2560.36 & 54.91 & 11.58 & 5461.64 & 138.13  \\
G320.163+00.797 & 15:05:18.3 & $-57$:30:49.5 & shrds1137 & C & 7055.1 & 4000 & 1.77 & 2386.53 & 14.06 & 16.29 & 7075.26 & 61.83  \\
 & & & & & 4897.4 & 256 & 1.77 & 2643.72 & 18.21 & 16.47 & 8014.02 & 69.06  \\
 & & & & & 5153.4 & 256 & 1.77 & 2595.07 & 18.14 & 16.09 & 7716.63 & 69.81  \\
 & & & & & 5409.4 & 256 & 1.77 & 2604.64 & 19.29 & 15.82 & 7795.01 & 76.46  \\
 & & & & & 5665.4 & 256 & 1.77 & 2543.67 & 20.14 & 15.26 & 7499.68 & 80.56  \\
 & & & & & 5921.5 & 256 & 1.77 & 2527.63 & 20.20 & 14.89 & 7394.86 & 82.89  \\
 & & & & & 6177.5 & 256 & 1.77 & 2442.20 & 21.20 & 14.30 & 7009.97 & 86.30  \\
 & & & & & 6433.5 & 256 & 1.77 & 2428.80 & 27.84 & 13.16 & 6855.57 & 107.57  \\
 & & & & & 7676.6 & 256 & 1.77 & 2158.67 & 23.78 & 11.55 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.77 & 2155.15 & 24.66 & 11.20 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.77 & 2111.44 & 24.99 & 10.71 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.77 & 2100.40 & 28.34 & 10.11 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.77 & 1977.46 & 29.17 & 9.45 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.77 & 1915.01 & 32.31 & 8.91 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.77 & 1860.67 & 34.15 & 8.34 & \nodata & \nodata  \\
G320.163+00.797 & 15:05:18.8 & $-57$:31:02.2 & mos059 & A & 7182.3 & 4000 & 2.71 & 3040.60 & 6.34 & 22.26 & 6991.01 & 23.89  \\
 & & & & & 4897.1 & 256 & 2.71 & 3448.38 & 4.77 & 27.52 & 8501.31 & 18.56  \\
 & & & & & 5153.1 & 256 & 2.71 & 3400.84 & 5.72 & 25.97 & 8297.34 & 21.65  \\
 & & & & & 5409.1 & 256 & 2.71 & 3386.71 & 6.34 & 25.14 & 8240.20 & 23.77  \\
 & & & & & 5665.1 & 256 & 2.71 & 3303.37 & 6.53 & 23.97 & 7904.34 & 23.93  \\
 & & & & & 5921.1 & 256 & 2.71 & 3284.43 & 6.90 & 23.09 & 7780.06 & 24.94  \\
 & & & & & 6177.1 & 256 & 2.71 & 3211.54 & 8.06 & 22.13 & 7551.69 & 28.65  \\
 & & & & & 6433.1 & 256 & 2.71 & 3189.36 & 10.08 & 21.08 & 7438.13 & 34.94  \\
 & & & & & 7676.2 & 256 & 2.71 & 2964.83 & 15.56 & 17.34 & 6484.34 & 59.53  \\
 & & & & & 7932.2 & 256 & 2.71 & 2943.62 & 16.76 & 17.02 & 6398.53 & 84.76  \\
 & & & & & 8188.2 & 256 & 2.71 & 2870.85 & 16.85 & 16.34 & 6091.55 & 96.02  \\
 & & & & & 8444.2 & 256 & 2.71 & 2832.15 & 17.19 & 16.19 & 5999.46 & 137.74  \\
 & & & & & 8700.2 & 256 & 2.71 & 2755.21 & 18.23 & 15.45 & 5679.69 & 183.77  \\
 & & & & & 8956.2 & 256 & 2.71 & 2725.80 & 21.66 & 14.36 & 5418.82 & 271.57  \\
 & & & & & 9212.2 & 256 & 2.71 & 2701.08 & 23.63 & 13.83 & 5278.68 & 412.24  \\
G320.190$-$00.172 & 15:09:10.3 & $-58$:20:20.4 & shrds1139 & B & 7055.1 & 4000 & 2.52 & 104.59 & 7.83 & 0.07 & 2.07 & 1.30  \\
 & & & & & 4897.4 & 256 & 2.52 & 142.06 & 25.27 & 0.77 & 40.17 & 13.85  \\
 & & & & & 5153.4 & 256 & 2.52 & 121.54 & 22.33 & 1.44 & 62.21 & 15.53  \\
 & & & & & 5409.4 & 256 & 2.52 & 123.16 & 23.96 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 2.52 & 100.38 & 28.08 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.52 & 81.67 & 32.12 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.52 & 90.37 & 25.64 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.52 & 72.00 & 34.47 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.52 & 68.91 & 18.79 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & 72.06 & 20.96 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.52 & 67.93 & 19.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.52 & 67.68 & 19.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.52 & 59.76 & 19.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.52 & 58.99 & 18.47 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.52 & 60.68 & 17.29 & \nodata & \nodata & \nodata  \\
G320.190$-$00.172 & 15:09:14.7 & $-58$:20:33.4 & shrds1140 & C & 7055.1 & 4000 & 2.16 & 128.26 & 19.28 & 3.67 & 173.74 & 22.41  \\
 & & & & & 4897.4 & 256 & 2.16 & 135.42 & 16.71 & 3.99 & 190.64 & 23.00  \\
 & & & & & 5153.4 & 256 & 2.16 & 126.71 & 16.00 & 3.80 & 171.29 & 21.37  \\
 & & & & & 5409.4 & 256 & 2.16 & 101.44 & 23.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.16 & 80.90 & 22.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.16 & 78.98 & 23.12 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.16 & 76.43 & 22.61 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.16 & 80.10 & 26.21 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.190$-$00.172 & 15:09:12.0 & $-58$:20:26.5 & mos058 & C & 7054.7 & 4000 & 2.85 & 118.21 & 7.29 & 0.08 & 2.88 & 1.93  \\
 & & & & & 4897.1 & 256 & 2.85 & 153.54 & 10.05 & 9.04 & 285.49 & 18.01  \\
 & & & & & 5153.1 & 256 & 2.85 & 136.34 & 10.58 & 8.26 & 249.83 & 17.15  \\
 & & & & & 5409.1 & 256 & 2.85 & 134.99 & 10.51 & 0.18 & 6.88 & 2.53  \\
 & & & & & 5665.1 & 256 & 2.85 & 113.65 & 10.93 & 0.15 & 5.07 & 2.44  \\
 & & & & & 5921.1 & 256 & 2.85 & 96.57 & 11.63 & 0.04 & 1.20 & 1.60  \\
 & & & & & 6177.1 & 256 & 2.85 & 105.63 & 12.03 & 0.04 & 1.46 & 1.81  \\
 & & & & & 6433.1 & 256 & 2.85 & 85.95 & 12.16 & 0.03 & 0.74 & 1.35  \\
 & & & & & 7676.1 & 256 & 2.85 & 74.89 & 14.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.85 & 79.92 & 15.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.85 & 75.80 & 15.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.85 & 74.08 & 18.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.85 & 65.00 & 18.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.85 & 63.37 & 17.24 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.85 & 64.07 & 18.84 & \nodata & \nodata & \nodata  \\
G320.205+00.867 & 15:05:23.3 & $-57$:26:41.5 & shrds1137 & A & 7055.1 & 4000 & 1.77 & 110.80 & 5.18 & 2.56 & 87.54 & 6.51  \\
 & & & & & 4897.4 & 256 & 1.77 & 121.02 & 10.89 & 1.45 & 69.02 & 9.99  \\
 & & & & & 5153.4 & 256 & 1.77 & 116.63 & 10.30 & 1.33 & 60.86 & 9.08  \\
 & & & & & 5409.4 & 256 & 1.77 & 113.43 & 10.39 & 1.29 & 58.08 & 9.03  \\
 & & & & & 5665.4 & 256 & 1.77 & 111.78 & 10.26 & 1.25 & 55.80 & 8.78  \\
 & & & & & 5921.5 & 256 & 1.77 & 104.56 & 9.71 & 1.25 & 52.64 & 8.34  \\
 & & & & & 6177.5 & 256 & 1.77 & 100.66 & 9.58 & 1.23 & 49.92 & 8.16  \\
 & & & & & 6433.5 & 256 & 1.77 & 101.29 & 11.81 & 0.96 & 43.34 & 8.91  \\
 & & & & & 7676.6 & 256 & 1.77 & 112.15 & 7.01 & 2.23 & 84.96 & 8.22  \\
 & & & & & 7932.6 & 256 & 1.77 & 111.59 & 6.67 & 2.34 & 87.73 & 8.05  \\
 & & & & & 8188.6 & 256 & 1.77 & 107.06 & 6.18 & 2.36 & 83.51 & 7.50  \\
 & & & & & 8444.6 & 256 & 1.77 & 103.55 & 6.38 & 2.23 & 78.57 & 7.55  \\
 & & & & & 8700.7 & 256 & 1.77 & 104.04 & 5.94 & 2.45 & 84.57 & 7.43  \\
 & & & & & 8956.7 & 256 & 1.77 & 104.74 & 5.87 & 2.43 & 84.49 & 7.34  \\
 & & & & & 9212.7 & 256 & 1.77 & 107.59 & 5.51 & 2.80 & 96.08 & 7.47  \\
G320.205+00.867 & 15:05:22.8 & $-57$:26:46.2 & mos059 & A & 7182.3 & 4000 & 2.71 & 110.59 & 5.17 & 3.26 & 75.22 & 6.28  \\
 & & & & & 4897.1 & 256 & 2.71 & 110.09 & 4.98 & 3.36 & 74.91 & 5.81  \\
 & & & & & 5153.1 & 256 & 2.71 & 100.48 & 5.87 & 2.46 & 54.88 & 5.83  \\
 & & & & & 5409.1 & 256 & 2.71 & 101.82 & 6.37 & 2.34 & 54.62 & 6.19  \\
 & & & & & 5665.1 & 256 & 2.71 & 102.39 & 6.41 & 2.36 & 54.82 & 6.27  \\
 & & & & & 5921.1 & 256 & 2.71 & 98.48 & 6.61 & 2.23 & 51.33 & 6.29  \\
 & & & & & 6177.1 & 256 & 2.71 & 93.79 & 7.49 & 1.89 & 44.36 & 6.59  \\
 & & & & & 6433.1 & 256 & 2.71 & 95.92 & 9.08 & 1.72 & 44.30 & 7.66  \\
 & & & & & 7676.2 & 256 & 2.71 & 113.15 & 11.84 & 1.62 & 51.74 & 9.98  \\
 & & & & & 7932.2 & 256 & 2.71 & 113.22 & 12.27 & 1.54 & 50.03 & 10.16  \\
 & & & & & 8188.2 & 256 & 2.71 & 108.55 & 11.89 & 1.48 & 46.27 & 9.71  \\
 & & & & & 8444.2 & 256 & 2.71 & 104.77 & 11.71 & 1.46 & 44.84 & 9.59  \\
 & & & & & 8700.2 & 256 & 2.71 & 106.15 & 11.98 & 1.48 & 46.44 & 9.99  \\
 & & & & & 8956.2 & 256 & 2.71 & 106.80 & 13.71 & 1.12 & 37.41 & 9.93  \\
 & & & & & 9212.2 & 256 & 2.71 & 111.84 & 14.40 & 1.16 & 40.64 & 10.73  \\
G320.236$-$00.099 & 15:09:11.4 & $-58$:15:00.3 & shrds1139 & C & 7055.1 & 4000 & 2.52 & 183.15 & 25.62 & 5.68 & 261.41 & 24.83  \\
 & & & & & 4897.4 & 256 & 2.52 & 171.60 & 47.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.52 & 199.61 & 44.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.52 & 198.65 & 51.25 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 2.52 & 232.34 & 64.88 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.52 & 213.67 & 80.74 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.52 & 175.49 & 70.62 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.52 & 285.64 & 104.81 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.52 & 154.26 & 100.37 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & 166.19 & 127.17 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.236$-$00.099 & 15:09:10.7 & $-58$:14:57.4 & shrds1140 & B & 7055.1 & 4000 & 2.16 & 180.78 & 3.53 & 12.98 & 522.71 & 10.38  \\
 & & & & & 4897.4 & 256 & 2.16 & 206.63 & 6.88 & 11.85 & 602.62 & 17.51  \\
 & & & & & 5153.4 & 256 & 2.16 & 206.54 & 5.99 & 12.38 & 605.38 & 15.74  \\
 & & & & & 5409.4 & 256 & 2.16 & 197.07 & 7.82 & 10.49 & 533.19 & 18.85  \\
 & & & & & 5665.4 & 256 & 2.16 & 197.35 & 6.70 & 11.28 & 553.99 & 17.00  \\
 & & & & & 5921.5 & 256 & 2.16 & 196.57 & 6.19 & 11.90 & 576.70 & 16.37  \\
 & & & & & 6177.5 & 256 & 2.16 & 200.19 & 5.32 & 12.77 & 603.56 & 14.81  \\
 & & & & & 6433.5 & 256 & 2.16 & 203.50 & 5.37 & 13.03 & 625.38 & 15.36  \\
 & & & & & 7676.6 & 256 & 2.16 & 191.15 & 4.24 & 13.30 & 593.69 & 13.08  \\
 & & & & & 7932.6 & 256 & 2.16 & 188.66 & 3.71 & 13.52 & 583.97 & 11.81  \\
 & & & & & 8188.6 & 256 & 2.16 & 186.05 & 3.28 & 14.02 & 587.95 & 10.86  \\
 & & & & & 8444.7 & 256 & 2.16 & 181.61 & 4.50 & 12.23 & 539.09 & 13.74  \\
 & & & & & 8700.7 & 256 & 2.16 & 173.15 & 5.44 & 10.75 & 479.20 & 15.39  \\
 & & & & & 8956.7 & 256 & 2.16 & 168.09 & 5.38 & 10.30 & 447.23 & 15.02  \\
 & & & & & 9212.7 & 256 & 2.16 & 158.87 & 6.65 & 8.84 & 389.61 & 16.99  \\
G320.236$-$00.099 & 15:09:10.6 & $-58$:14:58.1 & mos058 & B & 7054.7 & 4000 & 2.85 & 215.41 & 3.69 & 13.89 & 497.97 & 10.30  \\
 & & & & & 4897.1 & 256 & 2.85 & 234.37 & 7.73 & 11.69 & 508.37 & 16.14  \\
 & & & & & 5153.1 & 256 & 2.85 & 240.49 & 7.74 & 11.49 & 505.94 & 16.28  \\
 & & & & & 5409.1 & 256 & 2.85 & 231.85 & 7.31 & 11.01 & 467.97 & 15.30  \\
 & & & & & 5665.1 & 256 & 2.85 & 235.67 & 7.16 & 10.84 & 461.75 & 15.17  \\
 & & & & & 5921.1 & 256 & 2.85 & 233.44 & 7.27 & 10.90 & 466.01 & 15.83  \\
 & & & & & 6177.1 & 256 & 2.85 & 235.98 & 7.16 & 11.66 & 514.57 & 16.46  \\
 & & & & & 6433.1 & 256 & 2.85 & 246.56 & 6.88 & 11.70 & 523.36 & 16.27  \\
 & & & & & 7676.1 & 256 & 2.85 & 230.16 & 6.21 & 11.57 & 506.16 & 16.50  \\
 & & & & & 7932.1 & 256 & 2.85 & 227.17 & 6.24 & 11.33 & 496.19 & 16.67  \\
 & & & & & 8188.2 & 256 & 2.85 & 224.88 & 6.17 & 11.30 & 492.73 & 17.00  \\
 & & & & & 8444.2 & 256 & 2.85 & 219.30 & 6.83 & 10.30 & 456.75 & 18.22  \\
 & & & & & 8700.2 & 256 & 2.85 & 208.84 & 6.57 & 9.80 & 418.06 & 17.88  \\
 & & & & & 8956.2 & 256 & 2.85 & 202.67 & 5.69 & 9.79 & 396.89 & 15.69  \\
 & & & & & 9212.2 & 256 & 2.85 & 191.14 & 5.84 & 9.00 & 355.72 & 15.73  \\
G320.240$-$00.176 & 15:09:28.2 & $-58$:19:44.3 & shrds1139 & C & 7055.1 & 4000 & 2.52 & 113.86 & 5.33 & 10.76 & 309.59 & 15.27  \\
 & & & & & 4897.4 & 256 & 2.52 & 84.21 & 20.84 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.52 & 90.80 & 18.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.52 & 105.19 & 18.97 & 1.75 & 77.45 & 17.54  \\
 & & & & & 5665.5 & 256 & 2.52 & 94.48 & 21.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.52 & 101.98 & 24.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.52 & 109.86 & 18.97 & 0.65 & 26.72 & 9.93  \\
 & & & & & 6433.5 & 256 & 2.52 & 93.63 & 24.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.52 & 115.91 & 11.99 & 3.21 & 108.17 & 14.67  \\
 & & & & & 7932.6 & 256 & 2.52 & 121.76 & 13.02 & 3.05 & 109.47 & 15.47  \\
 & & & & & 8188.7 & 256 & 2.52 & 122.08 & 11.84 & 3.20 & 112.12 & 14.41  \\
 & & & & & 8444.7 & 256 & 2.52 & 117.20 & 11.37 & 3.01 & 102.82 & 13.39  \\
 & & & & & 8700.7 & 256 & 2.52 & 114.75 & 10.91 & 2.90 & 96.11 & 12.60  \\
 & & & & & 8956.7 & 256 & 2.52 & 110.91 & 10.18 & 3.02 & 96.19 & 12.07  \\
 & & & & & 9212.7 & 256 & 2.52 & 112.33 & 9.20 & 3.25 & 101.41 & 11.43  \\
G320.240$-$00.176 & 15:09:28.2 & $-58$:19:42.4 & mos058 & C & 7054.7 & 4000 & 2.85 & 117.71 & 3.55 & 10.77 & 293.97 & 13.98  \\
 & & & & & 4897.1 & 256 & 2.85 & 81.52 & 6.51 & 0.05 & 1.06 & 0.85  \\
 & & & & & 5153.1 & 256 & 2.85 & 88.45 & 6.64 & 0.05 & 1.22 & 0.90  \\
 & & & & & 5409.1 & 256 & 2.85 & 98.64 & 6.41 & 0.15 & 3.88 & 1.45  \\
 & & & & & 5665.1 & 256 & 2.85 & 88.95 & 6.39 & 7.08 & 197.68 & 14.63  \\
 & & & & & 5921.1 & 256 & 2.85 & 93.07 & 6.61 & 0.15 & 3.73 & 1.51  \\
 & & & & & 6177.1 & 256 & 2.85 & 105.78 & 6.62 & 0.15 & 4.15 & 1.52  \\
 & & & & & 6433.1 & 256 & 2.85 & 92.92 & 6.47 & 5.68 & 141.06 & 12.44  \\
 & & & & & 7676.1 & 256 & 2.85 & 119.14 & 6.15 & 5.82 & 155.80 & 12.12  \\
 & & & & & 7932.1 & 256 & 2.85 & 123.45 & 6.17 & 6.08 & 169.30 & 12.78  \\
 & & & & & 8188.2 & 256 & 2.85 & 125.97 & 6.24 & 5.90 & 163.40 & 12.26  \\
 & & & & & 8444.2 & 256 & 2.85 & 120.11 & 6.93 & 25.67 & 4840.88 & 49.19  \\
 & & & & & 8700.2 & 256 & 2.85 & 117.66 & 6.67 & 25.03 & 4677.81 & 49.77  \\
 & & & & & 8956.2 & 256 & 2.85 & 113.98 & 5.79 & 25.70 & 4666.21 & 48.82  \\
 & & & & & 9212.2 & 256 & 2.85 & 115.45 & 5.94 & 24.58 & 4548.92 & 52.09  \\
G320.255$-$00.326 & 15:10:07.3 & $-58$:26:00.1 & shrds1139 & C & 7055.1 & 4000 & 2.52 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.52 & 1805.52 & 147.87 & 7.79 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.52 & 1733.41 & 164.31 & 7.20 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.52 & \nodata & \nodata & 5.66 & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 2.52 & \nodata & \nodata & 3.03 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.255$-$00.326 & 15:10:06.1 & $-58$:25:42.3 & ch138 & C & 7182.3 & 4000 & 2.33 & 1335.71 & 16.51 & 21.95 & 4543.96 & 57.09  \\
 & & & & & 4897.1 & 256 & 2.33 & 1635.07 & 36.13 & 20.60 & 5748.49 & 111.85  \\
 & & & & & 5153.1 & 256 & 2.33 & 1595.15 & 35.03 & 20.35 & 5590.51 & 108.16  \\
 & & & & & 5409.1 & 256 & 2.33 & 1560.93 & 44.76 & 17.09 & 5016.82 & 125.47  \\
 & & & & & 5665.1 & 256 & 2.33 & 1509.81 & 25.45 & 20.66 & 5180.52 & 80.52  \\
 & & & & & 5921.1 & 256 & 2.33 & 1472.07 & 27.61 & 19.64 & 4959.76 & 85.29  \\
 & & & & & 6177.1 & 256 & 2.33 & 1434.11 & 30.00 & 18.49 & 4699.78 & 89.81  \\
 & & & & & 6433.1 & 256 & 2.33 & 1386.00 & 33.75 & 17.11 & 4384.80 & 96.82  \\
 & & & & & 7676.2 & 256 & 2.33 & 1231.12 & 61.38 & 10.91 & 2982.36 & 133.45  \\
 & & & & & 7932.2 & 256 & 2.33 & 1236.96 & 57.03 & 11.77 & 3179.40 & 129.44  \\
 & & & & & 8188.2 & 256 & 2.33 & 1182.41 & 57.91 & 11.09 & 2888.75 & 127.71  \\
 & & & & & 8444.2 & 256 & 2.33 & 1147.15 & 58.12 & 10.35 & 2626.70 & 122.80  \\
 & & & & & 8700.2 & 256 & 2.33 & 1098.33 & 53.12 & 10.60 & 2540.12 & 114.19  \\
 & & & & & 8956.2 & 256 & 2.33 & 1101.97 & 54.92 & 10.11 & 2430.27 & 114.22  \\
 & & & & & 9212.2 & 256 & 2.33 & 1103.43 & 56.03 & 9.72 & 2337.37 & 114.31  \\
G320.255$-$00.326 & 15:10:05.6 & $-58$:25:54.9 & ch139 & C & 7182.3 & 4000 & 2.16 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 2.16 & 1538.12 & 72.64 & 10.95 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.16 & 1543.86 & 89.47 & 9.19 & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.16 & 1594.34 & 109.40 & 7.81 & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.16 & 1502.13 & 119.31 & 6.52 & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.16 & 1429.89 & 145.34 & 4.71 & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.16 & 1275.88 & 166.55 & 3.18 & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.16 & \nodata & \nodata & 2.71 & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.255$-$00.326 & 15:10:05.6 & $-58$:25:50.7 & shrds552 & B & 7054.7 & 4000 & 2.48 & 1357.66 & 26.19 & 19.10 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 2.48 & 1719.77 & 38.18 & 18.40 & 5382.45 & 117.43  \\
 & & & & & 5153.1 & 256 & 2.48 & 1649.58 & 42.10 & 17.09 & 5004.54 & 125.33  \\
 & & & & & 5409.1 & 256 & 2.48 & 1606.05 & 42.47 & 16.25 & 4691.60 & 124.84  \\
 & & & & & 5665.1 & 256 & 2.48 & 1502.81 & 51.89 & 14.28 & 4181.70 & 140.15  \\
 & & & & & 5921.1 & 256 & 2.48 & 1468.76 & 48.49 & 14.50 & 4106.38 & 134.53  \\
 & & & & & 6177.1 & 256 & 2.48 & 1504.44 & 77.13 & 11.35 & 3704.62 & 177.65  \\
 & & & & & 6433.1 & 256 & 2.48 & 1415.12 & 39.57 & 14.96 & 3952.30 & 114.87  \\
 & & & & & 7676.1 & 256 & 2.48 & 1145.24 & 41.96 & 11.81 & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.48 & 1128.82 & 40.43 & 12.23 & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 2.48 & 1046.49 & 54.97 & 9.62 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.48 & 1039.99 & 59.06 & 9.59 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.48 & 975.77 & 65.43 & 8.71 & \nodata & \nodata  \\
G320.255$-$00.326 & 15:10:08.4 & $-58$:25:58.4 & mos058 & B & 7054.7 & 4000 & 2.85 & 1403.75 & 4.24 & 30.48 & 4597.21 & 24.09  \\
 & & & & & 4897.1 & 256 & 2.85 & 1742.96 & 6.83 & 34.60 & 6182.21 & 31.66  \\
 & & & & & 5153.1 & 256 & 2.85 & 1695.97 & 7.05 & 32.38 & 5893.16 & 31.55  \\
 & & & & & 5409.1 & 256 & 2.85 & 1654.82 & 6.89 & 28.27 & 5410.21 & 28.23  \\
 & & & & & 5665.1 & 256 & 2.85 & 1594.22 & 6.91 & 27.65 & 5181.64 & 28.62  \\
 & & & & & 5921.1 & 256 & 2.85 & 1550.02 & 7.20 & 26.40 & 4968.90 & 29.70  \\
 & & & & & 6177.1 & 256 & 2.85 & 1529.06 & 7.35 & 25.48 & 4814.54 & 30.72  \\
 & & & & & 6433.1 & 256 & 2.85 & 1473.59 & 7.24 & 24.38 & 4523.37 & 30.43  \\
 & & & & & 7676.1 & 256 & 2.85 & 1273.97 & 7.56 & 19.47 & 3421.16 & 32.27  \\
 & & & & & 7932.1 & 256 & 2.85 & 1295.75 & 7.78 & 20.68 & 3618.83 & 37.07  \\
 & & & & & 8188.2 & 256 & 2.85 & 1223.62 & 7.96 & 19.19 & 3279.14 & 39.76  \\
 & & & & & 8444.2 & 256 & 2.85 & 1189.06 & 9.12 & 17.87 & 3021.46 & 44.08  \\
 & & & & & 8700.2 & 256 & 2.85 & 1135.01 & 9.09 & 17.36 & 2859.79 & 52.83  \\
 & & & & & 8956.2 & 256 & 2.85 & 1148.12 & 8.70 & 16.32 & 2733.95 & 83.21  \\
 & & & & & 9212.2 & 256 & 2.85 & 1150.07 & 9.14 & 15.94 & 2687.53 & 169.67  \\
G320.311$-$00.176 & 15:10:02.1 & $-58$:17:36.2 & shrds1139 & C & 7055.1 & 4000 & 2.52 & 2932.05 & 17.06 & 26.81 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.52 & 3202.63 & 37.95 & 15.41 & 5980.23 & 132.30  \\
 & & & & & 5153.4 & 256 & 2.52 & 3116.40 & 34.91 & 16.07 & 5890.98 & 130.88  \\
 & & & & & 5409.4 & 256 & 2.52 & 3120.71 & 39.06 & 15.08 & 5762.38 & 141.69  \\
 & & & & & 5665.5 & 256 & 2.52 & 3107.25 & 47.83 & 12.86 & 5349.11 & 155.93  \\
 & & & & & 5921.5 & 256 & 2.52 & 3129.63 & 57.38 & 11.68 & 5185.11 & 172.74  \\
 & & & & & 6177.5 & 256 & 2.52 & 3009.82 & 48.20 & 11.98 & 4742.60 & 136.98  \\
 & & & & & 6433.5 & 256 & 2.52 & 3080.92 & 68.43 & 9.47 & 4516.79 & 166.07  \\
 & & & & & 7676.6 & 256 & 2.52 & 2633.13 & 51.75 & 10.55 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & 2609.35 & 62.54 & 9.88 & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.52 & 2565.99 & 63.58 & 10.04 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.52 & 2547.71 & 68.51 & 9.76 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.52 & 2403.46 & 74.23 & 9.20 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.52 & 2352.87 & 79.56 & 8.82 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.52 & 2311.49 & 83.02 & 8.80 & \nodata & \nodata  \\
G320.311$-$00.176 & 15:10:02.9 & $-58$:17:40.7 & shrds1140 & C & 7055.1 & 4000 & 2.16 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.16 & 3459.05 & 39.98 & 13.84 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.16 & 3490.09 & 43.57 & 13.08 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.16 & 3722.62 & 72.09 & 9.51 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.16 & \nodata & \nodata & 8.97 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.16 & \nodata & \nodata & 8.40 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.16 & \nodata & \nodata & 7.68 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.16 & \nodata & \nodata & 6.27 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.16 & \nodata & \nodata & 0.26 & \nodata & \nodata  \\
G320.311$-$00.176 & 15:10:01.0 & $-58$:17:34.9 & ch139 & C & 7182.3 & 4000 & 2.16 & 2772.44 & 13.04 & 19.76 & 5499.52 & 48.47  \\
 & & & & & 4897.1 & 256 & 2.16 & 3063.88 & 20.64 & 19.20 & 6203.09 & 67.79  \\
 & & & & & 5153.1 & 256 & 2.16 & 3031.89 & 21.74 & 18.47 & 6065.62 & 70.42  \\
 & & & & & 5409.1 & 256 & 2.16 & 3009.40 & 22.43 & 18.07 & 5985.34 & 72.28  \\
 & & & & & 5665.1 & 256 & 2.16 & 2975.61 & 20.40 & 18.07 & 5873.51 & 66.14  \\
 & & & & & 5921.1 & 256 & 2.16 & 2949.22 & 20.52 & 17.35 & 5731.19 & 65.57  \\
 & & & & & 6177.1 & 256 & 2.16 & 2907.28 & 19.29 & 17.32 & 5655.91 & 62.15  \\
 & & & & & 6433.1 & 256 & 2.16 & 2889.85 & 16.85 & 18.01 & 5668.64 & 56.30  \\
 & & & & & 7676.2 & 256 & 2.16 & 2702.53 & 23.72 & 14.51 & 4978.41 & 72.29  \\
 & & & & & 7932.2 & 256 & 2.16 & 2674.64 & 30.42 & 13.27 & 4822.60 & 88.22  \\
 & & & & & 8188.2 & 256 & 2.16 & 2647.97 & 29.41 & 13.16 & 4738.95 & 85.63  \\
 & & & & & 8444.2 & 256 & 2.16 & 2622.59 & 27.37 & 13.30 & 4678.91 & 81.15  \\
 & & & & & 8700.2 & 256 & 2.16 & 2566.63 & 26.40 & 13.26 & 4557.32 & 78.97  \\
 & & & & & 8956.2 & 256 & 2.16 & 2550.68 & 31.10 & 12.61 & 4493.83 & 91.26  \\
 & & & & & 9212.2 & 256 & 2.16 & 2551.31 & 31.41 & 12.18 & 4404.72 & 91.27  \\
G320.311$-$00.176 & 15:10:00.1 & $-58$:17:22.6 & shrds552 & C & 7054.7 & 4000 & 2.48 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 2.48 & 3600.95 & 153.69 & 11.20 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.48 & 3732.97 & 205.40 & 9.64 & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.48 & \nodata & \nodata & 9.05 & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.48 & \nodata & \nodata & 6.66 & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.48 & \nodata & \nodata & 5.78 & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.311$-$00.176 & 15:10:01.2 & $-58$:17:46.4 & mos058 & C & 7054.7 & 4000 & 2.85 & 2933.75 & 4.65 & 30.72 & 5541.76 & 25.53  \\
 & & & & & 4897.1 & 256 & 2.85 & 3233.53 & 7.32 & 28.96 & 6326.75 & 31.03  \\
 & & & & & 5153.1 & 256 & 2.85 & 3184.39 & 7.58 & 28.24 & 6175.21 & 32.01  \\
 & & & & & 5409.1 & 256 & 2.85 & 3168.40 & 7.40 & 35.73 & 6332.19 & 35.06  \\
 & & & & & 5665.1 & 256 & 2.85 & 3133.37 & 7.52 & 26.31 & 5918.42 & 30.98  \\
 & & & & & 5921.1 & 256 & 2.85 & 3107.88 & 7.89 & 31.64 & 5977.53 & 35.40  \\
 & & & & & 6177.1 & 256 & 2.85 & 3059.68 & 7.98 & 32.00 & 5870.86 & 36.78  \\
 & & & & & 6433.1 & 256 & 2.85 & 3057.45 & 7.89 & 24.72 & 5661.47 & 33.87  \\
 & & & & & 7676.1 & 256 & 2.85 & 2840.53 & 8.34 & 22.52 & 5008.61 & 38.56  \\
 & & & & & 7932.1 & 256 & 2.85 & 2819.27 & 8.60 & 21.99 & 4923.54 & 40.12  \\
 & & & & & 8188.2 & 256 & 2.85 & 2788.07 & 8.81 & 21.45 & 4821.77 & 42.26  \\
 & & & & & 8444.2 & 256 & 2.85 & 2763.94 & 10.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.85 & 2701.80 & 10.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.85 & 2689.64 & 9.06 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.85 & 2693.85 & 9.63 & \nodata & \nodata & \nodata  \\
G320.331$-$00.307 & 15:10:35.9 & $-58$:23:34.0 & mos058 & A & 7054.7 & 4000 & 2.85 & 44.57 & 3.55 & 2.66 & 28.61 & 3.78  \\
 & & & & & 4897.1 & 256 & 2.85 & 43.79 & 6.53 & 0.69 & 9.44 & 3.27  \\
 & & & & & 5153.1 & 256 & 2.85 & 31.51 & 6.66 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.85 & 23.15 & 6.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.85 & 23.01 & 6.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.85 & 26.23 & 6.60 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.85 & 25.10 & 6.61 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.85 & 40.40 & 6.44 & 0.69 & 9.14 & 3.36  \\
 & & & & & 7676.1 & 256 & 2.85 & 53.54 & 6.15 & 2.63 & 39.53 & 6.81  \\
 & & & & & 7932.1 & 256 & 2.85 & 55.31 & 6.15 & 3.62 & 57.88 & 8.56  \\
 & & & & & 8188.2 & 256 & 2.85 & 43.24 & 6.11 & 1.00 & 13.18 & 3.96  \\
 & & & & & 8444.2 & 256 & 2.85 & 50.93 & 6.79 & 1.44 & 22.41 & 5.44  \\
 & & & & & 8700.2 & 256 & 2.85 & 53.15 & 6.61 & 1.80 & 28.02 & 5.98  \\
 & & & & & 8956.2 & 256 & 2.85 & \nodata & \nodata & 1298.71 & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.85 & \nodata & \nodata & 1315.97 & \nodata & \nodata  \\
G320.376+00.172 & 15:09:04.7 & $-57$:57:37.0 & shrds555 & C & 7055.1 & 4000 & 2.91 & 624.42 & 13.08 & 13.48 & 1160.52 & 30.71  \\
 & & & & & 4897.4 & 256 & 2.91 & 718.58 & 22.94 & 12.21 & 1318.38 & 46.35  \\
 & & & & & 5153.4 & 256 & 2.91 & 681.41 & 24.74 & 12.63 & 1309.41 & 49.57  \\
 & & & & & 5409.4 & 256 & 2.91 & 678.99 & 21.09 & 13.92 & 1348.78 & 44.18  \\
 & & & & & 5665.4 & 256 & 2.91 & 682.54 & 23.34 & 12.74 & 1291.36 & 47.21  \\
 & & & & & 5921.5 & 256 & 2.91 & 672.00 & 24.03 & 11.35 & 1163.46 & 46.44  \\
 & & & & & 6177.5 & 256 & 2.91 & 626.05 & 39.58 & 8.87 & 963.63 & 63.40  \\
 & & & & & 6433.5 & 256 & 2.91 & 552.46 & 69.73 & 2.29 & 345.53 & 66.05  \\
 & & & & & 7676.6 & 256 & 2.91 & 527.66 & 33.82 & 7.56 & 714.08 & 50.81  \\
 & & & & & 7932.6 & 256 & 2.91 & 478.87 & 27.90 & 7.17 & 613.47 & 42.11  \\
 & & & & & 8188.6 & 256 & 2.91 & 482.23 & 24.70 & 7.75 & 639.86 & 37.12  \\
 & & & & & 8444.7 & 256 & 2.91 & 430.37 & 38.46 & 4.47 & 381.79 & 41.88  \\
 & & & & & 8700.7 & 256 & 2.91 & 409.09 & 42.40 & 3.67 & 312.60 & 40.09  \\
 & & & & & 8956.7 & 256 & 2.91 & 428.60 & 42.76 & 4.57 & 382.31 & 40.54  \\
 & & & & & 9212.7 & 256 & 2.91 & 421.09 & 48.08 & 0.36 & 54.43 & 16.97  \\
G320.419+00.114 & 15:09:32.4 & $-57$:59:17.2 & shrds555 & C & 7055.1 & 4000 & 2.91 & 265.76 & 5.32 & 12.99 & 558.74 & 13.28  \\
 & & & & & 4897.4 & 256 & 2.91 & 332.29 & 14.42 & 11.05 & 725.01 & 30.20  \\
 & & & & & 5153.4 & 256 & 2.91 & 318.54 & 14.85 & 9.06 & 573.28 & 28.02  \\
 & & & & & 5409.4 & 256 & 2.91 & 306.29 & 12.06 & 9.01 & 525.57 & 22.82  \\
 & & & & & 5665.4 & 256 & 2.91 & 303.65 & 12.70 & 8.84 & 522.85 & 23.91  \\
 & & & & & 5921.5 & 256 & 2.91 & 293.29 & 12.41 & 9.17 & 526.16 & 24.08  \\
 & & & & & 6177.5 & 256 & 2.91 & 277.19 & 19.37 & 6.27 & 395.55 & 30.50  \\
 & & & & & 6433.5 & 256 & 2.91 & 279.22 & 32.25 & 3.36 & 260.70 & 36.36  \\
 & & & & & 7676.6 & 256 & 2.91 & 259.41 & 11.40 & 8.54 & 431.77 & 22.42  \\
 & & & & & 7932.6 & 256 & 2.91 & 237.90 & 8.73 & 8.68 & 375.43 & 17.44  \\
 & & & & & 8188.6 & 256 & 2.91 & 237.67 & 7.15 & 9.69 & 404.08 & 15.49  \\
 & & & & & 8444.7 & 256 & 2.91 & 219.18 & 10.26 & 7.05 & 301.83 & 18.38  \\
 & & & & & 8700.7 & 256 & 2.91 & 214.20 & 10.37 & 6.72 & 286.26 & 18.16  \\
 & & & & & 8956.7 & 256 & 2.91 & 227.15 & 9.47 & 8.44 & 364.25 & 19.58  \\
 & & & & & 9212.7 & 256 & 2.91 & 231.93 & 9.60 & 12.13 & 647.30 & 40.60  \\
G320.590+00.190 & 15:10:48.3 & $-57$:45:32.7 & mos057 & C & 7054.7 & 4000 & 2.57 & 146.80 & 3.63 & 23.91 & 776.81 & 19.55  \\
 & & & & & 4897.3 & 256 & 2.57 & 175.01 & 9.93 & 13.02 & 473.22 & 22.22  \\
 & & & & & 5153.1 & 256 & 2.57 & 152.53 & 9.30 & 13.37 & 425.81 & 21.83  \\
 & & & & & 5409.1 & 256 & 2.57 & 155.07 & 9.97 & 14.38 & 480.01 & 25.24  \\
 & & & & & 5665.1 & 256 & 2.57 & 151.19 & 9.74 & 13.24 & 463.28 & 25.18  \\
 & & & & & 5921.1 & 256 & 2.57 & 127.18 & 176.05 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.57 & 148.65 & 7.35 & 8.16 & 270.33 & 15.09  \\
 & & & & & 6433.1 & 256 & 2.57 & 124.39 & 451.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.57 & \nodata & \nodata & 623.01 & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.57 & 120.14 & 7.47 & 5.63 & 170.76 & 13.74  \\
 & & & & & 8188.1 & 256 & 2.57 & \nodata & \nodata & 642.93 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.57 & 103.52 & 6.33 & 8.56 & 279.11 & 25.68  \\
 & & & & & 8700.2 & 256 & 2.57 & 88.80 & 5.62 & 7.89 & 243.37 & 25.53  \\
 & & & & & 8956.2 & 256 & 2.57 & 84.15 & 6.06 & 5.92 & 155.37 & 17.56  \\
 & & & & & 9212.2 & 256 & 2.57 & 68.22 & 6.24 & 2.50 & 49.68 & 7.36  \\
G320.663+00.336 & 15:10:18.6 & $-57$:40:32.0 & shrds1144g & B & 7054.7 & 4000 & 1.99 & 72.52 & 3.24 & 4.92 & 100.18 & 5.46  \\
 & & & & & 5153.1 & 256 & 1.99 & 86.17 & 14.99 & 0.56 & 22.85 & 8.06  \\
 & & & & & 5409.1 & 256 & 1.99 & 84.57 & 13.18 & 1.06 & 40.16 & 9.77  \\
 & & & & & 5665.1 & 256 & 1.99 & 87.76 & 11.94 & 1.48 & 55.21 & 10.49  \\
 & & & & & 5921.1 & 256 & 1.99 & 88.03 & 10.88 & 2.09 & 74.47 & 11.44  \\
 & & & & & 6177.1 & 256 & 1.99 & 88.99 & 9.16 & 2.68 & 89.85 & 10.97  \\
 & & & & & 6433.1 & 256 & 1.99 & 87.51 & 8.56 & 2.88 & 93.05 & 10.68  \\
 & & & & & 7676.1 & 256 & 1.99 & 85.88 & 6.27 & 4.24 & 121.36 & 9.87  \\
 & & & & & 7932.1 & 256 & 1.99 & 89.41 & 5.93 & 4.73 & 135.45 & 10.00  \\
 & & & & & 8188.1 & 256 & 1.99 & 87.55 & 5.70 & 4.67 & 130.68 & 9.55  \\
 & & & & & 8444.2 & 256 & 1.99 & 90.19 & 5.11 & 5.42 & 148.86 & 9.42  \\
 & & & & & 8700.2 & 256 & 1.99 & 87.14 & 4.86 & 5.44 & 145.39 & 9.06  \\
 & & & & & 8956.2 & 256 & 1.99 & 86.29 & 5.27 & 5.00 & 137.31 & 9.43  \\
 & & & & & 9212.2 & 256 & 1.99 & 86.80 & 5.07 & 5.38 & 147.24 & 9.59  \\
G320.663+00.336 & 15:10:17.9 & $-57$:40:40.2 & mos057 & A & 7054.7 & 4000 & 2.57 & 82.10 & 3.53 & 5.22 & 94.10 & 5.88  \\
 & & & & & 4897.3 & 256 & 2.57 & 112.27 & 90.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.57 & 92.96 & 9.58 & 2.63 & 71.82 & 10.07  \\
 & & & & & 5409.1 & 256 & 2.57 & 92.24 & 10.03 & 2.51 & 70.26 & 10.36  \\
 & & & & & 5665.1 & 256 & 2.57 & 93.92 & 9.71 & 2.63 & 73.20 & 10.32  \\
 & & & & & 5921.1 & 256 & 2.57 & 97.41 & 8.17 & 3.93 & 105.91 & 11.10  \\
 & & & & & 6177.1 & 256 & 2.57 & 98.71 & 7.18 & 4.19 & 106.68 & 10.02  \\
 & & & & & 6433.1 & 256 & 2.57 & 98.90 & 7.36 & 4.10 & 106.14 & 10.40  \\
 & & & & & 7676.1 & 256 & 2.57 & 97.85 & 6.74 & 4.34 & 112.05 & 10.44  \\
 & & & & & 7932.1 & 256 & 2.57 & 100.79 & 7.23 & 4.26 & 115.48 & 11.17  \\
 & & & & & 8188.1 & 256 & 2.57 & 99.70 & 5.63 & 5.02 & 124.57 & 9.78  \\
 & & & & & 8444.2 & 256 & 2.57 & 102.26 & 6.10 & 4.94 & 129.17 & 10.64  \\
 & & & & & 8700.2 & 256 & 2.57 & 98.22 & 5.41 & 5.16 & 128.77 & 9.95  \\
 & & & & & 8956.2 & 256 & 2.57 & 97.18 & 5.82 & 4.73 & 120.78 & 10.57  \\
 & & & & & 9212.2 & 256 & 2.57 & 98.27 & 5.98 & 4.75 & 124.41 & 12.59  \\
G320.692+00.185 & 15:10:49.7 & $-57$:45:32.1 & shrds559 & B & 7183.0 & 4000 & 1.74 & 113.38 & 5.29 & 17.59 & 751.30 & 28.52  \\
 & & & & & 4897.3 & 256 & 1.74 & 146.55 & 17.07 & 2.38 & 155.34 & 20.30  \\
 & & & & & 5153.4 & 256 & 1.74 & 122.16 & 13.70 & 2.57 & 137.07 & 17.07  \\
 & & & & & 5409.4 & 256 & 1.74 & 122.45 & 16.47 & 1.84 & 106.95 & 17.28  \\
 & & & & & 5665.4 & 256 & 1.74 & 118.17 & 17.15 & 1.63 & 95.95 & 17.02  \\
 & & & & & 6177.4 & 256 & 1.74 & 117.06 & 9.28 & 4.60 & 214.15 & 16.09  \\
 & & & & & 7932.6 & 256 & 1.74 & 96.05 & 7.28 & 4.62 & 169.31 & 13.15  \\
 & & & & & 8444.6 & 256 & 1.74 & 83.19 & 6.26 & 4.40 & 140.28 & 11.16  \\
 & & & & & 8700.6 & 256 & 1.74 & 73.95 & 4.98 & 4.37 & 115.83 & 8.84  \\
 & & & & & 8956.6 & 256 & 1.74 & 68.95 & 7.32 & 2.24 & 69.18 & 8.98  \\
 & & & & & 9212.6 & 256 & 1.74 & 58.07 & 8.60 & 0.92 & 27.35 & 6.60  \\
G320.692+00.185 & 15:11:04.6 & $-57$:44:55.4 & shrds1147 & C & 7055.1 & 4000 & 2.23 & 175.96 & 35.46 & 4.00 & 247.10 & 29.04  \\
 & & & & & 4897.4 & 256 & 2.23 & 128.89 & 52.09 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.23 & 110.98 & 61.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.23 & 117.31 & 62.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.23 & 153.75 & 76.09 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.23 & 162.33 & 88.20 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.23 & 168.74 & 83.16 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.23 & 220.31 & 106.02 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.692+00.185 & 15:11:18.8 & $-57$:46:20.4 & mos057 & C & 7054.7 & 4000 & 2.57 & 183.08 & 10.84 & 0.07 & 4.11 & 2.37  \\
 & & & & & 4897.3 & 256 & 2.57 & 118.35 & 11.62 & 2.12 & 74.73 & 10.89  \\
 & & & & & 5153.1 & 256 & 2.57 & 135.20 & 12.80 & 2.37 & 94.67 & 12.45  \\
 & & & & & 5409.1 & 256 & 2.57 & 121.10 & 14.75 & 0.38 & 15.29 & 6.23  \\
 & & & & & 5665.1 & 256 & 2.57 & 116.56 & 15.82 & 0.32 & 12.61 & 6.02  \\
 & & & & & 5921.1 & 256 & 2.57 & 126.23 & 27.05 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.57 & 151.01 & 14.65 & 6.13 & 217.87 & 18.22  \\
 & & & & & 6433.1 & 256 & 2.57 & 159.30 & 32.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.57 & 302.04 & 66.71 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.57 & 244.92 & 38.89 & 3.86 & 216.29 & 29.33  \\
 & & & & & 8188.1 & 256 & 2.57 & 251.40 & 77.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.57 & 212.01 & 45.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.57 & 228.78 & 48.17 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.57 & 205.12 & 63.49 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.57 & 182.27 & 80.74 & \nodata & \nodata & \nodata  \\
G320.778+00.241 & 15:11:24.6 & $-57$:41:11.8 & shrds559 & C & 7183.0 & 4000 & 1.74 & 349.04 & 41.64 & 3.96 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.74 & 347.95 & 48.55 & 2.22 & 364.25 & 53.34  \\
 & & & & & 5153.4 & 256 & 1.74 & 393.55 & 43.87 & 3.18 & 551.10 & 60.45  \\
 & & & & & 5409.4 & 256 & 1.74 & 332.72 & 60.02 & 1.15 & 195.68 & 44.43  \\
 & & & & & 5665.4 & 256 & 1.74 & 244.86 & 71.93 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.74 & 182.93 & 53.17 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.782+00.258 & 15:11:22.2 & $-57$:40:54.3 & shrds1146 & C & 7055.1 & 4000 & 2.26 & 373.76 & 8.98 & 17.48 & 1302.66 & 48.05  \\
 & & & & & 4897.4 & 256 & 2.26 & 412.85 & 19.18 & 8.16 & 850.36 & 38.75  \\
 & & & & & 5153.4 & 256 & 2.26 & 387.89 & 18.30 & 7.26 & 720.28 & 34.85  \\
 & & & & & 5409.4 & 256 & 2.26 & 381.06 & 20.10 & 7.24 & 726.73 & 38.44  \\
 & & & & & 5665.4 & 256 & 2.26 & 394.47 & 20.33 & 7.78 & 809.48 & 40.81  \\
 & & & & & 5921.5 & 256 & 2.26 & 395.98 & 19.40 & 8.12 & 832.86 & 40.14  \\
 & & & & & 6177.5 & 256 & 2.26 & 396.65 & 11.50 & 12.99 & 1068.33 & 34.36  \\
 & & & & & 6433.5 & 256 & 2.26 & 395.54 & 16.87 & 9.01 & 894.00 & 37.72  \\
 & & & & & 7676.6 & 256 & 2.26 & 383.93 & 11.04 & 11.14 & 973.86 & 29.70  \\
 & & & & & 7932.6 & 256 & 2.26 & 361.21 & 10.60 & 10.05 & 831.65 & 26.65  \\
 & & & & & 8188.6 & 256 & 2.26 & 349.66 & 8.02 & 10.76 & 816.59 & 21.33  \\
 & & & & & 8444.7 & 256 & 2.26 & 351.35 & 8.78 & 10.55 & 823.66 & 23.28  \\
 & & & & & 8700.7 & 256 & 2.26 & 344.07 & 8.27 & 10.47 & 795.36 & 22.03  \\
 & & & & & 8956.7 & 256 & 2.26 & 359.43 & 9.54 & 10.87 & 892.84 & 26.70  \\
 & & & & & 9212.7 & 256 & 2.26 & 351.91 & 9.24 & 10.60 & 854.11 & 25.70  \\
G320.782+00.258 & 15:11:21.6 & $-57$:40:44.0 & shrds1147 & C & 7055.1 & 4000 & 2.23 & 348.21 & 24.02 & 8.41 & 722.70 & 36.50  \\
 & & & & & 4897.4 & 256 & 2.23 & 405.51 & 42.12 & 4.78 & 597.13 & 55.04  \\
 & & & & & 5153.4 & 256 & 2.23 & 419.61 & 48.28 & 3.92 & 528.37 & 55.95  \\
 & & & & & 5409.4 & 256 & 2.23 & 394.94 & 47.61 & 3.73 & 476.87 & 53.21  \\
 & & & & & 5665.4 & 256 & 2.23 & 352.88 & 56.12 & 2.51 & 319.95 & 49.37  \\
 & & & & & 5921.5 & 256 & 2.23 & 363.61 & 62.58 & 2.26 & 301.26 & 50.70  \\
 & & & & & 6177.5 & 256 & 2.23 & 343.60 & 56.57 & 2.72 & 330.02 & 49.58  \\
 & & & & & 6433.5 & 256 & 2.23 & 309.62 & 69.00 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.23 & 124.39 & 137.46 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.23 & 189.33 & 167.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.23 & 118.89 & 111.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.23 & 117.04 & 122.16 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.23 & 67.64 & 118.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.782+00.258 & 15:11:22.3 & $-57$:40:52.6 & mos057 & C & 7054.7 & 4000 & 2.57 & 410.05 & 3.30 & 14.92 & 953.11 & 9.82  \\
 & & & & & 4897.3 & 256 & 2.57 & 443.11 & 7.61 & 12.60 & 930.81 & 17.64  \\
 & & & & & 5153.1 & 256 & 2.57 & 430.42 & 7.83 & 11.55 & 831.42 & 17.27  \\
 & & & & & 5409.1 & 256 & 2.57 & 413.30 & 8.37 & 11.66 & 830.78 & 18.86  \\
 & & & & & 5665.1 & 256 & 2.57 & 417.32 & 8.28 & 11.88 & 861.29 & 19.11  \\
 & & & & & 5921.1 & 256 & 2.57 & 425.41 & 7.09 & 12.59 & 921.09 & 17.64  \\
 & & & & & 6177.1 & 256 & 2.57 & 421.08 & 6.38 & 13.18 & 926.45 & 16.24  \\
 & & & & & 6433.1 & 256 & 2.57 & 423.08 & 6.66 & 12.87 & 928.13 & 17.45  \\
 & & & & & 7676.1 & 256 & 2.57 & 414.68 & 6.58 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.57 & 395.34 & 7.13 & 11.06 & 784.44 & 18.88  \\
 & & & & & 8188.1 & 256 & 2.57 & 381.28 & 5.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.57 & 386.61 & 6.12 & 11.64 & 785.65 & 17.78  \\
 & & & & & 8700.2 & 256 & 2.57 & 378.97 & 5.46 & 11.63 & 758.15 & 16.40  \\
 & & & & & 8956.2 & 256 & 2.57 & 398.82 & 5.91 & 12.09 & 851.75 & 19.04  \\
 & & & & & 9212.2 & 256 & 2.57 & 392.25 & 6.16 & 11.55 & 811.53 & 19.66  \\
G320.799+00.187 & 15:11:48.1 & $-57$:44:29.9 & shrds1146 & C & 7055.1 & 4000 & 2.26 & 259.16 & 39.83 & 0.03 & 3.46 & 5.08  \\
 & & & & & 4897.4 & 256 & 2.26 & 270.22 & 41.53 & 1.49 & 149.73 & 32.95  \\
 & & & & & 5153.4 & 256 & 2.26 & 144.90 & 42.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.26 & 190.46 & 51.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.26 & 217.11 & 56.93 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.26 & 200.65 & 59.97 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.26 & 179.30 & 39.56 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.26 & 188.67 & 65.01 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.26 & 48.31 & 81.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.26 & -46.73 & 90.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.799+00.187 & 15:11:47.6 & $-57$:44:24.0 & shrds1147 & B & 7055.1 & 4000 & 2.23 & 277.13 & 6.59 & 15.64 & 892.26 & 23.09  \\
 & & & & & 4897.4 & 256 & 2.23 & 296.03 & 21.61 & 6.68 & 581.47 & 39.20  \\
 & & & & & 5153.4 & 256 & 2.23 & 274.39 & 23.16 & 5.79 & 498.42 & 39.13  \\
 & & & & & 5409.4 & 256 & 2.23 & 286.71 & 21.27 & 6.34 & 534.89 & 37.93  \\
 & & & & & 5665.4 & 256 & 2.23 & 274.11 & 23.25 & 5.55 & 472.50 & 38.77  \\
 & & & & & 5921.5 & 256 & 2.23 & 274.01 & 23.93 & 5.43 & 469.55 & 39.70  \\
 & & & & & 6177.5 & 256 & 2.23 & 263.03 & 19.86 & 6.34 & 498.03 & 36.20  \\
 & & & & & 6433.5 & 256 & 2.23 & 274.71 & 22.10 & 5.78 & 485.07 & 38.49  \\
 & & & & & 7676.6 & 256 & 2.23 & 220.89 & 26.02 & 3.57 & 288.23 & 35.59  \\
 & & & & & 7932.6 & 256 & 2.23 & 222.77 & 27.96 & 3.10 & 258.71 & 35.54  \\
 & & & & & 8188.6 & 256 & 2.23 & 252.48 & 16.39 & 7.29 & 543.98 & 34.31  \\
 & & & & & 8444.6 & 256 & 2.23 & 251.13 & 15.80 & 7.34 & 541.21 & 33.50  \\
 & & & & & 8700.7 & 256 & 2.23 & 245.65 & 13.38 & 7.97 & 549.30 & 30.12  \\
 & & & & & 8956.7 & 256 & 2.23 & 240.79 & 14.84 & 7.16 & 505.70 & 31.48  \\
 & & & & & 9212.7 & 256 & 2.23 & 235.74 & 12.60 & 7.73 & 514.05 & 28.39  \\
G320.799+00.187 & 15:11:47.8 & $-57$:44:24.0 & mos057 & C & 7054.7 & 4000 & 2.57 & 305.09 & 3.41 & 17.49 & 888.49 & 14.81  \\
 & & & & & 4897.3 & 256 & 2.57 & 309.62 & 8.59 & 15.77 & 858.27 & 26.26  \\
 & & & & & 5153.1 & 256 & 2.57 & 273.91 & 8.74 & 15.46 & 781.75 & 27.13  \\
 & & & & & 5409.1 & 256 & 2.57 & 296.05 & 9.30 & 13.52 & 726.68 & 26.43  \\
 & & & & & 5665.1 & 256 & 2.57 & 290.65 & 9.05 & 13.55 & 748.74 & 26.09  \\
 & & & & & 5921.1 & 256 & 2.57 & 289.40 & 7.39 & 14.66 & 803.47 & 23.31  \\
 & & & & & 6177.1 & 256 & 2.57 & 278.94 & 6.80 & 13.93 & 735.60 & 21.15  \\
 & & & & & 6433.1 & 256 & 2.57 & 291.00 & 6.89 & 13.96 & 756.11 & 22.63  \\
 & & & & & 7676.1 & 256 & 2.57 & 240.78 & 6.63 & 23.18 & 1453.33 & 27.28  \\
 & & & & & 7932.1 & 256 & 2.57 & 242.06 & 7.16 & 9.84 & 524.94 & 20.71  \\
 & & & & & 8188.1 & 256 & 2.57 & 277.38 & 5.60 & 24.12 & 1435.22 & 26.54  \\
 & & & & & 8444.2 & 256 & 2.57 & 276.96 & 6.13 & 11.65 & 641.06 & 22.52  \\
 & & & & & 8700.2 & 256 & 2.57 & 271.82 & 5.43 & 11.54 & 612.83 & 21.88  \\
 & & & & & 8956.2 & 256 & 2.57 & 267.81 & 5.85 & 11.08 & 598.73 & 30.41  \\
 & & & & & 9212.2 & 256 & 2.57 & 262.73 & 6.01 & 10.33 & 559.22 & 34.19  \\
G320.884$-$00.641 & 15:15:31.5 & $-58$:23:30.4 & shrds561 & A & 7055.1 & 4000 & 1.85 & 177.31 & 2.11 & 14.29 & 503.08 & 6.82  \\
 & & & & & 4897.4 & 256 & 1.85 & 209.22 & 2.98 & 16.15 & 649.75 & 9.57  \\
 & & & & & 5153.4 & 256 & 1.85 & 199.40 & 2.78 & 15.62 & 607.11 & 8.83  \\
 & & & & & 5409.4 & 256 & 1.85 & 198.15 & 3.27 & 14.84 & 606.02 & 10.19  \\
 & & & & & 5665.4 & 256 & 1.85 & 197.96 & 3.43 & 13.74 & 582.83 & 10.26  \\
 & & & & & 5921.5 & 256 & 1.85 & 200.57 & 3.75 & 12.84 & 572.65 & 10.86  \\
 & & & & & 6177.5 & 256 & 1.85 & 201.33 & 3.99 & 12.20 & 555.63 & 11.30  \\
 & & & & & 6433.5 & 256 & 1.85 & 198.75 & 3.69 & 12.48 & 552.31 & 10.68  \\
 & & & & & 7676.6 & 256 & 1.85 & 164.15 & 2.90 & 10.84 & 409.86 & 8.02  \\
 & & & & & 7932.6 & 256 & 1.85 & 161.84 & 2.77 & 10.87 & 405.46 & 7.75  \\
 & & & & & 8188.6 & 256 & 1.85 & 160.47 & 3.21 & 10.14 & 392.40 & 8.67  \\
 & & & & & 8444.7 & 256 & 1.85 & 155.48 & 3.13 & 9.74 & 369.35 & 8.30  \\
 & & & & & 8700.7 & 256 & 1.85 & 152.10 & 2.87 & 9.85 & 360.63 & 7.72  \\
 & & & & & 8956.7 & 256 & 1.85 & 148.90 & 2.84 & 9.61 & 348.33 & 7.61  \\
 & & & & & 9212.7 & 256 & 1.85 & 147.15 & 2.58 & 9.91 & 348.81 & 7.13  \\
G321.015$-$00.527 & 15:15:54.6 & $-58$:11:07.5 & ch142 & B & 7182.3 & 4000 & 2.17 & 1521.27 & 19.43 & 21.16 & 4600.87 & 67.95  \\
 & & & & & 4897.1 & 256 & 2.17 & 1776.98 & 77.91 & 11.00 & 4372.10 & 175.06  \\
 & & & & & 5153.1 & 256 & 2.17 & 1735.56 & 79.65 & 10.41 & 4156.62 & 173.47  \\
 & & & & & 5409.1 & 256 & 2.17 & 1746.62 & 65.68 & 12.49 & 4517.60 & 158.03  \\
 & & & & & 5665.1 & 256 & 2.17 & 1709.90 & 41.49 & 17.45 & 5108.58 & 122.90  \\
 & & & & & 5921.1 & 256 & 2.17 & 1684.47 & 38.08 & 17.37 & 4926.81 & 113.68  \\
 & & & & & 6177.1 & 256 & 2.17 & 1639.38 & 35.01 & 17.12 & 4728.99 & 103.79  \\
 & & & & & 6433.1 & 256 & 2.17 & 1612.82 & 32.95 & 16.98 & 4579.72 & 97.22  \\
 & & & & & 7676.1 & 256 & 2.17 & 1431.98 & 53.52 & 9.89 & 3212.78 & 114.33  \\
 & & & & & 7932.2 & 256 & 2.17 & 1408.18 & 66.56 & 8.63 & 2951.59 & 131.65  \\
 & & & & & 8188.2 & 256 & 2.17 & 1397.34 & 52.25 & 9.52 & 3019.91 & 110.78  \\
 & & & & & 8444.2 & 256 & 2.17 & 1350.08 & 49.13 & 9.27 & 2820.55 & 102.84  \\
 & & & & & 8700.2 & 256 & 2.17 & 1310.76 & 49.71 & 9.09 & 2707.79 & 103.18  \\
 & & & & & 8956.2 & 256 & 2.17 & 1270.12 & 60.51 & 7.71 & 2363.15 & 115.10  \\
 & & & & & 9212.2 & 256 & 2.17 & 1248.56 & 55.91 & 8.05 & 2386.14 & 108.75  \\
G321.114$-$00.273 & 15:15:35.2 & $-57$:57:36.0 & shrds563 & A & 7054.7 & 4000 & 2.33 & 89.36 & 2.73 & 6.34 & 116.37 & 4.88  \\
 & & & & & 4897.1 & 256 & 2.33 & 89.86 & 7.33 & 2.72 & 70.99 & 8.10  \\
 & & & & & 5153.1 & 256 & 2.33 & 87.83 & 8.66 & 2.18 & 59.62 & 8.56  \\
 & & & & & 5409.1 & 256 & 2.33 & 90.51 & 8.33 & 2.61 & 71.30 & 9.04  \\
 & & & & & 5665.1 & 256 & 2.33 & 91.24 & 7.51 & 3.37 & 89.70 & 9.34  \\
 & & & & & 5921.1 & 256 & 2.33 & 96.15 & 6.97 & 3.66 & 97.51 & 9.07  \\
 & & & & & 6177.1 & 256 & 2.33 & 97.64 & 5.16 & 4.55 & 108.92 & 7.56  \\
 & & & & & 6433.1 & 256 & 2.33 & 93.92 & 4.45 & 4.93 & 110.21 & 6.84  \\
 & & & & & 7676.1 & 256 & 2.33 & 85.01 & 1.64 & 8.08 & 120.39 & 3.42  \\
 & & & & & 7932.1 & 256 & 2.33 & 84.83 & 1.80 & 7.40 & 116.15 & 3.59  \\
 & & & & & 8188.1 & 256 & 2.33 & 83.00 & 1.47 & 7.96 & 116.59 & 3.08  \\
 & & & & & 8444.1 & 256 & 2.33 & 83.12 & 1.46 & 8.00 & 117.64 & 3.09  \\
 & & & & & 8700.1 & 256 & 2.33 & 82.47 & 1.46 & 8.16 & 119.17 & 3.15  \\
 & & & & & 8956.1 & 256 & 2.33 & 82.41 & 1.34 & 8.35 & 119.39 & 2.97  \\
 & & & & & 9212.2 & 256 & 2.33 & 82.61 & 1.49 & 8.01 & 118.92 & 3.25  \\
G321.115$-$00.546 & 15:16:25.0 & $-58$:12:07.1 & ch142 & C & 7182.3 & 4000 & 2.17 & 370.34 & 24.97 & 5.82 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 2.17 & 396.03 & 88.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.17 & 389.78 & 91.56 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.17 & 356.28 & 76.51 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.17 & 341.26 & 49.00 & 0.03 & 4.55 & 6.24  \\
 & & & & & 5921.1 & 256 & 2.17 & 327.30 & 45.61 & 0.03 & 4.29 & 5.84  \\
 & & & & & 6177.1 & 256 & 2.17 & 320.52 & 42.54 & 0.03 & 4.09 & 5.48  \\
 & & & & & 6433.1 & 256 & 2.17 & 303.60 & 40.63 & 0.03 & 3.34 & 4.83  \\
 & & & & & 7676.1 & 256 & 2.17 & 251.44 & 71.23 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.17 & 261.17 & 90.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.17 & 221.02 & 72.01 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.17 & 235.54 & 68.94 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.17 & 216.11 & 71.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.17 & 187.25 & 88.51 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.17 & 132.69 & 83.68 & \nodata & \nodata & \nodata  \\
G321.725+01.169 & 15:13:49.9 & $-56$:24:45.8 & ch144 & A & 7182.3 & 4000 & 2.19 & 2068.47 & 5.07 & 10.22 & 2236.76 & 12.31  \\
 & & & & & 4897.1 & 256 & 2.19 & 2212.51 & 6.91 & 10.04 & 2366.96 & 15.68  \\
 & & & & & 5153.1 & 256 & 2.19 & 2191.24 & 8.46 & 9.33 & 2333.27 & 18.55  \\
 & & & & & 5409.1 & 256 & 2.19 & 2174.27 & 7.63 & 9.52 & 2322.17 & 16.97  \\
 & & & & & 5665.1 & 256 & 2.19 & 2158.63 & 8.07 & 9.30 & 2301.99 & 17.83  \\
 & & & & & 5921.1 & 256 & 2.19 & 2149.07 & 9.17 & 9.04 & 2293.73 & 20.09  \\
 & & & & & 6177.1 & 256 & 2.19 & 2124.49 & 9.38 & 8.88 & 2261.77 & 20.50  \\
 & & & & & 6433.1 & 256 & 2.19 & 2117.04 & 9.10 & 8.92 & 2258.23 & 20.08  \\
 & & & & & 7676.1 & 256 & 2.19 & 2021.37 & 13.14 & 7.89 & 2144.64 & 27.98  \\
 & & & & & 7932.2 & 256 & 2.19 & 2009.58 & 13.86 & 7.77 & 2129.24 & 29.24  \\
 & & & & & 8188.2 & 256 & 2.19 & 2002.85 & 13.47 & 7.77 & 2124.79 & 28.83  \\
 & & & & & 8444.2 & 256 & 2.19 & 1989.96 & 14.23 & 7.62 & 2104.56 & 30.37  \\
 & & & & & 8700.2 & 256 & 2.19 & 1965.39 & 13.95 & 7.65 & 2087.63 & 30.08  \\
 & & & & & 8956.2 & 256 & 2.19 & 1948.85 & 13.66 & 7.65 & 2076.09 & 29.90  \\
 & & & & & 9212.2 & 256 & 2.19 & 1959.55 & 14.71 & 7.43 & 2082.74 & 32.07  \\
G321.725+01.169 & 15:13:49.9 & $-56$:24:48.0 & caswell14 & A & 7183.0 & 4000 & 2.48 & 2020.98 & 6.82 & 11.47 & 2217.57 & 16.87  \\
 & & & & & 4897.4 & 256 & 2.48 & 2114.38 & 12.31 & 9.13 & 2183.71 & 24.86  \\
 & & & & & 5153.4 & 256 & 2.48 & 2092.94 & 12.96 & 8.89 & 2154.99 & 25.94  \\
 & & & & & 5409.4 & 256 & 2.48 & 2100.84 & 10.77 & 9.35 & 2174.03 & 22.29  \\
 & & & & & 5665.4 & 256 & 2.48 & 2081.51 & 15.55 & 8.38 & 2131.14 & 30.46  \\
 & & & & & 5921.5 & 256 & 2.48 & 2081.61 & 21.40 & 7.64 & 2114.75 & 40.11  \\
 & & & & & 6177.5 & 256 & 2.48 & 2064.42 & 13.07 & 8.71 & 2131.90 & 26.48  \\
 & & & & & 6433.5 & 256 & 2.48 & 2045.91 & 17.26 & 8.03 & 2090.98 & 33.62  \\
 & & & & & 7676.6 & 256 & 2.48 & 2004.59 & 10.55 & 9.47 & 2135.31 & 23.45  \\
 & & & & & 7932.6 & 256 & 2.48 & 1985.44 & 10.60 & 9.49 & 2124.82 & 23.81  \\
 & & & & & 8188.6 & 256 & 2.48 & 1970.66 & 10.58 & 9.47 & 2118.44 & 23.94  \\
 & & & & & 8444.7 & 256 & 2.48 & 1959.39 & 11.72 & 9.18 & 2100.84 & 26.25  \\
 & & & & & 8700.7 & 256 & 2.48 & 1947.95 & 11.48 & 9.11 & 2087.95 & 25.83  \\
 & & & & & 8956.7 & 256 & 2.48 & 1935.45 & 12.93 & 8.85 & 2080.62 & 28.85  \\
 & & & & & 9212.7 & 256 & 2.48 & 1923.57 & 15.48 & 8.28 & 2042.93 & 33.45  \\
G321.725+01.169 & 15:13:49.9 & $-56$:24:49.8 & mos056 & A & 7183.0 & 4000 & 2.80 & 2072.58 & 1.70 & 15.73 & 2197.19 & 6.24  \\
 & & & & & 4897.4 & 256 & 2.80 & 2180.58 & 2.22 & 15.23 & 2311.34 & 6.27  \\
 & & & & & 5153.4 & 256 & 2.80 & 2163.57 & 2.52 & 14.22 & 2271.80 & 6.87  \\
 & & & & & 5409.4 & 256 & 2.80 & 2160.08 & 2.33 & 14.41 & 2265.64 & 6.47  \\
 & & & & & 5665.4 & 256 & 2.80 & 2143.36 & 2.90 & 13.71 & 2241.78 & 7.93  \\
 & & & & & 5921.5 & 256 & 2.80 & 2141.47 & 3.69 & 13.13 & 2239.76 & 10.06  \\
 & & & & & 6177.5 & 256 & 2.80 & 2119.44 & 2.78 & 13.44 & 2209.20 & 7.83  \\
 & & & & & 6433.5 & 256 & 2.80 & 2107.69 & 3.29 & 12.90 & 2182.87 & 9.18  \\
 & & & & & 7676.6 & 256 & 2.80 & 2042.00 & 4.60 & 11.70 & 2107.54 & 15.24  \\
 & & & & & 7932.6 & 256 & 2.80 & 2027.35 & 4.49 & 11.76 & 2098.11 & 23.65  \\
 & & & & & 8188.6 & 256 & 2.80 & 2015.32 & 4.64 & 11.44 & 2078.55 & 29.25  \\
 & & & & & 8444.7 & 256 & 2.80 & 2002.77 & 5.23 & 11.04 & 2055.51 & 39.88  \\
 & & & & & 8700.7 & 256 & 2.80 & 1985.61 & 4.91 & 11.07 & 2033.88 & 70.12  \\
 & & & & & 8956.7 & 256 & 2.80 & 1970.81 & 5.45 & 10.74 & 2016.01 & 173.11  \\
 & & & & & 9212.7 & 256 & 2.80 & 1968.91 & 6.52 & 10.16 & 1996.18 & 260.98  \\
G322.162+00.625 & 15:18:39.0 & $-56$:38:49.6 & ch145 & A & 7182.2 & 4000 & 2.22 & 8299.10 & 23.55 & 11.24 & 10321.99 & 60.76  \\
 & & & & & 4897.1 & 256 & 2.22 & 8838.80 & 41.05 & 10.36 & 10749.69 & 94.02  \\
 & & & & & 5153.1 & 256 & 2.22 & 8770.21 & 41.46 & 10.11 & 10642.10 & 94.37  \\
 & & & & & 5409.1 & 256 & 2.22 & 8712.98 & 37.81 & 10.50 & 10677.68 & 88.47  \\
 & & & & & 5665.1 & 256 & 2.22 & 8650.91 & 34.64 & 10.68 & 10642.04 & 82.42  \\
 & & & & & 5921.1 & 256 & 2.22 & 8629.39 & 36.78 & 10.53 & 10636.15 & 87.51  \\
 & & & & & 6177.1 & 256 & 2.22 & 8541.15 & 34.87 & 10.74 & 10597.53 & 84.57  \\
 & & & & & 6433.1 & 256 & 2.22 & 8511.81 & 37.61 & 10.43 & 10532.69 & 90.35  \\
 & & & & & 7676.1 & 256 & 2.22 & 8139.83 & 54.15 & 9.17 & 9992.92 & 125.50  \\
 & & & & & 7932.1 & 256 & 2.22 & 8111.05 & 60.14 & 8.95 & 9954.12 & 137.72  \\
 & & & & & 8188.1 & 256 & 2.22 & 8086.84 & 48.05 & 9.44 & 10033.45 & 115.35  \\
 & & & & & 8444.2 & 256 & 2.22 & 8023.80 & 52.99 & 9.11 & 9892.16 & 125.33  \\
 & & & & & 8700.2 & 256 & 2.22 & 7919.90 & 54.60 & 9.03 & 9776.23 & 129.75  \\
 & & & & & 8956.2 & 256 & 2.22 & 7892.13 & 58.49 & 8.74 & 9702.59 & 137.81  \\
 & & & & & 9212.2 & 256 & 2.22 & 7883.08 & 51.47 & 9.04 & 9748.74 & 125.67  \\
G322.162+00.625 & 15:18:39.2 & $-56$:38:52.9 & caswell15 & A & 7183.0 & 4000 & 2.43 & 8163.41 & 38.54 & 10.61 & 9832.94 & 91.94  \\
 & & & & & 4897.4 & 256 & 2.43 & 8549.82 & 70.28 & 9.28 & 9944.93 & 144.90  \\
 & & & & & 5153.4 & 256 & 2.43 & 8488.21 & 75.34 & 9.10 & 9904.04 & 154.58  \\
 & & & & & 5409.4 & 256 & 2.43 & 8518.18 & 54.14 & 9.96 & 10072.69 & 117.40  \\
 & & & & & 5665.4 & 256 & 2.43 & 8454.83 & 86.81 & 8.68 & 9842.88 & 175.53  \\
 & & & & & 5921.5 & 256 & 2.43 & 8366.41 & 109.48 & 7.78 & 9489.54 & 209.62  \\
 & & & & & 6177.5 & 256 & 2.43 & 8396.24 & 65.86 & 9.29 & 9904.24 & 140.06  \\
 & & & & & 6433.5 & 256 & 2.43 & 8360.02 & 93.88 & 8.36 & 9745.65 & 189.40  \\
 & & & & & 7676.6 & 256 & 2.43 & 8177.96 & 62.29 & 9.48 & 9847.25 & 140.48  \\
 & & & & & 7932.6 & 256 & 2.43 & 8114.79 & 60.71 & 9.59 & 9841.19 & 139.10  \\
 & & & & & 8188.6 & 256 & 2.43 & 8041.59 & 60.30 & 9.49 & 9743.39 & 138.47  \\
 & & & & & 8444.7 & 256 & 2.43 & 8010.70 & 61.06 & 9.46 & 9735.22 & 141.33  \\
 & & & & & 8700.7 & 256 & 2.43 & 7921.11 & 61.22 & 9.21 & 9536.38 & 140.56  \\
 & & & & & 8956.7 & 256 & 2.43 & 7883.57 & 66.29 & 8.98 & 9495.72 & 151.38  \\
 & & & & & 9212.7 & 256 & 2.43 & 7850.50 & 76.27 & 8.59 & 9409.18 & 171.13  \\
G322.162+00.625 & 15:18:38.7 & $-56$:38:46.9 & shrds1151 & B & 7055.1 & 4000 & 2.21 & 8074.66 & 40.02 & 9.92 & 10001.49 & 116.58  \\
 & & & & & 4897.4 & 256 & 2.21 & 8643.70 & 75.69 & 8.17 & 10045.21 & 157.16  \\
 & & & & & 5153.4 & 256 & 2.21 & 8551.62 & 99.42 & 7.38 & 9744.29 & 197.26  \\
 & & & & & 5409.4 & 256 & 2.21 & 8601.30 & 73.81 & 8.11 & 10005.35 & 156.29  \\
 & & & & & 5665.4 & 256 & 2.21 & 8509.88 & 80.12 & 7.96 & 9943.02 & 170.16  \\
 & & & & & 5921.5 & 256 & 2.21 & 8549.15 & 77.62 & 8.01 & 10038.23 & 169.07  \\
 & & & & & 6177.5 & 256 & 2.21 & 8377.85 & 81.27 & 7.88 & 9822.58 & 178.89  \\
 & & & & & 6433.5 & 256 & 2.21 & 8345.85 & 117.74 & 6.85 & 9501.43 & 239.98  \\
 & & & & & 7676.6 & 256 & 2.21 & 7704.10 & 101.61 & 7.12 & 9178.99 & 234.07  \\
 & & & & & 7932.6 & 256 & 2.21 & 7583.09 & 126.14 & 6.48 & 8888.52 & 275.54  \\
 & & & & & 8188.6 & 256 & 2.21 & 7495.71 & 104.87 & 7.13 & 9268.49 & 244.98  \\
 & & & & & 8444.6 & 256 & 2.21 & 7491.24 & 110.45 & 6.88 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.21 & 7177.50 & 113.84 & 6.68 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.21 & 7134.27 & 118.85 & 6.57 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.21 & 7065.16 & 120.21 & 6.50 & \nodata & \nodata  \\
G322.162+00.625 & 15:18:39.3 & $-56$:38:55.4 & mos055 & B & 7183.0 & 4000 & 2.75 & 8421.51 & 7.20 & 14.93 & 9838.81 & 25.47  \\
 & & & & & 4897.4 & 256 & 2.75 & 8845.30 & 11.89 & 14.99 & 10497.18 & 34.23  \\
 & & & & & 5153.4 & 256 & 2.75 & 8791.78 & 13.71 & 14.22 & 10355.50 & 38.76  \\
 & & & & & 5409.4 & 256 & 2.75 & 8797.24 & 10.74 & 15.05 & 10423.54 & 32.05  \\
 & & & & & 5665.4 & 256 & 2.75 & 8737.28 & 12.54 & 14.69 & 10364.89 & 37.37  \\
 & & & & & 5921.5 & 256 & 2.75 & 8699.96 & 14.11 & 13.98 & 10231.96 & 41.58  \\
 & & & & & 6177.5 & 256 & 2.75 & 8649.59 & 10.83 & 14.80 & 10253.68 & 34.06  \\
 & & & & & 6433.5 & 256 & 2.75 & 8595.41 & 14.44 & 14.15 & 10254.83 & 44.73  \\
 & & & & & 7676.6 & 256 & 2.75 & 8335.01 & 15.87 & 13.17 & 9771.41 & 53.42  \\
 & & & & & 7932.6 & 256 & 2.75 & 8286.91 & 14.77 & 13.30 & 9738.55 & 51.78  \\
 & & & & & 8188.6 & 256 & 2.75 & 8240.23 & 14.44 & 13.15 & 9653.24 & 51.02  \\
 & & & & & 8444.7 & 256 & 2.75 & 8200.88 & 15.38 & 12.90 & 9587.20 & 55.32  \\
 & & & & & 8700.7 & 256 & 2.75 & 8099.69 & 14.68 & 12.66 & 9386.80 & 53.59  \\
 & & & & & 8956.7 & 256 & 2.75 & 8071.11 & 16.28 & 12.20 & 9304.67 & 59.66  \\
 & & & & & 9212.7 & 256 & 2.75 & 8059.72 & 17.52 & 12.04 & 9277.50 & 66.28  \\
G322.220+00.504 & 15:18:57.2 & $-56$:41:11.1 & mos055 & B & 7183.0 & 4000 & 2.75 & 193.34 & 9.68 & 6.45 & 262.03 & 16.93  \\
 & & & & & 4897.4 & 256 & 2.75 & 253.00 & 13.62 & 7.60 & 421.19 & 24.75  \\
 & & & & & 5153.4 & 256 & 2.75 & 243.92 & 15.96 & 5.53 & 311.09 & 23.63  \\
 & & & & & 5409.4 & 256 & 2.75 & 219.83 & 12.70 & 6.11 & 300.55 & 20.09  \\
 & & & & & 5665.4 & 256 & 2.75 & 215.82 & 15.08 & 4.65 & 241.39 & 20.19  \\
 & & & & & 5921.5 & 256 & 2.75 & 182.41 & 17.25 & 3.50 & 173.72 & 19.36  \\
 & & & & & 6177.5 & 256 & 2.75 & 181.93 & 13.48 & 4.03 & 174.89 & 17.12  \\
 & & & & & 6433.5 & 256 & 2.75 & 169.37 & 18.29 & 2.99 & 136.63 & 19.57  \\
 & & & & & 7676.6 & 256 & 2.75 & 164.71 & 21.98 & 1.61 & 80.99 & 18.10  \\
 & & & & & 7932.6 & 256 & 2.75 & 172.62 & 20.85 & 1.96 & 98.62 & 19.08  \\
 & & & & & 8188.6 & 256 & 2.75 & 136.47 & 20.75 & 1.10 & 47.81 & 13.98  \\
 & & & & & 8444.7 & 256 & 2.75 & 140.47 & 22.52 & 0.80 & 37.03 & 13.11  \\
 & & & & & 8700.7 & 256 & 2.75 & 141.55 & 21.93 & 1.01 & 48.25 & 15.04  \\
 & & & & & 8956.7 & 256 & 2.75 & 145.82 & 24.81 & 0.74 & 37.30 & 13.91  \\
 & & & & & 9212.7 & 256 & 2.75 & 121.31 & 27.26 & \nodata & \nodata & \nodata  \\
G322.706$-$00.330 & 15:25:47.8 & $-57$:09:02.6 & shrds574 & A & 7183.1 & 4000 & 3.06 & 223.69 & 0.49 & 28.06 & 311.03 & 2.57  \\
 & & & & & 4897.4 & 256 & 3.06 & 244.99 & 1.68 & 20.92 & 329.91 & 5.16  \\
 & & & & & 5153.4 & 256 & 3.06 & 241.36 & 1.26 & 23.91 & 334.01 & 4.35  \\
 & & & & & 5409.4 & 256 & 3.06 & 239.07 & 1.09 & 24.04 & 330.10 & 3.86  \\
 & & & & & 5665.4 & 256 & 3.06 & 235.79 & 0.92 & 24.26 & 321.64 & 3.36  \\
 & & & & & 5921.4 & 256 & 3.06 & 233.97 & 0.83 & 22.36 & 302.73 & 2.95  \\
 & & & & & 6177.5 & 256 & 3.06 & 229.21 & 0.84 & 21.27 & 293.85 & 2.94  \\
 & & & & & 6433.5 & 256 & 3.06 & 230.21 & 1.21 & 18.13 & 289.42 & 3.81  \\
 & & & & & 7676.6 & 256 & 3.06 & 214.00 & 1.63 & 11.50 & 239.11 & 3.74  \\
 & & & & & 7932.6 & 256 & 3.06 & 212.63 & 1.60 & 11.27 & 236.82 & 3.64  \\
 & & & & & 8188.6 & 256 & 3.06 & 212.98 & 0.96 & 15.06 & 253.67 & 2.85  \\
 & & & & & 8444.6 & 256 & 3.06 & 211.49 & 1.17 & 13.57 & 248.55 & 3.20  \\
 & & & & & 8700.7 & 256 & 3.06 & 207.85 & 1.26 & 11.54 & 232.43 & 3.02  \\
 & & & & & 8956.7 & 256 & 3.06 & 210.65 & 1.20 & 12.64 & 246.53 & 3.12  \\
 & & & & & 9212.7 & 256 & 3.06 & 206.67 & 1.21 & 11.64 & 233.24 & 3.01  \\
 & & & & & 9468.8 & 256 & 3.06 & 202.73 & 1.90 & 9.44 & 215.89 & 4.12  \\
G323.449+00.095 & 15:28:31.6 & $-56$:22:58.0 & atca449 & A & 8610.4 & 4000 & 3.99 & 90.07 & 1.30 & 12.63 & 107.19 & 3.00  \\
 & & & & & 6392.3 & 256 & 3.99 & 100.46 & 3.12 & 9.79 & 111.25 & 5.50  \\
 & & & & & 6648.3 & 256 & 3.99 & 99.06 & 2.67 & 10.25 & 110.83 & 4.87  \\
 & & & & & 6904.3 & 256 & 3.99 & 97.82 & 2.55 & 9.84 & 106.11 & 4.57  \\
 & & & & & 7160.3 & 256 & 3.99 & 94.19 & 2.20 & 9.79 & 99.64 & 3.96  \\
 & & & & & 7416.3 & 256 & 3.99 & 94.23 & 1.99 & 10.10 & 99.46 & 3.70  \\
 & & & & & 7672.4 & 256 & 3.99 & 89.48 & 1.70 & 9.97 & 92.36 & 3.16  \\
 & & & & & 7928.4 & 256 & 3.99 & 88.04 & 2.20 & 9.59 & 95.24 & 4.03  \\
 & & & & & 9036.4 & 256 & 3.99 & 86.22 & 1.17 & 11.19 & 94.03 & 2.50  \\
 & & & & & 9548.4 & 256 & 3.99 & 86.53 & 1.05 & 12.57 & 101.94 & 2.53  \\
 & & & & & 9804.4 & 256 & 3.99 & 85.98 & 1.08 & 12.32 & 100.74 & 2.63  \\
 & & & & & 10060.5 & 256 & 3.99 & 83.30 & 1.00 & 11.68 & 93.81 & 2.36  \\
 & & & & & 10316.5 & 256 & 3.99 & 83.21 & 0.94 & 11.74 & 94.07 & 2.27  \\
 & & & & & 10572.5 & 256 & 3.99 & 83.14 & 0.84 & 12.20 & 95.65 & 2.11  \\
 & & & & & 10828.5 & 256 & 3.99 & 84.59 & 0.95 & 12.25 & 99.99 & 2.43  \\
G323.464$-$00.079 & 15:29:19.5 & $-56$:31:24.0 & atca450 & A & 8610.4 & 4000 & 3.85 & 629.31 & 3.51 & 14.21 & 684.20 & 8.85  \\
 & & & & & 6392.3 & 256 & 3.85 & 530.73 & 5.68 & 11.96 & 545.09 & 11.34  \\
 & & & & & 6648.3 & 256 & 3.85 & 549.81 & 5.57 & 12.28 & 568.86 & 11.41  \\
 & & & & & 6904.3 & 256 & 3.85 & 553.41 & 5.34 & 12.32 & 573.15 & 11.08  \\
 & & & & & 7160.3 & 256 & 3.85 & 569.53 & 5.72 & 12.39 & 599.21 & 12.05  \\
 & & & & & 7416.3 & 256 & 3.85 & 593.00 & 6.10 & 12.21 & 615.77 & 12.89  \\
 & & & & & 7672.3 & 256 & 3.85 & 596.89 & 5.48 & 12.60 & 632.95 & 11.97  \\
 & & & & & 7928.4 & 256 & 3.85 & 589.04 & 6.45 & 12.43 & 653.26 & 14.11  \\
 & & & & & 9036.4 & 256 & 3.85 & 651.37 & 6.01 & 12.08 & 693.96 & 13.73  \\
 & & & & & 9548.4 & 256 & 3.85 & 674.89 & 7.01 & 11.62 & 722.98 & 16.09  \\
 & & & & & 9804.4 & 256 & 3.85 & 682.20 & 7.26 & 11.45 & 730.50 & 16.78  \\
 & & & & & 10060.5 & 256 & 3.85 & 694.32 & 6.94 & 11.62 & 750.27 & 16.54  \\
 & & & & & 10316.5 & 256 & 3.85 & 699.76 & 7.99 & 11.09 & 752.35 & 18.75  \\
 & & & & & 10572.5 & 256 & 3.85 & 718.87 & 7.86 & 11.41 & 789.43 & 19.18  \\
 & & & & & 10828.5 & 256 & 3.85 & 725.87 & 7.94 & 11.20 & 791.15 & 19.47  \\
G323.680+00.631 & 15:27:46.5 & $-55$:48:42.9 & shrds584 & A & 7054.7 & 4000 & 2.58 & 83.43 & 0.23 & 14.10 & 114.06 & 0.64  \\
 & & & & & 4897.1 & 256 & 2.58 & 89.47 & 0.75 & 9.98 & 111.16 & 1.56  \\
 & & & & & 5153.1 & 256 & 2.58 & 88.07 & 0.63 & 10.68 & 112.30 & 1.37  \\
 & & & & & 5409.1 & 256 & 2.58 & 87.94 & 0.50 & 11.68 & 114.41 & 1.14  \\
 & & & & & 5665.1 & 256 & 2.58 & 87.29 & 0.46 & 12.12 & 115.59 & 1.08  \\
 & & & & & 5921.1 & 256 & 2.58 & 86.55 & 0.47 & 12.14 & 115.46 & 1.13  \\
 & & & & & 6177.1 & 256 & 2.58 & 86.40 & 0.46 & 12.21 & 115.35 & 1.11  \\
 & & & & & 6433.1 & 256 & 2.58 & 85.31 & 0.46 & 12.20 & 114.32 & 1.13  \\
 & & & & & 7676.1 & 256 & 2.58 & 80.78 & 0.49 & 11.56 & 108.40 & 1.21  \\
 & & & & & 7932.1 & 256 & 2.58 & 81.05 & 0.49 & 11.67 & 110.36 & 1.22  \\
 & & & & & 8188.1 & 256 & 2.58 & 79.34 & 0.52 & 11.36 & 107.54 & 1.30  \\
 & & & & & 8444.1 & 256 & 2.58 & 79.76 & 0.62 & 10.92 & 108.70 & 1.51  \\
 & & & & & 8700.1 & 256 & 2.58 & 78.69 & 0.56 & 11.09 & 107.78 & 1.40  \\
 & & & & & 8956.1 & 256 & 2.58 & 77.87 & 0.60 & 10.72 & 106.21 & 1.49  \\
 & & & & & 9212.1 & 256 & 2.58 & 78.27 & 0.54 & 11.00 & 107.47 & 1.39  \\
G323.743$-$00.249 & 15:31:44.0 & $-56$:30:15.0 & atca456 & A & 8610.4 & 4000 & 3.99 & 136.45 & 0.86 & 14.54 & 153.72 & 2.17  \\
 & & & & & 6392.3 & 256 & 3.99 & 146.52 & 1.91 & 11.46 & 151.24 & 3.66  \\
 & & & & & 6648.3 & 256 & 3.99 & 144.76 & 1.85 & 11.49 & 149.37 & 3.59  \\
 & & & & & 6904.3 & 256 & 3.99 & 144.06 & 1.64 & 12.08 & 151.66 & 3.31  \\
 & & & & & 7160.3 & 256 & 3.99 & 141.79 & 1.52 & 12.52 & 152.28 & 3.18  \\
 & & & & & 7416.3 & 256 & 3.99 & 145.08 & 1.66 & 12.03 & 152.85 & 3.43  \\
 & & & & & 7672.3 & 256 & 3.99 & 141.20 & 1.53 & 12.54 & 154.02 & 3.28  \\
 & & & & & 7928.4 & 256 & 3.99 & 137.91 & 1.70 & 12.55 & 158.13 & 3.68  \\
 & & & & & 9036.4 & 256 & 3.99 & 134.00 & 1.50 & 11.54 & 143.31 & 3.26  \\
 & & & & & 9548.4 & 256 & 3.99 & 132.31 & 1.50 & 11.31 & 141.29 & 3.32  \\
 & & & & & 9804.4 & 256 & 3.99 & 132.26 & 1.49 & 11.44 & 143.04 & 3.38  \\
 & & & & & 10060.5 & 256 & 3.99 & 132.19 & 1.62 & 11.20 & 143.78 & 3.68  \\
 & & & & & 10316.5 & 256 & 3.99 & 131.39 & 1.60 & 11.20 & 143.80 & 3.70  \\
 & & & & & 10572.5 & 256 & 3.99 & 131.28 & 1.47 & 11.50 & 145.23 & 3.52  \\
 & & & & & 10828.5 & 256 & 3.99 & 129.66 & 1.52 & 11.22 & 142.78 & 3.66  \\
G323.806+00.020 & 15:31:04.0 & $-56$:14:53.4 & shrds589 & C & 7054.7 & 4000 & 2.58 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 2.58 & 457.15 & 58.84 & 2.26 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.58 & \nodata & \nodata & 2.24 & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.58 & \nodata & \nodata & 3.30 & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.58 & \nodata & \nodata & 3.24 & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.806+00.020 & 15:31:03.1 & $-56$:14:43.8 & shrds590 & C & 7183.1 & 4000 & 3.50 & 426.22 & 19.07 & 8.83 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.50 & 400.81 & 38.29 & 4.43 & 347.24 & 43.19  \\
 & & & & & 5153.4 & 256 & 3.50 & 401.76 & 32.95 & 5.21 & 376.50 & 39.30  \\
 & & & & & 5409.4 & 256 & 3.50 & 408.40 & 33.56 & 4.90 & 353.95 & 36.96  \\
 & & & & & 5665.4 & 256 & 3.50 & 408.82 & 26.50 & 5.94 & 394.18 & 30.48  \\
 & & & & & 5921.5 & 256 & 3.50 & 383.73 & 32.42 & 4.56 & 306.55 & 29.44  \\
 & & & & & 6177.5 & 256 & 3.50 & 421.68 & 37.06 & 4.62 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.50 & 365.15 & 225.45 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.50 & \nodata & \nodata & 3.24 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.50 & \nodata & \nodata & 2.67 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.806+00.020 & 15:31:04.8 & $-56$:14:29.0 & atca459 & A & 8610.4 & 4000 & 3.91 & 300.31 & 1.80 & 19.20 & 462.43 & 5.42  \\
 & & & & & 6392.3 & 256 & 3.91 & 340.71 & 2.86 & 18.41 & 515.74 & 7.29  \\
 & & & & & 6648.3 & 256 & 3.91 & 333.48 & 3.17 & 17.81 & 503.36 & 8.00  \\
 & & & & & 6904.3 & 256 & 3.91 & 328.09 & 2.93 & 17.55 & 489.12 & 7.41  \\
 & & & & & 7160.3 & 256 & 3.91 & 322.72 & 2.77 & 17.71 & 481.33 & 7.15  \\
 & & & & & 7416.3 & 256 & 3.91 & 323.09 & 3.39 & 16.35 & 468.98 & 8.39  \\
 & & & & & 7672.3 & 256 & 3.91 & 321.02 & 3.83 & 16.23 & 485.37 & 9.61  \\
 & & & & & 7928.4 & 256 & 3.91 & 313.40 & 4.60 & 14.93 & 471.30 & 11.06  \\
 & & & & & 9036.4 & 256 & 3.91 & 294.14 & 3.58 & 14.88 & 428.66 & 9.20  \\
 & & & & & 9548.4 & 256 & 3.91 & 289.30 & 4.04 & 14.11 & 420.02 & 10.36  \\
 & & & & & 9804.4 & 256 & 3.91 & 287.17 & 3.98 & 14.04 & 418.59 & 10.33  \\
 & & & & & 10060.5 & 256 & 3.91 & 280.45 & 3.88 & 13.72 & 403.11 & 10.13  \\
 & & & & & 10316.5 & 256 & 3.91 & 277.67 & 4.06 & 13.43 & 398.69 & 10.62  \\
 & & & & & 10572.5 & 256 & 3.91 & 278.87 & 3.63 & 13.96 & 408.62 & 10.04  \\
 & & & & & 10828.5 & 256 & 3.91 & 269.08 & 3.83 & 12.99 & 378.81 & 10.22  \\
G323.806+00.020 & 15:31:08.0 & $-56$:13:52.7 & mos054 & C & 7054.7 & 4000 & 3.88 & 241.78 & 14.83 & 5.92 & 249.13 & 39.63  \\
 & & & & & 4897.1 & 256 & 3.88 & 212.84 & 16.96 & 5.59 & 351.91 & 48.49  \\
 & & & & & 5153.1 & 256 & 3.88 & 225.28 & 16.90 & 5.42 & 317.70 & 49.77  \\
 & & & & & 5409.1 & 256 & 3.88 & 215.84 & 16.35 & 5.08 & 288.18 & 51.37  \\
 & & & & & 5665.1 & 256 & 3.88 & 218.23 & 12.39 & 5.83 & 307.21 & 49.53  \\
 & & & & & 5921.1 & 256 & 3.88 & 185.26 & 14.97 & 4.27 & 219.38 & 48.43  \\
 & & & & & 6177.1 & 256 & 3.88 & 202.59 & 21.93 & 2.80 & 159.50 & 49.88  \\
 & & & & & 6433.1 & 256 & 3.88 & 178.10 & 69.49 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 3.88 & 185.75 & 59.59 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 3.88 & 161.63 & 61.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 3.88 & 115.15 & 68.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 3.88 & 78.82 & 3210.31 & 494.11 & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 3.88 & \nodata & \nodata & 500.05 & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 3.88 & \nodata & \nodata & 506.12 & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 3.88 & \nodata & \nodata & 511.89 & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 3.88 & \nodata & \nodata & 563.64 & \nodata & \nodata  \\
G323.895+00.116 & 15:31:06.4 & $-56$:06:53.4 & shrds589 & A & 7054.7 & 4000 & 2.58 & 43.48 & 1.03 & 5.56 & 39.78 & 1.63  \\
 & & & & & 4897.1 & 256 & 2.58 & 34.19 & 7.61 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.58 & 41.54 & 5.42 & 1.11 & 14.76 & 3.61  \\
 & & & & & 5409.1 & 256 & 2.58 & 45.25 & 3.05 & 2.87 & 31.28 & 3.31  \\
 & & & & & 5665.1 & 256 & 2.58 & 47.76 & 1.99 & 4.06 & 38.69 & 2.59  \\
 & & & & & 5921.1 & 256 & 2.58 & 46.03 & 2.49 & 3.62 & 36.38 & 3.07  \\
 & & & & & 6177.1 & 256 & 2.58 & 43.65 & 2.36 & 3.95 & 37.41 & 3.05  \\
 & & & & & 6433.1 & 256 & 2.58 & 44.24 & 2.72 & 3.59 & 36.31 & 3.35  \\
 & & & & & 7676.1 & 256 & 2.58 & 45.36 & 1.57 & 4.78 & 41.15 & 2.31  \\
 & & & & & 7932.1 & 256 & 2.58 & 45.60 & 1.02 & 6.03 & 44.98 & 1.71  \\
 & & & & & 8188.1 & 256 & 2.58 & 44.06 & 0.92 & 6.07 & 43.11 & 1.57  \\
 & & & & & 8444.1 & 256 & 2.58 & 44.67 & 1.07 & 5.74 & 43.40 & 1.77  \\
 & & & & & 8700.1 & 256 & 2.58 & 43.77 & 1.12 & 5.48 & 41.54 & 1.82  \\
 & & & & & 8956.1 & 256 & 2.58 & 44.25 & 1.38 & 5.07 & 41.44 & 2.16  \\
 & & & & & 9212.1 & 256 & 2.58 & 43.25 & 1.97 & 3.96 & 36.11 & 2.69  \\
G323.895+00.116 & 15:31:03.7 & $-56$:06:35.7 & shrds590 & C & 7183.1 & 4000 & 3.50 & 64.45 & 12.01 & 1.22 & 18.05 & 5.47  \\
 & & & & & 4897.4 & 256 & 3.50 & 77.08 & 29.82 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.50 & 77.78 & 24.72 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.50 & 61.92 & 24.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.50 & 58.53 & 18.22 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.50 & 51.49 & 21.25 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.50 & 60.96 & 23.15 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.50 & 81.64 & 134.26 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 3.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.895+00.116 & 15:31:06.1 & $-56$:06:52.7 & mos054 & A & 7054.7 & 4000 & 3.88 & 44.93 & 0.71 & 10.51 & 44.71 & 1.51  \\
 & & & & & 4897.1 & 256 & 3.88 & 40.03 & 3.79 & 4.50 & 34.72 & 4.76  \\
 & & & & & 5153.1 & 256 & 3.88 & 47.16 & 3.20 & 4.63 & 35.25 & 3.80  \\
 & & & & & 5409.1 & 256 & 3.88 & 48.31 & 2.61 & 5.45 & 38.81 & 3.38  \\
 & & & & & 5665.1 & 256 & 3.88 & 49.60 & 1.65 & 7.31 & 44.60 & 2.55  \\
 & & & & & 5921.1 & 256 & 3.88 & 47.67 & 1.54 & 8.52 & 48.06 & 2.62  \\
 & & & & & 6177.1 & 256 & 3.88 & 47.56 & 1.87 & 7.46 & 46.23 & 2.95  \\
 & & & & & 6433.1 & 256 & 3.88 & 52.56 & 4.86 & 3.32 & 32.22 & 4.90  \\
 & & & & & 7676.1 & 256 & 3.88 & 46.98 & 1.29 & 7.21 & 41.30 & 2.18  \\
 & & & & & 7932.1 & 256 & 3.88 & 47.44 & 1.01 & 8.18 & 44.03 & 1.88  \\
 & & & & & 8188.1 & 256 & 3.88 & 45.54 & 0.85 & 8.40 & 41.88 & 1.65  \\
 & & & & & 8444.1 & 256 & 3.88 & 46.40 & 0.80 & 8.52 & 42.67 & 1.59  \\
 & & & & & 8700.1 & 256 & 3.88 & 45.28 & 0.82 & 8.15 & 40.78 & 1.63  \\
 & & & & & 8956.1 & 256 & 3.88 & 45.96 & 0.70 & 8.65 & 42.39 & 1.50  \\
 & & & & & 9212.1 & 256 & 3.88 & 44.55 & 0.94 & 7.36 & 38.71 & 1.86  \\
 & & & & & 9468.8 & 256 & 3.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.915+00.026 & 15:31:35.2 & $-56$:10:25.2 & shrds589 & C & 7054.7 & 4000 & 2.58 & 382.07 & 5.24 & 13.94 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 2.58 & 422.16 & 17.77 & 4.61 & 387.57 & 26.48  \\
 & & & & & 5153.1 & 256 & 2.58 & 406.34 & 13.83 & 5.42 & 415.05 & 23.75  \\
 & & & & & 5409.1 & 256 & 2.58 & 400.87 & 8.58 & 7.76 & 495.51 & 19.53  \\
 & & & & & 5665.1 & 256 & 2.58 & 404.36 & 6.20 & 10.65 & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.58 & 396.49 & 8.71 & 7.83 & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.58 & 393.22 & 9.29 & 7.56 & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.58 & 400.46 & 12.20 & 6.51 & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.58 & 284.13 & 14.47 & 3.98 & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.58 & \nodata & \nodata & 4.47 & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 2.58 & \nodata & \nodata & 4.39 & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 2.58 & \nodata & \nodata & 3.23 & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 2.58 & \nodata & \nodata & 2.10 & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 2.58 & \nodata & \nodata & 0.72 & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 2.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.915+00.026 & 15:31:34.8 & $-56$:10:20.1 & shrds590 & C & 7183.1 & 4000 & 3.50 & 364.73 & 2.08 & 27.98 & 724.13 & 13.80  \\
 & & & & & 4897.4 & 256 & 3.50 & 387.29 & 12.36 & 16.91 & 740.57 & 35.20  \\
 & & & & & 5153.4 & 256 & 3.50 & 382.92 & 9.32 & 17.80 & 701.87 & 27.93  \\
 & & & & & 5409.4 & 256 & 3.50 & 382.38 & 8.23 & 19.56 & 746.22 & 27.52  \\
 & & & & & 5665.4 & 256 & 3.50 & 386.38 & 5.56 & 22.36 & 765.23 & 21.19  \\
 & & & & & 5921.5 & 256 & 3.50 & 386.34 & 5.76 & 20.68 & 715.84 & 20.77  \\
 & & & & & 6177.5 & 256 & 3.50 & 385.27 & 5.52 & 19.32 & 680.05 & 18.88  \\
 & & & & & 6433.5 & 256 & 3.50 & 402.99 & 27.93 & 4.54 & 328.73 & 33.80  \\
 & & & & & 7676.6 & 256 & 3.50 & 352.26 & 3.26 & 16.89 & 491.01 & 11.12  \\
 & & & & & 7932.6 & 256 & 3.50 & 350.22 & 3.09 & 16.59 & 478.60 & 10.49  \\
 & & & & & 8188.6 & 256 & 3.50 & 352.29 & 2.54 & 18.00 & 495.06 & 9.71  \\
 & & & & & 8444.7 & 256 & 3.50 & 347.81 & 2.23 & 19.15 & 511.41 & 9.60  \\
 & & & & & 8700.7 & 256 & 3.50 & 340.18 & 2.68 & 16.65 & 460.77 & 10.14  \\
 & & & & & 8956.7 & 256 & 3.50 & 340.16 & 2.02 & 18.37 & 480.06 & 8.74  \\
 & & & & & 9212.7 & 256 & 3.50 & 338.81 & 1.87 & 17.96 & 464.26 & 8.15  \\
 & & & & & 9468.8 & 256 & 3.50 & 333.46 & 5.08 & 9.41 & 353.81 & 10.45  \\
G323.915+00.026 & 15:31:35.9 & $-56$:10:28.7 & atca459 & C & 8610.4 & 4000 & 3.91 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 6392.3 & 256 & 3.91 & 502.24 & 27.39 & 7.05 & \nodata & \nodata  \\
 & & & & & 6648.3 & 256 & 3.91 & \nodata & \nodata & 5.38 & \nodata & \nodata  \\
 & & & & & 6904.3 & 256 & 3.91 & \nodata & \nodata & 4.73 & \nodata & \nodata  \\
 & & & & & 7160.3 & 256 & 3.91 & \nodata & \nodata & 3.82 & \nodata & \nodata  \\
 & & & & & 7416.3 & 256 & 3.91 & \nodata & \nodata & 1.83 & \nodata & \nodata  \\
 & & & & & 7672.3 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7928.4 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9036.4 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9548.4 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9804.4 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10060.5 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10316.5 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10572.5 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10828.5 & 256 & 3.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.915+00.026 & 15:31:33.1 & $-56$:10:12.8 & atca462 & C & 8610.4 & 4000 & 3.94 & 322.69 & 8.61 & 8.34 & \nodata & \nodata  \\
 & & & & & 6392.3 & 256 & 3.94 & 344.94 & 14.90 & 7.11 & 298.91 & 19.81  \\
 & & & & & 6648.3 & 256 & 3.94 & 334.37 & 14.89 & 6.99 & 277.14 & 19.21  \\
 & & & & & 6904.3 & 256 & 3.94 & 322.08 & 10.50 & 8.09 & 290.38 & 15.05  \\
 & & & & & 7160.3 & 256 & 3.94 & 286.11 & 13.40 & 5.93 & 210.23 & 15.76  \\
 & & & & & 7416.3 & 256 & 3.94 & 292.77 & 31.09 & 2.47 & 126.16 & 22.75  \\
 & & & & & 7672.3 & 256 & 3.94 & 306.88 & 14.34 & 6.59 & \nodata & \nodata  \\
 & & & & & 7928.4 & 256 & 3.94 & 368.30 & 33.51 & 3.53 & \nodata & \nodata  \\
 & & & & & 9036.4 & 256 & 3.94 & 325.01 & 21.61 & 4.76 & \nodata & \nodata  \\
 & & & & & 9548.4 & 256 & 3.94 & \nodata & \nodata & 3.99 & \nodata & \nodata  \\
 & & & & & 9804.4 & 256 & 3.94 & \nodata & \nodata & 3.99 & \nodata & \nodata  \\
 & & & & & 10060.5 & 256 & 3.94 & \nodata & \nodata & 2.91 & \nodata & \nodata  \\
 & & & & & 10316.5 & 256 & 3.94 & \nodata & \nodata & 1.71 & \nodata & \nodata  \\
 & & & & & 10572.5 & 256 & 3.94 & \nodata & \nodata & 2.41 & \nodata & \nodata  \\
 & & & & & 10828.5 & 256 & 3.94 & \nodata & \nodata & 3.92 & \nodata & \nodata  \\
G323.915+00.026 & 15:31:34.4 & $-56$:10:20.7 & mos054 & C & 7054.7 & 4000 & 3.88 & 373.55 & 0.71 & 28.92 & 675.13 & 12.28  \\
 & & & & & 4897.1 & 256 & 3.88 & 394.53 & 3.88 & 26.48 & 903.10 & 25.62  \\
 & & & & & 5153.1 & 256 & 3.88 & 388.50 & 3.28 & 25.89 & 830.88 & 22.32  \\
 & & & & & 5409.1 & 256 & 3.88 & 388.23 & 2.68 & 26.20 & 818.88 & 20.18  \\
 & & & & & 5665.1 & 256 & 3.88 & 393.27 & 1.69 & 28.08 & 800.05 & 14.90  \\
 & & & & & 5921.1 & 256 & 3.88 & 390.51 & 1.57 & 27.16 & 760.74 & 14.03  \\
 & & & & & 6177.1 & 256 & 3.88 & 391.54 & 1.91 & 24.79 & 719.69 & 14.70  \\
 & & & & & 6433.1 & 256 & 3.88 & 409.83 & 4.95 & 15.36 & 523.77 & 13.71  \\
 & & & & & 7676.1 & 256 & 3.88 & 359.30 & 1.30 & 19.01 & 473.95 & 8.85  \\
 & & & & & 7932.1 & 256 & 3.88 & 358.07 & 1.02 & 19.39 & 464.28 & 7.51  \\
 & & & & & 8188.1 & 256 & 3.88 & 361.11 & 0.86 & 20.27 & 472.32 & 7.52  \\
 & & & & & 8444.1 & 256 & 3.88 & 357.44 & 0.80 & 20.44 & 478.48 & 8.06  \\
 & & & & & 8700.1 & 256 & 3.88 & 350.03 & 0.82 & 19.05 & 438.28 & 7.85  \\
 & & & & & 8956.1 & 256 & 3.88 & 350.43 & 0.70 & 19.36 & 443.01 & 7.44  \\
 & & & & & 9212.1 & 256 & 3.88 & 349.23 & 0.94 & 17.33 & 417.47 & 8.03  \\
 & & & & & 9468.8 & 256 & 3.88 & 343.14 & 2.70 & 10.58 & 339.05 & 8.75  \\
G323.936$-$00.038 & 15:32:00.3 & $-56$:11:11.4 & shrds590 & C & 7183.1 & 4000 & 3.50 & 108.37 & 4.54 & 0.10 & 2.08 & 0.78  \\
 & & & & & 4897.4 & 256 & 3.50 & 167.35 & 18.18 & 0.07 & 2.88 & 2.61  \\
 & & & & & 5153.4 & 256 & 3.50 & 156.37 & 14.26 & 1.41 & 48.14 & 10.57  \\
 & & & & & 5409.4 & 256 & 3.50 & 150.91 & 13.10 & 0.08 & 2.97 & 2.40  \\
 & & & & & 5665.4 & 256 & 3.50 & 137.94 & 9.23 & 0.09 & 2.57 & 1.48  \\
 & & & & & 5921.5 & 256 & 3.50 & 122.95 & 9.98 & 0.08 & 2.05 & 1.49  \\
 & & & & & 6177.5 & 256 & 3.50 & 120.37 & 10.00 & 0.96 & 23.97 & 6.38  \\
 & & & & & 6433.5 & 256 & 3.50 & 46.29 & 53.01 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.50 & 71.77 & 7.95 & 0.05 & 0.91 & 1.22  \\
 & & & & & 7932.6 & 256 & 3.50 & 65.50 & 7.99 & 0.04 & 0.69 & 1.07  \\
 & & & & & 8188.6 & 256 & 3.50 & 67.76 & 6.99 & 0.05 & 0.96 & 1.14  \\
 & & & & & 8444.7 & 256 & 3.50 & 72.56 & 6.51 & 0.07 & 1.33 & 1.23  \\
 & & & & & 8700.7 & 256 & 3.50 & 69.44 & 8.38 & 0.04 & 0.90 & 1.17  \\
 & & & & & 8956.7 & 256 & 3.50 & 67.75 & 6.81 & 0.05 & 1.03 & 1.05  \\
 & & & & & 9212.7 & 256 & 3.50 & 64.26 & 6.85 & 0.05 & 0.90 & 0.95  \\
 & & & & & 9468.8 & 256 & 3.50 & 33.85 & 20.21 & \nodata & \nodata & \nodata  \\
G323.936$-$00.038 & 15:31:55.7 & $-56$:11:12.7 & atca462 & C & 8610.4 & 4000 & 3.94 & 56.10 & 2.15 & 16.95 & 127.93 & 4.78  \\
 & & & & & 6392.3 & 256 & 3.94 & 94.92 & 6.63 & 13.24 & 199.66 & 12.47  \\
 & & & & & 6648.3 & 256 & 3.94 & 77.48 & 6.20 & 10.69 & 139.78 & 10.45  \\
 & & & & & 6904.3 & 256 & 3.94 & 69.80 & 4.07 & 13.92 & 150.64 & 7.81  \\
 & & & & & 7160.3 & 256 & 3.94 & 49.72 & 4.81 & 8.34 & 72.89 & 6.92  \\
 & & & & & 7416.3 & 256 & 3.94 & 45.73 & 10.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7672.3 & 256 & 3.94 & 42.74 & 4.36 & 7.20 & 54.57 & 5.75  \\
 & & & & & 7928.4 & 256 & 3.94 & 36.09 & 9.32 & \nodata & \nodata & \nodata  \\
 & & & & & 9036.4 & 256 & 3.94 & 36.93 & 3.83 & 4.71 & 32.53 & 4.53  \\
 & & & & & 9548.4 & 256 & 3.94 & 36.49 & 3.52 & 4.92 & 32.28 & 4.33  \\
 & & & & & 9804.4 & 256 & 3.94 & 32.47 & 3.22 & 4.38 & 25.95 & 3.79  \\
 & & & & & 10060.5 & 256 & 3.94 & 27.52 & 2.75 & 4.05 & 20.85 & 3.17  \\
 & & & & & 10316.5 & 256 & 3.94 & 26.07 & 3.10 & 2.92 & 15.18 & 3.01  \\
 & & & & & 10572.5 & 256 & 3.94 & 30.55 & 3.13 & 3.78 & 22.13 & 3.62  \\
 & & & & & 10828.5 & 256 & 3.94 & 34.62 & 3.09 & 4.84 & 30.91 & 4.24  \\
G323.973+00.057 & 15:31:48.2 & $-56$:06:16.5 & mos054 & C & 7054.7 & 4000 & 3.88 & 58.21 & 5.49 & 4.08 & 59.37 & 19.38  \\
 & & & & & 4897.1 & 256 & 3.88 & 45.22 & 9.85 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 3.88 & 51.96 & 9.32 & 1.92 & 35.95 & 10.60  \\
 & & & & & 5409.1 & 256 & 3.88 & 60.65 & 8.55 & 3.00 & 56.37 & 13.93  \\
 & & & & & 5665.1 & 256 & 3.88 & 63.36 & 6.14 & 4.49 & 78.37 & 18.61  \\
 & & & & & 5921.1 & 256 & 3.88 & 42.26 & 6.51 & 2.13 & 35.81 & 15.94  \\
 & & & & & 6177.1 & 256 & 3.88 & 44.76 & 9.09 & 0.49 & 8.52 & 8.61  \\
 & & & & & 6433.1 & 256 & 3.88 & -23.50 & 27.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 3.88 & 52.89 & 16.81 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 3.88 & 61.01 & 15.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 3.88 & 60.03 & 15.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 3.88 & 54.92 & 17.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 3.88 & 68.50 & 22.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 3.88 & 39.97 & 24.58 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 3.88 & 38.36 & 42.62 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 3.88 & 116.77 & 158.61 & \nodata & \nodata & \nodata  \\
G324.135+00.236 & 15:32:11.1 & $-55$:51:51.9 & ch149 & C & 7182.2 & 4000 & 2.21 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 2.21 & 501.28 & 79.70 & 1.38 & 246.64 & 52.17  \\
 & & & & & 5153.1 & 256 & 2.21 & 466.86 & 129.18 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G324.135+00.236 & 15:32:13.1 & $-55$:52:04.8 & caswell16 & C & 7183.0 & 4000 & 2.12 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.12 & 568.49 & 85.78 & 1.16 & 252.55 & 58.48  \\
 & & & & & 5153.4 & 256 & 2.12 & 336.02 & 105.54 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.12 & 323.81 & 112.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.12 & 189.52 & 236.44 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G324.201+00.117 & 15:32:53.4 & $-55$:56:12.3 & ch149 & A & 7182.2 & 4000 & 2.21 & 3190.16 & 10.39 & 9.53 & 3441.26 & 24.19  \\
 & & & & & 4897.1 & 256 & 2.21 & 3166.21 & 12.46 & 9.33 & 3363.03 & 27.04  \\
 & & & & & 5153.1 & 256 & 2.21 & 3181.39 & 15.93 & 8.61 & 3354.32 & 33.29  \\
 & & & & & 5409.1 & 256 & 2.21 & 3190.64 & 16.18 & 8.58 & 3372.01 & 33.92  \\
 & & & & & 5665.1 & 256 & 2.21 & 3199.62 & 15.77 & 8.73 & 3397.53 & 33.54  \\
 & & & & & 5921.1 & 256 & 2.21 & 3211.90 & 15.94 & 8.65 & 3411.38 & 33.95  \\
 & & & & & 6177.1 & 256 & 2.21 & 3215.48 & 16.98 & 8.53 & 3416.27 & 36.10  \\
 & & & & & 6433.1 & 256 & 2.21 & 3224.06 & 14.98 & 8.80 & 3440.80 & 32.63  \\
 & & & & & 7676.1 & 256 & 2.21 & 3187.37 & 22.76 & 7.74 & 3374.68 & 47.44  \\
 & & & & & 7932.1 & 256 & 2.21 & 3177.77 & 27.47 & 7.36 & 3350.19 & 55.83  \\
 & & & & & 8188.1 & 256 & 2.21 & 3184.46 & 22.85 & 7.79 & 3393.89 & 48.50  \\
 & & & & & 8444.1 & 256 & 2.21 & 3176.18 & 24.17 & 7.57 & 3364.41 & 50.76  \\
 & & & & & 8700.1 & 256 & 2.21 & 3158.00 & 24.43 & 7.56 & 3362.79 & 51.73  \\
 & & & & & 8956.1 & 256 & 2.21 & 3152.55 & 29.19 & 7.13 & 3332.12 & 60.21  \\
 & & & & & 9212.1 & 256 & 2.21 & 3171.41 & 23.74 & 7.65 & 3398.25 & 51.57  \\
G324.201+00.117 & 15:32:53.5 & $-55$:56:13.2 & caswell16 & A & 7183.0 & 4000 & 2.12 & 3126.39 & 10.83 & 9.35 & 3383.91 & 25.46  \\
 & & & & & 4897.4 & 256 & 2.12 & 3012.60 & 18.95 & 7.93 & 3163.02 & 38.29  \\
 & & & & & 5153.4 & 256 & 2.12 & 3027.65 & 19.27 & 7.70 & 3154.47 & 38.49  \\
 & & & & & 5409.4 & 256 & 2.12 & 3073.85 & 16.68 & 7.96 & 3205.33 & 34.09  \\
 & & & & & 5665.4 & 256 & 2.12 & 3094.70 & 28.37 & 6.94 & 3197.82 & 54.08  \\
 & & & & & 5921.5 & 256 & 2.12 & 3105.95 & 30.17 & 6.84 & 3215.28 & 57.32  \\
 & & & & & 6177.5 & 256 & 2.12 & 3125.69 & 22.99 & 7.40 & 3270.57 & 45.85  \\
 & & & & & 6433.5 & 256 & 2.12 & 3126.36 & 30.80 & 6.71 & 3216.24 & 58.49  \\
 & & & & & 7676.6 & 256 & 2.12 & 3174.14 & 17.20 & 8.12 & 3394.28 & 37.51  \\
 & & & & & 7932.6 & 256 & 2.12 & 3166.12 & 18.77 & 7.97 & 3391.92 & 40.80  \\
 & & & & & 8188.6 & 256 & 2.12 & 3147.98 & 17.50 & 7.98 & 3368.01 & 38.35  \\
 & & & & & 8444.6 & 256 & 2.12 & 3143.91 & 19.75 & 7.69 & 3347.86 & 42.65  \\
 & & & & & 8700.7 & 256 & 2.12 & 3140.85 & 20.30 & 7.66 & 3355.56 & 44.08  \\
 & & & & & 8956.7 & 256 & 2.12 & 3131.72 & 23.12 & 7.34 & 3334.30 & 49.33  \\
 & & & & & 9212.7 & 256 & 2.12 & 3148.12 & 25.43 & 7.23 & 3359.55 & 54.22  \\
G324.201+00.117 & 15:32:53.5 & $-55$:56:12.3 & mos053 & A & 7183.0 & 4000 & 2.52 & 3207.23 & 3.53 & 12.65 & 3365.05 & 10.88  \\
 & & & & & 4897.4 & 256 & 2.52 & 3116.98 & 4.44 & 12.98 & 3322.01 & 11.75  \\
 & & & & & 5153.4 & 256 & 2.52 & 3136.40 & 4.82 & 12.15 & 3303.53 & 12.41  \\
 & & & & & 5409.4 & 256 & 2.52 & 3165.20 & 4.93 & 12.08 & 3331.23 & 12.77  \\
 & & & & & 5665.4 & 256 & 2.52 & 3186.54 & 5.83 & 12.02 & 3370.35 & 15.33  \\
 & & & & & 5921.5 & 256 & 2.52 & 3201.88 & 6.41 & 11.62 & 3373.65 & 16.76  \\
 & & & & & 6177.5 & 256 & 2.52 & 3214.90 & 5.26 & 11.94 & 3388.39 & 14.25  \\
 & & & & & 6433.5 & 256 & 2.52 & 3221.87 & 5.36 & 11.85 & 3376.15 & 14.69  \\
 & & & & & 7676.6 & 256 & 2.52 & 3233.83 & 5.40 & 11.36 & 3372.35 & 15.77  \\
 & & & & & 7932.6 & 256 & 2.52 & 3228.63 & 4.86 & 11.66 & 3380.97 & 14.89  \\
 & & & & & 8188.6 & 256 & 2.52 & 3220.17 & 5.78 & 11.08 & 3348.96 & 17.36  \\
 & & & & & 8444.6 & 256 & 2.52 & 3218.23 & 5.92 & 10.91 & 3334.24 & 18.21  \\
 & & & & & 8700.7 & 256 & 2.52 & 3204.79 & 7.17 & 10.36 & 3306.14 & 22.09  \\
 & & & & & 8956.7 & 256 & 2.52 & 3196.81 & 8.25 & 9.96 & 3285.71 & 26.71  \\
 & & & & & 9212.7 & 256 & 2.52 & 3219.25 & 8.91 & 9.92 & 3321.02 & 31.46  \\
G324.642$-$00.321 & 15:37:23.2 & $-56$:01:50.0 & atca466 & A & 8610.4 & 4000 & 3.76 & 350.43 & 3.70 & 13.85 & 442.98 & 8.94  \\
 & & & & & 6392.3 & 256 & 3.76 & 385.07 & 5.20 & 13.15 & 473.03 & 10.99  \\
 & & & & & 6648.3 & 256 & 3.76 & 383.53 & 5.85 & 12.52 & 468.01 & 12.11  \\
 & & & & & 6904.3 & 256 & 3.76 & 379.91 & 5.63 & 12.59 & 465.23 & 11.82  \\
 & & & & & 7160.3 & 256 & 3.76 & 374.01 & 5.53 & 12.42 & 455.47 & 11.65  \\
 & & & & & 7416.3 & 256 & 3.76 & 368.38 & 6.03 & 11.89 & 442.97 & 12.47  \\
 & & & & & 7672.3 & 256 & 3.76 & 370.80 & 4.60 & 13.11 & 458.05 & 10.23  \\
 & & & & & 7928.3 & 256 & 3.76 & 368.52 & 7.98 & 10.49 & 431.40 & 15.60  \\
 & & & & & 9036.4 & 256 & 3.76 & 343.58 & 4.08 & 12.52 & 416.45 & 9.46  \\
 & & & & & 9548.4 & 256 & 3.76 & 334.95 & 5.45 & 11.01 & 394.79 & 11.95  \\
 & & & & & 9804.4 & 256 & 3.76 & 333.06 & 5.23 & 11.08 & 392.92 & 11.71  \\
 & & & & & 10060.4 & 256 & 3.76 & 328.85 & 5.17 & 10.92 & 387.90 & 11.71  \\
 & & & & & 10316.5 & 256 & 3.76 & 323.35 & 5.40 & 10.59 & 378.21 & 12.15  \\
 & & & & & 10572.5 & 256 & 3.76 & 322.80 & 5.42 & 10.48 & 377.95 & 12.39  \\
 & & & & & 10828.5 & 256 & 3.76 & 317.81 & 5.08 & 10.42 & 368.40 & 11.76  \\
G324.924$-$00.569 & 15:39:57.7 & $-56$:04:07.8 & shrds599 & C & 7054.7 & 4000 & 2.49 & 557.74 & 3.65 & 9.47 & 594.84 & 9.59  \\
 & & & & & 4897.1 & 256 & 2.49 & 592.14 & 11.06 & 16.04 & 871.22 & 27.20  \\
 & & & & & 5153.1 & 256 & 2.49 & 579.68 & 11.25 & 15.07 & 822.22 & 26.65  \\
 & & & & & 5409.1 & 256 & 2.49 & 592.09 & 8.52 & 18.29 & 905.18 & 22.73  \\
 & & & & & 5665.1 & 256 & 2.49 & 575.77 & 10.69 & 13.86 & 745.30 & 23.99  \\
 & & & & & 5921.1 & 256 & 2.49 & 574.88 & 7.96 & 7.16 & 561.90 & 14.23  \\
 & & & & & 6177.1 & 256 & 2.49 & 560.36 & 10.31 & 6.24 & 517.94 & 17.13  \\
 & & & & & 6433.1 & 256 & 2.49 & 555.65 & 10.64 & 6.08 & 509.74 & 17.55  \\
 & & & & & 7676.1 & 256 & 2.49 & 511.00 & 20.62 & 3.63 & 391.51 & 28.17  \\
 & & & & & 7932.1 & 256 & 2.49 & 514.32 & 9.42 & 6.06 & 475.94 & 16.88  \\
 & & & & & 8188.1 & 256 & 2.49 & 505.56 & 8.56 & 6.21 & 474.57 & 16.02  \\
 & & & & & 8444.1 & 256 & 2.49 & 509.47 & 8.85 & 6.17 & 483.83 & 16.84  \\
 & & & & & 8700.1 & 256 & 2.49 & 490.44 & 8.67 & 6.19 & 472.26 & 17.05  \\
 & & & & & 8956.1 & 256 & 2.49 & 492.43 & 8.18 & 6.44 & 489.79 & 16.96  \\
 & & & & & 9212.1 & 256 & 2.49 & 497.48 & 8.77 & 6.34 & 501.10 & 18.32  \\
G324.924$-$00.569 & 15:39:57.2 & $-56$:04:08.9 & ch87.2 & B & 8610.4 & 4000 & 4.25 & 480.67 & 5.00 & 19.41 & 557.07 & 12.81  \\
 & & & & & 6392.3 & 256 & 4.25 & 518.81 & 9.65 & 19.20 & 683.15 & 21.43  \\
 & & & & & 6648.3 & 256 & 4.25 & 480.27 & 17.37 & 8.93 & 421.41 & 26.17  \\
 & & & & & 6904.3 & 256 & 4.25 & 479.14 & 16.29 & 9.10 & 420.69 & 25.04  \\
 & & & & & 7160.3 & 256 & 4.25 & 460.29 & 16.95 & 6.80 & 359.45 & 23.69  \\
 & & & & & 7672.3 & 256 & 4.25 & 456.78 & 15.07 & 7.01 & 357.69 & 22.01  \\
 & & & & & 7928.3 & 256 & 4.25 & 453.38 & 16.12 & 6.72 & 352.18 & 23.32  \\
 & & & & & 9036.4 & 256 & 4.25 & 441.29 & 11.61 & 7.66 & 380.07 & 20.99  \\
 & & & & & 9548.4 & 256 & 4.25 & 443.80 & 11.28 & 7.85 & 399.33 & 21.65  \\
 & & & & & 10060.4 & 256 & 4.25 & 447.64 & 12.01 & 7.77 & 420.23 & 23.75  \\
 & & & & & 10316.4 & 256 & 4.25 & 442.45 & 14.13 & 7.04 & 403.19 & 26.44  \\
 & & & & & 10572.4 & 256 & 4.25 & 465.94 & 13.53 & 7.63 & 454.80 & 26.87  \\
 & & & & & 10828.5 & 256 & 4.25 & 486.88 & 13.63 & 7.91 & 499.07 & 28.06  \\
G324.931$-$00.621 & 15:40:15.4 & $-56$:05:23.7 & shrds599 & C & 7054.7 & 4000 & 2.49 & 78.23 & 2.52 & 15.63 & 304.70 & 9.43  \\
 & & & & & 4897.1 & 256 & 2.49 & 104.88 & 9.17 & 0.08 & 2.53 & 1.66  \\
 & & & & & 5153.1 & 256 & 2.49 & 103.41 & 9.15 & 0.07 & 2.38 & 1.61  \\
 & & & & & 5409.1 & 256 & 2.49 & 101.86 & 6.79 & 0.09 & 2.84 & 1.40  \\
 & & & & & 5665.1 & 256 & 2.49 & 85.93 & 8.34 & 0.07 & 1.91 & 1.43  \\
 & & & & & 5921.1 & 256 & 2.49 & 94.44 & 6.08 & 9.83 & 253.24 & 14.03  \\
 & & & & & 6177.1 & 256 & 2.49 & 80.75 & 7.70 & 6.45 & 160.93 & 13.54  \\
 & & & & & 6433.1 & 256 & 2.49 & 77.41 & 7.77 & 6.07 & 147.07 & 13.22  \\
 & & & & & 7676.1 & 256 & 2.49 & 58.03 & 13.36 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.49 & 66.04 & 5.95 & 5.76 & 113.66 & 9.92  \\
 & & & & & 8188.1 & 256 & 2.49 & 62.41 & 5.26 & 5.87 & 107.32 & 8.88  \\
 & & & & & 8444.1 & 256 & 2.49 & 62.15 & 5.29 & 5.64 & 102.45 & 8.73  \\
 & & & & & 8700.1 & 256 & 2.49 & 58.75 & 5.04 & 5.48 & 94.50 & 8.19  \\
 & & & & & 8956.1 & 256 & 2.49 & 55.96 & 4.60 & 5.64 & 91.13 & 7.65  \\
 & & & & & 9212.1 & 256 & 2.49 & 55.76 & 4.78 & 5.32 & 87.08 & 7.65  \\
G325.108+00.053 & 15:38:34.8 & $-55$:28:51.0 & atca472 & B & 8610.4 & 4000 & 3.93 & 140.12 & 3.17 & 18.13 & 291.54 & 9.60  \\
 & & & & & 6392.3 & 256 & 3.93 & 165.86 & 4.80 & 16.52 & 331.33 & 11.46  \\
 & & & & & 6648.3 & 256 & 3.93 & 160.94 & 5.12 & 15.74 & 317.35 & 12.07  \\
 & & & & & 6904.3 & 256 & 3.93 & 157.36 & 5.04 & 14.98 & 299.17 & 11.71  \\
 & & & & & 7160.3 & 256 & 3.93 & 152.30 & 5.31 & 13.61 & 274.00 & 11.81  \\
 & & & & & 7416.3 & 256 & 3.93 & 160.26 & 5.88 & 13.28 & 284.70 & 13.00  \\
 & & & & & 7672.3 & 256 & 3.93 & 153.64 & 5.79 & 13.10 & 274.26 & 12.96  \\
 & & & & & 7928.3 & 256 & 3.93 & 153.48 & 6.70 & 11.75 & 257.22 & 14.11  \\
 & & & & & 9036.4 & 256 & 3.93 & 124.89 & 3.77 & 12.54 & 207.20 & 9.20  \\
 & & & & & 9548.4 & 256 & 3.93 & 125.18 & 4.05 & 11.97 & 206.02 & 9.83  \\
 & & & & & 9804.4 & 256 & 3.93 & 122.57 & 4.17 & 11.19 & 191.67 & 9.70  \\
 & & & & & 10060.4 & 256 & 3.93 & 117.13 & 3.97 & 11.14 & 183.16 & 9.32  \\
 & & & & & 10316.4 & 256 & 3.93 & 117.57 & 4.11 & 10.54 & 177.47 & 9.37  \\
 & & & & & 10572.5 & 256 & 3.93 & 117.19 & 3.93 & 10.76 & 180.18 & 9.14  \\
 & & & & & 10828.5 & 256 & 3.93 & 114.16 & 3.39 & 11.12 & 183.76 & 8.40  \\
G325.354$-$00.036 & 15:40:10.9 & $-55$:23:01.0 & atca475 & A & 8610.4 & 4000 & 4.01 & 224.93 & 3.06 & 15.57 & 323.65 & 8.18  \\
 & & & & & 6392.3 & 256 & 4.01 & 254.00 & 5.23 & 13.99 & 350.88 & 11.37  \\
 & & & & & 6648.3 & 256 & 4.01 & 243.64 & 4.81 & 13.66 & 329.09 & 10.40  \\
 & & & & & 6904.3 & 256 & 4.01 & 245.75 & 4.91 & 13.92 & 340.77 & 10.92  \\
 & & & & & 7160.3 & 256 & 4.01 & 245.02 & 4.70 & 13.86 & 338.55 & 10.58  \\
 & & & & & 7416.3 & 256 & 4.01 & 250.74 & 5.15 & 13.32 & 339.95 & 11.43  \\
 & & & & & 7672.3 & 256 & 4.01 & 242.96 & 4.77 & 13.55 & 335.76 & 10.79  \\
 & & & & & 7928.3 & 256 & 4.01 & 237.27 & 6.27 & 11.51 & 308.58 & 12.87  \\
 & & & & & 9036.4 & 256 & 4.01 & 215.51 & 3.87 & 12.03 & 271.65 & 8.63  \\
 & & & & & 9548.4 & 256 & 4.01 & 209.71 & 3.26 & 12.29 & 264.52 & 7.62  \\
 & & & & & 9804.4 & 256 & 4.01 & 208.41 & 3.41 & 12.04 & 263.42 & 7.99  \\
 & & & & & 10060.4 & 256 & 4.01 & 205.15 & 3.13 & 12.07 & 257.24 & 7.48  \\
 & & & & & 10316.4 & 256 & 4.01 & 202.06 & 4.09 & 10.69 & 243.57 & 9.08  \\
 & & & & & 10572.5 & 256 & 4.01 & 196.38 & 3.15 & 11.40 & 239.99 & 7.49  \\
 & & & & & 10828.5 & 256 & 4.01 & 195.78 & 3.09 & 11.48 & 241.68 & 7.54  \\
G326.065$-$00.393 & 15:45:56.2 & $-55$:14:51.9 & shrds1161 & B & 7055.1 & 4000 & 1.84 & 95.68 & 1.56 & 20.08 & 417.08 & 8.31  \\
 & & & & & 4897.4 & 256 & 1.84 & 120.16 & 13.07 & 5.32 & 262.39 & 23.40  \\
 & & & & & 5153.4 & 256 & 1.84 & 120.36 & 11.79 & 6.11 & 291.93 & 22.83  \\
 & & & & & 5409.4 & 256 & 1.84 & 120.26 & 10.68 & 7.00 & 322.03 & 22.47  \\
 & & & & & 5665.4 & 256 & 1.84 & 113.66 & 7.97 & 8.56 & 343.89 & 18.98  \\
 & & & & & 5921.5 & 256 & 1.84 & 112.64 & 8.17 & 8.28 & 341.78 & 19.22  \\
 & & & & & 6177.5 & 256 & 1.84 & 110.99 & 6.38 & 9.79 & 368.43 & 16.66  \\
 & & & & & 6433.5 & 256 & 1.84 & 113.40 & 6.40 & 9.52 & 364.00 & 16.54  \\
 & & & & & 7676.6 & 256 & 1.84 & 104.77 & 3.92 & 10.37 & 321.45 & 11.21  \\
 & & & & & 7932.6 & 256 & 1.84 & 100.61 & 4.33 & 9.04 & 284.91 & 11.42  \\
 & & & & & 8188.6 & 256 & 1.84 & 103.22 & 4.51 & 8.90 & 288.32 & 11.85  \\
 & & & & & 8444.6 & 256 & 1.84 & 101.64 & 3.96 & 9.53 & 296.93 & 11.02  \\
 & & & & & 8700.7 & 256 & 1.84 & 97.28 & 3.37 & 9.71 & 280.70 & 9.60  \\
 & & & & & 8956.7 & 256 & 1.84 & 95.26 & 3.09 & 9.76 & 273.31 & 8.93  \\
 & & & & & 9212.7 & 256 & 1.84 & 94.27 & 2.90 & 9.60 & 263.88 & 8.33  \\
G326.270+00.783 & 15:40:41.1 & $-54$:04:09.0 & ch152 & C & 7182.1 & 4000 & 2.87 & 121.45 & 11.18 & 12.57 & 439.44 & 33.16  \\
 & & & & & 4897.0 & 256 & 2.87 & 170.22 & 23.23 & 5.64 & 279.24 & 33.38  \\
 & & & & & 5153.0 & 256 & 2.87 & 152.88 & 22.40 & 5.21 & 244.62 & 30.17  \\
 & & & & & 6177.0 & 256 & 2.87 & 128.91 & 18.91 & 3.60 & 134.25 & 20.84  \\
 & & & & & 6433.0 & 256 & 2.87 & 127.07 & 16.13 & 4.85 & 170.53 & 20.82  \\
 & & & & & 7676.0 & 256 & 2.87 & 103.18 & 15.05 & 3.99 & 118.58 & 17.16  \\
 & & & & & 7932.0 & 256 & 2.87 & 99.27 & 11.80 & 5.91 & 158.05 & 16.92  \\
 & & & & & 8188.0 & 256 & 2.87 & 103.26 & 8.03 & 9.65 & 237.37 & 16.18  \\
 & & & & & 8444.0 & 256 & 2.87 & 103.93 & 10.27 & 7.48 & 199.04 & 17.35  \\
 & & & & & 8700.0 & 256 & 2.87 & 86.03 & 11.57 & 4.45 & 107.24 & 13.94  \\
 & & & & & 8956.0 & 256 & 2.87 & 85.37 & 10.52 & 4.96 & 114.23 & 13.47  \\
 & & & & & 9212.0 & 256 & 2.87 & 86.11 & 17.33 & 1.27 & 34.17 & 9.96  \\
G326.446+00.901 & 15:42:17.9 & $-53$:58:30.4 & ch154 & A & 7182.2 & 4000 & 2.25 & 4489.85 & 13.53 & 12.78 & 6141.89 & 37.79  \\
 & & & & & 4897.1 & 256 & 2.25 & 4855.33 & 22.01 & 11.55 & 6407.40 & 53.25  \\
 & & & & & 5153.1 & 256 & 2.25 & 4807.13 & 22.80 & 11.38 & 6348.72 & 55.13  \\
 & & & & & 5409.1 & 256 & 2.25 & 4770.00 & 21.24 & 11.72 & 6358.59 & 52.59  \\
 & & & & & 5665.1 & 256 & 2.25 & 4725.21 & 20.44 & 12.04 & 6372.76 & 51.86  \\
 & & & & & 5921.1 & 256 & 2.25 & 4697.68 & 22.80 & 11.71 & 6328.25 & 57.38  \\
 & & & & & 6177.1 & 256 & 2.25 & 4644.33 & 21.91 & 11.79 & 6284.50 & 55.85  \\
 & & & & & 6433.1 & 256 & 2.25 & 4621.32 & 22.27 & 11.76 & 6275.59 & 57.22  \\
 & & & & & 7676.1 & 256 & 2.25 & 4426.21 & 28.59 & 10.63 & 5991.46 & 72.07  \\
 & & & & & 7932.1 & 256 & 2.25 & 4384.84 & 37.44 & 9.73 & 5874.53 & 90.28  \\
 & & & & & 8188.1 & 256 & 2.25 & 4354.11 & 29.23 & 10.53 & 5928.73 & 74.82  \\
 & & & & & 8444.1 & 256 & 2.25 & 4320.46 & 37.93 & 9.60 & 5792.77 & 91.93  \\
 & & & & & 8700.1 & 256 & 2.25 & 4275.95 & 33.09 & 9.96 & 5796.35 & 83.40  \\
 & & & & & 8956.1 & 256 & 2.25 & 4232.63 & 34.08 & 9.69 & 5684.66 & 85.15  \\
 & & & & & 9212.1 & 256 & 2.25 & 4200.56 & 36.81 & 9.21 & 5554.25 & 90.73  \\
G326.446+00.901 & 15:42:17.8 & $-53$:58:29.8 & caswell17 & A & 7183.0 & 4000 & 2.07 & 4265.40 & 14.44 & 11.36 & 5785.51 & 38.62  \\
 & & & & & 4897.4 & 256 & 2.07 & 4570.98 & 26.92 & 10.21 & 6056.94 & 63.14  \\
 & & & & & 5153.4 & 256 & 2.07 & 4513.67 & 27.30 & 10.23 & 6059.24 & 64.46  \\
 & & & & & 5409.4 & 256 & 2.07 & 4525.27 & 29.48 & 9.95 & 6046.86 & 68.98  \\
 & & & & & 5665.4 & 256 & 2.07 & 4495.85 & 30.00 & 9.95 & 6024.10 & 70.64  \\
 & & & & & 5921.4 & 256 & 2.07 & 4466.20 & 38.11 & 9.16 & 5923.31 & 86.20  \\
 & & & & & 6177.5 & 256 & 2.07 & 4439.45 & 26.61 & 10.28 & 6015.88 & 64.70  \\
 & & & & & 6433.5 & 256 & 2.07 & 4427.49 & 32.23 & 9.62 & 5941.88 & 76.05  \\
 & & & & & 7676.6 & 256 & 2.07 & 4295.04 & 22.80 & 10.62 & 5938.30 & 59.26  \\
 & & & & & 7932.6 & 256 & 2.07 & 4252.44 & 25.17 & 10.33 & 5879.75 & 64.94  \\
 & & & & & 8188.6 & 256 & 2.07 & 4184.40 & 26.51 & 10.03 & 5740.71 & 67.71  \\
 & & & & & 8444.6 & 256 & 2.07 & 4156.87 & 36.78 & 8.89 & 5573.23 & 87.87  \\
 & & & & & 8700.7 & 256 & 2.07 & 4105.39 & 28.68 & 9.46 & 5549.65 & 71.90  \\
 & & & & & 8956.7 & 256 & 2.07 & 4068.71 & 31.62 & 9.05 & 5450.83 & 77.79  \\
 & & & & & 9212.7 & 256 & 2.07 & 4103.67 & 41.23 & 8.49 & 5510.64 & 98.38  \\
G326.446+00.901 & 15:42:17.4 & $-53$:58:29.9 & mos052 & A & 7182.2 & 4000 & 2.56 & 4508.39 & 4.15 & 15.76 & 5862.51 & 15.31  \\
 & & & & & 4897.1 & 256 & 2.56 & 4808.44 & 7.40 & 15.32 & 6326.74 & 21.51  \\
 & & & & & 5153.1 & 256 & 2.56 & 4767.68 & 7.31 & 15.20 & 6288.29 & 21.53  \\
 & & & & & 5409.1 & 256 & 2.56 & 4756.95 & 7.27 & 15.22 & 6285.56 & 21.89  \\
 & & & & & 5665.1 & 256 & 2.56 & 4721.83 & 7.27 & 15.42 & 6272.80 & 22.58  \\
 & & & & & 5921.1 & 256 & 2.56 & 4704.73 & 8.98 & 14.85 & 6221.51 & 27.73  \\
 & & & & & 6177.1 & 256 & 2.56 & 4662.56 & 7.01 & 15.51 & 6209.38 & 23.01  \\
 & & & & & 6433.1 & 256 & 2.56 & 4653.28 & 7.03 & 15.08 & 6150.41 & 23.18  \\
 & & & & & 7676.1 & 256 & 2.56 & 4502.30 & 6.44 & 14.53 & 5937.00 & 23.17  \\
 & & & & & 7932.1 & 256 & 2.56 & 4463.80 & 8.58 & 13.67 & 5858.53 & 30.12  \\
 & & & & & 8188.1 & 256 & 2.56 & 4414.47 & 7.28 & 14.01 & 5781.93 & 26.91  \\
 & & & & & 8444.1 & 256 & 2.56 & 4383.63 & 8.04 & 13.49 & 5700.75 & 29.57  \\
 & & & & & 8700.1 & 256 & 2.56 & 4337.68 & 7.43 & 13.35 & 5604.58 & 27.94  \\
 & & & & & 8956.1 & 256 & 2.56 & 4297.07 & 9.31 & 12.54 & 5484.66 & 35.76  \\
 & & & & & 9212.1 & 256 & 2.56 & 4298.90 & 10.38 & 12.18 & 5472.16 & 45.64  \\
G326.473$-$00.378 & 15:47:49.7 & $-54$:58:32.7 & shrds609 & A & 7183.1 & 4000 & 3.05 & 464.61 & 3.15 & 15.98 & 599.61 & 8.75  \\
 & & & & & 4897.4 & 256 & 3.05 & 467.69 & 11.35 & 7.93 & 497.34 & 19.20  \\
 & & & & & 5153.4 & 256 & 3.05 & 471.54 & 9.45 & 8.73 & 514.65 & 16.95  \\
 & & & & & 5409.4 & 256 & 3.05 & 465.45 & 7.42 & 9.70 & 519.57 & 14.21  \\
 & & & & & 5665.4 & 256 & 3.05 & 462.30 & 7.21 & 9.48 & 508.82 & 13.72  \\
 & & & & & 5921.5 & 256 & 3.05 & 462.75 & 6.36 & 10.12 & 519.39 & 12.62  \\
 & & & & & 6177.5 & 256 & 3.05 & 459.94 & 6.61 & 9.53 & 504.45 & 12.79  \\
 & & & & & 6433.5 & 256 & 3.05 & 457.06 & 6.38 & 9.55 & 501.28 & 12.43  \\
 & & & & & 7676.6 & 256 & 3.05 & 447.23 & 4.72 & 10.26 & 499.90 & 10.02  \\
 & & & & & 7932.6 & 256 & 3.05 & 442.99 & 4.52 & 10.14 & 490.70 & 9.61  \\
 & & & & & 8188.6 & 256 & 3.05 & 438.32 & 4.25 & 10.15 & 484.07 & 9.13  \\
 & & & & & 8444.7 & 256 & 3.05 & 435.19 & 3.18 & 10.97 & 486.34 & 7.27  \\
 & & & & & 8700.7 & 256 & 3.05 & 432.75 & 2.99 & 10.96 & 481.61 & 6.89  \\
 & & & & & 8956.7 & 256 & 3.05 & 433.96 & 3.13 & 11.01 & 491.03 & 7.33  \\
 & & & & & 9212.7 & 256 & 3.05 & 451.58 & 3.59 & 10.79 & 514.40 & 8.41  \\
G326.657+00.588 & 15:44:43.4 & $-54$:05:54.4 & ch156 & A & 7182.2 & 4000 & 2.41 & 11057.84 & 68.33 & 20.28 & 17973.57 & 280.94  \\
 & & & & & 4897.1 & 256 & 2.41 & 12245.00 & 131.55 & 20.63 & 22112.83 & 453.13  \\
 & & & & & 5153.1 & 256 & 2.41 & 12018.95 & 165.43 & 14.47 & 18295.19 & 452.58  \\
 & & & & & 5409.1 & 256 & 2.41 & 11825.52 & 154.23 & 12.89 & 16972.40 & 392.94  \\
 & & & & & 5665.1 & 256 & 2.41 & 11642.51 & 150.16 & 11.47 & 15935.63 & 357.33  \\
 & & & & & 5921.1 & 256 & 2.41 & 11625.21 & 134.31 & 12.68 & 16437.01 & 342.46  \\
 & & & & & 6177.1 & 256 & 2.41 & 11307.63 & 174.67 & 9.26 & 14567.43 & 370.05  \\
 & & & & & 6433.1 & 256 & 2.41 & 11245.93 & 164.09 & 9.77 & 14737.56 & 361.77  \\
 & & & & & 7676.1 & 256 & 2.41 & 10604.55 & 133.87 & 9.01 & 13359.11 & 289.93  \\
 & & & & & 7932.1 & 256 & 2.41 & 10643.10 & 139.11 & 9.04 & 13576.03 & 304.44  \\
 & & & & & 8188.1 & 256 & 2.41 & 10471.64 & 124.59 & 9.10 & 13283.50 & 275.92  \\
 & & & & & 8444.1 & 256 & 2.41 & 10419.33 & 141.78 & 8.63 & 13122.36 & 305.73  \\
 & & & & & 8700.1 & 256 & 2.41 & 10271.64 & 134.42 & 8.61 & 12884.13 & 292.23  \\
 & & & & & 8956.1 & 256 & 2.41 & 10145.66 & 133.19 & 8.49 & 12659.51 & 289.91  \\
 & & & & & 9212.1 & 256 & 2.41 & 9942.81 & 164.02 & 7.46 & 11887.14 & 333.67  \\
G326.657+00.588 & 15:44:43.2 & $-54$:05:56.0 & shrds1163 & A & 7055.0 & 4000 & 2.16 & 10692.28 & 23.90 & 26.24 & 18729.24 & 131.65  \\
 & & & & & 4897.4 & 256 & 2.16 & 11450.26 & 110.83 & 18.56 & 19911.73 & 376.21  \\
 & & & & & 5153.4 & 256 & 2.16 & 11377.40 & 81.79 & 21.72 & 20771.44 & 314.16  \\
 & & & & & 5409.4 & 256 & 2.16 & 11252.59 & 105.50 & 16.26 & 18156.65 & 334.26  \\
 & & & & & 5665.4 & 256 & 2.16 & 11169.13 & 86.64 & 17.39 & 18228.61 & 290.78  \\
 & & & & & 5921.4 & 256 & 2.16 & 11053.25 & 104.01 & 12.84 & 16185.75 & 286.23  \\
 & & & & & 6177.5 & 256 & 2.16 & 10925.09 & 76.76 & 14.54 & 16297.00 & 231.70  \\
 & & & & & 6433.5 & 256 & 2.16 & 10916.24 & 66.43 & 15.44 & 16458.89 & 212.62  \\
 & & & & & 7676.6 & 256 & 2.16 & 10471.96 & 59.49 & 11.41 & 14459.10 & 159.00  \\
 & & & & & 7932.6 & 256 & 2.16 & 10392.05 & 56.31 & 11.12 & 14218.73 & 149.08  \\
 & & & & & 8188.6 & 256 & 2.16 & 10212.58 & 54.71 & 10.36 & 13618.50 & 139.42  \\
 & & & & & 8444.6 & 256 & 2.16 & 10147.39 & 52.63 & 10.28 & 13483.06 & 134.67  \\
 & & & & & 8700.6 & 256 & 2.16 & 10044.42 & 52.12 & 10.09 & 13263.95 & 133.01  \\
 & & & & & 8956.7 & 256 & 2.16 & 10027.71 & 52.98 & 10.02 & 13321.52 & 136.02  \\
 & & & & & 9212.7 & 256 & 2.16 & 9932.02 & 57.37 & 9.68 & 13142.58 & 145.50  \\
G326.657+00.588 & 15:44:43.1 & $-54$:05:58.8 & shrds1164 & B & 7055.0 & 4000 & 2.11 & 10799.95 & 54.35 & 21.76 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.11 & 11740.60 & 79.73 & 19.79 & 20754.59 & 296.24  \\
 & & & & & 5153.4 & 256 & 2.11 & 11552.30 & 75.48 & 19.85 & 20367.23 & 284.66  \\
 & & & & & 5409.4 & 256 & 2.11 & 11586.02 & 88.11 & 17.93 & 19783.60 & 309.91  \\
 & & & & & 5665.4 & 256 & 2.11 & 11330.53 & 89.39 & 16.62 & 18636.13 & 301.02  \\
 & & & & & 5921.4 & 256 & 2.11 & 11307.66 & 88.38 & 16.24 & 18453.09 & 296.98  \\
 & & & & & 6177.5 & 256 & 2.11 & 10958.38 & 93.62 & 14.97 & 17306.09 & 297.11  \\
 & & & & & 6433.5 & 256 & 2.11 & 11066.73 & 83.99 & 15.52 & 17457.56 & 272.27  \\
 & & & & & 7676.6 & 256 & 2.11 & 9697.75 & 147.01 & 8.31 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.11 & 9618.87 & 146.18 & 8.98 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.11 & 9259.35 & 155.08 & 7.19 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.11 & 9187.08 & 170.08 & 6.89 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.11 & 8423.81 & 198.31 & 5.93 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.11 & 8055.59 & 201.02 & 5.74 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.11 & 7634.10 & 213.75 & 5.28 & \nodata & \nodata  \\
G326.657+00.588 & 15:44:43.2 & $-54$:05:58.7 & mos051 & B & 7055.0 & 4000 & 2.73 & 11341.78 & 13.20 & 27.99 & 18573.02 & 131.49  \\
 & & & & & 4897.4 & 256 & 2.73 & 12261.15 & 24.21 & 31.62 & 23205.00 & 147.99  \\
 & & & & & 5153.4 & 256 & 2.73 & 12115.11 & 27.55 & 29.12 & 21808.23 & 158.38  \\
 & & & & & 5409.4 & 256 & 2.73 & 11965.72 & 31.48 & 25.94 & 20073.72 & 165.01  \\
 & & & & & 5665.4 & 256 & 2.73 & 11826.51 & 29.44 & 25.09 & 19210.89 & 153.38  \\
 & & & & & 5921.4 & 256 & 2.73 & 11769.53 & 29.70 & 23.47 & 18354.65 & 147.69  \\
 & & & & & 6177.5 & 256 & 2.73 & 11537.58 & 27.07 & 21.57 & 17084.60 & 125.11  \\
 & & & & & 6433.5 & 256 & 2.73 & 11471.19 & 24.83 & 21.77 & 17137.25 & 121.17  \\
 & & & & & 7676.6 & 256 & 2.73 & 10967.97 & 25.52 & 15.60 & 14194.10 & 96.39  \\
 & & & & & 7932.6 & 256 & 2.73 & 10956.61 & 23.14 & 16.01 & 14246.46 & 93.24  \\
 & & & & & 8188.6 & 256 & 2.73 & 10772.76 & 20.12 & 14.71 & 13507.15 & 76.63  \\
 & & & & & 8444.6 & 256 & 2.73 & 10727.64 & 20.20 & 14.45 & 13409.91 & 227.87  \\
 & & & & & 8700.6 & 256 & 2.73 & 10593.04 & 20.59 & 13.69 & 13024.96 & 5921.83  \\
 & & & & & 8956.7 & 256 & 2.73 & 10537.86 & 16.98 & 14.07 & 12941.19 & 64.82  \\
 & & & & & 9212.7 & 256 & 2.73 & 10380.27 & 16.15 & 12.71 & 12395.65 & 56.63  \\
G326.721+00.773 & 15:44:17.2 & $-53$:54:42.0 & atca484 & A & 8610.4 & 4000 & 3.74 & 312.91 & 10.09 & 12.54 & 557.45 & 22.92  \\
 & & & & & 6392.3 & 256 & 3.74 & 392.77 & 17.44 & 11.09 & 657.87 & 33.41  \\
 & & & & & 6648.3 & 256 & 3.74 & 373.82 & 19.92 & 9.62 & 582.09 & 35.39  \\
 & & & & & 6904.3 & 256 & 3.74 & 377.39 & 23.51 & 8.88 & 570.63 & 40.20  \\
 & & & & & 7160.3 & 256 & 3.74 & 379.96 & 21.84 & 9.36 & 590.28 & 38.88  \\
 & & & & & 7416.3 & 256 & 3.74 & 358.08 & 24.39 & 7.64 & 480.89 & 39.00  \\
 & & & & & 7672.3 & 256 & 3.74 & 335.50 & 18.74 & 8.77 & 486.83 & 32.60  \\
 & & & & & 7928.3 & 256 & 3.74 & 395.80 & 22.77 & 9.13 & 603.81 & 40.88  \\
 & & & & & 9036.4 & 256 & 3.74 & 297.84 & 9.75 & 11.39 & 494.50 & 21.22  \\
 & & & & & 9548.4 & 256 & 3.74 & 267.37 & 8.78 & 10.31 & 406.00 & 18.37  \\
 & & & & & 9804.4 & 256 & 3.74 & 277.00 & 8.52 & 10.72 & 431.14 & 18.62  \\
 & & & & & 10060.4 & 256 & 3.74 & 257.46 & 7.87 & 10.34 & 385.44 & 17.00  \\
 & & & & & 10316.4 & 256 & 3.74 & 236.52 & 8.99 & 8.79 & 319.81 & 17.56  \\
 & & & & & 10572.4 & 256 & 3.74 & 223.86 & 8.24 & 8.82 & 303.32 & 16.40  \\
 & & & & & 10828.4 & 256 & 3.74 & 206.44 & 7.74 & 8.40 & 268.51 & 15.09  \\
G326.728+00.616 & 15:44:59.8 & $-54$:02:10.3 & ch156 & C & 7182.2 & 4000 & 2.41 & 4154.95 & 289.18 & 2.51 & 2750.57 & 308.20  \\
 & & & & & 4897.1 & 256 & 2.41 & 4100.01 & 270.31 & 2.42 & 2528.52 & 281.81  \\
 & & & & & 5153.1 & 256 & 2.41 & 3991.63 & 365.84 & 1.80 & 2087.16 & 328.32  \\
 & & & & & 5409.1 & 256 & 2.41 & 3980.96 & 368.81 & 1.71 & 2009.08 & 328.47  \\
 & & & & & 5665.1 & 256 & 2.41 & 3797.88 & 390.45 & 1.56 & 1813.61 & 334.52  \\
 & & & & & 5921.1 & 256 & 2.41 & 3967.18 & 382.15 & 1.76 & 2108.75 & 355.33  \\
 & & & & & 6177.1 & 256 & 2.41 & 4083.80 & 547.21 & 1.02 & 1459.70 & 385.52  \\
 & & & & & 6433.1 & 256 & 2.41 & 4134.74 & 569.80 & 0.92 & 1373.13 & 382.74  \\
 & & & & & 7676.1 & 256 & 2.41 & 4673.64 & 838.67 & 0.29 & 535.94 & 238.70  \\
 & & & & & 7932.1 & 256 & 2.41 & 4790.94 & 998.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 2.41 & 4622.58 & 1027.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 2.41 & 4526.89 & 1347.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 2.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G326.728+00.616 & 15:45:00.0 & $-54$:02:11.9 & shrds1163 & B & 7055.0 & 4000 & 2.16 & 4105.14 & 69.76 & 5.36 & 4057.30 & 134.15  \\
 & & & & & 4897.4 & 256 & 2.16 & 4164.04 & 192.55 & 3.11 & 3203.83 & 239.23  \\
 & & & & & 5153.4 & 256 & 2.16 & 4200.93 & 150.12 & 3.62 & 3462.76 & 205.50  \\
 & & & & & 5409.4 & 256 & 2.16 & 4286.15 & 205.05 & 3.12 & 3365.70 & 262.27  \\
 & & & & & 5665.4 & 256 & 2.16 & 4274.24 & 178.85 & 3.39 & 3497.65 & 244.81  \\
 & & & & & 5921.4 & 256 & 2.16 & 4370.24 & 228.69 & 2.98 & 3440.79 & 296.31  \\
 & & & & & 6177.5 & 256 & 2.16 & 4296.63 & 180.41 & 3.54 & 3722.23 & 261.65  \\
 & & & & & 6433.5 & 256 & 2.16 & 4227.22 & 167.48 & 3.67 & 3726.57 & 250.07  \\
 & & & & & 7676.6 & 256 & 2.16 & 4139.81 & 224.09 & 3.11 & 3533.40 & 294.72  \\
 & & & & & 7932.6 & 256 & 2.16 & 3967.96 & 233.34 & 2.87 & 3210.71 & 279.12  \\
 & & & & & 8188.6 & 256 & 2.16 & 3956.45 & 250.50 & 2.72 & 3098.61 & 275.37  \\
 & & & & & 8444.6 & 256 & 2.16 & 3963.67 & 267.15 & 2.59 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.16 & 3772.27 & 295.28 & 2.27 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.16 & 3845.25 & 340.30 & 2.04 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.16 & 4133.82 & 419.80 & 1.85 & \nodata & \nodata  \\
G326.728+00.616 & 15:44:59.5 & $-54$:02:14.9 & shrds1164 & A & 7055.0 & 4000 & 2.11 & 4090.82 & 17.34 & 8.08 & 4217.05 & 37.27  \\
 & & & & & 4897.4 & 256 & 2.11 & 4104.61 & 44.26 & 5.95 & 3913.84 & 76.85  \\
 & & & & & 5153.4 & 256 & 2.11 & 4140.91 & 39.52 & 6.28 & 4011.43 & 70.89  \\
 & & & & & 5409.4 & 256 & 2.11 & 4142.68 & 43.37 & 6.09 & 4007.38 & 76.86  \\
 & & & & & 5665.4 & 256 & 2.11 & 4125.92 & 41.24 & 6.03 & 3948.16 & 72.98  \\
 & & & & & 5921.4 & 256 & 2.11 & 4125.46 & 38.10 & 6.16 & 3972.30 & 68.52  \\
 & & & & & 6177.5 & 256 & 2.11 & 4151.15 & 37.54 & 6.45 & 4101.74 & 69.52  \\
 & & & & & 6433.5 & 256 & 2.11 & 4147.78 & 31.20 & 6.76 & 4118.27 & 59.62  \\
 & & & & & 7676.6 & 256 & 2.11 & 4062.21 & 35.18 & 6.79 & 4127.07 & 69.16  \\
 & & & & & 7932.6 & 256 & 2.11 & 4065.89 & 31.52 & 7.17 & 4205.21 & 64.36  \\
 & & & & & 8188.6 & 256 & 2.11 & 4055.26 & 29.99 & 7.31 & 4242.83 & 62.33  \\
 & & & & & 8444.6 & 256 & 2.11 & 4030.28 & 29.41 & 7.35 & 4228.14 & 61.77  \\
 & & & & & 8700.6 & 256 & 2.11 & 4014.21 & 30.43 & 7.25 & 4226.38 & 63.87  \\
 & & & & & 8956.7 & 256 & 2.11 & 3985.24 & 26.94 & 7.51 & 4230.50 & 58.21  \\
 & & & & & 9212.7 & 256 & 2.11 & 3969.55 & 24.90 & 7.73 & 4276.51 & 55.28  \\
G326.728+00.616 & 15:44:59.5 & $-54$:02:18.7 & mos051 & A & 7055.0 & 4000 & 2.73 & 4114.75 & 22.95 & 8.45 & 3904.42 & 48.17  \\
 & & & & & 4897.4 & 256 & 2.73 & 4101.15 & 34.93 & 7.15 & 3681.39 & 62.34  \\
 & & & & & 5153.4 & 256 & 2.73 & 4122.97 & 40.86 & 7.11 & 3744.23 & 73.35  \\
 & & & & & 5409.4 & 256 & 2.73 & 4138.84 & 47.95 & 6.81 & 3738.48 & 84.50  \\
 & & & & & 5665.4 & 256 & 2.73 & 4102.57 & 46.01 & 6.77 & 3680.10 & 81.21  \\
 & & & & & 5921.4 & 256 & 2.73 & 4140.94 & 47.58 & 6.78 & 3734.24 & 84.65  \\
 & & & & & 6177.5 & 256 & 2.73 & 4172.37 & 44.39 & 7.16 & 3870.75 & 82.05  \\
 & & & & & 6433.5 & 256 & 2.73 & 4157.40 & 41.62 & 7.28 & 3868.86 & 77.96  \\
 & & & & & 7676.6 & 256 & 2.73 & 4106.56 & 46.37 & 7.29 & 3881.67 & 94.26  \\
 & & & & & 7932.6 & 256 & 2.73 & 4112.37 & 42.50 & 7.54 & 3932.26 & 112.97  \\
 & & & & & 8188.6 & 256 & 2.73 & 4107.40 & 37.28 & 7.89 & 3986.26 & 192.20  \\
 & & & & & 8444.6 & 256 & 2.73 & 4088.23 & 37.71 & 7.78 & 3950.15 & 464.60  \\
 & & & & & 8700.6 & 256 & 2.73 & 4070.67 & 39.02 & 7.70 & 3938.60 & 1744.63  \\
 & & & & & 8956.7 & 256 & 2.73 & 4047.57 & 32.27 & 8.06 & 3939.23 & 72.29  \\
 & & & & & 9212.7 & 256 & 2.73 & 4055.28 & 30.74 & 8.24 & 4009.71 & 71.41  \\
G326.890$-$00.277 & 15:49:39.1 & $-54$:38:22.0 & atca486 & A & 8610.3 & 4000 & 3.97 & 462.91 & 9.64 & 10.82 & 525.87 & 19.77  \\
 & & & & & 6392.3 & 256 & 3.97 & 514.60 & 18.88 & 7.56 & 481.65 & 28.47  \\
 & & & & & 6648.3 & 256 & 3.97 & 477.67 & 16.05 & 8.16 & 466.27 & 25.51  \\
 & & & & & 6904.3 & 256 & 3.97 & 480.97 & 14.67 & 8.81 & 489.40 & 24.56  \\
 & & & & & 7160.3 & 256 & 3.97 & 490.17 & 14.88 & 8.78 & 500.83 & 25.08  \\
 & & & & & 7416.3 & 256 & 3.97 & 503.86 & 19.45 & 8.00 & 513.75 & 31.34  \\
 & & & & & 7672.3 & 256 & 3.97 & 508.44 & 17.88 & 8.30 & 523.86 & 29.62  \\
 & & & & & 7928.3 & 256 & 3.97 & 519.33 & 19.85 & 8.27 & 545.42 & 33.08  \\
 & & & & & 9036.4 & 256 & 3.97 & 448.69 & 13.01 & 8.19 & 442.21 & 22.50  \\
 & & & & & 9548.4 & 256 & 3.97 & 440.03 & 14.00 & 7.46 & 413.07 & 23.32  \\
 & & & & & 9804.4 & 256 & 3.97 & 449.74 & 13.44 & 8.03 & 447.39 & 23.76  \\
 & & & & & 10060.4 & 256 & 3.97 & 446.74 & 13.34 & 7.91 & 441.76 & 23.63  \\
 & & & & & 10316.4 & 256 & 3.97 & 445.02 & 15.07 & 7.31 & 425.14 & 25.69  \\
 & & & & & 10572.4 & 256 & 3.97 & 438.73 & 13.01 & 7.68 & 425.44 & 23.23  \\
 & & & & & 10828.4 & 256 & 3.97 & 427.77 & 11.08 & 8.23 & 427.62 & 21.05  \\
G326.916$-$01.100 & 15:53:25.5 & $-55$:15:24.0 & atca487 & A & 8610.3 & 4000 & 3.99 & 137.86 & 1.07 & 18.43 & 224.05 & 3.21  \\
 & & & & & 6392.3 & 256 & 3.99 & 168.75 & 3.13 & 16.38 & 278.27 & 7.44  \\
 & & & & & 6648.3 & 256 & 3.99 & 168.55 & 3.18 & 15.54 & 270.81 & 7.38  \\
 & & & & & 6904.3 & 256 & 3.99 & 157.92 & 3.42 & 13.78 & 237.31 & 7.44  \\
 & & & & & 7160.3 & 256 & 3.99 & 156.74 & 2.87 & 15.88 & 256.29 & 6.99  \\
 & & & & & 7416.3 & 256 & 3.99 & 164.53 & 2.68 & 16.32 & 270.16 & 6.73  \\
 & & & & & 7672.3 & 256 & 3.99 & 155.62 & 2.20 & 16.28 & 250.29 & 5.59  \\
 & & & & & 7928.3 & 256 & 3.99 & 158.25 & 2.46 & 16.63 & 270.57 & 6.42  \\
 & & & & & 9036.4 & 256 & 3.99 & 136.20 & 2.18 & 13.79 & 201.46 & 5.32  \\
 & & & & & 9548.4 & 256 & 3.99 & 121.14 & 1.95 & 12.78 & 168.60 & 4.66  \\
 & & & & & 9804.4 & 256 & 3.99 & 117.62 & 2.03 & 11.87 & 156.82 & 4.67  \\
 & & & & & 10060.4 & 256 & 3.99 & 116.20 & 1.90 & 11.96 & 155.18 & 4.48  \\
 & & & & & 10316.4 & 256 & 3.99 & 115.93 & 1.80 & 12.37 & 159.40 & 4.45  \\
 & & & & & 10572.4 & 256 & 3.99 & 100.27 & 1.48 & 10.95 & 122.24 & 3.40  \\
 & & & & & 10828.4 & 256 & 3.99 & 107.02 & 2.02 & 10.88 & 137.33 & 4.69  \\
G327.139$-$00.261 & 15:50:54.7 & $-54$:28:19.6 & shrds618 & A & 7055.0 & 4000 & 1.72 & 132.63 & 3.57 & 4.12 & 141.40 & 5.80  \\
 & & & & & 4897.4 & 256 & 1.72 & 91.33 & 20.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.72 & 112.48 & 13.74 & 0.88 & 45.39 & 9.90  \\
 & & & & & 5409.4 & 256 & 1.72 & 123.80 & 8.56 & 2.00 & 90.13 & 9.39  \\
 & & & & & 5665.4 & 256 & 1.72 & 136.57 & 5.50 & 3.50 & 139.75 & 8.06  \\
 & & & & & 5921.4 & 256 & 1.72 & 137.87 & 4.93 & 3.77 & 146.45 & 7.52  \\
 & & & & & 6177.5 & 256 & 1.72 & 132.90 & 4.48 & 3.77 & 138.83 & 6.85  \\
 & & & & & 6433.5 & 256 & 1.72 & 133.48 & 4.97 & 3.42 & 131.89 & 7.24  \\
 & & & & & 7676.6 & 256 & 1.72 & 131.17 & 2.72 & 4.74 & 147.91 & 4.80  \\
 & & & & & 7932.6 & 256 & 1.72 & 131.16 & 3.34 & 4.36 & 146.01 & 5.66  \\
 & & & & & 8188.6 & 256 & 1.72 & 125.80 & 4.32 & 3.55 & 126.80 & 6.56  \\
 & & & & & 8444.6 & 256 & 1.72 & 122.26 & 5.45 & 3.00 & 114.05 & 7.60  \\
 & & & & & 8700.6 & 256 & 1.72 & 133.61 & 7.47 & 2.83 & 127.94 & 10.20  \\
 & & & & & 8956.7 & 256 & 1.72 & 147.64 & 7.01 & 3.14 & 148.25 & 10.17  \\
 & & & & & 9212.7 & 256 & 1.72 & 149.07 & 8.33 & 3.02 & 152.18 & 11.80  \\
G327.172$-$00.527 & 15:52:32.1 & $-54$:43:46.4 & shrds1167 & A & 7055.0 & 4000 & 3.42 & 425.35 & 35.56 & 7.48 & 644.03 & 58.97  \\
 & & & & & 4897.4 & 256 & 3.42 & 519.33 & 58.15 & 4.76 & 559.46 & 71.06  \\
 & & & & & 5153.4 & 256 & 3.42 & 502.85 & 137.78 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.42 & 478.67 & 53.91 & 5.57 & 610.28 & 72.48  \\
 & & & & & 5665.4 & 256 & 3.42 & 479.71 & 42.02 & 8.33 & 828.13 & 71.04  \\
 & & & & & 5921.4 & 256 & 3.42 & 457.73 & 48.05 & 5.91 & 602.15 & 67.43  \\
 & & & & & 6177.5 & 256 & 3.42 & 408.61 & 48.58 & 4.08 & 387.86 & 55.96  \\
 & & & & & 6433.5 & 256 & 3.42 & 392.77 & 43.13 & 4.57 & 406.21 & 53.00  \\
 & & & & & 7676.6 & 256 & 3.42 & 323.65 & 82.79 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.42 & 292.56 & 65.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.42 & 237.73 & 51.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.42 & 228.45 & 49.49 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.42 & 225.59 & 56.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.42 & 182.75 & 42.20 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.42 & 167.27 & 37.66 & \nodata & \nodata & \nodata  \\
G327.172$-$00.527 & 15:52:32.1 & $-54$:43:43.3 & mos050 & A & 7055.0 & 4000 & 3.80 & 458.88 & 32.73 & 7.49 & 626.95 & 58.56  \\
 & & & & & 4897.4 & 256 & 3.80 & 548.39 & 49.31 & 7.24 & 746.31 & 75.12  \\
 & & & & & 5153.4 & 256 & 3.80 & 539.53 & 74.08 & 3.18 & 391.01 & 72.71  \\
 & & & & & 5409.4 & 256 & 3.80 & 511.04 & 49.41 & 6.74 & 686.26 & 74.54  \\
 & & & & & 5665.4 & 256 & 3.80 & 515.09 & 45.82 & 7.29 & 732.72 & 73.50  \\
 & & & & & 5921.4 & 256 & 3.80 & 491.59 & 47.22 & 6.02 & 592.60 & 68.39  \\
 & & & & & 6177.5 & 256 & 3.80 & 436.82 & 43.74 & 5.02 & 441.75 & 57.30  \\
 & & & & & 6433.5 & 256 & 3.80 & 420.43 & 36.40 & 5.84 & 471.58 & 52.74  \\
 & & & & & 7676.6 & 256 & 3.80 & 338.00 & 52.67 & 1.15 & 93.34 & 32.46  \\
 & & & & & 7932.6 & 256 & 3.80 & 305.06 & 52.59 & 0.61 & 46.80 & 23.62  \\
 & & & & & 8188.6 & 256 & 3.80 & 249.88 & 42.87 & 0.60 & 37.79 & 19.29  \\
 & & & & & 8444.6 & 256 & 3.80 & 242.01 & 42.21 & 0.54 & 33.48 & 18.16  \\
 & & & & & 8700.6 & 256 & 3.80 & 242.19 & 45.09 & 0.41 & 26.86 & 17.14  \\
 & & & & & 8956.7 & 256 & 3.80 & 192.39 & 41.86 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.80 & 174.05 & 38.19 & \nodata & \nodata & \nodata  \\
G327.300$-$00.548 & 15:53:01.2 & $-54$:36:18.3 & shrds1167 & C & 7055.0 & 4000 & 3.42 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 3.42 & \nodata & \nodata & 8.03 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.42 & \nodata & \nodata & 3.63 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.42 & \nodata & \nodata & 5.09 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.42 & \nodata & \nodata & 5.62 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.42 & \nodata & \nodata & 4.90 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.42 & \nodata & \nodata & 6.00 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.42 & \nodata & \nodata & 5.64 & \nodata & \nodata  \\
G327.300$-$00.548 & 15:53:03.3 & $-54$:35:17.8 & caswell18 & C & 7183.0 & 4000 & 2.19 & 25269.84 & 58.45 & 15.70 & 37387.15 & 189.77  \\
 & & & & & 4897.4 & 256 & 2.19 & 26395.91 & 101.21 & 14.40 & 38433.60 & 279.99  \\
 & & & & & 5153.4 & 256 & 2.19 & 26199.73 & 104.00 & 13.98 & 38032.36 & 285.24  \\
 & & & & & 5409.4 & 256 & 2.19 & 26331.77 & 116.52 & 13.36 & 38082.66 & 313.95  \\
 & & & & & 5665.4 & 256 & 2.19 & 26238.83 & 114.40 & 13.29 & 37908.00 & 309.78  \\
 & & & & & 5921.4 & 256 & 2.19 & 26212.55 & 143.35 & 12.00 & 37174.87 & 368.73  \\
 & & & & & 6177.5 & 256 & 2.19 & 25994.01 & 131.66 & 12.20 & 37154.15 & 344.86  \\
 & & & & & 6433.5 & 256 & 2.19 & 25964.13 & 122.17 & 12.60 & 37304.33 & 329.29  \\
 & & & & & 7676.6 & 256 & 2.19 & 25257.98 & 120.96 & 12.09 & 36542.18 & 333.36  \\
 & & & & & 7932.6 & 256 & 2.19 & 25111.72 & 122.93 & 11.82 & 36293.47 & 337.06  \\
 & & & & & 8188.6 & 256 & 2.19 & 24728.58 & 118.58 & 11.70 & 35560.11 & 326.59  \\
 & & & & & 8444.6 & 256 & 2.19 & 24523.84 & 108.75 & 11.77 & 35165.58 & 304.18  \\
 & & & & & 8700.7 & 256 & 2.19 & 24340.38 & 108.69 & 11.69 & 34915.87 & 306.04  \\
 & & & & & 8956.7 & 256 & 2.19 & 24198.95 & 117.45 & 11.38 & 34730.67 & 328.60  \\
 & & & & & 9212.7 & 256 & 2.19 & 24244.18 & 161.20 & 10.28 & 34472.90 & 426.24  \\
G327.300$-$00.548 & 15:53:03.3 & $-54$:35:20.8 & ch162 & A & 7182.1 & 4000 & 2.23 & 25785.35 & 83.48 & 14.31 & 38023.85 & 255.83  \\
 & & & & & 4897.1 & 256 & 2.23 & 27535.45 & 116.06 & 14.42 & 40785.52 & 321.01  \\
 & & & & & 5153.1 & 256 & 2.23 & 27461.40 & 135.18 & 13.32 & 40080.40 & 359.43  \\
 & & & & & 5409.1 & 256 & 2.23 & 27322.23 & 129.47 & 13.56 & 40055.69 & 351.52  \\
 & & & & & 5665.1 & 256 & 2.23 & 27087.12 & 136.85 & 13.03 & 39451.85 & 366.06  \\
 & & & & & 5921.1 & 256 & 2.23 & 26957.19 & 144.44 & 12.55 & 39060.44 & 380.52  \\
 & & & & & 6177.1 & 256 & 2.23 & 26792.57 & 140.64 & 12.74 & 39093.81 & 378.15  \\
 & & & & & 6433.1 & 256 & 2.23 & 26660.59 & 152.33 & 12.29 & 38747.95 & 405.24  \\
 & & & & & 7676.1 & 256 & 2.23 & 25458.81 & 209.77 & 10.03 & 35621.93 & 512.79  \\
 & & & & & 7932.1 & 256 & 2.23 & 25220.54 & 263.82 & 9.22 & 34838.69 & 618.02  \\
 & & & & & 8188.1 & 256 & 2.23 & 25084.11 & 234.53 & 9.56 & 34969.82 & 566.95  \\
 & & & & & 8444.1 & 256 & 2.23 & 24768.51 & 239.58 & 9.34 & 34378.28 & 576.51  \\
 & & & & & 8700.1 & 256 & 2.23 & 24446.13 & 263.34 & 8.96 & 33675.03 & 622.24  \\
 & & & & & 8956.1 & 256 & 2.23 & 24203.50 & 291.87 & 8.49 & 32915.80 & 676.39  \\
 & & & & & 9212.1 & 256 & 2.23 & 23842.88 & 266.88 & 8.44 & 32094.06 & 625.06  \\
G327.300$-$00.548 & 15:53:02.9 & $-54$:35:18.4 & shrds1168 & B & 7055.0 & 4000 & 2.11 & 25482.75 & 64.21 & 19.53 & 38792.71 & 220.73  \\
 & & & & & 4897.4 & 256 & 2.11 & 26370.15 & 93.37 & 16.25 & 39686.77 & 268.26  \\
 & & & & & 5153.4 & 256 & 2.11 & 26381.64 & 104.45 & 13.88 & 39088.19 & 285.81  \\
 & & & & & 5409.4 & 256 & 2.11 & 26491.60 & 118.22 & 13.25 & 39053.50 & 317.58  \\
 & & & & & 5665.4 & 256 & 2.11 & 26473.38 & 107.53 & 13.91 & 39224.05 & 297.90  \\
 & & & & & 5921.4 & 256 & 2.11 & 26556.88 & 113.71 & 13.47 & 39198.69 & 313.74  \\
 & & & & & 6177.4 & 256 & 2.11 & 26206.15 & 111.89 & 13.04 & 38425.94 & 309.87  \\
 & & & & & 6433.5 & 256 & 2.11 & 26316.44 & 108.29 & 12.96 & 38124.50 & 304.11  \\
 & & & & & 7676.6 & 256 & 2.11 & 24906.83 & 133.09 & 11.79 & 36650.49 & 394.54  \\
 & & & & & 7932.6 & 256 & 2.11 & 24773.80 & 148.13 & 11.17 & 36102.60 & 429.28  \\
 & & & & & 8188.6 & 256 & 2.11 & 24547.50 & 135.87 & 11.38 & 35941.39 & 406.08  \\
 & & & & & 8444.6 & 256 & 2.11 & 24446.40 & 144.60 & 11.13 & 35937.20 & 432.91  \\
 & & & & & 8700.6 & 256 & 2.11 & 23700.04 & 149.01 & 10.75 & 34819.20 & 438.39  \\
 & & & & & 8956.6 & 256 & 2.11 & 23611.41 & 172.22 & 10.39 & 35120.36 & 495.66  \\
 & & & & & 9212.7 & 256 & 2.11 & 23290.20 & 174.26 & 10.23 & \nodata & \nodata  \\
G327.300$-$00.548 & 15:53:03.5 & $-54$:35:21.0 & ch87.3.1 & A & 8610.3 & 4000 & 3.84 & 25172.52 & 166.51 & 15.46 & 32348.27 & 471.86  \\
 & & & & & 6392.3 & 256 & 3.84 & 27722.37 & 306.16 & 13.37 & 33787.26 & 659.71  \\
 & & & & & 6648.3 & 256 & 3.84 & 27169.80 & 289.41 & 13.43 & 33194.84 & 634.38  \\
 & & & & & 6904.3 & 256 & 3.84 & 26882.23 & 290.94 & 13.29 & 32823.85 & 641.72  \\
 & & & & & 7160.3 & 256 & 3.84 & 26930.31 & 304.42 & 13.48 & 33380.34 & 686.63  \\
 & & & & & 7416.3 & 256 & 3.84 & 27406.09 & 343.10 & 13.00 & 33639.37 & 769.71  \\
 & & & & & 7672.3 & 256 & 3.84 & 26718.77 & 331.36 & 12.97 & 33126.87 & 752.95  \\
 & & & & & 7928.3 & 256 & 3.84 & 26287.28 & 439.52 & 12.11 & 33773.51 & 977.84  \\
 & & & & & 9036.4 & 256 & 3.84 & 25398.58 & 434.72 & 11.16 & 30982.55 & 975.70  \\
 & & & & & 9548.4 & 256 & 3.84 & 24474.92 & 393.67 & 11.01 & 29601.80 & 912.67  \\
 & & & & & 9804.4 & 256 & 3.84 & 24681.24 & 464.35 & 10.68 & 30345.13 & 1074.87  \\
 & & & & & 10060.4 & 256 & 3.84 & 23426.91 & 327.35 & 11.12 & 28364.73 & 802.72  \\
 & & & & & 10316.4 & 256 & 3.84 & 23935.76 & 386.09 & 11.02 & 29739.88 & 953.03  \\
 & & & & & 10572.4 & 256 & 3.84 & 23755.59 & 351.76 & 11.19 & 29630.68 & 899.15  \\
 & & & & & 10828.4 & 256 & 3.84 & 24147.49 & 456.49 & 10.33 & 29909.40 & 1116.14  \\
G327.300$-$00.548 & 15:53:03.9 & $-54$:35:15.8 & mos050 & A & 7055.0 & 4000 & 3.80 & 29130.10 & 14.20 & 31.78 & 37877.76 & 87.43  \\
 & & & & & 4897.4 & 256 & 3.80 & 30428.02 & 19.10 & 35.32 & 41490.14 & 82.53  \\
 & & & & & 5153.4 & 256 & 3.80 & 30456.76 & 29.08 & 29.97 & 40388.05 & 113.23  \\
 & & & & & 5409.4 & 256 & 3.80 & 30387.73 & 19.66 & 32.18 & 40714.43 & 84.42  \\
 & & & & & 5665.4 & 256 & 3.80 & 30297.33 & 18.47 & 30.10 & 39990.05 & 77.35  \\
 & & & & & 5921.4 & 256 & 3.80 & 30223.75 & 19.30 & 29.51 & 39510.58 & 89.67  \\
 & & & & & 6177.5 & 256 & 3.80 & 30011.74 & 18.11 & 28.79 & 39031.56 & 82.88  \\
 & & & & & 6433.5 & 256 & 3.80 & 29927.21 & 15.27 & 29.07 & 38832.14 & 82.58  \\
 & & & & & 7676.6 & 256 & 3.80 & 28867.94 & 23.51 & 23.83 & 36242.79 & 105.58  \\
 & & & & & 7932.6 & 256 & 3.80 & 28659.37 & 23.77 & 23.80 & 35938.06 & 111.01  \\
 & & & & & 8188.6 & 256 & 3.80 & 28382.07 & 19.61 & 23.72 & 35213.21 & 94.94  \\
 & & & & & 8444.6 & 256 & 3.80 & 28096.66 & 19.54 & 23.37 & 34673.12 & 100.68  \\
 & & & & & 8700.6 & 256 & 3.80 & 27762.19 & 21.12 & 22.68 & 34058.17 & 113.62  \\
 & & & & & 8956.7 & 256 & 3.80 & 27570.90 & 19.85 & 23.43 & 33758.68 & 122.71  \\
 & & & & & 9212.7 & 256 & 3.80 & 27385.10 & 18.34 & 22.04 & 32974.96 & 122.41  \\
G327.400+00.444 & 15:49:19.2 & $-53$:45:14.0 & shrds621 & C & 7055.0 & 4000 & 2.22 & 137.12 & 2.25 & 5.40 & 154.24 & 3.73  \\
 & & & & & 4897.4 & 256 & 2.22 & 156.76 & 7.57 & 0.08 & 3.76 & 1.43  \\
 & & & & & 5153.4 & 256 & 2.22 & 152.36 & 6.06 & 4.53 & 175.88 & 8.91  \\
 & & & & & 5409.4 & 256 & 2.22 & 152.26 & 6.11 & 4.65 & 179.04 & 9.12  \\
 & & & & & 5665.4 & 256 & 2.22 & 148.64 & 4.30 & 5.10 & 180.30 & 6.77  \\
 & & & & & 5921.5 & 256 & 2.22 & 151.08 & 4.92 & 5.05 & 184.52 & 7.72  \\
 & & & & & 6177.5 & 256 & 2.22 & 145.35 & 4.44 & 4.73 & 164.15 & 6.75  \\
 & & & & & 6433.5 & 256 & 2.22 & 147.66 & 6.86 & 4.39 & 164.46 & 10.04  \\
 & & & & & 7676.6 & 256 & 2.22 & 136.80 & 3.73 & 4.76 & 146.09 & 5.83  \\
 & & & & & 7932.6 & 256 & 2.22 & 137.60 & 4.16 & 4.64 & 146.74 & 6.44  \\
 & & & & & 8188.6 & 256 & 2.22 & 134.92 & 4.88 & 4.17 & 134.42 & 7.17  \\
 & & & & & 8444.6 & 256 & 2.22 & 133.70 & 5.22 & 3.93 & 128.19 & 7.45  \\
 & & & & & 8700.7 & 256 & 2.22 & 133.34 & 3.48 & 12.49 & 408.69 & 16.48  \\
 & & & & & 8956.7 & 256 & 2.22 & 134.37 & 4.41 & 10.44 & 355.82 & 18.04  \\
 & & & & & 9212.7 & 256 & 2.22 & 131.91 & 3.76 & 10.66 & 333.18 & 15.64  \\
G327.401+00.483 & 15:49:09.7 & $-53$:43:58.0 & shrds621 & C & 7055.0 & 4000 & 2.22 & 169.19 & 2.99 & 10.29 & 360.08 & 8.12  \\
 & & & & & 4897.4 & 256 & 2.22 & 205.88 & 8.72 & 12.56 & 590.23 & 20.90  \\
 & & & & & 5153.4 & 256 & 2.22 & 201.44 & 7.09 & 9.16 & 426.86 & 15.72  \\
 & & & & & 5409.4 & 256 & 2.22 & 198.75 & 7.26 & 9.07 & 425.93 & 16.10  \\
 & & & & & 5665.4 & 256 & 2.22 & 188.71 & 5.19 & 9.74 & 407.47 & 12.28  \\
 & & & & & 5921.5 & 256 & 2.22 & 187.10 & 6.04 & 9.17 & 401.67 & 13.92  \\
 & & & & & 6177.5 & 256 & 2.22 & 179.16 & 5.54 & 8.96 & 375.42 & 12.71  \\
 & & & & & 6433.5 & 256 & 2.22 & 175.18 & 8.72 & 6.98 & 333.22 & 17.30  \\
 & & & & & 7676.6 & 256 & 2.22 & 160.14 & 5.20 & 7.63 & 300.82 & 11.87  \\
 & & & & & 7932.6 & 256 & 2.22 & 160.72 & 5.93 & 7.08 & 290.28 & 12.91  \\
 & & & & & 8188.6 & 256 & 2.22 & 151.88 & 7.10 & 5.98 & 246.97 & 13.72  \\
 & & & & & 8444.6 & 256 & 2.22 & 152.78 & 7.75 & 5.82 & 248.30 & 14.91  \\
 & & & & & 8700.7 & 256 & 2.22 & 146.77 & 5.29 & 6.50 & 245.92 & 11.38  \\
 & & & & & 8956.7 & 256 & 2.22 & 145.38 & 6.86 & 5.62 & 227.20 & 13.35  \\
 & & & & & 9212.7 & 256 & 2.22 & 142.54 & 6.00 & 5.80 & 225.42 & 12.33  \\
G327.401+00.483 & 15:49:09.9 & $-53$:43:55.0 & atca492 & C & 8610.3 & 4000 & 4.10 & 183.64 & 2.88 & 24.60 & \nodata & \nodata  \\
 & & & & & 6392.3 & 256 & 4.10 & 214.25 & 9.01 & 12.71 & 367.21 & 18.60  \\
 & & & & & 6648.3 & 256 & 4.10 & 216.77 & 7.93 & 14.17 & 404.85 & 17.91  \\
 & & & & & 6904.3 & 256 & 4.10 & 216.97 & 8.18 & 13.95 & 402.85 & 18.56  \\
 & & & & & 7160.3 & 256 & 4.10 & 207.05 & 6.01 & 15.06 & 387.31 & 14.51  \\
 & & & & & 7416.3 & 256 & 4.10 & 205.87 & 6.39 & 13.57 & 355.40 & 14.64  \\
 & & & & & 7672.3 & 256 & 4.10 & 204.83 & 5.36 & 15.75 & 399.46 & 13.95  \\
 & & & & & 7928.3 & 256 & 4.10 & 203.92 & 5.80 & 15.06 & 391.71 & 14.77  \\
 & & & & & 9036.4 & 256 & 4.10 & 176.45 & 4.72 & 14.20 & 322.22 & 12.61  \\
 & & & & & 9548.4 & 256 & 4.10 & 164.25 & 3.29 & 15.72 & 315.61 & 10.16  \\
 & & & & & 9804.4 & 256 & 4.10 & 160.54 & 3.30 & 15.43 & 309.01 & 10.37  \\
 & & & & & 10060.4 & 256 & 4.10 & 150.97 & 3.04 & 15.11 & 285.85 & 9.74  \\
 & & & & & 10316.4 & 256 & 4.10 & 153.49 & 3.22 & 14.87 & 291.06 & 10.29  \\
 & & & & & 10572.4 & 256 & 4.10 & 150.01 & 3.03 & 15.13 & 292.99 & 10.23  \\
 & & & & & 10828.4 & 256 & 4.10 & 144.56 & 3.19 & 14.41 & 279.67 & 10.65  \\
G327.555$-$00.829 & 15:55:44.9 & $-54$:39:22.0 & atca495 & B & 8610.3 & 4000 & 3.76 & 149.78 & 2.95 & 16.57 & 294.97 & 8.74  \\
 & & & & & 6392.2 & 256 & 3.76 & 195.02 & 5.89 & 14.45 & 373.07 & 13.47  \\
 & & & & & 6648.3 & 256 & 3.76 & 182.20 & 5.65 & 12.38 & 311.95 & 12.08  \\
 & & & & & 6904.3 & 256 & 3.76 & 172.59 & 5.09 & 11.83 & 284.06 & 10.88  \\
 & & & & & 7160.3 & 256 & 3.76 & 161.88 & 7.29 & 10.04 & 252.66 & 14.38  \\
 & & & & & 7416.3 & 256 & 3.76 & 149.17 & 9.94 & 7.84 & 212.86 & 17.00  \\
 & & & & & 7672.3 & 256 & 3.76 & 136.63 & 8.50 & 6.93 & 172.12 & 13.75  \\
 & & & & & 7928.3 & 256 & 3.76 & 154.41 & 14.51 & 5.10 & 163.61 & 19.66  \\
 & & & & & 9036.3 & 256 & 3.76 & 147.34 & 4.44 & 10.92 & 236.01 & 10.58  \\
 & & & & & 9548.4 & 256 & 3.76 & 135.16 & 3.72 & 10.46 & 201.40 & 8.87  \\
 & & & & & 9804.4 & 256 & 3.76 & 139.58 & 3.63 & 10.87 & 217.49 & 9.17  \\
 & & & & & 10060.4 & 256 & 3.76 & 129.01 & 3.41 & 10.48 & 197.34 & 8.56  \\
 & & & & & 10316.4 & 256 & 3.76 & 125.03 & 3.68 & 9.97 & 188.72 & 9.06  \\
 & & & & & 10572.4 & 256 & 3.76 & 120.83 & 4.21 & 9.39 & 181.95 & 10.11  \\
 & & & & & 10828.4 & 256 & 3.76 & 114.81 & 3.94 & 9.39 & 172.81 & 9.65  \\
G327.627$-$00.356 & 15:53:55.9 & $-54$:13:58.1 & shrds628 & C & 7055.0 & 4000 & 3.26 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 3.26 & 879.22 & 76.44 & 5.68 & 962.90 & 95.49  \\
 & & & & & 5153.4 & 256 & 3.26 & 931.46 & 85.60 & 5.13 & 891.98 & 93.57  \\
 & & & & & 5409.4 & 256 & 3.26 & 1052.99 & 101.18 & 4.63 & 871.03 & 93.06  \\
 & & & & & 5665.4 & 256 & 3.26 & 1001.92 & 125.13 & 2.93 & 583.29 & 80.35  \\
 & & & & & 5921.5 & 256 & 3.26 & 1046.62 & 131.75 & 3.32 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.26 & \nodata & \nodata & 1.48 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G327.714+00.576 & 15:50:18.2 & $-53$:27:56.0 & atca498 & A & 8610.3 & 4000 & 3.73 & 128.58 & 2.40 & 14.48 & 218.07 & 6.05  \\
 & & & & & 6392.3 & 256 & 3.73 & 151.35 & 3.56 & 14.68 & 262.57 & 8.10  \\
 & & & & & 6648.3 & 256 & 3.73 & 150.52 & 4.06 & 13.36 & 250.12 & 8.78  \\
 & & & & & 6904.3 & 256 & 3.73 & 147.27 & 3.77 & 13.33 & 241.80 & 8.20  \\
 & & & & & 7160.3 & 256 & 3.73 & 144.56 & 3.88 & 13.02 & 237.10 & 8.41  \\
 & & & & & 7416.3 & 256 & 3.73 & 145.65 & 4.79 & 11.62 & 228.42 & 9.73  \\
 & & & & & 7672.3 & 256 & 3.73 & 144.90 & 4.48 & 11.72 & 227.05 & 9.24  \\
 & & & & & 7928.3 & 256 & 3.73 & 143.78 & 5.34 & 10.66 & 215.41 & 10.50  \\
 & & & & & 9036.4 & 256 & 3.73 & 123.60 & 3.13 & 11.50 & 183.64 & 6.79  \\
 & & & & & 9548.4 & 256 & 3.73 & 121.77 & 3.13 & 11.33 & 181.54 & 6.97  \\
 & & & & & 9804.4 & 256 & 3.73 & 122.76 & 3.20 & 11.16 & 182.50 & 7.17  \\
 & & & & & 10060.4 & 256 & 3.73 & 115.21 & 2.87 & 11.32 & 171.72 & 6.59  \\
 & & & & & 10316.4 & 256 & 3.73 & 113.90 & 2.74 & 11.19 & 167.19 & 6.33  \\
 & & & & & 10572.4 & 256 & 3.73 & 106.61 & 2.42 & 11.03 & 152.84 & 5.70  \\
 & & & & & 10828.4 & 256 & 3.73 & 103.11 & 2.20 & 11.17 & 148.26 & 5.33  \\
G327.735$-$00.396 & 15:54:40.7 & $-54$:11:42.6 & shrds628 & C & 7055.0 & 4000 & 3.26 & 769.72 & 6.52 & 13.75 & 1012.51 & 16.15  \\
 & & & & & 4897.4 & 256 & 3.26 & 862.10 & 18.76 & 10.00 & 1053.25 & 34.98  \\
 & & & & & 5153.4 & 256 & 3.26 & 839.16 & 17.64 & 10.20 & 1027.77 & 33.49  \\
 & & & & & 5409.4 & 256 & 3.26 & 829.37 & 17.26 & 9.79 & 994.78 & 32.25  \\
 & & & & & 5665.4 & 256 & 3.26 & 833.07 & 17.46 & 9.86 & 1017.61 & 33.01  \\
 & & & & & 5921.5 & 256 & 3.26 & 801.56 & 14.90 & 9.86 & 961.17 & 28.36  \\
 & & & & & 6177.5 & 256 & 3.26 & 802.57 & 14.67 & 9.84 & 958.07 & 28.06  \\
 & & & & & 6433.5 & 256 & 3.26 & 676.05 & 23.47 & 6.48 & 650.34 & 35.65  \\
 & & & & & 7676.6 & 256 & 3.26 & 736.15 & 9.21 & 10.36 & 861.85 & 19.15  \\
 & & & & & 7932.6 & 256 & 3.26 & 733.79 & 9.38 & 10.36 & 867.81 & 19.70  \\
 & & & & & 8188.6 & 256 & 3.26 & 717.55 & 9.68 & 10.08 & 835.76 & 20.18  \\
 & & & & & 8444.6 & 256 & 3.26 & 704.75 & 8.81 & 10.32 & 827.97 & 18.86  \\
 & & & & & 8700.7 & 256 & 3.26 & 690.61 & 9.27 & 9.96 & 795.93 & 19.60  \\
 & & & & & 8956.7 & 256 & 3.26 & 687.33 & 8.09 & 10.34 & 800.70 & 17.77  \\
 & & & & & 9212.7 & 256 & 3.26 & 696.98 & 8.54 & 10.43 & 827.14 & 19.13  \\
G327.763+00.163 & 15:52:27.3 & $-53$:44:47.0 & atca501 & C & 8610.3 & 4000 & 3.85 & 211.05 & 1.98 & 27.60 & \nodata & \nodata  \\
 & & & & & 6392.3 & 256 & 3.85 & 245.75 & 4.16 & 13.49 & 354.70 & 8.86  \\
 & & & & & 6648.3 & 256 & 3.85 & 245.60 & 4.13 & 13.51 & 358.63 & 8.89  \\
 & & & & & 6904.3 & 256 & 3.85 & 250.93 & 5.75 & 23.35 & 865.32 & 31.61  \\
 & & & & & 7160.3 & 256 & 3.85 & 256.50 & 5.15 & 23.97 & 874.03 & 28.78  \\
 & & & & & 7416.3 & 256 & 3.85 & 258.71 & 5.05 & 23.97 & 883.73 & 29.02  \\
 & & & & & 7672.3 & 256 & 3.85 & 250.29 & 4.54 & 24.05 & \nodata & \nodata  \\
 & & & & & 7928.3 & 256 & 3.85 & 249.42 & 5.42 & 22.21 & 833.45 & 29.37  \\
 & & & & & 9036.4 & 256 & 3.85 & 224.28 & 4.02 & 19.49 & \nodata & \nodata  \\
 & & & & & 9548.4 & 256 & 3.85 & 215.58 & 3.84 & 17.51 & \nodata & \nodata  \\
 & & & & & 9804.4 & 256 & 3.85 & 209.02 & 3.99 & 16.84 & \nodata & \nodata  \\
 & & & & & 10060.4 & 256 & 3.85 & 205.62 & 3.23 & 18.04 & \nodata & \nodata  \\
 & & & & & 10316.4 & 256 & 3.85 & 190.66 & 3.43 & 15.38 & \nodata & \nodata  \\
 & & & & & 10572.4 & 256 & 3.85 & 196.02 & 3.40 & 16.84 & \nodata & \nodata  \\
 & & & & & 10828.4 & 256 & 3.85 & 199.45 & 3.61 & 16.00 & \nodata & \nodata  \\
G327.770$-$00.346 & 15:54:37.9 & $-54$:08:26.6 & shrds628 & C & 7055.0 & 4000 & 3.26 & 1863.40 & 11.24 & 15.59 & 2749.15 & 35.67  \\
 & & & & & 4897.4 & 256 & 3.26 & 1992.45 & 24.76 & 13.55 & 2780.04 & 57.26  \\
 & & & & & 5153.4 & 256 & 3.26 & 1967.81 & 23.95 & 13.25 & 2706.90 & 55.19  \\
 & & & & & 5409.4 & 256 & 3.26 & 1961.98 & 24.14 & 12.97 & 2680.17 & 55.49  \\
 & & & & & 5665.4 & 256 & 3.26 & 1971.73 & 25.18 & 12.81 & 2734.73 & 58.26  \\
 & & & & & 5921.5 & 256 & 3.26 & 1929.41 & 22.17 & 12.54 & 2593.36 & 51.93  \\
 & & & & & 6177.5 & 256 & 3.26 & 1913.29 & 22.55 & 12.29 & 2568.60 & 54.00  \\
 & & & & & 6433.5 & 256 & 3.26 & 1878.94 & 37.31 & 9.79 & 2282.86 & 75.59  \\
 & & & & & 7676.6 & 256 & 3.26 & 1781.41 & 17.45 & 12.22 & 2439.18 & 47.69  \\
 & & & & & 7932.6 & 256 & 3.26 & 1779.63 & 18.48 & 12.08 & 2465.88 & 50.89  \\
 & & & & & 8188.6 & 256 & 3.26 & 1754.88 & 19.85 & 11.64 & 2420.32 & 53.38  \\
 & & & & & 8444.6 & 256 & 3.26 & 1742.50 & 18.85 & 11.87 & 2445.82 & 51.50  \\
 & & & & & 8700.7 & 256 & 3.26 & 1703.19 & 20.74 & 11.39 & 2389.41 & 54.54  \\
 & & & & & 8956.7 & 256 & 3.26 & 1674.44 & 19.00 & 11.39 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.26 & 1689.45 & 21.14 & 10.99 & \nodata & \nodata  \\
G327.824+00.117 & 15:52:55.7 & $-53$:46:32.9 & shrds635 & C & 7055.1 & 4000 & 2.39 & 170.53 & 20.72 & 4.90 & 211.87 & 24.17  \\
 & & & & & 4897.4 & 256 & 2.39 & 184.19 & 36.82 & 0.15 & 10.68 & 8.71  \\
 & & & & & 5153.4 & 256 & 2.39 & 163.32 & 29.48 & 0.63 & 38.80 & 14.67  \\
 & & & & & 5409.4 & 256 & 2.39 & 164.87 & 33.18 & 0.19 & 12.05 & 8.67  \\
 & & & & & 5665.4 & 256 & 2.39 & 157.62 & 27.88 & 0.98 & 54.60 & 16.52  \\
 & & & & & 5921.5 & 256 & 2.39 & 146.36 & 33.63 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.39 & 147.32 & 24.10 & 1.30 & 62.29 & 15.82  \\
 & & & & & 6433.5 & 256 & 2.39 & 137.83 & 36.20 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.39 & 90.95 & 40.45 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.39 & 91.78 & 51.23 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 2.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G327.824+00.117 & 15:52:58.8 & $-53$:46:38.7 & atca501 & C & 8610.3 & 4000 & 3.85 & 324.48 & 18.35 & 0.07 & \nodata & \nodata  \\
 & & & & & 6392.3 & 256 & 3.85 & 285.10 & 15.41 & 13.79 & 591.91 & 24.81  \\
 & & & & & 6648.3 & 256 & 3.85 & 306.61 & 17.19 & 13.56 & 605.18 & 25.14  \\
 & & & & & 6904.3 & 256 & 3.85 & 288.59 & 27.11 & 0.05 & 3.39 & 3.21  \\
 & & & & & 7160.3 & 256 & 3.85 & 277.82 & 27.65 & 0.04 & 2.93 & 2.83  \\
 & & & & & 7416.3 & 256 & 3.85 & 295.40 & 31.02 & 0.04 & 2.88 & 2.69  \\
 & & & & & 7672.3 & 256 & 3.85 & 283.26 & 32.14 & 0.04 & \nodata & \nodata  \\
 & & & & & 7928.3 & 256 & 3.85 & 291.60 & 44.34 & 0.01 & 0.98 & 1.69  \\
 & & & & & 9036.4 & 256 & 3.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9548.4 & 256 & 3.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9804.4 & 256 & 3.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10060.4 & 256 & 3.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10316.4 & 256 & 3.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10572.4 & 256 & 3.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10828.4 & 256 & 3.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G327.824+00.117 & 15:52:52.2 & $-53$:46:22.3 & mos049 & C & 7054.7 & 4000 & 3.72 & 251.00 & 106.16 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.72 & 234.65 & 65.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.72 & 208.31 & 69.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.72 & 211.36 & 83.47 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.72 & 217.10 & 87.76 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.72 & 188.63 & 104.60 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 3.72 & 184.27 & 120.13 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.72 & 153.96 & 144.69 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 3.72 & \nodata & \nodata & 1055.31 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 3.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 3.72 & \nodata & \nodata & 1116.26 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 3.72 & \nodata & \nodata & 1141.27 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G327.838$-$00.140 & 15:54:03.7 & $-53$:56:03.1 & shrds634 & A & 7054.7 & 4000 & 1.53 & 25.94 & 2.74 & 5.32 & 64.00 & 5.09  \\
 & & & & & 6177.0 & 256 & 1.53 & 34.02 & 7.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.53 & 18.02 & 7.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 1.53 & 24.88 & 5.48 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 1.53 & 20.76 & 5.27 & \nodata & \nodata & \nodata  \\
G327.838$-$00.140 & 15:54:07.1 & $-53$:57:15.6 & mos049 & A & 7054.7 & 4000 & 3.72 & 41.65 & 2.40 & 10.84 & 89.67 & 6.80  \\
 & & & & & 4897.4 & 256 & 3.72 & \nodata & \nodata & 898.88 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.72 & \nodata & \nodata & 944.58 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.72 & \nodata & \nodata & 911.05 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.72 & \nodata & \nodata & 946.43 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.72 & \nodata & \nodata & 974.92 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 3.72 & 44.28 & 4.47 & 7.12 & 74.67 & 7.82  \\
 & & & & & 6433.5 & 256 & 3.72 & \nodata & \nodata & 1026.88 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.72 & \nodata & \nodata & 1130.67 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 3.72 & 40.20 & 2.78 & 5.44 & 41.09 & 4.31  \\
 & & & & & 8188.6 & 256 & 3.72 & \nodata & \nodata & 1165.12 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 3.72 & \nodata & \nodata & 1181.24 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 3.72 & 30.34 & 2.25 & 6.33 & 41.99 & 4.00  \\
 & & & & & 8956.0 & 256 & 3.72 & 29.27 & 1.99 & 5.75 & 34.45 & 3.33  \\
 & & & & & 9212.7 & 256 & 3.72 & \nodata & \nodata & 1234.85 & \nodata & \nodata  \\
G327.848+00.016 & 15:53:30.0 & $-53$:48:37.2 & shrds635 & C & 7055.1 & 4000 & 2.39 & 116.76 & 4.39 & 12.92 & 293.38 & 12.51  \\
 & & & & & 4897.4 & 256 & 2.39 & 132.04 & 16.45 & 3.00 & 133.48 & 18.93  \\
 & & & & & 5153.4 & 256 & 2.39 & 130.69 & 12.11 & 4.56 & 175.11 & 17.39  \\
 & & & & & 5409.4 & 256 & 2.39 & 132.37 & 12.45 & 4.33 & 169.59 & 17.46  \\
 & & & & & 5665.4 & 256 & 2.39 & 128.64 & 9.49 & 6.30 & 209.50 & 16.38  \\
 & & & & & 5921.5 & 256 & 2.39 & 128.49 & 10.31 & 4.98 & 174.05 & 15.73  \\
 & & & & & 6177.5 & 256 & 2.39 & 123.33 & 6.60 & 8.80 & 243.20 & 13.99  \\
 & & & & & 6433.5 & 256 & 2.39 & 125.81 & 8.79 & 5.93 & 192.39 & 14.89  \\
 & & & & & 7676.6 & 256 & 2.39 & 107.13 & 4.98 & 8.98 & 213.05 & 11.29  \\
 & & & & & 7932.6 & 256 & 2.39 & 98.75 & 5.42 & 7.06 & 166.13 & 10.61  \\
 & & & & & 8188.6 & 256 & 2.39 & 95.21 & 5.64 & 5.93 & 141.67 & 10.00  \\
 & & & & & 8444.7 & 256 & 2.39 & 94.28 & 6.43 & 4.96 & 125.06 & 10.33  \\
 & & & & & 8700.7 & 256 & 2.39 & 98.30 & 6.11 & 5.53 & 140.07 & 10.51  \\
 & & & & & 8956.7 & 256 & 2.39 & 90.76 & 6.17 & 4.76 & 115.67 & 9.79  \\
 & & & & & 9212.7 & 256 & 2.39 & 95.29 & 4.91 & 6.12 & 140.82 & 9.13  \\
G327.848+00.016 & 15:53:30.0 & $-53$:48:35.5 & mos049 & C & 7054.7 & 4000 & 3.72 & 144.38 & 2.37 & 24.68 & 454.41 & 101.06  \\
 & & & & & 4897.4 & 256 & 3.72 & 168.40 & 8.82 & 14.11 & 356.60 & 22.33  \\
 & & & & & 5153.4 & 256 & 3.72 & 162.68 & 7.52 & 13.78 & 320.12 & 17.90  \\
 & & & & & 5409.4 & 256 & 3.72 & 164.43 & 8.02 & 13.00 & 316.54 & 19.39  \\
 & & & & & 5665.4 & 256 & 3.72 & 159.26 & 5.81 & 16.08 & 356.75 & 21.23  \\
 & & & & & 5921.5 & 256 & 3.72 & 154.67 & 5.22 & 13.12 & 279.16 & 12.92  \\
 & & & & & 6177.0 & 256 & 3.72 & 151.63 & 4.43 & 15.02 & 297.06 & 14.80  \\
 & & & & & 6433.5 & 256 & 3.72 & 153.52 & 3.88 & 15.18 & 296.73 & 11.53  \\
 & & & & & 7676.6 & 256 & 3.72 & 132.57 & 2.62 & 14.14 & 240.06 & 54.08  \\
 & & & & & 7932.0 & 256 & 3.72 & 120.75 & 2.74 & 12.40 & 199.47 & 8.54  \\
 & & & & & 8188.6 & 256 & 3.72 & 115.75 & 2.41 & 11.88 & 178.60 & 7.58  \\
 & & & & & 8444.7 & 256 & 3.72 & 114.57 & 2.31 & 11.52 & 171.01 & 7.58  \\
 & & & & & 8700.0 & 256 & 3.72 & 119.99 & 2.21 & 12.04 & 187.66 & 8.29  \\
 & & & & & 8956.0 & 256 & 3.72 & 109.61 & 1.96 & 11.20 & 157.95 & 7.46  \\
 & & & & & 9212.7 & 256 & 3.72 & 115.64 & 2.17 & 11.06 & 166.20 & 8.62  \\
G327.916+00.154 & 15:53:14.8 & $-53$:39:30.6 & shrds639 & B & 7055.1 & 4000 & 2.00 & 64.37 & 2.09 & 16.17 & 254.32 & 8.51  \\
 & & & & & 5409.4 & 256 & 2.00 & 68.80 & 8.20 & 4.88 & 138.92 & 15.04  \\
 & & & & & 5665.4 & 256 & 2.00 & 65.89 & 7.75 & 1.93 & 48.27 & 7.81  \\
 & & & & & 5921.5 & 256 & 2.00 & 68.17 & 7.66 & 1.75 & 44.86 & 7.33  \\
 & & & & & 6177.5 & 256 & 2.00 & 64.75 & 6.95 & 1.86 & 44.29 & 6.89  \\
 & & & & & 6433.5 & 256 & 2.00 & 67.67 & 6.34 & 4.76 & 117.91 & 12.04  \\
 & & & & & 7676.6 & 256 & 2.00 & 61.26 & 3.28 & 8.75 & 151.24 & 9.49  \\
 & & & & & 7932.6 & 256 & 2.00 & 61.75 & 3.10 & 9.18 & 156.32 & 9.52  \\
 & & & & & 8188.6 & 256 & 2.00 & 63.21 & 2.31 & 11.96 & 193.86 & 8.78  \\
 & & & & & 8444.7 & 256 & 2.00 & 61.28 & 2.41 & 11.24 & 183.55 & 8.98  \\
 & & & & & 8700.7 & 256 & 2.00 & 59.15 & 2.35 & 10.57 & 165.39 & 8.71  \\
 & & & & & 8956.7 & 256 & 2.00 & 58.30 & 1.94 & 11.43 & 167.28 & 7.71  \\
 & & & & & 9212.7 & 256 & 2.00 & 57.49 & 1.98 & 10.65 & 154.12 & 7.66  \\
G327.916+00.154 & 15:53:14.4 & $-53$:39:23.2 & mos049 & B & 7054.7 & 4000 & 3.72 & 73.69 & 2.34 & 18.35 & 227.87 & 10.62  \\
 & & & & & 4897.4 & 256 & 3.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.72 & 87.70 & 7.97 & 11.40 & 218.36 & 18.50  \\
 & & & & & 5665.4 & 256 & 3.72 & 78.74 & 5.77 & 12.41 & 193.32 & 14.64  \\
 & & & & & 5921.5 & 256 & 3.72 & 77.93 & 5.18 & 12.12 & 181.91 & 13.46  \\
 & & & & & 6177.0 & 256 & 3.72 & 73.76 & 4.40 & 12.67 & 185.46 & 12.41  \\
 & & & & & 6433.5 & 256 & 3.72 & 76.97 & 3.85 & 13.17 & 187.93 & 11.58  \\
 & & & & & 7676.6 & 256 & 3.72 & 65.93 & 2.59 & 12.62 & 145.81 & 25.77  \\
 & & & & & 7932.0 & 256 & 3.72 & 66.82 & 2.70 & 11.92 & 138.73 & 46.35  \\
 & & & & & 8188.6 & 256 & 3.72 & 70.49 & 2.37 & 13.25 & 159.11 & 83.51  \\
 & & & & & 8444.7 & 256 & 3.72 & 67.97 & 2.27 & 12.97 & 153.26 & 122.57  \\
 & & & & & 8700.0 & 256 & 3.72 & 65.66 & 2.17 & 12.10 & 134.15 & 145.16  \\
 & & & & & 8956.0 & 256 & 3.72 & 64.80 & 1.93 & 12.25 & 130.48 & 255.40  \\
 & & & & & 9212.7 & 256 & 3.72 & 62.55 & 2.13 & 10.82 & 113.35 & 425.38  \\
G327.979$-$00.006 & 15:54:16.3 & $-53$:44:20.4 & shrds640 & A & 7054.7 & 4000 & 2.20 & 41.06 & 3.57 & 1.49 & 19.49 & 3.03  \\
 & & & & & 4897.0 & 256 & 2.20 & 38.73 & 11.85 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.20 & 30.77 & 10.42 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.20 & 30.58 & 10.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.20 & 34.91 & 8.96 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.20 & 30.17 & 10.19 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.20 & 38.40 & 7.18 & 0.15 & 2.48 & 1.88  \\
 & & & & & 6433.0 & 256 & 2.20 & 41.33 & 6.67 & 0.48 & 8.05 & 3.16  \\
 & & & & & 7676.0 & 256 & 2.20 & 37.47 & 9.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.20 & 42.60 & 7.71 & 0.20 & 3.69 & 2.39  \\
 & & & & & 8188.0 & 256 & 2.20 & 48.74 & 6.61 & 0.96 & 17.73 & 4.51  \\
 & & & & & 8444.0 & 256 & 2.20 & 43.90 & 7.44 & 0.37 & 6.81 & 3.14  \\
 & & & & & 8700.0 & 256 & 2.20 & 45.30 & 4.29 & 1.72 & 25.49 & 3.98  \\
 & & & & & 8956.0 & 256 & 2.20 & 46.15 & 3.47 & 2.18 & 30.13 & 3.67  \\
 & & & & & 9212.0 & 256 & 2.20 & 43.50 & 5.50 & 1.02 & 16.32 & 3.92  \\
G327.979$-$00.006 & 15:54:15.6 & $-53$:44:19.6 & mos049 & A & 7054.7 & 4000 & 3.72 & 36.87 & 2.35 & 2.46 & 15.50 & 2.14  \\
 & & & & & 4897.4 & 256 & 3.72 & 36.14 & 8.21 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.72 & 25.19 & 7.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.72 & 25.47 & 7.72 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.72 & 32.03 & 5.71 & 0.37 & 3.10 & 1.88  \\
 & & & & & 5921.5 & 256 & 3.72 & 29.12 & 5.19 & 0.42 & 3.13 & 1.82  \\
 & & & & & 6177.0 & 256 & 3.72 & 35.60 & 4.40 & 1.34 & 10.35 & 2.81  \\
 & & & & & 6433.5 & 256 & 3.72 & 40.41 & 3.85 & 2.42 & 19.20 & 3.41  \\
 & & & & & 7676.6 & 256 & 3.72 & 35.46 & 2.59 & 4.45 & 29.26 & 3.70  \\
 & & & & & 7932.0 & 256 & 3.72 & 40.52 & 2.71 & 3.70 & 26.13 & 3.37  \\
 & & & & & 8188.6 & 256 & 3.72 & 52.22 & 2.38 & 5.88 & 47.07 & 3.98  \\
 & & & & & 8444.7 & 256 & 3.72 & 44.06 & 2.28 & 5.58 & 40.95 & 4.07  \\
 & & & & & 8700.0 & 256 & 3.72 & 46.94 & 2.18 & 5.06 & 36.71 & 3.35  \\
 & & & & & 8956.0 & 256 & 3.72 & 47.21 & 1.93 & 5.16 & 36.38 & 3.05  \\
 & & & & & 9212.7 & 256 & 3.72 & 43.92 & 2.14 & 4.94 & 33.83 & 3.41  \\
G327.991$-$00.087 & 15:54:44.3 & $-53$:47:40.4 & shrds640 & C & 7054.7 & 4000 & 2.20 & 1364.31 & 15.51 & 16.72 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.20 & 1547.22 & 25.37 & 14.19 & 3468.15 & 71.20  \\
 & & & & & 5153.0 & 256 & 2.20 & 1495.73 & 24.11 & 14.41 & 3395.73 & 70.42  \\
 & & & & & 5409.0 & 256 & 2.20 & 1504.41 & 26.11 & 13.44 & 3362.69 & 75.87  \\
 & & & & & 5665.0 & 256 & 2.20 & 1446.98 & 24.66 & 14.19 & 3369.08 & 73.98  \\
 & & & & & 5921.0 & 256 & 2.20 & 1454.26 & 30.89 & 12.31 & 3257.89 & 84.96  \\
 & & & & & 6177.0 & 256 & 2.20 & 1375.24 & 24.12 & 13.22 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.20 & 1372.27 & 25.04 & 12.70 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.20 & 1150.43 & 69.30 & 6.04 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.20 & 1114.53 & 62.75 & 6.40 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.20 & 1066.71 & 62.25 & 6.47 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.20 & \nodata & \nodata & 5.05 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.20 & \nodata & \nodata & 6.98 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.20 & \nodata & \nodata & 7.74 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.20 & \nodata & \nodata & 4.04 & \nodata & \nodata  \\
G327.991$-$00.087 & 15:54:38.7 & $-53$:47:11.2 & mos049 & C & 7054.7 & 4000 & 3.72 & 1016.92 & 16.21 & 15.61 & 2566.27 & 145.48  \\
 & & & & & 4897.4 & 256 & 3.72 & 1159.87 & 24.23 & 16.19 & 3269.82 & 121.88  \\
 & & & & & 5153.4 & 256 & 3.72 & 1122.65 & 22.66 & 16.20 & 3140.26 & 132.47  \\
 & & & & & 5409.4 & 256 & 3.72 & 1126.57 & 26.45 & 14.07 & 2953.62 & 160.68  \\
 & & & & & 5665.4 & 256 & 3.72 & 1092.63 & 21.32 & 15.29 & 2957.14 & 164.44  \\
 & & & & & 5921.5 & 256 & 3.72 & 1027.65 & 21.42 & 14.32 & 2895.66 & 189.82  \\
 & & & & & 6177.0 & 256 & 3.72 & 1027.50 & 20.44 & 13.67 & 2556.92 & 176.59  \\
 & & & & & 6433.5 & 256 & 3.72 & 972.96 & 20.22 & 13.04 & 2423.68 & 178.80  \\
 & & & & & 7676.6 & 256 & 3.72 & 791.56 & 27.26 & 7.65 & 1075.05 & 127.48  \\
 & & & & & 7932.0 & 256 & 3.72 & 770.53 & 33.61 & 6.75 & 845.91 & 119.86  \\
 & & & & & 8188.6 & 256 & 3.72 & 773.27 & 35.06 & 6.71 & 753.82 & 106.96  \\
 & & & & & 8444.7 & 256 & 3.72 & 715.36 & 40.10 & 5.63 & 556.48 & 92.78  \\
 & & & & & 8700.0 & 256 & 3.72 & 653.50 & 46.53 & 5.42 & 438.62 & 82.85  \\
 & & & & & 8956.0 & 256 & 3.72 & 630.16 & 51.32 & 5.61 & 395.33 & 73.63  \\
 & & & & & 9212.7 & 256 & 3.72 & 493.79 & 71.36 & 3.31 & 189.20 & 56.15  \\
G328.043+00.298 & 15:53:19.2 & $-53$:27:52.4 & shrds643 & A & 7055.0 & 4000 & 1.68 & 42.21 & 1.44 & 6.90 & 74.23 & 3.31  \\
 & & & & & 4897.3 & 256 & 1.68 & 74.48 & 7.18 & 2.31 & 71.90 & 8.56  \\
 & & & & & 5153.4 & 256 & 1.68 & 50.19 & 5.52 & 1.65 & 38.33 & 5.58  \\
 & & & & & 5409.4 & 256 & 1.68 & 41.01 & 4.89 & 1.56 & 31.05 & 4.81  \\
 & & & & & 5665.4 & 256 & 1.68 & 41.79 & 3.53 & 1.85 & 31.51 & 3.78  \\
 & & & & & 5921.4 & 256 & 1.68 & 44.54 & 3.12 & 2.39 & 39.46 & 3.82  \\
 & & & & & 6177.4 & 256 & 1.68 & 45.65 & 2.64 & 3.97 & 61.46 & 4.24  \\
 & & & & & 6433.4 & 256 & 1.68 & 46.13 & 2.01 & 6.40 & 81.93 & 4.34  \\
 & & & & & 7676.5 & 256 & 1.68 & 47.42 & 1.49 & 5.42 & 75.32 & 2.90  \\
 & & & & & 7932.5 & 256 & 1.68 & 43.23 & 1.32 & 5.66 & 71.15 & 2.65  \\
 & & & & & 8188.6 & 256 & 1.68 & 44.37 & 2.69 & 3.61 & 59.20 & 4.21  \\
 & & & & & 8444.6 & 256 & 1.68 & 39.87 & 1.27 & 5.20 & 61.17 & 2.46  \\
 & & & & & 8700.6 & 256 & 1.68 & 40.77 & 1.05 & 6.04 & 67.83 & 2.22  \\
 & & & & & 8956.6 & 256 & 1.68 & 40.67 & 0.99 & 6.16 & 68.86 & 2.14  \\
 & & & & & 9212.6 & 256 & 1.68 & 38.94 & 1.01 & 5.90 & 65.09 & 2.14  \\
G328.043+00.298 & 15:53:20.0 & $-53$:27:43.3 & mos049 & A & 7054.7 & 4000 & 3.72 & 55.16 & 2.35 & 7.89 & 64.37 & 4.49  \\
 & & & & & 4897.4 & 256 & 3.72 & 102.22 & 8.86 & 5.51 & 103.90 & 11.66  \\
 & & & & & 5153.4 & 256 & 3.72 & 63.81 & 7.58 & 2.89 & 39.31 & 7.12  \\
 & & & & & 5409.4 & 256 & 3.72 & 52.27 & 7.98 & 1.40 & 17.72 & 5.20  \\
 & & & & & 5665.4 & 256 & 3.72 & 47.56 & 5.78 & 1.96 & 20.10 & 4.49  \\
 & & & & & 5921.5 & 256 & 3.72 & 50.65 & 5.19 & 2.75 & 28.17 & 4.85  \\
 & & & & & 6177.0 & 256 & 3.72 & 58.59 & 4.41 & 4.52 & 48.07 & 5.48  \\
 & & & & & 6433.5 & 256 & 3.72 & 59.75 & 3.86 & 5.89 & 59.55 & 5.72  \\
 & & & & & 7676.6 & 256 & 3.72 & 64.31 & 2.60 & 6.55 & 63.35 & 4.37  \\
 & & & & & 7932.0 & 256 & 3.72 & 59.75 & 2.71 & 6.08 & 57.03 & 4.43  \\
 & & & & & 8188.6 & 256 & 3.72 & 61.42 & 2.38 & 6.45 & 59.52 & 4.14  \\
 & & & & & 8444.7 & 256 & 3.72 & 54.32 & 2.28 & 6.04 & 50.30 & 3.84  \\
 & & & & & 8700.0 & 256 & 3.72 & 56.50 & 2.18 & 6.45 & 55.38 & 3.96  \\
 & & & & & 8956.0 & 256 & 3.72 & 57.03 & 1.94 & 6.87 & 57.50 & 3.77  \\
 & & & & & 9212.7 & 256 & 3.72 & 54.65 & 2.14 & 6.18 & 52.22 & 3.95  \\
G328.062+00.076 & 15:54:20.6 & $-53$:37:23.7 & shrds644 & A & 7054.7 & 4000 & 2.30 & 70.04 & 2.03 & 4.92 & 65.67 & 3.18  \\
 & & & & & 4897.0 & 256 & 2.30 & 81.34 & 5.83 & 2.59 & 57.61 & 6.32  \\
 & & & & & 5153.0 & 256 & 2.30 & 75.16 & 4.88 & 2.76 & 54.52 & 5.49  \\
 & & & & & 5409.0 & 256 & 2.30 & 71.51 & 4.94 & 2.49 & 48.21 & 5.27  \\
 & & & & & 5665.0 & 256 & 2.30 & 68.21 & 4.07 & 2.72 & 47.69 & 4.55  \\
 & & & & & 5921.0 & 256 & 2.30 & 66.36 & 4.47 & 2.46 & 44.07 & 4.76  \\
 & & & & & 6177.0 & 256 & 2.30 & 65.74 & 3.48 & 2.92 & 47.36 & 4.06  \\
 & & & & & 6433.0 & 256 & 2.30 & 69.36 & 3.76 & 2.81 & 48.82 & 4.32  \\
 & & & & & 7676.0 & 256 & 2.30 & 64.75 & 4.35 & 2.38 & 41.88 & 4.66  \\
 & & & & & 7932.0 & 256 & 2.30 & 64.88 & 4.22 & 2.48 & 43.09 & 4.63  \\
 & & & & & 8188.0 & 256 & 2.30 & 63.15 & 3.19 & 3.00 & 46.25 & 3.88  \\
 & & & & & 8444.0 & 256 & 2.30 & 64.42 & 3.22 & 2.98 & 47.03 & 3.93  \\
 & & & & & 8700.0 & 256 & 2.30 & 64.90 & 3.02 & 3.28 & 50.66 & 3.91  \\
 & & & & & 8956.0 & 256 & 2.30 & 62.57 & 4.99 & 2.05 & 37.69 & 5.03  \\
 & & & & & 9212.0 & 256 & 2.30 & 68.59 & 7.31 & 1.56 & 35.74 & 6.42  \\
G328.062+00.076 & 15:54:19.4 & $-53$:37:27.2 & shrds647 & A & 7182.7 & 4000 & 3.34 & 61.16 & 6.50 & 2.60 & 36.24 & 6.08  \\
 & & & & & 4897.0 & 256 & 3.34 & 59.36 & 10.67 & 0.37 & 6.25 & 3.60  \\
 & & & & & 5153.0 & 256 & 3.34 & 51.98 & 11.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 3.34 & 48.00 & 10.12 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 3.34 & 50.86 & 8.94 & 0.63 & 9.20 & 3.94  \\
 & & & & & 5921.0 & 256 & 3.34 & 37.93 & 8.87 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 3.34 & 48.30 & 9.19 & 0.40 & 5.68 & 3.19  \\
 & & & & & 6433.0 & 256 & 3.34 & 50.54 & 9.87 & 0.25 & 3.83 & 2.74  \\
 & & & & & 7676.0 & 256 & 3.34 & 57.71 & 12.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 3.34 & 55.57 & 13.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 3.34 & 60.49 & 13.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 3.34 & 48.24 & 15.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 3.34 & 56.76 & 12.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 3.34 & 60.97 & 12.34 & 0.08 & 1.53 & 2.05  \\
 & & & & & 9212.0 & 256 & 3.34 & 79.28 & 23.53 & \nodata & \nodata & \nodata  \\
G328.062+00.076 & 15:54:20.5 & $-53$:37:19.5 & mos049 & C & 7054.7 & 4000 & 3.72 & 66.72 & 1.29 & 11.39 & 85.55 & 4.20  \\
 & & & & & 4897.4 & 256 & 3.72 & 71.63 & 4.72 & 4.97 & 60.04 & 5.84  \\
 & & & & & 5153.4 & 256 & 3.72 & 64.29 & 4.04 & 7.69 & 110.77 & 6.54  \\
 & & & & & 5409.4 & 256 & 3.72 & 60.07 & 4.29 & 8.22 & 208.39 & 7.19  \\
 & & & & & 5665.4 & 256 & 3.72 & 60.06 & 3.13 & 8.35 & 262.08 & 6.28  \\
 & & & & & 5921.5 & 256 & 3.72 & 52.93 & 2.84 & 7.57 & 94.44 & 5.24  \\
 & & & & & 6177.0 & 256 & 3.72 & 58.32 & 2.42 & 5.16 & 44.75 & 3.22  \\
 & & & & & 6433.5 & 256 & 3.72 & 60.62 & 2.12 & 15.71 & 399.41 & 6.40  \\
 & & & & & 7676.6 & 256 & 3.72 & 59.87 & 1.44 & 23.76 & 548.37 & 7.99  \\
 & & & & & 7932.0 & 256 & 3.72 & 59.30 & 1.51 & 22.89 & 517.66 & 8.49  \\
 & & & & & 8188.6 & 256 & 3.72 & 60.12 & 1.32 & 23.00 & 471.23 & 7.72  \\
 & & & & & 8444.7 & 256 & 3.72 & 55.11 & 1.26 & 21.19 & 449.22 & 7.38  \\
 & & & & & 8700.0 & 256 & 3.72 & 59.38 & 1.21 & 22.19 & 439.52 & 8.59  \\
 & & & & & 8956.0 & 256 & 3.72 & 58.67 & 1.07 & 8.08 & 61.14 & 5.36  \\
 & & & & & 9212.7 & 256 & 3.72 & 70.51 & 1.18 & 6.98 & 68.86 & 7.64  \\
G328.117+00.108 & 15:54:30.4 & $-53$:33:27.7 & shrds644 & B & 7054.7 & 4000 & 2.30 & 332.47 & 4.83 & 14.64 & 796.26 & 13.68  \\
 & & & & & 4897.0 & 256 & 2.30 & 392.67 & 9.12 & 13.00 & 943.58 & 22.70  \\
 & & & & & 5153.0 & 256 & 2.30 & 382.44 & 7.99 & 13.03 & 903.77 & 19.96  \\
 & & & & & 5409.0 & 256 & 2.30 & 386.97 & 8.46 & 12.53 & 886.58 & 20.62  \\
 & & & & & 5665.0 & 256 & 2.30 & 372.14 & 7.32 & 12.84 & 851.47 & 18.07  \\
 & & & & & 5921.0 & 256 & 2.30 & 370.83 & 8.45 & 12.06 & 826.32 & 20.37  \\
 & & & & & 6177.0 & 256 & 2.30 & 349.83 & 6.92 & 12.74 & 799.74 & 17.49  \\
 & & & & & 6433.0 & 256 & 2.30 & 344.21 & 7.91 & 11.97 & 778.93 & 19.43  \\
 & & & & & 7676.0 & 256 & 2.30 & 286.54 & 12.35 & 8.54 & 547.94 & 23.01  \\
 & & & & & 7932.0 & 256 & 2.30 & 284.56 & 12.89 & 8.20 & 523.52 & 23.08  \\
 & & & & & 8188.0 & 256 & 2.30 & 273.20 & 10.49 & 8.89 & 515.49 & 19.20  \\
 & & & & & 8444.0 & 256 & 2.30 & 259.13 & 11.45 & 8.49 & 480.24 & 19.49  \\
 & & & & & 8700.0 & 256 & 2.30 & 250.49 & 11.66 & 8.15 & 452.19 & 18.68  \\
 & & & & & 8956.0 & 256 & 2.30 & 239.57 & 21.14 & 5.73 & 354.23 & 25.19  \\
 & & & & & 9212.0 & 256 & 2.30 & 213.16 & 34.20 & 3.08 & 196.98 & 26.29  \\
G328.117+00.108 & 15:54:30.2 & $-53$:33:31.2 & shrds647 & A & 7182.7 & 4000 & 3.34 & 321.47 & 6.59 & 13.77 & 565.35 & 15.29  \\
 & & & & & 4897.0 & 256 & 3.34 & 450.61 & 10.77 & 14.92 & 858.75 & 24.89  \\
 & & & & & 5153.0 & 256 & 3.34 & 432.42 & 11.48 & 13.03 & 766.04 & 24.31  \\
 & & & & & 5409.0 & 256 & 3.34 & 417.07 & 10.23 & 12.89 & 717.66 & 21.68  \\
 & & & & & 5665.0 & 256 & 3.34 & 404.19 & 9.04 & 13.04 & 694.48 & 19.36  \\
 & & & & & 5921.0 & 256 & 3.34 & 388.59 & 8.98 & 12.34 & 633.33 & 18.61  \\
 & & & & & 6177.0 & 256 & 3.34 & 372.02 & 9.31 & 12.53 & 632.64 & 19.61  \\
 & & & & & 6433.0 & 256 & 3.34 & 365.01 & 10.00 & 11.92 & 609.77 & 20.60  \\
 & & & & & 7676.0 & 256 & 3.34 & 292.39 & 13.13 & 8.29 & 399.58 & 22.17  \\
 & & & & & 7932.0 & 256 & 3.34 & 283.40 & 14.13 & 7.59 & 367.80 & 22.86  \\
 & & & & & 8188.0 & 256 & 3.34 & 248.65 & 13.44 & 7.29 & 319.24 & 21.31  \\
 & & & & & 8444.0 & 256 & 3.34 & 268.55 & 16.14 & 6.07 & 297.84 & 23.43  \\
 & & & & & 8700.0 & 256 & 3.34 & 238.09 & 12.70 & 7.33 & 307.50 & 20.39  \\
 & & & & & 8956.0 & 256 & 3.34 & 213.87 & 12.56 & 6.61 & 258.77 & 19.09  \\
 & & & & & 9212.0 & 256 & 3.34 & 240.58 & 23.96 & 3.88 & 206.84 & 27.37  \\
G328.117+00.108 & 15:54:28.9 & $-53$:33:29.1 & shrds648 & C & 7054.7 & 4000 & 2.23 & 299.78 & 14.79 & 6.72 & 538.55 & 28.86  \\
 & & & & & 4897.0 & 256 & 2.23 & 377.85 & 33.19 & 3.93 & 460.17 & 46.71  \\
 & & & & & 5153.0 & 256 & 2.23 & 341.84 & 33.29 & 4.00 & 453.62 & 48.49  \\
 & & & & & 5409.0 & 256 & 2.23 & 340.67 & 26.77 & 4.06 & 434.03 & 41.25  \\
 & & & & & 5665.0 & 256 & 2.23 & 311.68 & 19.16 & 5.20 & 462.07 & 34.24  \\
 & & & & & 5921.0 & 256 & 2.23 & 293.97 & 19.12 & 5.25 & 454.83 & 34.47  \\
 & & & & & 6177.0 & 256 & 2.23 & 280.83 & 11.52 & 7.59 & 570.37 & 27.12  \\
 & & & & & 6433.0 & 256 & 2.23 & 288.63 & 9.97 & 8.13 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.23 & 224.13 & 14.06 & 4.88 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.23 & 215.44 & 15.40 & 4.08 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.23 & 218.22 & 16.49 & 3.84 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.23 & 213.91 & 17.19 & 3.36 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.23 & \nodata & \nodata & 2.68 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.23 & \nodata & \nodata & 2.46 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.23 & \nodata & \nodata & 0.84 & \nodata & \nodata  \\
G328.117+00.108 & 15:54:29.5 & $-53$:33:55.4 & mos049 & C & 7054.7 & 4000 & 3.72 & 345.35 & 2.01 & 22.13 & 662.71 & 9.40  \\
 & & & & & 4897.4 & 256 & 3.72 & 459.43 & 5.67 & 19.88 & 919.37 & 16.59  \\
 & & & & & 5153.4 & 256 & 3.72 & 445.93 & 5.02 & 16.81 & 799.42 & 13.86  \\
 & & & & & 5409.4 & 256 & 3.72 & 431.86 & 5.53 & 12.71 & 605.22 & 13.58  \\
 & & & & & 5665.4 & 256 & 3.72 & 418.13 & 4.18 & 13.90 & 525.28 & 10.34  \\
 & & & & & 5921.5 & 256 & 3.72 & 399.09 & 3.91 & 14.01 & 645.31 & 10.02  \\
 & & & & & 6177.0 & 256 & 3.72 & 386.81 & 3.45 & 18.04 & 695.78 & 10.18  \\
 & & & & & 6433.5 & 256 & 3.72 & 377.56 & 3.13 & 7.97 & 330.36 & 7.67  \\
 & & & & & 7676.6 & 256 & 3.72 & 306.88 & 2.42 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 3.72 & 294.99 & 2.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.72 & 266.06 & 2.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 3.72 & 273.94 & 2.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 3.72 & 251.73 & 2.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 3.72 & 229.99 & 1.99 & 13.20 & 330.86 & 6.32  \\
 & & & & & 9212.7 & 256 & 3.72 & 246.42 & 2.22 & 13.83 & 375.08 & 11.92  \\
G328.117+00.570 & 15:52:32.8 & $-53$:12:06.2 & shrds646 & A & 7054.7 & 4000 & 2.15 & 132.63 & 6.71 & 7.50 & 269.02 & 13.79  \\
 & & & & & 4897.0 & 256 & 2.15 & 190.53 & 8.71 & 8.58 & 407.00 & 18.35  \\
 & & & & & 5153.0 & 256 & 2.15 & 173.96 & 12.36 & 6.52 & 343.43 & 22.48  \\
 & & & & & 5409.0 & 256 & 2.15 & 155.61 & 13.38 & 5.59 & 285.42 & 22.53  \\
 & & & & & 5665.0 & 256 & 2.15 & 147.40 & 13.42 & 5.01 & 248.08 & 21.45  \\
 & & & & & 5921.0 & 256 & 2.15 & 147.76 & 14.85 & 3.75 & 191.72 & 20.40  \\
 & & & & & 6177.0 & 256 & 2.15 & 158.83 & 12.85 & 4.48 & 223.68 & 19.46  \\
 & & & & & 6433.0 & 256 & 2.15 & 146.30 & 12.13 & 4.72 & 223.90 & 18.97  \\
 & & & & & 7676.0 & 256 & 2.15 & 126.42 & 4.84 & 8.67 & 273.72 & 11.10  \\
 & & & & & 7932.0 & 256 & 2.15 & 124.97 & 5.16 & 8.12 & 263.59 & 11.44  \\
 & & & & & 8188.0 & 256 & 2.15 & 117.82 & 5.33 & 7.28 & 229.43 & 11.10  \\
 & & & & & 8444.0 & 256 & 2.15 & 119.44 & 4.76 & 7.93 & 245.88 & 10.54  \\
 & & & & & 8700.0 & 256 & 2.15 & 118.75 & 4.66 & 7.91 & 241.25 & 10.38  \\
 & & & & & 8956.0 & 256 & 2.15 & 110.32 & 5.13 & 6.73 & 202.69 & 10.39  \\
 & & & & & 9212.0 & 256 & 2.15 & 110.36 & 6.04 & 5.96 & 190.05 & 11.46  \\
G328.146+00.185 & 15:54:19.0 & $-53$:29:05.0 & shrds648 & A & 7054.7 & 4000 & 2.23 & 60.58 & 3.80 & 3.02 & 49.39 & 4.66  \\
 & & & & & 4897.0 & 256 & 2.23 & 69.46 & 16.45 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.23 & 63.25 & 15.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.23 & 57.26 & 11.46 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.23 & 64.17 & 7.56 & 1.54 & 34.90 & 6.46  \\
 & & & & & 5921.0 & 256 & 2.23 & 72.12 & 6.92 & 1.93 & 45.25 & 6.65  \\
 & & & & & 6177.0 & 256 & 2.23 & 70.70 & 3.80 & 3.22 & 58.38 & 4.76  \\
 & & & & & 6433.0 & 256 & 2.23 & 67.01 & 2.98 & 3.51 & 56.17 & 3.91  \\
 & & & & & 7676.0 & 256 & 2.23 & 58.49 & 2.38 & 3.69 & 50.34 & 3.28  \\
 & & & & & 7932.0 & 256 & 2.23 & 60.04 & 2.29 & 4.19 & 56.75 & 3.39  \\
 & & & & & 8188.0 & 256 & 2.23 & 57.57 & 2.14 & 4.14 & 53.28 & 3.16  \\
 & & & & & 8444.0 & 256 & 2.23 & 57.47 & 1.94 & 4.36 & 54.46 & 2.97  \\
 & & & & & 8700.0 & 256 & 2.23 & 56.82 & 1.66 & 4.85 & 56.42 & 2.70  \\
 & & & & & 8956.0 & 256 & 2.23 & 55.77 & 1.33 & 5.41 & 57.36 & 2.33  \\
 & & & & & 9212.0 & 256 & 2.23 & 56.47 & 1.75 & 4.91 & 57.15 & 2.91  \\
G328.146+00.185 & 15:54:18.2 & $-53$:29:03.6 & mos049 & B & 7054.7 & 4000 & 3.72 & 65.89 & 2.33 & 6.85 & 60.61 & 3.97  \\
 & & & & & 4897.4 & 256 & 3.72 & 78.89 & 7.97 & 2.71 & 42.65 & 6.96  \\
 & & & & & 5153.4 & 256 & 3.72 & 64.98 & 6.98 & 2.22 & 29.59 & 5.56  \\
 & & & & & 5409.4 & 256 & 3.72 & 63.82 & 7.46 & 2.32 & 31.16 & 6.15  \\
 & & & & & 5665.4 & 256 & 3.72 & 69.17 & 5.48 & 3.66 & 46.00 & 5.82  \\
 & & & & & 5921.5 & 256 & 3.72 & 75.48 & 4.98 & 3.99 & 51.73 & 5.63  \\
 & & & & & 6177.0 & 256 & 3.72 & 73.63 & 4.26 & 4.12 & 49.66 & 4.96  \\
 & & & & & 6433.5 & 256 & 3.72 & 69.47 & 3.78 & 4.19 & 46.66 & 4.46  \\
 & & & & & 7676.6 & 256 & 3.72 & 61.92 & 2.62 & 5.05 & 46.53 & 3.66  \\
 & & & & & 7932.0 & 256 & 3.72 & 64.50 & 2.75 & 5.32 & 51.35 & 4.04  \\
 & & & & & 8188.6 & 256 & 3.72 & 61.58 & 2.44 & 5.44 & 48.74 & 3.64  \\
 & & & & & 8444.7 & 256 & 3.72 & 61.42 & 2.34 & 5.58 & 49.45 & 3.61  \\
 & & & & & 8700.0 & 256 & 3.72 & 60.65 & 2.25 & 5.78 & 50.27 & 3.61  \\
 & & & & & 8956.0 & 256 & 3.72 & 59.32 & 2.00 & 6.11 & 50.78 & 3.41  \\
 & & & & & 9212.7 & 256 & 3.72 & 60.01 & 2.21 & 5.72 & 49.33 & 3.65  \\
G328.193$-$00.479 & 15:57:25.8 & $-53$:58:08.3 & shrds651 & A & 7054.6 & 4000 & 2.25 & 154.18 & 2.43 & 10.96 & 307.30 & 6.09  \\
 & & & & & 4897.0 & 256 & 2.25 & 175.26 & 5.15 & 8.75 & 317.63 & 10.65  \\
 & & & & & 5153.0 & 256 & 2.25 & 172.07 & 5.70 & 8.08 & 302.74 & 11.35  \\
 & & & & & 5409.0 & 256 & 2.25 & 170.10 & 5.61 & 8.04 & 298.81 & 11.21  \\
 & & & & & 5665.0 & 256 & 2.25 & 169.54 & 4.35 & 9.15 & 312.01 & 9.38  \\
 & & & & & 5921.0 & 256 & 2.25 & 168.67 & 4.43 & 9.02 & 308.29 & 9.54  \\
 & & & & & 6177.0 & 256 & 2.25 & 163.08 & 4.96 & 8.53 & 300.44 & 10.41  \\
 & & & & & 6433.0 & 256 & 2.25 & 162.61 & 3.73 & 9.90 & 321.85 & 8.59  \\
 & & & & & 7676.0 & 256 & 2.25 & 151.41 & 5.20 & 8.42 & 297.20 & 11.35  \\
 & & & & & 7932.0 & 256 & 2.25 & 147.90 & 4.81 & 8.32 & 284.68 & 10.50  \\
 & & & & & 8188.0 & 256 & 2.25 & 141.76 & 3.70 & 8.80 & 273.30 & 8.40  \\
 & & & & & 8444.0 & 256 & 2.25 & 142.83 & 3.58 & 8.92 & 277.42 & 8.26  \\
 & & & & & 8700.0 & 256 & 2.25 & 142.03 & 3.03 & 9.19 & 273.72 & 7.19  \\
 & & & & & 8956.0 & 256 & 2.25 & 140.07 & 2.93 & 9.13 & 268.50 & 6.99  \\
 & & & & & 9212.0 & 256 & 2.25 & 143.21 & 2.95 & 9.19 & 277.24 & 7.15  \\
G328.193$-$00.479 & 15:57:25.8 & $-53$:58:05.3 & shrds652 & C & 7183.1 & 4000 & 3.09 & 234.63 & 20.59 & 4.89 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.09 & 209.43 & 28.84 & 2.49 & 136.57 & 25.50  \\
 & & & & & 5153.4 & 256 & 3.09 & 206.57 & 34.29 & 1.51 & 86.85 & 22.93  \\
 & & & & & 5409.4 & 256 & 3.09 & 212.52 & 29.32 & 2.32 & 127.06 & 25.27  \\
 & & & & & 5665.4 & 256 & 3.09 & 213.24 & 32.89 & 1.51 & 86.62 & 22.76  \\
 & & & & & 5921.5 & 256 & 3.09 & 192.66 & 44.52 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.09 & 186.62 & 47.37 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.09 & 200.16 & 37.90 & 0.56 & 30.53 & 14.10  \\
 & & & & & 7676.6 & 256 & 3.09 & -14.05 & 98.95 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.193$-$00.479 & 15:57:25.8 & $-53$:58:13.5 & mos047 & A & 7054.6 & 4000 & 3.46 & 197.37 & 1.54 & 15.00 & 306.87 & 4.46  \\
 & & & & & 4897.0 & 256 & 3.46 & 216.82 & 3.51 & 13.57 & 340.69 & 8.00  \\
 & & & & & 5153.0 & 256 & 3.46 & 214.18 & 3.84 & 12.76 & 327.39 & 8.56  \\
 & & & & & 5409.0 & 256 & 3.46 & 212.43 & 4.27 & 11.75 & 312.01 & 9.18  \\
 & & & & & 5665.0 & 256 & 3.46 & 211.55 & 3.80 & 12.17 & 311.72 & 8.47  \\
 & & & & & 5921.0 & 256 & 3.46 & 206.52 & 3.86 & 11.67 & 299.79 & 8.49  \\
 & & & & & 6177.0 & 256 & 3.46 & 204.70 & 4.80 & 10.60 & 288.68 & 9.96  \\
 & & & & & 6433.0 & 256 & 3.46 & 205.56 & 3.73 & 12.05 & 310.24 & 8.58  \\
 & & & & & 7676.0 & 256 & 3.46 & 194.65 & 4.93 & 10.00 & 282.49 & 11.16  \\
 & & & & & 7932.0 & 256 & 3.46 & 190.08 & 4.48 & 9.91 & 269.93 & 10.30  \\
 & & & & & 8188.0 & 256 & 3.46 & 180.93 & 3.95 & 9.85 & 250.96 & 9.15  \\
 & & & & & 8444.0 & 256 & 3.46 & 183.51 & 3.03 & 10.60 & 258.86 & 7.68  \\
 & & & & & 8700.0 & 256 & 3.46 & 181.95 & 2.90 & 10.32 & 248.95 & 7.43  \\
 & & & & & 8956.0 & 256 & 3.46 & 180.07 & 2.98 & 9.95 & 241.06 & 7.75  \\
 & & & & & 9212.0 & 256 & 3.46 & 184.74 & 3.04 & 9.95 & 248.33 & 8.41  \\
G328.193$-$00.569 & 15:57:50.8 & $-54$:02:20.1 & shrds651 & C & 7054.6 & 4000 & 2.25 & 1045.06 & 13.34 & 10.09 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.25 & 1159.97 & 12.54 & 10.16 & 1685.63 & 36.94  \\
 & & & & & 5153.0 & 256 & 2.25 & 1113.48 & 15.26 & 8.78 & 1551.31 & 40.04  \\
 & & & & & 5409.0 & 256 & 2.25 & 1103.65 & 16.66 & 8.07 & 1488.73 & 40.27  \\
 & & & & & 5665.0 & 256 & 2.25 & 1075.83 & 14.45 & 8.46 & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.25 & 1089.18 & 16.62 & 8.08 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.25 & 1015.41 & 21.18 & 7.07 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.25 & 1021.05 & 18.28 & 7.32 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.25 & \nodata & \nodata & 3.51 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.25 & \nodata & \nodata & 3.00 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.25 & \nodata & \nodata & 3.56 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.25 & \nodata & \nodata & 3.00 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.25 & \nodata & \nodata & 2.48 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.25 & \nodata & \nodata & 1.90 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.25 & \nodata & \nodata & 1.00 & \nodata & \nodata  \\
G328.193$-$00.569 & 15:57:50.7 & $-54$:02:17.5 & shrds652 & C & 7183.1 & 4000 & 3.09 & 1070.86 & 3.91 & 25.15 & 1982.87 & 18.35  \\
 & & & & & 4897.4 & 256 & 3.09 & 1164.75 & 12.52 & 20.88 & 2173.47 & 39.38  \\
 & & & & & 5153.4 & 256 & 3.09 & 1150.59 & 13.63 & 19.61 & 2089.98 & 41.92  \\
 & & & & & 5409.4 & 256 & 3.09 & 1139.59 & 10.60 & 21.12 & 2110.11 & 35.30  \\
 & & & & & 5665.4 & 256 & 3.09 & 1127.19 & 10.74 & 20.10 & 2035.00 & 34.90  \\
 & & & & & 5921.5 & 256 & 3.09 & 1108.64 & 13.02 & 17.72 & 1892.33 & 39.21  \\
 & & & & & 6177.5 & 256 & 3.09 & 1110.64 & 12.31 & 18.08 & 1927.77 & 38.21  \\
 & & & & & 6433.5 & 256 & 3.09 & 1100.32 & 8.68 & 20.23 & 1990.15 & 29.97  \\
 & & & & & 7676.6 & 256 & 3.09 & 1029.97 & 11.19 & 15.62 & 1654.61 & 33.79  \\
 & & & & & 7932.6 & 256 & 3.09 & 1018.64 & 9.96 & 15.57 & 1605.73 & 30.52  \\
 & & & & & 8188.6 & 256 & 3.09 & 986.35 & 16.30 & 11.13 & 1331.00 & 38.55  \\
 & & & & & 8444.6 & 256 & 3.09 & 999.47 & 8.17 & 15.69 & 1558.05 & 26.16  \\
 & & & & & 8700.7 & 256 & 3.09 & 984.01 & 7.96 & 14.99 & 1478.55 & 24.68  \\
 & & & & & 8956.7 & 256 & 3.09 & 971.42 & 8.79 & 13.88 & 1409.61 & 25.86  \\
 & & & & & 9212.7 & 256 & 3.09 & 993.88 & 9.56 & 12.85 & 1383.02 & 26.54  \\
G328.193$-$00.569 & 15:57:50.3 & $-54$:02:17.7 & mos047 & B & 7054.6 & 4000 & 3.46 & 1118.59 & 1.53 & 26.85 & 1906.76 & 1466.28  \\
 & & & & & 4897.0 & 256 & 3.46 & 1206.27 & 3.56 & 27.53 & 2250.58 & 19.45  \\
 & & & & & 5153.0 & 256 & 3.46 & 1187.97 & 3.90 & 26.11 & 2171.22 & 21.18  \\
 & & & & & 5409.0 & 256 & 3.46 & 1176.47 & 4.33 & 24.86 & 2124.92 & 23.62  \\
 & & & & & 5665.0 & 256 & 3.46 & 1164.07 & 3.85 & 24.50 & 2056.01 & 22.99  \\
 & & & & & 5921.0 & 256 & 3.46 & 1138.64 & 3.91 & 23.21 & 1966.01 & 34.42  \\
 & & & & & 6177.0 & 256 & 3.46 & 1148.43 & 4.84 & 21.72 & 1935.62 & 79.80  \\
 & & & & & 6433.0 & 256 & 3.46 & 1137.49 & 3.75 & 22.96 & 1969.86 & 367.85  \\
 & & & & & 7676.0 & 256 & 3.46 & 1074.93 & 4.94 & 17.57 & 1611.43 & 214.03  \\
 & & & & & 7932.0 & 256 & 3.46 & 1064.98 & 4.49 & 17.24 & 1552.95 & 274.41  \\
 & & & & & 8188.0 & 256 & 3.46 & 1030.83 & 3.91 & 14.96 & 1342.50 & 211.27  \\
 & & & & & 8444.0 & 256 & 3.46 & 1049.04 & 3.00 & 17.66 & 1498.31 & 461.57  \\
 & & & & & 8700.0 & 256 & 3.46 & 1033.98 & 2.87 & 16.95 & 1416.55 & 535.75  \\
 & & & & & 8956.0 & 256 & 3.46 & 1021.80 & 2.95 & 15.89 & 1346.39 & 781.15  \\
 & & & & & 9212.0 & 256 & 3.46 & 1046.03 & 3.00 & 15.08 & 1323.13 & 511.34  \\
G328.250+00.403 & 15:53:58.1 & $-53$:15:53.3 & shrds656 & A & 7054.7 & 4000 & 2.06 & 113.05 & 12.12 & 4.81 & 192.10 & 18.49  \\
 & & & & & 4897.0 & 256 & 2.06 & 114.38 & 46.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.06 & 101.75 & 35.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.06 & 92.63 & 31.53 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.06 & 96.31 & 29.90 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.06 & 103.60 & 29.05 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.06 & 111.23 & 29.14 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.06 & 118.54 & 34.47 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.06 & 130.06 & 43.12 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.06 & 116.43 & 41.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.06 & 114.78 & 45.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.06 & 100.40 & 40.35 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.06 & 95.25 & 41.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.06 & 71.40 & 33.81 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.06 & 80.09 & 40.01 & \nodata & \nodata & \nodata  \\
G328.250+00.403 & 15:53:57.2 & $-53$:15:58.3 & shrds657 & B & 7054.7 & 4000 & 2.06 & 135.38 & 20.52 & 2.15 & 109.99 & 18.88  \\
 & & & & & 4897.0 & 256 & 2.06 & 130.94 & 47.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.06 & 107.88 & 34.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.06 & 107.23 & 33.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.06 & 107.51 & 29.56 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.06 & 127.14 & 37.24 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.06 & 121.48 & 36.70 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.06 & 125.18 & 39.38 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.06 & 77.37 & 55.17 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.06 & 60.37 & 62.71 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.06 & 62.07 & 63.48 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.06 & 41.65 & 58.24 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.06 & 68.21 & 64.02 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.06 & 36.65 & 63.16 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.06 & 48.10 & 68.08 & \nodata & \nodata & \nodata  \\
G328.250+00.403 & 15:53:58.2 & $-53$:15:31.4 & mos048 & A & 7182.1 & 4000 & 2.60 & 139.60 & 7.96 & 6.92 & 245.73 & 15.45  \\
 & & & & & 4897.0 & 256 & 2.60 & 155.33 & 13.20 & 5.82 & 257.01 & 20.38  \\
 & & & & & 5153.1 & 256 & 2.60 & 127.28 & 11.50 & 5.07 & 188.84 & 17.19  \\
 & & & & & 5409.1 & 256 & 2.60 & 111.57 & 11.15 & 4.54 & 155.40 & 16.13  \\
 & & & & & 5665.1 & 256 & 2.60 & 108.37 & 11.41 & 4.03 & 138.13 & 15.85  \\
 & & & & & 5921.1 & 256 & 2.60 & 116.67 & 12.73 & 3.52 & 134.19 & 16.95  \\
 & & & & & 6177.1 & 256 & 2.60 & 119.22 & 13.26 & 3.42 & 134.14 & 17.38  \\
 & & & & & 6433.1 & 256 & 2.60 & 130.98 & 15.43 & 3.04 & 126.18 & 18.34  \\
 & & & & & 7676.1 & 256 & 2.60 & 154.66 & 21.52 & 2.59 & 129.23 & 22.57  \\
 & & & & & 7932.1 & 256 & 2.60 & 151.56 & 23.76 & 2.23 & 112.68 & 22.17  \\
 & & & & & 8188.1 & 256 & 2.60 & 150.56 & 21.44 & 2.78 & 134.32 & 22.33  \\
 & & & & & 8444.1 & 256 & 2.60 & 135.45 & 21.06 & 2.47 & 110.93 & 20.15  \\
 & & & & & 8700.1 & 256 & 2.60 & 130.68 & 21.65 & 2.28 & 101.44 & 19.62  \\
 & & & & & 8956.1 & 256 & 2.60 & 99.16 & 20.98 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 2.60 & 104.51 & 22.95 & \nodata & \nodata & \nodata  \\
G328.279$-$00.559 & 15:58:17.5 & $-53$:58:11.5 & shrds651 & C & 7054.6 & 4000 & 2.25 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.0 & 256 & 2.25 & 496.67 & 33.63 & 6.25 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.25 & 513.93 & 47.29 & 4.53 & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.25 & \nodata & \nodata & 3.67 & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.25 & \nodata & \nodata & 2.79 & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.25 & \nodata & \nodata & 1.49 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.279$-$00.559 & 15:58:16.1 & $-53$:57:57.3 & shrds652 & C & 7183.1 & 4000 & 3.09 & 520.30 & 25.38 & 13.60 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.09 & 553.48 & 32.10 & 11.04 & 1198.08 & 73.93  \\
 & & & & & 5153.4 & 256 & 3.09 & 549.01 & 38.72 & 8.50 & 946.34 & 72.67  \\
 & & & & & 5409.4 & 256 & 3.09 & 556.86 & 33.68 & 10.60 & 1215.32 & 74.71  \\
 & & & & & 5665.4 & 256 & 3.09 & 583.28 & 38.51 & 9.12 & 1077.02 & 71.70  \\
 & & & & & 5921.5 & 256 & 3.09 & 580.65 & 53.22 & 6.09 & 758.86 & 71.53  \\
 & & & & & 6177.5 & 256 & 3.09 & 561.74 & 57.86 & 5.20 & 621.56 & 63.92  \\
 & & & & & 6433.5 & 256 & 3.09 & 564.06 & 47.35 & 6.99 & 773.12 & 56.39  \\
 & & & & & 7676.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.279$-$00.559 & 15:58:14.1 & $-53$:58:07.5 & shrds659 & C & 7055.0 & 4000 & 1.81 & 298.57 & 4.80 & 9.92 & 779.11 & 13.78  \\
 & & & & & 4897.4 & 256 & 1.81 & 368.10 & 7.64 & 0.09 & 11.50 & 1.96  \\
 & & & & & 5153.4 & 256 & 1.81 & 350.90 & 6.96 & 10.32 & 950.11 & 18.10  \\
 & & & & & 5409.4 & 256 & 1.81 & 359.01 & 9.59 & 9.56 & 949.45 & 23.81  \\
 & & & & & 5665.4 & 256 & 1.81 & 335.15 & 9.49 & 8.78 & 809.43 & 22.42  \\
 & & & & & 5921.4 & 256 & 1.81 & 324.97 & 10.67 & 8.24 & 757.20 & 24.32  \\
 & & & & & 6177.5 & 256 & 1.81 & 291.70 & 12.91 & 6.93 & 621.66 & 26.70  \\
 & & & & & 6433.5 & 256 & 1.81 & 293.89 & 13.49 & 6.99 & 644.23 & 28.15  \\
 & & & & & 7676.6 & 256 & 1.81 & 211.29 & 17.59 & 4.20 & 313.23 & 25.08  \\
 & & & & & 7932.6 & 256 & 1.81 & 197.02 & 15.46 & 4.37 & 296.95 & 22.58  \\
 & & & & & 8188.6 & 256 & 1.81 & 181.83 & 10.47 & 4.96 & 291.06 & 16.79  \\
 & & & & & 8444.6 & 256 & 1.81 & 168.81 & 10.01 & 4.52 & 250.20 & 15.12  \\
 & & & & & 8700.6 & 256 & 1.81 & 167.67 & 11.85 & 4.26 & 245.40 & 16.82  \\
 & & & & & 8956.7 & 256 & 1.81 & 147.28 & 11.25 & 3.69 & 188.13 & 14.32  \\
 & & & & & 9212.7 & 256 & 1.81 & 137.30 & 12.99 & 0.22 & 14.19 & 5.16  \\
G328.279$-$00.559 & 15:58:18.8 & $-53$:57:41.6 & mos047 & C & 7054.6 & 4000 & 3.46 & 369.84 & 4.62 & 0.12 & 6.45 & 0.76  \\
 & & & & & 4897.0 & 256 & 3.46 & 470.22 & 6.01 & 23.95 & 1598.19 & 17.89  \\
 & & & & & 5153.0 & 256 & 3.46 & 443.79 & 7.06 & 22.17 & 1439.41 & 20.18  \\
 & & & & & 5409.0 & 256 & 3.46 & 450.16 & 8.50 & 0.12 & 8.03 & 1.45  \\
 & & & & & 5665.0 & 256 & 3.46 & 417.00 & 8.07 & 0.11 & 7.26 & 1.34  \\
 & & & & & 5921.0 & 256 & 3.46 & 392.07 & 8.76 & 0.11 & 6.58 & 1.41  \\
 & & & & & 6177.0 & 256 & 3.46 & 363.51 & 11.61 & 0.10 & 5.90 & 1.79  \\
 & & & & & 6433.0 & 256 & 3.46 & 362.93 & 9.65 & 0.10 & 5.88 & 1.51  \\
 & & & & & 7676.0 & 256 & 3.46 & 251.92 & 18.25 & 4.03 & 251.44 & 31.32  \\
 & & & & & 7932.0 & 256 & 3.46 & 231.17 & 17.89 & 3.47 & 203.18 & 29.49  \\
 & & & & & 8188.0 & 256 & 3.46 & 214.06 & 16.93 & 3.08 & 174.08 & 29.55  \\
 & & & & & 8444.0 & 256 & 3.46 & 188.18 & 14.14 & 3.06 & 143.06 & 26.83  \\
 & & & & & 8700.0 & 256 & 3.46 & 188.64 & 14.77 & 0.07 & 3.62 & 4.11  \\
 & & & & & 8956.0 & 256 & 3.46 & 157.19 & 16.81 & 0.42 & 22.47 & 17.85  \\
 & & & & & 9212.0 & 256 & 3.46 & 151.31 & 19.04 & 0.24 & 12.10 & 17.52  \\
G328.314+00.360 & 15:54:25.3 & $-53$:14:42.7 & shrds657 & A & 7054.7 & 4000 & 2.06 & 48.14 & 7.48 & 0.49 & 10.19 & 3.73  \\
 & & & & & 4897.0 & 256 & 2.06 & 20.01 & 28.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.06 & 31.04 & 19.51 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.06 & 35.14 & 17.84 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.06 & 41.63 & 14.94 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.06 & 31.17 & 17.74 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.06 & 47.06 & 16.44 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.06 & 48.12 & 16.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.06 & 45.56 & 16.02 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.06 & 42.70 & 16.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.06 & 36.71 & 15.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.06 & 38.88 & 12.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.06 & 48.40 & 12.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.06 & 45.96 & 11.21 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.06 & 49.63 & 10.71 & \nodata & \nodata & \nodata  \\
G328.315$-$00.594 & 15:58:32.9 & $-53$:58:13.0 & shrds652 & C & 7183.1 & 4000 & 3.09 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 3.09 & 450.18 & 67.51 & 0.15 & 21.19 & 15.44  \\
 & & & & & 5153.4 & 256 & 3.09 & 412.60 & 91.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.09 & 510.36 & 89.06 & 0.04 & 6.53 & 7.13  \\
 & & & & & 5665.4 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.315$-$00.594 & 15:58:32.7 & $-53$:58:27.6 & shrds659 & C & 7055.0 & 4000 & 1.81 & 284.80 & 3.15 & 8.15 & 521.39 & 8.35  \\
 & & & & & 4897.4 & 256 & 1.81 & 326.28 & 6.12 & 18.38 & 1631.87 & 24.19  \\
 & & & & & 5153.4 & 256 & 1.81 & 313.73 & 5.46 & 7.19 & 540.19 & 11.85  \\
 & & & & & 5409.4 & 256 & 1.81 & 325.85 & 7.35 & 6.72 & 551.58 & 15.32  \\
 & & & & & 5665.4 & 256 & 1.81 & 310.59 & 7.11 & 6.58 & 516.45 & 14.95  \\
 & & & & & 5921.4 & 256 & 1.81 & 301.83 & 7.81 & 6.01 & 474.97 & 15.76  \\
 & & & & & 6177.5 & 256 & 1.81 & 283.51 & 9.21 & 5.39 & 425.60 & 17.62  \\
 & & & & & 6433.5 & 256 & 1.81 & 290.57 & 9.38 & 5.36 & 436.35 & 18.24  \\
 & & & & & 7676.6 & 256 & 1.81 & 251.26 & 10.49 & 4.32 & 325.27 & 18.59  \\
 & & & & & 7932.6 & 256 & 1.81 & 239.48 & 8.87 & 4.45 & 309.88 & 16.34  \\
 & & & & & 8188.6 & 256 & 1.81 & 234.71 & 5.77 & 5.12 & 321.34 & 11.82  \\
 & & & & & 8444.6 & 256 & 1.81 & 230.36 & 5.29 & 5.40 & 321.00 & 11.45  \\
 & & & & & 8700.6 & 256 & 1.81 & 229.81 & 5.98 & 5.37 & 328.41 & 13.09  \\
 & & & & & 8956.7 & 256 & 1.81 & 224.90 & 5.38 & 5.44 & 322.11 & 12.21  \\
 & & & & & 9212.7 & 256 & 1.81 & 232.63 & 5.87 & 8.27 & 469.83 & 18.37  \\
G328.315$-$00.594 & 15:58:32.4 & $-53$:58:05.4 & mos047 & C & 7054.6 & 4000 & 3.46 & 338.50 & 3.14 & 23.06 & 1288.70 & 18.42  \\
 & & & & & 4897.0 & 256 & 3.46 & 401.87 & 5.61 & 0.12 & 8.53 & 1.16  \\
 & & & & & 5153.0 & 256 & 3.46 & 375.52 & 6.29 & 0.12 & 7.66 & 1.24  \\
 & & & & & 5409.0 & 256 & 3.46 & 392.61 & 7.17 & 21.64 & 1483.01 & 24.12  \\
 & & & & & 5665.0 & 256 & 3.46 & 364.45 & 6.62 & 21.08 & 1354.73 & 23.32  \\
 & & & & & 5921.0 & 256 & 3.46 & 336.85 & 6.87 & 19.97 & 1263.34 & 25.58  \\
 & & & & & 6177.0 & 256 & 3.46 & 320.00 & 8.72 & 17.04 & 1079.43 & 31.46  \\
 & & & & & 6433.0 & 256 & 3.46 & 324.66 & 6.97 & 18.11 & 1134.81 & 29.06  \\
 & & & & & 7676.0 & 256 & 3.46 & 270.94 & 10.99 & 5.90 & 304.52 & 25.41  \\
 & & & & & 7932.0 & 256 & 3.46 & 255.25 & 10.44 & 5.97 & 284.71 & 25.07  \\
 & & & & & 8188.0 & 256 & 3.46 & 252.21 & 9.55 & 6.28 & 283.25 & 24.63  \\
 & & & & & 8444.0 & 256 & 3.46 & 242.31 & 7.70 & 6.38 & 269.59 & 22.42  \\
 & & & & & 8700.0 & 256 & 3.46 & 244.96 & 7.75 & 9.31 & 407.52 & 39.90  \\
 & & & & & 8956.0 & 256 & 3.46 & 238.82 & 8.46 & 7.41 & 304.42 & 34.35  \\
 & & & & & 9212.0 & 256 & 3.46 & 251.00 & 9.16 & 7.11 & 299.44 & 37.26  \\
G328.320+00.435 & 15:54:07.1 & $-53$:11:33.5 & shrds656 & B & 7054.7 & 4000 & 2.06 & 4625.39 & 18.27 & 16.68 & 7835.80 & 74.04  \\
 & & & & & 4897.0 & 256 & 2.06 & 4475.95 & 57.43 & 11.75 & 7427.38 & 149.79  \\
 & & & & & 5153.0 & 256 & 2.06 & 4513.32 & 44.77 & 12.81 & 7517.90 & 125.87  \\
 & & & & & 5409.0 & 256 & 2.06 & 4563.58 & 40.81 & 13.10 & 7591.51 & 118.21  \\
 & & & & & 5665.0 & 256 & 2.06 & 4580.93 & 39.61 & 12.90 & 7462.40 & 115.47  \\
 & & & & & 5921.0 & 256 & 2.06 & 4633.30 & 39.41 & 12.76 & 7490.55 & 115.55  \\
 & & & & & 6177.0 & 256 & 2.06 & 4623.41 & 40.51 & 12.21 & 7298.59 & 116.09  \\
 & & & & & 6433.0 & 256 & 2.06 & 4691.08 & 49.13 & 11.41 & 7289.28 & 134.94  \\
 & & & & & 7676.0 & 256 & 2.06 & 4662.00 & 70.12 & 8.96 & 6617.40 & 176.30  \\
 & & & & & 7932.0 & 256 & 2.06 & 4685.92 & 70.34 & 8.88 & 6588.76 & 177.04  \\
 & & & & & 8188.0 & 256 & 2.06 & 4711.60 & 77.99 & 8.48 & 6593.37 & 194.46  \\
 & & & & & 8444.0 & 256 & 2.06 & 4744.05 & 71.97 & 8.78 & 6699.21 & 184.66  \\
 & & & & & 8700.0 & 256 & 2.06 & 4732.15 & 76.01 & 8.94 & 6972.91 & 202.23  \\
 & & & & & 8956.0 & 256 & 2.06 & 4735.87 & 64.81 & 9.32 & 6950.27 & 175.80  \\
 & & & & & 9212.0 & 256 & 2.06 & 4775.02 & 79.82 & 8.28 & 6723.79 & 198.23  \\
G328.320+00.435 & 15:54:06.8 & $-53$:11:37.1 & ch168 & B & 7182.1 & 4000 & 2.28 & 4791.37 & 26.01 & 17.88 & 7776.47 & 84.53  \\
 & & & & & 4897.0 & 256 & 2.28 & 4526.72 & 39.93 & 18.32 & 8377.61 & 121.18  \\
 & & & & & 5153.1 & 256 & 2.28 & 4599.10 & 45.52 & 16.51 & 8172.45 & 130.95  \\
 & & & & & 5409.1 & 256 & 2.28 & 4613.24 & 42.50 & 15.93 & 7949.27 & 120.64  \\
 & & & & & 5665.1 & 256 & 2.28 & 4645.43 & 40.89 & 14.87 & 7676.74 & 112.50  \\
 & & & & & 5921.1 & 256 & 2.28 & 4683.69 & 47.63 & 13.63 & 7545.47 & 125.68  \\
 & & & & & 6177.1 & 256 & 2.28 & 4729.01 & 48.24 & 13.29 & 7505.88 & 126.44  \\
 & & & & & 6433.1 & 256 & 2.28 & 4764.79 & 45.29 & 13.31 & 7498.50 & 119.82  \\
 & & & & & 7676.1 & 256 & 2.28 & 4919.39 & 54.27 & 11.17 & 7140.11 & 134.95  \\
 & & & & & 7932.1 & 256 & 2.28 & 4946.48 & 64.45 & 10.20 & 6957.96 & 152.67  \\
 & & & & & 8188.1 & 256 & 2.28 & 4965.56 & 50.75 & 11.09 & 7092.00 & 128.07  \\
 & & & & & 8444.1 & 256 & 2.28 & 4967.44 & 55.95 & 10.42 & 6928.14 & 137.00  \\
 & & & & & 8700.1 & 256 & 2.28 & 4965.58 & 51.08 & 10.76 & 6958.59 & 129.23  \\
 & & & & & 8956.1 & 256 & 2.28 & 4862.00 & 75.10 & 8.25 & 6155.25 & 163.26  \\
 & & & & & 9212.1 & 256 & 2.28 & 4824.28 & 83.20 & 7.37 & 5798.00 & 172.42  \\
G328.320+00.435 & 15:54:06.6 & $-53$:11:34.6 & shrds657 & B & 7054.7 & 4000 & 2.06 & 4438.72 & 19.04 & 14.77 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.06 & 4478.44 & 45.75 & 11.84 & 7364.27 & 136.65  \\
 & & & & & 5153.0 & 256 & 2.06 & 4483.69 & 33.14 & 13.05 & 7436.96 & 111.16  \\
 & & & & & 5409.0 & 256 & 2.06 & 4551.74 & 31.85 & 12.84 & 7420.99 & 108.46  \\
 & & & & & 5665.0 & 256 & 2.06 & 4565.25 & 28.10 & 12.97 & 7396.15 & 100.35  \\
 & & & & & 5921.0 & 256 & 2.06 & 4579.55 & 35.22 & 11.71 & 7262.64 & 120.09  \\
 & & & & & 6177.0 & 256 & 2.06 & 4534.74 & 34.53 & 11.31 & 7020.63 & 117.23  \\
 & & & & & 6433.0 & 256 & 2.06 & 4565.43 & 36.84 & 10.85 & 7026.01 & 123.81  \\
 & & & & & 7676.0 & 256 & 2.06 & 4308.61 & 49.73 & 7.95 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.06 & 4294.52 & 56.02 & 7.31 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.06 & 4282.75 & 56.17 & 7.20 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.06 & 4301.42 & 51.04 & 7.32 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.06 & 4110.54 & 55.54 & 7.06 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.06 & 4076.77 & 54.17 & 6.66 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.06 & 4108.66 & 57.72 & 6.51 & \nodata & \nodata  \\
G328.320+00.435 & 15:54:06.2 & $-53$:11:39.4 & mos048 & A & 7182.1 & 4000 & 2.60 & 4761.61 & 5.99 & 23.40 & 7694.74 & 32.11  \\
 & & & & & 4897.0 & 256 & 2.60 & 4575.28 & 10.78 & 24.92 & 8518.73 & 49.31  \\
 & & & & & 5153.1 & 256 & 2.60 & 4622.80 & 9.28 & 24.98 & 8411.62 & 44.72  \\
 & & & & & 5409.1 & 256 & 2.60 & 4657.08 & 8.89 & 24.21 & 8236.26 & 42.40  \\
 & & & & & 5665.1 & 256 & 2.60 & 4676.81 & 8.99 & 22.88 & 7941.94 & 40.84  \\
 & & & & & 5921.1 & 256 & 2.60 & 4710.09 & 9.92 & 21.83 & 7891.25 & 43.88  \\
 & & & & & 6177.1 & 256 & 2.60 & 4727.50 & 10.22 & 21.12 & 7760.32 & 43.88  \\
 & & & & & 6433.1 & 256 & 2.60 & 4777.92 & 11.79 & 19.78 & 7674.95 & 47.69  \\
 & & & & & 7676.1 & 256 & 2.60 & 4848.75 & 15.92 & 15.96 & 7097.52 & 54.76  \\
 & & & & & 7932.1 & 256 & 2.60 & 4874.00 & 17.53 & 15.56 & 7046.88 & 59.78  \\
 & & & & & 8188.1 & 256 & 2.60 & 4897.03 & 15.80 & 15.34 & 6971.70 & 53.48  \\
 & & & & & 8444.1 & 256 & 2.60 & 4908.85 & 15.51 & 14.89 & 6862.08 & 51.38  \\
 & & & & & 8700.1 & 256 & 2.60 & 4902.49 & 15.96 & 14.75 & 6834.08 & 53.48  \\
 & & & & & 8956.1 & 256 & 2.60 & 4822.56 & 15.50 & 13.18 & 6277.05 & 46.93  \\
 & & & & & 9212.1 & 256 & 2.60 & 4795.65 & 16.84 & 12.34 & 5982.91 & 49.71  \\
G328.356$-$00.559 & 15:58:36.7 & $-53$:55:23.6 & shrds659 & A & 7055.0 & 4000 & 1.81 & 179.86 & 2.08 & 8.06 & 292.97 & 4.85  \\
 & & & & & 4897.4 & 256 & 1.81 & 196.74 & 4.96 & 6.42 & 297.44 & 9.69  \\
 & & & & & 5153.4 & 256 & 1.81 & 185.49 & 4.33 & 6.04 & 268.35 & 8.22  \\
 & & & & & 5409.4 & 256 & 1.81 & 187.92 & 5.70 & 5.56 & 269.97 & 10.41  \\
 & & & & & 5665.4 & 256 & 1.81 & 180.92 & 5.39 & 5.22 & 245.79 & 9.54  \\
 & & & & & 5921.4 & 256 & 1.81 & 183.83 & 5.77 & 4.94 & 240.61 & 9.98  \\
 & & & & & 6177.5 & 256 & 1.81 & 182.38 & 6.65 & 4.68 & 238.98 & 11.23  \\
 & & & & & 6433.5 & 256 & 1.81 & 181.25 & 6.59 & 4.68 & 237.50 & 11.21  \\
 & & & & & 7676.6 & 256 & 1.81 & 166.77 & 6.45 & 4.56 & 219.95 & 11.11  \\
 & & & & & 7932.6 & 256 & 1.81 & 166.23 & 5.30 & 5.11 & 232.66 & 9.79  \\
 & & & & & 8188.6 & 256 & 1.81 & 160.86 & 3.34 & 6.08 & 238.71 & 6.90  \\
 & & & & & 8444.6 & 256 & 1.81 & 160.03 & 2.97 & 6.23 & 237.40 & 6.26  \\
 & & & & & 8700.6 & 256 & 1.81 & 161.75 & 3.25 & 6.22 & 242.64 & 6.88  \\
 & & & & & 8956.7 & 256 & 1.81 & 157.47 & 2.82 & 6.31 & 234.52 & 6.10  \\
 & & & & & 9212.7 & 256 & 1.81 & 162.83 & 2.96 & 6.45 & 250.16 & 6.55  \\
G328.356$-$00.559 & 15:58:36.5 & $-53$:55:25.3 & mos047 & B & 7054.6 & 4000 & 3.46 & 229.07 & 1.61 & 10.93 & 278.81 & 4.00  \\
 & & & & & 4897.0 & 256 & 3.46 & 245.42 & 4.22 & 9.29 & 292.42 & 7.85  \\
 & & & & & 5153.0 & 256 & 3.46 & 230.49 & 4.50 & 8.22 & 253.02 & 7.86  \\
 & & & & & 5409.0 & 256 & 3.46 & 235.16 & 4.89 & 8.23 & 263.50 & 8.68  \\
 & & & & & 5665.0 & 256 & 3.46 & 222.95 & 4.26 & 8.16 & 241.12 & 7.61  \\
 & & & & & 5921.0 & 256 & 3.46 & 222.25 & 4.25 & 8.44 & 244.11 & 7.87  \\
 & & & & & 6177.0 & 256 & 3.46 & 224.38 & 5.18 & 8.05 & 240.18 & 9.53  \\
 & & & & & 6433.0 & 256 & 3.46 & 221.51 & 3.97 & 9.05 & 250.47 & 8.17  \\
 & & & & & 7676.0 & 256 & 3.46 & 204.86 & 5.04 & 7.40 & 213.92 & 10.11  \\
 & & & & & 7932.0 & 256 & 3.46 & 206.50 & 4.56 & 7.79 & 220.78 & 9.59  \\
 & & & & & 8188.0 & 256 & 3.46 & 200.70 & 3.98 & 7.92 & 213.17 & 8.62  \\
 & & & & & 8444.0 & 256 & 3.46 & 199.09 & 3.05 & 8.48 & 214.54 & 7.22  \\
 & & & & & 8700.0 & 256 & 3.46 & 202.35 & 2.92 & 8.80 & 223.24 & 7.25  \\
 & & & & & 8956.0 & 256 & 3.46 & 195.64 & 3.00 & 8.26 & 207.61 & 7.32  \\
 & & & & & 9212.0 & 256 & 3.46 & 205.02 & 3.07 & 8.44 & 223.57 & 7.79  \\
G328.809+00.634 & 15:55:48.6 & $-52$:43:11.1 & ch171 & A & 7182.1 & 4000 & 2.33 & 1776.20 & 5.57 & 9.89 & 1838.89 & 13.03  \\
 & & & & & 4897.0 & 256 & 2.33 & 1553.58 & 5.17 & 9.42 & 1558.90 & 10.98  \\
 & & & & & 5153.0 & 256 & 2.33 & 1606.40 & 6.60 & 9.03 & 1611.76 & 13.75  \\
 & & & & & 5409.0 & 256 & 2.33 & 1631.90 & 6.10 & 9.38 & 1653.61 & 13.06  \\
 & & & & & 5665.1 & 256 & 2.33 & 1664.29 & 6.39 & 9.28 & 1682.65 & 13.68  \\
 & & & & & 5921.1 & 256 & 2.33 & 1690.96 & 6.65 & 9.14 & 1704.73 & 14.22  \\
 & & & & & 6177.1 & 256 & 2.33 & 1719.21 & 6.88 & 9.16 & 1740.68 & 14.84  \\
 & & & & & 6433.1 & 256 & 2.33 & 1745.20 & 7.28 & 9.09 & 1774.02 & 15.75  \\
 & & & & & 7676.1 & 256 & 2.33 & 1831.75 & 10.39 & 8.36 & 1872.61 & 22.18  \\
 & & & & & 7932.1 & 256 & 2.33 & 1839.69 & 13.80 & 7.68 & 1860.35 & 28.21  \\
 & & & & & 8188.1 & 256 & 2.33 & 1859.51 & 12.52 & 7.99 & 1901.91 & 26.39  \\
 & & & & & 8444.1 & 256 & 2.33 & 1864.68 & 12.95 & 7.88 & 1907.70 & 27.30  \\
 & & & & & 8700.1 & 256 & 2.33 & 1866.53 & 13.43 & 7.84 & 1914.71 & 28.46  \\
 & & & & & 8956.1 & 256 & 2.33 & 1874.15 & 15.50 & 7.44 & 1911.51 & 32.11  \\
 & & & & & 9212.1 & 256 & 2.33 & 1891.95 & 20.38 & 6.82 & 1899.64 & 40.42  \\
G328.809+00.634 & 15:55:48.2 & $-52$:43:08.2 & mos046 & A & 7182.1 & 4000 & 3.40 & 1795.80 & 2.05 & 16.61 & 1829.42 & 7.16  \\
 & & & & & 4897.0 & 256 & 3.40 & 1553.90 & 2.81 & 15.79 & 1577.14 & 7.27  \\
 & & & & & 5153.0 & 256 & 3.40 & 1610.17 & 2.65 & 15.84 & 1633.51 & 6.99  \\
 & & & & & 5409.0 & 256 & 3.40 & 1638.14 & 2.44 & 16.32 & 1675.47 & 6.77  \\
 & & & & & 5665.1 & 256 & 3.40 & 1671.92 & 2.43 & 16.51 & 1704.58 & 6.98  \\
 & & & & & 5921.1 & 256 & 3.40 & 1688.97 & 2.13 & 17.13 & 1751.63 & 6.51  \\
 & & & & & 6177.1 & 256 & 3.40 & 1729.91 & 2.42 & 16.24 & 1755.04 & 7.28  \\
 & & & & & 6433.1 & 256 & 3.40 & 1757.07 & 2.31 & 16.49 & 1803.01 & 7.23  \\
 & & & & & 7676.1 & 256 & 3.40 & 1855.27 & 3.48 & 14.54 & 1874.39 & 11.23  \\
 & & & & & 7932.1 & 256 & 3.40 & 1864.46 & 3.52 & 14.64 & 1884.69 & 11.77  \\
 & & & & & 8188.1 & 256 & 3.40 & 1886.94 & 3.20 & 14.80 & 1910.66 & 11.14  \\
 & & & & & 8444.1 & 256 & 3.40 & 1893.60 & 3.17 & 14.36 & 1908.13 & 11.15  \\
 & & & & & 8700.1 & 256 & 3.40 & 1895.77 & 3.16 & 14.69 & 1919.90 & 11.79  \\
 & & & & & 8956.1 & 256 & 3.40 & 1904.81 & 3.65 & 13.81 & 1913.22 & 13.43  \\
 & & & & & 9212.1 & 256 & 3.40 & 1921.02 & 4.11 & 14.27 & 1945.91 & 17.19  \\
G328.819$-$00.004 & 15:58:34.0 & $-53$:11:53.8 & shrds668 & A & 7055.0 & 4000 & 1.62 & 125.29 & 0.79 & 8.30 & 163.64 & 1.97  \\
 & & & & & 4897.4 & 256 & 1.62 & 134.47 & 2.80 & 5.48 & 165.21 & 5.32  \\
 & & & & & 5153.4 & 256 & 1.62 & 132.57 & 2.45 & 5.33 & 156.98 & 4.59  \\
 & & & & & 5409.4 & 256 & 1.62 & 133.30 & 2.33 & 5.41 & 157.54 & 4.41  \\
 & & & & & 5665.4 & 256 & 1.62 & 130.40 & 2.42 & 5.30 & 154.43 & 4.55  \\
 & & & & & 5921.4 & 256 & 1.62 & 130.38 & 2.18 & 5.48 & 155.38 & 4.20  \\
 & & & & & 6177.5 & 256 & 1.62 & 129.12 & 1.99 & 5.60 & 154.02 & 3.90  \\
 & & & & & 6433.5 & 256 & 1.62 & 128.76 & 2.46 & 5.04 & 149.33 & 4.56  \\
 & & & & & 7676.6 & 256 & 1.62 & 122.11 & 2.39 & 5.15 & 144.19 & 4.58  \\
 & & & & & 7932.6 & 256 & 1.62 & 119.75 & 2.20 & 5.36 & 143.23 & 4.34  \\
 & & & & & 8188.6 & 256 & 1.62 & 120.97 & 2.06 & 5.66 & 148.63 & 4.20  \\
 & & & & & 8444.6 & 256 & 1.62 & 119.32 & 1.75 & 5.96 & 147.33 & 3.70  \\
 & & & & & 8700.6 & 256 & 1.62 & 118.21 & 1.59 & 6.08 & 146.08 & 3.42  \\
 & & & & & 8956.7 & 256 & 1.62 & 117.50 & 1.40 & 6.39 & 147.06 & 3.12  \\
 & & & & & 9212.7 & 256 & 1.62 & 118.67 & 1.53 & 6.36 & 151.01 & 3.44  \\
G328.825$-$00.081 & 15:58:55.9 & $-53$:15:09.7 & shrds668 & B & 7055.0 & 4000 & 1.62 & 581.36 & 2.61 & 16.80 & 1284.50 & 9.43  \\
 & & & & & 4897.4 & 256 & 1.62 & 645.33 & 5.20 & 15.42 & 1448.26 & 16.29  \\
 & & & & & 5153.4 & 256 & 1.62 & 628.24 & 4.82 & 14.84 & 1371.39 & 14.99  \\
 & & & & & 5409.4 & 256 & 1.62 & 636.55 & 4.89 & 14.76 & 1399.06 & 15.47  \\
 & & & & & 5665.4 & 256 & 1.62 & 619.17 & 5.45 & 13.68 & 1318.22 & 16.20  \\
 & & & & & 5921.4 & 256 & 1.62 & 617.79 & 5.29 & 13.69 & 1313.25 & 15.85  \\
 & & & & & 6177.5 & 256 & 1.62 & 596.05 & 5.21 & 13.24 & 1256.32 & 15.37  \\
 & & & & & 6433.5 & 256 & 1.62 & 592.14 & 6.99 & 11.71 & 1201.96 & 18.88  \\
 & & & & & 7676.6 & 256 & 1.62 & 507.40 & 10.86 & 8.90 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.62 & 498.77 & 11.20 & 8.73 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.62 & 484.75 & 11.74 & 8.31 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.62 & 481.56 & 11.22 & 8.31 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.62 & 445.02 & 11.56 & 8.24 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.62 & 419.01 & 11.73 & 7.84 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.62 & 401.47 & 14.93 & 7.24 & \nodata & \nodata  \\
G328.945+00.570 & 15:56:43.1 & $-52$:41:02.3 & ch171 & C & 7182.1 & 4000 & 2.33 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.0 & 256 & 2.33 & 268.77 & 49.42 & 2.23 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 2.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.945+00.570 & 15:56:47.5 & $-52$:40:35.7 & shrds669 & A & 7183.1 & 4000 & 3.04 & 551.17 & 2.17 & 17.89 & 836.74 & 6.62  \\
 & & & & & 4897.4 & 256 & 3.04 & 599.10 & 6.61 & 14.00 & 860.64 & 15.44  \\
 & & & & & 5153.4 & 256 & 3.04 & 595.14 & 4.10 & 16.81 & 892.32 & 10.77  \\
 & & & & & 5409.4 & 256 & 3.04 & 591.37 & 3.75 & 17.68 & 903.32 & 10.28  \\
 & & & & & 5665.4 & 256 & 3.04 & 585.39 & 4.54 & 15.79 & 873.23 & 11.73  \\
 & & & & & 5921.5 & 256 & 3.04 & 576.13 & 3.68 & 15.48 & 831.48 & 9.49  \\
 & & & & & 6177.5 & 256 & 3.04 & 573.93 & 3.97 & 15.58 & 849.41 & 10.40  \\
 & & & & & 6433.5 & 256 & 3.04 & 566.19 & 3.53 & 15.92 & 841.14 & 9.51  \\
 & & & & & 7676.6 & 256 & 3.04 & 539.26 & 4.65 & 13.40 & 779.88 & 11.85  \\
 & & & & & 7932.6 & 256 & 3.04 & 534.30 & 4.55 & 13.44 & 778.08 & 11.77  \\
 & & & & & 8188.6 & 256 & 3.04 & 524.50 & 4.55 & 12.96 & 749.39 & 11.62  \\
 & & & & & 8444.6 & 256 & 3.04 & 517.89 & 4.26 & 13.17 & 745.69 & 11.15  \\
 & & & & & 8700.7 & 256 & 3.04 & 515.59 & 4.64 & 12.88 & 743.17 & 12.11  \\
 & & & & & 8956.7 & 256 & 3.04 & 509.74 & 5.35 & 11.98 & 720.24 & 13.46  \\
 & & & & & 9212.7 & 256 & 3.04 & 533.78 & 5.84 & 11.81 & 757.85 & 14.77  \\
G328.945+00.570 & 15:56:47.2 & $-52$:40:36.2 & mos046 & A & 7182.1 & 4000 & 3.40 & 572.58 & 2.02 & 18.84 & 818.62 & 8.71  \\
 & & & & & 4897.0 & 256 & 3.40 & 613.66 & 2.79 & 20.45 & 906.24 & 8.71  \\
 & & & & & 5153.0 & 256 & 3.40 & 611.19 & 2.63 & 19.72 & 900.02 & 8.14  \\
 & & & & & 5409.0 & 256 & 3.40 & 607.48 & 2.43 & 20.36 & 907.27 & 7.94  \\
 & & & & & 5665.1 & 256 & 3.40 & 603.29 & 2.41 & 19.22 & 880.93 & 7.82  \\
 & & & & & 5921.1 & 256 & 3.40 & 587.69 & 2.11 & 18.24 & 839.54 & 6.79  \\
 & & & & & 6177.1 & 256 & 3.40 & 592.97 & 2.40 & 17.71 & 842.51 & 7.77  \\
 & & & & & 6433.1 & 256 & 3.40 & 584.03 & 2.28 & 19.54 & 853.75 & 8.93  \\
 & & & & & 7676.1 & 256 & 3.40 & 561.25 & 3.43 & 13.75 & 750.13 & 10.95  \\
 & & & & & 7932.1 & 256 & 3.40 & 556.90 & 3.46 & 13.58 & 745.50 & 11.02  \\
 & & & & & 8188.1 & 256 & 3.40 & 547.16 & 3.14 & 13.27 & 715.75 & 10.09  \\
 & & & & & 8444.1 & 256 & 3.40 & 540.64 & 3.11 & 13.25 & 708.40 & 10.31  \\
 & & & & & 8700.1 & 256 & 3.40 & 538.90 & 3.10 & 13.13 & 704.61 & 10.55  \\
 & & & & & 8956.1 & 256 & 3.40 & 532.86 & 3.58 & 12.17 & 679.01 & 11.79  \\
 & & & & & 9212.1 & 256 & 3.40 & 559.59 & 4.03 & 11.84 & 710.49 & 13.50  \\
G328.961+00.248 & 15:58:13.9 & $-52$:54:53.6 & shrds670 & C & 7055.0 & 4000 & 2.48 & 242.16 & 2.77 & 10.44 & 396.88 & 6.44  \\
 & & & & & 4897.4 & 256 & 2.48 & 267.03 & 4.90 & 15.79 & 722.16 & 14.22  \\
 & & & & & 5153.4 & 256 & 2.48 & 264.87 & 4.25 & 16.12 & 701.21 & 12.65  \\
 & & & & & 5409.4 & 256 & 2.48 & 261.86 & 4.19 & 16.03 & 690.76 & 12.61  \\
 & & & & & 5665.4 & 256 & 2.48 & 260.78 & 4.14 & 15.56 & 667.93 & 12.45  \\
 & & & & & 5921.4 & 256 & 2.48 & 265.26 & 5.06 & 13.09 & 592.71 & 13.42  \\
 & & & & & 6177.5 & 256 & 2.48 & 251.51 & 4.57 & 9.12 & 401.88 & 9.54  \\
 & & & & & 6433.5 & 256 & 2.48 & 256.98 & 5.42 & 12.31 & 561.26 & 14.17  \\
 & & & & & 7676.6 & 256 & 2.48 & 247.20 & 6.92 & 8.11 & 384.77 & 14.11  \\
 & & & & & 7932.6 & 256 & 2.48 & 245.65 & 8.14 & 9.13 & 445.83 & 18.91  \\
 & & & & & 8188.6 & 256 & 2.48 & 272.19 & 22.48 & 3.44 & 258.78 & 28.30  \\
 & & & & & 8444.6 & 256 & 2.48 & 245.88 & 7.93 & 7.80 & 379.58 & 16.33  \\
 & & & & & 8700.7 & 256 & 2.48 & 236.31 & 7.73 & 9.49 & 443.27 & 20.59  \\
 & & & & & 8956.7 & 256 & 2.48 & 243.00 & 10.19 & 7.19 & 367.51 & 20.96  \\
 & & & & & 9212.7 & 256 & 2.48 & 235.69 & 11.36 & 5.41 & 288.91 & 18.97  \\
G328.962+00.207 & 15:58:25.0 & $-52$:56:21.5 & shrds670 & C & 7055.0 & 4000 & 2.48 & 169.16 & 3.66 & 6.28 & 227.32 & 7.28  \\
 & & & & & 4897.4 & 256 & 2.48 & 206.77 & 5.62 & 0.11 & 5.81 & 1.28  \\
 & & & & & 5153.4 & 256 & 2.48 & 199.48 & 4.95 & 0.11 & 5.64 & 1.14  \\
 & & & & & 5409.4 & 256 & 2.48 & 194.31 & 4.95 & 0.11 & 5.57 & 1.15  \\
 & & & & & 5665.4 & 256 & 2.48 & 189.08 & 4.97 & 0.10 & 5.31 & 1.14  \\
 & & & & & 5921.4 & 256 & 2.48 & 191.51 & 6.17 & 1.97 & 86.86 & 7.00  \\
 & & & & & 6177.5 & 256 & 2.48 & 177.46 & 5.67 & 5.36 & 219.67 & 9.63  \\
 & & & & & 6433.5 & 256 & 2.48 & 184.31 & 6.83 & 1.75 & 79.80 & 7.46  \\
 & & & & & 7676.6 & 256 & 2.48 & 151.53 & 9.55 & 3.20 & 140.38 & 13.30  \\
 & & & & & 7932.6 & 256 & 2.48 & 147.17 & 11.47 & 1.14 & 55.34 & 10.67  \\
 & & & & & 8188.6 & 256 & 2.48 & 104.55 & 32.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.48 & 138.14 & 11.63 & 2.34 & 108.60 & 14.83  \\
 & & & & & 8700.7 & 256 & 2.48 & 131.60 & 11.59 & 0.07 & 3.20 & 2.40  \\
 & & & & & 8956.7 & 256 & 2.48 & 119.24 & 15.65 & 0.62 & 30.79 & 10.58  \\
 & & & & & 9212.7 & 256 & 2.48 & 119.82 & 17.88 & 1.36 & 67.25 & 16.52  \\
G328.996+00.602 & 15:56:52.8 & $-52$:36:59.5 & shrds669 & B & 7183.1 & 4000 & 3.04 & 46.70 & 4.55 & 3.50 & 36.94 & 4.89  \\
 & & & & & 4897.4 & 256 & 3.04 & 35.15 & 9.53 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.04 & 41.33 & 6.13 & 1.53 & 17.79 & 4.24  \\
 & & & & & 5409.4 & 256 & 3.04 & 47.74 & 5.83 & 2.56 & 31.23 & 5.14  \\
 & & & & & 5665.4 & 256 & 3.04 & 49.85 & 7.34 & 1.64 & 22.61 & 5.20  \\
 & & & & & 5921.5 & 256 & 3.04 & 39.28 & 6.20 & 1.27 & 14.33 & 3.84  \\
 & & & & & 6177.5 & 256 & 3.04 & 48.62 & 6.97 & 1.80 & 23.66 & 5.21  \\
 & & & & & 6433.5 & 256 & 3.04 & 43.70 & 6.49 & 1.69 & 20.17 & 4.64  \\
 & & & & & 7676.6 & 256 & 3.04 & 44.33 & 10.81 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.04 & 48.32 & 11.16 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.04 & 45.95 & 11.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.04 & 44.05 & 11.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.04 & 44.43 & 13.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.04 & 44.85 & 16.84 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.04 & 43.02 & 19.78 & \nodata & \nodata & \nodata  \\
G328.996+00.602 & 15:56:52.4 & $-52$:37:03.8 & mos046 & B & 7182.1 & 4000 & 3.40 & 48.01 & 8.31 & 0.01 & 0.19 & 0.65  \\
 & & & & & 4897.0 & 256 & 3.40 & 37.06 & 5.60 & 1.69 & 15.25 & 3.76  \\
 & & & & & 5153.0 & 256 & 3.40 & 43.13 & 5.68 & 2.22 & 21.70 & 4.36  \\
 & & & & & 5409.0 & 256 & 3.40 & 50.13 & 5.63 & 3.13 & 33.17 & 5.04  \\
 & & & & & 5665.1 & 256 & 3.40 & 51.92 & 6.04 & 2.97 & 32.58 & 5.30  \\
 & & & & & 5921.1 & 256 & 3.40 & 41.08 & 5.72 & 1.93 & 17.78 & 4.00  \\
 & & & & & 6177.1 & 256 & 3.40 & 50.73 & 7.04 & 2.39 & 26.13 & 5.37  \\
 & & & & & 6433.1 & 256 & 3.40 & 45.72 & 7.27 & 0.02 & 0.23 & 0.64  \\
 & & & & & 7676.1 & 256 & 3.40 & 45.04 & 17.09 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 3.40 & 47.98 & 19.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 3.40 & 46.80 & 19.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 3.40 & 43.76 & 21.35 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 3.40 & 43.14 & 23.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 3.40 & 41.94 & 31.52 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 3.40 & 39.32 & 40.76 & \nodata & \nodata & \nodata  \\
G329.005$-$00.291 & 16:00:44.7 & $-53$:17:42.5 & shrds674 & A & 7054.6 & 4000 & 2.11 & 20.73 & 0.96 & 2.73 & 14.69 & 1.14  \\
 & & & & & 4897.0 & 256 & 2.11 & 21.81 & 3.12 & 0.59 & 5.21 & 1.66  \\
 & & & & & 5153.0 & 256 & 2.11 & 23.45 & 2.95 & 0.98 & 8.94 & 2.04  \\
 & & & & & 5409.0 & 256 & 2.11 & 22.31 & 3.13 & 0.91 & 8.34 & 2.08  \\
 & & & & & 5665.0 & 256 & 2.11 & 28.92 & 2.27 & 1.83 & 16.70 & 2.15  \\
 & & & & & 5921.0 & 256 & 2.11 & 25.52 & 2.88 & 1.15 & 10.65 & 2.17  \\
 & & & & & 6177.0 & 256 & 2.11 & 20.46 & 2.01 & 1.56 & 10.96 & 1.77  \\
 & & & & & 6433.0 & 256 & 2.11 & 23.26 & 2.28 & 1.74 & 14.03 & 2.13  \\
 & & & & & 7676.0 & 256 & 2.11 & 19.26 & 0.93 & 2.96 & 15.06 & 1.16  \\
 & & & & & 7932.0 & 256 & 2.11 & 20.01 & 0.94 & 3.41 & 17.52 & 1.26  \\
 & & & & & 8188.0 & 256 & 2.11 & 19.67 & 0.82 & 3.56 & 17.45 & 1.14  \\
 & & & & & 8444.0 & 256 & 2.11 & 19.47 & 0.71 & 3.82 & 17.54 & 1.02  \\
 & & & & & 8700.0 & 256 & 2.11 & 17.82 & 0.68 & 3.73 & 15.94 & 0.97  \\
 & & & & & 8956.0 & 256 & 2.11 & 16.70 & 0.66 & 3.41 & 14.19 & 0.90  \\
 & & & & & 9212.0 & 256 & 2.11 & 17.37 & 0.65 & 3.78 & 16.01 & 0.95  \\
G329.265+00.046 & 16:00:38.0 & $-52$:52:04.6 & shrds677 & B & 7055.0 & 4000 & 2.52 & 74.31 & 10.85 & 0.74 & 18.67 & 6.17  \\
 & & & & & 4897.4 & 256 & 2.52 & 78.08 & 14.84 & 0.15 & 4.52 & 3.64  \\
 & & & & & 5153.4 & 256 & 2.52 & 78.63 & 14.42 & 0.28 & 8.50 & 4.84  \\
 & & & & & 5409.4 & 256 & 2.52 & 61.89 & 20.74 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.52 & 62.69 & 22.01 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.52 & 68.67 & 27.25 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.52 & 82.60 & 27.66 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.52 & 69.18 & 20.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.52 & 54.18 & 41.40 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & 59.19 & 52.01 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.52 & 30.08 & 55.79 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.52 & 21.77 & 56.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.52 & 38.90 & 49.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.52 & 28.79 & 78.98 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.52 & -32.69 & 138.61 & \nodata & \nodata & \nodata  \\
G329.265+00.046 & 16:00:38.7 & $-52$:52:01.9 & mos045 & B & 7055.0 & 4000 & 4.18 & 72.01 & 9.79 & 0.14 & 2.33 & 2.69  \\
 & & & & & 4897.4 & 256 & 4.18 & 74.95 & 13.35 & 0.68 & 10.85 & 5.30  \\
 & & & & & 5153.4 & 256 & 4.18 & 72.85 & 11.52 & 1.24 & 18.35 & 6.10  \\
 & & & & & 5409.4 & 256 & 4.18 & 51.13 & 15.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.18 & 47.05 & 17.25 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.18 & 62.79 & 17.34 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 4.18 & 67.67 & 16.87 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 4.18 & 62.09 & 15.85 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 4.18 & 54.43 & 29.09 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 4.18 & 56.24 & 36.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.18 & 37.38 & 45.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.18 & 9.72 & 60.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 4.18 & 28.79 & 62.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 4.18 & 12.85 & 76.29 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 4.18 & -48.03 & 95.76 & \nodata & \nodata & \nodata  \\
G329.266+00.111 & 16:00:22.6 & $-52$:49:08.7 & shrds677 & A & 7055.0 & 4000 & 2.52 & 208.87 & 4.99 & 7.01 & 266.72 & 9.13  \\
 & & & & & 4897.4 & 256 & 2.52 & 249.74 & 9.93 & 5.56 & 287.97 & 15.33  \\
 & & & & & 5153.4 & 256 & 2.52 & 252.17 & 9.27 & 5.85 & 297.71 & 14.75  \\
 & & & & & 5409.4 & 256 & 2.52 & 258.51 & 12.79 & 5.15 & 297.41 & 19.09  \\
 & & & & & 5665.4 & 256 & 2.52 & 256.41 & 13.01 & 4.94 & 289.03 & 19.08  \\
 & & & & & 5921.4 & 256 & 2.52 & 258.45 & 15.39 & 4.45 & 273.44 & 21.44  \\
 & & & & & 6177.5 & 256 & 2.52 & 230.84 & 14.92 & 4.32 & 247.35 & 20.53  \\
 & & & & & 6433.5 & 256 & 2.52 & 225.11 & 10.46 & 5.69 & 279.32 & 16.81  \\
 & & & & & 7676.6 & 256 & 2.52 & 184.41 & 16.36 & 3.06 & 157.98 & 19.13  \\
 & & & & & 7932.6 & 256 & 2.52 & 189.71 & 19.33 & 2.61 & 146.48 & 20.82  \\
 & & & & & 8188.6 & 256 & 2.52 & 224.16 & 19.45 & 3.09 & 194.46 & 23.09  \\
 & & & & & 8444.6 & 256 & 2.52 & 200.65 & 18.33 & 2.91 & 165.36 & 21.09  \\
 & & & & & 8700.7 & 256 & 2.52 & 208.09 & 15.13 & 3.93 & 214.51 & 20.63  \\
 & & & & & 8956.7 & 256 & 2.52 & 198.68 & 22.12 & 2.15 & 131.75 & 21.74  \\
 & & & & & 9212.7 & 256 & 2.52 & 133.83 & 35.63 & \nodata & \nodata & \nodata  \\
G329.266+00.111 & 16:00:22.3 & $-52$:49:09.7 & mos045 & B & 7055.0 & 4000 & 4.18 & 242.67 & 2.00 & 14.84 & 287.90 & 7.91  \\
 & & & & & 4897.4 & 256 & 4.18 & 279.78 & 5.65 & 9.74 & 285.21 & 9.55  \\
 & & & & & 5153.4 & 256 & 4.18 & 284.68 & 4.55 & 10.60 & 297.12 & 8.25  \\
 & & & & & 5409.4 & 256 & 4.18 & 294.74 & 5.59 & 9.98 & 311.34 & 9.96  \\
 & & & & & 5665.4 & 256 & 4.18 & 294.50 & 5.82 & 9.28 & 297.18 & 10.12  \\
 & & & & & 5921.4 & 256 & 4.18 & 294.38 & 5.40 & 10.36 & 320.38 & 10.20  \\
 & & & & & 6177.5 & 256 & 4.18 & 271.29 & 4.78 & 10.36 & 290.16 & 9.25  \\
 & & & & & 6433.5 & 256 & 4.18 & 263.88 & 4.07 & 11.75 & 310.17 & 9.00  \\
 & & & & & 7676.6 & 256 & 4.18 & 216.73 & 4.36 & 10.74 & 252.33 & 11.09  \\
 & & & & & 7932.6 & 256 & 4.18 & 223.15 & 4.82 & 10.10 & 257.64 & 11.58  \\
 & & & & & 8188.6 & 256 & 4.18 & 264.24 & 5.31 & 9.75 & 283.15 & 12.94  \\
 & & & & & 8444.6 & 256 & 4.18 & 233.55 & 6.11 & 8.42 & 238.48 & 13.18  \\
 & & & & & 8700.7 & 256 & 4.18 & 247.25 & 5.47 & 9.28 & 270.37 & 12.94  \\
 & & & & & 8956.7 & 256 & 4.18 & 231.19 & 5.63 & 8.27 & 231.23 & 12.97  \\
 & & & & & 9212.7 & 256 & 4.18 & 129.84 & 5.92 & 6.42 & 139.70 & 15.93  \\
G329.338+00.147 & 16:00:33.6 & $-52$:44:44.7 & shrds677 & C & 7055.0 & 4000 & 2.52 & 2792.92 & 19.95 & 10.38 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.52 & 2609.16 & 20.34 & 10.19 & 2912.22 & 44.64  \\
 & & & & & 5153.4 & 256 & 2.52 & 2627.18 & 20.43 & 10.18 & 2940.79 & 45.71  \\
 & & & & & 5409.4 & 256 & 2.52 & 2742.59 & 30.46 & 8.59 & 2974.72 & 63.13  \\
 & & & & & 5665.4 & 256 & 2.52 & 2780.50 & 33.65 & 8.31 & 3028.52 & 69.97  \\
 & & & & & 5921.4 & 256 & 2.52 & 2868.52 & 43.53 & 7.75 & 3091.25 & 86.59  \\
 & & & & & 6177.5 & 256 & 2.52 & 2827.24 & 46.41 & 7.35 & 3027.94 & 89.23  \\
 & & & & & 6433.5 & 256 & 2.52 & 2963.00 & 36.03 & 8.53 & 3339.21 & 74.06  \\
 & & & & & 7676.6 & 256 & 2.52 & 3101.32 & 100.97 & 5.49 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & 3227.39 & 136.54 & 4.76 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.52 & 3257.47 & 157.72 & 4.34 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.52 & 3369.44 & 171.20 & 4.43 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.52 & \nodata & \nodata & 4.38 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.52 & \nodata & \nodata & 3.07 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.52 & \nodata & \nodata & 1.51 & \nodata & \nodata  \\
G329.338+00.147 & 16:00:33.1 & $-52$:44:51.0 & shrds679 & C & 7054.6 & 4000 & 2.07 & 2635.40 & 7.00 & 11.49 & 2997.64 & 18.40  \\
 & & & & & 4897.0 & 256 & 2.07 & 2556.40 & 13.72 & 10.08 & 2931.17 & 30.94  \\
 & & & & & 5153.0 & 256 & 2.07 & 2602.61 & 12.11 & 10.50 & 2977.73 & 28.03  \\
 & & & & & 5409.0 & 256 & 2.07 & 2644.74 & 12.39 & 10.53 & 3018.71 & 28.77  \\
 & & & & & 5665.0 & 256 & 2.07 & 2656.50 & 12.96 & 10.38 & 3013.77 & 29.92  \\
 & & & & & 5921.0 & 256 & 2.07 & 2666.06 & 15.72 & 9.30 & 2949.22 & 34.41  \\
 & & & & & 6177.0 & 256 & 2.07 & 2678.61 & 12.10 & 10.18 & 2981.51 & 28.02  \\
 & & & & & 6433.0 & 256 & 2.07 & 2687.27 & 14.65 & 9.38 & 2937.94 & 32.80  \\
 & & & & & 7676.0 & 256 & 2.07 & 2607.42 & 18.79 & 8.08 & 2809.08 & 42.53  \\
 & & & & & 7932.0 & 256 & 2.07 & 2597.60 & 24.49 & 7.06 & 2717.89 & 52.29  \\
 & & & & & 8188.0 & 256 & 2.07 & 2569.80 & 28.31 & 6.50 & 2648.95 & 58.76  \\
 & & & & & 8444.0 & 256 & 2.07 & 2583.83 & 31.23 & 6.28 & 2648.80 & 64.34  \\
 & & & & & 8700.0 & 256 & 2.07 & 2521.70 & 30.44 & 6.28 & 2629.81 & 64.44  \\
 & & & & & 8956.0 & 256 & 2.07 & 2515.12 & 30.29 & 6.23 & 2640.92 & 64.16  \\
 & & & & & 9212.0 & 256 & 2.07 & 2533.16 & 34.14 & 5.95 & 2667.60 & 70.63  \\
G329.338+00.147 & 16:00:32.4 & $-52$:45:07.4 & shrds686 & C & 7055.0 & 4000 & 3.78 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 3.78 & 2821.05 & 71.43 & 8.53 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.78 & 2975.01 & 59.50 & 9.86 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.78 & \nodata & \nodata & 8.94 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.78 & \nodata & \nodata & 8.79 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.78 & \nodata & \nodata & 9.76 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 3.78 & \nodata & \nodata & 8.42 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.78 & \nodata & \nodata & 6.37 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 3.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.78 & \nodata & \nodata & 2.55 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.78 & \nodata & \nodata & 4.74 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.78 & \nodata & \nodata & 5.35 & \nodata & \nodata  \\
G329.338+00.147 & 16:00:35.1 & $-52$:44:45.8 & mos045 & C & 7055.0 & 4000 & 4.18 & 2483.45 & 4.31 & 33.73 & 3086.34 & 16.23  \\
 & & & & & 4897.4 & 256 & 4.18 & 2454.55 & 6.49 & 31.08 & 3094.26 & 19.35  \\
 & & & & & 5153.4 & 256 & 4.18 & 2484.00 & 5.63 & 31.80 & 3120.56 & 17.30  \\
 & & & & & 5409.4 & 256 & 4.18 & 2532.29 & 7.48 & 28.45 & 3149.36 & 21.66  \\
 & & & & & 5665.4 & 256 & 4.18 & 2537.44 & 8.43 & 25.24 & 3106.68 & 23.22  \\
 & & & & & 5921.4 & 256 & 4.18 & 2524.00 & 8.53 & 23.13 & 3022.56 & 22.79  \\
 & & & & & 6177.5 & 256 & 4.18 & 2528.46 & 8.17 & 24.29 & 3037.11 & 22.65  \\
 & & & & & 6433.5 & 256 & 4.18 & 2524.31 & 7.52 & 24.12 & 3024.53 & 21.72  \\
 & & & & & 7676.6 & 256 & 4.18 & 2412.45 & 11.68 & 20.28 & 2757.75 & 40.37  \\
 & & & & & 7932.6 & 256 & 4.18 & 2362.35 & 13.91 & 19.43 & 2703.06 & 48.92  \\
 & & & & & 8188.6 & 256 & 4.18 & 2337.95 & 16.49 & 17.52 & 2569.06 & 58.81  \\
 & & & & & 8444.6 & 256 & 4.18 & 2349.12 & 21.02 & 16.71 & 2551.06 & 70.83  \\
 & & & & & 8700.7 & 256 & 4.18 & 2283.59 & 20.19 & 15.94 & 2453.85 & 75.67  \\
 & & & & & 8956.7 & 256 & 4.18 & 2290.79 & 22.47 & 15.74 & 2441.04 & 86.05  \\
 & & & & & 9212.7 & 256 & 4.18 & 2302.61 & 25.65 & 14.56 & 2453.18 & 110.66  \\
G329.389+00.135 & 16:00:51.2 & $-52$:43:31.1 & shrds679 & C & 7054.6 & 4000 & 2.07 & 102.85 & 3.90 & 5.12 & 139.10 & 6.57  \\
 & & & & & 4897.0 & 256 & 2.07 & 119.75 & 10.18 & 3.36 & 135.51 & 13.29  \\
 & & & & & 5153.0 & 256 & 2.07 & 123.46 & 8.71 & 3.94 & 153.45 & 12.39  \\
 & & & & & 5409.0 & 256 & 2.07 & 122.27 & 8.63 & 3.98 & 154.59 & 12.37  \\
 & & & & & 5665.0 & 256 & 2.07 & 115.04 & 8.74 & 3.64 & 137.19 & 12.00  \\
 & & & & & 5921.0 & 256 & 2.07 & 101.94 & 10.25 & 2.53 & 93.61 & 11.70  \\
 & & & & & 6177.0 & 256 & 2.07 & 108.48 & 7.62 & 3.82 & 130.96 & 10.79  \\
 & & & & & 6433.0 & 256 & 2.07 & 106.66 & 8.90 & 3.51 & 125.64 & 12.09  \\
 & & & & & 7676.0 & 256 & 2.07 & 86.30 & 9.44 & 2.37 & 76.55 & 10.61  \\
 & & & & & 7932.0 & 256 & 2.07 & 95.24 & 11.80 & 1.73 & 65.23 & 11.23  \\
 & & & & & 8188.0 & 256 & 2.07 & 89.92 & 13.05 & 1.00 & 38.37 & 9.38  \\
 & & & & & 8444.0 & 256 & 2.07 & 94.05 & 13.76 & 0.95 & 37.56 & 9.64  \\
 & & & & & 8700.0 & 256 & 2.07 & 77.88 & 12.77 & 0.60 & 20.89 & 7.11  \\
 & & & & & 8956.0 & 256 & 2.07 & 83.35 & 12.04 & 0.98 & 34.40 & 8.61  \\
 & & & & & 9212.0 & 256 & 2.07 & 72.32 & 12.82 & 0.39 & 13.09 & 5.77  \\
G329.389+00.135 & 16:00:50.0 & $-52$:43:39.6 & shrds686 & C & 7055.0 & 4000 & 3.78 & 162.08 & 10.14 & 15.02 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.78 & 131.53 & 22.92 & 0.91 & 28.48 & 11.06  \\
 & & & & & 5153.4 & 256 & 3.78 & 124.77 & 16.20 & 2.09 & 56.37 & 12.28  \\
 & & & & & 5409.4 & 256 & 3.78 & 129.61 & 18.97 & 1.68 & 49.48 & 13.13  \\
 & & & & & 5665.4 & 256 & 3.78 & 138.53 & 19.29 & 1.88 & 57.84 & 14.36  \\
 & & & & & 5921.5 & 256 & 3.78 & 141.02 & 15.12 & 2.86 & 82.11 & 14.06  \\
 & & & & & 6177.5 & 256 & 3.78 & 139.69 & 16.26 & 2.86 & 83.05 & 14.84  \\
 & & & & & 6433.5 & 256 & 3.78 & 128.24 & 19.27 & 1.56 & 44.98 & 12.59  \\
 & & & & & 7676.6 & 256 & 3.78 & 80.80 & 21.41 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.78 & 49.51 & 26.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.78 & 50.96 & 31.24 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.78 & 40.77 & 40.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 3.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 3.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G329.390$-$00.486 & 16:03:35.2 & $-53$:11:30.5 & shrds683 & C & 7054.6 & 4000 & 2.10 & 21.66 & 0.62 & 7.70 & 37.66 & 1.72  \\
 & & & & & 4897.0 & 256 & 2.10 & 21.62 & 2.05 & 3.01 & 23.66 & 2.57  \\
 & & & & & 5153.0 & 256 & 2.10 & 21.87 & 1.92 & 2.97 & 23.04 & 2.45  \\
 & & & & & 5409.0 & 256 & 2.10 & 22.50 & 1.68 & 0.07 & 0.61 & 0.34  \\
 & & & & & 5665.0 & 256 & 2.10 & 25.41 & 1.44 & 4.67 & 35.91 & 2.44  \\
 & & & & & 5921.0 & 256 & 2.10 & 23.21 & 1.50 & 4.52 & 32.80 & 2.49  \\
 & & & & & 6177.0 & 256 & 2.10 & 23.94 & 1.13 & 5.07 & 34.66 & 2.04  \\
 & & & & & 6433.0 & 256 & 2.10 & 24.14 & 1.36 & 4.87 & 35.68 & 2.40  \\
 & & & & & 7676.0 & 256 & 2.10 & 19.75 & 1.48 & 0.07 & 0.53 & 0.32  \\
 & & & & & 7932.0 & 256 & 2.10 & 20.07 & 1.18 & 1.21 & 7.22 & 1.06  \\
 & & & & & 8188.0 & 256 & 2.10 & 19.09 & 1.61 & 0.06 & 0.49 & 0.33  \\
 & & & & & 8444.0 & 256 & 2.10 & 19.52 & 1.43 & 0.06 & 0.48 & 0.30  \\
 & & & & & 8700.0 & 256 & 2.10 & 18.98 & 1.11 & 0.07 & 0.51 & 0.26  \\
 & & & & & 8956.0 & 256 & 2.10 & 18.09 & 1.26 & 0.06 & 0.41 & 0.26  \\
 & & & & & 9212.0 & 256 & 2.10 & 12.50 & 2.64 & \nodata & \nodata & \nodata  \\
G329.398$-$00.458 & 16:03:30.8 & $-53$:09:34.8 & shrds683 & C & 7054.6 & 4000 & 2.10 & 70.55 & 0.49 & 8.40 & 87.54 & 1.09  \\
 & & & & & 4897.0 & 256 & 2.10 & 74.92 & 1.82 & 5.18 & 77.16 & 2.96  \\
 & & & & & 5153.0 & 256 & 2.10 & 72.06 & 1.69 & 5.60 & 78.48 & 2.87  \\
 & & & & & 5409.0 & 256 & 2.10 & 74.81 & 1.46 & 10.03 & 113.69 & 3.62  \\
 & & & & & 5665.0 & 256 & 2.10 & 74.09 & 1.23 & 6.37 & 85.78 & 2.27  \\
 & & & & & 5921.0 & 256 & 2.10 & 73.36 & 1.27 & 6.07 & 82.00 & 2.28  \\
 & & & & & 6177.0 & 256 & 2.10 & 72.59 & 0.94 & 7.00 & 86.48 & 1.83  \\
 & & & & & 6433.0 & 256 & 2.10 & 71.58 & 1.12 & 6.35 & 82.37 & 2.08  \\
 & & & & & 7676.0 & 256 & 2.10 & 68.85 & 1.12 & 8.88 & 96.57 & 2.84  \\
 & & & & & 7932.0 & 256 & 2.10 & 69.13 & 0.88 & 9.13 & 96.60 & 2.28  \\
 & & & & & 8188.0 & 256 & 2.10 & 66.77 & 1.17 & 8.51 & 92.49 & 2.94  \\
 & & & & & 8444.0 & 256 & 2.10 & 68.40 & 1.03 & 9.13 & 97.70 & 2.72  \\
 & & & & & 8700.0 & 256 & 2.10 & 67.36 & 0.78 & 10.18 & 99.93 & 2.27  \\
 & & & & & 8956.0 & 256 & 2.10 & 66.53 & 0.87 & 9.20 & 93.41 & 2.37  \\
 & & & & & 9212.0 & 256 & 2.10 & 63.24 & 1.78 & 4.89 & 64.41 & 3.06  \\
G329.422$-$00.160 & 16:02:18.8 & $-52$:55:28.9 & shrds684 & A & 7183.1 & 4000 & 3.86 & 353.27 & 0.78 & 22.81 & 412.59 & 2.59  \\
 & & & & & 4897.4 & 256 & 3.86 & 373.27 & 4.81 & 11.87 & 387.54 & 9.05  \\
 & & & & & 5153.4 & 256 & 3.86 & 368.90 & 2.68 & 15.20 & 401.59 & 5.89  \\
 & & & & & 5409.4 & 256 & 3.86 & 369.07 & 2.21 & 17.00 & 413.31 & 5.25  \\
 & & & & & 5665.4 & 256 & 3.86 & 366.76 & 2.92 & 13.87 & 393.07 & 6.18  \\
 & & & & & 5921.4 & 256 & 3.86 & 362.61 & 2.44 & 14.52 & 389.06 & 5.37  \\
 & & & & & 6177.5 & 256 & 3.86 & 361.78 & 2.36 & 15.58 & 400.14 & 5.51  \\
 & & & & & 6433.5 & 256 & 3.86 & 355.66 & 3.66 & 12.67 & 377.72 & 7.58  \\
 & & & & & 7676.6 & 256 & 3.86 & 348.77 & 1.60 & 17.12 & 400.31 & 4.34  \\
 & & & & & 7932.6 & 256 & 3.86 & 343.63 & 1.26 & 17.15 & 390.33 & 3.48  \\
 & & & & & 8188.6 & 256 & 3.86 & 343.55 & 1.43 & 16.85 & 394.04 & 3.96  \\
 & & & & & 8444.6 & 256 & 3.86 & 337.56 & 1.79 & 15.32 & 380.58 & 4.67  \\
 & & & & & 8700.7 & 256 & 3.86 & 335.16 & 1.76 & 15.38 & 381.39 & 4.68  \\
 & & & & & 8956.7 & 256 & 3.86 & 336.06 & 1.53 & 15.81 & 386.89 & 4.23  \\
 & & & & & 9212.7 & 256 & 3.86 & 343.48 & 1.55 & 15.56 & 396.12 & 4.34  \\
 & & & & & 9468.7 & 256 & 3.86 & 325.60 & 1.91 & 13.76 & 359.90 & 4.91  \\
G329.445+00.504 & 15:59:33.4 & $-52$:23:46.9 & shrds685 & A & 7054.6 & 4000 & 2.30 & 50.45 & 1.52 & 14.21 & 123.79 & 5.07  \\
 & & & & & 4897.0 & 256 & 2.30 & 59.95 & 5.67 & 3.97 & 69.75 & 7.73  \\
 & & & & & 5153.0 & 256 & 2.30 & 56.62 & 5.13 & 3.75 & 61.44 & 6.78  \\
 & & & & & 5409.0 & 256 & 2.30 & 53.17 & 3.74 & 5.44 & 71.95 & 6.18  \\
 & & & & & 5665.0 & 256 & 2.30 & 54.16 & 2.72 & 10.20 & 116.50 & 6.64  \\
 & & & & & 5921.0 & 256 & 2.30 & 52.39 & 2.99 & 7.53 & 86.55 & 6.05  \\
 & & & & & 6177.0 & 256 & 2.30 & 51.41 & 2.80 & 7.32 & 83.16 & 5.58  \\
 & & & & & 6433.0 & 256 & 2.30 & 51.60 & 2.81 & 6.09 & 72.47 & 4.96  \\
 & & & & & 7676.0 & 256 & 2.30 & 44.34 & 3.03 & 3.56 & 41.74 & 4.03  \\
 & & & & & 7932.0 & 256 & 2.30 & 43.57 & 2.73 & 3.84 & 42.64 & 3.79  \\
 & & & & & 8188.0 & 256 & 2.30 & 40.00 & 2.57 & 3.46 & 35.96 & 3.37  \\
 & & & & & 8444.0 & 256 & 2.30 & 40.69 & 2.34 & 4.06 & 40.97 & 3.38  \\
 & & & & & 8700.0 & 256 & 2.30 & 40.67 & 2.20 & 3.99 & 39.64 & 3.16  \\
 & & & & & 8956.0 & 256 & 2.30 & 40.25 & 2.39 & 3.59 & 36.86 & 3.25  \\
 & & & & & 9212.0 & 256 & 2.30 & 40.03 & 2.29 & 3.66 & 36.93 & 3.17  \\
G329.460+00.174 & 16:01:02.2 & $-52$:38:31.1 & shrds679 & C & 7054.6 & 4000 & 2.07 & 295.18 & 15.77 & 4.18 & 333.17 & 24.07  \\
 & & & & & 4897.0 & 256 & 2.07 & 290.34 & 20.95 & 2.66 & 230.42 & 24.29  \\
 & & & & & 5153.0 & 256 & 2.07 & 293.09 & 19.29 & 2.81 & 239.89 & 23.18  \\
 & & & & & 5409.0 & 256 & 2.07 & 284.82 & 20.68 & 2.65 & 227.96 & 23.95  \\
 & & & & & 5665.0 & 256 & 2.07 & 276.04 & 22.75 & 2.49 & 218.70 & 25.91  \\
 & & & & & 5921.0 & 256 & 2.07 & 287.08 & 29.16 & 2.10 & 206.92 & 30.11  \\
 & & & & & 6177.0 & 256 & 2.07 & 286.64 & 23.86 & 2.48 & 227.18 & 28.01  \\
 & & & & & 6433.0 & 256 & 2.07 & 293.27 & 30.89 & 1.74 & 179.99 & 29.47  \\
 & & & & & 7676.0 & 256 & 2.07 & 303.34 & 58.92 & 0.20 & 24.45 & 14.37  \\
 & & & & & 7932.0 & 256 & 2.07 & 286.74 & 84.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.07 & 228.30 & 107.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.07 & 185.10 & 130.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G329.460+00.174 & 16:01:01.9 & $-52$:38:31.5 & shrds686 & C & 7055.0 & 4000 & 3.78 & 301.80 & 2.51 & 14.12 & 347.48 & 6.19  \\
 & & & & & 4897.4 & 256 & 3.78 & 331.02 & 11.14 & 0.10 & 5.77 & 1.91  \\
 & & & & & 5153.4 & 256 & 3.78 & 322.03 & 7.32 & 0.11 & 5.62 & 1.29  \\
 & & & & & 5409.4 & 256 & 3.78 & 324.46 & 7.92 & 7.13 & 296.70 & 11.53  \\
 & & & & & 5665.4 & 256 & 3.78 & 320.39 & 7.41 & 7.49 & 300.52 & 11.14  \\
 & & & & & 5921.5 & 256 & 3.78 & 317.16 & 5.31 & 8.24 & 301.59 & 8.49  \\
 & & & & & 6177.5 & 256 & 3.78 & 315.55 & 5.19 & 8.44 & 299.12 & 8.48  \\
 & & & & & 6433.5 & 256 & 3.78 & 308.57 & 5.55 & 7.88 & 285.01 & 8.78  \\
 & & & & & 7676.6 & 256 & 3.78 & 284.78 & 3.43 & 8.74 & 272.23 & 6.01  \\
 & & & & & 7932.6 & 256 & 3.78 & 276.03 & 3.68 & 7.96 & 257.20 & 6.13  \\
 & & & & & 8188.6 & 256 & 3.78 & 272.08 & 3.80 & 8.01 & 253.83 & 6.41  \\
 & & & & & 8444.6 & 256 & 3.78 & 274.29 & 4.29 & 7.78 & 256.76 & 7.17  \\
 & & & & & 8700.7 & 256 & 3.78 & 269.94 & 4.43 & 7.45 & 247.61 & 7.27  \\
 & & & & & 8956.7 & 256 & 3.78 & 273.93 & 3.64 & 10.08 & 291.29 & 8.44  \\
 & & & & & 9212.7 & 256 & 3.78 & 264.47 & 3.27 & 11.64 & 306.42 & 9.82  \\
G329.460+00.174 & 16:01:02.0 & $-52$:38:33.7 & mos045 & C & 7055.0 & 4000 & 4.18 & 320.94 & 1.87 & 13.96 & 340.93 & 5.19  \\
 & & & & & 4897.4 & 256 & 4.18 & 339.97 & 4.75 & 0.12 & 5.79 & 0.86  \\
 & & & & & 5153.4 & 256 & 4.18 & 333.17 & 3.87 & 10.07 & 311.56 & 6.82  \\
 & & & & & 5409.4 & 256 & 4.18 & 335.48 & 4.83 & 9.31 & 317.10 & 8.11  \\
 & & & & & 5665.4 & 256 & 4.18 & 333.05 & 5.11 & 9.03 & 304.98 & 8.47  \\
 & & & & & 5921.4 & 256 & 4.18 & 331.68 & 4.79 & 8.99 & 302.35 & 7.94  \\
 & & & & & 6177.5 & 256 & 4.18 & 330.66 & 4.32 & 10.18 & 308.37 & 7.72  \\
 & & & & & 6433.5 & 256 & 4.18 & 323.60 & 3.74 & 9.17 & 290.53 & 6.56  \\
 & & & & & 7676.6 & 256 & 4.18 & 301.26 & 4.22 & 7.89 & 249.78 & 7.23  \\
 & & & & & 7932.6 & 256 & 4.18 & 291.11 & 4.69 & 7.01 & 230.88 & 7.70  \\
 & & & & & 8188.6 & 256 & 4.18 & 287.48 & 5.19 & 7.14 & 237.76 & 8.80  \\
 & & & & & 8444.6 & 256 & 4.18 & 290.33 & 6.01 & 6.56 & 227.44 & 9.84  \\
 & & & & & 8700.7 & 256 & 4.18 & 285.07 & 5.42 & 6.76 & 230.98 & 9.31  \\
 & & & & & 8956.7 & 256 & 4.18 & 291.18 & 5.58 & 7.28 & 256.52 & 10.58  \\
 & & & & & 9212.7 & 256 & 4.18 & 280.95 & 5.87 & 6.93 & 242.41 & 11.14  \\
G329.472+00.214 & 16:00:55.6 & $-52$:36:15.1 & shrds679 & C & 7054.6 & 4000 & 2.07 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.0 & 256 & 2.07 & 1011.76 & 47.85 & 3.56 & 880.96 & 60.15  \\
 & & & & & 5153.0 & 256 & 2.07 & 1036.84 & 49.78 & 3.77 & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.07 & 1146.16 & 60.87 & 3.56 & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.07 & 1184.44 & 76.84 & 3.25 & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.07 & \nodata & \nodata & 2.63 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.07 & \nodata & \nodata & 2.12 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.07 & \nodata & \nodata & 0.64 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G329.472+00.214 & 16:00:55.8 & $-52$:36:19.6 & shrds686 & C & 7055.0 & 4000 & 3.78 & 991.35 & 3.78 & 18.83 & 1135.72 & 11.81  \\
 & & & & & 4897.4 & 256 & 3.78 & 1026.96 & 13.67 & 16.76 & 1338.78 & 28.43  \\
 & & & & & 5153.4 & 256 & 3.78 & 1015.09 & 9.17 & 18.86 & 1342.37 & 20.46  \\
 & & & & & 5409.4 & 256 & 3.78 & 1021.73 & 10.16 & 11.17 & 1049.32 & 18.97  \\
 & & & & & 5665.4 & 256 & 3.78 & 1021.41 & 9.72 & 11.27 & 1049.26 & 18.46  \\
 & & & & & 5921.5 & 256 & 3.78 & 1022.72 & 7.13 & 12.09 & 1061.79 & 14.44  \\
 & & & & & 6177.5 & 256 & 3.78 & 1012.32 & 7.15 & 12.24 & 1070.55 & 14.81  \\
 & & & & & 6433.5 & 256 & 3.78 & 1005.63 & 7.84 & 11.83 & 1059.38 & 16.26  \\
 & & & & & 7676.6 & 256 & 3.78 & 968.93 & 5.52 & 13.25 & 1089.99 & 14.59  \\
 & & & & & 7932.6 & 256 & 3.78 & 961.08 & 6.10 & 12.96 & 1093.23 & 16.13  \\
 & & & & & 8188.6 & 256 & 3.78 & 940.35 & 6.48 & 12.39 & 1063.06 & 16.76  \\
 & & & & & 8444.6 & 256 & 3.78 & 960.26 & 7.55 & 12.24 & 1103.97 & 19.50  \\
 & & & & & 8700.7 & 256 & 3.78 & 942.28 & 8.05 & 11.84 & 1089.66 & 20.57  \\
 & & & & & 8956.7 & 256 & 3.78 & 944.46 & 6.85 & 12.18 & 1116.02 & 18.32  \\
 & & & & & 9212.7 & 256 & 3.78 & 918.60 & 6.37 & 12.03 & 1078.26 & 16.85  \\
G329.472+00.214 & 16:00:56.7 & $-52$:36:41.8 & mos045 & C & 7055.0 & 4000 & 4.18 & 941.16 & 3.69 & 14.12 & 1022.29 & 17.40  \\
 & & & & & 4897.4 & 256 & 4.18 & 965.56 & 7.28 & 22.85 & 1385.95 & 19.52  \\
 & & & & & 5153.4 & 256 & 4.18 & 957.73 & 6.11 & 13.04 & 1046.63 & 15.77  \\
 & & & & & 5409.4 & 256 & 4.18 & 965.83 & 7.83 & 11.68 & 1024.46 & 19.36  \\
 & & & & & 5665.4 & 256 & 4.18 & 969.16 & 8.50 & 11.43 & 1023.56 & 21.24  \\
 & & & & & 5921.4 & 256 & 4.18 & 960.22 & 8.17 & 11.42 & 1034.15 & 22.29  \\
 & & & & & 6177.5 & 256 & 4.18 & 960.09 & 7.64 & 11.24 & 1006.34 & 22.42  \\
 & & & & & 6433.5 & 256 & 4.18 & 947.43 & 6.81 & 11.39 & 1006.30 & 24.16  \\
 & & & & & 7676.6 & 256 & 4.18 & 914.23 & 8.89 & 10.26 & 956.33 & 60.22  \\
 & & & & & 7932.6 & 256 & 4.18 & 896.51 & 10.27 & 9.93 & 949.42 & 75.86  \\
 & & & & & 8188.6 & 256 & 4.18 & 881.47 & 11.83 & 8.89 & 878.23 & 83.00  \\
 & & & & & 8444.6 & 256 & 4.18 & 900.06 & 14.24 & 8.66 & 892.30 & 100.39  \\
 & & & & & 8700.7 & 256 & 4.18 & 881.02 & 13.37 & 8.37 & 860.23 & 106.08  \\
 & & & & & 8956.7 & 256 & 4.18 & 883.43 & 14.50 & 7.83 & 835.41 & 117.46  \\
 & & & & & 9212.7 & 256 & 4.18 & 855.37 & 16.11 & 7.34 & 778.79 & 126.90  \\
G329.474+00.839 & 15:58:16.9 & $-52$:07:40.6 & shrds687 & B & 7055.0 & 4000 & 1.70 & 116.15 & 0.82 & 18.46 & 256.37 & 3.66  \\
 & & & & & 4897.4 & 256 & 1.70 & 126.06 & 2.65 & 9.95 & 234.61 & 6.78  \\
 & & & & & 5153.4 & 256 & 1.70 & 126.25 & 1.88 & 15.33 & 284.75 & 6.41  \\
 & & & & & 5409.4 & 256 & 1.70 & 126.89 & 2.00 & 13.89 & 276.08 & 6.38  \\
 & & & & & 5665.4 & 256 & 1.70 & 124.72 & 2.10 & 11.79 & 254.80 & 6.03  \\
 & & & & & 5921.4 & 256 & 1.70 & 123.40 & 1.83 & 12.45 & 255.48 & 5.46  \\
 & & & & & 6177.5 & 256 & 1.70 & 121.77 & 1.67 & 12.06 & 245.70 & 4.94  \\
 & & & & & 6433.5 & 256 & 1.70 & 120.46 & 1.93 & 10.56 & 233.66 & 5.35  \\
 & & & & & 7676.6 & 256 & 1.70 & 115.68 & 1.18 & 11.62 & 221.19 & 3.64  \\
 & & & & & 7932.6 & 256 & 1.70 & 114.89 & 1.23 & 10.98 & 215.35 & 3.74  \\
 & & & & & 8188.6 & 256 & 1.70 & 112.92 & 0.95 & 11.52 & 208.72 & 3.01  \\
 & & & & & 8444.6 & 256 & 1.70 & 109.84 & 0.88 & 10.87 & 192.70 & 2.72  \\
 & & & & & 8700.6 & 256 & 1.70 & 107.11 & 0.71 & 11.10 & 185.53 & 2.29  \\
 & & & & & 8956.7 & 256 & 1.70 & 107.09 & 0.79 & 10.57 & 182.49 & 2.47  \\
 & & & & & 9212.7 & 256 & 1.70 & 106.14 & 0.76 & 10.35 & 179.31 & 2.36  \\
G329.601+00.059 & 16:02:14.7 & $-52$:38:29.6 & shrds690 & A & 7183.1 & 4000 & 3.67 & 326.12 & 1.81 & 13.65 & 348.95 & 4.15  \\
 & & & & & 4897.4 & 256 & 3.67 & 334.03 & 6.41 & 8.12 & 297.67 & 10.04  \\
 & & & & & 5153.4 & 256 & 3.67 & 335.20 & 4.86 & 9.55 & 318.97 & 8.38  \\
 & & & & & 5409.4 & 256 & 3.67 & 334.41 & 4.01 & 10.59 & 331.19 & 7.38  \\
 & & & & & 5665.4 & 256 & 3.67 & 341.27 & 3.57 & 11.32 & 348.16 & 6.88  \\
 & & & & & 5921.4 & 256 & 3.67 & 341.72 & 3.00 & 11.90 & 349.84 & 5.99  \\
 & & & & & 6177.5 & 256 & 3.67 & 333.99 & 2.82 & 12.24 & 348.44 & 5.78  \\
 & & & & & 6433.5 & 256 & 3.67 & 324.97 & 4.46 & 10.24 & 325.98 & 8.31  \\
 & & & & & 7676.6 & 256 & 3.67 & 321.44 & 1.77 & 13.63 & 346.59 & 4.14  \\
 & & & & & 7932.6 & 256 & 3.67 & 320.76 & 1.57 & 14.06 & 348.17 & 3.81  \\
 & & & & & 8188.6 & 256 & 3.67 & 318.27 & 1.37 & 14.52 & 348.48 & 3.43  \\
 & & & & & 8444.6 & 256 & 3.67 & 313.94 & 1.37 & 14.27 & 344.03 & 3.44  \\
 & & & & & 8700.7 & 256 & 3.67 & 313.47 & 1.39 & 14.22 & 346.11 & 3.54  \\
 & & & & & 8956.7 & 256 & 3.67 & 312.25 & 1.15 & 14.82 & 346.40 & 3.06  \\
 & & & & & 9212.7 & 256 & 3.67 & 315.10 & 1.21 & 14.88 & 352.98 & 3.29  \\
 & & & & & 9468.7 & 256 & 3.67 & 304.42 & 1.84 & 12.87 & 331.93 & 4.60  \\
G330.039$-$00.058 & 16:04:55.0 & $-52$:26:15.6 & ch174 & A & 7182.0 & 4000 & 10.24 & 794.02 & 5.25 & 38.72 & 1072.62 & 17.53  \\
 & & & & & 4896.6 & 256 & 10.24 & 942.31 & 9.26 & 37.62 & 1192.38 & 22.51  \\
 & & & & & 5152.6 & 256 & 10.24 & 918.12 & 8.47 & 37.70 & 1166.54 & 21.22  \\
 & & & & & 5408.6 & 256 & 10.24 & 896.28 & 9.33 & 35.04 & 1112.91 & 22.88  \\
 & & & & & 5664.6 & 256 & 10.24 & 884.76 & 7.31 & 37.74 & 1131.16 & 19.54  \\
 & & & & & 6432.5 & 256 & 10.24 & 844.50 & 9.58 & 32.65 & 1060.78 & 25.24  \\
 & & & & & 7675.4 & 256 & 10.24 & 763.13 & 9.72 & 30.12 & 964.62 & 27.58  \\
 & & & & & 7931.4 & 256 & 10.24 & 755.41 & 11.63 & 28.43 & 954.84 & 32.31  \\
 & & & & & 8187.4 & 256 & 10.24 & 742.80 & 9.38 & 30.63 & 974.19 & 28.44  \\
 & & & & & 8699.4 & 256 & 10.24 & 691.46 & 9.47 & 28.49 & 882.48 & 28.36  \\
 & & & & & 8955.4 & 256 & 10.24 & 682.61 & 8.76 & 29.64 & 903.90 & 27.77  \\
G330.049+00.899 & 16:00:50.6 & $-51$:42:46.2 & shrds697 & A & 7182.0 & 4000 & 2.18 & 69.44 & 1.12 & 11.29 & 99.39 & 3.15  \\
 & & & & & 4897.0 & 256 & 2.18 & 86.34 & 4.16 & 3.33 & 70.83 & 5.26  \\
 & & & & & 5153.0 & 256 & 2.18 & 82.81 & 3.63 & 3.53 & 69.44 & 4.74  \\
 & & & & & 5409.0 & 256 & 2.18 & 80.61 & 3.68 & 3.38 & 65.92 & 4.72  \\
 & & & & & 5665.0 & 256 & 2.18 & 77.41 & 3.72 & 3.35 & 63.77 & 4.75  \\
 & & & & & 5921.0 & 256 & 2.18 & 75.21 & 3.40 & 3.52 & 63.65 & 4.47  \\
 & & & & & 6177.0 & 256 & 2.18 & 71.95 & 2.63 & 4.02 & 64.36 & 3.73  \\
 & & & & & 6433.0 & 256 & 2.18 & 69.10 & 2.71 & 3.86 & 60.77 & 3.77  \\
 & & & & & 7676.0 & 256 & 2.18 & 61.83 & 1.48 & 5.41 & 63.17 & 2.52  \\
 & & & & & 7932.0 & 256 & 2.18 & 61.30 & 1.26 & 6.24 & 66.74 & 2.35  \\
 & & & & & 8188.0 & 256 & 2.18 & 59.67 & 1.01 & 6.92 & 67.05 & 2.03  \\
 & & & & & 8444.0 & 256 & 2.18 & 58.12 & 1.01 & 6.77 & 64.80 & 2.03  \\
 & & & & & 8700.0 & 256 & 2.18 & 56.25 & 0.88 & 7.58 & 65.94 & 1.93  \\
 & & & & & 8956.0 & 256 & 2.18 & 54.83 & 0.93 & 7.20 & 63.56 & 1.99  \\
 & & & & & 9212.0 & 256 & 2.18 & 53.46 & 0.96 & 7.14 & 62.34 & 2.08  \\
G330.673$-$00.388 & 16:09:29.0 & $-52$:15:36.7 & shrds1171 & B & 7055.0 & 4000 & 1.56 & 928.61 & 5.40 & 9.94 & 1862.51 & 17.95  \\
 & & & & & 4897.3 & 256 & 1.56 & 1010.27 & 12.85 & 8.09 & 1913.98 & 32.10  \\
 & & & & & 5153.4 & 256 & 1.56 & 974.81 & 10.89 & 7.85 & 1805.49 & 27.10  \\
 & & & & & 5409.4 & 256 & 1.56 & 1006.00 & 9.96 & 8.66 & 1941.99 & 26.49  \\
 & & & & & 5665.4 & 256 & 1.56 & 987.58 & 10.02 & 8.56 & 1905.90 & 26.85  \\
 & & & & & 5921.4 & 256 & 1.56 & 992.90 & 10.61 & 8.51 & 1920.52 & 28.99  \\
 & & & & & 6177.4 & 256 & 1.56 & 972.36 & 11.70 & 8.28 & 1885.58 & 32.19  \\
 & & & & & 6433.5 & 256 & 1.56 & 968.50 & 12.36 & 8.05 & 1862.43 & 34.49  \\
 & & & & & 7676.5 & 256 & 1.56 & 889.75 & 17.52 & 6.83 & 1652.53 & 46.58  \\
 & & & & & 7932.6 & 256 & 1.56 & 875.77 & 19.57 & 6.22 & 1547.96 & 49.43  \\
 & & & & & 8188.6 & 256 & 1.56 & 858.74 & 18.51 & 6.21 & 1509.18 & 47.06  \\
 & & & & & 8444.6 & 256 & 1.56 & 847.18 & 19.21 & 6.01 & 1463.38 & 48.45  \\
 & & & & & 8700.6 & 256 & 1.56 & 808.15 & 22.21 & 5.44 & 1353.51 & 52.64  \\
 & & & & & 8956.6 & 256 & 1.56 & 801.78 & 24.46 & 5.14 & 1315.99 & 55.64  \\
 & & & & & 9212.6 & 256 & 1.56 & 771.31 & 24.12 & 4.92 & 1208.09 & 51.67  \\
G330.673$-$00.388 & 16:09:28.3 & $-52$:15:42.0 & shrds1172 & C & 7055.0 & 4000 & 2.65 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.65 & 1262.18 & 118.79 & 3.00 & 924.17 & 111.62  \\
 & & & & & 5153.4 & 256 & 2.65 & 1222.17 & 142.07 & 2.41 & 765.71 & 106.28  \\
 & & & & & 5409.4 & 256 & 2.65 & 1216.63 & 145.02 & 2.30 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.65 & \nodata & \nodata & 0.35 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G330.673$-$00.388 & 16:09:31.1 & $-52$:15:33.0 & mos043 & B & 7055.0 & 4000 & 2.99 & 1076.67 & 14.70 & 10.25 & 1644.97 & 63.36  \\
 & & & & & 4897.3 & 256 & 2.99 & 1138.63 & 19.72 & 10.20 & 1785.90 & 52.18  \\
 & & & & & 5153.4 & 256 & 2.99 & 1101.32 & 18.37 & 9.52 & 1660.83 & 49.23  \\
 & & & & & 5409.4 & 256 & 2.99 & 1142.52 & 17.92 & 10.39 & 1799.87 & 52.33  \\
 & & & & & 5665.4 & 256 & 2.99 & 1121.12 & 18.62 & 10.03 & 1741.41 & 55.84  \\
 & & & & & 5921.4 & 256 & 2.99 & 1123.07 & 20.75 & 9.49 & 1728.18 & 63.70  \\
 & & & & & 6177.4 & 256 & 2.99 & 1103.99 & 23.01 & 8.83 & 1662.36 & 72.63  \\
 & & & & & 6433.5 & 256 & 2.99 & 1098.28 & 25.67 & 8.12 & 1595.31 & 83.33  \\
 & & & & & 7676.5 & 256 & 2.99 & 1021.11 & 35.58 & 6.37 & 1261.72 & 140.42  \\
 & & & & & 7932.6 & 256 & 2.99 & 995.91 & 38.68 & 5.74 & 1139.16 & 140.48  \\
 & & & & & 8188.6 & 256 & 2.99 & 980.07 & 36.58 & 5.79 & 1100.22 & 147.70  \\
 & & & & & 8444.6 & 256 & 2.99 & 959.40 & 39.11 & 5.28 & 1013.13 & 157.73  \\
 & & & & & 8700.6 & 256 & 2.99 & 914.89 & 40.09 & 4.94 & 918.15 & 162.63  \\
 & & & & & 8956.6 & 256 & 2.99 & 906.59 & 45.27 & 4.44 & 837.12 & 174.02  \\
 & & & & & 9212.6 & 256 & 2.99 & 869.94 & 53.21 & 3.76 & 686.57 & 170.85  \\
G330.738$-$00.449 & 16:09:50.8 & $-52$:15:36.8 & shrds1171 & A & 7055.0 & 4000 & 1.56 & 164.55 & 2.88 & 11.85 & 439.99 & 9.59  \\
 & & & & & 4897.3 & 256 & 1.56 & 180.92 & 9.30 & 6.19 & 389.83 & 19.24  \\
 & & & & & 5153.4 & 256 & 1.56 & 151.13 & 7.63 & 5.56 & 296.77 & 14.97  \\
 & & & & & 5409.4 & 256 & 1.56 & 171.09 & 6.75 & 7.23 & 404.11 & 15.31  \\
 & & & & & 5665.4 & 256 & 1.56 & 174.95 & 6.55 & 6.74 & 381.11 & 14.35  \\
 & & & & & 5921.4 & 256 & 1.56 & 174.18 & 6.69 & 6.42 & 361.84 & 14.36  \\
 & & & & & 6177.4 & 256 & 1.56 & 171.50 & 7.11 & 5.83 & 330.88 & 14.54  \\
 & & & & & 6433.5 & 256 & 1.56 & 166.17 & 7.22 & 5.66 & 317.96 & 14.61  \\
 & & & & & 7676.5 & 256 & 1.56 & 151.44 & 8.34 & 4.30 & 247.40 & 14.76  \\
 & & & & & 7932.6 & 256 & 1.56 & 154.96 & 8.90 & 4.20 & 251.92 & 15.59  \\
 & & & & & 8188.6 & 256 & 1.56 & 152.55 & 8.02 & 4.41 & 254.06 & 14.51  \\
 & & & & & 8444.6 & 256 & 1.56 & 150.71 & 7.92 & 4.36 & 247.81 & 14.30  \\
 & & & & & 8700.6 & 256 & 1.56 & 147.50 & 8.68 & 3.97 & 229.45 & 14.92  \\
 & & & & & 8956.6 & 256 & 1.56 & 139.16 & 9.00 & 3.59 & 204.32 & 14.71  \\
 & & & & & 9212.6 & 256 & 1.56 & 136.02 & 8.34 & 3.70 & 201.46 & 13.94  \\
G330.738$-$00.449 & 16:09:51.6 & $-52$:15:33.2 & mos043 & B & 7055.0 & 4000 & 2.99 & 235.26 & 5.29 & 11.20 & 394.77 & 13.73  \\
 & & & & & 4897.3 & 256 & 2.99 & 253.10 & 11.23 & 8.80 & 404.36 & 21.53  \\
 & & & & & 5153.4 & 256 & 2.99 & 222.42 & 9.96 & 7.53 & 305.04 & 17.46  \\
 & & & & & 5409.4 & 256 & 2.99 & 255.23 & 9.24 & 9.82 & 420.13 & 19.34  \\
 & & & & & 5665.4 & 256 & 2.99 & 252.86 & 9.14 & 8.92 & 382.31 & 18.16  \\
 & & & & & 5921.4 & 256 & 2.99 & 247.06 & 9.54 & 8.31 & 355.36 & 18.34  \\
 & & & & & 6177.4 & 256 & 2.99 & 235.80 & 10.05 & 7.42 & 317.46 & 18.33  \\
 & & & & & 6433.5 & 256 & 2.99 & 229.47 & 10.66 & 6.94 & 299.37 & 18.80  \\
 & & & & & 7676.5 & 256 & 2.99 & 208.02 & 11.09 & 5.25 & 221.90 & 17.46  \\
 & & & & & 7932.6 & 256 & 2.99 & 214.19 & 11.22 & 5.22 & 227.66 & 17.85  \\
 & & & & & 8188.6 & 256 & 2.99 & 211.30 & 9.87 & 5.53 & 230.27 & 16.54  \\
 & & & & & 8444.6 & 256 & 2.99 & 207.85 & 9.79 & 5.37 & 222.06 & 16.35  \\
 & & & & & 8700.6 & 256 & 2.99 & 203.07 & 9.26 & 5.37 & 215.38 & 15.72  \\
 & & & & & 8956.6 & 256 & 2.99 & 191.64 & 9.57 & 4.88 & 191.05 & 15.56  \\
 & & & & & 9212.6 & 256 & 2.99 & 185.56 & 10.26 & 4.43 & 175.00 & 15.96  \\
G330.775$-$00.398 & 16:09:57.2 & $-52$:10:05.0 & mos043 & C & 7055.0 & 4000 & 2.99 & 53.67 & 4.50 & 0.06 & 0.90 & 0.73  \\
 & & & & & 4897.3 & 256 & 2.99 & 87.37 & 8.06 & 0.06 & 1.41 & 1.24  \\
 & & & & & 5153.4 & 256 & 2.99 & 71.77 & 7.27 & 0.68 & 11.85 & 3.74  \\
 & & & & & 5409.4 & 256 & 2.99 & 60.93 & 6.87 & 0.04 & 0.68 & 0.84  \\
 & & & & & 5665.4 & 256 & 2.99 & 45.66 & 6.92 & 0.03 & 0.37 & 0.68  \\
 & & & & & 5921.4 & 256 & 2.99 & 40.61 & 7.36 & 0.58 & 7.57 & 3.24  \\
 & & & & & 6177.4 & 256 & 2.99 & 28.60 & 7.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.99 & 23.16 & 8.57 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.99 & 21.10 & 9.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.99 & 21.35 & 10.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.99 & 17.61 & 9.01 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.99 & 20.42 & 9.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.99 & 29.16 & 8.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.99 & 17.16 & 9.09 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.99 & 37.52 & 9.85 & \nodata & \nodata & \nodata  \\
G330.873$-$00.369 & 16:10:19.7 & $-52$:06:02.1 & shrds1172 & B & 7055.0 & 4000 & 2.65 & 3614.48 & 28.25 & 22.78 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.65 & 3942.12 & 44.59 & 16.42 & 6785.04 & 106.72  \\
 & & & & & 5153.4 & 256 & 2.65 & 3808.05 & 46.21 & 14.98 & 6359.19 & 107.63  \\
 & & & & & 5409.4 & 256 & 2.65 & 3791.13 & 40.52 & 15.43 & 6319.39 & 97.43  \\
 & & & & & 5665.4 & 256 & 2.65 & 3715.27 & 47.77 & 14.50 & 6156.09 & 111.38  \\
 & & & & & 5921.4 & 256 & 2.65 & 3711.85 & 49.95 & 14.10 & 6139.17 & 117.06  \\
 & & & & & 6177.5 & 256 & 2.65 & 3605.69 & 55.27 & 13.33 & 5978.27 & 127.48  \\
 & & & & & 6433.5 & 256 & 2.65 & 3678.70 & 65.48 & 12.64 & 6078.83 & 143.85  \\
 & & & & & 7676.6 & 256 & 2.65 & 3334.15 & 76.21 & 11.67 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.65 & 3266.86 & 77.12 & 11.48 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.65 & 3181.94 & 70.33 & 10.94 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.65 & 3145.24 & 86.10 & 10.24 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.65 & 2975.89 & 97.97 & 10.17 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.65 & \nodata & \nodata & 9.07 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.65 & \nodata & \nodata & 8.12 & \nodata & \nodata  \\
G330.873$-$00.369 & 16:10:19.4 & $-52$:06:05.1 & ch177 & A & 7182.1 & 4000 & 2.44 & 3460.27 & 20.20 & 16.78 & 6265.12 & 60.25  \\
 & & & & & 4897.0 & 256 & 2.44 & 3865.40 & 42.62 & 14.86 & 6980.92 & 110.80  \\
 & & & & & 5153.0 & 256 & 2.44 & 3807.58 & 36.38 & 15.47 & 6914.84 & 97.27  \\
 & & & & & 5409.0 & 256 & 2.44 & 3761.57 & 34.33 & 15.41 & 6799.62 & 92.28  \\
 & & & & & 5665.0 & 256 & 2.44 & 3701.42 & 32.46 & 15.24 & 6672.87 & 87.29  \\
 & & & & & 5921.0 & 256 & 2.44 & 3671.17 & 32.92 & 14.88 & 6573.40 & 88.00  \\
 & & & & & 6177.0 & 256 & 2.44 & 3626.10 & 33.12 & 14.57 & 6459.39 & 88.19  \\
 & & & & & 6433.0 & 256 & 2.44 & 3597.10 & 36.80 & 13.65 & 6307.04 & 95.25  \\
 & & & & & 7676.0 & 256 & 2.44 & 3361.22 & 35.10 & 12.56 & 5736.37 & 90.21  \\
 & & & & & 7932.0 & 256 & 2.44 & 3325.76 & 41.22 & 11.73 & 5577.06 & 102.53  \\
 & & & & & 8188.0 & 256 & 2.44 & 3275.65 & 36.31 & 11.84 & 5442.59 & 91.94  \\
 & & & & & 8444.0 & 256 & 2.44 & 3252.60 & 42.06 & 11.16 & 5339.78 & 103.69  \\
 & & & & & 8700.0 & 256 & 2.44 & 3199.42 & 42.36 & 10.92 & 5219.24 & 104.31  \\
 & & & & & 8956.0 & 256 & 2.44 & 3154.42 & 46.90 & 10.33 & 5039.16 & 112.61  \\
 & & & & & 9212.0 & 256 & 2.44 & 3104.60 & 65.17 & 8.90 & 4701.75 & 143.08  \\
G330.873$-$00.369 & 16:10:18.1 & $-52$:06:21.2 & mos043 & C & 7055.0 & 4000 & 2.99 & 3526.45 & 5.43 & 31.33 & 6284.91 & 26.05  \\
 & & & & & 4897.3 & 256 & 2.99 & 3884.36 & 10.23 & 33.66 & 7560.74 & 38.72  \\
 & & & & & 5153.4 & 256 & 2.99 & 3818.94 & 9.13 & 31.41 & 7233.73 & 34.46  \\
 & & & & & 5409.4 & 256 & 2.99 & 3771.93 & 8.55 & 30.15 & 7041.17 & 32.58  \\
 & & & & & 5665.4 & 256 & 2.99 & 3723.25 & 8.54 & 27.81 & 6825.17 & 32.19  \\
 & & & & & 5921.4 & 256 & 2.99 & 3694.79 & 9.02 & 24.26 & 6664.85 & 33.38  \\
 & & & & & 6177.4 & 256 & 2.99 & 3643.20 & 9.64 & 22.27 & 6482.19 & 35.63  \\
 & & & & & 6433.5 & 256 & 2.99 & 3627.83 & 10.39 & 20.86 & 6361.17 & 38.58  \\
 & & & & & 7676.5 & 256 & 2.99 & 3413.84 & 11.71 & 17.04 & 5633.60 & 180.81  \\
 & & & & & 7932.6 & 256 & 2.99 & 3381.24 & 12.09 & 16.33 & 5499.67 & 264.01  \\
 & & & & & 8188.6 & 256 & 2.99 & 3329.29 & 10.82 & 15.73 & 5299.87 & 398.10  \\
 & & & & & 8444.6 & 256 & 2.99 & 3311.36 & 10.91 & 15.36 & 5237.13 & 588.42  \\
 & & & & & 8700.6 & 256 & 2.99 & 3259.42 & 10.49 & 15.15 & 5123.75 & 811.24  \\
 & & & & & 8956.6 & 256 & 2.99 & 3216.31 & 11.01 & 14.28 & 4927.35 & 1199.69  \\
 & & & & & 9212.6 & 256 & 2.99 & 3173.53 & 11.97 & 13.84 & 4741.30 & 1564.66  \\
G330.954$-$00.181 & 16:09:52.7 & $-51$:54:54.6 & shrds709 & A & 7183.0 & 4000 & 2.89 & 1960.53 & 11.46 & 21.89 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.89 & 1282.91 & 59.11 & 4.16 & 985.69 & 73.06  \\
 & & & & & 5153.4 & 256 & 2.89 & 1372.90 & 47.01 & 5.14 & 1162.25 & 65.11  \\
 & & & & & 5409.4 & 256 & 2.89 & 1451.72 & 42.45 & 5.64 & 1272.90 & 61.98  \\
 & & & & & 5665.4 & 256 & 2.89 & 1534.26 & 32.46 & 6.99 & 1458.51 & 53.53  \\
 & & & & & 5921.4 & 256 & 2.89 & 1596.73 & 27.89 & 7.60 & 1545.88 & 48.42  \\
 & & & & & 6177.5 & 256 & 2.89 & 1708.43 & 27.60 & 8.16 & 1722.17 & 50.15  \\
 & & & & & 6433.5 & 256 & 2.89 & 1751.41 & 24.65 & 8.72 & 1806.45 & 46.82  \\
 & & & & & 7676.6 & 256 & 2.89 & 2072.00 & 23.04 & 9.16 & 2154.40 & 46.68  \\
 & & & & & 7932.6 & 256 & 2.89 & 2130.77 & 22.46 & 9.23 & 2213.20 & 46.13  \\
 & & & & & 8188.6 & 256 & 2.89 & 2228.27 & 21.05 & 10.10 & 2405.44 & 46.23  \\
 & & & & & 8444.6 & 256 & 2.89 & 2247.18 & 25.00 & 8.73 & 2310.55 & 50.45  \\
 & & & & & 8700.6 & 256 & 2.89 & 2320.62 & 26.33 & 8.65 & 2383.62 & 53.31  \\
 & & & & & 8956.7 & 256 & 2.89 & 2364.54 & 24.85 & 8.79 & 2441.63 & 51.37  \\
 & & & & & 9212.7 & 256 & 2.89 & 2561.50 & 28.54 & 8.58 & 2651.79 & 58.77  \\
G330.954$-$00.181 & 16:09:52.1 & $-51$:54:58.6 & shrds711 & C & 7055.0 & 4000 & 1.96 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.96 & 1142.23 & 173.34 & 0.52 & 254.64 & 86.31  \\
 & & & & & 5153.4 & 256 & 1.96 & 1297.18 & 320.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.96 & 1515.42 & 412.94 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G330.954$-$00.181 & 16:09:52.6 & $-51$:54:49.7 & mos040 & C & 7183.0 & 4000 & 4.44 & 1991.14 & 8.86 & 16.88 & 2088.16 & 28.15  \\
 & & & & & 4897.4 & 256 & 4.44 & 1250.38 & 31.41 & 7.97 & 1014.86 & 45.89  \\
 & & & & & 5153.4 & 256 & 4.44 & 1356.96 & 26.59 & 9.03 & 1165.48 & 42.40  \\
 & & & & & 5409.4 & 256 & 4.44 & 1441.28 & 23.04 & 9.92 & 1279.69 & 39.60  \\
 & & & & & 5665.4 & 256 & 4.44 & 1541.16 & 20.43 & 11.62 & 1484.35 & 40.80  \\
 & & & & & 5921.4 & 256 & 4.44 & 1585.73 & 17.66 & 12.56 & 1586.79 & 37.86  \\
 & & & & & 6177.5 & 256 & 4.44 & 1724.58 & 16.77 & 12.96 & 1717.50 & 36.54  \\
 & & & & & 6433.5 & 256 & 4.44 & 1776.62 & 16.04 & 14.04 & 1849.97 & 39.49  \\
 & & & & & 7676.6 & 256 & 4.44 & 2107.28 & 11.07 & 14.15 & 2121.35 & 51.02  \\
 & & & & & 7932.6 & 256 & 4.44 & 2166.74 & 10.92 & 14.04 & 2165.26 & 1079.89  \\
 & & & & & 8188.6 & 256 & 4.44 & 2281.12 & 10.10 & 15.25 & 2385.22 & 59.27  \\
 & & & & & 8444.6 & 256 & 4.44 & 2287.04 & 9.87 & 14.00 & 2259.19 & 57.41  \\
 & & & & & 8700.6 & 256 & 4.44 & 2362.60 & 9.20 & 14.20 & 2329.81 & 88.49  \\
 & & & & & 8956.7 & 256 & 4.44 & 2407.79 & 9.22 & 13.94 & 2355.69 & 124.67  \\
 & & & & & 9212.7 & 256 & 4.44 & 2618.14 & 9.47 & 14.05 & 2571.62 & 198.50  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.020$-$00.143 & 16:10:14.6 & $-51$:50:11.0 & shrds711 & B & 7055.0 & 4000 & 1.96 & 550.33 & 22.65 & 9.46 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.96 & 672.18 & 62.81 & 4.35 & 1047.27 & 94.85  \\
 & & & & & 5153.4 & 256 & 1.96 & 452.23 & 100.51 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.96 & 461.49 & 110.87 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.96 & 306.17 & 108.25 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.96 & 198.69 & 96.15 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.96 & 135.97 & 78.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.96 & 238.56 & 120.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.96 & 160.71 & 83.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.96 & 126.54 & 81.96 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.96 & 94.16 & 85.86 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.96 & 67.70 & 121.28 & \nodata & \nodata & \nodata  \\
G331.020$-$00.143 & 16:10:12.5 & $-51$:49:55.1 & shrds714 & C & 7054.6 & 4000 & 2.25 & 673.80 & 41.38 & 7.24 & 1375.15 & 80.23  \\
 & & & & & 4897.0 & 256 & 2.25 & 832.12 & 84.72 & 4.08 & 1131.47 & 121.58  \\
 & & & & & 5153.0 & 256 & 2.25 & 744.26 & 85.86 & 3.67 & 965.05 & 116.31  \\
 & & & & & 5409.0 & 256 & 2.25 & 765.83 & 78.91 & 3.79 & 975.87 & 109.88  \\
 & & & & & 5665.0 & 256 & 2.25 & 716.99 & 90.06 & 2.69 & 692.13 & 101.68  \\
 & & & & & 5921.0 & 256 & 2.25 & 639.48 & 108.75 & 1.08 & 270.50 & 73.42  \\
 & & & & & 6177.0 & 256 & 2.25 & 633.97 & 92.45 & 1.93 & 456.18 & 86.34  \\
 & & & & & 6433.0 & 256 & 2.25 & 633.27 & 108.71 & 1.16 & 286.54 & 75.16  \\
 & & & & & 7676.0 & 256 & 2.25 & 550.51 & 178.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.25 & 493.18 & 201.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.25 & 420.44 & 209.75 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.020$-$00.143 & 16:10:13.0 & $-51$:49:57.5 & shrds716 & C & 7183.0 & 4000 & 1.97 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.97 & 708.62 & 98.98 & 1.78 & 513.95 & 90.41  \\
 & & & & & 5153.4 & 256 & 1.97 & 598.65 & 103.23 & 1.23 & 317.46 & 72.02  \\
 & & & & & 5409.4 & 256 & 1.97 & 495.85 & 181.44 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.97 & 588.97 & 175.63 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.97 & 571.27 & 202.57 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.020$-$00.143 & 16:10:11.4 & $-51$:49:38.6 & mos040 & C & 7183.0 & 4000 & 4.44 & 913.24 & 69.32 & 12.98 & 1285.94 & 94.49  \\
 & & & & & 4897.4 & 256 & 4.44 & 1030.64 & 52.65 & 11.39 & 1482.26 & 90.88  \\
 & & & & & 5153.4 & 256 & 4.44 & 808.51 & 52.81 & 8.86 & 998.38 & 80.23  \\
 & & & & & 5409.4 & 256 & 4.44 & 806.19 & 54.97 & 8.43 & 930.00 & 79.31  \\
 & & & & & 5665.4 & 256 & 4.44 & 899.85 & 94.68 & 5.20 & 711.83 & 93.85  \\
 & & & & & 5921.4 & 256 & 4.44 & 802.00 & 107.30 & 3.62 & 467.04 & 81.02  \\
 & & & & & 6177.5 & 256 & 4.44 & 605.04 & 76.59 & 5.91 & 518.79 & 65.41  \\
 & & & & & 6433.5 & 256 & 4.44 & 767.31 & 158.31 & 1.51 & 206.10 & 66.53  \\
 & & & & & 7676.6 & 256 & 4.44 & 518.25 & 281.16 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 4.44 & 576.76 & 370.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.44 & 614.10 & 766.65 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.44 & \nodata & \nodata & 2691.23 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.44 & \nodata & \nodata & 2729.53 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 4.44 & \nodata & \nodata & 2770.08 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 4.44 & \nodata & \nodata & 2842.35 & \nodata & \nodata  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.056$-$00.437 & 16:11:28.6 & $-52$:01:42.7 & shrds710 & A & 7055.0 & 4000 & 2.59 & 80.61 & 4.30 & 4.15 & 72.65 & 5.80  \\
 & & & & & 4897.4 & 256 & 2.59 & 99.94 & 13.08 & 1.69 & 53.46 & 10.78  \\
 & & & & & 5153.4 & 256 & 2.59 & 92.37 & 11.42 & 1.61 & 46.16 & 9.20  \\
 & & & & & 5409.4 & 256 & 2.59 & 90.57 & 9.86 & 1.91 & 50.97 & 8.69  \\
 & & & & & 5665.4 & 256 & 2.59 & 91.33 & 9.38 & 2.20 & 58.09 & 8.91  \\
 & & & & & 5921.4 & 256 & 2.59 & 92.21 & 7.42 & 2.76 & 66.30 & 7.94  \\
 & & & & & 6177.5 & 256 & 2.59 & 88.68 & 6.39 & 3.13 & 68.59 & 7.32  \\
 & & & & & 6433.5 & 256 & 2.59 & 85.92 & 5.91 & 3.55 & 73.90 & 7.25  \\
 & & & & & 7676.6 & 256 & 2.59 & 80.74 & 4.26 & 4.32 & 76.53 & 5.99  \\
 & & & & & 7932.6 & 256 & 2.59 & 80.82 & 4.54 & 3.89 & 71.57 & 6.05  \\
 & & & & & 8188.6 & 256 & 2.59 & 82.11 & 3.58 & 4.78 & 81.13 & 5.38  \\
 & & & & & 8444.6 & 256 & 2.59 & 82.86 & 3.92 & 4.56 & 80.34 & 5.75  \\
 & & & & & 8700.7 & 256 & 2.59 & 82.98 & 3.35 & 5.09 & 84.38 & 5.27  \\
 & & & & & 8956.7 & 256 & 2.59 & 83.05 & 2.87 & 5.71 & 89.77 & 4.85  \\
 & & & & & 9212.7 & 256 & 2.59 & 82.05 & 3.32 & 5.14 & 85.13 & 5.31  \\
G331.056$-$00.437 & 16:11:28.4 & $-52$:01:42.0 & mos040 & A & 7183.0 & 4000 & 4.44 & 90.35 & 8.29 & 3.81 & 55.85 & 8.53  \\
 & & & & & 4897.4 & 256 & 4.44 & 124.10 & 21.91 & 0.84 & 23.28 & 10.25  \\
 & & & & & 5153.4 & 256 & 4.44 & 112.53 & 19.60 & 0.80 & 18.95 & 8.52  \\
 & & & & & 5409.4 & 256 & 4.44 & 107.72 & 17.90 & 1.09 & 23.84 & 8.93  \\
 & & & & & 5665.4 & 256 & 4.44 & 120.75 & 16.46 & 2.41 & 54.25 & 12.11  \\
 & & & & & 5921.4 & 256 & 4.44 & 119.08 & 14.92 & 2.72 & 58.68 & 11.84  \\
 & & & & & 6177.5 & 256 & 4.44 & 114.31 & 14.84 & 2.57 & 54.13 & 11.46  \\
 & & & & & 6433.5 & 256 & 4.44 & 107.33 & 14.62 & 2.34 & 47.61 & 10.90  \\
 & & & & & 7676.6 & 256 & 4.44 & 89.11 & 10.94 & 3.47 & 60.00 & 10.80  \\
 & & & & & 7932.6 & 256 & 4.44 & 86.79 & 10.92 & 3.41 & 58.12 & 10.94  \\
 & & & & & 8188.6 & 256 & 4.44 & 87.89 & 10.10 & 3.46 & 56.47 & 10.48  \\
 & & & & & 8444.6 & 256 & 4.44 & 90.33 & 9.87 & 3.55 & 58.99 & 10.63  \\
 & & & & & 8700.6 & 256 & 4.44 & 90.76 & 9.20 & 3.57 & 57.28 & 10.12  \\
 & & & & & 8956.7 & 256 & 4.44 & 91.77 & 9.22 & 3.60 & 58.67 & 10.45  \\
 & & & & & 9212.7 & 256 & 4.44 & 90.57 & 9.47 & 2.99 & 48.63 & 9.76  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.057$-$00.229 & 16:10:36.2 & $-51$:52:46.9 & shrds711 & A & 7055.0 & 4000 & 1.96 & 110.66 & 7.59 & 3.24 & 113.60 & 10.29  \\
 & & & & & 4897.4 & 256 & 1.96 & 144.09 & 35.76 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.96 & 141.49 & 54.09 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.96 & 118.82 & 56.28 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.96 & 102.01 & 45.23 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.96 & 71.65 & 24.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.96 & 90.60 & 18.25 & 0.16 & 7.65 & 5.31  \\
 & & & & & 8188.6 & 256 & 1.96 & 94.44 & 25.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.96 & 102.40 & 15.85 & 0.76 & 36.71 & 10.18  \\
 & & & & & 8700.6 & 256 & 1.96 & 107.53 & 13.85 & 1.23 & 56.67 & 11.36  \\
 & & & & & 8956.7 & 256 & 1.96 & 105.26 & 12.76 & 1.39 & 60.64 & 11.18  \\
 & & & & & 9212.7 & 256 & 1.96 & 108.73 & 15.77 & 0.91 & 44.50 & 11.16  \\
G331.057$-$00.229 & 16:10:36.3 & $-51$:52:37.9 & shrds716 & B & 7183.0 & 4000 & 1.97 & 191.17 & 20.75 & 2.74 & 193.96 & 24.77  \\
 & & & & & 4897.3 & 256 & 1.97 & 217.86 & 36.63 & 1.32 & 125.72 & 28.03  \\
 & & & & & 5153.4 & 256 & 1.97 & 199.52 & 33.29 & 1.34 & 115.33 & 25.62  \\
 & & & & & 5409.4 & 256 & 1.97 & 167.04 & 50.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.97 & 145.20 & 41.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.97 & 117.53 & 40.66 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.97 & 128.08 & 31.24 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.97 & 125.96 & 58.75 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.97 & 93.94 & 50.20 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.97 & 101.56 & 51.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.97 & 120.87 & 62.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.97 & 86.08 & 55.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.97 & 95.92 & 62.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.97 & 80.58 & 48.43 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.97 & 92.27 & 65.34 & \nodata & \nodata & \nodata  \\
G331.057$-$00.229 & 16:10:37.6 & $-51$:52:16.4 & mos040 & C & 7183.0 & 4000 & 4.44 & 168.53 & 6.52 & 0.10 & 2.93 & 1.16  \\
 & & & & & 4897.4 & 256 & 4.44 & 238.76 & 17.18 & 0.07 & 2.97 & 2.37  \\
 & & & & & 5153.4 & 256 & 4.44 & 225.65 & 15.01 & 0.07 & 2.56 & 2.01  \\
 & & & & & 5409.4 & 256 & 4.44 & 197.14 & 13.45 & 0.06 & 1.99 & 1.67  \\
 & & & & & 5665.4 & 256 & 4.44 & 211.17 & 29.12 & 0.04 & 1.60 & 3.07  \\
 & & & & & 5921.4 & 256 & 4.44 & 188.36 & 28.00 & 0.03 & 1.08 & 2.52  \\
 & & & & & 6177.5 & 256 & 4.44 & 136.26 & 10.87 & 4.93 & 105.70 & 12.68  \\
 & & & & & 6433.5 & 256 & 4.44 & 160.54 & 30.77 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 4.44 & 80.81 & 8.80 & 3.47 & 52.14 & 9.22  \\
 & & & & & 7932.6 & 256 & 4.44 & 96.84 & 8.95 & 3.69 & 63.44 & 9.64  \\
 & & & & & 8188.6 & 256 & 4.44 & 100.92 & 8.54 & 4.70 & 86.33 & 11.41  \\
 & & & & & 8444.6 & 256 & 4.44 & 103.78 & 8.58 & 4.44 & 80.83 & 10.71  \\
 & & & & & 8700.6 & 256 & 4.44 & 111.23 & 8.22 & 5.10 & 95.29 & 11.85  \\
 & & & & & 8956.7 & 256 & 4.44 & 107.20 & 8.47 & 4.73 & 90.01 & 16.48  \\
 & & & & & 9212.7 & 256 & 4.44 & 109.63 & 8.92 & 4.65 & 93.04 & 23.33  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.123$-$00.530 & 16:12:14.6 & $-52$:02:46.1 & shrds710 & C & 7055.0 & 4000 & 2.59 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.59 & 1613.07 & 63.15 & 10.14 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.59 & 1614.93 & 67.36 & 10.68 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.59 & 1681.12 & 71.99 & 10.92 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.59 & 1608.05 & 85.69 & 10.09 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.59 & \nodata & \nodata & 10.80 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.59 & \nodata & \nodata & 10.08 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.59 & \nodata & \nodata & 9.54 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.123$-$00.530 & 16:12:12.2 & $-52$:02:38.2 & ch179 & C & 7182.1 & 4000 & 2.38 & 1267.08 & 9.31 & 17.31 & 2738.51 & 30.53  \\
 & & & & & 4897.0 & 256 & 2.38 & 1435.88 & 32.52 & 11.76 & 2821.56 & 77.14  \\
 & & & & & 5153.0 & 256 & 2.38 & 1423.21 & 28.25 & 12.92 & 2929.88 & 71.00  \\
 & & & & & 5409.0 & 256 & 2.38 & 1424.29 & 25.09 & 13.48 & 2970.15 & 65.14  \\
 & & & & & 5665.0 & 256 & 2.38 & 1402.50 & 20.84 & 14.24 & 2947.46 & 56.25  \\
 & & & & & 5921.0 & 256 & 2.38 & 1377.10 & 18.98 & 14.58 & 2922.86 & 52.42  \\
 & & & & & 6177.0 & 256 & 2.38 & 1350.45 & 19.90 & 13.89 & 2831.95 & 53.78  \\
 & & & & & 6433.0 & 256 & 2.38 & 1339.34 & 18.68 & 14.11 & 2824.88 & 51.37  \\
 & & & & & 7676.0 & 256 & 2.38 & 1234.97 & 16.98 & 13.20 & 2512.60 & 46.64  \\
 & & & & & 7932.0 & 256 & 2.38 & 1232.27 & 19.30 & 12.54 & 2469.59 & 51.72  \\
 & & & & & 8188.0 & 256 & 2.38 & 1194.75 & 17.69 & 12.37 & 2355.83 & 47.47  \\
 & & & & & 8444.0 & 256 & 2.38 & 1178.01 & 20.67 & 11.39 & 2252.47 & 53.02  \\
 & & & & & 8700.0 & 256 & 2.38 & 1154.16 & 17.72 & 11.89 & 2230.30 & 47.24  \\
 & & & & & 8956.0 & 256 & 2.38 & 1142.58 & 20.22 & 11.10 & 2163.27 & 52.20  \\
 & & & & & 9212.0 & 256 & 2.38 & 1141.00 & 34.37 & 8.33 & 1913.89 & 75.27  \\
G331.123$-$00.530 & 16:12:12.3 & $-52$:02:39.9 & shrds717 & A & 7183.0 & 4000 & 2.96 & 1426.41 & 9.90 & 18.93 & 2813.87 & 32.11  \\
 & & & & & 4897.4 & 256 & 2.96 & 1547.99 & 32.72 & 13.36 & 2810.09 & 75.55  \\
 & & & & & 5153.4 & 256 & 2.96 & 1561.48 & 27.59 & 14.60 & 2923.01 & 67.78  \\
 & & & & & 5409.4 & 256 & 2.96 & 1555.95 & 22.30 & 15.76 & 2965.79 & 57.92  \\
 & & & & & 5665.4 & 256 & 2.96 & 1541.60 & 22.52 & 15.62 & 2946.73 & 58.53  \\
 & & & & & 5921.4 & 256 & 2.96 & 1532.57 & 20.90 & 15.71 & 2898.54 & 55.16  \\
 & & & & & 6177.5 & 256 & 2.96 & 1508.31 & 21.64 & 14.96 & 2814.99 & 55.92  \\
 & & & & & 6433.5 & 256 & 2.96 & 1485.77 & 18.47 & 15.60 & 2801.16 & 49.55  \\
 & & & & & 7676.6 & 256 & 2.96 & 1385.60 & 16.26 & 14.79 & 2549.78 & 44.42  \\
 & & & & & 7932.6 & 256 & 2.96 & 1374.20 & 19.02 & 13.91 & 2495.62 & 50.43  \\
 & & & & & 8188.6 & 256 & 2.96 & 1340.28 & 20.29 & 13.05 & 2347.57 & 52.00  \\
 & & & & & 8444.6 & 256 & 2.96 & 1328.44 & 17.70 & 13.61 & 2364.06 & 47.30  \\
 & & & & & 8700.6 & 256 & 2.96 & 1284.65 & 20.44 & 12.20 & 2162.09 & 51.24  \\
 & & & & & 8956.7 & 256 & 2.96 & 1266.91 & 23.19 & 11.32 & 2078.03 & 55.98  \\
 & & & & & 9212.7 & 256 & 2.96 & 1313.97 & 25.30 & 11.04 & 2120.20 & 60.72  \\
G331.123$-$00.530 & 16:12:12.1 & $-52$:02:59.5 & shrds720 & C & 7183.0 & 4000 & 2.79 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.79 & 2001.56 & 251.93 & 3.19 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.79 & \nodata & \nodata & 2.67 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.79 & \nodata & \nodata & 3.02 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.123$-$00.530 & 16:12:12.1 & $-52$:02:44.4 & shrds721 & B & 7183.0 & 4000 & 2.92 & 1574.10 & 22.14 & 15.76 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.92 & 1623.61 & 34.85 & 12.85 & 2885.57 & 82.57  \\
 & & & & & 5153.4 & 256 & 2.92 & 1638.86 & 37.48 & 12.65 & 2945.71 & 89.82  \\
 & & & & & 5409.4 & 256 & 2.92 & 1637.30 & 33.36 & 12.91 & 2918.49 & 82.67  \\
 & & & & & 5665.4 & 256 & 2.92 & 1611.88 & 39.46 & 11.89 & 2804.94 & 92.64  \\
 & & & & & 5921.4 & 256 & 2.92 & 1606.91 & 43.22 & 11.44 & 2757.79 & 100.32  \\
 & & & & & 6177.5 & 256 & 2.92 & 1533.34 & 57.97 & 9.51 & 2440.29 & 118.56  \\
 & & & & & 6433.5 & 256 & 2.92 & 1516.11 & 63.41 & 8.49 & 2220.58 & 119.55  \\
 & & & & & 7676.6 & 256 & 2.92 & 1391.01 & 68.98 & 7.62 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.92 & 1408.79 & 70.46 & 7.73 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.92 & 1348.86 & 70.32 & 7.36 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.92 & 1346.26 & 64.15 & 7.66 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.92 & 1324.66 & 66.47 & 7.40 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.92 & 1337.46 & 78.90 & 6.99 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.92 & 1386.76 & 83.98 & 6.96 & \nodata & \nodata  \\
G331.123$-$00.530 & 16:12:10.5 & $-52$:02:26.4 & mos040 & C & 7183.0 & 4000 & 4.44 & 1606.45 & 4.57 & 24.44 & 2740.71 & 29.24  \\
 & & & & & 4897.4 & 256 & 4.44 & 1753.91 & 13.64 & 23.35 & 3109.30 & 48.11  \\
 & & & & & 5153.4 & 256 & 4.44 & 1761.04 & 11.76 & 23.62 & 3134.82 & 42.42  \\
 & & & & & 5409.4 & 256 & 4.44 & 1757.03 & 10.43 & 23.47 & 3094.64 & 37.89  \\
 & & & & & 5665.4 & 256 & 4.44 & 1740.36 & 9.30 & 23.22 & 3019.58 & 34.24  \\
 & & & & & 5921.4 & 256 & 4.44 & 1692.70 & 8.23 & 23.43 & 2998.46 & 32.21  \\
 & & & & & 6177.5 & 256 & 4.44 & 1695.85 & 7.99 & 22.33 & 2843.98 & 30.32  \\
 & & & & & 6433.5 & 256 & 4.44 & 1666.17 & 7.83 & 21.96 & 2794.77 & 31.33  \\
 & & & & & 7676.6 & 256 & 4.44 & 1553.68 & 5.88 & 20.43 & 2448.44 & 45.37  \\
 & & & & & 7932.6 & 256 & 4.44 & 1547.85 & 5.90 & 20.16 & 2426.78 & 54.37  \\
 & & & & & 8188.6 & 256 & 4.44 & 1489.87 & 5.54 & 19.59 & 2296.20 & 59.08  \\
 & & & & & 8444.6 & 256 & 4.44 & 1481.48 & 5.50 & 18.95 & 2218.66 & 64.63  \\
 & & & & & 8700.6 & 256 & 4.44 & 1439.69 & 5.20 & 18.56 & 2104.13 & 70.53  \\
 & & & & & 8956.7 & 256 & 4.44 & 1425.03 & 5.29 & 17.94 & 2045.32 & 82.26  \\
 & & & & & 9212.7 & 256 & 4.44 & 1438.03 & 5.52 & 17.54 & 2018.61 & 106.88  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & 157.59 & \nodata & \nodata  \\
G331.129$-$00.243 & 16:10:59.1 & $-51$:50:23.0 & shrds711 & B & 7055.0 & 4000 & 1.96 & 356.48 & 19.06 & 2.52 & 270.55 & 23.75  \\
 & & & & & 4897.4 & 256 & 1.96 & 376.63 & 57.47 & 0.50 & 83.68 & 29.27  \\
 & & & & & 5153.4 & 256 & 1.96 & 324.99 & 91.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.96 & 350.75 & 99.60 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.96 & 264.62 & 93.90 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.96 & 388.87 & 75.34 & 0.06 & 12.14 & 14.12  \\
 & & & & & 7932.6 & 256 & 1.96 & 379.79 & 60.06 & 0.44 & 76.23 & 29.91  \\
 & & & & & 8188.6 & 256 & 1.96 & 332.55 & 90.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.96 & 331.17 & 61.50 & 0.16 & 24.62 & 17.46  \\
 & & & & & 8700.6 & 256 & 1.96 & 279.63 & 58.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.96 & 342.14 & 59.97 & 0.27 & 46.24 & 21.94  \\
 & & & & & 9212.7 & 256 & 1.96 & 371.59 & 82.56 & \nodata & \nodata & \nodata  \\
G331.129$-$00.243 & 16:10:58.2 & $-51$:50:23.3 & shrds714 & B & 7054.6 & 4000 & 2.25 & 464.92 & 14.89 & 18.87 & 1355.28 & 48.08  \\
 & & & & & 4897.0 & 256 & 2.25 & 486.91 & 49.61 & 3.73 & 515.28 & 61.94  \\
 & & & & & 5153.0 & 256 & 2.25 & 466.45 & 47.61 & 3.04 & 424.45 & 54.21  \\
 & & & & & 5409.0 & 256 & 2.25 & 463.00 & 41.26 & 3.96 & 506.46 & 53.48  \\
 & & & & & 5665.0 & 256 & 2.25 & 465.90 & 44.20 & 3.52 & 467.71 & 54.44  \\
 & & & & & 5921.0 & 256 & 2.25 & 452.13 & 49.81 & 2.49 & 352.72 & 51.92  \\
 & & & & & 6177.0 & 256 & 2.25 & 409.72 & 39.28 & 2.93 & 349.19 & 44.84  \\
 & & & & & 6433.0 & 256 & 2.25 & 402.25 & 42.59 & 1.93 & 248.33 & 40.12  \\
 & & & & & 7676.0 & 256 & 2.25 & 293.49 & 43.54 & 0.69 & 78.89 & 25.48  \\
 & & & & & 7932.0 & 256 & 2.25 & 283.59 & 44.01 & 0.55 & 61.83 & 22.89  \\
 & & & & & 8188.0 & 256 & 2.25 & 261.30 & 40.80 & 0.52 & 54.63 & 20.89  \\
 & & & & & 8444.0 & 256 & 2.25 & 260.49 & 39.79 & 0.57 & 58.96 & 21.49  \\
 & & & & & 8700.0 & 256 & 2.25 & 241.25 & 44.03 & 0.20 & 20.41 & 13.94  \\
 & & & & & 8956.0 & 256 & 2.25 & 244.29 & 32.48 & 0.85 & 79.60 & 22.21  \\
 & & & & & 9212.0 & 256 & 2.25 & 281.59 & 28.70 & 2.57 & 198.88 & 30.65  \\
G331.129$-$00.243 & 16:10:58.7 & $-51$:50:26.0 & shrds716 & A & 7183.0 & 4000 & 1.97 & 446.94 & 7.82 & 16.66 & 1036.28 & 29.58  \\
 & & & & & 4897.3 & 256 & 1.97 & 529.23 & 22.60 & 9.88 & 1077.93 & 53.78  \\
 & & & & & 5153.4 & 256 & 1.97 & 505.92 & 19.57 & 9.86 & 989.41 & 47.01  \\
 & & & & & 5409.4 & 256 & 1.97 & 480.45 & 28.18 & 4.46 & 574.80 & 44.04  \\
 & & & & & 5665.4 & 256 & 1.97 & 435.47 & 22.08 & 4.56 & 490.41 & 35.16  \\
 & & & & & 5921.4 & 256 & 1.97 & 415.78 & 20.45 & 4.47 & 458.37 & 32.25  \\
 & & & & & 6177.4 & 256 & 1.97 & 427.07 & 14.85 & 7.15 & 614.85 & 30.74  \\
 & & & & & 6433.4 & 256 & 1.97 & 408.01 & 26.31 & 2.95 & 357.69 & 33.37  \\
 & & & & & 7676.5 & 256 & 1.97 & 375.12 & 16.11 & 3.51 & 341.03 & 22.75  \\
 & & & & & 7932.5 & 256 & 1.97 & 371.25 & 15.22 & 3.62 & 342.15 & 21.95  \\
 & & & & & 8188.6 & 256 & 1.97 & 375.01 & 17.02 & 3.44 & 343.21 & 23.95  \\
 & & & & & 8444.6 & 256 & 1.97 & 368.12 & 13.95 & 3.76 & 346.22 & 20.71  \\
 & & & & & 8700.6 & 256 & 1.97 & 365.57 & 14.28 & 3.60 & 336.31 & 20.81  \\
 & & & & & 8956.6 & 256 & 1.97 & 367.83 & 9.98 & 4.60 & 374.73 & 16.78  \\
 & & & & & 9212.6 & 256 & 1.97 & 392.41 & 12.06 & 4.53 & 410.92 & 20.22  \\
G331.129$-$00.243 & 16:10:58.0 & $-51$:50:17.2 & mos040 & C & 7183.0 & 4000 & 4.44 & 532.31 & 5.45 & 30.91 & 1192.94 & 21.65  \\
 & & & & & 4897.4 & 256 & 4.44 & 597.78 & 15.76 & 22.50 & 1260.98 & 40.38  \\
 & & & & & 5153.4 & 256 & 4.44 & 563.88 & 13.63 & 22.66 & 1147.98 & 35.78  \\
 & & & & & 5409.4 & 256 & 4.44 & 543.75 & 12.05 & 21.90 & 1032.55 & 31.60  \\
 & & & & & 5665.4 & 256 & 4.44 & 532.64 & 12.76 & 18.11 & 939.94 & 34.34  \\
 & & & & & 5921.4 & 256 & 4.44 & 501.72 & 11.21 & 18.22 & 885.92 & 30.91  \\
 & & & & & 6177.5 & 256 & 4.44 & 457.44 & 9.41 & 15.41 & 660.23 & 21.24  \\
 & & & & & 6433.5 & 256 & 4.44 & 462.83 & 10.53 & 16.03 & 711.46 & 27.30  \\
 & & & & & 7676.6 & 256 & 4.44 & 372.29 & 7.29 & 12.70 & 422.88 & 15.43  \\
 & & & & & 7932.6 & 256 & 4.44 & 367.60 & 7.37 & 11.98 & 405.88 & 19.87  \\
 & & & & & 8188.6 & 256 & 4.44 & 361.75 & 6.99 & 11.52 & 394.96 & 15.95  \\
 & & & & & 8444.6 & 256 & 4.44 & 356.69 & 6.98 & 11.38 & 375.51 & 15.44  \\
 & & & & & 8700.6 & 256 & 4.44 & 347.83 & 6.65 & 11.20 & 360.09 & 16.29  \\
 & & & & & 8956.7 & 256 & 4.44 & 355.16 & 6.82 & 10.30 & 352.06 & 16.68  \\
 & & & & & 9212.7 & 256 & 4.44 & 398.59 & 7.16 & 10.97 & 419.06 & 20.20  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.145+00.133 & 16:09:24.6 & $-51$:33:17.0 & shrds719 & A & 7055.0 & 4000 & 4.82 & 175.87 & 3.46 & 17.29 & 247.76 & 8.29  \\
 & & & & & 4897.4 & 256 & 4.82 & 193.80 & 9.64 & 9.43 & 204.21 & 14.43  \\
 & & & & & 5153.4 & 256 & 4.82 & 193.54 & 7.61 & 13.24 & 255.21 & 13.97  \\
 & & & & & 5409.4 & 256 & 4.82 & 193.57 & 7.36 & 13.42 & 258.05 & 13.74  \\
 & & & & & 5665.4 & 256 & 4.82 & 189.21 & 6.79 & 12.63 & 238.05 & 12.29  \\
 & & & & & 5921.4 & 256 & 4.82 & 184.91 & 5.85 & 13.02 & 229.71 & 10.88  \\
 & & & & & 6177.5 & 256 & 4.82 & 181.85 & 4.62 & 14.02 & 228.71 & 9.09  \\
 & & & & & 6433.5 & 256 & 4.82 & 176.37 & 2.98 & 17.37 & 238.85 & 6.85  \\
 & & & & & 7676.6 & 256 & 4.82 & 168.07 & 2.49 & 16.52 & 219.02 & 6.00  \\
 & & & & & 7932.6 & 256 & 4.82 & 167.93 & 1.95 & 18.29 & 227.05 & 5.17  \\
 & & & & & 8188.6 & 256 & 4.82 & 166.00 & 2.05 & 16.70 & 215.10 & 5.10  \\
 & & & & & 8444.6 & 256 & 4.82 & 166.85 & 1.96 & 16.93 & 219.66 & 5.02  \\
 & & & & & 8700.7 & 256 & 4.82 & 163.20 & 1.98 & 16.35 & 210.55 & 5.01  \\
 & & & & & 8956.7 & 256 & 4.82 & 158.89 & 1.94 & 15.72 & 199.54 & 4.87  \\
 & & & & & 9212.7 & 256 & 4.82 & 157.56 & 1.60 & 16.93 & 203.50 & 4.35  \\
G331.145+00.133 & 16:09:24.5 & $-51$:33:17.4 & mos042 & A & 7054.6 & 4000 & 5.27 & 183.71 & 1.83 & 19.49 & 245.51 & 6.47  \\
 & & & & & 4897.0 & 256 & 5.27 & 197.04 & 5.74 & 14.04 & 240.26 & 11.37  \\
 & & & & & 5153.0 & 256 & 5.27 & 198.92 & 5.84 & 15.22 & 265.81 & 12.64  \\
 & & & & & 5409.0 & 256 & 5.27 & 199.72 & 4.71 & 16.79 & 278.05 & 11.26  \\
 & & & & & 5665.0 & 256 & 5.27 & 196.21 & 3.73 & 16.68 & 258.46 & 9.04  \\
 & & & & & 5921.0 & 256 & 5.27 & 191.36 & 3.44 & 16.30 & 243.38 & 8.43  \\
 & & & & & 6177.0 & 256 & 5.27 & 188.86 & 3.01 & 15.78 & 229.62 & 7.38  \\
 & & & & & 6433.0 & 256 & 5.27 & 182.42 & 2.30 & 17.70 & 233.71 & 6.46  \\
 & & & & & 7676.0 & 256 & 5.27 & 175.37 & 1.84 & 15.76 & 202.10 & 5.77  \\
 & & & & & 7932.0 & 256 & 5.27 & 175.54 & 1.72 & 16.02 & 204.42 & 5.84  \\
 & & & & & 8188.0 & 256 & 5.27 & 173.71 & 1.77 & 14.80 & 192.85 & 5.72  \\
 & & & & & 8444.0 & 256 & 5.27 & 175.24 & 1.46 & 15.47 & 197.35 & 5.34  \\
 & & & & & 8700.0 & 256 & 5.27 & 171.43 & 1.12 & 16.06 & 191.02 & 4.81  \\
 & & & & & 8956.0 & 256 & 5.27 & 166.70 & 1.12 & 15.34 & 179.40 & 5.11  \\
 & & & & & 9212.0 & 256 & 5.27 & 165.54 & 1.17 & 15.20 & 178.85 & 6.06  \\
G331.156$-$00.391 & 16:11:44.6 & $-51$:55:38.6 & shrds710 & C & 7055.0 & 4000 & 2.59 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.59 & 431.00 & 46.87 & 6.12 & 697.38 & 64.31  \\
 & & & & & 5153.4 & 256 & 2.59 & 418.24 & 47.77 & 5.60 & 631.16 & 60.45  \\
 & & & & & 5409.4 & 256 & 2.59 & 417.69 & 48.81 & 4.84 & 541.06 & 54.98  \\
 & & & & & 5665.4 & 256 & 2.59 & 393.60 & 55.65 & 3.57 & 374.43 & 47.10  \\
 & & & & & 5921.4 & 256 & 2.59 & 403.24 & 53.27 & 4.00 & 390.12 & 41.25  \\
 & & & & & 6177.5 & 256 & 2.59 & 342.77 & 55.97 & 3.46 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.156$-$00.391 & 16:11:42.6 & $-51$:55:59.7 & shrds720 & A & 7183.0 & 4000 & 2.79 & 349.77 & 8.57 & 13.18 & 782.27 & 22.08  \\
 & & & & & 4897.4 & 256 & 2.79 & 443.65 & 26.63 & 9.22 & 875.98 & 51.30  \\
 & & & & & 5153.4 & 256 & 2.79 & 439.50 & 24.20 & 9.76 & 897.19 & 48.41  \\
 & & & & & 5409.4 & 256 & 2.79 & 435.28 & 19.32 & 10.88 & 932.20 & 41.32  \\
 & & & & & 5665.4 & 256 & 2.79 & 415.74 & 22.33 & 9.09 & 795.05 & 43.54  \\
 & & & & & 5921.4 & 256 & 2.79 & 395.37 & 18.20 & 10.26 & 813.86 & 38.22  \\
 & & & & & 6177.5 & 256 & 2.79 & 392.45 & 15.88 & 11.63 & 880.77 & 36.24  \\
 & & & & & 6433.5 & 256 & 2.79 & 386.05 & 17.96 & 10.70 & 844.82 & 39.34  \\
 & & & & & 7676.6 & 256 & 2.79 & 359.27 & 12.56 & 10.52 & 732.85 & 28.46  \\
 & & & & & 7932.6 & 256 & 2.79 & 345.39 & 11.48 & 10.35 & 687.41 & 26.02  \\
 & & & & & 8188.6 & 256 & 2.79 & 359.57 & 11.42 & 10.80 & 732.14 & 26.90  \\
 & & & & & 8444.6 & 256 & 2.79 & 333.75 & 11.02 & 9.84 & 633.65 & 24.70  \\
 & & & & & 8700.6 & 256 & 2.79 & 305.13 & 14.07 & 7.40 & 480.07 & 26.56  \\
 & & & & & 8956.7 & 256 & 2.79 & 299.80 & 14.14 & 7.22 & 466.25 & 26.56  \\
 & & & & & 9212.7 & 256 & 2.79 & 302.13 & 15.28 & 6.73 & 448.18 & 27.70  \\
G331.156$-$00.391 & 16:11:42.3 & $-51$:56:04.2 & shrds721 & B & 7183.0 & 4000 & 2.92 & 369.36 & 24.05 & 9.92 & 717.52 & 44.97  \\
 & & & & & 4897.4 & 256 & 2.92 & 468.90 & 36.30 & 7.80 & 770.65 & 58.50  \\
 & & & & & 5153.4 & 256 & 2.92 & 446.24 & 39.22 & 6.97 & 696.93 & 60.31  \\
 & & & & & 5409.4 & 256 & 2.92 & 429.91 & 35.07 & 7.65 & 724.82 & 57.34  \\
 & & & & & 5665.4 & 256 & 2.92 & 401.83 & 41.69 & 5.22 & 503.32 & 55.73  \\
 & & & & & 5921.4 & 256 & 2.92 & 362.55 & 45.93 & 4.00 & 378.30 & 52.72  \\
 & & & & & 6177.5 & 256 & 2.92 & 292.93 & 61.98 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.92 & 280.97 & 68.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.92 & 225.00 & 77.52 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.92 & 190.95 & 79.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.92 & 168.13 & 80.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.92 & 116.93 & 74.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.92 & 116.21 & 77.80 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.92 & 110.43 & 93.47 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.92 & 38.77 & 100.64 & \nodata & \nodata & \nodata  \\
G331.156$-$00.391 & 16:11:43.2 & $-51$:55:58.3 & mos040 & C & 7183.0 & 4000 & 4.44 & 463.27 & 8.03 & 15.98 & 757.89 & 20.16  \\
 & & & & & 4897.4 & 256 & 4.44 & 577.56 & 21.85 & 14.87 & 991.30 & 42.48  \\
 & & & & & 5153.4 & 256 & 4.44 & 567.50 & 19.37 & 14.38 & 939.07 & 37.80  \\
 & & & & & 5409.4 & 256 & 4.44 & 564.23 & 17.51 & 14.59 & 922.05 & 35.48  \\
 & & & & & 5665.4 & 256 & 4.44 & 532.16 & 16.04 & 14.27 & 834.93 & 32.27  \\
 & & & & & 5921.4 & 256 & 4.44 & 503.31 & 14.38 & 14.60 & 809.03 & 29.99  \\
 & & & & & 6177.5 & 256 & 4.44 & 495.13 & 14.20 & 13.93 & 764.47 & 28.79  \\
 & & & & & 6433.5 & 256 & 4.44 & 488.68 & 13.93 & 13.92 & 765.03 & 29.02  \\
 & & & & & 7676.6 & 256 & 4.44 & 463.19 & 10.50 & 12.89 & 657.61 & 23.64  \\
 & & & & & 7932.6 & 256 & 4.44 & 443.98 & 10.45 & 12.20 & 606.32 & 23.40  \\
 & & & & & 8188.6 & 256 & 4.44 & 460.60 & 9.76 & 13.05 & 660.30 & 24.79  \\
 & & & & & 8444.6 & 256 & 4.44 & 427.32 & 9.61 & 11.71 & 560.22 & 22.60  \\
 & & & & & 8700.6 & 256 & 4.44 & 384.86 & 9.01 & 9.98 & 442.79 & 19.46  \\
 & & & & & 8956.7 & 256 & 4.44 & 380.61 & 9.08 & 9.80 & 431.48 & 20.06  \\
 & & & & & 9212.7 & 256 & 4.44 & 382.95 & 9.36 & 9.34 & 419.82 & 21.11  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.172$-$00.460 & 16:12:09.7 & $-51$:58:06.2 & shrds710 & C & 7055.0 & 4000 & 2.59 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 2.59 & 757.53 & 69.09 & 3.07 & 592.16 & 68.62  \\
 & & & & & 5153.4 & 256 & 2.59 & 782.79 & 74.63 & 2.92 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.59 & 829.02 & 80.71 & 3.03 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.59 & \nodata & \nodata & 2.22 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.59 & \nodata & \nodata & 2.08 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.59 & \nodata & \nodata & 1.39 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.172$-$00.460 & 16:12:07.9 & $-51$:58:06.2 & ch179 & C & 7182.1 & 4000 & 2.38 & 748.47 & 30.02 & 6.22 & 1030.54 & 58.73  \\
 & & & & & 4897.0 & 256 & 2.38 & 713.74 & 58.36 & 2.45 & 487.03 & 59.93  \\
 & & & & & 5153.0 & 256 & 2.38 & 698.60 & 53.73 & 2.75 & 522.28 & 59.54  \\
 & & & & & 5409.0 & 256 & 2.38 & 681.52 & 50.75 & 2.85 & 523.04 & 58.41  \\
 & & & & & 5665.0 & 256 & 2.38 & 629.43 & 44.98 & 3.05 & 510.17 & 53.98  \\
 & & & & & 5921.0 & 256 & 2.38 & 620.84 & 43.90 & 3.23 & 530.55 & 54.97  \\
 & & & & & 6177.0 & 256 & 2.38 & 622.09 & 49.55 & 2.79 & 481.81 & 57.86  \\
 & & & & & 6433.0 & 256 & 2.38 & 666.03 & 50.33 & 3.23 & 591.73 & 65.26  \\
 & & & & & 7676.0 & 256 & 2.38 & 681.85 & 72.19 & 2.29 & 515.27 & 68.56  \\
 & & & & & 7932.0 & 256 & 2.38 & 705.91 & 91.35 & 1.67 & 418.36 & 68.65  \\
 & & & & & 8188.0 & 256 & 2.38 & 742.41 & 93.70 & 1.70 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.38 & 829.50 & 122.85 & 1.21 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.38 & 845.45 & 118.93 & 1.37 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.38 & 874.30 & 155.96 & 0.47 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.172$-$00.460 & 16:12:08.4 & $-51$:58:03.9 & shrds717 & B & 7183.0 & 4000 & 2.96 & 715.14 & 19.53 & 8.31 & 903.13 & 42.12  \\
 & & & & & 4897.4 & 256 & 2.96 & 701.61 & 45.91 & 4.11 & 591.35 & 56.70  \\
 & & & & & 5153.4 & 256 & 2.96 & 677.11 & 40.05 & 4.36 & 589.51 & 51.84  \\
 & & & & & 5409.4 & 256 & 2.96 & 680.48 & 33.52 & 4.84 & 614.51 & 46.29  \\
 & & & & & 5665.4 & 256 & 2.96 & 688.89 & 35.11 & 4.86 & 628.74 & 48.36  \\
 & & & & & 5921.4 & 256 & 2.96 & 707.55 & 33.84 & 5.06 & 654.11 & 48.42  \\
 & & & & & 6177.5 & 256 & 2.96 & 704.31 & 36.42 & 4.93 & 661.80 & 52.79  \\
 & & & & & 6433.5 & 256 & 2.96 & 692.70 & 32.36 & 5.09 & 648.00 & 48.39  \\
 & & & & & 7676.6 & 256 & 2.96 & 673.91 & 35.38 & 4.58 & 618.50 & 53.00  \\
 & & & & & 7932.6 & 256 & 2.96 & 694.06 & 43.54 & 3.91 & 576.85 & 58.55  \\
 & & & & & 8188.6 & 256 & 2.96 & 694.32 & 48.93 & 3.60 & 566.97 & 64.00  \\
 & & & & & 8444.6 & 256 & 2.96 & 671.42 & 45.10 & 3.70 & 543.68 & 58.00  \\
 & & & & & 8700.6 & 256 & 2.96 & 685.28 & 55.22 & 3.14 & 502.35 & 63.32  \\
 & & & & & 8956.7 & 256 & 2.96 & 708.12 & 66.97 & 2.67 & 473.86 & 69.14  \\
 & & & & & 9212.7 & 256 & 2.96 & 738.45 & 78.38 & 2.26 & 441.01 & 72.15  \\
G331.172$-$00.460 & 16:12:08.6 & $-51$:58:11.5 & shrds720 & B & 7183.0 & 4000 & 2.79 & 725.56 & 28.48 & 5.87 & 753.97 & 45.57  \\
 & & & & & 4897.4 & 256 & 2.79 & 651.03 & 48.25 & 3.03 & 449.57 & 51.84  \\
 & & & & & 5153.4 & 256 & 2.79 & 675.69 & 46.52 & 3.46 & 523.41 & 55.05  \\
 & & & & & 5409.4 & 256 & 2.79 & 749.35 & 39.52 & 4.48 & 681.47 & 54.99  \\
 & & & & & 5665.4 & 256 & 2.79 & 743.53 & 48.78 & 3.48 & 566.48 & 58.52  \\
 & & & & & 5921.4 & 256 & 2.79 & 727.30 & 42.58 & 3.81 & 570.38 & 53.40  \\
 & & & & & 6177.5 & 256 & 2.79 & 706.18 & 39.96 & 4.15 & 585.63 & 52.09  \\
 & & & & & 6433.5 & 256 & 2.79 & 663.57 & 48.85 & 3.14 & 468.55 & 55.87  \\
 & & & & & 7676.6 & 256 & 2.79 & 649.98 & 53.32 & 2.84 & 473.56 & 54.49  \\
 & & & & & 7932.6 & 256 & 2.79 & 669.99 & 54.17 & 3.00 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.79 & 681.31 & 60.19 & 2.81 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.79 & 728.59 & 65.04 & 2.88 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.79 & 750.68 & 93.64 & 1.76 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.79 & 851.99 & 108.00 & 1.76 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.79 & 881.93 & 134.46 & 1.10 & \nodata & \nodata  \\
G331.172$-$00.460 & 16:12:08.2 & $-51$:58:08.4 & shrds721 & A & 7183.0 & 4000 & 2.92 & 614.71 & 7.36 & 11.44 & 771.43 & 17.14  \\
 & & & & & 4897.4 & 256 & 2.92 & 649.68 & 20.21 & 7.08 & 697.70 & 32.97  \\
 & & & & & 5153.4 & 256 & 2.92 & 645.61 & 20.59 & 6.67 & 672.43 & 32.67  \\
 & & & & & 5409.4 & 256 & 2.92 & 632.50 & 17.32 & 7.04 & 664.38 & 28.43  \\
 & & & & & 5665.4 & 256 & 2.92 & 628.71 & 19.30 & 6.37 & 634.33 & 30.14  \\
 & & & & & 5921.4 & 256 & 2.92 & 628.42 & 19.87 & 6.09 & 615.04 & 30.42  \\
 & & & & & 6177.5 & 256 & 2.92 & 617.81 & 24.96 & 5.29 & 575.94 & 35.62  \\
 & & & & & 6433.5 & 256 & 2.92 & 593.18 & 25.49 & 4.89 & 524.37 & 35.01  \\
 & & & & & 7676.6 & 256 & 2.92 & 604.37 & 18.69 & 6.54 & 638.32 & 31.06  \\
 & & & & & 7932.6 & 256 & 2.92 & 601.60 & 17.38 & 6.75 & 643.83 & 29.61  \\
 & & & & & 8188.6 & 256 & 2.92 & 602.75 & 15.73 & 7.16 & 662.70 & 28.00  \\
 & & & & & 8444.6 & 256 & 2.92 & 590.04 & 12.97 & 7.61 & 660.17 & 24.10  \\
 & & & & & 8700.6 & 256 & 2.92 & 587.71 & 12.06 & 7.84 & 667.66 & 23.01  \\
 & & & & & 8956.7 & 256 & 2.92 & 592.95 & 12.66 & 8.06 & 693.47 & 24.84  \\
 & & & & & 9212.7 & 256 & 2.92 & 630.28 & 11.85 & 8.73 & 770.90 & 24.81  \\
G331.172$-$00.460 & 16:12:07.9 & $-51$:58:14.4 & mos040 & C & 7183.0 & 4000 & 4.44 & 682.37 & 6.14 & 14.50 & 804.42 & 16.55  \\
 & & & & & 4897.4 & 256 & 4.44 & 690.00 & 15.00 & 11.45 & 763.80 & 29.31  \\
 & & & & & 5153.4 & 256 & 4.44 & 682.80 & 13.24 & 11.88 & 767.00 & 26.96  \\
 & & & & & 5409.4 & 256 & 4.44 & 682.28 & 11.98 & 11.79 & 742.72 & 24.27  \\
 & & & & & 5665.4 & 256 & 4.44 & 677.00 & 10.97 & 11.82 & 722.20 & 22.14  \\
 & & & & & 5921.4 & 256 & 4.44 & 667.69 & 9.97 & 12.15 & 720.64 & 20.67  \\
 & & & & & 6177.5 & 256 & 4.44 & 661.41 & 9.97 & 12.12 & 714.41 & 21.24  \\
 & & & & & 6433.5 & 256 & 4.44 & 634.16 & 9.97 & 11.45 & 661.33 & 20.68  \\
 & & & & & 7676.6 & 256 & 4.44 & 640.44 & 8.32 & 11.98 & 682.93 & 19.85  \\
 & & & & & 7932.6 & 256 & 4.44 & 642.14 & 8.48 & 11.76 & 675.59 & 20.07  \\
 & & & & & 8188.6 & 256 & 4.44 & 641.38 & 8.08 & 11.84 & 679.52 & 19.96  \\
 & & & & & 8444.6 & 256 & 4.44 & 633.26 & 8.11 & 11.41 & 648.95 & 19.21  \\
 & & & & & 8700.6 & 256 & 4.44 & 631.95 & 7.74 & 11.12 & 640.21 & 18.61  \\
 & & & & & 8956.7 & 256 & 4.44 & 641.86 & 7.95 & 11.55 & 667.86 & 20.32  \\
 & & & & & 9212.7 & 256 & 4.44 & 678.10 & 8.34 & 11.64 & 712.29 & 22.46  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.249+01.071 & 16:05:52.4 & $-50$:47:55.1 & shrds1174 & A & 7055.0 & 4000 & 2.02 & 224.77 & 5.73 & 13.97 & 705.28 & 19.33  \\
 & & & & & 4897.3 & 256 & 2.02 & 265.16 & 10.69 & 12.64 & 828.60 & 29.84  \\
 & & & & & 5153.4 & 256 & 2.02 & 253.02 & 11.10 & 11.14 & 724.88 & 29.14  \\
 & & & & & 5409.4 & 256 & 2.02 & 265.29 & 9.62 & 12.72 & 818.90 & 27.48  \\
 & & & & & 5665.4 & 256 & 2.02 & 259.01 & 11.87 & 10.83 & 748.00 & 31.08  \\
 & & & & & 5921.4 & 256 & 2.02 & 252.99 & 9.83 & 11.96 & 764.47 & 27.78  \\
 & & & & & 6177.4 & 256 & 2.02 & 251.92 & 10.40 & 11.16 & 735.40 & 28.47  \\
 & & & & & 6433.5 & 256 & 2.02 & 253.07 & 11.93 & 10.00 & 692.26 & 30.87  \\
 & & & & & 7676.5 & 256 & 2.02 & 221.37 & 8.03 & 9.78 & 552.24 & 21.44  \\
 & & & & & 7932.6 & 256 & 2.02 & 212.85 & 9.28 & 8.48 & 485.66 & 22.65  \\
 & & & & & 8188.6 & 256 & 2.02 & 208.65 & 9.39 & 7.98 & 451.25 & 22.20  \\
 & & & & & 8444.6 & 256 & 2.02 & 210.02 & 9.06 & 8.24 & 469.56 & 22.13  \\
 & & & & & 8700.6 & 256 & 2.02 & 198.28 & 8.64 & 7.52 & 406.28 & 19.83  \\
 & & & & & 8956.6 & 256 & 2.02 & 193.50 & 8.42 & 7.28 & 384.39 & 19.07  \\
 & & & & & 9212.7 & 256 & 2.02 & 193.12 & 10.62 & 6.09 & 347.67 & 21.62  \\
G331.249+01.071 & 16:05:52.6 & $-50$:47:51.3 & mos044 & A & 7055.0 & 4000 & 2.64 & 262.71 & 3.52 & 15.95 & 697.58 & 16.34  \\
 & & & & & 4897.3 & 256 & 2.64 & 308.79 & 6.52 & 16.95 & 896.77 & 21.58  \\
 & & & & & 5153.4 & 256 & 2.64 & 292.21 & 7.96 & 14.32 & 775.27 & 23.86  \\
 & & & & & 5409.4 & 256 & 2.64 & 307.50 & 7.00 & 15.41 & 848.21 & 22.82  \\
 & & & & & 5665.4 & 256 & 2.64 & 301.72 & 5.97 & 15.88 & 843.19 & 20.58  \\
 & & & & & 5921.4 & 256 & 2.64 & 294.52 & 5.68 & 15.80 & 819.05 & 20.40  \\
 & & & & & 6177.4 & 256 & 2.64 & 294.23 & 5.36 & 15.20 & 795.41 & 19.49  \\
 & & & & & 6433.5 & 256 & 2.64 & 295.76 & 5.52 & 14.48 & 773.90 & 20.06  \\
 & & & & & 7676.5 & 256 & 2.64 & 259.00 & 3.34 & 13.19 & 577.75 & 17.34  \\
 & & & & & 7932.6 & 256 & 2.64 & 249.00 & 3.37 & 12.36 & 529.28 & 17.62  \\
 & & & & & 8188.6 & 256 & 2.64 & 243.57 & 2.93 & 12.13 & 498.73 & 18.68  \\
 & & & & & 8444.6 & 256 & 2.64 & 246.31 & 3.20 & 11.76 & 504.40 & 24.36  \\
 & & & & & 8700.6 & 256 & 2.64 & 231.90 & 3.03 & 10.87 & 435.01 & 17.16  \\
 & & & & & 8956.6 & 256 & 2.64 & 225.99 & 3.14 & 10.30 & 407.02 & 17.80  \\
 & & & & & 9212.7 & 256 & 2.64 & 225.95 & 3.12 & 10.00 & 400.04 & 23.78  \\
G331.259$-$00.188 & 16:11:26.2 & $-51$:41:58.1 & ch180 & A & 7182.1 & 4000 & 2.35 & 1920.72 & 11.34 & 17.24 & 3575.38 & 35.42  \\
 & & & & & 4897.0 & 256 & 2.35 & 2171.89 & 31.73 & 15.77 & 4373.71 & 87.03  \\
 & & & & & 5153.0 & 256 & 2.35 & 2168.36 & 25.68 & 16.37 & 4348.00 & 72.47  \\
 & & & & & 5409.0 & 256 & 2.35 & 2139.13 & 22.61 & 16.29 & 4180.38 & 64.12  \\
 & & & & & 5665.0 & 256 & 2.35 & 2099.17 & 20.54 & 15.83 & 3975.06 & 57.73  \\
 & & & & & 5921.0 & 256 & 2.35 & 2070.00 & 19.43 & 15.92 & 3891.68 & 55.15  \\
 & & & & & 6177.0 & 256 & 2.35 & 2038.54 & 20.37 & 15.52 & 3830.27 & 57.39  \\
 & & & & & 6433.0 & 256 & 2.35 & 2016.49 & 20.52 & 15.41 & 3787.77 & 57.95  \\
 & & & & & 7676.0 & 256 & 2.35 & 1867.45 & 26.03 & 12.15 & 3208.24 & 66.10  \\
 & & & & & 7932.0 & 256 & 2.35 & 1848.69 & 28.65 & 11.44 & 3120.11 & 70.75  \\
 & & & & & 8188.0 & 256 & 2.35 & 1806.41 & 28.75 & 10.76 & 2938.02 & 68.99  \\
 & & & & & 8444.0 & 256 & 2.35 & 1794.15 & 27.66 & 10.77 & 2911.81 & 66.97  \\
 & & & & & 8700.0 & 256 & 2.35 & 1755.69 & 30.63 & 10.06 & 2772.16 & 71.90  \\
 & & & & & 8956.0 & 256 & 2.35 & 1724.52 & 34.44 & 9.16 & 2614.20 & 77.17  \\
 & & & & & 9212.0 & 256 & 2.35 & 1691.90 & 35.38 & 8.73 & 2505.96 & 77.69  \\
G331.259$-$00.188 & 16:11:26.2 & $-51$:42:02.2 & shrds725 & B & 7055.0 & 4000 & 1.76 & 1741.48 & 7.85 & 14.58 & 3445.10 & 34.74  \\
 & & & & & 4897.4 & 256 & 1.76 & 1943.01 & 11.26 & 16.75 & 4243.91 & 43.23  \\
 & & & & & 5153.4 & 256 & 1.76 & 1916.47 & 14.46 & 14.76 & 3996.89 & 51.03  \\
 & & & & & 5409.4 & 256 & 1.76 & 1895.98 & 16.75 & 13.40 & 3843.33 & 56.74  \\
 & & & & & 5665.4 & 256 & 1.76 & 1850.47 & 16.70 & 12.29 & 3593.37 & 54.95  \\
 & & & & & 5921.4 & 256 & 1.76 & 1831.22 & 15.71 & 11.89 & 3477.95 & 52.19  \\
 & & & & & 6177.5 & 256 & 1.76 & 1793.23 & 17.42 & 10.52 & 3232.08 & 54.80  \\
 & & & & & 6433.5 & 256 & 1.76 & 1797.70 & 21.94 & 9.31 & 3112.36 & 63.83  \\
 & & & & & 7676.6 & 256 & 1.76 & 1688.26 & 14.17 & 9.82 & 2919.50 & 47.48  \\
 & & & & & 7932.6 & 256 & 1.76 & 1669.31 & 14.07 & 9.54 & 2841.74 & 46.87  \\
 & & & & & 8188.6 & 256 & 1.76 & 1631.92 & 13.15 & 9.30 & 2716.43 & 43.57  \\
 & & & & & 8444.6 & 256 & 1.76 & 1610.68 & 13.23 & 9.28 & 2693.54 & 44.18  \\
 & & & & & 8700.6 & 256 & 1.76 & 1553.16 & 12.42 & 9.07 & 2512.62 & 40.09  \\
 & & & & & 8956.7 & 256 & 1.76 & 1522.81 & 13.21 & 8.44 & 2407.38 & 41.19  \\
 & & & & & 9212.7 & 256 & 1.76 & 1501.91 & 14.16 & 8.36 & 2407.30 & 44.42  \\
G331.259$-$00.188 & 16:11:25.7 & $-51$:41:58.0 & mos040 & A & 7183.0 & 4000 & 4.44 & 2340.31 & 6.71 & 27.52 & 3535.33 & 35.78  \\
 & & & & & 4897.4 & 256 & 4.44 & 2653.56 & 20.45 & 25.09 & 4448.53 & 61.25  \\
 & & & & & 5153.4 & 256 & 4.44 & 2648.99 & 17.43 & 25.09 & 4332.39 & 53.40  \\
 & & & & & 5409.4 & 256 & 4.44 & 2610.73 & 15.28 & 24.96 & 4173.45 & 47.77  \\
 & & & & & 5665.4 & 256 & 4.44 & 2546.86 & 13.59 & 24.75 & 3944.47 & 43.07  \\
 & & & & & 5921.4 & 256 & 4.44 & 2480.11 & 12.01 & 25.94 & 3904.26 & 40.53  \\
 & & & & & 6177.5 & 256 & 4.44 & 2457.26 & 11.67 & 25.07 & 3732.35 & 39.57  \\
 & & & & & 6433.5 & 256 & 4.44 & 2434.99 & 11.42 & 25.52 & 3714.51 & 43.18  \\
 & & & & & 7676.6 & 256 & 4.44 & 2265.19 & 8.83 & 24.56 & 3254.73 & 41.78  \\
 & & & & & 7932.6 & 256 & 4.44 & 2238.28 & 8.91 & 24.07 & 3188.78 & 69.69  \\
 & & & & & 8188.6 & 256 & 4.44 & 2170.89 & 8.45 & 22.84 & 2988.36 & 47.81  \\
 & & & & & 8444.6 & 256 & 4.44 & 2160.30 & 8.45 & 22.73 & 2938.97 & 56.05  \\
 & & & & & 8700.6 & 256 & 4.44 & 2099.72 & 8.06 & 22.70 & 2822.00 & 124.27  \\
 & & & & & 8956.7 & 256 & 4.44 & 2052.30 & 8.30 & 21.64 & 2674.85 & 177.49  \\
 & & & & & 9212.7 & 256 & 4.44 & 2013.62 & 8.74 & 21.18 & 2610.12 & 199.69  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.280+00.191 & 16:09:47.2 & $-51$:25:09.9 & shrds723 & A & 7054.6 & 4000 & 2.22 & 119.13 & 3.91 & 11.81 & 273.27 & 10.78  \\
 & & & & & 4897.0 & 256 & 2.22 & 138.82 & 7.28 & 11.94 & 371.06 & 18.50  \\
 & & & & & 5153.0 & 256 & 2.22 & 133.15 & 10.18 & 6.05 & 223.79 & 17.67  \\
 & & & & & 5409.0 & 256 & 2.22 & 129.82 & 8.90 & 6.59 & 226.16 & 16.30  \\
 & & & & & 5665.0 & 256 & 2.22 & 133.80 & 6.27 & 10.16 & 300.71 & 14.86  \\
 & & & & & 5921.0 & 256 & 2.22 & 123.43 & 7.11 & 7.41 & 227.01 & 14.04  \\
 & & & & & 6177.0 & 256 & 2.22 & 124.11 & 6.03 & 7.34 & 212.84 & 11.89  \\
 & & & & & 6433.0 & 256 & 2.22 & 120.81 & 5.71 & 7.36 & 205.91 & 11.35  \\
 & & & & & 7676.0 & 256 & 2.22 & 110.77 & 4.24 & 8.13 & 197.75 & 9.21  \\
 & & & & & 7932.0 & 256 & 2.22 & 110.46 & 5.08 & 6.72 & 176.82 & 9.89  \\
 & & & & & 8188.0 & 256 & 2.22 & 104.40 & 4.98 & 6.17 & 157.06 & 9.28  \\
 & & & & & 8444.0 & 256 & 2.22 & 103.32 & 4.99 & 6.07 & 154.34 & 9.26  \\
 & & & & & 8700.0 & 256 & 2.22 & 102.91 & 3.05 & 8.21 & 173.56 & 6.90  \\
 & & & & & 8956.0 & 256 & 2.22 & 102.20 & 3.13 & 7.86 & 168.57 & 6.92  \\
 & & & & & 9212.0 & 256 & 2.22 & 100.19 & 3.42 & 6.89 & 154.17 & 6.99  \\
G331.280+00.191 & 16:09:47.2 & $-51$:25:13.4 & mos042 & A & 7054.6 & 4000 & 5.27 & 172.03 & 1.84 & 23.10 & 319.94 & 8.39  \\
 & & & & & 4897.0 & 256 & 5.27 & 207.60 & 5.75 & 23.19 & 458.42 & 16.23  \\
 & & & & & 5153.0 & 256 & 5.27 & 197.89 & 5.85 & 18.88 & 369.21 & 14.85  \\
 & & & & & 5409.0 & 256 & 5.27 & 189.72 & 4.72 & 18.84 & 340.36 & 12.47  \\
 & & & & & 5665.0 & 256 & 5.27 & 195.63 & 3.74 & 20.90 & 361.71 & 11.14  \\
 & & & & & 5921.0 & 256 & 5.27 & 180.39 & 3.45 & 18.99 & 303.61 & 9.97  \\
 & & & & & 6177.0 & 256 & 5.27 & 175.00 & 3.02 & 18.45 & 271.79 & 8.87  \\
 & & & & & 6433.0 & 256 & 5.27 & 167.77 & 2.31 & 20.46 & 275.99 & 7.97  \\
 & & & & & 7676.0 & 256 & 5.27 & 157.26 & 1.85 & 15.58 & 204.19 & 5.89  \\
 & & & & & 7932.0 & 256 & 5.27 & 155.26 & 1.73 & 14.55 & 190.37 & 5.54  \\
 & & & & & 8188.0 & 256 & 5.27 & 144.49 & 1.79 & 13.76 & 171.24 & 5.84  \\
 & & & & & 8444.0 & 256 & 5.27 & 142.92 & 1.47 & 13.92 & 166.99 & 5.54  \\
 & & & & & 8700.0 & 256 & 5.27 & 141.28 & 1.13 & 15.66 & 172.55 & 6.40  \\
 & & & & & 8956.0 & 256 & 5.27 & 140.45 & 1.13 & 15.00 & 166.21 & 7.21  \\
 & & & & & 9212.0 & 256 & 5.27 & 136.54 & 1.18 & 13.74 & 150.31 & 8.06  \\
G331.322$-$00.176 & 16:11:35.7 & $-51$:39:29.8 & shrds725 & B & 7055.0 & 4000 & 1.76 & 104.91 & 5.24 & 3.89 & 132.82 & 8.19  \\
 & & & & & 4897.4 & 256 & 1.76 & 87.38 & 9.20 & 1.99 & 76.07 & 9.94  \\
 & & & & & 5153.4 & 256 & 1.76 & 87.18 & 11.56 & 1.46 & 60.17 & 10.70  \\
 & & & & & 5409.4 & 256 & 1.76 & 91.24 & 13.11 & 1.32 & 59.51 & 11.54  \\
 & & & & & 5665.4 & 256 & 1.76 & 102.14 & 12.77 & 1.53 & 71.94 & 12.11  \\
 & & & & & 5921.4 & 256 & 1.76 & 115.64 & 11.74 & 2.30 & 110.84 & 13.74  \\
 & & & & & 6177.5 & 256 & 1.76 & 111.97 & 12.71 & 1.79 & 87.76 & 13.12  \\
 & & & & & 6433.5 & 256 & 1.76 & 118.92 & 15.61 & 1.24 & 68.87 & 13.42  \\
 & & & & & 7676.6 & 256 & 1.76 & 104.15 & 8.85 & 2.47 & 100.87 & 10.96  \\
 & & & & & 7932.6 & 256 & 1.76 & 105.09 & 8.54 & 2.66 & 107.80 & 11.03  \\
 & & & & & 8188.6 & 256 & 1.76 & 99.67 & 7.75 & 2.47 & 93.81 & 9.65  \\
 & & & & & 8444.6 & 256 & 1.76 & 101.95 & 7.57 & 2.78 & 106.18 & 10.07  \\
 & & & & & 8700.6 & 256 & 1.76 & 104.32 & 6.89 & 3.19 & 118.24 & 9.90  \\
 & & & & & 8956.7 & 256 & 1.76 & 100.30 & 7.07 & 2.96 & 108.86 & 9.81  \\
 & & & & & 9212.7 & 256 & 1.76 & 105.36 & 7.31 & 3.10 & 119.34 & 10.45  \\
G331.338$-$00.365 & 16:12:18.9 & $-51$:46:17.6 & ch181 & C & 7182.1 & 4000 & 2.41 & 1896.56 & 18.10 & 20.13 & 4916.92 & 67.64  \\
 & & & & & 4897.0 & 256 & 2.41 & 2270.47 & 41.53 & 21.00 & 6610.55 & 143.29  \\
 & & & & & 5153.0 & 256 & 2.41 & 2231.76 & 32.51 & 21.49 & 6342.08 & 113.96  \\
 & & & & & 5409.0 & 256 & 2.41 & 2186.25 & 27.51 & 21.76 & 6132.45 & 98.83  \\
 & & & & & 5665.0 & 256 & 2.41 & 2108.56 & 26.80 & 19.64 & 5548.77 & 89.08  \\
 & & & & & 5921.0 & 256 & 2.41 & 2082.47 & 30.21 & 18.46 & 5356.28 & 97.66  \\
 & & & & & 6177.0 & 256 & 2.41 & 2041.65 & 29.40 & 18.22 & 5234.75 & 95.37  \\
 & & & & & 6433.0 & 256 & 2.41 & 1994.10 & 33.33 & 16.36 & 4887.77 & 100.99  \\
 & & & & & 7676.0 & 256 & 2.41 & 1826.06 & 33.11 & 13.52 & 3951.76 & 92.28  \\
 & & & & & 7932.0 & 256 & 2.41 & 1822.50 & 39.31 & 12.42 & 3814.10 & 104.59  \\
 & & & & & 8188.0 & 256 & 2.41 & 1768.57 & 36.06 & 12.12 & 3596.51 & 95.37  \\
 & & & & & 8444.0 & 256 & 2.41 & 1742.95 & 34.72 & 12.08 & 3535.99 & 92.59  \\
 & & & & & 8700.0 & 256 & 2.41 & 1698.12 & 36.93 & 11.40 & 3370.50 & 95.63  \\
 & & & & & 8956.0 & 256 & 2.41 & 1664.05 & 38.95 & 10.77 & 3200.07 & 98.15  \\
 & & & & & 9212.0 & 256 & 2.41 & 1606.95 & 42.72 & 9.67 & 2902.08 & 100.96  \\
G331.338$-$00.365 & 16:12:18.5 & $-51$:46:16.1 & shrds731 & C & 7055.0 & 4000 & 1.96 & 1845.13 & 44.47 & 11.61 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.96 & 2006.24 & 61.83 & 10.51 & 4375.74 & 151.58  \\
 & & & & & 5153.4 & 256 & 1.96 & 1916.23 & 54.77 & 11.79 & 4475.76 & 145.72  \\
 & & & & & 5409.4 & 256 & 1.96 & 1890.89 & 58.88 & 10.40 & 4127.21 & 143.15  \\
 & & & & & 5665.4 & 256 & 1.96 & 1883.40 & 43.11 & 11.44 & 4153.96 & 106.90  \\
 & & & & & 5921.4 & 256 & 1.96 & 1912.80 & 53.53 & 10.69 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.96 & 1839.67 & 52.16 & 10.21 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.96 & 1623.30 & 59.53 & 7.66 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.96 & \nodata & \nodata & 5.79 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.96 & \nodata & \nodata & 4.60 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.96 & \nodata & \nodata & 4.27 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.96 & \nodata & \nodata & 4.13 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.96 & \nodata & \nodata & 3.49 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.96 & \nodata & \nodata & 1.71 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.338$-$00.365 & 16:12:23.4 & $-51$:45:26.8 & shrds732 & C & 7054.8 & 4000 & 2.25 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 2.25 & \nodata & \nodata & 4.34 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.25 & \nodata & \nodata & 3.66 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.25 & \nodata & \nodata & 1.78 & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.338$-$00.365 & 16:12:18.6 & $-51$:46:26.4 & mos040 & C & 7183.0 & 4000 & 4.44 & 2517.78 & 9.06 & 25.91 & 4730.53 & 38.06  \\
 & & & & & 4897.4 & 256 & 4.44 & 2981.95 & 28.92 & 34.34 & 6813.91 & 95.86  \\
 & & & & & 5153.4 & 256 & 4.44 & 2931.32 & 24.82 & 30.54 & 6357.11 & 81.74  \\
 & & & & & 5409.4 & 256 & 4.44 & 2876.76 & 21.84 & 34.88 & 6350.53 & 77.10  \\
 & & & & & 5665.4 & 256 & 4.44 & 2779.87 & 19.44 & 34.69 & 6023.29 & 70.33  \\
 & & & & & 5921.4 & 256 & 4.44 & 2723.40 & 17.15 & 36.07 & 6046.37 & 65.70  \\
 & & & & & 6177.5 & 256 & 4.44 & 2702.11 & 16.58 & 35.15 & 5850.28 & 64.06  \\
 & & & & & 6433.5 & 256 & 4.44 & 2611.05 & 16.09 & 31.95 & 5250.42 & 60.88  \\
 & & & & & 7676.6 & 256 & 4.44 & 2393.14 & 11.72 & 21.22 & 3955.42 & 43.63  \\
 & & & & & 7932.6 & 256 & 4.44 & 2383.86 & 11.60 & 20.50 & 3849.50 & 44.11  \\
 & & & & & 8188.6 & 256 & 4.44 & 2295.44 & 10.78 & 20.28 & 3651.95 & 42.76  \\
 & & & & & 8444.6 & 256 & 4.44 & 2273.97 & 10.57 & 19.68 & 3517.90 & 43.14  \\
 & & & & & 8700.6 & 256 & 4.44 & 2216.35 & 9.89 & 19.20 & 3369.77 & 41.31  \\
 & & & & & 8956.7 & 256 & 4.44 & 2161.27 & 9.95 & 18.36 & 3176.61 & 42.63  \\
 & & & & & 9212.7 & 256 & 4.44 & 2076.23 & 10.27 & 17.21 & 2909.34 & 44.13  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.338$-$00.365 & 16:12:18.6 & $-51$:46:24.0 & mos041 & C & 7055.0 & 4000 & 4.24 & 2704.11 & 106.91 & 0.06 & 34.78 & 25.88  \\
 & & & & & 4897.3 & 256 & 4.24 & 2889.86 & 63.46 & 15.80 & 4522.66 & 204.97  \\
 & & & & & 5153.4 & 256 & 4.24 & 2799.03 & 61.12 & 0.09 & 47.49 & 22.93  \\
 & & & & & 5409.4 & 256 & 4.24 & 2769.66 & 78.45 & 0.08 & 45.28 & 29.00  \\
 & & & & & 5665.4 & 256 & 4.24 & 2749.72 & 70.16 & 0.09 & 47.17 & 30.09  \\
 & & & & & 5921.4 & 256 & 4.24 & 2809.93 & 88.95 & 0.08 & 51.10 & 36.65  \\
 & & & & & 6177.4 & 256 & 4.24 & 2698.79 & 118.78 & 0.06 & 36.42 & 34.08  \\
 & & & & & 6433.4 & 256 & 4.24 & 2237.32 & 183.02 & 0.04 & 20.41 & 33.49  \\
 & & & & & 7676.5 & 256 & 4.24 & \nodata & \nodata & 518.59 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.24 & \nodata & \nodata & 527.01 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.24 & \nodata & \nodata & 534.58 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.24 & \nodata & \nodata & 541.90 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.24 & \nodata & \nodata & 548.79 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.24 & \nodata & \nodata & 555.84 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.24 & \nodata & \nodata & 562.60 & \nodata & \nodata  \\
G331.344+01.055 & 16:06:26.1 & $-50$:43:30.9 & shrds1174 & C & 7055.0 & 4000 & 2.02 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.02 & 1139.79 & 43.76 & 7.05 & 1566.46 & 73.39  \\
 & & & & & 5153.4 & 256 & 2.02 & 1062.25 & 54.17 & 4.77 & 1190.46 & 73.67  \\
 & & & & & 5409.4 & 256 & 2.02 & 1125.37 & 56.70 & 5.31 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.02 & 1085.17 & 85.61 & 3.44 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.02 & 1100.39 & 87.62 & 3.35 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.02 & \nodata & \nodata & 1.88 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.02 & \nodata & \nodata & 0.46 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.344+01.055 & 16:06:25.8 & $-50$:43:39.3 & shrds1175g & C & 7054.6 & 4000 & 2.32 & 1108.51 & 23.99 & 16.91 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.32 & 1225.04 & 38.56 & 9.76 & 1820.73 & 76.41  \\
 & & & & & 5153.0 & 256 & 2.32 & 1173.53 & 45.58 & 7.74 & 1544.13 & 80.71  \\
 & & & & & 5409.0 & 256 & 2.32 & 1165.27 & 44.46 & 7.86 & 1525.31 & 79.29  \\
 & & & & & 5665.0 & 256 & 2.32 & 1156.01 & 30.34 & 11.69 & 1793.77 & 64.35  \\
 & & & & & 5921.0 & 256 & 2.32 & 1150.39 & 40.25 & 9.38 & 1630.05 & 75.74  \\
 & & & & & 6177.0 & 256 & 2.32 & 1063.14 & 35.16 & 9.44 & 1463.95 & 63.89  \\
 & & & & & 6433.0 & 256 & 2.32 & 1050.57 & 36.33 & 9.51 & 1435.46 & 62.52  \\
 & & & & & 7676.0 & 256 & 2.32 & 813.73 & 39.58 & 8.36 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.32 & 775.22 & 40.58 & 8.40 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.32 & \nodata & \nodata & 8.35 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.32 & \nodata & \nodata & 7.31 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.32 & \nodata & \nodata & 6.88 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.32 & \nodata & \nodata & 5.34 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.32 & \nodata & \nodata & 4.81 & \nodata & \nodata  \\
G331.344+01.055 & 16:06:21.6 & $-50$:43:27.2 & mos044 & C & 7055.0 & 4000 & 2.64 & 807.26 & 36.71 & 15.71 & 1621.88 & 293.12  \\
 & & & & & 4897.3 & 256 & 2.64 & 853.08 & 17.72 & 18.31 & 2072.05 & 55.78  \\
 & & & & & 5153.4 & 256 & 2.64 & 807.63 & 25.17 & 13.51 & 1704.86 & 71.33  \\
 & & & & & 5409.4 & 256 & 2.64 & 802.76 & 26.25 & 12.96 & 1660.76 & 90.45  \\
 & & & & & 5665.4 & 256 & 2.64 & 816.55 & 26.68 & 13.91 & 1684.05 & 122.52  \\
 & & & & & 5921.4 & 256 & 2.64 & 802.05 & 30.42 & 12.62 & 1548.89 & 178.54  \\
 & & & & & 6177.4 & 256 & 2.64 & 734.13 & 34.63 & 10.49 & 1269.35 & 216.79  \\
 & & & & & 6433.5 & 256 & 2.64 & 732.75 & 43.23 & 9.41 & 1128.98 & 268.28  \\
 & & & & & 7676.5 & 256 & 2.64 & 726.38 & 77.12 & 6.21 & 636.86 & 438.71  \\
 & & & & & 7932.6 & 256 & 2.64 & 772.98 & 98.07 & 5.42 & 504.97 & 424.52  \\
 & & & & & 8188.6 & 256 & 2.64 & 847.08 & 108.22 & 5.33 & 481.72 & 404.42  \\
 & & & & & 8444.6 & 256 & 2.64 & 844.50 & 151.46 & 4.08 & 300.34 & 327.73  \\
 & & & & & 8700.6 & 256 & 2.64 & 651.14 & 186.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.64 & 453.17 & 259.40 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.64 & \nodata & \nodata & 538.41 & \nodata & \nodata  \\
G331.359+01.158 & 16:06:02.2 & $-50$:39:43.6 & shrds1175g & A & 7054.6 & 4000 & 2.32 & 75.26 & 5.24 & 4.24 & 84.34 & 7.52  \\
 & & & & & 4897.0 & 256 & 2.32 & 62.16 & 17.52 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.32 & 61.51 & 19.09 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.32 & 64.67 & 17.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.32 & 72.20 & 10.59 & 1.02 & 27.36 & 7.15  \\
 & & & & & 5921.0 & 256 & 2.32 & 74.34 & 12.69 & 0.50 & 14.83 & 5.98  \\
 & & & & & 6177.0 & 256 & 2.32 & 71.28 & 9.94 & 1.14 & 29.70 & 7.14  \\
 & & & & & 6433.0 & 256 & 2.32 & 70.93 & 9.14 & 1.36 & 34.04 & 7.20  \\
 & & & & & 7676.0 & 256 & 2.32 & 70.53 & 5.15 & 3.14 & 61.89 & 6.35  \\
 & & & & & 7932.0 & 256 & 2.32 & 70.40 & 4.55 & 3.48 & 65.29 & 5.96  \\
 & & & & & 8188.0 & 256 & 2.32 & 68.99 & 3.93 & 3.85 & 67.58 & 5.46  \\
 & & & & & 8444.0 & 256 & 2.32 & 68.78 & 4.22 & 3.66 & 66.06 & 5.73  \\
 & & & & & 8700.0 & 256 & 2.32 & 67.20 & 3.45 & 4.29 & 70.74 & 5.14  \\
 & & & & & 8956.0 & 256 & 2.32 & 65.12 & 3.64 & 3.85 & 63.91 & 5.14  \\
 & & & & & 9212.0 & 256 & 2.32 & 66.97 & 3.52 & 4.10 & 68.32 & 5.17  \\
G331.359+01.158 & 16:06:02.3 & $-50$:39:43.3 & mos044 & A & 7055.0 & 4000 & 2.64 & 79.73 & 3.50 & 5.51 & 93.77 & 5.91  \\
 & & & & & 4897.3 & 256 & 2.64 & 65.04 & 6.58 & 2.92 & 52.24 & 7.22  \\
 & & & & & 5153.4 & 256 & 2.64 & 63.80 & 7.93 & 1.68 & 33.02 & 6.58  \\
 & & & & & 5409.4 & 256 & 2.64 & 67.48 & 6.98 & 2.24 & 43.03 & 6.76  \\
 & & & & & 5665.4 & 256 & 2.64 & 75.12 & 5.95 & 3.24 & 61.58 & 7.05  \\
 & & & & & 5921.4 & 256 & 2.64 & 76.87 & 5.66 & 3.44 & 65.53 & 6.98  \\
 & & & & & 6177.4 & 256 & 2.64 & 73.90 & 5.34 & 3.28 & 60.29 & 6.48  \\
 & & & & & 6433.5 & 256 & 2.64 & 73.54 & 5.50 & 3.10 & 57.48 & 6.51  \\
 & & & & & 7676.5 & 256 & 2.64 & 73.70 & 3.32 & 4.55 & 71.40 & 5.13  \\
 & & & & & 7932.6 & 256 & 2.64 & 73.47 & 3.35 & 4.50 & 70.62 & 5.18  \\
 & & & & & 8188.6 & 256 & 2.64 & 72.01 & 2.91 & 4.76 & 70.77 & 4.72  \\
 & & & & & 8444.6 & 256 & 2.64 & 71.91 & 3.18 & 4.49 & 69.11 & 5.04  \\
 & & & & & 8700.6 & 256 & 2.64 & 70.23 & 3.01 & 4.58 & 68.51 & 4.90  \\
 & & & & & 8956.6 & 256 & 2.64 & 67.89 & 3.11 & 4.18 & 62.23 & 4.87  \\
 & & & & & 9212.7 & 256 & 2.64 & 69.98 & 3.10 & 4.28 & 65.20 & 5.09  \\
G331.361$-$00.019 & 16:11:07.4 & $-51$:32:14.0 & shrds725 & C & 7055.0 & 4000 & 1.76 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.76 & \nodata & \nodata & 2.08 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.361$-$00.019 & 16:11:05.5 & $-51$:30:59.7 & ch182 & B & 7182.1 & 4000 & 2.08 & 1274.39 & 10.68 & 16.16 & 3331.46 & 35.61  \\
 & & & & & 4897.0 & 256 & 2.08 & 1518.79 & 20.47 & 16.20 & 4136.22 & 62.09  \\
 & & & & & 5153.0 & 256 & 2.08 & 1492.80 & 19.53 & 16.01 & 4031.28 & 59.29  \\
 & & & & & 5409.0 & 256 & 2.08 & 1465.46 & 18.28 & 15.84 & 3916.00 & 55.60  \\
 & & & & & 5665.0 & 256 & 2.08 & 1433.61 & 19.00 & 15.05 & 3769.60 & 56.51  \\
 & & & & & 5921.0 & 256 & 2.08 & 1403.99 & 21.60 & 14.05 & 3653.92 & 62.22  \\
 & & & & & 6177.0 & 256 & 2.08 & 1401.60 & 18.49 & 14.44 & 3640.01 & 54.70  \\
 & & & & & 6433.0 & 256 & 2.08 & 1397.28 & 20.83 & 13.56 & 3551.91 & 59.88  \\
 & & & & & 7676.0 & 256 & 2.08 & 1256.97 & 26.21 & 11.02 & 2941.38 & 69.47  \\
 & & & & & 7932.0 & 256 & 2.08 & 1228.46 & 27.70 & 10.31 & 2767.17 & 71.07  \\
 & & & & & 8188.0 & 256 & 2.08 & 1163.50 & 26.34 & 10.01 & 2569.19 & 67.00  \\
 & & & & & 8444.0 & 256 & 2.08 & 1167.00 & 23.00 & 10.52 & 2623.35 & 61.03  \\
 & & & & & 8700.0 & 256 & 2.08 & 1134.92 & 20.64 & 10.59 & 2530.37 & 55.56  \\
 & & & & & 8956.0 & 256 & 2.08 & 1114.46 & 22.20 & 10.01 & 2416.82 & 58.16  \\
 & & & & & 9212.0 & 256 & 2.08 & 1085.76 & 30.01 & 8.50 & 2193.64 & 71.59  \\
G331.361$-$00.019 & 16:11:05.3 & $-51$:31:11.9 & shrds729 & C & 7183.0 & 4000 & 4.03 & 1952.18 & 40.23 & 15.68 & 3206.96 & 96.07  \\
 & & & & & 4897.3 & 256 & 4.03 & 2340.56 & 128.35 & 11.32 & 3553.37 & 220.02  \\
 & & & & & 5153.4 & 256 & 4.03 & 2169.30 & 102.43 & 11.36 & 3131.15 & 177.26  \\
 & & & & & 5409.4 & 256 & 4.03 & 2229.86 & 87.66 & 12.47 & 3348.05 & 161.66  \\
 & & & & & 5665.4 & 256 & 4.03 & 2074.86 & 99.91 & 10.44 & 2811.41 & 166.68  \\
 & & & & & 5921.4 & 256 & 4.03 & 2070.76 & 76.76 & 11.76 & 2955.45 & 141.70  \\
 & & & & & 6177.4 & 256 & 4.03 & 1987.40 & 65.32 & 12.75 & 2944.79 & 127.61  \\
 & & & & & 6433.4 & 256 & 4.03 & 1961.83 & 54.31 & 13.56 & 2984.82 & 114.91  \\
 & & & & & 7676.5 & 256 & 4.03 & 1847.70 & 77.44 & 10.99 & 2725.96 & 149.57  \\
 & & & & & 7932.5 & 256 & 4.03 & 1822.14 & 91.48 & 9.27 & 2358.04 & 152.94  \\
 & & & & & 8188.6 & 256 & 4.03 & 1744.60 & 98.08 & 8.23 & 2026.37 & 145.97  \\
 & & & & & 8444.6 & 256 & 4.03 & 1687.48 & 99.24 & 7.79 & 1926.39 & 141.65  \\
 & & & & & 8700.6 & 256 & 4.03 & 1604.50 & 109.30 & 6.46 & 1572.72 & 134.63  \\
 & & & & & 8956.6 & 256 & 4.03 & 1555.62 & 115.79 & 6.06 & 1437.71 & 129.90  \\
 & & & & & 9212.6 & 256 & 4.03 & 1663.42 & 199.35 & 3.68 & 1032.62 & 157.74  \\
G331.361$-$00.019 & 16:11:05.3 & $-51$:30:53.5 & mos040 & C & 7183.0 & 4000 & 4.44 & 1913.22 & 7.37 & 22.89 & 3267.52 & 28.08  \\
 & & & & & 4897.4 & 256 & 4.44 & 2306.87 & 22.15 & 32.04 & 5056.36 & 74.53  \\
 & & & & & 5153.4 & 256 & 4.44 & 2226.31 & 18.94 & 22.87 & 4027.19 & 55.38  \\
 & & & & & 5409.4 & 256 & 4.44 & 2216.26 & 16.65 & 23.16 & 3986.90 & 50.43  \\
 & & & & & 5665.4 & 256 & 4.44 & 2137.23 & 14.84 & 22.05 & 3707.99 & 44.94  \\
 & & & & & 5921.4 & 256 & 4.44 & 2084.49 & 13.13 & 22.20 & 3662.76 & 41.39  \\
 & & & & & 6177.5 & 256 & 4.44 & 2087.29 & 12.77 & 21.40 & 3529.43 & 40.01  \\
 & & & & & 6433.5 & 256 & 4.44 & 2060.61 & 12.49 & 20.96 & 3461.95 & 39.84  \\
 & & & & & 7676.6 & 256 & 4.44 & 1856.78 & 9.57 & 19.16 & 2911.63 & 229.50  \\
 & & & & & 7932.6 & 256 & 4.44 & 1805.09 & 9.63 & 18.31 & 2727.19 & 41.99  \\
 & & & & & 8188.6 & 256 & 4.44 & 1699.78 & 9.08 & 17.84 & 2532.31 & 41.79  \\
 & & & & & 8444.6 & 256 & 4.44 & 1705.10 & 9.04 & 17.85 & 2511.45 & 45.72  \\
 & & & & & 8700.6 & 256 & 4.44 & 1645.49 & 8.58 & 17.51 & 2376.79 & 45.03  \\
 & & & & & 8956.7 & 256 & 4.44 & 1610.47 & 8.76 & 16.87 & 2274.57 & 66.83  \\
 & & & & & 9212.7 & 256 & 4.44 & 1571.73 & 9.16 & 15.67 & 2112.40 & 86.34  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.384$-$00.358 & 16:12:40.4 & $-51$:45:21.4 & ch181 & C & 7182.1 & 4000 & 2.41 & 442.35 & 45.31 & 2.52 & 412.99 & 58.36  \\
 & & & & & 4897.0 & 256 & 2.41 & 578.98 & 65.52 & 0.05 & 10.35 & 10.24  \\
 & & & & & 5153.0 & 256 & 2.41 & 475.25 & 53.66 & 0.60 & 101.54 & 31.12  \\
 & & & & & 5409.0 & 256 & 2.41 & 450.07 & 47.59 & 0.92 & 152.62 & 35.25  \\
 & & & & & 5665.0 & 256 & 2.41 & 406.46 & 48.70 & 1.69 & 248.56 & 45.45  \\
 & & & & & 5921.0 & 256 & 2.41 & 405.01 & 57.76 & 1.18 & 181.78 & 44.34  \\
 & & & & & 6177.0 & 256 & 2.41 & 364.97 & 59.30 & 0.78 & 112.64 & 36.51  \\
 & & & & & 6433.0 & 256 & 2.41 & 364.48 & 71.05 & 0.18 & 28.20 & 21.31  \\
 & & & & & 7676.0 & 256 & 2.41 & 209.30 & 96.42 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.41 & 254.39 & 123.26 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.41 & 203.52 & 122.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.41 & 241.88 & 127.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.41 & 265.95 & 147.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.41 & 251.48 & 172.08 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.41 & 253.40 & 209.29 & \nodata & \nodata & \nodata  \\
G331.384$-$00.358 & 16:12:41.8 & $-51$:45:08.3 & shrds731 & C & 7055.0 & 4000 & 1.96 & 482.20 & 9.96 & 6.71 & 709.51 & 22.89  \\
 & & & & & 4897.3 & 256 & 1.96 & 479.63 & 28.00 & 4.02 & 563.39 & 43.17  \\
 & & & & & 5153.4 & 256 & 1.96 & 491.60 & 22.78 & 4.09 & 555.00 & 34.69  \\
 & & & & & 5409.4 & 256 & 1.96 & 486.51 & 22.31 & 4.48 & 583.02 & 36.48  \\
 & & & & & 5665.4 & 256 & 1.96 & 502.22 & 14.76 & 5.68 & 675.17 & 28.19  \\
 & & & & & 5921.4 & 256 & 1.96 & 522.55 & 16.41 & 5.78 & 723.88 & 31.99  \\
 & & & & & 6177.4 & 256 & 1.96 & 515.29 & 14.20 & 6.40 & 772.27 & 30.04  \\
 & & & & & 6433.4 & 256 & 1.96 & 411.62 & 14.28 & 4.21 & 411.25 & 22.86  \\
 & & & & & 7676.5 & 256 & 1.96 & 468.56 & 11.66 & 7.27 & 771.52 & 31.70  \\
 & & & & & 7932.5 & 256 & 1.96 & 448.92 & 13.52 & 6.00 & 626.76 & 31.38  \\
 & & & & & 8188.6 & 256 & 1.96 & 471.48 & 12.10 & 6.82 & 723.81 & 32.10  \\
 & & & & & 8444.6 & 256 & 1.96 & 455.46 & 9.98 & 6.97 & 682.99 & 27.24  \\
 & & & & & 8700.6 & 256 & 1.96 & 452.99 & 9.38 & 7.01 & 670.24 & 26.01  \\
 & & & & & 8956.6 & 256 & 1.96 & 446.84 & 11.66 & 5.68 & 587.66 & 25.99  \\
 & & & & & 9212.6 & 256 & 1.96 & 456.33 & 14.50 & 4.90 & 548.83 & 27.90  \\
G331.384$-$00.358 & 16:12:41.5 & $-51$:45:22.9 & shrds732 & C & 7054.8 & 4000 & 2.25 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.1 & 256 & 2.25 & 645.97 & 68.77 & 2.97 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.25 & 667.67 & 68.01 & 3.08 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 2.25 & \nodata & \nodata & 2.38 & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.25 & \nodata & \nodata & 1.01 & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.25 & \nodata & \nodata & 0.56 & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.384$-$00.358 & 16:12:41.9 & $-51$:44:58.1 & mos040 & C & 7183.0 & 4000 & 4.44 & 574.76 & 11.47 & 14.92 & 776.53 & 24.43  \\
 & & & & & 4897.4 & 256 & 4.44 & 587.12 & 27.79 & 0.09 & 7.46 & 3.88  \\
 & & & & & 5153.4 & 256 & 4.44 & 566.48 & 24.51 & 4.18 & 213.97 & 23.71  \\
 & & & & & 5409.4 & 256 & 4.44 & 563.42 & 22.16 & 0.10 & 7.56 & 3.25  \\
 & & & & & 5665.4 & 256 & 4.44 & 567.61 & 20.46 & 0.10 & 7.85 & 3.05  \\
 & & & & & 5921.4 & 256 & 4.44 & 583.94 & 18.53 & 0.11 & 8.21 & 2.83  \\
 & & & & & 6177.5 & 256 & 4.44 & 582.10 & 18.44 & 0.11 & 8.24 & 2.82  \\
 & & & & & 6433.5 & 256 & 4.44 & 439.98 & 18.47 & 0.09 & 5.57 & 2.58  \\
 & & & & & 7676.6 & 256 & 4.44 & 514.25 & 15.90 & 11.27 & 628.84 & 27.90  \\
 & & & & & 7932.6 & 256 & 4.44 & 491.63 & 16.36 & 10.73 & 578.30 & 27.96  \\
 & & & & & 8188.6 & 256 & 4.44 & 517.43 & 15.80 & 11.42 & 625.47 & 28.27  \\
 & & & & & 8444.6 & 256 & 4.44 & 507.27 & 16.09 & 11.25 & 613.98 & 29.18  \\
 & & & & & 8700.6 & 256 & 4.44 & 508.65 & 15.62 & 11.41 & 619.74 & 29.49  \\
 & & & & & 8956.7 & 256 & 4.44 & 501.10 & 16.35 & 10.95 & 578.65 & 36.37  \\
 & & & & & 9212.7 & 256 & 4.44 & 510.06 & 17.54 & 10.80 & 580.16 & 126.43  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.384$-$00.358 & 16:12:42.7 & $-51$:44:52.7 & mos041 & C & 7055.0 & 4000 & 4.24 & 547.66 & 4.89 & 36.85 & 4006.89 & 185.79  \\
 & & & & & 4897.3 & 256 & 4.24 & 524.22 & 12.43 & 27.98 & 1225.66 & 37.73  \\
 & & & & & 5153.4 & 256 & 4.24 & 538.95 & 10.04 & 34.19 & 5150.84 & 206.58  \\
 & & & & & 5409.4 & 256 & 4.24 & 537.68 & 10.65 & 31.29 & 4663.55 & 226.09  \\
 & & & & & 5665.4 & 256 & 4.24 & 559.24 & 7.74 & 33.26 & 4572.38 & 201.58  \\
 & & & & & 5921.4 & 256 & 4.24 & 576.90 & 7.84 & 32.41 & 4640.79 & 240.86  \\
 & & & & & 6177.4 & 256 & 4.24 & 595.11 & 8.21 & 28.02 & 3941.99 & 222.16  \\
 & & & & & 6433.4 & 256 & 4.24 & 421.02 & 9.77 & 19.71 & 2360.19 & 209.12  \\
 & & & & & 7676.5 & 256 & 4.24 & 533.77 & 6.71 & 21.72 & 1789.30 & 146.72  \\
 & & & & & 7932.5 & 256 & 4.24 & 501.90 & 6.26 & 21.17 & 1397.32 & 115.84  \\
 & & & & & 8188.6 & 256 & 4.24 & 533.87 & 5.22 & 21.93 & 1372.26 & 98.59  \\
 & & & & & 8444.6 & 256 & 4.24 & 517.53 & 4.58 & 21.16 & 1144.42 & 76.10  \\
 & & & & & 8700.6 & 256 & 4.24 & 515.07 & 3.84 & 20.77 & 993.37 & 55.23  \\
 & & & & & 8956.6 & 256 & 4.24 & 506.89 & 4.69 & 18.12 & 810.31 & 41.25  \\
 & & & & & 9212.6 & 256 & 4.24 & 518.15 & 4.67 & 16.60 & 731.57 & 28.39  \\
G331.412+00.011 & 16:11:11.0 & $-51$:27:31.6 & ch182 & B & 7182.1 & 4000 & 2.08 & 358.65 & 25.12 & 3.25 & 337.32 & 33.65  \\
 & & & & & 4897.0 & 256 & 2.08 & 448.77 & 31.28 & 3.52 & 445.83 & 40.89  \\
 & & & & & 5153.0 & 256 & 2.08 & 449.82 & 31.14 & 3.50 & 446.38 & 40.69  \\
 & & & & & 5409.0 & 256 & 2.08 & 417.34 & 30.46 & 2.97 & 362.90 & 36.88  \\
 & & & & & 5665.0 & 256 & 2.08 & 383.94 & 33.12 & 2.26 & 277.08 & 35.17  \\
 & & & & & 5921.0 & 256 & 2.08 & 348.47 & 39.48 & 1.37 & 174.37 & 32.79  \\
 & & & & & 6177.0 & 256 & 2.08 & 336.51 & 35.50 & 1.54 & 182.21 & 31.18  \\
 & & & & & 6433.0 & 256 & 2.08 & 316.87 & 42.08 & 1.01 & 124.03 & 29.72  \\
 & & & & & 7676.0 & 256 & 2.08 & 277.02 & 70.25 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.08 & 256.18 & 79.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.08 & 270.12 & 80.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.08 & 281.60 & 75.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.08 & 203.65 & 73.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.08 & 224.87 & 86.47 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.08 & 126.68 & 128.28 & \nodata & \nodata & \nodata  \\
G331.412+00.011 & 16:11:10.0 & $-51$:27:35.9 & shrds729 & C & 7183.0 & 4000 & 4.03 & 462.41 & 17.69 & 9.47 & 579.39 & 31.29  \\
 & & & & & 4897.3 & 256 & 4.03 & 630.62 & 85.49 & 2.87 & 377.32 & 74.51  \\
 & & & & & 5153.4 & 256 & 4.03 & 547.37 & 65.49 & 3.50 & 378.14 & 63.36  \\
 & & & & & 5409.4 & 256 & 4.03 & 562.60 & 53.73 & 4.90 & 501.02 & 62.20  \\
 & & & & & 5665.4 & 256 & 4.03 & 548.83 & 58.62 & 4.03 & 417.48 & 61.50  \\
 & & & & & 5921.4 & 256 & 4.03 & 514.45 & 43.04 & 5.28 & 466.61 & 52.30  \\
 & & & & & 6177.4 & 256 & 4.03 & 460.29 & 34.95 & 5.23 & 403.27 & 42.47  \\
 & & & & & 6433.4 & 256 & 4.03 & 441.92 & 27.67 & 6.24 & 429.13 & 37.31  \\
 & & & & & 7676.5 & 256 & 4.03 & 400.45 & 30.22 & 5.33 & 353.44 & 38.52  \\
 & & & & & 7932.5 & 256 & 4.03 & 393.24 & 33.55 & 4.66 & 317.90 & 39.88  \\
 & & & & & 8188.6 & 256 & 4.03 & 393.54 & 33.71 & 4.43 & 303.73 & 39.20  \\
 & & & & & 8444.6 & 256 & 4.03 & 377.65 & 31.89 & 4.45 & 298.17 & 37.47  \\
 & & & & & 8700.6 & 256 & 4.03 & 346.33 & 32.66 & 3.71 & 242.11 & 34.97  \\
 & & & & & 8956.6 & 256 & 4.03 & 347.63 & 31.88 & 3.99 & 261.73 & 35.91  \\
 & & & & & 9212.6 & 256 & 4.03 & 338.71 & 50.33 & 1.82 & 144.84 & 37.35  \\
G331.412+00.011 & 16:11:10.5 & $-51$:27:37.6 & mos040 & C & 7183.0 & 4000 & 4.44 & 473.60 & 7.42 & 11.01 & 555.75 & 18.06  \\
 & & & & & 4897.4 & 256 & 4.44 & 631.34 & 22.47 & 0.10 & 10.09 & 3.66  \\
 & & & & & 5153.4 & 256 & 4.44 & 573.76 & 19.40 & 8.52 & 613.35 & 31.88  \\
 & & & & & 5409.4 & 256 & 4.44 & 562.49 & 17.04 & 8.85 & 610.13 & 30.09  \\
 & & & & & 5665.4 & 256 & 4.44 & 538.57 & 15.17 & 8.92 & 577.46 & 27.07  \\
 & & & & & 5921.4 & 256 & 4.44 & 492.47 & 13.41 & 8.95 & 527.38 & 24.50  \\
 & & & & & 6177.5 & 256 & 4.44 & 454.81 & 13.02 & 7.87 & 438.59 & 22.06  \\
 & & & & & 6433.5 & 256 & 4.44 & 436.43 & 12.71 & 8.28 & 440.76 & 22.96  \\
 & & & & & 7676.6 & 256 & 4.44 & 390.19 & 9.59 & 8.63 & 407.41 & 19.93  \\
 & & & & & 7932.6 & 256 & 4.44 & 382.17 & 9.61 & 8.51 & 397.62 & 19.95  \\
 & & & & & 8188.6 & 256 & 4.44 & 380.26 & 9.02 & 8.56 & 392.54 & 19.35  \\
 & & & & & 8444.6 & 256 & 4.44 & 371.91 & 8.94 & 8.63 & 392.03 & 19.46  \\
 & & & & & 8700.6 & 256 & 4.44 & 339.22 & 8.43 & 8.37 & 350.93 & 18.54  \\
 & & & & & 8956.7 & 256 & 4.44 & 346.25 & 8.56 & 8.51 & 369.47 & 19.60  \\
 & & & & & 9212.7 & 256 & 4.44 & 330.94 & 8.89 & 8.49 & 378.77 & 23.11  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.417$-$00.354 & 16:12:50.4 & $-51$:43:32.4 & shrds731 & C & 7055.0 & 4000 & 1.96 & 204.60 & 7.93 & 3.12 & 171.78 & 10.47  \\
 & & & & & 4897.3 & 256 & 1.96 & 208.29 & 25.05 & 1.14 & 94.44 & 19.38  \\
 & & & & & 5153.4 & 256 & 1.96 & 202.51 & 20.14 & 1.52 & 112.68 & 17.99  \\
 & & & & & 5409.4 & 256 & 1.96 & 197.46 & 19.48 & 1.52 & 111.11 & 17.49  \\
 & & & & & 5665.4 & 256 & 1.96 & 190.21 & 12.72 & 2.09 & 128.14 & 13.43  \\
 & & & & & 5921.4 & 256 & 1.96 & 198.50 & 13.96 & 2.07 & 134.81 & 14.69  \\
 & & & & & 6177.4 & 256 & 1.96 & 209.97 & 11.92 & 2.42 & 156.51 & 13.64  \\
 & & & & & 6433.4 & 256 & 1.96 & 181.77 & 11.81 & 1.88 & 108.65 & 11.91  \\
 & & & & & 7676.5 & 256 & 1.96 & 205.77 & 8.95 & 2.86 & 167.20 & 11.37  \\
 & & & & & 7932.5 & 256 & 1.96 & 200.31 & 10.21 & 2.55 & 151.55 & 12.24  \\
 & & & & & 8188.6 & 256 & 1.96 & 206.55 & 8.98 & 2.84 & 167.32 & 11.44  \\
 & & & & & 8444.6 & 256 & 1.96 & 205.59 & 7.29 & 3.10 & 172.24 & 9.77  \\
 & & & & & 8700.6 & 256 & 1.96 & 204.07 & 6.73 & 3.12 & 170.07 & 9.10  \\
 & & & & & 8956.6 & 256 & 1.96 & 199.41 & 8.20 & 2.87 & 162.07 & 10.62  \\
 & & & & & 9212.6 & 256 & 1.96 & 202.33 & 9.99 & 2.68 & 162.83 & 12.54  \\
G331.417$-$00.354 & 16:12:50.1 & $-51$:43:42.8 & shrds732 & C & 7054.8 & 4000 & 2.25 & 245.52 & 46.42 & 0.17 & 17.13 & 8.63  \\
 & & & & & 4897.1 & 256 & 2.25 & 241.46 & 31.12 & 1.37 & 118.93 & 24.96  \\
 & & & & & 5153.1 & 256 & 2.25 & 237.31 & 27.51 & 1.52 & 122.27 & 23.23  \\
 & & & & & 5409.2 & 256 & 2.25 & 238.24 & 29.48 & 1.37 & 112.47 & 23.15  \\
 & & & & & 5665.2 & 256 & 2.25 & 257.89 & 38.16 & 0.82 & 77.47 & 21.78  \\
 & & & & & 5921.2 & 256 & 2.25 & 232.15 & 46.61 & 0.09 & 8.46 & 8.09  \\
 & & & & & 6177.2 & 256 & 2.25 & 150.67 & 67.90 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.25 & 174.03 & 83.46 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.468$-$00.262 & 16:12:37.6 & $-51$:37:22.8 & shrds732 & A & 7054.8 & 4000 & 2.25 & 90.74 & 5.24 & 5.83 & 138.66 & 8.95  \\
 & & & & & 4897.1 & 256 & 2.25 & 107.63 & 9.78 & 2.94 & 98.34 & 11.40  \\
 & & & & & 5153.1 & 256 & 2.25 & 96.94 & 7.55 & 3.88 & 110.92 & 10.13  \\
 & & & & & 5409.2 & 256 & 2.25 & 88.49 & 6.96 & 3.92 & 106.16 & 9.40  \\
 & & & & & 5665.2 & 256 & 2.25 & 93.76 & 7.68 & 3.32 & 97.51 & 9.53  \\
 & & & & & 5921.2 & 256 & 2.25 & 97.75 & 7.89 & 3.42 & 100.96 & 9.98  \\
 & & & & & 6177.2 & 256 & 2.25 & 105.98 & 9.60 & 3.38 & 112.51 & 12.10  \\
 & & & & & 6433.2 & 256 & 2.25 & 99.41 & 9.77 & 3.39 & 111.72 & 12.38  \\
 & & & & & 7676.2 & 256 & 2.25 & 84.10 & 8.03 & 3.37 & 94.05 & 10.21  \\
 & & & & & 7932.2 & 256 & 2.25 & 79.37 & 6.63 & 3.61 & 90.41 & 8.78  \\
 & & & & & 8188.2 & 256 & 2.25 & 79.15 & 5.66 & 4.13 & 95.93 & 8.10  \\
 & & & & & 8444.2 & 256 & 2.25 & 81.11 & 6.46 & 3.86 & 95.80 & 8.93  \\
 & & & & & 8700.2 & 256 & 2.25 & 80.90 & 5.68 & 4.15 & 97.87 & 8.23  \\
 & & & & & 8956.3 & 256 & 2.25 & 81.73 & 5.66 & 4.23 & 100.40 & 8.34  \\
 & & & & & 9212.3 & 256 & 2.25 & 80.71 & 5.51 & 4.39 & 102.08 & 8.33  \\
G331.468$-$00.262 & 16:12:39.7 & $-51$:37:33.2 & shrds735 & C & 7055.0 & 4000 & 3.84 & 95.03 & 16.73 & 0.93 & 19.58 & 7.78  \\
 & & & & & 4897.3 & 256 & 3.84 & 94.98 & 18.81 & 0.14 & 3.26 & 3.49  \\
 & & & & & 5153.4 & 256 & 3.84 & 83.32 & 16.39 & 0.44 & 8.85 & 5.18  \\
 & & & & & 5409.4 & 256 & 3.84 & 83.96 & 23.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.84 & 85.34 & 22.69 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.84 & 101.79 & 18.79 & 0.52 & 13.52 & 7.54  \\
 & & & & & 6177.4 & 256 & 3.84 & 100.58 & 21.03 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.84 & 97.03 & 33.16 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.84 & 82.54 & 27.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.84 & 77.35 & 24.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.84 & 67.93 & 22.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.84 & 81.10 & 27.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.84 & 69.88 & 23.26 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.468$-$00.262 & 16:12:39.7 & $-51$:37:30.1 & mos040 & A & 7183.0 & 4000 & 4.44 & 122.76 & 8.29 & 6.14 & 109.41 & 11.46  \\
 & & & & & 4897.4 & 256 & 4.44 & 128.00 & 24.60 & 0.27 & 7.87 & 6.41  \\
 & & & & & 5153.4 & 256 & 4.44 & 119.27 & 21.44 & 0.60 & 15.35 & 8.20  \\
 & & & & & 5409.4 & 256 & 4.44 & 116.90 & 19.12 & 1.08 & 25.84 & 9.83  \\
 & & & & & 5665.4 & 256 & 4.44 & 118.87 & 17.22 & 1.61 & 37.01 & 10.87  \\
 & & & & & 5921.4 & 256 & 4.44 & 122.19 & 15.35 & 2.57 & 57.53 & 12.53  \\
 & & & & & 6177.5 & 256 & 4.44 & 135.99 & 14.98 & 3.40 & 80.43 & 14.30  \\
 & & & & & 6433.5 & 256 & 4.44 & 132.37 & 14.66 & 3.32 & 77.77 & 14.12  \\
 & & & & & 7676.6 & 256 & 4.44 & 115.63 & 10.86 & 3.98 & 76.17 & 11.78  \\
 & & & & & 7932.6 & 256 & 4.44 & 107.19 & 10.78 & 3.35 & 61.27 & 10.84  \\
 & & & & & 8188.6 & 256 & 4.44 & 105.00 & 10.03 & 3.53 & 62.58 & 10.61  \\
 & & & & & 8444.6 & 256 & 4.44 & 109.36 & 9.84 & 3.77 & 68.44 & 11.01  \\
 & & & & & 8700.6 & 256 & 4.44 & 107.22 & 9.28 & 3.84 & 67.89 & 10.71  \\
 & & & & & 8956.7 & 256 & 4.44 & 108.90 & 9.31 & 3.83 & 68.99 & 11.01  \\
 & & & & & 9212.7 & 256 & 4.44 & 108.24 & 9.57 & 3.68 & 66.93 & 11.32  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.500$-$00.491 & 16:13:49.5 & $-51$:46:12.3 & shrds734 & A & 7054.7 & 4000 & 2.43 & 76.85 & 3.76 & 3.79 & 65.14 & 4.98  \\
 & & & & & 4897.0 & 256 & 2.43 & 82.56 & 5.60 & 3.45 & 71.02 & 6.85  \\
 & & & & & 5153.0 & 256 & 2.43 & 88.21 & 6.30 & 3.07 & 69.81 & 7.27  \\
 & & & & & 5409.0 & 256 & 2.43 & 78.85 & 7.21 & 1.98 & 44.96 & 6.66  \\
 & & & & & 5665.0 & 256 & 2.43 & 74.76 & 7.58 & 1.70 & 38.26 & 6.49  \\
 & & & & & 5921.0 & 256 & 2.43 & 74.76 & 7.47 & 1.70 & 38.27 & 6.42  \\
 & & & & & 6177.0 & 256 & 2.43 & 71.81 & 5.30 & 2.37 & 45.26 & 5.42  \\
 & & & & & 6433.0 & 256 & 2.43 & 78.25 & 4.72 & 3.19 & 61.06 & 5.65  \\
 & & & & & 7676.0 & 256 & 2.43 & 76.29 & 4.78 & 3.03 & 58.02 & 5.67  \\
 & & & & & 7932.0 & 256 & 2.43 & 79.85 & 4.54 & 3.46 & 66.95 & 5.81  \\
 & & & & & 8188.0 & 256 & 2.43 & 78.77 & 4.15 & 3.52 & 65.22 & 5.37  \\
 & & & & & 8444.0 & 256 & 2.43 & 76.99 & 3.38 & 4.01 & 67.26 & 4.73  \\
 & & & & & 8700.0 & 256 & 2.43 & 74.11 & 2.43 & 4.75 & 68.68 & 3.75  \\
 & & & & & 8956.0 & 256 & 2.43 & 72.67 & 2.67 & 4.32 & 64.51 & 3.92  \\
 & & & & & 9212.0 & 256 & 2.43 & 73.90 & 2.34 & 4.76 & 68.99 & 3.67  \\
G331.500$-$00.491 & 16:13:49.6 & $-51$:46:11.5 & mos040 & A & 7183.0 & 4000 & 4.44 & 81.07 & 8.86 & 2.58 & 36.72 & 7.74  \\
 & & & & & 4897.4 & 256 & 4.44 & 91.83 & 32.81 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 4.44 & 96.65 & 27.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 4.44 & 79.85 & 23.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.44 & 75.79 & 20.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.44 & 75.26 & 17.66 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 4.44 & 72.06 & 16.77 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 4.44 & 82.63 & 16.03 & 0.13 & 2.45 & 2.99  \\
 & & & & & 7676.6 & 256 & 4.44 & 80.51 & 11.07 & 1.46 & 22.87 & 7.27  \\
 & & & & & 7932.6 & 256 & 4.44 & 86.39 & 10.91 & 1.85 & 30.11 & 8.23  \\
 & & & & & 8188.6 & 256 & 4.44 & 83.72 & 10.10 & 2.00 & 30.90 & 8.04  \\
 & & & & & 8444.6 & 256 & 4.44 & 81.14 & 9.87 & 1.95 & 29.21 & 7.89  \\
 & & & & & 8700.6 & 256 & 4.44 & 77.25 & 9.19 & 1.98 & 28.07 & 7.67  \\
 & & & & & 8956.7 & 256 & 4.44 & 75.50 & 9.22 & 1.84 & 25.76 & 7.58  \\
 & & & & & 9212.7 & 256 & 4.44 & 77.61 & 9.46 & 1.82 & 26.32 & 11.59  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.520$-$00.076 & 16:12:04.3 & $-51$:27:03.2 & shrds729 & C & 7183.0 & 4000 & 4.03 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 4.03 & 6691.15 & 792.18 & 6.51 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 4.03 & \nodata & \nodata & 5.50 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 4.03 & \nodata & \nodata & 4.57 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.520$-$00.076 & 16:12:08.8 & $-51$:27:21.6 & shrds733 & C & 7182.1 & 4000 & 1.60 & 5764.78 & 24.74 & 23.79 & 20939.34 & 146.53  \\
 & & & & & 4897.0 & 256 & 1.60 & 6697.24 & 51.26 & 23.70 & 26620.89 & 241.51  \\
 & & & & & 5153.0 & 256 & 1.60 & 6602.85 & 54.90 & 22.17 & 25435.32 & 250.02  \\
 & & & & & 5409.0 & 256 & 1.60 & 6500.23 & 55.58 & 21.04 & 24325.93 & 246.76  \\
 & & & & & 5665.0 & 256 & 1.60 & 6361.69 & 58.27 & 19.66 & 23048.87 & 249.72  \\
 & & & & & 5921.0 & 256 & 1.60 & 6309.73 & 66.95 & 18.11 & 22291.44 & 275.05  \\
 & & & & & 6177.0 & 256 & 1.60 & 6071.43 & 60.68 & 17.24 & 20576.83 & 243.48  \\
 & & & & & 6433.0 & 256 & 1.60 & 6004.34 & 49.79 & 18.16 & 20341.90 & 208.17  \\
 & & & & & 7676.0 & 256 & 1.60 & 5381.72 & 49.13 & 14.71 & 16116.74 & 197.78  \\
 & & & & & 7932.0 & 256 & 1.60 & 5308.90 & 47.64 & 14.55 & 15657.67 & 193.65  \\
 & & & & & 8188.0 & 256 & 1.60 & 5222.32 & 51.23 & 13.47 & 14922.04 & 200.55  \\
 & & & & & 8444.0 & 256 & 1.60 & 5161.09 & 47.73 & 13.59 & 14656.49 & 191.50  \\
 & & & & & 8700.0 & 256 & 1.60 & 4979.73 & 45.18 & 12.37 & 13460.11 & 168.52  \\
 & & & & & 8956.0 & 256 & 1.60 & 5079.10 & 55.96 & 12.56 & 13968.75 & 214.91  \\
 & & & & & 9212.0 & 256 & 1.60 & 4996.57 & 69.21 & 10.83 & 13024.57 & 234.60  \\
 & & & & & 9467.5 & 256 & 1.60 & 1410.33 & 107.97 & 2.24 & 1368.93 & 117.24  \\
G331.520$-$00.076 & 16:12:08.6 & $-51$:27:20.4 & ch185 & C & 7182.1 & 4000 & 2.04 & 6410.16 & 50.13 & 22.00 & 19870.41 & 223.29  \\
 & & & & & 4897.0 & 256 & 2.04 & 7707.12 & 102.11 & 21.95 & 26093.18 & 381.08  \\
 & & & & & 5153.0 & 256 & 2.04 & 7637.86 & 123.48 & 19.52 & 24958.17 & 432.76  \\
 & & & & & 5409.0 & 256 & 2.04 & 7468.55 & 101.22 & 20.23 & 24073.91 & 368.80  \\
 & & & & & 5665.0 & 256 & 2.04 & 7211.40 & 105.23 & 18.99 & 22710.70 & 374.17  \\
 & & & & & 5921.0 & 256 & 2.04 & 7250.34 & 105.83 & 18.72 & 22704.05 & 375.24  \\
 & & & & & 6177.0 & 256 & 2.04 & 6982.04 & 124.71 & 15.38 & 20009.43 & 395.41  \\
 & & & & & 6433.0 & 256 & 2.04 & 6911.56 & 137.94 & 13.80 & 19023.03 & 411.42  \\
 & & & & & 7676.0 & 256 & 2.04 & 6194.03 & 166.72 & 10.10 & 14736.25 & 431.59  \\
 & & & & & 7932.0 & 256 & 2.04 & 5998.70 & 175.50 & 9.51 & 13934.76 & 442.95  \\
 & & & & & 8188.0 & 256 & 2.04 & 5861.73 & 148.12 & 9.81 & 13571.76 & 385.02  \\
 & & & & & 8444.0 & 256 & 2.04 & 5785.93 & 150.81 & 9.45 & 13156.56 & 386.62  \\
 & & & & & 8700.0 & 256 & 2.04 & 5434.76 & 119.17 & 9.58 & 12083.25 & 312.38  \\
 & & & & & 8956.0 & 256 & 2.04 & 5322.72 & 177.99 & 7.81 & 10934.98 & 414.06  \\
 & & & & & 9212.0 & 256 & 2.04 & 5454.14 & 122.61 & 9.80 & 12504.35 & 335.28  \\
G331.520$-$00.076 & 16:12:08.4 & $-51$:27:24.9 & shrds736 & C & 7183.0 & 4000 & 1.80 & 6112.23 & 44.31 & 17.91 & 19546.85 & 201.30  \\
 & & & & & 4897.3 & 256 & 1.80 & 7177.70 & 90.20 & 20.06 & 25460.11 & 339.57  \\
 & & & & & 5153.4 & 256 & 1.80 & 6964.66 & 80.67 & 19.67 & 23962.94 & 297.66  \\
 & & & & & 5409.4 & 256 & 1.80 & 7009.77 & 91.27 & 18.61 & 23837.85 & 327.43  \\
 & & & & & 5665.4 & 256 & 1.80 & 6875.01 & 84.84 & 18.83 & 22882.18 & 299.37  \\
 & & & & & 5921.4 & 256 & 1.80 & 6885.11 & 94.84 & 17.81 & 22463.64 & 323.15  \\
 & & & & & 6177.4 & 256 & 1.80 & 6678.77 & 97.98 & 16.88 & 21010.50 & 319.01  \\
 & & & & & 6433.4 & 256 & 1.80 & 6579.66 & 94.94 & 16.74 & 20559.24 & 309.97  \\
 & & & & & 7676.5 & 256 & 1.80 & 5864.12 & 87.14 & 12.54 & 16191.83 & 269.34  \\
 & & & & & 7932.5 & 256 & 1.80 & 5716.18 & 113.21 & 11.58 & 15372.56 & 328.71  \\
 & & & & & 8188.6 & 256 & 1.80 & 5581.27 & 158.06 & 9.81 & 13793.33 & 410.43  \\
 & & & & & 8444.6 & 256 & 1.80 & 5247.98 & 117.12 & 10.16 & 12871.67 & 318.52  \\
 & & & & & 8700.6 & 256 & 1.80 & 5041.78 & 110.66 & 10.10 & 12328.51 & 304.13  \\
 & & & & & 8956.6 & 256 & 1.80 & 4994.03 & 138.60 & 9.60 & 12312.06 & 367.65  \\
 & & & & & 9212.6 & 256 & 1.80 & 5093.57 & 139.38 & 9.76 & 12613.12 & 372.27  \\
G331.520$-$00.076 & 16:12:07.6 & $-51$:26:07.9 & shrds737 & C & 7183.0 & 4000 & 1.95 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.95 & 3858.31 & 509.22 & 2.47 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.95 & \nodata & \nodata & 2.94 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.95 & \nodata & \nodata & 1.50 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.520$-$00.076 & 16:12:08.3 & $-51$:27:24.0 & shrds738 & C & 7054.7 & 4000 & 2.57 & 8036.83 & 175.95 & 19.79 & 21416.49 & 462.22  \\
 & & & & & 4897.0 & 256 & 2.57 & 9242.75 & 160.06 & 20.60 & 25191.66 & 472.33  \\
 & & & & & 5153.0 & 256 & 2.57 & 8953.11 & 190.49 & 18.54 & 23361.63 & 522.61  \\
 & & & & & 5409.0 & 256 & 2.57 & 8980.42 & 193.99 & 18.36 & 23400.47 & 535.35  \\
 & & & & & 5665.0 & 256 & 2.57 & 8576.92 & 289.04 & 14.48 & 20238.08 & 680.39  \\
 & & & & & 5921.0 & 256 & 2.57 & 8444.87 & 254.15 & 15.38 & 20352.35 & 614.16  \\
 & & & & & 6177.0 & 256 & 2.57 & 7878.69 & 210.21 & 16.04 & 18929.36 & 508.57  \\
 & & & & & 6433.0 & 256 & 2.57 & 7659.84 & 225.69 & 15.29 & 17840.58 & 511.69  \\
 & & & & & 7676.0 & 256 & 2.57 & 6239.01 & 243.89 & 13.72 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.57 & 5980.48 & 231.32 & 13.83 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.57 & 5658.08 & 220.14 & 13.67 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.57 & 5596.17 & 263.02 & 13.03 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.57 & 4946.48 & 267.67 & 12.74 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.57 & \nodata & \nodata & 11.51 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.57 & \nodata & \nodata & 11.32 & \nodata & \nodata  \\
G331.520$-$00.076 & 16:12:10.0 & $-51$:27:22.4 & mos040 & C & 7183.0 & 4000 & 4.44 & 9898.08 & 3.79 & 44.70 & 20732.34 & 37.70  \\
 & & & & & 4897.4 & 256 & 4.44 & 11908.71 & 9.95 & 45.59 & 27490.43 & 52.80  \\
 & & & & & 5153.4 & 256 & 4.44 & 11662.52 & 8.61 & 43.85 & 26159.47 & 45.58  \\
 & & & & & 5409.4 & 256 & 4.44 & 11521.38 & 7.67 & 42.50 & 25398.01 & 41.75  \\
 & & & & & 5665.4 & 256 & 4.44 & 11198.13 & 6.93 & 40.05 & 23842.69 & 37.30  \\
 & & & & & 5921.4 & 256 & 4.44 & 11016.41 & 6.23 & 41.69 & 23973.18 & 38.43  \\
 & & & & & 6177.5 & 256 & 4.44 & 10714.28 & 6.15 & 38.26 & 21623.27 & 33.87  \\
 & & & & & 6433.5 & 256 & 4.44 & 10526.18 & 6.12 & 37.42 & 21112.70 & 34.03  \\
 & & & & & 7676.6 & 256 & 4.44 & 9289.71 & 5.12 & 32.98 & 16605.99 & 31.02  \\
 & & & & & 7932.6 & 256 & 4.44 & 9048.14 & 5.25 & 31.46 & 15847.53 & 30.58  \\
 & & & & & 8188.6 & 256 & 4.44 & 8710.38 & 5.06 & 48.36 & 16030.30 & 315.30  \\
 & & & & & 8444.6 & 256 & 4.44 & 8515.23 & 5.14 & 57.57 & 16364.98 & 550.28  \\
 & & & & & 8700.6 & 256 & 4.44 & 8059.54 & 4.98 & 56.40 & 15076.07 & 352.47  \\
 & & & & & 8956.7 & 256 & 4.44 & 8050.01 & 5.22 & 49.64 & 15435.70 & 255.37  \\
 & & & & & 9212.7 & 256 & 4.44 & 8203.71 & 5.63 & 55.42 & 15846.65 & 280.46  \\
 & & & & & 9467.5 & 256 & 4.44 & 1542.91 & 12.71 & 16.51 & 1775.54 & 127.85  \\
G331.538$-$00.308 & 16:13:12.4 & $-51$:36:34.6 & shrds732 & B & 7054.8 & 4000 & 2.25 & 159.96 & 19.25 & 1.51 & 77.97 & 15.11  \\
 & & & & & 4897.1 & 256 & 2.25 & 182.70 & 19.15 & 1.79 & 105.54 & 17.13  \\
 & & & & & 5153.1 & 256 & 2.25 & 177.08 & 15.82 & 2.13 & 112.72 & 15.65  \\
 & & & & & 5409.2 & 256 & 2.25 & 199.43 & 15.68 & 2.88 & 152.34 & 17.81  \\
 & & & & & 5665.2 & 256 & 2.25 & 195.04 & 18.66 & 2.28 & 133.47 & 18.76  \\
 & & & & & 5921.2 & 256 & 2.25 & 187.53 & 20.81 & 1.92 & 113.86 & 18.60  \\
 & & & & & 6177.2 & 256 & 2.25 & 129.50 & 27.61 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.25 & 92.55 & 30.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.25 & 113.05 & 43.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.25 & 139.09 & 40.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.25 & 160.05 & 39.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.25 & 150.19 & 51.24 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.25 & 113.42 & 51.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.538$-$00.308 & 16:13:12.8 & $-51$:36:41.4 & shrds735 & B & 7055.0 & 4000 & 3.84 & 195.98 & 4.36 & 20.98 & 447.68 & 17.50  \\
 & & & & & 4897.3 & 256 & 3.84 & 211.91 & 9.39 & 18.39 & 514.82 & 26.24  \\
 & & & & & 5153.4 & 256 & 3.84 & 213.30 & 7.63 & 20.80 & 547.91 & 23.68  \\
 & & & & & 5409.4 & 256 & 3.84 & 213.63 & 10.07 & 14.83 & 428.97 & 24.90  \\
 & & & & & 5665.4 & 256 & 3.84 & 215.65 & 9.05 & 14.83 & 415.70 & 22.83  \\
 & & & & & 5921.4 & 256 & 3.84 & 210.81 & 6.89 & 16.27 & 405.23 & 18.63  \\
 & & & & & 6177.4 & 256 & 3.84 & 199.12 & 7.04 & 14.44 & 348.04 & 17.32  \\
 & & & & & 6433.4 & 256 & 3.84 & 192.21 & 10.08 & 8.37 & 229.04 & 17.07  \\
 & & & & & 7676.5 & 256 & 3.84 & 167.89 & 4.82 & 12.76 & 249.12 & 12.45  \\
 & & & & & 7932.6 & 256 & 3.84 & 168.49 & 3.75 & 14.40 & 263.22 & 10.95  \\
 & & & & & 8188.6 & 256 & 3.84 & 166.74 & 2.96 & 15.33 & 259.60 & 9.05  \\
 & & & & & 8444.6 & 256 & 3.84 & 166.39 & 3.21 & 14.12 & 247.24 & 9.02  \\
 & & & & & 8700.6 & 256 & 3.84 & 170.80 & 2.35 & 16.58 & 270.19 & 7.68  \\
 & & & & & 8956.6 & 256 & 3.84 & 163.12 & 2.39 & 14.35 & 228.41 & 6.93  \\
 & & & & & 9212.6 & 256 & 3.84 & 158.13 & 2.43 & 12.95 & 206.05 & 6.49  \\
G331.538$-$00.308 & 16:13:12.3 & $-51$:36:37.2 & mos040 & A & 7183.0 & 4000 & 4.44 & 204.88 & 8.32 & 11.01 & 272.79 & 18.22  \\
 & & & & & 4897.4 & 256 & 4.44 & 201.82 & 25.57 & 2.83 & 104.71 & 21.60  \\
 & & & & & 5153.4 & 256 & 4.44 & 210.02 & 22.08 & 4.08 & 145.81 & 23.13  \\
 & & & & & 5409.4 & 256 & 4.44 & 219.31 & 19.67 & 5.35 & 186.45 & 24.08  \\
 & & & & & 5665.4 & 256 & 4.44 & 224.11 & 17.53 & 5.99 & 202.38 & 23.05  \\
 & & & & & 5921.4 & 256 & 4.44 & 216.91 & 15.50 & 6.54 & 206.97 & 21.68  \\
 & & & & & 6177.5 & 256 & 4.44 & 200.73 & 15.03 & 5.91 & 177.16 & 20.04  \\
 & & & & & 6433.5 & 256 & 4.44 & 188.96 & 14.65 & 4.99 & 144.99 & 18.04  \\
 & & & & & 7676.6 & 256 & 4.44 & 170.14 & 10.80 & 5.36 & 133.41 & 25.43  \\
 & & & & & 7932.6 & 256 & 4.44 & 172.75 & 10.73 & 5.39 & 136.05 & 40.81  \\
 & & & & & 8188.6 & 256 & 4.44 & 172.24 & 10.00 & 5.64 & 139.70 & 73.09  \\
 & & & & & 8444.6 & 256 & 4.44 & 172.59 & 9.83 & 5.66 & 140.02 & 138.03  \\
 & & & & & 8700.6 & 256 & 4.44 & 177.79 & 9.20 & 6.11 & 151.37 & 253.17  \\
 & & & & & 8956.7 & 256 & 4.44 & 169.38 & 9.34 & 5.43 & 130.62 & 457.62  \\
 & & & & & 9212.7 & 256 & 4.44 & 164.49 & 9.60 & 4.94 & 117.98 & 951.12  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.538$-$00.308 & 16:13:12.4 & $-51$:36:36.7 & mos041 & C & 7055.0 & 4000 & 4.24 & 204.80 & 3.47 & 18.56 & 385.58 & 14.17  \\
 & & & & & 4897.3 & 256 & 4.24 & 200.71 & 10.28 & 10.23 & 276.61 & 18.63  \\
 & & & & & 5153.4 & 256 & 4.24 & 213.29 & 8.24 & 20.19 & 514.11 & 23.79  \\
 & & & & & 5409.4 & 256 & 4.24 & 218.34 & 8.71 & 16.51 & 423.09 & 22.88  \\
 & & & & & 5665.4 & 256 & 4.24 & 222.29 & 6.21 & 15.36 & 368.23 & 16.23  \\
 & & & & & 5921.4 & 256 & 4.24 & 215.88 & 6.16 & 13.78 & 332.77 & 15.33  \\
 & & & & & 6177.4 & 256 & 4.24 & 206.52 & 6.32 & 12.36 & 294.12 & 14.93  \\
 & & & & & 6433.4 & 256 & 4.24 & 198.73 & 7.37 & 9.18 & 225.94 & 14.24  \\
 & & & & & 7676.5 & 256 & 4.24 & 174.09 & 4.52 & 10.58 & 210.42 & 11.75  \\
 & & & & & 7932.5 & 256 & 4.24 & 175.07 & 4.11 & 10.76 & 210.70 & 11.03  \\
 & & & & & 8188.6 & 256 & 4.24 & 173.35 & 3.34 & 11.51 & 213.84 & 10.10  \\
 & & & & & 8444.6 & 256 & 4.24 & 173.48 & 2.86 & 12.02 & 216.14 & 9.48  \\
 & & & & & 8700.6 & 256 & 4.24 & 178.69 & 2.33 & 13.26 & 231.49 & 8.96  \\
 & & & & & 8956.6 & 256 & 4.24 & 170.13 & 2.77 & 10.80 & 190.22 & 8.56  \\
 & & & & & 9212.6 & 256 & 4.24 & 164.75 & 2.67 & 10.11 & 173.76 & 8.01  \\
G331.559$-$00.128 & 16:12:27.6 & $-51$:27:33.5 & shrds733 & C & 7182.1 & 4000 & 1.60 & 866.99 & 36.19 & 0.06 & 21.69 & 7.93  \\
 & & & & & 4897.0 & 256 & 1.60 & 1119.60 & 62.23 & 0.06 & 29.12 & 12.64  \\
 & & & & & 5153.0 & 256 & 1.60 & 1114.32 & 67.95 & 0.06 & 29.08 & 13.90  \\
 & & & & & 5409.0 & 256 & 1.60 & 1022.47 & 70.15 & 0.05 & 24.08 & 13.13  \\
 & & & & & 5665.0 & 256 & 1.60 & 936.29 & 75.06 & 0.04 & 20.46 & 13.39  \\
 & & & & & 5921.0 & 256 & 1.60 & 892.28 & 88.05 & 0.04 & 16.78 & 13.94  \\
 & & & & & 6177.0 & 256 & 1.60 & 859.03 & 81.53 & 0.04 & 17.42 & 13.88  \\
 & & & & & 6433.0 & 256 & 1.60 & 803.70 & 68.39 & 0.04 & 16.11 & 11.73  \\
 & & & & & 7676.0 & 256 & 1.60 & 656.21 & 76.17 & 0.03 & 11.05 & 11.78  \\
 & & & & & 7932.0 & 256 & 1.60 & 641.86 & 75.98 & 0.03 & 9.64 & 10.85  \\
 & & & & & 8188.0 & 256 & 1.60 & 592.32 & 84.21 & 0.02 & 7.62 & 10.93  \\
 & & & & & 8444.0 & 256 & 1.60 & 610.26 & 80.96 & 0.03 & 9.27 & 11.78  \\
 & & & & & 8700.0 & 256 & 1.60 & 498.82 & 79.30 & 0.62 & 176.77 & 51.99  \\
 & & & & & 8956.0 & 256 & 1.60 & 607.05 & 102.10 & 0.01 & 4.96 & 10.18  \\
 & & & & & 9212.0 & 256 & 1.60 & 524.37 & 131.68 & \nodata & \nodata & \nodata  \\
 & & & & & 9467.5 & 256 & 1.60 & 19.35 & 214.65 & \nodata & \nodata & \nodata  \\
G331.559$-$00.128 & 16:12:26.8 & $-51$:27:37.0 & shrds736 & C & 7183.0 & 4000 & 1.80 & 961.77 & 27.04 & 4.03 & 1071.05 & 43.18  \\
 & & & & & 4897.3 & 256 & 1.80 & 1238.75 & 70.97 & 0.88 & 362.57 & 50.69  \\
 & & & & & 5153.4 & 256 & 1.80 & 1214.10 & 61.91 & 0.97 & 371.76 & 46.44  \\
 & & & & & 5409.4 & 256 & 1.80 & 1207.40 & 68.26 & 0.89 & 346.08 & 49.08  \\
 & & & & & 5665.4 & 256 & 1.80 & 1124.86 & 61.78 & 0.07 & 30.33 & 12.13  \\
 & & & & & 5921.4 & 256 & 1.80 & 1114.15 & 67.18 & 0.07 & 29.68 & 13.22  \\
 & & & & & 6177.4 & 256 & 1.80 & 1047.83 & 67.46 & 0.06 & 27.17 & 12.82  \\
 & & & & & 6433.4 & 256 & 1.80 & 1013.03 & 63.49 & 0.06 & 26.06 & 12.09  \\
 & & & & & 7676.5 & 256 & 1.80 & 875.71 & 50.02 & 2.72 & 843.20 & 64.51  \\
 & & & & & 7932.5 & 256 & 1.80 & 832.49 & 62.82 & 2.08 & 670.42 & 70.57  \\
 & & & & & 8188.6 & 256 & 1.80 & 761.99 & 84.71 & 1.36 & 455.73 & 76.34  \\
 & & & & & 8444.6 & 256 & 1.80 & 779.77 & 60.57 & 2.11 & 639.30 & 68.86  \\
 & & & & & 8700.6 & 256 & 1.80 & 785.25 & 55.13 & 2.32 & 685.29 & 66.17  \\
 & & & & & 8956.6 & 256 & 1.80 & 804.50 & 66.21 & 2.19 & 694.85 & 77.17  \\
 & & & & & 9212.6 & 256 & 1.80 & 824.92 & 63.75 & 2.08 & 669.33 & 72.72  \\
G331.580$-$00.022 & 16:11:41.1 & $-51$:18:55.9 & shrds737 & B & 7183.0 & 4000 & 1.95 & 337.49 & 11.49 & 15.74 & 1431.05 & 45.59  \\
 & & & & & 4897.3 & 256 & 1.95 & 358.88 & 53.25 & 3.38 & 572.10 & 72.88  \\
 & & & & & 5153.4 & 256 & 1.95 & 364.67 & 29.87 & 8.61 & 1134.89 & 68.62  \\
 & & & & & 5409.4 & 256 & 1.95 & 370.26 & 32.30 & 7.78 & 1056.57 & 70.41  \\
 & & & & & 5665.4 & 256 & 1.95 & 382.36 & 35.11 & 6.88 & 987.14 & 71.56  \\
 & & & & & 5921.4 & 256 & 1.95 & 381.11 & 29.51 & 7.75 & 1042.04 & 64.70  \\
 & & & & & 6177.4 & 256 & 1.95 & 382.35 & 22.05 & 10.57 & 1282.63 & 59.36  \\
 & & & & & 6433.4 & 256 & 1.95 & 377.00 & 22.82 & 9.96 & 1211.63 & 59.96  \\
 & & & & & 7676.5 & 256 & 1.95 & 332.85 & 15.26 & 10.79 & 1081.57 & 45.98  \\
 & & & & & 7932.5 & 256 & 1.95 & 312.47 & 14.59 & 9.85 & 932.47 & 41.75  \\
 & & & & & 8188.6 & 256 & 1.95 & 263.45 & 28.26 & 3.28 & 346.75 & 39.75  \\
 & & & & & 8444.6 & 256 & 1.95 & 262.17 & 21.18 & 4.73 & 449.55 & 36.97  \\
 & & & & & 8700.6 & 256 & 1.95 & 273.35 & 18.23 & 5.79 & 535.76 & 36.31  \\
 & & & & & 8956.6 & 256 & 1.95 & 266.79 & 19.89 & 5.04 & 469.80 & 36.61  \\
 & & & & & 9212.6 & 256 & 1.95 & 265.00 & 24.48 & 3.89 & 392.49 & 38.81  \\
G331.580$-$00.022 & 16:11:39.5 & $-51$:19:40.4 & shrds741 & C & 7183.0 & 4000 & 2.30 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.30 & 692.97 & 114.43 & 6.53 & 1207.22 & 115.95  \\
 & & & & & 5153.4 & 256 & 2.30 & 687.81 & 108.76 & 6.52 & 1131.17 & 105.40  \\
 & & & & & 5409.4 & 256 & 2.30 & 750.42 & 122.48 & 6.11 & 1095.38 & 105.12  \\
 & & & & & 5665.4 & 256 & 2.30 & 749.86 & 158.04 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.580$-$00.022 & 16:11:41.0 & $-51$:19:06.2 & mos040 & A & 7183.0 & 4000 & 4.44 & 559.53 & 8.90 & 21.84 & 1370.98 & 40.04  \\
 & & & & & 4897.4 & 256 & 4.44 & 637.14 & 30.48 & 15.88 & 1389.88 & 67.43  \\
 & & & & & 5153.4 & 256 & 4.44 & 624.50 & 25.95 & 16.77 & 1380.71 & 61.41  \\
 & & & & & 5409.4 & 256 & 4.44 & 621.58 & 22.61 & 16.99 & 1355.43 & 56.01  \\
 & & & & & 5665.4 & 256 & 4.44 & 641.57 & 19.91 & 17.39 & 1381.30 & 52.43  \\
 & & & & & 5921.4 & 256 & 4.44 & 621.99 & 17.36 & 18.03 & 1354.52 & 48.70  \\
 & & & & & 6177.5 & 256 & 4.44 & 636.78 & 16.60 & 18.16 & 1381.18 & 49.14  \\
 & & & & & 6433.5 & 256 & 4.44 & 616.71 & 16.09 & 16.85 & 1257.21 & 46.35  \\
 & & & & & 7676.6 & 256 & 4.44 & 532.98 & 11.12 & 17.00 & 1083.74 & 42.48  \\
 & & & & & 7932.6 & 256 & 4.44 & 490.53 & 10.97 & 15.39 & 921.12 & 39.43  \\
 & & & & & 8188.6 & 256 & 4.44 & 380.33 & 10.15 & 11.88 & 579.16 & 31.09  \\
 & & & & & 8444.6 & 256 & 4.44 & 382.40 & 9.93 & 11.24 & 540.09 & 28.36  \\
 & & & & & 8700.6 & 256 & 4.44 & 401.74 & 9.25 & 11.71 & 578.26 & 28.54  \\
 & & & & & 8956.7 & 256 & 4.44 & 386.42 & 9.27 & 11.07 & 534.37 & 28.49  \\
 & & & & & 9212.7 & 256 & 4.44 & 382.05 & 9.53 & 10.38 & 508.30 & 29.32  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.653+00.128 & 16:11:48.4 & $-51$:12:32.4 & shrds741 & A & 7183.0 & 4000 & 2.30 & 298.08 & 6.53 & 11.89 & 635.12 & 17.41  \\
 & & & & & 4897.3 & 256 & 2.30 & 342.56 & 23.85 & 5.16 & 474.10 & 36.96  \\
 & & & & & 5153.4 & 256 & 2.30 & 340.77 & 18.58 & 7.28 & 591.25 & 34.83  \\
 & & & & & 5409.4 & 256 & 2.30 & 312.48 & 16.91 & 6.59 & 499.29 & 30.09  \\
 & & & & & 5665.4 & 256 & 2.30 & 337.84 & 17.46 & 8.00 & 634.15 & 34.70  \\
 & & & & & 5921.4 & 256 & 2.30 & 349.01 & 15.73 & 9.41 & 730.33 & 34.51  \\
 & & & & & 6177.4 & 256 & 2.30 & 346.47 & 14.21 & 9.75 & 743.75 & 32.09  \\
 & & & & & 6433.4 & 256 & 2.30 & 274.90 & 21.60 & 4.61 & 371.28 & 32.24  \\
 & & & & & 7676.5 & 256 & 2.30 & 299.26 & 5.31 & 12.99 & 681.08 & 15.26  \\
 & & & & & 7932.5 & 256 & 2.30 & 293.02 & 5.96 & 11.75 & 637.79 & 16.14  \\
 & & & & & 8188.6 & 256 & 2.30 & 280.41 & 3.84 & 12.00 & 567.56 & 10.61  \\
 & & & & & 8444.6 & 256 & 2.30 & 281.65 & 4.99 & 11.44 & 586.20 & 13.52  \\
 & & & & & 8700.6 & 256 & 2.30 & 287.26 & 4.88 & 11.88 & 619.69 & 13.70  \\
 & & & & & 8956.6 & 256 & 2.30 & 276.27 & 4.61 & 11.02 & 557.32 & 12.41  \\
 & & & & & 9212.6 & 256 & 2.30 & 282.82 & 4.31 & 11.39 & 579.90 & 12.03  \\
 & & & & & 9468.7 & 256 & 2.30 & 268.29 & 5.80 & 9.27 & 488.02 & 14.14  \\
G331.653+00.128 & 16:11:48.7 & $-51$:12:34.4 & mos040 & A & 7183.0 & 4000 & 4.44 & 412.73 & 8.76 & 13.99 & 608.63 & 22.40  \\
 & & & & & 4897.4 & 256 & 4.44 & 442.21 & 29.79 & 7.46 & 472.76 & 42.62  \\
 & & & & & 5153.4 & 256 & 4.44 & 449.18 & 25.42 & 9.25 & 557.64 & 41.89  \\
 & & & & & 5409.4 & 256 & 4.44 & 416.90 & 22.20 & 8.93 & 493.18 & 36.34  \\
 & & & & & 5665.4 & 256 & 4.44 & 471.43 & 19.60 & 12.12 & 701.54 & 39.85  \\
 & & & & & 5921.4 & 256 & 4.44 & 488.85 & 17.14 & 13.62 & 785.93 & 38.47  \\
 & & & & & 6177.5 & 256 & 4.44 & 495.90 & 16.43 & 12.76 & 743.59 & 35.85  \\
 & & & & & 6433.5 & 256 & 4.44 & 381.40 & 15.81 & 10.02 & 481.70 & 29.28  \\
 & & & & & 7676.6 & 256 & 4.44 & 417.26 & 11.07 & 12.02 & 579.53 & 26.55  \\
 & & & & & 7932.6 & 256 & 4.44 & 408.16 & 10.91 & 11.44 & 547.00 & 25.95  \\
 & & & & & 8188.6 & 256 & 4.44 & 380.66 & 10.10 & 10.46 & 467.25 & 22.93  \\
 & & & & & 8444.6 & 256 & 4.44 & 389.26 & 9.87 & 10.62 & 485.96 & 23.51  \\
 & & & & & 8700.6 & 256 & 4.44 & 401.88 & 9.20 & 11.22 & 520.38 & 23.68  \\
 & & & & & 8956.7 & 256 & 4.44 & 381.14 & 9.22 & 10.17 & 455.67 & 22.54  \\
 & & & & & 9212.7 & 256 & 4.44 & 391.27 & 9.46 & 10.10 & 468.70 & 23.92  \\
 & & & & & 9467.5 & 256 & 4.44 & 362.44 & 4.55 & 12.32 & 453.15 & 15.13  \\
G331.667$-$00.093 & 16:12:50.6 & $-51$:21:17.9 & mos040 & A & 7183.0 & 4000 & 4.44 & 257.27 & 27.87 & 12.12 & 627.43 & 61.23  \\
 & & & & & 4897.4 & 256 & 4.44 & 211.97 & 31.13 & 9.97 & 676.32 & 72.92  \\
 & & & & & 5153.4 & 256 & 4.44 & 210.63 & 29.66 & 9.18 & 522.76 & 62.61  \\
 & & & & & 5409.4 & 256 & 4.44 & 245.05 & 29.07 & 12.28 & 853.36 & 78.64  \\
 & & & & & 5665.4 & 256 & 4.44 & 285.69 & 28.94 & 13.69 & 998.18 & 82.43  \\
 & & & & & 5921.4 & 256 & 4.44 & 162.02 & 29.39 & 11.46 & 833.27 & 72.77  \\
 & & & & & 6177.5 & 256 & 4.44 & 147.87 & 32.00 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 4.44 & 93.84 & 35.33 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 4.44 & -24.57 & 55.67 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 4.44 & -42.47 & 66.80 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.44 & 25.13 & 75.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.44 & 21.69 & 91.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.44 & 61.19 & 106.87 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 4.44 & 92.82 & 138.41 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 4.44 & 118.54 & 185.67 & \nodata & \nodata & \nodata  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.744$-$00.068 & 16:13:06.7 & $-51$:17:40.0 & shrds743 & A & 7183.0 & 4000 & 3.84 & 367.26 & 12.93 & 8.41 & 400.32 & 21.55  \\
 & & & & & 4897.3 & 256 & 3.84 & 332.00 & 39.09 & 2.22 & 150.46 & 30.52  \\
 & & & & & 5153.4 & 256 & 3.84 & 377.90 & 31.03 & 4.19 & 276.37 & 33.69  \\
 & & & & & 5409.4 & 256 & 3.84 & 390.42 & 28.08 & 4.97 & 320.36 & 33.48  \\
 & & & & & 5665.4 & 256 & 3.84 & 399.42 & 23.39 & 6.15 & 374.04 & 31.38  \\
 & & & & & 5921.4 & 256 & 3.84 & 404.80 & 18.82 & 7.15 & 405.39 & 27.56  \\
 & & & & & 6177.4 & 256 & 3.84 & 404.05 & 17.13 & 7.80 & 428.77 & 26.51  \\
 & & & & & 6433.4 & 256 & 3.84 & 410.06 & 16.05 & 8.64 & 467.65 & 26.52  \\
 & & & & & 7676.5 & 256 & 3.84 & 329.63 & 9.77 & 8.94 & 365.24 & 17.15  \\
 & & & & & 7932.5 & 256 & 3.84 & 332.65 & 8.95 & 9.38 & 376.23 & 16.33  \\
 & & & & & 8188.6 & 256 & 3.84 & 334.68 & 8.69 & 9.34 & 376.37 & 15.95  \\
 & & & & & 8444.6 & 256 & 3.84 & 343.97 & 9.04 & 9.62 & 401.16 & 17.10  \\
 & & & & & 8700.6 & 256 & 3.84 & 350.33 & 6.98 & 11.08 & 434.01 & 14.64  \\
 & & & & & 8956.6 & 256 & 3.84 & 360.32 & 6.11 & 12.11 & 469.18 & 13.83  \\
 & & & & & 9212.6 & 256 & 3.84 & 368.82 & 5.06 & 12.73 & 483.88 & 12.08  \\
G331.744$-$00.068 & 16:13:05.5 & $-51$:17:37.6 & shrds745 & C & 7054.7 & 4000 & 1.84 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 5409.0 & 256 & 1.84 & 291.30 & 80.28 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.84 & 358.25 & 72.20 & 0.26 & 44.60 & 20.13  \\
 & & & & & 5921.0 & 256 & 1.84 & 426.89 & 82.08 & 0.40 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 1.84 & \nodata & \nodata & 0.19 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.744$-$00.068 & 16:13:06.4 & $-51$:17:49.8 & shrds746 & C & 7055.0 & 4000 & 1.77 & 292.54 & 17.94 & 4.77 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.77 & 292.53 & 34.99 & 1.15 & 145.43 & 27.79  \\
 & & & & & 5153.4 & 256 & 1.77 & 291.35 & 29.48 & 1.65 & 188.35 & 27.69  \\
 & & & & & 5409.4 & 256 & 1.77 & 310.97 & 31.91 & 1.86 & 221.33 & 30.84  \\
 & & & & & 5665.4 & 256 & 1.77 & 330.55 & 22.98 & 3.46 & 350.41 & 29.29  \\
 & & & & & 5921.4 & 256 & 1.77 & 340.93 & 19.71 & 4.31 & 400.35 & 26.16  \\
 & & & & & 6177.5 & 256 & 1.77 & 324.87 & 17.00 & 4.20 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.77 & 352.76 & 26.77 & 3.00 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.77 & \nodata & \nodata & 1.28 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.744$-$00.068 & 16:13:06.3 & $-51$:17:37.4 & mos040 & A & 7183.0 & 4000 & 4.44 & 385.32 & 4.38 & 14.48 & 451.72 & 11.32  \\
 & & & & & 4897.4 & 256 & 4.44 & 330.82 & 15.36 & 7.17 & 280.46 & 21.27  \\
 & & & & & 5153.4 & 256 & 4.44 & 384.05 & 12.98 & 10.17 & 407.55 & 22.84  \\
 & & & & & 5409.4 & 256 & 4.44 & 399.46 & 11.11 & 11.68 & 450.87 & 20.57  \\
 & & & & & 5665.4 & 256 & 4.44 & 414.37 & 9.80 & 12.04 & 473.97 & 18.86  \\
 & & & & & 5921.4 & 256 & 4.44 & 416.98 & 8.56 & 12.14 & 475.82 & 17.04  \\
 & & & & & 6177.5 & 256 & 4.44 & 421.60 & 8.23 & 12.10 & 477.04 & 16.73  \\
 & & & & & 6433.5 & 256 & 4.44 & 430.49 & 7.91 & 12.68 & 509.77 & 17.08  \\
 & & & & & 7676.6 & 256 & 4.44 & 347.67 & 5.53 & 11.20 & 368.78 & 12.44  \\
 & & & & & 7932.6 & 256 & 4.44 & 351.65 & 5.45 & 11.19 & 372.96 & 23.54  \\
 & & & & & 8188.6 & 256 & 4.44 & 353.41 & 5.05 & 11.30 & 375.94 & 17.18  \\
 & & & & & 8444.6 & 256 & 4.44 & 365.57 & 4.93 & 11.57 & 395.84 & 41.45  \\
 & & & & & 8700.6 & 256 & 4.44 & 373.49 & 4.59 & 11.97 & 411.95 & 64.41  \\
 & & & & & 8956.7 & 256 & 4.44 & 386.21 & 4.60 & 12.08 & 433.17 & 54.23  \\
 & & & & & 9212.7 & 256 & 4.44 & 395.65 & 4.73 & 11.72 & 435.79 & 191.11  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.760+00.064 & 16:12:35.4 & $-51$:11:04.4 & shrds744 & B & 7054.7 & 4000 & 0.96 & 54.97 & 6.49 & 3.49 & 160.56 & 14.66  \\
 & & & & & 7676.0 & 256 & 0.96 & 48.88 & 6.11 & 1.63 & 68.12 & 8.24  \\
 & & & & & 7932.0 & 256 & 0.96 & 48.59 & 5.63 & 2.02 & 81.22 & 8.52  \\
 & & & & & 8188.0 & 256 & 0.96 & 43.62 & 5.34 & 1.93 & 71.81 & 7.92  \\
 & & & & & 8444.0 & 256 & 0.96 & 43.87 & 5.21 & 2.03 & 75.40 & 7.98  \\
 & & & & & 8700.0 & 256 & 0.96 & 40.29 & 5.15 & 1.84 & 65.33 & 7.49  \\
 & & & & & 8956.0 & 256 & 0.96 & 40.57 & 4.91 & 1.98 & 69.84 & 7.48  \\
 & & & & & 9212.0 & 256 & 0.96 & 43.75 & 5.18 & 1.86 & 69.81 & 7.63  \\
G331.760+00.064 & 16:12:35.9 & $-51$:11:02.2 & mos040 & B & 7183.0 & 4000 & 4.44 & 124.38 & 8.63 & 12.43 & 296.98 & 28.00  \\
 & & & & & 4897.4 & 256 & 4.44 & 125.66 & 142.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 4.44 & 91.05 & 169.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 4.44 & 117.91 & 183.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.44 & 83.42 & 219.01 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.44 & 116.37 & 240.12 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 4.44 & 108.39 & 294.47 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 4.44 & 125.10 & 369.64 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 4.44 & 95.68 & 11.16 & 3.49 & 62.65 & 11.79  \\
 & & & & & 7932.6 & 256 & 4.44 & 96.02 & 11.02 & 3.32 & 59.61 & 12.59  \\
 & & & & & 8188.6 & 256 & 4.44 & 87.92 & 10.20 & 3.24 & 53.93 & 10.79  \\
 & & & & & 8444.6 & 256 & 4.44 & 88.88 & 9.98 & 3.20 & 53.00 & 22.16  \\
 & & & & & 8700.6 & 256 & 4.44 & 83.96 & 9.30 & 3.01 & 46.72 & 37.79  \\
 & & & & & 8956.7 & 256 & 4.44 & 84.67 & 9.32 & 2.85 & 44.63 & 111.98  \\
 & & & & & 9212.7 & 256 & 4.44 & 89.27 & 9.58 & 2.83 & 46.06 & 10.58  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & 3956.95 & \nodata & \nodata  \\
G331.797$-$00.148 & 16:13:49.8 & $-51$:18:34.2 & shrds745 & A & 7054.7 & 4000 & 1.84 & 41.63 & 4.40 & 3.28 & 56.11 & 6.20  \\
 & & & & & 5409.0 & 256 & 1.84 & 50.17 & 12.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.84 & 58.49 & 9.04 & 1.41 & 39.76 & 8.06  \\
 & & & & & 5921.0 & 256 & 1.84 & 53.14 & 8.24 & 1.64 & 42.76 & 7.96  \\
 & & & & & 6177.0 & 256 & 1.84 & 41.06 & 5.88 & 2.57 & 52.71 & 7.25  \\
 & & & & & 6433.0 & 256 & 1.84 & 39.84 & 5.86 & 2.10 & 41.19 & 6.55  \\
 & & & & & 7676.0 & 256 & 1.84 & 36.78 & 3.16 & 3.60 & 49.31 & 4.72  \\
 & & & & & 7932.0 & 256 & 1.84 & 38.30 & 2.46 & 4.45 & 57.51 & 4.13  \\
 & & & & & 8188.0 & 256 & 1.84 & 36.82 & 2.51 & 4.80 & 61.81 & 4.45  \\
 & & & & & 8444.0 & 256 & 1.84 & 39.30 & 2.51 & 5.24 & 70.34 & 4.71  \\
 & & & & & 8700.0 & 256 & 1.84 & 31.88 & 2.63 & 3.72 & 45.29 & 4.09  \\
 & & & & & 8956.0 & 256 & 1.84 & 32.47 & 3.00 & 3.43 & 45.46 & 4.51  \\
 & & & & & 9212.0 & 256 & 1.84 & 30.86 & 2.66 & 3.48 & 42.03 & 4.06  \\
G331.797$-$00.148 & 16:13:47.2 & $-51$:18:35.7 & mos040 & A & 7183.0 & 4000 & 4.44 & 70.62 & 8.94 & 3.24 & 43.32 & 8.63  \\
 & & & & & 4897.4 & 256 & 4.44 & 13.54 & 160.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 4.44 & 137.04 & 174.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 4.44 & 89.07 & 21.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.44 & 112.65 & 19.18 & 1.40 & 33.38 & 11.32  \\
 & & & & & 5921.4 & 256 & 4.44 & 101.90 & 16.99 & 1.58 & 33.57 & 10.67  \\
 & & & & & 6177.5 & 256 & 4.44 & 83.56 & 16.46 & 0.32 & 6.18 & 4.69  \\
 & & & & & 6433.5 & 256 & 4.44 & 72.15 & 15.98 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 4.44 & 52.92 & 11.49 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 4.44 & 54.53 & 11.35 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.44 & 57.17 & 10.53 & 0.62 & 7.64 & 4.34  \\
 & & & & & 8444.6 & 256 & 4.44 & 61.55 & 10.32 & 1.15 & 14.81 & 5.92  \\
 & & & & & 8700.6 & 256 & 4.44 & 48.75 & 9.64 & 0.26 & 2.79 & 2.58  \\
 & & & & & 8956.7 & 256 & 4.44 & 51.38 & 9.69 & 0.46 & 5.15 & 3.54  \\
 & & & & & 9212.7 & 256 & 4.44 & 46.48 & 9.98 & \nodata & \nodata & \nodata  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.834$-$00.002 & 16:13:12.4 & $-51$:11:29.8 & shrds746 & A & 7055.0 & 4000 & 1.77 & 147.19 & 2.32 & 11.61 & 364.08 & 6.95  \\
 & & & & & 4897.4 & 256 & 1.77 & 158.76 & 11.92 & 5.20 & 299.65 & 21.08  \\
 & & & & & 5153.4 & 256 & 1.77 & 146.67 & 8.88 & 5.02 & 250.75 & 15.56  \\
 & & & & & 5409.4 & 256 & 1.77 & 154.74 & 8.40 & 5.76 & 289.59 & 15.91  \\
 & & & & & 5665.4 & 256 & 1.77 & 156.41 & 5.23 & 8.36 & 354.43 & 12.28  \\
 & & & & & 5921.4 & 256 & 1.77 & 156.75 & 3.83 & 10.44 & 395.58 & 10.33  \\
 & & & & & 6177.5 & 256 & 1.77 & 159.68 & 2.80 & 11.91 & 415.70 & 8.19  \\
 & & & & & 6433.5 & 256 & 1.77 & 160.95 & 3.70 & 10.57 & 408.11 & 10.15  \\
 & & & & & 7676.6 & 256 & 1.77 & 148.40 & 1.43 & 12.72 & 371.11 & 4.61  \\
 & & & & & 7932.6 & 256 & 1.77 & 146.87 & 1.70 & 12.00 & 365.01 & 5.32  \\
 & & & & & 8188.6 & 256 & 1.77 & 146.06 & 1.58 & 11.98 & 362.29 & 5.00  \\
 & & & & & 8444.6 & 256 & 1.77 & 145.05 & 1.80 & 11.22 & 351.95 & 5.50  \\
 & & & & & 8700.6 & 256 & 1.77 & 141.81 & 1.75 & 10.72 & 332.84 & 5.23  \\
 & & & & & 8956.7 & 256 & 1.77 & 140.93 & 2.02 & 9.92 & 316.83 & 5.78  \\
 & & & & & 9212.7 & 256 & 1.77 & 137.69 & 2.54 & 8.84 & 295.35 & 6.78  \\
G331.834$-$00.002 & 16:13:12.5 & $-51$:11:29.2 & mos040 & A & 7183.0 & 4000 & 4.44 & 237.71 & 8.48 & 9.67 & 283.36 & 16.99  \\
 & & & & & 4897.4 & 256 & 4.44 & 274.90 & 26.74 & 5.70 & 252.54 & 31.58  \\
 & & & & & 5153.4 & 256 & 4.44 & 241.39 & 23.29 & 4.73 & 187.73 & 25.80  \\
 & & & & & 5409.4 & 256 & 4.44 & 247.61 & 20.74 & 5.45 & 212.94 & 25.39  \\
 & & & & & 5665.4 & 256 & 4.44 & 246.11 & 18.63 & 6.12 & 231.32 & 24.80  \\
 & & & & & 5921.4 & 256 & 4.44 & 246.09 & 16.53 & 7.33 & 266.33 & 24.76  \\
 & & & & & 6177.5 & 256 & 4.44 & 254.88 & 16.03 & 7.32 & 270.37 & 24.35  \\
 & & & & & 6433.5 & 256 & 4.44 & 257.47 & 15.58 & 7.49 & 277.95 & 30.05  \\
 & & & & & 7676.6 & 256 & 4.44 & 235.87 & 11.21 & 8.18 & 261.41 & 24.14  \\
 & & & & & 7932.6 & 256 & 4.44 & 234.03 & 11.07 & 8.01 & 256.48 & 98.31  \\
 & & & & & 8188.6 & 256 & 4.44 & 232.05 & 10.25 & 8.26 & 260.07 & 36.60  \\
 & & & & & 8444.6 & 256 & 4.44 & 231.60 & 10.03 & 8.03 & 252.19 & 304.39  \\
 & & & & & 8700.6 & 256 & 4.44 & 225.28 & 9.35 & 8.03 & 242.29 & 527.11  \\
 & & & & & 8956.7 & 256 & 4.44 & 221.63 & 9.38 & 7.65 & 229.32 & 1288.57  \\
 & & & & & 9212.7 & 256 & 4.44 & 214.72 & 9.64 & 7.16 & 212.48 & 33.19  \\
 & & & & & 9467.5 & 256 & 4.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G332.062+00.509 & 16:12:04.1 & $-50$:39:15.3 & shrds752 & A & 7054.7 & 4000 & 2.20 & 45.02 & 0.50 & 9.84 & 55.59 & 1.22  \\
 & & & & & 4897.0 & 256 & 2.20 & 46.78 & 1.73 & 4.20 & 43.29 & 2.46  \\
 & & & & & 5153.0 & 256 & 2.20 & 47.65 & 1.44 & 5.11 & 48.37 & 2.27  \\
 & & & & & 5409.0 & 256 & 2.20 & 46.80 & 1.45 & 5.00 & 47.34 & 2.27  \\
 & & & & & 5665.0 & 256 & 2.20 & 46.47 & 1.40 & 5.01 & 47.12 & 2.20  \\
 & & & & & 5921.0 & 256 & 2.20 & 45.78 & 1.47 & 4.66 & 44.39 & 2.23  \\
 & & & & & 6177.0 & 256 & 2.20 & 45.85 & 1.02 & 5.79 & 48.22 & 1.75  \\
 & & & & & 6433.0 & 256 & 2.20 & 46.58 & 0.93 & 6.33 & 51.19 & 1.69  \\
 & & & & & 7676.0 & 256 & 2.20 & 44.06 & 0.80 & 6.16 & 47.17 & 1.47  \\
 & & & & & 7932.0 & 256 & 2.20 & 44.33 & 0.58 & 7.35 & 50.51 & 1.18  \\
 & & & & & 8188.0 & 256 & 2.20 & 42.71 & 0.57 & 6.57 & 45.78 & 1.09  \\
 & & & & & 8444.0 & 256 & 2.20 & 42.82 & 0.53 & 6.99 & 47.45 & 1.07  \\
 & & & & & 8700.0 & 256 & 2.20 & 43.39 & 0.44 & 8.13 & 51.46 & 0.99  \\
 & & & & & 8956.0 & 256 & 2.20 & 42.89 & 0.45 & 7.70 & 49.89 & 0.98  \\
 & & & & & 9212.0 & 256 & 2.20 & 43.60 & 0.52 & 7.45 & 50.87 & 1.12  \\
G332.145$-$00.452 & 16:16:41.4 & $-51$:17:03.6 & shrds753 & B & 7183.0 & 4000 & 4.16 & 9442.05 & 46.91 & 24.18 & 12938.88 & 140.46  \\
 & & & & & 4897.3 & 256 & 4.16 & 9681.17 & 85.66 & 21.11 & 13223.50 & 205.29  \\
 & & & & & 5153.4 & 256 & 4.16 & 9620.44 & 91.65 & 19.43 & 12852.07 & 215.39  \\
 & & & & & 5409.4 & 256 & 4.16 & 9672.25 & 98.75 & 18.61 & 12784.99 & 230.23  \\
 & & & & & 5665.4 & 256 & 4.16 & 9645.88 & 96.65 & 18.20 & 12640.63 & 228.04  \\
 & & & & & 5921.4 & 256 & 4.16 & 9805.52 & 89.35 & 18.99 & 12991.06 & 224.50  \\
 & & & & & 6177.4 & 256 & 4.16 & 9664.62 & 107.99 & 16.72 & 12532.22 & 257.58  \\
 & & & & & 6433.4 & 256 & 4.16 & 9602.77 & 100.74 & 16.54 & 12363.52 & 246.01  \\
 & & & & & 7676.5 & 256 & 4.16 & 9418.15 & 118.36 & 14.69 & 11901.11 & 282.68  \\
 & & & & & 7932.5 & 256 & 4.16 & 9305.00 & 122.94 & 13.75 & 11557.39 & 285.81  \\
 & & & & & 8188.6 & 256 & 4.16 & 9259.80 & 125.55 & 13.93 & 11621.47 & 287.81  \\
 & & & & & 8444.6 & 256 & 4.16 & 9170.37 & 142.08 & 12.60 & 11044.69 & 302.72  \\
 & & & & & 8700.6 & 256 & 4.16 & 9063.01 & 134.02 & 12.95 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.16 & 8965.08 & 135.17 & 12.72 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.16 & 9079.92 & 143.77 & 12.47 & \nodata & \nodata  \\
G332.145$-$00.452 & 16:16:40.8 & $-51$:17:07.1 & ch186 & A & 7182.1 & 4000 & 2.10 & 7451.56 & 17.34 & 18.10 & 11543.88 & 62.25  \\
 & & & & & 4897.0 & 256 & 2.10 & 8101.69 & 30.74 & 19.25 & 13238.94 & 102.61  \\
 & & & & & 5153.0 & 256 & 2.10 & 8038.51 & 35.23 & 17.71 & 12986.49 & 112.89  \\
 & & & & & 5409.0 & 256 & 2.10 & 7958.46 & 35.59 & 16.24 & 12562.59 & 109.20  \\
 & & & & & 5665.0 & 256 & 2.10 & 7893.18 & 35.66 & 15.80 & 12360.72 & 108.63  \\
 & & & & & 5921.0 & 256 & 2.10 & 7833.58 & 41.46 & 14.41 & 12024.22 & 120.68  \\
 & & & & & 6177.0 & 256 & 2.10 & 7783.68 & 37.01 & 14.44 & 11877.32 & 108.81  \\
 & & & & & 6433.0 & 256 & 2.10 & 7740.22 & 40.59 & 13.59 & 11680.19 & 116.08  \\
 & & & & & 7676.0 & 256 & 2.10 & 7353.13 & 55.80 & 10.72 & 10459.65 & 144.28  \\
 & & & & & 7932.0 & 256 & 2.10 & 7278.80 & 56.28 & 10.47 & 10294.05 & 144.57  \\
 & & & & & 8188.0 & 256 & 2.10 & 7200.04 & 54.62 & 10.19 & 10044.82 & 139.30  \\
 & & & & & 8444.0 & 256 & 2.10 & 7140.51 & 56.53 & 9.94 & 9914.46 & 143.22  \\
 & & & & & 8700.0 & 256 & 2.10 & 6975.68 & 50.77 & 9.79 & 9509.81 & 128.60  \\
 & & & & & 8956.0 & 256 & 2.10 & 6942.01 & 60.18 & 9.14 & 9338.04 & 147.46  \\
 & & & & & 9212.0 & 256 & 2.10 & 6890.84 & 70.10 & 8.12 & 8843.66 & 161.09  \\
G332.145$-$00.452 & 16:16:39.5 & $-51$:17:08.0 & mos038 & A & 7183.0 & 4000 & 4.58 & 8826.04 & 11.74 & 28.50 & 11407.96 & 51.29  \\
 & & & & & 4897.3 & 256 & 4.58 & 9589.98 & 17.48 & 32.41 & 13421.39 & 61.06  \\
 & & & & & 5153.4 & 256 & 4.58 & 9520.71 & 20.79 & 29.32 & 13035.73 & 70.26  \\
 & & & & & 5409.4 & 256 & 4.58 & 9446.33 & 21.93 & 27.78 & 12710.79 & 73.43  \\
 & & & & & 5665.4 & 256 & 4.58 & 9374.85 & 23.49 & 26.31 & 12409.12 & 78.36  \\
 & & & & & 5921.4 & 256 & 4.58 & 9185.07 & 20.44 & 27.68 & 12638.40 & 74.47  \\
 & & & & & 6177.4 & 256 & 4.58 & 9245.82 & 24.60 & 23.96 & 11865.54 & 82.26  \\
 & & & & & 6433.4 & 256 & 4.58 & 9175.76 & 24.66 & 22.80 & 11560.15 & 82.76  \\
 & & & & & 7676.5 & 256 & 4.58 & 8680.84 & 27.98 & 19.36 & 10322.34 & 101.09  \\
 & & & & & 7932.5 & 256 & 4.58 & 8564.65 & 24.85 & 18.96 & 10063.08 & 95.84  \\
 & & & & & 8188.6 & 256 & 4.58 & 8399.27 & 25.58 & 19.26 & 10080.93 & 108.66  \\
 & & & & & 8444.6 & 256 & 4.58 & 8363.94 & 28.39 & 17.44 & 9523.63 & 117.05  \\
 & & & & & 8700.6 & 256 & 4.58 & 8126.38 & 24.99 & 17.63 & 9172.20 & 113.90  \\
 & & & & & 8956.6 & 256 & 4.58 & 8059.03 & 22.46 & 17.66 & 9033.99 & 117.93  \\
 & & & & & 9212.6 & 256 & 4.58 & 7933.36 & 24.97 & 16.29 & 8603.25 & 136.75  \\
G332.275$-$00.004 & 16:15:27.3 & $-50$:53:14.4 & shrds756 & B & 7183.0 & 4000 & 4.16 & 101.00 & 7.92 & 13.71 & 235.19 & 16.45  \\
 & & & & & 4897.3 & 256 & 4.16 & 101.06 & 16.67 & 3.83 & 83.01 & 15.76  \\
 & & & & & 5153.4 & 256 & 4.16 & 102.76 & 15.37 & 5.48 & 115.96 & 17.50  \\
 & & & & & 5409.4 & 256 & 4.16 & 99.29 & 14.62 & 5.69 & 116.68 & 17.22  \\
 & & & & & 5665.4 & 256 & 4.16 & 116.09 & 13.24 & 8.62 & 187.07 & 19.62  \\
 & & & & & 5921.4 & 256 & 4.16 & 112.36 & 8.67 & 12.55 & 228.88 & 16.09  \\
 & & & & & 6177.4 & 256 & 4.16 & 100.43 & 8.59 & 10.68 & 179.43 & 13.90  \\
 & & & & & 6433.4 & 256 & 4.16 & 9.40 & 15.66 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.16 & 57.84 & 8.97 & 0.02 & 0.23 & 0.64  \\
 & & & & & 7932.5 & 256 & 4.16 & 34.88 & 9.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.16 & 54.42 & 10.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.16 & 54.20 & 9.48 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.16 & 43.23 & 7.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.16 & 33.43 & 8.08 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.16 & 7.16 & 14.70 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 4.16 & 4.16 & 14.76 & \nodata & \nodata & \nodata  \\
G332.275$-$00.004 & 16:15:26.0 & $-50$:53:38.3 & mos037 & C & 7183.0 & 4000 & 4.58 & 107.24 & 16.87 & 0.02 & 0.51 & 20.75  \\
 & & & & & 4897.3 & 256 & 4.58 & 107.48 & 19.48 & 3.22 & 62.81 & 14.04  \\
 & & & & & 5153.4 & 256 & 4.58 & 109.59 & 18.07 & 0.03 & 0.62 & 1.63  \\
 & & & & & 5409.4 & 256 & 4.58 & 106.50 & 19.18 & 3.88 & 73.16 & 15.39  \\
 & & & & & 5665.4 & 256 & 4.58 & 127.66 & 18.89 & 0.04 & 0.97 & 3.11  \\
 & & & & & 5921.4 & 256 & 4.58 & 125.30 & 13.95 & 0.05 & 1.38 & 6.15  \\
 & & & & & 6177.4 & 256 & 4.58 & 108.00 & 15.99 & 0.03 & 0.60 & 7.35  \\
 & & & & & 6433.4 & 256 & 4.58 & 22.96 & 28.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.58 & 50.82 & 29.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.58 & 25.40 & 34.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.58 & 41.15 & 40.23 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.58 & 20.84 & 45.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.58 & 22.79 & 41.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.58 & 10.36 & 53.10 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.58 & -44.52 & 96.99 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 4.58 & 1.27 & 140.87 & \nodata & \nodata & \nodata  \\
G332.291$-$00.092 & 16:15:45.5 & $-50$:56:06.5 & shrds756 & A & 7183.0 & 4000 & 4.16 & 310.33 & 2.94 & 12.59 & 318.02 & 6.07  \\
 & & & & & 4897.3 & 256 & 4.16 & 306.05 & 10.21 & 6.39 & 230.99 & 13.27  \\
 & & & & & 5153.4 & 256 & 4.16 & 305.12 & 8.97 & 6.94 & 238.86 & 12.24  \\
 & & & & & 5409.4 & 256 & 4.16 & 302.19 & 8.11 & 7.16 & 238.90 & 11.31  \\
 & & & & & 5665.4 & 256 & 4.16 & 303.92 & 6.96 & 8.06 & 253.64 & 10.44  \\
 & & & & & 5921.4 & 256 & 4.16 & 309.62 & 4.31 & 10.23 & 282.34 & 7.46  \\
 & & & & & 6177.4 & 256 & 4.16 & 312.41 & 4.03 & 11.28 & 304.01 & 7.45  \\
 & & & & & 6433.4 & 256 & 4.16 & 338.75 & 6.93 & 9.89 & 332.32 & 11.93  \\
 & & & & & 7676.5 & 256 & 4.16 & 309.31 & 2.83 & 23.45 & 439.74 & 12.98  \\
 & & & & & 7932.5 & 256 & 4.16 & 304.72 & 2.84 & 20.02 & 384.32 & 11.16  \\
 & & & & & 8188.6 & 256 & 4.16 & 300.17 & 2.92 & 16.77 & 355.45 & 9.82  \\
 & & & & & 8444.6 & 256 & 4.16 & 301.57 & 2.32 & 23.35 & 420.79 & 11.00  \\
 & & & & & 8700.6 & 256 & 4.16 & 300.70 & 1.72 & 24.63 & 410.74 & 8.59  \\
 & & & & & 8956.6 & 256 & 4.16 & 299.03 & 1.62 & 20.42 & 371.51 & 6.70  \\
 & & & & & 9212.6 & 256 & 4.16 & 303.48 & 2.63 & 13.78 & 330.24 & 6.56  \\
 & & & & & 9468.7 & 256 & 4.16 & 299.11 & 2.35 & 13.60 & 327.71 & 5.80  \\
G332.291$-$00.092 & 16:15:45.5 & $-50$:56:06.6 & mos037 & C & 7183.0 & 4000 & 4.58 & 317.07 & 2.48 & 19.57 & 414.33 & 193.26  \\
 & & & & & 4897.3 & 256 & 4.58 & 307.95 & 7.55 & 7.71 & 234.25 & 10.99  \\
 & & & & & 5153.4 & 256 & 4.58 & 307.17 & 6.37 & 13.74 & 340.65 & 19.32  \\
 & & & & & 5409.4 & 256 & 4.58 & 304.55 & 6.13 & 8.33 & 238.16 & 9.59  \\
 & & & & & 5665.4 & 256 & 4.58 & 306.92 & 5.45 & 15.27 & 374.94 & 23.15  \\
 & & & & & 5921.4 & 256 & 4.58 & 310.47 & 3.62 & 19.37 & 432.78 & 37.80  \\
 & & & & & 6177.4 & 256 & 4.58 & 317.50 & 3.71 & 18.08 & 405.95 & 49.60  \\
 & & & & & 6433.4 & 256 & 4.58 & 345.54 & 5.86 & 10.41 & 320.69 & 11.40  \\
 & & & & & 7676.5 & 256 & 4.58 & 317.56 & 3.22 & 13.99 & 324.66 & 26.27  \\
 & & & & & 7932.5 & 256 & 4.58 & 313.05 & 3.22 & 11.98 & 294.68 & 23.77  \\
 & & & & & 8188.6 & 256 & 4.58 & 309.24 & 3.17 & 11.80 & 292.34 & 23.36  \\
 & & & & & 8444.6 & 256 & 4.58 & 310.87 & 3.02 & 12.87 & 307.28 & 41.71  \\
 & & & & & 8700.6 & 256 & 4.58 & 310.18 & 2.33 & 14.16 & 313.87 & 50.88  \\
 & & & & & 8956.6 & 256 & 4.58 & 308.43 & 2.41 & 12.87 & 299.05 & 58.87  \\
 & & & & & 9212.6 & 256 & 4.58 & 313.76 & 3.56 & 10.62 & 287.12 & 76.42  \\
 & & & & & 9468.7 & 256 & 4.58 & 310.84 & 4.13 & 9.85 & 280.35 & 99.78  \\
G332.311$-$00.567 & 16:17:57.1 & $-51$:15:10.5 & shrds759 & A & 7055.0 & 4000 & 3.98 & 240.27 & 5.80 & 10.12 & 272.97 & 10.66  \\
 & & & & & 4897.3 & 256 & 3.98 & 255.37 & 12.31 & 6.80 & 238.14 & 16.90  \\
 & & & & & 5153.4 & 256 & 3.98 & 252.90 & 10.31 & 7.88 & 257.43 & 15.42  \\
 & & & & & 5409.4 & 256 & 3.98 & 255.78 & 10.52 & 7.70 & 257.18 & 15.65  \\
 & & & & & 5665.4 & 256 & 3.98 & 258.25 & 10.62 & 7.59 & 256.37 & 15.78  \\
 & & & & & 5921.4 & 256 & 3.98 & 263.11 & 10.57 & 8.25 & 279.29 & 16.58  \\
 & & & & & 6177.4 & 256 & 3.98 & 253.40 & 13.23 & 6.77 & 246.72 & 18.70  \\
 & & & & & 6433.4 & 256 & 3.98 & 242.09 & 14.32 & 6.37 & 232.05 & 19.78  \\
 & & & & & 7676.5 & 256 & 3.98 & 231.15 & 10.49 & 7.30 & 236.18 & 16.17  \\
 & & & & & 7932.5 & 256 & 3.98 & 233.89 & 8.55 & 8.21 & 249.73 & 14.27  \\
 & & & & & 8188.6 & 256 & 3.98 & 222.32 & 5.61 & 9.45 & 245.28 & 10.35  \\
 & & & & & 8444.6 & 256 & 3.98 & 224.80 & 5.75 & 9.60 & 252.52 & 10.82  \\
 & & & & & 8700.6 & 256 & 3.98 & 226.77 & 4.91 & 10.43 & 266.25 & 9.82  \\
 & & & & & 8956.6 & 256 & 3.98 & 226.45 & 4.14 & 11.35 & 277.51 & 8.88  \\
 & & & & & 9212.6 & 256 & 3.98 & 228.54 & 3.48 & 12.07 & 286.98 & 7.93  \\
G332.311$-$00.567 & 16:17:57.5 & $-51$:15:02.3 & shrds764 & C & 7182.1 & 4000 & 1.74 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.0 & 256 & 1.74 & 212.51 & 41.08 & 0.12 & 13.52 & 10.51  \\
 & & & & & 5153.0 & 256 & 1.74 & 169.28 & 45.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.74 & 204.25 & 49.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.74 & 222.45 & 56.34 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.74 & 197.15 & 51.90 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 1.74 & 145.48 & 43.90 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9467.5 & 256 & 1.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G332.311$-$00.567 & 16:17:57.1 & $-51$:15:10.7 & mos036 & A & 7055.0 & 4000 & 4.39 & 249.03 & 3.82 & 11.49 & 270.09 & 8.57  \\
 & & & & & 4897.3 & 256 & 4.39 & 257.89 & 9.04 & 8.40 & 247.54 & 14.08  \\
 & & & & & 5153.4 & 256 & 4.39 & 256.76 & 7.84 & 9.33 & 263.36 & 13.17  \\
 & & & & & 5409.4 & 256 & 4.39 & 261.88 & 7.35 & 9.52 & 268.89 & 12.70  \\
 & & & & & 5665.4 & 256 & 4.39 & 264.06 & 7.31 & 9.28 & 264.80 & 12.65  \\
 & & & & & 5921.4 & 256 & 4.39 & 266.81 & 5.53 & 11.49 & 304.78 & 11.29  \\
 & & & & & 6177.4 & 256 & 4.39 & 259.69 & 5.41 & 10.79 & 284.03 & 10.79  \\
 & & & & & 6433.4 & 256 & 4.39 & 248.44 & 5.65 & 10.94 & 282.65 & 11.85  \\
 & & & & & 7676.5 & 256 & 4.39 & 240.16 & 3.68 & 11.26 & 265.37 & 9.64  \\
 & & & & & 7932.5 & 256 & 4.39 & 243.25 & 3.00 & 12.06 & 271.08 & 9.96  \\
 & & & & & 8188.6 & 256 & 4.39 & 231.21 & 2.30 & 11.94 & 248.37 & 8.55  \\
 & & & & & 8444.6 & 256 & 4.39 & 234.62 & 2.20 & 12.24 & 253.75 & 11.52  \\
 & & & & & 8700.6 & 256 & 4.39 & 238.10 & 1.67 & 13.09 & 262.82 & 13.44  \\
 & & & & & 8956.6 & 256 & 4.39 & 238.67 & 1.80 & 12.98 & 265.66 & 19.33  \\
 & & & & & 9212.6 & 256 & 4.39 & 241.48 & 1.61 & 13.10 & 269.35 & 24.92  \\
 & & & & & 9467.5 & 256 & 4.39 & \nodata & \nodata & 46.08 & \nodata & \nodata  \\
G332.382+00.080 & 16:15:32.1 & $-50$:44:38.5 & shrds763 & C & 7183.0 & 4000 & 2.31 & 161.99 & 3.56 & 13.93 & 502.25 & 10.42  \\
 & & & & & 4897.3 & 256 & 2.31 & 202.85 & 14.64 & 8.74 & 527.29 & 30.07  \\
 & & & & & 5153.4 & 256 & 2.31 & 202.71 & 9.07 & 11.80 & 630.73 & 22.11  \\
 & & & & & 5409.4 & 256 & 2.31 & 200.72 & 8.80 & 12.02 & 636.84 & 21.86  \\
 & & & & & 5665.4 & 256 & 2.31 & 194.67 & 7.56 & 12.19 & 598.72 & 19.07  \\
 & & & & & 5921.4 & 256 & 2.31 & 191.03 & 7.60 & 12.78 & 618.04 & 19.94  \\
 & & & & & 6177.4 & 256 & 2.31 & 181.10 & 4.80 & 13.55 & 562.77 & 13.14  \\
 & & & & & 6433.4 & 256 & 2.31 & 84.97 & 9.26 & 2.42 & 68.70 & 9.79  \\
 & & & & & 7676.5 & 256 & 2.31 & 171.77 & 3.77 & 14.50 & 561.41 & 11.58  \\
 & & & & & 7932.5 & 256 & 2.31 & 164.43 & 3.97 & 18.70 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.31 & 165.91 & 3.14 & 21.06 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.31 & 146.39 & 3.99 & 16.88 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.31 & 156.48 & 3.66 & 18.82 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.31 & 139.20 & 3.71 & 15.96 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.31 & 136.18 & 3.56 & 15.28 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 2.31 & 85.98 & 7.72 & 3.92 & 105.86 & 11.14  \\
G332.382+00.080 & 16:15:31.9 & $-50$:44:36.9 & shrds766 & C & 7182.7 & 4000 & 2.56 & 184.01 & 8.99 & 0.08 & 4.46 & 2.10  \\
 & & & & & 4897.0 & 256 & 2.56 & 209.66 & 15.11 & 0.08 & 5.08 & 3.02  \\
 & & & & & 5153.0 & 256 & 2.56 & 203.69 & 17.28 & 0.07 & 4.77 & 3.37  \\
 & & & & & 5409.0 & 256 & 2.56 & 206.28 & 15.44 & 0.08 & 5.17 & 3.21  \\
 & & & & & 5665.0 & 256 & 2.56 & 201.69 & 14.28 & 0.08 & 5.35 & 3.17  \\
 & & & & & 5921.0 & 256 & 2.56 & 208.78 & 15.99 & 0.08 & 5.41 & 3.48  \\
 & & & & & 6177.0 & 256 & 2.56 & 196.11 & 14.82 & 0.07 & 4.76 & 3.16  \\
 & & & & & 6433.0 & 256 & 2.56 & 185.00 & 19.71 & 0.06 & 3.88 & 3.68  \\
 & & & & & 7676.0 & 256 & 2.56 & 182.84 & 22.12 & 0.04 & 2.75 & 3.41  \\
 & & & & & 7932.0 & 256 & 2.56 & 168.74 & 23.29 & 0.03 & 1.97 & 3.05  \\
 & & & & & 8188.0 & 256 & 2.56 & 117.02 & 27.26 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.56 & 127.85 & 33.46 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.56 & 114.36 & 28.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.56 & 87.43 & 28.48 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.56 & 101.94 & 32.32 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 2.56 & -87.53 & 107.34 & \nodata & \nodata & \nodata  \\
G332.382+00.080 & 16:15:32.8 & $-50$:44:42.0 & mos037 & C & 7183.0 & 4000 & 4.58 & 251.48 & 2.11 & 15.88 & 424.03 & 16.76  \\
 & & & & & 4897.3 & 256 & 4.58 & 311.46 & 5.31 & 0.14 & 6.05 & 1.19  \\
 & & & & & 5153.4 & 256 & 4.58 & 309.81 & 4.59 & 0.15 & 6.05 & 1.07  \\
 & & & & & 5409.4 & 256 & 4.58 & 309.67 & 4.52 & 16.04 & 554.94 & 11.59  \\
 & & & & & 5665.4 & 256 & 4.58 & 301.26 & 4.12 & 16.15 & 539.85 & 11.08  \\
 & & & & & 5921.4 & 256 & 4.58 & 295.05 & 2.79 & 17.74 & 556.57 & 8.57  \\
 & & & & & 6177.4 & 256 & 4.58 & 281.01 & 2.93 & 16.08 & 485.29 & 8.23  \\
 & & & & & 6433.4 & 256 & 4.58 & 143.82 & 4.73 & 10.22 & 183.91 & 9.19  \\
 & & & & & 7676.5 & 256 & 4.58 & 265.01 & 2.84 & 15.23 & 447.30 & 113.12  \\
 & & & & & 7932.5 & 256 & 4.58 & 251.45 & 2.88 & 15.23 & 426.73 & 10554.49  \\
 & & & & & 8188.6 & 256 & 4.58 & 243.78 & 2.88 & 15.19 & 413.26 & 77.71  \\
 & & & & & 8444.6 & 256 & 4.58 & 215.38 & 2.78 & 12.39 & 307.28 & 60.80  \\
 & & & & & 8700.6 & 256 & 4.58 & 233.99 & 2.17 & 15.59 & 400.13 & 175.27  \\
 & & & & & 8956.6 & 256 & 4.58 & 202.25 & 2.27 & 12.64 & 291.72 & 141.63  \\
 & & & & & 9212.6 & 256 & 4.58 & 198.04 & 3.38 & 11.16 & 269.12 & 125.48  \\
 & & & & & 9468.7 & 256 & 4.58 & 107.04 & 3.95 & 9.18 & 126.96 & 97.46  \\
G332.412$-$00.505 & 16:18:05.6 & $-51$:08:38.4 & shrds764 & A & 7182.1 & 4000 & 1.74 & 71.88 & 3.35 & 2.84 & 63.14 & 4.48  \\
 & & & & & 4897.0 & 256 & 1.74 & 77.20 & 11.71 & 0.64 & 24.69 & 7.15  \\
 & & & & & 5153.0 & 256 & 1.74 & 60.24 & 11.02 & 0.17 & 5.78 & 3.52  \\
 & & & & & 5409.0 & 256 & 1.74 & 53.98 & 10.26 & 0.10 & 2.98 & 2.46  \\
 & & & & & 5665.0 & 256 & 1.74 & 68.86 & 9.80 & 0.72 & 24.75 & 6.41  \\
 & & & & & 5921.0 & 256 & 1.74 & 80.14 & 7.48 & 1.47 & 47.80 & 7.02  \\
 & & & & & 6177.0 & 256 & 1.74 & 79.69 & 5.20 & 2.46 & 68.51 & 6.37  \\
 & & & & & 6433.0 & 256 & 1.74 & 75.99 & 4.61 & 2.65 & 68.58 & 5.90  \\
 & & & & & 7676.0 & 256 & 1.74 & 76.96 & 2.47 & 3.97 & 81.94 & 3.95  \\
 & & & & & 7932.0 & 256 & 1.74 & 75.12 & 2.40 & 3.96 & 79.53 & 3.86  \\
 & & & & & 8188.0 & 256 & 1.74 & 72.49 & 1.86 & 4.42 & 78.90 & 3.20  \\
 & & & & & 8444.0 & 256 & 1.74 & 74.67 & 2.01 & 4.48 & 83.41 & 3.50  \\
 & & & & & 8700.0 & 256 & 1.74 & 72.75 & 1.30 & 5.27 & 84.21 & 2.49  \\
 & & & & & 8956.0 & 256 & 1.74 & 73.26 & 1.38 & 4.97 & 82.54 & 2.57  \\
 & & & & & 9212.0 & 256 & 1.74 & 71.38 & 1.22 & 5.04 & 79.46 & 2.31  \\
 & & & & & 9467.5 & 256 & 1.74 & 75.18 & 2.85 & 3.19 & 70.50 & 4.19  \\
G332.412$-$00.505 & 16:18:06.1 & $-51$:08:42.7 & mos036 & A & 7055.0 & 4000 & 4.39 & 78.04 & 3.81 & 6.25 & 63.58 & 5.60  \\
 & & & & & 4897.3 & 256 & 4.39 & 93.04 & 8.93 & 4.15 & 62.25 & 9.06  \\
 & & & & & 5153.4 & 256 & 4.39 & 63.48 & 7.75 & 2.45 & 28.32 & 6.06  \\
 & & & & & 5409.4 & 256 & 4.39 & 51.58 & 7.28 & 1.70 & 17.47 & 4.84  \\
 & & & & & 5665.4 & 256 & 4.39 & 74.22 & 7.25 & 3.26 & 41.51 & 6.84  \\
 & & & & & 5921.4 & 256 & 4.39 & 85.11 & 5.49 & 5.39 & 64.78 & 6.86  \\
 & & & & & 6177.4 & 256 & 4.39 & 91.46 & 5.38 & 6.62 & 82.74 & 7.69  \\
 & & & & & 6433.4 & 256 & 4.39 & 86.79 & 5.64 & 6.27 & 78.46 & 7.87  \\
 & & & & & 7676.5 & 256 & 4.39 & 88.51 & 3.68 & 6.48 & 72.78 & 5.72  \\
 & & & & & 7932.5 & 256 & 4.39 & 86.12 & 2.99 & 7.08 & 73.62 & 5.15  \\
 & & & & & 8188.6 & 256 & 4.39 & 82.32 & 2.30 & 8.14 & 75.69 & 4.74  \\
 & & & & & 8444.6 & 256 & 4.39 & 85.78 & 2.19 & 8.32 & 79.61 & 5.17  \\
 & & & & & 8700.6 & 256 & 4.39 & 83.11 & 1.67 & 8.97 & 77.73 & 6.00  \\
 & & & & & 8956.6 & 256 & 4.39 & 82.97 & 1.79 & 8.38 & 74.66 & 7.79  \\
 & & & & & 9212.6 & 256 & 4.39 & 79.97 & 1.61 & 8.42 & 71.00 & 9.54  \\
 & & & & & 9467.5 & 256 & 4.39 & 79.92 & 0.87 & 17.00 & 773.74 & 1834.00  \\
G332.415+00.053 & 16:15:59.5 & $-50$:43:26.3 & shrds763 & C & 7183.0 & 4000 & 2.31 & 432.13 & 10.79 & 13.43 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.31 & 491.47 & 25.34 & 9.74 & 1122.14 & 58.96  \\
 & & & & & 5153.4 & 256 & 2.31 & 487.51 & 16.58 & 12.41 & 1272.98 & 47.13  \\
 & & & & & 5409.4 & 256 & 2.31 & 482.00 & 17.03 & 11.86 & 1250.89 & 48.77  \\
 & & & & & 5665.4 & 256 & 2.31 & 447.32 & 15.53 & 11.19 & 1098.40 & 41.62  \\
 & & & & & 5921.4 & 256 & 2.31 & 444.40 & 16.63 & 9.77 & 998.52 & 43.24  \\
 & & & & & 6177.4 & 256 & 2.31 & 426.36 & 11.23 & 11.24 & 1005.75 & 32.94  \\
 & & & & & 6433.4 & 256 & 2.31 & 271.36 & 23.20 & 3.68 & 280.46 & 29.16  \\
 & & & & & 7676.5 & 256 & 2.31 & 365.70 & 14.04 & 7.09 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.31 & 358.02 & 16.28 & 1.30 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.31 & 337.25 & 14.19 & 0.08 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.31 & 321.09 & 20.00 & 0.06 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.31 & 316.26 & 20.45 & 0.06 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.31 & 288.96 & 23.46 & 0.05 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.31 & 273.85 & 25.65 & 0.04 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 2.31 & 58.70 & 63.63 & \nodata & \nodata & \nodata  \\
G332.415+00.053 & 16:15:59.7 & $-50$:43:21.0 & shrds766 & C & 7182.7 & 4000 & 2.56 & 395.24 & 3.72 & 33.73 & 1767.99 & 27.13  \\
 & & & & & 4897.0 & 256 & 2.56 & 526.32 & 9.65 & 29.60 & 2197.89 & 43.56  \\
 & & & & & 5153.0 & 256 & 2.56 & 506.69 & 10.57 & 26.94 & 2000.24 & 45.80  \\
 & & & & & 5409.0 & 256 & 2.56 & 489.94 & 9.02 & 27.96 & 1982.53 & 41.77  \\
 & & & & & 5665.0 & 256 & 2.56 & 464.64 & 7.96 & 27.73 & 1843.31 & 38.63  \\
 & & & & & 5921.0 & 256 & 2.56 & 446.29 & 8.48 & 26.99 & 1810.51 & 41.73  \\
 & & & & & 6177.0 & 256 & 2.56 & 435.29 & 7.47 & 27.13 & 1733.20 & 38.04  \\
 & & & & & 6433.0 & 256 & 2.56 & 429.83 & 9.42 & 24.30 & 1639.62 & 44.45  \\
 & & & & & 7676.0 & 256 & 2.56 & 351.04 & 7.93 & 20.00 & 1165.09 & 37.24  \\
 & & & & & 7932.0 & 256 & 2.56 & 345.03 & 7.84 & 19.11 & 1094.88 & 35.68  \\
 & & & & & 8188.0 & 256 & 2.56 & 331.24 & 8.60 & 15.38 & 887.64 & 30.35  \\
 & & & & & 8444.0 & 256 & 2.56 & 331.65 & 9.88 & 13.94 & 862.11 & 32.26  \\
 & & & & & 8700.0 & 256 & 2.56 & 313.98 & 7.75 & 15.45 & 845.55 & 28.48  \\
 & & & & & 8956.0 & 256 & 2.56 & 305.66 & 7.28 & 15.00 & 796.27 & 26.08  \\
 & & & & & 9212.0 & 256 & 2.56 & 300.90 & 7.64 & 14.16 & 764.48 & 26.31  \\
 & & & & & 9468.0 & 256 & 2.56 & 244.25 & 23.46 & 3.63 & 273.02 & 33.29  \\
G332.415+00.053 & 16:15:58.1 & $-50$:43:26.5 & mos037 & C & 7183.0 & 4000 & 4.58 & 516.74 & 2.19 & 28.08 & 1269.93 & 31.13  \\
 & & & & & 4897.3 & 256 & 4.58 & 670.31 & 5.48 & 42.92 & 2230.65 & 28.57  \\
 & & & & & 5153.4 & 256 & 4.58 & 652.98 & 4.74 & 43.22 & 2156.39 & 25.55  \\
 & & & & & 5409.4 & 256 & 4.58 & 634.61 & 4.68 & 26.68 & 1546.43 & 23.27  \\
 & & & & & 5665.4 & 256 & 4.58 & 597.78 & 4.26 & 25.58 & 1391.34 & 21.79  \\
 & & & & & 5921.4 & 256 & 4.58 & 565.26 & 2.90 & 27.92 & 1413.79 & 22.08  \\
 & & & & & 6177.4 & 256 & 4.58 & 558.44 & 3.04 & 26.17 & 1307.25 & 21.95  \\
 & & & & & 6433.4 & 256 & 4.58 & 506.12 & 4.90 & 24.25 & 1172.90 & 31.30  \\
 & & & & & 7676.5 & 256 & 4.58 & 447.90 & 2.94 & 21.45 & 905.99 & 22.96  \\
 & & & & & 7932.5 & 256 & 4.58 & 438.09 & 2.98 & 20.18 & 852.24 & 63.90  \\
 & & & & & 8188.6 & 256 & 4.58 & 415.44 & 2.98 & 19.63 & 819.30 & 24.29  \\
 & & & & & 8444.6 & 256 & 4.58 & 420.58 & 2.87 & 19.71 & 816.71 & 24.41  \\
 & & & & & 8700.6 & 256 & 4.58 & 398.52 & 2.24 & 19.36 & 740.01 & 20.14  \\
 & & & & & 8956.6 & 256 & 4.58 & 385.57 & 2.34 & 19.06 & 704.88 & 19.92  \\
 & & & & & 9212.6 & 256 & 4.58 & 381.90 & 3.48 & 17.15 & 668.30 & 22.96  \\
 & & & & & 9468.7 & 256 & 4.58 & 263.69 & 4.07 & 13.57 & 437.57 & 24.32  \\
G332.450$-$00.177 & 16:16:48.8 & $-50$:53:06.9 & shrds767 & A & 7054.7 & 4000 & 2.22 & 88.89 & 4.68 & 10.92 & 232.81 & 14.80  \\
 & & & & & 4897.0 & 256 & 2.22 & 105.00 & 12.23 & 2.38 & 87.37 & 12.91  \\
 & & & & & 5153.0 & 256 & 2.22 & 109.63 & 11.76 & 2.72 & 100.19 & 13.33  \\
 & & & & & 5409.0 & 256 & 2.22 & 100.52 & 13.23 & 1.73 & 65.14 & 11.91  \\
 & & & & & 5665.0 & 256 & 2.22 & 100.71 & 12.13 & 2.06 & 74.98 & 11.96  \\
 & & & & & 5921.0 & 256 & 2.22 & 96.02 & 10.97 & 2.17 & 73.34 & 11.14  \\
 & & & & & 6177.0 & 256 & 2.22 & 97.85 & 8.63 & 3.04 & 92.39 & 10.44  \\
 & & & & & 6433.0 & 256 & 2.22 & 98.25 & 7.82 & 3.38 & 99.14 & 10.06  \\
 & & & & & 7676.0 & 256 & 2.22 & 87.48 & 5.85 & 4.74 & 115.04 & 9.29  \\
 & & & & & 7932.0 & 256 & 2.22 & 90.26 & 5.70 & 4.69 & 116.10 & 9.05  \\
 & & & & & 8188.0 & 256 & 2.22 & 87.86 & 3.55 & 6.60 & 134.39 & 6.95  \\
 & & & & & 8444.0 & 256 & 2.22 & 87.24 & 3.20 & 6.85 & 133.61 & 6.43  \\
 & & & & & 8700.0 & 256 & 2.22 & 86.86 & 2.48 & 7.56 & 135.11 & 5.32  \\
 & & & & & 8956.0 & 256 & 2.22 & 88.34 & 3.62 & 5.98 & 125.33 & 6.72  \\
 & & & & & 9212.0 & 256 & 2.22 & 87.48 & 2.90 & 6.79 & 131.01 & 5.85  \\
G332.551+00.257 & 16:15:24.7 & $-50$:29:54.2 & shrds770 & A & 7054.7 & 4000 & 2.21 & 120.29 & 2.75 & 8.67 & 207.72 & 6.06  \\
 & & & & & 4897.0 & 256 & 2.21 & 141.34 & 7.29 & 5.72 & 203.71 & 12.18  \\
 & & & & & 5153.0 & 256 & 2.21 & 135.20 & 6.21 & 6.57 & 215.78 & 11.19  \\
 & & & & & 5409.0 & 256 & 2.21 & 134.56 & 6.41 & 6.22 & 208.17 & 11.29  \\
 & & & & & 5665.0 & 256 & 2.21 & 129.36 & 5.39 & 6.51 & 200.93 & 9.76  \\
 & & & & & 5921.0 & 256 & 2.21 & 127.08 & 4.82 & 6.60 & 194.45 & 8.83  \\
 & & & & & 6177.0 & 256 & 2.21 & 129.35 & 3.94 & 7.50 & 211.41 & 7.79  \\
 & & & & & 6433.0 & 256 & 2.21 & 130.99 & 4.08 & 7.48 & 215.86 & 8.10  \\
 & & & & & 7676.0 & 256 & 2.21 & 120.94 & 2.39 & 8.80 & 210.43 & 5.39  \\
 & & & & & 7932.0 & 256 & 2.21 & 119.69 & 2.36 & 8.79 & 208.57 & 5.37  \\
 & & & & & 8188.0 & 256 & 2.21 & 118.85 & 2.11 & 9.16 & 209.95 & 4.97  \\
 & & & & & 8444.0 & 256 & 2.21 & 118.54 & 2.09 & 9.07 & 208.73 & 4.92  \\
 & & & & & 8700.0 & 256 & 2.21 & 115.20 & 1.90 & 9.07 & 200.69 & 4.52  \\
 & & & & & 8956.0 & 256 & 2.21 & 115.37 & 2.42 & 8.44 & 199.59 & 5.56  \\
 & & & & & 9212.0 & 256 & 2.21 & 113.19 & 1.93 & 8.98 & 199.16 & 4.66  \\
G332.554$-$00.153 & 16:17:03.1 & $-50$:47:14.9 & shrds767 & C & 7054.7 & 4000 & 2.22 & 924.28 & 40.08 & 10.60 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.22 & 1042.73 & 37.92 & 10.05 & 2249.79 & 83.30  \\
 & & & & & 5153.0 & 256 & 2.22 & 1008.50 & 41.61 & 10.07 & 2228.38 & 87.84  \\
 & & & & & 5409.0 & 256 & 2.22 & 1016.25 & 54.10 & 8.68 & 2038.47 & 98.18  \\
 & & & & & 5665.0 & 256 & 2.22 & 933.06 & 57.95 & 7.79 & 1761.91 & 92.80  \\
 & & & & & 5921.0 & 256 & 2.22 & 953.98 & 61.96 & 7.68 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.22 & 890.78 & 58.08 & 7.87 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.22 & 846.65 & 63.33 & 7.24 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G332.585$-$00.561 & 16:19:09.3 & $-51$:03:56.9 & shrds771 & A & 7055.0 & 4000 & 3.68 & 271.75 & 14.73 & 5.19 & 223.68 & 18.98  \\
 & & & & & 4897.3 & 256 & 3.68 & 265.49 & 45.83 & 0.56 & 37.42 & 18.14  \\
 & & & & & 5153.4 & 256 & 3.68 & 301.62 & 39.28 & 1.70 & 114.44 & 27.39  \\
 & & & & & 5409.4 & 256 & 3.68 & 285.14 & 33.39 & 2.01 & 122.24 & 25.43  \\
 & & & & & 5665.4 & 256 & 3.68 & 282.68 & 39.36 & 1.41 & 91.97 & 25.11  \\
 & & & & & 5921.4 & 256 & 3.68 & 262.08 & 39.12 & 1.13 & 70.23 & 22.34  \\
 & & & & & 6177.4 & 256 & 3.68 & 274.44 & 38.87 & 1.49 & 94.74 & 25.62  \\
 & & & & & 6433.4 & 256 & 3.68 & 265.85 & 37.44 & 1.48 & 91.52 & 24.68  \\
 & & & & & 7676.5 & 256 & 3.68 & 304.25 & 26.69 & 3.68 & 214.33 & 28.86  \\
 & & & & & 7932.5 & 256 & 3.68 & 308.64 & 26.48 & 3.72 & 218.00 & 28.91  \\
 & & & & & 8188.6 & 256 & 3.68 & 314.67 & 27.81 & 3.75 & 227.95 & 30.65  \\
 & & & & & 8444.6 & 256 & 3.68 & 324.30 & 41.40 & 2.07 & 150.78 & 33.33  \\
 & & & & & 8700.6 & 256 & 3.68 & 284.13 & 22.28 & 3.94 & 207.41 & 25.54  \\
 & & & & & 8956.6 & 256 & 3.68 & 267.92 & 17.19 & 4.68 & 216.93 & 21.88  \\
 & & & & & 9212.6 & 256 & 3.68 & 279.64 & 22.43 & 3.96 & 208.30 & 26.12  \\
G332.585$-$00.561 & 16:19:09.7 & $-51$:03:54.8 & mos035 & A & 7055.0 & 4000 & 4.08 & 278.85 & 6.87 & 7.80 & 251.66 & 11.97  \\
 & & & & & 4897.3 & 256 & 4.08 & 273.10 & 19.10 & 3.77 & 164.09 & 19.66  \\
 & & & & & 5153.4 & 256 & 4.08 & 309.75 & 19.62 & 4.68 & 222.55 & 22.94  \\
 & & & & & 5409.4 & 256 & 4.08 & 289.03 & 15.62 & 4.86 & 204.38 & 18.64  \\
 & & & & & 5665.4 & 256 & 4.08 & 288.63 & 18.16 & 4.42 & 195.09 & 20.75  \\
 & & & & & 5921.4 & 256 & 4.08 & 261.84 & 18.20 & 4.21 & 175.47 & 20.58  \\
 & & & & & 6177.4 & 256 & 4.08 & 281.46 & 18.14 & 4.95 & 215.46 & 22.71  \\
 & & & & & 6433.4 & 256 & 4.08 & 270.22 & 22.67 & 3.75 & 175.32 & 24.57  \\
 & & & & & 7676.5 & 256 & 4.08 & 316.84 & 12.03 & 6.77 & 287.27 & 19.94  \\
 & & & & & 7932.5 & 256 & 4.08 & 321.75 & 11.91 & 6.64 & 285.39 & 19.81  \\
 & & & & & 8188.6 & 256 & 4.08 & 328.69 & 12.51 & 6.84 & 307.15 & 21.62  \\
 & & & & & 8444.6 & 256 & 4.08 & 340.33 & 16.09 & 5.77 & 287.57 & 25.30  \\
 & & & & & 8700.6 & 256 & 4.08 & 295.67 & 9.40 & 6.72 & 256.28 & 16.86  \\
 & & & & & 8956.6 & 256 & 4.08 & 278.83 & 7.25 & 7.25 & 247.98 & 14.22  \\
 & & & & & 9212.6 & 256 & 4.08 & 293.29 & 8.74 & 6.85 & 260.50 & 16.88  \\
G332.633$-$00.683 & 16:19:53.4 & $-51$:06:26.8 & mos035 & C & 7055.0 & 4000 & 4.08 & 515.90 & 7.29 & 0.11 & 9.06 & 1.47  \\
 & & & & & 4897.3 & 256 & 4.08 & 616.67 & 19.22 & 4.03 & 303.34 & 20.08  \\
 & & & & & 5153.4 & 256 & 4.08 & 555.85 & 19.91 & 1.82 & 126.48 & 14.05  \\
 & & & & & 5409.4 & 256 & 4.08 & 565.78 & 15.83 & 3.75 & 254.14 & 16.03  \\
 & & & & & 5665.4 & 256 & 4.08 & 571.21 & 18.59 & 3.50 & 247.47 & 18.24  \\
 & & & & & 5921.4 & 256 & 4.08 & 531.41 & 18.95 & 3.49 & 236.40 & 18.53  \\
 & & & & & 6177.4 & 256 & 4.08 & 508.73 & 18.95 & 3.44 & 227.24 & 18.54  \\
 & & & & & 6433.4 & 256 & 4.08 & 510.51 & 23.78 & 4.15 & 304.38 & 26.01  \\
 & & & & & 7676.5 & 256 & 4.08 & 420.02 & 12.87 & 6.42 & 378.11 & 19.50  \\
 & & & & & 7932.5 & 256 & 4.08 & 375.52 & 12.79 & 6.12 & 331.83 & 19.18  \\
 & & & & & 8188.6 & 256 & 4.08 & 336.44 & 13.49 & 6.19 & 313.37 & 20.59  \\
 & & & & & 8444.6 & 256 & 4.08 & 320.27 & 17.43 & 5.37 & 286.01 & 24.61  \\
 & & & & & 8700.6 & 256 & 4.08 & \nodata & \nodata & 17.43 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.08 & \nodata & \nodata & 61.24 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.08 & \nodata & \nodata & 566.44 & \nodata & \nodata  \\
G332.657$-$00.622 & 16:19:41.1 & $-51$:03:12.6 & shrds771 & B & 7055.0 & 4000 & 3.68 & 5164.33 & 54.20 & 18.95 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.68 & 5222.80 & 89.73 & 17.31 & 9791.50 & 277.13  \\
 & & & & & 5153.4 & 256 & 3.68 & 5032.91 & 82.30 & 16.68 & 9156.57 & 254.00  \\
 & & & & & 5409.4 & 256 & 3.68 & 5195.31 & 75.14 & 17.48 & 10015.08 & 247.56  \\
 & & & & & 5665.4 & 256 & 3.68 & 5131.60 & 95.58 & 14.99 & 9074.69 & 273.39  \\
 & & & & & 5921.4 & 256 & 3.68 & 5394.82 & 103.03 & 14.40 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.68 & 5114.17 & 111.60 & 13.06 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.68 & 5122.95 & 117.89 & 12.34 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.68 & 5281.56 & 142.94 & 10.67 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 3.68 & 5394.14 & 160.58 & 9.99 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.68 & 5348.25 & 191.77 & 8.73 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.68 & 5474.71 & 325.59 & 6.19 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.68 & 5275.78 & 201.15 & 8.16 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.68 & \nodata & \nodata & 8.71 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.68 & \nodata & \nodata & 6.32 & \nodata & \nodata  \\
G332.657$-$00.622 & 16:19:40.2 & $-51$:03:05.9 & shrds1181 & C & 7055.0 & 4000 & 3.30 & 4248.06 & 62.20 & 25.02 & 9259.34 & 164.72  \\
 & & & & & 4897.3 & 256 & 3.30 & 4781.71 & 75.57 & 24.80 & 10922.05 & 206.25  \\
 & & & & & 5153.4 & 256 & 3.30 & 4531.28 & 110.14 & 19.67 & 9385.41 & 259.22  \\
 & & & & & 5409.4 & 256 & 3.30 & 4620.73 & 87.71 & 22.36 & 10094.44 & 228.87  \\
 & & & & & 5665.4 & 256 & 3.30 & 4560.16 & 103.84 & 20.45 & 9563.20 & 255.47  \\
 & & & & & 5921.4 & 256 & 3.30 & 4432.29 & 128.19 & 17.84 & 8692.22 & 288.62  \\
 & & & & & 6177.4 & 256 & 3.30 & 4298.50 & 115.74 & 18.51 & 8368.70 & 263.06  \\
 & & & & & 6433.4 & 256 & 3.30 & 4118.75 & 176.54 & 14.27 & 7138.61 & 335.37  \\
 & & & & & 7676.5 & 256 & 3.30 & 3418.03 & 162.70 & 14.36 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 3.30 & 3156.08 & 201.83 & 10.99 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.30 & 2938.09 & 237.21 & 6.82 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.30 & 3071.38 & 288.09 & 5.77 & \nodata & \nodata  \\
G332.657$-$00.622 & 16:19:40.8 & $-51$:02:58.4 & ch190 & C & 7182.1 & 4000 & 2.05 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.0 & 256 & 2.05 & \nodata & \nodata & 2.46 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G332.657$-$00.622 & 16:19:43.2 & $-51$:03:46.9 & mos035 & C & 7055.0 & 4000 & 4.08 & 3741.79 & 25.42 & 31.09 & 9124.07 & 372.29  \\
 & & & & & 4897.3 & 256 & 4.08 & 4176.36 & 28.91 & 28.47 & 10838.06 & 131.70  \\
 & & & & & 5153.4 & 256 & 4.08 & 3990.61 & 32.65 & 27.34 & 9888.99 & 143.08  \\
 & & & & & 5409.4 & 256 & 4.08 & 4077.26 & 28.51 & 26.57 & 10106.97 & 158.60  \\
 & & & & & 5665.4 & 256 & 4.08 & 3993.67 & 37.03 & 24.49 & 9617.98 & 202.11  \\
 & & & & & 5921.4 & 256 & 4.08 & 3838.83 & 41.65 & 22.88 & 9194.44 & 351.13  \\
 & & & & & 6177.4 & 256 & 4.08 & 3781.08 & 46.76 & 22.10 & 8598.18 & 456.20  \\
 & & & & & 6433.4 & 256 & 4.08 & 3682.40 & 66.07 & 18.89 & 7844.82 & 556.60  \\
 & & & & & 7676.5 & 256 & 4.08 & 3093.53 & 66.15 & 16.03 & 5780.40 & 831.22  \\
 & & & & & 7932.5 & 256 & 4.08 & 2860.61 & 75.18 & 14.44 & 5063.72 & 870.33  \\
 & & & & & 8188.6 & 256 & 4.08 & 2477.41 & 90.95 & 12.40 & 4282.47 & 1003.45  \\
 & & & & & 8444.6 & 256 & 4.08 & 2632.88 & 146.14 & 10.50 & 3906.84 & 1114.74  \\
 & & & & & 8700.6 & 256 & 4.08 & \nodata & \nodata & 597.26 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.08 & \nodata & \nodata & 557.92 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.08 & \nodata & \nodata & 56.94 & \nodata & \nodata  \\
G332.762$-$00.595 & 16:20:16.5 & $-50$:56:34.3 & ch190 & B & 7182.1 & 4000 & 2.05 & 878.30 & 26.03 & 12.51 & 2315.59 & 67.06  \\
 & & & & & 4897.0 & 256 & 2.05 & 1053.36 & 52.29 & 10.48 & 2762.68 & 118.58  \\
 & & & & & 5153.0 & 256 & 2.05 & 1076.65 & 60.17 & 8.84 & 2492.27 & 123.66  \\
 & & & & & 5409.0 & 256 & 2.05 & 1049.11 & 53.45 & 9.00 & 2418.46 & 111.19  \\
 & & & & & 5665.0 & 256 & 2.05 & 977.91 & 45.18 & 9.23 & 2304.96 & 95.50  \\
 & & & & & 5921.0 & 256 & 2.05 & 979.47 & 51.14 & 9.18 & 2347.20 & 107.83  \\
 & & & & & 6177.0 & 256 & 2.05 & 930.28 & 43.89 & 9.58 & 2290.49 & 95.31  \\
 & & & & & 6433.0 & 256 & 2.05 & 930.43 & 45.60 & 9.36 & 2283.93 & 97.49  \\
 & & & & & 7676.0 & 256 & 2.05 & 836.56 & 47.86 & 8.20 & 1916.98 & 95.19  \\
 & & & & & 7932.0 & 256 & 2.05 & 852.85 & 53.95 & 7.48 & 1826.19 & 101.86  \\
 & & & & & 8188.0 & 256 & 2.05 & 838.41 & 49.52 & 7.58 & 1748.66 & 94.26  \\
 & & & & & 8444.0 & 256 & 2.05 & 863.00 & 55.69 & 7.11 & 1719.84 & 102.80  \\
 & & & & & 8700.0 & 256 & 2.05 & 847.12 & 46.50 & 7.58 & 1688.66 & 89.41  \\
 & & & & & 8956.0 & 256 & 2.05 & 814.12 & 63.79 & 5.42 & 1299.01 & 100.62  \\
 & & & & & 9212.0 & 256 & 2.05 & 667.00 & 82.86 & 2.21 & 524.08 & 83.28  \\
G332.762$-$00.595 & 16:20:13.9 & $-50$:56:48.2 & shrds777 & B & 7183.0 & 4000 & 3.70 & 1285.05 & 66.15 & 10.19 & 2100.51 & 130.03  \\
 & & & & & 4897.3 & 256 & 3.70 & 1482.17 & 122.71 & 8.64 & 2353.57 & 196.96  \\
 & & & & & 5153.4 & 256 & 3.70 & 1374.91 & 112.89 & 8.11 & 2033.96 & 174.84  \\
 & & & & & 5409.4 & 256 & 3.70 & 1399.26 & 108.63 & 8.30 & 2072.48 & 172.69  \\
 & & & & & 5665.4 & 256 & 3.70 & 1414.79 & 97.77 & 8.92 & 2152.39 & 162.56  \\
 & & & & & 5921.4 & 256 & 3.70 & 1274.23 & 92.52 & 8.02 & 1788.86 & 146.07  \\
 & & & & & 6177.4 & 256 & 3.70 & 1359.87 & 85.10 & 8.74 & 1950.80 & 143.19  \\
 & & & & & 6433.4 & 256 & 3.70 & 1300.93 & 90.97 & 7.96 & 1764.44 & 146.92  \\
 & & & & & 7676.5 & 256 & 3.70 & 1087.80 & 110.40 & 4.51 & 980.31 & 136.07  \\
 & & & & & 7932.5 & 256 & 3.70 & 1072.88 & 118.89 & 3.88 & 854.29 & 134.53  \\
 & & & & & 8188.6 & 256 & 3.70 & 1151.26 & 97.09 & 5.85 & 1225.65 & 138.33  \\
 & & & & & 8444.6 & 256 & 3.70 & 1127.76 & 110.00 & 4.48 & 979.54 & 135.79  \\
 & & & & & 8700.6 & 256 & 3.70 & 1092.15 & 109.76 & 4.36 & 936.26 & 132.75  \\
 & & & & & 8956.6 & 256 & 3.70 & 828.38 & 172.19 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.70 & 1196.38 & 116.03 & 4.51 & 1033.99 & 138.06  \\
G332.762$-$00.595 & 16:20:13.8 & $-50$:56:38.5 & mos033 & C & 7183.0 & 4000 & 4.10 & 1255.44 & 21.85 & 15.28 & 2243.24 & 70.86  \\
 & & & & & 4897.3 & 256 & 4.10 & 1495.10 & 31.79 & 17.91 & 3151.83 & 87.10  \\
 & & & & & 5153.4 & 256 & 4.10 & 1457.56 & 31.85 & 16.32 & 2820.39 & 81.90  \\
 & & & & & 5409.4 & 256 & 4.10 & 1453.21 & 29.31 & 16.00 & 2705.47 & 77.59  \\
 & & & & & 5665.4 & 256 & 4.10 & 1415.98 & 28.47 & 15.16 & 2524.83 & 74.87  \\
 & & & & & 5921.4 & 256 & 4.10 & 1331.12 & 29.77 & 15.32 & 2517.08 & 82.56  \\
 & & & & & 6177.4 & 256 & 4.10 & 1350.70 & 30.15 & 14.20 & 2341.82 & 80.14  \\
 & & & & & 6433.4 & 256 & 4.10 & 1341.93 & 31.23 & 13.92 & 2302.01 & 82.96  \\
 & & & & & 7676.5 & 256 & 4.10 & 1160.82 & 31.78 & 11.70 & 1782.56 & 85.65  \\
 & & & & & 7932.5 & 256 & 4.10 & 1165.63 & 32.43 & 11.35 & 1748.52 & 90.39  \\
 & & & & & 8188.6 & 256 & 4.10 & 1152.57 & 30.38 & 11.30 & 1717.49 & 92.35  \\
 & & & & & 8444.6 & 256 & 4.10 & 1163.33 & 35.97 & 10.19 & 1603.32 & 101.45  \\
 & & & & & 8700.6 & 256 & 4.10 & 1113.73 & 35.22 & 9.50 & 1454.27 & 98.24  \\
 & & & & & 8956.6 & 256 & 4.10 & 991.88 & 43.25 & 7.61 & 1054.39 & 93.90  \\
 & & & & & 9212.6 & 256 & 4.10 & 888.68 & 46.59 & 0.07 & 12.05 & 12.17  \\
G332.766$-$00.006 & 16:17:31.7 & $-50$:32:33.0 & shrds774 & A & 7055.0 & 4000 & 3.94 & 218.28 & 1.53 & 34.20 & 410.09 & 8.87  \\
 & & & & & 4897.3 & 256 & 3.94 & 232.91 & 8.55 & 7.26 & 208.93 & 12.18  \\
 & & & & & 5153.4 & 256 & 3.94 & 233.16 & 7.60 & 8.24 & 222.98 & 11.65  \\
 & & & & & 5409.4 & 256 & 3.94 & 226.20 & 6.61 & 8.66 & 220.02 & 10.48  \\
 & & & & & 5665.4 & 256 & 3.94 & 226.64 & 4.53 & 18.68 & 323.18 & 12.55  \\
 & & & & & 5921.4 & 256 & 3.94 & 223.59 & 3.32 & 19.62 & 302.58 & 10.03  \\
 & & & & & 6177.4 & 256 & 3.94 & 223.98 & 3.21 & 22.81 & 354.86 & 12.59  \\
 & & & & & 6433.4 & 256 & 3.94 & 211.98 & 3.82 & 13.12 & 242.76 & 9.99  \\
 & & & & & 7676.5 & 256 & 3.94 & 204.36 & 1.96 & 24.08 & 321.60 & 9.66  \\
 & & & & & 7932.5 & 256 & 3.94 & 201.71 & 1.98 & 21.84 & 297.11 & 9.27  \\
 & & & & & 8188.6 & 256 & 3.94 & 198.60 & 2.00 & 17.72 & 266.33 & 8.29  \\
 & & & & & 8444.6 & 256 & 3.94 & 200.30 & 2.17 & 17.57 & 268.45 & 8.59  \\
 & & & & & 8700.6 & 256 & 3.94 & 200.21 & 1.48 & 24.51 & 308.75 & 7.91  \\
 & & & & & 8956.6 & 256 & 3.94 & 196.39 & 1.81 & 16.54 & 246.83 & 6.95  \\
 & & & & & 9212.6 & 256 & 3.94 & 199.10 & 1.71 & 17.66 & 263.77 & 7.11  \\
G332.767$-$00.309 & 16:18:50.0 & $-50$:45:14.4 & shrds775 & B & 7054.7 & 4000 & 1.35 & 28.98 & 7.06 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 1.35 & 34.63 & 11.23 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 1.35 & 30.10 & 10.78 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 1.35 & 12.14 & 14.78 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.35 & 12.18 & 13.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 1.35 & 7.45 & 19.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 1.35 & 24.82 & 15.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 1.35 & 15.66 & 12.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 1.35 & 6.01 & 12.65 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 1.35 & 5.64 & 16.67 & \nodata & \nodata & \nodata  \\
G332.786$-$00.242 & 16:18:39.0 & $-50$:41:22.5 & shrds773 & C & 7054.8 & 4000 & 2.27 & 37.53 & 7.28 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 2.27 & 32.59 & 24.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.27 & 11.96 & 20.47 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.27 & 36.06 & 21.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.27 & 37.08 & 17.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.27 & 38.87 & 16.40 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.27 & 43.41 & 15.12 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.27 & 31.79 & 11.81 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 2.27 & 4.70 & 19.87 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.27 & 3.58 & 22.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.27 & -10.23 & 17.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.27 & -18.03 & 17.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.27 & -15.44 & 19.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.27 & -13.54 & 22.89 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 2.27 & 0.65 & 20.33 & \nodata & \nodata & \nodata  \\
G332.786$-$00.242 & 16:18:38.2 & $-50$:41:38.6 & shrds775 & A & 7054.7 & 4000 & 1.35 & 32.01 & 3.14 & 0.97 & 16.48 & 2.71  \\
 & & & & & 6177.0 & 256 & 1.35 & 32.16 & 5.90 & 0.14 & 3.27 & 1.93  \\
 & & & & & 6433.0 & 256 & 1.35 & 28.48 & 5.39 & 0.09 & 1.83 & 1.39  \\
 & & & & & 7676.0 & 256 & 1.35 & 19.74 & 5.61 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.35 & 26.90 & 4.84 & 0.12 & 2.36 & 1.49  \\
 & & & & & 8188.0 & 256 & 1.35 & 21.82 & 6.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 1.35 & 24.58 & 4.84 & 0.08 & 1.49 & 1.19  \\
 & & & & & 8700.0 & 256 & 1.35 & 24.93 & 3.56 & 0.34 & 5.32 & 1.81  \\
 & & & & & 8956.0 & 256 & 1.35 & 24.97 & 3.34 & 0.37 & 5.76 & 1.79  \\
 & & & & & 9212.0 & 256 & 1.35 & 24.44 & 4.02 & 0.21 & 3.45 & 1.61  \\
G332.786$-$00.242 & 16:18:39.4 & $-50$:41:34.7 & mos034 & A & 7054.8 & 4000 & 2.58 & 34.03 & 1.73 & 0.07 & 0.65 & 0.30  \\
 & & & & & 4897.1 & 256 & 2.58 & 40.30 & 15.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.58 & 15.03 & 15.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.58 & 42.02 & 17.21 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 2.58 & 41.26 & 14.74 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.58 & 42.93 & 15.59 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.58 & 36.71 & 3.58 & 0.38 & 4.00 & 1.50  \\
 & & & & & 6433.2 & 256 & 2.58 & 33.49 & 3.12 & 0.05 & 0.52 & 0.45  \\
 & & & & & 7676.2 & 256 & 2.58 & 13.02 & 3.38 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.58 & 20.38 & 3.33 & 0.48 & 3.48 & 1.52  \\
 & & & & & 8188.2 & 256 & 2.58 & 11.39 & 3.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.58 & 19.16 & 2.98 & 0.52 & 3.44 & 1.42  \\
 & & & & & 8700.2 & 256 & 2.58 & 17.08 & 2.85 & 0.34 & 2.10 & 1.11  \\
 & & & & & 8956.2 & 256 & 2.58 & 15.98 & 3.02 & 0.16 & 0.97 & 0.80  \\
 & & & & & 9212.3 & 256 & 2.58 & 17.82 & 2.59 & 0.80 & 5.09 & 1.64  \\
G332.823$-$00.550 & 16:20:11.4 & $-50$:53:14.5 & ch190 & B & 7182.1 & 4000 & 2.05 & 4270.39 & 28.08 & 7.98 & 4775.83 & 67.65  \\
 & & & & & 4897.0 & 256 & 2.05 & 3550.91 & 54.29 & 6.02 & 3744.99 & 99.10  \\
 & & & & & 5153.0 & 256 & 2.05 & 3726.15 & 62.72 & 5.61 & 3843.29 & 110.58  \\
 & & & & & 5409.0 & 256 & 2.05 & 3824.31 & 55.94 & 5.84 & 3947.30 & 101.58  \\
 & & & & & 5665.0 & 256 & 2.05 & 3917.25 & 47.48 & 6.24 & 4092.89 & 90.51  \\
 & & & & & 5921.0 & 256 & 2.05 & 4042.48 & 53.98 & 6.14 & 4253.31 & 103.01  \\
 & & & & & 6177.0 & 256 & 2.05 & 4116.01 & 46.54 & 6.47 & 4379.02 & 92.99  \\
 & & & & & 6433.0 & 256 & 2.05 & 4207.38 & 48.56 & 6.42 & 4492.89 & 97.95  \\
 & & & & & 7676.0 & 256 & 2.05 & 4488.45 & 52.15 & 6.68 & 4978.51 & 114.95  \\
 & & & & & 7932.0 & 256 & 2.05 & 4525.63 & 59.10 & 6.29 & 4971.33 & 126.71  \\
 & & & & & 8188.0 & 256 & 2.05 & 4601.04 & 54.51 & 6.43 & 5062.36 & 120.32  \\
 & & & & & 8444.0 & 256 & 2.05 & 4639.63 & 61.64 & 6.13 & 5079.05 & 134.30  \\
 & & & & & 8700.0 & 256 & 2.05 & 4614.59 & 51.76 & 6.47 & 5093.00 & 118.12  \\
 & & & & & 8956.0 & 256 & 2.05 & 4660.52 & 71.43 & 5.65 & 5009.88 & 151.65  \\
 & & & & & 9212.0 & 256 & 2.05 & 4587.57 & 93.39 & 4.73 & 4567.25 & 180.00  \\
G332.823$-$00.550 & 16:20:11.3 & $-50$:53:16.3 & shrds777 & B & 7183.0 & 4000 & 3.70 & 4538.74 & 36.85 & 15.31 & 5303.24 & 93.82  \\
 & & & & & 4897.3 & 256 & 3.70 & 3696.71 & 92.12 & 8.80 & 3648.21 & 150.16  \\
 & & & & & 5153.4 & 256 & 3.70 & 3768.58 & 82.28 & 9.13 & 3716.51 & 137.70  \\
 & & & & & 5409.4 & 256 & 3.70 & 3889.85 & 76.80 & 9.58 & 3895.40 & 132.88  \\
 & & & & & 5665.4 & 256 & 3.70 & 4056.14 & 66.98 & 11.00 & 4304.49 & 126.69  \\
 & & & & & 5921.4 & 256 & 3.70 & 4075.99 & 61.35 & 10.56 & 4170.34 & 113.90  \\
 & & & & & 6177.4 & 256 & 3.70 & 4233.32 & 54.57 & 12.05 & 4582.30 & 111.06  \\
 & & & & & 6433.4 & 256 & 3.70 & 4277.08 & 56.36 & 11.67 & 4584.43 & 113.37  \\
 & & & & & 7676.5 & 256 & 3.70 & 4651.05 & 57.05 & 11.11 & 4911.60 & 117.34  \\
 & & & & & 7932.5 & 256 & 3.70 & 4699.20 & 58.97 & 11.00 & 4959.75 & 121.65  \\
 & & & & & 8188.6 & 256 & 3.70 & 4779.48 & 46.17 & 12.27 & 5187.10 & 103.03  \\
 & & & & & 8444.6 & 256 & 3.70 & 4818.44 & 50.10 & 11.64 & 5176.21 & 109.56  \\
 & & & & & 8700.6 & 256 & 3.70 & 4900.31 & 47.74 & 11.91 & 5321.38 & 107.35  \\
 & & & & & 8956.6 & 256 & 3.70 & 4885.99 & 71.11 & 10.04 & 5100.15 & 145.43  \\
 & & & & & 9212.6 & 256 & 3.70 & 5215.57 & 45.40 & 12.98 & 5915.03 & 111.54  \\
G332.823$-$00.550 & 16:20:10.9 & $-50$:53:22.7 & mos033 & C & 7183.0 & 4000 & 4.10 & 4438.40 & 14.70 & 16.96 & 5061.70 & 63.04  \\
 & & & & & 4897.3 & 256 & 4.10 & 3626.45 & 26.10 & 14.85 & 4071.10 & 67.47  \\
 & & & & & 5153.4 & 256 & 4.10 & 3737.88 & 25.64 & 14.33 & 4065.22 & 65.97  \\
 & & & & & 5409.4 & 256 & 4.10 & 3844.04 & 23.12 & 14.76 & 4196.27 & 62.80  \\
 & & & & & 5665.4 & 256 & 4.10 & 3979.55 & 21.99 & 15.52 & 4453.58 & 65.26  \\
 & & & & & 5921.4 & 256 & 4.10 & 3986.88 & 22.51 & 15.36 & 4509.26 & 68.72  \\
 & & & & & 6177.4 & 256 & 4.10 & 4163.60 & 22.31 & 15.56 & 4647.90 & 70.54  \\
 & & & & & 6433.4 & 256 & 4.10 & 4226.09 & 22.59 & 15.08 & 4667.41 & 71.17  \\
 & & & & & 7676.5 & 256 & 4.10 & 4579.11 & 20.46 & 14.83 & 5016.20 & 76.53  \\
 & & & & & 7932.5 & 256 & 4.10 & 4628.14 & 20.35 & 14.87 & 5065.87 & 83.06  \\
 & & & & & 8188.6 & 256 & 4.10 & 4706.83 & 18.57 & 15.04 & 5167.94 & 85.27  \\
 & & & & & 8444.6 & 256 & 4.10 & 4752.69 & 21.41 & 14.19 & 5084.46 & 102.56  \\
 & & & & & 8700.6 & 256 & 4.10 & 4812.07 & 20.38 & 14.37 & 5146.06 & 118.65  \\
 & & & & & 8956.6 & 256 & 4.10 & 4805.85 & 24.27 & 13.47 & 5053.76 & 158.10  \\
 & & & & & 9212.6 & 256 & 4.10 & 5018.24 & 25.33 & 19.35 & 6058.27 & 208.75  \\
G332.957+01.793 & 16:10:37.8 & $-49$:05:50.7 & shrds782 & B & 7055.0 & 4000 & 1.61 & 102.89 & 0.57 & 22.01 & 373.64 & 3.17  \\
 & & & & & 4897.4 & 256 & 1.61 & 119.11 & 2.05 & 19.02 & 492.24 & 8.06  \\
 & & & & & 5153.4 & 256 & 1.61 & 117.87 & 1.60 & 19.51 & 473.76 & 6.49  \\
 & & & & & 5409.4 & 256 & 1.61 & 117.01 & 1.63 & 18.94 & 464.97 & 6.59  \\
 & & & & & 5665.4 & 256 & 1.61 & 115.85 & 1.70 & 17.52 & 439.50 & 6.60  \\
 & & & & & 5921.4 & 256 & 1.61 & 114.41 & 1.83 & 16.38 & 420.49 & 6.86  \\
 & & & & & 6177.5 & 256 & 1.61 & 110.48 & 1.64 & 15.91 & 390.77 & 6.17  \\
 & & & & & 6433.5 & 256 & 1.61 & 110.64 & 2.02 & 14.17 & 373.25 & 7.06  \\
 & & & & & 7676.6 & 256 & 1.61 & 102.27 & 1.29 & 13.65 & 312.41 & 4.74  \\
 & & & & & 7932.6 & 256 & 1.61 & 100.17 & 1.34 & 12.97 & 296.67 & 4.82  \\
 & & & & & 8188.6 & 256 & 1.61 & 97.80 & 1.24 & 12.72 & 283.24 & 4.44  \\
 & & & & & 8444.6 & 256 & 1.61 & 96.76 & 1.16 & 12.83 & 280.13 & 4.26  \\
 & & & & & 8700.6 & 256 & 1.61 & 94.68 & 1.13 & 12.51 & 267.84 & 4.14  \\
 & & & & & 8956.7 & 256 & 1.61 & 93.49 & 1.08 & 12.21 & 256.56 & 3.95  \\
 & & & & & 9212.7 & 256 & 1.61 & 93.01 & 1.21 & 11.72 & 254.13 & 4.37  \\
G332.964+00.771 & 16:15:02.6 & $-49$:50:34.8 & ch191 & B & 7182.1 & 4000 & 1.96 & 2028.45 & 11.21 & 19.45 & 5283.37 & 42.03  \\
 & & & & & 4897.0 & 256 & 1.96 & 2410.76 & 14.50 & 22.44 & 7075.16 & 53.77  \\
 & & & & & 5153.0 & 256 & 1.96 & 2369.54 & 17.97 & 20.79 & 6831.55 & 64.23  \\
 & & & & & 5409.0 & 256 & 1.96 & 2330.39 & 18.86 & 20.14 & 6661.11 & 66.76  \\
 & & & & & 5665.0 & 256 & 1.96 & 2287.14 & 18.48 & 19.73 & 6448.93 & 65.22  \\
 & & & & & 5921.0 & 256 & 1.96 & 2238.08 & 24.18 & 17.42 & 6013.97 & 79.66  \\
 & & & & & 6177.0 & 256 & 1.96 & 2201.70 & 22.74 & 17.64 & 5972.35 & 76.20  \\
 & & & & & 6433.0 & 256 & 1.96 & 2172.56 & 24.86 & 16.73 & 5748.33 & 81.24  \\
 & & & & & 7676.0 & 256 & 1.96 & 1976.40 & 28.69 & 13.83 & 4643.22 & 86.70  \\
 & & & & & 7932.0 & 256 & 1.96 & 1939.64 & 35.63 & 12.26 & 4304.06 & 100.60  \\
 & & & & & 8188.0 & 256 & 1.96 & 1905.78 & 32.74 & 12.24 & 4167.45 & 92.97  \\
 & & & & & 8444.0 & 256 & 1.96 & 1881.51 & 31.49 & 12.33 & 4127.92 & 90.75  \\
 & & & & & 8700.0 & 256 & 1.96 & 1807.04 & 34.70 & 11.23 & 3742.58 & 94.89  \\
 & & & & & 8956.0 & 256 & 1.96 & 1757.96 & 34.57 & 10.46 & 3410.12 & 91.52  \\
 & & & & & 9212.0 & 256 & 1.96 & 1686.67 & 59.91 & 6.06 & 2428.39 & 116.83  \\
G332.964+00.771 & 16:15:02.8 & $-49$:50:33.4 & shrds784 & C & 7055.0 & 4000 & 1.75 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.75 & 2546.56 & 27.13 & 20.77 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.75 & \nodata & \nodata & 19.40 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.75 & \nodata & \nodata & 18.86 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.75 & \nodata & \nodata & 19.63 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.75 & \nodata & \nodata & 18.55 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.75 & \nodata & \nodata & 17.18 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.75 & \nodata & \nodata & 12.26 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.75 & \nodata & \nodata & 2.00 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.75 & \nodata & \nodata & 2.50 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.75 & \nodata & \nodata & 2.58 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.75 & \nodata & \nodata & 2.38 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.75 & \nodata & \nodata & 2.67 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.75 & \nodata & \nodata & 2.88 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.75 & \nodata & \nodata & 3.12 & \nodata & \nodata  \\
G332.964+00.771 & 16:15:02.6 & $-49$:50:23.3 & mos032 & B & 7055.0 & 4000 & 2.25 & 2133.27 & 1.96 & 23.55 & 5210.38 & 11.10  \\
 & & & & & 4897.4 & 256 & 2.25 & 2514.33 & 2.65 & 30.33 & 7201.79 & 12.84  \\
 & & & & & 5153.4 & 256 & 2.25 & 2471.73 & 3.12 & 28.20 & 6979.15 & 14.80  \\
 & & & & & 5409.4 & 256 & 2.25 & 2435.78 & 2.98 & 27.47 & 6811.50 & 14.40  \\
 & & & & & 5665.4 & 256 & 2.25 & 2394.57 & 2.69 & 26.60 & 6572.55 & 13.18  \\
 & & & & & 5921.4 & 256 & 2.25 & 2344.66 & 3.00 & 24.20 & 6173.96 & 14.22  \\
 & & & & & 6177.5 & 256 & 2.25 & 2310.31 & 3.01 & 23.87 & 6096.97 & 14.64  \\
 & & & & & 6433.5 & 256 & 2.25 & 2282.24 & 3.69 & 22.48 & 5867.73 & 17.57  \\
 & & & & & 7676.6 & 256 & 2.25 & 2080.90 & 3.57 & 18.80 & 4722.14 & 17.31  \\
 & & & & & 7932.6 & 256 & 2.25 & 2041.53 & 3.94 & 17.62 & 4449.48 & 18.87  \\
 & & & & & 8188.6 & 256 & 2.25 & 2009.07 & 3.93 & 17.01 & 4248.65 & 18.60  \\
 & & & & & 8444.6 & 256 & 2.25 & 1981.46 & 4.84 & 16.62 & 4196.69 & 23.49  \\
 & & & & & 8700.6 & 256 & 2.25 & 1903.21 & 5.16 & 15.54 & 3823.89 & 23.92  \\
 & & & & & 8956.7 & 256 & 2.25 & 1846.43 & 5.20 & 14.61 & 3482.43 & 23.59  \\
 & & & & & 9212.7 & 256 & 2.25 & 1761.74 & 6.58 & 11.17 & 2715.74 & 23.47  \\
G332.987+00.902 & 16:14:33.9 & $-49$:43:49.6 & shrds784 & A & 7055.0 & 4000 & 1.75 & 128.52 & 1.62 & 9.18 & 222.36 & 4.16  \\
 & & & & & 4897.4 & 256 & 1.75 & 139.75 & 2.73 & 8.03 & 239.11 & 6.16  \\
 & & & & & 5153.4 & 256 & 1.75 & 139.79 & 2.37 & 8.27 & 237.13 & 5.46  \\
 & & & & & 5409.4 & 256 & 1.75 & 137.57 & 2.47 & 8.29 & 237.14 & 5.72  \\
 & & & & & 5665.4 & 256 & 1.75 & 135.83 & 1.93 & 9.56 & 247.19 & 4.89  \\
 & & & & & 5921.4 & 256 & 1.75 & 136.35 & 1.78 & 10.08 & 256.02 & 4.71  \\
 & & & & & 6177.5 & 256 & 1.75 & 136.12 & 1.54 & 10.70 & 259.73 & 4.25  \\
 & & & & & 6433.5 & 256 & 1.75 & 135.35 & 1.94 & 9.42 & 248.67 & 4.99  \\
 & & & & & 7676.6 & 256 & 1.75 & 128.09 & 1.24 & 9.97 & 229.61 & 3.45  \\
 & & & & & 7932.6 & 256 & 1.75 & 125.53 & 1.44 & 9.04 & 216.09 & 3.79  \\
 & & & & & 8188.6 & 256 & 1.75 & 125.28 & 1.36 & 9.12 & 215.67 & 3.60  \\
 & & & & & 8444.6 & 256 & 1.75 & 123.39 & 1.89 & 7.79 & 202.16 & 4.55  \\
 & & & & & 8700.6 & 256 & 1.75 & 122.85 & 2.33 & 6.83 & 191.09 & 5.22  \\
 & & & & & 8956.7 & 256 & 1.75 & 121.17 & 2.27 & 6.66 & 185.53 & 5.03  \\
 & & & & & 9212.7 & 256 & 1.75 & 123.44 & 2.29 & 6.94 & 196.14 & 5.26  \\
G332.987+00.902 & 16:14:34.1 & $-49$:43:47.3 & mos032 & A & 7055.0 & 4000 & 2.25 & 141.09 & 1.64 & 11.01 & 229.05 & 4.78  \\
 & & & & & 4897.4 & 256 & 2.25 & 150.39 & 2.33 & 10.15 & 247.32 & 5.35  \\
 & & & & & 5153.4 & 256 & 2.25 & 151.73 & 2.73 & 9.34 & 239.71 & 6.07  \\
 & & & & & 5409.4 & 256 & 2.25 & 152.04 & 2.62 & 9.60 & 242.30 & 6.02  \\
 & & & & & 5665.4 & 256 & 2.25 & 150.62 & 2.37 & 10.32 & 248.16 & 5.79  \\
 & & & & & 5921.4 & 256 & 2.25 & 151.82 & 2.63 & 10.58 & 262.36 & 6.75  \\
 & & & & & 6177.5 & 256 & 2.25 & 150.85 & 2.65 & 11.32 & 273.39 & 7.27  \\
 & & & & & 6433.5 & 256 & 2.25 & 149.34 & 3.21 & 9.27 & 251.95 & 7.90  \\
 & & & & & 7676.6 & 256 & 2.25 & 140.62 & 2.93 & 8.62 & 223.23 & 7.97  \\
 & & & & & 7932.6 & 256 & 2.25 & 137.66 & 3.20 & 9.40 & 256.12 & 13.91  \\
 & & & & & 8188.6 & 256 & 2.25 & 137.81 & 3.15 & 8.72 & 243.98 & 14.55  \\
 & & & & & 8444.6 & 256 & 2.25 & 135.64 & 3.83 & 6.05 & 176.22 & 8.01  \\
 & & & & & 8700.6 & 256 & 2.25 & 135.06 & 4.03 & 5.58 & 166.57 & 8.04  \\
 & & & & & 8956.7 & 256 & 2.25 & 133.18 & 4.00 & 5.38 & 160.36 & 7.91  \\
 & & & & & 9212.7 & 256 & 2.25 & 136.47 & 4.98 & 4.91 & 159.99 & 9.41  \\
G332.990$-$00.619 & 16:21:15.2 & $-50$:49:13.2 & shrds785 & A & 7183.0 & 4000 & 1.78 & 481.39 & 12.11 & 14.33 & 1661.92 & 42.02  \\
 & & & & & 4897.3 & 256 & 1.78 & 636.64 & 34.29 & 11.28 & 2193.76 & 92.56  \\
 & & & & & 5153.4 & 256 & 1.78 & 633.46 & 26.12 & 11.93 & 2109.66 & 72.86  \\
 & & & & & 5409.4 & 256 & 1.78 & 600.27 & 27.41 & 10.27 & 1870.35 & 70.42  \\
 & & & & & 5665.4 & 256 & 1.78 & 572.35 & 29.47 & 9.12 & 1689.52 & 71.49  \\
 & & & & & 5921.4 & 256 & 1.78 & 528.91 & 31.58 & 8.12 & 1444.91 & 72.41  \\
 & & & & & 6177.4 & 256 & 1.78 & 518.39 & 26.89 & 8.39 & 1386.11 & 63.36  \\
 & & & & & 6433.4 & 256 & 1.78 & 494.30 & 37.85 & 5.54 & 1020.25 & 70.94  \\
 & & & & & 7676.5 & 256 & 1.78 & 428.64 & 24.17 & 5.93 & 857.40 & 47.94  \\
 & & & & & 7932.5 & 256 & 1.78 & 447.01 & 19.93 & 6.94 & 961.01 & 43.72  \\
 & & & & & 8188.6 & 256 & 1.78 & 406.28 & 24.17 & 5.53 & 776.05 & 46.72  \\
 & & & & & 8444.6 & 256 & 1.78 & 395.84 & 18.22 & 6.67 & 844.32 & 39.73  \\
 & & & & & 8700.6 & 256 & 1.78 & 328.89 & 22.58 & 4.56 & 550.58 & 39.62  \\
 & & & & & 8956.6 & 256 & 1.78 & 318.11 & 22.67 & 4.32 & 513.60 & 38.74  \\
 & & & & & 9212.6 & 256 & 1.78 & 341.63 & 18.27 & 5.68 & 660.43 & 36.92  \\
G332.990$-$00.619 & 16:21:14.6 & $-50$:49:17.5 & mos030 & A & 7183.0 & 4000 & 2.66 & 629.40 & 18.99 & 11.33 & 1398.27 & 53.55  \\
 & & & & & 4897.3 & 256 & 2.66 & 835.23 & 48.28 & 10.66 & 2002.72 & 110.23  \\
 & & & & & 5153.4 & 256 & 2.66 & 827.41 & 36.86 & 11.31 & 1942.59 & 88.16  \\
 & & & & & 5409.4 & 256 & 2.66 & 791.71 & 37.63 & 10.17 & 1752.72 & 85.39  \\
 & & & & & 5665.4 & 256 & 2.66 & 755.36 & 36.38 & 9.72 & 1633.34 & 81.87  \\
 & & & & & 5921.4 & 256 & 2.66 & 691.11 & 35.84 & 9.15 & 1438.83 & 79.07  \\
 & & & & & 6177.4 & 256 & 2.66 & 669.16 & 30.74 & 9.08 & 1337.75 & 68.81  \\
 & & & & & 6433.4 & 256 & 2.66 & 637.37 & 34.83 & 7.45 & 1110.98 & 69.50  \\
 & & & & & 7676.5 & 256 & 2.66 & 544.21 & 25.30 & 6.61 & 815.00 & 49.39  \\
 & & & & & 7932.5 & 256 & 2.66 & 567.21 & 22.68 & 7.20 & 884.38 & 47.88  \\
 & & & & & 8188.6 & 256 & 2.66 & 515.62 & 22.42 & 6.56 & 759.18 & 45.12  \\
 & & & & & 8444.6 & 256 & 2.66 & 505.05 & 18.98 & 7.11 & 779.15 & 41.38  \\
 & & & & & 8700.6 & 256 & 2.66 & 414.45 & 21.56 & 5.23 & 519.55 & 38.42  \\
 & & & & & 8956.6 & 256 & 2.66 & 401.03 & 20.85 & 5.11 & 493.34 & 37.18  \\
 & & & & & 9212.6 & 256 & 2.66 & 436.24 & 17.97 & 6.14 & 605.70 & 37.28  \\
G333.011$-$00.441 & 16:20:35.1 & $-50$:40:58.5 & shrds789 & B & 7183.0 & 4000 & 1.81 & 3598.68 & 133.94 & 8.06 & 6702.22 & 286.39  \\
 & & & & & 4897.3 & 256 & 1.81 & 3682.17 & 278.63 & 3.99 & 4875.43 & 399.63  \\
 & & & & & 5153.4 & 256 & 1.81 & 3488.74 & 249.95 & 4.13 & 4833.62 & 374.22  \\
 & & & & & 5409.4 & 256 & 1.81 & 3350.42 & 269.36 & 3.69 & 4384.58 & 384.83  \\
 & & & & & 5665.4 & 256 & 1.81 & 3416.96 & 266.82 & 3.59 & 4322.01 & 382.97  \\
 & & & & & 5921.4 & 256 & 1.81 & 3702.77 & 321.14 & 3.12 & 4257.59 & 430.15  \\
 & & & & & 6177.4 & 256 & 1.81 & 3652.17 & 228.70 & 4.20 & 5043.03 & 367.55  \\
 & & & & & 6433.4 & 256 & 1.81 & 3668.70 & 315.49 & 3.08 & 4139.03 & 425.00  \\
 & & & & & 7676.5 & 256 & 1.81 & 2903.65 & 326.06 & 2.26 & 2506.12 & 337.64  \\
 & & & & & 7932.5 & 256 & 1.81 & 2843.54 & 329.85 & 2.26 & 2434.49 & 325.20  \\
 & & & & & 8188.6 & 256 & 1.81 & 2368.48 & 391.97 & 1.11 & 1124.70 & 257.48  \\
 & & & & & 8444.6 & 256 & 1.81 & 2346.29 & 318.74 & 1.73 & 1577.89 & 250.84  \\
 & & & & & 8700.6 & 256 & 1.81 & 1517.46 & 380.02 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.81 & 1426.95 & 394.95 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.81 & 1319.51 & 454.34 & \nodata & \nodata & \nodata  \\
G333.011$-$00.441 & 16:20:38.0 & $-50$:40:37.3 & mos030 & C & 7183.0 & 4000 & 2.66 & 3356.46 & 99.73 & 8.76 & 5965.39 & 335.71  \\
 & & & & & 4897.3 & 256 & 2.66 & 3637.38 & 109.63 & 9.40 & 6711.98 & 263.01  \\
 & & & & & 5153.4 & 256 & 2.66 & 3451.75 & 90.91 & 9.08 & 6248.99 & 240.60  \\
 & & & & & 5409.4 & 256 & 2.66 & 3246.36 & 101.06 & 8.28 & 5794.77 & 268.61  \\
 & & & & & 5665.4 & 256 & 2.66 & 3141.82 & 106.76 & 7.87 & 5482.56 & 284.11  \\
 & & & & & 5921.4 & 256 & 2.66 & 3311.98 & 115.23 & 7.33 & 5758.11 & 325.81  \\
 & & & & & 6177.4 & 256 & 2.66 & 3272.40 & 108.62 & 7.67 & 5563.93 & 326.16  \\
 & & & & & 6433.4 & 256 & 2.66 & 3290.16 & 135.83 & 6.24 & 5040.89 & 374.26  \\
 & & & & & 7676.5 & 256 & 2.66 & 2766.80 & 169.25 & 4.20 & 2715.61 & 341.72  \\
 & & & & & 7932.5 & 256 & 2.66 & 2788.73 & 172.06 & 4.31 & 2623.47 & 330.74  \\
 & & & & & 8188.6 & 256 & 2.66 & 2281.23 & 194.00 & 3.19 & 1809.21 & 303.96  \\
 & & & & & 8444.6 & 256 & 2.66 & 2238.09 & 188.26 & 3.12 & 1553.83 & 263.95  \\
 & & & & & 8700.6 & 256 & 2.66 & 1350.66 & 247.59 & 0.60 & 213.11 & 109.92  \\
 & & & & & 8956.6 & 256 & 2.66 & 1285.26 & 282.92 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.66 & 1200.92 & 290.47 & \nodata & \nodata & \nodata  \\
G333.029$-$00.066 & 16:18:57.8 & $-50$:24:12.6 & shrds786 & A & 7054.7 & 4000 & 2.29 & 135.68 & 7.22 & 9.89 & 317.68 & 17.36  \\
 & & & & & 4897.0 & 256 & 2.29 & 165.41 & 28.57 & 0.66 & 44.69 & 15.57  \\
 & & & & & 5153.0 & 256 & 2.29 & 151.40 & 26.72 & 0.77 & 48.83 & 15.72  \\
 & & & & & 5409.0 & 256 & 2.29 & 127.42 & 21.37 & 1.03 & 52.92 & 14.63  \\
 & & & & & 5665.0 & 256 & 2.29 & 154.65 & 15.27 & 4.53 & 222.67 & 22.58  \\
 & & & & & 5921.0 & 256 & 2.29 & 141.38 & 14.21 & 3.96 & 178.15 & 19.40  \\
 & & & & & 6177.0 & 256 & 2.29 & 150.80 & 15.39 & 3.93 & 190.94 & 21.06  \\
 & & & & & 6433.0 & 256 & 2.29 & 142.20 & 16.64 & 3.57 & 176.07 & 21.99  \\
 & & & & & 7676.0 & 256 & 2.29 & 117.27 & 14.70 & 2.14 & 89.62 & 14.91  \\
 & & & & & 7932.0 & 256 & 2.29 & 97.83 & 13.45 & 1.63 & 59.56 & 11.77  \\
 & & & & & 8188.0 & 256 & 2.29 & 115.34 & 10.54 & 3.38 & 121.11 & 13.65  \\
 & & & & & 8444.0 & 256 & 2.29 & 122.64 & 11.71 & 3.58 & 140.53 & 15.75  \\
 & & & & & 8700.0 & 256 & 2.29 & 114.26 & 8.16 & 4.47 & 145.07 & 12.42  \\
 & & & & & 8956.0 & 256 & 2.29 & 110.56 & 7.63 & 4.61 & 144.35 & 11.88  \\
 & & & & & 9212.0 & 256 & 2.29 & 104.92 & 7.94 & 4.13 & 126.94 & 11.68  \\
G333.029$-$00.066 & 16:18:56.9 & $-50$:23:53.3 & mos031 & A & 7183.0 & 4000 & 4.99 & 204.50 & 7.03 & 15.04 & 351.23 & 18.74  \\
 & & & & & 4897.3 & 256 & 4.99 & 221.16 & 18.43 & 8.29 & 250.30 & 26.08  \\
 & & & & & 5153.4 & 256 & 4.99 & 212.39 & 16.17 & 11.17 & 363.30 & 31.27  \\
 & & & & & 5409.4 & 256 & 4.99 & 199.12 & 14.69 & 11.52 & 358.80 & 28.63  \\
 & & & & & 5665.4 & 256 & 4.99 & 228.03 & 13.10 & 12.53 & 382.73 & 25.30  \\
 & & & & & 5921.4 & 256 & 4.99 & 201.74 & 10.21 & 15.21 & 394.44 & 23.15  \\
 & & & & & 6177.4 & 256 & 4.99 & 221.74 & 13.50 & 10.54 & 308.55 & 24.65  \\
 & & & & & 6433.4 & 256 & 4.99 & 208.56 & 14.35 & 9.33 & 293.08 & 25.90  \\
 & & & & & 7676.5 & 256 & 4.99 & 153.24 & 8.94 & 7.68 & 163.63 & 15.72  \\
 & & & & & 7932.5 & 256 & 4.99 & 133.30 & 9.38 & 5.88 & 110.18 & 13.43  \\
 & & & & & 8188.6 & 256 & 4.99 & 153.89 & 6.91 & 7.75 & 147.32 & 12.27  \\
 & & & & & 8444.6 & 256 & 4.99 & 170.85 & 8.31 & 7.33 & 161.79 & 14.61  \\
 & & & & & 8700.6 & 256 & 4.99 & 154.89 & 6.80 & 7.44 & 142.44 & 12.23  \\
 & & & & & 8956.6 & 256 & 4.99 & 151.17 & 6.21 & 7.53 & 139.58 & 11.68  \\
 & & & & & 9212.6 & 256 & 4.99 & 142.40 & 5.45 & 7.55 & 129.28 & 10.67  \\
G333.052+00.033 & 16:18:37.8 & $-50$:18:48.5 & shrds786 & C & 7054.7 & 4000 & 2.29 & 391.69 & 49.62 & 5.67 & 486.58 & 47.78  \\
 & & & & & 4897.0 & 256 & 2.29 & 435.01 & 78.56 & 0.55 & 92.93 & 36.19  \\
 & & & & & 5153.0 & 256 & 2.29 & 392.29 & 82.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.29 & 549.63 & 74.47 & 1.63 & 301.99 & 61.14  \\
 & & & & & 5665.0 & 256 & 2.29 & 306.70 & 60.83 & 0.75 & 84.70 & 28.68  \\
 & & & & & 5921.0 & 256 & 2.29 & 284.72 & 65.47 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.29 & 276.10 & 82.67 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.29 & 334.71 & 105.21 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G333.052+00.033 & 16:18:37.4 & $-50$:19:02.6 & shrds788 & A & 7183.0 & 4000 & 4.12 & 365.42 & 14.49 & 10.74 & 490.43 & 27.86  \\
 & & & & & 4897.3 & 256 & 4.12 & 471.81 & 41.91 & 6.52 & 509.67 & 55.60  \\
 & & & & & 5153.3 & 256 & 4.12 & 419.86 & 30.64 & 7.22 & 465.26 & 43.49  \\
 & & & & & 5409.4 & 256 & 4.12 & 405.39 & 36.20 & 5.32 & 360.95 & 43.72  \\
 & & & & & 5665.4 & 256 & 4.12 & 417.77 & 24.76 & 9.68 & 577.94 & 42.61  \\
 & & & & & 5921.4 & 256 & 4.12 & 414.49 & 20.61 & 10.87 & 608.27 & 37.94  \\
 & & & & & 6177.4 & 256 & 4.12 & 412.15 & 20.90 & 10.02 & 559.44 & 36.92  \\
 & & & & & 6433.4 & 256 & 4.12 & 416.30 & 15.96 & 11.65 & 599.84 & 31.16  \\
 & & & & & 7676.5 & 256 & 4.12 & 347.42 & 20.05 & 6.66 & 336.92 & 28.88  \\
 & & & & & 7932.5 & 256 & 4.12 & 330.05 & 22.77 & 5.94 & 306.75 & 30.87  \\
 & & & & & 8188.6 & 256 & 4.12 & 313.83 & 11.79 & 8.64 & 339.69 & 20.33  \\
 & & & & & 8444.6 & 256 & 4.12 & 287.72 & 11.26 & 7.80 & 289.33 & 18.41  \\
 & & & & & 8700.6 & 256 & 4.12 & 281.22 & 10.82 & 7.71 & 278.77 & 17.70  \\
 & & & & & 8956.6 & 256 & 4.12 & 279.63 & 11.53 & 7.33 & 271.64 & 18.44  \\
 & & & & & 9212.6 & 256 & 4.12 & 315.69 & 8.21 & 10.39 & 376.79 & 16.95  \\
G333.052+00.033 & 16:18:37.7 & $-50$:19:01.0 & mos031 & A & 7183.0 & 4000 & 4.99 & 397.48 & 7.03 & 16.56 & 567.88 & 18.54  \\
 & & & & & 4897.3 & 256 & 4.99 & 514.99 & 19.23 & 16.06 & 805.38 & 38.19  \\
 & & & & & 5153.4 & 256 & 4.99 & 454.19 & 16.57 & 13.57 & 614.35 & 30.52  \\
 & & & & & 5409.4 & 256 & 4.99 & 449.27 & 14.88 & 13.31 & 586.22 & 27.71  \\
 & & & & & 5665.4 & 256 & 4.99 & 443.12 & 12.97 & 14.89 & 641.88 & 26.43  \\
 & & & & & 5921.4 & 256 & 4.99 & 435.31 & 10.13 & 18.04 & 704.52 & 25.12  \\
 & & & & & 6177.4 & 256 & 4.99 & 441.69 & 13.44 & 13.89 & 606.12 & 27.52  \\
 & & & & & 6433.4 & 256 & 4.99 & 448.83 & 14.32 & 12.27 & 562.81 & 27.93  \\
 & & & & & 7676.5 & 256 & 4.99 & 368.49 & 9.04 & 10.71 & 383.97 & 19.05  \\
 & & & & & 7932.5 & 256 & 4.99 & 353.71 & 9.49 & 10.33 & 372.85 & 21.61  \\
 & & & & & 8188.6 & 256 & 4.99 & 331.90 & 7.00 & 11.07 & 346.10 & 18.98  \\
 & & & & & 8444.6 & 256 & 4.99 & 303.41 & 8.42 & 8.80 & 276.51 & 19.46  \\
 & & & & & 8700.6 & 256 & 4.99 & 295.74 & 6.90 & 9.23 & 269.90 & 21.30  \\
 & & & & & 8956.6 & 256 & 4.99 & 294.70 & 6.30 & 9.32 & 267.34 & 26.27  \\
 & & & & & 9212.6 & 256 & 4.99 & 337.27 & 5.54 & 11.16 & 346.57 & 19.84  \\
G333.085$-$00.479 & 16:21:02.0 & $-50$:39:14.7 & shrds789 & C & 7183.0 & 4000 & 1.81 & 1519.84 & 45.02 & 11.03 & 3661.98 & 129.51  \\
 & & & & & 4897.3 & 256 & 1.81 & 1844.24 & 162.43 & 3.41 & 2333.80 & 228.80  \\
 & & & & & 5153.4 & 256 & 1.81 & 1660.69 & 138.08 & 3.59 & 2161.89 & 200.39  \\
 & & & & & 5409.4 & 256 & 1.81 & 1589.07 & 140.70 & 3.24 & 1927.75 & 194.23  \\
 & & & & & 5665.4 & 256 & 1.81 & 1468.72 & 131.44 & 3.07 & 1709.36 & 176.92  \\
 & & & & & 5921.4 & 256 & 1.81 & 1498.73 & 148.77 & 2.79 & 1680.08 & 191.28  \\
 & & & & & 6177.4 & 256 & 1.81 & 1573.48 & 99.31 & 4.48 & 2302.67 & 164.22  \\
 & & & & & 6433.4 & 256 & 1.81 & 1438.36 & 128.02 & 3.11 & 1722.13 & 175.29  \\
 & & & & & 7676.5 & 256 & 1.81 & 1363.86 & 89.71 & 3.64 & 1731.68 & 136.59  \\
 & & & & & 7932.5 & 256 & 1.81 & 1321.88 & 82.74 & 3.71 & 1682.75 & 127.93  \\
 & & & & & 8188.6 & 256 & 1.81 & 1319.05 & 89.28 & 3.38 & 1550.78 & 131.15  \\
 & & & & & 8444.6 & 256 & 1.81 & 1296.18 & 65.68 & 4.30 & 1746.69 & 110.99  \\
 & & & & & 8700.6 & 256 & 1.81 & 1275.35 & 70.38 & 4.06 & 1666.12 & 115.62  \\
 & & & & & 8956.6 & 256 & 1.81 & 1311.98 & 64.76 & 4.36 & 1754.80 & 111.36  \\
 & & & & & 9212.6 & 256 & 1.81 & 1416.44 & 65.62 & 4.70 & 2023.53 & 118.63  \\
G333.085$-$00.479 & 16:21:01.6 & $-50$:39:13.5 & mos030 & C & 7183.0 & 4000 & 2.66 & 1810.04 & 19.03 & 16.76 & 4104.75 & 73.38  \\
 & & & & & 4897.3 & 256 & 2.66 & 2185.81 & 48.32 & 17.68 & 6102.69 & 149.52  \\
 & & & & & 5153.4 & 256 & 2.66 & 1958.55 & 36.90 & 17.59 & 5142.59 & 117.15  \\
 & & & & & 5409.4 & 256 & 2.66 & 1874.50 & 37.66 & 16.97 & 4825.38 & 119.56  \\
 & & & & & 5665.4 & 256 & 2.66 & 1726.01 & 36.42 & 15.87 & 4214.55 & 113.76  \\
 & & & & & 5921.4 & 256 & 2.66 & 1780.93 & 35.88 & 15.38 & 4276.06 & 112.44  \\
 & & & & & 6177.4 & 256 & 2.66 & 1851.78 & 30.78 & 14.78 & 4018.02 & 97.86  \\
 & & & & & 6433.4 & 256 & 2.66 & 1703.34 & 34.88 & 12.08 & 3388.63 & 99.11  \\
 & & & & & 7676.5 & 256 & 2.66 & 1584.91 & 25.35 & 10.32 & 2498.91 & 72.13  \\
 & & & & & 7932.5 & 256 & 2.66 & 1531.76 & 22.73 & 10.42 & 2377.69 & 66.01  \\
 & & & & & 8188.6 & 256 & 2.66 & 1520.58 & 22.47 & 9.86 & 2253.91 & 63.66  \\
 & & & & & 8444.6 & 256 & 2.66 & 1493.07 & 19.02 & 10.60 & 2286.37 & 58.81  \\
 & & & & & 8700.6 & 256 & 2.66 & 1470.83 & 21.62 & 9.14 & 2083.12 & 59.91  \\
 & & & & & 8956.6 & 256 & 2.66 & 1505.21 & 20.91 & 9.79 & 2229.60 & 65.82  \\
 & & & & & 9212.6 & 256 & 2.66 & 1648.25 & 18.02 & 10.40 & 2486.31 & 63.18  \\
G333.129$-$00.439 & 16:21:00.3 & $-50$:35:14.7 & shrds789 & B & 7183.0 & 4000 & 1.81 & 9228.51 & 125.21 & 7.08 & 11824.39 & 252.34  \\
 & & & & & 4897.3 & 256 & 1.81 & 8754.51 & 269.51 & 4.80 & 10200.37 & 429.56  \\
 & & & & & 5153.4 & 256 & 1.81 & 8689.98 & 240.95 & 4.73 & 9852.80 & 387.83  \\
 & & & & & 5409.4 & 256 & 1.81 & 8869.18 & 258.73 & 4.64 & 10034.16 & 413.63  \\
 & & & & & 5665.4 & 256 & 1.81 & 9022.23 & 255.27 & 4.64 & 10203.08 & 413.83  \\
 & & & & & 5921.4 & 256 & 1.81 & 9197.57 & 305.87 & 4.32 & 10098.70 & 478.75  \\
 & & & & & 6177.4 & 256 & 1.81 & 9191.29 & 216.83 & 5.20 & 10869.05 & 379.46  \\
 & & & & & 6433.4 & 256 & 1.81 & 9436.53 & 297.61 & 4.76 & 11160.12 & 508.61  \\
 & & & & & 7676.5 & 256 & 1.81 & 9655.68 & 297.55 & 5.38 & 12597.74 & 543.39  \\
 & & & & & 7932.5 & 256 & 1.81 & 9843.85 & 298.57 & 5.36 & 12900.66 & 534.70  \\
 & & & & & 8188.6 & 256 & 1.81 & 9783.27 & 351.84 & 4.82 & 12226.15 & 572.87  \\
 & & & & & 8444.6 & 256 & 1.81 & 9861.64 & 283.70 & 5.34 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.81 & 9548.86 & 335.44 & 4.66 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.81 & 9199.82 & 345.15 & 4.50 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.81 & 9367.23 & 393.11 & 4.35 & \nodata & \nodata  \\
G333.129$-$00.439 & 16:21:01.0 & $-50$:35:28.5 & shrds793 & C & 7054.7 & 4000 & 2.34 & 10236.94 & 209.37 & 8.65 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.34 & 10765.49 & 291.96 & 6.25 & 12989.63 & 554.65  \\
 & & & & & 5153.0 & 256 & 2.34 & 10638.82 & 225.23 & 7.08 & 13351.43 & 483.59  \\
 & & & & & 5409.0 & 256 & 2.34 & 10890.33 & 241.25 & 6.88 & 13599.00 & 514.25  \\
 & & & & & 5665.0 & 256 & 2.34 & 10822.03 & 240.91 & 7.14 & 14232.64 & 516.33  \\
 & & & & & 5921.0 & 256 & 2.34 & 11074.80 & 264.52 & 6.80 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.34 & 10585.95 & 226.46 & 7.45 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.34 & 10827.01 & 266.03 & 6.57 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.34 & \nodata & \nodata & 4.64 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.34 & \nodata & \nodata & 3.71 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.34 & \nodata & \nodata & 3.40 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.34 & \nodata & \nodata & 2.58 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.34 & \nodata & \nodata & 1.35 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.34 & \nodata & \nodata & 0.45 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G333.129$-$00.439 & 16:21:00.7 & $-50$:35:37.5 & mos030 & C & 7183.0 & 4000 & 2.66 & 9155.02 & 89.73 & 9.68 & 11296.64 & 203.86  \\
 & & & & & 4897.3 & 256 & 2.66 & 9315.07 & 82.03 & 9.79 & 11623.00 & 168.58  \\
 & & & & & 5153.4 & 256 & 2.66 & 9024.61 & 70.20 & 9.65 & 10937.69 & 144.51  \\
 & & & & & 5409.4 & 256 & 2.66 & 9130.04 & 80.62 & 9.21 & 10967.28 & 161.66  \\
 & & & & & 5665.4 & 256 & 2.66 & 9152.46 & 87.99 & 8.98 & 10887.69 & 177.40  \\
 & & & & & 5921.4 & 256 & 2.66 & 9182.44 & 98.08 & 8.94 & 11005.30 & 202.29  \\
 & & & & & 6177.4 & 256 & 2.66 & 9151.63 & 95.38 & 9.32 & 11146.44 & 207.46  \\
 & & & & & 6433.4 & 256 & 2.66 & 9334.07 & 122.71 & 8.94 & 11491.58 & 267.33  \\
 & & & & & 7676.5 & 256 & 2.66 & 9173.75 & 177.95 & 8.62 & 11678.61 & 594.39  \\
 & & & & & 7932.5 & 256 & 2.66 & 9316.83 & 181.74 & 8.24 & 11589.49 & 649.19  \\
 & & & & & 8188.6 & 256 & 2.66 & 9237.28 & 205.77 & 7.54 & 11063.47 & 838.42  \\
 & & & & & 8444.6 & 256 & 2.66 & 9462.00 & 200.71 & 7.66 & 11114.41 & 829.45  \\
 & & & & & 8700.6 & 256 & 2.66 & 9304.19 & 265.32 & 6.43 & 9656.13 & 1006.11  \\
 & & & & & 8956.6 & 256 & 2.66 & 8951.67 & 304.74 & 5.60 & 8289.21 & 1029.35  \\
 & & & & & 9212.6 & 256 & 2.66 & 9062.51 & 314.86 & 5.47 & 7947.25 & 996.10  \\
G333.149$-$00.338 & 16:20:41.3 & $-50$:30:28.0 & shrds793 & A & 7054.7 & 4000 & 2.34 & 214.79 & 37.36 & 1.04 & 89.80 & 25.63  \\
 & & & & & 4897.0 & 256 & 2.34 & 173.41 & 118.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.34 & 208.43 & 82.86 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.34 & 214.94 & 79.88 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.34 & 194.70 & 71.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.34 & 191.28 & 69.08 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.34 & 127.53 & 51.78 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.34 & 134.39 & 52.84 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.34 & 129.02 & 35.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.34 & 114.87 & 36.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.34 & 67.94 & 31.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.34 & 52.67 & 33.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.34 & 23.80 & 33.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.34 & 33.13 & 29.54 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.34 & 31.95 & 22.65 & \nodata & \nodata & \nodata  \\
G333.149$-$00.338 & 16:20:41.0 & $-50$:30:29.4 & mos030 & A & 7183.0 & 4000 & 2.66 & 238.24 & 18.98 & 5.94 & 384.62 & 34.09  \\
 & & & & & 4897.3 & 256 & 2.66 & 193.97 & 48.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.66 & 229.31 & 36.86 & 2.43 & 196.47 & 37.37  \\
 & & & & & 5409.4 & 256 & 2.66 & 237.16 & 37.62 & 2.75 & 232.52 & 41.19  \\
 & & & & & 5665.4 & 256 & 2.66 & 214.15 & 36.38 & 1.71 & 132.36 & 31.12  \\
 & & & & & 5921.4 & 256 & 2.66 & 206.39 & 35.84 & 1.05 & 78.44 & 23.90  \\
 & & & & & 6177.4 & 256 & 2.66 & 139.23 & 30.73 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.66 & 147.91 & 34.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.66 & 135.33 & 25.30 & 0.61 & 32.37 & 13.05  \\
 & & & & & 7932.5 & 256 & 2.66 & 117.92 & 22.68 & 0.68 & 32.77 & 12.42  \\
 & & & & & 8188.6 & 256 & 2.66 & 68.62 & 22.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.66 & 54.60 & 18.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.66 & 27.45 & 21.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.66 & 39.14 & 20.85 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.66 & 36.49 & 17.97 & \nodata & \nodata & \nodata  \\
G333.164$-$00.100 & 16:19:43.2 & $-50$:19:38.4 & shrds792 & B & 7183.0 & 4000 & 4.00 & 801.93 & 27.91 & 17.69 & 1750.47 & 72.40  \\
 & & & & & 4897.3 & 256 & 4.00 & 1023.86 & 81.39 & 10.01 & 1733.62 & 139.16  \\
 & & & & & 5153.4 & 256 & 4.00 & 977.58 & 65.46 & 11.96 & 1861.96 & 125.37  \\
 & & & & & 5409.4 & 256 & 4.00 & 973.39 & 61.35 & 12.73 & 1931.83 & 122.79  \\
 & & & & & 5665.4 & 256 & 4.00 & 901.53 & 70.23 & 9.62 & 1460.98 & 119.01  \\
 & & & & & 5921.4 & 256 & 4.00 & 848.23 & 52.32 & 12.27 & 1598.65 & 100.88  \\
 & & & & & 6177.4 & 256 & 4.00 & 897.35 & 50.11 & 12.67 & 1669.74 & 99.93  \\
 & & & & & 6433.4 & 256 & 4.00 & 816.04 & 60.81 & 8.76 & 1159.62 & 96.22  \\
 & & & & & 7676.5 & 256 & 4.00 & 607.15 & 31.37 & 9.46 & 807.88 & 53.46  \\
 & & & & & 7932.5 & 256 & 4.00 & 596.80 & 43.31 & 7.52 & 710.80 & 63.62  \\
 & & & & & 8188.6 & 256 & 4.00 & 587.62 & 27.55 & 9.72 & 785.54 & 48.68  \\
 & & & & & 8444.6 & 256 & 4.00 & 596.13 & 36.58 & 8.26 & 730.90 & 58.20  \\
 & & & & & 8700.6 & 256 & 4.00 & 541.53 & 29.75 & 8.65 & 673.58 & 48.87  \\
 & & & & & 8956.6 & 256 & 4.00 & 513.20 & 31.50 & 7.89 & 596.55 & 47.55  \\
 & & & & & 9212.6 & 256 & 4.00 & 545.37 & 31.29 & 8.30 & 646.83 & 48.45  \\
G333.173$-$00.068 & 16:19:42.0 & $-50$:20:29.2 & mos031 & C & 7183.0 & 4000 & 4.99 & 826.25 & 4.43 & 30.07 & 1961.98 & 45.28  \\
 & & & & & 4897.3 & 256 & 4.99 & 1036.84 & 12.06 & 28.38 & 2593.36 & 49.79  \\
 & & & & & 5153.4 & 256 & 4.99 & 971.84 & 10.27 & 27.47 & 2471.69 & 44.93  \\
 & & & & & 5409.4 & 256 & 4.99 & 973.99 & 9.17 & 30.55 & 2565.56 & 46.23  \\
 & & & & & 5665.4 & 256 & 4.99 & 900.28 & 7.92 & 25.50 & 2098.52 & 37.14  \\
 & & & & & 5921.4 & 256 & 4.99 & 848.02 & 6.16 & 30.19 & 2153.56 & 36.23  \\
 & & & & & 6177.4 & 256 & 4.99 & 924.10 & 8.14 & 25.61 & 2062.90 & 46.42  \\
 & & & & & 6433.4 & 256 & 4.99 & 833.53 & 8.68 & 20.64 & 1547.33 & 38.93  \\
 & & & & & 7676.5 & 256 & 4.99 & 596.65 & 5.65 & 16.44 & 872.30 & 28.00  \\
 & & & & & 7932.5 & 256 & 4.99 & 595.55 & 6.01 & 16.13 & 878.37 & 32.42  \\
 & & & & & 8188.6 & 256 & 4.99 & 578.29 & 4.50 & 16.69 & 848.87 & 28.77  \\
 & & & & & 8444.6 & 256 & 4.99 & 576.66 & 5.49 & 16.08 & 841.85 & 33.11  \\
 & & & & & 8700.6 & 256 & 4.99 & 534.41 & 4.57 & 16.09 & 746.45 & 30.84  \\
 & & & & & 8956.6 & 256 & 4.99 & 512.51 & 4.25 & 16.28 & 692.18 & 34.00  \\
 & & & & & 9212.6 & 256 & 4.99 & 545.16 & 3.80 & 17.20 & 741.66 & 33.38  \\
G333.211$-$00.394 & 16:21:17.8 & $-50$:30:20.1 & shrds793 & C & 7054.7 & 4000 & 2.34 & 1051.08 & 207.09 & 1.26 & 429.87 & 111.13  \\
 & & & & & 4897.0 & 256 & 2.34 & 938.21 & 290.08 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.34 & 852.39 & 223.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.34 & 757.36 & 239.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.34 & 637.24 & 238.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.34 & 711.23 & 261.78 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.34 & 712.71 & 223.69 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.34 & 716.64 & 262.42 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G333.211$-$00.394 & 16:21:16.3 & $-50$:30:33.2 & mos030 & A & 7183.0 & 4000 & 2.66 & 836.77 & 180.10 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.66 & 737.23 & 108.39 & 1.83 & 423.60 & 86.33  \\
 & & & & & 5153.4 & 256 & 2.66 & 733.05 & 96.49 & 2.61 & 578.31 & 93.46  \\
 & & & & & 5409.4 & 256 & 2.66 & 750.08 & 115.94 & 1.63 & 394.49 & 87.66  \\
 & & & & & 5665.4 & 256 & 2.66 & 665.23 & 133.40 & 0.24 & 53.75 & 35.91  \\
 & & & & & 5921.4 & 256 & 2.66 & 784.74 & 158.28 & 0.20 & 52.10 & 38.61  \\
 & & & & & 6177.4 & 256 & 2.66 & 774.98 & 165.44 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.66 & 781.28 & 231.37 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.66 & 401.09 & 547.14 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.66 & 1015.61 & 865.38 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.66 & 1724.18 & 1108.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.66 & 2482.02 & 1223.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.66 & 3954.52 & 1836.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.66 & 6498.88 & 12674819.46 & 993.48 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.66 & \nodata & \nodata & 1008.50 & \nodata & \nodata  \\
G333.255+00.065 & 16:19:23.8 & $-50$:09:11.9 & shrds794 & A & 7183.0 & 4000 & 4.55 & 1384.68 & 7.42 & 20.86 & 1861.76 & 20.68  \\
 & & & & & 4897.3 & 256 & 4.55 & 1491.99 & 15.87 & 17.70 & 1889.87 & 34.68  \\
 & & & & & 5153.3 & 256 & 4.55 & 1483.87 & 13.60 & 18.44 & 1895.74 & 30.78  \\
 & & & & & 5409.4 & 256 & 4.55 & 1475.80 & 10.79 & 19.74 & 1911.77 & 25.80  \\
 & & & & & 5665.4 & 256 & 4.55 & 1458.95 & 10.76 & 19.55 & 1902.26 & 25.92  \\
 & & & & & 5921.4 & 256 & 4.55 & 1443.07 & 11.24 & 18.93 & 1861.60 & 26.90  \\
 & & & & & 6177.4 & 256 & 4.55 & 1412.80 & 16.26 & 17.02 & 1826.14 & 36.87  \\
 & & & & & 6433.4 & 256 & 4.55 & 1414.82 & 18.43 & 16.03 & 1801.69 & 40.79  \\
 & & & & & 7676.5 & 256 & 4.55 & 1339.97 & 11.64 & 17.55 & 1743.39 & 29.48  \\
 & & & & & 7932.5 & 256 & 4.55 & 1321.25 & 11.85 & 17.17 & 1706.78 & 30.08  \\
 & & & & & 8188.6 & 256 & 4.55 & 1321.17 & 12.45 & 16.96 & 1711.41 & 31.91  \\
 & & & & & 8444.6 & 256 & 4.55 & 1332.89 & 13.82 & 16.43 & 1741.70 & 35.20  \\
 & & & & & 8700.6 & 256 & 4.55 & 1327.84 & 11.93 & 16.76 & 1742.00 & 31.48  \\
 & & & & & 8956.6 & 256 & 4.55 & 1295.29 & 9.69 & 17.37 & 1698.80 & 26.93  \\
 & & & & & 9212.6 & 256 & 4.55 & 1325.71 & 10.61 & 17.30 & 1759.95 & 30.17  \\
G333.255+00.065 & 16:19:24.0 & $-50$:09:13.4 & mos031 & A & 7183.0 & 4000 & 4.99 & 1452.91 & 7.16 & 18.95 & 1731.30 & 24.07  \\
 & & & & & 4897.3 & 256 & 4.99 & 1540.58 & 22.11 & 15.43 & 1787.54 & 47.22  \\
 & & & & & 5153.4 & 256 & 4.99 & 1535.97 & 18.58 & 16.15 & 1794.23 & 41.85  \\
 & & & & & 5409.4 & 256 & 4.99 & 1530.28 & 16.30 & 16.67 & 1797.66 & 38.52  \\
 & & & & & 5665.4 & 256 & 4.99 & 1516.73 & 13.93 & 17.27 & 1796.34 & 34.73  \\
 & & & & & 5921.4 & 256 & 4.99 & 1478.81 & 10.69 & 19.06 & 1842.01 & 29.71  \\
 & & & & & 6177.4 & 256 & 4.99 & 1471.91 & 13.97 & 16.80 & 1745.12 & 36.24  \\
 & & & & & 6433.4 & 256 & 4.99 & 1472.28 & 14.71 & 16.08 & 1717.65 & 38.06  \\
 & & & & & 7676.5 & 256 & 4.99 & 1408.34 & 8.95 & 16.92 & 1632.32 & 29.42  \\
 & & & & & 7932.5 & 256 & 4.99 & 1389.68 & 9.39 & 16.34 & 1588.39 & 31.05  \\
 & & & & & 8188.6 & 256 & 4.99 & 1391.28 & 6.92 & 17.84 & 1637.44 & 26.70  \\
 & & & & & 8444.6 & 256 & 4.99 & 1409.77 & 8.31 & 16.64 & 1630.61 & 31.21  \\
 & & & & & 8700.6 & 256 & 4.99 & 1406.83 & 6.81 & 16.84 & 1611.60 & 27.50  \\
 & & & & & 8956.6 & 256 & 4.99 & 1374.04 & 6.21 & 16.68 & 1546.76 & 26.55  \\
 & & & & & 9212.6 & 256 & 4.99 & 1409.98 & 5.45 & 17.25 & 1601.17 & 26.48  \\
G333.288$-$00.399 & 16:21:30.3 & $-50$:27:11.9 & shrds793 & C & 7054.7 & 4000 & 2.34 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.0 & 256 & 2.34 & 8259.47 & 1172.85 & 1.44 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.34 & \nodata & \nodata & 1.43 & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.34 & \nodata & \nodata & 1.08 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.34 & \nodata & \nodata & 3.72 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.34 & \nodata & \nodata & 4.38 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.34 & \nodata & \nodata & 4.49 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.34 & \nodata & \nodata & 4.25 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.34 & \nodata & \nodata & 4.56 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.34 & \nodata & \nodata & 5.16 & \nodata & \nodata  \\
G333.288$-$00.399 & 16:21:32.1 & $-50$:27:01.7 & ch194 & C & 7182.1 & 4000 & 2.04 & 10705.00 & 40.67 & 10.17 & 13647.81 & 125.63  \\
 & & & & & 4897.0 & 256 & 2.04 & 11093.25 & 89.71 & 8.22 & 13852.79 & 198.81  \\
 & & & & & 5153.0 & 256 & 2.04 & 11105.29 & 83.39 & 8.26 & 13824.22 & 186.63  \\
 & & & & & 5409.0 & 256 & 2.04 & 11098.29 & 79.67 & 8.14 & 13769.31 & 178.40  \\
 & & & & & 5665.0 & 256 & 2.04 & 11066.95 & 76.16 & 8.25 & 13734.36 & 173.85  \\
 & & & & & 5921.0 & 256 & 2.04 & 11009.30 & 80.86 & 7.80 & 13447.42 & 179.71  \\
 & & & & & 6177.0 & 256 & 2.04 & 10970.17 & 86.87 & 7.47 & 13289.68 & 189.55  \\
 & & & & & 6433.0 & 256 & 2.04 & 10961.92 & 83.91 & 7.44 & 13230.91 & 184.35  \\
 & & & & & 7676.0 & 256 & 2.04 & 10612.05 & 99.11 & 6.87 & 12762.79 & 219.18  \\
 & & & & & 7932.0 & 256 & 2.04 & 10578.22 & 108.96 & 6.84 & 13007.82 & 242.97  \\
 & & & & & 8188.0 & 256 & 2.04 & 10572.21 & 99.58 & 6.80 & 12811.59 & 224.70  \\
 & & & & & 8444.0 & 256 & 2.04 & 10504.32 & 96.88 & 6.74 & 12684.49 & 221.23  \\
 & & & & & 8700.0 & 256 & 2.04 & 10389.66 & 100.60 & 6.53 & 12430.09 & 226.59  \\
 & & & & & 8956.0 & 256 & 2.04 & 10292.31 & 103.58 & 6.38 & 12209.47 & 232.99  \\
 & & & & & 9212.0 & 256 & 2.04 & 10340.90 & 116.83 & 6.15 & 12231.35 & 258.90  \\
G333.288$-$00.399 & 16:21:31.7 & $-50$:26:53.4 & mos030 & C & 7183.0 & 4000 & 2.66 & 11123.22 & 21.43 & 11.04 & 12908.45 & 104.98  \\
 & & & & & 4897.3 & 256 & 2.66 & 11423.48 & 51.00 & 10.68 & 13931.83 & 139.93  \\
 & & & & & 5153.4 & 256 & 2.66 & 11476.78 & 39.17 & 10.89 & 13706.24 & 113.80  \\
 & & & & & 5409.4 & 256 & 2.66 & 11482.49 & 40.22 & 10.33 & 13556.40 & 115.42  \\
 & & & & & 5665.4 & 256 & 2.66 & 11472.29 & 39.14 & 10.36 & 13486.07 & 116.98  \\
 & & & & & 5921.4 & 256 & 2.66 & 11377.25 & 38.81 & 9.82 & 13210.49 & 113.09  \\
 & & & & & 6177.4 & 256 & 2.66 & 11375.36 & 33.52 & 9.81 & 13040.55 & 101.67  \\
 & & & & & 6433.4 & 256 & 2.66 & 11376.27 & 38.25 & 9.31 & 12871.93 & 113.77  \\
 & & & & & 7676.5 & 256 & 2.66 & 11046.92 & 28.87 & 9.43 & 12921.63 & 108.73  \\
 & & & & & 7932.5 & 256 & 2.66 & 11024.29 & 26.10 & 9.30 & 12706.86 & 109.82  \\
 & & & & & 8188.6 & 256 & 2.66 & 11016.90 & 26.02 & 8.97 & 12560.03 & 110.01  \\
 & & & & & 8444.6 & 256 & 2.66 & 10937.88 & 22.23 & 8.88 & 12174.14 & 105.79  \\
 & & & & & 8700.6 & 256 & 2.66 & 10816.00 & 25.49 & 8.48 & 11845.63 & 118.12  \\
 & & & & & 8956.6 & 256 & 2.66 & 10705.67 & 24.91 & 8.23 & 11597.40 & 126.36  \\
 & & & & & 9212.6 & 256 & 2.66 & 10751.30 & 21.68 & 9.00 & 12897.19 & 145.05  \\
G333.312$-$00.362 & 16:21:31.6 & $-50$:25:05.7 & ch194 & C & 7182.1 & 4000 & 2.04 & 11825.42 & 39.61 & 8.72 & 14511.73 & 94.69  \\
 & & & & & 4897.0 & 256 & 2.04 & 12492.59 & 88.63 & 7.53 & 14976.28 & 179.89  \\
 & & & & & 5153.0 & 256 & 2.04 & 12474.56 & 82.27 & 7.64 & 15006.49 & 169.32  \\
 & & & & & 5409.0 & 256 & 2.04 & 12383.49 & 78.50 & 7.65 & 14965.19 & 162.86  \\
 & & & & & 5665.0 & 256 & 2.04 & 12323.13 & 74.94 & 7.80 & 14994.70 & 158.44  \\
 & & & & & 5921.0 & 256 & 2.04 & 12278.19 & 79.45 & 7.76 & 14923.59 & 168.38  \\
 & & & & & 6177.0 & 256 & 2.04 & 12236.89 & 85.23 & 7.49 & 14832.29 & 178.61  \\
 & & & & & 6433.0 & 256 & 2.04 & 12226.88 & 82.19 & 7.55 & 14870.33 & 174.44  \\
 & & & & & 7676.0 & 256 & 2.04 & 11718.82 & 96.26 & 7.03 & 14183.45 & 204.20  \\
 & & & & & 7932.0 & 256 & 2.04 & 11610.99 & 105.65 & 6.80 & 13952.14 & 221.39  \\
 & & & & & 8188.0 & 256 & 2.04 & 11565.71 & 96.36 & 6.93 & 14032.07 & 206.16  \\
 & & & & & 8444.0 & 256 & 2.04 & 11473.08 & 93.58 & 6.87 & 13825.70 & 200.58  \\
 & & & & & 8700.0 & 256 & 2.04 & 11343.67 & 96.96 & 6.78 & 13666.50 & 208.21  \\
 & & & & & 8956.0 & 256 & 2.04 & 11272.38 & 99.61 & 6.65 & 13526.66 & 214.17  \\
 & & & & & 9212.0 & 256 & 2.04 & 11265.83 & 112.10 & 6.35 & 13349.64 & 235.67  \\
G333.312$-$00.362 & 16:21:31.3 & $-50$:25:13.4 & mos030 & C & 7183.0 & 4000 & 2.66 & 12230.02 & 20.64 & 14.25 & 15182.52 & 976.29  \\
 & & & & & 4897.3 & 256 & 2.66 & 12783.01 & 50.13 & 9.91 & 15298.38 & 114.61  \\
 & & & & & 5153.4 & 256 & 2.66 & 12815.32 & 38.43 & 14.02 & 16261.51 & 156.80  \\
 & & & & & 5409.4 & 256 & 2.66 & 12735.42 & 39.39 & 13.01 & 15983.83 & 151.57  \\
 & & & & & 5665.4 & 256 & 2.66 & 12697.34 & 38.26 & 10.83 & 15461.61 & 99.06  \\
 & & & & & 5921.4 & 256 & 2.66 & 12631.96 & 37.86 & 10.93 & 15451.37 & 101.01  \\
 & & & & & 6177.4 & 256 & 2.66 & 12631.35 & 32.62 & 11.16 & 15356.00 & 99.16  \\
 & & & & & 6433.4 & 256 & 2.66 & 12639.50 & 37.15 & 10.49 & 15265.34 & 101.63  \\
 & & & & & 7676.5 & 256 & 2.66 & 12158.22 & 27.70 & 10.41 & 13990.47 & 356.70  \\
 & & & & & 7932.5 & 256 & 2.66 & 12060.20 & 24.98 & 14.78 & 44618.76 & 473505.72  \\
 & & & & & 8188.6 & 256 & 2.66 & 12016.73 & 24.84 & 10.25 & 14150.52 & 271.05  \\
 & & & & & 8444.6 & 256 & 2.66 & 11918.65 & 21.15 & 10.74 & 14061.72 & 1183.36  \\
 & & & & & 8700.6 & 256 & 2.66 & 11789.59 & 24.19 & 14.64 & 60784.66 & 541543.07  \\
 & & & & & 8956.6 & 256 & 2.66 & 11710.92 & 23.56 & 10.63 & 13710.06 & 3474.96  \\
 & & & & & 9212.6 & 256 & 2.66 & 11693.75 & 20.45 & 8.44 & 12127.64 & 245.83  \\
G333.315+02.273 & 16:10:17.5 & $-48$:30:40.5 & shrds796 & B & 7054.7 & 4000 & 2.21 & 64.65 & 1.55 & 16.13 & 209.31 & 5.15  \\
 & & & & & 4897.0 & 256 & 2.21 & 82.01 & 1.42 & 21.76 & 316.58 & 5.13  \\
 & & & & & 5153.0 & 256 & 2.21 & 79.08 & 2.06 & 17.27 & 276.04 & 6.47  \\
 & & & & & 5409.0 & 256 & 2.21 & 78.99 & 2.05 & 16.90 & 270.34 & 6.44  \\
 & & & & & 5665.0 & 256 & 2.21 & 77.08 & 2.25 & 15.16 & 247.82 & 6.65  \\
 & & & & & 5921.0 & 256 & 2.21 & 76.34 & 2.20 & 15.03 & 244.32 & 6.55  \\
 & & & & & 6177.0 & 256 & 2.21 & 73.52 & 2.14 & 13.97 & 218.98 & 6.15  \\
 & & & & & 6433.0 & 256 & 2.21 & 70.82 & 2.19 & 12.92 & 201.33 & 6.04  \\
 & & & & & 7676.0 & 256 & 2.21 & 62.64 & 2.35 & 9.88 & 151.33 & 5.72  \\
 & & & & & 7932.0 & 256 & 2.21 & 59.70 & 2.86 & 8.36 & 132.66 & 6.33  \\
 & & & & & 8188.0 & 256 & 2.21 & 53.08 & 3.78 & 5.60 & 90.64 & 6.66  \\
 & & & & & 8444.0 & 256 & 2.21 & 56.01 & 2.53 & 8.06 & 119.05 & 5.57  \\
 & & & & & 8700.0 & 256 & 2.21 & 50.06 & 3.27 & 5.59 & 83.57 & 5.83  \\
 & & & & & 8956.0 & 256 & 2.21 & 47.32 & 4.20 & 4.18 & 65.89 & 6.39  \\
 & & & & & 9212.0 & 256 & 2.21 & 42.82 & 6.18 & 1.66 & 29.21 & 5.75  \\
G333.467$-$00.159 & 16:21:20.6 & $-50$:09:40.1 & shrds799 & A & 7183.0 & 4000 & 4.05 & 1358.53 & 53.97 & 7.53 & 1315.14 & 82.25  \\
 & & & & & 4897.3 & 256 & 4.05 & 1524.76 & 87.04 & 6.09 & 1327.38 & 111.56  \\
 & & & & & 5153.4 & 256 & 4.05 & 1484.87 & 79.89 & 6.36 & 1315.70 & 105.27  \\
 & & & & & 5409.4 & 256 & 4.05 & 1423.36 & 84.40 & 5.83 & 1208.64 & 106.74  \\
 & & & & & 5665.4 & 256 & 4.05 & 1395.41 & 68.27 & 6.69 & 1269.27 & 93.42  \\
 & & & & & 5921.4 & 256 & 4.05 & 1361.06 & 55.38 & 7.38 & 1278.96 & 80.40  \\
 & & & & & 6177.4 & 256 & 4.05 & 1320.14 & 62.17 & 6.76 & 1213.35 & 86.50  \\
 & & & & & 6433.4 & 256 & 4.05 & 1309.57 & 42.21 & 8.60 & 1340.46 & 67.68  \\
 & & & & & 7676.5 & 256 & 4.05 & 1270.27 & 40.98 & 8.18 & 1281.16 & 66.45  \\
 & & & & & 7932.5 & 256 & 4.05 & 1303.72 & 55.86 & 6.80 & 1196.39 & 81.83  \\
 & & & & & 8188.6 & 256 & 4.05 & 1280.06 & 53.62 & 6.88 & 1170.55 & 79.81  \\
 & & & & & 8444.6 & 256 & 4.05 & 1244.02 & 58.20 & 6.21 & 1063.17 & 82.21  \\
 & & & & & 8700.6 & 256 & 4.05 & 1251.60 & 71.67 & 5.16 & 962.82 & 91.61  \\
 & & & & & 8956.6 & 256 & 4.05 & 1180.39 & 65.42 & 5.59 & 975.89 & 88.26  \\
 & & & & & 9212.6 & 256 & 4.05 & 1134.81 & 69.27 & 5.28 & 921.53 & 91.27  \\
G333.467$-$00.159 & 16:21:19.8 & $-50$:09:38.8 & mos028 & A & 7055.0 & 4000 & 4.75 & 1421.27 & 47.46 & 8.07 & 1249.86 & 80.53  \\
 & & & & & 4897.3 & 256 & 4.75 & 1566.69 & 61.47 & 10.45 & 1680.59 & 98.48  \\
 & & & & & 5153.4 & 256 & 4.75 & 1530.75 & 69.29 & 9.16 & 1520.93 & 106.12  \\
 & & & & & 5409.4 & 256 & 4.75 & 1469.79 & 64.92 & 8.56 & 1399.17 & 98.50  \\
 & & & & & 5665.4 & 256 & 4.75 & 1453.88 & 75.49 & 7.18 & 1250.95 & 105.28  \\
 & & & & & 5921.4 & 256 & 4.75 & 1397.75 & 75.80 & 6.53 & 1136.32 & 102.16  \\
 & & & & & 6177.4 & 256 & 4.75 & 1383.52 & 64.61 & 7.04 & 1155.95 & 92.72  \\
 & & & & & 6433.4 & 256 & 4.75 & 1371.39 & 86.12 & 5.50 & 1001.37 & 108.65  \\
 & & & & & 7676.5 & 256 & 4.75 & 1348.95 & 40.66 & 8.08 & 1174.60 & 71.78  \\
 & & & & & 7932.5 & 256 & 4.75 & 1380.04 & 44.58 & 7.64 & 1156.73 & 77.57  \\
 & & & & & 8188.6 & 256 & 4.75 & 1346.86 & 40.84 & 7.93 & 1149.64 & 74.99  \\
 & & & & & 8444.6 & 256 & 4.75 & 1289.77 & 38.83 & 7.85 & 1087.01 & 72.75  \\
 & & & & & 8700.6 & 256 & 4.75 & 1294.59 & 51.85 & 6.32 & 967.57 & 84.28  \\
 & & & & & 8956.6 & 256 & 4.75 & 1232.16 & 55.92 & 5.93 & 910.26 & 89.34  \\
 & & & & & 9212.6 & 256 & 4.75 & 1191.70 & 60.72 & 5.41 & 840.03 & 93.59  \\
G333.467$-$00.159 & 16:21:19.9 & $-50$:09:40.4 & mos029 & A & 7055.0 & 4000 & 4.75 & 1419.99 & 25.78 & 11.15 & 1411.61 & 61.08  \\
 & & & & & 4897.3 & 256 & 4.75 & 1552.68 & 37.13 & 11.48 & 1594.93 & 66.24  \\
 & & & & & 5153.4 & 256 & 4.75 & 1522.97 & 34.00 & 11.52 & 1555.10 & 61.54  \\
 & & & & & 5409.4 & 256 & 4.75 & 1471.38 & 36.91 & 11.02 & 1494.40 & 66.33  \\
 & & & & & 5665.4 & 256 & 4.75 & 1455.24 & 34.96 & 10.80 & 1453.85 & 62.78  \\
 & & & & & 5921.4 & 256 & 4.75 & 1396.45 & 19.65 & 13.86 & 1529.66 & 43.51  \\
 & & & & & 6177.4 & 256 & 4.75 & 1380.86 & 23.12 & 11.59 & 1383.57 & 45.95  \\
 & & & & & 6433.4 & 256 & 4.75 & 1368.18 & 37.51 & 9.28 & 1279.51 & 65.66  \\
 & & & & & 7676.5 & 256 & 4.75 & 1348.54 & 28.71 & 9.48 & 1247.15 & 256.56  \\
 & & & & & 7932.5 & 256 & 4.75 & 1380.41 & 35.78 & 8.56 & 1212.56 & 648.63  \\
 & & & & & 8188.6 & 256 & 4.75 & 1345.74 & 28.14 & 9.58 & 1239.07 & 1051.81  \\
 & & & & & 8444.6 & 256 & 4.75 & 1290.60 & 24.30 & 10.02 & 1197.42 & 1390.22  \\
 & & & & & 8700.6 & 256 & 4.75 & 1295.13 & 39.84 & 7.40 & 1041.48 & 1545.32  \\
 & & & & & 8956.6 & 256 & 4.75 & 1233.06 & 41.35 & 7.17 & 1000.92 & 2669.26  \\
 & & & & & 9212.6 & 256 & 4.75 & 1192.39 & 21.30 & 9.60 & 1099.82 & 4356.34  \\
G333.497$-$00.275 & 16:21:54.4 & $-50$:12:02.9 & mos028 & A & 7055.0 & 4000 & 4.75 & 165.71 & 64.08 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 4.75 & 305.20 & 55.10 & 4.60 & 413.79 & 56.52  \\
 & & & & & 5153.4 & 256 & 4.75 & 525.07 & 66.57 & 4.13 & 418.11 & 62.75  \\
 & & & & & 5409.4 & 256 & 4.75 & 546.90 & 66.89 & 3.53 & 327.12 & 58.45  \\
 & & & & & 5665.4 & 256 & 4.75 & 554.49 & 81.77 & 2.40 & 255.53 & 61.71  \\
 & & & & & 5921.4 & 256 & 4.75 & 704.99 & 86.51 & 3.66 & 450.32 & 76.60  \\
 & & & & & 6177.4 & 256 & 4.75 & 836.99 & 77.99 & 8.99 & 1094.90 & 111.71  \\
 & & & & & 6433.4 & 256 & 4.75 & 758.96 & 109.03 & 3.88 & 493.68 & 96.43  \\
 & & & & & 7676.5 & 256 & 4.75 & 454.98 & 58.99 & 4.10 & 311.38 & 67.48  \\
 & & & & & 7932.5 & 256 & 4.75 & 386.81 & 66.22 & 2.59 & 184.04 & 66.68  \\
 & & & & & 8188.6 & 256 & 4.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.75 & 219.38 & 82.94 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.75 & 218.31 & 91.99 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.75 & 120.68 & 102.86 & \nodata & \nodata & \nodata  \\
G333.497$-$00.275 & 16:22:01.9 & $-50$:12:56.4 & mos029 & A & 7055.0 & 4000 & 4.75 & 190.69 & 25.78 & 1.44 & 49.18 & 15.93  \\
 & & & & & 4897.3 & 256 & 4.75 & 275.99 & 34.13 & 7.05 & 390.61 & 50.68  \\
 & & & & & 5153.4 & 256 & 4.75 & 211.53 & 31.92 & 1.54 & 62.45 & 19.28  \\
 & & & & & 5409.4 & 256 & 4.75 & 143.76 & 35.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.75 & 143.55 & 33.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.75 & 307.70 & 19.28 & 16.76 & 799.59 & 47.83  \\
 & & & & & 6177.4 & 256 & 4.75 & 543.61 & 22.86 & 16.64 & 1219.33 & 59.30  \\
 & & & & & 6433.4 & 256 & 4.75 & 553.33 & 37.31 & 11.25 & 949.85 & 77.95  \\
 & & & & & 7676.5 & 256 & 4.75 & 352.48 & 28.95 & 5.63 & 378.60 & 49.99  \\
 & & & & & 7932.5 & 256 & 4.75 & 291.14 & 36.10 & 3.31 & 209.43 & 656.15  \\
 & & & & & 8188.6 & 256 & 4.75 & \nodata & \nodata & 1464.36 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.75 & \nodata & \nodata & 1473.89 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.75 & 82.48 & 40.26 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.75 & 61.99 & 41.81 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.75 & 70.52 & 21.56 & \nodata & \nodata & \nodata  \\
G333.534$-$00.383 & 16:22:33.0 & $-50$:16:25.7 & shrds801 & B & 7055.0 & 4000 & 1.59 & 199.41 & 11.89 & 8.88 & 681.72 & 31.22  \\
 & & & & & 4897.3 & 256 & 1.59 & 260.21 & 17.63 & 9.21 & 928.72 & 44.87  \\
 & & & & & 5153.4 & 256 & 1.59 & 247.80 & 13.63 & 10.86 & 967.99 & 38.25  \\
 & & & & & 5409.4 & 256 & 1.59 & 242.53 & 14.79 & 9.01 & 826.03 & 37.52  \\
 & & & & & 5665.4 & 256 & 1.59 & 199.97 & 18.75 & 5.20 & 468.42 & 35.30  \\
 & & & & & 5921.4 & 256 & 1.59 & 194.15 & 21.74 & 5.15 & 507.27 & 40.86  \\
 & & & & & 6177.4 & 256 & 1.59 & 164.98 & 20.07 & 3.32 & 290.64 & 29.76  \\
 & & & & & 6433.4 & 256 & 1.59 & 150.20 & 28.56 & 0.24 & 22.08 & 11.17  \\
 & & & & & 7676.5 & 256 & 1.59 & 91.29 & 35.61 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.59 & 122.59 & 36.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.59 & 279.33 & 52.46 & 0.90 & 167.27 & 40.02  \\
 & & & & & 8444.6 & 256 & 1.59 & 207.21 & 31.87 & 0.96 & 110.76 & 25.26  \\
 & & & & & 8700.6 & 256 & 1.59 & 111.89 & 31.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.59 & 112.40 & 33.66 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.59 & 92.29 & 30.84 & \nodata & \nodata & \nodata  \\
G333.534$-$00.383 & 16:22:34.9 & $-50$:16:34.6 & mos028 & A & 7055.0 & 4000 & 4.75 & 411.97 & 46.82 & 4.14 & 295.23 & 51.56  \\
 & & & & & 4897.3 & 256 & 4.75 & 480.46 & 56.68 & 5.20 & 424.67 & 64.38  \\
 & & & & & 5153.4 & 256 & 4.75 & 492.12 & 64.75 & 4.04 & 356.21 & 64.97  \\
 & & & & & 5409.4 & 256 & 4.75 & 497.42 & 61.45 & 4.38 & 376.42 & 63.79  \\
 & & & & & 5665.4 & 256 & 4.75 & 406.99 & 71.97 & 1.32 & 109.17 & 40.19  \\
 & & & & & 5921.4 & 256 & 4.75 & 407.98 & 73.23 & 1.43 & 122.52 & 43.32  \\
 & & & & & 6177.4 & 256 & 4.75 & 318.87 & 63.07 & 0.21 & 14.49 & 14.28  \\
 & & & & & 6433.4 & 256 & 4.75 & 214.59 & 84.73 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.75 & 177.36 & 40.78 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.75 & 194.31 & 44.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.75 & 541.15 & 40.98 & 5.12 & 429.40 & 56.75  \\
 & & & & & 8444.6 & 256 & 4.75 & 332.58 & 38.98 & 2.77 & 162.10 & 37.37  \\
 & & & & & 8700.6 & 256 & 4.75 & 161.97 & 52.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.75 & 168.42 & 56.15 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.75 & 150.04 & 60.99 & \nodata & \nodata & \nodata  \\
G333.534$-$00.383 & 16:22:34.5 & $-50$:16:35.7 & mos029 & A & 7055.0 & 4000 & 4.75 & 415.07 & 25.55 & 8.65 & 502.51 & 44.28  \\
 & & & & & 4897.3 & 256 & 4.75 & 480.53 & 34.10 & 11.34 & 741.49 & 59.89  \\
 & & & & & 5153.4 & 256 & 4.75 & 487.12 & 31.67 & 12.07 & 786.34 & 58.74  \\
 & & & & & 5409.4 & 256 & 4.75 & 498.41 & 34.88 & 10.04 & 684.98 & 57.66  \\
 & & & & & 5665.4 & 256 & 4.75 & 415.94 & 33.28 & 9.07 & 545.76 & 51.88  \\
 & & & & & 5921.4 & 256 & 4.75 & 418.71 & 18.98 & 11.85 & 651.75 & 36.99  \\
 & & & & & 6177.4 & 256 & 4.75 & 326.15 & 22.60 & 7.59 & 355.15 & 33.58  \\
 & & & & & 6433.4 & 256 & 4.75 & 217.76 & 37.00 & 1.00 & 43.28 & 18.39  \\
 & & & & & 7676.5 & 256 & 4.75 & 171.05 & 29.01 & 1.52 & 57.64 & 19.25  \\
 & & & & & 7932.5 & 256 & 4.75 & 190.48 & 36.18 & 0.57 & 23.45 & 14.17  \\
 & & & & & 8188.6 & 256 & 4.75 & 539.53 & 28.48 & 6.90 & 520.82 & 49.14  \\
 & & & & & 8444.6 & 256 & 4.75 & 337.40 & 24.61 & 5.01 & 253.41 & 34.21  \\
 & & & & & 8700.6 & 256 & 4.75 & 163.23 & 40.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.75 & 170.11 & 41.94 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.75 & 150.21 & 21.62 & 1.86 & 53.82 & 17.20  \\
G333.580+00.058 & 16:20:43.5 & $-49$:55:46.4 & shrds802 & B & 5921.4 & 256 & 1.49 & 121.65 & 20.87 & 0.36 & 27.44 & 10.38  \\
 & & & & & 6177.4 & 256 & 1.49 & 55.78 & 11.44 & 1.00 & 45.30 & 9.50  \\
 & & & & & 9212.7 & 256 & 1.49 & 26.23 & 4.63 & 2.11 & 42.35 & 5.85  \\
G333.593$-$00.090 & 16:21:31.9 & $-50$:00:56.2 & shrds1200 & C & 7055.0 & 4000 & 3.27 & 1362.67 & 314.23 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.27 & 1423.98 & 219.51 & 3.98 & 1336.81 & 207.27  \\
 & & & & & 5153.4 & 256 & 3.27 & 1196.06 & 365.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.27 & 1423.40 & 253.79 & 1.70 & 597.77 & 157.25  \\
 & & & & & 5665.4 & 256 & 3.27 & 1317.06 & 374.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.27 & 1229.91 & 360.95 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.27 & 985.11 & 224.03 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.27 & 285.56 & 274.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 3.27 & 430.94 & 334.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.27 & 383.42 & 341.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.27 & 438.62 & 478.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.27 & 442.58 & 571.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.27 & 235.64 & 687.24 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.27 & -103.61 & 846.49 & \nodata & \nodata & \nodata  \\
G333.593$-$00.090 & 16:21:31.2 & $-50$:02:54.7 & mos028 & C & 7055.0 & 4000 & 4.75 & 1176.28 & 2309.12 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 4.75 & 1761.98 & 205.96 & 0.04 & 10.42 & 17.64  \\
 & & & & & 5153.4 & 256 & 4.75 & 1816.21 & 309.58 & 0.08 & 29.54 & 43.19  \\
 & & & & & 5409.4 & 256 & 4.75 & 2105.35 & 395.82 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.75 & 1933.95 & 638.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.75 & 1723.63 & 1004.86 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 4.75 & 1378.92 & 1537.61 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 4.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.75 & \nodata & \nodata & 945.16 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.75 & \nodata & \nodata & 959.90 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.75 & \nodata & \nodata & 998.64 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.75 & \nodata & \nodata & 1014.01 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.75 & \nodata & \nodata & 994.40 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.75 & \nodata & \nodata & 1017.25 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.75 & \nodata & \nodata & 1020.32 & \nodata & \nodata  \\
G333.627$-$00.199 & 16:22:07.5 & $-50$:06:15.5 & shrds799 & C & 7183.0 & 4000 & 4.05 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 4.05 & 34077.39 & 828.01 & 10.89 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 4.05 & \nodata & \nodata & 9.72 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 4.05 & \nodata & \nodata & 7.76 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.05 & \nodata & \nodata & 7.39 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.05 & \nodata & \nodata & 6.87 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 4.05 & \nodata & \nodata & 3.17 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 4.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.05 & \nodata & \nodata & 4.84 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.05 & \nodata & \nodata & 4.31 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.05 & \nodata & \nodata & 6.25 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.05 & \nodata & \nodata & 6.13 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.05 & \nodata & \nodata & 5.59 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.05 & \nodata & \nodata & 6.68 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.05 & \nodata & \nodata & 7.13 & \nodata & \nodata  \\
G333.627$-$00.199 & 16:22:10.2 & $-50$:05:39.2 & shrds800 & C & 7055.0 & 4000 & 4.32 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 4.32 & 57763.45 & 590.97 & 15.76 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 4.32 & 59975.39 & 621.13 & 15.81 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 4.32 & 64962.34 & 729.37 & 15.84 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.32 & 69179.15 & 1040.04 & 14.64 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.32 & \nodata & \nodata & 14.41 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 4.32 & \nodata & \nodata & 12.06 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 4.32 & \nodata & \nodata & 11.13 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.32 & \nodata & \nodata & 5.00 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.32 & \nodata & \nodata & 2.84 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.32 & \nodata & \nodata & 1.75 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.32 & \nodata & \nodata & 1.86 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.32 & \nodata & \nodata & 1.30 & \nodata & \nodata  \\
G333.627$-$00.199 & 16:22:09.8 & $-50$:06:04.3 & caswell19 & A & 7183.0 & 4000 & 1.87 & 50310.79 & 406.44 & 8.44 & 63823.65 & 955.47  \\
 & & & & & 4897.3 & 256 & 1.87 & 43879.37 & 828.89 & 6.55 & 56331.33 & 1610.33  \\
 & & & & & 5153.4 & 256 & 1.87 & 44936.45 & 937.56 & 5.93 & 54623.79 & 1733.85  \\
 & & & & & 5409.4 & 256 & 1.87 & 46311.78 & 638.97 & 7.20 & 58974.73 & 1316.58  \\
 & & & & & 5665.4 & 256 & 1.87 & 47172.76 & 748.60 & 6.51 & 57973.85 & 1466.45  \\
 & & & & & 5921.4 & 256 & 1.87 & 47881.59 & 1027.26 & 5.51 & 56261.99 & 1847.99  \\
 & & & & & 6177.4 & 256 & 1.87 & 48670.72 & 818.24 & 6.14 & 58316.21 & 1566.87  \\
 & & & & & 6433.5 & 256 & 1.87 & 47684.76 & 1091.00 & 5.08 & 53202.39 & 1892.84  \\
 & & & & & 7676.5 & 256 & 1.87 & 52870.74 & 381.54 & 8.26 & 65594.32 & 892.72  \\
 & & & & & 7932.6 & 256 & 1.87 & 53272.43 & 377.84 & 8.25 & 66191.42 & 889.21  \\
 & & & & & 8188.6 & 256 & 1.87 & 53055.95 & 378.28 & 8.11 & 65388.20 & 887.97  \\
 & & & & & 8444.6 & 256 & 1.87 & 53336.56 & 383.34 & 8.12 & 66085.19 & 907.04  \\
 & & & & & 8700.6 & 256 & 1.87 & 53264.24 & 398.39 & 7.74 & 64747.62 & 922.64  \\
 & & & & & 8956.6 & 256 & 1.87 & 53385.00 & 398.57 & 7.78 & 65127.92 & 933.75  \\
 & & & & & 9212.7 & 256 & 1.87 & 53992.34 & 445.97 & 7.36 & 65017.24 & 1017.65  \\
G333.627$-$00.199 & 16:22:09.9 & $-50$:06:01.4 & ch196 & B & 7182.0 & 4000 & 2.05 & 53435.20 & 96.23 & 17.24 & 72738.91 & 338.00  \\
 & & & & & 4897.0 & 256 & 2.05 & 48898.32 & 161.26 & 18.17 & 72612.55 & 526.73  \\
 & & & & & 5153.0 & 256 & 2.05 & 49960.26 & 181.04 & 16.44 & 72231.97 & 562.03  \\
 & & & & & 5409.0 & 256 & 2.05 & 50531.50 & 185.71 & 15.86 & 72223.37 & 569.41  \\
 & & & & & 5665.0 & 256 & 2.05 & 51417.65 & 174.25 & 15.89 & 72746.17 & 540.50  \\
 & & & & & 5921.0 & 256 & 2.05 & 52018.47 & 192.11 & 14.51 & 71849.92 & 568.73  \\
 & & & & & 6177.0 & 256 & 2.05 & 52785.27 & 187.36 & 14.13 & 72313.70 & 550.08  \\
 & & & & & 6433.0 & 256 & 2.05 & 53349.27 & 187.07 & 13.71 & 72156.14 & 544.15  \\
 & & & & & 7676.0 & 256 & 2.05 & 54835.48 & 221.90 & 11.24 & 70585.99 & 596.80  \\
 & & & & & 7932.0 & 256 & 2.05 & 55004.55 & 268.60 & 10.28 & 69519.89 & 689.53  \\
 & & & & & 8188.0 & 256 & 2.05 & 55106.81 & 219.79 & 10.40 & 68848.51 & 572.87  \\
 & & & & & 8444.0 & 256 & 2.05 & 55173.24 & 233.28 & 10.51 & 69745.24 & 617.81  \\
 & & & & & 8700.0 & 256 & 2.05 & 55204.98 & 281.99 & 9.72 & 68888.87 & 717.83  \\
 & & & & & 8956.0 & 256 & 2.05 & 55122.75 & 253.10 & 9.68 & 68243.29 & 650.91  \\
 & & & & & 9212.0 & 256 & 2.05 & 56037.17 & 339.91 & 8.79 & 67802.36 & 828.65  \\
G333.627$-$00.199 & 16:22:10.5 & $-50$:06:00.3 & shrds1200 & C & 7055.0 & 4000 & 3.27 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 3.27 & 53927.90 & 1150.13 & 10.80 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.27 & \nodata & \nodata & 6.70 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.27 & \nodata & \nodata & 7.35 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.27 & \nodata & \nodata & 4.03 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.27 & \nodata & \nodata & 2.60 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.27 & \nodata & \nodata & 2.37 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.27 & \nodata & \nodata & 1.70 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 3.27 & \nodata & \nodata & 3.07 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.27 & \nodata & \nodata & 4.36 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.27 & \nodata & \nodata & 4.23 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.27 & \nodata & \nodata & 4.68 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.27 & \nodata & \nodata & 5.03 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.27 & \nodata & \nodata & 4.70 & \nodata & \nodata  \\
G333.627$-$00.199 & 16:22:09.8 & $-50$:05:59.2 & mos028 & A & 7055.0 & 4000 & 4.75 & 59110.09 & 23.99 & 27.55 & 68533.19 & 121.72  \\
 & & & & & 4897.3 & 256 & 4.75 & 54245.57 & 30.61 & 35.07 & 69061.81 & 118.91  \\
 & & & & & 5153.4 & 256 & 4.75 & 55042.42 & 34.68 & 35.45 & 69144.76 & 671.42  \\
 & & & & & 5409.4 & 256 & 4.75 & 56137.86 & 32.50 & 32.10 & 69616.32 & 128.98  \\
 & & & & & 5665.4 & 256 & 4.75 & 56868.63 & 37.63 & 28.96 & 68697.77 & 142.95  \\
 & & & & & 5921.4 & 256 & 4.75 & 56927.73 & 37.93 & 30.64 & 70703.21 & 1350.79  \\
 & & & & & 6177.4 & 256 & 4.75 & 58227.17 & 32.56 & 26.09 & 68071.47 & 121.25  \\
 & & & & & 6433.4 & 256 & 4.75 & 57404.36 & 43.43 & 24.25 & 64590.74 & 162.16  \\
 & & & & & 7676.5 & 256 & 4.75 & 61109.42 & 20.57 & 27.80 & 69696.78 & 391.08  \\
 & & & & & 7932.5 & 256 & 4.75 & 61372.08 & 22.58 & 27.26 & 69595.65 & 492.92  \\
 & & & & & 8188.6 & 256 & 4.75 & 61124.83 & 20.70 & 26.05 & 68343.20 & 405.04  \\
 & & & & & 8444.6 & 256 & 4.75 & 61460.27 & 19.70 & 32.29 & 72411.23 & 951.53  \\
 & & & & & 8700.6 & 256 & 4.75 & 61206.18 & 26.32 & 24.60 & 67391.39 & 405.11  \\
 & & & & & 8956.6 & 256 & 4.75 & 61084.28 & 28.41 & 23.90 & 66395.83 & 438.84  \\
 & & & & & 9212.6 & 256 & 4.75 & 61685.84 & 30.88 & 23.55 & 66843.64 & 573.58  \\
G333.668$-$00.122 & 16:21:45.7 & $-49$:58:35.2 & mos028 & C & 7055.0 & 4000 & 4.75 & 582.24 & 59.21 & 5.51 & 718.11 & 138.51  \\
 & & & & & 4897.3 & 256 & 4.75 & 667.72 & 68.55 & 15.74 & 3747.28 & 275.85  \\
 & & & & & 5153.4 & 256 & 4.75 & 595.09 & 78.94 & 10.31 & 2105.54 & 252.93  \\
 & & & & & 5409.4 & 256 & 4.75 & 652.10 & 74.52 & 12.43 & 2578.10 & 285.16  \\
 & & & & & 5665.4 & 256 & 4.75 & 495.15 & 86.89 & 4.24 & 711.63 & 146.91  \\
 & & & & & 5921.4 & 256 & 4.75 & 512.61 & 88.37 & 3.15 & 486.61 & 120.27  \\
 & & & & & 6177.4 & 256 & 4.75 & 447.66 & 76.32 & 3.59 & 437.29 & 102.49  \\
 & & & & & 6433.4 & 256 & 4.75 & \nodata & \nodata & 953.33 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.75 & 128.11 & 52.37 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.75 & 112.11 & 58.38 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 4.75 & 134.20 & 54.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.75 & 174.50 & 52.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.75 & 227.23 & 71.46 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.75 & 266.79 & 78.56 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.75 & 295.97 & 87.02 & \nodata & \nodata & \nodata  \\
G333.681$-$00.441 & 16:23:29.4 & $-50$:12:12.5 & shrds804 & B & 7183.0 & 4000 & 1.10 & 257.39 & 43.29 & 0.61 & 123.97 & 31.07  \\
 & & & & & 6177.4 & 256 & 1.10 & 225.08 & 73.02 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.10 & 248.72 & 24.59 & 3.06 & 432.27 & 35.57  \\
 & & & & & 7932.5 & 256 & 1.10 & 209.22 & 30.21 & 1.40 & 195.03 & 29.52  \\
 & & & & & 8188.6 & 256 & 1.10 & 173.84 & 46.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.10 & 201.30 & 30.32 & 1.75 & 226.15 & 31.04  \\
 & & & & & 8700.6 & 256 & 1.10 & 186.79 & 36.27 & 0.10 & 16.38 & 11.05  \\
 & & & & & 8956.6 & 256 & 1.10 & 154.59 & 40.39 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.10 & 147.64 & 38.75 & \nodata & \nodata & \nodata  \\
G333.725+00.364 & 16:20:09.4 & $-49$:36:19.6 & shrds803 & A & 7183.0 & 4000 & 4.57 & 375.40 & 2.94 & 16.68 & 425.97 & 6.94  \\
 & & & & & 4897.3 & 256 & 4.57 & 394.35 & 20.80 & 6.40 & 311.88 & 25.86  \\
 & & & & & 5153.3 & 256 & 4.57 & 395.33 & 15.76 & 8.30 & 362.15 & 22.63  \\
 & & & & & 5409.4 & 256 & 4.57 & 394.58 & 11.05 & 10.97 & 414.28 & 18.63  \\
 & & & & & 5665.4 & 256 & 4.57 & 403.25 & 4.77 & 15.13 & 447.58 & 9.80  \\
 & & & & & 5921.4 & 256 & 4.57 & 388.37 & 2.58 & 17.19 & 426.17 & 5.81  \\
 & & & & & 6177.4 & 256 & 4.57 & 383.68 & 3.20 & 15.85 & 415.65 & 6.92  \\
 & & & & & 6433.4 & 256 & 4.57 & 382.41 & 3.41 & 16.38 & 424.38 & 7.64  \\
 & & & & & 7676.5 & 256 & 4.57 & 368.26 & 5.62 & 12.36 & 392.84 & 11.17  \\
 & & & & & 7932.5 & 256 & 4.57 & 365.07 & 5.19 & 12.50 & 387.68 & 10.54  \\
 & & & & & 8188.5 & 256 & 4.57 & 358.19 & 2.18 & 16.72 & 401.04 & 5.51  \\
 & & & & & 8444.6 & 256 & 4.57 & 355.59 & 2.58 & 15.35 & 393.66 & 6.23  \\
 & & & & & 8700.6 & 256 & 4.57 & 352.92 & 2.59 & 15.06 & 389.90 & 6.26  \\
 & & & & & 8956.6 & 256 & 4.57 & 348.47 & 2.94 & 14.34 & 382.79 & 6.98  \\
 & & & & & 9212.6 & 256 & 4.57 & 366.99 & 2.97 & 14.74 & 411.59 & 7.36  \\
G333.733$-$00.429 & 16:23:40.6 & $-50$:09:32.5 & shrds804 & A & 7183.0 & 4000 & 1.10 & 196.65 & 22.93 & 0.56 & 79.56 & 16.66  \\
 & & & & & 6177.4 & 256 & 1.10 & 162.76 & 45.05 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.10 & 213.68 & 11.99 & 1.32 & 150.29 & 13.50  \\
 & & & & & 7932.5 & 256 & 1.10 & 206.72 & 14.08 & 1.08 & 127.91 & 14.33  \\
 & & & & & 8188.6 & 256 & 1.10 & 208.60 & 20.76 & 0.71 & 98.49 & 17.02  \\
 & & & & & 8444.6 & 256 & 1.10 & 226.87 & 12.86 & 1.41 & 172.16 & 15.07  \\
 & & & & & 8700.6 & 256 & 1.10 & 223.78 & 14.62 & 1.17 & 148.47 & 15.58  \\
 & & & & & 8956.6 & 256 & 1.10 & 203.54 & 15.37 & 1.01 & 121.84 & 15.17  \\
 & & & & & 9212.6 & 256 & 1.10 & 208.90 & 13.88 & 1.19 & 139.45 & 14.94  \\
G333.962+00.063 & 16:22:30.4 & $-49$:39:00.3 & shrds806 & A & 7055.0 & 4000 & 4.23 & 201.27 & 2.77 & 13.16 & 232.56 & 5.81  \\
 & & & & & 4897.3 & 256 & 4.23 & 194.05 & 12.66 & 4.65 & 131.61 & 13.81  \\
 & & & & & 5153.3 & 256 & 4.23 & 205.44 & 5.61 & 8.84 & 190.89 & 8.68  \\
 & & & & & 5409.4 & 256 & 4.23 & 208.65 & 4.34 & 10.56 & 214.13 & 7.47  \\
 & & & & & 5665.4 & 256 & 4.23 & 201.44 & 4.67 & 10.49 & 210.48 & 8.07  \\
 & & & & & 5921.4 & 256 & 4.23 & 182.35 & 7.84 & 5.49 & 128.58 & 9.53  \\
 & & & & & 6177.4 & 256 & 4.23 & 190.13 & 13.06 & 4.15 & 119.38 & 13.70  \\
 & & & & & 6433.4 & 256 & 4.23 & 165.57 & 30.38 & 0.37 & 14.08 & 9.34  \\
 & & & & & 7676.5 & 256 & 4.23 & 188.94 & 6.19 & 8.10 & 180.14 & 9.80  \\
 & & & & & 7932.5 & 256 & 4.23 & 176.15 & 4.82 & 8.00 & 158.50 & 7.66  \\
 & & & & & 8188.5 & 256 & 4.23 & 173.81 & 4.37 & 8.50 & 160.56 & 7.27  \\
 & & & & & 8444.6 & 256 & 4.23 & 177.08 & 4.90 & 8.46 & 168.25 & 8.22  \\
 & & & & & 8700.6 & 256 & 4.23 & 181.82 & 3.86 & 9.50 & 180.26 & 7.05  \\
 & & & & & 8956.6 & 256 & 4.23 & 186.94 & 3.31 & 10.77 & 199.13 & 6.65  \\
 & & & & & 9212.6 & 256 & 4.23 & 186.54 & 2.91 & 11.56 & 206.62 & 6.23  \\
G333.962+00.063 & 16:22:30.9 & $-49$:39:06.8 & shrds807 & B & 7055.0 & 4000 & 2.52 & 188.28 & 9.10 & 4.46 & 188.16 & 14.34  \\
 & & & & & 4897.4 & 256 & 2.52 & 196.72 & 9.54 & 3.84 & 164.22 & 12.22  \\
 & & & & & 5153.4 & 256 & 2.52 & 184.24 & 14.38 & 2.91 & 139.48 & 15.88  \\
 & & & & & 5409.4 & 256 & 2.52 & 219.00 & 24.13 & 1.88 & 122.28 & 21.00  \\
 & & & & & 5665.4 & 256 & 2.52 & 208.46 & 30.36 & 1.01 & 74.56 & 20.58  \\
 & & & & & 5921.4 & 256 & 2.52 & 167.44 & 30.75 & 0.24 & 15.55 & 10.03  \\
 & & & & & 6177.5 & 256 & 2.52 & 144.61 & 18.05 & 1.20 & 54.74 & 12.82  \\
 & & & & & 6433.5 & 256 & 2.52 & 181.25 & 12.25 & 2.89 & 130.36 & 14.12  \\
 & & & & & 7676.6 & 256 & 2.52 & 167.14 & 6.97 & 4.44 & 166.45 & 11.43  \\
 & & & & & 7932.6 & 256 & 2.52 & 170.92 & 7.12 & 4.59 & 173.67 & 11.52  \\
 & & & & & 8188.6 & 256 & 2.52 & 173.30 & 9.74 & 3.75 & 156.87 & 13.36  \\
 & & & & & 8444.6 & 256 & 2.52 & 192.69 & 12.31 & 3.65 & 189.32 & 16.79  \\
 & & & & & 8700.6 & 256 & 2.52 & 187.43 & 19.86 & 2.06 & 136.39 & 20.13  \\
 & & & & & 8956.7 & 256 & 2.52 & 186.74 & 22.47 & 1.84 & 125.25 & 20.03  \\
 & & & & & 9212.7 & 256 & 2.52 & 156.47 & 22.17 & 1.00 & 54.22 & 13.08  \\
G333.962+00.063 & 16:22:30.4 & $-49$:39:00.8 & mos026 & B & 7055.0 & 4000 & 4.79 & 206.41 & 2.32 & 12.87 & 210.34 & 5.09  \\
 & & & & & 4897.3 & 256 & 4.79 & 197.80 & 3.80 & 9.53 & 169.37 & 5.87  \\
 & & & & & 5153.3 & 256 & 4.79 & 206.39 & 3.79 & 10.62 & 193.12 & 6.34  \\
 & & & & & 5409.4 & 256 & 4.79 & 220.24 & 4.35 & 11.24 & 216.36 & 7.61  \\
 & & & & & 5665.4 & 256 & 4.79 & 206.90 & 2.74 & 11.50 & 192.66 & 5.26  \\
 & & & & & 5921.4 & 256 & 4.79 & 171.71 & 3.92 & 6.47 & 111.21 & 5.25  \\
 & & & & & 6177.4 & 256 & 4.79 & 181.77 & 4.65 & 7.02 & 129.12 & 6.51  \\
 & & & & & 6433.4 & 256 & 4.79 & 171.11 & 4.39 & 7.21 & 122.73 & 6.21  \\
 & & & & & 7676.5 & 256 & 4.79 & 191.95 & 2.98 & 11.12 & 181.73 & 10.48  \\
 & & & & & 7932.5 & 256 & 4.79 & 179.84 & 2.01 & 11.25 & 161.73 & 12.06  \\
 & & & & & 8188.5 & 256 & 4.79 & 178.40 & 2.41 & 10.97 & 161.70 & 20.74  \\
 & & & & & 8444.6 & 256 & 4.79 & 183.58 & 2.34 & 11.42 & 170.62 & 30.18  \\
 & & & & & 8700.6 & 256 & 4.79 & 185.94 & 2.64 & 10.20 & 163.93 & 41.89  \\
 & & & & & 8956.6 & 256 & 4.79 & 192.89 & 2.85 & 10.30 & 176.09 & 74.38  \\
 & & & & & 9212.6 & 256 & 4.79 & 191.11 & 2.12 & 11.94 & 184.04 & 100.70  \\
G334.022+00.106 & 16:22:30.4 & $-49$:34:20.3 & shrds806 & B & 7055.0 & 4000 & 4.23 & 146.70 & 9.91 & 12.46 & 246.97 & 14.77  \\
 & & & & & 4897.3 & 256 & 4.23 & 183.52 & 24.40 & 5.11 & 171.06 & 25.49  \\
 & & & & & 5153.3 & 256 & 4.23 & 152.46 & 11.55 & 11.12 & 246.50 & 17.14  \\
 & & & & & 5409.4 & 256 & 4.23 & 149.79 & 9.59 & 12.17 & 254.18 & 15.05  \\
 & & & & & 5665.4 & 256 & 4.23 & 142.56 & 11.10 & 11.36 & 243.47 & 16.34  \\
 & & & & & 5921.4 & 256 & 4.23 & 115.40 & 20.17 & 3.31 & 77.20 & 15.20  \\
 & & & & & 6177.4 & 256 & 4.23 & 136.13 & 36.52 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 4.23 & 160.56 & 92.89 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.23 & 62.05 & 31.64 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.23 & 34.06 & 27.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 4.23 & 36.98 & 28.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.23 & 45.05 & 36.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.23 & 14.82 & 32.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.23 & 7.68 & 32.81 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G334.022+00.106 & 16:22:30.0 & $-49$:34:42.8 & shrds807 & A & 7055.0 & 4000 & 2.52 & 81.01 & 3.84 & 10.44 & 195.57 & 8.91  \\
 & & & & & 4897.4 & 256 & 2.52 & 111.97 & 6.11 & 11.00 & 285.99 & 13.71  \\
 & & & & & 5153.4 & 256 & 2.52 & 94.51 & 8.81 & 6.36 & 172.51 & 14.66  \\
 & & & & & 5409.4 & 256 & 2.52 & 90.32 & 14.11 & 2.32 & 76.45 & 13.98  \\
 & & & & & 5665.4 & 256 & 2.52 & 95.95 & 16.93 & 0.89 & 32.35 & 10.23  \\
 & & & & & 5921.4 & 256 & 2.52 & 80.22 & 16.31 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.52 & 73.76 & 9.09 & 4.99 & 125.60 & 13.60  \\
 & & & & & 6433.5 & 256 & 2.52 & 92.79 & 5.85 & 7.66 & 173.16 & 11.10  \\
 & & & & & 7676.6 & 256 & 2.52 & 84.18 & 2.46 & 12.47 & 215.12 & 6.62  \\
 & & & & & 7932.6 & 256 & 2.52 & 80.21 & 2.34 & 12.26 & 203.73 & 6.27  \\
 & & & & & 8188.6 & 256 & 2.52 & 76.38 & 2.98 & 10.18 & 172.35 & 7.10  \\
 & & & & & 8444.6 & 256 & 2.52 & 72.77 & 3.49 & 8.50 & 146.05 & 7.46  \\
 & & & & & 8700.6 & 256 & 2.52 & 52.60 & 5.18 & 3.53 & 55.73 & 6.64  \\
 & & & & & 8956.7 & 256 & 2.52 & 46.71 & 5.34 & 2.72 & 40.12 & 5.98  \\
 & & & & & 9212.7 & 256 & 2.52 & 64.11 & 4.77 & 5.91 & 107.74 & 8.66  \\
G334.022+00.106 & 16:22:30.9 & $-49$:35:00.8 & mos026 & B & 7055.0 & 4000 & 4.79 & 125.64 & 2.31 & 20.26 & 251.82 & 6.87  \\
 & & & & & 4897.3 & 256 & 4.79 & 168.31 & 3.95 & 19.41 & 338.12 & 10.52  \\
 & & & & & 5153.3 & 256 & 4.79 & 146.35 & 3.94 & 16.08 & 259.51 & 9.70  \\
 & & & & & 5409.4 & 256 & 4.79 & 133.23 & 4.06 & 15.31 & 214.25 & 8.45  \\
 & & & & & 5665.4 & 256 & 4.79 & 140.28 & 2.85 & 19.14 & 260.43 & 9.55  \\
 & & & & & 5921.4 & 256 & 4.79 & 108.80 & 3.78 & 10.82 & 134.65 & 6.86  \\
 & & & & & 6177.4 & 256 & 4.79 & 117.84 & 4.55 & 11.11 & 158.80 & 8.16  \\
 & & & & & 6433.4 & 256 & 4.79 & 148.13 & 4.58 & 12.66 & 207.30 & 9.52  \\
 & & & & & 7676.5 & 256 & 4.79 & 116.70 & 3.05 & 13.96 & 176.30 & 7.43  \\
 & & & & & 7932.5 & 256 & 4.79 & 114.04 & 2.09 & 14.44 & 172.48 & 56.14  \\
 & & & & & 8188.5 & 256 & 4.79 & 104.31 & 2.50 & 13.80 & 154.52 & 8.26  \\
 & & & & & 8444.6 & 256 & 4.79 & 100.65 & 2.42 & 12.75 & 137.14 & 8.37  \\
 & & & & & 8700.6 & 256 & 4.79 & 69.50 & 2.72 & 7.39 & 62.44 & 5.41  \\
 & & & & & 8956.6 & 256 & 4.79 & 60.51 & 2.94 & 6.19 & 49.56 & 6.25  \\
 & & & & & 9212.6 & 256 & 4.79 & 88.45 & 2.17 & 10.84 & 111.72 & 242.81  \\
G334.106+00.109 & 16:22:56.4 & $-49$:31:11.1 & shrds810 & A & 7054.6 & 4000 & 1.79 & 42.68 & 7.07 & 2.15 & 50.34 & 7.87  \\
 & & & & & 5409.0 & 256 & 1.79 & 44.73 & 15.12 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.79 & 67.88 & 10.77 & 1.26 & 42.71 & 9.14  \\
 & & & & & 6177.0 & 256 & 1.79 & 60.97 & 7.84 & 3.38 & 94.50 & 11.03  \\
 & & & & & 7676.0 & 256 & 1.79 & 42.97 & 7.42 & 1.30 & 30.17 & 6.37  \\
 & & & & & 8188.0 & 256 & 1.79 & 44.63 & 5.60 & 2.36 & 49.07 & 6.64  \\
 & & & & & 8444.0 & 256 & 1.79 & 42.60 & 5.78 & 2.18 & 44.56 & 6.57  \\
 & & & & & 8700.0 & 256 & 1.79 & 45.14 & 5.29 & 2.58 & 52.08 & 6.62  \\
 & & & & & 8956.0 & 256 & 1.79 & 44.23 & 5.34 & 2.46 & 50.08 & 6.51  \\
G334.106+00.109 & 16:22:58.0 & $-49$:31:40.8 & mos026 & A & 7055.0 & 4000 & 4.79 & 90.33 & 2.67 & 18.43 & 272.15 & 41.84  \\
 & & & & & 4897.3 & 256 & 4.79 & 93.65 & 32.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 4.79 & 102.76 & 42.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 4.79 & 86.10 & 5.33 & 9.00 & 103.50 & 8.63  \\
 & & & & & 5665.4 & 256 & 4.79 & -45.66 & 46.32 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.79 & 106.17 & 4.76 & 11.52 & 154.45 & 9.65  \\
 & & & & & 6177.4 & 256 & 4.79 & 111.29 & 5.60 & 10.16 & 149.43 & 10.41  \\
 & & & & & 6433.4 & 256 & 4.79 & 18.45 & 161.20 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.79 & 78.96 & 3.37 & 8.64 & 88.06 & 6.30  \\
 & & & & & 7932.5 & 256 & 4.79 & \nodata & \nodata & 744.98 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 4.79 & 69.82 & 2.65 & 8.50 & 77.15 & 5.36  \\
 & & & & & 8444.6 & 256 & 4.79 & 69.67 & 2.54 & 8.33 & 74.74 & 5.12  \\
 & & & & & 8700.6 & 256 & 4.79 & 69.30 & 2.83 & 7.30 & 67.68 & 5.30  \\
 & & & & & 8956.6 & 256 & 4.79 & 68.21 & 3.02 & 6.69 & 62.58 & 5.49  \\
 & & & & & 9212.6 & 256 & 4.79 & \nodata & \nodata & 797.68 & \nodata & \nodata  \\
G334.202+00.193 & 16:22:59.5 & $-49$:23:30.6 & shrds811 & A & 7183.0 & 4000 & 4.36 & 373.08 & 3.56 & 17.42 & 477.22 & 9.05  \\
 & & & & & 4897.3 & 256 & 4.36 & 417.14 & 11.04 & 12.04 & 480.91 & 19.84  \\
 & & & & & 5153.3 & 256 & 4.36 & 411.40 & 9.96 & 12.36 & 482.05 & 18.27  \\
 & & & & & 5409.4 & 256 & 4.36 & 404.27 & 8.80 & 12.36 & 465.53 & 16.28  \\
 & & & & & 5665.4 & 256 & 4.36 & 399.94 & 6.73 & 14.24 & 484.77 & 13.66  \\
 & & & & & 5921.4 & 256 & 4.36 & 394.96 & 5.65 & 15.00 & 483.08 & 12.00  \\
 & & & & & 6177.4 & 256 & 4.36 & 387.69 & 7.29 & 12.77 & 453.39 & 14.12  \\
 & & & & & 6433.4 & 256 & 4.36 & 371.81 & 7.93 & 11.62 & 416.27 & 14.66  \\
 & & & & & 7676.5 & 256 & 4.36 & 359.04 & 4.35 & 13.35 & 416.44 & 9.30  \\
 & & & & & 7932.5 & 256 & 4.36 & 351.83 & 4.74 & 12.64 & 401.92 & 9.88  \\
 & & & & & 8188.5 & 256 & 4.36 & 352.08 & 3.39 & 14.73 & 419.19 & 8.06  \\
 & & & & & 8444.6 & 256 & 4.36 & 344.84 & 3.68 & 13.61 & 400.81 & 8.35  \\
 & & & & & 8700.6 & 256 & 4.36 & 339.42 & 3.84 & 13.26 & 393.57 & 8.65  \\
 & & & & & 8956.6 & 256 & 4.36 & 345.23 & 3.43 & 14.05 & 410.90 & 8.20  \\
 & & & & & 9212.6 & 256 & 4.36 & 359.95 & 4.10 & 13.51 & 429.83 & 9.72  \\
G334.202+00.193 & 16:22:59.6 & $-49$:23:32.7 & mos026 & A & 7055.0 & 4000 & 4.79 & 389.37 & 2.73 & 17.20 & 453.58 & 8.56  \\
 & & & & & 4897.3 & 256 & 4.79 & 427.15 & 5.38 & 18.73 & 546.80 & 14.00  \\
 & & & & & 5153.3 & 256 & 4.79 & 423.84 & 5.23 & 17.31 & 521.38 & 12.84  \\
 & & & & & 5409.4 & 256 & 4.79 & 416.03 & 5.85 & 15.83 & 490.18 & 13.32  \\
 & & & & & 5665.4 & 256 & 4.79 & 412.77 & 3.60 & 18.23 & 501.97 & 9.70  \\
 & & & & & 5921.4 & 256 & 4.79 & 403.05 & 5.03 & 15.43 & 476.46 & 12.00  \\
 & & & & & 6177.4 & 256 & 4.79 & 401.82 & 5.84 & 13.59 & 445.05 & 12.97  \\
 & & & & & 6433.4 & 256 & 4.79 & 385.54 & 5.40 & 13.12 & 412.66 & 12.10  \\
 & & & & & 7676.5 & 256 & 4.79 & 374.72 & 3.36 & 13.30 & 392.03 & 8.83  \\
 & & & & & 7932.5 & 256 & 4.79 & 367.88 & 2.23 & 14.39 & 386.63 & 6.69  \\
 & & & & & 8188.5 & 256 & 4.79 & 368.41 & 2.63 & 14.26 & 392.97 & 8.42  \\
 & & & & & 8444.6 & 256 & 4.79 & 361.83 & 2.53 & 13.71 & 374.01 & 8.12  \\
 & & & & & 8700.6 & 256 & 4.79 & 356.05 & 2.81 & 12.95 & 362.09 & 8.83  \\
 & & & & & 8956.6 & 256 & 4.79 & 362.52 & 3.01 & 12.77 & 370.56 & 10.03  \\
 & & & & & 9212.6 & 256 & 4.79 & 380.06 & 2.21 & 13.98 & 396.37 & 9.51  \\
G334.341+00.045 & 16:24:14.0 & $-49$:23:40.9 & shrds814 & A & 7183.0 & 4000 & 4.58 & 474.36 & 1.98 & 17.64 & 522.13 & 4.86  \\
 & & & & & 4897.3 & 256 & 4.58 & 512.38 & 7.75 & 12.79 & 528.70 & 14.00  \\
 & & & & & 5153.3 & 256 & 4.58 & 505.70 & 3.97 & 15.98 & 540.12 & 8.22  \\
 & & & & & 5409.4 & 256 & 4.58 & 506.38 & 4.00 & 16.28 & 550.62 & 8.48  \\
 & & & & & 5665.4 & 256 & 4.58 & 501.15 & 5.62 & 14.21 & 529.36 & 11.10  \\
 & & & & & 5921.4 & 256 & 4.58 & 493.13 & 4.70 & 14.52 & 519.68 & 9.50  \\
 & & & & & 6177.4 & 256 & 4.58 & 490.05 & 4.01 & 15.79 & 534.63 & 8.62  \\
 & & & & & 6433.4 & 256 & 4.58 & 484.64 & 4.21 & 15.63 & 532.52 & 9.13  \\
 & & & & & 7676.5 & 256 & 4.58 & 467.66 & 4.90 & 14.03 & 511.35 & 10.57  \\
 & & & & & 7932.5 & 256 & 4.58 & 468.69 & 5.63 & 13.39 & 511.77 & 11.93  \\
 & & & & & 8188.5 & 256 & 4.58 & 463.69 & 3.09 & 16.19 & 524.12 & 7.62  \\
 & & & & & 8444.6 & 256 & 4.58 & 459.59 & 4.41 & 14.18 & 508.50 & 10.04  \\
 & & & & & 8700.6 & 256 & 4.58 & 451.88 & 4.45 & 14.08 & 499.60 & 10.26  \\
 & & & & & 8956.6 & 256 & 4.58 & 447.47 & 4.22 & 14.18 & 495.84 & 9.94  \\
 & & & & & 9212.6 & 256 & 4.58 & 474.33 & 3.88 & 14.77 & 536.79 & 9.61  \\
G334.400$-$00.523 & 16:27:00.9 & $-49$:44:45.7 & shrds815 & A & 7055.0 & 4000 & 2.55 & 76.65 & 0.86 & 16.00 & 129.51 & 2.82  \\
 & & & & & 4897.4 & 256 & 2.55 & 87.77 & 2.64 & 9.24 & 128.41 & 5.32  \\
 & & & & & 5153.4 & 256 & 2.55 & 82.45 & 3.50 & 5.44 & 88.56 & 5.32  \\
 & & & & & 5409.4 & 256 & 2.55 & 79.64 & 3.97 & 4.83 & 81.09 & 5.68  \\
 & & & & & 5665.4 & 256 & 2.55 & 81.15 & 2.64 & 7.90 & 107.22 & 5.03  \\
 & & & & & 5921.4 & 256 & 2.55 & 80.29 & 1.50 & 10.89 & 115.51 & 3.50  \\
 & & & & & 6177.5 & 256 & 2.55 & 78.48 & 2.27 & 7.46 & 98.73 & 4.19  \\
 & & & & & 6433.5 & 256 & 2.55 & 75.68 & 2.50 & 6.77 & 90.63 & 4.40  \\
 & & & & & 7676.6 & 256 & 2.55 & 74.53 & 1.09 & 10.65 & 104.23 & 2.68  \\
 & & & & & 7932.6 & 256 & 2.55 & 71.73 & 1.08 & 9.51 & 93.22 & 2.42  \\
 & & & & & 8188.6 & 256 & 2.55 & 72.00 & 1.34 & 8.72 & 92.18 & 2.88  \\
 & & & & & 8444.6 & 256 & 2.55 & 69.76 & 1.64 & 7.38 & 84.14 & 3.20  \\
 & & & & & 8700.6 & 256 & 2.55 & 70.19 & 1.00 & 9.45 & 91.05 & 2.33  \\
 & & & & & 8956.7 & 256 & 2.55 & 69.25 & 0.93 & 9.75 & 91.08 & 2.24  \\
 & & & & & 9212.7 & 256 & 2.55 & 68.23 & 0.85 & 9.53 & 87.56 & 2.03  \\
G334.420$-$00.217 & 16:25:43.8 & $-49$:31:21.1 & shrds817 & A & 7054.6 & 4000 & 2.29 & 88.43 & 8.18 & 4.35 & 121.30 & 11.97  \\
 & & & & & 4897.0 & 256 & 2.29 & 123.36 & 7.26 & 8.92 & 275.80 & 15.09  \\
 & & & & & 5153.0 & 256 & 2.29 & 120.58 & 7.35 & 8.06 & 252.19 & 14.50  \\
 & & & & & 5409.0 & 256 & 2.29 & 114.54 & 7.02 & 7.27 & 220.00 & 13.17  \\
 & & & & & 5665.0 & 256 & 2.29 & 107.45 & 7.95 & 5.82 & 177.64 & 13.27  \\
 & & & & & 5921.0 & 256 & 2.29 & 107.17 & 7.20 & 6.48 & 192.47 & 12.81  \\
 & & & & & 6177.0 & 256 & 2.29 & 106.14 & 5.42 & 8.16 & 214.87 & 11.01  \\
 & & & & & 6433.0 & 256 & 2.29 & 108.55 & 4.65 & 9.71 & 246.97 & 10.50  \\
 & & & & & 7676.0 & 256 & 2.29 & 97.77 & 4.69 & 7.32 & 179.14 & 9.30  \\
 & & & & & 7932.0 & 256 & 2.29 & 91.85 & 4.24 & 7.75 & 175.85 & 8.73  \\
 & & & & & 8188.0 & 256 & 2.29 & 93.06 & 3.38 & 8.48 & 181.73 & 7.42  \\
 & & & & & 8444.0 & 256 & 2.29 & 91.38 & 3.86 & 7.60 & 167.86 & 7.99  \\
 & & & & & 8700.0 & 256 & 2.29 & 88.40 & 3.55 & 7.70 & 163.90 & 7.48  \\
 & & & & & 8956.0 & 256 & 2.29 & 81.20 & 3.90 & 6.64 & 139.38 & 7.56  \\
G334.427+00.331 & 16:23:21.0 & $-49$:07:55.5 & shrds818 & A & 7054.6 & 4000 & 2.19 & 47.51 & 1.02 & 5.96 & 50.23 & 1.81  \\
 & & & & & 4897.0 & 256 & 2.19 & 54.25 & 1.96 & 4.36 & 50.90 & 2.84  \\
 & & & & & 5153.0 & 256 & 2.19 & 50.70 & 2.30 & 4.09 & 48.49 & 3.24  \\
 & & & & & 5409.0 & 256 & 2.19 & 51.91 & 2.83 & 3.35 & 44.49 & 3.60  \\
 & & & & & 5665.0 & 256 & 2.19 & 52.86 & 2.41 & 3.88 & 48.86 & 3.32  \\
 & & & & & 5921.0 & 256 & 2.19 & 47.73 & 2.19 & 3.71 & 42.51 & 2.96  \\
 & & & & & 6177.0 & 256 & 2.19 & 49.01 & 1.34 & 4.98 & 48.64 & 2.13  \\
 & & & & & 6433.0 & 256 & 2.19 & 50.56 & 1.81 & 4.52 & 49.87 & 2.74  \\
 & & & & & 7676.0 & 256 & 2.19 & 45.35 & 1.64 & 4.23 & 42.94 & 2.44  \\
 & & & & & 7932.0 & 256 & 2.19 & 45.57 & 1.20 & 4.88 & 44.71 & 1.94  \\
 & & & & & 8188.0 & 256 & 2.19 & 45.61 & 0.87 & 5.66 & 47.22 & 1.55  \\
 & & & & & 8444.0 & 256 & 2.19 & 44.84 & 0.85 & 5.84 & 47.32 & 1.53  \\
 & & & & & 8700.0 & 256 & 2.19 & 46.45 & 1.01 & 5.37 & 48.12 & 1.76  \\
 & & & & & 8956.0 & 256 & 2.19 & 43.47 & 1.00 & 5.09 & 43.29 & 1.69  \\
 & & & & & 9212.0 & 256 & 2.19 & 40.60 & 3.44 & 1.89 & 24.19 & 3.40  \\
G334.525$-$00.047 & 16:25:25.7 & $-49$:19:47.3 & shrds822 & A & 7054.6 & 4000 & 2.23 & 54.09 & 1.18 & 14.01 & 131.21 & 4.45  \\
 & & & & & 4897.0 & 256 & 2.23 & 65.59 & 4.02 & 7.12 & 112.72 & 7.96  \\
 & & & & & 5153.0 & 256 & 2.23 & 63.57 & 3.02 & 8.74 & 120.20 & 6.86  \\
 & & & & & 5409.0 & 256 & 2.23 & 59.92 & 2.42 & 9.48 & 116.89 & 5.86  \\
 & & & & & 5665.0 & 256 & 2.23 & 56.12 & 4.21 & 3.81 & 57.84 & 5.91  \\
 & & & & & 5921.0 & 256 & 2.23 & 60.20 & 5.33 & 2.46 & 46.14 & 5.78  \\
 & & & & & 6177.0 & 256 & 2.23 & 56.11 & 2.32 & 8.44 & 100.08 & 5.66  \\
 & & & & & 6433.0 & 256 & 2.23 & 55.52 & 2.47 & 8.04 & 96.52 & 5.80  \\
 & & & & & 7675.9 & 256 & 2.23 & 49.58 & 2.43 & 4.98 & 56.02 & 4.20  \\
 & & & & & 7931.9 & 256 & 2.23 & 47.11 & 3.85 & 2.32 & 33.48 & 4.14  \\
 & & & & & 8187.9 & 256 & 2.23 & 48.18 & 1.90 & 6.64 & 67.53 & 4.21  \\
 & & & & & 8443.9 & 256 & 2.23 & 48.51 & 1.86 & 6.64 & 67.80 & 4.05  \\
 & & & & & 8699.9 & 256 & 2.23 & 47.46 & 1.45 & 6.68 & 61.30 & 3.11  \\
 & & & & & 8955.9 & 256 & 2.23 & 46.90 & 1.24 & 7.10 & 61.47 & 2.83  \\
 & & & & & 9211.9 & 256 & 2.23 & 44.05 & 1.71 & 4.00 & 40.67 & 2.54  \\
G334.571+00.471 & 16:23:20.0 & $-48$:54:45.2 & shrds825 & C & 7055.0 & 4000 & 4.13 & 39.06 & 3.97 & 0.08 & 0.57 & 0.54  \\
 & & & & & 4897.3 & 256 & 4.13 & 51.02 & 4.57 & 10.40 & 96.43 & 8.22  \\
 & & & & & 5153.3 & 256 & 4.13 & 31.02 & 5.84 & 0.01 & 0.10 & 0.36  \\
 & & & & & 5409.4 & 256 & 4.13 & 43.98 & 4.72 & 0.08 & 0.66 & 0.67  \\
 & & & & & 5665.4 & 256 & 4.13 & 40.80 & 4.75 & 0.74 & 6.25 & 2.53  \\
 & & & & & 5921.4 & 256 & 4.13 & 25.49 & 4.59 & 0.01 & 0.08 & 0.29  \\
 & & & & & 6177.4 & 256 & 4.13 & 35.69 & 5.09 & 0.04 & 0.35 & 0.60  \\
 & & & & & 6433.4 & 256 & 4.13 & 35.61 & 5.94 & 0.02 & 0.19 & 0.48  \\
 & & & & & 7676.5 & 256 & 4.13 & 16.67 & 9.79 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.13 & 9.96 & 10.65 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 4.13 & 19.77 & 12.01 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G334.591$-$01.105 & 16:30:25.6 & $-50$:00:42.9 & g334.591$-$01.105 & A & 7182.1 & 4000 & 2.27 & 33.28 & 0.22 & 14.65 & 41.16 & 0.83  \\
 & & & & & 4897.0 & 256 & 2.27 & 34.04 & 0.79 & 4.32 & 28.07 & 1.12  \\
 & & & & & 5153.0 & 256 & 2.27 & 34.03 & 0.84 & 4.49 & 29.13 & 1.22  \\
 & & & & & 5409.0 & 256 & 2.27 & 34.54 & 0.57 & 5.62 & 32.17 & 0.94  \\
 & & & & & 5665.0 & 256 & 2.27 & 33.09 & 0.53 & 5.19 & 29.31 & 0.84  \\
 & & & & & 5921.0 & 256 & 2.27 & 34.42 & 0.68 & 5.88 & 33.73 & 1.15  \\
 & & & & & 6177.0 & 256 & 2.27 & 33.90 & 0.53 & 6.24 & 33.51 & 0.93  \\
 & & & & & 6433.0 & 256 & 2.27 & 33.29 & 0.72 & 4.95 & 30.12 & 1.12  \\
 & & & & & 7676.0 & 256 & 2.27 & 32.17 & 0.34 & 6.56 & 31.57 & 0.64  \\
 & & & & & 7932.0 & 256 & 2.27 & 32.51 & 0.35 & 6.96 & 33.17 & 0.68  \\
 & & & & & 8188.0 & 256 & 2.27 & 31.62 & 0.40 & 6.39 & 31.50 & 0.74  \\
 & & & & & 8444.0 & 256 & 2.27 & 31.21 & 0.32 & 6.88 & 31.29 & 0.63  \\
 & & & & & 8700.0 & 256 & 2.27 & 31.64 & 0.28 & 7.25 & 32.47 & 0.57  \\
 & & & & & 8956.0 & 256 & 2.27 & 31.61 & 0.31 & 7.12 & 32.74 & 0.64  \\
 & & & & & 9212.0 & 256 & 2.27 & 31.23 & 0.33 & 6.76 & 31.60 & 0.66  \\
 & & & & & 9467.4 & 256 & 2.27 & 30.70 & 0.12 & 9.20 & 33.21 & 0.30  \\
G334.591$-$01.105 & 16:30:25.3 & $-50$:00:44.4 & shrds824 & A & 7054.8 & 4000 & 2.23 & 33.31 & 0.22 & 12.16 & 38.77 & 0.65  \\
 & & & & & 4897.1 & 256 & 2.23 & 34.48 & 0.80 & 4.45 & 29.45 & 1.16  \\
 & & & & & 5153.1 & 256 & 2.23 & 34.50 & 0.77 & 4.90 & 31.14 & 1.18  \\
 & & & & & 5409.1 & 256 & 2.23 & 34.34 & 0.72 & 4.92 & 31.04 & 1.12  \\
 & & & & & 5665.2 & 256 & 2.23 & 34.12 & 0.50 & 5.94 & 32.65 & 0.86  \\
 & & & & & 5921.2 & 256 & 2.23 & 34.49 & 0.53 & 6.05 & 33.91 & 0.93  \\
 & & & & & 6177.2 & 256 & 2.23 & 33.95 & 0.54 & 5.60 & 31.99 & 0.90  \\
 & & & & & 6433.2 & 256 & 2.23 & 33.52 & 0.48 & 5.72 & 31.67 & 0.81  \\
 & & & & & 7676.2 & 256 & 2.23 & 31.94 & 0.39 & 6.39 & 31.66 & 0.73  \\
 & & & & & 7932.2 & 256 & 2.23 & 31.97 & 0.34 & 6.63 & 31.98 & 0.65  \\
 & & & & & 8188.2 & 256 & 2.23 & 31.43 & 0.39 & 6.33 & 31.27 & 0.72  \\
 & & & & & 8444.2 & 256 & 2.23 & 31.53 & 0.33 & 6.87 & 32.03 & 0.65  \\
 & & & & & 8700.2 & 256 & 2.23 & 31.41 & 0.35 & 6.51 & 31.70 & 0.67  \\
 & & & & & 8956.2 & 256 & 2.23 & 31.03 & 0.40 & 6.35 & 31.50 & 0.76  \\
 & & & & & 9212.2 & 256 & 2.23 & 30.37 & 0.37 & 6.12 & 30.10 & 0.70  \\
G334.646+00.442 & 16:23:49.3 & $-48$:54:05.4 & shrds825 & C & 7055.0 & 4000 & 4.13 & 260.81 & 0.95 & 29.40 & 447.78 & 6.06  \\
 & & & & & 4897.3 & 256 & 4.13 & 288.38 & 2.18 & 20.88 & 430.75 & 5.56  \\
 & & & & & 5153.3 & 256 & 4.13 & 276.53 & 2.58 & 20.52 & 403.98 & 7.40  \\
 & & & & & 5409.4 & 256 & 4.13 & 280.94 & 1.92 & 29.27 & 495.47 & 8.95  \\
 & & & & & 5665.4 & 256 & 4.13 & 280.01 & 1.77 & 27.52 & 474.92 & 7.31  \\
 & & & & & 5921.4 & 256 & 4.13 & 275.10 & 1.56 & 24.37 & 425.63 & 5.46  \\
 & & & & & 6177.4 & 256 & 4.13 & 274.16 & 1.57 & 26.23 & 450.92 & 6.54  \\
 & & & & & 6433.4 & 256 & 4.13 & 272.54 & 1.65 & 24.80 & 442.20 & 6.50  \\
 & & & & & 7676.5 & 256 & 4.13 & 255.39 & 1.48 & 19.58 & 386.73 & 4.30  \\
 & & & & & 7932.5 & 256 & 4.13 & 254.52 & 1.40 & 19.64 & 386.99 & 4.14  \\
 & & & & & 8188.5 & 256 & 4.13 & 253.91 & 1.36 & 20.31 & 393.60 & 4.23  \\
 & & & & & 8444.6 & 256 & 4.13 & 253.06 & 1.35 & 19.85 & 392.10 & 4.20  \\
 & & & & & 8700.6 & 256 & 4.13 & 246.94 & 1.21 & 19.57 & 377.49 & 3.81  \\
 & & & & & 8956.6 & 256 & 4.13 & 246.49 & 1.33 & 19.10 & 378.28 & 4.18  \\
 & & & & & 9212.6 & 256 & 4.13 & 245.02 & 1.30 & 19.09 & 378.27 & 4.20  \\
G334.659$-$00.286 & 16:27:04.0 & $-49$:23:42.0 & shrds826 & A & 7054.6 & 4000 & 2.30 & 51.13 & 1.51 & 6.27 & 61.26 & 2.74  \\
 & & & & & 4897.0 & 256 & 2.30 & 53.52 & 5.16 & 1.97 & 32.99 & 4.87  \\
 & & & & & 5153.0 & 256 & 2.30 & 53.81 & 4.74 & 2.30 & 37.04 & 4.84  \\
 & & & & & 5409.0 & 256 & 2.30 & 57.34 & 4.08 & 3.11 & 48.80 & 4.90  \\
 & & & & & 5665.0 & 256 & 2.30 & 54.68 & 3.64 & 3.20 & 46.76 & 4.44  \\
 & & & & & 5921.0 & 256 & 2.30 & 55.29 & 3.62 & 3.39 & 49.56 & 4.57  \\
 & & & & & 6177.0 & 256 & 2.30 & 54.30 & 2.70 & 4.48 & 57.42 & 3.98  \\
 & & & & & 6433.0 & 256 & 2.30 & 53.40 & 1.89 & 6.07 & 65.49 & 3.31  \\
 & & & & & 7675.9 & 256 & 2.30 & 50.05 & 2.84 & 3.88 & 49.09 & 3.95  \\
 & & & & & 7931.9 & 256 & 2.30 & 50.16 & 2.73 & 3.99 & 49.86 & 3.88  \\
 & & & & & 8187.9 & 256 & 2.30 & 48.56 & 2.28 & 4.50 & 51.53 & 3.51  \\
 & & & & & 8443.9 & 256 & 2.30 & 48.31 & 2.12 & 4.64 & 51.66 & 3.33  \\
 & & & & & 8699.9 & 256 & 2.30 & 49.18 & 1.36 & 6.45 & 61.59 & 2.62  \\
 & & & & & 8955.9 & 256 & 2.30 & 48.45 & 1.35 & 6.31 & 59.96 & 2.58  \\
 & & & & & 9211.9 & 256 & 2.30 & 45.25 & 4.70 & 1.89 & 28.51 & 4.60  \\
G334.698$-$00.090 & 16:26:22.4 & $-49$:14:24.5 & shrds828 & C & 7183.0 & 4000 & 4.05 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 4.05 & 749.89 & 36.42 & 11.02 & 1074.05 & 59.10  \\
 & & & & & 5153.3 & 256 & 4.05 & 733.13 & 41.68 & 9.57 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 4.05 & 752.15 & 45.45 & 9.31 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 4.05 & 773.98 & 60.78 & 7.39 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.05 & 808.03 & 68.45 & 6.81 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 4.05 & \nodata & \nodata & 6.81 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 4.05 & \nodata & \nodata & 4.97 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 4.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 4.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 4.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 4.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 4.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 4.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 4.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G334.721$-$00.653 & 16:28:57.8 & $-49$:36:21.7 & ch201 & A & 7182.0 & 4000 & 1.98 & 1162.81 & 1.34 & 12.30 & 1355.18 & 3.93  \\
 & & & & & 4897.0 & 256 & 1.98 & 1250.29 & 2.30 & 10.97 & 1424.41 & 5.77  \\
 & & & & & 5153.0 & 256 & 1.98 & 1238.55 & 2.35 & 10.88 & 1409.65 & 5.91  \\
 & & & & & 5409.0 & 256 & 1.98 & 1225.46 & 2.27 & 10.80 & 1399.74 & 5.70  \\
 & & & & & 5665.0 & 256 & 1.98 & 1215.92 & 2.17 & 11.02 & 1396.56 & 5.57  \\
 & & & & & 5921.0 & 256 & 1.98 & 1208.59 & 2.66 & 9.92 & 1372.74 & 6.46  \\
 & & & & & 6177.0 & 256 & 1.98 & 1196.02 & 2.27 & 10.51 & 1372.38 & 5.75  \\
 & & & & & 6433.0 & 256 & 1.98 & 1189.41 & 2.44 & 10.24 & 1365.16 & 6.11  \\
 & & & & & 7676.0 & 256 & 1.98 & 1138.30 & 3.09 & 9.64 & 1319.12 & 7.80  \\
 & & & & & 7932.0 & 256 & 1.98 & 1129.92 & 3.62 & 9.20 & 1304.12 & 8.96  \\
 & & & & & 8188.0 & 256 & 1.98 & 1123.66 & 3.34 & 9.38 & 1303.93 & 8.46  \\
 & & & & & 8444.0 & 256 & 1.98 & 1115.97 & 3.54 & 9.24 & 1298.52 & 8.96  \\
 & & & & & 8700.0 & 256 & 1.98 & 1104.21 & 3.65 & 9.13 & 1286.07 & 9.28  \\
 & & & & & 8956.0 & 256 & 1.98 & 1100.59 & 3.80 & 8.94 & 1283.06 & 9.62  \\
 & & & & & 9212.0 & 256 & 1.98 & 1100.42 & 4.40 & 8.54 & 1271.18 & 10.98  \\
G334.721$-$00.653 & 16:28:57.8 & $-49$:36:25.5 & caswell20 & A & 7182.9 & 4000 & 2.21 & 1138.60 & 2.96 & 10.57 & 1289.63 & 7.34  \\
 & & & & & 4897.3 & 256 & 2.21 & 1201.75 & 5.18 & 9.01 & 1299.38 & 10.99  \\
 & & & & & 5153.4 & 256 & 2.21 & 1186.78 & 5.44 & 8.93 & 1290.99 & 11.54  \\
 & & & & & 5409.4 & 256 & 2.21 & 1186.58 & 5.02 & 9.25 & 1299.26 & 10.93  \\
 & & & & & 5665.4 & 256 & 2.21 & 1178.28 & 5.56 & 8.95 & 1287.53 & 11.94  \\
 & & & & & 5921.4 & 256 & 2.21 & 1184.87 & 6.56 & 8.70 & 1302.55 & 13.96  \\
 & & & & & 6177.4 & 256 & 2.21 & 1166.02 & 5.80 & 8.88 & 1285.02 & 12.57  \\
 & & & & & 6433.5 & 256 & 2.21 & 1149.79 & 8.62 & 7.80 & 1242.08 & 17.47  \\
 & & & & & 7676.5 & 256 & 2.21 & 1124.39 & 6.46 & 8.68 & 1256.89 & 14.40  \\
 & & & & & 7932.6 & 256 & 2.21 & 1115.42 & 6.80 & 8.49 & 1246.37 & 15.07  \\
 & & & & & 8188.6 & 256 & 2.21 & 1104.46 & 6.57 & 8.56 & 1239.58 & 14.73  \\
 & & & & & 8444.6 & 256 & 2.21 & 1101.85 & 7.55 & 8.24 & 1236.62 & 16.68  \\
 & & & & & 8700.6 & 256 & 2.21 & 1090.03 & 6.79 & 8.50 & 1229.16 & 15.42  \\
 & & & & & 8956.6 & 256 & 2.21 & 1084.46 & 7.05 & 8.39 & 1226.45 & 16.02  \\
 & & & & & 9212.6 & 256 & 2.21 & 1086.28 & 8.26 & 7.95 & 1221.30 & 18.31  \\
G334.721$-$00.653 & 16:28:57.8 & $-49$:36:25.7 & mos025 & A & 7182.9 & 4000 & 2.52 & 1177.50 & 0.77 & 15.60 & 1297.37 & 3.05  \\
 & & & & & 4897.3 & 256 & 2.52 & 1245.70 & 1.13 & 14.84 & 1373.88 & 3.33  \\
 & & & & & 5153.4 & 256 & 2.52 & 1234.60 & 1.28 & 13.53 & 1352.79 & 3.51  \\
 & & & & & 5409.4 & 256 & 2.52 & 1228.91 & 1.27 & 13.69 & 1351.46 & 3.54  \\
 & & & & & 5665.4 & 256 & 2.52 & 1220.95 & 1.35 & 13.47 & 1341.69 & 3.81  \\
 & & & & & 5921.4 & 256 & 2.52 & 1221.94 & 1.41 & 13.43 & 1340.53 & 4.03  \\
 & & & & & 6177.4 & 256 & 2.52 & 1206.27 & 1.37 & 13.30 & 1325.17 & 4.00  \\
 & & & & & 6433.5 & 256 & 2.52 & 1195.42 & 1.95 & 12.06 & 1299.05 & 5.42  \\
 & & & & & 7676.5 & 256 & 2.52 & 1158.85 & 1.79 & 12.28 & 1267.36 & 5.56  \\
 & & & & & 7932.6 & 256 & 2.52 & 1150.34 & 1.75 & 12.13 & 1253.83 & 5.52  \\
 & & & & & 8188.6 & 256 & 2.52 & 1141.59 & 1.78 & 11.93 & 1242.58 & 5.66  \\
 & & & & & 8444.6 & 256 & 2.52 & 1137.63 & 1.85 & 11.82 & 1240.06 & 6.01  \\
 & & & & & 8700.6 & 256 & 2.52 & 1125.27 & 1.82 & 11.68 & 1221.88 & 6.05  \\
 & & & & & 8956.6 & 256 & 2.52 & 1120.58 & 2.04 & 11.22 & 1212.49 & 6.76  \\
 & & & & & 9212.6 & 256 & 2.52 & 1121.87 & 1.79 & 11.50 & 1209.92 & 6.39  \\
G334.774$-$00.023 & 16:26:26.1 & $-49$:07:32.5 & shrds828 & A & 7183.0 & 4000 & 4.05 & 484.75 & 3.58 & 22.12 & 844.89 & 11.11  \\
 & & & & & 4897.3 & 256 & 4.05 & 560.28 & 9.08 & 18.40 & 935.98 & 21.54  \\
 & & & & & 5153.3 & 256 & 4.05 & 552.97 & 8.74 & 18.37 & 925.92 & 20.97  \\
 & & & & & 5409.4 & 256 & 4.05 & 544.03 & 7.91 & 18.94 & 922.64 & 19.58  \\
 & & & & & 5665.4 & 256 & 4.05 & 538.96 & 8.67 & 17.71 & 893.66 & 20.84  \\
 & & & & & 5921.4 & 256 & 4.05 & 531.07 & 7.94 & 17.93 & 869.62 & 19.53  \\
 & & & & & 6177.4 & 256 & 4.05 & 521.67 & 6.75 & 18.81 & 880.49 & 17.36  \\
 & & & & & 6433.4 & 256 & 4.05 & 512.31 & 7.49 & 17.51 & 842.09 & 18.66  \\
 & & & & & 7676.5 & 256 & 4.05 & 473.32 & 6.71 & 16.21 & 752.38 & 17.11  \\
 & & & & & 7932.5 & 256 & 4.05 & 468.01 & 6.57 & 16.54 & 757.70 & 17.30  \\
 & & & & & 8188.5 & 256 & 4.05 & 452.27 & 6.10 & 16.01 & 704.45 & 15.96  \\
 & & & & & 8444.6 & 256 & 4.05 & 437.25 & 6.42 & 14.86 & 655.39 & 16.12  \\
 & & & & & 8700.6 & 256 & 4.05 & 415.17 & 6.71 & 13.67 & 589.88 & 16.08  \\
 & & & & & 8956.6 & 256 & 4.05 & 419.87 & 6.72 & 14.01 & 616.44 & 16.75  \\
 & & & & & 9212.6 & 256 & 4.05 & 410.21 & 9.99 & 10.80 & 524.80 & 20.86  \\
G334.976$-$00.047 & 16:27:21.3 & $-49$:00:15.6 & shrds833 & A & 7054.6 & 4000 & 2.31 & 71.50 & 3.22 & 10.49 & 172.88 & 10.41  \\
 & & & & & 4897.0 & 256 & 2.31 & 81.08 & 6.37 & 2.80 & 63.67 & 7.17  \\
 & & & & & 5153.0 & 256 & 2.31 & 77.71 & 5.45 & 3.19 & 66.05 & 6.57  \\
 & & & & & 5409.0 & 256 & 2.31 & 73.54 & 9.46 & 1.15 & 29.74 & 6.79  \\
 & & & & & 5665.0 & 256 & 2.31 & 66.61 & 8.13 & 1.24 & 28.56 & 6.10  \\
 & & & & & 5921.0 & 256 & 2.31 & 66.51 & 8.21 & 1.21 & 27.91 & 6.08  \\
 & & & & & 6177.0 & 256 & 2.31 & 71.20 & 4.97 & 2.81 & 54.05 & 5.69  \\
 & & & & & 6433.0 & 256 & 2.31 & 69.23 & 3.75 & 3.56 & 59.98 & 4.87  \\
 & & & & & 7675.9 & 256 & 2.31 & 66.00 & 3.39 & 3.76 & 59.44 & 4.61  \\
 & & & & & 7931.9 & 256 & 2.31 & 66.80 & 3.19 & 3.98 & 62.04 & 4.50  \\
 & & & & & 8187.9 & 256 & 2.31 & 65.63 & 3.04 & 3.99 & 60.72 & 4.31  \\
 & & & & & 8443.9 & 256 & 2.31 & 64.78 & 4.11 & 3.02 & 52.15 & 5.04  \\
 & & & & & 8699.9 & 256 & 2.31 & 65.77 & 1.92 & 7.68 & 91.71 & 4.72  \\
 & & & & & 8955.9 & 256 & 2.31 & 64.90 & 2.94 & 3.90 & 59.57 & 4.19  \\
 & & & & & 9211.9 & 256 & 2.31 & 48.17 & 17.78 & \nodata & \nodata & \nodata  \\
G334.976$-$00.047 & 16:27:20.6 & $-49$:00:10.6 & shrds834 & C & 7054.6 & 4000 & 2.29 & 80.59 & 17.72 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.29 & 96.09 & 15.85 & 0.74 & 27.08 & 8.82  \\
 & & & & & 5153.0 & 256 & 2.29 & 85.49 & 15.27 & 0.47 & 16.06 & 6.81  \\
 & & & & & 5409.0 & 256 & 2.29 & 77.81 & 17.81 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.29 & 81.70 & 18.66 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.29 & 94.63 & 26.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.29 & 77.98 & 24.23 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.29 & 63.46 & 29.63 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G334.976$-$00.047 & 16:27:21.4 & $-49$:00:15.6 & mos024 & A & 7054.6 & 4000 & 2.63 & 73.99 & 1.71 & 14.80 & 190.75 & 9.35  \\
 & & & & & 4897.0 & 256 & 2.63 & 84.71 & 2.82 & 17.23 & 275.00 & 12.48  \\
 & & & & & 5153.0 & 256 & 2.63 & 80.19 & 2.66 & 16.35 & 251.55 & 11.86  \\
 & & & & & 5409.0 & 256 & 2.63 & 74.95 & 3.32 & 10.16 & 171.12 & 11.58  \\
 & & & & & 5665.0 & 256 & 2.63 & 68.57 & 3.09 & 4.50 & 61.02 & 4.32  \\
 & & & & & 5921.0 & 256 & 2.63 & 69.16 & 3.48 & 7.80 & 123.95 & 10.36  \\
 & & & & & 6177.0 & 256 & 2.63 & 73.24 & 2.44 & 10.94 & 152.18 & 9.01  \\
 & & & & & 6433.0 & 256 & 2.63 & 70.91 & 2.15 & 12.26 & 141.69 & 7.72  \\
 & & & & & 7675.9 & 256 & 2.63 & 67.68 & 1.69 & 11.20 & 115.91 & 6.67  \\
 & & & & & 7931.9 & 256 & 2.63 & 68.64 & 1.63 & 11.14 & 117.23 & 7.64  \\
 & & & & & 8187.9 & 256 & 2.63 & 67.55 & 1.42 & 11.45 & 115.60 & 8.99  \\
 & & & & & 8443.9 & 256 & 2.63 & 66.68 & 1.65 & 9.07 & 94.90 & 13.42  \\
 & & & & & 8699.9 & 256 & 2.63 & 67.86 & 1.16 & 11.70 & 111.61 & 21.78  \\
 & & & & & 8955.9 & 256 & 2.63 & 66.77 & 1.35 & 9.00 & 89.86 & 24.45  \\
 & & & & & 9211.9 & 256 & 2.63 & 51.66 & 4.13 & 2.93 & 40.68 & 5.45  \\
G335.006$-$00.143 & 16:27:54.2 & $-49$:02:43.3 & shrds833 & C & 7054.6 & 4000 & 2.31 & 146.66 & 22.50 & 1.67 & 83.11 & 14.81  \\
 & & & & & 4897.0 & 256 & 2.31 & 109.75 & 17.66 & 1.01 & 41.29 & 11.37  \\
 & & & & & 5153.0 & 256 & 2.31 & 92.63 & 16.94 & 0.80 & 28.23 & 9.19  \\
 & & & & & 5409.0 & 256 & 2.31 & 102.01 & 33.35 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.31 & 88.70 & 32.85 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.31 & 103.75 & 38.37 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.31 & 81.34 & 27.16 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.31 & 84.10 & 24.14 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G335.006$-$00.143 & 16:27:54.3 & $-49$:02:43.0 & shrds834 & A & 7054.6 & 4000 & 2.29 & 81.24 & 2.41 & 9.64 & 162.99 & 5.75  \\
 & & & & & 4897.0 & 256 & 2.29 & 104.70 & 5.58 & 7.42 & 189.97 & 10.65  \\
 & & & & & 5153.0 & 256 & 2.29 & 98.61 & 4.77 & 7.85 & 186.73 & 9.41  \\
 & & & & & 5409.0 & 256 & 2.29 & 93.61 & 4.89 & 7.12 & 166.34 & 9.19  \\
 & & & & & 5665.0 & 256 & 2.29 & 94.65 & 4.45 & 7.64 & 174.49 & 8.74  \\
 & & & & & 5921.0 & 256 & 2.29 & 97.03 & 5.52 & 6.59 & 164.78 & 10.03  \\
 & & & & & 6177.0 & 256 & 2.29 & 91.95 & 4.23 & 7.67 & 170.26 & 8.43  \\
 & & & & & 6433.0 & 256 & 2.29 & 94.19 & 4.37 & 7.87 & 180.10 & 8.89  \\
 & & & & & 7675.9 & 256 & 2.29 & 85.91 & 2.69 & 9.14 & 172.99 & 6.21  \\
 & & & & & 7931.9 & 256 & 2.29 & 84.78 & 2.54 & 8.97 & 166.82 & 5.85  \\
 & & & & & 8187.9 & 256 & 2.29 & 83.48 & 2.27 & 9.47 & 169.77 & 5.46  \\
 & & & & & 8443.9 & 256 & 2.29 & 83.96 & 2.27 & 9.42 & 169.40 & 5.48  \\
 & & & & & 8699.9 & 256 & 2.29 & 78.89 & 1.88 & 9.47 & 155.75 & 4.62  \\
 & & & & & 8955.9 & 256 & 2.29 & 79.67 & 1.73 & 10.08 & 164.88 & 4.50  \\
 & & & & & 9211.9 & 256 & 2.29 & 73.34 & 3.90 & 5.99 & 117.43 & 7.28  \\
G335.006$-$00.143 & 16:27:54.0 & $-49$:02:39.6 & mos024 & A & 7054.6 & 4000 & 2.63 & 89.54 & 1.71 & 10.63 & 164.05 & 4.96  \\
 & & & & & 4897.0 & 256 & 2.63 & 111.64 & 2.81 & 12.13 & 232.04 & 7.96  \\
 & & & & & 5153.0 & 256 & 2.63 & 104.98 & 2.65 & 11.49 & 212.91 & 6.93  \\
 & & & & & 5409.0 & 256 & 2.63 & 100.55 & 3.32 & 9.14 & 181.39 & 7.42  \\
 & & & & & 5665.0 & 256 & 2.63 & 100.90 & 3.08 & 9.39 & 182.57 & 7.01  \\
 & & & & & 5921.0 & 256 & 2.63 & 104.17 & 3.48 & 8.92 & 183.03 & 7.80  \\
 & & & & & 6177.0 & 256 & 2.63 & 98.62 & 2.44 & 10.36 & 184.98 & 6.13  \\
 & & & & & 6433.0 & 256 & 2.63 & 101.40 & 2.15 & 11.32 & 200.21 & 5.88  \\
 & & & & & 7675.9 & 256 & 2.63 & 93.98 & 1.70 & 10.61 & 174.66 & 4.73  \\
 & & & & & 7931.9 & 256 & 2.63 & 92.88 & 1.64 & 10.12 & 166.08 & 4.53  \\
 & & & & & 8187.9 & 256 & 2.63 & 91.67 & 1.43 & 10.64 & 168.30 & 4.20  \\
 & & & & & 8443.9 & 256 & 2.63 & 92.25 & 1.66 & 9.87 & 163.59 & 4.70  \\
 & & & & & 8699.9 & 256 & 2.63 & 86.68 & 1.17 & 10.27 & 150.82 & 3.54  \\
 & & & & & 8955.9 & 256 & 2.63 & 87.96 & 1.36 & 10.00 & 154.98 & 4.15  \\
 & & & & & 9211.9 & 256 & 2.63 & 81.02 & 4.17 & 5.12 & 100.74 & 7.59  \\
G335.168$-$00.240 & 16:29:02.5 & $-48$:59:53.8 & shrds835 & A & 7054.6 & 4000 & 2.20 & 71.77 & 0.90 & 14.35 & 128.51 & 3.64  \\
 & & & & & 4897.0 & 256 & 2.20 & 78.44 & 3.20 & 4.56 & 82.45 & 4.73  \\
 & & & & & 5153.0 & 256 & 2.20 & 76.39 & 2.16 & 6.15 & 93.05 & 3.75  \\
 & & & & & 5409.0 & 256 & 2.20 & 75.37 & 1.80 & 6.88 & 97.21 & 3.33  \\
 & & & & & 5665.0 & 256 & 2.20 & 75.62 & 2.31 & 6.15 & 95.05 & 4.04  \\
 & & & & & 5921.0 & 256 & 2.20 & 75.98 & 2.44 & 6.04 & 94.88 & 4.23  \\
 & & & & & 6177.0 & 256 & 2.20 & 75.05 & 1.45 & 8.13 & 105.42 & 2.99  \\
 & & & & & 6433.0 & 256 & 2.20 & 74.96 & 1.48 & 8.04 & 105.54 & 3.04  \\
 & & & & & 7675.9 & 256 & 2.20 & 72.41 & 1.54 & 8.03 & 104.63 & 3.25  \\
 & & & & & 7931.9 & 256 & 2.20 & 71.54 & 1.49 & 7.80 & 100.61 & 3.11  \\
 & & & & & 8187.9 & 256 & 2.20 & 69.50 & 1.38 & 7.76 & 96.23 & 2.90  \\
 & & & & & 8443.9 & 256 & 2.20 & 71.48 & 1.38 & 8.12 & 102.71 & 2.99  \\
 & & & & & 8699.9 & 256 & 2.20 & 69.70 & 1.21 & 8.15 & 98.50 & 2.66  \\
 & & & & & 8955.9 & 256 & 2.20 & 69.38 & 1.20 & 8.09 & 97.71 & 2.65  \\
 & & & & & 9211.9 & 256 & 2.20 & 69.79 & 1.01 & 8.80 & 101.78 & 2.37  \\
G335.168$-$00.240 & 16:29:02.3 & $-48$:59:57.8 & mos023 & A & 7054.6 & 4000 & 2.89 & 77.33 & 0.52 & 21.52 & 141.30 & 3.57  \\
 & & & & & 4897.0 & 256 & 2.89 & 82.78 & 1.48 & 8.04 & 92.15 & 2.69  \\
 & & & & & 5153.0 & 256 & 2.89 & 81.30 & 1.35 & 17.84 & 151.15 & 4.82  \\
 & & & & & 5409.0 & 256 & 2.89 & 80.55 & 1.20 & 9.81 & 101.48 & 2.51  \\
 & & & & & 5665.0 & 256 & 2.89 & 81.34 & 1.26 & 9.74 & 103.37 & 2.67  \\
 & & & & & 5921.0 & 256 & 2.89 & 81.49 & 1.12 & 14.43 & 124.80 & 3.73  \\
 & & & & & 6177.0 & 256 & 2.89 & 81.07 & 0.86 & 11.40 & 109.37 & 2.09  \\
 & & & & & 6433.0 & 256 & 2.89 & 81.21 & 0.76 & 11.75 & 110.31 & 1.93  \\
 & & & & & 7675.9 & 256 & 2.89 & 79.07 & 0.58 & 12.93 & 111.72 & 1.87  \\
 & & & & & 7931.9 & 256 & 2.89 & 77.94 & 0.55 & 12.57 & 106.91 & 1.86  \\
 & & & & & 8187.9 & 256 & 2.89 & 75.55 & 0.44 & 13.22 & 103.13 & 1.90  \\
 & & & & & 8443.9 & 256 & 2.89 & 78.19 & 0.53 & 11.93 & 105.80 & 2.43  \\
 & & & & & 8699.9 & 256 & 2.89 & 75.98 & 0.42 & 11.78 & 99.98 & 3.12  \\
 & & & & & 8955.9 & 256 & 2.89 & 75.60 & 0.45 & 11.33 & 98.13 & 4.78  \\
 & & & & & 9211.9 & 256 & 2.89 & 76.36 & 0.42 & 11.52 & 100.10 & 14.34  \\
G335.195$-$00.385 & 16:29:46.9 & $-49$:04:49.0 & shrds836 & B & 7055.0 & 4000 & 2.55 & 85.75 & 0.69 & 24.42 & 164.67 & 3.88  \\
 & & & & & 4897.4 & 256 & 2.55 & 90.19 & 3.28 & 6.16 & 94.69 & 5.32  \\
 & & & & & 5153.4 & 256 & 2.55 & 88.55 & 2.72 & 7.27 & 100.08 & 4.88  \\
 & & & & & 5409.4 & 256 & 2.55 & 89.75 & 2.46 & 8.23 & 108.90 & 4.75  \\
 & & & & & 5665.4 & 256 & 2.55 & 87.43 & 2.06 & 9.82 & 115.60 & 4.53  \\
 & & & & & 5921.4 & 256 & 2.55 & 88.30 & 1.77 & 11.11 & 123.41 & 4.30  \\
 & & & & & 6177.4 & 256 & 2.55 & 87.26 & 1.35 & 12.97 & 129.28 & 3.74  \\
 & & & & & 6433.5 & 256 & 2.55 & 86.61 & 1.12 & 14.64 & 136.73 & 3.54  \\
 & & & & & 7676.6 & 256 & 2.55 & 83.74 & 0.72 & 15.32 & 130.60 & 2.53  \\
 & & & & & 7932.6 & 256 & 2.55 & 83.96 & 0.68 & 15.77 & 132.22 & 2.44  \\
 & & & & & 8188.6 & 256 & 2.55 & 84.11 & 0.64 & 15.87 & 133.73 & 2.40  \\
 & & & & & 8444.6 & 256 & 2.55 & 82.93 & 0.73 & 14.57 & 129.08 & 2.59  \\
 & & & & & 8700.6 & 256 & 2.55 & 81.66 & 0.63 & 14.40 & 123.38 & 2.21  \\
 & & & & & 8956.7 & 256 & 2.55 & 81.59 & 0.67 & 13.92 & 122.80 & 2.27  \\
 & & & & & 9212.7 & 256 & 2.55 & 81.96 & 0.57 & 14.43 & 124.14 & 2.02  \\
G335.195$-$00.385 & 16:29:47.0 & $-49$:04:49.8 & mos023 & A & 7054.6 & 4000 & 2.89 & 87.97 & 0.52 & 18.90 & 136.44 & 2.71  \\
 & & & & & 4897.0 & 256 & 2.89 & 91.62 & 1.48 & 13.54 & 131.74 & 4.39  \\
 & & & & & 5153.0 & 256 & 2.89 & 90.10 & 1.34 & 13.37 & 125.96 & 3.91  \\
 & & & & & 5409.0 & 256 & 2.89 & 91.37 & 1.19 & 14.46 & 133.05 & 3.75  \\
 & & & & & 5665.0 & 256 & 2.89 & 89.25 & 1.25 & 13.20 & 126.31 & 3.77  \\
 & & & & & 5921.0 & 256 & 2.89 & 90.08 & 1.11 & 13.70 & 129.20 & 3.55  \\
 & & & & & 6177.0 & 256 & 2.89 & 89.21 & 0.85 & 14.99 & 131.09 & 3.12  \\
 & & & & & 6433.0 & 256 & 2.89 & 88.61 & 0.76 & 15.60 & 133.94 & 3.11  \\
 & & & & & 7675.9 & 256 & 2.89 & 86.16 & 0.58 & 14.52 & 122.27 & 2.54  \\
 & & & & & 7931.9 & 256 & 2.89 & 86.53 & 0.55 & 14.73 & 123.37 & 2.45  \\
 & & & & & 8187.9 & 256 & 2.89 & 86.63 & 0.44 & 15.59 & 125.97 & 2.32  \\
 & & & & & 8443.9 & 256 & 2.89 & 85.54 & 0.52 & 14.15 & 120.99 & 2.51  \\
 & & & & & 8699.9 & 256 & 2.89 & 84.25 & 0.42 & 14.31 & 116.47 & 2.08  \\
 & & & & & 8955.9 & 256 & 2.89 & 84.21 & 0.45 & 13.67 & 115.19 & 2.15  \\
 & & & & & 9211.9 & 256 & 2.89 & 84.73 & 0.41 & 13.66 & 115.26 & 2.04  \\
G335.326+00.409 & 16:26:50.1 & $-48$:26:00.4 & shrds837 & A & 7054.6 & 4000 & 2.24 & 51.07 & 0.65 & 9.68 & 66.70 & 1.55  \\
 & & & & & 4897.0 & 256 & 2.24 & 57.25 & 1.53 & 6.30 & 66.56 & 2.67  \\
 & & & & & 5153.0 & 256 & 2.24 & 54.82 & 1.38 & 6.66 & 64.61 & 2.50  \\
 & & & & & 5409.0 & 256 & 2.24 & 54.33 & 1.46 & 6.09 & 61.32 & 2.52  \\
 & & & & & 5665.0 & 256 & 2.24 & 52.82 & 1.35 & 6.31 & 59.81 & 2.38  \\
 & & & & & 5921.0 & 256 & 2.24 & 51.47 & 1.65 & 5.25 & 54.23 & 2.65  \\
 & & & & & 6177.0 & 256 & 2.24 & 51.68 & 1.02 & 7.22 & 60.88 & 1.97  \\
 & & & & & 6433.0 & 256 & 2.24 & 51.21 & 0.94 & 7.64 & 61.89 & 1.88  \\
 & & & & & 7675.9 & 256 & 2.24 & 48.62 & 0.88 & 6.66 & 55.34 & 1.67  \\
 & & & & & 7931.9 & 256 & 2.24 & 47.70 & 0.83 & 6.74 & 53.94 & 1.60  \\
 & & & & & 8187.9 & 256 & 2.24 & 47.96 & 0.79 & 6.96 & 54.90 & 1.58  \\
 & & & & & 8443.9 & 256 & 2.24 & 47.62 & 0.64 & 7.64 & 55.96 & 1.36  \\
 & & & & & 8699.9 & 256 & 2.24 & 47.70 & 0.56 & 8.45 & 58.26 & 1.27  \\
 & & & & & 8955.9 & 256 & 2.24 & 47.45 & 0.66 & 7.60 & 56.42 & 1.42  \\
 & & & & & 9211.9 & 256 & 2.24 & 48.18 & 0.61 & 7.99 & 58.26 & 1.36  \\
G335.469+00.027 & 16:29:08.2 & $-48$:35:50.0 & shrds840 & A & 7054.6 & 4000 & 2.28 & 85.38 & 1.57 & 10.40 & 140.39 & 3.82  \\
 & & & & & 4897.0 & 256 & 2.28 & 97.37 & 3.25 & 7.97 & 151.64 & 6.37  \\
 & & & & & 5153.0 & 256 & 2.28 & 97.39 & 3.14 & 7.96 & 150.72 & 6.19  \\
 & & & & & 5409.0 & 256 & 2.28 & 94.63 & 2.68 & 8.16 & 142.36 & 5.37  \\
 & & & & & 5665.0 & 256 & 2.28 & 91.35 & 2.80 & 7.48 & 132.30 & 5.37  \\
 & & & & & 5921.0 & 256 & 2.28 & 90.80 & 2.32 & 8.90 & 142.20 & 4.94  \\
 & & & & & 6177.0 & 256 & 2.28 & 87.60 & 1.90 & 9.06 & 135.53 & 4.10  \\
 & & & & & 6432.9 & 256 & 2.28 & 86.20 & 1.84 & 8.85 & 131.56 & 3.96  \\
 & & & & & 7675.9 & 256 & 2.28 & 80.91 & 1.42 & 9.25 & 124.41 & 3.24  \\
 & & & & & 7931.9 & 256 & 2.28 & 80.15 & 1.37 & 9.06 & 120.53 & 3.14  \\
 & & & & & 8187.9 & 256 & 2.28 & 78.60 & 1.53 & 8.23 & 114.01 & 3.31  \\
 & & & & & 8443.9 & 256 & 2.28 & 79.28 & 1.15 & 9.72 & 122.90 & 2.79  \\
 & & & & & 8699.9 & 256 & 2.28 & 78.17 & 1.01 & 10.01 & 121.63 & 2.53  \\
 & & & & & 8955.9 & 256 & 2.28 & 77.28 & 0.96 & 10.10 & 120.16 & 2.46  \\
 & & & & & 9211.9 & 256 & 2.28 & 77.79 & 0.99 & 10.16 & 121.86 & 2.57  \\
G335.499$-$00.142 & 16:30:18.1 & $-48$:39:29.9 & shrds841 & B & 7055.0 & 4000 & 1.56 & 29.79 & 1.45 & 14.32 & 190.04 & 6.30  \\
 & & & & & 4897.3 & 256 & 1.56 & 28.58 & 8.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.56 & 22.96 & 5.51 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.56 & 26.68 & 6.24 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.56 & 28.45 & 6.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.56 & 27.31 & 6.49 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.56 & 26.40 & 5.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.56 & 26.19 & 6.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.56 & 29.59 & 4.47 & 3.00 & 48.56 & 5.49  \\
 & & & & & 7932.6 & 256 & 1.56 & 27.50 & 4.04 & 3.20 & 48.11 & 5.00  \\
 & & & & & 8188.6 & 256 & 1.56 & 31.33 & 4.18 & 3.27 & 52.30 & 5.25  \\
 & & & & & 8444.6 & 256 & 1.56 & 31.47 & 5.65 & 1.92 & 33.89 & 5.10  \\
 & & & & & 8700.6 & 256 & 1.56 & 31.38 & 5.40 & 1.79 & 29.45 & 4.75  \\
 & & & & & 8956.6 & 256 & 1.56 & 29.31 & 5.12 & 1.88 & 29.39 & 4.51  \\
 & & & & & 9212.6 & 256 & 1.56 & 24.93 & 6.53 & \nodata & \nodata & \nodata  \\
G335.579$-$00.209 & 16:30:35.5 & $-48$:40:50.4 & shrds841 & A & 7055.0 & 4000 & 1.56 & 165.05 & 0.86 & 8.32 & 202.83 & 2.35  \\
 & & & & & 4897.3 & 256 & 1.56 & 160.08 & 6.18 & 2.65 & 137.02 & 8.21  \\
 & & & & & 5153.4 & 256 & 1.56 & 164.48 & 4.11 & 3.55 & 160.67 & 6.37  \\
 & & & & & 5409.4 & 256 & 1.56 & 165.21 & 4.52 & 3.38 & 159.30 & 6.84  \\
 & & & & & 5665.4 & 256 & 1.56 & 164.33 & 4.41 & 3.44 & 160.67 & 6.75  \\
 & & & & & 5921.4 & 256 & 1.56 & 165.91 & 4.43 & 3.51 & 164.36 & 6.87  \\
 & & & & & 6177.4 & 256 & 1.56 & 167.70 & 3.91 & 3.83 & 172.63 & 6.38  \\
 & & & & & 6433.5 & 256 & 1.56 & 169.40 & 4.03 & 3.82 & 174.96 & 6.58  \\
 & & & & & 7676.5 & 256 & 1.56 & 166.28 & 2.42 & 5.14 & 193.26 & 4.75  \\
 & & & & & 7932.6 & 256 & 1.56 & 167.76 & 2.10 & 5.89 & 205.38 & 4.52  \\
 & & & & & 8188.6 & 256 & 1.56 & 165.14 & 2.10 & 5.79 & 202.64 & 4.47  \\
 & & & & & 8444.6 & 256 & 1.56 & 166.00 & 2.72 & 5.38 & 204.57 & 5.61  \\
 & & & & & 8700.6 & 256 & 1.56 & 167.10 & 2.49 & 5.65 & 209.80 & 5.30  \\
 & & & & & 8956.6 & 256 & 1.56 & 166.48 & 2.26 & 5.87 & 211.53 & 4.93  \\
 & & & & & 9212.6 & 256 & 1.56 & 167.46 & 2.74 & 5.40 & 210.48 & 5.77  \\
G336.026$-$00.817 & 16:35:07.9 & $-48$:46:17.4 & shrds843 & A & 7183.0 & 4000 & 4.00 & 460.15 & 1.10 & 17.26 & 505.02 & 2.85  \\
 & & & & & 4897.3 & 256 & 4.00 & 496.14 & 2.18 & 16.54 & 531.26 & 4.88  \\
 & & & & & 5153.3 & 256 & 4.00 & 490.15 & 2.49 & 15.63 & 522.42 & 5.46  \\
 & & & & & 5409.4 & 256 & 4.00 & 484.93 & 2.69 & 15.07 & 515.17 & 5.82  \\
 & & & & & 5665.4 & 256 & 4.00 & 481.70 & 2.33 & 15.69 & 517.54 & 5.23  \\
 & & & & & 5921.4 & 256 & 4.00 & 480.67 & 2.03 & 16.14 & 518.81 & 4.68  \\
 & & & & & 6177.4 & 256 & 4.00 & 478.15 & 2.10 & 16.12 & 521.70 & 4.92  \\
 & & & & & 6433.4 & 256 & 4.00 & 473.66 & 1.93 & 16.66 & 523.40 & 4.67  \\
 & & & & & 7676.5 & 256 & 4.00 & 453.58 & 4.07 & 13.09 & 502.48 & 8.98  \\
 & & & & & 7932.5 & 256 & 4.00 & 449.65 & 4.74 & 12.40 & 496.15 & 10.23  \\
 & & & & & 8188.5 & 256 & 4.00 & 450.89 & 1.51 & 17.54 & 518.72 & 4.23  \\
 & & & & & 8444.6 & 256 & 4.00 & 446.94 & 3.00 & 14.43 & 510.11 & 7.41  \\
 & & & & & 8700.6 & 256 & 4.00 & 443.37 & 3.18 & 14.15 & 508.41 & 7.85  \\
 & & & & & 8956.6 & 256 & 4.00 & 440.46 & 2.72 & 14.68 & 509.08 & 7.06  \\
 & & & & & 9212.6 & 256 & 4.00 & 452.62 & 3.20 & 13.94 & 519.03 & 8.16  \\
G336.086$-$00.074 & 16:32:07.5 & $-48$:12:20.8 & shrds845 & B & 7054.7 & 4000 & 2.20 & 42.90 & 1.39 & 16.84 & 181.29 & 6.32  \\
 & & & & & 4897.1 & 256 & 2.20 & 48.12 & 8.96 & 0.31 & 6.48 & 3.38  \\
 & & & & & 5153.1 & 256 & 2.20 & 43.89 & 7.73 & 0.85 & 16.30 & 4.90  \\
 & & & & & 5409.1 & 256 & 2.20 & 44.97 & 7.08 & 1.62 & 31.20 & 6.27  \\
 & & & & & 5665.1 & 256 & 2.20 & 46.90 & 4.39 & 3.44 & 53.50 & 5.73  \\
 & & & & & 5921.2 & 256 & 2.20 & 45.64 & 3.97 & 3.55 & 51.66 & 5.29  \\
 & & & & & 6177.2 & 256 & 2.20 & 45.82 & 2.97 & 10.94 & 152.35 & 9.26  \\
 & & & & & 6433.2 & 256 & 2.20 & 43.66 & 2.36 & 11.52 & 141.70 & 7.61  \\
 & & & & & 7676.2 & 256 & 2.20 & 38.37 & 1.57 & 12.02 & 123.26 & 5.84  \\
 & & & & & 7932.2 & 256 & 2.20 & 36.31 & 1.48 & 11.99 & 119.52 & 5.72  \\
 & & & & & 8188.2 & 256 & 2.20 & 32.90 & 1.38 & 9.00 & 78.98 & 3.57  \\
 & & & & & 8444.2 & 256 & 2.20 & 36.15 & 1.77 & 8.69 & 87.56 & 4.54  \\
 & & & & & 8700.2 & 256 & 2.20 & 32.86 & 1.41 & 8.62 & 74.75 & 3.65  \\
 & & & & & 8956.2 & 256 & 2.20 & 32.40 & 1.17 & 9.12 & 73.74 & 3.22  \\
 & & & & & 9212.2 & 256 & 2.20 & 31.73 & 1.34 & 8.15 & 67.73 & 3.45  \\
G336.295$-$01.341 & 16:38:36.0 & $-48$:54:54.4 & shrds849 & A & 7054.7 & 4000 & 2.24 & 33.22 & 2.89 & 2.17 & 22.59 & 2.96  \\
 & & & & & 4897.1 & 256 & 2.24 & 47.12 & 8.04 & 0.48 & 9.46 & 3.78  \\
 & & & & & 6177.2 & 256 & 2.24 & 37.85 & 7.39 & 0.06 & 1.04 & 1.25  \\
 & & & & & 6433.2 & 256 & 2.24 & 36.49 & 6.48 & 0.37 & 5.71 & 2.69  \\
 & & & & & 7676.2 & 256 & 2.24 & 35.51 & 1.40 & 5.68 & 46.33 & 2.44  \\
 & & & & & 7932.2 & 256 & 2.24 & 36.21 & 0.99 & 7.20 & 53.68 & 1.98  \\
 & & & & & 8188.2 & 256 & 2.24 & 36.56 & 0.80 & 7.60 & 54.39 & 1.66  \\
 & & & & & 8444.2 & 256 & 2.24 & 35.76 & 0.93 & 6.73 & 49.47 & 1.81  \\
 & & & & & 8700.2 & 256 & 2.24 & 35.82 & 1.03 & 6.84 & 51.51 & 2.05  \\
 & & & & & 8956.2 & 256 & 2.24 & 34.45 & 1.02 & 6.95 & 50.75 & 2.06  \\
 & & & & & 9212.2 & 256 & 2.24 & 34.59 & 1.06 & 6.79 & 50.98 & 2.12  \\
G336.358$-$00.137 & 16:33:28.8 & $-48$:03:27.3 & shrds853 & C & 7055.0 & 4000 & 2.10 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.10 & 1273.92 & 254.15 & 0.29 & 154.69 & 75.92  \\
 & & & & & 5153.3 & 256 & 2.10 & 1244.56 & 342.58 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G336.367$-$00.003 & 16:32:56.4 & $-47$:57:52.0 & shrds852 & A & 7183.0 & 4000 & 4.47 & 688.27 & 16.91 & 22.76 & 1262.92 & 67.25  \\
 & & & & & 4897.3 & 256 & 4.47 & 502.70 & 69.19 & 1.30 & 122.68 & 38.29  \\
 & & & & & 5153.3 & 256 & 4.47 & 512.92 & 62.31 & 1.73 & 158.18 & 40.01  \\
 & & & & & 5409.4 & 256 & 4.47 & 532.85 & 62.41 & 1.91 & 178.31 & 42.24  \\
 & & & & & 5665.4 & 256 & 4.47 & 567.10 & 57.24 & 2.48 & 232.62 & 44.60  \\
 & & & & & 5921.4 & 256 & 4.47 & 557.87 & 46.84 & 3.11 & 267.12 & 41.19  \\
 & & & & & 6177.4 & 256 & 4.47 & 569.51 & 55.76 & 2.59 & 241.86 & 44.87  \\
 & & & & & 6433.4 & 256 & 4.47 & 590.78 & 54.01 & 2.88 & 271.33 & 46.11  \\
 & & & & & 7676.5 & 256 & 4.47 & 627.84 & 36.92 & 4.80 & 411.94 & 42.82  \\
 & & & & & 7932.5 & 256 & 4.47 & 642.99 & 37.04 & 5.01 & 439.75 & 44.59  \\
 & & & & & 8188.5 & 256 & 4.47 & 644.08 & 23.50 & 6.69 & 500.55 & 33.58  \\
 & & & & & 8444.6 & 256 & 4.47 & 647.66 & 26.13 & 6.48 & 505.55 & 37.07  \\
 & & & & & 8700.6 & 256 & 4.47 & 649.95 & 22.69 & 7.29 & 545.46 & 34.98  \\
 & & & & & 8956.6 & 256 & 4.47 & 628.42 & 29.65 & 5.90 & 472.25 & 40.39  \\
 & & & & & 9212.6 & 256 & 4.47 & 688.02 & 21.00 & 8.13 & 617.22 & 35.47  \\
G336.418$-$00.249 & 16:34:13.9 & $-48$:05:39.8 & shrds853 & B & 7055.0 & 4000 & 2.10 & 888.55 & 12.73 & 20.13 & 2981.24 & 53.76  \\
 & & & & & 4897.3 & 256 & 2.10 & 990.51 & 36.61 & 12.69 & 2839.37 & 99.87  \\
 & & & & & 5153.3 & 256 & 2.10 & 1005.89 & 38.56 & 10.41 & 2575.59 & 93.87  \\
 & & & & & 5409.4 & 256 & 2.10 & 991.17 & 34.05 & 12.41 & 2749.43 & 93.60  \\
 & & & & & 5665.4 & 256 & 2.10 & 975.22 & 31.29 & 12.80 & 2720.96 & 88.94  \\
 & & & & & 5921.4 & 256 & 2.10 & 953.72 & 25.98 & 14.13 & 2803.97 & 79.57  \\
 & & & & & 6177.4 & 256 & 2.10 & 935.34 & 22.44 & 15.01 & 2860.58 & 72.73  \\
 & & & & & 6433.4 & 256 & 2.10 & 915.04 & 21.78 & 14.33 & 2710.20 & 69.12  \\
 & & & & & 7676.5 & 256 & 2.10 & 851.83 & 14.98 & 12.34 & 2270.37 & 46.03  \\
 & & & & & 7932.5 & 256 & 2.10 & 836.49 & 14.34 & 12.23 & 2223.87 & 44.52  \\
 & & & & & 8188.5 & 256 & 2.10 & 821.77 & 14.35 & 11.88 & 2142.00 & 44.20  \\
 & & & & & 8444.6 & 256 & 2.10 & 821.54 & 14.70 & 11.77 & 2146.46 & 45.79  \\
 & & & & & 8700.6 & 256 & 2.10 & 805.79 & 14.78 & 11.25 & 2037.90 & 45.14  \\
 & & & & & 8956.6 & 256 & 2.10 & 800.12 & 16.71 & 10.76 & 2003.09 & 50.22  \\
 & & & & & 9212.6 & 256 & 2.10 & 798.39 & 17.41 & 10.66 & 2004.60 & 52.53  \\
G336.491$-$01.474 & 16:40:00.3 & $-48$:51:41.3 & caswell21 & A & 7182.9 & 4000 & 2.04 & 6337.75 & 16.43 & 9.43 & 6987.75 & 39.46  \\
 & & & & & 4897.3 & 256 & 2.04 & 6570.91 & 29.14 & 8.05 & 6953.84 & 60.42  \\
 & & & & & 5153.4 & 256 & 2.04 & 6522.25 & 28.51 & 8.20 & 6963.73 & 59.97  \\
 & & & & & 5409.4 & 256 & 2.04 & 6552.52 & 26.47 & 8.40 & 7017.06 & 56.72  \\
 & & & & & 5665.4 & 256 & 2.04 & 6513.81 & 25.69 & 8.38 & 6982.75 & 55.28  \\
 & & & & & 5921.4 & 256 & 2.04 & 6520.17 & 35.84 & 7.65 & 6945.24 & 73.78  \\
 & & & & & 6177.4 & 256 & 2.04 & 6467.18 & 28.11 & 8.20 & 6967.78 & 60.45  \\
 & & & & & 6433.5 & 256 & 2.04 & 6451.78 & 49.25 & 6.92 & 6798.85 & 96.99  \\
 & & & & & 7676.5 & 256 & 2.04 & 6289.66 & 30.81 & 7.99 & 6857.62 & 67.82  \\
 & & & & & 7932.5 & 256 & 2.04 & 6263.35 & 32.36 & 7.98 & 6859.75 & 71.67  \\
 & & & & & 8188.6 & 256 & 2.04 & 6207.56 & 33.94 & 7.87 & 6820.70 & 75.12  \\
 & & & & & 8444.6 & 256 & 2.04 & 6183.72 & 33.65 & 7.92 & 6829.15 & 75.31  \\
 & & & & & 8700.6 & 256 & 2.04 & 6163.15 & 39.51 & 7.57 & 6802.91 & 86.74  \\
 & & & & & 8956.6 & 256 & 2.04 & 6116.08 & 38.82 & 7.58 & 6762.23 & 86.02  \\
 & & & & & 9212.6 & 256 & 2.04 & 6131.73 & 45.74 & 7.17 & 6723.07 & 98.79  \\
G336.491$-$01.474 & 16:40:00.1 & $-48$:51:43.9 & ch209 & A & 7182.0 & 4000 & 2.17 & 6550.52 & 10.88 & 19.73 & 7694.42 & 40.89  \\
 & & & & & 4897.0 & 256 & 2.17 & 6974.82 & 19.05 & 14.32 & 7755.11 & 52.45  \\
 & & & & & 5153.0 & 256 & 2.17 & 6933.84 & 20.54 & 10.07 & 7432.20 & 47.27  \\
 & & & & & 5409.0 & 256 & 2.17 & 6855.61 & 22.33 & 9.64 & 7357.68 & 50.66  \\
 & & & & & 5665.0 & 256 & 2.17 & 6784.71 & 23.00 & 9.45 & 7277.94 & 52.02  \\
 & & & & & 5921.0 & 256 & 2.17 & 6770.40 & 23.64 & 9.24 & 7235.56 & 53.15  \\
 & & & & & 6177.0 & 256 & 2.17 & 6705.26 & 21.03 & 9.48 & 7223.33 & 48.45  \\
 & & & & & 6433.0 & 256 & 2.17 & 6674.64 & 20.44 & 9.46 & 7183.39 & 47.49  \\
 & & & & & 7676.0 & 256 & 2.17 & 6408.74 & 25.25 & 8.88 & 6961.43 & 59.85  \\
 & & & & & 7932.0 & 256 & 2.17 & 6332.19 & 31.17 & 8.38 & 6837.88 & 72.46  \\
 & & & & & 8188.0 & 256 & 2.17 & 6337.23 & 28.78 & 8.68 & 6939.38 & 69.47  \\
 & & & & & 8444.0 & 256 & 2.17 & 6267.36 & 31.01 & 8.47 & 6858.79 & 74.41  \\
 & & & & & 8700.0 & 256 & 2.17 & 6188.25 & 29.26 & 8.62 & 6819.19 & 71.97  \\
 & & & & & 8956.0 & 256 & 2.17 & 6173.50 & 29.88 & 8.62 & 6871.48 & 74.93  \\
 & & & & & 9212.0 & 256 & 2.17 & 6235.57 & 33.81 & 8.12 & 6824.13 & 81.83  \\
G336.491$-$01.474 & 16:40:00.1 & $-48$:51:48.9 & shrds855 & B & 7054.7 & 4000 & 2.15 & 6568.88 & 22.72 & 9.76 & 7493.37 & 57.04  \\
 & & & & & 4897.1 & 256 & 2.15 & 7345.39 & 49.67 & 7.73 & 7859.74 & 103.16  \\
 & & & & & 5153.1 & 256 & 2.15 & 7231.43 & 46.81 & 7.75 & 7740.36 & 99.58  \\
 & & & & & 5409.1 & 256 & 2.15 & 7152.33 & 44.19 & 7.80 & 7657.21 & 96.69  \\
 & & & & & 5665.1 & 256 & 2.15 & 6965.04 & 46.02 & 7.69 & 7522.61 & 102.93  \\
 & & & & & 5921.2 & 256 & 2.15 & 6895.67 & 45.03 & 7.73 & 7505.28 & 103.48  \\
 & & & & & 6177.2 & 256 & 2.15 & 6638.40 & 52.62 & 7.40 & 7309.28 & 120.16  \\
 & & & & & 6433.2 & 256 & 2.15 & 6595.78 & 62.50 & 6.84 & 7176.46 & 136.07  \\
 & & & & & 7676.2 & 256 & 2.15 & 5634.06 & 72.88 & 6.25 & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.15 & 5502.40 & 67.81 & 6.28 & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.15 & 5432.28 & 74.23 & 6.10 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.15 & 5432.26 & 96.27 & 5.43 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.15 & 4905.95 & 86.74 & 5.40 & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.15 & 4727.85 & 83.45 & 5.46 & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.15 & \nodata & \nodata & 5.35 & \nodata & \nodata  \\
G336.491$-$01.474 & 16:40:00.5 & $-48$:51:41.4 & mos022 & A & 7054.7 & 4000 & 2.48 & 6537.70 & 3.70 & 25.93 & 7444.98 & 21.82  \\
 & & & & & 4897.1 & 256 & 2.48 & 6866.92 & 6.14 & 26.59 & 7896.64 & 26.82  \\
 & & & & & 5153.1 & 256 & 2.48 & 6818.69 & 6.13 & 24.69 & 7719.37 & 26.20  \\
 & & & & & 5409.1 & 256 & 2.48 & 6786.50 & 5.79 & 23.40 & 7621.60 & 24.62  \\
 & & & & & 5665.1 & 256 & 2.48 & 6724.20 & 6.36 & 21.44 & 7477.90 & 26.26  \\
 & & & & & 5921.2 & 256 & 2.48 & 6705.93 & 7.19 & 16.79 & 7304.34 & 24.98  \\
 & & & & & 6177.2 & 256 & 2.48 & 6649.52 & 6.42 & 19.38 & 7318.14 & 26.04  \\
 & & & & & 6433.2 & 256 & 2.48 & 6627.09 & 7.90 & 17.63 & 7211.36 & 30.45  \\
 & & & & & 7676.2 & 256 & 2.48 & 6428.93 & 8.04 & 11.92 & 6784.00 & 24.87  \\
 & & & & & 7932.2 & 256 & 2.48 & 6384.91 & 7.87 & 13.72 & 6810.41 & 28.62  \\
 & & & & & 8188.2 & 256 & 2.48 & 6366.36 & 7.93 & 13.14 & 6793.49 & 28.46  \\
 & & & & & 8444.2 & 256 & 2.48 & 6330.38 & 8.24 & 13.16 & 6787.62 & 30.72  \\
 & & & & & 8700.2 & 256 & 2.48 & 6288.68 & 8.16 & 12.90 & 6739.21 & 31.19  \\
 & & & & & 8956.2 & 256 & 2.48 & 6265.41 & 7.79 & 12.04 & 6678.67 & 28.98  \\
 & & & & & 9212.2 & 256 & 2.48 & 6303.69 & 7.98 & 12.33 & 6712.51 & 32.34  \\
G336.518+00.119 & 16:33:12.5 & $-47$:46:10.5 & shrds854 & B & 7181.9 & 4000 & 2.25 & 121.39 & 3.31 & 24.51 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.25 & 186.47 & 17.75 & 7.06 & 397.54 & 33.28  \\
 & & & & & 5153.0 & 256 & 2.25 & 180.29 & 16.20 & 7.57 & 408.41 & 31.55  \\
 & & & & & 5409.0 & 256 & 2.25 & 172.91 & 13.99 & 8.46 & 419.24 & 29.23  \\
 & & & & & 5665.0 & 256 & 2.25 & 154.43 & 12.57 & 8.06 & 363.65 & 25.81  \\
 & & & & & 5921.0 & 256 & 2.25 & 148.92 & 13.60 & 6.88 & 312.03 & 25.58  \\
 & & & & & 6177.0 & 256 & 2.25 & 146.71 & 9.44 & 9.80 & 384.85 & 21.86  \\
 & & & & & 6433.0 & 256 & 2.25 & 143.45 & 9.44 & 9.50 & 371.26 & 21.55  \\
 & & & & & 7676.0 & 256 & 2.25 & 116.22 & 5.56 & 10.04 & 286.38 & 13.64  \\
 & & & & & 7932.0 & 256 & 2.25 & 108.60 & 5.39 & 9.17 & 248.29 & 12.54  \\
 & & & & & 8188.0 & 256 & 2.25 & 107.64 & 5.89 & 7.52 & 207.80 & 12.13  \\
 & & & & & 8444.0 & 256 & 2.25 & 107.68 & 5.70 & 8.98 & 251.75 & 13.23  \\
 & & & & & 8700.0 & 256 & 2.25 & 102.08 & 4.70 & 8.68 & 218.90 & 10.74  \\
 & & & & & 8956.0 & 256 & 2.25 & 97.87 & 4.68 & 7.97 & 197.06 & 10.24  \\
 & & & & & 9212.0 & 256 & 2.25 & 95.67 & 3.65 & 9.56 & 216.42 & 9.10  \\
G336.518+00.119 & 16:33:11.6 & $-47$:46:07.9 & mos021 & B & 7181.9 & 4000 & 2.56 & 133.68 & 2.71 & 16.89 & 436.89 & 13.44  \\
 & & & & & 4897.0 & 256 & 2.56 & 198.22 & 10.08 & 11.02 & 492.29 & 25.79  \\
 & & & & & 5153.0 & 256 & 2.56 & 183.33 & 9.14 & 11.57 & 483.75 & 24.30  \\
 & & & & & 5409.0 & 256 & 2.56 & 176.13 & 7.59 & 12.12 & 474.27 & 21.28  \\
 & & & & & 5665.0 & 256 & 2.56 & 162.26 & 7.20 & 11.51 & 420.71 & 19.81  \\
 & & & & & 5921.0 & 256 & 2.56 & 158.38 & 7.45 & 10.88 & 396.30 & 19.97  \\
 & & & & & 6177.0 & 256 & 2.56 & 155.05 & 6.60 & 11.34 & 391.05 & 18.35  \\
 & & & & & 6433.0 & 256 & 2.56 & 155.73 & 7.04 & 10.56 & 374.05 & 18.58  \\
 & & & & & 7676.0 & 256 & 2.56 & 127.92 & 4.40 & 10.37 & 279.36 & 12.17  \\
 & & & & & 7932.0 & 256 & 2.56 & 119.64 & 4.81 & 8.92 & 235.30 & 11.89  \\
 & & & & & 8188.0 & 256 & 2.56 & 118.00 & 5.40 & 7.46 & 200.00 & 11.67  \\
 & & & & & 8444.0 & 256 & 2.56 & 118.79 & 4.80 & 9.01 & 243.37 & 12.37  \\
 & & & & & 8700.0 & 256 & 2.56 & 112.13 & 4.19 & 8.36 & 205.73 & 10.26  \\
 & & & & & 8956.0 & 256 & 2.56 & 107.17 & 4.14 & 7.72 & 185.31 & 9.79  \\
 & & & & & 9212.0 & 256 & 2.56 & 105.68 & 3.95 & 7.96 & 188.55 & 9.80  \\
G336.585+00.019 & 16:33:50.2 & $-47$:46:56.5 & shrds857 & B & 7183.0 & 4000 & 1.80 & 244.75 & 4.46 & 15.52 & 673.23 & 15.61  \\
 & & & & & 4897.3 & 256 & 1.80 & 254.25 & 19.32 & 5.55 & 450.14 & 34.78  \\
 & & & & & 5153.3 & 256 & 1.80 & 278.84 & 12.06 & 10.82 & 740.66 & 31.40  \\
 & & & & & 5409.4 & 256 & 1.80 & 285.36 & 12.22 & 10.26 & 716.72 & 31.05  \\
 & & & & & 5665.4 & 256 & 1.80 & 279.56 & 10.91 & 9.89 & 650.29 & 27.28  \\
 & & & & & 5921.4 & 256 & 1.80 & 285.27 & 11.43 & 10.08 & 698.49 & 29.01  \\
 & & & & & 6177.4 & 256 & 1.80 & 270.26 & 12.37 & 8.29 & 581.71 & 28.26  \\
 & & & & & 6433.4 & 256 & 1.80 & 258.26 & 14.32 & 6.60 & 477.04 & 28.80  \\
 & & & & & 7676.5 & 256 & 1.80 & 217.50 & 7.97 & 8.29 & 411.63 & 19.20  \\
 & & & & & 7932.5 & 256 & 1.80 & 205.74 & 9.24 & 4.86 & 257.79 & 16.16  \\
 & & & & & 8188.5 & 256 & 1.80 & 194.29 & 12.92 & 3.56 & 215.47 & 19.03  \\
 & & & & & 8444.5 & 256 & 1.80 & 201.14 & 8.89 & 5.74 & 289.02 & 17.32  \\
 & & & & & 8700.6 & 256 & 1.80 & 194.45 & 8.47 & 5.51 & 268.99 & 16.18  \\
 & & & & & 8956.6 & 256 & 1.80 & 188.65 & 8.30 & 5.26 & 252.92 & 15.44  \\
 & & & & & 9212.6 & 256 & 1.80 & 193.34 & 10.22 & 3.48 & 198.59 & 15.14  \\
G336.585+00.019 & 16:33:49.3 & $-47$:47:00.2 & mos021 & B & 7181.9 & 4000 & 2.56 & 272.06 & 3.13 & 17.94 & 655.35 & 12.72  \\
 & & & & & 4897.0 & 256 & 2.56 & 274.11 & 11.68 & 11.41 & 608.82 & 26.95  \\
 & & & & & 5153.0 & 256 & 2.56 & 307.79 & 10.57 & 13.14 & 724.23 & 26.84  \\
 & & & & & 5409.0 & 256 & 2.56 & 315.58 & 8.75 & 14.00 & 744.74 & 23.85  \\
 & & & & & 5665.0 & 256 & 2.56 & 307.14 & 8.26 & 13.17 & 679.18 & 22.03  \\
 & & & & & 5921.0 & 256 & 2.56 & 318.77 & 8.50 & 13.43 & 737.17 & 23.54  \\
 & & & & & 6177.0 & 256 & 2.56 & 302.05 & 7.50 & 12.92 & 662.77 & 20.88  \\
 & & & & & 6433.0 & 256 & 2.56 & 287.53 & 8.05 & 12.26 & 608.54 & 21.61  \\
 & & & & & 7676.0 & 256 & 2.56 & 237.35 & 4.99 & 12.37 & 459.30 & 16.30  \\
 & & & & & 7932.0 & 256 & 2.56 & 219.32 & 5.46 & 9.23 & 317.39 & 13.68  \\
 & & & & & 8188.0 & 256 & 2.56 & 206.94 & 6.13 & 8.92 & 328.28 & 15.94  \\
 & & & & & 8444.0 & 256 & 2.56 & 215.28 & 5.49 & 9.14 & 328.13 & 14.82  \\
 & & & & & 8700.0 & 256 & 2.56 & 207.73 & 4.83 & 9.03 & 305.70 & 13.46  \\
 & & & & & 8956.0 & 256 & 2.56 & 201.10 & 4.82 & 8.44 & 282.81 & 13.65  \\
 & & & & & 9212.0 & 256 & 2.56 & 205.24 & 4.63 & 7.50 & 249.53 & 11.21  \\
G336.652$-$00.117 & 16:34:37.6 & $-47$:49:41.9 & shrds1204 & A & 7054.6 & 4000 & 1.81 & 102.56 & 7.47 & 3.45 & 126.08 & 10.89  \\
 & & & & & 5152.9 & 256 & 1.81 & 105.94 & 20.26 & 0.15 & 8.71 & 5.91  \\
 & & & & & 5664.9 & 256 & 1.81 & 90.04 & 17.29 & 0.12 & 6.07 & 4.58  \\
 & & & & & 6176.9 & 256 & 1.81 & 95.10 & 12.94 & 1.16 & 51.29 & 10.60  \\
 & & & & & 6432.9 & 256 & 1.81 & 88.87 & 10.60 & 1.45 & 56.47 & 9.75  \\
 & & & & & 7675.9 & 256 & 1.81 & 92.67 & 8.65 & 2.38 & 87.78 & 10.39  \\
 & & & & & 7931.9 & 256 & 1.81 & 95.19 & 9.90 & 2.06 & 81.72 & 11.06  \\
 & & & & & 8187.9 & 256 & 1.81 & 91.87 & 8.91 & 2.28 & 85.31 & 10.55  \\
 & & & & & 8443.9 & 256 & 1.81 & 92.25 & 8.21 & 2.61 & 94.50 & 10.48  \\
 & & & & & 8699.9 & 256 & 1.81 & 97.58 & 7.71 & 2.92 & 107.27 & 10.50  \\
 & & & & & 8955.9 & 256 & 1.81 & 96.46 & 8.14 & 2.80 & 104.44 & 10.88  \\
 & & & & & 9211.9 & 256 & 1.81 & 95.68 & 8.44 & 2.59 & 98.45 & 10.90  \\
G336.652$-$00.117 & 16:34:37.4 & $-47$:49:39.6 & mos021 & C & 7181.9 & 4000 & 2.56 & 120.44 & 2.80 & 22.59 & 907.47 & 102.36  \\
 & & & & & 4897.0 & 256 & 2.56 & \nodata & \nodata & 600.38 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.56 & 118.87 & 10.61 & 2.60 & 85.73 & 11.26  \\
 & & & & & 5409.0 & 256 & 2.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.56 & 100.72 & 7.98 & 3.07 & 81.12 & 9.36  \\
 & & & & & 5921.0 & 256 & 2.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.56 & 107.66 & 7.04 & 3.72 & 99.62 & 9.35  \\
 & & & & & 6433.0 & 256 & 2.56 & 99.73 & 7.40 & 3.04 & 78.88 & 8.88  \\
 & & & & & 7676.0 & 256 & 2.56 & 107.67 & 4.43 & 5.18 & 120.01 & 7.59  \\
 & & & & & 7932.0 & 256 & 2.56 & 110.39 & 4.81 & 4.97 & 121.27 & 8.14  \\
 & & & & & 8188.0 & 256 & 2.56 & 106.64 & 5.36 & 4.36 & 109.78 & 8.44  \\
 & & & & & 8444.0 & 256 & 2.56 & 108.15 & 4.76 & 4.80 & 117.28 & 8.08  \\
 & & & & & 8700.0 & 256 & 2.56 & 114.30 & 4.15 & 5.28 & 128.90 & 7.63  \\
 & & & & & 8956.0 & 256 & 2.56 & 114.11 & 4.11 & 5.27 & 129.05 & 7.66  \\
 & & & & & 9212.0 & 256 & 2.56 & 113.14 & 3.91 & 5.23 & 126.41 & 7.45  \\
G336.766+00.243 & 16:33:28.2 & $-47$:30:10.0 & shrds1205 & A & 7054.6 & 4000 & 1.36 & 65.27 & 12.05 & 0.12 & 5.59 & 3.62  \\
 & & & & & 6176.9 & 256 & 1.36 & 83.09 & 14.69 & 0.19 & 11.05 & 5.55  \\
 & & & & & 6432.9 & 256 & 1.36 & 84.80 & 12.97 & 0.42 & 22.97 & 7.27  \\
 & & & & & 7675.9 & 256 & 1.36 & 69.85 & 9.04 & 0.64 & 26.85 & 6.29  \\
 & & & & & 7931.9 & 256 & 1.36 & 65.08 & 9.17 & 0.48 & 19.62 & 5.54  \\
 & & & & & 8187.9 & 256 & 1.36 & 63.88 & 7.93 & 0.66 & 25.07 & 5.63  \\
 & & & & & 8443.9 & 256 & 1.36 & 62.92 & 6.69 & 0.82 & 28.88 & 5.33  \\
 & & & & & 8699.9 & 256 & 1.36 & 64.66 & 6.48 & 0.91 & 32.25 & 5.45  \\
 & & & & & 8955.9 & 256 & 1.36 & 63.13 & 5.82 & 1.07 & 35.42 & 5.32  \\
 & & & & & 9211.9 & 256 & 1.36 & 65.12 & 5.36 & 1.26 & 41.15 & 5.36  \\
G336.854$-$00.018 & 16:34:54.2 & $-47$:36:22.5 & shrds1212 & C & 7055.0 & 4000 & 3.36 & 1681.51 & 37.88 & 22.08 & 5566.55 & 157.07  \\
 & & & & & 4897.3 & 256 & 3.36 & 1864.89 & 155.40 & 9.71 & 3744.24 & 298.82  \\
 & & & & & 5153.4 & 256 & 3.36 & 1701.14 & 196.91 & 5.57 & 2283.73 & 274.74  \\
 & & & & & 5409.4 & 256 & 3.36 & 1761.72 & 115.35 & 11.77 & 4143.68 & 255.13  \\
 & & & & & 5665.4 & 256 & 3.36 & 1739.52 & 109.53 & 11.82 & 4107.93 & 246.05  \\
 & & & & & 5921.4 & 256 & 3.36 & 1646.77 & 104.59 & 11.24 & 3707.20 & 229.77  \\
 & & & & & 6177.4 & 256 & 3.36 & 1646.98 & 108.92 & 10.52 & 3536.14 & 231.26  \\
 & & & & & 6433.4 & 256 & 3.36 & 1600.15 & 99.34 & 10.27 & 3273.75 & 208.55  \\
 & & & & & 7676.5 & 256 & 3.36 & 1376.88 & 83.10 & 8.36 & 2167.01 & 156.88  \\
 & & & & & 7932.5 & 256 & 3.36 & 1316.54 & 80.81 & 8.18 & 2034.54 & 151.32  \\
 & & & & & 8188.5 & 256 & 3.36 & 1260.04 & 77.93 & 8.08 & 1919.39 & 144.35  \\
 & & & & & 8444.6 & 256 & 3.36 & 1314.99 & 78.64 & 7.90 & 1923.88 & 144.32  \\
 & & & & & 8700.6 & 256 & 3.36 & 1192.01 & 74.54 & 7.30 & 1624.01 & 129.08  \\
 & & & & & 8956.6 & 256 & 3.36 & 1136.62 & 85.35 & 6.28 & 1408.27 & 131.79  \\
 & & & & & 9212.6 & 256 & 3.36 & 1159.48 & 94.47 & 6.09 & 1430.63 & 142.32  \\
G336.854$-$00.018 & 16:34:51.4 & $-47$:37:03.2 & shrds862 & C & 7183.0 & 4000 & 1.79 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.79 & 1508.25 & 281.83 & 3.75 & 1991.01 & 224.44  \\
 & & & & & 5153.3 & 256 & 1.79 & \nodata & \nodata & 5.64 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G336.854$-$00.018 & 16:34:56.0 & $-47$:35:46.6 & mos020 & C & 7054.6 & 4000 & 3.74 & 1567.58 & 18.26 & 21.92 & 5106.85 & 3806.18  \\
 & & & & & 4897.3 & 256 & 3.74 & 1579.36 & 45.73 & 18.76 & 5319.71 & 206.94  \\
 & & & & & 5153.4 & 256 & 3.74 & 1484.71 & 42.04 & 15.42 & 4169.88 & 201.45  \\
 & & & & & 5409.4 & 256 & 3.74 & 1579.17 & 40.54 & 17.05 & 4825.21 & 582.55  \\
 & & & & & 5665.4 & 256 & 3.74 & 1563.77 & 43.80 & 15.80 & 4566.69 & 1534.44  \\
 & & & & & 5921.4 & 256 & 3.74 & 1495.53 & 46.31 & 14.30 & 4023.35 & 6337.89  \\
 & & & & & 6176.9 & 256 & 3.74 & 1498.20 & 39.07 & 14.58 & 3991.32 & 16995.45  \\
 & & & & & 6432.9 & 256 & 3.74 & 1449.60 & 38.12 & 13.66 & 3571.83 & 1692.65  \\
 & & & & & 7675.9 & 256 & 3.74 & 1271.17 & 25.28 & 11.93 & 2408.09 & 4501.00  \\
 & & & & & 7931.9 & 256 & 3.74 & 1230.55 & 22.32 & 11.97 & 2279.76 & 3546.72  \\
 & & & & & 8187.9 & 256 & 3.74 & 1198.60 & 24.83 & 10.97 & 2054.29 & 5136.09  \\
 & & & & & 8443.9 & 256 & 3.74 & 1245.25 & 24.15 & 10.74 & 2033.84 & 3431.58  \\
 & & & & & 8699.9 & 256 & 3.74 & 1141.66 & 22.52 & 10.09 & 1737.61 & 3335.75  \\
 & & & & & 8955.9 & 256 & 3.74 & 1103.18 & 22.36 & 9.60 & 1580.56 & 4068.60  \\
 & & & & & 9211.9 & 256 & 3.74 & 1128.79 & 24.12 & 10.28 & 1669.09 & 3291.22  \\
G336.874+00.139 & 16:34:20.0 & $-47$:28:38.3 & shrds1209 & A & 7055.0 & 4000 & 1.99 & 239.88 & 12.71 & 9.32 & 638.24 & 31.10  \\
 & & & & & 4897.3 & 256 & 1.99 & 283.42 & 46.37 & 1.07 & 138.39 & 34.46  \\
 & & & & & 5153.4 & 256 & 1.99 & 256.96 & 32.55 & 2.27 & 239.44 & 35.52  \\
 & & & & & 5409.4 & 256 & 1.99 & 255.99 & 34.67 & 2.51 & 268.63 & 39.86  \\
 & & & & & 5665.4 & 256 & 1.99 & 243.54 & 35.38 & 1.96 & 209.44 & 35.91  \\
 & & & & & 5921.4 & 256 & 1.99 & 247.17 & 26.39 & 4.43 & 416.97 & 41.09  \\
 & & & & & 6177.4 & 256 & 1.99 & 229.89 & 32.46 & 2.31 & 235.72 & 35.88  \\
 & & & & & 6433.4 & 256 & 1.99 & 215.13 & 30.82 & 2.38 & 226.66 & 34.63  \\
 & & & & & 7676.5 & 256 & 1.99 & 210.67 & 20.23 & 3.95 & 307.64 & 30.27  \\
 & & & & & 7932.5 & 256 & 1.99 & 207.96 & 18.99 & 4.00 & 300.57 & 28.77  \\
 & & & & & 8188.5 & 256 & 1.99 & 205.57 & 18.48 & 3.68 & 271.21 & 26.81  \\
 & & & & & 8444.6 & 256 & 1.99 & 207.47 & 16.70 & 4.20 & 300.87 & 26.21  \\
 & & & & & 8700.6 & 256 & 1.99 & 197.35 & 18.26 & 3.52 & 255.29 & 26.04  \\
 & & & & & 8956.6 & 256 & 1.99 & 189.78 & 18.44 & 3.28 & 236.29 & 25.34  \\
 & & & & & 9212.6 & 256 & 1.99 & 185.51 & 17.82 & 3.14 & 221.74 & 23.98  \\
G336.874+00.139 & 16:34:20.8 & $-47$:28:38.3 & mos020 & A & 7054.6 & 4000 & 3.74 & 357.40 & 10.93 & 13.22 & 679.52 & 30.88  \\
 & & & & & 4897.3 & 256 & 3.74 & 399.68 & 38.50 & 6.14 & 488.91 & 55.47  \\
 & & & & & 5153.4 & 256 & 3.74 & 358.50 & 34.14 & 5.73 & 404.61 & 46.76  \\
 & & & & & 5409.4 & 256 & 3.74 & 369.81 & 31.44 & 6.85 & 487.97 & 48.81  \\
 & & & & & 5665.4 & 256 & 3.74 & 354.55 & 32.52 & 5.95 & 420.63 & 47.20  \\
 & & & & & 5921.4 & 256 & 3.74 & 371.11 & 33.01 & 6.14 & 449.77 & 48.89  \\
 & & & & & 6176.9 & 256 & 3.74 & 351.15 & 26.78 & 6.95 & 459.58 & 43.61  \\
 & & & & & 6432.9 & 256 & 3.74 & 332.36 & 24.86 & 7.01 & 441.88 & 41.42  \\
 & & & & & 7675.9 & 256 & 3.74 & 306.37 & 13.94 & 7.60 & 378.76 & 26.22  \\
 & & & & & 7931.9 & 256 & 3.74 & 297.46 & 11.87 & 8.04 & 375.75 & 23.93  \\
 & & & & & 8187.9 & 256 & 3.74 & 285.87 & 12.72 & 7.11 & 327.40 & 23.86  \\
 & & & & & 8443.9 & 256 & 3.74 & 288.85 & 11.91 & 7.21 & 330.77 & 93.92  \\
 & & & & & 8699.9 & 256 & 3.74 & 275.20 & 10.67 & 7.41 & 320.52 & 76.32  \\
 & & & & & 8955.9 & 256 & 3.74 & 266.59 & 10.13 & 7.15 & 299.57 & 167.88  \\
 & & & & & 9211.9 & 256 & 3.74 & 257.33 & 10.44 & 6.63 & 273.01 & 246.28  \\
G336.888+00.057 & 16:34:47.9 & $-47$:32:18.5 & shrds1212 & B & 7055.0 & 4000 & 3.36 & 796.73 & 33.72 & 9.65 & 1187.67 & 66.01  \\
 & & & & & 4897.3 & 256 & 3.36 & 867.33 & 146.14 & 0.89 & 210.07 & 75.91  \\
 & & & & & 5153.4 & 256 & 3.36 & 870.41 & 184.01 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.36 & 727.92 & 107.12 & 1.45 & 272.07 & 72.25  \\
 & & & & & 5665.4 & 256 & 3.36 & 721.27 & 101.04 & 1.75 & 318.80 & 75.79  \\
 & & & & & 5921.4 & 256 & 3.36 & 742.12 & 95.83 & 2.27 & 408.30 & 82.10  \\
 & & & & & 6177.4 & 256 & 3.36 & 732.89 & 99.11 & 2.16 & 392.47 & 83.15  \\
 & & & & & 6433.4 & 256 & 3.36 & 733.04 & 89.76 & 3.03 & 529.43 & 90.24  \\
 & & & & & 7676.5 & 256 & 3.36 & 829.02 & 72.39 & 4.92 & 856.54 & 96.82  \\
 & & & & & 7932.5 & 256 & 3.36 & 842.43 & 69.80 & 5.14 & 883.88 & 96.65  \\
 & & & & & 8188.5 & 256 & 3.36 & 821.03 & 66.75 & 5.23 & 869.45 & 93.11  \\
 & & & & & 8444.6 & 256 & 3.36 & 855.37 & 66.75 & 5.34 & 907.76 & 95.59  \\
 & & & & & 8700.6 & 256 & 3.36 & 782.96 & 62.69 & 4.92 & 762.88 & 84.49  \\
 & & & & & 8956.6 & 256 & 3.36 & 795.03 & 71.01 & 4.31 & 698.07 & 86.77  \\
 & & & & & 9212.6 & 256 & 3.36 & 791.19 & 77.73 & 3.93 & 654.26 & 89.00  \\
G336.888+00.057 & 16:34:48.3 & $-47$:32:31.2 & shrds862 & C & 7183.0 & 4000 & 1.79 & 558.98 & 89.71 & 3.14 & 622.16 & 76.02  \\
 & & & & & 4897.3 & 256 & 1.79 & 631.82 & 96.89 & 1.33 & 390.81 & 79.24  \\
 & & & & & 5153.3 & 256 & 1.79 & 597.33 & 73.01 & 2.52 & 601.35 & 78.32  \\
 & & & & & 5409.4 & 256 & 1.79 & 596.69 & 94.26 & 1.50 & 397.61 & 76.04  \\
 & & & & & 5665.4 & 256 & 1.79 & 477.71 & 138.22 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.79 & 586.66 & 245.06 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.79 & 391.00 & 245.48 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.79 & 197.09 & 218.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G336.888+00.057 & 16:34:50.0 & $-47$:32:30.6 & mos020 & C & 7054.6 & 4000 & 3.74 & 778.33 & 15.63 & 15.27 & 1468.18 & 69.00  \\
 & & & & & 4897.3 & 256 & 3.74 & 778.72 & 35.39 & 9.00 & 1104.25 & 64.83  \\
 & & & & & 5153.4 & 256 & 3.74 & 836.81 & 33.17 & 8.24 & 1053.72 & 58.56  \\
 & & & & & 5409.4 & 256 & 3.74 & 669.89 & 32.65 & 8.69 & 924.22 & 58.18  \\
 & & & & & 5665.4 & 256 & 3.74 & 646.22 & 35.99 & 7.89 & 874.85 & 61.10  \\
 & & & & & 5921.4 & 256 & 3.74 & 681.25 & 38.80 & 7.39 & 867.22 & 64.09  \\
 & & & & & 6176.9 & 256 & 3.74 & 648.58 & 33.29 & 7.76 & 851.88 & 57.63  \\
 & & & & & 6432.9 & 256 & 3.74 & 665.69 & 32.54 & 8.08 & 895.52 & 58.29  \\
 & & & & & 7675.9 & 256 & 3.74 & 795.52 & 22.86 & 10.25 & 1173.86 & 61.34  \\
 & & & & & 7931.9 & 256 & 3.74 & 800.11 & 20.07 & 10.52 & 1188.62 & 61.38  \\
 & & & & & 8187.9 & 256 & 3.74 & 799.94 & 22.19 & 9.44 & 1096.27 & 60.75  \\
 & & & & & 8443.9 & 256 & 3.74 & 836.69 & 21.45 & 9.54 & 1122.54 & 75.56  \\
 & & & & & 8699.9 & 256 & 3.74 & 772.31 & 19.87 & 8.85 & 957.06 & 77.19  \\
 & & & & & 8955.9 & 256 & 3.74 & 793.13 & 19.59 & 8.56 & 937.95 & 117.68  \\
 & & & & & 9211.9 & 256 & 3.74 & 796.18 & 20.98 & 8.07 & 901.78 & 139.49  \\
G336.919$-$00.188 & 16:35:49.1 & $-47$:40:14.2 & shrds864 & B & 7055.0 & 4000 & 1.82 & 393.81 & 46.77 & 3.84 & 450.44 & 50.57  \\
 & & & & & 4897.4 & 256 & 1.82 & 569.21 & 100.70 & 0.57 & 162.02 & 53.92  \\
 & & & & & 5153.4 & 256 & 1.82 & 538.81 & 99.89 & 0.48 & 130.87 & 48.10  \\
 & & & & & 5409.4 & 256 & 1.82 & 356.24 & 106.22 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.82 & 340.74 & 103.13 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.82 & 153.90 & 97.76 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.82 & 209.97 & 96.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.82 & -31.40 & 139.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.82 & -22.09 & 131.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.82 & -57.66 & 132.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.82 & -40.36 & 168.62 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.82 & -21.45 & 215.26 & \nodata & \nodata & \nodata  \\
G336.919$-$00.188 & 16:35:58.1 & $-47$:38:53.4 & mos020 & C & 7054.6 & 4000 & 3.74 & 229.68 & 22.25 & 5.32 & 320.31 & 644.01  \\
 & & & & & 4897.3 & 256 & 3.74 & 248.88 & 55.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.74 & 232.35 & 50.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.74 & 154.48 & 48.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.74 & 142.70 & 52.04 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.74 & \nodata & \nodata & 1115.86 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 3.74 & \nodata & \nodata & 1017.62 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 3.74 & \nodata & \nodata & 1039.33 & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 3.74 & 82.79 & 31.93 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 3.74 & 45.02 & 28.58 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 3.74 & 109.75 & 32.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 3.74 & 99.77 & 31.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 3.74 & 94.98 & 30.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 3.74 & 95.80 & 30.43 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 3.74 & 87.53 & 33.40 & \nodata & \nodata & \nodata  \\
G336.990$-$00.021 & 16:35:32.1 & $-47$:31:15.4 & shrds862 & B & 7183.0 & 4000 & 1.79 & 412.51 & 13.30 & 12.90 & 1279.61 & 47.38  \\
 & & & & & 4897.3 & 256 & 1.79 & 483.45 & 36.59 & 7.04 & 1145.92 & 80.48  \\
 & & & & & 5153.3 & 256 & 1.79 & 474.36 & 24.69 & 9.88 & 1381.87 & 66.43  \\
 & & & & & 5409.4 & 256 & 1.79 & 468.96 & 28.27 & 8.26 & 1197.17 & 68.83  \\
 & & & & & 5665.4 & 256 & 1.79 & 470.30 & 36.40 & 5.42 & 846.68 & 67.31  \\
 & & & & & 5921.4 & 256 & 1.79 & 445.34 & 56.16 & 1.61 & 316.66 & 53.95  \\
 & & & & & 6177.4 & 256 & 1.79 & 431.83 & 48.56 & 1.85 & 331.00 & 49.95  \\
 & & & & & 6433.4 & 256 & 1.79 & 455.34 & 37.00 & 4.29 & 662.94 & 58.72  \\
 & & & & & 7676.5 & 256 & 1.79 & 419.24 & 17.03 & 9.30 & 985.49 & 46.68  \\
 & & & & & 7932.5 & 256 & 1.79 & 415.90 & 15.26 & 9.65 & 990.40 & 44.95  \\
 & & & & & 8188.5 & 256 & 1.79 & 423.47 & 16.18 & 9.43 & 1011.74 & 47.31  \\
 & & & & & 8444.5 & 256 & 1.79 & 401.88 & 14.00 & 8.91 & 859.64 & 39.79  \\
 & & & & & 8700.6 & 256 & 1.79 & 398.53 & 12.97 & 8.54 & 790.43 & 34.94  \\
 & & & & & 8956.6 & 256 & 1.79 & 387.86 & 13.54 & 6.40 & 608.45 & 27.43  \\
 & & & & & 9212.6 & 256 & 1.79 & 407.62 & 15.72 & 6.41 & 658.46 & 31.80  \\
G336.990$-$00.021 & 16:35:29.9 & $-47$:31:14.2 & mos020 & B & 7054.6 & 4000 & 3.74 & 500.52 & 12.10 & 17.34 & 1195.47 & 52.03  \\
 & & & & & 4897.3 & 256 & 3.74 & 619.70 & 35.47 & 13.96 & 1477.11 & 79.78  \\
 & & & & & 5153.4 & 256 & 3.74 & 632.71 & 32.10 & 14.84 & 1484.54 & 77.13  \\
 & & & & & 5409.4 & 256 & 3.74 & 586.11 & 30.51 & 12.56 & 1194.28 & 68.06  \\
 & & & & & 5665.4 & 256 & 3.74 & 569.64 & 32.50 & 11.12 & 1038.89 & 67.51  \\
 & & & & & 5921.4 & 256 & 3.74 & 542.95 & 33.90 & 9.80 & 903.65 & 65.97  \\
 & & & & & 6176.9 & 256 & 3.74 & 504.74 & 28.20 & 11.14 & 865.63 & 58.06  \\
 & & & & & 6432.9 & 256 & 3.74 & 568.65 & 26.76 & 11.67 & 995.12 & 61.59  \\
 & & & & & 7675.9 & 256 & 3.74 & 522.56 & 16.44 & 11.93 & 867.45 & 54.84  \\
 & & & & & 7931.9 & 256 & 3.74 & 511.98 & 14.13 & 12.09 & 846.15 & 71.91  \\
 & & & & & 8187.9 & 256 & 3.74 & 526.41 & 15.29 & 11.70 & 868.78 & 81.92  \\
 & & & & & 8443.9 & 256 & 3.74 & 478.03 & 14.46 & 10.21 & 699.10 & 43.60  \\
 & & & & & 8699.9 & 256 & 3.74 & 467.72 & 13.09 & 9.94 & 654.43 & 38.74  \\
 & & & & & 8955.9 & 256 & 3.74 & 440.88 & 12.58 & 8.63 & 545.86 & 32.29  \\
 & & & & & 9211.9 & 256 & 3.74 & 475.80 & 13.11 & 9.30 & 613.98 & 36.83  \\
G337.004+00.322 & 16:34:04.7 & $-47$:16:28.6 & shrds865 & A & 7055.0 & 4000 & 1.93 & 263.14 & 1.49 & 6.57 & 259.29 & 3.00  \\
 & & & & & 4897.3 & 256 & 1.93 & 259.80 & 7.49 & 3.06 & 191.82 & 9.63  \\
 & & & & & 5153.3 & 256 & 1.93 & 265.35 & 6.34 & 3.58 & 213.40 & 8.88  \\
 & & & & & 5409.4 & 256 & 1.93 & 268.89 & 6.81 & 3.65 & 222.37 & 9.66  \\
 & & & & & 5665.4 & 256 & 1.93 & 274.36 & 5.64 & 4.20 & 242.09 & 8.63  \\
 & & & & & 6177.4 & 256 & 1.93 & 265.00 & 6.75 & 3.77 & 226.35 & 9.83  \\
 & & & & & 6433.4 & 256 & 1.93 & 269.43 & 5.79 & 4.19 & 241.25 & 8.94  \\
 & & & & & 7676.5 & 256 & 1.93 & 259.56 & 3.76 & 4.98 & 247.25 & 6.56  \\
 & & & & & 7932.5 & 256 & 1.93 & 259.23 & 3.81 & 5.12 & 252.00 & 6.81  \\
 & & & & & 8444.5 & 256 & 1.93 & 262.32 & 4.01 & 5.20 & 261.30 & 7.31  \\
 & & & & & 8700.6 & 256 & 1.93 & 262.38 & 3.62 & 5.42 & 266.24 & 6.80  \\
 & & & & & 8956.6 & 256 & 1.93 & 263.36 & 3.27 & 5.64 & 269.70 & 6.32  \\
 & & & & & 9212.6 & 256 & 1.93 & 260.49 & 3.54 & 5.43 & 265.51 & 6.75  \\
G337.009$-$01.159 & 16:40:38.8 & $-48$:15:59.3 & shrds866 & A & 7054.7 & 4000 & 1.84 & 6.87 & 0.53 & 2.06 & 5.06 & 0.59  \\
 & & & & & 5153.1 & 256 & 1.84 & 4.35 & 2.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.84 & 4.57 & 1.72 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.84 & 6.45 & 1.22 & 0.12 & 0.39 & 0.31  \\
 & & & & & 5921.2 & 256 & 1.84 & 7.37 & 1.00 & 0.80 & 2.69 & 0.67  \\
 & & & & & 6177.2 & 256 & 1.84 & 8.13 & 0.84 & 1.56 & 5.07 & 0.79  \\
 & & & & & 6433.2 & 256 & 1.84 & 8.10 & 0.99 & 1.17 & 4.07 & 0.80  \\
 & & & & & 7676.2 & 256 & 1.84 & 7.46 & 0.62 & 2.08 & 5.70 & 0.69  \\
 & & & & & 7932.2 & 256 & 1.84 & 8.17 & 0.53 & 2.55 & 6.91 & 0.65  \\
 & & & & & 8188.2 & 256 & 1.84 & 7.87 & 0.48 & 2.96 & 7.51 & 0.64  \\
 & & & & & 8444.2 & 256 & 1.84 & 7.30 & 0.64 & 1.83 & 5.03 & 0.67  \\
 & & & & & 8700.2 & 256 & 1.84 & 7.28 & 0.40 & 3.01 & 6.85 & 0.55  \\
 & & & & & 8956.2 & 256 & 1.84 & 7.31 & 0.40 & 2.96 & 6.78 & 0.55  \\
 & & & & & 9212.2 & 256 & 1.84 & 7.09 & 0.40 & 2.94 & 6.61 & 0.55  \\
G337.009$-$01.159 & 16:40:38.5 & $-48$:15:59.7 & mos019 & A & 7054.7 & 4000 & 2.41 & 7.20 & 0.43 & 3.21 & 5.75 & 0.55  \\
 & & & & & 4897.3 & 256 & 2.41 & \nodata & \nodata & 580.24 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.41 & 4.10 & 1.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.41 & 4.25 & 1.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.41 & 6.28 & 1.18 & 0.20 & 0.50 & 0.34  \\
 & & & & & 5921.2 & 256 & 2.41 & 7.47 & 1.15 & 0.70 & 1.95 & 0.64  \\
 & & & & & 6177.2 & 256 & 2.41 & 8.46 & 0.91 & 1.78 & 4.79 & 0.83  \\
 & & & & & 6433.2 & 256 & 2.41 & 8.46 & 1.20 & 0.96 & 2.91 & 0.80  \\
 & & & & & 7676.2 & 256 & 2.41 & 7.72 & 0.73 & 2.06 & 4.90 & 0.75  \\
 & & & & & 7932.2 & 256 & 2.41 & 8.44 & 0.46 & 3.34 & 7.00 & 0.61  \\
 & & & & & 8188.2 & 256 & 2.41 & 8.24 & 0.58 & 2.80 & 6.42 & 0.72  \\
 & & & & & 8444.2 & 256 & 2.41 & 7.48 & 0.79 & 1.60 & 3.90 & 0.72  \\
 & & & & & 8700.2 & 256 & 2.41 & 7.58 & 0.55 & 2.63 & 5.55 & 0.66  \\
 & & & & & 8956.2 & 256 & 2.41 & 7.60 & 0.49 & 2.88 & 5.86 & 0.63  \\
 & & & & & 9212.2 & 256 & 2.41 & 7.41 & 0.32 & 3.88 & 6.74 & 0.50  \\
G337.091$-$00.965 & 16:40:07.5 & $-48$:04:19.4 & shrds867 & A & 7055.0 & 4000 & 1.81 & 59.91 & 1.02 & 9.76 & 128.83 & 2.73  \\
 & & & & & 4897.3 & 256 & 1.81 & 85.37 & 2.37 & 9.44 & 202.06 & 5.75  \\
 & & & & & 5153.4 & 256 & 1.81 & 83.97 & 2.15 & 9.63 & 197.75 & 5.32  \\
 & & & & & 5409.4 & 256 & 1.81 & 79.66 & 2.44 & 8.31 & 172.02 & 5.58  \\
 & & & & & 5665.4 & 256 & 1.81 & 76.87 & 2.22 & 8.32 & 163.44 & 5.11  \\
 & & & & & 5921.4 & 256 & 1.81 & 73.68 & 3.32 & 6.27 & 137.40 & 6.55  \\
 & & & & & 6177.4 & 256 & 1.81 & 73.68 & 2.23 & 8.07 & 154.89 & 5.08  \\
 & & & & & 6433.5 & 256 & 1.81 & 68.53 & 3.84 & 5.09 & 113.43 & 6.81  \\
 & & & & & 7676.5 & 256 & 1.81 & 59.03 & 4.88 & 3.33 & 74.89 & 7.02  \\
 & & & & & 8188.6 & 256 & 1.81 & 54.39 & 4.25 & 3.30 & 67.57 & 6.14  \\
 & & & & & 8444.6 & 256 & 1.81 & 50.49 & 3.69 & 3.47 & 64.19 & 5.50  \\
 & & & & & 8700.6 & 256 & 1.81 & 47.81 & 3.58 & 3.40 & 60.01 & 5.28  \\
 & & & & & 8956.6 & 256 & 1.81 & 46.46 & 3.84 & 2.99 & 53.55 & 5.33  \\
G337.091$-$00.965 & 16:40:06.8 & $-48$:04:12.3 & shrds868 & C & 7054.7 & 4000 & 2.11 & 81.62 & 2.73 & 11.11 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 2.11 & 93.41 & 7.02 & 5.02 & 135.90 & 10.50  \\
 & & & & & 5153.1 & 256 & 2.11 & 93.33 & 9.00 & 3.62 & 109.15 & 11.28  \\
 & & & & & 5409.1 & 256 & 2.11 & 89.85 & 5.78 & 5.41 & 134.11 & 9.10  \\
 & & & & & 5665.1 & 256 & 2.11 & 84.09 & 8.14 & 3.96 & 107.27 & 10.35  \\
 & & & & & 5921.1 & 256 & 2.11 & 78.39 & 8.51 & 3.52 & 91.63 & 10.04  \\
 & & & & & 6177.2 & 256 & 2.11 & 72.15 & 7.55 & 3.78 & 86.84 & 8.97  \\
 & & & & & 6433.2 & 256 & 2.11 & 62.62 & 8.41 & 2.52 & 54.59 & 7.74  \\
 & & & & & 7676.2 & 256 & 2.11 & 59.69 & 8.65 & 2.14 & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.11 & 58.34 & 10.82 & 1.07 & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.11 & \nodata & \nodata & 2.47 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.11 & \nodata & \nodata & 1.53 & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.11 & \nodata & \nodata & 2.08 & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.11 & \nodata & \nodata & 1.99 & \nodata & \nodata  \\
G337.091$-$00.965 & 16:40:07.3 & $-48$:04:19.7 & mos019 & B & 7054.7 & 4000 & 2.41 & 71.80 & 0.43 & 15.44 & 138.16 & 1.41  \\
 & & & & & 4897.3 & 256 & 2.41 & 101.24 & 1.30 & 3.73 & 40.74 & 1.89  \\
 & & & & & 5153.1 & 256 & 2.41 & 99.81 & 1.36 & 13.71 & 204.42 & 3.59  \\
 & & & & & 5409.1 & 256 & 2.41 & 94.67 & 1.15 & 13.59 & 186.96 & 3.09  \\
 & & & & & 5665.1 & 256 & 2.41 & 91.12 & 1.06 & 13.16 & 177.06 & 2.82  \\
 & & & & & 5921.2 & 256 & 2.41 & 86.44 & 1.07 & 13.56 & 169.15 & 2.97  \\
 & & & & & 6177.2 & 256 & 2.41 & 86.30 & 0.86 & 14.15 & 170.94 & 2.48  \\
 & & & & & 6433.2 & 256 & 2.41 & 79.57 & 1.16 & 12.13 & 145.36 & 3.14  \\
 & & & & & 7676.2 & 256 & 2.41 & 69.04 & 0.77 & 13.84 & 130.04 & 28.15  \\
 & & & & & 7932.2 & 256 & 2.41 & 58.26 & 24.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.41 & 63.60 & 0.62 & 14.32 & 217.17 & 2275.57  \\
 & & & & & 8444.2 & 256 & 2.41 & 59.08 & 0.86 & 9.76 & 91.15 & 6.20  \\
 & & & & & 8700.2 & 256 & 2.41 & 56.01 & 0.60 & 11.24 & 90.59 & 17.05  \\
 & & & & & 8956.2 & 256 & 2.41 & 54.33 & 0.54 & 13.50 & 284.35 & 2353.89  \\
 & & & & & 9212.2 & 256 & 2.41 & \nodata & \nodata & 761.80 & \nodata & \nodata  \\
G337.113$-$01.049 & 16:40:33.6 & $-48$:06:44.5 & shrds868 & A & 7054.7 & 4000 & 2.11 & 33.61 & 0.60 & 32.54 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 2.11 & 35.51 & 3.20 & 4.60 & 54.36 & 4.88  \\
 & & & & & 5153.1 & 256 & 2.11 & 37.55 & 3.79 & 4.60 & 60.47 & 5.80  \\
 & & & & & 5409.1 & 256 & 2.11 & 33.35 & 2.23 & 6.05 & 61.07 & 3.97  \\
 & & & & & 5665.1 & 256 & 2.11 & 38.59 & 2.86 & 6.62 & 81.34 & 5.38  \\
 & & & & & 5921.1 & 256 & 2.11 & 39.54 & 2.70 & 7.10 & 87.01 & 5.31  \\
 & & & & & 6177.2 & 256 & 2.11 & 37.58 & 2.15 & 7.84 & 86.66 & 4.50  \\
 & & & & & 6433.2 & 256 & 2.11 & 36.15 & 2.14 & 7.41 & 78.95 & 4.33  \\
 & & & & & 7676.2 & 256 & 2.11 & 35.06 & 1.14 & 9.30 & 81.82 & 2.74  \\
 & & & & & 7932.2 & 256 & 2.11 & 34.80 & 1.23 & 8.83 & 79.28 & 2.89  \\
 & & & & & 8188.2 & 256 & 2.11 & 33.96 & 0.92 & 9.95 & 81.07 & 2.35  \\
 & & & & & 8444.2 & 256 & 2.11 & 33.54 & 2.19 & 6.29 & 66.19 & 4.24  \\
 & & & & & 8700.2 & 256 & 2.11 & 32.54 & 1.00 & 9.56 & 77.33 & 2.53  \\
 & & & & & 8956.2 & 256 & 2.11 & 32.38 & 0.63 & 10.79 & 78.48 & 1.75  \\
 & & & & & 9212.2 & 256 & 2.11 & 31.84 & 0.73 & 10.15 & 75.58 & 1.97  \\
G337.113$-$01.049 & 16:40:33.3 & $-48$:06:47.8 & mos019 & B & 7054.7 & 4000 & 2.41 & 36.81 & 0.42 & 25.24 & 144.05 & 4.49  \\
 & & & & & 4897.3 & 256 & 2.41 & 37.16 & 1.35 & 19.90 & 244.72 & 4.06  \\
 & & & & & 5153.1 & 256 & 2.41 & 39.10 & 1.40 & 10.23 & 85.62 & 3.12  \\
 & & & & & 5409.1 & 256 & 2.41 & 35.21 & 1.18 & 8.93 & 67.08 & 2.44  \\
 & & & & & 5665.1 & 256 & 2.41 & 40.88 & 1.08 & 11.75 & 96.38 & 2.69  \\
 & & & & & 5921.2 & 256 & 2.41 & 41.95 & 1.08 & 12.10 & 102.78 & 2.77  \\
 & & & & & 6177.2 & 256 & 2.41 & 40.34 & 0.86 & 12.27 & 96.58 & 2.31  \\
 & & & & & 6433.2 & 256 & 2.41 & 39.47 & 1.15 & 11.07 & 90.42 & 2.92  \\
 & & & & & 7676.2 & 256 & 2.41 & 39.33 & 0.73 & 11.24 & 85.43 & 2.09  \\
 & & & & & 7932.2 & 256 & 2.41 & 38.92 & 0.46 & 11.56 & 82.91 & 1.48  \\
 & & & & & 8188.2 & 256 & 2.41 & 38.08 & 0.58 & 11.52 & 82.61 & 1.80  \\
 & & & & & 8444.2 & 256 & 2.41 & 37.74 & 0.79 & 10.01 & 79.66 & 2.34  \\
 & & & & & 8700.2 & 256 & 2.41 & 36.59 & 0.55 & 11.32 & 79.09 & 1.80  \\
 & & & & & 8956.2 & 256 & 2.41 & 36.33 & 0.49 & 11.12 & 76.38 & 1.61  \\
 & & & & & 9212.2 & 256 & 2.41 & 35.73 & 0.32 & 11.47 & 74.03 & 1.19  \\
G337.120$-$00.180 & 16:36:44.4 & $-47$:31:25.9 & shrds864 & C & 7055.0 & 4000 & 1.82 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.4 & 256 & 1.82 & 8189.84 & 463.09 & 4.11 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.82 & \nodata & \nodata & 3.06 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.82 & \nodata & \nodata & 1.97 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.82 & \nodata & \nodata & 1.23 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.120$-$00.180 & 16:36:43.6 & $-47$:31:38.2 & shrds869 & C & 7183.0 & 4000 & 1.88 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.88 & 7721.18 & 154.95 & 9.68 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.88 & \nodata & \nodata & 8.00 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.88 & \nodata & \nodata & 8.14 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.88 & \nodata & \nodata & 5.66 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.88 & \nodata & \nodata & 3.96 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.88 & \nodata & \nodata & 2.72 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.88 & \nodata & \nodata & 0.93 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.88 & \nodata & \nodata & 1.62 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.88 & \nodata & \nodata & 2.27 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.88 & \nodata & \nodata & 2.80 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.88 & \nodata & \nodata & 3.20 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.88 & \nodata & \nodata & 3.34 & \nodata & \nodata  \\
G337.120$-$00.180 & 16:36:42.8 & $-47$:31:42.7 & shrds870 & C & 7055.0 & 4000 & 2.79 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.79 & 8226.36 & 304.16 & 6.82 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.79 & 8022.83 & 387.63 & 5.76 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.79 & 8531.18 & 573.80 & 4.35 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.79 & \nodata & \nodata & 3.72 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.79 & \nodata & \nodata & 3.14 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.79 & \nodata & \nodata & 1.55 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.79 & \nodata & \nodata & 0.65 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.79 & \nodata & \nodata & 1.25 & \nodata & \nodata  \\
G337.138+00.008 & 16:35:58.3 & $-47$:23:22.2 & shrds869 & B & 7183.0 & 4000 & 1.88 & 111.28 & 15.04 & 2.44 & 119.59 & 17.86  \\
 & & & & & 4897.3 & 256 & 1.88 & 125.31 & 23.96 & 0.21 & 13.74 & 7.99  \\
 & & & & & 5153.4 & 256 & 1.88 & 108.99 & 24.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.88 & 94.22 & 20.30 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.88 & 81.01 & 22.54 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.88 & 56.74 & 27.64 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.88 & 47.79 & 24.06 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.88 & 131.04 & 21.75 & 0.62 & 38.31 & 12.22  \\
 & & & & & 7676.5 & 256 & 1.88 & 63.00 & 25.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.88 & 74.80 & 26.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.88 & 89.24 & 33.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.88 & 83.04 & 30.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.88 & 85.30 & 34.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.88 & 84.34 & 35.60 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.88 & 71.74 & 37.87 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.88 & 18.03 & 38.58 & \nodata & \nodata & \nodata  \\
G337.170$-$00.059 & 16:36:25.1 & $-47$:24:22.3 & shrds869 & B & 7183.0 & 4000 & 1.88 & 390.79 & 7.24 & 17.43 & 1220.61 & 35.02  \\
 & & & & & 4897.3 & 256 & 1.88 & 420.73 & 16.66 & 12.46 & 1170.20 & 50.02  \\
 & & & & & 5153.4 & 256 & 1.88 & 407.87 & 16.27 & 12.09 & 1132.06 & 49.36  \\
 & & & & & 5409.4 & 256 & 1.88 & 419.18 & 13.11 & 14.24 & 1245.58 & 44.77  \\
 & & & & & 5665.4 & 256 & 1.88 & 424.86 & 13.99 & 12.41 & 1131.41 & 43.40  \\
 & & & & & 5921.4 & 256 & 1.88 & 407.63 & 16.49 & 8.34 & 821.50 & 36.62  \\
 & & & & & 6177.4 & 256 & 1.88 & 410.77 & 13.76 & 10.68 & 975.11 & 35.57  \\
 & & & & & 6433.4 & 256 & 1.88 & 367.84 & 11.91 & 5.67 & 541.08 & 21.83  \\
 & & & & & 7676.5 & 256 & 1.88 & 395.93 & 10.96 & 10.11 & 861.07 & 28.27  \\
 & & & & & 7932.5 & 256 & 1.88 & 375.15 & 10.72 & 9.59 & 797.05 & 26.88  \\
 & & & & & 8188.6 & 256 & 1.88 & 378.86 & 12.86 & 8.23 & 750.30 & 29.49  \\
 & & & & & 8444.6 & 256 & 1.88 & 371.23 & 11.21 & 9.04 & 771.79 & 27.40  \\
 & & & & & 8700.6 & 256 & 1.88 & 349.79 & 11.71 & 7.06 & 623.67 & 24.91  \\
 & & & & & 8956.6 & 256 & 1.88 & 350.38 & 11.35 & 7.17 & 638.07 & 24.68  \\
 & & & & & 9212.6 & 256 & 1.88 & 348.30 & 11.19 & 6.84 & 614.40 & 23.92  \\
 & & & & & 9468.7 & 256 & 1.88 & 320.31 & 10.53 & 5.48 & 449.79 & 20.02  \\
G337.170$-$00.059 & 16:36:24.0 & $-47$:24:15.8 & mos018 & B & 7183.0 & 4000 & 3.14 & 475.15 & 6.88 & 20.40 & 1125.43 & 37.24  \\
 & & & & & 4897.3 & 256 & 3.14 & 514.25 & 16.08 & 16.29 & 1178.68 & 50.73  \\
 & & & & & 5153.4 & 256 & 3.14 & 507.26 & 17.97 & 14.13 & 1053.82 & 50.77  \\
 & & & & & 5409.4 & 256 & 3.14 & 525.27 & 17.23 & 13.89 & 1047.90 & 46.10  \\
 & & & & & 5665.4 & 256 & 3.14 & 530.44 & 17.25 & 12.89 & 1004.50 & 42.43  \\
 & & & & & 5921.4 & 256 & 3.14 & 496.26 & 17.06 & 11.33 & 863.73 & 38.90  \\
 & & & & & 6177.4 & 256 & 3.14 & 509.76 & 16.12 & 12.58 & 963.20 & 40.65  \\
 & & & & & 6433.4 & 256 & 3.14 & 430.59 & 12.20 & 7.68 & 527.64 & 23.06  \\
 & & & & & 7676.5 & 256 & 3.14 & 483.74 & 9.15 & 13.67 & 893.49 & 30.49  \\
 & & & & & 7932.5 & 256 & 3.14 & 457.88 & 11.72 & 10.72 & 739.01 & 30.25  \\
 & & & & & 8188.6 & 256 & 3.14 & 467.69 & 10.32 & 10.96 & 749.66 & 28.09  \\
 & & & & & 8444.6 & 256 & 3.14 & 457.39 & 8.74 & 11.60 & 755.03 & 25.60  \\
 & & & & & 8700.6 & 256 & 3.14 & 425.79 & 10.07 & 9.12 & 598.70 & 25.06  \\
 & & & & & 8956.6 & 256 & 3.14 & 428.49 & 9.16 & 9.45 & 616.46 & 24.39  \\
 & & & & & 9212.6 & 256 & 3.14 & 424.24 & 8.71 & 9.26 & 593.66 & 23.75  \\
 & & & & & 9468.7 & 256 & 3.14 & 359.23 & 4.12 & 9.80 & 463.58 & 12.81  \\
G337.253$-$00.165 & 16:37:12.4 & $-47$:25:06.9 & shrds870 & C & 7055.0 & 4000 & 2.79 & 586.02 & 20.88 & 18.60 & 2291.51 & 94.43  \\
 & & & & & 4897.3 & 256 & 2.79 & 651.80 & 51.00 & 4.39 & 674.23 & 66.70  \\
 & & & & & 5153.4 & 256 & 2.79 & 644.76 & 51.74 & 4.26 & 656.63 & 67.00  \\
 & & & & & 5409.4 & 256 & 2.79 & 613.47 & 60.22 & 3.38 & 529.50 & 69.36  \\
 & & & & & 5665.4 & 256 & 2.79 & 579.40 & 52.92 & 7.71 & 1198.29 & 116.10  \\
 & & & & & 5921.4 & 256 & 2.79 & 598.68 & 45.87 & 10.18 & 1553.53 & 121.42  \\
 & & & & & 6177.4 & 256 & 2.79 & 536.39 & 49.02 & 3.53 & 467.15 & 58.98  \\
 & & & & & 6433.5 & 256 & 2.79 & 485.87 & 74.79 & 0.80 & 124.05 & 41.36  \\
 & & & & & 7676.5 & 256 & 2.79 & 540.69 & 25.66 & 12.09 & 1378.19 & 90.96  \\
 & & & & & 7932.6 & 256 & 2.79 & 495.92 & 41.14 & 3.40 & 418.86 & 49.59  \\
 & & & & & 8188.6 & 256 & 2.79 & 527.19 & 24.21 & 11.39 & 1257.69 & 86.39  \\
 & & & & & 8444.6 & 256 & 2.79 & 525.95 & 22.30 & 11.40 & 1211.35 & 80.31  \\
 & & & & & 8700.6 & 256 & 2.79 & 494.64 & 25.61 & 5.48 & 566.70 & 41.79  \\
 & & & & & 8956.6 & 256 & 2.79 & 509.73 & 22.47 & 6.52 & 645.41 & 41.23  \\
 & & & & & 9212.7 & 256 & 2.79 & 521.22 & 21.06 & 6.73 & 667.82 & 39.25  \\
G337.253$-$00.165 & 16:37:11.7 & $-47$:25:11.6 & mos018 & C & 7183.0 & 4000 & 3.14 & 611.56 & 6.87 & 32.29 & 3108.31 & 121.92  \\
 & & & & & 4897.3 & 256 & 3.14 & 657.84 & 16.66 & 22.39 & 2820.93 & 86.98  \\
 & & & & & 5153.4 & 256 & 3.14 & 651.34 & 18.39 & 21.08 & 2798.42 & 98.08  \\
 & & & & & 5409.4 & 256 & 3.14 & 623.72 & 17.49 & 18.50 & 2317.33 & 88.31  \\
 & & & & & 5665.4 & 256 & 3.14 & 588.40 & 17.25 & 16.62 & 1948.74 & 87.31  \\
 & & & & & 5921.4 & 256 & 3.14 & 610.05 & 17.05 & 17.17 & 2077.62 & 96.19  \\
 & & & & & 6177.4 & 256 & 3.14 & 547.68 & 16.12 & 14.73 & 1607.45 & 84.25  \\
 & & & & & 6433.4 & 256 & 3.14 & 483.38 & 12.20 & 8.48 & 645.32 & 34.76  \\
 & & & & & 7676.5 & 256 & 3.14 & 559.40 & 9.15 & 16.14 & 1495.02 & 117.21  \\
 & & & & & 7932.5 & 256 & 3.14 & 511.64 & 11.71 & 9.77 & 783.01 & 49.24  \\
 & & & & & 8188.6 & 256 & 3.14 & 548.31 & 10.32 & 14.12 & 1280.39 & 121.14  \\
 & & & & & 8444.6 & 256 & 3.14 & 548.41 & 8.74 & 14.36 & 1240.91 & 123.63  \\
 & & & & & 8700.6 & 256 & 3.14 & 514.96 & 10.07 & 9.61 & 728.12 & 41.32  \\
 & & & & & 8956.6 & 256 & 3.14 & 533.52 & 9.16 & 10.21 & 765.71 & 40.72  \\
 & & & & & 9212.6 & 256 & 3.14 & 547.79 & 8.71 & 9.81 & 741.37 & 33.40  \\
 & & & & & 9468.7 & 256 & 3.14 & \nodata & \nodata & 60.09 & \nodata & \nodata  \\
G337.285$-$00.113 & 16:37:06.5 & $-47$:21:30.9 & shrds870 & C & 7055.0 & 4000 & 2.79 & 619.44 & 44.08 & 0.06 & 11.54 & 8.46  \\
 & & & & & 4897.3 & 256 & 2.79 & 702.68 & 75.06 & 8.00 & 1454.67 & 121.95  \\
 & & & & & 5153.4 & 256 & 2.79 & 711.13 & 79.15 & 0.05 & 10.74 & 11.64  \\
 & & & & & 5409.4 & 256 & 2.79 & 620.62 & 95.92 & 0.03 & 5.61 & 10.03  \\
 & & & & & 5665.4 & 256 & 2.79 & 576.96 & 87.86 & 0.03 & 5.24 & 9.26  \\
 & & & & & 5921.4 & 256 & 2.79 & 597.23 & 79.50 & 0.04 & 7.86 & 10.73  \\
 & & & & & 6177.4 & 256 & 2.79 & 551.89 & 88.80 & 3.19 & 493.33 & 85.54  \\
 & & & & & 6433.5 & 256 & 2.79 & 458.28 & 141.90 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.79 & 499.84 & 62.68 & 0.04 & 6.01 & 8.67  \\
 & & & & & 7932.6 & 256 & 2.79 & 466.41 & 106.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.79 & 489.65 & 66.69 & 0.03 & 5.34 & 8.51  \\
 & & & & & 8444.6 & 256 & 2.79 & 484.83 & 65.50 & 0.03 & 5.32 & 8.31  \\
 & & & & & 8700.6 & 256 & 2.79 & 441.86 & 80.59 & 0.48 & 64.31 & 31.13  \\
 & & & & & 8956.6 & 256 & 2.79 & 409.14 & 76.47 & 0.33 & 42.10 & 24.54  \\
 & & & & & 9212.7 & 256 & 2.79 & 419.75 & 77.78 & 0.40 & 51.01 & 26.22  \\
G337.285$-$00.113 & 16:37:07.7 & $-47$:22:07.7 & mos018 & C & 7183.0 & 4000 & 3.14 & 558.81 & 19.74 & 0.10 & 17.43 & 9.85  \\
 & & & & & 4897.3 & 256 & 3.14 & 618.80 & 28.05 & 0.96 & 110.18 & 14.94  \\
 & & & & & 5153.4 & 256 & 3.14 & 647.93 & 33.38 & 0.12 & 17.12 & 7.05  \\
 & & & & & 5409.4 & 256 & 3.14 & 565.92 & 33.61 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.14 & 513.29 & 35.19 & 0.04 & 4.81 & 3.60  \\
 & & & & & 5921.4 & 256 & 3.14 & 532.57 & 36.98 & 0.12 & 14.17 & 8.08  \\
 & & & & & 6177.4 & 256 & 3.14 & 485.79 & 37.23 & 0.04 & 5.39 & 4.15  \\
 & & & & & 6433.4 & 256 & 3.14 & 237.96 & 30.07 & 2.62 & 281.36 & 52.55  \\
 & & & & & 7676.5 & 256 & 3.14 & 430.23 & 31.71 & 0.07 & 10.09 & 18.64  \\
 & & & & & 7932.5 & 256 & 3.14 & 375.41 & 43.83 & 2.00 & 201.86 & 83.68  \\
 & & & & & 8188.6 & 256 & 3.14 & 414.76 & 41.74 & 0.05 & 8.04 & 21.97  \\
 & & & & & 8444.6 & 256 & 3.14 & 404.33 & 38.39 & 0.05 & 7.85 & 23.98  \\
 & & & & & 8700.6 & 256 & 3.14 & 337.51 & 48.19 & 1.26 & 111.53 & 85.26  \\
 & & & & & 8956.6 & 256 & 3.14 & 296.53 & 48.26 & 0.72 & 58.73 & 69.02  \\
 & & & & & 9212.6 & 256 & 3.14 & 306.53 & 50.78 & 0.77 & 59.49 & 74.36  \\
 & & & & & 9468.7 & 256 & 3.14 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.286+00.113 & 16:36:06.5 & $-47$:12:36.5 & shrds871 & A & 7055.0 & 4000 & 3.20 & 246.97 & 1.91 & 26.71 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.20 & 279.09 & 9.98 & 7.83 & 328.83 & 16.43  \\
 & & & & & 5153.4 & 256 & 3.20 & 272.14 & 6.93 & 18.15 & 624.42 & 32.31  \\
 & & & & & 5409.4 & 256 & 3.20 & 268.52 & 5.88 & 20.04 & 658.84 & 30.66  \\
 & & & & & 5665.4 & 256 & 3.20 & 270.28 & 4.96 & 21.07 & 625.32 & 25.66  \\
 & & & & & 5921.4 & 256 & 3.20 & 268.47 & 5.29 & 13.51 & 413.44 & 14.36  \\
 & & & & & 6177.4 & 256 & 3.20 & 269.88 & 5.37 & 13.57 & 421.91 & 14.84  \\
 & & & & & 6433.5 & 256 & 3.20 & 268.86 & 4.38 & 15.25 & 440.52 & 13.57  \\
 & & & & & 7676.5 & 256 & 3.20 & 247.41 & 3.00 & 15.01 & 387.82 & 8.19  \\
 & & & & & 7932.6 & 256 & 3.20 & 243.62 & 2.96 & 14.48 & 376.85 & 8.01  \\
 & & & & & 8188.6 & 256 & 3.20 & 238.87 & 3.03 & 13.41 & 356.22 & 7.84  \\
 & & & & & 8444.6 & 256 & 3.20 & 234.24 & 2.77 & 12.96 & 338.92 & 7.07  \\
 & & & & & 8700.6 & 256 & 3.20 & 235.63 & 2.92 & 13.15 & 353.13 & 7.88  \\
 & & & & & 8956.6 & 256 & 3.20 & 236.51 & 3.12 & 13.16 & 361.45 & 8.61  \\
 & & & & & 9212.7 & 256 & 3.20 & 231.92 & 2.99 & 12.49 & 339.33 & 8.05  \\
G337.304$-$00.142 & 16:37:17.5 & $-47$:22:02.8 & shrds870 & C & 7055.0 & 4000 & 2.79 & 517.77 & 41.72 & 0.06 & 10.13 & 7.78  \\
 & & & & & 4897.3 & 256 & 2.79 & 677.21 & 72.94 & 0.06 & 12.24 & 11.58  \\
 & & & & & 5153.4 & 256 & 2.79 & 678.58 & 76.70 & 7.55 & 1425.06 & 124.33  \\
 & & & & & 5409.4 & 256 & 2.79 & 614.11 & 92.67 & 4.64 & 858.24 & 113.32  \\
 & & & & & 5665.4 & 256 & 2.79 & 524.08 & 84.63 & 0.12 & 20.95 & 18.90  \\
 & & & & & 5921.4 & 256 & 2.79 & 544.47 & 76.33 & 0.04 & 6.44 & 9.47  \\
 & & & & & 6177.4 & 256 & 2.79 & 456.84 & 85.01 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.79 & 179.87 & 135.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.79 & 406.75 & 58.46 & 0.03 & 3.74 & 6.63  \\
 & & & & & 7932.6 & 256 & 2.79 & 283.42 & 98.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.79 & 388.14 & 61.49 & 0.02 & 2.40 & 5.57  \\
 & & & & & 8444.6 & 256 & 2.79 & 332.85 & 60.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.79 & 199.89 & 73.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.79 & 187.64 & 68.99 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.79 & 126.72 & 69.63 & \nodata & \nodata & \nodata  \\
G337.304$-$00.142 & 16:37:16.4 & $-47$:21:59.3 & mos018 & C & 7183.0 & 4000 & 3.14 & 556.83 & 27.32 & 0.06 & 9.06 & 6.85  \\
 & & & & & 4897.3 & 256 & 3.14 & 708.41 & 33.97 & 0.08 & 14.79 & 7.77  \\
 & & & & & 5153.4 & 256 & 3.14 & 731.85 & 40.31 & 0.08 & 14.31 & 8.71  \\
 & & & & & 5409.4 & 256 & 3.14 & 666.95 & 41.29 & 0.06 & 10.68 & 7.89  \\
 & & & & & 5665.4 & 256 & 3.14 & 574.06 & 43.98 & 0.05 & 8.23 & 7.70  \\
 & & & & & 5921.4 & 256 & 3.14 & 592.28 & 47.09 & 0.05 & 7.98 & 8.00  \\
 & & & & & 6177.4 & 256 & 3.14 & 480.78 & 48.31 & 0.04 & 4.75 & 6.73  \\
 & & & & & 6433.4 & 256 & 3.14 & 119.90 & 39.80 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.14 & 418.36 & 47.20 & 0.03 & 3.28 & 8.23  \\
 & & & & & 7932.5 & 256 & 3.14 & 278.65 & 67.17 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.14 & 379.02 & 66.02 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.14 & 319.02 & 62.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.14 & 141.91 & 81.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.14 & 110.58 & 85.25 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.14 & 39.98 & 93.84 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 3.14 & \nodata & \nodata & 532.03 & \nodata & \nodata  \\
G337.428$-$00.401 & 16:38:53.8 & $-47$:26:28.7 & shrds875 & C & 7182.7 & 4000 & 2.15 & 262.72 & 1.46 & 21.52 & 767.99 & 6.17  \\
 & & & & & 4897.0 & 256 & 2.15 & 334.42 & 4.39 & 16.00 & 815.01 & 13.18  \\
 & & & & & 5153.0 & 256 & 2.15 & 328.88 & 4.03 & 16.69 & 843.91 & 12.56  \\
 & & & & & 5409.0 & 256 & 2.15 & 322.48 & 4.34 & 16.44 & 836.91 & 13.54  \\
 & & & & & 5665.0 & 256 & 2.15 & 304.96 & 3.86 & 16.97 & 814.61 & 12.46  \\
 & & & & & 5921.0 & 256 & 2.15 & 300.19 & 4.46 & 16.28 & 809.96 & 14.19  \\
 & & & & & 6177.0 & 256 & 2.15 & 288.96 & 4.19 & 15.70 & 765.74 & 13.17  \\
 & & & & & 6433.0 & 256 & 2.15 & 282.83 & 4.53 & 15.49 & 757.81 & 14.36  \\
 & & & & & 7676.0 & 256 & 2.15 & 247.62 & 3.19 & 15.38 & 675.75 & 10.73  \\
 & & & & & 7932.0 & 256 & 2.15 & 243.77 & 3.60 & 14.54 & 656.82 & 11.84  \\
 & & & & & 8188.0 & 256 & 2.15 & 233.01 & 3.64 & 13.88 & 612.57 & 11.73  \\
 & & & & & 8444.0 & 256 & 2.15 & 222.98 & 3.70 & 13.70 & 596.88 & 12.10  \\
 & & & & & 8700.0 & 256 & 2.15 & 221.09 & 3.40 & 14.36 & 610.61 & 11.69  \\
 & & & & & 8956.0 & 256 & 2.15 & 216.52 & 3.32 & 14.02 & 590.96 & 11.46  \\
 & & & & & 9212.0 & 256 & 2.15 & 214.78 & 3.10 & 13.80 & 579.33 & 10.77  \\
 & & & & & 9468.0 & 256 & 2.15 & 194.49 & 3.05 & 12.13 & 490.40 & 9.80  \\
G337.428$-$00.401 & 16:38:51.8 & $-47$:26:28.6 & shrds878 & C & 7054.5 & 4000 & 2.28 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 2.28 & 424.82 & 25.10 & 8.03 & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 2.28 & \nodata & \nodata & 7.42 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 2.28 & \nodata & \nodata & 4.61 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.28 & \nodata & \nodata & 0.11 & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.28 & \nodata & \nodata & 1.86 & \nodata & \nodata  \\
G337.428$-$00.401 & 16:38:53.5 & $-47$:26:39.1 & mos017 & A & 7054.5 & 4000 & 3.47 & 337.64 & 4.24 & 17.19 & 682.42 & 15.27  \\
 & & & & & 4896.9 & 256 & 3.47 & 416.85 & 15.55 & 10.87 & 658.71 & 30.83  \\
 & & & & & 5152.9 & 256 & 3.47 & 414.55 & 13.77 & 11.86 & 697.48 & 29.44  \\
 & & & & & 5408.9 & 256 & 3.47 & 406.91 & 12.45 & 12.62 & 711.84 & 28.22  \\
 & & & & & 5664.9 & 256 & 3.47 & 386.79 & 11.81 & 12.58 & 684.44 & 27.46  \\
 & & & & & 5920.9 & 256 & 3.47 & 377.50 & 9.96 & 13.96 & 718.18 & 25.60  \\
 & & & & & 6176.9 & 256 & 3.47 & 368.69 & 9.20 & 13.39 & 672.40 & 23.55  \\
 & & & & & 6433.0 & 256 & 3.47 & 361.01 & 8.58 & 13.74 & 668.64 & 23.21  \\
 & & & & & 7675.9 & 256 & 3.47 & 319.84 & 5.79 & 13.90 & 599.20 & 18.26  \\
 & & & & & 7931.9 & 256 & 3.47 & 315.16 & 5.77 & 13.50 & 581.29 & 18.37  \\
 & & & & & 8187.9 & 256 & 3.47 & 300.20 & 5.10 & 13.50 & 549.70 & 16.79  \\
 & & & & & 8443.9 & 256 & 3.47 & 288.37 & 5.07 & 13.26 & 531.51 & 17.24  \\
 & & & & & 8699.9 & 256 & 3.47 & 287.35 & 4.80 & 13.51 & 537.79 & 17.28  \\
 & & & & & 8955.9 & 256 & 3.47 & 281.56 & 4.63 & 13.10 & 516.03 & 16.98  \\
 & & & & & 9211.9 & 256 & 3.47 & 278.82 & 4.54 & 12.66 & 502.14 & 17.10  \\
 & & & & & 9468.0 & 256 & 3.47 & 247.77 & 1.03 & 17.46 & 484.14 & 7.44  \\
G337.474$-$01.054 & 16:42:10.0 & $-47$:48:38.1 & shrds879 & C & 7054.7 & 4000 & 1.82 & 23.30 & 0.86 & 25.71 & 131.35 & 3.23  \\
 & & & & & 5409.1 & 256 & 1.82 & 25.39 & 3.56 & 1.85 & 21.36 & 3.56  \\
 & & & & & 5665.1 & 256 & 1.82 & 24.82 & 4.04 & 1.10 & 13.16 & 3.08  \\
 & & & & & 5921.1 & 256 & 1.82 & 24.92 & 3.88 & 1.27 & 14.85 & 3.14  \\
 & & & & & 6177.2 & 256 & 1.82 & 23.94 & 3.81 & 1.26 & 14.28 & 3.09  \\
 & & & & & 6433.2 & 256 & 1.82 & 22.25 & 3.92 & 0.72 & 7.91 & 2.36  \\
 & & & & & 7676.2 & 256 & 1.82 & 18.84 & 3.31 & 0.68 & 6.10 & 1.89  \\
 & & & & & 7932.2 & 256 & 1.82 & 16.89 & 3.20 & 0.47 & 3.85 & 1.48  \\
 & & & & & 8188.2 & 256 & 1.82 & 16.19 & 3.44 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 1.82 & 15.96 & 6.49 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 1.82 & 12.26 & 4.51 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 1.82 & 11.68 & 4.35 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 1.82 & 12.88 & 3.34 & \nodata & \nodata & \nodata  \\
G337.487$-$00.534 & 16:39:44.7 & $-47$:29:49.2 & shrds878 & A & 7054.5 & 4000 & 2.28 & 23.36 & 1.98 & 3.52 & 24.48 & 2.61  \\
 & & & & & 4896.9 & 256 & 2.28 & 19.15 & 2.95 & 0.73 & 5.48 & 1.71  \\
 & & & & & 5152.9 & 256 & 2.28 & 21.30 & 2.78 & 1.41 & 10.91 & 2.25  \\
 & & & & & 5408.9 & 256 & 2.28 & 23.20 & 3.31 & 1.14 & 9.91 & 2.40  \\
 & & & & & 5664.9 & 256 & 2.28 & 26.96 & 4.77 & 0.95 & 11.30 & 3.25  \\
 & & & & & 5920.9 & 256 & 2.28 & 40.95 & 4.80 & 1.99 & 27.92 & 4.63  \\
 & & & & & 6176.9 & 256 & 2.28 & 32.62 & 4.14 & 2.35 & 26.95 & 4.28  \\
 & & & & & 7675.9 & 256 & 2.28 & 19.71 & 2.60 & 1.47 & 11.08 & 2.25  \\
 & & & & & 7931.9 & 256 & 2.28 & 19.87 & 1.35 & 3.28 & 18.51 & 1.77  \\
 & & & & & 8187.9 & 256 & 2.28 & 16.90 & 1.06 & 3.61 & 16.62 & 1.47  \\
 & & & & & 8443.9 & 256 & 2.28 & 18.93 & 1.13 & 3.82 & 19.53 & 1.66  \\
 & & & & & 8699.9 & 256 & 2.28 & 17.24 & 1.10 & 3.68 & 17.63 & 1.60  \\
 & & & & & 8955.9 & 256 & 2.28 & 17.38 & 1.07 & 3.80 & 18.32 & 1.59  \\
 & & & & & 9211.9 & 256 & 2.28 & 18.55 & 0.95 & 4.44 & 21.47 & 1.54  \\
G337.496$-$00.258 & 16:38:56.5 & $-47$:18:32.7 & shrds875 & C & 7182.7 & 4000 & 2.15 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.0 & 256 & 2.15 & 425.83 & 34.52 & 10.61 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.15 & \nodata & \nodata & 9.23 & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.15 & \nodata & \nodata & 5.27 & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.496$-$00.258 & 16:38:56.6 & $-47$:18:32.0 & ch214 & B & 7182.0 & 4000 & 2.01 & 355.91 & 4.00 & 18.22 & 1169.84 & 16.23  \\
 & & & & & 4897.0 & 256 & 2.01 & 429.49 & 10.75 & 16.10 & 1467.28 & 34.44  \\
 & & & & & 5153.0 & 256 & 2.01 & 423.13 & 11.01 & 15.01 & 1397.64 & 34.03  \\
 & & & & & 5409.0 & 256 & 2.01 & 412.80 & 8.69 & 15.88 & 1376.16 & 28.13  \\
 & & & & & 5665.0 & 256 & 2.01 & 406.05 & 8.20 & 15.87 & 1335.38 & 26.93  \\
 & & & & & 5921.0 & 256 & 2.01 & 398.69 & 9.79 & 14.50 & 1274.62 & 30.81  \\
 & & & & & 6177.0 & 256 & 2.01 & 388.96 & 7.40 & 15.61 & 1252.00 & 24.77  \\
 & & & & & 6433.0 & 256 & 2.01 & 382.42 & 8.38 & 14.04 & 1172.30 & 26.48  \\
 & & & & & 7676.0 & 256 & 2.01 & 341.97 & 8.36 & 11.53 & 916.70 & 24.41  \\
 & & & & & 7932.0 & 256 & 2.01 & 338.11 & 8.24 & 11.50 & 914.02 & 24.37  \\
 & & & & & 8188.0 & 256 & 2.01 & 327.89 & 6.21 & 12.23 & 883.03 & 19.44  \\
 & & & & & 8443.9 & 256 & 2.01 & 324.27 & 6.54 & 11.79 & 856.47 & 20.16  \\
 & & & & & 8699.9 & 256 & 2.01 & 311.73 & 6.11 & 11.53 & 808.22 & 18.75  \\
 & & & & & 8955.9 & 256 & 2.01 & 306.17 & 6.75 & 10.85 & 774.26 & 20.07  \\
 & & & & & 9211.9 & 256 & 2.01 & 297.22 & 11.17 & 7.82 & 625.69 & 26.06  \\
G337.496$-$00.258 & 16:38:57.0 & $-47$:18:19.2 & mos017 & A & 7054.5 & 4000 & 3.47 & 490.10 & 4.49 & 19.65 & 1110.67 & 21.12  \\
 & & & & & 4896.9 & 256 & 3.47 & 588.34 & 16.05 & 17.24 & 1396.59 & 44.16  \\
 & & & & & 5152.9 & 256 & 3.47 & 582.69 & 14.33 & 17.16 & 1362.14 & 40.25  \\
 & & & & & 5408.9 & 256 & 3.47 & 567.96 & 12.85 & 16.94 & 1304.10 & 37.19  \\
 & & & & & 5664.9 & 256 & 3.47 & 558.13 & 12.23 & 16.55 & 1253.24 & 36.29  \\
 & & & & & 5920.9 & 256 & 3.47 & 541.67 & 10.34 & 17.45 & 1260.57 & 33.56  \\
 & & & & & 6176.9 & 256 & 3.47 & 534.87 & 9.58 & 16.67 & 1176.43 & 31.16  \\
 & & & & & 6433.0 & 256 & 3.47 & 529.02 & 8.97 & 16.12 & 1122.75 & 29.60  \\
 & & & & & 7675.9 & 256 & 3.47 & 468.42 & 6.16 & 14.58 & 887.74 & 24.31  \\
 & & & & & 7931.9 & 256 & 3.47 & 465.37 & 6.17 & 14.23 & 873.77 & 26.20  \\
 & & & & & 8187.9 & 256 & 3.47 & 448.37 & 5.47 & 14.16 & 824.16 & 25.31  \\
 & & & & & 8443.9 & 256 & 3.47 & 442.88 & 5.46 & 13.76 & 797.10 & 27.96  \\
 & & & & & 8699.9 & 256 & 3.47 & 425.80 & 5.20 & 13.33 & 743.80 & 29.16  \\
 & & & & & 8955.9 & 256 & 3.47 & 418.60 & 5.04 & 12.95 & 714.58 & 33.57  \\
 & & & & & 9211.9 & 256 & 3.47 & 401.59 & 4.97 & 11.56 & 617.74 & 31.30  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.617$-$00.065 & 16:38:12.3 & $-47$:04:49.8 & shrds880 & C & 7055.0 & 4000 & 3.05 & 605.76 & 11.07 & 24.42 & 1674.87 & 42.55  \\
 & & & & & 4897.3 & 256 & 3.05 & 713.17 & 45.19 & 10.93 & 1419.26 & 91.49  \\
 & & & & & 5153.4 & 256 & 3.05 & 706.98 & 32.62 & 15.83 & 1730.88 & 82.38  \\
 & & & & & 5409.4 & 256 & 3.05 & 674.54 & 37.19 & 12.16 & 1403.85 & 81.26  \\
 & & & & & 5665.4 & 256 & 3.05 & 665.38 & 32.19 & 11.79 & 1280.36 & 69.59  \\
 & & & & & 5921.4 & 256 & 3.05 & 651.87 & 32.71 & 11.12 & 1208.31 & 68.71  \\
 & & & & & 6177.4 & 256 & 3.05 & 601.97 & 27.89 & 10.32 & 1023.03 & 56.96  \\
 & & & & & 6433.5 & 256 & 3.05 & 367.37 & 32.38 & 3.39 & 297.27 & 37.29  \\
 & & & & & 7676.5 & 256 & 3.05 & 522.58 & 21.31 & 9.18 & 792.69 & 43.63  \\
 & & & & & 7932.6 & 256 & 3.05 & 493.96 & 18.67 & 8.62 & 703.19 & 37.68  \\
 & & & & & 8188.6 & 256 & 3.05 & 503.82 & 13.48 & 12.10 & 878.83 & 34.83  \\
 & & & & & 8444.6 & 256 & 3.05 & 492.13 & 14.35 & 10.84 & 808.23 & 35.34  \\
 & & & & & 8700.6 & 256 & 3.05 & 484.20 & 14.37 & 10.23 & 765.39 & 34.80  \\
 & & & & & 8956.6 & 256 & 3.05 & 491.11 & 13.70 & 11.08 & 834.20 & 36.30  \\
 & & & & & 9212.7 & 256 & 3.05 & 486.08 & 13.23 & 10.73 & 799.49 & 34.88  \\
G337.617$-$00.065 & 16:38:10.1 & $-47$:04:52.8 & shrds883 & C & 7055.0 & 4000 & 2.97 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.97 & 779.10 & 133.18 & 2.92 & 531.23 & 98.68  \\
 & & & & & 5153.4 & 256 & 2.97 & 749.45 & 157.25 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.97 & 826.93 & 142.57 & 2.89 & 495.78 & 89.84  \\
 & & & & & 5665.4 & 256 & 2.97 & 960.89 & 175.99 & 2.21 & 463.84 & 88.47  \\
 & & & & & 5921.4 & 256 & 2.97 & \nodata & \nodata & 3.33 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.617$-$00.065 & 16:38:11.9 & $-47$:05:05.2 & shrds885 & C & 7055.0 & 4000 & 1.73 & 382.30 & 48.51 & 2.16 & 269.49 & 42.12  \\
 & & & & & 4897.3 & 256 & 1.73 & 308.17 & 129.32 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.73 & 323.61 & 125.90 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.73 & 324.40 & 132.80 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.73 & 320.52 & 130.15 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.73 & 311.95 & 125.84 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.73 & -59.18 & 137.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.73 & 61.92 & 159.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.73 & -29.91 & 220.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.73 & 69.68 & 167.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.617$-$00.065 & 16:38:11.6 & $-47$:04:50.6 & mos017 & C & 7054.5 & 4000 & 3.47 & 616.14 & 4.06 & 32.67 & 1588.02 & 19.91  \\
 & & & & & 4896.9 & 256 & 3.47 & 641.46 & 11.73 & 27.30 & 1746.84 & 37.17  \\
 & & & & & 5152.9 & 256 & 3.47 & 646.31 & 10.83 & 30.24 & 1847.65 & 37.37  \\
 & & & & & 5408.9 & 256 & 3.47 & 628.20 & 10.12 & 29.30 & 1742.27 & 34.77  \\
 & & & & & 5664.9 & 256 & 3.47 & 629.19 & 9.97 & 27.19 & 1557.83 & 33.11  \\
 & & & & & 5920.9 & 256 & 3.47 & 683.32 & 10.07 & 23.81 & 1736.47 & 39.27  \\
 & & & & & 6176.9 & 256 & 3.47 & 576.19 & 8.35 & 25.72 & 1307.53 & 27.60  \\
 & & & & & 6433.0 & 256 & 3.47 & 359.43 & 8.82 & 8.74 & 458.85 & 19.16  \\
 & & & & & 7675.9 & 256 & 3.47 & 512.72 & 5.79 & 19.47 & 932.79 & 21.56  \\
 & & & & & 7931.9 & 256 & 3.47 & 492.16 & 5.84 & 16.06 & 773.20 & 19.74  \\
 & & & & & 8187.9 & 256 & 3.47 & 503.68 & 5.20 & 20.08 & 922.08 & 32.20  \\
 & & & & & 8443.9 & 256 & 3.47 & 496.89 & 5.21 & 15.90 & 802.52 & 35.00  \\
 & & & & & 8699.9 & 256 & 3.47 & 490.31 & 4.98 & 15.74 & 781.33 & 50.68  \\
 & & & & & 8955.9 & 256 & 3.47 & 504.04 & 4.86 & 16.20 & 827.55 & 97.51  \\
 & & & & & 9211.9 & 256 & 3.47 & 501.95 & 4.81 & 15.67 & 794.20 & 118.22  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.664+00.049 & 16:37:53.3 & $-46$:58:42.0 & shrds881 & A & 7055.0 & 4000 & 1.76 & 101.21 & 5.94 & 4.02 & 144.78 & 9.45  \\
 & & & & & 4897.3 & 256 & 1.76 & 81.31 & 22.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.76 & 86.79 & 21.54 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.76 & 105.02 & 25.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.76 & 118.99 & 26.23 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.76 & 80.78 & 18.59 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.76 & 88.45 & 20.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.76 & 69.23 & 19.12 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.76 & 46.77 & 15.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.76 & 72.40 & 24.17 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.76 & 57.51 & 17.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.76 & 48.98 & 14.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.76 & 62.01 & 20.28 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.76 & 51.41 & 17.52 & \nodata & \nodata & \nodata  \\
G337.664+00.049 & 16:37:53.2 & $-46$:58:37.4 & shrds886 & B & 7055.0 & 4000 & 3.10 & 171.14 & 12.56 & 4.35 & 151.98 & 15.23  \\
 & & & & & 4897.3 & 256 & 3.10 & 174.44 & 39.32 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.10 & 173.27 & 27.80 & 1.33 & 64.49 & 17.75  \\
 & & & & & 5409.4 & 256 & 3.10 & 181.33 & 24.49 & 2.24 & 104.34 & 20.25  \\
 & & & & & 5665.4 & 256 & 3.10 & 199.51 & 24.14 & 3.07 & 145.94 & 23.25  \\
 & & & & & 5921.4 & 256 & 3.10 & 189.19 & 20.59 & 3.67 & 162.28 & 21.36  \\
 & & & & & 6177.4 & 256 & 3.10 & 191.92 & 20.73 & 3.59 & 158.96 & 21.58  \\
 & & & & & 7676.5 & 256 & 3.10 & 203.30 & 19.76 & 3.51 & 159.21 & 22.58  \\
 & & & & & 7932.6 & 256 & 3.10 & 191.88 & 27.60 & 1.58 & 86.41 & 22.25  \\
 & & & & & 8188.6 & 256 & 3.10 & 181.15 & 18.83 & 3.08 & 136.41 & 21.19  \\
 & & & & & 8444.6 & 256 & 3.10 & 184.78 & 21.86 & 2.39 & 110.58 & 20.63  \\
 & & & & & 8700.6 & 256 & 3.10 & 182.10 & 24.38 & 1.91 & 87.11 & 19.25  \\
 & & & & & 8956.6 & 256 & 3.10 & 172.28 & 26.34 & 1.54 & 68.14 & 17.52  \\
 & & & & & 9212.7 & 256 & 3.10 & 104.25 & 23.95 & \nodata & \nodata & \nodata  \\
G337.664+00.049 & 16:37:53.0 & $-46$:58:26.0 & mos017 & C & 7054.5 & 4000 & 3.47 & 143.26 & 3.38 & 7.24 & 149.43 & 5.67  \\
 & & & & & 4896.9 & 256 & 3.47 & 146.30 & 9.26 & 5.21 & 141.66 & 11.69  \\
 & & & & & 5152.9 & 256 & 3.47 & 140.82 & 8.59 & 5.05 & 131.39 & 10.98  \\
 & & & & & 5408.9 & 256 & 3.47 & 148.05 & 8.07 & 4.93 & 130.23 & 10.33  \\
 & & & & & 5664.9 & 256 & 3.47 & 158.23 & 8.04 & 4.88 & 133.88 & 10.08  \\
 & & & & & 5920.9 & 256 & 3.47 & 193.91 & 25.54 & 0.26 & 13.26 & 8.50  \\
 & & & & & 6176.9 & 256 & 3.47 & 121.03 & 6.75 & 4.53 & 96.80 & 8.20  \\
 & & & & & 6433.0 & 256 & 3.47 & 92.11 & 8.85 & 2.07 & 43.42 & 7.48  \\
 & & & & & 7675.9 & 256 & 3.47 & 101.35 & 4.94 & 7.48 & 133.30 & 10.92  \\
 & & & & & 7931.9 & 256 & 3.47 & 73.76 & 5.02 & 3.38 & 47.02 & 5.71  \\
 & & & & & 8187.9 & 256 & 3.47 & 99.29 & 4.52 & 8.08 & 160.96 & 11.47  \\
 & & & & & 8443.9 & 256 & 3.47 & 84.10 & 4.57 & 7.75 & 130.64 & 12.00  \\
 & & & & & 8699.9 & 256 & 3.47 & 72.46 & 4.41 & 5.68 & 84.77 & 8.99  \\
 & & & & & 8955.9 & 256 & 3.47 & 84.48 & 4.33 & 6.42 & 110.80 & 10.28  \\
 & & & & & 9211.9 & 256 & 3.47 & 63.63 & 4.33 & 4.72 & 66.21 & 8.98  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.665$-$00.176 & 16:38:51.6 & $-47$:07:17.2 & shrds883 & A & 7055.0 & 4000 & 2.97 & 656.34 & 7.08 & 12.19 & 815.04 & 16.62  \\
 & & & & & 4897.3 & 256 & 2.97 & 697.05 & 30.13 & 5.44 & 654.16 & 42.28  \\
 & & & & & 5153.4 & 256 & 2.97 & 703.68 & 29.51 & 5.56 & 664.52 & 42.06  \\
 & & & & & 5409.4 & 256 & 2.97 & 690.09 & 21.87 & 6.76 & 706.83 & 34.69  \\
 & & & & & 5665.4 & 256 & 2.97 & 687.61 & 21.83 & 6.93 & 720.05 & 35.32  \\
 & & & & & 5921.4 & 256 & 2.97 & 677.21 & 16.12 & 8.51 & 768.83 & 29.33  \\
 & & & & & 6177.4 & 256 & 2.97 & 670.35 & 14.03 & 8.74 & 756.14 & 26.07  \\
 & & & & & 6433.5 & 256 & 2.97 & 667.66 & 22.57 & 6.56 & 697.21 & 36.25  \\
 & & & & & 7676.5 & 256 & 2.97 & 649.23 & 9.06 & 10.89 & 812.79 & 20.16  \\
 & & & & & 7932.6 & 256 & 2.97 & 646.94 & 13.01 & 8.95 & 756.95 & 25.82  \\
 & & & & & 8188.6 & 256 & 2.97 & 639.00 & 9.25 & 10.43 & 777.43 & 20.49  \\
 & & & & & 8444.6 & 256 & 2.97 & 633.83 & 8.78 & 10.84 & 792.42 & 20.11  \\
 & & & & & 8700.6 & 256 & 2.97 & 608.56 & 10.41 & 8.88 & 691.99 & 21.17  \\
 & & & & & 8956.6 & 256 & 2.97 & 624.78 & 7.42 & 10.93 & 773.85 & 17.49  \\
 & & & & & 9212.7 & 256 & 2.97 & 626.88 & 7.62 & 10.68 & 773.15 & 17.91  \\
G337.665$-$00.176 & 16:38:51.6 & $-47$:07:15.2 & mos017 & A & 7054.5 & 4000 & 3.47 & 673.25 & 4.28 & 14.61 & 803.97 & 12.51  \\
 & & & & & 4896.9 & 256 & 3.47 & 726.07 & 15.25 & 9.77 & 795.57 & 27.62  \\
 & & & & & 5152.9 & 256 & 3.47 & 721.19 & 13.62 & 10.33 & 800.48 & 25.90  \\
 & & & & & 5408.9 & 256 & 3.47 & 704.04 & 12.52 & 10.65 & 790.12 & 24.29  \\
 & & & & & 5664.9 & 256 & 3.47 & 702.31 & 11.88 & 11.31 & 816.97 & 24.71  \\
 & & & & & 5920.9 & 256 & 3.47 & 687.57 & 10.02 & 11.73 & 824.02 & 22.24  \\
 & & & & & 6176.9 & 256 & 3.47 & 685.84 & 9.26 & 12.04 & 806.66 & 21.00  \\
 & & & & & 6433.0 & 256 & 3.47 & 684.43 & 8.64 & 11.79 & 806.71 & 20.53  \\
 & & & & & 7675.9 & 256 & 3.47 & 669.57 & 5.85 & 12.67 & 803.36 & 16.30  \\
 & & & & & 7931.9 & 256 & 3.47 & 667.17 & 5.84 & 11.84 & 770.79 & 15.79  \\
 & & & & & 8187.9 & 256 & 3.47 & 658.47 & 5.16 & 12.54 & 770.72 & 15.27  \\
 & & & & & 8443.9 & 256 & 3.47 & 655.24 & 5.13 & 12.57 & 776.25 & 15.63  \\
 & & & & & 8699.9 & 256 & 3.47 & 627.00 & 4.87 & 11.01 & 680.72 & 13.58  \\
 & & & & & 8955.9 & 256 & 3.47 & 646.70 & 4.70 & 12.08 & 741.46 & 14.85  \\
 & & & & & 9211.9 & 256 & 3.47 & 649.74 & 4.62 & 11.86 & 739.10 & 14.99  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.684$-$00.343 & 16:39:44.0 & $-47$:13:08.1 & shrds884 & A & 7183.0 & 4000 & 1.97 & 357.95 & 5.11 & 12.68 & 944.19 & 14.86  \\
 & & & & & 4897.3 & 256 & 1.97 & 409.94 & 17.00 & 8.62 & 977.72 & 37.11  \\
 & & & & & 5153.4 & 256 & 1.97 & 392.16 & 14.88 & 8.80 & 917.03 & 32.96  \\
 & & & & & 5409.4 & 256 & 1.97 & 386.93 & 13.68 & 8.90 & 900.64 & 30.56  \\
 & & & & & 5665.4 & 256 & 1.97 & 390.77 & 11.99 & 9.65 & 943.81 & 28.22  \\
 & & & & & 5921.4 & 256 & 1.97 & 393.65 & 11.73 & 10.21 & 991.42 & 28.80  \\
 & & & & & 6177.4 & 256 & 1.97 & 389.49 & 8.36 & 11.49 & 1017.13 & 22.06  \\
 & & & & & 6433.4 & 256 & 1.97 & 330.03 & 10.13 & 8.09 & 681.59 & 22.02  \\
 & & & & & 7676.5 & 256 & 1.97 & 364.98 & 3.64 & 13.14 & 951.40 & 10.91  \\
 & & & & & 7932.5 & 256 & 1.97 & 355.30 & 3.96 & 12.51 & 915.43 & 11.63  \\
 & & & & & 8188.6 & 256 & 1.97 & 360.51 & 4.12 & 12.75 & 949.87 & 12.36  \\
 & & & & & 8444.6 & 256 & 1.97 & 349.16 & 4.29 & 11.98 & 898.40 & 12.53  \\
 & & & & & 8700.6 & 256 & 1.97 & 339.89 & 3.86 & 11.88 & 857.69 & 11.34  \\
 & & & & & 8956.6 & 256 & 1.97 & 338.27 & 4.27 & 11.41 & 842.76 & 12.32  \\
 & & & & & 9212.6 & 256 & 1.97 & 342.47 & 4.52 & 11.44 & 860.80 & 13.23  \\
 & & & & & 9468.7 & 256 & 1.97 & 324.53 & 5.22 & 10.61 & 787.53 & 14.71  \\
G337.684$-$00.343 & 16:39:42.2 & $-47$:12:58.7 & mos017 & A & 7054.5 & 4000 & 3.47 & 503.42 & 4.43 & 16.26 & 922.97 & 15.70  \\
 & & & & & 4896.9 & 256 & 3.47 & 573.58 & 16.15 & 12.07 & 995.87 & 35.10  \\
 & & & & & 5152.9 & 256 & 3.47 & 543.52 & 14.22 & 12.41 & 941.82 & 32.13  \\
 & & & & & 5408.9 & 256 & 3.47 & 536.51 & 12.75 & 12.88 & 935.39 & 30.15  \\
 & & & & & 5664.9 & 256 & 3.47 & 545.30 & 12.12 & 12.88 & 946.35 & 29.38  \\
 & & & & & 5920.9 & 256 & 3.47 & 546.42 & 10.24 & 14.31 & 1019.66 & 27.84  \\
 & & & & & 6176.9 & 256 & 3.47 & 547.73 & 9.48 & 14.17 & 993.65 & 25.80  \\
 & & & & & 6433.0 & 256 & 3.47 & 440.27 & 8.86 & 11.48 & 679.32 & 21.39  \\
 & & & & & 7675.9 & 256 & 3.47 & 511.05 & 6.06 & 13.89 & 881.86 & 19.18  \\
 & & & & & 7931.9 & 256 & 3.47 & 498.48 & 6.07 & 13.31 & 840.81 & 19.18  \\
 & & & & & 8187.9 & 256 & 3.47 & 507.57 & 5.37 & 14.07 & 884.51 & 18.60  \\
 & & & & & 8443.9 & 256 & 3.47 & 492.04 & 5.36 & 13.24 & 825.66 & 18.29  \\
 & & & & & 8699.9 & 256 & 3.47 & 477.13 & 5.09 & 12.94 & 782.84 & 17.80  \\
 & & & & & 8955.9 & 256 & 3.47 & 475.38 & 4.93 & 12.72 & 767.63 & 17.71  \\
 & & & & & 9211.9 & 256 & 3.47 & 482.74 & 4.86 & 12.88 & 787.23 & 18.60  \\
 & & & & & 9468.0 & 256 & 3.47 & 450.82 & 1.11 & 16.84 & 774.22 & 6.72  \\
G337.705$-$00.059 & 16:38:31.4 & $-47$:00:33.1 & shrds880 & C & 7055.0 & 4000 & 3.05 & 530.12 & 71.93 & 1.42 & 195.27 & 39.69  \\
 & & & & & 4897.3 & 256 & 3.05 & 438.36 & 120.35 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.05 & 431.00 & 96.86 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.05 & 431.49 & 124.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.05 & 411.86 & 122.46 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.05 & 472.99 & 142.94 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.05 & 521.27 & 141.48 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.05 & 383.79 & 192.16 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.705$-$00.059 & 16:38:30.6 & $-47$:00:41.2 & shrds885 & A & 7055.0 & 4000 & 1.73 & 465.06 & 12.52 & 3.52 & 429.76 & 19.05  \\
 & & & & & 4897.3 & 256 & 1.73 & 399.25 & 64.12 & 0.37 & 78.04 & 30.07  \\
 & & & & & 5153.4 & 256 & 1.73 & 454.81 & 58.11 & 0.82 & 177.39 & 40.55  \\
 & & & & & 5409.4 & 256 & 1.73 & 456.42 & 56.82 & 0.88 & 189.34 & 41.38  \\
 & & & & & 5665.4 & 256 & 1.73 & 477.18 & 51.34 & 1.12 & 235.02 & 42.18  \\
 & & & & & 6177.4 & 256 & 1.73 & 456.95 & 41.45 & 1.44 & 268.59 & 38.97  \\
 & & & & & 7676.5 & 256 & 1.73 & 504.13 & 23.09 & 3.09 & 483.68 & 33.07  \\
 & & & & & 7932.6 & 256 & 1.73 & 485.92 & 23.53 & 2.83 & 436.04 & 32.11  \\
 & & & & & 8188.6 & 256 & 1.73 & 574.02 & 28.33 & 2.95 & 547.42 & 39.77  \\
 & & & & & 8444.6 & 256 & 1.73 & 549.09 & 18.71 & 3.70 & 573.25 & 29.94  \\
 & & & & & 8700.6 & 256 & 1.73 & 533.61 & 20.07 & 3.57 & 555.60 & 31.68  \\
 & & & & & 8956.6 & 256 & 1.73 & 526.35 & 16.64 & 3.73 & 542.37 & 26.97  \\
 & & & & & 9212.7 & 256 & 1.73 & 558.33 & 15.09 & 4.10 & 603.65 & 25.99  \\
G337.705$-$00.059 & 16:38:31.2 & $-47$:00:59.1 & shrds888 & C & 7055.0 & 4000 & 2.26 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.26 & 609.83 & 99.41 & 0.82 & 176.60 & 45.43  \\
 & & & & & 5153.4 & 256 & 2.26 & 623.66 & 123.32 & 0.40 & 94.16 & 32.45  \\
 & & & & & 5409.4 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.26 & \nodata & \nodata & 0.01 & \nodata & \nodata  \\
G337.705$-$00.059 & 16:38:30.5 & $-47$:00:43.0 & mos017 & C & 7054.5 & 4000 & 3.47 & 469.21 & 4.38 & 9.42 & 438.86 & 9.19  \\
 & & & & & 4896.9 & 256 & 3.47 & 353.72 & 12.49 & 3.90 & 206.62 & 13.76  \\
 & & & & & 5152.9 & 256 & 3.47 & 420.67 & 11.70 & 5.70 & 318.34 & 15.85  \\
 & & & & & 5408.9 & 256 & 3.47 & 425.64 & 11.11 & 6.12 & 342.21 & 15.97  \\
 & & & & & 5664.9 & 256 & 3.47 & 441.31 & 11.03 & 5.88 & 343.63 & 15.95  \\
 & & & & & 5920.9 & 256 & 3.47 & 403.27 & 151.15 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 3.47 & 442.01 & 9.16 & 6.37 & 365.34 & 14.37  \\
 & & & & & 6433.0 & 256 & 3.47 & 349.60 & 226.82 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 3.47 & 542.63 & 6.22 & 9.55 & 576.68 & 16.72  \\
 & & & & & 7931.9 & 256 & 3.47 & 515.31 & 6.23 & 8.49 & 496.66 & 13.78  \\
 & & & & & 8187.9 & 256 & 3.47 & 631.13 & 5.53 & 9.62 & 661.85 & 14.90  \\
 & & & & & 8443.9 & 256 & 3.47 & 600.55 & 5.52 & 9.21 & 605.80 & 14.45  \\
 & & & & & 8699.9 & 256 & 3.47 & 587.74 & 5.26 & 10.08 & 641.76 & 18.46  \\
 & & & & & 8955.9 & 256 & 3.47 & 571.46 & 5.10 & 9.77 & 595.72 & 17.19  \\
 & & & & & 9211.9 & 256 & 3.47 & 613.06 & 5.04 & 9.89 & 629.15 & 15.43  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.709+00.091 & 16:37:52.9 & $-46$:54:30.3 & shrds881 & B & 7055.0 & 4000 & 1.76 & 488.82 & 13.96 & 4.52 & 548.32 & 24.03  \\
 & & & & & 4897.3 & 256 & 1.76 & 509.38 & 34.71 & 2.60 & 456.53 & 42.88  \\
 & & & & & 5153.4 & 256 & 1.76 & 533.58 & 35.03 & 2.74 & 497.23 & 44.85  \\
 & & & & & 5409.4 & 256 & 1.76 & 553.84 & 42.93 & 2.19 & 447.99 & 49.43  \\
 & & & & & 5665.4 & 256 & 1.76 & 555.96 & 46.81 & 2.11 & 442.61 & 51.81  \\
 & & & & & 6177.4 & 256 & 1.76 & 528.37 & 36.69 & 2.65 & 478.06 & 44.72  \\
 & & & & & 6433.5 & 256 & 1.76 & 544.95 & 42.03 & 2.37 & 461.75 & 48.99  \\
 & & & & & 7676.5 & 256 & 1.76 & 505.10 & 53.64 & 1.65 & 352.51 & 54.51  \\
 & & & & & 7932.6 & 256 & 1.76 & 420.21 & 47.85 & 1.40 & 257.19 & 44.03  \\
 & & & & & 8188.6 & 256 & 1.76 & 567.62 & 78.37 & 1.21 & 325.36 & 65.66  \\
 & & & & & 8444.6 & 256 & 1.76 & 512.78 & 62.41 & 1.39 & 314.38 & 55.41  \\
 & & & & & 8700.6 & 256 & 1.76 & 524.16 & 56.98 & 1.75 & 374.50 & 54.57  \\
 & & & & & 8956.6 & 256 & 1.76 & 598.50 & 84.72 & 1.02 & 278.11 & 60.13  \\
 & & & & & 9212.7 & 256 & 1.76 & 529.67 & 80.81 & 0.88 & 206.51 & 49.12  \\
G337.709+00.091 & 16:37:53.2 & $-46$:54:37.6 & shrds886 & C & 7055.0 & 4000 & 3.10 & 491.39 & 6.44 & 19.18 & 947.35 & 19.86  \\
 & & & & & 4897.3 & 256 & 3.10 & 524.66 & 27.83 & 9.64 & 794.07 & 51.73  \\
 & & & & & 5153.4 & 256 & 3.10 & 525.00 & 19.01 & 13.28 & 945.76 & 42.69  \\
 & & & & & 5409.4 & 256 & 3.10 & 515.11 & 16.15 & 14.34 & 956.28 & 38.23  \\
 & & & & & 5665.4 & 256 & 3.10 & 517.22 & 15.34 & 14.80 & 975.06 & 37.25  \\
 & & & & & 5921.4 & 256 & 3.10 & 511.13 & 12.59 & 16.54 & 1011.36 & 33.00  \\
 & & & & & 6177.4 & 256 & 3.10 & 506.48 & 12.18 & 16.05 & 973.39 & 31.75  \\
 & & & & & 7676.5 & 256 & 3.10 & 478.61 & 8.93 & 15.77 & 860.20 & 25.21  \\
 & & & & & 7932.6 & 256 & 3.10 & 470.04 & 11.85 & 12.62 & 750.99 & 28.71  \\
 & & & & & 8188.6 & 256 & 3.10 & 465.01 & 7.67 & 15.46 & 797.98 & 21.97  \\
 & & & & & 8444.6 & 256 & 3.10 & 461.65 & 8.42 & 14.44 & 764.55 & 23.22  \\
 & & & & & 8700.6 & 256 & 3.10 & 444.96 & 8.85 & 13.56 & 707.97 & 23.81  \\
 & & & & & 8956.6 & 256 & 3.10 & 445.78 & 8.95 & 12.90 & 674.52 & 23.30  \\
 & & & & & 9212.7 & 256 & 3.10 & 426.71 & 7.58 & 12.46 & 603.20 & 19.84  \\
G337.709+00.091 & 16:37:52.6 & $-46$:54:38.9 & shrds888 & C & 7055.0 & 4000 & 2.26 & 456.37 & 27.67 & 12.19 & 822.58 & 41.10  \\
 & & & & & 4897.3 & 256 & 2.26 & 499.19 & 30.95 & 8.89 & 800.88 & 50.35  \\
 & & & & & 5153.4 & 256 & 2.26 & 458.19 & 32.55 & 8.15 & 705.05 & 49.15  \\
 & & & & & 5409.4 & 256 & 2.26 & 457.19 & 30.21 & 9.33 & 756.03 & 47.48  \\
 & & & & & 5665.4 & 256 & 2.26 & 440.02 & 41.06 & 5.68 & 510.72 & 50.24  \\
 & & & & & 5921.4 & 256 & 2.26 & 448.76 & 42.71 & 4.71 & 440.42 & 48.42  \\
 & & & & & 6177.4 & 256 & 2.26 & 443.03 & 43.95 & 4.26 & 397.02 & 46.65  \\
 & & & & & 6433.4 & 256 & 2.26 & 463.04 & 39.21 & 5.74 & 483.03 & 44.80  \\
 & & & & & 7676.5 & 256 & 2.26 & 440.49 & 45.48 & 5.88 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.26 & \nodata & \nodata & 6.73 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.26 & \nodata & \nodata & 5.42 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.26 & \nodata & \nodata & 3.45 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.709+00.091 & 16:37:53.8 & $-46$:54:42.0 & mos017 & C & 7054.5 & 4000 & 3.47 & 509.12 & 3.66 & 22.81 & 898.55 & 12.36  \\
 & & & & & 4896.9 & 256 & 3.47 & 537.82 & 9.88 & 26.37 & 1081.77 & 29.91  \\
 & & & & & 5152.9 & 256 & 3.47 & 542.60 & 9.17 & 27.61 & 1145.45 & 28.96  \\
 & & & & & 5408.9 & 256 & 3.47 & 538.74 & 8.57 & 27.45 & 1156.19 & 28.12  \\
 & & & & & 5664.9 & 256 & 3.47 & 544.80 & 8.49 & 25.76 & 1126.51 & 27.16  \\
 & & & & & 5920.9 & 256 & 3.47 & 516.04 & 9.53 & 29.03 & 1311.34 & 36.08  \\
 & & & & & 6176.9 & 256 & 3.47 & 532.57 & 7.16 & 25.96 & 1079.10 & 23.99  \\
 & & & & & 6433.0 & 256 & 3.47 & 579.04 & 28.72 & 8.13 & 586.44 & 42.09  \\
 & & & & & 7675.9 & 256 & 3.47 & 500.00 & 5.44 & 16.30 & 762.96 & 16.90  \\
 & & & & & 7931.9 & 256 & 3.47 & 480.11 & 5.56 & 15.22 & 703.87 & 20.42  \\
 & & & & & 8187.9 & 256 & 3.47 & 496.42 & 5.07 & 15.40 & 725.65 & 28.82  \\
 & & & & & 8443.9 & 256 & 3.47 & 483.60 & 5.14 & 14.90 & 693.92 & 37.68  \\
 & & & & & 8699.9 & 256 & 3.47 & 469.62 & 4.96 & 14.66 & 664.39 & 77.85  \\
 & & & & & 8955.9 & 256 & 3.47 & 472.45 & 4.88 & 14.01 & 641.20 & 102.45  \\
 & & & & & 9211.9 & 256 & 3.47 & 448.10 & 4.87 & 12.78 & 564.47 & 199.31  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.754+00.057 & 16:38:26.1 & $-46$:54:50.9 & shrds888 & B & 7055.0 & 4000 & 2.26 & 119.88 & 6.39 & 8.16 & 236.86 & 13.16  \\
 & & & & & 4897.3 & 256 & 2.26 & 139.03 & 14.31 & 3.40 & 151.33 & 17.78  \\
 & & & & & 5153.4 & 256 & 2.26 & 121.85 & 13.87 & 3.56 & 148.62 & 17.76  \\
 & & & & & 5409.4 & 256 & 2.26 & 128.62 & 11.78 & 4.80 & 191.19 & 17.76  \\
 & & & & & 5665.4 & 256 & 2.26 & 126.23 & 14.55 & 3.03 & 130.33 & 17.21  \\
 & & & & & 5921.4 & 256 & 2.26 & 127.06 & 13.64 & 3.26 & 136.91 & 16.79  \\
 & & & & & 6177.4 & 256 & 2.26 & 131.08 & 12.55 & 3.78 & 154.96 & 16.64  \\
 & & & & & 6433.4 & 256 & 2.26 & 135.73 & 9.93 & 5.76 & 212.36 & 16.42  \\
 & & & & & 7676.5 & 256 & 2.26 & 104.61 & 5.89 & 6.49 & 171.71 & 10.78  \\
 & & & & & 7932.5 & 256 & 2.26 & 99.65 & 5.21 & 6.44 & 158.50 & 9.69  \\
 & & & & & 8188.6 & 256 & 2.26 & 100.53 & 4.32 & 7.31 & 173.38 & 8.78  \\
 & & & & & 8444.6 & 256 & 2.26 & 102.78 & 7.12 & 5.18 & 145.77 & 11.54  \\
 & & & & & 8700.6 & 256 & 2.26 & 95.10 & 3.88 & 6.45 & 145.61 & 7.61  \\
 & & & & & 8956.6 & 256 & 2.26 & 94.45 & 4.96 & 5.68 & 136.63 & 8.90  \\
 & & & & & 9212.6 & 256 & 2.26 & 91.73 & 3.76 & 5.87 & 130.97 & 7.03  \\
G337.827+00.056 & 16:38:30.8 & $-46$:51:35.2 & shrds888 & B & 7055.0 & 4000 & 2.26 & 76.42 & 6.62 & 4.02 & 93.97 & 9.14  \\
 & & & & & 4897.3 & 256 & 2.26 & 90.75 & 14.56 & 0.99 & 35.52 & 9.67  \\
 & & & & & 5153.4 & 256 & 2.26 & 75.00 & 14.14 & 0.38 & 12.36 & 5.84  \\
 & & & & & 5409.4 & 256 & 2.26 & 78.10 & 12.04 & 1.30 & 40.80 & 9.28  \\
 & & & & & 5665.4 & 256 & 2.26 & 95.17 & 14.89 & 1.32 & 50.92 & 11.70  \\
 & & & & & 5921.4 & 256 & 2.26 & 89.19 & 13.99 & 1.28 & 46.74 & 10.83  \\
 & & & & & 6177.4 & 256 & 2.26 & 92.41 & 12.89 & 1.85 & 65.65 & 12.07  \\
 & & & & & 6433.4 & 256 & 2.26 & 95.03 & 10.22 & 3.69 & 118.43 & 13.62  \\
 & & & & & 7676.5 & 256 & 2.26 & 83.51 & 6.14 & 4.65 & 113.38 & 9.46  \\
 & & & & & 7932.5 & 256 & 2.26 & 76.96 & 5.44 & 4.34 & 97.29 & 8.22  \\
 & & & & & 8188.6 & 256 & 2.26 & 76.19 & 4.52 & 5.50 & 117.28 & 7.98  \\
 & & & & & 8444.6 & 256 & 2.26 & 83.09 & 7.47 & 3.66 & 95.72 & 10.22  \\
 & & & & & 8700.6 & 256 & 2.26 & 68.13 & 4.08 & 4.56 & 89.78 & 6.73  \\
 & & & & & 8956.6 & 256 & 2.26 & 67.64 & 5.24 & 3.76 & 77.42 & 7.48  \\
 & & & & & 9212.6 & 256 & 2.26 & 62.65 & 3.98 & 3.80 & 69.42 & 5.87  \\
G337.827+00.056 & 16:38:31.8 & $-46$:51:45.0 & shrds1218 & C & 7182.0 & 4000 & 1.64 & 77.45 & 4.61 & 5.24 & 145.88 & 8.78  \\
 & & & & & 4897.0 & 256 & 1.64 & 90.57 & 10.65 & 2.58 & 109.89 & 13.28  \\
 & & & & & 5153.0 & 256 & 1.64 & 78.56 & 8.81 & 2.94 & 106.85 & 11.73  \\
 & & & & & 5409.0 & 256 & 1.64 & 86.85 & 9.23 & 3.40 & 128.80 & 13.06  \\
 & & & & & 5665.0 & 256 & 1.64 & 87.52 & 9.59 & 2.84 & 109.41 & 12.53  \\
 & & & & & 5921.0 & 256 & 1.64 & 87.75 & 11.18 & 1.87 & 78.77 & 12.15  \\
 & & & & & 6177.0 & 256 & 1.64 & 65.40 & 13.03 & 0.08 & 2.96 & 2.81  \\
 & & & & & 6433.0 & 256 & 1.64 & 62.28 & 14.55 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 1.64 & 47.87 & 14.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.64 & 44.87 & 15.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 1.64 & 32.32 & 12.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 1.64 & 34.61 & 13.94 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 1.64 & 40.78 & 17.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 1.64 & 54.86 & 26.11 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 1.64 & 47.56 & 33.21 & \nodata & \nodata & \nodata  \\
 & & & & & 9467.4 & 256 & 1.64 & -0.51 & 31.22 & \nodata & \nodata & \nodata  \\
G337.827+00.056 & 16:38:29.8 & $-46$:51:50.9 & mos017 & C & 7054.5 & 4000 & 3.47 & 94.02 & 5.01 & 15.44 & 316.98 & 12.32  \\
 & & & & & 4896.9 & 256 & 3.47 & 107.58 & 12.51 & 3.58 & 89.29 & 13.51  \\
 & & & & & 5152.9 & 256 & 3.47 & 90.28 & 11.64 & 2.69 & 59.71 & 10.96  \\
 & & & & & 5408.9 & 256 & 3.47 & 98.38 & 11.01 & 3.41 & 78.28 & 11.75  \\
 & & & & & 5664.9 & 256 & 3.47 & 112.30 & 11.01 & 4.40 & 109.05 & 13.52  \\
 & & & & & 5920.9 & 256 & 3.47 & 107.28 & 9.77 & 4.19 & 99.12 & 11.90  \\
 & & & & & 6176.9 & 256 & 3.47 & 104.74 & 9.46 & 4.03 & 92.03 & 11.28  \\
 & & & & & 6433.0 & 256 & 3.47 & 110.24 & 9.40 & 11.40 & 316.84 & 21.30  \\
 & & & & & 7675.9 & 256 & 3.47 & 94.84 & 7.56 & 10.90 & 235.71 & 15.88  \\
 & & & & & 7931.9 & 256 & 3.47 & 85.32 & 7.79 & 9.08 & 184.21 & 14.92  \\
 & & & & & 8187.9 & 256 & 3.47 & 85.35 & 7.10 & 10.52 & 218.01 & 15.81  \\
 & & & & & 8443.9 & 256 & 3.47 & 93.56 & 7.27 & 10.36 & 217.38 & 15.42  \\
 & & & & & 8699.9 & 256 & 3.47 & 73.67 & 7.11 & 8.45 & 162.69 & 14.33  \\
 & & & & & 8955.9 & 256 & 3.47 & 76.39 & 7.07 & 8.60 & 163.19 & 14.24  \\
 & & & & & 9211.9 & 256 & 3.47 & 68.21 & 7.25 & 7.04 & 130.04 & 13.39  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.876$-$00.133 & 16:39:35.8 & $-46$:56:10.4 & shrds1233 & B & 7055.0 & 4000 & 2.51 & 21.74 & 12.78 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.51 & 12.23 & 42.18 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.51 & 31.28 & 33.52 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.51 & 31.84 & 26.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.51 & 32.51 & 22.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.51 & 15.05 & 16.97 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.51 & 22.63 & 14.75 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.51 & 31.08 & 15.66 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.51 & 61.05 & 16.42 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.51 & 68.94 & 11.18 & 1.06 & 26.38 & 7.46  \\
 & & & & & 8188.6 & 256 & 2.51 & 80.36 & 9.43 & 4.56 & 130.48 & 16.86  \\
 & & & & & 8444.6 & 256 & 2.51 & 82.01 & 10.09 & 2.62 & 69.74 & 10.82  \\
 & & & & & 8700.6 & 256 & 2.51 & 80.64 & 8.52 & 3.28 & 80.56 & 10.44  \\
 & & & & & 8956.6 & 256 & 2.51 & 72.39 & 6.63 & 6.77 & 183.95 & 18.59  \\
 & & & & & 9212.6 & 256 & 2.51 & 64.62 & 5.55 & 6.20 & 131.58 & 12.91  \\
G337.877+00.091 & 16:38:33.0 & $-46$:46:53.0 & shrds1218 & A & 7182.0 & 4000 & 1.64 & 107.64 & 1.41 & 21.53 & 386.64 & 8.24  \\
 & & & & & 4897.0 & 256 & 1.64 & 122.12 & 5.93 & 5.26 & 198.36 & 11.07  \\
 & & & & & 5153.0 & 256 & 1.64 & 116.86 & 4.62 & 6.25 & 209.46 & 9.54  \\
 & & & & & 5409.0 & 256 & 1.64 & 112.03 & 4.56 & 6.06 & 201.20 & 9.24  \\
 & & & & & 5665.0 & 256 & 1.64 & 118.20 & 4.44 & 6.35 & 215.87 & 9.26  \\
 & & & & & 5921.0 & 256 & 1.64 & 114.69 & 4.83 & 5.27 & 188.19 & 9.14  \\
 & & & & & 6177.0 & 256 & 1.64 & 112.56 & 5.24 & 4.80 & 173.73 & 9.50  \\
 & & & & & 6433.0 & 256 & 1.64 & 110.21 & 5.43 & 4.41 & 158.12 & 9.43  \\
 & & & & & 7676.0 & 256 & 1.64 & 106.91 & 3.38 & 6.25 & 183.54 & 7.34  \\
 & & & & & 7932.0 & 256 & 1.64 & 107.58 & 3.42 & 6.36 & 189.79 & 7.53  \\
 & & & & & 8187.9 & 256 & 1.64 & 104.27 & 2.42 & 7.50 & 196.69 & 5.94  \\
 & & & & & 8443.9 & 256 & 1.64 & 99.92 & 2.43 & 6.79 & 175.39 & 5.68  \\
 & & & & & 8699.9 & 256 & 1.64 & 100.47 & 2.69 & 6.87 & 184.55 & 6.35  \\
 & & & & & 8955.9 & 256 & 1.64 & 98.23 & 3.53 & 5.62 & 166.54 & 7.40  \\
 & & & & & 9211.9 & 256 & 1.64 & 97.81 & 3.90 & 5.01 & 153.96 & 7.70  \\
 & & & & & 9467.4 & 256 & 1.64 & 55.45 & 3.18 & 2.39 & 48.53 & 4.07  \\
G337.877+00.091 & 16:38:33.3 & $-46$:46:51.0 & mos017 & B & 7054.5 & 4000 & 3.47 & 145.18 & 4.17 & 12.07 & 231.82 & 11.39  \\
 & & & & & 4896.9 & 256 & 3.47 & 151.92 & 13.20 & 4.65 & 140.72 & 15.78  \\
 & & & & & 5152.9 & 256 & 3.47 & 145.91 & 12.09 & 4.61 & 132.27 & 14.63  \\
 & & & & & 5408.9 & 256 & 3.47 & 144.60 & 11.20 & 5.00 & 138.77 & 14.30  \\
 & & & & & 5664.9 & 256 & 3.47 & 151.87 & 10.94 & 5.32 & 150.83 & 14.61  \\
 & & & & & 5920.9 & 256 & 3.47 & 142.62 & 9.44 & 5.91 & 152.42 & 13.66  \\
 & & & & & 6176.9 & 256 & 3.47 & 144.92 & 8.88 & 5.31 & 136.66 & 12.19  \\
 & & & & & 6433.0 & 256 & 3.47 & 141.98 & 8.54 & 5.26 & 134.19 & 12.22  \\
 & & & & & 7675.9 & 256 & 3.47 & 141.69 & 5.86 & 7.28 & 165.85 & 10.74  \\
 & & & & & 7931.9 & 256 & 3.47 & 144.03 & 5.84 & 7.53 & 174.30 & 11.25  \\
 & & & & & 8187.9 & 256 & 3.47 & 139.59 & 5.17 & 7.82 & 171.55 & 10.56  \\
 & & & & & 8443.9 & 256 & 3.47 & 131.44 & 5.14 & 6.73 & 143.88 & 9.68  \\
 & & & & & 8699.9 & 256 & 3.47 & 135.55 & 4.87 & 8.06 & 168.94 & 10.76  \\
 & & & & & 8955.9 & 256 & 3.47 & 133.31 & 4.70 & 8.07 & 165.76 & 11.01  \\
 & & & & & 9211.9 & 256 & 3.47 & 131.08 & 4.62 & 7.17 & 147.97 & 9.68  \\
 & & & & & 9468.0 & 256 & 3.47 & 60.48 & 1.05 & 8.24 & 61.74 & 2.47  \\
G337.922$-$00.463 & 16:41:08.2 & $-47$:07:27.3 & ch216 & B & 7182.0 & 4000 & 1.96 & 7441.10 & 25.66 & 19.76 & 14823.28 & 88.98  \\
 & & & & & 4897.0 & 256 & 1.96 & 8205.83 & 43.69 & 20.17 & 17298.50 & 144.82  \\
 & & & & & 5153.0 & 256 & 1.96 & 8125.78 & 42.84 & 19.50 & 16920.12 & 140.06  \\
 & & & & & 5409.0 & 256 & 1.96 & 8048.08 & 38.81 & 19.57 & 16654.43 & 127.99  \\
 & & & & & 5665.0 & 256 & 1.96 & 7958.88 & 44.12 & 18.52 & 16323.66 & 141.64  \\
 & & & & & 5921.0 & 256 & 1.96 & 7897.75 & 46.02 & 17.66 & 15921.73 & 144.71  \\
 & & & & & 6177.0 & 256 & 1.96 & 7796.26 & 42.26 & 17.94 & 15704.41 & 134.73  \\
 & & & & & 6433.0 & 256 & 1.96 & 7715.80 & 42.99 & 17.45 & 15393.92 & 135.73  \\
 & & & & & 7675.9 & 256 & 1.96 & 7186.56 & 52.88 & 13.87 & 13297.27 & 152.73  \\
 & & & & & 7931.9 & 256 & 1.96 & 7149.82 & 60.32 & 13.52 & 13245.21 & 172.12  \\
 & & & & & 8187.9 & 256 & 1.96 & 7026.74 & 54.18 & 13.24 & 12784.75 & 155.73  \\
 & & & & & 8443.9 & 256 & 1.96 & 6967.60 & 51.05 & 13.58 & 12772.97 & 150.24  \\
 & & & & & 8699.9 & 256 & 1.96 & 6823.20 & 48.84 & 13.40 & 12404.90 & 144.29  \\
 & & & & & 8955.9 & 256 & 1.96 & 6767.30 & 53.50 & 12.73 & 12127.83 & 155.30  \\
 & & & & & 9211.9 & 256 & 1.96 & 6604.74 & 85.18 & 9.76 & 10905.46 & 214.85  \\
G337.986$-$00.144 & 16:39:58.7 & $-46$:51:50.2 & mos017 & C & 7054.5 & 4000 & 3.47 & 421.64 & 4.42 & 32.03 & 1327.49 & 29.02  \\
 & & & & & 4896.9 & 256 & 3.47 & 526.09 & 13.05 & 31.30 & 1942.06 & 50.29  \\
 & & & & & 5152.9 & 256 & 3.47 & 522.92 & 12.00 & 28.80 & 1669.82 & 43.83  \\
 & & & & & 5408.9 & 256 & 3.47 & 514.40 & 11.18 & 26.76 & 1545.95 & 40.60  \\
 & & & & & 5664.9 & 256 & 3.47 & 486.19 & 10.99 & 17.39 & 1094.22 & 30.56  \\
 & & & & & 5920.9 & 256 & 3.47 & 489.66 & 9.56 & 19.25 & 1163.39 & 30.16  \\
 & & & & & 6176.9 & 256 & 3.47 & 466.24 & 9.07 & 17.54 & 1020.57 & 27.71  \\
 & & & & & 6433.0 & 256 & 3.47 & 352.03 & 8.72 & 13.31 & 668.55 & 22.86  \\
 & & & & & 7675.9 & 256 & 3.47 & 399.68 & 6.32 & 15.35 & 785.42 & 20.82  \\
 & & & & & 7931.9 & 256 & 3.47 & 376.47 & 6.34 & 14.18 & 699.80 & 20.46  \\
 & & & & & 8187.9 & 256 & 3.47 & 378.58 & 5.64 & 15.10 & 736.58 & 20.53  \\
 & & & & & 8443.9 & 256 & 3.47 & 357.22 & 5.63 & 13.89 & 664.87 & 19.74  \\
 & & & & & 8699.9 & 256 & 3.47 & 341.30 & 5.37 & 12.87 & 592.82 & 17.89  \\
 & & & & & 8955.9 & 256 & 3.47 & 355.05 & 5.21 & 13.38 & 639.49 & 19.71  \\
 & & & & & 9211.9 & 256 & 3.47 & 334.59 & 5.16 & 11.76 & 542.57 & 17.44  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.996+00.081 & 16:39:03.9 & $-46$:42:10.8 & shrds890 & A & 7055.0 & 4000 & 2.37 & 169.45 & 5.94 & 5.64 & 199.18 & 10.11  \\
 & & & & & 4897.3 & 256 & 2.37 & 324.22 & 29.67 & 2.62 & 252.51 & 32.10  \\
 & & & & & 5153.4 & 256 & 2.37 & 203.69 & 15.83 & 3.13 & 182.91 & 19.05  \\
 & & & & & 5409.4 & 256 & 2.37 & 185.68 & 13.61 & 3.59 & 187.26 & 17.65  \\
 & & & & & 5665.4 & 256 & 2.37 & 165.22 & 12.56 & 3.81 & 184.95 & 16.97  \\
 & & & & & 5921.4 & 256 & 2.37 & 200.84 & 50.34 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.37 & 181.42 & 11.13 & 4.54 & 214.56 & 16.36  \\
 & & & & & 7676.5 & 256 & 2.37 & 179.04 & 20.97 & 2.01 & 122.51 & 20.74  \\
 & & & & & 7932.6 & 256 & 2.37 & 171.84 & 18.52 & 2.10 & 116.77 & 18.57  \\
 & & & & & 8188.6 & 256 & 2.37 & 181.84 & 22.67 & 1.56 & 97.28 & 19.40  \\
 & & & & & 8444.6 & 256 & 2.37 & 169.19 & 17.95 & 1.98 & 107.24 & 17.43  \\
 & & & & & 8700.6 & 256 & 2.37 & 177.33 & 16.95 & 2.33 & 127.58 & 18.15  \\
 & & & & & 8956.6 & 256 & 2.37 & 175.90 & 15.85 & 2.37 & 126.44 & 17.18  \\
 & & & & & 9212.7 & 256 & 2.37 & 172.33 & 14.06 & 2.59 & 130.61 & 16.08  \\
G337.996+00.081 & 16:39:02.8 & $-46$:42:16.3 & shrds892 & B & 7055.0 & 4000 & 1.99 & 140.48 & 14.11 & 1.45 & 76.92 & 13.17  \\
 & & & & & 4897.3 & 256 & 1.99 & 113.20 & 20.39 & 0.22 & 11.88 & 6.81  \\
 & & & & & 5153.4 & 256 & 1.99 & 129.30 & 23.25 & 0.21 & 12.97 & 7.66  \\
 & & & & & 5409.4 & 256 & 1.99 & 111.14 & 23.86 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.99 & 159.41 & 25.91 & 0.50 & 37.15 & 13.58  \\
 & & & & & 5921.4 & 256 & 1.99 & 158.37 & 25.80 & 0.44 & 32.33 & 12.60  \\
 & & & & & 6177.4 & 256 & 1.99 & 145.98 & 25.71 & 0.29 & 19.87 & 9.98  \\
 & & & & & 6433.4 & 256 & 1.99 & 96.19 & 33.42 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.99 & 127.81 & 29.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.99 & 138.91 & 31.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.99 & 140.53 & 36.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.99 & 143.59 & 29.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.99 & 153.88 & 29.88 & 0.09 & 6.80 & 6.74  \\
 & & & & & 8956.6 & 256 & 1.99 & 146.57 & 37.53 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.99 & 146.76 & 37.18 & \nodata & \nodata & \nodata  \\
G337.996+00.081 & 16:39:03.3 & $-46$:42:15.2 & mos017 & A & 7054.5 & 4000 & 3.47 & 171.28 & 3.58 & 7.12 & 153.69 & 6.02  \\
 & & & & & 4896.9 & 256 & 3.47 & 247.53 & 10.04 & 5.58 & 209.34 & 13.66  \\
 & & & & & 5152.9 & 256 & 3.47 & 171.37 & 9.24 & 4.26 & 124.08 & 10.89  \\
 & & & & & 5408.9 & 256 & 3.47 & 164.60 & 8.63 & 4.66 & 130.02 & 10.77  \\
 & & & & & 5664.9 & 256 & 3.47 & 171.98 & 8.51 & 4.95 & 142.20 & 10.97  \\
 & & & & & 5920.9 & 256 & 3.47 & 196.71 & 7.47 & 7.57 & 257.83 & 19.89  \\
 & & & & & 6176.9 & 256 & 3.47 & 188.16 & 7.10 & 5.68 & 160.52 & 9.91  \\
 & & & & & 6433.0 & 256 & 3.47 & 94.08 & 28.58 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 3.47 & 182.89 & 5.17 & 7.93 & 203.16 & 11.72  \\
 & & & & & 7931.9 & 256 & 3.47 & 180.69 & 5.27 & 7.42 & 188.59 & 10.98  \\
 & & & & & 8187.9 & 256 & 3.47 & 187.75 & 4.75 & 7.55 & 194.38 & 11.95  \\
 & & & & & 8443.9 & 256 & 3.47 & 177.70 & 4.81 & 6.96 & 169.67 & 9.57  \\
 & & & & & 8699.9 & 256 & 3.47 & 185.43 & 4.65 & 7.17 & 178.86 & 9.40  \\
 & & & & & 8955.9 & 256 & 3.47 & 182.05 & 4.57 & 6.07 & 153.85 & 7.80  \\
 & & & & & 9211.9 & 256 & 3.47 & 178.05 & 4.58 & 5.87 & 146.89 & 7.69  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.003$-$00.121 & 16:40:00.8 & $-46$:51:58.2 & shrds1233 & C & 7055.0 & 4000 & 2.51 & 443.87 & 70.08 & 4.34 & 546.48 & 67.93  \\
 & & & & & 4897.3 & 256 & 2.51 & 599.61 & 103.02 & 2.68 & 527.37 & 94.69  \\
 & & & & & 5153.4 & 256 & 2.51 & 618.64 & 90.17 & 3.82 & 714.16 & 97.86  \\
 & & & & & 5409.4 & 256 & 2.51 & 596.37 & 78.94 & 5.01 & 831.54 & 95.93  \\
 & & & & & 5665.4 & 256 & 2.51 & 549.62 & 75.42 & 4.71 & 756.04 & 85.23  \\
 & & & & & 5921.4 & 256 & 2.51 & 499.17 & 64.15 & 4.62 & 655.80 & 71.20  \\
 & & & & & 6177.4 & 256 & 2.51 & 426.16 & 63.61 & 4.03 & 519.17 & 62.53  \\
 & & & & & 6433.5 & 256 & 2.51 & 445.48 & 77.66 & 3.15 & 417.46 & 63.50  \\
 & & & & & 7676.5 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.003$-$00.121 & 16:39:58.1 & $-46$:52:11.3 & shrds891 & B & 7055.0 & 4000 & 1.98 & 295.13 & 6.39 & 15.07 & 952.42 & 21.09  \\
 & & & & & 4897.3 & 256 & 1.98 & 350.36 & 27.41 & 8.20 & 944.38 & 57.89  \\
 & & & & & 5153.4 & 256 & 1.98 & 359.63 & 18.14 & 10.76 & 1082.06 & 44.70  \\
 & & & & & 5409.4 & 256 & 1.98 & 351.22 & 19.00 & 10.02 & 1019.74 & 45.18  \\
 & & & & & 5665.4 & 256 & 1.98 & 336.71 & 12.47 & 11.19 & 963.27 & 31.66  \\
 & & & & & 5921.4 & 256 & 1.98 & 349.22 & 18.45 & 9.22 & 919.27 & 42.29  \\
 & & & & & 6177.4 & 256 & 1.98 & 330.15 & 19.87 & 7.80 & 777.48 & 41.33  \\
 & & & & & 6433.4 & 256 & 1.98 & 280.61 & 31.49 & 2.84 & 306.40 & 38.82  \\
 & & & & & 7676.5 & 256 & 1.98 & 288.99 & 14.69 & 7.89 & 667.37 & 31.73  \\
 & & & & & 7932.5 & 256 & 1.98 & 275.44 & 14.78 & 7.30 & 598.38 & 30.64  \\
 & & & & & 8188.6 & 256 & 1.98 & 270.82 & 13.69 & 8.10 & 643.10 & 30.73  \\
 & & & & & 8444.6 & 256 & 1.98 & 258.59 & 7.79 & 10.47 & 686.76 & 21.85  \\
 & & & & & 8700.6 & 256 & 1.98 & 246.22 & 7.35 & 9.80 & 621.67 & 19.26  \\
 & & & & & 8956.6 & 256 & 1.98 & 257.45 & 8.97 & 9.49 & 650.65 & 23.20  \\
 & & & & & 9212.6 & 256 & 1.98 & 243.31 & 8.88 & 8.59 & 569.64 & 21.25  \\
G338.009+00.016 & 16:39:21.4 & $-46$:44:02.7 & shrds890 & B & 7055.0 & 4000 & 2.37 & 391.11 & 15.25 & 5.68 & 523.06 & 29.48  \\
 & & & & & 4897.3 & 256 & 2.37 & 255.67 & 48.34 & 0.24 & 24.96 & 15.42  \\
 & & & & & 5153.4 & 256 & 2.37 & 395.72 & 27.06 & 4.13 & 443.14 & 38.46  \\
 & & & & & 5409.4 & 256 & 2.37 & 425.27 & 24.46 & 4.49 & 489.55 & 36.98  \\
 & & & & & 5665.4 & 256 & 2.37 & 480.47 & 23.81 & 4.56 & 530.99 & 36.60  \\
 & & & & & 5921.4 & 256 & 2.37 & 494.03 & 100.77 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.37 & 445.99 & 23.61 & 4.04 & 448.33 & 34.76  \\
 & & & & & 7676.5 & 256 & 2.37 & 185.50 & 66.54 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.37 & 169.73 & 63.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.37 & 201.68 & 85.01 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.37 & 146.27 & 73.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.37 & 144.41 & 76.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.37 & 134.61 & 79.62 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.37 & 132.15 & 79.10 & \nodata & \nodata & \nodata  \\
G338.009+00.016 & 16:39:22.2 & $-46$:44:00.4 & shrds892 & B & 7055.0 & 4000 & 1.99 & 423.19 & 7.05 & 15.31 & 1072.90 & 24.99  \\
 & & & & & 4897.3 & 256 & 1.99 & 475.30 & 14.27 & 11.92 & 1174.85 & 38.09  \\
 & & & & & 5153.4 & 256 & 1.99 & 464.89 & 15.70 & 10.04 & 1043.71 & 38.13  \\
 & & & & & 5409.4 & 256 & 1.99 & 466.98 & 15.51 & 10.23 & 1052.59 & 38.38  \\
 & & & & & 5665.4 & 256 & 1.99 & 471.11 & 16.21 & 9.28 & 978.85 & 38.06  \\
 & & & & & 5921.4 & 256 & 1.99 & 467.39 & 15.51 & 9.47 & 979.71 & 37.13  \\
 & & & & & 6177.4 & 256 & 1.99 & 468.25 & 14.83 & 8.57 & 914.62 & 33.47  \\
 & & & & & 6433.4 & 256 & 1.99 & 397.81 & 18.47 & 4.23 & 467.44 & 28.19  \\
 & & & & & 7676.5 & 256 & 1.99 & 408.64 & 12.85 & 7.88 & 782.15 & 28.72  \\
 & & & & & 7932.5 & 256 & 1.99 & 361.87 & 13.34 & 5.98 & 563.46 & 25.45  \\
 & & & & & 8188.6 & 256 & 1.99 & 400.99 & 14.56 & 6.60 & 682.43 & 29.65  \\
 & & & & & 8444.6 & 256 & 1.99 & 386.77 & 11.03 & 8.08 & 751.89 & 25.61  \\
 & & & & & 8700.6 & 256 & 1.99 & 382.96 & 10.49 & 8.20 & 748.96 & 24.79  \\
 & & & & & 8956.6 & 256 & 1.99 & 394.85 & 12.31 & 7.47 & 737.32 & 27.68  \\
 & & & & & 9212.6 & 256 & 1.99 & 393.33 & 11.34 & 7.57 & 731.26 & 25.92  \\
G338.009+00.016 & 16:39:22.0 & $-46$:44:09.5 & shrds893 & C & 7055.0 & 4000 & 2.91 & 533.53 & 41.18 & 5.59 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.91 & 531.15 & 43.41 & 6.76 & 765.76 & 65.49  \\
 & & & & & 5153.4 & 256 & 2.91 & 531.41 & 53.85 & 4.68 & 596.04 & 68.53  \\
 & & & & & 5409.4 & 256 & 2.91 & 537.57 & 45.34 & 6.27 & 724.59 & 66.72  \\
 & & & & & 5665.4 & 256 & 2.91 & 541.66 & 53.42 & 4.42 & 544.53 & 65.88  \\
 & & & & & 5921.4 & 256 & 2.91 & 558.72 & 53.26 & 4.53 & 551.05 & 65.75  \\
 & & & & & 6177.4 & 256 & 2.91 & 564.41 & 58.52 & 3.54 & 453.85 & 61.86  \\
 & & & & & 7676.5 & 256 & 2.91 & 479.36 & 86.05 & 0.88 & 102.11 & 28.74  \\
 & & & & & 7932.6 & 256 & 2.91 & 337.26 & 134.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.009+00.016 & 16:39:22.4 & $-46$:44:03.0 & mos017 & C & 7054.5 & 4000 & 3.47 & 535.47 & 3.54 & 18.36 & 940.46 & 12.72  \\
 & & & & & 4896.9 & 256 & 3.47 & 537.55 & 9.46 & 13.32 & 869.32 & 21.35  \\
 & & & & & 5152.9 & 256 & 3.47 & 558.92 & 8.79 & 15.33 & 961.12 & 22.08  \\
 & & & & & 5408.9 & 256 & 3.47 & 576.14 & 8.29 & 15.48 & 990.50 & 21.56  \\
 & & & & & 5664.9 & 256 & 3.47 & 585.04 & 8.26 & 15.20 & 970.66 & 21.51  \\
 & & & & & 5920.9 & 256 & 3.47 & 579.16 & 7.29 & 14.46 & 905.64 & 19.17  \\
 & & & & & 6176.9 & 256 & 3.47 & 576.25 & 7.03 & 15.06 & 929.49 & 18.71  \\
 & & & & & 6433.0 & 256 & 3.47 & 472.31 & 8.44 & 8.59 & 497.46 & 15.73  \\
 & & & & & 7675.9 & 256 & 3.47 & 500.65 & 5.25 & 13.77 & 772.44 & 14.90  \\
 & & & & & 7931.9 & 256 & 3.47 & 432.45 & 5.33 & 10.67 & 548.22 & 12.39  \\
 & & & & & 8187.9 & 256 & 3.47 & 492.47 & 4.77 & 14.22 & 737.02 & 14.72  \\
 & & & & & 8443.9 & 256 & 3.47 & 484.58 & 4.84 & 13.00 & 736.14 & 13.92  \\
 & & & & & 8699.9 & 256 & 3.47 & 482.57 & 4.63 & 13.91 & 750.31 & 14.73  \\
 & & & & & 8955.9 & 256 & 3.47 & 498.55 & 4.49 & 13.63 & 765.24 & 15.33  \\
 & & & & & 9211.9 & 256 & 3.47 & 498.85 & 4.44 & 13.42 & 753.19 & 15.35  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.066$-$00.069 & 16:39:57.0 & $-46$:45:09.0 & shrds1219 & A & 7055.0 & 4000 & 2.02 & 243.36 & 8.08 & 9.68 & 470.68 & 21.17  \\
 & & & & & 4897.3 & 256 & 2.02 & 229.90 & 33.11 & 0.86 & 84.03 & 21.88  \\
 & & & & & 5153.4 & 256 & 2.02 & 208.23 & 26.56 & 0.89 & 74.61 & 17.88  \\
 & & & & & 5409.4 & 256 & 2.02 & 231.25 & 26.74 & 1.32 & 115.87 & 21.99  \\
 & & & & & 5665.4 & 256 & 2.02 & 231.41 & 23.03 & 1.69 & 138.93 & 21.55  \\
 & & & & & 5921.4 & 256 & 2.02 & 237.76 & 24.15 & 1.65 & 140.79 & 22.36  \\
 & & & & & 6177.4 & 256 & 2.02 & 214.36 & 21.76 & 1.45 & 112.71 & 18.92  \\
 & & & & & 6433.4 & 256 & 2.02 & 222.30 & 18.70 & 1.78 & 132.50 & 18.08  \\
 & & & & & 7676.5 & 256 & 2.02 & 219.21 & 14.33 & 2.91 & 185.81 & 18.33  \\
 & & & & & 7932.5 & 256 & 2.02 & 214.77 & 13.98 & 2.79 & 175.58 & 17.49  \\
 & & & & & 8188.5 & 256 & 2.02 & 207.52 & 15.73 & 2.25 & 148.89 & 17.53  \\
 & & & & & 8444.5 & 256 & 2.02 & 211.91 & 15.69 & 2.36 & 158.39 & 17.97  \\
 & & & & & 8700.6 & 256 & 2.02 & 207.74 & 16.00 & 2.26 & 150.62 & 17.96  \\
 & & & & & 8956.6 & 256 & 2.02 & 195.91 & 20.54 & 1.36 & 98.70 & 17.70  \\
 & & & & & 9212.6 & 256 & 2.02 & 191.93 & 15.85 & 2.02 & 128.43 & 16.90  \\
G338.066$-$00.069 & 16:39:58.1 & $-46$:44:57.5 & shrds893 & C & 7055.0 & 4000 & 2.91 & 333.68 & 73.55 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.91 & 311.33 & 59.34 & 0.65 & 60.43 & 25.17  \\
 & & & & & 5153.4 & 256 & 2.91 & 263.79 & 77.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.91 & 182.65 & 68.25 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.91 & 249.95 & 85.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.91 & 101.64 & 90.10 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.91 & 126.09 & 105.31 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.066$-$00.069 & 16:39:57.0 & $-46$:44:58.3 & mos017 & C & 7054.5 & 4000 & 3.47 & 264.40 & 4.06 & 14.26 & 450.58 & 11.91  \\
 & & & & & 4896.9 & 256 & 3.47 & 233.58 & 11.78 & 7.42 & 272.50 & 17.57  \\
 & & & & & 5152.9 & 256 & 3.47 & 208.86 & 10.97 & 5.99 & 196.86 & 14.82  \\
 & & & & & 5408.9 & 256 & 3.47 & 239.18 & 10.34 & 9.79 & 335.32 & 19.34  \\
 & & & & & 5664.9 & 256 & 3.47 & 240.58 & 10.26 & 9.11 & 315.06 & 18.82  \\
 & & & & & 5920.9 & 256 & 3.47 & 239.95 & 8.97 & 9.66 & 324.65 & 17.87  \\
 & & & & & 6176.9 & 256 & 3.47 & 207.84 & 8.54 & 9.99 & 316.70 & 26.37  \\
 & & & & & 6433.0 & 256 & 3.47 & 218.26 & 8.30 & 8.86 & 284.70 & 17.72  \\
 & & & & & 7675.9 & 256 & 3.47 & 227.92 & 5.82 & 12.05 & 372.38 & 25.69  \\
 & & & & & 7931.9 & 256 & 3.47 & 221.84 & 5.81 & 11.32 & 349.84 & 34.11  \\
 & & & & & 8187.9 & 256 & 3.47 & 213.52 & 5.13 & 11.20 & 333.68 & 56.49  \\
 & & & & & 8443.9 & 256 & 3.47 & 220.72 & 5.10 & 10.55 & 318.74 & 18.38  \\
 & & & & & 8699.9 & 256 & 3.47 & 217.29 & 4.84 & 10.78 & 329.41 & 22.96  \\
 & & & & & 8955.9 & 256 & 3.47 & 202.08 & 4.67 & 9.45 & 271.09 & 22.44  \\
 & & & & & 9211.9 & 256 & 3.47 & 200.06 & 4.59 & 10.88 & 334.98 & 69.50  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.075+00.016 & 16:39:39.7 & $-46$:41:18.3 & shrds890 & C & 7055.0 & 4000 & 2.37 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.37 & 2266.06 & 126.62 & 3.05 & 1687.33 & 149.57  \\
 & & & & & 5153.4 & 256 & 2.37 & 2189.04 & 81.05 & 4.19 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.37 & 2412.52 & 84.83 & 4.35 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.37 & 2545.95 & 96.40 & 4.25 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.37 & 2819.45 & 479.79 & 0.61 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.37 & \nodata & \nodata & 3.54 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 2.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.075+00.016 & 16:39:39.0 & $-46$:41:20.3 & shrds892 & B & 7055.0 & 4000 & 1.99 & 2103.92 & 17.15 & 7.66 & 2292.47 & 38.53  \\
 & & & & & 4897.3 & 256 & 1.99 & 2106.98 & 22.57 & 6.91 & 2214.59 & 44.07  \\
 & & & & & 5153.4 & 256 & 1.99 & 2089.87 & 25.99 & 6.16 & 2137.72 & 48.11  \\
 & & & & & 5409.4 & 256 & 1.99 & 2116.87 & 26.93 & 6.12 & 2174.30 & 50.01  \\
 & & & & & 5665.4 & 256 & 1.99 & 2118.64 & 29.56 & 5.88 & 2163.31 & 54.12  \\
 & & & & & 5921.4 & 256 & 1.99 & 2139.52 & 29.77 & 5.88 & 2178.63 & 55.04  \\
 & & & & & 6177.4 & 256 & 1.99 & 2120.15 & 30.03 & 5.85 & 2183.58 & 56.43  \\
 & & & & & 6433.4 & 256 & 1.99 & 2158.10 & 39.56 & 4.97 & 2122.19 & 69.14  \\
 & & & & & 7676.5 & 256 & 1.99 & 2068.44 & 37.55 & 5.24 & 2124.18 & 69.38  \\
 & & & & & 7932.5 & 256 & 1.99 & 2082.91 & 41.93 & 4.80 & 2063.26 & 73.81  \\
 & & & & & 8188.6 & 256 & 1.99 & 2012.95 & 49.43 & 4.43 & 1930.98 & 80.48  \\
 & & & & & 8444.6 & 256 & 1.99 & 2055.59 & 40.56 & 4.99 & 2077.97 & 68.66  \\
 & & & & & 8700.6 & 256 & 1.99 & 2032.92 & 42.02 & 4.86 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.99 & 2016.76 & 54.31 & 4.21 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.99 & 1999.23 & 55.49 & 4.14 & \nodata & \nodata  \\
G338.075+00.016 & 16:39:38.3 & $-46$:41:20.9 & shrds1219 & C & 7055.0 & 4000 & 2.02 & 1942.99 & 32.48 & 10.46 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.02 & 2030.69 & 67.99 & 3.53 & 1686.98 & 90.95  \\
 & & & & & 5153.4 & 256 & 2.02 & 2034.99 & 58.68 & 3.91 & 1775.10 & 85.50  \\
 & & & & & 5409.4 & 256 & 2.02 & 1975.07 & 63.85 & 3.46 & 1593.96 & 86.40  \\
 & & & & & 5665.4 & 256 & 2.02 & 1937.49 & 59.77 & 3.54 & 1576.72 & 82.47  \\
 & & & & & 5921.4 & 256 & 2.02 & 1971.19 & 68.50 & 3.33 & 1574.20 & 92.91  \\
 & & & & & 6177.4 & 256 & 2.02 & 1870.97 & 67.91 & 3.26 & 1488.46 & 92.62  \\
 & & & & & 6433.4 & 256 & 2.02 & 1885.15 & 64.60 & 3.43 & 1540.14 & 89.85  \\
 & & & & & 7676.5 & 256 & 2.02 & 1688.59 & 88.79 & 2.47 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.02 & 1622.43 & 99.17 & 2.22 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.02 & 1550.35 & 128.10 & 1.72 & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.02 & 1512.24 & 147.13 & 1.48 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.02 & \nodata & \nodata & 1.19 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.02 & \nodata & \nodata & 0.17 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.02 & \nodata & \nodata & 0.63 & \nodata & \nodata  \\
G338.075+00.016 & 16:39:38.7 & $-46$:41:25.6 & shrds893 & C & 7055.0 & 4000 & 2.91 & 2130.25 & 10.70 & 15.80 & 2596.73 & 29.58  \\
 & & & & & 4897.3 & 256 & 2.91 & 2143.77 & 21.44 & 12.88 & 2530.22 & 48.75  \\
 & & & & & 5153.4 & 256 & 2.91 & 2116.63 & 24.72 & 11.19 & 2388.03 & 51.81  \\
 & & & & & 5409.4 & 256 & 2.91 & 2124.52 & 19.24 & 12.76 & 2460.47 & 43.76  \\
 & & & & & 5665.4 & 256 & 2.91 & 2163.28 & 20.83 & 11.94 & 2487.27 & 45.70  \\
 & & & & & 5921.4 & 256 & 2.91 & 2142.33 & 18.95 & 12.69 & 2507.07 & 43.88  \\
 & & & & & 6177.4 & 256 & 2.91 & 2132.64 & 18.86 & 12.36 & 2464.14 & 42.95  \\
 & & & & & 7676.5 & 256 & 2.91 & 2123.34 & 13.63 & 13.39 & 2514.72 & 34.13  \\
 & & & & & 7932.6 & 256 & 2.91 & 2131.43 & 18.61 & 12.23 & 2506.29 & 43.94  \\
 & & & & & 8188.6 & 256 & 2.91 & 2108.56 & 13.24 & 13.22 & 2471.39 & 33.47  \\
 & & & & & 8444.6 & 256 & 2.91 & 2091.63 & 14.89 & 12.55 & 2437.19 & 36.95  \\
 & & & & & 8700.6 & 256 & 2.91 & 2077.76 & 15.34 & 12.60 & 2436.88 & 38.60  \\
 & & & & & 8956.6 & 256 & 2.91 & 2073.66 & 14.42 & 12.63 & 2435.23 & 37.10  \\
 & & & & & 9212.7 & 256 & 2.91 & 2104.34 & 14.27 & 12.76 & 2489.87 & 37.53  \\
G338.075+00.016 & 16:39:38.3 & $-46$:41:18.8 & mos017 & C & 7054.5 & 4000 & 3.47 & 2100.17 & 4.37 & 22.47 & 2562.21 & 12.93  \\
 & & & & & 4896.9 & 256 & 3.47 & 2123.16 & 10.08 & 18.35 & 2458.43 & 25.53  \\
 & & & & & 5152.9 & 256 & 3.47 & 2097.73 & 9.45 & 17.06 & 2371.32 & 23.05  \\
 & & & & & 5408.9 & 256 & 3.47 & 2099.98 & 9.01 & 18.04 & 2394.58 & 22.69  \\
 & & & & & 5664.9 & 256 & 3.47 & 2122.69 & 9.09 & 17.49 & 2417.61 & 22.54  \\
 & & & & & 5920.9 & 256 & 3.47 & 2116.74 & 8.13 & 17.73 & 2405.93 & 20.52  \\
 & & & & & 6176.9 & 256 & 3.47 & 2092.60 & 8.02 & 18.31 & 2397.08 & 20.49  \\
 & & & & & 6433.0 & 256 & 3.47 & 2086.41 & 27.34 & 9.96 & 1952.47 & 60.84  \\
 & & & & & 7675.9 & 256 & 3.47 & 2073.90 & 6.82 & 17.88 & 2359.69 & 17.98  \\
 & & & & & 7931.9 & 256 & 3.47 & 2080.70 & 7.12 & 17.01 & 2338.61 & 18.40  \\
 & & & & & 8187.9 & 256 & 3.47 & 2048.02 & 6.58 & 16.91 & 2277.51 & 17.00  \\
 & & & & & 8443.9 & 256 & 3.47 & 2045.39 & 6.83 & 17.55 & 2297.84 & 18.71  \\
 & & & & & 8699.9 & 256 & 3.47 & 2036.91 & 6.84 & 16.42 & 2265.96 & 17.97  \\
 & & & & & 8955.9 & 256 & 3.47 & 2034.80 & 6.87 & 15.98 & 2238.92 & 18.24  \\
 & & & & & 9211.9 & 256 & 3.47 & 2064.42 & 7.04 & 15.84 & 2265.49 & 19.23  \\
 & & & & & 9468.0 & 256 & 3.47 & \nodata & \nodata & 2902.26 & \nodata & \nodata  \\
G338.271$-$00.293 & 16:41:43.1 & $-46$:44:17.9 & shrds894 & C & 7055.0 & 4000 & 3.17 & 114.81 & 7.56 & 0.08 & 2.36 & 1.55  \\
 & & & & & 4897.3 & 256 & 3.17 & 130.35 & 13.94 & 7.80 & 228.04 & 21.48  \\
 & & & & & 5153.4 & 256 & 3.17 & 123.63 & 12.20 & 8.20 & 212.88 & 18.52  \\
 & & & & & 5409.4 & 256 & 3.17 & 126.97 & 11.90 & 8.00 & 201.10 & 17.18  \\
 & & & & & 5665.4 & 256 & 3.17 & 128.26 & 11.90 & 8.14 & 203.39 & 17.03  \\
 & & & & & 5921.4 & 256 & 3.17 & 124.02 & 11.70 & 7.77 & 188.08 & 16.06  \\
 & & & & & 6177.4 & 256 & 3.17 & 105.26 & 12.63 & 0.31 & 8.60 & 4.74  \\
 & & & & & 6433.5 & 256 & 3.17 & 109.52 & 20.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.17 & 81.88 & 19.87 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.17 & 83.35 & 19.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.17 & 33.63 & 18.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.17 & 36.32 & 16.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.17 & 37.13 & 16.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.17 & 40.11 & 16.71 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.17 & 66.16 & 13.88 & \nodata & \nodata & \nodata  \\
G338.289$-$00.373 & 16:42:08.0 & $-46$:47:06.3 & shrds894 & C & 7055.0 & 4000 & 3.17 & 182.28 & 3.01 & 28.71 & 599.23 & 18.55  \\
 & & & & & 4897.3 & 256 & 3.17 & 192.41 & 8.65 & 8.16 & 255.45 & 14.36  \\
 & & & & & 5153.4 & 256 & 3.17 & 184.82 & 7.22 & 9.61 & 270.05 & 13.13  \\
 & & & & & 5409.4 & 256 & 3.17 & 185.63 & 6.70 & 9.93 & 272.20 & 12.48  \\
 & & & & & 5665.4 & 256 & 3.17 & 184.37 & 6.37 & 9.78 & 263.34 & 11.84  \\
 & & & & & 5921.4 & 256 & 3.17 & 187.78 & 5.93 & 10.24 & 269.27 & 11.38  \\
 & & & & & 6177.4 & 256 & 3.17 & 187.48 & 6.05 & 15.62 & 391.78 & 17.47  \\
 & & & & & 6433.5 & 256 & 3.17 & 186.26 & 9.44 & 11.23 & 339.39 & 22.48  \\
 & & & & & 7676.5 & 256 & 3.17 & 188.45 & 6.42 & 8.88 & 259.34 & 12.07  \\
 & & & & & 7932.6 & 256 & 3.17 & 192.85 & 5.86 & 12.01 & 315.94 & 14.64  \\
 & & & & & 8188.6 & 256 & 3.17 & 192.74 & 5.17 & 10.59 & 287.40 & 10.93  \\
 & & & & & 8444.6 & 256 & 3.17 & 191.16 & 4.08 & 13.74 & 329.79 & 10.20  \\
 & & & & & 8700.6 & 256 & 3.17 & 178.44 & 3.90 & 13.28 & 302.05 & 9.62  \\
 & & & & & 8956.6 & 256 & 3.17 & 177.02 & 3.45 & 14.26 & 309.01 & 9.14  \\
 & & & & & 9212.6 & 256 & 3.17 & 177.84 & 2.56 & 18.45 & 364.78 & 9.70  \\
G338.360$-$00.095 & 16:41:13.0 & $-46$:32:51.6 & shrds896 & A & 7183.0 & 4000 & 3.18 & 479.44 & 13.37 & 14.45 & 931.28 & 35.27  \\
 & & & & & 4897.3 & 256 & 3.18 & 568.34 & 54.64 & 4.54 & 578.94 & 67.42  \\
 & & & & & 5153.4 & 256 & 3.18 & 565.42 & 36.12 & 7.96 & 827.75 & 60.59  \\
 & & & & & 5409.4 & 256 & 3.18 & 537.47 & 33.10 & 7.86 & 753.11 & 55.91  \\
 & & & & & 5665.4 & 256 & 3.18 & 556.90 & 43.97 & 5.60 & 645.12 & 61.02  \\
 & & & & & 5921.4 & 256 & 3.18 & 543.19 & 37.09 & 6.25 & 663.27 & 54.84  \\
 & & & & & 6177.4 & 256 & 3.18 & 554.73 & 35.68 & 6.69 & 708.03 & 54.97  \\
 & & & & & 7676.5 & 256 & 3.18 & 495.02 & 15.57 & 11.57 & 836.23 & 35.03  \\
 & & & & & 7932.6 & 256 & 3.18 & 458.53 & 14.20 & 10.91 & 731.72 & 31.32  \\
 & & & & & 8188.6 & 256 & 3.18 & 444.28 & 18.58 & 8.01 & 598.93 & 33.19  \\
 & & & & & 8444.6 & 256 & 3.18 & 436.08 & 14.31 & 10.14 & 669.28 & 30.37  \\
 & & & & & 8700.6 & 256 & 3.18 & 430.46 & 11.49 & 11.48 & 698.86 & 26.53  \\
 & & & & & 8956.6 & 256 & 3.18 & 397.27 & 18.25 & 7.03 & 485.64 & 30.92  \\
 & & & & & 9212.7 & 256 & 3.18 & 387.60 & 15.62 & 7.52 & 490.19 & 27.96  \\
 & & & & & 9468.7 & 256 & 3.18 & 394.80 & 13.98 & 8.41 & 543.90 & 27.25  \\
G338.360$-$00.095 & 16:41:11.6 & $-46$:32:51.8 & mos016 & C & 7183.0 & 4000 & 3.65 & 504.19 & 4.68 & 20.10 & 1017.00 & 66.07  \\
 & & & & & 4897.3 & 256 & 3.65 & 578.04 & 20.48 & 13.72 & 1058.97 & 48.29  \\
 & & & & & 5153.4 & 256 & 3.65 & 582.28 & 14.82 & 16.56 & 1172.23 & 41.51  \\
 & & & & & 5409.4 & 256 & 3.65 & 552.96 & 12.10 & 15.94 & 1044.04 & 34.54  \\
 & & & & & 5665.4 & 256 & 3.65 & 585.30 & 11.34 & 16.87 & 1131.86 & 33.20  \\
 & & & & & 5921.4 & 256 & 3.65 & 563.80 & 9.30 & 19.82 & 1206.24 & 38.56  \\
 & & & & & 6177.4 & 256 & 3.65 & 577.83 & 10.15 & 16.52 & 1060.35 & 32.44  \\
 & & & & & 6433.5 & 256 & 3.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.65 & 524.21 & 6.05 & 16.34 & 911.86 & 276.67  \\
 & & & & & 7932.6 & 256 & 3.65 & 484.69 & 6.50 & 14.18 & 767.04 & 1837.31  \\
 & & & & & 8188.6 & 256 & 3.65 & 467.00 & 6.04 & 12.82 & 676.92 & 359.87  \\
 & & & & & 8444.6 & 256 & 3.65 & 461.50 & 6.17 & 13.35 & 702.09 & 727.08  \\
 & & & & & 8700.6 & 256 & 3.65 & 454.20 & 6.52 & 12.96 & 684.15 & 547.54  \\
 & & & & & 8956.6 & 256 & 3.65 & 411.85 & 6.85 & 9.92 & 514.05 & 233.94  \\
 & & & & & 9212.7 & 256 & 3.65 & 402.63 & 6.48 & 9.80 & 499.19 & 337.91  \\
 & & & & & 9468.7 & 256 & 3.65 & 418.03 & 5.47 & 11.15 & 560.40 & 830.95  \\
G338.364$-$00.020 & 16:40:51.7 & $-46$:29:15.5 & shrds896 & B & 7183.0 & 4000 & 3.18 & 766.92 & 34.97 & 15.75 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.18 & 860.61 & 88.19 & 4.16 & 828.50 & 107.19  \\
 & & & & & 5153.4 & 256 & 3.18 & 676.32 & 61.13 & 9.76 & 2245.58 & 201.47  \\
 & & & & & 5409.4 & 256 & 3.18 & 604.59 & 58.86 & 4.13 & 569.87 & 70.95  \\
 & & & & & 5665.4 & 256 & 3.18 & 609.51 & 82.30 & 2.41 & 379.66 & 70.27  \\
 & & & & & 5921.4 & 256 & 3.18 & 608.47 & 73.25 & 2.91 & 434.02 & 69.14  \\
 & & & & & 6177.4 & 256 & 3.18 & 700.56 & 74.57 & 3.64 & 596.16 & 82.54  \\
 & & & & & 7676.5 & 256 & 3.18 & 752.11 & 48.36 & 6.03 & 863.74 & 67.61  \\
 & & & & & 7932.6 & 256 & 3.18 & 829.58 & 47.79 & 6.85 & 1055.70 & 70.83  \\
 & & & & & 8188.6 & 256 & 3.18 & 866.54 & 68.04 & 5.52 & 985.67 & 85.04  \\
 & & & & & 8444.6 & 256 & 3.18 & 852.50 & 57.20 & 6.04 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.18 & 833.94 & 50.41 & 6.39 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.18 & 923.08 & 89.13 & 4.12 & 764.61 & 75.24  \\
 & & & & & 9212.7 & 256 & 3.18 & 973.48 & 85.33 & 4.69 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 3.18 & 1045.67 & 85.90 & 5.14 & \nodata & \nodata  \\
G338.364$-$00.020 & 16:40:54.6 & $-46$:29:51.4 & mos016 & C & 7183.0 & 4000 & 3.65 & 665.69 & 17.45 & 958.88 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.65 & 673.60 & 40.97 & 10.71 & 2285.31 & 1077.64  \\
 & & & & & 5153.4 & 256 & 3.65 & 535.53 & 31.25 & 8.80 & 1358.81 & 2002.55  \\
 & & & & & 5409.4 & 256 & 3.65 & 511.17 & 27.07 & 7.56 & 925.72 & 2491.23  \\
 & & & & & 5665.4 & 256 & 3.65 & 536.44 & 27.03 & 7.38 & 948.12 & 2103.97  \\
 & & & & & 5921.4 & 256 & 3.65 & 511.64 & 23.56 & 6.56 & 717.50 & 147.30  \\
 & & & & & 6177.4 & 256 & 3.65 & 601.12 & 27.72 & 6.46 & 811.45 & 177.15  \\
 & & & & & 6433.5 & 256 & 3.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.65 & 652.26 & 27.06 & 6.19 & 693.24 & 498.78  \\
 & & & & & 7932.6 & 256 & 3.65 & 696.70 & 31.93 & 5.91 & 725.93 & 1173.44  \\
 & & & & & 8188.6 & 256 & 3.65 & 706.64 & 32.77 & 5.82 & 757.52 & 694.74  \\
 & & & & & 8444.6 & 256 & 3.65 & 688.74 & 37.08 & 5.06 & 628.59 & 683.82  \\
 & & & & & 8700.6 & 256 & 3.65 & 682.01 & 43.65 & 4.57 & 525.90 & 718.04  \\
 & & & & & 8956.6 & 256 & 3.65 & 720.64 & 51.89 & 3.72 & 481.29 & 763.09  \\
 & & & & & 9212.7 & 256 & 3.65 & 748.89 & 55.95 & 3.72 & 474.50 & 897.27  \\
 & & & & & 9468.7 & 256 & 3.65 & 764.07 & 54.08 & 4.23 & 504.86 & 973.63  \\
G338.374$-$00.152 & 16:41:33.1 & $-46$:34:31.3 & shrds896 & C & 7183.0 & 4000 & 3.18 & 424.66 & 46.29 & 2.80 & 262.12 & 42.33  \\
 & & & & & 4897.3 & 256 & 3.18 & 331.70 & 101.47 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.18 & 376.57 & 71.36 & 0.48 & 53.15 & 26.61  \\
 & & & & & 5409.4 & 256 & 3.18 & 345.47 & 69.83 & 0.14 & 14.39 & 14.10  \\
 & & & & & 5665.4 & 256 & 3.18 & 323.17 & 99.42 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.18 & 243.91 & 90.28 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.18 & 162.29 & 93.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.18 & 333.98 & 72.47 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.18 & 397.59 & 74.10 & 0.36 & 45.73 & 21.54  \\
 & & & & & 8188.6 & 256 & 3.18 & 420.41 & 109.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.18 & 538.46 & 94.90 & 0.70 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.18 & 523.89 & 86.64 & 0.93 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.18 & 540.10 & 159.22 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.374$-$00.152 & 16:41:31.2 & $-46$:34:32.4 & caswell22 & B & 7182.9 & 4000 & 2.23 & 365.21 & 22.94 & 3.91 & 371.93 & 32.53  \\
 & & & & & 4897.3 & 256 & 2.23 & 346.73 & 27.65 & 2.47 & 250.69 & 29.35  \\
 & & & & & 5153.3 & 256 & 2.23 & 349.19 & 29.94 & 2.35 & 245.40 & 30.77  \\
 & & & & & 5409.4 & 256 & 2.23 & 391.14 & 35.49 & 2.40 & 287.05 & 37.29  \\
 & & & & & 5665.4 & 256 & 2.23 & 368.01 & 28.97 & 2.83 & 299.38 & 33.42  \\
 & & & & & 6177.4 & 256 & 2.23 & 359.97 & 40.78 & 1.66 & 202.70 & 36.03  \\
 & & & & & 6433.5 & 256 & 2.23 & 268.85 & 37.89 & 1.11 & 112.85 & 26.57  \\
 & & & & & 7676.5 & 256 & 2.23 & 312.43 & 49.46 & 0.80 & 104.23 & 32.43  \\
 & & & & & 7932.5 & 256 & 2.23 & 381.04 & 54.62 & 1.18 & 182.33 & 45.02  \\
 & & & & & 8188.6 & 256 & 2.23 & 401.59 & 60.46 & 1.05 & 171.21 & 45.98  \\
 & & & & & 8444.6 & 256 & 2.23 & 437.51 & 66.44 & 0.98 & 167.04 & 46.94  \\
 & & & & & 8700.6 & 256 & 2.23 & 338.98 & 87.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.23 & 344.16 & 110.54 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.23 & 335.84 & 106.51 & \nodata & \nodata & \nodata  \\
G338.374$-$00.152 & 16:41:30.8 & $-46$:34:31.1 & ch221 & C & 7182.0 & 4000 & 2.04 & 287.26 & 26.43 & 1.98 & 183.58 & 23.11  \\
 & & & & & 4897.0 & 256 & 2.04 & 310.23 & 25.06 & 2.06 & 202.14 & 24.73  \\
 & & & & & 5153.0 & 256 & 2.04 & 308.55 & 27.65 & 1.97 & 199.00 & 26.62  \\
 & & & & & 5409.0 & 256 & 2.04 & 316.88 & 29.43 & 1.70 & 178.95 & 26.87  \\
 & & & & & 5665.0 & 256 & 2.04 & 274.16 & 30.94 & 1.28 & 124.61 & 23.92  \\
 & & & & & 5921.0 & 256 & 2.04 & 256.72 & 35.97 & 0.84 & 82.93 & 21.99  \\
 & & & & & 6177.0 & 256 & 2.04 & 239.01 & 33.55 & 0.87 & 79.65 & 20.63  \\
 & & & & & 6433.0 & 256 & 2.04 & 241.76 & 42.47 & 0.40 & 40.31 & 16.99  \\
 & & & & & 7675.9 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.374$-$00.152 & 16:41:33.3 & $-46$:34:32.0 & mos016 & C & 7183.0 & 4000 & 3.65 & 370.33 & 10.61 & 7.93 & 415.99 & 17.98  \\
 & & & & & 4897.3 & 256 & 3.65 & 332.36 & 19.42 & 5.94 & 330.93 & 26.54  \\
 & & & & & 5153.4 & 256 & 3.65 & 348.17 & 15.40 & 6.64 & 361.13 & 22.80  \\
 & & & & & 5409.4 & 256 & 3.65 & 362.53 & 13.85 & 7.07 & 383.66 & 21.16  \\
 & & & & & 5665.4 & 256 & 3.65 & 337.42 & 14.52 & 6.85 & 365.88 & 21.95  \\
 & & & & & 5921.4 & 256 & 3.65 & 224.67 & 34.86 & 0.02 & 0.99 & 2.35  \\
 & & & & & 6177.4 & 256 & 3.65 & 292.14 & 15.89 & 4.81 & 236.12 & 19.65  \\
 & & & & & 6433.5 & 256 & 3.65 & 261.16 & 20.93 & 0.28 & 18.33 & 8.16  \\
 & & & & & 7676.5 & 256 & 3.65 & 283.19 & 18.20 & 4.80 & 238.38 & 23.73  \\
 & & & & & 7932.6 & 256 & 3.65 & 350.52 & 21.81 & 4.94 & 297.96 & 29.18  \\
 & & & & & 8188.6 & 256 & 3.65 & 376.07 & 23.26 & 4.76 & 303.23 & 30.35  \\
 & & & & & 8444.6 & 256 & 3.65 & 426.58 & 26.73 & 5.00 & 356.51 & 38.07  \\
 & & & & & 8700.6 & 256 & 3.65 & 330.07 & 31.34 & 2.98 & 173.58 & 31.44  \\
 & & & & & 8956.6 & 256 & 3.65 & 335.80 & 38.36 & 0.04 & 4.12 & 6.06  \\
 & & & & & 9212.7 & 256 & 3.65 & 326.66 & 41.39 & 0.03 & 2.82 & 5.34  \\
 & & & & & 9468.7 & 256 & 3.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.405$-$00.203 & 16:41:53.3 & $-46$:35:19.0 & shrds896 & C & 7183.0 & 4000 & 3.18 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 3.18 & 2984.45 & 520.10 & 0.53 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.18 & \nodata & \nodata & 1.10 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.18 & \nodata & \nodata & 0.32 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.18 & \nodata & \nodata & 0.48 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 3.18 & \nodata & \nodata & 0.56 & \nodata & \nodata  \\
G338.405$-$00.203 & 16:41:52.1 & $-46$:35:08.5 & caswell22 & A & 7182.9 & 4000 & 2.23 & 2594.65 & 11.14 & 12.28 & 3296.18 & 30.33  \\
 & & & & & 4897.3 & 256 & 2.23 & 2779.96 & 19.36 & 11.11 & 3512.47 & 45.96  \\
 & & & & & 5153.3 & 256 & 2.23 & 2762.66 & 20.22 & 11.04 & 3514.32 & 48.16  \\
 & & & & & 5409.4 & 256 & 2.23 & 2754.47 & 23.09 & 10.14 & 3406.44 & 52.75  \\
 & & & & & 5665.4 & 256 & 2.23 & 2704.59 & 18.13 & 10.84 & 3348.83 & 43.39  \\
 & & & & & 6177.4 & 256 & 2.23 & 2666.70 & 23.54 & 9.36 & 3233.25 & 52.41  \\
 & & & & & 6433.5 & 256 & 2.23 & 2613.66 & 20.96 & 9.25 & 3121.96 & 46.72  \\
 & & & & & 7676.5 & 256 & 2.23 & 2517.06 & 21.77 & 8.59 & 2947.51 & 48.13  \\
 & & & & & 7932.5 & 256 & 2.23 & 2522.09 & 22.81 & 8.48 & 2971.99 & 50.46  \\
 & & & & & 8188.6 & 256 & 2.23 & 2478.34 & 23.91 & 8.06 & 2869.82 & 51.62  \\
 & & & & & 8444.6 & 256 & 2.23 & 2477.93 & 24.83 & 8.04 & 2885.11 & 53.96  \\
 & & & & & 8700.6 & 256 & 2.23 & 2458.13 & 30.76 & 7.29 & 2804.98 & 63.51  \\
 & & & & & 8956.6 & 256 & 2.23 & 2450.53 & 36.32 & 6.80 & 2760.69 & 72.37  \\
 & & & & & 9212.6 & 256 & 2.23 & 2450.57 & 32.58 & 7.00 & 2783.92 & 66.70  \\
G338.405$-$00.203 & 16:41:52.1 & $-46$:35:07.3 & ch221 & B & 7182.0 & 4000 & 2.04 & 2670.32 & 5.81 & 15.69 & 3522.51 & 18.14  \\
 & & & & & 4897.0 & 256 & 2.04 & 2896.94 & 11.57 & 12.71 & 3779.21 & 30.25  \\
 & & & & & 5153.0 & 256 & 2.04 & 2870.34 & 11.75 & 14.57 & 3833.26 & 32.66  \\
 & & & & & 5409.0 & 256 & 2.04 & 2830.41 & 11.43 & 13.93 & 3727.70 & 31.23  \\
 & & & & & 5665.0 & 256 & 2.04 & 2799.77 & 10.88 & 13.65 & 3685.87 & 29.70  \\
 & & & & & 5921.0 & 256 & 2.04 & 2791.78 & 11.36 & 13.05 & 3622.86 & 30.48  \\
 & & & & & 6177.0 & 256 & 2.04 & 2760.94 & 9.44 & 13.61 & 3611.84 & 26.25  \\
 & & & & & 6433.0 & 256 & 2.04 & 2740.22 & 10.56 & 12.99 & 3559.05 & 28.71  \\
 & & & & & 7675.9 & 256 & 2.04 & 2575.33 & 15.18 & 10.38 & 3198.72 & 38.13  \\
 & & & & & 7931.9 & 256 & 2.04 & 2553.06 & 17.98 & 9.21 & 3086.94 & 43.06  \\
 & & & & & 8187.9 & 256 & 2.04 & 2533.28 & 14.23 & 9.73 & 3091.30 & 35.86  \\
 & & & & & 8443.9 & 256 & 2.04 & 2516.21 & 17.72 & 8.78 & 3021.25 & 42.66  \\
 & & & & & 8699.9 & 256 & 2.04 & 2468.42 & 18.31 & 8.52 & 2949.08 & 44.01  \\
 & & & & & 8955.9 & 256 & 2.04 & 2471.02 & 17.98 & 8.57 & 2966.38 & 44.05  \\
 & & & & & 9211.9 & 256 & 2.04 & 2464.44 & 16.51 & 8.64 & 2943.61 & 41.43  \\
G338.405$-$00.203 & 16:41:51.4 & $-46$:35:05.6 & shrds898 & C & 7183.0 & 4000 & 3.27 & 2931.24 & 14.74 & 16.29 & 3732.52 & 38.97  \\
 & & & & & 4897.3 & 256 & 3.27 & 3005.31 & 21.58 & 15.04 & 3626.43 & 47.89  \\
 & & & & & 5153.4 & 256 & 3.27 & 2968.24 & 21.41 & 15.88 & 3685.34 & 49.48  \\
 & & & & & 5409.4 & 256 & 3.27 & 3000.52 & 19.05 & 16.46 & 3784.18 & 46.64  \\
 & & & & & 5665.4 & 256 & 3.27 & 2992.93 & 21.61 & 15.60 & 3769.14 & 53.46  \\
 & & & & & 5921.4 & 256 & 3.27 & 3003.41 & 22.18 & 15.10 & 3767.02 & 55.95  \\
 & & & & & 6177.4 & 256 & 3.27 & 2969.09 & 24.09 & 15.14 & 3820.27 & 61.90  \\
 & & & & & 6433.5 & 256 & 3.27 & 2996.46 & 38.87 & 12.64 & 3731.66 & 89.30  \\
 & & & & & 7676.5 & 256 & 3.27 & 2861.32 & 34.77 & 13.04 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.27 & 2872.14 & 35.67 & 12.36 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.27 & 2828.08 & 41.83 & 11.85 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.27 & 2826.11 & 43.47 & 11.55 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.27 & 2789.82 & 51.68 & 10.87 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.27 & 2737.20 & 53.94 & 10.41 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.27 & 2717.56 & 62.86 & 9.47 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 3.27 & 2551.45 & 90.45 & 6.92 & \nodata & \nodata  \\
G338.405$-$00.203 & 16:41:52.7 & $-46$:35:08.0 & mos016 & C & 7183.0 & 4000 & 3.65 & 2813.93 & 2.48 & 21.94 & 3409.06 & 9.76  \\
 & & & & & 4897.3 & 256 & 3.65 & 3021.48 & 9.42 & 19.56 & 3723.40 & 25.76  \\
 & & & & & 5153.4 & 256 & 3.65 & 3001.88 & 6.92 & 21.14 & 3759.29 & 20.35  \\
 & & & & & 5409.4 & 256 & 3.65 & 2980.27 & 5.72 & 21.12 & 3706.88 & 17.34  \\
 & & & & & 5665.4 & 256 & 3.65 & 2942.78 & 5.44 & 20.66 & 3607.93 & 16.75  \\
 & & & & & 5921.4 & 256 & 3.65 & 2985.67 & 9.14 & 18.22 & 3639.16 & 28.16  \\
 & & & & & 6177.4 & 256 & 3.65 & 2904.63 & 5.01 & 20.53 & 3538.35 & 16.51  \\
 & & & & & 6433.5 & 256 & 3.65 & 2864.46 & 4.87 & 1.06 & 258.96 & 4.71  \\
 & & & & & 7676.5 & 256 & 3.65 & 2704.77 & 3.33 & 18.30 & 3077.52 & 11.53  \\
 & & & & & 7932.6 & 256 & 3.65 & 2698.58 & 3.63 & 17.98 & 3046.40 & 12.71  \\
 & & & & & 8188.6 & 256 & 3.65 & 2654.14 & 3.43 & 17.57 & 2959.77 & 12.16  \\
 & & & & & 8444.6 & 256 & 3.65 & 2649.29 & 3.55 & 17.28 & 2945.53 & 13.00  \\
 & & & & & 8700.6 & 256 & 3.65 & 2613.67 & 3.80 & 16.74 & 2857.70 & 13.93  \\
 & & & & & 8956.6 & 256 & 3.65 & 2605.74 & 4.05 & 19.14 & 2986.19 & 36.56  \\
 & & & & & 9212.7 & 256 & 3.65 & 2603.38 & 3.89 & 18.78 & 2939.54 & 34.37  \\
 & & & & & 9468.7 & 256 & 3.65 & 2444.14 & 162.04 & 5.58 & 1383.00 & 199.27  \\
G338.430+00.048 & 16:40:59.8 & $-46$:25:11.6 & shrds896 & C & 7183.0 & 4000 & 3.18 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 3.18 & 2213.98 & 291.56 & 5.09 & 2129.76 & 265.22  \\
 & & & & & 5153.4 & 256 & 3.18 & 1701.28 & 238.92 & 0.03 & 13.87 & 18.73  \\
 & & & & & 5409.4 & 256 & 3.18 & 1621.64 & 274.68 & 3.18 & 949.39 & 148.40  \\
 & & & & & 5665.4 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 3.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.462$-$00.262 & 16:42:20.4 & $-46$:35:08.3 & caswell22 & C & 7182.9 & 4000 & 2.23 & 426.22 & 41.94 & 2.29 & 310.14 & 43.66  \\
 & & & & & 4897.3 & 256 & 2.23 & 440.98 & 37.36 & 3.52 & 470.08 & 48.70  \\
 & & & & & 5153.3 & 256 & 2.23 & 530.14 & 41.70 & 3.60 & 570.91 & 57.26  \\
 & & & & & 5409.4 & 256 & 2.23 & 528.40 & 51.05 & 2.71 & 463.46 & 59.85  \\
 & & & & & 5665.4 & 256 & 2.23 & 503.48 & 43.17 & 3.05 & 462.24 & 52.90  \\
 & & & & & 6177.4 & 256 & 2.23 & 446.66 & 65.93 & 1.16 & 190.17 & 45.92  \\
 & & & & & 6433.5 & 256 & 2.23 & 486.62 & 64.21 & 1.30 & 219.84 & 47.68  \\
 & & & & & 7676.5 & 256 & 2.23 & 220.73 & 111.60 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.23 & 208.19 & 132.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.23 & 202.04 & 156.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.23 & 211.03 & 185.02 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.23 & 291.08 & 262.41 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.23 & 128.20 & 361.13 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.462$-$00.262 & 16:42:20.0 & $-46$:35:03.2 & ch221 & B & 7182.0 & 4000 & 2.04 & 442.39 & 8.77 & 9.32 & 859.05 & 22.61  \\
 & & & & & 4897.0 & 256 & 2.04 & 542.03 & 14.28 & 10.84 & 1154.65 & 34.30  \\
 & & & & & 5153.0 & 256 & 2.04 & 545.80 & 14.80 & 8.70 & 1036.75 & 33.54  \\
 & & & & & 5409.0 & 256 & 2.04 & 529.90 & 14.71 & 8.63 & 990.86 & 32.63  \\
 & & & & & 5665.0 & 256 & 2.04 & 523.15 & 14.32 & 8.54 & 967.34 & 31.51  \\
 & & & & & 5921.0 & 256 & 2.04 & 513.12 & 15.29 & 8.11 & 910.79 & 32.24  \\
 & & & & & 6177.0 & 256 & 2.04 & 506.94 & 13.01 & 8.59 & 911.06 & 28.38  \\
 & & & & & 6433.0 & 256 & 2.04 & 500.31 & 14.91 & 7.94 & 861.71 & 31.03  \\
 & & & & & 7675.9 & 256 & 2.04 & 387.71 & 24.40 & 5.41 & 549.38 & 39.39  \\
 & & & & & 7931.9 & 256 & 2.04 & 352.26 & 29.79 & 3.67 & 395.08 & 39.37  \\
 & & & & & 8187.9 & 256 & 2.04 & 330.53 & 24.33 & 4.09 & 390.95 & 35.35  \\
 & & & & & 8443.9 & 256 & 2.04 & 336.58 & 31.33 & 2.94 & 336.55 & 40.27  \\
 & & & & & 8699.9 & 256 & 2.04 & 286.85 & 33.55 & 2.03 & 212.37 & 34.13  \\
 & & & & & 8955.9 & 256 & 2.04 & 270.78 & 34.31 & 1.60 & 163.38 & 30.83  \\
 & & & & & 9211.9 & 256 & 2.04 & 283.27 & 32.90 & 1.82 & 190.48 & 32.02  \\
G338.462$-$00.262 & 16:42:19.3 & $-46$:35:01.8 & shrds898 & C & 7183.0 & 4000 & 3.27 & 535.71 & 5.38 & 15.64 & 904.33 & 14.35  \\
 & & & & & 4897.3 & 256 & 3.27 & 640.32 & 13.09 & 14.93 & 1146.87 & 30.45  \\
 & & & & & 5153.4 & 256 & 3.27 & 613.81 & 12.36 & 14.62 & 1109.84 & 28.75  \\
 & & & & & 5409.4 & 256 & 3.27 & 614.40 & 10.44 & 15.12 & 1114.97 & 25.03  \\
 & & & & & 5665.4 & 256 & 3.27 & 602.91 & 11.22 & 13.99 & 1034.07 & 25.87  \\
 & & & & & 5921.4 & 256 & 3.27 & 586.42 & 10.89 & 13.67 & 975.52 & 24.96  \\
 & & & & & 6177.4 & 256 & 3.27 & 584.68 & 11.15 & 13.34 & 961.80 & 25.45  \\
 & & & & & 6433.5 & 256 & 3.27 & 578.53 & 16.90 & 10.61 & 848.41 & 33.89  \\
 & & & & & 7676.5 & 256 & 3.27 & 536.79 & 10.65 & 12.11 & 822.37 & 24.36  \\
 & & & & & 7932.6 & 256 & 3.27 & 500.94 & 10.05 & 11.12 & 714.73 & 22.11  \\
 & & & & & 8188.6 & 256 & 3.27 & 513.26 & 10.80 & 11.41 & 760.41 & 24.37  \\
 & & & & & 8444.6 & 256 & 3.27 & 498.28 & 10.25 & 11.43 & 739.56 & 23.35  \\
 & & & & & 8700.6 & 256 & 3.27 & 490.08 & 11.06 & 11.00 & 726.07 & 24.84  \\
 & & & & & 8956.6 & 256 & 3.27 & 482.35 & 10.34 & 11.01 & 711.17 & 23.59  \\
 & & & & & 9212.6 & 256 & 3.27 & 484.02 & 10.73 & 10.68 & 706.15 & 24.38  \\
 & & & & & 9468.7 & 256 & 3.27 & 414.33 & 13.68 & 7.68 & 513.90 & 25.76  \\
G338.462$-$00.262 & 16:42:18.7 & $-46$:35:07.7 & mos016 & C & 7183.0 & 4000 & 3.65 & 549.54 & 3.17 & 15.24 & 834.64 & 11.12  \\
 & & & & & 4897.3 & 256 & 3.65 & 639.90 & 11.16 & 14.19 & 1055.38 & 27.92  \\
 & & & & & 5153.4 & 256 & 3.65 & 639.77 & 8.24 & 14.82 & 1066.31 & 22.72  \\
 & & & & & 5409.4 & 256 & 3.65 & 633.64 & 6.89 & 15.08 & 1044.83 & 19.59  \\
 & & & & & 5665.4 & 256 & 3.65 & 620.74 & 6.62 & 14.45 & 977.21 & 18.31  \\
 & & & & & 5921.4 & 256 & 3.65 & 607.67 & 6.25 & 14.96 & 979.69 & 17.59  \\
 & & & & & 6177.4 & 256 & 3.65 & 598.95 & 6.23 & 13.73 & 893.98 & 17.17  \\
 & & & & & 6433.5 & 256 & 3.65 & 595.57 & 6.11 & 34.44 & 4133.22 & 33.74  \\
 & & & & & 7676.5 & 256 & 3.65 & 531.26 & 4.32 & 13.23 & 742.66 & 13.94  \\
 & & & & & 7932.6 & 256 & 3.65 & 493.30 & 4.74 & 11.58 & 635.38 & 13.98  \\
 & & & & & 8188.6 & 256 & 3.65 & 501.10 & 4.49 & 12.32 & 672.90 & 14.46  \\
 & & & & & 8444.6 & 256 & 3.65 & 492.79 & 4.66 & 11.75 & 644.26 & 14.86  \\
 & & & & & 8700.6 & 256 & 3.65 & 480.89 & 5.00 & 11.27 & 618.52 & 16.18  \\
 & & & & & 8956.6 & 256 & 3.65 & 473.42 & 5.34 & 10.67 & 590.75 & 29.83  \\
 & & & & & 9212.7 & 256 & 3.65 & 480.34 & 5.12 & 11.18 & 608.97 & 29.62  \\
 & & & & & 9468.7 & 256 & 3.65 & 434.11 & 5.00 & 9.87 & 520.78 & 15.26  \\
G338.565$-$00.151 & 16:42:14.0 & $-46$:25:27.8 & shrds899 & A & 7183.0 & 4000 & 3.23 & 360.06 & 4.53 & 10.04 & 383.54 & 9.11  \\
 & & & & & 4897.3 & 256 & 3.23 & 379.68 & 17.09 & 5.29 & 325.98 & 22.77  \\
 & & & & & 5153.4 & 256 & 3.23 & 382.26 & 14.95 & 5.72 & 338.22 & 20.81  \\
 & & & & & 5409.4 & 256 & 3.23 & 370.20 & 9.84 & 6.78 & 342.69 & 15.11  \\
 & & & & & 5665.4 & 256 & 3.23 & 367.93 & 8.85 & 7.14 & 349.54 & 14.07  \\
 & & & & & 5921.4 & 256 & 3.23 & 362.92 & 7.84 & 7.57 & 353.84 & 12.94  \\
 & & & & & 6177.4 & 256 & 3.23 & 359.61 & 7.52 & 7.47 & 344.89 & 12.38  \\
 & & & & & 6433.5 & 256 & 3.23 & 365.82 & 9.46 & 6.74 & 343.34 & 14.90  \\
 & & & & & 7676.5 & 256 & 3.23 & 344.46 & 5.44 & 7.88 & 333.97 & 9.75  \\
 & & & & & 7932.6 & 256 & 3.23 & 351.73 & 6.54 & 7.74 & 349.42 & 11.73  \\
 & & & & & 8188.6 & 256 & 3.23 & 347.62 & 5.15 & 8.58 & 352.80 & 9.89  \\
 & & & & & 8444.6 & 256 & 3.23 & 341.93 & 5.10 & 8.45 & 345.47 & 9.85  \\
 & & & & & 8700.6 & 256 & 3.23 & 343.28 & 4.82 & 8.95 & 358.49 & 9.74  \\
 & & & & & 8956.6 & 256 & 3.23 & 340.36 & 4.53 & 8.89 & 355.25 & 9.30  \\
 & & & & & 9212.6 & 256 & 3.23 & 350.50 & 4.31 & 9.11 & 369.19 & 9.10  \\
G338.565$-$00.151 & 16:42:13.5 & $-46$:25:27.8 & mos016 & A & 7183.0 & 4000 & 3.65 & 370.00 & 4.58 & 10.12 & 366.23 & 10.16  \\
 & & & & & 4897.3 & 256 & 3.65 & 383.59 & 21.15 & 4.93 & 299.51 & 26.63  \\
 & & & & & 5153.4 & 256 & 3.65 & 387.78 & 15.08 & 6.16 & 333.39 & 21.66  \\
 & & & & & 5409.4 & 256 & 3.65 & 374.84 & 12.19 & 6.50 & 323.09 & 18.33  \\
 & & & & & 5665.4 & 256 & 3.65 & 374.14 & 11.33 & 6.68 & 326.55 & 17.56  \\
 & & & & & 5921.4 & 256 & 3.65 & 367.33 & 9.17 & 7.50 & 340.03 & 15.44  \\
 & & & & & 6177.4 & 256 & 3.65 & 366.92 & 10.00 & 6.83 & 319.05 & 16.07  \\
 & & & & & 6433.5 & 256 & 3.65 & 374.11 & 9.51 & 7.00 & 329.29 & 15.89  \\
 & & & & & 7676.5 & 256 & 3.65 & 354.29 & 5.92 & 7.70 & 312.35 & 11.72  \\
 & & & & & 7932.6 & 256 & 3.65 & 363.18 & 6.34 & 7.76 & 329.23 & 13.23  \\
 & & & & & 8188.6 & 256 & 3.65 & 358.49 & 5.89 & 8.00 & 325.67 & 13.37  \\
 & & & & & 8444.6 & 256 & 3.65 & 352.49 & 6.01 & 7.71 & 315.01 & 14.99  \\
 & & & & & 8700.6 & 256 & 3.65 & 354.83 & 6.33 & 7.71 & 320.99 & 18.57  \\
 & & & & & 8956.6 & 256 & 3.65 & 352.22 & 6.65 & 7.32 & 311.67 & 31.20  \\
 & & & & & 9212.7 & 256 & 3.65 & 363.67 & 6.28 & 7.49 & 324.03 & 55.44  \\
 & & & & & 9468.7 & 256 & 3.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.576+00.020 & 16:41:36.2 & $-46$:18:11.7 & shrds900 & B & 7183.0 & 4000 & 3.20 & 673.42 & 9.92 & 13.61 & 1085.08 & 24.18  \\
 & & & & & 4897.3 & 256 & 3.20 & 763.83 & 56.72 & 5.02 & 764.30 & 73.35  \\
 & & & & & 5153.4 & 256 & 3.20 & 749.29 & 35.81 & 7.79 & 970.54 & 58.78  \\
 & & & & & 5409.4 & 256 & 3.20 & 754.39 & 25.79 & 10.10 & 1102.28 & 48.75  \\
 & & & & & 5665.4 & 256 & 3.20 & 758.06 & 24.60 & 10.12 & 1103.99 & 46.81  \\
 & & & & & 5921.4 & 256 & 3.20 & 741.70 & 21.74 & 10.18 & 1054.86 & 42.01  \\
 & & & & & 6177.4 & 256 & 3.20 & 731.11 & 18.08 & 11.44 & 1121.64 & 37.61  \\
 & & & & & 6433.5 & 256 & 3.20 & 741.99 & 24.64 & 9.84 & 1089.34 & 47.55  \\
 & & & & & 7676.5 & 256 & 3.20 & 664.38 & 9.91 & 13.20 & 1062.10 & 24.16  \\
 & & & & & 7932.6 & 256 & 3.20 & 692.83 & 15.24 & 12.35 & 1135.31 & 35.37  \\
 & & & & & 8188.6 & 256 & 3.20 & 672.18 & 11.93 & 12.46 & 1054.12 & 28.44  \\
 & & & & & 8444.6 & 256 & 3.20 & 682.27 & 12.10 & 13.11 & 1127.12 & 29.97  \\
 & & & & & 8700.6 & 256 & 3.20 & 689.30 & 14.63 & 11.98 & 1102.93 & 35.03  \\
 & & & & & 8956.6 & 256 & 3.20 & 669.11 & 12.84 & 12.10 & 1065.95 & 31.55  \\
 & & & & & 9212.6 & 256 & 3.20 & 675.56 & 14.73 & 11.47 & 1067.16 & 35.17  \\
G338.576+00.020 & 16:41:34.5 & $-46$:18:08.0 & mos016 & C & 7183.0 & 4000 & 3.65 & 680.46 & 4.77 & 15.25 & 1065.03 & 24.05  \\
 & & & & & 4897.3 & 256 & 3.65 & 744.62 & 21.29 & 10.47 & 1039.93 & 42.15  \\
 & & & & & 5153.4 & 256 & 3.65 & 729.96 & 15.39 & 12.77 & 1138.51 & 35.20  \\
 & & & & & 5409.4 & 256 & 3.65 & 741.76 & 12.46 & 14.04 & 1195.64 & 30.79  \\
 & & & & & 5665.4 & 256 & 3.65 & 758.12 & 11.61 & 13.72 & 1181.28 & 29.02  \\
 & & & & & 5921.4 & 256 & 3.65 & 733.12 & 9.42 & 13.88 & 1130.84 & 25.73  \\
 & & & & & 6177.4 & 256 & 3.65 & 740.31 & 10.30 & 13.56 & 1138.11 & 28.27  \\
 & & & & & 6433.5 & 256 & 3.65 & 751.90 & 9.81 & 19.47 & 1550.73 & 60.49  \\
 & & & & & 7676.5 & 256 & 3.65 & 672.93 & 6.19 & 13.73 & 1017.27 & 21.51  \\
 & & & & & 7932.6 & 256 & 3.65 & 710.93 & 6.65 & 21.75 & 1587.69 & 121.75  \\
 & & & & & 8188.6 & 256 & 3.65 & 681.31 & 6.19 & 19.90 & 1362.82 & 138.39  \\
 & & & & & 8444.6 & 256 & 3.65 & 693.75 & 6.34 & 20.34 & 1460.73 & 10976.35  \\
 & & & & & 8700.6 & 256 & 3.65 & 700.99 & 6.70 & 17.74 & 1265.78 & 38056.37  \\
 & & & & & 8956.6 & 256 & 3.65 & 681.55 & 7.05 & 17.04 & 1210.55 & 1676.32  \\
 & & & & & 9212.7 & 256 & 3.65 & 695.06 & 6.69 & 16.74 & 1197.28 & 1674.03  \\
 & & & & & 9468.7 & 256 & 3.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.628+00.145 & 16:41:13.6 & $-46$:11:16.9 & shrds901 & A & 7055.0 & 4000 & 3.02 & 692.15 & 10.58 & 25.88 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.02 & 732.14 & 50.95 & 4.05 & 612.71 & 60.73  \\
 & & & & & 5153.4 & 256 & 3.02 & 743.40 & 37.20 & 5.59 & 748.23 & 52.58  \\
 & & & & & 5409.4 & 256 & 3.02 & 718.01 & 31.65 & 6.10 & 754.56 & 47.13  \\
 & & & & & 5665.4 & 256 & 3.02 & 734.09 & 28.28 & 6.84 & 824.93 & 45.08  \\
 & & & & & 5921.4 & 256 & 3.02 & 705.09 & 23.86 & 7.26 & 796.84 & 39.50  \\
 & & & & & 6177.4 & 256 & 3.02 & 698.51 & 20.83 & 7.48 & 791.59 & 35.23  \\
 & & & & & 7676.5 & 256 & 3.02 & 663.68 & 8.16 & 11.31 & 861.90 & 18.33  \\
 & & & & & 7932.6 & 256 & 3.02 & 670.44 & 8.44 & 11.20 & 871.91 & 18.96  \\
 & & & & & 8188.6 & 256 & 3.02 & 649.51 & 8.08 & 11.21 & 844.17 & 18.40  \\
 & & & & & 8444.6 & 256 & 3.02 & 636.60 & 7.84 & 11.12 & 826.13 & 18.00  \\
 & & & & & 8700.6 & 256 & 3.02 & 629.40 & 7.42 & 11.39 & 826.09 & 17.51  \\
 & & & & & 8956.6 & 256 & 3.02 & 622.64 & 6.73 & 11.43 & 813.07 & 16.15  \\
 & & & & & 9212.6 & 256 & 3.02 & 634.95 & 5.74 & 12.28 & 851.62 & 14.66  \\
G338.628+00.145 & 16:41:12.9 & $-46$:11:11.8 & mos016 & C & 7183.0 & 4000 & 3.65 & 726.17 & 4.54 & 15.96 & 964.92 & 14.35  \\
 & & & & & 4897.3 & 256 & 3.65 & 758.51 & 20.41 & 8.60 & 809.60 & 34.50  \\
 & & & & & 5153.4 & 256 & 3.65 & 772.74 & 14.71 & 10.87 & 914.89 & 28.94  \\
 & & & & & 5409.4 & 256 & 3.65 & 742.79 & 11.98 & 11.03 & 878.85 & 24.20  \\
 & & & & & 5665.4 & 256 & 3.65 & 762.98 & 11.28 & 11.49 & 927.00 & 23.84  \\
 & & & & & 5921.4 & 256 & 3.65 & 725.81 & 9.13 & 12.27 & 897.13 & 20.64  \\
 & & & & & 6177.4 & 256 & 3.65 & 726.12 & 9.95 & 11.01 & 841.44 & 21.46  \\
 & & & & & 6433.5 & 256 & 3.65 & \nodata & \nodata & 1135.76 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.65 & 693.98 & 5.87 & 12.66 & 835.86 & 16.35  \\
 & & & & & 7932.6 & 256 & 3.65 & 702.21 & 6.29 & 12.28 & 840.42 & 17.47  \\
 & & & & & 8188.6 & 256 & 3.65 & 680.48 & 5.84 & 12.31 & 811.16 & 16.91  \\
 & & & & & 8444.6 & 256 & 3.65 & 667.97 & 5.96 & 11.88 & 785.53 & 100.43  \\
 & & & & & 8700.6 & 256 & 3.65 & 661.06 & 6.27 & 11.60 & 774.31 & 287.32  \\
 & & & & & 8956.6 & 256 & 3.65 & 653.97 & 6.58 & 11.02 & 747.11 & 20.57  \\
 & & & & & 9212.7 & 256 & 3.65 & 668.96 & 6.21 & 11.38 & 776.98 & 20.78  \\
 & & & & & 9468.7 & 256 & 3.65 & \nodata & \nodata & 1428.56 & \nodata & \nodata  \\
G338.706+00.645 & 16:39:19.1 & $-45$:47:57.6 & shrds1223 & C & 7055.0 & 4000 & 1.81 & 225.84 & 6.96 & 14.16 & 908.74 & 19.78  \\
 & & & & & 4897.3 & 256 & 1.81 & 291.23 & 21.57 & 9.56 & 948.67 & 46.39  \\
 & & & & & 5153.4 & 256 & 1.81 & 277.59 & 21.76 & 9.70 & 942.62 & 46.69  \\
 & & & & & 5409.4 & 256 & 1.81 & 297.42 & 19.32 & 10.75 & 1052.95 & 44.19  \\
 & & & & & 5665.4 & 256 & 1.81 & 260.36 & 23.20 & 7.62 & 714.48 & 43.30  \\
 & & & & & 5921.4 & 256 & 1.81 & 266.18 & 20.35 & 8.94 & 798.34 & 40.81  \\
 & & & & & 6177.4 & 256 & 1.81 & 242.44 & 21.53 & 8.00 & 687.74 & 40.12  \\
 & & & & & 6433.4 & 256 & 1.81 & 229.78 & 24.40 & 7.07 & 617.64 & 41.65  \\
 & & & & & 7676.5 & 256 & 1.81 & 117.18 & 28.52 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.81 & 103.29 & 27.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.81 & 88.49 & 27.75 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.81 & 70.95 & 25.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.81 & 54.49 & 22.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.81 & 37.16 & 20.36 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.81 & 36.50 & 38.61 & \nodata & \nodata & \nodata  \\
G338.706+00.645 & 16:39:20.4 & $-45$:47:57.7 & mos015 & C & 7055.0 & 4000 & 3.36 & 363.62 & 12.69 & 0.08 & 7.78 & 9.38  \\
 & & & & & 4897.3 & 256 & 3.36 & 458.82 & 20.38 & 27.67 & 1490.15 & 50.18  \\
 & & & & & 5153.4 & 256 & 3.36 & 447.05 & 20.49 & 27.25 & 1449.23 & 49.87  \\
 & & & & & 5409.4 & 256 & 3.36 & 473.48 & 22.96 & 25.12 & 1408.70 & 54.38  \\
 & & & & & 5665.4 & 256 & 3.36 & 408.38 & 24.18 & 21.23 & 1037.87 & 49.82  \\
 & & & & & 5921.4 & 256 & 3.36 & 414.29 & 23.11 & 0.08 & 8.16 & 6.63  \\
 & & & & & 6177.4 & 256 & 3.36 & 383.94 & 26.42 & 0.06 & 6.28 & 7.31  \\
 & & & & & 6433.4 & 256 & 3.36 & 370.29 & 29.55 & 0.05 & 5.22 & 9.40  \\
 & & & & & 7676.5 & 256 & 3.36 & 174.63 & 29.76 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.36 & 142.92 & 29.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.36 & 28.94 & 32.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.36 & -2903.78 & 30.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.36 & -1.77 & 31.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.36 & -7.31 & 36.50 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.36 & 124.54 & 49.91 & \nodata & \nodata & \nodata  \\
G338.837$-$00.318 & 16:44:02.1 & $-46$:20:15.1 & shrds904 & A & 7055.0 & 4000 & 3.16 & 139.50 & 1.22 & 14.52 & 223.89 & 3.11  \\
 & & & & & 4897.3 & 256 & 3.16 & 147.79 & 4.13 & 9.38 & 201.68 & 7.57  \\
 & & & & & 5153.4 & 256 & 3.16 & 150.61 & 3.54 & 11.40 & 231.95 & 7.29  \\
 & & & & & 5409.4 & 256 & 3.16 & 153.07 & 3.30 & 11.94 & 241.58 & 7.02  \\
 & & & & & 5665.4 & 256 & 3.16 & 152.67 & 2.88 & 12.70 & 246.18 & 6.36  \\
 & & & & & 5921.4 & 256 & 3.16 & 150.62 & 2.51 & 13.34 & 242.29 & 5.76  \\
 & & & & & 6177.4 & 256 & 3.16 & 148.21 & 2.44 & 13.36 & 242.93 & 5.64  \\
 & & & & & 6433.5 & 256 & 3.16 & 147.69 & 2.95 & 12.49 & 236.45 & 6.63  \\
 & & & & & 7676.5 & 256 & 3.16 & 139.25 & 0.89 & 16.41 & 237.23 & 2.55  \\
 & & & & & 7932.6 & 256 & 3.16 & 139.23 & 0.85 & 16.51 & 238.17 & 2.49  \\
 & & & & & 8188.6 & 256 & 3.16 & 135.95 & 0.86 & 15.87 & 228.28 & 2.47  \\
 & & & & & 8444.6 & 256 & 3.16 & 136.94 & 0.81 & 16.44 & 235.25 & 2.43  \\
 & & & & & 8700.6 & 256 & 3.16 & 132.44 & 0.70 & 15.94 & 221.29 & 2.09  \\
 & & & & & 8956.6 & 256 & 3.16 & 131.44 & 0.81 & 16.12 & 224.51 & 2.51  \\
 & & & & & 9212.6 & 256 & 3.16 & 128.65 & 0.74 & 15.34 & 213.16 & 2.22  \\
G338.851+00.405 & 16:40:55.1 & $-45$:51:02.6 & shrds905 & A & 7055.0 & 4000 & 1.65 & 41.22 & 1.45 & 6.65 & 63.37 & 3.18  \\
 & & & & & 4897.3 & 256 & 1.65 & 58.15 & 5.42 & 2.04 & 48.10 & 6.12  \\
 & & & & & 5153.4 & 256 & 1.65 & 57.64 & 4.84 & 1.93 & 43.77 & 5.32  \\
 & & & & & 5409.4 & 256 & 1.65 & 52.22 & 4.48 & 1.60 & 33.98 & 4.49  \\
 & & & & & 5665.4 & 256 & 1.65 & 44.39 & 3.80 & 1.44 & 26.45 & 3.64  \\
 & & & & & 5921.4 & 256 & 1.65 & 34.91 & 4.44 & 0.73 & 12.66 & 3.03  \\
 & & & & & 6177.4 & 256 & 1.65 & 27.45 & 3.66 & 0.53 & 7.38 & 2.12  \\
 & & & & & 6433.4 & 256 & 1.65 & 31.96 & 4.77 & 0.48 & 8.38 & 2.66  \\
 & & & & & 7676.5 & 256 & 1.65 & 24.34 & 2.59 & 0.81 & 9.21 & 1.89  \\
 & & & & & 7932.5 & 256 & 1.65 & 24.22 & 2.38 & 0.92 & 10.09 & 1.85  \\
 & & & & & 8188.6 & 256 & 1.65 & 27.15 & 3.64 & 0.57 & 8.03 & 2.22  \\
 & & & & & 8444.6 & 256 & 1.65 & 28.21 & 1.66 & 1.65 & 17.06 & 1.76  \\
 & & & & & 8700.6 & 256 & 1.65 & 29.38 & 1.50 & 1.83 & 18.89 & 1.69  \\
 & & & & & 8956.6 & 256 & 1.65 & 29.66 & 1.55 & 1.75 & 18.52 & 1.71  \\
 & & & & & 9212.6 & 256 & 1.65 & 30.02 & 1.71 & 1.63 & 17.93 & 1.82  \\
G338.851+00.405 & 16:40:55.6 & $-45$:50:55.2 & mos015 & B & 7055.0 & 4000 & 3.36 & 43.09 & 2.34 & 6.42 & 47.93 & 3.82  \\
 & & & & & 4897.3 & 256 & 3.36 & 50.42 & 6.44 & 2.32 & 31.27 & 5.90  \\
 & & & & & 5153.4 & 256 & 3.36 & 54.20 & 6.17 & 2.62 & 35.18 & 5.96  \\
 & & & & & 5409.4 & 256 & 3.36 & 53.74 & 6.58 & 1.98 & 26.04 & 5.36  \\
 & & & & & 5665.4 & 256 & 3.36 & 43.36 & 6.52 & 1.04 & 11.93 & 3.77  \\
 & & & & & 5921.4 & 256 & 3.36 & 35.38 & 5.84 & 0.89 & 8.68 & 3.11  \\
 & & & & & 6177.4 & 256 & 3.36 & 24.59 & 6.24 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.36 & 20.34 & 6.49 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.36 & 20.80 & 4.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.36 & 18.88 & 3.87 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.36 & 23.47 & 3.82 & 0.52 & 3.28 & 1.59  \\
 & & & & & 8444.6 & 256 & 3.36 & 24.81 & 3.15 & 1.24 & 7.43 & 2.07  \\
 & & & & & 8700.6 & 256 & 3.36 & 25.44 & 2.88 & 1.48 & 8.76 & 2.10  \\
 & & & & & 8956.6 & 256 & 3.36 & 25.77 & 2.87 & 1.45 & 8.62 & 2.08  \\
 & & & & & 9212.6 & 256 & 3.36 & 26.01 & 3.36 & 1.14 & 7.25 & 2.15  \\
G338.861+00.597 & 16:39:40.1 & $-45$:47:13.8 & shrds1223 & C & 7055.0 & 4000 & 1.81 & 115.53 & 2.90 & 26.11 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.81 & 125.98 & 13.72 & 4.25 & 222.07 & 21.72  \\
 & & & & & 5153.4 & 256 & 1.81 & 123.18 & 13.23 & 4.07 & 208.04 & 20.49  \\
 & & & & & 5409.4 & 256 & 1.81 & 118.35 & 11.21 & 4.73 & 224.63 & 18.89  \\
 & & & & & 5665.4 & 256 & 1.81 & 107.29 & 12.82 & 2.79 & 130.44 & 16.39  \\
 & & & & & 5921.4 & 256 & 1.81 & 117.33 & 10.69 & 4.39 & 198.34 & 17.39  \\
 & & & & & 6177.4 & 256 & 1.81 & 112.51 & 10.73 & 3.91 & 172.63 & 16.48  \\
 & & & & & 6433.4 & 256 & 1.81 & 108.42 & 11.51 & 3.27 & 145.23 & 16.14  \\
 & & & & & 7676.5 & 256 & 1.81 & 100.15 & 9.91 & 3.32 & 135.63 & 14.24  \\
 & & & & & 7932.6 & 256 & 1.81 & 101.22 & 8.99 & 4.00 & 157.65 & 14.48  \\
 & & & & & 8188.6 & 256 & 1.81 & 98.56 & 8.32 & 4.15 & 156.63 & 13.77  \\
 & & & & & 8444.6 & 256 & 1.81 & 99.23 & 7.06 & 6.43 & 237.39 & 15.83  \\
 & & & & & 8700.6 & 256 & 1.81 & 99.13 & 5.62 & 8.55 & 307.46 & 15.68  \\
 & & & & & 8956.6 & 256 & 1.81 & 96.97 & 4.71 & 9.14 & 305.95 & 13.83  \\
 & & & & & 9212.6 & 256 & 1.81 & 91.97 & 8.07 & 3.89 & 144.38 & 13.05  \\
G338.861+00.597 & 16:39:41.4 & $-45$:47:26.3 & mos015 & C & 7055.0 & 4000 & 3.36 & 167.40 & 2.63 & 34.71 & 1393.38 & 413.41  \\
 & & & & & 4897.3 & 256 & 3.36 & 173.16 & 9.05 & 0.09 & 3.31 & 1.55  \\
 & & & & & 5153.4 & 256 & 3.36 & 172.36 & 8.39 & 0.08 & 3.11 & 1.41  \\
 & & & & & 5409.4 & 256 & 3.36 & 166.15 & 8.64 & 0.09 & 3.12 & 1.51  \\
 & & & & & 5665.4 & 256 & 3.36 & 145.32 & 8.34 & 0.08 & 2.41 & 1.34  \\
 & & & & & 5921.4 & 256 & 3.36 & 159.65 & 7.28 & 22.81 & 1116.09 & 71.76  \\
 & & & & & 6177.4 & 256 & 3.36 & 152.46 & 7.57 & 19.68 & 930.10 & 105.16  \\
 & & & & & 6433.4 & 256 & 3.36 & 145.34 & 7.69 & 18.28 & 857.08 & 203.78  \\
 & & & & & 7676.5 & 256 & 3.36 & 135.49 & 4.55 & 14.99 & 430.21 & 2006.39  \\
 & & & & & 7932.6 & 256 & 3.36 & 137.53 & 4.02 & 14.53 & 390.51 & 3022.79  \\
 & & & & & 8188.6 & 256 & 3.36 & 133.14 & 3.89 & 13.11 & 324.79 & 4610.81  \\
 & & & & & 8444.6 & 256 & 3.36 & 138.41 & 3.15 & 14.28 & 342.78 & 15290.63  \\
 & & & & & 8700.6 & 256 & 3.36 & 143.09 & 2.84 & 16.32 & 409.13 & 361.80  \\
 & & & & & 8956.6 & 256 & 3.36 & 140.81 & 2.78 & 15.63 & 375.75 & 403.54  \\
 & & & & & 9212.6 & 256 & 3.36 & 128.01 & 3.20 & 11.97 & 270.06 & 2631.26  \\
G338.883+00.537 & 16:40:29.4 & $-45$:44:17.0 & shrds1225 & A & 7055.0 & 4000 & 1.58 & 107.95 & 5.21 & 5.52 & 186.19 & 10.91  \\
 & & & & & 4897.3 & 256 & 1.58 & 107.97 & 15.56 & 0.93 & 54.49 & 12.06  \\
 & & & & & 5153.3 & 256 & 1.58 & 108.78 & 16.12 & 0.78 & 46.88 & 11.47  \\
 & & & & & 5409.4 & 256 & 1.58 & 108.37 & 14.52 & 0.96 & 54.45 & 11.44  \\
 & & & & & 5665.4 & 256 & 1.58 & 100.32 & 15.66 & 0.57 & 32.42 & 9.55  \\
 & & & & & 5921.4 & 256 & 1.58 & 97.34 & 15.20 & 0.53 & 29.16 & 8.95  \\
 & & & & & 6177.4 & 256 & 1.58 & 95.67 & 16.12 & 0.33 & 18.36 & 7.45  \\
 & & & & & 6433.5 & 256 & 1.58 & 89.52 & 14.91 & 0.33 & 17.41 & 6.94  \\
 & & & & & 7676.5 & 256 & 1.58 & 94.65 & 7.45 & 1.78 & 70.14 & 8.19  \\
 & & & & & 7932.5 & 256 & 1.58 & 97.11 & 7.17 & 2.08 & 80.79 & 8.61  \\
 & & & & & 8188.6 & 256 & 1.58 & 92.90 & 5.94 & 2.44 & 84.91 & 7.83  \\
 & & & & & 8444.6 & 256 & 1.58 & 91.33 & 6.41 & 2.07 & 75.39 & 7.70  \\
 & & & & & 8700.6 & 256 & 1.58 & 91.20 & 6.26 & 2.20 & 78.57 & 7.78  \\
 & & & & & 8956.6 & 256 & 1.58 & 85.15 & 5.77 & 1.99 & 67.23 & 6.81  \\
 & & & & & 9212.6 & 256 & 1.58 & 80.66 & 6.84 & 1.52 & 53.59 & 7.02  \\
G338.883+00.537 & 16:40:29.2 & $-45$:44:03.1 & mos015 & C & 7055.0 & 4000 & 3.36 & 135.52 & 2.65 & 0.10 & 2.73 & 0.50  \\
 & & & & & 4897.3 & 256 & 3.36 & 141.56 & 8.98 & 1.32 & 35.30 & 5.77  \\
 & & & & & 5153.4 & 256 & 3.36 & 137.36 & 8.42 & 0.08 & 2.45 & 1.40  \\
 & & & & & 5409.4 & 256 & 3.36 & 133.55 & 8.68 & 0.08 & 2.24 & 1.38  \\
 & & & & & 5665.4 & 256 & 3.36 & 123.43 & 8.38 & 0.89 & 21.41 & 4.55  \\
 & & & & & 5921.4 & 256 & 3.36 & 114.07 & 7.32 & 1.00 & 22.00 & 4.25  \\
 & & & & & 6177.4 & 256 & 3.36 & 102.03 & 7.62 & 0.06 & 1.33 & 1.06  \\
 & & & & & 6433.4 & 256 & 3.36 & 89.51 & 7.74 & 2.81 & 55.62 & 7.86  \\
 & & & & & 7676.5 & 256 & 3.36 & 100.42 & 4.59 & 4.64 & 87.66 & 6.89  \\
 & & & & & 7932.6 & 256 & 3.36 & 106.42 & 4.06 & 5.36 & 103.38 & 6.87  \\
 & & & & & 8188.6 & 256 & 3.36 & 101.44 & 3.93 & 4.68 & 87.61 & 5.89  \\
 & & & & & 8444.6 & 256 & 3.36 & 100.03 & 3.19 & 5.19 & 90.32 & 5.40  \\
 & & & & & 8700.6 & 256 & 3.36 & 101.36 & 2.87 & 5.57 & 96.16 & 5.18  \\
 & & & & & 8956.6 & 256 & 3.36 & 91.98 & 2.82 & 4.92 & 78.95 & 4.63  \\
 & & & & & 9212.6 & 256 & 3.36 & 86.70 & 3.24 & 4.74 & 74.60 & 5.53  \\
G338.911+00.615 & 16:40:15.6 & $-45$:38:53.0 & shrds1225 & C & 7055.0 & 4000 & 1.58 & 1041.34 & 33.90 & 22.22 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.58 & 1145.41 & 41.33 & 21.02 & 5882.81 & 119.34  \\
 & & & & & 5153.3 & 256 & 1.58 & 1097.20 & 47.70 & 19.06 & 5220.18 & 125.26  \\
 & & & & & 5409.4 & 256 & 1.58 & 1078.03 & 48.32 & 19.06 & 5154.43 & 123.26  \\
 & & & & & 5665.4 & 256 & 1.58 & 972.24 & 59.23 & 16.79 & 4350.78 & 129.66  \\
 & & & & & 5921.4 & 256 & 1.58 & 940.18 & 65.96 & 15.44 & 3901.32 & 127.19  \\
 & & & & & 6177.4 & 256 & 1.58 & 849.28 & 81.05 & 12.10 & 2876.59 & 118.51  \\
 & & & & & 6433.5 & 256 & 1.58 & 824.90 & 87.63 & 2.03 & 732.54 & 87.94  \\
 & & & & & 7676.5 & 256 & 1.58 & \nodata & \nodata & 0.50 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.911+00.615 & 16:40:24.6 & $-45$:41:43.3 & mos015 & C & 7055.0 & 4000 & 3.36 & 841.08 & 5.84 & 31.42 & 4107.40 & 125.37  \\
 & & & & & 4897.3 & 256 & 3.36 & 994.61 & 13.50 & 31.80 & 5880.98 & 146.64  \\
 & & & & & 5153.4 & 256 & 3.36 & 969.69 & 13.04 & 30.69 & 5219.72 & 148.57  \\
 & & & & & 5409.4 & 256 & 3.36 & 970.27 & 14.03 & 28.48 & 4924.46 & 167.45  \\
 & & & & & 5665.4 & 256 & 3.36 & 953.76 & 14.17 & 24.92 & 4111.33 & 162.87  \\
 & & & & & 5921.4 & 256 & 3.36 & 911.12 & 12.96 & 23.74 & 3697.67 & 160.13  \\
 & & & & & 6177.4 & 256 & 3.36 & 893.86 & 14.15 & 20.55 & 2738.81 & 133.09  \\
 & & & & & 6433.4 & 256 & 3.36 & 855.10 & 15.09 & 15.48 & 2178.87 & 119.68  \\
 & & & & & 7676.5 & 256 & 3.36 & 736.50 & 11.55 & 12.00 & 1299.14 & 57.60  \\
 & & & & & 7932.6 & 256 & 3.36 & 724.41 & 10.80 & 11.85 & 1251.53 & 54.20  \\
 & & & & & 8188.6 & 256 & 3.36 & 695.74 & 11.08 & 11.72 & 1151.98 & 53.38  \\
 & & & & & 8444.6 & 256 & 3.36 & 670.87 & 9.52 & 10.94 & 1038.56 & 45.86  \\
 & & & & & 8700.6 & 256 & 3.36 & 638.32 & 9.12 & 10.28 & 926.39 & 42.57  \\
 & & & & & 8956.6 & 256 & 3.36 & 609.65 & 9.58 & 10.26 & 844.59 & 42.51  \\
 & & & & & 9212.6 & 256 & 3.36 & 576.93 & 11.84 & 8.80 & 728.67 & 45.27  \\
G338.926+00.392 & 16:41:17.3 & $-45$:48:26.4 & shrds905 & C & 7055.0 & 4000 & 1.65 & 527.09 & 6.38 & 6.30 & 748.23 & 12.80  \\
 & & & & & 4897.3 & 256 & 1.65 & 539.79 & 11.70 & 5.61 & 775.95 & 22.50  \\
 & & & & & 5153.4 & 256 & 1.65 & 534.30 & 11.32 & 5.51 & 756.49 & 22.13  \\
 & & & & & 5409.4 & 256 & 1.65 & 554.63 & 11.40 & 5.77 & 812.31 & 23.22  \\
 & & & & & 5665.4 & 256 & 1.65 & 537.69 & 10.60 & 5.51 & 752.07 & 21.18  \\
 & & & & & 5921.4 & 256 & 1.65 & 552.83 & 13.70 & 5.05 & 755.68 & 26.33  \\
 & & & & & 6177.4 & 256 & 1.65 & 526.89 & 12.54 & 5.13 & 733.00 & 24.48  \\
 & & & & & 6433.4 & 256 & 1.65 & 573.72 & 18.30 & 4.52 & 760.99 & 32.33  \\
 & & & & & 7676.5 & 256 & 1.65 & 534.60 & 18.90 & 4.32 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.65 & 516.15 & 20.07 & 4.00 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.65 & \nodata & \nodata & 2.23 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.65 & \nodata & \nodata & 4.13 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.65 & \nodata & \nodata & 3.78 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.65 & \nodata & \nodata & 2.80 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.65 & \nodata & \nodata & 2.58 & \nodata & \nodata  \\
G338.926+00.392 & 16:41:16.9 & $-45$:48:26.3 & shrds906 & C & 7055.0 & 4000 & 3.00 & 656.91 & 3.17 & 19.51 & 1025.90 & 13.28  \\
 & & & & & 4897.3 & 256 & 3.00 & 676.20 & 10.55 & 12.03 & 934.34 & 23.39  \\
 & & & & & 5153.4 & 256 & 3.00 & 680.15 & 7.25 & 15.46 & 1009.49 & 19.69  \\
 & & & & & 5409.4 & 256 & 3.00 & 675.09 & 10.28 & 10.79 & 898.65 & 21.38  \\
 & & & & & 5665.4 & 256 & 3.00 & 680.04 & 9.44 & 10.84 & 903.88 & 19.76  \\
 & & & & & 5921.4 & 256 & 3.00 & 675.38 & 8.00 & 11.56 & 902.14 & 17.54  \\
 & & & & & 6177.4 & 256 & 3.00 & 665.86 & 7.68 & 11.72 & 901.56 & 17.17  \\
 & & & & & 6433.5 & 256 & 3.00 & 648.72 & 11.17 & 9.95 & 838.44 & 22.51  \\
 & & & & & 7676.5 & 256 & 3.00 & 650.30 & 5.31 & 13.11 & 922.31 & 13.56  \\
 & & & & & 7932.6 & 256 & 3.00 & 651.16 & 5.28 & 12.90 & 917.95 & 13.39  \\
 & & & & & 8188.6 & 256 & 3.00 & 644.70 & 4.93 & 12.96 & 914.11 & 12.79  \\
 & & & & & 8444.6 & 256 & 3.00 & 641.64 & 4.95 & 12.98 & 917.41 & 12.99  \\
 & & & & & 8700.6 & 256 & 3.00 & 638.80 & 4.93 & 12.99 & 917.85 & 13.14  \\
 & & & & & 8956.6 & 256 & 3.00 & 636.08 & 5.08 & 12.71 & 912.12 & 13.53  \\
 & & & & & 9212.6 & 256 & 3.00 & 647.95 & 4.79 & 12.88 & 935.25 & 13.03  \\
G338.926+00.392 & 16:41:16.3 & $-45$:48:26.8 & mos015 & A & 7055.0 & 4000 & 3.36 & 663.37 & 2.59 & 16.60 & 918.71 & 12.25  \\
 & & & & & 4897.3 & 256 & 3.36 & 667.26 & 7.47 & 13.13 & 903.19 & 18.39  \\
 & & & & & 5153.4 & 256 & 3.36 & 671.86 & 7.12 & 13.11 & 905.76 & 17.46  \\
 & & & & & 5409.4 & 256 & 3.36 & 671.22 & 7.54 & 12.05 & 881.64 & 17.74  \\
 & & & & & 5665.4 & 256 & 3.36 & 675.19 & 7.46 & 11.68 & 868.86 & 17.34  \\
 & & & & & 5921.4 & 256 & 3.36 & 665.41 & 6.67 & 12.36 & 877.98 & 16.51  \\
 & & & & & 6177.4 & 256 & 3.36 & 664.97 & 7.10 & 11.85 & 855.53 & 17.31  \\
 & & & & & 6433.4 & 256 & 3.36 & 658.54 & 7.35 & 11.66 & 825.50 & 17.41  \\
 & & & & & 7676.5 & 256 & 3.36 & 660.86 & 4.66 & 12.98 & 868.43 & 21.89  \\
 & & & & & 7932.6 & 256 & 3.36 & 662.43 & 4.16 & 13.14 & 864.69 & 24.87  \\
 & & & & & 8188.6 & 256 & 3.36 & 654.68 & 4.05 & 12.88 & 854.60 & 35.68  \\
 & & & & & 8444.6 & 256 & 3.36 & 655.09 & 3.32 & 13.56 & 865.78 & 35.60  \\
 & & & & & 8700.6 & 256 & 3.36 & 654.05 & 3.02 & 13.76 & 864.28 & 15.81  \\
 & & & & & 8956.6 & 256 & 3.36 & 652.52 & 2.97 & 13.49 & 856.04 & 14.96  \\
 & & & & & 9212.6 & 256 & 3.36 & 666.97 & 3.43 & 12.91 & 866.51 & 16.67  \\
G338.934$-$00.067 & 16:43:13.4 & $-46$:05:48.8 & ch225 & A & 7182.0 & 4000 & 2.02 & 881.87 & 6.36 & 19.92 & 2484.65 & 22.59  \\
 & & & & & 4897.0 & 256 & 2.02 & 1065.33 & 10.04 & 22.93 & 3407.23 & 36.15  \\
 & & & & & 5153.0 & 256 & 2.02 & 1038.99 & 12.02 & 19.92 & 3171.67 & 39.94  \\
 & & & & & 5409.0 & 256 & 2.02 & 1022.45 & 10.65 & 19.64 & 3048.48 & 35.29  \\
 & & & & & 5665.0 & 256 & 2.02 & 1001.25 & 12.28 & 17.93 & 2908.69 & 38.66  \\
 & & & & & 5921.0 & 256 & 2.02 & 986.95 & 11.39 & 17.49 & 2808.73 & 35.53  \\
 & & & & & 6177.0 & 256 & 2.02 & 961.87 & 11.40 & 16.43 & 2661.40 & 34.40  \\
 & & & & & 6433.0 & 256 & 2.02 & 939.52 & 11.24 & 15.93 & 2565.02 & 33.45  \\
 & & & & & 7675.9 & 256 & 2.02 & 841.11 & 13.96 & 12.60 & 2062.40 & 36.89  \\
 & & & & & 7931.9 & 256 & 2.02 & 835.85 & 15.45 & 12.01 & 2013.01 & 39.76  \\
 & & & & & 8187.9 & 256 & 2.02 & 805.81 & 15.00 & 11.64 & 1892.62 & 38.17  \\
 & & & & & 8443.9 & 256 & 2.02 & 793.72 & 15.77 & 11.20 & 1835.69 & 39.45  \\
 & & & & & 8699.9 & 256 & 2.02 & 769.67 & 13.71 & 11.44 & 1770.07 & 35.10  \\
 & & & & & 8955.9 & 256 & 2.02 & 760.65 & 17.37 & 10.27 & 1676.05 & 41.69  \\
 & & & & & 9211.9 & 256 & 2.02 & 720.82 & 25.16 & 7.94 & 1378.80 & 51.64  \\
G339.103+00.008 & 16:43:31.0 & $-45$:55:36.6 & shrds908 & A & 7054.5 & 4000 & 2.22 & 32.08 & 2.29 & 5.16 & 45.89 & 3.75  \\
 & & & & & 4896.9 & 256 & 2.22 & 38.42 & 4.98 & 1.70 & 23.97 & 4.43  \\
 & & & & & 5152.9 & 256 & 2.22 & 34.72 & 4.33 & 1.89 & 23.80 & 4.08  \\
 & & & & & 5408.9 & 256 & 2.22 & 34.57 & 4.33 & 1.99 & 24.91 & 4.18  \\
 & & & & & 5664.9 & 256 & 2.22 & 33.68 & 3.94 & 2.39 & 28.16 & 4.20  \\
 & & & & & 5920.9 & 256 & 2.22 & 32.41 & 4.21 & 2.01 & 24.07 & 4.11  \\
 & & & & & 6176.9 & 256 & 2.22 & 36.08 & 3.99 & 2.83 & 35.21 & 4.64  \\
 & & & & & 6432.9 & 256 & 2.22 & 37.82 & 3.16 & 3.74 & 43.09 & 4.28  \\
 & & & & & 7675.9 & 256 & 2.22 & 29.76 & 2.77 & 2.89 & 27.89 & 3.35  \\
 & & & & & 7931.9 & 256 & 2.22 & 30.83 & 2.78 & 3.00 & 29.64 & 3.45  \\
 & & & & & 8187.9 & 256 & 2.22 & 28.00 & 2.69 & 2.85 & 26.17 & 3.24  \\
 & & & & & 8443.9 & 256 & 2.22 & 30.38 & 2.37 & 3.79 & 34.93 & 3.37  \\
 & & & & & 8699.9 & 256 & 2.22 & 28.78 & 1.69 & 4.82 & 37.84 & 2.76  \\
 & & & & & 8955.9 & 256 & 2.22 & 26.69 & 2.40 & 3.01 & 25.81 & 3.01  \\
 & & & & & 9211.9 & 256 & 2.22 & 28.90 & 1.73 & 4.92 & 39.04 & 2.87  \\
G339.103+00.008 & 16:43:30.7 & $-45$:55:24.8 & mos014 & A & 7181.9 & 4000 & 3.99 & 41.01 & 1.51 & 10.74 & 59.68 & 3.38  \\
 & & & & & 4897.0 & 256 & 3.99 & 46.66 & 5.50 & 3.26 & 30.32 & 5.26  \\
 & & & & & 5153.0 & 256 & 3.99 & 42.27 & 5.34 & 2.67 & 23.43 & 4.67  \\
 & & & & & 5409.0 & 256 & 3.99 & 43.23 & 4.43 & 4.38 & 35.56 & 5.08  \\
 & & & & & 5665.0 & 256 & 3.99 & 42.15 & 3.94 & 5.47 & 41.94 & 5.20  \\
 & & & & & 5921.0 & 256 & 3.99 & 41.38 & 3.85 & 5.15 & 38.83 & 4.96  \\
 & & & & & 6177.0 & 256 & 3.99 & 46.90 & 3.76 & 5.50 & 44.96 & 5.08  \\
 & & & & & 6433.0 & 256 & 3.99 & 47.63 & 3.46 & 5.61 & 45.05 & 4.78  \\
 & & & & & 7676.0 & 256 & 3.99 & 36.48 & 2.38 & 5.24 & 31.81 & 3.39  \\
 & & & & & 7932.0 & 256 & 3.99 & 37.58 & 2.29 & 5.60 & 34.44 & 3.47  \\
 & & & & & 8188.0 & 256 & 3.99 & 34.44 & 2.39 & 4.89 & 28.95 & 3.38  \\
 & & & & & 8444.0 & 256 & 3.99 & 37.65 & 2.30 & 5.48 & 34.48 & 3.75  \\
 & & & & & 8700.0 & 256 & 3.99 & 35.93 & 1.95 & 5.76 & 33.23 & 3.24  \\
 & & & & & 8956.0 & 256 & 3.99 & 32.85 & 1.97 & 5.23 & 28.25 & 3.09  \\
 & & & & & 9212.6 & 256 & 3.99 & 36.49 & 0.95 & 9.10 & 43.38 & 2.90  \\
G339.106+00.152 & 16:42:58.1 & $-45$:49:24.3 & shrds908 & C & 7054.5 & 4000 & 2.22 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 2.22 & 341.63 & 39.35 & 1.86 & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 2.22 & \nodata & \nodata & 1.24 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 2.22 & \nodata & \nodata & 0.64 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.22 & \nodata & \nodata & 0.46 & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.22 & \nodata & \nodata & 0.29 & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.22 & \nodata & \nodata & 0.92 & \nodata & \nodata  \\
G339.106+00.152 & 16:42:59.1 & $-45$:49:34.4 & shrds909 & C & 7055.0 & 4000 & 3.60 & 258.73 & 1.37 & 28.62 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.60 & 262.56 & 5.08 & 7.82 & 234.49 & 7.91  \\
 & & & & & 5153.4 & 256 & 3.60 & 264.87 & 3.91 & 17.89 & 357.59 & 13.45  \\
 & & & & & 5409.4 & 256 & 3.60 & 266.13 & 3.11 & 20.22 & 372.94 & 12.16  \\
 & & & & & 5665.4 & 256 & 3.60 & 266.48 & 3.18 & 18.35 & 347.68 & 10.97  \\
 & & & & & 5921.4 & 256 & 3.60 & 270.45 & 2.60 & 21.77 & 387.95 & 10.44  \\
 & & & & & 6177.4 & 256 & 3.60 & 267.56 & 2.73 & 19.16 & 352.41 & 9.57  \\
 & & & & & 6433.5 & 256 & 3.60 & 264.04 & 2.57 & 17.33 & 320.02 & 8.27  \\
 & & & & & 7676.5 & 256 & 3.60 & 258.12 & 1.61 & 20.40 & 340.44 & 7.06  \\
 & & & & & 7932.6 & 256 & 3.60 & 255.62 & 1.79 & 19.15 & 334.87 & 7.93  \\
 & & & & & 8188.6 & 256 & 3.60 & 249.90 & 1.48 & 18.96 & 312.79 & 6.34  \\
 & & & & & 8444.6 & 256 & 3.60 & 250.48 & 1.88 & 11.64 & 264.90 & 4.22  \\
 & & & & & 8700.6 & 256 & 3.60 & 249.13 & 1.62 & 12.36 & 269.05 & 3.88  \\
 & & & & & 8956.6 & 256 & 3.60 & 248.52 & 1.65 & 12.18 & 268.79 & 3.98  \\
 & & & & & 9212.6 & 256 & 3.60 & 242.14 & 1.49 & 11.65 & 256.68 & 3.58  \\
G339.106+00.152 & 16:42:58.9 & $-45$:49:32.7 & mos014 & B & 7181.9 & 4000 & 3.99 & 260.31 & 1.59 & 17.01 & 291.35 & 7.11  \\
 & & & & & 4897.0 & 256 & 3.99 & 260.81 & 5.53 & 8.13 & 228.82 & 8.73  \\
 & & & & & 5153.0 & 256 & 3.99 & 262.61 & 5.43 & 11.17 & 265.23 & 11.27  \\
 & & & & & 5409.0 & 256 & 3.99 & 264.09 & 4.58 & 12.51 & 276.93 & 10.67  \\
 & & & & & 5665.0 & 256 & 3.99 & 265.28 & 4.08 & 12.79 & 279.42 & 9.97  \\
 & & & & & 5921.0 & 256 & 3.99 & 268.54 & 4.00 & 14.04 & 306.13 & 11.17  \\
 & & & & & 6177.0 & 256 & 3.99 & 267.79 & 3.92 & 12.13 & 279.02 & 9.30  \\
 & & & & & 6433.0 & 256 & 3.99 & 264.15 & 3.61 & 10.95 & 259.96 & 7.88  \\
 & & & & & 7676.0 & 256 & 3.99 & 260.72 & 2.53 & 12.25 & 265.82 & 7.24  \\
 & & & & & 7932.0 & 256 & 3.99 & 258.32 & 2.44 & 11.87 & 257.66 & 7.00  \\
 & & & & & 8188.0 & 256 & 3.99 & 252.96 & 2.56 & 10.56 & 244.47 & 6.61  \\
 & & & & & 8444.0 & 256 & 3.99 & 253.85 & 2.48 & 10.06 & 240.12 & 6.88  \\
 & & & & & 8700.0 & 256 & 3.99 & 252.86 & 2.11 & 10.65 & 243.15 & 6.30  \\
 & & & & & 8956.0 & 256 & 3.99 & 252.49 & 2.14 & 10.43 & 240.98 & 9.28  \\
 & & & & & 9212.6 & 256 & 3.99 & 245.90 & 1.04 & 11.87 & 235.47 & 8.15  \\
G339.147$-$00.600 & 16:46:25.6 & $-46$:15:54.3 & shrds915 & C & 7055.0 & 4000 & 3.15 & 64.94 & 7.00 & 13.94 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.15 & 92.34 & 13.96 & 5.13 & 127.31 & 17.48  \\
 & & & & & 5153.4 & 256 & 3.15 & 83.55 & 20.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.15 & 80.84 & 10.10 & 7.81 & 153.63 & 15.03  \\
 & & & & & 5665.4 & 256 & 3.15 & 82.11 & 12.12 & 6.68 & 137.26 & 15.08  \\
 & & & & & 5921.4 & 256 & 3.15 & 82.49 & 11.50 & 7.45 & 146.00 & 14.29  \\
 & & & & & 6177.4 & 256 & 3.15 & 71.42 & 12.90 & 5.29 & 91.06 & 11.65  \\
 & & & & & 6433.4 & 256 & 3.15 & 75.94 & 35.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.169$-$00.698 & 16:47:02.5 & $-46$:25:05.9 & shrds910 & C & 7055.0 & 4000 & 1.25 & 7.23 & 0.41 & 15.34 & 79.74 & 2.94  \\
 & & & & & 5665.4 & 256 & 1.25 & 13.25 & 1.50 & 3.16 & 26.16 & 2.45  \\
 & & & & & 5921.4 & 256 & 1.25 & 10.23 & 1.64 & 1.58 & 12.10 & 1.88  \\
 & & & & & 6177.4 & 256 & 1.25 & 6.48 & 1.27 & 1.58 & 9.98 & 1.48  \\
 & & & & & 7676.5 & 256 & 1.25 & 4.76 & 0.88 & 3.23 & 17.09 & 1.60  \\
 & & & & & 7932.5 & 256 & 1.25 & 2.55 & 1.01 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.25 & 2.67 & 1.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.25 & 2.23 & 0.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.25 & 2.33 & 0.88 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.25 & 1.82 & 1.26 & \nodata & \nodata & \nodata  \\
G339.211+00.038 & 16:43:55.0 & $-45$:49:56.0 & shrds1228 & C & 7054.5 & 4000 & 2.11 & 29.08 & 2.40 & 5.67 & 57.55 & 4.39  \\
 & & & & & 4896.9 & 256 & 2.11 & 33.63 & 7.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 2.11 & 38.31 & 6.48 & 1.33 & 21.99 & 5.06  \\
 & & & & & 5408.9 & 256 & 2.11 & 35.45 & 6.27 & 1.16 & 18.31 & 4.55  \\
 & & & & & 5664.9 & 256 & 2.11 & 35.88 & 5.07 & 2.39 & 34.51 & 5.42  \\
 & & & & & 5920.9 & 256 & 2.11 & 30.73 & 5.10 & 1.45 & 19.02 & 4.17  \\
 & & & & & 6176.9 & 256 & 2.11 & 28.52 & 4.59 & 1.61 & 19.28 & 4.01  \\
 & & & & & 6432.9 & 256 & 2.11 & 26.75 & 5.22 & 0.24 & 2.89 & 1.73  \\
 & & & & & 7675.9 & 256 & 2.11 & 20.97 & 5.13 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.11 & 21.57 & 5.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.11 & 19.77 & 5.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.11 & 18.01 & 4.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.11 & 14.18 & 4.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.11 & 14.03 & 4.01 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.11 & 13.24 & 4.01 & \nodata & \nodata & \nodata  \\
G339.216+00.263 & 16:42:52.5 & $-45$:40:04.4 & mos014 & A & 7181.9 & 4000 & 3.99 & 11.40 & 3.31 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 3.99 & -19.43 & 8.82 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 3.99 & -18.38 & 8.86 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 3.99 & -4.66 & 7.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 3.99 & 8.25 & 6.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 3.99 & 5.07 & 7.04 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 3.99 & 3.66 & 7.08 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 3.99 & -4.03 & 6.70 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 3.99 & 24.12 & 5.06 & 1.91 & 24.23 & 7.47  \\
 & & & & & 7932.0 & 256 & 3.99 & 24.16 & 4.89 & 0.28 & 2.21 & 1.89  \\
 & & & & & 8188.0 & 256 & 3.99 & 35.08 & 5.13 & 2.68 & 32.55 & 7.71  \\
 & & & & & 8444.0 & 256 & 3.99 & 13.99 & 4.94 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 3.99 & 41.33 & 4.16 & 2.90 & 22.41 & 4.45  \\
 & & & & & 8956.0 & 256 & 3.99 & 43.09 & 4.16 & 2.94 & 22.95 & 4.39  \\
 & & & & & 9212.6 & 256 & 3.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.233+00.243 & 16:43:26.6 & $-45$:45:58.1 & shrds909 & C & 7055.0 & 4000 & 3.60 & 85.36 & 10.57 & 0.08 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.60 & 75.40 & 14.95 & 4.62 & 60.46 & 10.47  \\
 & & & & & 5153.4 & 256 & 3.60 & 67.26 & 13.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.60 & 62.62 & 11.89 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.60 & 59.18 & 14.08 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.60 & 55.51 & 13.49 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.60 & 49.43 & 16.74 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 3.60 & 50.17 & 18.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.233+00.243 & 16:43:21.9 & $-45$:37:48.1 & shrds913 & B & 7181.9 & 4000 & 2.08 & 146.90 & 4.08 & 24.21 & 943.78 & 28.21  \\
 & & & & & 4897.0 & 256 & 2.08 & 178.15 & 19.21 & 6.32 & 413.66 & 33.92  \\
 & & & & & 5153.0 & 256 & 2.08 & 172.94 & 18.35 & 6.11 & 382.31 & 31.83  \\
 & & & & & 5409.0 & 256 & 2.08 & 161.31 & 13.95 & 7.67 & 408.73 & 27.36  \\
 & & & & & 5665.0 & 256 & 2.08 & 158.97 & 13.01 & 7.39 & 374.87 & 24.98  \\
 & & & & & 5921.0 & 256 & 2.08 & 138.90 & 16.21 & 4.53 & 234.20 & 23.73  \\
 & & & & & 6177.0 & 256 & 2.08 & 168.33 & 13.61 & 7.29 & 394.59 & 26.23  \\
 & & & & & 6433.0 & 256 & 2.08 & 159.36 & 14.57 & 5.84 & 313.81 & 24.79  \\
 & & & & & 7676.0 & 256 & 2.08 & 143.27 & 12.78 & 5.07 & 245.23 & 20.43  \\
 & & & & & 7932.0 & 256 & 2.08 & 120.72 & 10.43 & 5.01 & 204.01 & 16.43  \\
 & & & & & 8188.0 & 256 & 2.08 & 150.77 & 13.02 & 4.86 & 246.19 & 20.67  \\
 & & & & & 8444.0 & 256 & 2.08 & 121.29 & 11.82 & 4.65 & 202.64 & 18.01  \\
 & & & & & 8700.0 & 256 & 2.08 & 127.72 & 10.36 & 5.11 & 218.79 & 17.09  \\
 & & & & & 8956.0 & 256 & 2.08 & 122.74 & 10.85 & 4.69 & 199.04 & 17.08  \\
G339.233+00.243 & 16:43:19.2 & $-45$:37:56.8 & mos014 & C & 7181.9 & 4000 & 3.99 & 219.06 & 1.75 & 35.08 & 1023.66 & 1220.07  \\
 & & & & & 4897.0 & 256 & 3.99 & 274.54 & 6.28 & 36.71 & 1438.19 & 52.33  \\
 & & & & & 5153.0 & 256 & 3.99 & 262.07 & 6.14 & 32.71 & 1237.93 & 2064.38  \\
 & & & & & 5409.0 & 256 & 3.99 & 242.44 & 5.13 & 31.45 & 1070.49 & 348.41  \\
 & & & & & 5665.0 & 256 & 3.99 & 232.35 & 4.59 & 28.77 & 893.82 & 672.29  \\
 & & & & & 5921.0 & 256 & 3.99 & 205.37 & 4.51 & 22.24 & 593.10 & 57.28  \\
 & & & & & 6177.0 & 256 & 3.99 & 246.31 & 4.41 & 25.95 & 873.36 & 124.76  \\
 & & & & & 6433.0 & 256 & 3.99 & 229.92 & 4.07 & 23.52 & 697.81 & 101.18  \\
 & & & & & 7676.0 & 256 & 3.99 & 206.09 & 2.82 & 18.51 & 476.23 & 113.85  \\
 & & & & & 7932.0 & 256 & 3.99 & 175.76 & 2.71 & 16.61 & 295.66 & 68.32  \\
 & & & & & 8188.0 & 256 & 3.99 & 207.95 & 2.82 & 18.75 & 472.01 & 142.82  \\
 & & & & & 8444.0 & 256 & 3.99 & 182.04 & 2.71 & 12.81 & 270.78 & 48.26  \\
 & & & & & 8700.0 & 256 & 3.99 & 177.11 & 2.29 & 15.05 & 329.84 & 114.07  \\
 & & & & & 8956.0 & 256 & 3.99 & 172.11 & 2.30 & 14.38 & 312.70 & 130.40  \\
 & & & & & 9212.6 & 256 & 3.99 & \nodata & \nodata & 1029.31 & \nodata & \nodata  \\
G339.240+00.008 & 16:44:06.9 & $-45$:48:56.5 & shrds1228 & C & 7054.5 & 4000 & 2.11 & 43.87 & 1.83 & 8.78 & 83.25 & 4.35  \\
 & & & & & 4896.9 & 256 & 2.11 & 54.21 & 6.26 & 2.53 & 48.65 & 7.03  \\
 & & & & & 5152.9 & 256 & 2.11 & 49.48 & 5.60 & 2.05 & 36.22 & 5.62  \\
 & & & & & 5408.9 & 256 & 2.11 & 44.63 & 5.33 & 1.64 & 27.26 & 4.79  \\
 & & & & & 5664.9 & 256 & 2.11 & 46.74 & 4.25 & 2.64 & 40.08 & 4.89  \\
 & & & & & 5920.9 & 256 & 2.11 & 46.45 & 4.21 & 2.88 & 42.72 & 5.07  \\
 & & & & & 6176.9 & 256 & 2.11 & 43.45 & 3.73 & 2.93 & 39.64 & 4.55  \\
 & & & & & 6432.9 & 256 & 2.11 & 37.56 & 4.16 & 1.54 & 20.94 & 3.64  \\
 & & & & & 7675.9 & 256 & 2.11 & 31.39 & 3.75 & 1.18 & 14.08 & 2.89  \\
 & & & & & 7931.9 & 256 & 2.11 & 31.11 & 3.76 & 1.15 & 13.65 & 2.86  \\
 & & & & & 8187.9 & 256 & 2.11 & 29.89 & 3.75 & 1.05 & 12.28 & 2.74  \\
 & & & & & 8443.9 & 256 & 2.11 & 30.30 & 3.23 & 1.41 & 15.39 & 2.75  \\
 & & & & & 8699.9 & 256 & 2.11 & 29.70 & 2.76 & 1.63 & 16.66 & 2.54  \\
 & & & & & 8955.9 & 256 & 2.11 & 30.13 & 2.64 & 1.79 & 18.15 & 2.56  \\
 & & & & & 9211.9 & 256 & 2.11 & 30.27 & 2.58 & 1.89 & 19.08 & 2.58  \\
G339.240+00.008 & 16:44:06.2 & $-45$:49:00.3 & mos014 & C & 7181.9 & 4000 & 3.99 & 54.76 & 1.50 & 19.68 & 149.57 & 6.26  \\
 & & & & & 4897.0 & 256 & 3.99 & 68.80 & 5.49 & 11.12 & 131.35 & 10.69  \\
 & & & & & 5153.0 & 256 & 3.99 & 62.23 & 5.33 & 9.69 & 109.14 & 9.83  \\
 & & & & & 5409.0 & 256 & 3.99 & 54.68 & 4.42 & 10.56 & 105.84 & 8.90  \\
 & & & & & 5665.0 & 256 & 3.99 & 56.75 & 3.93 & 11.38 & 112.99 & 8.63  \\
 & & & & & 5921.0 & 256 & 3.99 & 56.37 & 3.84 & 10.56 & 101.69 & 8.26  \\
 & & & & & 6177.0 & 256 & 3.99 & 52.05 & 3.75 & 9.05 & 81.64 & 7.47  \\
 & & & & & 6433.0 & 256 & 3.99 & 42.60 & 3.44 & 6.50 & 50.19 & 5.71  \\
 & & & & & 7676.0 & 256 & 3.99 & 33.07 & 2.37 & 5.65 & 32.56 & 3.99  \\
 & & & & & 7932.0 & 256 & 3.99 & 32.83 & 2.28 & 5.80 & 33.22 & 4.03  \\
 & & & & & 8188.0 & 256 & 3.99 & 31.21 & 2.38 & 4.76 & 26.43 & 3.70  \\
 & & & & & 8444.0 & 256 & 3.99 & 31.38 & 2.29 & 4.61 & 24.77 & 3.41  \\
 & & & & & 8700.0 & 256 & 3.99 & 29.94 & 1.94 & 4.50 & 21.96 & 2.81  \\
 & & & & & 8956.0 & 256 & 3.99 & 30.64 & 1.96 & 4.43 & 22.18 & 2.94  \\
 & & & & & 9212.6 & 256 & 3.99 & 31.03 & 0.94 & 8.15 & 33.42 & 4.28  \\
G339.275$-$00.607 & 16:46:55.3 & $-46$:11:50.5 & shrds915 & B & 7055.0 & 4000 & 3.15 & 135.78 & 1.18 & 29.80 & 345.85 & 5.74  \\
 & & & & & 4897.3 & 256 & 3.15 & 152.85 & 5.48 & 14.04 & 291.85 & 12.76  \\
 & & & & & 5153.4 & 256 & 3.15 & 154.32 & 7.27 & 10.20 & 250.86 & 14.08  \\
 & & & & & 5409.4 & 256 & 3.15 & 151.31 & 3.20 & 21.17 & 360.28 & 9.96  \\
 & & & & & 5665.4 & 256 & 3.15 & 147.40 & 3.40 & 18.18 & 320.96 & 9.69  \\
 & & & & & 5921.4 & 256 & 3.15 & 144.44 & 2.83 & 18.34 & 307.03 & 8.20  \\
 & & & & & 6177.4 & 256 & 3.15 & 143.81 & 2.76 & 18.92 & 317.46 & 8.27  \\
 & & & & & 6433.4 & 256 & 3.15 & 151.57 & 6.57 & 11.28 & 270.61 & 14.06  \\
 & & & & & 7676.5 & 256 & 3.15 & 132.64 & 1.76 & 17.08 & 260.01 & 5.26  \\
 & & & & & 7932.6 & 256 & 3.15 & 129.03 & 1.59 & 16.73 & 243.69 & 4.75  \\
 & & & & & 8188.6 & 256 & 3.15 & 123.99 & 1.52 & 14.98 & 213.90 & 4.21  \\
 & & & & & 8444.6 & 256 & 3.15 & 123.28 & 1.46 & 15.10 & 213.73 & 4.13  \\
 & & & & & 8700.6 & 256 & 3.15 & 119.71 & 1.55 & 13.91 & 198.75 & 4.17  \\
 & & & & & 8956.6 & 256 & 3.15 & 119.06 & 1.46 & 14.05 & 198.21 & 4.04  \\
 & & & & & 9212.6 & 256 & 3.15 & 117.15 & 1.50 & 13.48 & 190.43 & 4.07  \\
G339.478+00.181 & 16:44:14.5 & $-45$:31:30.3 & shrds917 & A & 7055.0 & 4000 & 3.61 & 276.44 & 1.03 & 20.52 & 338.88 & 3.20  \\
 & & & & & 4897.3 & 256 & 3.61 & 292.09 & 3.96 & 11.09 & 309.26 & 7.40  \\
 & & & & & 5153.4 & 256 & 3.61 & 289.34 & 3.21 & 12.76 & 319.94 & 6.54  \\
 & & & & & 5409.4 & 256 & 3.61 & 285.83 & 2.73 & 13.89 & 320.83 & 5.91  \\
 & & & & & 5665.4 & 256 & 3.61 & 283.30 & 2.19 & 15.94 & 327.57 & 5.22  \\
 & & & & & 5921.4 & 256 & 3.61 & 283.24 & 1.48 & 19.06 & 339.00 & 4.05  \\
 & & & & & 6177.4 & 256 & 3.61 & 281.01 & 1.51 & 18.88 & 339.96 & 4.14  \\
 & & & & & 6433.4 & 256 & 3.61 & 280.24 & 1.87 & 16.45 & 330.20 & 4.71  \\
 & & & & & 7676.5 & 256 & 3.61 & 270.36 & 1.82 & 13.82 & 306.08 & 4.30  \\
 & & & & & 7932.6 & 256 & 3.61 & 267.91 & 1.94 & 13.12 & 299.82 & 4.49  \\
 & & & & & 8188.6 & 256 & 3.61 & 262.30 & 1.52 & 13.78 & 295.85 & 3.67  \\
 & & & & & 8444.6 & 256 & 3.61 & 263.48 & 1.51 & 13.85 & 299.58 & 3.72  \\
 & & & & & 8700.6 & 256 & 3.61 & 263.57 & 1.43 & 14.00 & 301.80 & 3.60  \\
 & & & & & 8956.6 & 256 & 3.61 & 263.18 & 1.39 & 13.84 & 300.99 & 3.53  \\
 & & & & & 9212.6 & 256 & 3.61 & 260.28 & 1.41 & 13.82 & 299.99 & 3.64  \\
G339.478+00.181 & 16:44:13.9 & $-45$:31:27.3 & shrds918 & C & 7183.0 & 4000 & 3.01 & 279.97 & 7.73 & 7.20 & 293.94 & 12.32  \\
 & & & & & 4897.3 & 256 & 3.01 & 290.72 & 9.31 & 6.44 & 287.40 & 14.81  \\
 & & & & & 5153.4 & 256 & 3.01 & 280.19 & 10.15 & 6.35 & 286.00 & 16.40  \\
 & & & & & 5409.4 & 256 & 3.01 & 287.73 & 8.35 & 7.06 & 303.57 & 14.54  \\
 & & & & & 5665.4 & 256 & 3.01 & 290.13 & 9.99 & 6.52 & 296.96 & 16.52  \\
 & & & & & 5921.4 & 256 & 3.01 & 298.31 & 8.73 & 7.25 & 316.39 & 15.27  \\
 & & & & & 6177.4 & 256 & 3.01 & 295.13 & 9.71 & 6.67 & 299.95 & 15.80  \\
 & & & & & 6433.4 & 256 & 3.01 & 312.51 & 24.42 & 3.37 & 227.34 & 27.26  \\
 & & & & & 7676.5 & 256 & 3.01 & 271.87 & 16.66 & 4.30 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.01 & 281.28 & 17.30 & 4.33 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.01 & 289.12 & 19.40 & 3.84 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.01 & 280.08 & 24.86 & 2.85 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.01 & \nodata & \nodata & 2.65 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.01 & \nodata & \nodata & 1.78 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.01 & \nodata & \nodata & 0.76 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 3.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.478+00.181 & 16:44:13.6 & $-45$:31:59.2 & shrds920 & C & 7055.0 & 4000 & 3.62 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 3.62 & 367.16 & 36.23 & 3.27 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.62 & \nodata & \nodata & 4.39 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.62 & \nodata & \nodata & 3.82 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.62 & \nodata & \nodata & 1.62 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.62 & \nodata & \nodata & 1.00 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.478+00.181 & 16:44:12.0 & $-45$:31:32.9 & shrds921 & C & 7055.0 & 4000 & 3.60 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 3.60 & 346.11 & 28.10 & 4.36 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.60 & \nodata & \nodata & 4.60 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.60 & \nodata & \nodata & 2.76 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.60 & \nodata & \nodata & 1.46 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.60 & \nodata & \nodata & 1.34 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.478+00.181 & 16:44:14.1 & $-45$:31:31.4 & mos013 & A & 7182.0 & 4000 & 4.01 & 281.09 & 0.88 & 20.17 & 323.18 & 3.05  \\
 & & & & & 4897.0 & 256 & 4.01 & 294.37 & 2.41 & 15.51 & 321.77 & 5.46  \\
 & & & & & 5153.0 & 256 & 4.01 & 290.48 & 2.21 & 16.43 & 326.82 & 5.32  \\
 & & & & & 5409.0 & 256 & 4.01 & 288.82 & 2.09 & 16.16 & 321.30 & 5.03  \\
 & & & & & 5664.9 & 256 & 4.01 & 287.02 & 2.09 & 16.04 & 320.74 & 5.09  \\
 & & & & & 5920.9 & 256 & 4.01 & 287.06 & 1.84 & 16.83 & 326.49 & 4.73  \\
 & & & & & 6176.9 & 256 & 4.01 & 285.79 & 1.87 & 16.60 & 324.48 & 4.88  \\
 & & & & & 6432.9 & 256 & 4.01 & 286.03 & 2.08 & 15.17 & 315.66 & 5.08  \\
 & & & & & 7675.9 & 256 & 4.01 & 274.70 & 1.48 & 14.20 & 290.35 & 4.04  \\
 & & & & & 7931.9 & 256 & 4.01 & 273.69 & 1.46 & 13.82 & 285.58 & 5.25  \\
 & & & & & 8187.9 & 256 & 4.01 & 267.13 & 1.26 & 13.91 & 278.44 & 4.03  \\
 & & & & & 8443.9 & 256 & 4.01 & 268.44 & 1.34 & 13.45 & 277.74 & 4.83  \\
 & & & & & 8699.9 & 256 & 4.01 & 269.01 & 1.24 & 13.65 & 279.51 & 13.50  \\
 & & & & & 8955.9 & 256 & 4.01 & 268.79 & 1.22 & 13.30 & 276.10 & 6.13  \\
 & & & & & 9211.9 & 256 & 4.01 & 266.52 & 1.41 & 12.72 & 272.89 & 11.14  \\
 & & & & & 9468.7 & 256 & 4.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.486+00.087 & 16:44:42.3 & $-45$:34:50.1 & shrds917 & C & 7055.0 & 4000 & 3.61 & 405.09 & 8.41 & 12.79 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.61 & 369.80 & 11.90 & 8.77 & 405.34 & 20.15  \\
 & & & & & 5153.4 & 256 & 3.61 & 370.07 & 10.96 & 9.17 & 415.39 & 18.76  \\
 & & & & & 5409.4 & 256 & 3.61 & 379.55 & 10.71 & 9.24 & 423.22 & 17.48  \\
 & & & & & 5665.4 & 256 & 3.61 & 392.72 & 9.96 & 10.32 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.61 & 420.91 & 7.93 & 12.12 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.61 & 418.01 & 9.59 & 11.02 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.61 & 440.93 & 14.23 & 8.90 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.61 & \nodata & \nodata & 5.07 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.61 & \nodata & \nodata & 3.89 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.61 & \nodata & \nodata & 3.21 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.61 & \nodata & \nodata & 2.02 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.61 & \nodata & \nodata & 1.06 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.486+00.087 & 16:44:41.3 & $-45$:34:43.5 & shrds918 & A & 7183.0 & 4000 & 3.01 & 309.19 & 1.87 & 17.52 & 456.05 & 5.80  \\
 & & & & & 4897.3 & 256 & 3.01 & 338.98 & 4.59 & 15.14 & 501.94 & 11.54  \\
 & & & & & 5153.4 & 256 & 3.01 & 332.47 & 4.65 & 12.47 & 455.56 & 10.41  \\
 & & & & & 5409.4 & 256 & 3.01 & 330.36 & 3.54 & 13.88 & 462.17 & 8.53  \\
 & & & & & 5665.4 & 256 & 3.01 & 325.54 & 3.91 & 12.84 & 446.98 & 9.05  \\
 & & & & & 5921.4 & 256 & 3.01 & 322.41 & 3.13 & 14.32 & 452.32 & 7.87  \\
 & & & & & 6177.4 & 256 & 3.01 & 317.07 & 3.17 & 13.65 & 441.78 & 7.82  \\
 & & & & & 6433.4 & 256 & 3.01 & 304.87 & 7.21 & 8.33 & 363.55 & 13.22  \\
 & & & & & 7676.5 & 256 & 3.01 & 303.02 & 2.76 & 12.63 & 413.20 & 6.88  \\
 & & & & & 7932.6 & 256 & 3.01 & 301.28 & 2.51 & 12.79 & 410.77 & 6.38  \\
 & & & & & 8188.6 & 256 & 3.01 & 300.82 & 2.46 & 13.13 & 418.06 & 6.50  \\
 & & & & & 8444.6 & 256 & 3.01 & 296.76 & 2.74 & 12.28 & 406.08 & 6.98  \\
 & & & & & 8700.6 & 256 & 3.01 & 293.20 & 2.41 & 12.72 & 404.94 & 6.39  \\
 & & & & & 8956.6 & 256 & 3.01 & 292.01 & 2.47 & 12.47 & 402.77 & 6.59  \\
 & & & & & 9212.6 & 256 & 3.01 & 291.32 & 2.41 & 12.29 & 397.73 & 6.49  \\
 & & & & & 9468.7 & 256 & 3.01 & 277.49 & 2.72 & 11.27 & 366.52 & 6.91  \\
G339.486+00.087 & 16:44:40.9 & $-45$:34:53.4 & shrds921 & C & 7055.0 & 4000 & 3.60 & 376.57 & 6.83 & 13.80 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.60 & 366.84 & 7.50 & 13.12 & 467.08 & 15.34  \\
 & & & & & 5153.4 & 256 & 3.60 & 369.88 & 5.09 & 17.04 & 527.81 & 12.45  \\
 & & & & & 5409.4 & 256 & 3.60 & 372.51 & 7.21 & 14.18 & 502.60 & 15.41  \\
 & & & & & 5665.4 & 256 & 3.60 & 370.20 & 8.16 & 12.41 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.60 & 389.88 & 8.00 & 13.50 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.60 & 388.82 & 9.96 & 11.29 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.60 & 395.02 & 9.00 & 12.16 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.60 & \nodata & \nodata & 8.26 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.60 & \nodata & \nodata & 6.31 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.60 & \nodata & \nodata & 6.40 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.60 & \nodata & \nodata & 5.64 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.60 & \nodata & \nodata & 4.29 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.60 & \nodata & \nodata & 2.17 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.486+00.087 & 16:44:40.7 & $-45$:34:39.6 & mos013 & A & 7182.0 & 4000 & 4.01 & 330.47 & 0.90 & 25.42 & 467.51 & 4.64  \\
 & & & & & 4897.0 & 256 & 4.01 & 352.90 & 2.35 & 24.67 & 541.38 & 8.53  \\
 & & & & & 5153.0 & 256 & 4.01 & 347.77 & 2.15 & 22.34 & 500.96 & 7.19  \\
 & & & & & 5409.0 & 256 & 4.01 & 346.32 & 2.05 & 21.63 & 489.84 & 6.73  \\
 & & & & & 5664.9 & 256 & 4.01 & 342.74 & 2.08 & 20.44 & 475.39 & 6.73  \\
 & & & & & 5920.9 & 256 & 4.01 & 338.82 & 1.86 & 20.78 & 473.84 & 6.34  \\
 & & & & & 6176.9 & 256 & 4.01 & 336.20 & 1.91 & 19.20 & 454.86 & 6.29  \\
 & & & & & 6432.9 & 256 & 4.01 & 322.84 & 2.14 & 16.38 & 402.12 & 5.94  \\
 & & & & & 7675.9 & 256 & 4.01 & 322.85 & 1.56 & 16.63 & 406.65 & 5.24  \\
 & & & & & 7931.9 & 256 & 4.01 & 321.20 & 1.54 & 16.12 & 400.42 & 5.25  \\
 & & & & & 8187.9 & 256 & 4.01 & 322.13 & 1.33 & 16.69 & 406.54 & 5.04  \\
 & & & & & 8443.9 & 256 & 4.01 & 318.34 & 1.41 & 15.73 & 392.73 & 5.24  \\
 & & & & & 8699.9 & 256 & 4.01 & 314.96 & 1.29 & 15.80 & 387.62 & 5.10  \\
 & & & & & 8955.9 & 256 & 4.01 & 314.28 & 1.28 & 15.57 & 384.25 & 5.34  \\
 & & & & & 9211.9 & 256 & 4.01 & 313.50 & 1.49 & 14.46 & 373.72 & 6.03  \\
 & & & & & 9468.7 & 256 & 4.01 & 298.25 & 1.50 & 13.76 & 349.23 & 10.79  \\
G339.553$-$00.401 & 16:47:05.4 & $-45$:50:41.6 & shrds919 & A & 7055.0 & 4000 & 2.90 & 425.24 & 1.32 & 18.88 & 650.24 & 4.07  \\
 & & & & & 4897.3 & 256 & 2.90 & 453.98 & 2.74 & 17.28 & 694.98 & 7.29  \\
 & & & & & 5153.4 & 256 & 2.90 & 448.23 & 2.59 & 17.09 & 681.76 & 6.90  \\
 & & & & & 5409.4 & 256 & 2.90 & 442.42 & 2.36 & 16.96 & 669.49 & 6.32  \\
 & & & & & 5665.4 & 256 & 2.90 & 446.20 & 2.63 & 15.85 & 668.04 & 6.84  \\
 & & & & & 5921.4 & 256 & 2.90 & 437.90 & 2.31 & 16.58 & 657.43 & 6.24  \\
 & & & & & 6177.4 & 256 & 2.90 & 431.79 & 2.24 & 16.25 & 644.61 & 6.02  \\
 & & & & & 6433.4 & 256 & 2.90 & 409.97 & 5.57 & 11.09 & 553.79 & 12.10  \\
 & & & & & 7676.5 & 256 & 2.90 & 415.99 & 2.64 & 14.51 & 611.83 & 7.10  \\
 & & & & & 7932.6 & 256 & 2.90 & 417.49 & 3.04 & 13.60 & 605.22 & 7.97  \\
 & & & & & 8188.6 & 256 & 2.90 & 412.87 & 3.22 & 13.54 & 602.99 & 8.47  \\
 & & & & & 8444.6 & 256 & 2.90 & 407.36 & 2.97 & 13.55 & 593.14 & 7.93  \\
 & & & & & 8700.6 & 256 & 2.90 & 402.75 & 2.96 & 13.40 & 584.15 & 8.01  \\
 & & & & & 8956.6 & 256 & 2.90 & 399.67 & 3.06 & 13.00 & 574.68 & 8.22  \\
 & & & & & 9212.6 & 256 & 2.90 & 405.91 & 3.32 & 12.70 & 583.33 & 8.90  \\
G339.556+00.282 & 16:44:07.6 & $-45$:23:34.3 & shrds917 & C & 7055.0 & 4000 & 3.61 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 3.61 & 343.18 & 31.20 & 6.48 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 3.61 & \nodata & \nodata & 5.59 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.61 & \nodata & \nodata & 4.80 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 3.61 & \nodata & \nodata & 5.04 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.61 & \nodata & \nodata & 6.44 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.61 & \nodata & \nodata & 3.55 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.556+00.282 & 16:44:07.5 & $-45$:23:55.2 & shrds920 & A & 7055.0 & 4000 & 3.62 & 281.51 & 1.06 & 27.85 & 536.37 & 4.74  \\
 & & & & & 4897.3 & 256 & 3.62 & 326.72 & 3.85 & 22.63 & 649.61 & 11.15  \\
 & & & & & 5153.4 & 256 & 3.62 & 317.38 & 2.58 & 24.56 & 626.85 & 7.98  \\
 & & & & & 5409.4 & 256 & 3.62 & 314.28 & 2.33 & 24.69 & 615.96 & 7.35  \\
 & & & & & 5665.4 & 256 & 3.62 & 309.09 & 2.77 & 22.52 & 590.06 & 8.33  \\
 & & & & & 5921.4 & 256 & 3.62 & 307.59 & 2.28 & 23.04 & 578.58 & 7.09  \\
 & & & & & 6177.4 & 256 & 3.62 & 301.45 & 2.31 & 22.67 & 568.77 & 7.25  \\
 & & & & & 6433.4 & 256 & 3.62 & 299.01 & 2.40 & 20.97 & 542.43 & 7.21  \\
 & & & & & 7676.5 & 256 & 3.62 & 277.06 & 1.85 & 20.51 & 495.85 & 6.03  \\
 & & & & & 7932.6 & 256 & 3.62 & 273.31 & 1.87 & 20.01 & 479.29 & 6.14  \\
 & & & & & 8188.6 & 256 & 3.62 & 260.65 & 1.67 & 19.18 & 447.73 & 5.42  \\
 & & & & & 8444.6 & 256 & 3.62 & 263.88 & 1.84 & 18.99 & 458.42 & 5.99  \\
 & & & & & 8700.6 & 256 & 3.62 & 260.70 & 1.56 & 19.32 & 450.78 & 5.27  \\
 & & & & & 8956.6 & 256 & 3.62 & 254.69 & 1.49 & 18.12 & 421.51 & 4.84  \\
 & & & & & 9212.6 & 256 & 3.62 & 252.61 & 1.48 & 18.80 & 433.40 & 5.13  \\
G339.556+00.282 & 16:44:06.3 & $-45$:24:07.5 & shrds922 & C & 7055.0 & 4000 & 2.52 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.52 & 270.76 & 17.20 & 6.38 & 351.94 & 24.91  \\
 & & & & & 5153.4 & 256 & 2.52 & 258.89 & 21.04 & 5.38 & 305.06 & 26.28  \\
 & & & & & 5409.4 & 256 & 2.52 & 277.84 & 22.67 & 5.40 & 323.28 & 26.19  \\
 & & & & & 5665.4 & 256 & 2.52 & 280.99 & 26.12 & 4.24 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.52 & 281.38 & 30.10 & 3.38 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.52 & \nodata & \nodata & 2.80 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.556+00.282 & 16:44:06.9 & $-45$:23:51.3 & mos013 & A & 7182.0 & 4000 & 4.01 & 296.42 & 0.92 & 30.85 & 521.26 & 4.94  \\
 & & & & & 4897.0 & 256 & 4.01 & 334.74 & 2.76 & 26.75 & 631.37 & 8.49  \\
 & & & & & 5153.0 & 256 & 4.01 & 325.58 & 2.48 & 26.34 & 603.85 & 7.83  \\
 & & & & & 5409.0 & 256 & 4.01 & 324.54 & 2.33 & 25.72 & 591.80 & 7.45  \\
 & & & & & 5664.9 & 256 & 4.01 & 320.61 & 2.31 & 24.81 & 574.31 & 7.52  \\
 & & & & & 5920.9 & 256 & 4.01 & 317.55 & 2.01 & 24.11 & 560.84 & 6.75  \\
 & & & & & 6176.9 & 256 & 4.01 & 314.03 & 2.02 & 22.48 & 541.58 & 6.78  \\
 & & & & & 6432.9 & 256 & 4.01 & 310.66 & 2.23 & 20.46 & 519.64 & 7.26  \\
 & & & & & 7675.9 & 256 & 4.01 & 293.21 & 1.50 & 19.52 & 466.81 & 12.77  \\
 & & & & & 7931.9 & 256 & 4.01 & 288.92 & 1.48 & 18.99 & 451.60 & 13.90  \\
 & & & & & 8187.9 & 256 & 4.01 & 276.60 & 1.27 & 18.16 & 417.94 & 16.44  \\
 & & & & & 8443.9 & 256 & 4.01 & 280.81 & 1.34 & 17.89 & 425.87 & 14.24  \\
 & & & & & 8699.9 & 256 & 4.01 & 277.91 & 1.22 & 17.74 & 415.42 & 15.65  \\
 & & & & & 8955.9 & 256 & 4.01 & 271.86 & 1.21 & 16.48 & 385.28 & 12.11  \\
 & & & & & 9211.9 & 256 & 4.01 & 270.36 & 1.40 & 16.19 & 390.66 & 18.05  \\
 & & & & & 9468.7 & 256 & 4.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.584+00.084 & 16:45:04.1 & $-45$:30:19.3 & shrds918 & C & 7183.0 & 4000 & 3.01 & 316.77 & 16.74 & 4.96 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.01 & 308.42 & 14.07 & 4.92 & 268.24 & 19.16  \\
 & & & & & 5153.4 & 256 & 3.01 & 316.57 & 16.27 & 4.81 & 279.60 & 21.81  \\
 & & & & & 5409.4 & 256 & 3.01 & 322.64 & 14.29 & 5.12 & 289.73 & 19.35  \\
 & & & & & 5665.4 & 256 & 3.01 & 335.08 & 18.40 & 4.66 & 291.20 & 21.95  \\
 & & & & & 5921.4 & 256 & 3.01 & 352.57 & 17.38 & 5.08 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.01 & 355.88 & 20.96 & 4.89 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.01 & 403.41 & 57.22 & 1.51 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.01 & \nodata & \nodata & 1.96 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.01 & \nodata & \nodata & 0.72 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 3.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.584+00.084 & 16:45:03.4 & $-45$:30:29.5 & shrds921 & A & 7055.0 & 4000 & 3.60 & 298.07 & 1.16 & 19.49 & 369.59 & 3.43  \\
 & & & & & 4897.3 & 256 & 3.60 & 314.02 & 2.96 & 15.56 & 367.90 & 6.78  \\
 & & & & & 5153.4 & 256 & 3.60 & 312.85 & 1.81 & 17.11 & 365.43 & 4.41  \\
 & & & & & 5409.4 & 256 & 3.60 & 309.24 & 2.30 & 15.91 & 360.63 & 5.43  \\
 & & & & & 5665.4 & 256 & 3.60 & 307.93 & 2.31 & 16.50 & 366.53 & 5.67  \\
 & & & & & 5921.4 & 256 & 3.60 & 307.89 & 1.99 & 16.92 & 368.00 & 5.00  \\
 & & & & & 6177.4 & 256 & 3.60 & 305.22 & 2.15 & 15.74 & 360.53 & 5.23  \\
 & & & & & 6433.4 & 256 & 3.60 & 305.22 & 1.68 & 16.80 & 364.65 & 4.30  \\
 & & & & & 7676.5 & 256 & 3.60 & 293.31 & 1.29 & 17.12 & 358.80 & 3.57  \\
 & & & & & 7932.6 & 256 & 3.60 & 288.13 & 1.43 & 15.04 & 339.38 & 3.68  \\
 & & & & & 8188.6 & 256 & 3.60 & 286.10 & 1.17 & 16.62 & 349.18 & 3.26  \\
 & & & & & 8444.6 & 256 & 3.60 & 285.75 & 1.20 & 15.80 & 343.45 & 3.29  \\
 & & & & & 8700.6 & 256 & 3.60 & 282.72 & 1.25 & 15.53 & 340.47 & 3.45  \\
 & & & & & 8956.6 & 256 & 3.60 & 281.73 & 1.48 & 14.60 & 337.76 & 3.98  \\
 & & & & & 9212.6 & 256 & 3.60 & 279.68 & 1.46 & 14.97 & 340.70 & 4.09  \\
G339.584+00.084 & 16:45:02.8 & $-45$:30:23.4 & mos013 & A & 7182.0 & 4000 & 4.01 & 304.30 & 0.95 & 18.57 & 346.92 & 3.07  \\
 & & & & & 4897.0 & 256 & 4.01 & 313.37 & 2.78 & 14.47 & 344.24 & 6.04  \\
 & & & & & 5153.0 & 256 & 4.01 & 314.42 & 2.50 & 14.65 & 342.01 & 5.54  \\
 & & & & & 5409.0 & 256 & 4.01 & 311.15 & 2.33 & 15.08 & 340.84 & 5.36  \\
 & & & & & 5664.9 & 256 & 4.01 & 311.39 & 2.32 & 15.10 & 343.84 & 5.49  \\
 & & & & & 5920.9 & 256 & 4.01 & 310.71 & 2.04 & 15.82 & 349.75 & 5.09  \\
 & & & & & 6176.9 & 256 & 4.01 & 310.53 & 2.06 & 15.08 & 343.40 & 5.10  \\
 & & & & & 6432.9 & 256 & 4.01 & 310.59 & 2.28 & 13.66 & 339.07 & 5.54  \\
 & & & & & 7675.9 & 256 & 4.01 & 300.92 & 1.59 & 14.89 & 334.18 & 4.75  \\
 & & & & & 7931.9 & 256 & 4.01 & 295.50 & 1.57 & 13.95 & 319.13 & 4.69  \\
 & & & & & 8187.9 & 256 & 4.01 & 294.17 & 1.36 & 14.74 & 324.16 & 4.41  \\
 & & & & & 8443.9 & 256 & 4.01 & 293.87 & 1.44 & 13.93 & 316.14 & 4.66  \\
 & & & & & 8699.9 & 256 & 4.01 & 291.08 & 1.32 & 14.14 & 313.82 & 4.53  \\
 & & & & & 8955.9 & 256 & 4.01 & 290.50 & 1.30 & 13.84 & 310.75 & 4.61  \\
 & & & & & 9211.9 & 256 & 4.01 & 288.74 & 1.52 & 13.38 & 309.67 & 5.48  \\
 & & & & & 9468.7 & 256 & 4.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.639$-$01.061 & 16:50:22.8 & $-46$:11:09.9 & g339.717$-$01.102 & C & 7054.8 & 4000 & 6.36 & 6.48 & 0.72 & 0.06 & 0.05 & 0.08  \\
 & & & & & 4897.2 & 256 & 6.36 & 8.22 & 1.23 & 0.05 & 0.06 & 0.12  \\
 & & & & & 5153.2 & 256 & 6.36 & 6.34 & 1.25 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 6.36 & 4.81 & 1.11 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 6.36 & 5.62 & 1.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 6.36 & 4.39 & 1.09 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 6.36 & 3.22 & 1.21 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 6.36 & 3.43 & 1.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 6.36 & 2.59 & 1.38 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 6.36 & 3.21 & 1.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 6.36 & 1.08 & 2.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 6.36 & 2.80 & 1.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 6.36 & 3.23 & 1.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 6.36 & 3.29 & 2.01 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 6.36 & 3.98 & 2.35 & \nodata & \nodata & \nodata  \\
G339.639$-$01.061 & 16:50:24.5 & $-46$:11:08.3 & g339.723$-$01.119 & C & 7054.8 & 4000 & 6.28 & 7.47 & 1.12 & 0.04 & 0.04 & 0.09  \\
 & & & & & 4897.2 & 256 & 6.28 & 8.63 & 1.74 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 6.28 & 5.59 & 1.58 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 6.28 & 4.07 & 1.62 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 6.28 & 4.32 & 1.53 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 6.28 & 3.97 & 1.68 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 6.28 & 3.41 & 1.65 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 6.28 & 2.82 & 1.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 6.28 & 1.94 & 2.34 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 6.28 & 2.74 & 2.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 6.28 & 2.94 & 3.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 6.28 & 1.63 & 3.02 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 6.28 & 3.25 & 3.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 6.28 & 2.97 & 3.51 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 6.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.676+00.283 & 16:44:34.4 & $-45$:18:11.6 & shrds922 & B & 7055.0 & 4000 & 2.52 & 46.75 & 0.98 & 12.56 & 97.01 & 3.56  \\
 & & & & & 4897.3 & 256 & 2.52 & 50.27 & 4.41 & 3.76 & 50.66 & 5.64  \\
 & & & & & 5153.4 & 256 & 2.52 & 47.30 & 4.56 & 3.36 & 44.10 & 5.51  \\
 & & & & & 5409.4 & 256 & 2.52 & 49.44 & 4.09 & 4.48 & 57.94 & 5.85  \\
 & & & & & 5665.4 & 256 & 2.52 & 50.15 & 3.88 & 4.69 & 60.40 & 5.68  \\
 & & & & & 5921.4 & 256 & 2.52 & 51.07 & 3.64 & 5.12 & 64.83 & 5.66  \\
 & & & & & 6177.4 & 256 & 2.52 & 51.40 & 2.97 & 6.69 & 80.21 & 5.46  \\
 & & & & & 6433.4 & 256 & 2.52 & 48.01 & 4.03 & 4.15 & 54.01 & 5.60  \\
 & & & & & 7676.5 & 256 & 2.52 & 50.89 & 1.83 & 9.40 & 98.07 & 4.46  \\
 & & & & & 7932.6 & 256 & 2.52 & 51.33 & 1.77 & 9.61 & 100.30 & 4.45  \\
 & & & & & 8188.6 & 256 & 2.52 & 51.43 & 1.53 & 10.45 & 105.78 & 4.11  \\
 & & & & & 8444.6 & 256 & 2.52 & 50.39 & 1.55 & 10.00 & 100.26 & 4.06  \\
 & & & & & 8700.6 & 256 & 2.52 & 48.29 & 1.10 & 11.06 & 96.33 & 3.17  \\
 & & & & & 8956.6 & 256 & 2.52 & 47.80 & 1.15 & 10.49 & 92.19 & 3.24  \\
 & & & & & 9212.6 & 256 & 2.52 & 49.48 & 1.23 & 10.29 & 95.76 & 3.42  \\
G339.676+00.283 & 16:44:33.9 & $-45$:18:11.6 & mos013 & A & 7182.0 & 4000 & 4.01 & 55.39 & 0.96 & 12.87 & 78.43 & 2.70  \\
 & & & & & 4897.0 & 256 & 4.01 & 57.39 & 2.71 & 8.27 & 66.16 & 4.40  \\
 & & & & & 5153.0 & 256 & 4.01 & 54.14 & 2.46 & 8.95 & 67.74 & 4.45  \\
 & & & & & 5409.0 & 256 & 4.01 & 57.02 & 2.31 & 9.32 & 72.69 & 4.38  \\
 & & & & & 5664.9 & 256 & 4.01 & 57.81 & 2.32 & 9.00 & 72.45 & 4.26  \\
 & & & & & 5920.9 & 256 & 4.01 & 57.88 & 2.05 & 9.64 & 74.86 & 4.06  \\
 & & & & & 6176.9 & 256 & 4.01 & 59.27 & 2.08 & 10.15 & 81.86 & 4.35  \\
 & & & & & 6432.9 & 256 & 4.01 & 55.89 & 2.30 & 8.41 & 68.54 & 4.33  \\
 & & & & & 7675.9 & 256 & 4.01 & 61.59 & 1.60 & 11.20 & 89.00 & 4.67  \\
 & & & & & 7931.9 & 256 & 4.01 & 62.56 & 1.58 & 11.27 & 91.50 & 6.53  \\
 & & & & & 8187.9 & 256 & 4.01 & 63.41 & 1.36 & 12.01 & 97.29 & 433.40  \\
 & & & & & 8443.9 & 256 & 4.01 & 62.18 & 1.44 & 11.20 & 89.42 & 10.84  \\
 & & & & & 8699.9 & 256 & 4.01 & 58.98 & 1.32 & 10.87 & 81.25 & 46.70  \\
 & & & & & 8955.9 & 256 & 4.01 & 58.19 & 1.31 & 10.31 & 77.10 & 46.81  \\
 & & & & & 9211.9 & 256 & 4.01 & 60.85 & 1.53 & 9.72 & 78.69 & 24.15  \\
 & & & & & 9468.7 & 256 & 4.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.716$-$01.119 & 16:50:50.6 & $-46$:10:46.0 & g339.717$-$01.102 & B & 7054.8 & 4000 & 6.36 & 95.46 & 0.30 & 33.74 & 113.65 & 1.21  \\
 & & & & & 4897.2 & 256 & 6.36 & 103.17 & 0.79 & 26.06 & 112.99 & 1.91  \\
 & & & & & 5153.2 & 256 & 6.36 & 102.55 & 0.77 & 23.94 & 110.19 & 1.76  \\
 & & & & & 5409.2 & 256 & 6.36 & 101.02 & 0.65 & 22.35 & 106.16 & 1.42  \\
 & & & & & 5665.2 & 256 & 6.36 & 100.01 & 0.65 & 23.48 & 106.45 & 1.52  \\
 & & & & & 5921.2 & 256 & 6.36 & 99.62 & 0.58 & 23.54 & 107.78 & 1.36  \\
 & & & & & 6177.2 & 256 & 6.36 & 97.79 & 0.61 & 22.37 & 105.06 & 1.43  \\
 & & & & & 6433.2 & 256 & 6.36 & 96.52 & 0.62 & 21.67 & 103.05 & 1.44  \\
 & & & & & 7676.3 & 256 & 6.36 & 93.12 & 0.48 & 23.12 & 105.73 & 1.34  \\
 & & & & & 7932.3 & 256 & 6.36 & 92.49 & 0.60 & 22.21 & 106.40 & 1.66  \\
 & & & & & 8188.3 & 256 & 6.36 & 91.22 & 0.82 & 20.24 & 104.12 & 2.16  \\
 & & & & & 8444.3 & 256 & 6.36 & 91.43 & 0.47 & 23.88 & 107.98 & 1.44  \\
 & & & & & 8700.3 & 256 & 6.36 & 90.75 & 0.45 & 24.08 & 108.53 & 1.43  \\
 & & & & & 8956.3 & 256 & 6.36 & 90.29 & 0.47 & 23.87 & 109.58 & 1.54  \\
 & & & & & 9212.4 & 256 & 6.36 & 90.29 & 0.50 & 23.59 & 110.64 & 1.65  \\
G339.716$-$01.119 & 16:50:49.6 & $-46$:10:39.1 & shrds925 & C & 7055.0 & 4000 & 3.30 & 103.39 & 3.58 & 7.08 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.30 & 101.75 & 3.39 & 6.60 & 94.21 & 5.05  \\
 & & & & & 5153.4 & 256 & 3.30 & 101.11 & 3.86 & 6.36 & 93.73 & 5.62  \\
 & & & & & 5409.4 & 256 & 3.30 & 104.51 & 3.55 & 6.98 & 101.64 & 5.43  \\
 & & & & & 5665.4 & 256 & 3.30 & 103.59 & 3.21 & 7.27 & 101.35 & 4.89  \\
 & & & & & 5921.4 & 256 & 3.30 & 104.67 & 3.54 & 6.96 & 101.47 & 5.01  \\
 & & & & & 6177.4 & 256 & 3.30 & 104.43 & 3.63 & 7.13 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.30 & 101.27 & 4.22 & 6.21 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 3.30 & \nodata & \nodata & 2.92 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 3.30 & \nodata & \nodata & 1.99 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 3.30 & \nodata & \nodata & 1.21 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 3.30 & \nodata & \nodata & 0.47 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 3.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 3.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 3.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.716$-$01.119 & 16:50:50.3 & $-46$:10:44.5 & g339.723$-$01.119 & B & 7054.8 & 4000 & 6.28 & 95.75 & 0.32 & 30.46 & 112.87 & 1.27  \\
 & & & & & 4897.2 & 256 & 6.28 & 102.92 & 0.92 & 21.40 & 108.52 & 1.96  \\
 & & & & & 5153.2 & 256 & 6.28 & 101.72 & 0.78 & 21.46 & 107.52 & 1.67  \\
 & & & & & 5409.2 & 256 & 6.28 & 100.56 & 0.75 & 20.30 & 103.57 & 1.57  \\
 & & & & & 5665.2 & 256 & 6.28 & 99.50 & 0.66 & 21.61 & 105.11 & 1.46  \\
 & & & & & 5921.2 & 256 & 6.28 & 98.93 & 0.67 & 21.59 & 105.40 & 1.51  \\
 & & & & & 6177.2 & 256 & 6.28 & 97.06 & 0.60 & 22.07 & 104.23 & 1.41  \\
 & & & & & 6433.2 & 256 & 6.28 & 96.36 & 0.62 & 21.89 & 104.38 & 1.45  \\
 & & & & & 7676.3 & 256 & 6.28 & 93.11 & 0.48 & 22.73 & 104.87 & 1.29  \\
 & & & & & 7932.3 & 256 & 6.28 & 92.18 & 0.44 & 23.03 & 104.41 & 1.21  \\
 & & & & & 8188.3 & 256 & 6.28 & 89.79 & 0.53 & 21.86 & 101.17 & 1.44  \\
 & & & & & 8444.3 & 256 & 6.28 & 91.61 & 0.43 & 23.79 & 107.23 & 1.29  \\
 & & & & & 8700.3 & 256 & 6.28 & 91.01 & 0.38 & 24.66 & 108.32 & 1.21  \\
 & & & & & 8956.3 & 256 & 6.28 & 90.50 & 0.38 & 24.64 & 108.56 & 1.23  \\
 & & & & & 9212.4 & 256 & 6.28 & 91.29 & 0.33 & 26.23 & 113.03 & 1.19  \\
G339.717$-$01.211 & 16:51:14.3 & $-46$:14:25.4 & g339.716$-$01.119 & C & 7182.0 & 4000 & 2.39 & 173.76 & 1.61 & 8.36 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 2.39 & 200.87 & 1.20 & 8.82 & 214.41 & 2.64  \\
 & & & & & 5153.0 & 256 & 2.39 & 195.98 & 1.32 & 8.94 & 216.24 & 3.07  \\
 & & & & & 5409.0 & 256 & 2.39 & 196.24 & 1.57 & 8.87 & 221.77 & 3.68  \\
 & & & & & 5665.0 & 256 & 2.39 & 190.61 & 1.68 & 8.76 & 219.65 & 3.95  \\
 & & & & & 5921.0 & 256 & 2.39 & 190.47 & 1.77 & 8.51 & 220.74 & 4.02  \\
 & & & & & 6177.0 & 256 & 2.39 & 180.96 & 1.83 & 8.48 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.39 & 183.51 & 2.21 & 8.15 & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.39 & 144.71 & 3.52 & 6.13 & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.39 & 136.58 & 4.17 & 5.48 & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.39 & \nodata & \nodata & 4.54 & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.39 & \nodata & \nodata & 4.40 & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.39 & \nodata & \nodata & 2.32 & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.39 & \nodata & \nodata & 1.38 & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.39 & \nodata & \nodata & 0.70 & \nodata & \nodata  \\
G339.717$-$01.211 & 16:51:16.0 & $-46$:14:41.8 & g339.717$-$01.102 & C & 7054.8 & 4000 & 6.36 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.2 & 256 & 6.36 & 222.31 & 2.90 & 16.88 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 6.36 & 227.07 & 3.31 & 16.85 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 6.36 & 239.81 & 3.31 & 17.76 & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 6.36 & 240.56 & 4.03 & 16.77 & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 6.36 & 250.81 & 4.33 & 16.91 & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 6.36 & 243.89 & 5.61 & 15.11 & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 6.36 & \nodata & \nodata & 13.76 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 6.36 & \nodata & \nodata & 5.10 & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 6.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 6.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 6.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 6.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 6.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 6.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.717$-$01.211 & 16:51:14.2 & $-46$:14:26.2 & shrds923 & C & 7054.5 & 4000 & 2.24 & 177.20 & 1.96 & 7.18 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 2.24 & 203.52 & 1.87 & 7.33 & 213.12 & 3.80  \\
 & & & & & 5152.9 & 256 & 2.24 & 196.85 & 2.16 & 6.94 & 208.55 & 4.36  \\
 & & & & & 5408.9 & 256 & 2.24 & 197.12 & 1.74 & 7.51 & 213.72 & 3.79  \\
 & & & & & 5664.9 & 256 & 2.24 & 192.97 & 1.81 & 7.60 & 214.15 & 4.01  \\
 & & & & & 5920.9 & 256 & 2.24 & 193.59 & 2.41 & 6.92 & 212.09 & 5.02  \\
 & & & & & 6176.9 & 256 & 2.24 & 181.94 & 1.89 & 7.34 & 205.42 & 3.97  \\
 & & & & & 6432.9 & 256 & 2.24 & 179.52 & 2.27 & 6.88 & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.24 & 147.90 & 4.75 & 4.79 & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.24 & 131.60 & 5.12 & 4.17 & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.24 & \nodata & \nodata & 3.12 & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.24 & \nodata & \nodata & 2.90 & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.24 & \nodata & \nodata & 2.10 & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.24 & \nodata & \nodata & 1.16 & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 2.24 & \nodata & \nodata & 0.11 & \nodata & \nodata  \\
G339.717$-$01.211 & 16:51:13.8 & $-46$:14:23.3 & shrds925 & A & 7055.0 & 4000 & 3.30 & 184.65 & 0.59 & 16.90 & 214.95 & 1.66  \\
 & & & & & 4897.3 & 256 & 3.30 & 192.95 & 1.32 & 11.67 & 200.82 & 2.65  \\
 & & & & & 5153.4 & 256 & 3.30 & 191.79 & 1.36 & 11.76 & 201.57 & 2.76  \\
 & & & & & 5409.4 & 256 & 3.30 & 191.15 & 1.12 & 12.96 & 205.78 & 2.42  \\
 & & & & & 5665.4 & 256 & 3.30 & 189.80 & 0.89 & 14.25 & 208.46 & 2.07  \\
 & & & & & 5921.4 & 256 & 3.30 & 189.02 & 0.87 & 14.21 & 207.45 & 2.03  \\
 & & & & & 6177.4 & 256 & 3.30 & 188.59 & 0.77 & 15.92 & 215.34 & 1.97  \\
 & & & & & 6433.4 & 256 & 3.30 & 186.71 & 0.77 & 14.63 & 207.54 & 1.89  \\
 & & & & & 7676.5 & 256 & 3.30 & 179.11 & 0.89 & 13.62 & 202.50 & 2.20  \\
 & & & & & 7932.6 & 256 & 3.30 & 178.24 & 0.87 & 13.63 & 202.14 & 2.20  \\
 & & & & & 8188.6 & 256 & 3.30 & 177.71 & 0.92 & 13.93 & 206.01 & 2.41  \\
 & & & & & 8444.6 & 256 & 3.30 & 176.70 & 0.88 & 14.04 & 206.27 & 2.34  \\
 & & & & & 8700.6 & 256 & 3.30 & 175.85 & 0.87 & 14.14 & 207.04 & 2.36  \\
 & & & & & 8956.6 & 256 & 3.30 & 174.23 & 1.09 & 12.54 & 199.14 & 2.73  \\
 & & & & & 9212.6 & 256 & 3.30 & 174.22 & 1.07 & 12.65 & 201.15 & 2.76  \\
G339.717$-$01.211 & 16:51:15.3 & $-46$:14:36.3 & g339.723$-$01.119 & C & 7054.8 & 4000 & 6.28 & 205.85 & 1.77 & 20.96 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 6.28 & 212.81 & 2.23 & 17.60 & 208.42 & 4.48  \\
 & & & & & 5153.2 & 256 & 6.28 & 215.64 & 2.09 & 19.46 & 227.31 & 4.51  \\
 & & & & & 5409.2 & 256 & 6.28 & 214.23 & 2.22 & 18.41 & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 6.28 & 213.39 & 2.18 & 18.61 & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 6.28 & 216.65 & 2.50 & 18.20 & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 6.28 & 215.30 & 2.57 & 18.94 & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 6.28 & 218.85 & 3.01 & 18.04 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 6.28 & \nodata & \nodata & 14.51 & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 6.28 & \nodata & \nodata & 12.98 & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 6.28 & \nodata & \nodata & 11.40 & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 6.28 & \nodata & \nodata & 10.96 & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 6.28 & \nodata & \nodata & 9.46 & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 6.28 & \nodata & \nodata & 7.55 & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 6.28 & \nodata & \nodata & 5.97 & \nodata & \nodata  \\
G339.717$-$01.211 & 16:51:13.9 & $-46$:14:19.9 & mos012 & B & 7055.0 & 4000 & 6.88 & 193.73 & 0.35 & 29.67 & 205.82 & 1.73  \\
 & & & & & 4897.3 & 256 & 6.88 & 197.64 & 0.70 & 25.63 & 201.10 & 1.81  \\
 & & & & & 5153.4 & 256 & 6.88 & 196.75 & 0.72 & 25.71 & 200.39 & 1.91  \\
 & & & & & 5409.4 & 256 & 6.88 & 196.99 & 0.59 & 27.39 & 204.88 & 1.74  \\
 & & & & & 5665.4 & 256 & 6.88 & 196.08 & 0.46 & 29.80 & 207.76 & 1.61  \\
 & & & & & 5921.4 & 256 & 6.88 & 195.34 & 0.54 & 27.41 & 203.60 & 1.70  \\
 & & & & & 6177.4 & 256 & 6.88 & 195.64 & 0.48 & 29.28 & 210.18 & 1.73  \\
 & & & & & 6433.4 & 256 & 6.88 & 193.05 & 0.42 & 28.20 & 201.78 & 1.51  \\
 & & & & & 7676.5 & 256 & 6.88 & 188.55 & 0.55 & 24.49 & 193.41 & 2.29  \\
 & & & & & 7932.6 & 256 & 6.88 & 187.86 & 0.57 & 23.85 & 191.27 & 2.50  \\
 & & & & & 8188.6 & 256 & 6.88 & 189.06 & 0.53 & 24.70 & 197.19 & 2.74  \\
 & & & & & 8444.6 & 256 & 6.88 & 188.91 & 0.47 & 24.96 & 197.33 & 2.73  \\
 & & & & & 8700.6 & 256 & 6.88 & 188.59 & 0.47 & 24.75 & 197.14 & 2.98  \\
 & & & & & 8956.6 & 256 & 6.88 & 186.17 & 0.58 & 22.62 & 187.79 & 3.49  \\
 & & & & & 9212.6 & 256 & 6.88 & 186.87 & 0.56 & 22.66 & 189.29 & 3.81  \\
G339.723$-$01.119 & 16:50:50.8 & $-46$:10:45.6 & g339.716$-$01.119 & A & 7182.0 & 4000 & 2.39 & 89.86 & 0.32 & 12.24 & 105.51 & 1.00  \\
 & & & & & 4897.0 & 256 & 2.39 & 97.49 & 0.54 & 10.27 & 110.37 & 1.17  \\
 & & & & & 5153.0 & 256 & 2.39 & 96.64 & 0.54 & 11.16 & 111.48 & 1.27  \\
 & & & & & 5409.0 & 256 & 2.39 & 95.47 & 0.59 & 9.44 & 106.34 & 1.24  \\
 & & & & & 5665.0 & 256 & 2.39 & 94.17 & 0.57 & 9.66 & 105.91 & 1.23  \\
 & & & & & 5921.0 & 256 & 2.39 & 93.64 & 0.54 & 9.66 & 105.20 & 1.18  \\
 & & & & & 6177.0 & 256 & 2.39 & 92.30 & 0.50 & 9.93 & 104.51 & 1.11  \\
 & & & & & 6433.0 & 256 & 2.39 & 91.17 & 0.54 & 9.79 & 103.50 & 1.19  \\
 & & & & & 7675.9 & 256 & 2.39 & 88.30 & 0.43 & 10.10 & 102.04 & 1.02  \\
 & & & & & 7931.9 & 256 & 2.39 & 87.74 & 0.44 & 9.92 & 100.73 & 1.03  \\
 & & & & & 8187.9 & 256 & 2.39 & 87.59 & 0.47 & 9.85 & 102.24 & 1.11  \\
 & & & & & 8443.9 & 256 & 2.39 & 86.40 & 0.44 & 9.82 & 100.16 & 1.05  \\
 & & & & & 8699.9 & 256 & 2.39 & 85.92 & 0.55 & 9.20 & 99.44 & 1.27  \\
 & & & & & 8955.9 & 256 & 2.39 & 85.50 & 0.57 & 9.11 & 99.29 & 1.31  \\
 & & & & & 9211.9 & 256 & 2.39 & 85.99 & 0.51 & 9.44 & 100.85 & 1.21  \\
G339.723$-$01.119 & 16:50:50.7 & $-46$:10:46.3 & shrds923 & A & 7054.5 & 4000 & 2.24 & 88.96 & 0.43 & 10.34 & 104.80 & 1.04  \\
 & & & & & 4896.9 & 256 & 2.24 & 95.88 & 0.85 & 8.12 & 106.82 & 1.69  \\
 & & & & & 5152.9 & 256 & 2.24 & 94.81 & 0.90 & 8.08 & 106.41 & 1.80  \\
 & & & & & 5408.9 & 256 & 2.24 & 93.49 & 0.66 & 8.80 & 106.08 & 1.40  \\
 & & & & & 5664.9 & 256 & 2.24 & 92.41 & 0.63 & 8.84 & 104.41 & 1.34  \\
 & & & & & 5920.9 & 256 & 2.24 & 92.37 & 0.76 & 8.32 & 103.77 & 1.56  \\
 & & & & & 6176.9 & 256 & 2.24 & 90.74 & 0.53 & 9.35 & 104.52 & 1.18  \\
 & & & & & 6432.9 & 256 & 2.24 & 89.30 & 0.57 & 8.84 & 101.12 & 1.23  \\
 & & & & & 7675.9 & 256 & 2.24 & 87.50 & 0.61 & 8.81 & 102.35 & 1.37  \\
 & & & & & 7931.9 & 256 & 2.24 & 86.89 & 0.57 & 8.92 & 101.50 & 1.29  \\
 & & & & & 8187.9 & 256 & 2.24 & 85.85 & 0.74 & 8.05 & 98.34 & 1.58  \\
 & & & & & 8443.9 & 256 & 2.24 & 85.64 & 0.55 & 8.75 & 99.79 & 1.26  \\
 & & & & & 8699.9 & 256 & 2.24 & 84.49 & 0.53 & 8.90 & 99.32 & 1.23  \\
 & & & & & 8955.9 & 256 & 2.24 & 84.23 & 0.51 & 8.86 & 99.13 & 1.20  \\
 & & & & & 9211.8 & 256 & 2.24 & 84.65 & 0.51 & 8.89 & 99.77 & 1.21  \\
G339.723$-$01.119 & 16:50:50.0 & $-46$:10:44.0 & mos012 & B & 7055.0 & 4000 & 6.88 & 97.82 & 0.19 & 30.70 & 106.68 & 1.04  \\
 & & & & & 4897.3 & 256 & 6.88 & 103.37 & 0.44 & 30.49 & 115.86 & 1.47  \\
 & & & & & 5153.4 & 256 & 6.88 & 103.37 & 0.44 & 28.47 & 113.62 & 1.34  \\
 & & & & & 5409.4 & 256 & 6.88 & 102.03 & 0.35 & 28.30 & 110.76 & 1.09  \\
 & & & & & 5665.4 & 256 & 6.88 & 100.71 & 0.27 & 29.52 & 109.11 & 0.92  \\
 & & & & & 5921.4 & 256 & 6.88 & 100.81 & 0.31 & 28.07 & 108.89 & 1.02  \\
 & & & & & 6177.4 & 256 & 6.88 & 99.38 & 0.27 & 27.33 & 106.18 & 0.89  \\
 & & & & & 6433.4 & 256 & 6.88 & 97.61 & 0.23 & 26.88 & 102.27 & 0.79  \\
 & & & & & 7676.5 & 256 & 6.88 & 96.39 & 0.29 & 24.00 & 100.14 & 1.21  \\
 & & & & & 7932.6 & 256 & 6.88 & 95.77 & 0.30 & 23.76 & 99.96 & 1.34  \\
 & & & & & 8188.6 & 256 & 6.88 & 94.29 & 0.28 & 23.68 & 97.90 & 1.39  \\
 & & & & & 8444.6 & 256 & 6.88 & 94.71 & 0.25 & 24.08 & 98.67 & 1.36  \\
 & & & & & 8700.6 & 256 & 6.88 & 93.83 & 0.24 & 23.72 & 97.28 & 1.45  \\
 & & & & & 8956.6 & 256 & 6.88 & 93.55 & 0.30 & 22.58 & 96.39 & 1.82  \\
 & & & & & 9212.6 & 256 & 6.88 & 93.88 & 0.29 & 22.50 & 96.84 & 1.94  \\
G339.747+00.095 & 16:45:36.9 & $-45$:22:41.6 & shrds1230 & C & 7054.5 & 4000 & 2.11 & 30.38 & 4.82 & 0.40 & 5.17 & 2.16  \\
 & & & & & 4896.9 & 256 & 2.11 & 34.45 & 6.71 & 0.12 & 1.82 & 1.55  \\
 & & & & & 5152.9 & 256 & 2.11 & 37.09 & 5.38 & 0.70 & 10.38 & 3.12  \\
 & & & & & 5408.9 & 256 & 2.11 & 37.16 & 6.20 & 0.36 & 5.67 & 2.57  \\
 & & & & & 5664.9 & 256 & 2.11 & 34.30 & 6.54 & 0.12 & 1.92 & 1.62  \\
 & & & & & 5920.9 & 256 & 2.11 & 34.28 & 7.11 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.11 & 29.57 & 7.24 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.11 & 28.75 & 7.43 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.11 & 40.69 & 8.62 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.11 & 34.68 & 9.92 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.11 & 28.52 & 9.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 2.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 2.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.761+00.052 & 16:45:51.3 & $-45$:23:49.8 & shrds1230 & B & 7054.5 & 4000 & 2.11 & 13.33 & 1.56 & 1.37 & 6.56 & 1.25  \\
 & & & & & 4896.9 & 256 & 2.11 & 12.73 & 3.71 & \nodata & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 2.11 & 14.02 & 2.80 & 0.21 & 1.42 & 0.87  \\
 & & & & & 5408.9 & 256 & 2.11 & 14.90 & 3.02 & 0.16 & 1.17 & 0.82  \\
 & & & & & 5664.9 & 256 & 2.11 & 15.11 & 2.96 & 0.15 & 1.06 & 0.78  \\
 & & & & & 5920.9 & 256 & 2.11 & 15.26 & 2.98 & 0.15 & 1.03 & 0.77  \\
 & & & & & 6176.9 & 256 & 2.11 & 14.34 & 2.79 & 0.12 & 0.76 & 0.65  \\
 & & & & & 6432.9 & 256 & 2.11 & 14.41 & 2.61 & 0.27 & 1.72 & 0.93  \\
 & & & & & 7675.9 & 256 & 2.11 & 12.41 & 1.79 & 0.88 & 4.38 & 1.12  \\
 & & & & & 7931.9 & 256 & 2.11 & 11.78 & 1.83 & 0.72 & 3.51 & 1.02  \\
 & & & & & 8187.9 & 256 & 2.11 & 12.22 & 1.60 & 1.06 & 4.79 & 1.09  \\
 & & & & & 8443.9 & 256 & 2.11 & 12.29 & 1.72 & 0.96 & 4.52 & 1.10  \\
 & & & & & 8699.9 & 256 & 2.11 & 12.07 & 1.66 & 0.02 & 0.09 & 0.17  \\
 & & & & & 8955.9 & 256 & 2.11 & 13.43 & 1.44 & 1.72 & 7.95 & 1.24  \\
 & & & & & 9211.9 & 256 & 2.11 & 15.76 & 1.17 & 2.49 & 11.76 & 1.27  \\
G339.771+00.011 & 16:46:04.2 & $-45$:24:45.8 & shrds1230 & B & 7054.5 & 4000 & 2.11 & 40.28 & 1.08 & 4.46 & 37.72 & 1.67  \\
 & & & & & 4896.9 & 256 & 2.11 & 38.48 & 3.09 & 1.98 & 23.93 & 3.05  \\
 & & & & & 5152.9 & 256 & 2.11 & 43.86 & 2.29 & 3.24 & 37.57 & 2.91  \\
 & & & & & 5408.9 & 256 & 2.11 & 46.92 & 2.42 & 3.43 & 41.95 & 3.17  \\
 & & & & & 5664.9 & 256 & 2.11 & 44.03 & 2.33 & 3.08 & 35.89 & 2.89  \\
 & & & & & 5920.9 & 256 & 2.11 & 42.70 & 2.29 & 3.12 & 35.31 & 2.88  \\
 & & & & & 6176.9 & 256 & 2.11 & 40.11 & 2.10 & 3.03 & 32.32 & 2.60  \\
 & & & & & 6432.9 & 256 & 2.11 & 39.60 & 1.92 & 3.26 & 33.19 & 2.48  \\
 & & & & & 7675.9 & 256 & 2.11 & 36.56 & 1.17 & 3.68 & 30.57 & 1.64  \\
 & & & & & 7931.9 & 256 & 2.11 & 36.81 & 1.16 & 3.65 & 30.39 & 1.63  \\
 & & & & & 8187.9 & 256 & 2.11 & 36.61 & 0.99 & 4.13 & 32.12 & 1.50  \\
 & & & & & 8443.9 & 256 & 2.11 & 38.18 & 1.03 & 4.26 & 34.52 & 1.60  \\
 & & & & & 8699.9 & 256 & 2.11 & 38.08 & 0.97 & 6.07 & 43.21 & 2.01  \\
 & & & & & 8955.9 & 256 & 2.11 & 37.96 & 0.82 & 5.09 & 37.80 & 1.42  \\
 & & & & & 9211.9 & 256 & 2.11 & 38.53 & 0.64 & 5.67 & 39.73 & 1.19  \\
G339.781+00.243 & 16:45:08.4 & $-45$:14:55.2 & shrds922 & C & 7055.0 & 4000 & 2.52 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.52 & 136.67 & 26.69 & 1.12 & 48.60 & 13.59  \\
 & & & & & 5153.4 & 256 & 2.52 & 128.56 & 34.72 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.52 & 133.27 & 39.68 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.781+00.243 & 16:45:06.5 & $-45$:15:02.5 & shrds928 & A & 7055.0 & 4000 & 1.67 & 45.17 & 2.00 & 6.00 & 90.38 & 4.10  \\
 & & & & & 4897.3 & 256 & 1.67 & 65.82 & 4.42 & 4.93 & 123.07 & 7.84  \\
 & & & & & 5153.4 & 256 & 1.67 & 63.77 & 4.45 & 4.33 & 105.13 & 7.39  \\
 & & & & & 5409.4 & 256 & 1.67 & 63.63 & 4.61 & 4.13 & 102.19 & 7.48  \\
 & & & & & 5665.4 & 256 & 1.67 & 63.25 & 4.42 & 4.04 & 98.34 & 7.13  \\
 & & & & & 5921.4 & 256 & 1.67 & 57.68 & 4.44 & 3.49 & 80.18 & 6.63  \\
 & & & & & 6177.4 & 256 & 1.67 & 50.83 & 3.83 & 3.54 & 71.41 & 5.77  \\
 & & & & & 6433.4 & 256 & 1.67 & 38.20 & 8.54 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.67 & 18.93 & 4.71 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.67 & 13.15 & 3.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.67 & 14.30 & 4.16 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.67 & 13.13 & 3.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.67 & 23.37 & 3.79 & 0.83 & 10.81 & 2.75  \\
 & & & & & 9212.6 & 256 & 1.67 & 13.59 & 4.76 & \nodata & \nodata & \nodata  \\
G339.781+00.243 & 16:45:06.3 & $-45$:15:12.9 & ch230 & B & 7182.0 & 4000 & 2.02 & 85.90 & 4.11 & 7.60 & 181.02 & 8.79  \\
 & & & & & 4897.0 & 256 & 2.02 & 104.14 & 5.16 & 7.81 & 222.26 & 10.64  \\
 & & & & & 5153.0 & 256 & 2.02 & 101.76 & 4.89 & 7.93 & 221.86 & 10.25  \\
 & & & & & 5409.0 & 256 & 2.02 & 100.41 & 5.04 & 7.47 & 211.26 & 10.28  \\
 & & & & & 5664.9 & 256 & 2.02 & 98.23 & 5.58 & 6.53 & 188.12 & 10.43  \\
 & & & & & 5920.9 & 256 & 2.02 & 93.86 & 6.03 & 5.77 & 165.44 & 10.42  \\
 & & & & & 6176.9 & 256 & 2.02 & 88.09 & 6.66 & 4.96 & 141.05 & 10.46  \\
 & & & & & 6432.9 & 256 & 2.02 & 85.93 & 8.28 & 3.81 & 114.34 & 11.08  \\
 & & & & & 7675.9 & 256 & 2.02 & 69.94 & 9.89 & 2.03 & 55.33 & 9.19  \\
 & & & & & 7931.9 & 256 & 2.02 & 67.27 & 11.69 & 1.58 & 43.96 & 8.95  \\
 & & & & & 8187.9 & 256 & 2.02 & 62.45 & 11.51 & 1.17 & 30.34 & 7.40  \\
 & & & & & 8443.9 & 256 & 2.02 & 57.23 & 11.32 & 0.93 & 22.31 & 6.33  \\
 & & & & & 8699.9 & 256 & 2.02 & 56.90 & 12.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 2.02 & 57.92 & 18.86 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 2.02 & 39.48 & 23.93 & \nodata & \nodata & \nodata  \\
G339.781+00.243 & 16:45:06.1 & $-45$:14:55.4 & mos013 & A & 7182.0 & 4000 & 4.01 & 79.44 & 0.75 & 13.24 & 109.52 & 2.02  \\
 & & & & & 4897.0 & 256 & 4.01 & 116.83 & 1.99 & 13.35 & 173.24 & 4.38  \\
 & & & & & 5153.0 & 256 & 4.01 & 110.94 & 1.80 & 12.71 & 155.14 & 3.88  \\
 & & & & & 5409.0 & 256 & 4.01 & 109.46 & 1.69 & 12.24 & 147.11 & 3.62  \\
 & & & & & 5664.9 & 256 & 4.01 & 106.21 & 1.70 & 11.58 & 136.59 & 3.52  \\
 & & & & & 5920.9 & 256 & 4.01 & 96.07 & 1.51 & 10.79 & 114.98 & 2.98  \\
 & & & & & 6176.9 & 256 & 4.01 & 86.91 & 1.54 & 10.27 & 100.80 & 3.00  \\
 & & & & & 6432.9 & 256 & 4.01 & 63.92 & 1.72 & 8.10 & 62.74 & 4.37  \\
 & & & & & 7675.9 & 256 & 4.01 & 33.36 & 1.27 & 7.16 & 32.41 & 2.95  \\
 & & & & & 7931.9 & 256 & 4.01 & 26.64 & 1.27 & 5.43 & 20.94 & 1.88  \\
 & & & & & 8187.9 & 256 & 4.01 & 85.45 & 7.56 & 3.52 & 50.11 & 214.71  \\
 & & & & & 8443.9 & 256 & 4.01 & 23.15 & 1.19 & 5.57 & 20.20 & 2.30  \\
 & & & & & 8699.9 & 256 & 4.01 & 21.04 & 1.10 & 5.95 & 20.35 & 3.50  \\
 & & & & & 8955.9 & 256 & 4.01 & 36.15 & 1.10 & 7.22 & 35.60 & 3.75  \\
 & & & & & 9211.9 & 256 & 4.01 & 15.53 & 1.30 & 4.46 & 15.11 & 5.65  \\
 & & & & & 9468.7 & 256 & 4.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.845+00.299 & 16:45:07.6 & $-45$:10:02.5 & shrds928 & C & 7055.0 & 4000 & 1.67 & 550.46 & 7.52 & 8.65 & 943.63 & 16.62  \\
 & & & & & 4897.3 & 256 & 1.67 & 656.28 & 8.77 & 9.39 & 1238.96 & 20.45  \\
 & & & & & 5153.4 & 256 & 1.67 & 637.26 & 9.46 & 8.86 & 1170.89 & 21.50  \\
 & & & & & 5409.4 & 256 & 1.67 & 629.57 & 10.53 & 8.30 & 1131.76 & 23.22  \\
 & & & & & 5665.4 & 256 & 1.67 & 604.40 & 10.94 & 7.96 & 1067.47 & 23.70  \\
 & & & & & 5921.4 & 256 & 1.67 & 588.46 & 11.94 & 7.47 & 1012.88 & 25.09  \\
 & & & & & 6177.4 & 256 & 1.67 & 577.84 & 11.27 & 7.78 & 1009.57 & 24.17  \\
 & & & & & 6433.4 & 256 & 1.67 & 548.41 & 27.59 & 4.90 & 801.05 & 43.00  \\
 & & & & & 7676.5 & 256 & 1.67 & 460.15 & 26.33 & 4.30 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.67 & 409.62 & 24.25 & 4.02 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.67 & 436.36 & 34.48 & 3.16 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.67 & 388.28 & 37.51 & 2.71 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.67 & \nodata & \nodata & 2.45 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.67 & \nodata & \nodata & 0.70 & \nodata & \nodata  \\
G339.845+00.299 & 16:45:07.8 & $-45$:10:04.9 & ch230 & A & 7182.0 & 4000 & 2.02 & 662.56 & 2.08 & 16.83 & 1339.82 & 6.94  \\
 & & & & & 4897.0 & 256 & 2.02 & 734.87 & 3.67 & 16.44 & 1516.98 & 11.10  \\
 & & & & & 5153.0 & 256 & 2.02 & 723.54 & 3.36 & 16.63 & 1491.80 & 10.31  \\
 & & & & & 5409.0 & 256 & 2.02 & 715.01 & 3.35 & 16.29 & 1466.25 & 10.22  \\
 & & & & & 5664.9 & 256 & 2.02 & 707.47 & 3.57 & 15.78 & 1446.65 & 10.80  \\
 & & & & & 5920.9 & 256 & 2.02 & 700.43 & 3.72 & 15.21 & 1414.65 & 11.12  \\
 & & & & & 6176.9 & 256 & 2.02 & 688.07 & 3.95 & 14.52 & 1381.82 & 11.57  \\
 & & & & & 6432.9 & 256 & 2.02 & 684.38 & 4.72 & 13.60 & 1350.56 & 13.40  \\
 & & & & & 7675.9 & 256 & 2.02 & 642.19 & 4.51 & 12.64 & 1230.56 & 12.78  \\
 & & & & & 7931.9 & 256 & 2.02 & 639.15 & 5.05 & 12.35 & 1228.22 & 14.19  \\
 & & & & & 8187.9 & 256 & 2.02 & 630.06 & 4.71 & 12.07 & 1189.87 & 13.25  \\
 & & & & & 8443.9 & 256 & 2.02 & 624.95 & 4.37 & 12.35 & 1191.46 & 12.62  \\
 & & & & & 8699.9 & 256 & 2.02 & 614.58 & 4.71 & 11.92 & 1157.52 & 13.36  \\
 & & & & & 8955.9 & 256 & 2.02 & 610.64 & 6.38 & 10.74 & 1118.90 & 17.03  \\
 & & & & & 9211.9 & 256 & 2.02 & 597.96 & 7.51 & 9.75 & 1048.27 & 19.04  \\
G339.845+00.299 & 16:45:07.9 & $-45$:10:27.4 & mos013 & A & 7182.0 & 4000 & 4.01 & 812.83 & 0.97 & 24.00 & 1255.77 & 5.47  \\
 & & & & & 4897.0 & 256 & 4.01 & 902.82 & 2.45 & 24.76 & 1470.11 & 8.71  \\
 & & & & & 5153.0 & 256 & 4.01 & 888.98 & 2.22 & 24.94 & 1436.22 & 8.27  \\
 & & & & & 5409.0 & 256 & 4.01 & 879.45 & 2.09 & 24.60 & 1407.77 & 8.01  \\
 & & & & & 5664.9 & 256 & 4.01 & 868.98 & 2.12 & 23.85 & 1381.87 & 8.29  \\
 & & & & & 5920.9 & 256 & 4.01 & 849.03 & 1.88 & 23.88 & 1363.85 & 7.90  \\
 & & & & & 6176.9 & 256 & 4.01 & 846.67 & 1.94 & 22.64 & 1321.86 & 7.98  \\
 & & & & & 6432.9 & 256 & 4.01 & 833.72 & 2.19 & 21.08 & 1290.93 & 9.18  \\
 & & & & & 7675.9 & 256 & 4.01 & 783.03 & 1.68 & 19.27 & 1141.72 & 9.06  \\
 & & & & & 7931.9 & 256 & 4.01 & 778.84 & 1.70 & 19.50 & 1146.48 & 9.89  \\
 & & & & & 8187.9 & 256 & 4.01 & 785.96 & 1.58 & 18.63 & 1138.91 & 107.09  \\
 & & & & & 8443.9 & 256 & 4.01 & 766.26 & 1.61 & 18.71 & 1100.29 & 11.16  \\
 & & & & & 8699.9 & 256 & 4.01 & 753.67 & 1.50 & 18.75 & 1073.31 & 11.64  \\
 & & & & & 8955.9 & 256 & 4.01 & 749.67 & 1.52 & 17.87 & 1038.12 & 11.82  \\
 & & & & & 9211.9 & 256 & 4.01 & 724.39 & 1.79 & 16.27 & 964.52 & 13.71  \\
 & & & & & 9468.7 & 256 & 4.01 & \nodata & \nodata & 1397.25 & \nodata & \nodata  \\
G339.952+00.052 & 16:46:34.8 & $-45$:14:38.8 & shrds1234 & A & 7055.0 & 4000 & 1.57 & 116.83 & 1.08 & 9.09 & 180.74 & 2.93  \\
 & & & & & 4897.3 & 256 & 1.57 & 123.58 & 2.99 & 5.28 & 166.36 & 5.65  \\
 & & & & & 5153.3 & 256 & 1.57 & 123.63 & 2.68 & 5.47 & 167.27 & 5.19  \\
 & & & & & 5409.4 & 256 & 1.57 & 124.09 & 2.65 & 5.39 & 166.00 & 5.11  \\
 & & & & & 5665.4 & 256 & 1.57 & 123.09 & 2.58 & 5.79 & 172.24 & 5.17  \\
 & & & & & 5921.4 & 256 & 1.57 & 121.25 & 2.36 & 5.85 & 167.98 & 4.79  \\
 & & & & & 6177.4 & 256 & 1.57 & 119.85 & 1.78 & 6.34 & 166.16 & 3.78  \\
 & & & & & 6433.4 & 256 & 1.57 & 119.15 & 1.74 & 6.28 & 164.30 & 3.71  \\
 & & & & & 7676.5 & 256 & 1.57 & 115.07 & 1.11 & 7.70 & 168.56 & 2.72  \\
 & & & & & 7932.5 & 256 & 1.57 & 114.15 & 0.85 & 8.96 & 173.60 & 2.34  \\
 & & & & & 8188.5 & 256 & 1.57 & 113.89 & 0.80 & 9.16 & 176.67 & 2.23  \\
 & & & & & 8444.6 & 256 & 1.57 & 112.05 & 0.93 & 8.10 & 166.18 & 2.42  \\
 & & & & & 8700.6 & 256 & 1.57 & 112.18 & 1.04 & 7.60 & 165.26 & 2.61  \\
 & & & & & 8956.6 & 256 & 1.57 & 111.44 & 0.87 & 8.21 & 167.91 & 2.31  \\
 & & & & & 9212.6 & 256 & 1.57 & 110.87 & 1.13 & 6.99 & 159.67 & 2.73  \\
G340.051$-$00.231 & 16:48:11.9 & $-45$:21:37.3 & shrds1236 & B & 7055.0 & 4000 & 2.01 & 906.74 & 17.97 & 7.06 & 1225.10 & 36.93  \\
 & & & & & 4897.3 & 256 & 2.01 & 981.98 & 17.76 & 6.54 & 1238.58 & 34.12  \\
 & & & & & 5153.4 & 256 & 2.01 & 944.06 & 19.95 & 6.19 & 1200.47 & 38.49  \\
 & & & & & 5409.3 & 256 & 2.01 & 975.15 & 19.09 & 6.60 & 1280.19 & 38.24  \\
 & & & & & 5665.4 & 256 & 2.01 & 941.79 & 18.25 & 6.67 & 1259.23 & 37.72  \\
 & & & & & 5921.4 & 256 & 2.01 & 947.93 & 22.33 & 6.20 & 1246.37 & 44.63  \\
 & & & & & 6177.4 & 256 & 2.01 & 926.64 & 23.82 & 6.03 & 1224.50 & 47.69  \\
 & & & & & 6433.4 & 256 & 2.01 & 942.72 & 31.38 & 5.21 & 1203.28 & 59.13  \\
 & & & & & 7676.5 & 256 & 2.01 & 804.80 & 54.48 & 3.08 & 789.90 & 66.52  \\
 & & & & & 7932.5 & 256 & 2.01 & 809.70 & 59.35 & 2.93 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.01 & 1100.01 & 182.31 & 0.67 & 315.45 & 90.19  \\
 & & & & & 8444.5 & 256 & 2.01 & 1095.28 & 188.63 & 0.55 & 257.80 & 78.13  \\
 & & & & & 8700.5 & 256 & 2.01 & 1071.16 & 209.04 & 0.20 & 90.86 & 47.14  \\
 & & & & & 8956.6 & 256 & 2.01 & 1024.94 & 251.13 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.01 & 955.55 & 315.40 & \nodata & \nodata & \nodata  \\
G340.059$-$00.138 & 16:47:52.6 & $-45$:17:09.3 & shrds1236 & B & 7055.0 & 4000 & 2.01 & 263.36 & 6.17 & 16.24 & 1030.02 & 19.70  \\
 & & & & & 4897.3 & 256 & 2.01 & 303.48 & 10.19 & 15.08 & 1194.81 & 29.25  \\
 & & & & & 5153.4 & 256 & 2.01 & 290.88 & 10.83 & 13.08 & 1025.38 & 28.88  \\
 & & & & & 5409.3 & 256 & 2.01 & 295.59 & 9.78 & 14.63 & 1142.29 & 27.85  \\
 & & & & & 5665.4 & 256 & 2.01 & 289.38 & 8.79 & 14.68 & 1107.66 & 25.23  \\
 & & & & & 5921.4 & 256 & 2.01 & 289.63 & 10.08 & 13.46 & 1041.91 & 27.62  \\
 & & & & & 6177.4 & 256 & 2.01 & 284.47 & 10.04 & 13.63 & 1038.45 & 27.71  \\
 & & & & & 6433.4 & 256 & 2.01 & 273.16 & 12.28 & 11.97 & 944.02 & 31.42  \\
 & & & & & 7676.5 & 256 & 2.01 & 245.60 & 13.88 & 9.80 & 718.55 & 32.55  \\
 & & & & & 7932.5 & 256 & 2.01 & 234.74 & 13.66 & 9.62 & 685.31 & 31.51  \\
 & & & & & 8188.5 & 256 & 2.01 & 165.93 & 37.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.01 & 151.36 & 35.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 2.01 & 141.87 & 34.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.01 & 138.73 & 36.38 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.01 & 139.97 & 39.87 & \nodata & \nodata & \nodata  \\
G340.211$-$00.318 & 16:49:14.7 & $-45$:18:30.4 & shrds1237 & C & 7055.0 & 4000 & 1.83 & 87.83 & 4.09 & 7.40 & 205.25 & 9.13  \\
 & & & & & 4897.3 & 256 & 1.83 & 113.08 & 11.22 & 3.92 & 172.89 & 16.89  \\
 & & & & & 5153.3 & 256 & 1.83 & 113.92 & 10.22 & 4.30 & 182.79 & 16.17  \\
 & & & & & 5409.4 & 256 & 1.83 & 117.77 & 9.33 & 5.63 & 236.98 & 17.15  \\
 & & & & & 5665.4 & 256 & 1.83 & 115.03 & 8.49 & 6.61 & 272.59 & 17.14  \\
 & & & & & 5921.4 & 256 & 1.83 & 112.49 & 7.76 & 6.82 & 271.16 & 16.05  \\
 & & & & & 6177.4 & 256 & 1.83 & 113.60 & 6.52 & 7.80 & 299.67 & 14.62  \\
 & & & & & 6433.4 & 256 & 1.83 & 109.32 & 6.89 & 7.31 & 277.96 & 14.96  \\
 & & & & & 7676.5 & 256 & 1.83 & 96.80 & 3.76 & 8.18 & 247.20 & 9.07  \\
 & & & & & 7932.5 & 256 & 1.83 & 90.20 & 3.92 & 7.55 & 218.38 & 9.09  \\
 & & & & & 8188.5 & 256 & 1.83 & 83.80 & 4.63 & 6.48 & 184.82 & 9.85  \\
 & & & & & 8444.6 & 256 & 1.83 & 80.44 & 4.44 & 6.56 & 182.00 & 9.61  \\
 & & & & & 8700.6 & 256 & 1.83 & 80.53 & 4.01 & 6.68 & 180.14 & 8.82  \\
 & & & & & 8956.6 & 256 & 1.83 & 78.46 & 4.99 & 5.56 & 152.29 & 9.79  \\
 & & & & & 9212.6 & 256 & 1.83 & 64.69 & 7.43 & 2.48 & 69.47 & 9.28  \\
G340.211$-$00.318 & 16:49:14.3 & $-45$:18:26.7 & mos011 & C & 7181.9 & 4000 & 2.34 & 102.77 & 2.67 & 8.86 & 209.42 & 6.80  \\
 & & & & & 4897.0 & 256 & 2.34 & 129.99 & 6.76 & 8.50 & 270.45 & 14.14  \\
 & & & & & 5153.0 & 256 & 2.34 & 130.89 & 6.08 & 8.12 & 254.89 & 12.52  \\
 & & & & & 5408.9 & 256 & 2.34 & 137.22 & 6.09 & 8.70 & 288.36 & 13.33  \\
 & & & & & 5664.9 & 256 & 2.34 & 135.73 & 6.12 & 8.89 & 305.73 & 13.90  \\
 & & & & & 5920.9 & 256 & 2.34 & 132.85 & 5.94 & 8.69 & 294.25 & 13.56  \\
 & & & & & 6176.9 & 256 & 2.34 & 134.61 & 5.64 & 8.95 & 307.17 & 13.34  \\
 & & & & & 6432.9 & 256 & 2.34 & 129.87 & 5.74 & 8.43 & 284.83 & 13.30  \\
 & & & & & 7675.9 & 256 & 2.34 & 114.02 & 4.95 & 7.54 & 227.39 & 11.55  \\
 & & & & & 7931.9 & 256 & 2.34 & 105.66 & 5.06 & 6.78 & 195.58 & 11.20  \\
 & & & & & 8187.9 & 256 & 2.34 & 97.76 & 5.32 & 6.16 & 170.20 & 11.16  \\
 & & & & & 8443.9 & 256 & 2.34 & 94.22 & 5.25 & 6.02 & 163.31 & 11.08  \\
 & & & & & 8699.9 & 256 & 2.34 & 94.52 & 4.59 & 6.24 & 163.30 & 10.03  \\
 & & & & & 8955.9 & 256 & 2.34 & 91.91 & 5.96 & 5.07 & 135.67 & 11.24  \\
 & & & & & 9211.9 & 256 & 2.34 & 74.25 & 9.57 & 1.84 & 50.38 & 9.76  \\
G340.247$-$00.373 & 16:49:29.8 & $-45$:17:46.3 & shrds1237 & C & 7055.0 & 4000 & 1.83 & 189.14 & 6.32 & 3.74 & 176.98 & 9.14  \\
 & & & & & 4897.3 & 256 & 1.83 & 157.94 & 13.96 & 1.68 & 97.79 & 13.25  \\
 & & & & & 5153.3 & 256 & 1.83 & 158.52 & 13.01 & 1.81 & 101.69 & 12.82  \\
 & & & & & 5409.4 & 256 & 1.83 & 170.05 & 12.17 & 2.29 & 127.47 & 13.42  \\
 & & & & & 5665.4 & 256 & 1.83 & 181.38 & 11.35 & 2.76 & 154.08 & 13.71  \\
 & & & & & 5921.4 & 256 & 1.83 & 190.46 & 10.64 & 3.06 & 172.03 & 13.59  \\
 & & & & & 6177.4 & 256 & 1.83 & 197.83 & 9.16 & 3.38 & 187.72 & 12.43  \\
 & & & & & 6433.4 & 256 & 1.83 & 200.80 & 9.95 & 3.31 & 186.97 & 13.31  \\
 & & & & & 7676.5 & 256 & 1.83 & 211.88 & 6.25 & 4.45 & 225.21 & 10.14  \\
 & & & & & 7932.5 & 256 & 1.83 & 210.51 & 6.71 & 4.32 & 221.06 & 10.82  \\
 & & & & & 8188.5 & 256 & 1.83 & 210.55 & 8.19 & 3.94 & 215.14 & 12.74  \\
 & & & & & 8444.6 & 256 & 1.83 & 205.86 & 8.11 & 3.82 & 204.23 & 12.37  \\
 & & & & & 8700.6 & 256 & 1.83 & 196.76 & 7.59 & 3.77 & 193.06 & 11.59  \\
 & & & & & 8956.6 & 256 & 1.83 & 200.78 & 9.79 & 3.36 & 189.89 & 14.19  \\
 & & & & & 9212.6 & 256 & 1.83 & 213.30 & 15.17 & 2.37 & 171.15 & 18.58  \\
G340.247$-$00.373 & 16:49:28.3 & $-45$:17:54.6 & mos011 & C & 7181.9 & 4000 & 2.34 & 172.02 & 5.19 & 4.19 & 165.56 & 9.18  \\
 & & & & & 4897.0 & 256 & 2.34 & 145.99 & 9.49 & 2.79 & 115.30 & 11.38  \\
 & & & & & 5153.0 & 256 & 2.34 & 145.31 & 8.75 & 2.87 & 115.57 & 10.80  \\
 & & & & & 5408.9 & 256 & 2.34 & 157.83 & 9.08 & 3.03 & 131.24 & 11.78  \\
 & & & & & 5664.9 & 256 & 2.34 & 169.30 & 9.48 & 3.24 & 150.06 & 12.90  \\
 & & & & & 5920.9 & 256 & 2.34 & 177.29 & 9.56 & 3.48 & 165.00 & 13.75  \\
 & & & & & 6176.9 & 256 & 2.34 & 184.17 & 9.45 & 3.41 & 169.25 & 13.83  \\
 & & & & & 6432.9 & 256 & 2.34 & 184.43 & 10.03 & 3.52 & 172.44 & 14.73  \\
 & & & & & 7675.9 & 256 & 2.34 & 195.68 & 10.72 & 3.29 & 173.54 & 17.27  \\
 & & & & & 7931.9 & 256 & 2.34 & 192.95 & 11.49 & 3.23 & 167.60 & 18.52  \\
 & & & & & 8187.9 & 256 & 2.34 & 191.78 & 12.67 & 2.85 & 155.90 & 20.57  \\
 & & & & & 8443.9 & 256 & 2.34 & 187.48 & 13.15 & 2.77 & 145.82 & 21.27  \\
 & & & & & 8699.9 & 256 & 2.34 & 179.16 & 12.10 & 2.76 & 137.09 & 21.21  \\
 & & & & & 8955.9 & 256 & 2.34 & 182.66 & 16.62 & 2.09 & 114.48 & 25.13  \\
 & & & & & 9211.9 & 256 & 2.34 & 195.29 & 28.31 & 0.83 & 58.08 & 23.90  \\
G340.294$-$00.193 & 16:49:01.4 & $-45$:10:14.3 & shrds1237 & C & 7055.0 & 4000 & 1.83 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.83 & \nodata & \nodata & 0.55 & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G340.294$-$00.193 & 16:48:52.7 & $-45$:09:46.9 & ch234 & B & 7181.9 & 4000 & 2.04 & 948.04 & 8.06 & 23.32 & 3716.84 & 39.09  \\
 & & & & & 4897.0 & 256 & 2.04 & 1168.23 & 16.66 & 22.67 & 5077.14 & 65.59  \\
 & & & & & 5153.0 & 256 & 2.04 & 1142.43 & 17.28 & 21.04 & 4775.84 & 66.21  \\
 & & & & & 5408.9 & 256 & 2.04 & 1120.35 & 16.24 & 20.97 & 4634.18 & 63.23  \\
 & & & & & 5664.9 & 256 & 2.04 & 1106.72 & 15.38 & 21.43 & 4636.64 & 61.69  \\
 & & & & & 5920.9 & 256 & 2.04 & 1086.79 & 15.25 & 20.38 & 4443.53 & 60.65  \\
 & & & & & 6176.9 & 256 & 2.04 & 1060.47 & 15.51 & 19.22 & 4152.16 & 60.34  \\
 & & & & & 6432.9 & 256 & 2.04 & 1042.05 & 14.99 & 19.01 & 4028.60 & 58.76  \\
 & & & & & 7675.9 & 256 & 2.04 & 933.82 & 15.94 & 15.84 & 3112.10 & 59.10  \\
 & & & & & 7931.9 & 256 & 2.04 & 926.16 & 18.99 & 14.60 & 2956.84 & 66.70  \\
 & & & & & 8187.9 & 256 & 2.04 & 878.66 & 18.02 & 13.88 & 2643.04 & 60.84  \\
 & & & & & 8443.9 & 256 & 2.04 & 874.81 & 17.38 & 13.96 & 2639.92 & 60.00  \\
 & & & & & 8699.9 & 256 & 2.04 & 827.48 & 18.70 & 12.36 & 2261.17 & 58.21  \\
 & & & & & 8955.9 & 256 & 2.04 & 811.65 & 21.29 & 11.28 & 2107.93 & 62.20  \\
 & & & & & 9211.9 & 256 & 2.04 & 690.06 & 41.78 & 5.39 & 1078.69 & 73.37  \\
G340.294$-$00.193 & 16:48:53.9 & $-45$:09:54.7 & mos011 & C & 7181.9 & 4000 & 2.34 & 1027.27 & 2.99 & 26.48 & 3663.24 & 26.27  \\
 & & & & & 4897.0 & 256 & 2.34 & 1244.99 & 7.19 & 29.72 & 5285.75 & 39.73  \\
 & & & & & 5153.0 & 256 & 2.34 & 1216.90 & 6.43 & 28.00 & 4972.07 & 36.13  \\
 & & & & & 5408.9 & 256 & 2.34 & 1198.24 & 6.48 & 26.72 & 4776.06 & 37.12  \\
 & & & & & 5664.9 & 256 & 2.34 & 1187.53 & 6.55 & 26.31 & 4737.48 & 38.94  \\
 & & & & & 5920.9 & 256 & 2.34 & 1168.83 & 6.39 & 25.24 & 4537.97 & 39.07  \\
 & & & & & 6176.9 & 256 & 2.34 & 1143.16 & 6.11 & 23.47 & 4204.30 & 36.82  \\
 & & & & & 6432.9 & 256 & 2.34 & 1125.57 & 6.26 & 22.41 & 4047.27 & 38.10  \\
 & & & & & 7675.9 & 256 & 2.34 & 1014.11 & 5.59 & 18.57 & 3088.87 & 35.49  \\
 & & & & & 7931.9 & 256 & 2.34 & 1006.61 & 5.76 & 18.00 & 2979.11 & 36.59  \\
 & & & & & 8187.9 & 256 & 2.34 & 955.53 & 6.10 & 16.48 & 2634.61 & 35.22  \\
 & & & & & 8443.9 & 256 & 2.34 & 951.93 & 6.08 & 16.27 & 2616.33 & 36.83  \\
 & & & & & 8699.9 & 256 & 2.34 & 903.89 & 5.36 & 15.55 & 2283.12 & 30.69  \\
 & & & & & 8955.9 & 256 & 2.34 & 886.20 & 7.02 & 13.79 & 2123.36 & 35.63  \\
 & & & & & 9211.9 & 256 & 2.34 & 754.86 & 11.38 & 9.18 & 1309.29 & 36.77  \\
G340.678$-$01.049 & 16:54:05.8 & $-45$:22:24.8 & shrds930 & A & 7055.0 & 4000 & 2.57 & 70.50 & 8.63 & 8.14 & 199.90 & 19.19  \\
 & & & & & 4897.3 & 256 & 2.57 & 101.96 & 27.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.57 & 93.88 & 24.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.57 & 77.17 & 21.96 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.57 & 74.26 & 19.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.57 & 74.89 & 18.41 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.57 & 63.53 & 17.31 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.57 & 56.58 & 17.01 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.57 & 37.10 & 11.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.57 & 32.67 & 9.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.57 & 41.36 & 7.87 & 2.36 & 41.84 & 7.65  \\
 & & & & & 8444.6 & 256 & 2.57 & 47.11 & 8.28 & 2.48 & 47.28 & 8.29  \\
 & & & & & 8700.6 & 256 & 2.57 & 46.11 & 7.19 & 3.18 & 55.80 & 8.23  \\
 & & & & & 8956.6 & 256 & 2.57 & 42.82 & 6.65 & 3.34 & 55.00 & 7.84  \\
 & & & & & 9212.6 & 256 & 2.57 & 45.05 & 8.36 & 1.70 & 30.45 & 6.87  \\
G340.678$-$01.049 & 16:54:06.1 & $-45$:22:32.8 & mos010 & B & 7055.0 & 4000 & 2.90 & 86.96 & 9.35 & 7.72 & 211.80 & 21.61  \\
 & & & & & 4897.3 & 256 & 2.90 & 134.37 & 18.24 & 6.46 & 280.77 & 32.21  \\
 & & & & & 5153.4 & 256 & 2.90 & 120.93 & 18.09 & 4.93 & 198.77 & 27.89  \\
 & & & & & 5409.4 & 256 & 2.90 & 96.32 & 17.32 & 1.36 & 43.08 & 12.07  \\
 & & & & & 5665.4 & 256 & 2.90 & 85.92 & 17.74 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.90 & 82.89 & 17.01 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.90 & 70.81 & 15.93 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.90 & 66.88 & 16.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.90 & 48.90 & 17.40 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.90 & 45.41 & 16.07 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.90 & 50.20 & 13.92 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.90 & 67.05 & 17.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.90 & 59.69 & 12.87 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.90 & 48.09 & 12.98 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.90 & 59.44 & 15.37 & \nodata & \nodata & \nodata  \\
G340.780$-$01.022 & 16:54:17.6 & $-45$:17:20.7 & shrds930 & C & 7055.0 & 4000 & 2.57 & 6623.02 & 70.64 & 10.60 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.57 & 6672.21 & 82.55 & 8.72 & 7873.44 & 179.97  \\
 & & & & & 5153.4 & 256 & 2.57 & 6622.12 & 82.81 & 9.19 & 8180.01 & 184.37  \\
 & & & & & 5409.4 & 256 & 2.57 & 6806.76 & 87.11 & 9.20 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.57 & 6779.39 & 90.37 & 9.42 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.57 & 6992.08 & 100.17 & 9.43 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.57 & 6851.42 & 111.95 & 9.26 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.57 & 7022.05 & 131.83 & 8.84 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.57 & \nodata & \nodata & 6.82 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.57 & \nodata & \nodata & 6.70 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.57 & \nodata & \nodata & 5.95 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.57 & \nodata & \nodata & 4.38 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.57 & \nodata & \nodata & 2.83 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G340.780$-$01.022 & 16:54:17.2 & $-45$:17:25.8 & shrds931 & C & 7054.7 & 4000 & 2.30 & 6031.13 & 13.85 & 11.57 & 7318.77 & 37.02  \\
 & & & & & 4897.1 & 256 & 2.30 & 6627.66 & 33.37 & 10.45 & 8001.24 & 76.80  \\
 & & & & & 5153.1 & 256 & 2.30 & 6562.66 & 28.46 & 10.95 & 8014.08 & 67.88  \\
 & & & & & 5409.1 & 256 & 2.30 & 6498.12 & 26.92 & 10.92 & 7912.34 & 64.47  \\
 & & & & & 5665.1 & 256 & 2.30 & 6391.94 & 23.17 & 10.77 & 7665.77 & 55.54  \\
 & & & & & 5921.1 & 256 & 2.30 & 6373.98 & 25.26 & 10.94 & 7741.20 & 61.59  \\
 & & & & & 6177.1 & 256 & 2.30 & 6272.80 & 23.39 & 10.92 & 7605.25 & 57.50  \\
 & & & & & 6433.1 & 256 & 2.30 & 6236.67 & 25.12 & 10.91 & 7629.88 & 62.38  \\
 & & & & & 7676.2 & 256 & 2.30 & 5797.30 & 27.95 & 9.68 & 6895.91 & 67.67  \\
 & & & & & 7932.2 & 256 & 2.30 & 5745.85 & 28.74 & 9.68 & 6866.15 & 70.41  \\
 & & & & & 8188.2 & 256 & 2.30 & 5719.83 & 32.49 & 9.36 & 6826.82 & 78.20  \\
 & & & & & 8444.2 & 256 & 2.30 & 5671.62 & 41.28 & 8.92 & 6780.64 & 97.38  \\
 & & & & & 8700.2 & 256 & 2.30 & 5581.45 & 33.92 & 9.32 & 6725.35 & 83.71  \\
 & & & & & 8956.2 & 256 & 2.30 & 5519.17 & 30.19 & 9.49 & 6683.31 & 78.50  \\
 & & & & & 9212.2 & 256 & 2.30 & 5508.95 & 32.80 & 9.32 & 6690.66 & 84.56  \\
G340.780$-$01.022 & 16:54:17.0 & $-45$:17:33.0 & shrds932 & C & 7054.7 & 4000 & 2.24 & 6249.35 & 22.74 & 11.06 & 7843.99 & 60.69  \\
 & & & & & 4897.1 & 256 & 2.24 & 6652.27 & 50.25 & 9.06 & 7954.23 & 105.36  \\
 & & & & & 5153.1 & 256 & 2.24 & 6620.66 & 43.12 & 9.44 & 7989.11 & 93.40  \\
 & & & & & 5409.1 & 256 & 2.24 & 6589.76 & 42.63 & 9.46 & 7930.31 & 93.24  \\
 & & & & & 5665.1 & 256 & 2.24 & 6534.90 & 43.49 & 9.38 & 7873.42 & 95.64  \\
 & & & & & 5921.1 & 256 & 2.24 & 6501.61 & 41.60 & 9.47 & 7830.86 & 93.37  \\
 & & & & & 6177.1 & 256 & 2.24 & 6366.38 & 41.95 & 9.37 & 7678.60 & 94.66  \\
 & & & & & 6433.1 & 256 & 2.24 & 6330.22 & 43.95 & 9.26 & 7635.47 & 99.57  \\
 & & & & & 7676.2 & 256 & 2.24 & 5918.00 & 75.65 & 7.30 & 6889.21 & 163.51  \\
 & & & & & 7932.2 & 256 & 2.24 & 5930.87 & 50.49 & 8.79 & 7240.37 & 122.84  \\
 & & & & & 8188.2 & 256 & 2.24 & 5909.19 & 46.27 & 8.95 & 7281.91 & 117.25  \\
 & & & & & 8444.2 & 256 & 2.24 & 5861.17 & 63.42 & 7.98 & 7068.66 & 151.24  \\
 & & & & & 8700.2 & 256 & 2.24 & 5787.69 & 47.43 & 8.86 & 7208.72 & 122.92  \\
 & & & & & 8956.2 & 256 & 2.24 & 5724.62 & 50.00 & 8.62 & 7178.88 & 132.32  \\
 & & & & & 9212.2 & 256 & 2.24 & 5752.19 & 65.35 & 7.70 & 7073.71 & 161.50  \\
G340.780$-$01.022 & 16:54:17.5 & $-45$:17:29.1 & mos010 & C & 7055.0 & 4000 & 2.90 & 6295.99 & 8.35 & 13.60 & 7192.50 & 21.62  \\
 & & & & & 4897.3 & 256 & 2.90 & 6846.07 & 15.22 & 13.09 & 7948.21 & 35.71  \\
 & & & & & 5153.4 & 256 & 2.90 & 6799.33 & 15.17 & 13.29 & 7927.03 & 36.19  \\
 & & & & & 5409.4 & 256 & 2.90 & 6752.21 & 14.55 & 13.20 & 7817.76 & 34.79  \\
 & & & & & 5665.4 & 256 & 2.90 & 6661.97 & 15.06 & 12.98 & 7629.77 & 35.95  \\
 & & & & & 5921.4 & 256 & 2.90 & 6635.07 & 14.58 & 13.21 & 7630.62 & 35.36  \\
 & & & & & 6177.4 & 256 & 2.90 & 6514.46 & 13.77 & 13.34 & 7473.26 & 33.92  \\
 & & & & & 6433.4 & 256 & 2.90 & 6475.92 & 14.76 & 13.24 & 7443.35 & 36.47  \\
 & & & & & 7676.5 & 256 & 2.90 & 5997.57 & 15.98 & 12.57 & 6655.90 & 39.90  \\
 & & & & & 7932.5 & 256 & 2.90 & 5968.73 & 14.93 & 12.72 & 6718.39 & 38.15  \\
 & & & & & 8188.6 & 256 & 2.90 & 5935.99 & 13.11 & 13.20 & 6698.70 & 34.89  \\
 & & & & & 8444.6 & 256 & 2.90 & 5869.40 & 16.35 & 12.79 & 6630.05 & 43.90  \\
 & & & & & 8700.6 & 256 & 2.90 & 5785.33 & 12.51 & 13.36 & 6568.39 & 35.04  \\
 & & & & & 8956.6 & 256 & 2.90 & 5705.27 & 12.87 & 12.94 & 6388.09 & 35.71  \\
 & & & & & 9212.6 & 256 & 2.90 & 5701.05 & 15.57 & 12.82 & 6383.45 & 44.84  \\
G340.850$-$01.022 & 16:54:30.1 & $-45$:14:57.6 & shrds931 & C & 7054.7 & 4000 & 2.30 & 844.70 & 41.07 & 10.47 & 2201.78 & 101.01  \\
 & & & & & 4897.1 & 256 & 2.30 & 1238.38 & 58.74 & 11.12 & 3288.95 & 138.38  \\
 & & & & & 5153.1 & 256 & 2.30 & 1214.53 & 53.00 & 11.53 & 3215.34 & 129.62  \\
 & & & & & 5409.1 & 256 & 2.30 & 1120.23 & 53.19 & 10.60 & 2825.20 & 122.24  \\
 & & & & & 5665.1 & 256 & 2.30 & 986.71 & 48.75 & 9.62 & 2298.86 & 106.87  \\
 & & & & & 5921.1 & 256 & 2.30 & 938.59 & 56.82 & 8.02 & 1941.03 & 107.51  \\
 & & & & & 6177.1 & 256 & 2.30 & 831.77 & 56.51 & 6.77 & 1513.10 & 95.42  \\
 & & & & & 6433.1 & 256 & 2.30 & 834.37 & 65.47 & 5.99 & 1388.73 & 100.36  \\
 & & & & & 7676.2 & 256 & 2.30 & 333.22 & 113.31 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 2.30 & 322.21 & 129.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 2.30 & 161.36 & 163.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 2.30 & 85.26 & 231.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 2.30 & 55.60 & 214.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 2.30 & -12.63 & 218.65 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G340.850$-$01.022 & 16:54:29.9 & $-45$:15:04.8 & shrds932 & C & 7054.7 & 4000 & 2.24 & 954.40 & 16.98 & 19.17 & 3259.97 & 65.41  \\
 & & & & & 4897.1 & 256 & 2.24 & 1232.07 & 43.32 & 15.20 & 3893.87 & 123.69  \\
 & & & & & 5153.1 & 256 & 2.24 & 1225.95 & 36.61 & 16.87 & 4092.31 & 112.91  \\
 & & & & & 5409.1 & 256 & 2.24 & 1148.87 & 35.61 & 15.92 & 3700.15 & 106.77  \\
 & & & & & 5665.1 & 256 & 2.24 & 1103.26 & 35.73 & 15.31 & 3503.65 & 105.23  \\
 & & & & & 5921.1 & 256 & 2.24 & 1069.65 & 33.60 & 14.90 & 3316.88 & 98.20  \\
 & & & & & 6177.1 & 256 & 2.24 & 995.15 & 33.29 & 13.81 & 2990.46 & 93.58  \\
 & & & & & 6433.1 & 256 & 2.24 & 965.04 & 34.25 & 12.77 & 2764.13 & 92.36  \\
 & & & & & 7676.2 & 256 & 2.24 & 680.87 & 53.70 & 4.77 & 979.60 & 84.12  \\
 & & & & & 7932.2 & 256 & 2.24 & 820.49 & 35.10 & 8.92 & 1772.70 & 78.71  \\
 & & & & & 8188.2 & 256 & 2.24 & 782.15 & 31.52 & 8.52 & 1585.96 & 68.88  \\
 & & & & & 8444.2 & 256 & 2.24 & 789.32 & 42.28 & 7.06 & 1451.00 & 83.21  \\
 & & & & & 8700.2 & 256 & 2.24 & 777.93 & 30.92 & 8.41 & 1558.65 & 67.89  \\
 & & & & & 8956.2 & 256 & 2.24 & 672.63 & 31.78 & 6.68 & 1133.63 & 61.31  \\
 & & & & & 9212.2 & 256 & 2.24 & 595.20 & 40.47 & 4.52 & 778.37 & 63.01  \\
G340.850$-$01.022 & 16:54:30.0 & $-45$:15:04.9 & mos010 & C & 7055.0 & 4000 & 2.90 & 1113.13 & 11.51 & 19.09 & 3069.71 & 57.02  \\
 & & & & & 4897.3 & 256 & 2.90 & 1450.74 & 21.30 & 20.36 & 4220.29 & 79.03  \\
 & & & & & 5153.4 & 256 & 2.90 & 1438.60 & 21.20 & 20.36 & 4209.96 & 81.41  \\
 & & & & & 5409.4 & 256 & 2.90 & 1345.92 & 20.30 & 19.26 & 3809.42 & 75.50  \\
 & & & & & 5665.4 & 256 & 2.90 & 1273.48 & 20.97 & 18.00 & 3501.52 & 75.42  \\
 & & & & & 5921.4 & 256 & 2.90 & 1228.89 & 20.29 & 17.31 & 3296.43 & 72.07  \\
 & & & & & 6177.4 & 256 & 2.90 & 1147.88 & 19.15 & 16.06 & 2935.45 & 65.47  \\
 & & & & & 6433.4 & 256 & 2.90 & 1122.61 & 20.51 & 14.84 & 2729.27 & 66.15  \\
 & & & & & 7676.5 & 256 & 2.90 & 770.66 & 21.84 & 8.71 & 1212.45 & 52.96  \\
 & & & & & 7932.5 & 256 & 2.90 & 940.22 & 20.28 & 10.72 & 1737.67 & 95.38  \\
 & & & & & 8188.6 & 256 & 2.90 & 888.71 & 17.67 & 10.16 & 1526.75 & 153.78  \\
 & & & & & 8444.6 & 256 & 2.90 & 900.19 & 21.82 & 9.40 & 1488.58 & 221.13  \\
 & & & & & 8700.6 & 256 & 2.90 & 891.72 & 16.51 & 10.04 & 1503.41 & 479.88  \\
 & & & & & 8956.6 & 256 & 2.90 & 763.77 & 16.75 & 8.56 & 1128.70 & 894.47  \\
 & & & & & 9212.6 & 256 & 2.90 & 670.37 & 19.96 & 6.85 & 839.19 & 1538.11  \\
G341.071$-$01.128 & 16:55:43.9 & $-45$:09:35.0 & shrds936 & B & 7054.7 & 4000 & 0.97 & 3.96 & 0.82 & 0.64 & 2.78 & 0.65  \\
 & & & & & 7676.2 & 256 & 0.97 & 4.77 & 0.80 & 0.72 & 3.23 & 0.68  \\
 & & & & & 7932.2 & 256 & 0.97 & 4.74 & 0.62 & 2.96 & 12.25 & 1.13  \\
 & & & & & 8188.2 & 256 & 0.97 & 4.75 & 0.54 & 2.75 & 10.62 & 0.98  \\
 & & & & & 8444.2 & 256 & 0.97 & 5.06 & 0.71 & 1.52 & 6.80 & 0.93  \\
 & & & & & 8700.2 & 256 & 0.97 & 3.67 & 0.66 & 0.73 & 3.01 & 0.65  \\
G341.962+00.437 & 16:52:11.0 & $-43$:27:21.8 & caswell23 & C & 7182.9 & 4000 & 2.21 & 211.78 & 51.92 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.21 & 160.70 & 26.42 & 0.72 & 47.35 & 15.31  \\
 & & & & & 5153.3 & 256 & 2.21 & 139.32 & 34.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.21 & 110.98 & 37.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.21 & 92.15 & 41.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.21 & 184.94 & 141.09 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.21 & 91.47 & 72.55 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.21 & 198.08 & 148.64 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.21 & 409.71 & 189.11 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.21 & 495.85 & 205.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G341.962+00.437 & 16:52:09.9 & $-43$:27:36.7 & ch239 & C & 7181.9 & 4000 & 1.98 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 1.98 & 195.83 & 36.02 & 0.55 & 48.34 & 17.34  \\
 & & & & & 5152.9 & 256 & 1.98 & 152.52 & 46.35 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.98 & 158.41 & 53.82 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 1.98 & 142.37 & 63.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 1.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G342.062+00.417 & 16:52:33.4 & $-43$:23:42.0 & caswell23 & A & 7182.9 & 4000 & 2.21 & 1831.09 & 10.18 & 13.80 & 2887.65 & 30.22  \\
 & & & & & 4897.3 & 256 & 2.21 & 2019.55 & 11.66 & 15.84 & 3358.90 & 34.12  \\
 & & & & & 5153.3 & 256 & 2.21 & 1998.74 & 13.79 & 14.75 & 3317.13 & 39.10  \\
 & & & & & 5409.4 & 256 & 2.21 & 1994.73 & 13.70 & 14.46 & 3282.85 & 38.73  \\
 & & & & & 5665.4 & 256 & 2.21 & 1974.09 & 13.82 & 14.40 & 3257.06 & 39.32  \\
 & & & & & 5921.4 & 256 & 2.21 & 1919.80 & 42.45 & 7.96 & 2657.76 & 86.15  \\
 & & & & & 6177.4 & 256 & 2.21 & 1950.45 & 19.45 & 12.45 & 3143.26 & 51.66  \\
 & & & & & 6433.4 & 256 & 2.21 & 1891.01 & 35.25 & 8.42 & 2683.71 & 74.63  \\
 & & & & & 7676.5 & 256 & 2.21 & 1839.62 & 22.53 & 10.21 & 2782.75 & 55.86  \\
 & & & & & 7932.5 & 256 & 2.21 & 1823.19 & 20.96 & 10.18 & 2735.25 & 52.29  \\
 & & & & & 8188.5 & 256 & 2.21 & 1793.44 & 21.31 & 9.82 & 2659.55 & 52.34  \\
 & & & & & 8444.5 & 256 & 2.21 & 1774.05 & 28.99 & 8.15 & 2468.10 & 63.84  \\
 & & & & & 8700.6 & 256 & 2.21 & 1726.30 & 28.81 & 7.76 & 2331.16 & 62.03  \\
 & & & & & 8956.6 & 256 & 2.21 & 1696.64 & 33.35 & 7.04 & 2212.10 & 68.23  \\
 & & & & & 9212.6 & 256 & 2.21 & 1693.33 & 36.56 & 6.57 & 2148.80 & 72.31  \\
G342.062+00.417 & 16:52:33.4 & $-43$:23:40.9 & ch239 & B & 7181.9 & 4000 & 1.98 & 1837.86 & 5.19 & 16.98 & 3176.29 & 17.95  \\
 & & & & & 4896.9 & 256 & 1.98 & 2051.47 & 8.13 & 16.79 & 3598.47 & 25.26  \\
 & & & & & 5152.9 & 256 & 1.98 & 2024.48 & 8.65 & 16.35 & 3555.61 & 26.69  \\
 & & & & & 5408.9 & 256 & 1.98 & 2009.47 & 8.20 & 16.66 & 3558.58 & 25.78  \\
 & & & & & 5664.9 & 256 & 1.98 & 1983.41 & 7.80 & 16.75 & 3525.71 & 24.88  \\
 & & & & & 5920.9 & 256 & 1.98 & 1962.85 & 7.44 & 16.24 & 3433.69 & 23.42  \\
 & & & & & 6176.9 & 256 & 1.98 & 1929.73 & 7.68 & 15.90 & 3377.60 & 24.05  \\
 & & & & & 6432.9 & 256 & 1.98 & 1915.35 & 7.49 & 16.00 & 3359.39 & 23.75  \\
 & & & & & 7675.9 & 256 & 1.98 & 1794.80 & 8.83 & 13.70 & 2996.96 & 26.26  \\
 & & & & & 7931.9 & 256 & 1.98 & 1787.57 & 12.05 & 12.58 & 2947.59 & 34.24  \\
 & & & & & 8187.9 & 256 & 1.98 & 1759.24 & 10.90 & 12.40 & 2863.65 & 30.87  \\
 & & & & & 8443.9 & 256 & 1.98 & 1738.43 & 10.76 & 12.43 & 2828.46 & 30.80  \\
 & & & & & 8699.9 & 256 & 1.98 & 1699.98 & 11.48 & 11.77 & 2702.48 & 31.94  \\
 & & & & & 8955.9 & 256 & 1.98 & 1687.21 & 12.08 & 11.44 & 2671.07 & 33.41  \\
 & & & & & 9211.9 & 256 & 1.98 & 1682.10 & 17.24 & 9.87 & 2534.92 & 43.87  \\
G342.062+00.417 & 16:52:33.4 & $-43$:23:38.1 & mos009 & A & 7181.9 & 4000 & 2.52 & 1926.79 & 3.18 & 18.25 & 2978.02 & 13.31  \\
 & & & & & 4896.9 & 256 & 2.52 & 2119.46 & 3.55 & 22.58 & 3556.60 & 13.65  \\
 & & & & & 5152.9 & 256 & 2.52 & 2102.89 & 4.29 & 21.10 & 3500.89 & 16.00  \\
 & & & & & 5408.9 & 256 & 2.52 & 2095.10 & 3.93 & 20.87 & 3473.61 & 14.84  \\
 & & & & & 5664.9 & 256 & 2.52 & 2072.70 & 3.98 & 20.44 & 3432.61 & 15.13  \\
 & & & & & 5920.9 & 256 & 2.52 & 2030.32 & 7.35 & 16.55 & 3191.51 & 24.19  \\
 & & & & & 6176.9 & 256 & 2.52 & 2036.40 & 5.39 & 17.84 & 3290.37 & 19.15  \\
 & & & & & 6432.9 & 256 & 2.52 & 1998.65 & 7.16 & 15.95 & 3108.17 & 24.05  \\
 & & & & & 7675.9 & 256 & 2.52 & 1915.83 & 6.75 & 14.27 & 2859.78 & 22.75  \\
 & & & & & 7931.9 & 256 & 2.52 & 1901.80 & 6.62 & 14.10 & 2819.09 & 22.88  \\
 & & & & & 8187.9 & 256 & 2.52 & 1872.05 & 6.44 & 13.72 & 2732.95 & 22.60  \\
 & & & & & 8443.9 & 256 & 2.52 & 1848.96 & 7.83 & 12.44 & 2613.63 & 25.81  \\
 & & & & & 8699.9 & 256 & 2.52 & 1802.51 & 8.42 & 11.72 & 2467.66 & 27.61  \\
 & & & & & 8955.9 & 256 & 2.52 & 1777.14 & 9.20 & 11.12 & 2389.51 & 31.60  \\
 & & & & & 9211.9 & 256 & 2.52 & 1772.17 & 10.84 & 10.24 & 2300.82 & 38.59  \\
G342.213$-$01.153 & 16:59:47.0 & $-44$:15:40.3 & shrds940 & B & 7054.7 & 4000 & 1.90 & 2.43 & 0.12 & 17.88 & 14.27 & 0.54  \\
 & & & & & 5153.1 & 256 & 1.90 & 3.01 & 0.56 & 0.48 & 0.73 & 0.28  \\
 & & & & & 5409.1 & 256 & 1.90 & 3.00 & 0.52 & 1.03 & 1.51 & 0.38  \\
 & & & & & 5921.1 & 256 & 1.90 & 2.15 & 0.40 & 0.96 & 1.11 & 0.28  \\
 & & & & & 6177.1 & 256 & 1.90 & 2.11 & 0.40 & 0.63 & 0.69 & 0.23  \\
 & & & & & 6433.1 & 256 & 1.90 & 2.33 & 0.36 & 2.46 & 2.74 & 0.42  \\
 & & & & & 7676.2 & 256 & 1.90 & 1.15 & 0.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 1.90 & 1.60 & 0.24 & 1.98 & 1.52 & 0.25  \\
 & & & & & 8956.2 & 256 & 1.90 & 1.42 & 0.23 & 1.72 & 1.19 & 0.21  \\
 & & & & & 9212.2 & 256 & 1.90 & 1.33 & 0.20 & 2.14 & 1.44 & 0.21  \\
G342.354$-$00.047 & 16:55:36.6 & $-43$:27:45.9 & shrds1238 & C & 7055.0 & 4000 & 2.47 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.47 & 672.66 & 23.35 & 9.83 & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 2.47 & 642.88 & 27.69 & 8.17 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.47 & \nodata & \nodata & 7.09 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.47 & \nodata & \nodata & 5.84 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.47 & \nodata & \nodata & 4.39 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.47 & \nodata & \nodata & 3.55 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.47 & \nodata & \nodata & 2.60 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.47 & \nodata & \nodata & 1.19 & \nodata & \nodata  \\
G342.354$-$00.047 & 16:55:35.2 & $-43$:27:39.0 & shrds1239 & C & 7055.0 & 4000 & 2.44 & 526.00 & 6.19 & 17.26 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.44 & 581.61 & 8.73 & 15.02 & 1178.50 & 24.48  \\
 & & & & & 5153.3 & 256 & 2.44 & 571.76 & 7.96 & 15.66 & 1177.48 & 23.59  \\
 & & & & & 5409.4 & 256 & 2.44 & 569.73 & 8.22 & 14.95 & 1146.79 & 24.00  \\
 & & & & & 5665.4 & 256 & 2.44 & 543.99 & 8.58 & 13.08 & 1021.79 & 23.11  \\
 & & & & & 5921.4 & 256 & 2.44 & 543.38 & 8.64 & 12.85 & 1009.63 & 22.98  \\
 & & & & & 6177.4 & 256 & 2.44 & 518.21 & 8.66 & 11.98 & 928.22 & 21.76  \\
 & & & & & 6433.4 & 256 & 2.44 & 506.47 & 9.82 & 10.71 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.44 & 418.32 & 10.77 & 8.12 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.44 & 421.12 & 14.00 & 7.05 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.44 & 410.79 & 18.70 & 5.72 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.44 & \nodata & \nodata & 5.67 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.44 & \nodata & \nodata & 4.79 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.44 & \nodata & \nodata & 3.94 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.44 & \nodata & \nodata & 2.88 & \nodata & \nodata  \\
G342.354$-$00.047 & 16:55:37.9 & $-43$:27:15.9 & mos008 & C & 7055.0 & 4000 & 2.80 & 406.83 & 6.56 & 15.50 & 937.92 & 42.04  \\
 & & & & & 4897.3 & 256 & 2.80 & 465.24 & 5.71 & 18.68 & 1200.42 & 25.21  \\
 & & & & & 5153.3 & 256 & 2.80 & 453.97 & 5.55 & 17.90 & 1147.04 & 26.41  \\
 & & & & & 5409.4 & 256 & 2.80 & 445.09 & 5.92 & 16.65 & 1103.00 & 30.36  \\
 & & & & & 5665.4 & 256 & 2.80 & 425.36 & 6.47 & 14.65 & 971.08 & 32.00  \\
 & & & & & 5921.4 & 256 & 2.80 & 416.91 & 7.47 & 12.74 & 911.52 & 38.87  \\
 & & & & & 6177.4 & 256 & 2.80 & 394.91 & 7.66 & 11.20 & 807.10 & 41.15  \\
 & & & & & 6433.4 & 256 & 2.80 & 381.73 & 9.14 & 9.33 & 714.11 & 47.29  \\
 & & & & & 7676.5 & 256 & 2.80 & 306.70 & 13.21 & 5.04 & 343.34 & 42.58  \\
 & & & & & 7932.5 & 256 & 2.80 & 299.88 & 17.09 & 4.00 & 271.98 & 42.67  \\
 & & & & & 8188.6 & 256 & 2.80 & 292.33 & 20.67 & 3.26 & 207.32 & 39.26  \\
 & & & & & 8444.6 & 256 & 2.80 & 269.50 & 23.47 & 2.59 & 147.93 & 33.25  \\
 & & & & & 8700.6 & 256 & 2.80 & 221.85 & 29.07 & 1.56 & 73.73 & 25.13  \\
 & & & & & 8956.6 & 256 & 2.80 & 176.00 & 37.07 & 0.67 & 25.36 & 15.76  \\
 & & & & & 9212.6 & 256 & 2.80 & 119.91 & 43.81 & \nodata & \nodata & \nodata  \\
G342.360+00.107 & 16:54:56.5 & $-43$:21:34.0 & shrds1238 & C & 7055.0 & 4000 & 2.47 & 134.47 & 1.87 & 11.14 & 214.30 & 5.04  \\
 & & & & & 4897.3 & 256 & 2.47 & 150.71 & 4.56 & 8.24 & 220.57 & 8.85  \\
 & & & & & 5153.3 & 256 & 2.47 & 148.35 & 4.37 & 8.01 & 208.96 & 8.38  \\
 & & & & & 5409.4 & 256 & 2.47 & 149.04 & 4.42 & 7.90 & 208.68 & 8.45  \\
 & & & & & 5665.4 & 256 & 2.47 & 144.70 & 4.09 & 8.02 & 204.56 & 8.00  \\
 & & & & & 5921.4 & 256 & 2.47 & 140.70 & 4.07 & 7.58 & 192.46 & 7.77  \\
 & & & & & 6177.4 & 256 & 2.47 & 140.03 & 3.47 & 8.26 & 197.53 & 7.07  \\
 & & & & & 6433.4 & 256 & 2.47 & 139.56 & 3.58 & 8.27 & 198.16 & 7.41  \\
 & & & & & 7676.5 & 256 & 2.47 & 125.36 & 2.45 & 8.11 & 170.97 & 5.35  \\
 & & & & & 7932.5 & 256 & 2.47 & 124.32 & 2.54 & 7.54 & 162.69 & 5.43  \\
 & & & & & 8188.6 & 256 & 2.47 & 123.14 & 2.56 & 7.35 & 159.63 & 5.46  \\
 & & & & & 8444.6 & 256 & 2.47 & 120.86 & 2.69 & 6.82 & 150.44 & 5.52  \\
 & & & & & 8700.6 & 256 & 2.47 & 115.19 & 2.67 & 6.27 & 135.68 & 5.32  \\
 & & & & & 8956.6 & 256 & 2.47 & 112.06 & 2.76 & 6.00 & 129.60 & 5.43  \\
 & & & & & 9212.6 & 256 & 2.47 & 110.24 & 2.26 & 6.33 & 129.71 & 4.73  \\
G342.360+00.107 & 16:54:58.3 & $-43$:21:31.6 & mos008 & C & 7055.0 & 4000 & 2.80 & 127.68 & 1.33 & 10.76 & 204.73 & 5.08  \\
 & & & & & 4897.3 & 256 & 2.80 & 143.90 & 2.75 & 10.47 & 238.46 & 7.04  \\
 & & & & & 5153.3 & 256 & 2.80 & 140.55 & 2.40 & 10.44 & 226.43 & 6.29  \\
 & & & & & 5409.4 & 256 & 2.80 & 141.48 & 2.29 & 9.84 & 218.47 & 6.14  \\
 & & & & & 5665.4 & 256 & 2.80 & 138.27 & 2.17 & 9.96 & 216.32 & 6.00  \\
 & & & & & 5921.4 & 256 & 2.80 & 133.57 & 2.27 & 9.05 & 199.12 & 6.09  \\
 & & & & & 6177.4 & 256 & 2.80 & 133.17 & 2.10 & 9.16 & 198.11 & 5.91  \\
 & & & & & 6433.4 & 256 & 2.80 & 131.76 & 2.25 & 8.93 & 196.75 & 6.49  \\
 & & & & & 7676.5 & 256 & 2.80 & 118.57 & 1.72 & 7.70 & 157.92 & 5.43  \\
 & & & & & 7932.5 & 256 & 2.80 & 116.85 & 1.90 & 6.87 & 146.53 & 5.88  \\
 & & & & & 8188.6 & 256 & 2.80 & 115.85 & 1.95 & 6.46 & 140.00 & 6.08  \\
 & & & & & 8444.6 & 256 & 2.80 & 113.06 & 1.87 & 0.10 & 3.42 & 0.95  \\
 & & & & & 8700.6 & 256 & 2.80 & 107.25 & 1.93 & 0.09 & 3.15 & 0.98  \\
 & & & & & 8956.6 & 256 & 2.80 & 104.06 & 2.00 & 0.09 & 3.07 & 1.09  \\
 & & & & & 9212.6 & 256 & 2.80 & 102.42 & 1.91 & 0.09 & 2.95 & 1.03  \\
G342.388+00.074 & 16:55:08.6 & $-43$:21:30.1 & shrds1238 & C & 7055.0 & 4000 & 2.47 & 81.66 & 1.28 & 8.03 & 110.12 & 2.54  \\
 & & & & & 4897.3 & 256 & 2.47 & 91.00 & 3.77 & 5.26 & 106.53 & 5.68  \\
 & & & & & 5153.3 & 256 & 2.47 & 89.49 & 3.54 & 5.30 & 104.35 & 5.38  \\
 & & & & & 5409.4 & 256 & 2.47 & 90.69 & 3.51 & 5.39 & 106.43 & 5.40  \\
 & & & & & 5665.4 & 256 & 2.47 & 91.60 & 3.18 & 5.88 & 112.69 & 5.15  \\
 & & & & & 5921.4 & 256 & 2.47 & 88.48 & 3.09 & 5.73 & 106.88 & 4.96  \\
 & & & & & 6177.4 & 256 & 2.47 & 85.84 & 2.58 & 6.24 & 108.35 & 4.35  \\
 & & & & & 6433.4 & 256 & 2.47 & 84.10 & 2.60 & 5.98 & 103.32 & 4.31  \\
 & & & & & 7676.5 & 256 & 2.47 & 78.74 & 1.57 & 6.85 & 99.14 & 2.88  \\
 & & & & & 7932.5 & 256 & 2.47 & 77.50 & 1.59 & 6.83 & 98.35 & 2.92  \\
 & & & & & 8188.6 & 256 & 2.47 & 77.75 & 1.55 & 6.78 & 97.91 & 2.88  \\
 & & & & & 8444.6 & 256 & 2.47 & 75.79 & 1.58 & 6.55 & 93.70 & 2.90  \\
 & & & & & 8700.6 & 256 & 2.47 & 74.45 & 1.53 & 6.72 & 93.80 & 2.86  \\
 & & & & & 8956.6 & 256 & 2.47 & 73.61 & 1.53 & 6.53 & 90.70 & 2.83  \\
 & & & & & 9212.6 & 256 & 2.47 & 72.57 & 1.21 & 6.89 & 90.34 & 2.33  \\
G342.388+00.074 & 16:55:08.9 & $-43$:21:31.8 & mos008 & C & 7055.0 & 4000 & 2.80 & 85.59 & 0.73 & 9.30 & 109.22 & 1.70  \\
 & & & & & 4897.3 & 256 & 2.80 & 94.66 & 2.05 & 7.03 & 112.40 & 3.51  \\
 & & & & & 5153.3 & 256 & 2.80 & 93.05 & 1.73 & 7.38 & 111.15 & 3.09  \\
 & & & & & 5409.4 & 256 & 2.80 & 94.14 & 1.61 & 8.24 & 122.38 & 3.11  \\
 & & & & & 5665.4 & 256 & 2.80 & 95.36 & 1.47 & 8.19 & 120.83 & 2.87  \\
 & & & & & 5921.4 & 256 & 2.80 & 91.95 & 1.49 & 7.94 & 115.94 & 2.89  \\
 & & & & & 6177.4 & 256 & 2.80 & 89.57 & 1.33 & 8.27 & 115.47 & 2.68  \\
 & & & & & 6433.4 & 256 & 2.80 & 87.56 & 1.37 & 7.84 & 109.82 & 2.72  \\
 & & & & & 7676.5 & 256 & 2.80 & 82.53 & 0.86 & 8.35 & 101.73 & 1.92  \\
 & & & & & 7932.5 & 256 & 2.80 & 81.19 & 0.91 & 8.32 & 102.43 & 2.07  \\
 & & & & & 8188.6 & 256 & 2.80 & 81.46 & 0.90 & 8.24 & 102.85 & 2.07  \\
 & & & & & 8444.6 & 256 & 2.80 & 79.44 & 0.83 & 14.12 & 227.08 & 6.10  \\
 & & & & & 8700.6 & 256 & 2.80 & 78.08 & 0.81 & 13.55 & 211.71 & 6.10  \\
 & & & & & 8956.6 & 256 & 2.80 & 77.24 & 0.80 & 12.97 & 200.87 & 6.28  \\
 & & & & & 9212.6 & 256 & 2.80 & 76.11 & 0.72 & 12.96 & 195.53 & 6.20  \\
G342.438$-$00.061 & 16:55:54.5 & $-43$:24:33.6 & shrds1238 & C & 7055.0 & 4000 & 2.47 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.47 & 178.39 & 34.96 & 0.11 & 7.59 & 4.90  \\
 & & & & & 5153.3 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G342.438$-$00.061 & 16:55:53.6 & $-43$:24:23.1 & shrds1239 & A & 7055.0 & 4000 & 2.44 & 119.18 & 1.48 & 9.96 & 171.93 & 3.45  \\
 & & & & & 4897.3 & 256 & 2.44 & 121.61 & 4.16 & 6.55 & 154.27 & 7.14  \\
 & & & & & 5153.3 & 256 & 2.44 & 120.82 & 3.52 & 7.00 & 154.59 & 6.29  \\
 & & & & & 5409.4 & 256 & 2.44 & 123.45 & 3.35 & 7.23 & 158.78 & 6.13  \\
 & & & & & 5665.4 & 256 & 2.44 & 123.23 & 3.21 & 7.40 & 159.93 & 5.98  \\
 & & & & & 5921.4 & 256 & 2.44 & 121.41 & 2.94 & 7.65 & 158.86 & 5.63  \\
 & & & & & 6177.4 & 256 & 2.44 & 121.83 & 2.67 & 8.08 & 162.09 & 5.29  \\
 & & & & & 6433.4 & 256 & 2.44 & 121.93 & 2.72 & 8.15 & 164.92 & 5.45  \\
 & & & & & 7676.5 & 256 & 2.44 & 119.43 & 1.62 & 10.28 & 178.53 & 3.89  \\
 & & & & & 7932.5 & 256 & 2.44 & 120.06 & 1.83 & 10.05 & 181.81 & 4.38  \\
 & & & & & 8188.5 & 256 & 2.44 & 120.77 & 2.12 & 9.25 & 178.20 & 4.85  \\
 & & & & & 8444.6 & 256 & 2.44 & 119.94 & 1.69 & 10.13 & 182.19 & 4.14  \\
 & & & & & 8700.6 & 256 & 2.44 & 119.57 & 1.63 & 10.17 & 182.56 & 4.08  \\
 & & & & & 8956.6 & 256 & 2.44 & 118.24 & 1.56 & 10.32 & 182.22 & 4.01  \\
 & & & & & 9212.6 & 256 & 2.44 & 116.93 & 1.55 & 10.23 & 180.66 & 4.01  \\
G342.438$-$00.061 & 16:55:54.1 & $-43$:24:19.8 & mos008 & A & 7055.0 & 4000 & 2.80 & 125.15 & 0.73 & 11.79 & 170.43 & 2.19  \\
 & & & & & 4897.3 & 256 & 2.80 & 125.93 & 2.02 & 10.00 & 171.19 & 4.32  \\
 & & & & & 5153.3 & 256 & 2.80 & 124.85 & 1.73 & 9.88 & 165.07 & 3.70  \\
 & & & & & 5409.4 & 256 & 2.80 & 127.41 & 1.60 & 10.08 & 168.37 & 3.57  \\
 & & & & & 5665.4 & 256 & 2.80 & 127.70 & 1.46 & 10.31 & 169.10 & 3.40  \\
 & & & & & 5921.4 & 256 & 2.80 & 126.08 & 1.48 & 10.25 & 166.24 & 3.50  \\
 & & & & & 6177.4 & 256 & 2.80 & 126.90 & 1.32 & 10.77 & 168.93 & 3.27  \\
 & & & & & 6433.4 & 256 & 2.80 & 127.20 & 1.37 & 10.80 & 171.99 & 3.46  \\
 & & & & & 7676.5 & 256 & 2.80 & 126.26 & 0.86 & 12.17 & 177.74 & 2.69  \\
 & & & & & 7932.5 & 256 & 2.80 & 127.13 & 0.91 & 12.05 & 181.91 & 2.93  \\
 & & & & & 8188.6 & 256 & 2.80 & 128.06 & 0.90 & 11.72 & 180.22 & 2.91  \\
 & & & & & 8444.6 & 256 & 2.80 & 127.35 & 0.82 & 11.82 & 179.67 & 2.77  \\
 & & & & & 8700.6 & 256 & 2.80 & 126.93 & 0.81 & 11.73 & 179.19 & 2.83  \\
 & & & & & 8956.6 & 256 & 2.80 & 125.56 & 0.80 & 11.61 & 177.20 & 2.92  \\
 & & & & & 9212.6 & 256 & 2.80 & 124.31 & 0.72 & 11.67 & 175.64 & 2.79  \\
G343.224$-$00.065 & 16:58:39.4 & $-42$:47:13.4 & shrds1240 & A & 7055.0 & 4000 & 1.67 & 113.15 & 1.36 & 15.44 & 314.63 & 5.44  \\
 & & & & & 4897.3 & 256 & 1.67 & 116.29 & 4.24 & 7.23 & 250.12 & 9.19  \\
 & & & & & 5153.3 & 256 & 1.67 & 116.99 & 3.57 & 8.59 & 267.22 & 8.64  \\
 & & & & & 5409.4 & 256 & 1.67 & 121.37 & 3.46 & 9.69 & 294.98 & 9.11  \\
 & & & & & 5665.4 & 256 & 1.67 & 121.59 & 3.23 & 9.09 & 286.69 & 8.06  \\
 & & & & & 5921.4 & 256 & 1.67 & 119.41 & 2.93 & 9.31 & 282.31 & 7.45  \\
 & & & & & 6177.4 & 256 & 1.67 & 119.33 & 2.50 & 10.08 & 286.78 & 6.65  \\
 & & & & & 6433.4 & 256 & 1.67 & 116.73 & 2.44 & 9.65 & 275.40 & 6.39  \\
 & & & & & 7676.5 & 256 & 1.67 & 110.99 & 1.56 & 10.65 & 260.66 & 4.49  \\
 & & & & & 7932.5 & 256 & 1.67 & 110.91 & 1.49 & 10.71 & 260.06 & 4.32  \\
 & & & & & 8188.5 & 256 & 1.67 & 109.32 & 1.48 & 10.47 & 252.78 & 4.26  \\
 & & & & & 8444.6 & 256 & 1.67 & 108.36 & 1.43 & 10.33 & 247.93 & 4.11  \\
 & & & & & 8700.6 & 256 & 1.67 & 107.26 & 1.33 & 10.44 & 245.13 & 3.89  \\
 & & & & & 8956.6 & 256 & 1.67 & 105.40 & 1.24 & 10.34 & 238.17 & 3.64  \\
 & & & & & 9212.6 & 256 & 1.67 & 103.79 & 1.28 & 9.91 & 230.47 & 3.69  \\
G343.224$-$00.065 & 16:58:38.5 & $-42$:47:09.8 & mos007 & A & 7055.0 & 4000 & 2.47 & 142.02 & 1.34 & 15.28 & 291.05 & 5.36  \\
 & & & & & 4897.3 & 256 & 2.47 & 141.13 & 5.65 & 7.67 & 231.25 & 10.95  \\
 & & & & & 5153.3 & 256 & 2.47 & 142.58 & 4.16 & 9.53 & 253.43 & 9.39  \\
 & & & & & 5409.4 & 256 & 2.47 & 150.05 & 3.85 & 10.71 & 284.38 & 9.63  \\
 & & & & & 5665.4 & 256 & 2.47 & 151.59 & 3.41 & 10.74 & 284.68 & 8.40  \\
 & & & & & 5921.4 & 256 & 2.47 & 149.86 & 3.14 & 10.78 & 278.95 & 7.84  \\
 & & & & & 6177.4 & 256 & 2.47 & 149.85 & 2.66 & 11.44 & 281.66 & 6.99  \\
 & & & & & 6433.4 & 256 & 2.47 & 146.54 & 2.71 & 10.81 & 268.71 & 6.99  \\
 & & & & & 7676.5 & 256 & 2.47 & 139.15 & 1.71 & 11.51 & 248.93 & 5.09  \\
 & & & & & 7932.5 & 256 & 2.47 & 138.87 & 1.55 & 11.69 & 248.96 & 4.76  \\
 & & & & & 8188.5 & 256 & 2.47 & 136.96 & 1.68 & 10.91 & 237.81 & 5.00  \\
 & & & & & 8444.6 & 256 & 2.47 & 135.61 & 1.52 & 10.97 & 233.60 & 4.66  \\
 & & & & & 8700.6 & 256 & 2.47 & 134.07 & 1.57 & 10.62 & 228.35 & 4.80  \\
 & & & & & 8956.6 & 256 & 2.47 & 131.68 & 1.68 & 9.96 & 217.85 & 4.99  \\
 & & & & & 9212.6 & 256 & 2.47 & 129.43 & 1.55 & 9.95 & 212.64 & 4.76  \\
G343.353$-$00.068 & 16:59:04.5 & $-42$:41:37.2 & shrds1240 & C & 7055.0 & 4000 & 1.67 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.67 & 235.75 & 18.00 & 2.25 & 191.16 & 20.37  \\
 & & & & & 5153.3 & 256 & 1.67 & 214.30 & 18.16 & 1.97 & 160.31 & 18.72  \\
 & & & & & 5409.4 & 256 & 1.67 & 216.31 & 21.42 & 1.72 & 149.78 & 19.04  \\
 & & & & & 5665.4 & 256 & 1.67 & 198.08 & 24.57 & 1.12 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.67 & 206.10 & 27.67 & 0.86 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.67 & \nodata & \nodata & 0.60 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G343.353$-$00.068 & 16:59:04.2 & $-42$:41:40.8 & shrds1241 & A & 7055.0 & 4000 & 2.17 & 202.99 & 3.74 & 6.19 & 218.51 & 6.85  \\
 & & & & & 4897.3 & 256 & 2.17 & 211.15 & 19.50 & 1.88 & 128.51 & 18.49  \\
 & & & & & 5153.3 & 256 & 2.17 & 203.32 & 13.87 & 2.53 & 147.08 & 15.34  \\
 & & & & & 5409.3 & 256 & 2.17 & 209.93 & 11.00 & 3.31 & 176.81 & 14.02  \\
 & & & & & 5665.3 & 256 & 2.17 & 211.27 & 10.11 & 3.65 & 190.36 & 13.61  \\
 & & & & & 5921.4 & 256 & 2.17 & 212.40 & 9.31 & 3.90 & 198.18 & 13.01  \\
 & & & & & 6177.4 & 256 & 2.17 & 209.37 & 8.52 & 4.07 & 197.81 & 12.22  \\
 & & & & & 6433.4 & 256 & 2.17 & 208.40 & 9.49 & 3.81 & 192.31 & 13.19  \\
 & & & & & 7676.5 & 256 & 2.17 & 197.76 & 5.87 & 4.62 & 192.78 & 9.25  \\
 & & & & & 7932.5 & 256 & 2.17 & 196.45 & 5.65 & 4.66 & 191.80 & 8.98  \\
 & & & & & 8188.5 & 256 & 2.17 & 193.73 & 6.14 & 4.48 & 187.80 & 9.61  \\
 & & & & & 8444.5 & 256 & 2.17 & 192.45 & 5.07 & 4.94 & 193.71 & 8.42  \\
 & & & & & 8700.5 & 256 & 2.17 & 188.23 & 6.33 & 4.27 & 178.57 & 9.75  \\
 & & & & & 8956.5 & 256 & 2.17 & 187.00 & 6.85 & 4.03 & 173.55 & 10.26  \\
 & & & & & 9212.5 & 256 & 2.17 & 185.46 & 6.52 & 4.08 & 172.42 & 9.89  \\
G343.353$-$00.068 & 16:59:03.9 & $-42$:41:41.8 & mos007 & A & 7055.0 & 4000 & 2.47 & 208.06 & 1.34 & 22.90 & 1115.45 & 93.87  \\
 & & & & & 4897.3 & 256 & 2.47 & 215.54 & 5.51 & 6.87 & 237.01 & 9.92  \\
 & & & & & 5153.3 & 256 & 2.47 & 207.10 & 4.07 & 7.30 & 220.92 & 7.58  \\
 & & & & & 5409.4 & 256 & 2.47 & 213.56 & 3.79 & 7.61 & 234.38 & 7.42  \\
 & & & & & 5665.4 & 256 & 2.47 & 215.57 & 3.35 & 17.08 & 1421.08 & 155.57  \\
 & & & & & 5921.4 & 256 & 2.47 & 217.12 & 3.09 & 15.98 & 1061.12 & 131.07  \\
 & & & & & 6177.4 & 256 & 2.47 & 214.05 & 2.65 & 14.74 & 742.53 & 98.76  \\
 & & & & & 6433.4 & 256 & 2.47 & 213.47 & 2.71 & 8.34 & 241.84 & 5.87  \\
 & & & & & 7676.5 & 256 & 2.47 & 202.51 & 1.71 & 8.27 & 215.41 & 4.08  \\
 & & & & & 7932.5 & 256 & 2.47 & 201.36 & 1.54 & 8.29 & 212.97 & 3.79  \\
 & & & & & 8188.5 & 256 & 2.47 & 198.66 & 1.67 & 8.12 & 211.25 & 4.09  \\
 & & & & & 8444.6 & 256 & 2.47 & 197.40 & 1.51 & 8.10 & 208.92 & 3.77  \\
 & & & & & 8700.6 & 256 & 2.47 & 193.26 & 1.56 & 8.07 & 203.65 & 4.00  \\
 & & & & & 8956.6 & 256 & 2.47 & 191.93 & 1.67 & 7.64 & 198.95 & 4.14  \\
 & & & & & 9212.6 & 256 & 2.47 & 190.59 & 1.54 & 7.80 & 196.92 & 3.99  \\
G343.480$-$00.043 & 16:59:19.5 & $-42$:34:12.8 & shrds1241 & C & 7055.0 & 4000 & 2.17 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 2.17 & 1329.72 & 121.70 & 10.23 & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 2.17 & 1019.89 & 109.40 & 8.86 & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 2.17 & \nodata & \nodata & 10.67 & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 2.17 & \nodata & \nodata & 8.48 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.17 & \nodata & \nodata & 7.11 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.5 & 256 & 2.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G343.914$-$00.646 & 17:03:31.0 & $-42$:37:11.7 & caswell24 & B & 7182.9 & 4000 & 1.47 & 122.06 & 1.11 & 17.27 & 539.07 & 4.88  \\
 & & & & & 4897.3 & 256 & 1.47 & 158.01 & 2.71 & 18.50 & 881.56 & 10.85  \\
 & & & & & 5153.3 & 256 & 1.47 & 156.24 & 2.60 & 18.29 & 857.36 & 10.46  \\
 & & & & & 5409.3 & 256 & 1.47 & 155.27 & 2.49 & 18.31 & 845.17 & 10.15  \\
 & & & & & 5665.4 & 256 & 1.47 & 153.41 & 2.19 & 18.55 & 808.49 & 9.09  \\
 & & & & & 5921.4 & 256 & 1.47 & 111.64 & 6.31 & 6.92 & 281.93 & 14.66  \\
 & & & & & 6177.4 & 256 & 1.47 & 145.26 & 2.75 & 16.28 & 703.17 & 10.80  \\
 & & & & & 6433.4 & 256 & 1.47 & 124.69 & 6.59 & 8.85 & 390.96 & 17.87  \\
 & & & & & 7676.5 & 256 & 1.47 & 111.63 & 4.31 & 8.56 & 315.69 & 11.94  \\
 & & & & & 7932.5 & 256 & 1.47 & 108.64 & 4.28 & 7.89 & 287.43 & 11.35  \\
 & & & & & 8188.5 & 256 & 1.47 & 102.67 & 4.23 & 7.07 & 248.46 & 10.61  \\
 & & & & & 8444.5 & 256 & 1.47 & 100.81 & 4.39 & 6.58 & 234.88 & 10.62  \\
 & & & & & 8700.5 & 256 & 1.47 & 97.35 & 4.14 & 5.46 & 201.71 & 8.78  \\
 & & & & & 8956.6 & 256 & 1.47 & 95.89 & 4.45 & 5.02 & 189.24 & 9.05  \\
 & & & & & 9212.6 & 256 & 1.47 & 100.59 & 3.93 & 5.58 & 205.93 & 8.54  \\
G343.914$-$00.646 & 17:03:28.8 & $-42$:36:49.5 & ch244 & A & 7181.9 & 4000 & 6.84 & 314.21 & 3.32 & 29.44 & 593.95 & 10.01  \\
 & & & & & 4896.6 & 256 & 6.84 & 477.72 & 6.59 & 33.87 & 989.13 & 17.65  \\
 & & & & & 5152.6 & 256 & 6.84 & 464.84 & 6.27 & 33.16 & 948.13 & 16.95  \\
 & & & & & 5408.6 & 256 & 6.84 & 445.69 & 6.13 & 31.45 & 881.77 & 16.33  \\
 & & & & & 5664.5 & 256 & 6.84 & 436.23 & 7.48 & 29.97 & 868.21 & 19.60  \\
 & & & & & 5920.5 & 256 & 6.84 & 429.07 & 7.17 & 29.68 & 852.48 & 19.13  \\
 & & & & & 6176.5 & 256 & 6.84 & 405.95 & 8.20 & 26.74 & 766.54 & 20.85  \\
 & & & & & 6432.5 & 256 & 6.84 & 391.84 & 7.75 & 26.66 & 741.44 & 20.07  \\
 & & & & & 7675.4 & 256 & 6.84 & 285.04 & 10.66 & 17.38 & 424.30 & 22.51  \\
 & & & & & 7931.3 & 256 & 6.84 & 262.08 & 10.65 & 16.33 & 371.68 & 21.63  \\
 & & & & & 8187.3 & 256 & 6.84 & 270.80 & 8.51 & 19.26 & 429.67 & 19.95  \\
 & & & & & 8699.3 & 256 & 6.84 & 223.09 & 9.35 & 15.88 & 315.95 & 19.43  \\
 & & & & & 8955.3 & 256 & 6.84 & 205.00 & 9.23 & 14.68 & 273.57 & 18.48  \\
G343.914$-$00.646 & 17:03:28.4 & $-42$:36:31.8 & mos006 & A & 7181.9 & 4000 & 7.38 & 315.86 & 0.88 & 30.98 & 512.23 & 7.28  \\
 & & & & & 4896.6 & 256 & 7.38 & 468.80 & 1.52 & 43.45 & 951.31 & 6.42  \\
 & & & & & 5152.6 & 256 & 7.38 & 462.53 & 1.48 & 41.08 & 901.92 & 6.41  \\
 & & & & & 5408.6 & 256 & 7.38 & 448.52 & 1.69 & 38.21 & 859.18 & 7.56  \\
 & & & & & 5664.5 & 256 & 7.38 & 437.03 & 1.90 & 36.75 & 831.53 & 9.01  \\
 & & & & & 5920.5 & 256 & 7.38 & 339.24 & 2.43 & 30.81 & 592.99 & 9.55  \\
 & & & & & 6176.5 & 256 & 7.38 & 404.84 & 2.34 & 31.73 & 714.52 & 12.19  \\
 & & & & & 6432.5 & 256 & 7.38 & 349.24 & 3.20 & 26.01 & 554.43 & 13.15  \\
 & & & & & 7675.4 & 256 & 7.38 & 264.31 & 3.49 & 19.81 & 357.54 & 22.11  \\
 & & & & & 7931.3 & 256 & 7.38 & 245.86 & 3.13 & 19.31 & 321.14 & 23.00  \\
 & & & & & 8187.3 & 256 & 7.38 & 239.78 & 2.82 & 20.35 & 325.84 & 26.56  \\
 & & & & & 8444.5 & 256 & 7.38 & 172.64 & 11.71 & 17.48 & 2954.95 & 104230.60  \\
 & & & & & 8699.3 & 256 & 7.38 & 207.61 & 2.88 & 18.46 & 268.39 & 32.02  \\
 & & & & & 8955.3 & 256 & 7.38 & 194.36 & 3.13 & 16.83 & 237.77 & 35.85  \\
 & & & & & 9212.6 & 256 & 7.38 & 160.12 & 12.19 & 15.76 & 2714.81 & 102260.00  \\
G344.103$-$00.671 & 17:04:08.5 & $-42$:27:50.1 & ch245 & C & 7181.9 & 4000 & 1.96 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 1.96 & 224.32 & 44.29 & 0.23 & 23.81 & 10.14  \\
 & & & & & 5152.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G344.224$-$00.594 & 17:04:13.2 & $-42$:19:54.1 & ch245 & A & 7181.9 & 4000 & 1.96 & 1624.10 & 2.23 & 12.62 & 1780.24 & 6.53  \\
 & & & & & 4896.9 & 256 & 1.96 & 1653.86 & 4.73 & 9.24 & 1744.48 & 10.77  \\
 & & & & & 5152.9 & 256 & 1.96 & 1656.81 & 4.15 & 9.59 & 1752.04 & 9.71  \\
 & & & & & 5408.9 & 256 & 1.96 & 1653.72 & 4.27 & 9.42 & 1745.54 & 9.94  \\
 & & & & & 5664.9 & 256 & 1.96 & 1651.80 & 4.17 & 9.64 & 1752.33 & 9.90  \\
 & & & & & 5920.9 & 256 & 1.96 & 1652.40 & 4.36 & 9.30 & 1743.78 & 10.19  \\
 & & & & & 6176.9 & 256 & 1.96 & 1644.99 & 4.76 & 9.16 & 1741.40 & 11.11  \\
 & & & & & 6432.9 & 256 & 1.96 & 1641.72 & 5.68 & 8.66 & 1730.50 & 12.92  \\
 & & & & & 7675.9 & 256 & 1.96 & 1614.25 & 6.02 & 8.80 & 1739.29 & 14.28  \\
 & & & & & 7931.9 & 256 & 1.96 & 1606.79 & 7.14 & 8.36 & 1722.30 & 16.56  \\
 & & & & & 8187.9 & 256 & 1.96 & 1605.69 & 6.23 & 8.65 & 1733.18 & 14.86  \\
 & & & & & 8443.9 & 256 & 1.96 & 1593.32 & 6.81 & 8.37 & 1715.67 & 16.03  \\
 & & & & & 8699.9 & 256 & 1.96 & 1583.66 & 6.73 & 8.44 & 1713.28 & 16.07  \\
 & & & & & 8955.8 & 256 & 1.96 & 1578.82 & 7.09 & 8.19 & 1705.14 & 16.77  \\
 & & & & & 9211.8 & 256 & 1.96 & 1584.25 & 9.85 & 7.10 & 1657.87 & 21.55  \\
G344.424+00.044 & 17:02:09.5 & $-41$:46:44.2 & caswell25 & A & 7182.9 & 4000 & 2.32 & 2502.12 & 8.89 & 10.38 & 2728.37 & 21.43  \\
 & & & & & 4897.3 & 256 & 2.32 & 2578.59 & 11.06 & 9.45 & 2699.29 & 23.56  \\
 & & & & & 5153.3 & 256 & 2.32 & 2568.98 & 11.84 & 9.34 & 2702.62 & 25.20  \\
 & & & & & 5409.3 & 256 & 2.32 & 2582.83 & 12.15 & 9.26 & 2717.81 & 25.91  \\
 & & & & & 5665.4 & 256 & 2.32 & 2581.68 & 10.61 & 9.66 & 2738.82 & 23.32  \\
 & & & & & 5921.4 & 256 & 2.32 & 2588.76 & 16.07 & 8.48 & 2716.71 & 33.03  \\
 & & & & & 6177.4 & 256 & 2.32 & 2562.98 & 16.68 & 8.41 & 2688.38 & 34.34  \\
 & & & & & 6433.4 & 256 & 2.32 & 2547.47 & 31.12 & 6.83 & 2599.07 & 57.30  \\
 & & & & & 7676.5 & 256 & 2.32 & 2495.92 & 21.65 & 7.66 & 2627.57 & 43.96  \\
 & & & & & 7932.5 & 256 & 2.32 & 2473.58 & 18.31 & 7.95 & 2614.71 & 38.22  \\
 & & & & & 8188.5 & 256 & 2.32 & 2455.03 & 20.05 & 7.79 & 2605.47 & 41.68  \\
 & & & & & 8444.5 & 256 & 2.32 & 2443.34 & 24.01 & 7.31 & 2566.30 & 48.41  \\
 & & & & & 8700.5 & 256 & 2.32 & 2426.05 & 22.03 & 7.49 & 2570.43 & 45.42  \\
 & & & & & 8956.6 & 256 & 2.32 & 2421.88 & 21.89 & 7.51 & 2578.28 & 45.55  \\
 & & & & & 9212.6 & 256 & 2.32 & 2409.32 & 25.19 & 7.07 & 2532.06 & 51.06  \\
G344.424+00.044 & 17:02:09.4 & $-41$:46:46.2 & ch246 & A & 7181.9 & 4000 & 2.05 & 2611.43 & 3.74 & 11.12 & 2807.10 & 10.22  \\
 & & & & & 4896.9 & 256 & 2.05 & 2722.54 & 6.41 & 9.66 & 2860.03 & 14.70  \\
 & & & & & 5152.9 & 256 & 2.05 & 2717.42 & 6.43 & 9.62 & 2857.22 & 14.80  \\
 & & & & & 5408.9 & 256 & 2.05 & 2706.90 & 6.62 & 9.64 & 2858.89 & 15.36  \\
 & & & & & 5664.9 & 256 & 2.05 & 2695.04 & 6.40 & 9.77 & 2856.33 & 15.07  \\
 & & & & & 5920.9 & 256 & 2.05 & 2689.24 & 6.82 & 9.47 & 2836.86 & 15.87  \\
 & & & & & 6176.9 & 256 & 2.05 & 2672.35 & 7.00 & 9.66 & 2842.29 & 16.61  \\
 & & & & & 6432.9 & 256 & 2.05 & 2657.90 & 8.43 & 9.03 & 2810.88 & 19.37  \\
 & & & & & 7675.9 & 256 & 2.05 & 2579.97 & 9.40 & 8.81 & 2760.13 & 22.23  \\
 & & & & & 7931.9 & 256 & 2.05 & 2562.86 & 12.06 & 8.17 & 2719.06 & 27.56  \\
 & & & & & 8187.9 & 256 & 2.05 & 2552.72 & 8.99 & 8.89 & 2742.98 & 21.86  \\
 & & & & & 8443.9 & 256 & 2.05 & 2531.92 & 10.22 & 8.47 & 2709.71 & 24.25  \\
 & & & & & 8699.9 & 256 & 2.05 & 2510.67 & 9.60 & 8.61 & 2701.76 & 23.29  \\
 & & & & & 8955.8 & 256 & 2.05 & 2500.51 & 11.29 & 8.16 & 2683.21 & 26.76  \\
 & & & & & 9211.8 & 256 & 2.05 & 2503.37 & 15.34 & 7.32 & 2624.74 & 34.13  \\
 & & & & & 9467.2 & 256 & 2.05 & 2452.80 & 18.14 & 6.88 & 2544.90 & 38.96  \\
G344.424+00.044 & 17:02:09.7 & $-41$:46:44.2 & mos005 & A & 7181.9 & 4000 & 2.63 & 2586.86 & 1.80 & 15.64 & 2731.48 & 7.00  \\
 & & & & & 4896.9 & 256 & 2.63 & 2658.90 & 2.37 & 15.56 & 2826.92 & 6.99  \\
 & & & & & 5152.9 & 256 & 2.63 & 2659.36 & 2.55 & 15.96 & 2823.62 & 7.79  \\
 & & & & & 5408.9 & 256 & 2.63 & 2665.39 & 3.17 & 14.28 & 2813.90 & 9.17  \\
 & & & & & 5664.9 & 256 & 2.63 & 2660.62 & 2.82 & 14.72 & 2818.89 & 8.48  \\
 & & & & & 5920.9 & 256 & 2.63 & 2663.35 & 3.64 & 14.08 & 2804.96 & 10.74  \\
 & & & & & 6176.9 & 256 & 2.63 & 2643.30 & 3.94 & 13.35 & 2784.80 & 11.52  \\
 & & & & & 6432.9 & 256 & 2.63 & 2630.02 & 6.32 & 11.81 & 2755.96 & 17.43  \\
 & & & & & 7675.9 & 256 & 2.63 & 2571.49 & 6.06 & 11.20 & 2669.05 & 17.83  \\
 & & & & & 7931.9 & 256 & 2.63 & 2551.85 & 5.00 & 11.31 & 2635.75 & 15.18  \\
 & & & & & 8187.9 & 256 & 2.63 & 2539.90 & 4.98 & 11.28 & 2630.73 & 15.57  \\
 & & & & & 8443.9 & 256 & 2.63 & 2524.38 & 6.02 & 10.68 & 2595.59 & 18.39  \\
 & & & & & 8699.9 & 256 & 2.63 & 2505.22 & 6.23 & 10.53 & 2572.32 & 19.52  \\
 & & & & & 8955.8 & 256 & 2.63 & 2499.04 & 5.83 & 10.60 & 2565.97 & 19.68  \\
 & & & & & 9211.8 & 256 & 2.63 & 2490.87 & 7.06 & 9.95 & 2518.62 & 24.58  \\
 & & & & & 9467.2 & 256 & 2.63 & 2458.03 & 8.89 & 9.29 & 2439.73 & 103.64  \\
G345.202+01.027 & 17:00:36.7 & $-40$:33:34.4 & ch249 & B & 7181.9 & 4000 & 1.99 & 5382.64 & 12.70 & 17.54 & 7232.23 & 43.19  \\
 & & & & & 4896.9 & 256 & 1.99 & 5904.98 & 26.80 & 16.43 & 8214.95 & 80.61  \\
 & & & & & 5152.9 & 256 & 1.99 & 5845.36 & 24.04 & 16.00 & 8028.85 & 71.70  \\
 & & & & & 5408.9 & 256 & 1.99 & 5780.18 & 23.70 & 15.16 & 7863.58 & 69.07  \\
 & & & & & 5664.9 & 256 & 1.99 & 5699.86 & 22.10 & 13.73 & 7558.97 & 61.65  \\
 & & & & & 5920.9 & 256 & 1.99 & 5646.27 & 19.97 & 13.46 & 7414.68 & 55.55  \\
 & & & & & 6176.9 & 256 & 1.99 & 5535.00 & 22.15 & 11.07 & 7046.54 & 56.58  \\
 & & & & & 6432.9 & 256 & 1.99 & 5492.93 & 25.61 & 10.37 & 6958.91 & 63.74  \\
 & & & & & 7675.9 & 256 & 1.99 & 5193.65 & 20.48 & 9.68 & 6488.04 & 52.04  \\
 & & & & & 7931.9 & 256 & 1.99 & 5165.88 & 26.01 & 8.98 & 6427.92 & 64.33  \\
 & & & & & 8187.9 & 256 & 1.99 & 5128.77 & 21.85 & 9.28 & 6395.85 & 55.71  \\
 & & & & & 8443.9 & 256 & 1.99 & 5090.53 & 27.13 & 8.80 & 6325.59 & 67.65  \\
 & & & & & 8699.8 & 256 & 1.99 & 5013.97 & 23.77 & 9.00 & 6242.82 & 61.10  \\
 & & & & & 8955.8 & 256 & 1.99 & 4988.51 & 23.68 & 8.93 & 6222.71 & 61.68  \\
 & & & & & 9211.8 & 256 & 1.99 & 5031.96 & 29.69 & 8.25 & 6173.80 & 74.44  \\
G345.338+01.442 & 16:59:17.4 & $-40$:12:24.2 & ch251 & C & 7181.9 & 4000 & 2.09 & 791.84 & 84.96 & 2.41 & 643.87 & 90.22  \\
 & & & & & 4896.9 & 256 & 2.09 & 929.10 & 121.96 & 1.93 & 667.10 & 113.66  \\
 & & & & & 5152.9 & 256 & 2.09 & 869.47 & 113.79 & 1.62 & 529.94 & 97.97  \\
 & & & & & 5408.9 & 256 & 2.09 & 823.20 & 118.30 & 1.34 & 429.96 & 90.48  \\
 & & & & & 5664.9 & 256 & 2.09 & 747.88 & 107.22 & 1.21 & 355.82 & 78.53  \\
 & & & & & 5920.9 & 256 & 2.09 & 655.24 & 118.43 & 0.54 & 152.13 & 56.83  \\
 & & & & & 6176.9 & 256 & 2.09 & 602.02 & 135.94 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.09 & 581.09 & 158.12 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.09 & 610.54 & 249.66 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.09 & 852.42 & 378.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 2.09 & 668.89 & 310.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 2.09 & 640.43 & 330.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 2.09 & 666.88 & 426.07 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 2.09 & 889.74 & 536.29 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 2.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.350$-$00.905 & 17:09:13.7 & $-41$:36:59.0 & ch252 & B & 7181.9 & 4000 & 1.96 & 389.40 & 118.38 & \nodata & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.96 & 581.79 & 101.98 & 0.60 & 160.51 & 54.97  \\
 & & & & & 5152.9 & 256 & 1.96 & 446.75 & 106.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.96 & 420.36 & 128.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 1.96 & 361.91 & 130.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 1.96 & 254.95 & 129.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 1.96 & 124.23 & 133.51 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 1.96 & 8.60 & 145.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.96 & -333.25 & 328.36 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 1.96 & -420.58 & 522.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.96 & -249.22 & 478.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.96 & -356.90 & 488.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.96 & -285.85 & 533.28 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.96 & -120.76 & 680.90 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.96 & -16.86 & 1096.28 & \nodata & \nodata & \nodata  \\
G345.391+01.398 & 16:59:41.5 & $-40$:11:12.6 & ch251 & B & 7181.9 & 4000 & 2.09 & 3446.99 & 25.26 & 18.90 & 9913.32 & 97.98  \\
 & & & & & 4896.9 & 256 & 2.09 & 4187.31 & 66.75 & 17.67 & 12929.87 & 216.57  \\
 & & & & & 5152.9 & 256 & 2.09 & 4118.07 & 58.64 & 17.71 & 12496.44 & 192.56  \\
 & & & & & 5408.9 & 256 & 2.09 & 4106.26 & 57.22 & 17.61 & 12348.64 & 189.40  \\
 & & & & & 5664.9 & 256 & 2.09 & 3997.10 & 48.51 & 17.58 & 11771.91 & 162.05  \\
 & & & & & 5920.9 & 256 & 2.09 & 3920.32 & 49.91 & 16.86 & 11305.56 & 164.11  \\
 & & & & & 6176.9 & 256 & 2.09 & 3813.40 & 53.13 & 15.80 & 10686.64 & 169.31  \\
 & & & & & 6432.9 & 256 & 2.09 & 3784.49 & 57.03 & 15.02 & 10394.96 & 177.64  \\
 & & & & & 7675.9 & 256 & 2.09 & 3350.67 & 56.66 & 12.71 & 8339.08 & 166.17  \\
 & & & & & 7931.9 & 256 & 2.09 & 3309.49 & 76.93 & 10.99 & 7801.92 & 206.77  \\
 & & & & & 8187.9 & 256 & 2.09 & 3255.61 & 56.44 & 12.12 & 7897.63 & 163.37  \\
 & & & & & 8443.8 & 256 & 2.09 & 3232.83 & 53.43 & 12.16 & 7813.64 & 156.36  \\
 & & & & & 8699.8 & 256 & 2.09 & 3043.68 & 60.76 & 10.58 & 6771.39 & 163.06  \\
 & & & & & 8955.8 & 256 & 2.09 & 3021.30 & 66.42 & 10.15 & 6640.06 & 175.22  \\
 & & & & & 9211.8 & 256 & 2.09 & 2794.86 & 69.36 & 9.20 & 5801.56 & 173.45  \\
G345.410$-$00.953 & 17:09:34.1 & $-41$:35:55.1 & ch252 & A & 7181.9 & 4000 & 1.96 & 15642.56 & 37.26 & 15.84 & 27250.20 & 126.94  \\
 & & & & & 4896.9 & 256 & 1.96 & 17034.88 & 57.30 & 16.43 & 30355.84 & 179.40  \\
 & & & & & 5152.9 & 256 & 1.96 & 16881.24 & 56.73 & 15.91 & 29782.76 & 175.97  \\
 & & & & & 5408.9 & 256 & 1.96 & 16755.48 & 64.00 & 15.05 & 29404.44 & 193.66  \\
 & & & & & 5664.9 & 256 & 1.96 & 16593.09 & 61.20 & 14.95 & 29002.71 & 186.10  \\
 & & & & & 5920.9 & 256 & 1.96 & 16441.31 & 56.88 & 14.90 & 28554.14 & 174.45  \\
 & & & & & 6176.9 & 256 & 1.96 & 16242.52 & 54.44 & 14.94 & 28203.77 & 168.91  \\
 & & & & & 6432.9 & 256 & 1.96 & 16143.07 & 54.97 & 14.69 & 27969.97 & 170.44  \\
 & & & & & 7675.9 & 256 & 1.96 & 15334.16 & 79.72 & 12.16 & 25854.53 & 232.49  \\
 & & & & & 7931.8 & 256 & 1.96 & 15258.38 & 114.27 & 11.13 & 25618.52 & 319.00  \\
 & & & & & 8187.8 & 256 & 1.96 & 15094.91 & 93.76 & 11.38 & 25214.77 & 268.06  \\
 & & & & & 8443.8 & 256 & 1.96 & 14931.90 & 85.58 & 11.56 & 24960.94 & 250.20  \\
 & & & & & 8699.8 & 256 & 1.96 & 14689.79 & 82.91 & 11.39 & 24389.12 & 242.88  \\
 & & & & & 8955.8 & 256 & 1.96 & 14620.65 & 92.42 & 10.94 & 24131.78 & 267.24  \\
 & & & & & 9211.8 & 256 & 1.96 & 14706.88 & 129.41 & 9.81 & 23646.16 & 353.03  \\
G345.432+00.207 & 17:04:45.4 & $-40$:52:42.6 & ch253 & A & 7181.9 & 4000 & 2.00 & 751.01 & 3.49 & 13.51 & 1294.00 & 11.32  \\
 & & & & & 4896.9 & 256 & 2.00 & 832.93 & 8.06 & 11.54 & 1426.32 & 20.85  \\
 & & & & & 5152.9 & 256 & 2.00 & 839.27 & 6.44 & 12.07 & 1403.53 & 17.23  \\
 & & & & & 5408.9 & 256 & 2.00 & 812.08 & 5.59 & 12.15 & 1384.76 & 15.22  \\
 & & & & & 5664.9 & 256 & 2.00 & 806.73 & 5.54 & 12.09 & 1369.70 & 15.20  \\
 & & & & & 5920.9 & 256 & 2.00 & 796.14 & 5.16 & 12.32 & 1351.94 & 14.51  \\
 & & & & & 6176.9 & 256 & 2.00 & 787.85 & 4.30 & 13.17 & 1362.83 & 12.84  \\
 & & & & & 6432.9 & 256 & 2.00 & 781.78 & 4.40 & 12.69 & 1342.16 & 12.91  \\
 & & & & & 7675.9 & 256 & 2.00 & 746.03 & 3.95 & 11.65 & 1244.27 & 11.60  \\
 & & & & & 7931.9 & 256 & 2.00 & 742.50 & 4.76 & 11.24 & 1245.28 & 13.89  \\
 & & & & & 8187.8 & 256 & 2.00 & 731.76 & 4.35 & 11.03 & 1208.03 & 12.59  \\
 & & & & & 8443.8 & 256 & 2.00 & 724.45 & 4.51 & 10.86 & 1197.67 & 13.12  \\
 & & & & & 8699.8 & 256 & 2.00 & 710.67 & 4.53 & 10.67 & 1166.14 & 13.14  \\
 & & & & & 8955.8 & 256 & 2.00 & 704.89 & 4.96 & 10.30 & 1154.90 & 14.27  \\
 & & & & & 9211.8 & 256 & 2.00 & 699.28 & 6.55 & 9.20 & 1105.87 & 17.69  \\
G345.432+00.207 & 17:04:46.1 & $-40$:52:54.3 & ch254 & C & 7181.9 & 4000 & 1.99 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 1.99 & 1016.39 & 61.52 & 3.92 & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 1.99 & 935.95 & 70.04 & 3.48 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.99 & \nodata & \nodata & 2.14 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 1.99 & \nodata & \nodata & 0.85 & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.432+00.207 & 17:04:45.8 & $-40$:52:39.0 & mos004 & A & 7181.9 & 4000 & 2.30 & 797.31 & 2.07 & 14.90 & 1269.28 & 9.01  \\
 & & & & & 4896.9 & 256 & 2.30 & 874.83 & 3.78 & 16.65 & 1500.02 & 12.67  \\
 & & & & & 5152.9 & 256 & 2.30 & 879.74 & 3.13 & 16.37 & 1447.46 & 10.57  \\
 & & & & & 5408.9 & 256 & 2.30 & 854.94 & 3.09 & 15.16 & 1407.50 & 10.23  \\
 & & & & & 5664.9 & 256 & 2.30 & 849.57 & 3.04 & 14.81 & 1385.12 & 10.27  \\
 & & & & & 5920.9 & 256 & 2.30 & 840.08 & 3.91 & 13.51 & 1344.50 & 12.70  \\
 & & & & & 6176.9 & 256 & 2.30 & 831.84 & 3.63 & 13.65 & 1342.15 & 12.33  \\
 & & & & & 6432.9 & 256 & 2.30 & 825.99 & 3.28 & 13.62 & 1326.84 & 11.39  \\
 & & & & & 7675.9 & 256 & 2.30 & 792.18 & 3.77 & 11.48 & 1198.98 & 12.90  \\
 & & & & & 7931.9 & 256 & 2.30 & 789.39 & 4.29 & 11.08 & 1195.47 & 14.85  \\
 & & & & & 8187.8 & 256 & 2.30 & 778.80 & 3.93 & 10.87 & 1156.08 & 13.57  \\
 & & & & & 8443.8 & 256 & 2.30 & 771.32 & 3.95 & 10.78 & 1147.66 & 14.03  \\
 & & & & & 8699.8 & 256 & 2.30 & 757.78 & 4.02 & 10.43 & 1107.50 & 14.19  \\
 & & & & & 8955.8 & 256 & 2.30 & 752.67 & 4.19 & 10.18 & 1095.74 & 15.01  \\
 & & & & & 9211.8 & 256 & 2.30 & 746.55 & 5.07 & 9.28 & 1045.49 & 17.34  \\
G345.486+00.315 & 17:04:27.8 & $-40$:46:14.5 & ch253 & C & 7181.9 & 4000 & 2.00 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 2.00 & 3056.01 & 32.35 & 6.72 & 3226.46 & 62.89  \\
 & & & & & 5152.9 & 256 & 2.00 & 3093.13 & 30.73 & 7.17 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 2.00 & 3247.17 & 32.16 & 7.19 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 2.00 & 3211.44 & 38.92 & 6.39 & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 2.00 & 3255.64 & 44.61 & 6.05 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.00 & \nodata & \nodata & 5.80 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.00 & \nodata & \nodata & 5.10 & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.00 & \nodata & \nodata & 0.36 & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 2.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 2.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 2.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 2.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 2.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 2.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.486+00.315 & 17:04:28.1 & $-40$:46:22.4 & ch254 & C & 7181.9 & 4000 & 1.99 & 3017.91 & 5.53 & 9.56 & 3272.44 & 13.89  \\
 & & & & & 4896.9 & 256 & 1.99 & 2817.25 & 8.17 & 8.64 & 2995.44 & 17.96  \\
 & & & & & 5152.9 & 256 & 1.99 & 2863.98 & 7.21 & 8.94 & 3055.10 & 16.26  \\
 & & & & & 5408.9 & 256 & 1.99 & 2893.26 & 7.60 & 8.86 & 3089.15 & 17.17  \\
 & & & & & 5664.9 & 256 & 1.99 & 2925.51 & 7.16 & 9.00 & 3128.37 & 16.42  \\
 & & & & & 5920.9 & 256 & 1.99 & 2958.81 & 10.82 & 8.20 & 3135.80 & 23.66  \\
 & & & & & 6176.9 & 256 & 1.99 & 2976.62 & 11.41 & 8.20 & 3168.21 & 25.11  \\
 & & & & & 6432.9 & 256 & 1.99 & 2991.28 & 8.92 & 8.64 & 3203.88 & 20.42  \\
 & & & & & 7675.9 & 256 & 1.99 & 3069.78 & 12.98 & 8.19 & 3314.11 & 29.90  \\
 & & & & & 7931.9 & 256 & 1.99 & 3072.55 & 18.31 & 7.55 & 3300.03 & 40.58  \\
 & & & & & 8187.8 & 256 & 1.99 & 3095.11 & 14.88 & 7.88 & 3344.18 & 34.04  \\
 & & & & & 8443.8 & 256 & 1.99 & 3092.41 & 14.88 & 7.84 & 3343.78 & 34.24  \\
 & & & & & 8699.8 & 256 & 1.99 & 3091.88 & 14.35 & 7.92 & 3356.23 & 33.49  \\
 & & & & & 8955.8 & 256 & 1.99 & 3100.33 & 14.89 & 7.87 & 3377.16 & 35.03  \\
 & & & & & 9211.8 & 256 & 1.99 & 3125.31 & 17.97 & 7.34 & 3337.98 & 40.95  \\
G345.486+00.315 & 17:04:27.8 & $-40$:46:19.0 & mos004 & C & 7181.9 & 4000 & 2.30 & 2986.61 & 2.05 & 12.42 & 3233.20 & 7.00  \\
 & & & & & 4896.9 & 256 & 2.30 & 2786.10 & 3.62 & 11.17 & 3026.67 & 8.82  \\
 & & & & & 5152.9 & 256 & 2.30 & 2828.84 & 3.02 & 11.81 & 3075.19 & 7.77  \\
 & & & & & 5408.9 & 256 & 2.30 & 2857.64 & 2.98 & 11.64 & 3105.94 & 7.77  \\
 & & & & & 5664.9 & 256 & 2.30 & 2886.25 & 2.96 & 11.58 & 3134.98 & 7.89  \\
 & & & & & 5920.9 & 256 & 2.30 & 2917.97 & 3.84 & 10.99 & 3150.01 & 10.09  \\
 & & & & & 6176.9 & 256 & 2.30 & 2934.30 & 3.62 & 11.29 & 3182.38 & 9.89  \\
 & & & & & 6432.9 & 256 & 2.30 & 2952.41 & 3.27 & 11.31 & 3203.52 & 9.27  \\
 & & & & & 7675.9 & 256 & 2.30 & 3040.80 & 3.74 & 11.44 & 3319.25 & 12.86  \\
 & & & & & 7931.9 & 256 & 2.30 & 3041.91 & 4.26 & 11.28 & 3334.74 & 15.65  \\
 & & & & & 8187.8 & 256 & 2.30 & 3070.13 & 3.90 & 10.99 & 3337.00 & 13.72  \\
 & & & & & 8443.8 & 256 & 2.30 & 3068.22 & 3.92 & 10.74 & 3335.41 & 14.03  \\
 & & & & & 8699.8 & 256 & 2.30 & 3068.35 & 3.99 & 10.43 & 3310.49 & 14.21  \\
 & & & & & 8955.8 & 256 & 2.30 & 3078.74 & 4.15 & 10.28 & 3328.24 & 15.12  \\
 & & & & & 9211.8 & 256 & 2.30 & 3096.35 & 5.02 & 9.65 & 3277.44 & 18.43  \\
G345.486+00.399 & 17:04:08.0 & $-40$:43:05.7 & ch254 & C & 7181.9 & 4000 & 1.99 & 170.20 & 15.80 & 0.62 & 44.89 & 11.77  \\
 & & & & & 4896.9 & 256 & 1.99 & 199.29 & 13.76 & 0.08 & 6.24 & 3.08  \\
 & & & & & 5152.9 & 256 & 1.99 & 203.25 & 12.78 & 0.09 & 7.82 & 3.36  \\
 & & & & & 5408.9 & 256 & 1.99 & 196.93 & 14.22 & 0.94 & 68.48 & 12.28  \\
 & & & & & 5664.9 & 256 & 1.99 & 184.12 & 14.18 & 0.77 & 54.16 & 11.13  \\
 & & & & & 5920.9 & 256 & 1.99 & 156.61 & 22.71 & 0.03 & 2.28 & 3.05  \\
 & & & & & 6176.9 & 256 & 1.99 & 151.34 & 25.49 & 0.02 & 1.29 & 2.55  \\
 & & & & & 6432.9 & 256 & 1.99 & 158.03 & 21.29 & 0.03 & 2.21 & 2.93  \\
 & & & & & 7675.9 & 256 & 1.99 & 40.61 & 44.98 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 1.99 & 45.65 & 69.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.99 & 57.78 & 61.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.99 & 67.63 & 68.17 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.99 & 41.85 & 72.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.99 & 28.57 & 85.04 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.99 & -38.23 & 116.06 & \nodata & \nodata & \nodata  \\
G345.491+00.354 & 17:04:19.3 & $-40$:44:34.3 & ch254 & C & 7181.9 & 4000 & 1.99 & 802.42 & 6.48 & 12.03 & 1266.54 & 28.06  \\
 & & & & & 4896.9 & 256 & 1.99 & 889.57 & 8.80 & 14.15 & 1562.82 & 32.86  \\
 & & & & & 5152.9 & 256 & 1.99 & 871.24 & 7.82 & 14.28 & 1530.70 & 30.37  \\
 & & & & & 5408.9 & 256 & 1.99 & 865.07 & 8.31 & 12.68 & 1406.60 & 30.01  \\
 & & & & & 5664.9 & 256 & 1.99 & 842.78 & 7.90 & 12.59 & 1367.02 & 29.58  \\
 & & & & & 5920.9 & 256 & 1.99 & 811.95 & 12.03 & 8.52 & 1077.29 & 33.71  \\
 & & & & & 6176.9 & 256 & 1.99 & 800.78 & 12.81 & 7.90 & 1034.13 & 34.14  \\
 & & & & & 6432.9 & 256 & 1.99 & 811.02 & 10.12 & 10.33 & 1226.51 & 34.84  \\
 & & & & & 7675.9 & 256 & 1.99 & 767.88 & 15.46 & 5.23 & 851.42 & 28.37  \\
 & & & & & 7931.9 & 256 & 1.99 & 762.81 & 22.06 & 4.47 & 803.78 & 36.21  \\
 & & & & & 8187.8 & 256 & 1.99 & 765.89 & 18.13 & 4.87 & 839.33 & 32.11  \\
 & & & & & 8443.8 & 256 & 1.99 & 766.57 & 18.34 & 4.91 & 842.81 & 32.69  \\
 & & & & & 8699.8 & 256 & 1.99 & 750.64 & 17.89 & 4.83 & 822.31 & 31.91  \\
 & & & & & 8955.8 & 256 & 1.99 & 764.07 & 18.81 & 4.72 & 831.76 & 33.57  \\
 & & & & & 9211.8 & 256 & 1.99 & 783.96 & 23.01 & 4.24 & 807.22 & 38.24  \\
G345.491+00.354 & 17:04:20.1 & $-40$:44:42.9 & mos004 & C & 7181.9 & 4000 & 2.30 & 819.32 & 2.69 & 13.05 & 1237.86 & 39.77  \\
 & & & & & 4896.9 & 256 & 2.30 & 907.65 & 4.36 & 16.33 & 1584.12 & 26.69  \\
 & & & & & 5152.9 & 256 & 2.30 & 892.09 & 3.62 & 16.47 & 1544.71 & 24.53  \\
 & & & & & 5408.9 & 256 & 2.30 & 884.73 & 3.57 & 15.80 & 1485.59 & 25.74  \\
 & & & & & 5664.9 & 256 & 2.30 & 863.70 & 3.57 & 14.71 & 1402.18 & 27.07  \\
 & & & & & 5920.9 & 256 & 2.30 & 831.09 & 4.66 & 11.21 & 1134.23 & 26.20  \\
 & & & & & 6176.9 & 256 & 2.30 & 819.99 & 4.40 & 10.89 & 1111.36 & 27.24  \\
 & & & & & 6432.9 & 256 & 2.30 & 830.29 & 4.04 & 12.33 & 1241.57 & 35.46  \\
 & & & & & 7675.9 & 256 & 2.30 & 783.18 & 5.03 & 7.39 & 887.25 & 19.34  \\
 & & & & & 7931.9 & 256 & 2.30 & 778.39 & 5.84 & 6.84 & 862.30 & 20.13  \\
 & & & & & 8187.8 & 256 & 2.30 & 781.38 & 5.44 & 6.72 & 863.39 & 22.32  \\
 & & & & & 8443.8 & 256 & 2.30 & 780.35 & 5.58 & 6.73 & 867.30 & 25.29  \\
 & & & & & 8699.8 & 256 & 2.30 & 763.27 & 5.79 & 6.21 & 821.67 & 23.95  \\
 & & & & & 8955.8 & 256 & 2.30 & 774.97 & 6.17 & 5.98 & 827.49 & 30.89  \\
 & & & & & 9211.8 & 256 & 2.30 & 791.34 & 7.63 & 5.59 & 814.45 & 37.73  \\
G345.529$-$00.049 & 17:06:07.8 & $-40$:57:48.4 & ch256 & C & 7181.9 & 4000 & 1.97 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 1.97 & 592.45 & 99.39 & 0.68 & 166.28 & 47.79  \\
 & & & & & 5152.9 & 256 & 1.97 & 480.37 & 138.32 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.586$-$00.040 & 17:06:18.0 & $-40$:54:52.4 & ch256 & C & 7181.9 & 4000 & 1.97 & 1060.02 & 31.49 & 14.50 & 2930.05 & 77.98  \\
 & & & & & 4896.9 & 256 & 1.97 & 1297.59 & 27.88 & 16.44 & 3863.32 & 84.98  \\
 & & & & & 5152.9 & 256 & 1.97 & 1278.82 & 32.41 & 14.56 & 3546.55 & 88.93  \\
 & & & & & 5408.9 & 256 & 1.97 & 1260.31 & 31.45 & 14.32 & 3424.57 & 85.43  \\
 & & & & & 5664.9 & 256 & 1.97 & 1226.30 & 35.52 & 13.15 & 3154.16 & 90.76  \\
 & & & & & 5920.9 & 256 & 1.97 & 1214.98 & 36.73 & 12.69 & 3032.53 & 90.63  \\
 & & & & & 6176.9 & 256 & 1.97 & 1149.60 & 44.16 & 11.23 & 2704.22 & 98.15  \\
 & & & & & 6432.9 & 256 & 1.97 & 1130.67 & 49.06 & 10.36 & 2490.43 & 99.68  \\
 & & & & & 7675.9 & 256 & 1.97 & 599.19 & 117.26 & 2.86 & 614.68 & 80.62  \\
 & & & & & 7931.9 & 256 & 1.97 & 584.48 & 143.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.97 & 430.00 & 139.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.97 & 177.36 & 200.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.97 & -26.81 & 196.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.651+00.015 & 17:06:16.3 & $-40$:49:44.4 & ch256 & A & 7181.9 & 4000 & 1.97 & 3928.85 & 7.99 & 10.56 & 4446.01 & 21.12  \\
 & & & & & 4896.9 & 256 & 1.97 & 3828.38 & 14.11 & 8.87 & 4186.82 & 31.51  \\
 & & & & & 5152.9 & 256 & 1.97 & 3863.05 & 15.31 & 8.77 & 4238.27 & 34.18  \\
 & & & & & 5408.9 & 256 & 1.97 & 3874.88 & 13.82 & 9.09 & 4264.32 & 31.67  \\
 & & & & & 5664.9 & 256 & 1.97 & 3897.17 & 14.44 & 9.09 & 4303.92 & 33.29  \\
 & & & & & 5920.9 & 256 & 1.97 & 3911.48 & 13.75 & 9.09 & 4315.35 & 31.91  \\
 & & & & & 6176.9 & 256 & 1.97 & 3916.24 & 15.13 & 8.90 & 4325.52 & 34.90  \\
 & & & & & 6432.9 & 256 & 1.97 & 3926.09 & 15.30 & 8.90 & 4352.57 & 35.52  \\
 & & & & & 7675.9 & 256 & 1.97 & 3949.46 & 21.27 & 7.94 & 4367.26 & 47.71  \\
 & & & & & 7931.9 & 256 & 1.97 & 3941.35 & 22.98 & 7.69 & 4341.70 & 50.86  \\
 & & & & & 8187.8 & 256 & 1.97 & 3965.04 & 19.59 & 8.14 & 4428.52 & 45.23  \\
 & & & & & 8443.8 & 256 & 1.97 & 3959.71 & 24.66 & 7.66 & 4413.27 & 55.25  \\
 & & & & & 8699.8 & 256 & 1.97 & 3951.72 & 20.98 & 8.01 & 4441.27 & 48.70  \\
 & & & & & 8955.8 & 256 & 1.97 & 3948.23 & 20.86 & 7.96 & 4434.32 & 48.63  \\
 & & & & & 9211.8 & 256 & 1.97 & 3950.24 & 23.45 & 7.40 & 4319.64 & 52.57  \\
G345.895$-$01.108 & 17:11:45.4 & $-41$:18:14.2 & g345.864$-$01.103 & C & 7181.9 & 4000 & 2.41 & 19.91 & 1.95 & 3.29 & 20.12 & 2.29  \\
 & & & & & 4896.9 & 256 & 2.41 & 22.34 & 1.63 & 5.44 & 32.41 & 2.46  \\
 & & & & & 5152.9 & 256 & 2.41 & 24.27 & 1.41 & 5.55 & 33.36 & 2.16  \\
 & & & & & 5408.9 & 256 & 2.41 & 21.21 & 2.45 & 3.07 & 22.23 & 2.75  \\
 & & & & & 5664.9 & 256 & 2.41 & 15.71 & 4.95 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 2.41 & 16.29 & 5.93 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.41 & 17.44 & 5.74 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.41 & 19.92 & 6.99 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 2.41 & 20.10 & 0.91 & 6.12 & 28.57 & 1.53  \\
 & & & & & 7931.9 & 256 & 2.41 & 20.50 & 1.12 & 5.50 & 27.80 & 1.76  \\
 & & & & & 8187.9 & 256 & 2.41 & 19.29 & 0.92 & 6.00 & 27.44 & 1.53  \\
 & & & & & 8443.9 & 256 & 2.41 & 19.76 & 0.69 & 7.10 & 30.26 & 1.28  \\
 & & & & & 8699.8 & 256 & 2.41 & 21.79 & 0.62 & 7.63 & 33.56 & 1.23  \\
 & & & & & 8955.8 & 256 & 2.41 & 22.23 & 0.89 & 6.48 & 33.00 & 1.61  \\
 & & & & & 9211.8 & 256 & 2.41 & 22.99 & 1.32 & 5.52 & 32.81 & 2.11  \\
G346.521+00.086 & 17:08:42.8 & $-40$:05:13.8 & ch260 & A & 7181.9 & 4000 & 7.10 & 1166.56 & 6.80 & 28.13 & 1367.51 & 20.08  \\
 & & & & & 4896.6 & 256 & 7.10 & 1252.56 & 10.47 & 24.07 & 1335.73 & 22.34  \\
 & & & & & 5152.6 & 256 & 7.10 & 1247.06 & 9.76 & 24.32 & 1334.89 & 21.36  \\
 & & & & & 5408.5 & 256 & 7.10 & 1233.76 & 9.29 & 24.48 & 1320.32 & 20.73  \\
 & & & & & 5664.5 & 256 & 7.10 & 1219.81 & 11.30 & 22.96 & 1302.90 & 24.75  \\
 & & & & & 5920.5 & 256 & 7.10 & 1209.69 & 15.71 & 20.18 & 1258.12 & 32.13  \\
 & & & & & 6176.5 & 256 & 7.10 & 1197.85 & 10.51 & 23.34 & 1300.69 & 24.32  \\
 & & & & & 6432.4 & 256 & 7.10 & 1185.13 & 12.03 & 22.01 & 1279.96 & 27.45  \\
 & & & & & 7675.3 & 256 & 7.10 & 1143.58 & 12.26 & 21.55 & 1284.54 & 31.19  \\
 & & & & & 7931.3 & 256 & 7.10 & 1132.26 & 12.44 & 21.23 & 1270.18 & 31.65  \\
 & & & & & 8187.3 & 256 & 7.10 & 1113.02 & 12.28 & 20.95 & 1248.88 & 31.93  \\
 & & & & & 8443.3 & 256 & 7.10 & 1115.61 & 13.74 & 20.59 & 1267.14 & 35.61  \\
 & & & & & 8699.3 & 256 & 7.10 & 1098.53 & 19.70 & 17.69 & 1198.85 & 46.21  \\
 & & & & & 8955.2 & 256 & 7.10 & 1088.85 & 14.93 & 19.41 & 1238.03 & 39.03  \\
G347.862+00.004 & 17:13:08.7 & $-39$:02:31.4 & ch263 & C & 7181.8 & 4000 & 1.95 & 379.00 & 4.12 & 8.13 & 556.01 & 10.49  \\
 & & & & & 4896.9 & 256 & 1.95 & 419.21 & 8.75 & 8.08 & 689.06 & 19.45  \\
 & & & & & 5152.9 & 256 & 1.95 & 416.75 & 8.79 & 7.63 & 661.41 & 19.13  \\
 & & & & & 5408.9 & 256 & 1.95 & 411.78 & 7.66 & 7.64 & 639.21 & 16.86  \\
 & & & & & 5664.9 & 256 & 1.95 & 401.52 & 6.64 & 7.58 & 603.55 & 14.72  \\
 & & & & & 5920.9 & 256 & 1.95 & 395.27 & 6.58 & 7.08 & 563.69 & 14.28  \\
 & & & & & 6176.9 & 256 & 1.95 & 388.38 & 7.01 & 6.42 & 524.46 & 14.48  \\
 & & & & & 6432.9 & 256 & 1.95 & 383.76 & 7.54 & 6.03 & 502.40 & 15.15  \\
 & & & & & 7675.8 & 256 & 1.95 & 347.18 & 8.92 & 4.50 & 384.44 & 15.92  \\
 & & & & & 7931.8 & 256 & 1.95 & 348.93 & 11.13 & 4.13 & 377.46 & 18.86  \\
 & & & & & 8187.8 & 256 & 1.95 & 336.23 & 9.74 & 3.91 & 341.46 & 16.47  \\
 & & & & & 8443.8 & 256 & 1.95 & 340.45 & 11.77 & 3.60 & 337.68 & 18.95  \\
 & & & & & 8699.8 & 256 & 1.95 & 325.33 & 11.41 & 3.46 & 312.02 & 18.04  \\
 & & & & & 8955.8 & 256 & 1.95 & 321.22 & 11.21 & 3.39 & 303.55 & 17.88  \\
 & & & & & 9211.8 & 256 & 1.95 & 325.31 & 15.02 & 2.99 & 292.32 & 21.95  \\
G347.908+00.051 & 17:13:06.0 & $-38$:59:51.4 & ch263 & C & 7181.8 & 4000 & 1.95 & 932.02 & 3.15 & 12.61 & 1559.37 & 9.32  \\
 & & & & & 4896.9 & 256 & 1.95 & 1029.90 & 7.71 & 11.66 & 1761.44 & 20.13  \\
 & & & & & 5152.9 & 256 & 1.95 & 1020.18 & 7.65 & 11.42 & 1734.80 & 19.86  \\
 & & & & & 5408.9 & 256 & 1.95 & 1012.18 & 6.57 & 11.51 & 1708.13 & 17.28  \\
 & & & & & 5664.9 & 256 & 1.95 & 999.31 & 5.61 & 11.70 & 1676.24 & 15.00  \\
 & & & & & 5920.9 & 256 & 1.95 & 988.10 & 5.48 & 11.77 & 1660.99 & 14.78  \\
 & & & & & 6176.9 & 256 & 1.95 & 972.10 & 5.75 & 11.23 & 1611.06 & 15.17  \\
 & & & & & 6432.9 & 256 & 1.95 & 960.57 & 6.08 & 10.86 & 1579.63 & 15.83  \\
 & & & & & 7675.8 & 256 & 1.95 & 902.38 & 6.62 & 9.65 & 1416.27 & 16.58  \\
 & & & & & 7931.8 & 256 & 1.95 & 896.06 & 8.11 & 9.14 & 1401.54 & 19.76  \\
 & & & & & 8187.8 & 256 & 1.95 & 886.07 & 6.97 & 9.34 & 1373.36 & 17.33  \\
 & & & & & 8443.8 & 256 & 1.95 & 881.57 & 8.26 & 8.96 & 1364.51 & 20.19  \\
 & & & & & 8699.8 & 256 & 1.95 & 865.22 & 7.85 & 8.88 & 1326.94 & 19.24  \\
 & & & & & 8955.8 & 256 & 1.95 & 859.52 & 7.55 & 9.01 & 1329.25 & 18.83  \\
 & & & & & 9211.8 & 256 & 1.95 & 838.66 & 9.88 & 7.99 & 1236.12 & 23.03  \\
G347.921$-$00.763 & 17:16:32.4 & $-39$:27:17.6 & fa642 & A & 7055.0 & 4000 & 1.74 & 169.60 & 0.46 & 7.64 & 175.63 & 1.04  \\
 & & & & & 4897.3 & 256 & 1.74 & 183.45 & 1.42 & 5.83 & 183.67 & 2.68  \\
 & & & & & 5153.3 & 256 & 1.74 & 179.55 & 0.86 & 6.50 & 179.64 & 1.72  \\
 & & & & & 5409.3 & 256 & 1.74 & 177.97 & 0.79 & 6.69 & 179.79 & 1.63  \\
 & & & & & 5665.4 & 256 & 1.74 & 175.06 & 0.85 & 6.56 & 176.49 & 1.73  \\
 & & & & & 5921.4 & 256 & 1.74 & 175.03 & 0.92 & 6.45 & 177.32 & 1.87  \\
 & & & & & 6177.4 & 256 & 1.74 & 173.25 & 0.80 & 6.60 & 175.77 & 1.65  \\
 & & & & & 7676.5 & 256 & 1.74 & 166.27 & 1.26 & 5.83 & 169.43 & 2.50  \\
 & & & & & 7932.5 & 256 & 1.74 & 162.90 & 1.23 & 5.72 & 163.51 & 2.42  \\
 & & & & & 8188.5 & 256 & 1.74 & 162.27 & 1.71 & 5.16 & 159.85 & 3.19  \\
 & & & & & 8444.5 & 256 & 1.74 & 161.32 & 0.97 & 6.09 & 164.14 & 2.00  \\
 & & & & & 8700.6 & 256 & 1.74 & 160.87 & 0.85 & 6.36 & 166.16 & 1.80  \\
 & & & & & 8956.6 & 256 & 1.74 & 158.95 & 0.98 & 6.05 & 163.16 & 2.05  \\
 & & & & & 9212.6 & 256 & 1.74 & 160.58 & 0.98 & 6.05 & 164.75 & 2.06  \\
G348.000$-$00.496 & 17:15:21.0 & $-39$:13:17.2 & ch264 & B & 7181.8 & 4000 & 1.94 & 485.92 & 2.52 & 20.59 & 1320.28 & 11.55  \\
 & & & & & 4896.9 & 256 & 1.94 & 563.87 & 4.39 & 22.91 & 1787.76 & 17.94  \\
 & & & & & 5152.9 & 256 & 1.94 & 555.77 & 4.38 & 22.15 & 1727.86 & 17.80  \\
 & & & & & 5408.9 & 256 & 1.94 & 545.74 & 4.17 & 21.33 & 1653.40 & 16.78  \\
 & & & & & 5664.9 & 256 & 1.94 & 538.32 & 4.15 & 20.57 & 1590.62 & 16.54  \\
 & & & & & 5920.9 & 256 & 1.94 & 528.60 & 4.36 & 19.19 & 1506.25 & 16.83  \\
 & & & & & 6176.9 & 256 & 1.94 & 520.52 & 4.58 & 18.09 & 1441.83 & 17.20  \\
 & & & & & 6432.9 & 256 & 1.94 & 512.85 & 5.57 & 16.47 & 1373.59 & 19.92  \\
 & & & & & 7675.8 & 256 & 1.94 & 469.12 & 6.18 & 12.49 & 1055.41 & 19.26  \\
 & & & & & 7931.8 & 256 & 1.94 & 465.04 & 8.51 & 10.83 & 1000.85 & 24.29  \\
 & & & & & 8187.8 & 256 & 1.94 & 453.95 & 6.38 & 11.46 & 966.25 & 19.10  \\
 & & & & & 8443.8 & 256 & 1.94 & 445.98 & 7.44 & 10.52 & 920.25 & 21.26  \\
 & & & & & 8699.8 & 256 & 1.94 & 442.26 & 6.48 & 10.94 & 918.27 & 19.22  \\
 & & & & & 8955.8 & 256 & 1.94 & 440.67 & 6.12 & 11.00 & 914.47 & 18.46  \\
 & & & & & 9211.8 & 256 & 1.94 & 437.59 & 7.30 & 9.92 & 864.70 & 20.62  \\
G348.249$-$00.971 & 17:18:23.8 & $-39$:19:05.3 & ch266 & A & 7181.8 & 4000 & 1.94 & 4134.68 & 11.71 & 19.10 & 9690.79 & 46.96  \\
 & & & & & 4896.9 & 256 & 1.94 & 4676.55 & 19.06 & 20.65 & 11641.07 & 70.28  \\
 & & & & & 5152.9 & 256 & 1.94 & 4612.05 & 18.80 & 20.14 & 11381.34 & 69.06  \\
 & & & & & 5408.9 & 256 & 1.94 & 4547.98 & 22.20 & 18.40 & 11061.53 & 78.20  \\
 & & & & & 5664.9 & 256 & 1.94 & 4498.38 & 21.64 & 18.01 & 10842.85 & 76.21  \\
 & & & & & 5920.9 & 256 & 1.94 & 4436.06 & 23.98 & 16.84 & 10505.41 & 82.10  \\
 & & & & & 6176.9 & 256 & 1.94 & 4356.90 & 24.92 & 16.13 & 10166.26 & 83.88  \\
 & & & & & 6432.9 & 256 & 1.94 & 4313.73 & 29.17 & 15.13 & 9979.36 & 95.31  \\
 & & & & & 7675.8 & 256 & 1.94 & 4040.08 & 31.12 & 12.64 & 8711.06 & 94.42  \\
 & & & & & 7931.8 & 256 & 1.94 & 3984.34 & 46.26 & 10.66 & 8191.98 & 126.16  \\
 & & & & & 8187.8 & 256 & 1.94 & 3940.35 & 31.18 & 12.02 & 8329.89 & 93.16  \\
 & & & & & 8443.8 & 256 & 1.94 & 3882.20 & 35.59 & 11.17 & 8007.69 & 102.19  \\
 & & & & & 8699.8 & 256 & 1.94 & 3798.97 & 37.40 & 10.73 & 7706.20 & 105.50  \\
 & & & & & 8955.8 & 256 & 1.94 & 3754.01 & 38.77 & 10.32 & 7500.49 & 107.73  \\
 & & & & & 9211.8 & 256 & 1.94 & 3720.83 & 42.79 & 10.04 & 7360.24 & 117.83  \\
G348.710$-$01.044 & 17:20:07.3 & $-38$:57:27.6 & ch268 & B & 7181.8 & 4000 & 1.89 & 9381.62 & 33.73 & 18.19 & 24224.12 & 124.82  \\
 & & & & & 4896.9 & 256 & 1.89 & 10718.85 & 88.02 & 17.58 & 29240.10 & 290.89  \\
 & & & & & 5152.9 & 256 & 1.89 & 10640.88 & 81.77 & 17.55 & 28818.55 & 272.56  \\
 & & & & & 5408.9 & 256 & 1.89 & 10484.75 & 85.54 & 16.48 & 27678.57 & 277.35  \\
 & & & & & 5664.9 & 256 & 1.89 & 10400.71 & 75.29 & 16.84 & 27576.51 & 249.53  \\
 & & & & & 5920.9 & 256 & 1.89 & 10202.15 & 80.00 & 15.79 & 26367.85 & 257.47  \\
 & & & & & 6176.9 & 256 & 1.89 & 10060.70 & 85.43 & 15.12 & 25675.12 & 270.01  \\
 & & & & & 6432.8 & 256 & 1.89 & 9965.65 & 100.22 & 14.17 & 24972.77 & 307.36  \\
 & & & & & 7675.8 & 256 & 1.89 & 9126.50 & 104.74 & 12.52 & 21714.36 & 309.99  \\
 & & & & & 7931.8 & 256 & 1.89 & 9065.14 & 129.52 & 11.63 & 21260.59 & 368.65  \\
 & & & & & 8187.8 & 256 & 1.89 & 8896.79 & 106.58 & 11.88 & 20608.40 & 310.37  \\
 & & & & & 8443.8 & 256 & 1.89 & 8814.65 & 115.67 & 11.53 & 20273.72 & 333.12  \\
 & & & & & 8699.8 & 256 & 1.89 & 8548.59 & 115.79 & 11.26 & 19485.38 & 331.31  \\
 & & & & & 8955.8 & 256 & 1.89 & 8431.50 & 110.46 & 11.16 & 18962.62 & 317.88  \\
 & & & & & 9211.8 & 256 & 1.89 & 8147.13 & 148.28 & 9.75 & 17135.28 & 392.83  \\
G348.892$-$00.179 & 17:16:59.8 & $-38$:19:24.6 & fa644 & A & 7055.0 & 4000 & 1.65 & 368.44 & 1.19 & 7.16 & 387.44 & 2.69  \\
 & & & & & 4897.3 & 256 & 1.65 & 373.40 & 4.69 & 4.81 & 373.45 & 8.23  \\
 & & & & & 5153.3 & 256 & 1.65 & 369.09 & 3.65 & 5.16 & 370.78 & 6.66  \\
 & & & & & 5409.4 & 256 & 1.65 & 370.78 & 4.95 & 4.75 & 370.48 & 8.69  \\
 & & & & & 5665.4 & 256 & 1.65 & 367.63 & 2.52 & 5.76 & 374.99 & 4.92  \\
 & & & & & 5921.4 & 256 & 1.65 & 364.47 & 2.79 & 5.48 & 367.71 & 5.32  \\
 & & & & & 6177.4 & 256 & 1.65 & 368.03 & 2.40 & 5.75 & 374.64 & 4.71  \\
 & & & & & 7676.5 & 256 & 1.65 & 363.61 & 2.27 & 5.80 & 374.89 & 4.60  \\
 & & & & & 7932.5 & 256 & 1.65 & 360.20 & 1.90 & 6.13 & 375.42 & 4.00  \\
 & & & & & 8188.5 & 256 & 1.65 & 364.29 & 5.84 & 4.26 & 359.12 & 10.06  \\
 & & & & & 8444.6 & 256 & 1.65 & 362.13 & 2.20 & 5.85 & 377.00 & 4.56  \\
 & & & & & 8700.6 & 256 & 1.65 & 361.25 & 2.00 & 5.97 & 378.17 & 4.21  \\
 & & & & & 8956.6 & 256 & 1.65 & 361.04 & 2.14 & 5.84 & 376.32 & 4.49  \\
 & & & & & 9212.6 & 256 & 1.65 & 373.22 & 1.96 & 6.08 & 393.82 & 4.24  \\
G349.328+00.020 & 17:17:27.0 & $-37$:51:09.9 & gs038 & A & 7055.0 & 4000 & 1.65 & 231.55 & 0.97 & 7.04 & 262.83 & 2.18  \\
 & & & & & 4897.3 & 256 & 1.65 & 234.42 & 6.39 & 3.60 & 224.29 & 9.67  \\
 & & & & & 5153.3 & 256 & 1.65 & 238.33 & 4.83 & 4.19 & 242.02 & 7.93  \\
 & & & & & 5409.4 & 256 & 1.65 & 238.35 & 4.23 & 4.44 & 247.30 & 7.17  \\
 & & & & & 5665.4 & 256 & 1.65 & 243.56 & 4.15 & 4.58 & 257.72 & 7.17  \\
 & & & & & 5921.4 & 256 & 1.65 & 244.72 & 4.24 & 4.53 & 258.15 & 7.30  \\
 & & & & & 6177.4 & 256 & 1.65 & 239.15 & 2.82 & 5.21 & 258.98 & 5.26  \\
 & & & & & 7676.5 & 256 & 1.65 & 221.66 & 1.36 & 6.13 & 243.58 & 2.84  \\
 & & & & & 7932.5 & 256 & 1.65 & 222.37 & 1.60 & 5.93 & 245.05 & 3.29  \\
 & & & & & 8188.5 & 256 & 1.65 & 224.78 & 3.79 & 4.50 & 237.38 & 6.73  \\
 & & & & & 8444.5 & 256 & 1.65 & 219.41 & 1.46 & 6.19 & 245.79 & 3.12  \\
 & & & & & 8700.6 & 256 & 1.65 & 213.40 & 1.63 & 5.81 & 235.19 & 3.38  \\
 & & & & & 8956.6 & 256 & 1.65 & 215.03 & 2.08 & 5.52 & 238.42 & 4.20  \\
 & & & & & 9212.6 & 256 & 1.65 & 217.87 & 1.76 & 5.87 & 244.51 & 3.73  \\
G350.105+00.081 & 17:19:27.0 & $-37$:10:51.9 & ch273 & B & 7181.8 & 4000 & 1.93 & 3725.60 & 8.20 & 15.33 & 6317.22 & 27.61  \\
 & & & & & 4896.9 & 256 & 1.93 & 4079.65 & 13.77 & 14.62 & 6858.44 & 40.74  \\
 & & & & & 5152.9 & 256 & 1.93 & 4044.21 & 13.02 & 14.57 & 6796.02 & 38.77  \\
 & & & & & 5408.9 & 256 & 1.93 & 4004.53 & 14.12 & 14.19 & 6734.22 & 41.76  \\
 & & & & & 5664.9 & 256 & 1.93 & 3959.26 & 15.58 & 13.63 & 6627.49 & 45.39  \\
 & & & & & 5920.8 & 256 & 1.93 & 3932.03 & 15.14 & 13.57 & 6581.54 & 44.45  \\
 & & & & & 6176.8 & 256 & 1.93 & 3874.22 & 14.10 & 13.60 & 6480.08 & 41.88  \\
 & & & & & 6432.8 & 256 & 1.93 & 3841.64 & 15.06 & 13.35 & 6432.39 & 44.61  \\
 & & & & & 7675.8 & 256 & 1.93 & 3646.25 & 16.65 & 12.37 & 6071.96 & 49.85  \\
 & & & & & 7931.8 & 256 & 1.93 & 3609.32 & 25.92 & 10.82 & 5891.43 & 72.47  \\
 & & & & & 8187.8 & 256 & 1.93 & 3583.94 & 20.60 & 11.53 & 5906.40 & 60.14  \\
 & & & & & 8443.8 & 256 & 1.93 & 3550.75 & 20.16 & 11.56 & 5871.01 & 59.81  \\
 & & & & & 8699.8 & 256 & 1.93 & 3512.90 & 24.40 & 10.91 & 5763.51 & 70.46  \\
 & & & & & 8955.8 & 256 & 1.93 & 3443.51 & 23.13 & 10.65 & 5549.51 & 66.65  \\
 & & & & & 9211.8 & 256 & 1.93 & 3410.28 & 26.72 & 9.90 & 5323.23 & 74.47  \\
G350.180+00.014 & 17:19:57.5 & $-37$:09:31.7 & ch273 & C & 7181.8 & 4000 & 1.93 & 309.90 & 37.79 & 2.50 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.93 & 462.48 & 29.84 & 3.98 & 554.77 & 45.88  \\
 & & & & & 5152.9 & 256 & 1.93 & 451.58 & 30.59 & 3.60 & 501.63 & 45.31  \\
 & & & & & 5408.9 & 256 & 1.93 & 448.91 & 36.23 & 2.87 & 429.82 & 47.03  \\
 & & & & & 5664.9 & 256 & 1.93 & 440.87 & 43.94 & 2.13 & 338.42 & 47.23  \\
 & & & & & 5920.8 & 256 & 1.93 & 435.06 & 47.32 & 1.92 & 319.63 & 49.48  \\
 & & & & & 6176.8 & 256 & 1.93 & 407.42 & 49.21 & 1.47 & 229.52 & 42.05  \\
 & & & & & 6432.8 & 256 & 1.93 & 403.86 & 59.15 & 0.96 & 160.00 & 39.25  \\
 & & & & & 7675.8 & 256 & 1.93 & 28.27 & 126.81 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 1.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G350.505+00.956 & 17:17:02.3 & $-36$:21:09.5 & ch274 & A & 7181.8 & 4000 & 1.91 & 4314.81 & 8.01 & 10.79 & 4761.42 & 23.06  \\
 & & & & & 4896.9 & 256 & 1.91 & 4324.54 & 11.41 & 9.13 & 4618.99 & 26.51  \\
 & & & & & 5152.9 & 256 & 1.91 & 4351.99 & 11.54 & 9.20 & 4655.32 & 27.09  \\
 & & & & & 5408.9 & 256 & 1.91 & 4355.90 & 12.20 & 9.19 & 4681.25 & 28.83  \\
 & & & & & 5664.9 & 256 & 1.91 & 4365.14 & 12.89 & 9.18 & 4709.28 & 30.68  \\
 & & & & & 5920.8 & 256 & 1.91 & 4373.10 & 13.65 & 8.98 & 4704.02 & 32.35  \\
 & & & & & 6176.8 & 256 & 1.91 & 4349.21 & 14.06 & 8.72 & 4654.26 & 32.96  \\
 & & & & & 6432.8 & 256 & 1.91 & 4337.44 & 15.89 & 8.34 & 4622.91 & 36.49  \\
 & & & & & 7675.8 & 256 & 1.91 & 4264.15 & 16.24 & 8.07 & 4561.76 & 38.11  \\
 & & & & & 7931.8 & 256 & 1.91 & 4241.43 & 25.57 & 7.10 & 4487.71 & 56.48  \\
 & & & & & 8187.8 & 256 & 1.91 & 4241.81 & 20.67 & 7.51 & 4525.30 & 47.35  \\
 & & & & & 8443.8 & 256 & 1.91 & 4228.02 & 19.44 & 7.58 & 4509.03 & 45.33  \\
 & & & & & 8699.8 & 256 & 1.91 & 4203.28 & 21.51 & 7.37 & 4480.01 & 49.66  \\
 & & & & & 8955.8 & 256 & 1.91 & 4186.51 & 24.33 & 7.01 & 4430.56 & 55.00  \\
 & & & & & 9211.8 & 256 & 1.91 & 4223.06 & 26.07 & 6.91 & 4446.08 & 59.39  \\
G350.769$-$00.079 & 17:22:00.9 & $-36$:43:37.7 & ch275 & B & 7181.8 & 4000 & 1.91 & 149.28 & 7.77 & 3.17 & 139.74 & 10.95  \\
 & & & & & 4896.9 & 256 & 1.91 & 179.47 & 7.65 & 3.21 & 154.16 & 10.24  \\
 & & & & & 5152.9 & 256 & 1.91 & 178.41 & 9.15 & 3.05 & 154.74 & 12.01  \\
 & & & & & 5408.9 & 256 & 1.91 & 176.78 & 9.93 & 2.69 & 143.44 & 12.34  \\
 & & & & & 5664.8 & 256 & 1.91 & 171.57 & 11.55 & 2.31 & 127.82 & 13.27  \\
 & & & & & 5920.8 & 256 & 1.91 & 165.57 & 10.94 & 2.47 & 131.85 & 13.29  \\
 & & & & & 6176.8 & 256 & 1.91 & 156.54 & 10.49 & 2.52 & 125.08 & 12.73  \\
 & & & & & 6432.8 & 256 & 1.91 & 147.94 & 11.39 & 2.12 & 109.67 & 13.21  \\
 & & & & & 7675.8 & 256 & 1.91 & 122.41 & 19.62 & 0.48 & 27.22 & 10.07  \\
 & & & & & 7931.8 & 256 & 1.91 & 135.92 & 35.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.91 & 94.66 & 25.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.91 & 102.47 & 29.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.91 & 85.59 & 32.94 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.91 & 92.26 & 37.11 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.7 & 256 & 1.91 & 111.60 & 50.01 & \nodata & \nodata & \nodata  \\
G350.781$-$00.027 & 17:21:50.6 & $-36$:41:17.7 & ch275 & A & 7181.8 & 4000 & 1.91 & 1467.16 & 3.34 & 11.28 & 1636.14 & 9.37  \\
 & & & & & 4896.9 & 256 & 1.91 & 1519.07 & 5.01 & 11.47 & 1689.36 & 12.95  \\
 & & & & & 5152.9 & 256 & 1.91 & 1515.15 & 5.74 & 9.37 & 1632.69 & 13.45  \\
 & & & & & 5408.9 & 256 & 1.91 & 1512.53 & 5.97 & 8.76 & 1616.13 & 13.59  \\
 & & & & & 5664.8 & 256 & 1.91 & 1503.35 & 6.63 & 8.50 & 1601.42 & 14.93  \\
 & & & & & 5920.8 & 256 & 1.91 & 1500.99 & 5.99 & 8.32 & 1588.83 & 13.52  \\
 & & & & & 6176.8 & 256 & 1.91 & 1489.59 & 5.46 & 8.89 & 1598.08 & 12.90  \\
 & & & & & 6432.8 & 256 & 1.91 & 1478.55 & 5.63 & 8.41 & 1572.71 & 13.05  \\
 & & & & & 7675.8 & 256 & 1.91 & 1434.04 & 7.17 & 7.48 & 1536.89 & 16.51  \\
 & & & & & 7931.8 & 256 & 1.91 & 1421.29 & 12.12 & 6.21 & 1480.48 & 25.43  \\
 & & & & & 8187.8 & 256 & 1.91 & 1423.92 & 8.16 & 7.17 & 1532.63 & 18.90  \\
 & & & & & 8443.8 & 256 & 1.91 & 1413.16 & 8.46 & 6.89 & 1501.49 & 19.21  \\
 & & & & & 8699.8 & 256 & 1.91 & 1396.14 & 8.79 & 6.85 & 1496.13 & 20.25  \\
 & & & & & 8955.8 & 256 & 1.91 & 1388.15 & 8.98 & 6.71 & 1485.53 & 20.78  \\
 & & & & & 9211.7 & 256 & 1.91 & 1405.53 & 10.92 & 6.39 & 1501.27 & 25.05  \\
G351.170+00.704 & 17:20:03.2 & $-35$:56:13.0 & mos003 & B & 7181.9 & 4000 & 4.23 & 1682.61 & 117.25 & 0.78 & 224.78 & 75.82  \\
 & & & & & 4897.0 & 256 & 4.23 & 897.19 & 292.77 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 4.23 & 905.89 & 224.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 4.23 & 952.49 & 223.77 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 4.23 & 2042.40 & 233.91 & 2.47 & 904.18 & 198.09  \\
 & & & & & 5921.0 & 256 & 4.23 & 1829.24 & 222.66 & 2.34 & 745.00 & 170.20  \\
 & & & & & 6177.0 & 256 & 4.23 & 1420.44 & 185.47 & 12.59 & 10271.28 & 213.01  \\
 & & & & & 6432.4 & 256 & 4.23 & 566.29 & 238.52 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.3 & 256 & 4.23 & 150.46 & 223.52 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.3 & 256 & 4.23 & 164.25 & 244.28 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.3 & 256 & 4.23 & 10.90 & 226.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.2 & 256 & 4.23 & 47.98 & 588.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 4.23 & -0.99 & 275.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.2 & 256 & 4.23 & -28.30 & 571.56 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.2 & 256 & 4.23 & -24.78 & 667.14 & \nodata & \nodata & \nodata  \\
G351.246+00.673 & 17:20:19.1 & $-35$:54:49.2 & overlap1 & A & 7054.5 & 4000 & 1.44 & 11414.47 & 52.82 & 7.72 & 14856.12 & 135.04  \\
 & & & & & 4897.0 & 256 & 1.44 & 12260.93 & 222.62 & 4.88 & 15097.33 & 423.15  \\
 & & & & & 5153.0 & 256 & 1.44 & 12416.03 & 180.00 & 5.35 & 15622.67 & 360.70  \\
 & & & & & 5409.0 & 256 & 1.44 & 12448.36 & 180.26 & 5.32 & 15679.38 & 360.80  \\
 & & & & & 5665.0 & 256 & 1.44 & 12306.96 & 175.59 & 5.37 & 15602.57 & 355.07  \\
 & & & & & 5921.0 & 256 & 1.44 & 12156.45 & 156.42 & 5.48 & 15449.26 & 320.65  \\
 & & & & & 6177.0 & 256 & 1.44 & 12093.54 & 127.90 & 5.67 & 15348.79 & 268.53  \\
 & & & & & 6433.0 & 256 & 1.44 & 11894.29 & 137.67 & 5.22 & 14518.75 & 277.49  \\
 & & & & & 7676.0 & 256 & 1.44 & 10866.55 & 131.44 & 4.60 & 12146.97 & 252.18  \\
 & & & & & 7932.0 & 256 & 1.44 & 10840.09 & 167.46 & 4.06 & 11590.40 & 301.05  \\
 & & & & & 8188.0 & 256 & 1.44 & 10783.33 & 118.06 & 4.78 & 12172.49 & 233.68  \\
 & & & & & 8444.0 & 256 & 1.44 & 10547.80 & 127.17 & 4.41 & 11489.41 & 241.80  \\
 & & & & & 8700.0 & 256 & 1.44 & 10391.28 & 132.47 & 4.44 & 11400.35 & 254.18  \\
 & & & & & 8956.0 & 256 & 1.44 & 10341.69 & 164.91 & 4.06 & 11063.04 & 301.59  \\
 & & & & & 9212.0 & 256 & 1.44 & 9931.08 & 175.06 & 3.76 & 10243.28 & 308.19  \\
G351.246+00.673 & 17:20:18.7 & $-35$:55:05.7 & g351.311+ & C & 7181.9 & 4000 & 3.83 & 12544.53 & 266.83 & 8.76 & 11788.92 & 446.82  \\
 & & & & & 6432.4 & 256 & 3.83 & 12066.00 & 631.96 & 5.30 & 9267.40 & 796.16  \\
 & & & & & 7675.3 & 256 & 3.83 & 10773.35 & 579.73 & 5.05 & 7898.83 & 656.04  \\
 & & & & & 7931.3 & 256 & 3.83 & 9632.22 & 568.11 & 4.50 & 6359.75 & 574.33  \\
 & & & & & 8187.3 & 256 & 3.83 & 10037.69 & 573.99 & 4.72 & 6870.90 & 569.62  \\
 & & & & & 8443.2 & 256 & 3.83 & 7181.76 & 2235.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 3.83 & 8379.70 & 866.24 & 2.45 & 3576.97 & 547.94  \\
 & & & & & 8955.2 & 256 & 3.83 & 4448.19 & 1745.48 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.2 & 256 & 3.83 & 4506.15 & 2008.63 & \nodata & \nodata & \nodata  \\
G351.246+00.673 & 17:20:19.3 & $-35$:54:41.4 & mos003 & C & 7181.9 & 4000 & 4.23 & 12771.67 & 28.92 & 20.82 & 15335.46 & 177.35  \\
 & & & & & 4897.0 & 256 & 4.23 & 14252.64 & 155.80 & 13.15 & 15528.67 & 323.64  \\
 & & & & & 5153.0 & 256 & 4.23 & 14382.08 & 111.77 & 14.30 & 15739.12 & 250.95  \\
 & & & & & 5409.0 & 256 & 4.23 & 14525.54 & 104.44 & 14.32 & 15809.05 & 238.88  \\
 & & & & & 5665.0 & 256 & 4.23 & 14306.14 & 101.91 & 14.36 & 15535.08 & 239.39  \\
 & & & & & 5921.0 & 256 & 4.23 & 14152.44 & 90.35 & 14.26 & 15098.42 & 216.06  \\
 & & & & & 6177.0 & 256 & 4.23 & 14014.75 & 69.95 & 12.43 & 13520.23 & 21381.08  \\
 & & & & & 6432.4 & 256 & 4.23 & 12877.55 & 66.75 & 13.77 & 13516.21 & 165.88  \\
 & & & & & 7675.3 & 256 & 4.23 & 11591.14 & 45.79 & 15.74 & 12015.27 & 144.94  \\
 & & & & & 7931.3 & 256 & 4.23 & 11298.63 & 46.41 & 15.04 & 11324.91 & 140.86  \\
 & & & & & 8187.3 & 256 & 4.23 & 11528.90 & 39.74 & 16.03 & 12074.80 & 135.04  \\
 & & & & & 8443.2 & 256 & 4.23 & 10956.22 & 94.83 & 10.91 & 10255.94 & 234.96  \\
 & & & & & 8699.2 & 256 & 4.23 & 10916.92 & 40.56 & 16.01 & 11389.57 & 148.44  \\
 & & & & & 8955.2 & 256 & 4.23 & 10713.34 & 75.77 & 12.24 & 10367.91 & 218.00  \\
 & & & & & 9211.2 & 256 & 4.23 & 10199.08 & 79.10 & 13.00 & 9915.20 & 235.95  \\
G351.311+00.663 & 17:20:32.2 & $-35$:51:21.1 & overlap1 & B & 7054.5 & 4000 & 1.44 & 6080.61 & 142.09 & 6.52 & 8981.98 & 282.50  \\
 & & & & & 4897.0 & 256 & 1.44 & 6986.08 & 370.93 & 3.14 & 8061.07 & 543.34  \\
 & & & & & 5153.0 & 256 & 1.44 & 6508.02 & 315.51 & 3.36 & 7603.43 & 472.30  \\
 & & & & & 5409.0 & 256 & 1.44 & 6622.75 & 333.18 & 3.33 & 7697.85 & 492.07  \\
 & & & & & 5665.0 & 256 & 1.44 & 6566.20 & 342.88 & 3.04 & 7147.01 & 485.32  \\
 & & & & & 5921.0 & 256 & 1.44 & 6312.96 & 323.62 & 2.81 & 6514.86 & 455.60  \\
 & & & & & 6177.0 & 256 & 1.44 & 6437.54 & 281.07 & 2.99 & 6729.14 & 416.18  \\
 & & & & & 6433.0 & 256 & 1.44 & 6219.10 & 322.43 & 2.49 & 5801.99 & 434.26  \\
 & & & & & 7676.0 & 256 & 1.44 & 4140.05 & 441.21 & 1.14 & 2445.98 & 410.34  \\
 & & & & & 7932.0 & 256 & 1.44 & 4953.23 & 612.49 & 0.92 & 2456.81 & 493.14  \\
 & & & & & 8188.0 & 256 & 1.44 & 4316.54 & 472.12 & 1.08 & 2573.23 & 433.82  \\
 & & & & & 8444.0 & 256 & 1.44 & 4318.48 & 558.30 & 0.72 & 1793.13 & 399.27  \\
 & & & & & 8700.0 & 256 & 1.44 & 3728.36 & 642.09 & 0.35 & 899.98 & 316.02  \\
 & & & & & 8956.0 & 256 & 1.44 & 1965.56 & 895.44 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 1.44 & 1951.64 & 1069.97 & \nodata & \nodata & \nodata  \\
G351.311+00.663 & 17:20:31.8 & $-35$:51:21.7 & g351.311+ & C & 7181.9 & 4000 & 3.83 & 7294.10 & 93.41 & 10.35 & 7843.76 & 176.17  \\
 & & & & & 6432.4 & 256 & 3.83 & 6968.79 & 265.64 & 6.13 & 5816.43 & 363.32  \\
 & & & & & 7675.3 & 256 & 3.83 & 6910.42 & 168.51 & 8.25 & 6850.32 & 282.37  \\
 & & & & & 7931.3 & 256 & 3.83 & 6548.60 & 151.21 & 8.09 & 6226.26 & 253.01  \\
 & & & & & 8187.3 & 256 & 3.83 & 6628.41 & 139.41 & 8.62 & 6605.12 & 244.97  \\
 & & & & & 8443.2 & 256 & 3.83 & 4829.31 & 493.56 & 2.03 & 1920.97 & 387.38  \\
 & & & & & 8699.2 & 256 & 3.83 & 6297.12 & 172.75 & 7.57 & 5922.24 & 287.81  \\
 & & & & & 8955.2 & 256 & 3.83 & 5383.00 & 310.02 & 4.28 & 3647.06 & 369.09  \\
 & & & & & 9211.2 & 256 & 3.83 & 4884.86 & 316.06 & 3.52 & 2858.01 & 339.98  \\
G351.311+00.663 & 17:20:31.5 & $-35$:51:25.4 & mos003 & C & 7181.9 & 4000 & 4.23 & 7431.97 & 29.39 & 12.53 & 8043.59 & 67.31  \\
 & & & & & 4897.0 & 256 & 4.23 & 8957.12 & 403.81 & 7.63 & 8204.11 & 722.07  \\
 & & & & & 5153.0 & 256 & 4.23 & 8162.31 & 318.56 & 7.70 & 7168.21 & 794.90  \\
 & & & & & 5409.0 & 256 & 4.23 & 8267.28 & 328.52 & 7.56 & 7132.53 & 1312.84  \\
 & & & & & 5665.0 & 256 & 4.23 & 8001.04 & 355.04 & 7.19 & 6657.10 & 2055.11  \\
 & & & & & 5921.0 & 256 & 4.23 & 7448.91 & 350.27 & 6.53 & 5859.88 & 3940.36  \\
 & & & & & 6177.0 & 256 & 4.23 & 7490.90 & 303.16 & 0.32 & 388.22 & 1507.75  \\
 & & & & & 6432.4 & 256 & 4.23 & 6921.53 & 68.85 & 9.56 & 6325.35 & 125.62  \\
 & & & & & 7675.3 & 256 & 4.23 & 6746.16 & 46.95 & 11.75 & 6803.69 & 109.52  \\
 & & & & & 7931.3 & 256 & 4.23 & 6487.64 & 47.48 & 11.27 & 6250.81 & 110.26  \\
 & & & & & 8187.3 & 256 & 4.23 & 6524.83 & 40.56 & 11.88 & 6515.28 & 106.33  \\
 & & & & & 8443.2 & 256 & 4.23 & 4671.70 & 96.54 & 7.46 & 3502.89 & 371.63  \\
 & & & & & 8699.2 & 256 & 4.23 & 6198.48 & 41.17 & 11.44 & 6023.27 & 114.04  \\
 & & & & & 8955.2 & 256 & 4.23 & 5170.84 & 76.68 & 8.78 & 4294.07 & 228.71  \\
 & & & & & 9211.2 & 256 & 4.23 & 4638.13 & 79.79 & 7.43 & 3376.09 & 150.19  \\
G351.367+00.640 & 17:20:44.7 & $-35$:49:13.7 & g351.311+ & C & 7181.9 & 4000 & 3.83 & 10104.20 & 199.42 & 8.40 & 9977.93 & 329.19  \\
 & & & & & 6432.4 & 256 & 3.83 & 10128.97 & 495.03 & 6.35 & 9098.51 & 659.00  \\
 & & & & & 7675.3 & 256 & 3.83 & 8803.50 & 400.18 & 6.08 & 7474.28 & 530.84  \\
 & & & & & 7931.3 & 256 & 3.83 & 7899.33 & 379.82 & 5.56 & 6202.36 & 472.77  \\
 & & & & & 8187.3 & 256 & 3.83 & 8173.65 & 371.26 & 5.81 & 6714.70 & 484.62  \\
 & & & & & 8443.2 & 256 & 3.83 & 4907.23 & 1396.38 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 3.83 & 7120.83 & 521.48 & 4.38 & 4950.88 & 545.71  \\
 & & & & & 8955.2 & 256 & 3.83 & 3380.95 & 1007.43 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.2 & 256 & 3.83 & 3513.29 & 1109.92 & \nodata & \nodata & \nodata  \\
G351.367+00.640 & 17:20:42.4 & $-35$:49:37.3 & mos003 & C & 7181.9 & 4000 & 4.23 & 8591.08 & 95.73 & 8.35 & 9129.67 & 308.50  \\
 & & & & & 4897.0 & 256 & 4.23 & 6760.92 & 2644.45 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 4.23 & 10908.46 & 2700.63 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 4.23 & 23556.36 & 3694.71 & 0.82 & 4621.18 & 39077.73  \\
 & & & & & 5665.0 & 256 & 4.23 & 31542.95 & 5407.19 & 0.84 & 4438.52 & 38001.67  \\
 & & & & & 5921.0 & 256 & 4.23 & 32026.77 & 7322.56 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 4.23 & \nodata & \nodata & 434.34 & \nodata & \nodata  \\
 & & & & & 6432.4 & 256 & 4.23 & 8337.17 & 193.02 & 7.65 & 9276.43 & 505.78  \\
 & & & & & 7675.3 & 256 & 4.23 & 7507.22 & 166.42 & 6.47 & 6870.96 & 454.40  \\
 & & & & & 7931.3 & 256 & 4.23 & 6651.24 & 178.24 & 5.63 & 5504.69 & 439.59  \\
 & & & & & 8187.3 & 256 & 4.23 & 6763.48 & 161.80 & 5.79 & 5874.10 & 448.64  \\
 & & & & & 8443.2 & 256 & 4.23 & 3934.83 & 410.56 & 1.30 & 953.49 & 341.24  \\
 & & & & & 8699.2 & 256 & 4.23 & 5893.44 & 187.66 & 4.84 & 4497.71 & 442.37  \\
 & & & & & 8955.2 & 256 & 4.23 & 2762.17 & 378.15 & 0.86 & 418.22 & 214.03  \\
 & & & & & 9211.2 & 256 & 4.23 & 2441.19 & 428.06 & 0.28 & 144.16 & 146.97  \\
G351.472$-$00.458 & 17:25:32.3 & $-36$:21:49.8 & ch278 & A & 7181.8 & 4000 & 1.88 & 1817.25 & 5.25 & 12.26 & 2648.05 & 15.45  \\
 & & & & & 4896.9 & 256 & 1.88 & 2007.65 & 8.46 & 14.39 & 3074.16 & 25.65  \\
 & & & & & 5152.9 & 256 & 1.88 & 1979.62 & 8.59 & 13.29 & 2988.45 & 24.93  \\
 & & & & & 5408.8 & 256 & 1.88 & 1954.75 & 8.55 & 12.39 & 2903.77 & 23.87  \\
 & & & & & 5664.8 & 256 & 1.88 & 1931.19 & 8.50 & 11.69 & 2838.11 & 23.01  \\
 & & & & & 5920.8 & 256 & 1.88 & 1910.36 & 8.61 & 11.24 & 2775.10 & 22.95  \\
 & & & & & 6176.8 & 256 & 1.88 & 1886.77 & 8.57 & 11.08 & 2734.82 & 22.78  \\
 & & & & & 6432.8 & 256 & 1.88 & 1873.84 & 10.22 & 10.53 & 2727.05 & 26.58  \\
 & & & & & 7675.8 & 256 & 1.88 & 1792.19 & 9.10 & 10.00 & 2572.41 & 23.77  \\
 & & & & & 7931.8 & 256 & 1.88 & 1770.26 & 13.56 & 8.83 & 2505.58 & 33.05  \\
 & & & & & 8187.8 & 256 & 1.88 & 1759.90 & 9.24 & 9.64 & 2512.21 & 23.99  \\
 & & & & & 8443.8 & 256 & 1.88 & 1742.84 & 9.00 & 9.59 & 2485.17 & 23.49  \\
 & & & & & 8699.8 & 256 & 1.88 & 1718.47 & 10.77 & 9.05 & 2437.31 & 27.36  \\
 & & & & & 8955.7 & 256 & 1.88 & 1701.80 & 10.67 & 8.87 & 2392.38 & 26.99  \\
 & & & & & 9211.7 & 256 & 1.88 & 1707.17 & 11.87 & 8.39 & 2351.95 & 29.25  \\
G351.557+00.211 & 17:23:03.8 & $-35$:55:17.1 & ch280 & B & 7181.8 & 4000 & 1.94 & 4484.48 & 38.20 & 11.15 & 6746.14 & 109.90  \\
 & & & & & 4896.9 & 256 & 1.94 & 4863.03 & 61.09 & 8.62 & 6675.19 & 135.46  \\
 & & & & & 5152.9 & 256 & 1.94 & 4763.19 & 67.62 & 7.82 & 6349.90 & 143.46  \\
 & & & & & 5408.9 & 256 & 1.94 & 4790.69 & 65.72 & 7.79 & 6331.18 & 140.45  \\
 & & & & & 5664.8 & 256 & 1.94 & 4615.72 & 61.57 & 7.74 & 6056.36 & 133.37  \\
 & & & & & 5920.8 & 256 & 1.94 & 4591.71 & 62.21 & 7.56 & 5935.67 & 134.96  \\
 & & & & & 6176.8 & 256 & 1.94 & 4432.93 & 65.87 & 7.11 & 5633.15 & 141.27  \\
 & & & & & 6432.8 & 256 & 1.94 & 4360.90 & 70.90 & 6.72 & 5424.94 & 148.49  \\
 & & & & & 7675.8 & 256 & 1.94 & 3818.70 & 99.92 & 5.44 & 4632.97 & 186.41  \\
 & & & & & 7931.8 & 256 & 1.94 & 3772.14 & 138.70 & 4.56 & 4313.66 & 227.36  \\
 & & & & & 8187.8 & 256 & 1.94 & 3798.74 & 112.75 & 5.04 & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.94 & 3841.35 & 150.81 & 4.32 & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.94 & 3671.68 & 196.21 & 3.47 & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 1.94 & 3662.76 & 210.48 & 3.35 & \nodata & \nodata  \\
 & & & & & 9211.7 & 256 & 1.94 & 3759.92 & 298.44 & 2.44 & \nodata & \nodata  \\
G351.584$-$00.350 & 17:25:25.3 & $-36$:12:36.3 & ch279 & A & 7181.9 & 4000 & 6.11 & 1221.14 & 2.76 & 28.00 & 1393.38 & 8.80  \\
 & & & & & 4896.6 & 256 & 6.11 & 1090.55 & 3.81 & 25.29 & 1157.21 & 9.10  \\
 & & & & & 5152.5 & 256 & 6.11 & 1125.44 & 4.29 & 24.86 & 1209.10 & 10.29  \\
 & & & & & 5408.5 & 256 & 6.11 & 1134.28 & 4.59 & 24.94 & 1226.48 & 11.17  \\
 & & & & & 5664.5 & 256 & 6.11 & 1128.72 & 5.37 & 22.84 & 1190.50 & 12.57  \\
 & & & & & 5920.5 & 256 & 6.11 & 1149.67 & 5.40 & 22.80 & 1216.87 & 12.98  \\
 & & & & & 6176.5 & 256 & 6.11 & 1170.05 & 4.18 & 24.79 & 1268.95 & 10.90  \\
 & & & & & 6432.4 & 256 & 6.11 & 1185.45 & 4.90 & 23.77 & 1287.34 & 12.61  \\
 & & & & & 7675.3 & 256 & 6.11 & 1265.53 & 5.38 & 24.12 & 1442.62 & 15.89  \\
 & & & & & 7931.3 & 256 & 6.11 & 1270.72 & 6.69 & 23.07 & 1458.36 & 19.62  \\
 & & & & & 8187.3 & 256 & 6.11 & 1281.20 & 5.47 & 23.94 & 1481.98 & 17.07  \\
 & & & & & 8443.3 & 256 & 6.11 & 1289.97 & 5.75 & 24.05 & 1513.03 & 18.34  \\
 & & & & & 8699.2 & 256 & 6.11 & 1296.13 & 6.50 & 23.11 & 1530.37 & 20.67  \\
 & & & & & 8955.2 & 256 & 6.11 & 1305.71 & 6.05 & 23.62 & 1572.18 & 20.22  \\
 & & & & & 9211.2 & 256 & 6.11 & 1313.61 & 11.75 & 19.24 & 1529.80 & 33.66  \\
G351.620+00.143 & 17:23:22.9 & $-35$:53:41.2 & ch280 & A & 7181.8 & 4000 & 1.94 & 3762.74 & 13.47 & 15.91 & 6398.62 & 47.44  \\
 & & & & & 4896.9 & 256 & 1.94 & 4096.97 & 36.46 & 13.05 & 7124.98 & 102.42  \\
 & & & & & 5152.9 & 256 & 1.94 & 4045.34 & 38.33 & 11.92 & 6785.96 & 102.86  \\
 & & & & & 5408.9 & 256 & 1.94 & 4018.70 & 35.31 & 12.38 & 6793.20 & 97.61  \\
 & & & & & 5664.8 & 256 & 1.94 & 3951.61 & 31.28 & 12.42 & 6577.12 & 87.51  \\
 & & & & & 5920.8 & 256 & 1.94 & 3937.99 & 29.81 & 12.34 & 6505.18 & 83.80  \\
 & & & & & 6176.8 & 256 & 1.94 & 3888.20 & 29.70 & 11.77 & 6309.01 & 81.86  \\
 & & & & & 6432.8 & 256 & 1.94 & 3860.43 & 29.97 & 11.40 & 6188.10 & 81.62  \\
 & & & & & 7675.8 & 256 & 1.94 & 3675.73 & 29.28 & 10.20 & 5631.18 & 77.97  \\
 & & & & & 7931.8 & 256 & 1.94 & 3662.30 & 37.26 & 9.25 & 5515.45 & 94.12  \\
 & & & & & 8187.8 & 256 & 1.94 & 3613.85 & 27.65 & 9.90 & 5453.48 & 73.67  \\
 & & & & & 8443.8 & 256 & 1.94 & 3579.08 & 33.66 & 9.24 & 5347.27 & 86.52  \\
 & & & & & 8699.8 & 256 & 1.94 & 3482.93 & 39.59 & 8.00 & 4896.18 & 93.20  \\
 & & & & & 8955.7 & 256 & 1.94 & 3464.25 & 37.84 & 8.11 & 4881.62 & 90.61  \\
 & & & & & 9211.7 & 256 & 1.94 & 3485.72 & 47.57 & 7.28 & 4753.86 & 107.33  \\
G351.646$-$01.252 & 17:29:17.3 & $-36$:40:11.6 & ch282 & A & 7181.8 & 4000 & 1.84 & 17072.95 & 39.59 & 12.26 & 20392.66 & 124.09  \\
 & & & & & 4896.9 & 256 & 1.84 & 16018.85 & 78.22 & 9.10 & 18608.31 & 183.45  \\
 & & & & & 5152.9 & 256 & 1.84 & 16376.25 & 76.79 & 8.87 & 18874.65 & 178.07  \\
 & & & & & 5408.8 & 256 & 1.84 & 16516.09 & 73.31 & 8.87 & 18987.16 & 170.80  \\
 & & & & & 5664.8 & 256 & 1.84 & 16664.92 & 83.77 & 8.45 & 19006.99 & 191.11  \\
 & & & & & 5920.8 & 256 & 1.84 & 16853.11 & 95.21 & 8.00 & 19073.64 & 211.68  \\
 & & & & & 6176.8 & 256 & 1.84 & 16981.53 & 90.74 & 8.17 & 19323.89 & 205.27  \\
 & & & & & 6432.8 & 256 & 1.84 & 17043.38 & 97.78 & 7.93 & 19310.25 & 218.90  \\
 & & & & & 7675.8 & 256 & 1.84 & 17307.54 & 105.22 & 7.45 & 19426.23 & 234.29  \\
 & & & & & 7931.8 & 256 & 1.84 & 17168.75 & 138.09 & 6.79 & 19056.44 & 294.39  \\
 & & & & & 8187.8 & 256 & 1.84 & 17273.28 & 96.30 & 7.50 & 19385.60 & 218.37  \\
 & & & & & 8443.8 & 256 & 1.84 & 17262.21 & 102.79 & 7.29 & 19311.31 & 230.55  \\
 & & & & & 8699.7 & 256 & 1.84 & 17241.64 & 127.99 & 6.84 & 19193.26 & 278.47  \\
 & & & & & 8955.7 & 256 & 1.84 & 17100.48 & 121.85 & 6.85 & 18999.13 & 267.48  \\
 & & & & & 9211.7 & 256 & 1.84 & 17325.49 & 121.36 & 6.55 & 18796.88 & 261.47  \\
G351.646$-$01.252 & 17:29:17.3 & $-36$:40:19.6 & ch283 & C & 7181.8 & 4000 & 1.84 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.8 & 256 & 1.84 & 17201.14 & 209.90 & 6.28 & 19025.05 & 424.82  \\
 & & & & & 5152.8 & 256 & 1.84 & 17366.72 & 239.71 & 5.93 & 18972.37 & 462.83  \\
 & & & & & 5408.8 & 256 & 1.84 & 17891.77 & 208.53 & 6.37 & \nodata & \nodata  \\
 & & & & & 5664.8 & 256 & 1.84 & 17985.58 & 248.64 & 6.13 & \nodata & \nodata  \\
 & & & & & 5920.8 & 256 & 1.84 & 18615.88 & 321.60 & 5.44 & \nodata & \nodata  \\
 & & & & & 6176.8 & 256 & 1.84 & 17752.06 & 436.59 & 4.84 & \nodata & \nodata  \\
 & & & & & 6432.8 & 256 & 1.84 & 17702.90 & 411.90 & 4.78 & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 1.84 & \nodata & \nodata & 0.96 & \nodata & \nodata  \\
 & & & & & 7931.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G351.646$-$01.252 & 17:29:17.3 & $-36$:40:07.8 & mos002 & A & 7181.8 & 4000 & 2.12 & 17151.66 & 16.65 & 15.69 & 20197.22 & 77.23  \\
 & & & & & 4896.9 & 256 & 2.12 & 15969.40 & 29.61 & 15.54 & 19528.27 & 105.80  \\
 & & & & & 5152.9 & 256 & 2.12 & 16321.99 & 30.20 & 15.01 & 19658.26 & 105.11  \\
 & & & & & 5408.8 & 256 & 2.12 & 16485.68 & 28.91 & 14.78 & 19689.00 & 100.63  \\
 & & & & & 5664.8 & 256 & 2.12 & 16646.61 & 33.53 & 13.36 & 19572.72 & 107.07  \\
 & & & & & 5920.8 & 256 & 2.12 & 16867.13 & 40.49 & 12.14 & 19540.77 & 119.36  \\
 & & & & & 6176.8 & 256 & 2.12 & 16991.35 & 40.98 & 11.71 & 19636.33 & 117.95  \\
 & & & & & 6432.8 & 256 & 2.12 & 17070.42 & 42.66 & 11.31 & 19588.19 & 122.28  \\
 & & & & & 7675.8 & 256 & 2.12 & 17445.81 & 46.87 & 9.82 & 19391.57 & 131.80  \\
 & & & & & 7931.8 & 256 & 2.12 & 17301.83 & 63.02 & 9.02 & 19093.84 & 172.98  \\
 & & & & & 8187.8 & 256 & 2.12 & 17431.43 & 40.73 & 9.65 & 19176.73 & 118.34  \\
 & & & & & 8443.8 & 256 & 2.12 & 17425.32 & 47.32 & 9.29 & 19106.86 & 135.90  \\
 & & & & & 8699.7 & 256 & 2.12 & 17416.69 & 54.38 & 9.04 & 19028.00 & 155.89  \\
 & & & & & 8955.7 & 256 & 2.12 & 17291.08 & 49.54 & 8.88 & 18717.00 & 143.30  \\
 & & & & & 9211.7 & 256 & 2.12 & 17477.63 & 47.69 & 8.51 & 18418.69 & 137.36  \\
G351.688$-$01.169 & 17:29:00.7 & $-36$:33:27.5 & ch282 & C & 7181.8 & 4000 & 1.84 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4896.9 & 256 & 1.84 & 3687.38 & 433.12 & 4.20 & 4611.01 & 467.18  \\
 & & & & & 5152.9 & 256 & 1.84 & 3663.15 & 529.42 & 2.17 & 2991.37 & 410.80  \\
 & & & & & 5408.8 & 256 & 1.84 & 3677.07 & 636.89 & 1.72 & 2588.45 & 388.24  \\
 & & & & & 5664.8 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.8 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.8 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.8 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.7 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G351.688$-$01.169 & 17:29:01.0 & $-36$:33:43.6 & ch283 & B & 7181.8 & 4000 & 1.84 & 2678.45 & 29.17 & 14.40 & 5978.91 & 91.45  \\
 & & & & & 4896.8 & 256 & 1.84 & 3219.52 & 63.25 & 14.58 & 8446.81 & 187.66  \\
 & & & & & 5152.8 & 256 & 1.84 & 3126.33 & 62.55 & 13.74 & 7895.47 & 180.54  \\
 & & & & & 5408.8 & 256 & 1.84 & 3076.59 & 46.52 & 15.02 & 7839.45 & 142.07  \\
 & & & & & 5664.8 & 256 & 1.84 & 2968.45 & 46.80 & 13.85 & 7166.14 & 137.20  \\
 & & & & & 5920.8 & 256 & 1.84 & 2895.24 & 50.57 & 12.69 & 6724.78 & 141.49  \\
 & & & & & 6176.8 & 256 & 1.84 & 2831.06 & 56.86 & 11.00 & 6083.69 & 147.56  \\
 & & & & & 6432.8 & 256 & 1.84 & 2858.36 & 44.13 & 12.58 & 6474.41 & 124.46  \\
 & & & & & 7675.8 & 256 & 1.84 & 2568.11 & 47.66 & 9.33 & 4729.30 & 116.49  \\
 & & & & & 7931.7 & 256 & 1.84 & 2521.71 & 70.41 & 7.52 & 4400.34 & 153.44  \\
 & & & & & 8187.7 & 256 & 1.84 & 2543.62 & 43.04 & 9.32 & 4673.43 & 107.12  \\
 & & & & & 8443.7 & 256 & 1.84 & 2426.65 & 49.46 & 7.88 & 4126.55 & 112.97  \\
 & & & & & 8699.7 & 256 & 1.84 & 2375.82 & 50.97 & 7.53 & 3958.68 & 114.00  \\
 & & & & & 8955.7 & 256 & 1.84 & 2365.00 & 43.27 & 7.77 & 3923.43 & 99.82  \\
 & & & & & 9211.7 & 256 & 1.84 & 2365.59 & 49.91 & 6.83 & 3682.47 & 108.38  \\
G351.688$-$01.169 & 17:29:01.7 & $-36$:33:43.8 & mos002 & A & 7181.8 & 4000 & 2.12 & 2844.16 & 17.98 & 16.64 & 6054.33 & 67.47  \\
 & & & & & 4896.9 & 256 & 2.12 & 3420.71 & 32.08 & 19.50 & 8930.14 & 105.81  \\
 & & & & & 5152.9 & 256 & 2.12 & 3338.46 & 32.59 & 18.02 & 8289.55 & 104.88  \\
 & & & & & 5408.8 & 256 & 2.12 & 3283.48 & 31.08 & 17.49 & 7936.35 & 100.54  \\
 & & & & & 5664.8 & 256 & 2.12 & 3170.63 & 35.89 & 15.81 & 7277.70 & 111.06  \\
 & & & & & 5920.8 & 256 & 2.12 & 3091.50 & 43.65 & 13.87 & 6714.75 & 125.66  \\
 & & & & & 6176.8 & 256 & 2.12 & 3020.61 & 43.91 & 12.56 & 6153.73 & 122.19  \\
 & & & & & 6432.8 & 256 & 2.12 & 3040.92 & 45.57 & 12.67 & 6324.79 & 130.60  \\
 & & & & & 7675.8 & 256 & 2.12 & 2715.53 & 50.25 & 9.14 & 4538.64 & 128.42  \\
 & & & & & 7931.8 & 256 & 2.12 & 2671.42 & 67.86 & 7.73 & 4259.47 & 158.44  \\
 & & & & & 8187.8 & 256 & 2.12 & 2691.40 & 44.06 & 9.14 & 4462.76 & 118.30  \\
 & & & & & 8443.8 & 256 & 2.12 & 2561.11 & 51.43 & 7.65 & 3898.67 & 125.56  \\
 & & & & & 8699.7 & 256 & 2.12 & 2510.70 & 59.40 & 6.85 & 3638.41 & 136.91  \\
 & & & & & 8955.7 & 256 & 2.12 & 2495.00 & 54.40 & 6.83 & 3569.01 & 128.90  \\
 & & & & & 9211.7 & 256 & 2.12 & 2490.00 & 52.66 & 6.46 & 3403.57 & 124.34  \\
G352.313$-$00.442 & 17:27:48.6 & $-35$:39:10.4 & fa016 & A & 7055.0 & 4000 & 1.74 & 271.90 & 0.86 & 7.74 & 289.66 & 1.98  \\
 & & & & & 4897.3 & 256 & 1.74 & 286.23 & 3.44 & 5.26 & 288.74 & 6.17  \\
 & & & & & 5153.3 & 256 & 1.74 & 286.02 & 2.97 & 5.60 & 293.49 & 5.52  \\
 & & & & & 5409.3 & 256 & 1.74 & 281.84 & 2.77 & 5.63 & 288.38 & 5.18  \\
 & & & & & 5665.4 & 256 & 1.74 & 283.21 & 3.13 & 5.46 & 289.74 & 5.78  \\
 & & & & & 5921.4 & 256 & 1.74 & 277.43 & 3.01 & 5.42 & 283.00 & 5.56  \\
 & & & & & 6177.4 & 256 & 1.74 & 278.10 & 2.11 & 6.06 & 288.01 & 4.15  \\
 & & & & & 6433.4 & 256 & 1.74 & 281.29 & 3.36 & 5.20 & 286.32 & 6.11  \\
 & & & & & 7676.5 & 256 & 1.74 & 265.86 & 1.86 & 5.99 & 274.21 & 3.75  \\
 & & & & & 7932.5 & 256 & 1.74 & 263.31 & 1.87 & 5.89 & 270.59 & 3.75  \\
 & & & & & 8188.5 & 256 & 1.74 & 261.96 & 3.83 & 4.67 & 259.58 & 6.77  \\
 & & & & & 8444.5 & 256 & 1.74 & 257.80 & 2.74 & 5.18 & 259.56 & 5.15  \\
 & & & & & 8700.6 & 256 & 1.74 & 255.78 & 2.05 & 5.71 & 262.88 & 4.09  \\
 & & & & & 8956.6 & 256 & 1.74 & 255.80 & 2.10 & 5.66 & 262.59 & 4.20  \\
 & & & & & 9212.6 & 256 & 1.74 & 263.76 & 1.74 & 6.04 & 274.38 & 3.65  \\
G352.597$-$00.188 & 17:27:30.8 & $-35$:16:22.3 & ch286 & A & 7181.9 & 4000 & 6.02 & 1607.75 & 6.15 & 35.59 & \nodata & \nodata  \\
 & & & & & 4896.6 & 256 & 6.02 & 1811.84 & 20.48 & 20.80 & 2287.38 & 43.80  \\
 & & & & & 5152.5 & 256 & 6.02 & 1794.44 & 16.94 & 22.06 & 2328.36 & 38.32  \\
 & & & & & 5408.5 & 256 & 6.02 & 1769.16 & 15.15 & 22.84 & 2331.59 & 35.60  \\
 & & & & & 5664.5 & 256 & 6.02 & 1728.53 & 14.13 & 23.01 & 2290.44 & 34.11  \\
 & & & & & 5920.5 & 256 & 6.02 & 1730.91 & 13.78 & 23.68 & 2345.59 & 34.80  \\
 & & & & & 6176.5 & 256 & 6.02 & 1686.10 & 11.39 & 24.41 & 2293.44 & 30.06  \\
 & & & & & 6432.4 & 256 & 6.02 & 1705.53 & 10.80 & 26.28 & 2420.16 & 30.77  \\
 & & & & & 7675.3 & 256 & 6.02 & 1542.86 & 11.57 & 22.57 & 2100.38 & 32.87  \\
 & & & & & 7931.3 & 256 & 6.02 & 1551.79 & 10.82 & 23.76 & 2185.10 & 32.71  \\
 & & & & & 8187.3 & 256 & 6.02 & 1485.70 & 13.23 & 21.40 & 2017.68 & 37.69  \\
 & & & & & 8443.2 & 256 & 6.02 & 1520.11 & 11.73 & 23.23 & 2153.51 & 36.28  \\
 & & & & & 8699.2 & 256 & 6.02 & 1453.06 & 14.91 & 20.36 & 1966.03 & 42.55  \\
 & & & & & 8955.2 & 256 & 6.02 & 1418.01 & 15.10 & 20.00 & 1917.77 & 43.61  \\
G353.408$-$00.381 & 17:30:28.7 & $-34$:41:52.4 & ch293 & A & 7181.9 & 4000 & 5.65 & 7568.41 & 25.00 & 26.03 & 9682.03 & 76.42  \\
 & & & & & 4896.6 & 256 & 5.65 & 8382.35 & 43.20 & 24.59 & 10309.51 & 104.67  \\
 & & & & & 5152.5 & 256 & 5.65 & 8273.39 & 31.72 & 25.45 & 10179.12 & 79.94  \\
 & & & & & 5408.5 & 256 & 5.65 & 8183.06 & 33.87 & 24.56 & 9998.61 & 84.64  \\
 & & & & & 5664.5 & 256 & 5.65 & 8042.05 & 34.34 & 24.31 & 9830.32 & 87.06  \\
 & & & & & 5920.5 & 256 & 5.65 & 8016.03 & 48.75 & 22.39 & 9786.47 & 119.68  \\
 & & & & & 6176.5 & 256 & 5.65 & 7898.37 & 36.43 & 23.76 & 9749.65 & 94.95  \\
 & & & & & 6432.4 & 256 & 5.65 & 7914.32 & 37.55 & 24.58 & 10027.34 & 102.42  \\
 & & & & & 7675.3 & 256 & 5.65 & 7375.19 & 47.46 & 21.84 & 9258.62 & 132.52  \\
 & & & & & 7931.3 & 256 & 5.65 & 7318.11 & 48.00 & 21.86 & 9293.12 & 137.81  \\
 & & & & & 8187.3 & 256 & 5.65 & 7333.58 & 52.64 & 21.67 & 9424.70 & 153.20  \\
 & & & & & 8443.2 & 256 & 5.65 & 7293.73 & 52.42 & 21.70 & 9430.65 & 156.09  \\
 & & & & & 8699.2 & 256 & 5.65 & 6965.45 & 46.72 & 20.80 & 8716.04 & 137.52  \\
 & & & & & 8955.2 & 256 & 5.65 & 6920.18 & 44.52 & 21.32 & 8821.78 & 137.46  \\
G354.175$-$00.062 & 17:31:17.7 & $-33$:52:43.2 & ch297 & A & 7181.9 & 4000 & 5.60 & 1341.48 & 10.63 & 25.70 & 2215.02 & 31.92  \\
 & & & & & 4896.6 & 256 & 5.60 & 1796.23 & 25.62 & 25.98 & 3147.93 & 64.45  \\
 & & & & & 5152.5 & 256 & 5.60 & 1746.94 & 27.55 & 24.39 & 2987.68 & 67.48  \\
 & & & & & 5408.5 & 256 & 5.60 & 1688.93 & 26.59 & 23.50 & 2820.15 & 64.45  \\
 & & & & & 5664.5 & 256 & 5.60 & 1612.52 & 29.17 & 21.12 & 2550.69 & 66.97  \\
 & & & & & 5920.5 & 256 & 5.60 & 1601.65 & 30.27 & 20.45 & 2501.60 & 69.12  \\
 & & & & & 6176.4 & 256 & 5.60 & 1525.30 & 26.84 & 20.39 & 2370.83 & 62.10  \\
 & & & & & 6432.4 & 256 & 5.60 & 1490.80 & 28.54 & 19.48 & 2283.43 & 65.08  \\
 & & & & & 7675.3 & 256 & 5.60 & 1249.24 & 22.72 & 18.06 & 1823.21 & 53.43  \\
 & & & & & 7931.3 & 256 & 5.60 & 1233.51 & 23.70 & 17.48 & 1778.22 & 55.56  \\
 & & & & & 8187.3 & 256 & 5.60 & 1193.38 & 21.22 & 17.92 & 1735.96 & 51.69  \\
 & & & & & 8443.2 & 256 & 5.60 & 1213.68 & 21.98 & 17.92 & 1785.82 & 54.59  \\
 & & & & & 8699.2 & 256 & 5.60 & 1120.42 & 21.63 & 16.89 & 1589.62 & 52.61  \\
 & & & & & 8955.2 & 256 & 5.60 & 1064.74 & 17.53 & 17.30 & 1500.22 & 44.86  \\
G354.465+00.079 & 17:31:27.4 & $-33$:34:15.8 & ch298 & B & 7181.9 & 4000 & 5.71 & 1214.23 & 11.41 & 29.59 & 2187.06 & 46.33  \\
 & & & & & 4896.6 & 256 & 5.71 & 1538.43 & 23.64 & 26.37 & 2662.32 & 62.08  \\
 & & & & & 5152.5 & 256 & 5.71 & 1502.38 & 23.83 & 23.91 & 2464.37 & 58.42  \\
 & & & & & 5408.5 & 256 & 5.71 & 1458.53 & 26.96 & 21.23 & 2264.92 & 61.39  \\
 & & & & & 5664.5 & 256 & 5.71 & 1416.29 & 25.33 & 20.92 & 2164.43 & 58.30  \\
 & & & & & 5920.5 & 256 & 5.71 & 1402.39 & 30.56 & 19.35 & 2105.12 & 68.15  \\
 & & & & & 6176.4 & 256 & 5.71 & 1347.51 & 22.97 & 20.77 & 2050.05 & 54.59  \\
 & & & & & 6432.4 & 256 & 5.71 & 1323.24 & 19.78 & 21.57 & 2041.62 & 49.38  \\
 & & & & & 7675.3 & 256 & 5.71 & 1157.86 & 14.97 & 21.23 & 1802.16 & 41.97  \\
 & & & & & 7931.3 & 256 & 5.71 & 1125.91 & 15.30 & 20.42 & 1714.71 & 42.39  \\
 & & & & & 8187.3 & 256 & 5.71 & 1111.78 & 15.81 & 20.04 & 1692.62 & 44.29  \\
 & & & & & 8443.2 & 256 & 5.71 & 1125.19 & 18.86 & 18.84 & 1693.47 & 51.58  \\
 & & & & & 8699.2 & 256 & 5.71 & 1023.53 & 12.65 & 20.24 & 1536.88 & 37.31  \\
 & & & & & 8955.2 & 256 & 5.71 & 1011.85 & 14.51 & 19.00 & 1488.28 & 41.40  \\
 & & & & & 9211.2 & 256 & 5.71 & 978.02 & 13.74 & 18.40 & 1405.62 & 39.43  \\
G354.936+00.330 & 17:31:42.0 & $-33$:02:21.3 & ch301 & A & 7181.9 & 4000 & 5.80 & 534.97 & 2.23 & 23.92 & 617.30 & 6.27  \\
 & & & & & 4896.6 & 256 & 5.80 & 596.47 & 2.73 & 25.47 & 671.22 & 6.74  \\
 & & & & & 5152.5 & 256 & 5.80 & 588.33 & 2.82 & 24.48 & 658.81 & 6.86  \\
 & & & & & 5408.5 & 256 & 5.80 & 577.94 & 3.39 & 22.05 & 637.12 & 7.81  \\
 & & & & & 5664.5 & 256 & 5.80 & 569.60 & 3.60 & 21.66 & 632.32 & 8.31  \\
 & & & & & 5920.5 & 256 & 5.80 & 565.58 & 4.39 & 20.09 & 619.21 & 9.78  \\
 & & & & & 6176.4 & 256 & 5.80 & 552.46 & 3.80 & 21.16 & 612.68 & 8.98  \\
 & & & & & 6432.4 & 256 & 5.80 & 542.40 & 4.13 & 19.71 & 592.19 & 9.44  \\
 & & & & & 7675.3 & 256 & 5.80 & 519.24 & 3.78 & 19.87 & 586.49 & 9.48  \\
 & & & & & 7931.3 & 256 & 5.80 & 514.17 & 3.92 & 19.40 & 579.40 & 9.84  \\
 & & & & & 8187.3 & 256 & 5.80 & 512.23 & 4.40 & 18.68 & 577.12 & 10.98  \\
 & & & & & 8443.2 & 256 & 5.80 & 513.53 & 5.67 & 17.46 & 576.28 & 13.68  \\
 & & & & & 8699.2 & 256 & 5.80 & 493.25 & 4.19 & 18.24 & 551.21 & 10.69  \\
 & & & & & 8955.2 & 256 & 5.80 & 492.36 & 4.47 & 18.06 & 556.55 & 11.56  \\
 & & & & & 9211.2 & 256 & 5.80 & 489.72 & 4.25 & 18.28 & 558.84 & 11.42  \\
G355.344+00.145 & 17:33:29.0 & $-32$:47:58.3 & fa032 & A & 7055.0 & 4000 & 1.75 & 544.23 & 2.97 & 5.78 & 517.87 & 5.77  \\
 & & & & & 4897.3 & 256 & 1.75 & 540.55 & 10.04 & 3.62 & 451.14 & 14.74  \\
 & & & & & 5153.3 & 256 & 1.75 & 542.44 & 8.67 & 3.84 & 460.87 & 13.16  \\
 & & & & & 5409.3 & 256 & 1.75 & 537.42 & 8.37 & 3.94 & 461.05 & 12.90  \\
 & & & & & 5665.4 & 256 & 1.75 & 537.69 & 6.67 & 4.32 & 473.20 & 10.82  \\
 & & & & & 5921.4 & 256 & 1.75 & 534.28 & 6.82 & 4.43 & 481.54 & 11.23  \\
 & & & & & 6177.4 & 256 & 1.75 & 540.72 & 5.35 & 4.90 & 501.66 & 9.34  \\
 & & & & & 6433.4 & 256 & 1.75 & 542.19 & 7.99 & 4.35 & 493.10 & 13.15  \\
 & & & & & 7676.5 & 256 & 1.75 & 542.44 & 5.21 & 5.16 & 524.68 & 9.59  \\
 & & & & & 7932.5 & 256 & 1.75 & 544.42 & 5.82 & 4.96 & 523.15 & 10.54  \\
 & & & & & 8444.5 & 256 & 1.75 & 537.38 & 5.48 & 5.12 & 522.86 & 10.18  \\
 & & & & & 8700.5 & 256 & 1.75 & 536.42 & 5.90 & 4.97 & 520.32 & 10.85  \\
 & & & & & 8956.6 & 256 & 1.75 & 538.43 & 6.71 & 4.80 & 521.80 & 12.15  \\
 & & & & & 9212.6 & 256 & 1.75 & 552.26 & 5.41 & 5.22 & 543.92 & 10.34  \\
G356.230+00.670 & 17:33:38.9 & $-31$:46:01.8 & ch303 & A & 7181.9 & 4000 & 5.86 & 1125.97 & 6.09 & 27.65 & 1649.45 & 18.58  \\
 & & & & & 4896.6 & 256 & 5.86 & 1349.60 & 10.62 & 28.35 & 2017.24 & 27.29  \\
 & & & & & 5152.5 & 256 & 5.86 & 1319.39 & 11.11 & 26.93 & 1938.97 & 28.04  \\
 & & & & & 5408.5 & 256 & 5.86 & 1290.02 & 9.86 & 27.11 & 1888.55 & 25.43  \\
 & & & & & 5664.5 & 256 & 5.86 & 1261.26 & 10.59 & 25.70 & 1816.69 & 26.84  \\
 & & & & & 5920.5 & 256 & 5.86 & 1251.30 & 12.80 & 23.77 & 1773.92 & 31.34  \\
 & & & & & 6176.4 & 256 & 5.86 & 1210.13 & 11.36 & 23.54 & 1692.45 & 28.14  \\
 & & & & & 6432.4 & 256 & 5.86 & 1195.77 & 11.33 & 23.53 & 1687.37 & 28.58  \\
 & & & & & 7675.3 & 256 & 5.86 & 1083.64 & 11.49 & 21.43 & 1493.01 & 29.91  \\
 & & & & & 7931.3 & 256 & 5.86 & 1056.10 & 10.83 & 21.31 & 1448.40 & 28.66  \\
 & & & & & 8187.3 & 256 & 5.86 & 1047.51 & 10.25 & 21.46 & 1441.18 & 27.91  \\
 & & & & & 8443.2 & 256 & 5.86 & 1054.09 & 13.04 & 20.04 & 1441.49 & 34.47  \\
 & & & & & 8699.2 & 256 & 5.86 & 989.38 & 10.68 & 20.34 & 1338.05 & 29.14  \\
 & & & & & 8955.2 & 256 & 5.86 & 983.64 & 10.04 & 20.80 & 1352.83 & 28.65  \\
 & & & & & 9211.2 & 256 & 5.86 & 968.94 & 10.12 & 20.47 & 1328.61 & 29.21  \\
G356.310$-$00.206 & 17:37:21.7 & $-32$:10:43.4 & ch304 & A & 7181.9 & 4000 & 5.90 & 632.60 & 3.03 & 25.47 & 802.85 & 8.70  \\
 & & & & & 4896.6 & 256 & 5.90 & 721.87 & 6.41 & 23.44 & 889.33 & 14.65  \\
 & & & & & 5152.5 & 256 & 5.90 & 708.53 & 6.46 & 22.65 & 867.26 & 14.66  \\
 & & & & & 5408.5 & 256 & 5.90 & 695.62 & 5.98 & 22.76 & 851.86 & 13.81  \\
 & & & & & 5664.5 & 256 & 5.90 & 683.17 & 5.32 & 23.14 & 840.90 & 12.61  \\
 & & & & & 5920.5 & 256 & 5.90 & 682.15 & 6.48 & 21.69 & 837.22 & 14.98  \\
 & & & & & 6176.4 & 256 & 5.90 & 670.36 & 4.88 & 23.84 & 842.62 & 12.28  \\
 & & & & & 6432.4 & 256 & 5.90 & 658.79 & 5.29 & 22.64 & 820.61 & 13.07  \\
 & & & & & 7675.3 & 256 & 5.90 & 611.89 & 6.09 & 19.90 & 745.29 & 15.05  \\
 & & & & & 7931.3 & 256 & 5.90 & 600.20 & 5.58 & 20.16 & 733.45 & 14.24  \\
 & & & & & 8187.3 & 256 & 5.90 & 596.79 & 5.80 & 19.59 & 726.16 & 14.78  \\
 & & & & & 8443.2 & 256 & 5.90 & 597.73 & 6.68 & 18.77 & 727.50 & 16.81  \\
 & & & & & 8699.2 & 256 & 5.90 & 573.54 & 5.90 & 18.85 & 692.56 & 15.23  \\
 & & & & & 8955.2 & 256 & 5.90 & 571.19 & 5.52 & 19.43 & 704.08 & 15.00  \\
 & & & & & 9211.2 & 256 & 5.90 & 563.22 & 5.44 & 19.05 & 688.51 & 14.90  \\
G358.552$-$00.026 & 17:42:13.1 & $-30$:11:02.6 & gs108 & B & 7054.9 & 4000 & 1.78 & 86.12 & 4.58 & 2.81 & 79.72 & 6.39  \\
 & & & & & 4897.3 & 256 & 1.78 & 29.87 & 16.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.78 & 25.97 & 17.68 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 1.78 & 50.62 & 16.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.78 & 37.46 & 21.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.78 & 47.45 & 26.06 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.78 & 52.83 & 18.41 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.78 & 64.65 & 40.09 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.78 & 103.34 & 30.69 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.78 & 92.96 & 30.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.78 & 71.57 & 22.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.78 & 53.69 & 19.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.78 & 52.00 & 21.50 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.78 & 54.92 & 29.00 & \nodata & \nodata & \nodata  \\
G358.600$-$00.058 & 17:42:28.6 & $-30$:09:22.7 & gs108 & C & 7054.9 & 4000 & 1.78 & 458.55 & 2.29 & 11.32 & 759.39 & 6.69  \\
 & & & & & 4897.3 & 256 & 1.78 & 515.70 & 11.62 & 7.00 & 812.93 & 24.15  \\
 & & & & & 5153.3 & 256 & 1.78 & 499.97 & 11.93 & 6.29 & 723.44 & 23.47  \\
 & & & & & 5409.3 & 256 & 1.78 & 505.53 & 11.01 & 6.92 & 772.85 & 22.92  \\
 & & & & & 5665.3 & 256 & 1.78 & 490.72 & 13.71 & 5.57 & 669.66 & 25.43  \\
 & & & & & 5921.4 & 256 & 1.78 & 483.54 & 15.66 & 4.96 & 627.66 & 27.38  \\
 & & & & & 6177.4 & 256 & 1.78 & 496.74 & 10.62 & 6.55 & 722.79 & 21.77  \\
 & & & & & 6433.4 & 256 & 1.78 & 496.44 & 22.17 & 3.94 & 577.12 & 34.52  \\
 & & & & & 7676.5 & 256 & 1.78 & 425.20 & 13.49 & 4.56 & 516.02 & 23.15  \\
 & & & & & 7932.5 & 256 & 1.78 & 412.64 & 12.65 & 4.59 & 497.48 & 21.89  \\
 & & & & & 8444.5 & 256 & 1.78 & 422.41 & 8.28 & 6.25 & 601.35 & 17.33  \\
 & & & & & 8700.5 & 256 & 1.78 & 412.95 & 6.87 & 6.58 & 588.39 & 14.90  \\
 & & & & & 8956.5 & 256 & 1.78 & 409.13 & 7.05 & 6.50 & 585.18 & 15.29  \\
 & & & & & 9212.6 & 256 & 1.78 & 367.94 & 8.85 & 5.14 & 467.10 & 16.72  \\
G358.600$-$00.058 & 17:42:29.4 & $-30$:09:21.4 & ch307 & C & 7181.9 & 4000 & 5.87 & 666.37 & 5.12 & 43.96 & 1441.92 & 28.42  \\
 & & & & & 4896.6 & 256 & 5.87 & 735.92 & 30.98 & 11.78 & 745.88 & 47.05  \\
 & & & & & 5152.5 & 256 & 5.87 & 726.48 & 27.69 & 12.91 & 785.92 & 44.63  \\
 & & & & & 5408.5 & 256 & 5.87 & 695.61 & 22.86 & 13.92 & 780.16 & 39.04  \\
 & & & & & 5664.5 & 256 & 5.87 & 657.75 & 20.81 & 13.43 & 720.59 & 35.22  \\
 & & & & & 5920.5 & 256 & 5.87 & 682.09 & 24.74 & 13.11 & 765.56 & 41.75  \\
 & & & & & 6176.4 & 256 & 5.87 & 657.19 & 19.06 & 14.79 & 785.08 & 35.03  \\
 & & & & & 6432.4 & 256 & 5.87 & 636.06 & 18.42 & 14.27 & 739.55 & 33.56  \\
 & & & & & 7675.3 & 256 & 5.87 & 613.31 & 9.88 & 21.00 & 833.68 & 24.92  \\
 & & & & & 7931.3 & 256 & 5.87 & 615.05 & 10.16 & 21.52 & 868.74 & 26.57  \\
 & & & & & 8187.3 & 256 & 5.87 & 615.77 & 9.27 & 22.70 & 899.22 & 26.05  \\
 & & & & & 8443.2 & 256 & 5.87 & 573.19 & 16.22 & 13.60 & 661.42 & 32.64  \\
 & & & & & 8699.2 & 256 & 5.87 & 587.49 & 7.70 & 23.01 & 854.52 & 22.77  \\
 & & & & & 8955.2 & 256 & 5.87 & 581.42 & 7.83 & 23.81 & 876.99 & 24.57  \\
 & & & & & 9211.2 & 256 & 5.87 & 575.12 & 7.59 & 24.33 & 882.29 & 24.75  \\
G358.600$-$00.058 & 17:42:29.1 & $-30$:09:27.8 & fa054 & C & 7054.9 & 4000 & 1.72 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.72 & 570.43 & 56.47 & 2.48 & 562.03 & 64.08  \\
 & & & & & 5153.3 & 256 & 1.72 & 516.30 & 57.31 & 1.84 & 389.76 & 50.50  \\
 & & & & & 5409.3 & 256 & 1.72 & 506.31 & 73.68 & 0.98 & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.600$-$00.058 & 17:42:30.1 & $-30$:09:14.9 & mos001 & C & 7054.9 & 4000 & 6.37 & 653.92 & 1.40 & 47.29 & 1245.36 & 29.83  \\
 & & & & & 4897.3 & 256 & 6.37 & 724.58 & 5.97 & 28.21 & 982.92 & 23.01  \\
 & & & & & 5153.3 & 256 & 6.37 & 695.41 & 5.58 & 24.08 & 870.69 & 14.59  \\
 & & & & & 5409.3 & 256 & 6.37 & 689.72 & 4.89 & 25.38 & 893.34 & 13.86  \\
 & & & & & 5665.3 & 256 & 6.37 & 649.06 & 4.97 & 23.04 & 788.77 & 13.45  \\
 & & & & & 5921.4 & 256 & 6.37 & 653.88 & 5.70 & 22.52 & 804.81 & 15.78  \\
 & & & & & 6177.4 & 256 & 6.37 & 662.91 & 4.13 & 25.06 & 855.52 & 13.24  \\
 & & & & & 6433.4 & 256 & 6.37 & 640.58 & 6.61 & 19.26 & 735.71 & 17.47  \\
 & & & & & 7676.5 & 256 & 6.37 & 580.52 & 1.88 & 29.56 & 775.34 & 19.17  \\
 & & & & & 7932.5 & 256 & 6.37 & 571.65 & 1.74 & 30.29 & 785.50 & 24.82  \\
 & & & & & 8187.3 & 256 & 6.37 & 640.88 & 3.93 & 24.00 & 840.69 & 84.28  \\
 & & & & & 8444.5 & 256 & 6.37 & 576.67 & 2.12 & 24.53 & 718.33 & 24.10  \\
 & & & & & 8700.5 & 256 & 6.37 & 575.44 & 1.52 & 29.53 & 789.57 & 30.52  \\
 & & & & & 8956.5 & 256 & 6.37 & 571.86 & 1.61 & 28.85 & 786.62 & 40.61  \\
 & & & & & 9212.6 & 256 & 6.37 & 524.82 & 1.83 & 31.55 & 841.37 & 63.56  \\
G358.633+00.062 & 17:42:04.8 & $-30$:03:50.6 & gs108 & C & 7054.9 & 4000 & 1.78 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 4897.3 & 256 & 1.78 & 533.66 & 69.47 & 1.14 & 258.21 & 49.11  \\
 & & & & & 5153.3 & 256 & 1.78 & 512.07 & 89.65 & 0.74 & 178.10 & 44.22  \\
 & & & & & 5409.3 & 256 & 1.78 & 316.41 & 105.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.633+00.062 & 17:42:04.7 & $-30$:04:03.9 & fa054 & A & 7054.9 & 4000 & 1.72 & 380.97 & 2.62 & 8.69 & 459.51 & 6.67  \\
 & & & & & 4897.3 & 256 & 1.72 & 423.31 & 10.60 & 4.43 & 447.16 & 17.47  \\
 & & & & & 5153.3 & 256 & 1.72 & 419.50 & 8.69 & 4.62 & 439.49 & 14.69  \\
 & & & & & 5409.3 & 256 & 1.72 & 415.77 & 8.91 & 4.60 & 438.31 & 15.06  \\
 & & & & & 5665.3 & 256 & 1.72 & 397.08 & 9.17 & 4.30 & 409.18 & 15.02  \\
 & & & & & 5921.4 & 256 & 1.72 & 389.43 & 9.88 & 4.02 & 392.13 & 15.67  \\
 & & & & & 6177.4 & 256 & 1.72 & 380.69 & 8.24 & 4.28 & 385.92 & 13.54  \\
 & & & & & 6433.4 & 256 & 1.72 & 375.03 & 12.33 & 3.41 & 349.07 & 18.03  \\
 & & & & & 7676.5 & 256 & 1.72 & 356.57 & 3.50 & 5.56 & 375.79 & 6.81  \\
 & & & & & 7932.5 & 256 & 1.72 & 350.57 & 3.32 & 5.57 & 368.74 & 6.50  \\
 & & & & & 8444.5 & 256 & 1.72 & 347.96 & 4.68 & 4.96 & 361.81 & 8.65  \\
 & & & & & 8700.5 & 256 & 1.72 & 344.71 & 4.06 & 5.18 & 362.64 & 7.73  \\
 & & & & & 8956.5 & 256 & 1.72 & 343.65 & 4.49 & 4.98 & 359.97 & 8.42  \\
 & & & & & 9212.6 & 256 & 1.72 & 352.28 & 5.39 & 4.77 & 367.63 & 9.91  \\
G358.633+00.062 & 17:42:04.5 & $-30$:04:06.8 & mos001 & A & 7054.9 & 4000 & 6.37 & 427.92 & 2.63 & 20.63 & 455.78 & 8.52  \\
 & & & & & 4897.3 & 256 & 6.37 & 485.48 & 11.22 & 14.20 & 471.26 & 19.62  \\
 & & & & & 5153.3 & 256 & 6.37 & 469.51 & 10.58 & 13.35 & 434.35 & 18.12  \\
 & & & & & 5409.3 & 256 & 6.37 & 461.88 & 9.39 & 13.96 & 436.77 & 16.87  \\
 & & & & & 5665.3 & 256 & 6.37 & 438.08 & 9.55 & 13.26 & 405.64 & 17.05  \\
 & & & & & 5921.4 & 256 & 6.37 & 427.81 & 10.92 & 12.19 & 387.73 & 19.06  \\
 & & & & & 6177.4 & 256 & 6.37 & 414.68 & 7.89 & 13.59 & 384.61 & 15.28  \\
 & & & & & 6433.4 & 256 & 6.37 & 407.92 & 12.57 & 10.85 & 353.22 & 21.53  \\
 & & & & & 7676.5 & 256 & 6.37 & 383.72 & 3.51 & 16.36 & 370.79 & 10.22  \\
 & & & & & 7932.5 & 256 & 6.37 & 376.63 & 3.24 & 16.28 & 361.09 & 10.13  \\
 & & & & & 8187.3 & 256 & 6.37 & \nodata & \nodata & 648.28 & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 6.37 & 376.85 & 3.89 & 14.93 & 354.39 & 12.83  \\
 & & & & & 8700.5 & 256 & 6.37 & 373.21 & 2.78 & 16.31 & 355.90 & 11.04  \\
 & & & & & 8956.5 & 256 & 6.37 & 371.97 & 2.94 & 15.78 & 350.92 & 12.56  \\
 & & & & & 9212.6 & 256 & 6.37 & 382.29 & 3.31 & 15.17 & 357.44 & 15.13  \\
G358.643$-$00.035 & 17:42:28.9 & $-30$:06:34.7 & gs108 & B & 7054.9 & 4000 & 1.78 & 131.76 & 3.74 & 2.93 & 101.89 & 5.10  \\
 & & & & & 4897.3 & 256 & 1.78 & 123.03 & 14.90 & 0.75 & 40.71 & 9.68  \\
 & & & & & 5153.3 & 256 & 1.78 & 135.02 & 15.71 & 0.82 & 48.92 & 10.80  \\
 & & & & & 5409.3 & 256 & 1.78 & 140.62 & 14.88 & 1.00 & 59.53 & 11.42  \\
 & & & & & 5665.3 & 256 & 1.78 & 139.07 & 19.06 & 0.65 & 43.35 & 11.80  \\
 & & & & & 5921.4 & 256 & 1.78 & 134.98 & 22.40 & 0.35 & 24.39 & 10.10  \\
 & & & & & 6177.4 & 256 & 1.78 & 158.40 & 15.64 & 1.31 & 86.15 & 13.96  \\
 & & & & & 6433.4 & 256 & 1.78 & 136.50 & 33.65 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.78 & 152.92 & 23.99 & 0.46 & 35.43 & 12.54  \\
 & & & & & 7932.5 & 256 & 1.78 & 142.89 & 23.30 & 0.40 & 29.15 & 11.36  \\
 & & & & & 8444.5 & 256 & 1.78 & 153.21 & 16.40 & 1.32 & 95.49 & 16.62  \\
 & & & & & 8700.5 & 256 & 1.78 & 148.52 & 14.16 & 1.53 & 105.66 & 16.07  \\
 & & & & & 8956.5 & 256 & 1.78 & 137.75 & 15.18 & 1.35 & 95.90 & 16.68  \\
 & & & & & 9212.6 & 256 & 1.78 & 150.85 & 19.94 & 1.08 & 91.48 & 19.42  \\
G358.643$-$00.035 & 17:42:28.5 & $-30$:05:56.8 & ch307 & C & 7181.9 & 4000 & 5.87 & 131.29 & 7.77 & 0.05 & 0.87 & 0.92  \\
 & & & & & 4896.6 & 256 & 5.87 & 55.58 & 38.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5152.5 & 256 & 5.87 & 67.45 & 34.71 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.5 & 256 & 5.87 & 69.92 & 29.29 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.5 & 256 & 5.87 & 54.36 & 27.28 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.5 & 256 & 5.87 & 65.76 & 33.20 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.4 & 256 & 5.87 & 68.96 & 26.19 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.4 & 256 & 5.87 & 72.87 & 25.94 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.3 & 256 & 5.87 & 117.12 & 15.82 & 0.04 & 0.65 & 1.50  \\
 & & & & & 7931.3 & 256 & 5.87 & 126.35 & 16.73 & 0.26 & 4.93 & 4.43  \\
 & & & & & 8187.3 & 256 & 5.87 & 128.28 & 15.73 & 0.04 & 0.89 & 1.75  \\
 & & & & & 8443.2 & 256 & 5.87 & 85.35 & 28.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 5.87 & 119.56 & 13.88 & 0.30 & 5.21 & 4.06  \\
 & & & & & 8955.2 & 256 & 5.87 & 142.25 & 14.63 & 0.05 & 1.08 & 1.75  \\
 & & & & & 9211.2 & 256 & 5.87 & 146.79 & 14.71 & 0.05 & 1.13 & 1.75  \\
G358.652$-$00.079 & 17:42:41.5 & $-30$:07:22.5 & gs108 & B & 7054.9 & 4000 & 1.78 & 76.89 & 4.54 & 2.44 & 62.13 & 5.67  \\
 & & & & & 4897.3 & 256 & 1.78 & 22.85 & 16.54 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.78 & 19.50 & 17.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 1.78 & 33.11 & 16.84 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.78 & 31.41 & 21.81 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.78 & 25.95 & 25.92 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.78 & 35.29 & 18.30 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.78 & -1.23 & 39.84 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.78 & 66.48 & 30.40 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.78 & 73.19 & 30.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.78 & 58.24 & 21.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.78 & 51.96 & 19.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.78 & 51.54 & 21.22 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.78 & 73.54 & 28.58 & \nodata & \nodata & \nodata  \\
G358.684$-$00.117 & 17:42:55.1 & $-30$:06:54.3 & gs108 & C & 7054.9 & 4000 & 1.78 & 145.75 & 19.58 & 1.08 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.78 & 70.47 & 36.04 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.78 & 79.75 & 42.22 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 1.78 & 75.04 & 44.98 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.78 & 80.08 & 65.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.78 & 85.00 & 88.38 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.78 & 114.00 & 71.48 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.78 & 150.21 & 179.33 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.694$-$00.076 & 17:42:46.7 & $-30$:05:22.6 & gs108 & C & 7054.9 & 4000 & 1.78 & 96.51 & 13.75 & 2.38 & 99.14 & 12.97  \\
 & & & & & 4897.3 & 256 & 1.78 & 40.81 & 29.68 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.78 & 65.28 & 33.77 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 1.78 & 54.64 & 34.80 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.78 & 92.37 & 48.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.78 & 112.30 & 63.65 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.78 & 115.39 & 49.60 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.78 & 258.25 & 120.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G359.436$-$00.091 & 17:44:37.4 & $-29$:27:56.0 & ch309 & C & 7181.9 & 4000 & 5.89 & 2969.26 & 28.04 & 35.15 & 6190.27 & 127.87  \\
 & & & & & 4896.6 & 256 & 5.89 & 3906.79 & 69.19 & 30.88 & 7962.96 & 196.09  \\
 & & & & & 5152.5 & 256 & 5.89 & 3845.20 & 83.94 & 27.75 & 7537.69 & 224.39  \\
 & & & & & 5408.5 & 256 & 5.89 & 3679.13 & 72.06 & 26.77 & 6820.58 & 190.76  \\
 & & & & & 5664.5 & 256 & 5.89 & 3547.37 & 58.75 & 27.28 & 6463.12 & 160.89  \\
 & & & & & 5920.5 & 256 & 5.89 & 3402.03 & 80.17 & 22.43 & 5640.37 & 195.29  \\
 & & & & & 6176.4 & 256 & 5.89 & 3228.70 & 60.27 & 24.50 & 5530.66 & 161.45  \\
 & & & & & 6432.4 & 256 & 5.89 & 3141.78 & 54.60 & 24.38 & 5308.47 & 147.65  \\
 & & & & & 7675.3 & 256 & 5.89 & 2706.70 & 79.61 & 16.02 & 3702.23 & 170.82  \\
 & & & & & 7931.3 & 256 & 5.89 & 2614.67 & 50.84 & 18.88 & 3779.52 & 125.82  \\
 & & & & & 8187.3 & 256 & 5.89 & 2569.73 & 51.88 & 18.07 & 3651.32 & 126.83  \\
 & & & & & 8443.2 & 256 & 5.89 & 2635.43 & 83.19 & 15.07 & 3567.44 & 180.50  \\
 & & & & & 8699.2 & 256 & 5.89 & 2444.29 & 54.07 & 17.00 & 3419.64 & 131.89  \\
 & & & & & 8955.2 & 256 & 5.89 & 2291.53 & 50.77 & 16.12 & 3080.64 & 121.51  \\
 & & & & & 9211.2 & 256 & 5.89 & 2322.58 & 48.74 & 16.80 & 3230.64 & 123.64  \\
G359.436$-$00.091 & 17:44:36.3 & $-29$:27:54.2 & fa489 & C & 7054.9 & 4000 & 1.36 & 1260.82 & 25.78 & 9.41 & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.36 & 1310.06 & 44.71 & 7.08 & 3117.70 & 94.15  \\
 & & & & & 5665.3 & 256 & 1.36 & 1256.60 & 61.34 & 5.56 & 2606.11 & 113.04  \\
 & & & & & 6177.4 & 256 & 1.36 & 1145.21 & 75.92 & 4.58 & 2112.82 & 120.46  \\
 & & & & & 7676.5 & 256 & 1.36 & 515.21 & 95.21 & 2.22 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 1.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 1.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G359.436$-$00.091 & 17:44:37.2 & $-29$:27:54.2 & mos000 & C & 7054.9 & 4000 & 6.39 & 3129.67 & 8.02 & 40.82 & 5885.13 & 894.57  \\
 & & & & & 4896.6 & 256 & 6.39 & 4036.70 & 28.70 & 37.55 & 8274.18 & 125.47  \\
 & & & & & 5153.3 & 256 & 6.39 & 3788.81 & 18.02 & 39.60 & 7519.64 & 96.22  \\
 & & & & & 5408.5 & 256 & 6.39 & 3832.88 & 31.67 & 31.93 & 7015.42 & 127.05  \\
 & & & & & 5665.3 & 256 & 6.39 & 3559.14 & 19.18 & 33.72 & 6194.74 & 91.55  \\
 & & & & & 5920.5 & 256 & 6.39 & 3542.08 & 38.17 & 26.68 & 5829.70 & 143.32  \\
 & & & & & 6177.4 & 256 & 6.39 & 3286.26 & 20.95 & 29.80 & 5361.88 & 103.48  \\
 & & & & & 6432.4 & 256 & 6.39 & 3310.14 & 23.63 & 27.45 & 5275.12 & 107.54  \\
 & & & & & 7676.5 & 256 & 6.39 & 2841.95 & 13.69 & 25.42 & 3955.23 & 312.66  \\
 & & & & & 7932.5 & 256 & 6.39 & 2745.43 & 11.21 & 25.52 & 3704.19 & 213.56  \\
 & & & & & 8187.3 & 256 & 6.39 & 2758.30 & 22.89 & 19.35 & 3436.82 & 100.07  \\
 & & & & & 8444.5 & 256 & 6.39 & 2803.33 & 14.00 & 24.24 & 3840.28 & 341.84  \\
 & & & & & 8700.5 & 256 & 6.39 & 2611.88 & 9.65 & 24.45 & 3398.19 & 308.07  \\
 & & & & & 8956.5 & 256 & 6.39 & 2452.87 & 9.57 & 22.85 & 3018.92 & 207.64  \\
 & & & & & 9212.6 & 256 & 6.39 & 2503.33 & 8.92 & 23.12 & 3138.41 & 316.17  \\
G359.467$-$00.173 & 17:45:00.8 & $-29$:28:50.3 & fa489 & A & 7054.9 & 4000 & 1.36 & 185.19 & 4.97 & 2.77 & 171.29 & 7.35  \\
 & & & & & 5153.3 & 256 & 1.36 & 212.88 & 17.29 & 1.38 & 144.15 & 17.63  \\
 & & & & & 5665.3 & 256 & 1.36 & 205.23 & 19.33 & 1.21 & 129.48 & 18.47  \\
 & & & & & 6177.4 & 256 & 1.36 & 164.74 & 18.87 & 0.87 & 82.83 & 15.32  \\
 & & & & & 7676.5 & 256 & 1.36 & 151.07 & 10.00 & 1.39 & 95.64 & 10.38  \\
 & & & & & 7932.5 & 256 & 1.36 & 157.95 & 13.70 & 1.05 & 84.51 & 12.35  \\
 & & & & & 8444.5 & 256 & 1.36 & 150.06 & 10.96 & 1.32 & 94.80 & 11.16  \\
 & & & & & 8700.5 & 256 & 1.36 & 164.46 & 8.80 & 1.86 & 130.30 & 10.70  \\
 & & & & & 8956.5 & 256 & 1.36 & 167.36 & 8.53 & 1.95 & 136.46 & 10.67  \\
 & & & & & 9212.6 & 256 & 1.36 & 176.90 & 8.28 & 2.06 & 148.26 & 10.69  \\
G359.467$-$00.173 & 17:45:01.5 & $-29$:28:50.2 & mos000 & A & 7054.9 & 4000 & 6.39 & 176.74 & 8.10 & 6.36 & 101.97 & 10.19  \\
 & & & & & 4896.6 & 256 & 6.39 & 93.02 & 167.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 6.39 & 188.53 & 18.45 & 3.43 & 75.55 & 14.74  \\
 & & & & & 5408.5 & 256 & 6.39 & 197.29 & 273.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 6.39 & 208.01 & 19.58 & 3.92 & 94.44 & 16.79  \\
 & & & & & 5920.5 & 256 & 6.39 & 210.57 & 520.67 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 6.39 & 131.60 & 21.28 & 1.56 & 31.52 & 11.58  \\
 & & & & & 6432.4 & 256 & 6.39 & 434.42 & 546.74 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 6.39 & 143.60 & 13.79 & 3.81 & 64.46 & 14.18  \\
 & & & & & 7932.5 & 256 & 6.39 & 137.87 & 11.26 & 4.77 & 73.95 & 16.54  \\
 & & & & & 8187.3 & 256 & 6.39 & \nodata & \nodata & 508.61 & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 6.39 & 142.59 & 13.88 & 3.63 & 62.39 & 18.02  \\
 & & & & & 8700.5 & 256 & 6.39 & 176.75 & 9.57 & 6.70 & 118.47 & 30.50  \\
 & & & & & 8956.5 & 256 & 6.39 & 183.12 & 9.48 & 6.85 & 124.78 & 37.38  \\
 & & & & & 9212.6 & 256 & 6.39 & 194.26 & 8.84 & 7.29 & 136.50 & 43.60  \\
G001.330+00.088 & 17:48:22.7 & $-27$:45:09.2 & ch310 & A & 7181.8 & 4000 & 5.72 & 490.68 & 5.75 & 25.48 & 737.15 & 17.93  \\
 & & & & & 4896.6 & 256 & 5.72 & 612.98 & 29.17 & 11.95 & 693.29 & 45.63  \\
 & & & & & 5152.5 & 256 & 5.72 & 588.85 & 23.50 & 12.80 & 677.63 & 38.52  \\
 & & & & & 5408.5 & 256 & 5.72 & 570.75 & 16.76 & 15.28 & 711.61 & 30.78  \\
 & & & & & 5664.5 & 256 & 5.72 & 542.55 & 12.76 & 16.05 & 669.75 & 24.42  \\
 & & & & & 5920.5 & 256 & 5.72 & 550.14 & 17.02 & 14.81 & 681.47 & 31.56  \\
 & & & & & 6176.4 & 256 & 5.72 & 531.89 & 12.63 & 16.01 & 670.25 & 24.82  \\
 & & & & & 6432.4 & 256 & 5.72 & 510.61 & 12.29 & 14.99 & 612.39 & 23.38  \\
 & & & & & 7675.3 & 256 & 5.72 & 462.60 & 7.71 & 16.38 & 560.86 & 16.78  \\
 & & & & & 7931.3 & 256 & 5.72 & 448.65 & 7.74 & 15.80 & 532.41 & 16.66  \\
 & & & & & 8187.2 & 256 & 5.72 & 449.14 & 6.63 & 16.99 & 551.70 & 15.40  \\
 & & & & & 8699.2 & 256 & 5.72 & 422.61 & 5.66 & 16.48 & 504.12 & 13.44  \\
 & & & & & 8955.2 & 256 & 5.72 & 439.65 & 7.48 & 16.06 & 541.14 & 17.70  \\
 & & & & & 9211.2 & 256 & 5.72 & 437.19 & 7.15 & 16.46 & 553.31 & 17.94  \\
G003.650$-$00.122 & 17:54:31.3 & $-25$:51:36.3 & ch313 & A & 7181.8 & 4000 & 5.69 & 373.05 & 2.48 & 19.44 & 445.85 & 5.90  \\
 & & & & & 4896.6 & 256 & 5.69 & 434.29 & 5.43 & 17.60 & 493.72 & 10.57  \\
 & & & & & 5152.5 & 256 & 5.69 & 422.60 & 5.60 & 16.65 & 472.82 & 10.70  \\
 & & & & & 5408.5 & 256 & 5.69 & 419.64 & 4.46 & 17.53 & 475.50 & 8.91  \\
 & & & & & 5664.5 & 256 & 5.69 & 414.96 & 4.71 & 17.04 & 471.06 & 9.37  \\
 & & & & & 5920.5 & 256 & 5.69 & 410.61 & 4.50 & 17.24 & 464.78 & 9.14  \\
 & & & & & 6176.4 & 256 & 5.69 & 396.85 & 5.26 & 16.08 & 443.85 & 10.37  \\
 & & & & & 6432.4 & 256 & 5.69 & 393.82 & 5.93 & 15.74 & 444.83 & 11.69  \\
 & & & & & 7675.3 & 256 & 5.69 & 364.72 & 4.37 & 16.65 & 428.01 & 9.67  \\
 & & & & & 7931.3 & 256 & 5.69 & 386.61 & 4.04 & 19.57 & 507.82 & 10.35  \\
 & & & & & 8187.2 & 256 & 5.69 & 354.78 & 3.95 & 17.27 & 428.40 & 9.33  \\
 & & & & & 8699.2 & 256 & 5.69 & 361.28 & 4.46 & 18.19 & 470.04 & 11.53  \\
 & & & & & 8955.2 & 256 & 5.69 & 355.23 & 4.37 & 17.95 & 458.74 & 11.40  \\
 & & & & & 9211.2 & 256 & 5.69 & 339.22 & 4.59 & 16.74 & 425.09 & 11.68  \\
G005.845$-$00.422 & 18:00:31.3 & $-24$:07:04.2 & overlap2 & C & 7181.8 & 4000 & 1.81 & 239.70 & 30.01 & 1.82 & 203.26 & 31.31  \\
 & & & & & 4896.8 & 256 & 1.81 & 420.26 & 48.70 & 2.96 & 536.57 & 62.22  \\
 & & & & & 5152.8 & 256 & 1.81 & 422.15 & 40.76 & 3.21 & 541.89 & 54.15  \\
 & & & & & 5408.7 & 256 & 1.81 & 427.54 & 43.66 & 2.64 & 448.85 & 52.28  \\
 & & & & & 5664.7 & 256 & 1.81 & 385.08 & 44.83 & 1.97 & 314.99 & 45.96  \\
 & & & & & 5920.7 & 256 & 1.81 & 409.37 & 52.97 & 1.31 & 236.57 & 44.86  \\
 & & & & & 6176.7 & 256 & 1.81 & 358.62 & 50.42 & 1.05 & 174.74 & 38.20  \\
 & & & & & 6432.7 & 256 & 1.81 & 300.75 & 64.14 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.6 & 256 & 1.81 & 156.52 & 95.39 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.6 & 256 & 1.81 & 116.48 & 101.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.6 & 256 & 1.81 & 33.50 & 103.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.6 & 256 & 1.81 & -160.59 & 146.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.6 & 256 & 1.81 & 74.24 & 160.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.6 & 256 & 1.81 & 8.09 & 156.56 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.6 & 256 & 1.81 & -43.56 & 160.10 & \nodata & \nodata & \nodata  \\
G005.885$-$00.393 & 18:00:30.5 & $-24$:04:00.2 & overlap2 & C & 7181.8 & 4000 & 1.81 & 4202.33 & 20.18 & 6.17 & 4228.69 & 40.11  \\
 & & & & & 4896.8 & 256 & 1.81 & 2749.20 & 40.25 & 5.55 & 2833.64 & 72.48  \\
 & & & & & 5152.8 & 256 & 1.81 & 2925.26 & 33.02 & 5.59 & 2966.33 & 59.89  \\
 & & & & & 5408.7 & 256 & 1.81 & 3069.17 & 34.64 & 5.45 & 3053.85 & 62.14  \\
 & & & & & 5664.7 & 256 & 1.81 & 3285.68 & 34.81 & 5.48 & 3288.77 & 62.86  \\
 & & & & & 5920.7 & 256 & 1.81 & 3425.77 & 40.23 & 5.16 & 3377.83 & 70.64  \\
 & & & & & 6176.7 & 256 & 1.81 & 3642.00 & 37.43 & 5.31 & 3604.51 & 66.95  \\
 & & & & & 6432.7 & 256 & 1.81 & 3785.81 & 46.50 & 4.94 & 3681.46 & 80.29  \\
 & & & & & 7675.6 & 256 & 1.81 & 4559.51 & 61.18 & 5.02 & 4509.20 & 108.87  \\
 & & & & & 7931.6 & 256 & 1.81 & 4714.63 & 63.58 & 5.02 & 4680.54 & 113.95  \\
 & & & & & 8187.6 & 256 & 1.81 & 4891.10 & 62.89 & 5.11 & 4884.43 & 114.35  \\
 & & & & & 8443.6 & 256 & 1.81 & 5010.80 & 86.39 & 4.51 & 4763.39 & 146.91  \\
 & & & & & 8699.6 & 256 & 1.81 & 5277.33 & 92.19 & 4.78 & 5254.96 & 163.63  \\
 & & & & & 8955.6 & 256 & 1.81 & 5369.57 & 86.82 & 4.89 & 5368.12 & 156.79  \\
 & & & & & 9211.6 & 256 & 1.81 & 5458.62 & 85.83 & 4.93 & 5481.05 & 156.49  \\
G005.900$-$00.431 & 18:00:41.6 & $-24$:04:08.1 & overlap2 & C & 7181.8 & 4000 & 1.81 & 2184.05 & 26.96 & 7.39 & 3606.27 & 62.23  \\
 & & & & & 4896.8 & 256 & 1.81 & 2867.63 & 46.14 & 8.50 & 5300.92 & 105.31  \\
 & & & & & 5152.8 & 256 & 1.81 & 2803.37 & 38.40 & 8.70 & 5167.58 & 89.83  \\
 & & & & & 5408.7 & 256 & 1.81 & 2752.01 & 40.90 & 8.07 & 4852.38 & 92.56  \\
 & & & & & 5664.7 & 256 & 1.81 & 2675.94 & 41.75 & 7.95 & 4760.59 & 94.72  \\
 & & & & & 5920.7 & 256 & 1.81 & 2639.34 & 49.04 & 7.37 & 4573.44 & 107.04  \\
 & & & & & 6176.7 & 256 & 1.81 & 2552.74 & 46.39 & 7.42 & 4472.62 & 102.37  \\
 & & & & & 6432.7 & 256 & 1.81 & 2478.97 & 58.63 & 6.56 & 4181.69 & 121.20  \\
 & & & & & 7675.6 & 256 & 1.81 & 2127.89 & 84.44 & 4.83 & 3081.08 & 149.68  \\
 & & & & & 7931.6 & 256 & 1.81 & 2011.03 & 89.50 & 4.45 & 2739.09 & 150.48  \\
 & & & & & 8187.6 & 256 & 1.81 & 1946.02 & 90.33 & 4.32 & 2629.10 & 151.41  \\
 & & & & & 8443.6 & 256 & 1.81 & 1752.72 & 126.65 & 2.80 & 1721.07 & 167.25  \\
 & & & & & 8699.6 & 256 & 1.81 & 1674.33 & 138.08 & 2.32 & 1435.11 & 162.52  \\
 & & & & & 8955.6 & 256 & 1.81 & 1667.57 & 133.19 & 2.57 & 1563.52 & 168.12  \\
 & & & & & 9211.6 & 256 & 1.81 & 1535.69 & 134.94 & 2.19 & 1282.16 & 157.57  \\
G010.574$-$00.412 & 18:10:32.4 & $-19$:58:31.6 & overlap3 & C & 7181.8 & 4000 & 1.92 & 204.12 & 19.87 & 0.37 & 30.72 & 9.90  \\
 & & & & & 4896.8 & 256 & 1.92 & 264.16 & 32.73 & 0.82 & 95.98 & 22.79  \\
 & & & & & 5152.8 & 256 & 1.92 & 267.60 & 30.32 & 0.92 & 103.87 & 22.11  \\
 & & & & & 5408.7 & 256 & 1.92 & 261.22 & 34.57 & 1.25 & 144.16 & 28.84  \\
 & & & & & 5664.7 & 256 & 1.92 & 279.27 & 35.21 & 1.28 & 152.39 & 29.50  \\
 & & & & & 5920.7 & 256 & 1.92 & 302.14 & 39.42 & 1.16 & 148.30 & 30.97  \\
 & & & & & 6176.7 & 256 & 1.92 & 241.77 & 39.56 & 0.52 & 58.52 & 20.54  \\
 & & & & & 6432.7 & 256 & 1.92 & 215.70 & 43.83 & 0.03 & 3.49 & 5.57  \\
 & & & & & 7675.6 & 256 & 1.92 & 120.27 & 60.63 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.6 & 256 & 1.92 & 103.00 & 63.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.6 & 256 & 1.92 & 80.91 & 60.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.6 & 256 & 1.92 & 23.85 & 89.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.6 & 256 & 1.92 & 48.04 & 66.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.6 & 256 & 1.92 & 26.78 & 67.83 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.6 & 256 & 1.92 & -11.74 & 74.60 & \nodata & \nodata & \nodata  \\
G010.623$-$00.385 & 18:10:28.4 & $-19$:55:47.5 & overlap3 & C & 7181.8 & 4000 & 1.92 & 3935.73 & 17.59 & 14.94 & 5575.97 & 56.90  \\
 & & & & & 4896.8 & 256 & 1.92 & 3528.02 & 30.85 & 12.19 & 5316.76 & 79.96  \\
 & & & & & 5152.8 & 256 & 1.92 & 3596.49 & 28.40 & 12.44 & 5344.45 & 74.97  \\
 & & & & & 5408.7 & 256 & 1.92 & 3667.77 & 32.17 & 10.71 & 5153.84 & 78.22  \\
 & & & & & 5664.7 & 256 & 1.92 & 3716.10 & 32.55 & 10.80 & 5267.90 & 80.27  \\
 & & & & & 5920.7 & 256 & 1.92 & 3762.64 & 36.19 & 9.81 & 5087.83 & 84.62  \\
 & & & & & 6176.7 & 256 & 1.92 & 3822.02 & 36.07 & 9.57 & 5096.73 & 83.78  \\
 & & & & & 6432.7 & 256 & 1.92 & 3871.08 & 39.66 & 9.08 & 5063.88 & 90.04  \\
 & & & & & 7675.6 & 256 & 1.92 & 4056.48 & 52.86 & 7.94 & 5023.10 & 113.70  \\
 & & & & & 7931.6 & 256 & 1.92 & 4098.29 & 54.75 & 7.91 & 5080.37 & 118.40  \\
 & & & & & 8187.6 & 256 & 1.92 & 4124.19 & 52.04 & 8.08 & 5112.47 & 114.60  \\
 & & & & & 8443.6 & 256 & 1.92 & 4159.47 & 76.26 & 6.82 & 4903.25 & 152.81  \\
 & & & & & 8699.6 & 256 & 1.92 & 4197.08 & 56.14 & 7.86 & 5168.86 & 123.76  \\
 & & & & & 8955.6 & 256 & 1.92 & 4222.83 & 56.60 & 7.76 & 5144.68 & 124.34  \\
 & & & & & 9211.6 & 256 & 1.92 & 4245.79 & 61.62 & 7.56 & 5200.25 & 134.17  \\
G012.804$-$00.207 & 18:14:14.6 & $-17$:55:43.0 & g012.804$-$ & A & 7181.8 & 4000 & 6.10 & 24618.94 & 123.73 & 23.88 & 28212.46 & 335.18  \\
 & & & & & 4896.6 & 256 & 6.10 & 24725.43 & 195.24 & 21.83 & 26810.82 & 422.30  \\
 & & & & & 5152.5 & 256 & 6.10 & 24715.29 & 208.96 & 21.39 & 26816.01 & 452.94  \\
 & & & & & 5408.5 & 256 & 6.10 & 24888.09 & 213.74 & 21.10 & 27208.48 & 464.98  \\
 & & & & & 5664.5 & 256 & 6.10 & 25121.59 & 227.21 & 21.04 & 27921.58 & 501.66  \\
 & & & & & 5920.5 & 256 & 6.10 & 24974.29 & 215.33 & 21.32 & 27840.07 & 487.28  \\
 & & & & & 6176.4 & 256 & 6.10 & 24783.42 & 233.32 & 19.80 & 26910.95 & 510.92  \\
 & & & & & 6432.4 & 256 & 6.10 & 24640.19 & 244.95 & 19.18 & 26640.73 & 533.63  \\
 & & & & & 7675.3 & 256 & 6.10 & 24645.87 & 227.33 & 19.47 & 27398.22 & 547.67  \\
 & & & & & 7931.3 & 256 & 6.10 & 25060.31 & 205.04 & 20.77 & 28899.49 & 530.83  \\
 & & & & & 8187.2 & 256 & 6.10 & 25090.43 & 228.64 & 20.14 & 28978.61 & 590.45  \\
 & & & & & 8699.2 & 256 & 6.10 & 24490.16 & 270.06 & 18.18 & 27506.01 & 674.27  \\
 & & & & & 8955.2 & 256 & 6.10 & 24479.99 & 231.25 & 19.16 & 27972.48 & 616.88  \\
 & & & & & 9211.2 & 256 & 6.10 & 24560.86 & 255.81 & 18.84 & 28479.85 & 691.16  \\
G013.880+00.285 & 18:14:36.0 & $-16$:45:29.9 & overlap4 & A & 7181.8 & 4000 & 1.93 & 3153.37 & 14.17 & 8.82 & 3739.97 & 33.76  \\
 & & & & & 4896.8 & 256 & 1.93 & 3467.38 & 23.70 & 8.16 & 3961.69 & 51.15  \\
 & & & & & 5152.8 & 256 & 1.93 & 3412.94 & 28.67 & 7.29 & 3844.06 & 58.50  \\
 & & & & & 5408.7 & 256 & 1.93 & 3397.30 & 30.67 & 7.27 & 3855.44 & 62.76  \\
 & & & & & 5664.7 & 256 & 1.93 & 3350.12 & 32.71 & 7.34 & 3859.18 & 67.59  \\
 & & & & & 5920.7 & 256 & 1.93 & 3306.13 & 35.88 & 6.70 & 3706.83 & 70.90  \\
 & & & & & 6176.7 & 256 & 1.93 & 3279.38 & 36.36 & 6.72 & 3716.91 & 72.34  \\
 & & & & & 6432.7 & 256 & 1.93 & 3246.09 & 41.79 & 6.31 & 3636.63 & 80.69  \\
 & & & & & 7675.6 & 256 & 1.93 & 3100.91 & 42.84 & 6.11 & 3528.33 & 83.35  \\
 & & & & & 7931.6 & 256 & 1.93 & 3077.98 & 45.24 & 5.89 & 3473.72 & 86.71  \\
 & & & & & 8187.6 & 256 & 1.93 & 3050.73 & 42.01 & 6.08 & 3481.52 & 82.51  \\
 & & & & & 8443.6 & 256 & 1.93 & 3015.97 & 56.08 & 5.26 & 3306.04 & 102.08  \\
 & & & & & 8699.6 & 256 & 1.93 & 3015.77 & 41.39 & 6.08 & 3466.07 & 82.27  \\
 & & & & & 8955.6 & 256 & 1.93 & 3012.63 & 46.42 & 5.79 & 3439.89 & 90.32  \\
 & & & & & 9211.6 & 256 & 1.93 & 2963.13 & 46.77 & 5.64 & 3348.79 & 90.26  \\
G021.356$-$00.179 & 18:30:44.4 & $-10$:22:05.0 & overlap5 & B & 7054.5 & 4000 & 1.44 & 22.69 & 7.41 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.44 & 31.23 & 6.19 & 0.06 & 1.32 & 1.26  \\
 & & & & & 5153.0 & 256 & 1.44 & 21.72 & 7.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.44 & 21.55 & 6.93 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.44 & 15.93 & 8.77 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.44 & 18.09 & 10.73 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 1.44 & 16.13 & 10.58 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 1.44 & 15.46 & 12.21 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 1.44 & -21.48 & 25.94 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.44 & -34.58 & 25.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 1.44 & -43.32 & 29.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 1.44 & -43.81 & 37.44 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 1.44 & -21.83 & 44.55 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 1.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 1.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G021.386$-$00.255 & 18:31:03.9 & $-10$:22:45.0 & overlap5 & A & 7054.5 & 4000 & 1.44 & 128.30 & 1.96 & 6.72 & 171.97 & 6.23  \\
 & & & & & 4897.0 & 256 & 1.44 & 134.03 & 3.12 & 3.87 & 143.36 & 5.23  \\
 & & & & & 5153.0 & 256 & 1.44 & 135.41 & 3.35 & 3.56 & 137.32 & 5.39  \\
 & & & & & 5409.0 & 256 & 1.44 & 135.84 & 3.02 & 3.67 & 136.81 & 4.95  \\
 & & & & & 5665.0 & 256 & 1.44 & 135.38 & 3.53 & 3.40 & 133.96 & 5.58  \\
 & & & & & 5921.0 & 256 & 1.44 & 133.74 & 3.98 & 3.13 & 128.76 & 6.04  \\
 & & & & & 6177.0 & 256 & 1.44 & 132.00 & 3.59 & 3.25 & 127.27 & 5.56  \\
 & & & & & 6433.0 & 256 & 1.44 & 130.90 & 3.76 & 3.08 & 123.54 & 5.69  \\
 & & & & & 7676.0 & 256 & 1.44 & 128.93 & 4.62 & 2.68 & 116.68 & 6.57  \\
 & & & & & 7932.0 & 256 & 1.44 & 125.87 & 4.03 & 2.82 & 115.35 & 5.90  \\
 & & & & & 8188.0 & 256 & 1.44 & 126.10 & 4.12 & 2.76 & 114.33 & 5.98  \\
 & & & & & 8444.0 & 256 & 1.44 & 122.98 & 4.50 & 2.65 & 111.54 & 6.41  \\
 & & & & & 8700.0 & 256 & 1.44 & 121.89 & 4.64 & 2.52 & 108.17 & 6.46  \\
 & & & & & 8956.0 & 256 & 1.44 & 122.77 & 5.06 & 2.42 & 107.43 & 6.92  \\
 & & & & & 9212.0 & 256 & 1.44 & 119.12 & 4.94 & 2.44 & 105.33 & 6.80  \\
\enddata
\tablenotetext{a}{Continuum detection quality factor (see text)}
\end{deluxetable*}
\end{longrotatetable}


==> smoothed_peak_line.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{lccDcD@{$\,\pm\,$}DD@{$\,\pm\,$}DD@{$\,\pm\,$}DD@{$\,\pm\,$}DD}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Smoothed Peak RRL Detections\label{tab:smoothed_peak_line}}
\tablehead{
\colhead{Source} & \colhead{Field} & \colhead{RRL(s)\tablenotemark{a}} & \multicolumn{2}{c}{$\nu$\tablenotemark{b}} & \colhead{Comp.\tablenotemark{c}} & \multicolumn{4}{c}{$S_L$}             & \multicolumn{4}{c}{$V_{\rm LSR}$} & \multicolumn{4}{c}{$\Delta V$}    & \multicolumn{4}{c}{$S_{C}$}           & \multicolumn{2}{c}{SNR} \\
\colhead{}       & \colhead{}      & \colhead{}                        & \multicolumn{2}{c}{(MHz)}                  & \colhead{}                       & \multicolumn{4}{c}{(mJy beam$^{-1}$)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \multicolumn{4}{c}{(mJy beam$^{-1}$)} & \multicolumn{2}{c}{}  
}
\decimals
\startdata
G233.753$-$00.193 & ch1 & H88$-$H112 & 6326.4 & a & 16.70 & 0.82 & 35.80 & 0.60 & 24.66 & 1.40 & 279.29 & 1.83 & 20.1  \\
 & & H100$-$H112 & 5440.4 & a & 16.42 & 0.99 & 36.10 & 0.70 & 24.94 & 1.74 & 315.59 & 2.22 & 16.3  \\
 & & H88$-$H95 & 8852.0 & a & 17.51 & 1.47 & 35.10 & 1.00 & 24.11 & 2.34 & 175.60 & 3.23 & 11.8  \\
 & & H106$-$H112 & 4992.8 & a & 16.44 & 1.30 & 36.60 & 1.10 & 29.05 & 2.66 & 337.54 & 3.15 & 12.5  \\
 & & H100$-$H105 & 5916.6 & a & 16.33 & 1.55 & 35.60 & 1.00 & 22.29 & 2.44 & 292.31 & 3.27 & 10.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.49 & 8.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.78 & 7.40 & \nodata  \\
 & & H110 & 4874.2 & a & 21.38 & 4.45 & 33.70 & 1.70 & 16.66 & 4.45 & 349.38 & 7.91 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.55 & 8.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.95 & 12.10 & \nodata  \\
 & & H107 & 5293.7 & a & 19.97 & 3.47 & 30.60 & 2.10 & 24.10 & 5.31 & 320.83 & 7.43 & 5.8  \\
 & & H106 & 5444.3 & a & 19.87 & 3.35 & 35.40 & 1.80 & 22.19 & 4.40 & 317.49 & 7.03 & 5.9  \\
 & & H105 & 5600.6 & a & 15.54 & 3.46 & 36.50 & 2.70 & 23.62 & 7.74 & 306.62 & 7.09 & 4.7  \\
 & & H104 & 5762.9 & a & 14.68 & 3.15 & 35.20 & 3.20 & 28.49 & 10.10 & 302.97 & 6.89 & 5.0  \\
 & & H103 & 5931.5 & a & 19.62 & 3.41 & 38.20 & 2.00 & 23.44 & 5.29 & 291.27 & 7.17 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.81 & 5.99 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.65 & 7.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.06 & 11.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.15 & 7.15 & \nodata  \\
 & & H91 & 8584.8 & a & 18.67 & 2.60 & 34.40 & 1.80 & 26.26 & 4.48 & 180.10 & 5.86 & 7.2  \\
 & & H89 & 9173.3 & a & 15.90 & 3.11 & 35.60 & 2.00 & 21.27 & 5.30 & 173.84 & 6.24 & 5.2  \\
 & & H88 & 9487.8 & a & 16.17 & 2.53 & 35.80 & 2.20 & 28.62 & 5.70 & 165.91 & 5.89 & 6.5  \\
G254.682+00.220 & ch4 & H88$-$H112 & 6279.6 & a & 137.92 & 0.71 & 66.20 & 0.10 & 31.57 & 0.19 & 3011.73 & 1.79 & 191.6  \\
 & & H100$-$H112 & 5480.2 & a & 125.19 & 0.92 & 66.10 & 0.10 & 31.03 & 0.26 & 3146.85 & 2.28 & 135.1  \\
 & & H88$-$H95 & 8833.8 & a & 174.82 & 1.48 & 66.50 & 0.10 & 31.73 & 0.31 & 2580.21 & 3.74 & 116.7  \\
 & & H106$-$H112 & 5024.0 & a & 117.94 & 1.25 & 66.00 & 0.20 & 31.25 & 0.38 & 3236.26 & 3.12 & 93.5  \\
 & & H100$-$H105 & 5962.5 & a & 135.55 & 1.28 & 66.00 & 0.10 & 31.92 & 0.35 & 3052.22 & 3.24 & 104.7  \\
 & & H112 & 4618.8 & a & 107.90 & 3.52 & 65.50 & 0.50 & 29.18 & 1.10 & 3318.11 & 8.50 & 30.4  \\
 & & H111 & 4744.2 & a & 111.85 & 3.58 & 66.10 & 0.50 & 32.18 & 1.20 & 3290.69 & 9.09 & 30.9  \\
 & & H110 & 4874.2 & a & 109.58 & 3.06 & 65.80 & 0.40 & 32.16 & 1.04 & 3272.64 & 7.75 & 35.5  \\
 & & H109 & 5008.9 & a & 117.50 & 3.31 & 65.70 & 0.40 & 31.48 & 1.03 & 3239.47 & 8.32 & 35.1  \\
 & & H108 & 5148.7 & a & 117.91 & 5.19 & 66.70 & 0.70 & 31.58 & 1.64 & 3198.02 & 12.97 & 22.6  \\
 & & H107 & 5293.7 & a & 126.12 & 3.15 & 66.30 & 0.40 & 29.82 & 0.86 & 3185.79 & 7.69 & 39.7  \\
 & & H106 & 5444.3 & a & 120.79 & 3.51 & 66.30 & 0.40 & 29.06 & 0.98 & 3155.32 & 8.45 & 34.1  \\
 & & H105 & 5600.6 & a & 131.87 & 2.84 & 65.80 & 0.30 & 32.90 & 0.82 & 3124.38 & 7.30 & 45.9  \\
 & & H104 & 5762.9 & a & 133.06 & 3.05 & 66.10 & 0.30 & 30.81 & 0.82 & 3086.67 & 7.58 & 43.1  \\
 & & H103 & 5931.5 & a & 135.46 & 2.88 & 66.00 & 0.30 & 31.73 & 0.78 & 3059.23 & 7.25 & 46.6  \\
 & & H102 & 6106.9 & a & 133.51 & 2.90 & 66.20 & 0.30 & 30.85 & 0.78 & 3025.04 & 7.21 & 45.6  \\
 & & H100 & 6478.8 & a & 138.05 & 3.07 & 66.20 & 0.30 & 31.03 & 0.80 & 2956.87 & 7.66 & 44.4  \\
 & & H94 & 7792.9 & a & 148.38 & 6.77 & 66.60 & 0.70 & 33.31 & 1.78 & 2384.79 & 17.41 & 21.8  \\
 & & H92 & 8309.4 & a & 170.35 & 3.59 & 66.60 & 0.30 & 31.33 & 0.76 & 2656.68 & 8.99 & 46.9  \\
 & & H91 & 8584.8 & a & 170.73 & 2.99 & 66.50 & 0.30 & 30.82 & 0.62 & 2624.94 & 7.44 & 56.4  \\
 & & H89 & 9173.3 & a & 180.86 & 2.87 & 66.20 & 0.20 & 31.71 & 0.58 & 2559.41 & 7.25 & 62.2  \\
 & & H88 & 9487.8 & a & 178.13 & 3.48 & 66.70 & 0.30 & 31.83 & 0.72 & 2509.44 & 8.79 & 50.6  \\
G259.057$-$01.544 & shrds029 & H88$-$H112 & 6096.5 & a & 12.02 & 0.64 & 58.90 & 0.60 & 24.35 & 1.51 & 208.91 & 1.42 & 18.4  \\
 & & H100$-$H112 & 5522.7 & a & 11.23 & 0.74 & 59.00 & 0.80 & 23.94 & 1.82 & 217.71 & 1.62 & 15.0  \\
 & & H88$-$H95 & 8684.8 & a & 15.77 & 1.30 & 58.50 & 1.00 & 25.26 & 2.42 & 169.15 & 2.92 & 12.0  \\
 & & H106$-$H112 & 5034.0 & a & 10.32 & 0.99 & 60.60 & 1.20 & 25.57 & 2.88 & 225.61 & 2.22 & 10.4  \\
 & & H100$-$H105 & 6085.1 & a & 12.69 & 1.00 & 57.70 & 0.90 & 22.63 & 2.08 & 208.56 & 2.14 & 12.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.81 & 6.17 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.29 & 6.04 & \nodata  \\
 & & H110 & 4874.2 & a & 16.35 & 3.48 & 60.40 & 1.30 & 12.52 & 3.08 & 228.08 & 5.52 & 4.6  \\
 & & H109 & 5008.9 & a & 13.99 & 2.89 & 61.70 & 2.00 & 19.24 & 5.24 & 226.55 & 5.48 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.38 & 6.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.05 & 5.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.72 & 5.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.59 & 9.52 & \nodata  \\
 & & H104 & 5762.9 & a & 13.83 & 2.58 & 61.20 & 2.20 & 23.98 & 5.33 & 213.40 & 5.62 & 5.3  \\
 & & H103 & 5931.5 & a & 15.67 & 2.55 & 57.80 & 1.50 & 18.54 & 3.56 & 212.49 & 4.89 & 6.1  \\
 & & H102 & 6106.9 & a & 11.19 & 2.49 & 58.60 & 2.60 & 23.25 & 6.98 & 210.02 & 5.15 & 4.6  \\
 & & H101 & 6289.1 & a & 11.96 & 2.56 & 56.80 & 2.00 & 18.63 & 5.57 & 207.51 & 4.72 & 4.8  \\
 & & H100 & 6478.8 & a & 12.39 & 2.58 & 60.20 & 3.00 & 28.74 & 9.18 & 202.65 & 5.75 & 5.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.41 & 14.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.12 & 5.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.12 & 13.93 & \nodata  \\
 & & H91 & 8584.8 & a & 15.55 & 2.24 & 60.90 & 3.20 & 45.16 & 8.56 & 172.01 & 6.53 & 7.1  \\
 & & H89 & 9173.3 & a & 18.61 & 3.05 & 57.40 & 1.40 & 17.98 & 3.53 & 166.08 & 5.74 & 6.1  \\
 & & H88 & 9487.8 & a & 16.62 & 2.81 & 57.80 & 1.80 & 21.88 & 4.50 & 162.56 & 5.81 & 5.9  \\
G259.057$-$01.544 & shrds030 & H88$-$H112 & 6230.7 & a & 10.05 & 0.39 & 58.10 & 0.50 & 28.46 & 1.28 & 188.13 & 0.93 & 25.4  \\
 & & H100$-$H112 & 5525.8 & a & 9.35 & 0.43 & 58.10 & 0.70 & 30.13 & 1.63 & 198.82 & 1.07 & 21.3  \\
 & & H88$-$H95 & 8590.5 & a & 12.43 & 0.84 & 58.20 & 0.80 & 24.45 & 1.95 & 152.39 & 1.85 & 14.7  \\
 & & H106$-$H112 & 4998.4 & a & 8.61 & 0.67 & 58.30 & 0.90 & 24.75 & 2.24 & 207.43 & 1.50 & 12.6  \\
 & & H100$-$H105 & 6080.1 & a & 10.23 & 0.57 & 58.20 & 0.90 & 34.41 & 2.24 & 189.80 & 1.51 & 17.6  \\
 & & H112 & 4618.8 & a & 7.97 & 1.97 & 61.80 & 3.20 & 23.44 & 10.25 & 212.56 & 3.87 & 4.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.32 & 3.72 & \nodata  \\
 & & H110 & 4874.2 & a & 10.45 & 1.67 & 57.30 & 1.90 & 24.14 & 4.57 & 210.23 & 3.63 & 6.3  \\
 & & H109 & 5008.9 & a & 12.07 & 1.91 & 57.60 & 1.90 & 24.84 & 4.63 & 206.79 & 4.24 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.82 & 5.44 & \nodata  \\
 & & H107 & 5293.7 & a & 9.11 & 1.70 & 59.90 & 2.60 & 27.18 & 7.94 & 202.38 & 3.68 & 5.7  \\
 & & H106 & 5444.3 & a & 10.07 & 1.81 & 58.50 & 2.00 & 22.67 & 5.20 & 200.58 & 3.76 & 5.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.47 & 4.93 & \nodata  \\
 & & H104 & 5762.9 & a & 11.19 & 1.49 & 60.50 & 2.20 & 32.99 & 5.57 & 195.25 & 3.74 & 7.6  \\
 & & H103 & 5931.5 & a & 12.13 & 1.57 & 55.40 & 1.70 & 26.46 & 4.03 & 193.71 & 3.60 & 7.7  \\
 & & H102 & 6106.9 & a & 9.59 & 1.41 & 57.30 & 2.50 & 34.26 & 7.01 & 190.47 & 3.52 & 7.1  \\
 & & H101 & 6289.1 & a & 9.58 & 1.25 & 59.80 & 2.10 & 32.28 & 5.29 & 187.45 & 3.11 & 7.8  \\
 & & H100 & 6478.8 & a & 8.91 & 1.23 & 58.70 & 4.50 & 56.16 & 18.25 & 182.55 & 3.46 & 8.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.81 & 9.59 & \nodata  \\
 & & H94 & 7792.9 & a & 11.37 & 1.55 & 56.70 & 1.50 & 22.98 & 4.01 & 164.60 & 3.23 & 7.5  \\
 & & H92 & 8309.4 & a & 10.85 & 3.11 & 60.80 & 6.20 & 33.63 & 24.95 & 187.67 & 6.71 & 4.1  \\
 & & H91 & 8584.8 & a & 13.44 & 1.69 & 58.50 & 1.50 & 23.53 & 4.03 & 150.75 & 3.51 & 8.2  \\
 & & H89 & 9173.3 & a & 14.58 & 1.70 & 59.20 & 1.30 & 22.83 & 3.13 & 141.71 & 3.61 & 8.5  \\
 & & H88 & 9487.8 & a & 11.58 & 1.66 & 56.20 & 1.90 & 26.29 & 5.04 & 134.94 & 3.65 & 7.2  \\
G259.057$-$01.544 & mos100 & H88$-$H112 & 6166.8 & a & 11.03 & 0.37 & 58.30 & 0.40 & 26.75 & 1.05 & 201.09 & 0.86 & 29.2  \\
 & & H100$-$H112 & 5526.7 & a & 10.21 & 0.44 & 58.40 & 0.60 & 27.21 & 1.36 & 211.47 & 1.03 & 22.8  \\
 & & H88$-$H95 & 8670.4 & a & 14.29 & 0.78 & 58.10 & 0.70 & 24.42 & 1.56 & 160.74 & 1.73 & 18.1  \\
 & & H106$-$H112 & 5021.2 & a & 9.32 & 0.61 & 59.50 & 0.90 & 26.81 & 2.05 & 219.90 & 1.42 & 15.0  \\
 & & H100$-$H105 & 6065.1 & a & 11.30 & 0.57 & 57.40 & 0.70 & 28.18 & 1.64 & 202.47 & 1.35 & 19.7  \\
 & & H112 & 4618.8 & a & 6.24 & 1.65 & 59.50 & 5.10 & 32.55 & 18.76 & 225.37 & 3.64 & 4.3  \\
 & & H111 & 4744.2 & a & 7.97 & 1.51 & 58.90 & 3.40 & 35.23 & 10.46 & 223.60 & 3.70 & 5.7  \\
 & & H110 & 4874.2 & a & 12.73 & 1.83 & 59.00 & 1.20 & 17.68 & 2.94 & 222.73 & 3.45 & 6.9  \\
 & & H109 & 5008.9 & a & 12.51 & 1.59 & 59.60 & 1.50 & 24.25 & 3.60 & 220.37 & 3.49 & 7.8  \\
 & & H108 & 5148.7 & a & 9.82 & 2.15 & 59.70 & 2.10 & 19.81 & 5.21 & 218.85 & 4.25 & 4.6  \\
 & & H107 & 5293.7 & a & 7.60 & 1.28 & 56.00 & 5.40 & 47.42 & 20.78 & 215.48 & 3.31 & 7.0  \\
 & & H106 & 5444.3 & a & 8.94 & 1.62 & 60.70 & 2.40 & 25.46 & 7.27 & 213.53 & 3.39 & 5.9  \\
 & & H105 & 5600.6 & a & 9.50 & 2.06 & 55.70 & 5.20 & 41.00 & 19.83 & 195.95 & 5.04 & 5.3  \\
 & & H104 & 5762.9 & a & 11.66 & 1.38 & 61.10 & 1.60 & 27.09 & 3.88 & 208.44 & 3.18 & 8.5  \\
 & & H103 & 5931.5 & a & 13.83 & 1.42 & 56.50 & 1.10 & 22.79 & 2.72 & 206.84 & 3.04 & 9.6  \\
 & & H102 & 6106.9 & a & 10.95 & 1.37 & 56.90 & 1.60 & 26.64 & 3.97 & 204.11 & 3.13 & 8.0  \\
 & & H101 & 6289.1 & a & 11.16 & 1.35 & 56.10 & 1.40 & 22.84 & 3.41 & 198.05 & 2.84 & 8.3  \\
 & & H100 & 6478.8 & a & 10.41 & 1.37 & 59.70 & 2.60 & 38.85 & 8.43 & 196.07 & 3.50 & 8.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.60 & 8.18 & \nodata  \\
 & & H94 & 7792.9 & a & 12.04 & 1.69 & 57.20 & 1.90 & 25.72 & 6.38 & 176.65 & 3.47 & 7.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.69 & 6.49 & \nodata  \\
 & & H91 & 8584.8 & a & 15.25 & 1.67 & 58.30 & 1.30 & 24.62 & 3.27 & 162.28 & 3.65 & 9.2  \\
 & & H89 & 9173.3 & a & 17.13 & 1.72 & 58.40 & 1.00 & 20.12 & 2.38 & 154.83 & 3.44 & 9.9  \\
 & & H88 & 9487.8 & a & 14.79 & 1.57 & 56.80 & 1.20 & 22.76 & 2.92 & 148.43 & 3.31 & 9.4  \\
G263.237+00.509 & shrds060 & H88$-$H112 & 6081.2 & a & 16.40 & 1.25 & 11.50 & 0.70 & 19.52 & 1.72 & 168.08 & 2.48 & 13.0  \\
 & & H100$-$H112 & 5421.3 & a & 15.85 & 1.48 & 11.50 & 0.90 & 19.31 & 2.09 & 184.32 & 2.90 & 10.6  \\
 & & H88$-$H95 & 8298.8 & a & 18.03 & 2.18 & 11.50 & 1.20 & 20.32 & 2.98 & 113.56 & 4.35 & 8.3  \\
 & & H106$-$H112 & 4982.7 & a & 16.38 & 2.09 & 9.80 & 1.10 & 17.84 & 2.67 & 198.08 & 3.94 & 7.8  \\
 & & H100$-$H105 & 5990.1 & a & 16.79 & 2.18 & 14.00 & 1.30 & 20.59 & 3.12 & 166.33 & 4.42 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.75 & 10.21 & \nodata  \\
 & & H111 & 4744.2 & a & 31.85 & 7.20 & 11.60 & 1.10 & 10.01 & 2.62 & 210.34 & 10.21 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.95 & 9.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.39 & 13.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.96 & 11.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.75 & 10.89 & \nodata  \\
 & & H106 & 5444.3 & a & 19.82 & 5.62 & 8.90 & 3.40 & 22.79 & 10.87 & 182.05 & 10.93 & 3.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.37 & 9.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.50 & 9.58 & \nodata  \\
 & & H103 & 5931.5 & a & 22.83 & 4.78 & 12.40 & 3.00 & 29.30 & 8.53 & 166.43 & 11.02 & 5.0  \\
 & & H102 & 6106.9 & a & 18.08 & 4.60 & 14.10 & 5.90 & 37.26 & 28.33 & 165.13 & 9.96 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.53 & 10.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.57 & 10.76 & \nodata  \\
 & & H95 & 7550.6 & a & 26.64 & 5.34 & 11.10 & 1.40 & 14.19 & 3.33 & 120.53 & 8.98 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.49 & 10.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.59 & 14.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.22 & 11.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.24 & 11.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.79 & 11.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.66 & 11.32 & \nodata  \\
G263.615$-$00.534 & ch5 & H88$-$H112 & 6328.6 & a & 63.95 & 0.69 & -0.50 & 0.10 & 22.80 & 0.28 & 918.14 & 1.47 & 91.8  \\
 & & H100$-$H112 & 5464.2 & a & 59.51 & 0.82 & -0.40 & 0.20 & 22.78 & 0.36 & 977.38 & 1.76 & 71.6  \\
 & & H88$-$H95 & 8916.1 & a & 77.10 & 1.17 & -0.60 & 0.20 & 22.77 & 0.40 & 741.00 & 2.49 & 65.4  \\
 & & H106$-$H112 & 5012.3 & a & 57.97 & 1.28 & -0.50 & 0.20 & 21.95 & 0.56 & 1009.51 & 2.68 & 44.8  \\
 & & H100$-$H105 & 5983.0 & a & 61.71 & 1.29 & -0.40 & 0.20 & 23.94 & 0.58 & 940.92 & 2.82 & 47.3  \\
 & & H112 & 4618.8 & a & 60.52 & 3.40 & -0.70 & 0.60 & 20.16 & 1.31 & 1037.55 & 6.84 & 17.6  \\
 & & H111 & 4744.2 & a & 53.62 & 3.21 & -0.70 & 0.60 & 21.63 & 1.50 & 1027.72 & 6.68 & 16.5  \\
 & & H110 & 4874.2 & a & 52.19 & 2.77 & -0.30 & 0.60 & 23.46 & 1.44 & 1019.75 & 6.02 & 18.6  \\
 & & H109 & 5008.9 & a & 59.22 & 3.55 & -0.70 & 0.70 & 22.60 & 1.57 & 1009.45 & 7.56 & 16.5  \\
 & & H108 & 5148.7 & a & 60.45 & 4.34 & -1.60 & 0.80 & 21.65 & 1.80 & 1001.28 & 9.04 & 13.8  \\
 & & H107 & 5293.7 & a & 59.51 & 2.96 & 0.30 & 0.60 & 22.97 & 1.32 & 991.12 & 6.36 & 19.9  \\
 & & H106 & 5444.3 & a & 62.57 & 3.23 & -0.40 & 0.50 & 19.67 & 1.17 & 977.01 & 6.41 & 19.2  \\
 & & H105 & 5600.6 & a & 61.00 & 3.01 & -0.20 & 0.50 & 21.87 & 1.25 & 972.07 & 6.31 & 20.0  \\
 & & H104 & 5762.9 & a & 58.88 & 2.73 & 0.20 & 0.60 & 25.29 & 1.36 & 956.46 & 6.13 & 21.4  \\
 & & H103 & 5931.5 & a & 57.85 & 2.74 & -0.50 & 0.60 & 23.90 & 1.31 & 943.07 & 6.00 & 20.9  \\
 & & H102 & 6106.9 & a & 64.58 & 2.66 & -0.60 & 0.50 & 22.38 & 1.06 & 932.38 & 5.64 & 24.0  \\
 & & H100 & 6478.8 & a & 64.89 & 2.70 & -0.50 & 0.50 & 24.17 & 1.16 & 905.10 & 5.94 & 23.8  \\
 & & H92 & 8309.4 & a & 75.42 & 2.81 & -0.90 & 0.40 & 23.20 & 1.00 & 743.43 & 6.07 & 26.5  \\
 & & H91 & 8584.8 & a & 73.70 & 2.49 & -0.40 & 0.40 & 23.50 & 0.92 & 770.66 & 5.41 & 29.2  \\
 & & H89 & 9173.3 & a & 79.79 & 2.71 & -0.50 & 0.40 & 21.92 & 0.86 & 741.13 & 5.67 & 29.2  \\
 & & H88 & 9487.8 & a & 79.21 & 2.53 & -0.80 & 0.30 & 22.33 & 0.82 & 710.15 & 5.35 & 31.0  \\
G264.343+01.457 & ch6 & H88$-$H112 & 6354.2 & a & 95.49 & 0.96 & 12.80 & 0.10 & 27.09 & 0.32 & 1571.91 & 2.24 & 98.0  \\
 & & H100$-$H112 & 5501.3 & a & 86.63 & 1.02 & 12.80 & 0.20 & 27.57 & 0.37 & 1647.50 & 2.40 & 84.1  \\
 & & H88$-$H95 & 8855.1 & a & 122.81 & 1.48 & 12.80 & 0.20 & 26.65 & 0.37 & 1349.68 & 3.42 & 82.1  \\
 & & H106$-$H112 & 5025.5 & a & 81.42 & 1.23 & 12.80 & 0.20 & 28.18 & 0.49 & 1695.56 & 2.92 & 65.5  \\
 & & H100$-$H105 & 6042.7 & a & 93.09 & 1.11 & 12.70 & 0.20 & 27.25 & 0.38 & 1592.09 & 2.61 & 82.6  \\
 & & H112 & 4618.8 & a & 76.57 & 3.13 & 11.90 & 0.60 & 28.31 & 1.34 & 1737.97 & 7.44 & 24.2  \\
 & & H111 & 4744.2 & a & 76.15 & 2.98 & 12.80 & 0.50 & 28.64 & 1.30 & 1725.45 & 7.13 & 25.3  \\
 & & H110 & 4874.2 & a & 81.55 & 2.76 & 12.80 & 0.50 & 30.59 & 1.20 & 1715.17 & 6.82 & 29.3  \\
 & & H109 & 5008.9 & a & 84.95 & 2.91 & 13.20 & 0.50 & 27.14 & 1.08 & 1698.23 & 6.79 & 28.8  \\
 & & H108 & 5148.7 & a & 86.07 & 3.75 & 12.90 & 0.60 & 27.02 & 1.37 & 1674.26 & 8.71 & 22.7  \\
 & & H107 & 5293.7 & a & 80.17 & 2.68 & 12.60 & 0.50 & 28.79 & 1.12 & 1667.06 & 6.42 & 29.7  \\
 & & H106 & 5444.3 & a & 86.41 & 2.91 & 13.00 & 0.40 & 26.75 & 1.04 & 1652.41 & 6.73 & 29.4  \\
 & & H105 & 5600.6 & a & 84.39 & 3.00 & 12.70 & 0.50 & 26.16 & 1.07 & 1638.63 & 6.87 & 27.8  \\
 & & H104 & 5762.9 & a & 90.53 & 3.26 & 12.70 & 0.50 & 26.08 & 1.09 & 1618.58 & 7.46 & 27.4  \\
 & & H103 & 5931.5 & a & 87.15 & 2.48 & 12.40 & 0.40 & 27.59 & 0.91 & 1603.51 & 5.84 & 34.7  \\
 & & H102 & 6106.9 & a & 95.30 & 2.52 & 12.80 & 0.40 & 27.05 & 0.83 & 1585.07 & 5.87 & 37.4  \\
 & & H100 & 6478.8 & a & 99.86 & 2.21 & 13.00 & 0.30 & 27.04 & 0.69 & 1549.99 & 5.14 & 44.7  \\
 & & H94 & 7792.9 & a & 107.34 & 4.87 & 12.40 & 0.60 & 26.87 & 1.41 & 1256.83 & 11.31 & 21.8  \\
 & & H92 & 8309.4 & a & 113.86 & 3.01 & 12.60 & 0.30 & 26.46 & 0.81 & 1396.42 & 6.94 & 37.4  \\
 & & H91 & 8584.8 & a & 123.22 & 2.75 & 12.50 & 0.30 & 26.06 & 0.67 & 1374.64 & 6.29 & 44.3  \\
 & & H89 & 9173.3 & a & 123.28 & 2.50 & 13.20 & 0.30 & 26.83 & 0.63 & 1343.85 & 5.80 & 48.7  \\
 & & H88 & 9487.8 & a & 131.50 & 2.64 & 12.90 & 0.30 & 26.41 & 0.61 & 1320.87 & 6.07 & 49.3  \\
G264.670$-$00.285 & shrds071 & H88$-$H112 & 6567.7 & a & 7.66 & 0.73 & 4.60 & 1.00 & 20.29 & 2.25 & 68.23 & 1.48 & 10.3  \\
 & & H100$-$H112 & 5551.8 & a & 6.53 & 0.87 & 4.70 & 1.50 & 22.28 & 3.47 & 71.15 & 1.83 & 7.5  \\
 & & H88$-$H95 & 8608.0 & a & 10.18 & 1.25 & 4.70 & 1.00 & 17.11 & 2.42 & 62.36 & 2.31 & 8.1  \\
 & & H106$-$H112 & 5039.2 & a & 6.39 & 1.17 & 6.20 & 1.80 & 19.66 & 4.40 & 71.84 & 2.28 & 5.5  \\
 & & H100$-$H105 & 6007.4 & a & 6.86 & 1.14 & 3.80 & 2.10 & 26.22 & 5.34 & 70.23 & 2.58 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.60 & 6.59 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.58 & 7.63 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.07 & 6.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.70 & 6.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.29 & 9.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.15 & 6.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.53 & 5.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.54 & 5.57 & \nodata  \\
 & & H104 & 5762.9 & a & 15.18 & 4.93 & 3.30 & 1.10 & 6.92 & 2.59 & 70.97 & 5.81 & 3.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.41 & 5.54 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.76 & 4.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.22 & 7.69 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.48 & 5.87 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.04 & 7.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.15 & 5.67 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.49 & 6.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.68 & 4.99 & \nodata  \\
 & & H89 & 9173.3 & a & 8.22 & 2.26 & 2.30 & 4.40 & 26.13 & 14.90 & 61.69 & 4.56 & 4.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.88 & 5.56 & \nodata  \\
G265.151+01.454 & ch7 & H88$-$H112 & 6283.9 & a & 321.19 & 1.45 & 0.90 & 0.10 & 26.11 & 0.14 & 4832.53 & 3.33 & 218.2  \\
 & & H100$-$H112 & 5461.6 & a & 313.62 & 1.50 & 0.90 & 0.10 & 26.35 & 0.15 & 5284.12 & 3.45 & 206.5  \\
 & & H88$-$H95 & 8845.5 & a & 344.50 & 2.02 & 0.80 & 0.10 & 25.39 & 0.17 & 3426.18 & 4.57 & 168.3  \\
 & & H106$-$H112 & 5001.0 & a & 297.65 & 2.18 & 1.00 & 0.10 & 26.34 & 0.22 & 5522.56 & 5.01 & 135.1  \\
 & & H100$-$H105 & 6008.1 & a & 332.97 & 2.91 & 0.90 & 0.10 & 26.43 & 0.27 & 5000.79 & 6.70 & 113.2  \\
 & & H112 & 4618.8 & a & 289.95 & 6.74 & 1.10 & 0.30 & 26.46 & 0.71 & 5758.57 & 15.54 & 42.5  \\
 & & H111 & 4744.2 & a & 287.39 & 5.53 & 0.80 & 0.30 & 26.74 & 0.59 & 5670.36 & 12.80 & 51.4  \\
 & & H110 & 4874.2 & a & 290.80 & 5.25 & 1.10 & 0.20 & 26.76 & 0.56 & 5599.93 & 12.16 & 54.8  \\
 & & H109 & 5008.9 & a & 300.47 & 6.11 & 0.50 & 0.30 & 25.78 & 0.61 & 5482.99 & 13.89 & 48.6  \\
 & & H108 & 5148.7 & a & 297.75 & 7.39 & 1.30 & 0.30 & 25.51 & 0.73 & 5518.38 & 16.73 & 39.8  \\
 & & H107 & 5293.7 & a & 303.63 & 5.35 & 1.20 & 0.20 & 26.17 & 0.53 & 5342.22 & 12.26 & 56.1  \\
 & & H106 & 5444.3 & a & 314.63 & 6.60 & 1.10 & 0.30 & 25.91 & 0.63 & 5241.49 & 15.04 & 47.1  \\
 & & H105 & 5600.6 & a & 323.43 & 7.19 & 0.60 & 0.30 & 25.60 & 0.66 & 5199.11 & 16.31 & 44.4  \\
 & & H104 & 5762.9 & a & 318.46 & 4.86 & 1.10 & 0.20 & 26.72 & 0.47 & 5124.33 & 11.25 & 64.8  \\
 & & H103 & 5931.5 & a & 334.38 & 4.96 & 0.90 & 0.20 & 25.56 & 0.44 & 5041.45 & 11.24 & 66.6  \\
 & & H102 & 6106.9 & a & 340.06 & 5.52 & 0.70 & 0.20 & 25.99 & 0.49 & 4961.83 & 12.60 & 60.9  \\
 & & H100 & 6478.8 & a & 336.88 & 4.81 & 0.90 & 0.20 & 26.17 & 0.43 & 4764.30 & 11.03 & 69.2  \\
 & & H94 & 7792.9 & a & 247.99 & 11.29 & 2.10 & 0.50 & 24.54 & 1.30 & 2446.48 & 25.03 & 21.7  \\
 & & H92 & 8309.4 & a & 332.61 & 4.95 & 0.30 & 0.20 & 24.87 & 0.43 & 3443.99 & 11.06 & 66.4  \\
 & & H91 & 8584.8 & a & 353.58 & 4.35 & 1.00 & 0.20 & 25.07 & 0.36 & 3643.74 & 9.77 & 80.2  \\
 & & H89 & 9173.3 & a & 357.03 & 4.98 & 0.90 & 0.20 & 25.29 & 0.41 & 3448.70 & 11.23 & 70.8  \\
 & & H88 & 9487.8 & a & 341.45 & 4.67 & 0.70 & 0.20 & 25.59 & 0.40 & 3276.96 & 10.58 & 72.3  \\
G265.191$-$00.641 & shrds075 & H88$-$H112 & 6480.2 & a & 3.06 & 0.54 & 63.30 & 2.90 & 32.52 & 7.50 & 58.57 & 1.35 & 5.7  \\
 & & H100$-$H112 & 5553.0 & a & 3.11 & 0.80 & 59.20 & 4.30 & 28.86 & 15.27 & 62.14 & 1.67 & 4.4  \\
 & & H88$-$H95 & 8631.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.51 & 2.17 & \nodata  \\
 & & H106$-$H112 & 5033.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.53 & 2.56 & \nodata  \\
 & & H100$-$H105 & 6049.6 & a & 4.30 & 1.14 & 66.20 & 2.60 & 20.21 & 7.29 & 59.96 & 2.19 & 3.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.92 & 7.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.50 & 6.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.96 & 6.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.70 & 6.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.25 & 6.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.01 & 5.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.36 & 6.31 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.37 & 6.36 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.24 & 5.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.85 & 5.62 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.58 & 5.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.96 & 4.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.14 & 5.74 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.33 & 10.54 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.10 & 5.41 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.34 & 18.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.82 & 5.52 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.33 & 4.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.28 & 5.63 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.47 & 4.79 & \nodata  \\
G267.730$-$01.100 & shrds078 & H88$-$H112 & 6311.4 & a & 40.22 & 0.86 & 6.90 & 0.20 & 22.22 & 0.55 & 483.21 & 1.81 & 46.3  \\
 & & H100$-$H112 & 5314.6 & a & 35.78 & 1.27 & 6.70 & 0.40 & 23.16 & 0.95 & 526.68 & 2.74 & 27.8  \\
 & & H88$-$H95 & 8544.4 & a & 50.09 & 1.63 & 7.10 & 0.30 & 20.79 & 0.78 & 386.05 & 3.33 & 30.3  \\
 & & H106$-$H112 & 5038.8 & a & 35.22 & 1.22 & 6.60 & 0.40 & 24.38 & 0.97 & 547.11 & 2.69 & 28.6  \\
 & & H100$-$H105 & 6054.6 & a & 37.82 & 2.10 & 6.70 & 0.60 & 21.89 & 1.41 & 470.59 & 4.41 & 17.8  \\
 & & H112 & 4618.8 & a & 36.71 & 3.87 & 7.50 & 1.10 & 21.66 & 2.66 & 493.88 & 8.04 & 9.4  \\
 & & H111 & 4744.2 & a & 31.15 & 3.60 & 4.50 & 1.30 & 22.98 & 3.29 & 499.44 & 7.58 & 8.7  \\
 & & H110 & 4874.2 & a & 35.86 & 4.10 & 8.40 & 1.00 & 17.81 & 2.35 & 518.06 & 7.75 & 8.6  \\
 & & H109 & 5008.9 & a & 33.28 & 2.93 & 5.40 & 1.40 & 31.91 & 3.35 & 548.86 & 7.35 & 11.3  \\
 & & H108 & 5148.7 & a & 33.08 & 3.65 & 8.70 & 1.40 & 25.18 & 3.21 & 563.55 & 8.20 & 9.0  \\
 & & H107 & 5293.7 & a & 45.88 & 4.56 & 6.30 & 0.70 & 14.14 & 1.62 & 590.18 & 7.69 & 9.9  \\
 & & H106 & 5444.3 & a & 40.38 & 3.07 & 5.40 & 1.00 & 25.62 & 2.32 & 600.30 & 6.88 & 13.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 516.06 & 17.18 & \nodata  \\
 & & H104 & 5762.9 & a & 41.83 & 4.71 & 6.10 & 1.30 & 24.39 & 3.18 & 539.97 & 10.42 & 8.8  \\
 & & H103 & 5931.5 & a & 40.10 & 4.33 & 6.80 & 1.20 & 23.60 & 2.98 & 461.23 & 9.38 & 9.2  \\
 & & H102 & 6106.9 & a & 35.40 & 3.79 & 7.10 & 1.10 & 21.66 & 2.68 & 463.55 & 7.90 & 9.2  \\
 & & H101 & 6289.1 & a & 41.88 & 5.88 & 7.10 & 1.20 & 17.78 & 2.92 & 452.17 & 11.05 & 7.1  \\
 & & H100 & 6478.8 & a & 32.39 & 3.40 & 7.70 & 1.20 & 24.20 & 2.95 & 387.66 & 7.47 & 9.4  \\
 & & H94 & 7792.9 & a & 44.17 & 2.90 & 7.40 & 0.60 & 19.96 & 1.51 & 398.51 & 5.80 & 15.1  \\
 & & H92 & 8309.4 & a & 49.65 & 3.74 & 8.10 & 0.90 & 23.21 & 2.03 & 411.24 & 8.07 & 13.1  \\
 & & H91 & 8584.8 & a & 51.12 & 3.83 & 6.90 & 0.70 & 20.01 & 1.74 & 397.45 & 7.68 & 13.2  \\
 & & H89 & 9173.3 & a & 57.05 & 3.37 & 6.60 & 0.60 & 20.18 & 1.38 & 373.64 & 6.77 & 16.7  \\
 & & H88 & 9487.8 & a & 51.11 & 4.49 & 6.90 & 0.90 & 19.94 & 2.03 & 322.69 & 8.97 & 11.3  \\
G267.935$-$01.075 & ch9 & H88$-$H112 & 5607.6 & a & 2623.72 & 9.98 & 0.70 & 0.10 & 40.33 & 0.18 & 60406.89 & 28.38 & 259.9  \\
 & & H100$-$H112 & 5317.7 & a & 2541.90 & 10.33 & 0.60 & 0.10 & 40.30 & 0.19 & 61547.06 & 29.37 & 243.3  \\
 & & H88$-$H95 & 8891.1 & a & 3522.77 & 31.54 & 1.00 & 0.20 & 40.12 & 0.41 & 47503.34 & 89.51 & 110.4  \\
 & & H106$-$H112 & 4978.6 & a & 2408.22 & 12.63 & 0.50 & 0.10 & 40.46 & 0.25 & 62769.89 & 35.99 & 188.4  \\
 & & H100$-$H105 & 5982.7 & a & 2800.77 & 17.14 & 0.80 & 0.10 & 39.71 & 0.28 & 59154.73 & 48.38 & 161.5  \\
 & & H112 & 4618.8 & a & 2261.52 & 35.07 & 0.10 & 0.30 & 41.05 & 0.74 & 64180.89 & 100.41 & 63.9  \\
 & & H111 & 4744.2 & a & 2257.52 & 33.67 & 0.00 & 0.30 & 39.42 & 0.68 & 63263.81 & 94.62 & 66.3  \\
 & & H110 & 4874.2 & a & 2421.18 & 29.16 & 0.70 & 0.20 & 41.01 & 0.57 & 63572.20 & 83.67 & 82.0  \\
 & & H109 & 5008.9 & a & 2394.80 & 39.96 & 0.70 & 0.30 & 39.01 & 0.76 & 62172.59 & 111.51 & 59.4  \\
 & & H108 & 5148.7 & a & 2492.61 & 43.02 & 1.30 & 0.30 & 40.16 & 0.80 & 62743.17 & 122.13 & 57.3  \\
 & & H107 & 5293.7 & a & 2438.71 & 33.98 & 0.90 & 0.30 & 39.34 & 0.63 & 61396.48 & 95.41 & 71.0  \\
 & & H106 & 5444.3 & a & 2563.27 & 38.76 & 0.60 & 0.30 & 38.46 & 0.67 & 61098.48 & 107.56 & 65.4  \\
 & & H105 & 5600.6 & a & 2574.74 & 40.82 & 0.70 & 0.30 & 39.24 & 0.72 & 60723.90 & 114.48 & 62.4  \\
 & & H104 & 5762.9 & a & 2661.43 & 42.24 & 1.00 & 0.30 & 39.89 & 0.73 & 60176.30 & 119.43 & 62.3  \\
 & & H103 & 5931.5 & a & 2732.36 & 41.41 & 0.90 & 0.30 & 37.54 & 0.66 & 59148.71 & 113.52 & 65.3  \\
 & & H102 & 6106.9 & a & 2880.37 & 39.17 & 0.90 & 0.30 & 38.53 & 0.61 & 58843.16 & 108.68 & 72.8  \\
 & & H100 & 6478.8 & a & 2972.35 & 42.69 & 1.10 & 0.30 & 38.47 & 0.64 & 57162.74 & 118.26 & 69.0  \\
 & & H92 & 8309.4 & a & 3252.05 & 69.05 & 0.90 & 0.40 & 39.48 & 0.97 & 47273.79 & 193.93 & 46.6  \\
 & & H91 & 8584.8 & a & 3526.92 & 77.65 & 1.00 & 0.40 & 38.66 & 0.99 & 48668.95 & 216.04 & 44.9  \\
 & & H89 & 9173.3 & a & 3543.23 & 55.24 & 1.20 & 0.30 & 38.89 & 0.70 & 47473.62 & 154.21 & 63.4  \\
 & & H88 & 9487.8 & a & 3731.07 & 82.22 & 1.20 & 0.40 & 40.83 & 1.04 & 46718.26 & 235.05 & 44.9  \\
G268.419$-$00.843 & ch10 & H88$-$H112 & 6107.9 & a & 137.72 & 4.53 & -4.00 & 0.20 & 48.12 & 0.70 & 5649.37 & 2.58 & 163.7  \\
 & & H88$-$H112 & 6107.9 & b & 120.00 & 4.37 & 0.10 & 0.10 & 19.78 & 0.55 & 5649.37 & 2.58 & 91.5  \\
 & & H100$-$H112 & 5395.8 & a & 111.07 & 4.10 & -4.10 & 0.30 & 51.29 & 0.93 & 5689.57 & 2.92 & 120.8  \\
 & & H100$-$H112 & 5395.8 & b & 110.31 & 4.00 & -0.10 & 0.20 & 19.22 & 0.60 & 5689.57 & 2.92 & 73.5  \\
 & & H88$-$H95 & 8743.3 & a & 274.48 & 12.73 & -3.10 & 0.30 & 40.68 & 0.71 & 5501.00 & 5.12 & 151.3  \\
 & & H88$-$H95 & 8743.3 & b & 120.53 & 12.30 & 1.20 & 0.30 & 18.81 & 1.22 & 5501.00 & 5.12 & 45.2  \\
 & & H106$-$H112 & 5004.2 & a & 102.71 & 4.86 & -0.40 & 0.20 & 18.59 & 0.81 & 5648.87 & 4.01 & 48.9  \\
 & & H106$-$H112 & 5004.2 & b & 96.80 & 4.92 & -4.20 & 0.40 & 52.75 & 1.40 & 5648.87 & 4.01 & 77.7  \\
 & & H100$-$H105 & 5968.8 & a & 133.14 & 7.04 & -4.20 & 0.40 & 48.75 & 1.15 & 5749.26 & 4.27 & 96.3  \\
 & & H100$-$H105 & 5968.8 & b & 119.67 & 6.82 & 0.30 & 0.20 & 19.77 & 0.88 & 5749.26 & 4.27 & 55.2  \\
 & & H112 & 4618.8 & a & 158.93 & 4.66 & -1.60 & 0.50 & 36.31 & 1.23 & 5585.21 & 12.55 & 33.8  \\
 & & H111 & 4744.2 & a & 160.47 & 3.67 & -2.00 & 0.40 & 36.07 & 0.95 & 5603.81 & 9.87 & 43.2  \\
 & & H110 & 4874.2 & a & 172.11 & 3.57 & -1.90 & 0.40 & 37.18 & 0.89 & 5656.81 & 9.75 & 47.7  \\
 & & H109 & 5008.9 & a & 178.98 & 3.50 & -2.20 & 0.30 & 35.78 & 0.81 & 5691.44 & 9.39 & 50.5  \\
 & & H108 & 5148.7 & a & 180.05 & 5.57 & -1.80 & 0.60 & 37.39 & 1.34 & 5668.79 & 15.25 & 32.0  \\
 & & H107 & 5293.7 & a & 188.23 & 3.70 & -1.70 & 0.30 & 36.26 & 0.83 & 5641.77 & 9.96 & 50.4  \\
 & & H106 & 5444.3 & a & 197.16 & 3.98 & -1.90 & 0.30 & 34.26 & 0.80 & 5690.74 & 10.42 & 49.1  \\
 & & H105 & 5600.6 & a & 204.42 & 3.92 & -1.70 & 0.30 & 35.24 & 0.78 & 5732.07 & 10.41 & 51.6  \\
 & & H104 & 5762.9 & a & 211.93 & 3.68 & -1.70 & 0.30 & 38.60 & 0.77 & 5753.17 & 10.25 & 56.9  \\
 & & H103 & 5931.5 & a & 230.33 & 4.16 & -1.60 & 0.30 & 34.50 & 0.72 & 5775.74 & 10.94 & 54.8  \\
 & & H102 & 6106.9 & a & 244.98 & 3.87 & -2.00 & 0.30 & 35.39 & 0.65 & 5764.66 & 10.30 & 62.6  \\
 & & H100 & 6478.8 & a & 251.89 & 4.17 & -1.40 & 0.30 & 35.38 & 0.68 & 5730.74 & 11.12 & 59.7  \\
 & & H94 & 7792.9 & a & 313.40 & 6.13 & -1.30 & 0.30 & 35.79 & 0.81 & 5484.81 & 16.42 & 50.6  \\
 & & H92 & 8309.4 & a & 351.49 & 5.07 & -1.80 & 0.20 & 35.00 & 0.58 & 5594.67 & 13.43 & 68.5  \\
 & & H91 & 8584.8 & a & 362.57 & 4.69 & -1.70 & 0.20 & 35.10 & 0.52 & 5555.62 & 12.44 & 76.5  \\
 & & H89 & 9173.3 & a & 390.71 & 4.57 & -1.50 & 0.20 & 34.78 & 0.47 & 5489.65 & 12.07 & 84.5  \\
 & & H88 & 9487.8 & a & 406.52 & 4.40 & -1.70 & 0.20 & 34.92 & 0.44 & 5387.92 & 11.65 & 91.3  \\
G269.068$-$01.114 & ch11 & H88$-$H112 & 6240.7 & a & 145.57 & 0.93 & 13.60 & 0.10 & 22.77 & 0.17 & 2009.18 & 1.99 & 154.5  \\
 & & H100$-$H112 & 5339.4 & a & 141.61 & 1.09 & 13.60 & 0.10 & 22.77 & 0.20 & 2215.94 & 2.33 & 128.6  \\
 & & H88$-$H95 & 8892.0 & a & 156.09 & 1.45 & 13.70 & 0.10 & 22.41 & 0.24 & 1400.93 & 3.07 & 106.6  \\
 & & H106$-$H112 & 5029.3 & a & 136.04 & 1.38 & 13.40 & 0.10 & 22.76 & 0.27 & 2281.48 & 2.96 & 97.1  \\
 & & H100$-$H105 & 5986.4 & a & 154.15 & 1.98 & 13.90 & 0.10 & 23.03 & 0.34 & 2079.10 & 4.26 & 76.9  \\
 & & H112 & 4618.8 & a & 130.78 & 4.02 & 13.50 & 0.30 & 22.69 & 0.81 & 2370.99 & 8.58 & 32.2  \\
 & & H111 & 4744.2 & a & 127.87 & 3.88 & 13.10 & 0.40 & 23.82 & 0.83 & 2340.37 & 8.48 & 32.6  \\
 & & H110 & 4874.2 & a & 133.12 & 3.41 & 13.80 & 0.30 & 24.11 & 0.71 & 2327.60 & 7.51 & 38.5  \\
 & & H109 & 5008.9 & a & 132.87 & 3.05 & 13.40 & 0.20 & 21.95 & 0.58 & 2281.27 & 6.40 & 43.0  \\
 & & H108 & 5148.7 & a & 141.40 & 5.68 & 13.20 & 0.40 & 21.22 & 0.98 & 2246.42 & 11.71 & 24.6  \\
 & & H107 & 5293.7 & a & 144.25 & 3.44 & 13.60 & 0.30 & 22.13 & 0.61 & 2222.75 & 7.25 & 41.5  \\
 & & H106 & 5444.3 & a & 142.23 & 3.49 & 13.40 & 0.30 & 22.72 & 0.64 & 2192.10 & 7.45 & 40.3  \\
 & & H105 & 5600.6 & a & 142.71 & 4.04 & 13.90 & 0.30 & 24.54 & 0.80 & 2163.93 & 8.98 & 34.9  \\
 & & H104 & 5762.9 & a & 153.71 & 4.92 & 13.80 & 0.30 & 22.05 & 0.81 & 2129.37 & 10.34 & 30.9  \\
 & & H103 & 5931.5 & a & 154.04 & 4.43 & 13.70 & 0.30 & 22.73 & 0.76 & 2092.62 & 9.46 & 34.4  \\
 & & H102 & 6106.9 & a & 159.40 & 4.93 & 13.90 & 0.30 & 22.42 & 0.80 & 2048.35 & 10.45 & 32.0  \\
 & & H100 & 6478.8 & a & 162.10 & 3.89 & 14.00 & 0.30 & 23.20 & 0.64 & 1972.19 & 8.40 & 41.1  \\
 & & H92 & 8309.4 & a & 129.48 & 3.54 & 14.00 & 0.30 & 21.56 & 0.68 & 1325.70 & 7.37 & 36.1  \\
 & & H91 & 8584.8 & a & 171.28 & 2.97 & 13.50 & 0.20 & 22.45 & 0.45 & 1530.76 & 6.31 & 57.0  \\
 & & H89 & 9173.3 & a & 157.30 & 2.73 & 14.00 & 0.20 & 22.56 & 0.45 & 1381.04 & 5.82 & 56.8  \\
 & & H88 & 9487.8 & a & 156.72 & 3.44 & 13.60 & 0.20 & 22.31 & 0.56 & 1317.12 & 7.27 & 45.1  \\
G269.068$-$01.114 & shrds085 & H88$-$H112 & 5809.9 & a & 207.18 & 0.90 & 13.60 & 0.00 & 23.17 & 0.12 & 3026.75 & 1.93 & 228.4  \\
 & & H100$-$H112 & 5360.4 & a & 199.49 & 0.95 & 13.50 & 0.10 & 23.31 & 0.13 & 3133.34 & 2.06 & 207.1  \\
 & & H88$-$H95 & 8478.6 & a & 256.32 & 2.16 & 14.00 & 0.10 & 23.14 & 0.23 & 2392.73 & 4.66 & 117.1  \\
 & & H106$-$H112 & 4991.7 & a & 187.01 & 1.35 & 13.30 & 0.10 & 23.34 & 0.19 & 3217.90 & 2.93 & 136.6  \\
 & & H100$-$H105 & 5986.5 & a & 218.59 & 1.69 & 13.80 & 0.10 & 22.77 & 0.20 & 2990.73 & 3.61 & 127.8  \\
 & & H112 & 4618.8 & a & 175.77 & 3.72 & 13.30 & 0.20 & 22.62 & 0.55 & 3292.03 & 7.93 & 46.7  \\
 & & H111 & 4744.2 & a & 180.30 & 3.30 & 13.30 & 0.20 & 23.79 & 0.50 & 3236.56 & 7.21 & 54.0  \\
 & & H110 & 4874.2 & a & 184.41 & 3.47 & 13.50 & 0.20 & 23.63 & 0.51 & 3244.38 & 7.56 & 52.5  \\
 & & H109 & 5008.9 & a & 185.74 & 5.02 & 13.00 & 0.30 & 22.72 & 0.71 & 3204.25 & 10.73 & 36.5  \\
 & & H108 & 5148.7 & a & 188.03 & 4.58 & 13.50 & 0.30 & 23.44 & 0.66 & 3217.68 & 9.92 & 40.6  \\
 & & H107 & 5293.7 & a & 194.14 & 3.51 & 13.30 & 0.20 & 23.68 & 0.49 & 3162.41 & 7.66 & 54.6  \\
 & & H106 & 5444.3 & a & 201.75 & 3.56 & 13.40 & 0.20 & 22.45 & 0.46 & 3146.42 & 7.55 & 56.1  \\
 & & H105 & 5600.6 & a & 205.46 & 7.92 & 14.10 & 0.40 & 21.36 & 0.95 & 2963.80 & 16.41 & 25.6  \\
 & & H104 & 5762.9 & a & 216.92 & 3.42 & 13.70 & 0.20 & 23.08 & 0.42 & 3083.89 & 7.35 & 62.8  \\
 & & H103 & 5931.5 & a & 215.95 & 3.78 & 13.70 & 0.20 & 22.70 & 0.46 & 2997.28 & 8.08 & 56.4  \\
 & & H102 & 6106.9 & a & 221.88 & 2.94 & 14.00 & 0.10 & 22.59 & 0.35 & 2987.34 & 6.27 & 74.5  \\
 & & H101 & 6289.1 & a & 223.40 & 4.61 & 13.70 & 0.20 & 23.22 & 0.55 & 2843.06 & 9.95 & 47.9  \\
 & & H100 & 6478.8 & a & 228.72 & 4.02 & 13.70 & 0.20 & 23.38 & 0.47 & 2910.37 & 8.70 & 56.3  \\
 & & H94 & 7792.9 & a & 251.39 & 4.03 & 13.90 & 0.20 & 23.41 & 0.43 & 2621.35 & 8.74 & 61.6  \\
 & & H92 & 8309.4 & a & 222.06 & 5.82 & 14.50 & 0.30 & 22.24 & 0.67 & 2146.15 & 12.30 & 37.7  \\
 & & H91 & 8584.8 & a & 260.39 & 5.24 & 13.60 & 0.20 & 22.95 & 0.53 & 2383.97 & 11.25 & 49.1  \\
 & & H89 & 9173.3 & a & 277.38 & 5.29 & 14.40 & 0.20 & 23.81 & 0.52 & 2274.69 & 11.57 & 51.8  \\
 & & H88 & 9487.8 & a & 283.33 & 6.64 & 14.00 & 0.30 & 22.71 & 0.61 & 2271.30 & 14.18 & 42.1  \\
G269.068$-$01.114 & shrds087 & H88$-$H112 & 5251.0 & a & 196.79 & 2.11 & 13.60 & 0.10 & 23.58 & 0.29 & 3195.32 & 4.58 & 92.3  \\
 & & H100$-$H112 & 5221.3 & a & 196.77 & 2.11 & 13.60 & 0.10 & 23.60 & 0.29 & 3208.93 & 4.60 & 92.0  \\
 & & H88$-$H95 & 7792.9 & a & 194.35 & 17.00 & 13.80 & 1.00 & 22.70 & 2.33 & 2030.00 & 36.08 & 11.4  \\
 & & H106$-$H112 & 4961.6 & a & 192.18 & 2.37 & 13.50 & 0.10 & 23.73 & 0.34 & 3324.37 & 5.18 & 80.0  \\
 & & H100$-$H105 & 5981.2 & a & 208.51 & 3.87 & 13.70 & 0.20 & 22.85 & 0.49 & 2872.61 & 8.29 & 53.3  \\
 & & H112 & 4618.8 & a & 182.94 & 6.29 & 13.40 & 0.40 & 23.10 & 0.92 & 3466.61 & 13.54 & 28.8  \\
 & & H111 & 4744.2 & a & 186.47 & 7.50 & 13.80 & 0.50 & 22.92 & 1.06 & 3366.88 & 16.08 & 24.6  \\
 & & H110 & 4874.2 & a & 181.58 & 6.35 & 13.20 & 0.40 & 25.18 & 1.02 & 3401.05 & 14.27 & 28.3  \\
 & & H109 & 5008.9 & a & 191.34 & 7.19 & 13.20 & 0.50 & 24.66 & 1.07 & 3239.59 & 15.98 & 26.3  \\
 & & H108 & 5148.7 & a & 201.72 & 7.47 & 14.30 & 0.40 & 23.49 & 1.00 & 3297.52 & 16.22 & 26.7  \\
 & & H107 & 5293.7 & a & 208.17 & 6.83 & 13.20 & 0.40 & 23.21 & 0.88 & 3198.02 & 14.74 & 30.1  \\
 & & H106 & 5444.3 & a & 212.87 & 8.57 & 13.90 & 0.40 & 22.50 & 1.05 & 3146.54 & 18.21 & 24.5  \\
 & & H105 & 5600.6 & a & 243.23 & 17.37 & 14.10 & 0.70 & 19.07 & 1.58 & 3088.75 & 33.95 & 13.9  \\
 & & H104 & 5762.9 & a & 228.00 & 8.96 & 13.30 & 0.50 & 23.47 & 1.06 & 2995.50 & 19.44 & 25.2  \\
 & & H103 & 5931.5 & a & 199.40 & 7.58 & 14.40 & 0.40 & 23.31 & 1.02 & 2885.77 & 16.40 & 26.0  \\
 & & H102 & 6106.9 & a & 201.35 & 8.60 & 13.60 & 0.60 & 26.66 & 1.32 & 2853.42 & 19.87 & 23.2  \\
 & & H101 & 6289.1 & a & 204.92 & 10.42 & 13.70 & 0.60 & 22.74 & 1.34 & 2630.66 & 22.24 & 19.5  \\
 & & H100 & 6478.8 & a & 216.64 & 11.10 & 13.70 & 0.60 & 21.90 & 1.30 & 2659.79 & 23.28 & 19.3  \\
 & & H94 & 7792.9 & a & 194.35 & 17.00 & 13.80 & 1.00 & 22.70 & 2.33 & 2030.00 & 36.08 & 11.4  \\
G269.068$-$01.114 & mos096 & H88$-$H112 & 5951.3 & a & 197.98 & 0.76 & 14.10 & 0.00 & 23.38 & 0.10 & 2913.38 & 1.65 & 257.1  \\
 & & H100$-$H112 & 5278.4 & a & 193.16 & 0.92 & 14.00 & 0.10 & 23.44 & 0.13 & 3130.66 & 2.00 & 207.4  \\
 & & H88$-$H95 & 8692.5 & a & 218.09 & 1.41 & 14.40 & 0.10 & 23.23 & 0.17 & 2028.23 & 3.03 & 153.4  \\
 & & H106$-$H112 & 5006.5 & a & 186.65 & 1.19 & 13.90 & 0.10 & 23.60 & 0.17 & 3219.09 & 2.58 & 155.3  \\
 & & H100$-$H105 & 5984.7 & a & 210.53 & 1.79 & 14.20 & 0.10 & 23.11 & 0.23 & 2901.21 & 3.85 & 116.4  \\
 & & H112 & 4618.8 & a & 178.74 & 3.11 & 13.90 & 0.20 & 23.39 & 0.47 & 3335.46 & 6.74 & 56.8  \\
 & & H111 & 4744.2 & a & 177.60 & 2.92 & 13.60 & 0.20 & 24.15 & 0.46 & 3282.11 & 6.43 & 60.1  \\
 & & H110 & 4874.2 & a & 183.16 & 2.73 & 14.00 & 0.20 & 24.28 & 0.42 & 3272.77 & 6.02 & 66.3  \\
 & & H109 & 5008.9 & a & 184.84 & 3.10 & 13.70 & 0.20 & 23.08 & 0.45 & 3210.65 & 6.67 & 58.9  \\
 & & H108 & 5148.7 & a & 183.46 & 4.67 & 14.10 & 0.30 & 23.03 & 0.68 & 3151.48 & 10.04 & 38.8  \\
 & & H107 & 5293.7 & a & 195.71 & 2.87 & 13.80 & 0.20 & 22.99 & 0.39 & 3138.78 & 6.16 & 67.4  \\
 & & H106 & 5444.3 & a & 198.21 & 2.94 & 14.00 & 0.20 & 23.19 & 0.40 & 3101.41 & 6.33 & 66.7  \\
 & & H105 & 5600.6 & a & 200.63 & 4.76 & 14.30 & 0.30 & 23.15 & 0.63 & 2989.01 & 10.25 & 41.7  \\
 & & H104 & 5762.9 & a & 214.71 & 4.49 & 14.20 & 0.20 & 22.50 & 0.54 & 3006.26 & 9.54 & 47.3  \\
 & & H103 & 5931.5 & a & 209.33 & 3.55 & 14.10 & 0.20 & 23.55 & 0.46 & 2923.28 & 7.73 & 58.2  \\
 & & H102 & 6106.9 & a & 215.84 & 4.55 & 14.50 & 0.20 & 23.00 & 0.56 & 2886.57 & 9.78 & 46.9  \\
 & & H101 & 6289.1 & a & 208.46 & 4.34 & 14.10 & 0.20 & 23.17 & 0.56 & 2753.42 & 9.37 & 47.4  \\
 & & H100 & 6478.8 & a & 220.99 & 4.11 & 14.20 & 0.20 & 23.84 & 0.51 & 2779.07 & 8.98 & 53.2  \\
 & & H94 & 7792.9 & a & 251.04 & 4.13 & 14.20 & 0.20 & 23.75 & 0.45 & 2637.05 & 9.01 & 60.1  \\
 & & H92 & 8309.4 & a & 176.60 & 3.43 & 14.70 & 0.20 & 22.34 & 0.50 & 1792.48 & 7.26 & 50.9  \\
 & & H91 & 8584.8 & a & 230.93 & 3.81 & 14.00 & 0.20 & 23.08 & 0.44 & 2066.68 & 8.19 & 60.0  \\
 & & H89 & 9173.3 & a & 218.84 & 2.86 & 14.70 & 0.20 & 23.65 & 0.36 & 1909.68 & 6.24 & 75.6  \\
 & & H88 & 9487.8 & a & 223.56 & 3.68 & 14.30 & 0.20 & 23.00 & 0.44 & 1853.17 & 7.90 & 60.1  \\
G269.159$-$01.119 & ch11 & H88$-$H112 & 6019.4 & a & 58.49 & 0.94 & 11.90 & 0.20 & 22.78 & 0.42 & 723.36 & 2.02 & 61.3  \\
 & & H100$-$H112 & 5345.2 & a & 60.30 & 1.05 & 12.10 & 0.20 & 22.87 & 0.46 & 811.07 & 2.25 & 56.6  \\
 & & H88$-$H95 & 9000.3 & a & 51.48 & 1.49 & 11.00 & 0.30 & 22.81 & 0.76 & 334.64 & 3.19 & 34.1  \\
 & & H106$-$H112 & 4990.7 & a & 59.92 & 1.39 & 11.80 & 0.30 & 22.84 & 0.61 & 858.31 & 2.97 & 42.7  \\
 & & H100$-$H105 & 5943.9 & a & 61.01 & 1.77 & 12.50 & 0.30 & 22.80 & 0.76 & 731.02 & 3.79 & 34.0  \\
 & & H112 & 4618.8 & a & 62.65 & 3.63 & 11.90 & 0.70 & 23.79 & 1.59 & 899.80 & 7.93 & 17.1  \\
 & & H111 & 4744.2 & a & 56.65 & 3.53 & 11.60 & 0.80 & 24.66 & 1.77 & 879.28 & 7.85 & 15.9  \\
 & & H110 & 4874.2 & a & 54.21 & 3.41 & 11.50 & 0.80 & 24.78 & 1.80 & 882.11 & 7.59 & 15.7  \\
 & & H109 & 5008.9 & a & 60.23 & 4.10 & 12.30 & 0.70 & 22.39 & 1.76 & 855.35 & 8.69 & 14.5  \\
 & & H108 & 5148.7 & a & 61.38 & 5.75 & 12.40 & 0.90 & 20.24 & 2.21 & 824.38 & 11.55 & 10.6  \\
 & & H107 & 5293.7 & a & 61.23 & 3.56 & 12.00 & 0.60 & 21.42 & 1.44 & 826.38 & 7.37 & 17.0  \\
 & & H106 & 5444.3 & a & 63.43 & 4.09 & 10.60 & 0.70 & 22.71 & 1.69 & 810.70 & 8.72 & 15.4  \\
 & & H105 & 5600.6 & a & 58.52 & 4.23 & 12.30 & 0.80 & 22.38 & 1.87 & 784.78 & 8.95 & 13.7  \\
 & & H104 & 5762.9 & a & 62.56 & 3.52 & 13.10 & 0.60 & 20.40 & 1.33 & 754.19 & 7.13 & 17.5  \\
 & & H103 & 5931.5 & a & 59.47 & 3.41 & 10.90 & 0.70 & 24.85 & 1.66 & 732.54 & 7.60 & 17.3  \\
 & & H102 & 6106.9 & a & 64.48 & 4.90 & 13.40 & 0.80 & 22.04 & 1.94 & 703.09 & 10.29 & 13.0  \\
 & & H100 & 6478.8 & a & 62.75 & 3.84 & 13.10 & 0.70 & 23.90 & 1.69 & 659.06 & 8.40 & 16.2  \\
 & & H92 & 8309.4 & a & 31.64 & 2.93 & 10.00 & 1.00 & 22.24 & 2.41 & 177.46 & 6.16 & 10.7  \\
 & & H91 & 8584.8 & a & 64.93 & 3.57 & 11.00 & 0.60 & 21.80 & 1.39 & 415.79 & 7.46 & 18.0  \\
 & & H89 & 9173.3 & a & 51.48 & 2.77 & 11.80 & 0.50 & 20.17 & 1.25 & 336.06 & 5.56 & 18.4  \\
 & & H88 & 9487.8 & a & 51.25 & 2.39 & 10.40 & 0.60 & 27.66 & 1.49 & 350.84 & 5.64 & 21.2  \\
G269.159$-$01.119 & shrds085 & H88$-$H112 & 6251.6 & a & 85.58 & 0.73 & 12.10 & 0.10 & 22.72 & 0.22 & 1038.57 & 1.55 & 116.6  \\
 & & H100$-$H112 & 5440.1 & a & 78.48 & 0.81 & 12.20 & 0.10 & 22.43 & 0.27 & 1099.28 & 1.72 & 95.9  \\
 & & H88$-$H95 & 8665.2 & a & 105.78 & 1.20 & 12.10 & 0.10 & 22.99 & 0.30 & 858.36 & 2.58 & 86.9  \\
 & & H106$-$H112 & 5053.3 & a & 75.10 & 1.05 & 12.00 & 0.20 & 22.79 & 0.37 & 1142.52 & 2.24 & 70.8  \\
 & & H100$-$H105 & 6037.3 & a & 84.49 & 1.18 & 12.40 & 0.20 & 22.27 & 0.36 & 1032.24 & 2.51 & 70.5  \\
 & & H112 & 4618.8 & a & 71.08 & 3.34 & 12.20 & 0.50 & 21.78 & 1.18 & 1188.30 & 6.99 & 21.0  \\
 & & H111 & 4744.2 & a & 70.79 & 2.83 & 11.50 & 0.50 & 23.10 & 1.07 & 1166.32 & 6.09 & 24.7  \\
 & & H110 & 4874.2 & a & 72.65 & 2.33 & 12.40 & 0.40 & 23.40 & 0.87 & 1163.54 & 5.04 & 30.9  \\
 & & H109 & 5008.9 & a & 72.10 & 3.38 & 10.90 & 0.50 & 23.27 & 1.26 & 1142.04 & 7.30 & 21.1  \\
 & & H108 & 5148.7 & a & 75.44 & 2.82 & 12.00 & 0.40 & 24.03 & 1.04 & 1126.18 & 6.20 & 26.4  \\
 & & H107 & 5293.7 & a & 81.07 & 2.17 & 11.90 & 0.30 & 22.56 & 0.70 & 1120.54 & 4.61 & 36.9  \\
 & & H106 & 5444.3 & a & 79.51 & 2.55 & 12.30 & 0.30 & 21.93 & 0.81 & 1109.63 & 5.35 & 30.8  \\
 & & H105 & 5600.6 & a & 76.33 & 4.59 & 12.80 & 0.60 & 21.33 & 1.48 & 929.97 & 9.48 & 16.5  \\
 & & H104 & 5762.9 & a & 84.42 & 2.81 & 12.90 & 0.40 & 21.62 & 0.83 & 1087.59 & 5.86 & 29.7  \\
 & & H103 & 5931.5 & a & 83.47 & 2.52 & 12.60 & 0.30 & 22.08 & 0.77 & 1049.13 & 5.31 & 32.7  \\
 & & H102 & 6106.9 & a & 87.18 & 2.21 & 12.30 & 0.30 & 22.06 & 0.65 & 1047.29 & 4.65 & 39.0  \\
 & & H101 & 6289.1 & a & 79.69 & 3.58 & 11.80 & 0.50 & 23.38 & 1.22 & 950.76 & 7.76 & 22.0  \\
 & & H100 & 6478.8 & a & 88.78 & 2.54 & 12.30 & 0.30 & 22.92 & 0.76 & 1012.61 & 5.44 & 34.6  \\
 & & H94 & 7792.9 & a & 100.28 & 2.58 & 12.30 & 0.30 & 23.64 & 0.70 & 940.87 & 5.63 & 38.4  \\
 & & H92 & 8309.4 & a & 87.60 & 2.68 & 11.60 & 0.30 & 22.20 & 0.78 & 735.71 & 5.65 & 32.4  \\
 & & H91 & 8584.8 & a & 106.12 & 2.46 & 12.00 & 0.30 & 22.97 & 0.61 & 861.74 & 5.28 & 42.7  \\
 & & H89 & 9173.3 & a & 112.27 & 2.62 & 12.50 & 0.30 & 23.56 & 0.64 & 857.91 & 5.70 & 42.3  \\
 & & H88 & 9487.8 & a & 120.12 & 2.61 & 11.80 & 0.20 & 22.37 & 0.56 & 860.78 & 5.53 & 45.5  \\
G269.159$-$01.119 & shrds087 & H88$-$H112 & 5657.2 & a & 84.30 & 1.35 & 12.10 & 0.20 & 22.42 & 0.42 & 1112.18 & 2.87 & 61.6  \\
 & & H100$-$H112 & 5395.1 & a & 84.28 & 1.40 & 12.00 & 0.20 & 22.51 & 0.43 & 1143.07 & 2.98 & 59.4  \\
 & & H88$-$H95 & 8465.2 & a & 85.07 & 4.21 & 12.70 & 0.50 & 21.45 & 1.23 & 781.22 & 8.72 & 20.0  \\
 & & H106$-$H112 & 5015.0 & a & 82.36 & 1.81 & 12.10 & 0.20 & 22.13 & 0.56 & 1189.18 & 3.81 & 45.0  \\
 & & H100$-$H105 & 6020.3 & a & 86.57 & 2.17 & 11.80 & 0.30 & 22.56 & 0.65 & 1067.54 & 4.63 & 39.3  \\
 & & H112 & 4618.8 & a & 82.01 & 4.77 & 12.40 & 0.60 & 20.91 & 1.41 & 1241.47 & 9.78 & 17.0  \\
 & & H111 & 4744.2 & a & 74.29 & 4.60 & 11.40 & 0.70 & 24.51 & 1.76 & 1213.17 & 10.19 & 16.0  \\
 & & H110 & 4874.2 & a & 75.98 & 4.89 & 11.70 & 0.70 & 23.53 & 1.75 & 1210.45 & 10.63 & 15.4  \\
 & & H109 & 5008.9 & a & 91.89 & 5.20 & 12.50 & 0.50 & 18.40 & 1.20 & 1168.54 & 9.99 & 17.5  \\
 & & H108 & 5148.7 & a & 79.52 & 5.06 & 12.40 & 0.70 & 22.05 & 1.62 & 1176.03 & 10.65 & 15.5  \\
 & & H107 & 5293.7 & a & 80.36 & 4.59 & 11.80 & 0.60 & 22.89 & 1.52 & 1161.33 & 9.81 & 17.4  \\
 & & H106 & 5444.3 & a & 94.49 & 4.32 & 12.30 & 0.50 & 23.89 & 1.26 & 1148.60 & 9.44 & 21.7  \\
 & & H105 & 5600.6 & a & 89.10 & 10.19 & 12.70 & 1.20 & 21.22 & 2.87 & 1014.62 & 20.87 & 8.7  \\
 & & H104 & 5762.9 & a & 82.94 & 4.46 & 12.30 & 0.60 & 24.66 & 1.53 & 1112.35 & 9.91 & 18.4  \\
 & & H103 & 5931.5 & a & 88.18 & 4.26 & 11.50 & 0.50 & 22.08 & 1.23 & 1086.26 & 8.97 & 20.5  \\
 & & H102 & 6106.9 & a & 85.93 & 4.79 & 11.60 & 0.60 & 23.59 & 1.52 & 1079.84 & 10.43 & 17.7  \\
 & & H101 & 6289.1 & a & 90.38 & 5.03 & 11.40 & 0.60 & 21.97 & 1.41 & 1001.68 & 10.56 & 17.8  \\
 & & H100 & 6478.8 & a & 94.11 & 5.64 & 12.10 & 0.70 & 22.35 & 1.55 & 1025.70 & 11.94 & 16.5  \\
 & & H94 & 7792.9 & a & 93.95 & 6.91 & 13.60 & 0.70 & 19.83 & 1.69 & 879.01 & 13.78 & 13.4  \\
 & & H92 & 8309.4 & a & 65.03 & 9.94 & 12.80 & 2.40 & 30.85 & 7.33 & 563.83 & 22.93 & 7.0  \\
 & & H91 & 8584.8 & a & 88.59 & 7.92 & 12.10 & 1.00 & 23.35 & 2.43 & 774.80 & 17.10 & 11.1  \\
 & & H89 & 9173.3 & a & 88.26 & 10.07 & 12.10 & 1.00 & 18.33 & 2.44 & 736.19 & 19.24 & 8.7  \\
 & & H88 & 9487.8 & a & 72.01 & 9.73 & 11.80 & 1.60 & 23.65 & 3.83 & 700.35 & 20.96 & 7.4  \\
G269.159$-$01.119 & mos096 & H88$-$H112 & 6216.1 & a & 86.66 & 0.73 & 12.20 & 0.10 & 22.58 & 0.22 & 1034.12 & 1.55 & 117.6  \\
 & & H100$-$H112 & 5363.1 & a & 83.33 & 0.77 & 12.20 & 0.10 & 22.60 & 0.24 & 1131.22 & 1.65 & 106.4  \\
 & & H88$-$H95 & 8737.7 & a & 96.92 & 1.13 & 12.00 & 0.10 & 22.69 & 0.31 & 746.59 & 2.42 & 84.4  \\
 & & H106$-$H112 & 5021.3 & a & 81.09 & 0.93 & 12.00 & 0.10 & 22.61 & 0.30 & 1183.44 & 1.98 & 86.1  \\
 & & H100$-$H105 & 5974.7 & a & 87.43 & 1.23 & 12.50 & 0.20 & 22.55 & 0.37 & 1037.89 & 2.61 & 70.5  \\
 & & H112 & 4618.8 & a & 79.74 & 2.58 & 12.20 & 0.40 & 22.95 & 0.86 & 1243.11 & 5.54 & 30.5  \\
 & & H111 & 4744.2 & a & 75.16 & 2.28 & 11.80 & 0.40 & 24.03 & 0.84 & 1217.00 & 5.00 & 32.6  \\
 & & H110 & 4874.2 & a & 75.71 & 2.38 & 12.20 & 0.40 & 23.01 & 0.84 & 1214.10 & 5.11 & 31.4  \\
 & & H109 & 5008.9 & a & 81.37 & 2.70 & 12.00 & 0.40 & 21.80 & 0.84 & 1179.98 & 5.65 & 29.8  \\
 & & H108 & 5148.7 & a & 80.65 & 3.27 & 12.20 & 0.40 & 21.26 & 1.00 & 1149.27 & 6.75 & 24.4  \\
 & & H107 & 5293.7 & a & 85.68 & 2.25 & 12.00 & 0.30 & 21.50 & 0.65 & 1146.53 & 4.67 & 37.7  \\
 & & H106 & 5444.3 & a & 87.05 & 2.27 & 11.80 & 0.30 & 22.47 & 0.68 & 1130.28 & 4.83 & 37.8  \\
 & & H105 & 5600.6 & a & 83.49 & 3.27 & 12.70 & 0.40 & 22.53 & 1.02 & 999.12 & 6.95 & 25.3  \\
 & & H104 & 5762.9 & a & 87.68 & 2.46 & 13.00 & 0.30 & 21.53 & 0.70 & 1083.56 & 5.10 & 35.3  \\
 & & H103 & 5931.5 & a & 87.13 & 2.25 & 12.10 & 0.30 & 23.22 & 0.69 & 1048.22 & 4.86 & 38.3  \\
 & & H102 & 6106.9 & a & 89.89 & 3.06 & 12.70 & 0.40 & 22.32 & 0.88 & 1034.00 & 6.48 & 29.0  \\
 & & H101 & 6289.1 & a & 87.13 & 3.23 & 11.80 & 0.40 & 23.02 & 0.99 & 1008.51 & 6.94 & 26.7  \\
 & & H100 & 6478.8 & a & 90.60 & 2.82 & 12.70 & 0.40 & 23.04 & 0.83 & 988.31 & 6.06 & 31.8  \\
 & & H94 & 7792.9 & a & 107.19 & 2.67 & 12.50 & 0.30 & 23.34 & 0.67 & 999.42 & 5.79 & 39.6  \\
 & & H92 & 8309.4 & a & 70.59 & 2.26 & 11.40 & 0.30 & 22.10 & 0.82 & 528.00 & 4.76 & 30.9  \\
 & & H91 & 8584.8 & a & 102.21 & 2.40 & 11.80 & 0.30 & 22.16 & 0.60 & 745.81 & 5.05 & 42.2  \\
 & & H89 & 9173.3 & a & 96.12 & 1.95 & 12.50 & 0.20 & 22.82 & 0.53 & 704.24 & 4.17 & 48.8  \\
 & & H88 & 9487.8 & a & 101.77 & 2.05 & 11.70 & 0.20 & 22.82 & 0.53 & 712.83 & 4.39 & 49.0  \\
G269.167$-$01.357 & shrds086 & H88$-$H112 & 5707.2 & a & 12.34 & 0.44 & 2.80 & 0.30 & 19.32 & 0.80 & 143.04 & 0.87 & 27.5  \\
 & & H100$-$H112 & 5507.8 & a & 11.84 & 0.48 & 2.90 & 0.40 & 19.93 & 0.93 & 144.20 & 0.96 & 24.5  \\
 & & H88$-$H95 & 7715.4 & a & 18.34 & 1.53 & 2.70 & 0.60 & 15.80 & 1.52 & 131.37 & 2.72 & 11.9  \\
 & & H106$-$H112 & 4994.6 & a & 11.23 & 0.70 & 2.70 & 0.60 & 19.52 & 1.40 & 146.77 & 1.38 & 16.0  \\
 & & H100$-$H105 & 6018.7 & a & 12.35 & 0.67 & 3.00 & 0.50 & 19.87 & 1.24 & 141.82 & 1.33 & 18.3  \\
 & & H112 & 4618.8 & a & 11.91 & 1.84 & 3.80 & 1.60 & 21.13 & 4.37 & 158.13 & 3.65 & 6.7  \\
 & & H111 & 4744.2 & a & 9.98 & 1.47 & 3.50 & 1.40 & 19.04 & 3.51 & 144.03 & 2.80 & 6.9  \\
 & & H110 & 4874.2 & a & 8.37 & 1.63 & 1.80 & 2.00 & 21.05 & 4.93 & 138.66 & 3.32 & 5.1  \\
 & & H109 & 5008.9 & a & 13.78 & 1.67 & 2.40 & 1.20 & 20.34 & 2.94 & 135.08 & 3.34 & 8.2  \\
 & & H107 & 5293.7 & a & 13.55 & 1.60 & 3.10 & 1.20 & 20.93 & 3.13 & 155.28 & 3.21 & 8.6  \\
 & & H106 & 5444.3 & a & 9.87 & 1.76 & 2.50 & 1.80 & 20.64 & 4.81 & 147.76 & 3.45 & 5.7  \\
 & & H105 & 5600.6 & a & 13.71 & 1.73 & 5.50 & 1.10 & 18.17 & 2.70 & 149.52 & 3.29 & 7.9  \\
 & & H104 & 5762.9 & a & 14.34 & 1.71 & 1.50 & 1.00 & 17.05 & 2.36 & 156.43 & 3.16 & 8.3  \\
 & & H103 & 5931.5 & a & 10.94 & 2.02 & 2.40 & 2.20 & 22.99 & 6.59 & 147.14 & 4.04 & 5.8  \\
 & & H102 & 6106.9 & a & 12.54 & 1.44 & 1.80 & 1.00 & 18.10 & 2.45 & 129.61 & 2.73 & 8.6  \\
 & & H101 & 6289.1 & a & 13.33 & 1.54 & 3.40 & 1.30 & 23.56 & 3.32 & 143.53 & 3.29 & 8.7  \\
 & & H100 & 6478.8 & a & 11.10 & 1.48 & 3.40 & 1.40 & 21.89 & 3.49 & 123.58 & 3.08 & 7.5  \\
 & & H95 & 7550.6 & a & 26.55 & 3.47 & 3.60 & 1.10 & 16.71 & 2.55 & 199.10 & 6.34 & 7.6  \\
 & & H94 & 7792.9 & a & 14.27 & 1.77 & 2.10 & 0.90 & 15.09 & 2.16 & 99.36 & 3.07 & 8.0  \\
G269.174$-$01.436 & shrds082 & H88$-$H112 & 4714.9 & a & 41.38 & 9.51 & 4.80 & 10.10 & 60.34 & 57.74 & 619.89 & 24.31 & 5.9  \\
 & & H100$-$H112 & 4714.9 & a & 41.38 & 9.51 & 4.80 & 10.10 & 60.34 & 57.74 & 619.89 & 24.31 & 5.9  \\
 & & H106$-$H112 & 4714.9 & a & 41.38 & 9.51 & 4.80 & 10.10 & 60.34 & 57.74 & 619.89 & 24.31 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 634.00 & 34.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 599.69 & 49.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 620.06 & 47.28 & \nodata  \\
G269.174$-$01.436 & shrds086 & H88$-$H112 & 5503.5 & a & 39.27 & 0.92 & 4.00 & 0.20 & 20.02 & 0.54 & 520.89 & 1.85 & 42.1  \\
 & & H100$-$H112 & 5391.1 & a & 40.04 & 0.86 & 4.00 & 0.20 & 20.26 & 0.50 & 534.08 & 1.74 & 45.8  \\
 & & H88$-$H95 & 7726.2 & a & 28.30 & 2.83 & 2.60 & 0.90 & 18.00 & 2.10 & 257.17 & 5.37 & 9.9  \\
 & & H106$-$H112 & 4991.5 & a & 40.86 & 1.18 & 4.00 & 0.30 & 19.95 & 0.67 & 591.23 & 2.37 & 34.1  \\
 & & H100$-$H105 & 5990.3 & a & 38.66 & 1.28 & 4.00 & 0.30 & 20.54 & 0.78 & 448.52 & 2.59 & 29.9  \\
 & & H112 & 4618.8 & a & 42.31 & 3.29 & 3.10 & 0.70 & 17.39 & 1.56 & 673.58 & 6.15 & 12.7  \\
 & & H111 & 4744.2 & a & 40.67 & 2.88 & 4.00 & 0.70 & 20.85 & 1.71 & 647.86 & 5.88 & 14.0  \\
 & & H110 & 4874.2 & a & 42.92 & 2.78 & 4.50 & 0.60 & 18.99 & 1.42 & 613.12 & 5.43 & 15.3  \\
 & & H109 & 5008.9 & a & 42.07 & 2.94 & 3.60 & 0.70 & 19.31 & 1.56 & 572.91 & 5.79 & 14.1  \\
 & & H107 & 5293.7 & a & 40.06 & 2.68 & 3.80 & 0.70 & 20.67 & 1.60 & 536.33 & 5.45 & 14.8  \\
 & & H106 & 5444.3 & a & 37.63 & 2.64 & 4.70 & 0.80 & 22.00 & 1.79 & 497.23 & 5.54 & 14.1  \\
 & & H105 & 5600.6 & a & 34.63 & 2.89 & 4.70 & 0.80 & 20.45 & 1.98 & 486.99 & 5.85 & 11.8  \\
 & & H104 & 5762.9 & a & 42.19 & 2.63 & 2.80 & 0.70 & 22.81 & 1.65 & 478.29 & 5.63 & 15.9  \\
 & & H103 & 5931.5 & a & 43.50 & 3.70 & 3.40 & 0.80 & 19.58 & 1.92 & 457.92 & 7.33 & 11.6  \\
 & & H102 & 6106.9 & a & 38.58 & 3.01 & 5.00 & 0.70 & 18.70 & 1.70 & 430.69 & 5.83 & 12.7  \\
 & & H101 & 6289.1 & a & 37.21 & 2.68 & 4.20 & 0.80 & 21.86 & 1.82 & 417.67 & 5.61 & 13.7  \\
 & & H100 & 6478.8 & a & 37.21 & 3.76 & 3.90 & 0.80 & 16.99 & 1.98 & 394.92 & 6.94 & 9.8  \\
 & & H95 & 7550.6 & a & 19.89 & 5.13 & -1.40 & 1.80 & 14.40 & 4.36 & 186.76 & 8.68 & 3.8  \\
 & & H94 & 7792.9 & a & 33.46 & 3.53 & 3.30 & 0.90 & 17.43 & 2.14 & 283.88 & 6.60 & 9.4  \\
G269.454$-$01.468 & ch13 & H88$-$H112 & 6280.9 & a & 43.49 & 0.89 & 67.20 & 0.30 & 27.52 & 0.65 & 854.69 & 2.08 & 48.5  \\
 & & H100$-$H112 & 5526.4 & a & 41.35 & 1.06 & 66.90 & 0.40 & 27.97 & 0.83 & 911.03 & 2.51 & 38.5  \\
 & & H88$-$H95 & 8582.5 & a & 49.73 & 1.58 & 67.70 & 0.40 & 25.98 & 0.95 & 683.21 & 3.60 & 31.1  \\
 & & H106$-$H112 & 5006.1 & a & 37.39 & 1.47 & 66.70 & 0.60 & 29.39 & 1.34 & 957.07 & 3.56 & 25.2  \\
 & & H100$-$H105 & 6052.8 & a & 44.86 & 1.46 & 67.10 & 0.40 & 26.66 & 1.01 & 864.66 & 3.39 & 30.3  \\
 & & H112 & 4618.8 & a & 33.84 & 4.25 & 65.90 & 1.70 & 26.95 & 4.04 & 991.70 & 9.78 & 7.9  \\
 & & H111 & 4744.2 & a & 35.20 & 3.33 & 66.60 & 1.50 & 31.58 & 3.52 & 979.96 & 8.33 & 10.5  \\
 & & H110 & 4874.2 & a & 39.20 & 3.91 & 67.50 & 1.60 & 32.47 & 3.87 & 973.03 & 9.87 & 10.0  \\
 & & H109 & 5008.9 & a & 42.17 & 4.14 & 67.10 & 1.30 & 26.96 & 3.20 & 957.70 & 9.51 & 10.2  \\
 & & H108 & 5148.7 & a & 38.87 & 4.62 & 68.50 & 1.40 & 23.60 & 3.28 & 948.00 & 10.01 & 8.4  \\
 & & H107 & 5293.7 & a & 35.04 & 3.88 & 66.00 & 1.70 & 31.04 & 4.44 & 930.30 & 9.39 & 9.2  \\
 & & H106 & 5444.3 & a & 39.98 & 3.99 & 66.80 & 1.40 & 28.38 & 3.38 & 913.18 & 9.43 & 10.0  \\
 & & H105 & 5600.6 & a & 40.57 & 4.02 & 67.20 & 1.50 & 30.70 & 3.73 & 895.48 & 9.82 & 10.1  \\
 & & H104 & 5762.9 & a & 42.05 & 3.43 & 68.20 & 1.20 & 30.38 & 2.92 & 885.32 & 8.40 & 12.2  \\
 & & H103 & 5931.5 & a & 46.00 & 3.76 & 67.40 & 1.00 & 24.36 & 2.32 & 873.01 & 8.29 & 12.1  \\
 & & H102 & 6106.9 & a & 49.20 & 3.70 & 65.50 & 0.90 & 24.34 & 2.13 & 869.14 & 8.16 & 13.2  \\
 & & H101 & 6289.1 & a & 45.76 & 3.40 & 67.00 & 1.00 & 26.42 & 2.29 & 842.20 & 7.81 & 13.3  \\
 & & H100 & 6478.8 & a & 47.07 & 3.43 & 67.40 & 1.00 & 28.26 & 2.42 & 832.75 & 8.14 & 13.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 620.94 & 19.20 & \nodata  \\
 & & H94 & 7792.9 & a & 43.05 & 3.75 & 70.00 & 1.10 & 25.79 & 2.72 & 737.13 & 8.41 & 11.5  \\
 & & H92 & 8309.4 & a & 50.52 & 2.96 & 67.10 & 0.80 & 27.11 & 1.84 & 702.22 & 6.91 & 16.9  \\
 & & H91 & 8584.8 & a & 47.80 & 3.81 & 67.70 & 1.10 & 29.28 & 2.72 & 663.65 & 9.22 & 12.4  \\
 & & H89 & 9173.3 & a & 51.34 & 4.02 & 67.40 & 1.00 & 26.18 & 2.42 & 654.98 & 9.15 & 12.7  \\
 & & H88 & 9487.8 & a & 59.54 & 4.21 & 67.10 & 0.70 & 21.16 & 1.73 & 653.64 & 8.66 & 14.0  \\
G269.454$-$01.468 & mos095 & H88$-$H112 & 6228.8 & a & 44.53 & 0.93 & 67.10 & 0.30 & 27.53 & 0.66 & 874.74 & 2.19 & 47.3  \\
 & & H100$-$H112 & 5511.5 & a & 41.82 & 1.14 & 66.90 & 0.40 & 27.54 & 0.87 & 926.72 & 2.68 & 36.3  \\
 & & H88$-$H95 & 8589.2 & a & 51.90 & 1.74 & 67.70 & 0.40 & 25.90 & 1.01 & 704.87 & 3.98 & 29.4  \\
 & & H106$-$H112 & 5003.0 & a & 38.02 & 1.52 & 66.70 & 0.60 & 29.41 & 1.36 & 967.05 & 3.69 & 24.8  \\
 & & H100$-$H105 & 6052.6 & a & 46.13 & 1.55 & 67.10 & 0.40 & 26.64 & 1.04 & 883.54 & 3.59 & 29.3  \\
 & & H112 & 4618.8 & a & 33.59 & 4.28 & 66.00 & 1.70 & 27.62 & 4.29 & 995.72 & 9.91 & 7.9  \\
 & & H111 & 4744.2 & a & 36.38 & 3.46 & 66.40 & 1.40 & 30.74 & 3.45 & 986.21 & 8.53 & 10.5  \\
 & & H110 & 4874.2 & a & 40.09 & 4.12 & 67.70 & 1.60 & 32.03 & 3.97 & 982.18 & 10.32 & 9.7  \\
 & & H109 & 5008.9 & a & 42.74 & 4.36 & 67.20 & 1.30 & 26.68 & 3.28 & 969.89 & 9.95 & 9.8  \\
 & & H108 & 5148.7 & a & 38.00 & 4.73 & 68.70 & 1.40 & 22.28 & 3.27 & 960.86 & 9.93 & 8.0  \\
 & & H107 & 5293.7 & a & 36.42 & 4.16 & 65.50 & 1.70 & 29.44 & 4.34 & 941.89 & 9.81 & 8.9  \\
 & & H106 & 5444.3 & a & 40.31 & 4.14 & 66.50 & 1.40 & 28.48 & 3.49 & 927.40 & 9.79 & 9.7  \\
 & & H105 & 5600.6 & a & 41.96 & 4.19 & 67.30 & 1.50 & 31.23 & 3.85 & 911.76 & 10.29 & 10.1  \\
 & & H104 & 5762.9 & a & 42.73 & 3.67 & 68.40 & 1.30 & 30.48 & 3.09 & 902.21 & 9.02 & 11.6  \\
 & & H103 & 5931.5 & a & 48.21 & 4.08 & 67.50 & 1.00 & 23.54 & 2.32 & 890.64 & 8.83 & 11.7  \\
 & & H102 & 6106.9 & a & 50.95 & 3.95 & 65.40 & 0.90 & 24.36 & 2.20 & 888.38 & 8.71 & 12.8  \\
 & & H101 & 6289.1 & a & 47.25 & 3.64 & 67.20 & 1.00 & 26.38 & 2.37 & 862.84 & 8.35 & 12.9  \\
 & & H100 & 6478.8 & a & 48.36 & 3.67 & 67.30 & 1.00 & 28.19 & 2.52 & 854.29 & 8.68 & 13.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 633.40 & 20.48 & \nodata  \\
 & & H94 & 7792.9 & a & 43.68 & 4.29 & 70.30 & 1.20 & 25.87 & 3.24 & 760.54 & 9.49 & 10.4  \\
 & & H92 & 8309.4 & a & 53.43 & 3.18 & 67.00 & 0.80 & 27.70 & 1.91 & 724.01 & 7.49 & 16.6  \\
 & & H91 & 8584.8 & a & 49.69 & 4.20 & 67.60 & 1.20 & 29.25 & 2.88 & 684.43 & 10.16 & 11.7  \\
 & & H89 & 9173.3 & a & 53.56 & 4.45 & 67.50 & 1.00 & 25.79 & 2.53 & 677.48 & 10.06 & 12.0  \\
 & & H88 & 9487.8 & a & 62.79 & 4.75 & 67.10 & 0.80 & 20.26 & 1.78 & 678.55 & 9.56 & 13.1  \\
G269.731$-$00.344 & shrds091 & H88$-$H112 & 6498.7 & a & 2.68 & 0.59 & 72.80 & 3.10 & 28.66 & 8.28 & 44.64 & 1.36 & 4.7  \\
 & & H100$-$H112 & 5531.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.88 & 1.62 & \nodata  \\
 & & H88$-$H95 & 8652.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.12 & 2.33 & \nodata  \\
 & & H106$-$H112 & 5029.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.84 & 2.36 & \nodata  \\
 & & H100$-$H105 & 6007.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.98 & 2.17 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.97 & 7.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.54 & 6.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.77 & 5.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.06 & 6.39 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.96 & 8.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.18 & 6.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.11 & 5.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.93 & 5.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.58 & 5.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.52 & 5.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.86 & 5.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.85 & 7.41 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.00 & 5.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.28 & 8.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.02 & 6.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.29 & 6.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.60 & 4.97 & \nodata  \\
 & & H89 & 9173.3 & a & 9.36 & 2.06 & 69.60 & 2.80 & 23.88 & 8.53 & 39.43 & 4.16 & 4.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.08 & 6.12 & \nodata  \\
G274.004$-$01.152 & ch15 & H88$-$H112 & 6067.2 & a & 475.59 & 1.69 & 38.60 & 0.10 & 34.86 & 0.14 & 10286.50 & 4.47 & 278.1  \\
 & & H100$-$H112 & 5384.0 & a & 458.66 & 1.88 & 38.50 & 0.10 & 34.89 & 0.17 & 10814.29 & 4.98 & 241.0  \\
 & & H88$-$H95 & 8819.2 & a & 544.83 & 3.12 & 38.90 & 0.10 & 34.94 & 0.23 & 8159.41 & 8.25 & 172.8  \\
 & & H106$-$H112 & 5012.1 & a & 442.28 & 2.53 & 38.40 & 0.10 & 34.85 & 0.23 & 11105.63 & 6.68 & 173.0  \\
 & & H100$-$H105 & 5971.8 & a & 485.50 & 3.00 & 38.60 & 0.10 & 35.08 & 0.25 & 10353.56 & 7.95 & 160.0  \\
 & & H112 & 4618.8 & a & 399.45 & 7.88 & 38.50 & 0.30 & 32.69 & 0.75 & 11437.85 & 20.16 & 50.1  \\
 & & H111 & 4744.2 & a & 408.24 & 6.48 & 38.60 & 0.30 & 35.66 & 0.65 & 11242.79 & 17.31 & 62.3  \\
 & & H110 & 4874.2 & a & 436.47 & 6.33 & 38.20 & 0.20 & 33.20 & 0.56 & 11263.21 & 16.32 & 68.2  \\
 & & H109 & 5008.9 & a & 438.20 & 6.27 & 38.10 & 0.20 & 33.23 & 0.55 & 11129.94 & 16.17 & 69.1  \\
 & & H108 & 5148.7 & a & 448.67 & 8.45 & 38.80 & 0.30 & 35.31 & 0.77 & 10971.62 & 22.50 & 52.5  \\
 & & H107 & 5293.7 & a & 460.07 & 5.54 & 38.70 & 0.20 & 35.22 & 0.49 & 10881.04 & 14.73 & 82.1  \\
 & & H106 & 5444.3 & a & 425.86 & 7.42 & 38.50 & 0.30 & 31.05 & 0.63 & 10801.19 & 18.49 & 56.8  \\
 & & H105 & 5600.6 & a & 449.25 & 7.19 & 38.60 & 0.30 & 33.42 & 0.62 & 10666.93 & 18.59 & 61.9  \\
 & & H104 & 5762.9 & a & 481.76 & 6.89 & 38.50 & 0.20 & 35.50 & 0.59 & 10513.94 & 18.39 & 69.1  \\
 & & H103 & 5931.5 & a & 487.69 & 6.42 & 38.70 & 0.20 & 34.19 & 0.52 & 10397.47 & 16.79 & 75.2  \\
 & & H102 & 6106.9 & a & 473.62 & 7.29 & 38.50 & 0.30 & 33.74 & 0.60 & 10289.43 & 18.95 & 64.3  \\
 & & H100 & 6478.8 & a & 485.37 & 6.54 & 38.70 & 0.20 & 33.69 & 0.53 & 9907.05 & 16.98 & 73.4  \\
 & & H94 & 7792.9 & a & 419.62 & 11.25 & 37.50 & 0.40 & 33.91 & 1.06 & 6842.79 & 29.29 & 36.9  \\
 & & H92 & 8309.4 & a & 542.03 & 7.77 & 39.00 & 0.20 & 34.03 & 0.56 & 8596.04 & 20.27 & 69.1  \\
 & & H91 & 8584.8 & a & 541.38 & 7.32 & 38.80 & 0.20 & 34.10 & 0.54 & 8389.28 & 19.13 & 73.2  \\
 & & H89 & 9173.3 & a & 576.72 & 8.26 & 39.30 & 0.20 & 34.90 & 0.58 & 8237.42 & 21.79 & 69.2  \\
 & & H88 & 9487.8 & a & 551.31 & 6.62 & 38.90 & 0.20 & 35.38 & 0.49 & 7967.26 & 17.63 & 82.3  \\
G280.626$-$01.186 & shrds111 & H88$-$H112 & 6338.4 & a & 8.70 & 1.14 & 32.30 & 1.20 & 18.29 & 2.76 & 102.10 & 2.17 & 7.6  \\
 & & H100$-$H112 & 5517.3 & a & 9.83 & 1.51 & 32.50 & 1.30 & 17.43 & 3.09 & 106.28 & 2.82 & 6.5  \\
 & & H88$-$H95 & 8338.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.29 & 3.98 & \nodata  \\
 & & H106$-$H112 & 5037.0 & a & 10.31 & 2.63 & 29.70 & 1.40 & 11.19 & 3.33 & 109.84 & 3.93 & 3.9  \\
 & & H100$-$H105 & 6031.0 & a & 12.65 & 2.29 & 34.60 & 1.50 & 16.85 & 3.59 & 102.42 & 4.19 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.83 & 12.14 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.85 & 10.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.91 & 10.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.29 & 11.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.67 & 9.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.11 & 10.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.15 & 10.50 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.72 & 9.26 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.19 & 9.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.51 & 12.25 & \nodata  \\
 & & H102 & 6106.9 & a & 22.84 & 4.95 & 34.70 & 1.60 & 15.28 & 4.14 & 101.10 & 8.48 & 4.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.59 & 9.31 & \nodata  \\
 & & H100 & 6478.8 & a & 21.49 & 6.10 & 34.30 & 1.90 & 13.62 & 4.56 & 99.79 & 10.01 & 3.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.42 & 9.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.93 & 9.92 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.75 & 12.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.88 & 10.70 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.73 & 9.66 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.05 & 11.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.55 & 12.50 & \nodata  \\
G280.989$-$01.527 & shrds1005 & H88$-$H112 & 5535.4 & a & 65.16 & 1.65 & -0.00 & 0.30 & 25.31 & 0.74 & 1035.59 & 3.72 & 39.0  \\
 & & H100$-$H112 & 5271.2 & a & 67.01 & 1.83 & -0.20 & 0.30 & 25.38 & 0.80 & 1094.00 & 4.12 & 36.3  \\
 & & H88$-$H95 & 8469.4 & a & 46.69 & 3.78 & 1.80 & 1.00 & 25.08 & 2.40 & 386.55 & 8.41 & 12.3  \\
 & & H106$-$H112 & 4941.1 & a & 66.87 & 2.32 & -0.60 & 0.40 & 25.21 & 1.01 & 1197.63 & 5.22 & 28.5  \\
 & & H100$-$H105 & 5981.4 & a & 67.36 & 3.04 & 0.80 & 0.50 & 24.67 & 1.29 & 871.70 & 6.76 & 21.9  \\
 & & H112 & 4618.8 & a & 75.10 & 6.20 & -0.70 & 0.80 & 20.89 & 2.00 & 1298.98 & 12.69 & 12.0  \\
 & & H111 & 4744.2 & a & 57.72 & 5.03 & -0.00 & 1.00 & 24.46 & 2.47 & 1278.67 & 11.14 & 11.3  \\
 & & H110 & 4874.2 & a & 61.42 & 5.33 & -1.50 & 1.30 & 30.89 & 3.24 & 1228.98 & 13.09 & 11.5  \\
 & & H109 & 5008.9 & a & 72.09 & 6.25 & -1.40 & 1.00 & 22.64 & 2.28 & 1181.44 & 13.31 & 11.4  \\
 & & H108 & 5148.7 & a & 60.65 & 6.67 & 0.80 & 1.40 & 25.62 & 3.35 & 1051.03 & 14.98 & 9.1  \\
 & & H107 & 5293.7 & a & 74.44 & 7.20 & 0.80 & 1.10 & 22.68 & 2.55 & 1102.13 & 15.34 & 10.2  \\
 & & H106 & 5444.3 & a & 66.11 & 6.58 & -0.80 & 1.60 & 31.89 & 3.95 & 1040.66 & 16.30 & 10.1  \\
 & & H105 & 5600.6 & a & 47.85 & 6.39 & 2.50 & 1.20 & 18.75 & 2.91 & 481.17 & 12.36 & 7.4  \\
 & & H104 & 5762.9 & a & 81.41 & 6.41 & -0.10 & 1.00 & 24.69 & 2.26 & 1099.23 & 14.22 & 12.6  \\
 & & H103 & 5931.5 & a & 65.65 & 8.14 & 0.40 & 1.30 & 22.16 & 3.29 & 796.59 & 16.99 & 8.1  \\
 & & H102 & 6106.9 & a & 70.00 & 5.71 & 0.50 & 1.10 & 27.28 & 2.63 & 1015.31 & 13.28 & 12.2  \\
 & & H101 & 6289.1 & a & 63.58 & 9.34 & 2.00 & 1.40 & 19.82 & 3.41 & 657.26 & 18.56 & 6.8  \\
 & & H100 & 6478.8 & a & 64.43 & 7.17 & 2.20 & 1.50 & 26.72 & 3.50 & 737.93 & 16.51 & 8.9  \\
 & & H94 & 7792.9 & a & 66.59 & 8.74 & 0.20 & 1.40 & 21.75 & 3.70 & 558.27 & 17.68 & 7.8  \\
 & & H92 & 8309.4 & a & 56.63 & 7.80 & 2.70 & 1.80 & 26.45 & 4.39 & 450.00 & 17.75 & 7.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.08 & 18.33 & \nodata  \\
 & & H89 & 9173.3 & a & 39.38 & 6.14 & 1.90 & 1.90 & 24.79 & 4.82 & 212.33 & 13.38 & 6.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.65 & 14.86 & \nodata  \\
G280.989$-$01.527 & mos094 & H88$-$H112 & 5481.7 & a & 69.56 & 1.73 & -0.30 & 0.30 & 25.27 & 0.72 & 1111.83 & 3.89 & 39.8  \\
 & & H100$-$H112 & 5260.2 & a & 71.45 & 1.88 & -0.40 & 0.30 & 25.24 & 0.77 & 1167.37 & 4.23 & 37.6  \\
 & & H88$-$H95 & 8419.6 & a & 46.56 & 4.07 & 2.40 & 1.10 & 26.13 & 2.70 & 374.87 & 9.24 & 11.4  \\
 & & H106$-$H112 & 4940.1 & a & 71.49 & 2.35 & -0.90 & 0.40 & 25.19 & 0.96 & 1279.50 & 5.27 & 30.1  \\
 & & H100$-$H105 & 5977.7 & a & 71.77 & 3.22 & 0.70 & 0.50 & 24.51 & 1.27 & 916.42 & 7.12 & 22.1  \\
 & & H112 & 4618.8 & a & 80.01 & 6.35 & -1.00 & 0.80 & 21.43 & 1.97 & 1389.83 & 13.15 & 12.5  \\
 & & H111 & 4744.2 & a & 61.19 & 5.14 & -0.70 & 1.10 & 25.91 & 2.54 & 1368.62 & 11.68 & 11.8  \\
 & & H110 & 4874.2 & a & 66.57 & 5.52 & -1.70 & 1.20 & 30.05 & 2.99 & 1313.22 & 13.39 & 12.1  \\
 & & H109 & 5008.9 & a & 76.76 & 6.48 & -1.80 & 0.90 & 22.57 & 2.21 & 1263.58 & 13.79 & 11.7  \\
 & & H108 & 5148.7 & a & 64.06 & 6.74 & 0.70 & 1.30 & 25.33 & 3.17 & 1121.24 & 15.07 & 9.5  \\
 & & H107 & 5293.7 & a & 77.82 & 7.53 & 0.70 & 1.10 & 22.70 & 2.55 & 1174.46 & 16.04 & 10.2  \\
 & & H106 & 5444.3 & a & 71.08 & 6.96 & -0.90 & 1.50 & 31.63 & 3.84 & 1106.59 & 17.19 & 10.3  \\
 & & H105 & 5600.6 & a & 48.75 & 6.80 & 2.00 & 1.20 & 17.77 & 2.90 & 503.70 & 12.78 & 7.1  \\
 & & H104 & 5762.9 & a & 88.32 & 6.71 & -0.00 & 0.90 & 24.81 & 2.20 & 1164.37 & 14.92 & 13.1  \\
 & & H103 & 5931.5 & a & 71.61 & 8.74 & -0.00 & 1.30 & 21.10 & 3.10 & 842.48 & 17.77 & 8.2  \\
 & & H102 & 6106.9 & a & 74.43 & 6.07 & 0.30 & 1.10 & 27.40 & 2.64 & 1068.22 & 14.14 & 12.2  \\
 & & H101 & 6289.1 & a & 66.58 & 9.74 & 2.10 & 1.50 & 20.45 & 3.50 & 690.55 & 19.66 & 6.8  \\
 & & H100 & 6478.8 & a & 66.53 & 7.64 & 2.00 & 1.50 & 26.58 & 3.59 & 760.23 & 17.55 & 8.7  \\
 & & H94 & 7792.9 & a & 68.74 & 9.16 & 0.40 & 1.40 & 21.68 & 3.73 & 551.52 & 18.52 & 7.7  \\
 & & H92 & 8309.4 & a & 57.75 & 9.01 & 4.00 & 1.70 & 22.81 & 4.31 & 409.61 & 19.00 & 6.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.42 & 18.80 & \nodata  \\
 & & H89 & 9173.3 & a & 31.74 & 5.37 & 6.30 & 3.60 & 40.43 & 12.64 & 168.37 & 13.60 & 6.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.19 & 18.51 & \nodata  \\
G281.047$-$01.541 & shrds1005 & H88$-$H112 & 6195.5 & a & 68.88 & 1.16 & -10.00 & 0.20 & 25.63 & 0.50 & 959.06 & 2.63 & 58.7  \\
 & & H100$-$H112 & 5386.4 & a & 63.78 & 1.35 & -10.00 & 0.30 & 25.75 & 0.63 & 1019.42 & 3.07 & 46.7  \\
 & & H88$-$H95 & 8595.2 & a & 82.77 & 1.98 & -9.90 & 0.30 & 24.58 & 0.68 & 780.39 & 4.40 & 41.3  \\
 & & H106$-$H112 & 4949.7 & a & 61.36 & 1.75 & -10.10 & 0.40 & 25.54 & 0.84 & 1078.69 & 3.95 & 34.7  \\
 & & H100$-$H105 & 6063.0 & a & 67.89 & 1.80 & -9.90 & 0.30 & 26.30 & 0.81 & 927.71 & 4.14 & 37.2  \\
 & & H112 & 4618.8 & a & 62.33 & 3.99 & -9.80 & 0.80 & 25.54 & 1.92 & 1142.10 & 8.98 & 15.5  \\
 & & H111 & 4744.2 & a & 59.31 & 3.77 & -11.10 & 0.90 & 27.64 & 2.05 & 1129.69 & 8.85 & 15.6  \\
 & & H110 & 4874.2 & a & 61.83 & 4.36 & -10.40 & 0.90 & 26.10 & 2.18 & 1100.88 & 9.92 & 14.1  \\
 & & H109 & 5008.9 & a & 64.66 & 3.94 & -9.50 & 0.70 & 24.06 & 1.70 & 1072.61 & 8.65 & 16.2  \\
 & & H108 & 5148.7 & a & 55.01 & 5.09 & -10.50 & 1.20 & 26.22 & 2.85 & 946.91 & 11.63 & 10.7  \\
 & & H107 & 5293.7 & a & 63.11 & 4.90 & -9.50 & 1.00 & 26.03 & 2.35 & 1036.66 & 11.18 & 12.7  \\
 & & H106 & 5444.3 & a & 66.33 & 4.99 & -9.30 & 1.10 & 29.35 & 2.58 & 1000.01 & 12.06 & 13.2  \\
 & & H105 & 5600.6 & a & 49.78 & 7.08 & -13.70 & 1.40 & 20.15 & 3.55 & 561.66 & 13.95 & 7.1  \\
 & & H104 & 5762.9 & a & 74.00 & 4.10 & -9.20 & 0.70 & 26.86 & 1.73 & 1041.94 & 9.50 & 17.9  \\
 & & H103 & 5931.5 & a & 61.52 & 4.78 & -8.90 & 1.00 & 26.64 & 2.43 & 860.07 & 10.99 & 12.8  \\
 & & H102 & 6106.9 & a & 67.95 & 3.75 & -10.60 & 0.70 & 26.71 & 1.72 & 1000.55 & 8.65 & 18.0  \\
 & & H101 & 6289.1 & a & 72.60 & 5.53 & -10.00 & 0.80 & 22.45 & 1.98 & 833.49 & 11.73 & 13.0  \\
 & & H100 & 6478.8 & a & 70.83 & 4.13 & -9.40 & 0.80 & 28.70 & 1.95 & 905.59 & 9.88 & 17.0  \\
 & & H94 & 7792.9 & a & 76.57 & 4.29 & -9.30 & 0.70 & 24.82 & 1.62 & 837.97 & 9.55 & 17.7  \\
 & & H92 & 8309.4 & a & 84.54 & 4.19 & -9.60 & 0.60 & 26.24 & 1.51 & 817.00 & 9.59 & 20.0  \\
 & & H91 & 8584.8 & a & 90.23 & 4.19 & -10.40 & 0.50 & 23.21 & 1.25 & 780.69 & 9.05 & 21.3  \\
 & & H89 & 9173.3 & a & 84.31 & 4.00 & -9.90 & 0.60 & 24.02 & 1.32 & 753.34 & 8.78 & 20.8  \\
 & & H88 & 9487.8 & a & 77.07 & 5.36 & -10.80 & 0.80 & 24.74 & 2.00 & 656.50 & 11.92 & 14.2  \\
G281.047$-$01.541 & mos094 & H88$-$H112 & 6166.2 & a & 72.07 & 1.24 & -10.00 & 0.20 & 25.64 & 0.51 & 1002.55 & 2.82 & 57.3  \\
 & & H100$-$H112 & 5373.0 & a & 67.02 & 1.44 & -10.00 & 0.30 & 26.08 & 0.65 & 1061.78 & 3.30 & 45.9  \\
 & & H88$-$H95 & 8596.1 & a & 87.60 & 2.18 & -10.00 & 0.30 & 24.61 & 0.71 & 821.13 & 4.84 & 39.7  \\
 & & H106$-$H112 & 4946.5 & a & 64.20 & 1.84 & -10.10 & 0.40 & 25.58 & 0.85 & 1121.76 & 4.17 & 34.5  \\
 & & H100$-$H105 & 6063.1 & a & 70.93 & 1.96 & -9.90 & 0.40 & 26.36 & 0.84 & 965.11 & 4.51 & 35.8  \\
 & & H112 & 4618.8 & a & 65.30 & 4.23 & -9.90 & 0.80 & 25.42 & 1.94 & 1187.32 & 9.50 & 15.3  \\
 & & H111 & 4744.2 & a & 61.16 & 4.05 & -11.10 & 0.90 & 27.42 & 2.15 & 1176.22 & 9.43 & 15.0  \\
 & & H110 & 4874.2 & a & 65.08 & 4.69 & -10.50 & 0.90 & 25.89 & 2.23 & 1146.00 & 10.59 & 13.8  \\
 & & H109 & 5008.9 & a & 67.32 & 4.21 & -9.50 & 0.70 & 23.98 & 1.73 & 1116.51 & 9.22 & 15.8  \\
 & & H108 & 5148.7 & a & 56.71 & 5.35 & -10.50 & 1.20 & 26.46 & 2.93 & 969.32 & 12.26 & 10.5  \\
 & & H107 & 5293.7 & a & 66.51 & 5.29 & -9.40 & 1.00 & 25.73 & 2.39 & 1079.84 & 11.96 & 12.5  \\
 & & H106 & 5444.3 & a & 69.56 & 5.37 & -9.30 & 1.10 & 29.85 & 2.70 & 1041.02 & 13.08 & 12.9  \\
 & & H105 & 5600.6 & a & 50.35 & 7.67 & -14.20 & 1.50 & 20.10 & 4.16 & 554.85 & 14.73 & 6.8  \\
 & & H104 & 5762.9 & a & 78.01 & 4.47 & -9.10 & 0.80 & 27.06 & 1.80 & 1090.86 & 10.40 & 17.3  \\
 & & H103 & 5931.5 & a & 64.12 & 5.14 & -8.90 & 1.10 & 26.95 & 2.55 & 885.62 & 11.88 & 12.4  \\
 & & H102 & 6106.9 & a & 71.22 & 4.10 & -10.60 & 0.80 & 26.82 & 1.81 & 1048.22 & 9.47 & 17.2  \\
 & & H101 & 6289.1 & a & 75.55 & 5.96 & -10.00 & 0.90 & 22.31 & 2.04 & 862.12 & 12.58 & 12.6  \\
 & & H100 & 6478.8 & a & 74.44 & 4.51 & -9.40 & 0.90 & 28.87 & 2.03 & 946.60 & 10.82 & 16.4  \\
 & & H94 & 7792.9 & a & 80.64 & 4.68 & -9.40 & 0.70 & 24.93 & 1.69 & 881.30 & 10.43 & 17.1  \\
 & & H92 & 8309.4 & a & 89.95 & 4.66 & -9.70 & 0.70 & 26.26 & 1.58 & 857.67 & 10.67 & 19.1  \\
 & & H91 & 8584.8 & a & 96.20 & 4.59 & -10.40 & 0.50 & 23.16 & 1.28 & 824.54 & 9.90 & 20.7  \\
 & & H89 & 9173.3 & a & 88.88 & 4.43 & -9.90 & 0.60 & 24.01 & 1.38 & 792.40 & 9.72 & 19.8  \\
 & & H88 & 9487.8 & a & 81.26 & 5.80 & -10.80 & 0.90 & 24.73 & 2.05 & 693.23 & 12.91 & 13.9  \\
G281.175$-$01.645 & ch17 & H88$-$H112 & 6356.0 & a & 63.66 & 0.72 & -7.10 & 0.20 & 29.15 & 0.38 & 1131.63 & 1.74 & 87.6  \\
 & & H100$-$H112 & 5510.0 & a & 57.09 & 0.93 & -7.10 & 0.20 & 28.92 & 0.55 & 1173.86 & 2.25 & 60.5  \\
 & & H88$-$H95 & 8796.7 & a & 81.11 & 1.22 & -7.10 & 0.20 & 28.64 & 0.50 & 1011.42 & 2.92 & 65.9  \\
 & & H106$-$H112 & 5037.9 & a & 53.79 & 1.21 & -7.20 & 0.30 & 29.03 & 0.75 & 1196.28 & 2.92 & 44.0  \\
 & & H100$-$H105 & 5977.4 & a & 60.46 & 1.04 & -7.10 & 0.20 & 29.00 & 0.58 & 1151.06 & 2.52 & 57.3  \\
 & & H112 & 4618.8 & a & 48.00 & 2.97 & -7.50 & 1.00 & 32.62 & 2.36 & 1216.56 & 7.57 & 16.0  \\
 & & H111 & 4744.2 & a & 46.51 & 2.85 & -7.30 & 0.90 & 30.28 & 2.16 & 1211.34 & 7.01 & 16.2  \\
 & & H110 & 4874.2 & a & 51.33 & 3.27 & -7.20 & 0.90 & 30.21 & 2.25 & 1205.99 & 8.02 & 15.6  \\
 & & H109 & 5008.9 & a & 54.83 & 2.74 & -6.10 & 0.70 & 29.86 & 1.73 & 1197.44 & 6.70 & 19.8  \\
 & & H108 & 5148.7 & a & 56.05 & 4.19 & -6.70 & 1.00 & 26.41 & 2.29 & 1185.51 & 9.62 & 13.3  \\
 & & H107 & 5293.7 & a & 61.13 & 2.83 & -7.00 & 0.60 & 27.40 & 1.47 & 1183.78 & 6.64 & 21.3  \\
 & & H106 & 5444.3 & a & 59.11 & 2.72 & -8.50 & 0.60 & 28.53 & 1.52 & 1176.93 & 6.50 & 21.5  \\
 & & H105 & 5600.6 & a & 55.49 & 2.46 & -7.20 & 0.60 & 29.64 & 1.54 & 1171.67 & 5.97 & 22.4  \\
 & & H104 & 5762.9 & a & 56.13 & 2.49 & -6.60 & 0.70 & 29.97 & 1.54 & 1162.27 & 6.11 & 22.3  \\
 & & H103 & 5931.5 & a & 62.41 & 2.51 & -7.40 & 0.50 & 27.43 & 1.28 & 1157.02 & 5.88 & 24.6  \\
 & & H102 & 6106.9 & a & 63.79 & 2.58 & -6.20 & 0.60 & 28.49 & 1.34 & 1143.50 & 6.17 & 24.4  \\
 & & H100 & 6478.8 & a & 64.15 & 2.41 & -7.70 & 0.50 & 28.33 & 1.24 & 1124.09 & 5.74 & 26.3  \\
 & & H94 & 7792.9 & a & 77.58 & 4.07 & -6.30 & 0.70 & 28.62 & 1.76 & 999.68 & 9.73 & 18.9  \\
 & & H92 & 8309.4 & a & 79.39 & 2.98 & -6.90 & 0.50 & 28.82 & 1.26 & 1044.85 & 7.17 & 26.3  \\
 & & H91 & 8584.8 & a & 73.71 & 2.43 & -6.70 & 0.50 & 29.25 & 1.12 & 1028.92 & 5.89 & 30.0  \\
 & & H89 & 9173.3 & a & 86.05 & 2.46 & -7.80 & 0.40 & 27.45 & 0.91 & 999.02 & 5.78 & 34.6  \\
 & & H88 & 9487.8 & a & 84.11 & 2.84 & -6.70 & 0.50 & 27.54 & 1.08 & 982.75 & 6.67 & 29.3  \\
G281.175$-$01.645 & caswell1 & H88$-$H112 & 6244.1 & a & 69.47 & 1.17 & -7.10 & 0.20 & 28.73 & 0.56 & 1223.66 & 2.80 & 58.9  \\
 & & H100$-$H112 & 5477.4 & a & 62.21 & 1.29 & -7.00 & 0.30 & 28.44 & 0.68 & 1257.73 & 3.07 & 47.8  \\
 & & H88$-$H95 & 8523.1 & a & 91.16 & 2.03 & -7.20 & 0.30 & 29.44 & 0.76 & 1122.33 & 4.94 & 44.3  \\
 & & H106$-$H112 & 5045.0 & a & 58.26 & 1.58 & -7.10 & 0.40 & 29.09 & 0.91 & 1274.86 & 3.81 & 36.5  \\
 & & H100$-$H105 & 6000.5 & a & 66.79 & 1.85 & -7.00 & 0.40 & 27.57 & 0.88 & 1237.12 & 4.35 & 35.7  \\
 & & H112 & 4618.8 & a & 52.87 & 4.76 & -6.20 & 1.40 & 32.39 & 3.43 & 1292.85 & 12.06 & 11.0  \\
 & & H111 & 4744.2 & a & 57.51 & 3.74 & -6.60 & 1.00 & 31.53 & 2.43 & 1292.89 & 9.32 & 15.3  \\
 & & H110 & 4874.2 & a & 60.14 & 4.10 & -6.80 & 1.10 & 32.12 & 2.61 & 1284.36 & 10.32 & 14.6  \\
 & & H109 & 5008.9 & a & 64.67 & 4.61 & -6.60 & 1.00 & 28.11 & 2.34 & 1274.37 & 10.90 & 13.9  \\
 & & H108 & 5148.7 & a & 55.13 & 4.41 & -7.70 & 1.10 & 28.56 & 2.68 & 1271.34 & 10.51 & 12.4  \\
 & & H107 & 5293.7 & a & 60.89 & 3.91 & -8.00 & 0.90 & 28.65 & 2.14 & 1260.77 & 9.35 & 15.4  \\
 & & H106 & 5444.3 & a & 58.66 & 4.03 & -7.40 & 0.90 & 26.32 & 2.11 & 1254.18 & 9.23 & 14.4  \\
 & & H105 & 5600.6 & a & 62.92 & 4.53 & -7.50 & 0.90 & 25.18 & 2.10 & 1253.71 & 10.16 & 13.8  \\
 & & H104 & 5762.9 & a & 56.47 & 4.14 & -5.70 & 1.00 & 26.78 & 2.31 & 1252.59 & 9.54 & 13.6  \\
 & & H103 & 5931.5 & a & 65.97 & 4.00 & -6.50 & 0.90 & 28.81 & 2.03 & 1245.26 & 9.58 & 16.4  \\
 & & H102 & 6106.9 & a & 73.37 & 3.62 & -7.80 & 0.70 & 28.24 & 1.61 & 1236.35 & 8.60 & 20.1  \\
 & & H101 & 6289.1 & a & 73.13 & 5.95 & -9.30 & 1.10 & 27.39 & 2.61 & 1186.98 & 13.87 & 12.2  \\
 & & H100 & 6478.8 & a & 74.22 & 4.34 & -6.00 & 0.80 & 27.59 & 1.88 & 1219.68 & 10.18 & 17.0  \\
 & & H95 & 7550.6 & a & 72.80 & 5.44 & -6.50 & 1.20 & 32.28 & 2.85 & 1142.18 & 13.74 & 13.3  \\
 & & H94 & 7792.9 & a & 76.11 & 5.51 & -8.20 & 1.00 & 27.90 & 2.38 & 1129.77 & 12.97 & 13.7  \\
 & & H93 & 8045.6 & a & 99.78 & 5.65 & -7.30 & 0.90 & 32.49 & 2.20 & 1142.71 & 14.28 & 17.6  \\
 & & H92 & 8309.4 & a & 86.71 & 5.18 & -5.90 & 0.90 & 30.19 & 2.14 & 1121.94 & 12.65 & 16.7  \\
 & & H91 & 8584.8 & a & 92.45 & 4.15 & -7.80 & 0.60 & 29.12 & 1.52 & 1127.17 & 10.00 & 22.1  \\
 & & H89 & 9173.3 & a & 101.76 & 4.49 & -7.40 & 0.60 & 26.72 & 1.36 & 1116.24 & 10.38 & 22.4  \\
 & & H88 & 9487.8 & a & 100.30 & 4.89 & -6.90 & 0.70 & 29.15 & 1.65 & 1088.53 & 11.81 & 20.3  \\
G281.175$-$01.645 & mos094 & H88$-$H112 & 6222.6 & a & 75.43 & 1.02 & -7.10 & 0.20 & 28.69 & 0.45 & 1348.57 & 2.44 & 73.2  \\
 & & H100$-$H112 & 5466.1 & a & 68.31 & 1.05 & -7.10 & 0.20 & 28.55 & 0.51 & 1390.22 & 2.51 & 64.3  \\
 & & H88$-$H95 & 8668.5 & a & 98.56 & 1.82 & -7.20 & 0.30 & 29.04 & 0.62 & 1213.85 & 4.40 & 53.4  \\
 & & H106$-$H112 & 5031.9 & a & 64.67 & 1.39 & -7.20 & 0.30 & 28.95 & 0.72 & 1409.84 & 3.34 & 46.2  \\
 & & H100$-$H105 & 5987.8 & a & 72.94 & 1.30 & -7.00 & 0.20 & 28.25 & 0.58 & 1366.28 & 3.09 & 55.5  \\
 & & H112 & 4618.8 & a & 57.07 & 3.61 & -6.60 & 1.00 & 32.19 & 2.37 & 1429.34 & 9.15 & 15.7  \\
 & & H111 & 4744.2 & a & 57.66 & 2.94 & -6.90 & 0.80 & 31.36 & 1.87 & 1428.34 & 7.34 & 19.5  \\
 & & H110 & 4874.2 & a & 65.47 & 3.14 & -7.00 & 0.70 & 31.65 & 1.78 & 1420.19 & 7.88 & 20.7  \\
 & & H109 & 5008.9 & a & 69.20 & 3.40 & -6.70 & 0.70 & 28.34 & 1.62 & 1409.13 & 8.08 & 20.2  \\
 & & H108 & 5148.7 & a & 61.90 & 4.16 & -7.30 & 0.90 & 27.16 & 2.15 & 1391.56 & 9.67 & 14.8  \\
 & & H107 & 5293.7 & a & 73.04 & 3.34 & -7.60 & 0.60 & 27.32 & 1.45 & 1397.40 & 7.81 & 21.6  \\
 & & H106 & 5444.3 & a & 66.28 & 3.10 & -8.00 & 0.60 & 26.02 & 1.41 & 1391.53 & 7.08 & 21.2  \\
 & & H105 & 5600.6 & a & 67.34 & 3.40 & -7.10 & 0.70 & 27.73 & 1.62 & 1384.40 & 8.01 & 19.6  \\
 & & H104 & 5762.9 & a & 62.83 & 2.92 & -6.40 & 0.70 & 28.57 & 1.54 & 1382.87 & 6.99 & 21.3  \\
 & & H103 & 5931.5 & a & 74.13 & 3.12 & -6.70 & 0.60 & 28.28 & 1.38 & 1373.23 & 7.43 & 23.5  \\
 & & H102 & 6106.9 & a & 78.52 & 2.79 & -7.20 & 0.50 & 28.08 & 1.15 & 1364.65 & 6.61 & 27.9  \\
 & & H101 & 6289.1 & a & 81.13 & 7.85 & -9.50 & 1.20 & 25.56 & 2.94 & 1270.67 & 17.61 & 10.3  \\
 & & H100 & 6478.8 & a & 79.16 & 3.28 & -6.60 & 0.60 & 27.79 & 1.34 & 1342.84 & 7.72 & 23.9  \\
 & & H95 & 7550.6 & a & 75.98 & 6.91 & -6.60 & 1.50 & 34.18 & 3.84 & 1239.79 & 17.75 & 11.1  \\
 & & H94 & 7792.9 & a & 85.91 & 4.61 & -7.20 & 0.80 & 28.94 & 1.84 & 1193.79 & 11.01 & 18.6  \\
 & & H93 & 8045.6 & a & 109.04 & 7.08 & -6.90 & 1.10 & 33.34 & 2.61 & 1249.82 & 18.07 & 15.4  \\
 & & H92 & 8309.4 & a & 96.10 & 3.84 & -6.60 & 0.60 & 29.69 & 1.38 & 1232.82 & 9.37 & 24.7  \\
 & & H91 & 8584.8 & a & 95.64 & 3.18 & -7.50 & 0.50 & 29.21 & 1.13 & 1226.98 & 7.69 & 29.8  \\
 & & H89 & 9173.3 & a & 108.49 & 3.32 & -7.60 & 0.40 & 27.19 & 0.96 & 1204.13 & 7.76 & 32.3  \\
 & & H88 & 9487.8 & a & 105.18 & 3.74 & -6.90 & 0.50 & 29.10 & 1.19 & 1187.35 & 9.02 & 27.8  \\
G281.560$-$02.478 & shrds114 & H88$-$H112 & 6351.0 & a & 44.34 & 0.76 & -1.80 & 0.20 & 25.75 & 0.51 & 665.37 & 1.73 & 57.7  \\
 & & H100$-$H112 & 5514.0 & a & 38.41 & 0.89 & -1.70 & 0.30 & 26.54 & 0.71 & 681.67 & 2.05 & 42.8  \\
 & & H88$-$H95 & 8617.5 & a & 60.91 & 1.43 & -2.10 & 0.30 & 24.81 & 0.67 & 620.81 & 3.19 & 42.2  \\
 & & H106$-$H112 & 5027.0 & a & 34.18 & 1.17 & -1.30 & 0.40 & 25.48 & 1.01 & 690.32 & 2.64 & 28.9  \\
 & & H100$-$H105 & 6000.1 & a & 42.12 & 1.28 & -2.00 & 0.40 & 26.74 & 0.94 & 673.46 & 2.96 & 32.6  \\
 & & H112 & 4618.8 & a & 28.10 & 3.30 & -1.30 & 1.40 & 23.96 & 3.26 & 698.77 & 7.23 & 8.4  \\
 & & H111 & 4744.2 & a & 35.13 & 3.11 & -1.10 & 1.10 & 25.71 & 2.66 & 694.06 & 7.04 & 11.2  \\
 & & H110 & 4874.2 & a & 32.47 & 3.00 & -1.10 & 1.30 & 27.92 & 3.00 & 690.93 & 7.08 & 10.7  \\
 & & H109 & 5008.9 & a & 38.53 & 5.44 & -2.50 & 1.50 & 22.18 & 3.93 & 706.34 & 11.19 & 7.2  \\
 & & H108 & 5148.7 & a & 35.25 & 3.34 & 1.40 & 1.10 & 24.46 & 2.70 & 684.42 & 7.38 & 10.5  \\
 & & H107 & 5293.7 & a & 38.40 & 3.06 & -2.40 & 0.90 & 23.05 & 2.13 & 685.04 & 6.57 & 12.4  \\
 & & H106 & 5444.3 & a & 35.56 & 2.88 & -2.30 & 1.10 & 28.99 & 2.78 & 682.47 & 6.88 & 12.3  \\
 & & H105 & 5600.6 & a & 39.39 & 3.04 & -2.00 & 0.90 & 24.83 & 2.23 & 681.47 & 6.75 & 12.9  \\
 & & H104 & 5762.9 & a & 39.06 & 2.50 & -1.60 & 0.90 & 27.75 & 2.06 & 677.15 & 5.89 & 15.5  \\
 & & H103 & 5931.5 & a & 42.47 & 2.74 & -1.50 & 0.90 & 28.09 & 2.12 & 673.31 & 6.48 & 15.4  \\
 & & H102 & 6106.9 & a & 41.81 & 2.68 & -1.60 & 0.90 & 28.20 & 2.10 & 669.85 & 6.36 & 15.5  \\
 & & H101 & 6289.1 & a & 52.51 & 4.98 & -3.20 & 1.20 & 24.83 & 2.74 & 684.61 & 11.10 & 10.4  \\
 & & H100 & 6478.8 & a & 46.51 & 2.89 & -2.40 & 0.70 & 24.13 & 1.74 & 662.80 & 6.34 & 16.0  \\
 & & H95 & 7550.6 & a & 59.09 & 5.49 & -1.00 & 1.10 & 24.73 & 2.71 & 665.72 & 12.15 & 10.7  \\
 & & H94 & 7792.9 & a & 55.06 & 3.80 & -1.20 & 0.80 & 24.86 & 2.01 & 634.75 & 8.45 & 14.4  \\
 & & H93 & 8045.6 & a & 59.51 & 4.89 & -0.60 & 1.30 & 32.23 & 3.20 & 660.29 & 12.26 & 12.2  \\
 & & H92 & 8309.4 & a & 56.73 & 3.63 & -2.10 & 0.80 & 24.38 & 1.80 & 624.07 & 8.02 & 15.5  \\
 & & H91 & 8584.8 & a & 59.53 & 3.07 & -3.00 & 0.60 & 23.38 & 1.40 & 617.01 & 6.64 & 19.2  \\
 & & H89 & 9173.3 & a & 65.18 & 3.46 & -2.60 & 0.60 & 24.60 & 1.51 & 605.49 & 7.68 & 18.6  \\
 & & H88 & 9487.8 & a & 66.62 & 2.99 & -2.00 & 0.50 & 24.25 & 1.26 & 598.27 & 6.58 & 22.1  \\
G281.584$-$00.971 & ch18 & H88$-$H112 & 6409.7 & a & 60.36 & 0.71 & -3.40 & 0.10 & 25.79 & 0.35 & 918.31 & 1.61 & 84.1  \\
 & & H100$-$H112 & 5473.5 & a & 52.96 & 0.99 & -3.40 & 0.20 & 25.36 & 0.55 & 949.11 & 2.22 & 53.1  \\
 & & H88$-$H95 & 8701.6 & a & 77.89 & 1.24 & -3.40 & 0.20 & 26.10 & 0.48 & 843.59 & 2.83 & 62.3  \\
 & & H106$-$H112 & 5021.6 & a & 49.18 & 1.22 & -3.50 & 0.30 & 25.93 & 0.74 & 965.98 & 2.77 & 40.0  \\
 & & H100$-$H105 & 6039.2 & a & 57.74 & 1.52 & -3.30 & 0.30 & 24.81 & 0.75 & 927.98 & 3.38 & 37.6  \\
 & & H112 & 4618.8 & a & 43.02 & 3.19 & -4.10 & 1.00 & 26.62 & 2.31 & 974.88 & 7.35 & 13.4  \\
 & & H111 & 4744.2 & a & 42.44 & 2.90 & -3.60 & 0.90 & 27.46 & 2.19 & 969.43 & 6.78 & 14.5  \\
 & & H110 & 4874.2 & a & 48.32 & 3.48 & -3.90 & 0.90 & 26.70 & 2.24 & 966.56 & 8.04 & 13.8  \\
 & & H109 & 5008.9 & a & 45.33 & 3.04 & -2.80 & 1.00 & 29.49 & 2.36 & 966.04 & 7.33 & 14.9  \\
 & & H108 & 5148.7 & a & 53.61 & 3.90 & -2.80 & 0.80 & 22.57 & 1.90 & 962.45 & 8.28 & 13.6  \\
 & & H107 & 5293.7 & a & 53.86 & 3.07 & -3.00 & 0.70 & 23.46 & 1.54 & 963.84 & 6.65 & 17.4  \\
 & & H106 & 5444.3 & a & 58.41 & 3.18 & -4.20 & 0.60 & 24.31 & 1.53 & 958.55 & 7.01 & 18.2  \\
 & & H105 & 5600.6 & a & 59.02 & 3.92 & -3.80 & 0.70 & 22.08 & 1.69 & 946.40 & 8.25 & 14.9  \\
 & & H104 & 5762.9 & a & 54.99 & 3.31 & -2.50 & 0.80 & 25.87 & 1.80 & 934.37 & 7.53 & 16.5  \\
 & & H103 & 5931.5 & a & 53.88 & 3.12 & -2.70 & 0.70 & 25.43 & 1.71 & 929.85 & 7.03 & 17.1  \\
 & & H102 & 6106.9 & a & 61.23 & 3.35 & -3.90 & 0.60 & 23.03 & 1.46 & 928.78 & 7.20 & 18.1  \\
 & & H101 & 6289.1 & a & 60.55 & 3.04 & -3.30 & 0.60 & 25.99 & 1.51 & 919.85 & 6.93 & 19.7  \\
 & & H100 & 6478.8 & a & 55.51 & 3.50 & -3.30 & 0.80 & 25.00 & 1.82 & 911.42 & 7.82 & 15.7  \\
 & & H94 & 7792.9 & a & 68.42 & 3.23 & -2.50 & 0.60 & 26.24 & 1.43 & 871.08 & 7.39 & 21.0  \\
 & & H92 & 8309.4 & a & 75.99 & 2.82 & -3.60 & 0.50 & 25.99 & 1.11 & 850.39 & 6.44 & 26.6  \\
 & & H91 & 8584.8 & a & 76.83 & 3.03 & -3.30 & 0.50 & 24.68 & 1.12 & 837.56 & 6.75 & 25.0  \\
 & & H89 & 9173.3 & a & 82.12 & 3.06 & -3.70 & 0.50 & 24.87 & 1.07 & 837.61 & 6.83 & 26.6  \\
 & & H88 & 9487.8 & a & 83.37 & 2.72 & -3.60 & 0.40 & 27.54 & 1.04 & 827.99 & 6.38 & 30.3  \\
G281.840$-$01.609 & shrds117 & H88$-$H112 & 6387.3 & a & 11.79 & 0.57 & -8.90 & 0.70 & 27.95 & 1.56 & 179.66 & 1.35 & 20.5  \\
 & & H100$-$H112 & 5531.9 & a & 11.00 & 0.72 & -9.80 & 0.90 & 26.82 & 2.04 & 186.21 & 1.67 & 15.1  \\
 & & H88$-$H95 & 8294.6 & a & 13.62 & 0.86 & -7.00 & 1.00 & 31.49 & 2.35 & 165.02 & 2.16 & 15.7  \\
 & & H106$-$H112 & 4971.5 & a & 10.04 & 1.07 & -8.80 & 1.30 & 25.14 & 3.28 & 195.12 & 2.36 & 9.4  \\
 & & H100$-$H105 & 5995.4 & a & 11.91 & 0.94 & -10.50 & 1.00 & 26.87 & 2.47 & 178.87 & 2.18 & 12.5  \\
 & & H112 & 4618.8 & a & 10.64 & 2.95 & -8.80 & 3.30 & 22.80 & 10.68 & 200.15 & 5.74 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.15 & 4.92 & \nodata  \\
 & & H110 & 4874.2 & a & 10.74 & 2.98 & -6.40 & 3.00 & 20.90 & 9.79 & 198.69 & 5.53 & 3.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.95 & 11.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.53 & 11.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.49 & 5.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.14 & 5.81 & \nodata  \\
 & & H105 & 5600.6 & a & 10.25 & 2.22 & -6.30 & 2.50 & 23.27 & 7.30 & 185.77 & 4.53 & 4.8  \\
 & & H104 & 5762.9 & a & 12.02 & 2.26 & -15.00 & 2.20 & 24.22 & 6.02 & 180.62 & 4.79 & 5.5  \\
 & & H103 & 5931.5 & a & 11.36 & 2.48 & -11.10 & 2.90 & 26.49 & 8.78 & 180.05 & 5.34 & 4.9  \\
 & & H102 & 6106.9 & a & 12.67 & 2.25 & -11.80 & 2.50 & 27.67 & 7.81 & 179.10 & 4.89 & 6.0  \\
 & & H101 & 6289.1 & a & 10.17 & 2.34 & -9.00 & 7.90 & 49.91 & 43.25 & 173.39 & 5.55 & 5.7  \\
 & & H100 & 6478.8 & a & 16.38 & 2.35 & -8.30 & 1.80 & 25.50 & 4.64 & 171.11 & 5.18 & 7.1  \\
 & & H95 & 7550.6 & a & 14.64 & 2.10 & -6.20 & 2.20 & 31.03 & 6.20 & 172.05 & 4.99 & 7.2  \\
 & & H94 & 7792.9 & a & 15.34 & 3.17 & -6.90 & 2.40 & 21.97 & 8.17 & 171.43 & 5.94 & 5.4  \\
 & & H93 & 8045.6 & a & 15.10 & 2.21 & -3.70 & 2.40 & 33.38 & 6.41 & 167.07 & 5.51 & 7.0  \\
 & & H92 & 8309.4 & a & 15.31 & 2.21 & -11.30 & 2.50 & 35.68 & 6.55 & 163.21 & 5.77 & 7.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.28 & 5.35 & \nodata  \\
 & & H89 & 9173.3 & a & 15.89 & 3.41 & -5.10 & 2.40 & 22.74 & 6.52 & 158.74 & 7.01 & 4.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.93 & 6.70 & \nodata  \\
G282.015$-$00.997 & shrds1007 & H88$-$H112 & 5866.0 & a & 38.84 & 0.95 & 1.60 & 0.20 & 20.60 & 0.58 & 484.68 & 1.92 & 40.6  \\
 & & H100$-$H112 & 5469.8 & a & 39.36 & 1.06 & 1.60 & 0.30 & 20.49 & 0.64 & 515.37 & 2.16 & 36.6  \\
 & & H88$-$H95 & 8345.4 & a & 35.45 & 1.76 & 1.40 & 0.50 & 21.34 & 1.22 & 292.57 & 3.64 & 19.9  \\
 & & H106$-$H112 & 4982.5 & a & 37.78 & 1.53 & 1.40 & 0.40 & 20.26 & 0.95 & 550.40 & 3.09 & 24.3  \\
 & & H100$-$H105 & 6005.9 & a & 41.40 & 1.37 & 1.70 & 0.30 & 21.05 & 0.81 & 476.66 & 2.82 & 29.8  \\
 & & H112 & 4618.8 & a & 34.35 & 3.65 & 2.50 & 1.10 & 21.67 & 2.68 & 569.03 & 7.58 & 9.3  \\
 & & H111 & 4744.2 & a & 33.32 & 3.10 & 0.10 & 1.00 & 21.14 & 2.29 & 563.05 & 6.36 & 10.7  \\
 & & H110 & 4874.2 & a & 40.79 & 3.37 & 2.80 & 0.70 & 16.71 & 1.60 & 551.60 & 6.18 & 12.0  \\
 & & H109 & 5008.9 & a & 40.21 & 3.71 & 1.40 & 0.90 & 20.93 & 2.24 & 538.62 & 7.60 & 10.7  \\
 & & H107 & 5293.7 & a & 42.92 & 3.36 & 1.20 & 0.80 & 20.29 & 1.84 & 546.98 & 6.78 & 12.6  \\
 & & H106 & 5444.3 & a & 39.26 & 3.53 & 0.50 & 0.90 & 19.79 & 2.08 & 527.40 & 7.00 & 11.0  \\
 & & H105 & 5600.6 & a & 35.66 & 3.38 & 3.50 & 1.10 & 23.01 & 2.59 & 477.87 & 7.19 & 10.5  \\
 & & H104 & 5762.9 & a & 40.65 & 3.24 & 1.10 & 0.70 & 19.15 & 1.77 & 512.37 & 6.35 & 12.4  \\
 & & H103 & 5931.5 & a & 42.77 & 2.83 & 1.70 & 0.70 & 22.90 & 1.76 & 490.94 & 6.05 & 15.0  \\
 & & H102 & 6106.9 & a & 43.20 & 3.22 & 1.40 & 0.80 & 21.24 & 1.83 & 471.09 & 6.63 & 13.3  \\
 & & H101 & 6289.1 & a & 40.14 & 4.00 & 0.60 & 0.90 & 18.51 & 2.13 & 445.19 & 7.70 & 9.9  \\
 & & H100 & 6478.8 & a & 44.30 & 3.30 & 2.80 & 0.80 & 21.07 & 1.84 & 438.81 & 6.75 & 13.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.64 & 3.63 & \nodata  \\
 & & H94 & 7792.9 & a & 40.49 & 3.45 & 2.90 & 0.90 & 20.74 & 2.06 & 379.77 & 7.03 & 11.6  \\
 & & H91 & 8584.8 & a & 47.93 & 3.88 & -0.40 & 0.80 & 20.81 & 1.95 & 331.92 & 7.92 & 12.2  \\
 & & H89 & 9173.3 & a & 32.65 & 2.94 & 1.40 & 1.00 & 22.71 & 2.36 & 251.40 & 6.27 & 11.0  \\
G282.015$-$00.997 & mos093 & H88$-$H112 & 5869.6 & a & 40.95 & 0.99 & 1.30 & 0.20 & 20.48 & 0.57 & 506.20 & 2.01 & 40.8  \\
 & & H100$-$H112 & 5471.2 & a & 41.57 & 1.11 & 1.30 & 0.30 & 20.30 & 0.63 & 539.90 & 2.24 & 37.0  \\
 & & H88$-$H95 & 8305.2 & a & 36.56 & 1.79 & 1.10 & 0.50 & 21.22 & 1.20 & 300.22 & 3.69 & 20.2  \\
 & & H106$-$H112 & 4986.2 & a & 39.30 & 1.61 & 1.10 & 0.40 & 20.38 & 0.97 & 574.87 & 3.27 & 24.1  \\
 & & H100$-$H105 & 6011.9 & a & 44.29 & 1.49 & 1.50 & 0.30 & 20.54 & 0.80 & 500.75 & 3.03 & 29.4  \\
 & & H112 & 4618.8 & a & 35.95 & 3.79 & 1.90 & 1.20 & 22.50 & 2.76 & 592.12 & 8.03 & 9.4  \\
 & & H111 & 4744.2 & a & 35.02 & 3.22 & -0.30 & 1.00 & 21.74 & 2.33 & 584.92 & 6.69 & 10.8  \\
 & & H110 & 4874.2 & a & 42.97 & 3.59 & 2.50 & 0.70 & 17.40 & 1.68 & 575.28 & 6.71 & 11.8  \\
 & & H109 & 5008.9 & a & 41.52 & 3.96 & 1.00 & 1.00 & 20.73 & 2.30 & 564.95 & 8.07 & 10.4  \\
 & & H107 & 5293.7 & a & 43.92 & 3.67 & 1.10 & 0.80 & 19.85 & 1.92 & 573.19 & 7.33 & 11.8  \\
 & & H106 & 5444.3 & a & 41.09 & 3.78 & 0.40 & 0.90 & 19.33 & 2.07 & 554.75 & 7.42 & 10.8  \\
 & & H105 & 5600.6 & a & 36.02 & 3.61 & 3.40 & 1.10 & 23.32 & 2.84 & 491.85 & 7.69 & 10.0  \\
 & & H104 & 5762.9 & a & 44.63 & 3.57 & 0.90 & 0.70 & 18.36 & 1.70 & 540.36 & 6.84 & 12.4  \\
 & & H103 & 5931.5 & a & 46.40 & 3.01 & 1.50 & 0.70 & 22.35 & 1.68 & 517.74 & 6.37 & 15.2  \\
 & & H102 & 6106.9 & a & 45.91 & 3.42 & 1.30 & 0.80 & 21.56 & 1.86 & 496.14 & 7.11 & 13.3  \\
 & & H101 & 6289.1 & a & 42.57 & 4.28 & 0.40 & 0.90 & 18.27 & 2.12 & 464.73 & 8.20 & 9.8  \\
 & & H100 & 6478.8 & a & 47.92 & 3.52 & 2.80 & 0.70 & 20.76 & 1.77 & 466.97 & 7.16 & 13.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.18 & 2.90 & \nodata  \\
 & & H94 & 7792.9 & a & 43.21 & 3.67 & 2.40 & 0.90 & 21.00 & 2.07 & 404.28 & 7.52 & 11.7  \\
 & & H91 & 8584.8 & a & 52.06 & 4.34 & -0.70 & 0.80 & 20.21 & 1.95 & 355.55 & 8.73 & 11.9  \\
 & & H89 & 9173.3 & a & 35.08 & 3.21 & 1.30 & 1.00 & 22.63 & 2.39 & 267.64 & 6.83 & 10.8  \\
G282.027$-$01.182 & ch19 & H88$-$H112 & 5897.3 & a & 400.93 & 1.38 & 21.90 & 0.10 & 31.81 & 0.13 & 7994.41 & 3.49 & 286.6  \\
 & & H100$-$H112 & 5442.8 & a & 390.58 & 1.52 & 21.70 & 0.10 & 32.00 & 0.14 & 8249.13 & 3.84 & 254.7  \\
 & & H88$-$H95 & 8866.8 & a & 471.09 & 3.99 & 22.80 & 0.10 & 30.81 & 0.30 & 6330.89 & 9.92 & 116.7  \\
 & & H106$-$H112 & 5022.0 & a & 372.81 & 1.80 & 21.50 & 0.10 & 32.18 & 0.18 & 8477.15 & 4.59 & 204.1  \\
 & & H100$-$H105 & 5963.5 & a & 413.18 & 2.53 & 21.90 & 0.10 & 31.87 & 0.23 & 7966.83 & 6.39 & 161.5  \\
 & & H112 & 4618.8 & a & 354.56 & 7.14 & 21.10 & 0.30 & 32.08 & 0.75 & 8704.90 & 18.10 & 49.1  \\
 & & H111 & 4744.2 & a & 345.28 & 5.26 & 21.00 & 0.30 & 34.26 & 0.60 & 8639.99 & 13.79 & 64.9  \\
 & & H110 & 4874.2 & a & 376.09 & 5.11 & 21.50 & 0.20 & 33.22 & 0.52 & 8584.16 & 13.18 & 72.8  \\
 & & H109 & 5008.9 & a & 364.89 & 5.59 & 21.50 & 0.20 & 30.13 & 0.53 & 8460.76 & 13.73 & 64.6  \\
 & & H108 & 5148.7 & a & 370.77 & 8.22 & 21.50 & 0.30 & 31.07 & 0.80 & 8452.88 & 20.53 & 44.6  \\
 & & H107 & 5293.7 & a & 391.07 & 5.25 & 21.70 & 0.20 & 31.49 & 0.49 & 8303.21 & 13.20 & 73.6  \\
 & & H106 & 5444.3 & a & 389.25 & 5.81 & 21.80 & 0.20 & 30.74 & 0.53 & 8231.89 & 14.42 & 66.2  \\
 & & H105 & 5600.6 & a & 396.14 & 6.51 & 22.10 & 0.30 & 31.17 & 0.59 & 8189.81 & 16.28 & 60.1  \\
 & & H104 & 5762.9 & a & 400.96 & 4.35 & 21.80 & 0.20 & 32.04 & 0.40 & 8074.34 & 11.04 & 91.0  \\
 & & H103 & 5931.5 & a & 418.44 & 4.92 & 21.80 & 0.20 & 31.63 & 0.43 & 7966.54 & 12.41 & 84.0  \\
 & & H102 & 6106.9 & a & 417.18 & 6.31 & 21.80 & 0.20 & 30.82 & 0.54 & 7887.97 & 15.67 & 65.4  \\
 & & H100 & 6478.8 & a & 426.81 & 5.66 & 22.10 & 0.20 & 31.76 & 0.49 & 7701.75 & 14.30 & 74.5  \\
 & & H94 & 7792.9 & a & 361.14 & 15.20 & 24.00 & 0.60 & 29.64 & 1.44 & 4365.91 & 37.05 & 23.5  \\
 & & H92 & 8309.4 & a & 458.28 & 7.35 & 22.80 & 0.20 & 30.16 & 0.56 & 6584.82 & 18.07 & 61.6  \\
 & & H91 & 8584.8 & a & 474.79 & 9.31 & 22.50 & 0.30 & 30.87 & 0.70 & 6659.16 & 23.16 & 50.4  \\
 & & H89 & 9173.3 & a & 470.23 & 7.42 & 23.10 & 0.20 & 30.61 & 0.56 & 6245.79 & 18.39 & 62.6  \\
 & & H88 & 9487.8 & a & 495.11 & 7.27 & 22.90 & 0.20 & 31.27 & 0.53 & 6277.92 & 18.21 & 67.3  \\
G282.027$-$01.182 & mos093 & H88$-$H112 & 5725.4 & a & 586.63 & 2.63 & 21.30 & 0.10 & 32.21 & 0.17 & 12167.54 & 6.68 & 220.7  \\
 & & H100$-$H112 & 5367.4 & a & 577.84 & 3.00 & 21.20 & 0.10 & 32.29 & 0.19 & 12529.73 & 7.63 & 190.6  \\
 & & H88$-$H95 & 8899.8 & a & 664.94 & 7.55 & 22.50 & 0.20 & 31.22 & 0.41 & 8956.10 & 18.90 & 87.0  \\
 & & H106$-$H112 & 4988.4 & a & 556.91 & 3.39 & 20.90 & 0.10 & 32.27 & 0.23 & 12892.13 & 8.62 & 162.5  \\
 & & H100$-$H105 & 5950.8 & a & 611.05 & 5.31 & 21.50 & 0.10 & 32.37 & 0.32 & 11971.93 & 13.53 & 113.7  \\
 & & H112 & 4618.8 & a & 529.40 & 12.59 & 20.60 & 0.40 & 31.81 & 0.88 & 13223.44 & 31.77 & 41.6  \\
 & & H111 & 4744.2 & a & 514.62 & 7.87 & 20.40 & 0.30 & 34.01 & 0.60 & 13130.32 & 20.55 & 64.7  \\
 & & H110 & 4874.2 & a & 566.06 & 8.43 & 21.10 & 0.20 & 33.57 & 0.58 & 13034.90 & 21.87 & 66.4  \\
 & & H109 & 5008.9 & a & 572.15 & 8.25 & 20.90 & 0.20 & 31.23 & 0.52 & 12834.36 & 20.65 & 68.5  \\
 & & H108 & 5148.7 & a & 554.45 & 14.24 & 21.10 & 0.40 & 31.30 & 0.93 & 12844.62 & 35.65 & 38.5  \\
 & & H107 & 5293.7 & a & 587.82 & 10.27 & 21.20 & 0.30 & 30.98 & 0.63 & 12572.35 & 25.61 & 56.6  \\
 & & H106 & 5444.3 & a & 578.12 & 10.11 & 21.40 & 0.30 & 30.79 & 0.62 & 12443.34 & 25.13 & 56.5  \\
 & & H105 & 5600.6 & a & 574.70 & 10.97 & 21.70 & 0.30 & 31.78 & 0.70 & 12205.73 & 27.68 & 51.8  \\
 & & H104 & 5762.9 & a & 593.03 & 8.37 & 21.50 & 0.20 & 32.56 & 0.53 & 12171.21 & 21.40 & 70.0  \\
 & & H103 & 5931.5 & a & 623.85 & 9.53 & 21.50 & 0.20 & 31.79 & 0.56 & 11970.51 & 24.07 & 64.7  \\
 & & H102 & 6106.9 & a & 615.02 & 10.63 & 21.30 & 0.30 & 30.68 & 0.62 & 11850.16 & 26.34 & 57.3  \\
 & & H100 & 6478.8 & a & 626.19 & 10.64 & 21.70 & 0.30 & 31.93 & 0.63 & 11549.09 & 26.93 & 58.2  \\
 & & H94 & 7792.9 & a & 466.77 & 26.61 & 24.00 & 0.80 & 30.34 & 2.01 & 5281.21 & 65.54 & 17.4  \\
 & & H92 & 8309.4 & a & 645.23 & 17.30 & 22.50 & 0.40 & 29.93 & 0.93 & 9425.99 & 42.37 & 36.9  \\
 & & H91 & 8584.8 & a & 685.37 & 18.73 & 21.90 & 0.40 & 30.65 & 0.97 & 9668.23 & 46.38 & 36.2  \\
 & & H89 & 9173.3 & a & 656.61 & 12.67 & 22.80 & 0.30 & 31.18 & 0.70 & 8836.03 & 31.65 & 51.3  \\
 & & H88 & 9487.8 & a & 696.41 & 15.19 & 22.60 & 0.30 & 31.40 & 0.79 & 8954.51 & 38.12 & 45.3  \\
G282.842$-$01.252 & shrds1232 & H88$-$H112 & 6148.4 & a & 28.66 & 0.78 & -4.30 & 0.30 & 24.26 & 0.76 & 410.48 & 1.71 & 36.5  \\
 & & H100$-$H112 & 5484.8 & a & 26.71 & 0.89 & -4.00 & 0.40 & 25.34 & 0.97 & 427.20 & 2.00 & 29.7  \\
 & & H88$-$H95 & 8574.0 & a & 36.15 & 1.64 & -4.90 & 0.50 & 21.64 & 1.13 & 349.33 & 3.41 & 21.8  \\
 & & H106$-$H112 & 4982.3 & a & 26.17 & 1.28 & -4.60 & 0.60 & 23.72 & 1.34 & 437.67 & 2.78 & 20.3  \\
 & & H100$-$H105 & 5996.0 & a & 27.39 & 1.17 & -3.40 & 0.60 & 26.83 & 1.33 & 416.56 & 2.72 & 23.1  \\
 & & H112 & 4618.8 & a & 24.24 & 3.57 & -4.10 & 1.80 & 24.96 & 4.61 & 441.13 & 7.80 & 6.9  \\
 & & H111 & 4744.2 & a & 22.96 & 3.22 & -5.20 & 1.40 & 20.18 & 3.42 & 440.65 & 6.40 & 7.1  \\
 & & H110 & 4874.2 & a & 23.45 & 3.53 & -4.70 & 1.50 & 20.35 & 3.65 & 441.90 & 7.07 & 6.6  \\
 & & H109 & 5008.9 & a & 29.35 & 3.27 & -4.10 & 1.30 & 24.72 & 3.22 & 436.47 & 7.25 & 8.9  \\
 & & H108 & 5148.7 & a & 27.40 & 5.13 & -6.60 & 2.50 & 26.91 & 6.87 & 429.45 & 11.39 & 5.5  \\
 & & H107 & 5293.7 & a & 29.80 & 3.30 & -4.80 & 1.60 & 28.88 & 3.98 & 434.97 & 7.78 & 9.1  \\
 & & H106 & 5444.3 & a & 31.34 & 4.03 & -4.00 & 1.30 & 19.86 & 3.15 & 432.30 & 7.90 & 7.8  \\
 & & H105 & 5600.6 & a & 25.25 & 2.77 & -4.40 & 2.00 & 37.94 & 5.31 & 417.25 & 7.44 & 9.3  \\
 & & H104 & 5762.9 & a & 26.02 & 2.66 & -2.90 & 1.50 & 29.07 & 3.62 & 423.95 & 6.32 & 9.8  \\
 & & H103 & 5931.5 & a & 24.97 & 2.66 & -4.10 & 1.50 & 29.76 & 3.83 & 419.93 & 6.41 & 9.4  \\
 & & H102 & 6106.9 & a & 29.49 & 3.03 & -4.30 & 1.10 & 22.61 & 2.72 & 417.55 & 6.42 & 9.7  \\
 & & H101 & 6289.1 & a & 29.46 & 3.39 & -1.50 & 1.40 & 24.22 & 3.28 & 403.68 & 7.44 & 8.6  \\
 & & H100 & 6478.8 & a & 31.44 & 3.81 & -2.40 & 1.40 & 24.01 & 3.45 & 410.30 & 8.29 & 8.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.56 & 17.80 & \nodata  \\
 & & H94 & 7792.9 & a & 33.76 & 3.45 & -4.30 & 1.10 & 21.75 & 2.59 & 377.44 & 7.18 & 9.7  \\
 & & H92 & 8309.4 & a & 39.03 & 4.71 & -5.10 & 1.40 & 23.66 & 3.37 & 368.98 & 10.19 & 8.3  \\
 & & H91 & 8584.8 & a & 31.27 & 3.23 & -5.40 & 1.30 & 24.92 & 3.15 & 340.37 & 7.11 & 9.7  \\
 & & H89 & 9173.3 & a & 39.80 & 3.59 & -4.70 & 0.90 & 19.43 & 2.03 & 341.59 & 7.08 & 11.0  \\
 & & H88 & 9487.8 & a & 43.55 & 4.81 & -5.50 & 1.10 & 20.49 & 2.66 & 328.71 & 9.69 & 9.0  \\
G283.832$-$00.730 & shrds1013 & H88$-$H112 & 6059.6 & a & 26.33 & 0.82 & 5.90 & 0.30 & 21.36 & 0.77 & 373.33 & 1.71 & 31.5  \\
 & & H100$-$H112 & 5471.5 & a & 25.89 & 0.93 & 5.90 & 0.40 & 20.64 & 0.85 & 393.78 & 1.89 & 27.6  \\
 & & H88$-$H95 & 8584.2 & a & 27.76 & 1.71 & 6.10 & 0.70 & 24.55 & 1.75 & 285.73 & 3.79 & 16.1  \\
 & & H106$-$H112 & 4977.6 & a & 24.91 & 1.38 & 5.70 & 0.60 & 20.54 & 1.31 & 399.03 & 2.79 & 17.9  \\
 & & H100$-$H105 & 5988.7 & a & 26.93 & 1.18 & 6.10 & 0.40 & 20.90 & 1.06 & 388.34 & 2.42 & 22.5  \\
 & & H112 & 4618.8 & a & 24.10 & 3.38 & 6.00 & 1.40 & 19.96 & 3.26 & 411.01 & 6.75 & 7.1  \\
 & & H111 & 4744.2 & a & 22.48 & 3.11 & 5.60 & 1.30 & 19.68 & 3.16 & 394.53 & 6.17 & 7.2  \\
 & & H110 & 4874.2 & a & 20.58 & 3.00 & 6.10 & 2.00 & 27.50 & 5.01 & 397.76 & 6.90 & 6.9  \\
 & & H109 & 5008.9 & a & 29.44 & 3.39 & 5.50 & 1.10 & 18.92 & 2.53 & 395.59 & 6.59 & 8.6  \\
 & & H108 & 5148.7 & a & 33.51 & 5.55 & 8.30 & 1.60 & 19.35 & 3.77 & 411.24 & 10.87 & 6.0  \\
 & & H107 & 5293.7 & a & 27.88 & 3.93 & 5.70 & 1.30 & 19.46 & 3.23 & 400.85 & 7.73 & 7.0  \\
 & & H106 & 5444.3 & a & 22.25 & 3.53 & 4.20 & 1.70 & 21.56 & 4.24 & 388.67 & 7.18 & 6.4  \\
 & & H105 & 5600.6 & a & 21.91 & 3.12 & 5.00 & 1.80 & 25.28 & 4.32 & 384.03 & 6.93 & 7.0  \\
 & & H104 & 5762.9 & a & 23.69 & 3.16 & 6.00 & 1.20 & 17.96 & 2.85 & 393.04 & 5.95 & 7.5  \\
 & & H103 & 5931.5 & a & 27.46 & 2.76 & 6.10 & 1.00 & 20.68 & 2.42 & 401.25 & 5.59 & 9.9  \\
 & & H102 & 6106.9 & a & 24.63 & 3.02 & 6.00 & 1.40 & 23.56 & 3.41 & 393.09 & 6.51 & 8.1  \\
 & & H101 & 6289.1 & a & 29.49 & 3.70 & 5.30 & 1.50 & 24.38 & 3.61 & 369.23 & 8.13 & 7.9  \\
 & & H100 & 6478.8 & a & 35.88 & 4.18 & 6.80 & 0.90 & 15.71 & 2.11 & 371.91 & 7.41 & 8.5  \\
 & & H94 & 7792.9 & a & 25.18 & 2.90 & 3.40 & 1.50 & 27.27 & 3.89 & 305.63 & 6.64 & 8.8  \\
 & & H92 & 8309.4 & a & 29.99 & 4.58 & 6.80 & 1.50 & 19.83 & 3.55 & 296.91 & 9.11 & 6.5  \\
 & & H91 & 8584.8 & a & 25.42 & 3.11 & 6.80 & 1.50 & 25.23 & 3.66 & 280.84 & 6.93 & 8.2  \\
 & & H89 & 9173.3 & a & 26.89 & 3.34 & 8.30 & 1.40 & 23.83 & 3.56 & 271.06 & 7.22 & 8.0  \\
 & & H88 & 9487.8 & a & 35.21 & 3.56 & 5.50 & 1.40 & 27.62 & 3.31 & 264.70 & 8.33 & 9.8  \\
G284.014$-$00.857 & shrds1014 & H88$-$H112 & 6308.9 & a & 76.67 & 1.26 & 8.90 & 0.20 & 23.20 & 0.44 & 1207.62 & 2.72 & 60.1  \\
 & & H100$-$H112 & 5447.2 & a & 61.61 & 1.01 & 8.60 & 0.20 & 23.41 & 0.44 & 1156.94 & 2.19 & 60.1  \\
 & & H88$-$H95 & 8558.2 & a & 117.21 & 2.03 & 9.20 & 0.20 & 23.52 & 0.47 & 1338.00 & 4.40 & 57.1  \\
 & & H106$-$H112 & 5005.6 & a & 55.09 & 1.39 & 8.20 & 0.30 & 23.42 & 0.68 & 1138.65 & 3.01 & 39.2  \\
 & & H100$-$H105 & 6054.4 & a & 69.64 & 2.00 & 9.10 & 0.30 & 22.45 & 0.74 & 1183.19 & 4.23 & 34.5  \\
 & & H112 & 4618.8 & a & 51.06 & 3.94 & 9.20 & 0.80 & 22.14 & 1.97 & 1124.91 & 8.29 & 12.8  \\
 & & H111 & 4744.2 & a & 47.72 & 3.13 & 8.20 & 0.90 & 26.79 & 2.03 & 1141.72 & 7.25 & 15.1  \\
 & & H110 & 4874.2 & a & 51.90 & 3.93 & 8.20 & 0.90 & 24.14 & 2.11 & 1146.59 & 8.64 & 13.1  \\
 & & H109 & 5008.9 & a & 54.93 & 3.39 & 8.40 & 0.70 & 22.63 & 1.62 & 1132.35 & 7.22 & 16.0  \\
 & & H108 & 5148.7 & a & 57.32 & 4.42 & 8.40 & 0.90 & 23.52 & 2.10 & 1108.25 & 9.59 & 12.8  \\
 & & H107 & 5293.7 & a & 55.99 & 3.73 & 7.10 & 0.80 & 23.74 & 1.84 & 1145.04 & 8.11 & 14.9  \\
 & & H106 & 5444.3 & a & 70.19 & 4.08 & 8.30 & 0.60 & 21.00 & 1.41 & 1167.39 & 8.37 & 17.0  \\
 & & H105 & 5600.6 & a & 53.49 & 6.65 & 10.60 & 1.50 & 24.19 & 3.55 & 1093.36 & 14.55 & 8.0  \\
 & & H104 & 5762.9 & a & 67.69 & 3.49 & 9.50 & 0.60 & 22.42 & 1.34 & 1179.52 & 7.40 & 19.2  \\
 & & H103 & 5931.5 & a & 66.63 & 3.42 & 8.40 & 0.60 & 25.30 & 1.50 & 1148.45 & 7.70 & 19.3  \\
 & & H102 & 6106.9 & a & 65.26 & 4.11 & 9.60 & 0.70 & 21.76 & 1.59 & 1215.07 & 8.56 & 15.7  \\
 & & H101 & 6289.1 & a & 75.86 & 4.07 & 8.50 & 0.60 & 22.76 & 1.41 & 1176.93 & 8.70 & 18.4  \\
 & & H100 & 6478.8 & a & 82.21 & 4.43 & 9.00 & 0.60 & 21.45 & 1.33 & 1236.42 & 9.18 & 18.4  \\
 & & H94 & 7792.9 & a & 98.54 & 3.88 & 9.50 & 0.50 & 24.16 & 1.10 & 1322.67 & 8.54 & 25.1  \\
 & & H92 & 8309.4 & a & 120.40 & 4.38 & 9.80 & 0.40 & 23.03 & 0.97 & 1344.88 & 9.41 & 27.2  \\
 & & H91 & 8584.8 & a & 120.78 & 3.40 & 8.70 & 0.30 & 22.54 & 0.73 & 1343.18 & 7.23 & 35.1  \\
 & & H89 & 9173.3 & a & 126.78 & 4.24 & 9.20 & 0.40 & 24.28 & 0.94 & 1362.13 & 9.36 & 29.6  \\
 & & H88 & 9487.8 & a & 128.53 & 5.51 & 8.90 & 0.50 & 25.67 & 1.27 & 1295.25 & 12.50 & 23.1  \\
G284.712+00.317 & ch32 & H88$-$H112 & 6263.5 & a & 74.29 & 0.62 & 8.50 & 0.10 & 29.34 & 0.28 & 1400.84 & 1.51 & 118.3  \\
 & & H100$-$H112 & 5467.2 & a & 70.02 & 0.74 & 8.50 & 0.20 & 29.09 & 0.36 & 1484.16 & 1.79 & 93.4  \\
 & & H88$-$H95 & 8830.3 & a & 87.32 & 1.23 & 8.40 & 0.20 & 29.71 & 0.48 & 1132.68 & 3.00 & 70.3  \\
 & & H106$-$H112 & 5028.8 & a & 65.71 & 1.09 & 8.50 & 0.20 & 29.88 & 0.57 & 1524.31 & 2.66 & 59.8  \\
 & & H100$-$H105 & 5986.3 & a & 74.81 & 1.15 & 8.60 & 0.20 & 28.14 & 0.50 & 1436.70 & 2.74 & 64.0  \\
 & & H112 & 4618.8 & a & 64.31 & 3.23 & 8.90 & 0.80 & 31.11 & 1.81 & 1560.38 & 8.05 & 19.7  \\
 & & H111 & 4744.2 & a & 62.95 & 3.10 & 8.20 & 0.70 & 30.47 & 1.75 & 1552.81 & 7.65 & 20.1  \\
 & & H110 & 4874.2 & a & 70.24 & 3.19 & 8.00 & 0.60 & 26.90 & 1.42 & 1546.86 & 7.39 & 21.8  \\
 & & H109 & 5008.9 & a & 68.66 & 2.74 & 8.60 & 0.60 & 31.31 & 1.45 & 1520.17 & 6.85 & 24.8  \\
 & & H108 & 5148.7 & a & 61.68 & 4.24 & 7.80 & 1.10 & 32.14 & 2.57 & 1507.40 & 10.74 & 14.4  \\
 & & H107 & 5293.7 & a & 62.71 & 2.80 & 9.00 & 0.70 & 30.55 & 1.59 & 1500.81 & 6.92 & 22.2  \\
 & & H106 & 5444.3 & a & 68.19 & 2.74 & 8.50 & 0.60 & 30.29 & 1.41 & 1486.31 & 6.75 & 24.6  \\
 & & H105 & 5600.6 & a & 70.04 & 2.94 & 8.00 & 0.60 & 30.19 & 1.46 & 1471.74 & 7.22 & 23.6  \\
 & & H104 & 5762.9 & a & 73.45 & 2.70 & 8.70 & 0.50 & 27.20 & 1.16 & 1458.44 & 6.31 & 26.9  \\
 & & H103 & 5931.5 & a & 72.57 & 2.99 & 8.40 & 0.60 & 27.91 & 1.34 & 1437.43 & 7.06 & 24.0  \\
 & & H102 & 6106.9 & a & 76.92 & 2.45 & 8.70 & 0.40 & 27.41 & 1.01 & 1421.12 & 5.75 & 31.0  \\
 & & H100 & 6478.8 & a & 78.81 & 2.87 & 9.20 & 0.50 & 29.12 & 1.23 & 1402.93 & 6.93 & 27.2  \\
 & & H94 & 7792.9 & a & 70.84 & 4.34 & 7.20 & 0.90 & 29.59 & 2.11 & 937.46 & 10.53 & 16.2  \\
 & & H92 & 8309.4 & a & 82.01 & 2.98 & 9.60 & 0.50 & 30.32 & 1.30 & 1229.96 & 7.31 & 27.4  \\
 & & H91 & 8584.8 & a & 86.00 & 2.81 & 8.30 & 0.50 & 30.04 & 1.14 & 1163.23 & 6.88 & 30.3  \\
 & & H89 & 9173.3 & a & 91.71 & 2.66 & 8.30 & 0.40 & 29.34 & 0.98 & 1122.75 & 6.44 & 34.2  \\
 & & H88 & 9487.8 & a & 92.24 & 2.51 & 8.20 & 0.40 & 29.33 & 0.92 & 1094.29 & 6.07 & 36.4  \\
G284.712+00.317 & caswell2 & H88$-$H112 & 6132.5 & a & 88.85 & 1.05 & 8.60 & 0.20 & 29.55 & 0.40 & 1638.76 & 2.55 & 83.8  \\
 & & H100$-$H112 & 5369.3 & a & 83.21 & 1.27 & 8.80 & 0.20 & 29.43 & 0.52 & 1727.94 & 3.09 & 64.7  \\
 & & H88$-$H95 & 8415.6 & a & 105.87 & 1.97 & 8.20 & 0.30 & 29.95 & 0.65 & 1371.97 & 4.84 & 53.0  \\
 & & H106$-$H112 & 4971.0 & a & 79.45 & 1.47 & 8.90 & 0.30 & 30.60 & 0.66 & 1767.58 & 3.65 & 53.3  \\
 & & H100$-$H105 & 5962.1 & a & 88.46 & 1.90 & 8.80 & 0.30 & 28.07 & 0.70 & 1669.20 & 4.52 & 45.9  \\
 & & H112 & 4618.8 & a & 74.92 & 4.09 & 9.60 & 0.80 & 29.93 & 1.91 & 1790.80 & 9.99 & 18.2  \\
 & & H111 & 4744.2 & a & 75.30 & 4.44 & 9.50 & 0.80 & 29.38 & 2.05 & 1785.07 & 10.71 & 16.9  \\
 & & H110 & 4874.2 & a & 80.70 & 3.85 & 8.20 & 0.70 & 28.33 & 1.56 & 1779.91 & 9.19 & 20.7  \\
 & & H109 & 5008.9 & a & 80.22 & 4.14 & 9.90 & 0.80 & 30.41 & 1.84 & 1768.84 & 10.18 & 19.2  \\
 & & H108 & 5148.7 & a & 77.42 & 5.17 & 7.30 & 0.90 & 27.84 & 2.17 & 1753.43 & 12.16 & 14.9  \\
 & & H107 & 5293.7 & a & 78.91 & 4.13 & 8.80 & 0.90 & 33.27 & 2.03 & 1745.49 & 10.63 & 19.0  \\
 & & H106 & 5444.3 & a & 83.35 & 5.61 & 8.40 & 1.00 & 29.09 & 2.27 & 1725.22 & 13.52 & 14.7  \\
 & & H105 & 5600.6 & a & 88.79 & 4.79 & 8.70 & 0.70 & 26.69 & 1.68 & 1712.71 & 11.07 & 18.4  \\
 & & H104 & 5762.9 & a & 81.47 & 4.05 & 8.70 & 0.80 & 31.19 & 1.80 & 1684.74 & 10.11 & 19.9  \\
 & & H103 & 5931.5 & a & 87.94 & 4.51 & 9.20 & 0.70 & 28.28 & 1.68 & 1675.38 & 10.74 & 19.3  \\
 & & H102 & 6106.9 & a & 92.40 & 4.06 & 8.50 & 0.60 & 27.75 & 1.41 & 1655.61 & 9.59 & 22.5  \\
 & & H100 & 6478.8 & a & 91.82 & 5.11 & 9.10 & 0.70 & 27.19 & 1.76 & 1610.84 & 11.92 & 17.8  \\
 & & H95 & 7550.6 & a & 101.35 & 6.17 & 8.50 & 0.90 & 29.58 & 2.10 & 1506.43 & 15.00 & 16.3  \\
 & & H94 & 7792.9 & a & 101.63 & 4.53 & 8.40 & 0.60 & 29.42 & 1.52 & 1468.69 & 10.99 & 22.2  \\
 & & H93 & 8045.6 & a & 105.56 & 4.88 & 7.60 & 0.80 & 33.23 & 1.78 & 1462.82 & 12.59 & 21.4  \\
 & & H92 & 8309.4 & a & 86.36 & 6.21 & 7.40 & 1.00 & 27.99 & 2.47 & 1235.27 & 14.45 & 14.0  \\
 & & H91 & 8584.8 & a & 104.83 & 4.76 & 8.40 & 0.70 & 30.74 & 1.63 & 1315.04 & 11.78 & 21.9  \\
 & & H89 & 9173.3 & a & 118.22 & 5.29 & 9.20 & 0.70 & 30.45 & 1.59 & 1347.85 & 13.04 & 22.1  \\
 & & H88 & 9487.8 & a & 115.67 & 4.90 & 7.60 & 0.60 & 27.71 & 1.36 & 1229.54 & 11.54 & 23.4  \\
G284.712+00.317 & mos092 & H88$-$H112 & 6038.6 & a & 90.89 & 0.67 & 9.00 & 0.10 & 29.61 & 0.25 & 1762.16 & 1.64 & 133.5  \\
 & & H100$-$H112 & 5402.4 & a & 86.50 & 0.74 & 9.10 & 0.10 & 29.57 & 0.29 & 1852.14 & 1.81 & 114.8  \\
 & & H88$-$H95 & 8587.5 & a & 108.35 & 1.31 & 8.60 & 0.20 & 29.70 & 0.42 & 1401.39 & 3.20 & 81.7  \\
 & & H106$-$H112 & 4978.1 & a & 81.89 & 0.95 & 9.10 & 0.20 & 30.90 & 0.41 & 1895.64 & 2.36 & 85.4  \\
 & & H100$-$H105 & 5992.0 & a & 92.87 & 1.18 & 9.10 & 0.20 & 28.18 & 0.41 & 1791.70 & 2.80 & 77.9  \\
 & & H112 & 4618.8 & a & 78.42 & 2.75 & 9.70 & 0.50 & 31.41 & 1.29 & 1923.20 & 6.89 & 28.2  \\
 & & H111 & 4744.2 & a & 77.29 & 2.94 & 9.20 & 0.60 & 30.34 & 1.33 & 1916.83 & 7.24 & 26.0  \\
 & & H110 & 4874.2 & a & 84.36 & 2.57 & 8.50 & 0.40 & 28.08 & 0.99 & 1913.80 & 6.09 & 32.5  \\
 & & H109 & 5008.9 & a & 84.26 & 2.74 & 9.80 & 0.50 & 31.41 & 1.19 & 1889.81 & 6.88 & 30.4  \\
 & & H108 & 5148.7 & a & 79.09 & 3.62 & 8.00 & 0.70 & 29.79 & 1.58 & 1874.68 & 8.85 & 21.6  \\
 & & H107 & 5293.7 & a & 81.52 & 2.82 & 9.40 & 0.50 & 32.26 & 1.30 & 1871.45 & 7.16 & 28.6  \\
 & & H106 & 5444.3 & a & 85.18 & 3.50 & 8.80 & 0.60 & 30.35 & 1.45 & 1852.50 & 8.64 & 24.1  \\
 & & H105 & 5600.6 & a & 89.58 & 3.05 & 8.70 & 0.50 & 28.38 & 1.12 & 1836.09 & 7.29 & 29.0  \\
 & & H104 & 5762.9 & a & 86.34 & 2.88 & 9.20 & 0.50 & 29.12 & 1.13 & 1815.80 & 6.96 & 29.6  \\
 & & H103 & 5931.5 & a & 93.53 & 2.99 & 9.00 & 0.50 & 28.96 & 1.07 & 1794.45 & 7.21 & 30.9  \\
 & & H102 & 6106.9 & a & 97.18 & 2.62 & 9.00 & 0.40 & 27.43 & 0.85 & 1775.43 & 6.14 & 36.7  \\
 & & H100 & 6478.8 & a & 98.39 & 2.86 & 9.50 & 0.40 & 28.96 & 0.97 & 1746.12 & 6.90 & 34.0  \\
 & & H95 & 7550.6 & a & 106.65 & 6.98 & 8.80 & 0.90 & 29.49 & 2.26 & 1593.09 & 16.90 & 15.2  \\
 & & H94 & 7792.9 & a & 96.26 & 3.44 & 8.20 & 0.50 & 29.55 & 1.22 & 1311.99 & 8.37 & 27.7  \\
 & & H93 & 8045.6 & a & 111.22 & 5.65 & 7.80 & 0.80 & 33.51 & 1.98 & 1551.31 & 14.63 & 19.5  \\
 & & H92 & 8309.4 & a & 95.14 & 3.89 & 9.00 & 0.60 & 29.39 & 1.41 & 1423.88 & 9.41 & 24.3  \\
 & & H91 & 8584.8 & a & 107.81 & 3.14 & 8.60 & 0.40 & 30.49 & 1.03 & 1414.90 & 7.76 & 34.0  \\
 & & H89 & 9173.3 & a & 120.26 & 3.33 & 9.10 & 0.40 & 30.11 & 0.97 & 1417.00 & 8.18 & 35.7  \\
 & & H88 & 9487.8 & a & 117.95 & 3.36 & 8.30 & 0.40 & 28.93 & 0.95 & 1327.79 & 8.09 & 34.7  \\
G284.902+00.060 & shrds141 & H88$-$H112 & 6183.8 & a & 8.31 & 1.24 & 6.00 & 1.70 & 23.23 & 4.30 & 109.24 & 2.61 & 6.8  \\
 & & H100$-$H112 & 5441.3 & a & 8.05 & 1.58 & 8.10 & 1.90 & 20.04 & 5.04 & 117.73 & 3.07 & 5.2  \\
 & & H88$-$H95 & 8380.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.19 & 4.52 & \nodata  \\
 & & H106$-$H112 & 5012.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.23 & 3.99 & \nodata  \\
 & & H100$-$H105 & 6043.9 & a & 8.26 & 2.46 & 9.20 & 3.90 & 23.96 & 14.43 & 113.46 & 4.70 & 3.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.78 & 10.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.60 & 11.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.74 & 10.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.93 & 9.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.01 & 11.50 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.58 & 10.68 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.74 & 10.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.65 & 11.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.39 & 11.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.03 & 12.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.36 & 10.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.11 & 10.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.65 & 11.76 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.75 & 12.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.35 & 11.78 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.73 & 11.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.98 & 13.64 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.58 & 10.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.34 & 10.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.66 & 11.46 & \nodata  \\
G285.260$-$00.051 & ch33 & H88$-$H112 & 6024.9 & a & 301.65 & 1.30 & -0.20 & 0.10 & 34.76 & 0.17 & 5975.36 & 3.43 & 229.7  \\
 & & H100$-$H112 & 5381.8 & a & 290.13 & 1.44 & -0.50 & 0.10 & 34.58 & 0.20 & 6243.53 & 3.80 & 198.8  \\
 & & H88$-$H95 & 8794.1 & a & 351.41 & 2.34 & 1.00 & 0.10 & 34.79 & 0.27 & 4821.38 & 6.18 & 148.6  \\
 & & H106$-$H112 & 4980.9 & a & 275.74 & 1.67 & -0.70 & 0.10 & 34.72 & 0.24 & 6389.22 & 4.41 & 163.2  \\
 & & H100$-$H105 & 6024.2 & a & 312.83 & 2.20 & -0.10 & 0.10 & 34.25 & 0.28 & 6010.00 & 5.76 & 140.6  \\
 & & H112 & 4618.8 & a & 256.91 & 4.25 & -0.80 & 0.30 & 35.45 & 0.68 & 6491.33 & 11.32 & 59.8  \\
 & & H111 & 4744.2 & a & 266.89 & 4.09 & -1.10 & 0.30 & 34.86 & 0.62 & 6479.77 & 10.80 & 64.6  \\
 & & H110 & 4874.2 & a & 272.90 & 4.27 & -0.60 & 0.30 & 35.08 & 0.63 & 6460.49 & 11.33 & 63.2  \\
 & & H109 & 5008.9 & a & 282.80 & 4.08 & -0.90 & 0.20 & 33.31 & 0.56 & 6396.75 & 10.55 & 68.5  \\
 & & H108 & 5148.7 & a & 273.75 & 6.81 & -0.20 & 0.40 & 35.81 & 1.04 & 6341.11 & 18.23 & 39.8  \\
 & & H107 & 5293.7 & a & 283.41 & 4.53 & -0.40 & 0.30 & 34.24 & 0.63 & 6252.63 & 11.87 & 61.9  \\
 & & H106 & 5444.3 & a & 284.99 & 4.70 & -0.40 & 0.30 & 33.13 & 0.63 & 6209.44 & 12.11 & 60.0  \\
 & & H105 & 5600.6 & a & 295.27 & 4.97 & -0.60 & 0.30 & 34.41 & 0.67 & 6167.37 & 13.06 & 58.7  \\
 & & H104 & 5762.9 & a & 304.04 & 5.42 & -0.10 & 0.30 & 34.90 & 0.72 & 6110.47 & 14.34 & 55.5  \\
 & & H103 & 5931.5 & a & 316.61 & 5.07 & -0.20 & 0.30 & 33.06 & 0.61 & 6037.03 & 13.05 & 61.8  \\
 & & H102 & 6106.9 & a & 320.16 & 4.28 & 0.00 & 0.20 & 34.39 & 0.53 & 5969.15 & 11.25 & 73.9  \\
 & & H100 & 6478.8 & a & 321.18 & 4.09 & 0.10 & 0.20 & 34.20 & 0.50 & 5857.25 & 10.72 & 77.5  \\
 & & H94 & 7792.9 & a & 258.87 & 6.92 & 1.40 & 0.50 & 35.32 & 1.10 & 3931.59 & 18.39 & 37.0  \\
 & & H92 & 8309.4 & a & 364.99 & 5.04 & 0.50 & 0.20 & 33.77 & 0.54 & 5119.96 & 13.11 & 71.6  \\
 & & H91 & 8584.8 & a & 350.45 & 6.06 & 0.60 & 0.30 & 33.64 & 0.68 & 4981.57 & 15.71 & 57.3  \\
 & & H89 & 9173.3 & a & 359.05 & 4.79 & 1.50 & 0.20 & 34.95 & 0.54 & 4888.59 & 12.66 & 74.3  \\
 & & H88 & 9487.8 & a & 364.67 & 4.73 & 1.20 & 0.20 & 35.69 & 0.54 & 4708.57 & 12.64 & 76.3  \\
G285.260$-$00.051 & shrds143 & H88$-$H112 & 5050.7 & a & 496.05 & 4.57 & -1.40 & 0.10 & 31.60 & 0.34 & 10498.87 & 11.50 & 107.3  \\
 & & H100$-$H112 & 5050.7 & a & 496.05 & 4.57 & -1.40 & 0.10 & 31.60 & 0.34 & 10498.87 & 11.50 & 107.3  \\
 & & H106$-$H112 & 4861.6 & a & 476.23 & 5.03 & -1.40 & 0.20 & 31.95 & 0.39 & 10497.91 & 12.74 & 93.6  \\
 & & H100$-$H105 & 5859.9 & a & 580.89 & 12.61 & -1.50 & 0.30 & 30.05 & 0.75 & 10507.24 & 30.96 & 45.5  \\
 & & H112 & 4618.8 & a & 449.43 & 11.08 & -1.00 & 0.40 & 32.46 & 0.93 & 10384.67 & 28.24 & 40.1  \\
 & & H111 & 4744.2 & a & 456.84 & 13.35 & -1.70 & 0.40 & 29.02 & 0.98 & 10415.14 & 32.22 & 33.8  \\
 & & H110 & 4874.2 & a & 477.87 & 15.14 & -1.20 & 0.50 & 34.08 & 1.25 & 10621.93 & 39.56 & 31.2  \\
 & & H109 & 5008.9 & a & 486.45 & 14.15 & -1.60 & 0.50 & 32.50 & 1.10 & 10518.69 & 36.10 & 34.0  \\
 & & H108 & 5148.7 & a & 459.09 & 33.93 & -0.90 & 1.00 & 26.47 & 2.28 & 10836.97 & 77.99 & 13.4  \\
 & & H107 & 5293.7 & a & 527.94 & 17.13 & -1.30 & 0.50 & 31.33 & 1.18 & 10746.85 & 42.92 & 30.5  \\
 & & H106 & 5444.3 & a & 556.08 & 18.71 & -1.30 & 0.50 & 30.26 & 1.18 & 10492.69 & 46.06 & 29.4  \\
 & & H105 & 5600.6 & a & 576.10 & 25.87 & -1.80 & 0.70 & 29.93 & 1.55 & 10620.46 & 63.39 & 22.0  \\
 & & H104 & 5762.9 & a & 517.00 & 20.11 & -0.80 & 0.60 & 32.79 & 1.48 & 10418.42 & 51.47 & 25.5  \\
 & & H103 & 5931.5 & a & 634.17 & 24.51 & -1.70 & 0.60 & 31.94 & 1.44 & 11005.74 & 61.78 & 25.7  \\
 & & H102 & 6106.9 & a & 603.80 & 28.85 & -1.50 & 0.60 & 26.87 & 1.48 & 10402.99 & 66.95 & 20.7  \\
 & & H101 & 6289.1 & a & 706.41 & 43.97 & -2.30 & 0.90 & 28.92 & 2.09 & 10178.37 & 105.71 & 15.9  \\
G285.260$-$00.051 & mos091 & H88$-$H112 & 5836.1 & a & 481.75 & 2.62 & -0.90 & 0.10 & 32.90 & 0.21 & 9424.61 & 6.73 & 181.8  \\
 & & H100$-$H112 & 5289.4 & a & 478.87 & 2.82 & -1.20 & 0.10 & 32.60 & 0.22 & 9965.96 & 7.22 & 167.6  \\
 & & H88$-$H95 & 8843.2 & a & 501.12 & 4.88 & 0.60 & 0.20 & 33.84 & 0.38 & 6446.28 & 12.71 & 101.6  \\
 & & H106$-$H112 & 4957.6 & a & 461.67 & 3.30 & -1.40 & 0.10 & 32.64 & 0.27 & 10227.55 & 8.45 & 138.2  \\
 & & H100$-$H105 & 6021.8 & a & 517.46 & 5.05 & -0.90 & 0.20 & 32.54 & 0.37 & 9388.29 & 12.91 & 101.2  \\
 & & H112 & 4618.8 & a & 429.49 & 8.61 & -1.50 & 0.30 & 33.12 & 0.77 & 10353.35 & 22.18 & 49.3  \\
 & & H111 & 4744.2 & a & 452.20 & 8.05 & -1.90 & 0.30 & 31.67 & 0.65 & 10394.81 & 20.29 & 55.5  \\
 & & H110 & 4874.2 & a & 461.82 & 6.79 & -1.10 & 0.20 & 34.15 & 0.58 & 10363.37 & 17.77 & 67.2  \\
 & & H109 & 5008.9 & a & 480.82 & 8.18 & -1.50 & 0.30 & 31.67 & 0.62 & 10266.56 & 20.63 & 58.1  \\
 & & H108 & 5148.7 & a & 450.83 & 13.29 & -1.30 & 0.50 & 32.54 & 1.11 & 9910.45 & 33.93 & 33.6  \\
 & & H107 & 5293.7 & a & 467.88 & 9.78 & -1.00 & 0.30 & 31.96 & 0.77 & 9982.30 & 24.75 & 47.3  \\
 & & H106 & 5444.3 & a & 476.12 & 9.89 & -1.20 & 0.30 & 30.64 & 0.74 & 9879.48 & 24.49 & 47.6  \\
 & & H105 & 5600.6 & a & 505.22 & 10.70 & -1.30 & 0.30 & 33.36 & 0.82 & 9787.91 & 27.68 & 46.7  \\
 & & H104 & 5762.9 & a & 499.83 & 12.43 & -0.70 & 0.40 & 34.68 & 1.00 & 9662.04 & 32.78 & 39.8  \\
 & & H103 & 5931.5 & a & 530.02 & 13.48 & -0.60 & 0.40 & 30.14 & 0.89 & 9503.58 & 33.13 & 38.9  \\
 & & H102 & 6106.9 & a & 531.81 & 10.82 & -0.80 & 0.30 & 31.45 & 0.74 & 9352.30 & 27.17 & 48.6  \\
 & & H101 & 6289.1 & a & 463.37 & 26.63 & -2.30 & 0.80 & 28.43 & 1.90 & 6763.54 & 63.51 & 17.2  \\
 & & H100 & 6478.8 & a & 518.16 & 9.47 & -0.70 & 0.30 & 32.30 & 0.68 & 9148.28 & 24.11 & 54.1  \\
 & & H94 & 7792.9 & a & 332.74 & 11.93 & 0.90 & 0.60 & 36.00 & 1.53 & 4689.19 & 31.83 & 27.8  \\
 & & H92 & 8309.4 & a & 544.53 & 12.77 & -0.00 & 0.40 & 32.09 & 0.87 & 7198.78 & 32.36 & 42.2  \\
 & & H91 & 8584.8 & a & 527.40 & 15.40 & -0.10 & 0.50 & 31.90 & 1.08 & 6785.21 & 38.85 & 33.9  \\
 & & H89 & 9173.3 & a & 513.50 & 9.51 & 1.20 & 0.30 & 34.19 & 0.74 & 6702.70 & 24.86 & 53.5  \\
 & & H88 & 9487.8 & a & 511.44 & 9.59 & 1.00 & 0.30 & 34.70 & 0.76 & 6285.16 & 25.24 & 52.8  \\
G285.353+00.004 & shrds143 & H88$-$H112 & 7735.6 & a & 6.06 & 0.99 & -5.70 & 1.70 & 20.33 & 5.44 & 57.10 & 1.82 & 6.6  \\
 & & H100$-$H112 & 6321.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.50 & 3.11 & \nodata  \\
 & & H88$-$H95 & 8525.1 & a & 7.18 & 1.10 & -5.40 & 1.60 & 21.33 & 4.20 & 59.19 & 2.20 & 6.7  \\
 & & H106$-$H112 & 4570.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -54.90 & 8.06 & \nodata  \\
 & & H100$-$H105 & 6115.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.77 & 2.50 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.16 & 6.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -9.76 & 5.76 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -22.54 & 7.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -22.15 & 6.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.82 & 10.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -15.04 & 5.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.64 & 5.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -6.40 & 5.99 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.84 & 5.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.85 & 4.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.22 & 4.89 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.63 & 5.22 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.96 & 5.80 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.57 & 7.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.31 & 4.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.38 & 5.61 & \nodata  \\
 & & H91 & 8584.8 & a & 12.12 & 2.99 & -6.70 & 1.50 & 12.49 & 3.57 & 55.20 & 4.73 & 4.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.24 & 5.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.89 & 6.02 & \nodata  \\
G286.362$-$00.297 & shrds1017 & H88$-$H112 & 6302.0 & a & 21.49 & 0.62 & -34.00 & 0.30 & 21.94 & 0.73 & 257.79 & 1.30 & 34.2  \\
 & & H100$-$H112 & 5464.2 & a & 20.12 & 0.77 & -34.00 & 0.40 & 21.87 & 0.96 & 275.84 & 1.61 & 25.9  \\
 & & H88$-$H95 & 8499.7 & a & 25.04 & 1.10 & -34.10 & 0.50 & 21.99 & 1.11 & 210.50 & 2.31 & 22.5  \\
 & & H106$-$H112 & 5018.8 & a & 19.09 & 1.04 & -34.30 & 0.60 & 21.66 & 1.36 & 275.03 & 2.16 & 18.2  \\
 & & H100$-$H105 & 5987.8 & a & 21.41 & 1.13 & -33.70 & 0.60 & 22.11 & 1.35 & 276.69 & 2.39 & 18.7  \\
 & & H112 & 4618.8 & a & 21.42 & 3.24 & -34.80 & 1.20 & 15.78 & 2.76 & 264.61 & 5.77 & 6.5  \\
 & & H111 & 4744.2 & a & 15.04 & 2.45 & -35.90 & 1.80 & 22.77 & 4.47 & 267.74 & 5.16 & 6.2  \\
 & & H110 & 4874.2 & a & 16.25 & 2.27 & -35.90 & 1.80 & 25.83 & 5.04 & 274.18 & 4.92 & 7.4  \\
 & & H109 & 5008.9 & a & 16.45 & 2.49 & -33.70 & 2.20 & 29.58 & 6.32 & 277.78 & 5.77 & 6.9  \\
 & & H108 & 5148.7 & a & 27.57 & 5.94 & -33.70 & 2.60 & 23.55 & 7.42 & 276.78 & 12.14 & 4.9  \\
 & & H107 & 5293.7 & a & 19.97 & 2.17 & -33.10 & 1.60 & 29.57 & 3.81 & 279.98 & 5.25 & 9.1  \\
 & & H106 & 5444.3 & a & 22.37 & 2.63 & -33.90 & 1.10 & 18.95 & 2.61 & 283.71 & 5.11 & 8.4  \\
 & & H105 & 5600.6 & a & 23.39 & 2.75 & -32.80 & 1.20 & 21.59 & 2.96 & 286.55 & 5.72 & 8.4  \\
 & & H104 & 5762.9 & a & 21.15 & 2.43 & -34.50 & 1.20 & 20.54 & 2.74 & 279.92 & 4.94 & 8.6  \\
 & & H103 & 5931.5 & a & 19.44 & 2.49 & -32.80 & 1.70 & 27.89 & 4.47 & 278.39 & 5.75 & 7.9  \\
 & & H102 & 6106.9 & a & 20.49 & 2.81 & -34.30 & 1.30 & 19.17 & 3.13 & 272.46 & 5.46 & 7.3  \\
 & & H101 & 6289.1 & a & 22.30 & 3.39 & -32.70 & 1.70 & 23.27 & 4.29 & 264.02 & 7.21 & 6.6  \\
 & & H100 & 6478.8 & a & 21.59 & 2.67 & -34.60 & 1.50 & 24.39 & 3.60 & 271.83 & 5.86 & 8.1  \\
 & & H95 & 7550.6 & a & 24.86 & 3.20 & -33.70 & 1.40 & 22.17 & 3.37 & 247.54 & 6.71 & 7.7  \\
 & & H94 & 7792.9 & a & 28.78 & 2.60 & -32.20 & 1.00 & 22.06 & 2.31 & 237.74 & 5.47 & 10.9  \\
 & & H92 & 8309.4 & a & 22.49 & 2.44 & -35.20 & 1.10 & 19.85 & 2.49 & 202.90 & 4.86 & 9.1  \\
 & & H91 & 8584.8 & a & 25.17 & 2.94 & -32.80 & 1.10 & 20.02 & 2.71 & 207.66 & 5.89 & 8.5  \\
 & & H89 & 9173.3 & a & 18.50 & 2.24 & -34.90 & 1.50 & 25.68 & 3.76 & 172.32 & 5.01 & 8.3  \\
 & & H88 & 9487.8 & a & 31.63 & 2.62 & -35.50 & 0.80 & 20.72 & 1.99 & 201.96 & 5.33 & 12.0  \\
G286.362$-$00.297 & shrds1018g & H88$-$H112 & 5930.6 & a & 18.29 & 1.02 & -34.00 & 0.60 & 20.20 & 1.30 & 239.63 & 2.05 & 17.7  \\
 & & H100$-$H112 & 5470.7 & a & 17.41 & 1.15 & -33.50 & 0.70 & 20.77 & 1.58 & 255.97 & 2.34 & 15.0  \\
 & & H88$-$H95 & 8436.1 & a & 21.99 & 2.12 & -35.50 & 0.80 & 16.45 & 1.84 & 151.15 & 3.85 & 10.3  \\
 & & H106$-$H112 & 5000.8 & a & 17.43 & 1.61 & -34.00 & 0.90 & 19.34 & 2.06 & 262.09 & 3.16 & 10.7  \\
 & & H100$-$H105 & 5981.1 & a & 17.06 & 1.47 & -32.70 & 1.10 & 25.07 & 2.51 & 249.16 & 3.30 & 11.5  \\
 & & H112 & 4618.8 & a & 18.06 & 4.54 & -35.30 & 2.80 & 21.50 & 8.48 & 265.54 & 8.72 & 4.3  \\
 & & H111 & 4744.2 & a & 21.04 & 3.86 & -31.90 & 2.90 & 28.76 & 9.70 & 263.84 & 8.30 & 6.0  \\
 & & H110 & 4874.2 & a & 22.03 & 4.77 & -34.50 & 1.50 & 14.27 & 3.57 & 252.82 & 8.06 & 4.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.41 & 8.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.93 & 11.21 & \nodata  \\
 & & H107 & 5293.7 & a & 15.23 & 4.56 & -33.10 & 4.40 & 26.62 & 16.31 & 260.83 & 9.14 & 3.8  \\
 & & H106 & 5444.3 & a & 19.81 & 5.04 & -35.30 & 1.80 & 14.46 & 4.40 & 267.57 & 8.48 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.87 & 8.08 & \nodata  \\
 & & H104 & 5762.9 & a & 18.78 & 3.61 & -33.10 & 2.30 & 24.52 & 6.31 & 258.80 & 7.70 & 5.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.73 & 7.84 & \nodata  \\
 & & H102 & 6106.9 & a & 16.52 & 2.66 & -27.20 & 3.10 & 39.02 & 8.64 & 250.17 & 7.11 & 6.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.62 & 11.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.31 & 8.41 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.53 & 12.08 & \nodata  \\
 & & H94 & 7792.9 & a & 26.04 & 5.22 & -35.00 & 1.80 & 18.18 & 4.67 & 152.31 & 9.69 & 5.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.29 & 10.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.58 & 9.90 & \nodata  \\
 & & H89 & 9173.3 & a & 28.12 & 6.20 & -34.50 & 1.20 & 11.30 & 2.90 & 127.42 & 9.30 & 4.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.25 & 10.71 & \nodata  \\
G286.362$-$00.297 & mos090 & H88$-$H112 & 6135.6 & a & 22.87 & 0.65 & -34.20 & 0.30 & 20.90 & 0.69 & 278.33 & 1.34 & 34.6  \\
 & & H100$-$H112 & 5460.0 & a & 21.82 & 0.72 & -34.10 & 0.30 & 21.11 & 0.80 & 297.11 & 1.48 & 30.0  \\
 & & H88$-$H95 & 8486.1 & a & 26.55 & 1.11 & -34.70 & 0.40 & 20.40 & 0.98 & 212.99 & 2.24 & 23.7  \\
 & & H106$-$H112 & 4991.8 & a & 20.61 & 0.98 & -34.30 & 0.50 & 19.94 & 1.10 & 298.14 & 1.96 & 20.7  \\
 & & H100$-$H105 & 6007.2 & a & 23.02 & 1.02 & -33.80 & 0.50 & 22.16 & 1.13 & 296.00 & 2.14 & 22.4  \\
 & & H112 & 4618.8 & a & 22.30 & 2.69 & -34.50 & 0.90 & 15.90 & 2.22 & 292.28 & 4.80 & 8.2  \\
 & & H111 & 4744.2 & a & 19.60 & 2.42 & -34.50 & 1.30 & 21.65 & 3.18 & 293.43 & 5.00 & 8.1  \\
 & & H110 & 4874.2 & a & 20.78 & 2.23 & -34.80 & 1.00 & 18.77 & 2.34 & 291.82 & 4.32 & 9.2  \\
 & & H109 & 5008.9 & a & 16.02 & 1.94 & -34.90 & 1.70 & 29.35 & 4.46 & 297.66 & 4.60 & 8.4  \\
 & & H108 & 5148.7 & a & 28.00 & 4.90 & -34.90 & 1.40 & 15.92 & 3.25 & 306.47 & 8.72 & 5.7  \\
 & & H107 & 5293.7 & a & 20.14 & 2.40 & -33.30 & 1.30 & 22.97 & 3.20 & 303.44 & 5.13 & 8.3  \\
 & & H106 & 5444.3 & a & 24.36 & 2.73 & -34.30 & 1.00 & 18.51 & 2.40 & 309.97 & 5.26 & 8.8  \\
 & & H105 & 5600.6 & a & 24.69 & 2.70 & -33.10 & 1.10 & 19.82 & 2.51 & 310.31 & 5.38 & 9.0  \\
 & & H104 & 5762.9 & a & 23.70 & 2.17 & -34.40 & 1.00 & 21.19 & 2.25 & 303.49 & 4.47 & 10.8  \\
 & & H103 & 5931.5 & a & 22.59 & 2.48 & -34.50 & 1.20 & 21.96 & 2.84 & 300.94 & 5.17 & 9.1  \\
 & & H102 & 6106.9 & a & 19.52 & 2.16 & -33.30 & 1.30 & 23.23 & 3.07 & 294.79 & 4.62 & 9.0  \\
 & & H101 & 6289.1 & a & 25.62 & 3.05 & -33.30 & 1.30 & 22.57 & 3.15 & 283.90 & 6.46 & 8.3  \\
 & & H100 & 6478.8 & a & 23.53 & 2.20 & -33.90 & 1.10 & 24.14 & 2.62 & 277.32 & 4.83 & 10.6  \\
 & & H95 & 7550.6 & a & 24.75 & 3.39 & -36.90 & 1.40 & 20.94 & 3.44 & 249.20 & 6.87 & 7.3  \\
 & & H94 & 7792.9 & a & 31.75 & 2.65 & -33.70 & 0.80 & 20.45 & 1.97 & 232.88 & 5.37 & 11.8  \\
 & & H92 & 8309.4 & a & 24.49 & 2.78 & -34.10 & 0.90 & 16.11 & 2.11 & 217.04 & 4.99 & 8.7  \\
 & & H91 & 8584.8 & a & 26.87 & 3.00 & -34.70 & 1.00 & 18.61 & 2.42 & 206.90 & 5.79 & 8.9  \\
 & & H89 & 9173.3 & a & 22.27 & 2.28 & -34.80 & 1.20 & 23.85 & 2.90 & 177.18 & 4.96 & 9.7  \\
 & & H88 & 9487.8 & a & 31.79 & 2.63 & -35.00 & 0.80 & 20.94 & 2.01 & 199.28 & 5.38 & 12.0  \\
G286.391$-$01.351 & ch35 & H88$-$H112 & 6385.0 & a & 49.70 & 0.77 & 38.40 & 0.20 & 30.06 & 0.54 & 1071.94 & 1.88 & 64.1  \\
 & & H100$-$H112 & 5484.7 & a & 43.70 & 0.90 & 38.80 & 0.30 & 30.02 & 0.71 & 1095.74 & 2.20 & 48.2  \\
 & & H88$-$H95 & 8829.1 & a & 67.90 & 1.12 & 37.70 & 0.30 & 31.73 & 0.60 & 1006.19 & 2.83 & 59.9  \\
 & & H106$-$H112 & 4984.2 & a & 39.06 & 1.21 & 38.50 & 0.40 & 27.89 & 1.00 & 1105.52 & 2.85 & 32.0  \\
 & & H100$-$H105 & 5944.4 & a & 47.50 & 1.19 & 39.00 & 0.40 & 31.09 & 0.90 & 1086.95 & 2.97 & 39.5  \\
 & & H112 & 4618.8 & a & 42.06 & 3.36 & 39.10 & 1.10 & 28.88 & 2.73 & 1106.48 & 8.04 & 12.5  \\
 & & H111 & 4744.2 & a & 38.74 & 2.99 & 41.10 & 0.90 & 23.42 & 2.12 & 1108.24 & 6.46 & 12.8  \\
 & & H110 & 4874.2 & a & 39.81 & 2.78 & 36.40 & 0.90 & 27.38 & 2.22 & 1109.44 & 6.50 & 14.2  \\
 & & H109 & 5008.9 & a & 43.41 & 3.15 & 36.40 & 1.10 & 29.65 & 2.54 & 1107.04 & 7.63 & 13.7  \\
 & & H108 & 5148.7 & a & 36.41 & 3.95 & 38.50 & 1.60 & 30.57 & 4.05 & 1100.96 & 9.62 & 9.3  \\
 & & H107 & 5293.7 & a & 37.13 & 3.30 & 39.30 & 1.10 & 26.07 & 2.77 & 1102.81 & 7.47 & 11.2  \\
 & & H106 & 5444.3 & a & 40.17 & 3.34 & 39.10 & 1.30 & 32.18 & 3.10 & 1098.40 & 8.46 & 11.9  \\
 & & H105 & 5600.6 & a & 46.29 & 2.40 & 39.70 & 0.80 & 30.40 & 1.86 & 1096.54 & 5.89 & 19.2  \\
 & & H104 & 5762.9 & a & 44.95 & 2.39 & 39.20 & 0.80 & 30.09 & 1.87 & 1091.45 & 5.84 & 18.7  \\
 & & H103 & 5931.5 & a & 47.67 & 2.28 & 38.90 & 0.80 & 34.26 & 1.91 & 1087.49 & 5.98 & 20.7  \\
 & & H102 & 6106.9 & a & 47.39 & 2.52 & 38.50 & 0.80 & 30.46 & 1.89 & 1082.88 & 6.23 & 18.6  \\
 & & H100 & 6478.8 & a & 50.84 & 2.63 & 38.60 & 0.80 & 31.66 & 1.90 & 1072.05 & 6.63 & 19.1  \\
 & & H94 & 7792.9 & a & 59.96 & 5.16 & 40.60 & 1.20 & 27.53 & 2.84 & 976.88 & 11.98 & 11.6  \\
 & & H92 & 8309.4 & a & 66.25 & 3.21 & 37.60 & 0.70 & 29.47 & 1.67 & 1020.44 & 7.79 & 20.4  \\
 & & H91 & 8584.8 & a & 63.94 & 2.21 & 37.50 & 0.60 & 32.94 & 1.33 & 1019.17 & 5.67 & 28.7  \\
 & & H89 & 9173.3 & a & 68.20 & 2.32 & 37.80 & 0.50 & 29.46 & 1.16 & 1005.27 & 5.64 & 29.1  \\
 & & H88 & 9487.8 & a & 74.01 & 2.71 & 37.70 & 0.50 & 30.05 & 1.27 & 990.47 & 6.64 & 27.0  \\
G286.391$-$01.351 & mos089 & H88$-$H112 & 6326.8 & a & 50.83 & 0.78 & 38.40 & 0.20 & 30.64 & 0.54 & 1107.96 & 1.94 & 64.2  \\
 & & H100$-$H112 & 5470.8 & a & 44.48 & 0.93 & 38.70 & 0.30 & 30.35 & 0.73 & 1130.79 & 2.29 & 47.3  \\
 & & H88$-$H95 & 8826.8 & a & 70.17 & 1.21 & 37.70 & 0.30 & 31.77 & 0.63 & 1040.55 & 3.06 & 57.2  \\
 & & H106$-$H112 & 4987.0 & a & 39.42 & 1.23 & 38.50 & 0.40 & 28.01 & 1.01 & 1140.44 & 2.92 & 31.6  \\
 & & H100$-$H105 & 5942.1 & a & 48.70 & 1.25 & 39.00 & 0.40 & 31.39 & 0.93 & 1121.65 & 3.14 & 38.5  \\
 & & H112 & 4618.8 & a & 42.63 & 3.45 & 39.00 & 1.10 & 28.17 & 2.68 & 1141.40 & 8.15 & 12.3  \\
 & & H111 & 4744.2 & a & 40.00 & 2.94 & 40.90 & 0.90 & 25.11 & 2.17 & 1142.99 & 6.57 & 13.5  \\
 & & H110 & 4874.2 & a & 40.03 & 2.90 & 36.40 & 1.00 & 28.01 & 2.36 & 1145.03 & 6.84 & 13.7  \\
 & & H109 & 5008.9 & a & 44.02 & 3.16 & 36.10 & 1.10 & 30.78 & 2.67 & 1142.14 & 7.75 & 14.0  \\
 & & H108 & 5148.7 & a & 34.13 & 4.08 & 38.80 & 1.70 & 29.37 & 4.31 & 1137.27 & 9.73 & 8.4  \\
 & & H107 & 5293.7 & a & 38.34 & 3.32 & 39.30 & 1.10 & 26.88 & 2.77 & 1137.01 & 7.63 & 11.5  \\
 & & H106 & 5444.3 & a & 41.24 & 3.20 & 39.00 & 1.30 & 33.43 & 3.04 & 1132.57 & 8.24 & 12.8  \\
 & & H105 & 5600.6 & a & 47.54 & 2.48 & 39.40 & 0.80 & 31.15 & 1.92 & 1131.06 & 6.15 & 19.1  \\
 & & H104 & 5762.9 & a & 46.24 & 2.52 & 39.40 & 0.80 & 30.27 & 1.93 & 1125.92 & 6.19 & 18.2  \\
 & & H103 & 5931.5 & a & 48.54 & 2.35 & 39.10 & 0.80 & 34.48 & 1.95 & 1121.90 & 6.16 & 20.5  \\
 & & H102 & 6106.9 & a & 48.63 & 2.63 & 38.40 & 0.80 & 30.78 & 1.96 & 1117.83 & 6.50 & 18.4  \\
 & & H100 & 6478.8 & a & 52.31 & 2.80 & 38.50 & 0.80 & 31.75 & 1.97 & 1107.07 & 7.06 & 18.5  \\
 & & H94 & 7792.9 & a & 61.43 & 5.59 & 40.60 & 1.20 & 27.23 & 2.96 & 1002.82 & 12.94 & 11.0  \\
 & & H92 & 8309.4 & a & 68.23 & 3.44 & 37.70 & 0.70 & 29.29 & 1.72 & 1056.79 & 8.31 & 19.7  \\
 & & H91 & 8584.8 & a & 66.09 & 2.32 & 37.50 & 0.60 & 33.02 & 1.35 & 1051.92 & 5.96 & 28.2  \\
 & & H89 & 9173.3 & a & 70.53 & 2.55 & 37.60 & 0.50 & 29.18 & 1.22 & 1041.92 & 6.15 & 27.4  \\
 & & H88 & 9487.8 & a & 76.64 & 2.94 & 37.80 & 0.60 & 30.05 & 1.33 & 1024.95 & 7.22 & 25.8  \\
G286.412$-$01.468 & mos089 & H88$-$H112 & 6097.8 & a & 9.65 & 0.75 & 37.20 & 1.10 & 28.06 & 2.59 & 188.47 & 1.76 & 12.9  \\
 & & H100$-$H112 & 5446.2 & a & 9.96 & 0.82 & 37.10 & 1.20 & 29.92 & 2.94 & 204.30 & 2.00 & 12.0  \\
 & & H88$-$H95 & 8880.7 & a & 9.01 & 1.54 & 37.80 & 1.80 & 21.23 & 4.63 & 120.44 & 3.09 & 6.0  \\
 & & H106$-$H112 & 5001.3 & a & 9.17 & 1.25 & 35.20 & 1.90 & 28.08 & 4.69 & 217.74 & 2.91 & 7.4  \\
 & & H100$-$H105 & 5952.4 & a & 10.22 & 1.20 & 38.90 & 1.80 & 30.60 & 4.94 & 189.35 & 2.83 & 8.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.92 & 7.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.36 & 6.68 & \nodata  \\
 & & H110 & 4874.2 & a & 11.50 & 3.35 & 34.20 & 3.80 & 25.72 & 11.93 & 220.75 & 7.01 & 3.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.82 & 8.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.34 & 10.02 & \nodata  \\
 & & H107 & 5293.7 & a & 13.58 & 3.60 & 29.50 & 6.30 & 27.18 & 19.61 & 214.62 & 7.31 & 4.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.80 & 7.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.35 & 6.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.42 & 5.86 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.79 & 6.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.58 & 6.51 & \nodata  \\
 & & H100 & 6478.8 & a & 17.85 & 3.76 & 39.00 & 1.70 & 16.41 & 4.62 & 174.08 & 6.55 & 4.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.08 & 9.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.16 & 7.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.53 & 6.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.01 & 5.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.19 & 6.80 & \nodata  \\
G286.439$-$01.496 & ch36 & H88$-$H112 & 6167.1 & a & 8.74 & 0.74 & 37.50 & 1.10 & 27.17 & 2.69 & 166.56 & 1.71 & 11.8  \\
 & & H100$-$H112 & 5469.8 & a & 9.03 & 0.80 & 37.20 & 1.30 & 30.54 & 3.17 & 181.21 & 1.97 & 11.2  \\
 & & H88$-$H95 & 8898.2 & a & 8.65 & 1.44 & 37.80 & 1.70 & 21.32 & 4.38 & 108.13 & 2.93 & 6.0  \\
 & & H106$-$H112 & 5022.6 & a & 7.82 & 1.19 & 36.10 & 2.10 & 27.83 & 5.46 & 193.83 & 2.73 & 6.7  \\
 & & H100$-$H105 & 5960.6 & a & 9.58 & 1.29 & 38.30 & 1.60 & 24.12 & 4.29 & 168.14 & 2.73 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.53 & 8.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.34 & 7.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.33 & 6.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.03 & 7.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.35 & 9.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.63 & 6.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.70 & 6.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.88 & 6.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.72 & 5.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.01 & 5.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.80 & 6.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.77 & 6.53 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.90 & 9.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.85 & 7.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.80 & 6.50 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.01 & 5.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.40 & 6.19 & \nodata  \\
G286.455$-$00.252 & shrds1018g & H88$-$H112 & 5226.2 & a & 6.96 & 1.30 & -25.90 & 3.70 & 33.71 & 12.09 & 117.86 & 3.03 & 5.9  \\
 & & H100$-$H112 & 5260.7 & a & 7.08 & 1.30 & -25.50 & 3.20 & 31.78 & 10.28 & 114.68 & 2.97 & 5.9  \\
 & & H88$-$H95 & 8568.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -190.94 & 41.93 & \nodata  \\
 & & H106$-$H112 & 4979.9 & a & 8.08 & 1.69 & -24.60 & 4.30 & 33.98 & 16.53 & 117.62 & 3.76 & 5.5  \\
 & & H100$-$H105 & 5911.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.38 & 6.20 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.48 & 8.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.84 & 9.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.79 & 9.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.08 & 10.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.33 & 15.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.99 & 11.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.16 & 11.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.01 & 12.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.43 & 13.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.65 & 12.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.45 & 13.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.57 & 18.67 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.32 & 17.45 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.64 & 35.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.99 & 33.77 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -186.24 & 45.68 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -87.88 & 44.36 & \nodata  \\
G286.951$-$00.955 & shrds158 & H88$-$H112 & 6384.9 & a & 26.05 & 0.67 & 36.10 & 0.40 & 30.06 & 0.90 & 520.84 & 1.66 & 38.2  \\
 & & H100$-$H112 & 5491.6 & a & 23.09 & 0.76 & 35.80 & 0.50 & 30.03 & 1.15 & 533.57 & 1.87 & 29.9  \\
 & & H88$-$H95 & 8633.9 & a & 33.37 & 1.25 & 36.60 & 0.50 & 29.26 & 1.27 & 488.88 & 3.02 & 26.4  \\
 & & H106$-$H112 & 5044.8 & a & 20.78 & 1.08 & 35.90 & 0.80 & 30.50 & 1.85 & 539.15 & 2.65 & 19.2  \\
 & & H100$-$H105 & 5975.2 & a & 26.24 & 1.10 & 35.90 & 0.70 & 32.09 & 1.55 & 527.34 & 2.79 & 23.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 543.88 & 8.18 & \nodata  \\
 & & H111 & 4744.2 & a & 14.08 & 3.33 & 32.00 & 4.70 & 34.35 & 18.84 & 545.47 & 7.35 & 5.0  \\
 & & H110 & 4874.2 & a & 20.83 & 2.65 & 35.80 & 2.20 & 34.81 & 5.84 & 547.20 & 6.78 & 8.0  \\
 & & H109 & 5008.9 & a & 19.59 & 5.04 & 35.90 & 2.40 & 18.96 & 5.90 & 549.40 & 9.70 & 3.9  \\
 & & H108 & 5148.7 & a & 23.48 & 3.39 & 34.50 & 2.20 & 30.38 & 6.30 & 525.93 & 7.89 & 7.3  \\
 & & H107 & 5293.7 & a & 25.59 & 2.97 & 37.50 & 1.60 & 28.00 & 3.99 & 532.91 & 6.91 & 8.7  \\
 & & H106 & 5444.3 & a & 22.31 & 2.64 & 36.10 & 1.80 & 31.44 & 4.65 & 533.65 & 6.49 & 8.5  \\
 & & H105 & 5600.6 & a & 24.13 & 2.65 & 35.70 & 1.70 & 31.92 & 4.42 & 528.16 & 6.54 & 9.2  \\
 & & H104 & 5762.9 & a & 22.91 & 2.63 & 34.50 & 1.60 & 28.88 & 4.03 & 525.12 & 6.23 & 8.7  \\
 & & H103 & 5931.5 & a & 22.98 & 2.74 & 37.90 & 1.80 & 31.35 & 4.63 & 523.02 & 6.73 & 8.5  \\
 & & H102 & 6106.9 & a & 25.80 & 2.55 & 35.40 & 1.50 & 31.37 & 3.67 & 528.27 & 6.34 & 10.1  \\
 & & H101 & 6289.1 & a & 27.25 & 4.38 & 35.50 & 2.40 & 30.29 & 6.98 & 535.52 & 10.20 & 6.5  \\
 & & H100 & 6478.8 & a & 31.03 & 3.38 & 37.00 & 1.50 & 28.13 & 3.98 & 530.65 & 7.78 & 9.4  \\
 & & H95 & 7550.6 & a & 32.00 & 5.55 & 38.20 & 2.30 & 26.41 & 5.92 & 481.88 & 12.39 & 5.9  \\
 & & H94 & 7792.9 & a & 28.46 & 3.14 & 36.40 & 1.70 & 31.26 & 4.25 & 504.45 & 7.72 & 9.1  \\
 & & H93 & 8045.6 & a & 29.58 & 5.18 & 37.10 & 2.50 & 29.39 & 6.46 & 470.70 & 12.30 & 5.8  \\
 & & H92 & 8309.4 & a & 34.27 & 3.71 & 34.90 & 1.70 & 32.20 & 4.27 & 505.16 & 9.28 & 9.3  \\
 & & H91 & 8584.8 & a & 30.73 & 2.76 & 38.00 & 1.30 & 29.20 & 3.12 & 490.02 & 6.63 & 11.1  \\
 & & H89 & 9173.3 & a & 33.81 & 2.81 & 37.40 & 1.30 & 31.69 & 3.27 & 486.41 & 6.93 & 12.2  \\
 & & H88 & 9487.8 & a & 41.96 & 3.31 & 35.70 & 0.80 & 20.62 & 1.89 & 477.11 & 6.73 & 12.5  \\
G287.025$-$00.321 & shrds159 & H88$-$H112 & 6431.4 & a & 3.11 & 0.51 & -13.70 & 3.30 & 41.49 & 8.33 & 53.87 & 1.45 & 6.1  \\
 & & H100$-$H112 & 5526.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.59 & 1.83 & \nodata  \\
 & & H88$-$H95 & 8611.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.49 & 2.54 & \nodata  \\
 & & H106$-$H112 & 5013.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.73 & 2.70 & \nodata  \\
 & & H100$-$H105 & 6001.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.74 & 2.34 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.74 & 7.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.48 & 6.75 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.33 & 6.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.01 & 6.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.62 & 8.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.66 & 7.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.50 & 6.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.12 & 6.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.09 & 5.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.62 & 5.64 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.60 & 5.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.29 & 8.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.30 & 6.27 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.12 & 8.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.14 & 6.55 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.29 & 7.34 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.64 & 5.26 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.80 & 5.41 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.03 & 6.57 & \nodata  \\
G288.074$-$01.642 & shrds162 & H88$-$H112 & 6252.2 & a & 9.14 & 0.66 & 10.10 & 0.90 & 25.43 & 2.12 & 171.90 & 1.49 & 13.7  \\
 & & H100$-$H112 & 5442.4 & a & 7.53 & 0.85 & 9.60 & 1.40 & 25.50 & 3.36 & 176.86 & 1.91 & 8.8  \\
 & & H88$-$H95 & 8465.7 & a & 13.55 & 1.22 & 10.30 & 1.10 & 24.15 & 2.56 & 158.35 & 2.67 & 11.0  \\
 & & H106$-$H112 & 4989.1 & a & 6.82 & 1.19 & 10.70 & 2.10 & 24.81 & 5.60 & 179.68 & 2.58 & 5.8  \\
 & & H100$-$H105 & 5996.2 & a & 8.45 & 1.18 & 9.00 & 1.70 & 24.20 & 3.95 & 173.49 & 2.60 & 7.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.55 & 5.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.21 & 5.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.30 & 6.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.15 & 6.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.72 & 7.77 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.85 & 6.74 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.19 & 6.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.38 & 5.67 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.81 & 6.23 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.09 & 6.89 & \nodata  \\
 & & H102 & 6106.9 & a & 12.63 & 3.11 & 6.00 & 3.10 & 25.05 & 8.42 & 174.07 & 6.66 & 4.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.69 & 7.34 & \nodata  \\
 & & H100 & 6478.8 & a & 16.16 & 3.83 & 10.60 & 1.70 & 14.83 & 4.43 & 171.19 & 6.45 & 4.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.72 & 8.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.09 & 5.95 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.32 & 22.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.01 & 9.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.10 & 5.24 & \nodata  \\
 & & H89 & 9173.3 & a & 15.10 & 3.12 & 11.00 & 3.10 & 28.84 & 9.92 & 157.02 & 6.85 & 5.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.57 & 7.94 & \nodata  \\
G288.851$-$00.108 & shrds167 & H88$-$H112 & 6228.4 & a & 10.30 & 0.59 & 19.10 & 0.60 & 22.77 & 1.50 & 168.14 & 1.26 & 17.3  \\
 & & H100$-$H112 & 5462.5 & a & 9.28 & 0.70 & 19.20 & 0.80 & 21.75 & 1.91 & 175.93 & 1.47 & 13.0  \\
 & & H88$-$H95 & 8419.4 & a & 13.11 & 0.91 & 19.00 & 0.90 & 25.44 & 2.07 & 146.09 & 2.06 & 14.2  \\
 & & H106$-$H112 & 4996.3 & a & 7.59 & 0.97 & 18.30 & 1.30 & 21.01 & 3.21 & 179.37 & 1.97 & 7.8  \\
 & & H100$-$H105 & 5996.1 & a & 11.11 & 0.92 & 19.80 & 0.90 & 21.94 & 2.10 & 172.08 & 1.92 & 12.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.65 & 4.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.32 & 5.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.33 & 5.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.53 & 4.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.79 & 8.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.13 & 4.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.07 & 5.24 & \nodata  \\
 & & H105 & 5600.6 & a & 13.23 & 2.68 & 21.80 & 1.70 & 17.57 & 4.44 & 174.98 & 4.91 & 5.0  \\
 & & H104 & 5762.9 & a & 11.35 & 2.34 & 17.30 & 2.40 & 23.10 & 6.79 & 173.75 & 4.75 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.24 & 5.88 & \nodata  \\
 & & H102 & 6106.9 & a & 13.02 & 2.64 & 20.00 & 1.60 & 16.25 & 3.86 & 171.59 & 4.74 & 4.9  \\
 & & H101 & 6289.1 & a & 10.38 & 2.36 & 22.30 & 5.30 & 36.25 & 21.21 & 169.52 & 5.31 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.89 & 5.86 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.65 & 7.58 & \nodata  \\
 & & H94 & 7792.9 & a & 13.04 & 2.08 & 19.30 & 2.20 & 28.65 & 5.55 & 156.59 & 4.92 & 6.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.49 & 7.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.64 & 5.32 & \nodata  \\
 & & H91 & 8584.8 & a & 18.27 & 2.48 & 17.40 & 1.80 & 26.30 & 4.60 & 143.71 & 5.53 & 7.5  \\
 & & H89 & 9173.3 & a & 17.22 & 3.34 & 18.10 & 1.70 & 17.17 & 4.62 & 141.56 & 5.89 & 5.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.92 & 6.11 & \nodata  \\
G289.109$-$01.107 & shrds173 & H88$-$H112 & 6468.2 & a & 7.06 & 0.47 & 22.20 & 0.80 & 24.87 & 1.93 & 113.19 & 1.05 & 14.8  \\
 & & H100$-$H112 & 5500.9 & a & 6.09 & 0.61 & 21.80 & 1.10 & 22.32 & 2.60 & 115.29 & 1.28 & 9.9  \\
 & & H88$-$H95 & 8551.6 & a & 9.10 & 0.69 & 22.60 & 1.10 & 29.36 & 2.70 & 108.66 & 1.66 & 13.1  \\
 & & H106$-$H112 & 5021.1 & a & 5.64 & 0.92 & 21.50 & 1.70 & 21.51 & 4.15 & 116.34 & 1.89 & 6.1  \\
 & & H100$-$H105 & 6025.2 & a & 6.49 & 0.73 & 22.00 & 1.40 & 25.11 & 3.40 & 114.13 & 1.62 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.31 & 4.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.22 & 4.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.56 & 4.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.94 & 4.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.40 & 7.52 & \nodata  \\
 & & H107 & 5293.7 & a & 6.20 & 1.32 & 21.50 & 7.80 & 54.45 & 29.20 & 115.24 & 3.71 & 5.5  \\
 & & H106 & 5444.3 & a & 7.09 & 2.11 & 22.50 & 2.90 & 19.77 & 8.46 & 115.82 & 3.95 & 3.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.83 & 4.18 & \nodata  \\
 & & H104 & 5762.9 & a & 7.33 & 1.78 & 26.60 & 3.40 & 28.29 & 9.77 & 114.79 & 4.01 & 4.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.27 & 4.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.21 & 3.69 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.27 & 4.79 & \nodata  \\
 & & H100 & 6478.8 & a & 8.80 & 1.70 & 21.90 & 2.90 & 30.13 & 8.30 & 112.52 & 3.95 & 5.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.93 & 5.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.72 & 3.89 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.21 & 6.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.39 & 4.46 & \nodata  \\
 & & H91 & 8584.8 & a & 9.09 & 2.20 & 21.40 & 2.90 & 22.27 & 9.86 & 108.45 & 4.14 & 4.6  \\
 & & H89 & 9173.3 & a & 13.22 & 1.67 & 20.20 & 1.60 & 26.40 & 4.07 & 107.10 & 3.78 & 8.0  \\
 & & H88 & 9487.8 & a & 10.71 & 1.91 & 23.40 & 2.00 & 22.17 & 5.47 & 106.54 & 3.84 & 5.8  \\
G289.188$-$00.293 & shrds1024 & H88$-$H112 & 6371.4 & a & 11.97 & 0.61 & 34.70 & 0.60 & 23.99 & 1.40 & 197.78 & 1.33 & 19.5  \\
 & & H100$-$H112 & 5545.4 & a & 11.12 & 0.75 & 34.40 & 0.70 & 22.70 & 1.76 & 200.71 & 1.59 & 14.7  \\
 & & H88$-$H95 & 8578.8 & a & 14.69 & 0.97 & 35.40 & 0.80 & 25.85 & 1.98 & 189.95 & 2.20 & 15.0  \\
 & & H106$-$H112 & 5013.5 & a & 10.33 & 0.95 & 35.10 & 1.00 & 22.22 & 2.39 & 207.26 & 2.01 & 10.7  \\
 & & H100$-$H105 & 6058.6 & a & 12.14 & 1.00 & 33.90 & 0.90 & 22.84 & 2.17 & 194.36 & 2.14 & 12.0  \\
 & & H112 & 4618.8 & a & 13.97 & 3.13 & 33.80 & 1.60 & 14.23 & 3.73 & 210.35 & 5.26 & 4.4  \\
 & & H111 & 4744.2 & a & 12.55 & 2.80 & 39.50 & 2.50 & 21.16 & 7.46 & 206.01 & 5.35 & 4.8  \\
 & & H110 & 4874.2 & a & 11.99 & 2.72 & 38.90 & 2.60 & 22.79 & 7.37 & 208.35 & 5.52 & 4.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.66 & 5.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.14 & 8.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.43 & 4.86 & \nodata  \\
 & & H106 & 5444.3 & a & 13.54 & 2.69 & 35.60 & 1.90 & 19.71 & 5.25 & 197.17 & 5.13 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.60 & 5.48 & \nodata  \\
 & & H104 & 5762.9 & a & 12.11 & 2.78 & 34.60 & 2.00 & 17.79 & 5.14 & 194.09 & 5.12 & 4.4  \\
 & & H103 & 5931.5 & a & 13.99 & 2.41 & 32.40 & 1.60 & 19.18 & 3.84 & 193.05 & 4.73 & 5.7  \\
 & & H102 & 6106.9 & a & 15.39 & 2.41 & 33.30 & 1.70 & 21.96 & 4.47 & 195.82 & 4.90 & 6.5  \\
 & & H101 & 6289.1 & a & 11.67 & 2.17 & 34.60 & 1.70 & 18.93 & 4.27 & 194.57 & 4.17 & 5.4  \\
 & & H100 & 6478.8 & a & 12.53 & 2.56 & 34.50 & 2.00 & 20.01 & 5.25 & 195.19 & 4.98 & 5.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.91 & 11.47 & \nodata  \\
 & & H94 & 7792.9 & a & 16.15 & 2.02 & 35.70 & 1.70 & 27.19 & 4.03 & 197.21 & 4.67 & 8.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.08 & 7.02 & \nodata  \\
 & & H91 & 8584.8 & a & 11.15 & 2.09 & 31.30 & 3.00 & 30.79 & 9.62 & 191.74 & 4.75 & 5.8  \\
 & & H89 & 9173.3 & a & 15.23 & 2.42 & 37.10 & 1.80 & 22.85 & 4.28 & 185.41 & 5.14 & 6.3  \\
 & & H88 & 9487.8 & a & 15.85 & 2.30 & 34.30 & 2.00 & 28.32 & 5.10 & 179.23 & 5.39 & 6.9  \\
G289.249$-$01.423 & shrds177 & H88$-$H112 & 6638.0 & a & 6.40 & 0.76 & 30.50 & 1.20 & 20.03 & 2.75 & 57.82 & 1.52 & 8.3  \\
 & & H100$-$H112 & 5558.8 & a & 4.70 & 0.89 & 30.90 & 1.80 & 19.53 & 4.30 & 57.66 & 1.75 & 5.3  \\
 & & H88$-$H95 & 8582.6 & a & 9.39 & 1.39 & 30.50 & 1.60 & 21.58 & 3.96 & 58.30 & 2.83 & 6.8  \\
 & & H106$-$H112 & 5010.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.04 & 2.90 & \nodata  \\
 & & H100$-$H105 & 5992.2 & a & 4.31 & 1.24 & 30.80 & 4.60 & 27.14 & 19.00 & 58.08 & 2.42 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.07 & 7.79 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.63 & 6.92 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.64 & 7.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.14 & 8.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.00 & 9.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.40 & 7.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.38 & 7.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.20 & 6.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.27 & 6.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.12 & 5.76 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.38 & 6.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.05 & 8.15 & \nodata  \\
 & & H100 & 6478.8 & a & 9.61 & 2.94 & 28.50 & 7.80 & 34.60 & 24.44 & 58.61 & 6.86 & 3.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.38 & 8.88 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.63 & 5.97 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.71 & 7.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.62 & 5.63 & \nodata  \\
 & & H89 & 9173.3 & a & 14.41 & 3.03 & 31.10 & 2.30 & 20.83 & 6.74 & 57.73 & 5.78 & 5.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.82 & 6.38 & \nodata  \\
G289.476$-$00.899 & shrds181 & H88$-$H112 & 6046.2 & a & 14.94 & 0.75 & 20.00 & 0.60 & 23.71 & 1.38 & 250.18 & 1.64 & 19.7  \\
 & & H100$-$H112 & 5397.4 & a & 13.08 & 0.86 & 19.80 & 0.80 & 25.60 & 1.96 & 259.46 & 1.96 & 15.0  \\
 & & H88$-$H95 & 8409.8 & a & 21.55 & 1.68 & 20.50 & 0.80 & 20.71 & 1.87 & 216.36 & 3.41 & 12.7  \\
 & & H106$-$H112 & 5000.9 & a & 11.72 & 1.04 & 21.40 & 1.20 & 26.91 & 2.85 & 263.75 & 2.40 & 11.2  \\
 & & H100$-$H105 & 5997.3 & a & 15.42 & 1.27 & 18.10 & 1.00 & 23.67 & 2.26 & 253.02 & 2.78 & 12.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.37 & 6.01 & \nodata  \\
 & & H111 & 4744.2 & a & 10.72 & 3.05 & 22.40 & 2.50 & 18.22 & 6.35 & 269.13 & 5.73 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.16 & 6.41 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.78 & 6.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.26 & 7.43 & \nodata  \\
 & & H107 & 5293.7 & a & 16.58 & 2.51 & 24.70 & 2.30 & 30.81 & 5.99 & 259.78 & 6.05 & 6.7  \\
 & & H106 & 5444.3 & a & 14.99 & 2.63 & 21.40 & 2.60 & 29.89 & 7.45 & 258.76 & 6.11 & 5.9  \\
 & & H105 & 5600.6 & a & 16.04 & 2.93 & 18.40 & 2.00 & 22.71 & 4.91 & 258.01 & 6.19 & 5.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.16 & 6.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.90 & 7.51 & \nodata  \\
 & & H102 & 6106.9 & a & 17.35 & 3.00 & 18.10 & 1.90 & 22.85 & 4.77 & 253.88 & 6.34 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.26 & 8.88 & \nodata  \\
 & & H100 & 6478.8 & a & 22.42 & 3.78 & 19.00 & 1.40 & 16.74 & 3.26 & 246.26 & 6.94 & 5.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.89 & 8.42 & \nodata  \\
 & & H94 & 7792.9 & a & 25.40 & 3.99 & 22.10 & 1.10 & 13.87 & 2.52 & 231.40 & 6.66 & 6.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.50 & 18.33 & \nodata  \\
 & & H92 & 8309.4 & a & 19.61 & 3.64 & 20.00 & 2.90 & 31.11 & 8.46 & 225.52 & 8.54 & 5.7  \\
 & & H91 & 8584.8 & a & 25.36 & 3.56 & 20.50 & 1.50 & 22.59 & 3.81 & 212.69 & 7.48 & 7.1  \\
 & & H89 & 9173.3 & a & 26.36 & 3.65 & 21.10 & 1.60 & 23.47 & 4.06 & 211.36 & 7.73 & 7.3  \\
 & & H88 & 9487.8 & a & 20.67 & 4.42 & 20.30 & 1.90 & 18.06 & 4.71 & 182.76 & 8.27 & 4.7  \\
G289.582$-$00.636 & shrds184 & H88$-$H112 & 6307.4 & a & 9.90 & 0.57 & 20.40 & 0.70 & 23.51 & 1.55 & 143.28 & 1.23 & 17.3  \\
 & & H100$-$H112 & 5502.6 & a & 9.19 & 0.66 & 20.10 & 0.80 & 22.95 & 1.91 & 146.26 & 1.42 & 13.8  \\
 & & H88$-$H95 & 8482.4 & a & 11.78 & 0.98 & 20.90 & 1.00 & 24.94 & 2.42 & 135.16 & 2.20 & 11.9  \\
 & & H106$-$H112 & 4999.4 & a & 7.92 & 0.89 & 20.50 & 1.30 & 23.87 & 3.18 & 149.20 & 1.93 & 8.9  \\
 & & H100$-$H105 & 6030.0 & a & 10.27 & 0.96 & 19.70 & 1.00 & 22.37 & 2.44 & 143.32 & 2.02 & 10.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.37 & 5.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.91 & 4.77 & \nodata  \\
 & & H110 & 4874.2 & a & 14.06 & 2.26 & 19.60 & 1.60 & 20.39 & 3.90 & 147.01 & 4.53 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.10 & 5.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.42 & 5.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.47 & 5.30 & \nodata  \\
 & & H106 & 5444.3 & a & 8.77 & 2.82 & 25.00 & 3.00 & 18.97 & 8.03 & 149.25 & 5.32 & 3.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.25 & 5.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.19 & 4.38 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.32 & 5.33 & \nodata  \\
 & & H102 & 6106.9 & a & 10.60 & 2.24 & 17.10 & 2.20 & 20.36 & 6.01 & 144.58 & 4.32 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.40 & 5.28 & \nodata  \\
 & & H100 & 6478.8 & a & 17.93 & 2.20 & 21.60 & 1.20 & 20.15 & 2.87 & 142.71 & 4.41 & 8.1  \\
 & & H95 & 7550.6 & a & 16.52 & 4.22 & 26.60 & 1.30 & 10.11 & 2.98 & 140.75 & 6.01 & 3.9  \\
 & & H94 & 7792.9 & a & 11.31 & 2.16 & 21.30 & 2.90 & 28.19 & 9.58 & 138.68 & 4.62 & 5.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.44 & 17.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.30 & 7.18 & \nodata  \\
 & & H91 & 8584.8 & a & 15.95 & 2.27 & 17.30 & 1.60 & 23.54 & 4.35 & 134.33 & 4.77 & 7.2  \\
 & & H89 & 9173.3 & a & 11.33 & 2.41 & 22.60 & 3.30 & 30.14 & 10.36 & 133.97 & 5.44 & 5.1  \\
 & & H88 & 9487.8 & a & 11.59 & 2.70 & 20.90 & 2.30 & 20.31 & 6.15 & 129.31 & 5.28 & 4.4  \\
G289.769$-$01.220 & shrds1026 & H88$-$H112 & 6317.8 & a & 10.79 & 0.56 & 27.70 & 0.80 & 32.76 & 2.03 & 228.01 & 1.42 & 19.3  \\
 & & H100$-$H112 & 5502.2 & a & 10.25 & 0.66 & 28.10 & 1.00 & 31.33 & 2.45 & 233.15 & 1.63 & 15.5  \\
 & & H88$-$H95 & 8573.1 & a & 13.68 & 0.98 & 27.40 & 1.30 & 36.62 & 3.22 & 213.59 & 2.60 & 14.1  \\
 & & H106$-$H112 & 5025.5 & a & 8.23 & 0.89 & 27.30 & 1.90 & 35.84 & 4.83 & 238.61 & 2.34 & 9.3  \\
 & & H100$-$H105 & 6051.7 & a & 11.94 & 0.87 & 27.80 & 1.00 & 29.23 & 2.61 & 226.85 & 2.08 & 13.7  \\
 & & H112 & 4618.8 & a & 10.25 & 2.11 & 28.70 & 3.10 & 30.11 & 8.12 & 237.65 & 5.01 & 5.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.73 & 5.70 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.22 & 6.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.87 & 6.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.38 & 9.98 & \nodata  \\
 & & H107 & 5293.7 & a & 12.50 & 2.81 & 33.80 & 2.70 & 23.78 & 7.89 & 242.56 & 5.76 & 4.7  \\
 & & H106 & 5444.3 & a & 7.55 & 1.78 & 29.80 & 5.30 & 41.19 & 17.36 & 237.93 & 4.60 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.46 & 6.42 & \nodata  \\
 & & H104 & 5762.9 & a & 11.88 & 2.58 & 35.30 & 3.00 & 25.55 & 8.64 & 224.09 & 5.48 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.83 & 6.16 & \nodata  \\
 & & H102 & 6106.9 & a & 11.07 & 2.49 & 27.50 & 2.30 & 20.95 & 5.77 & 226.84 & 5.02 & 4.5  \\
 & & H101 & 6289.1 & a & 10.98 & 2.24 & 25.90 & 2.90 & 28.67 & 7.69 & 217.99 & 5.20 & 5.0  \\
 & & H100 & 6478.8 & a & 15.60 & 2.46 & 24.80 & 2.00 & 26.03 & 5.25 & 222.03 & 5.45 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.06 & 3.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.14 & 5.08 & \nodata  \\
 & & H92 & 8309.4 & a & 11.82 & 2.65 & 30.30 & 7.30 & 54.30 & 31.72 & 232.51 & 7.16 & 5.4  \\
 & & H91 & 8584.8 & a & 10.50 & 2.34 & 28.80 & 9.10 & 51.94 & 47.67 & 218.53 & 5.65 & 5.9  \\
 & & H89 & 9173.3 & a & 17.23 & 2.07 & 24.30 & 2.20 & 36.86 & 5.84 & 216.99 & 5.42 & 8.5  \\
 & & H88 & 9487.8 & a & 18.18 & 2.80 & 23.40 & 2.20 & 29.13 & 5.79 & 214.55 & 6.58 & 6.6  \\
G289.806$-$01.242 & shrds1026 & H88$-$H112 & 5714.3 & a & 26.67 & 0.85 & 4.70 & 0.50 & 30.32 & 1.12 & 569.92 & 2.11 & 30.9  \\
 & & H100$-$H112 & 5398.6 & a & 26.43 & 0.92 & 4.70 & 0.50 & 30.26 & 1.22 & 591.89 & 2.27 & 28.4  \\
 & & H88$-$H95 & 8476.3 & a & 27.80 & 2.05 & 5.40 & 1.00 & 27.30 & 2.34 & 378.69 & 4.79 & 13.4  \\
 & & H106$-$H112 & 4990.5 & a & 26.06 & 1.32 & 4.10 & 0.70 & 29.43 & 1.73 & 618.95 & 3.19 & 19.6  \\
 & & H100$-$H105 & 5986.9 & a & 27.33 & 1.21 & 5.60 & 0.70 & 31.31 & 1.60 & 552.83 & 3.03 & 22.4  \\
 & & H112 & 4618.8 & a & 22.95 & 2.96 & 3.10 & 2.40 & 36.00 & 7.11 & 651.49 & 7.42 & 8.2  \\
 & & H111 & 4744.2 & a & 20.69 & 2.89 & 4.80 & 2.20 & 31.86 & 6.69 & 631.14 & 6.83 & 7.6  \\
 & & H110 & 4874.2 & a & 32.71 & 3.17 & 4.20 & 1.10 & 23.46 & 2.68 & 630.85 & 6.82 & 10.3  \\
 & & H109 & 5008.9 & a & 29.35 & 3.14 & 6.10 & 1.60 & 30.15 & 4.09 & 618.47 & 7.51 & 9.5  \\
 & & H108 & 5148.7 & a & 29.56 & 5.83 & 1.60 & 2.30 & 24.21 & 5.91 & 583.18 & 12.61 & 5.1  \\
 & & H107 & 5293.7 & a & 26.43 & 3.56 & 1.40 & 1.40 & 21.29 & 3.34 & 599.46 & 7.34 & 7.4  \\
 & & H106 & 5444.3 & a & 25.11 & 2.92 & 5.20 & 1.80 & 31.36 & 4.75 & 588.38 & 7.08 & 8.8  \\
 & & H105 & 5600.6 & a & 29.29 & 3.12 & 3.80 & 1.60 & 30.77 & 3.92 & 589.67 & 7.66 & 9.4  \\
 & & H104 & 5762.9 & a & 29.44 & 3.33 & 5.70 & 1.40 & 25.22 & 3.43 & 565.60 & 7.40 & 8.8  \\
 & & H103 & 5931.5 & a & 32.87 & 3.40 & 7.90 & 1.40 & 26.86 & 3.23 & 560.57 & 7.87 & 9.6  \\
 & & H102 & 6106.9 & a & 22.75 & 2.83 & 4.60 & 2.10 & 34.75 & 5.50 & 534.33 & 7.28 & 8.2  \\
 & & H101 & 6289.1 & a & 30.09 & 3.30 & 5.60 & 1.90 & 34.16 & 5.41 & 527.57 & 8.15 & 9.6  \\
 & & H100 & 6478.8 & a & 19.85 & 3.19 & 4.60 & 4.50 & 51.64 & 16.29 & 524.52 & 9.02 & 7.0  \\
 & & H95 & 7550.6 & a & 32.10 & 7.89 & -4.90 & 4.50 & 35.54 & 14.76 & 183.02 & 19.12 & 4.4  \\
 & & H94 & 7792.9 & a & 21.92 & 3.97 & 7.10 & 3.60 & 36.31 & 13.44 & 415.48 & 9.31 & 6.3  \\
 & & H92 & 8309.4 & a & 33.42 & 7.31 & 2.10 & 2.30 & 21.55 & 6.07 & 394.35 & 14.75 & 4.7  \\
 & & H91 & 8584.8 & a & 37.73 & 5.68 & 3.60 & 1.60 & 21.69 & 3.95 & 383.77 & 11.67 & 6.7  \\
 & & H89 & 9173.3 & a & 26.32 & 5.13 & 7.60 & 2.70 & 27.01 & 8.82 & 360.14 & 10.85 & 5.6  \\
 & & H88 & 9487.8 & a & 28.42 & 6.64 & 3.60 & 3.30 & 27.79 & 10.35 & 340.17 & 14.44 & 4.6  \\
G289.822$-$01.657 & shrds187 & H88$-$H112 & 6524.5 & a & 5.13 & 0.72 & 81.00 & 1.60 & 23.18 & 3.81 & 88.37 & 1.53 & 7.1  \\
 & & H100$-$H112 & 5537.0 & a & 5.53 & 1.02 & 81.70 & 1.70 & 18.32 & 4.04 & 93.98 & 1.93 & 5.4  \\
 & & H88$-$H95 & 8600.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.63 & 2.49 & \nodata  \\
 & & H106$-$H112 & 5009.0 & a & 8.89 & 2.17 & 81.50 & 0.90 & 7.94 & 2.24 & 97.20 & 2.74 & 4.1  \\
 & & H100$-$H105 & 5999.1 & a & 4.57 & 1.36 & 81.80 & 5.00 & 28.00 & 18.59 & 91.22 & 2.76 & 3.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.47 & 7.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.89 & 7.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.13 & 7.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.13 & 7.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.05 & 9.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.25 & 7.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.90 & 7.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.76 & 6.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.58 & 5.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.56 & 6.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.62 & 5.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.33 & 9.28 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.26 & 6.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.28 & 9.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.66 & 5.97 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.96 & 6.37 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.22 & 6.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.31 & 5.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.32 & 5.95 & \nodata  \\
G289.874$-$00.752 & shrds1028 & H88$-$H112 & 5944.8 & a & 27.14 & 0.79 & 16.30 & 0.40 & 25.47 & 0.86 & 428.69 & 1.78 & 34.0  \\
 & & H100$-$H112 & 5419.9 & a & 26.66 & 0.83 & 16.20 & 0.40 & 25.71 & 0.93 & 455.94 & 1.89 & 31.7  \\
 & & H88$-$H95 & 8528.9 & a & 29.76 & 1.73 & 16.40 & 0.70 & 24.42 & 1.65 & 294.40 & 3.82 & 17.0  \\
 & & H106$-$H112 & 4970.5 & a & 25.44 & 1.20 & 16.20 & 0.60 & 25.28 & 1.38 & 486.02 & 2.71 & 20.9  \\
 & & H100$-$H105 & 5993.8 & a & 28.42 & 1.13 & 16.40 & 0.50 & 27.03 & 1.24 & 417.72 & 2.63 & 24.8  \\
 & & H112 & 4618.8 & a & 22.87 & 2.93 & 13.50 & 1.70 & 26.40 & 4.06 & 503.51 & 6.67 & 7.8  \\
 & & H111 & 4744.2 & a & 21.77 & 2.77 & 18.10 & 1.90 & 30.25 & 5.51 & 496.85 & 6.45 & 8.2  \\
 & & H110 & 4874.2 & a & 27.81 & 2.76 & 18.60 & 1.20 & 25.27 & 2.94 & 497.06 & 6.19 & 10.0  \\
 & & H109 & 5008.9 & a & 26.00 & 3.46 & 13.70 & 1.70 & 25.32 & 4.26 & 482.64 & 7.60 & 7.6  \\
 & & H108 & 5148.7 & a & 31.98 & 6.32 & 17.30 & 1.70 & 17.19 & 4.08 & 430.18 & 11.61 & 5.1  \\
 & & H107 & 5293.7 & a & 26.53 & 3.26 & 14.50 & 1.50 & 24.18 & 3.66 & 475.43 & 7.04 & 8.2  \\
 & & H106 & 5444.3 & a & 31.16 & 3.47 & 17.20 & 1.20 & 21.99 & 2.83 & 467.14 & 7.28 & 8.9  \\
 & & H105 & 5600.6 & a & 25.00 & 2.95 & 17.50 & 1.60 & 27.76 & 4.22 & 411.79 & 6.74 & 8.6  \\
 & & H104 & 5762.9 & a & 25.66 & 2.92 & 17.90 & 1.70 & 29.48 & 4.96 & 446.67 & 6.66 & 9.3  \\
 & & H103 & 5931.5 & a & 28.00 & 2.90 & 14.70 & 1.30 & 25.14 & 3.05 & 432.57 & 6.47 & 9.6  \\
 & & H102 & 6106.9 & a & 30.42 & 3.19 & 17.30 & 1.20 & 23.69 & 2.94 & 425.43 & 6.91 & 9.5  \\
 & & H101 & 6289.1 & a & 30.21 & 3.08 & 14.70 & 1.40 & 28.46 & 3.43 & 357.42 & 7.31 & 9.8  \\
 & & H100 & 6478.8 & a & 32.31 & 3.26 & 14.80 & 1.40 & 27.70 & 3.32 & 412.70 & 7.62 & 9.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.85 & 3.62 & \nodata  \\
 & & H94 & 7792.9 & a & 32.75 & 3.19 & 17.90 & 1.10 & 23.70 & 2.73 & 340.05 & 6.90 & 10.2  \\
 & & H92 & 8309.4 & a & 22.12 & 4.15 & 15.70 & 2.10 & 22.88 & 5.19 & 299.67 & 8.78 & 5.3  \\
 & & H91 & 8584.8 & a & 27.57 & 3.57 & 16.70 & 1.50 & 24.06 & 3.63 & 299.69 & 7.82 & 7.7  \\
 & & H89 & 9173.3 & a & 34.45 & 3.30 & 14.10 & 1.20 & 25.34 & 2.83 & 263.55 & 7.41 & 10.4  \\
 & & H88 & 9487.8 & a & 29.40 & 3.76 & 16.80 & 2.00 & 30.93 & 5.27 & 244.45 & 9.01 & 8.0  \\
G289.874$-$00.752 & mos088 & H88$-$H112 & 5842.5 & a & 33.82 & 0.91 & 16.60 & 0.30 & 25.52 & 0.79 & 536.08 & 2.06 & 36.8  \\
 & & H100$-$H112 & 5398.6 & a & 33.52 & 0.96 & 16.60 & 0.40 & 26.01 & 0.86 & 564.08 & 2.19 & 34.5  \\
 & & H88$-$H95 & 8527.8 & a & 37.14 & 2.20 & 16.60 & 0.70 & 24.63 & 1.70 & 366.21 & 4.89 & 16.7  \\
 & & H106$-$H112 & 4975.4 & a & 31.97 & 1.32 & 16.50 & 0.50 & 25.15 & 1.20 & 603.68 & 2.96 & 24.0  \\
 & & H100$-$H105 & 6001.0 & a & 35.61 & 1.28 & 16.70 & 0.50 & 27.74 & 1.15 & 507.73 & 3.01 & 27.6  \\
 & & H112 & 4618.8 & a & 27.86 & 3.68 & 14.20 & 1.60 & 24.42 & 3.80 & 626.24 & 8.10 & 7.5  \\
 & & H111 & 4744.2 & a & 28.95 & 3.13 & 17.50 & 1.50 & 27.93 & 3.78 & 617.26 & 7.24 & 9.4  \\
 & & H110 & 4874.2 & a & 33.79 & 3.02 & 18.70 & 1.20 & 27.28 & 2.92 & 618.31 & 7.00 & 11.2  \\
 & & H109 & 5008.9 & a & 33.99 & 3.92 & 14.40 & 1.30 & 23.13 & 3.14 & 601.32 & 8.39 & 8.6  \\
 & & H108 & 5148.7 & a & 39.76 & 6.45 & 17.10 & 1.60 & 19.61 & 3.75 & 531.40 & 12.70 & 6.1  \\
 & & H107 & 5293.7 & a & 31.24 & 3.53 & 15.70 & 1.50 & 27.65 & 4.01 & 591.79 & 8.06 & 9.0  \\
 & & H106 & 5444.3 & a & 38.28 & 4.16 & 17.20 & 1.10 & 20.76 & 2.65 & 579.29 & 8.43 & 9.2  \\
 & & H105 & 5600.6 & a & 33.70 & 3.56 & 17.50 & 1.40 & 27.64 & 3.57 & 499.12 & 8.24 & 9.5  \\
 & & H104 & 5762.9 & a & 33.97 & 3.65 & 18.70 & 1.40 & 26.76 & 3.54 & 555.19 & 8.30 & 9.4  \\
 & & H103 & 5931.5 & a & 36.94 & 3.41 & 15.40 & 1.20 & 25.51 & 2.75 & 522.21 & 7.69 & 10.7  \\
 & & H102 & 6106.9 & a & 37.68 & 3.82 & 18.00 & 1.10 & 21.33 & 2.54 & 515.84 & 7.87 & 9.8  \\
 & & H101 & 6289.1 & a & 36.09 & 3.77 & 14.50 & 1.40 & 27.09 & 3.43 & 426.87 & 8.67 & 9.6  \\
 & & H100 & 6478.8 & a & 37.32 & 3.73 & 15.00 & 1.50 & 30.48 & 3.73 & 503.50 & 9.08 & 10.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3.37 & 2.44 & \nodata  \\
 & & H94 & 7792.9 & a & 38.29 & 3.84 & 18.30 & 1.20 & 24.53 & 2.93 & 408.14 & 8.43 & 10.0  \\
 & & H92 & 8309.4 & a & 27.97 & 4.76 & 14.40 & 2.20 & 25.79 & 5.60 & 355.45 & 10.54 & 6.0  \\
 & & H91 & 8584.8 & a & 36.32 & 4.51 & 17.20 & 1.40 & 22.36 & 3.23 & 358.29 & 9.53 & 8.0  \\
 & & H89 & 9173.3 & a & 41.53 & 4.40 & 14.30 & 1.30 & 24.85 & 3.15 & 307.17 & 9.72 & 9.4  \\
 & & H88 & 9487.8 & a & 34.76 & 4.67 & 17.30 & 2.40 & 35.14 & 7.00 & 282.13 & 11.62 & 7.8  \\
G289.880$-$00.801 & shrds1028 & H88$-$H112 & 5778.4 & a & 105.59 & 1.15 & 17.50 & 0.10 & 25.25 & 0.32 & 1587.62 & 2.59 & 90.9  \\
 & & H100$-$H112 & 5371.4 & a & 101.51 & 1.40 & 17.60 & 0.20 & 25.38 & 0.40 & 1640.98 & 3.15 & 71.8  \\
 & & H88$-$H95 & 8521.4 & a & 132.44 & 3.11 & 16.90 & 0.30 & 24.09 & 0.65 & 1229.02 & 6.83 & 42.1  \\
 & & H106$-$H112 & 5001.0 & a & 94.94 & 1.95 & 17.50 & 0.30 & 25.06 & 0.59 & 1678.98 & 4.38 & 48.1  \\
 & & H100$-$H105 & 5983.8 & a & 112.53 & 2.13 & 17.80 & 0.20 & 25.85 & 0.56 & 1579.06 & 4.84 & 52.3  \\
 & & H112 & 4618.8 & a & 85.97 & 4.28 & 17.90 & 0.60 & 25.40 & 1.47 & 1710.67 & 9.64 & 19.9  \\
 & & H111 & 4744.2 & a & 87.48 & 3.91 & 18.50 & 0.60 & 26.85 & 1.39 & 1696.74 & 9.08 & 22.1  \\
 & & H110 & 4874.2 & a & 96.39 & 4.19 & 17.60 & 0.50 & 24.90 & 1.25 & 1687.98 & 9.35 & 22.8  \\
 & & H109 & 5008.9 & a & 93.33 & 5.15 & 17.30 & 0.70 & 24.69 & 1.57 & 1667.82 & 11.46 & 17.9  \\
 & & H108 & 5148.7 & a & 107.79 & 7.26 & 17.30 & 0.80 & 22.83 & 1.78 & 1602.09 & 15.55 & 14.7  \\
 & & H107 & 5293.7 & a & 97.48 & 4.09 & 17.20 & 0.50 & 25.26 & 1.22 & 1674.41 & 9.21 & 23.5  \\
 & & H106 & 5444.3 & a & 104.31 & 4.52 & 16.60 & 0.50 & 22.94 & 1.15 & 1657.21 & 9.71 & 22.8  \\
 & & H105 & 5600.6 & a & 105.53 & 4.92 & 17.50 & 0.60 & 27.04 & 1.46 & 1579.32 & 11.46 & 21.2  \\
 & & H104 & 5762.9 & a & 112.71 & 4.89 & 18.60 & 0.50 & 24.46 & 1.23 & 1631.80 & 10.83 & 22.8  \\
 & & H103 & 5931.5 & a & 111.18 & 4.95 & 18.00 & 0.60 & 25.37 & 1.31 & 1618.34 & 11.16 & 22.2  \\
 & & H102 & 6106.9 & a & 110.93 & 5.24 & 17.90 & 0.50 & 23.39 & 1.28 & 1585.72 & 11.35 & 20.9  \\
 & & H101 & 6289.1 & a & 114.14 & 4.91 & 17.50 & 0.60 & 28.04 & 1.39 & 1475.39 & 11.63 & 23.0  \\
 & & H100 & 6478.8 & a & 121.04 & 5.26 & 16.70 & 0.60 & 26.44 & 1.33 & 1556.79 & 12.11 & 22.8  \\
 & & H95 & 7550.6 & a & 109.08 & 16.16 & 11.90 & 1.70 & 23.75 & 4.22 & 1101.87 & 34.87 & 6.7  \\
 & & H94 & 7792.9 & a & 126.19 & 5.94 & 17.30 & 0.60 & 25.49 & 1.39 & 1338.94 & 13.42 & 21.0  \\
 & & H92 & 8309.4 & a & 131.51 & 7.98 & 15.60 & 0.70 & 22.97 & 1.61 & 1256.26 & 17.12 & 16.3  \\
 & & H91 & 8584.8 & a & 142.09 & 7.09 & 17.20 & 0.50 & 22.24 & 1.28 & 1227.83 & 14.97 & 19.8  \\
 & & H89 & 9173.3 & a & 140.32 & 6.57 & 17.60 & 0.60 & 24.54 & 1.33 & 1138.32 & 14.58 & 21.1  \\
 & & H88 & 9487.8 & a & 131.08 & 7.71 & 16.60 & 0.70 & 23.29 & 1.59 & 1130.97 & 16.64 & 16.8  \\
G289.880$-$00.801 & shrds191 & H88$-$H112 & 5163.3 & a & 97.54 & 3.40 & 18.00 & 0.50 & 27.17 & 1.10 & 1689.34 & 7.95 & 28.3  \\
 & & H100$-$H112 & 5163.3 & a & 97.54 & 3.40 & 18.00 & 0.50 & 27.17 & 1.10 & 1689.34 & 7.95 & 28.3  \\
 & & H106$-$H112 & 4956.1 & a & 89.58 & 3.72 & 17.90 & 0.60 & 28.90 & 1.39 & 1645.36 & 8.96 & 23.8  \\
 & & H100$-$H105 & 5795.3 & a & 122.68 & 8.34 & 18.00 & 0.70 & 22.40 & 1.76 & 1824.67 & 17.68 & 14.5  \\
 & & H112 & 4618.8 & a & 70.14 & 8.49 & 17.50 & 1.70 & 28.87 & 4.80 & 1596.86 & 19.50 & 8.6  \\
 & & H111 & 4744.2 & a & 83.50 & 8.40 & 17.50 & 1.50 & 30.42 & 3.68 & 1616.28 & 20.52 & 9.9  \\
 & & H110 & 4874.2 & a & 100.03 & 8.47 & 18.50 & 1.00 & 25.23 & 2.49 & 1647.08 & 18.98 & 11.7  \\
 & & H109 & 5008.9 & a & 100.44 & 18.33 & 19.40 & 2.40 & 26.67 & 5.97 & 1514.82 & 41.66 & 5.5  \\
 & & H108 & 5148.7 & a & 104.98 & 27.48 & 13.10 & 1.50 & 11.47 & 3.47 & 1583.25 & 41.67 & 3.8  \\
 & & H107 & 5293.7 & a & 108.16 & 9.75 & 16.70 & 1.30 & 28.50 & 3.04 & 1733.42 & 23.13 & 11.1  \\
 & & H106 & 5444.3 & a & 102.70 & 10.91 & 19.80 & 1.40 & 27.59 & 3.58 & 1722.62 & 25.27 & 9.5  \\
 & & H105 & 5600.6 & a & 110.27 & 14.88 & 17.50 & 1.10 & 17.35 & 2.71 & 1782.08 & 27.74 & 7.3  \\
 & & H104 & 5762.9 & a & 121.59 & 14.51 & 17.80 & 1.50 & 25.05 & 3.51 & 1825.21 & 32.36 & 8.3  \\
 & & H103 & 5931.5 & a & 136.87 & 17.43 & 19.70 & 1.70 & 27.41 & 4.25 & 1855.50 & 40.25 & 7.9  \\
 & & H102 & 6106.9 & a & 176.13 & 18.90 & 17.70 & 1.10 & 21.09 & 2.62 & 1873.55 & 38.83 & 9.2  \\
G289.880$-$00.801 & mos088 & H88$-$H112 & 5727.9 & a & 90.62 & 1.13 & 18.00 & 0.20 & 25.86 & 0.37 & 1377.35 & 2.57 & 79.5  \\
 & & H100$-$H112 & 5330.9 & a & 88.27 & 1.25 & 18.20 & 0.20 & 26.11 & 0.43 & 1435.09 & 2.86 & 69.9  \\
 & & H88$-$H95 & 8526.7 & a & 107.29 & 2.76 & 17.30 & 0.30 & 24.24 & 0.72 & 970.38 & 6.09 & 38.4  \\
 & & H106$-$H112 & 4975.3 & a & 83.55 & 1.71 & 18.20 & 0.30 & 25.63 & 0.60 & 1495.62 & 3.87 & 48.4  \\
 & & H100$-$H105 & 5966.5 & a & 95.88 & 1.94 & 18.30 & 0.30 & 26.34 & 0.62 & 1328.24 & 4.46 & 48.8  \\
 & & H112 & 4618.8 & a & 73.65 & 4.21 & 18.60 & 0.70 & 26.77 & 1.80 & 1536.10 & 9.70 & 17.4  \\
 & & H111 & 4744.2 & a & 79.37 & 3.28 & 18.90 & 0.60 & 27.94 & 1.34 & 1519.66 & 7.76 & 23.9  \\
 & & H110 & 4874.2 & a & 86.19 & 3.90 & 18.50 & 0.50 & 24.65 & 1.29 & 1509.66 & 8.67 & 21.9  \\
 & & H109 & 5008.9 & a & 82.80 & 5.00 & 18.00 & 0.70 & 23.97 & 1.67 & 1475.88 & 10.96 & 16.4  \\
 & & H108 & 5148.7 & a & 90.67 & 6.53 & 17.30 & 0.80 & 23.45 & 1.95 & 1383.64 & 14.17 & 13.7  \\
 & & H107 & 5293.7 & a & 89.46 & 4.11 & 17.50 & 0.60 & 27.08 & 1.44 & 1488.82 & 9.57 & 21.5  \\
 & & H106 & 5444.3 & a & 91.50 & 4.60 & 17.50 & 0.60 & 22.99 & 1.34 & 1465.88 & 9.86 & 19.7  \\
 & & H105 & 5600.6 & a & 93.84 & 4.49 & 17.70 & 0.60 & 26.46 & 1.47 & 1338.67 & 10.33 & 20.7  \\
 & & H104 & 5762.9 & a & 98.60 & 4.63 & 19.30 & 0.60 & 25.57 & 1.39 & 1437.58 & 10.46 & 21.1  \\
 & & H103 & 5931.5 & a & 93.36 & 4.60 & 18.50 & 0.70 & 27.05 & 1.54 & 1339.18 & 10.72 & 20.1  \\
 & & H102 & 6106.9 & a & 92.63 & 5.46 & 18.40 & 0.70 & 22.99 & 1.57 & 1310.58 & 11.71 & 16.8  \\
 & & H101 & 6289.1 & a & 93.37 & 4.82 & 18.10 & 0.70 & 28.09 & 1.68 & 1196.77 & 11.43 & 19.2  \\
 & & H100 & 6478.8 & a & 99.46 & 5.59 & 17.40 & 0.70 & 26.31 & 1.71 & 1281.41 & 12.82 & 17.6  \\
 & & H95 & 7550.6 & a & 82.99 & 13.69 & 11.90 & 2.10 & 25.40 & 5.29 & 904.18 & 30.12 & 6.1  \\
 & & H94 & 7792.9 & a & 109.86 & 5.64 & 17.60 & 0.60 & 25.48 & 1.52 & 1079.86 & 12.75 & 19.2  \\
 & & H92 & 8309.4 & a & 97.59 & 7.23 & 15.90 & 0.90 & 23.92 & 2.07 & 989.22 & 15.80 & 13.4  \\
 & & H91 & 8584.8 & a & 112.83 & 6.59 & 17.80 & 0.60 & 22.23 & 1.50 & 970.50 & 13.90 & 16.9  \\
 & & H89 & 9173.3 & a & 115.47 & 6.34 & 17.90 & 0.70 & 24.28 & 1.54 & 882.42 & 13.99 & 18.0  \\
 & & H88 & 9487.8 & a & 107.59 & 6.84 & 17.00 & 0.80 & 24.80 & 1.83 & 876.67 & 15.25 & 15.6  \\
G289.944$-$00.889 & shrds191 & H88$-$H112 & 6478.1 & a & 10.69 & 0.58 & 31.40 & 0.60 & 23.22 & 1.46 & 158.28 & 1.25 & 18.2  \\
 & & H100$-$H112 & 5551.4 & a & 8.93 & 0.73 & 32.10 & 0.90 & 22.68 & 2.13 & 164.70 & 1.55 & 12.2  \\
 & & H88$-$H95 & 8359.8 & a & 14.03 & 0.97 & 30.50 & 0.80 & 22.31 & 1.80 & 145.32 & 2.06 & 14.3  \\
 & & H106$-$H112 & 5022.1 & a & 6.97 & 1.07 & 32.90 & 2.00 & 26.82 & 5.22 & 169.65 & 2.42 & 6.6  \\
 & & H100$-$H105 & 6009.1 & a & 10.54 & 1.06 & 31.50 & 1.00 & 20.77 & 2.41 & 160.44 & 2.16 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.56 & 5.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.73 & 6.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.45 & 5.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.21 & 9.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.23 & 9.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.79 & 4.85 & \nodata  \\
 & & H106 & 5444.3 & a & 10.02 & 2.72 & 30.90 & 3.10 & 22.85 & 8.27 & 167.55 & 5.59 & 3.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.37 & 4.92 & \nodata  \\
 & & H104 & 5762.9 & a & 12.80 & 2.21 & 34.70 & 2.10 & 24.21 & 5.34 & 163.16 & 4.75 & 5.9  \\
 & & H103 & 5931.5 & a & 9.51 & 2.90 & 31.90 & 2.90 & 18.81 & 8.65 & 160.73 & 5.25 & 3.5  \\
 & & H102 & 6106.9 & a & 13.80 & 2.48 & 29.40 & 2.10 & 24.01 & 5.52 & 157.12 & 5.31 & 5.6  \\
 & & H101 & 6289.1 & a & 12.79 & 3.09 & 32.00 & 1.70 & 14.74 & 4.21 & 154.33 & 5.29 & 4.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.31 & 4.99 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.99 & 5.31 & \nodata  \\
 & & H94 & 7792.9 & a & 17.17 & 2.90 & 32.50 & 1.40 & 17.15 & 3.61 & 155.07 & 5.28 & 6.0  \\
 & & H93 & 8045.6 & a & 15.79 & 2.68 & 29.60 & 2.00 & 22.71 & 6.43 & 151.66 & 5.21 & 6.4  \\
 & & H92 & 8309.4 & a & 14.96 & 2.95 & 33.10 & 2.10 & 21.83 & 5.87 & 144.73 & 5.90 & 5.2  \\
 & & H91 & 8584.8 & a & 13.11 & 2.73 & 33.30 & 2.30 & 22.03 & 6.31 & 135.32 & 5.48 & 5.0  \\
 & & H89 & 9173.3 & a & 14.54 & 2.56 & 28.50 & 2.70 & 29.53 & 8.27 & 132.28 & 5.75 & 6.1  \\
 & & H88 & 9487.8 & a & 17.63 & 2.55 & 30.70 & 1.50 & 21.70 & 3.80 & 130.34 & 5.25 & 6.9  \\
G289.944$-$00.889 & mos088 & H88$-$H112 & 6257.8 & a & 10.85 & 0.66 & 31.40 & 0.70 & 23.03 & 1.63 & 165.57 & 1.42 & 16.2  \\
 & & H100$-$H112 & 5527.0 & a & 8.99 & 0.78 & 32.00 & 1.00 & 23.22 & 2.34 & 170.74 & 1.68 & 11.4  \\
 & & H88$-$H95 & 8337.7 & a & 14.60 & 1.27 & 30.60 & 0.80 & 19.19 & 1.93 & 151.05 & 2.49 & 11.4  \\
 & & H106$-$H112 & 5014.4 & a & 6.85 & 1.22 & 32.60 & 2.40 & 26.58 & 6.73 & 178.07 & 2.66 & 5.9  \\
 & & H100$-$H105 & 5995.2 & a & 10.87 & 1.15 & 31.90 & 1.10 & 21.19 & 2.63 & 164.09 & 2.37 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.43 & 5.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.37 & 6.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.90 & 6.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.59 & 10.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.53 & 10.86 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.32 & 5.54 & \nodata  \\
 & & H106 & 5444.3 & a & 11.22 & 3.24 & 28.30 & 2.40 & 17.32 & 6.20 & 176.31 & 5.91 & 3.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.32 & 5.55 & \nodata  \\
 & & H104 & 5762.9 & a & 14.72 & 2.44 & 34.70 & 1.90 & 23.82 & 4.99 & 170.52 & 5.20 & 6.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.31 & 5.47 & \nodata  \\
 & & H102 & 6106.9 & a & 14.41 & 3.01 & 29.30 & 2.20 & 21.01 & 5.63 & 158.30 & 6.01 & 4.9  \\
 & & H101 & 6289.1 & a & 14.41 & 3.44 & 33.10 & 1.80 & 15.05 & 4.20 & 155.07 & 5.96 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.07 & 5.79 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.79 & 6.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.93 & 6.88 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.84 & 6.91 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.64 & 7.97 & \nodata  \\
 & & H91 & 8584.8 & a & 17.23 & 3.99 & 35.50 & 1.80 & 15.50 & 4.74 & 136.78 & 6.81 & 4.4  \\
 & & H89 & 9173.3 & a & 17.75 & 3.93 & 28.80 & 2.70 & 24.06 & 8.58 & 134.20 & 7.92 & 4.9  \\
 & & H88 & 9487.8 & a & 19.65 & 3.52 & 30.70 & 1.90 & 20.99 & 4.99 & 131.79 & 6.96 & 5.7  \\
G289.966$-$00.962 & shrds191 & H88$-$H112 & 5683.1 & a & 8.41 & 1.01 & 18.30 & 1.40 & 24.21 & 3.47 & 116.32 & 2.21 & 8.3  \\
 & & H100$-$H112 & 5380.2 & a & 8.33 & 1.13 & 17.40 & 1.40 & 21.80 & 3.53 & 122.20 & 2.35 & 7.3  \\
 & & H88$-$H95 & 8217.2 & a & 18.88 & 3.15 & 25.80 & 1.10 & 13.17 & 2.54 & 67.28 & 5.12 & 5.9  \\
 & & H106$-$H112 & 4990.0 & a & 10.12 & 1.70 & 16.90 & 1.70 & 20.88 & 4.42 & 134.30 & 3.39 & 6.0  \\
 & & H100$-$H105 & 5943.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.77 & 3.36 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.44 & 8.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.43 & 8.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.98 & 7.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.60 & 9.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.62 & 12.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.82 & 7.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.90 & 7.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.15 & 7.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.72 & 8.34 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.14 & 8.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.53 & 8.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.20 & 10.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.20 & 10.33 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.60 & 13.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.48 & 11.23 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.82 & 13.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.56 & 16.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.57 & 13.70 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.21 & 14.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.87 & 17.08 & \nodata  \\
G289.966$-$00.962 & mos088 & H88$-$H112 & 5660.2 & a & 6.35 & 0.90 & 17.50 & 1.90 & 26.60 & 4.56 & 108.28 & 2.06 & 7.0  \\
 & & H100$-$H112 & 5341.3 & a & 7.10 & 1.14 & 17.20 & 1.50 & 19.41 & 3.63 & 116.06 & 2.25 & 6.2  \\
 & & H88$-$H95 & 8254.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.19 & 3.75 & \nodata  \\
 & & H106$-$H112 & 4994.0 & a & 7.32 & 1.51 & 16.90 & 2.00 & 19.89 & 4.80 & 130.05 & 3.01 & 4.8  \\
 & & H100$-$H105 & 5952.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.74 & 3.22 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.64 & 7.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.14 & 7.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.47 & 7.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.37 & 6.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.54 & 9.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.81 & 6.96 & \nodata  \\
 & & H106 & 5444.3 & a & 13.03 & 3.35 & 16.00 & 4.20 & 24.28 & 12.40 & 119.12 & 6.72 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.02 & 6.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.13 & 7.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.45 & 7.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.09 & 7.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.58 & 8.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.29 & 8.60 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.95 & 10.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.13 & 9.28 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.17 & 10.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.27 & 13.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.31 & 7.36 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.62 & 7.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.99 & 6.73 & \nodata  \\
G291.046$-$02.079 & shrds199 & H88$-$H112 & 6185.9 & a & 23.66 & 0.58 & -19.20 & 0.30 & 23.28 & 0.66 & 374.08 & 1.26 & 40.2  \\
 & & H100$-$H112 & 5470.1 & a & 22.00 & 0.67 & -19.20 & 0.30 & 23.16 & 0.82 & 390.42 & 1.45 & 32.4  \\
 & & H88$-$H95 & 8392.9 & a & 28.78 & 1.09 & -19.20 & 0.40 & 23.64 & 1.03 & 323.71 & 2.36 & 26.2  \\
 & & H106$-$H112 & 5012.5 & a & 19.84 & 0.94 & -19.00 & 0.50 & 23.15 & 1.26 & 399.95 & 2.02 & 21.0  \\
 & & H100$-$H105 & 5984.8 & a & 24.63 & 0.95 & -19.30 & 0.40 & 23.64 & 1.05 & 379.58 & 2.07 & 25.6  \\
 & & H112 & 4618.8 & a & 19.74 & 2.57 & -20.10 & 1.40 & 22.10 & 3.36 & 412.23 & 5.39 & 7.6  \\
 & & H111 & 4744.2 & a & 20.66 & 2.07 & -18.80 & 1.00 & 20.81 & 2.42 & 408.95 & 4.22 & 9.9  \\
 & & H110 & 4874.2 & a & 20.21 & 2.20 & -17.60 & 1.40 & 25.63 & 3.29 & 403.01 & 4.96 & 9.1  \\
 & & H109 & 5008.9 & a & 21.47 & 5.28 & -17.90 & 2.80 & 22.21 & 7.70 & 372.46 & 10.60 & 4.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.07 & 10.97 & \nodata  \\
 & & H107 & 5293.7 & a & 19.47 & 2.07 & -19.30 & 1.40 & 26.16 & 3.30 & 394.34 & 4.71 & 9.4  \\
 & & H106 & 5444.3 & a & 18.88 & 2.09 & -20.10 & 1.20 & 22.98 & 2.97 & 392.14 & 4.47 & 9.0  \\
 & & H105 & 5600.6 & a & 22.93 & 2.12 & -17.70 & 1.10 & 23.58 & 2.56 & 389.08 & 4.59 & 10.7  \\
 & & H104 & 5762.9 & a & 27.01 & 2.82 & -20.80 & 1.00 & 20.41 & 2.49 & 382.70 & 5.69 & 9.5  \\
 & & H103 & 5931.5 & a & 24.24 & 1.99 & -19.60 & 1.00 & 25.91 & 2.50 & 380.04 & 4.52 & 12.1  \\
 & & H102 & 6106.9 & a & 27.71 & 2.16 & -19.80 & 0.90 & 22.95 & 2.08 & 378.17 & 4.64 & 12.7  \\
 & & H101 & 6289.1 & a & 24.54 & 2.38 & -17.70 & 1.20 & 25.53 & 2.88 & 372.93 & 5.38 & 10.2  \\
 & & H100 & 6478.8 & a & 22.25 & 3.27 & -20.00 & 1.40 & 19.97 & 3.44 & 368.03 & 6.53 & 6.7  \\
 & & H95 & 7550.6 & a & 27.31 & 2.66 & -19.50 & 1.00 & 20.86 & 2.36 & 345.29 & 5.42 & 10.2  \\
 & & H94 & 7792.9 & a & 33.13 & 2.96 & -18.00 & 1.20 & 27.28 & 2.85 & 340.73 & 6.88 & 11.1  \\
 & & H93 & 8045.6 & a & 29.35 & 3.28 & -21.60 & 1.40 & 26.03 & 3.54 & 332.82 & 7.38 & 9.0  \\
 & & H92 & 8309.4 & a & 24.04 & 2.60 & -17.60 & 1.30 & 25.10 & 3.22 & 328.16 & 5.79 & 9.2  \\
 & & H91 & 8584.8 & a & 30.60 & 2.84 & -19.60 & 1.00 & 22.69 & 2.47 & 312.52 & 6.02 & 10.7  \\
 & & H89 & 9173.3 & a & 31.36 & 2.85 & -19.60 & 1.00 & 21.73 & 2.30 & 304.78 & 5.95 & 10.9  \\
 & & H88 & 9487.8 & a & 30.77 & 2.84 & -19.70 & 1.10 & 23.66 & 2.57 & 296.12 & 6.16 & 10.8  \\
G291.154$-$00.321 & shrds1031g & H88$-$H112 & 6251.4 & a & 8.78 & 0.79 & 6.80 & 0.90 & 21.51 & 2.25 & 103.76 & 1.64 & 11.0  \\
 & & H100$-$H112 & 5436.6 & a & 8.39 & 0.90 & 6.50 & 1.20 & 22.42 & 2.89 & 107.90 & 1.88 & 9.3  \\
 & & H88$-$H95 & 8577.3 & a & 9.53 & 1.54 & 7.10 & 1.80 & 22.22 & 4.51 & 91.88 & 3.17 & 6.3  \\
 & & H106$-$H112 & 4963.3 & a & 7.19 & 1.12 & 5.00 & 1.50 & 19.33 & 3.68 & 94.72 & 2.17 & 6.5  \\
 & & H100$-$H105 & 6045.2 & a & 10.14 & 1.38 & 8.00 & 1.70 & 25.18 & 4.47 & 124.87 & 3.00 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.04 & 4.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.00 & 5.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.60 & 4.96 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.28 & 5.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.03 & 7.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.78 & 7.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.07 & 8.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.94 & 7.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.44 & 9.37 & \nodata  \\
 & & H103 & 5931.5 & a & 14.93 & 3.21 & 5.50 & 2.20 & 20.44 & 6.15 & 120.43 & 6.19 & 4.8  \\
 & & H102 & 6106.9 & a & 11.50 & 3.14 & 8.10 & 3.00 & 21.75 & 9.45 & 122.54 & 6.05 & 3.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.17 & 9.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.63 & 6.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.99 & 5.26 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.64 & 7.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.63 & 5.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.03 & 6.21 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.12 & 6.72 & \nodata  \\
G291.154$-$00.321 & shrds1032 & H88$-$H112 & 5963.7 & a & 10.24 & 0.99 & 7.40 & 1.10 & 22.51 & 2.61 & 119.19 & 2.08 & 10.4  \\
 & & H100$-$H112 & 5544.3 & a & 10.00 & 1.09 & 7.10 & 1.20 & 22.68 & 3.06 & 124.51 & 2.29 & 9.2  \\
 & & H88$-$H95 & 8637.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.17 & 4.64 & \nodata  \\
 & & H106$-$H112 & 4977.1 & a & 8.68 & 1.63 & 8.70 & 1.50 & 16.77 & 3.69 & 104.00 & 2.98 & 5.3  \\
 & & H100$-$H105 & 6045.4 & a & 11.23 & 1.52 & 6.10 & 1.70 & 26.06 & 4.70 & 142.71 & 3.35 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.21 & 6.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.53 & 6.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.15 & 6.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.19 & 7.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.94 & 11.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.39 & 8.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.44 & 7.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.18 & 7.30 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.80 & 8.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.33 & 7.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.12 & 7.48 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.62 & 7.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.05 & 9.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.55 & 8.56 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.78 & 14.70 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.86 & 10.33 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.09 & 10.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.49 & 9.70 & \nodata  \\
G291.154$-$00.321 & mos087 & H88$-$H112 & 6014.6 & a & 10.55 & 0.76 & 7.00 & 0.80 & 21.94 & 1.84 & 121.19 & 1.60 & 13.7  \\
 & & H100$-$H112 & 5445.7 & a & 10.56 & 0.87 & 6.80 & 0.90 & 22.00 & 2.10 & 127.45 & 1.83 & 12.0  \\
 & & H88$-$H95 & 8568.6 & a & 10.32 & 1.49 & 8.60 & 1.90 & 26.25 & 5.08 & 92.91 & 3.29 & 7.1  \\
 & & H106$-$H112 & 4961.8 & a & 9.32 & 1.16 & 5.90 & 1.10 & 18.45 & 2.68 & 115.25 & 2.23 & 8.0  \\
 & & H100$-$H105 & 6044.6 & a & 11.94 & 1.19 & 7.50 & 1.40 & 28.04 & 3.64 & 142.56 & 2.74 & 10.2  \\
 & & H112 & 4618.8 & a & 10.01 & 2.31 & 5.50 & 2.50 & 21.44 & 7.75 & 107.18 & 4.44 & 4.6  \\
 & & H111 & 4744.2 & a & 11.63 & 2.75 & 2.40 & 2.30 & 18.62 & 6.64 & 102.91 & 4.96 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.48 & 4.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.36 & 5.28 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.05 & 7.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.42 & 6.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.71 & 6.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.31 & 6.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.23 & 8.07 & \nodata  \\
 & & H103 & 5931.5 & a & 13.17 & 2.43 & 4.90 & 3.00 & 31.36 & 8.71 & 128.27 & 5.72 & 5.7  \\
 & & H102 & 6106.9 & a & 14.89 & 3.38 & 7.10 & 1.70 & 15.65 & 4.38 & 141.06 & 5.87 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.39 & 8.05 & \nodata  \\
 & & H100 & 6478.8 & a & 13.91 & 2.18 & 13.30 & 4.70 & 48.31 & 21.61 & 152.42 & 5.45 & 7.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.39 & 5.69 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.84 & 7.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.89 & 16.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.45 & 6.04 & \nodata  \\
 & & H89 & 9173.3 & a & 14.25 & 3.76 & 6.10 & 2.90 & 21.40 & 9.82 & 108.85 & 7.02 & 4.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.69 & 7.80 & \nodata  \\
G291.202$-$00.295 & shrds1031g & H88$-$H112 & 5821.3 & a & 34.28 & 1.21 & 10.10 & 0.40 & 22.21 & 0.90 & 531.99 & 2.54 & 28.1  \\
 & & H100$-$H112 & 5438.7 & a & 33.60 & 1.29 & 10.10 & 0.40 & 22.10 & 0.98 & 548.00 & 2.72 & 25.7  \\
 & & H88$-$H95 & 8475.7 & a & 37.68 & 3.49 & 9.50 & 1.00 & 21.98 & 2.36 & 421.40 & 7.32 & 10.7  \\
 & & H106$-$H112 & 5000.7 & a & 34.23 & 1.99 & 10.20 & 0.60 & 21.58 & 1.45 & 557.70 & 4.15 & 17.0  \\
 & & H100$-$H105 & 5978.3 & a & 33.36 & 2.00 & 10.20 & 0.70 & 23.46 & 1.63 & 535.86 & 4.33 & 16.5  \\
 & & H112 & 4618.8 & a & 35.66 & 5.73 & 10.90 & 1.50 & 18.46 & 3.45 & 575.49 & 11.01 & 6.2  \\
 & & H111 & 4744.2 & a & 33.26 & 5.10 & 11.40 & 1.50 & 20.54 & 3.75 & 577.48 & 10.26 & 6.5  \\
 & & H110 & 4874.2 & a & 34.57 & 5.26 & 10.30 & 1.40 & 18.83 & 3.32 & 570.24 & 10.20 & 6.5  \\
 & & H109 & 5008.9 & a & 37.47 & 5.14 & 10.10 & 1.60 & 23.97 & 4.04 & 559.93 & 11.08 & 7.3  \\
 & & H108 & 5148.7 & a & 26.49 & 5.84 & 9.20 & 2.80 & 25.10 & 7.97 & 535.50 & 12.37 & 4.8  \\
 & & H107 & 5293.7 & a & 34.62 & 4.92 & 9.70 & 1.60 & 23.42 & 4.05 & 540.33 & 10.50 & 7.1  \\
 & & H106 & 5444.3 & a & 35.30 & 4.63 & 9.80 & 1.80 & 28.37 & 4.59 & 531.48 & 10.83 & 7.7  \\
 & & H105 & 5600.6 & a & 37.86 & 4.60 & 8.70 & 1.20 & 20.66 & 2.99 & 542.74 & 9.27 & 8.2  \\
 & & H104 & 5762.9 & a & 31.41 & 4.76 & 9.50 & 2.20 & 29.45 & 5.87 & 544.74 & 11.20 & 6.7  \\
 & & H103 & 5931.5 & a & 33.18 & 4.15 & 10.50 & 1.40 & 22.18 & 3.27 & 523.72 & 8.69 & 8.0  \\
 & & H102 & 6106.9 & a & 34.26 & 4.37 & 12.50 & 1.80 & 28.83 & 4.57 & 509.98 & 10.29 & 7.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 553.14 & 14.75 & \nodata  \\
 & & H100 & 6478.8 & a & 36.26 & 5.78 & 9.40 & 1.70 & 21.97 & 4.38 & 562.17 & 11.86 & 6.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.05 & 19.40 & \nodata  \\
 & & H94 & 7792.9 & a & 40.93 & 5.88 & 9.20 & 2.30 & 31.99 & 6.63 & 453.24 & 14.08 & 7.3  \\
 & & H91 & 8584.8 & a & 39.58 & 7.43 & 8.90 & 1.40 & 15.69 & 3.52 & 415.20 & 13.04 & 5.3  \\
 & & H89 & 9173.3 & a & 42.62 & 6.94 & 9.30 & 1.90 & 23.23 & 4.71 & 431.81 & 14.66 & 6.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.53 & 20.01 & \nodata  \\
G291.202$-$00.295 & shrds1032 & H88$-$H112 & 6033.2 & a & 41.72 & 0.87 & 10.20 & 0.20 & 22.75 & 0.55 & 608.67 & 1.87 & 47.2  \\
 & & H100$-$H112 & 5450.3 & a & 40.80 & 1.00 & 10.00 & 0.30 & 22.44 & 0.64 & 632.30 & 2.13 & 40.2  \\
 & & H88$-$H95 & 8522.2 & a & 46.35 & 1.68 & 11.20 & 0.40 & 24.55 & 1.03 & 507.71 & 3.72 & 27.3  \\
 & & H106$-$H112 & 4997.2 & a & 40.12 & 1.33 & 9.30 & 0.40 & 21.70 & 0.83 & 664.76 & 2.78 & 29.8  \\
 & & H100$-$H105 & 6047.4 & a & 42.36 & 1.40 & 10.90 & 0.40 & 23.80 & 0.91 & 589.38 & 3.05 & 30.0  \\
 & & H112 & 4618.8 & a & 44.72 & 3.56 & 8.60 & 0.70 & 19.09 & 1.75 & 702.89 & 6.96 & 12.4  \\
 & & H111 & 4744.2 & a & 37.57 & 3.50 & 9.60 & 0.90 & 18.92 & 2.04 & 697.43 & 6.81 & 10.6  \\
 & & H110 & 4874.2 & a & 41.21 & 3.60 & 9.10 & 1.00 & 22.57 & 2.28 & 680.17 & 7.65 & 11.3  \\
 & & H109 & 5008.9 & a & 40.97 & 3.38 & 10.60 & 0.90 & 22.89 & 2.19 & 657.93 & 7.23 & 12.0  \\
 & & H108 & 5148.7 & a & 33.08 & 4.97 & 9.30 & 1.70 & 23.35 & 4.27 & 615.70 & 10.60 & 6.7  \\
 & & H107 & 5293.7 & a & 37.06 & 3.56 & 7.70 & 0.90 & 19.65 & 2.18 & 642.80 & 7.08 & 10.3  \\
 & & H106 & 5444.3 & a & 45.25 & 3.54 & 10.20 & 0.80 & 20.71 & 1.87 & 622.51 & 7.21 & 12.6  \\
 & & H105 & 5600.6 & a & 45.40 & 3.95 & 11.10 & 0.90 & 21.47 & 2.16 & 543.72 & 8.20 & 11.4  \\
 & & H104 & 5762.9 & a & 44.21 & 3.38 & 11.10 & 0.90 & 23.43 & 2.07 & 609.97 & 7.32 & 12.9  \\
 & & H103 & 5931.5 & a & 43.22 & 3.36 & 11.40 & 1.00 & 25.89 & 2.38 & 607.36 & 7.61 & 12.8  \\
 & & H102 & 6106.9 & a & 37.84 & 3.19 & 10.80 & 0.90 & 21.87 & 2.14 & 606.60 & 6.68 & 11.7  \\
 & & H101 & 6289.1 & a & 41.16 & 3.81 & 9.40 & 1.10 & 23.78 & 2.56 & 548.13 & 8.29 & 10.7  \\
 & & H100 & 6478.8 & a & 40.76 & 3.04 & 11.20 & 0.90 & 23.81 & 2.06 & 594.49 & 6.65 & 13.2  \\
 & & H94 & 7792.9 & a & 41.36 & 3.15 & 11.40 & 0.90 & 25.16 & 2.25 & 517.33 & 7.03 & 13.1  \\
 & & H92 & 8309.4 & a & 44.43 & 4.11 & 9.80 & 1.50 & 32.15 & 3.64 & 524.48 & 10.26 & 10.9  \\
 & & H91 & 8584.8 & a & 46.97 & 3.73 & 11.60 & 1.00 & 25.61 & 2.35 & 511.14 & 8.44 & 12.5  \\
 & & H89 & 9173.3 & a & 53.11 & 3.95 & 11.40 & 0.80 & 22.95 & 1.98 & 488.90 & 8.46 & 13.3  \\
 & & H88 & 9487.8 & a & 52.88 & 4.84 & 11.30 & 1.10 & 24.24 & 2.59 & 484.69 & 10.64 & 10.8  \\
G291.202$-$00.295 & mos087 & H88$-$H112 & 5971.6 & a & 43.85 & 0.70 & 10.90 & 0.20 & 23.04 & 0.43 & 647.28 & 1.51 & 61.7  \\
 & & H100$-$H112 & 5446.5 & a & 42.61 & 0.86 & 10.70 & 0.20 & 22.48 & 0.53 & 673.06 & 1.83 & 48.8  \\
 & & H88$-$H95 & 8546.0 & a & 48.26 & 1.67 & 11.50 & 0.40 & 24.18 & 0.97 & 521.59 & 3.68 & 28.6  \\
 & & H106$-$H112 & 5002.3 & a & 41.39 & 1.24 & 10.30 & 0.30 & 21.78 & 0.76 & 700.21 & 2.60 & 32.9  \\
 & & H100$-$H105 & 6005.8 & a & 44.07 & 1.29 & 11.40 & 0.30 & 23.40 & 0.79 & 638.93 & 2.79 & 33.8  \\
 & & H112 & 4618.8 & a & 44.77 & 3.62 & 9.60 & 0.70 & 17.66 & 1.65 & 733.56 & 6.82 & 12.2  \\
 & & H111 & 4744.2 & a & 38.47 & 3.08 & 11.00 & 0.80 & 20.36 & 1.88 & 728.14 & 6.22 & 12.3  \\
 & & H110 & 4874.2 & a & 43.28 & 3.20 & 9.50 & 0.80 & 22.39 & 1.92 & 710.94 & 6.77 & 13.4  \\
 & & H109 & 5008.9 & a & 43.59 & 3.25 & 10.90 & 0.90 & 24.78 & 2.15 & 693.26 & 7.24 & 13.3  \\
 & & H108 & 5148.7 & a & 35.98 & 4.22 & 10.50 & 1.20 & 21.76 & 3.04 & 654.51 & 8.75 & 8.5  \\
 & & H107 & 5293.7 & a & 39.25 & 3.44 & 9.30 & 0.90 & 21.87 & 2.24 & 686.12 & 7.18 & 11.3  \\
 & & H106 & 5444.3 & a & 45.19 & 2.96 & 11.20 & 0.80 & 23.44 & 1.77 & 669.20 & 6.42 & 15.1  \\
 & & H105 & 5600.6 & a & 47.80 & 3.10 & 11.00 & 0.70 & 20.72 & 1.55 & 608.19 & 6.33 & 15.2  \\
 & & H104 & 5762.9 & a & 42.40 & 2.76 & 11.10 & 0.80 & 24.63 & 1.86 & 661.72 & 6.14 & 15.2  \\
 & & H103 & 5931.5 & a & 45.04 & 2.75 & 11.50 & 0.80 & 25.09 & 1.78 & 651.27 & 6.17 & 16.2  \\
 & & H102 & 6106.9 & a & 41.21 & 2.82 & 12.00 & 0.80 & 23.92 & 1.90 & 649.55 & 6.17 & 14.5  \\
 & & H101 & 6289.1 & a & 40.40 & 3.87 & 10.60 & 1.20 & 25.32 & 2.83 & 614.65 & 8.69 & 10.4  \\
 & & H100 & 6478.8 & a & 45.16 & 3.28 & 11.60 & 0.80 & 21.53 & 1.80 & 641.63 & 6.81 & 13.6  \\
 & & H95 & 7550.6 & a & 50.81 & 11.94 & 13.90 & 3.70 & 27.44 & 13.86 & 467.17 & 24.11 & 4.9  \\
 & & H94 & 7792.9 & a & 45.29 & 3.18 & 12.00 & 0.90 & 26.68 & 2.18 & 541.73 & 7.34 & 14.1  \\
 & & H92 & 8309.4 & a & 48.73 & 4.39 & 10.20 & 1.30 & 30.30 & 3.24 & 543.95 & 10.74 & 11.1  \\
 & & H91 & 8584.8 & a & 47.83 & 3.65 & 11.20 & 0.90 & 23.74 & 2.10 & 519.27 & 7.96 & 13.0  \\
 & & H89 & 9173.3 & a & 54.49 & 3.61 & 11.20 & 0.80 & 23.32 & 1.80 & 509.63 & 7.79 & 15.0  \\
 & & H88 & 9487.8 & a & 47.77 & 4.84 & 11.30 & 1.10 & 22.56 & 2.68 & 486.43 & 10.24 & 9.8  \\
G291.214$-$00.246 & shrds1032 & H88$-$H112 & 5449.1 & a & 19.21 & 1.23 & 3.30 & 0.80 & 24.35 & 1.82 & 325.86 & 2.72 & 15.4  \\
 & & H100$-$H112 & 5343.0 & a & 19.68 & 1.28 & 3.30 & 0.80 & 24.44 & 1.85 & 334.86 & 2.82 & 15.3  \\
 & & H88$-$H95 & 8475.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.98 & 7.36 & \nodata  \\
 & & H106$-$H112 & 4973.1 & a & 23.91 & 1.94 & 2.50 & 0.90 & 22.23 & 2.09 & 407.96 & 4.09 & 12.2  \\
 & & H100$-$H105 & 5953.8 & a & 14.97 & 1.55 & 6.40 & 1.70 & 33.86 & 4.30 & 213.62 & 3.96 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 447.98 & 11.24 & \nodata  \\
 & & H111 & 4744.2 & a & 21.57 & 5.12 & 3.30 & 4.60 & 30.98 & 22.00 & 451.88 & 10.12 & 5.3  \\
 & & H110 & 4874.2 & a & 31.68 & 5.20 & 5.50 & 1.50 & 19.00 & 3.66 & 418.14 & 10.11 & 6.0  \\
 & & H109 & 5008.9 & a & 34.94 & 6.23 & 2.90 & 1.50 & 16.86 & 3.58 & 396.30 & 11.33 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.98 & 12.20 & \nodata  \\
 & & H107 & 5293.7 & a & 34.88 & 7.24 & -3.20 & 1.50 & 14.79 & 3.86 & 400.90 & 12.17 & 4.9  \\
 & & H106 & 5444.3 & a & 35.56 & 6.35 & 4.20 & 1.40 & 16.35 & 3.42 & 354.22 & 11.46 & 5.6  \\
 & & H105 & 5600.6 & a & 16.91 & 3.59 & 1.90 & 3.10 & 29.66 & 8.86 & 209.87 & 8.31 & 4.9  \\
 & & H104 & 5762.9 & a & 21.24 & 4.25 & 9.90 & 4.20 & 37.63 & 16.19 & 292.72 & 10.02 & 5.8  \\
 & & H103 & 5931.5 & a & 22.88 & 4.90 & 6.90 & 3.30 & 30.20 & 9.79 & 265.48 & 11.24 & 5.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.28 & 8.88 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.33 & 8.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.37 & 9.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.88 & 11.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.24 & 22.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.18 & 16.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.51 & 18.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.80 & 20.16 & \nodata  \\
G291.214$-$00.246 & mos087 & H88$-$H112 & 5390.3 & a & 20.50 & 1.24 & 2.60 & 0.70 & 22.46 & 1.58 & 354.87 & 2.63 & 16.4  \\
 & & H100$-$H112 & 5320.6 & a & 21.11 & 1.24 & 2.70 & 0.70 & 22.85 & 1.56 & 361.78 & 2.65 & 16.9  \\
 & & H88$-$H95 & 8398.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.71 & 7.42 & \nodata  \\
 & & H106$-$H112 & 4961.3 & a & 24.74 & 1.89 & 2.20 & 0.80 & 20.34 & 1.80 & 433.08 & 3.81 & 13.0  \\
 & & H100$-$H105 & 5958.0 & a & 15.61 & 1.70 & 5.20 & 1.60 & 29.81 & 3.83 & 235.24 & 4.12 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 491.35 & 10.09 & \nodata  \\
 & & H111 & 4744.2 & a & 26.20 & 4.34 & 2.40 & 2.00 & 24.01 & 5.54 & 469.06 & 9.06 & 6.3  \\
 & & H110 & 4874.2 & a & 25.53 & 4.45 & 4.70 & 2.20 & 25.11 & 5.95 & 423.91 & 9.55 & 5.9  \\
 & & H109 & 5008.9 & a & 33.97 & 5.77 & 2.50 & 1.30 & 15.56 & 3.08 & 410.89 & 10.17 & 5.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.28 & 11.93 & \nodata  \\
 & & H107 & 5293.7 & a & 37.83 & 6.80 & -2.80 & 1.30 & 15.33 & 3.22 & 428.88 & 11.87 & 5.5  \\
 & & H106 & 5444.3 & a & 35.77 & 6.04 & 4.40 & 1.40 & 16.57 & 3.28 & 382.11 & 10.95 & 5.9  \\
 & & H105 & 5600.6 & a & 17.53 & 3.14 & -0.40 & 2.70 & 31.16 & 6.89 & 234.63 & 7.69 & 5.6  \\
 & & H104 & 5762.9 & a & 23.63 & 4.91 & 10.30 & 4.00 & 34.00 & 14.60 & 329.25 & 11.13 & 5.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.57 & 11.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.38 & 8.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.17 & 8.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.96 & 10.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.22 & 11.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.77 & 23.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.43 & 16.25 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.51 & 19.27 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.92 & 19.89 & \nodata  \\
G291.255$-$00.776 & mos086 & H88$-$H112 & 6426.5 & a & 57.43 & 2.34 & -19.80 & 0.70 & 32.74 & 1.55 & 695.97 & 6.00 & 24.2  \\
 & & H100$-$H112 & 5616.8 & a & 49.00 & 2.41 & -20.30 & 0.70 & 29.67 & 1.70 & 667.75 & 5.87 & 20.1  \\
 & & H88$-$H95 & 8777.4 & a & 83.40 & 5.31 & -19.40 & 1.10 & 35.87 & 2.79 & 778.27 & 14.03 & 15.8  \\
 & & H106$-$H112 & 5001.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 491.89 & 8.82 & \nodata  \\
 & & H100$-$H105 & 5983.6 & a & 60.33 & 3.66 & -20.40 & 0.90 & 28.96 & 2.05 & 772.48 & 8.78 & 16.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.62 & 24.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.00 & 20.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.38 & 17.81 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.00 & 18.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 660.93 & 39.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 637.71 & 24.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 637.78 & 33.38 & \nodata  \\
 & & H105 & 5600.6 & a & 59.88 & 9.86 & -19.00 & 2.20 & 27.04 & 5.64 & 946.06 & 22.37 & 6.2  \\
 & & H104 & 5762.9 & a & 58.34 & 9.56 & -24.60 & 1.60 & 19.31 & 3.69 & 748.30 & 18.77 & 6.0  \\
 & & H103 & 5931.5 & a & 70.09 & 7.81 & -17.60 & 1.50 & 27.77 & 3.99 & 679.77 & 17.87 & 9.1  \\
 & & H102 & 6106.9 & a & 43.45 & 7.63 & -21.20 & 6.80 & 53.53 & 40.06 & 750.68 & 18.22 & 7.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.23 & 28.73 & \nodata  \\
 & & H100 & 6478.8 & a & 79.79 & 10.14 & -20.30 & 1.80 & 28.64 & 5.24 & 873.23 & 22.94 & 8.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2772.24 & 108.24 & \nodata  \\
 & & H94 & 7792.9 & a & 65.29 & 7.34 & -18.60 & 2.60 & 44.43 & 9.09 & 574.81 & 19.56 & 9.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3227.12 & 251.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.18 & 547.27 & \nodata  \\
 & & H91 & 8584.8 & a & 97.97 & 16.04 & -17.70 & 2.90 & 32.76 & 9.72 & 655.60 & 36.96 & 6.7  \\
 & & H89 & 9173.3 & a & 60.07 & 7.90 & -19.30 & 1.60 & 25.07 & 4.03 & 620.27 & 17.41 & 7.6  \\
 & & H88 & 9487.8 & a & 69.07 & 8.02 & -21.40 & 1.60 & 27.90 & 4.18 & 715.78 & 18.39 & 8.8  \\
G291.281$-$00.726 & shrds1034 & H88$-$H112 & 5719.0 & a & 3655.09 & 14.63 & -24.00 & 0.10 & 33.24 & 0.15 & 70477.12 & 37.79 & 246.9  \\
 & & H100$-$H112 & 5338.5 & a & 3414.89 & 18.17 & -24.00 & 0.10 & 33.84 & 0.21 & 71651.18 & 47.35 & 185.7  \\
 & & H88$-$H95 & 8426.2 & a & 5364.70 & 39.26 & -23.60 & 0.10 & 30.38 & 0.26 & 62139.06 & 96.94 & 135.0  \\
 & & H106$-$H112 & 4925.4 & a & 2995.91 & 30.11 & -23.90 & 0.20 & 34.06 & 0.40 & 71984.00 & 78.71 & 98.3  \\
 & & H100$-$H105 & 6017.9 & a & 4064.77 & 21.86 & -24.10 & 0.10 & 32.81 & 0.20 & 71150.14 & 56.11 & 183.7  \\
 & & H112 & 4618.8 & a & 2638.82 & 47.59 & -24.00 & 0.30 & 35.17 & 0.73 & 71415.72 & 126.42 & 54.8  \\
 & & H111 & 4744.2 & a & 2863.47 & 35.33 & -23.90 & 0.20 & 35.17 & 0.50 & 71665.03 & 93.86 & 80.1  \\
 & & H110 & 4874.2 & a & 3007.93 & 47.79 & -24.40 & 0.30 & 34.14 & 0.63 & 72244.22 & 125.02 & 62.2  \\
 & & H109 & 5008.9 & a & 3130.69 & 59.49 & -24.00 & 0.30 & 33.34 & 0.73 & 71949.95 & 153.80 & 52.0  \\
 & & H108 & 5148.7 & a & 3207.66 & 55.32 & -23.70 & 0.30 & 35.14 & 0.70 & 72545.07 & 146.70 & 57.4  \\
 & & H107 & 5293.7 & a & 3305.64 & 59.28 & -23.80 & 0.30 & 32.81 & 0.68 & 72521.69 & 151.98 & 55.2  \\
 & & H106 & 5444.3 & a & 3520.96 & 58.67 & -23.70 & 0.30 & 33.40 & 0.65 & 72306.00 & 151.68 & 59.4  \\
 & & H105 & 5600.6 & a & 3675.85 & 88.78 & -24.00 & 0.40 & 31.42 & 0.88 & 67947.73 & 222.82 & 40.9  \\
 & & H104 & 5762.9 & a & 3779.46 & 48.53 & -23.70 & 0.20 & 33.64 & 0.50 & 72074.64 & 126.11 & 77.0  \\
 & & H103 & 5931.5 & a & 4060.79 & 53.01 & -24.10 & 0.20 & 33.17 & 0.50 & 71057.29 & 136.74 & 75.7  \\
 & & H102 & 6106.9 & a & 4178.81 & 44.01 & -24.50 & 0.20 & 32.59 & 0.40 & 72248.00 & 112.55 & 93.8  \\
 & & H101 & 6289.1 & a & 4304.74 & 52.97 & -23.90 & 0.20 & 32.97 & 0.47 & 70183.33 & 136.27 & 80.3  \\
 & & H100 & 6478.8 & a & 4245.16 & 59.48 & -23.90 & 0.20 & 32.05 & 0.52 & 70250.75 & 150.80 & 70.6  \\
 & & H94 & 7792.9 & a & 4976.98 & 65.08 & -23.70 & 0.20 & 31.36 & 0.47 & 65135.10 & 163.29 & 75.6  \\
 & & H92 & 8309.4 & a & 6562.49 & 542.28 & -25.10 & 0.70 & 16.61 & 1.58 & 55155.62 & 989.97 & 12.0  \\
 & & H91 & 8584.8 & a & 5624.82 & 68.42 & -23.50 & 0.20 & 29.71 & 0.42 & 62523.96 & 167.10 & 81.2  \\
 & & H89 & 9173.3 & a & 5905.54 & 93.38 & -23.30 & 0.20 & 29.32 & 0.54 & 62102.08 & 226.44 & 62.5  \\
 & & H88 & 9487.8 & a & 5491.98 & 102.34 & -23.70 & 0.30 & 29.58 & 0.64 & 54060.47 & 249.30 & 53.0  \\
G291.281$-$00.726 & caswell3 & H88$-$H112 & 5794.9 & a & 3366.85 & 14.68 & -24.10 & 0.10 & 33.69 & 0.17 & 63100.87 & 38.17 & 226.7  \\
 & & H100$-$H112 & 5402.5 & a & 3101.76 & 16.16 & -24.10 & 0.10 & 34.20 & 0.21 & 63737.61 & 42.35 & 189.6  \\
 & & H88$-$H95 & 8435.6 & a & 5097.91 & 38.75 & -24.00 & 0.10 & 31.02 & 0.27 & 58838.51 & 96.67 & 130.0  \\
 & & H106$-$H112 & 4957.4 & a & 2719.43 & 27.20 & -23.90 & 0.20 & 34.11 & 0.39 & 63918.90 & 71.15 & 98.8  \\
 & & H100$-$H105 & 5952.8 & a & 3543.53 & 24.15 & -24.10 & 0.10 & 33.52 & 0.26 & 63547.28 & 62.64 & 145.0  \\
 & & H112 & 4618.8 & a & 2352.31 & 45.55 & -24.20 & 0.30 & 34.91 & 0.78 & 63706.34 & 120.49 & 51.1  \\
 & & H111 & 4744.2 & a & 2487.72 & 48.34 & -24.10 & 0.30 & 34.89 & 0.78 & 63610.08 & 127.84 & 50.9  \\
 & & H110 & 4874.2 & a & 2727.76 & 46.42 & -23.80 & 0.30 & 33.74 & 0.66 & 64000.93 & 120.75 & 58.1  \\
 & & H109 & 5008.9 & a & 2804.14 & 54.89 & -24.00 & 0.30 & 34.65 & 0.79 & 63834.97 & 144.56 & 50.6  \\
 & & H108 & 5148.7 & a & 2869.01 & 53.99 & -23.50 & 0.30 & 33.23 & 0.72 & 64519.70 & 139.40 & 52.5  \\
 & & H107 & 5293.7 & a & 3020.53 & 46.27 & -24.00 & 0.30 & 33.39 & 0.59 & 63944.98 & 119.78 & 64.5  \\
 & & H106 & 5444.3 & a & 3168.78 & 86.22 & -24.00 & 0.50 & 33.94 & 1.09 & 63897.03 & 223.68 & 36.5  \\
 & & H105 & 5600.6 & a & 3222.22 & 46.60 & -24.00 & 0.20 & 34.10 & 0.57 & 64166.15 & 121.90 & 68.3  \\
 & & H104 & 5762.9 & a & 3319.75 & 54.54 & -24.20 & 0.30 & 33.21 & 0.63 & 64134.47 & 140.73 & 60.2  \\
 & & H103 & 5931.5 & a & 3656.47 & 53.76 & -24.50 & 0.20 & 33.06 & 0.56 & 63699.28 & 138.48 & 67.2  \\
 & & H102 & 6106.9 & a & 3742.07 & 46.79 & -24.20 & 0.20 & 33.00 & 0.48 & 63668.02 & 120.39 & 79.0  \\
 & & H101 & 6289.1 & a & 3605.92 & 86.59 & -23.40 & 0.40 & 32.47 & 0.90 & 59695.13 & 220.75 & 41.2  \\
 & & H100 & 6478.8 & a & 3832.44 & 64.95 & -23.80 & 0.30 & 32.75 & 0.64 & 63333.04 & 166.44 & 58.3  \\
 & & H95 & 7550.6 & a & 4472.82 & 96.97 & -24.20 & 0.30 & 30.17 & 0.76 & 60906.25 & 238.53 & 45.6  \\
 & & H94 & 7792.9 & a & 4735.82 & 97.84 & -24.20 & 0.30 & 30.20 & 0.72 & 60470.69 & 240.70 & 47.9  \\
 & & H93 & 8045.6 & a & 4904.74 & 140.30 & -23.60 & 0.50 & 32.44 & 1.07 & 59183.73 & 357.82 & 34.6  \\
 & & H92 & 8309.4 & a & 4906.28 & 108.09 & -23.70 & 0.30 & 30.02 & 0.76 & 58489.87 & 265.20 & 44.9  \\
 & & H91 & 8584.8 & a & 5380.83 & 105.77 & -23.70 & 0.30 & 28.98 & 0.66 & 58504.15 & 255.03 & 50.3  \\
 & & H89 & 9173.3 & a & 5433.17 & 94.49 & -23.70 & 0.30 & 31.48 & 0.63 & 58653.48 & 237.37 & 56.9  \\
 & & H88 & 9487.8 & a & 5589.77 & 95.19 & -24.40 & 0.30 & 31.37 & 0.62 & 55485.87 & 238.84 & 58.0  \\
G291.281$-$00.726 & ch52 & H88$-$H112 & 5986.4 & a & 3283.73 & 7.96 & -24.30 & 0.00 & 32.80 & 0.09 & 58602.50 & 20.44 & 407.4  \\
 & & H100$-$H112 & 5542.7 & a & 3019.58 & 8.58 & -24.30 & 0.00 & 33.41 & 0.11 & 59290.13 & 22.21 & 347.9  \\
 & & H88$-$H95 & 8824.4 & a & 4969.35 & 20.52 & -24.30 & 0.10 & 30.45 & 0.15 & 54210.10 & 50.72 & 239.3  \\
 & & H106$-$H112 & 4982.1 & a & 2592.91 & 10.83 & -24.30 & 0.10 & 34.79 & 0.17 & 59455.46 & 28.62 & 236.6  \\
 & & H100$-$H105 & 5980.4 & a & 3352.69 & 11.26 & -24.30 & 0.10 & 32.60 & 0.13 & 59161.09 & 28.80 & 294.2  \\
 & & H112 & 4618.8 & a & 2333.23 & 32.93 & -24.30 & 0.20 & 35.08 & 0.57 & 59359.18 & 87.35 & 70.0  \\
 & & H111 & 4744.2 & a & 2377.46 & 26.81 & -24.30 & 0.20 & 34.10 & 0.44 & 59224.28 & 70.09 & 87.7  \\
 & & H110 & 4874.2 & a & 2528.10 & 21.53 & -24.20 & 0.10 & 35.69 & 0.35 & 59699.48 & 57.64 & 116.0  \\
 & & H109 & 5008.9 & a & 2573.61 & 34.31 & -24.20 & 0.20 & 33.79 & 0.52 & 59320.85 & 89.22 & 74.2  \\
 & & H108 & 5148.7 & a & 2686.54 & 39.00 & -23.90 & 0.20 & 33.58 & 0.56 & 59425.25 & 101.23 & 68.1  \\
 & & H107 & 5293.7 & a & 2812.04 & 27.88 & -24.50 & 0.20 & 33.85 & 0.39 & 59377.26 & 72.66 & 99.7  \\
 & & H106 & 5444.3 & a & 2900.50 & 38.17 & -24.30 & 0.20 & 32.35 & 0.49 & 59612.60 & 97.24 & 75.1  \\
 & & H105 & 5600.6 & a & 3082.26 & 21.03 & -24.60 & 0.10 & 33.26 & 0.26 & 59436.04 & 54.32 & 144.9  \\
 & & H104 & 5762.9 & a & 3233.02 & 24.42 & -24.30 & 0.10 & 32.75 & 0.29 & 59489.29 & 62.61 & 130.8  \\
 & & H103 & 5931.5 & a & 3298.57 & 22.75 & -24.30 & 0.10 & 33.10 & 0.26 & 59067.44 & 58.64 & 143.3  \\
 & & H102 & 6106.9 & a & 3466.90 & 22.00 & -24.20 & 0.10 & 32.32 & 0.24 & 59247.57 & 56.04 & 155.7  \\
 & & H100 & 6478.8 & a & 3673.56 & 24.91 & -24.20 & 0.10 & 31.70 & 0.25 & 58587.69 & 62.83 & 145.7  \\
 & & H94 & 7792.9 & a & 4440.43 & 57.82 & -24.60 & 0.20 & 31.06 & 0.47 & 52479.50 & 144.36 & 75.9  \\
 & & H92 & 8309.4 & a & 4742.33 & 56.35 & -24.50 & 0.20 & 30.77 & 0.42 & 54824.02 & 140.02 & 83.2  \\
 & & H91 & 8584.8 & a & 4813.70 & 38.17 & -24.30 & 0.10 & 30.28 & 0.28 & 54831.91 & 94.09 & 124.6  \\
 & & H89 & 9173.3 & a & 5075.83 & 36.56 & -24.30 & 0.10 & 30.90 & 0.26 & 54272.51 & 91.04 & 137.2  \\
 & & H88 & 9487.8 & a & 5385.15 & 40.86 & -24.10 & 0.10 & 29.67 & 0.26 & 54056.31 & 99.70 & 130.2  \\
G291.281$-$00.726 & mos086 & H88$-$H112 & 5718.9 & a & 3700.71 & 10.84 & -24.10 & 0.00 & 33.69 & 0.11 & 71109.17 & 28.18 & 337.5  \\
 & & H100$-$H112 & 5425.7 & a & 3496.27 & 11.45 & -24.10 & 0.10 & 34.19 & 0.13 & 71825.56 & 30.00 & 301.7  \\
 & & H88$-$H95 & 8598.7 & a & 5710.97 & 37.01 & -24.10 & 0.10 & 30.88 & 0.23 & 64073.68 & 92.13 & 152.5  \\
 & & H106$-$H112 & 4964.6 & a & 3054.10 & 25.87 & -24.00 & 0.10 & 34.13 & 0.33 & 72241.95 & 67.69 & 116.7  \\
 & & H100$-$H105 & 5907.5 & a & 3919.08 & 16.98 & -24.20 & 0.10 & 33.39 & 0.17 & 71428.97 & 43.97 & 228.0  \\
 & & H112 & 4618.8 & a & 2720.27 & 38.17 & -24.20 & 0.20 & 34.94 & 0.57 & 72202.13 & 101.02 & 70.5  \\
 & & H111 & 4744.2 & a & 2834.01 & 32.93 & -24.20 & 0.20 & 34.47 & 0.46 & 72113.33 & 86.60 & 85.1  \\
 & & H110 & 4874.2 & a & 3043.03 & 36.80 & -23.80 & 0.20 & 34.18 & 0.48 & 72615.46 & 96.35 & 81.7  \\
 & & H109 & 5008.9 & a & 3121.99 & 43.45 & -24.00 & 0.20 & 34.28 & 0.55 & 72245.44 & 113.85 & 71.1  \\
 & & H108 & 5148.7 & a & 3236.40 & 35.39 & -23.60 & 0.20 & 35.41 & 0.45 & 71900.22 & 94.35 & 90.4  \\
 & & H107 & 5293.7 & a & 3343.14 & 36.93 & -24.10 & 0.20 & 33.32 & 0.43 & 72362.77 & 95.49 & 89.5  \\
 & & H106 & 5444.3 & a & 3499.55 & 62.23 & -24.00 & 0.30 & 33.58 & 0.70 & 72347.33 & 160.87 & 55.8  \\
 & & H105 & 5600.6 & a & 3653.22 & 30.37 & -24.20 & 0.10 & 33.63 & 0.32 & 71421.00 & 78.89 & 118.9  \\
 & & H104 & 5762.9 & a & 3798.56 & 33.56 & -24.30 & 0.10 & 33.53 & 0.34 & 72287.59 & 87.06 & 111.9  \\
 & & H103 & 5931.5 & a & 3992.71 & 34.37 & -24.30 & 0.10 & 33.33 & 0.33 & 71513.29 & 88.89 & 114.8  \\
 & & H102 & 6106.9 & a & 4140.07 & 43.95 & -24.20 & 0.20 & 32.37 & 0.40 & 71861.03 & 111.98 & 93.1  \\
 & & H101 & 6289.1 & a & 3947.19 & 91.08 & -23.60 & 0.40 & 32.79 & 0.88 & 65385.65 & 233.38 & 42.9  \\
 & & H100 & 6478.8 & a & 4289.77 & 43.03 & -23.90 & 0.20 & 32.56 & 0.38 & 71014.33 & 109.99 & 98.5  \\
 & & H95 & 7550.6 & a & 4840.35 & 140.41 & -24.20 & 0.40 & 29.57 & 0.99 & 67357.91 & 341.57 & 34.1  \\
 & & H94 & 7792.9 & a & 5195.91 & 82.25 & -24.40 & 0.20 & 30.62 & 0.56 & 63707.01 & 203.74 & 62.5  \\
 & & H93 & 8045.6 & a & 5434.06 & 195.18 & -23.60 & 0.60 & 33.02 & 1.37 & 65241.27 & 502.10 & 27.5  \\
 & & H92 & 8309.4 & a & 5565.01 & 132.11 & -24.30 & 0.30 & 28.98 & 0.79 & 64004.52 & 318.60 & 41.6  \\
 & & H91 & 8584.8 & a & 5791.22 & 70.83 & -23.90 & 0.20 & 29.93 & 0.42 & 64074.28 & 173.61 & 80.8  \\
 & & H89 & 9173.3 & a & 5919.50 & 76.03 & -23.80 & 0.20 & 31.49 & 0.47 & 64512.46 & 191.10 & 77.0  \\
 & & H88 & 9487.8 & a & 6293.31 & 89.90 & -24.30 & 0.20 & 31.34 & 0.52 & 62494.74 & 225.45 & 69.2  \\
G291.863$-$00.682 & ch55 & H88$-$H112 & 6315.6 & a & 110.69 & 0.76 & 24.30 & 0.10 & 26.50 & 0.21 & 1798.45 & 1.74 & 144.6  \\
 & & H100$-$H112 & 5527.4 & a & 101.35 & 0.88 & 24.20 & 0.10 & 26.77 & 0.27 & 1866.28 & 2.05 & 113.4  \\
 & & H88$-$H95 & 8893.2 & a & 140.72 & 1.47 & 24.50 & 0.10 & 25.67 & 0.31 & 1576.81 & 3.35 & 94.3  \\
 & & H106$-$H112 & 5055.0 & a & 94.14 & 1.28 & 24.20 & 0.20 & 26.21 & 0.41 & 1905.80 & 2.94 & 72.6  \\
 & & H100$-$H105 & 5965.7 & a & 107.40 & 1.29 & 24.30 & 0.20 & 26.91 & 0.37 & 1829.80 & 2.99 & 82.5  \\
 & & H112 & 4618.8 & a & 81.43 & 4.20 & 24.90 & 0.70 & 25.84 & 1.55 & 1879.43 & 9.55 & 19.2  \\
 & & H111 & 4744.2 & a & 85.36 & 3.33 & 24.20 & 0.50 & 26.99 & 1.22 & 1879.10 & 7.74 & 25.4  \\
 & & H110 & 4874.2 & a & 97.96 & 3.08 & 24.10 & 0.40 & 26.57 & 0.97 & 1906.97 & 7.12 & 31.4  \\
 & & H109 & 5008.9 & a & 101.46 & 3.76 & 23.70 & 0.50 & 26.15 & 1.12 & 1955.41 & 8.60 & 26.7  \\
 & & H108 & 5148.7 & a & 91.04 & 3.71 & 24.10 & 0.50 & 25.61 & 1.21 & 1919.24 & 8.40 & 24.3  \\
 & & H107 & 5293.7 & a & 100.04 & 2.81 & 23.60 & 0.40 & 26.73 & 0.87 & 1905.63 & 6.52 & 35.1  \\
 & & H106 & 5444.3 & a & 98.18 & 3.32 & 25.00 & 0.40 & 26.58 & 1.04 & 1893.85 & 7.66 & 29.3  \\
 & & H105 & 5600.6 & a & 103.86 & 3.03 & 24.30 & 0.40 & 25.93 & 0.87 & 1857.63 & 6.92 & 33.8  \\
 & & H104 & 5762.9 & a & 103.64 & 2.66 & 24.20 & 0.30 & 27.05 & 0.80 & 1856.15 & 6.20 & 38.5  \\
 & & H103 & 5931.5 & a & 105.44 & 2.87 & 24.50 & 0.30 & 26.08 & 0.82 & 1824.17 & 6.57 & 36.3  \\
 & & H102 & 6106.9 & a & 109.32 & 2.17 & 24.40 & 0.30 & 28.08 & 0.64 & 1805.71 & 5.16 & 49.7  \\
 & & H100 & 6478.8 & a & 116.01 & 2.84 & 23.90 & 0.30 & 26.44 & 0.75 & 1810.01 & 6.53 & 40.4  \\
 & & H94 & 7792.9 & a & 114.99 & 5.02 & 24.60 & 0.60 & 26.70 & 1.35 & 1417.09 & 11.60 & 22.7  \\
 & & H92 & 8309.4 & a & 143.56 & 4.89 & 24.10 & 0.40 & 23.49 & 0.92 & 1636.26 & 10.63 & 29.0  \\
 & & H91 & 8584.8 & a & 135.45 & 2.87 & 24.20 & 0.30 & 24.75 & 0.60 & 1617.90 & 6.39 & 46.7  \\
 & & H89 & 9173.3 & a & 141.51 & 2.80 & 24.90 & 0.30 & 26.17 & 0.60 & 1589.86 & 6.42 & 49.9  \\
 & & H88 & 9487.8 & a & 151.05 & 2.94 & 24.50 & 0.20 & 26.13 & 0.59 & 1542.55 & 6.73 & 50.8  \\
G291.863$-$00.682 & caswell4 & H88$-$H112 & 6152.7 & a & 123.84 & 1.00 & 24.40 & 0.10 & 25.69 & 0.24 & 2018.77 & 2.27 & 122.6  \\
 & & H100$-$H112 & 5469.5 & a & 114.77 & 1.15 & 24.30 & 0.10 & 25.96 & 0.30 & 2088.87 & 2.62 & 99.0  \\
 & & H88$-$H95 & 8346.0 & a & 153.15 & 2.03 & 24.50 & 0.20 & 25.09 & 0.38 & 1793.74 & 4.56 & 74.5  \\
 & & H106$-$H112 & 5016.8 & a & 108.07 & 1.46 & 24.40 & 0.20 & 25.56 & 0.40 & 2139.35 & 3.30 & 73.3  \\
 & & H100$-$H105 & 5987.9 & a & 122.39 & 1.84 & 24.20 & 0.20 & 26.34 & 0.46 & 2031.59 & 4.22 & 65.8  \\
 & & H112 & 4618.8 & a & 100.01 & 4.13 & 24.50 & 0.50 & 24.85 & 1.19 & 2244.18 & 9.23 & 23.9  \\
 & & H111 & 4744.2 & a & 106.34 & 4.89 & 23.80 & 0.60 & 26.11 & 1.39 & 2228.91 & 11.18 & 21.5  \\
 & & H110 & 4874.2 & a & 107.50 & 4.25 & 24.30 & 0.50 & 26.00 & 1.19 & 2175.76 & 9.70 & 25.0  \\
 & & H109 & 5008.9 & a & 107.23 & 5.03 & 24.30 & 0.60 & 25.71 & 1.39 & 2151.44 & 11.42 & 21.1  \\
 & & H108 & 5148.7 & a & 112.84 & 5.40 & 23.40 & 0.60 & 23.46 & 1.30 & 2075.99 & 11.71 & 20.7  \\
 & & H107 & 5293.7 & a & 119.04 & 4.59 & 25.10 & 0.50 & 24.51 & 1.09 & 2037.73 & 10.18 & 25.6  \\
 & & H106 & 5444.3 & a & 105.24 & 3.93 & 25.30 & 0.50 & 27.02 & 1.17 & 2050.71 & 9.14 & 26.5  \\
 & & H105 & 5600.6 & a & 111.40 & 4.22 & 24.50 & 0.50 & 25.99 & 1.14 & 2051.36 & 9.63 & 26.1  \\
 & & H104 & 5762.9 & a & 117.13 & 4.05 & 24.70 & 0.40 & 25.27 & 1.01 & 2060.49 & 9.12 & 28.6  \\
 & & H103 & 5931.5 & a & 119.78 & 4.20 & 23.50 & 0.40 & 25.14 & 1.02 & 2043.99 & 9.44 & 28.2  \\
 & & H102 & 6106.9 & a & 124.31 & 3.45 & 24.60 & 0.40 & 26.67 & 0.86 & 2025.92 & 7.99 & 35.6  \\
 & & H101 & 6289.1 & a & 131.05 & 8.13 & 23.30 & 0.80 & 26.76 & 1.93 & 1945.77 & 18.80 & 16.0  \\
 & & H100 & 6478.8 & a & 131.90 & 4.70 & 23.90 & 0.40 & 25.31 & 1.04 & 2000.38 & 10.58 & 27.8  \\
 & & H95 & 7550.6 & a & 140.06 & 5.75 & 24.30 & 0.50 & 24.66 & 1.17 & 1846.40 & 12.79 & 24.1  \\
 & & H94 & 7792.9 & a & 142.44 & 4.44 & 24.50 & 0.40 & 25.78 & 0.93 & 1857.05 & 10.10 & 31.7  \\
 & & H93 & 8045.6 & a & 143.97 & 6.06 & 24.50 & 0.50 & 25.90 & 1.26 & 1808.63 & 13.81 & 23.5  \\
 & & H92 & 8309.4 & a & 149.45 & 6.50 & 25.00 & 0.60 & 26.73 & 1.35 & 1748.71 & 15.03 & 22.8  \\
 & & H91 & 8584.8 & a & 161.11 & 5.43 & 24.60 & 0.30 & 21.05 & 0.82 & 1754.71 & 11.16 & 29.3  \\
 & & H89 & 9173.3 & a & 170.27 & 5.17 & 24.20 & 0.40 & 25.49 & 0.90 & 1795.09 & 11.70 & 32.5  \\
 & & H88 & 9487.8 & a & 158.78 & 6.92 & 24.60 & 0.50 & 25.62 & 1.30 & 1653.26 & 15.66 & 22.7  \\
G291.863$-$00.682 & mos085 & H88$-$H112 & 6064.4 & a & 129.84 & 0.71 & 24.40 & 0.10 & 25.70 & 0.16 & 2153.64 & 1.62 & 179.6  \\
 & & H100$-$H112 & 5463.8 & a & 121.49 & 0.90 & 24.30 & 0.10 & 26.07 & 0.22 & 2219.21 & 2.05 & 134.0  \\
 & & H88$-$H95 & 8539.9 & a & 166.22 & 1.56 & 24.50 & 0.10 & 25.26 & 0.27 & 1883.16 & 3.51 & 105.5  \\
 & & H106$-$H112 & 5037.3 & a & 114.37 & 1.10 & 24.40 & 0.10 & 25.60 & 0.28 & 2256.78 & 2.49 & 102.9  \\
 & & H100$-$H105 & 5961.1 & a & 129.23 & 1.37 & 24.30 & 0.10 & 26.33 & 0.32 & 2175.53 & 3.14 & 93.4  \\
 & & H112 & 4618.8 & a & 100.51 & 3.34 & 24.70 & 0.40 & 25.44 & 0.98 & 2284.04 & 7.55 & 29.7  \\
 & & H111 & 4744.2 & a & 107.91 & 3.17 & 24.10 & 0.40 & 26.94 & 0.91 & 2279.09 & 7.36 & 33.7  \\
 & & H110 & 4874.2 & a & 114.00 & 3.00 & 24.30 & 0.30 & 25.45 & 0.77 & 2273.46 & 6.78 & 37.5  \\
 & & H109 & 5008.9 & a & 118.82 & 3.52 & 24.00 & 0.40 & 25.62 & 0.88 & 2300.67 & 7.98 & 33.4  \\
 & & H108 & 5148.7 & a & 118.31 & 3.52 & 23.70 & 0.40 & 24.30 & 0.84 & 2259.40 & 7.77 & 33.2  \\
 & & H107 & 5293.7 & a & 125.19 & 3.14 & 24.40 & 0.30 & 25.26 & 0.73 & 2213.69 & 7.08 & 39.4  \\
 & & H106 & 5444.3 & a & 114.06 & 2.96 & 25.20 & 0.30 & 26.08 & 0.78 & 2207.67 & 6.78 & 38.0  \\
 & & H105 & 5600.6 & a & 122.42 & 2.91 & 24.60 & 0.30 & 25.90 & 0.71 & 2193.32 & 6.64 & 41.5  \\
 & & H104 & 5762.9 & a & 125.24 & 2.81 & 24.60 & 0.30 & 25.95 & 0.67 & 2199.81 & 6.42 & 44.0  \\
 & & H103 & 5931.5 & a & 126.48 & 3.16 & 24.00 & 0.30 & 25.46 & 0.74 & 2179.86 & 7.15 & 39.5  \\
 & & H102 & 6106.9 & a & 131.39 & 2.54 & 24.50 & 0.30 & 26.93 & 0.60 & 2160.46 & 5.90 & 51.2  \\
 & & H101 & 6289.1 & a & 134.44 & 8.86 & 23.30 & 0.90 & 26.85 & 2.06 & 2001.96 & 20.50 & 15.0  \\
 & & H100 & 6478.8 & a & 140.26 & 3.08 & 23.90 & 0.30 & 25.94 & 0.66 & 2159.51 & 7.03 & 45.0  \\
 & & H95 & 7550.6 & a & 145.43 & 6.33 & 24.40 & 0.50 & 24.70 & 1.24 & 1929.79 & 14.08 & 22.7  \\
 & & H94 & 7792.9 & a & 143.40 & 3.69 & 24.50 & 0.30 & 26.59 & 0.79 & 1793.19 & 8.53 & 38.4  \\
 & & H93 & 8045.6 & a & 150.01 & 6.52 & 24.60 & 0.60 & 25.95 & 1.31 & 1895.64 & 14.86 & 22.8  \\
 & & H92 & 8309.4 & a & 167.55 & 5.48 & 24.60 & 0.40 & 24.90 & 0.94 & 1915.69 & 12.24 & 30.3  \\
 & & H91 & 8584.8 & a & 170.87 & 3.50 & 24.40 & 0.20 & 23.05 & 0.55 & 1907.64 & 7.53 & 48.2  \\
 & & H89 & 9173.3 & a & 179.80 & 3.62 & 24.50 & 0.30 & 25.60 & 0.59 & 1933.05 & 8.20 & 49.1  \\
 & & H88 & 9487.8 & a & 178.26 & 4.69 & 24.60 & 0.30 & 25.57 & 0.78 & 1818.69 & 10.61 & 37.6  \\
G292.889$-$00.831 & g292.889$-$00.831 & H93$-$H117 & 5201.6 & a & 7.69 & 1.46 & 16.50 & 1.60 & 17.05 & 3.77 & 98.85 & 2.69 & 5.2  \\
 & & H103$-$H117 & 4953.7 & a & 7.87 & 1.67 & 16.10 & 1.60 & 15.53 & 3.82 & 103.97 & 2.95 & 4.7  \\
 & & H93$-$H102 & 6169.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.16 & 5.42 & \nodata  \\
 & & H113$-$H117 & 4575.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.47 & 5.16 & \nodata  \\
 & & H108$-$H112 & 5205.2 & a & 10.50 & 2.15 & 16.90 & 1.50 & 14.89 & 3.56 & 97.96 & 3.70 & 4.8  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.13 & 11.49 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.82 & 10.61 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.17 & 9.52 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.35 & 9.46 & \nodata  \\
 & & H110 & 4874.2 & a & 17.33 & 4.66 & 16.90 & 2.90 & 20.87 & 9.49 & 108.08 & 8.65 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.19 & 10.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.31 & 9.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.62 & 9.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.45 & 9.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.16 & 9.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.02 & 10.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.13 & 9.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.59 & 11.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.95 & 10.86 & \nodata  \\
G293.024$-$01.029 & ch57 & H88$-$H112 & 6409.0 & a & 46.85 & 0.71 & 65.70 & 0.20 & 26.42 & 0.46 & 904.91 & 1.63 & 65.4  \\
 & & H100$-$H112 & 5505.6 & a & 42.72 & 0.83 & 65.60 & 0.30 & 26.41 & 0.59 & 954.91 & 1.92 & 50.8  \\
 & & H88$-$H95 & 8918.8 & a & 57.10 & 1.26 & 65.90 & 0.30 & 25.45 & 0.65 & 766.20 & 2.84 & 45.0  \\
 & & H106$-$H112 & 5020.8 & a & 38.70 & 1.26 & 65.70 & 0.40 & 26.14 & 0.99 & 979.00 & 2.89 & 30.3  \\
 & & H100$-$H105 & 5996.1 & a & 46.54 & 1.16 & 65.50 & 0.30 & 26.42 & 0.76 & 930.73 & 2.68 & 39.6  \\
 & & H112 & 4618.8 & a & 31.15 & 2.94 & 65.50 & 1.30 & 29.12 & 3.31 & 997.60 & 7.02 & 10.6  \\
 & & H111 & 4744.2 & a & 42.39 & 3.34 & 66.80 & 0.90 & 22.85 & 2.08 & 991.55 & 7.14 & 12.6  \\
 & & H110 & 4874.2 & a & 39.26 & 3.42 & 64.70 & 1.00 & 24.05 & 2.45 & 988.18 & 7.50 & 11.4  \\
 & & H109 & 5008.9 & a & 42.46 & 3.47 & 66.20 & 1.00 & 25.21 & 2.49 & 979.78 & 7.72 & 12.2  \\
 & & H108 & 5148.7 & a & 39.19 & 3.60 & 65.20 & 1.40 & 31.60 & 3.42 & 965.87 & 9.00 & 10.8  \\
 & & H107 & 5293.7 & a & 40.15 & 3.09 & 66.80 & 1.00 & 27.68 & 2.52 & 968.60 & 7.21 & 13.0  \\
 & & H106 & 5444.3 & a & 38.62 & 2.80 & 64.60 & 0.90 & 26.34 & 2.22 & 959.69 & 6.42 & 13.7  \\
 & & H105 & 5600.6 & a & 49.16 & 2.97 & 66.10 & 0.70 & 24.39 & 1.70 & 955.05 & 6.56 & 16.4  \\
 & & H104 & 5762.9 & a & 41.73 & 2.89 & 66.20 & 1.00 & 29.80 & 2.40 & 943.49 & 7.06 & 14.3  \\
 & & H103 & 5931.5 & a & 44.52 & 2.38 & 65.40 & 0.70 & 26.66 & 1.65 & 933.73 & 5.50 & 18.5  \\
 & & H102 & 6106.9 & a & 45.76 & 2.67 & 65.30 & 0.70 & 25.44 & 1.71 & 924.22 & 6.02 & 17.0  \\
 & & H100 & 6478.8 & a & 49.58 & 2.61 & 65.10 & 0.70 & 25.70 & 1.57 & 904.16 & 5.93 & 18.8  \\
 & & H94 & 7792.9 & a & 42.33 & 5.85 & 63.20 & 2.20 & 31.35 & 6.08 & 581.27 & 13.92 & 7.5  \\
 & & H92 & 8309.4 & a & 53.86 & 3.42 & 66.00 & 0.80 & 24.29 & 1.82 & 792.65 & 7.51 & 15.6  \\
 & & H91 & 8584.8 & a & 57.14 & 2.42 & 66.00 & 0.50 & 26.43 & 1.30 & 787.62 & 5.57 & 23.4  \\
 & & H89 & 9173.3 & a & 57.13 & 2.61 & 66.30 & 0.60 & 25.44 & 1.35 & 768.36 & 5.89 & 21.7  \\
 & & H88 & 9487.8 & a & 61.87 & 2.37 & 65.40 & 0.50 & 26.54 & 1.17 & 751.36 & 5.46 & 25.9  \\
G293.024$-$01.029 & shrds207 & H88$-$H112 & 5063.8 & a & 36.44 & 3.30 & 64.90 & 1.10 & 25.91 & 2.75 & 834.11 & 7.50 & 11.0  \\
 & & H100$-$H112 & 5063.8 & a & 36.44 & 3.30 & 64.90 & 1.10 & 25.91 & 2.75 & 834.11 & 7.50 & 11.0  \\
 & & H106$-$H112 & 4928.7 & a & 39.21 & 4.08 & 65.20 & 1.20 & 23.62 & 2.90 & 828.98 & 8.81 & 9.6  \\
 & & H100$-$H105 & 5807.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 864.65 & 21.89 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 816.66 & 18.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 831.10 & 19.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 831.47 & 23.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 824.91 & 23.78 & \nodata  \\
 & & H108 & 5148.7 & a & 65.05 & 11.23 & 66.60 & 1.80 & 21.25 & 4.36 & 839.44 & 22.99 & 5.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 842.10 & 31.14 & \nodata  \\
 & & H106 & 5444.3 & a & 80.25 & 17.61 & 62.70 & 1.40 & 13.23 & 3.36 & 834.62 & 28.68 & 4.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 857.76 & 37.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 870.83 & 35.82 & \nodata  \\
 & & H103 & 5931.5 & a & 80.22 & 23.24 & 66.30 & 2.70 & 19.39 & 6.85 & 855.44 & 45.11 & 3.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 867.28 & 50.70 & \nodata  \\
G293.024$-$01.029 & mos084 & H88$-$H112 & 6278.7 & a & 49.51 & 0.72 & 65.60 & 0.20 & 26.47 & 0.45 & 976.42 & 1.67 & 67.6  \\
 & & H100$-$H112 & 5473.4 & a & 45.27 & 0.84 & 65.50 & 0.20 & 26.50 & 0.57 & 1021.22 & 1.94 & 53.3  \\
 & & H88$-$H95 & 8908.4 & a & 62.24 & 1.38 & 65.90 & 0.30 & 25.61 & 0.66 & 830.29 & 3.13 & 44.5  \\
 & & H106$-$H112 & 5012.8 & a & 41.10 & 1.25 & 65.60 & 0.40 & 26.09 & 0.92 & 1041.41 & 2.86 & 32.4  \\
 & & H100$-$H105 & 5991.8 & a & 49.60 & 1.19 & 65.30 & 0.30 & 26.54 & 0.73 & 998.75 & 2.74 & 41.2  \\
 & & H112 & 4618.8 & a & 32.85 & 2.90 & 65.50 & 1.30 & 29.44 & 3.15 & 1055.24 & 6.96 & 11.3  \\
 & & H111 & 4744.2 & a & 43.08 & 3.12 & 66.50 & 0.80 & 23.94 & 2.01 & 1051.72 & 6.82 & 13.7  \\
 & & H110 & 4874.2 & a & 42.07 & 3.38 & 64.90 & 0.90 & 22.90 & 2.13 & 1049.55 & 7.24 & 12.3  \\
 & & H109 & 5008.9 & a & 44.57 & 3.57 & 66.40 & 1.00 & 24.44 & 2.31 & 1042.12 & 7.86 & 12.4  \\
 & & H108 & 5148.7 & a & 42.15 & 3.69 & 65.20 & 1.30 & 29.69 & 3.04 & 1028.94 & 8.98 & 11.3  \\
 & & H107 & 5293.7 & a & 42.33 & 3.19 & 66.70 & 1.00 & 26.64 & 2.35 & 1033.25 & 7.36 & 13.1  \\
 & & H106 & 5444.3 & a & 42.03 & 2.80 & 64.40 & 0.90 & 26.63 & 2.06 & 1025.38 & 6.47 & 14.9  \\
 & & H105 & 5600.6 & a & 51.42 & 2.98 & 65.90 & 0.70 & 25.04 & 1.68 & 1022.27 & 6.67 & 17.1  \\
 & & H104 & 5762.9 & a & 43.65 & 3.02 & 66.00 & 1.00 & 29.41 & 2.37 & 1011.42 & 7.33 & 14.3  \\
 & & H103 & 5931.5 & a & 48.55 & 2.54 & 65.30 & 0.70 & 25.93 & 1.57 & 1001.82 & 5.78 & 18.9  \\
 & & H102 & 6106.9 & a & 47.79 & 2.78 & 65.10 & 0.70 & 25.60 & 1.72 & 992.20 & 6.30 & 17.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 887.63 & 62.45 & \nodata  \\
 & & H100 & 6478.8 & a & 53.29 & 2.72 & 64.90 & 0.60 & 25.89 & 1.53 & 972.79 & 6.19 & 19.4  \\
 & & H94 & 7792.9 & a & 43.45 & 6.23 & 64.00 & 2.70 & 35.92 & 8.87 & 612.83 & 15.15 & 7.6  \\
 & & H92 & 8309.4 & a & 58.40 & 3.73 & 66.00 & 0.80 & 24.18 & 1.82 & 859.86 & 8.17 & 15.6  \\
 & & H91 & 8584.8 & a & 61.90 & 2.66 & 66.00 & 0.60 & 26.55 & 1.32 & 849.17 & 6.14 & 23.0  \\
 & & H89 & 9173.3 & a & 62.53 & 2.88 & 66.20 & 0.60 & 25.40 & 1.36 & 834.58 & 6.49 & 21.5  \\
 & & H88 & 9487.8 & a & 66.96 & 2.68 & 65.50 & 0.50 & 26.27 & 1.22 & 817.56 & 6.14 & 24.7  \\
G293.113$-$00.961 & shrds207 & H88$-$H112 & 5992.8 & a & 2.56 & 0.74 & -21.60 & 2.50 & 17.77 & 6.27 & 26.59 & 1.38 & 3.5  \\
 & & H100$-$H112 & 5429.0 & a & 2.98 & 0.94 & -21.40 & 2.40 & 15.38 & 5.98 & 28.42 & 1.62 & 3.2  \\
 & & H88$-$H95 & 8316.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.26 & 2.67 & \nodata  \\
 & & H106$-$H112 & 5031.0 & a & 3.63 & 1.35 & -17.10 & 2.20 & 11.93 & 5.14 & 29.79 & 2.08 & 2.7  \\
 & & H100$-$H105 & 6028.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.34 & 2.39 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.93 & 5.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.81 & 5.58 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.10 & 5.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.73 & 5.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.42 & 5.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.15 & 5.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.39 & 5.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.27 & 6.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.38 & 5.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.61 & 5.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.90 & 5.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.54 & 6.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.86 & 6.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.44 & 6.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.21 & 5.73 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.73 & 8.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.08 & 6.98 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.60 & 6.63 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.82 & 6.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.81 & 7.65 & \nodata  \\
G293.113$-$00.961 & mos084 & H88$-$H112 & 5843.0 & a & 2.98 & 0.81 & -29.40 & 2.80 & 21.13 & 7.31 & 40.77 & 1.63 & 3.7  \\
 & & H100$-$H112 & 5378.5 & a & 2.47 & 0.81 & -29.00 & 6.80 & 34.47 & 29.99 & 43.62 & 1.75 & 3.7  \\
 & & H88$-$H95 & 8305.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.00 & 3.57 & \nodata  \\
 & & H106$-$H112 & 5006.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.51 & 2.26 & \nodata  \\
 & & H100$-$H105 & 6024.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.63 & 2.83 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.76 & 6.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.08 & 5.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.49 & 6.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.86 & 6.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.58 & 6.46 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.31 & 6.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.34 & 6.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.87 & 7.71 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.03 & 7.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.56 & 7.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.27 & 7.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.27 & 6.72 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.61 & 7.47 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.44 & 9.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.06 & 7.56 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.60 & 4.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.09 & 10.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.63 & 9.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.57 & 8.89 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.53 & 12.07 & \nodata  \\
G293.619$-$01.613 & shrds210 & H88$-$H112 & 6117.1 & a & 18.54 & 0.88 & -16.20 & 0.50 & 20.39 & 1.12 & 179.18 & 1.79 & 20.7  \\
 & & H100$-$H112 & 5404.3 & a & 20.04 & 1.06 & -16.10 & 0.50 & 20.10 & 1.23 & 203.29 & 2.13 & 18.6  \\
 & & H88$-$H95 & 8580.2 & a & 13.10 & 1.36 & -17.00 & 1.20 & 22.71 & 2.74 & 95.88 & 2.91 & 9.5  \\
 & & H106$-$H112 & 5000.1 & a & 19.37 & 1.43 & -17.20 & 0.80 & 22.06 & 1.88 & 218.04 & 3.00 & 13.4  \\
 & & H100$-$H105 & 5993.0 & a & 21.59 & 1.72 & -14.80 & 0.60 & 15.57 & 1.43 & 181.86 & 3.03 & 12.4  \\
 & & H112 & 4618.8 & a & 15.26 & 3.64 & -18.80 & 2.60 & 21.91 & 6.78 & 240.69 & 7.39 & 4.3  \\
 & & H111 & 4744.2 & a & 17.52 & 3.71 & -16.80 & 2.90 & 26.35 & 8.54 & 225.87 & 7.96 & 5.0  \\
 & & H110 & 4874.2 & a & 19.80 & 3.56 & -15.60 & 1.80 & 20.48 & 4.80 & 229.54 & 6.98 & 5.7  \\
 & & H109 & 5008.9 & a & 24.13 & 3.52 & -19.40 & 1.80 & 24.79 & 4.33 & 216.07 & 7.78 & 6.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.54 & 9.67 & \nodata  \\
 & & H107 & 5293.7 & a & 22.94 & 3.63 & -15.50 & 1.60 & 20.22 & 3.98 & 213.20 & 7.16 & 6.4  \\
 & & H106 & 5444.3 & a & 16.67 & 3.38 & -15.70 & 2.50 & 24.59 & 6.68 & 202.51 & 7.21 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.79 & 8.47 & \nodata  \\
 & & H104 & 5762.9 & a & 18.77 & 3.23 & -14.30 & 2.90 & 29.86 & 10.93 & 192.75 & 6.80 & 6.7  \\
 & & H103 & 5931.5 & a & 28.79 & 4.62 & -15.20 & 0.90 & 11.00 & 2.04 & 171.44 & 6.86 & 6.2  \\
 & & H102 & 6106.9 & a & 22.62 & 4.99 & -15.00 & 1.40 & 13.39 & 3.42 & 181.54 & 8.18 & 4.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.66 & 9.22 & \nodata  \\
 & & H100 & 6478.8 & a & 31.32 & 6.40 & -13.30 & 0.80 & 7.86 & 1.85 & 180.65 & 8.04 & 4.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.22 & 13.12 & \nodata  \\
 & & H94 & 7792.9 & a & 17.23 & 3.87 & -16.20 & 2.70 & 24.23 & 7.25 & 141.61 & 8.22 & 4.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.92 & 6.20 & \nodata  \\
 & & H92 & 8309.4 & a & 26.42 & 5.87 & -18.20 & 1.30 & 11.69 & 3.03 & 123.51 & 8.96 & 4.5  \\
 & & H91 & 8584.8 & a & 19.30 & 4.98 & -17.30 & 3.00 & 22.28 & 9.38 & 107.73 & 9.64 & 4.2  \\
 & & H89 & 9173.3 & a & 22.83 & 5.90 & -14.50 & 1.70 & 13.24 & 4.11 & 99.97 & 9.49 & 3.9  \\
 & & H88 & 9487.8 & a & 6.57 & 1.32 & -17.50 & 3.80 & 38.14 & 10.72 & 48.19 & 3.46 & 5.2  \\
G293.661$-$01.639 & shrds210 & H88$-$H112 & 6079.0 & a & 30.42 & 0.85 & -18.60 & 0.30 & 19.56 & 0.63 & 295.27 & 1.68 & 35.5  \\
 & & H100$-$H112 & 5442.9 & a & 28.76 & 0.97 & -18.60 & 0.30 & 19.90 & 0.78 & 310.29 & 1.94 & 29.3  \\
 & & H88$-$H95 & 8455.6 & a & 36.60 & 1.81 & -18.70 & 0.40 & 18.39 & 1.05 & 239.32 & 3.48 & 20.0  \\
 & & H106$-$H112 & 4992.5 & a & 27.70 & 1.42 & -19.20 & 0.50 & 20.34 & 1.20 & 324.68 & 2.86 & 19.3  \\
 & & H100$-$H105 & 5993.6 & a & 29.87 & 1.50 & -17.90 & 0.50 & 19.04 & 1.10 & 292.91 & 2.93 & 19.7  \\
 & & H112 & 4618.8 & a & 26.87 & 3.40 & -18.40 & 1.30 & 20.51 & 3.02 & 341.46 & 6.87 & 7.8  \\
 & & H111 & 4744.2 & a & 23.59 & 3.70 & -19.10 & 1.60 & 20.70 & 4.30 & 327.65 & 7.27 & 6.5  \\
 & & H110 & 4874.2 & a & 29.28 & 3.46 & -18.00 & 1.00 & 18.14 & 2.52 & 334.66 & 6.56 & 8.4  \\
 & & H109 & 5008.9 & a & 32.52 & 3.34 & -19.90 & 1.00 & 20.85 & 2.49 & 325.79 & 6.82 & 9.6  \\
 & & H108 & 5148.7 & a & 24.44 & 5.59 & -22.00 & 2.30 & 20.68 & 5.95 & 268.33 & 11.12 & 4.4  \\
 & & H107 & 5293.7 & a & 27.94 & 3.29 & -18.70 & 1.30 & 21.86 & 3.12 & 320.80 & 6.79 & 8.5  \\
 & & H106 & 5444.3 & a & 28.85 & 3.60 & -21.20 & 1.20 & 20.39 & 2.96 & 310.22 & 7.26 & 7.9  \\
 & & H105 & 5600.6 & a & 27.20 & 4.73 & -20.80 & 1.20 & 13.51 & 2.73 & 303.52 & 7.79 & 5.7  \\
 & & H104 & 5762.9 & a & 32.34 & 2.95 & -16.80 & 1.00 & 21.34 & 2.26 & 303.20 & 6.11 & 10.8  \\
 & & H103 & 5931.5 & a & 28.56 & 3.26 & -17.20 & 1.10 & 19.60 & 2.60 & 284.01 & 6.44 & 8.7  \\
 & & H102 & 6106.9 & a & 33.94 & 3.69 & -17.70 & 0.90 & 16.42 & 2.06 & 291.60 & 6.70 & 9.1  \\
 & & H101 & 6289.1 & a & 33.19 & 4.59 & -18.00 & 1.10 & 16.75 & 2.68 & 272.81 & 8.40 & 7.2  \\
 & & H100 & 6478.8 & a & 29.50 & 4.02 & -19.40 & 1.20 & 18.69 & 2.97 & 295.65 & 7.76 & 7.3  \\
 & & H95 & 7550.6 & a & 33.04 & 5.67 & -20.10 & 2.00 & 24.26 & 5.32 & 294.23 & 12.16 & 5.9  \\
 & & H94 & 7792.9 & a & 36.51 & 4.27 & -17.90 & 0.90 & 16.04 & 2.18 & 257.42 & 7.66 & 8.5  \\
 & & H93 & 8045.6 & a & 36.09 & 7.23 & -22.90 & 1.60 & 16.79 & 3.90 & 216.26 & 13.26 & 4.9  \\
 & & H92 & 8309.4 & a & 41.97 & 4.66 & -18.20 & 0.80 & 14.40 & 1.85 & 242.37 & 7.92 & 8.9  \\
 & & H91 & 8584.8 & a & 38.07 & 3.79 & -20.10 & 1.10 & 21.74 & 2.51 & 229.56 & 7.89 & 10.0  \\
 & & H89 & 9173.3 & a & 38.35 & 4.31 & -18.10 & 1.10 & 19.81 & 2.60 & 226.66 & 8.55 & 8.8  \\
 & & H88 & 9487.8 & a & 34.36 & 4.26 & -17.20 & 1.10 & 18.20 & 2.64 & 206.51 & 8.12 & 8.0  \\
G293.683$-$01.590 & shrds210 & H88$-$H112 & 6248.3 & a & 12.61 & 0.57 & -16.70 & 0.50 & 20.97 & 1.10 & 130.99 & 1.18 & 21.7  \\
 & & H100$-$H112 & 5473.9 & a & 11.84 & 0.69 & -17.00 & 0.60 & 22.46 & 1.50 & 144.25 & 1.45 & 17.1  \\
 & & H88$-$H95 & 8507.0 & a & 15.55 & 1.27 & -15.80 & 0.70 & 16.36 & 1.54 & 92.43 & 2.30 & 12.1  \\
 & & H106$-$H112 & 5023.2 & a & 12.04 & 0.98 & -17.70 & 1.00 & 24.86 & 2.36 & 156.86 & 2.17 & 12.2  \\
 & & H100$-$H105 & 5992.2 & a & 11.79 & 0.97 & -16.40 & 0.80 & 20.46 & 1.96 & 129.82 & 1.97 & 12.0  \\
 & & H112 & 4618.8 & a & 19.30 & 3.39 & -20.90 & 1.30 & 15.64 & 3.19 & 172.41 & 5.99 & 5.6  \\
 & & H111 & 4744.2 & a & 10.56 & 2.79 & -22.20 & 4.50 & 27.77 & 16.39 & 165.11 & 5.69 & 4.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.46 & 6.47 & \nodata  \\
 & & H109 & 5008.9 & a & 12.91 & 2.32 & -19.20 & 2.40 & 26.87 & 5.97 & 154.79 & 5.28 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.96 & 8.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.60 & 4.80 & \nodata  \\
 & & H106 & 5444.3 & a & 16.43 & 3.16 & -15.10 & 1.50 & 16.41 & 3.74 & 148.93 & 5.68 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.87 & 6.32 & \nodata  \\
 & & H104 & 5762.9 & a & 14.77 & 2.22 & -14.90 & 1.60 & 21.51 & 3.83 & 139.58 & 4.57 & 6.6  \\
 & & H103 & 5931.5 & a & 16.22 & 3.26 & -23.00 & 0.90 & 9.16 & 2.12 & 121.87 & 4.41 & 4.9  \\
 & & H102 & 6106.9 & a & 12.06 & 2.72 & -16.50 & 2.40 & 20.38 & 7.56 & 124.55 & 5.03 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.82 & 5.70 & \nodata  \\
 & & H100 & 6478.8 & a & 17.26 & 3.80 & -15.80 & 1.60 & 14.43 & 3.73 & 130.28 & 6.43 & 4.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.74 & 8.22 & \nodata  \\
 & & H94 & 7792.9 & a & 18.27 & 2.76 & -16.80 & 1.40 & 19.12 & 3.37 & 106.54 & 5.40 & 6.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.19 & 5.69 & \nodata  \\
 & & H92 & 8309.4 & a & 15.06 & 2.60 & -16.80 & 1.70 & 20.01 & 4.01 & 112.55 & 5.19 & 5.7  \\
 & & H91 & 8584.8 & a & 21.81 & 3.16 & -14.70 & 1.00 & 13.57 & 2.27 & 93.66 & 5.20 & 6.8  \\
 & & H89 & 9173.3 & a & 13.98 & 3.21 & -13.80 & 2.00 & 17.38 & 4.84 & 81.10 & 5.92 & 4.4  \\
 & & H88 & 9487.8 & a & 18.50 & 2.62 & -15.40 & 1.20 & 16.81 & 2.77 & 82.73 & 4.80 & 7.0  \\
G293.829$-$00.744 & shrds215 & H88$-$H112 & 6344.4 & a & 15.07 & 0.46 & 38.50 & 0.30 & 22.64 & 0.81 & 219.60 & 0.99 & 32.0  \\
 & & H100$-$H112 & 5452.3 & a & 13.05 & 0.55 & 38.30 & 0.50 & 22.38 & 1.09 & 223.90 & 1.16 & 23.6  \\
 & & H88$-$H95 & 8383.3 & a & 19.65 & 0.81 & 38.80 & 0.50 & 22.89 & 1.08 & 209.77 & 1.73 & 24.1  \\
 & & H106$-$H112 & 5015.5 & a & 10.98 & 0.68 & 38.80 & 0.80 & 25.54 & 1.84 & 226.25 & 1.54 & 15.9  \\
 & & H100$-$H105 & 5931.7 & a & 15.29 & 0.85 & 38.20 & 0.50 & 20.07 & 1.29 & 221.32 & 1.70 & 17.8  \\
 & & H112 & 4618.8 & a & 7.55 & 1.65 & 39.30 & 4.50 & 38.02 & 16.59 & 229.03 & 3.99 & 5.2  \\
 & & H111 & 4744.2 & a & 11.11 & 1.98 & 35.00 & 1.60 & 18.87 & 3.89 & 227.96 & 3.84 & 5.6  \\
 & & H110 & 4874.2 & a & 11.93 & 1.90 & 38.60 & 1.90 & 24.22 & 4.90 & 227.91 & 4.07 & 6.4  \\
 & & H109 & 5008.9 & a & 9.16 & 2.70 & 43.20 & 3.20 & 21.65 & 9.24 & 223.29 & 5.29 & 3.6  \\
 & & H108 & 5148.7 & a & 8.03 & 1.65 & 37.60 & 2.80 & 27.99 & 7.71 & 225.02 & 3.75 & 5.0  \\
 & & H107 & 5293.7 & a & 13.33 & 2.03 & 39.90 & 1.80 & 23.75 & 4.74 & 225.83 & 4.29 & 6.7  \\
 & & H106 & 5444.3 & a & 16.17 & 1.83 & 38.90 & 1.20 & 21.45 & 2.81 & 223.75 & 3.78 & 8.8  \\
 & & H105 & 5600.6 & a & 13.00 & 1.80 & 38.30 & 1.60 & 23.48 & 3.89 & 223.62 & 3.87 & 7.2  \\
 & & H104 & 5762.9 & a & 15.30 & 1.57 & 38.50 & 1.30 & 25.98 & 3.09 & 222.53 & 3.58 & 9.7  \\
 & & H103 & 5931.5 & a & 17.04 & 1.51 & 37.70 & 0.90 & 21.78 & 2.25 & 221.16 & 3.16 & 11.1  \\
 & & H102 & 6106.9 & a & 17.95 & 1.75 & 38.10 & 0.80 & 16.10 & 1.82 & 220.53 & 3.15 & 10.1  \\
 & & H101 & 6289.1 & a & 13.46 & 3.41 & 41.40 & 5.00 & 27.95 & 18.76 & 216.56 & 6.78 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.97 & 7.14 & \nodata  \\
 & & H95 & 7550.6 & a & 16.80 & 1.78 & 37.20 & 1.20 & 23.79 & 3.09 & 213.84 & 3.83 & 9.5  \\
 & & H94 & 7792.9 & a & 19.14 & 1.91 & 40.00 & 1.10 & 21.96 & 2.56 & 213.93 & 4.00 & 9.9  \\
 & & H93 & 8045.6 & a & 19.44 & 2.01 & 37.10 & 1.10 & 20.94 & 2.50 & 211.12 & 4.12 & 9.6  \\
 & & H92 & 8309.4 & a & 15.57 & 3.66 & 40.20 & 6.30 & 29.61 & 21.33 & 207.96 & 7.53 & 5.0  \\
 & & H91 & 8584.8 & a & 20.82 & 1.95 & 40.30 & 1.10 & 23.41 & 2.63 & 209.05 & 4.18 & 10.7  \\
 & & H89 & 9173.3 & a & 21.32 & 1.96 & 40.70 & 1.10 & 24.98 & 2.68 & 205.49 & 4.38 & 10.8  \\
 & & H88 & 9487.8 & a & 24.18 & 1.94 & 38.50 & 0.90 & 22.79 & 2.16 & 203.95 & 4.13 & 12.4  \\
G293.829$-$00.744 & mos083 & H88$-$H112 & 6236.9 & a & 14.59 & 0.69 & 38.10 & 0.50 & 22.12 & 1.22 & 236.03 & 1.46 & 20.8  \\
 & & H100$-$H112 & 5402.8 & a & 12.58 & 0.83 & 37.80 & 0.70 & 22.25 & 1.71 & 239.62 & 1.76 & 15.0  \\
 & & H88$-$H95 & 8370.9 & a & 20.59 & 1.37 & 38.60 & 0.70 & 22.77 & 1.77 & 226.87 & 2.92 & 14.9  \\
 & & H106$-$H112 & 5007.0 & a & 11.22 & 0.99 & 37.90 & 1.20 & 27.02 & 2.79 & 241.38 & 2.30 & 11.2  \\
 & & H100$-$H105 & 5917.1 & a & 16.65 & 1.28 & 37.90 & 0.90 & 23.24 & 2.11 & 236.95 & 2.75 & 12.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.30 & 6.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.35 & 5.35 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.28 & 6.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.35 & 9.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.82 & 5.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.64 & 6.62 & \nodata  \\
 & & H106 & 5444.3 & a & 16.34 & 2.83 & 39.70 & 1.80 & 21.69 & 4.56 & 240.01 & 5.82 & 5.8  \\
 & & H105 & 5600.6 & a & 12.48 & 2.01 & 40.70 & 4.50 & 51.77 & 15.48 & 239.93 & 5.76 & 6.9  \\
 & & H104 & 5762.9 & a & 17.70 & 2.55 & 37.70 & 1.80 & 25.09 & 4.23 & 238.26 & 5.68 & 6.9  \\
 & & H103 & 5931.5 & a & 21.34 & 2.79 & 38.10 & 1.40 & 21.68 & 3.31 & 236.64 & 5.81 & 7.6  \\
 & & H102 & 6106.9 & a & 16.33 & 3.04 & 38.10 & 1.50 & 16.73 & 3.98 & 236.97 & 5.42 & 5.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.37 & 11.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.89 & 10.89 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.93 & 6.52 & \nodata  \\
 & & H94 & 7792.9 & a & 16.06 & 3.51 & 39.30 & 3.30 & 26.11 & 13.04 & 231.80 & 6.78 & 5.4  \\
 & & H93 & 8045.6 & a & 23.76 & 4.27 & 35.20 & 1.30 & 14.93 & 3.10 & 227.77 & 7.39 & 5.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.48 & 12.04 & \nodata  \\
 & & H91 & 8584.8 & a & 23.98 & 3.33 & 41.00 & 1.50 & 21.40 & 3.68 & 226.88 & 6.77 & 7.3  \\
 & & H89 & 9173.3 & a & 20.25 & 3.37 & 41.30 & 2.20 & 26.62 & 5.99 & 224.06 & 7.45 & 6.2  \\
 & & H88 & 9487.8 & a & 30.03 & 3.63 & 37.80 & 1.30 & 21.70 & 3.19 & 221.13 & 7.48 & 8.3  \\
G293.936$-$00.873 & g293.936$-$ & H88$-$H112 & 6560.3 & a & 21.23 & 0.92 & 35.60 & 0.50 & 24.10 & 1.20 & 274.29 & 2.02 & 22.9  \\
 & & H100$-$H112 & 5742.3 & a & 20.93 & 1.09 & 35.70 & 0.60 & 23.36 & 1.41 & 294.82 & 2.36 & 19.0  \\
 & & H88$-$H95 & 8856.0 & a & 22.53 & 1.60 & 35.50 & 0.90 & 26.20 & 2.19 & 216.82 & 3.66 & 14.0  \\
 & & H106$-$H112 & 5223.8 & a & 18.49 & 1.91 & 35.80 & 1.30 & 25.89 & 3.15 & 302.17 & 4.34 & 9.6  \\
 & & H100$-$H105 & 6039.7 & a & 22.62 & 1.51 & 35.60 & 0.70 & 21.86 & 1.69 & 290.60 & 3.17 & 14.8  \\
 & & H109 & 5008.9 & a & 20.72 & 4.52 & 41.50 & 1.80 & 16.79 & 4.98 & 302.80 & 7.93 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.73 & 9.50 & \nodata  \\
 & & H107 & 5293.7 & a & 20.15 & 4.39 & 38.90 & 2.30 & 21.11 & 5.44 & 303.72 & 8.97 & 4.6  \\
 & & H106 & 5444.3 & a & 23.48 & 3.78 & 35.50 & 1.80 & 22.90 & 4.71 & 301.55 & 7.86 & 6.3  \\
 & & H105 & 5600.6 & a & 25.82 & 4.99 & 36.00 & 1.50 & 16.03 & 3.61 & 297.24 & 8.92 & 5.1  \\
 & & H104 & 5762.9 & a & 19.49 & 4.18 & 35.60 & 2.00 & 18.70 & 4.98 & 300.20 & 7.94 & 4.7  \\
 & & H103 & 5931.5 & a & 19.72 & 3.31 & 33.50 & 2.00 & 24.96 & 5.11 & 293.03 & 7.29 & 6.0  \\
 & & H102 & 6106.9 & a & 24.71 & 3.78 & 38.00 & 1.60 & 21.43 & 3.88 & 290.56 & 7.77 & 6.5  \\
 & & H101 & 6289.1 & a & 26.03 & 3.52 & 35.30 & 1.30 & 20.31 & 3.19 & 285.11 & 7.10 & 7.3  \\
 & & H100 & 6478.8 & a & 21.31 & 4.13 & 35.60 & 2.00 & 21.24 & 5.50 & 278.94 & 8.19 & 5.3  \\
 & & H94 & 7792.9 & a & 25.73 & 3.67 & 36.60 & 1.70 & 24.75 & 4.54 & 242.97 & 7.92 & 7.2  \\
 & & H91 & 8584.8 & a & 20.45 & 3.42 & 34.80 & 2.20 & 26.20 & 5.63 & 215.63 & 7.60 & 6.1  \\
 & & H89 & 9173.3 & a & 24.40 & 3.84 & 34.20 & 1.40 & 18.17 & 3.51 & 211.78 & 7.20 & 6.4  \\
 & & H88 & 9487.8 & a & 22.46 & 2.66 & 36.00 & 1.70 & 30.14 & 4.34 & 204.97 & 6.45 & 8.5  \\
G293.936$-$00.873 & shrds219 & H88$-$H112 & 5151.2 & a & 15.39 & 3.19 & 35.30 & 1.80 & 17.91 & 4.60 & 228.48 & 5.93 & 4.9  \\
 & & H100$-$H112 & 5151.2 & a & 15.39 & 3.19 & 35.30 & 1.80 & 17.91 & 4.60 & 228.48 & 5.93 & 4.9  \\
 & & H106$-$H112 & 4933.7 & a & 16.48 & 3.95 & 33.80 & 1.60 & 13.41 & 3.80 & 227.55 & 6.44 & 4.2  \\
 & & H100$-$H105 & 5811.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.09 & 11.48 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.60 & 12.17 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.94 & 13.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.11 & 15.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.70 & 31.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.69 & 15.79 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.26 & 17.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.32 & 19.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.25 & 17.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.59 & 21.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.65 & 24.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.69 & 26.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.25 & 74.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.45 & 83.10 & \nodata  \\
G293.936$-$00.873 & g293.936$-$00.873 & H93$-$H117 & 5441.1 & a & 14.53 & 1.12 & 35.60 & 0.90 & 24.62 & 2.23 & 270.49 & 2.48 & 12.9  \\
 & & H103$-$H117 & 5109.7 & a & 12.62 & 1.37 & 35.60 & 1.40 & 27.22 & 3.65 & 277.25 & 3.13 & 9.3  \\
 & & H93$-$H102 & 6470.8 & a & 21.09 & 2.13 & 35.30 & 1.20 & 24.77 & 2.93 & 249.25 & 4.73 & 9.8  \\
 & & H113$-$H117 & 4437.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.71 & 7.65 & \nodata  \\
 & & H108$-$H112 & 4892.1 & a & 11.62 & 2.09 & 34.10 & 1.60 & 17.72 & 3.77 & 281.49 & 3.90 & 5.6  \\
 & & H103$-$H107 & 5590.4 & a & 15.21 & 1.98 & 37.90 & 2.00 & 31.01 & 5.64 & 267.98 & 4.69 & 8.0  \\
 & & H98$-$H102 & 6470.8 & a & 21.09 & 2.13 & 35.30 & 1.20 & 24.77 & 2.93 & 249.25 & 4.73 & 9.8  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.23 & 11.68 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.33 & 12.18 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.63 & 11.04 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.59 & 10.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.67 & 9.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.50 & 10.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.88 & 9.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.15 & 11.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.68 & 9.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.23 & 10.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.97 & 10.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.68 & 12.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.90 & 10.75 & \nodata  \\
 & & H101 & 6289.1 & a & 35.28 & 6.34 & 36.30 & 1.50 & 16.66 & 3.51 & 257.40 & 11.54 & 5.5  \\
 & & H100 & 6478.8 & a & 26.85 & 6.31 & 28.40 & 3.20 & 24.65 & 12.17 & 242.35 & 12.09 & 4.9  \\
 & & H99 & 6676.1 & a & 22.19 & 5.87 & 41.50 & 2.80 & 20.40 & 8.87 & 256.11 & 10.84 & 4.1  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.35 & 12.15 & \nodata  \\
G293.936$-$00.873 & g293.994$-$00.934 & H93$-$H117 & 5243.3 & a & 14.06 & 2.51 & 35.20 & 2.00 & 23.20 & 5.33 & 275.71 & 5.25 & 5.7  \\
 & & H103$-$H117 & 5053.5 & a & 13.87 & 3.10 & 36.80 & 2.20 & 19.54 & 5.82 & 280.38 & 5.90 & 4.6  \\
 & & H93$-$H102 & 6427.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.63 & 12.95 & \nodata  \\
 & & H113$-$H117 & 4442.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.29 & 14.25 & \nodata  \\
 & & H108$-$H112 & 4876.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.31 & 8.37 & \nodata  \\
 & & H103$-$H107 & 5580.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.65 & 9.40 & \nodata  \\
 & & H98$-$H102 & 6427.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.63 & 12.95 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.98 & 20.61 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.35 & 19.66 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.40 & 18.43 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.28 & 17.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.94 & 18.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.31 & 20.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.41 & 16.55 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.18 & 19.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.39 & 21.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.12 & 20.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.28 & 21.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.11 & 22.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.84 & 26.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.07 & 27.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.42 & 28.49 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.79 & 31.93 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.86 & 36.48 & \nodata  \\
G293.936$-$00.873 & mos083 & H88$-$H112 & 6282.2 & a & 20.16 & 0.93 & 35.30 & 0.60 & 24.57 & 1.31 & 290.15 & 2.07 & 21.4  \\
 & & H100$-$H112 & 5579.5 & a & 19.11 & 1.08 & 35.50 & 0.70 & 23.85 & 1.56 & 304.58 & 2.36 & 17.5  \\
 & & H88$-$H95 & 8852.8 & a & 24.49 & 1.70 & 34.80 & 0.90 & 26.66 & 2.19 & 237.28 & 3.92 & 14.3  \\
 & & H106$-$H112 & 5105.3 & a & 15.29 & 1.59 & 35.40 & 1.20 & 23.69 & 2.85 & 308.09 & 3.45 & 9.6  \\
 & & H100$-$H105 & 6008.3 & a & 22.62 & 1.50 & 35.60 & 0.70 & 22.85 & 1.75 & 301.53 & 3.20 & 15.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.80 & 10.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.68 & 11.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.72 & 12.97 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.43 & 8.02 & \nodata  \\
 & & H108 & 5148.7 & a & 15.27 & 3.86 & 32.10 & 6.50 & 39.20 & 32.38 & 306.90 & 8.43 & 5.0  \\
 & & H107 & 5293.7 & a & 19.09 & 3.80 & 38.30 & 2.10 & 21.96 & 5.22 & 310.53 & 7.91 & 5.0  \\
 & & H106 & 5444.3 & a & 23.29 & 4.03 & 37.00 & 1.50 & 17.20 & 3.69 & 308.93 & 7.34 & 5.8  \\
 & & H105 & 5600.6 & a & 24.90 & 4.23 & 35.80 & 1.50 & 18.61 & 3.74 & 305.39 & 8.12 & 5.9  \\
 & & H104 & 5762.9 & a & 19.33 & 4.08 & 35.80 & 1.90 & 18.30 & 4.76 & 309.51 & 7.68 & 4.8  \\
 & & H103 & 5931.5 & a & 21.38 & 3.18 & 33.30 & 1.90 & 26.46 & 4.84 & 302.23 & 7.20 & 6.8  \\
 & & H102 & 6106.9 & a & 23.68 & 3.65 & 38.70 & 1.90 & 24.54 & 5.33 & 301.78 & 7.67 & 6.8  \\
 & & H101 & 6289.1 & a & 24.36 & 3.79 & 35.00 & 1.70 & 22.43 & 4.19 & 296.64 & 7.95 & 6.4  \\
 & & H100 & 6478.8 & a & 25.20 & 4.58 & 35.80 & 1.60 & 18.21 & 3.90 & 291.58 & 8.71 & 5.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 446.18 & 127.73 & \nodata  \\
 & & H94 & 7792.9 & a & 26.44 & 3.77 & 35.70 & 1.80 & 26.15 & 4.79 & 260.82 & 8.38 & 7.1  \\
 & & H91 & 8584.8 & a & 22.33 & 3.64 & 33.90 & 2.10 & 25.84 & 5.38 & 234.86 & 8.05 & 6.2  \\
 & & H89 & 9173.3 & a & 27.13 & 4.15 & 33.90 & 1.40 & 18.27 & 3.45 & 232.92 & 7.80 & 6.6  \\
 & & H88 & 9487.8 & a & 24.89 & 2.85 & 35.60 & 1.70 & 31.06 & 4.37 & 226.33 & 6.98 & 8.8  \\
G293.967$-$00.984 & g293.994$-$ & H88$-$H112 & 6302.5 & a & 12.78 & 0.74 & 28.40 & 0.80 & 27.68 & 1.91 & 242.57 & 1.74 & 17.1  \\
 & & H100$-$H112 & 5433.3 & a & 11.76 & 0.90 & 29.60 & 1.10 & 30.04 & 2.85 & 252.98 & 2.17 & 13.1  \\
 & & H88$-$H95 & 8646.5 & a & 17.47 & 1.27 & 26.40 & 0.80 & 22.95 & 1.98 & 214.13 & 2.70 & 13.7  \\
 & & H106$-$H112 & 5027.2 & a & 10.11 & 1.08 & 29.30 & 1.80 & 32.98 & 4.93 & 258.27 & 2.64 & 9.7  \\
 & & H100$-$H105 & 6029.9 & a & 13.90 & 1.35 & 30.00 & 1.30 & 26.35 & 3.03 & 245.31 & 3.08 & 10.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.97 & 6.89 & \nodata  \\
 & & H111 & 4744.2 & a & 14.10 & 3.34 & 29.40 & 2.10 & 18.38 & 5.36 & 262.10 & 6.30 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.89 & 7.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.33 & 6.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.12 & 6.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.80 & 6.51 & \nodata  \\
 & & H106 & 5444.3 & a & 11.40 & 2.78 & 30.00 & 4.00 & 31.32 & 12.90 & 254.07 & 6.34 & 4.5  \\
 & & H105 & 5600.6 & a & 20.22 & 4.27 & 32.10 & 3.50 & 32.13 & 10.40 & 240.77 & 10.11 & 5.0  \\
 & & H104 & 5762.9 & a & 14.01 & 3.06 & 28.60 & 2.40 & 22.06 & 6.68 & 250.42 & 6.14 & 4.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.54 & 7.25 & \nodata  \\
 & & H102 & 6106.9 & a & 15.72 & 3.45 & 32.10 & 2.80 & 25.26 & 8.63 & 246.07 & 7.18 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.07 & 7.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.50 & 7.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.30 & 7.70 & \nodata  \\
 & & H92 & 8309.4 & a & 13.19 & 2.86 & 30.30 & 2.70 & 24.95 & 8.33 & 222.07 & 5.94 & 4.9  \\
 & & H91 & 8584.8 & a & 18.63 & 2.64 & 23.90 & 1.40 & 20.46 & 3.38 & 208.70 & 5.33 & 7.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.13 & 8.90 & \nodata  \\
 & & H88 & 9487.8 & a & 24.25 & 3.03 & 27.10 & 1.40 & 23.02 & 3.48 & 211.50 & 6.43 & 8.0  \\
G293.967$-$00.984 & shrds219 & H88$-$H112 & 6401.2 & a & 13.92 & 0.49 & 27.10 & 0.50 & 28.92 & 1.18 & 236.91 & 1.17 & 28.2  \\
 & & H100$-$H112 & 5420.5 & a & 12.50 & 0.57 & 25.60 & 0.60 & 27.92 & 1.48 & 242.26 & 1.36 & 21.6  \\
 & & H88$-$H95 & 8417.8 & a & 17.68 & 0.82 & 29.30 & 0.60 & 28.11 & 1.50 & 225.94 & 1.94 & 21.4  \\
 & & H106$-$H112 & 5050.3 & a & 12.30 & 0.89 & 25.20 & 0.90 & 25.67 & 2.14 & 245.72 & 2.01 & 13.7  \\
 & & H100$-$H105 & 5879.3 & a & 13.04 & 0.83 & 26.00 & 0.90 & 30.12 & 2.23 & 237.93 & 2.04 & 15.6  \\
 & & H112 & 4618.8 & a & 11.25 & 2.29 & 24.40 & 2.90 & 28.70 & 8.00 & 249.89 & 5.25 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.87 & 5.21 & \nodata  \\
 & & H110 & 4874.2 & a & 11.97 & 2.19 & 27.10 & 2.30 & 25.96 & 6.08 & 248.38 & 4.86 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.99 & 10.27 & \nodata  \\
 & & H108 & 5148.7 & a & 11.12 & 1.70 & 25.10 & 2.80 & 37.06 & 7.32 & 245.67 & 4.50 & 6.7  \\
 & & H107 & 5293.7 & a & 15.43 & 2.36 & 24.90 & 1.40 & 18.15 & 3.22 & 244.83 & 4.50 & 6.5  \\
 & & H106 & 5444.3 & a & 15.86 & 2.43 & 23.80 & 1.40 & 18.26 & 3.25 & 241.89 & 4.65 & 6.5  \\
 & & H105 & 5600.6 & a & 13.00 & 1.85 & 23.80 & 1.90 & 27.92 & 4.85 & 240.97 & 4.29 & 7.1  \\
 & & H104 & 5762.9 & a & 13.63 & 1.67 & 26.10 & 2.00 & 33.29 & 5.53 & 239.33 & 4.14 & 8.4  \\
 & & H103 & 5931.5 & a & 12.47 & 2.15 & 22.40 & 1.90 & 21.87 & 4.46 & 237.51 & 4.49 & 5.8  \\
 & & H102 & 6106.9 & a & 15.26 & 1.84 & 28.90 & 1.80 & 29.89 & 4.45 & 237.26 & 4.41 & 8.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.10 & 10.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.15 & 10.99 & \nodata  \\
 & & H95 & 7550.6 & a & 16.46 & 2.52 & 28.40 & 1.70 & 22.04 & 4.68 & 230.10 & 5.05 & 6.8  \\
 & & H94 & 7792.9 & a & 18.05 & 2.29 & 28.60 & 1.30 & 20.29 & 3.00 & 231.49 & 4.62 & 7.8  \\
 & & H93 & 8045.6 & a & 19.74 & 1.89 & 27.80 & 1.50 & 31.87 & 3.63 & 227.72 & 4.74 & 10.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.34 & 13.70 & \nodata  \\
 & & H91 & 8584.8 & a & 17.63 & 2.25 & 30.70 & 1.60 & 25.59 & 4.14 & 223.64 & 4.96 & 8.0  \\
 & & H89 & 9173.3 & a & 17.70 & 1.61 & 29.40 & 1.50 & 34.05 & 3.76 & 222.43 & 4.15 & 11.0  \\
 & & H88 & 9487.8 & a & 19.74 & 2.15 & 31.10 & 1.90 & 35.43 & 4.85 & 219.50 & 5.60 & 9.3  \\
G293.967$-$00.984 & g293.994$-$00.934 & H93$-$H117 & 5484.1 & a & 10.69 & 1.45 & 27.20 & 2.10 & 31.66 & 6.08 & 239.92 & 3.46 & 7.7  \\
 & & H103$-$H117 & 5120.4 & a & 12.05 & 1.69 & 26.90 & 2.10 & 30.36 & 5.84 & 241.31 & 3.99 & 7.4  \\
 & & H93$-$H102 & 6472.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.00 & 6.71 & \nodata  \\
 & & H113$-$H117 & 4448.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.04 & 10.97 & \nodata  \\
 & & H108$-$H112 & 4879.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.92 & 5.84 & \nodata  \\
 & & H103$-$H107 & 5594.9 & a & 13.38 & 2.72 & 27.10 & 5.50 & 43.09 & 25.85 & 238.47 & 6.37 & 6.1  \\
 & & H98$-$H102 & 6472.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.00 & 6.71 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.23 & 17.48 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.64 & 15.28 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.98 & 14.35 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.19 & 12.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.88 & 13.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.17 & 14.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.28 & 13.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.09 & 14.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.97 & 13.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.65 & 13.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.08 & 15.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.84 & 14.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.81 & 14.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.25 & 14.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.26 & 13.81 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.84 & 16.10 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.46 & 15.33 & \nodata  \\
G293.967$-$00.984 & mos083 & H88$-$H112 & 6182.3 & a & 13.82 & 0.54 & 28.20 & 0.50 & 27.85 & 1.26 & 251.27 & 1.27 & 25.3  \\
 & & H100$-$H112 & 5390.4 & a & 12.41 & 0.61 & 27.90 & 0.70 & 29.16 & 1.66 & 256.10 & 1.46 & 20.3  \\
 & & H88$-$H95 & 8535.7 & a & 19.31 & 0.96 & 28.90 & 0.70 & 26.70 & 1.55 & 236.53 & 2.23 & 19.8  \\
 & & H106$-$H112 & 5022.0 & a & 10.74 & 0.79 & 27.50 & 1.10 & 30.59 & 2.67 & 259.67 & 1.93 & 13.6  \\
 & & H100$-$H105 & 5948.1 & a & 14.68 & 0.87 & 28.40 & 0.80 & 28.11 & 1.94 & 250.72 & 2.07 & 16.7  \\
 & & H112 & 4618.8 & a & 10.21 & 1.61 & 25.80 & 3.00 & 38.84 & 7.71 & 264.99 & 4.37 & 6.5  \\
 & & H111 & 4744.2 & a & 11.07 & 2.05 & 28.60 & 2.20 & 24.65 & 5.87 & 263.61 & 4.43 & 5.5  \\
 & & H110 & 4874.2 & a & 8.51 & 1.94 & 34.10 & 4.80 & 40.07 & 15.59 & 264.60 & 4.97 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.92 & 7.03 & \nodata  \\
 & & H108 & 5148.7 & a & 10.42 & 1.68 & 25.30 & 2.60 & 33.11 & 6.81 & 256.92 & 4.22 & 6.3  \\
 & & H107 & 5293.7 & a & 13.44 & 2.10 & 26.20 & 1.70 & 22.45 & 4.31 & 257.04 & 4.39 & 6.4  \\
 & & H106 & 5444.3 & a & 12.61 & 2.06 & 25.60 & 2.10 & 25.44 & 5.31 & 256.64 & 4.53 & 6.2  \\
 & & H105 & 5600.6 & a & 15.96 & 2.59 & 28.20 & 2.50 & 31.22 & 6.81 & 250.09 & 6.23 & 6.3  \\
 & & H104 & 5762.9 & a & 16.25 & 1.87 & 27.90 & 1.40 & 24.71 & 3.30 & 253.99 & 4.16 & 8.6  \\
 & & H103 & 5931.5 & a & 12.01 & 1.65 & 27.50 & 3.50 & 46.20 & 13.00 & 251.57 & 4.34 & 8.3  \\
 & & H102 & 6106.9 & a & 16.24 & 1.94 & 32.00 & 1.60 & 27.69 & 3.97 & 252.33 & 4.52 & 8.4  \\
 & & H101 & 6289.1 & a & 15.20 & 3.39 & 22.50 & 3.10 & 27.88 & 9.25 & 240.82 & 7.50 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.90 & 8.47 & \nodata  \\
 & & H95 & 7550.6 & a & 17.37 & 3.56 & 28.30 & 2.80 & 26.16 & 9.54 & 250.24 & 7.30 & 5.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.37 & 5.95 & \nodata  \\
 & & H93 & 8045.6 & a & 21.56 & 2.95 & 28.50 & 1.90 & 27.94 & 5.14 & 249.52 & 6.70 & 7.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.30 & 9.39 & \nodata  \\
 & & H91 & 8584.8 & a & 18.64 & 2.05 & 27.70 & 1.20 & 22.93 & 3.05 & 230.69 & 4.35 & 9.1  \\
 & & H89 & 9173.3 & a & 20.95 & 2.36 & 30.10 & 1.80 & 31.61 & 4.55 & 228.93 & 5.77 & 9.0  \\
 & & H88 & 9487.8 & a & 22.47 & 2.03 & 31.00 & 1.60 & 36.27 & 4.09 & 232.12 & 5.36 & 11.2  \\
G293.994$-$00.934 & g293.936$-$ & H88$-$H112 & 5930.0 & a & 16.50 & 1.91 & 46.50 & 1.40 & 24.59 & 3.46 & 315.98 & 4.18 & 8.7  \\
 & & H100$-$H112 & 5698.5 & a & 17.05 & 1.93 & 46.50 & 1.40 & 25.48 & 3.42 & 321.17 & 4.32 & 8.8  \\
 & & H88$-$H95 & 8450.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.83 & 12.95 & \nodata  \\
 & & H106$-$H112 & 5221.4 & a & 18.25 & 3.30 & 45.80 & 2.20 & 24.33 & 5.32 & 331.45 & 7.19 & 5.5  \\
 & & H100$-$H105 & 6007.3 & a & 16.86 & 2.63 & 47.50 & 2.00 & 25.77 & 5.12 & 314.62 & 5.82 & 6.5  \\
 & & H109 & 5008.9 & a & 22.82 & 5.14 & 48.80 & 4.40 & 35.40 & 14.69 & 330.46 & 12.27 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337.24 & 15.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 333.53 & 14.53 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.68 & 13.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.63 & 14.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.07 & 13.11 & \nodata  \\
 & & H103 & 5931.5 & a & 36.47 & 9.91 & 47.90 & 0.90 & 6.57 & 2.06 & 318.00 & 11.39 & 3.6  \\
 & & H102 & 6106.9 & a & 27.08 & 6.16 & 42.80 & 3.80 & 30.92 & 11.89 & 313.44 & 14.01 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.66 & 12.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.29 & 16.25 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.01 & 18.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.55 & 23.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.09 & 30.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.21 & 36.39 & \nodata  \\
G293.994$-$00.934 & g293.994$-$ & H88$-$H112 & 5808.1 & a & 20.54 & 1.35 & 46.40 & 0.60 & 20.02 & 1.52 & 317.59 & 2.70 & 15.1  \\
 & & H100$-$H112 & 5422.2 & a & 20.30 & 1.52 & 46.70 & 0.70 & 19.63 & 1.70 & 323.04 & 3.02 & 13.2  \\
 & & H88$-$H95 & 8456.6 & a & 24.64 & 3.70 & 44.50 & 1.30 & 17.67 & 3.21 & 280.21 & 6.86 & 6.7  \\
 & & H106$-$H112 & 4969.2 & a & 17.75 & 1.72 & 45.30 & 1.10 & 22.41 & 2.55 & 328.69 & 3.64 & 10.2  \\
 & & H100$-$H105 & 6053.6 & a & 23.69 & 2.33 & 47.80 & 0.90 & 18.40 & 2.10 & 315.10 & 4.47 & 10.1  \\
 & & H112 & 4618.8 & a & 29.65 & 4.29 & 44.70 & 2.00 & 28.47 & 5.61 & 333.85 & 9.82 & 7.1  \\
 & & H111 & 4744.2 & a & 21.21 & 4.20 & 45.80 & 2.40 & 24.91 & 6.68 & 330.60 & 9.00 & 5.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.39 & 9.96 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.03 & 10.47 & \nodata  \\
 & & H108 & 5148.7 & a & 14.49 & 5.38 & -26.40 & 5.80 & 27.24 & 21.62 & 326.48 & 10.87 & 3.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.92 & 12.23 & \nodata  \\
 & & H106 & 5444.3 & a & 24.69 & 6.63 & 47.30 & 2.70 & 19.43 & 8.18 & 324.02 & 12.11 & 4.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.76 & 14.77 & \nodata  \\
 & & H104 & 5762.9 & a & 20.69 & 5.17 & 50.90 & 2.80 & 22.79 & 7.28 & 321.57 & 10.76 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.36 & 10.19 & \nodata  \\
 & & H102 & 6106.9 & a & 31.53 & 5.69 & 46.20 & 2.20 & 23.29 & 7.27 & 316.73 & 11.12 & 6.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.46 & 10.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.74 & 10.99 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.57 & 13.89 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.67 & 15.98 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.79 & 12.57 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.47 & 30.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.56 & 20.95 & \nodata  \\
G293.994$-$00.934 & shrds219 & H88$-$H112 & 5833.2 & a & 17.64 & 0.84 & 46.10 & 0.50 & 22.24 & 1.22 & 311.42 & 1.77 & 20.8  \\
 & & H100$-$H112 & 5390.9 & a & 16.45 & 0.93 & 46.10 & 0.60 & 22.62 & 1.47 & 316.55 & 1.97 & 17.6  \\
 & & H88$-$H95 & 8192.1 & a & 24.80 & 1.96 & 45.90 & 0.90 & 22.02 & 2.02 & 283.83 & 4.10 & 12.6  \\
 & & H106$-$H112 & 5014.3 & a & 14.37 & 1.25 & 45.20 & 1.00 & 22.88 & 2.31 & 318.26 & 2.67 & 11.4  \\
 & & H100$-$H105 & 5853.6 & a & 19.14 & 1.34 & 47.00 & 0.80 & 22.28 & 1.81 & 314.46 & 2.82 & 14.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.30 & 6.79 & \nodata  \\
 & & H111 & 4744.2 & a & 14.48 & 3.05 & 49.00 & 2.50 & 23.69 & 7.37 & 318.93 & 6.25 & 5.0  \\
 & & H110 & 4874.2 & a & 16.24 & 2.98 & 43.80 & 2.30 & 25.32 & 5.62 & 319.35 & 6.64 & 5.4  \\
 & & H109 & 5008.9 & a & 26.28 & 6.05 & 46.10 & 2.40 & 21.31 & 7.00 & 311.81 & 11.83 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.06 & 6.43 & \nodata  \\
 & & H107 & 5293.7 & a & 14.56 & 2.65 & 45.40 & 2.40 & 26.86 & 5.81 & 319.39 & 6.10 & 5.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.55 & 7.58 & \nodata  \\
 & & H105 & 5600.6 & a & 20.91 & 2.86 & 46.30 & 1.20 & 18.13 & 2.95 & 316.27 & 5.39 & 7.3  \\
 & & H104 & 5762.9 & a & 18.28 & 2.43 & 47.60 & 2.10 & 32.02 & 5.83 & 315.33 & 5.89 & 7.8  \\
 & & H103 & 5931.5 & a & 14.57 & 3.40 & 45.90 & 1.90 & 16.72 & 4.99 & 313.26 & 6.05 & 4.4  \\
 & & H102 & 6106.9 & a & 21.23 & 3.44 & 49.80 & 1.40 & 17.73 & 3.32 & 314.72 & 6.48 & 6.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.00 & 17.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.20 & 15.46 & \nodata  \\
 & & H95 & 7550.6 & a & 23.19 & 4.48 & 45.60 & 2.00 & 21.60 & 5.05 & 293.36 & 9.20 & 5.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.02 & 8.55 & \nodata  \\
 & & H93 & 8045.6 & a & 29.59 & 4.85 & 42.60 & 2.00 & 24.46 & 5.14 & 285.75 & 10.43 & 6.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.04 & 27.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.62 & 11.21 & \nodata  \\
 & & H89 & 9173.3 & a & 26.71 & 5.60 & 48.50 & 2.50 & 23.91 & 6.33 & 263.59 & 11.95 & 4.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.36 & 14.95 & \nodata  \\
G293.994$-$00.934 & g293.936$-$00.873 & H93$-$H117 & 5236.7 & a & 13.41 & 2.73 & 47.70 & 2.40 & 23.71 & 7.05 & 316.90 & 5.59 & 5.2  \\
 & & H103$-$H117 & 5043.0 & a & 12.94 & 3.62 & 47.80 & 2.00 & 14.70 & 5.23 & 319.98 & 6.05 & 3.6  \\
 & & H93$-$H102 & 6410.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.16 & 15.19 & \nodata  \\
 & & H113$-$H117 & 4439.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.31 & 14.49 & \nodata  \\
 & & H108$-$H112 & 4882.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.47 & 9.01 & \nodata  \\
 & & H103$-$H107 & 5593.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.01 & 10.96 & \nodata  \\
 & & H98$-$H102 & 6410.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.16 & 15.19 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.47 & 21.18 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.40 & 20.92 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.23 & 20.40 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.27 & 21.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.13 & 18.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.81 & 22.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.35 & 19.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.03 & 22.96 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.91 & 22.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.61 & 22.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.70 & 24.26 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.51 & 24.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.39 & 27.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.57 & 32.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.93 & 34.00 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.11 & 35.49 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.31 & 42.36 & \nodata  \\
G293.994$-$00.934 & g293.994$-$00.934 & H93$-$H117 & 5594.6 & a & 18.24 & 1.12 & 45.60 & 0.60 & 21.33 & 1.52 & 308.67 & 2.32 & 16.1  \\
 & & H103$-$H117 & 5178.6 & a & 17.55 & 1.41 & 45.20 & 0.90 & 21.90 & 2.03 & 312.86 & 2.96 & 12.3  \\
 & & H93$-$H102 & 6486.5 & a & 19.28 & 1.83 & 46.40 & 1.00 & 21.27 & 2.37 & 299.69 & 3.77 & 10.4  \\
 & & H113$-$H117 & 4446.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.34 & 8.71 & \nodata  \\
 & & H108$-$H112 & 4920.1 & a & 16.13 & 2.07 & 43.00 & 1.50 & 23.76 & 3.66 & 317.77 & 4.46 & 7.8  \\
 & & H103$-$H107 & 5613.9 & a & 21.97 & 2.07 & 46.50 & 1.00 & 21.79 & 2.38 & 306.19 & 4.32 & 10.5  \\
 & & H98$-$H102 & 6486.5 & a & 19.28 & 1.83 & 46.40 & 1.00 & 21.27 & 2.37 & 299.69 & 3.77 & 10.4  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.78 & 12.80 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.34 & 11.37 & \nodata  \\
 & & H112 & 4618.8 & a & 19.99 & 6.19 & 41.40 & 3.90 & 21.63 & 12.30 & 321.05 & 11.66 & 3.5  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.83 & 10.09 & \nodata  \\
 & & H110 & 4874.2 & a & 20.25 & 4.74 & 43.30 & 2.90 & 22.92 & 9.18 & 319.13 & 9.24 & 4.6  \\
 & & H109 & 5008.9 & a & 21.94 & 5.01 & 40.40 & 2.50 & 21.57 & 7.14 & 317.31 & 9.83 & 4.6  \\
 & & H108 & 5148.7 & a & 14.97 & 3.36 & 46.10 & 5.10 & 39.60 & 20.61 & 314.80 & 7.98 & 5.2  \\
 & & H107 & 5293.7 & a & 13.94 & 4.41 & 44.60 & 6.20 & 34.19 & 24.95 & 310.98 & 9.75 & 3.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.64 & 9.73 & \nodata  \\
 & & H105 & 5600.6 & a & 26.18 & 4.41 & 46.60 & 1.50 & 18.25 & 3.67 & 306.39 & 8.34 & 5.9  \\
 & & H104 & 5762.9 & a & 24.99 & 4.92 & 45.30 & 2.10 & 21.93 & 5.89 & 304.09 & 9.85 & 5.3  \\
 & & H103 & 5931.5 & a & 23.81 & 4.38 & 47.40 & 2.00 & 22.33 & 5.18 & 299.72 & 9.05 & 5.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.28 & 10.15 & \nodata  \\
 & & H101 & 6289.1 & a & 19.79 & 3.87 & 45.20 & 2.50 & 26.02 & 6.79 & 300.00 & 8.50 & 5.3  \\
 & & H100 & 6478.8 & a & 19.99 & 4.81 & 48.80 & 1.90 & 15.97 & 4.46 & 294.35 & 8.59 & 4.1  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.11 & 8.92 & \nodata  \\
 & & H98 & 6881.5 & a & 23.39 & 4.64 & 43.90 & 2.20 & 22.77 & 5.79 & 293.20 & 9.63 & 5.1  \\
G293.994$-$00.934 & mos083 & H88$-$H112 & 5726.2 & a & 14.88 & 0.75 & 45.70 & 0.60 & 22.69 & 1.33 & 252.55 & 1.61 & 19.5  \\
 & & H100$-$H112 & 5398.6 & a & 14.16 & 0.81 & 45.70 & 0.60 & 22.83 & 1.51 & 256.69 & 1.72 & 17.4  \\
 & & H88$-$H95 & 8152.5 & a & 20.82 & 2.06 & 45.90 & 1.00 & 20.10 & 2.36 & 221.90 & 4.11 & 10.1  \\
 & & H106$-$H112 & 5021.5 & a & 13.34 & 0.94 & 45.10 & 0.80 & 22.47 & 1.83 & 262.38 & 1.98 & 14.1  \\
 & & H100$-$H105 & 5936.3 & a & 15.32 & 1.24 & 46.40 & 0.90 & 23.21 & 2.21 & 248.91 & 2.65 & 12.3  \\
 & & H112 & 4618.8 & a & 16.90 & 2.55 & 45.10 & 2.20 & 28.83 & 5.96 & 266.53 & 5.84 & 6.9  \\
 & & H111 & 4744.2 & a & 16.06 & 2.87 & 46.00 & 1.50 & 17.39 & 3.63 & 265.06 & 5.33 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.64 & 5.33 & \nodata  \\
 & & H109 & 5008.9 & a & 16.18 & 2.85 & 44.90 & 1.90 & 22.23 & 4.92 & 255.05 & 5.88 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.24 & 5.23 & \nodata  \\
 & & H107 & 5293.7 & a & 11.72 & 2.61 & 48.20 & 2.70 & 23.67 & 7.72 & 260.86 & 5.35 & 4.7  \\
 & & H106 & 5444.3 & a & 12.70 & 2.88 & 45.60 & 3.70 & 27.64 & 15.65 & 258.30 & 5.62 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.46 & 6.45 & \nodata  \\
 & & H104 & 5762.9 & a & 12.52 & 1.93 & 49.10 & 2.70 & 34.16 & 7.38 & 253.38 & 4.80 & 6.7  \\
 & & H103 & 5931.5 & a & 13.03 & 2.25 & 45.20 & 2.40 & 27.86 & 6.55 & 248.78 & 5.09 & 6.0  \\
 & & H102 & 6106.9 & a & 20.02 & 2.46 & 46.40 & 1.20 & 19.24 & 2.77 & 249.37 & 4.81 & 8.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.16 & 9.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.34 & 9.65 & \nodata  \\
 & & H95 & 7550.6 & a & 23.74 & 5.01 & 44.40 & 2.40 & 22.72 & 6.37 & 255.45 & 10.29 & 4.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.11 & 6.89 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.69 & 16.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.20 & 18.32 & \nodata  \\
 & & H91 & 8584.8 & a & 22.28 & 3.84 & 45.60 & 1.40 & 17.06 & 3.42 & 202.78 & 7.10 & 5.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.77 & 14.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.69 & 32.64 & \nodata  \\
G294.453$-$00.521 & shrds226 & H88$-$H112 & 6404.7 & a & 13.61 & 0.57 & -12.00 & 0.50 & 22.76 & 1.09 & 179.28 & 1.21 & 23.8  \\
 & & H100$-$H112 & 5560.1 & a & 12.04 & 0.69 & -12.30 & 0.60 & 22.59 & 1.50 & 183.31 & 1.48 & 17.2  \\
 & & H88$-$H95 & 8358.1 & a & 17.39 & 0.95 & -11.60 & 0.60 & 23.55 & 1.49 & 169.89 & 2.07 & 18.1  \\
 & & H106$-$H112 & 4999.2 & a & 10.71 & 0.98 & -12.60 & 1.20 & 26.02 & 2.75 & 186.14 & 2.23 & 10.9  \\
 & & H100$-$H105 & 5998.6 & a & 13.12 & 0.91 & -12.20 & 0.70 & 20.72 & 1.66 & 181.12 & 1.86 & 14.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.67 & 5.41 & \nodata  \\
 & & H111 & 4744.2 & a & 9.04 & 2.22 & -15.90 & 5.70 & 35.19 & 27.36 & 187.77 & 4.64 & 5.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.72 & 5.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.61 & 10.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.31 & 11.10 & \nodata  \\
 & & H107 & 5293.7 & a & 9.32 & 1.75 & -18.40 & 4.20 & 44.15 & 11.85 & 184.17 & 4.94 & 5.5  \\
 & & H106 & 5444.3 & a & 13.41 & 2.13 & -11.40 & 2.40 & 31.05 & 6.20 & 183.27 & 5.18 & 6.4  \\
 & & H105 & 5600.6 & a & 12.97 & 1.97 & -9.20 & 1.80 & 23.69 & 4.28 & 183.31 & 4.26 & 6.6  \\
 & & H104 & 5762.9 & a & 12.62 & 2.13 & -12.60 & 2.00 & 24.62 & 5.35 & 181.92 & 4.59 & 6.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.39 & 4.41 & \nodata  \\
 & & H102 & 6106.9 & a & 14.16 & 2.29 & -13.40 & 1.40 & 17.18 & 3.22 & 180.76 & 4.24 & 6.1  \\
 & & H101 & 6289.1 & a & 15.48 & 3.37 & -11.00 & 1.90 & 17.57 & 4.53 & 179.64 & 6.28 & 4.6  \\
 & & H100 & 6478.8 & a & 15.83 & 2.36 & -12.60 & 1.40 & 19.25 & 3.50 & 179.34 & 4.56 & 6.7  \\
 & & H95 & 7550.6 & a & 17.38 & 2.17 & -10.20 & 1.60 & 27.04 & 4.16 & 173.24 & 4.95 & 8.1  \\
 & & H94 & 7792.9 & a & 14.99 & 2.57 & -12.50 & 2.00 & 23.27 & 5.14 & 173.33 & 5.38 & 6.0  \\
 & & H93 & 8045.6 & a & 17.65 & 2.39 & -9.40 & 1.90 & 29.16 & 4.92 & 170.69 & 5.65 & 7.5  \\
 & & H92 & 8309.4 & a & 17.36 & 2.83 & -13.20 & 1.60 & 20.27 & 3.85 & 169.97 & 5.69 & 6.1  \\
 & & H91 & 8584.8 & a & 18.13 & 2.25 & -8.90 & 1.90 & 30.86 & 4.93 & 168.41 & 5.44 & 8.2  \\
 & & H89 & 9173.3 & a & 16.48 & 3.00 & -13.50 & 1.90 & 21.56 & 5.04 & 166.59 & 6.06 & 5.6  \\
 & & H88 & 9487.8 & a & 20.67 & 2.86 & -13.00 & 1.30 & 19.62 & 3.25 & 164.72 & 5.61 & 7.2  \\
G294.988$-$00.538 & g294.988$-$00.538 & H93$-$H117 & 5465.3 & a & 9.08 & 0.77 & 41.80 & 1.00 & 23.92 & 2.37 & 190.45 & 1.69 & 11.6  \\
 & & H103$-$H117 & 5009.9 & a & 9.87 & 1.08 & 41.70 & 1.20 & 22.36 & 2.87 & 196.98 & 2.28 & 9.0  \\
 & & H93$-$H102 & 6225.7 & a & 7.13 & 1.26 & 42.70 & 2.70 & 30.21 & 8.10 & 179.67 & 2.88 & 6.0  \\
 & & H113$-$H117 & 4586.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.62 & 4.24 & \nodata  \\
 & & H108$-$H112 & 5241.8 & a & 12.92 & 1.44 & 42.80 & 1.00 & 18.97 & 2.46 & 190.36 & 2.81 & 8.9  \\
 & & H114 & 4381.0 & a & 17.58 & 4.83 & 36.90 & 3.30 & 23.67 & 9.51 & 215.56 & 9.90 & 3.8  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.06 & 8.73 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.37 & 8.30 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.53 & 7.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.27 & 8.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.55 & 8.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.96 & 5.98 & \nodata  \\
 & & H107 & 5293.7 & a & 16.53 & 3.21 & 39.40 & 3.30 & 32.58 & 10.46 & 187.16 & 7.50 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.25 & 7.49 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.56 & 6.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.60 & 6.81 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.23 & 6.79 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.52 & 8.45 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.07 & 8.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.01 & 8.42 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.74 & 8.43 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.29 & 9.01 & \nodata  \\
G295.748$-$00.207 & g295.748$-$ & H88$-$H112 & 6209.6 & a & 6.49 & 0.71 & 23.10 & 1.70 & 31.18 & 4.15 & 100.57 & 1.76 & 9.1  \\
 & & H100$-$H112 & 5431.5 & a & 6.42 & 1.00 & 24.00 & 1.60 & 21.41 & 4.02 & 106.06 & 2.05 & 6.4  \\
 & & H88$-$H95 & 8616.9 & a & 8.95 & 1.26 & 22.20 & 2.40 & 34.22 & 6.66 & 83.69 & 3.14 & 7.4  \\
 & & H106$-$H112 & 4978.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.80 & 2.97 & \nodata  \\
 & & H100$-$H105 & 6016.1 & a & 7.32 & 1.34 & 21.70 & 2.00 & 22.29 & 4.82 & 101.37 & 2.81 & 5.4  \\
 & & H112 & 4618.8 & a & 17.65 & 4.73 & 25.00 & 1.50 & 11.73 & 3.63 & 111.85 & 7.25 & 3.7  \\
 & & H111 & 4744.2 & a & 12.15 & 4.03 & 34.40 & 1.90 & 11.77 & 4.57 & 112.73 & 6.16 & 3.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.24 & 7.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.15 & 8.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.14 & 8.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.91 & 7.18 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.50 & 8.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.75 & 11.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.10 & 6.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.01 & 6.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.52 & 7.43 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.27 & 8.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.37 & 8.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.02 & 7.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.10 & 6.28 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.07 & 7.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.31 & 8.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.19 & 7.02 & \nodata  \\
G297.248$-$00.754 & g297.248$-$00.754 & H93$-$H117 & 5416.1 & a & 18.76 & 1.22 & 21.60 & 0.90 & 27.16 & 2.04 & 356.11 & 2.84 & 15.3  \\
 & & H103$-$H117 & 5003.9 & a & 15.91 & 1.50 & 21.50 & 1.30 & 29.12 & 3.30 & 364.93 & 3.58 & 10.6  \\
 & & H93$-$H102 & 6278.5 & a & 24.86 & 2.42 & 20.70 & 1.20 & 24.47 & 2.77 & 337.72 & 5.36 & 10.2  \\
 & & H113$-$H117 & 4585.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.77 & 6.52 & \nodata  \\
 & & H108$-$H112 & 5220.1 & a & 18.76 & 2.20 & 21.30 & 1.40 & 25.11 & 3.47 & 356.31 & 4.92 & 8.5  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.76 & 14.61 & \nodata  \\
 & & H113 & 4497.8 & a & 19.74 & 5.41 & 24.80 & 9.60 & 48.99 & 40.38 & 390.26 & 13.76 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.71 & 12.55 & \nodata  \\
 & & H111 & 4744.8 & a & 27.15 & 5.60 & 57.40 & 2.40 & 23.33 & 6.92 & 372.75 & 11.42 & 5.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.33 & 10.79 & \nodata  \\
 & & H109 & 5008.9 & a & 18.98 & 5.64 & 25.50 & 3.80 & 25.57 & 10.09 & 362.19 & 12.32 & 3.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.38 & 9.22 & \nodata  \\
 & & H107 & 5293.7 & a & 20.99 & 4.90 & 18.10 & 4.90 & 36.82 & 19.84 & 351.78 & 11.25 & 5.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.63 & 12.08 & \nodata  \\
 & & H105 & 5600.6 & a & 24.58 & 6.60 & 22.20 & 1.80 & 13.82 & 4.54 & 345.30 & 10.82 & 3.7  \\
 & & H104 & 5762.9 & a & 27.22 & 5.82 & 17.50 & 2.50 & 23.08 & 7.04 & 347.22 & 11.84 & 4.9  \\
 & & H103 & 5931.5 & a & 25.06 & 5.78 & 20.00 & 2.50 & 21.89 & 6.58 & 341.56 & 11.72 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.45 & 11.72 & \nodata  \\
 & & H100 & 6478.8 & a & 29.88 & 6.56 & 20.00 & 2.10 & 19.71 & 5.12 & 328.75 & 12.95 & 4.5  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.15 & 11.96 & \nodata  \\
 & & H98 & 6881.5 & a & 37.36 & 9.07 & 19.90 & 1.80 & 15.17 & 4.48 & 328.00 & 15.58 & 4.1  \\
G297.312$-$00.295 & shrds242 & H88$-$H112 & 5972.9 & a & 8.76 & 0.71 & 13.80 & 0.90 & 23.90 & 2.26 & 134.01 & 1.55 & 12.3  \\
 & & H100$-$H112 & 5443.3 & a & 8.03 & 0.80 & 13.30 & 1.20 & 25.61 & 3.00 & 139.96 & 1.80 & 10.0  \\
 & & H88$-$H95 & 8360.0 & a & 12.29 & 1.38 & 14.80 & 1.10 & 20.63 & 2.73 & 107.10 & 2.80 & 8.8  \\
 & & H106$-$H112 & 5024.0 & a & 8.96 & 1.11 & 14.10 & 1.40 & 23.22 & 3.43 & 144.46 & 2.37 & 8.1  \\
 & & H100$-$H105 & 5972.1 & a & 6.45 & 1.00 & 10.80 & 2.70 & 34.44 & 7.75 & 134.32 & 2.47 & 6.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.50 & 5.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.20 & 5.51 & \nodata  \\
 & & H110 & 4874.2 & a & 10.28 & 2.88 & 11.80 & 2.30 & 16.71 & 6.07 & 146.29 & 5.11 & 3.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.97 & 10.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.75 & 6.66 & \nodata  \\
 & & H107 & 5293.7 & a & 11.01 & 2.72 & 14.50 & 2.60 & 21.14 & 6.95 & 142.86 & 5.39 & 4.2  \\
 & & H106 & 5444.3 & a & 12.66 & 2.30 & 13.60 & 2.30 & 25.94 & 6.03 & 142.03 & 5.09 & 5.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.97 & 5.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.66 & 5.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.60 & 6.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.08 & 5.92 & \nodata  \\
 & & H101 & 6289.1 & a & 15.00 & 3.55 & 11.80 & 1.70 & 14.93 & 4.28 & 128.35 & 6.06 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.30 & 6.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.12 & 7.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.23 & 6.22 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.95 & 13.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.12 & 8.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.64 & 7.63 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.13 & 7.67 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.14 & 7.82 & \nodata  \\
G297.392$-$00.624 & shrds243 & H88$-$H112 & 6223.1 & a & 15.75 & 0.98 & 23.70 & 0.80 & 26.12 & 1.88 & 228.44 & 2.24 & 15.9  \\
 & & H100$-$H112 & 5502.6 & a & 14.55 & 1.12 & 24.20 & 1.00 & 26.73 & 2.40 & 238.92 & 2.59 & 12.8  \\
 & & H88$-$H95 & 8432.4 & a & 19.21 & 1.82 & 22.20 & 1.10 & 22.60 & 2.52 & 195.96 & 3.87 & 10.5  \\
 & & H106$-$H112 & 5030.2 & a & 13.85 & 1.43 & 24.70 & 1.50 & 30.23 & 3.80 & 243.28 & 3.46 & 9.7  \\
 & & H100$-$H105 & 6022.2 & a & 15.34 & 1.71 & 23.80 & 1.30 & 23.74 & 3.08 & 234.21 & 3.71 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.66 & 10.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.40 & 8.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.19 & 8.54 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.18 & 9.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.95 & 9.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.04 & 8.17 & \nodata  \\
 & & H106 & 5444.3 & a & 16.63 & 4.09 & 23.90 & 6.30 & 36.05 & 25.89 & 237.00 & 8.96 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.20 & 8.72 & \nodata  \\
 & & H104 & 5762.9 & a & 13.35 & 3.80 & 21.30 & 4.40 & 28.69 & 14.83 & 237.03 & 8.14 & 3.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.06 & 9.00 & \nodata  \\
 & & H102 & 6106.9 & a & 18.69 & 4.79 & 22.30 & 2.50 & 19.49 & 7.11 & 233.08 & 8.96 & 4.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.99 & 8.83 & \nodata  \\
 & & H100 & 6478.8 & a & 24.21 & 4.74 & 26.50 & 1.60 & 16.90 & 3.98 & 226.36 & 8.63 & 5.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.59 & 11.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.15 & 9.07 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.29 & 12.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.67 & 11.38 & \nodata  \\
 & & H91 & 8584.8 & a & 27.47 & 5.72 & 20.60 & 1.70 & 16.33 & 4.12 & 193.29 & 10.20 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.66 & 10.26 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.34 & 9.49 & \nodata  \\
G297.497$-$00.758 & shrds246 & H88$-$H112 & 5930.0 & a & 52.13 & 0.80 & 26.20 & 0.20 & 24.31 & 0.43 & 893.05 & 1.76 & 64.5  \\
 & & H100$-$H112 & 5444.2 & a & 49.66 & 0.99 & 26.10 & 0.20 & 24.16 & 0.56 & 916.12 & 2.18 & 49.6  \\
 & & H88$-$H95 & 8151.7 & a & 63.51 & 1.69 & 26.60 & 0.30 & 24.82 & 0.76 & 787.83 & 3.78 & 37.1  \\
 & & H106$-$H112 & 4977.7 & a & 45.48 & 1.39 & 26.30 & 0.30 & 22.61 & 0.80 & 935.31 & 2.96 & 32.4  \\
 & & H100$-$H105 & 5937.7 & a & 53.80 & 1.35 & 25.90 & 0.30 & 25.15 & 0.73 & 895.98 & 3.03 & 39.4  \\
 & & H112 & 4618.8 & a & 43.33 & 3.56 & 25.50 & 0.80 & 19.37 & 1.84 & 955.85 & 7.02 & 12.0  \\
 & & H111 & 4744.2 & a & 36.06 & 3.57 & 24.70 & 1.10 & 22.09 & 2.56 & 948.14 & 7.49 & 10.0  \\
 & & H110 & 4874.2 & a & 48.30 & 3.10 & 27.20 & 0.70 & 23.03 & 1.71 & 944.73 & 6.66 & 15.4  \\
 & & H109 & 5008.9 & a & 43.72 & 6.94 & 25.00 & 1.70 & 22.24 & 4.18 & 895.74 & 14.56 & 6.3  \\
 & & H108 & 5148.7 & a & 43.45 & 7.25 & 26.50 & 1.90 & 23.65 & 5.16 & 899.41 & 15.27 & 6.1  \\
 & & H107 & 5293.7 & a & 47.06 & 3.43 & 27.40 & 1.00 & 27.60 & 2.33 & 918.92 & 8.05 & 13.6  \\
 & & H106 & 5444.3 & a & 52.72 & 3.72 & 27.10 & 0.70 & 19.54 & 1.59 & 921.58 & 7.36 & 14.0  \\
 & & H105 & 5600.6 & a & 56.48 & 2.90 & 25.70 & 0.60 & 23.45 & 1.40 & 914.81 & 6.29 & 19.2  \\
 & & H104 & 5762.9 & a & 49.58 & 3.24 & 26.50 & 0.80 & 23.98 & 1.82 & 905.69 & 7.11 & 15.1  \\
 & & H103 & 5931.5 & a & 50.67 & 3.04 & 25.30 & 0.80 & 28.46 & 2.02 & 899.00 & 7.22 & 16.6  \\
 & & H102 & 6106.9 & a & 55.68 & 3.30 & 26.20 & 0.70 & 25.35 & 1.74 & 892.65 & 7.43 & 16.7  \\
 & & H101 & 6289.1 & a & 41.56 & 4.75 & 25.50 & 1.40 & 25.70 & 3.73 & 848.25 & 10.50 & 8.9  \\
 & & H100 & 6478.8 & a & 60.47 & 3.61 & 26.30 & 0.70 & 23.96 & 1.66 & 876.46 & 7.91 & 16.6  \\
 & & H95 & 7550.6 & a & 59.26 & 4.65 & 26.60 & 0.80 & 21.34 & 1.94 & 820.25 & 9.61 & 12.6  \\
 & & H94 & 7792.9 & a & 63.26 & 4.07 & 26.30 & 0.80 & 24.02 & 1.80 & 823.80 & 8.90 & 15.4  \\
 & & H93 & 8045.6 & a & 57.79 & 4.86 & 27.50 & 0.90 & 22.23 & 2.17 & 796.37 & 10.25 & 11.8  \\
 & & H92 & 8309.4 & a & 67.19 & 5.43 & 27.50 & 1.10 & 28.03 & 2.84 & 796.49 & 12.58 & 12.5  \\
 & & H91 & 8584.8 & a & 70.13 & 5.84 & 26.60 & 1.10 & 28.22 & 2.77 & 755.40 & 13.80 & 12.0  \\
 & & H89 & 9173.3 & a & 57.95 & 7.22 & 25.20 & 1.30 & 21.48 & 3.14 & 705.70 & 14.91 & 8.0  \\
 & & H88 & 9487.8 & a & 73.01 & 7.09 & 24.80 & 1.20 & 24.92 & 2.84 & 664.65 & 15.78 & 10.2  \\
G297.497$-$00.758 & mos082 & H88$-$H112 & 5990.9 & a & 47.32 & 0.74 & 26.30 & 0.20 & 24.98 & 0.45 & 819.22 & 1.66 & 63.1  \\
 & & H100$-$H112 & 5474.9 & a & 44.55 & 0.93 & 26.20 & 0.30 & 24.79 & 0.60 & 841.01 & 2.08 & 47.2  \\
 & & H88$-$H95 & 8173.2 & a & 59.64 & 1.34 & 27.00 & 0.30 & 26.04 & 0.68 & 726.54 & 3.07 & 43.8  \\
 & & H106$-$H112 & 4989.1 & a & 41.33 & 1.18 & 26.40 & 0.30 & 23.88 & 0.78 & 856.70 & 2.57 & 34.7  \\
 & & H100$-$H105 & 5953.6 & a & 48.17 & 1.24 & 26.00 & 0.30 & 25.91 & 0.77 & 825.36 & 2.82 & 38.4  \\
 & & H112 & 4618.8 & a & 37.38 & 3.62 & 25.90 & 0.90 & 18.98 & 2.13 & 873.02 & 7.06 & 10.2  \\
 & & H111 & 4744.2 & a & 33.82 & 3.19 & 25.80 & 1.00 & 22.32 & 2.44 & 866.94 & 6.74 & 10.5  \\
 & & H110 & 4874.2 & a & 43.85 & 2.97 & 26.90 & 0.80 & 23.70 & 1.86 & 863.93 & 6.47 & 14.6  \\
 & & H109 & 5008.9 & a & 36.39 & 6.56 & 25.00 & 2.30 & 26.41 & 5.98 & 832.41 & 14.76 & 5.6  \\
 & & H108 & 5148.7 & a & 42.59 & 6.77 & 25.10 & 1.90 & 24.37 & 5.46 & 833.77 & 14.20 & 6.6  \\
 & & H107 & 5293.7 & a & 43.39 & 3.02 & 26.80 & 1.00 & 28.17 & 2.28 & 843.32 & 7.15 & 14.3  \\
 & & H106 & 5444.3 & a & 44.83 & 3.39 & 27.10 & 0.80 & 21.02 & 1.84 & 847.96 & 6.96 & 13.1  \\
 & & H105 & 5600.6 & a & 50.60 & 2.83 & 26.10 & 0.70 & 24.55 & 1.59 & 842.69 & 6.27 & 17.7  \\
 & & H104 & 5762.9 & a & 44.13 & 2.83 & 26.80 & 0.80 & 24.38 & 1.83 & 836.65 & 6.25 & 15.4  \\
 & & H103 & 5931.5 & a & 46.81 & 2.84 & 25.20 & 0.80 & 26.31 & 1.85 & 823.38 & 6.53 & 16.3  \\
 & & H102 & 6106.9 & a & 50.87 & 3.00 & 26.10 & 0.80 & 26.32 & 1.79 & 825.93 & 6.88 & 16.8  \\
 & & H101 & 6289.1 & a & 41.06 & 4.15 & 25.30 & 1.20 & 25.14 & 3.01 & 782.76 & 9.24 & 9.9  \\
 & & H100 & 6478.8 & a & 52.42 & 3.15 & 25.90 & 0.70 & 24.77 & 1.73 & 812.69 & 7.02 & 16.5  \\
 & & H95 & 7550.6 & a & 57.50 & 4.25 & 26.70 & 0.80 & 22.46 & 1.92 & 760.73 & 9.00 & 13.4  \\
 & & H94 & 7792.9 & a & 57.94 & 3.78 & 26.80 & 0.80 & 25.14 & 1.92 & 762.85 & 8.45 & 15.2  \\
 & & H93 & 8045.6 & a & 55.42 & 4.04 & 28.10 & 0.90 & 24.20 & 2.05 & 739.25 & 8.88 & 13.6  \\
 & & H92 & 8309.4 & a & 63.17 & 4.65 & 27.70 & 1.00 & 28.09 & 2.49 & 731.81 & 10.91 & 13.6  \\
 & & H91 & 8584.8 & a & 62.69 & 5.16 & 27.20 & 1.20 & 29.11 & 2.82 & 692.75 & 12.39 & 12.1  \\
 & & H89 & 9173.3 & a & 57.62 & 6.08 & 25.50 & 1.10 & 21.96 & 2.69 & 653.40 & 12.73 & 9.4  \\
 & & H88 & 9487.8 & a & 67.89 & 6.32 & 25.20 & 1.10 & 24.62 & 2.67 & 613.27 & 14.00 & 10.7  \\
G297.519$-$00.031 & shrds244 & H88$-$H112 & 5808.3 & a & 3.09 & 0.75 & 9.20 & 3.40 & 25.38 & 11.93 & 50.80 & 1.50 & 4.6  \\
 & & H100$-$H112 & 5377.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.83 & 1.68 & \nodata  \\
 & & H88$-$H95 & 8274.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.76 & 2.82 & \nodata  \\
 & & H106$-$H112 & 4991.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.90 & 2.10 & \nodata  \\
 & & H100$-$H105 & 6002.6 & a & 5.93 & 1.37 & 12.40 & 2.40 & 21.07 & 6.45 & 46.93 & 2.71 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.77 & 6.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.14 & 6.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.98 & 5.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.01 & 5.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.06 & 6.56 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.29 & 6.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.46 & 6.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.90 & 7.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.24 & 5.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.21 & 6.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.19 & 5.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.87 & 6.28 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.15 & 6.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.11 & 7.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.53 & 6.14 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.31 & 8.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.21 & 7.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.45 & 7.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.34 & 7.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.42 & 9.38 & \nodata  \\
G297.531$-$00.823 & shrds246 & H88$-$H112 & 6637.8 & a & 12.35 & 0.48 & 39.50 & 0.50 & 25.48 & 1.15 & 191.24 & 1.09 & 25.4  \\
 & & H100$-$H112 & 5558.8 & a & 10.16 & 0.63 & 39.60 & 0.80 & 26.05 & 1.87 & 194.67 & 1.43 & 16.0  \\
 & & H88$-$H95 & 8414.9 & a & 16.01 & 0.80 & 39.60 & 0.60 & 25.10 & 1.45 & 185.61 & 1.79 & 19.8  \\
 & & H106$-$H112 & 5016.0 & a & 8.98 & 1.00 & 40.50 & 1.40 & 26.08 & 3.48 & 194.17 & 2.26 & 9.0  \\
 & & H100$-$H105 & 5999.3 & a & 11.09 & 0.85 & 38.70 & 1.00 & 25.81 & 2.29 & 195.23 & 1.93 & 12.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.72 & 5.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.63 & 4.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.66 & 5.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.63 & 9.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.08 & 10.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.03 & 5.02 & \nodata  \\
 & & H106 & 5444.3 & a & 13.00 & 2.46 & 42.60 & 1.90 & 20.73 & 4.78 & 196.04 & 4.94 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.96 & 4.79 & \nodata  \\
 & & H104 & 5762.9 & a & 8.93 & 2.31 & 33.20 & 3.40 & 21.33 & 10.22 & 195.38 & 4.35 & 4.2  \\
 & & H103 & 5931.5 & a & 11.27 & 1.85 & 43.60 & 2.60 & 31.80 & 7.41 & 194.84 & 4.42 & 6.4  \\
 & & H102 & 6106.9 & a & 13.23 & 2.10 & 37.30 & 2.40 & 29.26 & 7.25 & 194.20 & 4.70 & 6.7  \\
 & & H101 & 6289.1 & a & 15.83 & 2.79 & 37.60 & 1.80 & 21.35 & 4.55 & 192.97 & 5.69 & 5.7  \\
 & & H100 & 6478.8 & a & 14.12 & 2.29 & 38.20 & 1.90 & 24.20 & 4.99 & 194.97 & 4.91 & 6.3  \\
 & & H95 & 7550.6 & a & 16.33 & 2.41 & 39.80 & 1.60 & 22.06 & 4.08 & 188.71 & 4.96 & 6.9  \\
 & & H94 & 7792.9 & a & 12.10 & 1.80 & 42.70 & 2.50 & 34.05 & 6.72 & 188.07 & 4.52 & 6.9  \\
 & & H93 & 8045.6 & a & 15.97 & 2.24 & 41.70 & 1.70 & 25.11 & 4.31 & 187.40 & 4.95 & 7.2  \\
 & & H92 & 8309.4 & a & 14.95 & 2.04 & 38.30 & 1.80 & 27.01 & 4.41 & 185.07 & 4.70 & 7.3  \\
 & & H91 & 8584.8 & a & 17.55 & 2.51 & 38.00 & 1.40 & 20.44 & 3.41 & 182.20 & 5.07 & 6.9  \\
 & & H89 & 9173.3 & a & 17.39 & 2.11 & 39.90 & 1.40 & 23.07 & 3.29 & 182.39 & 4.51 & 8.2  \\
 & & H88 & 9487.8 & a & 17.10 & 2.36 & 37.40 & 1.60 & 23.26 & 3.89 & 185.72 & 5.01 & 7.3  \\
G297.531$-$00.823 & mos082 & H88$-$H112 & 6595.6 & a & 12.29 & 0.50 & 39.60 & 0.50 & 25.56 & 1.19 & 189.69 & 1.12 & 24.5  \\
 & & H100$-$H112 & 5553.0 & a & 10.04 & 0.64 & 39.80 & 0.80 & 26.29 & 1.95 & 192.23 & 1.47 & 15.5  \\
 & & H88$-$H95 & 8421.5 & a & 16.22 & 0.85 & 39.50 & 0.60 & 24.85 & 1.51 & 185.23 & 1.90 & 18.8  \\
 & & H106$-$H112 & 5018.1 & a & 8.81 & 1.00 & 40.70 & 1.50 & 26.95 & 3.79 & 191.18 & 2.28 & 8.9  \\
 & & H100$-$H105 & 6001.6 & a & 11.14 & 0.85 & 38.90 & 1.00 & 26.37 & 2.33 & 193.22 & 1.95 & 13.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.81 & 5.47 & \nodata  \\
 & & H111 & 4744.2 & a & 9.04 & 1.97 & 43.30 & 6.40 & 48.68 & 27.85 & 190.90 & 5.04 & 5.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.19 & 5.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.62 & 9.66 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.48 & 10.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.20 & 4.98 & \nodata  \\
 & & H106 & 5444.3 & a & 13.57 & 2.55 & 42.90 & 1.80 & 19.85 & 4.48 & 193.71 & 5.03 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.94 & 4.97 & \nodata  \\
 & & H104 & 5762.9 & a & 8.50 & 2.32 & 32.70 & 4.10 & 22.40 & 12.30 & 193.24 & 4.44 & 4.0  \\
 & & H103 & 5931.5 & a & 11.28 & 1.91 & 43.70 & 2.70 & 32.05 & 7.75 & 192.64 & 4.57 & 6.2  \\
 & & H102 & 6106.9 & a & 12.12 & 2.10 & 35.80 & 5.60 & 45.21 & 28.68 & 192.37 & 4.83 & 7.5  \\
 & & H101 & 6289.1 & a & 16.54 & 2.88 & 37.50 & 1.80 & 20.80 & 4.41 & 190.83 & 5.78 & 5.8  \\
 & & H100 & 6478.8 & a & 14.04 & 2.32 & 38.70 & 2.00 & 24.17 & 4.95 & 193.85 & 5.02 & 6.1  \\
 & & H95 & 7550.6 & a & 16.09 & 2.65 & 38.90 & 1.70 & 20.60 & 4.70 & 187.45 & 5.12 & 6.3  \\
 & & H94 & 7792.9 & a & 12.52 & 1.94 & 42.70 & 2.60 & 33.42 & 6.80 & 187.18 & 4.86 & 6.6  \\
 & & H93 & 8045.6 & a & 16.00 & 2.31 & 41.60 & 1.80 & 25.51 & 4.54 & 186.95 & 5.13 & 7.0  \\
 & & H92 & 8309.4 & a & 14.94 & 2.14 & 38.40 & 2.00 & 28.15 & 4.95 & 184.60 & 5.00 & 7.0  \\
 & & H91 & 8584.8 & a & 17.85 & 2.68 & 38.00 & 1.50 & 20.48 & 3.59 & 181.89 & 5.42 & 6.6  \\
 & & H89 & 9173.3 & a & 17.77 & 2.24 & 40.00 & 1.40 & 23.28 & 3.46 & 182.45 & 4.81 & 7.9  \\
 & & H88 & 9487.8 & a & 17.94 & 2.45 & 37.40 & 1.60 & 23.99 & 4.03 & 186.43 & 5.29 & 7.4  \\
G297.626$-$00.906 & ch65 & H88$-$H112 & 5442.2 & a & 7.09 & 1.94 & 33.30 & 5.20 & 34.49 & 19.73 & 163.84 & 4.39 & 4.2  \\
 & & H100$-$H112 & 5338.4 & a & 7.21 & 2.04 & 31.20 & 7.30 & 36.47 & 30.73 & 165.57 & 4.49 & 4.3  \\
 & & H88$-$H95 & 8304.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.21 & 19.20 & \nodata  \\
 & & H106$-$H112 & 4994.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.49 & 5.78 & \nodata  \\
 & & H100$-$H105 & 5943.3 & a & 11.86 & 2.88 & 33.40 & 4.40 & 34.28 & 14.50 & 154.77 & 6.81 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.30 & 13.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.02 & 13.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.24 & 14.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.10 & 14.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.13 & 18.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.42 & 13.92 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.94 & 14.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.23 & 14.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.90 & 15.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.37 & 15.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.19 & 14.60 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.33 & 17.44 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.41 & 21.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.97 & 34.58 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.32 & 31.15 & \nodata  \\
G297.626$-$00.906 & g297.626$-$00.906 & H93$-$H117 & 5479.9 & a & 7.62 & 1.09 & 35.40 & 2.10 & 30.52 & 5.58 & 158.17 & 2.62 & 7.1  \\
 & & H103$-$H117 & 5006.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.26 & 3.41 & \nodata  \\
 & & H93$-$H102 & 6327.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.98 & 4.20 & \nodata  \\
 & & H113$-$H117 & 4576.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.09 & 5.77 & \nodata  \\
 & & H108$-$H112 & 5240.6 & a & 8.05 & 1.84 & 33.60 & 2.80 & 24.27 & 8.33 & 155.82 & 3.79 & 4.6  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.30 & 13.42 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.84 & 11.38 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.98 & 11.39 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.33 & 10.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.75 & 10.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.78 & 10.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.20 & 10.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.87 & 10.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.62 & 9.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.50 & 9.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.69 & 11.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.07 & 9.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.09 & 11.32 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.05 & 12.66 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.64 & 10.70 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.85 & 11.23 & \nodata  \\
G297.651$-$00.973 & ch65 & H88$-$H112 & 6379.0 & a & 34.49 & 0.73 & 31.50 & 0.30 & 29.84 & 0.73 & 708.62 & 1.80 & 46.5  \\
 & & H100$-$H112 & 5503.5 & a & 31.76 & 0.86 & 31.40 & 0.40 & 29.70 & 0.93 & 739.14 & 2.11 & 36.4  \\
 & & H88$-$H95 & 8924.3 & a & 42.50 & 1.27 & 31.70 & 0.40 & 30.13 & 1.05 & 619.88 & 3.11 & 33.2  \\
 & & H106$-$H112 & 5024.6 & a & 28.46 & 1.11 & 31.10 & 0.60 & 30.77 & 1.39 & 754.48 & 2.75 & 25.4  \\
 & & H100$-$H105 & 5998.8 & a & 35.02 & 1.25 & 31.70 & 0.50 & 28.67 & 1.19 & 723.33 & 3.00 & 27.7  \\
 & & H112 & 4618.8 & a & 24.44 & 2.54 & 31.40 & 2.00 & 38.44 & 5.27 & 762.30 & 6.81 & 9.9  \\
 & & H111 & 4744.2 & a & 29.00 & 3.27 & 30.90 & 1.60 & 29.41 & 3.94 & 760.28 & 7.86 & 8.9  \\
 & & H110 & 4874.2 & a & 30.98 & 3.17 & 30.50 & 1.40 & 27.60 & 3.45 & 757.82 & 7.34 & 9.8  \\
 & & H109 & 5008.9 & a & 25.39 & 3.01 & 29.90 & 1.90 & 33.20 & 5.02 & 752.20 & 7.57 & 8.6  \\
 & & H108 & 5148.7 & a & 31.65 & 4.95 & 31.40 & 1.50 & 19.90 & 3.84 & 756.92 & 9.71 & 6.4  \\
 & & H107 & 5293.7 & a & 29.27 & 2.76 & 32.50 & 1.50 & 31.76 & 3.72 & 749.34 & 6.81 & 10.7  \\
 & & H106 & 5444.3 & a & 30.91 & 2.78 & 31.00 & 1.30 & 28.62 & 3.13 & 745.45 & 6.57 & 11.1  \\
 & & H105 & 5600.6 & a & 26.25 & 2.79 & 29.50 & 1.30 & 25.25 & 3.14 & 742.92 & 6.26 & 9.3  \\
 & & H104 & 5762.9 & a & 35.88 & 2.90 & 32.80 & 1.00 & 25.19 & 2.38 & 731.71 & 6.50 & 12.3  \\
 & & H103 & 5931.5 & a & 34.41 & 2.61 & 30.70 & 1.10 & 30.96 & 2.80 & 724.93 & 6.43 & 13.2  \\
 & & H102 & 6106.9 & a & 38.19 & 2.42 & 32.90 & 0.90 & 30.46 & 2.24 & 717.28 & 5.97 & 15.6  \\
 & & H100 & 6478.8 & a & 40.53 & 2.47 & 31.50 & 0.80 & 27.53 & 1.95 & 703.95 & 5.79 & 16.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 514.27 & 13.04 & \nodata  \\
 & & H92 & 8309.4 & a & 40.49 & 3.40 & 30.40 & 1.10 & 25.78 & 2.58 & 625.89 & 7.66 & 11.9  \\
 & & H91 & 8584.8 & a & 43.69 & 2.70 & 31.40 & 0.80 & 26.57 & 1.93 & 636.17 & 6.21 & 16.1  \\
 & & H89 & 9173.3 & a & 43.65 & 2.35 & 32.40 & 0.80 & 30.75 & 1.97 & 627.08 & 5.78 & 18.5  \\
 & & H88 & 9487.8 & a & 45.00 & 2.22 & 31.80 & 0.80 & 32.25 & 1.85 & 612.62 & 5.62 & 20.1  \\
G297.651$-$00.973 & g297.626$-$00.906 & H93$-$H117 & 5153.1 & a & 39.88 & 2.44 & 30.40 & 0.80 & 28.04 & 2.01 & 1019.80 & 5.77 & 16.2  \\
 & & H103$-$H117 & 4903.2 & a & 34.93 & 2.79 & 30.30 & 1.00 & 25.49 & 2.40 & 1020.49 & 6.28 & 12.4  \\
 & & H93$-$H102 & 6217.8 & a & 57.35 & 6.42 & 30.90 & 1.60 & 28.52 & 3.87 & 1018.79 & 15.15 & 9.0  \\
 & & H113$-$H117 & 4553.4 & a & 33.34 & 4.80 & 30.80 & 1.70 & 23.53 & 4.14 & 1042.36 & 10.26 & 7.0  \\
 & & H108$-$H112 & 5214.3 & a & 34.99 & 4.05 & 30.80 & 1.70 & 29.45 & 4.77 & 1001.01 & 9.36 & 9.0  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1039.64 & 22.25 & \nodata  \\
 & & H113 & 4497.8 & a & 56.77 & 9.98 & 30.50 & 1.90 & 22.10 & 5.35 & 1045.95 & 20.05 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1045.03 & 22.54 & \nodata  \\
 & & H111 & 4744.8 & a & 39.07 & 11.95 & 67.20 & 3.60 & 21.87 & 11.02 & 1039.64 & 23.08 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1022.73 & 24.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1001.67 & 23.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1008.76 & 25.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 991.46 & 26.10 & \nodata  \\
 & & H106 & 5444.3 & a & 54.30 & 13.30 & 35.20 & 2.40 & 20.19 & 6.09 & 987.40 & 26.31 & 4.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 990.63 & 24.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 995.49 & 31.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1007.95 & 31.63 & \nodata  \\
 & & H101 & 6289.1 & a & 95.20 & 17.09 & 30.70 & 2.10 & 23.92 & 5.17 & 992.96 & 36.99 & 5.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1043.22 & 44.54 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1064.06 & 40.66 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1056.21 & 49.16 & \nodata  \\
G297.651$-$00.973 & mos082 & H88$-$H112 & 6216.6 & a & 41.61 & 0.83 & 31.20 & 0.30 & 29.97 & 0.69 & 861.03 & 2.03 & 49.6  \\
 & & H100$-$H112 & 5472.6 & a & 38.42 & 1.00 & 31.10 & 0.40 & 29.23 & 0.88 & 892.72 & 2.42 & 38.1  \\
 & & H88$-$H95 & 8916.0 & a & 51.56 & 1.71 & 31.60 & 0.50 & 30.02 & 1.16 & 748.13 & 4.20 & 29.8  \\
 & & H106$-$H112 & 5012.6 & a & 34.49 & 1.29 & 30.90 & 0.60 & 30.15 & 1.30 & 908.63 & 3.16 & 26.5  \\
 & & H100$-$H105 & 5988.9 & a & 42.72 & 1.47 & 31.30 & 0.50 & 28.43 & 1.13 & 874.88 & 3.50 & 28.8  \\
 & & H112 & 4618.8 & a & 29.78 & 2.88 & 30.30 & 1.80 & 37.32 & 4.40 & 914.76 & 7.76 & 10.4  \\
 & & H111 & 4744.2 & a & 34.55 & 3.89 & 31.30 & 1.50 & 27.11 & 3.60 & 912.17 & 9.01 & 8.8  \\
 & & H110 & 4874.2 & a & 38.52 & 3.55 & 30.60 & 1.30 & 28.02 & 3.07 & 909.30 & 8.34 & 10.8  \\
 & & H109 & 5008.9 & a & 33.29 & 3.37 & 30.70 & 1.70 & 34.51 & 4.34 & 908.40 & 8.70 & 10.0  \\
 & & H108 & 5148.7 & a & 37.98 & 6.02 & 31.40 & 1.50 & 19.72 & 3.84 & 914.90 & 11.76 & 6.3  \\
 & & H107 & 5293.7 & a & 35.12 & 3.45 & 32.10 & 1.40 & 30.04 & 3.59 & 904.74 & 8.34 & 10.2  \\
 & & H106 & 5444.3 & a & 36.28 & 3.31 & 30.40 & 1.30 & 29.01 & 3.22 & 899.46 & 7.85 & 11.0  \\
 & & H105 & 5600.6 & a & 34.41 & 3.37 & 29.40 & 1.30 & 26.11 & 3.01 & 897.35 & 7.68 & 10.1  \\
 & & H104 & 5762.9 & a & 44.79 & 3.62 & 32.90 & 0.90 & 23.08 & 2.17 & 884.01 & 7.78 & 12.2  \\
 & & H103 & 5931.5 & a & 44.05 & 3.06 & 30.00 & 1.00 & 29.52 & 2.38 & 874.91 & 7.42 & 14.3  \\
 & & H102 & 6106.9 & a & 44.42 & 3.02 & 32.00 & 1.00 & 31.38 & 2.48 & 868.40 & 7.57 & 14.6  \\
 & & H100 & 6478.8 & a & 48.81 & 3.07 & 31.30 & 0.90 & 28.46 & 2.10 & 852.96 & 7.30 & 15.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 590.53 & 16.58 & \nodata  \\
 & & H92 & 8309.4 & a & 48.87 & 4.62 & 30.00 & 1.10 & 23.73 & 2.75 & 755.62 & 9.92 & 10.6  \\
 & & H91 & 8584.8 & a & 51.67 & 3.48 & 31.30 & 0.90 & 27.08 & 2.15 & 767.82 & 8.05 & 14.8  \\
 & & H89 & 9173.3 & a & 53.63 & 3.18 & 32.50 & 0.90 & 30.29 & 2.19 & 759.57 & 7.71 & 17.0  \\
 & & H88 & 9487.8 & a & 54.77 & 2.99 & 31.60 & 0.90 & 32.99 & 2.09 & 741.55 & 7.69 & 18.1  \\
G298.183$-$00.784 & shrds249 & H88$-$H112 & 5166.4 & a & 95.37 & 3.59 & 15.70 & 0.60 & 34.05 & 1.49 & 2402.12 & 9.38 & 26.3  \\
 & & H100$-$H112 & 5166.4 & a & 95.37 & 3.59 & 15.70 & 0.60 & 34.05 & 1.49 & 2402.12 & 9.38 & 26.3  \\
 & & H106$-$H112 & 4957.8 & a & 92.10 & 3.88 & 14.90 & 0.70 & 33.06 & 1.64 & 2355.97 & 9.92 & 23.6  \\
 & & H100$-$H105 & 5900.7 & a & 112.92 & 8.53 & 17.80 & 1.30 & 34.23 & 3.07 & 2564.41 & 22.16 & 13.2  \\
 & & H112 & 4618.8 & a & 77.24 & 9.54 & 15.30 & 1.70 & 28.03 & 4.17 & 2302.53 & 22.34 & 8.1  \\
 & & H111 & 4744.2 & a & 67.29 & 10.92 & 9.50 & 11.00 & 53.39 & 46.32 & 2311.89 & 27.04 & 8.1  \\
 & & H110 & 4874.2 & a & 92.50 & 10.12 & 13.60 & 1.80 & 33.22 & 4.43 & 2336.91 & 25.71 & 9.2  \\
 & & H109 & 5008.9 & a & 74.91 & 9.98 & 14.60 & 2.90 & 43.65 & 8.49 & 2347.04 & 27.77 & 7.9  \\
 & & H108 & 5148.7 & a & 127.89 & 12.05 & 15.30 & 1.50 & 31.83 & 3.54 & 2396.51 & 30.25 & 10.6  \\
 & & H107 & 5293.7 & a & 104.96 & 11.80 & 15.40 & 1.90 & 33.97 & 4.55 & 2436.61 & 30.51 & 8.9  \\
 & & H106 & 5444.3 & a & 106.27 & 13.47 & 15.40 & 3.00 & 41.40 & 10.91 & 2441.70 & 33.75 & 9.0  \\
 & & H105 & 5600.6 & a & 104.14 & 15.64 & 16.10 & 2.10 & 28.68 & 5.65 & 2515.60 & 36.21 & 6.8  \\
 & & H104 & 5762.9 & a & 95.37 & 17.28 & 14.40 & 4.70 & 46.65 & 17.61 & 2538.83 & 45.70 & 6.3  \\
 & & H103 & 5931.5 & a & 122.55 & 21.80 & 20.30 & 3.50 & 36.85 & 12.53 & 2602.98 & 52.31 & 6.3  \\
 & & H102 & 6106.9 & a & 101.47 & 22.08 & 20.30 & 3.60 & 31.83 & 11.92 & 2611.74 & 50.43 & 5.0  \\
 & & H101 & 6289.1 & a & 162.56 & 21.63 & 19.90 & 1.90 & 29.49 & 4.68 & 2581.66 & 52.14 & 7.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2656.20 & 70.68 & \nodata  \\
G298.183$-$00.784 & caswell5 & H88$-$H112 & 6362.9 & a & 107.92 & 0.81 & 17.90 & 0.10 & 35.55 & 0.31 & 2180.56 & 2.16 & 131.8  \\
 & & H100$-$H112 & 5485.8 & a & 92.69 & 0.98 & 17.60 & 0.20 & 35.82 & 0.44 & 2213.10 & 2.61 & 93.9  \\
 & & H88$-$H95 & 8467.9 & a & 143.21 & 1.91 & 18.70 & 0.20 & 34.49 & 0.53 & 2103.73 & 5.01 & 74.3  \\
 & & H106$-$H112 & 5057.9 & a & 85.03 & 1.32 & 17.30 & 0.30 & 36.23 & 0.65 & 2222.61 & 3.55 & 63.9  \\
 & & H100$-$H105 & 5965.5 & a & 101.22 & 1.43 & 17.80 & 0.20 & 35.37 & 0.58 & 2202.67 & 3.80 & 70.1  \\
 & & H112 & 4618.8 & a & 76.53 & 3.46 & 18.40 & 0.80 & 37.09 & 1.96 & 2229.39 & 9.40 & 21.9  \\
 & & H111 & 4744.2 & a & 80.45 & 3.33 & 16.50 & 0.80 & 37.63 & 1.80 & 2225.68 & 9.13 & 23.9  \\
 & & H110 & 4874.2 & a & 75.57 & 3.29 & 17.20 & 0.80 & 37.68 & 1.93 & 2227.12 & 8.99 & 22.8  \\
 & & H109 & 5008.9 & a & 83.55 & 3.29 & 16.20 & 0.70 & 36.65 & 1.68 & 2223.22 & 8.91 & 25.1  \\
 & & H108 & 5148.7 & a & 81.84 & 3.90 & 17.90 & 0.80 & 34.38 & 1.91 & 2214.66 & 10.21 & 20.8  \\
 & & H107 & 5293.7 & a & 94.33 & 2.88 & 18.30 & 0.50 & 35.04 & 1.25 & 2221.17 & 7.62 & 32.4  \\
 & & H106 & 5444.3 & a & 89.73 & 2.88 & 17.00 & 0.50 & 33.11 & 1.23 & 2221.66 & 7.42 & 30.8  \\
 & & H105 & 5600.6 & a & 90.16 & 2.76 & 17.10 & 0.60 & 36.71 & 1.30 & 2215.79 & 7.48 & 32.3  \\
 & & H104 & 5762.9 & a & 98.38 & 2.96 & 17.90 & 0.50 & 33.13 & 1.16 & 2207.11 & 7.62 & 32.9  \\
 & & H103 & 5931.5 & a & 95.14 & 3.15 & 17.60 & 0.50 & 32.01 & 1.23 & 2204.92 & 7.97 & 29.9  \\
 & & H102 & 6106.9 & a & 99.41 & 3.09 & 18.40 & 0.50 & 35.34 & 1.28 & 2200.00 & 8.21 & 31.9  \\
 & & H101 & 6289.1 & a & 113.01 & 4.56 & 16.90 & 0.70 & 35.83 & 1.71 & 2169.38 & 12.15 & 24.6  \\
 & & H100 & 6478.8 & a & 116.12 & 3.54 & 18.40 & 0.50 & 33.95 & 1.21 & 2201.97 & 9.21 & 32.5  \\
 & & H95 & 7550.6 & a & 127.00 & 3.38 & 19.20 & 0.50 & 35.10 & 1.08 & 2138.83 & 8.97 & 37.1  \\
 & & H94 & 7792.9 & a & 133.46 & 3.61 & 18.80 & 0.50 & 34.24 & 1.09 & 2133.66 & 9.42 & 36.7  \\
 & & H93 & 8045.6 & a & 137.70 & 3.95 & 18.10 & 0.50 & 34.69 & 1.15 & 2120.82 & 10.42 & 34.5  \\
 & & H92 & 8309.4 & a & 146.70 & 4.45 & 18.60 & 0.50 & 34.01 & 1.20 & 2112.06 & 11.60 & 32.6  \\
 & & H91 & 8584.8 & a & 141.35 & 3.52 & 18.70 & 0.40 & 32.30 & 0.93 & 2102.65 & 8.95 & 39.8  \\
 & & H89 & 9173.3 & a & 160.11 & 3.80 & 18.50 & 0.40 & 34.41 & 0.95 & 2083.24 & 9.96 & 41.7  \\
 & & H88 & 9487.8 & a & 152.84 & 2.98 & 18.50 & 0.30 & 35.21 & 0.80 & 2052.78 & 7.91 & 50.7  \\
G298.183$-$00.784 & ch66 & H88$-$H112 & 6520.3 & a & 108.40 & 0.65 & 18.10 & 0.10 & 35.59 & 0.25 & 2156.34 & 1.73 & 165.5  \\
 & & H100$-$H112 & 5505.1 & a & 93.20 & 1.02 & 17.70 & 0.20 & 35.51 & 0.45 & 2211.32 & 2.73 & 90.1  \\
 & & H88$-$H95 & 8775.2 & a & 140.26 & 1.13 & 18.70 & 0.10 & 34.66 & 0.32 & 2035.96 & 2.97 & 123.2  \\
 & & H106$-$H112 & 5046.6 & a & 85.24 & 1.29 & 17.40 & 0.30 & 35.93 & 0.63 & 2230.44 & 3.45 & 65.5  \\
 & & H100$-$H105 & 5994.6 & a & 102.34 & 1.14 & 18.00 & 0.20 & 35.62 & 0.46 & 2190.01 & 3.04 & 89.0  \\
 & & H112 & 4618.8 & a & 73.00 & 2.96 & 16.40 & 0.80 & 39.56 & 1.88 & 2243.43 & 8.31 & 24.5  \\
 & & H111 & 4744.2 & a & 79.50 & 3.04 & 16.50 & 0.70 & 34.84 & 1.55 & 2241.11 & 8.02 & 25.9  \\
 & & H110 & 4874.2 & a & 88.44 & 2.87 & 16.70 & 0.60 & 36.35 & 1.37 & 2241.07 & 7.75 & 30.5  \\
 & & H109 & 5008.9 & a & 87.29 & 3.14 & 16.70 & 0.60 & 33.95 & 1.42 & 2235.93 & 8.18 & 27.5  \\
 & & H108 & 5148.7 & a & 89.45 & 4.12 & 17.50 & 0.70 & 32.89 & 1.77 & 2223.26 & 10.55 & 21.5  \\
 & & H107 & 5293.7 & a & 86.79 & 2.55 & 18.40 & 0.50 & 36.06 & 1.24 & 2217.55 & 6.82 & 33.8  \\
 & & H106 & 5444.3 & a & 89.58 & 2.55 & 18.40 & 0.50 & 34.96 & 1.16 & 2216.96 & 6.74 & 34.8  \\
 & & H105 & 5600.6 & a & 91.59 & 2.83 & 17.40 & 0.50 & 34.33 & 1.23 & 2212.80 & 7.40 & 32.1  \\
 & & H104 & 5762.9 & a & 98.78 & 2.35 & 18.20 & 0.40 & 36.10 & 0.99 & 2207.51 & 6.31 & 41.6  \\
 & & H103 & 5931.5 & a & 98.02 & 2.43 & 17.90 & 0.40 & 34.89 & 1.00 & 2190.83 & 6.43 & 39.9  \\
 & & H102 & 6106.9 & a & 105.57 & 2.37 & 18.20 & 0.40 & 35.39 & 0.92 & 2182.46 & 6.30 & 44.2  \\
 & & H100 & 6478.8 & a & 112.66 & 2.36 & 18.10 & 0.40 & 34.95 & 0.85 & 2164.93 & 6.24 & 47.3  \\
 & & H94 & 7792.9 & a & 124.31 & 3.87 & 17.90 & 0.60 & 38.03 & 1.38 & 2050.81 & 10.65 & 31.9  \\
 & & H92 & 8309.4 & a & 133.98 & 2.14 & 18.50 & 0.30 & 35.15 & 0.65 & 2061.15 & 5.68 & 61.9  \\
 & & H91 & 8584.8 & a & 137.47 & 2.48 & 19.00 & 0.30 & 33.89 & 0.71 & 2052.31 & 6.46 & 54.9  \\
 & & H89 & 9173.3 & a & 147.63 & 2.57 & 18.80 & 0.30 & 33.98 & 0.69 & 2023.07 & 6.69 & 56.9  \\
 & & H88 & 9487.8 & a & 150.80 & 2.34 & 18.80 & 0.30 & 34.68 & 0.62 & 2001.20 & 6.18 & 63.6  \\
G298.183$-$00.784 & mos080 & H88$-$H112 & 6354.2 & a & 110.77 & 0.55 & 17.90 & 0.10 & 35.56 & 0.20 & 2246.09 & 1.47 & 199.1  \\
 & & H100$-$H112 & 5415.0 & a & 94.27 & 0.92 & 17.50 & 0.20 & 35.27 & 0.40 & 2286.16 & 2.46 & 100.8  \\
 & & H88$-$H95 & 8639.5 & a & 149.40 & 1.08 & 18.50 & 0.10 & 35.10 & 0.29 & 2150.76 & 2.86 & 136.9  \\
 & & H106$-$H112 & 5041.1 & a & 87.84 & 1.07 & 17.30 & 0.20 & 35.51 & 0.50 & 2295.94 & 2.85 & 81.4  \\
 & & H100$-$H105 & 5953.2 & a & 104.17 & 1.10 & 17.70 & 0.20 & 35.39 & 0.43 & 2271.26 & 2.93 & 93.6  \\
 & & H112 & 4618.8 & a & 77.66 & 2.43 & 17.40 & 0.60 & 37.61 & 1.36 & 2301.11 & 6.66 & 31.7  \\
 & & H111 & 4744.2 & a & 81.95 & 2.14 & 16.30 & 0.50 & 36.15 & 1.09 & 2299.31 & 5.76 & 37.8  \\
 & & H110 & 4874.2 & a & 84.75 & 2.35 & 17.10 & 0.50 & 35.71 & 1.15 & 2301.75 & 6.29 & 35.6  \\
 & & H109 & 5008.9 & a & 88.04 & 2.55 & 16.30 & 0.50 & 35.10 & 1.18 & 2297.50 & 6.76 & 34.2  \\
 & & H108 & 5148.7 & a & 92.36 & 3.09 & 17.80 & 0.60 & 34.25 & 1.33 & 2287.38 & 8.11 & 29.5  \\
 & & H107 & 5293.7 & a & 94.32 & 2.12 & 18.20 & 0.40 & 35.40 & 0.92 & 2291.65 & 5.64 & 44.0  \\
 & & H106 & 5444.3 & a & 92.32 & 2.03 & 17.50 & 0.40 & 32.92 & 0.84 & 2291.40 & 5.22 & 44.9  \\
 & & H105 & 5600.6 & a & 92.53 & 2.01 & 16.90 & 0.40 & 34.61 & 0.87 & 2289.32 & 5.28 & 45.6  \\
 & & H104 & 5762.9 & a & 101.88 & 2.40 & 18.20 & 0.40 & 34.99 & 0.96 & 2282.24 & 6.34 & 42.1  \\
 & & H103 & 5931.5 & a & 100.78 & 2.49 & 17.70 & 0.40 & 33.28 & 0.95 & 2275.18 & 6.44 & 40.0  \\
 & & H102 & 6106.9 & a & 104.97 & 2.39 & 18.20 & 0.40 & 35.70 & 0.95 & 2268.18 & 6.39 & 43.4  \\
 & & H101 & 6289.1 & a & 115.13 & 4.62 & 16.90 & 0.70 & 35.98 & 1.70 & 2197.78 & 12.34 & 24.8  \\
 & & H100 & 6478.8 & a & 116.86 & 2.62 & 18.30 & 0.40 & 34.34 & 0.89 & 2259.19 & 6.85 & 44.3  \\
 & & H95 & 7550.6 & a & 129.58 & 3.60 & 19.30 & 0.50 & 34.99 & 1.13 & 2184.07 & 9.52 & 35.7  \\
 & & H94 & 7792.9 & a & 135.32 & 2.84 & 18.20 & 0.40 & 36.40 & 0.88 & 2166.67 & 7.66 & 47.2  \\
 & & H93 & 8045.6 & a & 142.46 & 4.24 & 17.90 & 0.50 & 35.06 & 1.21 & 2168.52 & 11.24 & 33.2  \\
 & & H92 & 8309.4 & a & 146.42 & 2.65 & 18.50 & 0.30 & 34.75 & 0.73 & 2167.49 & 7.00 & 54.6  \\
 & & H91 & 8584.8 & a & 144.60 & 2.44 & 18.80 & 0.30 & 33.40 & 0.65 & 2164.83 & 6.32 & 58.5  \\
 & & H89 & 9173.3 & a & 160.11 & 2.51 & 18.60 & 0.30 & 34.13 & 0.62 & 2132.31 & 6.55 & 63.2  \\
 & & H88 & 9487.8 & a & 159.19 & 2.12 & 18.60 & 0.20 & 35.11 & 0.54 & 2121.00 & 5.63 & 74.1  \\
G298.196$-$00.247 & shrds1041 & H88$-$H112 & 6350.1 & a & 34.01 & 0.97 & 31.20 & 0.40 & 27.05 & 0.89 & 495.95 & 2.26 & 34.6  \\
 & & H100$-$H112 & 5448.9 & a & 30.05 & 1.16 & 31.20 & 0.50 & 28.08 & 1.26 & 505.47 & 2.76 & 25.6  \\
 & & H88$-$H95 & 8656.7 & a & 44.04 & 1.68 & 31.20 & 0.50 & 25.28 & 1.11 & 471.75 & 3.79 & 25.9  \\
 & & H106$-$H112 & 5013.7 & a & 29.43 & 1.64 & 30.60 & 0.80 & 28.47 & 1.84 & 577.43 & 3.92 & 17.7  \\
 & & H100$-$H105 & 6020.3 & a & 29.81 & 1.50 & 31.80 & 0.60 & 26.16 & 1.52 & 410.97 & 3.44 & 19.6  \\
 & & H112 & 4618.8 & a & 28.04 & 3.74 & 29.30 & 1.90 & 29.04 & 4.82 & 642.21 & 8.83 & 7.6  \\
 & & H111 & 4744.2 & a & 24.22 & 3.14 & 32.40 & 3.50 & 52.50 & 10.67 & 600.83 & 9.44 & 8.2  \\
 & & H110 & 4874.2 & a & 33.16 & 5.23 & 31.40 & 1.80 & 23.54 & 4.54 & 595.05 & 11.18 & 6.4  \\
 & & H109 & 5008.9 & a & 34.83 & 3.74 & 31.20 & 1.50 & 27.97 & 3.51 & 597.39 & 8.82 & 9.2  \\
 & & H108 & 5148.7 & a & 29.49 & 4.45 & 31.20 & 3.10 & 41.88 & 8.36 & 529.10 & 12.44 & 6.8  \\
 & & H107 & 5293.7 & a & 28.79 & 3.57 & 28.70 & 1.70 & 27.35 & 4.01 & 539.89 & 8.31 & 8.0  \\
 & & H106 & 5444.3 & a & 35.71 & 3.48 & 31.50 & 1.40 & 29.50 & 3.39 & 513.44 & 8.42 & 10.2  \\
 & & H105 & 5600.6 & a & 26.62 & 3.74 & 33.00 & 1.40 & 20.79 & 3.68 & 384.49 & 7.45 & 7.2  \\
 & & H104 & 5762.9 & a & 42.37 & 4.75 & 29.60 & 1.20 & 22.35 & 3.48 & 502.24 & 9.57 & 9.3  \\
 & & H103 & 5931.5 & a & 30.13 & 5.57 & 31.30 & 1.60 & 17.15 & 3.82 & 403.85 & 10.21 & 5.4  \\
 & & H102 & 6106.9 & a & 28.94 & 2.82 & 32.20 & 1.50 & 32.32 & 3.78 & 444.27 & 7.09 & 10.3  \\
 & & H101 & 6289.1 & a & 24.61 & 3.79 & 32.20 & 2.00 & 26.96 & 5.43 & 312.59 & 8.51 & 6.6  \\
 & & H100 & 6478.8 & a & 29.69 & 3.10 & 31.80 & 1.30 & 26.29 & 3.29 & 386.77 & 7.03 & 9.6  \\
 & & H94 & 7792.9 & a & 37.53 & 3.89 & 31.70 & 1.30 & 25.96 & 3.18 & 424.79 & 8.82 & 9.6  \\
 & & H92 & 8309.4 & a & 50.16 & 3.66 & 31.40 & 0.90 & 23.85 & 2.01 & 484.96 & 8.01 & 13.5  \\
 & & H91 & 8584.8 & a & 38.89 & 3.70 & 29.10 & 1.20 & 26.77 & 2.98 & 469.07 & 8.55 & 10.4  \\
 & & H89 & 9173.3 & a & 43.17 & 3.88 & 32.90 & 1.10 & 25.54 & 2.71 & 494.78 & 8.74 & 11.0  \\
 & & H88 & 9487.8 & a & 51.04 & 4.36 & 30.70 & 1.00 & 24.53 & 2.46 & 475.71 & 9.63 & 11.6  \\
G298.196$-$00.247 & mos081 & H88$-$H112 & 6361.5 & a & 35.51 & 0.96 & 30.70 & 0.30 & 25.99 & 0.81 & 436.15 & 2.20 & 36.5  \\
 & & H100$-$H112 & 5436.8 & a & 31.53 & 1.14 & 30.50 & 0.50 & 26.67 & 1.11 & 421.20 & 2.63 & 27.4  \\
 & & H88$-$H95 & 8649.2 & a & 45.12 & 1.86 & 31.00 & 0.50 & 24.70 & 1.18 & 473.15 & 4.14 & 24.0  \\
 & & H106$-$H112 & 5003.2 & a & 32.04 & 1.55 & 30.50 & 0.60 & 27.07 & 1.51 & 482.08 & 3.60 & 20.5  \\
 & & H100$-$H105 & 6015.5 & a & 30.37 & 1.45 & 30.40 & 0.60 & 25.60 & 1.42 & 339.90 & 3.29 & 20.7  \\
 & & H112 & 4618.8 & a & 32.05 & 3.68 & 30.00 & 1.50 & 26.49 & 3.66 & 559.54 & 8.38 & 8.7  \\
 & & H111 & 4744.2 & a & 28.31 & 3.46 & 30.40 & 2.40 & 40.07 & 6.68 & 534.09 & 9.39 & 8.4  \\
 & & H110 & 4874.2 & a & 36.35 & 5.06 & 29.70 & 1.50 & 22.54 & 3.68 & 499.97 & 10.72 & 7.1  \\
 & & H109 & 5008.9 & a & 36.26 & 4.15 & 31.80 & 1.20 & 22.10 & 2.98 & 494.74 & 8.68 & 8.7  \\
 & & H108 & 5148.7 & a & 21.21 & 5.44 & 31.10 & 3.00 & 23.03 & 8.45 & 266.14 & 11.06 & 4.1  \\
 & & H107 & 5293.7 & a & 29.44 & 3.73 & 28.50 & 1.80 & 29.27 & 4.34 & 451.00 & 8.99 & 7.8  \\
 & & H106 & 5444.3 & a & 35.74 & 3.62 & 30.90 & 1.30 & 25.98 & 3.08 & 430.09 & 8.23 & 9.8  \\
 & & H105 & 5600.6 & a & 25.86 & 3.64 & 31.60 & 1.50 & 22.00 & 4.03 & 259.88 & 7.40 & 7.3  \\
 & & H104 & 5762.9 & a & 43.41 & 4.94 & 28.90 & 1.20 & 20.77 & 3.29 & 425.08 & 9.58 & 9.1  \\
 & & H103 & 5931.5 & a & 32.42 & 5.79 & 29.20 & 1.40 & 15.56 & 3.43 & 331.93 & 10.04 & 5.6  \\
 & & H102 & 6106.9 & a & 29.75 & 2.90 & 30.30 & 1.50 & 30.60 & 3.61 & 377.00 & 7.09 & 10.3  \\
 & & H101 & 6289.1 & a & 24.85 & 4.06 & 32.70 & 2.10 & 26.48 & 5.60 & 313.52 & 9.06 & 6.2  \\
 & & H100 & 6478.8 & a & 32.09 & 3.40 & 29.80 & 1.30 & 25.41 & 3.20 & 297.04 & 7.61 & 9.4  \\
 & & H94 & 7792.9 & a & 37.33 & 4.21 & 31.80 & 1.40 & 25.79 & 3.43 & 434.92 & 9.51 & 8.8  \\
 & & H92 & 8309.4 & a & 51.39 & 4.38 & 31.10 & 0.90 & 21.31 & 2.11 & 470.45 & 9.05 & 11.6  \\
 & & H91 & 8584.8 & a & 38.18 & 4.02 & 28.50 & 1.40 & 27.60 & 3.45 & 481.69 & 9.40 & 9.5  \\
 & & H89 & 9173.3 & a & 44.65 & 4.30 & 32.70 & 1.20 & 25.03 & 2.83 & 502.29 & 9.58 & 10.3  \\
 & & H88 & 9487.8 & a & 56.17 & 4.93 & 30.40 & 1.00 & 23.60 & 2.43 & 472.11 & 10.67 & 11.3  \\
G298.224$-$00.334 & shrds1041 & H88$-$H112 & 5197.2 & a & 657.47 & 6.71 & 29.70 & 0.20 & 37.94 & 0.45 & 18723.03 & 18.50 & 96.9  \\
 & & H100$-$H112 & 5197.2 & a & 657.47 & 6.71 & 29.70 & 0.20 & 37.94 & 0.45 & 18723.03 & 18.50 & 96.9  \\
 & & H106$-$H112 & 4956.8 & a & 627.04 & 7.93 & 29.50 & 0.20 & 37.69 & 0.55 & 18897.32 & 21.79 & 78.2  \\
 & & H100$-$H105 & 6012.1 & a & 758.02 & 9.88 & 30.30 & 0.20 & 38.18 & 0.58 & 18135.74 & 27.33 & 75.9  \\
 & & H112 & 4618.8 & a & 563.72 & 12.78 & 29.50 & 0.40 & 39.39 & 1.04 & 18831.75 & 35.86 & 43.7  \\
 & & H111 & 4744.2 & a & 574.11 & 16.05 & 29.20 & 0.50 & 37.15 & 1.21 & 18862.80 & 43.74 & 35.4  \\
 & & H110 & 4874.2 & a & 607.93 & 13.49 & 29.20 & 0.40 & 36.74 & 0.95 & 18966.96 & 36.58 & 44.6  \\
 & & H109 & 5008.9 & a & 615.12 & 16.59 & 29.20 & 0.40 & 33.67 & 1.05 & 18843.21 & 43.05 & 36.7  \\
 & & H108 & 5148.7 & a & 673.56 & 16.34 & 29.80 & 0.50 & 39.17 & 1.11 & 18956.91 & 45.68 & 40.9  \\
 & & H107 & 5293.7 & a & 687.61 & 16.13 & 30.00 & 0.40 & 35.23 & 0.96 & 18980.90 & 42.83 & 42.2  \\
 & & H106 & 5444.3 & a & 724.43 & 13.45 & 29.40 & 0.40 & 39.81 & 0.85 & 18855.31 & 38.00 & 53.2  \\
 & & H105 & 5600.6 & a & 694.23 & 30.11 & 31.00 & 0.80 & 37.04 & 1.88 & 18897.57 & 81.78 & 22.9  \\
 & & H104 & 5762.9 & a & 796.62 & 17.55 & 29.70 & 0.40 & 39.48 & 1.01 & 18398.65 & 49.28 & 45.0  \\
 & & H103 & 5931.5 & a & 730.41 & 20.27 & 29.80 & 0.50 & 38.10 & 1.26 & 18253.00 & 55.54 & 35.9  \\
 & & H102 & 6106.9 & a & 747.92 & 19.74 & 31.00 & 0.50 & 36.77 & 1.13 & 18314.29 & 53.49 & 37.5  \\
 & & H101 & 6289.1 & a & 734.74 & 19.69 & 29.70 & 0.50 & 36.32 & 1.13 & 17379.01 & 53.04 & 37.0  \\
 & & H100 & 6478.8 & a & 874.21 & 22.25 & 29.70 & 0.50 & 37.49 & 1.11 & 18223.33 & 60.83 & 39.0  \\
G298.224$-$00.334 & ch67 & H88$-$H112 & 6007.7 & a & 647.67 & 1.83 & 30.80 & 0.10 & 39.44 & 0.13 & 15821.26 & 5.15 & 349.8  \\
 & & H100$-$H112 & 5393.6 & a & 602.24 & 2.19 & 30.40 & 0.10 & 39.53 & 0.17 & 16174.23 & 6.18 & 271.2  \\
 & & H88$-$H95 & 8726.8 & a & 851.60 & 4.92 & 32.10 & 0.10 & 39.00 & 0.26 & 14259.21 & 13.76 & 171.1  \\
 & & H106$-$H112 & 4968.7 & a & 557.01 & 2.44 & 30.00 & 0.10 & 39.72 & 0.20 & 16400.80 & 6.89 & 225.5  \\
 & & H100$-$H105 & 5965.3 & a & 662.87 & 3.29 & 30.90 & 0.10 & 39.13 & 0.22 & 15870.01 & 9.21 & 199.3  \\
 & & H112 & 4618.8 & a & 495.67 & 7.25 & 29.80 & 0.30 & 38.26 & 0.65 & 16525.05 & 20.05 & 67.7  \\
 & & H111 & 4744.2 & a & 493.82 & 7.64 & 29.60 & 0.30 & 36.57 & 0.66 & 16463.95 & 20.66 & 64.0  \\
 & & H110 & 4874.2 & a & 538.27 & 7.54 & 29.90 & 0.30 & 37.18 & 0.60 & 16451.57 & 20.55 & 70.7  \\
 & & H109 & 5008.9 & a & 570.15 & 6.45 & 29.90 & 0.20 & 38.57 & 0.50 & 16380.59 & 17.95 & 87.3  \\
 & & H108 & 5148.7 & a & 546.08 & 18.97 & 30.40 & 0.70 & 39.71 & 1.60 & 16219.24 & 53.52 & 28.5  \\
 & & H107 & 5293.7 & a & 569.63 & 8.39 & 30.50 & 0.30 & 37.70 & 0.64 & 16319.88 & 23.07 & 67.1  \\
 & & H106 & 5444.3 & a & 594.00 & 8.78 & 30.60 & 0.30 & 37.86 & 0.65 & 16294.03 & 24.17 & 66.9  \\
 & & H105 & 5600.6 & a & 611.09 & 8.28 & 30.50 & 0.20 & 37.37 & 0.59 & 16135.45 & 22.65 & 73.0  \\
 & & H104 & 5762.9 & a & 635.55 & 10.23 & 30.80 & 0.30 & 38.50 & 0.72 & 15980.23 & 28.40 & 61.5  \\
 & & H103 & 5931.5 & a & 660.14 & 6.34 & 31.00 & 0.20 & 38.65 & 0.43 & 15851.82 & 17.65 & 102.9  \\
 & & H102 & 6106.9 & a & 658.26 & 7.63 & 30.80 & 0.20 & 37.60 & 0.51 & 15788.54 & 20.95 & 85.3  \\
 & & H100 & 6478.8 & a & 652.54 & 7.04 & 31.00 & 0.20 & 34.68 & 0.44 & 15639.01 & 18.52 & 91.9  \\
 & & H94 & 7792.9 & a & 732.13 & 13.64 & 32.80 & 0.40 & 40.72 & 0.88 & 13451.81 & 38.98 & 53.1  \\
 & & H92 & 8309.4 & a & 852.98 & 9.19 & 31.80 & 0.20 & 38.13 & 0.47 & 14662.69 & 25.42 & 91.7  \\
 & & H91 & 8584.8 & a & 829.90 & 11.80 & 31.90 & 0.30 & 38.20 & 0.63 & 14451.36 & 32.62 & 69.6  \\
 & & H89 & 9173.3 & a & 869.19 & 11.36 & 32.10 & 0.20 & 38.24 & 0.58 & 14258.99 & 31.37 & 75.9  \\
 & & H88 & 9487.8 & a & 890.70 & 9.53 & 32.30 & 0.20 & 38.95 & 0.48 & 14038.62 & 26.64 & 92.4  \\
G298.224$-$00.334 & mos081 & H88$-$H112 & 5838.4 & a & 729.97 & 6.56 & 30.00 & 0.20 & 37.32 & 0.39 & 18655.69 & 17.94 & 110.1  \\
 & & H100$-$H112 & 5352.9 & a & 689.11 & 2.82 & 29.50 & 0.10 & 36.66 & 0.17 & 19036.67 & 7.64 & 241.9  \\
 & & H88$-$H95 & 8765.8 & a & 971.50 & 7.48 & 31.50 & 0.10 & 39.10 & 0.35 & 16282.35 & 20.96 & 128.3  \\
 & & H106$-$H112 & 4982.6 & a & 646.64 & 6.47 & 29.30 & 0.20 & 36.72 & 0.43 & 19380.70 & 17.54 & 98.9  \\
 & & H100$-$H105 & 5982.1 & a & 737.48 & 4.59 & 30.00 & 0.10 & 35.01 & 0.25 & 18473.34 & 12.16 & 158.8  \\
 & & H112 & 4618.8 & a & 593.18 & 9.72 & 29.10 & 0.30 & 38.88 & 0.74 & 19546.35 & 27.12 & 60.4  \\
 & & H111 & 4744.2 & a & 615.53 & 10.43 & 29.10 & 0.30 & 38.21 & 0.75 & 19451.72 & 28.85 & 58.4  \\
 & & H110 & 4874.2 & a & 651.73 & 10.08 & 29.10 & 0.30 & 36.63 & 0.66 & 19445.78 & 27.33 & 63.9  \\
 & & H109 & 5008.9 & a & 686.41 & 9.50 & 28.90 & 0.30 & 37.00 & 0.59 & 19364.89 & 25.87 & 71.4  \\
 & & H108 & 5148.7 & a & 651.60 & 19.96 & 29.50 & 0.60 & 38.62 & 1.37 & 18950.56 & 55.51 & 32.3  \\
 & & H107 & 5293.7 & a & 691.06 & 10.12 & 29.80 & 0.30 & 37.36 & 0.63 & 19297.65 & 27.70 & 67.5  \\
 & & H106 & 5444.3 & a & 710.69 & 11.74 & 29.90 & 0.30 & 37.88 & 0.73 & 19240.31 & 32.31 & 59.9  \\
 & & H105 & 5600.6 & a & 725.68 & 11.45 & 29.90 & 0.30 & 36.53 & 0.67 & 18919.96 & 30.98 & 62.7  \\
 & & H104 & 5762.9 & a & 759.87 & 15.13 & 30.00 & 0.40 & 37.82 & 0.88 & 18725.23 & 41.60 & 49.7  \\
 & & H103 & 5931.5 & a & 772.76 & 10.11 & 30.30 & 0.20 & 37.56 & 0.57 & 18493.85 & 27.74 & 75.6  \\
 & & H102 & 6106.9 & a & 757.90 & 10.72 & 29.90 & 0.20 & 36.08 & 0.59 & 18434.12 & 28.78 & 70.0  \\
 & & H101 & 6289.1 & a & 728.85 & 20.38 & 29.60 & 0.50 & 36.60 & 1.19 & 17129.28 & 55.09 & 35.4  \\
 & & H100 & 6478.8 & a & 791.92 & 10.47 & 30.30 & 0.20 & 35.14 & 0.54 & 18279.54 & 27.73 & 74.9  \\
 & & H94 & 7792.9 & a & 810.85 & 20.63 & 32.60 & 0.50 & 41.87 & 1.24 & 14727.62 & 59.71 & 38.9  \\
 & & H92 & 8309.4 & a & 985.12 & 15.05 & 31.00 & 0.30 & 37.86 & 0.67 & 16945.89 & 41.46 & 64.7  \\
 & & H91 & 8584.8 & a & 955.56 & 21.75 & 31.40 & 0.40 & 37.75 & 1.00 & 16532.74 & 59.71 & 43.5  \\
 & & H89 & 9173.3 & a & 984.89 & 15.10 & 31.50 & 0.30 & 38.14 & 0.68 & 16412.50 & 41.62 & 64.7  \\
 & & H88 & 9487.8 & a & 998.83 & 14.61 & 31.70 & 0.30 & 38.99 & 0.66 & 16054.86 & 40.84 & 67.6  \\
G298.473+00.104 & g298.473+ & H88$-$H112 & 5946.7 & a & 14.95 & 0.94 & 32.40 & 0.70 & 22.62 & 1.65 & 203.01 & 2.01 & 15.7  \\
 & & H100$-$H112 & 5380.4 & a & 15.01 & 1.07 & 32.70 & 0.80 & 21.99 & 1.81 & 215.71 & 2.24 & 13.9  \\
 & & H88$-$H95 & 8691.9 & a & 14.65 & 1.82 & 30.50 & 1.70 & 27.55 & 4.26 & 141.40 & 4.19 & 8.1  \\
 & & H106$-$H112 & 4989.3 & a & 15.06 & 1.50 & 32.20 & 1.00 & 20.16 & 2.38 & 226.39 & 2.99 & 10.0  \\
 & & H100$-$H105 & 6010.8 & a & 15.17 & 1.87 & 33.10 & 1.20 & 20.59 & 2.95 & 198.75 & 3.79 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.57 & 8.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.53 & 7.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.25 & 7.80 & \nodata  \\
 & & H109 & 5008.9 & a & 16.91 & 4.29 & 32.60 & 2.10 & 16.70 & 5.04 & 231.76 & 7.78 & 3.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.36 & 9.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.95 & 8.17 & \nodata  \\
 & & H106 & 5444.3 & a & 17.57 & 4.09 & 37.50 & 3.20 & 25.48 & 11.43 & 193.69 & 8.14 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.42 & 12.75 & \nodata  \\
 & & H104 & 5762.9 & a & 15.56 & 3.65 & 34.00 & 3.10 & 26.57 & 8.13 & 217.43 & 8.16 & 4.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.40 & 7.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.62 & 9.00 & \nodata  \\
 & & H101 & 6289.1 & a & 20.64 & 4.60 & 38.60 & 2.20 & 19.59 & 6.30 & 173.55 & 8.62 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.30 & 9.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.34 & 10.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.07 & 8.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.74 & 8.90 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.99 & 11.52 & \nodata  \\
 & & H88 & 9487.8 & a & 24.96 & 4.79 & 31.20 & 1.30 & 14.09 & 3.23 & 140.68 & 7.97 & 5.2  \\
G298.473+00.104 & g298.473+00.104 & H93$-$H117 & 5252.5 & a & 9.60 & 1.40 & 32.80 & 1.80 & 25.60 & 4.51 & 210.67 & 3.13 & 6.9  \\
 & & H103$-$H117 & 4911.2 & a & 10.93 & 1.73 & 31.50 & 2.10 & 27.69 & 5.26 & 236.18 & 4.02 & 6.3  \\
 & & H93$-$H102 & 6254.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.84 & 5.03 & \nodata  \\
 & & H113$-$H117 & 4572.8 & a & 16.80 & 3.24 & 27.50 & 1.70 & 18.56 & 4.18 & 271.36 & 6.22 & 5.2  \\
 & & H108$-$H112 & 5188.5 & a & 9.95 & 2.36 & 35.70 & 3.30 & 27.83 & 9.84 & 207.51 & 5.23 & 4.4  \\
 & & H114 & 4381.0 & a & 25.64 & 7.90 & 26.60 & 2.60 & 17.31 & 6.43 & 276.71 & 14.54 & 3.2  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.16 & 11.98 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.42 & 12.09 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.60 & 11.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.85 & 11.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.41 & 14.23 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.22 & 10.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.50 & 12.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.29 & 11.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.59 & 12.12 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.51 & 12.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.11 & 11.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.73 & 12.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.59 & 12.64 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.85 & 11.49 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.54 & 14.93 & \nodata  \\
G298.473+00.104 & mos079 & H88$-$H112 & 5893.9 & a & 15.14 & 1.02 & 32.40 & 0.70 & 22.03 & 1.72 & 209.39 & 2.14 & 14.7  \\
 & & H100$-$H112 & 5367.9 & a & 15.10 & 1.16 & 32.70 & 0.80 & 21.26 & 1.88 & 220.55 & 2.38 & 12.9  \\
 & & H88$-$H95 & 8699.2 & a & 15.48 & 2.07 & 30.70 & 1.80 & 27.48 & 4.69 & 149.74 & 4.72 & 7.6  \\
 & & H106$-$H112 & 4988.4 & a & 15.20 & 1.58 & 32.30 & 1.00 & 19.73 & 2.45 & 228.80 & 3.10 & 9.6  \\
 & & H100$-$H105 & 5998.4 & a & 15.29 & 2.01 & 32.90 & 1.30 & 20.39 & 3.12 & 207.04 & 4.05 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.69 & 8.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.56 & 7.58 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.10 & 8.08 & \nodata  \\
 & & H109 & 5008.9 & a & 17.82 & 4.79 & 32.60 & 1.90 & 14.52 & 4.68 & 232.39 & 8.09 & 3.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.65 & 9.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.91 & 8.62 & \nodata  \\
 & & H106 & 5444.3 & a & 17.19 & 4.15 & 38.10 & 3.70 & 27.97 & 13.13 & 200.14 & 8.64 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.12 & 13.56 & \nodata  \\
 & & H104 & 5762.9 & a & 15.62 & 3.84 & 33.80 & 3.30 & 27.07 & 9.13 & 225.78 & 8.55 & 4.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.19 & 7.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.21 & 9.81 & \nodata  \\
 & & H101 & 6289.1 & a & 20.96 & 4.76 & 39.40 & 2.40 & 21.29 & 6.57 & 177.48 & 9.43 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.56 & 11.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.74 & 11.63 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.01 & 9.56 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.78 & 9.90 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.44 & 12.85 & \nodata  \\
 & & H88 & 9487.8 & a & 27.46 & 5.50 & 31.20 & 1.40 & 13.86 & 3.31 & 150.61 & 9.09 & 5.0  \\
G298.630+00.253 & shrds253 & H88$-$H112 & 5876.8 & a & 7.53 & 0.58 & 34.90 & 0.80 & 20.10 & 1.79 & 97.70 & 1.16 & 12.8  \\
 & & H100$-$H112 & 5438.3 & a & 7.96 & 0.68 & 34.80 & 0.80 & 19.78 & 1.95 & 105.19 & 1.35 & 11.6  \\
 & & H88$-$H95 & 8346.6 & a & 5.37 & 0.94 & 35.60 & 2.10 & 23.98 & 5.31 & 55.52 & 2.01 & 5.8  \\
 & & H106$-$H112 & 5033.5 & a & 8.21 & 0.88 & 34.20 & 1.00 & 19.11 & 2.38 & 113.93 & 1.73 & 9.2  \\
 & & H100$-$H105 & 5990.6 & a & 7.41 & 0.98 & 35.70 & 1.30 & 19.38 & 2.99 & 93.40 & 1.93 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.32 & 4.85 & \nodata  \\
 & & H111 & 4744.2 & a & 10.08 & 2.72 & 33.70 & 2.40 & 18.26 & 6.08 & 120.85 & 5.12 & 3.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.46 & 4.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.60 & 6.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.28 & 4.62 & \nodata  \\
 & & H107 & 5293.7 & a & 12.36 & 2.35 & 30.70 & 1.40 & 15.46 & 3.42 & 109.78 & 4.13 & 5.2  \\
 & & H106 & 5444.3 & a & 13.70 & 2.59 & 34.20 & 1.50 & 15.96 & 3.75 & 108.25 & 4.53 & 5.4  \\
 & & H105 & 5600.6 & a & 9.91 & 2.03 & 32.80 & 2.70 & 25.89 & 7.93 & 100.60 & 4.33 & 5.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.36 & 5.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.44 & 4.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.43 & 4.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.69 & 5.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.84 & 4.99 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.75 & 5.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.81 & 5.36 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.67 & 9.63 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.03 & 6.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.17 & 5.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.70 & 5.73 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.15 & 6.04 & \nodata  \\
G298.630+00.253 & mos079 & H88$-$H112 & 5737.8 & a & 15.15 & 1.13 & 34.00 & 0.70 & 20.01 & 1.72 & 187.83 & 2.26 & 13.3  \\
 & & H100$-$H112 & 5371.6 & a & 16.50 & 1.26 & 34.10 & 0.70 & 20.02 & 1.77 & 203.88 & 2.52 & 13.0  \\
 & & H88$-$H95 & 8277.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.35 & 3.94 & \nodata  \\
 & & H106$-$H112 & 5016.1 & a & 17.04 & 1.78 & 33.80 & 0.90 & 17.51 & 2.11 & 225.16 & 3.33 & 9.5  \\
 & & H100$-$H105 & 5973.7 & a & 13.80 & 1.93 & 34.70 & 1.50 & 22.51 & 3.87 & 168.26 & 4.02 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.90 & 9.47 & \nodata  \\
 & & H111 & 4744.2 & a & 20.70 & 5.03 & 32.40 & 2.30 & 19.54 & 6.00 & 243.57 & 9.70 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.64 & 8.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.07 & 11.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.47 & 9.59 & \nodata  \\
 & & H107 & 5293.7 & a & 19.89 & 4.22 & 32.20 & 2.30 & 21.79 & 6.30 & 208.06 & 8.45 & 4.9  \\
 & & H106 & 5444.3 & a & 25.87 & 6.19 & 35.80 & 1.20 & 10.03 & 2.78 & 216.72 & 8.78 & 4.1  \\
 & & H105 & 5600.6 & a & 15.62 & 3.85 & 29.60 & 6.30 & 42.63 & 27.25 & 181.59 & 9.25 & 4.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.26 & 9.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.98 & 8.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.01 & 9.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.01 & 11.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.87 & 10.75 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.92 & 10.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.98 & 10.08 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.26 & 12.56 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.54 & 11.88 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.86 & 10.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.33 & 10.87 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.86 & 11.53 & \nodata  \\
G298.669+00.064 & g298.669+00.064 & H93$-$H117 & 5057.5 & a & 14.33 & 2.41 & 23.50 & 1.20 & 15.10 & 2.97 & 182.85 & 4.19 & 5.9  \\
 & & H103$-$H117 & 5057.5 & a & 14.33 & 2.41 & 23.50 & 1.20 & 15.10 & 2.97 & 182.85 & 4.19 & 5.9  \\
 & & H113$-$H117 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.39 & 12.80 & \nodata  \\
 & & H108$-$H112 & 4811.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.04 & 6.79 & \nodata  \\
 & & H103$-$H107 & 5454.9 & a & 17.67 & 3.42 & 21.50 & 1.70 & 18.14 & 4.34 & 181.99 & 6.41 & 5.2  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.39 & 12.80 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.04 & 11.88 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.13 & 12.67 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.82 & 13.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.81 & 11.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.19 & 11.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.12 & 11.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.02 & 10.63 & \nodata  \\
G298.765+00.174 & mos079 & H88$-$H112 & 6006.7 & a & 2.34 & 0.59 & 24.30 & 2.00 & 16.45 & 5.04 & 39.81 & 1.05 & 4.0  \\
 & & H100$-$H112 & 5546.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.99 & 1.28 & \nodata  \\
 & & H88$-$H95 & 8202.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.13 & 1.40 & \nodata  \\
 & & H106$-$H112 & 5089.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.96 & 2.20 & \nodata  \\
 & & H100$-$H105 & 6008.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.10 & 1.53 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.04 & 7.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.86 & 6.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.05 & 6.19 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.58 & 7.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.75 & 6.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.04 & 7.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.91 & 3.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.29 & 7.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.34 & 3.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.18 & 3.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.42 & 3.34 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.15 & 4.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.80 & 3.94 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.47 & 2.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.08 & 7.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.64 & 3.38 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.86 & 2.74 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.93 & 7.77 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.79 & 2.30 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.93 & 16.31 & \nodata  \\
G298.834+00.127 & mos079 & H88$-$H112 & 6187.6 & a & 21.97 & 0.64 & 21.00 & 0.40 & 26.21 & 0.88 & 345.74 & 1.46 & 34.0  \\
 & & H100$-$H112 & 5380.4 & a & 19.12 & 0.76 & 20.90 & 0.50 & 26.01 & 1.20 & 347.58 & 1.74 & 24.7  \\
 & & H88$-$H95 & 8414.2 & a & 29.97 & 1.37 & 21.30 & 0.60 & 25.95 & 1.38 & 340.68 & 3.12 & 21.6  \\
 & & H106$-$H112 & 5001.6 & a & 17.34 & 0.96 & 20.30 & 0.70 & 26.62 & 1.72 & 350.58 & 2.23 & 17.8  \\
 & & H100$-$H105 & 5973.9 & a & 21.96 & 1.18 & 21.50 & 0.70 & 25.04 & 1.56 & 342.83 & 2.65 & 18.3  \\
 & & H112 & 4618.8 & a & 19.79 & 2.73 & 22.80 & 1.40 & 20.75 & 3.43 & 349.62 & 5.51 & 7.3  \\
 & & H111 & 4744.2 & a & 18.72 & 2.34 & 19.70 & 1.70 & 27.61 & 4.21 & 355.32 & 5.41 & 8.1  \\
 & & H110 & 4874.2 & a & 16.20 & 1.90 & 20.90 & 1.80 & 31.01 & 4.41 & 349.47 & 4.68 & 8.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 374.17 & 10.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.40 & 14.24 & \nodata  \\
 & & H107 & 5293.7 & a & 16.33 & 2.56 & 19.00 & 2.20 & 28.49 & 5.50 & 343.13 & 5.99 & 6.4  \\
 & & H106 & 5444.3 & a & 17.67 & 1.95 & 20.50 & 1.70 & 31.96 & 4.64 & 345.72 & 4.76 & 9.3  \\
 & & H105 & 5600.6 & a & 22.97 & 2.74 & 21.90 & 1.50 & 25.95 & 3.76 & 338.43 & 6.16 & 8.4  \\
 & & H104 & 5762.9 & a & 20.85 & 2.56 & 22.60 & 1.70 & 29.04 & 4.28 & 340.20 & 6.10 & 8.2  \\
 & & H103 & 5931.5 & a & 17.72 & 2.97 & 22.80 & 2.40 & 28.64 & 6.31 & 342.85 & 6.88 & 6.1  \\
 & & H102 & 6106.9 & a & 20.75 & 3.00 & 19.50 & 1.40 & 20.04 & 3.49 & 346.05 & 5.93 & 6.9  \\
 & & H101 & 6289.1 & a & 23.55 & 3.88 & 21.60 & 2.00 & 24.79 & 5.26 & 345.60 & 8.39 & 6.2  \\
 & & H100 & 6478.8 & a & 29.30 & 3.40 & 21.60 & 1.60 & 27.64 & 3.74 & 346.01 & 7.98 & 8.5  \\
 & & H95 & 7550.6 & a & 27.16 & 2.77 & 21.70 & 1.40 & 28.77 & 3.56 & 340.53 & 6.55 & 9.8  \\
 & & H94 & 7792.9 & a & 26.55 & 4.02 & 24.40 & 2.00 & 27.28 & 5.04 & 345.94 & 9.26 & 6.6  \\
 & & H93 & 8045.6 & a & 25.45 & 3.66 & 21.20 & 2.60 & 34.01 & 8.44 & 350.03 & 8.64 & 7.6  \\
 & & H92 & 8309.4 & a & 30.48 & 4.09 & 21.50 & 1.60 & 23.74 & 3.82 & 343.64 & 8.82 & 7.5  \\
 & & H91 & 8584.8 & a & 34.85 & 2.71 & 21.40 & 0.90 & 23.23 & 2.09 & 336.44 & 5.85 & 12.7  \\
 & & H89 & 9173.3 & a & 29.78 & 3.21 & 20.40 & 1.60 & 29.90 & 3.91 & 338.26 & 7.75 & 9.3  \\
 & & H88 & 9487.8 & a & 36.46 & 3.61 & 21.30 & 1.20 & 24.64 & 2.85 & 335.98 & 8.00 & 10.0  \\
G298.846+00.121 & shrds256 & H88$-$H112 & 5180.5 & a & 18.66 & 3.06 & 23.00 & 1.80 & 22.22 & 4.30 & 329.00 & 6.42 & 6.1  \\
 & & H100$-$H112 & 5180.5 & a & 18.66 & 3.06 & 23.00 & 1.80 & 22.22 & 4.30 & 329.00 & 6.42 & 6.1  \\
 & & H106$-$H112 & 4965.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.80 & 7.36 & \nodata  \\
 & & H100$-$H105 & 5922.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.29 & 14.45 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.82 & 18.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.28 & 16.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.67 & 17.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.54 & 17.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.34 & 22.67 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.72 & 21.26 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.63 & 24.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 349.96 & 30.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.75 & 26.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.23 & 31.65 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.25 & 35.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.09 & 53.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.37 & 46.15 & \nodata  \\
G298.846+00.121 & shrds258 & H88$-$H112 & 6448.9 & a & 21.70 & 0.56 & 21.10 & 0.30 & 26.25 & 0.78 & 335.20 & 1.28 & 38.6  \\
 & & H100$-$H112 & 5475.7 & a & 18.67 & 0.69 & 20.90 & 0.50 & 26.33 & 1.13 & 342.27 & 1.59 & 26.6  \\
 & & H88$-$H95 & 8404.1 & a & 27.80 & 0.98 & 21.40 & 0.40 & 25.86 & 1.06 & 321.04 & 2.24 & 27.9  \\
 & & H106$-$H112 & 5067.3 & a & 17.00 & 0.93 & 20.20 & 0.80 & 28.21 & 1.79 & 345.69 & 2.20 & 18.2  \\
 & & H100$-$H105 & 5994.9 & a & 21.21 & 0.99 & 21.60 & 0.60 & 24.30 & 1.31 & 337.87 & 2.19 & 21.1  \\
 & & H112 & 4618.8 & a & 16.87 & 2.47 & 22.10 & 1.70 & 23.85 & 4.20 & 346.28 & 5.34 & 6.8  \\
 & & H111 & 4744.2 & a & 15.28 & 2.15 & 18.10 & 2.40 & 34.05 & 7.28 & 348.95 & 5.24 & 7.5  \\
 & & H110 & 4874.2 & a & 15.01 & 1.97 & 20.20 & 2.10 & 32.29 & 5.19 & 342.54 & 4.92 & 7.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 367.48 & 10.74 & \nodata  \\
 & & H108 & 5148.7 & a & 29.39 & 7.72 & 18.10 & 2.30 & 18.06 & 5.66 & 366.42 & 14.55 & 3.8  \\
 & & H107 & 5293.7 & a & 17.32 & 2.01 & 19.60 & 1.50 & 27.13 & 3.75 & 344.50 & 4.63 & 8.6  \\
 & & H106 & 5444.3 & a & 18.58 & 1.53 & 21.10 & 1.10 & 28.31 & 2.73 & 342.40 & 3.63 & 12.1  \\
 & & H105 & 5600.6 & a & 21.52 & 2.38 & 21.70 & 1.30 & 23.86 & 3.12 & 339.61 & 5.16 & 9.0  \\
 & & H104 & 5762.9 & a & 20.15 & 2.61 & 22.80 & 1.60 & 24.74 & 3.79 & 336.53 & 5.78 & 7.7  \\
 & & H103 & 5931.5 & a & 19.21 & 2.29 & 23.30 & 1.50 & 25.22 & 3.57 & 338.25 & 5.12 & 8.3  \\
 & & H102 & 6106.9 & a & 19.10 & 2.39 & 19.90 & 1.20 & 19.51 & 2.84 & 339.25 & 4.73 & 7.9  \\
 & & H101 & 6289.1 & a & 23.73 & 2.73 & 21.40 & 1.50 & 26.26 & 3.62 & 336.06 & 6.21 & 8.7  \\
 & & H100 & 6478.8 & a & 27.16 & 2.92 & 20.80 & 1.30 & 24.73 & 3.14 & 336.28 & 6.46 & 9.3  \\
 & & H95 & 7550.6 & a & 24.45 & 1.99 & 21.20 & 1.20 & 30.24 & 2.95 & 329.16 & 4.84 & 12.3  \\
 & & H94 & 7792.9 & a & 26.09 & 3.01 & 23.70 & 1.40 & 25.18 & 3.42 & 328.30 & 6.72 & 8.6  \\
 & & H93 & 8045.6 & a & 24.85 & 2.62 & 20.30 & 1.70 & 31.76 & 4.77 & 327.21 & 6.27 & 9.9  \\
 & & H92 & 8309.4 & a & 29.70 & 2.76 & 21.70 & 1.00 & 22.74 & 2.46 & 323.10 & 5.88 & 10.7  \\
 & & H91 & 8584.8 & a & 31.65 & 2.09 & 21.60 & 0.70 & 22.59 & 1.72 & 317.15 & 4.45 & 15.0  \\
 & & H89 & 9173.3 & a & 28.08 & 2.28 & 21.10 & 1.20 & 29.28 & 2.79 & 312.85 & 5.51 & 12.2  \\
 & & H88 & 9487.8 & a & 31.52 & 2.55 & 20.70 & 1.10 & 26.59 & 2.50 & 309.78 & 5.87 & 12.3  \\
G298.846+00.121 & shrds261 & H88$-$H112 & 5341.6 & a & 21.04 & 1.50 & 20.70 & 0.80 & 23.28 & 1.93 & 326.67 & 3.23 & 13.9  \\
 & & H100$-$H112 & 5244.9 & a & 20.86 & 1.50 & 20.70 & 0.80 & 23.60 & 1.98 & 329.16 & 3.26 & 13.8  \\
 & & H88$-$H95 & 8003.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.72 & 15.75 & \nodata  \\
 & & H106$-$H112 & 4941.6 & a & 20.75 & 1.78 & 20.60 & 0.90 & 21.65 & 2.16 & 345.23 & 3.70 & 11.5  \\
 & & H100$-$H105 & 5987.5 & a & 20.76 & 2.69 & 20.40 & 1.70 & 26.51 & 4.20 & 290.19 & 6.09 & 7.8  \\
 & & H112 & 4618.8 & a & 20.37 & 4.66 & 21.40 & 2.20 & 19.68 & 5.52 & 357.87 & 9.10 & 4.4  \\
 & & H111 & 4744.2 & a & 27.86 & 5.03 & 21.70 & 1.80 & 20.41 & 4.47 & 360.68 & 10.02 & 5.6  \\
 & & H110 & 4874.2 & a & 21.30 & 4.52 & 20.70 & 2.40 & 23.46 & 6.23 & 358.03 & 9.59 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.29 & 11.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.30 & 14.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.75 & 11.74 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.62 & 11.75 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.40 & 18.48 & \nodata  \\
 & & H104 & 5762.9 & a & 17.22 & 3.95 & 16.60 & 7.50 & 55.58 & 26.52 & 294.94 & 11.53 & 4.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.31 & 12.79 & \nodata  \\
 & & H102 & 6106.9 & a & 27.27 & 5.64 & 20.70 & 4.10 & 37.01 & 14.70 & 285.25 & 13.53 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.13 & 15.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.48 & 16.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.43 & 33.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.44 & 24.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.50 & 32.88 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.78 & 38.09 & \nodata  \\
G298.878+00.192 & shrds261 & H88$-$H112 & 6323.1 & a & 7.37 & 0.53 & 24.40 & 0.90 & 25.21 & 2.11 & 102.94 & 1.19 & 13.7  \\
 & & H100$-$H112 & 5512.1 & a & 6.67 & 0.65 & 24.30 & 1.20 & 24.72 & 2.82 & 107.74 & 1.44 & 10.2  \\
 & & H88$-$H95 & 8498.9 & a & 9.14 & 1.08 & 24.60 & 1.30 & 22.80 & 3.17 & 90.09 & 2.31 & 8.4  \\
 & & H106$-$H112 & 5041.9 & a & 5.69 & 0.92 & 23.30 & 2.10 & 26.18 & 5.29 & 108.25 & 2.07 & 6.2  \\
 & & H100$-$H105 & 6025.2 & a & 8.02 & 0.89 & 24.90 & 1.40 & 25.95 & 3.43 & 107.14 & 2.00 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.55 & 5.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.41 & 5.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.97 & 5.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.24 & 5.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.36 & 7.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.65 & 4.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.89 & 5.14 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.36 & 6.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.25 & 4.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.38 & 5.11 & \nodata  \\
 & & H102 & 6106.9 & a & 11.14 & 2.58 & 24.80 & 2.40 & 20.55 & 7.12 & 107.04 & 4.90 & 4.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.05 & 4.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.60 & 6.02 & \nodata  \\
 & & H95 & 7550.6 & a & 9.64 & 3.04 & 24.50 & 4.50 & 28.17 & 13.39 & 102.03 & 6.75 & 3.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.27 & 5.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.87 & 5.70 & \nodata  \\
 & & H91 & 8584.8 & a & 11.56 & 2.72 & 22.40 & 2.30 & 19.77 & 6.31 & 85.29 & 5.20 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.86 & 5.64 & \nodata  \\
 & & H88 & 9487.8 & a & 10.13 & 2.70 & 22.80 & 2.30 & 17.52 & 6.12 & 78.80 & 4.89 & 3.8  \\
G298.878+00.192 & mos079 & H88$-$H112 & 6106.1 & a & 7.80 & 0.52 & 25.50 & 1.00 & 29.24 & 2.28 & 115.94 & 1.26 & 14.8  \\
 & & H100$-$H112 & 5427.7 & a & 7.04 & 0.62 & 25.40 & 1.30 & 29.23 & 3.12 & 120.40 & 1.49 & 11.3  \\
 & & H88$-$H95 & 8472.7 & a & 10.33 & 1.22 & 24.80 & 1.30 & 22.97 & 3.23 & 100.56 & 2.59 & 8.5  \\
 & & H106$-$H112 & 5022.4 & a & 6.06 & 0.81 & 25.10 & 2.10 & 32.45 & 5.56 & 119.71 & 2.00 & 7.7  \\
 & & H100$-$H105 & 6000.5 & a & 8.51 & 0.93 & 26.30 & 1.50 & 28.28 & 3.73 & 121.33 & 2.18 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.63 & 5.14 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.60 & 4.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.19 & 4.99 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.52 & 5.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.68 & 8.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.46 & 4.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.13 & 4.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.02 & 6.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.06 & 5.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.04 & 5.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.74 & 5.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.99 & 6.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.05 & 6.49 & \nodata  \\
 & & H95 & 7550.6 & a & 10.96 & 3.22 & 26.30 & 4.40 & 29.83 & 13.09 & 112.00 & 7.37 & 3.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.24 & 5.70 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.32 & 24.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.89 & 6.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.04 & 5.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.81 & 6.73 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.38 & 5.78 & \nodata  \\
G299.349$-$00.267 & caswell6 & H88$-$H112 & 6196.5 & a & 35.86 & 0.91 & -39.90 & 0.20 & 19.56 & 0.58 & 407.86 & 1.81 & 38.8  \\
 & & H100$-$H112 & 5481.9 & a & 33.14 & 1.05 & -39.80 & 0.30 & 19.93 & 0.73 & 427.85 & 2.10 & 31.2  \\
 & & H88$-$H95 & 8383.4 & a & 44.04 & 1.82 & -40.00 & 0.40 & 18.63 & 0.89 & 346.63 & 3.53 & 23.9  \\
 & & H106$-$H112 & 5019.6 & a & 31.26 & 1.62 & -39.60 & 0.50 & 19.59 & 1.17 & 438.72 & 3.22 & 19.0  \\
 & & H100$-$H105 & 6015.4 & a & 35.41 & 1.65 & -40.00 & 0.50 & 20.66 & 1.11 & 415.32 & 3.36 & 21.2  \\
 & & H112 & 4618.8 & a & 28.51 & 4.14 & -38.70 & 1.50 & 21.52 & 3.66 & 447.39 & 8.56 & 6.8  \\
 & & H111 & 4744.2 & a & 31.34 & 4.19 & -39.30 & 1.20 & 17.99 & 2.80 & 444.16 & 7.95 & 7.4  \\
 & & H110 & 4874.2 & a & 32.13 & 4.17 & -38.10 & 1.30 & 20.43 & 3.12 & 443.19 & 8.40 & 7.7  \\
 & & H109 & 5008.9 & a & 30.85 & 4.03 & -40.60 & 1.50 & 23.02 & 3.52 & 439.32 & 8.62 & 7.6  \\
 & & H108 & 5148.7 & a & 29.46 & 5.20 & -40.60 & 1.50 & 17.02 & 3.56 & 435.79 & 9.53 & 5.6  \\
 & & H107 & 5293.7 & a & 33.19 & 3.74 & -40.40 & 1.20 & 21.48 & 2.81 & 431.07 & 7.76 & 8.8  \\
 & & H106 & 5444.3 & a & 34.18 & 4.15 & -39.60 & 1.00 & 17.32 & 2.45 & 431.15 & 7.71 & 8.2  \\
 & & H105 & 5600.6 & a & 32.86 & 3.84 & -39.60 & 1.20 & 21.03 & 2.86 & 427.39 & 7.87 & 8.5  \\
 & & H104 & 5762.9 & a & 35.50 & 4.17 & -40.50 & 1.20 & 21.26 & 2.96 & 418.69 & 8.55 & 8.5  \\
 & & H103 & 5931.5 & a & 32.61 & 3.42 & -39.80 & 1.20 & 24.10 & 3.11 & 415.83 & 7.38 & 9.6  \\
 & & H102 & 6106.9 & a & 32.08 & 3.76 & -39.40 & 1.20 & 21.26 & 2.92 & 416.12 & 7.74 & 8.5  \\
 & & H101 & 6289.1 & a & 37.53 & 5.39 & -38.40 & 1.20 & 17.10 & 2.85 & 397.81 & 9.98 & 6.9  \\
 & & H100 & 6478.8 & a & 42.94 & 3.86 & -40.90 & 0.80 & 19.10 & 1.98 & 408.95 & 7.56 & 11.0  \\
 & & H95 & 7550.6 & a & 45.75 & 4.78 & -40.00 & 1.00 & 19.63 & 2.40 & 363.94 & 9.46 & 9.5  \\
 & & H94 & 7792.9 & a & 41.78 & 4.60 & -40.60 & 0.90 & 16.10 & 2.05 & 363.34 & 8.27 & 9.0  \\
 & & H93 & 8045.6 & a & 44.08 & 5.20 & -41.30 & 1.30 & 22.74 & 3.24 & 348.19 & 10.97 & 8.5  \\
 & & H92 & 8309.4 & a & 38.89 & 5.67 & -39.80 & 1.40 & 20.30 & 3.47 & 343.79 & 11.39 & 6.8  \\
 & & H91 & 8584.8 & a & 50.76 & 5.04 & -39.50 & 0.70 & 15.29 & 1.75 & 346.47 & 8.83 & 10.0  \\
 & & H89 & 9173.3 & a & 42.92 & 4.74 & -40.90 & 1.20 & 21.38 & 2.80 & 347.01 & 9.74 & 9.0  \\
 & & H88 & 9487.8 & a & 43.74 & 4.67 & -38.70 & 1.00 & 19.82 & 2.46 & 302.07 & 9.31 & 9.3  \\
G299.349$-$00.267 & ch71 & H88$-$H112 & 6122.7 & a & 42.59 & 1.11 & -39.70 & 0.30 & 22.06 & 0.66 & 531.20 & 2.33 & 38.0  \\
 & & H100$-$H112 & 5464.9 & a & 39.57 & 1.26 & -39.70 & 0.30 & 22.25 & 0.82 & 559.70 & 2.65 & 31.1  \\
 & & H88$-$H95 & 8566.9 & a & 54.23 & 1.79 & -39.90 & 0.40 & 21.80 & 0.83 & 425.06 & 3.75 & 29.9  \\
 & & H106$-$H112 & 5035.6 & a & 37.37 & 1.75 & -39.70 & 0.50 & 22.09 & 1.19 & 578.43 & 3.68 & 21.1  \\
 & & H100$-$H105 & 6047.8 & a & 42.99 & 1.83 & -39.60 & 0.50 & 23.02 & 1.13 & 534.06 & 3.93 & 23.3  \\
 & & H112 & 4618.8 & a & 38.07 & 4.61 & -40.60 & 1.20 & 19.74 & 2.80 & 594.59 & 9.15 & 8.2  \\
 & & H111 & 4744.2 & a & 33.40 & 5.28 & -40.20 & 1.70 & 21.87 & 4.12 & 591.85 & 10.96 & 6.3  \\
 & & H110 & 4874.2 & a & 38.74 & 4.05 & -39.40 & 1.20 & 22.77 & 2.78 & 581.57 & 8.63 & 9.5  \\
 & & H109 & 5008.9 & a & 45.11 & 4.34 & -40.30 & 1.00 & 21.74 & 2.44 & 577.90 & 9.03 & 10.3  \\
 & & H108 & 5148.7 & a & 36.98 & 4.45 & -37.60 & 1.20 & 20.40 & 2.86 & 572.57 & 8.97 & 8.2  \\
 & & H107 & 5293.7 & a & 33.07 & 3.95 & -41.40 & 1.40 & 23.65 & 3.34 & 570.23 & 8.53 & 8.3  \\
 & & H106 & 5444.3 & a & 36.48 & 4.02 & -38.60 & 1.30 & 23.26 & 3.00 & 566.18 & 8.65 & 9.0  \\
 & & H105 & 5600.6 & a & 38.20 & 5.32 & -41.00 & 2.20 & 31.84 & 5.66 & 534.35 & 13.09 & 7.3  \\
 & & H104 & 5762.9 & a & 35.48 & 4.09 & -39.20 & 1.40 & 24.31 & 3.26 & 549.65 & 9.02 & 8.6  \\
 & & H103 & 5931.5 & a & 41.49 & 4.02 & -39.60 & 1.10 & 22.26 & 2.64 & 538.12 & 8.35 & 10.4  \\
 & & H102 & 6106.9 & a & 47.83 & 4.63 & -40.60 & 1.10 & 22.83 & 2.58 & 536.34 & 9.87 & 10.2  \\
 & & H101 & 6289.1 & a & 49.35 & 4.51 & -38.70 & 0.90 & 19.29 & 2.04 & 523.39 & 8.87 & 10.8  \\
 & & H100 & 6478.8 & a & 43.39 & 4.57 & -40.60 & 1.20 & 23.50 & 2.94 & 519.69 & 9.84 & 9.5  \\
 & & H94 & 7792.9 & a & 52.60 & 4.43 & -40.30 & 0.90 & 20.92 & 2.04 & 460.28 & 9.06 & 11.8  \\
 & & H92 & 8309.4 & a & 58.60 & 4.41 & -39.50 & 0.80 & 20.94 & 1.83 & 448.00 & 9.04 & 13.1  \\
 & & H91 & 8584.8 & a & 47.88 & 4.90 & -38.10 & 1.00 & 19.25 & 2.29 & 423.52 & 9.59 & 9.7  \\
 & & H89 & 9173.3 & a & 52.31 & 5.11 & -40.40 & 1.40 & 28.59 & 3.68 & 359.18 & 11.80 & 10.5  \\
 & & H88 & 9487.8 & a & 60.29 & 4.45 & -40.70 & 0.80 & 22.82 & 1.98 & 391.47 & 9.46 & 13.5  \\
G299.349$-$00.267 & shrds1046 & H88$-$H112 & 5477.5 & a & 37.74 & 1.95 & -39.70 & 0.50 & 18.56 & 1.11 & 494.41 & 3.76 & 19.2  \\
 & & H100$-$H112 & 5298.2 & a & 37.66 & 1.97 & -39.80 & 0.50 & 18.87 & 1.14 & 502.60 & 3.83 & 18.9  \\
 & & H88$-$H95 & 8175.0 & a & 43.24 & 6.81 & -38.20 & 1.40 & 17.52 & 3.19 & 369.16 & 12.77 & 6.3  \\
 & & H106$-$H112 & 4989.9 & a & 35.63 & 2.41 & -39.80 & 0.60 & 18.77 & 1.47 & 508.29 & 4.68 & 14.6  \\
 & & H100$-$H105 & 5972.6 & a & 42.28 & 3.60 & -39.90 & 0.80 & 18.68 & 1.84 & 490.26 & 6.98 & 11.6  \\
 & & H112 & 4618.8 & a & 41.99 & 6.20 & -41.00 & 1.30 & 17.69 & 3.06 & 514.23 & 11.62 & 6.7  \\
 & & H111 & 4744.2 & a & 35.89 & 6.55 & -39.60 & 1.50 & 16.80 & 3.66 & 513.68 & 11.91 & 5.5  \\
 & & H110 & 4874.2 & a & 39.33 & 6.50 & -39.80 & 1.30 & 16.07 & 3.07 & 507.72 & 11.67 & 6.0  \\
 & & H109 & 5008.9 & a & 43.66 & 8.26 & -38.80 & 1.10 & 12.07 & 2.66 & 504.81 & 12.82 & 5.2  \\
 & & H108 & 5148.7 & a & 28.82 & 5.79 & -39.20 & 2.20 & 22.03 & 5.55 & 488.48 & 11.89 & 5.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 511.94 & 12.66 & \nodata  \\
 & & H106 & 5444.3 & a & 43.92 & 6.68 & -40.40 & 1.60 & 22.06 & 4.00 & 518.76 & 13.91 & 6.6  \\
 & & H105 & 5600.6 & a & 32.91 & 6.99 & -39.20 & 2.20 & 20.74 & 5.21 & 517.67 & 14.17 & 4.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 495.48 & 16.37 & \nodata  \\
 & & H103 & 5931.5 & a & 49.35 & 8.70 & -38.50 & 1.80 & 21.22 & 4.49 & 488.26 & 17.74 & 5.7  \\
 & & H102 & 6106.9 & a & 59.87 & 8.92 & -39.50 & 1.20 & 16.54 & 2.90 & 484.56 & 16.15 & 6.7  \\
 & & H101 & 6289.1 & a & 37.23 & 10.16 & -40.60 & 2.60 & 19.29 & 6.48 & 457.36 & 19.64 & 3.7  \\
 & & H100 & 6478.8 & a & 40.94 & 9.76 & -41.30 & 1.70 & 14.45 & 4.15 & 473.16 & 16.41 & 4.2  \\
 & & H95 & 7550.6 & a & 63.65 & 14.27 & -35.40 & 2.60 & 22.49 & 7.60 & 363.81 & 28.31 & 4.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.17 & 22.81 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.70 & 64.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.32 & 38.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.41 & 29.42 & \nodata  \\
 & & H89 & 9173.3 & a & 55.66 & 21.75 & -40.30 & 3.70 & 18.93 & 10.27 & 344.94 & 40.33 & 2.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.48 & 44.79 & \nodata  \\
G299.349$-$00.267 & mos078 & H88$-$H112 & 6010.6 & a & 44.10 & 0.89 & -39.60 & 0.20 & 20.61 & 0.48 & 532.26 & 1.80 & 49.1  \\
 & & H100$-$H112 & 5402.6 & a & 40.77 & 1.00 & -39.60 & 0.20 & 20.50 & 0.58 & 558.32 & 2.02 & 40.5  \\
 & & H88$-$H95 & 8476.3 & a & 55.96 & 1.80 & -39.60 & 0.30 & 19.60 & 0.73 & 426.83 & 3.58 & 30.7  \\
 & & H106$-$H112 & 5002.2 & a & 37.66 & 1.36 & -39.40 & 0.40 & 20.15 & 0.84 & 570.98 & 2.74 & 27.3  \\
 & & H100$-$H105 & 6027.2 & a & 45.87 & 1.72 & -39.80 & 0.40 & 21.57 & 0.93 & 538.39 & 3.57 & 26.4  \\
 & & H112 & 4618.8 & a & 37.38 & 3.42 & -39.50 & 0.90 & 21.07 & 2.23 & 580.16 & 7.02 & 10.8  \\
 & & H111 & 4744.2 & a & 34.69 & 3.35 & -39.70 & 0.90 & 19.23 & 2.15 & 576.93 & 6.58 & 10.2  \\
 & & H110 & 4874.2 & a & 41.78 & 3.53 & -38.20 & 0.80 & 20.15 & 1.98 & 573.18 & 7.09 & 11.7  \\
 & & H109 & 5008.9 & a & 42.93 & 3.17 & -40.10 & 0.80 & 22.76 & 1.95 & 571.03 & 6.77 & 13.4  \\
 & & H108 & 5148.7 & a & 34.55 & 3.89 & -38.60 & 1.10 & 19.29 & 2.54 & 561.52 & 7.64 & 8.8  \\
 & & H107 & 5293.7 & a & 33.84 & 3.47 & -40.30 & 1.20 & 23.67 & 2.84 & 565.78 & 7.52 & 9.7  \\
 & & H106 & 5444.3 & a & 41.75 & 3.60 & -39.50 & 0.90 & 20.12 & 2.01 & 565.54 & 7.23 & 11.5  \\
 & & H105 & 5600.6 & a & 41.78 & 3.90 & -39.70 & 1.10 & 23.42 & 2.53 & 547.03 & 8.45 & 10.6  \\
 & & H104 & 5762.9 & a & 41.28 & 4.19 & -39.70 & 1.10 & 21.25 & 2.53 & 549.51 & 8.60 & 9.8  \\
 & & H103 & 5931.5 & a & 44.46 & 3.36 & -39.60 & 0.90 & 23.79 & 2.13 & 541.95 & 7.28 & 13.2  \\
 & & H102 & 6106.9 & a & 47.64 & 3.61 & -40.00 & 0.80 & 20.91 & 1.83 & 541.23 & 7.40 & 13.0  \\
 & & H101 & 6289.1 & a & 49.24 & 5.27 & -38.70 & 0.90 & 17.23 & 2.13 & 513.95 & 9.80 & 9.2  \\
 & & H100 & 6478.8 & a & 49.88 & 3.55 & -40.80 & 0.80 & 23.12 & 1.90 & 529.09 & 7.66 & 13.9  \\
 & & H95 & 7550.6 & a & 62.01 & 6.90 & -38.80 & 1.10 & 20.79 & 2.70 & 442.21 & 14.04 & 8.9  \\
 & & H94 & 7792.9 & a & 52.76 & 4.10 & -40.00 & 0.70 & 17.90 & 1.61 & 464.83 & 7.78 & 12.7  \\
 & & H93 & 8045.6 & a & 53.07 & 7.77 & -41.20 & 1.70 & 23.73 & 4.56 & 397.12 & 16.37 & 7.0  \\
 & & H92 & 8309.4 & a & 56.56 & 4.86 & -39.70 & 0.80 & 19.65 & 1.95 & 438.70 & 9.65 & 11.5  \\
 & & H91 & 8584.8 & a & 59.12 & 4.73 & -38.70 & 0.60 & 16.35 & 1.51 & 428.72 & 8.57 & 12.3  \\
 & & H89 & 9173.3 & a & 55.65 & 4.74 & -40.90 & 0.90 & 22.39 & 2.23 & 404.07 & 9.99 & 11.7  \\
 & & H88 & 9487.8 & a & 55.81 & 4.03 & -39.70 & 0.80 & 22.26 & 1.86 & 377.43 & 8.50 & 13.7  \\
G300.369$-$00.288 & shrds271 & H88$-$H112 & 6007.0 & a & 8.34 & 0.69 & 28.50 & 0.90 & 22.70 & 2.17 & 118.51 & 1.46 & 12.0  \\
 & & H100$-$H112 & 5493.3 & a & 7.93 & 0.80 & 28.80 & 1.10 & 22.67 & 2.69 & 125.34 & 1.70 & 9.8  \\
 & & H88$-$H95 & 8268.7 & a & 9.97 & 1.42 & 27.40 & 1.50 & 22.11 & 3.84 & 88.47 & 2.93 & 7.1  \\
 & & H106$-$H112 & 5037.8 & a & 6.74 & 1.15 & 29.40 & 1.80 & 21.70 & 4.79 & 131.65 & 2.33 & 6.0  \\
 & & H100$-$H105 & 5978.3 & a & 9.01 & 1.08 & 28.60 & 1.40 & 23.94 & 3.40 & 118.67 & 2.34 & 8.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.90 & 5.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.04 & 6.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.73 & 5.81 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.87 & 10.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.92 & 6.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.05 & 5.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.34 & 5.59 & \nodata  \\
 & & H105 & 5600.6 & a & 10.64 & 2.69 & 29.10 & 2.40 & 19.31 & 6.21 & 127.13 & 5.16 & 4.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.42 & 5.31 & \nodata  \\
 & & H103 & 5931.5 & a & 11.24 & 2.05 & 21.80 & 3.80 & 40.70 & 12.13 & 117.61 & 5.34 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.16 & 5.56 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.46 & 5.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.85 & 6.23 & \nodata  \\
 & & H95 & 7550.6 & a & 13.88 & 3.30 & 31.20 & 2.40 & 19.67 & 7.38 & 100.54 & 6.04 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.78 & 6.75 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.88 & 12.36 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.62 & 7.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.59 & 7.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.41 & 7.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.03 & 7.53 & \nodata  \\
G300.369$-$00.288 & mos077 & H88$-$H112 & 5966.3 & a & 8.98 & 0.73 & 28.60 & 0.90 & 22.41 & 2.12 & 125.66 & 1.54 & 12.2  \\
 & & H100$-$H112 & 5469.7 & a & 8.57 & 0.84 & 29.00 & 1.10 & 22.70 & 2.61 & 132.64 & 1.78 & 10.2  \\
 & & H88$-$H95 & 8271.8 & a & 10.31 & 1.54 & 27.50 & 1.60 & 22.29 & 4.20 & 93.36 & 3.19 & 6.8  \\
 & & H106$-$H112 & 5031.5 & a & 7.71 & 1.24 & 29.70 & 1.60 & 20.01 & 3.86 & 138.73 & 2.44 & 6.2  \\
 & & H100$-$H105 & 5970.2 & a & 9.70 & 1.15 & 28.40 & 1.40 & 24.21 & 3.43 & 125.70 & 2.52 & 8.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.72 & 5.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.30 & 7.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.21 & 5.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.16 & 10.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.56 & 6.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.16 & 5.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.06 & 5.89 & \nodata  \\
 & & H105 & 5600.6 & a & 11.40 & 2.96 & 29.00 & 2.20 & 17.44 & 5.50 & 134.66 & 5.45 & 3.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.67 & 5.78 & \nodata  \\
 & & H103 & 5931.5 & a & 13.23 & 2.02 & 22.20 & 3.10 & 40.65 & 8.88 & 124.26 & 5.46 & 6.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.19 & 6.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.76 & 6.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.44 & 6.88 & \nodata  \\
 & & H95 & 7550.6 & a & 15.26 & 3.55 & 31.00 & 2.40 & 20.23 & 7.66 & 105.82 & 6.55 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.83 & 7.27 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.34 & 13.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.21 & 8.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.48 & 7.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.38 & 8.28 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.58 & 8.15 & \nodata  \\
G300.424$-$00.153 & shrds273 & H88$-$H112 & 5931.9 & a & 4.20 & 0.82 & 29.50 & 1.60 & 16.70 & 3.88 & 44.31 & 1.49 & 5.1  \\
 & & H100$-$H112 & 5336.8 & a & 4.89 & 1.01 & 29.10 & 1.60 & 15.85 & 3.85 & 52.26 & 1.78 & 4.8  \\
 & & H88$-$H95 & 8286.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.93 & 1.78 & \nodata  \\
 & & H106$-$H112 & 4993.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.30 & 2.40 & \nodata  \\
 & & H100$-$H105 & 5981.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.72 & 2.78 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.07 & 6.70 & \nodata  \\
 & & H111 & 4744.2 & a & 9.87 & 2.12 & 29.40 & 3.50 & 32.16 & 9.56 & 58.04 & 5.15 & 4.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.37 & 6.05 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.80 & 6.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.60 & 6.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.01 & 6.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.84 & 6.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.37 & 6.72 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.17 & 6.81 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.10 & 6.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.82 & 6.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.00 & 7.99 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.73 & 6.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.25 & 4.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.34 & 3.91 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.62 & 5.16 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.18 & 4.34 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.02 & 4.23 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.73 & 4.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.10 & 5.97 & \nodata  \\
G300.424$-$00.153 & mos077 & H88$-$H112 & 6006.6 & a & 5.47 & 0.91 & 29.30 & 1.60 & 19.62 & 3.83 & 61.42 & 1.81 & 5.9  \\
 & & H100$-$H112 & 5330.2 & a & 6.89 & 1.28 & 28.80 & 1.40 & 15.77 & 3.40 & 75.47 & 2.26 & 5.4  \\
 & & H88$-$H95 & 8274.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.42 & 1.71 & \nodata  \\
 & & H106$-$H112 & 4988.7 & a & 8.45 & 1.73 & 28.30 & 1.50 & 15.30 & 3.73 & 82.51 & 3.01 & 4.9  \\
 & & H100$-$H105 & 5974.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.27 & 3.45 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.28 & 8.11 & \nodata  \\
 & & H111 & 4744.2 & a & 17.63 & 3.99 & 35.10 & 1.80 & 15.59 & 4.51 & 86.29 & 6.88 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.60 & 8.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.54 & 7.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.12 & 9.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.94 & 7.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.61 & 8.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.36 & 8.43 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.00 & 8.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.37 & 8.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.75 & 8.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.27 & 9.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.06 & 8.66 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.93 & 4.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.78 & 4.29 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.68 & 4.55 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.35 & 4.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.32 & 4.40 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.69 & 5.53 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.51 & 5.87 & \nodata  \\
G300.502$-$00.180 & shrds273 & H88$-$H112 & 5448.2 & a & 11.29 & 1.13 & 25.10 & 2.00 & 39.53 & 5.49 & 261.06 & 3.03 & 10.4  \\
 & & H100$-$H112 & 5299.9 & a & 11.52 & 1.27 & 26.50 & 1.90 & 35.17 & 5.31 & 264.86 & 3.24 & 9.3  \\
 & & H88$-$H95 & 8118.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.03 & 10.91 & \nodata  \\
 & & H106$-$H112 & 5005.8 & a & 10.88 & 1.68 & 25.70 & 3.40 & 38.76 & 13.44 & 270.20 & 3.98 & 7.5  \\
 & & H100$-$H105 & 5955.6 & a & 13.75 & 2.10 & 25.70 & 3.60 & 43.14 & 12.42 & 253.08 & 5.49 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.17 & 10.95 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.69 & 9.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.70 & 10.19 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.22 & 9.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.82 & 10.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.63 & 9.86 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.52 & 11.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.66 & 13.97 & \nodata  \\
 & & H104 & 5762.9 & a & 19.91 & 4.37 & 28.40 & 3.70 & 33.50 & 10.49 & 256.95 & 10.73 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.68 & 13.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.31 & 13.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.11 & 17.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.75 & 16.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.95 & 23.77 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.46 & 25.05 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.03 & 32.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.49 & 30.62 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.71 & 32.28 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.47 & 37.53 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.81 & 55.06 & \nodata  \\
G300.502$-$00.180 & mos077 & H88$-$H112 & 5512.7 & a & 11.76 & 1.33 & 26.80 & 2.00 & 35.14 & 4.99 & 251.40 & 3.46 & 8.9  \\
 & & H100$-$H112 & 5314.4 & a & 11.87 & 1.54 & 27.20 & 2.00 & 31.86 & 5.15 & 258.03 & 3.81 & 7.8  \\
 & & H88$-$H95 & 8174.6 & a & 15.37 & 3.69 & 30.80 & 4.00 & 33.05 & 11.68 & 163.72 & 8.92 & 4.4  \\
 & & H106$-$H112 & 5001.5 & a & 10.68 & 1.81 & 25.70 & 2.90 & 33.75 & 8.19 & 265.25 & 4.46 & 6.2  \\
 & & H100$-$H105 & 5961.7 & a & 15.05 & 2.58 & 30.30 & 2.30 & 26.98 & 6.68 & 243.19 & 5.66 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.82 & 12.26 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.49 & 10.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.18 & 11.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.23 & 11.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.02 & 12.00 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.99 & 11.68 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.55 & 12.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.83 & 14.63 & \nodata  \\
 & & H104 & 5762.9 & a & 25.82 & 6.16 & 30.70 & 2.60 & 21.97 & 6.81 & 250.11 & 12.51 & 4.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.61 & 14.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.27 & 14.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.57 & 18.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.87 & 17.28 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.09 & 22.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.61 & 23.90 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.43 & 29.67 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.68 & 25.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.12 & 27.65 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.48 & 32.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.52 & 45.93 & \nodata  \\
G300.965+01.162 & ch73 & H88$-$H112 & 6332.4 & a & 115.29 & 0.82 & -43.60 & 0.10 & 26.37 & 0.22 & 1546.75 & 1.88 & 139.2  \\
 & & H100$-$H112 & 5437.4 & a & 102.09 & 1.07 & -43.60 & 0.10 & 26.09 & 0.32 & 1594.77 & 2.45 & 94.3  \\
 & & H88$-$H95 & 8811.3 & a & 149.52 & 1.74 & -43.60 & 0.10 & 26.10 & 0.35 & 1415.60 & 3.97 & 85.1  \\
 & & H106$-$H112 & 5006.2 & a & 96.17 & 1.47 & -43.40 & 0.20 & 26.49 & 0.47 & 1615.03 & 3.38 & 64.8  \\
 & & H100$-$H105 & 6005.0 & a & 110.14 & 1.59 & -43.70 & 0.20 & 25.75 & 0.43 & 1567.96 & 3.63 & 68.2  \\
 & & H112 & 4618.8 & a & 94.19 & 3.46 & -43.10 & 0.50 & 26.04 & 1.11 & 1642.14 & 7.90 & 26.9  \\
 & & H111 & 4744.2 & a & 90.42 & 3.48 & -43.40 & 0.50 & 27.25 & 1.21 & 1627.27 & 8.13 & 25.7  \\
 & & H110 & 4874.2 & a & 93.10 & 3.46 & -43.70 & 0.50 & 25.54 & 1.10 & 1619.77 & 7.84 & 26.6  \\
 & & H109 & 5008.9 & a & 99.70 & 3.81 & -43.60 & 0.50 & 27.50 & 1.22 & 1608.88 & 8.93 & 25.9  \\
 & & H108 & 5148.7 & a & 91.84 & 5.11 & -43.00 & 0.80 & 29.04 & 1.87 & 1595.75 & 12.31 & 17.8  \\
 & & H107 & 5293.7 & a & 102.59 & 3.77 & -43.40 & 0.50 & 25.98 & 1.10 & 1596.40 & 8.61 & 26.9  \\
 & & H106 & 5444.3 & a & 100.38 & 3.17 & -43.50 & 0.40 & 26.14 & 0.95 & 1600.19 & 7.25 & 31.4  \\
 & & H105 & 5600.6 & a & 110.67 & 4.23 & -44.50 & 0.50 & 24.24 & 1.07 & 1601.95 & 9.32 & 25.9  \\
 & & H104 & 5762.9 & a & 102.97 & 3.87 & -43.50 & 0.50 & 26.73 & 1.16 & 1587.73 & 8.97 & 26.3  \\
 & & H103 & 5931.5 & a & 113.23 & 3.11 & -43.40 & 0.30 & 25.68 & 0.82 & 1573.69 & 7.07 & 35.9  \\
 & & H102 & 6106.9 & a & 109.54 & 3.58 & -43.70 & 0.40 & 26.06 & 0.98 & 1562.03 & 8.18 & 30.3  \\
 & & H100 & 6478.8 & a & 112.41 & 3.32 & -43.70 & 0.40 & 25.84 & 0.88 & 1526.80 & 7.55 & 33.5  \\
 & & H94 & 7792.9 & a & 109.49 & 6.67 & -42.70 & 0.80 & 27.36 & 1.95 & 1059.85 & 15.57 & 16.3  \\
 & & H92 & 8309.4 & a & 149.12 & 3.12 & -43.40 & 0.30 & 26.97 & 0.65 & 1465.12 & 7.26 & 47.2  \\
 & & H91 & 8584.8 & a & 142.78 & 3.56 & -43.50 & 0.30 & 26.31 & 0.76 & 1406.92 & 8.18 & 39.6  \\
 & & H89 & 9173.3 & a & 155.44 & 3.27 & -43.80 & 0.30 & 26.06 & 0.63 & 1431.31 & 7.48 & 46.9  \\
 & & H88 & 9487.8 & a & 156.99 & 3.46 & -43.90 & 0.30 & 24.49 & 0.62 & 1412.87 & 7.67 & 44.8  \\
G300.965+01.162 & caswell7 & H88$-$H112 & 6083.8 & a & 125.56 & 1.08 & -43.90 & 0.10 & 26.53 & 0.26 & 1744.58 & 2.48 & 115.4  \\
 & & H100$-$H112 & 5422.5 & a & 114.86 & 1.23 & -44.00 & 0.10 & 26.63 & 0.33 & 1781.57 & 2.85 & 92.0  \\
 & & H88$-$H95 & 8413.3 & a & 163.43 & 2.07 & -43.50 & 0.20 & 26.27 & 0.38 & 1614.24 & 4.76 & 77.9  \\
 & & H106$-$H112 & 4994.9 & a & 107.17 & 1.58 & -44.00 & 0.20 & 26.53 & 0.45 & 1800.25 & 3.65 & 66.9  \\
 & & H100$-$H105 & 5977.9 & a & 124.84 & 1.77 & -43.90 & 0.20 & 26.73 & 0.44 & 1757.32 & 4.10 & 69.6  \\
 & & H112 & 4618.8 & a & 97.07 & 3.36 & -44.20 & 0.50 & 26.76 & 1.07 & 1805.84 & 7.79 & 28.5  \\
 & & H111 & 4744.2 & a & 97.52 & 3.59 & -44.70 & 0.50 & 26.14 & 1.11 & 1803.64 & 8.21 & 26.9  \\
 & & H110 & 4874.2 & a & 105.27 & 3.75 & -44.00 & 0.50 & 26.98 & 1.11 & 1801.81 & 8.71 & 27.8  \\
 & & H109 & 5008.9 & a & 112.53 & 3.97 & -44.60 & 0.50 & 26.07 & 1.06 & 1803.68 & 9.08 & 28.0  \\
 & & H108 & 5148.7 & a & 110.80 & 4.15 & -43.50 & 0.50 & 26.75 & 1.16 & 1794.24 & 9.62 & 26.4  \\
 & & H107 & 5293.7 & a & 109.87 & 3.85 & -43.80 & 0.50 & 26.65 & 1.08 & 1798.59 & 8.90 & 28.2  \\
 & & H106 & 5444.3 & a & 119.33 & 3.90 & -43.40 & 0.40 & 25.43 & 0.96 & 1790.54 & 8.82 & 30.2  \\
 & & H105 & 5600.6 & a & 114.61 & 3.42 & -43.70 & 0.40 & 27.03 & 0.93 & 1783.67 & 7.97 & 33.1  \\
 & & H104 & 5762.9 & a & 121.83 & 3.78 & -44.50 & 0.40 & 25.97 & 0.93 & 1770.77 & 8.62 & 31.9  \\
 & & H103 & 5931.5 & a & 126.80 & 3.53 & -43.60 & 0.40 & 28.08 & 0.90 & 1757.56 & 8.39 & 35.5  \\
 & & H102 & 6106.9 & a & 126.86 & 3.52 & -43.50 & 0.40 & 27.34 & 0.88 & 1749.34 & 8.25 & 35.6  \\
 & & H101 & 6289.1 & a & 133.04 & 6.61 & -44.50 & 0.70 & 28.31 & 1.63 & 1664.91 & 15.72 & 19.9  \\
 & & H100 & 6478.8 & a & 134.59 & 3.90 & -44.30 & 0.40 & 24.92 & 0.83 & 1746.73 & 8.72 & 34.1  \\
 & & H95 & 7550.6 & a & 141.30 & 4.79 & -43.80 & 0.40 & 26.90 & 1.05 & 1630.39 & 11.13 & 29.1  \\
 & & H94 & 7792.9 & a & 160.13 & 4.70 & -43.10 & 0.40 & 24.82 & 0.84 & 1620.97 & 10.49 & 33.7  \\
 & & H93 & 8045.6 & a & 163.12 & 6.30 & -43.60 & 0.50 & 26.53 & 1.18 & 1599.55 & 14.52 & 25.6  \\
 & & H92 & 8309.4 & a & 161.41 & 5.67 & -43.10 & 0.40 & 25.72 & 1.04 & 1650.24 & 12.88 & 28.1  \\
 & & H91 & 8584.8 & a & 161.46 & 4.30 & -43.10 & 0.40 & 27.29 & 0.84 & 1619.01 & 10.07 & 37.1  \\
 & & H89 & 9173.3 & a & 173.70 & 4.68 & -43.90 & 0.30 & 25.97 & 0.81 & 1637.30 & 10.67 & 36.7  \\
 & & H88 & 9487.8 & a & 189.35 & 5.62 & -44.30 & 0.40 & 26.54 & 0.91 & 1511.27 & 12.98 & 33.3  \\
G300.965+01.162 & g300.983+01.117 & H93$-$H117 & 5252.8 & a & 128.30 & 2.59 & -44.60 & 0.30 & 26.68 & 0.62 & 2217.31 & 5.98 & 49.0  \\
 & & H103$-$H117 & 4951.2 & a & 119.03 & 2.92 & -44.70 & 0.30 & 26.17 & 0.74 & 2223.52 & 6.70 & 40.2  \\
 & & H93$-$H102 & 6239.4 & a & 161.19 & 4.87 & -44.40 & 0.40 & 27.98 & 0.98 & 2195.66 & 11.54 & 32.7  \\
 & & H113$-$H117 & 4566.0 & a & 60.16 & 3.06 & -36.40 & 1.50 & 58.01 & 3.89 & 2251.84 & 10.11 & 20.1  \\
 & & H108$-$H112 & 5224.9 & a & 145.36 & 3.68 & -45.00 & 0.30 & 24.98 & 0.73 & 2203.42 & 8.23 & 39.1  \\
 & & H114 & 4381.0 & a & 113.71 & 7.22 & -45.00 & 0.80 & 26.21 & 1.93 & 2261.65 & 16.53 & 15.6  \\
 & & H113 & 4497.8 & a & 125.57 & 10.73 & -47.20 & 1.30 & 30.80 & 3.06 & 2286.48 & 26.62 & 11.6  \\
 & & H112 & 4618.8 & a & 142.77 & 10.88 & -44.30 & 0.80 & 22.30 & 1.96 & 2240.52 & 23.01 & 13.0  \\
 & & H111 & 4744.8 & a & 130.57 & 7.02 & -6.00 & 0.70 & 26.48 & 1.65 & 2232.45 & 16.19 & 18.4  \\
 & & H110 & 4874.2 & a & 128.90 & 8.40 & -45.50 & 0.80 & 25.31 & 1.92 & 2242.84 & 18.88 & 15.2  \\
 & & H109 & 5008.9 & a & 136.24 & 10.48 & -44.80 & 1.00 & 26.69 & 2.39 & 2223.47 & 24.19 & 12.9  \\
 & & H108 & 5148.7 & a & 152.50 & 8.94 & -44.20 & 0.70 & 24.46 & 1.66 & 2219.85 & 19.79 & 16.9  \\
 & & H107 & 5293.7 & a & 153.51 & 8.03 & -44.00 & 0.70 & 25.81 & 1.56 & 2185.43 & 18.26 & 18.9  \\
 & & H106 & 5444.3 & a & 147.02 & 9.29 & -45.30 & 0.70 & 22.60 & 1.65 & 2182.56 & 19.76 & 15.7  \\
 & & H105 & 5600.6 & a & 153.78 & 9.30 & -46.20 & 0.70 & 24.43 & 1.71 & 2163.46 & 20.56 & 16.4  \\
 & & H104 & 5762.9 & a & 159.88 & 10.21 & -45.30 & 0.80 & 25.56 & 1.89 & 2213.65 & 23.10 & 15.5  \\
 & & H103 & 5931.5 & a & 157.10 & 10.26 & -42.90 & 1.00 & 30.54 & 2.35 & 2209.16 & 25.24 & 15.2  \\
 & & H101 & 6289.1 & a & 150.64 & 12.71 & -45.30 & 1.10 & 26.36 & 2.59 & 2219.45 & 29.17 & 11.7  \\
 & & H100 & 6478.8 & a & 170.24 & 11.40 & -45.10 & 0.90 & 28.63 & 2.22 & 2185.94 & 27.28 & 14.8  \\
 & & H99 & 6676.1 & a & 162.53 & 12.55 & -43.80 & 0.90 & 24.64 & 2.23 & 2148.97 & 27.78 & 12.9  \\
 & & H98 & 6881.5 & a & 170.60 & 14.35 & -44.70 & 1.20 & 29.72 & 3.15 & 2179.50 & 34.17 & 12.0  \\
G300.965+01.162 & mos076 & H88$-$H112 & 6100.7 & a & 138.38 & 0.79 & -43.80 & 0.10 & 26.27 & 0.17 & 1898.18 & 1.81 & 173.1  \\
 & & H100$-$H112 & 5412.5 & a & 125.65 & 1.03 & -43.80 & 0.10 & 26.08 & 0.25 & 1942.66 & 2.36 & 120.1  \\
 & & H88$-$H95 & 8615.4 & a & 182.88 & 1.79 & -43.60 & 0.10 & 26.19 & 0.30 & 1737.71 & 4.11 & 100.7  \\
 & & H106$-$H112 & 4983.5 & a & 117.17 & 1.32 & -43.80 & 0.10 & 26.13 & 0.34 & 1961.55 & 3.03 & 87.5  \\
 & & H100$-$H105 & 5982.8 & a & 136.83 & 1.47 & -43.90 & 0.10 & 25.98 & 0.32 & 1917.59 & 3.36 & 91.9  \\
 & & H112 & 4618.8 & a & 110.47 & 2.81 & -43.70 & 0.30 & 26.16 & 0.77 & 1974.20 & 6.45 & 38.8  \\
 & & H111 & 4744.2 & a & 109.13 & 2.87 & -44.20 & 0.30 & 26.51 & 0.81 & 1967.13 & 6.63 & 37.5  \\
 & & H110 & 4874.2 & a & 114.95 & 2.78 & -43.90 & 0.30 & 25.84 & 0.72 & 1962.94 & 6.32 & 40.9  \\
 & & H109 & 5008.9 & a & 124.53 & 3.48 & -44.20 & 0.40 & 26.69 & 0.86 & 1960.64 & 8.05 & 35.4  \\
 & & H108 & 5148.7 & a & 117.21 & 4.06 & -43.40 & 0.50 & 27.16 & 1.09 & 1950.53 & 9.47 & 28.6  \\
 & & H107 & 5293.7 & a & 125.30 & 2.98 & -43.60 & 0.30 & 26.35 & 0.72 & 1952.35 & 6.85 & 41.6  \\
 & & H106 & 5444.3 & a & 126.62 & 3.11 & -43.50 & 0.30 & 25.22 & 0.71 & 1954.01 & 6.99 & 40.3  \\
 & & H105 & 5600.6 & a & 131.10 & 2.89 & -44.10 & 0.30 & 25.55 & 0.65 & 1952.15 & 6.55 & 44.8  \\
 & & H104 & 5762.9 & a & 130.79 & 3.36 & -43.90 & 0.30 & 25.98 & 0.77 & 1937.70 & 7.67 & 38.5  \\
 & & H103 & 5931.5 & a & 140.44 & 3.02 & -43.60 & 0.30 & 26.50 & 0.66 & 1922.59 & 6.96 & 46.0  \\
 & & H102 & 6106.9 & a & 138.00 & 3.25 & -43.60 & 0.30 & 26.35 & 0.72 & 1912.54 & 7.47 & 42.0  \\
 & & H101 & 6289.1 & a & 141.15 & 7.08 & -44.40 & 0.70 & 28.43 & 1.66 & 1759.85 & 16.88 & 19.7  \\
 & & H100 & 6478.8 & a & 143.31 & 2.96 & -44.20 & 0.30 & 25.15 & 0.60 & 1886.36 & 6.64 & 47.9  \\
 & & H95 & 7550.6 & a & 151.18 & 5.25 & -43.60 & 0.50 & 26.81 & 1.08 & 1746.83 & 12.18 & 28.5  \\
 & & H94 & 7792.9 & a & 152.68 & 5.04 & -42.90 & 0.40 & 25.44 & 0.97 & 1491.99 & 11.37 & 30.0  \\
 & & H93 & 8045.6 & a & 175.94 & 6.88 & -43.40 & 0.50 & 26.41 & 1.19 & 1717.10 & 15.83 & 25.3  \\
 & & H92 & 8309.4 & a & 182.78 & 3.98 & -43.30 & 0.30 & 26.14 & 0.66 & 1813.50 & 9.12 & 45.4  \\
 & & H91 & 8584.8 & a & 179.42 & 3.49 & -43.40 & 0.30 & 26.83 & 0.60 & 1745.83 & 8.10 & 50.8  \\
 & & H89 & 9173.3 & a & 194.82 & 3.52 & -43.80 & 0.20 & 25.73 & 0.54 & 1792.58 & 7.99 & 54.7  \\
 & & H88 & 9487.8 & a & 204.70 & 4.05 & -44.10 & 0.20 & 25.22 & 0.58 & 1706.98 & 9.11 & 50.0  \\
G301.116+00.968 & ch74 & H88$-$H112 & 6382.9 & a & 170.86 & 0.74 & -40.50 & 0.10 & 29.24 & 0.15 & 2556.65 & 1.79 & 228.9  \\
 & & H100$-$H112 & 5483.3 & a & 151.45 & 0.98 & -40.50 & 0.10 & 29.17 & 0.22 & 2645.61 & 2.36 & 153.2  \\
 & & H88$-$H95 & 8790.1 & a & 220.75 & 1.45 & -40.50 & 0.10 & 28.88 & 0.22 & 2320.27 & 3.49 & 150.4  \\
 & & H106$-$H112 & 5011.2 & a & 140.48 & 1.29 & -40.60 & 0.10 & 29.10 & 0.31 & 2694.26 & 3.13 & 107.2  \\
 & & H100$-$H105 & 5967.1 & a & 162.15 & 1.26 & -40.40 & 0.10 & 29.06 & 0.26 & 2596.00 & 3.05 & 126.8  \\
 & & H112 & 4618.8 & a & 130.77 & 3.75 & -40.20 & 0.40 & 28.36 & 0.94 & 2735.00 & 8.94 & 34.5  \\
 & & H111 & 4744.2 & a & 131.84 & 3.44 & -40.90 & 0.40 & 29.62 & 0.89 & 2720.35 & 8.39 & 37.8  \\
 & & H110 & 4874.2 & a & 136.73 & 3.36 & -40.60 & 0.30 & 28.57 & 0.81 & 2707.27 & 8.04 & 40.2  \\
 & & H109 & 5008.9 & a & 142.71 & 3.39 & -40.50 & 0.30 & 29.55 & 0.81 & 2696.33 & 8.26 & 41.6  \\
 & & H108 & 5148.7 & a & 144.71 & 5.23 & -41.30 & 0.50 & 28.32 & 1.19 & 2682.13 & 12.46 & 27.4  \\
 & & H107 & 5293.7 & a & 144.97 & 3.40 & -40.60 & 0.30 & 28.08 & 0.76 & 2663.36 & 8.06 & 42.2  \\
 & & H106 & 5444.3 & a & 149.17 & 3.15 & -40.40 & 0.30 & 29.15 & 0.71 & 2651.10 & 7.60 & 46.9  \\
 & & H105 & 5600.6 & a & 158.01 & 3.29 & -40.40 & 0.30 & 29.03 & 0.70 & 2638.27 & 7.93 & 47.5  \\
 & & H104 & 5762.9 & a & 159.97 & 2.48 & -40.30 & 0.20 & 29.45 & 0.53 & 2620.67 & 6.03 & 63.7  \\
 & & H103 & 5931.5 & a & 159.61 & 3.27 & -40.70 & 0.30 & 28.12 & 0.67 & 2599.21 & 7.76 & 48.3  \\
 & & H102 & 6106.9 & a & 164.27 & 2.96 & -40.60 & 0.30 & 28.32 & 0.59 & 2579.60 & 7.07 & 54.8  \\
 & & H100 & 6478.8 & a & 169.05 & 3.09 & -40.20 & 0.30 & 30.17 & 0.64 & 2537.20 & 7.59 & 54.1  \\
 & & H94 & 7792.9 & a & 199.45 & 6.58 & -40.30 & 0.40 & 27.50 & 1.05 & 2163.88 & 15.42 & 30.0  \\
 & & H92 & 8309.4 & a & 215.64 & 2.63 & -40.60 & 0.20 & 28.78 & 0.41 & 2375.41 & 6.33 & 80.9  \\
 & & H91 & 8584.8 & a & 212.24 & 3.35 & -40.40 & 0.20 & 28.56 & 0.52 & 2344.47 & 8.02 & 62.6  \\
 & & H89 & 9173.3 & a & 225.70 & 2.66 & -40.40 & 0.20 & 29.22 & 0.40 & 2303.85 & 6.45 & 83.7  \\
 & & H88 & 9487.8 & a & 233.57 & 3.48 & -40.50 & 0.20 & 28.85 & 0.50 & 2270.66 & 8.37 & 66.3  \\
G301.116+00.968 & caswell8 & H88$-$H112 & 6159.3 & a & 177.47 & 1.02 & -40.20 & 0.10 & 29.04 & 0.19 & 2745.34 & 2.47 & 171.3  \\
 & & H100$-$H112 & 5475.7 & a & 160.30 & 1.22 & -40.40 & 0.10 & 29.36 & 0.26 & 2812.36 & 2.96 & 130.0  \\
 & & H88$-$H95 & 8503.5 & a & 236.08 & 2.02 & -40.00 & 0.10 & 28.27 & 0.28 & 2515.69 & 4.82 & 115.3  \\
 & & H106$-$H112 & 5010.1 & a & 147.07 & 1.81 & -40.60 & 0.20 & 29.88 & 0.42 & 2853.77 & 4.43 & 80.4  \\
 & & H100$-$H105 & 5986.1 & a & 175.89 & 1.69 & -40.20 & 0.10 & 29.20 & 0.32 & 2766.43 & 4.08 & 103.1  \\
 & & H112 & 4618.8 & a & 129.95 & 4.27 & -40.90 & 0.50 & 29.24 & 1.11 & 2877.26 & 10.32 & 30.1  \\
 & & H111 & 4744.2 & a & 133.72 & 4.13 & -41.00 & 0.40 & 28.50 & 1.02 & 2869.59 & 9.88 & 32.0  \\
 & & H110 & 4874.2 & a & 142.53 & 3.92 & -40.00 & 0.40 & 30.42 & 0.97 & 2863.71 & 9.67 & 36.0  \\
 & & H109 & 5008.9 & a & 158.73 & 4.72 & -40.50 & 0.40 & 30.76 & 1.07 & 2858.30 & 11.67 & 33.4  \\
 & & H108 & 5148.7 & a & 153.13 & 4.37 & -40.70 & 0.40 & 28.43 & 0.94 & 2849.27 & 10.42 & 34.7  \\
 & & H107 & 5293.7 & a & 155.58 & 4.35 & -40.50 & 0.40 & 30.29 & 0.98 & 2837.81 & 10.73 & 35.3  \\
 & & H106 & 5444.3 & a & 156.50 & 4.29 & -40.20 & 0.40 & 28.59 & 0.91 & 2826.16 & 10.28 & 36.0  \\
 & & H105 & 5600.6 & a & 163.66 & 4.03 & -40.50 & 0.40 & 29.19 & 0.83 & 2813.57 & 9.76 & 40.1  \\
 & & H104 & 5762.9 & a & 168.15 & 4.00 & -40.50 & 0.30 & 28.18 & 0.77 & 2790.13 & 9.52 & 41.5  \\
 & & H103 & 5931.5 & a & 179.12 & 3.65 & -40.10 & 0.30 & 29.95 & 0.71 & 2770.75 & 8.95 & 48.5  \\
 & & H102 & 6106.9 & a & 179.60 & 3.62 & -40.00 & 0.30 & 29.34 & 0.68 & 2752.97 & 8.79 & 49.0  \\
 & & H101 & 6289.1 & a & 192.68 & 6.90 & -40.20 & 0.50 & 28.34 & 1.17 & 2692.02 & 16.45 & 27.6  \\
 & & H100 & 6478.8 & a & 179.36 & 4.24 & -39.70 & 0.30 & 28.42 & 0.78 & 2727.45 & 10.13 & 41.8  \\
 & & H95 & 7550.6 & a & 211.37 & 6.33 & -40.40 & 0.40 & 28.22 & 0.98 & 2575.05 & 15.05 & 33.0  \\
 & & H94 & 7792.9 & a & 222.52 & 5.66 & -39.90 & 0.30 & 27.03 & 0.79 & 2592.87 & 13.16 & 38.9  \\
 & & H93 & 8045.6 & a & 237.53 & 7.54 & -39.60 & 0.40 & 28.04 & 1.03 & 2510.04 & 17.88 & 31.1  \\
 & & H92 & 8309.4 & a & 231.00 & 5.76 & -40.10 & 0.30 & 27.10 & 0.78 & 2555.59 & 13.42 & 39.7  \\
 & & H91 & 8584.8 & a & 230.75 & 4.52 & -39.90 & 0.30 & 28.78 & 0.65 & 2484.03 & 10.85 & 50.5  \\
 & & H89 & 9173.3 & a & 258.75 & 4.81 & -39.70 & 0.30 & 28.22 & 0.61 & 2475.63 & 11.44 & 53.2  \\
 & & H88 & 9487.8 & a & 248.97 & 5.60 & -40.10 & 0.30 & 29.45 & 0.77 & 2454.67 & 13.61 & 44.0  \\
G301.116+00.968 & g300.972+00.994 & H93$-$H117 & 4381.0 & a & 181.31 & 49.85 & -36.30 & 6.60 & 35.06 & 26.84 & 3698.34 & 108.68 & 4.4  \\
 & & H103$-$H117 & 4381.0 & a & 181.31 & 49.85 & -36.30 & 6.60 & 35.06 & 26.84 & 3698.34 & 108.68 & 4.4  \\
 & & H113$-$H117 & 4381.0 & a & 181.31 & 49.85 & -36.30 & 6.60 & 35.06 & 26.84 & 3698.34 & 108.68 & 4.4  \\
 & & H114 & 4381.0 & a & 181.31 & 49.85 & -36.30 & 6.60 & 35.06 & 26.84 & 3698.34 & 108.68 & 4.4  \\
G301.116+00.968 & mos076 & H88$-$H112 & 6222.7 & a & 188.52 & 0.74 & -40.50 & 0.10 & 28.88 & 0.13 & 2882.45 & 1.78 & 252.3  \\
 & & H100$-$H112 & 5505.2 & a & 169.97 & 0.84 & -40.50 & 0.10 & 29.02 & 0.16 & 2956.89 & 2.02 & 201.0  \\
 & & H88$-$H95 & 8684.9 & a & 251.60 & 1.41 & -40.30 & 0.10 & 28.45 & 0.18 & 2627.04 & 3.37 & 176.4  \\
 & & H106$-$H112 & 5016.5 & a & 155.98 & 1.25 & -40.70 & 0.10 & 29.15 & 0.27 & 3003.98 & 3.02 & 123.6  \\
 & & H100$-$H105 & 5977.5 & a & 183.92 & 1.17 & -40.40 & 0.10 & 29.02 & 0.21 & 2911.16 & 2.83 & 155.1  \\
 & & H112 & 4618.8 & a & 141.76 & 3.45 & -40.70 & 0.30 & 28.58 & 0.81 & 3032.89 & 8.26 & 40.6  \\
 & & H111 & 4744.2 & a & 145.48 & 2.92 & -41.00 & 0.30 & 28.96 & 0.67 & 3022.19 & 7.04 & 49.2  \\
 & & H110 & 4874.2 & a & 151.08 & 3.01 & -40.40 & 0.30 & 29.20 & 0.67 & 3014.99 & 7.28 & 49.6  \\
 & & H109 & 5008.9 & a & 164.88 & 3.77 & -40.50 & 0.30 & 30.32 & 0.81 & 3008.71 & 9.28 & 43.3  \\
 & & H108 & 5148.7 & a & 160.93 & 4.01 & -41.10 & 0.30 & 28.61 & 0.82 & 3000.96 & 9.61 & 39.6  \\
 & & H107 & 5293.7 & a & 164.69 & 3.09 & -40.70 & 0.30 & 29.02 & 0.63 & 2982.30 & 7.45 & 52.8  \\
 & & H106 & 5444.3 & a & 168.39 & 2.89 & -40.50 & 0.20 & 29.07 & 0.58 & 2970.95 & 6.97 & 57.7  \\
 & & H105 & 5600.6 & a & 176.69 & 2.78 & -40.60 & 0.20 & 29.20 & 0.53 & 2960.12 & 6.74 & 62.7  \\
 & & H104 & 5762.9 & a & 179.14 & 2.57 & -40.50 & 0.20 & 28.78 & 0.48 & 2938.34 & 6.17 & 69.0  \\
 & & H103 & 5931.5 & a & 184.51 & 2.83 & -40.50 & 0.20 & 29.00 & 0.51 & 2916.98 & 6.82 & 64.5  \\
 & & H102 & 6106.9 & a & 188.55 & 2.73 & -40.40 & 0.20 & 29.09 & 0.49 & 2897.86 & 6.59 & 68.3  \\
 & & H101 & 6289.1 & a & 197.60 & 7.27 & -40.30 & 0.50 & 28.29 & 1.20 & 2740.00 & 17.32 & 26.9  \\
 & & H100 & 6478.8 & a & 190.09 & 2.84 & -40.10 & 0.20 & 29.38 & 0.51 & 2863.38 & 6.91 & 66.0  \\
 & & H95 & 7550.6 & a & 218.64 & 6.95 & -40.50 & 0.40 & 28.20 & 1.04 & 2660.87 & 16.53 & 31.1  \\
 & & H94 & 7792.9 & a & 228.88 & 5.19 & -40.20 & 0.30 & 27.18 & 0.71 & 2545.67 & 12.11 & 43.6  \\
 & & H93 & 8045.6 & a & 246.37 & 8.26 & -39.70 & 0.50 & 27.86 & 1.08 & 2601.43 & 19.53 & 29.5  \\
 & & H92 & 8309.4 & a & 245.56 & 3.49 & -40.40 & 0.20 & 28.06 & 0.46 & 2689.44 & 8.28 & 69.5  \\
 & & H91 & 8584.8 & a & 244.98 & 3.31 & -40.30 & 0.20 & 28.71 & 0.45 & 2631.10 & 7.94 & 73.2  \\
 & & H89 & 9173.3 & a & 266.76 & 2.99 & -40.10 & 0.20 & 28.62 & 0.37 & 2615.15 & 7.18 & 88.0  \\
 & & H88 & 9487.8 & a & 268.36 & 3.69 & -40.40 & 0.20 & 29.17 & 0.46 & 2599.54 & 8.94 & 71.8  \\
G301.138$-$00.227 & shrds283 & H88$-$H112 & 6951.7 & a & 6.61 & 0.65 & -37.50 & 1.80 & 36.87 & 4.43 & 410.64 & 1.76 & 10.1  \\
 & & H100$-$H112 & 5573.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.10 & 2.71 & \nodata  \\
 & & H88$-$H95 & 8640.6 & a & 13.74 & 1.59 & -40.80 & 1.20 & 21.92 & 3.16 & 509.94 & 3.25 & 8.8  \\
 & & H106$-$H112 & 5041.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.02 & 3.67 & \nodata  \\
 & & H100$-$H105 & 6011.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.95 & 3.50 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.20 & 9.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.24 & 9.75 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.38 & 8.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.85 & 8.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.18 & 12.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.29 & 8.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.57 & 8.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.99 & 8.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.35 & 8.48 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.53 & 7.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.30 & 8.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.36 & 11.84 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.41 & 8.32 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.04 & 10.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.37 & 8.76 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.06 & 8.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 509.49 & 7.17 & \nodata  \\
 & & H89 & 9173.3 & a & 16.89 & 4.28 & -41.40 & 2.20 & 17.34 & 5.79 & 546.11 & 7.71 & 4.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 563.90 & 8.38 & \nodata  \\
G301.710$-$00.056 & shrds286 & H88$-$H112 & 6511.8 & a & 4.92 & 0.96 & 24.80 & 2.00 & 20.67 & 4.75 & 49.67 & 1.95 & 5.1  \\
 & & H100$-$H112 & 5506.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.16 & 2.44 & \nodata  \\
 & & H88$-$H95 & 8662.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.45 & 3.21 & \nodata  \\
 & & H106$-$H112 & 4995.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.17 & 3.62 & \nodata  \\
 & & H100$-$H105 & 5993.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.75 & 3.65 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.48 & 8.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.88 & 8.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.71 & 8.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.32 & 8.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.02 & 11.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.41 & 9.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.34 & 9.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.27 & 7.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.55 & 7.43 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.29 & 7.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.10 & 7.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.13 & 11.41 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.58 & 8.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.66 & 11.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.83 & 8.73 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.00 & 9.40 & \nodata  \\
 & & H91 & 8584.8 & a & 14.39 & 3.77 & 27.20 & 3.00 & 23.18 & 8.69 & 46.53 & 7.67 & 4.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.57 & 6.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.27 & 7.41 & \nodata  \\
G301.733+01.103 & shrds1050g & H88$-$H112 & 6642.9 & a & 12.97 & 0.85 & -39.30 & 0.70 & 22.96 & 1.73 & 136.16 & 1.81 & 15.2  \\
 & & H100$-$H112 & 5521.4 & a & 9.45 & 1.10 & -39.20 & 1.30 & 23.12 & 3.15 & 138.08 & 2.37 & 8.5  \\
 & & H88$-$H95 & 8630.0 & a & 19.22 & 1.29 & -39.50 & 0.80 & 23.09 & 1.80 & 132.74 & 2.78 & 14.7  \\
 & & H106$-$H112 & 5028.7 & a & 9.41 & 1.55 & -41.00 & 1.70 & 21.38 & 4.23 & 140.19 & 3.16 & 6.1  \\
 & & H100$-$H105 & 6011.6 & a & 10.28 & 1.57 & -37.40 & 1.70 & 22.74 & 4.08 & 135.92 & 3.34 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.35 & 9.70 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.02 & 8.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.98 & 7.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.42 & 8.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.33 & 10.13 & \nodata  \\
 & & H107 & 5293.7 & a & 21.76 & 5.89 & -38.70 & 1.30 & 9.50 & 2.97 & 137.12 & 8.14 & 3.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.20 & 8.47 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.77 & 7.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.18 & 8.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.77 & 6.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.68 & 6.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.39 & 11.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.96 & 7.79 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.42 & 10.31 & \nodata  \\
 & & H94 & 7792.9 & a & 24.77 & 3.52 & -42.40 & 1.80 & 26.01 & 4.93 & 136.56 & 7.73 & 7.2  \\
 & & H92 & 8309.4 & a & 18.62 & 3.53 & -38.10 & 2.40 & 26.11 & 6.61 & 130.25 & 7.77 & 5.4  \\
 & & H91 & 8584.8 & a & 13.87 & 2.94 & -34.90 & 3.30 & 30.80 & 9.50 & 132.45 & 6.88 & 5.0  \\
 & & H89 & 9173.3 & a & 17.44 & 2.70 & -40.70 & 1.80 & 24.22 & 4.63 & 132.45 & 5.84 & 6.5  \\
 & & H88 & 9487.8 & a & 24.01 & 4.29 & -40.10 & 1.40 & 15.98 & 3.79 & 132.39 & 7.40 & 5.7  \\
G301.817+00.784 & shrds1051g & H88$-$H112 & 6584.9 & a & 5.62 & 0.88 & -40.50 & 2.50 & 32.01 & 7.16 & 61.28 & 2.10 & 6.7  \\
 & & H100$-$H112 & 5496.7 & a & 4.70 & 1.01 & -40.90 & 4.50 & 39.50 & 15.16 & 62.93 & 2.54 & 5.2  \\
 & & H88$-$H95 & 8647.3 & a & 7.84 & 1.59 & -39.40 & 2.40 & 23.93 & 5.96 & 58.18 & 3.42 & 5.0  \\
 & & H106$-$H112 & 4966.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.88 & 3.43 & \nodata  \\
 & & H100$-$H105 & 6017.1 & a & 8.15 & 1.81 & -43.90 & 2.10 & 19.51 & 5.75 & 61.22 & 3.44 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.56 & 9.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.72 & 8.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.88 & 8.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.79 & 9.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.55 & 17.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.52 & 9.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.58 & 10.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.43 & 9.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.48 & 8.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.84 & 8.36 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.71 & 8.54 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.52 & 9.88 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.97 & 8.90 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.41 & 8.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.20 & 6.44 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.67 & 7.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.07 & 7.65 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.15 & 8.30 & \nodata  \\
G302.032$-$00.063 & ch76 & H88$-$H112 & 6272.1 & a & 68.35 & 0.97 & -28.70 & 0.20 & 28.69 & 0.47 & 1113.14 & 2.34 & 69.3  \\
 & & H100$-$H112 & 5495.2 & a & 56.99 & 1.07 & -29.00 & 0.30 & 30.32 & 0.66 & 1125.09 & 2.63 & 52.8  \\
 & & H88$-$H95 & 8495.6 & a & 101.83 & 1.86 & -28.30 & 0.20 & 26.29 & 0.56 & 1078.75 & 4.28 & 54.0  \\
 & & H106$-$H112 & 5001.3 & a & 48.54 & 1.34 & -28.80 & 0.40 & 30.66 & 0.98 & 1127.84 & 3.32 & 35.8  \\
 & & H100$-$H105 & 6049.5 & a & 66.61 & 1.42 & -29.10 & 0.30 & 30.08 & 0.74 & 1121.97 & 3.48 & 46.5  \\
 & & H112 & 4618.8 & a & 43.65 & 3.79 & -28.00 & 1.10 & 25.33 & 2.58 & 1116.10 & 8.49 & 11.5  \\
 & & H111 & 4744.2 & a & 46.01 & 3.15 & -28.40 & 1.00 & 30.71 & 2.49 & 1120.25 & 7.77 & 14.5  \\
 & & H110 & 4874.2 & a & 44.41 & 2.84 & -28.80 & 1.00 & 31.61 & 2.38 & 1124.69 & 7.11 & 15.6  \\
 & & H109 & 5008.9 & a & 55.25 & 3.45 & -28.40 & 0.90 & 29.76 & 2.16 & 1131.29 & 8.42 & 15.8  \\
 & & H108 & 5148.7 & a & 46.85 & 3.65 & -29.10 & 1.20 & 30.61 & 2.81 & 1128.95 & 8.98 & 12.8  \\
 & & H107 & 5293.7 & a & 54.62 & 3.16 & -29.70 & 0.90 & 30.51 & 2.08 & 1136.65 & 7.78 & 17.2  \\
 & & H106 & 5444.3 & a & 52.70 & 3.45 & -29.20 & 1.00 & 31.61 & 2.41 & 1139.29 & 8.66 & 15.2  \\
 & & H105 & 5600.6 & a & 53.79 & 4.03 & -28.30 & 1.20 & 34.00 & 2.98 & 1117.07 & 10.48 & 13.3  \\
 & & H104 & 5762.9 & a & 64.79 & 2.97 & -27.70 & 0.80 & 33.42 & 1.78 & 1128.22 & 7.67 & 21.6  \\
 & & H103 & 5931.5 & a & 61.30 & 3.18 & -28.20 & 0.70 & 28.72 & 1.74 & 1124.71 & 7.62 & 19.1  \\
 & & H102 & 6106.9 & a & 67.28 & 3.10 & -30.00 & 0.70 & 29.93 & 1.59 & 1122.08 & 7.58 & 21.5  \\
 & & H101 & 6289.1 & a & 71.24 & 3.04 & -30.40 & 0.50 & 26.16 & 1.29 & 1117.46 & 6.96 & 23.2  \\
 & & H100 & 6478.8 & a & 78.31 & 3.68 & -29.40 & 0.70 & 28.94 & 1.58 & 1121.48 & 8.84 & 21.1  \\
 & & H94 & 7792.9 & a & 92.00 & 3.24 & -28.60 & 0.40 & 25.86 & 1.05 & 1092.61 & 7.38 & 28.0  \\
 & & H92 & 8309.4 & a & 104.49 & 3.48 & -28.50 & 0.40 & 25.03 & 0.97 & 1086.42 & 7.80 & 29.7  \\
 & & H91 & 8584.8 & a & 98.01 & 2.97 & -28.50 & 0.40 & 28.32 & 0.99 & 1075.17 & 7.08 & 32.6  \\
 & & H89 & 9173.3 & a & 114.12 & 5.18 & -28.50 & 0.60 & 26.32 & 1.39 & 1047.75 & 11.87 & 21.8  \\
 & & H88 & 9487.8 & a & 116.10 & 4.10 & -27.40 & 0.40 & 25.78 & 1.05 & 1066.82 & 9.32 & 28.0  \\
G302.032$-$00.063 & caswell9 & H88$-$H112 & 6444.6 & a & 71.32 & 0.90 & -28.60 & 0.20 & 28.20 & 0.41 & 1087.56 & 2.14 & 78.3  \\
 & & H100$-$H112 & 5500.2 & a & 56.41 & 0.92 & -28.70 & 0.20 & 30.43 & 0.58 & 1092.78 & 2.28 & 60.3  \\
 & & H88$-$H95 & 8471.3 & a & 103.49 & 1.36 & -28.40 & 0.20 & 26.28 & 0.40 & 1075.60 & 3.13 & 75.1  \\
 & & H106$-$H112 & 5029.6 & a & 49.23 & 1.23 & -29.10 & 0.40 & 31.58 & 0.91 & 1087.17 & 3.09 & 39.7  \\
 & & H100$-$H105 & 6011.7 & a & 64.32 & 1.26 & -28.50 & 0.30 & 29.78 & 0.67 & 1098.70 & 3.07 & 50.7  \\
 & & H112 & 4618.8 & a & 38.52 & 3.56 & -28.70 & 1.50 & 32.18 & 3.47 & 1075.24 & 9.02 & 10.7  \\
 & & H111 & 4744.2 & a & 45.07 & 2.96 & -31.60 & 1.00 & 30.90 & 2.36 & 1078.71 & 7.36 & 15.1  \\
 & & H110 & 4874.2 & a & 49.82 & 2.97 & -30.00 & 1.00 & 34.52 & 2.40 & 1084.00 & 7.80 & 16.6  \\
 & & H109 & 5008.9 & a & 48.08 & 3.18 & -28.30 & 1.00 & 30.18 & 2.34 & 1089.43 & 7.79 & 15.0  \\
 & & H108 & 5148.7 & a & 50.65 & 3.64 & -27.10 & 1.20 & 33.92 & 2.91 & 1086.94 & 9.38 & 13.9  \\
 & & H107 & 5293.7 & a & 57.99 & 2.88 & -29.00 & 0.80 & 31.41 & 1.81 & 1094.35 & 7.24 & 19.9  \\
 & & H106 & 5444.3 & a & 55.26 & 3.31 & -28.00 & 0.80 & 28.81 & 1.99 & 1097.68 & 7.95 & 16.5  \\
 & & H105 & 5600.6 & a & 53.59 & 3.25 & -29.40 & 0.90 & 30.69 & 2.17 & 1101.17 & 8.04 & 16.3  \\
 & & H104 & 5762.9 & a & 58.85 & 2.92 & -28.40 & 0.70 & 30.74 & 1.77 & 1098.16 & 7.24 & 20.0  \\
 & & H103 & 5931.5 & a & 67.23 & 3.08 & -28.90 & 0.60 & 27.16 & 1.45 & 1098.93 & 7.18 & 21.6  \\
 & & H102 & 6106.9 & a & 66.94 & 2.91 & -28.40 & 0.60 & 28.74 & 1.46 & 1098.58 & 6.94 & 22.9  \\
 & & H101 & 6289.1 & a & 68.45 & 5.00 & -29.00 & 1.00 & 28.71 & 2.46 & 1094.27 & 11.93 & 13.6  \\
 & & H100 & 6478.8 & a & 70.01 & 3.06 & -27.40 & 0.60 & 29.60 & 1.50 & 1100.54 & 7.46 & 22.6  \\
 & & H95 & 7550.6 & a & 89.94 & 4.21 & -28.20 & 0.60 & 26.63 & 1.44 & 1089.97 & 9.73 & 21.1  \\
 & & H94 & 7792.9 & a & 93.65 & 3.46 & -28.60 & 0.50 & 26.08 & 1.11 & 1086.45 & 7.90 & 26.8  \\
 & & H93 & 8045.6 & a & 92.15 & 4.19 & -29.20 & 0.60 & 27.09 & 1.44 & 1080.46 & 9.75 & 21.8  \\
 & & H92 & 8309.4 & a & 101.22 & 3.94 & -28.60 & 0.50 & 26.07 & 1.17 & 1079.94 & 9.00 & 25.4  \\
 & & H91 & 8584.8 & a & 104.29 & 2.99 & -27.90 & 0.40 & 25.81 & 0.86 & 1078.32 & 6.79 & 34.6  \\
 & & H89 & 9173.3 & a & 115.00 & 3.49 & -28.50 & 0.40 & 25.71 & 0.90 & 1068.68 & 7.93 & 32.6  \\
 & & H88 & 9487.8 & a & 118.82 & 3.77 & -28.20 & 0.40 & 26.49 & 0.97 & 1052.51 & 8.68 & 31.2  \\
G302.032$-$00.063 & mos075 & H88$-$H112 & 6352.1 & a & 71.93 & 0.80 & -28.70 & 0.20 & 28.76 & 0.37 & 1123.45 & 1.93 & 88.5  \\
 & & H100$-$H112 & 5445.7 & a & 56.99 & 0.87 & -28.90 & 0.20 & 30.86 & 0.55 & 1125.41 & 2.17 & 64.5  \\
 & & H88$-$H95 & 8530.4 & a & 107.08 & 1.55 & -28.40 & 0.20 & 26.04 & 0.43 & 1119.43 & 3.53 & 68.5  \\
 & & H106$-$H112 & 5018.2 & a & 49.26 & 1.10 & -29.10 & 0.40 & 32.00 & 0.83 & 1117.63 & 2.79 & 44.2  \\
 & & H100$-$H105 & 6008.2 & a & 67.04 & 1.26 & -28.80 & 0.30 & 29.91 & 0.65 & 1135.67 & 3.09 & 52.6  \\
 & & H112 & 4618.8 & a & 38.69 & 3.13 & -28.80 & 1.00 & 26.12 & 2.46 & 1098.55 & 7.14 & 12.3  \\
 & & H111 & 4744.2 & a & 45.62 & 2.54 & -30.40 & 0.90 & 31.75 & 2.06 & 1104.20 & 6.38 & 17.8  \\
 & & H110 & 4874.2 & a & 47.16 & 2.38 & -30.00 & 0.90 & 36.71 & 2.16 & 1111.71 & 6.43 & 19.7  \\
 & & H109 & 5008.9 & a & 52.14 & 2.75 & -28.40 & 0.80 & 29.98 & 1.83 & 1120.05 & 6.74 & 18.7  \\
 & & H108 & 5148.7 & a & 49.87 & 2.99 & -27.10 & 1.00 & 34.13 & 2.58 & 1119.61 & 7.63 & 16.9  \\
 & & H107 & 5293.7 & a & 57.61 & 2.67 & -29.60 & 0.70 & 32.77 & 1.78 & 1131.40 & 6.83 & 21.4  \\
 & & H106 & 5444.3 & a & 53.70 & 2.65 & -28.50 & 0.80 & 32.32 & 1.84 & 1137.11 & 6.74 & 20.1  \\
 & & H105 & 5600.6 & a & 56.62 & 2.91 & -29.10 & 0.80 & 32.31 & 1.92 & 1122.62 & 7.41 & 19.2  \\
 & & H104 & 5762.9 & a & 64.63 & 2.59 & -28.40 & 0.60 & 32.08 & 1.49 & 1136.50 & 6.57 & 24.7  \\
 & & H103 & 5931.5 & a & 65.36 & 3.00 & -28.50 & 0.60 & 27.63 & 1.47 & 1137.80 & 7.04 & 21.6  \\
 & & H102 & 6106.9 & a & 68.96 & 2.91 & -29.40 & 0.60 & 29.11 & 1.43 & 1138.77 & 7.03 & 23.4  \\
 & & H101 & 6289.1 & a & 71.93 & 4.01 & -30.00 & 0.70 & 27.29 & 1.77 & 1132.88 & 9.35 & 17.8  \\
 & & H100 & 6478.8 & a & 76.05 & 2.96 & -28.30 & 0.60 & 29.81 & 1.35 & 1143.00 & 7.24 & 25.4  \\
 & & H95 & 7550.6 & a & 91.71 & 6.22 & -27.80 & 0.90 & 26.64 & 2.11 & 1123.95 & 14.31 & 14.6  \\
 & & H94 & 7792.9 & a & 94.35 & 3.08 & -28.50 & 0.40 & 25.22 & 0.95 & 1128.80 & 6.93 & 30.3  \\
 & & H93 & 8045.6 & a & 96.50 & 5.94 & -29.30 & 0.80 & 25.80 & 1.84 & 1113.00 & 13.49 & 16.1  \\
 & & H92 & 8309.4 & a & 106.69 & 3.04 & -28.60 & 0.40 & 25.53 & 0.84 & 1124.34 & 6.87 & 34.7  \\
 & & H91 & 8584.8 & a & 105.46 & 2.40 & -28.30 & 0.30 & 26.80 & 0.71 & 1125.74 & 5.57 & 43.4  \\
 & & H89 & 9173.3 & a & 119.33 & 3.62 & -28.50 & 0.40 & 26.00 & 0.91 & 1106.84 & 8.26 & 32.6  \\
 & & H88 & 9487.8 & a & 122.90 & 3.42 & -27.80 & 0.40 & 25.87 & 0.83 & 1100.63 & 7.80 & 35.5  \\
G302.391+00.280 & shrds293 & H88$-$H112 & 6367.8 & a & 17.11 & 0.69 & -40.40 & 0.40 & 21.29 & 0.99 & 170.51 & 1.43 & 24.5  \\
 & & H100$-$H112 & 5477.9 & a & 15.03 & 0.84 & -40.50 & 0.60 & 20.43 & 1.33 & 174.86 & 1.71 & 17.6  \\
 & & H88$-$H95 & 8511.5 & a & 22.11 & 1.17 & -40.10 & 0.60 & 23.06 & 1.41 & 160.00 & 2.50 & 18.8  \\
 & & H106$-$H112 & 5011.5 & a & 14.48 & 1.08 & -40.70 & 0.80 & 21.20 & 1.83 & 176.52 & 2.22 & 13.3  \\
 & & H100$-$H105 & 6037.3 & a & 15.76 & 1.28 & -40.20 & 0.80 & 20.03 & 1.88 & 172.82 & 2.56 & 12.2  \\
 & & H112 & 4618.8 & a & 12.40 & 3.19 & -40.50 & 2.20 & 17.74 & 5.54 & 178.39 & 5.93 & 3.9  \\
 & & H111 & 4744.2 & a & 15.91 & 2.41 & -39.00 & 2.10 & 28.70 & 5.43 & 177.07 & 5.66 & 6.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.69 & 5.79 & \nodata  \\
 & & H109 & 5008.9 & a & 15.97 & 3.15 & -39.20 & 2.20 & 22.75 & 5.72 & 177.22 & 6.54 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.85 & 7.81 & \nodata  \\
 & & H107 & 5293.7 & a & 14.50 & 2.56 & -41.50 & 2.20 & 25.05 & 5.26 & 174.70 & 5.68 & 5.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.36 & 5.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.84 & 6.24 & \nodata  \\
 & & H104 & 5762.9 & a & 16.40 & 2.77 & -39.40 & 1.90 & 22.40 & 4.54 & 172.98 & 5.81 & 5.9  \\
 & & H103 & 5931.5 & a & 19.21 & 4.37 & -41.30 & 1.70 & 15.01 & 4.00 & 173.24 & 7.55 & 4.4  \\
 & & H102 & 6106.9 & a & 16.58 & 2.57 & -42.50 & 1.50 & 20.44 & 3.78 & 173.74 & 5.15 & 6.4  \\
 & & H101 & 6289.1 & a & 25.68 & 4.70 & -45.50 & 0.80 & 9.29 & 1.96 & 172.50 & 6.42 & 5.4  \\
 & & H100 & 6478.8 & a & 17.57 & 2.99 & -37.90 & 2.20 & 24.35 & 7.53 & 170.54 & 5.90 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.95 & 6.96 & \nodata  \\
 & & H94 & 7792.9 & a & 17.73 & 2.44 & -42.00 & 1.80 & 26.07 & 4.47 & 164.64 & 5.47 & 7.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.47 & 15.98 & \nodata  \\
 & & H92 & 8309.4 & a & 25.15 & 4.71 & -39.80 & 1.70 & 18.14 & 4.33 & 161.31 & 8.73 & 5.4  \\
 & & H91 & 8584.8 & a & 22.45 & 3.07 & -41.30 & 1.30 & 19.67 & 3.24 & 159.74 & 6.03 & 7.3  \\
 & & H89 & 9173.3 & a & 24.96 & 2.71 & -39.20 & 1.20 & 22.17 & 2.84 & 158.71 & 5.67 & 9.2  \\
 & & H88 & 9487.8 & a & 28.65 & 2.92 & -40.30 & 1.00 & 20.91 & 2.47 & 154.39 & 5.99 & 9.7  \\
G302.436$-$00.106 & shrds294 & H88$-$H112 & 6082.1 & a & 17.45 & 0.69 & -39.80 & 0.50 & 23.33 & 1.06 & 216.34 & 1.49 & 25.1  \\
 & & H100$-$H112 & 5419.2 & a & 15.43 & 0.78 & -39.40 & 0.60 & 23.87 & 1.41 & 223.08 & 1.71 & 19.5  \\
 & & H88$-$H95 & 8450.8 & a & 24.79 & 1.32 & -40.80 & 0.60 & 22.54 & 1.39 & 192.22 & 2.81 & 18.5  \\
 & & H106$-$H112 & 5019.1 & a & 16.14 & 1.06 & -40.00 & 0.70 & 22.80 & 1.75 & 226.28 & 2.25 & 15.2  \\
 & & H100$-$H105 & 6005.3 & a & 14.68 & 1.18 & -38.50 & 1.00 & 24.90 & 2.34 & 218.36 & 2.64 & 12.3  \\
 & & H112 & 4618.8 & a & 16.77 & 2.57 & -40.10 & 1.70 & 22.83 & 4.22 & 230.83 & 5.43 & 6.5  \\
 & & H111 & 4744.2 & a & 12.91 & 2.73 & -41.70 & 3.20 & 27.89 & 11.41 & 227.44 & 5.68 & 5.3  \\
 & & H110 & 4874.2 & a & 14.56 & 2.61 & -39.50 & 3.80 & 32.14 & 16.00 & 225.77 & 5.44 & 6.7  \\
 & & H109 & 5008.9 & a & 19.25 & 3.19 & -42.60 & 1.60 & 19.43 & 4.06 & 228.59 & 6.14 & 6.1  \\
 & & H108 & 5148.7 & a & 19.27 & 3.80 & -38.90 & 1.80 & 18.34 & 4.20 & 228.29 & 7.28 & 5.0  \\
 & & H107 & 5293.7 & a & 18.24 & 2.74 & -37.60 & 1.20 & 16.01 & 2.90 & 222.63 & 4.84 & 6.7  \\
 & & H106 & 5444.3 & a & 15.86 & 2.64 & -41.10 & 1.90 & 22.94 & 4.73 & 222.62 & 5.56 & 6.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.38 & 6.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.07 & 5.76 & \nodata  \\
 & & H103 & 5931.5 & a & 15.97 & 2.87 & -37.80 & 3.40 & 36.90 & 11.00 & 222.40 & 7.14 & 6.0  \\
 & & H102 & 6106.9 & a & 15.32 & 2.53 & -35.00 & 2.10 & 25.68 & 5.26 & 215.16 & 5.64 & 6.1  \\
 & & H101 & 6289.1 & a & 14.92 & 3.07 & -43.10 & 6.10 & 35.89 & 25.23 & 216.61 & 6.58 & 6.0  \\
 & & H100 & 6478.8 & a & 20.48 & 3.37 & -39.00 & 1.50 & 18.73 & 3.57 & 214.29 & 6.53 & 6.0  \\
 & & H95 & 7550.6 & a & 28.00 & 4.28 & -41.50 & 1.30 & 17.67 & 3.28 & 207.70 & 7.93 & 6.6  \\
 & & H94 & 7792.9 & a & 27.87 & 3.21 & -39.70 & 1.10 & 18.63 & 2.51 & 204.52 & 6.19 & 8.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.41 & 20.16 & \nodata  \\
 & & H92 & 8309.4 & a & 19.24 & 3.88 & -42.60 & 4.30 & 40.12 & 14.03 & 196.32 & 9.99 & 5.4  \\
 & & H91 & 8584.8 & a & 26.70 & 2.81 & -39.80 & 1.30 & 24.29 & 3.05 & 192.91 & 6.16 & 9.5  \\
 & & H89 & 9173.3 & a & 20.54 & 2.75 & -41.30 & 1.80 & 27.90 & 4.44 & 187.88 & 6.46 & 7.4  \\
 & & H88 & 9487.8 & a & 23.89 & 3.44 & -43.20 & 1.80 & 26.12 & 4.82 & 161.30 & 7.64 & 7.1  \\
G302.436$-$00.106 & shrds295 & H88$-$H112 & 5308.1 & a & 14.77 & 1.70 & -39.50 & 1.20 & 21.27 & 2.83 & 212.23 & 3.50 & 8.6  \\
 & & H100$-$H112 & 5277.4 & a & 14.82 & 1.72 & -39.30 & 1.20 & 21.26 & 2.86 & 213.36 & 3.54 & 8.5  \\
 & & H88$-$H95 & 7669.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.45 & 22.85 & \nodata  \\
 & & H106$-$H112 & 4989.4 & a & 14.14 & 1.92 & -38.80 & 1.40 & 20.80 & 3.30 & 219.05 & 3.91 & 7.3  \\
 & & H100$-$H105 & 5965.1 & a & 15.92 & 2.71 & -40.70 & 1.90 & 23.35 & 4.69 & 200.11 & 5.82 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.42 & 9.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.58 & 10.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.76 & 11.25 & \nodata  \\
 & & H109 & 5008.9 & a & 36.89 & 8.75 & -41.80 & 0.80 & 6.87 & 1.88 & 219.00 & 10.28 & 4.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.32 & 18.51 & \nodata  \\
 & & H107 & 5293.7 & a & 14.11 & 4.78 & -39.70 & 5.50 & 28.55 & 21.90 & 216.77 & 9.69 & 3.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.92 & 10.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.64 & 14.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.43 & 12.23 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.42 & 15.07 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.94 & 15.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.04 & 16.83 & \nodata  \\
 & & H100 & 6478.8 & a & 26.72 & 6.40 & -44.90 & 5.60 & 40.61 & 23.38 & 181.46 & 15.26 & 4.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.76 & 33.54 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.49 & 30.23 & \nodata  \\
G302.436$-$00.106 & mos074 & H88$-$H112 & 5952.5 & a & 18.01 & 0.68 & -39.70 & 0.40 & 23.19 & 1.02 & 226.89 & 1.48 & 26.0  \\
 & & H100$-$H112 & 5382.2 & a & 16.16 & 0.77 & -39.30 & 0.60 & 23.68 & 1.31 & 232.83 & 1.68 & 20.7  \\
 & & H88$-$H95 & 8442.1 & a & 26.25 & 1.40 & -40.90 & 0.60 & 22.32 & 1.37 & 200.91 & 2.96 & 18.6  \\
 & & H106$-$H112 & 5006.1 & a & 16.72 & 0.97 & -39.70 & 0.60 & 22.60 & 1.52 & 236.47 & 2.05 & 17.2  \\
 & & H100$-$H105 & 5996.8 & a & 15.49 & 1.22 & -38.60 & 0.90 & 24.49 & 2.23 & 226.91 & 2.69 & 12.6  \\
 & & H112 & 4618.8 & a & 16.68 & 2.30 & -39.60 & 1.60 & 23.63 & 3.85 & 241.05 & 4.97 & 7.2  \\
 & & H111 & 4744.2 & a & 13.47 & 2.77 & -41.70 & 2.80 & 24.78 & 9.62 & 238.66 & 5.50 & 5.4  \\
 & & H110 & 4874.2 & a & 16.83 & 1.86 & -36.30 & 1.90 & 35.86 & 5.00 & 235.72 & 4.86 & 9.2  \\
 & & H109 & 5008.9 & a & 20.83 & 2.99 & -42.00 & 1.30 & 19.17 & 3.35 & 238.53 & 5.78 & 7.0  \\
 & & H108 & 5148.7 & a & 19.14 & 3.88 & -39.20 & 1.80 & 18.61 & 4.47 & 236.45 & 7.45 & 4.9  \\
 & & H107 & 5293.7 & a & 18.73 & 2.51 & -37.80 & 1.10 & 17.19 & 2.72 & 232.49 & 4.63 & 7.4  \\
 & & H106 & 5444.3 & a & 15.87 & 2.63 & -40.40 & 1.90 & 22.80 & 4.82 & 232.27 & 5.47 & 6.1  \\
 & & H105 & 5600.6 & a & 12.75 & 2.50 & -33.90 & 6.60 & 40.89 & 23.36 & 229.26 & 6.01 & 6.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.85 & 5.66 & \nodata  \\
 & & H103 & 5931.5 & a & 15.35 & 2.92 & -38.40 & 3.50 & 36.33 & 11.20 & 230.98 & 7.21 & 5.7  \\
 & & H102 & 6106.9 & a & 16.38 & 2.65 & -34.70 & 2.00 & 25.22 & 5.02 & 223.51 & 5.87 & 6.2  \\
 & & H101 & 6289.1 & a & 15.56 & 3.14 & -41.60 & 3.40 & 30.66 & 12.22 & 224.48 & 6.81 & 5.6  \\
 & & H100 & 6478.8 & a & 21.64 & 3.34 & -38.90 & 1.50 & 19.70 & 3.53 & 221.91 & 6.62 & 6.4  \\
 & & H95 & 7550.6 & a & 29.92 & 4.60 & -41.50 & 1.30 & 17.71 & 3.41 & 216.34 & 8.46 & 6.6  \\
 & & H94 & 7792.9 & a & 29.56 & 3.44 & -39.80 & 1.10 & 18.66 & 2.54 & 212.93 & 6.62 & 8.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.09 & 20.60 & \nodata  \\
 & & H92 & 8309.4 & a & 20.89 & 4.63 & -44.10 & 3.60 & 31.84 & 10.66 & 205.15 & 10.93 & 4.8  \\
 & & H91 & 8584.8 & a & 28.19 & 3.04 & -39.90 & 1.30 & 24.70 & 3.19 & 202.26 & 6.71 & 9.2  \\
 & & H89 & 9173.3 & a & 22.73 & 3.13 & -41.40 & 1.80 & 26.06 & 4.24 & 197.63 & 7.10 & 7.2  \\
 & & H88 & 9487.8 & a & 24.92 & 3.73 & -43.10 & 2.00 & 26.65 & 5.40 & 168.25 & 8.25 & 6.9  \\
G302.481$-$00.035 & shrds294 & H88$-$H112 & 5212.2 & a & 10.50 & 2.21 & -47.20 & 2.80 & 26.33 & 8.35 & 163.64 & 4.73 & 5.0  \\
 & & H100$-$H112 & 5189.4 & a & 10.86 & 2.26 & -47.00 & 2.60 & 25.24 & 7.61 & 163.77 & 4.79 & 5.0  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.29 & 44.54 & \nodata  \\
 & & H106$-$H112 & 4957.1 & a & 9.10 & 2.56 & -47.60 & 4.20 & 27.45 & 14.76 & 168.37 & 5.33 & 4.0  \\
 & & H100$-$H105 & 5908.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.49 & 8.75 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.99 & 13.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.90 & 11.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.75 & 13.41 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.05 & 15.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.17 & 18.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.33 & 14.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.62 & 15.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.67 & 18.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.53 & 17.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.18 & 22.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.33 & 23.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.09 & 28.89 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.39 & 29.85 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.29 & 44.54 & \nodata  \\
G302.481$-$00.035 & shrds295 & H88$-$H112 & 6365.5 & a & 12.08 & 0.52 & -43.20 & 0.40 & 21.22 & 1.06 & 140.02 & 1.08 & 22.9  \\
 & & H100$-$H112 & 5480.3 & a & 10.57 & 0.63 & -43.30 & 0.60 & 21.66 & 1.48 & 147.67 & 1.30 & 16.7  \\
 & & H88$-$H95 & 8470.8 & a & 15.65 & 0.99 & -43.10 & 0.60 & 20.37 & 1.50 & 121.92 & 2.01 & 15.6  \\
 & & H106$-$H112 & 5018.3 & a & 9.98 & 0.80 & -42.70 & 0.90 & 21.67 & 2.01 & 151.67 & 1.67 & 12.3  \\
 & & H100$-$H105 & 6027.2 & a & 11.29 & 0.99 & -43.80 & 0.90 & 21.48 & 2.18 & 142.93 & 2.05 & 11.3  \\
 & & H112 & 4618.8 & a & 9.42 & 2.17 & -43.60 & 2.70 & 23.75 & 7.20 & 154.25 & 4.58 & 4.4  \\
 & & H111 & 4744.2 & a & 9.75 & 2.34 & -44.30 & 2.20 & 18.96 & 5.94 & 153.86 & 4.41 & 4.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.67 & 4.45 & \nodata  \\
 & & H109 & 5008.9 & a & 13.66 & 2.73 & -41.30 & 1.40 & 14.69 & 3.56 & 150.63 & 4.62 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.03 & 8.21 & \nodata  \\
 & & H107 & 5293.7 & a & 12.10 & 1.83 & -43.70 & 1.90 & 25.66 & 4.95 & 150.08 & 4.04 & 6.7  \\
 & & H106 & 5444.3 & a & 11.35 & 2.19 & -38.90 & 1.70 & 18.19 & 4.32 & 149.41 & 4.11 & 5.2  \\
 & & H105 & 5600.6 & a & 14.13 & 2.73 & -40.10 & 1.50 & 15.63 & 3.49 & 148.41 & 4.82 & 5.1  \\
 & & H104 & 5762.9 & a & 11.52 & 2.36 & -44.70 & 2.40 & 21.48 & 7.83 & 146.50 & 4.43 & 5.3  \\
 & & H103 & 5931.5 & a & 11.09 & 2.30 & -44.60 & 2.00 & 19.73 & 4.78 & 144.92 & 4.56 & 4.8  \\
 & & H102 & 6106.9 & a & 12.29 & 2.24 & -43.90 & 2.00 & 21.91 & 5.18 & 141.50 & 4.56 & 5.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.88 & 4.49 & \nodata  \\
 & & H100 & 6478.8 & a & 13.29 & 2.15 & -44.00 & 1.70 & 21.92 & 4.23 & 138.40 & 4.46 & 6.2  \\
 & & H95 & 7550.6 & a & 14.11 & 2.77 & -41.80 & 1.70 & 17.95 & 4.20 & 133.34 & 5.21 & 5.1  \\
 & & H94 & 7792.9 & a & 15.96 & 1.97 & -44.20 & 1.50 & 24.52 & 3.61 & 130.13 & 4.32 & 8.1  \\
 & & H93 & 8045.6 & a & 11.85 & 3.01 & -57.10 & 5.90 & 36.53 & 24.09 & 120.52 & 6.77 & 4.7  \\
 & & H92 & 8309.4 & a & 15.26 & 3.18 & -41.20 & 1.50 & 14.95 & 3.61 & 123.16 & 5.50 & 4.7  \\
 & & H91 & 8584.8 & a & 19.48 & 2.37 & -44.20 & 0.90 & 14.92 & 2.10 & 121.53 & 4.11 & 8.1  \\
 & & H89 & 9173.3 & a & 19.61 & 2.32 & -41.90 & 0.90 & 15.55 & 2.13 & 114.29 & 4.09 & 8.4  \\
 & & H88 & 9487.8 & a & 17.60 & 2.61 & -43.70 & 1.10 & 14.70 & 2.52 & 110.95 & 4.49 & 6.7  \\
G302.481$-$00.035 & mos074 & H88$-$H112 & 6177.9 & a & 13.98 & 0.60 & -43.60 & 0.50 & 21.87 & 1.08 & 165.94 & 1.25 & 23.1  \\
 & & H100$-$H112 & 5435.6 & a & 12.64 & 0.68 & -43.90 & 0.60 & 22.44 & 1.40 & 173.88 & 1.44 & 18.4  \\
 & & H88$-$H95 & 8452.6 & a & 18.45 & 1.29 & -43.10 & 0.70 & 20.11 & 1.62 & 141.61 & 2.59 & 14.1  \\
 & & H106$-$H112 & 5024.6 & a & 11.51 & 0.86 & -43.40 & 0.90 & 23.49 & 2.05 & 178.19 & 1.87 & 13.2  \\
 & & H100$-$H105 & 6012.8 & a & 14.43 & 1.09 & -44.30 & 0.80 & 21.84 & 1.90 & 167.86 & 2.27 & 13.1  \\
 & & H112 & 4618.8 & a & 11.66 & 2.34 & -44.60 & 2.40 & 24.34 & 6.25 & 182.51 & 5.03 & 5.1  \\
 & & H111 & 4744.2 & a & 10.62 & 2.15 & -44.70 & 2.60 & 26.14 & 7.44 & 181.71 & 4.68 & 5.1  \\
 & & H110 & 4874.2 & a & 12.67 & 2.94 & -41.70 & 1.80 & 15.43 & 4.75 & 178.26 & 5.00 & 4.4  \\
 & & H109 & 5008.9 & a & 15.16 & 2.70 & -40.70 & 1.70 & 19.55 & 4.26 & 177.30 & 5.25 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.02 & 8.13 & \nodata  \\
 & & H107 & 5293.7 & a & 14.32 & 2.10 & -44.90 & 1.50 & 21.19 & 3.83 & 175.89 & 4.26 & 6.9  \\
 & & H106 & 5444.3 & a & 12.72 & 2.25 & -38.10 & 1.70 & 19.16 & 4.11 & 174.74 & 4.34 & 5.7  \\
 & & H105 & 5600.6 & a & 14.10 & 2.76 & -41.30 & 1.90 & 20.13 & 4.78 & 173.68 & 5.48 & 5.1  \\
 & & H104 & 5762.9 & a & 14.15 & 2.40 & -44.70 & 2.00 & 24.20 & 5.43 & 171.64 & 5.09 & 6.1  \\
 & & H103 & 5931.5 & a & 14.70 & 2.70 & -44.70 & 1.90 & 21.48 & 4.79 & 170.16 & 5.53 & 5.5  \\
 & & H102 & 6106.9 & a & 14.82 & 2.45 & -45.10 & 1.70 & 21.48 & 4.39 & 165.93 & 4.99 & 6.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.60 & 5.85 & \nodata  \\
 & & H100 & 6478.8 & a & 16.73 & 2.70 & -45.10 & 1.60 & 20.53 & 3.95 & 162.80 & 5.42 & 6.2  \\
 & & H95 & 7550.6 & a & 15.29 & 3.33 & -40.00 & 2.70 & 22.56 & 8.45 & 156.54 & 6.49 & 5.0  \\
 & & H94 & 7792.9 & a & 18.12 & 2.51 & -44.60 & 1.60 & 23.14 & 3.75 & 152.91 & 5.39 & 7.2  \\
 & & H93 & 8045.6 & a & 18.14 & 4.80 & -59.40 & 2.10 & 16.05 & 5.61 & 135.64 & 8.30 & 3.9  \\
 & & H92 & 8309.4 & a & 18.84 & 4.22 & -41.00 & 1.60 & 14.26 & 3.72 & 143.46 & 7.13 & 4.4  \\
 & & H91 & 8584.8 & a & 23.10 & 3.07 & -44.00 & 1.00 & 14.73 & 2.27 & 141.40 & 5.26 & 7.5  \\
 & & H89 & 9173.3 & a & 24.60 & 3.17 & -41.80 & 0.90 & 14.37 & 2.14 & 131.49 & 5.39 & 7.7  \\
 & & H88 & 9487.8 & a & 20.97 & 3.37 & -43.90 & 1.00 & 13.26 & 2.46 & 126.67 & 5.50 & 6.1  \\
G302.503$-$00.762 & shrds296 & H88$-$H112 & 5879.5 & a & 7.00 & 0.67 & 29.60 & 1.10 & 24.56 & 2.76 & 120.10 & 1.47 & 10.5  \\
 & & H100$-$H112 & 5397.8 & a & 7.17 & 0.76 & 29.70 & 1.30 & 25.35 & 3.24 & 130.99 & 1.70 & 9.4  \\
 & & H88$-$H95 & 8336.5 & a & 8.94 & 1.85 & 30.30 & 1.00 & 10.20 & 2.44 & 64.61 & 2.65 & 4.8  \\
 & & H106$-$H112 & 5004.8 & a & 6.58 & 0.91 & 30.10 & 2.00 & 29.63 & 5.52 & 137.82 & 2.13 & 7.4  \\
 & & H100$-$H105 & 5998.1 & a & 7.63 & 1.20 & 30.10 & 1.70 & 22.54 & 4.24 & 120.61 & 2.51 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.71 & 5.48 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.76 & 5.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.26 & 5.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.92 & 5.75 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.06 & 6.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.20 & 5.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.75 & 5.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.39 & 6.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.80 & 5.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.54 & 6.18 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.93 & 6.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.28 & 5.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.41 & 6.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.62 & 6.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.26 & 6.00 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.50 & 7.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.25 & 7.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.38 & 6.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.69 & 6.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.08 & 7.69 & \nodata  \\
G302.503$-$00.762 & mos073 & H88$-$H112 & 5681.8 & a & 10.75 & 1.19 & 30.70 & 1.40 & 26.16 & 3.54 & 193.04 & 2.67 & 9.1  \\
 & & H100$-$H112 & 5317.9 & a & 11.39 & 1.31 & 30.90 & 1.50 & 26.67 & 3.79 & 211.36 & 2.98 & 8.7  \\
 & & H88$-$H95 & 8316.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.81 & 4.46 & \nodata  \\
 & & H106$-$H112 & 4978.6 & a & 10.83 & 1.66 & 31.00 & 2.20 & 28.58 & 6.27 & 227.22 & 3.75 & 6.8  \\
 & & H100$-$H105 & 5998.0 & a & 14.96 & 2.65 & 32.30 & 1.40 & 16.14 & 3.37 & 179.58 & 4.73 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.13 & 8.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.62 & 9.38 & \nodata  \\
 & & H110 & 4874.2 & a & 15.57 & 4.56 & 38.10 & 4.70 & 26.04 & 17.70 & 231.51 & 8.87 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.61 & 9.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.45 & 9.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.62 & 9.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.51 & 10.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.43 & 10.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.72 & 10.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.31 & 11.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.54 & 11.56 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.45 & 10.84 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.93 & 11.14 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.36 & 10.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.56 & 9.50 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.95 & 11.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.89 & 11.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.58 & 9.61 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.66 & 10.73 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.07 & 12.65 & \nodata  \\
G302.636$-$00.672 & shrds297 & H88$-$H112 & 6139.0 & a & 35.25 & 0.74 & 30.60 & 0.30 & 24.97 & 0.61 & 582.20 & 1.66 & 47.0  \\
 & & H100$-$H112 & 5452.5 & a & 31.78 & 0.82 & 30.40 & 0.30 & 25.18 & 0.75 & 600.22 & 1.84 & 38.4  \\
 & & H88$-$H95 & 8572.2 & a & 47.11 & 1.49 & 31.00 & 0.40 & 24.03 & 0.88 & 518.90 & 3.26 & 31.3  \\
 & & H106$-$H112 & 5013.1 & a & 28.93 & 1.08 & 30.00 & 0.50 & 25.47 & 1.10 & 611.62 & 2.44 & 26.5  \\
 & & H100$-$H105 & 6078.5 & a & 36.24 & 1.19 & 30.80 & 0.40 & 25.32 & 0.96 & 583.68 & 2.69 & 30.0  \\
 & & H112 & 4618.8 & a & 26.47 & 2.88 & 29.70 & 1.30 & 25.23 & 3.20 & 616.26 & 6.45 & 9.1  \\
 & & H111 & 4744.2 & a & 22.72 & 2.65 & 32.10 & 1.60 & 28.45 & 4.02 & 617.17 & 6.25 & 8.6  \\
 & & H110 & 4874.2 & a & 29.15 & 2.76 & 29.60 & 1.30 & 28.43 & 3.22 & 614.44 & 6.53 & 10.5  \\
 & & H109 & 5008.9 & a & 30.14 & 2.92 & 29.30 & 1.00 & 21.31 & 2.40 & 612.05 & 6.04 & 10.2  \\
 & & H108 & 5148.7 & a & 29.49 & 3.10 & 29.70 & 1.40 & 27.30 & 3.66 & 607.10 & 7.05 & 9.7  \\
 & & H107 & 5293.7 & a & 35.55 & 2.88 & 30.40 & 1.00 & 23.99 & 2.27 & 608.18 & 6.30 & 12.2  \\
 & & H106 & 5444.3 & a & 28.68 & 2.65 & 30.10 & 1.30 & 27.68 & 3.07 & 605.40 & 6.17 & 10.8  \\
 & & H105 & 5600.6 & a & 28.56 & 3.90 & 33.30 & 2.70 & 38.68 & 7.84 & 593.17 & 10.20 & 7.7  \\
 & & H104 & 5762.9 & a & 37.81 & 3.19 & 31.00 & 0.80 & 19.18 & 1.87 & 592.77 & 6.25 & 11.7  \\
 & & H103 & 5931.5 & a & 32.48 & 2.91 & 29.80 & 1.20 & 26.62 & 2.78 & 587.04 & 6.72 & 11.0  \\
 & & H102 & 6106.9 & a & 38.48 & 3.25 & 29.90 & 1.00 & 24.06 & 2.39 & 584.41 & 7.09 & 11.8  \\
 & & H101 & 6289.1 & a & 38.19 & 3.14 & 31.70 & 1.00 & 24.30 & 2.35 & 576.95 & 6.89 & 12.1  \\
 & & H100 & 6478.8 & a & 39.00 & 2.79 & 30.40 & 0.80 & 23.87 & 1.99 & 574.96 & 6.10 & 13.8  \\
 & & H94 & 7792.9 & a & 43.31 & 3.07 & 31.30 & 0.90 & 25.64 & 2.12 & 544.19 & 6.96 & 14.0  \\
 & & H92 & 8309.4 & a & 47.79 & 3.12 & 30.50 & 0.80 & 24.10 & 1.83 & 523.53 & 6.86 & 15.2  \\
 & & H91 & 8584.8 & a & 47.75 & 3.00 & 30.90 & 0.70 & 24.01 & 1.74 & 513.03 & 6.57 & 15.8  \\
 & & H89 & 9173.3 & a & 50.60 & 3.30 & 30.90 & 0.70 & 21.21 & 1.60 & 513.64 & 6.80 & 15.2  \\
 & & H88 & 9487.8 & a & 43.56 & 4.31 & 31.30 & 1.20 & 24.74 & 2.97 & 477.61 & 9.45 & 10.2  \\
G302.636$-$00.672 & mos073 & H88$-$H112 & 6108.1 & a & 36.48 & 0.83 & 30.50 & 0.30 & 24.76 & 0.65 & 603.77 & 1.85 & 43.4  \\
 & & H100$-$H112 & 5446.4 & a & 32.88 & 0.89 & 30.30 & 0.30 & 25.05 & 0.78 & 619.47 & 1.99 & 36.6  \\
 & & H88$-$H95 & 8564.8 & a & 49.98 & 1.63 & 30.90 & 0.40 & 24.19 & 0.91 & 545.43 & 3.59 & 30.3  \\
 & & H106$-$H112 & 5011.5 & a & 29.77 & 1.16 & 29.90 & 0.50 & 25.32 & 1.15 & 629.50 & 2.61 & 25.4  \\
 & & H100$-$H105 & 6075.5 & a & 37.59 & 1.37 & 30.70 & 0.40 & 24.49 & 1.03 & 604.93 & 3.03 & 27.2  \\
 & & H112 & 4618.8 & a & 26.97 & 3.04 & 29.30 & 1.40 & 24.96 & 3.32 & 633.66 & 6.74 & 8.8  \\
 & & H111 & 4744.2 & a & 23.06 & 2.82 & 31.90 & 1.60 & 27.03 & 4.08 & 635.09 & 6.44 & 8.2  \\
 & & H110 & 4874.2 & a & 29.64 & 2.91 & 29.70 & 1.40 & 28.61 & 3.37 & 633.02 & 6.91 & 10.2  \\
 & & H109 & 5008.9 & a & 31.51 & 3.15 & 29.20 & 1.10 & 21.97 & 2.55 & 630.75 & 6.60 & 9.9  \\
 & & H108 & 5148.7 & a & 30.39 & 3.25 & 29.40 & 1.40 & 27.39 & 3.74 & 617.04 & 7.41 & 9.5  \\
 & & H107 & 5293.7 & a & 36.34 & 2.97 & 30.40 & 0.90 & 23.21 & 2.21 & 627.89 & 6.39 & 12.1  \\
 & & H106 & 5444.3 & a & 30.02 & 2.87 & 29.90 & 1.30 & 27.30 & 3.12 & 626.20 & 6.64 & 10.5  \\
 & & H105 & 5600.6 & a & 28.95 & 4.10 & 33.60 & 2.80 & 39.26 & 8.36 & 607.56 & 10.76 & 7.5  \\
 & & H104 & 5762.9 & a & 40.06 & 3.41 & 30.80 & 0.80 & 19.24 & 1.90 & 614.12 & 6.69 & 11.6  \\
 & & H103 & 5931.5 & a & 33.77 & 3.13 & 29.70 & 1.20 & 26.46 & 2.86 & 605.80 & 7.20 & 10.7  \\
 & & H102 & 6106.9 & a & 38.92 & 3.57 & 29.90 & 1.00 & 22.64 & 2.50 & 607.50 & 7.51 & 10.9  \\
 & & H101 & 6289.1 & a & 39.86 & 3.39 & 31.60 & 1.00 & 24.14 & 2.41 & 597.89 & 7.41 & 11.7  \\
 & & H100 & 6478.8 & a & 40.39 & 3.06 & 30.40 & 0.90 & 23.48 & 2.07 & 598.36 & 6.64 & 13.1  \\
 & & H94 & 7792.9 & a & 45.32 & 3.35 & 31.20 & 0.90 & 25.75 & 2.21 & 570.21 & 7.59 & 13.4  \\
 & & H92 & 8309.4 & a & 50.67 & 3.41 & 30.40 & 0.80 & 24.45 & 1.92 & 549.59 & 7.54 & 14.7  \\
 & & H91 & 8584.8 & a & 51.17 & 3.26 & 30.90 & 0.80 & 24.11 & 1.78 & 538.97 & 7.17 & 15.5  \\
 & & H89 & 9173.3 & a & 53.73 & 3.69 & 30.80 & 0.70 & 21.20 & 1.69 & 542.50 & 7.61 & 14.4  \\
 & & H88 & 9487.8 & a & 45.97 & 4.81 & 31.20 & 1.20 & 24.42 & 3.09 & 500.96 & 10.50 & 9.6  \\
G302.722$-$00.816 & shrds299 & H88$-$H112 & 5177.0 & a & 7.99 & 1.60 & 26.60 & 1.40 & 14.10 & 3.39 & 94.56 & 2.66 & 5.0  \\
 & & H100$-$H112 & 5177.0 & a & 7.99 & 1.60 & 26.60 & 1.40 & 14.10 & 3.39 & 94.56 & 2.66 & 5.0  \\
 & & H106$-$H112 & 4940.3 & a & 9.40 & 1.90 & 26.60 & 1.30 & 13.50 & 3.25 & 104.47 & 3.10 & 4.9  \\
 & & H100$-$H105 & 5921.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.99 & 5.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.75 & 8.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.60 & 9.34 & \nodata  \\
 & & H110 & 4874.2 & a & 14.77 & 4.51 & 17.00 & 3.00 & 19.96 & 8.28 & 112.83 & 8.65 & 3.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.23 & 8.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.41 & 9.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.95 & 10.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.18 & 11.80 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.98 & 9.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.76 & 12.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.55 & 13.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.72 & 12.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.70 & 11.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.74 & 13.64 & \nodata  \\
G302.805+01.287 & ch79 & H88$-$H112 & 6318.6 & a & 58.64 & 1.06 & -28.60 & 0.30 & 29.30 & 0.61 & 881.36 & 2.58 & 54.5  \\
 & & H100$-$H112 & 5453.0 & a & 53.88 & 1.31 & -28.70 & 0.30 & 28.77 & 0.81 & 938.59 & 3.15 & 40.6  \\
 & & H88$-$H95 & 8673.5 & a & 71.58 & 1.86 & -28.40 & 0.40 & 30.40 & 0.92 & 725.67 & 4.60 & 38.0  \\
 & & H106$-$H112 & 5014.2 & a & 50.96 & 1.60 & -28.90 & 0.50 & 29.60 & 1.07 & 969.52 & 3.89 & 31.5  \\
 & & H100$-$H105 & 6042.1 & a & 57.92 & 2.10 & -28.40 & 0.50 & 27.83 & 1.17 & 896.86 & 4.96 & 27.3  \\
 & & H112 & 4618.8 & a & 50.20 & 4.14 & -27.60 & 1.10 & 26.07 & 2.50 & 988.72 & 9.43 & 12.0  \\
 & & H111 & 4744.2 & a & 44.31 & 5.26 & -30.40 & 1.60 & 27.77 & 3.91 & 985.10 & 12.30 & 8.4  \\
 & & H110 & 4874.2 & a & 47.90 & 4.82 & -28.60 & 1.40 & 28.91 & 3.45 & 976.44 & 11.51 & 9.9  \\
 & & H109 & 5008.9 & a & 51.99 & 4.53 & -27.70 & 1.30 & 30.20 & 3.20 & 959.85 & 10.97 & 11.5  \\
 & & H108 & 5148.7 & a & 54.41 & 5.41 & -29.30 & 1.40 & 29.02 & 3.59 & 961.16 & 12.78 & 10.2  \\
 & & H107 & 5293.7 & a & 53.74 & 4.23 & -31.50 & 1.20 & 31.04 & 2.96 & 961.74 & 10.41 & 12.7  \\
 & & H106 & 5444.3 & a & 53.19 & 4.20 & -28.80 & 1.30 & 33.87 & 3.17 & 952.10 & 10.85 & 12.6  \\
 & & H105 & 5600.6 & a & 55.76 & 5.28 & -28.60 & 1.50 & 33.01 & 3.71 & 929.96 & 13.47 & 10.5  \\
 & & H104 & 5762.9 & a & 58.28 & 4.39 & -28.20 & 1.10 & 30.62 & 2.69 & 921.58 & 10.84 & 13.2  \\
 & & H103 & 5931.5 & a & 58.81 & 5.10 & -29.00 & 1.10 & 25.14 & 2.54 & 900.39 & 11.41 & 11.4  \\
 & & H102 & 6106.9 & a & 62.58 & 5.02 & -28.10 & 1.00 & 26.46 & 2.60 & 895.17 & 11.37 & 12.5  \\
 & & H101 & 6289.1 & a & 56.09 & 4.22 & -27.30 & 1.00 & 28.21 & 2.53 & 877.38 & 9.95 & 13.3  \\
 & & H100 & 6478.8 & a & 56.20 & 5.29 & -29.80 & 1.20 & 26.53 & 2.96 & 861.95 & 12.11 & 10.6  \\
 & & H94 & 7792.9 & a & 75.16 & 4.24 & -28.10 & 0.80 & 30.71 & 2.04 & 784.91 & 10.45 & 17.6  \\
 & & H92 & 8309.4 & a & 67.86 & 3.90 & -29.50 & 0.80 & 29.80 & 2.02 & 739.01 & 9.46 & 17.3  \\
 & & H91 & 8584.8 & a & 66.74 & 4.03 & -27.20 & 1.00 & 33.18 & 2.36 & 712.15 & 10.33 & 16.5  \\
 & & H89 & 9173.3 & a & 74.74 & 5.34 & -28.30 & 1.10 & 31.41 & 2.64 & 690.56 & 13.35 & 13.9  \\
 & & H88 & 9487.8 & a & 74.85 & 3.60 & -28.70 & 0.70 & 28.73 & 1.60 & 695.85 & 8.64 & 20.6  \\
G302.816$-$00.844 & shrds299 & H88$-$H112 & 6384.1 & a & 7.59 & 0.43 & 35.10 & 0.60 & 22.62 & 1.47 & 112.41 & 0.90 & 17.7  \\
 & & H100$-$H112 & 5478.1 & a & 7.12 & 0.53 & 35.40 & 0.80 & 22.32 & 1.94 & 117.97 & 1.13 & 13.2  \\
 & & H88$-$H95 & 8510.1 & a & 8.59 & 0.67 & 34.30 & 0.80 & 22.29 & 2.02 & 99.42 & 1.41 & 12.8  \\
 & & H106$-$H112 & 5018.4 & a & 7.15 & 0.76 & 35.10 & 1.10 & 20.55 & 2.51 & 119.32 & 1.53 & 9.4  \\
 & & H100$-$H105 & 6043.8 & a & 7.17 & 0.70 & 35.90 & 1.30 & 26.49 & 3.23 & 116.25 & 1.57 & 10.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.54 & 3.59 & \nodata  \\
 & & H111 & 4744.2 & a & 7.75 & 2.31 & 35.70 & 2.20 & 15.02 & 5.29 & 120.06 & 3.97 & 3.3  \\
 & & H110 & 4874.2 & a & 5.75 & 1.83 & 37.30 & 3.00 & 18.84 & 7.86 & 120.08 & 3.43 & 3.2  \\
 & & H109 & 5008.9 & a & 8.71 & 2.09 & 32.20 & 2.60 & 21.80 & 7.13 & 121.15 & 4.19 & 4.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.28 & 5.69 & \nodata  \\
 & & H107 & 5293.7 & a & 10.66 & 1.96 & 34.90 & 1.70 & 19.45 & 4.27 & 118.72 & 3.83 & 5.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.45 & 3.39 & \nodata  \\
 & & H105 & 5600.6 & a & 7.91 & 2.26 & 37.80 & 3.90 & 25.55 & 12.68 & 117.09 & 4.62 & 3.8  \\
 & & H104 & 5762.9 & a & 7.86 & 1.95 & 31.60 & 2.60 & 20.93 & 7.29 & 117.88 & 3.79 & 4.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.34 & 3.92 & \nodata  \\
 & & H102 & 6106.9 & a & 8.06 & 1.87 & 34.90 & 4.30 & 29.45 & 18.94 & 116.53 & 3.68 & 5.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.33 & 3.93 & \nodata  \\
 & & H100 & 6478.8 & a & 7.96 & 1.69 & 37.60 & 3.90 & 33.39 & 13.19 & 113.87 & 3.92 & 5.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.75 & 4.63 & \nodata  \\
 & & H94 & 7792.9 & a & 10.62 & 1.89 & 34.10 & 1.50 & 17.26 & 3.63 & 103.43 & 3.50 & 5.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.08 & 6.89 & \nodata  \\
 & & H92 & 8309.4 & a & 10.84 & 2.06 & 35.90 & 1.80 & 19.42 & 4.51 & 100.50 & 4.01 & 5.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.08 & 3.65 & \nodata  \\
 & & H89 & 9173.3 & a & 7.97 & 1.67 & 36.90 & 3.20 & 29.67 & 9.86 & 97.16 & 3.75 & 5.1  \\
 & & H88 & 9487.8 & a & 9.62 & 1.90 & 30.90 & 1.60 & 16.70 & 3.95 & 93.81 & 3.43 & 5.1  \\
G303.342$-$00.718 & shrds303 & H88$-$H112 & 6251.0 & a & 11.00 & 0.38 & 27.70 & 0.50 & 30.91 & 1.23 & 242.51 & 0.94 & 29.0  \\
 & & H100$-$H112 & 5406.1 & a & 10.00 & 0.44 & 28.20 & 0.70 & 32.14 & 1.66 & 254.84 & 1.12 & 22.5  \\
 & & H88$-$H95 & 8330.1 & a & 13.09 & 0.67 & 27.00 & 0.70 & 28.55 & 1.71 & 212.23 & 1.61 & 19.2  \\
 & & H106$-$H112 & 5039.6 & a & 9.44 & 0.55 & 29.10 & 1.00 & 34.47 & 2.39 & 261.66 & 1.44 & 17.1  \\
 & & H100$-$H105 & 5939.4 & a & 11.09 & 0.69 & 27.20 & 0.90 & 30.27 & 2.19 & 244.85 & 1.69 & 16.0  \\
 & & H112 & 4618.8 & a & 9.94 & 1.50 & 31.00 & 4.40 & 45.07 & 16.31 & 271.87 & 3.84 & 7.7  \\
 & & H111 & 4744.2 & a & 12.25 & 2.26 & 29.90 & 1.60 & 17.86 & 4.00 & 264.10 & 4.21 & 5.4  \\
 & & H110 & 4874.2 & a & 7.95 & 1.32 & 28.00 & 3.30 & 39.51 & 10.38 & 262.82 & 3.42 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.35 & 10.19 & \nodata  \\
 & & H108 & 5148.7 & a & 10.56 & 2.60 & 28.30 & 2.70 & 22.22 & 7.59 & 258.11 & 5.24 & 4.2  \\
 & & H107 & 5293.7 & a & 10.82 & 1.98 & 32.10 & 1.70 & 18.38 & 4.57 & 258.90 & 3.65 & 5.6  \\
 & & H106 & 5444.3 & a & 9.61 & 1.21 & 28.80 & 2.30 & 37.32 & 6.03 & 256.36 & 3.22 & 8.1  \\
 & & H105 & 5600.6 & a & 10.59 & 1.72 & 24.30 & 2.70 & 32.55 & 8.10 & 251.66 & 4.07 & 6.6  \\
 & & H104 & 5762.9 & a & 8.91 & 1.48 & 29.00 & 3.00 & 35.70 & 8.98 & 248.72 & 3.70 & 6.4  \\
 & & H103 & 5931.5 & a & 12.15 & 1.81 & 28.30 & 1.70 & 23.10 & 4.06 & 243.24 & 3.88 & 6.7  \\
 & & H102 & 6106.9 & a & 12.70 & 1.46 & 26.20 & 2.10 & 37.38 & 5.45 & 240.78 & 3.90 & 8.8  \\
 & & H101 & 6289.1 & a & 11.90 & 2.45 & 28.20 & 3.50 & 33.96 & 10.57 & 242.79 & 5.96 & 5.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.05 & 6.27 & \nodata  \\
 & & H95 & 7550.6 & a & 11.30 & 1.51 & 26.40 & 2.10 & 31.74 & 5.26 & 219.18 & 3.73 & 7.6  \\
 & & H94 & 7792.9 & a & 15.04 & 1.77 & 24.60 & 1.70 & 28.97 & 4.08 & 219.41 & 4.21 & 8.5  \\
 & & H93 & 8045.6 & a & 14.47 & 1.82 & 28.10 & 1.70 & 28.02 & 4.42 & 214.29 & 4.21 & 8.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.42 & 6.61 & \nodata  \\
 & & H91 & 8584.8 & a & 12.12 & 1.68 & 29.50 & 2.20 & 32.12 & 6.74 & 206.73 & 3.97 & 7.7  \\
 & & H89 & 9173.3 & a & 12.02 & 2.23 & 28.40 & 4.00 & 33.69 & 16.25 & 205.49 & 4.82 & 6.4  \\
 & & H88 & 9487.8 & a & 14.17 & 1.95 & 29.30 & 1.90 & 27.67 & 4.75 & 202.12 & 4.49 & 7.3  \\
G303.384$-$00.965 & shrds305 & H88$-$H112 & 6421.1 & a & 9.82 & 0.47 & 47.10 & 0.60 & 23.84 & 1.32 & 133.87 & 1.02 & 20.8  \\
 & & H100$-$H112 & 5470.7 & a & 8.13 & 0.58 & 46.50 & 0.80 & 23.90 & 1.99 & 138.50 & 1.27 & 13.8  \\
 & & H88$-$H95 & 8482.4 & a & 13.57 & 0.73 & 47.90 & 0.60 & 23.87 & 1.49 & 123.76 & 1.60 & 18.4  \\
 & & H106$-$H112 & 5025.3 & a & 7.69 & 0.75 & 46.20 & 1.20 & 25.08 & 2.87 & 140.34 & 1.69 & 10.1  \\
 & & H100$-$H105 & 6051.0 & a & 8.99 & 0.83 & 46.70 & 1.10 & 23.63 & 2.55 & 135.93 & 1.80 & 10.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.72 & 4.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.12 & 4.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.08 & 4.33 & \nodata  \\
 & & H109 & 5008.9 & a & 7.12 & 1.91 & 45.60 & 3.90 & 27.91 & 12.12 & 139.55 & 4.15 & 4.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.97 & 6.36 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.32 & 3.80 & \nodata  \\
 & & H106 & 5444.3 & a & 12.12 & 2.45 & 48.60 & 1.50 & 14.73 & 3.50 & 139.81 & 4.18 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.11 & 4.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.39 & 4.28 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.89 & 5.09 & \nodata  \\
 & & H102 & 6106.9 & a & 10.15 & 2.20 & 44.00 & 2.90 & 25.84 & 8.99 & 136.39 & 4.62 & 4.9  \\
 & & H101 & 6289.1 & a & 9.96 & 1.86 & 45.90 & 2.50 & 26.66 & 6.75 & 134.53 & 4.12 & 5.5  \\
 & & H100 & 6478.8 & a & 11.90 & 2.86 & 47.60 & 1.30 & 11.45 & 3.23 & 133.91 & 4.32 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.67 & 6.02 & \nodata  \\
 & & H94 & 7792.9 & a & 13.60 & 1.93 & 47.70 & 1.70 & 23.94 & 4.31 & 127.56 & 4.12 & 7.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.38 & 6.49 & \nodata  \\
 & & H92 & 8309.4 & a & 14.01 & 1.89 & 47.70 & 1.50 & 23.11 & 3.67 & 125.43 & 4.04 & 7.4  \\
 & & H91 & 8584.8 & a & 16.03 & 1.81 & 47.50 & 1.40 & 24.86 & 3.43 & 123.10 & 3.98 & 8.9  \\
 & & H89 & 9173.3 & a & 12.63 & 2.34 & 48.80 & 1.30 & 14.48 & 3.33 & 120.96 & 3.91 & 5.4  \\
 & & H88 & 9487.8 & a & 14.21 & 2.57 & 45.60 & 1.60 & 18.53 & 3.89 & 120.42 & 4.94 & 5.5  \\
G303.557$-$00.539 & shrds308 & H88$-$H112 & 6267.9 & a & 13.12 & 0.51 & 32.80 & 0.40 & 22.13 & 0.99 & 177.85 & 1.07 & 25.6  \\
 & & H100$-$H112 & 5437.3 & a & 11.61 & 0.60 & 32.20 & 0.60 & 24.24 & 1.44 & 188.73 & 1.32 & 19.2  \\
 & & H88$-$H95 & 8453.9 & a & 17.05 & 0.93 & 33.60 & 0.50 & 20.06 & 1.27 & 149.17 & 1.87 & 18.0  \\
 & & H106$-$H112 & 4987.6 & a & 12.18 & 0.83 & 31.50 & 0.80 & 22.73 & 1.80 & 195.40 & 1.78 & 14.5  \\
 & & H100$-$H105 & 6026.4 & a & 11.01 & 0.82 & 33.50 & 0.90 & 24.56 & 2.11 & 180.11 & 1.81 & 13.3  \\
 & & H112 & 4618.8 & a & 10.69 & 2.50 & 33.60 & 2.20 & 19.00 & 5.97 & 202.32 & 4.70 & 4.4  \\
 & & H111 & 4744.2 & a & 16.23 & 2.24 & 33.90 & 1.10 & 15.72 & 2.51 & 198.82 & 3.98 & 7.2  \\
 & & H110 & 4874.2 & a & 8.50 & 2.31 & 32.00 & 3.60 & 24.00 & 11.88 & 197.83 & 4.56 & 4.0  \\
 & & H109 & 5008.9 & a & 15.70 & 2.65 & 30.20 & 1.60 & 19.81 & 3.91 & 194.03 & 5.26 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.56 & 7.48 & \nodata  \\
 & & H107 & 5293.7 & a & 16.70 & 2.62 & 32.20 & 1.20 & 15.57 & 2.82 & 190.61 & 4.63 & 6.3  \\
 & & H106 & 5444.3 & a & 12.81 & 2.02 & 34.70 & 2.00 & 25.71 & 5.02 & 186.62 & 4.50 & 6.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.04 & 4.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.58 & 5.02 & \nodata  \\
 & & H103 & 5931.5 & a & 14.96 & 2.58 & 34.40 & 2.20 & 25.83 & 5.91 & 182.98 & 5.66 & 5.9  \\
 & & H102 & 6106.9 & a & 11.96 & 1.97 & 33.70 & 2.50 & 30.20 & 7.51 & 177.05 & 4.51 & 6.4  \\
 & & H101 & 6289.1 & a & 12.12 & 2.14 & 31.40 & 2.00 & 23.39 & 5.14 & 178.43 & 4.52 & 5.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.61 & 5.19 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.21 & 6.02 & \nodata  \\
 & & H94 & 7792.9 & a & 18.10 & 2.01 & 32.10 & 1.20 & 22.95 & 2.99 & 156.34 & 4.29 & 9.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.55 & 6.94 & \nodata  \\
 & & H92 & 8309.4 & a & 19.78 & 3.08 & 33.60 & 1.00 & 12.82 & 2.30 & 154.25 & 4.93 & 6.4  \\
 & & H91 & 8584.8 & a & 14.83 & 2.38 & 33.50 & 1.50 & 19.41 & 3.79 & 147.10 & 4.61 & 6.3  \\
 & & H89 & 9173.3 & a & 22.83 & 2.57 & 34.40 & 0.90 & 16.60 & 2.17 & 141.10 & 4.69 & 8.8  \\
 & & H88 & 9487.8 & a & 16.98 & 2.41 & 34.10 & 1.70 & 23.54 & 4.55 & 139.68 & 5.00 & 7.3  \\
G303.557$-$00.539 & mos072 & H88$-$H112 & 6316.5 & a & 13.69 & 0.58 & 32.80 & 0.50 & 23.04 & 1.14 & 188.53 & 1.26 & 23.1  \\
 & & H100$-$H112 & 5489.3 & a & 12.04 & 0.65 & 32.10 & 0.70 & 26.15 & 1.63 & 199.71 & 1.49 & 18.3  \\
 & & H88$-$H95 & 8444.5 & a & 18.28 & 1.03 & 33.70 & 0.60 & 20.13 & 1.31 & 159.85 & 2.07 & 17.5  \\
 & & H106$-$H112 & 5021.7 & a & 12.10 & 0.89 & 30.30 & 1.00 & 26.83 & 2.30 & 207.06 & 2.06 & 13.4  \\
 & & H100$-$H105 & 6023.6 & a & 11.57 & 0.88 & 33.90 & 0.90 & 24.84 & 2.20 & 191.35 & 1.96 & 13.0  \\
 & & H112 & 4618.8 & a & 10.30 & 2.81 & 31.00 & 3.00 & 21.85 & 8.15 & 214.82 & 5.61 & 3.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.75 & 5.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.41 & 5.36 & \nodata  \\
 & & H109 & 5008.9 & a & 15.71 & 2.81 & 30.30 & 1.90 & 21.97 & 4.65 & 206.47 & 5.87 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.06 & 7.89 & \nodata  \\
 & & H107 & 5293.7 & a & 19.17 & 2.78 & 32.50 & 1.10 & 16.14 & 2.73 & 202.78 & 4.98 & 6.9  \\
 & & H106 & 5444.3 & a & 11.98 & 2.24 & 33.80 & 2.60 & 27.35 & 7.51 & 198.10 & 4.93 & 5.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.81 & 5.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.05 & 5.49 & \nodata  \\
 & & H103 & 5931.5 & a & 16.66 & 2.58 & 34.80 & 2.00 & 26.31 & 5.03 & 194.56 & 5.83 & 6.5  \\
 & & H102 & 6106.9 & a & 11.56 & 1.95 & 36.30 & 3.50 & 38.41 & 12.11 & 188.11 & 4.81 & 6.6  \\
 & & H101 & 6289.1 & a & 11.99 & 2.21 & 31.90 & 2.20 & 24.61 & 5.65 & 188.73 & 4.81 & 5.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.91 & 5.62 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.37 & 6.85 & \nodata  \\
 & & H94 & 7792.9 & a & 19.52 & 2.21 & 32.20 & 1.30 & 23.10 & 3.08 & 167.58 & 4.73 & 8.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.08 & 7.45 & \nodata  \\
 & & H92 & 8309.4 & a & 22.33 & 3.49 & 33.50 & 0.90 & 12.12 & 2.18 & 165.71 & 5.44 & 6.3  \\
 & & H91 & 8584.8 & a & 15.99 & 2.64 & 33.60 & 1.60 & 19.77 & 4.01 & 157.47 & 5.16 & 6.1  \\
 & & H89 & 9173.3 & a & 24.42 & 2.89 & 34.40 & 1.00 & 16.67 & 2.29 & 151.22 & 5.28 & 8.4  \\
 & & H88 & 9487.8 & a & 18.13 & 2.71 & 34.10 & 1.70 & 23.14 & 4.66 & 149.89 & 5.60 & 6.9  \\
G303.593$-$00.631 & shrds309 & H88$-$H112 & 6094.4 & a & 6.40 & 1.35 & 15.80 & 1.30 & 12.83 & 3.22 & 99.34 & 2.15 & 4.7  \\
 & & H100$-$H112 & 5511.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.06 & 2.55 & \nodata  \\
 & & H88$-$H95 & 8701.7 & a & 13.37 & 3.21 & 14.60 & 0.90 & 7.44 & 2.06 & 64.96 & 3.92 & 4.1  \\
 & & H106$-$H112 & 4995.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.16 & 3.67 & \nodata  \\
 & & H100$-$H105 & 6000.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.40 & 3.58 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.94 & 9.98 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.52 & 9.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.80 & 9.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.36 & 9.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.07 & 10.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.42 & 9.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.31 & 9.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.23 & 8.38 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.01 & 7.61 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.51 & 9.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.72 & 9.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.70 & 8.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.87 & 7.58 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.28 & 7.99 & \nodata  \\
 & & H89 & 9173.3 & a & 14.44 & 3.84 & 16.40 & 2.00 & 15.66 & 5.39 & 58.95 & 6.59 & 3.8  \\
G303.593$-$00.631 & mos072 & H88$-$H112 & 5942.2 & a & 7.24 & 1.36 & 15.60 & 1.70 & 18.36 & 4.25 & 130.92 & 2.57 & 5.3  \\
 & & H100$-$H112 & 5460.5 & a & 6.92 & 1.67 & 16.70 & 2.00 & 17.05 & 5.66 & 139.34 & 2.94 & 4.3  \\
 & & H88$-$H95 & 8701.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.52 & 4.84 & \nodata  \\
 & & H106$-$H112 & 4973.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.94 & 4.17 & \nodata  \\
 & & H100$-$H105 & 6006.3 & a & 4.82 & 1.39 & 25.10 & 10.00 & 60.83 & 40.66 & 132.11 & 4.09 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.45 & 9.79 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.20 & 9.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.76 & 9.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.48 & 10.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.97 & 19.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.64 & 11.39 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.93 & 10.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.91 & 10.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.26 & 9.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.98 & 8.74 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.15 & 10.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.38 & 10.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.06 & 10.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.96 & 9.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.12 & 9.64 & \nodata  \\
 & & H89 & 9173.3 & a & 19.69 & 4.61 & 16.50 & 1.80 & 15.74 & 4.41 & 74.98 & 8.10 & 4.3  \\
G303.973$-$00.035 & shrds326 & H88$-$H112 & 6450.4 & a & 9.57 & 1.20 & 16.60 & 1.20 & 19.25 & 2.83 & 129.06 & 2.34 & 7.9  \\
 & & H100$-$H112 & 5547.8 & a & 9.39 & 1.35 & 16.70 & 1.40 & 19.92 & 3.46 & 136.30 & 2.67 & 6.9  \\
 & & H88$-$H95 & 8640.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.56 & 3.75 & \nodata  \\
 & & H106$-$H112 & 5015.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.16 & 3.94 & \nodata  \\
 & & H100$-$H105 & 6031.8 & a & 11.28 & 1.81 & 18.00 & 1.60 & 20.15 & 4.01 & 131.86 & 3.56 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.88 & 11.30 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.18 & 9.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.19 & 10.28 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.35 & 10.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.75 & 20.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.81 & 9.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.76 & 9.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.20 & 9.82 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.14 & 9.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.40 & 8.79 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.21 & 8.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.03 & 10.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.06 & 9.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.75 & 9.83 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.79 & 7.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.79 & 8.32 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.50 & 7.78 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.66 & 10.24 & \nodata  \\
G304.034+00.290 & shrds329 & H88$-$H112 & 6410.8 & a & 6.08 & 0.97 & -43.60 & 2.00 & 25.61 & 5.13 & 67.66 & 2.16 & 6.3  \\
 & & H100$-$H112 & 5531.9 & a & 4.84 & 1.37 & -44.30 & 5.90 & 33.49 & 27.50 & 72.47 & 2.84 & 4.4  \\
 & & H88$-$H95 & 8597.5 & a & 9.82 & 1.85 & -42.00 & 1.90 & 20.22 & 4.48 & 55.48 & 3.72 & 5.3  \\
 & & H106$-$H112 & 5003.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.23 & 4.12 & \nodata  \\
 & & H100$-$H105 & 6013.5 & a & 6.20 & 1.69 & -50.90 & 3.80 & 26.94 & 12.32 & 70.22 & 3.57 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.77 & 10.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.76 & 9.47 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.46 & 10.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.51 & 10.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.74 & 17.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.52 & 10.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.46 & 9.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.63 & 9.42 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.07 & 8.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.45 & 9.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.23 & 8.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.85 & 9.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.60 & 9.55 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.44 & 9.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.87 & 7.27 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.09 & 7.60 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.69 & 8.67 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.27 & 9.27 & \nodata  \\
G304.465$-$00.023 & shrds336 & H88$-$H112 & 6214.0 & a & 36.28 & 0.50 & -13.90 & 0.10 & 21.99 & 0.35 & 356.01 & 1.05 & 72.0  \\
 & & H100$-$H112 & 5485.7 & a & 32.56 & 0.59 & -13.80 & 0.20 & 22.30 & 0.47 & 366.57 & 1.25 & 54.6  \\
 & & H88$-$H95 & 8310.6 & a & 47.17 & 0.94 & -14.00 & 0.20 & 21.42 & 0.49 & 325.52 & 1.95 & 49.7  \\
 & & H106$-$H112 & 5070.6 & a & 29.94 & 0.79 & -14.10 & 0.30 & 22.87 & 0.70 & 370.70 & 1.70 & 37.4  \\
 & & H100$-$H105 & 5978.8 & a & 35.73 & 0.80 & -13.60 & 0.20 & 21.72 & 0.56 & 361.66 & 1.67 & 44.1  \\
 & & H112 & 4618.8 & a & 28.11 & 2.09 & -13.60 & 0.70 & 20.16 & 1.73 & 380.12 & 4.20 & 13.3  \\
 & & H111 & 4744.2 & a & 27.91 & 1.99 & -14.20 & 0.80 & 23.54 & 1.94 & 374.77 & 4.32 & 13.9  \\
 & & H110 & 4874.2 & a & 29.10 & 1.78 & -14.00 & 0.70 & 23.17 & 1.64 & 372.36 & 3.83 & 16.2  \\
 & & H109 & 5008.9 & a & 29.85 & 4.88 & -12.20 & 1.90 & 22.45 & 5.52 & 362.02 & 9.67 & 6.5  \\
 & & H108 & 5148.7 & a & 36.69 & 7.78 & -13.20 & 1.50 & 14.47 & 3.57 & 368.72 & 13.23 & 4.7  \\
 & & H107 & 5293.7 & a & 29.33 & 1.61 & -13.80 & 0.70 & 25.05 & 1.59 & 368.18 & 3.61 & 18.0  \\
 & & H106 & 5444.3 & a & 32.45 & 1.43 & -14.70 & 0.50 & 22.63 & 1.15 & 365.44 & 3.05 & 22.4  \\
 & & H105 & 5600.6 & a & 34.25 & 1.82 & -14.10 & 0.50 & 20.22 & 1.24 & 367.31 & 3.66 & 18.6  \\
 & & H104 & 5762.9 & a & 34.13 & 1.98 & -14.20 & 0.60 & 21.24 & 1.42 & 363.70 & 4.08 & 17.0  \\
 & & H103 & 5931.5 & a & 36.29 & 1.97 & -13.60 & 0.60 & 22.92 & 1.44 & 362.20 & 4.23 & 18.2  \\
 & & H102 & 6106.9 & a & 38.28 & 1.99 & -12.70 & 0.50 & 21.36 & 1.28 & 360.60 & 4.12 & 19.0  \\
 & & H101 & 6289.1 & a & 36.42 & 2.34 & -13.80 & 0.70 & 22.11 & 1.64 & 358.44 & 4.92 & 15.4  \\
 & & H100 & 6478.8 & a & 36.41 & 2.14 & -12.90 & 0.70 & 22.67 & 1.55 & 353.36 & 4.57 & 16.8  \\
 & & H95 & 7550.6 & a & 42.14 & 1.94 & -14.10 & 0.50 & 22.67 & 1.21 & 339.48 & 4.14 & 21.5  \\
 & & H94 & 7792.9 & a & 42.23 & 2.37 & -14.60 & 0.60 & 21.87 & 1.42 & 333.65 & 4.96 & 17.6  \\
 & & H93 & 8045.6 & a & 44.80 & 2.58 & -13.00 & 0.60 & 22.14 & 1.47 & 330.16 & 5.43 & 17.2  \\
 & & H92 & 8309.4 & a & 51.18 & 2.57 & -15.00 & 0.50 & 19.59 & 1.14 & 326.32 & 5.10 & 19.7  \\
 & & H91 & 8584.8 & a & 47.03 & 2.30 & -13.60 & 0.50 & 20.50 & 1.16 & 317.86 & 4.66 & 20.2  \\
 & & H89 & 9173.3 & a & 54.85 & 2.67 & -14.60 & 0.50 & 20.53 & 1.15 & 312.19 & 5.42 & 20.3  \\
 & & H88 & 9487.8 & a & 53.88 & 2.50 & -13.40 & 0.50 & 22.66 & 1.21 & 306.00 & 5.33 & 21.3  \\
G304.557+00.329 & shrds338 & H88$-$H112 & 6490.0 & a & 9.89 & 0.39 & -41.10 & 0.50 & 26.51 & 1.19 & 112.27 & 0.89 & 25.4  \\
 & & H100$-$H112 & 5504.5 & a & 8.69 & 0.49 & -40.70 & 0.70 & 26.76 & 1.77 & 114.56 & 1.14 & 17.4  \\
 & & H88$-$H95 & 8492.3 & a & 12.26 & 0.74 & -41.70 & 0.80 & 26.27 & 1.85 & 107.70 & 1.71 & 16.3  \\
 & & H106$-$H112 & 5030.8 & a & 7.35 & 0.65 & -41.00 & 1.20 & 28.79 & 3.00 & 115.87 & 1.54 & 11.3  \\
 & & H100$-$H105 & 6043.2 & a & 10.41 & 0.70 & -40.30 & 0.80 & 24.60 & 1.93 & 113.04 & 1.56 & 14.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.96 & 3.97 & \nodata  \\
 & & H111 & 4744.2 & a & 6.76 & 1.79 & -44.30 & 5.70 & 37.25 & 21.06 & 114.54 & 4.22 & 4.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.36 & 4.32 & \nodata  \\
 & & H109 & 5008.9 & a & 8.37 & 1.87 & -41.50 & 3.10 & 27.99 & 8.80 & 113.93 & 4.20 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.98 & 5.32 & \nodata  \\
 & & H107 & 5293.7 & a & 8.85 & 1.54 & -41.70 & 2.80 & 31.78 & 8.31 & 117.75 & 3.64 & 6.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.19 & 3.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.64 & 4.71 & \nodata  \\
 & & H104 & 5762.9 & a & 12.02 & 1.71 & -38.80 & 1.60 & 23.38 & 4.16 & 115.12 & 3.63 & 7.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.59 & 4.41 & \nodata  \\
 & & H102 & 6106.9 & a & 11.39 & 1.47 & -40.00 & 2.00 & 30.96 & 4.82 & 112.19 & 3.61 & 7.8  \\
 & & H101 & 6289.1 & a & 13.01 & 2.38 & -41.70 & 1.40 & 15.73 & 3.44 & 111.40 & 4.18 & 5.5  \\
 & & H100 & 6478.8 & a & 12.59 & 2.04 & -43.10 & 1.50 & 19.08 & 3.63 & 111.84 & 3.97 & 6.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.72 & 5.21 & \nodata  \\
 & & H94 & 7792.9 & a & 10.13 & 1.49 & -43.90 & 2.80 & 34.63 & 9.84 & 110.36 & 3.48 & 7.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.21 & 6.54 & \nodata  \\
 & & H92 & 8309.4 & a & 12.74 & 1.77 & -39.50 & 2.10 & 29.70 & 5.60 & 108.04 & 4.15 & 7.4  \\
 & & H91 & 8584.8 & a & 13.56 & 1.83 & -43.90 & 1.50 & 23.00 & 3.64 & 107.26 & 3.91 & 7.4  \\
 & & H89 & 9173.3 & a & 13.40 & 1.64 & -43.40 & 1.60 & 26.04 & 3.80 & 106.10 & 3.70 & 8.2  \\
 & & H88 & 9487.8 & a & 15.38 & 1.77 & -40.90 & 1.50 & 26.46 & 3.61 & 104.36 & 4.03 & 8.7  \\
G304.925+00.555 & shrds344 & H88$-$H112 & 6353.3 & a & 16.97 & 1.32 & -38.40 & 0.60 & 24.08 & 2.01 & 528.60 & 1.65 & 22.3  \\
 & & H88$-$H112 & 6353.3 & b & 7.41 & 1.27 & -31.30 & 2.70 & 80.02 & 8.85 & 528.60 & 1.65 & 17.8  \\
 & & H100$-$H112 & 5487.3 & a & 19.84 & 0.72 & -37.90 & 0.70 & 38.04 & 1.61 & 543.58 & 1.99 & 27.3  \\
 & & H88$-$H95 & 8533.6 & a & 26.47 & 1.13 & -36.10 & 0.80 & 38.93 & 1.92 & 491.12 & 3.15 & 23.2  \\
 & & H106$-$H112 & 5050.7 & a & 18.27 & 0.94 & -37.20 & 1.00 & 38.42 & 2.34 & 546.16 & 2.60 & 19.3  \\
 & & H100$-$H105 & 5978.5 & a & 21.31 & 1.10 & -38.60 & 0.90 & 37.27 & 2.23 & 540.77 & 3.00 & 19.2  \\
 & & H112 & 4618.8 & a & 16.74 & 2.93 & -37.90 & 3.60 & 41.01 & 10.72 & 562.95 & 7.86 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 560.67 & 7.98 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 558.05 & 7.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.08 & 9.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 535.49 & 10.18 & \nodata  \\
 & & H107 & 5293.7 & a & 19.12 & 3.00 & -36.90 & 2.00 & 25.80 & 5.36 & 536.87 & 6.58 & 6.5  \\
 & & H106 & 5444.3 & a & 23.91 & 2.39 & -37.60 & 1.70 & 34.62 & 4.04 & 534.95 & 6.30 & 9.9  \\
 & & H105 & 5600.6 & a & 18.42 & 2.46 & -36.90 & 2.80 & 42.30 & 7.20 & 539.37 & 6.97 & 7.6  \\
 & & H104 & 5762.9 & a & 20.81 & 2.91 & -39.50 & 1.90 & 28.03 & 5.08 & 554.55 & 6.69 & 7.3  \\
 & & H103 & 5931.5 & a & 23.00 & 3.69 & -41.60 & 2.80 & 31.04 & 10.10 & 554.49 & 8.06 & 7.0  \\
 & & H102 & 6106.9 & a & 24.81 & 2.59 & -39.10 & 1.60 & 30.24 & 4.02 & 537.37 & 6.22 & 9.7  \\
 & & H101 & 6289.1 & a & 31.54 & 5.18 & -35.60 & 1.80 & 22.34 & 4.34 & 522.65 & 10.89 & 6.1  \\
 & & H100 & 6478.8 & a & 22.61 & 3.80 & -39.40 & 1.90 & 23.39 & 4.78 & 524.51 & 8.10 & 6.0  \\
 & & H95 & 7550.6 & a & 34.45 & 5.37 & -42.80 & 2.30 & 30.02 & 6.64 & 501.10 & 12.47 & 6.7  \\
 & & H94 & 7792.9 & a & 25.74 & 2.99 & -34.80 & 1.60 & 27.96 & 3.84 & 510.82 & 7.02 & 8.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 484.39 & 16.11 & \nodata  \\
 & & H92 & 8309.4 & a & 27.12 & 3.21 & -35.70 & 1.90 & 32.23 & 4.77 & 494.21 & 7.97 & 8.6  \\
 & & H91 & 8584.8 & a & 24.06 & 2.46 & -33.30 & 2.60 & 50.76 & 6.66 & 489.06 & 7.66 & 9.9  \\
 & & H89 & 9173.3 & a & 28.92 & 2.74 & -35.70 & 1.70 & 36.43 & 4.19 & 482.00 & 7.31 & 10.6  \\
 & & H88 & 9487.8 & a & 25.55 & 2.38 & -34.30 & 2.70 & 57.46 & 7.08 & 475.29 & 7.79 & 11.0  \\
G305.362+00.197 & ch86 & H88$-$H112 & 6205.7 & a & 828.50 & 2.34 & -38.80 & 0.00 & 32.23 & 0.11 & 12813.84 & 5.94 & 350.3  \\
 & & H100$-$H112 & 5511.6 & a & 783.12 & 2.65 & -38.90 & 0.10 & 32.46 & 0.13 & 13305.86 & 6.75 & 292.6  \\
 & & H88$-$H95 & 8852.3 & a & 1001.92 & 3.98 & -38.60 & 0.10 & 31.64 & 0.15 & 10937.80 & 10.02 & 248.9  \\
 & & H106$-$H112 & 5141.4 & a & 740.71 & 3.25 & -39.00 & 0.10 & 32.79 & 0.17 & 13573.93 & 8.34 & 225.1  \\
 & & H100$-$H105 & 6021.9 & a & 840.11 & 3.58 & -38.70 & 0.10 & 31.98 & 0.16 & 12935.62 & 9.07 & 231.8  \\
 & & H112 & 4618.8 & a & 671.07 & 10.21 & -38.90 & 0.30 & 33.81 & 0.59 & 14312.84 & 26.60 & 65.0  \\
 & & H111 & 4744.2 & a & 696.84 & 7.75 & -39.20 & 0.20 & 34.25 & 0.44 & 14093.65 & 20.32 & 88.9  \\
 & & H110 & 4874.2 & a & 738.90 & 7.58 & -38.90 & 0.20 & 32.70 & 0.39 & 13803.81 & 19.42 & 96.3  \\
 & & H109 & 5008.9 & a & 727.04 & 7.82 & -38.90 & 0.20 & 32.56 & 0.40 & 13567.08 & 19.99 & 91.9  \\
 & & H108 & 5148.7 & a & 699.06 & 10.02 & -39.00 & 0.20 & 33.48 & 0.55 & 13363.57 & 25.97 & 68.9  \\
 & & H107 & 5293.7 & a & 776.06 & 6.49 & -39.20 & 0.10 & 32.11 & 0.31 & 13420.01 & 16.49 & 118.1  \\
 & & H106 & 5444.3 & a & 755.12 & 5.91 & -39.00 & 0.10 & 32.15 & 0.29 & 13350.46 & 15.00 & 126.4  \\
 & & H105 & 5600.6 & a & 781.13 & 8.05 & -38.90 & 0.20 & 32.19 & 0.38 & 13177.57 & 20.47 & 95.9  \\
 & & H104 & 5762.9 & a & 823.18 & 15.90 & -38.60 & 0.30 & 31.54 & 0.70 & 13171.88 & 40.01 & 51.2  \\
 & & H103 & 5931.5 & a & 851.53 & 7.00 & -38.90 & 0.10 & 31.32 & 0.30 & 12973.41 & 17.55 & 120.2  \\
 & & H102 & 6106.9 & a & 837.27 & 6.60 & -38.60 & 0.10 & 32.38 & 0.29 & 12920.04 & 16.83 & 125.3  \\
 & & H100 & 6478.8 & a & 877.05 & 8.23 & -38.60 & 0.10 & 31.66 & 0.34 & 12630.37 & 20.75 & 105.3  \\
 & & H94 & 7792.9 & a & 877.04 & 24.09 & -38.10 & 0.40 & 31.14 & 1.00 & 10395.98 & 60.08 & 36.1  \\
 & & H92 & 8309.4 & a & 991.50 & 8.18 & -38.60 & 0.10 & 30.95 & 0.29 & 11197.54 & 20.38 & 119.8  \\
 & & H91 & 8584.8 & a & 1013.16 & 8.62 & -38.60 & 0.10 & 30.40 & 0.30 & 11032.63 & 21.28 & 116.2  \\
 & & H89 & 9173.3 & a & 1038.02 & 7.28 & -38.90 & 0.10 & 32.31 & 0.26 & 10855.51 & 18.53 & 141.0  \\
 & & H88 & 9487.8 & a & 984.60 & 7.68 & -38.20 & 0.10 & 32.71 & 0.29 & 10703.82 & 19.69 & 126.6  \\
G305.363+00.150 & ch86 & H88$-$H112 & 5982.2 & a & 59.68 & 6.58 & -26.10 & 1.10 & 17.78 & 1.48 & 1325.62 & 3.42 & 32.6  \\
 & & H88$-$H112 & 5982.2 & b & 54.10 & 3.46 & -44.60 & 1.60 & 22.33 & 2.53 & 1325.62 & 3.42 & 33.1  \\
 & & H100$-$H112 & 5337.8 & a & 67.75 & 2.29 & -37.10 & 0.60 & 33.62 & 1.00 & 1467.25 & 4.05 & 42.9  \\
 & & H100$-$H112 & 5337.8 & b & 24.89 & 3.89 & -25.60 & 0.60 & 9.24 & 1.77 & 1467.25 & 4.05 & 8.3  \\
 & & H88$-$H95 & 8822.2 & a & 53.49 & 2.76 & -26.10 & 0.60 & 16.24 & 1.40 & 701.67 & 4.92 & 19.4  \\
 & & H88$-$H95 & 8822.2 & b & 44.81 & 2.68 & -48.30 & 0.70 & 17.37 & 1.78 & 701.67 & 4.92 & 16.8  \\
 & & H106$-$H112 & 5049.1 & a & 71.90 & 1.96 & -34.90 & 0.40 & 31.98 & 1.01 & 1489.66 & 4.96 & 36.3  \\
 & & H100$-$H105 & 5932.7 & a & 77.03 & 6.68 & -28.40 & 2.00 & 22.12 & 3.03 & 1421.90 & 6.64 & 24.2  \\
 & & H100$-$H105 & 5932.7 & b & 51.78 & 9.43 & -48.50 & 2.60 & 19.57 & 3.62 & 1421.90 & 6.64 & 15.3  \\
 & & H112 & 4618.8 & a & 74.89 & 6.67 & -33.40 & 1.30 & 29.40 & 3.12 & 1714.02 & 16.05 & 11.2  \\
 & & H111 & 4744.2 & a & 78.54 & 6.78 & -36.70 & 1.60 & 37.45 & 4.14 & 1705.43 & 18.07 & 11.8  \\
 & & H110 & 4874.2 & a & 81.55 & 3.65 & -35.40 & 0.60 & 29.32 & 1.53 & 1586.92 & 8.84 & 22.1  \\
 & & H109 & 5008.9 & a & 79.46 & 3.76 & -35.10 & 0.60 & 27.86 & 1.55 & 1458.86 & 8.84 & 21.0  \\
 & & H108 & 5148.7 & a & 53.88 & 4.59 & -39.00 & 1.70 & 39.98 & 4.61 & 1338.52 & 12.44 & 12.1  \\
 & & H107 & 5293.7 & a & 66.73 & 4.05 & -34.20 & 1.10 & 37.06 & 2.74 & 1409.38 & 10.88 & 16.5  \\
 & & H106 & 5444.3 & a & 61.71 & 4.36 & -31.30 & 1.10 & 32.54 & 2.80 & 1368.26 & 10.97 & 14.2  \\
 & & H105 & 5600.6 & a & 56.21 & 4.02 & -35.40 & 1.30 & 36.72 & 3.10 & 1409.55 & 10.85 & 13.9  \\
 & & H104 & 5762.9 & a & 91.62 & 6.31 & -34.00 & 1.10 & 33.25 & 2.69 & 1455.25 & 16.21 & 14.4  \\
 & & H103 & 5931.5 & a & 99.25 & 5.18 & -35.60 & 0.90 & 35.85 & 2.19 & 1447.78 & 13.84 & 19.0  \\
 & & H102 & 6106.9 & a & 78.46 & 4.87 & -37.60 & 1.20 & 38.82 & 2.88 & 1440.55 & 13.45 & 16.1  \\
 & & H100 & 6478.8 & a & 87.26 & 6.28 & -33.70 & 1.30 & 35.45 & 3.37 & 1336.38 & 16.13 & 14.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 638.42 & 14.68 & \nodata  \\
 & & H92 & 8309.4 & a & 72.54 & 4.77 & -36.50 & 1.00 & 32.54 & 2.50 & 786.09 & 12.14 & 15.1  \\
 & & H91 & 8584.8 & a & 79.22 & 6.07 & -36.70 & 1.10 & 30.01 & 2.79 & 718.01 & 14.67 & 13.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 675.70 & 9.46 & \nodata  \\
 & & H88 & 9487.8 & a & 53.72 & 4.13 & -36.50 & 1.40 & 36.24 & 3.41 & 689.32 & 10.94 & 13.1  \\
G305.384$-$00.248 & shrds346 & H88$-$H112 & 6425.1 & a & 10.36 & 1.11 & -45.70 & 1.10 & 20.10 & 2.48 & 123.46 & 2.22 & 9.3  \\
 & & H100$-$H112 & 5584.5 & a & 9.02 & 1.45 & -46.30 & 1.50 & 18.53 & 3.47 & 129.56 & 2.79 & 6.2  \\
 & & H88$-$H95 & 8648.2 & a & 14.24 & 1.85 & -44.20 & 1.50 & 22.84 & 3.53 & 107.15 & 3.93 & 7.7  \\
 & & H106$-$H112 & 5027.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.50 & 4.28 & \nodata  \\
 & & H100$-$H105 & 6006.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.84 & 3.56 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.78 & 9.49 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.52 & 11.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.50 & 10.38 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.58 & 10.79 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.80 & 10.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.82 & 10.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.88 & 9.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.11 & 10.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.61 & 7.96 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.79 & 8.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.75 & 9.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.14 & 9.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.17 & 10.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.85 & 8.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.40 & 8.65 & \nodata  \\
 & & H89 & 9173.3 & a & 18.10 & 3.86 & -44.80 & 4.30 & 36.63 & 16.15 & 107.74 & 9.05 & 5.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.50 & 9.50 & \nodata  \\
G305.789+00.280 & shrds350 & H88$-$H112 & 6256.2 & a & 17.90 & 0.48 & -37.00 & 0.30 & 24.53 & 0.76 & 211.11 & 1.06 & 37.0  \\
 & & H100$-$H112 & 5451.7 & a & 17.20 & 0.59 & -37.10 & 0.40 & 24.38 & 0.96 & 222.38 & 1.30 & 28.9  \\
 & & H88$-$H95 & 8453.4 & a & 19.71 & 0.90 & -36.70 & 0.50 & 24.34 & 1.29 & 180.46 & 1.99 & 21.6  \\
 & & H106$-$H112 & 4991.4 & a & 16.59 & 0.81 & -36.80 & 0.60 & 23.82 & 1.34 & 227.52 & 1.76 & 20.3  \\
 & & H100$-$H105 & 6027.4 & a & 17.82 & 0.84 & -37.40 & 0.60 & 24.43 & 1.33 & 216.11 & 1.85 & 21.1  \\
 & & H112 & 4618.8 & a & 16.66 & 2.10 & -36.90 & 1.50 & 23.78 & 3.55 & 240.94 & 4.55 & 7.9  \\
 & & H111 & 4744.2 & a & 17.10 & 2.27 & -37.80 & 1.40 & 21.15 & 3.30 & 230.91 & 4.66 & 7.5  \\
 & & H110 & 4874.2 & a & 15.90 & 1.97 & -37.20 & 1.60 & 26.24 & 3.80 & 227.36 & 4.52 & 8.0  \\
 & & H109 & 5008.9 & a & 17.63 & 2.13 & -35.70 & 1.40 & 23.71 & 3.33 & 223.46 & 4.64 & 8.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.87 & 7.32 & \nodata  \\
 & & H107 & 5293.7 & a & 15.46 & 2.07 & -38.00 & 1.80 & 26.81 & 4.53 & 223.64 & 4.68 & 7.6  \\
 & & H106 & 5444.3 & a & 18.92 & 2.30 & -34.60 & 1.20 & 20.56 & 2.98 & 222.49 & 4.62 & 8.2  \\
 & & H105 & 5600.6 & a & 15.47 & 2.22 & -36.30 & 2.00 & 27.87 & 6.39 & 220.28 & 4.83 & 7.5  \\
 & & H104 & 5762.9 & a & 14.08 & 2.07 & -36.50 & 1.80 & 24.41 & 4.34 & 217.57 & 4.51 & 6.8  \\
 & & H103 & 5931.5 & a & 19.49 & 2.68 & -39.60 & 1.50 & 22.16 & 3.55 & 219.46 & 5.64 & 7.2  \\
 & & H102 & 6106.9 & a & 18.38 & 2.16 & -37.20 & 1.50 & 25.97 & 3.60 & 213.98 & 4.89 & 8.5  \\
 & & H101 & 6289.1 & a & 20.63 & 2.07 & -39.60 & 1.20 & 25.26 & 2.98 & 215.09 & 4.64 & 9.9  \\
 & & H100 & 6478.8 & a & 19.30 & 2.26 & -35.70 & 1.30 & 23.28 & 3.21 & 211.21 & 4.85 & 8.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.70 & 6.51 & \nodata  \\
 & & H94 & 7792.9 & a & 16.93 & 1.99 & -35.30 & 1.50 & 26.16 & 3.75 & 194.56 & 4.50 & 8.5  \\
 & & H93 & 8045.6 & a & 21.93 & 3.47 & -37.90 & 1.50 & 19.54 & 3.70 & 185.61 & 6.80 & 6.3  \\
 & & H92 & 8309.4 & a & 24.86 & 2.73 & -35.30 & 1.10 & 19.70 & 2.51 & 189.91 & 5.41 & 9.0  \\
 & & H91 & 8584.8 & a & 18.78 & 2.18 & -36.70 & 1.60 & 28.51 & 3.95 & 174.48 & 5.16 & 8.6  \\
 & & H89 & 9173.3 & a & 21.65 & 2.20 & -39.70 & 1.30 & 25.87 & 3.10 & 169.37 & 4.97 & 9.8  \\
 & & H88 & 9487.8 & a & 24.44 & 2.59 & -36.10 & 0.90 & 18.20 & 2.23 & 162.58 & 4.94 & 9.3  \\
G306.321$-$00.358 & ch93 & H88$-$H112 & 6292.8 & a & 79.48 & 0.91 & -18.20 & 0.10 & 22.27 & 0.29 & 763.44 & 1.93 & 86.2  \\
 & & H100$-$H112 & 5457.2 & a & 73.67 & 1.09 & -18.20 & 0.20 & 22.60 & 0.38 & 809.72 & 2.31 & 67.0  \\
 & & H88$-$H95 & 8831.6 & a & 97.74 & 1.68 & -18.30 & 0.20 & 21.66 & 0.43 & 622.81 & 3.51 & 57.3  \\
 & & H106$-$H112 & 5009.0 & a & 67.72 & 1.40 & -18.10 & 0.20 & 23.36 & 0.56 & 831.12 & 3.04 & 47.7  \\
 & & H100$-$H105 & 5970.4 & a & 80.45 & 1.62 & -18.30 & 0.20 & 21.79 & 0.51 & 785.07 & 3.38 & 49.2  \\
 & & H112 & 4618.8 & a & 61.39 & 3.95 & -18.60 & 0.80 & 24.23 & 1.81 & 848.56 & 8.69 & 15.4  \\
 & & H111 & 4744.2 & a & 65.24 & 3.96 & -18.20 & 0.70 & 22.53 & 1.58 & 843.09 & 8.42 & 16.3  \\
 & & H110 & 4874.2 & a & 64.37 & 3.75 & -18.10 & 0.70 & 23.60 & 1.59 & 839.01 & 8.15 & 17.0  \\
 & & H109 & 5008.9 & a & 71.02 & 3.87 & -17.90 & 0.60 & 22.36 & 1.41 & 832.05 & 8.20 & 18.1  \\
 & & H108 & 5148.7 & a & 64.34 & 5.04 & -17.80 & 0.90 & 23.79 & 2.17 & 817.90 & 10.98 & 12.6  \\
 & & H107 & 5293.7 & a & 68.96 & 3.89 & -18.10 & 0.60 & 23.28 & 1.52 & 817.69 & 8.40 & 17.5  \\
 & & H106 & 5444.3 & a & 75.38 & 3.95 & -17.90 & 0.60 & 23.49 & 1.43 & 815.59 & 8.54 & 18.9  \\
 & & H105 & 5600.6 & a & 76.55 & 3.64 & -18.20 & 0.50 & 22.40 & 1.23 & 808.87 & 7.71 & 20.8  \\
 & & H104 & 5762.9 & a & 79.63 & 3.78 & -18.00 & 0.50 & 21.36 & 1.17 & 790.53 & 7.83 & 20.8  \\
 & & H103 & 5931.5 & a & 75.23 & 3.50 & -18.60 & 0.50 & 21.93 & 1.18 & 781.44 & 7.33 & 21.3  \\
 & & H102 & 6106.9 & a & 84.71 & 3.53 & -18.10 & 0.40 & 21.69 & 1.04 & 782.48 & 7.36 & 23.7  \\
 & & H100 & 6478.8 & a & 83.98 & 3.92 & -18.90 & 0.50 & 20.46 & 1.10 & 760.25 & 7.94 & 21.2  \\
 & & H94 & 7792.9 & a & 73.62 & 7.24 & -19.50 & 1.00 & 21.03 & 2.40 & 444.52 & 14.83 & 10.1  \\
 & & H92 & 8309.4 & a & 91.45 & 3.73 & -17.80 & 0.40 & 20.74 & 0.98 & 639.67 & 7.61 & 24.2  \\
 & & H91 & 8584.8 & a & 96.74 & 3.58 & -18.20 & 0.40 & 21.44 & 0.92 & 635.31 & 7.43 & 26.7  \\
 & & H89 & 9173.3 & a & 102.47 & 3.43 & -18.40 & 0.40 & 21.79 & 0.84 & 635.88 & 7.17 & 29.5  \\
 & & H88 & 9487.8 & a & 102.49 & 3.69 & -18.30 & 0.40 & 21.37 & 0.89 & 611.73 & 7.64 & 27.5  \\
G307.559$-$00.585 & shrds364 & H88$-$H112 & 6547.4 & a & 67.24 & 1.01 & -40.40 & 0.20 & 27.57 & 0.48 & 905.41 & 2.39 & 65.5  \\
 & & H100$-$H112 & 5527.4 & a & 56.54 & 1.13 & -40.60 & 0.30 & 28.69 & 0.66 & 933.44 & 2.71 & 49.5  \\
 & & H88$-$H95 & 8630.5 & a & 88.37 & 1.92 & -40.00 & 0.30 & 25.64 & 0.64 & 848.89 & 4.36 & 45.5  \\
 & & H106$-$H112 & 5002.2 & a & 51.70 & 1.67 & -40.90 & 0.50 & 29.12 & 1.09 & 948.51 & 4.03 & 30.6  \\
 & & H100$-$H105 & 6030.5 & a & 60.61 & 1.71 & -40.30 & 0.40 & 27.55 & 0.90 & 919.59 & 4.03 & 34.9  \\
 & & H112 & 4618.8 & a & 51.00 & 4.92 & -41.50 & 1.10 & 23.47 & 2.64 & 963.39 & 10.65 & 10.3  \\
 & & H111 & 4744.2 & a & 51.16 & 4.37 & -41.50 & 1.10 & 26.58 & 2.67 & 961.96 & 10.03 & 11.6  \\
 & & H110 & 4874.2 & a & 52.97 & 5.53 & -41.20 & 1.20 & 23.92 & 2.89 & 959.34 & 12.11 & 9.5  \\
 & & H109 & 5008.9 & a & 52.68 & 4.24 & -41.40 & 1.20 & 31.45 & 3.01 & 949.15 & 10.57 & 12.4  \\
 & & H108 & 5148.7 & a & 58.51 & 8.01 & -43.20 & 1.90 & 28.91 & 4.95 & 898.68 & 18.87 & 7.4  \\
 & & H107 & 5293.7 & a & 50.85 & 3.96 & -38.40 & 1.30 & 32.94 & 3.14 & 939.27 & 10.02 & 12.9  \\
 & & H106 & 5444.3 & a & 54.13 & 4.27 & -40.00 & 1.30 & 33.93 & 3.30 & 932.46 & 10.93 & 12.8  \\
 & & H105 & 5600.6 & a & 65.16 & 4.42 & -40.30 & 0.90 & 26.88 & 2.13 & 930.80 & 10.22 & 14.6  \\
 & & H104 & 5762.9 & a & 58.33 & 4.51 & -40.60 & 0.90 & 25.06 & 2.25 & 928.89 & 10.10 & 12.8  \\
 & & H103 & 5931.5 & a & 56.62 & 4.10 & -40.80 & 1.00 & 28.33 & 2.39 & 919.83 & 9.74 & 13.7  \\
 & & H102 & 6106.9 & a & 54.77 & 4.12 & -38.90 & 1.00 & 27.21 & 2.40 & 920.06 & 9.59 & 13.2  \\
 & & H101 & 6289.1 & a & 61.26 & 4.29 & -40.40 & 0.90 & 27.69 & 2.28 & 913.62 & 10.05 & 14.2  \\
 & & H100 & 6478.8 & a & 62.36 & 4.24 & -41.20 & 0.90 & 27.54 & 2.18 & 907.67 & 9.95 & 14.6  \\
 & & H94 & 7792.9 & a & 82.86 & 4.63 & -40.40 & 0.70 & 24.28 & 1.57 & 862.21 & 10.20 & 17.7  \\
 & & H92 & 8309.4 & a & 85.51 & 3.46 & -40.20 & 0.50 & 25.31 & 1.19 & 848.57 & 7.79 & 24.4  \\
 & & H91 & 8584.8 & a & 83.67 & 3.38 & -39.50 & 0.50 & 27.37 & 1.28 & 847.50 & 7.92 & 24.5  \\
 & & H89 & 9173.3 & a & 102.62 & 4.07 & -39.80 & 0.50 & 24.01 & 1.10 & 842.19 & 8.93 & 24.9  \\
 & & H88 & 9487.8 & a & 86.72 & 4.50 & -40.10 & 0.70 & 26.81 & 1.61 & 846.78 & 10.42 & 19.1  \\
G307.559$-$00.585 & caswell10 & H88$-$H112 & 6310.7 & a & 59.28 & 0.49 & -40.40 & 0.10 & 27.51 & 0.26 & 822.95 & 1.15 & 120.2  \\
 & & H100$-$H112 & 5488.3 & a & 53.43 & 0.69 & -40.40 & 0.20 & 28.02 & 0.42 & 870.03 & 1.63 & 76.6  \\
 & & H88$-$H95 & 8392.4 & a & 73.35 & 1.16 & -40.20 & 0.20 & 25.85 & 0.47 & 704.33 & 2.63 & 62.7  \\
 & & H106$-$H112 & 5024.4 & a & 50.36 & 0.97 & -40.30 & 0.30 & 27.41 & 0.61 & 895.67 & 2.28 & 51.2  \\
 & & H100$-$H105 & 6014.5 & a & 56.63 & 1.02 & -40.50 & 0.30 & 28.31 & 0.59 & 841.20 & 2.43 & 54.8  \\
 & & H112 & 4618.8 & a & 46.13 & 2.78 & -40.90 & 0.70 & 24.70 & 1.73 & 906.07 & 6.17 & 16.4  \\
 & & H111 & 4744.2 & a & 48.60 & 3.10 & -40.90 & 0.80 & 26.14 & 1.93 & 897.80 & 7.10 & 15.5  \\
 & & H110 & 4874.2 & a & 47.23 & 2.10 & -41.00 & 0.60 & 27.85 & 1.43 & 905.57 & 4.96 & 22.2  \\
 & & H109 & 5008.9 & a & 51.45 & 2.85 & -38.80 & 0.80 & 29.48 & 1.97 & 898.89 & 6.84 & 18.1  \\
 & & H108 & 5148.7 & a & 48.92 & 2.96 & -39.50 & 0.80 & 28.19 & 2.00 & 887.35 & 7.02 & 16.4  \\
 & & H107 & 5293.7 & a & 53.37 & 2.57 & -40.20 & 0.70 & 28.62 & 1.60 & 888.37 & 6.16 & 20.5  \\
 & & H106 & 5444.3 & a & 57.57 & 2.45 & -40.00 & 0.50 & 25.11 & 1.24 & 882.29 & 5.50 & 23.2  \\
 & & H105 & 5600.6 & a & 55.91 & 2.99 & -39.80 & 0.70 & 28.23 & 1.75 & 881.27 & 7.11 & 18.5  \\
 & & H104 & 5762.9 & a & 53.96 & 2.15 & -40.40 & 0.60 & 28.69 & 1.32 & 862.30 & 5.17 & 24.8  \\
 & & H103 & 5931.5 & a & 58.25 & 2.31 & -40.30 & 0.50 & 28.01 & 1.29 & 854.71 & 5.48 & 24.9  \\
 & & H102 & 6106.9 & a & 56.42 & 2.25 & -40.80 & 0.60 & 29.10 & 1.36 & 842.64 & 5.41 & 24.9  \\
 & & H101 & 6289.1 & a & 53.73 & 2.66 & -40.70 & 0.70 & 27.50 & 1.58 & 779.28 & 6.25 & 19.9  \\
 & & H100 & 6478.8 & a & 61.17 & 2.80 & -41.00 & 0.60 & 26.14 & 1.39 & 814.94 & 6.42 & 21.6  \\
 & & H95 & 7550.6 & a & 82.35 & 3.06 & -40.10 & 0.40 & 24.62 & 1.06 & 858.04 & 6.81 & 26.6  \\
 & & H94 & 7792.9 & a & 66.31 & 2.64 & -40.80 & 0.50 & 24.99 & 1.15 & 718.18 & 5.91 & 24.8  \\
 & & H93 & 8045.6 & a & 83.88 & 4.57 & -40.10 & 0.70 & 25.70 & 1.62 & 854.39 & 10.37 & 18.2  \\
 & & H92 & 8309.4 & a & 66.75 & 2.13 & -40.40 & 0.40 & 26.82 & 0.99 & 643.35 & 4.93 & 31.0  \\
 & & H91 & 8584.8 & a & 71.77 & 2.42 & -40.10 & 0.40 & 24.70 & 0.96 & 653.54 & 5.39 & 29.3  \\
 & & H89 & 9173.3 & a & 82.02 & 2.86 & -39.60 & 0.40 & 26.16 & 1.05 & 708.83 & 6.54 & 28.4  \\
 & & H88 & 9487.8 & a & 69.64 & 2.60 & -40.00 & 0.50 & 28.05 & 1.21 & 580.51 & 6.17 & 26.5  \\
G307.559$-$00.585 & ch94 & H88$-$H112 & 6485.7 & a & 68.16 & 1.27 & -40.50 & 0.20 & 26.51 & 0.57 & 886.76 & 2.94 & 52.9  \\
 & & H100$-$H112 & 5550.7 & a & 58.90 & 1.50 & -40.60 & 0.30 & 26.41 & 0.78 & 929.98 & 3.45 & 38.9  \\
 & & H88$-$H95 & 8520.8 & a & 88.23 & 2.12 & -40.40 & 0.30 & 26.55 & 0.74 & 792.75 & 4.89 & 41.1  \\
 & & H106$-$H112 & 5007.4 & a & 52.17 & 2.22 & -39.90 & 0.50 & 25.54 & 1.26 & 948.81 & 5.02 & 23.3  \\
 & & H100$-$H105 & 6055.5 & a & 65.15 & 1.87 & -41.10 & 0.40 & 27.05 & 0.90 & 912.57 & 4.36 & 34.4  \\
 & & H112 & 4618.8 & a & 48.86 & 5.50 & -39.90 & 1.30 & 24.03 & 3.21 & 967.69 & 11.97 & 8.9  \\
 & & H111 & 4744.2 & a & 50.19 & 5.00 & -38.70 & 1.20 & 25.07 & 3.00 & 958.91 & 11.07 & 10.0  \\
 & & H110 & 4874.2 & a & 50.41 & 5.92 & -41.30 & 1.30 & 22.04 & 3.01 & 955.62 & 12.42 & 8.4  \\
 & & H109 & 5008.9 & a & 56.45 & 5.20 & -42.70 & 1.30 & 29.51 & 3.23 & 947.66 & 12.52 & 10.8  \\
 & & H108 & 5148.7 & a & 50.32 & 6.22 & -39.60 & 1.50 & 25.50 & 3.83 & 937.85 & 13.86 & 8.1  \\
 & & H107 & 5293.7 & a & 56.66 & 5.17 & -39.40 & 1.20 & 25.77 & 2.74 & 937.08 & 11.74 & 10.9  \\
 & & H106 & 5444.3 & a & 56.35 & 5.09 & -37.90 & 1.20 & 27.67 & 2.97 & 931.89 & 11.89 & 11.0  \\
 & & H105 & 5600.6 & a & 66.79 & 6.02 & -42.80 & 1.00 & 23.39 & 2.45 & 933.54 & 13.02 & 11.0  \\
 & & H104 & 5762.9 & a & 65.38 & 4.67 & -39.50 & 0.90 & 25.68 & 2.13 & 922.43 & 10.57 & 13.9  \\
 & & H103 & 5931.5 & a & 63.41 & 4.47 & -38.40 & 1.00 & 28.42 & 2.37 & 914.03 & 10.61 & 14.1  \\
 & & H102 & 6106.9 & a & 60.12 & 4.44 & -43.50 & 1.10 & 30.15 & 2.71 & 911.81 & 10.76 & 13.6  \\
 & & H101 & 6289.1 & a & 64.96 & 3.90 & -41.80 & 0.80 & 26.04 & 1.82 & 906.51 & 8.90 & 16.5  \\
 & & H100 & 6478.8 & a & 75.85 & 5.09 & -41.20 & 0.80 & 24.83 & 1.93 & 893.94 & 11.35 & 14.7  \\
 & & H95 & 7550.6 & a & 93.27 & 7.26 & -37.50 & 1.00 & 27.37 & 2.50 & 865.16 & 16.93 & 12.8  \\
 & & H94 & 7792.9 & a & 77.10 & 3.82 & -41.10 & 0.70 & 28.74 & 1.67 & 817.93 & 9.15 & 20.0  \\
 & & H92 & 8309.4 & a & 82.94 & 4.64 & -41.20 & 0.70 & 27.32 & 1.77 & 791.91 & 10.87 & 17.7  \\
 & & H91 & 8584.8 & a & 93.99 & 3.97 & -41.50 & 0.50 & 24.11 & 1.18 & 793.16 & 8.73 & 23.4  \\
 & & H89 & 9173.3 & a & 94.47 & 5.41 & -39.50 & 0.70 & 23.82 & 1.58 & 782.67 & 11.80 & 17.3  \\
 & & H88 & 9487.8 & a & 93.79 & 4.39 & -39.90 & 0.60 & 26.13 & 1.42 & 739.10 & 10.03 & 21.2  \\
G307.559$-$00.585 & shrds365 & H88$-$H112 & 6150.4 & a & 65.15 & 1.40 & -40.60 & 0.30 & 27.53 & 0.68 & 904.59 & 3.28 & 46.1  \\
 & & H100$-$H112 & 5479.1 & a & 58.50 & 1.58 & -40.30 & 0.40 & 27.70 & 0.87 & 938.29 & 3.74 & 36.5  \\
 & & H88$-$H95 & 8583.8 & a & 86.06 & 2.86 & -41.10 & 0.40 & 24.95 & 0.96 & 784.40 & 6.39 & 29.8  \\
 & & H106$-$H112 & 5009.4 & a & 54.33 & 2.24 & -40.30 & 0.60 & 27.69 & 1.32 & 956.66 & 5.29 & 23.9  \\
 & & H100$-$H105 & 6020.6 & a & 63.41 & 2.27 & -40.30 & 0.50 & 27.83 & 1.16 & 917.07 & 5.37 & 27.6  \\
 & & H112 & 4618.8 & a & 45.36 & 6.04 & -41.80 & 1.70 & 26.26 & 4.37 & 974.05 & 13.56 & 7.6  \\
 & & H111 & 4744.2 & a & 46.76 & 4.67 & -40.50 & 1.90 & 38.17 & 4.87 & 970.90 & 12.55 & 10.2  \\
 & & H110 & 4874.2 & a & 51.27 & 6.17 & -41.00 & 1.40 & 24.19 & 3.44 & 969.50 & 13.49 & 8.3  \\
 & & H109 & 5008.9 & a & 49.91 & 6.13 & -38.30 & 1.60 & 27.03 & 3.91 & 957.18 & 14.18 & 8.1  \\
 & & H108 & 5148.7 & a & 72.56 & 11.19 & -41.30 & 1.90 & 24.33 & 5.01 & 911.15 & 23.79 & 6.7  \\
 & & H107 & 5293.7 & a & 72.60 & 6.16 & -40.70 & 1.00 & 24.50 & 2.43 & 944.26 & 13.60 & 11.7  \\
 & & H106 & 5444.3 & a & 54.58 & 4.90 & -40.40 & 1.30 & 29.86 & 3.12 & 939.48 & 11.95 & 11.0  \\
 & & H105 & 5600.6 & a & 61.38 & 6.23 & -40.90 & 1.30 & 26.26 & 3.19 & 933.96 & 14.14 & 9.9  \\
 & & H104 & 5762.9 & a & 61.69 & 5.78 & -39.90 & 1.20 & 25.16 & 2.80 & 928.36 & 12.89 & 10.6  \\
 & & H103 & 5931.5 & a & 70.05 & 5.79 & -40.00 & 1.10 & 28.20 & 2.70 & 920.85 & 13.74 & 12.0  \\
 & & H102 & 6106.9 & a & 51.85 & 4.76 & -38.60 & 1.70 & 37.15 & 4.15 & 918.44 & 12.78 & 10.9  \\
 & & H101 & 6289.1 & a & 71.84 & 6.84 & -41.30 & 1.20 & 26.54 & 2.96 & 900.91 & 15.73 & 10.4  \\
 & & H100 & 6478.8 & a & 70.77 & 5.76 & -40.60 & 1.10 & 27.52 & 2.62 & 895.16 & 13.49 & 12.2  \\
 & & H94 & 7792.9 & a & 87.13 & 7.16 & -40.20 & 1.00 & 24.11 & 2.30 & 816.22 & 15.71 & 12.1  \\
 & & H92 & 8309.4 & a & 69.70 & 5.75 & -42.50 & 1.00 & 25.78 & 2.47 & 806.91 & 13.04 & 12.0  \\
 & & H91 & 8584.8 & a & 98.66 & 6.53 & -41.10 & 0.80 & 23.15 & 1.78 & 794.23 & 14.05 & 15.0  \\
 & & H89 & 9173.3 & a & 92.27 & 6.83 & -40.10 & 0.90 & 24.38 & 2.10 & 746.58 & 15.07 & 13.4  \\
 & & H88 & 9487.8 & a & 87.97 & 8.33 & -41.20 & 1.10 & 24.28 & 2.78 & 730.19 & 18.15 & 10.6  \\
G307.559$-$00.585 & mos071 & H88$-$H112 & 6635.7 & a & 66.19 & 0.64 & -40.40 & 0.10 & 27.20 & 0.30 & 874.95 & 1.49 & 102.6  \\
 & & H100$-$H112 & 5521.6 & a & 56.13 & 0.87 & -40.40 & 0.20 & 27.66 & 0.50 & 932.04 & 2.06 & 63.5  \\
 & & H88$-$H95 & 8513.6 & a & 82.53 & 1.25 & -40.20 & 0.20 & 26.07 & 0.46 & 779.25 & 2.85 & 65.4  \\
 & & H106$-$H112 & 5004.7 & a & 51.97 & 1.29 & -40.40 & 0.30 & 26.89 & 0.77 & 950.62 & 2.99 & 39.9  \\
 & & H100$-$H105 & 6037.7 & a & 59.80 & 1.25 & -40.50 & 0.30 & 27.85 & 0.67 & 913.82 & 2.95 & 47.3  \\
 & & H112 & 4618.8 & a & 45.09 & 3.30 & -41.30 & 0.80 & 23.06 & 1.96 & 970.77 & 7.09 & 13.5  \\
 & & H111 & 4744.2 & a & 47.57 & 3.14 & -40.90 & 0.90 & 28.78 & 2.23 & 967.29 & 7.49 & 15.1  \\
 & & H110 & 4874.2 & a & 51.61 & 3.86 & -40.80 & 0.80 & 23.09 & 2.00 & 964.49 & 8.31 & 13.2  \\
 & & H109 & 5008.9 & a & 55.43 & 3.35 & -41.00 & 0.90 & 29.02 & 2.08 & 953.23 & 8.01 & 16.5  \\
 & & H108 & 5148.7 & a & 58.41 & 4.53 & -40.60 & 1.00 & 25.19 & 2.28 & 894.70 & 10.16 & 12.8  \\
 & & H107 & 5293.7 & a & 53.75 & 3.24 & -39.50 & 0.80 & 27.19 & 1.91 & 942.25 & 7.56 & 16.4  \\
 & & H106 & 5444.3 & a & 55.46 & 3.06 & -38.80 & 0.80 & 28.47 & 1.83 & 935.78 & 7.30 & 17.9  \\
 & & H105 & 5600.6 & a & 61.58 & 3.47 & -41.30 & 0.70 & 26.14 & 1.71 & 937.63 & 7.92 & 17.6  \\
 & & H104 & 5762.9 & a & 61.69 & 3.35 & -39.40 & 0.60 & 23.81 & 1.50 & 928.78 & 7.32 & 18.2  \\
 & & H103 & 5931.5 & a & 61.65 & 2.76 & -40.20 & 0.60 & 27.70 & 1.44 & 920.25 & 6.49 & 22.1  \\
 & & H102 & 6106.9 & a & 52.88 & 2.77 & -40.10 & 0.80 & 33.00 & 2.11 & 917.09 & 7.01 & 19.2  \\
 & & H101 & 6289.1 & a & 58.17 & 2.90 & -40.30 & 0.70 & 28.51 & 1.66 & 887.91 & 6.92 & 19.9  \\
 & & H100 & 6478.8 & a & 64.54 & 3.27 & -41.40 & 0.60 & 26.14 & 1.53 & 895.79 & 7.48 & 19.5  \\
 & & H95 & 7550.6 & a & 88.38 & 4.10 & -38.90 & 0.60 & 26.94 & 1.44 & 857.24 & 9.52 & 21.3  \\
 & & H94 & 7792.9 & a & 75.98 & 2.99 & -40.80 & 0.50 & 25.12 & 1.14 & 800.15 & 6.72 & 25.1  \\
 & & H93 & 8045.6 & a & 82.16 & 5.56 & -39.90 & 0.80 & 25.42 & 1.99 & 870.87 & 12.53 & 14.6  \\
 & & H92 & 8309.4 & a & 75.30 & 2.22 & -40.70 & 0.40 & 26.75 & 0.91 & 769.50 & 5.14 & 33.5  \\
 & & H91 & 8584.8 & a & 83.21 & 2.14 & -40.60 & 0.30 & 25.73 & 0.76 & 768.11 & 4.86 & 38.5  \\
 & & H89 & 9173.3 & a & 96.03 & 2.90 & -39.50 & 0.40 & 24.85 & 0.87 & 776.30 & 6.48 & 32.7  \\
 & & H88 & 9487.8 & a & 82.74 & 2.77 & -40.00 & 0.50 & 27.63 & 1.07 & 721.83 & 6.51 & 29.6  \\
G307.571$-$00.620 & shrds364 & H88$-$H112 & 6599.3 & a & 4.93 & 1.30 & 27.70 & 2.20 & 17.00 & 6.22 & 77.82 & 2.29 & 3.9  \\
 & & H100$-$H112 & 5512.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.97 & 3.00 & \nodata  \\
 & & H88$-$H95 & 8643.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.10 & 3.48 & \nodata  \\
 & & H106$-$H112 & 5004.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.15 & 4.45 & \nodata  \\
 & & H100$-$H105 & 6005.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.96 & 4.33 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.39 & 10.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.89 & 11.40 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.82 & 12.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.51 & 10.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.62 & 10.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.25 & 10.76 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.86 & 10.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.58 & 10.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.21 & 10.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.73 & 9.77 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.65 & 10.34 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.43 & 11.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.60 & 10.55 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.66 & 9.42 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.91 & 6.73 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.20 & 7.90 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.69 & 6.97 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.74 & 7.45 & \nodata  \\
G307.610$-$00.593 & caswell10 & H88$-$H112 & 6727.1 & a & 5.16 & 0.51 & 38.90 & 1.40 & 28.88 & 3.67 & 73.94 & 1.20 & 10.2  \\
 & & H100$-$H112 & 5474.6 & a & 5.77 & 0.71 & 39.80 & 1.70 & 28.31 & 4.28 & 90.53 & 1.65 & 8.2  \\
 & & H88$-$H95 & 8651.5 & a & 4.39 & 0.77 & 36.40 & 2.30 & 26.47 & 7.02 & 48.46 & 1.65 & 6.1  \\
 & & H106$-$H112 & 4997.3 & a & 5.73 & 0.93 & 41.90 & 3.10 & 36.25 & 10.24 & 95.89 & 2.28 & 6.7  \\
 & & H100$-$H105 & 6024.2 & a & 7.39 & 1.31 & 36.90 & 1.40 & 15.68 & 3.26 & 84.32 & 2.30 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.31 & 6.22 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.72 & 6.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.28 & 6.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.54 & 5.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.11 & 7.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.87 & 6.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.60 & 6.56 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.51 & 6.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.54 & 5.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.67 & 5.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.19 & 6.34 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.66 & 6.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.66 & 5.94 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.19 & 4.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.22 & 3.80 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.61 & 16.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.71 & 3.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.99 & 3.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.96 & 4.23 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.64 & 2.99 & \nodata  \\
G307.610$-$00.593 & shrds365 & H88$-$H112 & 6556.3 & a & 5.17 & 0.89 & 40.60 & 3.30 & 37.99 & 10.00 & 87.46 & 2.29 & 6.1  \\
 & & H100$-$H112 & 5525.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.77 & 2.81 & \nodata  \\
 & & H88$-$H95 & 8630.7 & a & 10.24 & 2.35 & 36.00 & 1.60 & 14.14 & 3.75 & 80.86 & 3.95 & 4.3  \\
 & & H106$-$H112 & 5016.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.25 & 4.31 & \nodata  \\
 & & H100$-$H105 & 6003.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.80 & 3.83 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.79 & 10.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.84 & 10.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.55 & 9.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.03 & 11.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.98 & 18.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.12 & 9.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.46 & 9.85 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.92 & 9.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.60 & 9.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.21 & 9.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.67 & 9.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.27 & 9.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.17 & 10.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.24 & 9.57 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.64 & 7.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.18 & 7.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.08 & 8.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.54 & 9.34 & \nodata  \\
G307.974$-$01.594 & shrds373 & H88$-$H112 & 6507.8 & a & 8.31 & 0.76 & 41.10 & 1.00 & 22.53 & 2.44 & 90.02 & 1.60 & 10.9  \\
 & & H100$-$H112 & 5451.9 & a & 7.53 & 0.90 & 40.50 & 1.20 & 21.30 & 3.00 & 93.82 & 1.84 & 8.4  \\
 & & H88$-$H95 & 8524.0 & a & 9.64 & 1.38 & 42.10 & 1.60 & 23.09 & 4.12 & 82.86 & 2.91 & 7.0  \\
 & & H106$-$H112 & 5021.8 & a & 6.48 & 1.23 & 38.60 & 1.90 & 20.51 & 5.11 & 94.99 & 2.41 & 5.4  \\
 & & H100$-$H105 & 6019.8 & a & 8.47 & 1.42 & 41.60 & 2.10 & 24.33 & 6.18 & 92.28 & 2.93 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.09 & 6.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.85 & 7.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.69 & 6.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.10 & 7.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.92 & 11.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.42 & 6.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.47 & 5.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.21 & 9.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.34 & 6.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.42 & 7.75 & \nodata  \\
 & & H102 & 6106.9 & a & 12.08 & 3.29 & 43.40 & 2.50 & 18.44 & 6.45 & 92.35 & 6.15 & 3.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.18 & 8.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.53 & 7.67 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.74 & 7.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.32 & 6.96 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.87 & 8.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.31 & 8.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.93 & 5.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.99 & 6.55 & \nodata  \\
 & & H88 & 9487.8 & a & 16.23 & 2.98 & 40.40 & 1.90 & 21.33 & 5.25 & 80.26 & 5.92 & 5.6  \\
G308.031$-$01.052 & shrds377 & H88$-$H112 & 6321.4 & a & 8.70 & 1.23 & 41.30 & 2.10 & 29.16 & 5.73 & 120.50 & 2.83 & 7.4  \\
 & & H100$-$H112 & 5498.3 & a & 8.14 & 1.37 & 41.10 & 2.20 & 27.15 & 5.78 & 125.52 & 3.10 & 6.0  \\
 & & H88$-$H95 & 8656.1 & a & 11.96 & 2.64 & 42.10 & 2.50 & 22.47 & 7.45 & 106.22 & 5.23 & 4.8  \\
 & & H106$-$H112 & 4994.7 & a & 7.64 & 2.00 & 41.70 & 7.20 & 42.09 & 35.42 & 128.90 & 4.55 & 4.8  \\
 & & H100$-$H105 & 6024.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.04 & 4.37 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.28 & 10.68 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.01 & 11.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.33 & 10.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.34 & 11.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.99 & 18.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.93 & 10.47 & \nodata  \\
 & & H106 & 5444.3 & a & 20.27 & 6.71 & 33.70 & 3.00 & 17.88 & 8.48 & 126.10 & 11.99 & 3.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.63 & 11.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.85 & 11.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.88 & 10.47 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.32 & 10.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.84 & 10.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.30 & 11.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.65 & 13.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.36 & 9.63 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.27 & 10.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.14 & 10.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.57 & 11.65 & \nodata  \\
G308.031$-$01.052 & g308.033$-$01 & H88$-$H112 & 6284.7 & a & 9.97 & 0.52 & 40.70 & 0.60 & 23.67 & 1.43 & 135.37 & 1.14 & 18.9  \\
 & & H100$-$H112 & 5477.7 & a & 9.39 & 0.65 & 40.90 & 0.80 & 22.52 & 1.80 & 140.97 & 1.38 & 14.3  \\
 & & H88$-$H95 & 8719.8 & a & 11.39 & 0.85 & 40.30 & 0.90 & 24.87 & 2.14 & 118.57 & 1.89 & 13.3  \\
 & & H106$-$H112 & 5005.2 & a & 8.58 & 0.95 & 41.40 & 1.00 & 17.84 & 2.29 & 144.76 & 1.80 & 8.9  \\
 & & H100$-$H105 & 5970.9 & a & 10.05 & 0.83 & 40.20 & 1.00 & 23.90 & 2.31 & 137.23 & 1.82 & 11.9  \\
 & & H112 & 4618.8 & a & 11.77 & 2.66 & 42.30 & 2.10 & 18.00 & 5.92 & 148.33 & 4.76 & 4.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.37 & 4.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.40 & 4.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.84 & 5.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.66 & 5.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.34 & 4.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.96 & 4.82 & \nodata  \\
 & & H105 & 5600.6 & a & 11.98 & 2.44 & 38.90 & 2.00 & 20.18 & 5.09 & 140.44 & 4.80 & 5.0  \\
 & & H104 & 5762.9 & a & 8.55 & 1.94 & 41.20 & 2.60 & 22.81 & 7.37 & 139.74 & 3.94 & 4.6  \\
 & & H103 & 5931.5 & a & 11.03 & 2.00 & 41.70 & 2.10 & 23.63 & 5.38 & 137.82 & 4.25 & 5.6  \\
 & & H102 & 6106.9 & a & 12.17 & 1.53 & 44.10 & 2.20 & 36.18 & 5.63 & 137.04 & 4.04 & 8.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.64 & 4.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.79 & 8.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.57 & 6.79 & \nodata  \\
 & & H92 & 8309.4 & a & 10.87 & 2.12 & 40.30 & 3.10 & 29.65 & 10.89 & 123.95 & 4.57 & 5.7  \\
 & & H91 & 8584.8 & a & 12.98 & 1.64 & 38.60 & 1.50 & 24.17 & 3.64 & 121.21 & 3.58 & 7.9  \\
 & & H89 & 9173.3 & a & 9.87 & 1.99 & 41.10 & 3.00 & 27.47 & 10.48 & 120.25 & 4.12 & 5.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.40 & 5.53 & \nodata  \\
G308.031$-$01.052 & mos070 & H88$-$H112 & 6266.2 & a & 10.16 & 0.78 & 40.40 & 0.90 & 25.13 & 2.23 & 144.23 & 1.74 & 13.0  \\
 & & H100$-$H112 & 5479.7 & a & 9.28 & 0.92 & 40.50 & 1.20 & 24.90 & 2.87 & 149.84 & 2.04 & 10.0  \\
 & & H88$-$H95 & 8670.5 & a & 13.17 & 1.42 & 39.90 & 1.40 & 26.80 & 3.41 & 126.54 & 3.28 & 9.2  \\
 & & H106$-$H112 & 4990.5 & a & 8.96 & 1.37 & 42.30 & 1.80 & 24.15 & 4.55 & 153.74 & 2.96 & 6.6  \\
 & & H100$-$H105 & 5993.3 & a & 9.66 & 1.20 & 38.40 & 1.70 & 28.72 & 4.41 & 145.72 & 2.82 & 8.1  \\
 & & H112 & 4618.8 & a & 15.63 & 3.57 & 38.50 & 2.50 & 21.66 & 7.16 & 157.43 & 7.01 & 4.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.41 & 7.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.87 & 7.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.46 & 7.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.45 & 11.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.90 & 6.78 & \nodata  \\
 & & H106 & 5444.3 & a & 13.69 & 3.71 & 36.70 & 4.10 & 28.06 & 14.85 & 151.01 & 7.73 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.81 & 6.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.78 & 7.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.12 & 6.94 & \nodata  \\
 & & H102 & 6106.9 & a & 15.83 & 3.91 & 47.10 & 1.90 & 15.94 & 4.69 & 146.67 & 6.92 & 4.0  \\
 & & H101 & 6289.1 & a & 13.00 & 3.15 & 35.80 & 2.90 & 24.43 & 7.96 & 138.63 & 6.70 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.84 & 8.39 & \nodata  \\
 & & H94 & 7792.9 & a & 16.23 & 3.70 & 38.80 & 3.20 & 28.03 & 8.99 & 125.42 & 8.31 & 4.6  \\
 & & H92 & 8309.4 & a & 15.19 & 3.49 & 43.10 & 2.40 & 20.80 & 7.26 & 132.16 & 6.65 & 4.6  \\
 & & H91 & 8584.8 & a & 16.50 & 3.72 & 40.50 & 2.10 & 18.58 & 4.95 & 130.35 & 7.14 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.57 & 7.28 & \nodata  \\
 & & H88 & 9487.8 & a & 12.90 & 2.97 & 43.40 & 6.00 & 39.77 & 22.03 & 112.31 & 7.14 & 5.0  \\
G308.033$-$01.053 & shrds377 & H88$-$H112 & 6209.5 & a & 6.86 & 1.14 & 42.00 & 3.30 & 39.39 & 10.32 & 118.08 & 2.95 & 6.5  \\
 & & H100$-$H112 & 5468.0 & a & 5.54 & 1.27 & 47.30 & 10.50 & 55.73 & 43.94 & 122.75 & 3.40 & 5.4  \\
 & & H88$-$H95 & 8625.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.32 & 6.64 & \nodata  \\
 & & H106$-$H112 & 5009.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.05 & 5.09 & \nodata  \\
 & & H100$-$H105 & 6000.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.21 & 5.37 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.26 & 13.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.18 & 12.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.33 & 13.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.55 & 13.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.24 & 20.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.74 & 11.46 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.46 & 13.53 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.18 & 12.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.76 & 13.23 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.52 & 12.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.70 & 13.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.47 & 12.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.42 & 15.43 & \nodata  \\
 & & H94 & 7792.9 & a & 21.51 & 6.10 & 35.70 & 5.20 & 34.99 & 17.72 & 103.59 & 14.48 & 3.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.51 & 11.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.36 & 14.17 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.18 & 12.96 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.75 & 16.16 & \nodata  \\
G308.033$-$01.053 & g308.033$-$01 & H88$-$H112 & 6178.3 & a & 8.99 & 0.62 & 42.20 & 0.80 & 23.23 & 1.84 & 138.03 & 1.33 & 14.4  \\
 & & H100$-$H112 & 5482.8 & a & 8.32 & 0.68 & 42.20 & 0.90 & 22.75 & 2.15 & 142.80 & 1.45 & 12.1  \\
 & & H88$-$H95 & 8672.0 & a & 11.09 & 1.16 & 42.60 & 1.20 & 22.99 & 2.82 & 121.05 & 2.47 & 9.5  \\
 & & H106$-$H112 & 5016.1 & a & 8.11 & 0.97 & 43.40 & 1.20 & 19.76 & 2.77 & 146.12 & 1.92 & 8.3  \\
 & & H100$-$H105 & 5966.6 & a & 8.67 & 0.92 & 40.50 & 1.40 & 26.26 & 3.30 & 139.37 & 2.10 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.63 & 5.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.49 & 5.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.26 & 5.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.38 & 5.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.20 & 6.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.44 & 5.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.05 & 5.18 & \nodata  \\
 & & H105 & 5600.6 & a & 10.40 & 2.71 & 41.30 & 2.60 & 20.37 & 7.29 & 142.35 & 5.23 & 4.0  \\
 & & H104 & 5762.9 & a & 8.80 & 2.05 & 37.20 & 3.30 & 28.22 & 8.88 & 141.83 & 4.68 & 4.4  \\
 & & H103 & 5931.5 & a & 12.60 & 2.43 & 41.10 & 1.80 & 19.35 & 4.39 & 140.49 & 4.77 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.22 & 4.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.26 & 4.71 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.23 & 9.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.17 & 8.25 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.56 & 5.60 & \nodata  \\
 & & H91 & 8584.8 & a & 12.01 & 1.42 & 35.00 & 3.00 & 50.88 & 7.96 & 123.23 & 4.37 & 8.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.14 & 5.31 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.78 & 8.06 & \nodata  \\
G308.033$-$01.053 & mos070 & H88$-$H112 & 6191.5 & a & 9.20 & 0.80 & 41.10 & 1.20 & 27.76 & 2.82 & 148.59 & 1.88 & 11.4  \\
 & & H100$-$H112 & 5462.9 & a & 8.24 & 0.92 & 41.10 & 1.60 & 28.39 & 3.75 & 155.16 & 2.19 & 8.9  \\
 & & H88$-$H95 & 8636.1 & a & 12.33 & 1.73 & 41.60 & 1.90 & 27.17 & 4.63 & 126.92 & 3.99 & 7.1  \\
 & & H106$-$H112 & 5009.2 & a & 8.01 & 1.24 & 43.20 & 2.50 & 32.05 & 6.80 & 158.56 & 3.01 & 6.7  \\
 & & H100$-$H105 & 5995.1 & a & 8.31 & 1.37 & 39.40 & 2.30 & 28.71 & 5.87 & 151.16 & 3.22 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.76 & 8.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.21 & 7.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.07 & 8.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.01 & 8.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.25 & 11.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.98 & 7.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.00 & 8.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.61 & 7.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.06 & 8.17 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.65 & 7.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.47 & 8.80 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.62 & 7.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.76 & 10.21 & \nodata  \\
 & & H94 & 7792.9 & a & 19.68 & 3.58 & 38.60 & 3.10 & 34.34 & 9.09 & 122.37 & 8.85 & 5.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.77 & 7.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.41 & 8.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.93 & 7.81 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.76 & 9.26 & \nodata  \\
G308.079$-$00.406 & caswell11 & H88$-$H112 & 6142.5 & a & 50.66 & 0.94 & -15.00 & 0.20 & 22.36 & 0.48 & 568.14 & 1.99 & 53.4  \\
 & & H100$-$H112 & 5414.6 & a & 45.90 & 1.14 & -15.20 & 0.30 & 22.48 & 0.64 & 589.34 & 2.41 & 39.9  \\
 & & H88$-$H95 & 8509.9 & a & 65.28 & 1.84 & -14.60 & 0.30 & 21.19 & 0.69 & 499.84 & 3.78 & 35.2  \\
 & & H106$-$H112 & 4974.8 & a & 42.81 & 1.33 & -14.90 & 0.30 & 22.98 & 0.82 & 600.91 & 2.85 & 31.9  \\
 & & H100$-$H105 & 5995.4 & a & 50.20 & 1.73 & -15.50 & 0.40 & 21.78 & 0.86 & 574.06 & 3.61 & 28.7  \\
 & & H112 & 4618.8 & a & 40.04 & 3.28 & -15.40 & 0.90 & 22.01 & 2.09 & 605.97 & 6.88 & 12.1  \\
 & & H111 & 4744.2 & a & 45.32 & 3.56 & -14.00 & 0.90 & 24.28 & 2.21 & 603.21 & 7.84 & 12.6  \\
 & & H110 & 4874.2 & a & 41.48 & 3.32 & -14.20 & 0.90 & 22.38 & 2.08 & 604.51 & 7.03 & 12.4  \\
 & & H109 & 5008.9 & a & 45.54 & 3.55 & -15.90 & 0.90 & 23.64 & 2.14 & 600.95 & 7.73 & 12.7  \\
 & & H108 & 5148.7 & a & 42.70 & 4.78 & -13.60 & 1.30 & 23.48 & 3.04 & 601.54 & 10.37 & 8.8  \\
 & & H107 & 5293.7 & a & 41.08 & 3.99 & -15.60 & 1.00 & 21.36 & 2.40 & 595.62 & 8.25 & 10.2  \\
 & & H106 & 5444.3 & a & 44.15 & 3.88 & -15.20 & 1.00 & 22.66 & 2.31 & 590.97 & 8.27 & 11.3  \\
 & & H105 & 5600.6 & a & 53.01 & 3.80 & -16.00 & 0.70 & 19.94 & 1.65 & 586.24 & 7.60 & 13.8  \\
 & & H104 & 5762.9 & a & 44.03 & 3.80 & -14.00 & 0.90 & 21.85 & 2.19 & 581.29 & 7.94 & 11.5  \\
 & & H103 & 5931.5 & a & 48.94 & 3.62 & -15.20 & 0.90 & 24.29 & 2.12 & 576.08 & 7.94 & 13.4  \\
 & & H102 & 6106.9 & a & 49.79 & 3.57 & -16.60 & 0.80 & 23.39 & 1.96 & 571.59 & 7.71 & 13.8  \\
 & & H101 & 6289.1 & a & 51.14 & 4.96 & -16.30 & 0.90 & 19.43 & 2.19 & 556.57 & 9.77 & 10.2  \\
 & & H100 & 6478.8 & a & 56.18 & 3.94 & -15.20 & 0.70 & 21.81 & 1.77 & 564.01 & 8.24 & 14.1  \\
 & & H95 & 7550.6 & a & 58.60 & 5.37 & -14.40 & 0.90 & 19.93 & 2.11 & 513.22 & 10.74 & 10.8  \\
 & & H94 & 7792.9 & a & 65.65 & 4.64 & -13.70 & 0.80 & 22.37 & 1.83 & 517.70 & 9.81 & 14.0  \\
 & & H93 & 8045.6 & a & 68.63 & 6.93 & -14.80 & 1.10 & 21.80 & 2.55 & 483.67 & 14.50 & 9.8  \\
 & & H92 & 8309.4 & a & 58.27 & 4.59 & -15.50 & 0.90 & 22.16 & 2.02 & 519.22 & 9.67 & 12.6  \\
 & & H91 & 8584.8 & a & 61.21 & 3.92 & -15.60 & 0.70 & 22.63 & 1.68 & 493.97 & 8.36 & 15.4  \\
 & & H89 & 9173.3 & a & 72.81 & 4.49 & -14.50 & 0.50 & 17.94 & 1.28 & 507.09 & 8.51 & 16.0  \\
 & & H88 & 9487.8 & a & 75.43 & 4.47 & -13.80 & 0.60 & 20.40 & 1.40 & 457.85 & 9.04 & 16.7  \\
G308.079$-$00.406 & ch96 & H88$-$H112 & 6301.7 & a & 59.04 & 1.37 & -14.40 & 0.20 & 21.77 & 0.58 & 672.87 & 2.87 & 42.5  \\
 & & H100$-$H112 & 5543.6 & a & 54.24 & 1.60 & -14.40 & 0.30 & 22.29 & 0.76 & 707.15 & 3.38 & 33.5  \\
 & & H88$-$H95 & 8571.9 & a & 73.43 & 2.40 & -14.50 & 0.30 & 20.86 & 0.79 & 570.13 & 4.91 & 30.2  \\
 & & H106$-$H112 & 4985.7 & a & 49.80 & 2.18 & -14.70 & 0.50 & 22.07 & 1.12 & 732.74 & 4.59 & 22.6  \\
 & & H100$-$H105 & 6080.4 & a & 58.06 & 2.15 & -14.10 & 0.40 & 22.23 & 0.95 & 682.55 & 4.54 & 26.7  \\
 & & H112 & 4618.8 & a & 55.54 & 5.88 & -13.30 & 0.90 & 17.17 & 2.11 & 749.25 & 10.90 & 9.4  \\
 & & H111 & 4744.2 & a & 46.76 & 5.64 & -16.90 & 1.30 & 21.64 & 3.07 & 742.75 & 11.68 & 8.2  \\
 & & H110 & 4874.2 & a & 49.90 & 4.88 & -15.90 & 1.20 & 24.97 & 2.85 & 740.45 & 10.89 & 10.1  \\
 & & H109 & 5008.9 & a & 55.07 & 5.80 & -15.20 & 1.20 & 23.62 & 2.89 & 735.49 & 12.61 & 9.4  \\
 & & H108 & 5148.7 & a & 61.13 & 6.15 & -13.10 & 1.00 & 20.43 & 2.41 & 717.64 & 12.38 & 9.9  \\
 & & H107 & 5293.7 & a & 47.31 & 5.38 & -14.90 & 1.30 & 23.65 & 3.12 & 719.07 & 11.70 & 8.7  \\
 & & H106 & 5444.3 & a & 43.81 & 7.02 & -14.30 & 1.50 & 19.03 & 3.55 & 712.58 & 13.69 & 6.2  \\
 & & H105 & 5600.6 & a & 60.78 & 7.32 & -12.80 & 1.20 & 19.91 & 2.77 & 706.93 & 14.61 & 8.2  \\
 & & H104 & 5762.9 & a & 61.96 & 5.14 & -13.80 & 0.90 & 21.13 & 2.05 & 696.33 & 10.53 & 12.0  \\
 & & H103 & 5931.5 & a & 55.84 & 4.73 & -14.80 & 1.00 & 24.30 & 2.38 & 682.11 & 10.42 & 11.7  \\
 & & H102 & 6106.9 & a & 52.63 & 4.83 & -15.40 & 1.00 & 22.36 & 2.38 & 680.05 & 10.23 & 10.8  \\
 & & H101 & 6289.1 & a & 59.96 & 3.75 & -13.40 & 0.80 & 24.59 & 1.79 & 677.50 & 8.29 & 15.9  \\
 & & H100 & 6478.8 & a & 59.45 & 5.53 & -13.70 & 0.90 & 19.13 & 2.08 & 666.13 & 10.80 & 10.7  \\
 & & H95 & 7550.6 & a & 54.20 & 9.43 & -12.30 & 2.00 & 23.88 & 5.27 & 537.51 & 20.10 & 5.8  \\
 & & H94 & 7792.9 & a & 69.53 & 5.05 & -15.80 & 0.70 & 20.91 & 1.76 & 608.11 & 10.34 & 13.6  \\
 & & H92 & 8309.4 & a & 66.90 & 5.17 & -13.50 & 0.90 & 23.32 & 2.11 & 585.57 & 11.14 & 12.8  \\
 & & H91 & 8584.8 & a & 72.64 & 4.96 & -14.10 & 0.70 & 19.63 & 1.55 & 553.32 & 9.84 & 14.5  \\
 & & H89 & 9173.3 & a & 78.07 & 6.21 & -14.20 & 0.80 & 21.52 & 2.00 & 571.33 & 12.87 & 12.5  \\
 & & H88 & 9487.8 & a & 89.86 & 5.21 & -15.10 & 0.50 & 19.32 & 1.29 & 542.08 & 10.25 & 17.1  \\
G308.079$-$00.406 & mos069 & H88$-$H112 & 6156.1 & a & 58.74 & 1.25 & -14.60 & 0.20 & 22.57 & 0.55 & 689.18 & 2.66 & 46.5  \\
 & & H100$-$H112 & 5453.7 & a & 53.90 & 1.35 & -14.70 & 0.30 & 23.05 & 0.67 & 716.96 & 2.90 & 39.5  \\
 & & H88$-$H95 & 8534.4 & a & 75.56 & 2.14 & -14.20 & 0.30 & 21.32 & 0.70 & 595.10 & 4.42 & 35.0  \\
 & & H106$-$H112 & 4992.9 & a & 50.09 & 1.63 & -14.60 & 0.40 & 23.09 & 0.87 & 731.23 & 3.52 & 30.3  \\
 & & H100$-$H105 & 6033.7 & a & 58.71 & 1.94 & -14.90 & 0.40 & 23.03 & 0.88 & 698.99 & 4.17 & 29.9  \\
 & & H112 & 4618.8 & a & 51.33 & 4.02 & -14.20 & 0.70 & 18.92 & 1.71 & 737.78 & 7.83 & 12.6  \\
 & & H111 & 4744.2 & a & 50.90 & 3.84 & -14.80 & 0.90 & 24.15 & 2.13 & 734.42 & 8.42 & 13.2  \\
 & & H110 & 4874.2 & a & 50.28 & 3.68 & -14.70 & 0.90 & 24.38 & 2.06 & 738.21 & 8.14 & 13.5  \\
 & & H109 & 5008.9 & a & 53.65 & 4.12 & -15.50 & 0.90 & 24.91 & 2.22 & 732.67 & 9.20 & 12.9  \\
 & & H108 & 5148.7 & a & 55.37 & 4.69 & -13.10 & 0.90 & 22.53 & 2.21 & 727.66 & 9.96 & 11.7  \\
 & & H107 & 5293.7 & a & 47.04 & 3.80 & -15.20 & 0.90 & 23.50 & 2.20 & 723.71 & 8.24 & 12.3  \\
 & & H106 & 5444.3 & a & 45.69 & 3.96 & -14.10 & 1.00 & 23.40 & 2.35 & 720.23 & 8.56 & 11.4  \\
 & & H105 & 5600.6 & a & 61.68 & 4.94 & -14.50 & 0.80 & 19.55 & 1.81 & 717.11 & 9.78 & 12.3  \\
 & & H104 & 5762.9 & a & 56.61 & 3.97 & -13.10 & 0.80 & 22.19 & 1.80 & 709.66 & 8.38 & 14.1  \\
 & & H103 & 5931.5 & a & 57.32 & 3.95 & -14.90 & 0.90 & 26.07 & 2.10 & 700.64 & 9.00 & 14.4  \\
 & & H102 & 6106.9 & a & 57.68 & 3.37 & -16.60 & 0.70 & 25.34 & 1.71 & 697.14 & 7.58 & 17.0  \\
 & & H101 & 6289.1 & a & 59.52 & 4.36 & -15.30 & 0.80 & 22.02 & 1.86 & 680.41 & 9.15 & 13.5  \\
 & & H100 & 6478.8 & a & 65.21 & 4.26 & -14.50 & 0.70 & 20.99 & 1.59 & 688.58 & 8.74 & 15.1  \\
 & & H95 & 7550.6 & a & 61.39 & 6.01 & -13.60 & 1.10 & 23.56 & 2.70 & 584.71 & 13.00 & 10.1  \\
 & & H94 & 7792.9 & a & 77.23 & 5.32 & -14.40 & 0.70 & 20.97 & 1.67 & 623.92 & 10.91 & 14.3  \\
 & & H93 & 8045.6 & a & 86.00 & 11.54 & -14.70 & 1.30 & 20.53 & 3.24 & 565.16 & 23.30 & 7.4  \\
 & & H92 & 8309.4 & a & 68.65 & 4.37 & -14.60 & 0.70 & 23.69 & 1.75 & 618.48 & 9.51 & 15.6  \\
 & & H91 & 8584.8 & a & 72.27 & 3.82 & -14.80 & 0.60 & 22.09 & 1.35 & 583.06 & 8.03 & 18.7  \\
 & & H89 & 9173.3 & a & 82.81 & 4.74 & -13.90 & 0.60 & 19.63 & 1.30 & 607.31 & 9.40 & 17.3  \\
 & & H88 & 9487.8 & a & 90.37 & 5.37 & -13.60 & 0.60 & 19.56 & 1.34 & 544.67 & 10.64 & 16.6  \\
G308.747+00.547 & shrds1091 & H88$-$H112 & 6203.8 & a & 55.20 & 0.81 & -41.10 & 0.20 & 23.51 & 0.40 & 658.88 & 1.77 & 67.0  \\
 & & H100$-$H112 & 5449.3 & a & 50.74 & 0.92 & -41.70 & 0.20 & 24.44 & 0.51 & 697.74 & 2.04 & 54.4  \\
 & & H88$-$H95 & 8701.1 & a & 70.29 & 1.66 & -39.80 & 0.20 & 21.32 & 0.58 & 530.38 & 3.43 & 41.9  \\
 & & H106$-$H112 & 5002.2 & a & 47.67 & 1.16 & -41.90 & 0.30 & 25.14 & 0.71 & 729.99 & 2.61 & 40.6  \\
 & & H100$-$H105 & 6058.0 & a & 54.91 & 1.43 & -41.40 & 0.30 & 23.52 & 0.71 & 653.90 & 3.11 & 37.9  \\
 & & H112 & 4618.8 & a & 46.73 & 2.98 & -42.90 & 0.80 & 25.44 & 1.88 & 770.52 & 6.71 & 15.6  \\
 & & H111 & 4744.2 & a & 44.83 & 3.07 & -41.50 & 0.80 & 24.50 & 1.94 & 722.20 & 6.81 & 14.4  \\
 & & H110 & 4874.2 & a & 43.47 & 3.25 & -42.90 & 1.00 & 28.11 & 2.50 & 722.36 & 7.64 & 13.4  \\
 & & H109 & 5008.9 & a & 48.50 & 2.93 & -41.50 & 0.80 & 27.11 & 1.95 & 725.75 & 6.76 & 16.5  \\
 & & H108 & 5148.7 & a & 49.96 & 4.08 & -42.30 & 0.90 & 22.87 & 2.18 & 761.71 & 8.70 & 12.2  \\
 & & H107 & 5293.7 & a & 49.87 & 3.03 & -41.60 & 0.80 & 26.72 & 1.88 & 717.02 & 7.00 & 16.3  \\
 & & H106 & 5444.3 & a & 51.79 & 3.12 & -40.40 & 0.70 & 22.65 & 1.58 & 691.15 & 6.64 & 16.4  \\
 & & H105 & 5600.6 & a & 50.78 & 5.78 & -42.50 & 1.10 & 20.31 & 2.71 & 675.18 & 11.61 & 8.7  \\
 & & H104 & 5762.9 & a & 51.29 & 2.99 & -42.40 & 0.70 & 24.41 & 1.65 & 663.51 & 6.61 & 17.0  \\
 & & H103 & 5931.5 & a & 54.61 & 3.32 & -42.30 & 0.70 & 24.70 & 1.74 & 683.42 & 7.39 & 16.3  \\
 & & H102 & 6106.9 & a & 54.75 & 2.80 & -40.90 & 0.60 & 25.88 & 1.53 & 656.40 & 6.38 & 19.3  \\
 & & H101 & 6289.1 & a & 56.34 & 3.66 & -40.90 & 0.70 & 22.31 & 1.67 & 622.61 & 7.73 & 15.2  \\
 & & H100 & 6478.8 & a & 64.18 & 3.33 & -40.50 & 0.50 & 20.54 & 1.23 & 625.29 & 6.77 & 19.0  \\
 & & H94 & 7792.9 & a & 62.67 & 3.55 & -40.60 & 0.70 & 23.44 & 1.54 & 557.38 & 7.70 & 17.5  \\
 & & H92 & 8309.4 & a & 66.95 & 3.84 & -39.60 & 0.60 & 19.77 & 1.31 & 539.64 & 7.65 & 17.2  \\
 & & H91 & 8584.8 & a & 71.17 & 3.43 & -39.80 & 0.50 & 21.24 & 1.18 & 520.27 & 7.09 & 20.5  \\
 & & H89 & 9173.3 & a & 71.80 & 2.91 & -39.90 & 0.40 & 21.10 & 0.99 & 530.58 & 5.98 & 24.4  \\
 & & H88 & 9487.8 & a & 78.02 & 3.74 & -39.00 & 0.50 & 22.56 & 1.25 & 500.11 & 7.96 & 20.6  \\
G308.916+00.124 & shrds384 & H88$-$H112 & 6406.0 & a & 29.89 & 0.64 & -42.70 & 0.40 & 33.71 & 0.84 & 505.80 & 1.68 & 45.9  \\
 & & H100$-$H112 & 5481.2 & a & 24.88 & 0.75 & -42.90 & 0.50 & 35.54 & 1.24 & 515.05 & 1.99 & 33.0  \\
 & & H88$-$H95 & 8580.9 & a & 41.91 & 1.17 & -42.50 & 0.40 & 31.52 & 1.03 & 483.98 & 2.95 & 35.3  \\
 & & H106$-$H112 & 5035.6 & a & 21.70 & 1.15 & -43.30 & 1.00 & 39.09 & 2.45 & 516.23 & 3.19 & 18.8  \\
 & & H100$-$H105 & 5974.1 & a & 28.81 & 1.13 & -42.60 & 0.60 & 32.52 & 1.48 & 513.87 & 2.89 & 25.2  \\
 & & H112 & 4618.8 & a & 18.45 & 2.56 & -47.60 & 3.90 & 54.51 & 11.17 & 519.56 & 7.97 & 7.6  \\
 & & H111 & 4744.2 & a & 20.61 & 3.36 & -45.20 & 2.30 & 28.45 & 5.61 & 520.47 & 7.91 & 6.2  \\
 & & H110 & 4874.2 & a & 20.85 & 2.41 & -43.10 & 2.50 & 41.59 & 8.08 & 524.11 & 6.33 & 9.4  \\
 & & H109 & 5008.9 & a & 30.00 & 3.77 & -43.10 & 2.50 & 38.23 & 7.77 & 503.95 & 9.58 & 8.6  \\
 & & H108 & 5148.7 & a & 21.88 & 5.94 & -50.10 & 2.00 & 15.23 & 5.33 & 496.23 & 10.07 & 3.8  \\
 & & H107 & 5293.7 & a & 24.07 & 2.59 & -42.30 & 2.00 & 37.33 & 5.33 & 515.80 & 6.81 & 9.6  \\
 & & H106 & 5444.3 & a & 20.94 & 2.39 & -41.80 & 2.70 & 45.83 & 8.38 & 516.83 & 6.67 & 9.4  \\
 & & H105 & 5600.6 & a & 25.49 & 2.83 & -41.50 & 2.00 & 34.89 & 6.02 & 523.84 & 6.93 & 9.6  \\
 & & H104 & 5762.9 & a & 28.62 & 2.65 & -42.50 & 1.40 & 31.17 & 3.43 & 521.07 & 6.56 & 10.8  \\
 & & H103 & 5931.5 & a & 27.42 & 2.69 & -44.30 & 1.70 & 34.45 & 4.13 & 516.40 & 6.96 & 10.2  \\
 & & H102 & 6106.9 & a & 26.50 & 2.95 & -41.70 & 1.70 & 30.88 & 4.21 & 510.59 & 7.20 & 9.0  \\
 & & H101 & 6289.1 & a & 27.12 & 4.39 & -47.40 & 3.00 & 36.33 & 8.60 & 490.73 & 11.16 & 6.5  \\
 & & H100 & 6478.8 & a & 34.21 & 3.09 & -43.10 & 1.30 & 28.71 & 3.05 & 504.82 & 7.37 & 11.0  \\
 & & H95 & 7550.6 & a & 39.78 & 4.30 & -45.20 & 1.90 & 35.09 & 4.85 & 483.90 & 11.09 & 9.4  \\
 & & H94 & 7792.9 & a & 38.78 & 2.95 & -42.30 & 1.20 & 31.84 & 2.86 & 502.94 & 7.41 & 13.1  \\
 & & H93 & 8045.6 & a & 31.14 & 5.10 & -45.20 & 2.50 & 31.15 & 6.23 & 473.65 & 12.55 & 6.1  \\
 & & H92 & 8309.4 & a & 39.79 & 3.54 & -42.60 & 1.40 & 31.30 & 3.62 & 492.73 & 8.58 & 11.5  \\
 & & H91 & 8584.8 & a & 41.44 & 2.98 & -43.90 & 1.20 & 33.33 & 2.83 & 483.11 & 7.66 & 13.8  \\
 & & H89 & 9173.3 & a & 47.96 & 2.66 & -41.50 & 0.80 & 30.39 & 1.98 & 477.94 & 6.53 & 17.9  \\
 & & H88 & 9487.8 & a & 44.62 & 3.00 & -42.20 & 1.00 & 29.26 & 2.31 & 470.76 & 7.23 & 14.8  \\
G309.151$-$00.215 & shrds385 & H88$-$H112 & 6230.6 & a & 22.75 & 0.68 & -11.20 & 0.30 & 18.77 & 0.65 & 203.17 & 1.31 & 33.2  \\
 & & H100$-$H112 & 5425.6 & a & 21.94 & 0.80 & -11.50 & 0.30 & 18.79 & 0.79 & 218.91 & 1.55 & 27.2  \\
 & & H88$-$H95 & 8465.0 & a & 25.11 & 1.02 & -10.50 & 0.40 & 18.62 & 0.87 & 159.48 & 1.96 & 24.4  \\
 & & H106$-$H112 & 5000.3 & a & 21.44 & 1.01 & -11.50 & 0.40 & 19.07 & 1.04 & 226.92 & 1.98 & 21.0  \\
 & & H100$-$H105 & 6011.2 & a & 22.77 & 1.17 & -11.40 & 0.50 & 18.72 & 1.11 & 207.82 & 2.27 & 19.2  \\
 & & H112 & 4618.8 & a & 17.16 & 2.11 & -12.70 & 1.20 & 20.08 & 2.87 & 229.00 & 4.22 & 8.1  \\
 & & H111 & 4744.2 & a & 20.76 & 2.79 & -11.40 & 1.20 & 17.80 & 2.92 & 233.16 & 5.19 & 7.5  \\
 & & H110 & 4874.2 & a & 16.46 & 2.45 & -11.50 & 1.50 & 20.69 & 3.63 & 226.15 & 4.97 & 6.7  \\
 & & H109 & 5008.9 & a & 26.65 & 2.85 & -10.50 & 1.00 & 18.31 & 2.30 & 225.01 & 5.43 & 9.3  \\
 & & H108 & 5148.7 & a & 28.77 & 6.30 & -14.40 & 2.00 & 18.22 & 5.85 & 238.54 & 11.33 & 4.8  \\
 & & H107 & 5293.7 & a & 24.02 & 2.25 & -11.00 & 0.90 & 19.23 & 2.08 & 225.23 & 4.41 & 10.6  \\
 & & H106 & 5444.3 & a & 23.71 & 2.49 & -11.00 & 0.90 & 16.56 & 2.01 & 221.16 & 4.53 & 9.4  \\
 & & H105 & 5600.6 & a & 28.34 & 3.01 & -12.90 & 0.90 & 17.31 & 2.13 & 218.87 & 5.60 & 9.3  \\
 & & H104 & 5762.9 & a & 22.88 & 2.67 & -9.70 & 1.00 & 17.83 & 2.41 & 216.39 & 5.04 & 8.5  \\
 & & H103 & 5931.5 & a & 21.56 & 2.48 & -8.00 & 1.40 & 25.54 & 3.65 & 207.32 & 5.51 & 8.8  \\
 & & H102 & 6106.9 & a & 16.93 & 2.33 & -13.30 & 1.30 & 19.61 & 3.18 & 206.44 & 4.60 & 7.2  \\
 & & H101 & 6289.1 & a & 25.40 & 2.98 & -12.80 & 1.00 & 17.76 & 2.41 & 197.72 & 5.62 & 8.4  \\
 & & H100 & 6478.8 & a & 23.97 & 2.71 & -10.60 & 1.20 & 21.93 & 2.92 & 196.10 & 5.65 & 8.8  \\
 & & H95 & 7550.6 & a & 22.74 & 2.92 & -10.90 & 1.50 & 23.10 & 3.69 & 180.32 & 6.17 & 7.8  \\
 & & H94 & 7792.9 & a & 23.13 & 2.44 & -9.60 & 1.10 & 20.39 & 2.51 & 175.09 & 4.92 & 9.4  \\
 & & H93 & 8045.6 & a & 25.79 & 3.58 & -11.00 & 1.40 & 20.90 & 3.47 & 156.11 & 7.25 & 7.2  \\
 & & H92 & 8309.4 & a & 22.70 & 2.93 & -12.10 & 1.20 & 19.18 & 2.87 & 167.18 & 5.75 & 7.7  \\
 & & H91 & 8584.8 & a & 24.70 & 2.86 & -11.60 & 1.00 & 17.24 & 2.35 & 153.85 & 5.28 & 8.6  \\
 & & H89 & 9173.3 & a & 29.07 & 2.60 & -10.50 & 0.70 & 16.62 & 1.72 & 142.07 & 4.75 & 11.0  \\
 & & H88 & 9487.8 & a & 28.84 & 2.54 & -9.30 & 0.80 & 17.96 & 1.83 & 142.24 & 4.83 & 11.2  \\
G309.151$-$00.215 & mos068 & H88$-$H112 & 6180.3 & a & 30.67 & 0.91 & -11.50 & 0.30 & 18.44 & 0.63 & 265.00 & 1.76 & 33.2  \\
 & & H100$-$H112 & 5452.2 & a & 29.71 & 1.07 & -11.70 & 0.30 & 18.45 & 0.76 & 284.38 & 2.05 & 27.5  \\
 & & H88$-$H95 & 8457.0 & a & 33.94 & 1.38 & -10.70 & 0.40 & 18.40 & 0.87 & 204.36 & 2.66 & 24.3  \\
 & & H106$-$H112 & 5012.3 & a & 29.43 & 1.36 & -11.70 & 0.40 & 18.45 & 0.99 & 295.62 & 2.62 & 21.4  \\
 & & H100$-$H105 & 6010.8 & a & 30.34 & 1.45 & -11.80 & 0.40 & 18.75 & 1.03 & 270.00 & 2.81 & 20.7  \\
 & & H112 & 4618.8 & a & 23.58 & 3.14 & -13.20 & 1.20 & 18.96 & 2.92 & 298.78 & 6.12 & 7.4  \\
 & & H111 & 4744.2 & a & 29.18 & 3.59 & -11.50 & 1.00 & 17.25 & 2.48 & 304.74 & 6.66 & 8.1  \\
 & & H110 & 4874.2 & a & 24.23 & 3.08 & -12.00 & 1.20 & 19.60 & 2.89 & 295.35 & 6.11 & 7.8  \\
 & & H109 & 5008.9 & a & 34.92 & 3.77 & -11.30 & 0.90 & 16.66 & 2.11 & 293.95 & 6.85 & 9.2  \\
 & & H108 & 5148.7 & a & 35.27 & 7.02 & -13.90 & 1.70 & 17.07 & 4.19 & 295.46 & 12.75 & 5.1  \\
 & & H107 & 5293.7 & a & 33.35 & 2.94 & -10.70 & 0.80 & 18.63 & 1.90 & 294.23 & 5.69 & 11.2  \\
 & & H106 & 5444.3 & a & 30.86 & 3.32 & -11.10 & 0.80 & 16.01 & 1.99 & 288.54 & 5.96 & 9.2  \\
 & & H105 & 5600.6 & a & 36.21 & 3.67 & -13.30 & 0.90 & 17.81 & 2.08 & 285.73 & 6.93 & 9.8  \\
 & & H104 & 5762.9 & a & 29.36 & 3.17 & -10.00 & 0.90 & 17.80 & 2.24 & 282.97 & 5.98 & 9.2  \\
 & & H103 & 5931.5 & a & 28.42 & 2.92 & -8.60 & 1.30 & 25.50 & 3.17 & 267.72 & 6.52 & 9.7  \\
 & & H102 & 6106.9 & a & 23.82 & 3.05 & -13.80 & 1.20 & 18.44 & 2.76 & 269.11 & 5.86 & 7.7  \\
 & & H101 & 6289.1 & a & 33.60 & 3.68 & -13.00 & 0.90 & 17.44 & 2.20 & 253.10 & 6.88 & 9.0  \\
 & & H100 & 6478.8 & a & 32.78 & 3.48 & -11.20 & 1.10 & 20.48 & 2.53 & 256.40 & 7.02 & 9.3  \\
 & & H95 & 7550.6 & a & 30.63 & 3.76 & -10.60 & 1.40 & 23.15 & 3.54 & 232.78 & 7.93 & 8.2  \\
 & & H94 & 7792.9 & a & 31.44 & 3.33 & -10.00 & 1.00 & 19.59 & 2.40 & 227.08 & 6.59 & 9.3  \\
 & & H93 & 8045.6 & a & 36.13 & 4.82 & -11.00 & 1.30 & 19.80 & 3.07 & 197.16 & 9.59 & 7.4  \\
 & & H92 & 8309.4 & a & 32.45 & 4.10 & -12.30 & 1.10 & 18.51 & 2.71 & 216.94 & 7.90 & 7.8  \\
 & & H91 & 8584.8 & a & 34.90 & 4.06 & -11.90 & 0.90 & 15.28 & 2.06 & 195.80 & 7.10 & 8.5  \\
 & & H89 & 9173.3 & a & 37.85 & 3.39 & -10.90 & 0.70 & 17.02 & 1.76 & 178.90 & 6.25 & 11.1  \\
 & & H88 & 9487.8 & a & 38.47 & 3.41 & -9.40 & 0.80 & 17.47 & 1.79 & 179.87 & 6.39 & 11.1  \\
G309.176$-$00.028 & shrds386 & H88$-$H112 & 6414.0 & a & 27.95 & 0.50 & -17.10 & 0.20 & 26.90 & 0.56 & 355.35 & 1.17 & 55.0  \\
 & & H100$-$H112 & 5453.9 & a & 24.28 & 0.56 & -16.70 & 0.30 & 26.88 & 0.72 & 360.66 & 1.31 & 42.6  \\
 & & H88$-$H95 & 8464.9 & a & 35.81 & 0.88 & -17.60 & 0.30 & 26.68 & 0.76 & 344.07 & 2.04 & 40.2  \\
 & & H106$-$H112 & 5002.4 & a & 23.17 & 0.81 & -17.10 & 0.50 & 26.26 & 1.07 & 362.79 & 1.87 & 28.2  \\
 & & H100$-$H105 & 5987.5 & a & 25.43 & 0.86 & -16.20 & 0.50 & 27.25 & 1.07 & 358.38 & 2.01 & 29.2  \\
 & & H112 & 4618.8 & a & 19.30 & 2.17 & -17.10 & 1.30 & 22.98 & 3.08 & 364.07 & 4.62 & 8.9  \\
 & & H111 & 4744.2 & a & 22.21 & 1.94 & -15.20 & 1.30 & 30.08 & 3.10 & 362.66 & 4.75 & 11.4  \\
 & & H110 & 4874.2 & a & 22.95 & 1.86 & -17.70 & 1.00 & 25.59 & 2.41 & 360.89 & 4.21 & 12.2  \\
 & & H109 & 5008.9 & a & 23.41 & 4.66 & -20.20 & 2.20 & 22.57 & 6.28 & 354.44 & 9.41 & 5.2  \\
 & & H108 & 5148.7 & a & 29.85 & 5.62 & -15.00 & 1.60 & 17.64 & 4.19 & 364.50 & 10.32 & 5.4  \\
 & & H107 & 5293.7 & a & 23.87 & 2.04 & -16.90 & 1.00 & 24.70 & 2.46 & 365.29 & 4.53 & 11.6  \\
 & & H106 & 5444.3 & a & 26.70 & 2.03 & -18.20 & 1.00 & 25.73 & 2.31 & 363.73 & 4.58 & 13.1  \\
 & & H105 & 5600.6 & a & 24.32 & 2.07 & -16.20 & 1.10 & 25.42 & 2.51 & 362.37 & 4.66 & 11.7  \\
 & & H104 & 5762.9 & a & 26.63 & 2.76 & -18.80 & 1.20 & 23.64 & 2.87 & 358.53 & 5.99 & 9.6  \\
 & & H103 & 5931.5 & a & 24.37 & 2.05 & -14.60 & 1.10 & 26.19 & 2.62 & 358.94 & 4.65 & 11.9  \\
 & & H102 & 6106.9 & a & 27.17 & 1.92 & -16.50 & 1.00 & 28.30 & 2.33 & 358.67 & 4.55 & 14.1  \\
 & & H101 & 6289.1 & a & 23.37 & 2.10 & -15.30 & 1.50 & 33.53 & 3.76 & 357.86 & 5.33 & 11.2  \\
 & & H100 & 6478.8 & a & 27.22 & 2.69 & -17.20 & 1.30 & 26.78 & 3.12 & 350.88 & 6.19 & 10.1  \\
 & & H95 & 7550.6 & a & 33.11 & 2.22 & -17.60 & 0.90 & 26.97 & 2.12 & 354.70 & 5.15 & 14.8  \\
 & & H94 & 7792.9 & a & 37.32 & 2.88 & -19.40 & 1.00 & 25.45 & 2.28 & 347.53 & 6.48 & 12.9  \\
 & & H93 & 8045.6 & a & 36.17 & 3.02 & -16.80 & 1.00 & 24.58 & 2.38 & 349.18 & 6.70 & 11.8  \\
 & & H92 & 8309.4 & a & 33.86 & 2.44 & -16.90 & 0.90 & 24.99 & 2.11 & 343.25 & 5.44 & 13.8  \\
 & & H91 & 8584.8 & a & 33.42 & 1.95 & -18.00 & 0.80 & 26.85 & 1.83 & 341.81 & 4.50 & 17.0  \\
 & & H89 & 9173.3 & a & 36.93 & 2.42 & -16.80 & 0.80 & 25.23 & 1.92 & 338.31 & 5.44 & 15.1  \\
 & & H88 & 9487.8 & a & 41.06 & 2.24 & -17.70 & 0.70 & 27.85 & 1.77 & 338.06 & 5.29 & 18.1  \\
G309.176$-$00.028 & mos068 & H88$-$H112 & 6320.6 & a & 27.88 & 0.54 & -17.10 & 0.30 & 26.99 & 0.61 & 356.46 & 1.27 & 50.7  \\
 & & H100$-$H112 & 5438.7 & a & 24.36 & 0.59 & -16.70 & 0.30 & 27.00 & 0.76 & 359.56 & 1.38 & 40.6  \\
 & & H88$-$H95 & 8461.0 & a & 36.11 & 1.11 & -17.70 & 0.40 & 26.21 & 0.94 & 349.39 & 2.56 & 32.0  \\
 & & H106$-$H112 & 5001.2 & a & 23.10 & 0.85 & -17.30 & 0.50 & 26.53 & 1.12 & 360.85 & 1.95 & 27.0  \\
 & & H100$-$H105 & 5978.7 & a & 25.73 & 0.95 & -15.90 & 0.50 & 26.98 & 1.15 & 358.26 & 2.21 & 26.7  \\
 & & H112 & 4618.8 & a & 19.44 & 2.35 & -17.60 & 1.30 & 22.56 & 3.28 & 360.73 & 4.95 & 8.3  \\
 & & H111 & 4744.2 & a & 22.16 & 2.06 & -15.40 & 1.30 & 28.87 & 3.19 & 359.73 & 4.91 & 10.7  \\
 & & H110 & 4874.2 & a & 23.11 & 1.96 & -18.10 & 1.10 & 25.93 & 2.55 & 357.52 & 4.46 & 11.7  \\
 & & H109 & 5008.9 & a & 27.26 & 5.25 & -19.70 & 2.50 & 25.66 & 7.83 & 350.70 & 10.98 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.78 & 11.01 & \nodata  \\
 & & H107 & 5293.7 & a & 23.86 & 2.15 & -16.60 & 1.10 & 25.55 & 2.69 & 365.13 & 4.85 & 11.0  \\
 & & H106 & 5444.3 & a & 27.04 & 2.14 & -18.50 & 1.00 & 26.12 & 2.42 & 363.80 & 4.87 & 12.6  \\
 & & H105 & 5600.6 & a & 24.23 & 2.20 & -16.30 & 1.10 & 25.44 & 2.69 & 362.09 & 4.97 & 10.9  \\
 & & H104 & 5762.9 & a & 27.47 & 3.09 & -18.90 & 1.30 & 23.12 & 3.04 & 358.92 & 6.63 & 8.8  \\
 & & H103 & 5931.5 & a & 24.56 & 2.17 & -14.00 & 1.10 & 26.56 & 2.79 & 359.02 & 4.95 & 11.3  \\
 & & H102 & 6106.9 & a & 27.94 & 2.09 & -16.20 & 1.00 & 28.22 & 2.46 & 359.42 & 4.95 & 13.3  \\
 & & H101 & 6289.1 & a & 24.27 & 2.49 & -14.80 & 1.50 & 30.83 & 3.96 & 354.24 & 6.05 & 9.9  \\
 & & H100 & 6478.8 & a & 27.12 & 3.11 & -16.90 & 1.50 & 26.17 & 3.59 & 352.02 & 7.04 & 8.7  \\
 & & H95 & 7550.6 & a & 33.30 & 2.57 & -17.40 & 1.00 & 27.12 & 2.50 & 358.94 & 5.94 & 12.9  \\
 & & H94 & 7792.9 & a & 39.24 & 3.36 & -19.90 & 1.00 & 24.71 & 2.46 & 352.06 & 7.47 & 11.6  \\
 & & H93 & 8045.6 & a & 38.06 & 3.54 & -16.90 & 1.10 & 23.86 & 2.59 & 354.24 & 7.73 & 10.6  \\
 & & H92 & 8309.4 & a & 34.16 & 2.93 & -16.80 & 1.00 & 24.73 & 2.54 & 348.08 & 6.46 & 11.6  \\
 & & H91 & 8584.8 & a & 33.88 & 2.16 & -18.20 & 0.80 & 26.97 & 2.01 & 346.62 & 5.01 & 15.6  \\
 & & H89 & 9173.3 & a & 37.12 & 2.86 & -16.60 & 1.00 & 25.34 & 2.27 & 344.05 & 6.44 & 12.9  \\
 & & H88 & 9487.8 & a & 42.40 & 2.61 & -17.60 & 0.80 & 28.11 & 2.02 & 344.03 & 6.18 & 16.1  \\
G309.250$-$00.192 & shrds387 & H88$-$H112 & 6452.5 & a & 16.29 & 1.40 & -13.30 & 0.70 & 17.81 & 1.77 & 118.01 & 2.64 & 11.5  \\
 & & H100$-$H112 & 5519.0 & a & 16.95 & 1.67 & -12.30 & 0.80 & 17.12 & 1.94 & 123.51 & 3.09 & 10.1  \\
 & & H88$-$H95 & 8718.2 & a & 15.75 & 2.81 & -16.10 & 1.40 & 15.80 & 3.28 & 105.25 & 4.99 & 5.6  \\
 & & H106$-$H112 & 5001.8 & a & 19.87 & 3.07 & -14.40 & 0.90 & 11.24 & 2.00 & 125.46 & 4.61 & 6.4  \\
 & & H100$-$H105 & 6000.3 & a & 17.51 & 2.15 & -10.50 & 1.20 & 19.74 & 2.82 & 121.99 & 4.27 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.14 & 13.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.09 & 13.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.27 & 12.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.08 & 12.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.60 & 23.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.46 & 11.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.75 & 13.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.79 & 11.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.57 & 11.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.57 & 11.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.16 & 11.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.32 & 12.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.47 & 12.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.58 & 12.83 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.01 & 10.80 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.83 & 11.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.58 & 8.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.47 & 12.17 & \nodata  \\
G309.250$-$00.192 & mos068 & H88$-$H112 & 6388.1 & a & 16.91 & 1.48 & -13.20 & 0.80 & 17.64 & 1.79 & 121.70 & 2.79 & 11.3  \\
 & & H100$-$H112 & 5501.2 & a & 17.60 & 1.75 & -12.30 & 0.80 & 17.10 & 1.97 & 126.56 & 3.25 & 9.9  \\
 & & H88$-$H95 & 8715.0 & a & 15.95 & 3.07 & -16.00 & 1.50 & 16.16 & 3.63 & 109.51 & 5.51 & 5.2  \\
 & & H106$-$H112 & 4992.9 & a & 20.40 & 3.10 & -14.50 & 0.90 & 11.49 & 2.02 & 127.70 & 4.71 & 6.5  \\
 & & H100$-$H105 & 6002.7 & a & 18.48 & 2.31 & -10.30 & 1.20 & 19.31 & 2.81 & 125.53 & 4.54 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.65 & 12.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.44 & 13.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.49 & 12.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.45 & 13.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.58 & 24.55 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.54 & 12.44 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.10 & 13.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.48 & 11.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.55 & 12.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.46 & 12.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.27 & 12.20 & \nodata  \\
 & & H101 & 6289.1 & a & 32.30 & 8.05 & -7.90 & 1.60 & 12.81 & 3.73 & 118.80 & 12.86 & 4.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.26 & 13.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.97 & 13.79 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.66 & 11.79 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.27 & 12.99 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.98 & 9.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.14 & 13.02 & \nodata  \\
G309.896+00.393 & shrds398 & H88$-$H112 & 5239.6 & a & 67.72 & 4.54 & -58.40 & 0.90 & 26.91 & 2.09 & 897.02 & 10.54 & 14.8  \\
 & & H100$-$H112 & 5239.6 & a & 67.72 & 4.54 & -58.40 & 0.90 & 26.91 & 2.09 & 897.02 & 10.54 & 14.8  \\
 & & H106$-$H112 & 4947.8 & a & 72.50 & 5.37 & -57.70 & 0.90 & 25.32 & 2.17 & 920.72 & 12.09 & 13.4  \\
 & & H100$-$H105 & 5906.5 & a & 60.80 & 7.03 & -60.30 & 1.60 & 28.73 & 3.91 & 842.64 & 16.79 & 8.6  \\
 & & H112 & 4618.8 & a & 63.52 & 13.06 & -54.10 & 2.60 & 25.00 & 7.51 & 946.31 & 27.61 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 943.87 & 27.72 & \nodata  \\
 & & H110 & 4874.2 & a & 74.67 & 13.90 & -57.00 & 1.90 & 20.39 & 4.44 & 941.70 & 28.02 & 5.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 906.81 & 34.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 644.98 & 64.90 & \nodata  \\
 & & H107 & 5293.7 & a & 87.98 & 15.00 & -57.60 & 1.80 & 22.03 & 4.48 & 912.71 & 31.23 & 5.9  \\
 & & H106 & 5444.3 & a & 118.51 & 17.88 & -54.90 & 1.50 & 19.97 & 3.62 & 892.02 & 35.35 & 6.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 893.82 & 37.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 857.49 & 37.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 841.57 & 35.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 822.68 & 47.71 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 732.79 & 61.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 798.87 & 59.05 & \nodata  \\
G309.921+00.481 & shrds398 & H88$-$H112 & 7024.6 & a & 15.75 & 0.90 & -61.90 & 1.10 & 40.19 & 2.80 & 573.63 & 2.51 & 17.6  \\
 & & H100$-$H112 & 5640.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 467.75 & 3.24 & \nodata  \\
 & & H88$-$H95 & 8712.6 & a & 26.45 & 1.34 & -61.30 & 1.10 & 45.17 & 2.76 & 703.07 & 3.99 & 19.7  \\
 & & H106$-$H112 & 5055.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.93 & 4.63 & \nodata  \\
 & & H100$-$H105 & 6041.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 505.19 & 4.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.24 & 13.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.39 & 11.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.26 & 12.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.46 & 13.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 457.29 & 18.56 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 436.38 & 11.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 451.46 & 11.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 465.10 & 10.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 481.57 & 11.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.99 & 9.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 513.69 & 9.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 523.84 & 11.80 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 542.96 & 10.66 & \nodata  \\
 & & H94 & 7792.9 & a & 20.53 & 4.72 & -62.40 & 6.10 & 41.49 & 29.86 & 643.57 & 10.69 & 5.5  \\
 & & H92 & 8309.4 & a & 28.48 & 3.70 & -64.10 & 2.30 & 33.83 & 7.52 & 682.82 & 8.72 & 8.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 701.25 & 9.58 & \nodata  \\
 & & H89 & 9173.3 & a & 28.85 & 2.67 & -66.00 & 2.50 & 54.64 & 6.28 & 730.54 & 8.64 & 10.9  \\
 & & H88 & 9487.8 & a & 40.11 & 4.53 & -57.70 & 1.60 & 28.82 & 3.90 & 744.58 & 10.77 & 8.9  \\
G310.168$-$00.132 & shrds403 & H88$-$H112 & 5010.6 & a & 16.91 & 2.38 & 5.90 & 2.00 & 28.53 & 4.95 & 230.88 & 5.58 & 7.2  \\
 & & H100$-$H112 & 5010.6 & a & 16.91 & 2.38 & 5.90 & 2.00 & 28.53 & 4.95 & 230.88 & 5.58 & 7.2  \\
 & & H106$-$H112 & 4896.3 & a & 17.83 & 2.61 & 4.50 & 2.00 & 27.94 & 5.02 & 235.01 & 6.08 & 6.9  \\
 & & H100$-$H105 & 5740.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.68 & 15.37 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.43 & 13.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.27 & 14.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.52 & 16.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.82 & 17.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.34 & 35.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.80 & 20.46 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.65 & 24.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.84 & 26.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.41 & 24.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.37 & 33.43 & \nodata  \\
G310.260$-$00.199 & shrds403 & H88$-$H112 & 6284.8 & a & 7.85 & 0.42 & 8.40 & 0.70 & 28.34 & 1.80 & 142.23 & 1.00 & 18.5  \\
 & & H100$-$H112 & 5454.8 & a & 7.27 & 0.50 & 8.80 & 0.90 & 27.67 & 2.24 & 150.51 & 1.17 & 14.5  \\
 & & H88$-$H95 & 8490.8 & a & 9.49 & 0.68 & 7.70 & 1.10 & 30.72 & 2.59 & 120.17 & 1.66 & 14.0  \\
 & & H106$-$H112 & 5000.6 & a & 6.74 & 0.64 & 9.20 & 1.40 & 29.37 & 3.48 & 153.34 & 1.51 & 10.7  \\
 & & H100$-$H105 & 6023.3 & a & 7.97 & 0.75 & 8.50 & 1.20 & 26.72 & 3.00 & 146.95 & 1.73 & 10.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.64 & 4.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.11 & 3.77 & \nodata  \\
 & & H110 & 4874.2 & a & 9.65 & 1.59 & 10.50 & 2.40 & 29.12 & 6.42 & 153.69 & 3.70 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.27 & 4.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.90 & 7.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.28 & 3.91 & \nodata  \\
 & & H106 & 5444.3 & a & 6.44 & 1.79 & 3.30 & 6.30 & 32.96 & 23.50 & 151.57 & 3.89 & 4.2  \\
 & & H105 & 5600.6 & a & 8.12 & 2.14 & 3.90 & 2.90 & 22.15 & 7.12 & 150.20 & 4.44 & 3.8  \\
 & & H104 & 5762.9 & a & 9.03 & 1.92 & 6.60 & 2.50 & 24.06 & 6.17 & 149.31 & 4.17 & 4.7  \\
 & & H103 & 5931.5 & a & 8.95 & 2.01 & 15.90 & 2.80 & 25.26 & 7.76 & 147.37 & 4.32 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.29 & 3.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.94 & 4.66 & \nodata  \\
 & & H100 & 6478.8 & a & 8.80 & 1.96 & 7.90 & 2.40 & 22.00 & 5.86 & 142.07 & 4.08 & 4.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.84 & 5.46 & \nodata  \\
 & & H94 & 7792.9 & a & 8.13 & 1.66 & 4.80 & 4.00 & 37.60 & 12.98 & 130.38 & 4.13 & 5.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.25 & 6.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.75 & 4.48 & \nodata  \\
 & & H91 & 8584.8 & a & 11.27 & 2.11 & 9.20 & 1.90 & 20.10 & 5.11 & 115.67 & 4.05 & 5.5  \\
 & & H89 & 9173.3 & a & 10.51 & 1.65 & 5.00 & 3.70 & 42.21 & 14.03 & 115.08 & 4.14 & 7.3  \\
 & & H88 & 9487.8 & a & 8.43 & 1.58 & 6.20 & 3.00 & 31.85 & 8.49 & 107.43 & 3.78 & 5.6  \\
G310.519$-$00.220 & shrds407 & H88$-$H112 & 6443.3 & a & 23.46 & 0.66 & 23.90 & 0.40 & 29.70 & 0.96 & 434.57 & 1.60 & 35.3  \\
 & & H100$-$H112 & 5490.8 & a & 20.63 & 0.88 & 23.70 & 0.60 & 28.77 & 1.42 & 445.84 & 2.11 & 23.2  \\
 & & H88$-$H95 & 8641.0 & a & 29.05 & 1.10 & 24.40 & 0.60 & 30.18 & 1.34 & 409.18 & 2.71 & 26.1  \\
 & & H106$-$H112 & 5047.7 & a & 20.12 & 1.16 & 24.10 & 0.80 & 28.45 & 1.92 & 450.22 & 2.77 & 17.2  \\
 & & H100$-$H105 & 5992.8 & a & 22.22 & 1.15 & 23.20 & 0.80 & 30.77 & 1.86 & 440.47 & 2.86 & 19.1  \\
 & & H112 & 4618.8 & a & 19.89 & 3.32 & 26.40 & 2.20 & 26.92 & 6.13 & 457.39 & 7.37 & 6.2  \\
 & & H111 & 4744.2 & a & 20.25 & 2.72 & 22.70 & 2.00 & 30.73 & 5.06 & 453.00 & 6.64 & 7.5  \\
 & & H110 & 4874.2 & a & 18.61 & 2.99 & 22.30 & 2.20 & 27.74 & 5.57 & 450.95 & 6.91 & 6.3  \\
 & & H109 & 5008.9 & a & 20.42 & 3.82 & 26.40 & 2.60 & 27.89 & 6.73 & 459.60 & 8.77 & 5.4  \\
 & & H108 & 5148.7 & a & 22.23 & 3.29 & 25.40 & 1.90 & 25.77 & 4.85 & 449.99 & 7.28 & 6.9  \\
 & & H107 & 5293.7 & a & 21.85 & 2.74 & 22.80 & 1.60 & 25.90 & 4.15 & 443.86 & 6.08 & 8.1  \\
 & & H106 & 5444.3 & a & 19.65 & 2.47 & 25.20 & 2.00 & 32.03 & 5.15 & 444.13 & 6.10 & 8.1  \\
 & & H105 & 5600.6 & a & 19.28 & 2.74 & 22.00 & 1.80 & 25.39 & 4.56 & 443.11 & 6.04 & 7.1  \\
 & & H104 & 5762.9 & a & 22.01 & 2.79 & 21.80 & 1.70 & 27.38 & 4.46 & 441.63 & 6.34 & 8.0  \\
 & & H103 & 5931.5 & a & 20.96 & 2.50 & 21.90 & 2.00 & 34.20 & 5.17 & 441.91 & 6.38 & 8.5  \\
 & & H102 & 6106.9 & a & 22.61 & 2.93 & 24.80 & 1.80 & 28.59 & 4.69 & 440.80 & 6.83 & 7.8  \\
 & & H101 & 6289.1 & a & 28.23 & 4.06 & 27.30 & 1.80 & 25.38 & 5.00 & 438.81 & 8.74 & 7.2  \\
 & & H100 & 6478.8 & a & 21.95 & 2.62 & 22.40 & 1.90 & 32.90 & 4.78 & 436.70 & 6.63 & 8.4  \\
 & & H95 & 7550.6 & a & 34.90 & 5.24 & 20.30 & 1.80 & 24.98 & 4.59 & 417.96 & 11.54 & 6.7  \\
 & & H94 & 7792.9 & a & 24.37 & 3.13 & 24.30 & 1.50 & 23.38 & 3.52 & 424.47 & 6.76 & 7.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.90 & 12.66 & \nodata  \\
 & & H92 & 8309.4 & a & 30.94 & 2.74 & 23.40 & 1.30 & 30.45 & 3.14 & 414.35 & 6.76 & 11.2  \\
 & & H91 & 8584.8 & a & 27.27 & 2.79 & 26.50 & 1.60 & 32.45 & 4.09 & 409.23 & 6.99 & 9.8  \\
 & & H89 & 9173.3 & a & 29.59 & 2.44 & 24.80 & 1.40 & 34.29 & 3.35 & 404.93 & 6.34 & 12.1  \\
 & & H88 & 9487.8 & a & 31.81 & 2.38 & 24.30 & 1.10 & 29.32 & 2.64 & 397.79 & 5.70 & 13.4  \\
G310.630$-$00.421 & shrds409 & H88$-$H112 & 6171.9 & a & 25.94 & 0.53 & -27.70 & 0.20 & 20.96 & 0.49 & 260.80 & 1.08 & 48.5  \\
 & & H100$-$H112 & 5460.1 & a & 23.66 & 0.61 & -27.70 & 0.30 & 21.21 & 0.64 & 271.34 & 1.27 & 38.1  \\
 & & H88$-$H95 & 8403.4 & a & 33.02 & 1.03 & -27.60 & 0.30 & 20.27 & 0.73 & 227.83 & 2.07 & 31.8  \\
 & & H106$-$H112 & 5029.6 & a & 22.26 & 0.82 & -27.20 & 0.40 & 21.49 & 0.91 & 276.24 & 1.70 & 26.9  \\
 & & H100$-$H105 & 5991.2 & a & 25.50 & 0.94 & -28.20 & 0.40 & 20.76 & 0.89 & 265.30 & 1.92 & 26.7  \\
 & & H112 & 4618.8 & a & 18.98 & 1.99 & -26.50 & 1.30 & 24.45 & 3.18 & 286.73 & 4.32 & 9.6  \\
 & & H111 & 4744.2 & a & 20.63 & 2.07 & -28.20 & 1.10 & 21.39 & 2.49 & 283.04 & 4.28 & 9.9  \\
 & & H110 & 4874.2 & a & 21.79 & 1.74 & -27.10 & 0.90 & 23.03 & 2.12 & 279.76 & 3.73 & 12.4  \\
 & & H109 & 5008.9 & a & 18.45 & 3.44 & -27.80 & 2.90 & 29.41 & 10.23 & 246.45 & 7.41 & 6.0  \\
 & & H108 & 5148.7 & a & 20.50 & 3.73 & -28.90 & 1.80 & 20.77 & 4.51 & 250.22 & 7.54 & 5.5  \\
 & & H107 & 5293.7 & a & 26.06 & 1.97 & -26.40 & 0.70 & 19.06 & 1.67 & 275.05 & 3.86 & 13.0  \\
 & & H106 & 5444.3 & a & 24.22 & 1.69 & -27.20 & 0.80 & 22.35 & 1.80 & 272.66 & 3.58 & 14.2  \\
 & & H105 & 5600.6 & a & 22.94 & 2.01 & -28.50 & 0.90 & 21.10 & 2.14 & 271.93 & 4.13 & 11.3  \\
 & & H104 & 5762.9 & a & 28.25 & 2.53 & -28.80 & 0.80 & 18.71 & 1.93 & 266.38 & 4.90 & 11.0  \\
 & & H103 & 5931.5 & a & 26.23 & 2.09 & -28.60 & 0.70 & 19.06 & 1.76 & 266.14 & 4.10 & 12.4  \\
 & & H102 & 6106.9 & a & 25.74 & 1.72 & -28.20 & 0.80 & 23.26 & 1.81 & 263.64 & 3.71 & 14.8  \\
 & & H101 & 6289.1 & a & 28.19 & 2.46 & -26.90 & 0.80 & 19.79 & 1.99 & 260.17 & 4.89 & 11.3  \\
 & & H100 & 6478.8 & a & 23.35 & 2.50 & -28.20 & 1.20 & 22.96 & 2.86 & 260.04 & 5.36 & 9.2  \\
 & & H95 & 7550.6 & a & 29.47 & 2.39 & -29.10 & 0.70 & 17.95 & 1.68 & 237.50 & 4.54 & 12.2  \\
 & & H94 & 7792.9 & a & 35.90 & 2.99 & -27.10 & 0.70 & 18.36 & 1.77 & 239.74 & 5.73 & 11.9  \\
 & & H93 & 8045.6 & a & 34.75 & 3.27 & -26.00 & 0.90 & 19.52 & 2.15 & 234.19 & 6.45 & 10.5  \\
 & & H92 & 8309.4 & a & 32.13 & 2.63 & -27.60 & 0.90 & 21.88 & 2.09 & 232.49 & 5.50 & 12.1  \\
 & & H91 & 8584.8 & a & 36.77 & 2.56 & -27.10 & 0.60 & 19.05 & 1.53 & 223.00 & 5.00 & 14.2  \\
 & & H89 & 9173.3 & a & 35.45 & 2.29 & -27.90 & 0.60 & 20.11 & 1.50 & 217.03 & 4.60 & 15.3  \\
 & & H88 & 9487.8 & a & 29.59 & 2.49 & -27.90 & 1.00 & 25.03 & 2.47 & 211.53 & 5.55 & 11.8  \\
G310.630$-$00.421 & mos067 & H88$-$H112 & 5899.8 & a & 35.39 & 0.75 & -27.10 & 0.20 & 20.32 & 0.49 & 366.46 & 1.51 & 46.9  \\
 & & H100$-$H112 & 5371.9 & a & 33.15 & 0.81 & -27.00 & 0.20 & 20.51 & 0.58 & 379.80 & 1.65 & 40.3  \\
 & & H88$-$H95 & 8393.4 & a & 45.90 & 1.63 & -27.20 & 0.30 & 19.63 & 0.81 & 303.48 & 3.24 & 27.8  \\
 & & H106$-$H112 & 4995.8 & a & 31.71 & 1.00 & -26.70 & 0.30 & 20.59 & 0.75 & 388.50 & 2.04 & 31.2  \\
 & & H100$-$H105 & 5962.6 & a & 35.66 & 1.31 & -27.60 & 0.40 & 20.23 & 0.86 & 366.14 & 2.64 & 26.9  \\
 & & H112 & 4618.8 & a & 26.97 & 2.32 & -27.50 & 0.90 & 20.90 & 2.09 & 404.15 & 4.75 & 11.5  \\
 & & H111 & 4744.2 & a & 32.38 & 2.67 & -26.70 & 0.80 & 20.30 & 1.93 & 401.57 & 5.38 & 12.0  \\
 & & H110 & 4874.2 & a & 30.66 & 2.05 & -26.60 & 0.70 & 22.56 & 1.75 & 394.06 & 4.37 & 14.8  \\
 & & H109 & 5008.9 & a & 26.31 & 4.90 & -26.50 & 2.50 & 25.75 & 7.66 & 332.00 & 10.26 & 5.8  \\
 & & H108 & 5148.7 & a & 26.70 & 5.09 & -28.40 & 2.10 & 22.64 & 5.31 & 331.67 & 10.65 & 5.3  \\
 & & H107 & 5293.7 & a & 37.70 & 2.59 & -26.20 & 0.60 & 18.36 & 1.46 & 383.91 & 4.97 & 14.4  \\
 & & H106 & 5444.3 & a & 33.56 & 2.30 & -26.20 & 0.70 & 21.35 & 1.69 & 379.60 & 4.76 & 14.4  \\
 & & H105 & 5600.6 & a & 30.09 & 2.43 & -27.20 & 0.90 & 22.17 & 2.07 & 375.00 & 5.13 & 12.2  \\
 & & H104 & 5762.9 & a & 40.99 & 3.65 & -28.90 & 0.80 & 18.74 & 1.93 & 369.55 & 7.08 & 11.1  \\
 & & H103 & 5931.5 & a & 36.44 & 2.84 & -27.80 & 0.70 & 18.17 & 1.64 & 365.13 & 5.43 & 12.7  \\
 & & H102 & 6106.9 & a & 37.69 & 2.59 & -27.40 & 0.70 & 21.34 & 1.70 & 364.67 & 5.35 & 14.4  \\
 & & H101 & 6289.1 & a & 39.68 & 3.70 & -26.40 & 0.90 & 19.44 & 2.10 & 354.23 & 7.31 & 10.6  \\
 & & H100 & 6478.8 & a & 35.37 & 3.66 & -27.50 & 1.10 & 21.69 & 2.61 & 357.58 & 7.63 & 9.6  \\
 & & H95 & 7550.6 & a & 38.34 & 3.97 & -29.70 & 0.90 & 16.99 & 2.04 & 319.73 & 7.32 & 9.6  \\
 & & H94 & 7792.9 & a & 55.19 & 4.79 & -26.10 & 0.70 & 16.56 & 1.66 & 322.46 & 8.72 & 11.4  \\
 & & H93 & 8045.6 & a & 49.27 & 5.14 & -25.20 & 0.90 & 18.56 & 2.24 & 311.62 & 9.91 & 9.5  \\
 & & H92 & 8309.4 & a & 46.57 & 4.05 & -26.90 & 0.90 & 21.92 & 2.21 & 311.39 & 8.47 & 11.4  \\
 & & H91 & 8584.8 & a & 51.42 & 4.03 & -27.20 & 0.70 & 18.66 & 1.69 & 292.62 & 7.80 & 12.6  \\
 & & H89 & 9173.3 & a & 47.69 & 3.58 & -27.40 & 0.80 & 20.62 & 1.80 & 286.72 & 7.26 & 13.2  \\
 & & H88 & 9487.8 & a & 40.49 & 4.06 & -27.20 & 1.20 & 24.05 & 2.86 & 276.96 & 8.85 & 9.9  \\
G310.672$-$00.450 & shrds409 & H88$-$H112 & 6180.2 & a & 23.90 & 0.49 & -25.10 & 0.20 & 21.01 & 0.50 & 248.39 & 1.00 & 48.3  \\
 & & H100$-$H112 & 5473.2 & a & 22.26 & 0.57 & -25.10 & 0.30 & 21.10 & 0.63 & 258.94 & 1.18 & 38.4  \\
 & & H88$-$H95 & 8401.4 & a & 29.05 & 0.95 & -24.90 & 0.30 & 20.84 & 0.78 & 215.26 & 1.94 & 30.3  \\
 & & H106$-$H112 & 5025.7 & a & 20.57 & 0.84 & -24.70 & 0.40 & 20.41 & 0.96 & 265.56 & 1.69 & 24.3  \\
 & & H100$-$H105 & 5974.1 & a & 24.21 & 0.82 & -25.60 & 0.40 & 21.75 & 0.85 & 251.52 & 1.72 & 29.0  \\
 & & H112 & 4618.8 & a & 23.55 & 2.00 & -24.50 & 0.90 & 20.77 & 2.04 & 266.35 & 4.09 & 11.6  \\
 & & H111 & 4744.2 & a & 18.08 & 1.99 & -25.30 & 1.20 & 23.17 & 3.09 & 265.56 & 4.22 & 9.1  \\
 & & H110 & 4874.2 & a & 17.53 & 1.86 & -25.30 & 1.20 & 22.36 & 2.77 & 270.11 & 3.91 & 9.4  \\
 & & H109 & 5008.9 & a & 20.13 & 4.36 & -23.10 & 1.90 & 17.54 & 4.50 & 256.66 & 8.12 & 4.6  \\
 & & H108 & 5148.7 & a & 18.57 & 3.68 & -22.90 & 2.10 & 21.28 & 5.20 & 258.28 & 7.46 & 5.1  \\
 & & H107 & 5293.7 & a & 22.93 & 1.86 & -25.30 & 0.80 & 20.80 & 1.94 & 266.12 & 3.79 & 12.2  \\
 & & H106 & 5444.3 & a & 22.72 & 1.97 & -23.90 & 0.80 & 17.99 & 1.81 & 263.23 & 3.75 & 11.4  \\
 & & H105 & 5600.6 & a & 19.93 & 1.60 & -24.00 & 1.00 & 25.98 & 2.43 & 261.61 & 3.64 & 12.4  \\
 & & H104 & 5762.9 & a & 25.28 & 2.18 & -25.30 & 0.90 & 20.52 & 2.04 & 252.60 & 4.42 & 11.5  \\
 & & H103 & 5931.5 & a & 27.63 & 2.07 & -26.50 & 0.70 & 18.14 & 1.57 & 251.74 & 3.96 & 13.2  \\
 & & H102 & 6106.9 & a & 22.69 & 1.89 & -25.70 & 0.80 & 19.99 & 1.92 & 250.03 & 3.78 & 11.9  \\
 & & H101 & 6289.1 & a & 26.94 & 2.18 & -25.60 & 1.00 & 23.99 & 2.26 & 242.66 & 4.77 & 12.3  \\
 & & H100 & 6478.8 & a & 23.53 & 2.56 & -25.90 & 1.00 & 19.52 & 2.46 & 243.83 & 5.06 & 9.1  \\
 & & H95 & 7550.6 & a & 26.14 & 2.34 & -27.10 & 0.80 & 17.42 & 1.80 & 228.37 & 4.37 & 11.1  \\
 & & H94 & 7792.9 & a & 28.28 & 2.65 & -24.20 & 1.00 & 22.51 & 2.46 & 221.52 & 5.62 & 10.6  \\
 & & H93 & 8045.6 & a & 29.44 & 2.83 & -23.70 & 1.10 & 22.62 & 2.53 & 213.50 & 6.00 & 10.3  \\
 & & H92 & 8309.4 & a & 30.85 & 2.62 & -26.10 & 0.90 & 20.53 & 2.03 & 216.87 & 5.31 & 11.7  \\
 & & H91 & 8584.8 & a & 30.61 & 2.60 & -24.00 & 0.80 & 19.81 & 1.95 & 209.73 & 5.18 & 11.7  \\
 & & H89 & 9173.3 & a & 30.68 & 2.04 & -24.70 & 0.70 & 22.63 & 1.75 & 209.01 & 4.34 & 14.9  \\
 & & H88 & 9487.8 & a & 31.05 & 2.72 & -23.90 & 0.80 & 19.49 & 1.99 & 202.18 & 5.38 & 11.3  \\
G310.672$-$00.450 & mos067 & H88$-$H112 & 6005.6 & a & 31.28 & 0.65 & -25.10 & 0.20 & 20.78 & 0.50 & 341.31 & 1.33 & 47.5  \\
 & & H100$-$H112 & 5415.8 & a & 29.75 & 0.82 & -25.20 & 0.30 & 20.85 & 0.66 & 358.04 & 1.67 & 35.9  \\
 & & H88$-$H95 & 8387.1 & a & 38.06 & 1.43 & -25.10 & 0.40 & 21.14 & 0.91 & 273.89 & 2.94 & 26.4  \\
 & & H106$-$H112 & 4991.1 & a & 27.32 & 1.05 & -24.90 & 0.40 & 20.20 & 0.90 & 370.45 & 2.12 & 25.6  \\
 & & H100$-$H105 & 5975.0 & a & 32.84 & 1.32 & -25.50 & 0.40 & 21.42 & 0.99 & 341.76 & 2.73 & 24.6  \\
 & & H112 & 4618.8 & a & 29.38 & 2.62 & -24.10 & 0.90 & 21.18 & 2.18 & 369.49 & 5.39 & 11.1  \\
 & & H111 & 4744.2 & a & 27.08 & 2.79 & -25.60 & 1.00 & 20.40 & 2.47 & 370.69 & 5.61 & 9.7  \\
 & & H110 & 4874.2 & a & 21.90 & 2.38 & -27.60 & 1.10 & 20.45 & 2.66 & 375.71 & 4.78 & 9.2  \\
 & & H109 & 5008.9 & a & 27.61 & 5.27 & -25.70 & 1.80 & 19.07 & 4.22 & 344.42 & 10.29 & 5.2  \\
 & & H108 & 5148.7 & a & 26.89 & 4.86 & -23.90 & 1.80 & 20.59 & 4.39 & 329.44 & 9.82 & 5.5  \\
 & & H107 & 5293.7 & a & 31.94 & 2.82 & -23.40 & 0.80 & 19.52 & 1.99 & 380.30 & 5.59 & 11.2  \\
 & & H106 & 5444.3 & a & 29.75 & 2.96 & -24.30 & 0.90 & 18.67 & 2.16 & 373.46 & 5.72 & 9.9  \\
 & & H105 & 5600.6 & a & 29.01 & 2.70 & -23.60 & 1.00 & 21.15 & 2.28 & 365.78 & 5.56 & 10.6  \\
 & & H104 & 5762.9 & a & 34.82 & 3.11 & -26.20 & 1.00 & 22.31 & 2.32 & 350.16 & 6.55 & 11.1  \\
 & & H103 & 5931.5 & a & 34.94 & 2.88 & -26.80 & 0.70 & 18.22 & 1.74 & 339.38 & 5.51 & 12.0  \\
 & & H102 & 6106.9 & a & 32.86 & 2.70 & -25.50 & 0.90 & 21.35 & 2.03 & 337.78 & 5.59 & 12.0  \\
 & & H101 & 6289.1 & a & 36.29 & 2.97 & -24.50 & 1.00 & 24.95 & 2.38 & 316.01 & 6.62 & 12.1  \\
 & & H100 & 6478.8 & a & 36.70 & 3.59 & -25.90 & 1.00 & 21.77 & 2.47 & 325.30 & 7.48 & 10.1  \\
 & & H95 & 7550.6 & a & 34.15 & 3.77 & -28.60 & 0.90 & 15.87 & 2.03 & 294.92 & 6.73 & 9.0  \\
 & & H94 & 7792.9 & a & 41.24 & 4.22 & -24.50 & 1.00 & 20.60 & 2.45 & 285.99 & 8.57 & 9.7  \\
 & & H93 & 8045.6 & a & 37.91 & 4.39 & -23.90 & 1.30 & 23.22 & 3.20 & 268.36 & 9.38 & 8.6  \\
 & & H92 & 8309.4 & a & 39.37 & 4.08 & -25.90 & 1.10 & 20.87 & 2.53 & 276.45 & 8.31 & 9.6  \\
 & & H91 & 8584.8 & a & 39.49 & 3.77 & -24.10 & 1.00 & 21.10 & 2.34 & 262.88 & 7.74 & 10.4  \\
 & & H89 & 9173.3 & a & 42.54 & 3.28 & -24.10 & 0.90 & 23.11 & 2.07 & 264.95 & 7.04 & 12.9  \\
 & & H88 & 9487.8 & a & 39.86 & 3.98 & -23.50 & 1.00 & 20.42 & 2.38 & 252.97 & 8.03 & 9.9  \\
G310.887+00.009 & shrds412 & H88$-$H112 & 6200.9 & a & 19.72 & 0.55 & -54.80 & 0.30 & 20.98 & 0.68 & 185.88 & 1.14 & 35.2  \\
 & & H100$-$H112 & 5362.0 & a & 17.82 & 0.67 & -54.60 & 0.40 & 20.81 & 0.90 & 190.72 & 1.36 & 26.5  \\
 & & H88$-$H95 & 8407.1 & a & 24.52 & 1.09 & -55.20 & 0.50 & 21.11 & 1.08 & 173.43 & 2.24 & 22.3  \\
 & & H106$-$H112 & 5042.9 & a & 16.53 & 0.93 & -54.40 & 0.60 & 20.99 & 1.36 & 193.62 & 1.91 & 17.6  \\
 & & H100$-$H105 & 5889.8 & a & 20.10 & 1.22 & -54.90 & 0.60 & 20.60 & 1.44 & 185.82 & 2.48 & 16.3  \\
 & & H112 & 4618.8 & a & 14.74 & 2.42 & -51.30 & 1.90 & 23.10 & 4.89 & 199.08 & 5.06 & 6.2  \\
 & & H111 & 4744.2 & a & 15.27 & 2.95 & -54.20 & 1.50 & 16.32 & 3.66 & 196.99 & 5.32 & 5.1  \\
 & & H110 & 4874.2 & a & 20.26 & 2.42 & -56.50 & 0.90 & 15.20 & 2.10 & 195.84 & 4.23 & 8.3  \\
 & & H109 & 5008.9 & a & 24.03 & 5.99 & -56.50 & 3.30 & 24.27 & 12.43 & 193.39 & 11.44 & 4.6  \\
 & & H108 & 5148.7 & a & 17.07 & 2.63 & -56.00 & 1.60 & 21.33 & 4.06 & 191.56 & 5.33 & 6.5  \\
 & & H107 & 5293.7 & a & 17.68 & 2.27 & -52.40 & 1.40 & 22.77 & 3.62 & 189.79 & 4.75 & 7.9  \\
 & & H106 & 5444.3 & a & 16.34 & 1.92 & -54.10 & 1.40 & 23.87 & 3.30 & 190.21 & 4.19 & 8.4  \\
 & & H105 & 5600.6 & a & 18.88 & 2.64 & -56.20 & 1.30 & 18.92 & 3.06 & 189.15 & 5.13 & 7.1  \\
 & & H104 & 5762.9 & a & 20.50 & 2.25 & -53.50 & 1.30 & 24.70 & 3.22 & 186.48 & 4.98 & 9.1  \\
 & & H103 & 5931.5 & a & 20.84 & 2.34 & -55.70 & 1.10 & 19.61 & 2.56 & 185.72 & 4.65 & 8.8  \\
 & & H102 & 6106.9 & a & 18.93 & 2.69 & -53.90 & 1.30 & 19.08 & 3.29 & 184.35 & 5.20 & 7.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.82 & 14.00 & \nodata  \\
 & & H100 & 6478.8 & a & 24.20 & 5.10 & -51.50 & 3.10 & 29.52 & 9.20 & 177.71 & 11.64 & 5.0  \\
 & & H95 & 7550.6 & a & 26.96 & 2.54 & -54.60 & 1.10 & 23.86 & 2.66 & 176.34 & 5.51 & 10.6  \\
 & & H94 & 7792.9 & a & 20.65 & 2.62 & -54.50 & 1.50 & 24.00 & 3.57 & 178.06 & 5.71 & 7.8  \\
 & & H93 & 8045.6 & a & 22.24 & 2.87 & -56.40 & 1.40 & 21.88 & 3.30 & 174.09 & 5.98 & 7.7  \\
 & & H92 & 8309.4 & a & 32.11 & 9.71 & -57.50 & 1.80 & 12.40 & 4.36 & 163.60 & 15.28 & 3.3  \\
 & & H91 & 8584.8 & a & 21.90 & 2.63 & -54.80 & 1.40 & 24.00 & 3.79 & 172.24 & 5.57 & 8.5  \\
 & & H89 & 9173.3 & a & 28.44 & 2.88 & -55.10 & 1.00 & 20.82 & 2.48 & 170.96 & 5.85 & 9.8  \\
 & & H88 & 9487.8 & a & 28.58 & 3.36 & -55.50 & 0.90 & 15.45 & 2.10 & 169.51 & 5.91 & 8.4  \\
G310.901$-$00.373 & shrds1096 & H88$-$H112 & 6290.5 & a & 45.71 & 0.87 & 29.10 & 0.20 & 24.02 & 0.53 & 668.38 & 1.91 & 51.9  \\
 & & H100$-$H112 & 5449.7 & a & 39.89 & 0.97 & 29.00 & 0.30 & 25.01 & 0.70 & 671.10 & 2.17 & 40.8  \\
 & & H88$-$H95 & 8576.5 & a & 63.94 & 1.40 & 29.20 & 0.30 & 23.62 & 0.60 & 660.87 & 3.04 & 45.2  \\
 & & H106$-$H112 & 4997.9 & a & 36.09 & 1.25 & 29.30 & 0.40 & 25.62 & 1.03 & 666.73 & 2.84 & 28.5  \\
 & & H100$-$H105 & 6052.4 & a & 44.47 & 1.39 & 28.70 & 0.40 & 23.93 & 0.86 & 677.05 & 3.05 & 31.6  \\
 & & H112 & 4618.8 & a & 34.90 & 2.69 & 28.60 & 0.90 & 23.84 & 2.13 & 673.44 & 5.87 & 12.8  \\
 & & H111 & 4744.2 & a & 35.58 & 2.83 & 29.50 & 1.00 & 24.83 & 2.30 & 668.04 & 6.29 & 12.5  \\
 & & H110 & 4874.2 & a & 37.44 & 2.69 & 29.50 & 1.00 & 27.99 & 2.35 & 642.43 & 6.35 & 13.8  \\
 & & H109 & 5008.9 & a & 36.05 & 2.74 & 31.10 & 1.00 & 27.48 & 2.46 & 672.84 & 6.40 & 13.1  \\
 & & H108 & 5148.7 & a & 29.42 & 3.91 & 29.00 & 1.50 & 23.75 & 3.74 & 649.17 & 8.46 & 7.5  \\
 & & H107 & 5293.7 & a & 40.83 & 3.22 & 30.00 & 1.00 & 26.14 & 2.42 & 671.94 & 7.34 & 12.6  \\
 & & H106 & 5444.3 & a & 38.24 & 2.74 & 27.80 & 0.90 & 24.24 & 2.02 & 679.48 & 6.03 & 13.8  \\
 & & H105 & 5600.6 & a & 42.15 & 3.96 & 29.00 & 1.40 & 30.02 & 3.49 & 637.97 & 9.52 & 10.7  \\
 & & H104 & 5762.9 & a & 45.67 & 3.01 & 28.60 & 0.70 & 22.96 & 1.75 & 685.47 & 6.46 & 15.0  \\
 & & H103 & 5931.5 & a & 42.49 & 3.20 & 28.60 & 0.90 & 25.55 & 2.33 & 664.46 & 7.14 & 13.3  \\
 & & H102 & 6106.9 & a & 42.35 & 2.80 & 27.10 & 0.90 & 28.14 & 2.16 & 689.57 & 6.62 & 15.0  \\
 & & H101 & 6289.1 & a & 49.72 & 2.89 & 29.40 & 0.70 & 24.93 & 1.69 & 674.26 & 6.44 & 17.1  \\
 & & H100 & 6478.8 & a & 42.24 & 3.72 & 29.50 & 0.80 & 18.72 & 1.91 & 689.47 & 7.19 & 11.3  \\
 & & H94 & 7792.9 & a & 58.64 & 2.83 & 29.20 & 0.50 & 22.27 & 1.24 & 676.16 & 5.98 & 20.5  \\
 & & H92 & 8309.4 & a & 61.20 & 3.04 & 29.30 & 0.60 & 23.58 & 1.35 & 669.70 & 6.60 & 19.9  \\
 & & H91 & 8584.8 & a & 62.19 & 2.93 & 29.40 & 0.60 & 24.70 & 1.35 & 658.66 & 6.52 & 21.0  \\
 & & H89 & 9173.3 & a & 72.70 & 3.38 & 29.00 & 0.50 & 22.42 & 1.21 & 654.54 & 7.17 & 21.2  \\
 & & H88 & 9487.8 & a & 66.87 & 3.58 & 29.00 & 0.60 & 24.27 & 1.51 & 635.06 & 7.89 & 18.5  \\
G310.901$-$00.373 & shrds413 & H88$-$H112 & 5174.9 & a & 40.78 & 1.91 & 29.10 & 0.60 & 26.00 & 1.41 & 725.94 & 4.36 & 21.1  \\
 & & H100$-$H112 & 5174.9 & a & 40.78 & 1.91 & 29.10 & 0.60 & 26.00 & 1.41 & 725.94 & 4.36 & 21.1  \\
 & & H106$-$H112 & 4932.2 & a & 41.53 & 2.17 & 28.80 & 0.60 & 25.26 & 1.53 & 715.76 & 4.90 & 18.9  \\
 & & H100$-$H105 & 5917.3 & a & 40.50 & 3.48 & 30.10 & 1.20 & 28.68 & 3.13 & 756.91 & 8.12 & 11.8  \\
 & & H112 & 4618.8 & a & 40.78 & 4.78 & 30.30 & 1.40 & 24.67 & 3.45 & 703.34 & 10.52 & 8.5  \\
 & & H111 & 4744.2 & a & 36.12 & 4.43 & 28.30 & 1.80 & 29.27 & 4.40 & 706.40 & 10.56 & 8.2  \\
 & & H110 & 4874.2 & a & 36.42 & 5.29 & 27.30 & 1.80 & 25.59 & 4.35 & 718.91 & 11.94 & 6.8  \\
 & & H109 & 5008.9 & a & 43.41 & 5.68 & 30.50 & 1.40 & 21.37 & 3.32 & 709.33 & 11.68 & 7.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 684.13 & 29.55 & \nodata  \\
 & & H107 & 5293.7 & a & 51.03 & 6.38 & 28.00 & 1.50 & 24.45 & 3.79 & 736.11 & 13.84 & 8.1  \\
 & & H106 & 5444.3 & a & 40.25 & 8.05 & 26.10 & 1.90 & 19.22 & 4.67 & 751.58 & 15.57 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 763.92 & 16.85 & \nodata  \\
 & & H104 & 5762.9 & a & 42.48 & 8.97 & 28.90 & 3.30 & 28.60 & 12.07 & 769.50 & 18.72 & 5.4  \\
 & & H103 & 5931.5 & a & 64.94 & 11.85 & 30.10 & 1.60 & 18.23 & 3.99 & 758.52 & 22.41 & 5.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 758.55 & 18.96 & \nodata  \\
 & & H101 & 6289.1 & a & 50.81 & 13.70 & 29.70 & 3.50 & 23.60 & 12.65 & 734.14 & 26.09 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 731.62 & 29.26 & \nodata  \\
G310.901$-$00.373 & mos067 & H88$-$H112 & 6162.0 & a & 45.67 & 0.87 & 29.00 & 0.20 & 23.83 & 0.52 & 681.16 & 1.90 & 52.0  \\
 & & H100$-$H112 & 5411.4 & a & 40.35 & 0.97 & 29.00 & 0.30 & 24.83 & 0.69 & 680.82 & 2.16 & 41.3  \\
 & & H88$-$H95 & 8582.8 & a & 66.01 & 1.54 & 29.20 & 0.30 & 23.55 & 0.63 & 682.30 & 3.35 & 42.4  \\
 & & H106$-$H112 & 4990.1 & a & 36.85 & 1.23 & 29.20 & 0.40 & 25.15 & 0.97 & 673.56 & 2.76 & 29.6  \\
 & & H100$-$H105 & 6043.1 & a & 45.15 & 1.45 & 28.70 & 0.40 & 24.04 & 0.89 & 691.83 & 3.18 & 30.8  \\
 & & H112 & 4618.8 & a & 35.75 & 2.68 & 28.20 & 0.80 & 22.65 & 1.96 & 676.35 & 5.70 & 13.2  \\
 & & H111 & 4744.2 & a & 35.66 & 2.65 & 29.30 & 1.00 & 26.60 & 2.30 & 671.29 & 6.10 & 13.3  \\
 & & H110 & 4874.2 & a & 37.58 & 2.63 & 29.10 & 0.90 & 26.99 & 2.20 & 650.28 & 6.12 & 14.1  \\
 & & H109 & 5008.9 & a & 36.61 & 2.65 & 31.50 & 1.00 & 27.26 & 2.34 & 678.14 & 6.17 & 13.7  \\
 & & H108 & 5148.7 & a & 30.38 & 4.06 & 29.50 & 1.40 & 21.43 & 3.34 & 652.53 & 8.41 & 7.4  \\
 & & H107 & 5293.7 & a & 42.38 & 3.19 & 29.80 & 0.90 & 24.93 & 2.20 & 683.45 & 7.11 & 13.2  \\
 & & H106 & 5444.3 & a & 38.92 & 2.77 & 27.60 & 0.80 & 24.07 & 1.99 & 693.59 & 6.09 & 13.9  \\
 & & H105 & 5600.6 & a & 41.13 & 3.90 & 28.90 & 1.40 & 29.90 & 3.50 & 651.49 & 9.36 & 10.6  \\
 & & H104 & 5762.9 & a & 46.07 & 3.11 & 28.40 & 0.80 & 23.39 & 1.83 & 701.96 & 6.72 & 14.7  \\
 & & H103 & 5931.5 & a & 44.05 & 3.35 & 28.80 & 0.90 & 25.28 & 2.32 & 678.68 & 7.46 & 13.1  \\
 & & H102 & 6106.9 & a & 42.80 & 2.91 & 27.20 & 0.90 & 28.14 & 2.23 & 705.64 & 6.89 & 14.6  \\
 & & H101 & 6289.1 & a & 50.71 & 3.02 & 29.30 & 0.70 & 25.00 & 1.73 & 688.10 & 6.76 & 16.6  \\
 & & H100 & 6478.8 & a & 45.54 & 3.95 & 29.60 & 0.80 & 19.17 & 1.92 & 706.16 & 7.75 & 11.4  \\
 & & H94 & 7792.9 & a & 60.69 & 3.17 & 29.40 & 0.60 & 22.09 & 1.34 & 695.72 & 6.68 & 18.9  \\
 & & H92 & 8309.4 & a & 63.16 & 3.35 & 29.30 & 0.60 & 23.62 & 1.45 & 694.31 & 7.29 & 18.7  \\
 & & H91 & 8584.8 & a & 64.26 & 3.25 & 29.50 & 0.60 & 24.81 & 1.45 & 679.85 & 7.25 & 19.6  \\
 & & H89 & 9173.3 & a & 75.68 & 3.79 & 29.10 & 0.50 & 22.26 & 1.29 & 676.18 & 8.00 & 19.8  \\
 & & H88 & 9487.8 & a & 69.29 & 3.83 & 29.00 & 0.70 & 24.32 & 1.57 & 656.54 & 8.42 & 18.0  \\
G311.003$-$00.355 & shrds413 & H88$-$H112 & 6254.3 & a & 10.54 & 0.45 & 33.10 & 0.50 & 24.30 & 1.21 & 160.93 & 1.00 & 23.0  \\
 & & H100$-$H112 & 5489.8 & a & 9.49 & 0.53 & 33.30 & 0.70 & 24.79 & 1.61 & 168.87 & 1.19 & 17.6  \\
 & & H88$-$H95 & 8497.8 & a & 13.68 & 0.89 & 32.50 & 0.70 & 21.90 & 1.64 & 137.71 & 1.86 & 15.3  \\
 & & H106$-$H112 & 5024.0 & a & 8.74 & 0.78 & 33.70 & 1.20 & 26.68 & 2.79 & 172.76 & 1.80 & 11.1  \\
 & & H100$-$H105 & 6031.2 & a & 10.66 & 0.79 & 32.80 & 0.90 & 24.77 & 2.13 & 164.29 & 1.76 & 13.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.68 & 4.37 & \nodata  \\
 & & H111 & 4744.2 & a & 9.57 & 1.97 & 30.90 & 3.00 & 28.78 & 9.15 & 173.76 & 4.40 & 5.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.35 & 3.94 & \nodata  \\
 & & H109 & 5008.9 & a & 8.27 & 1.81 & 34.80 & 3.10 & 28.80 & 8.04 & 170.17 & 4.24 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.26 & 8.19 & \nodata  \\
 & & H107 & 5293.7 & a & 8.92 & 1.93 & 39.00 & 2.20 & 21.12 & 5.63 & 171.69 & 3.89 & 4.7  \\
 & & H106 & 5444.3 & a & 13.64 & 2.13 & 33.20 & 1.30 & 17.02 & 3.07 & 171.61 & 3.94 & 6.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.94 & 4.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.57 & 4.42 & \nodata  \\
 & & H103 & 5931.5 & a & 11.09 & 2.38 & 31.80 & 1.70 & 16.47 & 4.47 & 166.22 & 4.22 & 4.7  \\
 & & H102 & 6106.9 & a & 10.41 & 1.62 & 33.70 & 2.30 & 30.01 & 6.64 & 161.57 & 3.75 & 6.7  \\
 & & H101 & 6289.1 & a & 13.80 & 2.28 & 32.90 & 1.60 & 19.22 & 4.47 & 160.98 & 4.25 & 6.3  \\
 & & H100 & 6478.8 & a & 11.35 & 1.95 & 30.00 & 2.40 & 27.75 & 6.68 & 159.11 & 4.36 & 6.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.14 & 6.19 & \nodata  \\
 & & H94 & 7792.9 & a & 9.79 & 1.91 & 32.30 & 2.90 & 29.51 & 9.10 & 147.37 & 4.29 & 5.5  \\
 & & H93 & 8045.6 & a & 15.15 & 2.97 & 33.20 & 1.80 & 18.40 & 4.91 & 138.07 & 5.46 & 5.3  \\
 & & H92 & 8309.4 & a & 11.33 & 2.18 & 32.60 & 2.10 & 21.79 & 5.11 & 138.25 & 4.50 & 5.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.52 & 5.53 & \nodata  \\
 & & H89 & 9173.3 & a & 16.67 & 2.30 & 31.80 & 1.30 & 18.98 & 3.05 & 133.99 & 4.48 & 7.2  \\
 & & H88 & 9487.8 & a & 15.46 & 2.05 & 33.20 & 1.40 & 21.35 & 3.50 & 129.03 & 4.16 & 7.6  \\
G311.003$-$00.355 & mos067 & H88$-$H112 & 6064.1 & a & 11.42 & 0.60 & 32.90 & 0.60 & 24.84 & 1.50 & 194.70 & 1.33 & 18.9  \\
 & & H100$-$H112 & 5424.5 & a & 10.52 & 0.68 & 33.00 & 0.80 & 25.78 & 1.92 & 204.66 & 1.54 & 15.3  \\
 & & H88$-$H95 & 8501.9 & a & 15.62 & 1.15 & 32.60 & 0.80 & 22.65 & 1.93 & 156.73 & 2.46 & 13.4  \\
 & & H106$-$H112 & 4994.8 & a & 9.41 & 0.90 & 32.90 & 1.40 & 29.81 & 3.42 & 214.29 & 2.19 & 10.4  \\
 & & H100$-$H105 & 6017.8 & a & 12.14 & 0.99 & 32.80 & 1.00 & 24.26 & 2.30 & 191.28 & 2.17 & 12.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.90 & 4.98 & \nodata  \\
 & & H111 & 4744.2 & a & 11.62 & 2.09 & 31.60 & 2.50 & 28.79 & 6.80 & 221.37 & 4.84 & 5.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.77 & 4.82 & \nodata  \\
 & & H109 & 5008.9 & a & 9.67 & 2.59 & 31.70 & 2.50 & 19.24 & 6.05 & 211.07 & 5.06 & 3.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.97 & 8.77 & \nodata  \\
 & & H107 & 5293.7 & a & 11.53 & 3.14 & 40.50 & 1.80 & 13.76 & 4.33 & 207.33 & 5.21 & 3.6  \\
 & & H106 & 5444.3 & a & 15.19 & 2.68 & 33.60 & 1.40 & 16.10 & 3.30 & 203.78 & 4.81 & 5.6  \\
 & & H105 & 5600.6 & a & 17.37 & 3.10 & 40.10 & 1.30 & 14.43 & 3.04 & 197.33 & 5.24 & 5.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.17 & 5.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.74 & 5.30 & \nodata  \\
 & & H102 & 6106.9 & a & 13.81 & 2.61 & 31.60 & 2.00 & 20.42 & 5.78 & 188.88 & 4.95 & 5.6  \\
 & & H101 & 6289.1 & a & 17.24 & 2.74 & 33.10 & 1.60 & 19.55 & 4.44 & 184.22 & 5.13 & 6.6  \\
 & & H100 & 6478.8 & a & 15.50 & 3.01 & 31.40 & 1.90 & 19.99 & 5.26 & 184.55 & 5.78 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.84 & 8.72 & \nodata  \\
 & & H94 & 7792.9 & a & 13.78 & 3.21 & 31.00 & 1.90 & 17.00 & 4.86 & 169.49 & 5.81 & 4.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.09 & 7.33 & \nodata  \\
 & & H92 & 8309.4 & a & 13.57 & 3.19 & 33.00 & 2.70 & 22.93 & 7.21 & 158.15 & 6.57 & 4.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.61 & 6.47 & \nodata  \\
 & & H89 & 9173.3 & a & 19.40 & 3.16 & 31.60 & 1.60 & 19.43 & 3.70 & 153.23 & 6.22 & 6.1  \\
 & & H88 & 9487.8 & a & 16.82 & 2.78 & 33.70 & 1.70 & 21.13 & 4.42 & 145.76 & 5.56 & 6.2  \\
G311.015+00.210 & shrds415 & H88$-$H112 & 6290.3 & a & 10.23 & 1.36 & -36.70 & 1.30 & 20.24 & 3.17 & 110.32 & 2.73 & 7.5  \\
 & & H100$-$H112 & 5493.8 & a & 10.91 & 1.79 & -36.20 & 1.40 & 17.03 & 3.27 & 116.75 & 3.30 & 6.0  \\
 & & H88$-$H95 & 8665.6 & a & 9.50 & 1.95 & -35.50 & 3.70 & 34.28 & 11.54 & 91.00 & 4.70 & 5.2  \\
 & & H106$-$H112 & 4992.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.71 & 5.11 & \nodata  \\
 & & H100$-$H105 & 6004.9 & a & 13.73 & 2.46 & -36.90 & 1.40 & 16.03 & 3.33 & 112.33 & 4.41 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.13 & 11.50 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.75 & 11.20 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.42 & 11.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.02 & 12.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.54 & 19.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.94 & 11.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.39 & 12.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.69 & 11.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.64 & 10.15 & \nodata  \\
 & & H103 & 5931.5 & a & 16.69 & 5.01 & -38.00 & 3.70 & 24.22 & 10.26 & 113.53 & 10.49 & 3.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.05 & 10.66 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.78 & 11.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.68 & 11.54 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.59 & 13.76 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.50 & 9.93 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.96 & 10.33 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.53 & 10.69 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.47 & 11.28 & \nodata  \\
G311.138$-$00.278 & shrds418 & H88$-$H112 & 6011.5 & a & 11.67 & 0.63 & 42.60 & 0.80 & 31.09 & 1.99 & 220.95 & 1.56 & 18.5  \\
 & & H100$-$H112 & 5308.0 & a & 11.41 & 0.78 & 41.50 & 1.10 & 32.54 & 2.64 & 244.68 & 1.97 & 14.6  \\
 & & H88$-$H95 & 8373.1 & a & 12.47 & 1.11 & 45.20 & 1.20 & 27.68 & 2.92 & 141.38 & 2.59 & 11.2  \\
 & & H106$-$H112 & 4976.7 & a & 10.94 & 1.04 & 39.80 & 1.50 & 32.72 & 3.77 & 264.89 & 2.62 & 10.6  \\
 & & H100$-$H105 & 6038.5 & a & 13.78 & 1.37 & 45.50 & 1.40 & 28.29 & 3.49 & 200.05 & 3.21 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.29 & 6.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.67 & 6.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.24 & 6.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.27 & 7.18 & \nodata  \\
 & & H108 & 5148.7 & a & 14.46 & 1.96 & 33.90 & 3.80 & 54.64 & 12.10 & 258.72 & 5.96 & 7.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.96 & 6.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.18 & 7.47 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.01 & 8.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.11 & 8.37 & \nodata  \\
 & & H103 & 5931.5 & a & 18.10 & 3.19 & 49.50 & 2.10 & 24.01 & 5.87 & 206.41 & 6.67 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.34 & 7.77 & \nodata  \\
 & & H101 & 6289.1 & a & 14.98 & 3.22 & 44.70 & 2.80 & 25.57 & 8.07 & 194.76 & 6.84 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.17 & 8.82 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.66 & 7.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.60 & 7.37 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.09 & 7.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.41 & 6.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.43 & 6.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.55 & 7.08 & \nodata  \\
 & & H88 & 9487.8 & a & 18.66 & 3.64 & 44.30 & 3.30 & 30.80 & 10.97 & 132.32 & 8.12 & 5.6  \\
G311.138$-$00.278 & mos067 & H88$-$H112 & 5977.4 & a & 21.01 & 1.08 & 42.70 & 0.80 & 30.72 & 1.83 & 390.61 & 2.67 & 19.3  \\
 & & H100$-$H112 & 5283.9 & a & 20.77 & 1.35 & 41.60 & 1.00 & 32.45 & 2.50 & 439.56 & 3.41 & 15.4  \\
 & & H88$-$H95 & 8358.8 & a & 21.67 & 1.82 & 45.00 & 1.10 & 25.98 & 2.56 & 222.63 & 4.14 & 11.8  \\
 & & H106$-$H112 & 4955.5 & a & 19.64 & 1.75 & 41.00 & 1.40 & 32.99 & 3.50 & 481.33 & 4.45 & 11.2  \\
 & & H100$-$H105 & 6060.8 & a & 24.64 & 2.45 & 43.50 & 1.40 & 28.73 & 3.64 & 340.70 & 5.72 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.89 & 10.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 515.74 & 10.14 & \nodata  \\
 & & H110 & 4874.2 & a & 24.12 & 4.87 & 41.10 & 4.40 & 36.43 & 18.75 & 500.95 & 10.87 & 5.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 485.94 & 11.69 & \nodata  \\
 & & H108 & 5148.7 & a & 23.48 & 3.10 & 39.10 & 4.70 & 67.21 & 14.70 & 459.21 & 10.41 & 8.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 401.51 & 12.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.45 & 13.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.98 & 15.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.89 & 16.55 & \nodata  \\
 & & H103 & 5931.5 & a & 29.00 & 5.08 & 47.60 & 3.30 & 34.79 & 11.73 & 357.99 & 11.80 & 6.4  \\
 & & H102 & 6106.9 & a & 36.82 & 6.56 & 46.40 & 1.70 & 20.06 & 4.32 & 347.29 & 12.97 & 5.6  \\
 & & H101 & 6289.1 & a & 29.06 & 5.53 & 42.70 & 2.10 & 22.46 & 5.40 & 330.67 & 11.44 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.30 & 14.72 & \nodata  \\
 & & H95 & 7550.6 & a & 21.00 & 5.49 & 49.60 & 7.80 & 44.54 & 41.04 & 236.31 & 12.51 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.33 & 11.74 & \nodata  \\
 & & H93 & 8045.6 & a & 29.71 & 5.99 & 40.50 & 2.60 & 25.02 & 7.78 & 242.52 & 12.44 & 5.3  \\
 & & H92 & 8309.4 & a & 25.40 & 5.30 & 44.00 & 3.60 & 32.18 & 12.77 & 232.27 & 11.87 & 5.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.69 & 10.56 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.87 & 12.78 & \nodata  \\
 & & H88 & 9487.8 & a & 30.53 & 6.02 & 44.90 & 2.40 & 24.22 & 6.72 & 210.18 & 12.62 & 5.3  \\
G311.425+00.598 & shrds425 & H88$-$H112 & 6461.7 & a & 12.91 & 0.73 & -45.30 & 0.70 & 25.35 & 1.65 & 160.05 & 1.64 & 17.5  \\
 & & H100$-$H112 & 5557.8 & a & 10.35 & 0.86 & -45.20 & 1.10 & 26.63 & 2.63 & 164.73 & 1.97 & 12.0  \\
 & & H88$-$H95 & 8390.3 & a & 18.25 & 1.19 & -45.70 & 0.70 & 22.47 & 1.70 & 150.25 & 2.53 & 15.2  \\
 & & H106$-$H112 & 5057.1 & a & 9.51 & 1.11 & -46.40 & 1.60 & 27.20 & 3.71 & 166.30 & 2.58 & 8.5  \\
 & & H100$-$H105 & 5998.4 & a & 11.44 & 1.20 & -44.10 & 1.40 & 27.88 & 3.66 & 163.20 & 2.77 & 9.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.44 & 6.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.70 & 7.54 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.31 & 6.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.45 & 12.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.58 & 12.79 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.77 & 6.13 & \nodata  \\
 & & H106 & 5444.3 & a & 9.57 & 2.60 & -49.00 & 5.20 & 32.97 & 22.03 & 166.54 & 5.54 & 4.4  \\
 & & H105 & 5600.6 & a & 17.50 & 3.78 & -38.50 & 1.30 & 12.38 & 3.12 & 164.61 & 5.94 & 4.6  \\
 & & H104 & 5762.9 & a & 9.52 & 2.38 & -50.00 & 4.50 & 35.19 & 13.85 & 166.13 & 5.85 & 4.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.94 & 5.95 & \nodata  \\
 & & H102 & 6106.9 & a & 10.66 & 3.38 & -47.50 & 3.10 & 19.43 & 8.75 & 161.52 & 6.32 & 3.3  \\
 & & H101 & 6289.1 & a & 15.80 & 2.98 & -42.20 & 1.90 & 20.07 & 4.56 & 161.03 & 5.90 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.92 & 7.39 & \nodata  \\
 & & H95 & 7550.6 & a & 26.51 & 3.76 & -47.00 & 0.90 & 12.90 & 2.11 & 156.58 & 6.05 & 7.0  \\
 & & H94 & 7792.9 & a & 22.84 & 3.73 & -45.40 & 1.50 & 18.55 & 3.57 & 154.11 & 7.14 & 6.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.20 & 7.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.78 & 8.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.67 & 7.91 & \nodata  \\
 & & H89 & 9173.3 & a & 20.30 & 3.20 & -42.90 & 1.60 & 20.41 & 3.83 & 143.86 & 6.42 & 6.3  \\
 & & H88 & 9487.8 & a & 22.48 & 3.46 & -48.50 & 1.40 & 19.10 & 3.43 & 142.71 & 6.75 & 6.4  \\
G311.501$-$00.465 & shrds1101 & H88$-$H112 & 5068.5 & a & 27.34 & 3.10 & -47.60 & 1.30 & 23.77 & 3.29 & 345.12 & 6.65 & 8.9  \\
 & & H100$-$H112 & 5068.5 & a & 27.34 & 3.10 & -47.60 & 1.30 & 23.77 & 3.29 & 345.12 & 6.65 & 8.9  \\
 & & H106$-$H112 & 4963.8 & a & 27.46 & 3.29 & -48.50 & 1.40 & 24.02 & 3.46 & 355.59 & 7.13 & 8.4  \\
 & & H100$-$H105 & 5750.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.53 & 15.28 & \nodata  \\
 & & H112 & 4618.8 & a & 32.07 & 8.31 & -48.30 & 2.60 & 20.32 & 6.91 & 340.76 & 16.22 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.61 & 17.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.52 & 14.34 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.94 & 15.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 451.70 & 23.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.54 & 18.95 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.34 & 21.26 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.56 & 25.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.12 & 23.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.02 & 28.36 & \nodata  \\
G311.551$-$00.584 & shrds1101 & H88$-$H112 & 6236.9 & a & 4.96 & 0.44 & 37.80 & 1.10 & 26.14 & 2.76 & 105.03 & 1.00 & 11.2  \\
 & & H100$-$H112 & 5488.3 & a & 4.36 & 0.55 & 39.20 & 1.60 & 25.98 & 3.90 & 108.90 & 1.24 & 8.0  \\
 & & H88$-$H95 & 8625.2 & a & 7.27 & 0.84 & 34.90 & 1.40 & 25.03 & 3.63 & 92.67 & 1.84 & 8.7  \\
 & & H106$-$H112 & 4993.4 & a & 3.63 & 0.69 & 42.00 & 2.80 & 29.46 & 7.46 & 107.26 & 1.60 & 5.4  \\
 & & H100$-$H105 & 6054.6 & a & 5.42 & 0.84 & 37.90 & 1.60 & 21.68 & 4.18 & 110.81 & 1.72 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.58 & 4.66 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.53 & 3.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.86 & 3.74 & \nodata  \\
 & & H109 & 5008.9 & a & 7.99 & 1.86 & 48.70 & 1.90 & 16.14 & 5.22 & 104.74 & 3.21 & 4.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.40 & 6.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.54 & 4.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.44 & 4.31 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.70 & 4.79 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.95 & 4.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.93 & 4.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.40 & 4.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.55 & 4.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.42 & 3.88 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.47 & 9.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.99 & 4.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.51 & 4.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.30 & 4.21 & \nodata  \\
 & & H89 & 9173.3 & a & 11.99 & 1.89 & 34.70 & 2.10 & 27.44 & 5.38 & 84.13 & 4.35 & 6.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.45 & 3.98 & \nodata  \\
G311.563+00.239 & shrds428 & H88$-$H112 & 6580.0 & a & 14.03 & 0.46 & 1.50 & 0.30 & 20.17 & 0.77 & 129.92 & 0.93 & 30.1  \\
 & & H100$-$H112 & 5532.6 & a & 12.37 & 0.55 & 2.10 & 0.40 & 20.35 & 1.04 & 131.70 & 1.10 & 22.4  \\
 & & H88$-$H95 & 8519.5 & a & 17.27 & 0.73 & 0.70 & 0.40 & 19.73 & 0.96 & 126.59 & 1.46 & 23.3  \\
 & & H106$-$H112 & 5004.9 & a & 11.56 & 0.77 & 2.90 & 0.70 & 22.71 & 1.76 & 133.29 & 1.65 & 14.8  \\
 & & H100$-$H105 & 6040.5 & a & 12.91 & 0.75 & 1.40 & 0.50 & 18.42 & 1.24 & 130.28 & 1.44 & 17.0  \\
 & & H112 & 4618.8 & a & 9.41 & 1.84 & 7.60 & 3.30 & 31.26 & 12.36 & 137.89 & 4.00 & 5.8  \\
 & & H111 & 4744.2 & a & 12.93 & 1.69 & 1.50 & 1.60 & 24.86 & 3.97 & 135.93 & 3.72 & 7.7  \\
 & & H110 & 4874.2 & a & 9.93 & 1.64 & 3.20 & 2.00 & 24.54 & 5.04 & 133.62 & 3.57 & 6.1  \\
 & & H109 & 5008.9 & a & 13.17 & 2.05 & 1.90 & 1.60 & 20.77 & 3.77 & 133.48 & 4.16 & 6.4  \\
 & & H108 & 5148.7 & a & 14.36 & 3.59 & 2.60 & 1.40 & 11.57 & 3.34 & 123.04 & 5.47 & 4.0  \\
 & & H107 & 5293.7 & a & 11.27 & 1.74 & 2.60 & 1.80 & 23.51 & 4.35 & 131.07 & 3.73 & 6.5  \\
 & & H106 & 5444.3 & a & 13.09 & 1.94 & 2.50 & 1.40 & 19.95 & 3.46 & 132.72 & 3.87 & 6.7  \\
 & & H105 & 5600.6 & a & 13.00 & 1.94 & 1.80 & 1.40 & 19.50 & 3.39 & 129.04 & 3.82 & 6.7  \\
 & & H104 & 5762.9 & a & 12.57 & 1.80 & 4.70 & 1.20 & 16.69 & 2.78 & 129.32 & 3.28 & 6.9  \\
 & & H103 & 5931.5 & a & 14.62 & 2.06 & 0.30 & 1.40 & 19.99 & 3.29 & 134.61 & 4.10 & 7.1  \\
 & & H102 & 6106.9 & a & 12.45 & 1.74 & -0.50 & 1.50 & 21.86 & 3.71 & 130.81 & 3.58 & 7.2  \\
 & & H101 & 6289.1 & a & 16.94 & 1.61 & 0.90 & 0.90 & 19.85 & 2.18 & 129.06 & 3.20 & 10.4  \\
 & & H100 & 6478.8 & a & 11.57 & 1.89 & 0.10 & 1.50 & 19.31 & 3.76 & 129.24 & 3.68 & 6.1  \\
 & & H95 & 7550.6 & a & 20.77 & 2.50 & 2.70 & 1.10 & 19.00 & 2.66 & 130.43 & 4.87 & 8.2  \\
 & & H94 & 7792.9 & a & 15.62 & 1.71 & -1.40 & 1.10 & 20.31 & 2.58 & 126.37 & 3.44 & 9.0  \\
 & & H93 & 8045.6 & a & 16.41 & 2.28 & 0.00 & 1.40 & 21.02 & 3.51 & 120.46 & 4.62 & 7.2  \\
 & & H92 & 8309.4 & a & 15.10 & 1.84 & 1.60 & 1.20 & 19.31 & 2.74 & 129.91 & 3.60 & 8.1  \\
 & & H91 & 8584.8 & a & 18.04 & 1.78 & 0.20 & 0.90 & 17.90 & 2.05 & 128.32 & 3.38 & 10.0  \\
 & & H89 & 9173.3 & a & 19.64 & 1.70 & 1.00 & 0.90 & 20.13 & 2.01 & 126.90 & 3.41 & 11.4  \\
 & & H88 & 9487.8 & a & 18.05 & 1.71 & 1.60 & 1.00 & 21.10 & 2.32 & 123.18 & 3.52 & 10.4  \\
G311.563+00.239 & ch110 & H88$-$H112 & 5358.3 & a & 6.53 & 1.41 & 1.50 & 8.90 & 51.32 & 45.06 & 118.21 & 3.42 & 6.1  \\
 & & H100$-$H112 & 5301.2 & a & 6.45 & 1.48 & 0.90 & 4.80 & 35.07 & 16.21 & 118.78 & 3.47 & 4.9  \\
 & & H88$-$H95 & 7988.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.37 & 23.44 & \nodata  \\
 & & H106$-$H112 & 4986.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.99 & 4.50 & \nodata  \\
 & & H100$-$H105 & 5920.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.47 & 6.66 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.47 & 14.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.92 & 13.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.17 & 9.97 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.84 & 9.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.21 & 15.50 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.50 & 14.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.27 & 15.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.42 & 14.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.71 & 14.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.44 & 13.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.60 & 14.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.77 & 17.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.35 & 17.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.56 & 20.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.11 & 22.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -20.27 & 25.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -36.17 & 34.55 & \nodata  \\
G311.563+00.239 & mos066 & H88$-$H112 & 6396.6 & a & 13.96 & 0.55 & 1.20 & 0.40 & 22.18 & 1.01 & 142.02 & 1.16 & 25.1  \\
 & & H100$-$H112 & 5438.2 & a & 11.76 & 0.64 & 1.80 & 0.60 & 22.06 & 1.38 & 146.40 & 1.34 & 18.3  \\
 & & H88$-$H95 & 8519.6 & a & 18.70 & 0.92 & 0.40 & 0.50 & 20.61 & 1.17 & 132.39 & 1.87 & 20.0  \\
 & & H106$-$H112 & 4971.9 & a & 11.09 & 0.80 & 2.20 & 0.90 & 25.72 & 2.16 & 154.10 & 1.81 & 13.8  \\
 & & H100$-$H105 & 6050.6 & a & 13.54 & 0.87 & 1.20 & 0.60 & 19.32 & 1.43 & 136.16 & 1.71 & 15.4  \\
 & & H112 & 4618.8 & a & 10.12 & 2.69 & 6.20 & 3.50 & 24.20 & 13.13 & 169.18 & 5.13 & 4.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.28 & 4.25 & \nodata  \\
 & & H110 & 4874.2 & a & 11.52 & 1.53 & 2.40 & 2.20 & 33.12 & 6.88 & 153.91 & 3.65 & 8.0  \\
 & & H109 & 5008.9 & a & 11.67 & 2.29 & 2.40 & 1.50 & 15.80 & 3.59 & 149.99 & 4.07 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.00 & 6.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.59 & 5.23 & \nodata  \\
 & & H106 & 5444.3 & a & 12.59 & 2.44 & 2.60 & 2.10 & 22.55 & 5.53 & 146.82 & 5.05 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.87 & 5.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.75 & 4.87 & \nodata  \\
 & & H103 & 5931.5 & a & 16.83 & 2.43 & 0.10 & 1.50 & 20.72 & 3.49 & 140.59 & 4.93 & 6.9  \\
 & & H102 & 6106.9 & a & 12.55 & 2.02 & -0.60 & 1.90 & 23.60 & 5.21 & 134.38 & 4.21 & 6.4  \\
 & & H101 & 6289.1 & a & 18.28 & 2.14 & 1.10 & 1.10 & 19.85 & 2.75 & 133.08 & 4.25 & 8.5  \\
 & & H100 & 6478.8 & a & 11.45 & 2.35 & -0.80 & 2.20 & 21.87 & 6.14 & 128.00 & 4.71 & 5.0  \\
 & & H95 & 7550.6 & a & 21.06 & 3.17 & 2.70 & 1.50 & 20.56 & 3.89 & 140.94 & 6.29 & 6.7  \\
 & & H94 & 7792.9 & a & 16.50 & 2.23 & -2.60 & 1.40 & 20.73 & 3.36 & 124.70 & 4.51 & 7.4  \\
 & & H93 & 8045.6 & a & 18.24 & 2.75 & 0.60 & 1.80 & 23.43 & 5.11 & 124.26 & 5.61 & 7.0  \\
 & & H92 & 8309.4 & a & 15.82 & 2.45 & 2.20 & 1.50 & 20.13 & 3.66 & 139.02 & 4.91 & 6.4  \\
 & & H91 & 8584.8 & a & 19.22 & 2.33 & -0.40 & 1.10 & 18.32 & 2.58 & 135.18 & 4.46 & 8.2  \\
 & & H89 & 9173.3 & a & 21.88 & 2.21 & 0.80 & 1.00 & 20.10 & 2.36 & 134.34 & 4.44 & 9.8  \\
 & & H88 & 9487.8 & a & 20.38 & 2.19 & 1.20 & 1.10 & 20.99 & 2.64 & 129.29 & 4.49 & 9.2  \\
G311.581$-$00.593 & shrds1101 & H88$-$H112 & 6303.4 & a & 6.40 & 0.42 & 34.60 & 1.30 & 39.68 & 3.10 & 158.10 & 1.16 & 15.4  \\
 & & H100$-$H112 & 5529.4 & a & 5.70 & 0.45 & 34.40 & 1.60 & 41.65 & 4.12 & 164.98 & 1.26 & 12.9  \\
 & & H88$-$H95 & 8651.8 & a & 7.89 & 0.84 & 35.10 & 1.40 & 27.56 & 3.51 & 137.45 & 1.95 & 9.4  \\
 & & H106$-$H112 & 5024.5 & a & 5.36 & 0.62 & 35.60 & 2.70 & 46.11 & 7.63 & 169.13 & 1.78 & 9.0  \\
 & & H100$-$H105 & 6027.0 & a & 6.08 & 0.61 & 33.80 & 2.00 & 40.30 & 5.12 & 160.87 & 1.69 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.48 & 4.58 & \nodata  \\
 & & H111 & 4744.2 & a & 15.69 & 3.95 & 53.70 & 0.70 & 5.96 & 1.74 & 159.02 & 4.31 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.92 & 4.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.96 & 4.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.94 & 5.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.87 & 4.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.26 & 4.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.15 & 4.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.82 & 4.09 & \nodata  \\
 & & H103 & 5931.5 & a & 8.33 & 1.75 & -269.00 & 3.10 & 28.28 & 9.65 & 161.36 & 3.82 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.30 & 4.07 & \nodata  \\
 & & H101 & 6289.1 & a & 8.18 & 1.79 & 43.50 & 3.70 & 30.61 & 13.23 & 159.88 & 3.89 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.81 & 4.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.58 & 9.63 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.61 & 4.62 & \nodata  \\
 & & H92 & 8309.4 & a & 10.50 & 2.24 & 38.60 & 2.70 & 26.09 & 7.41 & 138.50 & 4.92 & 4.8  \\
 & & H91 & 8584.8 & a & 11.70 & 2.30 & 34.60 & 1.40 & 14.13 & 3.22 & 138.70 & 3.87 & 5.0  \\
 & & H89 & 9173.3 & a & 9.14 & 2.31 & 34.00 & 2.90 & 23.53 & 8.09 & 140.75 & 4.79 & 4.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.05 & 4.04 & \nodata  \\
G311.606$-$00.638 & shrds1101 & H88$-$H112 & 5662.7 & a & 6.28 & 0.86 & 34.60 & 1.30 & 18.94 & 3.06 & 113.22 & 1.65 & 7.3  \\
 & & H100$-$H112 & 5320.5 & a & 6.32 & 0.90 & 34.50 & 1.40 & 20.27 & 3.48 & 118.21 & 1.79 & 7.1  \\
 & & H88$-$H95 & 8505.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.94 & 4.13 & \nodata  \\
 & & H106$-$H112 & 4969.1 & a & 6.45 & 1.33 & 34.60 & 1.50 & 15.28 & 3.86 & 132.38 & 2.30 & 4.9  \\
 & & H100$-$H105 & 5969.5 & a & 6.69 & 1.23 & 35.70 & 2.00 & 22.12 & 5.33 & 92.11 & 2.51 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.94 & 5.89 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.97 & 5.76 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.24 & 6.34 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.66 & 6.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.77 & 6.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.08 & 7.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.46 & 6.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.32 & 6.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.55 & 6.16 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.53 & 6.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.99 & 6.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.86 & 7.63 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.14 & 7.28 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.46 & 11.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.79 & 8.71 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.05 & 10.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.69 & 9.10 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.03 & 11.83 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.64 & 9.32 & \nodata  \\
G311.629+00.289 & shrds428 & H88$-$H112 & 5498.0 & a & 108.22 & 0.75 & -55.00 & 0.10 & 36.00 & 0.29 & 2449.40 & 2.01 & 143.4  \\
 & & H100$-$H112 & 5285.2 & a & 104.57 & 0.75 & -54.90 & 0.10 & 36.63 & 0.30 & 2468.64 & 2.03 & 137.9  \\
 & & H88$-$H95 & 8051.9 & a & 160.19 & 3.26 & -56.00 & 0.30 & 34.77 & 0.82 & 2216.61 & 8.61 & 48.6  \\
 & & H106$-$H112 & 4975.0 & a & 93.97 & 0.91 & -54.80 & 0.20 & 36.94 & 0.41 & 2461.17 & 2.47 & 102.3  \\
 & & H100$-$H105 & 5932.6 & a & 125.53 & 1.53 & -55.00 & 0.20 & 35.50 & 0.50 & 2484.36 & 4.09 & 81.0  \\
 & & H112 & 4618.8 & a & 84.40 & 2.84 & -54.30 & 0.60 & 34.51 & 1.35 & 2434.12 & 7.45 & 29.4  \\
 & & H111 & 4744.2 & a & 83.93 & 2.70 & -54.60 & 0.60 & 36.36 & 1.36 & 2444.82 & 7.29 & 30.7  \\
 & & H110 & 4874.2 & a & 88.18 & 2.49 & -55.00 & 0.50 & 35.38 & 1.17 & 2468.51 & 6.62 & 35.1  \\
 & & H109 & 5008.9 & a & 96.75 & 2.68 & -54.70 & 0.50 & 37.02 & 1.20 & 2458.01 & 7.28 & 35.8  \\
 & & H108 & 5148.7 & a & 91.12 & 4.15 & -55.10 & 0.90 & 39.48 & 2.13 & 2462.38 & 11.61 & 21.8  \\
 & & H107 & 5293.7 & a & 103.13 & 3.17 & -54.40 & 0.50 & 34.51 & 1.24 & 2486.70 & 8.30 & 32.3  \\
 & & H106 & 5444.3 & a & 107.97 & 3.00 & -54.50 & 0.50 & 33.33 & 1.07 & 2492.43 & 7.77 & 35.5  \\
 & & H105 & 5600.6 & a & 115.64 & 3.37 & -54.10 & 0.50 & 33.44 & 1.14 & 2501.81 & 8.72 & 34.0  \\
 & & H104 & 5762.9 & a & 116.98 & 3.17 & -54.80 & 0.50 & 36.23 & 1.14 & 2482.31 & 8.54 & 36.5  \\
 & & H103 & 5931.5 & a & 122.12 & 3.77 & -54.70 & 0.50 & 36.24 & 1.30 & 2497.40 & 10.13 & 32.1  \\
 & & H102 & 6106.9 & a & 126.59 & 3.45 & -55.40 & 0.40 & 33.24 & 1.05 & 2493.09 & 8.91 & 36.3  \\
 & & H101 & 6289.1 & a & 135.65 & 3.97 & -54.60 & 0.50 & 32.52 & 1.11 & 2456.77 & 10.11 & 33.9  \\
 & & H100 & 6478.8 & a & 140.31 & 4.22 & -55.60 & 0.50 & 32.35 & 1.13 & 2445.06 & 10.73 & 32.9  \\
 & & H95 & 7550.6 & a & 139.41 & 8.99 & -56.20 & 1.10 & 36.32 & 2.80 & 2332.55 & 24.02 & 15.5  \\
 & & H94 & 7792.9 & a & 156.32 & 5.08 & -56.40 & 0.50 & 33.16 & 1.26 & 2250.99 & 13.08 & 30.5  \\
 & & H93 & 8045.6 & a & 171.98 & 9.88 & -54.40 & 0.80 & 28.63 & 1.91 & 2204.90 & 23.66 & 17.2  \\
 & & H92 & 8309.4 & a & 157.14 & 8.00 & -55.60 & 0.80 & 31.13 & 1.84 & 2212.68 & 19.94 & 19.5  \\
 & & H91 & 8584.8 & a & 153.83 & 7.49 & -56.60 & 0.90 & 37.45 & 2.16 & 2140.31 & 20.36 & 20.5  \\
 & & H89 & 9173.3 & a & 181.58 & 11.80 & -53.80 & 1.00 & 32.70 & 2.49 & 1908.69 & 30.11 & 15.3  \\
G311.629+00.289 & caswell12 & H88$-$H112 & 6377.7 & a & 135.80 & 0.75 & -55.30 & 0.10 & 34.77 & 0.22 & 2455.20 & 1.98 & 179.4  \\
 & & H100$-$H112 & 5520.2 & a & 113.24 & 0.89 & -55.20 & 0.10 & 35.40 & 0.32 & 2460.80 & 2.37 & 125.6  \\
 & & H88$-$H95 & 8449.1 & a & 190.09 & 1.50 & -55.50 & 0.10 & 33.91 & 0.31 & 2441.90 & 3.90 & 125.6  \\
 & & H106$-$H112 & 5020.5 & a & 98.36 & 1.31 & -54.90 & 0.20 & 35.47 & 0.55 & 2430.56 & 3.50 & 74.0  \\
 & & H100$-$H105 & 6009.9 & a & 127.53 & 1.21 & -55.40 & 0.20 & 35.10 & 0.39 & 2490.40 & 3.22 & 103.9  \\
 & & H112 & 4618.8 & a & 79.44 & 3.22 & -55.20 & 0.70 & 35.72 & 1.69 & 2399.66 & 8.59 & 24.5  \\
 & & H111 & 4744.2 & a & 94.74 & 3.60 & -54.70 & 0.60 & 33.67 & 1.50 & 2408.75 & 9.33 & 26.1  \\
 & & H110 & 4874.2 & a & 93.99 & 3.32 & -54.40 & 0.60 & 34.46 & 1.42 & 2426.00 & 8.72 & 28.0  \\
 & & H109 & 5008.9 & a & 101.62 & 3.60 & -54.60 & 0.60 & 35.99 & 1.51 & 2434.11 & 9.62 & 28.1  \\
 & & H108 & 5148.7 & a & 101.48 & 4.74 & -54.50 & 0.80 & 33.77 & 1.84 & 2443.02 & 12.29 & 21.2  \\
 & & H107 & 5293.7 & a & 107.26 & 3.44 & -53.90 & 0.50 & 32.52 & 1.20 & 2447.33 & 8.77 & 30.9  \\
 & & H106 & 5444.3 & a & 103.92 & 3.49 & -55.60 & 0.60 & 34.57 & 1.35 & 2461.47 & 9.19 & 29.4  \\
 & & H105 & 5600.6 & a & 117.26 & 3.31 & -55.30 & 0.50 & 32.91 & 1.08 & 2478.28 & 8.50 & 35.0  \\
 & & H104 & 5762.9 & a & 120.21 & 3.36 & -55.60 & 0.50 & 35.45 & 1.15 & 2485.52 & 8.94 & 35.5  \\
 & & H103 & 5931.5 & a & 126.28 & 2.92 & -54.80 & 0.40 & 32.70 & 0.87 & 2494.76 & 7.47 & 42.8  \\
 & & H102 & 6106.9 & a & 127.83 & 3.23 & -54.90 & 0.40 & 35.07 & 1.03 & 2494.44 & 8.55 & 39.2  \\
 & & H101 & 6289.1 & a & 126.16 & 4.10 & -55.20 & 0.60 & 35.38 & 1.34 & 2496.83 & 10.91 & 30.4  \\
 & & H100 & 6478.8 & a & 136.45 & 3.29 & -55.60 & 0.40 & 33.50 & 0.94 & 2502.94 & 8.51 & 41.1  \\
 & & H95 & 7550.6 & a & 165.25 & 3.90 & -55.50 & 0.40 & 34.33 & 0.94 & 2472.98 & 10.23 & 41.9  \\
 & & H94 & 7792.9 & a & 171.02 & 3.85 & -55.10 & 0.40 & 34.16 & 0.89 & 2472.35 & 10.06 & 44.0  \\
 & & H93 & 8045.6 & a & 175.41 & 5.17 & -55.40 & 0.50 & 31.43 & 1.07 & 2453.96 & 12.96 & 33.6  \\
 & & H92 & 8309.4 & a & 178.37 & 4.00 & -55.90 & 0.40 & 33.93 & 0.88 & 2439.44 & 10.43 & 44.1  \\
 & & H91 & 8584.8 & a & 193.44 & 3.67 & -55.10 & 0.30 & 32.82 & 0.72 & 2442.83 & 9.40 & 52.2  \\
 & & H89 & 9173.3 & a & 207.79 & 4.07 & -55.50 & 0.30 & 32.82 & 0.75 & 2424.91 & 10.43 & 50.5  \\
 & & H88 & 9487.8 & a & 221.28 & 3.91 & -55.40 & 0.30 & 33.16 & 0.68 & 2403.05 & 10.08 & 56.0  \\
G311.629+00.289 & ch110 & H88$-$H112 & 6380.2 & a & 136.29 & 0.76 & -55.60 & 0.10 & 35.58 & 0.23 & 2503.96 & 2.04 & 176.7  \\
 & & H100$-$H112 & 5425.4 & a & 110.21 & 0.91 & -55.40 & 0.20 & 36.97 & 0.35 & 2536.89 & 2.49 & 119.1  \\
 & & H88$-$H95 & 8794.5 & a & 203.14 & 1.44 & -56.00 & 0.10 & 34.17 & 0.28 & 2420.56 & 3.76 & 139.6  \\
 & & H106$-$H112 & 5002.7 & a & 95.83 & 1.57 & -54.90 & 0.30 & 37.38 & 0.71 & 2535.40 & 4.30 & 60.3  \\
 & & H100$-$H105 & 5980.7 & a & 126.48 & 1.53 & -55.60 & 0.20 & 34.71 & 0.48 & 2541.62 & 4.03 & 81.8  \\
 & & H112 & 4618.8 & a & 83.80 & 3.58 & -54.40 & 0.80 & 38.11 & 1.91 & 2519.86 & 9.84 & 23.3  \\
 & & H111 & 4744.2 & a & 86.00 & 2.67 & -55.30 & 0.60 & 40.39 & 1.46 & 2522.77 & 7.60 & 31.8  \\
 & & H110 & 4874.2 & a & 95.69 & 3.43 & -55.10 & 0.60 & 36.33 & 1.51 & 2542.63 & 9.25 & 27.6  \\
 & & H109 & 5008.9 & a & 92.74 & 3.69 & -54.10 & 0.70 & 35.22 & 1.63 & 2539.47 & 9.79 & 24.9  \\
 & & H108 & 5148.7 & a & 102.78 & 4.88 & -55.00 & 0.90 & 37.18 & 2.07 & 2538.70 & 13.25 & 20.9  \\
 & & H107 & 5293.7 & a & 102.15 & 3.37 & -54.00 & 0.50 & 31.25 & 1.19 & 2538.54 & 8.44 & 30.0  \\
 & & H106 & 5444.3 & a & 107.32 & 3.24 & -55.90 & 0.60 & 37.52 & 1.32 & 2552.37 & 8.86 & 32.9  \\
 & & H105 & 5600.6 & a & 114.83 & 3.45 & -55.60 & 0.50 & 36.21 & 1.27 & 2550.13 & 9.29 & 32.9  \\
 & & H104 & 5762.9 & a & 124.97 & 3.27 & -55.20 & 0.50 & 35.53 & 1.08 & 2547.93 & 8.72 & 37.8  \\
 & & H103 & 5931.5 & a & 125.38 & 3.32 & -55.60 & 0.50 & 34.75 & 1.07 & 2538.83 & 8.75 & 37.4  \\
 & & H102 & 6106.9 & a & 129.52 & 3.34 & -55.50 & 0.40 & 34.52 & 1.03 & 2541.29 & 8.80 & 38.3  \\
 & & H100 & 6478.8 & a & 138.87 & 3.50 & -55.90 & 0.40 & 33.91 & 0.99 & 2529.66 & 9.11 & 39.3  \\
 & & H94 & 7792.9 & a & 184.78 & 6.00 & -54.60 & 0.50 & 31.32 & 1.18 & 2418.98 & 15.03 & 30.5  \\
 & & H92 & 8309.4 & a & 192.98 & 3.35 & -55.90 & 0.30 & 34.51 & 0.69 & 2442.74 & 8.80 & 57.0  \\
 & & H91 & 8584.8 & a & 194.89 & 3.32 & -56.10 & 0.30 & 33.92 & 0.67 & 2435.05 & 8.67 & 58.0  \\
 & & H89 & 9173.3 & a & 215.73 & 3.25 & -56.20 & 0.30 & 34.14 & 0.59 & 2409.12 & 8.51 & 65.6  \\
 & & H88 & 9487.8 & a & 209.23 & 3.53 & -55.80 & 0.30 & 32.35 & 0.63 & 2398.30 & 8.97 & 58.7  \\
G311.629+00.289 & mos066 & H88$-$H112 & 6239.0 & a & 133.92 & 0.55 & -55.40 & 0.10 & 34.90 & 0.16 & 2512.40 & 1.45 & 242.1  \\
 & & H100$-$H112 & 5433.6 & a & 112.00 & 0.62 & -55.30 & 0.10 & 35.79 & 0.23 & 2527.22 & 1.66 & 178.2  \\
 & & H88$-$H95 & 8555.6 & a & 198.22 & 1.16 & -55.70 & 0.10 & 34.04 & 0.23 & 2469.27 & 3.04 & 168.2  \\
 & & H106$-$H112 & 4987.2 & a & 97.78 & 1.16 & -55.00 & 0.20 & 36.00 & 0.49 & 2512.41 & 3.11 & 83.5  \\
 & & H100$-$H105 & 6007.0 & a & 127.51 & 1.16 & -55.40 & 0.20 & 33.91 & 0.36 & 2548.78 & 3.03 & 108.5  \\
 & & H112 & 4618.8 & a & 83.18 & 2.26 & -54.70 & 0.50 & 35.74 & 1.13 & 2484.43 & 6.06 & 36.3  \\
 & & H111 & 4744.2 & a & 92.27 & 2.18 & -55.20 & 0.40 & 36.49 & 1.00 & 2490.18 & 5.88 & 41.9  \\
 & & H110 & 4874.2 & a & 94.92 & 2.16 & -54.70 & 0.40 & 34.85 & 0.92 & 2513.58 & 5.70 & 43.5  \\
 & & H109 & 5008.9 & a & 99.30 & 2.71 & -54.70 & 0.50 & 35.53 & 1.14 & 2515.81 & 7.19 & 36.5  \\
 & & H108 & 5148.7 & a & 101.65 & 3.41 & -55.00 & 0.60 & 36.41 & 1.41 & 2521.94 & 9.20 & 29.5  \\
 & & H107 & 5293.7 & a & 108.73 & 2.70 & -54.20 & 0.40 & 33.30 & 0.96 & 2529.66 & 6.98 & 39.8  \\
 & & H106 & 5444.3 & a & 107.71 & 2.38 & -55.80 & 0.40 & 36.34 & 0.93 & 2544.76 & 6.43 & 44.7  \\
 & & H105 & 5600.6 & a & 117.72 & 2.43 & -55.50 & 0.30 & 34.15 & 0.82 & 2553.83 & 6.37 & 47.8  \\
 & & H104 & 5762.9 & a & 121.88 & 2.58 & -55.30 & 0.40 & 35.07 & 0.86 & 2552.86 & 6.84 & 46.7  \\
 & & H103 & 5931.5 & a & 128.75 & 2.31 & -55.30 & 0.30 & 34.76 & 0.72 & 2554.70 & 6.09 & 55.2  \\
 & & H102 & 6106.9 & a & 131.14 & 2.52 & -55.20 & 0.30 & 34.42 & 0.77 & 2555.99 & 6.63 & 51.4  \\
 & & H101 & 6289.1 & a & 128.95 & 3.76 & -55.30 & 0.50 & 35.64 & 1.21 & 2490.93 & 10.02 & 34.0  \\
 & & H100 & 6478.8 & a & 140.42 & 2.61 & -55.70 & 0.30 & 32.64 & 0.70 & 2551.97 & 6.69 & 53.1  \\
 & & H95 & 7550.6 & a & 166.32 & 3.97 & -55.70 & 0.40 & 34.28 & 0.95 & 2496.69 & 10.40 & 41.4  \\
 & & H94 & 7792.9 & a & 179.57 & 3.86 & -54.80 & 0.30 & 32.60 & 0.81 & 2475.24 & 9.88 & 45.9  \\
 & & H93 & 8045.6 & a & 179.66 & 5.43 & -55.40 & 0.50 & 31.25 & 1.10 & 2488.73 & 13.59 & 32.7  \\
 & & H92 & 8309.4 & a & 187.27 & 3.00 & -55.90 & 0.30 & 34.36 & 0.64 & 2472.86 & 7.86 & 61.8  \\
 & & H91 & 8584.8 & a & 199.38 & 2.57 & -55.70 & 0.20 & 33.90 & 0.50 & 2477.45 & 6.69 & 76.9  \\
 & & H89 & 9173.3 & a & 214.40 & 3.17 & -55.80 & 0.20 & 33.08 & 0.57 & 2451.99 & 8.16 & 66.9  \\
 & & H88 & 9487.8 & a & 221.37 & 3.13 & -55.60 & 0.20 & 32.83 & 0.54 & 2449.02 & 8.04 & 69.9  \\
G311.667$-$00.409 & mos065 & H88$-$H112 & 6355.9 & a & 7.41 & 1.27 & 34.40 & 3.40 & 30.03 & 11.59 & 123.97 & 2.72 & 6.6  \\
 & & H100$-$H112 & 5447.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.91 & 3.67 & \nodata  \\
 & & H88$-$H95 & 8616.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.72 & 3.81 & \nodata  \\
 & & H106$-$H112 & 4983.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.60 & 5.38 & \nodata  \\
 & & H100$-$H105 & 6000.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.25 & 5.44 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.11 & 13.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.52 & 12.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.68 & 13.66 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.51 & 14.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.21 & 19.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.49 & 15.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.54 & 12.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.64 & 13.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.55 & 12.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.48 & 12.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.80 & 12.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.58 & 12.87 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.02 & 13.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.71 & 6.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.81 & 11.85 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.85 & 10.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.09 & 7.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.01 & 7.39 & \nodata  \\
G311.809$-$00.309 & shrds1103 & H88$-$H112 & 6261.8 & a & 24.05 & 0.58 & -37.70 & 0.30 & 25.24 & 0.71 & 243.38 & 1.31 & 40.8  \\
 & & H100$-$H112 & 5490.5 & a & 22.81 & 0.67 & -37.70 & 0.40 & 24.74 & 0.84 & 254.53 & 1.50 & 33.5  \\
 & & H88$-$H95 & 8674.1 & a & 27.64 & 1.04 & -37.60 & 0.50 & 26.26 & 1.14 & 208.62 & 2.39 & 26.2  \\
 & & H106$-$H112 & 5010.4 & a & 22.54 & 0.97 & -38.00 & 0.50 & 24.81 & 1.24 & 265.70 & 2.17 & 23.0  \\
 & & H100$-$H105 & 6022.2 & a & 22.68 & 0.89 & -37.40 & 0.50 & 24.35 & 1.10 & 242.35 & 1.96 & 25.2  \\
 & & H112 & 4618.8 & a & 20.97 & 2.50 & -37.80 & 1.40 & 23.93 & 3.36 & 276.49 & 5.46 & 8.3  \\
 & & H111 & 4744.2 & a & 19.90 & 2.73 & -37.30 & 1.50 & 21.74 & 3.55 & 275.08 & 5.66 & 7.3  \\
 & & H110 & 4874.2 & a & 20.35 & 2.19 & -39.30 & 1.40 & 26.50 & 3.38 & 267.85 & 5.01 & 9.3  \\
 & & H109 & 5008.9 & a & 24.25 & 2.03 & -38.20 & 1.10 & 26.78 & 2.71 & 263.82 & 4.65 & 11.9  \\
 & & H108 & 5148.7 & a & 24.03 & 3.79 & -40.50 & 1.90 & 24.36 & 5.10 & 253.44 & 8.05 & 6.5  \\
 & & H107 & 5293.7 & a & 24.19 & 2.53 & -37.40 & 1.20 & 24.29 & 3.02 & 263.90 & 5.53 & 9.5  \\
 & & H106 & 5444.3 & a & 26.58 & 2.34 & -36.90 & 1.00 & 22.94 & 2.34 & 254.05 & 5.02 & 11.2  \\
 & & H105 & 5600.6 & a & 18.84 & 2.38 & -38.10 & 1.60 & 26.36 & 3.95 & 245.43 & 5.43 & 7.9  \\
 & & H104 & 5762.9 & a & 23.27 & 2.26 & -36.10 & 1.10 & 22.11 & 2.49 & 245.05 & 4.76 & 10.2  \\
 & & H103 & 5931.5 & a & 21.80 & 2.32 & -37.30 & 1.20 & 22.17 & 2.78 & 246.38 & 4.85 & 9.4  \\
 & & H102 & 6106.9 & a & 25.08 & 2.19 & -37.60 & 1.00 & 23.70 & 2.41 & 245.09 & 4.77 & 11.3  \\
 & & H101 & 6289.1 & a & 25.68 & 2.55 & -36.10 & 1.20 & 24.34 & 2.83 & 224.90 & 5.62 & 10.0  \\
 & & H100 & 6478.8 & a & 24.38 & 2.12 & -39.40 & 1.20 & 28.67 & 2.99 & 241.30 & 5.04 & 11.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.68 & 11.13 & \nodata  \\
 & & H94 & 7792.9 & a & 28.97 & 2.36 & -36.90 & 1.00 & 24.46 & 2.31 & 219.57 & 5.23 & 12.1  \\
 & & H92 & 8309.4 & a & 29.78 & 2.90 & -36.40 & 1.00 & 20.25 & 2.30 & 221.03 & 5.83 & 10.2  \\
 & & H91 & 8584.8 & a & 26.28 & 2.55 & -38.40 & 1.20 & 25.60 & 3.07 & 214.49 & 5.68 & 10.4  \\
 & & H89 & 9173.3 & a & 27.56 & 2.16 & -39.00 & 1.00 & 25.91 & 2.38 & 210.33 & 4.90 & 12.7  \\
 & & H88 & 9487.8 & a & 28.27 & 2.10 & -37.40 & 1.00 & 28.39 & 2.45 & 192.62 & 4.99 & 13.4  \\
G311.809$-$00.309 & mos065 & H88$-$H112 & 6091.8 & a & 31.81 & 0.73 & -37.20 & 0.30 & 25.16 & 0.66 & 321.00 & 1.63 & 43.3  \\
 & & H100$-$H112 & 5461.6 & a & 30.51 & 0.81 & -37.20 & 0.30 & 24.64 & 0.75 & 332.91 & 1.79 & 37.4  \\
 & & H88$-$H95 & 8639.1 & a & 36.58 & 1.41 & -37.40 & 0.50 & 26.84 & 1.20 & 273.02 & 3.27 & 25.7  \\
 & & H106$-$H112 & 5005.2 & a & 30.01 & 1.17 & -37.50 & 0.50 & 24.31 & 1.09 & 346.06 & 2.57 & 25.4  \\
 & & H100$-$H105 & 6011.1 & a & 30.84 & 1.11 & -36.70 & 0.40 & 24.79 & 1.03 & 317.25 & 2.46 & 27.6  \\
 & & H112 & 4618.8 & a & 25.19 & 2.95 & -38.30 & 1.40 & 24.78 & 3.41 & 357.66 & 6.54 & 8.5  \\
 & & H111 & 4744.2 & a & 27.11 & 3.26 & -36.90 & 1.30 & 21.25 & 2.98 & 356.15 & 6.72 & 8.2  \\
 & & H110 & 4874.2 & a & 26.92 & 2.66 & -38.20 & 1.30 & 25.90 & 3.00 & 347.91 & 6.04 & 10.0  \\
 & & H109 & 5008.9 & a & 32.81 & 2.62 & -37.90 & 1.00 & 25.17 & 2.36 & 343.50 & 5.85 & 12.4  \\
 & & H108 & 5148.7 & a & 31.75 & 4.40 & -38.90 & 1.80 & 26.22 & 4.87 & 330.23 & 9.70 & 7.4  \\
 & & H107 & 5293.7 & a & 34.97 & 3.15 & -36.40 & 1.00 & 22.79 & 2.39 & 345.64 & 6.72 & 11.0  \\
 & & H106 & 5444.3 & a & 34.60 & 2.83 & -36.80 & 1.00 & 23.69 & 2.25 & 333.34 & 6.18 & 12.1  \\
 & & H105 & 5600.6 & a & 25.48 & 2.98 & -37.20 & 1.50 & 25.81 & 3.58 & 318.89 & 6.73 & 8.5  \\
 & & H104 & 5762.9 & a & 32.14 & 2.84 & -35.60 & 1.00 & 22.05 & 2.27 & 320.35 & 5.97 & 11.2  \\
 & & H103 & 5931.5 & a & 29.72 & 2.85 & -36.40 & 1.00 & 21.95 & 2.44 & 324.11 & 5.96 & 10.3  \\
 & & H102 & 6106.9 & a & 32.49 & 2.78 & -36.60 & 1.00 & 24.79 & 2.54 & 323.84 & 6.14 & 11.7  \\
 & & H101 & 6289.1 & a & 34.94 & 3.09 & -35.60 & 1.10 & 24.87 & 2.58 & 288.18 & 6.88 & 11.2  \\
 & & H100 & 6478.8 & a & 32.29 & 2.90 & -39.30 & 1.30 & 29.39 & 3.12 & 319.57 & 7.01 & 11.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.17 & 13.00 & \nodata  \\
 & & H94 & 7792.9 & a & 36.35 & 3.08 & -37.10 & 1.10 & 27.46 & 2.72 & 288.71 & 7.20 & 11.7  \\
 & & H92 & 8309.4 & a & 41.14 & 4.06 & -36.20 & 1.00 & 20.11 & 2.31 & 291.68 & 8.14 & 10.0  \\
 & & H91 & 8584.8 & a & 35.36 & 3.54 & -38.10 & 1.20 & 25.34 & 3.12 & 282.06 & 7.85 & 10.0  \\
 & & H89 & 9173.3 & a & 36.87 & 3.11 & -39.10 & 1.10 & 26.77 & 2.69 & 277.43 & 7.15 & 11.8  \\
 & & H88 & 9487.8 & a & 36.98 & 2.98 & -37.00 & 1.10 & 27.83 & 2.64 & 247.62 & 7.01 & 12.3  \\
G311.822+00.044 & mos064 & H88$-$H112 & 5866.6 & a & 13.47 & 1.21 & -46.50 & 0.70 & 16.05 & 1.66 & 86.92 & 2.16 & 11.0  \\
 & & H100$-$H112 & 5497.8 & a & 14.34 & 1.33 & -47.00 & 0.70 & 16.08 & 1.73 & 93.14 & 2.39 & 10.6  \\
 & & H88$-$H95 & 8354.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.79 & 4.45 & \nodata  \\
 & & H106$-$H112 & 4966.6 & a & 15.95 & 1.78 & -46.80 & 1.00 & 19.08 & 2.51 & 92.64 & 3.47 & 8.9  \\
 & & H100$-$H105 & 6014.9 & a & 12.75 & 2.01 & -46.70 & 1.10 & 14.54 & 2.65 & 93.82 & 3.43 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.51 & 8.66 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.50 & 8.18 & \nodata  \\
 & & H110 & 4874.2 & a & 18.12 & 4.32 & -46.20 & 2.30 & 19.02 & 6.38 & 96.47 & 8.02 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.90 & 7.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -14.43 & 8.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.90 & 8.48 & \nodata  \\
 & & H106 & 5444.3 & a & 22.94 & 4.33 & -46.10 & 1.80 & 19.84 & 5.04 & 83.42 & 8.28 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.44 & 9.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.98 & 8.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.25 & 8.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.72 & 8.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.75 & 8.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.34 & 8.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.14 & 8.71 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.11 & 6.74 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.26 & 7.40 & \nodata  \\
G311.841$-$00.219 & shrds1103 & H88$-$H112 & 5594.4 & a & 10.26 & 1.28 & 24.00 & 1.50 & 24.66 & 3.83 & 187.74 & 2.78 & 8.1  \\
 & & H100$-$H112 & 5385.4 & a & 9.35 & 1.32 & 23.60 & 1.70 & 24.52 & 4.31 & 184.33 & 2.86 & 7.2  \\
 & & H88$-$H95 & 8390.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.49 & 12.88 & \nodata  \\
 & & H106$-$H112 & 4973.4 & a & 8.37 & 1.98 & 20.10 & 2.70 & 22.15 & 7.80 & 188.87 & 3.91 & 4.5  \\
 & & H100$-$H105 & 5990.0 & a & 12.41 & 2.20 & 26.20 & 1.90 & 21.46 & 5.16 & 177.64 & 4.39 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.92 & 9.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.34 & 10.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.07 & 9.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.09 & 9.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.76 & 14.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.88 & 11.76 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.03 & 10.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.67 & 11.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.67 & 9.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.79 & 11.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.32 & 11.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.87 & 11.90 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.54 & 13.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -37.77 & 34.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.92 & 17.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.80 & 29.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.09 & 26.59 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.15 & 36.98 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.30 & 44.75 & \nodata  \\
G311.841$-$00.219 & mos065 & H88$-$H112 & 5349.4 & a & 11.54 & 1.55 & 24.50 & 1.70 & 25.56 & 5.02 & 227.84 & 3.29 & 7.8  \\
 & & H100$-$H112 & 5344.1 & a & 11.53 & 1.57 & 24.40 & 1.70 & 25.41 & 5.05 & 225.63 & 3.34 & 7.7  \\
 & & H88$-$H95 & 8261.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1454.78 & 217.43 & \nodata  \\
 & & H106$-$H112 & 4962.2 & a & 11.64 & 2.48 & 22.20 & 1.80 & 16.88 & 4.61 & 227.96 & 4.44 & 4.8  \\
 & & H100$-$H105 & 5988.1 & a & 14.94 & 3.01 & 25.70 & 2.00 & 19.20 & 5.96 & 222.17 & 5.49 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.35 & 11.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.41 & 11.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.00 & 10.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.96 & 11.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.77 & 15.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.11 & 14.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.01 & 13.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.18 & 14.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.86 & 12.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.41 & 14.59 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.71 & 14.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.38 & 13.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.14 & 19.59 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 447.94 & 362.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 699.98 & 270.16 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1945.91 & 648.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2074.28 & 512.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2491.77 & 987.78 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2192.62 & 1112.66 & \nodata  \\
G311.866$-$00.238 & shrds1103 & H88$-$H112 & 5660.5 & a & 13.17 & 1.18 & 24.50 & 1.00 & 23.91 & 2.49 & 219.48 & 2.57 & 11.1  \\
 & & H100$-$H112 & 5395.4 & a & 13.04 & 1.22 & 24.50 & 1.10 & 23.57 & 2.58 & 220.20 & 2.66 & 10.5  \\
 & & H88$-$H95 & 8343.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.98 & 9.14 & \nodata  \\
 & & H106$-$H112 & 4976.2 & a & 11.95 & 1.58 & 25.60 & 1.60 & 25.05 & 4.05 & 229.38 & 3.48 & 7.6  \\
 & & H100$-$H105 & 5975.0 & a & 13.87 & 1.84 & 23.20 & 1.50 & 23.17 & 3.67 & 207.65 & 3.94 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.47 & 9.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.09 & 9.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.30 & 7.95 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.47 & 8.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.73 & 14.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.89 & 10.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.89 & 9.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.63 & 9.67 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.49 & 9.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.89 & 9.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.96 & 9.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.60 & 11.38 & \nodata  \\
 & & H100 & 6478.8 & a & 26.04 & 6.73 & 33.30 & 1.80 & 13.97 & 4.29 & 207.14 & 11.17 & 3.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.58 & 26.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.30 & 13.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.09 & 20.83 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.41 & 20.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.04 & 24.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.70 & 27.87 & \nodata  \\
G311.866$-$00.238 & mos065 & H88$-$H112 & 5474.1 & a & 14.36 & 1.26 & 24.90 & 1.00 & 24.05 & 2.46 & 219.41 & 2.76 & 11.3  \\
 & & H100$-$H112 & 5385.2 & a & 14.69 & 1.32 & 24.90 & 1.10 & 24.50 & 2.58 & 218.23 & 2.93 & 11.0  \\
 & & H88$-$H95 & 7952.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.41 & 16.38 & \nodata  \\
 & & H106$-$H112 & 4969.8 & a & 14.05 & 1.70 & 25.70 & 1.50 & 24.52 & 3.60 & 229.20 & 3.71 & 8.3  \\
 & & H100$-$H105 & 5968.1 & a & 14.65 & 2.08 & 23.40 & 1.70 & 25.02 & 4.27 & 203.00 & 4.60 & 7.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.10 & 9.35 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.60 & 10.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.38 & 8.34 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.25 & 9.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.40 & 15.46 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.20 & 11.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.55 & 10.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.01 & 9.51 & \nodata  \\
 & & H104 & 5762.9 & a & 19.99 & 5.58 & 20.20 & 2.10 & 15.14 & 4.94 & 209.05 & 9.70 & 3.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.97 & 9.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.26 & 10.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.81 & 12.15 & \nodata  \\
 & & H100 & 6478.8 & a & 27.93 & 6.83 & 33.00 & 1.80 & 15.09 & 4.31 & 208.02 & 11.84 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.84 & 33.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.75 & 18.63 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.07 & 64.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.79 & 49.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 711.79 & 300.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 836.53 & 507.55 & \nodata  \\
G311.893+00.086 & shrds435 & H88$-$H112 & 5334.2 & a & 181.55 & 3.62 & -49.10 & 0.20 & 24.56 & 0.57 & 2380.22 & 8.03 & 49.6  \\
 & & H100$-$H112 & 5302.3 & a & 180.93 & 3.63 & -49.10 & 0.20 & 24.60 & 0.57 & 2391.34 & 8.07 & 49.2  \\
 & & H88$-$H95 & 8030.2 & a & 227.56 & 32.87 & -49.30 & 1.40 & 20.03 & 3.39 & 1443.84 & 65.60 & 6.9  \\
 & & H106$-$H112 & 4963.0 & a & 175.17 & 5.01 & -49.10 & 0.30 & 23.60 & 0.78 & 2492.25 & 10.91 & 34.5  \\
 & & H100$-$H105 & 5942.2 & a & 189.74 & 5.92 & -49.00 & 0.40 & 26.20 & 0.94 & 2202.29 & 13.57 & 31.7  \\
 & & H112 & 4618.8 & a & 164.10 & 12.92 & -48.00 & 0.90 & 23.18 & 2.12 & 2603.06 & 27.80 & 12.6  \\
 & & H111 & 4744.2 & a & 157.61 & 11.73 & -49.10 & 0.90 & 23.76 & 2.04 & 2573.87 & 25.60 & 13.3  \\
 & & H110 & 4874.2 & a & 167.21 & 12.11 & -48.80 & 0.90 & 24.31 & 2.04 & 2543.18 & 26.72 & 13.7  \\
 & & H109 & 5008.9 & a & 222.12 & 13.34 & -48.80 & 0.70 & 22.98 & 1.59 & 2471.42 & 28.64 & 16.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1792.18 & 59.02 & \nodata  \\
 & & H107 & 5293.7 & a & 199.85 & 14.04 & -49.80 & 0.80 & 23.73 & 1.94 & 2426.80 & 30.55 & 14.1  \\
 & & H106 & 5444.3 & a & 172.09 & 13.41 & -50.50 & 1.00 & 25.21 & 2.27 & 2374.84 & 30.15 & 12.7  \\
 & & H105 & 5600.6 & a & 183.06 & 14.12 & -49.70 & 1.10 & 29.32 & 2.67 & 2349.22 & 34.02 & 12.9  \\
 & & H104 & 5762.9 & a & 193.24 & 14.80 & -47.90 & 0.90 & 24.22 & 2.18 & 2260.60 & 32.42 & 13.0  \\
 & & H103 & 5931.5 & a & 203.53 & 13.40 & -50.40 & 0.80 & 23.85 & 1.82 & 2232.82 & 29.25 & 15.0  \\
 & & H102 & 6106.9 & a & 161.95 & 13.26 & -47.30 & 1.20 & 30.39 & 2.90 & 2109.45 & 32.63 & 12.1  \\
 & & H101 & 6289.1 & a & 225.89 & 21.97 & -48.40 & 1.00 & 21.98 & 2.50 & 2144.07 & 45.94 & 10.2  \\
 & & H100 & 6478.8 & a & 187.44 & 19.25 & -48.40 & 1.20 & 23.47 & 2.82 & 1888.42 & 41.61 & 9.7  \\
 & & H94 & 7792.9 & a & 244.24 & 41.74 & -48.70 & 2.10 & 24.82 & 5.47 & 1526.28 & 90.31 & 6.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1354.03 & 91.78 & \nodata  \\
G311.893+00.086 & ch113 & H88$-$H112 & 6340.2 & a & 161.96 & 1.00 & -49.90 & 0.10 & 24.51 & 0.17 & 1862.36 & 2.21 & 160.7  \\
 & & H100$-$H112 & 5483.7 & a & 150.83 & 1.35 & -49.60 & 0.10 & 25.00 & 0.26 & 1979.75 & 3.03 & 110.3  \\
 & & H88$-$H95 & 8833.8 & a & 195.90 & 1.87 & -50.40 & 0.10 & 23.68 & 0.26 & 1519.89 & 4.09 & 103.3  \\
 & & H106$-$H112 & 5023.1 & a & 141.52 & 1.79 & -49.50 & 0.20 & 24.88 & 0.36 & 2045.55 & 4.01 & 78.0  \\
 & & H100$-$H105 & 6006.9 & a & 160.94 & 1.96 & -49.70 & 0.10 & 24.95 & 0.35 & 1905.43 & 4.39 & 81.1  \\
 & & H112 & 4618.8 & a & 129.45 & 4.62 & -49.70 & 0.40 & 25.72 & 1.06 & 2082.99 & 10.49 & 27.7  \\
 & & H111 & 4744.2 & a & 128.03 & 4.51 & -49.20 & 0.40 & 24.39 & 0.99 & 2051.77 & 9.97 & 28.1  \\
 & & H110 & 4874.2 & a & 132.93 & 4.49 & -49.30 & 0.40 & 24.98 & 0.98 & 2052.56 & 10.06 & 29.2  \\
 & & H109 & 5008.9 & a & 158.37 & 4.88 & -49.30 & 0.40 & 24.62 & 0.88 & 2072.80 & 10.85 & 32.1  \\
 & & H108 & 5148.7 & a & 141.66 & 6.34 & -50.10 & 0.50 & 23.09 & 1.20 & 2020.09 & 13.64 & 22.1  \\
 & & H107 & 5293.7 & a & 148.33 & 4.21 & -49.70 & 0.40 & 25.22 & 0.83 & 2031.02 & 9.46 & 34.9  \\
 & & H106 & 5444.3 & a & 157.59 & 4.27 & -49.70 & 0.30 & 25.60 & 0.80 & 2011.05 & 9.67 & 36.5  \\
 & & H105 & 5600.6 & a & 155.33 & 4.48 & -49.10 & 0.40 & 25.65 & 0.85 & 1994.11 & 10.15 & 34.3  \\
 & & H104 & 5762.9 & a & 150.79 & 4.34 & -50.30 & 0.40 & 24.92 & 0.83 & 1926.79 & 9.70 & 34.4  \\
 & & H103 & 5931.5 & a & 159.52 & 4.07 & -49.70 & 0.30 & 24.28 & 0.72 & 1907.79 & 8.98 & 38.8  \\
 & & H102 & 6106.9 & a & 162.31 & 3.76 & -49.40 & 0.30 & 25.76 & 0.69 & 1887.11 & 8.54 & 42.7  \\
 & & H100 & 6478.8 & a & 170.50 & 3.90 & -49.90 & 0.30 & 23.43 & 0.62 & 1842.09 & 8.45 & 43.2  \\
 & & H94 & 7792.9 & a & 126.13 & 7.22 & -51.80 & 0.60 & 22.95 & 1.53 & 1183.52 & 15.44 & 17.3  \\
 & & H92 & 8309.4 & a & 189.61 & 4.42 & -50.20 & 0.30 & 23.66 & 0.64 & 1591.85 & 9.62 & 42.4  \\
 & & H91 & 8584.8 & a & 194.56 & 4.18 & -50.40 & 0.20 & 22.93 & 0.57 & 1563.68 & 8.96 & 46.0  \\
 & & H89 & 9173.3 & a & 202.84 & 3.44 & -50.50 & 0.20 & 24.26 & 0.48 & 1527.76 & 7.60 & 58.2  \\
 & & H88 & 9487.8 & a & 208.11 & 4.51 & -50.30 & 0.20 & 22.37 & 0.56 & 1481.71 & 9.55 & 45.6  \\
G311.893+00.086 & ch114 & H88$-$H112 & 4757.5 & a & 108.97 & 18.27 & -46.90 & 1.90 & 22.49 & 4.98 & 2055.73 & 37.41 & 6.1  \\
 & & H100$-$H112 & 4757.5 & a & 108.97 & 18.27 & -46.90 & 1.90 & 22.49 & 4.98 & 2055.73 & 37.41 & 6.1  \\
 & & H106$-$H112 & 4757.5 & a & 108.97 & 18.27 & -46.90 & 1.90 & 22.49 & 4.98 & 2055.73 & 37.41 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2042.59 & 70.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1942.24 & 51.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2217.43 & 63.06 & \nodata  \\
G311.893+00.086 & shrds440 & H88$-$H112 & 4989.0 & a & 119.71 & 4.09 & -50.10 & 0.40 & 26.58 & 1.05 & 1951.89 & 9.44 & 28.9  \\
 & & H100$-$H112 & 4989.0 & a & 119.71 & 4.09 & -50.10 & 0.40 & 26.58 & 1.05 & 1951.89 & 9.44 & 28.9  \\
 & & H106$-$H112 & 4904.7 & a & 113.27 & 3.99 & -50.20 & 0.50 & 27.79 & 1.13 & 1932.55 & 9.43 & 28.0  \\
 & & H100$-$H105 & 5675.8 & a & 172.61 & 13.16 & -49.90 & 0.80 & 21.18 & 1.87 & 2109.37 & 27.08 & 13.0  \\
 & & H112 & 4618.8 & a & 119.25 & 7.65 & -50.00 & 0.80 & 26.57 & 1.98 & 1939.90 & 17.66 & 15.4  \\
 & & H111 & 4744.2 & a & 105.78 & 9.68 & -50.00 & 1.20 & 27.32 & 2.96 & 1956.60 & 22.48 & 10.9  \\
 & & H110 & 4874.2 & a & 110.35 & 8.95 & -49.30 & 1.00 & 24.20 & 2.30 & 1963.28 & 19.64 & 12.2  \\
 & & H109 & 5008.9 & a & 89.74 & 16.77 & -50.70 & 2.40 & 25.76 & 6.75 & 1639.71 & 36.27 & 5.6  \\
 & & H108 & 5148.7 & a & 128.33 & 18.01 & -51.60 & 1.70 & 25.07 & 4.57 & 1695.53 & 39.11 & 7.3  \\
 & & H107 & 5293.7 & a & 110.37 & 10.48 & -48.40 & 1.60 & 34.28 & 3.91 & 2014.48 & 27.17 & 10.5  \\
 & & H106 & 5444.3 & a & 130.81 & 12.00 & -52.90 & 1.50 & 32.89 & 3.55 & 2004.43 & 30.64 & 10.8  \\
 & & H105 & 5600.6 & a & 156.78 & 17.31 & -48.90 & 1.30 & 24.37 & 3.13 & 2073.43 & 38.19 & 9.0  \\
 & & H104 & 5762.9 & a & 194.37 & 21.24 & -50.60 & 1.00 & 18.65 & 2.37 & 2150.14 & 41.00 & 9.1  \\
G311.893+00.086 & mos064 & H88$-$H112 & 6039.3 & a & 213.38 & 1.42 & -48.90 & 0.10 & 24.03 & 0.18 & 2454.40 & 3.11 & 149.0  \\
 & & H100$-$H112 & 5418.7 & a & 203.22 & 1.67 & -48.60 & 0.10 & 24.23 & 0.23 & 2580.17 & 3.68 & 120.3  \\
 & & H88$-$H95 & 8810.1 & a & 259.08 & 3.44 & -49.70 & 0.10 & 22.96 & 0.35 & 1894.24 & 7.38 & 74.4  \\
 & & H106$-$H112 & 4990.8 & a & 191.60 & 2.13 & -48.50 & 0.10 & 24.12 & 0.31 & 2662.52 & 4.69 & 88.8  \\
 & & H100$-$H105 & 6006.7 & a & 220.73 & 2.61 & -48.70 & 0.10 & 24.72 & 0.34 & 2467.24 & 5.81 & 83.6  \\
 & & H112 & 4618.8 & a & 172.98 & 5.28 & -48.40 & 0.40 & 24.93 & 0.88 & 2709.42 & 11.81 & 32.4  \\
 & & H111 & 4744.2 & a & 172.18 & 4.87 & -48.10 & 0.30 & 23.47 & 0.77 & 2673.88 & 10.58 & 34.9  \\
 & & H110 & 4874.2 & a & 182.76 & 5.08 & -48.20 & 0.30 & 24.23 & 0.78 & 2684.88 & 11.20 & 35.5  \\
 & & H109 & 5008.9 & a & 220.74 & 5.48 & -48.40 & 0.30 & 23.60 & 0.68 & 2683.96 & 11.93 & 39.8  \\
 & & H108 & 5148.7 & a & 183.70 & 8.94 & -49.00 & 0.50 & 21.76 & 1.23 & 2487.72 & 18.68 & 20.3  \\
 & & H107 & 5293.7 & a & 208.16 & 5.09 & -48.80 & 0.30 & 24.61 & 0.69 & 2660.43 & 11.30 & 40.5  \\
 & & H106 & 5444.3 & a & 214.61 & 5.30 & -48.80 & 0.30 & 24.78 & 0.71 & 2627.87 & 11.81 & 40.1  \\
 & & H105 & 5600.6 & a & 208.06 & 5.28 & -48.20 & 0.30 & 25.33 & 0.74 & 2608.72 & 11.91 & 38.9  \\
 & & H104 & 5762.9 & a & 209.07 & 5.67 & -49.00 & 0.30 & 24.10 & 0.75 & 2510.62 & 12.47 & 36.4  \\
 & & H103 & 5931.5 & a & 220.66 & 5.37 & -48.90 & 0.30 & 23.67 & 0.67 & 2477.30 & 11.70 & 40.6  \\
 & & H102 & 6106.9 & a & 219.76 & 4.67 & -48.30 & 0.30 & 25.75 & 0.63 & 2439.54 & 10.61 & 46.5  \\
 & & H101 & 6289.1 & a & 234.03 & 21.32 & -48.20 & 1.00 & 21.41 & 2.26 & 2155.44 & 44.15 & 10.9  \\
 & & H100 & 6478.8 & a & 234.42 & 4.96 & -49.00 & 0.20 & 23.27 & 0.57 & 2363.89 & 10.71 & 46.7  \\
 & & H94 & 7792.9 & a & 146.82 & 9.09 & -51.40 & 0.70 & 21.87 & 1.58 & 1305.00 & 18.97 & 16.0  \\
 & & H92 & 8309.4 & a & 256.27 & 6.44 & -49.50 & 0.30 & 23.08 & 0.67 & 2000.33 & 13.87 & 39.3  \\
 & & H91 & 8584.8 & a & 260.52 & 6.16 & -49.70 & 0.30 & 23.02 & 0.63 & 1967.52 & 13.24 & 41.8  \\
 & & H89 & 9173.3 & a & 272.93 & 5.82 & -49.70 & 0.20 & 23.58 & 0.58 & 1930.59 & 12.66 & 46.4  \\
 & & H88 & 9487.8 & a & 283.82 & 6.30 & -49.80 & 0.20 & 22.27 & 0.57 & 1867.98 & 13.32 & 44.5  \\
G311.919+00.204 & ch113 & H88$-$H112 & 5024.0 & a & 110.20 & 8.97 & -43.80 & 0.70 & 18.13 & 1.71 & 1377.39 & 17.10 & 12.2  \\
 & & H100$-$H112 & 5024.0 & a & 110.20 & 8.97 & -43.80 & 0.70 & 18.13 & 1.71 & 1377.39 & 17.10 & 12.2  \\
 & & H106$-$H112 & 4969.6 & a & 107.62 & 9.81 & -43.30 & 0.80 & 17.30 & 1.82 & 1360.40 & 18.28 & 10.8  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1561.35 & 59.18 & \nodata  \\
 & & H112 & 4618.8 & a & 150.45 & 24.23 & -40.90 & 1.10 & 14.52 & 2.71 & 1413.76 & 41.32 & 6.1  \\
 & & H111 & 4744.2 & a & 126.48 & 26.47 & -45.50 & 1.60 & 16.05 & 4.05 & 1456.34 & 46.89 & 4.8  \\
 & & H110 & 4874.2 & a & 108.79 & 22.54 & -45.40 & 2.10 & 21.12 & 5.37 & 1459.42 & 45.56 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1269.81 & 38.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1030.00 & 61.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1331.65 & 51.00 & \nodata  \\
 & & H106 & 5444.3 & a & 112.15 & 26.94 & -46.90 & 2.40 & 20.34 & 6.71 & 1381.99 & 51.93 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1561.35 & 59.18 & \nodata  \\
G311.919+00.204 & ch114 & H88$-$H112 & 6175.0 & a & 95.98 & 1.33 & -46.10 & 0.20 & 24.25 & 0.39 & 1080.25 & 2.93 & 71.4  \\
 & & H100$-$H112 & 5403.5 & a & 100.68 & 1.49 & -45.60 & 0.20 & 24.01 & 0.41 & 1205.61 & 3.26 & 66.9  \\
 & & H88$-$H95 & 8818.8 & a & 82.62 & 1.66 & -48.00 & 0.20 & 24.99 & 0.58 & 649.81 & 3.73 & 49.1  \\
 & & H106$-$H112 & 5007.6 & a & 96.43 & 1.88 & -45.70 & 0.20 & 23.81 & 0.53 & 1265.70 & 4.10 & 50.8  \\
 & & H100$-$H105 & 5959.9 & a & 106.66 & 1.86 & -45.50 & 0.20 & 24.26 & 0.49 & 1121.45 & 4.10 & 56.7  \\
 & & H112 & 4618.8 & a & 90.99 & 4.35 & -45.80 & 0.50 & 22.76 & 1.26 & 1319.38 & 9.31 & 20.7  \\
 & & H111 & 4744.2 & a & 91.75 & 4.29 & -45.30 & 0.50 & 22.98 & 1.24 & 1317.90 & 9.22 & 21.1  \\
 & & H110 & 4874.2 & a & 96.50 & 4.63 & -45.80 & 0.60 & 24.64 & 1.37 & 1298.74 & 10.28 & 20.6  \\
 & & H109 & 5008.9 & a & 108.35 & 4.25 & -46.00 & 0.50 & 23.97 & 1.09 & 1261.97 & 9.33 & 25.2  \\
 & & H108 & 5148.7 & a & 82.34 & 5.66 & -45.80 & 0.80 & 24.30 & 1.93 & 1164.07 & 12.50 & 14.4  \\
 & & H107 & 5293.7 & a & 100.81 & 4.28 & -45.70 & 0.50 & 23.51 & 1.16 & 1235.80 & 9.30 & 23.3  \\
 & & H106 & 5444.3 & a & 97.75 & 4.19 & -45.40 & 0.50 & 24.29 & 1.20 & 1211.96 & 9.25 & 23.1  \\
 & & H105 & 5600.6 & a & 102.48 & 4.04 & -46.60 & 0.50 & 25.46 & 1.16 & 1190.05 & 9.14 & 25.0  \\
 & & H104 & 5762.9 & a & 105.05 & 4.49 & -45.30 & 0.50 & 23.53 & 1.16 & 1149.72 & 9.76 & 23.1  \\
 & & H103 & 5931.5 & a & 105.92 & 4.14 & -45.00 & 0.40 & 22.55 & 1.02 & 1104.21 & 8.80 & 25.3  \\
 & & H102 & 6106.9 & a & 109.84 & 4.16 & -45.10 & 0.50 & 24.48 & 1.07 & 1100.28 & 9.21 & 26.1  \\
 & & H100 & 6478.8 & a & 104.04 & 4.38 & -45.60 & 0.50 & 23.70 & 1.15 & 1056.35 & 9.55 & 23.5  \\
 & & H94 & 7792.9 & a & 36.63 & 5.48 & -51.90 & 2.20 & 29.47 & 5.53 & 338.03 & 13.02 & 6.8  \\
 & & H92 & 8309.4 & a & 87.23 & 3.57 & -47.70 & 0.50 & 24.98 & 1.19 & 710.15 & 7.98 & 24.2  \\
 & & H91 & 8584.8 & a & 93.24 & 3.76 & -47.50 & 0.50 & 22.86 & 1.07 & 725.26 & 8.04 & 24.5  \\
 & & H89 & 9173.3 & a & 84.22 & 3.06 & -48.40 & 0.50 & 27.50 & 1.16 & 630.60 & 7.18 & 27.2  \\
 & & H88 & 9487.8 & a & 75.81 & 3.53 & -48.70 & 0.60 & 26.14 & 1.41 & 574.19 & 8.08 & 21.2  \\
G311.919+00.204 & mos064 & H88$-$H112 & 6041.2 & a & 150.34 & 1.99 & -45.20 & 0.10 & 22.82 & 0.35 & 1612.37 & 4.26 & 74.7  \\
 & & H100$-$H112 & 5360.4 & a & 159.35 & 2.28 & -44.90 & 0.20 & 22.42 & 0.37 & 1798.29 & 4.84 & 69.0  \\
 & & H88$-$H95 & 8800.2 & a & 116.32 & 2.22 & -47.00 & 0.20 & 24.42 & 0.54 & 859.10 & 4.92 & 51.7  \\
 & & H106$-$H112 & 5003.4 & a & 154.79 & 2.39 & -45.10 & 0.20 & 22.49 & 0.40 & 1883.35 & 5.08 & 64.0  \\
 & & H100$-$H105 & 5935.1 & a & 168.18 & 2.76 & -44.70 & 0.20 & 22.66 & 0.43 & 1660.87 & 5.89 & 60.2  \\
 & & H112 & 4618.8 & a & 148.65 & 5.54 & -45.20 & 0.40 & 22.52 & 0.97 & 1973.04 & 11.77 & 26.5  \\
 & & H111 & 4744.2 & a & 147.87 & 5.95 & -44.90 & 0.40 & 21.85 & 1.02 & 1968.56 & 12.46 & 24.6  \\
 & & H110 & 4874.2 & a & 156.58 & 5.98 & -45.50 & 0.40 & 22.97 & 1.01 & 1946.69 & 12.84 & 25.9  \\
 & & H109 & 5008.9 & a & 166.05 & 5.52 & -45.40 & 0.40 & 22.14 & 0.85 & 1876.76 & 11.63 & 29.8  \\
 & & H108 & 5148.7 & a & 127.29 & 6.96 & -44.90 & 0.60 & 22.35 & 1.41 & 1702.27 & 14.74 & 18.1  \\
 & & H107 & 5293.7 & a & 160.88 & 5.76 & -45.00 & 0.40 & 22.02 & 0.91 & 1837.31 & 12.10 & 27.6  \\
 & & H106 & 5444.3 & a & 159.93 & 5.56 & -44.80 & 0.40 & 22.04 & 0.88 & 1799.26 & 11.69 & 28.4  \\
 & & H105 & 5600.6 & a & 164.57 & 5.76 & -45.50 & 0.40 & 22.88 & 0.92 & 1766.68 & 12.34 & 28.2  \\
 & & H104 & 5762.9 & a & 164.09 & 6.39 & -44.50 & 0.40 & 21.92 & 0.99 & 1702.74 & 13.40 & 25.4  \\
 & & H103 & 5931.5 & a & 166.55 & 4.89 & -44.30 & 0.30 & 21.69 & 0.73 & 1628.39 & 10.20 & 33.7  \\
 & & H102 & 6106.9 & a & 174.85 & 6.25 & -44.30 & 0.40 & 22.74 & 0.94 & 1633.18 & 13.34 & 27.7  \\
 & & H100 & 6478.8 & a & 163.58 & 6.77 & -44.90 & 0.50 & 22.53 & 1.08 & 1549.62 & 14.40 & 23.9  \\
 & & H94 & 7792.9 & a & 37.44 & 5.68 & -51.90 & 2.40 & 31.49 & 6.23 & 326.05 & 13.81 & 6.7  \\
 & & H92 & 8309.4 & a & 124.13 & 4.77 & -46.50 & 0.50 & 23.89 & 1.06 & 948.77 & 10.44 & 25.7  \\
 & & H91 & 8584.8 & a & 134.40 & 5.18 & -46.40 & 0.40 & 22.29 & 0.99 & 982.54 & 10.95 & 25.7  \\
 & & H89 & 9173.3 & a & 120.43 & 4.14 & -47.30 & 0.50 & 26.80 & 1.07 & 842.16 & 9.60 & 28.8  \\
 & & H88 & 9487.8 & a & 104.91 & 4.74 & -47.90 & 0.60 & 25.55 & 1.34 & 740.83 & 10.72 & 21.9  \\
G311.949$-$00.114 & shrds437 & H88$-$H112 & 6481.7 & a & 6.00 & 1.01 & 19.50 & 2.00 & 24.66 & 5.35 & 54.74 & 2.18 & 6.0  \\
 & & H100$-$H112 & 5353.9 & a & 4.49 & 1.14 & 19.50 & 4.20 & 31.59 & 13.74 & 52.80 & 2.61 & 4.3  \\
 & & H88$-$H95 & 8752.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.04 & 4.13 & \nodata  \\
 & & H106$-$H112 & 4893.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.25 & 3.54 & \nodata  \\
 & & H100$-$H105 & 6019.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.74 & 4.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.31 & 6.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.47 & 6.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.72 & 9.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.35 & 11.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.47 & 15.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.08 & 9.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.50 & 9.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.33 & 9.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.38 & 9.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.29 & 8.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.26 & 8.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.79 & 9.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.18 & 9.56 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.04 & 7.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.56 & 7.57 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.52 & 7.81 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.03 & 10.54 & \nodata  \\
G311.949$-$00.114 & shrds439 & H88$-$H112 & 5445.8 & a & 4.55 & 0.93 & 26.70 & 2.40 & 22.84 & 7.15 & 64.16 & 1.86 & 5.2  \\
 & & H100$-$H112 & 5144.2 & a & 4.92 & 1.07 & 28.90 & 2.70 & 21.10 & 8.26 & 66.36 & 2.01 & 5.0  \\
 & & H88$-$H95 & 8906.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.33 & 4.81 & \nodata  \\
 & & H106$-$H112 & 4899.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.45 & 2.38 & \nodata  \\
 & & H100$-$H105 & 5945.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.43 & 3.70 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.10 & 4.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.36 & 6.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.16 & 6.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.76 & 7.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.28 & 6.50 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.90 & 7.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.78 & 7.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.04 & 7.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.84 & 7.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.28 & 10.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.19 & 8.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.54 & 8.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.26 & 9.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.48 & 11.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.70 & 11.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.20 & 10.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.28 & 11.56 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.03 & 9.41 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.77 & 12.16 & \nodata  \\
G311.949$-$00.114 & mos064 & H88$-$H112 & 6001.4 & a & 5.62 & 0.79 & 21.00 & 1.90 & 27.54 & 4.84 & 55.86 & 1.82 & 7.2  \\
 & & H100$-$H112 & 5270.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.69 & 1.97 & \nodata  \\
 & & H88$-$H95 & 8791.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.57 & 4.69 & \nodata  \\
 & & H106$-$H112 & 4873.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.18 & 2.53 & \nodata  \\
 & & H100$-$H105 & 6025.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.73 & 3.47 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.94 & 5.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.27 & 5.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.74 & 7.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.84 & 9.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.47 & 12.67 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.83 & 7.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.47 & 7.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.26 & 8.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.33 & 7.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.15 & 8.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.15 & 7.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.36 & 8.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.55 & 8.73 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3.80 & 11.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.50 & 10.56 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.08 & 8.35 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.59 & 8.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.06 & 9.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.06 & 11.58 & \nodata  \\
G311.963$-$00.037 & shrds437 & H88$-$H112 & 5709.2 & a & 26.80 & 2.12 & -56.20 & 0.80 & 21.43 & 1.96 & 257.62 & 4.40 & 12.5  \\
 & & H100$-$H112 & 5374.7 & a & 26.84 & 2.26 & -56.40 & 0.90 & 22.66 & 2.20 & 270.50 & 4.81 & 11.8  \\
 & & H88$-$H95 & 8427.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.56 & 9.80 & \nodata  \\
 & & H106$-$H112 & 4987.3 & a & 26.22 & 3.29 & -56.10 & 1.10 & 18.23 & 2.74 & 279.48 & 6.24 & 7.9  \\
 & & H100$-$H105 & 5898.3 & a & 29.73 & 3.05 & -56.50 & 1.30 & 24.97 & 3.01 & 258.20 & 6.80 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.14 & 16.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.29 & 15.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.47 & 15.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.31 & 17.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.71 & 13.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.21 & 16.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.01 & 15.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.07 & 14.10 & \nodata  \\
 & & H104 & 5762.9 & a & 38.16 & 6.79 & -57.40 & 1.80 & 20.77 & 4.51 & 265.85 & 13.64 & 5.6  \\
 & & H103 & 5931.5 & a & 39.03 & 7.76 & -54.60 & 1.80 & 18.81 & 4.55 & 257.43 & 14.86 & 5.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.61 & 15.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.94 & 19.86 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.96 & 20.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.73 & 17.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.85 & 23.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.94 & 23.71 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.60 & 19.52 & \nodata  \\
G311.963$-$00.037 & shrds439 & H88$-$H112 & 5885.6 & a & 31.34 & 0.67 & -54.90 & 0.20 & 19.51 & 0.48 & 288.41 & 1.32 & 46.4  \\
 & & H100$-$H112 & 5411.0 & a & 31.36 & 0.72 & -55.00 & 0.20 & 19.57 & 0.52 & 303.88 & 1.43 & 43.0  \\
 & & H88$-$H95 & 8398.4 & a & 31.51 & 1.48 & -54.20 & 0.50 & 19.89 & 1.08 & 206.36 & 2.95 & 21.1  \\
 & & H106$-$H112 & 4981.0 & a & 30.22 & 1.01 & -54.50 & 0.30 & 18.78 & 0.73 & 315.45 & 1.96 & 29.5  \\
 & & H100$-$H105 & 6003.4 & a & 32.86 & 1.16 & -55.60 & 0.30 & 19.81 & 0.81 & 288.17 & 2.32 & 28.0  \\
 & & H112 & 4618.8 & a & 27.16 & 2.70 & -52.70 & 0.90 & 18.16 & 2.08 & 329.02 & 5.15 & 10.0  \\
 & & H111 & 4744.2 & a & 28.50 & 2.64 & -55.30 & 0.90 & 19.61 & 2.10 & 326.29 & 5.24 & 10.7  \\
 & & H110 & 4874.2 & a & 31.47 & 2.67 & -53.80 & 0.70 & 17.95 & 1.76 & 323.94 & 5.07 & 11.6  \\
 & & H109 & 5008.9 & a & 32.39 & 2.36 & -55.00 & 0.80 & 22.29 & 1.89 & 314.10 & 4.99 & 13.6  \\
 & & H108 & 5148.7 & a & 26.18 & 3.68 & -54.70 & 1.30 & 18.48 & 3.04 & 302.33 & 7.06 & 7.1  \\
 & & H107 & 5293.7 & a & 34.21 & 3.41 & -54.90 & 0.80 & 15.75 & 1.81 & 300.59 & 6.06 & 9.9  \\
 & & H106 & 5444.3 & a & 35.49 & 3.12 & -55.10 & 0.70 & 15.56 & 1.58 & 297.63 & 5.51 & 11.2  \\
 & & H105 & 5600.6 & a & 31.02 & 2.80 & -56.20 & 1.00 & 21.51 & 2.25 & 296.29 & 5.81 & 11.0  \\
 & & H104 & 5762.9 & a & 32.21 & 2.50 & -56.20 & 0.70 & 18.62 & 1.67 & 290.37 & 4.82 & 12.8  \\
 & & H103 & 5931.5 & a & 33.19 & 3.53 & -55.30 & 1.10 & 21.01 & 2.59 & 285.68 & 7.23 & 9.3  \\
 & & H102 & 6106.9 & a & 34.86 & 2.92 & -54.90 & 0.70 & 16.36 & 1.58 & 285.59 & 5.29 & 11.8  \\
 & & H101 & 6289.1 & a & 29.42 & 2.78 & -58.00 & 1.20 & 25.41 & 2.82 & 287.47 & 6.24 & 10.5  \\
 & & H100 & 6478.8 & a & 36.32 & 3.02 & -53.80 & 0.80 & 19.28 & 1.85 & 282.44 & 5.93 & 11.9  \\
 & & H95 & 7550.6 & a & 46.72 & 5.32 & -55.30 & 0.80 & 14.59 & 1.92 & 247.13 & 9.10 & 8.7  \\
 & & H94 & 7792.9 & a & 34.44 & 3.16 & -52.70 & 0.80 & 18.49 & 1.97 & 236.53 & 6.08 & 10.8  \\
 & & H92 & 8309.4 & a & 31.02 & 4.31 & -54.00 & 1.70 & 24.90 & 4.22 & 207.83 & 9.47 & 7.2  \\
 & & H91 & 8584.8 & a & 25.43 & 2.75 & -54.50 & 1.30 & 24.70 & 3.15 & 185.60 & 6.07 & 9.2  \\
 & & H89 & 9173.3 & a & 29.08 & 3.33 & -54.50 & 0.90 & 16.95 & 2.32 & 177.08 & 6.07 & 8.7  \\
 & & H88 & 9487.8 & a & 31.58 & 4.44 & -55.20 & 1.60 & 23.70 & 4.01 & 164.83 & 9.57 & 7.1  \\
G311.963$-$00.037 & mos064 & H88$-$H112 & 6028.8 & a & 34.21 & 0.90 & -55.20 & 0.30 & 19.60 & 0.59 & 315.76 & 1.78 & 37.6  \\
 & & H100$-$H112 & 5461.5 & a & 34.29 & 1.01 & -55.40 & 0.30 & 19.79 & 0.67 & 337.60 & 2.02 & 33.5  \\
 & & H88$-$H95 & 8434.9 & a & 34.28 & 1.67 & -54.50 & 0.50 & 19.90 & 1.12 & 222.67 & 3.33 & 20.4  \\
 & & H106$-$H112 & 4998.1 & a & 31.54 & 1.39 & -55.00 & 0.40 & 19.45 & 0.99 & 350.31 & 2.74 & 22.5  \\
 & & H100$-$H105 & 6007.3 & a & 37.45 & 1.50 & -55.70 & 0.40 & 19.77 & 0.91 & 322.82 & 2.99 & 24.7  \\
 & & H112 & 4618.8 & a & 30.34 & 3.44 & -53.80 & 1.30 & 22.51 & 3.00 & 380.42 & 7.28 & 8.7  \\
 & & H111 & 4744.2 & a & 29.96 & 3.59 & -55.40 & 1.10 & 19.00 & 2.63 & 376.56 & 7.00 & 8.3  \\
 & & H110 & 4874.2 & a & 32.34 & 3.22 & -55.70 & 1.10 & 22.05 & 2.54 & 370.56 & 6.76 & 9.9  \\
 & & H109 & 5008.9 & a & 36.61 & 3.77 & -54.60 & 1.00 & 20.49 & 2.46 & 360.42 & 7.62 & 9.6  \\
 & & H108 & 5148.7 & a & 22.31 & 3.54 & -53.10 & 1.40 & 17.56 & 3.49 & 255.87 & 6.50 & 6.4  \\
 & & H107 & 5293.7 & a & 29.17 & 3.93 & -55.60 & 1.40 & 20.55 & 3.22 & 345.74 & 7.96 & 7.4  \\
 & & H106 & 5444.3 & a & 40.81 & 4.07 & -55.70 & 0.70 & 15.24 & 1.76 & 340.23 & 7.12 & 9.9  \\
 & & H105 & 5600.6 & a & 32.89 & 3.16 & -56.20 & 1.30 & 27.98 & 3.13 & 337.43 & 7.48 & 10.3  \\
 & & H104 & 5762.9 & a & 41.91 & 3.07 & -56.00 & 0.70 & 18.78 & 1.59 & 330.52 & 5.96 & 13.5  \\
 & & H103 & 5931.5 & a & 41.69 & 4.13 & -55.30 & 0.90 & 18.45 & 2.11 & 323.80 & 7.94 & 10.0  \\
 & & H102 & 6106.9 & a & 38.02 & 3.35 & -55.10 & 0.70 & 15.64 & 1.59 & 317.10 & 5.93 & 11.2  \\
 & & H101 & 6289.1 & a & 32.40 & 3.16 & -58.50 & 1.20 & 25.75 & 2.94 & 315.65 & 7.15 & 10.2  \\
 & & H100 & 6478.8 & a & 36.97 & 4.08 & -53.50 & 1.00 & 18.96 & 2.42 & 310.40 & 7.96 & 9.0  \\
 & & H95 & 7550.6 & a & 50.79 & 5.94 & -55.40 & 0.80 & 14.68 & 1.98 & 272.16 & 10.19 & 8.4  \\
 & & H94 & 7792.9 & a & 36.28 & 3.85 & -53.10 & 0.90 & 17.82 & 2.19 & 253.61 & 7.28 & 9.3  \\
 & & H92 & 8309.4 & a & 35.80 & 4.33 & -53.30 & 1.50 & 25.78 & 3.97 & 229.09 & 9.58 & 8.4  \\
 & & H91 & 8584.8 & a & 29.14 & 3.01 & -54.30 & 1.20 & 24.42 & 2.96 & 204.68 & 6.64 & 9.6  \\
 & & H89 & 9173.3 & a & 31.24 & 3.69 & -55.10 & 1.00 & 17.51 & 2.50 & 195.37 & 6.83 & 8.5  \\
 & & H88 & 9487.8 & a & 33.32 & 4.67 & -55.40 & 1.60 & 23.04 & 3.85 & 169.72 & 9.95 & 7.1  \\
G312.110+00.311 & ch115 & H88$-$H112 & 6623.1 & a & 127.08 & 0.85 & -48.00 & 0.10 & 29.02 & 0.22 & 1775.34 & 2.04 & 148.3  \\
 & & H100$-$H112 & 5466.8 & a & 104.95 & 1.09 & -48.10 & 0.20 & 29.79 & 0.36 & 1826.07 & 2.67 & 94.9  \\
 & & H88$-$H95 & 8862.3 & a & 169.32 & 1.44 & -47.90 & 0.10 & 27.82 & 0.27 & 1677.92 & 3.41 & 115.9  \\
 & & H106$-$H112 & 5008.6 & a & 94.31 & 1.57 & -48.20 & 0.30 & 31.25 & 0.60 & 1844.07 & 3.94 & 59.2  \\
 & & H100$-$H105 & 5963.0 & a & 116.59 & 1.51 & -48.10 & 0.20 & 28.46 & 0.43 & 1806.64 & 3.61 & 76.4  \\
 & & H112 & 4618.8 & a & 86.14 & 3.70 & -48.10 & 0.70 & 35.54 & 1.77 & 1855.07 & 9.87 & 23.0  \\
 & & H111 & 4744.2 & a & 88.68 & 3.35 & -48.50 & 0.60 & 33.32 & 1.46 & 1849.45 & 8.64 & 26.2  \\
 & & H110 & 4874.2 & a & 86.79 & 3.33 & -48.40 & 0.60 & 29.58 & 1.31 & 1850.06 & 8.12 & 25.7  \\
 & & H109 & 5008.9 & a & 93.00 & 3.59 & -47.50 & 0.60 & 31.34 & 1.40 & 1846.42 & 8.98 & 25.7  \\
 & & H108 & 5148.7 & a & 96.37 & 4.41 & -48.40 & 0.70 & 33.36 & 1.77 & 1839.92 & 11.39 & 21.6  \\
 & & H107 & 5293.7 & a & 105.24 & 3.58 & -48.40 & 0.50 & 30.87 & 1.21 & 1831.35 & 8.92 & 29.0  \\
 & & H106 & 5444.3 & a & 109.20 & 3.81 & -48.10 & 0.50 & 27.72 & 1.12 & 1833.62 & 8.97 & 28.4  \\
 & & H105 & 5600.6 & a & 108.30 & 3.52 & -47.70 & 0.50 & 28.88 & 1.08 & 1825.13 & 8.47 & 30.4  \\
 & & H104 & 5762.9 & a & 115.37 & 2.92 & -48.40 & 0.40 & 29.40 & 0.86 & 1822.04 & 7.09 & 39.1  \\
 & & H103 & 5931.5 & a & 116.44 & 3.27 & -48.10 & 0.40 & 27.34 & 0.89 & 1806.15 & 7.67 & 35.2  \\
 & & H102 & 6106.9 & a & 119.53 & 3.20 & -47.90 & 0.40 & 28.78 & 0.89 & 1798.66 & 7.69 & 36.9  \\
 & & H100 & 6478.8 & a & 123.27 & 3.58 & -48.20 & 0.40 & 27.01 & 0.91 & 1776.82 & 8.33 & 34.0  \\
 & & H94 & 7792.9 & a & 155.66 & 5.51 & -47.20 & 0.50 & 26.94 & 1.11 & 1691.12 & 12.78 & 28.0  \\
 & & H92 & 8309.4 & a & 162.60 & 3.41 & -48.00 & 0.30 & 28.39 & 0.69 & 1701.00 & 8.15 & 47.1  \\
 & & H91 & 8584.8 & a & 164.43 & 2.96 & -47.90 & 0.20 & 26.65 & 0.55 & 1696.86 & 6.85 & 54.9  \\
 & & H89 & 9173.3 & a & 171.70 & 2.45 & -48.10 & 0.20 & 28.07 & 0.46 & 1667.73 & 5.81 & 69.3  \\
 & & H88 & 9487.8 & a & 176.97 & 3.06 & -47.40 & 0.20 & 27.06 & 0.54 & 1652.22 & 7.14 & 57.1  \\
G312.388$-$00.057 & shrds450 & H88$-$H112 & 6123.7 & a & 6.46 & 0.74 & -60.00 & 1.10 & 20.17 & 2.69 & 59.58 & 1.50 & 8.6  \\
 & & H100$-$H112 & 5435.5 & a & 5.30 & 0.80 & -60.70 & 1.50 & 20.97 & 3.87 & 57.75 & 1.61 & 6.7  \\
 & & H88$-$H95 & 8406.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.72 & 3.24 & \nodata  \\
 & & H106$-$H112 & 5030.8 & a & 5.51 & 1.06 & -61.80 & 1.80 & 18.92 & 4.54 & 57.55 & 2.02 & 5.3  \\
 & & H100$-$H105 & 6045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.10 & 2.83 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.51 & 6.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.73 & 5.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.40 & 5.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.47 & 6.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.94 & 5.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.93 & 5.70 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.28 & 5.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.18 & 7.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.32 & 6.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.96 & 6.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.96 & 5.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.03 & 6.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.50 & 6.48 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.94 & 8.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.66 & 8.00 & \nodata  \\
 & & H93 & 8045.6 & a & 18.50 & 6.07 & -58.80 & 2.40 & 14.66 & 5.83 & 67.96 & 10.26 & 3.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.79 & 8.40 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.64 & 7.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.64 & 7.57 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.70 & 10.13 & \nodata  \\
G312.591+00.210 & shrds456 & H88$-$H112 & 5958.5 & a & 21.49 & 0.75 & -63.20 & 0.40 & 18.73 & 0.91 & 238.43 & 1.44 & 28.5  \\
 & & H88$-$H112 & 5958.5 & b & 5.59 & 0.74 & -33.00 & 1.50 & 20.75 & 4.02 & 238.43 & 1.44 & 7.8  \\
 & & H100$-$H112 & 5427.9 & a & 20.69 & 0.87 & -62.90 & 0.40 & 18.36 & 1.07 & 251.87 & 1.66 & 23.7  \\
 & & H100$-$H112 & 5427.9 & b & 4.81 & 0.85 & -33.50 & 1.90 & 20.14 & 4.97 & 251.87 & 1.66 & 5.8  \\
 & & H88$-$H95 & 8396.0 & a & 24.15 & 1.30 & -63.80 & 0.50 & 19.75 & 1.33 & 176.98 & 2.56 & 18.5  \\
 & & H88$-$H95 & 8396.0 & b & 8.89 & 1.39 & -32.20 & 1.40 & 17.11 & 3.34 & 176.98 & 2.56 & 6.4  \\
 & & H106$-$H112 & 5006.8 & a & 20.21 & 1.22 & -63.40 & 0.60 & 16.00 & 1.32 & 261.70 & 2.01 & 17.8  \\
 & & H106$-$H112 & 5006.8 & b & 4.50 & 0.88 & -35.00 & 3.70 & 28.65 & 9.52 & 261.70 & 2.01 & 5.3  \\
 & & H100$-$H105 & 5989.9 & a & 21.14 & 1.18 & -62.50 & 0.60 & 20.90 & 1.39 & 238.78 & 2.40 & 17.8  \\
 & & H100$-$H105 & 5989.9 & b & 5.79 & 1.50 & -31.10 & 1.60 & 12.73 & 3.93 & 238.78 & 2.40 & 3.8  \\
 & & H112 & 4618.8 & a & 17.00 & 2.30 & -63.60 & 1.70 & 26.28 & 4.21 & 265.47 & 5.24 & 7.4  \\
 & & H111 & 4744.2 & a & 22.59 & 3.00 & -64.10 & 1.00 & 15.82 & 2.43 & 264.51 & 5.35 & 7.4  \\
 & & H110 & 4874.2 & a & 20.75 & 2.66 & -62.10 & 1.10 & 17.31 & 2.57 & 265.91 & 4.96 & 7.7  \\
 & & H109 & 5008.9 & a & 19.59 & 2.73 & -63.30 & 1.30 & 19.28 & 3.27 & 263.34 & 5.29 & 7.2  \\
 & & H108 & 5148.7 & a & 17.19 & 3.12 & -61.10 & 1.60 & 18.50 & 3.89 & 259.31 & 6.01 & 5.4  \\
 & & H107 & 5293.7 & a & 25.27 & 3.36 & -63.80 & 0.80 & 12.57 & 1.93 & 257.46 & 5.34 & 7.4  \\
 & & H106 & 5444.3 & a & 19.47 & 3.09 & -61.30 & 1.10 & 14.65 & 2.69 & 254.94 & 5.29 & 6.2  \\
 & & H105 & 5600.6 & a & 20.20 & 2.48 & -60.60 & 1.10 & 19.00 & 2.72 & 248.61 & 4.82 & 8.1  \\
 & & H104 & 5762.9 & a & 18.64 & 2.26 & -62.00 & 1.60 & 26.01 & 4.21 & 247.61 & 4.97 & 8.5  \\
 & & H103 & 5931.5 & a & 16.34 & 3.48 & -62.80 & 2.60 & 23.72 & 8.06 & 237.18 & 7.00 & 5.0  \\
 & & H102 & 6106.9 & a & 21.14 & 2.33 & -62.60 & 1.40 & 26.07 & 3.36 & 234.33 & 5.30 & 9.0  \\
 & & H101 & 6289.1 & a & 21.90 & 3.31 & -63.50 & 1.20 & 15.78 & 2.81 & 230.24 & 5.85 & 6.6  \\
 & & H100 & 6478.8 & a & 27.97 & 2.73 & -62.40 & 1.00 & 21.17 & 2.38 & 227.68 & 5.62 & 10.1  \\
 & & H95 & 7550.6 & a & 20.23 & 4.29 & -64.50 & 2.40 & 22.03 & 7.52 & 201.77 & 8.27 & 5.1  \\
 & & H94 & 7792.9 & a & 24.85 & 2.76 & -63.70 & 1.00 & 18.73 & 2.40 & 197.73 & 5.34 & 8.9  \\
 & & H92 & 8309.4 & a & 14.99 & 2.62 & -54.60 & 8.70 & 74.19 & 44.41 & 176.62 & 7.78 & 7.3  \\
 & & H91 & 8584.8 & a & 24.85 & 3.35 & -64.40 & 1.10 & 16.55 & 2.61 & 164.63 & 6.07 & 7.4  \\
 & & H89 & 9173.3 & a & 24.01 & 2.60 & -63.60 & 1.50 & 28.00 & 3.65 & 162.86 & 6.08 & 9.3  \\
 & & H88 & 9487.8 & a & 27.55 & 3.67 & -61.50 & 1.30 & 20.51 & 3.25 & 137.24 & 7.37 & 7.5  \\
G312.598+00.048 & shrds458 & H88$-$H112 & 6332.3 & a & 16.26 & 0.60 & -65.60 & 0.40 & 22.49 & 0.97 & 158.35 & 1.28 & 26.6  \\
 & & H100$-$H112 & 5493.6 & a & 14.75 & 0.72 & -65.20 & 0.50 & 22.45 & 1.27 & 163.45 & 1.54 & 20.1  \\
 & & H88$-$H95 & 8535.9 & a & 20.54 & 1.09 & -66.30 & 0.60 & 23.08 & 1.41 & 145.18 & 2.34 & 18.6  \\
 & & H106$-$H112 & 5001.2 & a & 14.04 & 1.14 & -63.80 & 0.80 & 20.11 & 1.90 & 164.35 & 2.29 & 12.2  \\
 & & H100$-$H105 & 6014.8 & a & 15.59 & 0.95 & -66.70 & 0.70 & 22.70 & 1.59 & 162.34 & 2.02 & 16.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.58 & 5.28 & \nodata  \\
 & & H111 & 4744.2 & a & 11.75 & 2.40 & -64.50 & 2.90 & 27.92 & 8.51 & 165.88 & 5.31 & 5.2  \\
 & & H110 & 4874.2 & a & 16.35 & 2.94 & -63.20 & 1.30 & 14.81 & 3.22 & 163.52 & 5.01 & 5.6  \\
 & & H109 & 5008.9 & a & 15.67 & 2.86 & -64.10 & 2.00 & 21.64 & 5.36 & 162.96 & 5.71 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.89 & 7.15 & \nodata  \\
 & & H107 & 5293.7 & a & 12.10 & 2.96 & -66.10 & 2.20 & 18.79 & 5.54 & 165.44 & 5.67 & 4.1  \\
 & & H106 & 5444.3 & a & 17.66 & 2.73 & -62.00 & 1.40 & 18.28 & 3.30 & 165.96 & 5.21 & 6.4  \\
 & & H105 & 5600.6 & a & 15.36 & 2.84 & -66.10 & 1.50 & 16.68 & 3.57 & 161.59 & 5.19 & 5.4  \\
 & & H104 & 5762.9 & a & 18.28 & 2.15 & -66.80 & 1.20 & 21.21 & 2.94 & 164.32 & 4.42 & 8.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.77 & 6.32 & \nodata  \\
 & & H102 & 6106.9 & a & 16.73 & 2.31 & -68.40 & 1.70 & 24.75 & 4.09 & 162.70 & 5.10 & 7.2  \\
 & & H101 & 6289.1 & a & 17.45 & 2.59 & -65.80 & 1.70 & 22.87 & 4.10 & 162.50 & 5.48 & 6.7  \\
 & & H100 & 6478.8 & a & 13.75 & 2.59 & -69.40 & 2.40 & 23.04 & 7.54 & 159.67 & 5.07 & 5.8  \\
 & & H95 & 7550.6 & a & 20.35 & 3.44 & -68.40 & 1.80 & 21.17 & 4.30 & 152.67 & 7.01 & 5.9  \\
 & & H94 & 7792.9 & a & 17.72 & 2.18 & -64.30 & 1.80 & 30.44 & 4.53 & 151.37 & 5.33 & 8.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.84 & 16.99 & \nodata  \\
 & & H92 & 8309.4 & a & 21.51 & 3.78 & -66.20 & 1.50 & 17.89 & 3.74 & 148.49 & 7.10 & 5.7  \\
 & & H91 & 8584.8 & a & 19.08 & 2.10 & -66.20 & 1.30 & 24.50 & 3.16 & 143.06 & 4.64 & 9.0  \\
 & & H89 & 9173.3 & a & 22.60 & 2.53 & -65.80 & 1.10 & 20.50 & 2.67 & 142.33 & 5.12 & 8.8  \\
 & & H88 & 9487.8 & a & 24.06 & 2.60 & -66.00 & 1.30 & 24.30 & 3.07 & 138.56 & 5.73 & 9.2  \\
G312.598+00.048 & shrds462 & H88$-$H112 & 5067.5 & a & 11.83 & 3.01 & -67.40 & 3.10 & 24.09 & 9.11 & 161.99 & 6.20 & 4.1  \\
 & & H100$-$H112 & 5067.5 & a & 11.83 & 3.01 & -67.40 & 3.10 & 24.09 & 9.11 & 161.99 & 6.20 & 4.1  \\
 & & H106$-$H112 & 4945.2 & a & 13.23 & 3.30 & -66.80 & 2.30 & 19.10 & 5.58 & 161.39 & 6.42 & 4.0  \\
 & & H100$-$H105 & 5747.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.51 & 17.31 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.45 & 15.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.69 & 15.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.77 & 15.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.70 & 25.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.21 & 32.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.39 & 16.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.24 & 23.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.84 & 25.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.72 & 33.33 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.34 & 28.08 & \nodata  \\
G312.598+00.048 & mos063 & H88$-$H112 & 6291.4 & a & 16.73 & 0.66 & -65.40 & 0.40 & 22.10 & 1.00 & 162.16 & 1.39 & 25.1  \\
 & & H100$-$H112 & 5457.0 & a & 15.11 & 0.81 & -65.00 & 0.60 & 21.71 & 1.35 & 167.05 & 1.70 & 18.3  \\
 & & H88$-$H95 & 8553.8 & a & 21.31 & 1.24 & -66.10 & 0.70 & 22.90 & 1.54 & 149.03 & 2.65 & 17.0  \\
 & & H106$-$H112 & 4994.1 & a & 14.50 & 1.20 & -63.50 & 0.80 & 20.36 & 1.95 & 167.98 & 2.42 & 12.0  \\
 & & H100$-$H105 & 6011.2 & a & 16.11 & 1.07 & -66.60 & 0.70 & 21.89 & 1.68 & 165.95 & 2.24 & 14.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.97 & 5.56 & \nodata  \\
 & & H111 & 4744.2 & a & 12.09 & 2.61 & -64.90 & 3.20 & 28.32 & 10.87 & 170.86 & 5.58 & 5.1  \\
 & & H110 & 4874.2 & a & 18.05 & 3.21 & -63.00 & 1.20 & 13.85 & 2.92 & 167.11 & 5.31 & 5.6  \\
 & & H109 & 5008.9 & a & 16.07 & 2.99 & -63.60 & 2.20 & 23.66 & 6.48 & 162.80 & 6.13 & 5.7  \\
 & & H108 & 5148.7 & a & 19.33 & 4.19 & -63.60 & 2.10 & 18.82 & 6.15 & 154.84 & 7.60 & 4.9  \\
 & & H107 & 5293.7 & a & 12.84 & 3.25 & -66.10 & 2.30 & 18.89 & 5.77 & 170.06 & 6.24 & 4.0  \\
 & & H106 & 5444.3 & a & 18.46 & 2.94 & -61.80 & 1.40 & 18.56 & 3.46 & 170.87 & 5.65 & 6.2  \\
 & & H105 & 5600.6 & a & 16.52 & 3.33 & -64.70 & 1.50 & 14.71 & 3.44 & 165.12 & 5.71 & 4.9  \\
 & & H104 & 5762.9 & a & 19.53 & 2.73 & -66.90 & 1.30 & 18.49 & 3.05 & 168.00 & 5.22 & 7.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.06 & 7.17 & \nodata  \\
 & & H102 & 6106.9 & a & 17.72 & 2.64 & -68.30 & 1.80 & 24.16 & 4.28 & 166.57 & 5.76 & 6.7  \\
 & & H101 & 6289.1 & a & 18.30 & 3.20 & -65.80 & 1.60 & 19.03 & 3.96 & 165.23 & 6.20 & 5.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.41 & 5.84 & \nodata  \\
 & & H95 & 7550.6 & a & 22.41 & 4.42 & -68.90 & 1.60 & 16.94 & 3.93 & 156.35 & 8.11 & 5.0  \\
 & & H94 & 7792.9 & a & 17.87 & 2.40 & -64.30 & 2.40 & 35.41 & 6.39 & 155.36 & 6.17 & 7.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.86 & 17.71 & \nodata  \\
 & & H92 & 8309.4 & a & 20.71 & 4.21 & -66.70 & 1.90 & 18.96 & 5.03 & 152.91 & 7.94 & 5.0  \\
 & & H91 & 8584.8 & a & 20.40 & 2.36 & -65.80 & 1.40 & 24.03 & 3.25 & 148.07 & 5.17 & 8.6  \\
 & & H89 & 9173.3 & a & 23.33 & 2.91 & -65.60 & 1.20 & 20.10 & 2.91 & 146.10 & 5.83 & 7.9  \\
 & & H88 & 9487.8 & a & 25.18 & 2.86 & -66.00 & 1.30 & 24.26 & 3.28 & 142.15 & 6.25 & 8.8  \\
G312.675+00.048 & shrds458 & H88$-$H112 & 5335.3 & a & 24.62 & 1.52 & -61.40 & 0.70 & 23.65 & 1.69 & 259.62 & 3.30 & 16.0  \\
 & & H100$-$H112 & 5255.7 & a & 24.68 & 1.55 & -61.30 & 0.70 & 23.29 & 1.69 & 262.48 & 3.35 & 15.7  \\
 & & H88$-$H95 & 7914.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.05 & 16.66 & \nodata  \\
 & & H106$-$H112 & 4965.1 & a & 24.11 & 1.86 & -60.90 & 0.90 & 24.28 & 2.19 & 270.85 & 4.10 & 12.8  \\
 & & H100$-$H105 & 5939.5 & a & 26.95 & 3.36 & -61.90 & 1.20 & 19.21 & 2.81 & 242.86 & 6.56 & 8.0  \\
 & & H112 & 4618.8 & a & 23.45 & 4.89 & -61.40 & 2.50 & 23.88 & 6.57 & 266.15 & 10.32 & 4.9  \\
 & & H111 & 4744.2 & a & 28.64 & 5.66 & -62.40 & 1.80 & 18.87 & 4.37 & 270.47 & 10.96 & 5.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.62 & 11.30 & \nodata  \\
 & & H109 & 5008.9 & a & 20.73 & 4.84 & -55.60 & 3.60 & 29.80 & 11.24 & 271.93 & 10.91 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.99 & 14.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.78 & 12.87 & \nodata  \\
 & & H106 & 5444.3 & a & 46.62 & 8.43 & -63.50 & 1.20 & 13.24 & 2.77 & 268.75 & 13.74 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.65 & 12.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.35 & 12.69 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.64 & 19.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.18 & 17.30 & \nodata  \\
 & & H101 & 6289.1 & a & 43.06 & 8.78 & -59.70 & 2.70 & 26.71 & 7.79 & 230.26 & 19.20 & 5.1  \\
 & & H100 & 6478.8 & a & 38.27 & 10.00 & -60.70 & 2.00 & 15.43 & 5.03 & 223.56 & 17.23 & 3.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.69 & 38.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.07 & 22.98 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.64 & 41.74 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.59 & 54.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.41 & 39.38 & \nodata  \\
G312.675+00.048 & shrds462 & H88$-$H112 & 6019.1 & a & 22.93 & 0.61 & -62.50 & 0.30 & 19.62 & 0.60 & 222.15 & 1.21 & 37.3  \\
 & & H100$-$H112 & 5419.6 & a & 21.67 & 0.68 & -62.90 & 0.30 & 19.39 & 0.71 & 231.01 & 1.35 & 31.3  \\
 & & H88$-$H95 & 8295.6 & a & 28.29 & 1.22 & -61.30 & 0.40 & 19.93 & 0.99 & 188.50 & 2.44 & 22.9  \\
 & & H106$-$H112 & 5021.2 & a & 19.31 & 0.88 & -63.20 & 0.40 & 18.92 & 1.00 & 234.32 & 1.72 & 21.6  \\
 & & H100$-$H105 & 5992.7 & a & 25.17 & 1.06 & -62.60 & 0.40 & 19.90 & 0.97 & 226.23 & 2.12 & 23.4  \\
 & & H112 & 4618.8 & a & 18.31 & 2.24 & -64.30 & 1.10 & 18.39 & 2.63 & 238.30 & 4.29 & 8.1  \\
 & & H111 & 4744.2 & a & 17.72 & 2.39 & -61.40 & 1.10 & 16.85 & 2.63 & 239.38 & 4.40 & 7.3  \\
 & & H110 & 4874.2 & a & 17.59 & 2.17 & -63.50 & 1.20 & 19.84 & 2.85 & 238.15 & 4.32 & 8.0  \\
 & & H109 & 5008.9 & a & 19.51 & 2.88 & -63.10 & 2.30 & 32.24 & 5.90 & 224.94 & 7.18 & 6.8  \\
 & & H108 & 5148.7 & a & 16.37 & 4.25 & -65.40 & 5.40 & 33.61 & 22.42 & 222.75 & 9.16 & 4.6  \\
 & & H107 & 5293.7 & a & 23.04 & 2.21 & -62.40 & 0.80 & 16.78 & 1.86 & 234.05 & 4.06 & 10.3  \\
 & & H106 & 5444.3 & a & 20.77 & 2.02 & -63.90 & 0.90 & 18.96 & 2.13 & 228.35 & 3.94 & 10.2  \\
 & & H105 & 5600.6 & a & 21.21 & 2.18 & -63.90 & 1.10 & 22.52 & 2.74 & 231.40 & 4.61 & 9.7  \\
 & & H104 & 5762.9 & a & 25.70 & 3.18 & -61.30 & 1.00 & 16.34 & 2.34 & 224.23 & 5.75 & 8.0  \\
 & & H103 & 5931.5 & a & 23.04 & 2.41 & -61.40 & 1.10 & 20.77 & 2.54 & 226.60 & 4.91 & 9.5  \\
 & & H102 & 6106.9 & a & 32.20 & 2.42 & -63.10 & 0.70 & 18.39 & 1.60 & 226.79 & 4.66 & 13.1  \\
 & & H101 & 6289.1 & a & 26.03 & 2.73 & -61.90 & 1.00 & 19.37 & 2.35 & 223.18 & 5.37 & 9.4  \\
 & & H100 & 6478.8 & a & 26.36 & 2.98 & -63.00 & 1.10 & 19.63 & 2.57 & 221.46 & 5.91 & 8.8  \\
 & & H95 & 7550.6 & a & 28.74 & 2.57 & -60.50 & 0.80 & 19.30 & 2.00 & 205.78 & 5.06 & 11.1  \\
 & & H94 & 7792.9 & a & 32.97 & 3.63 & -62.20 & 1.10 & 19.76 & 2.51 & 200.33 & 7.22 & 9.0  \\
 & & H93 & 8045.6 & a & 18.01 & 2.66 & -59.10 & 2.40 & 33.40 & 6.29 & 192.59 & 6.70 & 6.9  \\
 & & H92 & 8309.4 & a & 31.79 & 3.14 & -62.30 & 0.90 & 18.17 & 2.08 & 196.16 & 5.99 & 10.0  \\
 & & H91 & 8584.8 & a & 28.78 & 3.81 & -59.60 & 1.00 & 15.59 & 2.42 & 177.18 & 6.70 & 7.5  \\
 & & H89 & 9173.3 & a & 29.08 & 3.09 & -62.10 & 1.10 & 21.50 & 2.66 & 167.84 & 6.40 & 9.3  \\
 & & H88 & 9487.8 & a & 31.19 & 3.16 & -61.80 & 1.10 & 21.44 & 2.53 & 155.95 & 6.52 & 9.8  \\
G312.675+00.048 & shrds463 & H88$-$H112 & 5234.2 & a & 30.89 & 6.77 & -65.50 & 1.80 & 16.97 & 4.45 & 330.25 & 12.36 & 4.6  \\
 & & H100$-$H112 & 5234.2 & a & 30.89 & 6.77 & -65.50 & 1.80 & 16.97 & 4.45 & 330.25 & 12.36 & 4.6  \\
 & & H106$-$H112 & 4936.8 & a & 35.35 & 8.89 & -65.50 & 1.70 & 13.53 & 4.12 & 335.06 & 14.44 & 4.0  \\
 & & H100$-$H105 & 5927.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.12 & 21.48 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.12 & 31.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.79 & 34.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.10 & 34.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.46 & 36.73 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.40 & 33.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.39 & 42.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.89 & 45.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.82 & 45.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.11 & 43.68 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.77 & 50.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.38 & 51.81 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.11 & 65.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.41 & 66.08 & \nodata  \\
G312.675+00.048 & mos063 & H88$-$H112 & 6086.6 & a & 34.15 & 0.81 & -63.40 & 0.20 & 20.90 & 0.57 & 323.53 & 1.66 & 41.7  \\
 & & H100$-$H112 & 5484.5 & a & 32.85 & 0.96 & -63.70 & 0.30 & 20.69 & 0.70 & 337.53 & 1.96 & 33.7  \\
 & & H88$-$H95 & 8263.8 & a & 39.10 & 1.63 & -62.50 & 0.40 & 21.05 & 1.02 & 273.07 & 3.35 & 23.7  \\
 & & H106$-$H112 & 5012.4 & a & 30.11 & 1.36 & -63.60 & 0.40 & 19.92 & 1.04 & 343.86 & 2.72 & 21.9  \\
 & & H100$-$H105 & 5987.6 & a & 34.59 & 1.29 & -63.70 & 0.40 & 20.07 & 0.87 & 331.39 & 2.60 & 26.4  \\
 & & H112 & 4618.8 & a & 25.10 & 3.25 & -63.80 & 1.20 & 19.60 & 2.99 & 351.92 & 6.40 & 7.7  \\
 & & H111 & 4744.2 & a & 31.45 & 4.05 & -63.90 & 1.10 & 17.04 & 2.53 & 353.14 & 7.48 & 7.7  \\
 & & H110 & 4874.2 & a & 27.85 & 3.46 & -63.30 & 1.10 & 18.59 & 2.68 & 351.37 & 6.66 & 8.0  \\
 & & H109 & 5008.9 & a & 25.69 & 3.86 & -62.50 & 2.10 & 28.72 & 5.29 & 335.67 & 9.11 & 6.7  \\
 & & H108 & 5148.7 & a & 21.76 & 3.97 & -63.90 & 3.00 & 31.92 & 8.81 & 302.65 & 9.39 & 5.8  \\
 & & H107 & 5293.7 & a & 35.73 & 3.24 & -62.50 & 0.90 & 20.18 & 2.12 & 346.80 & 6.51 & 10.9  \\
 & & H106 & 5444.3 & a & 36.01 & 3.32 & -64.30 & 0.90 & 19.18 & 2.05 & 339.37 & 6.52 & 10.7  \\
 & & H105 & 5600.6 & a & 28.15 & 2.89 & -65.70 & 1.20 & 23.90 & 2.95 & 340.27 & 6.25 & 9.7  \\
 & & H104 & 5762.9 & a & 33.57 & 3.42 & -63.70 & 0.90 & 17.95 & 2.11 & 331.56 & 6.48 & 9.7  \\
 & & H103 & 5931.5 & a & 32.94 & 3.62 & -63.00 & 1.00 & 19.49 & 2.49 & 334.58 & 7.15 & 9.0  \\
 & & H102 & 6106.9 & a & 42.81 & 2.88 & -63.50 & 0.70 & 19.83 & 1.54 & 332.14 & 5.75 & 14.7  \\
 & & H101 & 6289.1 & a & 39.29 & 3.69 & -63.00 & 0.90 & 19.73 & 2.15 & 320.48 & 7.33 & 10.5  \\
 & & H100 & 6478.8 & a & 36.37 & 3.78 & -63.30 & 1.00 & 20.36 & 2.46 & 321.18 & 7.61 & 9.5  \\
 & & H95 & 7550.6 & a & 38.50 & 3.37 & -62.40 & 1.00 & 22.16 & 2.25 & 301.56 & 7.10 & 11.3  \\
 & & H94 & 7792.9 & a & 42.46 & 4.59 & -63.10 & 1.10 & 21.19 & 2.65 & 287.41 & 9.47 & 9.1  \\
 & & H93 & 8045.6 & a & 23.42 & 3.48 & -60.50 & 2.50 & 34.10 & 6.53 & 267.98 & 8.82 & 6.9  \\
 & & H92 & 8309.4 & a & 48.18 & 4.44 & -63.20 & 0.80 & 17.79 & 1.90 & 288.69 & 8.39 & 10.7  \\
 & & H91 & 8584.8 & a & 40.63 & 4.78 & -60.40 & 1.00 & 17.18 & 2.38 & 255.46 & 8.81 & 8.5  \\
 & & H89 & 9173.3 & a & 42.70 & 4.54 & -62.90 & 1.10 & 21.09 & 2.61 & 240.35 & 9.32 & 9.3  \\
 & & H88 & 9487.8 & a & 43.07 & 4.50 & -62.50 & 1.20 & 23.57 & 2.95 & 221.45 & 9.67 & 9.6  \\
G312.706+00.012 & shrds458 & H88$-$H112 & 5002.6 & a & 28.18 & 3.88 & -65.60 & 1.60 & 24.14 & 4.03 & 340.19 & 8.41 & 7.3  \\
 & & H100$-$H112 & 5002.6 & a & 28.18 & 3.88 & -65.60 & 1.60 & 24.14 & 4.03 & 340.19 & 8.41 & 7.3  \\
 & & H106$-$H112 & 4927.2 & a & 28.77 & 4.01 & -65.60 & 1.60 & 23.48 & 3.86 & 338.27 & 8.64 & 7.1  \\
 & & H100$-$H105 & 5662.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.14 & 27.95 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.72 & 19.90 & \nodata  \\
 & & H111 & 4744.2 & a & 50.17 & 13.35 & -61.40 & 1.90 & 14.64 & 4.86 & 323.64 & 22.38 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.33 & 20.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.73 & 24.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.60 & 35.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.03 & 30.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.27 & 36.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.47 & 36.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.49 & 46.89 & \nodata  \\
G312.706+00.012 & shrds462 & H88$-$H112 & 6395.4 & a & 25.73 & 0.47 & -68.50 & 0.20 & 22.61 & 0.47 & 273.01 & 1.00 & 54.3  \\
 & & H100$-$H112 & 5508.1 & a & 23.12 & 0.53 & -68.50 & 0.30 & 23.57 & 0.63 & 286.44 & 1.16 & 43.0  \\
 & & H88$-$H95 & 8389.5 & a & 31.83 & 0.85 & -68.60 & 0.30 & 21.37 & 0.66 & 242.67 & 1.76 & 37.1  \\
 & & H106$-$H112 & 5011.7 & a & 20.00 & 0.81 & -68.20 & 0.50 & 24.31 & 1.14 & 293.58 & 1.78 & 24.5  \\
 & & H100$-$H105 & 6000.5 & a & 26.22 & 0.76 & -68.80 & 0.30 & 22.76 & 0.76 & 279.41 & 1.62 & 34.1  \\
 & & H112 & 4618.8 & a & 20.84 & 1.91 & -68.60 & 1.10 & 25.47 & 2.72 & 299.35 & 4.31 & 10.8  \\
 & & H111 & 4744.2 & a & 20.05 & 1.99 & -67.50 & 1.10 & 23.53 & 2.73 & 298.88 & 4.29 & 10.0  \\
 & & H110 & 4874.2 & a & 19.23 & 1.71 & -68.60 & 1.10 & 25.03 & 2.59 & 296.05 & 3.81 & 11.2  \\
 & & H109 & 5008.9 & a & 18.65 & 3.45 & -67.40 & 2.20 & 23.34 & 6.22 & 288.90 & 7.04 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.83 & 8.25 & \nodata  \\
 & & H107 & 5293.7 & a & 21.02 & 1.83 & -68.00 & 1.10 & 25.44 & 2.59 & 290.34 & 4.12 & 11.4  \\
 & & H106 & 5444.3 & a & 20.26 & 1.83 & -68.40 & 1.10 & 24.75 & 2.65 & 287.29 & 4.06 & 11.0  \\
 & & H105 & 5600.6 & a & 27.76 & 2.09 & -69.40 & 0.70 & 19.17 & 1.67 & 287.69 & 4.09 & 13.2  \\
 & & H104 & 5762.9 & a & 20.78 & 2.14 & -69.20 & 1.20 & 24.16 & 2.93 & 280.96 & 4.69 & 9.6  \\
 & & H103 & 5931.5 & a & 25.12 & 1.59 & -68.80 & 0.70 & 23.42 & 1.71 & 281.40 & 3.44 & 15.7  \\
 & & H102 & 6106.9 & a & 25.82 & 1.79 & -68.50 & 0.80 & 23.70 & 1.91 & 279.65 & 3.91 & 14.2  \\
 & & H101 & 6289.1 & a & 32.24 & 2.41 & -67.40 & 0.80 & 21.81 & 1.89 & 272.92 & 5.05 & 13.2  \\
 & & H100 & 6478.8 & a & 26.35 & 2.13 & -68.80 & 0.80 & 21.33 & 1.99 & 269.80 & 4.40 & 12.3  \\
 & & H95 & 7550.6 & a & 31.83 & 1.91 & -67.90 & 0.60 & 21.22 & 1.48 & 259.15 & 3.95 & 16.4  \\
 & & H94 & 7792.9 & a & 29.96 & 2.07 & -70.20 & 0.70 & 22.09 & 1.76 & 247.20 & 4.35 & 14.3  \\
 & & H93 & 8045.6 & a & 31.64 & 2.36 & -69.60 & 0.80 & 22.68 & 1.96 & 240.44 & 5.04 & 13.2  \\
 & & H92 & 8309.4 & a & 31.88 & 2.34 & -67.40 & 0.70 & 20.34 & 1.73 & 249.10 & 4.72 & 13.5  \\
 & & H91 & 8584.8 & a & 31.04 & 2.30 & -67.90 & 0.80 & 22.30 & 1.92 & 235.72 & 4.87 & 13.3  \\
 & & H89 & 9173.3 & a & 33.19 & 2.15 & -68.50 & 0.70 & 20.53 & 1.54 & 233.03 & 4.37 & 15.2  \\
 & & H88 & 9487.8 & a & 34.81 & 2.01 & -68.70 & 0.60 & 21.42 & 1.43 & 227.17 & 4.17 & 17.1  \\
G312.706+00.012 & shrds463 & H88$-$H112 & 5443.9 & a & 29.69 & 3.13 & -69.30 & 1.10 & 22.10 & 2.75 & 368.60 & 6.55 & 9.4  \\
 & & H100$-$H112 & 5316.4 & a & 29.93 & 3.23 & -69.10 & 1.10 & 21.73 & 2.76 & 374.20 & 6.71 & 9.2  \\
 & & H88$-$H95 & 8518.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.25 & 28.37 & \nodata  \\
 & & H106$-$H112 & 4950.6 & a & 29.73 & 3.85 & -68.00 & 1.50 & 23.36 & 3.61 & 391.58 & 8.24 & 7.7  \\
 & & H100$-$H105 & 5965.7 & a & 33.32 & 5.90 & -71.60 & 1.50 & 17.74 & 3.69 & 343.24 & 11.06 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.20 & 21.21 & \nodata  \\
 & & H111 & 4744.2 & a & 43.92 & 11.52 & -72.80 & 2.30 & 17.44 & 5.76 & 408.38 & 21.05 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.76 & 22.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.54 & 22.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.60 & 39.70 & \nodata  \\
 & & H107 & 5293.7 & a & 44.17 & 11.08 & -62.20 & 4.30 & 26.32 & 12.85 & 378.90 & 23.12 & 4.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.37 & 28.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.14 & 24.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.01 & 27.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.57 & 27.06 & \nodata  \\
 & & H102 & 6106.9 & a & 47.90 & 14.65 & -71.10 & 2.40 & 15.78 & 5.78 & 343.70 & 25.78 & 3.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.33 & 30.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.86 & 32.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.47 & 63.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.76 & 50.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.57 & 56.40 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.62 & 64.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.22 & 92.31 & \nodata  \\
G312.706+00.012 & mos063 & H88$-$H112 & 6414.0 & a & 35.74 & 0.72 & -67.80 & 0.20 & 22.86 & 0.53 & 365.38 & 1.53 & 49.4  \\
 & & H100$-$H112 & 5539.2 & a & 32.51 & 0.86 & -67.90 & 0.30 & 23.20 & 0.71 & 383.78 & 1.87 & 37.2  \\
 & & H88$-$H95 & 8361.8 & a & 43.01 & 1.31 & -67.60 & 0.30 & 22.26 & 0.78 & 324.44 & 2.78 & 32.4  \\
 & & H106$-$H112 & 5003.3 & a & 28.72 & 1.20 & -67.40 & 0.50 & 23.74 & 1.14 & 395.18 & 2.61 & 23.7  \\
 & & H100$-$H105 & 6030.1 & a & 35.35 & 1.31 & -68.30 & 0.40 & 21.78 & 0.93 & 373.73 & 2.73 & 26.8  \\
 & & H112 & 4618.8 & a & 27.34 & 3.34 & -67.90 & 1.30 & 21.78 & 3.09 & 405.21 & 6.97 & 8.1  \\
 & & H111 & 4744.2 & a & 30.93 & 3.46 & -68.40 & 1.20 & 21.95 & 2.87 & 405.71 & 7.23 & 8.9  \\
 & & H110 & 4874.2 & a & 26.29 & 2.96 & -67.20 & 1.30 & 24.36 & 3.21 & 402.32 & 6.53 & 8.8  \\
 & & H109 & 5008.9 & a & 28.61 & 4.59 & -67.90 & 1.60 & 20.30 & 3.93 & 388.18 & 9.13 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.46 & 11.62 & \nodata  \\
 & & H107 & 5293.7 & a & 32.78 & 2.83 & -66.40 & 1.00 & 24.84 & 2.49 & 393.22 & 6.30 & 11.5  \\
 & & H106 & 5444.3 & a & 30.09 & 3.39 & -66.80 & 1.30 & 23.44 & 3.12 & 387.54 & 7.31 & 8.8  \\
 & & H105 & 5600.6 & a & 36.22 & 3.51 & -68.90 & 0.90 & 18.66 & 2.09 & 387.94 & 6.79 & 10.2  \\
 & & H104 & 5762.9 & a & 29.63 & 3.44 & -68.50 & 1.20 & 20.90 & 2.82 & 378.63 & 7.03 & 8.5  \\
 & & H103 & 5931.5 & a & 33.46 & 2.80 & -67.70 & 0.90 & 21.16 & 2.06 & 378.80 & 5.77 & 11.8  \\
 & & H102 & 6106.9 & a & 36.42 & 2.56 & -68.50 & 0.80 & 24.26 & 1.98 & 376.24 & 5.64 & 14.1  \\
 & & H101 & 6289.1 & a & 40.87 & 3.54 & -67.20 & 1.00 & 22.83 & 2.31 & 351.80 & 7.56 & 11.4  \\
 & & H100 & 6478.8 & a & 36.79 & 3.08 & -68.20 & 0.90 & 20.94 & 2.10 & 362.30 & 6.25 & 11.9  \\
 & & H95 & 7550.6 & a & 44.12 & 2.83 & -66.80 & 0.70 & 21.43 & 1.59 & 351.95 & 5.86 & 15.4  \\
 & & H94 & 7792.9 & a & 37.08 & 3.20 & -69.80 & 1.10 & 26.59 & 2.70 & 326.37 & 7.35 & 11.5  \\
 & & H93 & 8045.6 & a & 41.58 & 3.45 & -68.50 & 1.00 & 24.35 & 2.33 & 321.76 & 7.62 & 11.9  \\
 & & H92 & 8309.4 & a & 44.83 & 3.72 & -66.70 & 0.80 & 20.21 & 1.94 & 334.67 & 7.47 & 11.9  \\
 & & H91 & 8584.8 & a & 40.88 & 3.38 & -67.20 & 0.90 & 23.06 & 2.21 & 308.37 & 7.25 & 12.0  \\
 & & H89 & 9173.3 & a & 46.75 & 3.32 & -67.20 & 0.70 & 21.35 & 1.75 & 309.50 & 6.86 & 13.9  \\
 & & H88 & 9487.8 & a & 46.48 & 3.23 & -67.60 & 0.80 & 22.24 & 1.79 & 300.63 & 6.82 & 14.2  \\
G312.979$-$00.432 & shrds465 & H88$-$H112 & 5949.6 & a & 22.17 & 0.67 & -48.50 & 0.30 & 18.45 & 0.64 & 260.05 & 1.29 & 32.8  \\
 & & H100$-$H112 & 5426.7 & a & 21.54 & 0.76 & -48.50 & 0.30 & 18.68 & 0.76 & 276.12 & 1.48 & 27.9  \\
 & & H88$-$H95 & 8557.4 & a & 25.59 & 1.50 & -48.20 & 0.50 & 17.44 & 1.18 & 179.85 & 2.80 & 16.9  \\
 & & H106$-$H112 & 4968.7 & a & 19.51 & 0.99 & -48.30 & 0.50 & 19.71 & 1.15 & 292.69 & 1.97 & 19.5  \\
 & & H100$-$H105 & 6027.0 & a & 24.33 & 1.16 & -48.80 & 0.40 & 17.56 & 0.97 & 254.39 & 2.18 & 20.7  \\
 & & H112 & 4618.8 & a & 19.47 & 2.93 & -50.10 & 1.20 & 16.20 & 2.82 & 303.56 & 5.27 & 6.6  \\
 & & H111 & 4744.2 & a & 16.77 & 2.69 & -47.90 & 1.60 & 20.97 & 4.00 & 300.37 & 5.47 & 6.2  \\
 & & H110 & 4874.2 & a & 16.95 & 2.38 & -48.00 & 1.60 & 22.82 & 3.95 & 294.73 & 4.99 & 7.2  \\
 & & H109 & 5008.9 & a & 22.40 & 2.79 & -46.20 & 1.20 & 20.04 & 2.90 & 291.32 & 5.58 & 8.0  \\
 & & H108 & 5148.7 & a & 17.75 & 3.17 & -48.20 & 2.20 & 25.25 & 5.53 & 286.93 & 7.01 & 5.6  \\
 & & H107 & 5293.7 & a & 22.43 & 3.15 & -49.10 & 1.40 & 19.96 & 3.28 & 282.61 & 6.28 & 7.1  \\
 & & H106 & 5444.3 & a & 22.74 & 3.29 & -48.20 & 1.20 & 16.88 & 2.83 & 279.07 & 6.05 & 6.8  \\
 & & H105 & 5600.6 & a & 30.13 & 4.47 & -47.10 & 0.90 & 12.76 & 2.19 & 258.88 & 7.15 & 6.7  \\
 & & H104 & 5762.9 & a & 23.68 & 2.36 & -49.10 & 1.00 & 19.96 & 2.30 & 265.95 & 4.72 & 9.9  \\
 & & H103 & 5931.5 & a & 20.26 & 2.74 & -48.30 & 1.30 & 20.40 & 3.27 & 246.43 & 5.49 & 7.4  \\
 & & H102 & 6106.9 & a & 29.92 & 3.07 & -49.10 & 0.80 & 15.83 & 1.88 & 255.97 & 5.46 & 9.7  \\
 & & H101 & 6289.1 & a & 25.75 & 4.13 & -50.40 & 1.10 & 13.79 & 2.62 & 251.23 & 6.82 & 6.2  \\
 & & H100 & 6478.8 & a & 22.46 & 2.66 & -48.40 & 1.20 & 20.15 & 2.76 & 243.73 & 5.35 & 8.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.48 & 15.31 & \nodata  \\
 & & H94 & 7792.9 & a & 34.37 & 4.04 & -47.30 & 0.80 & 13.12 & 1.78 & 212.89 & 6.56 & 8.4  \\
 & & H92 & 8309.4 & a & 22.45 & 3.18 & -47.60 & 1.40 & 20.71 & 3.51 & 188.26 & 6.41 & 7.1  \\
 & & H91 & 8584.8 & a & 25.61 & 3.33 & -48.80 & 1.10 & 17.62 & 2.66 & 183.58 & 6.26 & 7.6  \\
 & & H89 & 9173.3 & a & 25.40 & 2.94 & -48.90 & 1.20 & 20.75 & 2.84 & 175.45 & 5.96 & 8.6  \\
 & & H88 & 9487.8 & a & 17.52 & 3.12 & -51.20 & 2.20 & 24.77 & 5.51 & 113.00 & 6.79 & 5.7  \\
G313.315$-$00.462 & shrds468 & H88$-$H112 & 6471.4 & a & 9.20 & 1.53 & -35.30 & 1.40 & 17.56 & 3.38 & 66.63 & 2.87 & 6.0  \\
 & & H100$-$H112 & 5545.1 & a & 7.19 & 1.82 & -33.40 & 2.30 & 18.62 & 5.66 & 68.50 & 3.47 & 4.0  \\
 & & H88$-$H95 & 8717.8 & a & 15.60 & 2.87 & -37.90 & 1.40 & 15.20 & 3.33 & 62.07 & 4.98 & 5.4  \\
 & & H106$-$H112 & 5013.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.65 & 5.00 & \nodata  \\
 & & H100$-$H105 & 6027.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.78 & 4.64 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.68 & 13.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.81 & 12.72 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.82 & 11.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.60 & 12.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.53 & 22.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.12 & 11.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.23 & 13.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.74 & 12.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.33 & 11.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.48 & 10.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.93 & 11.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.97 & 10.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.48 & 12.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.58 & 15.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.52 & 10.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.08 & 10.90 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.79 & 10.82 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.40 & 11.37 & \nodata  \\
G313.671$-$00.105 & atca348 & H85$-$H101 & 7575.6 & a & 11.15 & 0.52 & -53.90 & 0.50 & 23.81 & 1.29 & 109.84 & 1.14 & 21.1  \\
 & & H94$-$H101 & 6854.0 & a & 10.34 & 0.61 & -54.40 & 0.70 & 24.69 & 1.67 & 116.21 & 1.35 & 16.9  \\
 & & H85$-$H89 & 9850.0 & a & 13.86 & 1.02 & -52.70 & 0.80 & 21.66 & 1.86 & 89.78 & 2.12 & 13.5  \\
 & & H100 & 6478.8 & a & 11.52 & 1.80 & -55.10 & 1.70 & 22.59 & 4.35 & 119.42 & 3.75 & 6.5  \\
 & & H99 & 6676.1 & a & 6.84 & 1.53 & -52.90 & 2.70 & 24.72 & 7.14 & 118.09 & 3.29 & 4.6  \\
 & & H98 & 6881.5 & a & 12.12 & 1.77 & -56.80 & 1.80 & 24.97 & 4.45 & 115.89 & 3.89 & 6.9  \\
 & & H97 & 7095.4 & a & 11.02 & 1.78 & -55.60 & 1.80 & 23.05 & 4.61 & 116.21 & 3.74 & 6.3  \\
 & & H96 & 7318.3 & a & 12.47 & 1.83 & -53.70 & 1.70 & 23.66 & 4.37 & 112.43 & 3.90 & 6.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.23 & 5.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.78 & 4.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.85 & 5.05 & \nodata  \\
 & & H101 & 6289.1 & a & 10.41 & 1.55 & -51.60 & 2.00 & 27.15 & 5.33 & 120.64 & 3.50 & 6.9  \\
 & & H89 & 9173.3 & a & 15.40 & 2.62 & -51.70 & 1.70 & 20.50 & 4.36 & 102.51 & 5.20 & 5.9  \\
 & & H88 & 9487.8 & a & 12.41 & 1.94 & -54.10 & 2.30 & 28.97 & 6.58 & 93.57 & 4.40 & 6.7  \\
 & & H87 & 9816.9 & a & 17.32 & 2.33 & -53.60 & 1.30 & 19.42 & 3.07 & 91.10 & 4.56 & 7.4  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.42 & 5.49 & \nodata  \\
 & & H85 & 10522.0 & a & 11.10 & 1.82 & -50.70 & 2.10 & 25.00 & 5.90 & 76.87 & 3.85 & 6.4  \\
G313.790+00.705 & atca352 & H85$-$H101 & 7595.8 & a & 39.99 & 1.18 & -58.40 & 0.30 & 23.01 & 0.78 & 373.61 & 2.53 & 33.5  \\
 & & H94$-$H101 & 6877.0 & a & 38.11 & 1.41 & -58.40 & 0.40 & 22.56 & 0.97 & 386.06 & 3.00 & 26.7  \\
 & & H85$-$H89 & 9876.0 & a & 45.91 & 2.12 & -58.40 & 0.60 & 25.09 & 1.34 & 333.96 & 4.75 & 21.4  \\
 & & H100 & 6478.8 & a & 41.76 & 3.57 & -57.50 & 1.10 & 25.78 & 2.60 & 394.32 & 8.08 & 11.6  \\
 & & H99 & 6676.1 & a & 42.78 & 4.18 & -59.60 & 0.90 & 19.67 & 2.23 & 393.34 & 8.30 & 10.1  \\
 & & H98 & 6881.5 & a & 39.42 & 3.62 & -58.40 & 0.90 & 20.59 & 2.19 & 387.25 & 7.37 & 10.7  \\
 & & H97 & 7095.4 & a & 39.28 & 3.60 & -58.50 & 0.90 & 20.04 & 2.13 & 384.21 & 7.19 & 10.8  \\
 & & H96 & 7318.3 & a & 33.15 & 3.62 & -56.90 & 1.40 & 26.72 & 3.97 & 381.45 & 8.03 & 9.5  \\
 & & H95 & 7550.6 & a & 36.18 & 4.09 & -59.80 & 1.40 & 25.63 & 3.54 & 343.10 & 9.14 & 8.9  \\
 & & H94 & 7792.9 & a & 49.75 & 4.35 & -56.80 & 0.90 & 22.05 & 2.24 & 407.00 & 9.12 & 11.3  \\
 & & H102 & 6106.9 & a & 30.95 & 4.08 & -58.90 & 1.60 & 24.47 & 3.78 & 365.04 & 9.01 & 7.5  \\
 & & H101 & 6289.1 & a & 33.31 & 3.49 & -60.10 & 1.10 & 22.12 & 2.71 & 400.87 & 7.33 & 9.5  \\
 & & H89 & 9173.3 & a & 41.77 & 5.93 & -59.90 & 1.80 & 25.47 & 4.77 & 373.15 & 12.94 & 7.2  \\
 & & H88 & 9487.8 & a & 43.98 & 4.11 & -58.50 & 1.20 & 25.44 & 2.77 & 339.61 & 9.24 & 10.6  \\
 & & H87 & 9816.9 & a & 44.67 & 4.08 & -58.20 & 1.10 & 25.31 & 2.74 & 336.26 & 9.12 & 10.9  \\
 & & H86 & 10161.3 & a & 40.98 & 4.53 & -57.70 & 1.30 & 24.68 & 3.39 & 326.51 & 9.85 & 9.1  \\
 & & H85 & 10522.0 & a & 60.18 & 4.12 & -57.90 & 0.80 & 25.33 & 2.02 & 306.62 & 9.27 & 14.5  \\
G313.851$-$00.243 & shrds479 & H88$-$H112 & 6444.8 & a & 5.28 & 0.62 & 33.60 & 1.50 & 25.94 & 3.77 & 98.26 & 1.38 & 8.6  \\
 & & H100$-$H112 & 5462.7 & a & 4.07 & 0.78 & 35.20 & 2.40 & 25.09 & 6.98 & 102.75 & 1.65 & 5.5  \\
 & & H88$-$H95 & 8463.4 & a & 7.40 & 0.98 & 32.40 & 2.30 & 33.22 & 6.93 & 89.02 & 2.35 & 8.0  \\
 & & H106$-$H112 & 5006.1 & a & 4.23 & 0.99 & 32.80 & 3.70 & 30.68 & 11.89 & 105.93 & 2.25 & 4.6  \\
 & & H100$-$H105 & 6022.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.82 & 2.61 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.54 & 6.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.34 & 5.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.59 & 5.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.49 & 6.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.26 & 9.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.08 & 6.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.73 & 5.82 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.89 & 7.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.73 & 5.87 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.11 & 5.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.85 & 5.79 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.90 & 6.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.46 & 7.04 & \nodata  \\
 & & H95 & 7550.6 & a & 9.59 & 3.29 & 28.20 & 3.80 & 22.25 & 11.34 & 91.64 & 6.50 & 3.1  \\
 & & H94 & 7792.9 & a & 11.32 & 3.36 & 34.60 & 2.10 & 14.70 & 5.48 & 93.17 & 5.64 & 3.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.31 & 9.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.28 & 7.31 & \nodata  \\
 & & H91 & 8584.8 & a & 8.07 & 1.96 & 36.10 & 4.00 & 31.97 & 12.45 & 86.73 & 4.56 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.25 & 6.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.47 & 5.78 & \nodata  \\
G314.184+00.265 & atca361 & H85$-$H101 & 7061.7 & a & 102.99 & 3.74 & -68.00 & 0.30 & 17.97 & 0.75 & 666.37 & 7.10 & 27.2  \\
 & & H94$-$H101 & 6734.1 & a & 105.29 & 4.13 & -68.10 & 0.30 & 17.91 & 0.81 & 690.15 & 7.83 & 25.2  \\
 & & H85$-$H89 & 9538.8 & a & 85.90 & 9.44 & -67.00 & 1.00 & 18.90 & 2.42 & 486.34 & 18.34 & 9.0  \\
 & & H100 & 6478.8 & a & 117.36 & 9.33 & -68.40 & 0.70 & 18.68 & 1.72 & 790.36 & 18.04 & 12.4  \\
 & & H99 & 6676.1 & a & 109.52 & 12.45 & -66.80 & 0.90 & 15.92 & 2.09 & 747.54 & 22.25 & 8.7  \\
 & & H98 & 6881.5 & a & 115.83 & 12.87 & -68.70 & 0.90 & 17.44 & 2.27 & 704.63 & 23.98 & 8.9  \\
 & & H97 & 7095.4 & a & 117.83 & 10.67 & -69.10 & 0.90 & 21.07 & 2.22 & 688.73 & 21.88 & 10.9  \\
 & & H96 & 7318.3 & a & 140.94 & 18.07 & -65.70 & 0.80 & 12.19 & 1.80 & 656.39 & 28.26 & 7.7  \\
 & & H94 & 7792.9 & a & 56.43 & 13.59 & -70.00 & 1.90 & 15.60 & 4.91 & 469.33 & 23.27 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.15 & 17.92 & \nodata  \\
 & & H101 & 6289.1 & a & 116.99 & 9.33 & -67.00 & 0.70 & 19.15 & 1.77 & 796.35 & 18.27 & 12.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.53 & 22.65 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 521.53 & 51.79 & \nodata  \\
 & & H87 & 9816.9 & a & 151.98 & 28.13 & -65.90 & 1.60 & 18.00 & 4.21 & 605.63 & 52.09 & 5.5  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 654.05 & 66.03 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 671.88 & 75.76 & \nodata  \\
G314.219+00.343 & shrds1111 & H88$-$H112 & 5078.1 & a & 40.94 & 4.44 & -65.10 & 0.90 & 16.95 & 2.12 & 418.60 & 8.18 & 9.1  \\
 & & H100$-$H112 & 5078.1 & a & 40.94 & 4.44 & -65.10 & 0.90 & 16.95 & 2.12 & 418.60 & 8.18 & 9.1  \\
 & & H106$-$H112 & 4933.4 & a & 38.80 & 5.04 & -65.20 & 1.00 & 16.38 & 2.47 & 420.23 & 9.12 & 7.6  \\
 & & H100$-$H105 & 5787.3 & a & 51.83 & 9.76 & -64.50 & 2.00 & 21.59 & 4.92 & 410.15 & 20.04 & 5.3  \\
 & & H112 & 4618.8 & a & 41.09 & 9.46 & -69.60 & 2.60 & 22.44 & 7.76 & 430.26 & 18.75 & 4.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.12 & 21.76 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.69 & 22.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.38 & 25.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.22 & 33.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.47 & 32.52 & \nodata  \\
 & & H106 & 5444.3 & a & 63.26 & 14.80 & -65.60 & 1.70 & 15.13 & 4.31 & 414.70 & 25.39 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.97 & 35.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 510.64 & 38.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 374.94 & 31.00 & \nodata  \\
G314.219+00.343 & atca361 & H85$-$H101 & 7561.6 & a & 70.75 & 1.65 & -63.00 & 0.20 & 18.29 & 0.49 & 477.79 & 3.15 & 42.5  \\
 & & H94$-$H101 & 6841.2 & a & 67.20 & 1.86 & -62.90 & 0.20 & 18.01 & 0.58 & 485.26 & 3.54 & 35.6  \\
 & & H85$-$H89 & 9807.1 & a & 82.57 & 3.40 & -63.10 & 0.40 & 19.01 & 0.90 & 454.33 & 6.64 & 24.0  \\
 & & H100 & 6478.8 & a & 68.72 & 5.42 & -62.80 & 0.70 & 18.02 & 1.64 & 510.41 & 10.30 & 12.5  \\
 & & H99 & 6676.1 & a & 74.54 & 5.37 & -63.40 & 0.70 & 18.74 & 1.56 & 511.87 & 10.41 & 13.7  \\
 & & H98 & 6881.5 & a & 63.75 & 5.32 & -62.80 & 0.80 & 20.19 & 1.94 & 528.23 & 10.70 & 11.9  \\
 & & H97 & 7095.4 & a & 71.85 & 5.56 & -63.60 & 0.70 & 19.35 & 1.73 & 520.51 & 10.96 & 12.8  \\
 & & H96 & 7318.3 & a & 86.12 & 6.24 & -63.60 & 0.60 & 16.26 & 1.36 & 516.98 & 11.27 & 13.6  \\
 & & H94 & 7792.9 & a & 66.81 & 4.56 & -62.70 & 0.70 & 19.98 & 1.58 & 452.32 & 9.13 & 14.5  \\
 & & H102 & 6106.9 & a & 32.26 & 4.60 & -59.80 & 1.30 & 17.91 & 2.98 & 337.78 & 8.70 & 7.0  \\
 & & H101 & 6289.1 & a & 73.65 & 5.84 & -62.90 & 0.60 & 15.36 & 1.41 & 514.51 & 10.26 & 12.5  \\
 & & H89 & 9173.3 & a & 78.26 & 7.27 & -61.90 & 0.80 & 17.91 & 1.92 & 477.17 & 13.78 & 10.6  \\
 & & H88 & 9487.8 & a & 76.91 & 6.67 & -63.70 & 0.90 & 21.40 & 2.15 & 459.27 & 13.81 & 11.4  \\
 & & H87 & 9816.9 & a & 92.20 & 7.14 & -63.60 & 0.70 & 17.85 & 1.60 & 445.97 & 13.50 & 12.8  \\
 & & H86 & 10161.3 & a & 81.62 & 7.33 & -63.80 & 0.80 & 17.12 & 1.78 & 457.55 & 13.59 & 11.0  \\
 & & H85 & 10522.0 & a & 84.70 & 6.70 & -62.90 & 0.80 & 21.58 & 1.98 & 428.71 & 13.92 & 12.5  \\
G314.239+00.428 & shrds1111 & H88$-$H112 & 5732.1 & a & 157.24 & 1.11 & -63.10 & 0.10 & 25.28 & 0.21 & 1992.72 & 2.49 & 140.6  \\
 & & H100$-$H112 & 5361.1 & a & 150.67 & 1.24 & -63.10 & 0.10 & 25.12 & 0.24 & 2042.90 & 2.79 & 119.8  \\
 & & H88$-$H95 & 8483.2 & a & 202.19 & 3.05 & -63.20 & 0.20 & 25.24 & 0.44 & 1622.16 & 6.85 & 65.6  \\
 & & H106$-$H112 & 4961.2 & a & 142.50 & 1.83 & -63.00 & 0.20 & 24.39 & 0.36 & 2093.58 & 4.04 & 77.1  \\
 & & H100$-$H105 & 6020.6 & a & 164.61 & 1.78 & -63.10 & 0.10 & 26.12 & 0.33 & 1960.36 & 4.07 & 91.5  \\
 & & H112 & 4618.8 & a & 136.59 & 3.90 & -62.80 & 0.30 & 23.68 & 0.78 & 2116.54 & 8.50 & 34.6  \\
 & & H111 & 4744.2 & a & 135.26 & 4.11 & -62.80 & 0.40 & 23.73 & 0.83 & 2117.42 & 8.96 & 32.5  \\
 & & H110 & 4874.2 & a & 147.05 & 4.18 & -63.20 & 0.30 & 24.63 & 0.81 & 2122.45 & 9.28 & 34.8  \\
 & & H109 & 5008.9 & a & 146.42 & 4.45 & -63.50 & 0.40 & 25.83 & 0.91 & 2090.04 & 10.11 & 32.6  \\
 & & H108 & 5148.7 & a & 141.72 & 4.70 & -63.00 & 0.40 & 23.67 & 0.91 & 2074.21 & 10.24 & 29.8  \\
 & & H107 & 5293.7 & a & 145.88 & 4.79 & -63.00 & 0.40 & 26.09 & 0.99 & 2058.07 & 10.96 & 30.1  \\
 & & H106 & 5444.3 & a & 151.51 & 5.37 & -62.90 & 0.40 & 23.10 & 0.95 & 2032.80 & 11.56 & 27.9  \\
 & & H105 & 5600.6 & a & 151.72 & 6.61 & -63.20 & 0.60 & 26.29 & 1.32 & 1965.97 & 15.17 & 22.7  \\
 & & H104 & 5762.9 & a & 157.70 & 4.46 & -62.90 & 0.30 & 24.88 & 0.82 & 2001.28 & 9.95 & 35.0  \\
 & & H103 & 5931.5 & a & 154.62 & 4.61 & -63.20 & 0.40 & 26.61 & 0.92 & 1956.42 & 10.64 & 33.2  \\
 & & H102 & 6106.9 & a & 170.61 & 4.11 & -63.10 & 0.30 & 26.59 & 0.74 & 1969.07 & 9.49 & 41.1  \\
 & & H101 & 6289.1 & a & 170.67 & 5.49 & -62.90 & 0.40 & 25.48 & 0.95 & 1916.97 & 12.40 & 30.8  \\
 & & H100 & 6478.8 & a & 176.58 & 4.82 & -63.60 & 0.30 & 25.53 & 0.80 & 1918.98 & 10.90 & 36.2  \\
 & & H94 & 7792.9 & a & 186.11 & 5.94 & -63.50 & 0.40 & 25.36 & 0.94 & 1719.55 & 13.40 & 31.0  \\
 & & H92 & 8309.4 & a & 204.57 & 6.96 & -62.70 & 0.40 & 23.48 & 0.92 & 1644.04 & 15.10 & 29.1  \\
 & & H91 & 8584.8 & a & 193.62 & 6.47 & -63.10 & 0.40 & 26.07 & 1.01 & 1636.78 & 14.80 & 29.6  \\
 & & H89 & 9173.3 & a & 217.19 & 8.17 & -63.00 & 0.40 & 24.00 & 1.04 & 1544.88 & 17.92 & 26.3  \\
 & & H88 & 9487.8 & a & 221.60 & 9.34 & -63.60 & 0.50 & 23.96 & 1.17 & 1410.60 & 20.48 & 23.5  \\
G314.239+00.428 & atca361 & H85$-$H101 & 6781.9 & a & 207.32 & 5.27 & -62.20 & 0.30 & 24.25 & 0.71 & 2096.17 & 11.63 & 38.9  \\
 & & H94$-$H101 & 6781.9 & a & 207.32 & 5.27 & -62.20 & 0.30 & 24.25 & 0.71 & 2096.17 & 11.63 & 38.9  \\
 & & H100 & 6478.8 & a & 193.10 & 12.72 & -62.10 & 0.80 & 25.64 & 1.96 & 2158.83 & 28.81 & 15.0  \\
 & & H99 & 6676.1 & a & 202.60 & 13.79 & -62.60 & 0.70 & 22.02 & 1.73 & 2172.55 & 28.97 & 14.5  \\
 & & H98 & 6881.5 & a & 233.70 & 15.61 & -62.00 & 0.70 & 22.28 & 1.72 & 2086.02 & 33.00 & 14.8  \\
 & & H97 & 7095.4 & a & 240.22 & 14.04 & -62.90 & 0.70 & 24.68 & 1.67 & 2062.72 & 31.22 & 16.9  \\
 & & H96 & 7318.3 & a & 228.83 & 17.45 & -61.80 & 0.80 & 21.86 & 1.93 & 2000.48 & 36.51 & 13.0  \\
 & & H94 & 7792.9 & a & 152.68 & 13.00 & -61.00 & 1.40 & 34.60 & 3.46 & 1807.59 & 34.08 & 11.7  \\
 & & H102 & 6106.9 & a & 195.70 & 25.12 & -62.80 & 1.40 & 22.21 & 3.58 & 2210.59 & 51.76 & 7.9  \\
 & & H101 & 6289.1 & a & 199.23 & 10.76 & -61.80 & 0.70 & 24.84 & 1.55 & 2170.26 & 24.02 & 18.3  \\
G314.288+00.431 & shrds1111 & H88$-$H112 & 6195.3 & a & 56.15 & 0.78 & -59.40 & 0.10 & 21.11 & 0.34 & 544.48 & 1.60 & 71.3  \\
 & & H100$-$H112 & 5461.5 & a & 51.94 & 0.83 & -59.50 & 0.20 & 20.84 & 0.38 & 576.63 & 1.69 & 62.1  \\
 & & H88$-$H95 & 8570.4 & a & 68.92 & 1.62 & -59.30 & 0.20 & 21.25 & 0.58 & 440.78 & 3.35 & 42.0  \\
 & & H106$-$H112 & 5018.4 & a & 47.97 & 1.23 & -59.50 & 0.30 & 21.32 & 0.63 & 600.60 & 2.55 & 38.5  \\
 & & H100$-$H105 & 6045.0 & a & 57.06 & 1.34 & -59.40 & 0.20 & 20.18 & 0.55 & 545.31 & 2.69 & 42.1  \\
 & & H112 & 4618.8 & a & 43.16 & 3.33 & -59.00 & 0.90 & 22.58 & 2.02 & 610.61 & 7.07 & 12.8  \\
 & & H111 & 4744.2 & a & 45.74 & 3.63 & -59.20 & 0.80 & 19.33 & 1.77 & 605.99 & 7.15 & 12.4  \\
 & & H110 & 4874.2 & a & 44.93 & 2.82 & -59.30 & 0.70 & 22.45 & 1.63 & 618.62 & 5.99 & 15.7  \\
 & & H109 & 5008.9 & a & 53.45 & 3.12 & -60.10 & 0.60 & 20.70 & 1.39 & 601.85 & 6.35 & 16.9  \\
 & & H108 & 5148.7 & a & 52.29 & 4.43 & -60.40 & 0.90 & 20.64 & 2.02 & 589.52 & 9.02 & 11.7  \\
 & & H107 & 5293.7 & a & 52.43 & 3.26 & -59.70 & 0.70 & 22.08 & 1.59 & 592.93 & 6.86 & 15.9  \\
 & & H106 & 5444.3 & a & 46.23 & 2.99 & -59.10 & 0.60 & 20.36 & 1.52 & 577.75 & 6.04 & 15.3  \\
 & & H105 & 5600.6 & a & 55.77 & 5.13 & -58.50 & 0.90 & 19.86 & 2.11 & 551.34 & 10.24 & 10.7  \\
 & & H104 & 5762.9 & a & 54.69 & 2.95 & -59.50 & 0.50 & 19.49 & 1.21 & 571.11 & 5.83 & 18.4  \\
 & & H103 & 5931.5 & a & 48.51 & 3.35 & -58.80 & 0.70 & 21.73 & 1.74 & 536.44 & 7.00 & 14.3  \\
 & & H102 & 6106.9 & a & 61.18 & 2.77 & -59.70 & 0.50 & 20.77 & 1.09 & 547.15 & 5.66 & 21.8  \\
 & & H101 & 6289.1 & a & 60.56 & 3.98 & -58.50 & 0.70 & 20.88 & 1.59 & 524.83 & 8.14 & 15.0  \\
 & & H100 & 6478.8 & a & 61.29 & 3.47 & -59.90 & 0.50 & 18.75 & 1.23 & 526.47 & 6.73 & 17.5  \\
 & & H94 & 7792.9 & a & 65.15 & 2.90 & -59.00 & 0.50 & 20.89 & 1.07 & 463.63 & 5.94 & 22.2  \\
 & & H92 & 8309.4 & a & 64.73 & 3.13 & -59.20 & 0.50 & 23.13 & 1.29 & 444.55 & 6.74 & 20.4  \\
 & & H91 & 8584.8 & a & 72.26 & 3.66 & -59.20 & 0.50 & 19.51 & 1.14 & 459.41 & 7.24 & 19.5  \\
 & & H89 & 9173.3 & a & 71.81 & 3.26 & -59.70 & 0.50 & 20.80 & 1.09 & 426.69 & 6.66 & 21.8  \\
 & & H88 & 9487.8 & a & 72.22 & 3.43 & -59.70 & 0.50 & 22.42 & 1.23 & 393.16 & 7.27 & 20.8  \\
G315.312$-$00.272 & ch121 & H88$-$H112 & 6124.0 & a & 36.00 & 1.37 & 15.30 & 0.40 & 20.29 & 0.89 & 458.64 & 2.77 & 25.9  \\
 & & H100$-$H112 & 5429.3 & a & 35.13 & 1.61 & 14.70 & 0.40 & 19.56 & 1.03 & 482.94 & 3.19 & 21.6  \\
 & & H88$-$H95 & 8494.9 & a & 38.98 & 2.44 & 17.10 & 0.60 & 20.66 & 1.50 & 376.22 & 4.97 & 15.8  \\
 & & H106$-$H112 & 4982.5 & a & 33.37 & 2.21 & 14.50 & 0.60 & 18.94 & 1.45 & 501.61 & 4.30 & 14.9  \\
 & & H100$-$H105 & 6042.7 & a & 38.41 & 2.20 & 14.80 & 0.60 & 20.79 & 1.38 & 457.06 & 4.50 & 17.2  \\
 & & H112 & 4618.8 & a & 33.37 & 5.65 & 18.20 & 1.60 & 19.89 & 4.05 & 515.68 & 11.16 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 509.35 & 9.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 502.68 & 10.87 & \nodata  \\
 & & H109 & 5008.9 & a & 39.11 & 6.13 & 13.00 & 1.40 & 17.90 & 3.27 & 499.63 & 11.59 & 6.3  \\
 & & H108 & 5148.7 & a & 32.12 & 7.77 & 16.30 & 4.30 & 26.43 & 15.50 & 498.53 & 15.28 & 4.8  \\
 & & H107 & 5293.7 & a & 39.85 & 6.57 & 13.70 & 1.20 & 15.35 & 2.93 & 493.22 & 11.52 & 6.0  \\
 & & H106 & 5444.3 & a & 32.37 & 6.19 & 14.00 & 2.00 & 20.87 & 5.59 & 485.98 & 12.02 & 5.4  \\
 & & H105 & 5600.6 & a & 31.52 & 6.67 & 15.10 & 2.70 & 25.51 & 7.42 & 474.80 & 14.38 & 4.9  \\
 & & H104 & 5762.9 & a & 45.86 & 5.64 & 15.20 & 1.20 & 19.73 & 2.83 & 466.94 & 11.17 & 8.1  \\
 & & H103 & 5931.5 & a & 36.96 & 5.31 & 13.70 & 1.70 & 24.20 & 4.06 & 460.44 & 11.65 & 6.9  \\
 & & H102 & 6106.9 & a & 43.32 & 6.16 & 13.80 & 1.40 & 20.15 & 3.39 & 456.01 & 12.29 & 7.0  \\
 & & H101 & 6289.1 & a & 46.23 & 7.52 & 16.50 & 0.90 & 10.71 & 2.01 & 447.06 & 11.02 & 6.1  \\
 & & H100 & 6478.8 & a & 35.75 & 5.42 & 14.20 & 1.80 & 24.79 & 4.57 & 440.72 & 11.90 & 6.6  \\
 & & H94 & 7792.9 & a & 26.77 & 5.36 & 19.70 & 2.00 & 19.95 & 5.12 & 401.31 & 10.41 & 5.1  \\
 & & H92 & 8309.4 & a & 42.09 & 4.88 & 14.60 & 1.10 & 20.22 & 2.71 & 389.85 & 9.82 & 8.5  \\
 & & H91 & 8584.8 & a & 44.00 & 6.44 & 17.10 & 1.10 & 15.24 & 2.58 & 355.45 & 11.26 & 6.8  \\
 & & H88 & 9487.8 & a & 45.50 & 5.23 & 18.20 & 1.10 & 20.19 & 2.69 & 347.58 & 10.50 & 8.6  \\
G315.312$-$00.272 & ch87.1 & H85$-$H101 & 7657.6 & a & 32.73 & 0.97 & 15.00 & 0.30 & 22.75 & 0.78 & 319.75 & 2.07 & 33.5  \\
 & & H94$-$H101 & 6826.6 & a & 31.58 & 1.30 & 15.10 & 0.40 & 21.88 & 1.04 & 339.54 & 2.73 & 24.0  \\
 & & H85$-$H89 & 9802.4 & a & 34.85 & 1.62 & 14.90 & 0.50 & 23.02 & 1.24 & 269.15 & 3.49 & 21.2  \\
 & & H100 & 6478.8 & a & 24.11 & 3.15 & 13.90 & 1.60 & 24.58 & 3.84 & 343.70 & 6.91 & 7.7  \\
 & & H99 & 6676.1 & a & 36.78 & 3.27 & 16.10 & 0.90 & 20.63 & 2.12 & 344.73 & 6.66 & 11.1  \\
 & & H98 & 6881.5 & a & 35.34 & 3.84 & 16.30 & 1.10 & 21.39 & 2.71 & 349.05 & 7.94 & 9.1  \\
 & & H97 & 7095.4 & a & 41.59 & 3.59 & 14.90 & 0.80 & 19.68 & 1.97 & 337.04 & 7.13 & 11.5  \\
 & & H96 & 7318.3 & a & 28.19 & 3.89 & 13.50 & 2.00 & 28.91 & 5.26 & 331.89 & 9.03 & 7.4  \\
 & & H95 & 7550.6 & a & 33.89 & 4.40 & 16.40 & 1.30 & 20.73 & 3.14 & 297.40 & 8.94 & 7.6  \\
 & & H94 & 7792.9 & a & 32.71 & 4.35 & 20.60 & 3.00 & 35.00 & 12.79 & 361.00 & 9.44 & 9.1  \\
 & & H102 & 6106.9 & a & 21.61 & 4.35 & 14.20 & 2.00 & 20.33 & 5.09 & 320.57 & 8.59 & 5.0  \\
 & & H101 & 6289.1 & a & 34.53 & 3.97 & 12.90 & 1.00 & 17.28 & 2.31 & 352.09 & 7.39 & 8.6  \\
 & & H89 & 9173.3 & a & 38.38 & 5.15 & 16.00 & 1.50 & 23.45 & 3.76 & 301.24 & 11.06 & 7.4  \\
 & & H88 & 9487.8 & a & 30.92 & 3.29 & 14.70 & 1.30 & 24.96 & 3.33 & 279.74 & 7.20 & 9.5  \\
 & & H87 & 9816.9 & a & 32.86 & 3.15 & 14.40 & 1.10 & 23.10 & 2.57 & 270.61 & 6.77 & 10.3  \\
 & & H86 & 10161.3 & a & 45.29 & 5.18 & 15.00 & 1.00 & 17.43 & 2.31 & 273.17 & 9.68 & 8.6  \\
 & & H85 & 10522.0 & a & 29.24 & 3.62 & 14.10 & 1.80 & 30.14 & 4.64 & 215.25 & 8.73 & 8.1  \\
G315.341$-$00.320 & ch87.1 & H85$-$H101 & 7440.5 & a & 5.63 & 1.28 & 6.00 & 3.00 & 24.43 & 9.33 & 43.15 & 2.59 & 4.8  \\
 & & H94$-$H101 & 6869.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.19 & 2.96 & \nodata  \\
 & & H85$-$H89 & 9805.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.26 & 4.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.71 & 9.18 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.89 & 8.96 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.39 & 8.03 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.08 & 8.35 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.04 & 8.38 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.48 & 9.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.86 & 11.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.16 & 9.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.45 & 9.69 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.87 & 12.27 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.01 & 10.14 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.42 & 9.97 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.06 & 9.03 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.94 & 12.40 & \nodata  \\
G316.093$-$00.511 & shrds501 & H88$-$H112 & 6747.3 & a & 9.40 & 1.19 & -62.60 & 1.60 & 25.57 & 3.80 & 86.56 & 2.69 & 7.8  \\
 & & H100$-$H112 & 5499.2 & a & 10.75 & 1.68 & -63.30 & 2.00 & 26.11 & 4.88 & 107.70 & 3.80 & 6.4  \\
 & & H88$-$H95 & 8918.0 & a & 8.36 & 1.66 & -58.30 & 1.70 & 17.17 & 4.12 & 49.84 & 3.04 & 5.1  \\
 & & H106$-$H112 & 5001.0 & a & 14.70 & 3.01 & -64.40 & 1.50 & 15.02 & 3.64 & 117.97 & 5.19 & 4.9  \\
 & & H100$-$H105 & 6010.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.37 & 5.38 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.18 & 13.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.80 & 14.37 & \nodata  \\
 & & H110 & 4874.2 & a & 37.63 & 14.02 & 189.00 & 1.00 & 5.50 & 2.39 & 123.26 & 14.63 & 2.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.13 & 14.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.14 & 21.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.08 & 13.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.86 & 12.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.70 & 12.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.91 & 12.97 & \nodata  \\
 & & H103 & 5931.5 & a & 19.77 & 5.65 & -55.50 & 3.80 & 24.03 & 12.54 & 101.09 & 11.15 & 3.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.57 & 12.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.60 & 12.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.62 & 12.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.67 & 14.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.36 & 10.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.36 & 7.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.85 & 6.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.27 & 4.83 & \nodata  \\
G316.093$-$00.511 & ch122 & H88$-$H112 & 5676.9 & a & 8.17 & 2.20 & -55.90 & 2.90 & 20.64 & 9.28 & 91.99 & 4.08 & 4.0  \\
 & & H100$-$H112 & 5422.9 & a & 9.40 & 2.54 & -56.10 & 2.10 & 16.21 & 5.29 & 96.14 & 4.52 & 3.7  \\
 & & H88$-$H95 & 8263.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.32 & 9.87 & \nodata  \\
 & & H106$-$H112 & 5024.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.66 & 5.99 & \nodata  \\
 & & H100$-$H105 & 5953.0 & a & 12.84 & 3.58 & -54.60 & 3.20 & 21.13 & 10.28 & 101.04 & 6.67 & 3.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.41 & 15.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.80 & 13.47 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.33 & 14.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.97 & 14.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.91 & 19.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.47 & 14.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.96 & 14.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.42 & 16.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.01 & 14.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.32 & 13.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.50 & 14.72 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.27 & 18.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.47 & 14.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.39 & 18.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.20 & 22.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.75 & 23.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.85 & 30.46 & \nodata  \\
G316.093$-$00.511 & mos062 & H88$-$H112 & 6657.1 & a & 10.92 & 1.13 & -60.90 & 1.20 & 24.26 & 2.93 & 101.93 & 2.48 & 9.6  \\
 & & H100$-$H112 & 5458.5 & a & 12.07 & 1.51 & -61.30 & 1.50 & 25.16 & 3.80 & 123.55 & 3.36 & 8.0  \\
 & & H88$-$H95 & 8956.3 & a & 9.18 & 1.48 & -58.80 & 1.60 & 19.87 & 3.83 & 60.53 & 2.93 & 6.2  \\
 & & H106$-$H112 & 4989.9 & a & 10.96 & 2.07 & -61.40 & 2.90 & 28.92 & 10.02 & 130.53 & 4.45 & 5.9  \\
 & & H100$-$H105 & 5988.1 & a & 12.23 & 2.24 & -59.20 & 2.50 & 26.35 & 7.88 & 115.93 & 4.71 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.21 & 10.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.08 & 11.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.94 & 11.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.69 & 11.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.35 & 16.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.21 & 11.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.25 & 10.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.23 & 11.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.79 & 10.59 & \nodata  \\
 & & H103 & 5931.5 & a & 20.17 & 4.32 & -60.60 & 7.30 & 44.40 & 38.85 & 118.99 & 9.60 & 6.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.77 & 10.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.78 & 12.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.43 & 11.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.43 & 13.49 & \nodata  \\
 & & H92 & 8309.4 & a & 17.93 & 5.51 & -59.50 & 2.30 & 15.08 & 5.63 & 84.86 & 9.44 & 3.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.49 & 7.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.43 & 6.13 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.50 & 4.44 & \nodata  \\
G316.141$-$00.506 & shrds501 & H88$-$H112 & 5980.6 & a & 109.05 & 2.23 & -57.80 & 0.20 & 22.63 & 0.54 & 1329.79 & 4.76 & 48.2  \\
 & & H100$-$H112 & 5452.4 & a & 102.52 & 2.44 & -57.90 & 0.30 & 22.44 & 0.62 & 1369.62 & 5.19 & 41.5  \\
 & & H88$-$H95 & 8657.7 & a & 144.75 & 4.94 & -57.70 & 0.40 & 23.83 & 0.94 & 1126.37 & 10.81 & 28.9  \\
 & & H106$-$H112 & 5010.3 & a & 95.40 & 3.28 & -58.40 & 0.40 & 23.50 & 0.93 & 1396.59 & 7.12 & 28.8  \\
 & & H100$-$H105 & 5984.3 & a & 113.34 & 3.42 & -57.30 & 0.30 & 21.90 & 0.76 & 1336.58 & 7.16 & 32.8  \\
 & & H112 & 4618.8 & a & 88.27 & 8.16 & -58.20 & 1.20 & 26.67 & 2.93 & 1416.75 & 18.70 & 10.8  \\
 & & H111 & 4744.2 & a & 91.81 & 8.42 & -58.80 & 1.00 & 22.95 & 2.44 & 1408.60 & 18.04 & 10.8  \\
 & & H110 & 4874.2 & a & 92.37 & 9.34 & -57.60 & 0.90 & 19.16 & 2.25 & 1406.54 & 18.28 & 9.8  \\
 & & H109 & 5008.9 & a & 91.18 & 9.01 & -58.10 & 1.30 & 26.04 & 3.30 & 1392.25 & 20.00 & 10.3  \\
 & & H108 & 5148.7 & a & 100.22 & 13.15 & -59.50 & 1.40 & 21.39 & 3.38 & 1349.76 & 26.89 & 7.6  \\
 & & H107 & 5293.7 & a & 97.79 & 7.92 & -59.10 & 0.90 & 21.60 & 2.04 & 1397.06 & 16.44 & 12.2  \\
 & & H106 & 5444.3 & a & 110.03 & 7.85 & -58.70 & 1.00 & 27.86 & 2.36 & 1377.30 & 18.40 & 14.0  \\
 & & H105 & 5600.6 & a & 101.62 & 8.64 & -57.50 & 0.90 & 21.30 & 2.10 & 1365.62 & 17.82 & 11.6  \\
 & & H104 & 5762.9 & a & 132.67 & 9.27 & -57.40 & 0.80 & 22.48 & 1.82 & 1341.34 & 19.66 & 14.2  \\
 & & H103 & 5931.5 & a & 115.64 & 8.66 & -58.00 & 0.70 & 20.00 & 1.73 & 1345.80 & 17.34 & 13.2  \\
 & & H102 & 6106.9 & a & 95.05 & 7.68 & -56.70 & 1.00 & 25.46 & 2.40 & 1335.34 & 17.32 & 12.3  \\
 & & H101 & 6289.1 & a & 121.03 & 10.21 & -55.90 & 1.00 & 24.42 & 2.40 & 1303.51 & 22.55 & 11.7  \\
 & & H100 & 6478.8 & a & 127.43 & 10.46 & -58.00 & 0.80 & 19.80 & 1.88 & 1301.80 & 20.84 & 12.0  \\
 & & H94 & 7792.9 & a & 131.93 & 13.23 & -58.80 & 1.10 & 22.92 & 2.73 & 1226.06 & 28.11 & 9.9  \\
 & & H92 & 8309.4 & a & 147.64 & 10.71 & -58.60 & 0.80 & 22.62 & 1.91 & 1167.61 & 22.75 & 13.7  \\
 & & H91 & 8584.8 & a & 160.83 & 10.93 & -56.50 & 0.70 & 21.09 & 1.66 & 1128.23 & 22.48 & 14.5  \\
 & & H89 & 9173.3 & a & 135.34 & 9.28 & -57.30 & 0.90 & 26.72 & 2.16 & 1091.02 & 21.36 & 14.5  \\
 & & H88 & 9487.8 & a & 144.31 & 12.24 & -57.10 & 1.10 & 26.15 & 2.66 & 996.99 & 27.74 & 11.8  \\
G316.141$-$00.506 & ch122 & H88$-$H112 & 6578.5 & a & 118.16 & 1.01 & -58.10 & 0.10 & 22.82 & 0.22 & 1260.49 & 2.15 & 116.1  \\
 & & H100$-$H112 & 5478.4 & a & 102.27 & 1.23 & -58.20 & 0.10 & 23.12 & 0.32 & 1306.39 & 2.64 & 82.4  \\
 & & H88$-$H95 & 8785.8 & a & 150.18 & 1.73 & -57.90 & 0.10 & 22.45 & 0.30 & 1168.91 & 3.67 & 85.9  \\
 & & H106$-$H112 & 5028.2 & a & 94.76 & 1.81 & -58.30 & 0.20 & 22.78 & 0.50 & 1330.27 & 3.87 & 51.8  \\
 & & H100$-$H105 & 5999.4 & a & 110.19 & 1.99 & -58.00 & 0.20 & 23.17 & 0.48 & 1279.42 & 4.30 & 54.6  \\
 & & H112 & 4618.8 & a & 83.94 & 4.32 & -58.00 & 0.60 & 21.83 & 1.30 & 1353.55 & 9.03 & 19.2  \\
 & & H111 & 4744.2 & a & 91.12 & 4.26 & -58.20 & 0.50 & 22.60 & 1.22 & 1347.36 & 9.08 & 21.1  \\
 & & H110 & 4874.2 & a & 92.30 & 5.09 & -58.00 & 0.60 & 23.39 & 1.49 & 1342.55 & 11.02 & 17.9  \\
 & & H109 & 5008.9 & a & 91.55 & 4.55 & -58.20 & 0.60 & 25.17 & 1.45 & 1330.17 & 10.21 & 19.9  \\
 & & H108 & 5148.7 & a & 105.55 & 5.68 & -58.90 & 0.60 & 22.92 & 1.43 & 1318.11 & 12.17 & 18.4  \\
 & & H107 & 5293.7 & a & 100.53 & 4.19 & -58.80 & 0.50 & 23.13 & 1.11 & 1312.12 & 9.03 & 23.7  \\
 & & H106 & 5444.3 & a & 99.97 & 3.93 & -58.20 & 0.40 & 21.47 & 0.98 & 1309.24 & 8.17 & 25.1  \\
 & & H105 & 5600.6 & a & 103.31 & 4.20 & -58.20 & 0.50 & 24.96 & 1.17 & 1302.02 & 9.40 & 24.3  \\
 & & H104 & 5762.9 & a & 103.31 & 3.81 & -58.20 & 0.50 & 25.69 & 1.10 & 1293.61 & 8.65 & 26.8  \\
 & & H103 & 5931.5 & a & 109.02 & 3.96 & -57.80 & 0.40 & 22.74 & 0.95 & 1280.16 & 8.45 & 27.2  \\
 & & H102 & 6106.9 & a & 110.77 & 3.97 & -58.10 & 0.40 & 22.68 & 0.94 & 1273.72 & 8.46 & 27.6  \\
 & & H100 & 6478.8 & a & 122.56 & 3.88 & -57.80 & 0.30 & 21.47 & 0.79 & 1253.70 & 8.06 & 31.2  \\
 & & H94 & 7792.9 & a & 132.79 & 5.98 & -57.60 & 0.50 & 22.67 & 1.18 & 1170.74 & 12.75 & 21.9  \\
 & & H92 & 8309.4 & a & 148.79 & 3.30 & -58.20 & 0.20 & 22.39 & 0.57 & 1190.64 & 7.00 & 44.5  \\
 & & H91 & 8584.8 & a & 152.96 & 3.40 & -57.60 & 0.20 & 21.92 & 0.56 & 1180.57 & 7.14 & 44.4  \\
 & & H89 & 9173.3 & a & 151.01 & 3.88 & -58.40 & 0.30 & 22.51 & 0.67 & 1159.54 & 8.24 & 38.5  \\
 & & H88 & 9487.8 & a & 153.31 & 3.08 & -57.70 & 0.20 & 22.87 & 0.53 & 1141.29 & 6.60 & 49.2  \\
G316.141$-$00.506 & mos062 & H88$-$H112 & 6367.6 & a & 117.92 & 1.28 & -58.00 & 0.10 & 23.03 & 0.29 & 1316.23 & 2.76 & 90.7  \\
 & & H100$-$H112 & 5481.4 & a & 104.66 & 1.42 & -58.00 & 0.20 & 23.08 & 0.36 & 1364.95 & 3.06 & 72.7  \\
 & & H88$-$H95 & 8734.6 & a & 154.35 & 2.00 & -57.90 & 0.10 & 23.25 & 0.35 & 1185.43 & 4.31 & 76.4  \\
 & & H106$-$H112 & 5018.4 & a & 97.15 & 1.72 & -58.40 & 0.20 & 23.43 & 0.48 & 1393.01 & 3.74 & 55.7  \\
 & & H100$-$H105 & 6000.3 & a & 113.71 & 2.10 & -57.70 & 0.20 & 22.90 & 0.49 & 1333.42 & 4.50 & 53.6  \\
 & & H112 & 4618.8 & a & 87.11 & 4.88 & -57.70 & 0.70 & 23.83 & 1.54 & 1416.76 & 10.67 & 17.6  \\
 & & H111 & 4744.2 & a & 93.77 & 4.78 & -58.50 & 0.60 & 22.58 & 1.33 & 1409.06 & 10.17 & 19.4  \\
 & & H110 & 4874.2 & a & 94.11 & 5.34 & -57.50 & 0.60 & 22.18 & 1.46 & 1405.26 & 11.27 & 17.4  \\
 & & H109 & 5008.9 & a & 95.84 & 4.95 & -58.10 & 0.60 & 25.38 & 1.52 & 1392.70 & 11.14 & 19.2  \\
 & & H108 & 5148.7 & a & 104.87 & 6.87 & -59.50 & 0.70 & 22.19 & 1.68 & 1365.47 & 14.50 & 15.1  \\
 & & H107 & 5293.7 & a & 101.82 & 4.66 & -59.10 & 0.50 & 23.09 & 1.22 & 1380.43 & 10.02 & 21.6  \\
 & & H106 & 5444.3 & a & 105.57 & 4.44 & -58.40 & 0.50 & 24.06 & 1.17 & 1370.59 & 9.76 & 23.5  \\
 & & H105 & 5600.6 & a & 104.15 & 4.71 & -58.00 & 0.50 & 24.27 & 1.27 & 1361.72 & 10.38 & 21.9  \\
 & & H104 & 5762.9 & a & 113.39 & 4.42 & -57.80 & 0.50 & 24.30 & 1.10 & 1345.44 & 9.77 & 25.3  \\
 & & H103 & 5931.5 & a & 113.60 & 4.68 & -58.00 & 0.50 & 22.44 & 1.07 & 1336.43 & 9.92 & 24.0  \\
 & & H102 & 6106.9 & a & 107.97 & 4.14 & -57.60 & 0.40 & 23.38 & 1.04 & 1330.69 & 8.97 & 25.8  \\
 & & H101 & 6289.1 & a & 121.72 & 10.32 & -55.90 & 1.00 & 24.69 & 2.44 & 1304.60 & 22.91 & 11.7  \\
 & & H100 & 6478.8 & a & 126.87 & 4.57 & -57.70 & 0.40 & 20.62 & 0.86 & 1302.38 & 9.29 & 27.5  \\
 & & H94 & 7792.9 & a & 135.77 & 6.41 & -57.90 & 0.50 & 23.07 & 1.26 & 1207.66 & 13.79 & 20.9  \\
 & & H92 & 8309.4 & a & 155.61 & 4.30 & -58.30 & 0.30 & 22.73 & 0.73 & 1218.58 & 9.19 & 35.7  \\
 & & H91 & 8584.8 & a & 161.99 & 4.47 & -57.40 & 0.30 & 21.85 & 0.70 & 1198.03 & 9.36 & 35.8  \\
 & & H89 & 9173.3 & a & 151.56 & 4.62 & -58.10 & 0.40 & 24.23 & 0.85 & 1169.94 & 10.18 & 32.4  \\
 & & H88 & 9487.8 & a & 153.51 & 4.53 & -57.50 & 0.30 & 23.23 & 0.79 & 1136.65 & 9.78 & 33.5  \\
G316.516$-$00.600 & atca382 & H85$-$H101 & 7565.1 & a & 23.15 & 0.83 & -45.70 & 0.30 & 18.11 & 0.75 & 146.92 & 1.58 & 27.6  \\
 & & H94$-$H101 & 6864.6 & a & 22.11 & 0.95 & -45.50 & 0.40 & 18.10 & 0.90 & 154.91 & 1.81 & 23.0  \\
 & & H85$-$H89 & 9848.4 & a & 26.76 & 1.33 & -46.00 & 0.40 & 18.06 & 1.04 & 120.84 & 2.54 & 19.8  \\
 & & H100 & 6478.8 & a & 22.31 & 2.57 & -44.30 & 0.90 & 15.66 & 2.08 & 158.98 & 4.55 & 8.6  \\
 & & H99 & 6676.1 & a & 21.17 & 2.29 & -45.40 & 1.00 & 18.46 & 2.31 & 158.76 & 4.41 & 9.1  \\
 & & H98 & 6881.5 & a & 23.02 & 2.69 & -43.90 & 1.00 & 17.05 & 2.31 & 154.13 & 4.98 & 8.4  \\
 & & H97 & 7095.4 & a & 22.41 & 2.53 & -46.10 & 1.00 & 18.36 & 2.42 & 151.72 & 4.84 & 8.8  \\
 & & H96 & 7318.3 & a & 26.56 & 2.62 & -45.80 & 0.70 & 14.55 & 1.66 & 150.30 & 4.47 & 10.0  \\
 & & H95 & 7550.6 & a & 24.23 & 3.51 & -45.40 & 1.10 & 15.71 & 2.63 & 147.63 & 6.23 & 6.8  \\
 & & H94 & 7792.9 & a & 27.72 & 2.56 & -46.50 & 1.00 & 21.19 & 2.32 & 144.21 & 5.24 & 10.8  \\
 & & H102 & 6106.9 & a & 15.60 & 2.71 & -49.20 & 3.00 & 33.43 & 9.17 & 166.49 & 6.48 & 6.2  \\
 & & H101 & 6289.1 & a & 18.47 & 2.33 & -46.40 & 1.20 & 18.91 & 2.80 & 159.09 & 4.53 & 7.9  \\
 & & H89 & 9173.3 & a & 25.28 & 3.45 & -44.00 & 1.50 & 22.85 & 3.70 & 127.67 & 7.33 & 7.3  \\
 & & H88 & 9487.8 & a & 28.52 & 3.14 & -47.20 & 0.90 & 16.44 & 2.09 & 126.39 & 5.70 & 9.0  \\
 & & H87 & 9816.9 & a & 33.21 & 3.20 & -45.70 & 0.70 & 15.28 & 1.70 & 122.94 & 5.60 & 10.3  \\
 & & H86 & 10161.3 & a & 23.03 & 2.71 & -46.60 & 1.00 & 17.84 & 2.43 & 117.30 & 5.13 & 8.4  \\
 & & H85 & 10522.0 & a & 25.72 & 2.93 & -43.80 & 1.30 & 23.41 & 3.12 & 108.64 & 6.33 & 8.7  \\
G316.796$-$00.056 & ch124 & H88$-$H112 & 6021.5 & a & 668.20 & 2.29 & -38.90 & 0.00 & 28.43 & 0.11 & 10383.22 & 5.46 & 288.8  \\
 & & H100$-$H112 & 5443.1 & a & 642.37 & 2.65 & -38.80 & 0.10 & 28.40 & 0.14 & 10782.95 & 6.33 & 239.4  \\
 & & H88$-$H95 & 8692.0 & a & 788.27 & 3.78 & -39.30 & 0.10 & 28.55 & 0.16 & 8537.75 & 9.05 & 206.1  \\
 & & H106$-$H112 & 4994.8 & a & 601.11 & 2.77 & -38.80 & 0.10 & 28.74 & 0.15 & 11080.72 & 6.66 & 214.1  \\
 & & H100$-$H105 & 5947.9 & a & 686.77 & 4.70 & -38.90 & 0.10 & 27.91 & 0.22 & 10448.05 & 11.12 & 144.4  \\
 & & H112 & 4618.8 & a & 555.05 & 8.02 & -38.70 & 0.20 & 29.72 & 0.50 & 11364.76 & 19.58 & 68.4  \\
 & & H111 & 4744.2 & a & 570.07 & 5.73 & -38.80 & 0.10 & 29.79 & 0.35 & 11246.18 & 14.00 & 98.4  \\
 & & H110 & 4874.2 & a & 598.54 & 7.04 & -38.70 & 0.20 & 28.08 & 0.38 & 11209.64 & 16.72 & 84.0  \\
 & & H109 & 5008.9 & a & 613.40 & 10.99 & -38.80 & 0.20 & 28.28 & 0.59 & 11094.58 & 26.19 & 55.1  \\
 & & H108 & 5148.7 & a & 602.74 & 8.34 & -38.70 & 0.20 & 28.44 & 0.45 & 10936.17 & 19.93 & 71.4  \\
 & & H107 & 5293.7 & a & 647.87 & 8.25 & -38.80 & 0.20 & 27.75 & 0.41 & 10872.21 & 19.47 & 77.6  \\
 & & H106 & 5444.3 & a & 635.73 & 6.77 & -39.00 & 0.10 & 27.84 & 0.34 & 10734.16 & 16.01 & 92.7  \\
 & & H105 & 5600.6 & a & 664.32 & 6.26 & -38.90 & 0.10 & 27.98 & 0.30 & 10712.23 & 14.82 & 104.9  \\
 & & H104 & 5762.9 & a & 664.07 & 6.22 & -38.80 & 0.10 & 27.57 & 0.30 & 10513.70 & 14.63 & 105.5  \\
 & & H103 & 5931.5 & a & 711.96 & 7.63 & -39.00 & 0.10 & 27.62 & 0.34 & 10431.85 & 17.96 & 92.2  \\
 & & H102 & 6106.9 & a & 696.96 & 6.72 & -38.80 & 0.10 & 28.67 & 0.32 & 10368.34 & 16.13 & 102.4  \\
 & & H100 & 6478.8 & a & 716.92 & 6.97 & -39.00 & 0.10 & 28.17 & 0.32 & 10114.99 & 16.58 & 101.6  \\
 & & H94 & 7792.9 & a & 654.91 & 12.54 & -39.90 & 0.30 & 26.70 & 0.59 & 6649.50 & 29.03 & 51.6  \\
 & & H92 & 8309.4 & a & 774.55 & 6.80 & -39.10 & 0.10 & 29.07 & 0.29 & 8909.49 & 16.42 & 112.6  \\
 & & H91 & 8584.8 & a & 818.45 & 8.43 & -39.20 & 0.10 & 27.68 & 0.33 & 8872.30 & 19.87 & 96.0  \\
 & & H89 & 9173.3 & a & 793.29 & 6.83 & -39.70 & 0.10 & 29.34 & 0.29 & 8515.60 & 16.58 & 114.7  \\
 & & H88 & 9487.8 & a & 838.54 & 8.59 & -39.00 & 0.10 & 27.44 & 0.32 & 8280.90 & 20.17 & 96.4  \\
G317.059$-$00.937 & shrds512 & H88$-$H112 & 6507.0 & a & 5.27 & 1.28 & 46.70 & 4.30 & 28.26 & 13.07 & 75.85 & 2.77 & 4.5  \\
 & & H100$-$H112 & 5534.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.24 & 3.60 & \nodata  \\
 & & H88$-$H95 & 8739.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.67 & 5.14 & \nodata  \\
 & & H106$-$H112 & 4989.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.20 & 5.08 & \nodata  \\
 & & H100$-$H105 & 6018.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.02 & 5.09 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.71 & 13.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.17 & 13.99 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.42 & 12.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.30 & 13.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.18 & 23.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.65 & 14.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.47 & 14.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.71 & 12.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.35 & 12.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.47 & 12.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.10 & 13.64 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.82 & 10.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.59 & 13.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.29 & 14.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.20 & 11.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.08 & 11.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.01 & 10.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.29 & 11.23 & \nodata  \\
G317.405+00.091 & shrds1122 & H88$-$H112 & 6286.3 & a & 106.60 & 0.83 & -39.50 & 0.10 & 21.96 & 0.20 & 1170.36 & 1.74 & 126.9  \\
 & & H100$-$H112 & 5513.3 & a & 93.82 & 0.99 & -39.40 & 0.10 & 22.17 & 0.27 & 1185.92 & 2.10 & 93.3  \\
 & & H88$-$H95 & 8579.6 & a & 145.22 & 1.46 & -39.60 & 0.10 & 21.77 & 0.25 & 1123.96 & 3.06 & 98.0  \\
 & & H106$-$H112 & 5039.1 & a & 84.49 & 1.28 & -39.50 & 0.20 & 21.56 & 0.38 & 1190.51 & 2.66 & 65.2  \\
 & & H100$-$H105 & 6022.1 & a & 103.63 & 1.53 & -39.30 & 0.20 & 22.66 & 0.39 & 1181.26 & 3.27 & 66.8  \\
 & & H112 & 4618.8 & a & 81.78 & 3.84 & -38.70 & 0.50 & 20.41 & 1.11 & 1188.15 & 7.78 & 21.0  \\
 & & H111 & 4744.2 & a & 78.80 & 3.42 & -39.40 & 0.50 & 21.61 & 1.08 & 1191.58 & 7.13 & 22.8  \\
 & & H110 & 4874.2 & a & 79.27 & 3.44 & -40.10 & 0.50 & 22.33 & 1.12 & 1200.44 & 7.28 & 22.8  \\
 & & H109 & 5008.9 & a & 90.33 & 3.38 & -39.80 & 0.40 & 23.00 & 0.99 & 1204.33 & 7.27 & 26.4  \\
 & & H108 & 5148.7 & a & 84.55 & 3.56 & -39.30 & 0.40 & 21.16 & 1.03 & 1157.13 & 7.33 & 23.5  \\
 & & H107 & 5293.7 & a & 80.32 & 3.62 & -39.80 & 0.50 & 22.01 & 1.15 & 1189.23 & 7.59 & 22.0  \\
 & & H106 & 5444.3 & a & 92.44 & 3.14 & -39.50 & 0.30 & 20.29 & 0.80 & 1198.36 & 6.34 & 29.1  \\
 & & H105 & 5600.6 & a & 97.71 & 4.19 & -37.80 & 0.50 & 22.60 & 1.12 & 1145.63 & 8.92 & 23.1  \\
 & & H104 & 5762.9 & a & 101.00 & 2.85 & -39.80 & 0.30 & 21.05 & 0.69 & 1198.23 & 5.87 & 35.0  \\
 & & H103 & 5931.5 & a & 103.80 & 2.90 & -39.50 & 0.30 & 23.73 & 0.76 & 1161.26 & 6.32 & 35.4  \\
 & & H102 & 6106.9 & a & 104.67 & 2.83 & -39.30 & 0.30 & 22.78 & 0.71 & 1198.19 & 6.06 & 36.5  \\
 & & H101 & 6289.1 & a & 101.88 & 3.31 & -39.40 & 0.40 & 22.92 & 0.86 & 1163.15 & 7.09 & 30.5  \\
 & & H100 & 6478.8 & a & 112.88 & 3.65 & -39.20 & 0.40 & 22.55 & 0.84 & 1197.77 & 7.76 & 30.6  \\
 & & H94 & 7792.9 & a & 134.50 & 3.36 & -39.60 & 0.30 & 21.48 & 0.62 & 1155.41 & 6.98 & 39.5  \\
 & & H92 & 8309.4 & a & 138.47 & 3.46 & -40.00 & 0.30 & 21.74 & 0.63 & 1142.93 & 7.22 & 39.6  \\
 & & H91 & 8584.8 & a & 142.94 & 3.23 & -39.40 & 0.20 & 21.38 & 0.56 & 1123.44 & 6.69 & 43.7  \\
 & & H89 & 9173.3 & a & 156.45 & 3.28 & -39.20 & 0.20 & 21.52 & 0.52 & 1100.60 & 6.83 & 47.1  \\
 & & H88 & 9487.8 & a & 156.08 & 4.68 & -39.50 & 0.30 & 21.48 & 0.74 & 1079.46 & 9.71 & 33.0  \\
G317.426$-$00.561 & shrds518 & H88$-$H112 & 5875.8 & a & 12.36 & 0.81 & 27.50 & 0.70 & 22.72 & 1.72 & 222.84 & 1.72 & 15.1  \\
 & & H100$-$H112 & 5375.7 & a & 11.12 & 0.91 & 27.80 & 0.90 & 22.65 & 2.17 & 229.33 & 1.92 & 12.2  \\
 & & H88$-$H95 & 8234.9 & a & 18.38 & 1.70 & 26.60 & 1.00 & 22.10 & 2.39 & 192.26 & 3.57 & 10.7  \\
 & & H106$-$H112 & 5024.7 & a & 10.00 & 1.30 & 28.60 & 1.40 & 22.04 & 3.49 & 233.87 & 2.69 & 7.7  \\
 & & H100$-$H105 & 5869.2 & a & 13.52 & 1.33 & 27.20 & 1.10 & 23.45 & 2.71 & 222.84 & 2.86 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.80 & 6.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.48 & 6.44 & \nodata  \\
 & & H110 & 4874.2 & a & 9.56 & 2.26 & 29.50 & 8.30 & 48.59 & 31.32 & 236.05 & 5.89 & 5.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.08 & 14.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.44 & 6.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.18 & 7.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.38 & 5.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.44 & 6.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.39 & 5.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.20 & 6.40 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.79 & 6.35 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.20 & 16.67 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.34 & 16.58 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.20 & 7.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.16 & 9.23 & \nodata  \\
 & & H93 & 8045.6 & a & 20.47 & 4.65 & 25.90 & 2.40 & 21.04 & 6.35 & 199.55 & 9.19 & 4.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.35 & 24.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.48 & 9.94 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.51 & 11.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.62 & 11.05 & \nodata  \\
G317.466$-$00.524 & shrds518 & H88$-$H112 & 6386.8 & a & 12.94 & 0.51 & 27.10 & 0.50 & 23.89 & 1.09 & 194.40 & 1.11 & 25.1  \\
 & & H100$-$H112 & 5410.1 & a & 12.48 & 0.64 & 26.60 & 0.60 & 22.07 & 1.31 & 204.24 & 1.35 & 19.2  \\
 & & H88$-$H95 & 8368.9 & a & 14.09 & 0.96 & 28.00 & 0.90 & 27.31 & 2.17 & 174.42 & 2.23 & 14.6  \\
 & & H106$-$H112 & 5045.9 & a & 12.68 & 1.02 & 26.30 & 0.80 & 20.55 & 1.91 & 209.21 & 2.07 & 12.3  \\
 & & H100$-$H105 & 5895.7 & a & 12.12 & 0.93 & 27.20 & 1.00 & 25.22 & 2.27 & 197.62 & 2.09 & 12.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.74 & 5.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.76 & 5.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.36 & 4.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.89 & 10.81 & \nodata  \\
 & & H108 & 5148.7 & a & 13.87 & 2.51 & 27.30 & 1.80 & 20.21 & 4.25 & 209.43 & 5.05 & 5.5  \\
 & & H107 & 5293.7 & a & 17.42 & 2.53 & 26.20 & 1.20 & 17.34 & 2.92 & 206.20 & 4.72 & 6.8  \\
 & & H106 & 5444.3 & a & 13.88 & 1.98 & 26.20 & 1.70 & 24.09 & 4.13 & 203.45 & 4.29 & 7.0  \\
 & & H105 & 5600.6 & a & 11.56 & 2.12 & 26.00 & 4.30 & 39.53 & 16.87 & 201.80 & 5.05 & 6.4  \\
 & & H104 & 5762.9 & a & 14.57 & 2.11 & 29.50 & 1.70 & 23.83 & 4.24 & 200.03 & 4.54 & 6.9  \\
 & & H103 & 5931.5 & a & 11.51 & 2.11 & 24.70 & 2.00 & 22.54 & 5.11 & 198.65 & 4.40 & 5.5  \\
 & & H102 & 6106.9 & a & 12.94 & 2.22 & 24.70 & 1.90 & 22.48 & 4.57 & 195.96 & 4.68 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.11 & 12.39 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.81 & 10.49 & \nodata  \\
 & & H95 & 7550.6 & a & 11.44 & 1.75 & 28.10 & 2.70 & 35.34 & 8.06 & 179.66 & 4.36 & 6.9  \\
 & & H94 & 7792.9 & a & 14.02 & 2.11 & 26.80 & 2.00 & 26.79 & 5.48 & 178.05 & 4.68 & 6.9  \\
 & & H93 & 8045.6 & a & 13.14 & 2.17 & 28.00 & 2.00 & 25.34 & 5.13 & 178.90 & 4.80 & 6.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.35 & 14.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.46 & 5.23 & \nodata  \\
 & & H89 & 9173.3 & a & 15.94 & 2.21 & 31.80 & 1.90 & 28.21 & 4.57 & 169.84 & 5.22 & 7.2  \\
 & & H88 & 9487.8 & a & 20.02 & 2.48 & 27.00 & 1.10 & 17.62 & 2.52 & 167.02 & 4.66 & 8.0  \\
G317.570$-$00.257 & atca397 & H85$-$H101 & 7381.7 & a & 6.23 & 1.27 & -41.90 & 0.90 & 8.74 & 2.06 & 36.94 & 1.69 & 4.8  \\
 & & H94$-$H101 & 6831.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.13 & 1.98 & \nodata  \\
 & & H85$-$H89 & 9773.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.38 & 2.63 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.58 & 5.79 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.82 & 5.65 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.32 & 5.51 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.98 & 6.10 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.15 & 5.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.90 & 5.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.86 & 5.40 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.64 & 6.75 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.26 & 5.51 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.05 & 5.68 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.66 & 5.84 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.51 & 5.60 & \nodata  \\
G317.861+00.160 & atca402 & H85$-$H101 & 7641.3 & a & 59.76 & 1.31 & 1.40 & 0.30 & 23.58 & 0.60 & 641.25 & 2.85 & 45.0  \\
 & & H94$-$H101 & 6882.0 & a & 57.74 & 1.49 & 1.50 & 0.30 & 22.90 & 0.68 & 672.87 & 3.20 & 38.2  \\
 & & H85$-$H89 & 9763.7 & a & 65.62 & 2.17 & 1.20 & 0.40 & 25.29 & 0.97 & 552.85 & 4.90 & 29.8  \\
 & & H100 & 6478.8 & a & 62.44 & 4.35 & 1.30 & 0.80 & 22.25 & 1.80 & 690.58 & 9.18 & 14.2  \\
 & & H99 & 6676.1 & a & 58.58 & 4.32 & 1.70 & 0.80 & 20.79 & 1.77 & 681.78 & 8.83 & 13.4  \\
 & & H98 & 6881.5 & a & 64.24 & 3.98 & 1.60 & 0.70 & 22.82 & 1.63 & 686.83 & 8.51 & 16.0  \\
 & & H97 & 7095.4 & a & 53.11 & 3.53 & 0.10 & 0.80 & 24.12 & 1.87 & 669.95 & 7.73 & 14.9  \\
 & & H96 & 7318.3 & a & 59.25 & 4.38 & 1.70 & 0.80 & 22.47 & 1.93 & 665.78 & 9.29 & 13.4  \\
 & & H94 & 7792.9 & a & 58.25 & 3.76 & 2.00 & 0.80 & 25.05 & 1.92 & 595.17 & 8.37 & 15.4  \\
 & & H101 & 6289.1 & a & 52.19 & 3.33 & 1.90 & 0.70 & 22.90 & 1.70 & 700.62 & 7.12 & 15.5  \\
 & & H89 & 9173.3 & a & 58.59 & 4.48 & 1.70 & 0.80 & 22.55 & 2.00 & 554.10 & 9.51 & 13.0  \\
 & & H88 & 9487.8 & a & 64.85 & 4.37 & 1.00 & 0.90 & 26.47 & 2.10 & 576.69 & 10.02 & 14.7  \\
 & & H87 & 9816.9 & a & 66.24 & 4.92 & 1.30 & 0.90 & 25.85 & 2.27 & 565.48 & 11.13 & 13.4  \\
 & & H86 & 10161.3 & a & 72.01 & 5.13 & 0.60 & 0.90 & 26.69 & 2.21 & 551.30 & 11.87 & 13.9  \\
 & & H85 & 10522.0 & a & 64.52 & 4.83 & 0.90 & 1.00 & 26.14 & 2.27 & 507.64 & 11.04 & 13.2  \\
G317.891$-$00.059 & shrds528 & H88$-$H112 & 6408.1 & a & 7.24 & 1.79 & 14.30 & 1.80 & 14.79 & 4.27 & 118.59 & 3.08 & 4.0  \\
 & & H100$-$H112 & 5458.5 & a & 8.63 & 2.83 & 13.20 & 1.80 & 10.96 & 4.17 & 132.72 & 4.20 & 3.0  \\
 & & H88$-$H95 & 8742.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.89 & 5.11 & \nodata  \\
 & & H106$-$H112 & 4991.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.99 & 5.70 & \nodata  \\
 & & H100$-$H105 & 5986.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.09 & 5.58 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.99 & 16.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.50 & 15.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.04 & 12.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.19 & 14.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.75 & 23.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.71 & 15.37 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.07 & 15.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.13 & 12.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.21 & 13.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.59 & 12.54 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.03 & 14.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.96 & 14.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.69 & 15.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.55 & 15.73 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.91 & 10.74 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.18 & 11.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.83 & 10.44 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.74 & 10.86 & \nodata  \\
G318.059$-$00.450 & ch129 & H88$-$H112 & 6274.3 & a & 25.50 & 1.24 & 39.10 & 0.70 & 28.95 & 1.64 & 517.83 & 2.99 & 20.3  \\
 & & H100$-$H112 & 5497.6 & a & 23.03 & 1.45 & 38.60 & 0.90 & 29.94 & 2.20 & 559.57 & 3.55 & 15.7  \\
 & & H88$-$H95 & 8631.6 & a & 33.19 & 2.23 & 40.30 & 0.90 & 26.09 & 2.04 & 391.95 & 5.08 & 14.8  \\
 & & H106$-$H112 & 4991.4 & a & 21.39 & 2.01 & 36.80 & 1.40 & 31.47 & 3.51 & 598.61 & 5.00 & 10.6  \\
 & & H100$-$H105 & 6049.4 & a & 25.06 & 1.88 & 40.10 & 1.10 & 30.40 & 2.73 & 516.84 & 4.58 & 13.4  \\
 & & H112 & 4618.8 & a & 27.51 & 5.33 & 40.70 & 3.00 & 31.70 & 7.81 & 627.56 & 13.09 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 623.86 & 12.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 606.57 & 14.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 586.04 & 12.96 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 588.54 & 15.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 581.40 & 12.95 & \nodata  \\
 & & H106 & 5444.3 & a & 23.05 & 6.10 & 45.00 & 5.10 & 34.37 & 19.06 & 562.72 & 13.87 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 556.50 & 16.59 & \nodata  \\
 & & H104 & 5762.9 & a & 27.60 & 4.75 & 40.60 & 3.00 & 34.81 & 9.30 & 535.98 & 11.64 & 6.2  \\
 & & H103 & 5931.5 & a & 22.56 & 4.99 & 38.30 & 4.10 & 32.25 & 17.00 & 522.56 & 10.63 & 5.3  \\
 & & H102 & 6106.9 & a & 31.80 & 6.09 & 38.70 & 2.00 & 20.79 & 6.09 & 508.80 & 11.59 & 5.5  \\
 & & H101 & 6289.1 & a & 26.48 & 4.73 & 42.80 & 3.50 & 37.93 & 10.88 & 502.88 & 12.01 & 6.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 489.53 & 12.01 & \nodata  \\
 & & H94 & 7792.9 & a & 28.18 & 4.88 & 38.20 & 2.50 & 27.94 & 7.29 & 424.82 & 10.80 & 6.1  \\
 & & H92 & 8309.4 & a & 33.46 & 5.82 & 40.70 & 2.10 & 24.44 & 5.43 & 409.67 & 12.52 & 5.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.87 & 10.70 & \nodata  \\
 & & H89 & 9173.3 & a & 28.97 & 4.72 & 40.80 & 3.20 & 36.95 & 10.68 & 374.63 & 11.54 & 6.8  \\
 & & H88 & 9487.8 & a & 45.66 & 5.35 & 42.00 & 1.40 & 24.46 & 3.38 & 375.38 & 11.77 & 8.5  \\
G318.059$-$00.450 & caswell13 & H88$-$H112 & 6176.1 & a & 20.08 & 0.57 & 40.30 & 0.40 & 26.88 & 0.89 & 379.56 & 1.33 & 34.7  \\
 & & H100$-$H112 & 5414.5 & a & 18.25 & 0.70 & 40.20 & 0.50 & 27.01 & 1.20 & 401.29 & 1.63 & 25.7  \\
 & & H88$-$H95 & 8467.3 & a & 24.65 & 1.16 & 40.90 & 0.50 & 23.44 & 1.28 & 314.84 & 2.52 & 20.9  \\
 & & H106$-$H112 & 4989.8 & a & 17.65 & 0.91 & 40.20 & 0.70 & 26.78 & 1.60 & 415.41 & 2.11 & 19.1  \\
 & & H100$-$H105 & 6003.1 & a & 19.48 & 1.01 & 40.00 & 0.70 & 28.69 & 1.72 & 381.66 & 2.43 & 19.0  \\
 & & H112 & 4618.8 & a & 17.61 & 2.59 & 40.70 & 1.70 & 22.94 & 4.08 & 428.20 & 5.48 & 6.8  \\
 & & H111 & 4744.2 & a & 14.84 & 2.31 & 41.30 & 2.30 & 29.70 & 6.54 & 421.51 & 5.35 & 6.7  \\
 & & H110 & 4874.2 & a & 16.00 & 2.39 & 40.20 & 2.30 & 30.41 & 6.22 & 418.42 & 5.63 & 6.9  \\
 & & H109 & 5008.9 & a & 20.14 & 2.34 & 41.00 & 1.90 & 32.82 & 4.72 & 415.54 & 5.88 & 8.7  \\
 & & H108 & 5148.7 & a & 21.16 & 4.33 & 35.80 & 1.40 & 13.55 & 3.35 & 411.08 & 7.04 & 4.9  \\
 & & H107 & 5293.7 & a & 16.73 & 2.14 & 39.40 & 2.20 & 34.27 & 5.84 & 405.87 & 5.38 & 8.1  \\
 & & H106 & 5444.3 & a & 21.74 & 3.23 & 40.20 & 1.40 & 19.57 & 3.57 & 401.06 & 6.28 & 6.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.79 & 7.23 & \nodata  \\
 & & H104 & 5762.9 & a & 25.59 & 2.23 & 39.40 & 1.30 & 29.84 & 3.12 & 390.50 & 5.41 & 11.4  \\
 & & H103 & 5931.5 & a & 20.31 & 2.33 & 41.70 & 1.40 & 24.86 & 3.42 & 386.61 & 5.13 & 8.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.94 & 5.67 & \nodata  \\
 & & H101 & 6289.1 & a & 20.44 & 3.56 & 42.20 & 2.70 & 30.96 & 8.38 & 352.84 & 8.21 & 6.1  \\
 & & H100 & 6478.8 & a & 21.23 & 2.98 & 40.30 & 1.60 & 23.92 & 4.06 & 373.60 & 6.44 & 7.1  \\
 & & H95 & 7550.6 & a & 22.96 & 3.20 & 43.20 & 1.70 & 24.62 & 4.09 & 337.18 & 7.03 & 7.2  \\
 & & H94 & 7792.9 & a & 26.23 & 3.10 & 40.30 & 1.30 & 21.83 & 3.04 & 329.83 & 6.46 & 8.4  \\
 & & H93 & 8045.6 & a & 24.40 & 3.67 & 42.30 & 2.00 & 27.00 & 5.57 & 284.11 & 8.15 & 6.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.40 & 7.27 & \nodata  \\
 & & H91 & 8584.8 & a & 25.51 & 2.77 & 40.20 & 1.20 & 22.69 & 2.89 & 296.66 & 5.88 & 9.1  \\
 & & H89 & 9173.3 & a & 27.40 & 2.81 & 41.60 & 1.30 & 25.56 & 3.15 & 318.75 & 6.29 & 9.7  \\
 & & H88 & 9487.8 & a & 25.30 & 2.95 & 40.20 & 1.30 & 23.48 & 3.20 & 294.33 & 6.37 & 8.5  \\
G318.059$-$00.450 & mos061 & H88$-$H112 & 6176.8 & a & 26.97 & 0.86 & 39.50 & 0.40 & 28.18 & 1.04 & 522.69 & 2.06 & 30.8  \\
 & & H100$-$H112 & 5428.0 & a & 24.53 & 0.97 & 39.10 & 0.50 & 28.23 & 1.29 & 561.12 & 2.31 & 25.0  \\
 & & H88$-$H95 & 8571.4 & a & 33.85 & 1.61 & 40.40 & 0.60 & 25.10 & 1.39 & 400.30 & 3.61 & 20.8  \\
 & & H106$-$H112 & 4984.4 & a & 23.41 & 1.23 & 38.70 & 0.70 & 28.52 & 1.73 & 588.68 & 2.93 & 18.9  \\
 & & H100$-$H105 & 6007.6 & a & 26.64 & 1.34 & 39.60 & 0.70 & 28.39 & 1.66 & 525.00 & 3.18 & 19.8  \\
 & & H112 & 4618.8 & a & 25.98 & 3.43 & 40.90 & 1.70 & 26.85 & 4.22 & 608.99 & 7.88 & 7.6  \\
 & & H111 & 4744.2 & a & 19.88 & 3.05 & 45.60 & 12.60 & 50.10 & 44.52 & 603.49 & 7.45 & 8.4  \\
 & & H110 & 4874.2 & a & 27.45 & 3.72 & 36.50 & 1.70 & 25.39 & 4.08 & 593.78 & 8.32 & 7.4  \\
 & & H109 & 5008.9 & a & 26.55 & 3.36 & 39.50 & 1.90 & 30.56 & 4.65 & 583.39 & 8.21 & 7.9  \\
 & & H108 & 5148.7 & a & 22.00 & 4.52 & 36.70 & 3.00 & 29.69 & 8.59 & 575.49 & 10.46 & 5.1  \\
 & & H107 & 5293.7 & a & 20.78 & 3.37 & 38.00 & 2.40 & 29.55 & 6.21 & 575.64 & 7.96 & 6.3  \\
 & & H106 & 5444.3 & a & 24.32 & 3.93 & 41.60 & 2.10 & 26.87 & 5.48 & 564.28 & 8.90 & 6.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 543.49 & 9.60 & \nodata  \\
 & & H104 & 5762.9 & a & 34.74 & 3.13 & 39.90 & 1.40 & 30.80 & 3.27 & 541.88 & 7.72 & 11.1  \\
 & & H103 & 5931.5 & a & 26.60 & 3.09 & 40.00 & 1.70 & 29.74 & 4.30 & 532.51 & 7.40 & 8.7  \\
 & & H102 & 6106.9 & a & 24.16 & 3.62 & 40.70 & 1.50 & 20.71 & 3.65 & 520.86 & 7.33 & 6.6  \\
 & & H101 & 6289.1 & a & 27.91 & 4.23 & 40.70 & 2.30 & 30.50 & 6.66 & 489.29 & 9.86 & 6.9  \\
 & & H100 & 6478.8 & a & 25.14 & 3.96 & 38.40 & 2.10 & 27.49 & 5.39 & 507.26 & 9.10 & 6.4  \\
 & & H95 & 7550.6 & a & 30.63 & 7.06 & 44.40 & 2.30 & 20.37 & 6.46 & 436.38 & 13.62 & 4.5  \\
 & & H94 & 7792.9 & a & 34.32 & 4.06 & 39.20 & 1.40 & 24.89 & 3.69 & 433.16 & 8.87 & 8.5  \\
 & & H93 & 8045.6 & a & 26.29 & 6.34 & 42.20 & 3.90 & 28.58 & 15.60 & 334.08 & 12.85 & 4.8  \\
 & & H92 & 8309.4 & a & 34.39 & 4.53 & 39.80 & 1.40 & 21.26 & 3.45 & 432.56 & 9.19 & 7.6  \\
 & & H91 & 8584.8 & a & 32.33 & 3.94 & 40.50 & 1.20 & 19.35 & 2.75 & 371.41 & 7.73 & 8.1  \\
 & & H89 & 9173.3 & a & 35.52 & 3.47 & 40.50 & 1.40 & 28.42 & 3.44 & 403.29 & 8.12 & 10.3  \\
 & & H88 & 9487.8 & a & 38.29 & 3.65 & 41.10 & 1.20 & 25.18 & 2.80 & 376.44 & 8.19 & 10.4  \\
G318.233$-$00.605 & shrds1126 & H88$-$H112 & 6046.6 & a & 15.09 & 0.51 & -40.00 & 0.30 & 16.32 & 0.64 & 127.07 & 0.93 & 29.1  \\
 & & H100$-$H112 & 5408.3 & a & 15.10 & 0.61 & -39.80 & 0.30 & 16.18 & 0.75 & 137.42 & 1.09 & 24.6  \\
 & & H88$-$H95 & 8431.5 & a & 15.18 & 0.86 & -40.60 & 0.50 & 17.01 & 1.11 & 88.41 & 1.59 & 17.4  \\
 & & H106$-$H112 & 4984.4 & a & 14.46 & 0.81 & -39.50 & 0.40 & 15.84 & 1.02 & 146.19 & 1.44 & 17.7  \\
 & & H100$-$H105 & 6036.5 & a & 16.13 & 0.84 & -40.30 & 0.40 & 16.77 & 1.01 & 124.41 & 1.54 & 19.0  \\
 & & H112 & 4618.8 & a & 10.36 & 1.75 & -38.50 & 1.60 & 19.56 & 4.20 & 156.93 & 3.37 & 6.0  \\
 & & H111 & 4744.2 & a & 15.01 & 2.48 & -38.50 & 1.10 & 13.53 & 2.61 & 152.18 & 4.08 & 6.0  \\
 & & H110 & 4874.2 & a & 15.52 & 1.85 & -39.80 & 1.10 & 18.53 & 2.56 & 149.11 & 3.55 & 8.3  \\
 & & H109 & 5008.9 & a & 18.36 & 1.95 & -40.40 & 0.90 & 16.72 & 2.06 & 148.25 & 3.58 & 9.3  \\
 & & H108 & 5148.7 & a & 13.12 & 2.84 & -40.70 & 1.30 & 12.51 & 3.13 & 130.31 & 4.50 & 4.6  \\
 & & H107 & 5293.7 & a & 12.87 & 1.76 & -40.60 & 1.50 & 22.41 & 3.55 & 138.80 & 3.73 & 7.2  \\
 & & H106 & 5444.3 & a & 16.20 & 2.39 & -38.90 & 0.90 & 13.09 & 2.23 & 136.37 & 3.87 & 6.7  \\
 & & H105 & 5600.6 & a & 16.02 & 2.54 & -40.80 & 1.20 & 15.91 & 2.94 & 133.61 & 4.53 & 6.2  \\
 & & H104 & 5762.9 & a & 17.32 & 2.13 & -41.70 & 0.90 & 15.30 & 2.18 & 131.24 & 3.74 & 8.0  \\
 & & H103 & 5931.5 & a & 15.62 & 2.08 & -39.60 & 1.10 & 16.95 & 2.66 & 125.53 & 3.82 & 7.5  \\
 & & H102 & 6106.9 & a & 14.44 & 1.89 & -39.70 & 1.40 & 21.65 & 3.34 & 122.12 & 3.92 & 7.6  \\
 & & H101 & 6289.1 & a & 16.75 & 2.26 & -40.90 & 1.10 & 16.17 & 2.54 & 115.83 & 4.07 & 7.3  \\
 & & H100 & 6478.8 & a & 19.53 & 2.20 & -39.70 & 0.70 & 13.56 & 1.77 & 118.07 & 3.64 & 8.8  \\
 & & H95 & 7550.6 & a & 18.38 & 2.65 & -39.80 & 1.10 & 15.66 & 2.60 & 105.10 & 4.69 & 6.9  \\
 & & H94 & 7792.9 & a & 16.87 & 2.25 & -40.90 & 1.10 & 16.16 & 2.49 & 100.97 & 4.05 & 7.4  \\
 & & H93 & 8045.6 & a & 14.16 & 3.46 & -41.10 & 2.80 & 23.10 & 8.10 & 97.91 & 7.04 & 4.3  \\
 & & H92 & 8309.4 & a & 20.67 & 2.70 & -41.20 & 0.90 & 14.20 & 2.15 & 89.85 & 4.57 & 7.6  \\
 & & H91 & 8584.8 & a & 11.74 & 2.07 & -41.30 & 1.80 & 20.24 & 4.44 & 81.46 & 4.09 & 5.7  \\
 & & H89 & 9173.3 & a & 13.76 & 2.05 & -40.90 & 1.40 & 19.03 & 3.31 & 77.76 & 3.99 & 6.7  \\
 & & H88 & 9487.8 & a & 10.04 & 1.72 & -40.10 & 1.90 & 23.15 & 4.82 & 68.46 & 3.66 & 5.8  \\
G318.248+00.150 & atca406 & H85$-$H101 & 8515.0 & a & 8.40 & 1.68 & -39.50 & 2.40 & 24.01 & 6.09 & 69.44 & 3.60 & 5.1  \\
 & & H94$-$H101 & 7553.7 & a & 8.29 & 2.61 & -37.80 & 4.00 & 25.12 & 12.26 & 85.44 & 5.43 & 3.4  \\
 & & H85$-$H89 & 9936.1 & a & 11.68 & 2.39 & -43.50 & 1.50 & 14.79 & 3.52 & 45.69 & 4.10 & 4.8  \\
 & & H96 & 7318.3 & a & 16.31 & 5.38 & -42.80 & 1.60 & 10.19 & 3.90 & 95.50 & 7.68 & 3.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.16 & 6.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.90 & 8.41 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.65 & 9.00 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.57 & 9.34 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.52 & 10.05 & \nodata  \\
G318.351$-$00.398 & shrds532 & H88$-$H112 & 6590.7 & a & 8.45 & 1.75 & 20.40 & 1.40 & 13.96 & 3.39 & 74.08 & 2.92 & 4.8  \\
 & & H100$-$H112 & 5532.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.15 & 3.87 & \nodata  \\
 & & H88$-$H95 & 8741.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.54 & 5.22 & \nodata  \\
 & & H106$-$H112 & 5004.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.78 & 5.56 & \nodata  \\
 & & H100$-$H105 & 5992.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.72 & 5.32 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.49 & 14.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.14 & 13.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.15 & 13.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.10 & 14.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.61 & 24.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.80 & 13.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.93 & 13.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.71 & 11.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.36 & 12.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.13 & 11.59 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.16 & 12.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.96 & 13.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.72 & 13.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.29 & 13.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.21 & 10.27 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.97 & 11.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.88 & 9.92 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.81 & 10.96 & \nodata  \\
G318.726$-$00.222 & shrds535 & H88$-$H112 & 6387.6 & a & 12.02 & 0.57 & -11.80 & 0.70 & 29.11 & 1.61 & 174.17 & 1.39 & 20.7  \\
 & & H100$-$H112 & 5471.1 & a & 10.98 & 0.61 & -11.90 & 0.80 & 29.75 & 1.93 & 179.82 & 1.49 & 17.8  \\
 & & H88$-$H95 & 8545.9 & a & 14.46 & 1.12 & -11.30 & 1.00 & 27.67 & 2.49 & 160.89 & 2.62 & 12.8  \\
 & & H106$-$H112 & 4998.4 & a & 9.94 & 1.00 & -12.30 & 1.40 & 28.25 & 3.33 & 181.89 & 2.37 & 9.9  \\
 & & H100$-$H105 & 6023.3 & a & 12.17 & 0.91 & -11.30 & 1.20 & 31.57 & 2.77 & 177.40 & 2.27 & 13.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.89 & 5.82 & \nodata  \\
 & & H111 & 4744.2 & a & 15.31 & 3.47 & -13.40 & 1.80 & 16.27 & 4.65 & 181.25 & 6.12 & 4.5  \\
 & & H110 & 4874.2 & a & 9.02 & 2.48 & -14.40 & 4.30 & 29.06 & 13.59 & 180.59 & 5.46 & 3.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.43 & 5.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.57 & 6.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.70 & 6.76 & \nodata  \\
 & & H106 & 5444.3 & a & 12.06 & 2.51 & -11.70 & 3.90 & 34.50 & 12.72 & 184.69 & 5.94 & 5.3  \\
 & & H105 & 5600.6 & a & 13.52 & 3.74 & -10.10 & 4.20 & 25.78 & 16.12 & 185.34 & 7.24 & 4.2  \\
 & & H104 & 5762.9 & a & 10.16 & 1.95 & -8.50 & 3.90 & 39.25 & 11.98 & 181.47 & 5.06 & 5.6  \\
 & & H103 & 5931.5 & a & 12.78 & 3.25 & -16.10 & 2.80 & 21.98 & 8.20 & 177.46 & 6.40 & 4.1  \\
 & & H102 & 6106.9 & a & 12.21 & 2.69 & -13.00 & 3.20 & 28.47 & 9.55 & 175.70 & 5.99 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.48 & 6.33 & \nodata  \\
 & & H100 & 6478.8 & a & 14.16 & 2.22 & -10.30 & 3.00 & 37.83 & 9.46 & 172.56 & 5.62 & 6.9  \\
 & & H95 & 7550.6 & a & 18.51 & 4.35 & -8.50 & 2.60 & 22.39 & 7.33 & 161.82 & 8.76 & 4.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.67 & 5.82 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.06 & 19.15 & \nodata  \\
 & & H92 & 8309.4 & a & 20.79 & 3.00 & -11.30 & 2.00 & 28.75 & 5.04 & 163.50 & 7.09 & 7.0  \\
 & & H91 & 8584.8 & a & 15.13 & 1.83 & -11.50 & 1.70 & 28.99 & 4.27 & 160.02 & 4.33 & 8.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.23 & 6.34 & \nodata  \\
 & & H88 & 9487.8 & a & 12.13 & 2.90 & -9.70 & 3.20 & 26.60 & 9.08 & 158.20 & 6.34 & 4.4  \\
G318.726$-$00.222 & mos060 & H88$-$H112 & 6353.6 & a & 11.70 & 0.64 & -12.00 & 0.80 & 28.66 & 1.83 & 178.55 & 1.54 & 18.0  \\
 & & H100$-$H112 & 5438.4 & a & 10.52 & 0.71 & -12.50 & 1.00 & 28.67 & 2.27 & 184.32 & 1.71 & 14.6  \\
 & & H88$-$H95 & 8539.0 & a & 14.74 & 1.20 & -11.30 & 1.10 & 27.60 & 2.62 & 164.82 & 2.81 & 12.2  \\
 & & H106$-$H112 & 4992.3 & a & 9.38 & 1.04 & -12.70 & 1.50 & 28.46 & 3.77 & 185.50 & 2.46 & 9.0  \\
 & & H100$-$H105 & 6014.1 & a & 11.82 & 1.02 & -12.60 & 1.20 & 28.25 & 2.89 & 182.87 & 2.41 & 11.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.19 & 5.74 & \nodata  \\
 & & H111 & 4744.2 & a & 14.13 & 3.62 & -15.00 & 1.80 & 14.42 & 4.63 & 185.08 & 6.02 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.87 & 5.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.53 & 7.39 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.72 & 7.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.28 & 6.73 & \nodata  \\
 & & H106 & 5444.3 & a & 11.79 & 2.47 & -12.40 & 4.20 & 37.02 & 14.96 & 188.28 & 5.94 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.30 & 7.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.52 & 5.87 & \nodata  \\
 & & H103 & 5931.5 & a & 12.09 & 3.02 & -16.40 & 2.80 & 23.12 & 7.76 & 182.15 & 6.23 & 4.1  \\
 & & H102 & 6106.9 & a & 12.03 & 2.79 & -13.30 & 3.10 & 26.50 & 8.75 & 180.43 & 6.09 & 4.5  \\
 & & H101 & 6289.1 & a & 16.47 & 3.72 & -12.50 & 2.20 & 19.93 & 6.53 & 178.60 & 6.99 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.23 & 6.74 & \nodata  \\
 & & H95 & 7550.6 & a & 18.76 & 4.61 & -8.20 & 2.40 & 19.89 & 6.03 & 167.26 & 9.04 & 4.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.14 & 6.33 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.58 & 19.42 & \nodata  \\
 & & H92 & 8309.4 & a & 20.97 & 3.20 & -11.10 & 2.20 & 29.49 & 5.83 & 168.01 & 7.54 & 6.7  \\
 & & H91 & 8584.8 & a & 15.46 & 1.88 & -11.60 & 1.70 & 27.97 & 4.27 & 164.30 & 4.35 & 8.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.30 & 6.88 & \nodata  \\
 & & H88 & 9487.8 & a & 11.96 & 3.06 & -9.50 & 3.50 & 27.34 & 10.24 & 161.84 & 6.74 & 4.1  \\
G318.774$-$00.150 & shrds535 & H88$-$H112 & 5226.5 & a & 32.68 & 2.11 & -40.00 & 0.70 & 22.95 & 1.72 & 412.33 & 4.53 & 15.3  \\
 & & H100$-$H112 & 5203.0 & a & 32.72 & 2.12 & -39.90 & 0.70 & 22.96 & 1.72 & 413.07 & 4.56 & 15.2  \\
 & & H88$-$H95 & 7686.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.46 & 40.97 & \nodata  \\
 & & H106$-$H112 & 4945.2 & a & 30.79 & 2.47 & -40.10 & 0.90 & 22.14 & 2.06 & 413.64 & 5.21 & 12.3  \\
 & & H100$-$H105 & 5925.4 & a & 37.22 & 3.74 & -39.90 & 1.30 & 26.15 & 3.09 & 411.49 & 8.53 & 9.9  \\
 & & H112 & 4618.8 & a & 26.13 & 6.07 & -43.40 & 3.10 & 24.60 & 10.56 & 410.81 & 12.01 & 4.8  \\
 & & H111 & 4744.2 & a & 29.95 & 5.99 & -37.80 & 2.30 & 23.45 & 6.40 & 413.45 & 12.43 & 5.2  \\
 & & H110 & 4874.2 & a & 29.85 & 4.94 & -40.50 & 3.30 & 37.51 & 11.21 & 415.00 & 12.10 & 6.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.40 & 14.01 & \nodata  \\
 & & H108 & 5148.7 & a & 33.35 & 7.67 & -40.50 & 2.40 & 21.22 & 6.27 & 417.54 & 15.36 & 4.4  \\
 & & H107 & 5293.7 & a & 40.01 & 7.91 & -41.60 & 1.80 & 18.55 & 4.40 & 414.88 & 15.08 & 5.1  \\
 & & H106 & 5444.3 & a & 44.51 & 10.20 & -43.00 & 1.90 & 16.47 & 4.77 & 411.86 & 18.08 & 4.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.10 & 17.91 & \nodata  \\
 & & H104 & 5762.9 & a & 31.34 & 6.38 & -36.60 & 4.30 & 41.50 & 13.42 & 416.98 & 16.98 & 5.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.74 & 24.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.88 & 22.89 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.39 & 23.91 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.92 & 28.00 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.17 & 62.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.68 & 56.14 & \nodata  \\
G318.774$-$00.150 & shrds536 & H88$-$H112 & 6442.1 & a & 42.14 & 0.68 & -39.30 & 0.20 & 21.17 & 0.39 & 389.53 & 1.39 & 61.6  \\
 & & H100$-$H112 & 5410.4 & a & 35.76 & 0.87 & -39.40 & 0.20 & 21.03 & 0.59 & 401.26 & 1.78 & 40.8  \\
 & & H88$-$H95 & 8513.5 & a & 54.90 & 1.19 & -39.10 & 0.20 & 21.35 & 0.53 & 366.05 & 2.45 & 45.7  \\
 & & H106$-$H112 & 5007.9 & a & 31.19 & 1.13 & -39.00 & 0.40 & 21.83 & 0.91 & 407.35 & 2.36 & 27.3  \\
 & & H100$-$H105 & 5920.0 & a & 41.75 & 1.43 & -39.70 & 0.30 & 20.20 & 0.80 & 393.54 & 2.87 & 28.9  \\
 & & H112 & 4618.8 & a & 31.02 & 2.81 & -37.10 & 1.10 & 24.30 & 2.57 & 411.78 & 6.19 & 10.9  \\
 & & H111 & 4744.2 & a & 30.90 & 2.75 & -40.20 & 0.90 & 21.44 & 2.21 & 410.02 & 5.70 & 11.1  \\
 & & H110 & 4874.2 & a & 29.62 & 2.58 & -40.00 & 0.90 & 20.32 & 2.05 & 410.67 & 5.19 & 11.4  \\
 & & H109 & 5008.9 & a & 26.01 & 4.11 & -38.00 & 2.20 & 28.29 & 5.82 & 407.59 & 9.48 & 6.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.48 & 11.15 & \nodata  \\
 & & H107 & 5293.7 & a & 32.08 & 2.62 & -39.40 & 1.00 & 24.73 & 2.36 & 401.41 & 5.81 & 12.2  \\
 & & H106 & 5444.3 & a & 37.69 & 2.96 & -38.30 & 0.70 & 18.36 & 1.66 & 402.21 & 5.67 & 12.6  \\
 & & H105 & 5600.6 & a & 40.08 & 2.57 & -40.90 & 0.60 & 19.66 & 1.46 & 399.61 & 5.10 & 15.4  \\
 & & H104 & 5762.9 & a & 38.66 & 4.17 & -40.00 & 1.00 & 18.72 & 2.33 & 389.04 & 8.08 & 9.2  \\
 & & H103 & 5931.5 & a & 42.00 & 2.77 & -38.70 & 0.60 & 20.01 & 1.52 & 394.11 & 5.54 & 15.0  \\
 & & H102 & 6106.9 & a & 43.97 & 2.45 & -38.70 & 0.60 & 22.81 & 1.47 & 392.04 & 5.23 & 17.8  \\
 & & H101 & 6289.1 & a & 48.46 & 6.09 & -39.80 & 0.90 & 15.25 & 2.22 & 387.51 & 10.64 & 7.9  \\
 & & H100 & 6478.8 & a & 45.65 & 5.96 & -42.10 & 1.10 & 16.62 & 2.52 & 383.40 & 10.86 & 7.6  \\
 & & H95 & 7550.6 & a & 50.77 & 2.77 & -39.40 & 0.50 & 20.14 & 1.27 & 374.14 & 5.57 & 18.1  \\
 & & H94 & 7792.9 & a & 46.71 & 4.73 & -39.60 & 0.90 & 19.14 & 2.30 & 368.68 & 9.19 & 9.8  \\
 & & H93 & 8045.6 & a & 55.86 & 6.18 & -40.50 & 1.20 & 21.32 & 2.73 & 344.02 & 12.78 & 8.9  \\
 & & H92 & 8309.4 & a & 54.30 & 2.80 & -39.20 & 0.50 & 21.79 & 1.30 & 369.57 & 5.84 & 19.2  \\
 & & H91 & 8584.8 & a & 55.24 & 2.55 & -38.40 & 0.50 & 22.31 & 1.19 & 366.36 & 5.40 & 21.4  \\
 & & H89 & 9173.3 & a & 55.42 & 2.76 & -39.30 & 0.50 & 20.76 & 1.20 & 361.64 & 5.63 & 19.8  \\
 & & H88 & 9487.8 & a & 63.06 & 2.75 & -38.70 & 0.50 & 22.39 & 1.13 & 360.16 & 5.83 & 22.7  \\
G318.774$-$00.150 & mos060 & H88$-$H112 & 6127.1 & a & 41.07 & 0.83 & -39.30 & 0.20 & 21.61 & 0.50 & 407.61 & 1.72 & 49.1  \\
 & & H100$-$H112 & 5332.6 & a & 35.59 & 0.96 & -39.30 & 0.30 & 21.52 & 0.67 & 415.94 & 2.00 & 36.6  \\
 & & H88$-$H95 & 8500.2 & a & 57.14 & 1.61 & -39.10 & 0.30 & 21.65 & 0.70 & 382.88 & 3.36 & 35.1  \\
 & & H106$-$H112 & 4991.7 & a & 31.55 & 1.25 & -39.10 & 0.40 & 22.14 & 1.01 & 421.52 & 2.63 & 25.0  \\
 & & H100$-$H105 & 5916.8 & a & 42.77 & 1.67 & -39.60 & 0.40 & 20.65 & 0.93 & 406.34 & 3.39 & 25.4  \\
 & & H112 & 4618.8 & a & 29.46 & 2.89 & -38.90 & 1.10 & 22.37 & 2.55 & 426.07 & 6.11 & 10.1  \\
 & & H111 & 4744.2 & a & 29.97 & 2.92 & -39.50 & 1.10 & 22.68 & 2.59 & 425.34 & 6.20 & 10.2  \\
 & & H110 & 4874.2 & a & 30.85 & 2.58 & -39.50 & 0.80 & 20.74 & 2.01 & 425.80 & 5.25 & 11.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 419.71 & 10.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.66 & 11.73 & \nodata  \\
 & & H107 & 5293.7 & a & 33.29 & 2.90 & -39.70 & 1.10 & 24.93 & 2.57 & 414.98 & 6.43 & 11.4  \\
 & & H106 & 5444.3 & a & 38.36 & 3.11 & -39.00 & 0.70 & 18.45 & 1.73 & 415.55 & 5.98 & 12.2  \\
 & & H105 & 5600.6 & a & 38.68 & 2.99 & -40.60 & 0.80 & 20.19 & 1.80 & 414.30 & 6.01 & 12.8  \\
 & & H104 & 5762.9 & a & 39.15 & 5.20 & -41.00 & 1.30 & 19.61 & 3.05 & 400.52 & 10.28 & 7.5  \\
 & & H103 & 5931.5 & a & 45.12 & 3.22 & -38.40 & 0.70 & 20.13 & 1.66 & 406.01 & 6.48 & 13.8  \\
 & & H102 & 6106.9 & a & 45.94 & 2.92 & -38.30 & 0.80 & 25.44 & 1.87 & 404.83 & 6.58 & 15.6  \\
 & & H101 & 6289.1 & a & 51.39 & 7.69 & -39.80 & 1.00 & 13.96 & 2.41 & 397.42 & 12.87 & 6.6  \\
 & & H100 & 6478.8 & a & 49.07 & 7.38 & -42.80 & 1.20 & 16.35 & 2.88 & 393.45 & 13.31 & 6.6  \\
 & & H95 & 7550.6 & a & 51.05 & 3.86 & -39.80 & 0.80 & 20.85 & 1.83 & 390.93 & 7.89 & 13.1  \\
 & & H94 & 7792.9 & a & 46.22 & 6.18 & -38.20 & 1.30 & 19.36 & 3.43 & 389.48 & 11.74 & 7.7  \\
 & & H93 & 8045.6 & a & 60.43 & 7.44 & -40.40 & 1.20 & 20.03 & 2.85 & 350.59 & 14.92 & 8.0  \\
 & & H92 & 8309.4 & a & 58.53 & 3.86 & -39.00 & 0.70 & 22.72 & 1.74 & 388.36 & 8.24 & 15.0  \\
 & & H91 & 8584.8 & a & 57.34 & 3.34 & -38.60 & 0.70 & 23.03 & 1.55 & 383.69 & 7.17 & 17.0  \\
 & & H89 & 9173.3 & a & 58.07 & 3.93 & -39.30 & 0.70 & 22.17 & 1.77 & 377.68 & 8.24 & 14.7  \\
 & & H88 & 9487.8 & a & 66.94 & 3.74 & -38.40 & 0.60 & 22.39 & 1.45 & 376.94 & 7.92 & 17.7  \\
G318.915$-$00.165 & shrds536 & H88$-$H112 & 4743.0 & a & 111.92 & 10.00 & -29.80 & 1.80 & 40.22 & 4.39 & 2918.81 & 27.94 & 11.2  \\
 & & H100$-$H112 & 4743.0 & a & 111.92 & 10.00 & -29.80 & 1.80 & 40.22 & 4.39 & 2918.81 & 27.94 & 11.2  \\
 & & H106$-$H112 & 4743.0 & a & 111.92 & 10.00 & -29.80 & 1.80 & 40.22 & 4.39 & 2918.81 & 27.94 & 11.2  \\
 & & H112 & 4618.8 & a & 109.25 & 20.35 & -24.50 & 6.30 & 38.18 & 23.88 & 2837.40 & 46.06 & 6.5  \\
 & & H111 & 4744.2 & a & 131.97 & 21.64 & -29.30 & 2.00 & 24.97 & 5.30 & 2924.40 & 46.92 & 6.2  \\
 & & H110 & 4874.2 & a & 111.39 & 17.86 & -28.20 & 3.30 & 41.44 & 8.73 & 3001.24 & 49.70 & 6.4  \\
G318.915$-$00.165 & ch131 & H88$-$H112 & 6449.5 & a & 156.09 & 0.80 & -29.50 & 0.10 & 36.54 & 0.22 & 2654.13 & 2.17 & 192.8  \\
 & & H100$-$H112 & 5483.3 & a & 127.42 & 0.93 & -29.70 & 0.10 & 38.29 & 0.32 & 2685.53 & 2.57 & 135.7  \\
 & & H88$-$H95 & 8846.0 & a & 227.19 & 1.49 & -29.30 & 0.10 & 34.11 & 0.26 & 2576.43 & 3.89 & 151.1  \\
 & & H106$-$H112 & 4998.0 & a & 110.06 & 1.57 & -29.60 & 0.30 & 38.11 & 0.63 & 2685.85 & 4.34 & 69.2  \\
 & & H100$-$H105 & 6014.7 & a & 145.04 & 1.26 & -29.70 & 0.20 & 37.53 & 0.38 & 2686.59 & 3.46 & 113.8  \\
 & & H112 & 4618.8 & a & 99.41 & 3.10 & -30.20 & 0.60 & 42.31 & 1.55 & 2669.05 & 8.99 & 31.8  \\
 & & H111 & 4744.2 & a & 101.25 & 2.92 & -30.20 & 0.50 & 38.68 & 1.31 & 2674.08 & 8.10 & 34.4  \\
 & & H110 & 4874.2 & a & 107.63 & 3.28 & -29.70 & 0.60 & 37.40 & 1.32 & 2688.69 & 8.95 & 32.6  \\
 & & H109 & 5008.9 & a & 110.33 & 3.14 & -28.90 & 0.60 & 40.05 & 1.33 & 2685.86 & 8.87 & 34.9  \\
 & & H108 & 5148.7 & a & 114.75 & 4.33 & -29.80 & 0.70 & 35.64 & 1.56 & 2691.40 & 11.57 & 26.2  \\
 & & H107 & 5293.7 & a & 119.74 & 3.50 & -29.80 & 0.50 & 35.81 & 1.23 & 2696.13 & 9.33 & 34.0  \\
 & & H106 & 5444.3 & a & 123.58 & 3.30 & -29.00 & 0.50 & 37.01 & 1.16 & 2700.78 & 8.96 & 37.1  \\
 & & H105 & 5600.6 & a & 132.62 & 3.07 & -30.00 & 0.40 & 38.08 & 1.03 & 2693.08 & 8.46 & 42.8  \\
 & & H104 & 5762.9 & a & 135.34 & 3.16 & -29.80 & 0.40 & 36.22 & 0.98 & 2694.86 & 8.52 & 42.3  \\
 & & H103 & 5931.5 & a & 137.77 & 2.92 & -29.30 & 0.40 & 37.03 & 0.91 & 2689.34 & 7.96 & 46.6  \\
 & & H102 & 6106.9 & a & 146.83 & 3.20 & -29.30 & 0.40 & 36.47 & 0.92 & 2690.28 & 8.63 & 45.5  \\
 & & H100 & 6478.8 & a & 157.97 & 2.71 & -29.70 & 0.30 & 35.72 & 0.71 & 2677.23 & 7.25 & 57.6  \\
 & & H94 & 7792.9 & a & 194.57 & 5.52 & -29.20 & 0.50 & 34.25 & 1.14 & 2519.21 & 14.40 & 35.0  \\
 & & H92 & 8309.4 & a & 213.90 & 3.30 & -29.50 & 0.30 & 34.39 & 0.61 & 2592.22 & 8.68 & 64.0  \\
 & & H91 & 8584.8 & a & 217.42 & 3.36 & -29.50 & 0.30 & 33.01 & 0.59 & 2598.78 & 8.66 & 63.9  \\
 & & H89 & 9173.3 & a & 236.19 & 3.05 & -29.30 & 0.20 & 33.35 & 0.50 & 2578.32 & 7.90 & 76.5  \\
 & & H88 & 9487.8 & a & 242.12 & 2.87 & -28.80 & 0.20 & 33.66 & 0.46 & 2564.41 & 7.46 & 83.3  \\
G318.915$-$00.165 & mos060 & H88$-$H112 & 6320.8 & a & 157.30 & 1.06 & -29.60 & 0.10 & 36.97 & 0.29 & 2745.17 & 2.88 & 146.9  \\
 & & H100$-$H112 & 5400.2 & a & 128.79 & 1.27 & -29.80 & 0.20 & 38.35 & 0.44 & 2780.76 & 3.51 & 100.6  \\
 & & H88$-$H95 & 8853.5 & a & 234.03 & 2.06 & -29.20 & 0.10 & 34.21 & 0.35 & 2648.47 & 5.39 & 112.3  \\
 & & H106$-$H112 & 4969.7 & a & 112.75 & 1.96 & -29.80 & 0.30 & 38.22 & 0.77 & 2776.64 & 5.42 & 57.0  \\
 & & H100$-$H105 & 5983.7 & a & 149.46 & 1.70 & -29.70 & 0.20 & 37.77 & 0.50 & 2787.68 & 4.67 & 87.1  \\
 & & H112 & 4618.8 & a & 103.78 & 3.47 & -30.50 & 0.70 & 43.20 & 1.72 & 2755.22 & 10.12 & 29.9  \\
 & & H111 & 4744.2 & a & 104.55 & 3.44 & -30.20 & 0.60 & 38.77 & 1.49 & 2763.98 & 9.56 & 30.1  \\
 & & H110 & 4874.2 & a & 113.98 & 3.80 & -29.60 & 0.60 & 37.66 & 1.45 & 2780.21 & 10.42 & 29.7  \\
 & & H109 & 5008.9 & a & 114.18 & 3.98 & -29.20 & 0.70 & 39.98 & 1.63 & 2780.29 & 11.25 & 28.4  \\
 & & H108 & 5148.7 & a & 116.21 & 5.79 & -30.40 & 0.90 & 35.50 & 2.07 & 2770.94 & 15.38 & 19.9  \\
 & & H107 & 5293.7 & a & 123.21 & 4.39 & -30.00 & 0.60 & 35.43 & 1.49 & 2794.41 & 11.63 & 27.9  \\
 & & H106 & 5444.3 & a & 124.73 & 4.13 & -29.20 & 0.60 & 37.33 & 1.45 & 2800.58 & 11.26 & 30.0  \\
 & & H105 & 5600.6 & a & 137.43 & 4.03 & -30.00 & 0.50 & 38.12 & 1.31 & 2795.46 & 11.09 & 33.9  \\
 & & H104 & 5762.9 & a & 140.38 & 4.03 & -29.60 & 0.50 & 35.35 & 1.18 & 2794.60 & 10.71 & 34.5  \\
 & & H103 & 5931.5 & a & 141.86 & 3.78 & -29.50 & 0.50 & 37.14 & 1.15 & 2793.30 & 10.30 & 37.2  \\
 & & H102 & 6106.9 & a & 154.60 & 4.17 & -29.20 & 0.50 & 35.96 & 1.13 & 2790.24 & 11.16 & 36.8  \\
 & & H100 & 6478.8 & a & 162.54 & 3.98 & -29.50 & 0.40 & 35.27 & 1.00 & 2775.34 & 10.58 & 40.4  \\
 & & H94 & 7792.9 & a & 199.71 & 6.49 & -29.30 & 0.50 & 33.96 & 1.30 & 2572.59 & 16.82 & 30.6  \\
 & & H92 & 8309.4 & a & 220.67 & 4.68 & -29.40 & 0.40 & 35.22 & 0.86 & 2679.97 & 12.43 & 46.6  \\
 & & H91 & 8584.8 & a & 226.08 & 4.55 & -29.50 & 0.30 & 32.86 & 0.76 & 2680.00 & 11.67 & 49.2  \\
 & & H89 & 9173.3 & a & 241.42 & 3.82 & -29.20 & 0.30 & 33.34 & 0.61 & 2649.31 & 9.87 & 62.5  \\
 & & H88 & 9487.8 & a & 250.44 & 3.83 & -28.70 & 0.30 & 34.00 & 0.60 & 2631.24 & 10.01 & 64.6  \\
G319.188$-$00.329 & shrds1129 & H88$-$H112 & 6018.5 & a & 30.06 & 0.76 & -26.70 & 0.20 & 19.18 & 0.56 & 271.84 & 1.48 & 39.3  \\
 & & H100$-$H112 & 5512.1 & a & 28.83 & 0.85 & -26.60 & 0.30 & 19.39 & 0.66 & 284.74 & 1.68 & 33.4  \\
 & & H88$-$H95 & 8447.2 & a & 35.98 & 1.56 & -26.90 & 0.40 & 18.47 & 0.93 & 209.92 & 3.01 & 22.8  \\
 & & H106$-$H112 & 5022.7 & a & 25.49 & 1.23 & -27.40 & 0.50 & 19.13 & 1.07 & 288.57 & 2.42 & 20.4  \\
 & & H100$-$H105 & 6024.1 & a & 32.11 & 1.15 & -26.00 & 0.30 & 19.53 & 0.80 & 280.80 & 2.27 & 27.7  \\
 & & H112 & 4618.8 & a & 28.13 & 3.70 & -27.20 & 1.00 & 15.61 & 2.38 & 307.36 & 6.55 & 7.5  \\
 & & H111 & 4744.2 & a & 26.18 & 3.25 & -27.40 & 1.10 & 18.10 & 2.61 & 288.51 & 6.19 & 8.0  \\
 & & H110 & 4874.2 & a & 22.08 & 3.34 & -26.50 & 1.20 & 16.66 & 3.01 & 285.56 & 6.05 & 6.6  \\
 & & H109 & 5008.9 & a & 28.99 & 2.87 & -26.50 & 0.90 & 18.94 & 2.17 & 282.79 & 5.60 & 10.0  \\
 & & H108 & 5148.7 & a & 27.37 & 3.32 & -28.10 & 1.50 & 24.98 & 3.58 & 299.04 & 7.37 & 8.2  \\
 & & H107 & 5293.7 & a & 20.77 & 3.00 & -29.20 & 1.40 & 19.18 & 3.25 & 282.45 & 5.86 & 6.9  \\
 & & H106 & 5444.3 & a & 28.99 & 2.73 & -27.50 & 1.10 & 23.53 & 2.58 & 279.29 & 5.92 & 10.5  \\
 & & H105 & 5600.6 & a & 31.82 & 2.89 & -24.70 & 1.10 & 23.74 & 2.50 & 293.28 & 6.32 & 10.9  \\
 & & H104 & 5762.9 & a & 27.59 & 2.78 & -26.00 & 1.00 & 20.65 & 2.43 & 275.54 & 5.64 & 9.8  \\
 & & H103 & 5931.5 & a & 32.20 & 2.72 & -26.20 & 0.80 & 18.40 & 1.80 & 287.39 & 5.23 & 11.7  \\
 & & H102 & 6106.9 & a & 36.79 & 3.05 & -26.10 & 0.70 & 17.05 & 1.64 & 282.00 & 5.64 & 11.9  \\
 & & H101 & 6289.1 & a & 28.22 & 2.87 & -26.40 & 1.00 & 20.15 & 2.37 & 267.51 & 5.76 & 9.7  \\
 & & H100 & 6478.8 & a & 36.45 & 3.05 & -26.40 & 0.80 & 20.08 & 1.94 & 278.05 & 6.12 & 11.8  \\
 & & H94 & 7792.9 & a & 39.43 & 2.63 & -26.20 & 0.60 & 19.28 & 1.49 & 239.64 & 5.18 & 14.8  \\
 & & H91 & 8584.8 & a & 37.20 & 2.89 & -28.20 & 0.70 & 18.34 & 1.65 & 202.52 & 5.54 & 12.7  \\
 & & H89 & 9173.3 & a & 31.23 & 2.91 & -26.20 & 0.80 & 16.51 & 1.78 & 178.18 & 5.29 & 10.6  \\
G319.229+00.225 & atca412 & H85$-$H101 & 7198.3 & a & 16.06 & 0.73 & -67.70 & 0.50 & 21.44 & 1.12 & 147.24 & 1.51 & 21.8  \\
 & & H94$-$H101 & 6830.8 & a & 16.27 & 0.79 & -67.70 & 0.50 & 21.87 & 1.22 & 155.43 & 1.65 & 20.5  \\
 & & H85$-$H89 & 9947.7 & a & 14.50 & 1.86 & -68.00 & 1.10 & 18.20 & 2.75 & 85.95 & 3.54 & 7.7  \\
 & & H100 & 6478.8 & a & 17.79 & 2.30 & -66.80 & 1.40 & 22.00 & 3.46 & 162.62 & 4.75 & 7.8  \\
 & & H99 & 6676.1 & a & 18.24 & 2.30 & -67.80 & 1.20 & 18.92 & 2.77 & 157.49 & 4.46 & 7.9  \\
 & & H98 & 6881.5 & a & 18.12 & 2.43 & -66.40 & 1.20 & 17.75 & 2.91 & 155.22 & 4.51 & 7.5  \\
 & & H97 & 7095.4 & a & 15.13 & 2.22 & -69.80 & 1.60 & 21.96 & 4.41 & 148.97 & 4.45 & 7.0  \\
 & & H96 & 7318.3 & a & 16.25 & 2.30 & -68.00 & 1.80 & 26.52 & 4.72 & 146.93 & 5.19 & 7.1  \\
 & & H95 & 7550.6 & a & 17.66 & 3.40 & -65.00 & 3.40 & 33.30 & 11.65 & 136.87 & 7.83 & 5.8  \\
 & & H94 & 7792.9 & a & 16.13 & 2.89 & -68.60 & 1.60 & 17.77 & 3.99 & 137.86 & 5.33 & 5.7  \\
 & & H102 & 6106.9 & a & 17.80 & 2.71 & -66.00 & 2.10 & 27.60 & 5.45 & 169.16 & 6.18 & 6.7  \\
 & & H101 & 6289.1 & a & 12.24 & 2.07 & -68.40 & 2.20 & 26.55 & 6.07 & 167.15 & 4.58 & 6.1  \\
 & & H88 & 9487.8 & a & 16.99 & 3.80 & -70.10 & 2.00 & 17.40 & 5.53 & 94.59 & 6.74 & 4.7  \\
 & & H87 & 9816.9 & a & 16.04 & 3.42 & -67.50 & 2.00 & 19.12 & 5.70 & 90.12 & 6.36 & 4.9  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.96 & 6.79 & \nodata  \\
 & & H85 & 10522.0 & a & 14.69 & 3.70 & -64.90 & 2.20 & 17.58 & 5.57 & 73.07 & 6.78 & 4.0  \\
G319.397$-$00.006 & shrds1131 & H88$-$H112 & 5642.0 & a & 152.22 & 1.51 & -13.80 & 0.10 & 29.79 & 0.34 & 2356.35 & 3.70 & 99.4  \\
 & & H100$-$H112 & 5337.9 & a & 150.05 & 1.54 & -13.90 & 0.20 & 29.90 & 0.36 & 2418.31 & 3.78 & 96.1  \\
 & & H88$-$H95 & 8397.2 & a & 173.11 & 4.22 & -13.10 & 0.30 & 29.04 & 0.82 & 1794.45 & 10.19 & 40.5  \\
 & & H106$-$H112 & 4995.6 & a & 142.98 & 1.84 & -14.00 & 0.20 & 30.42 & 0.45 & 2481.94 & 4.53 & 77.0  \\
 & & H100$-$H105 & 5962.6 & a & 162.81 & 2.44 & -13.70 & 0.20 & 29.10 & 0.50 & 2302.22 & 5.89 & 66.1  \\
 & & H112 & 4618.8 & a & 135.91 & 4.54 & -14.60 & 0.50 & 29.92 & 1.16 & 2538.50 & 11.11 & 29.6  \\
 & & H111 & 4744.2 & a & 136.22 & 4.63 & -14.20 & 0.60 & 33.58 & 1.32 & 2502.92 & 12.01 & 29.1  \\
 & & H110 & 4874.2 & a & 143.14 & 4.34 & -13.50 & 0.50 & 30.79 & 1.08 & 2518.50 & 10.78 & 32.6  \\
 & & H109 & 5008.9 & a & 141.52 & 5.09 & -14.90 & 0.50 & 29.99 & 1.25 & 2487.26 & 12.47 & 27.5  \\
 & & H108 & 5148.7 & a & 140.32 & 6.60 & -14.50 & 0.70 & 30.45 & 1.67 & 2480.13 & 16.30 & 21.0  \\
 & & H107 & 5293.7 & a & 151.15 & 5.56 & -13.20 & 0.50 & 28.44 & 1.22 & 2432.42 & 13.25 & 26.9  \\
 & & H106 & 5444.3 & a & 152.13 & 4.44 & -13.40 & 0.40 & 30.34 & 1.02 & 2395.66 & 10.95 & 33.9  \\
 & & H105 & 5600.6 & a & 149.56 & 5.98 & -13.60 & 0.60 & 28.50 & 1.32 & 2349.44 & 14.29 & 24.7  \\
 & & H104 & 5762.9 & a & 154.60 & 5.53 & -13.70 & 0.50 & 29.23 & 1.21 & 2334.14 & 13.36 & 27.7  \\
 & & H103 & 5931.5 & a & 156.91 & 5.21 & -14.30 & 0.50 & 30.30 & 1.17 & 2326.13 & 12.85 & 29.8  \\
 & & H102 & 6106.9 & a & 175.52 & 5.77 & -13.70 & 0.50 & 30.37 & 1.15 & 2292.06 & 14.23 & 30.1  \\
 & & H101 & 6289.1 & a & 181.11 & 6.29 & -13.80 & 0.50 & 27.72 & 1.11 & 2223.16 & 14.84 & 28.4  \\
 & & H100 & 6478.8 & a & 168.06 & 5.71 & -12.70 & 0.50 & 30.10 & 1.19 & 2217.42 & 14.02 & 29.1  \\
 & & H95 & 7550.6 & a & 98.79 & 16.21 & -14.20 & 3.60 & 39.29 & 11.71 & 1358.23 & 40.96 & 6.7  \\
 & & H94 & 7792.9 & a & 181.32 & 6.67 & -12.60 & 0.50 & 30.01 & 1.28 & 1943.96 & 16.35 & 26.9  \\
 & & H92 & 8309.4 & a & 168.27 & 10.50 & -13.00 & 0.90 & 30.29 & 2.23 & 1837.16 & 25.71 & 15.9  \\
 & & H91 & 8584.8 & a & 180.78 & 9.66 & -13.10 & 0.70 & 25.25 & 1.56 & 1786.90 & 21.71 & 18.5  \\
 & & H89 & 9173.3 & a & 172.41 & 9.21 & -13.10 & 0.70 & 27.85 & 1.72 & 1694.11 & 21.74 & 18.5  \\
 & & H88 & 9487.8 & a & 149.93 & 10.88 & -13.70 & 1.10 & 32.27 & 2.77 & 1555.15 & 27.50 & 13.7  \\
G319.453$-$00.022 & shrds1131 & H88$-$H112 & 6333.7 & a & 29.46 & 0.76 & -20.20 & 0.40 & 27.87 & 0.83 & 397.71 & 1.80 & 38.3  \\
 & & H100$-$H112 & 5483.5 & a & 29.04 & 0.93 & -19.90 & 0.40 & 26.97 & 1.00 & 429.19 & 2.15 & 31.0  \\
 & & H88$-$H95 & 8575.9 & a & 30.59 & 1.17 & -20.70 & 0.60 & 29.85 & 1.33 & 314.75 & 2.85 & 25.9  \\
 & & H106$-$H112 & 5042.8 & a & 27.61 & 1.30 & -19.00 & 0.60 & 25.71 & 1.40 & 452.64 & 2.95 & 21.0  \\
 & & H100$-$H105 & 6022.4 & a & 30.80 & 1.31 & -21.00 & 0.60 & 28.46 & 1.40 & 400.54 & 3.12 & 23.3  \\
 & & H112 & 4618.8 & a & 26.42 & 3.69 & -17.40 & 1.60 & 24.16 & 4.00 & 480.27 & 8.04 & 7.1  \\
 & & H111 & 4744.2 & a & 24.44 & 3.36 & -20.80 & 1.80 & 26.51 & 4.57 & 459.08 & 7.57 & 7.4  \\
 & & H110 & 4874.2 & a & 28.23 & 3.71 & -16.90 & 1.70 & 26.48 & 4.50 & 456.59 & 8.28 & 7.8  \\
 & & H109 & 5008.9 & a & 26.80 & 3.88 & -18.90 & 1.60 & 23.05 & 4.14 & 449.05 & 8.17 & 7.0  \\
 & & H108 & 5148.7 & a & 23.47 & 4.33 & -19.30 & 3.30 & 34.39 & 11.10 & 449.93 & 10.25 & 5.9  \\
 & & H107 & 5293.7 & a & 33.05 & 3.61 & -19.20 & 1.20 & 22.75 & 2.95 & 450.76 & 7.64 & 9.1  \\
 & & H106 & 5444.3 & a & 30.24 & 2.76 & -19.40 & 1.10 & 25.46 & 2.71 & 432.09 & 6.22 & 10.9  \\
 & & H105 & 5600.6 & a & 27.88 & 3.87 & -19.90 & 1.50 & 21.46 & 3.69 & 391.18 & 7.88 & 7.3  \\
 & & H104 & 5762.9 & a & 34.05 & 3.33 & -20.70 & 1.30 & 27.92 & 3.44 & 417.78 & 7.70 & 10.3  \\
 & & H103 & 5931.5 & a & 29.37 & 2.99 & -21.50 & 1.50 & 30.73 & 3.86 & 409.63 & 7.29 & 9.9  \\
 & & H102 & 6106.9 & a & 25.46 & 2.67 & -21.10 & 2.00 & 36.71 & 5.99 & 404.39 & 6.73 & 10.2  \\
 & & H101 & 6289.1 & a & 35.90 & 2.98 & -22.40 & 1.10 & 27.69 & 2.68 & 380.87 & 6.99 & 12.0  \\
 & & H100 & 6478.8 & a & 33.49 & 3.33 & -20.00 & 1.40 & 28.38 & 3.37 & 398.06 & 7.87 & 10.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.89 & 16.63 & \nodata  \\
 & & H94 & 7792.9 & a & 29.51 & 2.43 & -23.00 & 1.30 & 31.72 & 3.10 & 344.81 & 6.09 & 12.1  \\
 & & H92 & 8309.4 & a & 27.94 & 3.43 & -19.80 & 1.60 & 26.67 & 3.85 & 302.47 & 7.89 & 8.1  \\
 & & H91 & 8584.8 & a & 33.88 & 2.65 & -18.00 & 1.00 & 27.37 & 2.53 & 318.99 & 6.16 & 12.7  \\
 & & H89 & 9173.3 & a & 31.49 & 2.70 & -21.60 & 1.30 & 31.84 & 3.25 & 311.50 & 6.76 & 11.6  \\
 & & H88 & 9487.8 & a & 31.82 & 2.73 & -21.20 & 1.40 & 32.90 & 3.39 & 286.21 & 6.94 & 11.6  \\
G319.884+00.793 & ch134 & H88$-$H112 & 6258.2 & a & 73.04 & 0.96 & -41.10 & 0.10 & 20.64 & 0.31 & 724.19 & 1.95 & 75.4  \\
 & & H100$-$H112 & 5468.6 & a & 66.11 & 1.08 & -41.10 & 0.20 & 20.85 & 0.39 & 756.29 & 2.21 & 60.6  \\
 & & H88$-$H95 & 8921.8 & a & 96.22 & 1.84 & -41.00 & 0.20 & 20.11 & 0.44 & 616.13 & 3.69 & 51.7  \\
 & & H106$-$H112 & 5025.2 & a & 63.08 & 1.56 & -41.10 & 0.30 & 20.82 & 0.59 & 775.24 & 3.19 & 39.9  \\
 & & H100$-$H105 & 5997.9 & a & 69.58 & 1.43 & -41.10 & 0.20 & 20.81 & 0.49 & 733.79 & 2.92 & 48.1  \\
 & & H112 & 4618.8 & a & 61.88 & 3.76 & -40.20 & 0.60 & 21.41 & 1.50 & 783.65 & 7.79 & 16.3  \\
 & & H111 & 4744.2 & a & 64.45 & 4.82 & -41.20 & 0.60 & 15.90 & 1.37 & 774.79 & 8.61 & 13.2  \\
 & & H110 & 4874.2 & a & 56.37 & 3.79 & -40.90 & 0.70 & 22.01 & 1.71 & 779.98 & 7.96 & 14.7  \\
 & & H109 & 5008.9 & a & 59.77 & 4.21 & -42.60 & 0.80 & 23.29 & 1.90 & 775.96 & 9.08 & 14.1  \\
 & & H108 & 5148.7 & a & 67.56 & 5.67 & -40.60 & 0.80 & 18.59 & 1.80 & 785.69 & 10.95 & 11.8  \\
 & & H107 & 5293.7 & a & 72.48 & 3.82 & -41.80 & 0.50 & 21.24 & 1.29 & 770.36 & 7.88 & 18.8  \\
 & & H106 & 5444.3 & a & 64.13 & 3.51 & -40.70 & 0.60 & 21.17 & 1.34 & 762.03 & 7.23 & 18.1  \\
 & & H105 & 5600.6 & a & 71.46 & 4.10 & -41.10 & 0.60 & 20.12 & 1.33 & 756.36 & 8.23 & 17.2  \\
 & & H104 & 5762.9 & a & 66.13 & 3.39 & -40.70 & 0.60 & 22.12 & 1.31 & 742.12 & 7.13 & 19.3  \\
 & & H103 & 5931.5 & a & 68.28 & 3.78 & -41.40 & 0.60 & 20.30 & 1.30 & 733.44 & 7.63 & 17.9  \\
 & & H102 & 6106.9 & a & 70.01 & 3.54 & -41.30 & 0.50 & 21.58 & 1.26 & 730.19 & 7.36 & 19.6  \\
 & & H100 & 6478.8 & a & 72.91 & 3.42 & -41.00 & 0.50 & 20.03 & 1.08 & 712.01 & 6.85 & 21.1  \\
 & & H92 & 8309.4 & a & 88.78 & 4.27 & -41.00 & 0.50 & 20.40 & 1.13 & 617.94 & 8.63 & 20.6  \\
 & & H91 & 8584.8 & a & 95.00 & 3.77 & -41.20 & 0.40 & 19.51 & 0.90 & 639.15 & 7.47 & 24.9  \\
 & & H89 & 9173.3 & a & 98.26 & 3.22 & -40.60 & 0.30 & 20.55 & 0.78 & 613.12 & 6.54 & 30.1  \\
 & & H88 & 9487.8 & a & 101.44 & 3.98 & -41.30 & 0.40 & 20.16 & 0.91 & 590.76 & 8.01 & 25.2  \\
G320.163+00.797 & ch136 & H88$-$H112 & 5959.8 & a & 202.38 & 1.13 & -37.30 & 0.10 & 29.45 & 0.19 & 3079.24 & 2.75 & 176.8  \\
 & & H100$-$H112 & 5440.2 & a & 192.23 & 1.33 & -37.20 & 0.10 & 29.39 & 0.23 & 3191.89 & 3.22 & 143.1  \\
 & & H88$-$H95 & 8813.3 & a & 257.39 & 2.46 & -37.40 & 0.10 & 29.52 & 0.33 & 2461.16 & 5.99 & 103.4  \\
 & & H106$-$H112 & 4995.9 & a & 179.36 & 1.75 & -37.20 & 0.10 & 29.24 & 0.33 & 3266.82 & 4.25 & 101.0  \\
 & & H100$-$H105 & 5979.4 & a & 208.06 & 2.03 & -37.20 & 0.10 & 29.61 & 0.33 & 3100.87 & 4.94 & 101.4  \\
 & & H112 & 4618.8 & a & 165.08 & 4.94 & -37.50 & 0.40 & 28.91 & 1.00 & 3320.72 & 11.90 & 33.0  \\
 & & H111 & 4744.2 & a & 166.17 & 4.20 & -36.70 & 0.40 & 29.08 & 0.85 & 3295.40 & 10.14 & 39.1  \\
 & & H110 & 4874.2 & a & 171.27 & 4.38 & -37.20 & 0.30 & 27.77 & 0.82 & 3296.24 & 10.32 & 38.7  \\
 & & H109 & 5008.9 & a & 185.67 & 4.83 & -37.50 & 0.40 & 28.84 & 0.87 & 3258.97 & 11.61 & 38.0  \\
 & & H108 & 5148.7 & a & 182.15 & 5.61 & -36.90 & 0.40 & 28.87 & 1.03 & 3281.34 & 13.48 & 32.1  \\
 & & H107 & 5293.7 & a & 188.75 & 4.71 & -37.10 & 0.30 & 28.17 & 0.81 & 3214.28 & 11.19 & 39.6  \\
 & & H106 & 5444.3 & a & 187.91 & 5.05 & -37.30 & 0.40 & 28.85 & 0.90 & 3190.69 & 12.15 & 36.8  \\
 & & H105 & 5600.6 & a & 204.81 & 4.01 & -37.30 & 0.30 & 29.37 & 0.66 & 3178.28 & 9.73 & 50.5  \\
 & & H104 & 5762.9 & a & 199.63 & 5.05 & -36.60 & 0.40 & 29.85 & 0.87 & 3123.72 & 12.36 & 39.1  \\
 & & H103 & 5931.5 & a & 202.36 & 4.43 & -37.40 & 0.30 & 28.50 & 0.72 & 3098.67 & 10.60 & 45.1  \\
 & & H102 & 6106.9 & a & 205.76 & 3.72 & -37.20 & 0.30 & 29.69 & 0.62 & 3092.84 & 9.09 & 54.6  \\
 & & H100 & 6478.8 & a & 219.15 & 4.45 & -37.20 & 0.30 & 28.94 & 0.68 & 3007.03 & 10.72 & 48.7  \\
 & & H94 & 7792.9 & a & 156.23 & 9.35 & -37.00 & 0.80 & 28.77 & 2.01 & 1532.31 & 22.39 & 16.6  \\
 & & H92 & 8309.4 & a & 244.16 & 5.97 & -37.10 & 0.40 & 29.45 & 0.84 & 2542.48 & 14.49 & 40.5  \\
 & & H91 & 8584.8 & a & 257.35 & 5.43 & -37.60 & 0.30 & 28.89 & 0.70 & 2586.16 & 13.06 & 46.9  \\
 & & H89 & 9173.3 & a & 278.17 & 5.13 & -37.60 & 0.30 & 29.27 & 0.62 & 2493.88 & 12.44 & 53.6  \\
 & & H88 & 9487.8 & a & 261.82 & 5.49 & -37.10 & 0.30 & 29.48 & 0.72 & 2414.01 & 13.36 & 47.1  \\
G320.163+00.797 & shrds1137 & H88$-$H112 & 5512.4 & a & 181.89 & 0.89 & -36.90 & 0.10 & 29.20 & 0.17 & 2993.51 & 2.16 & 201.1  \\
 & & H100$-$H112 & 5290.4 & a & 177.79 & 0.89 & -37.00 & 0.10 & 29.37 & 0.17 & 3043.25 & 2.16 & 197.5  \\
 & & H88$-$H95 & 8246.0 & a & 233.12 & 3.34 & -35.90 & 0.20 & 27.41 & 0.45 & 2381.85 & 7.84 & 68.9  \\
 & & H106$-$H112 & 4957.5 & a & 167.60 & 1.17 & -37.20 & 0.10 & 29.60 & 0.24 & 3099.56 & 2.86 & 141.0  \\
 & & H100$-$H105 & 5950.7 & a & 196.89 & 1.71 & -36.60 & 0.10 & 28.64 & 0.29 & 2932.02 & 4.11 & 113.5  \\
 & & H112 & 4618.8 & a & 162.65 & 3.21 & -37.10 & 0.30 & 28.24 & 0.64 & 3133.70 & 7.65 & 50.0  \\
 & & H111 & 4744.2 & a & 159.23 & 2.85 & -37.50 & 0.30 & 29.66 & 0.61 & 3131.01 & 6.94 & 55.3  \\
 & & H110 & 4874.2 & a & 163.84 & 2.96 & -37.10 & 0.30 & 29.63 & 0.62 & 3120.06 & 7.21 & 54.8  \\
 & & H109 & 5008.9 & a & 172.71 & 3.43 & -37.20 & 0.30 & 30.10 & 0.69 & 3099.52 & 8.44 & 49.7  \\
 & & H108 & 5148.7 & a & 165.69 & 5.13 & -37.30 & 0.40 & 28.29 & 1.02 & 3004.20 & 12.18 & 32.0  \\
 & & H107 & 5293.7 & a & 177.01 & 3.29 & -37.00 & 0.30 & 29.99 & 0.64 & 3071.94 & 8.06 & 53.2  \\
 & & H106 & 5444.3 & a & 177.43 & 2.99 & -37.40 & 0.20 & 29.49 & 0.57 & 3045.39 & 7.28 & 58.6  \\
 & & H105 & 5600.6 & a & 183.93 & 3.99 & -36.90 & 0.30 & 28.34 & 0.71 & 3025.44 & 9.52 & 45.6  \\
 & & H104 & 5762.9 & a & 196.08 & 3.87 & -36.80 & 0.30 & 28.88 & 0.66 & 2961.59 & 9.33 & 50.0  \\
 & & H103 & 5931.5 & a & 196.28 & 3.67 & -36.30 & 0.30 & 28.32 & 0.61 & 2963.86 & 8.74 & 52.9  \\
 & & H102 & 6106.9 & a & 202.33 & 3.39 & -36.50 & 0.20 & 28.73 & 0.56 & 2892.26 & 8.13 & 59.0  \\
 & & H101 & 6289.1 & a & 202.48 & 3.98 & -36.60 & 0.30 & 28.69 & 0.65 & 2842.09 & 9.54 & 50.3  \\
 & & H100 & 6478.8 & a & 204.85 & 4.68 & -36.90 & 0.30 & 29.28 & 0.77 & 2821.20 & 11.33 & 43.3  \\
 & & H95 & 7550.6 & a & 225.03 & 10.12 & -36.70 & 0.60 & 28.41 & 1.48 & 2441.49 & 24.15 & 22.0  \\
 & & H94 & 7792.9 & a & 228.38 & 6.07 & -36.30 & 0.40 & 28.37 & 0.87 & 2490.13 & 14.49 & 37.2  \\
 & & H93 & 8045.6 & a & 222.04 & 9.26 & -35.50 & 0.60 & 27.69 & 1.34 & 2465.35 & 21.80 & 23.7  \\
 & & H92 & 8309.4 & a & 233.98 & 7.75 & -36.40 & 0.40 & 26.38 & 1.01 & 2442.28 & 17.83 & 29.8  \\
 & & H91 & 8584.8 & a & 238.06 & 9.13 & -35.20 & 0.50 & 25.76 & 1.14 & 2266.27 & 20.76 & 25.8  \\
 & & H89 & 9173.3 & a & 247.76 & 9.44 & -35.10 & 0.50 & 25.82 & 1.14 & 2145.89 & 21.50 & 25.9  \\
 & & H88 & 9487.8 & a & 247.39 & 12.33 & -34.30 & 0.60 & 26.59 & 1.53 & 2080.57 & 28.47 & 19.8  \\
G320.163+00.797 & mos059 & H88$-$H112 & 5725.0 & a & 203.27 & 0.95 & -38.30 & 0.10 & 30.54 & 0.16 & 3316.84 & 2.35 & 211.3  \\
 & & H100$-$H112 & 5343.0 & a & 195.51 & 1.01 & -38.20 & 0.10 & 30.59 & 0.18 & 3404.99 & 2.51 & 191.0  \\
 & & H88$-$H95 & 8702.3 & a & 263.99 & 2.32 & -38.30 & 0.10 & 30.34 & 0.31 & 2629.77 & 5.73 & 112.4  \\
 & & H106$-$H112 & 4961.0 & a & 183.49 & 1.31 & -38.30 & 0.10 & 30.52 & 0.25 & 3472.20 & 3.23 & 138.9  \\
 & & H100$-$H105 & 5941.3 & a & 213.33 & 1.67 & -38.20 & 0.10 & 30.44 & 0.27 & 3300.18 & 4.12 & 126.4  \\
 & & H112 & 4618.8 & a & 172.16 & 3.30 & -38.40 & 0.30 & 29.53 & 0.65 & 3520.87 & 8.03 & 51.6  \\
 & & H111 & 4744.2 & a & 174.85 & 2.87 & -38.10 & 0.30 & 31.46 & 0.60 & 3500.06 & 7.21 & 60.2  \\
 & & H110 & 4874.2 & a & 178.00 & 3.08 & -38.20 & 0.30 & 29.93 & 0.60 & 3494.35 & 7.55 & 57.1  \\
 & & H109 & 5008.9 & a & 192.47 & 3.46 & -38.50 & 0.30 & 30.38 & 0.63 & 3464.07 & 8.53 & 55.1  \\
 & & H108 & 5148.7 & a & 184.67 & 4.51 & -38.00 & 0.40 & 30.21 & 0.85 & 3443.86 & 11.09 & 40.5  \\
 & & H107 & 5293.7 & a & 192.07 & 3.64 & -38.20 & 0.30 & 29.84 & 0.65 & 3423.93 & 8.90 & 52.2  \\
 & & H106 & 5444.3 & a & 194.75 & 3.98 & -38.50 & 0.30 & 29.86 & 0.71 & 3396.77 & 9.75 & 48.3  \\
 & & H105 & 5600.6 & a & 210.29 & 3.16 & -38.30 & 0.20 & 30.13 & 0.52 & 3384.79 & 7.77 & 65.7  \\
 & & H104 & 5762.9 & a & 207.59 & 4.13 & -37.70 & 0.30 & 30.46 & 0.70 & 3329.20 & 10.20 & 49.7  \\
 & & H103 & 5931.5 & a & 208.75 & 3.73 & -38.30 & 0.30 & 29.45 & 0.61 & 3306.56 & 9.07 & 55.3  \\
 & & H102 & 6106.9 & a & 214.68 & 3.20 & -38.20 & 0.20 & 30.74 & 0.53 & 3284.63 & 7.95 & 66.3  \\
 & & H101 & 6289.1 & a & 214.53 & 5.04 & -37.70 & 0.30 & 29.92 & 0.81 & 3129.38 & 12.34 & 42.1  \\
 & & H100 & 6478.8 & a & 226.42 & 3.71 & -38.30 & 0.20 & 31.03 & 0.59 & 3199.34 & 9.25 & 60.3  \\
 & & H95 & 7550.6 & a & 245.10 & 13.33 & -38.00 & 0.80 & 31.06 & 1.96 & 2662.57 & 33.24 & 18.2  \\
 & & H94 & 7792.9 & a & 165.18 & 8.62 & -38.40 & 0.80 & 30.29 & 1.88 & 1718.30 & 21.08 & 19.1  \\
 & & H93 & 8045.6 & a & 239.81 & 11.36 & -36.40 & 0.70 & 28.50 & 1.58 & 2746.09 & 27.06 & 20.9  \\
 & & H92 & 8309.4 & a & 254.02 & 5.67 & -38.30 & 0.30 & 30.28 & 0.78 & 2719.84 & 13.94 & 44.4  \\
 & & H91 & 8584.8 & a & 265.18 & 5.22 & -38.50 & 0.30 & 29.58 & 0.67 & 2743.98 & 12.72 & 50.2  \\
 & & H89 & 9173.3 & a & 288.84 & 5.02 & -38.60 & 0.30 & 30.26 & 0.61 & 2660.06 & 12.37 & 56.9  \\
 & & H88 & 9487.8 & a & 273.42 & 5.56 & -38.00 & 0.30 & 30.24 & 0.71 & 2572.60 & 13.70 & 48.6  \\
G320.190$-$00.172 & shrds1139 & H88$-$H112 & 5964.3 & a & 8.66 & 0.75 & -8.30 & 0.90 & 20.43 & 2.05 & 143.49 & 1.53 & 11.4  \\
 & & H100$-$H112 & 5391.1 & a & 7.45 & 0.83 & -8.00 & 1.10 & 20.43 & 2.64 & 156.57 & 1.68 & 8.9  \\
 & & H88$-$H95 & 8447.4 & a & 13.17 & 1.18 & -9.10 & 0.90 & 20.03 & 2.08 & 87.12 & 2.37 & 11.0  \\
 & & H106$-$H112 & 4973.5 & a & 7.71 & 1.13 & -8.40 & 1.50 & 21.02 & 3.73 & 174.68 & 2.29 & 6.8  \\
 & & H100$-$H105 & 6000.5 & a & 8.15 & 1.12 & -7.50 & 1.60 & 23.67 & 3.97 & 129.49 & 2.40 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.17 & 5.22 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.01 & 5.63 & \nodata  \\
 & & H110 & 4874.2 & a & 11.75 & 3.80 & -7.70 & 2.80 & 17.29 & 7.00 & 199.13 & 6.92 & 3.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.93 & 5.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.59 & 7.27 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.33 & 6.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.78 & 5.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.10 & 6.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.82 & 5.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.01 & 4.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.36 & 5.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.57 & 6.01 & \nodata  \\
 & & H100 & 6478.8 & a & 19.28 & 3.61 & -5.50 & 1.90 & 20.29 & 5.21 & 135.20 & 6.95 & 5.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.90 & 7.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.55 & 6.22 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.94 & 7.86 & \nodata  \\
 & & H92 & 8309.4 & a & 20.13 & 3.68 & -8.40 & 2.10 & 22.92 & 6.41 & 94.27 & 7.33 & 5.8  \\
 & & H91 & 8584.8 & a & 17.53 & 3.60 & -5.00 & 1.60 & 15.72 & 3.79 & 81.35 & 6.36 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.03 & 6.79 & \nodata  \\
 & & H88 & 9487.8 & a & 11.44 & 2.68 & -10.30 & 3.00 & 24.94 & 9.00 & 71.45 & 5.58 & 4.5  \\
G320.190$-$00.172 & shrds1140 & H88$-$H112 & 5256.4 & a & 9.30 & 1.87 & -9.50 & 2.00 & 20.37 & 5.30 & 125.58 & 3.65 & 5.1  \\
 & & H100$-$H112 & 5262.4 & a & 9.26 & 1.86 & -9.60 & 2.00 & 20.42 & 5.34 & 125.16 & 3.65 & 5.1  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -33.79 & 34.87 & \nodata  \\
 & & H106$-$H112 & 4985.2 & a & 14.52 & 2.62 & -10.10 & 1.50 & 16.44 & 3.42 & 141.72 & 4.75 & 5.5  \\
 & & H100$-$H105 & 5863.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.36 & 5.09 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.12 & 10.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.69 & 11.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.75 & 11.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.42 & 11.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.65 & 12.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.84 & 11.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.69 & 10.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.08 & 9.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.86 & 10.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.59 & 13.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.34 & 13.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.37 & 13.41 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.51 & 15.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -33.79 & 34.87 & \nodata  \\
G320.190$-$00.172 & mos058 & H88$-$H112 & 5911.9 & a & 10.76 & 0.71 & -9.00 & 0.70 & 21.22 & 1.63 & 158.13 & 1.47 & 14.9  \\
 & & H100$-$H112 & 5403.8 & a & 10.06 & 0.81 & -8.70 & 0.80 & 21.20 & 1.97 & 171.13 & 1.67 & 12.3  \\
 & & H88$-$H95 & 8378.7 & a & 14.42 & 1.20 & -9.70 & 0.80 & 20.75 & 2.00 & 95.02 & 2.45 & 11.9  \\
 & & H106$-$H112 & 4992.1 & a & 10.81 & 1.07 & -9.60 & 1.00 & 20.87 & 2.40 & 192.00 & 2.20 & 10.0  \\
 & & H100$-$H105 & 5998.9 & a & 9.79 & 1.06 & -7.40 & 1.20 & 22.18 & 2.80 & 140.59 & 2.22 & 9.2  \\
 & & H112 & 4618.8 & a & 15.48 & 3.50 & -11.70 & 1.30 & 11.44 & 3.02 & 195.15 & 5.29 & 4.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.26 & 5.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.86 & 6.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.30 & 5.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.67 & 6.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.91 & 6.27 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.03 & 5.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.56 & 6.67 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.62 & 5.34 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.67 & 4.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.92 & 5.33 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.41 & 5.21 & \nodata  \\
 & & H100 & 6478.8 & a & 19.78 & 3.65 & -7.90 & 2.10 & 20.75 & 6.54 & 143.18 & 6.78 & 5.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.64 & 7.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.10 & 6.12 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.56 & 8.15 & \nodata  \\
 & & H92 & 8309.4 & a & 22.50 & 3.61 & -9.00 & 1.80 & 22.57 & 5.12 & 105.23 & 7.30 & 6.5  \\
 & & H91 & 8584.8 & a & 17.41 & 3.10 & -6.70 & 1.70 & 19.61 & 4.18 & 87.06 & 6.08 & 5.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.92 & 6.63 & \nodata  \\
 & & H88 & 9487.8 & a & 9.88 & 2.63 & -7.30 & 4.40 & 31.14 & 15.20 & 69.10 & 5.87 & 4.2  \\
G320.205+00.867 & shrds1137 & H88$-$H112 & 6526.8 & a & 13.14 & 0.36 & -38.70 & 0.30 & 20.33 & 0.64 & 110.04 & 0.73 & 36.1  \\
 & & H100$-$H112 & 5479.7 & a & 11.15 & 0.49 & -38.10 & 0.40 & 20.09 & 1.02 & 111.54 & 0.98 & 22.5  \\
 & & H88$-$H95 & 8519.8 & a & 16.69 & 0.66 & -39.40 & 0.40 & 19.60 & 0.89 & 107.46 & 1.30 & 25.1  \\
 & & H106$-$H112 & 4980.8 & a & 11.05 & 0.64 & -38.20 & 0.60 & 20.64 & 1.39 & 116.33 & 1.31 & 17.0  \\
 & & H100$-$H105 & 6067.5 & a & 11.45 & 0.72 & -38.00 & 0.60 & 20.05 & 1.46 & 105.82 & 1.44 & 15.8  \\
 & & H112 & 4618.8 & a & 10.45 & 1.47 & -39.70 & 1.50 & 22.31 & 3.85 & 120.50 & 3.05 & 7.2  \\
 & & H111 & 4744.2 & a & 11.50 & 1.79 & -36.30 & 1.10 & 14.43 & 2.62 & 119.37 & 3.04 & 6.4  \\
 & & H110 & 4874.2 & a & 9.89 & 1.56 & -38.20 & 2.10 & 26.59 & 5.27 & 116.10 & 3.52 & 6.4  \\
 & & H109 & 5008.9 & a & 10.90 & 1.68 & -39.50 & 1.80 & 23.49 & 4.71 & 115.46 & 3.54 & 6.6  \\
 & & H108 & 5148.7 & a & 12.22 & 2.74 & -38.30 & 2.20 & 20.12 & 5.83 & 100.07 & 5.34 & 4.5  \\
 & & H107 & 5293.7 & a & 11.58 & 1.66 & -38.30 & 1.70 & 23.70 & 4.66 & 115.26 & 3.46 & 7.2  \\
 & & H106 & 5444.3 & a & 11.76 & 1.61 & -38.10 & 1.40 & 20.47 & 3.23 & 115.25 & 3.25 & 7.2  \\
 & & H105 & 5600.6 & a & 12.10 & 1.72 & -37.10 & 1.80 & 25.71 & 4.46 & 114.99 & 3.85 & 7.0  \\
 & & H104 & 5762.9 & a & 12.12 & 1.97 & -37.60 & 1.50 & 18.25 & 3.81 & 107.99 & 3.67 & 6.3  \\
 & & H103 & 5931.5 & a & 13.80 & 1.83 & -37.30 & 1.30 & 19.92 & 3.27 & 109.97 & 3.59 & 7.6  \\
 & & H102 & 6106.9 & a & 10.64 & 1.52 & -38.80 & 1.30 & 18.67 & 3.12 & 99.78 & 2.94 & 6.9  \\
 & & H101 & 6289.1 & a & 9.27 & 1.64 & -37.60 & 2.10 & 22.26 & 7.27 & 106.09 & 3.09 & 6.3  \\
 & & H100 & 6478.8 & a & 11.04 & 1.51 & -38.30 & 1.40 & 20.53 & 3.41 & 100.58 & 3.02 & 7.3  \\
 & & H95 & 7550.6 & a & 12.26 & 2.73 & -40.50 & 1.90 & 17.13 & 4.50 & 89.77 & 5.04 & 4.5  \\
 & & H94 & 7792.9 & a & 13.99 & 1.42 & -39.80 & 1.00 & 19.24 & 2.27 & 108.94 & 2.77 & 9.8  \\
 & & H93 & 8045.6 & a & 20.13 & 2.51 & -38.90 & 1.30 & 21.15 & 3.16 & 118.36 & 5.11 & 8.0  \\
 & & H92 & 8309.4 & a & 15.57 & 1.47 & -39.90 & 1.10 & 24.42 & 2.69 & 115.39 & 3.23 & 10.5  \\
 & & H91 & 8584.8 & a & 18.28 & 1.41 & -38.30 & 0.70 & 19.02 & 1.70 & 108.84 & 2.76 & 12.8  \\
 & & H89 & 9173.3 & a & 16.90 & 1.58 & -39.20 & 0.90 & 20.70 & 2.26 & 103.75 & 3.21 & 10.6  \\
 & & H88 & 9487.8 & a & 20.57 & 1.65 & -40.10 & 0.60 & 16.36 & 1.51 & 100.42 & 2.99 & 12.3  \\
G320.205+00.867 & mos059 & H88$-$H112 & 6709.0 & a & 13.27 & 0.37 & -38.60 & 0.30 & 20.04 & 0.65 & 99.54 & 0.75 & 35.0  \\
 & & H100$-$H112 & 5540.1 & a & 10.78 & 0.52 & -37.80 & 0.50 & 19.58 & 1.08 & 93.83 & 1.02 & 20.6  \\
 & & H88$-$H95 & 8494.0 & a & 16.91 & 0.70 & -39.30 & 0.40 & 19.69 & 0.94 & 108.51 & 1.39 & 23.8  \\
 & & H106$-$H112 & 4977.4 & a & 10.96 & 0.72 & -37.60 & 0.60 & 18.32 & 1.39 & 92.48 & 1.38 & 15.1  \\
 & & H100$-$H105 & 6084.6 & a & 10.81 & 0.75 & -37.90 & 0.70 & 20.11 & 1.61 & 95.13 & 1.50 & 14.3  \\
 & & H112 & 4618.8 & a & 12.27 & 2.06 & -38.20 & 1.10 & 13.87 & 2.72 & 96.01 & 3.43 & 5.9  \\
 & & H111 & 4744.2 & a & 14.12 & 2.26 & -37.20 & 0.90 & 11.09 & 2.05 & 96.38 & 3.38 & 6.2  \\
 & & H110 & 4874.2 & a & 8.71 & 1.93 & -36.80 & 2.20 & 19.55 & 6.19 & 92.82 & 3.60 & 4.7  \\
 & & H109 & 5008.9 & a & 11.51 & 2.21 & -38.10 & 1.60 & 17.10 & 3.87 & 87.83 & 4.07 & 5.2  \\
 & & H108 & 5148.7 & a & 12.12 & 2.93 & -37.00 & 2.40 & 19.80 & 6.91 & 67.32 & 5.50 & 4.3  \\
 & & H107 & 5293.7 & a & 12.00 & 1.83 & -36.60 & 1.60 & 21.18 & 3.82 & 91.77 & 3.74 & 6.5  \\
 & & H106 & 5444.3 & a & 13.11 & 2.15 & -40.10 & 1.30 & 15.88 & 3.01 & 95.92 & 3.83 & 6.0  \\
 & & H105 & 5600.6 & a & 9.27 & 1.94 & -38.40 & 3.20 & 28.91 & 11.06 & 94.58 & 4.16 & 5.3  \\
 & & H104 & 5762.9 & a & 11.93 & 1.99 & -36.90 & 1.70 & 20.23 & 4.37 & 91.25 & 3.89 & 6.1  \\
 & & H103 & 5931.5 & a & 13.52 & 1.90 & -36.50 & 1.30 & 19.61 & 3.37 & 98.13 & 3.70 & 7.2  \\
 & & H102 & 6106.9 & a & 9.76 & 1.68 & -39.90 & 1.70 & 19.92 & 4.13 & 87.07 & 3.32 & 5.8  \\
 & & H101 & 6289.1 & a & 9.40 & 1.72 & -38.00 & 1.80 & 19.83 & 5.24 & 105.10 & 3.23 & 5.7  \\
 & & H100 & 6478.8 & a & 10.65 & 1.62 & -38.70 & 1.50 & 20.11 & 3.78 & 91.89 & 3.18 & 6.6  \\
 & & H95 & 7550.6 & a & 12.34 & 2.87 & -40.40 & 1.90 & 16.94 & 4.63 & 86.66 & 5.26 & 4.3  \\
 & & H94 & 7792.9 & a & 14.51 & 1.49 & -39.60 & 1.00 & 18.88 & 2.25 & 110.48 & 2.91 & 9.6  \\
 & & H93 & 8045.6 & a & 20.10 & 2.50 & -38.70 & 1.40 & 22.23 & 3.26 & 118.83 & 5.24 & 8.0  \\
 & & H92 & 8309.4 & a & 15.48 & 1.56 & -39.70 & 1.20 & 25.27 & 3.02 & 117.13 & 3.48 & 9.9  \\
 & & H91 & 8584.8 & a & 18.53 & 1.48 & -38.50 & 0.80 & 19.35 & 1.79 & 109.41 & 2.92 & 12.3  \\
 & & H89 & 9173.3 & a & 17.29 & 1.79 & -39.00 & 1.00 & 20.63 & 2.50 & 104.73 & 3.64 & 9.6  \\
 & & H88 & 9487.8 & a & 20.95 & 1.78 & -40.10 & 0.70 & 16.30 & 1.60 & 101.16 & 3.22 & 11.6  \\
G320.236$-$00.099 & shrds1139 & H88$-$H112 & 5345.9 & a & 25.87 & 1.84 & -6.70 & 0.60 & 17.52 & 1.44 & 223.10 & 3.45 & 13.9  \\
 & & H100$-$H112 & 5280.8 & a & 26.04 & 1.90 & -6.50 & 0.60 & 16.98 & 1.43 & 221.65 & 3.50 & 13.6  \\
 & & H88$-$H95 & 7691.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.35 & 24.22 & \nodata  \\
 & & H106$-$H112 & 4940.9 & a & 24.54 & 2.27 & -5.60 & 0.90 & 20.37 & 2.21 & 215.99 & 4.56 & 10.8  \\
 & & H100$-$H105 & 6021.0 & a & 34.88 & 3.35 & -7.70 & 0.70 & 14.44 & 1.60 & 232.31 & 5.69 & 10.3  \\
 & & H112 & 4618.8 & a & 27.40 & 5.14 & -5.20 & 1.40 & 14.71 & 3.21 & 231.33 & 8.80 & 5.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.62 & 10.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.75 & 9.52 & \nodata  \\
 & & H109 & 5008.9 & a & 27.70 & 4.61 & -4.00 & 3.10 & 35.81 & 10.18 & 202.68 & 11.19 & 6.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.11 & 13.86 & \nodata  \\
 & & H107 & 5293.7 & a & 35.33 & 7.13 & -7.00 & 1.30 & 13.35 & 3.25 & 219.63 & 11.52 & 5.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.79 & 12.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.89 & 17.11 & \nodata  \\
 & & H104 & 5762.9 & a & 42.55 & 6.68 & -7.30 & 1.50 & 19.99 & 3.77 & 168.85 & 13.21 & 6.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.02 & 12.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.44 & 14.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.31 & 19.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.33 & 17.26 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.88 & 31.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.50 & 32.13 & \nodata  \\
G320.236$-$00.099 & shrds1140 & H88$-$H112 & 6241.0 & a & 32.17 & 0.55 & -6.50 & 0.10 & 17.17 & 0.34 & 246.24 & 1.02 & 57.9  \\
 & & H100$-$H112 & 5512.2 & a & 29.86 & 0.68 & -6.60 & 0.20 & 17.22 & 0.46 & 258.58 & 1.27 & 43.1  \\
 & & H88$-$H95 & 8460.6 & a & 38.90 & 1.15 & -6.20 & 0.20 & 16.62 & 0.57 & 209.14 & 2.09 & 33.5  \\
 & & H106$-$H112 & 5006.5 & a & 27.97 & 1.02 & -6.60 & 0.30 & 16.13 & 0.68 & 262.41 & 1.84 & 27.0  \\
 & & H100$-$H105 & 6020.4 & a & 31.70 & 0.94 & -6.70 & 0.30 & 18.51 & 0.63 & 254.71 & 1.81 & 33.4  \\
 & & H112 & 4618.8 & a & 24.70 & 2.87 & -6.20 & 0.90 & 15.88 & 2.13 & 264.92 & 5.12 & 8.5  \\
 & & H111 & 4744.2 & a & 25.91 & 2.53 & -6.30 & 0.80 & 16.54 & 1.86 & 265.39 & 4.61 & 10.1  \\
 & & H110 & 4874.2 & a & 29.51 & 2.06 & -7.10 & 0.60 & 18.35 & 1.48 & 264.58 & 3.95 & 14.2  \\
 & & H109 & 5008.9 & a & 24.33 & 2.44 & -6.10 & 0.90 & 18.82 & 2.20 & 264.78 & 4.74 & 9.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.61 & 8.68 & \nodata  \\
 & & H107 & 5293.7 & a & 33.87 & 2.53 & -6.70 & 0.50 & 14.62 & 1.26 & 262.11 & 4.33 & 13.2  \\
 & & H106 & 5444.3 & a & 28.84 & 2.69 & -7.10 & 0.70 & 14.55 & 1.57 & 253.07 & 4.60 & 10.6  \\
 & & H105 & 5600.6 & a & 28.68 & 2.14 & -7.00 & 0.70 & 19.97 & 1.72 & 252.46 & 4.28 & 13.3  \\
 & & H104 & 5762.9 & a & 32.18 & 2.28 & -6.90 & 0.60 & 18.66 & 1.53 & 256.48 & 4.41 & 14.0  \\
 & & H103 & 5931.5 & a & 32.81 & 2.38 & -6.10 & 0.60 & 17.18 & 1.44 & 259.73 & 4.42 & 13.6  \\
 & & H102 & 6106.9 & a & 31.35 & 1.97 & -6.80 & 0.60 & 19.34 & 1.41 & 254.33 & 3.88 & 15.7  \\
 & & H101 & 6289.1 & a & 34.94 & 2.71 & -6.20 & 0.60 & 15.95 & 1.43 & 253.55 & 4.85 & 12.7  \\
 & & H100 & 6478.8 & a & 30.87 & 2.24 & -7.10 & 0.70 & 18.98 & 1.59 & 251.40 & 4.37 & 13.6  \\
 & & H95 & 7550.6 & a & 33.65 & 4.18 & -5.70 & 1.00 & 16.87 & 2.44 & 227.87 & 7.68 & 8.0  \\
 & & H94 & 7792.9 & a & 37.99 & 2.55 & -6.80 & 0.60 & 17.70 & 1.37 & 236.85 & 4.81 & 14.7  \\
 & & H93 & 8045.6 & a & 39.42 & 3.36 & -4.90 & 0.60 & 15.49 & 1.52 & 208.15 & 5.92 & 11.6  \\
 & & H92 & 8309.4 & a & 38.15 & 2.72 & -7.10 & 0.60 & 17.11 & 1.41 & 203.87 & 5.03 & 13.9  \\
 & & H91 & 8584.8 & a & 41.29 & 2.78 & -6.20 & 0.50 & 14.19 & 1.10 & 202.48 & 4.70 & 14.7  \\
 & & H89 & 9173.3 & a & 39.04 & 2.65 & -6.40 & 0.60 & 17.38 & 1.36 & 197.92 & 4.95 & 14.6  \\
 & & H88 & 9487.8 & a & 42.26 & 2.87 & -5.60 & 0.50 & 16.46 & 1.29 & 187.45 & 5.21 & 14.6  \\
G320.236$-$00.099 & mos058 & H88$-$H112 & 6020.2 & a & 43.17 & 0.70 & -7.00 & 0.10 & 17.08 & 0.32 & 325.17 & 1.29 & 61.0  \\
 & & H100$-$H112 & 5442.8 & a & 40.00 & 0.80 & -7.00 & 0.20 & 17.24 & 0.40 & 334.41 & 1.49 & 49.4  \\
 & & H88$-$H95 & 8455.0 & a & 56.29 & 1.67 & -6.70 & 0.20 & 16.41 & 0.56 & 286.55 & 3.03 & 33.3  \\
 & & H106$-$H112 & 4974.8 & a & 36.30 & 1.18 & -7.00 & 0.30 & 16.37 & 0.61 & 330.16 & 2.13 & 30.5  \\
 & & H100$-$H105 & 6008.7 & a & 44.33 & 1.20 & -7.20 & 0.20 & 18.24 & 0.57 & 339.57 & 2.29 & 36.6  \\
 & & H112 & 4618.8 & a & 31.66 & 2.97 & -6.80 & 0.70 & 15.45 & 1.68 & 327.15 & 5.24 & 10.5  \\
 & & H111 & 4744.2 & a & 32.44 & 2.66 & -6.40 & 0.70 & 17.78 & 1.68 & 326.77 & 5.02 & 12.1  \\
 & & H110 & 4874.2 & a & 35.55 & 2.23 & -7.60 & 0.60 & 18.54 & 1.34 & 333.55 & 4.30 & 15.7  \\
 & & H109 & 5008.9 & a & 34.16 & 2.84 & -6.30 & 0.80 & 19.18 & 1.85 & 331.92 & 5.57 & 11.9  \\
 & & H108 & 5148.7 & a & 36.92 & 6.00 & -7.20 & 1.00 & 12.29 & 2.32 & 313.23 & 9.40 & 6.1  \\
 & & H107 & 5293.7 & a & 46.62 & 3.18 & -7.20 & 0.50 & 14.56 & 1.15 & 336.78 & 5.44 & 14.5  \\
 & & H106 & 5444.3 & a & 42.03 & 3.52 & -7.10 & 0.60 & 14.06 & 1.36 & 328.12 & 5.91 & 11.8  \\
 & & H105 & 5600.6 & a & 39.95 & 2.83 & -7.30 & 0.70 & 18.97 & 1.55 & 330.70 & 5.53 & 13.9  \\
 & & H104 & 5762.9 & a & 44.09 & 2.85 & -7.60 & 0.60 & 18.71 & 1.39 & 332.10 & 5.52 & 15.3  \\
 & & H103 & 5931.5 & a & 46.93 & 2.95 & -6.30 & 0.60 & 17.95 & 1.30 & 341.68 & 5.59 & 15.7  \\
 & & H102 & 6106.9 & a & 44.26 & 2.62 & -7.40 & 0.50 & 18.74 & 1.28 & 345.87 & 5.09 & 16.7  \\
 & & H101 & 6289.1 & a & 48.19 & 3.63 & -6.50 & 0.60 & 15.57 & 1.35 & 340.87 & 6.41 & 13.1  \\
 & & H100 & 6478.8 & a & 44.86 & 3.17 & -8.10 & 0.60 & 18.63 & 1.52 & 346.07 & 6.13 & 14.0  \\
 & & H95 & 7550.6 & a & 48.10 & 5.69 & -5.90 & 1.00 & 17.05 & 2.35 & 308.97 & 10.49 & 8.4  \\
 & & H94 & 7792.9 & a & 55.09 & 3.81 & -7.30 & 0.60 & 17.23 & 1.38 & 330.69 & 7.09 & 14.3  \\
 & & H93 & 8045.6 & a & 59.98 & 5.28 & -5.30 & 0.60 & 14.30 & 1.45 & 284.35 & 8.94 & 11.2  \\
 & & H92 & 8309.4 & a & 53.46 & 4.22 & -7.70 & 0.70 & 17.12 & 1.56 & 279.14 & 7.83 & 12.5  \\
 & & H91 & 8584.8 & a & 61.25 & 4.08 & -6.70 & 0.40 & 13.68 & 1.05 & 274.11 & 6.76 & 14.8  \\
 & & H89 & 9173.3 & a & 56.16 & 3.87 & -6.80 & 0.60 & 17.26 & 1.37 & 269.72 & 7.21 & 14.3  \\
 & & H88 & 9487.8 & a & 60.54 & 4.10 & -6.20 & 0.60 & 17.10 & 1.34 & 253.47 & 7.60 & 14.6  \\
G320.240$-$00.176 & shrds1139 & H88$-$H112 & 6380.4 & a & 12.00 & 0.60 & -6.60 & 0.50 & 19.26 & 1.11 & 123.00 & 1.18 & 19.7  \\
 & & H100$-$H112 & 5566.5 & a & 10.33 & 0.76 & -6.10 & 0.60 & 17.58 & 1.49 & 122.90 & 1.42 & 13.5  \\
 & & H88$-$H95 & 8445.0 & a & 16.31 & 1.04 & -7.30 & 0.60 & 20.47 & 1.50 & 123.40 & 2.10 & 15.6  \\
 & & H106$-$H112 & 5035.8 & a & 9.70 & 1.17 & -6.80 & 0.90 & 14.37 & 2.01 & 116.86 & 1.99 & 8.2  \\
 & & H100$-$H105 & 6043.2 & a & 11.17 & 0.91 & -5.00 & 0.80 & 21.03 & 2.01 & 128.27 & 1.87 & 12.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.30 & 4.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.11 & 4.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.39 & 6.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.80 & 5.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.32 & 6.62 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.40 & 5.30 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.12 & 4.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.01 & 5.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.40 & 5.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.94 & 4.16 & \nodata  \\
 & & H102 & 6106.9 & a & 13.06 & 1.84 & -6.30 & 2.00 & 27.77 & 6.22 & 131.28 & 3.99 & 7.6  \\
 & & H101 & 6289.1 & a & 8.54 & 2.16 & -3.80 & 3.50 & 26.35 & 11.96 & 127.34 & 4.44 & 4.4  \\
 & & H100 & 6478.8 & a & 16.01 & 2.81 & -6.50 & 1.80 & 20.69 & 4.33 & 157.96 & 5.67 & 5.7  \\
 & & H95 & 7550.6 & a & 16.72 & 3.75 & -10.40 & 3.50 & 28.09 & 12.46 & 145.86 & 7.83 & 5.0  \\
 & & H94 & 7792.9 & a & 10.71 & 2.86 & -7.80 & 2.60 & 19.68 & 7.54 & 135.12 & 5.36 & 3.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.19 & 4.73 & \nodata  \\
 & & H92 & 8309.4 & a & 15.92 & 2.65 & -3.60 & 2.10 & 25.45 & 5.37 & 108.55 & 5.84 & 6.1  \\
 & & H91 & 8584.8 & a & 18.65 & 2.49 & -9.20 & 1.70 & 26.54 & 4.20 & 118.55 & 5.69 & 7.5  \\
 & & H89 & 9173.3 & a & 19.50 & 3.44 & -4.90 & 1.40 & 16.25 & 3.33 & 134.68 & 6.21 & 5.6  \\
 & & H88 & 9487.8 & a & 26.36 & 3.09 & -9.10 & 1.10 & 19.23 & 2.74 & 138.90 & 5.98 & 8.6  \\
G320.240$-$00.176 & mos058 & H88$-$H112 & 6264.4 & a & 11.88 & 0.58 & -6.80 & 0.50 & 20.27 & 1.14 & 121.92 & 1.17 & 20.3  \\
 & & H100$-$H112 & 5556.7 & a & 10.26 & 0.67 & -6.60 & 0.60 & 19.42 & 1.48 & 120.90 & 1.33 & 15.1  \\
 & & H88$-$H95 & 8429.3 & a & 17.08 & 1.11 & -7.30 & 0.70 & 21.21 & 1.59 & 125.08 & 2.29 & 15.2  \\
 & & H106$-$H112 & 5021.3 & a & 9.76 & 1.07 & -7.40 & 0.90 & 16.73 & 2.16 & 115.41 & 1.95 & 9.1  \\
 & & H100$-$H105 & 6026.5 & a & 10.86 & 0.82 & -5.50 & 0.80 & 22.63 & 2.00 & 125.66 & 1.75 & 13.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.30 & 4.58 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.06 & 4.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.67 & 5.39 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.64 & 4.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.99 & 6.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.52 & 5.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.92 & 4.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.68 & 4.75 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.83 & 4.68 & \nodata  \\
 & & H103 & 5931.5 & a & 11.84 & 2.02 & -3.70 & 1.50 & 17.84 & 3.52 & 108.53 & 3.83 & 5.8  \\
 & & H102 & 6106.9 & a & 13.31 & 1.65 & -8.70 & 1.80 & 29.23 & 4.67 & 130.61 & 3.88 & 8.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.46 & 4.38 & \nodata  \\
 & & H100 & 6478.8 & a & 16.11 & 2.74 & -7.00 & 1.70 & 20.62 & 4.19 & 157.55 & 5.52 & 5.9  \\
 & & H95 & 7550.6 & a & 18.02 & 4.02 & -10.50 & 4.40 & 32.19 & 19.56 & 147.92 & 8.29 & 5.5  \\
 & & H94 & 7792.9 & a & 10.72 & 2.99 & -8.00 & 2.90 & 20.64 & 8.67 & 134.27 & 5.68 & 3.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.97 & 4.91 & \nodata  \\
 & & H92 & 8309.4 & a & 15.65 & 2.76 & -2.10 & 2.50 & 28.66 & 7.32 & 108.29 & 6.24 & 5.9  \\
 & & H91 & 8584.8 & a & 20.11 & 2.69 & -8.90 & 1.70 & 25.59 & 4.04 & 122.01 & 6.07 & 7.4  \\
 & & H89 & 9173.3 & a & 20.73 & 3.92 & -4.90 & 1.40 & 15.57 & 3.43 & 141.21 & 6.91 & 5.2  \\
 & & H88 & 9487.8 & a & 27.97 & 3.44 & -9.30 & 1.20 & 19.35 & 2.90 & 146.49 & 6.67 & 8.2  \\
G320.255$-$00.326 & shrds1139 & H88$-$H112 & 4782.9 & a & 198.96 & 8.39 & -65.10 & 0.50 & 23.18 & 1.13 & 2674.57 & 18.10 & 23.4  \\
 & & H100$-$H112 & 4782.9 & a & 198.96 & 8.39 & -65.10 & 0.50 & 23.18 & 1.13 & 2674.57 & 18.10 & 23.4  \\
 & & H106$-$H112 & 4782.9 & a & 198.96 & 8.39 & -65.10 & 0.50 & 23.18 & 1.13 & 2674.57 & 18.10 & 23.4  \\
 & & H112 & 4618.8 & a & 195.94 & 16.77 & -65.70 & 0.90 & 20.77 & 2.05 & 2752.68 & 34.24 & 11.5  \\
 & & H111 & 4744.2 & a & 202.13 & 17.64 & -64.20 & 0.90 & 21.62 & 2.20 & 2635.06 & 36.62 & 11.4  \\
 & & H110 & 4874.2 & a & 197.45 & 18.70 & -65.30 & 1.10 & 24.60 & 2.70 & 2630.60 & 41.51 & 10.4  \\
 & & H109 & 5008.9 & a & 221.98 & 23.02 & -65.30 & 1.30 & 24.92 & 2.99 & 2776.59 & 51.43 & 9.5  \\
 & & H108 & 5148.7 & a & 187.75 & 42.28 & -65.90 & 2.50 & 21.98 & 6.80 & 2205.82 & 84.76 & 4.6  \\
G320.255$-$00.326 & ch138 & H88$-$H112 & 6155.8 & a & 132.71 & 1.23 & -65.70 & 0.10 & 22.55 & 0.24 & 1472.31 & 2.61 & 106.7  \\
 & & H100$-$H112 & 5428.9 & a & 127.57 & 1.40 & -65.60 & 0.10 & 23.24 & 0.30 & 1597.63 & 3.03 & 89.8  \\
 & & H88$-$H95 & 8868.2 & a & 153.17 & 2.20 & -65.80 & 0.10 & 20.59 & 0.34 & 1004.50 & 4.46 & 68.9  \\
 & & H106$-$H112 & 5011.9 & a & 120.47 & 2.00 & -65.50 & 0.20 & 23.01 & 0.44 & 1658.33 & 4.29 & 59.6  \\
 & & H100$-$H105 & 5982.3 & a & 136.18 & 1.94 & -65.80 & 0.20 & 23.19 & 0.38 & 1517.49 & 4.19 & 69.3  \\
 & & H112 & 4618.8 & a & 108.37 & 5.26 & -65.50 & 0.60 & 24.00 & 1.35 & 1687.19 & 11.54 & 20.4  \\
 & & H111 & 4744.2 & a & 112.83 & 4.86 & -65.60 & 0.50 & 22.56 & 1.12 & 1667.13 & 10.33 & 23.0  \\
 & & H110 & 4874.2 & a & 120.22 & 4.30 & -65.30 & 0.40 & 23.61 & 0.98 & 1705.02 & 9.37 & 27.6  \\
 & & H109 & 5008.9 & a & 126.87 & 5.07 & -65.80 & 0.40 & 21.68 & 1.00 & 1672.17 & 10.57 & 24.8  \\
 & & H108 & 5148.7 & a & 121.03 & 7.31 & -64.80 & 0.70 & 22.15 & 1.55 & 1653.03 & 15.41 & 16.4  \\
 & & H107 & 5293.7 & a & 125.40 & 4.25 & -65.80 & 0.40 & 23.06 & 0.90 & 1617.84 & 9.15 & 29.1  \\
 & & H106 & 5444.3 & a & 126.69 & 5.17 & -65.60 & 0.50 & 23.32 & 1.10 & 1597.06 & 11.19 & 24.2  \\
 & & H105 & 5600.6 & a & 134.48 & 4.47 & -65.70 & 0.40 & 22.78 & 0.88 & 1584.12 & 9.57 & 29.7  \\
 & & H104 & 5762.9 & a & 126.69 & 5.90 & -65.70 & 0.60 & 24.23 & 1.31 & 1550.51 & 13.01 & 21.2  \\
 & & H103 & 5931.5 & a & 129.01 & 4.02 & -65.60 & 0.40 & 23.84 & 0.86 & 1514.52 & 8.79 & 31.7  \\
 & & H102 & 6106.9 & a & 136.92 & 4.38 & -65.90 & 0.40 & 22.78 & 0.84 & 1505.52 & 9.36 & 30.9  \\
 & & H100 & 6478.8 & a & 148.71 & 4.86 & -65.80 & 0.30 & 21.47 & 0.81 & 1441.89 & 10.09 & 30.2  \\
 & & H94 & 7792.9 & a & 94.87 & 9.87 & -65.40 & 0.80 & 15.15 & 1.82 & 718.21 & 17.20 & 9.5  \\
 & & H92 & 8309.4 & a & 116.41 & 5.08 & -65.90 & 0.40 & 19.46 & 0.98 & 900.02 & 10.04 & 22.7  \\
 & & H91 & 8584.8 & a & 175.34 & 4.53 & -65.90 & 0.30 & 21.48 & 0.64 & 1150.25 & 9.40 & 38.3  \\
 & & H89 & 9173.3 & a & 153.37 & 4.45 & -65.50 & 0.30 & 19.82 & 0.66 & 965.18 & 8.88 & 34.0  \\
 & & H88 & 9487.8 & a & 165.44 & 4.56 & -65.90 & 0.30 & 20.58 & 0.65 & 1030.23 & 9.26 & 35.9  \\
G320.255$-$00.326 & ch139 & H88$-$H112 & 5097.2 & a & 120.12 & 5.39 & -65.30 & 0.50 & 23.12 & 1.20 & 1686.11 & 11.62 & 22.0  \\
 & & H100$-$H112 & 5097.2 & a & 120.12 & 5.39 & -65.30 & 0.50 & 23.12 & 1.20 & 1686.11 & 11.62 & 22.0  \\
 & & H106$-$H112 & 4931.9 & a & 120.32 & 6.11 & -65.10 & 0.60 & 22.58 & 1.32 & 1715.31 & 13.00 & 19.5  \\
 & & H100$-$H105 & 5822.0 & a & 122.58 & 11.61 & -66.20 & 1.10 & 24.67 & 2.74 & 1557.89 & 25.71 & 10.5  \\
 & & H112 & 4618.8 & a & 117.22 & 12.86 & -65.60 & 1.20 & 22.62 & 2.91 & 1752.94 & 27.25 & 9.1  \\
 & & H111 & 4744.2 & a & 133.04 & 15.00 & -67.00 & 0.90 & 16.91 & 2.21 & 1726.71 & 27.61 & 8.8  \\
 & & H110 & 4874.2 & a & 118.41 & 14.15 & -64.00 & 1.60 & 27.52 & 3.89 & 1701.06 & 32.99 & 8.3  \\
 & & H109 & 5008.9 & a & 128.65 & 19.03 & -64.00 & 1.10 & 15.82 & 2.71 & 1679.91 & 33.89 & 6.7  \\
 & & H108 & 5148.7 & a & 92.32 & 20.85 & -64.10 & 3.30 & 28.89 & 10.09 & 1858.42 & 46.57 & 4.7  \\
 & & H107 & 5293.7 & a & 121.35 & 21.49 & -65.10 & 1.80 & 21.04 & 4.56 & 1675.35 & 43.38 & 5.7  \\
 & & H106 & 5444.3 & a & 143.38 & 17.80 & -65.10 & 1.30 & 21.73 & 3.15 & 1614.25 & 37.05 & 8.0  \\
 & & H105 & 5600.6 & a & 125.35 & 22.85 & -67.00 & 1.90 & 21.13 & 4.73 & 1634.56 & 46.21 & 5.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1516.96 & 50.57 & \nodata  \\
 & & H103 & 5931.5 & a & 114.61 & 21.78 & -68.70 & 3.10 & 32.54 & 8.97 & 1508.17 & 52.40 & 5.5  \\
 & & H102 & 6106.9 & a & 118.60 & 24.80 & -64.30 & 2.80 & 27.02 & 8.18 & 1538.84 & 54.42 & 5.0  \\
G320.255$-$00.326 & shrds552 & H88$-$H112 & 5498.2 & a & 164.36 & 3.90 & -65.70 & 0.30 & 21.87 & 0.60 & 2138.59 & 8.16 & 41.7  \\
 & & H100$-$H112 & 5359.9 & a & 162.97 & 4.02 & -65.70 & 0.30 & 21.78 & 0.62 & 2177.17 & 8.41 & 40.0  \\
 & & H88$-$H95 & 8206.7 & a & 193.95 & 13.86 & -65.20 & 0.80 & 22.96 & 1.91 & 1382.84 & 29.68 & 13.9  \\
 & & H106$-$H112 & 4961.8 & a & 155.47 & 5.15 & -65.90 & 0.30 & 21.43 & 0.82 & 2310.90 & 10.68 & 29.8  \\
 & & H100$-$H105 & 5992.2 & a & 173.02 & 5.46 & -65.50 & 0.30 & 21.69 & 0.79 & 1965.68 & 11.40 & 31.3  \\
 & & H112 & 4618.8 & a & 154.52 & 11.11 & -66.80 & 0.80 & 22.41 & 1.88 & 2409.46 & 23.50 & 13.8  \\
 & & H111 & 4744.2 & a & 138.26 & 11.20 & -65.90 & 0.90 & 23.78 & 2.25 & 2385.04 & 24.39 & 12.2  \\
 & & H110 & 4874.2 & a & 167.23 & 11.87 & -66.60 & 0.70 & 20.27 & 1.66 & 2350.44 & 23.93 & 13.9  \\
 & & H109 & 5008.9 & a & 162.05 & 14.02 & -65.60 & 0.90 & 21.16 & 2.13 & 2288.42 & 28.84 & 11.4  \\
 & & H107 & 5293.7 & a & 170.85 & 12.91 & -65.00 & 0.80 & 21.40 & 1.88 & 2214.91 & 26.68 & 13.1  \\
 & & H106 & 5444.3 & a & 162.25 & 12.55 & -64.60 & 0.80 & 19.93 & 1.78 & 2144.37 & 25.10 & 12.8  \\
 & & H105 & 5600.6 & a & 172.47 & 14.16 & -65.20 & 0.90 & 21.89 & 2.09 & 2064.42 & 29.61 & 12.1  \\
 & & H104 & 5762.9 & a & 177.64 & 14.39 & -65.80 & 0.90 & 22.34 & 2.10 & 1982.78 & 30.42 & 12.2  \\
 & & H103 & 5931.5 & a & 163.46 & 11.77 & -65.10 & 0.80 & 22.97 & 1.91 & 1960.61 & 25.25 & 13.7  \\
 & & H102 & 6106.9 & a & 161.63 & 12.69 & -65.20 & 0.90 & 22.16 & 2.02 & 1987.12 & 26.73 & 12.6  \\
 & & H101 & 6289.1 & a & 218.88 & 16.04 & -66.40 & 0.60 & 17.25 & 1.46 & 1917.70 & 29.85 & 13.5  \\
 & & H100 & 6478.8 & a & 148.68 & 14.65 & -65.80 & 1.30 & 26.33 & 3.24 & 1801.76 & 32.93 & 10.3  \\
 & & H94 & 7792.9 & a & 204.41 & 23.25 & -65.10 & 1.20 & 21.35 & 2.85 & 1426.81 & 47.88 & 8.7  \\
 & & H92 & 8309.4 & a & 195.14 & 19.85 & -64.60 & 1.20 & 24.52 & 2.97 & 1400.55 & 43.60 & 9.8  \\
 & & H91 & 8584.8 & a & 156.97 & 23.79 & -66.60 & 2.10 & 28.32 & 6.11 & 1297.21 & 53.65 & 6.9  \\
G320.255$-$00.326 & mos058 & H88$-$H112 & 5911.2 & a & 198.16 & 1.67 & -66.20 & 0.10 & 23.04 & 0.22 & 2352.46 & 3.60 & 117.0  \\
 & & H100$-$H112 & 5389.6 & a & 197.31 & 1.87 & -66.10 & 0.10 & 23.43 & 0.26 & 2539.79 & 4.05 & 104.4  \\
 & & H88$-$H95 & 8798.0 & a & 204.03 & 2.94 & -66.30 & 0.10 & 20.96 & 0.35 & 1315.54 & 6.02 & 68.7  \\
 & & H106$-$H112 & 4974.6 & a & 187.87 & 2.25 & -66.10 & 0.10 & 23.53 & 0.33 & 2661.87 & 4.89 & 82.6  \\
 & & H100$-$H105 & 5946.8 & a & 209.59 & 2.79 & -66.20 & 0.20 & 23.23 & 0.36 & 2375.52 & 6.02 & 74.3  \\
 & & H112 & 4618.8 & a & 174.03 & 5.44 & -66.10 & 0.40 & 24.34 & 0.88 & 2743.58 & 12.02 & 31.6  \\
 & & H111 & 4744.2 & a & 175.08 & 5.61 & -66.00 & 0.40 & 22.46 & 0.83 & 2705.28 & 11.91 & 30.8  \\
 & & H110 & 4874.2 & a & 188.16 & 5.64 & -66.20 & 0.30 & 22.87 & 0.79 & 2721.80 & 12.07 & 33.0  \\
 & & H109 & 5008.9 & a & 200.22 & 6.12 & -66.30 & 0.40 & 23.45 & 0.83 & 2668.22 & 13.28 & 32.3  \\
 & & H108 & 5148.7 & a & 189.84 & 9.89 & -65.30 & 0.60 & 24.18 & 1.46 & 2593.85 & 21.77 & 19.0  \\
 & & H107 & 5293.7 & a & 194.91 & 5.70 & -65.90 & 0.30 & 23.62 & 0.80 & 2576.64 & 12.42 & 33.8  \\
 & & H106 & 5444.3 & a & 200.02 & 6.33 & -66.20 & 0.40 & 23.91 & 0.87 & 2527.96 & 13.86 & 31.3  \\
 & & H105 & 5600.6 & a & 209.33 & 5.40 & -65.90 & 0.30 & 23.00 & 0.69 & 2484.89 & 11.60 & 38.3  \\
 & & H104 & 5762.9 & a & 203.53 & 5.82 & -66.40 & 0.30 & 23.47 & 0.77 & 2413.53 & 12.63 & 34.6  \\
 & & H103 & 5931.5 & a & 198.06 & 6.08 & -65.80 & 0.40 & 23.50 & 0.83 & 2353.00 & 13.20 & 32.2  \\
 & & H102 & 6106.9 & a & 209.07 & 5.22 & -66.30 & 0.30 & 22.91 & 0.66 & 2353.06 & 11.19 & 39.6  \\
 & & H101 & 6289.1 & a & 254.33 & 17.24 & -66.70 & 0.60 & 18.18 & 1.42 & 2221.42 & 32.92 & 14.6  \\
 & & H100 & 6478.8 & a & 220.80 & 6.69 & -66.40 & 0.30 & 23.19 & 0.81 & 2237.11 & 14.44 & 32.6  \\
 & & H94 & 7792.9 & a & 116.47 & 10.74 & -65.90 & 0.70 & 15.90 & 1.69 & 808.40 & 19.18 & 10.7  \\
 & & H92 & 8309.4 & a & 162.21 & 6.05 & -66.30 & 0.40 & 19.91 & 0.86 & 1208.63 & 12.09 & 26.5  \\
 & & H91 & 8584.8 & a & 255.06 & 6.57 & -66.70 & 0.30 & 21.96 & 0.65 & 1679.66 & 13.79 & 38.4  \\
 & & H89 & 9173.3 & a & 188.30 & 6.27 & -65.70 & 0.30 & 19.75 & 0.76 & 1151.16 & 12.48 & 29.7  \\
 & & H88 & 9487.8 & a & 227.99 & 6.55 & -66.40 & 0.30 & 20.83 & 0.69 & 1342.46 & 13.40 & 34.4  \\
G320.311$-$00.176 & shrds1139 & H88$-$H112 & 5536.8 & a & 212.99 & 2.02 & -11.90 & 0.10 & 28.88 & 0.32 & 3634.16 & 4.87 & 104.1  \\
 & & H100$-$H112 & 5331.4 & a & 212.28 & 1.66 & -11.90 & 0.10 & 29.32 & 0.26 & 3698.78 & 4.02 & 126.7  \\
 & & H88$-$H95 & 8053.9 & a & 238.57 & 6.03 & -12.70 & 0.40 & 28.47 & 0.83 & 2825.35 & 14.42 & 39.1  \\
 & & H106$-$H112 & 5008.0 & a & 203.03 & 2.43 & -11.80 & 0.20 & 29.18 & 0.40 & 3744.32 & 5.89 & 82.4  \\
 & & H100$-$H105 & 5954.0 & a & 227.00 & 2.97 & -11.90 & 0.20 & 28.65 & 0.43 & 3614.24 & 7.13 & 75.5  \\
 & & H112 & 4618.8 & a & 187.53 & 6.67 & -11.40 & 0.50 & 28.39 & 1.17 & 3817.90 & 15.90 & 27.8  \\
 & & H111 & 4744.2 & a & 190.09 & 4.85 & -11.40 & 0.40 & 30.79 & 0.91 & 3779.44 & 12.05 & 38.8  \\
 & & H110 & 4874.2 & a & 193.84 & 6.36 & -11.50 & 0.50 & 30.44 & 1.15 & 3744.92 & 15.71 & 30.1  \\
 & & H109 & 5008.9 & a & 207.18 & 7.15 & -11.90 & 0.50 & 30.13 & 1.20 & 3810.56 & 17.58 & 28.6  \\
 & & H108 & 5148.7 & a & 188.05 & 8.66 & -11.70 & 0.70 & 30.92 & 1.66 & 3623.87 & 21.53 & 21.5  \\
 & & H107 & 5293.7 & a & 220.82 & 5.58 & -12.30 & 0.30 & 27.27 & 0.80 & 3714.44 & 13.05 & 39.1  \\
 & & H106 & 5444.3 & a & 227.71 & 5.32 & -12.10 & 0.30 & 28.43 & 0.77 & 3671.89 & 12.70 & 42.3  \\
 & & H105 & 5600.6 & a & 212.35 & 7.53 & -12.20 & 0.50 & 29.50 & 1.21 & 3702.61 & 18.31 & 27.9  \\
 & & H104 & 5762.9 & a & 219.38 & 7.06 & -11.90 & 0.40 & 27.06 & 1.01 & 3671.52 & 16.45 & 30.7  \\
 & & H103 & 5931.5 & a & 227.90 & 6.13 & -12.00 & 0.40 & 27.25 & 0.85 & 3620.25 & 14.34 & 36.7  \\
 & & H102 & 6106.9 & a & 235.51 & 6.83 & -11.60 & 0.40 & 28.70 & 0.96 & 3612.68 & 16.39 & 34.1  \\
 & & H101 & 6289.1 & a & 234.37 & 7.38 & -11.80 & 0.40 & 28.57 & 1.04 & 3490.91 & 17.66 & 31.4  \\
 & & H100 & 6478.8 & a & 231.84 & 7.73 & -11.90 & 0.50 & 30.57 & 1.18 & 3418.17 & 19.13 & 29.7  \\
 & & H95 & 7550.6 & a & 222.71 & 11.52 & -12.30 & 0.80 & 29.98 & 1.81 & 2948.40 & 28.16 & 19.2  \\
 & & H94 & 7792.9 & a & 239.00 & 10.35 & -13.00 & 0.60 & 29.76 & 1.49 & 2899.89 & 25.27 & 22.8  \\
 & & H93 & 8045.6 & a & 223.30 & 20.80 & -10.20 & 1.40 & 31.35 & 3.69 & 2769.42 & 50.86 & 10.9  \\
 & & H92 & 8309.4 & a & 253.52 & 18.29 & -13.60 & 1.00 & 28.10 & 2.39 & 2786.55 & 43.14 & 13.8  \\
 & & H91 & 8584.8 & a & 244.84 & 13.57 & -13.00 & 0.80 & 28.41 & 1.84 & 2647.50 & 32.31 & 17.9  \\
 & & H89 & 9173.3 & a & 289.02 & 21.50 & -12.40 & 0.90 & 25.25 & 2.18 & 2641.49 & 48.30 & 13.3  \\
G320.311$-$00.176 & shrds1140 & H88$-$H112 & 4872.0 & a & 191.72 & 4.88 & -12.10 & 0.40 & 30.99 & 0.91 & 3747.76 & 12.16 & 38.9  \\
 & & H100$-$H112 & 4872.0 & a & 191.72 & 4.88 & -12.10 & 0.40 & 30.99 & 0.91 & 3747.76 & 12.16 & 38.9  \\
 & & H106$-$H112 & 4872.0 & a & 191.72 & 4.88 & -12.10 & 0.40 & 30.99 & 0.91 & 3747.76 & 12.16 & 38.9  \\
 & & H112 & 4618.8 & a & 179.12 & 8.48 & -11.10 & 0.70 & 30.02 & 1.67 & 3601.29 & 20.69 & 21.0  \\
 & & H111 & 4744.2 & a & 172.65 & 10.32 & -12.60 & 0.90 & 30.25 & 2.10 & 3670.22 & 25.40 & 16.6  \\
 & & H110 & 4874.2 & a & 193.84 & 11.21 & -12.20 & 0.90 & 30.10 & 2.05 & 3772.35 & 27.41 & 17.2  \\
 & & H109 & 5008.9 & a & 207.82 & 11.28 & -13.30 & 0.80 & 30.64 & 1.98 & 3791.96 & 27.72 & 18.4  \\
 & & H108 & 5148.7 & a & 199.05 & 23.38 & -9.70 & 1.80 & 30.82 & 4.66 & 3952.26 & 56.41 & 8.7  \\
 & & H107 & 5293.7 & a & 206.31 & 12.93 & -13.00 & 1.10 & 35.38 & 2.63 & 4010.96 & 34.16 & 15.9  \\
 & & H106 & 5444.3 & a & 262.86 & 18.40 & -12.60 & 1.00 & 30.48 & 2.51 & 4054.22 & 45.21 & 14.2  \\
G320.311$-$00.176 & ch139 & H88$-$H112 & 6274.1 & a & 195.30 & 0.87 & -12.00 & 0.10 & 30.31 & 0.16 & 3004.65 & 2.15 & 221.5  \\
 & & H100$-$H112 & 5515.3 & a & 179.91 & 0.98 & -12.10 & 0.10 & 30.51 & 0.19 & 3112.77 & 2.43 & 181.2  \\
 & & H88$-$H95 & 8842.9 & a & 246.94 & 1.74 & -11.70 & 0.10 & 29.68 & 0.24 & 2638.71 & 4.25 & 140.2  \\
 & & H106$-$H112 & 5022.9 & a & 166.35 & 1.52 & -12.20 & 0.10 & 30.73 & 0.32 & 3169.42 & 3.78 & 108.1  \\
 & & H100$-$H105 & 5978.5 & a & 191.62 & 1.35 & -12.00 & 0.10 & 29.99 & 0.24 & 3059.81 & 3.32 & 139.9  \\
 & & H112 & 4618.8 & a & 154.28 & 4.08 & -12.10 & 0.40 & 31.58 & 0.96 & 3195.85 & 10.26 & 37.4  \\
 & & H111 & 4744.2 & a & 153.09 & 4.17 & -12.80 & 0.40 & 32.24 & 1.02 & 3185.91 & 10.60 & 36.3  \\
 & & H110 & 4874.2 & a & 161.98 & 3.88 & -11.90 & 0.30 & 28.92 & 0.80 & 3187.55 & 9.35 & 41.3  \\
 & & H109 & 5008.9 & a & 169.21 & 3.86 & -12.50 & 0.30 & 29.52 & 0.78 & 3170.43 & 9.39 & 43.4  \\
 & & H108 & 5148.7 & a & 169.64 & 5.82 & -11.40 & 0.50 & 31.17 & 1.24 & 3168.99 & 14.54 & 28.8  \\
 & & H107 & 5293.7 & a & 172.41 & 4.09 & -11.70 & 0.30 & 30.09 & 0.82 & 3153.31 & 10.05 & 41.7  \\
 & & H106 & 5444.3 & a & 175.33 & 3.83 & -12.40 & 0.30 & 29.64 & 0.75 & 3135.93 & 9.34 & 45.2  \\
 & & H105 & 5600.6 & a & 175.96 & 3.30 & -12.40 & 0.30 & 30.72 & 0.67 & 3118.53 & 8.19 & 52.7  \\
 & & H104 & 5762.9 & a & 189.53 & 3.76 & -12.20 & 0.30 & 29.49 & 0.67 & 3089.78 & 9.14 & 49.9  \\
 & & H103 & 5931.5 & a & 191.84 & 3.05 & -11.70 & 0.20 & 30.23 & 0.55 & 3058.35 & 7.50 & 62.2  \\
 & & H102 & 6106.9 & a & 198.91 & 2.88 & -11.80 & 0.20 & 29.32 & 0.49 & 3048.32 & 6.97 & 68.4  \\
 & & H100 & 6478.8 & a & 202.79 & 3.28 & -12.20 & 0.20 & 31.10 & 0.58 & 2985.71 & 8.20 & 61.1  \\
 & & H94 & 7792.9 & a & 206.84 & 7.63 & -11.20 & 0.50 & 30.15 & 1.29 & 2471.47 & 18.73 & 26.8  \\
 & & H92 & 8309.4 & a & 238.13 & 3.76 & -11.70 & 0.20 & 29.86 & 0.54 & 2699.96 & 9.21 & 62.5  \\
 & & H91 & 8584.8 & a & 243.80 & 3.85 & -11.60 & 0.20 & 29.18 & 0.53 & 2685.55 & 9.31 & 62.6  \\
 & & H89 & 9173.3 & a & 254.08 & 3.69 & -11.80 & 0.20 & 29.78 & 0.50 & 2651.60 & 9.02 & 68.1  \\
 & & H88 & 9487.8 & a & 258.59 & 3.44 & -11.70 & 0.20 & 29.47 & 0.45 & 2562.90 & 8.37 & 74.3  \\
G320.311$-$00.176 & shrds552 & H88$-$H112 & 4777.9 & a & 202.04 & 17.18 & -10.90 & 1.30 & 30.09 & 3.00 & 4527.35 & 42.03 & 11.7  \\
 & & H100$-$H112 & 4777.9 & a & 202.04 & 17.18 & -10.90 & 1.30 & 30.09 & 3.00 & 4527.35 & 42.03 & 11.7  \\
 & & H106$-$H112 & 4777.9 & a & 202.04 & 17.18 & -10.90 & 1.30 & 30.09 & 3.00 & 4527.35 & 42.03 & 11.7  \\
 & & H112 & 4618.8 & a & 136.38 & 30.78 & -13.20 & 5.10 & 39.35 & 20.39 & 4325.88 & 73.08 & 5.2  \\
 & & H111 & 4744.2 & a & 250.20 & 34.79 & -13.60 & 1.50 & 22.66 & 3.70 & 4519.42 & 73.79 & 7.1  \\
 & & H110 & 4874.2 & a & 224.31 & 40.07 & -9.80 & 2.60 & 27.96 & 8.04 & 4696.85 & 87.23 & 6.0  \\
 & & H109 & 5008.9 & a & 243.80 & 40.76 & -9.60 & 2.90 & 34.92 & 7.68 & 4688.66 & 104.16 & 6.1  \\
G320.311$-$00.176 & mos058 & H88$-$H112 & 5958.6 & a & 237.83 & 1.08 & -11.50 & 0.10 & 29.04 & 0.15 & 3684.78 & 2.62 & 216.9  \\
 & & H100$-$H112 & 5406.5 & a & 224.42 & 1.18 & -11.50 & 0.10 & 29.10 & 0.18 & 3799.14 & 2.85 & 188.0  \\
 & & H88$-$H95 & 8780.0 & a & 305.52 & 2.58 & -11.30 & 0.10 & 28.64 & 0.28 & 3100.62 & 6.18 & 117.0  \\
 & & H106$-$H112 & 5009.8 & a & 211.29 & 1.68 & -11.50 & 0.10 & 29.35 & 0.27 & 3861.31 & 4.07 & 124.4  \\
 & & H100$-$H105 & 5945.6 & a & 242.01 & 1.74 & -11.50 & 0.10 & 28.76 & 0.24 & 3714.88 & 4.18 & 137.6  \\
 & & H112 & 4618.8 & a & 195.65 & 4.06 & -11.40 & 0.30 & 29.49 & 0.71 & 3902.29 & 9.89 & 47.6  \\
 & & H111 & 4744.2 & a & 192.42 & 4.24 & -11.80 & 0.30 & 31.28 & 0.80 & 3893.50 & 10.62 & 44.8  \\
 & & H110 & 4874.2 & a & 203.26 & 4.16 & -11.10 & 0.30 & 28.46 & 0.67 & 3900.93 & 9.95 & 48.2  \\
 & & H109 & 5008.9 & a & 218.16 & 4.59 & -11.60 & 0.30 & 29.02 & 0.71 & 3885.96 & 11.09 & 46.9  \\
 & & H108 & 5148.7 & a & 209.50 & 5.48 & -11.00 & 0.40 & 30.16 & 0.91 & 3771.51 & 13.48 & 37.8  \\
 & & H107 & 5293.7 & a & 225.22 & 4.18 & -11.40 & 0.30 & 28.41 & 0.61 & 3837.71 & 9.98 & 53.3  \\
 & & H106 & 5444.3 & a & 229.88 & 4.27 & -12.00 & 0.30 & 27.98 & 0.60 & 3807.94 & 10.12 & 53.2  \\
 & & H105 & 5600.6 & a & 224.36 & 3.88 & -11.80 & 0.30 & 29.77 & 0.60 & 3795.09 & 9.49 & 57.1  \\
 & & H104 & 5762.9 & a & 240.86 & 4.67 & -11.80 & 0.30 & 27.62 & 0.62 & 3757.61 & 10.99 & 51.0  \\
 & & H103 & 5931.5 & a & 241.86 & 4.01 & -11.20 & 0.20 & 28.32 & 0.54 & 3712.72 & 9.57 & 59.6  \\
 & & H102 & 6106.9 & a & 253.25 & 3.80 & -11.30 & 0.20 & 27.96 & 0.48 & 3708.64 & 9.00 & 65.8  \\
 & & H101 & 6289.1 & a & 235.82 & 7.42 & -11.80 & 0.40 & 28.47 & 1.04 & 3505.42 & 17.72 & 31.4  \\
 & & H100 & 6478.8 & a & 258.34 & 4.76 & -11.50 & 0.30 & 28.92 & 0.62 & 3615.44 & 11.48 & 53.6  \\
 & & H95 & 7550.6 & a & 216.02 & 11.66 & -12.30 & 0.80 & 29.94 & 1.89 & 2922.56 & 28.46 & 18.4  \\
 & & H94 & 7792.9 & a & 232.75 & 10.87 & -10.70 & 0.70 & 29.51 & 1.60 & 2759.58 & 26.41 & 21.2  \\
 & & H93 & 8045.6 & a & 209.18 & 20.07 & -10.10 & 1.50 & 31.34 & 3.80 & 2618.41 & 49.08 & 10.6  \\
 & & H92 & 8309.4 & a & 296.93 & 5.68 & -11.20 & 0.30 & 28.69 & 0.63 & 3196.68 & 13.63 & 51.6  \\
 & & H91 & 8584.8 & a & 307.02 & 5.53 & -11.10 & 0.20 & 27.89 & 0.58 & 3170.01 & 13.07 & 54.9  \\
 & & H89 & 9173.3 & a & 325.62 & 5.60 & -11.30 & 0.20 & 28.58 & 0.57 & 3166.30 & 13.41 & 57.4  \\
 & & H88 & 9487.8 & a & 326.32 & 5.02 & -11.50 & 0.20 & 28.43 & 0.50 & 3025.82 & 11.98 & 64.3  \\
G320.376+00.172 & shrds555 & H88$-$H112 & 5533.8 & a & 53.88 & 1.50 & 0.20 & 0.30 & 21.69 & 0.69 & 669.66 & 3.12 & 35.6  \\
 & & H100$-$H112 & 5278.5 & a & 53.25 & 1.60 & 0.10 & 0.30 & 21.52 & 0.75 & 688.02 & 3.32 & 32.9  \\
 & & H88$-$H95 & 8153.5 & a & 57.62 & 4.45 & 1.00 & 0.80 & 22.06 & 1.99 & 483.11 & 9.33 & 12.8  \\
 & & H106$-$H112 & 4978.8 & a & 51.71 & 1.90 & 0.20 & 0.40 & 22.61 & 0.96 & 712.18 & 4.05 & 26.9  \\
 & & H100$-$H105 & 5864.4 & a & 56.36 & 3.04 & 0.00 & 0.50 & 19.25 & 1.20 & 640.95 & 5.97 & 18.3  \\
 & & H112 & 4618.8 & a & 42.54 & 4.62 & -1.90 & 1.30 & 24.21 & 3.06 & 705.95 & 10.16 & 9.1  \\
 & & H111 & 4744.2 & a & 53.96 & 4.70 & 0.10 & 0.90 & 21.49 & 2.17 & 735.12 & 9.75 & 11.4  \\
 & & H110 & 4874.2 & a & 52.15 & 4.92 & 0.40 & 1.00 & 20.79 & 2.29 & 738.01 & 10.01 & 10.5  \\
 & & H109 & 5008.9 & a & 58.47 & 9.06 & 3.40 & 1.90 & 24.97 & 4.85 & 659.11 & 19.82 & 6.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 552.21 & 28.90 & \nodata  \\
 & & H107 & 5293.7 & a & 58.24 & 5.11 & 0.60 & 0.90 & 22.08 & 2.25 & 703.72 & 10.74 & 11.3  \\
 & & H106 & 5444.3 & a & 53.36 & 4.76 & 0.70 & 1.10 & 25.10 & 2.65 & 700.09 & 10.60 & 11.2  \\
 & & H105 & 5600.6 & a & 55.39 & 4.70 & 0.50 & 0.90 & 20.66 & 2.03 & 665.23 & 9.55 & 11.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 634.77 & 22.65 & \nodata  \\
 & & H103 & 5931.5 & a & 60.40 & 7.37 & -0.40 & 0.80 & 13.34 & 1.88 & 637.12 & 12.05 & 8.1  \\
 & & H102 & 6106.9 & a & 59.59 & 5.40 & -0.50 & 0.90 & 20.55 & 2.15 & 635.96 & 10.96 & 10.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 452.83 & 26.75 & \nodata  \\
 & & H95 & 7550.6 & a & 56.86 & 7.44 & 1.70 & 1.50 & 23.92 & 3.71 & 546.30 & 16.17 & 7.6  \\
 & & H94 & 7792.9 & a & 81.32 & 12.27 & 4.80 & 3.00 & 38.84 & 8.80 & 510.31 & 32.10 & 7.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.98 & 41.02 & \nodata  \\
 & & H92 & 8309.4 & a & 61.82 & 10.77 & -0.40 & 1.60 & 19.04 & 4.14 & 490.26 & 20.57 & 5.8  \\
 & & H91 & 8584.8 & a & 72.81 & 11.08 & 0.80 & 1.60 & 21.40 & 3.86 & 434.29 & 22.77 & 6.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.00 & 27.88 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.70 & 35.03 & \nodata  \\
G320.419+00.114 & shrds555 & H88$-$H112 & 6339.2 & a & 26.38 & 0.76 & -5.50 & 0.30 & 21.37 & 0.71 & 292.96 & 1.58 & 34.2  \\
 & & H100$-$H112 & 5418.7 & a & 25.38 & 0.91 & -5.70 & 0.40 & 21.77 & 0.90 & 315.95 & 1.91 & 27.5  \\
 & & H88$-$H95 & 8518.8 & a & 28.99 & 1.29 & -5.20 & 0.50 & 20.85 & 1.07 & 238.44 & 2.64 & 22.2  \\
 & & H106$-$H112 & 4995.2 & a & 23.77 & 1.37 & -5.80 & 0.60 & 22.94 & 1.53 & 333.91 & 2.94 & 17.2  \\
 & & H100$-$H105 & 5910.4 & a & 27.05 & 1.43 & -5.70 & 0.50 & 20.23 & 1.24 & 295.23 & 2.88 & 18.7  \\
 & & H112 & 4618.8 & a & 19.36 & 2.97 & -5.50 & 1.80 & 23.54 & 4.34 & 340.28 & 6.38 & 6.5  \\
 & & H111 & 4744.2 & a & 26.15 & 2.82 & -5.50 & 1.40 & 26.36 & 3.48 & 349.65 & 6.39 & 9.3  \\
 & & H110 & 4874.2 & a & 24.76 & 3.21 & -3.90 & 1.40 & 21.67 & 3.30 & 349.24 & 6.66 & 7.7  \\
 & & H109 & 5008.9 & a & 20.62 & 5.76 & -8.10 & 5.20 & 29.95 & 23.73 & 283.18 & 11.36 & 4.4  \\
 & & H108 & 5148.7 & a & 21.49 & 4.56 & -1.70 & 7.00 & 64.00 & 18.58 & 328.73 & 15.76 & 4.8  \\
 & & H107 & 5293.7 & a & 24.20 & 3.16 & -6.30 & 1.40 & 21.11 & 3.21 & 326.79 & 6.49 & 7.6  \\
 & & H106 & 5444.3 & a & 23.13 & 3.06 & -6.80 & 1.40 & 21.76 & 3.59 & 317.24 & 6.26 & 7.6  \\
 & & H105 & 5600.6 & a & 23.79 & 2.29 & -5.70 & 1.10 & 22.78 & 2.55 & 303.21 & 4.87 & 10.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.58 & 12.45 & \nodata  \\
 & & H103 & 5931.5 & a & 27.84 & 3.19 & -5.00 & 1.00 & 17.86 & 2.37 & 285.11 & 6.04 & 8.6  \\
 & & H102 & 6106.9 & a & 31.07 & 2.35 & -6.20 & 0.80 & 20.29 & 1.78 & 293.01 & 4.75 & 13.0  \\
 & & H100 & 6478.8 & a & 27.99 & 5.77 & -5.80 & 2.30 & 21.43 & 7.02 & 291.75 & 11.07 & 5.2  \\
 & & H95 & 7550.6 & a & 31.35 & 2.97 & -5.60 & 0.90 & 19.73 & 2.16 & 265.25 & 5.90 & 10.4  \\
 & & H94 & 7792.9 & a & 36.62 & 5.81 & -5.90 & 1.90 & 24.30 & 4.79 & 279.18 & 12.57 & 6.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.09 & 14.52 & \nodata  \\
 & & H92 & 8309.4 & a & 26.11 & 2.82 & -5.00 & 1.20 & 22.46 & 2.87 & 243.61 & 5.93 & 9.2  \\
 & & H91 & 8584.8 & a & 27.58 & 3.29 & -3.80 & 1.10 & 18.38 & 2.54 & 227.11 & 6.32 & 8.3  \\
 & & H89 & 9173.3 & a & 30.48 & 3.14 & -7.10 & 0.90 & 18.01 & 2.16 & 219.75 & 5.95 & 9.6  \\
 & & H88 & 9487.8 & a & 30.34 & 2.78 & -4.00 & 1.10 & 23.47 & 2.50 & 220.57 & 6.03 & 10.8  \\
G320.590+00.190 & mos057 & H88$-$H112 & 5814.0 & a & 13.33 & 1.65 & -56.70 & 1.30 & 20.87 & 3.00 & 187.70 & 3.38 & 8.0  \\
 & & H88$-$H112 & 5814.0 & b & 6.91 & 1.65 & -3.40 & 2.50 & 21.01 & 5.85 & 187.70 & 3.38 & 4.1  \\
 & & H100$-$H112 & 5325.8 & a & 13.17 & 1.85 & -56.00 & 1.40 & 21.05 & 3.41 & 201.47 & 3.80 & 7.0  \\
 & & H100$-$H112 & 5325.8 & b & 6.82 & 1.84 & -2.30 & 2.80 & 21.29 & 6.64 & 201.47 & 3.80 & 3.7  \\
 & & H88$-$H95 & 8873.5 & a & 23.09 & 5.84 & -61.00 & 0.80 & 6.38 & 1.87 & 103.48 & 6.60 & 3.9  \\
 & & H106$-$H112 & 4945.8 & a & 12.21 & 2.30 & -55.10 & 2.10 & 22.94 & 4.99 & 209.63 & 4.94 & 5.2  \\
 & & H106$-$H112 & 4945.8 & b & 8.75 & 2.51 & 0.40 & 2.70 & 19.28 & 6.40 & 209.63 & 4.94 & 3.4  \\
 & & H100$-$H105 & 6178.3 & a & 16.61 & 3.31 & -57.90 & 1.50 & 15.28 & 3.51 & 183.50 & 5.79 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.91 & 17.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.78 & 17.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.82 & 8.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.19 & 5.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.38 & 45.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.21 & 30.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.94 & 29.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.82 & 28.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.46 & 36.82 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.23 & 38.91 & \nodata  \\
 & & H102 & 6106.9 & a & 20.87 & 4.59 & -57.30 & 2.10 & 18.19 & 5.94 & 179.56 & 8.25 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.16 & 40.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.41 & 10.75 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.26 & 9.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.50 & 7.93 & \nodata  \\
G320.663+00.336 & shrds1144g & H88$-$H112 & 6982.8 & a & 20.43 & 1.47 & -14.70 & 0.70 & 19.76 & 1.64 & 115.33 & 2.93 & 13.7  \\
 & & H100$-$H112 & 5866.3 & a & 18.28 & 1.96 & -14.60 & 1.10 & 21.17 & 2.63 & 120.06 & 4.04 & 9.2  \\
 & & H88$-$H95 & 8651.8 & a & 23.92 & 2.57 & -14.90 & 1.00 & 19.16 & 2.39 & 108.07 & 5.02 & 9.2  \\
 & & H106$-$H112 & 5368.6 & a & 18.61 & 4.38 & -14.10 & 2.10 & 18.28 & 5.14 & 124.81 & 8.30 & 4.2  \\
 & & H100$-$H105 & 6029.7 & a & 17.64 & 2.27 & -14.90 & 1.30 & 20.92 & 3.13 & 118.75 & 4.65 & 7.7  \\
 & & H107 & 5293.7 & a & 21.98 & 6.32 & -10.60 & 2.90 & 19.92 & 8.32 & 123.20 & 11.88 & 3.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.53 & 12.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.22 & 12.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.84 & 11.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.89 & 10.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.04 & 10.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.82 & 12.44 & \nodata  \\
 & & H100 & 6478.8 & a & 28.05 & 6.48 & -15.00 & 1.80 & 15.72 & 4.37 & 117.47 & 11.36 & 4.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.04 & 13.48 & \nodata  \\
 & & H92 & 8309.4 & a & 23.47 & 4.54 & -14.50 & 2.80 & 26.24 & 10.19 & 117.35 & 9.08 & 5.9  \\
 & & H91 & 8584.8 & a & 29.13 & 5.83 & -13.30 & 1.70 & 17.55 & 4.25 & 111.54 & 10.80 & 5.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.39 & 11.09 & \nodata  \\
 & & H88 & 9487.8 & a & 16.35 & 3.85 & -24.30 & 5.10 & 39.00 & 18.96 & 70.39 & 9.34 & 4.8  \\
G320.663+00.336 & mos057 & H88$-$H112 & 6893.2 & a & 20.70 & 1.59 & -14.90 & 0.80 & 20.69 & 1.84 & 120.82 & 3.24 & 12.9  \\
 & & H100$-$H112 & 5812.3 & a & 18.04 & 2.08 & -14.50 & 1.30 & 22.96 & 3.11 & 125.24 & 4.44 & 8.6  \\
 & & H88$-$H95 & 8668.1 & a & 25.02 & 2.95 & -15.00 & 1.10 & 18.54 & 2.54 & 113.54 & 5.69 & 8.4  \\
 & & H106$-$H112 & 5281.2 & a & 15.58 & 4.10 & -13.00 & 2.60 & 19.88 & 6.69 & 126.79 & 7.95 & 3.9  \\
 & & H100$-$H105 & 6032.6 & a & 18.30 & 2.50 & -15.40 & 1.40 & 21.42 & 3.41 & 125.03 & 5.16 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -93.11 & 39.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -22.16 & 30.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.01 & 13.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.48 & 16.19 & \nodata  \\
 & & H107 & 5293.7 & a & 22.56 & 6.25 & -13.00 & 5.00 & 30.48 & 18.76 & 130.37 & 13.26 & 4.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.63 & 13.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.97 & 14.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.89 & 13.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.67 & 12.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.69 & 12.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.67 & 13.26 & \nodata  \\
 & & H100 & 6478.8 & a & 27.61 & 6.85 & -14.80 & 2.40 & 19.60 & 6.96 & 124.35 & 12.84 & 4.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.05 & 15.26 & \nodata  \\
 & & H92 & 8309.4 & a & 23.97 & 5.40 & -15.20 & 2.80 & 23.84 & 8.66 & 124.21 & 10.87 & 4.8  \\
 & & H91 & 8584.8 & a & 30.30 & 6.70 & -13.50 & 1.90 & 17.57 & 4.60 & 116.98 & 12.48 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.06 & 12.40 & \nodata  \\
 & & H88 & 9487.8 & a & 16.75 & 4.21 & -22.60 & 5.60 & 39.86 & 21.36 & 71.48 & 10.24 & 4.6  \\
G320.692+00.185 & shrds559 & H88$-$H112 & 6154.6 & a & 8.02 & 1.33 & -58.30 & 1.20 & 14.31 & 2.84 & 99.15 & 2.23 & 6.0  \\
 & & H100$-$H112 & 5467.0 & a & 7.84 & 1.51 & -57.40 & 1.40 & 15.14 & 3.55 & 107.11 & 2.60 & 5.2  \\
 & & H88$-$H95 & 8859.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.06 & 4.24 & \nodata  \\
 & & H106$-$H112 & 4939.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.22 & 3.52 & \nodata  \\
 & & H100$-$H105 & 6267.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.87 & 3.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.20 & 5.57 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.82 & 4.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.23 & 5.11 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.79 & 6.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.78 & 5.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.93 & 5.51 & \nodata  \\
G320.692+00.185 & shrds1147 & H88$-$H112 & 5254.6 & a & 17.27 & 2.30 & -9.20 & 1.60 & 24.31 & 4.12 & 225.86 & 4.94 & 7.6  \\
 & & H100$-$H112 & 5254.6 & a & 17.27 & 2.30 & -9.20 & 1.60 & 24.31 & 4.12 & 225.86 & 4.94 & 7.6  \\
 & & H106$-$H112 & 4906.0 & a & 17.56 & 2.94 & -10.30 & 1.90 & 23.33 & 5.05 & 235.10 & 6.17 & 6.1  \\
 & & H100$-$H105 & 5948.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.26 & 8.47 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.97 & 13.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.30 & 12.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.37 & 13.95 & \nodata  \\
 & & H109 & 5008.9 & a & 39.39 & 9.69 & -14.70 & 1.40 & 11.80 & 3.35 & 221.18 & 14.91 & 4.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.50 & 21.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.52 & 18.14 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.88 & 15.15 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.96 & 18.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.86 & 20.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.65 & 22.86 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.66 & 19.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.79 & 26.65 & \nodata  \\
G320.692+00.185 & mos057 & H88$-$H112 & 5872.8 & a & 17.27 & 1.21 & -7.70 & 0.80 & 24.54 & 2.00 & 157.62 & 2.69 & 14.1  \\
 & & H100$-$H112 & 5426.3 & a & 15.64 & 1.18 & -7.70 & 0.90 & 24.38 & 2.14 & 135.84 & 2.62 & 13.1  \\
 & & H88$-$H95 & 8504.1 & a & 26.21 & 4.39 & -7.70 & 2.40 & 27.61 & 7.34 & 286.02 & 9.52 & 6.4  \\
 & & H106$-$H112 & 4914.0 & a & 17.43 & 1.65 & -9.40 & 1.00 & 21.69 & 2.40 & 139.87 & 3.42 & 10.5  \\
 & & H100$-$H105 & 6065.3 & a & 14.47 & 1.70 & -5.20 & 1.50 & 26.05 & 3.81 & 130.84 & 3.80 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.11 & 7.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.29 & 7.81 & \nodata  \\
 & & H110 & 4874.2 & a & 20.68 & 3.01 & -11.20 & 1.30 & 17.68 & 3.01 & 135.36 & 5.63 & 6.8  \\
 & & H109 & 5008.9 & a & 25.02 & 4.22 & -9.10 & 1.60 & 19.19 & 4.10 & 183.37 & 8.07 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -259.35 & 28.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.58 & 11.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.50 & 9.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.64 & 8.64 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.37 & 10.76 & \nodata  \\
 & & H103 & 5931.5 & a & 19.05 & 4.05 & -2.70 & 4.60 & 39.83 & 16.52 & 134.80 & 10.04 & 5.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.20 & 6.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.82 & 8.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.28 & 12.03 & \nodata  \\
 & & H94 & 7792.9 & a & 51.79 & 9.33 & -5.30 & 2.30 & 25.78 & 5.91 & 438.12 & 20.64 & 5.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.71 & 12.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.85 & 14.53 & \nodata  \\
G320.778+00.241 & shrds559 & H88$-$H112 & 5251.0 & a & 23.38 & 4.55 & -9.50 & 1.30 & 13.17 & 2.96 & 273.91 & 7.39 & 5.1  \\
 & & H100$-$H112 & 5251.0 & a & 23.38 & 4.55 & -9.50 & 1.30 & 13.17 & 2.96 & 273.91 & 7.39 & 5.1  \\
 & & H106$-$H112 & 4957.4 & a & 26.86 & 6.20 & -10.70 & 1.20 & 11.00 & 2.95 & 278.57 & 9.19 & 4.3  \\
 & & H100$-$H105 & 6213.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.24 & 15.79 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.89 & 15.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.25 & 11.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.47 & 19.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.97 & 26.53 & \nodata  \\
G320.782+00.258 & shrds1146 & H88$-$H112 & 6041.2 & a & 53.96 & 0.92 & -9.30 & 0.20 & 23.18 & 0.46 & 579.17 & 1.98 & 58.0  \\
 & & H100$-$H112 & 5451.5 & a & 48.89 & 1.04 & -9.00 & 0.30 & 24.16 & 0.59 & 591.30 & 2.29 & 46.4  \\
 & & H88$-$H95 & 8585.1 & a & 77.09 & 1.94 & -10.20 & 0.30 & 21.20 & 0.62 & 525.70 & 4.01 & 39.2  \\
 & & H106$-$H112 & 5001.0 & a & 43.45 & 1.28 & -9.20 & 0.30 & 23.92 & 0.81 & 602.79 & 2.80 & 33.6  \\
 & & H100$-$H105 & 6010.0 & a & 56.10 & 1.52 & -8.70 & 0.30 & 24.91 & 0.78 & 576.99 & 3.39 & 36.5  \\
 & & H112 & 4618.8 & a & 41.50 & 3.60 & -8.60 & 1.00 & 23.69 & 2.46 & 629.67 & 7.76 & 11.5  \\
 & & H111 & 4744.2 & a & 41.49 & 3.81 & -9.50 & 1.00 & 22.11 & 2.36 & 615.25 & 8.01 & 10.8  \\
 & & H110 & 4874.2 & a & 41.64 & 3.41 & -9.60 & 0.90 & 21.61 & 2.05 & 610.84 & 7.09 & 12.1  \\
 & & H109 & 5008.9 & a & 40.14 & 3.43 & -10.10 & 1.00 & 24.75 & 2.53 & 609.33 & 7.57 & 11.7  \\
 & & H108 & 5148.7 & a & 46.78 & 5.55 & -9.30 & 1.20 & 20.78 & 2.88 & 577.42 & 11.28 & 8.4  \\
 & & H107 & 5293.7 & a & 49.35 & 3.58 & -9.60 & 0.90 & 24.44 & 2.05 & 598.32 & 7.92 & 13.6  \\
 & & H106 & 5444.3 & a & 39.56 & 3.29 & -8.20 & 1.10 & 25.94 & 2.58 & 565.34 & 7.44 & 12.0  \\
 & & H105 & 5600.6 & a & 49.98 & 3.30 & -9.00 & 1.00 & 29.55 & 2.25 & 540.41 & 8.03 & 15.0  \\
 & & H104 & 5762.9 & a & 52.90 & 3.23 & -8.40 & 0.70 & 23.14 & 1.64 & 591.96 & 6.95 & 16.2  \\
 & & H103 & 5931.5 & a & 51.54 & 3.80 & -8.70 & 0.80 & 22.99 & 1.97 & 590.33 & 8.14 & 13.4  \\
 & & H102 & 6106.9 & a & 59.96 & 3.31 & -8.70 & 0.70 & 25.68 & 1.65 & 583.98 & 7.50 & 17.9  \\
 & & H101 & 6289.1 & a & 59.85 & 3.98 & -9.10 & 0.80 & 23.30 & 1.80 & 551.79 & 8.61 & 14.9  \\
 & & H100 & 6478.8 & a & 57.19 & 3.71 & -8.30 & 0.80 & 25.05 & 1.89 & 592.55 & 8.31 & 15.2  \\
 & & H94 & 7792.9 & a & 74.21 & 4.11 & -11.10 & 0.50 & 19.53 & 1.25 & 556.15 & 8.13 & 17.9  \\
 & & H92 & 8309.4 & a & 69.84 & 5.28 & -10.20 & 1.00 & 26.33 & 2.34 & 525.88 & 12.07 & 13.1  \\
 & & H91 & 8584.8 & a & 77.86 & 4.77 & -9.40 & 0.60 & 20.41 & 1.45 & 521.21 & 9.66 & 16.1  \\
 & & H89 & 9173.3 & a & 81.72 & 4.32 & -9.30 & 0.50 & 20.70 & 1.26 & 508.14 & 8.81 & 18.7  \\
 & & H88 & 9487.8 & a & 79.72 & 5.18 & -10.90 & 0.70 & 21.25 & 1.60 & 499.28 & 10.70 & 15.2  \\
G320.782+00.258 & shrds1147 & H88$-$H112 & 5331.2 & a & 45.64 & 2.21 & -8.40 & 0.60 & 23.51 & 1.32 & 545.56 & 4.79 & 20.4  \\
 & & H100$-$H112 & 5311.2 & a & 45.74 & 2.26 & -8.40 & 0.60 & 23.27 & 1.33 & 548.73 & 4.88 & 20.0  \\
 & & H88$-$H95 & 7863.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.02 & 27.68 & \nodata  \\
 & & H106$-$H112 & 4959.3 & a & 45.21 & 2.73 & -7.80 & 0.70 & 23.43 & 1.66 & 568.49 & 5.90 & 16.4  \\
 & & H100$-$H105 & 5979.3 & a & 47.04 & 3.38 & -9.40 & 0.80 & 23.35 & 1.94 & 511.04 & 7.30 & 13.8  \\
 & & H112 & 4618.8 & a & 47.95 & 5.90 & -7.10 & 1.70 & 28.00 & 4.01 & 573.46 & 13.94 & 8.1  \\
 & & H111 & 4744.2 & a & 42.90 & 5.73 & -10.20 & 1.70 & 26.24 & 4.72 & 575.94 & 12.61 & 7.7  \\
 & & H110 & 4874.2 & a & 42.74 & 6.88 & -9.80 & 1.70 & 21.16 & 4.34 & 573.70 & 13.78 & 6.3  \\
 & & H109 & 5008.9 & a & 44.75 & 6.42 & -7.40 & 1.90 & 26.61 & 4.67 & 573.72 & 14.57 & 7.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 551.46 & 16.06 & \nodata  \\
 & & H106 & 5444.3 & a & 55.84 & 7.79 & -5.40 & 1.40 & 20.30 & 3.32 & 554.25 & 15.65 & 7.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 510.20 & 18.51 & \nodata  \\
 & & H104 & 5762.9 & a & 52.32 & 7.83 & -9.40 & 1.90 & 25.73 & 5.68 & 518.27 & 16.69 & 7.0  \\
 & & H103 & 5931.5 & a & 49.71 & 7.61 & -11.10 & 1.80 & 23.79 & 4.23 & 527.23 & 16.60 & 6.5  \\
 & & H102 & 6106.9 & a & 57.22 & 8.45 & -7.10 & 1.80 & 24.79 & 4.73 & 518.01 & 18.27 & 6.9  \\
 & & H101 & 6289.1 & a & 45.62 & 9.00 & -9.30 & 3.30 & 32.61 & 9.97 & 485.11 & 21.39 & 5.4  \\
 & & H100 & 6478.8 & a & 47.22 & 10.88 & -12.10 & 2.60 & 22.87 & 7.46 & 484.37 & 22.08 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.30 & 30.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.94 & 36.04 & \nodata  \\
G320.782+00.258 & mos057 & H88$-$H112 & 5905.7 & a & 54.63 & 0.88 & -9.20 & 0.20 & 23.08 & 0.43 & 598.19 & 1.88 & 61.6  \\
 & & H100$-$H112 & 5432.1 & a & 49.69 & 1.03 & -8.90 & 0.20 & 23.56 & 0.56 & 604.68 & 2.24 & 47.7  \\
 & & H88$-$H95 & 8564.3 & a & 81.90 & 2.40 & -10.20 & 0.30 & 21.04 & 0.71 & 563.12 & 4.93 & 33.7  \\
 & & H106$-$H112 & 4995.4 & a & 44.19 & 1.37 & -9.00 & 0.40 & 23.17 & 0.83 & 612.85 & 2.94 & 32.0  \\
 & & H100$-$H105 & 6002.2 & a & 56.53 & 1.37 & -8.80 & 0.30 & 23.82 & 0.67 & 594.14 & 2.99 & 40.9  \\
 & & H112 & 4618.8 & a & 44.81 & 3.38 & -8.50 & 0.90 & 23.58 & 2.08 & 640.00 & 7.32 & 13.2  \\
 & & H111 & 4744.2 & a & 44.11 & 3.38 & -9.60 & 0.90 & 22.70 & 2.02 & 629.81 & 7.21 & 12.9  \\
 & & H110 & 4874.2 & a & 41.86 & 3.13 & -9.30 & 0.80 & 21.94 & 1.90 & 611.54 & 6.58 & 13.2  \\
 & & H109 & 5008.9 & a & 42.77 & 2.98 & -9.60 & 0.80 & 24.60 & 1.99 & 599.75 & 6.62 & 14.2  \\
 & & H108 & 5148.7 & a & 48.37 & 5.79 & -9.40 & 1.20 & 21.29 & 2.98 & 605.23 & 11.91 & 8.3  \\
 & & H107 & 5293.7 & a & 48.84 & 3.44 & -9.20 & 0.80 & 24.08 & 1.96 & 611.84 & 7.54 & 14.1  \\
 & & H106 & 5444.3 & a & 44.58 & 3.24 & -7.60 & 0.90 & 23.88 & 2.03 & 587.66 & 7.08 & 13.6  \\
 & & H105 & 5600.6 & a & 49.04 & 3.43 & -9.30 & 0.90 & 25.87 & 2.09 & 551.38 & 7.82 & 14.1  \\
 & & H104 & 5762.9 & a & 54.86 & 3.04 & -8.60 & 0.60 & 22.37 & 1.44 & 609.16 & 6.45 & 17.8  \\
 & & H103 & 5931.5 & a & 54.00 & 3.71 & -9.10 & 0.80 & 22.88 & 1.83 & 610.45 & 7.92 & 14.4  \\
 & & H102 & 6106.9 & a & 62.09 & 3.27 & -8.50 & 0.60 & 24.67 & 1.50 & 602.51 & 7.26 & 18.8  \\
 & & H101 & 6289.1 & a & 61.21 & 3.76 & -9.10 & 0.70 & 23.59 & 1.68 & 565.66 & 8.18 & 16.1  \\
 & & H100 & 6478.8 & a & 58.86 & 3.65 & -8.80 & 0.80 & 25.19 & 1.81 & 608.60 & 8.19 & 16.0  \\
 & & H94 & 7792.9 & a & 77.84 & 4.35 & -11.30 & 0.50 & 19.62 & 1.27 & 584.44 & 8.64 & 17.7  \\
 & & H92 & 8309.4 & a & 76.40 & 5.87 & -10.00 & 1.00 & 26.39 & 2.37 & 568.91 & 13.46 & 12.9  \\
 & & H91 & 8584.8 & a & 82.21 & 5.16 & -9.40 & 0.60 & 20.56 & 1.49 & 554.20 & 10.47 & 15.8  \\
 & & H89 & 9173.3 & a & 88.97 & 4.87 & -9.40 & 0.60 & 20.92 & 1.32 & 549.11 & 9.98 & 18.1  \\
 & & H88 & 9487.8 & a & 87.10 & 5.84 & -10.80 & 0.70 & 21.17 & 1.64 & 545.96 & 12.02 & 14.8  \\
G320.799+00.187 & shrds1146 & H88$-$H112 & 5208.0 & a & 12.15 & 1.61 & -9.10 & 1.80 & 27.66 & 4.24 & 329.74 & 3.79 & 7.5  \\
 & & H100$-$H112 & 5216.5 & a & 12.48 & 1.72 & -9.50 & 1.90 & 27.43 & 4.41 & 328.24 & 4.03 & 7.2  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -78.30 & 37.72 & \nodata  \\
 & & H106$-$H112 & 4925.2 & a & 12.77 & 2.13 & -9.10 & 2.50 & 30.82 & 5.97 & 372.40 & 5.28 & 5.9  \\
 & & H100$-$H105 & 5920.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.74 & 6.32 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.85 & 14.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.18 & 10.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.89 & 14.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 358.53 & 13.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.85 & 19.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.02 & 17.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.38 & 14.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.30 & 13.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.37 & 14.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.14 & 15.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.95 & 17.98 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.10 & 14.60 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.10 & 19.53 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -76.52 & 36.63 & \nodata  \\
G320.799+00.187 & shrds1147 & H88$-$H112 & 5863.7 & a & 24.85 & 0.76 & -8.60 & 0.50 & 31.90 & 1.14 & 423.54 & 1.93 & 32.2  \\
 & & H100$-$H112 & 5465.5 & a & 24.26 & 0.80 & -8.50 & 0.50 & 32.25 & 1.23 & 434.98 & 2.02 & 30.2  \\
 & & H88$-$H95 & 8440.1 & a & 28.64 & 2.03 & -8.90 & 1.10 & 30.42 & 2.50 & 349.48 & 4.99 & 14.0  \\
 & & H106$-$H112 & 5000.8 & a & 22.70 & 1.19 & -8.00 & 0.80 & 30.90 & 1.90 & 462.62 & 2.95 & 18.9  \\
 & & H100$-$H105 & 6024.1 & a & 25.92 & 1.13 & -9.20 & 0.70 & 33.57 & 1.72 & 401.83 & 2.92 & 22.7  \\
 & & H112 & 4618.8 & a & 26.25 & 3.39 & -8.20 & 1.70 & 27.21 & 4.26 & 477.85 & 7.80 & 7.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.33 & 7.30 & \nodata  \\
 & & H110 & 4874.2 & a & 23.62 & 2.74 & -9.90 & 2.00 & 34.85 & 4.83 & 465.66 & 7.19 & 8.6  \\
 & & H109 & 5008.9 & a & 21.36 & 2.79 & -9.40 & 2.40 & 35.57 & 7.01 & 457.82 & 6.95 & 8.1  \\
 & & H107 & 5293.7 & a & 20.64 & 3.36 & -6.40 & 3.00 & 35.12 & 9.57 & 462.19 & 8.12 & 6.7  \\
 & & H106 & 5444.3 & a & 22.39 & 3.09 & -8.10 & 1.60 & 23.52 & 3.84 & 442.36 & 6.67 & 7.2  \\
 & & H105 & 5600.6 & a & 24.89 & 3.11 & -10.30 & 2.30 & 37.13 & 6.92 & 408.18 & 7.93 & 8.5  \\
 & & H104 & 5762.9 & a & 27.25 & 2.99 & -9.20 & 1.70 & 32.19 & 4.55 & 422.94 & 7.38 & 9.3  \\
 & & H103 & 5931.5 & a & 26.66 & 2.94 & -10.60 & 1.70 & 30.88 & 4.05 & 416.32 & 7.26 & 9.0  \\
 & & H102 & 6106.9 & a & 25.85 & 3.40 & -11.00 & 1.70 & 26.62 & 4.55 & 399.73 & 7.59 & 7.8  \\
 & & H101 & 6289.1 & a & 23.78 & 2.56 & -6.60 & 2.90 & 52.26 & 9.18 & 384.33 & 7.62 & 10.0  \\
 & & H100 & 6478.8 & a & 27.30 & 3.22 & -9.70 & 1.70 & 28.77 & 4.31 & 375.18 & 7.52 & 8.6  \\
 & & H94 & 7792.9 & a & 25.03 & 2.93 & -10.50 & 2.00 & 34.78 & 5.08 & 338.12 & 7.56 & 8.6  \\
 & & H91 & 8584.8 & a & 39.09 & 4.70 & -8.50 & 1.10 & 18.58 & 2.60 & 354.15 & 9.06 & 8.2  \\
 & & H89 & 9173.3 & a & 30.32 & 3.67 & -8.30 & 2.00 & 33.61 & 5.36 & 359.86 & 9.19 & 8.5  \\
G320.799+00.187 & mos057 & H88$-$H112 & 5734.5 & a & 24.23 & 0.72 & -8.50 & 0.50 & 32.09 & 1.11 & 433.94 & 1.84 & 33.1  \\
 & & H100$-$H112 & 5412.4 & a & 23.42 & 0.75 & -8.40 & 0.50 & 32.61 & 1.21 & 441.13 & 1.90 & 31.2  \\
 & & H88$-$H95 & 8416.7 & a & 30.69 & 2.26 & -8.70 & 1.10 & 30.30 & 2.59 & 373.98 & 5.54 & 13.5  \\
 & & H106$-$H112 & 4983.8 & a & 21.79 & 1.04 & -7.90 & 0.70 & 31.86 & 1.78 & 467.01 & 2.63 & 20.7  \\
 & & H100$-$H105 & 6009.1 & a & 25.73 & 1.12 & -9.10 & 0.70 & 33.53 & 1.71 & 405.09 & 2.89 & 22.8  \\
 & & H112 & 4618.8 & a & 24.93 & 3.16 & -9.10 & 1.70 & 27.51 & 4.36 & 492.64 & 7.27 & 8.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 486.54 & 6.27 & \nodata  \\
 & & H110 & 4874.2 & a & 23.89 & 2.80 & -9.60 & 1.70 & 28.85 & 4.11 & 464.62 & 6.63 & 8.6  \\
 & & H109 & 5008.9 & a & 22.06 & 2.57 & -10.50 & 1.90 & 33.28 & 5.15 & 461.94 & 6.41 & 8.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.29 & 21.31 & \nodata  \\
 & & H107 & 5293.7 & a & 20.63 & 3.01 & -3.80 & 2.60 & 35.73 & 7.21 & 474.05 & 7.69 & 7.1  \\
 & & H106 & 5444.3 & a & 23.27 & 2.94 & -7.90 & 1.50 & 24.41 & 3.67 & 434.97 & 6.43 & 7.9  \\
 & & H105 & 5600.6 & a & 23.76 & 3.10 & -11.00 & 2.10 & 31.77 & 5.65 & 398.97 & 7.50 & 7.9  \\
 & & H104 & 5762.9 & a & 27.18 & 2.98 & -9.10 & 1.60 & 28.97 & 3.95 & 428.81 & 7.04 & 9.2  \\
 & & H103 & 5931.5 & a & 26.29 & 2.92 & -11.10 & 1.70 & 30.87 & 4.11 & 422.00 & 7.19 & 9.0  \\
 & & H102 & 6106.9 & a & 26.30 & 3.24 & -10.00 & 1.70 & 27.88 & 4.20 & 405.33 & 7.52 & 8.2  \\
 & & H101 & 6289.1 & a & 23.18 & 2.55 & -6.80 & 3.90 & 60.85 & 14.72 & 384.29 & 7.64 & 10.5  \\
 & & H100 & 6478.8 & a & 27.72 & 3.30 & -9.80 & 1.70 & 28.30 & 4.25 & 382.21 & 7.68 & 8.5  \\
 & & H94 & 7792.9 & a & 26.28 & 3.08 & -10.80 & 2.00 & 34.92 & 5.02 & 353.22 & 8.03 & 8.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -103.21 & 34.73 & \nodata  \\
 & & H91 & 8584.8 & a & 42.37 & 5.27 & -8.30 & 1.10 & 18.03 & 2.60 & 376.72 & 10.02 & 8.0  \\
 & & H89 & 9173.3 & a & 32.95 & 4.13 & -7.80 & 2.20 & 34.99 & 5.94 & 390.34 & 10.47 & 8.2  \\
G320.884$-$00.641 & shrds561 & H88$-$H112 & 5980.2 & a & 16.91 & 0.61 & 7.60 & 0.40 & 24.13 & 1.00 & 283.84 & 1.34 & 27.5  \\
 & & H100$-$H112 & 5407.1 & a & 15.95 & 0.68 & 7.60 & 0.50 & 25.71 & 1.27 & 300.31 & 1.55 & 23.1  \\
 & & H88$-$H95 & 8428.6 & a & 22.04 & 1.29 & 7.90 & 0.60 & 19.36 & 1.31 & 213.28 & 2.54 & 16.9  \\
 & & H106$-$H112 & 4993.9 & a & 15.66 & 0.89 & 7.00 & 0.70 & 26.57 & 1.74 & 306.65 & 2.04 & 17.5  \\
 & & H100$-$H105 & 6044.2 & a & 16.03 & 1.09 & 8.40 & 0.80 & 24.35 & 1.93 & 290.62 & 2.41 & 14.5  \\
 & & H112 & 4618.8 & a & 14.59 & 1.94 & 5.00 & 2.30 & 34.95 & 6.29 & 319.76 & 4.92 & 7.8  \\
 & & H111 & 4744.2 & a & 14.38 & 2.16 & 5.90 & 2.90 & 35.76 & 9.88 & 317.59 & 5.16 & 7.4  \\
 & & H110 & 4874.2 & a & 16.15 & 3.46 & 4.60 & 1.40 & 13.54 & 3.57 & 311.84 & 5.61 & 4.7  \\
 & & H109 & 5008.9 & a & 15.96 & 2.82 & 8.40 & 1.90 & 21.73 & 5.23 & 306.59 & 5.63 & 5.9  \\
 & & H108 & 5148.7 & a & 14.20 & 2.75 & 6.00 & 3.60 & 33.79 & 13.31 & 305.37 & 6.22 & 5.9  \\
 & & H107 & 5293.7 & a & 17.55 & 2.72 & 7.80 & 1.50 & 20.41 & 3.77 & 292.65 & 5.44 & 6.4  \\
 & & H106 & 5444.3 & a & 20.48 & 2.53 & 7.40 & 1.30 & 21.33 & 3.12 & 287.74 & 5.19 & 8.1  \\
 & & H105 & 5600.6 & a & 15.77 & 3.23 & 12.00 & 2.80 & 25.67 & 9.17 & 290.00 & 6.61 & 5.4  \\
 & & H104 & 5762.9 & a & 15.79 & 2.53 & 5.90 & 2.10 & 26.35 & 5.17 & 290.76 & 5.73 & 6.3  \\
 & & H103 & 5931.5 & a & 15.73 & 3.37 & 11.60 & 2.20 & 20.73 & 5.58 & 304.94 & 6.71 & 4.7  \\
 & & H102 & 6106.9 & a & 18.14 & 3.27 & 9.80 & 1.30 & 14.89 & 3.24 & 292.90 & 5.57 & 5.6  \\
 & & H101 & 6289.1 & a & 18.86 & 2.53 & 8.90 & 1.90 & 29.44 & 4.94 & 288.03 & 6.00 & 7.6  \\
 & & H100 & 6478.8 & a & 18.79 & 2.88 & 4.40 & 1.60 & 20.82 & 3.76 & 279.33 & 5.84 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.60 & 7.91 & \nodata  \\
 & & H94 & 7792.9 & a & 26.39 & 3.12 & 9.40 & 0.90 & 16.13 & 2.20 & 231.25 & 5.62 & 8.4  \\
 & & H92 & 8309.4 & a & 24.20 & 3.89 & 7.90 & 1.40 & 17.62 & 3.31 & 219.19 & 7.29 & 6.2  \\
 & & H91 & 8584.8 & a & 23.58 & 3.38 & 6.80 & 1.50 & 20.75 & 3.55 & 203.14 & 6.83 & 7.0  \\
 & & H89 & 9173.3 & a & 18.38 & 3.02 & 7.40 & 1.80 & 22.68 & 4.96 & 200.73 & 6.19 & 6.3  \\
 & & H88 & 9487.8 & a & 28.61 & 4.02 & 7.10 & 1.10 & 16.61 & 2.71 & 179.82 & 7.31 & 7.1  \\
G321.015$-$00.527 & ch142 & H88$-$H112 & 6045.8 & a & 80.08 & 2.62 & -50.70 & 0.90 & 25.18 & 1.41 & 1712.50 & 2.77 & 64.2  \\
 & & H88$-$H112 & 6045.8 & b & 79.14 & 5.07 & -71.20 & 0.70 & 19.57 & 0.92 & 1712.50 & 2.77 & 56.0  \\
 & & H100$-$H112 & 5439.2 & a & 77.03 & 2.92 & -51.40 & 1.20 & 26.32 & 1.70 & 1803.73 & 2.98 & 58.7  \\
 & & H100$-$H112 & 5439.2 & b & 74.01 & 6.41 & -71.50 & 0.70 & 19.27 & 1.03 & 1803.73 & 2.98 & 48.2  \\
 & & H88$-$H95 & 8787.1 & a & 96.99 & 4.70 & -49.20 & 1.10 & 22.47 & 1.76 & 1301.17 & 5.23 & 38.9  \\
 & & H88$-$H95 & 8787.1 & b & 95.52 & 5.94 & -70.50 & 1.00 & 20.64 & 1.56 & 1301.17 & 5.23 & 36.7  \\
 & & H106$-$H112 & 5010.1 & a & 74.94 & 8.24 & -70.90 & 1.20 & 20.52 & 1.46 & 1871.25 & 3.58 & 41.9  \\
 & & H106$-$H112 & 5010.1 & b & 71.64 & 4.79 & -50.80 & 1.70 & 25.12 & 2.28 & 1871.25 & 3.58 & 44.3  \\
 & & H100$-$H105 & 5929.9 & a & 82.10 & 3.23 & -51.80 & 1.40 & 27.35 & 2.26 & 1726.79 & 4.51 & 42.1  \\
 & & H100$-$H105 & 5929.9 & b & 74.04 & 8.66 & -72.00 & 0.80 & 17.77 & 1.35 & 1726.79 & 4.51 & 30.6  \\
 & & H112 & 4618.8 & a & 86.96 & 4.09 & -60.60 & 0.80 & 35.79 & 1.96 & 1910.42 & 10.92 & 21.1  \\
 & & H111 & 4744.2 & a & 92.36 & 3.80 & -60.50 & 0.70 & 36.77 & 1.77 & 1907.86 & 10.29 & 24.1  \\
 & & H110 & 4874.2 & a & 91.20 & 3.24 & -60.30 & 0.70 & 37.75 & 1.57 & 1902.28 & 8.89 & 27.9  \\
 & & H109 & 5008.9 & a & 95.59 & 3.54 & -61.40 & 0.70 & 37.97 & 1.64 & 1873.14 & 9.73 & 26.8  \\
 & & H108 & 5148.7 & a & 91.37 & 4.63 & -60.90 & 1.00 & 39.01 & 2.30 & 1850.88 & 12.92 & 19.6  \\
 & & H107 & 5293.7 & a & 97.25 & 3.72 & -60.60 & 0.60 & 34.45 & 1.56 & 1830.35 & 9.71 & 26.0  \\
 & & H106 & 5444.3 & a & 94.93 & 3.69 & -61.30 & 0.70 & 34.97 & 1.58 & 1812.41 & 9.73 & 25.5  \\
 & & H105 & 5600.6 & a & 94.06 & 3.04 & -59.50 & 0.60 & 38.71 & 1.46 & 1780.57 & 8.43 & 30.7  \\
 & & H104 & 5762.9 & a & 95.09 & 3.07 & -60.30 & 0.60 & 37.56 & 1.44 & 1747.22 & 8.37 & 30.8  \\
 & & H103 & 5931.5 & a & 96.95 & 3.14 & -59.90 & 0.60 & 37.25 & 1.41 & 1722.87 & 8.56 & 30.6  \\
 & & H102 & 6106.9 & a & 93.84 & 3.56 & -61.00 & 0.70 & 35.84 & 1.60 & 1697.82 & 9.48 & 26.2  \\
 & & H100 & 6478.8 & a & 105.33 & 4.01 & -61.00 & 0.70 & 35.65 & 1.60 & 1658.49 & 10.66 & 26.1  \\
 & & H94 & 7792.9 & a & 71.60 & 6.50 & -59.20 & 1.90 & 43.02 & 5.43 & 858.44 & 18.17 & 11.4  \\
 & & H92 & 8309.4 & a & 111.94 & 3.57 & -59.70 & 0.60 & 38.24 & 1.43 & 1329.50 & 9.86 & 31.1  \\
 & & H91 & 8584.8 & a & 116.16 & 3.84 & -59.70 & 0.60 & 37.83 & 1.50 & 1380.79 & 10.46 & 30.2  \\
 & & H89 & 9173.3 & a & 114.50 & 3.75 & -59.00 & 0.60 & 38.18 & 1.52 & 1325.87 & 10.22 & 30.7  \\
 & & H88 & 9487.8 & a & 120.45 & 3.94 & -59.30 & 0.60 & 38.38 & 1.47 & 1257.11 & 10.86 & 30.4  \\
G321.114$-$00.273 & shrds563 & H88$-$H112 & 6401.9 & a & 8.62 & 1.26 & 17.70 & 1.70 & 23.40 & 4.16 & 101.16 & 2.68 & 6.9  \\
 & & H100$-$H112 & 5546.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.05 & 3.37 & \nodata  \\
 & & H88$-$H95 & 8639.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.67 & 5.05 & \nodata  \\
 & & H106$-$H112 & 5004.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.94 & 4.77 & \nodata  \\
 & & H100$-$H105 & 6008.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.36 & 4.58 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.89 & 13.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.13 & 9.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.64 & 11.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.85 & 12.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.07 & 24.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.78 & 11.39 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.68 & 12.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.08 & 11.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.32 & 10.89 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.96 & 10.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.35 & 10.44 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.25 & 11.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.51 & 13.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.31 & 12.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.73 & 9.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.27 & 10.52 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.02 & 11.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.40 & 12.46 & \nodata  \\
G321.115$-$00.546 & ch142 & H88$-$H112 & 5641.4 & a & 38.63 & 0.98 & -67.70 & 0.30 & 25.26 & 0.74 & 359.66 & 2.21 & 38.8  \\
 & & H100$-$H112 & 5330.9 & a & 39.27 & 1.07 & -67.80 & 0.30 & 25.72 & 0.81 & 381.63 & 2.44 & 36.2  \\
 & & H88$-$H95 & 8572.7 & a & 34.53 & 1.91 & -66.40 & 0.60 & 22.07 & 1.41 & 150.27 & 4.02 & 17.9  \\
 & & H106$-$H112 & 4963.5 & a & 37.83 & 1.41 & -67.60 & 0.50 & 24.99 & 1.07 & 418.11 & 3.16 & 26.5  \\
 & & H100$-$H105 & 5941.3 & a & 40.53 & 1.57 & -67.90 & 0.50 & 25.09 & 1.12 & 322.48 & 3.53 & 25.5  \\
 & & H112 & 4618.8 & a & 37.01 & 3.37 & -66.70 & 1.00 & 22.14 & 2.33 & 440.49 & 7.09 & 10.9  \\
 & & H111 & 4744.2 & a & 39.21 & 2.69 & -67.70 & 1.00 & 30.78 & 2.59 & 455.72 & 6.58 & 14.6  \\
 & & H110 & 4874.2 & a & 38.52 & 3.44 & -66.30 & 1.10 & 24.51 & 2.58 & 438.45 & 7.57 & 11.2  \\
 & & H109 & 5008.9 & a & 35.17 & 3.36 & -68.90 & 1.40 & 28.91 & 3.64 & 424.14 & 7.79 & 10.7  \\
 & & H108 & 5148.7 & a & 41.36 & 4.98 & -69.50 & 1.50 & 24.34 & 4.39 & 381.25 & 10.27 & 8.8  \\
 & & H107 & 5293.7 & a & 43.16 & 3.74 & -69.50 & 1.00 & 22.90 & 2.36 & 381.24 & 7.95 & 11.5  \\
 & & H106 & 5444.3 & a & 34.94 & 3.88 & -64.90 & 1.10 & 19.99 & 2.63 & 350.54 & 7.70 & 9.0  \\
 & & H105 & 5600.6 & a & 40.04 & 3.27 & -68.00 & 1.00 & 26.03 & 2.50 & 365.18 & 7.44 & 12.1  \\
 & & H104 & 5762.9 & a & 41.26 & 3.18 & -68.70 & 1.00 & 26.00 & 2.36 & 336.84 & 7.22 & 12.9  \\
 & & H103 & 5931.5 & a & 41.95 & 3.65 & -67.00 & 0.80 & 18.70 & 1.88 & 307.58 & 7.07 & 11.4  \\
 & & H102 & 6106.9 & a & 37.40 & 3.35 & -67.60 & 1.20 & 28.14 & 3.10 & 303.88 & 7.81 & 11.2  \\
 & & H100 & 6478.8 & a & 44.22 & 3.27 & -66.90 & 0.90 & 25.24 & 2.17 & 282.62 & 7.36 & 13.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.57 & 7.52 & \nodata  \\
 & & H92 & 8309.4 & a & 44.28 & 4.39 & -66.80 & 0.90 & 18.09 & 2.08 & 126.26 & 8.35 & 10.0  \\
 & & H91 & 8584.8 & a & 40.99 & 4.35 & -65.60 & 1.30 & 24.90 & 3.23 & 195.58 & 9.58 & 9.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.30 & 13.97 & \nodata  \\
 & & H88 & 9487.8 & a & 34.74 & 4.31 & -67.30 & 1.50 & 24.39 & 3.60 & 123.47 & 9.44 & 8.0  \\
G321.725+01.169 & ch144 & H88$-$H112 & 6417.9 & a & 160.89 & 0.86 & -32.40 & 0.10 & 25.52 & 0.16 & 2111.67 & 1.95 & 184.2  \\
 & & H100$-$H112 & 5465.2 & a & 137.00 & 1.03 & -32.40 & 0.10 & 26.21 & 0.23 & 2170.98 & 2.37 & 131.0  \\
 & & H88$-$H95 & 8804.8 & a & 220.96 & 1.44 & -32.40 & 0.10 & 24.48 & 0.18 & 1962.78 & 3.18 & 152.1  \\
 & & H106$-$H112 & 5012.9 & a & 125.28 & 1.31 & -32.40 & 0.10 & 26.49 & 0.32 & 2200.82 & 3.03 & 94.2  \\
 & & H100$-$H105 & 5973.4 & a & 150.45 & 1.54 & -32.40 & 0.10 & 25.99 & 0.31 & 2137.25 & 3.51 & 96.8  \\
 & & H112 & 4618.8 & a & 110.71 & 3.37 & -32.80 & 0.40 & 25.48 & 0.90 & 2229.01 & 7.61 & 32.5  \\
 & & H111 & 4744.2 & a & 118.20 & 4.00 & -32.50 & 0.40 & 27.05 & 1.06 & 2217.71 & 9.32 & 29.2  \\
 & & H110 & 4874.2 & a & 120.74 & 3.46 & -32.40 & 0.40 & 26.07 & 0.86 & 2213.94 & 7.91 & 34.5  \\
 & & H109 & 5008.9 & a & 126.46 & 3.55 & -32.30 & 0.40 & 26.76 & 0.87 & 2198.42 & 8.22 & 35.2  \\
 & & H108 & 5148.7 & a & 128.43 & 4.33 & -31.90 & 0.50 & 27.56 & 1.07 & 2190.49 & 10.18 & 29.3  \\
 & & H107 & 5293.7 & a & 135.22 & 3.47 & -32.70 & 0.30 & 26.54 & 0.79 & 2180.69 & 8.00 & 38.6  \\
 & & H106 & 5444.3 & a & 135.84 & 3.68 & -31.80 & 0.30 & 25.41 & 0.80 & 2175.10 & 8.31 & 36.5  \\
 & & H105 & 5600.6 & a & 138.02 & 2.99 & -32.30 & 0.30 & 26.96 & 0.67 & 2164.58 & 6.95 & 45.7  \\
 & & H104 & 5762.9 & a & 146.80 & 3.55 & -32.30 & 0.30 & 25.76 & 0.72 & 2153.32 & 8.06 & 40.9  \\
 & & H103 & 5931.5 & a & 150.19 & 3.18 & -32.40 & 0.30 & 25.71 & 0.63 & 2138.52 & 7.21 & 46.7  \\
 & & H102 & 6106.9 & a & 154.59 & 3.49 & -32.60 & 0.30 & 24.84 & 0.65 & 2130.15 & 7.79 & 43.8  \\
 & & H100 & 6478.8 & a & 160.78 & 3.23 & -32.40 & 0.30 & 25.79 & 0.60 & 2103.38 & 7.36 & 49.1  \\
 & & H94 & 7792.9 & a & 186.06 & 5.49 & -32.00 & 0.40 & 25.00 & 0.85 & 1949.09 & 12.30 & 33.5  \\
 & & H92 & 8309.4 & a & 212.57 & 3.60 & -32.30 & 0.20 & 24.16 & 0.47 & 1983.21 & 7.94 & 58.3  \\
 & & H91 & 8584.8 & a & 218.01 & 3.05 & -32.40 & 0.20 & 23.93 & 0.39 & 1979.07 & 6.69 & 70.5  \\
 & & H89 & 9173.3 & a & 226.15 & 3.06 & -32.40 & 0.20 & 25.02 & 0.39 & 1956.68 & 6.85 & 73.1  \\
 & & H88 & 9487.8 & a & 237.49 & 3.39 & -32.50 & 0.20 & 24.28 & 0.40 & 1938.55 & 7.49 & 69.2  \\
G321.725+01.169 & caswell14 & H88$-$H112 & 6420.2 & a & 157.71 & 0.92 & -32.30 & 0.10 & 25.57 & 0.17 & 2074.41 & 2.09 & 168.9  \\
 & & H100$-$H112 & 5477.4 & a & 133.37 & 1.04 & -32.40 & 0.10 & 26.46 & 0.24 & 2120.47 & 2.40 & 126.4  \\
 & & H88$-$H95 & 8436.3 & a & 210.45 & 1.46 & -32.30 & 0.10 & 24.48 & 0.20 & 1975.67 & 3.23 & 142.6  \\
 & & H106$-$H112 & 5014.7 & a & 118.63 & 1.50 & -32.40 & 0.20 & 26.83 & 0.39 & 2140.88 & 3.48 & 78.3  \\
 & & H100$-$H105 & 6036.2 & a & 150.64 & 1.37 & -32.30 & 0.10 & 25.90 & 0.27 & 2096.28 & 3.11 & 109.0  \\
 & & H112 & 4618.8 & a & 101.07 & 3.74 & -32.40 & 0.50 & 26.75 & 1.14 & 2160.81 & 8.66 & 26.7  \\
 & & H111 & 4744.2 & a & 112.82 & 3.20 & -32.30 & 0.40 & 27.07 & 0.89 & 2151.59 & 7.46 & 34.8  \\
 & & H110 & 4874.2 & a & 113.36 & 3.62 & -32.30 & 0.40 & 27.45 & 1.02 & 2146.51 & 8.50 & 30.9  \\
 & & H109 & 5008.9 & a & 121.59 & 3.57 & -32.80 & 0.40 & 26.41 & 0.90 & 2138.89 & 8.22 & 33.6  \\
 & & H108 & 5148.7 & a & 121.81 & 3.70 & -32.70 & 0.40 & 28.11 & 0.99 & 2133.03 & 8.78 & 32.6  \\
 & & H107 & 5293.7 & a & 127.94 & 3.53 & -32.40 & 0.40 & 26.84 & 0.86 & 2128.49 & 8.19 & 35.8  \\
 & & H106 & 5444.3 & a & 129.67 & 3.60 & -32.20 & 0.30 & 24.65 & 0.79 & 2124.69 & 8.00 & 35.6  \\
 & & H105 & 5600.6 & a & 136.59 & 3.83 & -32.30 & 0.40 & 26.99 & 0.87 & 2112.36 & 8.92 & 35.2  \\
 & & H104 & 5762.9 & a & 141.83 & 3.52 & -32.30 & 0.30 & 26.87 & 0.77 & 2110.28 & 8.18 & 39.8  \\
 & & H103 & 5931.5 & a & 152.09 & 3.29 & -32.30 & 0.30 & 26.80 & 0.67 & 2103.17 & 7.64 & 45.6  \\
 & & H102 & 6106.9 & a & 152.04 & 3.71 & -32.60 & 0.30 & 24.79 & 0.70 & 2095.34 & 8.27 & 40.5  \\
 & & H101 & 6289.1 & a & 162.93 & 4.18 & -32.10 & 0.30 & 24.70 & 0.73 & 2080.77 & 9.31 & 38.5  \\
 & & H100 & 6478.8 & a & 156.64 & 3.45 & -32.20 & 0.30 & 24.80 & 0.63 & 2078.09 & 7.69 & 44.9  \\
 & & H95 & 7550.6 & a & 191.43 & 3.30 & -32.30 & 0.20 & 23.67 & 0.47 & 2024.20 & 7.19 & 57.4  \\
 & & H94 & 7792.9 & a & 197.65 & 3.69 & -32.40 & 0.20 & 24.52 & 0.53 & 2010.22 & 8.19 & 52.9  \\
 & & H93 & 8045.6 & a & 208.27 & 6.26 & -32.60 & 0.40 & 24.40 & 0.85 & 1967.82 & 13.84 & 32.9  \\
 & & H92 & 8309.4 & a & 209.61 & 4.30 & -32.10 & 0.20 & 23.92 & 0.57 & 1963.70 & 9.41 & 48.2  \\
 & & H91 & 8584.8 & a & 206.80 & 3.52 & -32.10 & 0.20 & 25.19 & 0.50 & 1970.49 & 7.92 & 58.0  \\
 & & H89 & 9173.3 & a & 226.19 & 3.59 & -32.50 & 0.20 & 23.79 & 0.44 & 1951.81 & 7.85 & 62.2  \\
 & & H88 & 9487.8 & a & 232.67 & 3.65 & -32.20 & 0.20 & 24.85 & 0.45 & 1926.39 & 8.15 & 63.0  \\
G321.725+01.169 & mos056 & H88$-$H112 & 6302.5 & a & 159.31 & 0.80 & -32.40 & 0.10 & 25.66 & 0.15 & 2138.08 & 1.82 & 195.8  \\
 & & H100$-$H112 & 5446.2 & a & 136.50 & 1.08 & -32.40 & 0.10 & 26.15 & 0.24 & 2185.40 & 2.46 & 125.4  \\
 & & H88$-$H95 & 8619.8 & a & 220.45 & 1.09 & -32.30 & 0.10 & 24.63 & 0.14 & 2010.73 & 2.43 & 199.2  \\
 & & H106$-$H112 & 5001.7 & a & 123.73 & 1.15 & -32.40 & 0.10 & 26.49 & 0.28 & 2210.10 & 2.66 & 106.1  \\
 & & H100$-$H105 & 5982.6 & a & 152.43 & 1.29 & -32.30 & 0.10 & 25.97 & 0.25 & 2155.13 & 2.94 & 117.0  \\
 & & H112 & 4618.8 & a & 108.16 & 2.59 & -32.50 & 0.30 & 26.11 & 0.72 & 2231.61 & 5.92 & 41.3  \\
 & & H111 & 4744.2 & a & 119.82 & 2.79 & -32.30 & 0.30 & 26.80 & 0.72 & 2222.40 & 6.48 & 42.4  \\
 & & H110 & 4874.2 & a & 119.07 & 2.64 & -32.20 & 0.30 & 26.57 & 0.68 & 2219.18 & 6.10 & 44.5  \\
 & & H109 & 5008.9 & a & 126.49 & 2.84 & -32.70 & 0.30 & 26.42 & 0.68 & 2207.85 & 6.53 & 44.1  \\
 & & H108 & 5148.7 & a & 127.21 & 3.13 & -32.30 & 0.30 & 28.35 & 0.81 & 2198.42 & 7.47 & 40.1  \\
 & & H107 & 5293.7 & a & 134.12 & 2.49 & -32.60 & 0.20 & 26.79 & 0.58 & 2193.56 & 5.78 & 53.1  \\
 & & H106 & 5444.3 & a & 135.68 & 3.10 & -32.00 & 0.30 & 24.57 & 0.65 & 2189.23 & 6.88 & 43.3  \\
 & & H105 & 5600.6 & a & 139.35 & 2.60 & -32.30 & 0.20 & 27.15 & 0.58 & 2178.15 & 6.06 & 53.0  \\
 & & H104 & 5762.9 & a & 147.41 & 2.53 & -32.30 & 0.20 & 26.59 & 0.53 & 2171.24 & 5.86 & 57.5  \\
 & & H103 & 5931.5 & a & 154.65 & 2.62 & -32.30 & 0.20 & 26.07 & 0.51 & 2161.86 & 5.99 & 58.3  \\
 & & H102 & 6106.9 & a & 157.08 & 2.86 & -32.60 & 0.20 & 24.99 & 0.53 & 2152.75 & 6.40 & 54.3  \\
 & & H101 & 6289.1 & a & 163.82 & 4.30 & -32.10 & 0.30 & 24.60 & 0.75 & 2094.53 & 9.55 & 37.7  \\
 & & H100 & 6478.8 & a & 161.18 & 2.85 & -32.30 & 0.20 & 25.25 & 0.52 & 2132.47 & 6.41 & 55.9  \\
 & & H95 & 7550.6 & a & 195.14 & 3.44 & -32.30 & 0.20 & 23.69 & 0.48 & 2066.14 & 7.50 & 56.0  \\
 & & H94 & 7792.9 & a & 195.62 & 3.84 & -32.20 & 0.20 & 24.80 & 0.56 & 2023.09 & 8.57 & 50.3  \\
 & & H93 & 8045.6 & a & 213.52 & 6.51 & -32.60 & 0.40 & 24.32 & 0.86 & 2015.78 & 14.37 & 32.4  \\
 & & H92 & 8309.4 & a & 215.15 & 3.42 & -32.20 & 0.20 & 24.14 & 0.44 & 2008.13 & 7.53 & 62.1  \\
 & & H91 & 8584.8 & a & 215.97 & 2.99 & -32.20 & 0.20 & 24.41 & 0.39 & 2018.08 & 6.63 & 71.3  \\
 & & H89 & 9173.3 & a & 230.35 & 2.94 & -32.50 & 0.20 & 24.30 & 0.36 & 1993.58 & 6.49 & 77.4  \\
 & & H88 & 9487.8 & a & 241.89 & 2.59 & -32.30 & 0.10 & 24.82 & 0.31 & 1985.27 & 5.79 & 92.1  \\
G322.162+00.625 & ch145 & H88$-$H112 & 6073.7 & a & 621.88 & 1.12 & -52.30 & 0.00 & 28.22 & 0.06 & 8685.97 & 2.66 & 550.8  \\
 & & H100$-$H112 & 5471.6 & a & 568.89 & 1.34 & -52.30 & 0.00 & 28.48 & 0.08 & 8848.51 & 3.21 & 419.3  \\
 & & H88$-$H95 & 8809.1 & a & 862.95 & 2.39 & -52.30 & 0.00 & 27.47 & 0.09 & 7947.22 & 5.62 & 356.2  \\
 & & H106$-$H112 & 4976.2 & a & 517.25 & 1.88 & -52.40 & 0.10 & 28.77 & 0.12 & 8973.73 & 4.52 & 271.7  \\
 & & H100$-$H105 & 5969.1 & a & 620.69 & 1.80 & -52.30 & 0.00 & 28.24 & 0.09 & 8722.97 & 4.28 & 340.8  \\
 & & H112 & 4618.8 & a & 481.70 & 4.66 & -52.20 & 0.10 & 29.02 & 0.32 & 9058.12 & 11.25 & 102.1  \\
 & & H111 & 4744.2 & a & 489.16 & 4.06 & -52.80 & 0.10 & 29.27 & 0.28 & 9006.36 & 9.85 & 119.0  \\
 & & H110 & 4874.2 & a & 498.07 & 4.68 & -52.50 & 0.10 & 28.61 & 0.31 & 9010.64 & 11.21 & 105.2  \\
 & & H109 & 5008.9 & a & 533.09 & 6.60 & -52.30 & 0.20 & 28.63 & 0.41 & 8964.55 & 15.81 & 79.9  \\
 & & H108 & 5148.7 & a & 535.27 & 7.78 & -52.00 & 0.20 & 28.74 & 0.48 & 8945.20 & 18.68 & 68.0  \\
 & & H107 & 5293.7 & a & 552.27 & 4.38 & -52.30 & 0.10 & 28.06 & 0.26 & 8902.53 & 10.40 & 124.5  \\
 & & H106 & 5444.3 & a & 565.58 & 5.66 & -52.30 & 0.10 & 28.30 & 0.33 & 8877.39 & 13.49 & 98.7  \\
 & & H105 & 5600.6 & a & 587.23 & 4.27 & -52.10 & 0.10 & 28.40 & 0.24 & 8819.59 & 10.20 & 135.9  \\
 & & H104 & 5762.9 & a & 596.68 & 4.02 & -52.20 & 0.10 & 28.26 & 0.22 & 8789.22 & 9.58 & 146.6  \\
 & & H103 & 5931.5 & a & 619.04 & 4.33 & -52.10 & 0.10 & 28.06 & 0.23 & 8716.14 & 10.27 & 141.4  \\
 & & H102 & 6106.9 & a & 626.49 & 4.17 & -52.30 & 0.10 & 27.87 & 0.21 & 8694.33 & 9.87 & 148.4  \\
 & & H100 & 6478.8 & a & 670.52 & 4.84 & -52.60 & 0.10 & 28.00 & 0.23 & 8588.25 & 11.48 & 136.9  \\
 & & H94 & 7792.9 & a & 746.09 & 10.44 & -52.10 & 0.20 & 27.42 & 0.44 & 7590.49 & 24.49 & 70.6  \\
 & & H92 & 8309.4 & a & 826.95 & 5.41 & -52.30 & 0.10 & 27.44 & 0.21 & 8053.52 & 12.69 & 151.1  \\
 & & H91 & 8584.8 & a & 849.00 & 6.38 & -52.20 & 0.10 & 27.19 & 0.24 & 8037.20 & 14.90 & 131.5  \\
 & & H89 & 9173.3 & a & 901.04 & 6.33 & -52.30 & 0.10 & 27.41 & 0.22 & 7950.29 & 14.84 & 140.7  \\
 & & H88 & 9487.8 & a & 906.77 & 5.42 & -52.20 & 0.10 & 27.51 & 0.19 & 7854.66 & 12.72 & 165.5  \\
G322.162+00.625 & caswell15 & H88$-$H112 & 6091.3 & a & 637.29 & 1.87 & -52.30 & 0.00 & 28.32 & 0.10 & 8833.65 & 4.47 & 336.0  \\
 & & H100$-$H112 & 5461.3 & a & 580.25 & 2.13 & -52.40 & 0.10 & 28.41 & 0.12 & 8970.89 & 5.09 & 269.0  \\
 & & H88$-$H95 & 8443.1 & a & 846.30 & 4.25 & -52.30 & 0.10 & 27.89 & 0.16 & 8322.78 & 10.06 & 196.7  \\
 & & H106$-$H112 & 5008.8 & a & 527.87 & 2.88 & -52.40 & 0.10 & 28.63 & 0.18 & 9041.22 & 6.89 & 181.4  \\
 & & H100$-$H105 & 6020.7 & a & 646.38 & 3.15 & -52.30 & 0.10 & 28.33 & 0.16 & 8883.11 & 7.51 & 202.9  \\
 & & H112 & 4618.8 & a & 464.45 & 7.72 & -52.70 & 0.20 & 28.29 & 0.54 & 9088.41 & 18.39 & 59.5  \\
 & & H111 & 4744.2 & a & 486.44 & 6.15 & -52.60 & 0.20 & 29.69 & 0.43 & 9060.22 & 15.02 & 78.1  \\
 & & H110 & 4874.2 & a & 510.34 & 6.51 & -52.40 & 0.20 & 27.66 & 0.41 & 9069.53 & 15.34 & 77.4  \\
 & & H109 & 5008.9 & a & 546.40 & 9.33 & -52.50 & 0.20 & 28.92 & 0.57 & 9054.12 & 22.45 & 57.9  \\
 & & H108 & 5148.7 & a & 540.68 & 9.41 & -52.30 & 0.20 & 28.79 & 0.58 & 9042.42 & 22.61 & 56.8  \\
 & & H107 & 5293.7 & a & 562.02 & 6.81 & -52.30 & 0.20 & 27.66 & 0.39 & 9009.61 & 16.04 & 81.6  \\
 & & H106 & 5444.3 & a & 579.21 & 6.89 & -52.10 & 0.20 & 27.09 & 0.37 & 8988.72 & 16.05 & 83.1  \\
 & & H105 & 5600.6 & a & 605.03 & 7.45 & -52.10 & 0.20 & 28.42 & 0.40 & 8938.54 & 17.80 & 80.2  \\
 & & H104 & 5762.9 & a & 619.61 & 8.30 & -52.20 & 0.20 & 28.21 & 0.44 & 8950.21 & 19.75 & 73.8  \\
 & & H103 & 5931.5 & a & 643.12 & 6.99 & -52.30 & 0.20 & 28.81 & 0.36 & 8897.00 & 16.80 & 90.9  \\
 & & H102 & 6106.9 & a & 652.47 & 7.23 & -52.30 & 0.20 & 27.86 & 0.36 & 8887.17 & 17.10 & 89.2  \\
 & & H101 & 6289.1 & a & 676.02 & 8.22 & -52.30 & 0.20 & 27.99 & 0.39 & 8846.03 & 19.50 & 81.2  \\
 & & H100 & 6478.8 & a & 675.53 & 7.67 & -52.40 & 0.20 & 27.82 & 0.36 & 8779.57 & 18.12 & 87.1  \\
 & & H95 & 7550.6 & a & 796.35 & 9.41 & -52.40 & 0.20 & 27.06 & 0.37 & 8541.38 & 21.93 & 83.6  \\
 & & H94 & 7792.9 & a & 806.38 & 10.33 & -52.10 & 0.20 & 27.46 & 0.41 & 8482.10 & 24.24 & 77.2  \\
 & & H93 & 8045.6 & a & 820.73 & 14.16 & -51.90 & 0.20 & 28.68 & 0.57 & 8290.86 & 33.96 & 57.3  \\
 & & H92 & 8309.4 & a & 827.14 & 10.10 & -52.40 & 0.20 & 27.84 & 0.39 & 8357.03 & 23.88 & 80.9  \\
 & & H91 & 8584.8 & a & 859.63 & 11.79 & -52.10 & 0.20 & 26.74 & 0.42 & 8309.78 & 27.32 & 72.0  \\
 & & H89 & 9173.3 & a & 903.77 & 9.26 & -52.30 & 0.10 & 27.58 & 0.33 & 8221.42 & 21.78 & 96.5  \\
 & & H88 & 9487.8 & a & 883.68 & 9.74 & -52.20 & 0.20 & 28.96 & 0.37 & 8039.61 & 23.48 & 89.7  \\
G322.162+00.625 & shrds1151 & H88$-$H112 & 5619.8 & a & 602.08 & 2.24 & -52.40 & 0.10 & 28.73 & 0.12 & 9273.99 & 5.37 & 265.9  \\
 & & H100$-$H112 & 5252.2 & a & 569.40 & 2.28 & -52.40 & 0.10 & 29.09 & 0.13 & 9429.69 & 5.51 & 246.8  \\
 & & H88$-$H95 & 8386.3 & a & 854.17 & 6.25 & -52.20 & 0.10 & 27.39 & 0.23 & 8098.76 & 14.66 & 135.0  \\
 & & H106$-$H112 & 4957.1 & a & 534.39 & 2.66 & -52.40 & 0.10 & 29.20 & 0.17 & 9491.56 & 6.43 & 198.9  \\
 & & H100$-$H105 & 5974.6 & a & 653.39 & 4.09 & -52.50 & 0.10 & 28.70 & 0.21 & 9279.38 & 9.82 & 157.8  \\
 & & H112 & 4618.8 & a & 488.84 & 5.85 & -52.60 & 0.20 & 29.67 & 0.41 & 9504.35 & 14.27 & 82.6  \\
 & & H111 & 4744.2 & a & 496.71 & 7.52 & -52.40 & 0.20 & 28.99 & 0.51 & 9506.71 & 18.15 & 65.2  \\
 & & H110 & 4874.2 & a & 532.94 & 7.20 & -52.20 & 0.20 & 27.73 & 0.43 & 9573.29 & 16.98 & 73.2  \\
 & & H109 & 5008.9 & a & 554.77 & 8.79 & -52.30 & 0.20 & 30.20 & 0.55 & 9493.50 & 21.61 & 62.5  \\
 & & H108 & 5148.7 & a & 552.20 & 11.74 & -51.90 & 0.30 & 28.56 & 0.70 & 9388.95 & 28.10 & 46.5  \\
 & & H107 & 5293.7 & a & 572.03 & 8.14 & -52.00 & 0.20 & 28.90 & 0.47 & 9437.69 & 19.60 & 69.5  \\
 & & H106 & 5444.3 & a & 594.00 & 7.41 & -52.60 & 0.20 & 29.78 & 0.43 & 9444.46 & 18.11 & 79.3  \\
 & & H105 & 5600.6 & a & 579.83 & 10.62 & -52.60 & 0.30 & 28.85 & 0.61 & 9268.22 & 25.55 & 54.0  \\
 & & H104 & 5762.9 & a & 618.51 & 9.59 & -52.70 & 0.20 & 27.69 & 0.50 & 9382.61 & 22.60 & 63.8  \\
 & & H103 & 5931.5 & a & 642.21 & 7.58 & -52.30 & 0.20 & 28.32 & 0.39 & 9354.59 & 18.06 & 83.8  \\
 & & H102 & 6106.9 & a & 683.87 & 9.25 & -52.50 & 0.20 & 28.00 & 0.44 & 9329.87 & 21.92 & 73.1  \\
 & & H101 & 6289.1 & a & 676.32 & 10.24 & -52.00 & 0.20 & 28.19 & 0.49 & 9088.06 & 24.35 & 65.3  \\
 & & H100 & 6478.8 & a & 721.97 & 9.15 & -52.80 & 0.20 & 27.75 & 0.41 & 9119.60 & 21.59 & 78.0  \\
 & & H95 & 7550.6 & a & 753.19 & 30.51 & -52.50 & 0.60 & 28.92 & 1.36 & 7531.70 & 73.39 & 24.4  \\
 & & H94 & 7792.9 & a & 811.83 & 11.71 & -52.30 & 0.20 & 26.92 & 0.45 & 8393.84 & 27.21 & 68.5  \\
 & & H92 & 8309.4 & a & 864.28 & 13.19 & -52.10 & 0.20 & 27.29 & 0.48 & 8348.46 & 30.86 & 64.8  \\
 & & H91 & 8584.8 & a & 873.04 & 13.73 & -52.20 & 0.20 & 27.06 & 0.49 & 8069.10 & 32.00 & 62.8  \\
 & & H89 & 9173.3 & a & 880.70 & 15.70 & -52.20 & 0.20 & 26.90 & 0.55 & 7644.83 & 36.47 & 55.4  \\
 & & H88 & 9487.8 & a & 905.57 & 16.86 & -52.20 & 0.30 & 28.03 & 0.60 & 7439.06 & 39.97 & 53.1  \\
G322.162+00.625 & mos055 & H88$-$H112 & 5937.6 & a & 650.73 & 1.21 & -52.40 & 0.00 & 28.33 & 0.06 & 9365.32 & 2.90 & 529.5  \\
 & & H100$-$H112 & 5398.2 & a & 596.37 & 1.37 & -52.40 & 0.00 & 28.29 & 0.08 & 9509.98 & 3.26 & 430.1  \\
 & & H88$-$H95 & 8644.3 & a & 908.51 & 3.04 & -52.40 & 0.00 & 27.63 & 0.11 & 8639.91 & 7.16 & 295.2  \\
 & & H106$-$H112 & 4973.9 & a & 546.97 & 2.31 & -52.40 & 0.10 & 28.57 & 0.14 & 9612.34 & 5.52 & 234.4  \\
 & & H100$-$H105 & 5964.0 & a & 668.09 & 1.94 & -52.40 & 0.00 & 28.45 & 0.10 & 9375.38 & 4.64 & 340.2  \\
 & & H112 & 4618.8 & a & 498.32 & 5.01 & -52.60 & 0.10 & 28.83 & 0.33 & 9661.52 & 12.05 & 98.3  \\
 & & H111 & 4744.2 & a & 513.97 & 3.83 & -52.60 & 0.10 & 29.60 & 0.25 & 9631.97 & 9.34 & 132.6  \\
 & & H110 & 4874.2 & a & 535.97 & 4.47 & -52.40 & 0.10 & 28.14 & 0.27 & 9654.37 & 10.61 & 118.6  \\
 & & H109 & 5008.9 & a & 573.52 & 7.55 & -52.40 & 0.20 & 29.04 & 0.44 & 9621.18 & 18.21 & 75.1  \\
 & & H108 & 5148.7 & a & 570.15 & 7.48 & -52.10 & 0.20 & 28.99 & 0.44 & 9559.77 & 18.04 & 75.3  \\
 & & H107 & 5293.7 & a & 591.37 & 4.20 & -52.30 & 0.10 & 28.30 & 0.23 & 9564.13 & 10.01 & 139.1  \\
 & & H106 & 5444.3 & a & 611.00 & 5.36 & -52.30 & 0.10 & 27.97 & 0.28 & 9550.94 & 12.70 & 112.7  \\
 & & H105 & 5600.6 & a & 619.53 & 4.48 & -52.20 & 0.10 & 28.80 & 0.24 & 9352.89 & 10.76 & 136.7  \\
 & & H104 & 5762.9 & a & 648.95 & 4.68 & -52.30 & 0.10 & 28.51 & 0.24 & 9484.86 & 11.19 & 137.1  \\
 & & H103 & 5931.5 & a & 668.40 & 4.89 & -52.30 & 0.10 & 28.47 & 0.24 & 9423.46 & 11.69 & 135.1  \\
 & & H102 & 6106.9 & a & 687.19 & 4.75 & -52.40 & 0.10 & 28.28 & 0.23 & 9405.58 & 11.31 & 143.0  \\
 & & H101 & 6289.1 & a & 692.16 & 8.81 & -52.30 & 0.20 & 27.98 & 0.41 & 9107.68 & 20.88 & 77.6  \\
 & & H100 & 6478.8 & a & 724.89 & 5.39 & -52.70 & 0.10 & 27.96 & 0.24 & 9288.52 & 12.78 & 132.8  \\
 & & H95 & 7550.6 & a & 821.64 & 11.76 & -52.50 & 0.20 & 27.02 & 0.45 & 8716.53 & 27.38 & 69.1  \\
 & & H94 & 7792.9 & a & 828.64 & 9.71 & -52.20 & 0.20 & 27.56 & 0.37 & 8510.89 & 22.84 & 84.3  \\
 & & H93 & 8045.6 & a & 873.71 & 17.49 & -51.90 & 0.30 & 28.81 & 0.67 & 8769.88 & 42.06 & 49.4  \\
 & & H92 & 8309.4 & a & 885.21 & 6.65 & -52.50 & 0.10 & 27.74 & 0.24 & 8745.11 & 15.70 & 131.5  \\
 & & H91 & 8584.8 & a & 918.05 & 8.34 & -52.30 & 0.10 & 26.97 & 0.28 & 8694.02 & 19.40 & 108.8  \\
 & & H89 & 9173.3 & a & 966.34 & 6.64 & -52.50 & 0.10 & 27.68 & 0.22 & 8604.63 & 15.65 & 143.8  \\
 & & H88 & 9487.8 & a & 958.05 & 7.14 & -52.40 & 0.10 & 28.49 & 0.25 & 8521.80 & 17.08 & 132.6  \\
G322.220+00.504 & mos055 & H88$-$H112 & 6047.7 & a & 58.95 & 0.76 & -54.80 & 0.10 & 11.67 & 0.17 & 289.86 & 1.17 & 76.5  \\
 & & H100$-$H112 & 5414.5 & a & 64.06 & 0.93 & -54.80 & 0.10 & 11.84 & 0.20 & 326.24 & 1.43 & 68.1  \\
 & & H88$-$H95 & 8420.3 & a & 40.38 & 1.42 & -54.90 & 0.20 & 10.26 & 0.42 & 153.64 & 2.04 & 28.1  \\
 & & H106$-$H112 & 4999.4 & a & 66.15 & 1.44 & -54.60 & 0.10 & 12.22 & 0.31 & 376.82 & 2.26 & 45.3  \\
 & & H100$-$H105 & 6039.7 & a & 60.77 & 1.35 & -55.00 & 0.10 & 11.16 & 0.29 & 250.30 & 2.02 & 44.5  \\
 & & H112 & 4618.8 & a & 64.13 & 3.56 & -54.40 & 0.30 & 11.77 & 0.75 & 402.41 & 5.47 & 17.8  \\
 & & H111 & 4744.2 & a & 58.71 & 3.08 & -55.00 & 0.40 & 14.44 & 0.87 & 401.92 & 5.24 & 18.9  \\
 & & H110 & 4874.2 & a & 69.78 & 2.96 & -54.20 & 0.30 & 12.81 & 0.63 & 398.62 & 4.75 & 23.3  \\
 & & H109 & 5008.9 & a & 65.61 & 3.58 & -54.80 & 0.30 & 12.78 & 0.80 & 380.44 & 5.73 & 18.1  \\
 & & H108 & 5148.7 & a & 79.38 & 4.35 & -53.70 & 0.30 & 11.01 & 0.70 & 380.59 & 6.46 & 18.0  \\
 & & H107 & 5293.7 & a & 65.45 & 3.45 & -55.40 & 0.30 & 12.00 & 0.73 & 355.54 & 5.35 & 18.8  \\
 & & H106 & 5444.3 & a & 66.44 & 3.36 & -54.90 & 0.30 & 10.95 & 0.64 & 306.02 & 4.98 & 19.6  \\
 & & H105 & 5600.6 & a & 53.80 & 3.69 & -55.00 & 0.40 & 12.36 & 0.98 & 254.45 & 5.82 & 14.4  \\
 & & H104 & 5762.9 & a & 62.99 & 3.64 & -55.40 & 0.30 & 11.08 & 0.74 & 296.84 & 5.42 & 17.1  \\
 & & H103 & 5931.5 & a & 60.71 & 2.67 & -55.00 & 0.30 & 12.54 & 0.64 & 268.50 & 4.24 & 22.5  \\
 & & H102 & 6106.9 & a & 70.97 & 3.05 & -54.90 & 0.20 & 9.95 & 0.49 & 254.64 & 4.31 & 23.0  \\
 & & H101 & 6289.1 & a & 44.31 & 3.16 & -54.70 & 0.50 & 12.94 & 1.07 & 193.72 & 5.10 & 13.8  \\
 & & H100 & 6478.8 & a & 62.78 & 3.40 & -55.00 & 0.30 & 10.46 & 0.65 & 218.25 & 4.92 & 18.3  \\
 & & H95 & 7550.6 & a & 12.05 & 2.48 & -60.00 & 2.70 & 22.95 & 8.29 & 115.51 & 4.86 & 5.3  \\
 & & H94 & 7792.9 & a & 46.75 & 3.05 & -55.40 & 0.30 & 9.18 & 0.69 & 158.96 & 4.14 & 15.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.25 & 18.86 & \nodata  \\
 & & H92 & 8309.4 & a & 49.69 & 4.08 & -55.20 & 0.40 & 9.33 & 0.88 & 189.71 & 5.58 & 12.0  \\
 & & H91 & 8584.8 & a & 58.93 & 3.21 & -54.10 & 0.30 & 11.16 & 0.70 & 180.98 & 4.81 & 18.1  \\
 & & H89 & 9173.3 & a & 52.99 & 3.55 & -55.30 & 0.40 & 12.07 & 0.93 & 159.77 & 5.52 & 14.8  \\
 & & H88 & 9487.8 & a & 23.28 & 2.59 & -53.80 & 0.60 & 10.81 & 1.39 & 100.11 & 3.82 & 8.9  \\
G322.706$-$00.330 & shrds574 & H88$-$H112 & 6416.4 & a & 16.48 & 0.46 & -13.60 & 0.30 & 25.27 & 0.82 & 228.97 & 1.04 & 35.3  \\
 & & H100$-$H112 & 5510.7 & a & 14.98 & 0.54 & -13.80 & 0.50 & 25.82 & 1.08 & 237.37 & 1.23 & 27.4  \\
 & & H88$-$H95 & 8374.8 & a & 19.79 & 0.72 & -13.40 & 0.40 & 24.59 & 1.03 & 210.72 & 1.60 & 27.2  \\
 & & H106$-$H112 & 5066.5 & a & 13.95 & 0.79 & -13.40 & 0.70 & 25.00 & 1.65 & 243.06 & 1.78 & 17.4  \\
 & & H100$-$H105 & 5927.3 & a & 15.95 & 0.71 & -14.10 & 0.60 & 26.37 & 1.37 & 231.95 & 1.64 & 22.1  \\
 & & H112 & 4618.8 & a & 13.79 & 2.31 & -12.80 & 2.00 & 24.20 & 4.82 & 249.02 & 5.05 & 5.9  \\
 & & H111 & 4744.2 & a & 15.13 & 2.21 & -13.20 & 1.40 & 19.88 & 3.41 & 247.87 & 4.39 & 6.8  \\
 & & H110 & 4874.2 & a & 14.65 & 1.99 & -14.60 & 1.70 & 25.12 & 4.09 & 245.67 & 4.41 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.76 & 10.57 & \nodata  \\
 & & H108 & 5148.7 & a & 11.86 & 2.24 & -14.90 & 2.60 & 27.50 & 7.23 & 243.61 & 5.00 & 5.5  \\
 & & H107 & 5293.7 & a & 13.82 & 1.77 & -11.90 & 1.50 & 23.25 & 3.51 & 240.69 & 3.80 & 7.8  \\
 & & H106 & 5444.3 & a & 14.25 & 1.59 & -13.10 & 1.60 & 29.16 & 4.05 & 237.91 & 3.75 & 9.1  \\
 & & H105 & 5600.6 & a & 14.92 & 1.54 & -12.90 & 1.50 & 29.16 & 3.86 & 235.52 & 3.62 & 9.8  \\
 & & H104 & 5762.9 & a & 16.45 & 1.55 & -13.00 & 1.10 & 24.28 & 2.69 & 234.56 & 3.39 & 10.6  \\
 & & H103 & 5931.5 & a & 18.62 & 1.74 & -14.60 & 1.10 & 23.82 & 2.64 & 232.69 & 3.77 & 10.7  \\
 & & H102 & 6106.9 & a & 14.81 & 1.37 & -14.20 & 1.60 & 34.38 & 3.72 & 229.95 & 3.58 & 10.7  \\
 & & H101 & 6289.1 & a & 15.32 & 2.92 & -17.00 & 2.40 & 23.99 & 8.16 & 223.85 & 5.74 & 5.8  \\
 & & H100 & 6478.8 & a & 17.42 & 2.68 & -14.40 & 2.00 & 26.88 & 4.99 & 225.12 & 6.14 & 6.5  \\
 & & H95 & 7550.6 & a & 16.15 & 1.84 & -11.90 & 1.70 & 30.19 & 4.52 & 216.41 & 4.38 & 9.0  \\
 & & H94 & 7792.9 & a & 18.76 & 1.71 & -13.80 & 1.10 & 23.83 & 2.58 & 213.73 & 3.72 & 10.9  \\
 & & H93 & 8045.6 & a & 19.40 & 2.04 & -12.60 & 1.20 & 23.88 & 2.97 & 212.57 & 4.42 & 9.5  \\
 & & H92 & 8309.4 & a & 23.46 & 3.08 & -14.30 & 1.40 & 22.55 & 3.56 & 210.50 & 6.48 & 7.6  \\
 & & H91 & 8584.8 & a & 19.94 & 1.79 & -14.60 & 1.00 & 23.32 & 2.45 & 209.02 & 3.86 & 11.0  \\
 & & H89 & 9173.3 & a & 20.45 & 2.02 & -13.90 & 1.20 & 24.31 & 2.82 & 207.23 & 4.43 & 10.1  \\
 & & H88 & 9487.8 & a & 22.97 & 2.11 & -12.20 & 1.10 & 23.94 & 2.56 & 204.13 & 4.62 & 10.8  \\
G323.449+00.095 & atca449 & H85$-$H101 & 7764.4 & a & 12.61 & 0.66 & -74.60 & 0.50 & 21.03 & 1.28 & 91.50 & 1.36 & 18.8  \\
 & & H94$-$H101 & 6892.0 & a & 11.61 & 0.84 & -74.00 & 0.70 & 20.14 & 1.69 & 95.46 & 1.69 & 13.6  \\
 & & H85$-$H89 & 9908.7 & a & 15.37 & 1.14 & -75.60 & 0.80 & 23.49 & 2.02 & 81.85 & 2.46 & 13.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.74 & 5.11 & \nodata  \\
 & & H98 & 6881.5 & a & 11.17 & 2.43 & -70.70 & 3.60 & 27.78 & 13.33 & 97.43 & 4.92 & 5.3  \\
 & & H97 & 7095.4 & a & 13.57 & 2.11 & -70.00 & 1.40 & 18.75 & 3.43 & 95.25 & 4.08 & 6.4  \\
 & & H96 & 7318.3 & a & 12.05 & 2.76 & -76.10 & 2.00 & 17.81 & 5.14 & 93.52 & 5.10 & 4.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.44 & 5.93 & \nodata  \\
 & & H94 & 7792.9 & a & 14.18 & 2.35 & -74.70 & 1.80 & 22.18 & 4.35 & 97.18 & 4.93 & 6.0  \\
 & & H102 & 6106.9 & a & 15.59 & 3.26 & -73.50 & 1.20 & 12.09 & 2.96 & 90.31 & 5.04 & 4.8  \\
 & & H101 & 6289.1 & a & 11.47 & 2.28 & -78.20 & 1.60 & 16.20 & 3.74 & 100.57 & 4.11 & 5.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.11 & 7.43 & \nodata  \\
 & & H88 & 9487.8 & a & 17.77 & 2.72 & -77.00 & 1.40 & 19.07 & 3.55 & 81.72 & 5.25 & 6.5  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.28 & 4.97 & \nodata  \\
 & & H86 & 10161.3 & a & 18.02 & 2.66 & -73.90 & 1.80 & 24.90 & 4.42 & 83.92 & 5.89 & 6.8  \\
 & & H85 & 10522.0 & a & 12.46 & 2.21 & -75.90 & 2.70 & 28.86 & 9.33 & 77.16 & 4.74 & 6.3  \\
G323.464$-$00.079 & atca450 & H85$-$H101 & 8027.4 & a & 28.52 & 0.47 & -67.50 & 0.30 & 28.38 & 0.68 & 609.52 & 1.10 & 61.3  \\
 & & H85$-$H101 & 8027.4 & b & 4.37 & 0.50 & -106.10 & 1.60 & 24.56 & 4.04 & 609.52 & 1.10 & 8.7  \\
 & & H94$-$H101 & 6930.7 & a & 22.51 & 0.61 & -67.70 & 0.40 & 27.59 & 0.87 & 556.14 & 1.44 & 36.4  \\
 & & H85$-$H89 & 9927.8 & a & 38.37 & 0.78 & -67.40 & 0.40 & 29.67 & 1.02 & 701.97 & 1.87 & 49.5  \\
 & & H85$-$H89 & 9927.8 & b & 6.94 & 0.80 & -105.70 & 2.30 & 28.27 & 5.45 & 701.97 & 1.87 & 8.7  \\
 & & H100 & 6478.8 & a & 17.38 & 1.52 & -65.90 & 1.30 & 29.61 & 2.99 & 535.54 & 3.70 & 11.3  \\
 & & H98 & 6881.5 & a & 23.61 & 1.62 & -68.30 & 0.90 & 25.69 & 2.04 & 556.52 & 3.69 & 14.4  \\
 & & H97 & 7095.4 & a & 23.32 & 1.55 & -67.90 & 0.90 & 27.10 & 2.08 & 567.71 & 3.62 & 14.9  \\
 & & H96 & 7318.3 & a & 24.87 & 1.66 & -67.00 & 0.90 & 28.45 & 2.20 & 578.42 & 3.97 & 14.8  \\
 & & H95 & 7550.6 & a & 25.46 & 2.23 & -68.60 & 1.20 & 27.70 & 2.80 & 533.42 & 5.26 & 11.3  \\
 & & H94 & 7792.9 & a & 26.36 & 1.82 & -68.40 & 1.00 & 29.53 & 2.35 & 649.42 & 4.43 & 14.3  \\
 & & H102 & 6106.9 & a & 22.57 & 2.20 & -67.90 & 1.00 & 21.23 & 2.39 & 470.08 & 4.54 & 10.1  \\
 & & H101 & 6289.1 & a & 18.19 & 1.59 & -67.20 & 1.20 & 28.50 & 2.87 & 526.76 & 3.79 & 11.3  \\
 & & H89 & 9173.3 & a & 36.53 & 2.59 & -68.20 & 1.00 & 27.49 & 2.25 & 713.65 & 6.09 & 13.9  \\
 & & H88 & 9487.8 & a & 34.31 & 1.67 & -68.00 & 0.70 & 30.36 & 1.70 & 670.33 & 4.11 & 20.4  \\
 & & H87 & 9816.9 & a & 29.25 & 3.71 & -67.10 & 1.00 & 23.77 & 3.18 & 688.10 & 4.37 & 14.4  \\
 & & H87 & 9816.9 & b & 11.96 & 3.45 & -80.80 & 6.10 & 69.64 & 12.24 & 688.10 & 4.37 & 10.1  \\
 & & H86 & 10161.3 & a & 37.98 & 2.01 & -66.70 & 0.80 & 28.94 & 1.77 & 739.41 & 4.85 & 18.6  \\
 & & H85 & 10522.0 & a & 39.41 & 1.40 & -68.30 & 0.60 & 35.87 & 1.50 & 712.62 & 3.73 & 28.0  \\
 & & H85 & 10522.0 & b & 12.41 & 2.85 & -111.20 & 1.00 & 8.56 & 2.29 & 712.62 & 3.73 & 4.3  \\
G323.680+00.631 & shrds584 & H88$-$H112 & 6313.2 & a & 10.65 & 1.53 & -53.00 & 1.20 & 17.07 & 2.85 & 90.85 & 2.82 & 6.9  \\
 & & H100$-$H112 & 5516.8 & a & 10.06 & 1.84 & -52.80 & 1.50 & 16.56 & 3.59 & 94.28 & 3.32 & 5.5  \\
 & & H88$-$H95 & 8633.1 & a & 10.95 & 2.41 & -51.90 & 3.30 & 24.65 & 10.58 & 80.95 & 4.82 & 5.0  \\
 & & H106$-$H112 & 4994.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.36 & 5.19 & \nodata  \\
 & & H100$-$H105 & 6024.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.59 & 5.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.35 & 12.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.63 & 11.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.92 & 11.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.61 & 12.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.87 & 24.82 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.18 & 13.09 & \nodata  \\
 & & H106 & 5444.3 & a & 20.24 & 5.73 & -47.30 & 3.20 & 22.84 & 8.00 & 94.59 & 12.02 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.01 & 11.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.04 & 11.81 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.80 & 11.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.97 & 11.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.19 & 10.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.44 & 12.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.79 & 13.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.29 & 10.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.76 & 11.52 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.61 & 11.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.90 & 14.13 & \nodata  \\
G323.743$-$00.249 & atca456 & H85$-$H101 & 7866.2 & a & 21.55 & 0.74 & -47.70 & 0.30 & 18.28 & 0.73 & 138.94 & 1.42 & 28.6  \\
 & & H94$-$H101 & 6925.5 & a & 19.43 & 0.87 & -47.90 & 0.40 & 18.50 & 0.96 & 142.84 & 1.68 & 22.0  \\
 & & H85$-$H89 & 9887.7 & a & 26.07 & 1.23 & -47.50 & 0.40 & 18.06 & 0.99 & 130.55 & 2.35 & 20.9  \\
 & & H100 & 6478.8 & a & 15.66 & 2.18 & -47.60 & 1.20 & 17.03 & 2.74 & 145.52 & 4.03 & 7.1  \\
 & & H98 & 6881.5 & a & 20.38 & 2.17 & -50.10 & 1.00 & 18.66 & 2.31 & 144.57 & 4.19 & 9.3  \\
 & & H97 & 7095.4 & a & 18.17 & 1.68 & -47.50 & 1.00 & 22.05 & 2.36 & 142.82 & 3.53 & 10.7  \\
 & & H96 & 7318.3 & a & 21.71 & 2.11 & -46.70 & 0.80 & 17.58 & 1.97 & 141.73 & 3.96 & 10.2  \\
 & & H95 & 7550.6 & a & 24.70 & 3.74 & -48.50 & 0.80 & 10.53 & 1.84 & 126.33 & 5.43 & 6.5  \\
 & & H94 & 7792.9 & a & 24.72 & 2.47 & -48.50 & 1.00 & 20.75 & 2.44 & 150.97 & 4.99 & 10.0  \\
 & & H102 & 6106.9 & a & 13.16 & 3.11 & -47.60 & 1.80 & 15.46 & 4.25 & 132.71 & 5.47 & 4.2  \\
 & & H101 & 6289.1 & a & 20.80 & 2.15 & -47.40 & 0.90 & 17.57 & 2.10 & 147.42 & 4.03 & 9.6  \\
 & & H89 & 9173.3 & a & 28.56 & 3.65 & -48.30 & 0.90 & 14.79 & 2.19 & 143.78 & 6.29 & 7.7  \\
 & & H88 & 9487.8 & a & 24.39 & 2.63 & -48.70 & 0.80 & 15.34 & 1.91 & 129.64 & 4.62 & 9.2  \\
 & & H87 & 9816.9 & a & 26.38 & 2.18 & -47.70 & 0.80 & 20.23 & 1.94 & 129.78 & 4.40 & 12.0  \\
 & & H86 & 10161.3 & a & 28.73 & 2.57 & -47.30 & 0.80 & 17.76 & 1.84 & 130.87 & 4.84 & 11.1  \\
 & & H85 & 10522.0 & a & 24.92 & 2.25 & -45.80 & 0.90 & 20.40 & 2.14 & 124.23 & 4.55 & 11.0  \\
G323.806+00.020 & shrds590 & H88$-$H112 & 5171.6 & a & 26.54 & 2.51 & -60.00 & 1.10 & 23.36 & 2.59 & 418.73 & 5.42 & 10.5  \\
 & & H100$-$H112 & 5171.6 & a & 26.54 & 2.51 & -60.00 & 1.10 & 23.36 & 2.59 & 418.73 & 5.42 & 10.5  \\
 & & H106$-$H112 & 4916.9 & a & 23.87 & 2.65 & -62.20 & 1.50 & 28.29 & 3.87 & 418.24 & 6.18 & 9.1  \\
 & & H100$-$H105 & 5878.4 & a & 32.71 & 5.45 & -56.30 & 1.90 & 21.54 & 5.69 & 420.12 & 10.46 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.62 & 14.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.39 & 13.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.45 & 14.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.70 & 44.57 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.94 & 45.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 424.02 & 18.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.64 & 19.80 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.76 & 18.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.92 & 27.77 & \nodata  \\
 & & H103 & 5931.5 & a & 60.04 & 14.31 & -61.30 & 2.20 & 18.45 & 5.64 & 413.88 & 26.73 & 4.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.97 & 28.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.40 & 41.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.81 & 48.14 & \nodata  \\
G323.806+00.020 & atca459 & H85$-$H101 & 7667.5 & a & 34.79 & 0.94 & -60.10 & 0.30 & 21.83 & 0.68 & 315.48 & 1.98 & 36.4  \\
 & & H94$-$H101 & 6911.4 & a & 33.59 & 1.15 & -60.30 & 0.40 & 21.63 & 0.86 & 330.13 & 2.40 & 28.8  \\
 & & H85$-$H89 & 9850.6 & a & 38.81 & 1.83 & -59.50 & 0.50 & 22.65 & 1.24 & 272.55 & 3.90 & 20.9  \\
 & & H100 & 6478.8 & a & 33.29 & 3.03 & -59.70 & 1.20 & 26.60 & 2.91 & 338.76 & 6.90 & 11.0  \\
 & & H98 & 6881.5 & a & 38.33 & 3.39 & -59.80 & 0.80 & 19.49 & 1.99 & 335.18 & 6.70 & 11.2  \\
 & & H97 & 7095.4 & a & 31.41 & 3.29 & -60.30 & 1.10 & 21.56 & 2.63 & 328.19 & 6.82 & 9.5  \\
 & & H96 & 7318.3 & a & 33.51 & 3.17 & -60.70 & 1.10 & 23.23 & 2.59 & 324.27 & 6.81 & 10.5  \\
 & & H95 & 7550.6 & a & 34.15 & 4.39 & -59.80 & 1.40 & 21.77 & 3.48 & 287.21 & 8.97 & 7.9  \\
 & & H94 & 7792.9 & a & 40.91 & 3.59 & -61.40 & 0.80 & 19.68 & 2.00 & 344.07 & 7.11 & 11.3  \\
 & & H102 & 6106.9 & a & 23.26 & 3.81 & -61.80 & 2.20 & 27.60 & 5.85 & 312.98 & 8.71 & 6.2  \\
 & & H101 & 6289.1 & a & 31.02 & 2.96 & -59.50 & 0.90 & 20.01 & 2.21 & 343.97 & 5.92 & 10.4  \\
 & & H89 & 9173.3 & a & 39.03 & 4.82 & -59.30 & 1.30 & 22.14 & 3.23 & 308.05 & 10.10 & 8.1  \\
 & & H88 & 9487.8 & a & 39.85 & 3.96 & -60.70 & 1.10 & 22.18 & 2.56 & 277.85 & 8.34 & 10.0  \\
 & & H87 & 9816.9 & a & 33.98 & 4.00 & -59.10 & 1.20 & 21.26 & 2.93 & 271.43 & 8.23 & 8.4  \\
 & & H86 & 10161.3 & a & 47.43 & 4.20 & -60.00 & 1.00 & 23.68 & 2.48 & 273.74 & 9.09 & 11.2  \\
 & & H85 & 10522.0 & a & 35.63 & 3.70 & -58.00 & 1.20 & 24.03 & 3.07 & 239.63 & 7.97 & 9.7  \\
G323.806+00.020 & mos054 & H88$-$H112 & 5494.9 & a & 16.95 & 1.85 & -60.90 & 1.30 & 24.80 & 3.18 & 227.98 & 4.11 & 9.1  \\
 & & H100$-$H112 & 5312.2 & a & 15.69 & 1.99 & -61.10 & 1.50 & 24.43 & 3.62 & 231.65 & 4.38 & 7.8  \\
 & & H88$-$H95 & 7818.9 & a & 33.39 & 5.23 & -60.40 & 2.40 & 30.77 & 6.67 & 180.45 & 12.38 & 6.6  \\
 & & H106$-$H112 & 4966.6 & a & 14.36 & 2.24 & -63.40 & 2.30 & 29.09 & 6.31 & 235.09 & 5.15 & 6.7  \\
 & & H100$-$H105 & 5921.3 & a & 18.56 & 3.44 & -58.20 & 2.00 & 21.90 & 5.07 & 225.39 & 7.05 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.03 & 12.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.21 & 10.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.84 & 12.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.97 & 27.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.59 & 27.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.26 & 13.13 & \nodata  \\
 & & H106 & 5444.3 & a & 28.73 & 7.92 & -73.40 & 1.90 & 14.09 & 4.63 & 224.92 & 13.18 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.91 & 13.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.41 & 17.41 & \nodata  \\
 & & H103 & 5931.5 & a & 33.86 & 7.51 & -59.60 & 2.30 & 20.95 & 5.68 & 230.07 & 15.13 & 4.5  \\
 & & H102 & 6106.9 & a & 27.19 & 8.26 & -57.40 & 3.00 & 20.04 & 7.82 & 218.48 & 16.08 & 3.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.30 & 20.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.10 & 24.66 & \nodata  \\
 & & H95 & 7550.6 & a & 44.36 & 9.45 & -58.30 & 3.10 & 28.17 & 9.71 & 227.94 & 20.60 & 5.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.40 & 37.57 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.76 & 26.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.74 & 22.60 & \nodata  \\
G323.915+00.026 & shrds589 & H88$-$H112 & 5278.7 & a & 35.18 & 4.76 & -55.80 & 1.10 & 17.06 & 2.67 & 417.58 & 8.79 & 7.3  \\
 & & H100$-$H112 & 5269.0 & a & 35.09 & 4.82 & -55.80 & 1.20 & 17.42 & 2.77 & 417.78 & 9.00 & 7.2  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.41 & 125.16 & \nodata  \\
 & & H106$-$H112 & 4954.6 & a & 36.23 & 7.01 & -56.70 & 1.40 & 14.45 & 3.47 & 424.86 & 11.69 & 5.2  \\
 & & H100$-$H105 & 5941.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.94 & 17.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.02 & 26.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 426.78 & 29.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 437.87 & 26.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.68 & 29.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.85 & 56.24 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.63 & 31.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.16 & 35.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.60 & 33.71 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.36 & 34.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.14 & 41.67 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.92 & 49.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.28 & 46.60 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.95 & 49.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.41 & 125.16 & \nodata  \\
G323.915+00.026 & shrds590 & H88$-$H112 & 6411.8 & a & 29.67 & 0.61 & -54.20 & 0.30 & 25.25 & 0.60 & 378.26 & 1.37 & 48.1  \\
 & & H100$-$H112 & 5479.2 & a & 26.68 & 0.79 & -54.20 & 0.40 & 25.49 & 0.88 & 392.40 & 1.80 & 33.2  \\
 & & H88$-$H95 & 8400.0 & a & 36.04 & 0.91 & -54.20 & 0.30 & 25.02 & 0.73 & 348.10 & 2.04 & 39.1  \\
 & & H106$-$H112 & 5038.0 & a & 24.36 & 0.98 & -54.40 & 0.50 & 25.55 & 1.19 & 398.88 & 2.22 & 24.5  \\
 & & H100$-$H105 & 5962.3 & a & 29.00 & 1.09 & -54.00 & 0.50 & 24.98 & 1.08 & 385.79 & 2.44 & 26.3  \\
 & & H112 & 4618.8 & a & 21.31 & 2.68 & -52.10 & 1.80 & 28.43 & 4.33 & 405.50 & 6.32 & 8.0  \\
 & & H111 & 4744.2 & a & 24.82 & 2.34 & -54.20 & 0.90 & 20.14 & 2.19 & 402.22 & 4.70 & 10.5  \\
 & & H110 & 4874.2 & a & 23.24 & 2.13 & -55.20 & 1.20 & 27.74 & 3.05 & 398.98 & 4.97 & 10.9  \\
 & & H109 & 5008.9 & a & 32.16 & 6.21 & -52.60 & 2.40 & 25.58 & 6.81 & 398.95 & 13.41 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.03 & 16.08 & \nodata  \\
 & & H107 & 5293.7 & a & 24.38 & 2.00 & -55.20 & 1.10 & 27.25 & 2.61 & 394.10 & 4.67 & 12.1  \\
 & & H106 & 5444.3 & a & 26.98 & 1.98 & -55.40 & 0.90 & 25.35 & 2.15 & 395.08 & 4.45 & 13.5  \\
 & & H105 & 5600.6 & a & 27.85 & 2.02 & -53.90 & 0.90 & 26.12 & 2.20 & 395.45 & 4.62 & 13.7  \\
 & & H104 & 5762.9 & a & 26.45 & 2.67 & -56.40 & 1.20 & 23.45 & 2.77 & 383.91 & 5.77 & 9.8  \\
 & & H103 & 5931.5 & a & 28.95 & 2.22 & -53.40 & 1.00 & 25.98 & 2.30 & 385.01 & 5.05 & 12.9  \\
 & & H102 & 6106.9 & a & 29.56 & 2.34 & -53.80 & 0.80 & 20.60 & 1.89 & 382.25 & 4.76 & 12.5  \\
 & & H101 & 6289.1 & a & 32.16 & 3.00 & -53.90 & 1.20 & 26.02 & 2.81 & 381.02 & 6.85 & 10.6  \\
 & & H100 & 6478.8 & a & 32.25 & 2.74 & -52.50 & 1.10 & 27.64 & 2.76 & 377.06 & 6.42 & 11.7  \\
 & & H95 & 7550.6 & a & 34.51 & 2.13 & -54.40 & 0.80 & 25.47 & 1.82 & 360.90 & 4.80 & 16.1  \\
 & & H94 & 7792.9 & a & 28.41 & 2.89 & -55.90 & 1.50 & 30.83 & 3.84 & 358.64 & 7.06 & 9.9  \\
 & & H93 & 8045.6 & a & 35.61 & 2.72 & -53.70 & 0.90 & 24.04 & 2.14 & 356.45 & 5.97 & 12.9  \\
 & & H92 & 8309.4 & a & 35.31 & 2.56 & -54.40 & 0.90 & 26.44 & 2.24 & 353.75 & 5.89 & 13.7  \\
 & & H91 & 8584.8 & a & 37.53 & 2.29 & -53.00 & 0.70 & 23.92 & 1.69 & 339.69 & 5.01 & 16.2  \\
 & & H89 & 9173.3 & a & 36.38 & 2.58 & -55.40 & 0.80 & 24.40 & 2.01 & 336.67 & 5.70 & 14.0  \\
 & & H88 & 9487.8 & a & 41.65 & 2.53 & -53.90 & 0.70 & 24.13 & 1.70 & 330.75 & 5.56 & 16.3  \\
G323.915+00.026 & atca462 & H85$-$H101 & 6993.7 & a & 26.46 & 2.51 & -52.70 & 1.00 & 20.45 & 2.25 & 294.33 & 5.08 & 10.4  \\
 & & H94$-$H101 & 6768.6 & a & 28.92 & 2.60 & -52.60 & 1.00 & 22.52 & 2.34 & 315.16 & 5.52 & 11.0  \\
 & & H85$-$H89 & 9442.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.20 & 8.71 & \nodata  \\
 & & H100 & 6478.8 & a & 31.40 & 8.35 & -52.90 & 2.30 & 17.39 & 6.04 & 322.16 & 15.08 & 3.8  \\
 & & H98 & 6881.5 & a & 44.50 & 9.80 & -52.00 & 1.50 & 14.34 & 3.78 & 328.12 & 16.46 & 4.5  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.56 & 17.24 & \nodata  \\
 & & H96 & 7318.3 & a & 41.93 & 10.06 & -46.10 & 1.60 & 13.34 & 3.79 & 297.70 & 16.33 & 4.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.79 & 24.62 & \nodata  \\
 & & H94 & 7792.9 & a & 38.96 & 12.19 & -54.90 & 2.70 & 17.78 & 7.36 & 337.05 & 22.16 & 3.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.49 & 16.34 & \nodata  \\
 & & H101 & 6289.1 & a & 26.58 & 5.41 & -54.90 & 2.90 & 28.31 & 8.25 & 317.59 & 12.21 & 5.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.83 & 60.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.63 & \nodata  \\
G323.915+00.026 & mos054 & H88$-$H112 & 6573.6 & a & 31.32 & 0.65 & -54.20 & 0.20 & 24.63 & 0.59 & 383.67 & 1.44 & 47.9  \\
 & & H100$-$H112 & 5508.3 & a & 27.97 & 0.89 & -54.20 & 0.40 & 25.02 & 0.92 & 398.05 & 2.00 & 30.9  \\
 & & H88$-$H95 & 8394.8 & a & 37.62 & 0.99 & -54.30 & 0.30 & 24.92 & 0.76 & 358.83 & 2.21 & 37.7  \\
 & & H106$-$H112 & 5035.6 & a & 25.56 & 1.12 & -54.70 & 0.50 & 24.34 & 1.24 & 404.80 & 2.48 & 22.5  \\
 & & H100$-$H105 & 5990.4 & a & 30.16 & 1.35 & -54.00 & 0.50 & 24.80 & 1.28 & 391.42 & 3.01 & 22.1  \\
 & & H112 & 4618.8 & a & 25.33 & 3.02 & -53.80 & 1.60 & 26.54 & 3.70 & 409.95 & 6.95 & 8.3  \\
 & & H111 & 4744.2 & a & 25.62 & 3.35 & -53.90 & 1.20 & 18.31 & 2.77 & 407.81 & 6.42 & 7.6  \\
 & & H110 & 4874.2 & a & 28.06 & 2.81 & -54.30 & 1.20 & 25.30 & 3.00 & 406.78 & 6.27 & 10.0  \\
 & & H109 & 5008.9 & a & 30.36 & 5.66 & -52.70 & 2.20 & 23.72 & 5.41 & 405.54 & 12.13 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.45 & 16.77 & \nodata  \\
 & & H107 & 5293.7 & a & 24.01 & 2.28 & -55.60 & 1.40 & 29.33 & 3.29 & 400.12 & 5.50 & 10.5  \\
 & & H106 & 5444.3 & a & 25.45 & 2.56 & -56.40 & 1.20 & 25.34 & 3.03 & 400.97 & 5.73 & 9.9  \\
 & & H105 & 5600.6 & a & 30.06 & 2.73 & -53.60 & 1.10 & 23.66 & 2.49 & 401.28 & 5.94 & 10.9  \\
 & & H104 & 5762.9 & a & 25.71 & 2.98 & -55.50 & 1.30 & 23.41 & 3.17 & 391.86 & 6.42 & 8.6  \\
 & & H103 & 5931.5 & a & 29.67 & 2.64 & -53.30 & 1.20 & 26.99 & 2.80 & 392.46 & 6.13 & 11.1  \\
 & & H102 & 6106.9 & a & 31.65 & 3.01 & -54.00 & 1.00 & 21.40 & 2.37 & 389.54 & 6.21 & 10.4  \\
 & & H101 & 6289.1 & a & 31.90 & 3.25 & -54.30 & 1.30 & 26.16 & 3.12 & 383.55 & 7.40 & 9.8  \\
 & & H100 & 6478.8 & a & 30.51 & 3.00 & -53.30 & 1.20 & 25.47 & 2.92 & 385.14 & 6.75 & 10.1  \\
 & & H95 & 7550.6 & a & 35.54 & 2.33 & -54.40 & 0.80 & 25.74 & 1.98 & 371.43 & 5.27 & 15.2  \\
 & & H94 & 7792.9 & a & 30.76 & 3.26 & -56.20 & 1.50 & 29.33 & 3.71 & 367.67 & 7.85 & 9.4  \\
 & & H93 & 8045.6 & a & 36.50 & 2.89 & -53.70 & 1.00 & 24.72 & 2.29 & 367.55 & 6.41 & 12.5  \\
 & & H92 & 8309.4 & a & 37.43 & 2.82 & -54.50 & 1.00 & 26.59 & 2.34 & 364.85 & 6.50 & 13.1  \\
 & & H91 & 8584.8 & a & 39.06 & 2.42 & -52.90 & 0.70 & 24.14 & 1.73 & 350.05 & 5.31 & 16.0  \\
 & & H89 & 9173.3 & a & 37.65 & 2.85 & -55.70 & 0.90 & 24.27 & 2.14 & 347.87 & 6.27 & 13.1  \\
 & & H88 & 9487.8 & a & 43.67 & 2.87 & -53.90 & 0.80 & 23.87 & 1.82 & 341.87 & 6.27 & 15.1  \\
G323.936$-$00.038 & shrds590 & H88$-$H112 & 5629.4 & a & 16.16 & 1.17 & -58.70 & 0.70 & 19.26 & 1.61 & 161.52 & 2.30 & 13.7  \\
 & & H100$-$H112 & 5250.0 & a & 15.96 & 1.28 & -58.60 & 0.70 & 19.08 & 1.77 & 173.32 & 2.50 & 12.3  \\
 & & H88$-$H95 & 8172.4 & a & 17.51 & 2.20 & -59.40 & 1.20 & 19.75 & 2.93 & 82.45 & 4.35 & 7.9  \\
 & & H106$-$H112 & 4969.9 & a & 15.41 & 1.53 & -58.40 & 1.00 & 21.15 & 2.43 & 189.11 & 3.15 & 10.0  \\
 & & H100$-$H105 & 5926.1 & a & 17.61 & 2.35 & -58.80 & 1.00 & 15.33 & 2.36 & 135.22 & 4.12 & 7.4  \\
 & & H112 & 4618.8 & a & 23.54 & 4.67 & -65.40 & 1.50 & 15.85 & 3.70 & 204.08 & 8.27 & 5.0  \\
 & & H111 & 4744.2 & a & 16.11 & 3.04 & -58.50 & 2.00 & 21.70 & 4.89 & 205.64 & 6.29 & 5.3  \\
 & & H110 & 4874.2 & a & 13.55 & 2.99 & -54.90 & 3.20 & 27.83 & 10.67 & 199.64 & 6.36 & 5.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.86 & 13.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.52 & 13.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.75 & 7.56 & \nodata  \\
 & & H106 & 5444.3 & a & 20.37 & 4.00 & -56.60 & 1.70 & 17.58 & 4.09 & 172.00 & 7.45 & 5.1  \\
 & & H105 & 5600.6 & a & 17.01 & 4.02 & -59.20 & 3.00 & 23.82 & 9.97 & 173.13 & 7.89 & 4.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.35 & 11.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.73 & 8.72 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.22 & 8.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.29 & 10.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.13 & 12.23 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.04 & 7.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.94 & 15.61 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.38 & 10.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.64 & 13.67 & \nodata  \\
 & & H91 & 8584.8 & a & 28.98 & 6.19 & -60.50 & 1.60 & 15.54 & 4.00 & 71.39 & 10.79 & 4.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.90 & 16.23 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.30 & 15.01 & \nodata  \\
G323.936$-$00.038 & atca462 & H85$-$H101 & 7482.0 & a & 10.75 & 1.19 & -60.40 & 0.90 & 16.04 & 2.05 & 68.48 & 2.13 & 9.0  \\
 & & H94$-$H101 & 6725.2 & a & 11.44 & 1.49 & -60.40 & 1.10 & 16.78 & 2.52 & 82.08 & 2.73 & 7.6  \\
 & & H85$-$H89 & 9803.4 & a & 9.81 & 1.75 & -61.10 & 1.00 & 10.87 & 2.25 & 26.71 & 2.59 & 5.5  \\
 & & H100 & 6478.8 & a & 15.73 & 4.11 & -61.30 & 2.00 & 15.26 & 4.90 & 94.28 & 7.07 & 3.9  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.18 & 6.86 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.08 & 6.91 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.42 & 7.00 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.28 & 5.45 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.07 & 8.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.13 & 8.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.32 & 5.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.14 & 5.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.33 & 6.63 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.78 & 7.46 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.41 & 3.76 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.40 & 7.74 & \nodata  \\
G323.973+00.057 & mos054 & H88$-$H112 & 6229.1 & a & 7.88 & 1.39 & -56.90 & 1.80 & 20.51 & 4.42 & 66.95 & 2.77 & 5.7  \\
 & & H100$-$H112 & 5413.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.03 & 2.89 & \nodata  \\
 & & H88$-$H95 & 8077.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.94 & 6.92 & \nodata  \\
 & & H106$-$H112 & 5020.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.20 & 4.25 & \nodata  \\
 & & H100$-$H105 & 5930.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.86 & 4.23 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.80 & 7.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.76 & 8.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.72 & 7.71 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 13.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -25.86 & 14.44 & \nodata  \\
 & & H107 & 5293.7 & a & 15.88 & 4.21 & -54.40 & 4.80 & 30.44 & 20.14 & 52.37 & 8.61 & 4.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.43 & 9.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.99 & 10.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.28 & 10.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.75 & 8.07 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.29 & 8.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.04 & 10.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.77 & 11.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.19 & 13.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.63 & 16.65 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.47 & 19.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.74 & 19.68 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.71 & 19.42 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.77 & 27.16 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.56 & 26.52 & \nodata  \\
G324.135+00.236 & caswell16 & H88$-$H112 & 4956.6 & a & 34.97 & 5.64 & -89.30 & 1.60 & 20.02 & 3.73 & 594.82 & 11.31 & 6.1  \\
 & & H100$-$H112 & 4956.6 & a & 35.03 & 5.74 & -89.20 & 1.60 & 19.93 & 3.77 & 594.72 & 11.49 & 6.0  \\
 & & H106$-$H112 & 4909.9 & a & 37.06 & 6.05 & -89.50 & 1.60 & 20.38 & 3.84 & 615.13 & 12.23 & 6.1  \\
 & & H100$-$H105 & 5663.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.51 & 33.97 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 734.52 & 29.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 725.10 & 34.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 670.36 & 32.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.14 & 28.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 530.99 & 37.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.20 & 36.17 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.55 & 46.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.47 & 46.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.80 & 50.10 & \nodata  \\
G324.201+00.117 & ch149 & H88$-$H112 & 6250.4 & a & 170.80 & 0.85 & -90.40 & 0.10 & 33.71 & 0.19 & 3185.59 & 2.22 & 197.7  \\
 & & H100$-$H112 & 5466.2 & a & 141.98 & 0.93 & -90.50 & 0.10 & 34.78 & 0.26 & 3197.96 & 2.46 & 150.5  \\
 & & H88$-$H95 & 8768.3 & a & 264.32 & 1.51 & -90.20 & 0.10 & 32.25 & 0.21 & 3145.79 & 3.85 & 172.8  \\
 & & H106$-$H112 & 5021.2 & a & 125.63 & 1.27 & -90.60 & 0.20 & 35.06 & 0.41 & 3182.57 & 3.37 & 97.7  \\
 & & H100$-$H105 & 5978.0 & a & 160.31 & 1.37 & -90.50 & 0.10 & 34.25 & 0.34 & 3216.09 & 3.60 & 115.5  \\
 & & H112 & 4618.8 & a & 105.21 & 3.19 & -91.80 & 0.50 & 33.90 & 1.19 & 3158.96 & 8.30 & 32.7  \\
 & & H111 & 4744.2 & a & 113.93 & 3.02 & -90.50 & 0.40 & 34.10 & 1.05 & 3160.84 & 7.91 & 37.2  \\
 & & H110 & 4874.2 & a & 118.69 & 3.55 & -90.00 & 0.50 & 32.72 & 1.13 & 3180.54 & 9.10 & 33.0  \\
 & & H109 & 5008.9 & a & 121.86 & 2.93 & -90.40 & 0.40 & 36.05 & 1.00 & 3181.65 & 7.86 & 41.2  \\
 & & H108 & 5148.7 & a & 135.11 & 4.25 & -89.60 & 0.50 & 33.69 & 1.23 & 3189.58 & 11.03 & 31.5  \\
 & & H107 & 5293.7 & a & 134.24 & 2.79 & -91.10 & 0.30 & 33.43 & 0.80 & 3199.72 & 7.23 & 47.5  \\
 & & H106 & 5444.3 & a & 142.55 & 3.35 & -89.70 & 0.40 & 32.96 & 0.90 & 3209.24 & 8.63 & 42.0  \\
 & & H105 & 5600.6 & a & 149.11 & 2.89 & -90.20 & 0.30 & 32.39 & 0.73 & 3210.77 & 7.38 & 50.9  \\
 & & H104 & 5762.9 & a & 149.26 & 3.18 & -90.50 & 0.40 & 34.60 & 0.85 & 3216.81 & 8.36 & 46.5  \\
 & & H103 & 5931.5 & a & 157.23 & 2.84 & -90.60 & 0.30 & 33.42 & 0.70 & 3215.52 & 7.34 & 54.8  \\
 & & H102 & 6106.9 & a & 165.29 & 2.91 & -90.50 & 0.30 & 33.78 & 0.69 & 3221.69 & 7.57 & 56.2  \\
 & & H100 & 6478.8 & a & 174.04 & 3.01 & -90.20 & 0.30 & 34.30 & 0.69 & 3220.31 & 7.90 & 57.1  \\
 & & H94 & 7792.9 & a & 217.96 & 5.34 & -89.70 & 0.40 & 31.83 & 0.90 & 3101.89 & 13.49 & 40.4  \\
 & & H92 & 8309.4 & a & 246.36 & 3.24 & -90.20 & 0.20 & 32.55 & 0.49 & 3155.57 & 8.28 & 75.1  \\
 & & H91 & 8584.8 & a & 262.70 & 3.11 & -90.20 & 0.20 & 31.69 & 0.43 & 3163.19 & 7.83 & 83.6  \\
 & & H89 & 9173.3 & a & 265.82 & 3.52 & -90.20 & 0.20 & 31.20 & 0.48 & 3152.63 & 8.82 & 74.6  \\
 & & H88 & 9487.8 & a & 288.66 & 3.48 & -90.20 & 0.20 & 30.71 & 0.43 & 3135.51 & 8.64 & 82.0  \\
G324.201+00.117 & caswell16 & H88$-$H112 & 6236.8 & a & 171.45 & 0.88 & -90.30 & 0.10 & 33.60 & 0.20 & 3158.78 & 2.30 & 191.6  \\
 & & H100$-$H112 & 5424.0 & a & 138.84 & 1.03 & -90.20 & 0.10 & 34.50 & 0.30 & 3140.32 & 2.71 & 133.1  \\
 & & H88$-$H95 & 8384.3 & a & 257.94 & 1.82 & -90.40 & 0.10 & 32.56 & 0.27 & 3207.87 & 4.66 & 139.7  \\
 & & H106$-$H112 & 5013.9 & a & 123.88 & 1.27 & -90.30 & 0.20 & 35.11 & 0.42 & 3110.82 & 3.37 & 96.4  \\
 & & H100$-$H105 & 5965.6 & a & 158.83 & 1.50 & -90.10 & 0.20 & 34.14 & 0.37 & 3178.68 & 3.92 & 104.8  \\
 & & H112 & 4618.8 & a & 109.30 & 3.48 & -89.90 & 0.50 & 31.06 & 1.15 & 3063.64 & 8.69 & 31.0  \\
 & & H111 & 4744.2 & a & 112.97 & 3.69 & -90.60 & 0.60 & 35.45 & 1.34 & 3078.72 & 9.84 & 30.3  \\
 & & H110 & 4874.2 & a & 113.74 & 3.12 & -89.80 & 0.40 & 33.34 & 1.06 & 3093.32 & 8.08 & 36.0  \\
 & & H109 & 5008.9 & a & 122.73 & 3.24 & -90.40 & 0.50 & 35.91 & 1.09 & 3115.66 & 8.68 & 37.5  \\
 & & H108 & 5148.7 & a & 129.69 & 4.10 & -90.20 & 0.50 & 34.84 & 1.28 & 3142.32 & 10.82 & 31.3  \\
 & & H107 & 5293.7 & a & 128.35 & 3.70 & -90.10 & 0.50 & 32.14 & 1.07 & 3138.60 & 9.40 & 34.3  \\
 & & H106 & 5444.3 & a & 141.84 & 3.51 & -90.50 & 0.40 & 33.63 & 0.97 & 3155.37 & 9.10 & 40.0  \\
 & & H105 & 5600.6 & a & 139.21 & 3.52 & -90.30 & 0.40 & 34.51 & 1.01 & 3158.52 & 9.26 & 39.1  \\
 & & H104 & 5762.9 & a & 151.66 & 3.41 & -89.90 & 0.40 & 33.73 & 0.88 & 3174.16 & 8.86 & 44.0  \\
 & & H103 & 5931.5 & a & 157.42 & 3.50 & -89.90 & 0.40 & 33.00 & 0.85 & 3181.50 & 9.01 & 44.4  \\
 & & H102 & 6106.9 & a & 163.91 & 3.47 & -90.20 & 0.40 & 34.39 & 0.84 & 3190.41 & 9.11 & 46.7  \\
 & & H101 & 6289.1 & a & 167.71 & 6.12 & -89.60 & 0.60 & 33.77 & 1.43 & 3177.60 & 15.91 & 27.1  \\
 & & H100 & 6478.8 & a & 177.85 & 4.00 & -90.10 & 0.30 & 31.12 & 0.81 & 3202.88 & 9.98 & 44.0  \\
 & & H95 & 7550.6 & a & 221.86 & 3.72 & -90.80 & 0.30 & 30.90 & 0.60 & 3226.86 & 9.25 & 59.0  \\
 & & H94 & 7792.9 & a & 235.67 & 4.07 & -90.50 & 0.30 & 32.92 & 0.66 & 3221.02 & 10.46 & 57.2  \\
 & & H93 & 8045.6 & a & 244.09 & 5.59 & -89.80 & 0.40 & 31.98 & 0.85 & 3201.08 & 14.16 & 43.2  \\
 & & H92 & 8309.4 & a & 252.23 & 5.02 & -90.90 & 0.30 & 31.68 & 0.73 & 3228.65 & 12.65 & 49.7  \\
 & & H91 & 8584.8 & a & 264.62 & 4.19 & -90.40 & 0.20 & 30.16 & 0.55 & 3201.45 & 10.29 & 62.5  \\
 & & H89 & 9173.3 & a & 288.74 & 5.11 & -89.90 & 0.30 & 33.05 & 0.68 & 3211.43 & 13.15 & 55.9  \\
 & & H88 & 9487.8 & a & 290.37 & 4.23 & -90.20 & 0.20 & 32.74 & 0.55 & 3174.43 & 10.84 & 67.9  \\
G324.201+00.117 & mos053 & H88$-$H112 & 6231.1 & a & 175.26 & 0.67 & -90.30 & 0.10 & 33.67 & 0.15 & 3241.14 & 1.74 & 258.6  \\
 & & H100$-$H112 & 5458.3 & a & 142.97 & 1.03 & -90.20 & 0.10 & 33.78 & 0.28 & 3233.86 & 2.68 & 137.5  \\
 & & H88$-$H95 & 8552.0 & a & 268.09 & 1.37 & -90.30 & 0.10 & 32.30 & 0.19 & 3266.13 & 3.49 & 193.2  \\
 & & H106$-$H112 & 5010.2 & a & 125.96 & 1.23 & -90.40 & 0.20 & 34.30 & 0.39 & 3206.69 & 3.22 & 101.5  \\
 & & H100$-$H105 & 5983.9 & a & 162.72 & 1.19 & -90.20 & 0.10 & 33.26 & 0.28 & 3263.21 & 3.06 & 135.6  \\
 & & H112 & 4618.8 & a & 108.48 & 2.60 & -90.80 & 0.40 & 32.63 & 0.91 & 3165.62 & 6.66 & 41.2  \\
 & & H111 & 4744.2 & a & 115.82 & 2.56 & -90.50 & 0.40 & 35.22 & 0.90 & 3175.61 & 6.82 & 44.7  \\
 & & H110 & 4874.2 & a & 119.40 & 2.77 & -89.90 & 0.40 & 33.15 & 0.89 & 3194.30 & 7.15 & 42.6  \\
 & & H109 & 5008.9 & a & 123.75 & 2.36 & -90.40 & 0.30 & 35.99 & 0.79 & 3209.01 & 6.35 & 51.7  \\
 & & H108 & 5148.7 & a & 135.08 & 3.61 & -89.90 & 0.40 & 34.10 & 1.06 & 3229.83 & 9.43 & 37.0  \\
 & & H107 & 5293.7 & a & 134.43 & 2.62 & -90.50 & 0.30 & 33.19 & 0.75 & 3232.74 & 6.75 & 50.8  \\
 & & H106 & 5444.3 & a & 146.70 & 2.80 & -90.10 & 0.30 & 33.25 & 0.74 & 3246.99 & 7.24 & 51.7  \\
 & & H105 & 5600.6 & a & 147.90 & 2.55 & -90.20 & 0.30 & 33.38 & 0.66 & 3250.84 & 6.60 & 57.3  \\
 & & H104 & 5762.9 & a & 154.66 & 2.60 & -90.10 & 0.30 & 34.19 & 0.66 & 3263.11 & 6.82 & 58.7  \\
 & & H103 & 5931.5 & a & 160.50 & 2.48 & -90.10 & 0.20 & 32.78 & 0.58 & 3267.05 & 6.36 & 64.0  \\
 & & H102 & 6106.9 & a & 168.70 & 2.43 & -90.30 & 0.20 & 33.89 & 0.56 & 3275.93 & 6.32 & 68.8  \\
 & & H101 & 6289.1 & a & 169.13 & 6.28 & -89.60 & 0.60 & 33.69 & 1.45 & 3196.18 & 16.31 & 26.6  \\
 & & H100 & 6478.8 & a & 181.53 & 2.58 & -90.10 & 0.20 & 32.51 & 0.53 & 3283.49 & 6.59 & 69.6  \\
 & & H95 & 7550.6 & a & 226.28 & 3.93 & -90.80 & 0.30 & 30.90 & 0.62 & 3293.48 & 9.78 & 56.9  \\
 & & H94 & 7792.9 & a & 231.27 & 3.44 & -90.00 & 0.20 & 31.65 & 0.54 & 3250.51 & 8.67 & 66.4  \\
 & & H93 & 8045.6 & a & 250.12 & 5.94 & -89.80 & 0.40 & 31.91 & 0.88 & 3275.29 & 15.03 & 41.6  \\
 & & H92 & 8309.4 & a & 255.79 & 3.43 & -90.50 & 0.20 & 32.10 & 0.50 & 3264.33 & 8.70 & 73.7  \\
 & & H91 & 8584.8 & a & 271.67 & 2.98 & -90.30 & 0.20 & 30.61 & 0.39 & 3271.15 & 7.38 & 90.1  \\
 & & H89 & 9173.3 & a & 281.25 & 3.32 & -90.00 & 0.20 & 31.36 & 0.43 & 3262.11 & 8.32 & 83.8  \\
 & & H88 & 9487.8 & a & 299.55 & 3.02 & -90.10 & 0.20 & 31.39 & 0.37 & 3263.70 & 7.57 & 98.1  \\
G324.642$-$00.321 & atca466 & H85$-$H101 & 7545.2 & a & 36.57 & 1.11 & -48.30 & 0.30 & 23.24 & 0.82 & 365.37 & 2.40 & 32.5  \\
 & & H94$-$H101 & 6852.2 & a & 35.54 & 1.30 & -48.30 & 0.40 & 22.72 & 0.96 & 379.51 & 2.78 & 27.0  \\
 & & H85$-$H89 & 9764.3 & a & 40.20 & 1.97 & -48.20 & 0.60 & 24.88 & 1.41 & 320.03 & 4.41 & 20.1  \\
 & & H100 & 6478.8 & a & 28.47 & 3.17 & -48.90 & 1.40 & 25.90 & 3.41 & 386.15 & 7.18 & 8.9  \\
 & & H99 & 6676.1 & a & 33.22 & 3.82 & -48.10 & 1.40 & 24.03 & 3.33 & 384.07 & 8.27 & 8.7  \\
 & & H98 & 6881.5 & a & 35.67 & 4.18 & -48.60 & 1.50 & 25.18 & 3.84 & 376.19 & 9.08 & 8.7  \\
 & & H97 & 7095.4 & a & 33.39 & 3.08 & -47.40 & 1.20 & 27.32 & 2.95 & 371.37 & 7.17 & 10.8  \\
 & & H96 & 7318.3 & a & 37.44 & 4.04 & -48.30 & 1.20 & 21.75 & 2.73 & 373.41 & 8.43 & 9.2  \\
 & & H95 & 7550.6 & a & 47.53 & 5.46 & -47.60 & 1.20 & 21.43 & 2.85 & 374.86 & 11.30 & 8.6  \\
 & & H94 & 7792.9 & a & 40.39 & 4.35 & -48.50 & 0.90 & 17.65 & 2.20 & 351.72 & 8.18 & 9.2  \\
 & & H102 & 6106.9 & a & 42.82 & 5.35 & -47.40 & 1.20 & 19.64 & 2.90 & 402.51 & 10.55 & 8.0  \\
 & & H101 & 6289.1 & a & 36.62 & 3.21 & -49.70 & 1.00 & 22.89 & 2.33 & 391.43 & 6.87 & 11.3  \\
 & & H89 & 9173.3 & a & 35.99 & 4.62 & -46.10 & 1.90 & 29.08 & 5.01 & 321.46 & 10.74 & 8.0  \\
 & & H88 & 9487.8 & a & 47.72 & 4.18 & -47.50 & 0.90 & 21.28 & 2.16 & 328.47 & 8.64 & 11.3  \\
 & & H87 & 9816.9 & a & 42.64 & 4.25 & -48.90 & 1.30 & 25.89 & 3.05 & 323.54 & 9.61 & 10.0  \\
 & & H86 & 10161.3 & a & 28.36 & 4.77 & -48.10 & 3.10 & 35.35 & 9.99 & 311.12 & 11.54 & 6.5  \\
 & & H85 & 10522.0 & a & 41.59 & 4.90 & -51.40 & 1.60 & 27.59 & 3.85 & 305.08 & 11.43 & 8.5  \\
G324.924$-$00.569 & shrds599 & H88$-$H112 & 6063.5 & a & 36.21 & 1.55 & -79.90 & 0.60 & 29.53 & 1.47 & 558.32 & 3.77 & 23.1  \\
 & & H100$-$H112 & 5474.7 & a & 32.73 & 1.69 & -79.70 & 0.80 & 30.86 & 1.87 & 574.53 & 4.18 & 19.2  \\
 & & H88$-$H95 & 8642.8 & a & 51.99 & 3.65 & -80.30 & 0.90 & 25.12 & 2.04 & 486.65 & 8.19 & 14.1  \\
 & & H106$-$H112 & 4981.6 & a & 29.35 & 2.66 & -80.30 & 1.30 & 29.10 & 3.17 & 591.71 & 6.34 & 11.1  \\
 & & H100$-$H105 & 6004.3 & a & 36.70 & 2.51 & -79.30 & 1.10 & 31.70 & 2.61 & 556.10 & 6.27 & 14.6  \\
 & & H112 & 4618.8 & a & 46.96 & 10.39 & -86.60 & 1.00 & 8.79 & 2.25 & 607.50 & 13.79 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 605.07 & 14.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 596.08 & 15.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 593.84 & 16.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 534.37 & 28.51 & \nodata  \\
 & & H107 & 5293.7 & a & 37.40 & 6.72 & -78.20 & 3.20 & 34.70 & 10.26 & 583.65 & 16.20 & 6.0  \\
 & & H106 & 5444.3 & a & 41.65 & 8.47 & -86.10 & 1.60 & 16.19 & 4.15 & 575.25 & 14.90 & 5.0  \\
 & & H105 & 5600.6 & a & 40.33 & 5.71 & -81.40 & 2.30 & 32.73 & 5.84 & 567.94 & 14.27 & 7.2  \\
 & & H104 & 5762.9 & a & 34.27 & 6.26 & -80.60 & 2.50 & 27.55 & 7.00 & 565.68 & 14.00 & 5.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 560.71 & 14.69 & \nodata  \\
 & & H102 & 6106.9 & a & 32.43 & 5.85 & -80.90 & 3.70 & 38.67 & 13.12 & 552.89 & 14.43 & 6.2  \\
 & & H101 & 6289.1 & a & 39.27 & 7.70 & -76.30 & 2.60 & 26.73 & 6.60 & 541.74 & 17.40 & 5.2  \\
 & & H100 & 6478.8 & a & 40.85 & 5.57 & -78.20 & 2.60 & 38.25 & 7.06 & 540.05 & 14.79 & 7.6  \\
 & & H94 & 7792.9 & a & 64.58 & 11.19 & -78.50 & 1.30 & 15.66 & 3.24 & 490.81 & 19.62 & 5.8  \\
 & & H92 & 8309.4 & a & 65.70 & 9.26 & -76.70 & 1.20 & 18.03 & 2.99 & 496.78 & 17.51 & 7.1  \\
 & & H91 & 8584.8 & a & 77.00 & 10.13 & -84.00 & 0.90 & 13.68 & 2.10 & 494.87 & 16.74 & 7.5  \\
 & & H89 & 9173.3 & a & 53.44 & 7.72 & -80.00 & 2.10 & 29.21 & 5.15 & 476.87 & 18.38 & 7.0  \\
 & & H88 & 9487.8 & a & 38.51 & 8.95 & -81.20 & 4.80 & 36.64 & 19.46 & 473.70 & 20.51 & 5.0  \\
G324.924$-$00.569 & ch87.2 & H85$-$H101 & 7420.0 & a & 50.43 & 1.65 & -79.80 & 0.40 & 25.98 & 0.98 & 480.21 & 3.76 & 30.3  \\
 & & H94$-$H101 & 6857.2 & a & 47.52 & 1.89 & -80.00 & 0.50 & 26.66 & 1.22 & 485.56 & 4.36 & 24.9  \\
 & & H85$-$H89 & 9985.8 & a & 65.64 & 4.11 & -79.20 & 0.80 & 25.33 & 1.85 & 454.29 & 9.23 & 15.8  \\
 & & H100 & 6478.8 & a & 36.32 & 5.23 & -79.00 & 2.40 & 34.00 & 5.90 & 498.34 & 13.50 & 6.9  \\
 & & H99 & 6676.1 & a & 52.41 & 6.18 & -79.50 & 1.40 & 23.37 & 3.21 & 495.51 & 13.36 & 8.4  \\
 & & H98 & 6881.5 & a & 46.49 & 5.23 & -81.10 & 1.50 & 26.36 & 3.52 & 487.02 & 11.94 & 8.9  \\
 & & H97 & 7095.4 & a & 52.56 & 5.63 & -79.70 & 1.20 & 23.82 & 3.02 & 468.81 & 12.22 & 9.3  \\
 & & H96 & 7318.3 & a & 50.81 & 5.32 & -81.60 & 1.60 & 31.45 & 4.29 & 458.98 & 12.93 & 9.8  \\
 & & H95 & 7550.6 & a & 52.09 & 5.50 & -78.00 & 1.50 & 29.21 & 3.77 & 457.83 & 13.09 & 9.5  \\
 & & H94 & 7792.9 & a & 54.03 & 6.68 & -81.20 & 1.40 & 22.62 & 3.29 & 485.40 & 14.16 & 8.0  \\
 & & H102 & 6106.9 & a & 41.79 & 5.10 & -79.00 & 1.50 & 25.66 & 3.70 & 505.00 & 11.50 & 8.1  \\
 & & H101 & 6289.1 & a & 46.25 & 5.44 & -79.00 & 1.50 & 26.71 & 3.78 & 503.90 & 12.43 & 8.5  \\
 & & H88 & 9487.8 & a & 55.00 & 7.36 & -79.60 & 1.80 & 27.64 & 4.51 & 443.01 & 17.05 & 7.5  \\
 & & H87 & 9816.9 & a & 80.16 & 7.91 & -79.30 & 1.10 & 21.84 & 2.54 & 453.31 & 16.46 & 10.1  \\
 & & H86 & 10161.3 & a & 58.97 & 7.71 & -80.50 & 1.60 & 24.91 & 3.82 & 454.23 & 17.16 & 7.6  \\
 & & H85 & 10522.0 & a & 57.12 & 8.11 & -78.00 & 1.90 & 27.50 & 5.18 & 472.89 & 18.34 & 7.2  \\
G324.931$-$00.621 & shrds599 & H88$-$H112 & 6237.5 & a & 6.62 & 1.44 & 23.10 & 2.20 & 20.82 & 5.54 & 113.30 & 2.90 & 4.6  \\
 & & H100$-$H112 & 5468.8 & a & 7.69 & 1.74 & 23.60 & 2.10 & 19.35 & 5.14 & 128.67 & 3.40 & 4.4  \\
 & & H88$-$H95 & 8668.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.92 & 4.28 & \nodata  \\
 & & H106$-$H112 & 4984.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.83 & 4.98 & \nodata  \\
 & & H100$-$H105 & 6022.5 & a & 9.07 & 2.36 & 20.80 & 3.60 & 27.07 & 10.31 & 112.56 & 5.19 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.38 & 12.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.23 & 13.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.87 & 13.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.36 & 14.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.55 & 9.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.57 & 13.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.95 & 12.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.82 & 13.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.27 & 11.82 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.73 & 11.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.31 & 11.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.38 & 12.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.37 & 11.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.45 & 10.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.76 & 10.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.51 & 10.87 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.99 & 9.56 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.54 & 6.98 & \nodata  \\
G325.108+00.053 & atca472 & H85$-$H101 & 7223.8 & a & 20.77 & 0.98 & -64.50 & 0.50 & 22.82 & 1.25 & 159.07 & 2.10 & 20.9  \\
 & & H94$-$H101 & 6820.7 & a & 20.67 & 1.03 & -64.90 & 0.60 & 22.69 & 1.31 & 168.35 & 2.20 & 19.8  \\
 & & H85$-$H89 & 9815.0 & a & 22.39 & 2.27 & -62.20 & 1.10 & 22.40 & 2.63 & 99.59 & 4.80 & 9.8  \\
 & & H100 & 6478.8 & a & 17.43 & 2.80 & -64.40 & 2.10 & 26.91 & 5.23 & 179.01 & 6.43 & 6.2  \\
 & & H99 & 6676.1 & a & 19.71 & 2.93 & -65.90 & 1.80 & 24.83 & 4.30 & 167.20 & 6.53 & 6.7  \\
 & & H98 & 6881.5 & a & 24.42 & 3.53 & -65.10 & 1.50 & 21.47 & 3.68 & 168.00 & 7.28 & 6.9  \\
 & & H97 & 7095.4 & a & 21.73 & 3.55 & -63.30 & 1.70 & 21.75 & 4.43 & 159.84 & 7.26 & 6.2  \\
 & & H96 & 7318.3 & a & 16.89 & 3.83 & -66.90 & 2.80 & 22.75 & 8.80 & 159.27 & 7.46 & 4.8  \\
 & & H95 & 7550.6 & a & 21.06 & 4.50 & -66.40 & 2.90 & 27.58 & 8.20 & 159.09 & 10.07 & 4.9  \\
 & & H94 & 7792.9 & a & 22.88 & 3.84 & -65.10 & 1.60 & 19.75 & 4.22 & 140.09 & 7.44 & 6.0  \\
 & & H102 & 6106.9 & a & 22.12 & 3.53 & -64.30 & 2.20 & 27.99 & 6.00 & 183.21 & 8.02 & 6.5  \\
 & & H101 & 6289.1 & a & 21.62 & 3.64 & -66.70 & 1.60 & 19.56 & 3.94 & 183.06 & 7.13 & 5.9  \\
 & & H89 & 9173.3 & a & 30.13 & 7.52 & -63.80 & 1.90 & 15.48 & 4.77 & 90.92 & 13.00 & 4.0  \\
 & & H88 & 9487.8 & a & 27.29 & 4.30 & -60.40 & 2.10 & 26.40 & 5.90 & 104.37 & 9.38 & 6.6  \\
 & & H87 & 9816.9 & a & 25.78 & 5.62 & -67.80 & 1.80 & 16.44 & 4.53 & 104.17 & 9.96 & 4.6  \\
 & & H86 & 10161.3 & a & 28.65 & 6.15 & -58.70 & 1.30 & 11.89 & 2.97 & 96.97 & 9.48 & 4.6  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.54 & 13.26 & \nodata  \\
G325.354$-$00.036 & atca475 & H85$-$H101 & 7520.2 & a & 19.34 & 0.91 & -64.30 & 0.70 & 28.99 & 1.58 & 235.76 & 2.18 & 21.2  \\
 & & H94$-$H101 & 6856.7 & a & 19.37 & 1.04 & -64.60 & 0.80 & 28.71 & 1.78 & 248.27 & 2.48 & 18.5  \\
 & & H85$-$H89 & 9837.0 & a & 19.36 & 1.61 & -63.80 & 1.30 & 31.19 & 3.10 & 191.80 & 3.99 & 12.0  \\
 & & H100 & 6478.8 & a & 25.36 & 3.27 & -62.10 & 1.60 & 25.46 & 4.51 & 257.40 & 7.05 & 8.0  \\
 & & H99 & 6676.1 & a & 13.92 & 2.64 & -60.70 & 3.30 & 35.05 & 9.17 & 257.91 & 6.68 & 5.5  \\
 & & H98 & 6881.5 & a & 16.94 & 2.80 & -65.50 & 2.80 & 34.18 & 7.31 & 247.45 & 7.11 & 6.2  \\
 & & H97 & 7095.4 & a & 24.25 & 2.87 & -67.20 & 1.70 & 30.11 & 4.24 & 241.58 & 7.01 & 8.4  \\
 & & H96 & 7318.3 & a & 20.96 & 3.29 & -65.40 & 2.20 & 27.39 & 6.29 & 238.58 & 7.24 & 6.7  \\
 & & H95 & 7550.6 & a & 23.85 & 3.92 & -68.90 & 2.00 & 23.94 & 5.86 & 232.60 & 8.06 & 6.4  \\
 & & H94 & 7792.9 & a & 21.87 & 3.30 & -67.80 & 1.80 & 23.73 & 4.38 & 228.97 & 7.07 & 6.7  \\
 & & H102 & 6106.9 & a & 20.17 & 3.79 & -64.00 & 1.70 & 18.66 & 4.08 & 253.50 & 7.32 & 5.3  \\
 & & H101 & 6289.1 & a & 15.88 & 2.95 & -61.10 & 2.40 & 25.80 & 6.13 & 263.33 & 6.53 & 5.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.33 & 9.95 & \nodata  \\
 & & H88 & 9487.8 & a & 18.06 & 3.32 & -63.40 & 2.90 & 30.72 & 8.24 & 199.54 & 7.76 & 5.7  \\
 & & H87 & 9816.9 & a & 18.76 & 3.64 & -61.30 & 4.50 & 40.99 & 17.61 & 197.50 & 8.89 & 6.0  \\
 & & H86 & 10161.3 & a & 23.16 & 3.18 & -60.90 & 2.60 & 38.63 & 7.24 & 188.62 & 8.46 & 7.5  \\
 & & H85 & 10522.0 & a & 21.38 & 3.82 & -63.60 & 2.40 & 27.57 & 6.57 & 179.17 & 8.63 & 5.8  \\
G326.065$-$00.393 & shrds1161 & H88$-$H112 & 6314.2 & a & 17.33 & 0.46 & -62.60 & 0.30 & 19.78 & 0.60 & 127.44 & 0.91 & 37.4  \\
 & & H100$-$H112 & 5462.2 & a & 15.81 & 0.55 & -62.80 & 0.30 & 20.34 & 0.82 & 134.23 & 1.12 & 28.2  \\
 & & H88$-$H95 & 8512.3 & a & 21.30 & 0.88 & -62.20 & 0.40 & 18.77 & 0.90 & 109.62 & 1.72 & 23.8  \\
 & & H106$-$H112 & 4999.4 & a & 14.43 & 0.75 & -62.40 & 0.50 & 20.36 & 1.22 & 136.04 & 1.52 & 19.0  \\
 & & H100$-$H105 & 6015.0 & a & 17.40 & 0.83 & -63.10 & 0.50 & 20.35 & 1.13 & 132.09 & 1.69 & 20.6  \\
 & & H112 & 4618.8 & a & 11.48 & 1.80 & -62.10 & 1.70 & 22.40 & 4.45 & 136.41 & 3.73 & 6.4  \\
 & & H111 & 4744.2 & a & 15.18 & 1.97 & -64.90 & 1.30 & 20.63 & 3.13 & 138.88 & 4.00 & 7.6  \\
 & & H110 & 4874.2 & a & 16.97 & 1.99 & -62.20 & 1.00 & 16.59 & 2.26 & 134.60 & 3.62 & 8.4  \\
 & & H109 & 5008.9 & a & 17.17 & 1.92 & -62.50 & 1.10 & 19.65 & 2.55 & 134.95 & 3.80 & 8.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.98 & 6.26 & \nodata  \\
 & & H107 & 5293.7 & a & 13.50 & 1.80 & -62.30 & 1.50 & 23.58 & 3.95 & 135.56 & 3.81 & 7.6  \\
 & & H106 & 5444.3 & a & 16.21 & 2.15 & -61.30 & 1.00 & 15.95 & 2.44 & 135.09 & 3.84 & 7.5  \\
 & & H105 & 5600.6 & a & 14.19 & 2.19 & -62.00 & 1.90 & 23.60 & 5.75 & 131.02 & 4.39 & 7.0  \\
 & & H104 & 5762.9 & a & 19.06 & 2.06 & -62.30 & 0.80 & 15.46 & 1.93 & 136.05 & 3.62 & 9.2  \\
 & & H103 & 5931.5 & a & 17.59 & 1.81 & -64.40 & 1.20 & 23.57 & 2.85 & 136.03 & 3.91 & 9.7  \\
 & & H102 & 6106.9 & a & 16.73 & 1.68 & -61.60 & 1.00 & 19.83 & 2.31 & 129.28 & 3.36 & 9.8  \\
 & & H101 & 6289.1 & a & 15.42 & 2.35 & -63.80 & 1.70 & 22.92 & 4.48 & 131.99 & 4.89 & 6.7  \\
 & & H100 & 6478.8 & a & 21.10 & 2.08 & -64.30 & 0.90 & 18.64 & 2.13 & 127.50 & 4.02 & 10.0  \\
 & & H95 & 7550.6 & a & 16.23 & 1.96 & -62.30 & 1.50 & 25.21 & 3.62 & 120.98 & 4.38 & 8.2  \\
 & & H94 & 7792.9 & a & 21.16 & 2.14 & -61.90 & 0.80 & 16.92 & 1.98 & 119.86 & 3.95 & 9.8  \\
 & & H93 & 8045.6 & a & 18.68 & 3.15 & -62.60 & 2.10 & 25.66 & 5.73 & 100.15 & 6.88 & 6.1  \\
 & & H92 & 8309.4 & a & 22.79 & 2.47 & -61.30 & 0.90 & 17.43 & 2.18 & 112.02 & 4.62 & 9.1  \\
 & & H91 & 8584.8 & a & 19.98 & 2.12 & -62.90 & 1.10 & 20.95 & 2.60 & 105.08 & 4.32 & 9.4  \\
 & & H89 & 9173.3 & a & 24.93 & 2.04 & -62.40 & 0.70 & 17.37 & 1.64 & 105.90 & 3.82 & 12.1  \\
 & & H88 & 9487.8 & a & 23.54 & 1.80 & -62.20 & 0.60 & 17.30 & 1.53 & 99.00 & 3.35 & 12.9  \\
G326.270+00.783 & ch152 & H88$-$H112 & 6777.6 & a & 24.28 & 1.34 & -39.10 & 0.40 & 15.09 & 0.96 & 120.71 & 2.33 & 17.9  \\
 & & H100$-$H112 & 5431.4 & a & 22.75 & 1.85 & -39.20 & 0.70 & 16.70 & 1.57 & 141.98 & 3.39 & 12.2  \\
 & & H88$-$H95 & 8868.3 & a & 26.46 & 1.97 & -38.80 & 0.50 & 13.24 & 1.14 & 87.71 & 3.21 & 13.3  \\
 & & H106$-$H112 & 5049.4 & a & 23.07 & 2.15 & -39.30 & 0.80 & 17.86 & 1.92 & 150.62 & 4.07 & 10.6  \\
 & & H100$-$H105 & 6478.8 & a & 23.60 & 3.98 & -39.20 & 0.90 & 11.30 & 2.20 & 118.14 & 6.00 & 5.9  \\
 & & H110 & 4874.2 & a & 26.75 & 4.16 & -39.90 & 1.20 & 15.11 & 2.71 & 162.50 & 7.24 & 6.4  \\
 & & H109 & 5008.9 & a & 21.09 & 3.27 & -38.50 & 1.70 & 22.81 & 4.36 & 153.97 & 6.86 & 6.5  \\
 & & H107 & 5293.7 & a & 22.27 & 3.94 & -38.30 & 1.40 & 16.01 & 3.27 & 133.86 & 7.05 & 5.6  \\
 & & H100 & 6478.8 & a & 23.60 & 3.98 & -39.20 & 0.90 & 11.30 & 2.20 & 118.14 & 6.00 & 5.9  \\
 & & H92 & 8309.4 & a & 31.16 & 4.43 & -38.60 & 0.70 & 10.43 & 1.71 & 94.81 & 6.41 & 7.0  \\
 & & H91 & 8584.8 & a & 24.99 & 3.96 & -40.20 & 1.30 & 16.84 & 3.18 & 96.24 & 7.21 & 6.3  \\
 & & H89 & 9173.3 & a & 17.43 & 4.09 & -39.50 & 1.60 & 14.13 & 3.84 & 76.32 & 6.88 & 4.2  \\
 & & H88 & 9487.8 & a & 30.64 & 3.76 & -38.60 & 0.80 & 13.92 & 1.97 & 81.95 & 6.29 & 8.0  \\
G326.446+00.901 & ch154 & H88$-$H112 & 6127.9 & a & 363.43 & 1.36 & -40.80 & 0.00 & 26.65 & 0.12 & 4826.42 & 3.14 & 264.3  \\
 & & H100$-$H112 & 5454.8 & a & 327.87 & 1.53 & -40.80 & 0.10 & 26.90 & 0.14 & 4943.97 & 3.55 & 212.3  \\
 & & H88$-$H95 & 8800.5 & a & 502.74 & 2.46 & -40.60 & 0.10 & 25.80 & 0.15 & 4360.55 & 5.61 & 201.5  \\
 & & H106$-$H112 & 5003.2 & a & 301.65 & 2.09 & -40.70 & 0.10 & 27.10 & 0.22 & 5019.73 & 4.89 & 142.3  \\
 & & H100$-$H105 & 5946.6 & a & 355.01 & 2.09 & -40.80 & 0.10 & 26.49 & 0.18 & 4861.41 & 4.81 & 168.1  \\
 & & H112 & 4618.8 & a & 276.58 & 4.93 & -40.70 & 0.20 & 26.73 & 0.55 & 5105.31 & 11.43 & 55.4  \\
 & & H111 & 4744.2 & a & 279.50 & 5.05 & -40.70 & 0.20 & 27.52 & 0.57 & 5061.77 & 11.87 & 54.7  \\
 & & H110 & 4874.2 & a & 291.58 & 4.61 & -40.30 & 0.20 & 26.63 & 0.49 & 5044.59 & 10.65 & 62.6  \\
 & & H109 & 5008.9 & a & 303.83 & 4.64 & -40.80 & 0.20 & 26.87 & 0.47 & 5001.02 & 10.78 & 64.7  \\
 & & H108 & 5148.7 & a & 299.26 & 6.73 & -40.90 & 0.30 & 28.14 & 0.73 & 4994.11 & 15.99 & 44.0  \\
 & & H107 & 5293.7 & a & 320.63 & 4.70 & -40.90 & 0.20 & 26.20 & 0.44 & 4966.23 & 10.78 & 67.4  \\
 & & H106 & 5444.3 & a & 327.98 & 5.04 & -40.90 & 0.20 & 25.86 & 0.46 & 4951.85 & 11.49 & 64.3  \\
 & & H105 & 5600.6 & a & 339.39 & 4.17 & -40.80 & 0.20 & 26.47 & 0.38 & 4917.02 & 9.60 & 80.5  \\
 & & H104 & 5762.9 & a & 345.62 & 4.31 & -40.80 & 0.20 & 27.20 & 0.39 & 4898.18 & 10.07 & 79.3  \\
 & & H103 & 5931.5 & a & 357.61 & 4.43 & -40.70 & 0.20 & 26.62 & 0.38 & 4860.05 & 10.24 & 79.8  \\
 & & H102 & 6106.9 & a & 364.45 & 4.19 & -41.00 & 0.20 & 26.80 & 0.36 & 4837.72 & 9.73 & 85.9  \\
 & & H100 & 6478.8 & a & 381.48 & 4.81 & -40.80 & 0.20 & 26.36 & 0.38 & 4772.05 & 11.06 & 78.4  \\
 & & H94 & 7792.9 & a & 453.37 & 8.89 & -40.50 & 0.20 & 25.07 & 0.57 & 4342.33 & 19.93 & 50.4  \\
 & & H92 & 8309.4 & a & 475.48 & 6.10 & -40.80 & 0.20 & 25.66 & 0.38 & 4470.59 & 13.85 & 77.0  \\
 & & H91 & 8584.8 & a & 488.90 & 5.09 & -40.60 & 0.10 & 25.32 & 0.30 & 4432.22 & 11.48 & 94.9  \\
 & & H89 & 9173.3 & a & 526.95 & 5.06 & -40.60 & 0.10 & 26.19 & 0.29 & 4334.12 & 11.59 & 103.0  \\
 & & H88 & 9487.8 & a & 527.40 & 5.82 & -40.50 & 0.10 & 25.44 & 0.32 & 4214.48 & 13.15 & 89.6  \\
G326.446+00.901 & caswell17 & H88$-$H112 & 5997.4 & a & 366.74 & 1.60 & -40.60 & 0.10 & 26.39 & 0.13 & 4899.71 & 3.69 & 226.2  \\
 & & H100$-$H112 & 5404.7 & a & 332.92 & 1.83 & -40.60 & 0.10 & 26.47 & 0.17 & 5008.54 & 4.23 & 179.4  \\
 & & H88$-$H95 & 8430.6 & a & 500.46 & 3.30 & -40.60 & 0.10 & 25.61 & 0.20 & 4454.54 & 7.49 & 149.7  \\
 & & H106$-$H112 & 4953.5 & a & 298.90 & 2.72 & -40.80 & 0.10 & 26.76 & 0.28 & 5057.24 & 6.30 & 108.6  \\
 & & H100$-$H105 & 5997.0 & a & 378.34 & 2.53 & -40.50 & 0.10 & 26.26 & 0.20 & 4945.81 & 5.81 & 147.8  \\
 & & H112 & 4618.8 & a & 280.42 & 4.33 & -40.90 & 0.20 & 27.29 & 0.49 & 5089.37 & 10.14 & 63.9  \\
 & & H111 & 4744.2 & a & 285.76 & 5.58 & -40.80 & 0.30 & 27.36 & 0.62 & 5072.83 & 13.09 & 50.6  \\
 & & H110 & 4874.2 & a & 287.85 & 4.71 & -40.60 & 0.20 & 26.53 & 0.50 & 5060.06 & 10.86 & 60.4  \\
 & & H109 & 5008.9 & a & 314.70 & 6.20 & -41.00 & 0.30 & 27.65 & 0.63 & 5047.52 & 14.58 & 50.2  \\
 & & H108 & 5148.7 & a & 303.66 & 6.59 & -40.80 & 0.30 & 27.75 & 0.70 & 5022.83 & 15.55 & 45.5  \\
 & & H107 & 5293.7 & a & 326.08 & 6.13 & -40.70 & 0.20 & 26.81 & 0.58 & 5032.81 & 14.22 & 52.6  \\
 & & H106 & 5444.3 & a & 335.11 & 6.03 & -40.80 & 0.20 & 25.63 & 0.53 & 5023.40 & 13.68 & 54.9  \\
 & & H105 & 5600.6 & a & 348.59 & 5.47 & -40.50 & 0.20 & 25.66 & 0.46 & 4974.66 & 12.41 & 63.0  \\
 & & H104 & 5762.9 & a & 360.22 & 6.13 & -40.50 & 0.20 & 26.16 & 0.51 & 4984.94 & 14.03 & 58.1  \\
 & & H103 & 5931.5 & a & 382.57 & 5.18 & -40.50 & 0.20 & 26.56 & 0.42 & 4960.37 & 11.97 & 72.9  \\
 & & H102 & 6106.9 & a & 387.92 & 4.96 & -40.70 & 0.20 & 26.31 & 0.39 & 4949.90 & 11.40 & 77.2  \\
 & & H101 & 6289.1 & a & 386.46 & 9.10 & -39.90 & 0.30 & 25.70 & 0.70 & 4864.44 & 20.65 & 42.0  \\
 & & H100 & 6478.8 & a & 395.00 & 6.27 & -40.50 & 0.20 & 25.49 & 0.47 & 4891.36 & 14.17 & 62.3  \\
 & & H95 & 7550.6 & a & 451.30 & 8.07 & -40.60 & 0.20 & 26.06 & 0.54 & 4621.91 & 18.46 & 55.3  \\
 & & H94 & 7792.9 & a & 474.81 & 8.38 & -40.60 & 0.20 & 24.54 & 0.50 & 4592.06 & 18.60 & 56.0  \\
 & & H93 & 8045.6 & a & 483.34 & 8.98 & -40.40 & 0.20 & 26.01 & 0.56 & 4429.40 & 20.53 & 53.2  \\
 & & H92 & 8309.4 & a & 484.26 & 8.68 & -40.40 & 0.20 & 25.33 & 0.52 & 4468.90 & 19.56 & 55.2  \\
 & & H91 & 8584.8 & a & 505.01 & 8.05 & -40.60 & 0.20 & 25.08 & 0.46 & 4428.24 & 18.06 & 62.0  \\
 & & H89 & 9173.3 & a & 535.05 & 7.40 & -40.70 & 0.20 & 25.65 & 0.41 & 4386.75 & 16.79 & 71.5  \\
 & & H88 & 9487.8 & a & 560.73 & 8.32 & -40.50 & 0.20 & 26.03 & 0.45 & 4235.53 & 19.03 & 66.6  \\
G326.446+00.901 & mos052 & H88$-$H112 & 5940.1 & a & 373.88 & 1.42 & -40.50 & 0.00 & 26.52 & 0.12 & 5098.80 & 3.28 & 259.5  \\
 & & H100$-$H112 & 5386.1 & a & 342.19 & 1.48 & -40.60 & 0.10 & 26.86 & 0.13 & 5197.53 & 3.43 & 228.7  \\
 & & H88$-$H95 & 8620.5 & a & 530.49 & 2.46 & -40.40 & 0.10 & 25.80 & 0.14 & 4620.69 & 5.61 & 212.8  \\
 & & H106$-$H112 & 4979.6 & a & 313.47 & 1.90 & -40.60 & 0.10 & 27.10 & 0.19 & 5250.23 & 4.42 & 163.3  \\
 & & H100$-$H105 & 5977.2 & a & 383.33 & 2.09 & -40.50 & 0.10 & 26.44 & 0.17 & 5121.65 & 4.82 & 181.0  \\
 & & H112 & 4618.8 & a & 291.67 & 3.49 & -40.60 & 0.20 & 27.34 & 0.38 & 5303.80 & 8.17 & 82.6  \\
 & & H111 & 4744.2 & a & 294.67 & 3.70 & -40.60 & 0.20 & 27.58 & 0.40 & 5272.73 & 8.70 & 78.7  \\
 & & H110 & 4874.2 & a & 302.78 & 3.77 & -40.20 & 0.20 & 27.02 & 0.39 & 5256.77 & 8.77 & 79.5  \\
 & & H109 & 5008.9 & a & 318.38 & 3.91 & -40.80 & 0.20 & 27.20 & 0.39 & 5231.71 & 9.14 & 80.4  \\
 & & H108 & 5148.7 & a & 313.36 & 5.55 & -40.70 & 0.20 & 28.21 & 0.58 & 5222.09 & 13.20 & 55.8  \\
 & & H107 & 5293.7 & a & 336.82 & 3.98 & -40.60 & 0.20 & 26.57 & 0.36 & 5214.85 & 9.19 & 83.6  \\
 & & H106 & 5444.3 & a & 346.95 & 4.04 & -40.70 & 0.10 & 26.02 & 0.35 & 5204.46 & 9.23 & 84.9  \\
 & & H105 & 5600.6 & a & 361.11 & 3.73 & -40.50 & 0.10 & 26.41 & 0.32 & 5164.43 & 8.60 & 95.6  \\
 & & H104 & 5762.9 & a & 369.94 & 4.40 & -40.50 & 0.20 & 26.98 & 0.37 & 5163.53 & 10.24 & 83.1  \\
 & & H103 & 5931.5 & a & 386.70 & 3.99 & -40.50 & 0.10 & 26.52 & 0.32 & 5134.25 & 9.21 & 95.7  \\
 & & H102 & 6106.9 & a & 393.19 & 3.77 & -40.70 & 0.10 & 26.66 & 0.30 & 5120.16 & 8.72 & 103.0  \\
 & & H101 & 6289.1 & a & 390.41 & 9.77 & -39.80 & 0.30 & 25.50 & 0.74 & 4899.33 & 22.09 & 39.5  \\
 & & H100 & 6478.8 & a & 408.85 & 4.45 & -40.50 & 0.10 & 26.26 & 0.33 & 5058.89 & 10.21 & 90.9  \\
 & & H95 & 7550.6 & a & 463.49 & 8.74 & -40.50 & 0.20 & 26.19 & 0.57 & 4734.12 & 20.03 & 52.4  \\
 & & H94 & 7792.9 & a & 487.86 & 7.63 & -40.40 & 0.20 & 24.75 & 0.45 & 4665.96 & 17.01 & 63.2  \\
 & & H93 & 8045.6 & a & 497.62 & 9.65 & -40.30 & 0.20 & 26.06 & 0.58 & 4544.09 & 22.08 & 50.9  \\
 & & H92 & 8309.4 & a & 508.68 & 5.70 & -40.40 & 0.10 & 25.88 & 0.33 & 4692.17 & 12.99 & 88.2  \\
 & & H91 & 8584.8 & a & 524.81 & 5.73 & -40.40 & 0.10 & 25.18 & 0.32 & 4671.54 & 12.88 & 90.5  \\
 & & H89 & 9173.3 & a & 564.38 & 4.93 & -40.50 & 0.10 & 26.05 & 0.26 & 4598.70 & 11.27 & 113.1  \\
 & & H88 & 9487.8 & a & 579.09 & 6.17 & -40.40 & 0.10 & 25.78 & 0.32 & 4460.86 & 14.04 & 92.7  \\
G326.473$-$00.378 & shrds609 & H88$-$H112 & 6420.4 & a & 30.01 & 0.69 & -54.10 & 0.40 & 34.54 & 0.92 & 457.75 & 1.83 & 42.7  \\
 & & H100$-$H112 & 5476.9 & a & 24.13 & 0.79 & -54.80 & 0.60 & 34.08 & 1.30 & 466.48 & 2.08 & 30.0  \\
 & & H88$-$H95 & 8586.1 & a & 43.16 & 1.17 & -53.10 & 0.50 & 33.79 & 1.07 & 437.89 & 3.05 & 36.4  \\
 & & H106$-$H112 & 5055.7 & a & 20.94 & 1.05 & -55.30 & 0.80 & 32.37 & 1.90 & 469.66 & 2.68 & 19.7  \\
 & & H100$-$H105 & 5971.0 & a & 28.17 & 1.14 & -54.40 & 0.70 & 36.08 & 1.70 & 462.70 & 3.06 & 24.5  \\
 & & H112 & 4618.8 & a & 20.79 & 2.99 & -54.70 & 2.40 & 33.33 & 6.77 & 470.64 & 7.33 & 7.2  \\
 & & H111 & 4744.2 & a & 19.41 & 3.11 & -54.90 & 2.40 & 30.36 & 6.22 & 468.09 & 7.48 & 6.3  \\
 & & H110 & 4874.2 & a & 21.54 & 3.08 & -56.30 & 2.30 & 32.56 & 6.48 & 469.07 & 7.51 & 7.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.06 & 12.80 & \nodata  \\
 & & H108 & 5148.7 & a & 23.12 & 3.13 & -54.70 & 2.20 & 32.64 & 5.77 & 474.45 & 7.76 & 7.5  \\
 & & H107 & 5293.7 & a & 18.82 & 2.76 & -55.50 & 2.30 & 31.70 & 6.10 & 468.02 & 6.73 & 7.0  \\
 & & H106 & 5444.3 & a & 24.68 & 2.32 & -54.40 & 1.60 & 35.49 & 4.29 & 469.63 & 5.99 & 10.9  \\
 & & H105 & 5600.6 & a & 23.88 & 2.48 & -54.70 & 1.80 & 35.84 & 4.53 & 468.12 & 6.53 & 9.7  \\
 & & H104 & 5762.9 & a & 23.95 & 2.69 & -54.40 & 1.90 & 34.57 & 4.74 & 465.45 & 6.97 & 8.9  \\
 & & H103 & 5931.5 & a & 29.48 & 2.61 & -54.90 & 1.50 & 34.52 & 3.73 & 462.90 & 6.77 & 11.3  \\
 & & H102 & 6106.9 & a & 31.11 & 2.66 & -54.30 & 1.50 & 35.49 & 3.60 & 461.86 & 7.03 & 11.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 449.29 & 14.03 & \nodata  \\
 & & H100 & 6478.8 & a & 30.17 & 2.66 & -54.60 & 1.60 & 37.69 & 3.92 & 457.81 & 7.28 & 11.3  \\
 & & H95 & 7550.6 & a & 45.85 & 6.38 & -53.50 & 1.80 & 26.66 & 4.66 & 441.74 & 14.40 & 7.3  \\
 & & H94 & 7792.9 & a & 36.89 & 2.62 & -52.60 & 1.20 & 34.16 & 2.91 & 449.48 & 6.78 & 14.1  \\
 & & H92 & 8309.4 & a & 47.84 & 2.99 & -54.80 & 1.00 & 31.80 & 2.31 & 443.73 & 7.55 & 15.8  \\
 & & H91 & 8584.8 & a & 41.80 & 2.36 & -52.10 & 1.00 & 34.97 & 2.33 & 434.64 & 6.23 & 17.6  \\
 & & H89 & 9173.3 & a & 44.68 & 2.79 & -52.60 & 1.00 & 32.20 & 2.34 & 432.11 & 7.09 & 15.8  \\
 & & H88 & 9487.8 & a & 45.77 & 2.87 & -53.70 & 1.10 & 34.52 & 2.62 & 428.62 & 7.45 & 16.0  \\
G326.657+00.588 & ch156 & H88$-$H112 & 5975.8 & a & 831.38 & 2.00 & -43.70 & 0.00 & 26.94 & 0.07 & 11684.84 & 4.66 & 410.1  \\
 & & H100$-$H112 & 5420.3 & a & 789.51 & 2.27 & -43.70 & 0.00 & 26.98 & 0.09 & 11990.57 & 5.28 & 343.7  \\
 & & H88$-$H95 & 8592.1 & a & 1030.44 & 4.77 & -43.60 & 0.10 & 26.88 & 0.14 & 10241.89 & 11.07 & 213.7  \\
 & & H106$-$H112 & 5015.4 & a & 740.95 & 2.91 & -43.70 & 0.10 & 27.23 & 0.12 & 12219.00 & 6.81 & 251.2  \\
 & & H100$-$H105 & 5971.2 & a & 855.38 & 3.37 & -43.70 & 0.10 & 26.70 & 0.12 & 11679.72 & 7.79 & 251.1  \\
 & & H112 & 4618.8 & a & 690.31 & 7.49 & -43.60 & 0.10 & 27.55 & 0.35 & 12490.49 & 17.61 & 91.1  \\
 & & H111 & 4744.2 & a & 701.71 & 6.72 & -43.90 & 0.10 & 27.89 & 0.31 & 12403.22 & 15.91 & 103.1  \\
 & & H110 & 4874.2 & a & 722.41 & 6.56 & -43.50 & 0.10 & 27.14 & 0.28 & 12356.41 & 15.30 & 108.9  \\
 & & H109 & 5008.9 & a & 744.58 & 11.33 & -43.70 & 0.20 & 27.54 & 0.48 & 12207.27 & 26.62 & 65.0  \\
 & & H108 & 5148.7 & a & 750.21 & 9.62 & -43.60 & 0.20 & 27.23 & 0.40 & 12074.91 & 22.50 & 77.0  \\
 & & H107 & 5293.7 & a & 778.50 & 7.14 & -43.80 & 0.10 & 26.83 & 0.28 & 12021.38 & 16.58 & 107.7  \\
 & & H106 & 5444.3 & a & 800.44 & 7.02 & -43.80 & 0.10 & 26.69 & 0.27 & 11918.82 & 16.25 & 112.6  \\
 & & H105 & 5600.6 & a & 812.25 & 7.20 & -43.60 & 0.10 & 26.95 & 0.28 & 11808.24 & 16.76 & 111.4  \\
 & & H104 & 5762.9 & a & 831.05 & 8.26 & -43.60 & 0.10 & 26.48 & 0.30 & 11754.22 & 19.04 & 99.4  \\
 & & H103 & 5931.5 & a & 870.77 & 7.27 & -43.60 & 0.10 & 26.64 & 0.26 & 11731.89 & 16.80 & 118.4  \\
 & & H102 & 6106.9 & a & 873.92 & 6.85 & -43.70 & 0.10 & 26.90 & 0.24 & 11647.77 & 15.91 & 126.1  \\
 & & H100 & 6478.8 & a & 889.91 & 7.92 & -44.00 & 0.10 & 26.65 & 0.27 & 11430.71 & 18.32 & 111.0  \\
 & & H94 & 7792.9 & a & 1024.91 & 9.98 & -43.80 & 0.10 & 26.08 & 0.29 & 10032.32 & 22.84 & 101.4  \\
 & & H92 & 8309.4 & a & 1015.03 & 9.22 & -43.70 & 0.10 & 26.88 & 0.28 & 10409.21 & 21.41 & 108.8  \\
 & & H91 & 8584.8 & a & 1063.59 & 6.37 & -43.50 & 0.10 & 26.34 & 0.18 & 10368.94 & 14.65 & 164.9  \\
 & & H88 & 9487.8 & a & 1006.39 & 8.98 & -43.50 & 0.10 & 28.39 & 0.29 & 10023.03 & 21.44 & 110.7  \\
G326.657+00.588 & shrds1163 & H88$-$H112 & 6008.2 & a & 940.88 & 2.40 & -43.60 & 0.00 & 26.31 & 0.08 & 12637.58 & 5.52 & 387.3  \\
 & & H100$-$H112 & 5411.1 & a & 863.83 & 2.75 & -43.50 & 0.00 & 26.79 & 0.10 & 12898.19 & 6.38 & 310.1  \\
 & & H88$-$H95 & 8579.5 & a & 1287.46 & 5.24 & -43.80 & 0.10 & 25.52 & 0.12 & 11509.41 & 11.86 & 242.7  \\
 & & H106$-$H112 & 4982.2 & a & 795.78 & 3.50 & -43.60 & 0.10 & 26.84 & 0.14 & 13128.51 & 8.12 & 224.7  \\
 & & H100$-$H105 & 6068.2 & a & 967.20 & 3.97 & -43.50 & 0.10 & 26.67 & 0.13 & 12545.64 & 9.20 & 240.5  \\
 & & H112 & 4618.8 & a & 735.02 & 7.82 & -43.50 & 0.10 & 26.75 & 0.33 & 13363.81 & 18.12 & 92.9  \\
 & & H111 & 4744.2 & a & 766.47 & 7.92 & -43.80 & 0.10 & 26.88 & 0.32 & 13290.96 & 18.40 & 95.6  \\
 & & H110 & 4874.2 & a & 785.32 & 8.88 & -43.40 & 0.10 & 26.83 & 0.35 & 13238.21 & 20.59 & 87.4  \\
 & & H109 & 5008.9 & a & 808.51 & 11.64 & -43.50 & 0.20 & 27.88 & 0.46 & 13116.97 & 27.51 & 68.7  \\
 & & H108 & 5148.7 & a & 818.81 & 11.35 & -43.30 & 0.20 & 26.75 & 0.43 & 12862.03 & 26.30 & 71.3  \\
 & & H107 & 5293.7 & a & 835.54 & 8.85 & -43.80 & 0.10 & 27.11 & 0.33 & 12968.31 & 20.64 & 93.3  \\
 & & H106 & 5444.3 & a & 858.86 & 8.82 & -43.50 & 0.10 & 25.91 & 0.31 & 12842.28 & 20.12 & 96.2  \\
 & & H105 & 5600.6 & a & 885.58 & 15.99 & -43.10 & 0.20 & 27.67 & 0.58 & 12564.61 & 37.69 & 54.7  \\
 & & H104 & 5762.9 & a & 928.71 & 8.51 & -43.60 & 0.10 & 26.02 & 0.28 & 12801.13 & 19.46 & 107.8  \\
 & & H103 & 5931.5 & a & 946.60 & 9.59 & -43.20 & 0.10 & 26.69 & 0.31 & 12419.42 & 22.20 & 97.5  \\
 & & H102 & 6106.9 & a & 972.78 & 9.38 & -43.60 & 0.10 & 26.34 & 0.29 & 12628.43 & 21.57 & 102.5  \\
 & & H101 & 6289.1 & a & 961.02 & 11.52 & -43.30 & 0.20 & 26.46 & 0.37 & 12211.43 & 26.55 & 82.4  \\
 & & H100 & 6478.8 & a & 1034.75 & 9.31 & -43.60 & 0.10 & 26.51 & 0.28 & 12538.30 & 21.48 & 109.8  \\
 & & H94 & 7792.9 & a & 1187.86 & 12.90 & -43.70 & 0.10 & 25.21 & 0.32 & 11882.12 & 29.03 & 91.0  \\
 & & H92 & 8309.4 & a & 1272.65 & 10.31 & -43.70 & 0.10 & 24.82 & 0.23 & 11683.81 & 23.00 & 122.0  \\
 & & H91 & 8584.8 & a & 1268.41 & 11.23 & -43.90 & 0.10 & 25.55 & 0.26 & 11436.30 & 25.42 & 111.6  \\
 & & H89 & 9173.3 & a & 1355.51 & 11.54 & -43.70 & 0.10 & 26.04 & 0.26 & 11320.20 & 26.37 & 116.1  \\
 & & H88 & 9487.8 & a & 1372.91 & 16.64 & -43.80 & 0.10 & 25.24 & 0.35 & 10940.91 & 37.45 & 81.5  \\
G326.657+00.588 & shrds1164 & H88$-$H112 & 5382.7 & a & 870.69 & 3.44 & -43.80 & 0.10 & 26.71 & 0.12 & 13193.88 & 7.97 & 249.9  \\
 & & H100$-$H112 & 5220.3 & a & 859.00 & 3.70 & -43.80 & 0.10 & 26.71 & 0.13 & 13370.87 & 8.56 & 229.6  \\
 & & H88$-$H95 & 8140.6 & a & 1057.41 & 10.05 & -43.90 & 0.10 & 25.95 & 0.28 & 10191.30 & 22.93 & 104.0  \\
 & & H106$-$H112 & 4938.1 & a & 825.00 & 4.17 & -43.80 & 0.10 & 27.02 & 0.16 & 13618.29 & 9.70 & 195.6  \\
 & & H100$-$H105 & 6004.0 & a & 964.26 & 5.86 & -43.90 & 0.10 & 26.61 & 0.19 & 12680.40 & 13.54 & 162.6  \\
 & & H112 & 4618.8 & a & 768.14 & 9.55 & -43.90 & 0.20 & 27.13 & 0.39 & 13809.75 & 22.29 & 79.5  \\
 & & H111 & 4744.2 & a & 794.06 & 8.59 & -43.90 & 0.10 & 26.95 & 0.34 & 13785.19 & 19.99 & 91.3  \\
 & & H110 & 4874.2 & a & 821.48 & 10.36 & -43.60 & 0.20 & 27.31 & 0.40 & 13678.00 & 24.25 & 78.4  \\
 & & H109 & 5008.9 & a & 837.78 & 11.37 & -43.80 & 0.20 & 27.03 & 0.42 & 13521.44 & 26.49 & 72.8  \\
 & & H108 & 5148.7 & a & 863.58 & 12.90 & -43.50 & 0.20 & 27.06 & 0.47 & 13496.15 & 30.06 & 66.2  \\
 & & H107 & 5293.7 & a & 881.18 & 11.69 & -44.10 & 0.20 & 26.94 & 0.41 & 13402.80 & 27.19 & 74.5  \\
 & & H106 & 5444.3 & a & 884.11 & 11.16 & -43.50 & 0.20 & 25.59 & 0.37 & 13218.08 & 25.29 & 78.3  \\
 & & H105 & 5600.6 & a & 886.59 & 26.49 & -43.10 & 0.40 & 26.71 & 0.92 & 12724.45 & 61.31 & 33.1  \\
 & & H104 & 5762.9 & a & 901.58 & 12.68 & -44.00 & 0.20 & 26.52 & 0.43 & 12787.47 & 29.24 & 70.3  \\
 & & H103 & 5931.5 & a & 992.68 & 12.78 & -43.70 & 0.20 & 27.35 & 0.41 & 12875.93 & 29.95 & 76.7  \\
 & & H102 & 6106.9 & a & 1004.68 & 11.38 & -44.00 & 0.10 & 26.84 & 0.35 & 12702.33 & 26.42 & 87.2  \\
 & & H101 & 6289.1 & a & 994.06 & 14.47 & -43.80 & 0.20 & 26.07 & 0.44 & 12428.81 & 33.10 & 67.9  \\
 & & H100 & 6478.8 & a & 1031.12 & 14.88 & -43.80 & 0.20 & 27.39 & 0.46 & 12475.06 & 34.90 & 68.5  \\
 & & H94 & 7792.9 & a & 1050.72 & 16.72 & -43.90 & 0.20 & 25.63 & 0.47 & 10722.94 & 37.92 & 62.1  \\
 & & H92 & 8309.4 & a & 1132.78 & 25.35 & -43.90 & 0.30 & 22.83 & 0.59 & 10602.75 & 54.25 & 44.2  \\
 & & H91 & 8584.8 & a & 1075.73 & 23.41 & -43.80 & 0.30 & 26.22 & 0.66 & 9800.98 & 53.71 & 45.4  \\
 & & H89 & 9173.3 & a & 903.70 & 31.40 & -43.40 & 0.50 & 26.45 & 1.06 & 7843.32 & 72.34 & 28.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 5.18 & \nodata  \\
G326.657+00.588 & mos051 & H88$-$H112 & 5890.8 & a & 935.00 & 2.19 & -43.60 & 0.00 & 26.76 & 0.07 & 13075.48 & 5.08 & 421.5  \\
 & & H100$-$H112 & 5370.1 & a & 877.34 & 2.28 & -43.60 & 0.00 & 26.99 & 0.08 & 13353.23 & 5.32 & 379.6  \\
 & & H88$-$H95 & 8676.2 & a & 1251.56 & 4.35 & -43.60 & 0.00 & 26.27 & 0.11 & 11585.42 & 10.00 & 284.1  \\
 & & H106$-$H112 & 4972.2 & a & 818.27 & 2.86 & -43.60 & 0.00 & 27.09 & 0.11 & 13603.94 & 6.68 & 282.4  \\
 & & H100$-$H105 & 6054.4 & a & 975.04 & 3.11 & -43.50 & 0.00 & 26.62 & 0.10 & 12923.35 & 7.20 & 309.5  \\
 & & H112 & 4618.8 & a & 764.43 & 5.71 & -43.50 & 0.10 & 27.29 & 0.24 & 13902.04 & 13.35 & 132.4  \\
 & & H111 & 4744.2 & a & 787.43 & 5.81 & -43.80 & 0.10 & 27.50 & 0.23 & 13809.75 & 13.65 & 133.9  \\
 & & H110 & 4874.2 & a & 813.24 & 5.99 & -43.40 & 0.10 & 27.05 & 0.23 & 13730.07 & 13.96 & 134.2  \\
 & & H109 & 5008.9 & a & 834.98 & 11.41 & -43.50 & 0.20 & 27.74 & 0.44 & 13580.33 & 26.90 & 72.4  \\
 & & H108 & 5148.7 & a & 834.05 & 8.38 & -43.40 & 0.10 & 27.35 & 0.32 & 13222.07 & 19.64 & 98.3  \\
 & & H107 & 5293.7 & a & 861.88 & 6.65 & -43.80 & 0.10 & 27.10 & 0.24 & 13383.90 & 15.50 & 128.1  \\
 & & H106 & 5444.3 & a & 884.57 & 6.89 & -43.50 & 0.10 & 26.21 & 0.24 & 13239.48 & 15.81 & 126.8  \\
 & & H105 & 5600.6 & a & 902.83 & 11.03 & -43.20 & 0.20 & 27.43 & 0.39 & 12932.12 & 25.87 & 80.9  \\
 & & H104 & 5762.9 & a & 938.35 & 7.63 & -43.50 & 0.10 & 26.39 & 0.25 & 13110.85 & 17.55 & 121.6  \\
 & & H103 & 5931.5 & a & 971.20 & 7.36 & -43.40 & 0.10 & 26.68 & 0.23 & 12901.91 & 17.03 & 130.4  \\
 & & H102 & 6106.9 & a & 992.39 & 6.73 & -43.50 & 0.10 & 26.72 & 0.21 & 12992.34 & 15.58 & 145.8  \\
 & & H101 & 6289.1 & a & 987.53 & 11.93 & -43.30 & 0.20 & 26.40 & 0.37 & 12528.76 & 27.45 & 81.8  \\
 & & H100 & 6478.8 & a & 1024.83 & 7.22 & -43.70 & 0.10 & 26.76 & 0.22 & 12833.99 & 16.74 & 140.2  \\
 & & H94 & 7792.9 & a & 1173.74 & 12.79 & -43.70 & 0.10 & 25.54 & 0.32 & 11623.12 & 28.95 & 90.7  \\
 & & H92 & 8309.4 & a & 1212.77 & 9.08 & -43.60 & 0.10 & 25.96 & 0.22 & 11779.65 & 20.73 & 132.0  \\
 & & H91 & 8584.8 & a & 1246.35 & 8.29 & -43.60 & 0.10 & 26.03 & 0.20 & 11650.45 & 18.95 & 148.6  \\
 & & H89 & 9173.3 & a & 1397.62 & 12.51 & -43.60 & 0.10 & 26.10 & 0.27 & 11657.66 & 28.64 & 110.4  \\
 & & H88 & 9487.8 & a & 1250.20 & 9.80 & -43.60 & 0.10 & 26.94 & 0.24 & 11180.36 & 22.78 & 126.1  \\
G326.721+00.773 & atca484 & H85$-$H101 & 7381.3 & a & 48.73 & 1.40 & -39.70 & 0.30 & 20.97 & 0.70 & 371.76 & 2.88 & 34.3  \\
 & & H94$-$H101 & 6802.4 & a & 49.70 & 1.67 & -40.00 & 0.30 & 20.80 & 0.81 & 399.11 & 3.41 & 29.4  \\
 & & H85$-$H89 & 9939.1 & a & 44.49 & 2.56 & -38.70 & 0.60 & 21.15 & 1.41 & 251.16 & 5.27 & 17.2  \\
 & & H100 & 6478.8 & a & 46.77 & 4.28 & -38.90 & 1.10 & 23.57 & 2.52 & 401.63 & 9.26 & 10.9  \\
 & & H99 & 6676.1 & a & 42.67 & 4.15 & -40.20 & 1.20 & 24.37 & 2.76 & 402.37 & 9.15 & 10.2  \\
 & & H98 & 6881.5 & a & 55.10 & 4.48 & -38.80 & 0.70 & 18.45 & 1.74 & 386.70 & 8.62 & 12.2  \\
 & & H97 & 7095.4 & a & 48.04 & 4.25 & -39.50 & 1.00 & 22.77 & 2.34 & 375.69 & 9.06 & 11.2  \\
 & & H96 & 7318.3 & a & 59.16 & 4.74 & -40.10 & 0.90 & 22.00 & 2.04 & 378.52 & 9.95 & 12.4  \\
 & & H94 & 7792.9 & a & 48.73 & 4.40 & -40.00 & 0.80 & 18.86 & 1.97 & 313.73 & 8.56 & 10.9  \\
 & & H102 & 6106.9 & a & 56.58 & 6.19 & -42.20 & 0.90 & 15.93 & 2.01 & 489.18 & 11.06 & 9.0  \\
 & & H101 & 6289.1 & a & 51.04 & 4.11 & -40.60 & 0.80 & 19.94 & 1.86 & 435.82 & 8.23 & 12.3  \\
 & & H88 & 9487.8 & a & 55.81 & 5.56 & -38.90 & 1.00 & 20.79 & 2.42 & 270.15 & 11.32 & 10.0  \\
 & & H87 & 9816.9 & a & 43.99 & 4.12 & -37.40 & 1.10 & 24.86 & 2.70 & 256.69 & 9.19 & 10.6  \\
 & & H86 & 10161.3 & a & 34.47 & 6.20 & -39.60 & 1.70 & 19.63 & 4.73 & 243.02 & 11.82 & 5.7  \\
 & & H85 & 10522.0 & a & 45.78 & 6.49 & -38.70 & 1.20 & 16.95 & 2.82 & 223.92 & 11.91 & 7.0  \\
G326.728+00.616 & ch156 & H88$-$H112 & 5258.3 & a & 165.03 & 3.13 & -39.90 & 0.30 & 36.93 & 0.81 & 3739.54 & 8.51 & 52.2  \\
 & & H100$-$H112 & 5227.4 & a & 167.02 & 3.17 & -39.90 & 0.30 & 36.47 & 0.80 & 3739.39 & 8.57 & 52.1  \\
 & & H88$-$H95 & 8246.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3762.40 & 88.92 & \nodata  \\
 & & H106$-$H112 & 4932.5 & a & 152.87 & 3.76 & -40.60 & 0.50 & 37.82 & 1.08 & 3712.12 & 10.33 & 40.3  \\
 & & H100$-$H105 & 5841.1 & a & 197.03 & 6.11 & -39.00 & 0.50 & 34.91 & 1.26 & 3795.83 & 16.15 & 31.9  \\
 & & H112 & 4618.8 & a & 137.36 & 7.15 & -40.40 & 1.00 & 40.54 & 2.51 & 3781.79 & 20.21 & 19.2  \\
 & & H111 & 4744.2 & a & 171.28 & 11.98 & -41.00 & 1.10 & 31.50 & 2.61 & 3731.64 & 29.86 & 14.3  \\
 & & H110 & 4874.2 & a & 160.75 & 9.48 & -39.50 & 1.00 & 36.17 & 2.48 & 3784.64 & 25.45 & 16.8  \\
 & & H109 & 5008.9 & a & 142.81 & 8.39 & -41.70 & 1.20 & 41.61 & 2.95 & 3564.84 & 23.93 & 17.0  \\
 & & H108 & 5148.7 & a & 131.67 & 15.81 & -41.60 & 2.00 & 34.33 & 5.10 & 3542.51 & 40.68 & 8.4  \\
 & & H107 & 5293.7 & a & 151.84 & 15.19 & -42.60 & 1.70 & 35.69 & 4.41 & 3732.97 & 39.86 & 10.1  \\
 & & H106 & 5444.3 & a & 173.71 & 10.11 & -40.00 & 1.10 & 38.59 & 2.68 & 3728.40 & 27.84 & 17.2  \\
 & & H105 & 5600.6 & a & 177.35 & 10.62 & -38.80 & 1.00 & 35.18 & 2.48 & 3731.01 & 28.04 & 16.6  \\
 & & H104 & 5762.9 & a & 198.10 & 10.57 & -39.00 & 0.90 & 34.92 & 2.25 & 3778.34 & 27.62 & 18.8  \\
 & & H103 & 5931.5 & a & 191.14 & 13.44 & -38.10 & 1.20 & 35.15 & 2.88 & 3843.40 & 35.59 & 14.1  \\
 & & H102 & 6106.9 & a & 218.13 & 13.52 & -40.30 & 1.10 & 34.91 & 2.54 & 3813.10 & 35.58 & 16.0  \\
 & & H100 & 6478.8 & a & 226.09 & 16.74 & -38.30 & 1.30 & 36.03 & 3.32 & 4099.83 & 44.05 & 13.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 512.67 & 90.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4216.84 & 99.05 & \nodata  \\
G326.728+00.616 & shrds1163 & H88$-$H112 & 5534.0 & a & 197.54 & 2.28 & -40.60 & 0.20 & 35.04 & 0.47 & 4084.06 & 6.05 & 85.5  \\
 & & H100$-$H112 & 5318.4 & a & 189.37 & 2.33 & -40.50 & 0.20 & 35.26 & 0.50 & 4074.09 & 6.19 & 80.5  \\
 & & H88$-$H95 & 8296.7 & a & 309.03 & 8.18 & -40.70 & 0.50 & 34.74 & 1.06 & 4212.06 & 21.58 & 37.4  \\
 & & H106$-$H112 & 5002.6 & a & 169.88 & 2.91 & -40.30 & 0.30 & 35.17 & 0.70 & 3969.90 & 7.73 & 57.7  \\
 & & H100$-$H105 & 6004.8 & a & 231.98 & 3.76 & -40.90 & 0.30 & 35.62 & 0.67 & 4300.39 & 10.04 & 61.0  \\
 & & H112 & 4618.8 & a & 140.59 & 6.32 & -40.10 & 0.90 & 39.95 & 2.10 & 3907.45 & 17.84 & 22.1  \\
 & & H111 & 4744.2 & a & 158.43 & 6.38 & -40.10 & 0.70 & 34.74 & 1.63 & 3913.97 & 16.80 & 24.6  \\
 & & H110 & 4874.2 & a & 170.90 & 8.38 & -39.90 & 0.80 & 34.59 & 2.00 & 4000.77 & 21.92 & 20.3  \\
 & & H109 & 5008.9 & a & 163.77 & 6.92 & -39.40 & 0.80 & 36.73 & 1.84 & 3949.60 & 18.63 & 23.6  \\
 & & H108 & 5148.7 & a & 146.16 & 7.94 & -39.40 & 0.90 & 32.57 & 2.07 & 3479.29 & 20.22 & 18.3  \\
 & & H107 & 5293.7 & a & 191.58 & 6.69 & -41.40 & 0.60 & 35.23 & 1.44 & 4137.87 & 17.74 & 28.4  \\
 & & H106 & 5444.3 & a & 218.21 & 7.34 & -41.20 & 0.60 & 33.38 & 1.30 & 4312.40 & 18.97 & 29.4  \\
 & & H105 & 5600.6 & a & 205.13 & 22.31 & -43.20 & 2.00 & 36.70 & 5.87 & 4200.44 & 56.82 & 9.7  \\
 & & H104 & 5762.9 & a & 229.73 & 7.14 & -41.00 & 0.60 & 38.41 & 1.40 & 4415.97 & 19.75 & 31.9  \\
 & & H103 & 5931.5 & a & 202.17 & 8.66 & -40.80 & 0.70 & 33.80 & 1.69 & 3910.90 & 22.50 & 23.1  \\
 & & H102 & 6106.9 & a & 255.48 & 8.03 & -40.80 & 0.50 & 33.74 & 1.24 & 4568.15 & 20.82 & 31.6  \\
 & & H101 & 6289.1 & a & 201.88 & 9.93 & -40.60 & 0.90 & 37.44 & 2.25 & 3842.17 & 26.77 & 20.4  \\
 & & H100 & 6478.8 & a & 285.03 & 11.10 & -41.50 & 0.60 & 31.28 & 1.42 & 4601.26 & 27.76 & 25.4  \\
 & & H94 & 7792.9 & a & 307.37 & 12.31 & -40.60 & 0.70 & 34.34 & 1.59 & 4221.68 & 32.29 & 24.7  \\
 & & H92 & 8309.4 & a & 317.93 & 15.83 & -40.20 & 0.90 & 38.24 & 2.25 & 4211.10 & 43.55 & 20.0  \\
 & & H91 & 8584.8 & a & 371.69 & 17.84 & -41.90 & 0.80 & 33.28 & 1.86 & 4295.83 & 45.94 & 20.7  \\
 & & H89 & 9173.3 & a & 236.58 & 23.63 & -38.60 & 2.20 & 41.81 & 7.06 & 3938.55 & 62.14 & 10.9  \\
 & & H88 & 9487.8 & a & 341.06 & 40.30 & -43.40 & 2.80 & 45.99 & 8.76 & 4490.41 & 112.54 & 9.1  \\
G326.728+00.616 & shrds1164 & H88$-$H112 & 6583.0 & a & 258.38 & 0.96 & -40.70 & 0.10 & 33.59 & 0.14 & 4089.93 & 2.50 & 265.3  \\
 & & H100$-$H112 & 5568.3 & a & 207.20 & 1.09 & -40.60 & 0.10 & 35.01 & 0.21 & 4078.83 & 2.90 & 187.1  \\
 & & H88$-$H95 & 8581.1 & a & 360.85 & 1.79 & -40.80 & 0.10 & 32.19 & 0.18 & 4111.81 & 4.56 & 198.7  \\
 & & H106$-$H112 & 5005.7 & a & 178.10 & 2.01 & -40.50 & 0.20 & 35.63 & 0.46 & 4045.80 & 5.37 & 87.6  \\
 & & H100$-$H105 & 6112.1 & a & 234.99 & 1.63 & -40.50 & 0.10 & 34.51 & 0.28 & 4112.12 & 4.29 & 142.5  \\
 & & H112 & 4618.8 & a & 154.62 & 6.77 & -40.80 & 0.80 & 36.21 & 1.84 & 4004.30 & 18.20 & 22.6  \\
 & & H111 & 4744.2 & a & 158.80 & 3.13 & -40.30 & 0.30 & 35.74 & 0.82 & 3984.88 & 8.38 & 50.2  \\
 & & H110 & 4874.2 & a & 173.12 & 4.11 & -40.20 & 0.40 & 34.15 & 0.94 & 4002.48 & 10.75 & 41.7  \\
 & & H109 & 5008.9 & a & 184.28 & 4.25 & -40.60 & 0.40 & 35.88 & 0.96 & 4047.56 & 11.36 & 43.0  \\
 & & H108 & 5148.7 & a & 175.47 & 4.86 & -40.20 & 0.50 & 35.81 & 1.15 & 4026.00 & 13.01 & 35.7  \\
 & & H107 & 5293.7 & a & 195.11 & 4.51 & -40.80 & 0.40 & 35.57 & 0.95 & 4136.72 & 12.04 & 42.8  \\
 & & H106 & 5444.3 & a & 205.87 & 5.27 & -41.00 & 0.40 & 33.73 & 1.00 & 4164.12 & 13.71 & 38.6  \\
 & & H105 & 5600.6 & a & 214.08 & 6.98 & -40.30 & 0.60 & 34.49 & 1.30 & 4136.81 & 18.33 & 30.4  \\
 & & H104 & 5762.9 & a & 185.65 & 4.66 & -40.30 & 0.50 & 36.98 & 1.09 & 4094.52 & 12.66 & 39.5  \\
 & & H103 & 5931.5 & a & 229.46 & 3.93 & -40.50 & 0.30 & 34.32 & 0.68 & 4092.70 & 10.32 & 57.7  \\
 & & H102 & 6106.9 & a & 242.72 & 3.19 & -40.50 & 0.20 & 33.92 & 0.52 & 4147.41 & 8.30 & 75.4  \\
 & & H101 & 6289.1 & a & 238.68 & 4.13 & -40.50 & 0.30 & 33.72 & 0.68 & 4067.47 & 10.75 & 57.1  \\
 & & H100 & 6478.8 & a & 256.65 & 4.00 & -40.60 & 0.30 & 33.09 & 0.60 & 4125.60 & 10.32 & 63.4  \\
 & & H94 & 7792.9 & a & 321.17 & 3.83 & -41.00 & 0.20 & 31.48 & 0.43 & 4148.06 & 9.63 & 82.9  \\
 & & H92 & 8309.4 & a & 350.98 & 3.48 & -40.60 & 0.20 & 31.66 & 0.36 & 4126.84 & 8.78 & 99.6  \\
 & & H91 & 8584.8 & a & 358.56 & 3.62 & -40.80 & 0.20 & 32.29 & 0.38 & 4131.37 & 9.21 & 97.9  \\
 & & H89 & 9173.3 & a & 385.36 & 3.99 & -41.00 & 0.20 & 32.14 & 0.38 & 4080.83 & 10.13 & 95.5  \\
 & & H88 & 9487.8 & a & 396.34 & 5.62 & -40.40 & 0.20 & 31.48 & 0.52 & 4034.59 & 14.11 & 69.8  \\
G326.728+00.616 & mos051 & H88$-$H112 & 6408.0 & a & 243.89 & 1.05 & -40.60 & 0.10 & 34.17 & 0.17 & 4006.96 & 2.75 & 229.9  \\
 & & H100$-$H112 & 5493.7 & a & 195.55 & 1.18 & -40.50 & 0.10 & 35.47 & 0.25 & 3955.68 & 3.15 & 163.8  \\
 & & H88$-$H95 & 8595.5 & a & 360.97 & 1.95 & -40.80 & 0.10 & 32.58 & 0.20 & 4130.09 & 5.00 & 182.5  \\
 & & H106$-$H112 & 5001.9 & a & 167.22 & 1.98 & -40.40 & 0.20 & 35.66 & 0.49 & 3866.47 & 5.31 & 83.3  \\
 & & H100$-$H105 & 6061.9 & a & 227.20 & 1.66 & -40.50 & 0.10 & 35.00 & 0.30 & 4060.43 & 4.40 & 135.1  \\
 & & H112 & 4618.8 & a & 143.71 & 4.79 & -40.50 & 0.60 & 38.23 & 1.48 & 3816.62 & 13.25 & 29.7  \\
 & & H111 & 4744.2 & a & 155.88 & 3.34 & -40.20 & 0.40 & 35.01 & 0.87 & 3792.67 & 8.84 & 46.2  \\
 & & H110 & 4874.2 & a & 163.20 & 3.90 & -39.90 & 0.40 & 35.88 & 0.99 & 3850.81 & 10.47 & 41.3  \\
 & & H109 & 5008.9 & a & 168.64 & 3.79 & -40.20 & 0.40 & 36.91 & 0.97 & 3837.24 & 10.27 & 44.2  \\
 & & H108 & 5148.7 & a & 154.86 & 4.70 & -40.00 & 0.50 & 35.55 & 1.25 & 3719.31 & 12.54 & 32.6  \\
 & & H107 & 5293.7 & a & 184.12 & 3.97 & -41.10 & 0.40 & 35.26 & 0.88 & 3992.43 & 10.54 & 45.9  \\
 & & H106 & 5444.3 & a & 200.43 & 4.48 & -41.00 & 0.40 & 34.42 & 0.89 & 4053.74 & 11.77 & 44.2  \\
 & & H105 & 5600.6 & a & 202.79 & 6.58 & -40.70 & 0.60 & 35.52 & 1.34 & 4031.90 & 17.53 & 30.5  \\
 & & H104 & 5762.9 & a & 188.76 & 4.08 & -40.30 & 0.40 & 37.25 & 0.94 & 4037.18 & 11.10 & 45.9  \\
 & & H103 & 5931.5 & a & 221.92 & 3.62 & -40.50 & 0.30 & 35.66 & 0.67 & 3983.24 & 9.68 & 60.6  \\
 & & H102 & 6106.9 & a & 241.73 & 3.38 & -40.50 & 0.20 & 34.06 & 0.55 & 4115.97 & 8.83 & 70.7  \\
 & & H101 & 6289.1 & a & 232.48 & 4.08 & -40.40 & 0.30 & 33.92 & 0.69 & 4030.26 & 10.62 & 56.4  \\
 & & H100 & 6478.8 & a & 254.89 & 4.01 & -40.50 & 0.30 & 32.75 & 0.60 & 4137.19 & 10.28 & 62.8  \\
 & & H94 & 7792.9 & a & 314.00 & 3.91 & -40.90 & 0.20 & 31.78 & 0.46 & 4043.19 & 9.86 & 79.5  \\
 & & H92 & 8309.4 & a & 344.30 & 4.11 & -40.40 & 0.20 & 32.02 & 0.44 & 4157.31 & 10.41 & 82.9  \\
 & & H91 & 8584.8 & a & 361.80 & 4.00 & -40.80 & 0.20 & 32.29 & 0.41 & 4187.64 & 10.19 & 89.3  \\
 & & H89 & 9173.3 & a & 391.38 & 4.01 & -40.90 & 0.20 & 32.88 & 0.39 & 4132.10 & 10.30 & 96.5  \\
 & & H88 & 9487.8 & a & 398.59 & 5.92 & -40.40 & 0.20 & 31.72 & 0.54 & 4103.61 & 14.93 & 66.6  \\
G326.890$-$00.277 & atca486 & H85$-$H101 & 7808.3 & a & 66.06 & 1.22 & -44.60 & 0.20 & 18.90 & 0.40 & 454.27 & 2.37 & 53.6  \\
 & & H94$-$H101 & 6862.4 & a & 58.94 & 1.54 & -44.80 & 0.30 & 19.97 & 0.60 & 473.38 & 3.08 & 37.9  \\
 & & H85$-$H89 & 9849.6 & a & 81.88 & 2.00 & -44.40 & 0.20 & 17.53 & 0.49 & 412.85 & 3.75 & 40.5  \\
 & & H100 & 6478.8 & a & 52.43 & 4.03 & -45.10 & 0.80 & 22.27 & 1.98 & 488.73 & 8.51 & 12.9  \\
 & & H99 & 6676.1 & a & 58.43 & 3.72 & -44.40 & 0.60 & 19.78 & 1.46 & 484.50 & 7.40 & 15.5  \\
 & & H98 & 6881.5 & a & 57.20 & 4.22 & -45.30 & 0.70 & 20.17 & 1.72 & 471.31 & 8.49 & 13.4  \\
 & & H97 & 7095.4 & a & 65.47 & 3.78 & -44.00 & 0.60 & 19.96 & 1.33 & 461.59 & 7.57 & 17.1  \\
 & & H96 & 7318.3 & a & 61.67 & 4.06 & -44.80 & 0.60 & 19.93 & 1.52 & 463.59 & 8.13 & 15.0  \\
 & & H95 & 7550.6 & a & 61.07 & 5.09 & -44.70 & 0.90 & 21.51 & 2.07 & 468.17 & 10.56 & 11.9  \\
 & & H94 & 7792.9 & a & 61.16 & 4.44 & -44.50 & 0.70 & 18.40 & 1.54 & 420.29 & 8.52 & 13.6  \\
 & & H102 & 6106.9 & a & 55.04 & 5.39 & -45.50 & 0.80 & 16.15 & 1.83 & 490.68 & 9.70 & 10.1  \\
 & & H101 & 6289.1 & a & 58.45 & 3.52 & -45.20 & 0.60 & 20.52 & 1.43 & 496.83 & 7.14 & 16.4  \\
 & & H89 & 9173.3 & a & 72.50 & 5.62 & -44.20 & 0.70 & 17.80 & 1.59 & 403.69 & 10.62 & 12.7  \\
 & & H88 & 9487.8 & a & 83.54 & 3.89 & -45.40 & 0.40 & 17.52 & 0.94 & 414.02 & 7.29 & 21.2  \\
 & & H87 & 9816.9 & a & 81.92 & 4.52 & -44.60 & 0.50 & 18.67 & 1.19 & 420.65 & 8.75 & 17.9  \\
 & & H86 & 10161.3 & a & 84.13 & 4.10 & -43.70 & 0.40 & 16.98 & 0.95 & 413.11 & 7.56 & 20.3  \\
 & & H85 & 10522.0 & a & 86.66 & 5.17 & -43.50 & 0.50 & 16.13 & 1.11 & 407.50 & 9.31 & 16.6  \\
G326.916$-$01.100 & atca487 & H85$-$H101 & 7409.8 & a & 20.31 & 1.02 & -51.00 & 0.50 & 22.24 & 1.30 & 152.80 & 2.16 & 19.7  \\
 & & H94$-$H101 & 6845.5 & a & 19.44 & 1.13 & -50.90 & 0.60 & 22.87 & 1.54 & 163.02 & 2.41 & 17.1  \\
 & & H85$-$H89 & 9870.7 & a & 24.29 & 2.15 & -51.20 & 0.90 & 19.66 & 2.01 & 108.29 & 4.27 & 11.2  \\
 & & H100 & 6478.8 & a & 18.43 & 2.94 & -50.00 & 2.20 & 27.50 & 5.46 & 169.06 & 6.77 & 6.3  \\
 & & H99 & 6676.1 & a & 19.64 & 3.25 & -53.20 & 2.10 & 25.23 & 6.51 & 170.49 & 6.78 & 6.4  \\
 & & H98 & 6881.5 & a & 18.93 & 3.99 & -49.70 & 1.90 & 18.15 & 4.92 & 156.37 & 7.39 & 4.8  \\
 & & H97 & 7095.4 & a & 19.58 & 2.99 & -50.90 & 1.80 & 24.05 & 4.65 & 152.06 & 6.39 & 6.6  \\
 & & H96 & 7318.3 & a & 19.84 & 3.42 & -48.60 & 2.40 & 27.13 & 6.82 & 156.46 & 7.52 & 6.1  \\
 & & H95 & 7550.6 & a & 21.72 & 3.87 & -53.40 & 2.40 & 26.42 & 6.43 & 146.79 & 8.55 & 5.8  \\
 & & H94 & 7792.9 & a & 27.12 & 4.36 & -48.40 & 1.30 & 16.51 & 3.07 & 165.74 & 7.93 & 6.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.65 & 7.99 & \nodata  \\
 & & H101 & 6289.1 & a & 18.70 & 3.18 & -53.10 & 1.60 & 19.57 & 3.98 & 174.31 & 6.23 & 5.9  \\
 & & H89 & 9173.3 & a & 25.14 & 7.14 & -50.80 & 2.20 & 15.63 & 5.30 & 128.55 & 12.51 & 3.5  \\
 & & H88 & 9487.8 & a & 21.85 & 3.41 & -48.80 & 2.00 & 26.30 & 4.87 & 107.89 & 7.78 & 6.4  \\
 & & H87 & 9816.9 & a & 26.06 & 4.85 & -50.70 & 1.80 & 19.67 & 4.50 & 111.73 & 9.47 & 5.4  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.62 & 9.74 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.28 & 7.91 & \nodata  \\
G327.139$-$00.261 & shrds618 & H88$-$H112 & 6716.7 & a & 18.10 & 0.54 & -65.80 & 0.30 & 17.72 & 0.61 & 131.47 & 1.02 & 33.0  \\
 & & H100$-$H112 & 5664.7 & a & 15.40 & 0.72 & -66.50 & 0.40 & 17.79 & 0.96 & 128.25 & 1.36 & 21.2  \\
 & & H88$-$H95 & 8698.0 & a & 23.79 & 0.86 & -65.00 & 0.30 & 18.24 & 0.76 & 137.48 & 1.64 & 27.4  \\
 & & H106$-$H112 & 5175.9 & a & 14.13 & 1.10 & -67.50 & 0.70 & 17.64 & 1.59 & 118.02 & 2.08 & 12.6  \\
 & & H100$-$H105 & 6018.4 & a & 16.33 & 0.93 & -65.90 & 0.50 & 17.66 & 1.16 & 135.71 & 1.75 & 17.4  \\
 & & H110 & 4874.2 & a & 11.97 & 2.09 & -69.80 & 1.30 & 15.71 & 3.23 & 82.81 & 3.70 & 5.7  \\
 & & H109 & 5008.9 & a & 14.10 & 2.16 & -66.50 & 1.30 & 17.41 & 3.11 & 117.57 & 4.02 & 6.5  \\
 & & H108 & 5148.7 & a & 16.63 & 3.07 & -66.20 & 1.90 & 20.57 & 4.52 & 128.11 & 6.18 & 5.4  \\
 & & H107 & 5293.7 & a & 15.05 & 2.31 & -67.60 & 1.30 & 16.76 & 3.06 & 128.93 & 4.20 & 6.5  \\
 & & H106 & 5444.3 & a & 14.49 & 1.90 & -66.70 & 1.40 & 21.60 & 3.31 & 130.40 & 3.93 & 7.6  \\
 & & H105 & 5600.6 & a & 11.95 & 2.02 & -66.20 & 1.80 & 22.04 & 4.46 & 135.94 & 4.20 & 5.9  \\
 & & H104 & 5762.9 & a & 18.90 & 2.47 & -64.00 & 1.00 & 15.57 & 2.35 & 139.19 & 4.37 & 7.6  \\
 & & H103 & 5931.5 & a & 16.85 & 2.60 & -65.30 & 1.10 & 13.94 & 2.48 & 137.88 & 4.34 & 6.4  \\
 & & H102 & 6106.9 & a & 12.44 & 1.85 & -66.60 & 1.70 & 23.07 & 4.08 & 132.17 & 3.94 & 6.7  \\
 & & H101 & 6289.1 & a & 19.83 & 2.21 & -67.10 & 1.00 & 18.69 & 2.42 & 133.07 & 4.27 & 8.9  \\
 & & H100 & 6478.8 & a & 20.42 & 2.49 & -66.50 & 1.00 & 16.31 & 2.31 & 136.17 & 4.51 & 8.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.26 & 11.97 & \nodata  \\
 & & H94 & 7792.9 & a & 20.06 & 1.91 & -65.70 & 1.00 & 21.91 & 2.45 & 131.59 & 3.99 & 10.4  \\
 & & H92 & 8309.4 & a & 27.71 & 2.84 & -66.10 & 0.70 & 14.68 & 1.74 & 124.68 & 4.88 & 9.6  \\
 & & H91 & 8584.8 & a & 21.77 & 1.98 & -64.90 & 0.90 & 20.83 & 2.20 & 126.36 & 4.04 & 10.9  \\
 & & H89 & 9173.3 & a & 27.25 & 1.99 & -64.00 & 0.60 & 16.76 & 1.41 & 155.96 & 3.65 & 13.5  \\
 & & H88 & 9487.8 & a & 25.02 & 2.02 & -65.00 & 0.80 & 20.14 & 1.90 & 138.16 & 4.06 & 12.3  \\
G327.172$-$00.527 & shrds1167 & H88$-$H112 & 6514.8 & a & 51.88 & 1.09 & -51.50 & 0.20 & 18.47 & 0.45 & 466.27 & 2.10 & 46.9  \\
 & & H100$-$H112 & 5444.1 & a & 59.99 & 1.39 & -51.40 & 0.20 & 19.06 & 0.51 & 578.72 & 2.72 & 42.6  \\
 & & H88$-$H95 & 8557.4 & a & 36.87 & 1.29 & -51.70 & 0.30 & 16.94 & 0.68 & 251.55 & 2.38 & 28.2  \\
 & & H106$-$H112 & 5001.7 & a & 59.91 & 1.76 & -51.50 & 0.30 & 19.54 & 0.66 & 635.18 & 3.48 & 33.7  \\
 & & H100$-$H105 & 6002.6 & a & 60.06 & 1.99 & -51.30 & 0.30 & 18.58 & 0.71 & 507.40 & 3.83 & 29.9  \\
 & & H112 & 4618.8 & a & 56.85 & 4.60 & -51.40 & 0.90 & 22.99 & 2.17 & 688.91 & 9.87 & 12.2  \\
 & & H111 & 4744.2 & a & 62.87 & 5.18 & -52.00 & 0.80 & 18.86 & 1.80 & 667.83 & 10.07 & 12.0  \\
 & & H110 & 4874.2 & a & 61.02 & 4.55 & -51.20 & 0.70 & 18.55 & 1.60 & 669.66 & 8.77 & 13.3  \\
 & & H109 & 5008.9 & a & 61.16 & 4.26 & -52.00 & 0.70 & 20.19 & 1.63 & 634.81 & 8.57 & 14.2  \\
 & & H108 & 5148.7 & a & 57.11 & 5.54 & -50.50 & 0.90 & 19.73 & 2.23 & 590.31 & 11.00 & 10.2  \\
 & & H107 & 5293.7 & a & 58.84 & 4.81 & -51.50 & 0.80 & 19.83 & 1.87 & 602.34 & 9.59 & 12.1  \\
 & & H106 & 5444.3 & a & 60.70 & 4.56 & -51.70 & 0.70 & 20.03 & 1.74 & 562.10 & 9.15 & 13.2  \\
 & & H105 & 5600.6 & a & 57.50 & 5.15 & -50.70 & 0.90 & 20.70 & 2.16 & 552.67 & 10.48 & 11.0  \\
 & & H104 & 5762.9 & a & 62.11 & 4.18 & -51.20 & 0.70 & 20.46 & 1.59 & 559.48 & 8.46 & 14.7  \\
 & & H103 & 5931.5 & a & 60.89 & 4.18 & -51.30 & 0.60 & 18.72 & 1.48 & 532.90 & 8.09 & 14.4  \\
 & & H102 & 6106.9 & a & 59.63 & 4.03 & -51.80 & 0.60 & 18.19 & 1.42 & 498.50 & 7.69 & 14.6  \\
 & & H101 & 6289.1 & a & 61.88 & 4.86 & -51.30 & 0.60 & 15.52 & 1.41 & 440.55 & 8.57 & 12.6  \\
 & & H100 & 6478.8 & a & 58.42 & 5.08 & -51.00 & 0.70 & 16.83 & 1.69 & 415.55 & 9.34 & 11.4  \\
 & & H94 & 7792.9 & a & 41.59 & 2.66 & -51.90 & 0.60 & 18.56 & 1.37 & 322.71 & 5.14 & 15.4  \\
 & & H92 & 8309.4 & a & 39.24 & 3.20 & -51.80 & 0.70 & 16.46 & 1.56 & 309.66 & 5.82 & 12.1  \\
 & & H91 & 8584.8 & a & 38.76 & 2.76 & -51.50 & 0.60 & 16.85 & 1.39 & 254.36 & 5.08 & 13.9  \\
 & & H89 & 9173.3 & a & 32.03 & 2.50 & -51.20 & 0.50 & 13.91 & 1.25 & 171.94 & 4.17 & 12.7  \\
 & & H88 & 9487.8 & a & 27.86 & 2.62 & -51.80 & 0.70 & 14.12 & 1.54 & 140.41 & 4.42 & 10.5  \\
G327.172$-$00.527 & mos050 & H88$-$H112 & 6564.3 & a & 55.60 & 1.14 & -51.50 & 0.20 & 18.60 & 0.44 & 500.81 & 2.21 & 48.0  \\
 & & H100$-$H112 & 5430.5 & a & 66.53 & 1.52 & -51.40 & 0.20 & 19.21 & 0.51 & 642.87 & 2.99 & 43.2  \\
 & & H88$-$H95 & 8567.3 & a & 36.71 & 1.26 & -52.00 & 0.30 & 16.93 & 0.67 & 249.57 & 2.33 & 28.7  \\
 & & H106$-$H112 & 4998.5 & a & 66.06 & 1.89 & -51.40 & 0.30 & 19.79 & 0.66 & 702.95 & 3.78 & 34.5  \\
 & & H100$-$H105 & 6001.3 & a & 67.08 & 2.18 & -51.30 & 0.30 & 18.60 & 0.70 & 563.46 & 4.22 & 30.4  \\
 & & H112 & 4618.8 & a & 61.70 & 4.94 & -50.90 & 0.90 & 23.46 & 2.19 & 760.12 & 10.68 & 12.4  \\
 & & H111 & 4744.2 & a & 68.54 & 5.33 & -51.90 & 0.70 & 19.23 & 1.73 & 735.13 & 10.47 & 12.7  \\
 & & H110 & 4874.2 & a & 68.44 & 4.95 & -51.10 & 0.70 & 18.72 & 1.56 & 738.27 & 9.59 & 13.7  \\
 & & H109 & 5008.9 & a & 67.57 & 4.56 & -51.80 & 0.70 & 20.07 & 1.57 & 702.34 & 9.15 & 14.6  \\
 & & H108 & 5148.7 & a & 61.31 & 5.75 & -50.20 & 0.90 & 20.16 & 2.20 & 642.58 & 11.52 & 10.6  \\
 & & H107 & 5293.7 & a & 64.71 & 5.32 & -51.40 & 0.80 & 19.92 & 1.89 & 676.66 & 10.64 & 12.0  \\
 & & H106 & 5444.3 & a & 68.55 & 5.10 & -51.70 & 0.70 & 19.99 & 1.72 & 630.00 & 10.20 & 13.3  \\
 & & H105 & 5600.6 & a & 64.35 & 5.55 & -50.70 & 0.90 & 20.70 & 2.07 & 608.82 & 11.29 & 11.5  \\
 & & H104 & 5762.9 & a & 69.92 & 4.66 & -51.30 & 0.70 & 20.46 & 1.58 & 626.52 & 9.44 & 14.8  \\
 & & H103 & 5931.5 & a & 67.42 & 4.56 & -51.20 & 0.60 & 18.86 & 1.47 & 590.71 & 8.87 & 14.6  \\
 & & H102 & 6106.9 & a & 67.67 & 4.50 & -51.90 & 0.60 & 18.18 & 1.40 & 554.98 & 8.59 & 14.9  \\
 & & H101 & 6289.1 & a & 69.32 & 5.46 & -51.30 & 0.60 & 15.28 & 1.39 & 485.47 & 9.56 & 12.5  \\
 & & H100 & 6478.8 & a & 64.44 & 5.61 & -51.10 & 0.70 & 17.22 & 1.73 & 461.45 & 10.43 & 11.4  \\
 & & H94 & 7792.9 & a & 42.95 & 2.71 & -52.10 & 0.60 & 18.19 & 1.33 & 329.78 & 5.18 & 15.6  \\
 & & H92 & 8309.4 & a & 39.24 & 3.12 & -51.80 & 0.60 & 16.51 & 1.52 & 312.78 & 5.68 & 12.4  \\
 & & H91 & 8584.8 & a & 38.73 & 2.76 & -51.80 & 0.60 & 16.92 & 1.39 & 254.92 & 5.08 & 13.9  \\
 & & H89 & 9173.3 & a & 30.18 & 2.36 & -51.70 & 0.60 & 14.57 & 1.32 & 161.82 & 4.04 & 12.6  \\
 & & H88 & 9487.8 & a & 26.92 & 2.48 & -52.20 & 0.60 & 13.39 & 1.42 & 129.06 & 4.06 & 10.7  \\
G327.300$-$00.548 & shrds1167 & H88$-$H112 & 4704.7 & a & 586.34 & 24.81 & -48.70 & 0.60 & 27.64 & 1.35 & 10780.17 & 58.42 & 23.4  \\
 & & H100$-$H112 & 4704.7 & a & 586.34 & 24.81 & -48.70 & 0.60 & 27.64 & 1.35 & 10780.17 & 58.42 & 23.4  \\
 & & H106$-$H112 & 4704.7 & a & 586.34 & 24.81 & -48.70 & 0.60 & 27.64 & 1.35 & 10780.17 & 58.42 & 23.4  \\
 & & H112 & 4618.8 & a & 610.41 & 29.33 & -49.40 & 0.60 & 27.03 & 1.50 & 11007.30 & 68.29 & 20.6  \\
 & & H111 & 4744.2 & a & 581.73 & 33.82 & -48.40 & 0.80 & 28.31 & 1.92 & 10817.60 & 80.36 & 17.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.54 & 15.96 & \nodata  \\
G327.300$-$00.548 & caswell18 & H88$-$H112 & 5823.1 & a & 2093.26 & 5.82 & -48.60 & 0.00 & 29.32 & 0.09 & 29135.33 & 14.11 & 355.6  \\
 & & H100$-$H112 & 5346.7 & a & 1928.30 & 6.22 & -48.70 & 0.00 & 29.76 & 0.11 & 29533.07 & 15.19 & 306.6  \\
 & & H88$-$H95 & 8464.7 & a & 3031.58 & 13.58 & -48.20 & 0.10 & 28.21 & 0.15 & 26930.96 & 32.30 & 220.7  \\
 & & H106$-$H112 & 4975.8 & a & 1761.53 & 8.01 & -48.80 & 0.10 & 30.21 & 0.16 & 29728.33 & 19.71 & 217.4  \\
 & & H100$-$H105 & 5969.0 & a & 2214.16 & 9.16 & -48.60 & 0.10 & 29.32 & 0.14 & 29205.09 & 22.23 & 238.8  \\
 & & H112 & 4618.8 & a & 1607.53 & 16.93 & -49.00 & 0.20 & 30.54 & 0.37 & 29789.40 & 41.91 & 93.9  \\
 & & H111 & 4744.2 & a & 1631.03 & 16.25 & -48.90 & 0.20 & 31.11 & 0.36 & 29733.99 & 40.62 & 99.2  \\
 & & H110 & 4874.2 & a & 1735.50 & 17.53 & -48.70 & 0.10 & 29.73 & 0.35 & 29848.47 & 42.82 & 97.8  \\
 & & H109 & 5008.9 & a & 1831.69 & 29.95 & -48.60 & 0.20 & 30.05 & 0.57 & 29755.46 & 73.46 & 60.5  \\
 & & H108 & 5148.7 & a & 1832.70 & 25.42 & -48.80 & 0.20 & 30.57 & 0.49 & 29774.06 & 62.95 & 71.3  \\
 & & H107 & 5293.7 & a & 1927.11 & 20.91 & -48.90 & 0.20 & 30.39 & 0.38 & 29586.29 & 51.63 & 91.1  \\
 & & H106 & 5444.3 & a & 1957.84 & 18.36 & -48.60 & 0.10 & 29.24 & 0.32 & 29615.21 & 44.49 & 105.4  \\
 & & H105 & 5600.6 & a & 2074.29 & 19.64 & -48.50 & 0.10 & 29.11 & 0.32 & 29384.75 & 47.48 & 104.4  \\
 & & H104 & 5762.9 & a & 2135.91 & 22.02 & -48.70 & 0.10 & 29.48 & 0.35 & 29423.30 & 53.55 & 95.9  \\
 & & H103 & 5931.5 & a & 2222.49 & 22.75 & -48.60 & 0.20 & 29.91 & 0.35 & 29201.65 & 55.73 & 96.6  \\
 & & H102 & 6106.9 & a & 2223.47 & 26.09 & -48.60 & 0.20 & 28.74 & 0.39 & 29189.45 & 62.65 & 84.2  \\
 & & H101 & 6289.1 & a & 2305.71 & 32.82 & -48.40 & 0.20 & 29.00 & 0.48 & 28819.34 & 79.17 & 69.4  \\
 & & H100 & 6478.8 & a & 2389.30 & 22.00 & -48.50 & 0.10 & 28.34 & 0.30 & 28977.20 & 52.46 & 107.3  \\
 & & H95 & 7550.6 & a & 2733.95 & 34.84 & -48.50 & 0.20 & 28.53 & 0.42 & 27912.27 & 83.37 & 77.5  \\
 & & H94 & 7792.9 & a & 2790.26 & 37.87 & -47.70 & 0.20 & 27.98 & 0.44 & 27666.60 & 89.73 & 72.8  \\
 & & H93 & 8045.6 & a & 2941.90 & 42.58 & -47.90 & 0.20 & 29.30 & 0.49 & 26994.80 & 103.26 & 68.3  \\
 & & H92 & 8309.4 & a & 2922.54 & 32.27 & -48.30 & 0.20 & 27.77 & 0.35 & 26984.31 & 76.20 & 89.5  \\
 & & H91 & 8584.8 & a & 3114.35 & 45.43 & -48.00 & 0.20 & 27.42 & 0.46 & 26705.23 & 106.54 & 67.8  \\
 & & H89 & 9173.3 & a & 3332.09 & 32.08 & -48.30 & 0.10 & 27.77 & 0.31 & 26627.57 & 75.75 & 102.6  \\
 & & H88 & 9487.8 & a & 3287.99 & 35.51 & -48.20 & 0.20 & 28.50 & 0.36 & 25697.78 & 84.93 & 91.5  \\
G327.300$-$00.548 & ch162 & H88$-$H112 & 5918.1 & a & 1993.86 & 3.64 & -48.40 & 0.00 & 29.30 & 0.06 & 27590.90 & 8.82 & 542.0  \\
 & & H100$-$H112 & 5421.3 & a & 1837.89 & 4.99 & -48.50 & 0.00 & 29.64 & 0.09 & 28056.54 & 12.16 & 364.2  \\
 & & H88$-$H95 & 8698.9 & a & 2878.13 & 8.19 & -48.30 & 0.00 & 28.30 & 0.09 & 24995.03 & 19.52 & 347.3  \\
 & & H106$-$H112 & 5006.9 & a & 1682.61 & 5.16 & -48.60 & 0.00 & 30.45 & 0.11 & 28338.81 & 12.77 & 322.0  \\
 & & H100$-$H105 & 5974.5 & a & 2052.52 & 6.61 & -48.40 & 0.00 & 29.04 & 0.11 & 27674.04 & 15.97 & 306.7  \\
 & & H112 & 4618.8 & a & 1505.57 & 15.25 & -48.40 & 0.20 & 30.71 & 0.36 & 28568.47 & 37.85 & 97.6  \\
 & & H111 & 4744.2 & a & 1562.19 & 10.52 & -48.80 & 0.10 & 31.21 & 0.24 & 28404.92 & 26.33 & 146.7  \\
 & & H110 & 4874.2 & a & 1621.49 & 11.32 & -48.60 & 0.10 & 29.86 & 0.24 & 28478.62 & 27.72 & 141.5  \\
 & & H109 & 5008.9 & a & 1693.03 & 20.11 & -48.50 & 0.20 & 30.43 & 0.42 & 28358.48 & 49.68 & 83.2  \\
 & & H108 & 5148.7 & a & 1744.80 & 14.39 & -48.30 & 0.10 & 30.79 & 0.29 & 28211.64 & 35.77 & 119.8  \\
 & & H107 & 5293.7 & a & 1815.32 & 14.13 & -48.50 & 0.10 & 29.87 & 0.27 & 28231.26 & 34.60 & 127.0  \\
 & & H106 & 5444.3 & a & 1867.92 & 14.69 & -48.60 & 0.10 & 29.91 & 0.27 & 28125.78 & 36.00 & 125.6  \\
 & & H105 & 5600.6 & a & 1937.41 & 12.53 & -48.30 & 0.10 & 29.58 & 0.22 & 28043.25 & 30.53 & 152.8  \\
 & & H104 & 5762.9 & a & 1976.18 & 18.32 & -48.40 & 0.10 & 29.37 & 0.31 & 27897.03 & 44.49 & 106.6  \\
 & & H103 & 5931.5 & a & 2014.31 & 12.08 & -48.30 & 0.10 & 28.72 & 0.20 & 27645.97 & 29.00 & 164.8  \\
 & & H102 & 6106.9 & a & 2125.06 & 12.53 & -48.50 & 0.10 & 29.19 & 0.20 & 27634.95 & 30.33 & 167.6  \\
 & & H100 & 6478.8 & a & 2217.38 & 14.04 & -48.60 & 0.10 & 28.85 & 0.21 & 27138.73 & 33.79 & 156.1  \\
 & & H94 & 7792.9 & a & 2539.93 & 30.24 & -48.20 & 0.20 & 28.18 & 0.39 & 24551.29 & 71.92 & 83.0  \\
 & & H92 & 8309.4 & a & 2798.48 & 18.34 & -48.30 & 0.10 & 28.26 & 0.21 & 25569.16 & 43.69 & 150.8  \\
 & & H91 & 8584.8 & a & 2838.61 & 15.31 & -48.30 & 0.10 & 28.03 & 0.17 & 25308.80 & 36.32 & 183.2  \\
 & & H89 & 9173.3 & a & 3073.46 & 24.91 & -48.20 & 0.10 & 28.60 & 0.27 & 24662.26 & 59.67 & 122.0  \\
 & & H88 & 9487.8 & a & 3022.59 & 20.88 & -48.10 & 0.10 & 27.73 & 0.22 & 24117.25 & 49.27 & 143.0  \\
G327.300$-$00.548 & shrds1168 & H88$-$H112 & 5580.7 & a & 2162.50 & 6.32 & -48.80 & 0.00 & 29.48 & 0.10 & 31730.92 & 15.38 & 337.9  \\
 & & H100$-$H112 & 5258.7 & a & 2048.65 & 6.25 & -48.80 & 0.00 & 29.89 & 0.11 & 32052.28 & 15.31 & 323.9  \\
 & & H88$-$H95 & 8567.3 & a & 3273.34 & 15.02 & -48.70 & 0.10 & 28.21 & 0.15 & 28721.07 & 35.73 & 215.4  \\
 & & H106$-$H112 & 4942.9 & a & 1890.15 & 7.47 & -48.90 & 0.10 & 30.09 & 0.14 & 32138.03 & 18.35 & 250.1  \\
 & & H100$-$H105 & 6016.3 & a & 2423.64 & 10.18 & -48.70 & 0.10 & 29.37 & 0.14 & 31850.69 & 24.73 & 235.2  \\
 & & H112 & 4618.8 & a & 1694.71 & 16.64 & -49.00 & 0.10 & 29.73 & 0.34 & 32108.92 & 40.66 & 100.6  \\
 & & H111 & 4744.2 & a & 1799.15 & 14.75 & -49.00 & 0.10 & 30.29 & 0.29 & 32122.19 & 36.37 & 120.5  \\
 & & H110 & 4874.2 & a & 1873.21 & 20.18 & -48.70 & 0.20 & 29.42 & 0.37 & 32242.93 & 49.04 & 91.7  \\
 & & H109 & 5008.9 & a & 1977.95 & 25.22 & -48.90 & 0.20 & 30.58 & 0.45 & 32189.25 & 62.43 & 77.6  \\
 & & H108 & 5148.7 & a & 1997.16 & 19.61 & -48.60 & 0.20 & 31.65 & 0.36 & 32109.77 & 49.42 & 100.6  \\
 & & H107 & 5293.7 & a & 2065.81 & 22.07 & -49.00 & 0.20 & 29.10 & 0.36 & 32180.08 & 53.33 & 92.5  \\
 & & H106 & 5444.3 & a & 2091.60 & 21.42 & -48.70 & 0.10 & 28.69 & 0.34 & 32142.83 & 51.39 & 96.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27629.71 & 8979.72 & \nodata  \\
 & & H104 & 5762.9 & a & 2310.46 & 18.90 & -48.80 & 0.10 & 29.09 & 0.27 & 32054.61 & 45.66 & 120.8  \\
 & & H103 & 5931.5 & a & 2383.03 & 26.41 & -48.80 & 0.20 & 29.58 & 0.38 & 31735.75 & 64.35 & 89.2  \\
 & & H102 & 6106.9 & a & 2470.13 & 19.66 & -48.70 & 0.10 & 29.38 & 0.27 & 31969.96 & 47.75 & 124.1  \\
 & & H101 & 6289.1 & a & 2509.69 & 30.18 & -48.60 & 0.20 & 29.28 & 0.41 & 31297.42 & 73.15 & 82.2  \\
 & & H100 & 6478.8 & a & 2616.19 & 24.14 & -48.60 & 0.10 & 29.45 & 0.31 & 31603.54 & 58.69 & 107.1  \\
 & & H94 & 7792.9 & a & 3020.01 & 30.75 & -48.70 & 0.10 & 28.18 & 0.33 & 30008.56 & 73.13 & 97.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25812.23 & 3400.52 & \nodata  \\
 & & H91 & 8584.8 & a & 3342.22 & 32.49 & -48.60 & 0.10 & 27.91 & 0.31 & 29003.72 & 76.91 & 101.6  \\
 & & H89 & 9173.3 & a & 3463.05 & 28.69 & -48.60 & 0.10 & 27.68 & 0.26 & 28208.52 & 67.62 & 119.3  \\
 & & H88 & 9487.8 & a & 3367.21 & 42.95 & -48.60 & 0.20 & 27.86 & 0.41 & 26097.66 & 101.55 & 77.5  \\
G327.300$-$00.548 & ch87.3.1 & H85$-$H101 & 7372.0 & a & 2566.36 & 8.72 & -48.60 & 0.00 & 28.13 & 0.11 & 26597.61 & 20.71 & 290.9  \\
 & & H94$-$H101 & 6754.3 & a & 2370.08 & 9.32 & -48.80 & 0.10 & 28.25 & 0.13 & 27230.31 & 22.18 & 251.4  \\
 & & H85$-$H89 & 9749.5 & a & 3318.39 & 14.81 & -48.30 & 0.10 & 27.61 & 0.14 & 24162.37 & 34.86 & 221.4  \\
 & & H100 & 6478.8 & a & 2287.29 & 26.96 & -48.80 & 0.20 & 27.83 & 0.38 & 27664.31 & 63.73 & 83.8  \\
 & & H99 & 6676.1 & a & 2354.37 & 34.15 & -48.70 & 0.20 & 28.22 & 0.47 & 27779.39 & 81.26 & 68.1  \\
 & & H98 & 6881.5 & a & 2510.17 & 24.58 & -48.90 & 0.10 & 27.94 & 0.32 & 27625.68 & 58.22 & 100.9  \\
 & & H97 & 7095.4 & a & 2414.87 & 31.20 & -48.90 & 0.20 & 28.70 & 0.43 & 27195.40 & 74.87 & 76.5  \\
 & & H96 & 7318.3 & a & 2568.86 & 26.12 & -48.80 & 0.10 & 27.83 & 0.33 & 26959.54 & 61.73 & 97.2  \\
 & & H95 & 7550.6 & a & 2421.28 & 41.64 & -48.40 & 0.20 & 28.10 & 0.56 & 24302.52 & 98.86 & 57.5  \\
 & & H94 & 7792.9 & a & 2909.98 & 60.48 & -48.30 & 0.30 & 27.12 & 0.65 & 28695.51 & 141.00 & 47.6  \\
 & & H102 & 6106.9 & a & 1966.53 & 30.19 & -48.70 & 0.20 & 28.44 & 0.50 & 25322.20 & 72.11 & 64.4  \\
 & & H101 & 6289.1 & a & 2244.80 & 21.28 & -48.70 & 0.10 & 28.46 & 0.31 & 28064.67 & 50.86 & 104.3  \\
 & & H89 & 9173.3 & a & 3436.03 & 43.63 & -48.80 & 0.20 & 27.59 & 0.40 & 26308.59 & 102.66 & 77.8  \\
 & & H88 & 9487.8 & a & 3187.52 & 31.09 & -47.90 & 0.10 & 27.79 & 0.31 & 24322.07 & 73.43 & 101.3  \\
 & & H87 & 9816.9 & a & 3312.05 & 34.05 & -48.50 & 0.10 & 28.37 & 0.34 & 24250.68 & 81.26 & 96.1  \\
 & & H86 & 10161.3 & a & 3288.56 & 74.37 & -48.50 & 0.30 & 26.49 & 0.69 & 23924.74 & 171.36 & 43.7  \\
 & & H85 & 10522.0 & a & 3506.05 & 40.03 & -48.00 & 0.10 & 26.75 & 0.35 & 22007.33 & 92.75 & 86.6  \\
G327.300$-$00.548 & mos050 & H88$-$H112 & 5614.0 & a & 2205.04 & 4.33 & -48.90 & 0.00 & 29.52 & 0.07 & 32008.02 & 10.53 & 503.7  \\
 & & H100$-$H112 & 5266.8 & a & 2069.10 & 4.94 & -48.90 & 0.00 & 29.63 & 0.08 & 32364.32 & 12.04 & 414.2  \\
 & & H88$-$H95 & 8777.3 & a & 3415.08 & 12.70 & -48.50 & 0.10 & 28.26 & 0.12 & 28772.11 & 30.24 & 265.8  \\
 & & H106$-$H112 & 4900.7 & a & 1896.79 & 5.82 & -49.00 & 0.00 & 30.02 & 0.11 & 32585.83 & 14.28 & 322.2  \\
 & & H100$-$H105 & 6076.7 & a & 2451.31 & 7.56 & -48.80 & 0.00 & 29.01 & 0.10 & 31878.68 & 18.25 & 320.3  \\
 & & H112 & 4618.8 & a & 1758.62 & 10.27 & -49.10 & 0.10 & 30.40 & 0.21 & 32653.20 & 25.38 & 169.2  \\
 & & H111 & 4744.2 & a & 1810.82 & 10.15 & -49.20 & 0.10 & 30.90 & 0.20 & 32562.61 & 25.29 & 176.2  \\
 & & H110 & 4874.2 & a & 1902.19 & 11.33 & -48.90 & 0.10 & 29.63 & 0.20 & 32699.42 & 27.62 & 166.0  \\
 & & H109 & 5008.9 & a & 2001.49 & 24.24 & -48.90 & 0.20 & 30.19 & 0.42 & 32624.62 & 59.65 & 81.6  \\
 & & H108 & 5148.7 & a & 1994.65 & 19.99 & -48.80 & 0.10 & 30.34 & 0.35 & 32270.23 & 49.32 & 98.6  \\
 & & H107 & 5293.7 & a & 2120.43 & 13.25 & -49.00 & 0.10 & 29.80 & 0.22 & 32551.13 & 32.40 & 158.2  \\
 & & H106 & 5444.3 & a & 2141.20 & 17.84 & -48.80 & 0.10 & 28.92 & 0.28 & 32484.39 & 42.97 & 118.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31025.66 & 1573.40 & \nodata  \\
 & & H104 & 5762.9 & a & 2327.15 & 16.42 & -48.80 & 0.10 & 29.20 & 0.24 & 32268.08 & 39.74 & 140.1  \\
 & & H103 & 5931.5 & a & 2397.45 & 14.90 & -48.80 & 0.10 & 29.53 & 0.21 & 31811.59 & 36.27 & 159.0  \\
 & & H102 & 6106.9 & a & 2475.17 & 13.54 & -48.80 & 0.10 & 29.10 & 0.18 & 31987.62 & 32.72 & 180.6  \\
 & & H101 & 6289.1 & a & 2478.88 & 28.63 & -48.60 & 0.20 & 28.74 & 0.38 & 30983.57 & 68.76 & 85.6  \\
 & & H100 & 6478.8 & a & 2605.80 & 13.21 & -48.80 & 0.10 & 28.70 & 0.17 & 31595.92 & 31.70 & 195.0  \\
 & & H95 & 7550.6 & a & 2989.87 & 42.91 & -48.80 & 0.20 & 28.43 & 0.47 & 30405.28 & 102.50 & 68.9  \\
 & & H94 & 7792.9 & a & 3008.54 & 32.48 & -48.30 & 0.10 & 28.10 & 0.35 & 29293.05 & 77.13 & 91.5  \\
 & & H93 & 8045.6 & a & 3209.57 & 55.16 & -48.00 & 0.20 & 29.08 & 0.58 & 29352.52 & 133.24 & 57.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28882.94 & 456.34 & \nodata  \\
 & & H91 & 8584.8 & a & 3389.27 & 34.09 & -48.40 & 0.10 & 27.46 & 0.32 & 29073.20 & 80.03 & 98.3  \\
 & & H89 & 9173.3 & a & 3627.59 & 23.09 & -48.60 & 0.10 & 28.15 & 0.21 & 28769.62 & 54.88 & 155.3  \\
 & & H88 & 9487.8 & a & 3556.50 & 23.40 & -48.50 & 0.10 & 28.18 & 0.21 & 27740.23 & 55.66 & 150.2  \\
G327.400+00.444 & shrds621 & H88$-$H112 & 6530.2 & a & 3.17 & 0.43 & -72.90 & 2.90 & 39.97 & 9.78 & 159.91 & 1.08 & 8.3  \\
 & & H100$-$H112 & 5511.7 & a & 2.63 & 0.41 & -72.50 & 6.00 & 67.17 & 23.69 & 171.43 & 1.29 & 7.4  \\
 & & H88$-$H95 & 8482.2 & a & 4.51 & 0.74 & -67.90 & 3.90 & 36.64 & 14.25 & 137.62 & 1.72 & 7.0  \\
 & & H106$-$H112 & 4980.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.01 & 1.99 & \nodata  \\
 & & H100$-$H105 & 6037.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.39 & 1.89 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.94 & 4.79 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.77 & 4.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.52 & 4.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.93 & 4.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.69 & 4.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.90 & 4.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.25 & 4.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.51 & 4.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.98 & 5.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.40 & 4.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.84 & 4.42 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.48 & 4.51 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.98 & 6.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.26 & 4.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.49 & 4.97 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.86 & 4.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.51 & 4.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.15 & 4.46 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.31 & 4.07 & \nodata  \\
G327.401+00.483 & shrds621 & H88$-$H112 & 6006.5 & a & 25.30 & 0.72 & -76.20 & 0.30 & 17.99 & 0.59 & 224.40 & 1.38 & 34.5  \\
 & & H100$-$H112 & 5433.4 & a & 23.58 & 0.81 & -76.30 & 0.30 & 18.30 & 0.73 & 235.26 & 1.56 & 28.7  \\
 & & H88$-$H95 & 8367.8 & a & 32.58 & 1.61 & -76.10 & 0.40 & 16.87 & 0.96 & 179.65 & 2.96 & 20.0  \\
 & & H106$-$H112 & 4982.6 & a & 22.06 & 1.07 & -76.20 & 0.50 & 18.90 & 1.06 & 243.77 & 2.09 & 20.3  \\
 & & H100$-$H105 & 6013.0 & a & 25.58 & 1.25 & -76.30 & 0.40 & 17.66 & 0.99 & 224.32 & 2.34 & 20.3  \\
 & & H112 & 4618.8 & a & 22.76 & 2.59 & -75.90 & 1.10 & 20.12 & 2.66 & 252.72 & 5.19 & 8.7  \\
 & & H111 & 4744.2 & a & 21.34 & 2.76 & -76.80 & 1.20 & 18.73 & 2.82 & 250.00 & 5.33 & 7.7  \\
 & & H110 & 4874.2 & a & 22.43 & 2.84 & -75.60 & 1.00 & 15.63 & 2.28 & 247.10 & 5.02 & 7.8  \\
 & & H109 & 5008.9 & a & 21.04 & 2.60 & -78.50 & 1.40 & 22.90 & 3.32 & 240.63 & 5.55 & 8.0  \\
 & & H107 & 5293.7 & a & 21.86 & 2.53 & -76.00 & 1.20 & 20.39 & 2.74 & 237.52 & 5.11 & 8.5  \\
 & & H106 & 5444.3 & a & 23.61 & 2.55 & -75.00 & 1.10 & 21.09 & 2.64 & 231.23 & 5.25 & 9.2  \\
 & & H105 & 5600.6 & a & 24.25 & 3.41 & -77.30 & 1.20 & 16.89 & 2.84 & 232.87 & 6.22 & 7.1  \\
 & & H104 & 5762.9 & a & 26.54 & 2.90 & -76.80 & 0.80 & 15.66 & 1.98 & 231.90 & 5.15 & 9.0  \\
 & & H103 & 5931.5 & a & 25.75 & 3.62 & -76.20 & 1.10 & 15.95 & 2.69 & 225.68 & 6.40 & 7.1  \\
 & & H102 & 6106.9 & a & 24.62 & 2.65 & -74.50 & 1.00 & 19.84 & 2.52 & 222.65 & 5.25 & 9.3  \\
 & & H101 & 6289.1 & a & 28.08 & 2.96 & -77.70 & 0.90 & 17.71 & 2.16 & 221.22 & 5.58 & 9.4  \\
 & & H100 & 6478.8 & a & 26.21 & 3.17 & -75.30 & 1.20 & 19.90 & 2.80 & 206.88 & 6.32 & 8.2  \\
 & & H95 & 7550.6 & a & 36.86 & 5.48 & -76.20 & 1.20 & 16.36 & 2.81 & 149.13 & 9.92 & 6.7  \\
 & & H94 & 7792.9 & a & 31.85 & 3.24 & -77.10 & 0.80 & 15.87 & 1.87 & 195.62 & 5.77 & 9.7  \\
 & & H93 & 8045.6 & a & 46.83 & 5.25 & -76.50 & 0.60 & 10.81 & 1.40 & 178.75 & 7.74 & 8.8  \\
 & & H92 & 8309.4 & a & 24.79 & 3.39 & -75.80 & 1.50 & 21.72 & 3.46 & 181.86 & 7.04 & 7.3  \\
 & & H91 & 8584.8 & a & 33.73 & 3.78 & -76.90 & 1.00 & 18.53 & 2.41 & 172.99 & 7.29 & 8.8  \\
 & & H89 & 9173.3 & a & 30.45 & 4.21 & -76.20 & 1.30 & 18.84 & 3.04 & 179.38 & 8.17 & 7.2  \\
 & & H88 & 9487.8 & a & 36.50 & 4.25 & -73.70 & 1.00 & 17.28 & 2.33 & 166.75 & 7.91 & 8.5  \\
G327.401+00.483 & atca492 & H85$-$H101 & 7443.2 & a & 31.89 & 1.32 & -76.10 & 0.40 & 17.81 & 0.85 & 207.15 & 2.50 & 23.8  \\
 & & H94$-$H101 & 6867.4 & a & 31.71 & 1.49 & -76.40 & 0.40 & 18.28 & 0.99 & 221.14 & 2.86 & 21.0  \\
 & & H85$-$H89 & 9942.0 & a & 32.95 & 2.41 & -75.00 & 0.60 & 16.14 & 1.36 & 146.40 & 4.33 & 13.5  \\
 & & H100 & 6478.8 & a & 31.49 & 4.04 & -76.40 & 0.90 & 14.00 & 2.07 & 226.62 & 6.77 & 7.7  \\
 & & H98 & 6881.5 & a & 29.39 & 3.99 & -78.70 & 1.10 & 16.55 & 2.63 & 221.96 & 7.23 & 7.3  \\
 & & H97 & 7095.4 & a & 33.41 & 3.21 & -76.10 & 1.00 & 20.68 & 2.30 & 221.42 & 6.53 & 10.3  \\
 & & H96 & 7318.3 & a & 30.87 & 4.56 & -74.10 & 1.20 & 16.24 & 2.78 & 217.96 & 8.23 & 6.7  \\
 & & H95 & 7550.6 & a & 34.81 & 4.25 & -76.60 & 1.10 & 18.83 & 2.69 & 201.24 & 8.22 & 8.1  \\
 & & H94 & 7792.9 & a & 40.06 & 4.43 & -75.40 & 1.00 & 18.27 & 2.34 & 231.88 & 8.48 & 8.9  \\
 & & H102 & 6106.9 & a & 28.47 & 4.45 & -77.00 & 1.20 & 15.57 & 2.82 & 218.14 & 7.85 & 6.3  \\
 & & H101 & 6289.1 & a & 31.46 & 3.48 & -76.50 & 0.90 & 17.08 & 2.19 & 225.53 & 6.44 & 8.9  \\
 & & H88 & 9487.8 & a & 30.64 & 4.50 & -73.50 & 1.20 & 16.89 & 2.89 & 150.22 & 8.25 & 6.8  \\
 & & H87 & 9816.9 & a & 38.88 & 4.80 & -76.40 & 1.00 & 16.46 & 2.35 & 151.52 & 8.72 & 8.0  \\
 & & H86 & 10161.3 & a & 29.99 & 5.78 & -76.00 & 1.20 & 13.17 & 3.04 & 151.42 & 9.30 & 5.2  \\
 & & H85 & 10522.0 & a & 35.85 & 5.38 & -74.30 & 1.10 & 14.37 & 2.53 & 128.50 & 9.10 & 6.6  \\
G327.555$-$00.829 & atca495 & H85$-$H101 & 7459.7 & a & 19.18 & 1.14 & -39.40 & 0.70 & 25.33 & 1.74 & 177.04 & 2.56 & 16.7  \\
 & & H94$-$H101 & 6803.0 & a & 19.46 & 1.31 & -39.60 & 0.80 & 24.46 & 1.91 & 189.72 & 2.90 & 14.7  \\
 & & H85$-$H89 & 9952.2 & a & 17.61 & 1.91 & -38.30 & 1.70 & 31.86 & 4.40 & 128.92 & 4.70 & 9.4  \\
 & & H100 & 6478.8 & a & 16.89 & 2.78 & -39.60 & 3.00 & 35.33 & 9.21 & 209.13 & 6.83 & 6.5  \\
 & & H98 & 6881.5 & a & 24.72 & 3.73 & -39.10 & 1.70 & 22.58 & 4.04 & 188.45 & 7.89 & 6.6  \\
 & & H97 & 7095.4 & a & 19.75 & 3.84 & -40.90 & 2.80 & 27.27 & 8.43 & 172.57 & 8.32 & 5.5  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.48 & 8.54 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.93 & 9.60 & \nodata  \\
 & & H94 & 7792.9 & a & 14.76 & 4.09 & -32.80 & 5.30 & 32.37 & 21.57 & 153.97 & 8.72 & 4.3  \\
 & & H102 & 6106.9 & a & 18.92 & 4.11 & -38.70 & 3.80 & 32.87 & 12.84 & 209.19 & 9.45 & 5.1  \\
 & & H101 & 6289.1 & a & 23.88 & 3.41 & -40.20 & 1.60 & 22.37 & 3.83 & 221.54 & 7.14 & 7.0  \\
 & & H88 & 9487.8 & a & 15.91 & 3.98 & -39.00 & 5.50 & 35.99 & 22.60 & 135.65 & 8.89 & 4.8  \\
 & & H87 & 9816.9 & a & 31.35 & 5.99 & -34.70 & 1.10 & 11.93 & 2.70 & 132.15 & 9.20 & 5.2  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.82 & 9.47 & \nodata  \\
 & & H85 & 10522.0 & a & 25.93 & 5.60 & -38.60 & 1.70 & 15.82 & 3.98 & 116.87 & 9.96 & 4.6  \\
G327.627$-$00.356 & shrds628 & H88$-$H112 & 5031.0 & a & 47.70 & 4.79 & -74.10 & 1.40 & 27.76 & 3.30 & 1020.49 & 11.20 & 9.9  \\
 & & H100$-$H112 & 5031.0 & a & 47.70 & 4.79 & -74.10 & 1.40 & 27.76 & 3.30 & 1020.49 & 11.20 & 9.9  \\
 & & H106$-$H112 & 4914.3 & a & 44.59 & 5.22 & -73.50 & 1.60 & 28.52 & 4.05 & 988.56 & 12.31 & 8.6  \\
 & & H100$-$H105 & 5709.8 & a & 69.89 & 13.56 & -76.70 & 2.50 & 26.39 & 6.88 & 1205.22 & 29.93 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 900.39 & 23.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 958.70 & 24.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 964.02 & 25.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 892.48 & 58.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 965.75 & 62.79 & \nodata  \\
 & & H107 & 5293.7 & a & 81.40 & 14.80 & -74.00 & 3.30 & 35.95 & 10.48 & 1163.19 & 36.52 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1130.39 & 38.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1259.35 & 39.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1035.95 & 101.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1139.60 & 57.74 & \nodata  \\
G327.714+00.576 & atca498 & H85$-$H101 & 7457.1 & a & 15.74 & 0.65 & -50.60 & 0.50 & 26.09 & 1.25 & 140.51 & 1.50 & 23.8  \\
 & & H94$-$H101 & 6859.6 & a & 15.92 & 0.82 & -49.90 & 0.70 & 26.07 & 1.56 & 149.97 & 1.88 & 19.1  \\
 & & H85$-$H89 & 9846.3 & a & 16.63 & 1.33 & -53.80 & 1.00 & 25.77 & 2.45 & 102.83 & 2.99 & 12.5  \\
 & & H100 & 6478.8 & a & 16.53 & 3.13 & -52.50 & 1.80 & 19.41 & 4.64 & 152.94 & 6.03 & 5.4  \\
 & & H99 & 6676.1 & a & 14.20 & 2.61 & -50.70 & 2.50 & 25.15 & 8.79 & 155.76 & 5.19 & 6.1  \\
 & & H98 & 6881.5 & a & 15.99 & 2.80 & -48.50 & 3.30 & 34.47 & 11.58 & 152.65 & 6.52 & 6.4  \\
 & & H97 & 7095.4 & a & 23.17 & 2.94 & -46.80 & 1.10 & 17.04 & 2.51 & 143.83 & 5.42 & 7.8  \\
 & & H96 & 7318.3 & a & 22.27 & 2.93 & -49.10 & 1.50 & 22.37 & 3.87 & 145.09 & 5.99 & 7.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.40 & 8.71 & \nodata  \\
 & & H94 & 7792.9 & a & 16.61 & 2.62 & -48.90 & 1.60 & 20.54 & 3.82 & 128.82 & 5.29 & 6.3  \\
 & & H102 & 6106.9 & a & 12.76 & 3.01 & -50.40 & 4.20 & 34.87 & 12.79 & 165.80 & 7.37 & 4.5  \\
 & & H101 & 6289.1 & a & 13.08 & 2.02 & -50.70 & 2.60 & 33.48 & 7.03 & 156.26 & 5.01 & 6.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.50 & 7.76 & \nodata  \\
 & & H88 & 9487.8 & a & 23.37 & 4.17 & -53.20 & 1.30 & 15.35 & 3.21 & 108.39 & 7.28 & 5.6  \\
 & & H87 & 9816.9 & a & 19.53 & 4.05 & -53.00 & 2.10 & 19.99 & 5.62 & 108.76 & 7.76 & 5.0  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.42 & 7.28 & \nodata  \\
 & & H85 & 10522.0 & a & 16.54 & 2.88 & -52.10 & 2.70 & 31.42 & 7.71 & 92.98 & 6.86 & 6.0  \\
G327.735$-$00.396 & shrds628 & H88$-$H112 & 6382.5 & a & 74.48 & 0.85 & -71.50 & 0.10 & 24.28 & 0.32 & 784.88 & 1.89 & 86.2  \\
 & & H100$-$H112 & 5378.4 & a & 66.08 & 1.03 & -71.60 & 0.20 & 24.50 & 0.44 & 823.69 & 2.27 & 63.7  \\
 & & H88$-$H95 & 8487.8 & a & 92.50 & 1.39 & -71.40 & 0.20 & 24.20 & 0.42 & 703.34 & 3.06 & 65.8  \\
 & & H106$-$H112 & 5029.8 & a & 63.30 & 1.35 & -71.90 & 0.30 & 25.14 & 0.62 & 847.24 & 3.03 & 46.3  \\
 & & H100$-$H105 & 5923.9 & a & 71.00 & 1.61 & -71.20 & 0.30 & 24.00 & 0.63 & 786.63 & 3.54 & 43.5  \\
 & & H112 & 4618.8 & a & 63.02 & 3.26 & -71.40 & 0.60 & 24.73 & 1.48 & 893.91 & 7.26 & 19.1  \\
 & & H111 & 4744.2 & a & 59.12 & 3.19 & -72.20 & 0.70 & 27.01 & 1.68 & 864.77 & 7.43 & 18.3  \\
 & & H110 & 4874.2 & a & 63.26 & 3.04 & -72.60 & 0.60 & 24.12 & 1.34 & 854.98 & 6.68 & 20.6  \\
 & & H109 & 5008.9 & a & 66.42 & 7.46 & -73.00 & 1.10 & 20.27 & 2.66 & 780.38 & 14.99 & 8.8  \\
 & & H108 & 5148.7 & a & 62.93 & 6.68 & -70.40 & 1.20 & 23.55 & 2.95 & 766.33 & 14.43 & 9.4  \\
 & & H107 & 5293.7 & a & 57.93 & 2.87 & -71.10 & 0.70 & 27.29 & 1.57 & 828.95 & 6.70 & 20.0  \\
 & & H106 & 5444.3 & a & 71.02 & 2.77 & -72.10 & 0.50 & 24.50 & 1.10 & 831.26 & 6.15 & 25.3  \\
 & & H105 & 5600.6 & a & 69.88 & 3.06 & -70.90 & 0.50 & 24.80 & 1.25 & 814.72 & 6.83 & 22.6  \\
 & & H104 & 5762.9 & a & 65.41 & 6.47 & -72.60 & 0.90 & 19.14 & 2.20 & 747.30 & 12.66 & 10.0  \\
 & & H103 & 5931.5 & a & 71.11 & 3.13 & -71.10 & 0.50 & 23.49 & 1.20 & 790.81 & 6.80 & 22.4  \\
 & & H102 & 6106.9 & a & 73.82 & 2.90 & -71.00 & 0.50 & 25.00 & 1.13 & 805.34 & 6.50 & 25.1  \\
 & & H101 & 6289.1 & a & 79.23 & 7.58 & -73.50 & 0.90 & 20.25 & 2.24 & 672.35 & 15.27 & 10.3  \\
 & & H100 & 6478.8 & a & 78.16 & 6.15 & -71.50 & 1.00 & 24.65 & 2.26 & 669.82 & 13.65 & 12.6  \\
 & & H95 & 7550.6 & a & 92.88 & 2.93 & -71.40 & 0.40 & 24.08 & 0.88 & 743.37 & 6.43 & 31.4  \\
 & & H94 & 7792.9 & a & 84.54 & 7.70 & -71.10 & 0.90 & 20.01 & 2.12 & 673.93 & 15.38 & 10.9  \\
 & & H92 & 8309.4 & a & 85.28 & 2.83 & -71.60 & 0.40 & 26.80 & 1.03 & 714.64 & 6.57 & 29.7  \\
 & & H91 & 8584.8 & a & 89.99 & 2.88 & -71.60 & 0.40 & 23.84 & 0.88 & 675.02 & 6.30 & 30.9  \\
 & & H89 & 9173.3 & a & 98.11 & 3.41 & -71.00 & 0.40 & 23.55 & 0.95 & 688.56 & 7.41 & 28.4  \\
 & & H88 & 9487.8 & a & 103.41 & 3.36 & -71.20 & 0.40 & 23.33 & 0.88 & 692.18 & 7.27 & 30.4  \\
G327.763+00.163 & atca501 & H85$-$H101 & 7455.3 & a & 28.72 & 0.87 & -92.00 & 0.30 & 23.01 & 0.80 & 253.56 & 1.86 & 32.7  \\
 & & H94$-$H101 & 6891.3 & a & 27.39 & 0.93 & -92.20 & 0.40 & 23.32 & 0.91 & 265.96 & 2.01 & 29.1  \\
 & & H85$-$H89 & 9837.7 & a & 34.73 & 1.84 & -91.60 & 0.60 & 22.29 & 1.36 & 201.05 & 3.89 & 18.7  \\
 & & H100 & 6478.8 & a & 25.88 & 2.23 & -93.20 & 1.70 & 40.19 & 4.09 & 272.08 & 6.28 & 11.6  \\
 & & H99 & 6676.1 & a & 21.12 & 2.74 & -90.50 & 1.70 & 25.71 & 4.62 & 264.07 & 5.92 & 8.0  \\
 & & H98 & 6881.5 & a & 26.97 & 2.54 & -90.70 & 1.20 & 25.70 & 2.82 & 266.18 & 5.75 & 10.5  \\
 & & H97 & 7095.4 & a & 31.81 & 2.91 & -93.70 & 0.80 & 18.13 & 1.92 & 267.13 & 5.56 & 10.8  \\
 & & H96 & 7318.3 & a & 31.31 & 2.91 & -91.50 & 1.10 & 24.88 & 2.73 & 259.31 & 6.45 & 10.7  \\
 & & H95 & 7550.6 & a & 24.18 & 3.15 & -90.30 & 1.50 & 24.08 & 3.86 & 226.17 & 6.79 & 7.7  \\
 & & H94 & 7792.9 & a & 35.38 & 2.99 & -93.50 & 1.00 & 24.67 & 2.44 & 288.49 & 6.61 & 11.8  \\
 & & H102 & 6106.9 & a & 29.63 & 3.79 & -93.70 & 1.00 & 16.22 & 2.40 & 259.75 & 6.84 & 7.7  \\
 & & H101 & 6289.1 & a & 24.73 & 2.55 & -92.40 & 1.10 & 22.76 & 2.75 & 275.06 & 5.42 & 9.6  \\
 & & H89 & 9173.3 & a & 37.64 & 6.40 & -90.50 & 1.30 & 15.54 & 3.05 & 219.21 & 11.29 & 5.8  \\
 & & H88 & 9487.8 & a & 30.82 & 2.94 & -91.30 & 1.30 & 27.11 & 3.03 & 208.06 & 6.82 & 10.4  \\
 & & H87 & 9816.9 & a & 43.42 & 4.42 & -91.60 & 1.00 & 20.22 & 2.40 & 211.22 & 8.89 & 9.7  \\
 & & H86 & 10161.3 & a & 37.32 & 4.18 & -90.30 & 1.10 & 19.17 & 2.50 & 202.84 & 8.18 & 8.8  \\
 & & H85 & 10522.0 & a & 30.19 & 3.65 & -95.00 & 1.40 & 24.10 & 3.59 & 165.47 & 7.89 & 8.3  \\
G327.770$-$00.346 & shrds628 & H88$-$H112 & 5795.2 & a & 159.65 & 1.39 & -70.30 & 0.10 & 24.70 & 0.25 & 1939.95 & 3.09 & 113.8  \\
 & & H100$-$H112 & 5335.2 & a & 149.03 & 1.50 & -70.30 & 0.10 & 24.88 & 0.29 & 1979.47 & 3.36 & 97.9  \\
 & & H88$-$H95 & 8337.5 & a & 216.83 & 3.42 & -70.30 & 0.20 & 23.78 & 0.43 & 1722.75 & 7.47 & 62.7  \\
 & & H106$-$H112 & 5028.7 & a & 141.54 & 1.82 & -70.40 & 0.20 & 24.89 & 0.37 & 2000.14 & 4.08 & 76.7  \\
 & & H100$-$H105 & 5912.4 & a & 163.44 & 2.16 & -70.20 & 0.20 & 24.95 & 0.38 & 1940.48 & 4.84 & 74.7  \\
 & & H112 & 4618.8 & a & 135.85 & 4.96 & -70.00 & 0.40 & 22.35 & 0.94 & 2027.05 & 10.52 & 27.0  \\
 & & H111 & 4744.2 & a & 128.66 & 4.66 & -70.00 & 0.40 & 24.48 & 1.03 & 1997.17 & 10.34 & 27.3  \\
 & & H110 & 4874.2 & a & 134.93 & 3.79 & -70.60 & 0.40 & 25.78 & 0.84 & 1999.71 & 8.63 & 35.2  \\
 & & H109 & 5008.9 & a & 146.92 & 9.36 & -71.90 & 0.60 & 20.57 & 1.52 & 2008.40 & 19.00 & 15.5  \\
 & & H108 & 5148.7 & a & 145.16 & 10.28 & -70.00 & 0.80 & 24.08 & 1.97 & 2013.42 & 22.58 & 14.0  \\
 & & H107 & 5293.7 & a & 147.21 & 4.12 & -70.50 & 0.30 & 24.60 & 0.80 & 1996.27 & 9.15 & 35.3  \\
 & & H106 & 5444.3 & a & 152.47 & 4.01 & -70.30 & 0.30 & 25.07 & 0.76 & 1984.71 & 9.00 & 37.6  \\
 & & H105 & 5600.6 & a & 152.40 & 4.53 & -70.00 & 0.40 & 24.87 & 0.85 & 1963.25 & 10.11 & 33.3  \\
 & & H104 & 5762.9 & a & 171.26 & 10.53 & -69.60 & 0.70 & 23.88 & 1.70 & 1941.18 & 23.04 & 16.1  \\
 & & H103 & 5931.5 & a & 158.27 & 5.01 & -70.30 & 0.40 & 24.03 & 0.88 & 1922.81 & 11.00 & 31.2  \\
 & & H102 & 6106.9 & a & 170.06 & 4.49 & -70.10 & 0.30 & 24.53 & 0.75 & 1949.35 & 9.96 & 37.4  \\
 & & H101 & 6289.1 & a & 171.49 & 11.26 & -70.70 & 0.80 & 25.39 & 1.94 & 1884.17 & 25.37 & 15.1  \\
 & & H100 & 6478.8 & a & 180.48 & 12.40 & -70.60 & 0.80 & 24.11 & 1.92 & 1885.65 & 27.24 & 14.4  \\
 & & H95 & 7550.6 & a & 204.82 & 5.88 & -70.30 & 0.30 & 24.79 & 0.82 & 1800.95 & 13.12 & 34.4  \\
 & & H94 & 7792.9 & a & 198.38 & 15.45 & -69.60 & 0.90 & 22.45 & 2.10 & 1662.78 & 32.40 & 12.8  \\
 & & H92 & 8309.4 & a & 214.73 & 7.05 & -70.30 & 0.40 & 24.10 & 0.92 & 1764.04 & 15.51 & 30.1  \\
 & & H91 & 8584.8 & a & 233.82 & 7.94 & -70.00 & 0.40 & 23.27 & 0.91 & 1675.21 & 17.14 & 29.1  \\
 & & H89 & 9173.3 & a & 232.65 & 9.54 & -71.00 & 0.50 & 22.95 & 1.09 & 1662.28 & 20.47 & 24.1  \\
 & & H88 & 9487.8 & a & 221.30 & 8.95 & -70.50 & 0.40 & 22.14 & 1.03 & 1592.78 & 18.86 & 24.4  \\
G327.824+00.117 & shrds635 & H88$-$H112 & 5244.7 & a & 27.17 & 2.20 & -99.90 & 0.80 & 20.39 & 1.90 & 248.19 & 4.44 & 12.2  \\
 & & H100$-$H112 & 5206.5 & a & 27.25 & 2.26 & -99.80 & 0.80 & 20.11 & 1.93 & 250.55 & 4.54 & 11.9  \\
 & & H88$-$H95 & 7648.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.15 & 23.85 & \nodata  \\
 & & H106$-$H112 & 4928.3 & a & 30.89 & 2.68 & -100.00 & 0.90 & 20.39 & 2.09 & 272.69 & 5.38 & 11.5  \\
 & & H100$-$H105 & 5935.5 & a & 19.91 & 3.82 & -98.40 & 2.30 & 24.06 & 5.88 & 193.60 & 8.19 & 5.3  \\
 & & H112 & 4618.8 & a & 37.67 & 6.26 & -97.50 & 1.90 & 22.87 & 4.53 & 304.27 & 13.30 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.80 & 13.61 & \nodata  \\
 & & H110 & 4874.2 & a & 32.76 & 6.78 & -102.70 & 1.70 & 16.39 & 4.61 & 262.55 & 11.79 & 5.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.35 & 16.44 & \nodata  \\
 & & H108 & 5148.7 & a & 31.91 & 8.02 & -96.90 & 2.70 & 21.04 & 8.12 & 214.88 & 15.31 & 4.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.77 & 18.50 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.51 & 19.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.42 & 17.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.78 & 17.94 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.06 & 15.63 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.32 & 22.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.78 & 19.91 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.54 & 20.46 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.68 & 32.95 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.94 & 32.72 & \nodata  \\
G327.824+00.117 & atca501 & H85$-$H101 & 6690.9 & a & 30.67 & 3.41 & -97.90 & 1.30 & 23.53 & 3.07 & 306.45 & 7.38 & 8.9  \\
 & & H94$-$H101 & 6690.9 & a & 30.67 & 3.41 & -97.90 & 1.30 & 23.53 & 3.07 & 306.45 & 7.38 & 8.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.44 & 20.69 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.58 & 20.28 & \nodata  \\
 & & H98 & 6881.5 & a & 51.51 & 11.14 & -90.70 & 2.80 & 25.86 & 8.28 & 321.87 & 23.77 & 4.9  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.25 & 24.72 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.03 & 26.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.55 & 34.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 364.83 & 39.90 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.59 & 22.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.49 & 14.78 & \nodata  \\
G327.824+00.117 & mos049 & H88$-$H112 & 5087.6 & a & 28.28 & 3.05 & -99.50 & 1.10 & 20.50 & 2.60 & 301.80 & 6.16 & 9.2  \\
 & & H100$-$H112 & 5087.6 & a & 28.28 & 3.05 & -99.50 & 1.10 & 20.50 & 2.60 & 301.80 & 6.16 & 9.2  \\
 & & H106$-$H112 & 4939.7 & a & 27.92 & 3.04 & -99.50 & 1.00 & 19.08 & 2.42 & 313.00 & 5.94 & 9.1  \\
 & & H100$-$H105 & 5902.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.22 & 16.70 & \nodata  \\
 & & H112 & 4618.8 & a & 37.71 & 8.44 & -97.10 & 2.80 & 25.32 & 8.24 & 345.14 & 17.92 & 4.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.95 & 18.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.52 & 15.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.55 & 22.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.63 & 19.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.02 & 25.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.91 & 23.44 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.88 & 29.36 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.02 & 29.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.18 & 61.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.70 & 52.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.35 & 33.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.12 & 38.18 & \nodata  \\
G327.848+00.016 & shrds635 & H88$-$H112 & 6143.7 & a & 9.85 & 0.74 & -103.30 & 1.00 & 27.74 & 2.45 & 181.79 & 1.75 & 13.1  \\
 & & H88$-$H112 & 6143.7 & b & 7.56 & 0.85 & -51.90 & 1.20 & 21.38 & 2.84 & 181.79 & 1.75 & 8.9  \\
 & & H100$-$H112 & 5430.8 & a & 10.14 & 0.88 & -103.40 & 1.20 & 27.46 & 2.76 & 197.56 & 2.06 & 11.4  \\
 & & H100$-$H112 & 5430.8 & b & 8.21 & 0.98 & -51.20 & 1.30 & 22.19 & 3.11 & 197.56 & 2.06 & 8.3  \\
 & & H88$-$H95 & 8429.6 & a & 8.97 & 1.13 & -103.10 & 1.80 & 29.15 & 4.29 & 131.41 & 2.71 & 7.9  \\
 & & H88$-$H95 & 8429.6 & b & 5.94 & 1.39 & -54.40 & 2.20 & 19.03 & 5.21 & 131.41 & 2.71 & 4.2  \\
 & & H106$-$H112 & 4971.2 & a & 11.07 & 1.28 & -104.50 & 1.40 & 24.11 & 3.23 & 208.35 & 2.81 & 8.6  \\
 & & H106$-$H112 & 4971.2 & b & 9.18 & 1.63 & -49.40 & 1.30 & 14.71 & 3.02 & 208.35 & 2.81 & 5.6  \\
 & & H100$-$H105 & 6031.6 & a & 9.83 & 1.27 & -101.80 & 2.00 & 30.73 & 4.97 & 183.38 & 3.11 & 7.7  \\
 & & H100$-$H105 & 6031.6 & b & 8.96 & 1.38 & -52.80 & 2.00 & 25.75 & 4.95 & 183.38 & 3.11 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.08 & 5.87 & \nodata  \\
 & & H111 & 4744.2 & a & 16.26 & 3.66 & -105.40 & 2.10 & 19.12 & 5.66 & 222.02 & 6.91 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.77 & 7.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.38 & 7.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.51 & 10.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.82 & 6.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.95 & 7.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.61 & 9.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.24 & 6.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.99 & 6.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.99 & 6.45 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.78 & 7.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.37 & 7.35 & \nodata  \\
 & & H95 & 7550.6 & a & 16.66 & 4.16 & -110.10 & 2.80 & 22.70 & 7.98 & 163.12 & 8.43 & 4.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.19 & 6.64 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.96 & 11.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.62 & 9.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.89 & 6.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.55 & 7.21 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.54 & 7.13 & \nodata  \\
G327.848+00.016 & mos049 & H88$-$H112 & 6089.3 & a & 10.84 & 0.79 & -103.70 & 1.00 & 27.61 & 2.34 & 192.96 & 1.85 & 13.7  \\
 & & H88$-$H112 & 6089.3 & b & 7.80 & 0.87 & -52.20 & 1.20 & 22.82 & 2.96 & 192.96 & 1.85 & 8.9  \\
 & & H100$-$H112 & 5414.3 & a & 11.21 & 0.91 & -103.70 & 1.10 & 28.10 & 2.66 & 207.86 & 2.16 & 12.2  \\
 & & H100$-$H112 & 5414.3 & b & 8.72 & 1.03 & -51.90 & 1.30 & 22.27 & 3.13 & 207.86 & 2.16 & 8.4  \\
 & & H88$-$H95 & 8414.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.40 & 2.78 & \nodata  \\
 & & H106$-$H112 & 4961.2 & a & 12.33 & 1.31 & -104.90 & 1.30 & 24.66 & 3.03 & 218.30 & 2.91 & 9.3  \\
 & & H106$-$H112 & 4961.2 & b & 8.37 & 1.50 & -50.50 & 1.70 & 18.86 & 3.89 & 218.30 & 2.91 & 5.5  \\
 & & H100$-$H105 & 6028.9 & a & 10.24 & 1.36 & -101.70 & 2.00 & 29.92 & 4.83 & 193.80 & 3.31 & 7.5  \\
 & & H100$-$H105 & 6028.9 & b & 9.52 & 1.50 & -52.80 & 1.90 & 24.54 & 4.68 & 193.80 & 3.31 & 6.3  \\
 & & H112 & 4618.8 & a & 11.01 & 3.22 & -101.70 & 3.30 & 20.35 & 9.49 & 236.77 & 6.11 & 3.6  \\
 & & H111 & 4744.2 & a & 17.55 & 3.92 & -105.30 & 2.00 & 18.39 & 5.57 & 233.14 & 7.20 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.83 & 8.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.07 & 7.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.67 & 10.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.09 & 7.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.93 & 7.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.92 & 9.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.48 & 7.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.14 & 6.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.97 & 6.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.18 & 8.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.38 & 7.91 & \nodata  \\
 & & H95 & 7550.6 & a & 18.80 & 4.69 & -110.00 & 2.60 & 21.45 & 7.19 & 175.37 & 9.33 & 4.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.65 & 7.33 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.77 & 12.36 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.04 & 10.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.07 & 7.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.01 & 8.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.17 & 8.15 & \nodata  \\
G327.916+00.154 & shrds639 & H88$-$H112 & 7165.4 & a & 13.61 & 0.73 & -95.70 & 0.40 & 15.76 & 0.97 & 65.02 & 1.30 & 18.5  \\
 & & H100$-$H112 & 5981.0 & a & 12.63 & 1.06 & -95.10 & 0.60 & 15.46 & 1.50 & 71.64 & 1.87 & 11.8  \\
 & & H88$-$H95 & 8501.5 & a & 15.15 & 1.02 & -96.20 & 0.50 & 15.96 & 1.24 & 57.45 & 1.82 & 14.7  \\
 & & H106$-$H112 & 5444.3 & a & 16.95 & 2.99 & -94.80 & 1.20 & 14.12 & 2.88 & 73.55 & 5.03 & 5.6  \\
 & & H100$-$H105 & 6079.5 & a & 11.71 & 1.04 & -95.20 & 0.70 & 16.00 & 1.64 & 71.34 & 1.87 & 11.1  \\
 & & H106 & 5444.3 & a & 16.95 & 2.99 & -94.80 & 1.20 & 14.12 & 2.88 & 73.55 & 5.03 & 5.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.55 & 4.67 & \nodata  \\
 & & H103 & 5931.5 & a & 13.14 & 2.88 & -94.60 & 1.50 & 14.24 & 3.62 & 75.25 & 4.85 & 4.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.88 & 4.47 & \nodata  \\
 & & H101 & 6289.1 & a & 15.88 & 2.99 & -94.90 & 1.60 & 17.36 & 3.93 & 60.35 & 5.50 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.03 & 4.97 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.75 & 5.25 & \nodata  \\
 & & H94 & 7792.9 & a & 14.57 & 2.53 & -96.30 & 1.40 & 17.02 & 3.47 & 60.58 & 4.64 & 5.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.71 & 7.48 & \nodata  \\
 & & H92 & 8309.4 & a & 15.80 & 3.44 & -92.40 & 2.10 & 18.44 & 6.02 & 62.44 & 6.20 & 4.8  \\
 & & H91 & 8584.8 & a & 13.61 & 2.47 & -95.40 & 1.50 & 17.07 & 4.29 & 56.15 & 4.35 & 5.7  \\
 & & H89 & 9173.3 & a & 15.76 & 2.95 & -94.70 & 1.30 & 14.12 & 3.07 & 56.52 & 4.96 & 5.3  \\
 & & H88 & 9487.8 & a & 18.32 & 2.57 & -97.80 & 1.00 & 14.02 & 2.28 & 55.72 & 4.30 & 7.1  \\
G327.916+00.154 & mos049 & H88$-$H112 & 6875.8 & a & 16.29 & 1.16 & -95.70 & 0.60 & 15.86 & 1.31 & 85.27 & 2.07 & 13.9  \\
 & & H100$-$H112 & 5965.2 & a & 15.62 & 1.56 & -95.60 & 0.80 & 16.82 & 1.95 & 97.12 & 2.86 & 9.9  \\
 & & H88$-$H95 & 8438.7 & a & 19.35 & 1.74 & -96.10 & 0.80 & 17.30 & 1.82 & 64.31 & 3.22 & 11.0  \\
 & & H106$-$H112 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.27 & 8.08 & \nodata  \\
 & & H100$-$H105 & 6065.0 & a & 14.48 & 1.70 & -96.00 & 1.00 & 17.47 & 2.37 & 94.82 & 3.18 & 8.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.27 & 8.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.54 & 6.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.29 & 7.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.94 & 7.12 & \nodata  \\
 & & H101 & 6289.1 & a & 16.97 & 3.88 & -94.70 & 2.30 & 20.41 & 6.92 & 64.48 & 7.34 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.98 & 7.62 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.49 & 8.77 & \nodata  \\
 & & H94 & 7792.9 & a & 21.37 & 4.13 & -95.60 & 1.80 & 18.72 & 4.23 & 70.72 & 7.97 & 5.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.97 & 11.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.11 & 10.45 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.73 & 6.64 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.42 & 9.33 & \nodata  \\
 & & H88 & 9487.8 & a & 26.10 & 5.14 & -98.20 & 1.20 & 12.96 & 2.99 & 63.65 & 8.25 & 5.0  \\
G327.979$-$00.006 & shrds640 & H88$-$H112 & 6551.6 & a & 3.84 & 0.97 & -40.60 & 4.10 & 28.50 & 16.33 & 36.67 & 1.98 & 4.6  \\
 & & H100$-$H112 & 5511.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.49 & 2.46 & \nodata  \\
 & & H88$-$H95 & 8739.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.98 & 4.27 & \nodata  \\
 & & H106$-$H112 & 5025.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.55 & 3.71 & \nodata  \\
 & & H100$-$H105 & 6028.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.29 & 3.32 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.59 & 8.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.64 & 8.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.38 & 8.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.86 & 9.94 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.25 & 11.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.41 & 8.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.62 & 8.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.77 & 8.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.77 & 7.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.03 & 7.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.16 & 9.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.13 & 7.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.84 & 10.75 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.88 & 12.85 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.27 & 8.61 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.72 & 8.65 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.87 & 8.23 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.18 & 10.45 & \nodata  \\
G327.991$-$00.087 & shrds640 & H88$-$H112 & 5295.1 & a & 160.31 & 4.16 & -46.50 & 0.30 & 21.90 & 0.66 & 1894.97 & 8.73 & 38.1  \\
 & & H100$-$H112 & 5281.3 & a & 160.68 & 4.17 & -46.60 & 0.30 & 21.90 & 0.66 & 1898.11 & 8.75 & 38.0  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1334.77 & 99.57 & \nodata  \\
 & & H106$-$H112 & 4948.3 & a & 153.68 & 5.21 & -46.20 & 0.40 & 21.88 & 0.86 & 1940.52 & 10.91 & 29.2  \\
 & & H100$-$H105 & 5941.1 & a & 175.01 & 7.12 & -47.20 & 0.40 & 21.90 & 1.03 & 1814.07 & 14.94 & 24.3  \\
 & & H112 & 4618.8 & a & 137.72 & 11.49 & -45.70 & 1.10 & 26.92 & 2.61 & 1973.73 & 26.63 & 11.9  \\
 & & H111 & 4744.2 & a & 142.32 & 12.82 & -46.50 & 0.80 & 19.09 & 1.99 & 1982.62 & 25.06 & 11.0  \\
 & & H110 & 4874.2 & a & 157.84 & 11.66 & -45.60 & 0.70 & 20.20 & 1.72 & 1976.27 & 23.46 & 13.4  \\
 & & H109 & 5008.9 & a & 174.37 & 13.38 & -46.50 & 0.80 & 22.48 & 2.00 & 1949.81 & 28.39 & 12.9  \\
 & & H108 & 5148.7 & a & 126.24 & 30.97 & -45.40 & 2.20 & 18.28 & 5.50 & 1406.63 & 58.27 & 4.1  \\
 & & H107 & 5293.7 & a & 170.32 & 14.03 & -46.40 & 0.90 & 22.41 & 2.14 & 1906.01 & 29.71 & 12.0  \\
 & & H106 & 5444.3 & a & 157.48 & 15.82 & -47.60 & 1.00 & 20.92 & 2.44 & 1892.68 & 32.38 & 9.8  \\
 & & H105 & 5600.6 & a & 159.42 & 13.90 & -45.70 & 1.10 & 25.16 & 2.55 & 1876.92 & 31.17 & 11.4  \\
 & & H104 & 5762.9 & a & 172.26 & 16.12 & -47.20 & 1.00 & 21.61 & 2.34 & 1826.92 & 33.54 & 10.6  \\
 & & H103 & 5931.5 & a & 156.05 & 16.17 & -48.80 & 1.10 & 22.01 & 2.64 & 1838.13 & 33.94 & 9.5  \\
 & & H102 & 6106.9 & a & 200.11 & 19.71 & -48.50 & 0.90 & 18.68 & 2.13 & 1803.02 & 38.17 & 10.0  \\
 & & H101 & 6289.1 & a & 199.91 & 18.03 & -46.40 & 0.90 & 20.38 & 2.13 & 1721.25 & 36.40 & 11.0  \\
 & & H100 & 6478.8 & a & 189.69 & 24.12 & -46.50 & 1.30 & 20.57 & 3.05 & 1744.97 & 48.83 & 7.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1334.77 & 99.57 & \nodata  \\
G327.991$-$00.087 & mos049 & H88$-$H112 & 5410.8 & a & 144.48 & 3.76 & -46.40 & 0.30 & 21.02 & 0.63 & 1579.52 & 7.71 & 38.0  \\
 & & H100$-$H112 & 5300.3 & a & 146.92 & 3.78 & -46.40 & 0.30 & 21.28 & 0.63 & 1606.72 & 7.82 & 38.4  \\
 & & H88$-$H95 & 8445.4 & a & 108.36 & 14.95 & -45.90 & 1.40 & 21.03 & 3.43 & 817.05 & 30.49 & 7.2  \\
 & & H106$-$H112 & 4958.8 & a & 143.31 & 4.70 & -46.00 & 0.30 & 20.22 & 0.77 & 1655.49 & 9.46 & 30.2  \\
 & & H100$-$H105 & 5950.2 & a & 151.07 & 6.52 & -47.10 & 0.50 & 22.11 & 1.10 & 1515.69 & 13.74 & 22.9  \\
 & & H112 & 4618.8 & a & 138.06 & 12.29 & -44.60 & 1.00 & 21.88 & 2.26 & 1702.00 & 25.74 & 11.1  \\
 & & H111 & 4744.2 & a & 129.27 & 11.84 & -47.60 & 0.90 & 20.17 & 2.14 & 1697.41 & 23.81 & 10.8  \\
 & & H110 & 4874.2 & a & 145.18 & 12.22 & -45.50 & 0.80 & 18.56 & 1.80 & 1690.72 & 23.57 & 11.7  \\
 & & H109 & 5008.9 & a & 152.71 & 12.32 & -46.20 & 0.90 & 21.71 & 2.03 & 1689.84 & 25.70 & 12.3  \\
 & & H108 & 5148.7 & a & 116.60 & 27.88 & -42.90 & 2.10 & 17.98 & 5.45 & 893.19 & 51.57 & 4.2  \\
 & & H107 & 5293.7 & a & 165.84 & 12.67 & -46.20 & 0.80 & 21.23 & 1.89 & 1613.26 & 26.09 & 13.0  \\
 & & H106 & 5444.3 & a & 160.77 & 15.77 & -47.10 & 0.90 & 19.18 & 2.19 & 1600.54 & 30.85 & 10.1  \\
 & & H105 & 5600.6 & a & 145.86 & 13.50 & -46.30 & 1.10 & 23.24 & 2.50 & 1600.90 & 29.08 & 10.7  \\
 & & H104 & 5762.9 & a & 153.04 & 14.33 & -47.40 & 1.00 & 21.96 & 2.40 & 1553.18 & 29.97 & 10.6  \\
 & & H103 & 5931.5 & a & 138.16 & 14.96 & -47.90 & 1.10 & 21.51 & 2.70 & 1553.09 & 31.03 & 9.1  \\
 & & H102 & 6106.9 & a & 169.85 & 19.37 & -48.50 & 1.10 & 18.83 & 2.48 & 1515.82 & 37.64 & 8.7  \\
 & & H101 & 6289.1 & a & 155.77 & 15.94 & -46.30 & 1.10 & 21.65 & 2.60 & 1330.47 & 33.05 & 9.7  \\
 & & H100 & 6478.8 & a & 155.73 & 19.11 & -47.10 & 1.40 & 23.89 & 3.53 & 1455.97 & 41.33 & 8.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1015.24 & 69.65 & \nodata  \\
 & & H92 & 8309.4 & a & 128.08 & 23.71 & -46.70 & 3.30 & 34.83 & 10.00 & 953.34 & 58.08 & 5.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 759.81 & 64.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.08 & 62.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.55 & 68.00 & \nodata  \\
G328.117+00.108 & shrds644 & H88$-$H112 & 5594.1 & a & 37.94 & 2.43 & -103.80 & 0.80 & 24.26 & 1.79 & 487.57 & 5.35 & 15.5  \\
 & & H100$-$H112 & 5374.6 & a & 37.89 & 2.64 & -104.00 & 0.80 & 23.59 & 1.90 & 502.04 & 5.75 & 14.2  \\
 & & H88$-$H95 & 8439.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.80 & 15.29 & \nodata  \\
 & & H106$-$H112 & 4975.4 & a & 36.52 & 3.49 & -103.00 & 1.10 & 23.83 & 2.70 & 521.57 & 7.58 & 10.4  \\
 & & H100$-$H105 & 5987.6 & a & 43.60 & 4.02 & -105.20 & 1.00 & 22.24 & 2.37 & 471.25 & 8.48 & 10.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 542.91 & 20.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.97 & 18.41 & \nodata  \\
 & & H110 & 4874.2 & a & 35.64 & 9.21 & -99.90 & 2.40 & 19.37 & 5.96 & 523.56 & 17.98 & 3.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 512.42 & 17.62 & \nodata  \\
 & & H107 & 5293.7 & a & 42.65 & 11.78 & -107.20 & 2.90 & 20.93 & 8.81 & 509.79 & 22.45 & 3.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 499.81 & 19.96 & \nodata  \\
 & & H105 & 5600.6 & a & 50.60 & 10.33 & -104.80 & 2.30 & 22.77 & 5.75 & 491.80 & 21.64 & 4.9  \\
 & & H104 & 5762.9 & a & 50.34 & 12.11 & -105.50 & 2.20 & 18.82 & 5.72 & 485.11 & 22.98 & 4.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 479.35 & 20.10 & \nodata  \\
 & & H102 & 6106.9 & a & 44.63 & 8.93 & -101.00 & 4.60 & 39.19 & 16.60 & 459.65 & 21.78 & 5.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 444.23 & 24.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 454.75 & 25.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.58 & 36.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.28 & 30.40 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.05 & 40.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.54 & 35.82 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.72 & 27.37 & \nodata  \\
G328.117+00.108 & shrds647 & H88$-$H112 & 6065.4 & a & 34.56 & 0.88 & -103.80 & 0.20 & 19.89 & 0.59 & 403.52 & 1.76 & 38.8  \\
 & & H100$-$H112 & 5487.3 & a & 34.93 & 1.01 & -103.50 & 0.30 & 20.07 & 0.67 & 439.79 & 2.04 & 34.0  \\
 & & H88$-$H95 & 8502.5 & a & 34.22 & 1.49 & -105.20 & 0.40 & 19.86 & 1.00 & 250.23 & 2.97 & 22.7  \\
 & & H106$-$H112 & 5021.0 & a & 33.67 & 1.28 & -103.40 & 0.40 & 20.74 & 0.91 & 469.29 & 2.61 & 26.0  \\
 & & H100$-$H105 & 6018.3 & a & 36.35 & 1.40 & -103.50 & 0.40 & 19.36 & 0.86 & 406.21 & 2.75 & 25.7  \\
 & & H112 & 4618.8 & a & 35.83 & 3.29 & -104.60 & 0.90 & 20.66 & 2.20 & 500.83 & 6.70 & 10.8  \\
 & & H111 & 4744.2 & a & 31.95 & 3.54 & -101.50 & 1.10 & 19.95 & 2.56 & 488.86 & 7.07 & 8.9  \\
 & & H110 & 4874.2 & a & 33.85 & 3.24 & -103.90 & 0.80 & 17.19 & 1.91 & 488.80 & 6.00 & 10.4  \\
 & & H109 & 5008.9 & a & 28.76 & 3.86 & -103.00 & 1.70 & 25.58 & 4.00 & 390.25 & 8.73 & 7.4  \\
 & & H108 & 5148.7 & a & 28.87 & 3.71 & -102.20 & 1.30 & 20.88 & 3.16 & 464.52 & 7.55 & 7.7  \\
 & & H107 & 5293.7 & a & 42.43 & 3.59 & -103.70 & 0.80 & 18.51 & 1.81 & 457.41 & 6.92 & 11.7  \\
 & & H106 & 5444.3 & a & 31.11 & 2.77 & -103.90 & 1.10 & 25.37 & 2.68 & 450.83 & 6.20 & 11.2  \\
 & & H105 & 5600.6 & a & 33.42 & 3.05 & -104.00 & 1.00 & 21.66 & 2.29 & 462.40 & 6.36 & 10.8  \\
 & & H104 & 5762.9 & a & 38.25 & 2.98 & -103.30 & 0.80 & 21.11 & 1.90 & 425.36 & 6.13 & 12.7  \\
 & & H103 & 5931.5 & a & 35.29 & 3.51 & -103.10 & 0.80 & 16.73 & 1.92 & 402.91 & 6.43 & 9.9  \\
 & & H102 & 6106.9 & a & 37.85 & 3.30 & -102.80 & 0.80 & 18.48 & 1.87 & 403.68 & 6.35 & 11.3  \\
 & & H101 & 6289.1 & a & 25.72 & 3.65 & -103.20 & 1.60 & 22.70 & 3.82 & 296.10 & 7.72 & 7.0  \\
 & & H100 & 6478.8 & a & 42.93 & 2.90 & -104.10 & 0.60 & 17.99 & 1.40 & 389.98 & 5.50 & 14.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.74 & 14.08 & \nodata  \\
 & & H94 & 7792.9 & a & 32.44 & 2.85 & -105.60 & 1.00 & 22.86 & 2.33 & 294.46 & 6.10 & 11.3  \\
 & & H92 & 8309.4 & a & 36.22 & 3.32 & -106.50 & 0.90 & 19.65 & 2.09 & 251.50 & 6.59 & 10.8  \\
 & & H91 & 8584.8 & a & 37.91 & 3.52 & -105.60 & 0.90 & 19.72 & 2.13 & 240.44 & 6.99 & 10.7  \\
 & & H89 & 9173.3 & a & 38.84 & 3.46 & -104.50 & 0.80 & 17.43 & 1.79 & 238.60 & 6.47 & 11.1  \\
 & & H88 & 9487.8 & a & 25.17 & 3.51 & -103.20 & 1.20 & 17.49 & 2.86 & 168.95 & 6.55 & 7.1  \\
G328.117+00.108 & shrds648 & H88$-$H112 & 5332.9 & a & 36.52 & 4.12 & -105.00 & 1.10 & 19.64 & 2.57 & 429.46 & 8.17 & 8.8  \\
 & & H100$-$H112 & 5279.3 & a & 37.59 & 4.13 & -104.90 & 1.10 & 19.62 & 2.49 & 432.92 & 8.18 & 9.0  \\
 & & H88$-$H95 & 8244.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.57 & 44.69 & \nodata  \\
 & & H106$-$H112 & 4936.2 & a & 42.87 & 5.26 & -106.50 & 1.20 & 20.14 & 2.87 & 460.23 & 10.56 & 8.1  \\
 & & H100$-$H105 & 5937.7 & a & 33.38 & 6.86 & -101.20 & 1.70 & 16.42 & 3.95 & 380.22 & 12.40 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 490.30 & 23.25 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 495.30 & 23.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 460.06 & 23.72 & \nodata  \\
 & & H109 & 5008.9 & a & 49.99 & 11.09 & -106.70 & 2.50 & 23.23 & 6.65 & 429.33 & 23.22 & 4.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.91 & 30.47 & \nodata  \\
 & & H106 & 5444.3 & a & 64.23 & 13.79 & -106.70 & 2.10 & 19.86 & 5.04 & 424.13 & 27.34 & 4.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.56 & 26.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.85 & 29.28 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.88 & 30.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.96 & 32.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.25 & 34.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.66 & 38.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.71 & 81.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.23 & 66.44 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.66 & 76.80 & \nodata  \\
G328.117+00.108 & mos049 & H88$-$H112 & 6127.0 & a & 42.12 & 1.24 & -103.80 & 0.30 & 20.36 & 0.69 & 485.13 & 2.50 & 33.6  \\
 & & H100$-$H112 & 5436.0 & a & 42.82 & 1.52 & -103.50 & 0.40 & 20.48 & 0.84 & 540.20 & 3.08 & 27.9  \\
 & & H88$-$H95 & 8578.4 & a & 39.78 & 1.79 & -104.90 & 0.40 & 19.61 & 1.02 & 289.89 & 3.55 & 21.9  \\
 & & H106$-$H112 & 5018.0 & a & 41.31 & 1.84 & -103.50 & 0.50 & 21.78 & 1.12 & 569.61 & 3.85 & 22.2  \\
 & & H100$-$H105 & 6001.1 & a & 43.95 & 2.11 & -103.50 & 0.40 & 18.73 & 1.04 & 500.50 & 4.08 & 20.6  \\
 & & H112 & 4618.8 & a & 39.99 & 4.46 & -102.90 & 1.40 & 26.37 & 3.53 & 616.36 & 10.14 & 9.0  \\
 & & H111 & 4744.2 & a & 46.65 & 4.70 & -104.20 & 0.90 & 18.72 & 2.18 & 600.52 & 9.11 & 9.8  \\
 & & H110 & 4874.2 & a & 41.17 & 4.41 & -103.30 & 1.00 & 19.23 & 2.38 & 589.91 & 8.66 & 9.2  \\
 & & H109 & 5008.9 & a & 41.31 & 4.61 & -104.40 & 1.20 & 22.71 & 2.98 & 518.83 & 9.80 & 8.9  \\
 & & H108 & 5148.7 & a & 34.31 & 4.60 & -102.30 & 1.30 & 19.69 & 3.08 & 543.88 & 9.11 & 7.4  \\
 & & H107 & 5293.7 & a & 47.23 & 4.60 & -104.40 & 1.00 & 21.05 & 2.38 & 558.29 & 9.43 & 10.2  \\
 & & H106 & 5444.3 & a & 43.87 & 3.99 & -102.90 & 1.20 & 26.74 & 2.84 & 549.64 & 9.21 & 10.9  \\
 & & H105 & 5600.6 & a & 40.09 & 4.57 & -103.20 & 1.10 & 20.17 & 2.68 & 554.25 & 9.17 & 8.7  \\
 & & H104 & 5762.9 & a & 52.43 & 4.72 & -104.30 & 0.80 & 19.18 & 2.00 & 523.72 & 9.25 & 11.0  \\
 & & H103 & 5931.5 & a & 40.85 & 4.33 & -104.60 & 1.10 & 20.22 & 2.49 & 499.79 & 8.72 & 9.3  \\
 & & H102 & 6106.9 & a & 45.64 & 4.83 & -101.90 & 1.10 & 20.73 & 2.55 & 496.07 & 9.83 & 9.4  \\
 & & H101 & 6289.1 & a & 42.07 & 5.16 & -102.30 & 1.20 & 20.46 & 2.91 & 396.79 & 10.43 & 8.1  \\
 & & H100 & 6478.8 & a & 51.62 & 4.74 & -104.30 & 0.80 & 16.96 & 1.80 & 482.41 & 8.74 & 10.8  \\
 & & H95 & 7550.6 & a & 43.59 & 8.13 & -103.90 & 1.70 & 18.03 & 4.53 & 353.20 & 14.85 & 5.5  \\
 & & H94 & 7792.9 & a & 37.70 & 4.08 & -105.60 & 1.40 & 26.01 & 3.60 & 352.05 & 9.05 & 9.4  \\
 & & H92 & 8309.4 & a & 46.24 & 4.10 & -105.40 & 0.90 & 19.84 & 2.05 & 304.03 & 8.17 & 11.2  \\
 & & H91 & 8584.8 & a & 44.49 & 4.46 & -104.30 & 0.90 & 19.26 & 2.24 & 291.26 & 8.76 & 9.9  \\
 & & H89 & 9173.3 & a & 42.49 & 4.03 & -105.50 & 0.80 & 16.72 & 1.83 & 274.56 & 7.38 & 10.4  \\
 & & H88 & 9487.8 & a & 28.31 & 4.08 & -103.40 & 1.20 & 16.63 & 2.79 & 185.94 & 7.44 & 6.9  \\
G328.117+00.570 & shrds646 & H88$-$H112 & 6119.3 & a & 24.99 & 1.54 & -92.40 & 0.50 & 16.57 & 1.18 & 207.35 & 2.81 & 16.0  \\
 & & H100$-$H112 & 5510.8 & a & 25.00 & 2.04 & -92.50 & 0.60 & 16.17 & 1.52 & 222.69 & 3.67 & 12.1  \\
 & & H88$-$H95 & 8548.4 & a & 24.31 & 2.95 & -92.00 & 1.10 & 18.80 & 2.65 & 146.22 & 5.71 & 8.2  \\
 & & H106$-$H112 & 5010.0 & a & 26.31 & 3.20 & -93.50 & 0.80 & 13.52 & 1.90 & 239.59 & 5.27 & 8.1  \\
 & & H100$-$H105 & 6014.8 & a & 24.96 & 2.50 & -91.40 & 0.90 & 18.40 & 2.13 & 205.66 & 4.81 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.43 & 13.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.48 & 12.70 & \nodata  \\
 & & H110 & 4874.2 & a & 24.22 & 6.97 & -93.80 & 2.20 & 15.83 & 5.94 & 252.76 & 12.00 & 3.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.99 & 12.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.15 & 12.53 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.84 & 11.22 & \nodata  \\
 & & H105 & 5600.6 & a & 29.77 & 5.46 & -97.10 & 1.80 & 19.88 & 4.67 & 210.85 & 10.60 & 5.5  \\
 & & H104 & 5762.9 & a & 28.37 & 6.26 & -89.30 & 1.90 & 18.04 & 4.74 & 209.96 & 11.79 & 4.5  \\
 & & H103 & 5931.5 & a & 39.88 & 7.74 & -90.20 & 1.00 & 10.96 & 2.46 & 211.33 & 11.47 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.05 & 12.14 & \nodata  \\
 & & H101 & 6289.1 & a & 26.92 & 5.21 & -90.40 & 2.20 & 22.54 & 5.78 & 191.90 & 10.67 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.56 & 11.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.48 & 13.93 & \nodata  \\
 & & H92 & 8309.4 & a & 35.69 & 6.47 & -91.70 & 1.30 & 14.62 & 3.12 & 160.36 & 11.02 & 5.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.99 & 10.50 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.93 & 9.77 & \nodata  \\
G328.146+00.185 & shrds648 & H88$-$H112 & 6201.8 & a & 6.98 & 1.37 & -90.90 & 1.50 & 15.46 & 3.77 & 65.95 & 2.36 & 5.1  \\
 & & H100$-$H112 & 5417.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.84 & 2.64 & \nodata  \\
 & & H88$-$H95 & 8652.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.16 & 5.04 & \nodata  \\
 & & H106$-$H112 & 4928.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.67 & 3.36 & \nodata  \\
 & & H100$-$H105 & 6025.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.79 & 4.41 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.77 & 8.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.53 & 8.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.53 & 7.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.10 & 9.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.57 & 12.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.65 & 11.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.65 & 10.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.11 & 11.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.57 & 9.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.30 & 10.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.79 & 10.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.73 & 10.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.26 & 11.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.49 & 9.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.07 & 10.56 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.36 & 10.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.93 & 9.80 & \nodata  \\
G328.193$-$00.479 & shrds651 & H88$-$H112 & 6134.9 & a & 24.49 & 1.52 & -45.00 & 0.70 & 21.64 & 1.55 & 206.88 & 3.16 & 16.0  \\
 & & H100$-$H112 & 5528.3 & a & 22.78 & 1.65 & -44.50 & 0.80 & 21.40 & 1.80 & 214.34 & 3.42 & 13.6  \\
 & & H88$-$H95 & 8646.3 & a & 32.17 & 2.86 & -46.40 & 0.90 & 21.38 & 2.20 & 176.29 & 5.93 & 11.1  \\
 & & H106$-$H112 & 5004.9 & a & 21.86 & 2.29 & -45.80 & 1.00 & 20.16 & 2.51 & 211.84 & 4.58 & 9.5  \\
 & & H100$-$H105 & 6019.6 & a & 23.18 & 2.30 & -43.30 & 1.10 & 22.26 & 2.56 & 216.91 & 4.85 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.98 & 12.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.93 & 13.74 & \nodata  \\
 & & H110 & 4874.2 & a & 23.38 & 4.82 & -48.10 & 3.20 & 30.23 & 10.11 & 222.91 & 10.89 & 5.2  \\
 & & H109 & 5008.9 & a & 27.21 & 5.76 & -47.70 & 3.00 & 26.02 & 9.83 & 224.25 & 11.83 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.34 & 10.49 & \nodata  \\
 & & H107 & 5293.7 & a & 20.52 & 6.07 & -46.30 & 4.50 & 26.97 & 16.76 & 224.33 & 12.22 & 3.9  \\
 & & H106 & 5444.3 & a & 32.51 & 7.47 & -44.60 & 1.80 & 16.22 & 4.67 & 217.49 & 13.16 & 4.4  \\
 & & H105 & 5600.6 & a & 27.29 & 6.28 & -43.00 & 2.10 & 18.67 & 5.57 & 221.72 & 11.78 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.88 & 10.87 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.53 & 11.57 & \nodata  \\
 & & H102 & 6106.9 & a & 30.79 & 5.24 & -42.30 & 1.70 & 20.18 & 4.02 & 217.63 & 10.49 & 5.8  \\
 & & H101 & 6289.1 & a & 26.21 & 6.88 & -47.70 & 2.00 & 15.27 & 4.69 & 205.61 & 11.99 & 3.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.33 & 11.09 & \nodata  \\
 & & H92 & 8309.4 & a & 34.22 & 4.87 & -47.90 & 1.40 & 20.56 & 3.67 & 181.03 & 9.67 & 7.1  \\
 & & H91 & 8584.8 & a & 32.51 & 5.39 & -44.90 & 1.60 & 19.44 & 3.95 & 174.57 & 10.46 & 6.1  \\
 & & H89 & 9173.3 & a & 36.01 & 6.45 & -45.50 & 1.30 & 14.85 & 3.15 & 171.98 & 11.06 & 5.6  \\
G328.193$-$00.479 & shrds652 & H88$-$H112 & 5315.7 & a & 24.10 & 2.20 & -42.10 & 1.10 & 23.65 & 2.51 & 220.07 & 4.78 & 10.9  \\
 & & H100$-$H112 & 5319.9 & a & 24.17 & 2.21 & -42.10 & 1.00 & 23.21 & 2.46 & 218.75 & 4.75 & 10.9  \\
 & & H88$-$H95 & 8371.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -757.20 & 230.46 & \nodata  \\
 & & H106$-$H112 & 5047.5 & a & 25.56 & 3.04 & -42.50 & 1.20 & 19.96 & 2.76 & 223.94 & 6.06 & 8.3  \\
 & & H100$-$H105 & 5890.2 & a & 22.97 & 3.15 & -40.20 & 2.10 & 30.47 & 6.02 & 207.80 & 7.35 & 7.6  \\
 & & H112 & 4618.8 & a & 24.39 & 8.38 & -40.10 & 4.20 & 22.10 & 12.71 & 249.65 & 16.23 & 3.1  \\
 & & H111 & 4744.2 & a & 29.18 & 7.92 & -45.30 & 5.00 & 33.24 & 18.10 & 243.99 & 17.90 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.44 & 15.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.44 & 20.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.95 & 13.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.56 & 13.70 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.48 & 14.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.09 & 15.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.76 & 16.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.13 & 18.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.95 & 20.69 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.45 & 34.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.31 & 24.09 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.29 & 69.88 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -119.56 & 50.37 & \nodata  \\
G328.193$-$00.479 & mos047 & H88$-$H112 & 5945.1 & a & 25.74 & 1.39 & -44.90 & 0.60 & 21.76 & 1.36 & 219.95 & 2.90 & 18.4  \\
 & & H100$-$H112 & 5466.0 & a & 24.25 & 1.46 & -44.50 & 0.60 & 21.53 & 1.50 & 225.16 & 3.03 & 16.4  \\
 & & H88$-$H95 & 8638.6 & a & 35.08 & 3.13 & -46.50 & 1.00 & 21.80 & 2.25 & 190.95 & 6.55 & 11.1  \\
 & & H106$-$H112 & 4990.2 & a & 23.69 & 1.99 & -45.40 & 0.80 & 20.13 & 1.97 & 223.00 & 3.98 & 11.8  \\
 & & H100$-$H105 & 6004.9 & a & 24.88 & 2.20 & -43.20 & 1.00 & 22.51 & 2.30 & 227.75 & 4.67 & 11.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.62 & 10.84 & \nodata  \\
 & & H111 & 4744.2 & a & 23.35 & 6.30 & -42.20 & 2.70 & 19.89 & 7.28 & 241.65 & 12.07 & 3.8  \\
 & & H110 & 4874.2 & a & 26.52 & 4.29 & -47.70 & 2.30 & 28.57 & 5.86 & 237.48 & 10.01 & 6.3  \\
 & & H109 & 5008.9 & a & 28.12 & 5.04 & -47.30 & 2.20 & 24.76 & 5.96 & 220.43 & 10.77 & 5.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.79 & 9.15 & \nodata  \\
 & & H107 & 5293.7 & a & 24.91 & 5.52 & -45.70 & 2.50 & 22.43 & 6.55 & 236.63 & 11.30 & 4.6  \\
 & & H106 & 5444.3 & a & 33.69 & 7.15 & -44.70 & 1.60 & 15.45 & 3.84 & 231.19 & 12.53 & 4.7  \\
 & & H105 & 5600.6 & a & 28.39 & 5.96 & -43.20 & 1.90 & 18.07 & 4.53 & 235.73 & 11.24 & 4.8  \\
 & & H104 & 5762.9 & a & 17.82 & 5.04 & -43.30 & 4.10 & 27.22 & 14.44 & 235.87 & 10.44 & 3.9  \\
 & & H103 & 5931.5 & a & 24.20 & 6.26 & -40.40 & 2.30 & 17.93 & 6.72 & 226.68 & 11.20 & 4.1  \\
 & & H102 & 6106.9 & a & 31.91 & 5.27 & -42.50 & 1.60 & 20.02 & 3.87 & 231.17 & 10.51 & 6.0  \\
 & & H101 & 6289.1 & a & 27.31 & 6.81 & -47.50 & 1.90 & 15.24 & 4.40 & 209.50 & 11.90 & 4.0  \\
 & & H100 & 6478.8 & a & 28.79 & 5.06 & -41.40 & 3.90 & 36.83 & 16.79 & 221.07 & 11.33 & 6.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -901.18 & 1836.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3534.01 & 1215.98 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2029.54 & 2401.09 & \nodata  \\
 & & H92 & 8309.4 & a & 35.75 & 5.21 & -48.00 & 1.50 & 21.47 & 4.21 & 193.50 & 10.37 & 7.1  \\
 & & H91 & 8584.8 & a & 35.78 & 6.04 & -44.80 & 1.60 & 18.89 & 3.78 & 185.97 & 11.67 & 5.9  \\
 & & H89 & 9173.3 & a & 39.94 & 7.15 & -45.70 & 1.30 & 15.05 & 3.19 & 184.96 & 12.33 & 5.6  \\
G328.193$-$00.569 & shrds651 & H88$-$H112 & 5258.8 & a & 115.73 & 4.73 & -43.80 & 0.40 & 22.09 & 1.04 & 1213.96 & 9.97 & 24.2  \\
 & & H100$-$H112 & 5258.8 & a & 115.73 & 4.73 & -43.80 & 0.40 & 22.09 & 1.04 & 1213.96 & 9.97 & 24.2  \\
 & & H106$-$H112 & 4956.0 & a & 112.62 & 6.00 & -43.90 & 0.60 & 21.61 & 1.33 & 1240.98 & 12.48 & 18.6  \\
 & & H100$-$H105 & 5918.4 & a & 121.93 & 7.62 & -43.60 & 0.70 & 22.75 & 1.65 & 1155.08 & 16.27 & 15.8  \\
 & & H112 & 4618.8 & a & 102.44 & 13.19 & -42.00 & 1.50 & 23.03 & 3.53 & 1268.99 & 28.08 & 7.8  \\
 & & H111 & 4744.2 & a & 102.80 & 15.43 & -45.80 & 1.80 & 24.37 & 4.31 & 1262.78 & 33.91 & 6.6  \\
 & & H110 & 4874.2 & a & 119.13 & 14.92 & -45.10 & 1.10 & 18.02 & 2.65 & 1258.06 & 28.22 & 7.9  \\
 & & H109 & 5008.9 & a & 110.24 & 13.39 & -41.30 & 1.60 & 27.15 & 4.19 & 1240.73 & 30.43 & 8.4  \\
 & & H108 & 5148.7 & a & 147.59 & 30.14 & -44.90 & 1.90 & 19.31 & 4.83 & 1141.03 & 58.34 & 4.9  \\
 & & H107 & 5293.7 & a & 121.25 & 18.07 & -43.40 & 1.80 & 24.91 & 4.65 & 1219.20 & 39.48 & 6.8  \\
 & & H106 & 5444.3 & a & 127.92 & 16.53 & -45.10 & 1.40 & 21.96 & 3.29 & 1194.85 & 34.67 & 7.7  \\
 & & H105 & 5600.6 & a & 76.71 & 14.25 & -42.80 & 2.70 & 29.07 & 7.88 & 1195.07 & 32.36 & 5.7  \\
 & & H104 & 5762.9 & a & 120.17 & 19.03 & -43.90 & 1.70 & 22.40 & 4.27 & 1174.97 & 39.85 & 6.3  \\
 & & H103 & 5931.5 & a & 168.40 & 22.97 & -43.00 & 1.10 & 16.71 & 2.64 & 1159.07 & 42.04 & 7.2  \\
 & & H102 & 6106.9 & a & 167.12 & 24.82 & -42.80 & 1.30 & 17.93 & 3.12 & 1134.66 & 46.85 & 6.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1065.42 & 51.62 & \nodata  \\
 & & H100 & 6478.8 & a & 138.04 & 26.89 & -46.30 & 1.90 & 20.34 & 4.62 & 1127.32 & 54.17 & 5.1  \\
G328.193$-$00.569 & shrds652 & H88$-$H112 & 6274.4 & a & 124.98 & 0.80 & -43.60 & 0.10 & 23.93 & 0.18 & 1100.69 & 1.76 & 153.7  \\
 & & H100$-$H112 & 5464.8 & a & 112.32 & 0.96 & -43.50 & 0.10 & 24.20 & 0.24 & 1145.42 & 2.12 & 115.6  \\
 & & H88$-$H95 & 8580.2 & a & 161.10 & 1.47 & -43.80 & 0.10 & 23.34 & 0.25 & 973.34 & 3.18 & 108.3  \\
 & & H106$-$H112 & 5050.4 & a & 103.33 & 1.43 & -43.30 & 0.20 & 24.28 & 0.39 & 1167.85 & 3.15 & 71.6  \\
 & & H100$-$H105 & 5961.7 & a & 123.10 & 1.37 & -43.60 & 0.10 & 24.13 & 0.31 & 1118.50 & 3.01 & 88.9  \\
 & & H112 & 4618.8 & a & 94.07 & 3.62 & -43.70 & 0.50 & 24.64 & 1.09 & 1189.52 & 8.04 & 25.7  \\
 & & H111 & 4744.2 & a & 98.09 & 3.49 & -43.60 & 0.40 & 24.91 & 1.02 & 1181.79 & 7.81 & 27.8  \\
 & & H110 & 4874.2 & a & 101.58 & 3.26 & -43.20 & 0.40 & 23.93 & 0.89 & 1174.88 & 7.15 & 30.8  \\
 & & H109 & 5008.9 & a & 106.77 & 6.65 & -44.40 & 0.80 & 27.55 & 2.00 & 1120.45 & 15.60 & 15.9  \\
 & & H108 & 5148.7 & a & 100.74 & 3.47 & -43.20 & 0.40 & 26.00 & 1.04 & 1150.16 & 7.93 & 28.7  \\
 & & H107 & 5293.7 & a & 109.36 & 3.32 & -43.30 & 0.30 & 23.41 & 0.82 & 1162.32 & 7.19 & 32.6  \\
 & & H106 & 5444.3 & a & 113.20 & 3.02 & -43.00 & 0.30 & 23.78 & 0.73 & 1160.06 & 6.59 & 37.1  \\
 & & H105 & 5600.6 & a & 117.96 & 3.19 & -43.80 & 0.30 & 24.92 & 0.78 & 1151.34 & 7.12 & 36.6  \\
 & & H104 & 5762.9 & a & 114.66 & 2.97 & -43.50 & 0.30 & 25.41 & 0.76 & 1144.01 & 6.71 & 38.1  \\
 & & H103 & 5931.5 & a & 118.45 & 3.47 & -43.40 & 0.30 & 22.93 & 0.78 & 1071.90 & 7.45 & 33.7  \\
 & & H102 & 6106.9 & a & 127.01 & 3.31 & -43.50 & 0.30 & 23.39 & 0.70 & 1122.42 & 7.17 & 38.0  \\
 & & H101 & 6289.1 & a & 128.61 & 5.93 & -43.30 & 0.60 & 25.35 & 1.35 & 1061.53 & 13.36 & 21.5  \\
 & & H100 & 6478.8 & a & 140.12 & 3.77 & -43.60 & 0.30 & 23.22 & 0.72 & 1103.51 & 8.13 & 36.7  \\
 & & H95 & 7550.6 & a & 148.07 & 7.14 & -44.70 & 0.50 & 21.98 & 1.23 & 1013.83 & 15.00 & 20.5  \\
 & & H94 & 7792.9 & a & 150.97 & 3.48 & -43.80 & 0.30 & 24.09 & 0.64 & 1024.83 & 7.64 & 42.9  \\
 & & H93 & 8045.6 & a & 148.61 & 10.08 & -44.30 & 0.70 & 21.25 & 1.67 & 949.53 & 20.80 & 14.6  \\
 & & H92 & 8309.4 & a & 159.32 & 3.74 & -43.50 & 0.30 & 24.10 & 0.65 & 1001.89 & 8.22 & 42.1  \\
 & & H91 & 8584.8 & a & 161.96 & 3.49 & -43.90 & 0.20 & 22.78 & 0.57 & 954.29 & 7.46 & 45.9  \\
 & & H89 & 9173.3 & a & 172.82 & 3.63 & -44.30 & 0.20 & 22.61 & 0.55 & 940.66 & 7.74 & 47.0  \\
 & & H88 & 9487.8 & a & 166.41 & 3.68 & -43.20 & 0.30 & 24.06 & 0.62 & 937.17 & 8.09 & 44.7  \\
G328.193$-$00.569 & mos047 & H88$-$H112 & 6182.1 & a & 132.90 & 0.89 & -43.40 & 0.10 & 23.74 & 0.18 & 1181.51 & 1.94 & 147.4  \\
 & & H100$-$H112 & 5453.3 & a & 120.25 & 1.01 & -43.30 & 0.10 & 23.90 & 0.23 & 1221.99 & 2.20 & 118.2  \\
 & & H88$-$H95 & 8563.4 & a & 174.30 & 1.77 & -43.70 & 0.10 & 23.32 & 0.27 & 1049.26 & 3.83 & 97.2  \\
 & & H106$-$H112 & 5046.9 & a & 111.42 & 1.46 & -43.30 & 0.20 & 23.83 & 0.36 & 1244.55 & 3.18 & 75.6  \\
 & & H100$-$H105 & 5967.5 & a & 131.43 & 1.54 & -43.30 & 0.10 & 23.98 & 0.32 & 1193.45 & 3.37 & 84.5  \\
 & & H112 & 4618.8 & a & 99.76 & 3.77 & -43.20 & 0.50 & 24.39 & 1.07 & 1263.34 & 8.34 & 26.2  \\
 & & H111 & 4744.2 & a & 103.84 & 3.97 & -43.80 & 0.50 & 24.79 & 1.10 & 1258.44 & 8.86 & 25.8  \\
 & & H110 & 4874.2 & a & 109.65 & 3.58 & -43.30 & 0.40 & 22.70 & 0.86 & 1253.09 & 7.63 & 30.3  \\
 & & H109 & 5008.9 & a & 112.46 & 6.65 & -43.90 & 0.80 & 27.75 & 1.90 & 1206.01 & 15.67 & 16.7  \\
 & & H108 & 5148.7 & a & 112.55 & 5.40 & -43.80 & 0.50 & 22.09 & 1.23 & 1217.33 & 11.36 & 20.6  \\
 & & H107 & 5293.7 & a & 116.13 & 3.56 & -43.10 & 0.40 & 23.85 & 0.84 & 1239.28 & 7.79 & 32.2  \\
 & & H106 & 5444.3 & a & 121.94 & 3.07 & -43.00 & 0.30 & 23.99 & 0.70 & 1235.80 & 6.73 & 39.3  \\
 & & H105 & 5600.6 & a & 122.05 & 3.62 & -43.60 & 0.40 & 25.34 & 0.87 & 1228.98 & 8.16 & 33.3  \\
 & & H104 & 5762.9 & a & 123.60 & 3.43 & -43.20 & 0.30 & 24.96 & 0.80 & 1221.22 & 7.68 & 35.6  \\
 & & H103 & 5931.5 & a & 126.97 & 3.87 & -43.10 & 0.30 & 22.49 & 0.79 & 1139.87 & 8.21 & 32.5  \\
 & & H102 & 6106.9 & a & 137.97 & 3.69 & -43.30 & 0.30 & 23.10 & 0.71 & 1199.99 & 7.95 & 36.9  \\
 & & H101 & 6289.1 & a & 135.88 & 6.66 & -43.30 & 0.60 & 25.99 & 1.47 & 1121.27 & 15.19 & 20.2  \\
 & & H100 & 6478.8 & a & 149.69 & 4.13 & -43.40 & 0.30 & 23.41 & 0.75 & 1183.11 & 8.96 & 35.8  \\
 & & H95 & 7550.6 & a & 160.47 & 8.27 & -44.60 & 0.60 & 21.94 & 1.31 & 1091.02 & 17.35 & 19.2  \\
 & & H94 & 7792.9 & a & 162.66 & 4.17 & -43.60 & 0.30 & 24.33 & 0.72 & 1107.47 & 9.21 & 38.6  \\
 & & H93 & 8045.6 & a & 158.37 & 11.35 & -44.30 & 0.80 & 21.53 & 1.79 & 1012.60 & 23.58 & 13.8  \\
 & & H92 & 8309.4 & a & 173.15 & 4.30 & -43.30 & 0.30 & 24.18 & 0.69 & 1083.03 & 9.47 & 39.8  \\
 & & H91 & 8584.8 & a & 175.76 & 4.09 & -43.70 & 0.30 & 22.80 & 0.61 & 1023.85 & 8.76 & 42.4  \\
 & & H89 & 9173.3 & a & 188.34 & 4.39 & -44.20 & 0.30 & 22.44 & 0.60 & 1011.90 & 9.33 & 42.4  \\
 & & H88 & 9487.8 & a & 180.54 & 4.54 & -43.00 & 0.30 & 24.07 & 0.70 & 1010.90 & 9.96 & 39.4  \\
G328.250+00.403 & shrds656 & H88$-$H112 & 6191.0 & a & 17.80 & 1.25 & -92.10 & 0.60 & 18.68 & 1.51 & 174.41 & 2.41 & 14.1  \\
 & & H100$-$H112 & 5527.0 & a & 18.04 & 1.51 & -91.90 & 0.70 & 18.13 & 1.75 & 178.88 & 2.87 & 11.9  \\
 & & H88$-$H95 & 8508.1 & a & 17.21 & 2.58 & -92.50 & 1.40 & 19.56 & 3.43 & 159.08 & 5.10 & 6.6  \\
 & & H106$-$H112 & 5007.7 & a & 20.98 & 2.20 & -93.00 & 0.80 & 15.07 & 1.82 & 175.45 & 3.82 & 9.4  \\
 & & H100$-$H105 & 6024.2 & a & 16.01 & 1.75 & -91.20 & 1.20 & 22.08 & 2.89 & 181.96 & 3.65 & 9.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.99 & 9.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.42 & 9.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.74 & 9.49 & \nodata  \\
 & & H109 & 5008.9 & a & 24.20 & 5.35 & -91.80 & 1.90 & 17.29 & 4.74 & 173.68 & 9.76 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.18 & 12.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.36 & 9.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.55 & 10.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.49 & 10.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.52 & 9.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.72 & 8.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.53 & 8.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.89 & 8.63 & \nodata  \\
 & & H100 & 6478.8 & a & 28.86 & 5.27 & -90.60 & 1.50 & 17.12 & 3.79 & 192.69 & 9.63 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.26 & 11.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.05 & 8.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.72 & 9.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.98 & 8.33 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.52 & 7.47 & \nodata  \\
G328.250+00.403 & shrds657 & H88$-$H112 & 5513.5 & a & 15.81 & 2.29 & -92.60 & 1.40 & 19.37 & 3.96 & 188.46 & 4.27 & 7.2  \\
 & & H100$-$H112 & 5392.1 & a & 16.28 & 2.24 & -92.40 & 1.30 & 19.37 & 3.55 & 191.98 & 4.25 & 7.5  \\
 & & H88$-$H95 & 8339.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.61 & 16.32 & \nodata  \\
 & & H106$-$H112 & 4975.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.31 & 6.01 & \nodata  \\
 & & H100$-$H105 & 5987.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.18 & 7.45 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.96 & 14.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.49 & 13.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.33 & 15.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.12 & 16.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.92 & 18.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.30 & 14.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.01 & 16.56 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.53 & 16.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.79 & 16.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.90 & 16.94 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.64 & 16.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.13 & 16.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.70 & 21.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.86 & 31.80 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.25 & 27.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.96 & 33.90 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.11 & 37.30 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 40.77 & \nodata  \\
G328.250+00.403 & mos048 & H88$-$H112 & 6190.8 & a & 20.55 & 1.02 & -92.00 & 0.50 & 18.44 & 1.06 & 175.75 & 1.97 & 19.9  \\
 & & H100$-$H112 & 5439.2 & a & 21.20 & 1.17 & -91.80 & 0.50 & 17.64 & 1.13 & 175.85 & 2.21 & 17.9  \\
 & & H88$-$H95 & 8628.3 & a & 17.77 & 1.87 & -92.80 & 1.30 & 24.28 & 2.97 & 175.40 & 4.12 & 9.4  \\
 & & H106$-$H112 & 4973.3 & a & 21.24 & 1.58 & -92.30 & 0.60 & 16.63 & 1.43 & 181.39 & 2.88 & 13.3  \\
 & & H100$-$H105 & 6027.5 & a & 21.36 & 1.51 & -91.40 & 0.70 & 18.86 & 1.54 & 168.84 & 2.94 & 14.0  \\
 & & H112 & 4618.8 & a & 32.73 & 5.60 & -94.30 & 0.60 & 7.74 & 1.53 & 205.26 & 6.98 & 5.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.76 & 7.17 & \nodata  \\
 & & H110 & 4874.2 & a & 20.82 & 3.89 & -91.40 & 1.70 & 18.94 & 4.42 & 188.04 & 7.40 & 5.4  \\
 & & H109 & 5008.9 & a & 25.51 & 4.33 & -90.70 & 1.40 & 16.83 & 3.35 & 175.40 & 7.91 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.39 & 9.27 & \nodata  \\
 & & H107 & 5293.7 & a & 16.50 & 3.69 & -93.90 & 2.50 & 22.99 & 6.89 & 169.63 & 7.61 & 4.6  \\
 & & H106 & 5444.3 & a & 25.08 & 4.54 & -90.80 & 1.20 & 13.84 & 3.05 & 168.99 & 7.44 & 5.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.15 & 8.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.90 & 7.44 & \nodata  \\
 & & H103 & 5931.5 & a & 26.47 & 4.60 & -88.40 & 1.00 & 12.16 & 2.48 & 177.30 & 7.14 & 5.7  \\
 & & H102 & 6106.9 & a & 27.31 & 3.43 & -93.10 & 1.20 & 19.81 & 2.94 & 178.55 & 6.80 & 7.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.28 & 7.41 & \nodata  \\
 & & H100 & 6478.8 & a & 24.28 & 4.65 & -90.50 & 1.60 & 16.58 & 3.88 & 192.35 & 8.35 & 5.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.66 & 10.33 & \nodata  \\
 & & H92 & 8309.4 & a & 22.93 & 3.91 & -94.90 & 1.70 & 20.71 & 4.62 & 217.99 & 7.69 & 6.0  \\
 & & H91 & 8584.8 & a & 24.26 & 4.12 & -92.50 & 1.70 & 20.90 & 4.51 & 211.73 & 8.23 & 6.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.79 & 6.98 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.11 & 6.47 & \nodata  \\
G328.279$-$00.559 & shrds652 & H88$-$H112 & 5277.3 & a & 70.53 & 3.25 & -42.60 & 0.40 & 18.78 & 1.00 & 581.46 & 6.32 & 21.4  \\
 & & H100$-$H112 & 5277.3 & a & 70.53 & 3.25 & -42.60 & 0.40 & 18.78 & 1.00 & 581.46 & 6.32 & 21.4  \\
 & & H106$-$H112 & 4979.0 & a & 68.81 & 4.01 & -42.80 & 0.50 & 17.32 & 1.17 & 563.79 & 7.48 & 16.9  \\
 & & H100$-$H105 & 5918.9 & a & 76.04 & 5.84 & -41.90 & 0.80 & 21.45 & 1.95 & 619.40 & 12.01 & 13.0  \\
 & & H112 & 4618.8 & a & 89.96 & 11.28 & -43.30 & 0.70 & 11.46 & 1.66 & 567.33 & 17.11 & 7.9  \\
 & & H111 & 4744.2 & a & 67.24 & 9.98 & -44.10 & 1.60 & 22.13 & 4.29 & 556.28 & 20.32 & 6.9  \\
 & & H110 & 4874.2 & a & 56.99 & 9.38 & -42.30 & 1.50 & 18.41 & 3.55 & 565.43 & 17.96 & 6.0  \\
 & & H109 & 5008.9 & a & 58.82 & 11.77 & -41.60 & 2.00 & 19.93 & 4.92 & 491.06 & 23.09 & 5.0  \\
 & & H108 & 5148.7 & a & 75.67 & 12.24 & -42.10 & 1.40 & 17.26 & 3.24 & 572.49 & 22.73 & 6.1  \\
 & & H107 & 5293.7 & a & 63.90 & 11.17 & -44.00 & 1.60 & 18.70 & 3.80 & 591.25 & 21.59 & 5.7  \\
 & & H106 & 5444.3 & a & 73.87 & 11.42 & -41.80 & 1.30 & 17.57 & 3.18 & 583.95 & 21.35 & 6.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 594.89 & 23.23 & \nodata  \\
 & & H104 & 5762.9 & a & 78.74 & 13.54 & -43.70 & 1.50 & 18.23 & 3.70 & 618.79 & 25.73 & 5.8  \\
 & & H103 & 5931.5 & a & 102.04 & 11.68 & -39.90 & 1.20 & 22.09 & 3.17 & 663.10 & 24.02 & 8.8  \\
 & & H102 & 6106.9 & a & 98.62 & 17.05 & -41.70 & 1.30 & 15.56 & 3.16 & 621.97 & 29.96 & 5.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 600.15 & 41.63 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 593.72 & 37.73 & \nodata  \\
G328.279$-$00.559 & shrds659 & H88$-$H112 & 5510.0 & a & 66.29 & 1.23 & -43.10 & 0.10 & 16.37 & 0.35 & 470.23 & 2.23 & 53.2  \\
 & & H100$-$H112 & 5316.0 & a & 67.09 & 1.29 & -43.10 & 0.20 & 16.42 & 0.37 & 486.41 & 2.35 & 51.2  \\
 & & H88$-$H95 & 8231.0 & a & 55.19 & 3.94 & -42.80 & 0.50 & 15.57 & 1.28 & 243.25 & 6.97 & 13.8  \\
 & & H106$-$H112 & 4987.0 & a & 64.02 & 1.69 & -43.20 & 0.20 & 16.94 & 0.52 & 514.91 & 3.11 & 37.5  \\
 & & H100$-$H105 & 5969.5 & a & 73.01 & 2.40 & -43.10 & 0.20 & 15.43 & 0.59 & 429.91 & 4.22 & 30.1  \\
 & & H112 & 4618.8 & a & 64.39 & 4.78 & -42.70 & 0.50 & 14.99 & 1.28 & 537.51 & 8.29 & 13.3  \\
 & & H111 & 4744.2 & a & 61.46 & 4.34 & -43.00 & 0.60 & 16.47 & 1.34 & 534.39 & 7.90 & 14.0  \\
 & & H110 & 4874.2 & a & 60.45 & 4.22 & -43.10 & 0.70 & 19.31 & 1.56 & 524.30 & 8.32 & 14.1  \\
 & & H109 & 5008.9 & a & 71.23 & 3.87 & -43.30 & 0.50 & 17.58 & 1.10 & 514.25 & 7.27 & 18.2  \\
 & & H108 & 5148.7 & a & 62.17 & 5.61 & -43.10 & 0.70 & 16.49 & 1.72 & 480.31 & 10.20 & 11.0  \\
 & & H107 & 5293.7 & a & 64.00 & 4.68 & -43.40 & 0.60 & 17.84 & 1.51 & 501.57 & 8.86 & 13.5  \\
 & & H106 & 5444.3 & a & 61.62 & 4.79 & -43.80 & 0.50 & 14.23 & 1.28 & 489.50 & 8.09 & 12.7  \\
 & & H105 & 5600.6 & a & 77.62 & 4.87 & -42.80 & 0.50 & 16.72 & 1.21 & 471.24 & 8.92 & 15.7  \\
 & & H104 & 5762.9 & a & 72.07 & 5.57 & -42.80 & 0.60 & 14.78 & 1.32 & 456.81 & 9.60 & 12.8  \\
 & & H103 & 5931.5 & a & 73.83 & 6.72 & -43.70 & 0.70 & 15.65 & 1.65 & 428.97 & 11.92 & 10.8  \\
 & & H102 & 6106.9 & a & 68.12 & 5.15 & -42.70 & 0.50 & 14.34 & 1.25 & 415.58 & 8.75 & 13.1  \\
 & & H101 & 6289.1 & a & 70.21 & 6.91 & -44.40 & 0.70 & 14.03 & 1.59 & 384.45 & 11.60 & 10.0  \\
 & & H100 & 6478.8 & a & 76.22 & 5.45 & -43.00 & 0.60 & 16.27 & 1.34 & 379.18 & 9.84 & 13.8  \\
 & & H95 & 7550.6 & a & 54.03 & 9.35 & -42.20 & 1.40 & 16.76 & 3.46 & 292.32 & 16.99 & 5.8  \\
 & & H94 & 7792.9 & a & 54.76 & 6.28 & -42.40 & 1.10 & 19.09 & 2.55 & 272.87 & 12.26 & 8.6  \\
 & & H92 & 8309.4 & a & 71.68 & 11.71 & -42.20 & 0.80 & 9.87 & 1.86 & 240.17 & 16.48 & 6.1  \\
 & & H91 & 8584.8 & a & 61.37 & 10.85 & -43.10 & 1.00 & 11.64 & 2.38 & 210.43 & 16.58 & 5.6  \\
 & & H89 & 9173.3 & a & 42.53 & 9.15 & -42.30 & 2.20 & 20.13 & 6.35 & 181.81 & 17.26 & 4.9  \\
 & & H88 & 9487.8 & a & 48.69 & 14.46 & -44.20 & 1.30 & 8.73 & 3.00 & 159.15 & 19.15 & 3.3  \\
G328.279$-$00.559 & mos047 & H88$-$H112 & 5515.1 & a & 69.92 & 1.10 & -43.10 & 0.10 & 16.39 & 0.30 & 484.44 & 2.00 & 62.6  \\
 & & H100$-$H112 & 5312.9 & a & 70.90 & 1.18 & -43.10 & 0.10 & 16.40 & 0.32 & 502.15 & 2.14 & 59.3  \\
 & & H88$-$H95 & 8223.6 & a & 56.43 & 3.48 & -43.10 & 0.50 & 15.71 & 1.12 & 247.70 & 6.17 & 16.0  \\
 & & H106$-$H112 & 5003.2 & a & 69.21 & 1.36 & -43.20 & 0.20 & 16.44 & 0.37 & 529.80 & 2.46 & 50.4  \\
 & & H100$-$H105 & 5963.1 & a & 74.32 & 2.08 & -43.10 & 0.20 & 16.26 & 0.53 & 444.14 & 3.77 & 35.2  \\
 & & H112 & 4618.8 & a & 71.71 & 4.64 & -43.10 & 0.40 & 14.01 & 1.05 & 556.44 & 7.77 & 15.3  \\
 & & H111 & 4744.2 & a & 72.16 & 3.87 & -43.40 & 0.40 & 15.59 & 0.97 & 549.57 & 6.85 & 18.4  \\
 & & H110 & 4874.2 & a & 64.33 & 4.04 & -43.10 & 0.50 & 16.92 & 1.23 & 542.82 & 7.44 & 15.7  \\
 & & H109 & 5008.9 & a & 65.30 & 3.83 & -43.00 & 0.60 & 19.48 & 1.32 & 518.58 & 7.56 & 16.9  \\
 & & H108 & 5148.7 & a & 68.61 & 4.52 & -42.90 & 0.50 & 16.84 & 1.28 & 499.68 & 8.32 & 15.0  \\
 & & H107 & 5293.7 & a & 68.19 & 4.07 & -43.50 & 0.50 & 16.51 & 1.14 & 521.68 & 7.41 & 16.5  \\
 & & H106 & 5444.3 & a & 71.91 & 4.19 & -43.10 & 0.40 & 14.76 & 0.99 & 507.30 & 7.20 & 17.0  \\
 & & H105 & 5600.6 & a & 74.31 & 4.43 & -42.40 & 0.50 & 17.52 & 1.21 & 489.11 & 8.32 & 16.6  \\
 & & H104 & 5762.9 & a & 74.64 & 5.01 & -43.10 & 0.50 & 15.74 & 1.22 & 478.88 & 8.91 & 14.7  \\
 & & H103 & 5931.5 & a & 75.74 & 4.86 & -43.10 & 0.60 & 18.37 & 1.36 & 446.11 & 9.33 & 15.4  \\
 & & H102 & 6106.9 & a & 74.22 & 4.70 & -42.70 & 0.40 & 13.70 & 1.00 & 437.03 & 7.79 & 15.6  \\
 & & H101 & 6289.1 & a & 66.89 & 5.83 & -44.40 & 0.70 & 15.27 & 1.54 & 364.77 & 10.20 & 11.3  \\
 & & H100 & 6478.8 & a & 79.48 & 5.41 & -43.80 & 0.50 & 15.62 & 1.23 & 386.51 & 9.58 & 14.5  \\
 & & H95 & 7550.6 & a & 61.69 & 8.05 & -42.90 & 1.10 & 16.53 & 2.53 & 326.39 & 14.59 & 7.6  \\
 & & H94 & 7792.9 & a & 54.56 & 5.84 & -43.40 & 1.00 & 19.33 & 2.40 & 277.42 & 11.50 & 9.2  \\
 & & H92 & 8309.4 & a & 68.65 & 9.32 & -42.40 & 0.70 & 10.89 & 1.71 & 229.98 & 13.77 & 7.3  \\
 & & H91 & 8584.8 & a & 63.29 & 9.62 & -42.70 & 0.90 & 11.48 & 2.02 & 196.10 & 14.61 & 6.5  \\
 & & H89 & 9173.3 & a & 46.71 & 7.64 & -42.10 & 1.40 & 17.18 & 3.30 & 174.13 & 14.11 & 6.1  \\
 & & H88 & 9487.8 & a & 52.52 & 11.33 & -43.90 & 1.10 & 10.54 & 2.63 & 153.73 & 16.48 & 4.6  \\
G328.314+00.360 & shrds657 & H88$-$H112 & 7336.9 & a & 7.23 & 1.21 & -98.90 & 1.90 & 22.77 & 5.77 & 41.14 & 2.40 & 6.4  \\
 & & H100$-$H112 & 6038.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.93 & 3.19 & \nodata  \\
 & & H88$-$H95 & 8814.7 & a & 11.89 & 2.10 & -98.40 & 1.10 & 13.22 & 2.71 & 41.34 & 3.41 & 5.6  \\
 & & H106$-$H112 & 5638.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.22 & 11.42 & \nodata  \\
 & & H100$-$H105 & 6106.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.18 & 3.55 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -12.36 & 8.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -12.82 & 8.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.18 & 9.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.65 & 9.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.84 & 10.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.79 & 8.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.58 & 7.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.32 & 8.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.28 & 7.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.13 & 7.74 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.28 & 7.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.00 & 7.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.94 & 7.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.76 & 9.06 & \nodata  \\
 & & H92 & 8309.4 & a & 18.99 & 4.13 & -97.50 & 1.50 & 13.80 & 3.55 & 39.87 & 6.82 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.74 & 9.40 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.01 & 7.67 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.02 & 6.03 & \nodata  \\
G328.315$-$00.594 & shrds652 & H88$-$H112 & 4909.0 & a & 36.60 & 7.50 & -41.80 & 1.60 & 15.95 & 4.07 & 411.21 & 13.12 & 4.9  \\
 & & H100$-$H112 & 4909.0 & a & 36.60 & 7.50 & -41.80 & 1.60 & 15.95 & 4.07 & 411.21 & 13.12 & 4.9  \\
 & & H106$-$H112 & 4908.9 & a & 36.60 & 7.50 & -41.80 & 1.60 & 15.95 & 4.07 & 411.22 & 13.12 & 4.9  \\
 & & H100$-$H105 & 5600.6 & a & 203.11 & 15.94 & 143.30 & 6.90 & 49.57 & 19.48 & 24.25 & 39.21 & 16.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.61 & 26.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.44 & 28.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.99 & 31.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.48 & 50.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.60 & 40.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 461.20 & 42.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.38 & 51.16 & \nodata  \\
 & & H105 & 5600.6 & a & 203.11 & 15.94 & 143.30 & 6.90 & 49.57 & 19.48 & 24.25 & 39.21 & 16.1  \\
G328.315$-$00.594 & shrds659 & H88$-$H112 & 5784.8 & a & 43.73 & 0.92 & -42.20 & 0.20 & 20.27 & 0.49 & 379.02 & 1.85 & 47.0  \\
 & & H100$-$H112 & 5355.0 & a & 43.48 & 0.97 & -42.40 & 0.20 & 20.43 & 0.52 & 395.64 & 1.96 & 44.4  \\
 & & H88$-$H95 & 8474.1 & a & 46.32 & 2.05 & -41.20 & 0.40 & 19.19 & 0.98 & 274.93 & 4.01 & 22.4  \\
 & & H106$-$H112 & 4977.4 & a & 42.54 & 1.19 & -42.40 & 0.30 & 20.31 & 0.66 & 414.87 & 2.40 & 35.4  \\
 & & H100$-$H105 & 5986.2 & a & 45.12 & 1.59 & -42.30 & 0.40 & 20.67 & 0.84 & 363.45 & 3.23 & 28.1  \\
 & & H112 & 4618.8 & a & 39.56 & 2.97 & -41.90 & 0.70 & 18.65 & 1.62 & 425.06 & 5.74 & 13.2  \\
 & & H111 & 4744.2 & a & 39.41 & 2.93 & -42.00 & 0.70 & 20.51 & 1.77 & 420.08 & 5.94 & 13.3  \\
 & & H110 & 4874.2 & a & 39.36 & 3.06 & -42.70 & 0.80 & 22.22 & 2.00 & 420.45 & 6.47 & 12.7  \\
 & & H109 & 5008.9 & a & 50.43 & 3.63 & -42.30 & 0.70 & 18.53 & 1.54 & 412.73 & 7.00 & 13.7  \\
 & & H108 & 5148.7 & a & 47.13 & 3.70 & -42.80 & 0.80 & 21.14 & 1.92 & 394.39 & 7.61 & 12.6  \\
 & & H107 & 5293.7 & a & 43.64 & 3.36 & -43.10 & 0.80 & 22.14 & 1.97 & 415.52 & 7.09 & 12.8  \\
 & & H106 & 5444.3 & a & 41.43 & 3.40 & -42.20 & 0.70 & 18.61 & 1.77 & 405.72 & 6.55 & 12.1  \\
 & & H105 & 5600.6 & a & 50.79 & 3.47 & -41.60 & 0.60 & 18.05 & 1.42 & 393.72 & 6.61 & 14.5  \\
 & & H104 & 5762.9 & a & 39.22 & 3.28 & -43.20 & 0.90 & 22.63 & 2.20 & 378.81 & 6.98 & 11.8  \\
 & & H103 & 5931.5 & a & 45.72 & 3.92 & -42.20 & 1.00 & 23.78 & 2.38 & 360.21 & 8.54 & 11.6  \\
 & & H102 & 6106.9 & a & 43.09 & 3.42 & -42.00 & 0.80 & 20.87 & 1.92 & 353.30 & 7.00 & 12.4  \\
 & & H101 & 6289.1 & a & 42.54 & 4.71 & -42.90 & 1.00 & 18.89 & 2.43 & 331.53 & 9.14 & 9.0  \\
 & & H100 & 6478.8 & a & 47.85 & 3.32 & -42.90 & 0.70 & 20.22 & 1.62 & 338.93 & 6.69 & 14.2  \\
 & & H95 & 7550.6 & a & 44.13 & 5.07 & -41.60 & 1.30 & 23.60 & 3.19 & 291.58 & 10.97 & 8.7  \\
 & & H94 & 7792.9 & a & 41.50 & 4.33 & -40.40 & 1.10 & 22.45 & 2.73 & 292.85 & 9.15 & 9.5  \\
 & & H92 & 8309.4 & a & 41.51 & 4.99 & -42.50 & 1.40 & 24.03 & 3.43 & 263.33 & 10.87 & 8.3  \\
 & & H91 & 8584.8 & a & 51.95 & 5.31 & -41.00 & 0.70 & 14.84 & 1.76 & 265.00 & 9.16 & 9.7  \\
 & & H89 & 9173.3 & a & 50.34 & 5.42 & -41.20 & 0.80 & 15.77 & 1.96 & 266.86 & 9.64 & 9.2  \\
 & & H88 & 9487.8 & a & 49.83 & 5.43 & -41.90 & 0.90 & 17.48 & 2.20 & 267.52 & 10.16 & 9.1  \\
G328.315$-$00.594 & mos047 & H88$-$H112 & 5718.1 & a & 46.93 & 0.99 & -42.30 & 0.20 & 19.61 & 0.48 & 394.08 & 1.97 & 46.8  \\
 & & H100$-$H112 & 5336.5 & a & 47.03 & 1.05 & -42.50 & 0.20 & 19.65 & 0.50 & 411.69 & 2.08 & 44.4  \\
 & & H88$-$H95 & 8467.1 & a & 46.93 & 2.27 & -41.40 & 0.40 & 18.94 & 1.06 & 267.15 & 4.42 & 20.5  \\
 & & H106$-$H112 & 4982.4 & a & 46.10 & 1.26 & -42.40 & 0.30 & 19.27 & 0.61 & 434.58 & 2.48 & 36.1  \\
 & & H100$-$H105 & 5988.2 & a & 48.81 & 1.71 & -42.50 & 0.40 & 20.40 & 0.83 & 369.54 & 3.46 & 28.2  \\
 & & H112 & 4618.8 & a & 43.32 & 3.24 & -41.90 & 0.60 & 17.58 & 1.52 & 444.86 & 6.08 & 13.2  \\
 & & H111 & 4744.2 & a & 41.86 & 3.20 & -41.80 & 0.70 & 19.82 & 1.75 & 444.16 & 6.37 & 13.0  \\
 & & H110 & 4874.2 & a & 43.45 & 3.20 & -43.00 & 0.80 & 21.31 & 1.81 & 442.40 & 6.61 & 13.4  \\
 & & H109 & 5008.9 & a & 53.03 & 4.11 & -42.10 & 0.60 & 17.01 & 1.52 & 434.21 & 7.59 & 12.8  \\
 & & H108 & 5148.7 & a & 51.95 & 3.93 & -42.90 & 0.70 & 19.69 & 1.73 & 404.09 & 7.82 & 13.1  \\
 & & H107 & 5293.7 & a & 47.50 & 3.55 & -43.00 & 0.80 & 20.85 & 1.80 & 435.24 & 7.25 & 13.2  \\
 & & H106 & 5444.3 & a & 47.54 & 3.61 & -42.40 & 0.70 & 18.39 & 1.63 & 422.90 & 6.91 & 13.1  \\
 & & H105 & 5600.6 & a & 54.89 & 3.83 & -41.50 & 0.60 & 18.33 & 1.48 & 409.28 & 7.34 & 14.2  \\
 & & H104 & 5762.9 & a & 42.46 & 3.61 & -42.90 & 1.00 & 22.90 & 2.26 & 392.82 & 7.73 & 11.6  \\
 & & H103 & 5931.5 & a & 48.97 & 4.08 & -42.30 & 1.00 & 23.72 & 2.29 & 368.18 & 8.90 & 11.9  \\
 & & H102 & 6106.9 & a & 48.31 & 3.82 & -42.30 & 0.80 & 20.12 & 1.84 & 360.12 & 7.67 & 12.5  \\
 & & H101 & 6289.1 & a & 44.48 & 4.92 & -43.50 & 1.00 & 18.28 & 2.34 & 313.24 & 9.41 & 8.9  \\
 & & H100 & 6478.8 & a & 52.56 & 3.73 & -43.30 & 0.70 & 19.48 & 1.60 & 338.12 & 7.37 & 13.9  \\
 & & H95 & 7550.6 & a & 45.18 & 5.28 & -42.30 & 1.50 & 25.40 & 3.54 & 292.87 & 11.81 & 8.5  \\
 & & H94 & 7792.9 & a & 41.64 & 4.90 & -40.30 & 1.30 & 22.28 & 3.07 & 287.92 & 10.33 & 8.4  \\
 & & H92 & 8309.4 & a & 41.80 & 5.50 & -42.80 & 1.50 & 23.97 & 3.80 & 251.02 & 11.91 & 7.6  \\
 & & H91 & 8584.8 & a & 53.36 & 6.02 & -41.10 & 0.80 & 14.26 & 1.86 & 250.78 & 10.19 & 8.8  \\
 & & H89 & 9173.3 & a & 52.35 & 6.18 & -41.20 & 0.80 & 14.64 & 2.00 & 259.62 & 10.60 & 8.4  \\
 & & H88 & 9487.8 & a & 49.21 & 6.13 & -42.20 & 1.00 & 16.63 & 2.40 & 257.16 & 11.20 & 7.9  \\
G328.320+00.435 & shrds656 & H88$-$H112 & 5928.7 & a & 278.45 & 2.65 & -98.00 & 0.10 & 28.63 & 0.32 & 5225.10 & 6.36 & 103.6  \\
 & & H100$-$H112 & 5402.6 & a & 254.24 & 2.74 & -98.20 & 0.10 & 28.26 & 0.35 & 5226.00 & 6.52 & 91.8  \\
 & & H88$-$H95 & 8637.7 & a & 397.40 & 5.29 & -97.50 & 0.20 & 28.72 & 0.44 & 5220.23 & 12.69 & 74.3  \\
 & & H106$-$H112 & 4983.2 & a & 232.84 & 3.44 & -98.10 & 0.20 & 27.87 & 0.48 & 5200.12 & 8.15 & 66.8  \\
 & & H100$-$H105 & 5978.8 & a & 281.44 & 4.12 & -98.20 & 0.20 & 28.12 & 0.48 & 5261.78 & 9.79 & 67.5  \\
 & & H112 & 4618.8 & a & 224.12 & 9.11 & -97.70 & 0.50 & 26.73 & 1.26 & 5171.46 & 21.08 & 24.3  \\
 & & H111 & 4744.2 & a & 227.40 & 7.51 & -98.20 & 0.40 & 27.22 & 1.04 & 5205.55 & 17.55 & 29.9  \\
 & & H110 & 4874.2 & a & 229.96 & 8.14 & -98.20 & 0.50 & 28.18 & 1.15 & 5234.72 & 19.34 & 27.9  \\
 & & H109 & 5008.9 & a & 238.82 & 8.09 & -98.40 & 0.50 & 28.21 & 1.10 & 5247.44 & 19.24 & 29.2  \\
 & & H108 & 5148.7 & a & 231.03 & 15.24 & -97.70 & 1.00 & 31.58 & 2.50 & 4738.84 & 37.91 & 15.2  \\
 & & H107 & 5293.7 & a & 239.04 & 8.76 & -97.40 & 0.50 & 28.93 & 1.23 & 5280.42 & 21.11 & 27.0  \\
 & & H106 & 5444.3 & a & 239.90 & 8.44 & -98.30 & 0.50 & 26.68 & 1.08 & 5190.58 & 19.54 & 28.1  \\
 & & H105 & 5600.6 & a & 268.50 & 7.63 & -98.60 & 0.40 & 29.43 & 0.97 & 5313.60 & 18.53 & 34.8  \\
 & & H104 & 5762.9 & a & 277.45 & 9.19 & -98.60 & 0.50 & 27.76 & 1.06 & 5164.43 & 21.69 & 29.8  \\
 & & H103 & 5931.5 & a & 267.85 & 8.26 & -97.70 & 0.40 & 27.52 & 0.98 & 5199.62 & 19.41 & 32.0  \\
 & & H102 & 6106.9 & a & 295.41 & 8.96 & -97.90 & 0.40 & 27.74 & 0.97 & 5322.70 & 21.14 & 32.6  \\
 & & H101 & 6289.1 & a & 299.24 & 10.29 & -98.00 & 0.40 & 26.67 & 1.06 & 5251.80 & 23.81 & 28.7  \\
 & & H100 & 6478.8 & a & 294.89 & 9.01 & -97.90 & 0.50 & 30.97 & 1.09 & 5309.36 & 22.46 & 32.3  \\
 & & H94 & 7792.9 & a & 341.13 & 12.53 & -98.50 & 0.50 & 30.12 & 1.28 & 5149.17 & 30.74 & 27.0  \\
 & & H92 & 8309.4 & a & 398.60 & 11.05 & -98.00 & 0.40 & 27.66 & 0.89 & 5329.35 & 26.03 & 35.7  \\
 & & H91 & 8584.8 & a & 395.55 & 11.07 & -97.60 & 0.40 & 27.41 & 0.89 & 5257.59 & 25.95 & 35.3  \\
 & & H89 & 9173.3 & a & 445.06 & 11.61 & -96.90 & 0.40 & 31.07 & 0.94 & 5253.62 & 28.99 & 37.9  \\
 & & H88 & 9487.8 & a & 403.78 & 13.79 & -96.70 & 0.50 & 28.17 & 1.11 & 4987.36 & 32.77 & 29.0  \\
G328.320+00.435 & ch168 & H88$-$H112 & 6140.5 & a & 253.90 & 1.04 & -98.10 & 0.10 & 30.15 & 0.14 & 4764.90 & 2.57 & 240.6  \\
 & & H100$-$H112 & 5399.9 & a & 219.10 & 1.36 & -98.10 & 0.10 & 28.90 & 0.21 & 4718.22 & 3.26 & 159.8  \\
 & & H88$-$H95 & 8698.7 & a & 368.76 & 2.29 & -98.00 & 0.10 & 31.51 & 0.23 & 4929.12 & 5.76 & 159.2  \\
 & & H106$-$H112 & 5011.2 & a & 203.12 & 1.83 & -98.00 & 0.10 & 28.86 & 0.30 & 4667.32 & 4.41 & 109.5  \\
 & & H100$-$H105 & 6002.3 & a & 245.05 & 2.11 & -98.30 & 0.10 & 29.21 & 0.29 & 4796.62 & 5.11 & 114.7  \\
 & & H112 & 4618.8 & a & 172.23 & 4.67 & -97.80 & 0.40 & 28.31 & 0.89 & 4598.18 & 11.12 & 36.5  \\
 & & H111 & 4744.2 & a & 191.10 & 4.32 & -98.30 & 0.30 & 29.00 & 0.76 & 4619.09 & 10.43 & 43.7  \\
 & & H110 & 4874.2 & a & 198.23 & 4.49 & -97.70 & 0.30 & 26.06 & 0.68 & 4668.58 & 10.26 & 43.7  \\
 & & H109 & 5008.9 & a & 207.68 & 4.77 & -97.80 & 0.30 & 29.10 & 0.77 & 4675.91 & 11.51 & 43.1  \\
 & & H108 & 5148.7 & a & 200.26 & 6.24 & -97.80 & 0.40 & 24.85 & 0.90 & 4659.27 & 13.94 & 31.7  \\
 & & H107 & 5293.7 & a & 209.16 & 4.53 & -98.30 & 0.30 & 27.91 & 0.70 & 4716.81 & 10.72 & 45.7  \\
 & & H106 & 5444.3 & a & 221.18 & 4.70 & -97.60 & 0.30 & 29.06 & 0.71 & 4736.78 & 11.35 & 46.5  \\
 & & H105 & 5600.6 & a & 224.03 & 4.66 & -98.50 & 0.30 & 27.55 & 0.66 & 4757.31 & 10.96 & 47.5  \\
 & & H104 & 5762.9 & a & 230.09 & 6.16 & -98.40 & 0.40 & 28.14 & 0.87 & 4755.07 & 14.64 & 36.9  \\
 & & H103 & 5931.5 & a & 234.51 & 4.93 & -98.00 & 0.30 & 28.32 & 0.69 & 4782.85 & 11.74 & 47.0  \\
 & & H102 & 6106.9 & a & 250.42 & 4.52 & -98.10 & 0.30 & 28.79 & 0.60 & 4822.21 & 10.87 & 54.7  \\
 & & H100 & 6478.8 & a & 261.78 & 4.99 & -98.10 & 0.30 & 28.08 & 0.62 & 4853.06 & 11.85 & 51.8  \\
 & & H94 & 7792.9 & a & 288.60 & 6.55 & -98.00 & 0.30 & 31.00 & 0.81 & 4654.58 & 16.33 & 43.6  \\
 & & H92 & 8309.4 & a & 350.22 & 5.26 & -97.90 & 0.20 & 31.34 & 0.54 & 4959.25 & 13.19 & 65.8  \\
 & & H91 & 8584.8 & a & 370.61 & 4.46 & -97.60 & 0.20 & 28.67 & 0.40 & 5019.82 & 10.70 & 82.1  \\
 & & H89 & 9173.3 & a & 379.29 & 4.85 & -97.90 & 0.20 & 30.78 & 0.45 & 4939.18 & 12.04 & 77.3  \\
 & & H88 & 9487.8 & a & 406.90 & 5.96 & -98.10 & 0.20 & 31.10 & 0.53 & 4977.92 & 14.88 & 67.5  \\
G328.320+00.435 & shrds657 & H88$-$H112 & 5629.4 & a & 264.97 & 2.70 & -97.80 & 0.10 & 28.80 & 0.34 & 5122.87 & 6.50 & 96.9  \\
 & & H100$-$H112 & 5341.5 & a & 256.12 & 3.00 & -97.90 & 0.20 & 28.24 & 0.38 & 5179.84 & 7.15 & 84.3  \\
 & & H88$-$H95 & 8518.6 & a & 341.22 & 8.86 & -96.80 & 0.40 & 30.31 & 0.91 & 4564.14 & 21.85 & 38.1  \\
 & & H106$-$H112 & 4962.3 & a & 236.15 & 3.95 & -98.00 & 0.20 & 28.88 & 0.56 & 5164.70 & 9.51 & 59.1  \\
 & & H100$-$H105 & 5938.6 & a & 285.45 & 4.60 & -97.70 & 0.20 & 26.77 & 0.50 & 5204.39 & 10.66 & 61.3  \\
 & & H112 & 4618.8 & a & 217.37 & 8.64 & -97.90 & 0.60 & 30.36 & 1.41 & 5106.11 & 21.27 & 24.9  \\
 & & H111 & 4744.2 & a & 235.26 & 9.75 & -98.20 & 0.60 & 29.04 & 1.39 & 5147.89 & 23.52 & 23.9  \\
 & & H110 & 4874.2 & a & 232.43 & 9.23 & -97.70 & 0.50 & 28.10 & 1.29 & 5203.67 & 21.92 & 24.9  \\
 & & H109 & 5008.9 & a & 246.02 & 9.42 & -98.60 & 0.50 & 28.00 & 1.24 & 5202.58 & 22.31 & 25.8  \\
 & & H108 & 5148.7 & a & 194.28 & 15.17 & -96.90 & 1.20 & 31.84 & 2.96 & 4715.09 & 37.97 & 12.8  \\
 & & H107 & 5293.7 & a & 254.82 & 10.67 & -97.70 & 0.50 & 25.66 & 1.24 & 5258.31 & 24.22 & 23.6  \\
 & & H106 & 5444.3 & a & 256.65 & 11.08 & -97.60 & 0.60 & 28.73 & 1.44 & 5267.80 & 26.56 & 22.9  \\
 & & H105 & 5600.6 & a & 276.56 & 10.04 & -97.30 & 0.50 & 25.63 & 1.08 & 5280.57 & 22.78 & 27.2  \\
 & & H104 & 5762.9 & a & 272.46 & 9.64 & -98.50 & 0.50 & 28.11 & 1.15 & 5224.88 & 22.86 & 28.0  \\
 & & H103 & 5931.5 & a & 289.09 & 10.85 & -97.40 & 0.50 & 27.61 & 1.20 & 5244.25 & 25.52 & 26.4  \\
 & & H102 & 6106.9 & a & 304.82 & 11.46 & -97.20 & 0.50 & 25.65 & 1.11 & 5208.55 & 26.00 & 26.3  \\
 & & H101 & 6289.1 & a & 285.03 & 12.58 & -98.10 & 0.60 & 28.19 & 1.44 & 5064.85 & 29.88 & 22.4  \\
 & & H100 & 6478.8 & a & 303.60 & 12.18 & -97.80 & 0.50 & 25.53 & 1.19 & 5048.04 & 27.51 & 24.7  \\
 & & H94 & 7792.9 & a & 326.24 & 20.46 & -97.10 & 0.90 & 29.03 & 2.14 & 4840.85 & 49.10 & 15.8  \\
 & & H92 & 8309.4 & a & 315.60 & 14.98 & -97.40 & 0.70 & 28.47 & 1.56 & 4691.60 & 35.77 & 20.8  \\
 & & H91 & 8584.8 & a & 367.55 & 20.24 & -95.60 & 0.70 & 26.50 & 1.70 & 4575.53 & 46.49 & 18.0  \\
 & & H89 & 9173.3 & a & 353.13 & 19.40 & -97.10 & 0.90 & 31.77 & 2.03 & 4385.46 & 48.86 & 18.0  \\
 & & H88 & 9487.8 & a & 330.34 & 29.99 & -95.60 & 1.40 & 30.15 & 3.90 & 3732.92 & 69.75 & 11.5  \\
G328.320+00.435 & mos048 & H88$-$H112 & 5965.5 & a & 286.78 & 1.96 & -97.90 & 0.10 & 28.32 & 0.22 & 5233.90 & 4.68 & 144.5  \\
 & & H100$-$H112 & 5328.2 & a & 257.11 & 1.90 & -98.00 & 0.10 & 27.81 & 0.24 & 5240.74 & 4.49 & 133.6  \\
 & & H88$-$H95 & 8724.4 & a & 412.54 & 3.10 & -97.70 & 0.10 & 29.10 & 0.25 & 5203.47 & 7.49 & 131.6  \\
 & & H106$-$H112 & 4963.6 & a & 239.26 & 2.20 & -97.90 & 0.10 & 27.81 & 0.30 & 5225.63 & 5.19 & 107.5  \\
 & & H100$-$H105 & 5994.2 & a & 287.78 & 2.48 & -98.00 & 0.10 & 27.34 & 0.27 & 5268.43 & 5.82 & 114.5  \\
 & & H112 & 4618.8 & a & 219.49 & 4.28 & -97.80 & 0.30 & 28.55 & 0.64 & 5190.04 & 10.25 & 50.7  \\
 & & H111 & 4744.2 & a & 231.87 & 4.05 & -98.20 & 0.20 & 27.55 & 0.56 & 5218.89 & 9.52 & 56.6  \\
 & & H110 & 4874.2 & a & 236.83 & 4.20 & -97.80 & 0.20 & 26.29 & 0.54 & 5254.25 & 9.64 & 55.7  \\
 & & H109 & 5008.9 & a & 247.82 & 4.27 & -98.00 & 0.20 & 28.24 & 0.56 & 5258.43 & 10.15 & 57.4  \\
 & & H108 & 5148.7 & a & 235.40 & 7.41 & -97.70 & 0.40 & 29.11 & 1.06 & 4959.99 & 17.91 & 31.4  \\
 & & H107 & 5293.7 & a & 249.86 & 4.69 & -97.90 & 0.30 & 27.45 & 0.60 & 5281.84 & 11.01 & 52.6  \\
 & & H106 & 5444.3 & a & 256.87 & 4.90 & -97.80 & 0.30 & 27.57 & 0.61 & 5259.32 & 11.51 & 51.9  \\
 & & H105 & 5600.6 & a & 272.79 & 4.58 & -98.20 & 0.20 & 27.91 & 0.54 & 5303.01 & 10.83 & 58.9  \\
 & & H104 & 5762.9 & a & 278.70 & 5.95 & -98.30 & 0.30 & 27.53 & 0.68 & 5239.90 & 13.98 & 46.3  \\
 & & H103 & 5931.5 & a & 279.19 & 4.78 & -97.70 & 0.20 & 27.22 & 0.54 & 5263.78 & 11.16 & 57.8  \\
 & & H102 & 6106.9 & a & 302.39 & 4.92 & -97.90 & 0.20 & 27.72 & 0.52 & 5314.05 & 11.61 & 60.7  \\
 & & H101 & 6289.1 & a & 289.84 & 8.74 & -98.10 & 0.40 & 27.24 & 0.95 & 5038.19 & 20.44 & 32.8  \\
 & & H100 & 6478.8 & a & 310.19 & 4.95 & -98.00 & 0.20 & 28.04 & 0.52 & 5285.06 & 11.75 & 61.9  \\
 & & H94 & 7792.9 & a & 332.79 & 6.86 & -98.10 & 0.30 & 30.20 & 0.72 & 4977.49 & 16.89 & 47.9  \\
 & & H92 & 8309.4 & a & 397.89 & 5.78 & -97.80 & 0.20 & 29.18 & 0.49 & 5270.04 & 13.99 & 68.0  \\
 & & H91 & 8584.8 & a & 418.40 & 4.86 & -97.50 & 0.20 & 27.46 & 0.37 & 5278.23 & 11.41 & 85.1  \\
 & & H89 & 9173.3 & a & 429.40 & 5.61 & -97.60 & 0.20 & 29.87 & 0.45 & 5197.75 & 13.73 & 75.6  \\
 & & H88 & 9487.8 & a & 463.26 & 5.62 & -97.80 & 0.20 & 30.98 & 0.43 & 5197.54 & 14.01 & 81.5  \\
G328.356$-$00.559 & shrds659 & H88$-$H112 & 6164.6 & a & 30.41 & 0.65 & -48.90 & 0.20 & 17.61 & 0.44 & 220.35 & 1.23 & 45.9  \\
 & & H100$-$H112 & 5470.5 & a & 27.98 & 0.73 & -48.80 & 0.20 & 17.61 & 0.53 & 228.59 & 1.37 & 37.9  \\
 & & H88$-$H95 & 8506.0 & a & 38.48 & 1.32 & -49.20 & 0.30 & 17.41 & 0.69 & 192.64 & 2.47 & 28.8  \\
 & & H106$-$H112 & 5027.5 & a & 26.63 & 1.06 & -48.80 & 0.30 & 17.68 & 0.81 & 235.22 & 1.99 & 24.9  \\
 & & H100$-$H105 & 6006.5 & a & 29.62 & 1.09 & -48.80 & 0.30 & 17.58 & 0.75 & 220.57 & 2.05 & 26.8  \\
 & & H112 & 4618.8 & a & 23.02 & 3.01 & -48.30 & 1.10 & 17.35 & 2.64 & 245.03 & 5.61 & 7.6  \\
 & & H111 & 4744.2 & a & 26.51 & 2.52 & -48.00 & 0.90 & 20.02 & 2.20 & 245.66 & 5.04 & 10.4  \\
 & & H110 & 4874.2 & a & 31.35 & 2.75 & -49.40 & 0.70 & 15.17 & 1.54 & 239.25 & 4.81 & 11.2  \\
 & & H109 & 5008.9 & a & 28.48 & 2.69 & -48.10 & 0.80 & 16.48 & 1.80 & 234.61 & 4.89 & 10.5  \\
 & & H108 & 5148.7 & a & 27.51 & 2.67 & -47.20 & 1.20 & 24.95 & 2.84 & 224.89 & 5.95 & 10.2  \\
 & & H107 & 5293.7 & a & 23.42 & 2.77 & -50.60 & 1.00 & 17.16 & 2.34 & 229.75 & 5.14 & 8.4  \\
 & & H106 & 5444.3 & a & 25.84 & 2.43 & -49.20 & 0.80 & 17.69 & 1.92 & 225.75 & 4.58 & 10.5  \\
 & & H105 & 5600.6 & a & 28.88 & 2.72 & -49.40 & 0.80 & 18.24 & 1.98 & 225.84 & 5.20 & 10.5  \\
 & & H104 & 5762.9 & a & 28.25 & 2.15 & -48.70 & 0.70 & 18.51 & 1.62 & 228.54 & 4.14 & 13.0  \\
 & & H103 & 5931.5 & a & 28.90 & 3.21 & -48.20 & 0.90 & 17.10 & 2.20 & 224.58 & 5.93 & 8.9  \\
 & & H102 & 6106.9 & a & 31.45 & 2.57 & -49.10 & 0.70 & 16.63 & 1.57 & 219.73 & 4.69 & 12.1  \\
 & & H101 & 6289.1 & a & 31.23 & 3.05 & -49.00 & 0.80 & 17.56 & 1.98 & 215.70 & 5.73 & 10.1  \\
 & & H100 & 6478.8 & a & 29.69 & 2.58 & -48.40 & 0.80 & 18.16 & 1.82 & 205.18 & 4.92 & 11.4  \\
 & & H95 & 7550.6 & a & 38.28 & 3.72 & -49.50 & 0.80 & 15.81 & 1.78 & 202.50 & 6.63 & 10.2  \\
 & & H94 & 7792.9 & a & 40.17 & 2.99 & -48.80 & 0.60 & 15.82 & 1.36 & 203.35 & 5.33 & 13.3  \\
 & & H92 & 8309.4 & a & 37.82 & 3.20 & -49.50 & 0.80 & 19.41 & 1.90 & 195.18 & 6.31 & 11.7  \\
 & & H91 & 8584.8 & a & 34.66 & 3.16 & -48.70 & 0.70 & 16.73 & 1.76 & 186.78 & 5.78 & 10.9  \\
 & & H89 & 9173.3 & a & 38.12 & 2.72 & -49.30 & 0.60 & 17.87 & 1.48 & 187.89 & 5.16 & 13.8  \\
 & & H88 & 9487.8 & a & 41.53 & 2.98 & -49.40 & 0.60 & 18.13 & 1.50 & 180.19 & 5.68 & 13.8  \\
G328.356$-$00.559 & mos047 & H88$-$H112 & 6095.0 & a & 32.98 & 0.74 & -48.90 & 0.20 & 17.46 & 0.46 & 237.29 & 1.39 & 43.8  \\
 & & H100$-$H112 & 5479.5 & a & 30.67 & 0.82 & -48.80 & 0.20 & 17.53 & 0.54 & 244.94 & 1.54 & 36.9  \\
 & & H88$-$H95 & 8493.1 & a & 42.10 & 1.57 & -49.30 & 0.30 & 17.28 & 0.74 & 207.44 & 2.92 & 26.6  \\
 & & H106$-$H112 & 5028.3 & a & 29.13 & 1.16 & -48.80 & 0.30 & 17.65 & 0.81 & 253.72 & 2.19 & 24.7  \\
 & & H100$-$H105 & 6026.3 & a & 32.47 & 1.25 & -48.80 & 0.30 & 17.34 & 0.77 & 234.34 & 2.34 & 25.6  \\
 & & H112 & 4618.8 & a & 24.10 & 3.22 & -48.50 & 1.20 & 18.21 & 2.87 & 264.64 & 6.11 & 7.5  \\
 & & H111 & 4744.2 & a & 29.00 & 2.80 & -48.10 & 1.00 & 20.12 & 2.25 & 265.65 & 5.62 & 10.3  \\
 & & H110 & 4874.2 & a & 34.19 & 3.08 & -49.40 & 0.70 & 15.06 & 1.57 & 258.73 & 5.36 & 11.0  \\
 & & H109 & 5008.9 & a & 31.72 & 3.01 & -48.10 & 0.80 & 16.42 & 1.81 & 254.13 & 5.47 & 10.4  \\
 & & H108 & 5148.7 & a & 28.86 & 2.83 & -47.20 & 1.20 & 25.72 & 3.01 & 240.08 & 6.36 & 10.2  \\
 & & H107 & 5293.7 & a & 25.97 & 3.14 & -50.20 & 1.00 & 16.77 & 2.34 & 247.71 & 5.75 & 8.2  \\
 & & H106 & 5444.3 & a & 29.10 & 2.71 & -49.00 & 0.80 & 17.26 & 1.86 & 242.97 & 5.04 & 10.6  \\
 & & H105 & 5600.6 & a & 31.63 & 3.11 & -49.20 & 0.90 & 17.94 & 2.04 & 242.83 & 5.91 & 10.0  \\
 & & H104 & 5762.9 & a & 31.98 & 2.48 & -48.60 & 0.70 & 17.62 & 1.58 & 245.67 & 4.67 & 12.7  \\
 & & H103 & 5931.5 & a & 31.34 & 3.62 & -48.20 & 1.00 & 16.92 & 2.26 & 237.10 & 6.65 & 8.6  \\
 & & H102 & 6106.9 & a & 34.49 & 2.94 & -49.00 & 0.70 & 16.42 & 1.62 & 234.90 & 5.34 & 11.6  \\
 & & H101 & 6289.1 & a & 34.14 & 3.40 & -49.40 & 0.90 & 17.63 & 2.03 & 224.24 & 6.39 & 9.9  \\
 & & H100 & 6478.8 & a & 32.65 & 2.39 & -48.30 & 0.70 & 19.08 & 1.62 & 218.05 & 4.67 & 13.5  \\
 & & H95 & 7550.6 & a & 42.41 & 4.33 & -49.60 & 0.80 & 15.18 & 1.79 & 217.93 & 7.56 & 9.7  \\
 & & H94 & 7792.9 & a & 43.41 & 3.60 & -49.00 & 0.60 & 15.61 & 1.49 & 219.58 & 6.36 & 11.9  \\
 & & H92 & 8309.4 & a & 41.57 & 3.84 & -49.60 & 0.90 & 19.41 & 2.08 & 210.11 & 7.55 & 10.7  \\
 & & H91 & 8584.8 & a & 38.20 & 3.80 & -48.70 & 0.80 & 16.83 & 1.93 & 199.64 & 6.98 & 9.9  \\
 & & H89 & 9173.3 & a & 41.54 & 3.29 & -49.30 & 0.70 & 17.93 & 1.64 & 202.70 & 6.23 & 12.5  \\
 & & H88 & 9487.8 & a & 45.31 & 3.56 & -49.50 & 0.70 & 17.98 & 1.63 & 193.58 & 6.77 & 12.6  \\
G328.809+00.634 & ch171 & H88$-$H112 & 6809.8 & a & 93.61 & 0.79 & -44.20 & 0.20 & 37.53 & 0.37 & 1732.72 & 2.18 & 116.5  \\
 & & H100$-$H112 & 5545.8 & a & 60.83 & 0.92 & -45.40 & 0.30 & 39.76 & 0.70 & 1646.75 & 2.60 & 65.3  \\
 & & H88$-$H95 & 8834.7 & a & 146.60 & 1.31 & -43.40 & 0.20 & 35.83 & 0.37 & 1870.59 & 3.51 & 110.7  \\
 & & H106$-$H112 & 5040.7 & a & 46.79 & 1.35 & -45.30 & 0.60 & 42.59 & 1.42 & 1583.75 & 3.93 & 34.4  \\
 & & H100$-$H105 & 5987.1 & a & 72.88 & 1.25 & -45.50 & 0.30 & 38.07 & 0.76 & 1701.92 & 3.47 & 57.4  \\
 & & H112 & 4618.8 & a & 37.94 & 3.77 & -44.30 & 2.20 & 42.75 & 6.35 & 1517.92 & 10.32 & 10.6  \\
 & & H111 & 4744.2 & a & 38.56 & 3.12 & -46.40 & 2.10 & 52.57 & 5.48 & 1537.14 & 9.82 & 12.6  \\
 & & H110 & 4874.2 & a & 37.31 & 3.43 & -41.80 & 1.90 & 42.46 & 4.71 & 1562.12 & 9.87 & 10.9  \\
 & & H109 & 5008.9 & a & 50.86 & 3.70 & -44.80 & 1.10 & 31.31 & 2.67 & 1579.08 & 9.24 & 13.6  \\
 & & H108 & 5148.7 & a & 51.81 & 4.59 & -45.00 & 1.70 & 38.48 & 4.30 & 1598.15 & 12.46 & 11.4  \\
 & & H107 & 5293.7 & a & 53.50 & 3.10 & -45.70 & 1.20 & 42.40 & 3.01 & 1625.79 & 8.91 & 17.3  \\
 & & H106 & 5444.3 & a & 59.05 & 3.19 & -47.00 & 1.00 & 38.73 & 2.45 & 1643.47 & 8.84 & 18.4  \\
 & & H105 & 5600.6 & a & 62.16 & 2.81 & -45.00 & 0.90 & 40.88 & 2.16 & 1661.28 & 8.03 & 21.9  \\
 & & H104 & 5762.9 & a & 69.54 & 2.73 & -45.80 & 0.80 & 42.28 & 1.93 & 1683.00 & 7.92 & 25.3  \\
 & & H103 & 5931.5 & a & 71.69 & 2.86 & -45.30 & 0.70 & 35.96 & 1.66 & 1695.53 & 7.68 & 24.8  \\
 & & H102 & 6106.9 & a & 73.92 & 3.31 & -45.20 & 0.90 & 39.10 & 2.05 & 1716.00 & 9.25 & 22.1  \\
 & & H101 & 6289.1 & a & 71.59 & 9.77 & -48.70 & 2.30 & 34.59 & 6.59 & 1700.57 & 24.47 & 7.6  \\
 & & H100 & 6478.8 & a & 87.30 & 2.96 & -45.90 & 0.60 & 34.67 & 1.36 & 1752.16 & 7.80 & 29.2  \\
 & & H94 & 7792.9 & a & 121.53 & 4.44 & -44.40 & 0.60 & 32.58 & 1.38 & 1824.77 & 11.36 & 27.0  \\
 & & H92 & 8309.4 & a & 135.28 & 3.04 & -43.80 & 0.40 & 37.60 & 0.98 & 1861.99 & 8.35 & 44.0  \\
 & & H91 & 8584.8 & a & 137.50 & 2.38 & -43.50 & 0.30 & 36.96 & 0.74 & 1867.30 & 6.49 & 57.0  \\
 & & H89 & 9173.3 & a & 160.95 & 2.82 & -43.50 & 0.30 & 34.92 & 0.71 & 1880.21 & 7.47 & 56.4  \\
 & & H88 & 9487.8 & a & 160.65 & 2.47 & -42.90 & 0.30 & 36.29 & 0.64 & 1885.88 & 6.67 & 64.3  \\
G328.809+00.634 & mos046 & H88$-$H112 & 6759.6 & a & 93.98 & 0.86 & -44.20 & 0.20 & 37.48 & 0.40 & 1745.58 & 2.36 & 108.1  \\
 & & H100$-$H112 & 5536.6 & a & 61.18 & 0.98 & -45.40 & 0.30 & 39.85 & 0.74 & 1652.95 & 2.77 & 61.6  \\
 & & H88$-$H95 & 8833.3 & a & 150.18 & 1.46 & -43.40 & 0.20 & 35.74 & 0.40 & 1902.75 & 3.91 & 101.7  \\
 & & H106$-$H112 & 5033.4 & a & 46.91 & 1.41 & -45.30 & 0.60 & 42.79 & 1.49 & 1585.51 & 4.13 & 32.9  \\
 & & H100$-$H105 & 5986.6 & a & 73.70 & 1.36 & -45.60 & 0.30 & 38.09 & 0.81 & 1713.36 & 3.76 & 53.5  \\
 & & H112 & 4618.8 & a & 38.65 & 4.10 & -44.60 & 2.10 & 40.01 & 6.19 & 1516.18 & 10.92 & 9.9  \\
 & & H111 & 4744.2 & a & 38.74 & 3.27 & -47.10 & 2.30 & 54.22 & 6.01 & 1536.45 & 10.40 & 12.1  \\
 & & H110 & 4874.2 & a & 37.02 & 3.62 & -41.40 & 2.00 & 42.68 & 5.05 & 1561.86 & 10.46 & 10.2  \\
 & & H109 & 5008.9 & a & 52.35 & 4.02 & -44.90 & 1.10 & 30.49 & 2.76 & 1584.66 & 9.88 & 12.9  \\
 & & H108 & 5148.7 & a & 54.87 & 5.38 & -45.50 & 1.60 & 33.65 & 4.12 & 1600.52 & 13.66 & 10.3  \\
 & & H107 & 5293.7 & a & 53.29 & 3.30 & -45.40 & 1.40 & 44.45 & 3.40 & 1631.26 & 9.68 & 16.2  \\
 & & H106 & 5444.3 & a & 58.44 & 3.52 & -46.90 & 1.10 & 38.59 & 2.75 & 1650.79 & 9.71 & 16.6  \\
 & & H105 & 5600.6 & a & 62.38 & 3.09 & -45.10 & 1.00 & 41.34 & 2.40 & 1669.88 & 8.85 & 20.1  \\
 & & H104 & 5762.9 & a & 70.98 & 2.99 & -45.90 & 0.90 & 42.06 & 2.08 & 1693.06 & 8.66 & 23.5  \\
 & & H103 & 5931.5 & a & 73.86 & 2.97 & -45.30 & 0.70 & 36.05 & 1.68 & 1706.32 & 7.99 & 24.6  \\
 & & H102 & 6106.9 & a & 74.90 & 3.57 & -45.00 & 0.90 & 39.83 & 2.24 & 1728.39 & 10.02 & 20.9  \\
 & & H101 & 6289.1 & a & 70.11 & 10.06 & -48.60 & 2.50 & 35.09 & 7.11 & 1711.18 & 25.29 & 7.3  \\
 & & H100 & 6478.8 & a & 88.49 & 3.29 & -45.90 & 0.60 & 34.72 & 1.49 & 1767.73 & 8.67 & 26.6  \\
 & & H94 & 7792.9 & a & 124.72 & 4.93 & -44.50 & 0.60 & 31.92 & 1.46 & 1847.43 & 12.46 & 25.0  \\
 & & H92 & 8309.4 & a & 138.21 & 3.42 & -43.80 & 0.50 & 37.62 & 1.08 & 1893.13 & 9.39 & 40.0  \\
 & & H91 & 8584.8 & a & 140.63 & 2.70 & -43.60 & 0.30 & 36.85 & 0.82 & 1899.43 & 7.35 & 51.4  \\
 & & H89 & 9173.3 & a & 165.70 & 3.24 & -43.50 & 0.30 & 34.83 & 0.79 & 1913.87 & 8.56 & 50.6  \\
 & & H88 & 9487.8 & a & 164.64 & 2.74 & -42.90 & 0.30 & 36.30 & 0.70 & 1921.31 & 7.39 & 59.4  \\
G328.819$-$00.004 & shrds668 & H88$-$H112 & 6218.4 & a & 10.95 & 0.43 & -31.80 & 0.50 & 23.59 & 1.08 & 137.01 & 0.94 & 25.0  \\
 & & H100$-$H112 & 5475.6 & a & 9.94 & 0.54 & -31.90 & 0.70 & 25.03 & 1.57 & 140.94 & 1.20 & 18.3  \\
 & & H88$-$H95 & 8473.5 & a & 14.25 & 0.99 & -31.60 & 0.70 & 20.75 & 1.67 & 125.03 & 2.03 & 14.2  \\
 & & H106$-$H112 & 4996.1 & a & 9.51 & 0.70 & -32.70 & 1.00 & 27.22 & 2.33 & 144.07 & 1.64 & 13.4  \\
 & & H100$-$H105 & 6012.7 & a & 10.42 & 0.74 & -31.30 & 0.90 & 25.35 & 2.11 & 137.38 & 1.65 & 14.1  \\
 & & H112 & 4618.8 & a & 11.46 & 2.48 & -33.20 & 1.60 & 14.94 & 3.82 & 145.52 & 4.26 & 4.6  \\
 & & H111 & 4744.2 & a & 11.87 & 2.08 & -30.00 & 1.70 & 20.10 & 4.54 & 145.72 & 4.06 & 5.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.68 & 4.17 & \nodata  \\
 & & H109 & 5008.9 & a & 10.15 & 2.62 & -31.40 & 2.00 & 15.94 & 5.39 & 142.86 & 4.53 & 4.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.72 & 5.14 & \nodata  \\
 & & H107 & 5293.7 & a & 10.36 & 2.07 & -31.60 & 2.90 & 27.86 & 9.73 & 144.30 & 4.41 & 5.5  \\
 & & H106 & 5444.3 & a & 11.88 & 1.94 & -33.50 & 2.20 & 27.32 & 5.67 & 143.62 & 4.41 & 6.2  \\
 & & H105 & 5600.6 & a & 13.52 & 2.20 & -30.70 & 1.60 & 19.54 & 3.74 & 140.54 & 4.32 & 6.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.62 & 3.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.13 & 4.44 & \nodata  \\
 & & H102 & 6106.9 & a & 12.68 & 1.79 & -29.70 & 1.50 & 21.40 & 3.58 & 137.77 & 3.67 & 7.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.35 & 4.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.15 & 4.39 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.17 & 5.91 & \nodata  \\
 & & H94 & 7792.9 & a & 13.70 & 2.26 & -31.80 & 1.30 & 16.61 & 3.16 & 126.95 & 4.12 & 6.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.55 & 15.10 & \nodata  \\
 & & H92 & 8309.4 & a & 12.96 & 2.60 & -30.80 & 2.10 & 21.10 & 5.63 & 126.16 & 5.14 & 5.1  \\
 & & H91 & 8584.8 & a & 18.20 & 2.18 & -31.50 & 1.10 & 18.82 & 2.61 & 122.58 & 4.23 & 8.3  \\
 & & H89 & 9173.3 & a & 14.55 & 2.68 & -33.80 & 1.80 & 20.05 & 5.01 & 128.35 & 5.15 & 5.6  \\
 & & H88 & 9487.8 & a & 14.99 & 2.19 & -28.70 & 1.90 & 26.39 & 4.83 & 120.75 & 4.93 & 6.9  \\
G328.825$-$00.081 & shrds668 & H88$-$H112 & 5378.8 & a & 47.88 & 0.98 & -37.60 & 0.30 & 28.80 & 0.68 & 756.16 & 2.36 & 48.2  \\
 & & H100$-$H112 & 5274.7 & a & 47.63 & 1.00 & -37.60 & 0.30 & 28.87 & 0.70 & 763.55 & 2.42 & 46.9  \\
 & & H88$-$H95 & 8073.0 & a & 53.18 & 4.94 & -38.20 & 1.40 & 29.68 & 3.40 & 565.03 & 11.83 & 10.8  \\
 & & H106$-$H112 & 4986.1 & a & 44.33 & 1.33 & -37.90 & 0.40 & 29.51 & 1.03 & 775.56 & 3.24 & 32.9  \\
 & & H100$-$H105 & 5943.2 & a & 55.02 & 1.95 & -36.90 & 0.50 & 26.95 & 1.11 & 736.23 & 4.54 & 27.9  \\
 & & H112 & 4618.8 & a & 37.88 & 3.07 & -37.00 & 1.30 & 32.37 & 3.13 & 785.49 & 7.75 & 12.3  \\
 & & H111 & 4744.2 & a & 49.32 & 3.44 & -39.30 & 0.90 & 26.50 & 2.14 & 781.73 & 7.93 & 14.2  \\
 & & H110 & 4874.2 & a & 38.21 & 3.49 & -36.60 & 1.30 & 28.91 & 3.17 & 779.10 & 8.32 & 10.9  \\
 & & H109 & 5008.9 & a & 51.56 & 3.73 & -38.90 & 1.00 & 27.78 & 2.38 & 772.45 & 8.74 & 13.8  \\
 & & H108 & 5148.7 & a & 51.28 & 4.51 & -39.20 & 1.20 & 27.67 & 2.88 & 774.27 & 10.53 & 11.3  \\
 & & H107 & 5293.7 & a & 44.66 & 3.39 & -35.90 & 1.10 & 30.56 & 2.72 & 771.12 & 8.37 & 13.1  \\
 & & H106 & 5444.3 & a & 45.52 & 3.32 & -38.30 & 1.30 & 35.03 & 3.06 & 758.46 & 8.72 & 13.7  \\
 & & H105 & 5600.6 & a & 46.34 & 4.17 & -36.50 & 1.30 & 28.91 & 3.12 & 747.20 & 9.94 & 11.1  \\
 & & H104 & 5762.9 & a & 57.90 & 4.31 & -37.50 & 1.00 & 26.31 & 2.29 & 741.74 & 9.87 & 13.3  \\
 & & H103 & 5931.5 & a & 60.57 & 5.83 & -36.10 & 1.00 & 21.55 & 2.41 & 748.23 & 12.11 & 10.3  \\
 & & H102 & 6106.9 & a & 56.96 & 4.63 & -35.70 & 1.10 & 27.29 & 2.62 & 730.49 & 10.75 & 12.3  \\
 & & H101 & 6289.1 & a & 53.35 & 6.07 & -36.90 & 1.50 & 27.60 & 3.76 & 717.26 & 14.11 & 8.8  \\
 & & H100 & 6478.8 & a & 55.58 & 5.50 & -39.30 & 1.40 & 28.86 & 3.34 & 714.89 & 13.18 & 10.0  \\
 & & H95 & 7550.6 & a & 43.04 & 10.76 & -34.90 & 5.80 & 42.18 & 20.64 & 590.26 & 27.49 & 4.5  \\
 & & H94 & 7792.9 & a & 53.29 & 8.18 & -37.20 & 2.40 & 31.76 & 6.62 & 592.20 & 19.75 & 6.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.13 & 80.12 & \nodata  \\
 & & H92 & 8309.4 & a & 72.28 & 15.85 & -40.60 & 1.80 & 16.59 & 4.27 & 568.65 & 28.79 & 4.5  \\
 & & H91 & 8584.8 & a & 65.71 & 13.11 & -36.40 & 2.30 & 23.34 & 5.81 & 529.36 & 27.75 & 5.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 477.82 & 40.00 & \nodata  \\
G328.945+00.570 & shrds669 & H88$-$H112 & 6321.3 & a & 50.39 & 0.94 & -91.90 & 0.20 & 24.03 & 0.52 & 570.73 & 2.07 & 52.9  \\
 & & H100$-$H112 & 5483.0 & a & 44.53 & 1.08 & -91.90 & 0.30 & 24.18 & 0.68 & 591.66 & 2.38 & 40.7  \\
 & & H88$-$H95 & 8610.2 & a & 66.39 & 1.63 & -91.80 & 0.30 & 23.77 & 0.68 & 513.60 & 3.57 & 40.1  \\
 & & H106$-$H112 & 5036.1 & a & 42.16 & 1.33 & -91.40 & 0.40 & 23.89 & 0.87 & 600.25 & 2.92 & 31.3  \\
 & & H100$-$H105 & 5979.9 & a & 47.24 & 1.46 & -92.40 & 0.40 & 24.66 & 0.88 & 582.06 & 3.25 & 32.0  \\
 & & H112 & 4618.8 & a & 37.55 & 3.30 & -92.50 & 1.10 & 26.36 & 2.74 & 608.58 & 7.53 & 11.3  \\
 & & H111 & 4744.2 & a & 40.71 & 3.78 & -91.00 & 1.10 & 24.37 & 2.66 & 604.51 & 8.31 & 10.7  \\
 & & H110 & 4874.2 & a & 39.35 & 3.02 & -91.00 & 1.00 & 26.77 & 2.42 & 604.85 & 6.96 & 12.9  \\
 & & H109 & 5008.9 & a & 46.73 & 5.86 & -90.40 & 1.50 & 24.81 & 3.66 & 588.01 & 13.00 & 7.9  \\
 & & H108 & 5148.7 & a & 42.17 & 3.97 & -91.70 & 1.00 & 20.95 & 2.31 & 595.63 & 8.11 & 10.5  \\
 & & H107 & 5293.7 & a & 48.35 & 3.50 & -91.70 & 0.80 & 21.46 & 1.80 & 597.21 & 7.26 & 13.7  \\
 & & H106 & 5444.3 & a & 42.97 & 3.12 & -91.30 & 0.90 & 24.65 & 2.08 & 594.63 & 6.91 & 13.7  \\
 & & H105 & 5600.6 & a & 46.75 & 3.33 & -93.20 & 0.80 & 23.37 & 1.93 & 592.72 & 7.21 & 13.9  \\
 & & H104 & 5762.9 & a & 42.37 & 2.88 & -91.60 & 0.90 & 27.12 & 2.15 & 589.48 & 6.69 & 14.6  \\
 & & H103 & 5931.5 & a & 47.87 & 3.13 & -92.90 & 0.80 & 26.30 & 2.01 & 582.87 & 7.17 & 15.2  \\
 & & H102 & 6106.9 & a & 49.60 & 3.19 & -92.00 & 0.80 & 23.97 & 1.80 & 578.91 & 6.97 & 15.4  \\
 & & H101 & 6289.1 & a & 48.37 & 5.74 & -92.40 & 1.70 & 28.77 & 4.02 & 539.19 & 13.72 & 8.4  \\
 & & H100 & 6478.8 & a & 51.96 & 3.37 & -92.50 & 0.70 & 23.40 & 1.76 & 574.94 & 7.31 & 15.2  \\
 & & H95 & 7550.6 & a & 57.16 & 8.38 & -90.60 & 1.20 & 17.40 & 3.08 & 500.67 & 15.46 & 6.8  \\
 & & H94 & 7792.9 & a & 62.03 & 3.18 & -91.80 & 0.70 & 25.98 & 1.55 & 539.74 & 7.23 & 19.4  \\
 & & H93 & 8045.6 & a & 64.60 & 10.02 & -90.10 & 1.50 & 19.93 & 3.62 & 467.47 & 19.96 & 6.4  \\
 & & H92 & 8309.4 & a & 65.04 & 3.75 & -91.80 & 0.70 & 25.29 & 1.69 & 522.93 & 8.43 & 17.2  \\
 & & H91 & 8584.8 & a & 65.36 & 3.52 & -92.20 & 0.70 & 25.12 & 1.57 & 505.89 & 7.88 & 18.4  \\
 & & H89 & 9173.3 & a & 74.41 & 3.62 & -91.40 & 0.50 & 20.51 & 1.15 & 509.33 & 7.35 & 20.3  \\
 & & H88 & 9487.8 & a & 68.34 & 3.31 & -92.40 & 0.60 & 24.20 & 1.36 & 498.25 & 7.30 & 20.4  \\
G328.945+00.570 & mos046 & H88$-$H112 & 6228.2 & a & 52.76 & 0.99 & -91.70 & 0.20 & 23.82 & 0.52 & 593.20 & 2.17 & 52.5  \\
 & & H100$-$H112 & 5470.7 & a & 46.84 & 1.12 & -91.80 & 0.30 & 24.05 & 0.66 & 610.99 & 2.45 & 41.5  \\
 & & H88$-$H95 & 8601.1 & a & 71.39 & 1.81 & -91.60 & 0.30 & 23.39 & 0.69 & 537.46 & 3.93 & 38.9  \\
 & & H106$-$H112 & 5032.7 & a & 44.01 & 1.34 & -91.40 & 0.40 & 24.19 & 0.85 & 617.63 & 2.95 & 32.5  \\
 & & H100$-$H105 & 5981.4 & a & 50.35 & 1.53 & -92.20 & 0.40 & 24.12 & 0.85 & 603.17 & 3.36 & 32.5  \\
 & & H112 & 4618.8 & a & 39.77 & 3.28 & -92.70 & 1.10 & 26.27 & 2.57 & 624.16 & 7.48 & 12.1  \\
 & & H111 & 4744.2 & a & 38.03 & 3.88 & -91.20 & 1.20 & 23.38 & 2.82 & 621.13 & 8.34 & 9.8  \\
 & & H110 & 4874.2 & a & 39.74 & 2.97 & -91.10 & 1.00 & 27.66 & 2.43 & 620.74 & 6.95 & 13.3  \\
 & & H109 & 5008.9 & a & 49.28 & 6.09 & -90.50 & 1.50 & 25.49 & 3.72 & 606.73 & 13.68 & 8.1  \\
 & & H108 & 5148.7 & a & 44.43 & 4.05 & -91.50 & 0.90 & 21.04 & 2.24 & 613.78 & 8.29 & 10.9  \\
 & & H107 & 5293.7 & a & 51.35 & 3.61 & -91.50 & 0.70 & 21.06 & 1.71 & 615.61 & 7.40 & 14.1  \\
 & & H106 & 5444.3 & a & 45.44 & 3.19 & -91.40 & 0.90 & 24.81 & 2.03 & 613.82 & 7.09 & 14.1  \\
 & & H105 & 5600.6 & a & 47.91 & 3.44 & -92.90 & 0.80 & 23.33 & 1.94 & 612.31 & 7.43 & 13.8  \\
 & & H104 & 5762.9 & a & 45.29 & 3.11 & -91.30 & 0.90 & 26.17 & 2.09 & 610.20 & 7.12 & 14.4  \\
 & & H103 & 5931.5 & a & 51.40 & 3.29 & -92.80 & 0.80 & 25.75 & 1.92 & 604.13 & 7.47 & 15.5  \\
 & & H102 & 6106.9 & a & 53.67 & 3.35 & -91.80 & 0.70 & 23.22 & 1.69 & 600.43 & 7.22 & 15.9  \\
 & & H101 & 6289.1 & a & 52.92 & 6.63 & -91.40 & 1.50 & 24.23 & 3.55 & 559.50 & 14.56 & 7.9  \\
 & & H100 & 6478.8 & a & 55.84 & 3.58 & -92.30 & 0.70 & 22.95 & 1.70 & 597.89 & 7.67 & 15.4  \\
 & & H95 & 7550.6 & a & 62.10 & 9.38 & -90.60 & 1.20 & 16.63 & 3.07 & 522.37 & 16.86 & 6.6  \\
 & & H94 & 7792.9 & a & 66.54 & 3.47 & -91.50 & 0.70 & 25.91 & 1.57 & 563.79 & 7.89 & 19.0  \\
 & & H93 & 8045.6 & a & 68.21 & 10.66 & -90.00 & 1.50 & 19.73 & 3.60 & 480.21 & 21.13 & 6.3  \\
 & & H92 & 8309.4 & a & 70.41 & 4.27 & -91.50 & 0.80 & 25.47 & 1.79 & 547.22 & 9.63 & 16.3  \\
 & & H91 & 8584.8 & a & 70.34 & 3.89 & -91.90 & 0.70 & 24.79 & 1.59 & 527.91 & 8.66 & 17.9  \\
 & & H89 & 9173.3 & a & 80.55 & 4.14 & -91.30 & 0.50 & 20.32 & 1.20 & 534.89 & 8.35 & 19.2  \\
 & & H88 & 9487.8 & a & 73.52 & 3.74 & -92.10 & 0.60 & 23.89 & 1.40 & 523.15 & 8.19 & 19.4  \\
G328.961+00.248 & shrds670 & H88$-$H112 & 6070.0 & a & 33.82 & 1.67 & -90.80 & 0.40 & 15.62 & 0.89 & 244.63 & 2.95 & 20.1  \\
 & & H100$-$H112 & 5432.4 & a & 30.64 & 1.91 & -91.00 & 0.50 & 15.05 & 1.09 & 250.31 & 3.33 & 15.8  \\
 & & H88$-$H95 & 8425.7 & a & 44.55 & 2.90 & -89.80 & 0.60 & 18.15 & 1.37 & 223.51 & 5.53 & 15.2  \\
 & & H106$-$H112 & 5016.0 & a & 28.20 & 2.61 & -91.20 & 0.70 & 14.53 & 1.56 & 255.16 & 4.47 & 10.7  \\
 & & H100$-$H105 & 6011.8 & a & 34.91 & 2.71 & -90.70 & 0.60 & 16.57 & 1.48 & 243.26 & 4.93 & 12.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.80 & 12.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.45 & 11.46 & \nodata  \\
 & & H110 & 4874.2 & a & 33.66 & 6.87 & -92.30 & 1.50 & 14.59 & 3.76 & 255.51 & 11.47 & 5.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.52 & 11.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.01 & 12.14 & \nodata  \\
 & & H107 & 5293.7 & a & 39.96 & 6.34 & -89.90 & 1.30 & 16.31 & 3.06 & 254.68 & 11.38 & 6.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.22 & 12.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.09 & 11.64 & \nodata  \\
 & & H104 & 5762.9 & a & 40.63 & 7.80 & -90.50 & 1.30 & 13.79 & 3.06 & 249.42 & 12.97 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.97 & 14.66 & \nodata  \\
 & & H102 & 6106.9 & a & 33.71 & 5.63 & -90.10 & 1.60 & 20.04 & 4.15 & 245.80 & 11.05 & 6.0  \\
 & & H101 & 6289.1 & a & 31.82 & 6.31 & -91.60 & 2.10 & 20.90 & 5.52 & 243.13 & 12.43 & 5.2  \\
 & & H100 & 6478.8 & a & 53.21 & 8.99 & -90.60 & 1.00 & 11.65 & 2.28 & 241.95 & 13.75 & 5.8  \\
 & & H95 & 7550.6 & a & 48.66 & 7.56 & -89.60 & 1.30 & 17.41 & 3.26 & 239.20 & 13.94 & 6.4  \\
 & & H94 & 7792.9 & a & 53.62 & 10.07 & -90.70 & 1.00 & 11.06 & 2.40 & 235.55 & 15.00 & 5.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.73 & 14.99 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.29 & 15.43 & \nodata  \\
 & & H89 & 9173.3 & a & 46.02 & 7.64 & -88.50 & 1.50 & 18.58 & 3.60 & 221.38 & 14.69 & 6.0  \\
 & & H88 & 9487.8 & a & 31.99 & 7.13 & -85.50 & 3.50 & 28.47 & 11.55 & 209.23 & 15.30 & 4.9  \\
G328.962+00.207 & shrds670 & H88$-$H112 & 5939.0 & a & 22.42 & 1.90 & -85.10 & 0.70 & 15.71 & 1.53 & 172.30 & 3.37 & 11.7  \\
 & & H100$-$H112 & 5423.7 & a & 23.20 & 2.05 & -84.80 & 0.70 & 16.87 & 1.72 & 179.72 & 3.78 & 11.2  \\
 & & H88$-$H95 & 8451.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.02 & 8.03 & \nodata  \\
 & & H106$-$H112 & 5020.5 & a & 22.84 & 3.05 & -85.20 & 0.90 & 14.44 & 2.23 & 186.30 & 5.20 & 7.4  \\
 & & H100$-$H105 & 5992.9 & a & 24.72 & 2.81 & -84.80 & 1.00 & 18.33 & 2.41 & 170.49 & 5.38 & 8.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.12 & 14.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.93 & 14.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.84 & 13.55 & \nodata  \\
 & & H109 & 5008.9 & a & 26.48 & 7.50 & -86.70 & 2.20 & 16.21 & 5.44 & 185.03 & 13.42 & 3.5  \\
 & & H108 & 5148.7 & a & 32.23 & 9.88 & -87.30 & 1.60 & 10.94 & 3.90 & 184.57 & 14.60 & 3.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.20 & 13.30 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.71 & 14.58 & \nodata  \\
 & & H105 & 5600.6 & a & 25.55 & 6.44 & -87.20 & 5.60 & 32.61 & 23.44 & 180.35 & 13.46 & 4.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.03 & 13.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.46 & 19.04 & \nodata  \\
 & & H102 & 6106.9 & a & 27.70 & 7.48 & -85.00 & 2.80 & 21.27 & 7.67 & 172.85 & 14.84 & 3.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.62 & 15.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.70 & 15.08 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.44 & 18.79 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.21 & 18.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.69 & 19.52 & \nodata  \\
 & & H91 & 8584.8 & a & 37.03 & 7.94 & -93.70 & 6.50 & 40.25 & 30.10 & 126.95 & 17.60 & 5.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.68 & 18.54 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.20 & 17.61 & \nodata  \\
G329.266+00.111 & shrds677 & H88$-$H112 & 6244.6 & a & 23.00 & 1.42 & -73.50 & 0.70 & 22.47 & 1.60 & 218.92 & 3.01 & 16.1  \\
 & & H100$-$H112 & 5475.8 & a & 22.80 & 1.59 & -73.50 & 0.80 & 23.36 & 1.89 & 229.92 & 3.44 & 14.2  \\
 & & H88$-$H95 & 8458.1 & a & 23.35 & 2.75 & -73.50 & 1.20 & 20.73 & 2.85 & 187.26 & 5.59 & 8.4  \\
 & & H106$-$H112 & 5037.8 & a & 20.26 & 2.01 & -73.20 & 1.20 & 24.69 & 2.90 & 239.76 & 4.43 & 10.1  \\
 & & H100$-$H105 & 6002.3 & a & 24.88 & 2.43 & -73.70 & 1.10 & 22.49 & 2.54 & 218.34 & 5.15 & 10.1  \\
 & & H112 & 4618.8 & a & 19.19 & 4.68 & -61.80 & 15.40 & 49.84 & 47.45 & 237.23 & 12.36 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.55 & 12.96 & \nodata  \\
 & & H110 & 4874.2 & a & 25.28 & 6.88 & -75.10 & 3.30 & 23.56 & 11.17 & 237.10 & 13.48 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.12 & 13.20 & \nodata  \\
 & & H108 & 5148.7 & a & 28.21 & 6.67 & -71.50 & 2.00 & 17.44 & 5.13 & 245.13 & 12.21 & 4.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.23 & 11.52 & \nodata  \\
 & & H106 & 5444.3 & a & 33.38 & 10.40 & -74.40 & 1.00 & 6.70 & 2.41 & 235.11 & 12.06 & 3.2  \\
 & & H105 & 5600.6 & a & 25.75 & 5.49 & -75.50 & 2.10 & 19.59 & 5.30 & 228.80 & 10.60 & 4.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.59 & 11.82 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.36 & 14.68 & \nodata  \\
 & & H102 & 6106.9 & a & 30.63 & 5.13 & -73.60 & 1.80 & 21.89 & 4.29 & 216.44 & 10.71 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.66 & 13.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.62 & 12.31 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.73 & 12.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.62 & 13.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.63 & 12.45 & \nodata  \\
 & & H91 & 8584.8 & a & 26.84 & 5.42 & -77.40 & 2.00 & 20.10 & 5.05 & 182.09 & 10.66 & 5.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.43 & 14.23 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.75 & 14.01 & \nodata  \\
G329.266+00.111 & mos045 & H88$-$H112 & 6169.2 & a & 29.35 & 1.87 & -73.30 & 0.70 & 21.93 & 1.62 & 268.24 & 3.92 & 15.5  \\
 & & H100$-$H112 & 5430.7 & a & 28.90 & 2.08 & -73.30 & 0.80 & 22.73 & 1.90 & 279.82 & 4.44 & 13.7  \\
 & & H88$-$H95 & 8428.4 & a & 30.00 & 3.73 & -73.40 & 1.20 & 20.09 & 2.89 & 232.97 & 7.49 & 8.0  \\
 & & H106$-$H112 & 5032.7 & a & 26.22 & 2.72 & -72.90 & 1.20 & 23.87 & 2.91 & 285.04 & 5.91 & 9.6  \\
 & & H100$-$H105 & 5986.5 & a & 32.09 & 3.18 & -73.70 & 1.10 & 22.52 & 2.58 & 272.57 & 6.75 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.75 & 14.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.34 & 16.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.84 & 16.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.17 & 16.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.90 & 15.43 & \nodata  \\
 & & H107 & 5293.7 & a & 33.75 & 7.60 & -72.40 & 2.00 & 18.46 & 5.01 & 286.38 & 14.45 & 4.4  \\
 & & H106 & 5444.3 & a & 25.99 & 7.33 & -76.60 & 3.40 & 23.53 & 10.43 & 284.51 & 14.70 & 3.8  \\
 & & H105 & 5600.6 & a & 30.25 & 7.43 & -75.40 & 2.40 & 19.89 & 6.61 & 281.75 & 14.23 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.03 & 15.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.78 & 18.90 & \nodata  \\
 & & H102 & 6106.9 & a & 37.39 & 6.57 & -72.90 & 2.20 & 26.16 & 5.51 & 276.49 & 14.88 & 5.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.29 & 18.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.30 & 17.49 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.36 & 16.68 & \nodata  \\
 & & H94 & 7792.9 & a & 38.45 & 9.12 & -71.80 & 3.00 & 23.34 & 10.79 & 219.47 & 17.31 & 4.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.61 & 16.52 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.97 & 14.65 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.56 & 19.73 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.79 & 19.32 & \nodata  \\
G329.338+00.147 & shrds677 & H88$-$H112 & 5338.1 & a & 74.90 & 2.61 & -114.00 & 0.80 & 44.23 & 1.80 & 2649.51 & 7.74 & 28.5  \\
 & & H100$-$H112 & 5259.9 & a & 72.55 & 2.64 & -114.10 & 0.80 & 44.94 & 1.91 & 2636.14 & 7.89 & 27.3  \\
 & & H88$-$H95 & 7791.7 & a & 169.97 & 20.28 & -114.00 & 1.90 & 31.58 & 5.32 & 3064.67 & 48.38 & 8.7  \\
 & & H106$-$H112 & 4975.0 & a & 63.18 & 3.08 & -114.80 & 1.20 & 48.33 & 2.87 & 2585.67 & 9.46 & 20.5  \\
 & & H100$-$H105 & 5883.9 & a & 95.75 & 5.11 & -112.60 & 1.00 & 37.93 & 2.38 & 2747.44 & 14.00 & 18.6  \\
 & & H112 & 4618.8 & a & 62.12 & 7.61 & -119.00 & 3.30 & 53.73 & 9.21 & 2488.48 & 23.73 & 8.5  \\
 & & H111 & 4744.2 & a & 55.27 & 7.34 & -113.30 & 5.40 & 68.84 & 21.39 & 2526.69 & 23.06 & 8.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2564.33 & 25.54 & \nodata  \\
 & & H109 & 5008.9 & a & 58.68 & 11.75 & -113.40 & 5.00 & 39.03 & 22.32 & 2597.74 & 26.54 & 6.1  \\
 & & H108 & 5148.7 & a & 58.50 & 8.73 & -114.20 & 4.20 & 54.82 & 12.90 & 2645.15 & 26.77 & 7.2  \\
 & & H107 & 5293.7 & a & 91.66 & 12.30 & -109.30 & 2.10 & 31.28 & 5.04 & 2678.92 & 30.45 & 7.5  \\
 & & H106 & 5444.3 & a & 74.12 & 9.39 & -112.60 & 3.60 & 56.16 & 10.39 & 2675.21 & 29.67 & 8.3  \\
 & & H105 & 5600.6 & a & 80.74 & 10.97 & -110.70 & 2.20 & 32.97 & 6.28 & 2711.36 & 26.81 & 7.7  \\
 & & H104 & 5762.9 & a & 83.19 & 12.27 & -113.60 & 5.70 & 57.23 & 28.94 & 2744.60 & 32.06 & 8.7  \\
 & & H103 & 5931.5 & a & 109.83 & 17.88 & -114.80 & 1.80 & 23.22 & 4.52 & 2658.70 & 38.18 & 6.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2815.91 & 40.83 & \nodata  \\
 & & H101 & 6289.1 & a & 134.05 & 16.94 & -110.10 & 2.00 & 32.71 & 5.22 & 2846.64 & 42.33 & 8.0  \\
 & & H100 & 6478.8 & a & 122.78 & 13.73 & -112.90 & 2.80 & 50.71 & 8.02 & 2865.48 & 41.52 & 9.3  \\
 & & H95 & 7550.6 & a & 194.29 & 33.00 & -113.50 & 2.20 & 26.39 & 6.02 & 2976.00 & 72.85 & 6.1  \\
 & & H94 & 7792.9 & a & 154.69 & 38.44 & -114.00 & 5.00 & 34.40 & 19.95 & 3112.60 & 85.12 & 4.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3188.54 & 113.70 & \nodata  \\
G329.338+00.147 & shrds679 & H88$-$H112 & 5914.5 & a & 98.21 & 1.53 & -114.00 & 0.30 & 42.54 & 0.77 & 2704.11 & 4.47 & 63.4  \\
 & & H100$-$H112 & 5433.2 & a & 84.84 & 1.63 & -114.60 & 0.40 & 44.56 & 0.99 & 2722.69 & 4.86 & 51.6  \\
 & & H88$-$H95 & 8574.1 & a & 171.91 & 4.42 & -112.80 & 0.50 & 37.08 & 1.11 & 2605.89 & 12.03 & 38.5  \\
 & & H106$-$H112 & 4975.8 & a & 70.48 & 2.10 & -115.20 & 0.70 & 48.93 & 1.71 & 2680.52 & 6.57 & 33.2  \\
 & & H100$-$H105 & 6006.9 & a & 103.19 & 2.50 & -114.30 & 0.50 & 41.01 & 1.15 & 2774.75 & 7.15 & 40.9  \\
 & & H112 & 4618.8 & a & 63.00 & 4.94 & -115.20 & 2.00 & 52.00 & 5.26 & 2609.12 & 15.47 & 13.0  \\
 & & H111 & 4744.2 & a & 57.08 & 5.53 & -113.70 & 2.50 & 51.47 & 6.95 & 2642.71 & 16.91 & 10.7  \\
 & & H110 & 4874.2 & a & 70.84 & 4.40 & -116.70 & 1.60 & 52.97 & 3.94 & 2673.31 & 14.19 & 16.1  \\
 & & H109 & 5008.9 & a & 66.22 & 7.42 & -109.00 & 2.40 & 39.51 & 8.57 & 2696.68 & 18.38 & 10.0  \\
 & & H108 & 5148.7 & a & 62.50 & 18.44 & -115.70 & 6.30 & 33.55 & 25.49 & 2566.76 & 39.77 & 4.0  \\
 & & H107 & 5293.7 & a & 81.12 & 6.84 & -114.10 & 1.30 & 32.68 & 3.30 & 2747.63 & 17.32 & 11.9  \\
 & & H106 & 5444.3 & a & 85.22 & 6.28 & -112.90 & 1.60 & 44.36 & 4.41 & 2763.37 & 17.99 & 14.0  \\
 & & H105 & 5600.6 & a & 99.56 & 6.97 & -113.90 & 1.30 & 38.75 & 3.16 & 2778.33 & 19.36 & 14.2  \\
 & & H104 & 5762.9 & a & 89.84 & 6.05 & -114.90 & 1.50 & 46.07 & 3.74 & 2773.01 & 18.16 & 14.9  \\
 & & H103 & 5931.5 & a & 95.16 & 5.58 & -113.60 & 1.20 & 41.84 & 2.87 & 2791.64 & 16.09 & 16.9  \\
 & & H102 & 6106.9 & a & 112.38 & 6.16 & -114.40 & 1.00 & 37.36 & 2.50 & 2785.27 & 16.60 & 18.3  \\
 & & H101 & 6289.1 & a & 99.24 & 7.90 & -114.80 & 1.50 & 39.34 & 3.75 & 2747.06 & 21.93 & 12.6  \\
 & & H100 & 6478.8 & a & 124.04 & 7.00 & -113.80 & 1.00 & 37.35 & 2.48 & 2757.75 & 19.06 & 17.6  \\
 & & H94 & 7792.9 & a & 161.38 & 10.68 & -112.30 & 1.00 & 30.57 & 2.48 & 2694.20 & 25.99 & 15.2  \\
 & & H92 & 8309.4 & a & 160.94 & 7.67 & -113.80 & 1.00 & 41.01 & 2.32 & 2668.30 & 21.82 & 20.9  \\
 & & H91 & 8584.8 & a & 179.42 & 8.12 & -113.00 & 0.90 & 39.83 & 2.11 & 2620.11 & 22.85 & 21.9  \\
 & & H89 & 9173.3 & a & 193.80 & 10.19 & -111.40 & 0.90 & 34.78 & 2.13 & 2573.48 & 26.86 & 18.8  \\
 & & H88 & 9487.8 & a & 158.79 & 13.09 & -113.10 & 1.40 & 34.90 & 3.38 & 2312.62 & 34.46 & 12.1  \\
G329.338+00.147 & shrds686 & H88$-$H112 & 4867.5 & a & 48.94 & 20.76 & -107.60 & 2.60 & 26.80 & 8.83 & 2825.15 & 13.60 & 8.3  \\
 & & H88$-$H112 & 4867.5 & b & 33.43 & 16.26 & -125.40 & 12.80 & 58.14 & 13.43 & 2825.15 & 13.60 & 8.3  \\
 & & H100$-$H112 & 4867.5 & a & 75.42 & 5.45 & -110.00 & 2.40 & 33.72 & 5.49 & 2824.91 & 13.52 & 14.3  \\
 & & H100$-$H112 & 4867.5 & b & 24.67 & 8.05 & -143.10 & 5.80 & 24.07 & 11.88 & 2824.91 & 13.52 & 4.0  \\
 & & H106$-$H112 & 4867.5 & a & 76.82 & 5.45 & -110.10 & 2.30 & 34.54 & 5.38 & 2824.12 & 13.70 & 14.6  \\
 & & H106$-$H112 & 4867.5 & b & 25.88 & 8.14 & -143.60 & 5.00 & 23.08 & 11.18 & 2824.12 & 13.70 & 4.0  \\
 & & H112 & 4618.8 & a & 65.72 & 10.00 & -107.30 & 2.80 & 36.74 & 8.66 & 2615.14 & 25.16 & 7.0  \\
 & & H111 & 4744.2 & a & 45.72 & 10.72 & -108.80 & 5.10 & 37.93 & 19.40 & 2727.82 & 25.33 & 4.9  \\
 & & H110 & 4874.2 & a & 67.74 & 11.92 & -111.10 & 2.50 & 28.82 & 7.00 & 2824.10 & 27.34 & 5.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2717.50 & 99.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3086.38 & 37.63 & \nodata  \\
 & & H107 & 5293.7 & a & 100.15 & 13.66 & -118.80 & 2.70 & 39.83 & 7.34 & 3216.58 & 37.01 & 7.6  \\
G329.338+00.147 & mos045 & H88$-$H112 & 5794.1 & a & 92.61 & 8.61 & -110.60 & 1.40 & 34.02 & 1.65 & 2519.15 & 3.54 & 67.6  \\
 & & H88$-$H112 & 5794.1 & b & 21.03 & 4.79 & -142.60 & 9.10 & 41.98 & 12.12 & 2519.15 & 3.54 & 17.1  \\
 & & H100$-$H112 & 5378.9 & a & 62.02 & 6.25 & -110.30 & 0.70 & 30.09 & 2.20 & 2540.17 & 4.12 & 36.5  \\
 & & H100$-$H112 & 5378.9 & b & 29.33 & 5.84 & -125.80 & 3.80 & 62.31 & 4.50 & 2540.17 & 4.12 & 24.9  \\
 & & H88$-$H95 & 8561.3 & a & 156.67 & 4.38 & -112.80 & 0.50 & 38.12 & 1.23 & 2381.03 & 12.10 & 35.4  \\
 & & H106$-$H112 & 4971.4 & a & 52.85 & 9.19 & -109.70 & 1.20 & 30.81 & 3.81 & 2509.24 & 5.71 & 22.8  \\
 & & H106$-$H112 & 4971.4 & b & 27.65 & 8.37 & -126.70 & 6.60 & 63.92 & 7.57 & 2509.24 & 5.71 & 17.2  \\
 & & H100$-$H105 & 5959.8 & a & 98.53 & 2.44 & -113.80 & 0.50 & 40.15 & 1.15 & 2583.90 & 6.92 & 39.9  \\
 & & H112 & 4618.8 & a & 63.19 & 4.52 & -114.90 & 1.80 & 49.62 & 4.63 & 2448.27 & 13.80 & 14.3  \\
 & & H111 & 4744.2 & a & 65.03 & 4.50 & -114.60 & 1.60 & 48.02 & 4.04 & 2477.42 & 13.78 & 14.5  \\
 & & H110 & 4874.2 & a & 66.94 & 4.61 & -113.90 & 1.60 & 46.09 & 4.09 & 2503.74 & 13.61 & 14.8  \\
 & & H109 & 5008.9 & a & 66.32 & 5.98 & -112.20 & 1.60 & 36.53 & 4.32 & 2538.33 & 15.65 & 11.3  \\
 & & H108 & 5148.7 & a & 68.01 & 11.25 & -115.40 & 3.60 & 43.08 & 11.20 & 2405.76 & 30.55 & 6.5  \\
 & & H107 & 5293.7 & a & 82.77 & 6.33 & -112.90 & 1.10 & 30.62 & 2.72 & 2576.18 & 15.65 & 13.0  \\
 & & H106 & 5444.3 & a & 83.80 & 5.35 & -112.30 & 1.40 & 44.28 & 3.51 & 2578.96 & 15.61 & 15.8  \\
 & & H105 & 5600.6 & a & 94.14 & 5.59 & -113.10 & 1.10 & 39.38 & 2.74 & 2596.45 & 15.66 & 16.7  \\
 & & H104 & 5762.9 & a & 85.29 & 5.45 & -114.60 & 1.40 & 43.93 & 3.36 & 2594.30 & 16.04 & 15.6  \\
 & & H103 & 5931.5 & a & 94.39 & 6.22 & -114.60 & 1.20 & 36.87 & 2.86 & 2577.72 & 16.81 & 15.1  \\
 & & H102 & 6106.9 & a & 103.64 & 6.32 & -113.00 & 1.10 & 37.59 & 2.92 & 2596.17 & 16.89 & 16.7  \\
 & & H101 & 6289.1 & a & 105.17 & 7.19 & -113.80 & 1.30 & 38.35 & 3.08 & 2532.52 & 19.86 & 14.5  \\
 & & H100 & 6478.8 & a & 122.22 & 6.12 & -113.30 & 1.00 & 39.40 & 2.31 & 2594.18 & 17.13 & 19.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3366.70 & 105.29 & \nodata  \\
 & & H94 & 7792.9 & a & 147.16 & 11.27 & -112.70 & 1.30 & 32.98 & 3.31 & 2454.78 & 28.01 & 13.4  \\
 & & H92 & 8309.4 & a & 149.24 & 7.51 & -113.20 & 1.00 & 40.86 & 2.49 & 2460.03 & 21.23 & 19.9  \\
 & & H91 & 8584.8 & a & 156.87 & 7.72 & -113.20 & 1.00 & 41.84 & 2.46 & 2351.46 & 22.11 & 20.3  \\
 & & H89 & 9173.3 & a & 178.43 & 10.92 & -111.10 & 0.90 & 30.74 & 2.20 & 2331.82 & 26.98 & 16.2  \\
 & & H88 & 9487.8 & a & 141.69 & 12.50 & -112.90 & 1.50 & 34.87 & 3.67 & 2078.00 & 32.73 & 11.3  \\
G329.389+00.135 & shrds679 & H88$-$H112 & 6313.3 & a & 14.80 & 1.43 & -93.10 & 0.90 & 19.44 & 2.18 & 129.96 & 2.83 & 10.2  \\
 & & H100$-$H112 & 5484.6 & a & 13.68 & 1.76 & -93.20 & 1.20 & 18.94 & 2.84 & 141.29 & 3.43 & 7.7  \\
 & & H88$-$H95 & 8612.7 & a & 17.74 & 2.13 & -93.20 & 1.20 & 21.07 & 2.94 & 98.71 & 4.37 & 8.2  \\
 & & H106$-$H112 & 5007.5 & a & 13.06 & 2.55 & -95.60 & 1.60 & 16.26 & 3.85 & 147.35 & 4.54 & 5.1  \\
 & & H100$-$H105 & 6024.4 & a & 15.60 & 2.43 & -90.10 & 1.60 & 20.97 & 3.86 & 134.48 & 4.96 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.66 & 12.72 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.10 & 11.62 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.30 & 11.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.37 & 12.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.66 & 10.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.18 & 10.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.94 & 11.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.04 & 12.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.33 & 11.14 & \nodata  \\
 & & H103 & 5931.5 & a & 17.99 & 5.59 & -83.80 & 4.40 & 25.35 & 17.23 & 139.43 & 10.76 & 3.7  \\
 & & H102 & 6106.9 & a & 23.69 & 4.95 & -89.50 & 2.50 & 23.99 & 6.04 & 125.02 & 10.73 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.95 & 11.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.46 & 11.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.26 & 11.86 & \nodata  \\
 & & H92 & 8309.4 & a & 14.78 & 3.95 & -95.60 & 6.60 & 35.53 & 22.18 & 110.88 & 9.22 & 4.2  \\
 & & H91 & 8584.8 & a & 25.78 & 5.42 & -94.30 & 1.60 & 15.10 & 4.03 & 102.70 & 9.18 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.31 & 9.42 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.85 & 9.98 & \nodata  \\
G329.389+00.135 & shrds686 & H88$-$H112 & 5350.0 & a & 11.83 & 1.33 & -89.30 & 1.40 & 24.72 & 3.27 & 137.38 & 2.96 & 8.8  \\
 & & H100$-$H112 & 5237.0 & a & 12.19 & 1.34 & -89.40 & 1.30 & 24.68 & 3.17 & 140.18 & 2.96 & 9.0  \\
 & & H88$-$H95 & 7804.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.86 & 10.10 & \nodata  \\
 & & H106$-$H112 & 4975.5 & a & 12.96 & 1.52 & -89.00 & 1.60 & 27.43 & 3.76 & 142.13 & 3.54 & 8.5  \\
 & & H100$-$H105 & 5859.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.00 & 5.56 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.73 & 7.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.17 & 8.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.06 & 8.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.18 & 20.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.15 & 9.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.52 & 9.73 & \nodata  \\
 & & H106 & 5444.3 & a & 14.39 & 3.99 & -93.20 & 7.80 & 38.76 & 31.27 & 135.91 & 9.14 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.94 & 10.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.69 & 10.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.43 & 10.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.86 & 12.98 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.03 & 27.32 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.19 & 36.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.61 & 18.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.97 & 18.26 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.49 & 17.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.49 & 73.08 & \nodata  \\
G329.390$-$00.486 & shrds683 & H88$-$H112 & 6230.1 & a & 7.65 & 1.71 & -81.00 & 1.70 & 15.92 & 4.43 & 28.00 & 2.98 & 4.5  \\
 & & H100$-$H112 & 5485.4 & a & 8.55 & 2.13 & -80.90 & 1.70 & 14.30 & 4.26 & 30.46 & 3.57 & 4.0  \\
 & & H88$-$H95 & 8574.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.39 & 5.40 & \nodata  \\
 & & H106$-$H112 & 5001.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.10 & 5.11 & \nodata  \\
 & & H100$-$H105 & 5985.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.16 & 5.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.31 & 13.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.07 & 12.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.50 & 12.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.71 & 14.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.88 & 7.97 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.19 & 13.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.46 & 13.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.75 & 12.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.01 & 12.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.02 & 12.77 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.06 & 11.70 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.85 & 12.48 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.83 & 14.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.37 & 11.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.95 & 11.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.91 & 12.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.48 & 12.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.03 & 8.97 & \nodata  \\
G329.398$-$00.458 & shrds683 & H88$-$H112 & 6410.4 & a & 8.55 & 1.20 & -72.30 & 1.40 & 20.68 & 3.47 & 71.90 & 2.42 & 7.1  \\
 & & H100$-$H112 & 5511.1 & a & 8.00 & 1.62 & -71.60 & 1.80 & 18.00 & 4.40 & 74.48 & 3.04 & 4.9  \\
 & & H88$-$H95 & 8675.5 & a & 10.97 & 1.87 & -73.20 & 2.90 & 33.05 & 8.81 & 65.13 & 4.47 & 6.2  \\
 & & H106$-$H112 & 4981.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.74 & 4.25 & \nodata  \\
 & & H100$-$H105 & 6017.3 & a & 10.84 & 2.70 & -69.90 & 1.70 & 14.06 & 4.33 & 73.29 & 4.44 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.49 & 10.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.89 & 11.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.72 & 11.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.63 & 11.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.30 & 22.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.62 & 12.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.28 & 11.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.50 & 11.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.09 & 10.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.82 & 9.96 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.07 & 9.48 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.24 & 12.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.83 & 10.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.81 & 12.48 & \nodata  \\
 & & H92 & 8309.4 & a & 20.04 & 4.24 & -74.50 & 2.90 & 26.81 & 8.71 & 67.15 & 9.13 & 5.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.48 & 10.33 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.35 & 9.53 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.72 & 12.04 & \nodata  \\
G329.422$-$00.160 & shrds684 & H88$-$H112 & 6529.0 & a & 33.51 & 0.49 & -71.30 & 0.20 & 23.16 & 0.39 & 358.86 & 1.06 & 67.3  \\
 & & H100$-$H112 & 5505.1 & a & 27.76 & 0.59 & -71.50 & 0.30 & 24.36 & 0.60 & 369.46 & 1.30 & 46.6  \\
 & & H88$-$H95 & 8507.2 & a & 44.83 & 0.83 & -71.00 & 0.20 & 21.62 & 0.46 & 338.43 & 1.74 & 53.1  \\
 & & H106$-$H112 & 5016.8 & a & 24.92 & 0.91 & -71.30 & 0.40 & 24.26 & 1.03 & 373.45 & 2.01 & 27.0  \\
 & & H100$-$H105 & 5975.9 & a & 30.54 & 0.79 & -71.70 & 0.30 & 24.36 & 0.73 & 365.61 & 1.75 & 38.2  \\
 & & H112 & 4618.8 & a & 22.08 & 1.96 & -72.60 & 1.20 & 27.09 & 2.97 & 372.31 & 4.48 & 11.4  \\
 & & H111 & 4744.2 & a & 24.38 & 2.21 & -71.20 & 1.10 & 25.09 & 2.65 & 373.14 & 4.95 & 10.9  \\
 & & H110 & 4874.2 & a & 22.44 & 1.77 & -71.80 & 1.00 & 24.94 & 2.29 & 373.96 & 3.95 & 12.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.46 & 15.00 & \nodata  \\
 & & H108 & 5148.7 & a & 27.83 & 3.90 & -67.80 & 1.60 & 23.26 & 4.21 & 380.57 & 8.18 & 7.3  \\
 & & H107 & 5293.7 & a & 26.57 & 1.98 & -70.20 & 0.80 & 21.63 & 1.86 & 373.56 & 4.12 & 13.3  \\
 & & H106 & 5444.3 & a & 28.62 & 1.98 & -72.40 & 0.80 & 23.28 & 1.87 & 371.28 & 4.27 & 14.3  \\
 & & H105 & 5600.6 & a & 31.04 & 2.01 & -73.00 & 0.70 & 22.54 & 1.69 & 366.71 & 4.27 & 15.3  \\
 & & H104 & 5762.9 & a & 29.55 & 2.09 & -71.50 & 0.90 & 25.20 & 2.07 & 369.99 & 4.68 & 14.0  \\
 & & H103 & 5931.5 & a & 27.39 & 1.66 & -71.50 & 0.70 & 25.03 & 1.76 & 367.30 & 3.72 & 16.3  \\
 & & H102 & 6106.9 & a & 31.63 & 1.63 & -71.50 & 0.70 & 25.74 & 1.53 & 364.39 & 3.70 & 19.2  \\
 & & H101 & 6289.1 & a & 34.00 & 3.19 & -70.80 & 1.10 & 23.71 & 2.67 & 362.54 & 6.89 & 10.6  \\
 & & H100 & 6478.8 & a & 33.36 & 2.38 & -70.90 & 0.80 & 23.56 & 1.95 & 358.85 & 5.16 & 13.9  \\
 & & H95 & 7550.6 & a & 40.30 & 2.38 & -71.60 & 0.60 & 21.88 & 1.50 & 348.62 & 4.98 & 16.8  \\
 & & H94 & 7792.9 & a & 42.56 & 2.55 & -72.00 & 0.60 & 19.77 & 1.37 & 346.51 & 5.08 & 16.5  \\
 & & H93 & 8045.6 & a & 47.41 & 2.85 & -69.80 & 0.60 & 21.26 & 1.48 & 341.58 & 5.89 & 16.4  \\
 & & H92 & 8309.4 & a & 43.48 & 2.28 & -71.20 & 0.50 & 20.87 & 1.27 & 341.07 & 4.67 & 18.8  \\
 & & H91 & 8584.8 & a & 45.32 & 1.64 & -71.50 & 0.40 & 23.15 & 0.97 & 333.76 & 3.54 & 27.3  \\
 & & H89 & 9173.3 & a & 49.81 & 2.07 & -69.90 & 0.50 & 22.45 & 1.08 & 333.86 & 4.40 & 23.8  \\
 & & H88 & 9487.8 & a & 48.38 & 2.05 & -70.80 & 0.50 & 21.87 & 1.07 & 330.94 & 4.30 & 23.3  \\
G329.460+00.174 & shrds679 & H88$-$H112 & 5418.0 & a & 21.97 & 3.20 & -107.70 & 2.00 & 27.24 & 5.79 & 308.74 & 7.05 & 7.2  \\
 & & H100$-$H112 & 5349.8 & a & 21.81 & 3.27 & -107.40 & 2.00 & 26.77 & 5.76 & 311.43 & 7.17 & 7.0  \\
 & & H88$-$H95 & 8072.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.53 & 38.63 & \nodata  \\
 & & H106$-$H112 & 4984.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.85 & 10.16 & \nodata  \\
 & & H100$-$H105 & 5959.8 & a & 35.37 & 5.18 & -104.40 & 1.80 & 24.36 & 4.56 & 324.50 & 11.14 & 6.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.35 & 23.99 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.88 & 23.62 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.39 & 22.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.49 & 25.58 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.48 & 20.59 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.32 & 25.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.85 & 28.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.32 & 26.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.17 & 29.43 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.74 & 29.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337.33 & 32.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.23 & 36.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.07 & 36.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.53 & 58.42 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.83 & 52.11 & \nodata  \\
G329.460+00.174 & shrds686 & H88$-$H112 & 6205.9 & a & 27.53 & 0.58 & -106.60 & 0.30 & 24.18 & 0.59 & 326.08 & 1.29 & 46.6  \\
 & & H100$-$H112 & 5412.5 & a & 25.49 & 0.70 & -106.70 & 0.30 & 24.28 & 0.78 & 343.88 & 1.55 & 35.8  \\
 & & H88$-$H95 & 8297.0 & a & 33.01 & 0.90 & -106.50 & 0.30 & 24.22 & 0.77 & 279.28 & 1.99 & 36.1  \\
 & & H106$-$H112 & 5061.4 & a & 24.78 & 0.90 & -106.80 & 0.40 & 23.50 & 0.99 & 348.13 & 1.96 & 27.1  \\
 & & H100$-$H105 & 5887.5 & a & 26.58 & 0.99 & -106.50 & 0.50 & 25.26 & 1.09 & 338.05 & 2.23 & 26.6  \\
 & & H112 & 4618.8 & a & 25.21 & 2.14 & -106.10 & 1.00 & 24.87 & 2.45 & 356.63 & 4.77 & 11.7  \\
 & & H111 & 4744.2 & a & 22.96 & 3.61 & -108.30 & 1.60 & 20.22 & 3.68 & 353.17 & 7.28 & 6.3  \\
 & & H110 & 4874.2 & a & 21.56 & 2.18 & -107.40 & 1.10 & 22.83 & 2.71 & 348.24 & 4.64 & 9.8  \\
 & & H109 & 5008.9 & a & 28.13 & 6.25 & -103.10 & 3.40 & 23.20 & 10.69 & 345.76 & 12.06 & 5.0  \\
 & & H108 & 5148.7 & a & 22.36 & 2.00 & -106.60 & 1.00 & 22.86 & 2.39 & 346.83 & 4.27 & 11.1  \\
 & & H107 & 5293.7 & a & 28.27 & 2.24 & -106.80 & 0.90 & 21.96 & 2.02 & 346.20 & 4.69 & 12.5  \\
 & & H106 & 5444.3 & a & 25.64 & 1.88 & -107.10 & 1.00 & 26.76 & 2.29 & 342.10 & 4.35 & 13.5  \\
 & & H105 & 5600.6 & a & 23.62 & 2.16 & -108.80 & 1.30 & 29.49 & 3.17 & 340.55 & 5.24 & 10.8  \\
 & & H104 & 5762.9 & a & 23.81 & 1.82 & -106.90 & 1.00 & 27.75 & 2.49 & 341.72 & 4.27 & 13.0  \\
 & & H103 & 5931.5 & a & 28.25 & 2.13 & -106.20 & 0.80 & 21.86 & 1.91 & 337.15 & 4.45 & 13.1  \\
 & & H102 & 6106.9 & a & 27.76 & 2.12 & -105.40 & 0.90 & 23.28 & 2.09 & 334.92 & 4.54 & 13.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.58 & 14.47 & \nodata  \\
 & & H100 & 6478.8 & a & 38.69 & 7.01 & -106.00 & 1.90 & 21.48 & 4.70 & 322.53 & 14.37 & 5.5  \\
 & & H95 & 7550.6 & a & 29.38 & 2.18 & -106.40 & 0.90 & 25.83 & 2.22 & 294.85 & 4.96 & 13.3  \\
 & & H94 & 7792.9 & a & 30.55 & 2.22 & -106.20 & 0.80 & 23.49 & 1.98 & 289.75 & 4.82 & 13.6  \\
 & & H93 & 8045.6 & a & 35.77 & 2.37 & -107.20 & 0.70 & 22.17 & 1.70 & 274.26 & 5.00 & 14.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.85 & 16.16 & \nodata  \\
 & & H91 & 8584.8 & a & 32.47 & 2.18 & -106.90 & 0.90 & 25.97 & 2.04 & 269.65 & 4.95 & 14.8  \\
 & & H89 & 9173.3 & a & 39.83 & 2.41 & -105.20 & 0.80 & 25.59 & 1.80 & 270.64 & 5.45 & 16.4  \\
 & & H88 & 9487.8 & a & 34.75 & 3.19 & -107.70 & 0.90 & 20.94 & 2.23 & 268.56 & 6.53 & 10.8  \\
G329.460+00.174 & mos045 & H88$-$H112 & 6369.9 & a & 28.42 & 0.67 & -106.50 & 0.30 & 24.90 & 0.67 & 334.51 & 1.49 & 42.2  \\
 & & H100$-$H112 & 5429.0 & a & 25.44 & 0.82 & -106.50 & 0.40 & 25.11 & 0.94 & 352.11 & 1.84 & 30.6  \\
 & & H88$-$H95 & 8293.4 & a & 34.26 & 1.01 & -106.30 & 0.40 & 24.34 & 0.83 & 298.60 & 2.24 & 33.5  \\
 & & H106$-$H112 & 5046.0 & a & 22.70 & 1.16 & -107.10 & 0.60 & 25.08 & 1.48 & 349.69 & 2.59 & 19.4  \\
 & & H100$-$H105 & 5897.7 & a & 28.88 & 1.27 & -105.90 & 0.50 & 25.07 & 1.27 & 355.08 & 2.84 & 22.5  \\
 & & H112 & 4618.8 & a & 26.85 & 2.94 & -105.40 & 1.20 & 23.01 & 3.00 & 362.37 & 6.26 & 9.1  \\
 & & H111 & 4744.2 & a & 21.68 & 3.38 & -109.80 & 2.00 & 25.66 & 4.78 & 361.40 & 7.59 & 6.4  \\
 & & H110 & 4874.2 & a & 22.13 & 2.25 & -106.90 & 1.50 & 30.74 & 3.76 & 355.53 & 5.51 & 9.9  \\
 & & H109 & 5008.9 & a & 26.35 & 6.44 & -103.80 & 3.80 & 24.60 & 13.10 & 359.80 & 12.48 & 4.6  \\
 & & H108 & 5148.7 & a & 16.56 & 2.46 & -107.50 & 1.40 & 19.51 & 3.46 & 315.55 & 4.81 & 6.7  \\
 & & H107 & 5293.7 & a & 30.39 & 3.14 & -109.10 & 1.00 & 18.80 & 2.25 & 359.17 & 6.10 & 9.6  \\
 & & H106 & 5444.3 & a & 20.59 & 2.39 & -107.00 & 1.80 & 32.07 & 4.75 & 356.63 & 5.88 & 8.8  \\
 & & H105 & 5600.6 & a & 25.67 & 2.38 & -107.50 & 1.40 & 30.58 & 3.44 & 355.52 & 5.81 & 10.8  \\
 & & H104 & 5762.9 & a & 28.18 & 2.48 & -106.80 & 1.10 & 26.36 & 2.74 & 357.88 & 5.68 & 11.3  \\
 & & H103 & 5931.5 & a & 31.50 & 2.51 & -105.70 & 1.00 & 24.38 & 2.26 & 355.46 & 5.55 & 12.4  \\
 & & H102 & 6106.9 & a & 28.75 & 2.43 & -104.70 & 1.00 & 25.01 & 2.58 & 354.10 & 5.35 & 11.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.76 & 13.91 & \nodata  \\
 & & H100 & 6478.8 & a & 38.40 & 6.62 & -106.90 & 2.20 & 25.79 & 6.25 & 345.43 & 14.33 & 6.0  \\
 & & H95 & 7550.6 & a & 31.02 & 2.39 & -106.30 & 1.00 & 26.20 & 2.36 & 314.82 & 5.46 & 12.9  \\
 & & H94 & 7792.9 & a & 31.25 & 2.42 & -105.70 & 0.90 & 23.69 & 2.13 & 307.69 & 5.28 & 12.8  \\
 & & H93 & 8045.6 & a & 37.88 & 2.59 & -107.30 & 0.70 & 22.37 & 1.77 & 291.57 & 5.48 & 14.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.40 & 16.52 & \nodata  \\
 & & H91 & 8584.8 & a & 33.13 & 2.34 & -106.80 & 0.90 & 26.92 & 2.24 & 287.52 & 5.40 & 14.1  \\
 & & H89 & 9173.3 & a & 42.69 & 2.53 & -105.00 & 0.80 & 25.94 & 1.79 & 291.99 & 5.76 & 16.7  \\
 & & H88 & 9487.8 & a & 36.79 & 3.57 & -107.60 & 1.00 & 21.31 & 2.41 & 291.35 & 7.36 & 10.2  \\
G329.472+00.214 & shrds679 & H88$-$H112 & 4998.0 & a & 58.91 & 7.61 & -102.90 & 3.20 & 49.40 & 8.59 & 1140.18 & 22.99 & 8.0  \\
 & & H100$-$H112 & 4998.0 & a & 58.91 & 7.61 & -102.90 & 3.20 & 49.40 & 8.59 & 1140.18 & 22.99 & 8.0  \\
 & & H106$-$H112 & 4903.1 & a & 64.46 & 8.62 & -105.60 & 2.80 & 42.15 & 7.18 & 1115.06 & 24.41 & 7.6  \\
 & & H100$-$H105 & 5673.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1323.46 & 67.82 & \nodata  \\
 & & H112 & 4618.8 & a & 132.60 & 27.72 & -109.30 & 1.50 & 14.31 & 3.45 & 1092.84 & 46.98 & 4.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1097.47 & 46.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1143.43 & 55.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1166.17 & 68.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.36 & 52.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1275.46 & 74.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1330.22 & 89.41 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1358.21 & 93.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1280.40 & 100.27 & \nodata  \\
G329.472+00.214 & shrds686 & H88$-$H112 & 5982.3 & a & 60.00 & 0.67 & -104.70 & 0.20 & 32.76 & 0.42 & 1007.11 & 1.71 & 89.1  \\
 & & H100$-$H112 & 5358.4 & a & 54.46 & 0.74 & -104.70 & 0.20 & 32.76 & 0.52 & 1025.38 & 1.90 & 72.6  \\
 & & H88$-$H95 & 8256.9 & a & 80.37 & 1.29 & -104.50 & 0.30 & 32.70 & 0.61 & 940.88 & 3.29 & 61.8  \\
 & & H106$-$H112 & 5069.6 & a & 50.52 & 0.93 & -104.50 & 0.30 & 32.37 & 0.69 & 1026.36 & 2.37 & 53.8  \\
 & & H100$-$H105 & 5867.5 & a & 60.12 & 1.24 & -104.90 & 0.30 & 32.38 & 0.78 & 1024.95 & 3.16 & 47.9  \\
 & & H112 & 4618.8 & a & 46.87 & 2.30 & -104.00 & 0.80 & 32.34 & 1.85 & 1019.26 & 5.84 & 20.2  \\
 & & H111 & 4744.2 & a & 47.56 & 3.20 & -104.70 & 1.10 & 32.57 & 2.55 & 1020.62 & 8.18 & 14.7  \\
 & & H110 & 4874.2 & a & 44.75 & 2.41 & -105.50 & 0.90 & 34.58 & 2.20 & 1023.04 & 6.31 & 18.5  \\
 & & H109 & 5008.9 & a & 56.38 & 6.09 & -104.70 & 2.10 & 39.31 & 5.29 & 1052.23 & 16.73 & 9.4  \\
 & & H108 & 5148.7 & a & 49.88 & 2.35 & -105.00 & 0.80 & 32.71 & 1.80 & 1029.88 & 6.00 & 21.1  \\
 & & H107 & 5293.7 & a & 53.80 & 2.12 & -104.40 & 0.60 & 30.18 & 1.38 & 1030.25 & 5.20 & 25.2  \\
 & & H106 & 5444.3 & a & 54.04 & 2.01 & -104.30 & 0.60 & 32.51 & 1.41 & 1028.10 & 5.11 & 26.7  \\
 & & H105 & 5600.6 & a & 60.37 & 2.55 & -106.20 & 0.70 & 32.14 & 1.58 & 1027.83 & 6.47 & 23.4  \\
 & & H104 & 5762.9 & a & 56.02 & 2.43 & -104.20 & 0.70 & 32.60 & 1.67 & 1025.90 & 6.17 & 23.0  \\
 & & H103 & 5931.5 & a & 61.57 & 2.85 & -104.20 & 0.70 & 33.03 & 1.80 & 1024.36 & 7.29 & 21.5  \\
 & & H102 & 6106.9 & a & 61.27 & 2.58 & -104.40 & 0.70 & 32.44 & 1.59 & 1022.84 & 6.57 & 23.5  \\
 & & H101 & 6289.1 & a & 67.44 & 7.00 & -106.40 & 1.90 & 37.10 & 4.65 & 1016.75 & 18.84 & 9.7  \\
 & & H100 & 6478.8 & a & 73.46 & 8.22 & -106.90 & 1.60 & 29.05 & 3.85 & 1016.93 & 19.70 & 8.9  \\
 & & H95 & 7550.6 & a & 77.27 & 3.08 & -104.10 & 0.60 & 31.91 & 1.48 & 967.80 & 7.77 & 24.9  \\
 & & H94 & 7792.9 & a & 69.96 & 3.08 & -104.60 & 0.70 & 31.62 & 1.66 & 964.19 & 7.69 & 22.7  \\
 & & H93 & 8045.6 & a & 74.95 & 3.13 & -105.10 & 0.60 & 31.20 & 1.52 & 937.96 & 7.82 & 23.7  \\
 & & H92 & 8309.4 & a & 77.28 & 10.66 & -106.50 & 2.10 & 30.53 & 5.07 & 976.91 & 26.04 & 7.3  \\
 & & H91 & 8584.8 & a & 83.70 & 3.15 & -105.60 & 0.60 & 31.85 & 1.40 & 929.09 & 7.93 & 26.4  \\
 & & H89 & 9173.3 & a & 92.05 & 3.88 & -102.40 & 0.70 & 32.82 & 1.62 & 903.84 & 9.91 & 23.6  \\
 & & H88 & 9487.8 & a & 88.19 & 4.88 & -104.90 & 0.90 & 32.03 & 2.07 & 909.50 & 12.34 & 17.9  \\
G329.472+00.214 & mos045 & H88$-$H112 & 6071.8 & a & 57.33 & 0.75 & -104.80 & 0.20 & 31.18 & 0.47 & 961.83 & 1.87 & 75.6  \\
 & & H100$-$H112 & 5400.9 & a & 52.44 & 0.84 & -104.90 & 0.20 & 31.64 & 0.59 & 982.76 & 2.12 & 61.7  \\
 & & H88$-$H95 & 8255.5 & a & 76.29 & 1.47 & -104.70 & 0.30 & 31.72 & 0.71 & 893.53 & 3.70 & 51.5  \\
 & & H106$-$H112 & 5067.0 & a & 49.52 & 1.11 & -104.90 & 0.40 & 32.11 & 0.83 & 979.39 & 2.81 & 44.1  \\
 & & H100$-$H105 & 5877.3 & a & 58.27 & 1.22 & -104.90 & 0.30 & 32.54 & 0.79 & 987.13 & 3.12 & 47.2  \\
 & & H112 & 4618.8 & a & 49.31 & 2.65 & -104.80 & 0.90 & 32.63 & 2.03 & 984.49 & 6.76 & 18.4  \\
 & & H111 & 4744.2 & a & 43.98 & 3.24 & -105.00 & 1.20 & 32.56 & 2.81 & 984.23 & 8.26 & 13.5  \\
 & & H110 & 4874.2 & a & 42.70 & 2.65 & -105.90 & 1.10 & 35.76 & 2.65 & 984.44 & 7.03 & 16.1  \\
 & & H109 & 5008.9 & a & 55.13 & 6.76 & -106.30 & 2.10 & 34.67 & 5.41 & 1027.33 & 17.35 & 8.3  \\
 & & H108 & 5148.7 & a & 49.79 & 2.48 & -105.10 & 0.80 & 31.92 & 1.86 & 932.92 & 6.23 & 20.0  \\
 & & H107 & 5293.7 & a & 54.11 & 2.56 & -104.90 & 0.70 & 29.04 & 1.60 & 993.23 & 6.17 & 20.9  \\
 & & H106 & 5444.3 & a & 52.76 & 2.28 & -104.20 & 0.70 & 32.41 & 1.63 & 991.64 & 5.80 & 22.9  \\
 & & H105 & 5600.6 & a & 58.40 & 2.53 & -106.20 & 0.70 & 32.96 & 1.67 & 991.52 & 6.49 & 22.9  \\
 & & H104 & 5762.9 & a & 53.44 & 2.48 & -103.70 & 0.80 & 33.24 & 1.82 & 989.29 & 6.37 & 21.4  \\
 & & H103 & 5931.5 & a & 60.92 & 2.95 & -104.60 & 0.80 & 32.60 & 1.87 & 987.27 & 7.48 & 20.6  \\
 & & H102 & 6106.9 & a & 59.13 & 2.50 & -104.60 & 0.70 & 31.44 & 1.56 & 984.60 & 6.26 & 23.5  \\
 & & H101 & 6289.1 & a & 61.48 & 7.25 & -107.30 & 2.10 & 36.46 & 5.22 & 960.61 & 19.31 & 8.5  \\
 & & H100 & 6478.8 & a & 72.83 & 8.01 & -106.90 & 1.50 & 28.14 & 3.66 & 983.96 & 18.90 & 9.1  \\
 & & H95 & 7550.6 & a & 74.76 & 3.16 & -104.30 & 0.60 & 31.25 & 1.53 & 925.31 & 7.89 & 23.5  \\
 & & H94 & 7792.9 & a & 67.76 & 3.12 & -104.70 & 0.70 & 31.05 & 1.68 & 919.86 & 7.76 & 21.6  \\
 & & H93 & 8045.6 & a & 73.06 & 3.22 & -105.20 & 0.70 & 31.33 & 1.62 & 885.33 & 8.02 & 22.6  \\
 & & H92 & 8309.4 & a & 71.20 & 10.52 & -106.40 & 2.20 & 29.96 & 5.30 & 925.62 & 25.51 & 6.8  \\
 & & H91 & 8584.8 & a & 80.27 & 3.09 & -105.70 & 0.60 & 31.55 & 1.42 & 876.56 & 7.74 & 25.8  \\
 & & H89 & 9173.3 & a & 88.76 & 3.95 & -102.30 & 0.70 & 32.58 & 1.70 & 854.39 & 10.06 & 22.3  \\
 & & H88 & 9487.8 & a & 84.33 & 5.09 & -105.00 & 0.90 & 31.41 & 2.23 & 861.73 & 12.73 & 16.4  \\
G329.474+00.839 & shrds687 & H88$-$H112 & 6271.1 & a & 13.24 & 0.36 & -88.60 & 0.30 & 21.94 & 0.68 & 127.04 & 0.75 & 36.8  \\
 & & H100$-$H112 & 5477.6 & a & 12.34 & 0.42 & -88.30 & 0.40 & 21.93 & 0.87 & 131.99 & 0.89 & 28.8  \\
 & & H88$-$H95 & 8487.8 & a & 16.06 & 0.72 & -89.40 & 0.50 & 22.30 & 1.16 & 113.14 & 1.53 & 22.0  \\
 & & H106$-$H112 & 5028.0 & a & 11.50 & 0.62 & -89.00 & 0.60 & 21.40 & 1.34 & 134.52 & 1.29 & 18.3  \\
 & & H100$-$H105 & 6014.9 & a & 13.27 & 0.70 & -87.60 & 0.60 & 22.56 & 1.37 & 128.99 & 1.48 & 18.8  \\
 & & H112 & 4618.8 & a & 9.56 & 1.86 & -87.90 & 3.10 & 26.96 & 11.20 & 136.32 & 3.77 & 5.8  \\
 & & H111 & 4744.2 & a & 9.66 & 1.76 & -89.30 & 2.10 & 23.70 & 5.42 & 136.37 & 3.74 & 5.6  \\
 & & H110 & 4874.2 & a & 11.47 & 1.98 & -88.20 & 1.50 & 18.18 & 3.72 & 135.59 & 3.76 & 5.8  \\
 & & H109 & 5008.9 & a & 10.75 & 1.78 & -88.40 & 2.00 & 24.47 & 5.69 & 135.67 & 3.73 & 6.3  \\
 & & H108 & 5148.7 & a & 14.52 & 2.48 & -88.00 & 1.60 & 19.58 & 4.01 & 135.99 & 4.87 & 5.8  \\
 & & H107 & 5293.7 & a & 13.50 & 1.79 & -88.60 & 1.40 & 21.35 & 3.40 & 131.74 & 3.65 & 7.6  \\
 & & H106 & 5444.3 & a & 11.87 & 1.61 & -89.60 & 1.40 & 21.36 & 3.44 & 131.41 & 3.31 & 7.3  \\
 & & H105 & 5600.6 & a & 12.78 & 1.65 & -88.20 & 1.40 & 22.83 & 3.45 & 132.70 & 3.50 & 7.7  \\
 & & H104 & 5762.9 & a & 11.77 & 1.79 & -87.50 & 1.70 & 22.00 & 4.58 & 129.61 & 3.59 & 6.8  \\
 & & H103 & 5931.5 & a & 10.67 & 2.26 & -84.80 & 2.90 & 25.38 & 9.30 & 127.35 & 4.61 & 5.2  \\
 & & H102 & 6106.9 & a & 11.95 & 1.46 & -86.60 & 1.60 & 27.16 & 3.95 & 128.66 & 3.36 & 8.2  \\
 & & H101 & 6289.1 & a & 16.46 & 2.23 & -87.80 & 1.20 & 18.30 & 2.92 & 126.90 & 4.25 & 7.3  \\
 & & H100 & 6478.8 & a & 17.51 & 1.95 & -88.10 & 1.00 & 17.61 & 2.26 & 127.42 & 3.66 & 8.9  \\
 & & H95 & 7550.6 & a & 16.62 & 2.59 & -85.40 & 1.40 & 18.74 & 3.41 & 124.39 & 4.99 & 6.4  \\
 & & H94 & 7792.9 & a & 13.27 & 1.69 & -89.70 & 1.50 & 23.50 & 3.60 & 119.22 & 3.63 & 7.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.03 & 14.04 & \nodata  \\
 & & H92 & 8309.4 & a & 18.10 & 2.08 & -90.50 & 1.20 & 22.07 & 2.95 & 116.74 & 4.37 & 8.6  \\
 & & H91 & 8584.8 & a & 15.75 & 1.62 & -89.80 & 1.10 & 22.34 & 2.66 & 108.60 & 3.42 & 9.6  \\
 & & H89 & 9173.3 & a & 17.91 & 1.92 & -89.20 & 1.20 & 22.00 & 2.75 & 109.66 & 4.03 & 9.2  \\
 & & H88 & 9487.8 & a & 18.73 & 1.83 & -89.40 & 1.10 & 22.28 & 2.54 & 104.65 & 3.87 & 10.1  \\
G329.601+00.059 & shrds690 & H88$-$H112 & 6545.1 & a & 31.79 & 0.58 & -101.70 & 0.20 & 21.51 & 0.46 & 329.60 & 1.21 & 53.9  \\
 & & H100$-$H112 & 5499.9 & a & 27.26 & 0.75 & -101.80 & 0.30 & 21.15 & 0.67 & 337.25 & 1.54 & 36.1  \\
 & & H88$-$H95 & 8430.4 & a & 40.20 & 0.80 & -101.70 & 0.20 & 22.16 & 0.51 & 315.78 & 1.69 & 49.5  \\
 & & H106$-$H112 & 5032.0 & a & 24.71 & 0.94 & -101.80 & 0.40 & 20.07 & 0.88 & 335.64 & 1.88 & 26.1  \\
 & & H100$-$H105 & 5974.2 & a & 29.43 & 1.00 & -101.80 & 0.40 & 21.64 & 0.85 & 338.90 & 2.07 & 29.2  \\
 & & H112 & 4618.8 & a & 23.54 & 2.28 & -101.50 & 1.00 & 20.09 & 2.26 & 335.53 & 4.57 & 10.2  \\
 & & H111 & 4744.2 & a & 26.16 & 2.68 & -101.70 & 1.00 & 20.03 & 2.45 & 333.95 & 5.32 & 9.7  \\
 & & H110 & 4874.2 & a & 23.63 & 2.04 & -102.50 & 1.10 & 25.31 & 2.63 & 332.30 & 4.54 & 11.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.66 & 13.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.75 & 14.67 & \nodata  \\
 & & H107 & 5293.7 & a & 27.78 & 2.08 & -101.40 & 0.70 & 19.71 & 1.70 & 337.35 & 4.13 & 13.2  \\
 & & H106 & 5444.3 & a & 26.30 & 2.25 & -101.80 & 0.80 & 19.54 & 1.93 & 336.97 & 4.45 & 11.6  \\
 & & H105 & 5600.6 & a & 27.08 & 2.30 & -101.20 & 0.80 & 19.53 & 1.92 & 340.30 & 4.56 & 11.6  \\
 & & H104 & 5762.9 & a & 29.07 & 2.83 & -103.20 & 1.00 & 20.77 & 2.34 & 341.26 & 5.77 & 10.2  \\
 & & H103 & 5931.5 & a & 31.40 & 2.08 & -101.00 & 0.70 & 21.56 & 1.65 & 341.05 & 4.32 & 14.9  \\
 & & H102 & 6106.9 & a & 31.81 & 1.94 & -101.90 & 0.70 & 22.95 & 1.61 & 338.67 & 4.15 & 16.2  \\
 & & H101 & 6289.1 & a & 27.42 & 2.74 & -102.00 & 1.10 & 23.47 & 2.73 & 334.75 & 5.92 & 9.9  \\
 & & H100 & 6478.8 & a & 30.38 & 3.35 & -102.90 & 1.10 & 21.21 & 2.77 & 332.43 & 6.86 & 9.0  \\
 & & H95 & 7550.6 & a & 37.25 & 2.07 & -101.80 & 0.60 & 23.83 & 1.53 & 322.70 & 4.53 & 17.8  \\
 & & H94 & 7792.9 & a & 37.78 & 2.98 & -101.60 & 0.80 & 20.62 & 1.88 & 320.37 & 6.05 & 12.5  \\
 & & H93 & 8045.6 & a & 40.12 & 2.93 & -101.50 & 0.70 & 19.93 & 1.69 & 316.92 & 5.84 & 13.6  \\
 & & H92 & 8309.4 & a & 43.98 & 2.40 & -101.20 & 0.60 & 20.94 & 1.32 & 317.97 & 4.92 & 18.1  \\
 & & H91 & 8584.8 & a & 38.85 & 1.83 & -101.80 & 0.60 & 24.72 & 1.35 & 312.18 & 4.07 & 21.0  \\
 & & H89 & 9173.3 & a & 40.98 & 2.35 & -101.70 & 0.60 & 21.91 & 1.46 & 311.75 & 4.93 & 17.2  \\
 & & H88 & 9487.8 & a & 45.22 & 2.45 & -101.90 & 0.60 & 21.04 & 1.32 & 309.20 & 5.03 & 18.2  \\
G330.039$-$00.058 & ch174 & H88$-$H112 & 6425.6 & a & 69.88 & 1.34 & -40.20 & 0.20 & 23.44 & 0.52 & 821.31 & 2.90 & 51.6  \\
 & & H100$-$H112 & 5502.8 & a & 64.03 & 1.67 & -40.30 & 0.30 & 24.11 & 0.73 & 887.13 & 3.67 & 37.9  \\
 & & H88$-$H95 & 8554.1 & a & 83.75 & 2.19 & -40.20 & 0.30 & 22.29 & 0.67 & 669.35 & 4.62 & 37.9  \\
 & & H106$-$H112 & 5024.4 & a & 61.11 & 2.28 & -40.50 & 0.40 & 23.84 & 1.03 & 921.80 & 4.98 & 26.5  \\
 & & H100$-$H105 & 6037.3 & a & 66.34 & 2.72 & -40.00 & 0.50 & 23.75 & 1.13 & 849.18 & 5.95 & 24.1  \\
 & & H112 & 4618.8 & a & 55.99 & 7.44 & -41.30 & 1.50 & 22.58 & 3.82 & 948.45 & 15.41 & 7.6  \\
 & & H111 & 4744.2 & a & 60.93 & 6.17 & -40.60 & 1.10 & 22.24 & 2.66 & 939.99 & 12.95 & 9.8  \\
 & & H110 & 4874.2 & a & 60.06 & 5.63 & -39.60 & 1.20 & 26.19 & 2.94 & 931.69 & 12.75 & 10.7  \\
 & & H109 & 5008.9 & a & 68.13 & 7.38 & -41.60 & 1.30 & 25.44 & 3.39 & 923.73 & 16.36 & 9.3  \\
 & & H108 & 5148.7 & a & 56.29 & 6.42 & -38.90 & 1.40 & 24.79 & 3.39 & 913.16 & 14.17 & 8.8  \\
 & & H107 & 5293.7 & a & 60.69 & 6.66 & -42.60 & 1.20 & 23.25 & 2.97 & 905.17 & 14.36 & 9.0  \\
 & & H106 & 5444.3 & a & 64.58 & 5.64 & -39.80 & 1.10 & 25.13 & 2.60 & 893.61 & 12.56 & 11.4  \\
 & & H105 & 5600.6 & a & 63.38 & 7.74 & -38.00 & 1.50 & 25.79 & 3.76 & 865.20 & 17.43 & 8.2  \\
 & & H104 & 5762.9 & a & 63.93 & 6.71 & -39.60 & 0.90 & 17.89 & 2.17 & 875.81 & 12.70 & 9.4  \\
 & & H103 & 5931.5 & a & 65.97 & 5.07 & -40.10 & 0.90 & 25.15 & 2.24 & 854.51 & 11.36 & 12.9  \\
 & & H102 & 6106.9 & a & 78.57 & 6.02 & -40.30 & 0.80 & 21.41 & 1.91 & 853.59 & 12.47 & 12.9  \\
 & & H101 & 6289.1 & a & 66.37 & 5.24 & -40.60 & 1.10 & 28.50 & 2.64 & 830.37 & 12.46 & 12.6  \\
 & & H100 & 6478.8 & a & 64.56 & 6.29 & -40.70 & 1.30 & 26.80 & 3.07 & 809.47 & 14.49 & 10.2  \\
 & & H94 & 7792.9 & a & 84.83 & 5.05 & -40.20 & 0.50 & 18.66 & 1.28 & 726.69 & 9.77 & 16.6  \\
 & & H92 & 8309.4 & a & 90.19 & 5.10 & -39.90 & 0.70 & 24.66 & 1.62 & 699.60 & 11.34 & 17.5  \\
 & & H91 & 8584.8 & a & 85.58 & 5.01 & -39.80 & 0.70 & 24.28 & 1.65 & 625.62 & 11.04 & 16.9  \\
 & & H89 & 9173.3 & a & 75.26 & 6.47 & -40.90 & 0.90 & 20.60 & 2.05 & 617.75 & 13.16 & 11.5  \\
 & & H88 & 9487.8 & a & 83.05 & 5.03 & -40.30 & 0.70 & 23.96 & 1.68 & 630.81 & 11.02 & 16.3  \\
G330.673$-$00.388 & shrds1171 & H88$-$H112 & 5720.1 & a & 96.26 & 0.95 & -63.40 & 0.10 & 23.65 & 0.27 & 1093.15 & 2.06 & 100.5  \\
 & & H100$-$H112 & 5400.8 & a & 93.21 & 1.07 & -63.50 & 0.10 & 23.82 & 0.32 & 1114.55 & 2.34 & 86.1  \\
 & & H88$-$H95 & 8470.3 & a & 125.03 & 2.63 & -62.90 & 0.20 & 23.29 & 0.57 & 909.42 & 5.69 & 47.0  \\
 & & H106$-$H112 & 4972.2 & a & 85.91 & 1.14 & -63.30 & 0.20 & 23.15 & 0.36 & 1129.99 & 2.46 & 74.4  \\
 & & H100$-$H105 & 6003.6 & a & 102.96 & 1.56 & -63.60 & 0.20 & 24.35 & 0.43 & 1093.46 & 3.45 & 65.2  \\
 & & H112 & 4618.8 & a & 80.70 & 3.27 & -63.20 & 0.50 & 22.73 & 1.06 & 1145.96 & 6.98 & 24.4  \\
 & & H111 & 4744.2 & a & 82.32 & 3.22 & -63.20 & 0.40 & 21.88 & 0.99 & 1139.80 & 6.75 & 25.3  \\
 & & H110 & 4874.2 & a & 87.29 & 3.32 & -63.10 & 0.40 & 22.84 & 1.00 & 1134.78 & 7.10 & 26.0  \\
 & & H109 & 5008.9 & a & 87.99 & 3.44 & -64.10 & 0.50 & 24.32 & 1.10 & 1127.40 & 7.60 & 25.3  \\
 & & H108 & 5148.7 & a & 88.86 & 6.20 & -63.60 & 0.80 & 23.93 & 1.94 & 1134.54 & 13.56 & 14.2  \\
 & & H107 & 5293.7 & a & 90.45 & 3.94 & -63.70 & 0.50 & 24.26 & 1.22 & 1111.19 & 8.70 & 22.7  \\
 & & H106 & 5444.3 & a & 90.17 & 3.47 & -62.80 & 0.50 & 23.85 & 1.06 & 1110.17 & 7.60 & 25.7  \\
 & & H105 & 5600.6 & a & 94.74 & 3.56 & -63.40 & 0.50 & 25.28 & 1.10 & 1105.35 & 8.01 & 26.3  \\
 & & H104 & 5762.9 & a & 101.69 & 3.65 & -63.70 & 0.40 & 22.12 & 0.92 & 1098.42 & 7.69 & 27.5  \\
 & & H103 & 5931.5 & a & 100.74 & 3.83 & -63.70 & 0.50 & 25.44 & 1.12 & 1102.78 & 8.64 & 26.0  \\
 & & H102 & 6106.9 & a & 99.35 & 3.56 & -63.20 & 0.40 & 24.69 & 1.02 & 1091.40 & 7.93 & 27.6  \\
 & & H101 & 6289.1 & a & 108.19 & 3.57 & -64.10 & 0.40 & 24.22 & 0.92 & 1084.95 & 7.87 & 29.9  \\
 & & H100 & 6478.8 & a & 113.32 & 3.97 & -63.30 & 0.40 & 21.79 & 0.88 & 1077.01 & 8.31 & 28.2  \\
 & & H95 & 7550.6 & a & 82.86 & 10.20 & -62.10 & 1.80 & 29.06 & 4.30 & 649.37 & 24.34 & 8.1  \\
 & & H94 & 7792.9 & a & 131.77 & 5.33 & -63.20 & 0.40 & 21.61 & 1.01 & 980.17 & 11.11 & 24.4  \\
 & & H92 & 8309.4 & a & 126.68 & 6.73 & -62.00 & 0.60 & 24.59 & 1.51 & 976.51 & 14.94 & 18.6  \\
 & & H91 & 8584.8 & a & 123.11 & 5.57 & -63.00 & 0.50 & 24.39 & 1.28 & 908.32 & 12.33 & 21.8  \\
 & & H89 & 9173.3 & a & 122.85 & 6.87 & -62.70 & 0.60 & 22.07 & 1.43 & 841.91 & 14.44 & 17.7  \\
 & & H88 & 9487.8 & a & 128.42 & 7.54 & -63.50 & 0.70 & 23.52 & 1.60 & 824.00 & 16.38 & 16.8  \\
G330.673$-$00.388 & shrds1172 & H88$-$H112 & 4851.1 & a & 110.92 & 7.08 & -65.90 & 0.70 & 22.91 & 1.69 & 1458.38 & 15.17 & 15.5  \\
 & & H100$-$H112 & 4851.1 & a & 110.92 & 7.08 & -65.90 & 0.70 & 22.91 & 1.69 & 1458.38 & 15.17 & 15.5  \\
 & & H106$-$H112 & 4831.3 & a & 113.02 & 7.31 & -66.00 & 0.70 & 22.44 & 1.68 & 1467.64 & 15.51 & 15.3  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1112.77 & 82.26 & \nodata  \\
 & & H112 & 4618.8 & a & 105.39 & 13.92 & -66.70 & 1.50 & 23.17 & 3.65 & 1589.02 & 29.72 & 7.6  \\
 & & H111 & 4744.2 & a & 119.57 & 14.94 & -65.40 & 1.20 & 19.75 & 2.91 & 1550.43 & 29.53 & 8.0  \\
 & & H110 & 4874.2 & a & 149.52 & 18.39 & -68.10 & 1.30 & 20.80 & 2.99 & 1478.76 & 37.44 & 8.1  \\
 & & H109 & 5008.9 & a & 125.41 & 17.82 & -61.70 & 1.90 & 27.73 & 4.92 & 1366.90 & 41.09 & 7.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.38 & 75.05 & \nodata  \\
 & & H107 & 5293.7 & a & 101.27 & 23.02 & -60.30 & 3.30 & 27.97 & 9.66 & 1048.32 & 50.99 & 4.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1063.78 & 62.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1112.77 & 82.26 & \nodata  \\
G330.673$-$00.388 & mos043 & H88$-$H112 & 5636.1 & a & 128.43 & 1.47 & -63.70 & 0.10 & 23.11 & 0.31 & 1453.38 & 3.17 & 86.2  \\
 & & H100$-$H112 & 5347.9 & a & 124.64 & 1.47 & -63.80 & 0.10 & 23.44 & 0.32 & 1481.07 & 3.19 & 83.7  \\
 & & H88$-$H95 & 8429.0 & a & 172.67 & 4.28 & -63.10 & 0.30 & 22.39 & 0.64 & 1184.55 & 9.08 & 39.9  \\
 & & H106$-$H112 & 4967.8 & a & 115.44 & 2.15 & -63.60 & 0.20 & 23.14 & 0.50 & 1492.82 & 4.63 & 53.1  \\
 & & H100$-$H105 & 5986.1 & a & 139.63 & 2.95 & -64.00 & 0.20 & 23.70 & 0.58 & 1464.04 & 6.44 & 46.8  \\
 & & H112 & 4618.8 & a & 111.33 & 4.85 & -63.00 & 0.50 & 22.32 & 1.12 & 1524.77 & 10.26 & 22.7  \\
 & & H111 & 4744.2 & a & 113.61 & 5.21 & -63.50 & 0.50 & 21.65 & 1.15 & 1515.51 & 10.86 & 21.5  \\
 & & H110 & 4874.2 & a & 113.56 & 4.90 & -64.00 & 0.50 & 25.27 & 1.26 & 1518.40 & 11.04 & 22.9  \\
 & & H109 & 5008.9 & a & 120.08 & 5.11 & -63.60 & 0.50 & 23.48 & 1.15 & 1500.97 & 11.09 & 23.2  \\
 & & H108 & 5148.7 & a & 95.19 & 8.21 & -64.70 & 1.00 & 24.27 & 2.44 & 1321.26 & 18.06 & 11.5  \\
 & & H107 & 5293.7 & a & 122.35 & 6.04 & -64.40 & 0.50 & 22.13 & 1.26 & 1458.10 & 12.73 & 20.0  \\
 & & H106 & 5444.3 & a & 119.62 & 5.51 & -62.90 & 0.50 & 23.69 & 1.26 & 1474.87 & 12.00 & 21.5  \\
 & & H105 & 5600.6 & a & 124.51 & 5.41 & -64.20 & 0.60 & 26.09 & 1.31 & 1465.27 & 12.37 & 22.8  \\
 & & H104 & 5762.9 & a & 141.66 & 6.78 & -63.80 & 0.50 & 21.70 & 1.20 & 1466.00 & 14.14 & 20.7  \\
 & & H103 & 5931.5 & a & 134.90 & 5.83 & -63.70 & 0.50 & 24.21 & 1.21 & 1447.41 & 12.84 & 22.9  \\
 & & H102 & 6106.9 & a & 146.79 & 6.47 & -64.00 & 0.50 & 23.60 & 1.20 & 1464.96 & 14.08 & 22.4  \\
 & & H101 & 6289.1 & a & 141.93 & 5.84 & -65.00 & 0.50 & 25.64 & 1.22 & 1468.42 & 13.23 & 24.0  \\
 & & H100 & 6478.8 & a & 162.78 & 8.03 & -63.60 & 0.50 & 19.99 & 1.14 & 1477.89 & 16.07 & 20.0  \\
 & & H95 & 7550.6 & a & 90.23 & 14.73 & -63.50 & 2.10 & 26.01 & 5.17 & 645.63 & 33.14 & 6.1  \\
 & & H94 & 7792.9 & a & 181.54 & 8.47 & -63.50 & 0.50 & 20.81 & 1.12 & 1318.36 & 17.31 & 21.2  \\
 & & H92 & 8309.4 & a & 185.76 & 12.95 & -61.70 & 0.80 & 23.84 & 1.93 & 1312.24 & 28.30 & 14.2  \\
 & & H91 & 8584.8 & a & 167.43 & 9.44 & -63.40 & 0.70 & 24.26 & 1.58 & 1173.37 & 20.83 & 17.5  \\
 & & H89 & 9173.3 & a & 173.01 & 11.61 & -63.20 & 0.70 & 20.98 & 1.63 & 1061.33 & 23.80 & 14.7  \\
 & & H88 & 9487.8 & a & 179.24 & 12.64 & -63.20 & 0.80 & 21.89 & 1.79 & 1041.21 & 26.47 & 14.0  \\
G330.738$-$00.449 & shrds1171 & H88$-$H112 & 6342.6 & a & 21.99 & 0.59 & -61.10 & 0.30 & 20.35 & 0.63 & 187.31 & 1.19 & 36.9  \\
 & & H100$-$H112 & 5521.9 & a & 20.74 & 0.69 & -61.10 & 0.30 & 20.59 & 0.79 & 196.97 & 1.41 & 29.6  \\
 & & H88$-$H95 & 8611.0 & a & 26.46 & 1.01 & -61.10 & 0.40 & 21.38 & 0.95 & 160.21 & 2.10 & 25.8  \\
 & & H106$-$H112 & 5041.5 & a & 18.16 & 1.11 & -61.00 & 0.60 & 20.79 & 1.46 & 200.13 & 2.26 & 16.2  \\
 & & H100$-$H105 & 6012.7 & a & 23.52 & 1.11 & -61.20 & 0.50 & 20.50 & 1.12 & 193.69 & 2.25 & 20.9  \\
 & & H112 & 4618.8 & a & 19.70 & 2.90 & -61.60 & 1.60 & 22.50 & 3.91 & 217.90 & 6.11 & 6.8  \\
 & & H111 & 4744.2 & a & 17.12 & 2.77 & -60.80 & 1.80 & 22.77 & 4.73 & 209.64 & 5.75 & 6.3  \\
 & & H110 & 4874.2 & a & 18.42 & 2.99 & -60.20 & 1.30 & 16.70 & 3.15 & 202.37 & 5.46 & 6.1  \\
 & & H109 & 5008.9 & a & 19.32 & 2.69 & -60.70 & 1.30 & 19.77 & 3.22 & 193.94 & 5.33 & 7.1  \\
 & & H108 & 5148.7 & a & 14.56 & 4.79 & -61.90 & 5.60 & 28.30 & 24.12 & 189.35 & 9.37 & 3.7  \\
 & & H107 & 5293.7 & a & 19.89 & 2.56 & -61.00 & 1.30 & 20.51 & 3.14 & 190.17 & 5.14 & 7.8  \\
 & & H106 & 5444.3 & a & 15.23 & 1.83 & -60.60 & 1.90 & 32.30 & 4.75 & 195.15 & 4.56 & 8.4  \\
 & & H105 & 5600.6 & a & 22.40 & 2.74 & -60.10 & 1.30 & 21.13 & 3.11 & 197.55 & 5.58 & 8.2  \\
 & & H104 & 5762.9 & a & 23.24 & 2.46 & -62.40 & 1.00 & 18.79 & 2.30 & 202.10 & 4.77 & 9.3  \\
 & & H103 & 5931.5 & a & 22.24 & 2.50 & -60.60 & 1.10 & 20.53 & 2.68 & 197.54 & 5.07 & 8.8  \\
 & & H102 & 6106.9 & a & 24.33 & 2.16 & -61.10 & 1.00 & 23.97 & 2.49 & 191.63 & 4.72 & 11.2  \\
 & & H101 & 6289.1 & a & 24.94 & 2.64 & -61.90 & 1.10 & 20.47 & 2.55 & 189.83 & 5.32 & 9.4  \\
 & & H100 & 6478.8 & a & 25.07 & 2.74 & -60.50 & 1.10 & 19.69 & 2.49 & 178.99 & 5.44 & 9.1  \\
 & & H95 & 7550.6 & a & 15.83 & 2.78 & -65.50 & 2.60 & 30.17 & 7.23 & 63.50 & 6.55 & 5.9  \\
 & & H94 & 7792.9 & a & 23.05 & 2.37 & -61.70 & 1.10 & 22.80 & 2.73 & 175.82 & 5.05 & 9.7  \\
 & & H92 & 8309.4 & a & 31.44 & 3.14 & -59.90 & 1.00 & 20.92 & 2.43 & 183.55 & 6.41 & 9.9  \\
 & & H91 & 8584.8 & a & 30.69 & 2.51 & -60.60 & 0.80 & 19.83 & 1.87 & 171.54 & 5.00 & 12.1  \\
 & & H89 & 9173.3 & a & 27.04 & 2.43 & -61.10 & 0.90 & 20.67 & 2.16 & 154.30 & 4.94 & 11.0  \\
 & & H88 & 9487.8 & a & 25.83 & 2.25 & -61.80 & 0.90 & 21.17 & 2.13 & 142.21 & 4.64 & 11.3  \\
G330.738$-$00.449 & mos043 & H88$-$H112 & 6194.2 & a & 31.67 & 0.87 & -60.90 & 0.30 & 21.82 & 0.69 & 293.31 & 1.82 & 36.1  \\
 & & H100$-$H112 & 5400.9 & a & 32.03 & 1.10 & -60.80 & 0.40 & 21.70 & 0.86 & 336.22 & 2.29 & 28.9  \\
 & & H88$-$H95 & 8365.4 & a & 30.65 & 1.21 & -61.20 & 0.40 & 22.47 & 1.02 & 175.83 & 2.57 & 25.1  \\
 & & H106$-$H112 & 4984.1 & a & 28.94 & 1.68 & -60.70 & 0.60 & 22.57 & 1.52 & 346.17 & 3.58 & 17.0  \\
 & & H100$-$H105 & 5990.6 & a & 37.22 & 1.75 & -61.00 & 0.50 & 21.14 & 1.15 & 321.94 & 3.60 & 21.0  \\
 & & H112 & 4618.8 & a & 28.93 & 3.56 & -60.10 & 1.40 & 22.58 & 3.23 & 366.47 & 7.57 & 8.0  \\
 & & H111 & 4744.2 & a & 33.61 & 3.75 & -59.90 & 1.10 & 19.29 & 2.49 & 359.95 & 7.38 & 8.9  \\
 & & H110 & 4874.2 & a & 27.26 & 3.89 & -60.00 & 1.40 & 19.64 & 3.31 & 344.58 & 7.66 & 7.0  \\
 & & H109 & 5008.9 & a & 29.75 & 3.61 & -60.10 & 1.50 & 25.45 & 3.63 & 338.32 & 8.10 & 8.2  \\
 & & H108 & 5148.7 & a & 26.96 & 7.26 & -64.80 & 2.50 & 18.05 & 7.09 & 287.07 & 13.01 & 3.9  \\
 & & H107 & 5293.7 & a & 33.11 & 4.20 & -62.20 & 1.40 & 23.09 & 3.76 & 339.08 & 8.78 & 8.0  \\
 & & H106 & 5444.3 & a & 24.47 & 3.20 & -59.90 & 1.90 & 29.62 & 5.44 & 339.38 & 7.41 & 8.0  \\
 & & H105 & 5600.6 & a & 33.17 & 3.91 & -59.90 & 1.40 & 23.48 & 3.22 & 341.14 & 8.46 & 8.4  \\
 & & H104 & 5762.9 & a & 41.95 & 4.42 & -63.00 & 0.90 & 17.52 & 2.14 & 342.53 & 8.30 & 9.4  \\
 & & H103 & 5931.5 & a & 28.56 & 4.33 & -61.60 & 1.70 & 22.64 & 4.15 & 324.05 & 9.10 & 6.6  \\
 & & H102 & 6106.9 & a & 40.25 & 3.66 & -60.50 & 1.10 & 24.11 & 2.60 & 307.01 & 7.98 & 11.0  \\
 & & H101 & 6289.1 & a & 38.91 & 4.33 & -60.50 & 1.20 & 22.04 & 2.99 & 309.06 & 8.96 & 9.0  \\
 & & H100 & 6478.8 & a & 42.44 & 4.75 & -59.90 & 1.10 & 19.56 & 2.54 & 295.89 & 9.41 & 8.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.65 & 1.68 & \nodata  \\
 & & H94 & 7792.9 & a & 34.60 & 3.51 & -61.90 & 1.20 & 24.12 & 2.86 & 255.79 & 7.68 & 9.8  \\
 & & H92 & 8309.4 & a & 49.54 & 6.17 & -59.60 & 1.30 & 22.09 & 3.29 & 284.21 & 12.86 & 8.0  \\
 & & H91 & 8584.8 & a & 48.59 & 4.34 & -60.80 & 0.90 & 20.72 & 2.14 & 256.49 & 8.83 & 11.1  \\
 & & H89 & 9173.3 & a & 43.42 & 3.73 & -61.00 & 0.90 & 21.77 & 2.18 & 215.68 & 7.76 & 11.6  \\
 & & H88 & 9487.8 & a & 36.95 & 3.51 & -61.30 & 1.00 & 20.65 & 2.27 & 192.58 & 7.15 & 10.4  \\
G330.775$-$00.398 & mos043 & H88$-$H112 & 5870.3 & a & 20.08 & 0.96 & -59.70 & 0.40 & 16.47 & 0.91 & 78.55 & 1.75 & 20.6  \\
 & & H100$-$H112 & 5271.1 & a & 22.81 & 1.08 & -59.80 & 0.40 & 17.45 & 0.95 & 90.12 & 2.02 & 20.9  \\
 & & H88$-$H95 & 8401.1 & a & 8.67 & 1.43 & -59.50 & 0.80 & 10.03 & 1.92 & 29.43 & 2.04 & 6.0  \\
 & & H106$-$H112 & 4924.9 & a & 24.08 & 1.40 & -60.20 & 0.50 & 18.16 & 1.22 & 108.72 & 2.66 & 17.1  \\
 & & H100$-$H105 & 5976.9 & a & 20.16 & 1.32 & -58.60 & 0.50 & 16.23 & 1.23 & 52.21 & 2.39 & 15.0  \\
 & & H112 & 4618.8 & a & 25.59 & 2.93 & -61.40 & 1.10 & 18.70 & 2.48 & 129.27 & 5.68 & 8.6  \\
 & & H111 & 4744.2 & a & 26.16 & 3.77 & -59.60 & 0.80 & 11.08 & 1.84 & 113.60 & 5.62 & 6.9  \\
 & & H110 & 4874.2 & a & 26.95 & 3.42 & -59.70 & 1.00 & 16.61 & 2.68 & 111.81 & 6.09 & 8.0  \\
 & & H109 & 5008.9 & a & 27.07 & 2.68 & -61.70 & 1.00 & 20.66 & 2.41 & 100.21 & 5.43 & 10.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -43.44 & 10.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.07 & 6.12 & \nodata  \\
 & & H106 & 5444.3 & a & 24.04 & 3.22 & -58.30 & 1.00 & 14.97 & 2.35 & 63.50 & 5.55 & 7.4  \\
 & & H105 & 5600.6 & a & 29.72 & 4.26 & -61.70 & 0.80 & 11.00 & 1.83 & 75.01 & 6.32 & 6.9  \\
 & & H104 & 5762.9 & a & 19.64 & 3.47 & -57.80 & 1.00 & 11.88 & 2.43 & 44.63 & 5.35 & 5.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.09 & 5.70 & \nodata  \\
 & & H102 & 6106.9 & a & 25.88 & 2.64 & -59.50 & 0.70 & 14.37 & 1.69 & 32.81 & 4.48 & 9.7  \\
 & & H101 & 6289.1 & a & 23.79 & 2.90 & -56.30 & 1.00 & 16.30 & 2.30 & 63.92 & 5.25 & 8.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.84 & 5.44 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.44 & 6.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.08 & 5.76 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.29 & 5.50 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.31 & 4.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.64 & 4.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.58 & 3.61 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.68 & 3.23 & \nodata  \\
G330.873$-$00.369 & shrds1172 & H88$-$H112 & 5387.7 & a & 307.94 & 2.42 & -52.90 & 0.10 & 30.56 & 0.28 & 4989.68 & 6.00 & 125.6  \\
 & & H100$-$H112 & 5250.2 & a & 299.61 & 2.54 & -52.90 & 0.10 & 30.90 & 0.30 & 5019.16 & 6.33 & 116.5  \\
 & & H88$-$H95 & 7941.4 & a & 470.27 & 10.85 & -52.40 & 0.30 & 27.02 & 0.72 & 4437.73 & 25.26 & 42.8  \\
 & & H106$-$H112 & 4936.9 & a & 278.90 & 3.01 & -53.30 & 0.20 & 31.42 & 0.39 & 5078.36 & 7.56 & 91.6  \\
 & & H100$-$H105 & 5906.1 & a & 342.14 & 4.49 & -52.30 & 0.20 & 29.72 & 0.45 & 4896.68 & 10.97 & 75.3  \\
 & & H112 & 4618.8 & a & 252.74 & 7.14 & -53.70 & 0.40 & 30.73 & 1.01 & 5173.79 & 17.73 & 35.0  \\
 & & H111 & 4744.2 & a & 260.86 & 6.69 & -52.90 & 0.40 & 30.54 & 0.91 & 5111.13 & 16.55 & 38.6  \\
 & & H110 & 4874.2 & a & 278.50 & 7.45 & -53.00 & 0.40 & 30.85 & 0.95 & 5121.56 & 18.54 & 36.9  \\
 & & H109 & 5008.9 & a & 300.74 & 8.93 & -53.50 & 0.50 & 32.02 & 1.10 & 5079.79 & 22.60 & 33.3  \\
 & & H108 & 5148.7 & a & 271.10 & 16.09 & -53.00 & 0.90 & 31.47 & 2.21 & 4905.45 & 40.11 & 16.8  \\
 & & H107 & 5293.7 & a & 283.70 & 9.34 & -53.60 & 0.50 & 31.42 & 1.20 & 5001.00 & 23.45 & 30.0  \\
 & & H106 & 5444.3 & a & 315.07 & 8.58 & -53.20 & 0.40 & 30.43 & 0.96 & 4939.71 & 21.18 & 36.3  \\
 & & H105 & 5600.6 & a & 327.65 & 9.93 & -52.60 & 0.40 & 29.38 & 1.03 & 4940.79 & 24.08 & 32.6  \\
 & & H104 & 5762.9 & a & 331.94 & 8.54 & -52.30 & 0.40 & 29.43 & 0.88 & 4836.11 & 20.74 & 38.4  \\
 & & H103 & 5931.5 & a & 333.71 & 9.06 & -52.20 & 0.40 & 28.52 & 0.90 & 4913.53 & 21.68 & 36.4  \\
 & & H102 & 6106.9 & a & 355.30 & 10.02 & -52.00 & 0.40 & 30.69 & 1.00 & 4917.93 & 24.85 & 35.1  \\
 & & H101 & 6289.1 & a & 372.39 & 13.65 & -52.30 & 0.50 & 30.24 & 1.28 & 4884.01 & 33.61 & 27.0  \\
 & & H100 & 6478.8 & a & 372.15 & 11.22 & -52.00 & 0.50 & 32.50 & 1.14 & 4889.45 & 28.61 & 32.8  \\
 & & H95 & 7550.6 & a & 399.40 & 20.95 & -52.70 & 0.80 & 29.46 & 1.79 & 4416.17 & 50.88 & 18.9  \\
 & & H94 & 7792.9 & a & 478.51 & 18.18 & -51.60 & 0.50 & 26.72 & 1.18 & 4484.39 & 42.03 & 26.1  \\
 & & H93 & 8045.6 & a & 442.14 & 34.92 & -53.70 & 1.00 & 25.47 & 2.34 & 4233.43 & 78.74 & 12.5  \\
 & & H92 & 8309.4 & a & 515.38 & 27.59 & -52.70 & 0.70 & 26.07 & 1.62 & 4566.47 & 62.96 & 18.5  \\
 & & H91 & 8584.8 & a & 532.23 & 32.59 & -52.60 & 0.80 & 26.75 & 1.91 & 4330.41 & 75.31 & 16.2  \\
G330.873$-$00.369 & ch177 & H88$-$H112 & 6325.0 & a & 248.32 & 1.20 & -53.10 & 0.10 & 32.35 & 0.18 & 3657.91 & 3.05 & 204.9  \\
 & & H100$-$H112 & 5488.9 & a & 223.65 & 1.38 & -53.10 & 0.10 & 32.71 & 0.23 & 3815.80 & 3.54 & 160.0  \\
 & & H88$-$H95 & 8831.2 & a & 321.49 & 2.21 & -53.20 & 0.10 & 31.43 & 0.25 & 3185.12 & 5.56 & 143.5  \\
 & & H106$-$H112 & 5008.5 & a & 205.24 & 1.90 & -53.00 & 0.10 & 32.96 & 0.35 & 3906.00 & 4.90 & 106.5  \\
 & & H100$-$H105 & 5986.2 & a & 241.60 & 2.11 & -53.10 & 0.10 & 32.25 & 0.33 & 3722.68 & 5.37 & 113.1  \\
 & & H112 & 4618.8 & a & 185.98 & 4.55 & -53.00 & 0.40 & 33.88 & 0.96 & 3979.68 & 11.86 & 40.4  \\
 & & H111 & 4744.2 & a & 185.23 & 4.91 & -52.60 & 0.40 & 33.61 & 1.03 & 3944.25 & 12.72 & 37.4  \\
 & & H110 & 4874.2 & a & 197.82 & 4.36 & -52.90 & 0.30 & 32.25 & 0.82 & 3940.79 & 11.08 & 44.9  \\
 & & H109 & 5008.9 & a & 214.10 & 5.46 & -53.40 & 0.40 & 32.43 & 0.96 & 3902.68 & 13.90 & 38.8  \\
 & & H108 & 5148.7 & a & 218.18 & 7.92 & -52.80 & 0.60 & 33.43 & 1.41 & 3894.67 & 20.48 & 27.3  \\
 & & H107 & 5293.7 & a & 217.30 & 4.38 & -52.80 & 0.30 & 31.35 & 0.73 & 3859.71 & 10.99 & 49.0  \\
 & & H106 & 5444.3 & a & 221.37 & 4.98 & -53.30 & 0.40 & 32.68 & 0.85 & 3814.86 & 12.74 & 44.0  \\
 & & H105 & 5600.6 & a & 225.30 & 3.94 & -52.60 & 0.30 & 33.85 & 0.68 & 3797.42 & 10.26 & 56.6  \\
 & & H104 & 5762.9 & a & 235.39 & 4.52 & -52.90 & 0.30 & 32.23 & 0.72 & 3759.75 & 11.50 & 51.4  \\
 & & H103 & 5931.5 & a & 240.39 & 4.55 & -52.90 & 0.30 & 31.75 & 0.69 & 3728.30 & 11.48 & 52.2  \\
 & & H102 & 6106.9 & a & 251.19 & 4.15 & -53.30 & 0.30 & 33.00 & 0.63 & 3707.42 & 10.67 & 59.9  \\
 & & H100 & 6478.8 & a & 258.52 & 4.09 & -53.70 & 0.20 & 31.54 & 0.58 & 3628.70 & 10.29 & 62.5  \\
 & & H94 & 7792.9 & a & 285.49 & 7.82 & -52.90 & 0.40 & 30.90 & 0.98 & 3215.78 & 19.46 & 36.1  \\
 & & H92 & 8309.4 & a & 305.07 & 5.34 & -53.10 & 0.30 & 31.38 & 0.64 & 3227.82 & 13.41 & 56.4  \\
 & & H91 & 8584.8 & a & 315.16 & 4.29 & -53.40 & 0.20 & 31.07 & 0.49 & 3249.56 & 10.71 & 72.6  \\
 & & H89 & 9173.3 & a & 341.41 & 4.16 & -53.30 & 0.20 & 31.24 & 0.44 & 3166.98 & 10.41 & 81.1  \\
 & & H88 & 9487.8 & a & 324.63 & 4.59 & -53.10 & 0.20 & 31.41 & 0.51 & 3090.04 & 11.52 & 69.9  \\
G330.873$-$00.369 & mos043 & H88$-$H112 & 5897.2 & a & 333.22 & 1.61 & -53.30 & 0.10 & 31.02 & 0.17 & 4974.17 & 4.01 & 204.7  \\
 & & H100$-$H112 & 5340.9 & a & 311.22 & 1.76 & -53.30 & 0.10 & 31.18 & 0.20 & 5148.43 & 4.39 & 175.1  \\
 & & H88$-$H95 & 8691.1 & a & 443.24 & 3.38 & -53.40 & 0.10 & 30.36 & 0.27 & 4099.07 & 8.34 & 129.6  \\
 & & H106$-$H112 & 4961.7 & a & 289.77 & 2.25 & -53.40 & 0.10 & 31.29 & 0.28 & 5251.58 & 5.63 & 127.4  \\
 & & H100$-$H105 & 5962.0 & a & 345.84 & 2.90 & -53.10 & 0.10 & 30.97 & 0.30 & 4979.69 & 7.22 & 118.0  \\
 & & H112 & 4618.8 & a & 267.87 & 5.39 & -53.50 & 0.30 & 31.29 & 0.73 & 5359.59 & 13.49 & 49.2  \\
 & & H111 & 4744.2 & a & 273.62 & 4.85 & -53.40 & 0.30 & 32.24 & 0.66 & 5305.56 & 12.34 & 55.7  \\
 & & H110 & 4874.2 & a & 286.58 & 5.20 & -53.20 & 0.30 & 30.21 & 0.63 & 5293.27 & 12.80 & 54.5  \\
 & & H109 & 5008.9 & a & 308.99 & 7.00 & -53.70 & 0.40 & 31.76 & 0.83 & 5249.22 & 17.66 & 43.7  \\
 & & H108 & 5148.7 & a & 289.49 & 9.00 & -53.30 & 0.50 & 32.24 & 1.16 & 5068.66 & 22.85 & 31.9  \\
 & & H107 & 5293.7 & a & 304.41 & 5.91 & -53.60 & 0.30 & 30.00 & 0.67 & 5186.39 & 14.50 & 50.9  \\
 & & H106 & 5444.3 & a & 318.97 & 6.59 & -53.50 & 0.30 & 31.00 & 0.74 & 5114.17 & 16.43 & 47.8  \\
 & & H105 & 5600.6 & a & 322.16 & 6.11 & -52.70 & 0.30 & 31.88 & 0.70 & 5086.65 & 15.45 & 52.1  \\
 & & H104 & 5762.9 & a & 334.70 & 7.07 & -53.00 & 0.30 & 31.14 & 0.76 & 5017.42 & 17.67 & 46.8  \\
 & & H103 & 5931.5 & a & 345.27 & 5.57 & -53.10 & 0.20 & 30.59 & 0.57 & 4985.45 & 13.80 & 61.3  \\
 & & H102 & 6106.9 & a & 360.11 & 6.45 & -53.30 & 0.30 & 30.62 & 0.63 & 4977.03 & 15.98 & 55.2  \\
 & & H101 & 6289.1 & a & 363.76 & 13.63 & -52.30 & 0.60 & 30.01 & 1.30 & 4725.62 & 33.44 & 26.4  \\
 & & H100 & 6478.8 & a & 369.16 & 6.60 & -53.80 & 0.30 & 30.53 & 0.63 & 4851.67 & 16.34 & 55.3  \\
 & & H95 & 7550.6 & a & 348.03 & 17.63 & -52.50 & 0.70 & 29.25 & 1.72 & 3904.10 & 42.68 & 19.5  \\
 & & H94 & 7792.9 & a & 396.44 & 12.15 & -53.20 & 0.50 & 30.09 & 1.07 & 4174.84 & 29.80 & 32.3  \\
 & & H93 & 8045.6 & a & 343.32 & 26.35 & -53.80 & 0.90 & 23.58 & 2.10 & 3204.05 & 57.22 & 12.9  \\
 & & H92 & 8309.4 & a & 428.15 & 8.56 & -53.30 & 0.30 & 30.14 & 0.70 & 4160.03 & 21.04 & 49.5  \\
 & & H91 & 8584.8 & a & 446.16 & 6.74 & -53.70 & 0.20 & 30.27 & 0.53 & 4193.84 & 16.62 & 65.4  \\
 & & H89 & 9173.3 & a & 482.87 & 7.90 & -53.50 & 0.20 & 29.90 & 0.57 & 4106.53 & 19.35 & 60.4  \\
 & & H88 & 9487.8 & a & 448.45 & 8.33 & -53.20 & 0.30 & 30.02 & 0.64 & 3969.81 & 20.45 & 53.2  \\
G330.954$-$00.181 & shrds709 & H88$-$H112 & 6548.2 & a & 54.39 & 0.75 & -89.90 & 0.20 & 30.52 & 0.48 & 1763.85 & 1.85 & 72.0  \\
 & & H100$-$H112 & 5566.9 & a & 38.82 & 0.85 & -90.90 & 0.30 & 30.31 & 0.77 & 1508.41 & 2.10 & 45.1  \\
 & & H88$-$H95 & 8602.8 & a & 87.73 & 1.55 & -89.00 & 0.30 & 30.68 & 0.63 & 2299.10 & 3.86 & 55.8  \\
 & & H106$-$H112 & 5035.5 & a & 31.75 & 1.46 & -90.90 & 0.60 & 26.73 & 1.42 & 1332.72 & 3.38 & 21.5  \\
 & & H100$-$H105 & 5977.8 & a & 44.37 & 1.10 & -90.90 & 0.40 & 32.48 & 0.93 & 1644.23 & 2.80 & 40.0  \\
 & & H112 & 4618.8 & a & 21.81 & 2.97 & -89.30 & 1.90 & 28.99 & 5.22 & 1201.53 & 6.90 & 7.5  \\
 & & H111 & 4744.2 & a & 24.17 & 4.18 & -91.50 & 2.00 & 24.14 & 4.97 & 1230.73 & 9.10 & 5.8  \\
 & & H110 & 4874.2 & a & 28.92 & 3.16 & -90.70 & 1.40 & 26.49 & 3.40 & 1283.62 & 7.25 & 9.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1292.66 & 14.11 & \nodata  \\
 & & H108 & 5148.7 & a & 33.44 & 3.81 & -91.60 & 1.40 & 25.32 & 3.48 & 1373.11 & 8.48 & 8.8  \\
 & & H107 & 5293.7 & a & 36.37 & 3.10 & -91.20 & 1.10 & 26.14 & 2.67 & 1408.63 & 7.03 & 11.7  \\
 & & H106 & 5444.3 & a & 37.88 & 3.57 & -91.50 & 1.20 & 26.18 & 2.86 & 1480.65 & 8.16 & 10.5  \\
 & & H105 & 5600.6 & a & 42.36 & 2.60 & -90.40 & 0.90 & 31.58 & 2.26 & 1541.13 & 6.51 & 16.2  \\
 & & H104 & 5762.9 & a & 38.54 & 2.69 & -89.70 & 1.00 & 30.32 & 2.47 & 1596.31 & 6.60 & 14.2  \\
 & & H103 & 5931.5 & a & 44.34 & 2.56 & -92.50 & 1.00 & 35.19 & 2.43 & 1636.39 & 6.74 & 17.3  \\
 & & H102 & 6106.9 & a & 47.78 & 3.00 & -91.60 & 0.80 & 26.35 & 1.92 & 1688.55 & 6.88 & 15.8  \\
 & & H101 & 6289.1 & a & 46.94 & 5.82 & -88.30 & 1.60 & 26.61 & 3.93 & 1656.47 & 13.32 & 8.1  \\
 & & H100 & 6478.8 & a & 47.34 & 2.80 & -91.00 & 1.00 & 34.47 & 2.38 & 1776.77 & 7.34 & 16.8  \\
 & & H95 & 7550.6 & a & 62.93 & 6.48 & -91.30 & 1.50 & 29.65 & 3.76 & 1968.88 & 15.51 & 9.8  \\
 & & H94 & 7792.9 & a & 67.15 & 3.33 & -88.30 & 0.70 & 27.22 & 1.57 & 2116.68 & 7.78 & 19.9  \\
 & & H92 & 8309.4 & a & 78.92 & 3.44 & -89.30 & 0.70 & 32.35 & 1.63 & 2239.46 & 8.76 & 22.7  \\
 & & H91 & 8584.8 & a & 84.77 & 3.40 & -89.10 & 0.60 & 30.62 & 1.42 & 2296.89 & 8.41 & 24.7  \\
 & & H89 & 9173.3 & a & 104.16 & 3.27 & -89.20 & 0.50 & 30.56 & 1.11 & 2442.32 & 8.10 & 31.5  \\
 & & H88 & 9487.8 & a & 109.77 & 4.06 & -88.40 & 0.60 & 30.63 & 1.33 & 2502.68 & 10.01 & 26.9  \\
G330.954$-$00.181 & mos040 & H88$-$H112 & 6449.4 & a & 52.98 & 0.96 & -91.20 & 0.30 & 30.41 & 0.64 & 1759.19 & 2.37 & 54.5  \\
 & & H100$-$H112 & 5514.9 & a & 37.91 & 1.07 & -93.00 & 0.40 & 29.65 & 0.97 & 1492.05 & 2.61 & 35.0  \\
 & & H88$-$H95 & 8619.0 & a & 89.74 & 2.18 & -89.40 & 0.40 & 30.06 & 0.84 & 2380.01 & 5.35 & 40.7  \\
 & & H106$-$H112 & 5018.3 & a & 28.54 & 1.71 & -93.70 & 0.80 & 26.24 & 1.83 & 1292.52 & 3.90 & 16.6  \\
 & & H100$-$H105 & 5961.8 & a & 45.60 & 1.61 & -92.60 & 0.50 & 30.88 & 1.26 & 1671.93 & 4.01 & 28.0  \\
 & & H112 & 4618.8 & a & 19.25 & 3.99 & -97.40 & 2.30 & 21.68 & 6.54 & 1156.22 & 7.82 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1151.64 & 9.94 & \nodata  \\
 & & H110 & 4874.2 & a & 28.05 & 3.82 & -93.30 & 1.90 & 28.61 & 4.82 & 1251.23 & 8.98 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1242.41 & 19.74 & \nodata  \\
 & & H108 & 5148.7 & a & 31.33 & 4.52 & -95.10 & 2.60 & 33.88 & 8.41 & 1335.30 & 10.66 & 7.6  \\
 & & H107 & 5293.7 & a & 35.74 & 4.31 & -93.40 & 1.40 & 24.20 & 3.52 & 1374.63 & 9.37 & 8.3  \\
 & & H106 & 5444.3 & a & 38.60 & 4.38 & -92.80 & 1.30 & 24.26 & 3.22 & 1491.10 & 9.63 & 8.7  \\
 & & H105 & 5600.6 & a & 46.01 & 3.58 & -92.70 & 1.10 & 27.84 & 2.55 & 1558.98 & 8.42 & 12.8  \\
 & & H104 & 5762.9 & a & 38.76 & 3.61 & -91.90 & 1.40 & 31.50 & 3.51 & 1613.95 & 8.97 & 10.7  \\
 & & H103 & 5931.5 & a & 42.28 & 3.52 & -94.10 & 1.50 & 35.88 & 3.99 & 1663.80 & 9.09 & 12.3  \\
 & & H102 & 6106.9 & a & 49.86 & 4.26 & -92.70 & 1.00 & 25.00 & 2.53 & 1735.88 & 9.47 & 11.6  \\
 & & H101 & 6289.1 & a & 48.07 & 8.35 & -87.20 & 3.10 & 33.76 & 10.08 & 1666.66 & 19.68 & 6.3  \\
 & & H100 & 6478.8 & a & 52.15 & 4.03 & -92.60 & 1.30 & 34.04 & 3.14 & 1837.09 & 10.44 & 12.9  \\
 & & H95 & 7550.6 & a & 57.50 & 8.72 & -92.40 & 2.50 & 32.20 & 7.41 & 2009.06 & 20.64 & 7.0  \\
 & & H94 & 7792.9 & a & 67.67 & 4.94 & -89.20 & 1.00 & 27.91 & 2.42 & 2194.11 & 11.58 & 13.7  \\
 & & H92 & 8309.4 & a & 81.51 & 5.30 & -89.70 & 1.00 & 31.24 & 2.36 & 2327.33 & 13.23 & 15.2  \\
 & & H91 & 8584.8 & a & 86.56 & 4.57 & -89.60 & 0.80 & 31.15 & 1.92 & 2377.21 & 11.37 & 18.8  \\
 & & H89 & 9173.3 & a & 108.21 & 4.63 & -89.50 & 0.60 & 28.21 & 1.41 & 2523.30 & 10.98 & 23.2  \\
 & & H88 & 9487.8 & a & 111.46 & 5.49 & -88.60 & 0.80 & 31.42 & 1.82 & 2574.54 & 13.70 & 20.2  \\
G331.020$-$00.143 & shrds711 & H88$-$H112 & 5670.4 & a & 57.97 & 3.68 & -85.30 & 0.70 & 21.26 & 1.56 & 503.33 & 7.59 & 15.6  \\
 & & H100$-$H112 & 5526.2 & a & 59.46 & 3.89 & -85.30 & 0.70 & 21.78 & 1.64 & 524.00 & 8.12 & 15.1  \\
 & & H88$-$H95 & 8051.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.34 & 16.96 & \nodata  \\
 & & H106$-$H112 & 5124.6 & a & 63.93 & 4.89 & -85.30 & 1.00 & 25.65 & 2.28 & 620.86 & 11.08 & 12.9  \\
 & & H100$-$H105 & 6055.4 & a & 54.50 & 5.61 & -85.00 & 0.80 & 15.89 & 1.90 & 397.53 & 10.00 & 9.6  \\
 & & H111 & 4744.2 & a & 60.96 & 9.28 & -84.50 & 2.40 & 32.37 & 6.18 & 714.92 & 23.11 & 6.6  \\
 & & H108 & 5148.7 & a & 101.51 & 13.74 & -86.20 & 1.10 & 16.17 & 2.55 & 647.74 & 24.65 & 7.3  \\
 & & H107 & 5293.7 & a & 53.89 & 5.52 & -84.80 & 1.40 & 27.99 & 3.41 & 566.60 & 12.97 & 9.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.90 & 19.62 & \nodata  \\
 & & H103 & 5931.5 & a & 71.97 & 15.47 & -81.80 & 2.50 & 23.57 & 7.01 & 519.46 & 32.11 & 4.8  \\
 & & H102 & 6106.9 & a & 73.42 & 13.08 & -84.90 & 1.00 & 11.61 & 2.39 & 384.17 & 19.96 & 5.5  \\
 & & H101 & 6289.1 & a & 57.34 & 11.63 & -86.10 & 1.20 & 12.02 & 2.82 & 292.86 & 18.06 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.80 & 24.93 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.38 & 31.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.00 & 32.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.15 & 37.99 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.59 & 46.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.83 & 56.46 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.62 & 60.47 & \nodata  \\
G331.020$-$00.143 & shrds714 & H88$-$H112 & 5302.5 & a & 131.94 & 4.55 & -86.60 & 0.30 & 18.65 & 0.74 & 1017.60 & 8.80 & 28.7  \\
 & & H100$-$H112 & 5262.7 & a & 132.72 & 4.61 & -86.70 & 0.30 & 18.71 & 0.75 & 1023.84 & 8.92 & 28.5  \\
 & & H88$-$H95 & 8010.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 596.31 & 53.19 & \nodata  \\
 & & H106$-$H112 & 4950.5 & a & 123.78 & 5.59 & -86.80 & 0.40 & 18.91 & 0.99 & 1083.83 & 10.89 & 21.9  \\
 & & H100$-$H105 & 5943.6 & a & 152.14 & 7.08 & -86.50 & 0.40 & 18.44 & 0.99 & 892.85 & 13.62 & 21.2  \\
 & & H112 & 4618.8 & a & 108.08 & 12.71 & -86.80 & 1.00 & 17.54 & 2.41 & 1233.02 & 23.75 & 8.4  \\
 & & H111 & 4744.2 & a & 136.60 & 12.24 & -87.60 & 0.80 & 17.69 & 1.83 & 1170.46 & 23.06 & 11.0  \\
 & & H110 & 4874.2 & a & 105.54 & 12.77 & -86.30 & 1.10 & 18.87 & 2.67 & 1109.19 & 24.74 & 8.2  \\
 & & H109 & 5008.9 & a & 146.38 & 13.22 & -87.00 & 0.90 & 19.88 & 2.10 & 1082.53 & 26.30 & 11.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.48 & 25.05 & \nodata  \\
 & & H107 & 5293.7 & a & 143.92 & 12.97 & -87.00 & 0.90 & 19.37 & 2.03 & 1038.62 & 25.52 & 11.0  \\
 & & H106 & 5444.3 & a & 114.98 & 14.69 & -85.60 & 1.20 & 19.83 & 2.95 & 999.18 & 29.24 & 7.8  \\
 & & H105 & 5600.6 & a & 156.34 & 15.16 & -86.60 & 0.90 & 18.11 & 2.04 & 950.80 & 28.85 & 10.2  \\
 & & H104 & 5762.9 & a & 141.18 & 14.39 & -84.90 & 1.00 & 20.33 & 2.43 & 944.72 & 28.91 & 9.7  \\
 & & H103 & 5931.5 & a & 186.75 & 19.27 & -85.20 & 0.70 & 14.25 & 1.70 & 881.07 & 32.59 & 9.6  \\
 & & H102 & 6106.9 & a & 145.39 & 14.85 & -88.50 & 1.00 & 20.37 & 2.41 & 853.67 & 30.00 & 9.7  \\
 & & H101 & 6289.1 & a & 149.84 & 20.30 & -87.40 & 1.30 & 20.25 & 3.26 & 818.13 & 40.55 & 7.4  \\
 & & H100 & 6478.8 & a & 154.47 & 22.99 & -87.40 & 1.10 & 15.58 & 2.72 & 817.64 & 40.43 & 6.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 707.17 & 70.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 441.21 & 67.18 & \nodata  \\
G331.020$-$00.143 & shrds716 & H88$-$H112 & 5015.7 & a & 86.64 & 4.64 & -85.00 & 0.40 & 15.27 & 0.94 & 675.98 & 8.12 & 18.5  \\
 & & H100$-$H112 & 5015.7 & a & 86.37 & 4.63 & -85.00 & 0.40 & 15.51 & 0.96 & 675.95 & 8.17 & 18.4  \\
 & & H106$-$H112 & 4942.4 & a & 88.26 & 5.08 & -85.00 & 0.40 & 14.19 & 0.94 & 681.51 & 8.57 & 17.2  \\
 & & H100$-$H105 & 5667.9 & a & 71.12 & 10.85 & -85.90 & 2.60 & 29.13 & 6.79 & 628.08 & 25.11 & 6.8  \\
 & & H112 & 4618.8 & a & 91.88 & 10.49 & -84.10 & 0.90 & 16.21 & 2.14 & 799.34 & 18.91 & 8.7  \\
 & & H111 & 4744.2 & a & 99.30 & 13.66 & -85.50 & 0.80 & 12.22 & 1.94 & 772.64 & 21.39 & 7.2  \\
 & & H110 & 4874.2 & a & 90.37 & 14.92 & -84.80 & 1.00 & 12.28 & 2.34 & 769.53 & 23.42 & 6.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 457.42 & 18.94 & \nodata  \\
 & & H108 & 5148.7 & a & 138.26 & 19.98 & -83.70 & 0.80 & 11.14 & 1.86 & 745.99 & 29.87 & 6.8  \\
 & & H107 & 5293.7 & a & 92.67 & 12.97 & -85.10 & 1.10 & 15.68 & 2.63 & 540.54 & 22.74 & 7.1  \\
 & & H106 & 5444.3 & a & 106.56 & 13.72 & -86.10 & 0.80 & 12.85 & 1.91 & 517.16 & 22.03 & 7.7  \\
 & & H105 & 5600.6 & a & 73.83 & 13.32 & -84.90 & 3.80 & 38.07 & 12.85 & 655.79 & 32.86 & 6.1  \\
 & & H104 & 5762.9 & a & 62.49 & 17.37 & -90.50 & 4.90 & 30.16 & 18.32 & 584.77 & 36.76 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.55 & 112.69 & \nodata  \\
G331.020$-$00.143 & mos040 & H88$-$H112 & 5246.9 & a & 136.67 & 3.06 & -86.20 & 0.20 & 19.07 & 0.49 & 1087.58 & 5.98 & 44.2  \\
 & & H100$-$H112 & 5241.7 & a & 136.55 & 3.08 & -86.10 & 0.20 & 19.05 & 0.50 & 1088.67 & 6.02 & 43.8  \\
 & & H88$-$H95 & 7973.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 544.91 & 91.29 & \nodata  \\
 & & H106$-$H112 & 4968.3 & a & 138.04 & 3.95 & -86.30 & 0.30 & 19.08 & 0.63 & 1180.36 & 7.73 & 34.5  \\
 & & H100$-$H105 & 5932.8 & a & 132.72 & 4.63 & -85.80 & 0.30 & 18.90 & 0.76 & 857.13 & 9.02 & 28.3  \\
 & & H112 & 4618.8 & a & 142.42 & 8.91 & -87.00 & 0.50 & 17.49 & 1.26 & 1402.75 & 16.69 & 15.8  \\
 & & H111 & 4744.2 & a & 145.21 & 8.81 & -87.00 & 0.60 & 21.07 & 1.48 & 1323.54 & 18.12 & 16.3  \\
 & & H110 & 4874.2 & a & 142.90 & 9.43 & -86.10 & 0.60 & 17.85 & 1.36 & 1282.00 & 17.84 & 15.0  \\
 & & H109 & 5008.9 & a & 121.19 & 11.25 & -86.30 & 0.90 & 19.31 & 2.11 & 995.71 & 22.02 & 10.7  \\
 & & H108 & 5148.7 & a & 114.21 & 9.81 & -85.30 & 0.70 & 15.72 & 1.56 & 781.23 & 17.42 & 11.5  \\
 & & H107 & 5293.7 & a & 136.77 & 7.92 & -85.50 & 0.60 & 20.63 & 1.38 & 1066.84 & 16.11 & 17.1  \\
 & & H106 & 5444.3 & a & 137.15 & 10.78 & -85.70 & 0.70 & 19.45 & 1.77 & 1105.66 & 21.29 & 12.6  \\
 & & H105 & 5600.6 & a & 147.45 & 10.79 & -86.20 & 0.70 & 19.83 & 1.68 & 1054.29 & 21.52 & 13.5  \\
 & & H104 & 5762.9 & a & 109.56 & 9.26 & -85.10 & 0.90 & 21.33 & 2.10 & 884.01 & 19.11 & 11.7  \\
 & & H103 & 5931.5 & a & 154.19 & 12.70 & -84.10 & 0.80 & 18.78 & 1.79 & 834.87 & 24.63 & 12.0  \\
 & & H102 & 6106.9 & a & 152.56 & 10.37 & -86.30 & 0.60 & 16.58 & 1.30 & 786.14 & 18.91 & 14.5  \\
 & & H101 & 6289.1 & a & 103.77 & 14.10 & -87.30 & 1.20 & 17.47 & 2.77 & 640.68 & 26.30 & 7.3  \\
 & & H100 & 6478.8 & a & 108.88 & 12.75 & -84.90 & 1.20 & 20.80 & 2.82 & 695.14 & 26.01 & 8.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2277.42 & 1207.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 567.29 & 120.80 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.71 & 134.51 & \nodata  \\
G331.056$-$00.437 & shrds710 & H88$-$H112 & 6304.2 & a & 15.91 & 0.95 & -69.00 & 0.50 & 18.68 & 1.29 & 105.88 & 1.84 & 16.6  \\
 & & H100$-$H112 & 5468.1 & a & 15.98 & 1.17 & -69.70 & 0.60 & 17.31 & 1.46 & 112.97 & 2.17 & 13.5  \\
 & & H88$-$H95 & 8481.1 & a & 15.60 & 1.40 & -66.80 & 0.90 & 20.92 & 2.18 & 87.70 & 2.87 & 11.0  \\
 & & H106$-$H112 & 4993.8 & a & 13.94 & 1.46 & -69.60 & 1.00 & 20.34 & 2.46 & 117.90 & 2.94 & 9.5  \\
 & & H100$-$H105 & 6044.4 & a & 19.14 & 1.70 & -69.50 & 0.60 & 14.60 & 1.50 & 106.91 & 2.91 & 11.1  \\
 & & H112 & 4618.8 & a & 12.33 & 3.07 & -68.60 & 3.60 & 28.63 & 10.25 & 134.04 & 6.95 & 4.2  \\
 & & H111 & 4744.2 & a & 18.58 & 4.39 & -71.40 & 1.30 & 11.36 & 3.10 & 127.97 & 6.63 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.06 & 7.22 & \nodata  \\
 & & H109 & 5008.9 & a & 17.04 & 3.95 & -72.20 & 2.00 & 17.63 & 4.94 & 116.88 & 7.32 & 4.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.20 & 10.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.56 & 7.93 & \nodata  \\
 & & H106 & 5444.3 & a & 13.78 & 2.80 & -68.40 & 2.60 & 25.62 & 7.62 & 103.82 & 5.95 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.37 & 7.99 & \nodata  \\
 & & H104 & 5762.9 & a & 19.47 & 3.41 & -68.20 & 1.50 & 17.78 & 3.79 & 107.46 & 6.35 & 5.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.54 & 7.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.16 & 6.85 & \nodata  \\
 & & H101 & 6289.1 & a & 20.49 & 3.53 & -69.80 & 1.90 & 22.13 & 5.02 & 117.26 & 7.18 & 5.9  \\
 & & H100 & 6478.8 & a & 26.90 & 5.17 & -70.40 & 0.80 & 8.74 & 1.94 & 102.18 & 6.85 & 5.1  \\
 & & H95 & 7550.6 & a & 26.89 & 6.44 & -65.00 & 1.00 & 8.35 & 2.31 & 89.98 & 8.33 & 4.1  \\
 & & H94 & 7792.9 & a & 18.19 & 3.18 & -69.10 & 1.60 & 18.78 & 3.91 & 87.36 & 6.12 & 5.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.04 & 10.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.86 & 7.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.03 & 7.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.02 & 7.34 & \nodata  \\
 & & H88 & 9487.8 & a & 20.73 & 3.37 & -65.10 & 1.80 & 22.24 & 4.33 & 91.67 & 7.04 & 6.1  \\
G331.056$-$00.437 & mos040 & H88$-$H112 & 6140.4 & a & 18.19 & 0.89 & -70.00 & 0.40 & 16.45 & 0.93 & 120.85 & 1.62 & 20.2  \\
 & & H100$-$H112 & 5471.2 & a & 18.40 & 1.09 & -70.50 & 0.40 & 15.12 & 1.03 & 126.29 & 1.89 & 16.7  \\
 & & H88$-$H95 & 8420.8 & a & 18.01 & 1.52 & -67.20 & 0.90 & 22.11 & 2.17 & 102.39 & 3.20 & 11.7  \\
 & & H106$-$H112 & 5019.1 & a & 16.20 & 1.36 & -71.20 & 0.70 & 16.11 & 1.56 & 123.37 & 2.44 & 11.8  \\
 & & H100$-$H105 & 6038.6 & a & 21.82 & 1.63 & -69.80 & 0.50 & 14.36 & 1.24 & 129.81 & 2.76 & 13.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.83 & 6.51 & \nodata  \\
 & & H111 & 4744.2 & a & 17.71 & 3.36 & -71.40 & 1.40 & 14.77 & 3.30 & 122.32 & 5.75 & 5.2  \\
 & & H110 & 4874.2 & a & 16.16 & 3.00 & -72.10 & 1.90 & 21.17 & 5.04 & 130.72 & 6.00 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.43 & 7.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.73 & 8.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.35 & 7.53 & \nodata  \\
 & & H106 & 5444.3 & a & 17.60 & 2.95 & -69.50 & 1.30 & 15.44 & 3.01 & 119.99 & 5.18 & 5.9  \\
 & & H105 & 5600.6 & a & 27.53 & 4.66 & -69.40 & 1.00 & 11.81 & 2.31 & 113.73 & 7.17 & 5.8  \\
 & & H104 & 5762.9 & a & 21.43 & 3.35 & -68.60 & 1.50 & 19.14 & 3.76 & 127.81 & 6.40 & 6.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.58 & 7.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.43 & 6.19 & \nodata  \\
 & & H101 & 6289.1 & a & 23.25 & 3.99 & -68.90 & 1.60 & 19.52 & 4.26 & 139.99 & 7.68 & 5.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.32 & 6.99 & \nodata  \\
 & & H95 & 7550.6 & a & 29.32 & 6.44 & -65.00 & 1.00 & 9.64 & 2.44 & 113.37 & 8.96 & 4.5  \\
 & & H94 & 7792.9 & a & 19.36 & 3.22 & -69.40 & 1.60 & 20.15 & 3.90 & 111.56 & 6.46 & 6.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.61 & 11.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.55 & 8.45 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.75 & 7.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.03 & 8.17 & \nodata  \\
 & & H88 & 9487.8 & a & 23.44 & 3.86 & -65.80 & 1.70 & 21.42 & 4.25 & 102.42 & 7.90 & 6.1  \\
G331.057$-$00.229 & shrds711 & H88$-$H112 & 6236.3 & a & 14.06 & 1.32 & -91.60 & 0.80 & 18.41 & 2.02 & 112.91 & 2.53 & 10.6  \\
 & & H100$-$H112 & 5571.0 & a & 12.00 & 1.66 & -91.90 & 1.20 & 17.25 & 2.87 & 119.22 & 3.05 & 7.2  \\
 & & H88$-$H95 & 8402.2 & a & 21.01 & 2.43 & -90.20 & 1.10 & 20.14 & 2.70 & 92.47 & 4.87 & 8.6  \\
 & & H106$-$H112 & 5021.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.16 & 4.45 & \nodata  \\
 & & H100$-$H105 & 6067.9 & a & 12.15 & 2.12 & -91.00 & 1.70 & 19.02 & 4.70 & 107.81 & 3.94 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.63 & 7.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.45 & 7.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.46 & 8.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.65 & 9.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.48 & 7.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.46 & 8.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.61 & 9.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.55 & 9.28 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.65 & 8.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.37 & 11.83 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.58 & 12.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.66 & 12.72 & \nodata  \\
 & & H89 & 9173.3 & a & 32.58 & 6.99 & -88.20 & 2.60 & 23.38 & 7.84 & 102.16 & 13.99 & 5.0  \\
 & & H88 & 9487.8 & a & 29.98 & 6.19 & -88.50 & 1.90 & 18.64 & 4.80 & 92.98 & 11.71 & 4.9  \\
G331.057$-$00.229 & shrds716 & H88$-$H112 & 5494.4 & a & 18.07 & 1.23 & -61.30 & 0.50 & 13.67 & 1.15 & 184.11 & 2.04 & 14.5  \\
 & & H88$-$H112 & 5494.4 & b & 13.86 & 0.96 & -92.70 & 0.80 & 23.18 & 2.00 & 184.11 & 2.04 & 14.5  \\
 & & H100$-$H112 & 5340.2 & a & 18.68 & 1.27 & -61.40 & 0.50 & 13.66 & 1.14 & 189.08 & 2.09 & 14.6  \\
 & & H100$-$H112 & 5340.2 & b & 13.52 & 0.98 & -92.80 & 0.80 & 23.43 & 2.12 & 189.08 & 2.09 & 13.8  \\
 & & H88$-$H95 & 8254.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.15 & 7.21 & \nodata  \\
 & & H106$-$H112 & 5037.6 & a & 19.16 & 1.68 & -61.20 & 0.60 & 13.69 & 1.49 & 203.90 & 2.79 & 11.2  \\
 & & H106$-$H112 & 5037.6 & b & 12.31 & 1.27 & -93.60 & 1.30 & 25.16 & 3.30 & 203.90 & 2.79 & 9.8  \\
 & & H100$-$H105 & 5912.6 & a & 18.05 & 2.02 & -61.80 & 0.70 & 12.64 & 1.72 & 160.86 & 3.21 & 8.8  \\
 & & H100$-$H105 & 5912.6 & b & 15.67 & 1.55 & -91.80 & 1.10 & 21.91 & 2.67 & 160.86 & 3.21 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.34 & 8.60 & \nodata  \\
 & & H111 & 4744.2 & a & 22.04 & 4.51 & -60.70 & 1.90 & 19.17 & 4.70 & 258.98 & 8.76 & 4.9  \\
 & & H110 & 4874.2 & a & 16.77 & 2.52 & -74.30 & 6.30 & 72.68 & 22.68 & 237.79 & 8.41 & 7.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.44 & 7.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.26 & 9.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.96 & 6.26 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.39 & 6.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.13 & 8.65 & \nodata  \\
 & & H104 & 5762.9 & a & 16.24 & 2.38 & -75.20 & 4.30 & 56.63 & 13.50 & 175.62 & 7.34 & 7.4  \\
 & & H103 & 5931.5 & a & 15.33 & 2.05 & -83.40 & 8.00 & 84.07 & 36.55 & 161.09 & 6.67 & 9.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.41 & 10.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.72 & 9.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.12 & 9.39 & \nodata  \\
 & & H95 & 7550.6 & a & 40.92 & 10.71 & -92.70 & 2.80 & 21.48 & 6.95 & 115.24 & 21.80 & 3.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.04 & 13.43 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.04 & 18.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.93 & 16.35 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.21 & 18.78 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.95 & 17.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.22 & 26.66 & \nodata  \\
G331.057$-$00.229 & mos040 & H88$-$H112 & 5552.4 & a & 30.33 & 1.20 & -62.30 & 0.30 & 13.85 & 0.66 & 247.49 & 2.00 & 24.9  \\
 & & H88$-$H112 & 5552.4 & b & 12.02 & 0.94 & -95.80 & 0.90 & 23.56 & 2.32 & 247.49 & 2.00 & 12.9  \\
 & & H100$-$H112 & 5350.8 & a & 32.25 & 1.28 & -62.20 & 0.30 & 13.95 & 0.65 & 258.02 & 2.13 & 25.0  \\
 & & H100$-$H112 & 5350.8 & b & 11.39 & 1.01 & -96.60 & 1.00 & 22.36 & 2.36 & 258.02 & 2.13 & 11.2  \\
 & & H88$-$H95 & 8384.9 & a & 24.29 & 2.82 & -90.70 & 1.10 & 19.71 & 2.64 & 99.00 & 5.60 & 8.5  \\
 & & H106$-$H112 & 4962.8 & a & 38.92 & 1.77 & -62.70 & 0.30 & 13.91 & 0.74 & 300.58 & 2.96 & 21.7  \\
 & & H106$-$H112 & 4962.8 & b & 11.95 & 1.43 & -98.40 & 1.30 & 21.51 & 3.03 & 300.58 & 2.96 & 8.3  \\
 & & H100$-$H105 & 5943.6 & a & 22.95 & 1.88 & -60.90 & 0.60 & 13.11 & 1.32 & 192.91 & 3.05 & 12.1  \\
 & & H100$-$H105 & 5943.6 & b & 10.78 & 1.38 & -93.50 & 1.60 & 25.50 & 4.20 & 192.91 & 3.05 & 7.9  \\
 & & H112 & 4618.8 & a & 43.67 & 4.50 & -63.70 & 0.90 & 18.40 & 2.20 & 423.73 & 8.64 & 9.6  \\
 & & H111 & 4744.2 & a & 35.96 & 4.53 & -63.20 & 0.70 & 11.20 & 1.63 & 311.53 & 6.79 & 7.8  \\
 & & H110 & 4874.2 & a & 54.55 & 5.45 & -62.20 & 0.70 & 14.57 & 1.75 & 377.10 & 9.20 & 10.0  \\
 & & H109 & 5008.9 & a & 29.08 & 5.20 & -61.50 & 1.20 & 14.00 & 2.98 & 209.83 & 8.62 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.43 & 7.39 & \nodata  \\
 & & H107 & 5293.7 & a & 28.86 & 4.81 & -62.60 & 0.80 & 10.13 & 1.96 & 212.37 & 6.85 & 5.9  \\
 & & H106 & 5444.3 & a & 49.99 & 4.95 & -62.00 & 0.70 & 14.53 & 1.66 & 271.21 & 8.45 & 10.0  \\
 & & H105 & 5600.6 & a & 45.57 & 5.45 & -60.30 & 0.90 & 15.24 & 2.11 & 285.61 & 9.54 & 8.3  \\
 & & H104 & 5762.9 & a & 28.67 & 4.69 & -61.50 & 0.90 & 11.17 & 2.12 & 214.10 & 7.02 & 6.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.12 & 5.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.46 & 7.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.78 & 7.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.87 & 7.88 & \nodata  \\
 & & H95 & 7550.6 & a & 37.02 & 7.16 & -91.30 & 0.80 & 8.50 & 1.90 & 63.83 & 9.36 & 5.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.99 & 12.82 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.81 & 27.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.54 & 13.81 & \nodata  \\
 & & H91 & 8584.8 & a & 22.45 & 5.51 & -96.20 & 9.50 & 38.61 & 33.37 & 113.49 & 12.68 & 4.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.28 & 16.42 & \nodata  \\
 & & H88 & 9487.8 & a & 31.21 & 7.34 & -88.00 & 1.90 & 16.67 & 4.79 & 96.43 & 13.20 & 4.3  \\
G331.123$-$00.530 & shrds710 & H88$-$H112 & 4940.0 & a & 196.83 & 6.44 & -68.60 & 0.40 & 23.13 & 0.87 & 2453.65 & 13.88 & 30.2  \\
 & & H100$-$H112 & 4940.0 & a & 196.83 & 6.44 & -68.60 & 0.40 & 23.13 & 0.87 & 2453.65 & 13.88 & 30.2  \\
 & & H106$-$H112 & 4906.5 & a & 198.93 & 7.06 & -68.60 & 0.40 & 23.49 & 0.96 & 2438.04 & 15.33 & 27.9  \\
 & & H100$-$H105 & 5602.6 & a & 207.92 & 29.99 & -68.40 & 2.60 & 34.24 & 8.58 & 2734.51 & 70.87 & 7.6  \\
 & & H112 & 4618.8 & a & 183.11 & 15.20 & -69.00 & 0.90 & 23.15 & 2.22 & 2332.82 & 32.75 & 11.9  \\
 & & H111 & 4744.2 & a & 181.82 & 13.00 & -69.00 & 0.90 & 25.15 & 2.10 & 2370.70 & 29.10 & 13.9  \\
 & & H110 & 4874.2 & a & 206.02 & 17.89 & -69.80 & 0.90 & 20.64 & 2.07 & 2420.05 & 36.38 & 11.4  \\
 & & H109 & 5008.9 & a & 209.89 & 21.43 & -69.60 & 1.10 & 21.71 & 2.57 & 2453.99 & 44.69 & 9.7  \\
 & & H108 & 5148.7 & a & 231.42 & 47.89 & -64.40 & 1.80 & 17.22 & 4.63 & 2545.25 & 86.16 & 4.9  \\
 & & H107 & 5293.7 & a & 216.99 & 20.92 & -68.20 & 1.20 & 24.49 & 2.76 & 2616.01 & 46.18 & 10.3  \\
 & & H106 & 5444.3 & a & 241.91 & 26.38 & -66.20 & 1.10 & 21.37 & 2.72 & 2656.95 & 54.47 & 9.1  \\
 & & H105 & 5600.6 & a & 207.14 & 29.94 & -68.30 & 2.60 & 34.54 & 8.77 & 2742.93 & 70.88 & 7.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2652.22 & 151.95 & \nodata  \\
G331.123$-$00.530 & ch179 & H88$-$H112 & 6146.8 & a & 141.00 & 1.37 & -68.10 & 0.10 & 21.45 & 0.24 & 1372.37 & 2.84 & 101.7  \\
 & & H100$-$H112 & 5415.6 & a & 132.50 & 1.59 & -68.30 & 0.10 & 21.43 & 0.30 & 1442.15 & 3.30 & 82.3  \\
 & & H88$-$H95 & 8792.4 & a & 170.89 & 2.75 & -67.70 & 0.20 & 21.09 & 0.39 & 1121.11 & 5.65 & 61.5  \\
 & & H106$-$H112 & 5017.5 & a & 125.04 & 2.11 & -68.40 & 0.20 & 21.69 & 0.42 & 1470.02 & 4.39 & 58.7  \\
 & & H100$-$H105 & 5944.3 & a & 142.46 & 2.19 & -68.10 & 0.20 & 21.10 & 0.37 & 1405.16 & 4.51 & 64.3  \\
 & & H112 & 4618.8 & a & 117.65 & 4.76 & -68.90 & 0.40 & 21.96 & 1.03 & 1497.09 & 9.98 & 24.4  \\
 & & H111 & 4744.2 & a & 114.15 & 5.25 & -68.10 & 0.50 & 22.23 & 1.18 & 1482.61 & 11.10 & 21.5  \\
 & & H110 & 4874.2 & a & 121.15 & 4.67 & -68.90 & 0.40 & 19.91 & 0.89 & 1471.17 & 9.33 & 25.7  \\
 & & H109 & 5008.9 & a & 124.53 & 5.50 & -69.20 & 0.50 & 21.84 & 1.12 & 1462.53 & 11.52 & 22.4  \\
 & & H108 & 5148.7 & a & 133.59 & 6.41 & -68.00 & 0.50 & 21.00 & 1.16 & 1472.76 & 13.15 & 20.6  \\
 & & H107 & 5293.7 & a & 128.23 & 4.61 & -67.50 & 0.40 & 21.85 & 0.91 & 1460.67 & 9.66 & 27.5  \\
 & & H106 & 5444.3 & a & 140.07 & 4.81 & -68.40 & 0.40 & 21.66 & 0.86 & 1444.71 & 10.03 & 28.8  \\
 & & H105 & 5600.6 & a & 138.53 & 4.90 & -68.10 & 0.30 & 19.61 & 0.80 & 1441.38 & 9.71 & 28.0  \\
 & & H104 & 5762.9 & a & 139.91 & 4.73 & -67.80 & 0.30 & 20.93 & 0.82 & 1415.57 & 9.69 & 29.2  \\
 & & H103 & 5931.5 & a & 141.10 & 4.62 & -68.30 & 0.30 & 20.38 & 0.77 & 1398.31 & 9.33 & 30.2  \\
 & & H102 & 6106.9 & a & 144.04 & 5.39 & -68.10 & 0.40 & 21.32 & 0.92 & 1402.13 & 11.15 & 26.4  \\
 & & H100 & 6478.8 & a & 147.85 & 5.00 & -68.30 & 0.40 & 23.20 & 0.91 & 1359.49 & 10.79 & 29.2  \\
 & & H94 & 7792.9 & a & 172.78 & 9.88 & -67.70 & 0.60 & 21.10 & 1.39 & 1205.46 & 20.32 & 17.3  \\
 & & H92 & 8309.4 & a & 167.17 & 5.07 & -67.20 & 0.30 & 20.18 & 0.71 & 1120.86 & 10.21 & 32.6  \\
 & & H91 & 8584.8 & a & 166.70 & 4.97 & -67.60 & 0.30 & 20.64 & 0.71 & 1153.54 & 10.11 & 33.2  \\
 & & H89 & 9173.3 & a & 181.41 & 5.07 & -67.60 & 0.30 & 21.78 & 0.70 & 1110.76 & 10.60 & 35.4  \\
 & & H88 & 9487.8 & a & 169.08 & 4.92 & -68.30 & 0.30 & 21.46 & 0.72 & 1069.24 & 10.22 & 33.9  \\
G331.123$-$00.530 & shrds717 & H88$-$H112 & 6150.1 & a & 156.45 & 0.98 & -68.60 & 0.10 & 21.83 & 0.16 & 1497.77 & 2.05 & 157.7  \\
 & & H100$-$H112 & 5497.3 & a & 145.67 & 1.20 & -68.70 & 0.10 & 21.93 & 0.21 & 1558.20 & 2.52 & 119.8  \\
 & & H88$-$H95 & 8503.9 & a & 194.11 & 2.04 & -68.30 & 0.10 & 21.29 & 0.26 & 1280.32 & 4.22 & 94.1  \\
 & & H106$-$H112 & 5022.9 & a & 134.33 & 1.67 & -68.90 & 0.10 & 21.63 & 0.31 & 1581.53 & 3.48 & 79.5  \\
 & & H100$-$H105 & 5981.4 & a & 157.32 & 1.66 & -68.50 & 0.10 & 22.16 & 0.27 & 1534.52 & 3.50 & 93.7  \\
 & & H112 & 4618.8 & a & 129.54 & 4.52 & -69.40 & 0.30 & 20.24 & 0.82 & 1625.54 & 9.12 & 28.3  \\
 & & H111 & 4744.2 & a & 125.34 & 4.20 & -68.60 & 0.30 & 20.36 & 0.79 & 1594.90 & 8.50 & 29.5  \\
 & & H110 & 4874.2 & a & 130.21 & 4.16 & -69.00 & 0.30 & 22.22 & 0.82 & 1575.89 & 8.78 & 30.9  \\
 & & H109 & 5008.9 & a & 142.23 & 6.81 & -68.60 & 0.50 & 22.83 & 1.26 & 1543.45 & 14.58 & 20.6  \\
 & & H108 & 5148.7 & a & 137.66 & 4.52 & -68.80 & 0.30 & 21.68 & 0.82 & 1560.17 & 9.43 & 30.1  \\
 & & H107 & 5293.7 & a & 135.26 & 4.29 & -68.80 & 0.30 & 21.85 & 0.80 & 1567.84 & 8.99 & 31.1  \\
 & & H106 & 5444.3 & a & 143.26 & 4.10 & -68.60 & 0.30 & 21.98 & 0.73 & 1579.33 & 8.62 & 34.5  \\
 & & H105 & 5600.6 & a & 142.65 & 3.78 & -68.40 & 0.30 & 22.49 & 0.69 & 1570.68 & 8.03 & 37.3  \\
 & & H104 & 5762.9 & a & 153.77 & 3.72 & -68.90 & 0.30 & 22.17 & 0.62 & 1562.39 & 7.86 & 40.8  \\
 & & H103 & 5931.5 & a & 156.54 & 4.23 & -68.30 & 0.30 & 21.46 & 0.67 & 1542.79 & 8.78 & 36.6  \\
 & & H102 & 6106.9 & a & 159.86 & 3.82 & -68.40 & 0.30 & 21.90 & 0.60 & 1531.11 & 8.00 & 41.4  \\
 & & H101 & 6289.1 & a & 157.93 & 8.30 & -67.30 & 0.50 & 20.86 & 1.27 & 1305.93 & 16.97 & 18.8  \\
 & & H100 & 6478.8 & a & 169.54 & 3.77 & -68.50 & 0.20 & 21.48 & 0.55 & 1513.18 & 7.82 & 44.5  \\
 & & H95 & 7550.6 & a & 174.81 & 9.20 & -68.00 & 0.50 & 21.03 & 1.28 & 1128.45 & 18.90 & 18.8  \\
 & & H94 & 7792.9 & a & 188.62 & 4.01 & -68.90 & 0.20 & 21.71 & 0.53 & 1380.56 & 8.36 & 46.5  \\
 & & H92 & 8309.4 & a & 196.09 & 5.54 & -68.30 & 0.30 & 21.31 & 0.70 & 1338.16 & 11.46 & 35.0  \\
 & & H91 & 8584.8 & a & 186.89 & 4.81 & -67.80 & 0.30 & 20.75 & 0.62 & 1210.33 & 9.83 & 38.4  \\
 & & H89 & 9173.3 & a & 202.64 & 5.07 & -67.80 & 0.30 & 22.15 & 0.64 & 1248.49 & 10.70 & 39.5  \\
 & & H88 & 9487.8 & a & 215.05 & 5.27 & -68.20 & 0.30 & 20.92 & 0.59 & 1205.16 & 10.80 & 40.3  \\
G331.123$-$00.530 & shrds720 & H88$-$H112 & 4733.4 & a & 120.35 & 18.49 & -67.50 & 1.90 & 24.57 & 4.86 & 1899.29 & 39.83 & 6.6  \\
 & & H100$-$H112 & 4733.4 & a & 120.35 & 18.49 & -67.50 & 1.90 & 24.57 & 4.86 & 1899.29 & 39.83 & 6.6  \\
 & & H106$-$H112 & 4733.4 & a & 120.35 & 18.49 & -67.50 & 1.90 & 24.57 & 4.86 & 1899.29 & 39.83 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1819.83 & 62.49 & \nodata  \\
 & & H111 & 4744.2 & a & 196.57 & 49.52 & -65.30 & 1.20 & 9.76 & 2.84 & 1909.20 & 69.26 & 3.9  \\
 & & H110 & 4874.2 & a & 166.77 & 29.80 & -68.70 & 3.20 & 35.70 & 9.63 & 1998.01 & 74.43 & 5.9  \\
G331.123$-$00.530 & shrds721 & H88$-$H112 & 5480.2 & a & 148.84 & 2.12 & -68.40 & 0.20 & 22.62 & 0.37 & 1638.73 & 4.51 & 69.4  \\
 & & H100$-$H112 & 5324.9 & a & 147.28 & 2.11 & -68.50 & 0.20 & 22.76 & 0.38 & 1660.19 & 4.50 & 69.1  \\
 & & H88$-$H95 & 8183.8 & a & 182.39 & 8.44 & -67.70 & 0.50 & 22.26 & 1.19 & 1262.93 & 17.83 & 21.4  \\
 & & H106$-$H112 & 4963.8 & a & 139.20 & 2.86 & -68.80 & 0.20 & 22.41 & 0.53 & 1686.17 & 6.06 & 48.1  \\
 & & H100$-$H105 & 5881.1 & a & 158.16 & 3.13 & -68.00 & 0.20 & 22.74 & 0.52 & 1621.22 & 6.68 & 50.0  \\
 & & H112 & 4618.8 & a & 133.07 & 6.37 & -68.70 & 0.50 & 21.43 & 1.18 & 1709.69 & 13.20 & 20.7  \\
 & & H111 & 4744.2 & a & 125.12 & 5.70 & -69.00 & 0.50 & 23.39 & 1.23 & 1701.20 & 12.34 & 21.7  \\
 & & H110 & 4874.2 & a & 137.67 & 5.98 & -68.60 & 0.50 & 24.81 & 1.24 & 1682.14 & 13.35 & 22.7  \\
 & & H109 & 5008.9 & a & 151.46 & 14.61 & -68.40 & 1.00 & 22.09 & 2.46 & 1645.90 & 30.77 & 10.2  \\
 & & H108 & 5148.7 & a & 144.89 & 7.63 & -69.20 & 0.60 & 22.81 & 1.39 & 1674.01 & 16.31 & 18.8  \\
 & & H107 & 5293.7 & a & 145.92 & 7.53 & -68.80 & 0.50 & 20.17 & 1.20 & 1673.96 & 15.15 & 19.1  \\
 & & H106 & 5444.3 & a & 157.69 & 7.97 & -68.80 & 0.50 & 20.93 & 1.22 & 1666.34 & 16.34 & 19.5  \\
 & & H105 & 5600.6 & a & 150.03 & 5.94 & -68.10 & 0.50 & 23.81 & 1.09 & 1669.14 & 12.99 & 25.0  \\
 & & H104 & 5762.9 & a & 161.71 & 7.02 & -68.40 & 0.50 & 21.79 & 1.09 & 1640.28 & 14.69 & 22.8  \\
 & & H103 & 5931.5 & a & 157.00 & 8.33 & -68.10 & 0.60 & 21.33 & 1.31 & 1575.00 & 17.22 & 18.6  \\
 & & H102 & 6106.9 & a & 157.77 & 6.86 & -67.10 & 0.50 & 22.99 & 1.16 & 1630.16 & 14.73 & 22.7  \\
 & & H101 & 6289.1 & a & 153.31 & 17.96 & -67.20 & 1.20 & 21.09 & 2.89 & 1293.38 & 36.78 & 8.5  \\
 & & H100 & 6478.8 & a & 180.24 & 9.09 & -68.80 & 0.60 & 23.55 & 1.38 & 1570.81 & 19.74 & 19.6  \\
 & & H95 & 7550.6 & a & 104.94 & 16.24 & -66.40 & 1.60 & 21.27 & 3.96 & 881.08 & 33.14 & 6.5  \\
 & & H94 & 7792.9 & a & 198.54 & 13.04 & -67.60 & 0.70 & 22.49 & 1.71 & 1395.61 & 27.68 & 15.1  \\
 & & H92 & 8309.4 & a & 210.81 & 19.65 & -68.10 & 1.00 & 21.15 & 2.29 & 1327.84 & 40.44 & 10.6  \\
 & & H91 & 8584.8 & a & 185.90 & 18.91 & -69.40 & 1.20 & 24.97 & 3.05 & 1300.07 & 41.86 & 9.8  \\
 & & H89 & 9173.3 & a & 203.21 & 28.21 & -66.60 & 1.40 & 20.21 & 3.33 & 1289.40 & 56.33 & 7.2  \\
 & & H88 & 9487.8 & a & 175.12 & 25.85 & -68.10 & 1.90 & 26.73 & 4.97 & 1138.99 & 58.40 & 6.9  \\
G331.123$-$00.530 & mos040 & H88$-$H112 & 5908.1 & a & 194.80 & 1.15 & -68.80 & 0.10 & 22.34 & 0.15 & 1958.22 & 2.44 & 167.4  \\
 & & H100$-$H112 & 5378.2 & a & 185.36 & 1.37 & -68.90 & 0.10 & 22.39 & 0.19 & 2037.63 & 2.90 & 134.1  \\
 & & H88$-$H95 & 8673.6 & a & 242.94 & 2.49 & -68.40 & 0.10 & 21.82 & 0.26 & 1544.41 & 5.22 & 96.3  \\
 & & H106$-$H112 & 4968.9 & a & 171.88 & 1.67 & -69.10 & 0.10 & 22.49 & 0.25 & 2063.51 & 3.55 & 101.7  \\
 & & H100$-$H105 & 5962.9 & a & 204.16 & 2.14 & -68.60 & 0.10 & 22.15 & 0.27 & 2001.08 & 4.52 & 94.1  \\
 & & H112 & 4618.8 & a & 162.65 & 3.67 & -69.40 & 0.20 & 21.94 & 0.57 & 2100.21 & 7.69 & 43.8  \\
 & & H111 & 4744.2 & a & 155.75 & 3.86 & -69.00 & 0.30 & 22.16 & 0.63 & 2075.97 & 8.14 & 39.9  \\
 & & H110 & 4874.2 & a & 166.14 & 3.80 & -69.10 & 0.30 & 22.71 & 0.60 & 2060.20 & 8.12 & 43.2  \\
 & & H109 & 5008.9 & a & 181.92 & 6.69 & -69.20 & 0.40 & 22.79 & 0.97 & 2000.93 & 14.31 & 26.9  \\
 & & H108 & 5148.7 & a & 176.51 & 4.93 & -68.70 & 0.30 & 21.75 & 0.70 & 2020.47 & 10.31 & 35.3  \\
 & & H107 & 5293.7 & a & 174.36 & 4.34 & -68.90 & 0.30 & 22.91 & 0.66 & 2059.58 & 9.31 & 39.7  \\
 & & H106 & 5444.3 & a & 198.68 & 4.37 & -69.20 & 0.20 & 21.94 & 0.56 & 2061.43 & 9.18 & 44.9  \\
 & & H105 & 5600.6 & a & 189.70 & 4.09 & -68.50 & 0.20 & 22.34 & 0.56 & 2055.34 & 8.66 & 45.8  \\
 & & H104 & 5762.9 & a & 203.99 & 4.78 & -68.80 & 0.30 & 21.82 & 0.59 & 2029.68 & 10.00 & 42.2  \\
 & & H103 & 5931.5 & a & 201.51 & 4.09 & -68.50 & 0.20 & 21.57 & 0.51 & 1990.77 & 8.51 & 48.7  \\
 & & H102 & 6106.9 & a & 209.08 & 4.71 & -68.60 & 0.20 & 21.90 & 0.57 & 2016.64 & 9.87 & 43.9  \\
 & & H101 & 6289.1 & a & 195.42 & 9.92 & -67.50 & 0.50 & 21.72 & 1.27 & 1596.26 & 20.70 & 19.5  \\
 & & H100 & 6478.8 & a & 220.61 & 4.74 & -68.60 & 0.20 & 22.74 & 0.56 & 1977.19 & 10.12 & 46.0  \\
 & & H95 & 7550.6 & a & 199.16 & 10.84 & -68.20 & 0.60 & 21.50 & 1.35 & 1285.89 & 22.50 & 18.2  \\
 & & H94 & 7792.9 & a & 244.30 & 7.69 & -68.90 & 0.30 & 21.98 & 0.80 & 1735.85 & 16.15 & 31.4  \\
 & & H92 & 8309.4 & a & 240.68 & 6.04 & -68.20 & 0.30 & 21.22 & 0.61 & 1613.64 & 12.46 & 39.4  \\
 & & H91 & 8584.8 & a & 235.74 & 4.89 & -68.20 & 0.20 & 21.50 & 0.51 & 1510.21 & 10.15 & 47.7  \\
 & & H89 & 9173.3 & a & 251.58 & 5.65 & -68.10 & 0.20 & 22.47 & 0.58 & 1548.17 & 12.00 & 44.0  \\
 & & H88 & 9487.8 & a & 255.69 & 5.62 & -68.70 & 0.20 & 21.65 & 0.55 & 1465.47 & 11.71 & 45.0  \\
G331.129$-$00.243 & shrds711 & H88$-$H112 & 5899.7 & a & 29.02 & 2.93 & -79.50 & 1.10 & 23.02 & 2.69 & 319.57 & 6.30 & 9.8  \\
 & & H100$-$H112 & 5502.0 & a & 29.13 & 3.57 & -79.50 & 1.10 & 18.62 & 2.65 & 314.94 & 6.90 & 8.1  \\
 & & H88$-$H95 & 8137.3 & a & 39.29 & 8.31 & -81.40 & 2.70 & 26.23 & 6.92 & 344.39 & 18.64 & 4.8  \\
 & & H106$-$H112 & 5119.7 & a & 30.02 & 5.08 & -79.30 & 1.40 & 17.41 & 3.44 & 334.03 & 9.46 & 5.9  \\
 & & H100$-$H105 & 6027.6 & a & 29.99 & 5.37 & -80.10 & 1.50 & 16.95 & 3.59 & 288.71 & 9.85 & 5.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.31 & 21.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.70 & 20.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.89 & 13.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.52 & 18.39 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.75 & 24.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.51 & 25.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.83 & 25.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.61 & 31.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.41 & 35.77 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.70 & 38.57 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.37 & 42.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.07 & 47.73 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.32 & 61.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.30 & 75.68 & \nodata  \\
G331.129$-$00.243 & shrds714 & H88$-$H112 & 5811.3 & a & 35.90 & 2.47 & -59.70 & 0.40 & 11.03 & 0.98 & 513.27 & 3.62 & 14.6  \\
 & & H88$-$H112 & 5811.3 & b & 31.06 & 1.73 & -84.60 & 0.70 & 23.29 & 1.81 & 513.27 & 3.62 & 18.4  \\
 & & H100$-$H112 & 5429.0 & a & 40.47 & 2.68 & -59.70 & 0.40 & 11.41 & 0.98 & 546.71 & 3.98 & 15.2  \\
 & & H100$-$H112 & 5429.0 & b & 30.39 & 1.90 & -84.70 & 0.80 & 23.36 & 2.07 & 546.71 & 3.98 & 16.3  \\
 & & H88$-$H95 & 8661.0 & a & 38.49 & 3.66 & -84.90 & 1.00 & 22.42 & 2.46 & 264.73 & 7.76 & 10.4  \\
 & & H106$-$H112 & 4969.2 & a & 41.28 & 4.04 & -59.00 & 0.50 & 9.99 & 1.22 & 584.71 & 5.49 & 10.5  \\
 & & H106$-$H112 & 4969.2 & b & 28.24 & 2.44 & -84.80 & 1.30 & 27.18 & 3.34 & 584.71 & 5.49 & 11.9  \\
 & & H100$-$H105 & 5967.6 & a & 40.92 & 3.42 & -60.80 & 0.60 & 12.39 & 1.38 & 502.13 & 5.38 & 11.8  \\
 & & H100$-$H105 & 5967.6 & b & 33.32 & 2.82 & -84.60 & 0.90 & 19.23 & 2.24 & 502.13 & 5.38 & 12.0  \\
 & & H112 & 4618.8 & a & 31.69 & 4.77 & -71.20 & 4.10 & 51.78 & 12.15 & 637.59 & 14.28 & 7.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 621.83 & 13.94 & \nodata  \\
 & & H110 & 4874.2 & a & 30.75 & 4.41 & -72.10 & 3.90 & 52.94 & 12.45 & 598.50 & 13.14 & 7.5  \\
 & & H109 & 5008.9 & a & 32.69 & 5.31 & -66.70 & 3.30 & 39.75 & 9.42 & 590.03 & 14.12 & 6.5  \\
 & & H108 & 5148.7 & a & 65.27 & 14.13 & -87.10 & 1.40 & 13.52 & 3.43 & 403.60 & 23.17 & 4.6  \\
 & & H107 & 5293.7 & a & 29.24 & 5.00 & -83.50 & 4.60 & 49.61 & 15.14 & 544.75 & 14.24 & 6.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 539.35 & 15.16 & \nodata  \\
 & & H105 & 5600.6 & a & 40.61 & 7.65 & -60.50 & 1.30 & 13.74 & 3.15 & 542.59 & 12.50 & 5.3  \\
 & & H104 & 5762.9 & a & 37.94 & 5.72 & -69.60 & 2.50 & 33.88 & 6.48 & 565.32 & 14.55 & 6.7  \\
 & & H103 & 5931.5 & a & 28.77 & 4.44 & -75.20 & 3.70 & 46.19 & 11.51 & 498.91 & 12.41 & 7.0  \\
 & & H102 & 6106.9 & a & 26.80 & 4.88 & -73.50 & 14.00 & 81.66 & 80.11 & 467.54 & 13.99 & 7.7  \\
 & & H101 & 6289.1 & a & 29.09 & 6.36 & -74.30 & 6.60 & 50.98 & 28.71 & 481.07 & 16.73 & 5.5  \\
 & & H100 & 6478.8 & a & 28.50 & 5.03 & -74.90 & 6.00 & 56.58 & 25.71 & 413.58 & 13.96 & 6.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.47 & 18.70 & \nodata  \\
 & & H92 & 8309.4 & a & 26.38 & 6.76 & -81.00 & 4.70 & 32.15 & 17.51 & 256.63 & 14.84 & 4.5  \\
 & & H91 & 8584.8 & a & 41.89 & 8.34 & -86.90 & 2.00 & 20.65 & 5.47 & 243.82 & 16.36 & 5.1  \\
 & & H89 & 9173.3 & a & 54.37 & 9.76 & -83.70 & 1.20 & 13.67 & 2.84 & 278.43 & 16.16 & 5.5  \\
 & & H88 & 9487.8 & a & 49.70 & 9.67 & -87.60 & 4.50 & 36.15 & 18.04 & 308.27 & 21.74 & 6.1  \\
G331.129$-$00.243 & shrds716 & H88$-$H112 & 6266.4 & a & 33.78 & 0.64 & -84.50 & 0.30 & 23.49 & 0.68 & 447.34 & 1.35 & 53.8  \\
 & & H88$-$H112 & 6266.4 & b & 20.31 & 0.88 & -60.10 & 0.30 & 12.35 & 0.72 & 447.34 & 1.35 & 23.5  \\
 & & H100$-$H112 & 5455.2 & a & 29.71 & 0.74 & -84.70 & 0.40 & 23.42 & 0.94 & 476.06 & 1.56 & 40.9  \\
 & & H100$-$H112 & 5455.2 & b & 21.87 & 0.99 & -60.40 & 0.40 & 13.45 & 0.85 & 476.06 & 1.56 & 22.8  \\
 & & H88$-$H95 & 8525.4 & a & 45.05 & 1.03 & -84.20 & 0.30 & 23.53 & 0.68 & 367.53 & 2.20 & 43.9  \\
 & & H88$-$H95 & 8525.4 & b & 19.01 & 1.83 & -59.10 & 0.40 & 7.33 & 0.85 & 367.53 & 2.20 & 10.4  \\
 & & H106$-$H112 & 5021.0 & a & 28.44 & 1.11 & -84.80 & 0.60 & 23.14 & 1.55 & 514.36 & 2.31 & 26.3  \\
 & & H106$-$H112 & 5021.0 & b & 24.14 & 1.42 & -60.50 & 0.60 & 14.85 & 1.27 & 514.36 & 2.31 & 17.9  \\
 & & H100$-$H105 & 5998.5 & a & 31.16 & 1.09 & -84.60 & 0.50 & 23.06 & 1.20 & 428.19 & 2.27 & 29.2  \\
 & & H100$-$H105 & 5998.5 & b & 18.95 & 1.50 & -60.30 & 0.50 & 11.95 & 1.26 & 428.19 & 2.27 & 12.8  \\
 & & H112 & 4618.8 & a & 28.43 & 2.04 & -71.40 & 1.50 & 42.94 & 3.82 & 550.63 & 5.86 & 14.1  \\
 & & H111 & 4744.2 & a & 29.20 & 1.91 & -75.60 & 1.30 & 41.24 & 3.19 & 556.84 & 5.46 & 15.2  \\
 & & H110 & 4874.2 & a & 23.42 & 1.85 & -77.30 & 1.60 & 40.02 & 3.92 & 536.90 & 5.15 & 12.7  \\
 & & H109 & 5008.9 & a & 30.37 & 2.84 & -84.30 & 1.10 & 24.75 & 2.72 & 420.80 & 6.31 & 10.6  \\
 & & H108 & 5148.7 & a & 25.13 & 2.17 & -77.80 & 1.70 & 40.24 & 4.41 & 517.70 & 5.99 & 11.8  \\
 & & H107 & 5293.7 & a & 26.96 & 2.09 & -76.20 & 1.70 & 43.30 & 4.25 & 497.65 & 6.02 & 13.1  \\
 & & H106 & 5444.3 & a & 25.26 & 1.64 & -76.90 & 1.40 & 42.90 & 3.40 & 483.94 & 4.74 & 15.5  \\
 & & H105 & 5600.6 & a & 26.54 & 2.02 & -78.40 & 1.40 & 38.13 & 3.65 & 469.34 & 5.46 & 13.3  \\
 & & H104 & 5762.9 & a & 29.61 & 1.83 & -79.00 & 1.20 & 38.50 & 2.85 & 454.16 & 5.04 & 16.1  \\
 & & H103 & 5931.5 & a & 27.70 & 1.78 & -83.40 & 1.00 & 32.93 & 2.47 & 409.88 & 4.55 & 15.5  \\
 & & H102 & 6106.9 & a & 26.39 & 2.03 & -77.70 & 1.40 & 37.67 & 3.58 & 444.05 & 5.49 & 13.1  \\
 & & H101 & 6289.1 & a & 31.76 & 3.29 & -86.00 & 1.20 & 24.55 & 3.00 & 342.62 & 7.26 & 9.6  \\
 & & H100 & 6478.8 & a & 25.53 & 1.87 & -80.10 & 1.20 & 33.08 & 2.93 & 402.87 & 4.75 & 13.7  \\
 & & H95 & 7550.6 & a & 28.76 & 3.45 & -81.80 & 2.20 & 36.23 & 6.64 & 346.48 & 8.65 & 8.9  \\
 & & H94 & 7792.9 & a & 36.05 & 2.03 & -82.80 & 0.90 & 31.25 & 2.06 & 373.65 & 5.06 & 17.6  \\
 & & H93 & 8045.6 & a & 47.85 & 4.37 & -85.60 & 1.10 & 24.49 & 2.62 & 362.08 & 9.65 & 10.9  \\
 & & H92 & 8309.4 & a & 41.31 & 2.16 & -83.90 & 0.70 & 28.53 & 1.72 & 367.81 & 5.16 & 18.9  \\
 & & H91 & 8584.8 & a & 42.65 & 2.28 & -83.40 & 0.60 & 24.57 & 1.52 & 364.65 & 5.06 & 18.5  \\
 & & H89 & 9173.3 & a & 45.39 & 2.29 & -82.50 & 0.70 & 27.58 & 1.61 & 371.74 & 5.37 & 19.6  \\
 & & H88 & 9487.8 & a & 51.82 & 2.68 & -83.50 & 0.60 & 24.99 & 1.49 & 368.42 & 5.99 & 19.1  \\
G331.129$-$00.243 & mos040 & H88$-$H112 & 6170.6 & a & 47.89 & 1.51 & -60.00 & 0.20 & 11.97 & 0.49 & 577.91 & 2.15 & 34.1  \\
 & & H88$-$H112 & 6170.6 & b & 33.41 & 1.00 & -83.60 & 0.50 & 24.87 & 1.21 & 577.91 & 2.15 & 34.3  \\
 & & H100$-$H112 & 5387.6 & a & 55.30 & 1.91 & -60.10 & 0.20 & 12.24 & 0.54 & 645.60 & 2.58 & 33.2  \\
 & & H100$-$H112 & 5387.6 & b & 29.70 & 1.18 & -83.20 & 0.70 & 25.62 & 1.77 & 645.60 & 2.58 & 25.8  \\
 & & H88$-$H95 & 8540.1 & a & 44.76 & 1.49 & -84.30 & 0.40 & 23.17 & 1.05 & 373.13 & 3.12 & 30.5  \\
 & & H88$-$H95 & 8540.1 & b & 25.49 & 2.21 & -59.50 & 0.50 & 10.20 & 1.12 & 373.13 & 3.12 & 11.5  \\
 & & H106$-$H112 & 5013.6 & a & 55.39 & 2.80 & -59.80 & 0.30 & 12.26 & 0.73 & 714.01 & 3.37 & 25.5  \\
 & & H106$-$H112 & 5013.6 & b & 29.76 & 1.49 & -82.50 & 1.10 & 27.69 & 2.62 & 714.01 & 3.37 & 20.6  \\
 & & H100$-$H105 & 5962.3 & a & 54.44 & 2.44 & -60.60 & 0.30 & 12.08 & 0.73 & 540.43 & 3.63 & 23.1  \\
 & & H100$-$H105 & 5962.3 & b & 29.80 & 1.76 & -83.90 & 0.80 & 22.98 & 2.11 & 540.43 & 3.63 & 17.4  \\
 & & H112 & 4618.8 & a & 58.64 & 3.72 & -66.00 & 1.00 & 31.45 & 2.32 & 851.84 & 9.31 & 15.6  \\
 & & H111 & 4744.2 & a & 48.16 & 3.58 & -67.20 & 1.20 & 32.12 & 2.92 & 760.21 & 8.94 & 13.5  \\
 & & H110 & 4874.2 & a & 49.43 & 3.21 & -66.60 & 1.20 & 36.19 & 2.79 & 827.29 & 8.57 & 15.4  \\
 & & H109 & 5008.9 & a & 29.76 & 3.37 & -72.10 & 2.70 & 46.37 & 8.52 & 585.01 & 9.43 & 9.5  \\
 & & H108 & 5148.7 & a & 26.79 & 3.38 & -76.60 & 3.80 & 55.79 & 11.94 & 575.00 & 10.33 & 8.6  \\
 & & H107 & 5293.7 & a & 33.34 & 2.64 & -70.60 & 1.60 & 42.09 & 4.26 & 619.43 & 7.45 & 12.8  \\
 & & H106 & 5444.3 & a & 33.40 & 2.81 & -69.20 & 1.90 & 45.18 & 4.97 & 668.74 & 8.19 & 12.1  \\
 & & H105 & 5600.6 & a & 42.16 & 3.01 & -66.80 & 1.40 & 39.97 & 3.75 & 660.54 & 8.26 & 14.3  \\
 & & H104 & 5762.9 & a & 45.63 & 3.34 & -67.20 & 1.10 & 31.33 & 2.72 & 585.35 & 8.30 & 13.6  \\
 & & H103 & 5931.5 & a & 28.70 & 2.78 & -70.50 & 2.40 & 47.70 & 6.58 & 476.74 & 8.18 & 10.7  \\
 & & H102 & 6106.9 & a & 38.23 & 3.31 & -69.80 & 1.70 & 40.51 & 4.82 & 528.45 & 9.02 & 11.9  \\
 & & H101 & 6289.1 & a & 27.17 & 3.61 & -79.20 & 2.90 & 44.27 & 7.69 & 403.48 & 10.41 & 7.7  \\
 & & H100 & 6478.8 & a & 32.19 & 3.18 & -73.80 & 2.10 & 42.11 & 5.52 & 465.31 & 8.90 & 10.4  \\
 & & H95 & 7550.6 & a & 33.87 & 4.83 & -81.60 & 3.50 & 45.28 & 12.92 & 340.56 & 12.72 & 7.9  \\
 & & H94 & 7792.9 & a & 28.39 & 2.88 & -77.80 & 2.30 & 44.71 & 6.79 & 370.54 & 8.07 & 10.4  \\
 & & H93 & 8045.6 & a & 51.76 & 5.63 & -85.80 & 1.50 & 27.48 & 3.55 & 375.55 & 13.11 & 9.2  \\
 & & H92 & 8309.4 & a & 35.96 & 2.76 & -80.40 & 1.50 & 39.79 & 3.86 & 370.16 & 7.60 & 13.2  \\
 & & H91 & 8584.8 & a & 44.27 & 3.39 & -83.60 & 0.80 & 22.19 & 1.97 & 360.70 & 7.15 & 12.9  \\
 & & H89 & 9173.3 & a & 41.59 & 2.91 & -79.50 & 1.20 & 34.54 & 2.93 & 389.15 & 7.55 & 14.3  \\
 & & H88 & 9487.8 & a & 49.04 & 3.61 & -83.50 & 1.10 & 31.88 & 2.72 & 389.44 & 9.10 & 13.5  \\
G331.145+00.133 & shrds719 & H88$-$H112 & 6413.1 & a & 17.28 & 0.55 & -75.30 & 0.40 & 24.46 & 0.90 & 179.93 & 1.22 & 31.0  \\
 & & H100$-$H112 & 5496.7 & a & 16.75 & 0.68 & -75.60 & 0.50 & 23.75 & 1.12 & 189.94 & 1.49 & 24.2  \\
 & & H88$-$H95 & 8385.6 & a & 18.27 & 0.91 & -74.70 & 0.60 & 25.30 & 1.45 & 158.48 & 2.04 & 19.9  \\
 & & H106$-$H112 & 5010.6 & a & 16.42 & 0.91 & -75.30 & 0.70 & 25.40 & 1.63 & 195.68 & 2.06 & 17.8  \\
 & & H100$-$H105 & 5989.2 & a & 16.97 & 0.97 & -75.70 & 0.60 & 21.99 & 1.46 & 184.16 & 2.04 & 17.2  \\
 & & H112 & 4618.8 & a & 15.68 & 2.85 & -75.40 & 1.70 & 19.10 & 4.04 & 204.06 & 5.56 & 5.5  \\
 & & H111 & 4744.2 & a & 16.37 & 1.97 & -72.50 & 1.80 & 31.03 & 4.50 & 199.44 & 4.84 & 8.3  \\
 & & H110 & 4874.2 & a & 16.99 & 2.33 & -73.30 & 1.70 & 25.35 & 4.19 & 196.32 & 5.19 & 7.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.56 & 15.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.17 & 15.85 & \nodata  \\
 & & H107 & 5293.7 & a & 20.58 & 2.71 & -76.00 & 1.20 & 19.23 & 2.94 & 192.54 & 5.32 & 7.5  \\
 & & H106 & 5444.3 & a & 15.27 & 1.90 & -80.00 & 1.90 & 31.82 & 5.05 & 188.86 & 4.68 & 8.1  \\
 & & H105 & 5600.6 & a & 14.50 & 2.57 & -73.90 & 1.90 & 21.59 & 4.63 & 186.40 & 5.29 & 5.6  \\
 & & H104 & 5762.9 & a & 18.85 & 2.44 & -75.50 & 1.30 & 20.21 & 3.05 & 185.60 & 4.91 & 7.6  \\
 & & H103 & 5931.5 & a & 16.06 & 2.32 & -76.70 & 1.60 & 23.06 & 4.14 & 183.14 & 4.90 & 7.0  \\
 & & H102 & 6106.9 & a & 17.63 & 2.26 & -77.20 & 1.40 & 22.86 & 3.49 & 185.32 & 4.80 & 7.8  \\
 & & H101 & 6289.1 & a & 18.82 & 4.01 & -71.90 & 1.80 & 17.10 & 4.56 & 184.59 & 7.27 & 4.7  \\
 & & H100 & 6478.8 & a & 19.96 & 2.37 & -76.40 & 1.60 & 27.27 & 3.88 & 178.58 & 5.49 & 8.4  \\
 & & H95 & 7550.6 & a & 19.69 & 2.39 & -76.60 & 1.50 & 24.94 & 3.64 & 163.01 & 5.30 & 8.2  \\
 & & H94 & 7792.9 & a & 21.15 & 2.61 & -74.40 & 1.40 & 22.40 & 3.39 & 164.36 & 5.45 & 8.1  \\
 & & H93 & 8045.6 & a & 15.72 & 2.54 & -72.20 & 2.20 & 27.11 & 5.75 & 165.96 & 5.72 & 6.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.48 & 6.14 & \nodata  \\
 & & H91 & 8584.8 & a & 14.91 & 1.89 & -76.50 & 2.30 & 37.11 & 6.23 & 153.59 & 4.96 & 8.1  \\
 & & H89 & 9173.3 & a & 19.27 & 2.71 & -74.90 & 1.50 & 21.88 & 3.59 & 153.62 & 5.66 & 7.1  \\
 & & H88 & 9487.8 & a & 20.89 & 2.77 & -73.00 & 1.40 & 21.28 & 3.31 & 145.52 & 5.69 & 7.5  \\
G331.145+00.133 & mos042 & H88$-$H112 & 6348.8 & a & 17.83 & 0.57 & -75.30 & 0.40 & 24.87 & 0.92 & 187.01 & 1.28 & 30.7  \\
 & & H100$-$H112 & 5484.6 & a & 17.05 & 0.71 & -75.60 & 0.50 & 23.61 & 1.14 & 196.30 & 1.55 & 23.7  \\
 & & H88$-$H95 & 8380.9 & a & 19.10 & 0.99 & -74.60 & 0.70 & 25.77 & 1.55 & 165.54 & 2.25 & 19.1  \\
 & & H106$-$H112 & 5006.7 & a & 16.61 & 0.93 & -75.20 & 0.70 & 25.85 & 1.67 & 200.98 & 2.11 & 17.7  \\
 & & H100$-$H105 & 5987.5 & a & 17.72 & 1.02 & -75.90 & 0.60 & 22.20 & 1.48 & 191.21 & 2.15 & 17.2  \\
 & & H112 & 4618.8 & a & 14.21 & 2.67 & -74.30 & 2.20 & 24.13 & 5.76 & 209.04 & 5.72 & 5.4  \\
 & & H111 & 4744.2 & a & 17.12 & 1.98 & -72.50 & 1.80 & 31.52 & 4.42 & 203.44 & 4.90 & 8.7  \\
 & & H110 & 4874.2 & a & 17.38 & 2.45 & -73.60 & 1.70 & 24.96 & 4.41 & 200.67 & 5.35 & 7.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.54 & 15.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.32 & 16.58 & \nodata  \\
 & & H107 & 5293.7 & a & 20.94 & 2.81 & -76.10 & 1.30 & 19.00 & 2.96 & 198.48 & 5.48 & 7.4  \\
 & & H106 & 5444.3 & a & 15.63 & 1.98 & -80.10 & 2.00 & 32.47 & 5.29 & 195.65 & 4.89 & 8.1  \\
 & & H105 & 5600.6 & a & 15.54 & 2.70 & -74.10 & 1.80 & 21.71 & 4.57 & 193.28 & 5.56 & 5.8  \\
 & & H104 & 5762.9 & a & 19.75 & 2.62 & -75.90 & 1.30 & 19.66 & 3.05 & 192.67 & 5.18 & 7.5  \\
 & & H103 & 5931.5 & a & 16.77 & 2.43 & -76.70 & 1.70 & 23.24 & 4.20 & 190.01 & 5.14 & 7.0  \\
 & & H102 & 6106.9 & a & 18.62 & 2.41 & -77.50 & 1.40 & 22.71 & 3.49 & 192.60 & 5.10 & 7.7  \\
 & & H101 & 6289.1 & a & 19.70 & 4.22 & -72.10 & 1.80 & 17.51 & 4.74 & 190.94 & 7.72 & 4.7  \\
 & & H100 & 6478.8 & a & 20.05 & 2.50 & -76.70 & 1.70 & 27.18 & 4.04 & 186.22 & 5.77 & 8.0  \\
 & & H95 & 7550.6 & a & 20.90 & 2.66 & -76.30 & 1.50 & 24.11 & 3.70 & 169.60 & 5.78 & 7.9  \\
 & & H94 & 7792.9 & a & 22.36 & 2.82 & -74.50 & 1.40 & 22.61 & 3.51 & 171.23 & 5.90 & 8.0  \\
 & & H93 & 8045.6 & a & 16.40 & 2.76 & -71.90 & 2.30 & 27.86 & 6.29 & 173.50 & 6.28 & 6.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.12 & 6.77 & \nodata  \\
 & & H91 & 8584.8 & a & 15.69 & 2.04 & -76.80 & 2.40 & 36.98 & 6.19 & 160.07 & 5.40 & 7.8  \\
 & & H89 & 9173.3 & a & 20.67 & 3.03 & -74.80 & 1.50 & 21.53 & 3.71 & 160.98 & 6.26 & 6.8  \\
 & & H88 & 9487.8 & a & 21.53 & 3.04 & -73.10 & 1.50 & 21.56 & 3.58 & 152.51 & 6.29 & 7.0  \\
G331.156$-$00.391 & shrds710 & H88$-$H112 & 5096.2 & a & 71.38 & 5.07 & -64.30 & 0.70 & 20.62 & 1.69 & 688.43 & 10.30 & 13.9  \\
 & & H100$-$H112 & 5096.2 & a & 71.38 & 5.07 & -64.30 & 0.70 & 20.62 & 1.69 & 688.43 & 10.30 & 13.9  \\
 & & H106$-$H112 & 4932.4 & a & 70.68 & 5.45 & -64.00 & 0.80 & 21.25 & 1.89 & 705.66 & 11.24 & 12.8  \\
 & & H100$-$H105 & 5862.2 & a & 77.78 & 11.00 & -65.50 & 1.20 & 16.91 & 2.79 & 608.01 & 20.21 & 7.0  \\
 & & H112 & 4618.8 & a & 98.23 & 11.87 & -64.10 & 1.20 & 20.17 & 2.82 & 724.32 & 23.87 & 8.2  \\
 & & H111 & 4744.2 & a & 81.63 & 11.32 & -65.30 & 1.30 & 19.04 & 3.07 & 704.55 & 22.07 & 7.1  \\
 & & H110 & 4874.2 & a & 77.43 & 12.39 & -63.00 & 1.80 & 23.10 & 5.03 & 698.12 & 25.57 & 6.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 709.28 & 29.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 441.91 & 42.86 & \nodata  \\
 & & H107 & 5293.7 & a & 65.80 & 15.46 & -65.20 & 3.10 & 24.75 & 10.78 & 751.30 & 30.58 & 4.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 721.59 & 34.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 662.39 & 43.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 651.44 & 43.55 & \nodata  \\
 & & H103 & 5931.5 & a & 92.10 & 21.77 & -65.30 & 3.00 & 23.12 & 9.58 & 622.73 & 42.64 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 585.30 & 53.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.89 & 52.29 & \nodata  \\
G331.156$-$00.391 & shrds720 & H88$-$H112 & 6147.8 & a & 52.49 & 0.94 & -62.70 & 0.20 & 18.86 & 0.39 & 407.21 & 1.83 & 55.3  \\
 & & H100$-$H112 & 5485.6 & a & 51.77 & 1.08 & -62.60 & 0.20 & 18.72 & 0.45 & 437.31 & 2.10 & 47.3  \\
 & & H88$-$H95 & 8536.6 & a & 55.01 & 1.80 & -63.30 & 0.30 & 19.66 & 0.74 & 298.51 & 3.57 & 30.3  \\
 & & H106$-$H112 & 5000.3 & a & 48.21 & 1.47 & -62.40 & 0.30 & 19.29 & 0.68 & 466.47 & 2.90 & 32.4  \\
 & & H100$-$H105 & 5974.8 & a & 55.24 & 1.56 & -62.70 & 0.30 & 18.09 & 0.59 & 407.98 & 2.98 & 34.9  \\
 & & H112 & 4618.8 & a & 50.63 & 4.17 & -63.00 & 0.80 & 19.56 & 1.87 & 482.00 & 8.25 & 12.0  \\
 & & H111 & 4744.2 & a & 41.69 & 4.01 & -62.20 & 0.80 & 17.93 & 1.99 & 479.47 & 7.60 & 10.3  \\
 & & H110 & 4874.2 & a & 45.25 & 4.02 & -61.30 & 0.90 & 21.47 & 2.24 & 475.35 & 8.30 & 11.2  \\
 & & H109 & 5008.9 & a & 47.42 & 7.42 & -62.60 & 1.80 & 23.21 & 4.40 & 415.52 & 15.77 & 6.4  \\
 & & H108 & 5148.7 & a & 46.91 & 4.99 & -63.30 & 0.90 & 17.71 & 2.18 & 452.38 & 9.41 & 9.3  \\
 & & H107 & 5293.7 & a & 54.78 & 3.87 & -62.90 & 0.70 & 19.59 & 1.60 & 464.10 & 7.66 & 14.0  \\
 & & H106 & 5444.3 & a & 51.10 & 4.16 & -61.70 & 0.80 & 20.50 & 1.93 & 448.16 & 8.43 & 12.2  \\
 & & H105 & 5600.6 & a & 54.24 & 3.68 & -62.20 & 0.60 & 17.90 & 1.40 & 444.72 & 6.98 & 14.6  \\
 & & H104 & 5762.9 & a & 56.79 & 3.62 & -62.30 & 0.60 & 18.84 & 1.39 & 423.57 & 7.03 & 15.5  \\
 & & H103 & 5931.5 & a & 56.04 & 3.76 & -62.60 & 0.60 & 17.82 & 1.38 & 404.00 & 7.10 & 14.8  \\
 & & H102 & 6106.9 & a & 54.10 & 3.62 & -63.10 & 0.60 & 19.63 & 1.52 & 393.81 & 7.17 & 14.8  \\
 & & H101 & 6289.1 & a & 31.93 & 8.36 & -60.00 & 2.80 & 20.39 & 8.88 & 285.62 & 15.46 & 4.1  \\
 & & H100 & 6478.8 & a & 58.58 & 3.82 & -63.10 & 0.50 & 16.52 & 1.24 & 385.90 & 6.95 & 15.2  \\
 & & H95 & 7550.6 & a & 30.75 & 4.19 & -65.30 & 1.50 & 21.86 & 3.55 & 189.97 & 8.70 & 7.3  \\
 & & H94 & 7792.9 & a & 63.00 & 4.57 & -62.30 & 0.70 & 18.41 & 1.54 & 350.33 & 8.78 & 13.6  \\
 & & H92 & 8309.4 & a & 65.49 & 4.78 & -62.80 & 0.70 & 18.34 & 1.55 & 332.50 & 9.18 & 13.5  \\
 & & H91 & 8584.8 & a & 51.31 & 4.07 & -62.70 & 0.80 & 21.26 & 1.95 & 306.07 & 8.40 & 12.5  \\
 & & H89 & 9173.3 & a & 58.77 & 4.42 & -63.70 & 0.80 & 20.53 & 1.79 & 299.62 & 8.97 & 13.1  \\
 & & H88 & 9487.8 & a & 55.53 & 3.96 & -64.20 & 0.70 & 18.65 & 1.54 & 269.10 & 7.66 & 13.9  \\
G331.156$-$00.391 & shrds721 & H88$-$H112 & 5495.0 & a & 47.03 & 2.09 & -62.80 & 0.40 & 19.14 & 0.98 & 428.46 & 4.10 & 22.2  \\
 & & H100$-$H112 & 5384.0 & a & 47.59 & 2.17 & -62.70 & 0.40 & 18.85 & 0.99 & 434.05 & 4.21 & 21.7  \\
 & & H88$-$H95 & 7987.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.39 & 15.53 & \nodata  \\
 & & H106$-$H112 & 4981.8 & a & 48.99 & 2.86 & -62.60 & 0.60 & 19.59 & 1.32 & 469.06 & 5.66 & 17.0  \\
 & & H100$-$H105 & 5972.8 & a & 45.76 & 3.27 & -62.90 & 0.60 & 17.94 & 1.48 & 382.68 & 6.20 & 13.8  \\
 & & H112 & 4618.8 & a & 48.28 & 6.55 & -61.80 & 1.20 & 18.53 & 2.97 & 486.80 & 12.54 & 7.3  \\
 & & H111 & 4744.2 & a & 51.03 & 6.60 & -62.60 & 1.30 & 19.96 & 3.02 & 477.76 & 13.15 & 7.7  \\
 & & H110 & 4874.2 & a & 47.36 & 7.34 & -63.90 & 1.70 & 22.97 & 4.31 & 486.05 & 15.53 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.30 & 17.48 & \nodata  \\
 & & H108 & 5148.7 & a & 50.62 & 8.40 & -63.00 & 1.40 & 16.79 & 3.24 & 510.66 & 15.38 & 6.0  \\
 & & H107 & 5293.7 & a & 55.69 & 8.74 & -62.60 & 1.60 & 20.94 & 3.87 & 471.22 & 17.79 & 6.3  \\
 & & H106 & 5444.3 & a & 58.57 & 6.78 & -62.70 & 1.10 & 19.46 & 2.62 & 444.22 & 13.37 & 8.6  \\
 & & H105 & 5600.6 & a & 55.29 & 7.77 & -60.70 & 1.40 & 19.74 & 3.22 & 421.46 & 15.46 & 7.0  \\
 & & H104 & 5762.9 & a & 57.42 & 9.52 & -62.00 & 0.90 & 10.52 & 2.01 & 415.30 & 13.82 & 6.0  \\
 & & H103 & 5931.5 & a & 49.59 & 7.63 & -64.30 & 1.20 & 15.46 & 2.75 & 368.49 & 13.44 & 6.4  \\
 & & H102 & 6106.9 & a & 39.45 & 6.13 & -64.50 & 1.70 & 22.80 & 4.21 & 379.11 & 13.00 & 6.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.41 & 20.55 & \nodata  \\
 & & H100 & 6478.8 & a & 55.75 & 8.06 & -61.60 & 1.30 & 18.95 & 3.21 & 363.28 & 15.63 & 6.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 577.76 & 39.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.43 & 24.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.62 & 28.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.31 & 29.57 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.99 & 42.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.43 & 38.63 & \nodata  \\
G331.156$-$00.391 & mos040 & H88$-$H112 & 5752.9 & a & 80.79 & 1.14 & -62.70 & 0.10 & 19.16 & 0.31 & 641.52 & 2.23 & 70.2  \\
 & & H100$-$H112 & 5325.9 & a & 81.31 & 1.25 & -62.60 & 0.10 & 19.08 & 0.34 & 679.88 & 2.44 & 64.5  \\
 & & H88$-$H95 & 8430.8 & a & 77.12 & 2.61 & -63.40 & 0.30 & 20.03 & 0.78 & 400.96 & 5.23 & 29.2  \\
 & & H106$-$H112 & 4947.5 & a & 77.99 & 1.69 & -62.40 & 0.20 & 19.78 & 0.49 & 719.68 & 3.36 & 45.7  \\
 & & H100$-$H105 & 5933.6 & a & 86.69 & 1.95 & -62.90 & 0.20 & 18.11 & 0.47 & 615.95 & 3.72 & 43.9  \\
 & & H112 & 4618.8 & a & 76.20 & 3.95 & -62.90 & 0.50 & 20.81 & 1.25 & 746.17 & 8.06 & 19.1  \\
 & & H111 & 4744.2 & a & 72.14 & 3.39 & -62.40 & 0.40 & 18.82 & 1.02 & 732.68 & 6.58 & 21.1  \\
 & & H110 & 4874.2 & a & 77.85 & 4.16 & -61.60 & 0.50 & 20.02 & 1.24 & 729.07 & 8.34 & 18.5  \\
 & & H109 & 5008.9 & a & 68.24 & 8.57 & -64.00 & 1.40 & 22.98 & 3.43 & 589.19 & 18.24 & 7.9  \\
 & & H108 & 5148.7 & a & 79.69 & 5.01 & -62.70 & 0.60 & 19.43 & 1.41 & 697.09 & 9.90 & 15.7  \\
 & & H107 & 5293.7 & a & 89.96 & 4.75 & -62.20 & 0.50 & 18.84 & 1.15 & 720.54 & 9.24 & 18.7  \\
 & & H106 & 5444.3 & a & 80.76 & 4.99 & -62.20 & 0.60 & 20.27 & 1.45 & 684.29 & 10.07 & 16.0  \\
 & & H105 & 5600.6 & a & 89.72 & 4.48 & -62.50 & 0.40 & 17.65 & 1.02 & 669.55 & 8.44 & 19.8  \\
 & & H104 & 5762.9 & a & 88.21 & 4.48 & -62.70 & 0.50 & 18.34 & 1.08 & 634.17 & 8.60 & 19.4  \\
 & & H103 & 5931.5 & a & 84.80 & 4.48 & -62.80 & 0.50 & 17.83 & 1.09 & 594.86 & 8.46 & 18.7  \\
 & & H102 & 6106.9 & a & 86.02 & 4.92 & -63.50 & 0.60 & 19.66 & 1.30 & 600.28 & 9.77 & 17.3  \\
 & & H101 & 6289.1 & a & 44.57 & 10.61 & -60.70 & 2.00 & 17.29 & 5.74 & 407.86 & 18.78 & 4.4  \\
 & & H100 & 6478.8 & a & 92.91 & 5.63 & -63.40 & 0.50 & 17.09 & 1.20 & 591.17 & 10.42 & 16.3  \\
 & & H95 & 7550.6 & a & 40.54 & 4.46 & -64.90 & 1.20 & 21.64 & 2.89 & 251.68 & 9.15 & 9.1  \\
 & & H94 & 7792.9 & a & 94.04 & 6.75 & -62.40 & 0.60 & 17.17 & 1.42 & 509.26 & 12.52 & 13.8  \\
 & & H92 & 8309.4 & a & 97.27 & 7.13 & -62.40 & 0.70 & 19.76 & 1.67 & 472.53 & 14.20 & 13.5  \\
 & & H91 & 8584.8 & a & 73.93 & 5.86 & -63.70 & 0.80 & 21.86 & 2.01 & 416.05 & 12.24 & 12.5  \\
 & & H89 & 9173.3 & a & 84.28 & 6.53 & -64.00 & 0.80 & 21.01 & 1.88 & 405.47 & 13.39 & 12.8  \\
 & & H88 & 9487.8 & a & 80.66 & 5.88 & -64.20 & 0.70 & 19.03 & 1.60 & 361.22 & 11.48 & 13.6  \\
G331.172$-$00.460 & shrds710 & H88$-$H112 & 4912.4 & a & 91.08 & 6.58 & -72.30 & 0.80 & 21.96 & 1.85 & 903.89 & 13.77 & 13.7  \\
 & & H100$-$H112 & 4912.4 & a & 91.08 & 6.58 & -72.30 & 0.80 & 21.96 & 1.85 & 903.89 & 13.77 & 13.7  \\
 & & H106$-$H112 & 4886.5 & a & 89.94 & 6.88 & -72.40 & 0.80 & 21.75 & 1.93 & 904.05 & 14.34 & 13.0  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 896.01 & 76.09 & \nodata  \\
 & & H112 & 4618.8 & a & 80.37 & 14.84 & -73.00 & 2.30 & 24.92 & 7.07 & 877.78 & 30.81 & 5.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 903.40 & 31.13 & \nodata  \\
 & & H110 & 4874.2 & a & 75.71 & 15.40 & -73.60 & 3.10 & 28.25 & 10.23 & 934.89 & 32.93 & 5.4  \\
 & & H109 & 5008.9 & a & 144.15 & 24.20 & -71.60 & 1.10 & 13.04 & 2.53 & 925.98 & 39.16 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.65 & 63.00 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 963.35 & 52.48 & \nodata  \\
 & & H106 & 5444.3 & a & 111.55 & 23.76 & -73.90 & 5.80 & 44.01 & 25.67 & 952.12 & 57.41 & 5.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 896.01 & 76.09 & \nodata  \\
G331.172$-$00.460 & ch179 & H88$-$H112 & 5495.8 & a & 63.36 & 2.73 & -70.90 & 0.50 & 21.39 & 1.06 & 662.60 & 5.66 & 22.9  \\
 & & H100$-$H112 & 5316.4 & a & 61.16 & 2.71 & -70.80 & 0.50 & 21.25 & 1.09 & 652.71 & 5.60 & 22.3  \\
 & & H88$-$H95 & 8238.5 & a & 96.44 & 12.93 & -71.00 & 1.60 & 23.65 & 3.83 & 813.48 & 27.80 & 7.5  \\
 & & H106$-$H112 & 4990.6 & a & 61.03 & 3.52 & -70.70 & 0.60 & 19.97 & 1.33 & 681.86 & 7.05 & 17.1  \\
 & & H100$-$H105 & 5904.2 & a & 60.26 & 4.49 & -70.90 & 0.80 & 22.63 & 1.96 & 600.98 & 9.55 & 13.3  \\
 & & H112 & 4618.8 & a & 63.11 & 8.82 & -70.20 & 1.50 & 21.68 & 3.60 & 685.37 & 18.23 & 7.1  \\
 & & H111 & 4744.2 & a & 63.43 & 10.44 & -68.90 & 1.40 & 17.78 & 3.39 & 689.51 & 19.69 & 6.0  \\
 & & H110 & 4874.2 & a & 60.77 & 10.79 & -71.60 & 1.50 & 17.21 & 3.57 & 704.80 & 19.98 & 5.6  \\
 & & H109 & 5008.9 & a & 66.83 & 12.26 & -71.40 & 1.50 & 17.23 & 3.73 & 701.89 & 22.65 & 5.4  \\
 & & H108 & 5148.7 & a & 49.39 & 12.85 & -67.90 & 3.00 & 22.66 & 9.81 & 727.25 & 24.95 & 4.2  \\
 & & H107 & 5293.7 & a & 61.99 & 8.71 & -71.00 & 1.50 & 22.16 & 3.70 & 650.62 & 18.21 & 7.1  \\
 & & H106 & 5444.3 & a & 79.09 & 11.63 & -73.10 & 1.20 & 17.26 & 2.95 & 615.18 & 21.58 & 6.7  \\
 & & H105 & 5600.6 & a & 56.24 & 9.84 & -72.10 & 2.00 & 22.61 & 5.99 & 599.52 & 19.55 & 6.1  \\
 & & H104 & 5762.9 & a & 50.63 & 8.84 & -68.00 & 2.80 & 31.30 & 8.59 & 586.09 & 20.48 & 6.1  \\
 & & H103 & 5931.5 & a & 52.80 & 11.61 & -70.10 & 2.00 & 18.30 & 5.96 & 580.05 & 20.87 & 4.8  \\
 & & H102 & 6106.9 & a & 77.64 & 11.34 & -70.30 & 1.60 & 21.91 & 3.81 & 631.92 & 23.55 & 6.8  \\
 & & H100 & 6478.8 & a & 71.87 & 14.19 & -72.40 & 2.40 & 23.78 & 7.54 & 624.63 & 28.55 & 5.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 672.40 & 45.41 & \nodata  \\
 & & H92 & 8309.4 & a & 111.20 & 19.15 & -71.20 & 2.40 & 27.30 & 6.89 & 877.21 & 42.13 & 6.1  \\
 & & H91 & 8584.8 & a & 122.36 & 27.59 & -71.20 & 2.00 & 18.44 & 5.14 & 857.90 & 52.03 & 4.5  \\
G331.172$-$00.460 & shrds717 & H88$-$H112 & 5818.9 & a & 65.72 & 1.54 & -70.80 & 0.30 & 22.73 & 0.62 & 666.49 & 3.29 & 42.2  \\
 & & H100$-$H112 & 5400.8 & a & 61.92 & 1.65 & -70.70 & 0.30 & 22.40 & 0.69 & 671.36 & 3.50 & 37.1  \\
 & & H88$-$H95 & 8403.6 & a & 90.49 & 3.95 & -71.00 & 0.50 & 24.43 & 1.24 & 636.03 & 8.74 & 22.6  \\
 & & H106$-$H112 & 5003.0 & a & 59.36 & 2.19 & -70.50 & 0.40 & 21.48 & 0.91 & 676.28 & 4.55 & 26.8  \\
 & & H100$-$H105 & 5968.7 & a & 65.63 & 2.61 & -71.10 & 0.50 & 23.42 & 1.08 & 664.42 & 5.66 & 24.8  \\
 & & H112 & 4618.8 & a & 58.88 & 5.57 & -71.70 & 1.10 & 23.18 & 2.55 & 677.13 & 11.98 & 10.5  \\
 & & H111 & 4744.2 & a & 55.42 & 5.71 & -69.60 & 1.10 & 22.20 & 2.70 & 691.56 & 11.97 & 9.7  \\
 & & H110 & 4874.2 & a & 60.24 & 5.07 & -70.20 & 0.80 & 19.42 & 1.89 & 691.26 & 10.01 & 11.7  \\
 & & H109 & 5008.9 & a & 60.32 & 9.96 & -68.40 & 1.60 & 20.14 & 3.87 & 565.34 & 19.97 & 6.0  \\
 & & H108 & 5148.7 & a & 49.73 & 5.94 & -70.70 & 1.30 & 21.68 & 3.02 & 679.23 & 12.36 & 8.3  \\
 & & H107 & 5293.7 & a & 61.45 & 6.17 & -71.10 & 1.10 & 22.70 & 2.64 & 676.78 & 13.15 & 9.9  \\
 & & H106 & 5444.3 & a & 70.04 & 5.77 & -70.40 & 0.80 & 20.97 & 2.00 & 667.22 & 11.84 & 12.0  \\
 & & H105 & 5600.6 & a & 57.70 & 5.65 & -70.10 & 1.20 & 24.00 & 2.75 & 656.25 & 12.34 & 10.1  \\
 & & H104 & 5762.9 & a & 62.57 & 5.34 & -70.60 & 1.00 & 25.01 & 2.50 & 667.26 & 11.92 & 11.6  \\
 & & H103 & 5931.5 & a & 65.09 & 6.01 & -71.90 & 1.10 & 24.10 & 2.68 & 679.48 & 13.04 & 10.8  \\
 & & H102 & 6106.9 & a & 66.05 & 5.22 & -71.20 & 1.00 & 25.21 & 2.44 & 679.55 & 11.53 & 12.7  \\
 & & H101 & 6289.1 & a & 96.40 & 12.09 & -69.00 & 1.40 & 23.05 & 3.72 & 525.43 & 25.23 & 8.1  \\
 & & H100 & 6478.8 & a & 70.56 & 6.64 & -71.50 & 0.90 & 20.14 & 2.20 & 664.75 & 13.34 & 10.5  \\
 & & H95 & 7550.6 & a & 48.38 & 11.73 & -75.30 & 2.20 & 18.43 & 6.07 & 249.26 & 21.58 & 4.3  \\
 & & H94 & 7792.9 & a & 96.25 & 7.57 & -71.90 & 0.90 & 22.44 & 2.05 & 663.04 & 16.05 & 12.6  \\
 & & H92 & 8309.4 & a & 82.56 & 8.74 & -71.20 & 1.30 & 25.32 & 3.29 & 639.54 & 19.34 & 9.5  \\
 & & H91 & 8584.8 & a & 90.56 & 8.71 & -72.20 & 1.20 & 24.91 & 2.79 & 664.12 & 19.41 & 10.3  \\
 & & H89 & 9173.3 & a & 118.90 & 13.00 & -68.00 & 0.90 & 17.40 & 2.20 & 669.22 & 24.28 & 9.0  \\
 & & H88 & 9487.8 & a & 101.80 & 11.98 & -68.10 & 1.60 & 27.76 & 4.37 & 677.78 & 27.17 & 8.7  \\
G331.172$-$00.460 & shrds720 & H88$-$H112 & 5553.4 & a & 64.01 & 2.20 & -71.90 & 0.40 & 22.12 & 0.88 & 695.41 & 4.64 & 28.7  \\
 & & H100$-$H112 & 5395.4 & a & 62.09 & 2.22 & -72.10 & 0.40 & 22.28 & 0.92 & 693.71 & 4.70 & 27.6  \\
 & & H88$-$H95 & 8190.7 & a & 97.39 & 9.66 & -69.70 & 1.00 & 20.83 & 2.39 & 723.65 & 19.72 & 10.0  \\
 & & H106$-$H112 & 5011.9 & a & 56.85 & 2.52 & -72.40 & 0.50 & 24.18 & 1.24 & 679.63 & 5.56 & 22.3  \\
 & & H100$-$H105 & 5950.2 & a & 68.94 & 3.83 & -71.80 & 0.60 & 20.54 & 1.32 & 714.19 & 7.77 & 17.8  \\
 & & H112 & 4618.8 & a & 60.29 & 6.33 & -72.20 & 1.20 & 24.18 & 3.01 & 648.27 & 13.81 & 9.5  \\
 & & H111 & 4744.2 & a & 56.22 & 6.57 & -72.40 & 1.20 & 21.60 & 2.97 & 635.77 & 13.60 & 8.5  \\
 & & H110 & 4874.2 & a & 55.68 & 8.05 & -73.40 & 1.30 & 18.56 & 3.10 & 640.40 & 15.54 & 6.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 684.99 & 28.14 & \nodata  \\
 & & H108 & 5148.7 & a & 49.49 & 6.98 & -75.10 & 3.30 & 41.17 & 12.99 & 672.09 & 17.08 & 8.2  \\
 & & H107 & 5293.7 & a & 59.27 & 7.00 & -70.40 & 1.50 & 25.81 & 3.53 & 724.00 & 15.93 & 8.4  \\
 & & H106 & 5444.3 & a & 60.37 & 6.99 & -73.00 & 1.30 & 22.89 & 3.15 & 751.26 & 14.84 & 8.6  \\
 & & H105 & 5600.6 & a & 65.21 & 7.51 & -71.50 & 1.20 & 21.90 & 2.97 & 727.36 & 15.66 & 8.6  \\
 & & H104 & 5762.9 & a & 59.02 & 7.52 & -73.60 & 1.40 & 23.24 & 3.53 & 734.26 & 16.07 & 7.8  \\
 & & H103 & 5931.5 & a & 74.09 & 8.21 & -72.10 & 1.30 & 23.54 & 3.08 & 727.80 & 17.71 & 9.0  \\
 & & H102 & 6106.9 & a & 75.47 & 9.90 & -71.60 & 1.00 & 14.83 & 2.25 & 706.88 & 17.09 & 7.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 687.63 & 35.71 & \nodata  \\
 & & H100 & 6478.8 & a & 77.10 & 8.78 & -71.70 & 1.10 & 19.06 & 2.53 & 666.94 & 17.12 & 8.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 694.41 & 55.41 & \nodata  \\
 & & H94 & 7792.9 & a & 93.39 & 14.81 & -70.60 & 2.00 & 25.42 & 5.54 & 650.14 & 31.92 & 6.5  \\
 & & H92 & 8309.4 & a & 117.03 & 24.49 & -71.30 & 1.40 & 13.67 & 3.31 & 716.24 & 40.56 & 4.7  \\
 & & H91 & 8584.8 & a & 109.83 & 22.06 & -66.70 & 2.00 & 20.15 & 4.89 & 786.79 & 43.76 & 5.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 888.46 & 70.44 & \nodata  \\
G331.172$-$00.460 & shrds721 & H88$-$H112 & 6367.2 & a & 65.89 & 0.94 & -70.90 & 0.20 & 22.38 & 0.37 & 617.25 & 1.99 & 69.4  \\
 & & H100$-$H112 & 5494.1 & a & 58.06 & 1.07 & -71.00 & 0.20 & 22.33 & 0.48 & 625.49 & 2.27 & 53.4  \\
 & & H88$-$H95 & 8618.4 & a & 86.74 & 1.74 & -70.50 & 0.20 & 22.66 & 0.52 & 595.79 & 3.71 & 49.3  \\
 & & H106$-$H112 & 5004.1 & a & 53.60 & 1.62 & -71.20 & 0.30 & 22.06 & 0.77 & 640.63 & 3.41 & 32.6  \\
 & & H100$-$H105 & 5953.3 & a & 61.53 & 1.37 & -70.90 & 0.20 & 22.11 & 0.57 & 611.60 & 2.88 & 44.5  \\
 & & H112 & 4618.8 & a & 52.44 & 3.77 & -71.00 & 0.70 & 21.20 & 1.78 & 648.38 & 7.76 & 13.8  \\
 & & H111 & 4744.2 & a & 47.00 & 3.37 & -72.20 & 0.90 & 26.50 & 2.23 & 646.53 & 7.72 & 13.9  \\
 & & H110 & 4874.2 & a & 53.40 & 3.83 & -71.60 & 0.70 & 20.67 & 1.71 & 643.41 & 7.79 & 13.8  \\
 & & H109 & 5008.9 & a & 61.97 & 6.25 & -70.90 & 1.30 & 26.35 & 3.12 & 656.73 & 14.29 & 9.9  \\
 & & H108 & 5148.7 & a & 54.73 & 3.92 & -71.80 & 0.80 & 22.02 & 1.83 & 639.11 & 8.24 & 13.8  \\
 & & H107 & 5293.7 & a & 55.85 & 3.61 & -70.60 & 0.80 & 23.92 & 1.78 & 635.29 & 7.90 & 15.3  \\
 & & H106 & 5444.3 & a & 60.40 & 4.07 & -70.70 & 0.70 & 21.11 & 1.65 & 622.38 & 8.38 & 14.7  \\
 & & H105 & 5600.6 & a & 54.48 & 2.79 & -70.60 & 0.70 & 26.05 & 1.56 & 619.61 & 6.37 & 19.3  \\
 & & H104 & 5762.9 & a & 62.82 & 3.47 & -70.30 & 0.50 & 19.53 & 1.25 & 616.25 & 6.87 & 17.9  \\
 & & H103 & 5931.5 & a & 64.13 & 3.28 & -72.10 & 0.50 & 19.60 & 1.16 & 619.41 & 6.50 & 19.3  \\
 & & H102 & 6106.9 & a & 60.37 & 3.25 & -71.30 & 0.60 & 21.91 & 1.36 & 609.56 & 6.81 & 18.4  \\
 & & H101 & 6289.1 & a & 74.87 & 6.73 & -69.10 & 1.10 & 24.32 & 2.56 & 567.91 & 14.79 & 11.1  \\
 & & H100 & 6478.8 & a & 70.92 & 3.68 & -70.80 & 0.50 & 21.43 & 1.29 & 596.11 & 7.64 & 19.0  \\
 & & H95 & 7550.6 & a & 67.23 & 7.84 & -71.90 & 1.30 & 23.22 & 3.19 & 465.80 & 16.82 & 8.5  \\
 & & H94 & 7792.9 & a & 81.17 & 3.54 & -70.70 & 0.50 & 21.99 & 1.11 & 615.03 & 7.43 & 22.7  \\
 & & H92 & 8309.4 & a & 87.16 & 3.86 & -69.90 & 0.50 & 22.89 & 1.17 & 603.87 & 8.27 & 22.3  \\
 & & H91 & 8584.8 & a & 84.18 & 3.49 & -71.00 & 0.50 & 23.11 & 1.11 & 592.84 & 7.52 & 23.8  \\
 & & H89 & 9173.3 & a & 96.86 & 3.82 & -70.60 & 0.40 & 21.97 & 1.00 & 596.31 & 8.01 & 25.1  \\
 & & H88 & 9487.8 & a & 90.16 & 3.54 & -70.20 & 0.40 & 23.29 & 1.06 & 590.67 & 7.66 & 25.1  \\
G331.172$-$00.460 & mos040 & H88$-$H112 & 6016.7 & a & 71.35 & 0.92 & -71.20 & 0.10 & 22.22 & 0.33 & 661.14 & 1.94 & 76.8  \\
 & & H100$-$H112 & 5423.6 & a & 65.42 & 1.04 & -71.40 & 0.20 & 22.06 & 0.40 & 668.42 & 2.18 & 62.3  \\
 & & H88$-$H95 & 8559.0 & a & 96.82 & 2.23 & -70.70 & 0.30 & 22.47 & 0.60 & 630.04 & 4.74 & 42.8  \\
 & & H106$-$H112 & 4997.2 & a & 62.64 & 1.36 & -71.30 & 0.20 & 22.17 & 0.56 & 685.18 & 2.87 & 45.5  \\
 & & H100$-$H105 & 5953.5 & a & 69.21 & 1.55 & -71.50 & 0.20 & 22.12 & 0.57 & 647.38 & 3.26 & 44.2  \\
 & & H112 & 4618.8 & a & 63.20 & 3.52 & -71.70 & 0.60 & 22.30 & 1.44 & 694.48 & 7.45 & 17.7  \\
 & & H111 & 4744.2 & a & 58.79 & 3.15 & -71.60 & 0.60 & 22.36 & 1.38 & 695.54 & 6.67 & 18.5  \\
 & & H110 & 4874.2 & a & 57.96 & 3.35 & -71.60 & 0.60 & 22.61 & 1.51 & 697.54 & 7.13 & 17.1  \\
 & & H109 & 5008.9 & a & 67.00 & 5.51 & -71.20 & 1.10 & 27.47 & 2.64 & 676.80 & 12.89 & 12.1  \\
 & & H108 & 5148.7 & a & 59.58 & 4.05 & -70.40 & 0.70 & 20.62 & 1.62 & 671.66 & 8.24 & 14.5  \\
 & & H107 & 5293.7 & a & 66.59 & 3.30 & -71.20 & 0.60 & 23.91 & 1.37 & 680.20 & 7.24 & 19.9  \\
 & & H106 & 5444.3 & a & 72.47 & 3.94 & -71.00 & 0.50 & 20.29 & 1.27 & 665.69 & 7.95 & 18.2  \\
 & & H105 & 5600.6 & a & 62.06 & 3.11 & -71.20 & 0.60 & 24.73 & 1.43 & 652.96 & 6.91 & 19.8  \\
 & & H104 & 5762.9 & a & 66.47 & 3.47 & -71.50 & 0.60 & 21.51 & 1.30 & 654.00 & 7.20 & 18.9  \\
 & & H103 & 5931.5 & a & 66.28 & 3.30 & -72.20 & 0.50 & 22.14 & 1.27 & 652.71 & 6.96 & 19.9  \\
 & & H102 & 6106.9 & a & 71.83 & 3.80 & -71.60 & 0.50 & 20.89 & 1.27 & 655.59 & 7.77 & 18.7  \\
 & & H101 & 6289.1 & a & 86.30 & 7.48 & -69.50 & 1.00 & 22.48 & 2.25 & 568.38 & 15.89 & 11.4  \\
 & & H100 & 6478.8 & a & 83.98 & 3.91 & -71.50 & 0.50 & 20.53 & 1.10 & 631.97 & 7.94 & 21.2  \\
 & & H95 & 7550.6 & a & 66.91 & 8.50 & -72.00 & 1.40 & 23.08 & 3.55 & 396.93 & 18.03 & 7.9  \\
 & & H94 & 7792.9 & a & 92.27 & 4.50 & -71.60 & 0.50 & 21.28 & 1.20 & 655.32 & 9.30 & 20.3  \\
 & & H92 & 8309.4 & a & 96.06 & 5.28 & -69.90 & 0.60 & 22.26 & 1.41 & 633.99 & 11.16 & 18.0  \\
 & & H91 & 8584.8 & a & 94.97 & 4.36 & -71.00 & 0.50 & 22.37 & 1.19 & 617.45 & 9.23 & 21.5  \\
 & & H89 & 9173.3 & a & 109.22 & 5.16 & -70.50 & 0.50 & 21.70 & 1.18 & 646.92 & 10.76 & 20.9  \\
 & & H88 & 9487.8 & a & 101.92 & 5.04 & -69.90 & 0.60 & 24.50 & 1.40 & 643.76 & 11.17 & 20.0  \\
G331.249+01.071 & shrds1174 & H88$-$H112 & 6197.2 & a & 29.07 & 0.72 & -82.10 & 0.30 & 24.46 & 0.70 & 279.56 & 1.59 & 40.0  \\
 & & H100$-$H112 & 5508.0 & a & 27.81 & 0.89 & -81.80 & 0.40 & 23.52 & 0.87 & 296.46 & 1.93 & 31.0  \\
 & & H88$-$H95 & 8599.4 & a & 31.95 & 1.31 & -82.80 & 0.50 & 24.71 & 1.17 & 221.23 & 2.92 & 24.1  \\
 & & H106$-$H112 & 5002.4 & a & 26.08 & 1.24 & -81.70 & 0.60 & 23.69 & 1.30 & 305.82 & 2.70 & 20.8  \\
 & & H100$-$H105 & 6002.6 & a & 29.38 & 1.12 & -81.90 & 0.40 & 23.18 & 1.02 & 287.36 & 2.41 & 26.0  \\
 & & H112 & 4618.8 & a & 29.70 & 3.13 & -80.80 & 1.00 & 19.15 & 2.33 & 312.88 & 6.13 & 9.4  \\
 & & H111 & 4744.2 & a & 21.54 & 2.67 & -84.20 & 1.80 & 29.96 & 4.53 & 309.73 & 6.45 & 8.1  \\
 & & H110 & 4874.2 & a & 27.55 & 3.52 & -80.10 & 1.10 & 16.95 & 2.51 & 307.51 & 6.50 & 7.7  \\
 & & H109 & 5008.9 & a & 28.92 & 3.05 & -82.30 & 1.30 & 24.44 & 3.19 & 307.15 & 6.62 & 9.6  \\
 & & H108 & 5148.7 & a & 27.81 & 4.59 & -80.70 & 2.20 & 26.70 & 5.74 & 292.17 & 10.28 & 6.2  \\
 & & H107 & 5293.7 & a & 25.50 & 3.05 & -83.40 & 1.40 & 23.53 & 3.29 & 309.50 & 6.59 & 8.3  \\
 & & H106 & 5444.3 & a & 26.64 & 2.64 & -81.70 & 1.30 & 26.70 & 3.19 & 292.97 & 6.03 & 10.1  \\
 & & H105 & 5600.6 & a & 28.08 & 2.54 & -82.20 & 1.20 & 27.14 & 2.89 & 293.91 & 5.89 & 11.0  \\
 & & H104 & 5762.9 & a & 29.83 & 2.52 & -82.20 & 1.00 & 23.86 & 2.39 & 289.45 & 5.47 & 11.8  \\
 & & H103 & 5931.5 & a & 26.84 & 2.65 & -82.10 & 1.10 & 23.26 & 2.71 & 286.50 & 5.69 & 10.1  \\
 & & H102 & 6106.9 & a & 27.48 & 2.69 & -81.60 & 1.10 & 22.95 & 2.62 & 284.43 & 5.77 & 10.1  \\
 & & H101 & 6289.1 & a & 32.38 & 3.08 & -82.20 & 1.00 & 22.49 & 2.49 & 291.45 & 6.52 & 10.4  \\
 & & H100 & 6478.8 & a & 32.47 & 2.94 & -81.50 & 1.00 & 22.67 & 2.41 & 277.19 & 6.24 & 11.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.63 & 11.01 & \nodata  \\
 & & H94 & 7792.9 & a & 32.61 & 2.56 & -82.70 & 1.00 & 26.55 & 2.45 & 245.22 & 5.89 & 12.6  \\
 & & H92 & 8309.4 & a & 30.62 & 3.90 & -82.10 & 1.30 & 20.14 & 3.06 & 244.04 & 7.77 & 7.8  \\
 & & H91 & 8584.8 & a & 32.52 & 2.84 & -83.70 & 1.00 & 24.45 & 2.50 & 215.85 & 6.27 & 11.3  \\
 & & H89 & 9173.3 & a & 30.69 & 2.85 & -82.50 & 1.20 & 25.69 & 3.03 & 215.12 & 6.29 & 10.9  \\
 & & H88 & 9487.8 & a & 36.27 & 2.81 & -82.80 & 0.90 & 23.94 & 2.16 & 203.57 & 6.16 & 12.8  \\
G331.249+01.071 & mos044 & H88$-$H112 & 6033.6 & a & 39.31 & 1.04 & -82.20 & 0.30 & 23.38 & 0.71 & 376.63 & 2.25 & 37.4  \\
 & & H100$-$H112 & 5464.3 & a & 38.24 & 1.17 & -81.90 & 0.30 & 23.06 & 0.82 & 396.47 & 2.52 & 32.2  \\
 & & H88$-$H95 & 8613.3 & a & 44.09 & 1.82 & -83.10 & 0.50 & 24.51 & 1.17 & 286.83 & 4.03 & 24.0  \\
 & & H106$-$H112 & 4975.5 & a & 35.76 & 1.61 & -81.70 & 0.50 & 23.01 & 1.20 & 409.37 & 3.46 & 22.0  \\
 & & H100$-$H105 & 5992.5 & a & 40.81 & 1.47 & -82.10 & 0.40 & 23.09 & 0.96 & 382.55 & 3.15 & 27.5  \\
 & & H112 & 4618.8 & a & 41.86 & 3.54 & -81.10 & 0.80 & 18.69 & 1.83 & 418.54 & 6.86 & 11.7  \\
 & & H111 & 4744.2 & a & 28.68 & 3.28 & -83.80 & 1.60 & 28.07 & 3.87 & 414.22 & 7.68 & 8.8  \\
 & & H110 & 4874.2 & a & 35.24 & 4.15 & -79.70 & 1.10 & 19.43 & 2.65 & 412.14 & 8.18 & 8.4  \\
 & & H109 & 5008.9 & a & 39.06 & 3.76 & -82.60 & 1.20 & 25.14 & 3.04 & 410.74 & 8.24 & 10.5  \\
 & & H108 & 5148.7 & a & 38.97 & 5.87 & -80.50 & 1.90 & 25.74 & 4.94 & 387.25 & 12.99 & 6.7  \\
 & & H107 & 5293.7 & a & 36.34 & 3.98 & -83.40 & 1.10 & 21.31 & 2.70 & 412.49 & 8.23 & 9.0  \\
 & & H106 & 5444.3 & a & 35.74 & 3.39 & -81.90 & 1.30 & 27.16 & 3.19 & 391.23 & 7.76 & 10.6  \\
 & & H105 & 5600.6 & a & 40.26 & 3.25 & -82.60 & 1.00 & 25.79 & 2.47 & 393.57 & 7.34 & 12.3  \\
 & & H104 & 5762.9 & a & 40.19 & 3.27 & -82.60 & 1.00 & 24.47 & 2.37 & 387.97 & 7.17 & 12.3  \\
 & & H103 & 5931.5 & a & 37.23 & 3.28 & -81.60 & 1.00 & 22.21 & 2.31 & 372.53 & 6.88 & 11.3  \\
 & & H102 & 6106.9 & a & 38.94 & 3.72 & -82.20 & 1.00 & 21.64 & 2.40 & 380.45 & 7.73 & 10.4  \\
 & & H101 & 6289.1 & a & 44.48 & 3.87 & -82.50 & 1.00 & 22.92 & 2.33 & 388.75 & 8.27 & 11.4  \\
 & & H100 & 6478.8 & a & 45.89 & 3.86 & -81.50 & 0.90 & 22.94 & 2.24 & 369.95 & 8.27 & 11.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.07 & 12.62 & \nodata  \\
 & & H94 & 7792.9 & a & 46.49 & 3.73 & -83.20 & 1.10 & 26.90 & 2.54 & 325.34 & 8.60 & 12.4  \\
 & & H92 & 8309.4 & a & 42.44 & 5.84 & -82.70 & 1.20 & 17.64 & 2.88 & 323.75 & 10.89 & 7.2  \\
 & & H91 & 8584.8 & a & 45.80 & 4.10 & -83.50 & 1.00 & 23.13 & 2.42 & 278.54 & 8.80 & 11.1  \\
 & & H89 & 9173.3 & a & 44.41 & 4.15 & -83.20 & 1.10 & 24.62 & 2.86 & 281.15 & 9.02 & 10.8  \\
 & & H88 & 9487.8 & a & 48.70 & 3.83 & -82.70 & 0.90 & 23.87 & 2.19 & 260.48 & 8.36 & 12.6  \\
G331.259$-$00.188 & ch180 & H88$-$H112 & 6275.3 & a & 184.48 & 1.37 & -80.90 & 0.10 & 23.98 & 0.21 & 2075.63 & 3.00 & 133.4  \\
 & & H100$-$H112 & 5456.1 & a & 168.76 & 1.57 & -80.90 & 0.10 & 24.16 & 0.26 & 2179.86 & 3.45 & 106.3  \\
 & & H88$-$H95 & 8767.9 & a & 231.75 & 2.31 & -80.90 & 0.10 & 23.48 & 0.27 & 1758.73 & 5.01 & 99.2  \\
 & & H106$-$H112 & 5024.4 & a & 160.33 & 1.85 & -80.90 & 0.10 & 24.14 & 0.32 & 2235.58 & 4.08 & 85.5  \\
 & & H100$-$H105 & 5955.4 & a & 178.50 & 2.20 & -81.00 & 0.10 & 24.18 & 0.34 & 2114.79 & 4.85 & 80.2  \\
 & & H112 & 4618.8 & a & 146.03 & 5.06 & -80.80 & 0.40 & 25.08 & 1.00 & 2267.19 & 11.36 & 28.5  \\
 & & H111 & 4744.2 & a & 144.60 & 5.24 & -81.00 & 0.40 & 24.44 & 1.02 & 2259.72 & 11.59 & 27.3  \\
 & & H110 & 4874.2 & a & 156.56 & 5.08 & -80.50 & 0.40 & 22.88 & 0.86 & 2263.26 & 10.90 & 30.4  \\
 & & H109 & 5008.9 & a & 166.88 & 5.27 & -81.40 & 0.40 & 24.59 & 0.90 & 2243.34 & 11.70 & 31.3  \\
 & & H108 & 5148.7 & a & 150.10 & 6.61 & -80.40 & 0.50 & 24.25 & 1.24 & 2180.02 & 14.55 & 22.5  \\
 & & H107 & 5293.7 & a & 164.62 & 4.58 & -80.80 & 0.30 & 24.31 & 0.78 & 2221.03 & 10.12 & 35.5  \\
 & & H106 & 5444.3 & a & 182.49 & 5.06 & -80.90 & 0.30 & 22.82 & 0.73 & 2199.69 & 10.83 & 35.6  \\
 & & H105 & 5600.6 & a & 170.98 & 4.12 & -81.70 & 0.30 & 24.17 & 0.67 & 2177.54 & 9.08 & 41.0  \\
 & & H104 & 5762.9 & a & 174.55 & 4.78 & -80.90 & 0.30 & 24.92 & 0.79 & 2143.59 & 10.69 & 36.1  \\
 & & H103 & 5931.5 & a & 176.47 & 4.73 & -81.10 & 0.30 & 24.06 & 0.74 & 2126.09 & 10.39 & 36.9  \\
 & & H102 & 6106.9 & a & 184.66 & 4.86 & -81.00 & 0.30 & 23.02 & 0.70 & 2106.48 & 10.44 & 37.6  \\
 & & H101 & 6289.1 & a & 156.03 & 14.56 & -79.60 & 0.90 & 19.36 & 2.09 & 1562.14 & 28.68 & 10.6  \\
 & & H100 & 6478.8 & a & 189.98 & 4.65 & -80.40 & 0.30 & 24.58 & 0.69 & 2054.63 & 10.32 & 40.4  \\
 & & H94 & 7792.9 & a & 209.05 & 7.82 & -80.70 & 0.40 & 23.36 & 1.01 & 1766.89 & 16.93 & 26.4  \\
 & & H92 & 8309.4 & a & 222.99 & 4.53 & -81.10 & 0.20 & 23.45 & 0.55 & 1771.64 & 9.84 & 48.6  \\
 & & H91 & 8584.8 & a & 229.20 & 4.74 & -81.20 & 0.20 & 23.25 & 0.55 & 1802.11 & 10.23 & 47.8  \\
 & & H89 & 9173.3 & a & 239.56 & 4.35 & -80.80 & 0.20 & 23.66 & 0.50 & 1748.68 & 9.47 & 54.5  \\
 & & H88 & 9487.8 & a & 243.24 & 5.25 & -80.70 & 0.20 & 23.09 & 0.58 & 1698.22 & 11.29 & 45.8  \\
G331.259$-$00.188 & shrds725 & H88$-$H112 & 5908.7 & a & 169.83 & 0.78 & -80.60 & 0.10 & 23.65 & 0.13 & 2019.06 & 1.70 & 215.3  \\
 & & H100$-$H112 & 5435.8 & a & 161.22 & 0.83 & -80.70 & 0.10 & 23.82 & 0.14 & 2072.73 & 1.81 & 192.7  \\
 & & H88$-$H95 & 8373.3 & a & 215.34 & 1.66 & -80.50 & 0.10 & 23.10 & 0.21 & 1739.24 & 3.58 & 128.1  \\
 & & H106$-$H112 & 5007.6 & a & 153.03 & 1.15 & -80.80 & 0.10 & 23.71 & 0.20 & 2120.05 & 2.50 & 132.1  \\
 & & H100$-$H105 & 5986.6 & a & 170.07 & 1.77 & -80.50 & 0.10 & 23.50 & 0.28 & 2012.66 & 3.84 & 95.2  \\
 & & H112 & 4618.8 & a & 141.38 & 2.93 & -80.60 & 0.20 & 23.93 & 0.57 & 2143.55 & 6.41 & 47.7  \\
 & & H111 & 4744.2 & a & 143.58 & 2.49 & -80.80 & 0.20 & 23.20 & 0.46 & 2149.57 & 5.37 & 57.0  \\
 & & H110 & 4874.2 & a & 148.66 & 2.87 & -80.80 & 0.20 & 23.86 & 0.53 & 2143.04 & 6.27 & 51.3  \\
 & & H109 & 5008.9 & a & 156.18 & 2.83 & -80.80 & 0.20 & 23.64 & 0.50 & 2122.48 & 6.17 & 54.5  \\
 & & H108 & 5148.7 & a & 153.65 & 3.23 & -80.60 & 0.20 & 23.48 & 0.57 & 2127.05 & 7.00 & 47.1  \\
 & & H107 & 5293.7 & a & 161.93 & 3.08 & -80.90 & 0.20 & 23.32 & 0.51 & 2088.41 & 6.66 & 52.0  \\
 & & H106 & 5444.3 & a & 163.33 & 2.77 & -80.60 & 0.20 & 23.06 & 0.45 & 2061.69 & 5.96 & 58.3  \\
 & & H105 & 5600.6 & a & 165.05 & 2.92 & -80.70 & 0.20 & 23.06 & 0.47 & 2075.08 & 6.28 & 55.9  \\
 & & H104 & 5762.9 & a & 164.73 & 2.56 & -80.60 & 0.20 & 24.65 & 0.44 & 2013.45 & 5.70 & 63.5  \\
 & & H103 & 5931.5 & a & 173.11 & 2.92 & -80.20 & 0.20 & 24.10 & 0.47 & 2022.72 & 6.42 & 58.6  \\
 & & H102 & 6106.9 & a & 173.00 & 2.72 & -80.50 & 0.20 & 23.43 & 0.43 & 1992.41 & 5.90 & 62.8  \\
 & & H101 & 6289.1 & a & 177.36 & 2.50 & -80.70 & 0.20 & 23.87 & 0.39 & 1986.54 & 5.48 & 70.0  \\
 & & H100 & 6478.8 & a & 180.97 & 3.25 & -80.60 & 0.20 & 23.73 & 0.49 & 1964.35 & 7.10 & 55.0  \\
 & & H95 & 7550.6 & a & 206.33 & 4.66 & -80.20 & 0.30 & 23.27 & 0.61 & 1829.34 & 10.07 & 43.7  \\
 & & H94 & 7792.9 & a & 201.96 & 3.76 & -80.70 & 0.20 & 22.15 & 0.48 & 1822.35 & 7.92 & 53.1  \\
 & & H93 & 8045.6 & a & 210.07 & 4.94 & -80.30 & 0.30 & 23.92 & 0.65 & 1761.87 & 10.81 & 42.1  \\
 & & H92 & 8309.4 & a & 220.62 & 3.84 & -80.60 & 0.20 & 22.81 & 0.46 & 1796.39 & 8.21 & 56.8  \\
 & & H91 & 8584.8 & a & 220.05 & 4.53 & -80.20 & 0.20 & 22.47 & 0.53 & 1717.33 & 9.62 & 48.0  \\
 & & H89 & 9173.3 & a & 221.26 & 4.39 & -80.90 & 0.20 & 23.83 & 0.55 & 1611.70 & 9.61 & 49.8  \\
 & & H88 & 9487.8 & a & 225.79 & 4.50 & -80.70 & 0.20 & 22.88 & 0.53 & 1563.62 & 9.63 & 49.6  \\
G331.259$-$00.188 & mos040 & H88$-$H112 & 5985.0 & a & 237.42 & 1.55 & -81.50 & 0.10 & 24.02 & 0.18 & 2772.18 & 3.40 & 151.5  \\
 & & H100$-$H112 & 5378.8 & a & 223.87 & 1.66 & -81.60 & 0.10 & 24.26 & 0.21 & 2901.28 & 3.65 & 133.7  \\
 & & H88$-$H95 & 8516.3 & a & 296.17 & 2.70 & -81.30 & 0.10 & 23.59 & 0.25 & 2235.58 & 5.87 & 108.5  \\
 & & H106$-$H112 & 5016.7 & a & 215.35 & 1.91 & -81.60 & 0.10 & 24.24 & 0.25 & 2983.28 & 4.21 & 111.6  \\
 & & H100$-$H105 & 5969.2 & a & 238.34 & 2.49 & -81.50 & 0.10 & 24.40 & 0.29 & 2766.35 & 5.51 & 94.6  \\
 & & H112 & 4618.8 & a & 190.76 & 4.73 & -81.50 & 0.30 & 24.65 & 0.71 & 3003.33 & 10.53 & 39.8  \\
 & & H111 & 4744.2 & a & 197.35 & 5.25 & -81.70 & 0.30 & 23.01 & 0.71 & 3030.79 & 11.28 & 37.2  \\
 & & H110 & 4874.2 & a & 210.72 & 4.68 & -81.50 & 0.30 & 23.46 & 0.60 & 3033.36 & 10.15 & 44.5  \\
 & & H109 & 5008.9 & a & 228.32 & 4.95 & -82.00 & 0.30 & 24.89 & 0.62 & 3018.03 & 11.06 & 45.6  \\
 & & H108 & 5148.7 & a & 210.48 & 5.91 & -81.20 & 0.30 & 24.86 & 0.81 & 2915.85 & 13.21 & 35.2  \\
 & & H107 & 5293.7 & a & 223.40 & 4.60 & -81.70 & 0.20 & 24.10 & 0.57 & 2960.20 & 10.12 & 48.0  \\
 & & H106 & 5444.3 & a & 239.72 & 4.95 & -81.40 & 0.20 & 23.46 & 0.56 & 2907.38 & 10.73 & 47.9  \\
 & & H105 & 5600.6 & a & 230.18 & 5.24 & -82.20 & 0.30 & 23.92 & 0.63 & 2901.41 & 11.49 & 43.4  \\
 & & H104 & 5762.9 & a & 232.91 & 5.66 & -81.40 & 0.30 & 25.12 & 0.70 & 2819.86 & 12.70 & 40.7  \\
 & & H103 & 5931.5 & a & 236.44 & 4.94 & -81.40 & 0.30 & 24.52 & 0.59 & 2797.13 & 10.97 & 47.3  \\
 & & H102 & 6106.9 & a & 246.86 & 5.17 & -81.50 & 0.20 & 23.49 & 0.57 & 2757.95 & 11.23 & 47.2  \\
 & & H101 & 6289.1 & a & 198.63 & 10.77 & -80.20 & 0.50 & 20.63 & 1.29 & 2017.26 & 21.90 & 18.2  \\
 & & H100 & 6478.8 & a & 248.75 & 5.44 & -81.10 & 0.30 & 24.27 & 0.61 & 2687.48 & 12.02 & 45.1  \\
 & & H95 & 7550.6 & a & 282.16 & 8.44 & -80.80 & 0.30 & 23.82 & 0.82 & 2432.49 & 18.45 & 33.0  \\
 & & H94 & 7792.9 & a & 275.88 & 8.86 & -81.40 & 0.40 & 23.06 & 0.86 & 2249.16 & 19.05 & 30.8  \\
 & & H93 & 8045.6 & a & 281.65 & 9.37 & -81.00 & 0.40 & 24.16 & 0.93 & 2231.24 & 20.62 & 29.7  \\
 & & H92 & 8309.4 & a & 291.11 & 5.67 & -81.30 & 0.20 & 23.46 & 0.53 & 2246.25 & 12.30 & 50.8  \\
 & & H91 & 8584.8 & a & 301.58 & 6.54 & -81.50 & 0.20 & 23.36 & 0.59 & 2261.37 & 14.17 & 45.5  \\
 & & H89 & 9173.3 & a & 313.92 & 6.17 & -81.50 & 0.20 & 24.43 & 0.55 & 2173.42 & 13.65 & 50.3  \\
 & & H88 & 9487.8 & a & 313.01 & 7.05 & -81.20 & 0.30 & 23.43 & 0.61 & 2099.23 & 15.29 & 43.9  \\
G331.280+00.191 & shrds723 & H88$-$H112 & 6221.9 & a & 18.14 & 1.36 & -75.40 & 0.80 & 22.01 & 1.91 & 155.28 & 2.86 & 13.2  \\
 & & H100$-$H112 & 5501.9 & a & 16.59 & 1.65 & -75.50 & 1.10 & 22.98 & 2.67 & 165.09 & 3.53 & 10.0  \\
 & & H88$-$H95 & 8653.8 & a & 22.22 & 2.36 & -75.50 & 1.00 & 18.51 & 2.28 & 122.23 & 4.55 & 9.3  \\
 & & H106$-$H112 & 5016.8 & a & 13.89 & 2.34 & -75.10 & 1.90 & 23.55 & 4.85 & 173.14 & 5.01 & 5.9  \\
 & & H100$-$H105 & 5997.6 & a & 19.09 & 2.01 & -75.80 & 1.20 & 22.95 & 2.82 & 156.89 & 4.31 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.81 & 12.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.43 & 10.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.15 & 12.20 & \nodata  \\
 & & H109 & 5008.9 & a & 30.60 & 8.41 & -78.30 & 1.60 & 11.88 & 3.78 & 172.88 & 12.99 & 3.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.69 & 20.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.76 & 10.35 & \nodata  \\
 & & H106 & 5444.3 & a & 20.35 & 4.88 & -74.70 & 4.00 & 30.65 & 14.49 & 166.45 & 10.59 & 4.7  \\
 & & H105 & 5600.6 & a & 19.10 & 4.98 & -80.20 & 3.90 & 29.48 & 12.12 & 172.96 & 11.18 & 4.1  \\
 & & H104 & 5762.9 & a & 23.33 & 5.17 & -72.20 & 2.30 & 21.22 & 6.03 & 158.55 & 10.36 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.96 & 10.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.93 & 10.58 & \nodata  \\
 & & H101 & 6289.1 & a & 23.85 & 5.32 & -74.60 & 2.30 & 21.36 & 6.10 & 141.07 & 10.71 & 4.6  \\
 & & H100 & 6478.8 & a & 35.93 & 10.72 & -73.30 & 0.90 & 6.20 & 2.14 & 148.56 & 11.95 & 3.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.57 & 14.14 & \nodata  \\
 & & H92 & 8309.4 & a & 20.92 & 4.79 & -73.50 & 2.70 & 22.58 & 8.67 & 128.25 & 9.30 & 4.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.47 & 10.50 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.78 & 11.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.27 & 11.96 & \nodata  \\
G331.280+00.191 & mos042 & H88$-$H112 & 6139.4 & a & 19.65 & 1.60 & -75.50 & 0.90 & 21.89 & 2.06 & 174.61 & 3.35 & 12.2  \\
 & & H100$-$H112 & 5470.9 & a & 18.32 & 1.83 & -75.60 & 1.10 & 23.21 & 2.71 & 185.07 & 3.94 & 9.9  \\
 & & H88$-$H95 & 8649.6 & a & 24.43 & 2.79 & -75.50 & 1.00 & 18.62 & 2.46 & 135.42 & 5.39 & 8.7  \\
 & & H106$-$H112 & 5006.3 & a & 15.55 & 2.52 & -75.30 & 1.90 & 23.74 & 4.62 & 194.60 & 5.43 & 6.2  \\
 & & H100$-$H105 & 5995.8 & a & 21.07 & 2.26 & -75.70 & 1.30 & 23.88 & 3.04 & 174.30 & 4.89 & 9.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.48 & 13.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.29 & 11.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.64 & 13.40 & \nodata  \\
 & & H109 & 5008.9 & a & 35.28 & 9.09 & -78.20 & 1.60 & 12.57 & 3.75 & 196.62 & 14.42 & 3.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.88 & 22.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.33 & 11.65 & \nodata  \\
 & & H106 & 5444.3 & a & 22.59 & 5.65 & -74.10 & 4.40 & 29.48 & 15.71 & 186.00 & 11.93 & 4.6  \\
 & & H105 & 5600.6 & a & 23.46 & 6.37 & -79.40 & 3.00 & 22.30 & 8.41 & 194.30 & 12.84 & 3.8  \\
 & & H104 & 5762.9 & a & 26.96 & 6.18 & -71.60 & 2.20 & 19.39 & 5.62 & 176.76 & 11.88 & 4.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.23 & 11.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.73 & 12.41 & \nodata  \\
 & & H101 & 6289.1 & a & 27.38 & 6.26 & -74.10 & 2.10 & 18.56 & 5.02 & 152.91 & 12.00 & 4.4  \\
 & & H100 & 6478.8 & a & 41.68 & 12.55 & -73.40 & 0.90 & 6.07 & 2.12 & 165.35 & 13.84 & 3.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.76 & 16.56 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.49 & 10.97 & \nodata  \\
 & & H91 & 8584.8 & a & 31.12 & 8.54 & -74.10 & 1.40 & 10.76 & 3.42 & 134.28 & 12.55 & 3.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.59 & 13.81 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.10 & 13.92 & \nodata  \\
G331.322$-$00.176 & shrds725 & H88$-$H112 & 6694.3 & a & 18.53 & 0.45 & -47.70 & 0.20 & 17.67 & 0.49 & 107.95 & 0.84 & 40.9  \\
 & & H100$-$H112 & 5550.0 & a & 16.16 & 0.57 & -47.60 & 0.30 & 18.40 & 0.75 & 104.99 & 1.10 & 27.9  \\
 & & H88$-$H95 & 8525.7 & a & 22.25 & 0.81 & -47.80 & 0.30 & 16.64 & 0.70 & 112.75 & 1.48 & 27.1  \\
 & & H106$-$H112 & 4992.1 & a & 14.50 & 0.78 & -47.90 & 0.50 & 18.99 & 1.18 & 94.85 & 1.52 & 18.4  \\
 & & H100$-$H105 & 6060.5 & a & 17.81 & 0.80 & -47.40 & 0.40 & 18.21 & 0.94 & 114.19 & 1.53 & 22.0  \\
 & & H112 & 4618.8 & a & 13.21 & 1.82 & -47.10 & 1.50 & 22.43 & 3.62 & 104.31 & 3.84 & 7.2  \\
 & & H111 & 4744.2 & a & 12.22 & 2.03 & -48.90 & 1.30 & 16.13 & 3.11 & 101.03 & 3.64 & 6.0  \\
 & & H110 & 4874.2 & a & 17.93 & 2.43 & -47.40 & 0.80 & 12.53 & 1.96 & 95.04 & 3.85 & 7.3  \\
 & & H109 & 5008.9 & a & 15.86 & 2.06 & -46.80 & 1.30 & 20.13 & 3.16 & 86.44 & 4.09 & 7.7  \\
 & & H108 & 5148.7 & a & 13.22 & 1.91 & -50.80 & 1.80 & 25.45 & 4.89 & 100.46 & 4.17 & 7.1  \\
 & & H107 & 5293.7 & a & 17.03 & 2.30 & -46.70 & 1.00 & 15.66 & 2.46 & 85.38 & 4.06 & 7.3  \\
 & & H106 & 5444.3 & a & 16.45 & 1.99 & -48.30 & 1.10 & 17.84 & 2.54 & 86.60 & 3.75 & 8.2  \\
 & & H105 & 5600.6 & a & 17.09 & 2.09 & -47.80 & 1.10 & 17.68 & 2.57 & 108.96 & 3.91 & 8.1  \\
 & & H104 & 5762.9 & a & 16.80 & 1.78 & -47.30 & 1.10 & 21.98 & 2.70 & 108.30 & 3.74 & 9.3  \\
 & & H103 & 5931.5 & a & 16.78 & 2.58 & -47.20 & 1.40 & 18.80 & 3.59 & 112.83 & 4.91 & 6.6  \\
 & & H102 & 6106.9 & a & 17.30 & 1.77 & -48.00 & 0.90 & 18.10 & 2.14 & 112.13 & 3.38 & 9.7  \\
 & & H101 & 6289.1 & a & 19.39 & 1.93 & -46.10 & 0.80 & 17.25 & 1.99 & 123.30 & 3.59 & 9.9  \\
 & & H100 & 6478.8 & a & 19.32 & 1.74 & -47.80 & 0.80 & 18.79 & 1.95 & 116.53 & 3.37 & 11.0  \\
 & & H95 & 7550.6 & a & 19.68 & 2.79 & -47.50 & 1.00 & 15.04 & 2.47 & 108.42 & 4.85 & 7.0  \\
 & & H94 & 7792.9 & a & 20.72 & 1.99 & -48.20 & 0.60 & 13.71 & 1.52 & 112.79 & 3.30 & 10.3  \\
 & & H93 & 8045.6 & a & 22.04 & 2.69 & -49.10 & 1.40 & 22.87 & 3.27 & 106.12 & 5.75 & 8.1  \\
 & & H92 & 8309.4 & a & 22.63 & 2.01 & -47.10 & 0.80 & 18.17 & 1.87 & 127.06 & 3.83 & 11.1  \\
 & & H91 & 8584.8 & a & 22.39 & 1.82 & -47.90 & 0.70 & 16.47 & 1.55 & 111.34 & 3.31 & 12.2  \\
 & & H89 & 9173.3 & a & 23.86 & 1.89 & -48.00 & 0.70 & 16.85 & 1.54 & 109.56 & 3.47 & 12.5  \\
 & & H88 & 9487.8 & a & 23.38 & 1.82 & -47.20 & 0.70 & 17.80 & 1.60 & 108.25 & 3.43 & 12.7  \\
G331.338$-$00.365 & ch181 & H88$-$H112 & 6293.3 & a & 188.24 & 1.10 & -66.80 & 0.10 & 26.95 & 0.18 & 2083.59 & 2.55 & 169.5  \\
 & & H100$-$H112 & 5445.0 & a & 177.76 & 1.28 & -66.90 & 0.10 & 27.16 & 0.23 & 2233.55 & 3.00 & 136.9  \\
 & & H88$-$H95 & 8814.9 & a & 219.85 & 1.95 & -66.50 & 0.10 & 26.50 & 0.27 & 1638.37 & 4.49 & 111.6  \\
 & & H106$-$H112 & 5025.7 & a & 167.27 & 2.00 & -67.00 & 0.20 & 27.16 & 0.37 & 2310.08 & 4.67 & 82.7  \\
 & & H100$-$H105 & 5984.3 & a & 190.53 & 1.81 & -66.90 & 0.10 & 26.96 & 0.30 & 2135.99 & 4.20 & 104.2  \\
 & & H112 & 4618.8 & a & 158.25 & 4.81 & -66.80 & 0.40 & 28.75 & 1.01 & 2348.28 & 11.54 & 32.5  \\
 & & H111 & 4744.2 & a & 154.84 & 4.52 & -67.10 & 0.40 & 27.96 & 0.94 & 2340.59 & 10.70 & 33.9  \\
 & & H110 & 4874.2 & a & 163.24 & 4.83 & -67.00 & 0.40 & 26.44 & 0.90 & 2349.24 & 11.12 & 33.4  \\
 & & H109 & 5008.9 & a & 169.84 & 4.97 & -67.60 & 0.40 & 26.86 & 0.91 & 2313.72 & 11.53 & 33.8  \\
 & & H108 & 5148.7 & a & 161.91 & 5.92 & -66.10 & 0.50 & 29.16 & 1.23 & 2304.42 & 14.32 & 27.0  \\
 & & H107 & 5293.7 & a & 173.63 & 4.56 & -67.20 & 0.30 & 25.59 & 0.78 & 2285.08 & 10.34 & 37.6  \\
 & & H106 & 5444.3 & a & 185.33 & 4.41 & -66.80 & 0.30 & 27.16 & 0.75 & 2240.74 & 10.31 & 41.5  \\
 & & H105 & 5600.6 & a & 181.77 & 4.30 & -66.90 & 0.30 & 26.27 & 0.72 & 2209.94 & 9.87 & 41.8  \\
 & & H104 & 5762.9 & a & 184.81 & 5.02 & -67.30 & 0.40 & 26.37 & 0.83 & 2171.95 & 11.53 & 36.4  \\
 & & H103 & 5931.5 & a & 188.26 & 4.54 & -66.70 & 0.30 & 26.29 & 0.73 & 2147.67 & 10.43 & 41.0  \\
 & & H102 & 6106.9 & a & 188.31 & 4.44 & -67.00 & 0.30 & 26.78 & 0.73 & 2114.25 & 10.29 & 41.9  \\
 & & H100 & 6478.8 & a & 203.58 & 4.18 & -66.60 & 0.30 & 27.37 & 0.65 & 2047.07 & 9.79 & 48.2  \\
 & & H94 & 7792.9 & a & 198.43 & 7.13 & -66.10 & 0.50 & 27.12 & 1.13 & 1718.32 & 16.60 & 27.6  \\
 & & H92 & 8309.4 & a & 197.55 & 4.14 & -67.00 & 0.30 & 27.21 & 0.66 & 1622.75 & 9.68 & 47.1  \\
 & & H91 & 8584.8 & a & 229.69 & 4.23 & -66.40 & 0.20 & 25.83 & 0.55 & 1708.80 & 9.62 & 53.7  \\
 & & H89 & 9173.3 & a & 236.80 & 4.39 & -66.30 & 0.20 & 25.76 & 0.55 & 1684.22 & 9.97 & 53.4  \\
 & & H88 & 9487.8 & a & 218.98 & 3.84 & -66.40 & 0.20 & 26.09 & 0.53 & 1532.74 & 8.78 & 56.4  \\
G331.338$-$00.365 & shrds731 & H88$-$H112 & 5222.5 & a & 140.95 & 1.92 & -67.50 & 0.20 & 29.23 & 0.46 & 1980.85 & 4.65 & 72.6  \\
 & & H100$-$H112 & 5228.0 & a & 140.62 & 1.91 & -67.50 & 0.20 & 29.23 & 0.46 & 1976.14 & 4.63 & 72.6  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 2.68 & \nodata  \\
 & & H106$-$H112 & 4980.6 & a & 132.20 & 2.42 & -67.60 & 0.30 & 28.65 & 0.61 & 2011.12 & 5.80 & 54.1  \\
 & & H100$-$H105 & 5890.4 & a & 160.08 & 3.69 & -67.10 & 0.30 & 29.21 & 0.78 & 1883.57 & 8.93 & 42.9  \\
 & & H112 & 4618.8 & a & 129.24 & 5.22 & -67.10 & 0.50 & 27.22 & 1.27 & 2020.93 & 12.19 & 24.5  \\
 & & H111 & 4744.2 & a & 131.61 & 5.43 & -67.00 & 0.60 & 30.32 & 1.46 & 2067.59 & 13.37 & 24.0  \\
 & & H110 & 4874.2 & a & 125.65 & 5.33 & -67.90 & 0.60 & 30.35 & 1.49 & 2089.04 & 13.14 & 23.3  \\
 & & H109 & 5008.9 & a & 128.12 & 7.54 & -67.90 & 0.90 & 30.84 & 2.20 & 1897.91 & 18.48 & 17.0  \\
 & & H108 & 5148.7 & a & 132.84 & 9.23 & -68.40 & 0.90 & 27.64 & 2.24 & 1828.21 & 21.68 & 14.3  \\
 & & H107 & 5293.7 & a & 135.51 & 5.53 & -67.90 & 0.60 & 27.90 & 1.32 & 2001.14 & 13.07 & 24.2  \\
 & & H106 & 5444.3 & a & 143.80 & 5.79 & -67.80 & 0.60 & 29.23 & 1.36 & 1994.78 & 14.02 & 24.5  \\
 & & H105 & 5600.6 & a & 153.51 & 7.14 & -67.20 & 0.60 & 28.54 & 1.55 & 1983.07 & 17.02 & 21.3  \\
 & & H104 & 5762.9 & a & 153.24 & 12.03 & -66.20 & 0.90 & 22.83 & 2.07 & 1740.33 & 25.73 & 12.6  \\
 & & H103 & 5931.5 & a & 149.54 & 7.08 & -67.20 & 0.70 & 28.13 & 1.55 & 1927.56 & 16.78 & 20.9  \\
 & & H102 & 6106.9 & a & 177.65 & 7.99 & -67.20 & 0.60 & 28.29 & 1.48 & 1896.90 & 18.98 & 22.0  \\
 & & H101 & 6289.1 & a & 131.70 & 14.54 & -65.80 & 1.50 & 27.50 & 3.70 & 1572.60 & 33.63 & 9.1  \\
 & & H100 & 6478.8 & a & 174.02 & 16.57 & -66.60 & 1.30 & 28.45 & 3.29 & 1570.49 & 39.02 & 10.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 2.68 & \nodata  \\
G331.338$-$00.365 & shrds732 & H88$-$H112 & 4714.9 & a & 69.83 & 8.03 & -67.70 & 1.60 & 28.51 & 3.92 & 1013.69 & 19.00 & 8.7  \\
 & & H100$-$H112 & 4714.9 & a & 69.83 & 8.03 & -67.70 & 1.60 & 28.51 & 3.92 & 1013.69 & 19.00 & 8.7  \\
 & & H106$-$H112 & 4714.9 & a & 69.83 & 8.03 & -67.70 & 1.60 & 28.51 & 3.92 & 1013.69 & 19.00 & 8.7  \\
 & & H112 & 4618.8 & a & 76.40 & 12.08 & -70.00 & 2.40 & 30.55 & 5.85 & 1087.18 & 29.51 & 6.3  \\
 & & H111 & 4744.2 & a & 62.36 & 13.40 & -73.10 & 7.50 & 47.07 & 28.97 & 969.75 & 34.12 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 923.08 & 39.52 & \nodata  \\
G331.338$-$00.365 & mos040 & H88$-$H112 & 5962.0 & a & 271.00 & 1.61 & -66.50 & 0.10 & 28.11 & 0.19 & 3210.45 & 3.82 & 166.5  \\
 & & H100$-$H112 & 5317.4 & a & 262.27 & 1.93 & -66.60 & 0.10 & 28.41 & 0.24 & 3431.81 & 4.61 & 134.3  \\
 & & H88$-$H95 & 8721.8 & a & 310.29 & 3.10 & -66.10 & 0.10 & 27.34 & 0.32 & 2264.66 & 7.26 & 99.0  \\
 & & H106$-$H112 & 5007.3 & a & 251.31 & 2.60 & -66.70 & 0.10 & 28.58 & 0.34 & 3534.79 & 6.24 & 95.4  \\
 & & H100$-$H105 & 5939.6 & a & 283.49 & 3.24 & -66.40 & 0.20 & 27.97 & 0.37 & 3224.06 & 7.69 & 86.4  \\
 & & H112 & 4618.8 & a & 231.82 & 6.27 & -66.60 & 0.40 & 29.73 & 0.93 & 3619.22 & 15.31 & 36.5  \\
 & & H111 & 4744.2 & a & 238.52 & 5.93 & -66.60 & 0.30 & 28.70 & 0.83 & 3606.93 & 14.22 & 39.8  \\
 & & H110 & 4874.2 & a & 247.21 & 5.36 & -66.60 & 0.30 & 27.60 & 0.69 & 3615.73 & 12.60 & 45.6  \\
 & & H109 & 5008.9 & a & 250.22 & 6.72 & -67.00 & 0.40 & 27.64 & 0.86 & 3461.02 & 15.83 & 36.8  \\
 & & H108 & 5148.7 & a & 237.33 & 7.68 & -66.10 & 0.50 & 31.10 & 1.17 & 3428.65 & 19.15 & 30.6  \\
 & & H107 & 5293.7 & a & 263.72 & 6.34 & -66.60 & 0.30 & 27.82 & 0.77 & 3507.84 & 14.99 & 41.1  \\
 & & H106 & 5444.3 & a & 285.92 & 5.65 & -66.80 & 0.30 & 29.61 & 0.68 & 3430.92 & 13.79 & 50.0  \\
 & & H105 & 5600.6 & a & 265.21 & 6.27 & -66.60 & 0.30 & 27.47 & 0.75 & 3363.20 & 14.71 & 41.8  \\
 & & H104 & 5762.9 & a & 270.86 & 8.33 & -66.70 & 0.40 & 27.77 & 0.99 & 3230.05 & 19.65 & 32.2  \\
 & & H103 & 5931.5 & a & 284.58 & 6.96 & -66.10 & 0.30 & 26.81 & 0.76 & 3261.12 & 16.15 & 40.4  \\
 & & H102 & 6106.9 & a & 293.18 & 8.12 & -66.40 & 0.40 & 27.82 & 0.89 & 3203.72 & 19.19 & 35.7  \\
 & & H101 & 6289.1 & a & 208.40 & 25.37 & -64.80 & 1.70 & 28.05 & 4.29 & 2330.85 & 58.76 & 8.3  \\
 & & H100 & 6478.8 & a & 306.36 & 7.61 & -66.00 & 0.30 & 27.78 & 0.80 & 3041.99 & 17.96 & 39.8  \\
 & & H94 & 7792.9 & a & 276.34 & 10.19 & -66.00 & 0.50 & 27.45 & 1.17 & 2335.54 & 23.88 & 26.8  \\
 & & H92 & 8309.4 & a & 271.19 & 6.01 & -67.00 & 0.30 & 28.48 & 0.73 & 2192.13 & 14.36 & 44.6  \\
 & & H91 & 8584.8 & a & 338.27 & 7.31 & -65.70 & 0.30 & 26.21 & 0.65 & 2391.84 & 16.76 & 45.7  \\
 & & H89 & 9173.3 & a & 361.68 & 7.44 & -65.70 & 0.30 & 27.47 & 0.65 & 2402.37 & 17.46 & 48.1  \\
 & & H88 & 9487.8 & a & 294.98 & 6.80 & -66.20 & 0.30 & 26.38 & 0.70 & 2048.82 & 15.64 & 42.9  \\
G331.338$-$00.365 & mos041 & H88$-$H112 & 5196.0 & a & 196.70 & 2.59 & -67.20 & 0.20 & 30.35 & 0.46 & 2883.70 & 6.40 & 75.0  \\
 & & H100$-$H112 & 5165.0 & a & 197.20 & 2.62 & -67.20 & 0.20 & 30.40 & 0.47 & 2902.10 & 6.46 & 74.5  \\
 & & H88$-$H95 & 7550.6 & a & 174.05 & 15.86 & -67.00 & 1.50 & 33.41 & 3.74 & 1481.53 & 40.35 & 11.0  \\
 & & H106$-$H112 & 4953.1 & a & 189.90 & 3.03 & -67.30 & 0.20 & 31.37 & 0.58 & 2947.74 & 7.61 & 61.9  \\
 & & H100$-$H105 & 5855.3 & a & 227.97 & 5.32 & -67.00 & 0.30 & 29.70 & 0.80 & 2750.16 & 12.98 & 42.4  \\
 & & H112 & 4618.8 & a & 178.70 & 6.57 & -66.70 & 0.50 & 29.06 & 1.24 & 2986.55 & 15.85 & 26.9  \\
 & & H111 & 4744.2 & a & 185.01 & 6.64 & -66.40 & 0.50 & 30.99 & 1.29 & 3027.65 & 16.51 & 27.6  \\
 & & H110 & 4874.2 & a & 184.39 & 6.40 & -67.40 & 0.50 & 31.73 & 1.28 & 3059.44 & 16.12 & 28.5  \\
 & & H109 & 5008.9 & a & 162.77 & 10.30 & -68.40 & 1.10 & 34.21 & 2.70 & 2579.70 & 26.42 & 16.0  \\
 & & H108 & 5148.7 & a & 173.98 & 12.43 & -68.70 & 1.10 & 30.96 & 2.64 & 2499.27 & 30.69 & 14.0  \\
 & & H107 & 5293.7 & a & 193.69 & 7.76 & -67.50 & 0.60 & 30.17 & 1.40 & 2953.95 & 19.05 & 24.7  \\
 & & H106 & 5444.3 & a & 212.18 & 7.97 & -67.60 & 0.60 & 30.10 & 1.31 & 2941.65 & 19.58 & 26.3  \\
 & & H105 & 5600.6 & a & 220.02 & 8.98 & -67.30 & 0.60 & 28.91 & 1.37 & 2931.44 & 21.61 & 24.2  \\
 & & H104 & 5762.9 & a & 210.82 & 17.15 & -65.20 & 1.00 & 23.89 & 2.26 & 2360.09 & 37.48 & 12.2  \\
 & & H103 & 5931.5 & a & 225.91 & 12.12 & -67.10 & 0.70 & 26.42 & 1.64 & 2834.80 & 27.87 & 18.4  \\
 & & H102 & 6106.9 & a & 250.01 & 11.98 & -67.10 & 0.70 & 30.21 & 1.69 & 2778.36 & 29.38 & 20.7  \\
 & & H101 & 6289.1 & a & 177.50 & 21.00 & -64.90 & 1.80 & 29.93 & 4.81 & 2095.47 & 49.29 & 8.7  \\
 & & H100 & 6478.8 & a & 229.30 & 24.10 & -65.30 & 1.50 & 29.25 & 3.86 & 2051.47 & 57.05 & 9.6  \\
 & & H95 & 7550.6 & a & 174.05 & 15.86 & -67.00 & 1.50 & 33.41 & 3.74 & 1481.53 & 40.35 & 11.0  \\
G331.344+01.055 & shrds1174 & H88$-$H112 & 5011.9 & a & 79.94 & 4.36 & -75.00 & 0.70 & 27.05 & 1.71 & 1175.19 & 10.13 & 18.2  \\
 & & H100$-$H112 & 5011.9 & a & 79.94 & 4.36 & -75.00 & 0.70 & 27.05 & 1.71 & 1175.19 & 10.13 & 18.2  \\
 & & H106$-$H112 & 4914.5 & a & 80.43 & 4.74 & -75.40 & 0.80 & 26.55 & 1.82 & 1185.79 & 10.93 & 16.8  \\
 & & H100$-$H105 & 5732.7 & a & 78.73 & 11.46 & -72.20 & 2.10 & 29.54 & 5.28 & 1097.07 & 27.41 & 6.9  \\
 & & H112 & 4618.8 & a & 76.99 & 9.59 & -73.20 & 1.70 & 27.89 & 4.48 & 1191.01 & 21.99 & 8.2  \\
 & & H111 & 4744.2 & a & 68.54 & 10.99 & -74.40 & 2.80 & 34.21 & 8.88 & 1190.04 & 26.40 & 6.7  \\
 & & H110 & 4874.2 & a & 82.22 & 11.54 & -77.90 & 1.80 & 26.07 & 4.45 & 1194.54 & 26.00 & 7.1  \\
 & & H109 & 5008.9 & a & 87.79 & 14.18 & -76.80 & 2.00 & 25.08 & 5.26 & 1171.96 & 30.78 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1180.26 & 50.53 & \nodata  \\
 & & H107 & 5293.7 & a & 89.72 & 16.59 & -76.30 & 2.70 & 28.40 & 8.57 & 1198.75 & 36.23 & 5.8  \\
 & & H106 & 5444.3 & a & 97.42 & 15.95 & -76.10 & 1.70 & 20.95 & 4.10 & 1162.87 & 32.35 & 6.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1132.94 & 43.83 & \nodata  \\
 & & H104 & 5762.9 & a & 90.23 & 25.41 & -69.40 & 3.60 & 24.17 & 11.22 & 1088.61 & 51.36 & 3.8  \\
 & & H103 & 5931.5 & a & 107.59 & 24.80 & -76.00 & 3.90 & 31.77 & 12.66 & 1045.30 & 56.66 & 4.7  \\
G331.344+01.055 & shrds1175g & H88$-$H112 & 5283.3 & a & 88.20 & 3.45 & -77.30 & 0.60 & 29.38 & 1.33 & 1348.27 & 8.36 & 25.3  \\
 & & H100$-$H112 & 5274.5 & a & 88.17 & 3.52 & -77.30 & 0.60 & 29.45 & 1.36 & 1350.54 & 8.54 & 24.8  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 701.95 & 104.01 & \nodata  \\
 & & H106$-$H112 & 4932.9 & a & 87.13 & 4.48 & -77.30 & 0.80 & 29.87 & 1.78 & 1405.90 & 10.96 & 19.2  \\
 & & H100$-$H105 & 5952.3 & a & 91.24 & 5.41 & -77.40 & 0.80 & 29.27 & 2.05 & 1240.18 & 13.02 & 16.8  \\
 & & H112 & 4618.8 & a & 77.36 & 8.93 & -76.60 & 1.90 & 33.91 & 4.92 & 1456.00 & 22.75 & 8.8  \\
 & & H111 & 4744.2 & a & 75.62 & 8.92 & -76.90 & 2.00 & 34.18 & 5.08 & 1421.33 & 22.78 & 8.6  \\
 & & H110 & 4874.2 & a & 103.83 & 12.27 & -77.00 & 1.60 & 27.57 & 3.97 & 1477.91 & 28.39 & 8.5  \\
 & & H109 & 5008.9 & a & 95.63 & 11.78 & -81.00 & 1.70 & 28.41 & 4.43 & 1451.97 & 27.41 & 8.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 976.88 & 65.93 & \nodata  \\
 & & H107 & 5293.7 & a & 97.70 & 12.17 & -76.50 & 1.60 & 26.39 & 3.91 & 1323.70 & 27.77 & 8.0  \\
 & & H106 & 5444.3 & a & 101.39 & 15.31 & -77.00 & 1.60 & 21.13 & 4.06 & 1281.63 & 30.68 & 6.7  \\
 & & H105 & 5600.6 & a & 113.27 & 17.24 & -77.20 & 1.30 & 16.86 & 2.99 & 1327.78 & 31.61 & 6.5  \\
 & & H104 & 5762.9 & a & 77.54 & 13.33 & -75.50 & 2.60 & 29.86 & 7.69 & 1272.36 & 30.50 & 6.2  \\
 & & H103 & 5931.5 & a & 86.64 & 14.25 & -77.60 & 2.40 & 29.85 & 6.94 & 1266.47 & 33.04 & 6.3  \\
 & & H102 & 6106.9 & a & 100.83 & 13.03 & -79.30 & 2.10 & 32.95 & 5.76 & 1225.95 & 32.12 & 8.0  \\
 & & H101 & 6289.1 & a & 87.85 & 14.64 & -77.90 & 8.40 & 59.32 & 45.70 & 1081.43 & 36.87 & 8.1  \\
 & & H100 & 6478.8 & a & 126.10 & 23.93 & -76.00 & 1.50 & 16.20 & 3.57 & 1160.83 & 43.07 & 5.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 701.95 & 104.01 & \nodata  \\
G331.344+01.055 & mos044 & H88$-$H112 & 5277.0 & a & 75.36 & 2.68 & -79.00 & 0.50 & 29.25 & 1.20 & 1099.90 & 6.48 & 27.9  \\
 & & H100$-$H112 & 5253.9 & a & 75.18 & 2.75 & -79.00 & 0.50 & 29.17 & 1.23 & 1102.50 & 6.65 & 27.0  \\
 & & H88$-$H95 & 8287.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 767.85 & 62.13 & \nodata  \\
 & & H106$-$H112 & 4936.3 & a & 74.49 & 3.49 & -79.10 & 0.70 & 29.16 & 1.58 & 1149.67 & 8.43 & 21.1  \\
 & & H100$-$H105 & 5941.0 & a & 76.89 & 4.45 & -78.60 & 0.80 & 28.70 & 1.94 & 1000.48 & 10.64 & 17.1  \\
 & & H112 & 4618.8 & a & 67.26 & 6.70 & -77.90 & 1.60 & 33.12 & 4.19 & 1200.86 & 16.83 & 10.2  \\
 & & H111 & 4744.2 & a & 70.98 & 6.96 & -79.10 & 1.50 & 31.28 & 3.63 & 1169.43 & 17.31 & 10.2  \\
 & & H110 & 4874.2 & a & 85.84 & 9.71 & -79.70 & 1.40 & 24.69 & 3.33 & 1199.10 & 21.38 & 8.8  \\
 & & H109 & 5008.9 & a & 81.26 & 8.75 & -81.10 & 1.50 & 28.79 & 3.84 & 1178.73 & 20.59 & 9.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 830.46 & 46.43 & \nodata  \\
 & & H107 & 5293.7 & a & 82.47 & 9.08 & -78.20 & 1.40 & 25.71 & 3.43 & 1089.24 & 20.34 & 9.1  \\
 & & H106 & 5444.3 & a & 79.59 & 10.62 & -78.70 & 1.50 & 22.42 & 3.94 & 1041.14 & 21.73 & 7.7  \\
 & & H105 & 5600.6 & a & 85.53 & 13.10 & -77.80 & 1.30 & 17.22 & 3.08 & 1087.26 & 24.27 & 6.5  \\
 & & H104 & 5762.9 & a & 74.34 & 10.21 & -75.50 & 2.00 & 28.82 & 5.73 & 1044.86 & 23.15 & 7.6  \\
 & & H103 & 5931.5 & a & 79.98 & 10.83 & -79.10 & 1.60 & 24.79 & 4.09 & 1003.77 & 23.79 & 7.4  \\
 & & H102 & 6106.9 & a & 94.59 & 9.94 & -81.30 & 1.70 & 33.09 & 4.32 & 997.80 & 25.08 & 9.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 791.29 & 28.57 & \nodata  \\
 & & H100 & 6478.8 & a & 108.09 & 19.44 & -76.20 & 1.30 & 15.11 & 3.22 & 944.97 & 33.58 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 829.41 & 117.85 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 862.17 & 99.68 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 685.80 & 119.75 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.04 & 124.23 & \nodata  \\
G331.359+01.158 & shrds1175g & H88$-$H112 & 6297.0 & a & 12.05 & 0.97 & -73.70 & 0.80 & 21.50 & 2.01 & 76.33 & 2.02 & 12.3  \\
 & & H100$-$H112 & 5428.8 & a & 11.34 & 1.25 & -73.70 & 1.20 & 23.02 & 2.96 & 78.43 & 2.69 & 9.0  \\
 & & H88$-$H95 & 8651.7 & a & 14.25 & 2.14 & -73.60 & 1.30 & 18.00 & 3.15 & 70.38 & 4.06 & 6.6  \\
 & & H106$-$H112 & 4954.9 & a & 11.22 & 1.76 & -72.70 & 1.90 & 24.83 & 5.05 & 83.35 & 3.82 & 6.5  \\
 & & H100$-$H105 & 6037.5 & a & 12.06 & 2.04 & -74.30 & 1.60 & 19.79 & 3.90 & 72.05 & 4.05 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.59 & 8.54 & \nodata  \\
 & & H111 & 4744.2 & a & 22.78 & 4.89 & -68.10 & 1.40 & 13.52 & 3.38 & 81.10 & 8.02 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.44 & 10.86 & \nodata  \\
 & & H109 & 5008.9 & a & 23.63 & 4.94 & -76.90 & 2.80 & 27.05 & 7.48 & 103.07 & 11.09 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.75 & 8.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.50 & 9.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.99 & 9.08 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.57 & 10.30 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.06 & 10.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.90 & 9.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.59 & 10.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.02 & 6.96 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.21 & 10.79 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.04 & 11.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.39 & 8.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.78 & 8.78 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.65 & 8.39 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.80 & 10.60 & \nodata  \\
G331.359+01.158 & mos044 & H88$-$H112 & 6234.1 & a & 12.53 & 1.06 & -73.80 & 0.90 & 21.58 & 2.12 & 79.61 & 2.21 & 11.6  \\
 & & H100$-$H112 & 5407.7 & a & 11.52 & 1.31 & -73.90 & 1.30 & 23.29 & 3.12 & 81.96 & 2.82 & 8.7  \\
 & & H88$-$H95 & 8651.6 & a & 15.50 & 2.33 & -73.60 & 1.30 & 17.35 & 3.03 & 73.01 & 4.34 & 6.6  \\
 & & H106$-$H112 & 4948.0 & a & 11.68 & 1.83 & -72.80 & 1.90 & 24.60 & 4.95 & 87.56 & 3.95 & 6.5  \\
 & & H100$-$H105 & 6032.5 & a & 12.14 & 2.11 & -74.80 & 1.70 & 20.30 & 4.14 & 74.22 & 4.24 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.02 & 8.79 & \nodata  \\
 & & H111 & 4744.2 & a & 23.34 & 5.25 & -67.90 & 1.40 & 12.72 & 3.32 & 85.48 & 8.37 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.20 & 11.12 & \nodata  \\
 & & H109 & 5008.9 & a & 26.23 & 5.26 & -76.00 & 2.40 & 24.17 & 5.84 & 108.15 & 11.43 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.80 & 8.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.60 & 9.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.23 & 9.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.81 & 10.82 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.06 & 11.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.92 & 10.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.08 & 11.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.40 & 7.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.79 & 11.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.92 & 12.71 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.57 & 9.28 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.67 & 9.70 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.46 & 9.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.77 & 11.30 & \nodata  \\
G331.361$-$00.019 & shrds725 & H88$-$H112 & 4722.9 & a & 62.20 & 8.16 & -78.10 & 1.60 & 24.49 & 3.92 & 795.69 & 17.82 & 7.6  \\
 & & H100$-$H112 & 4722.9 & a & 62.20 & 8.16 & -78.10 & 1.60 & 24.49 & 3.92 & 795.69 & 17.82 & 7.6  \\
 & & H106$-$H112 & 4722.9 & a & 62.20 & 8.16 & -78.10 & 1.60 & 24.49 & 3.92 & 795.69 & 17.82 & 7.6  \\
 & & H112 & 4618.8 & a & 78.80 & 13.92 & -77.40 & 1.60 & 18.68 & 3.98 & 790.08 & 26.59 & 5.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 777.57 & 33.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 826.46 & 36.64 & \nodata  \\
G331.361$-$00.019 & ch182 & H88$-$H112 & 6174.5 & a & 152.61 & 0.96 & -81.70 & 0.10 & 23.46 & 0.17 & 1469.98 & 2.08 & 157.3  \\
 & & H100$-$H112 & 5432.1 & a & 145.01 & 1.14 & -81.80 & 0.10 & 23.57 & 0.21 & 1568.71 & 2.49 & 125.3  \\
 & & H88$-$H95 & 8845.2 & a & 179.21 & 1.95 & -81.60 & 0.10 & 22.98 & 0.29 & 1114.90 & 4.19 & 90.7  \\
 & & H106$-$H112 & 5004.3 & a & 137.65 & 1.30 & -81.80 & 0.10 & 23.34 & 0.25 & 1616.46 & 2.82 & 104.5  \\
 & & H100$-$H105 & 5979.3 & a & 153.50 & 1.78 & -81.70 & 0.10 & 23.55 & 0.31 & 1507.32 & 3.86 & 85.4  \\
 & & H112 & 4618.8 & a & 130.38 & 4.03 & -81.80 & 0.40 & 23.10 & 0.82 & 1662.58 & 8.68 & 32.0  \\
 & & H111 & 4744.2 & a & 127.31 & 4.11 & -82.10 & 0.40 & 23.58 & 0.88 & 1647.19 & 8.93 & 30.6  \\
 & & H110 & 4874.2 & a & 138.81 & 3.98 & -81.90 & 0.30 & 23.09 & 0.76 & 1638.41 & 8.57 & 34.4  \\
 & & H109 & 5008.9 & a & 140.73 & 4.06 & -82.40 & 0.30 & 23.27 & 0.78 & 1613.81 & 8.77 & 34.3  \\
 & & H108 & 5148.7 & a & 135.70 & 5.46 & -81.30 & 0.40 & 22.02 & 1.02 & 1588.80 & 11.47 & 24.6  \\
 & & H107 & 5293.7 & a & 138.57 & 3.96 & -81.30 & 0.30 & 22.42 & 0.74 & 1591.62 & 8.40 & 34.6  \\
 & & H106 & 5444.3 & a & 147.52 & 4.13 & -81.80 & 0.30 & 23.96 & 0.77 & 1559.23 & 9.05 & 35.3  \\
 & & H105 & 5600.6 & a & 145.50 & 3.66 & -81.70 & 0.30 & 23.84 & 0.69 & 1550.93 & 8.01 & 39.2  \\
 & & H104 & 5762.9 & a & 148.22 & 4.35 & -81.80 & 0.30 & 24.23 & 0.82 & 1540.24 & 9.59 & 33.7  \\
 & & H103 & 5931.5 & a & 153.94 & 4.03 & -81.50 & 0.30 & 22.27 & 0.67 & 1518.53 & 8.52 & 37.7  \\
 & & H102 & 6106.9 & a & 156.09 & 3.55 & -81.80 & 0.30 & 23.28 & 0.61 & 1481.21 & 7.68 & 43.4  \\
 & & H100 & 6478.8 & a & 157.73 & 3.83 & -81.60 & 0.30 & 22.86 & 0.64 & 1454.91 & 8.21 & 40.7  \\
 & & H94 & 7792.9 & a & 114.99 & 5.81 & -82.10 & 0.60 & 23.28 & 1.36 & 888.28 & 12.54 & 19.6  \\
 & & H92 & 8309.4 & a & 172.31 & 4.51 & -82.10 & 0.30 & 23.25 & 0.70 & 1152.46 & 9.73 & 37.8  \\
 & & H91 & 8584.8 & a & 185.50 & 4.00 & -81.80 & 0.20 & 22.00 & 0.55 & 1167.31 & 8.40 & 45.9  \\
 & & H89 & 9173.3 & a & 189.21 & 3.93 & -81.10 & 0.20 & 22.44 & 0.54 & 1152.74 & 8.35 & 47.5  \\
 & & H88 & 9487.8 & a & 187.25 & 3.62 & -81.30 & 0.20 & 23.49 & 0.52 & 1083.84 & 7.86 & 51.1  \\
G331.361$-$00.019 & shrds729 & H88$-$H112 & 5654.9 & a & 203.56 & 1.90 & -82.10 & 0.10 & 23.66 & 0.26 & 2054.25 & 4.14 & 105.9  \\
 & & H100$-$H112 & 5384.5 & a & 201.69 & 2.10 & -82.20 & 0.10 & 23.51 & 0.29 & 2110.60 & 4.53 & 95.6  \\
 & & H88$-$H95 & 8360.5 & a & 219.36 & 5.22 & -81.90 & 0.30 & 23.84 & 0.66 & 1490.29 & 11.43 & 41.5  \\
 & & H106$-$H112 & 5030.7 & a & 192.76 & 2.79 & -82.30 & 0.20 & 23.61 & 0.39 & 2177.81 & 6.07 & 68.3  \\
 & & H100$-$H105 & 5903.7 & a & 215.09 & 3.11 & -82.00 & 0.20 & 23.52 & 0.39 & 2011.93 & 6.76 & 68.4  \\
 & & H112 & 4618.8 & a & 175.25 & 7.34 & -82.10 & 0.50 & 23.15 & 1.12 & 2267.68 & 15.82 & 23.6  \\
 & & H111 & 4744.2 & a & 171.22 & 7.19 & -81.80 & 0.50 & 23.02 & 1.12 & 2237.38 & 15.45 & 23.5  \\
 & & H110 & 4874.2 & a & 191.77 & 6.47 & -81.90 & 0.40 & 24.09 & 0.94 & 2218.79 & 14.23 & 29.3  \\
 & & H109 & 5008.9 & a & 193.95 & 9.80 & -82.00 & 0.60 & 24.98 & 1.47 & 1953.48 & 21.89 & 19.6  \\
 & & H108 & 5148.7 & a & 202.24 & 8.19 & -82.70 & 0.40 & 22.66 & 1.06 & 2089.11 & 17.45 & 24.4  \\
 & & H107 & 5293.7 & a & 206.13 & 7.54 & -82.50 & 0.40 & 22.45 & 0.95 & 2159.33 & 15.99 & 27.0  \\
 & & H106 & 5444.3 & a & 204.84 & 5.90 & -82.60 & 0.30 & 23.82 & 0.79 & 2152.25 & 12.89 & 34.3  \\
 & & H105 & 5600.6 & a & 222.10 & 6.54 & -82.10 & 0.30 & 22.67 & 0.77 & 2095.48 & 13.95 & 33.6  \\
 & & H104 & 5762.9 & a & 203.57 & 6.24 & -82.40 & 0.40 & 23.74 & 0.84 & 2064.51 & 13.62 & 32.2  \\
 & & H103 & 5931.5 & a & 222.11 & 7.74 & -82.10 & 0.40 & 21.93 & 0.88 & 2022.19 & 16.24 & 28.4  \\
 & & H102 & 6106.9 & a & 210.99 & 7.00 & -81.90 & 0.40 & 23.76 & 0.91 & 1951.81 & 15.27 & 29.8  \\
 & & H101 & 6289.1 & a & 200.76 & 17.00 & -80.20 & 1.00 & 23.73 & 2.33 & 1614.55 & 37.02 & 11.7  \\
 & & H100 & 6478.8 & a & 220.89 & 8.16 & -80.80 & 0.40 & 24.49 & 1.05 & 1883.82 & 18.07 & 26.8  \\
 & & H95 & 7550.6 & a & 190.82 & 17.51 & -81.30 & 1.10 & 25.54 & 2.76 & 1442.05 & 39.39 & 10.8  \\
 & & H94 & 7792.9 & a & 249.38 & 11.14 & -81.70 & 0.50 & 22.64 & 1.17 & 1666.86 & 23.75 & 22.1  \\
 & & H93 & 8045.6 & a & 98.90 & 15.24 & -81.40 & 1.60 & 20.61 & 3.98 & 518.39 & 30.28 & 6.6  \\
 & & H92 & 8309.4 & a & 241.69 & 14.16 & -82.50 & 0.70 & 25.27 & 1.72 & 1623.67 & 31.81 & 16.9  \\
 & & H91 & 8584.8 & a & 206.97 & 11.08 & -82.50 & 0.70 & 25.61 & 1.59 & 1477.90 & 25.10 & 18.5  \\
 & & H89 & 9173.3 & a & 233.49 & 17.17 & -81.60 & 0.80 & 20.85 & 1.77 & 1501.05 & 35.09 & 13.4  \\
 & & H88 & 9487.8 & a & 207.39 & 15.71 & -80.70 & 1.00 & 25.82 & 2.31 & 1351.75 & 35.52 & 13.1  \\
G331.361$-$00.019 & mos040 & H88$-$H112 & 5841.2 & a & 253.77 & 1.35 & -82.10 & 0.10 & 23.41 & 0.14 & 2473.77 & 2.93 & 185.2  \\
 & & H100$-$H112 & 5351.1 & a & 248.68 & 1.48 & -82.20 & 0.10 & 23.55 & 0.16 & 2613.01 & 3.21 & 166.2  \\
 & & H88$-$H95 & 8739.1 & a & 280.88 & 2.82 & -81.80 & 0.10 & 22.25 & 0.26 & 1650.80 & 5.96 & 98.4  \\
 & & H106$-$H112 & 4983.1 & a & 238.82 & 1.76 & -82.30 & 0.10 & 23.67 & 0.20 & 2699.48 & 3.84 & 133.8  \\
 & & H100$-$H105 & 5982.1 & a & 264.65 & 3.02 & -82.00 & 0.10 & 23.16 & 0.31 & 2465.17 & 6.52 & 86.5  \\
 & & H112 & 4618.8 & a & 232.42 & 4.64 & -82.30 & 0.20 & 23.70 & 0.55 & 2856.30 & 10.13 & 49.5  \\
 & & H111 & 4744.2 & a & 222.39 & 4.79 & -82.00 & 0.30 & 23.78 & 0.59 & 2793.27 & 10.46 & 45.9  \\
 & & H110 & 4874.2 & a & 238.56 & 5.10 & -82.40 & 0.20 & 23.05 & 0.57 & 2745.23 & 10.97 & 46.2  \\
 & & H109 & 5008.9 & a & 246.52 & 6.22 & -82.50 & 0.30 & 23.81 & 0.69 & 2547.70 & 13.59 & 39.2  \\
 & & H108 & 5148.7 & a & 236.05 & 6.44 & -82.20 & 0.30 & 23.04 & 0.73 & 2538.27 & 13.85 & 36.2  \\
 & & H107 & 5293.7 & a & 246.87 & 5.42 & -82.20 & 0.20 & 22.34 & 0.57 & 2639.83 & 11.49 & 45.0  \\
 & & H106 & 5444.3 & a & 250.82 & 4.95 & -82.30 & 0.20 & 24.52 & 0.56 & 2587.61 & 10.98 & 50.1  \\
 & & H105 & 5600.6 & a & 259.61 & 5.39 & -82.10 & 0.20 & 24.12 & 0.58 & 2556.70 & 11.87 & 47.6  \\
 & & H104 & 5762.9 & a & 256.27 & 6.91 & -82.10 & 0.30 & 23.14 & 0.72 & 2558.45 & 14.90 & 36.6  \\
 & & H103 & 5931.5 & a & 272.29 & 5.94 & -82.10 & 0.20 & 22.71 & 0.57 & 2509.96 & 12.68 & 45.3  \\
 & & H102 & 6106.9 & a & 271.84 & 4.63 & -82.20 & 0.20 & 23.87 & 0.47 & 2413.22 & 10.13 & 58.0  \\
 & & H101 & 6289.1 & a & 228.92 & 18.94 & -79.90 & 1.00 & 25.17 & 2.43 & 1830.19 & 42.40 & 12.0  \\
 & & H100 & 6478.8 & a & 271.31 & 6.02 & -81.60 & 0.30 & 23.08 & 0.59 & 2349.21 & 12.95 & 44.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1444.07 & 455.54 & \nodata  \\
 & & H94 & 7792.9 & a & 201.61 & 7.31 & -82.20 & 0.40 & 23.01 & 0.96 & 1379.90 & 15.71 & 27.3  \\
 & & H93 & 8045.6 & a & 86.21 & 17.04 & -81.40 & 2.80 & 28.07 & 8.35 & 581.57 & 37.77 & 5.4  \\
 & & H92 & 8309.4 & a & 284.73 & 7.80 & -82.50 & 0.30 & 23.10 & 0.73 & 1765.20 & 16.79 & 36.1  \\
 & & H91 & 8584.8 & a & 300.43 & 6.79 & -82.20 & 0.20 & 22.24 & 0.58 & 1756.88 & 14.34 & 43.7  \\
 & & H89 & 9173.3 & a & 308.66 & 6.51 & -81.30 & 0.20 & 22.06 & 0.54 & 1728.02 & 13.70 & 46.9  \\
 & & H88 & 9487.8 & a & 301.84 & 6.65 & -81.40 & 0.20 & 22.51 & 0.57 & 1609.98 & 14.13 & 44.9  \\
G331.384$-$00.358 & ch181 & H88$-$H112 & 5547.3 & a & 43.51 & 2.03 & -69.50 & 0.60 & 26.24 & 1.41 & 490.36 & 4.65 & 21.2  \\
 & & H100$-$H112 & 5312.4 & a & 42.33 & 2.08 & -69.90 & 0.60 & 26.41 & 1.50 & 501.51 & 4.79 & 20.1  \\
 & & H88$-$H95 & 8794.4 & a & 62.75 & 6.65 & -66.70 & 1.20 & 22.81 & 2.87 & 336.25 & 14.10 & 9.4  \\
 & & H106$-$H112 & 4996.9 & a & 42.84 & 2.43 & -69.50 & 0.80 & 27.82 & 1.83 & 545.79 & 5.75 & 17.4  \\
 & & H100$-$H105 & 5914.4 & a & 41.29 & 3.27 & -70.30 & 1.00 & 25.14 & 2.31 & 417.47 & 7.34 & 12.5  \\
 & & H112 & 4618.8 & a & 38.80 & 6.10 & -72.20 & 3.70 & 43.39 & 12.98 & 610.50 & 15.95 & 7.1  \\
 & & H111 & 4744.2 & a & 43.63 & 8.29 & -67.10 & 1.90 & 20.85 & 4.63 & 579.83 & 16.89 & 5.2  \\
 & & H110 & 4874.2 & a & 45.45 & 6.62 & -70.30 & 2.00 & 28.57 & 5.15 & 572.20 & 15.54 & 6.9  \\
 & & H109 & 5008.9 & a & 40.39 & 7.82 & -67.20 & 3.70 & 31.80 & 14.51 & 522.07 & 16.68 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 529.42 & 16.98 & \nodata  \\
 & & H107 & 5293.7 & a & 51.13 & 8.44 & -71.10 & 1.60 & 19.82 & 3.94 & 501.18 & 16.61 & 6.1  \\
 & & H106 & 5444.3 & a & 46.80 & 7.68 & -68.50 & 1.80 & 21.73 & 4.46 & 477.90 & 15.68 & 6.2  \\
 & & H105 & 5600.6 & a & 38.48 & 6.68 & -67.10 & 4.30 & 41.91 & 16.75 & 452.61 & 16.41 & 6.7  \\
 & & H104 & 5762.9 & a & 39.88 & 7.97 & -70.80 & 1.90 & 19.03 & 4.61 & 422.35 & 15.36 & 5.0  \\
 & & H103 & 5931.5 & a & 36.95 & 7.42 & -71.40 & 2.80 & 28.42 & 8.14 & 421.81 & 16.74 & 5.2  \\
 & & H102 & 6106.9 & a & 51.78 & 8.87 & -69.80 & 1.50 & 18.25 & 3.63 & 403.90 & 16.94 & 5.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.18 & 18.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.68 & 27.99 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.20 & 25.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.68 & 26.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.10 & 33.92 & \nodata  \\
 & & H88 & 9487.8 & a & 116.65 & 18.39 & -67.60 & 1.50 & 19.16 & 3.78 & 561.01 & 35.23 & 6.4  \\
G331.384$-$00.358 & shrds731 & H88$-$H112 & 6161.1 & a & 51.52 & 0.76 & -68.60 & 0.20 & 23.44 & 0.40 & 479.79 & 1.64 & 67.4  \\
 & & H100$-$H112 & 5420.4 & a & 46.24 & 0.87 & -68.40 & 0.20 & 23.89 & 0.52 & 489.76 & 1.90 & 52.7  \\
 & & H88$-$H95 & 8451.7 & a & 67.71 & 1.41 & -69.00 & 0.20 & 22.41 & 0.54 & 449.02 & 2.99 & 47.5  \\
 & & H106$-$H112 & 5037.6 & a & 44.16 & 1.17 & -68.40 & 0.30 & 24.35 & 0.75 & 501.80 & 2.60 & 37.2  \\
 & & H100$-$H105 & 5960.3 & a & 48.93 & 1.37 & -68.30 & 0.30 & 23.05 & 0.74 & 472.86 & 2.95 & 35.3  \\
 & & H112 & 4618.8 & a & 43.79 & 3.20 & -67.60 & 0.80 & 22.59 & 1.91 & 521.57 & 6.81 & 13.5  \\
 & & H111 & 4744.2 & a & 44.94 & 3.16 & -67.80 & 0.90 & 24.90 & 2.03 & 527.59 & 7.06 & 14.1  \\
 & & H110 & 4874.2 & a & 44.81 & 2.34 & -68.20 & 0.70 & 26.97 & 1.64 & 526.19 & 5.44 & 18.9  \\
 & & H109 & 5008.9 & a & 36.91 & 3.32 & -70.60 & 1.00 & 23.78 & 2.51 & 452.94 & 7.22 & 11.0  \\
 & & H108 & 5148.7 & a & 39.11 & 3.97 & -70.40 & 1.10 & 21.73 & 2.59 & 434.52 & 8.23 & 9.8  \\
 & & H107 & 5293.7 & a & 46.57 & 2.55 & -68.40 & 0.70 & 24.73 & 1.57 & 497.86 & 5.68 & 18.1  \\
 & & H106 & 5444.3 & a & 48.18 & 2.52 & -67.80 & 0.60 & 23.95 & 1.44 & 499.71 & 5.51 & 18.9  \\
 & & H105 & 5600.6 & a & 52.89 & 2.63 & -68.90 & 0.60 & 23.64 & 1.36 & 492.01 & 5.73 & 19.9  \\
 & & H104 & 5762.9 & a & 42.38 & 3.83 & -68.10 & 1.00 & 21.56 & 2.26 & 395.64 & 7.95 & 11.0  \\
 & & H103 & 5931.5 & a & 48.13 & 2.77 & -67.50 & 0.70 & 24.00 & 1.60 & 510.07 & 6.06 & 17.2  \\
 & & H102 & 6106.9 & a & 53.49 & 2.68 & -67.90 & 0.60 & 23.02 & 1.33 & 510.70 & 5.76 & 19.7  \\
 & & H101 & 6289.1 & a & 41.27 & 4.29 & -69.50 & 1.20 & 22.73 & 2.76 & 388.56 & 9.14 & 9.5  \\
 & & H100 & 6478.8 & a & 44.76 & 3.66 & -69.40 & 0.90 & 23.42 & 2.22 & 397.09 & 7.93 & 12.1  \\
 & & H95 & 7550.6 & a & 65.00 & 3.43 & -68.10 & 0.60 & 22.24 & 1.36 & 488.66 & 7.24 & 18.7  \\
 & & H94 & 7792.9 & a & 52.65 & 4.68 & -69.50 & 1.00 & 23.38 & 2.43 & 370.62 & 10.09 & 11.2  \\
 & & H93 & 8045.6 & a & 49.73 & 5.69 & -72.90 & 1.30 & 23.47 & 3.27 & 347.63 & 12.16 & 8.8  \\
 & & H92 & 8309.4 & a & 66.28 & 3.36 & -68.20 & 0.60 & 24.50 & 1.44 & 467.90 & 7.44 & 19.5  \\
 & & H91 & 8584.8 & a & 73.06 & 3.32 & -69.10 & 0.50 & 20.78 & 1.09 & 449.05 & 6.78 & 21.7  \\
 & & H89 & 9173.3 & a & 75.21 & 3.63 & -69.50 & 0.60 & 23.42 & 1.31 & 445.73 & 7.88 & 20.5  \\
 & & H88 & 9487.8 & a & 75.39 & 4.04 & -68.90 & 0.60 & 21.64 & 1.34 & 451.12 & 8.43 & 18.4  \\
G331.384$-$00.358 & shrds732 & H88$-$H112 & 4818.3 & a & 64.99 & 5.76 & -66.70 & 1.10 & 25.62 & 2.66 & 737.89 & 13.00 & 11.2  \\
 & & H100$-$H112 & 4818.3 & a & 64.99 & 5.76 & -66.70 & 1.10 & 25.62 & 2.66 & 737.89 & 13.00 & 11.2  \\
 & & H106$-$H112 & 4818.3 & a & 64.99 & 5.76 & -66.70 & 1.10 & 25.62 & 2.66 & 737.89 & 13.00 & 11.2  \\
 & & H112 & 4618.8 & a & 62.75 & 11.70 & -64.30 & 2.00 & 22.25 & 5.23 & 741.80 & 24.13 & 5.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 720.45 & 28.15 & \nodata  \\
 & & H110 & 4874.2 & a & 64.34 & 12.53 & -65.60 & 2.80 & 29.03 & 7.28 & 745.28 & 29.36 & 5.2  \\
 & & H109 & 5008.9 & a & 78.54 & 16.51 & -64.50 & 2.20 & 20.42 & 6.00 & 744.67 & 31.85 & 4.9  \\
 & & H108 & 5148.7 & a & 98.50 & 19.48 & -68.20 & 3.00 & 28.93 & 9.55 & 736.59 & 42.74 & 5.5  \\
G331.384$-$00.358 & mos040 & H88$-$H112 & 5956.6 & a & 71.24 & 1.14 & -67.60 & 0.20 & 24.66 & 0.46 & 651.65 & 2.54 & 61.7  \\
 & & H100$-$H112 & 5339.5 & a & 66.77 & 1.37 & -67.50 & 0.30 & 25.27 & 0.60 & 675.43 & 3.09 & 48.1  \\
 & & H88$-$H95 & 8439.1 & a & 90.09 & 2.13 & -67.80 & 0.30 & 23.21 & 0.63 & 555.70 & 4.60 & 41.7  \\
 & & H106$-$H112 & 4989.2 & a & 64.63 & 1.50 & -67.50 & 0.30 & 25.69 & 0.69 & 711.40 & 3.40 & 42.7  \\
 & & H100$-$H105 & 5950.9 & a & 70.06 & 1.96 & -67.40 & 0.30 & 24.46 & 0.79 & 612.75 & 4.35 & 35.3  \\
 & & H112 & 4618.8 & a & 63.86 & 3.48 & -68.00 & 0.80 & 29.59 & 1.88 & 798.75 & 8.44 & 18.2  \\
 & & H111 & 4744.2 & a & 63.18 & 3.85 & -66.00 & 0.80 & 25.82 & 1.83 & 769.83 & 8.75 & 16.2  \\
 & & H110 & 4874.2 & a & 63.13 & 3.36 & -67.40 & 0.70 & 27.10 & 1.67 & 750.39 & 7.82 & 18.6  \\
 & & H109 & 5008.9 & a & 55.73 & 4.63 & -69.20 & 1.00 & 24.32 & 2.44 & 579.94 & 10.09 & 12.1  \\
 & & H108 & 5148.7 & a & 52.48 & 5.07 & -69.50 & 1.20 & 25.32 & 3.09 & 559.63 & 11.15 & 10.5  \\
 & & H107 & 5293.7 & a & 71.67 & 3.67 & -68.10 & 0.60 & 22.67 & 1.34 & 680.32 & 7.83 & 19.3  \\
 & & H106 & 5444.3 & a & 73.93 & 3.91 & -66.60 & 0.60 & 24.98 & 1.53 & 671.86 & 8.75 & 18.7  \\
 & & H105 & 5600.6 & a & 76.24 & 3.66 & -67.90 & 0.60 & 26.85 & 1.50 & 661.43 & 8.48 & 20.6  \\
 & & H104 & 5762.9 & a & 56.39 & 5.68 & -67.00 & 1.00 & 20.93 & 2.45 & 463.10 & 11.62 & 9.8  \\
 & & H103 & 5931.5 & a & 69.73 & 3.69 & -66.70 & 0.70 & 26.43 & 1.62 & 672.08 & 8.47 & 18.7  \\
 & & H102 & 6106.9 & a & 82.52 & 4.37 & -67.20 & 0.60 & 22.35 & 1.37 & 668.24 & 9.24 & 18.7  \\
 & & H101 & 6289.1 & a & 53.00 & 6.66 & -68.20 & 1.30 & 21.28 & 3.13 & 416.05 & 13.70 & 7.9  \\
 & & H100 & 6478.8 & a & 56.34 & 4.82 & -68.20 & 1.10 & 26.07 & 2.60 & 465.58 & 11.00 & 11.6  \\
 & & H95 & 7550.6 & a & 96.53 & 5.54 & -66.70 & 0.70 & 23.84 & 1.59 & 680.18 & 12.10 & 17.2  \\
 & & H94 & 7792.9 & a & 58.95 & 6.80 & -68.90 & 1.30 & 22.17 & 2.97 & 357.83 & 14.31 & 8.6  \\
 & & H93 & 8045.6 & a & 62.74 & 6.85 & -72.00 & 1.20 & 21.98 & 2.87 & 400.41 & 14.25 & 9.1  \\
 & & H92 & 8309.4 & a & 88.18 & 5.28 & -66.50 & 0.70 & 24.97 & 1.73 & 588.71 & 11.80 & 16.5  \\
 & & H91 & 8584.8 & a & 97.92 & 5.09 & -68.10 & 0.50 & 21.30 & 1.28 & 543.08 & 10.52 & 19.0  \\
 & & H89 & 9173.3 & a & 97.12 & 5.76 & -68.80 & 0.70 & 24.19 & 1.66 & 545.08 & 12.68 & 16.7  \\
 & & H88 & 9487.8 & a & 104.86 & 6.31 & -67.30 & 0.60 & 21.59 & 1.50 & 565.85 & 13.14 & 16.4  \\
G331.384$-$00.358 & mos041 & H88$-$H112 & 5993.2 & a & 59.80 & 0.96 & -67.60 & 0.20 & 23.75 & 0.44 & 544.62 & 2.09 & 61.7  \\
 & & H100$-$H112 & 5356.8 & a & 54.80 & 1.09 & -67.30 & 0.20 & 24.10 & 0.55 & 554.19 & 2.39 & 49.8  \\
 & & H88$-$H95 & 8409.3 & a & 78.81 & 1.90 & -68.30 & 0.30 & 22.91 & 0.64 & 508.31 & 4.07 & 41.1  \\
 & & H106$-$H112 & 5004.5 & a & 52.49 & 1.38 & -67.30 & 0.30 & 24.95 & 0.76 & 568.03 & 3.08 & 37.6  \\
 & & H100$-$H105 & 5951.1 & a & 59.36 & 1.72 & -67.20 & 0.30 & 23.14 & 0.77 & 530.61 & 3.70 & 34.1  \\
 & & H112 & 4618.8 & a & 52.92 & 3.43 & -67.30 & 0.80 & 24.18 & 1.82 & 605.86 & 7.54 & 15.3  \\
 & & H111 & 4744.2 & a & 51.92 & 3.39 & -66.80 & 0.80 & 26.06 & 1.97 & 609.44 & 7.73 & 15.2  \\
 & & H110 & 4874.2 & a & 51.74 & 2.66 & -67.00 & 0.70 & 26.89 & 1.61 & 599.02 & 6.18 & 19.2  \\
 & & H109 & 5008.9 & a & 41.41 & 4.33 & -69.90 & 1.20 & 24.19 & 3.06 & 473.66 & 9.40 & 9.6  \\
 & & H108 & 5148.7 & a & 43.99 & 4.94 & -69.40 & 1.20 & 22.01 & 2.93 & 431.87 & 10.31 & 8.9  \\
 & & H107 & 5293.7 & a & 55.16 & 2.98 & -67.40 & 0.70 & 24.74 & 1.55 & 552.17 & 6.63 & 18.3  \\
 & & H106 & 5444.3 & a & 59.23 & 3.17 & -66.80 & 0.60 & 24.67 & 1.53 & 558.52 & 7.04 & 18.5  \\
 & & H105 & 5600.6 & a & 65.04 & 3.18 & -67.80 & 0.60 & 23.91 & 1.35 & 554.27 & 6.96 & 20.2  \\
 & & H104 & 5762.9 & a & 49.10 & 5.54 & -66.30 & 1.10 & 19.59 & 2.56 & 371.75 & 10.97 & 8.8  \\
 & & H103 & 5931.5 & a & 59.81 & 3.30 & -66.30 & 0.70 & 24.77 & 1.58 & 577.83 & 7.35 & 17.9  \\
 & & H102 & 6106.9 & a & 65.22 & 3.53 & -66.80 & 0.60 & 22.41 & 1.40 & 587.41 & 7.49 & 18.2  \\
 & & H101 & 6289.1 & a & 47.61 & 5.86 & -68.60 & 1.20 & 20.54 & 2.95 & 384.11 & 11.87 & 8.1  \\
 & & H100 & 6478.8 & a & 47.86 & 4.70 & -68.90 & 1.20 & 24.81 & 2.83 & 403.10 & 10.45 & 10.1  \\
 & & H95 & 7550.6 & a & 79.77 & 4.54 & -67.10 & 0.60 & 22.85 & 1.50 & 572.15 & 9.72 & 17.4  \\
 & & H94 & 7792.9 & a & 54.05 & 5.74 & -69.30 & 1.30 & 25.32 & 3.16 & 385.63 & 12.86 & 9.4  \\
 & & H93 & 8045.6 & a & 56.78 & 6.19 & -72.30 & 1.20 & 22.20 & 2.89 & 367.60 & 12.92 & 9.2  \\
 & & H92 & 8309.4 & a & 80.12 & 4.75 & -67.00 & 0.70 & 24.83 & 1.70 & 540.40 & 10.59 & 16.7  \\
 & & H91 & 8584.8 & a & 86.39 & 4.65 & -68.50 & 0.60 & 20.97 & 1.30 & 510.90 & 9.53 & 18.4  \\
 & & H89 & 9173.3 & a & 87.70 & 5.09 & -69.30 & 0.70 & 24.03 & 1.61 & 510.08 & 11.17 & 17.0  \\
 & & H88 & 9487.8 & a & 89.10 & 5.72 & -68.20 & 0.70 & 21.82 & 1.62 & 518.79 & 11.96 & 15.4  \\
G331.412+00.011 & ch182 & H88$-$H112 & 5562.9 & a & 24.80 & 1.48 & 1.40 & 0.70 & 25.27 & 1.74 & 373.28 & 3.32 & 16.6  \\
 & & H100$-$H112 & 5358.0 & a & 25.40 & 1.67 & 1.40 & 0.80 & 25.47 & 1.94 & 385.97 & 3.77 & 15.1  \\
 & & H88$-$H95 & 8640.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.71 & 10.20 & \nodata  \\
 & & H106$-$H112 & 5009.7 & a & 24.80 & 2.15 & 0.70 & 1.20 & 27.21 & 2.79 & 415.63 & 4.99 & 11.5  \\
 & & H100$-$H105 & 5918.0 & a & 26.52 & 2.54 & 2.30 & 1.00 & 22.14 & 2.51 & 338.05 & 5.32 & 10.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 467.24 & 14.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 446.19 & 13.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.66 & 13.18 & \nodata  \\
 & & H109 & 5008.9 & a & 31.09 & 7.20 & -2.20 & 2.30 & 19.91 & 5.90 & 415.18 & 13.99 & 4.4  \\
 & & H108 & 5148.7 & a & 36.51 & 8.88 & 0.00 & 2.20 & 18.79 & 5.53 & 383.42 & 16.99 & 4.1  \\
 & & H107 & 5293.7 & a & 27.60 & 5.90 & 2.70 & 2.60 & 23.16 & 7.73 & 380.61 & 11.78 & 5.0  \\
 & & H106 & 5444.3 & a & 34.54 & 5.73 & 2.10 & 2.30 & 27.90 & 6.90 & 368.37 & 12.69 & 6.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.52 & 11.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.80 & 13.15 & \nodata  \\
 & & H103 & 5931.5 & a & 32.25 & 6.28 & 3.40 & 2.00 & 20.73 & 4.82 & 360.20 & 12.68 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.83 & 12.66 & \nodata  \\
 & & H100 & 6478.8 & a & 40.01 & 7.62 & 1.20 & 1.50 & 16.33 & 3.63 & 297.47 & 13.73 & 5.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -7.49 & 20.53 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.31 & 15.82 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.25 & 18.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.56 & 24.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.68 & 24.02 & \nodata  \\
G331.412+00.011 & shrds729 & H88$-$H112 & 6226.3 & a & 26.49 & 0.88 & 0.30 & 0.40 & 24.91 & 0.95 & 474.13 & 1.97 & 29.8  \\
 & & H100$-$H112 & 5420.7 & a & 24.47 & 1.09 & 0.00 & 0.50 & 24.38 & 1.25 & 520.54 & 2.40 & 22.3  \\
 & & H88$-$H95 & 8656.6 & a & 32.26 & 1.59 & 0.70 & 0.60 & 25.22 & 1.44 & 334.29 & 3.58 & 20.0  \\
 & & H106$-$H112 & 5016.1 & a & 23.76 & 1.49 & -0.30 & 0.80 & 25.20 & 1.82 & 554.73 & 3.35 & 15.8  \\
 & & H100$-$H105 & 5951.7 & a & 25.55 & 1.75 & 0.30 & 0.80 & 23.56 & 1.86 & 475.92 & 3.80 & 14.5  \\
 & & H112 & 4618.8 & a & 26.47 & 4.08 & -0.40 & 1.80 & 24.12 & 4.58 & 622.66 & 8.80 & 6.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 583.59 & 10.71 & \nodata  \\
 & & H110 & 4874.2 & a & 26.81 & 3.64 & -0.70 & 1.80 & 26.39 & 4.48 & 555.25 & 8.18 & 7.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.95 & 9.58 & \nodata  \\
 & & H108 & 5148.7 & a & 21.57 & 4.36 & 1.40 & 2.80 & 24.75 & 10.57 & 587.27 & 8.36 & 5.7  \\
 & & H107 & 5293.7 & a & 18.50 & 3.64 & 0.20 & 3.80 & 36.73 & 12.72 & 503.91 & 8.89 & 5.6  \\
 & & H106 & 5444.3 & a & 24.35 & 4.54 & 0.70 & 1.90 & 21.25 & 5.05 & 531.28 & 9.13 & 5.4  \\
 & & H105 & 5600.6 & a & 18.30 & 3.45 & -0.60 & 2.80 & 28.71 & 8.96 & 514.16 & 7.56 & 5.7  \\
 & & H104 & 5762.9 & a & 31.04 & 4.48 & -0.10 & 1.30 & 17.70 & 2.96 & 505.69 & 8.44 & 6.8  \\
 & & H103 & 5931.5 & a & 27.88 & 4.17 & 1.60 & 1.90 & 25.16 & 5.43 & 490.78 & 8.82 & 7.0  \\
 & & H102 & 6106.9 & a & 21.63 & 3.75 & -0.50 & 2.00 & 22.95 & 5.09 & 466.26 & 7.82 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.42 & 16.16 & \nodata  \\
 & & H100 & 6478.8 & a & 31.82 & 4.27 & 0.10 & 1.20 & 18.68 & 2.96 & 417.96 & 8.20 & 7.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.10 & 16.22 & \nodata  \\
 & & H94 & 7792.9 & a & 36.69 & 3.69 & 2.90 & 1.20 & 24.45 & 2.90 & 356.94 & 8.11 & 9.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.88 & 17.73 & \nodata  \\
 & & H92 & 8309.4 & a & 36.57 & 4.53 & -0.80 & 1.40 & 23.87 & 3.63 & 371.76 & 9.75 & 8.1  \\
 & & H91 & 8584.8 & a & 32.75 & 3.55 & -0.20 & 1.50 & 28.68 & 3.95 & 329.34 & 8.30 & 9.4  \\
 & & H89 & 9173.3 & a & 29.40 & 3.81 & -0.70 & 1.90 & 30.31 & 5.19 & 342.46 & 9.05 & 7.9  \\
 & & H88 & 9487.8 & a & 28.04 & 3.08 & 1.10 & 1.30 & 23.77 & 3.10 & 315.82 & 6.68 & 9.1  \\
G331.412+00.011 & mos040 & H88$-$H112 & 6037.9 & a & 30.05 & 0.97 & 0.30 & 0.40 & 24.61 & 0.92 & 547.64 & 2.16 & 30.5  \\
 & & H88$-$H112 & 6037.9 & b & 12.63 & 1.04 & -84.30 & 0.90 & 21.57 & 2.05 & 547.64 & 2.16 & 12.0  \\
 & & H100$-$H112 & 5412.7 & a & 29.50 & 1.15 & 0.10 & 0.50 & 24.60 & 1.11 & 602.45 & 2.56 & 25.3  \\
 & & H100$-$H112 & 5412.7 & b & 16.35 & 1.23 & -84.90 & 0.80 & 21.55 & 1.88 & 602.45 & 2.56 & 13.1  \\
 & & H88$-$H95 & 8663.8 & a & 32.95 & 1.78 & 1.00 & 0.70 & 24.86 & 1.55 & 316.65 & 3.97 & 18.3  \\
 & & H106$-$H112 & 5015.7 & a & 29.01 & 1.43 & -0.40 & 0.60 & 26.29 & 1.49 & 647.44 & 3.27 & 20.1  \\
 & & H106$-$H112 & 5015.7 & b & 17.04 & 1.55 & -85.00 & 1.00 & 22.13 & 2.33 & 647.44 & 3.27 & 10.8  \\
 & & H100$-$H105 & 5945.9 & a & 30.59 & 1.87 & 0.80 & 0.70 & 22.42 & 1.58 & 542.04 & 3.97 & 16.1  \\
 & & H100$-$H105 & 5945.9 & b & 15.64 & 1.93 & -84.80 & 1.30 & 21.20 & 3.01 & 542.04 & 3.97 & 8.0  \\
 & & H112 & 4618.8 & a & 33.82 & 5.58 & -1.50 & 1.40 & 16.75 & 3.38 & 746.38 & 10.05 & 6.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 709.51 & 9.65 & \nodata  \\
 & & H110 & 4874.2 & a & 28.99 & 3.94 & -1.80 & 2.10 & 30.80 & 5.80 & 674.96 & 9.33 & 7.6  \\
 & & H109 & 5008.9 & a & 25.87 & 4.54 & -3.10 & 1.80 & 21.10 & 4.55 & 568.43 & 9.18 & 5.7  \\
 & & H108 & 5148.7 & a & 30.67 & 5.21 & 1.10 & 1.50 & 18.19 & 4.19 & 629.30 & 9.55 & 6.1  \\
 & & H107 & 5293.7 & a & 28.04 & 3.96 & 0.50 & 1.90 & 28.18 & 4.74 & 597.26 & 9.32 & 7.1  \\
 & & H106 & 5444.3 & a & 30.63 & 4.71 & 1.00 & 1.60 & 20.34 & 4.29 & 606.44 & 9.08 & 6.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 580.41 & 8.61 & \nodata  \\
 & & H104 & 5762.9 & a & 35.20 & 4.49 & 0.40 & 1.10 & 17.55 & 2.59 & 580.81 & 8.43 & 7.7  \\
 & & H103 & 5931.5 & a & 39.07 & 4.18 & 1.80 & 1.20 & 23.84 & 3.07 & 566.61 & 9.03 & 9.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 513.08 & 8.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.41 & 18.81 & \nodata  \\
 & & H100 & 6478.8 & a & 35.98 & 5.04 & -0.70 & 1.20 & 17.09 & 2.79 & 473.24 & 9.30 & 7.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.62 & 18.72 & \nodata  \\
 & & H94 & 7792.9 & a & 38.00 & 4.17 & 3.70 & 1.20 & 22.26 & 2.86 & 322.83 & 8.78 & 9.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.44 & 19.36 & \nodata  \\
 & & H92 & 8309.4 & a & 40.18 & 5.77 & -0.70 & 1.40 & 20.22 & 3.51 & 354.80 & 11.46 & 7.0  \\
 & & H91 & 8584.8 & a & 32.67 & 4.01 & -0.20 & 1.70 & 28.50 & 4.43 & 311.76 & 9.35 & 8.3  \\
 & & H89 & 9173.3 & a & 30.25 & 4.52 & -1.20 & 2.20 & 30.24 & 6.16 & 336.10 & 10.64 & 6.9  \\
 & & H88 & 9487.8 & a & 27.60 & 3.39 & 1.40 & 1.50 & 24.99 & 3.69 & 307.75 & 7.51 & 8.1  \\
G331.417$-$00.354 & shrds731 & H88$-$H112 & 6531.4 & a & 24.45 & 0.55 & -68.00 & 0.20 & 22.77 & 0.59 & 204.01 & 1.17 & 44.3  \\
 & & H100$-$H112 & 5433.4 & a & 20.24 & 0.70 & -67.70 & 0.40 & 22.28 & 0.90 & 203.25 & 1.49 & 28.4  \\
 & & H88$-$H95 & 8494.5 & a & 31.53 & 0.90 & -68.40 & 0.30 & 22.84 & 0.75 & 205.07 & 1.92 & 34.7  \\
 & & H106$-$H112 & 5014.8 & a & 18.37 & 0.88 & -67.60 & 0.60 & 23.55 & 1.30 & 215.49 & 1.90 & 20.7  \\
 & & H100$-$H105 & 6006.1 & a & 22.93 & 1.13 & -67.70 & 0.50 & 21.19 & 1.21 & 186.45 & 2.33 & 20.0  \\
 & & H112 & 4618.8 & a & 16.19 & 2.65 & -67.60 & 2.00 & 24.85 & 4.77 & 247.85 & 5.90 & 6.1  \\
 & & H111 & 4744.2 & a & 16.13 & 2.06 & -70.80 & 1.70 & 27.33 & 4.34 & 244.17 & 4.73 & 7.9  \\
 & & H110 & 4874.2 & a & 20.68 & 2.04 & -66.40 & 1.20 & 24.31 & 2.79 & 236.06 & 4.50 & 10.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.57 & 7.08 & \nodata  \\
 & & H108 & 5148.7 & a & 17.40 & 3.38 & -69.10 & 2.20 & 22.99 & 5.42 & 174.82 & 7.17 & 5.2  \\
 & & H107 & 5293.7 & a & 17.96 & 1.96 & -66.20 & 1.40 & 25.46 & 3.54 & 191.94 & 4.32 & 9.3  \\
 & & H106 & 5444.3 & a & 21.42 & 2.06 & -67.50 & 1.10 & 23.43 & 2.65 & 185.09 & 4.46 & 10.3  \\
 & & H105 & 5600.6 & a & 24.57 & 2.31 & -67.90 & 1.10 & 24.82 & 2.73 & 178.73 & 5.13 & 10.6  \\
 & & H104 & 5762.9 & a & 21.30 & 4.10 & -63.70 & 1.40 & 14.44 & 3.26 & 145.77 & 6.95 & 5.2  \\
 & & H103 & 5931.5 & a & 23.53 & 1.91 & -67.70 & 0.80 & 20.40 & 1.92 & 197.01 & 3.85 & 12.2  \\
 & & H102 & 6106.9 & a & 24.33 & 2.27 & -66.30 & 0.90 & 19.90 & 2.16 & 197.79 & 4.52 & 10.6  \\
 & & H101 & 6289.1 & a & 22.42 & 3.12 & -70.20 & 1.50 & 22.54 & 3.97 & 173.13 & 6.46 & 7.3  \\
 & & H100 & 6478.8 & a & 22.84 & 3.21 & -70.90 & 1.30 & 18.29 & 3.00 & 183.92 & 6.13 & 7.1  \\
 & & H95 & 7550.6 & a & 29.29 & 2.05 & -68.10 & 0.80 & 24.39 & 1.98 & 215.30 & 4.53 & 14.1  \\
 & & H94 & 7792.9 & a & 26.33 & 3.21 & -68.00 & 1.20 & 19.98 & 2.86 & 191.76 & 6.41 & 8.1  \\
 & & H93 & 8045.6 & a & 33.03 & 4.09 & -67.80 & 1.40 & 22.59 & 3.33 & 215.45 & 8.63 & 8.1  \\
 & & H92 & 8309.4 & a & 30.06 & 2.22 & -68.90 & 0.90 & 25.84 & 2.23 & 213.61 & 5.04 & 13.4  \\
 & & H91 & 8584.8 & a & 35.00 & 2.27 & -69.30 & 0.70 & 20.52 & 1.53 & 208.69 & 4.60 & 15.3  \\
 & & H89 & 9173.3 & a & 30.62 & 2.09 & -66.90 & 0.80 & 25.35 & 2.02 & 198.54 & 4.71 & 14.5  \\
 & & H88 & 9487.8 & a & 36.99 & 2.16 & -68.80 & 0.70 & 23.19 & 1.57 & 192.61 & 4.65 & 17.0  \\
G331.417$-$00.354 & shrds732 & H88$-$H112 & 5222.5 & a & 26.00 & 2.18 & -67.10 & 0.90 & 20.74 & 2.01 & 249.89 & 4.44 & 11.8  \\
 & & H100$-$H112 & 5222.5 & a & 26.00 & 2.18 & -67.10 & 0.90 & 20.74 & 2.01 & 249.89 & 4.44 & 11.8  \\
 & & H106$-$H112 & 4944.6 & a & 25.00 & 2.61 & -67.80 & 1.10 & 22.01 & 2.69 & 256.97 & 5.47 & 9.5  \\
 & & H100$-$H105 & 6000.8 & a & 34.68 & 4.33 & -66.00 & 1.30 & 21.75 & 3.23 & 227.23 & 8.95 & 8.0  \\
 & & H112 & 4618.8 & a & 18.73 & 5.39 & -67.90 & 5.10 & 30.61 & 17.65 & 276.08 & 11.75 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.54 & 13.12 & \nodata  \\
 & & H110 & 4874.2 & a & 30.15 & 7.35 & -68.00 & 1.90 & 15.64 & 4.48 & 263.15 & 12.96 & 4.1  \\
 & & H109 & 5008.9 & a & 28.41 & 6.81 & -65.80 & 3.20 & 26.28 & 9.47 & 247.88 & 14.59 & 4.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.51 & 18.42 & \nodata  \\
 & & H107 & 5293.7 & a & 27.45 & 6.13 & -65.50 & 5.00 & 35.75 & 19.97 & 228.84 & 13.71 & 5.3  \\
 & & H106 & 5444.3 & a & 31.25 & 7.97 & -66.00 & 5.70 & 30.95 & 24.30 & 239.57 & 16.01 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.48 & 26.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.67 & 18.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.99 & 19.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.04 & 17.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.35 & 18.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.04 & 25.34 & \nodata  \\
G331.468$-$00.262 & shrds732 & H88$-$H112 & 6374.2 & a & 14.83 & 0.47 & -99.60 & 0.30 & 17.84 & 0.65 & 108.26 & 0.89 & 31.2  \\
 & & H100$-$H112 & 5527.1 & a & 13.68 & 0.54 & -99.80 & 0.30 & 18.06 & 0.82 & 115.48 & 1.03 & 25.1  \\
 & & H88$-$H95 & 8684.2 & a & 17.92 & 0.85 & -99.20 & 0.40 & 17.34 & 0.95 & 88.58 & 1.58 & 20.9  \\
 & & H106$-$H112 & 4990.8 & a & 12.90 & 0.86 & -99.50 & 0.60 & 18.55 & 1.43 & 121.31 & 1.66 & 14.9  \\
 & & H100$-$H105 & 6062.6 & a & 14.57 & 0.78 & -100.00 & 0.50 & 17.53 & 1.09 & 109.65 & 1.47 & 18.4  \\
 & & H112 & 4618.8 & a & 12.98 & 2.42 & -101.20 & 1.50 & 16.75 & 3.67 & 136.73 & 4.42 & 5.3  \\
 & & H111 & 4744.2 & a & 12.23 & 2.04 & -99.60 & 1.70 & 20.27 & 4.37 & 134.71 & 3.98 & 6.1  \\
 & & H110 & 4874.2 & a & 12.97 & 2.37 & -102.20 & 1.40 & 15.98 & 3.41 & 126.12 & 4.24 & 5.4  \\
 & & H109 & 5008.9 & a & 14.53 & 2.13 & -98.50 & 1.40 & 18.93 & 3.25 & 117.29 & 4.12 & 6.8  \\
 & & H108 & 5148.7 & a & 14.67 & 2.45 & -98.70 & 1.40 & 16.75 & 3.26 & 113.23 & 4.48 & 5.9  \\
 & & H107 & 5293.7 & a & 13.08 & 2.03 & -99.40 & 1.60 & 20.61 & 4.01 & 108.77 & 4.03 & 6.5  \\
 & & H106 & 5444.3 & a & 13.85 & 2.83 & -97.60 & 1.10 & 11.21 & 2.65 & 103.67 & 4.25 & 4.8  \\
 & & H105 & 5600.6 & a & 16.31 & 3.27 & -97.30 & 1.70 & 17.27 & 4.49 & 94.60 & 5.88 & 5.1  \\
 & & H104 & 5762.9 & a & 14.20 & 1.87 & -100.70 & 1.10 & 16.31 & 2.49 & 108.67 & 3.38 & 7.5  \\
 & & H103 & 5931.5 & a & 14.70 & 1.76 & -99.50 & 1.20 & 19.63 & 2.74 & 114.91 & 3.49 & 8.3  \\
 & & H102 & 6106.9 & a & 13.97 & 1.79 & -99.70 & 1.30 & 21.19 & 3.18 & 123.27 & 3.67 & 7.8  \\
 & & H101 & 6289.1 & a & 15.63 & 1.79 & -101.10 & 0.90 & 16.84 & 2.23 & 105.05 & 3.29 & 8.6  \\
 & & H100 & 6478.8 & a & 14.46 & 2.00 & -99.50 & 1.00 & 15.14 & 2.43 & 97.41 & 3.49 & 7.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.11 & 5.74 & \nodata  \\
 & & H94 & 7792.9 & a & 15.04 & 1.79 & -100.20 & 1.00 & 17.48 & 2.43 & 89.53 & 3.33 & 8.4  \\
 & & H92 & 8309.4 & a & 14.79 & 2.40 & -99.10 & 1.90 & 23.83 & 4.87 & 98.81 & 5.12 & 6.2  \\
 & & H91 & 8584.8 & a & 17.88 & 1.98 & -99.10 & 0.80 & 15.63 & 2.00 & 93.32 & 3.50 & 8.9  \\
 & & H89 & 9173.3 & a & 20.67 & 1.67 & -99.10 & 0.70 & 17.44 & 1.63 & 88.29 & 3.12 & 12.2  \\
 & & H88 & 9487.8 & a & 20.45 & 1.92 & -98.30 & 0.70 & 15.58 & 1.69 & 82.28 & 3.40 & 10.5  \\
G331.468$-$00.262 & shrds735 & H88$-$H112 & 5445.6 & a & 13.56 & 0.99 & -101.90 & 0.70 & 19.02 & 1.60 & 103.16 & 1.93 & 13.6  \\
 & & H100$-$H112 & 5311.7 & a & 14.02 & 1.02 & -102.20 & 0.70 & 18.40 & 1.54 & 104.12 & 1.95 & 13.6  \\
 & & H88$-$H95 & 7966.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.14 & 8.32 & \nodata  \\
 & & H106$-$H112 & 4963.4 & a & 13.55 & 1.32 & -103.10 & 0.90 & 17.96 & 2.03 & 105.42 & 2.52 & 10.1  \\
 & & H100$-$H105 & 5920.9 & a & 14.25 & 1.53 & -100.80 & 1.10 & 20.51 & 2.58 & 101.77 & 3.10 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.39 & 6.00 & \nodata  \\
 & & H111 & 4744.2 & a & 16.73 & 2.62 & -101.70 & 1.40 & 18.31 & 3.67 & 115.62 & 4.89 & 6.5  \\
 & & H110 & 4874.2 & a & 11.94 & 3.16 & -103.90 & 2.70 & 20.34 & 7.37 & 106.43 & 6.09 & 3.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.70 & 17.28 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.16 & 7.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.43 & 7.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.08 & 5.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.78 & 7.01 & \nodata  \\
 & & H104 & 5762.9 & a & 29.16 & 5.54 & -102.30 & 0.80 & 8.12 & 1.78 & 115.82 & 7.07 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.30 & 7.44 & \nodata  \\
 & & H102 & 6106.9 & a & 20.39 & 3.33 & -100.00 & 2.40 & 28.96 & 6.89 & 90.50 & 7.55 & 6.4  \\
 & & H101 & 6289.1 & a & 26.34 & 6.39 & -106.30 & 1.10 & 9.46 & 2.66 & 68.21 & 8.78 & 4.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.69 & 9.13 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.75 & 12.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.17 & 14.99 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.54 & 23.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.97 & 18.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.52 & 23.38 & \nodata  \\
G331.468$-$00.262 & mos040 & H88$-$H112 & 6114.7 & a & 17.86 & 0.59 & -100.30 & 0.30 & 17.77 & 0.68 & 141.17 & 1.11 & 29.9  \\
 & & H100$-$H112 & 5417.2 & a & 16.97 & 0.72 & -100.70 & 0.40 & 17.69 & 0.86 & 152.13 & 1.35 & 23.5  \\
 & & H88$-$H95 & 8568.3 & a & 21.19 & 1.03 & -99.30 & 0.40 & 17.80 & 1.00 & 102.63 & 1.94 & 20.4  \\
 & & H106$-$H112 & 4959.0 & a & 15.47 & 0.97 & -100.50 & 0.60 & 17.98 & 1.30 & 162.49 & 1.84 & 15.8  \\
 & & H100$-$H105 & 6037.6 & a & 18.99 & 1.07 & -100.90 & 0.50 & 16.98 & 1.11 & 138.18 & 1.98 & 17.5  \\
 & & H112 & 4618.8 & a & 13.78 & 2.45 & -101.90 & 1.40 & 15.79 & 3.47 & 180.13 & 4.26 & 5.7  \\
 & & H111 & 4744.2 & a & 15.02 & 2.08 & -100.40 & 1.30 & 19.27 & 3.13 & 177.30 & 4.06 & 7.2  \\
 & & H110 & 4874.2 & a & 15.28 & 2.51 & -101.90 & 1.40 & 17.67 & 3.45 & 164.68 & 4.69 & 6.1  \\
 & & H109 & 5008.9 & a & 19.48 & 2.80 & -99.70 & 1.30 & 17.92 & 3.13 & 157.81 & 5.22 & 7.0  \\
 & & H108 & 5148.7 & a & 17.10 & 2.67 & -100.40 & 1.30 & 16.58 & 3.03 & 151.08 & 4.84 & 6.4  \\
 & & H107 & 5293.7 & a & 18.14 & 2.41 & -100.20 & 1.30 & 19.56 & 3.04 & 146.45 & 4.76 & 7.5  \\
 & & H106 & 5444.3 & a & 14.43 & 2.90 & -98.20 & 1.30 & 13.50 & 3.14 & 135.58 & 4.76 & 4.9  \\
 & & H105 & 5600.6 & a & 20.00 & 3.99 & -99.80 & 1.40 & 14.28 & 3.34 & 122.44 & 6.71 & 5.0  \\
 & & H104 & 5762.9 & a & 19.96 & 2.21 & -101.50 & 0.80 & 15.40 & 1.97 & 141.67 & 3.88 & 8.9  \\
 & & H103 & 5931.5 & a & 16.95 & 2.11 & -101.10 & 1.20 & 19.56 & 2.83 & 143.86 & 4.17 & 8.0  \\
 & & H102 & 6106.9 & a & 18.23 & 2.27 & -100.90 & 1.30 & 21.03 & 3.04 & 152.77 & 4.65 & 8.0  \\
 & & H101 & 6289.1 & a & 21.17 & 2.24 & -100.90 & 0.90 & 16.67 & 2.04 & 128.18 & 4.10 & 9.3  \\
 & & H100 & 6478.8 & a & 20.77 & 2.53 & -100.10 & 0.90 & 15.22 & 2.14 & 123.29 & 4.42 & 8.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.19 & 1.83 & \nodata  \\
 & & H94 & 7792.9 & a & 19.45 & 2.34 & -101.10 & 1.10 & 19.10 & 2.69 & 110.57 & 4.55 & 8.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.97 & 18.43 & \nodata  \\
 & & H92 & 8309.4 & a & 19.25 & 3.43 & -100.10 & 1.70 & 20.03 & 4.30 & 123.42 & 6.79 & 5.6  \\
 & & H91 & 8584.8 & a & 23.77 & 2.70 & -99.00 & 0.90 & 16.43 & 2.16 & 118.10 & 4.90 & 8.7  \\
 & & H89 & 9173.3 & a & 27.73 & 2.26 & -99.20 & 0.70 & 17.74 & 1.67 & 112.47 & 4.25 & 12.2  \\
 & & H88 & 9487.8 & a & 27.57 & 2.92 & -98.20 & 0.80 & 14.63 & 1.79 & 104.55 & 5.01 & 9.3  \\
G331.500$-$00.491 & shrds734 & H88$-$H112 & 6593.0 & a & 4.55 & 0.79 & -8.80 & 2.20 & 25.38 & 5.45 & 78.24 & 1.76 & 5.8  \\
 & & H100$-$H112 & 5554.9 & a & 4.91 & 1.13 & -8.70 & 2.90 & 25.34 & 7.62 & 79.29 & 2.46 & 4.4  \\
 & & H88$-$H95 & 8698.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.43 & 2.82 & \nodata  \\
 & & H106$-$H112 & 5050.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.63 & 3.46 & \nodata  \\
 & & H100$-$H105 & 5998.8 & a & 6.11 & 1.66 & -7.90 & 2.70 & 20.09 & 7.98 & 76.61 & 3.12 & 3.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.33 & 9.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.47 & 9.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.93 & 8.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.48 & 7.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.65 & 12.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.87 & 7.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.42 & 7.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.71 & 7.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.10 & 6.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.29 & 6.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.51 & 6.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.32 & 6.44 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.38 & 7.54 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.72 & 7.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.91 & 6.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.03 & 6.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.00 & 7.06 & \nodata  \\
G331.500$-$00.491 & mos040 & H88$-$H112 & 6455.8 & a & 5.19 & 1.17 & -8.60 & 3.90 & 32.46 & 13.01 & 85.34 & 2.69 & 4.9  \\
 & & H100$-$H112 & 5475.4 & a & 5.72 & 1.28 & -12.50 & 4.30 & 38.03 & 12.97 & 87.86 & 3.29 & 4.8  \\
 & & H88$-$H95 & 8722.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.34 & 4.33 & \nodata  \\
 & & H106$-$H112 & 5015.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.54 & 4.53 & \nodata  \\
 & & H100$-$H105 & 5999.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.44 & 4.42 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.58 & 11.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.40 & 11.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.18 & 12.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.08 & 11.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.73 & 17.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.02 & 11.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.55 & 10.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.32 & 9.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.36 & 10.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.08 & 9.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.82 & 8.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.40 & 10.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.37 & 11.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.82 & 11.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.46 & 8.97 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.34 & 9.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.09 & 10.09 & \nodata  \\
G331.520$-$00.076 & shrds729 & H88$-$H112 & 4735.4 & a & 461.99 & 17.82 & -91.80 & 0.50 & 24.92 & 1.11 & 6990.90 & 39.84 & 25.6  \\
 & & H100$-$H112 & 4735.4 & a & 461.09 & 17.66 & -91.80 & 0.50 & 24.86 & 1.10 & 6992.00 & 39.45 & 25.8  \\
 & & H106$-$H112 & 4735.4 & a & 458.03 & 17.88 & -91.70 & 0.50 & 24.53 & 1.11 & 6993.59 & 39.64 & 25.3  \\
 & & H112 & 4618.8 & a & 474.02 & 29.21 & -90.70 & 0.70 & 24.42 & 1.74 & 6921.32 & 64.67 & 16.0  \\
 & & H111 & 4744.2 & a & 472.84 & 36.85 & -92.90 & 0.90 & 23.63 & 2.13 & 7064.46 & 80.14 & 12.7  \\
 & & H110 & 4874.2 & a & 425.02 & 33.28 & -92.20 & 0.90 & 24.07 & 2.19 & 7048.73 & 72.97 & 12.6  \\
G331.520$-$00.076 & shrds733 & H88$-$H112 & 5859.8 & a & 604.86 & 1.29 & -91.80 & 0.00 & 28.00 & 0.07 & 7947.52 & 3.06 & 463.8  \\
 & & H100$-$H112 & 5366.3 & a & 586.29 & 1.47 & -91.70 & 0.00 & 28.03 & 0.08 & 8273.41 & 3.48 & 394.6  \\
 & & H88$-$H95 & 8742.8 & a & 711.60 & 2.93 & -91.90 & 0.10 & 27.82 & 0.13 & 6046.09 & 6.91 & 240.4  \\
 & & H106$-$H112 & 5043.0 & a & 575.63 & 1.80 & -91.70 & 0.00 & 27.91 & 0.10 & 8481.25 & 4.27 & 315.2  \\
 & & H100$-$H105 & 5959.5 & a & 606.59 & 2.37 & -91.80 & 0.10 & 28.26 & 0.13 & 7891.84 & 5.64 & 253.3  \\
 & & H112 & 4618.8 & a & 546.55 & 5.25 & -91.60 & 0.10 & 27.37 & 0.30 & 8813.44 & 12.30 & 102.9  \\
 & & H111 & 4744.2 & a & 555.99 & 6.18 & -91.80 & 0.20 & 28.79 & 0.37 & 8732.16 & 14.85 & 89.0  \\
 & & H110 & 4874.2 & a & 573.31 & 4.79 & -91.50 & 0.10 & 27.40 & 0.26 & 8681.57 & 11.24 & 118.2  \\
 & & H109 & 5008.9 & a & 588.94 & 4.16 & -91.80 & 0.10 & 27.81 & 0.23 & 8505.57 & 9.84 & 139.8  \\
 & & H108 & 5148.7 & a & 547.07 & 5.76 & -91.50 & 0.10 & 28.39 & 0.35 & 8219.65 & 13.75 & 93.8  \\
 & & H107 & 5293.7 & a & 599.88 & 5.25 & -91.70 & 0.10 & 27.07 & 0.27 & 8312.88 & 12.25 & 112.8  \\
 & & H106 & 5444.3 & a & 589.27 & 4.18 & -91.90 & 0.10 & 28.30 & 0.23 & 8181.98 & 9.97 & 139.2  \\
 & & H105 & 5600.6 & a & 606.20 & 5.35 & -91.90 & 0.10 & 27.77 & 0.28 & 8082.53 & 12.64 & 111.9  \\
 & & H104 & 5762.9 & a & 601.40 & 5.39 & -91.50 & 0.10 & 28.37 & 0.29 & 8015.83 & 12.86 & 110.3  \\
 & & H103 & 5931.5 & a & 625.35 & 5.23 & -91.70 & 0.10 & 27.55 & 0.27 & 7946.03 & 12.30 & 118.1  \\
 & & H102 & 6106.9 & a & 619.44 & 5.05 & -91.80 & 0.10 & 27.98 & 0.26 & 7863.87 & 11.97 & 121.1  \\
 & & H101 & 6289.1 & a & 576.16 & 6.17 & -92.10 & 0.20 & 29.79 & 0.37 & 7598.63 & 15.08 & 92.3  \\
 & & H100 & 6478.8 & a & 613.94 & 6.58 & -91.90 & 0.10 & 27.99 & 0.35 & 7558.56 & 15.59 & 92.2  \\
 & & H95 & 7550.6 & a & 663.59 & 11.92 & -92.00 & 0.30 & 28.50 & 0.59 & 6463.31 & 28.49 & 55.1  \\
 & & H94 & 7792.9 & a & 668.72 & 11.10 & -92.10 & 0.20 & 27.53 & 0.53 & 5979.32 & 26.07 & 59.6  \\
 & & H92 & 8309.4 & a & 717.97 & 6.83 & -91.80 & 0.10 & 27.57 & 0.30 & 6385.68 & 16.07 & 103.9  \\
 & & H91 & 8584.8 & a & 665.99 & 8.74 & -91.70 & 0.20 & 27.76 & 0.42 & 5889.39 & 20.62 & 75.3  \\
 & & H89 & 9173.3 & a & 717.07 & 4.19 & -91.90 & 0.10 & 27.84 & 0.19 & 5888.72 & 9.89 & 169.3  \\
 & & H88 & 9487.8 & a & 742.74 & 5.89 & -91.90 & 0.10 & 27.41 & 0.25 & 5835.82 & 13.82 & 124.5  \\
G331.520$-$00.076 & ch185 & H88$-$H112 & 5878.2 & a & 629.10 & 2.42 & -91.80 & 0.10 & 26.90 & 0.12 & 7649.92 & 5.63 & 256.5  \\
 & & H100$-$H112 & 5373.8 & a & 614.78 & 2.43 & -91.70 & 0.10 & 26.73 & 0.12 & 7990.27 & 5.64 & 249.6  \\
 & & H88$-$H95 & 8784.1 & a & 710.47 & 3.64 & -92.30 & 0.10 & 27.49 & 0.16 & 5685.70 & 8.54 & 193.0  \\
 & & H106$-$H112 & 5004.9 & a & 596.85 & 3.52 & -91.70 & 0.10 & 26.70 & 0.18 & 8266.88 & 8.15 & 167.5  \\
 & & H100$-$H105 & 5940.5 & a & 641.81 & 3.28 & -91.70 & 0.10 & 26.73 & 0.16 & 7564.00 & 7.61 & 193.1  \\
 & & H112 & 4618.8 & a & 584.14 & 7.66 & -91.90 & 0.20 & 26.32 & 0.40 & 8531.06 & 17.60 & 75.4  \\
 & & H111 & 4744.2 & a & 567.76 & 7.90 & -91.80 & 0.20 & 25.90 & 0.42 & 8467.12 & 18.02 & 71.0  \\
 & & H110 & 4874.2 & a & 587.49 & 6.35 & -91.70 & 0.10 & 27.13 & 0.34 & 8429.77 & 14.81 & 91.5  \\
 & & H109 & 5008.9 & a & 624.38 & 7.41 & -91.70 & 0.20 & 27.07 & 0.37 & 8302.80 & 17.26 & 83.3  \\
 & & H108 & 5148.7 & a & 570.82 & 9.31 & -91.20 & 0.20 & 26.64 & 0.50 & 8034.58 & 21.52 & 60.6  \\
 & & H107 & 5293.7 & a & 613.13 & 7.71 & -91.70 & 0.20 & 26.35 & 0.38 & 8070.46 & 17.74 & 78.5  \\
 & & H106 & 5444.3 & a & 617.57 & 7.36 & -91.60 & 0.20 & 26.93 & 0.37 & 7890.71 & 17.11 & 82.9  \\
 & & H105 & 5600.6 & a & 631.50 & 7.15 & -91.60 & 0.10 & 25.45 & 0.33 & 7865.87 & 16.15 & 87.3  \\
 & & H104 & 5762.9 & a & 633.47 & 8.91 & -91.70 & 0.20 & 26.12 & 0.42 & 7587.66 & 20.41 & 70.2  \\
 & & H103 & 5931.5 & a & 624.87 & 6.75 & -91.70 & 0.10 & 26.21 & 0.33 & 7577.66 & 15.47 & 91.5  \\
 & & H102 & 6106.9 & a & 648.12 & 6.20 & -91.70 & 0.10 & 26.77 & 0.30 & 7464.44 & 14.37 & 103.3  \\
 & & H100 & 6478.8 & a & 630.63 & 8.37 & -92.00 & 0.20 & 25.96 & 0.40 & 7141.14 & 19.10 & 74.5  \\
 & & H94 & 7792.9 & a & 667.28 & 15.37 & -92.10 & 0.30 & 27.17 & 0.72 & 5502.25 & 35.87 & 42.9  \\
 & & H92 & 8309.4 & a & 713.94 & 9.12 & -92.30 & 0.20 & 27.01 & 0.40 & 5804.32 & 21.23 & 77.4  \\
 & & H91 & 8584.8 & a & 691.03 & 7.18 & -92.20 & 0.10 & 26.16 & 0.31 & 5891.18 & 16.44 & 95.2  \\
 & & H89 & 9173.3 & a & 701.49 & 8.42 & -92.20 & 0.20 & 27.02 & 0.37 & 5662.89 & 19.60 & 82.4  \\
 & & H88 & 9487.8 & a & 705.74 & 8.96 & -92.30 & 0.20 & 26.82 & 0.39 & 5426.14 & 20.79 & 77.8  \\
G331.520$-$00.076 & shrds736 & H88$-$H112 & 5768.3 & a & 524.91 & 1.98 & -92.00 & 0.10 & 28.16 & 0.12 & 6949.63 & 4.70 & 262.5  \\
 & & H100$-$H112 & 5381.9 & a & 513.56 & 2.19 & -91.90 & 0.10 & 28.27 & 0.14 & 7206.75 & 5.22 & 231.5  \\
 & & H88$-$H95 & 8484.8 & a & 606.24 & 3.82 & -92.10 & 0.10 & 27.64 & 0.20 & 5142.47 & 9.00 & 156.8  \\
 & & H106$-$H112 & 4993.4 & a & 505.75 & 2.56 & -92.00 & 0.10 & 27.64 & 0.16 & 7353.26 & 6.04 & 194.9  \\
 & & H100$-$H105 & 5895.1 & a & 524.87 & 3.17 & -91.90 & 0.10 & 29.08 & 0.20 & 7010.67 & 7.66 & 163.5  \\
 & & H112 & 4618.8 & a & 478.21 & 6.87 & -92.00 & 0.20 & 26.78 & 0.44 & 7556.20 & 15.94 & 68.8  \\
 & & H111 & 4744.2 & a & 476.42 & 5.87 & -91.90 & 0.20 & 27.19 & 0.39 & 7514.82 & 13.72 & 80.1  \\
 & & H110 & 4874.2 & a & 494.93 & 6.43 & -92.00 & 0.20 & 26.52 & 0.40 & 7496.61 & 14.83 & 76.1  \\
 & & H109 & 5008.9 & a & 507.14 & 8.43 & -92.00 & 0.20 & 26.61 & 0.51 & 6972.09 & 19.48 & 59.4  \\
 & & H108 & 5148.7 & a & 500.50 & 6.50 & -91.80 & 0.20 & 26.47 & 0.40 & 7314.56 & 14.99 & 76.0  \\
 & & H107 & 5293.7 & a & 531.72 & 7.73 & -91.80 & 0.20 & 26.59 & 0.45 & 7257.52 & 17.84 & 68.0  \\
 & & H106 & 5444.3 & a & 519.85 & 7.01 & -92.00 & 0.20 & 28.29 & 0.44 & 7168.95 & 16.71 & 73.2  \\
 & & H105 & 5600.6 & a & 527.39 & 5.22 & -91.80 & 0.10 & 28.51 & 0.33 & 7200.51 & 12.49 & 99.8  \\
 & & H104 & 5762.9 & a & 544.85 & 6.25 & -91.90 & 0.20 & 28.33 & 0.38 & 7164.64 & 14.90 & 86.2  \\
 & & H103 & 5931.5 & a & 554.92 & 7.00 & -92.00 & 0.20 & 27.80 & 0.41 & 7080.39 & 16.54 & 78.3  \\
 & & H102 & 6106.9 & a & 519.71 & 6.59 & -91.90 & 0.20 & 29.43 & 0.43 & 7028.03 & 16.03 & 77.9  \\
 & & H101 & 6289.1 & a & 419.40 & 8.02 & -92.30 & 0.30 & 33.34 & 0.74 & 6135.87 & 20.72 & 51.8  \\
 & & H100 & 6478.8 & a & 587.08 & 8.51 & -91.90 & 0.20 & 28.64 & 0.48 & 6806.55 & 20.40 & 68.2  \\
 & & H95 & 7550.6 & a & 581.66 & 17.64 & -91.50 & 0.40 & 28.15 & 0.99 & 4708.24 & 41.92 & 32.6  \\
 & & H94 & 7792.9 & a & 603.54 & 10.51 & -92.40 & 0.20 & 26.68 & 0.54 & 5794.73 & 24.30 & 56.8  \\
 & & H93 & 8045.6 & a & 228.45 & 14.54 & -98.60 & 0.80 & 25.18 & 1.87 & 1846.80 & 32.56 & 15.6  \\
 & & H92 & 8309.4 & a & 603.31 & 9.78 & -92.20 & 0.20 & 27.22 & 0.51 & 5468.64 & 22.85 & 61.0  \\
 & & H91 & 8584.8 & a & 632.66 & 10.17 & -91.80 & 0.20 & 27.27 & 0.51 & 5251.52 & 23.79 & 61.5  \\
 & & H89 & 9173.3 & a & 661.37 & 10.00 & -91.70 & 0.20 & 26.25 & 0.46 & 5084.68 & 22.95 & 65.4  \\
 & & H88 & 9487.8 & a & 586.43 & 9.75 & -92.20 & 0.20 & 27.80 & 0.53 & 4523.77 & 23.03 & 59.4  \\
G331.520$-$00.076 & shrds737 & H88$-$H112 & 4733.0 & a & 242.33 & 12.10 & -89.40 & 0.60 & 25.87 & 1.50 & 3884.79 & 27.54 & 19.8  \\
 & & H100$-$H112 & 4733.0 & a & 242.33 & 12.10 & -89.40 & 0.60 & 25.87 & 1.50 & 3884.79 & 27.54 & 19.8  \\
 & & H106$-$H112 & 4733.0 & a & 242.33 & 12.10 & -89.40 & 0.60 & 25.87 & 1.50 & 3884.79 & 27.54 & 19.8  \\
 & & H112 & 4618.8 & a & 212.94 & 18.41 & -90.50 & 1.20 & 28.74 & 3.09 & 3894.86 & 43.27 & 11.7  \\
 & & H111 & 4744.2 & a & 248.64 & 23.18 & -89.00 & 1.20 & 25.97 & 2.89 & 3991.83 & 52.37 & 10.7  \\
 & & H110 & 4874.2 & a & 267.30 & 24.14 & -88.90 & 0.90 & 21.14 & 2.20 & 3793.04 & 49.72 & 10.9  \\
G331.520$-$00.076 & shrds738 & H88$-$H112 & 5317.0 & a & 638.21 & 3.16 & -91.80 & 0.10 & 26.97 & 0.15 & 8440.21 & 7.35 & 199.7  \\
 & & H100$-$H112 & 5232.9 & a & 637.40 & 3.22 & -91.80 & 0.10 & 26.98 & 0.16 & 8528.65 & 7.50 & 195.5  \\
 & & H88$-$H95 & 8135.7 & a & 667.82 & 15.82 & -91.60 & 0.30 & 26.94 & 0.74 & 5475.91 & 36.79 & 41.7  \\
 & & H106$-$H112 & 4977.1 & a & 627.15 & 4.19 & -91.80 & 0.10 & 26.95 & 0.21 & 8803.37 & 9.74 & 148.0  \\
 & & H100$-$H105 & 5815.3 & a & 658.91 & 6.04 & -91.70 & 0.10 & 26.88 & 0.28 & 7904.74 & 14.03 & 107.8  \\
 & & H112 & 4618.8 & a & 604.34 & 10.97 & -91.60 & 0.20 & 26.16 & 0.55 & 9179.73 & 25.13 & 54.5  \\
 & & H111 & 4744.2 & a & 588.79 & 12.03 & -91.80 & 0.30 & 27.19 & 0.64 & 9051.27 & 28.10 & 48.4  \\
 & & H110 & 4874.2 & a & 618.73 & 10.57 & -91.80 & 0.20 & 26.92 & 0.53 & 8988.99 & 24.58 & 57.8  \\
 & & H109 & 5008.9 & a & 653.53 & 8.46 & -92.00 & 0.20 & 26.83 & 0.40 & 8771.66 & 19.64 & 76.3  \\
 & & H108 & 5148.7 & a & 577.30 & 17.22 & -91.70 & 0.40 & 26.91 & 0.93 & 8184.78 & 39.98 & 33.2  \\
 & & H107 & 5293.7 & a & 632.53 & 12.23 & -91.70 & 0.20 & 25.36 & 0.57 & 8540.28 & 27.58 & 51.1  \\
 & & H106 & 5444.3 & a & 640.45 & 11.11 & -91.60 & 0.20 & 26.45 & 0.53 & 8359.88 & 25.59 & 57.0  \\
 & & H105 & 5600.6 & a & 643.41 & 11.16 & -92.00 & 0.20 & 26.39 & 0.53 & 8183.67 & 25.69 & 57.0  \\
 & & H104 & 5762.9 & a & 659.84 & 10.50 & -91.60 & 0.20 & 26.66 & 0.49 & 7915.09 & 24.28 & 62.1  \\
 & & H103 & 5931.5 & a & 652.21 & 13.35 & -91.10 & 0.30 & 26.32 & 0.62 & 7804.95 & 30.68 & 48.3  \\
 & & H102 & 6106.9 & a & 659.97 & 13.59 & -91.40 & 0.30 & 26.34 & 0.63 & 7583.84 & 31.25 & 48.0  \\
 & & H100 & 6478.8 & a & 665.05 & 14.43 & -91.80 & 0.30 & 25.85 & 0.65 & 7299.41 & 32.87 & 45.5  \\
 & & H94 & 7792.9 & a & 636.62 & 21.52 & -91.70 & 0.50 & 27.77 & 1.08 & 5798.23 & 50.79 & 29.2  \\
 & & H92 & 8309.4 & a & 713.90 & 26.35 & -91.30 & 0.50 & 27.73 & 1.18 & 5308.08 & 62.11 & 26.8  \\
 & & H91 & 8584.8 & a & 667.62 & 32.39 & -92.00 & 0.60 & 24.52 & 1.38 & 5063.15 & 71.79 & 20.4  \\
G331.520$-$00.076 & mos040 & H88$-$H112 & 5762.4 & a & 1064.63 & 2.66 & -90.80 & 0.00 & 26.85 & 0.08 & 13375.79 & 6.17 & 396.0  \\
 & & H100$-$H112 & 5307.8 & a & 1047.63 & 2.96 & -90.80 & 0.00 & 26.83 & 0.09 & 14035.04 & 6.87 & 350.0  \\
 & & H88$-$H95 & 8778.0 & a & 1175.79 & 4.78 & -91.20 & 0.10 & 26.78 & 0.13 & 9008.06 & 11.08 & 243.1  \\
 & & H106$-$H112 & 4999.0 & a & 1031.91 & 3.58 & -90.70 & 0.00 & 26.25 & 0.11 & 14444.02 & 8.22 & 284.9  \\
 & & H100$-$H105 & 5905.2 & a & 1062.21 & 6.51 & -90.80 & 0.10 & 27.09 & 0.19 & 13244.14 & 15.17 & 161.3  \\
 & & H112 & 4618.8 & a & 1013.49 & 8.46 & -90.80 & 0.10 & 26.07 & 0.25 & 15072.88 & 19.35 & 118.4  \\
 & & H111 & 4744.2 & a & 985.87 & 8.96 & -90.80 & 0.10 & 26.44 & 0.28 & 14953.17 & 20.64 & 108.7  \\
 & & H110 & 4874.2 & a & 1042.90 & 7.24 & -90.70 & 0.10 & 26.23 & 0.21 & 14860.00 & 16.60 & 142.4  \\
 & & H109 & 5008.9 & a & 1076.82 & 10.99 & -90.90 & 0.10 & 26.13 & 0.31 & 14152.91 & 25.16 & 96.8  \\
 & & H108 & 5148.7 & a & 993.06 & 8.01 & -90.60 & 0.10 & 27.01 & 0.25 & 13762.15 & 18.66 & 122.5  \\
 & & H107 & 5293.7 & a & 1088.22 & 9.58 & -90.80 & 0.10 & 25.93 & 0.26 & 14136.77 & 21.86 & 112.2  \\
 & & H106 & 5444.3 & a & 1062.52 & 8.56 & -90.80 & 0.10 & 27.06 & 0.25 & 13806.34 & 19.96 & 122.6  \\
 & & H105 & 5600.6 & a & 1096.18 & 7.95 & -90.80 & 0.10 & 27.05 & 0.23 & 13752.37 & 18.53 & 136.2  \\
 & & H104 & 5762.9 & a & 1098.66 & 10.06 & -90.60 & 0.10 & 26.68 & 0.28 & 13501.59 & 23.27 & 108.0  \\
 & & H103 & 5931.5 & a & 1112.49 & 9.53 & -90.80 & 0.10 & 26.25 & 0.26 & 13289.45 & 21.88 & 115.3  \\
 & & H102 & 6106.9 & a & 1071.15 & 8.81 & -90.80 & 0.10 & 27.37 & 0.26 & 13111.13 & 20.64 & 120.2  \\
 & & H101 & 6289.1 & a & 778.90 & 12.93 & -91.00 & 0.30 & 32.92 & 0.63 & 11609.60 & 33.22 & 59.6  \\
 & & H100 & 6478.8 & a & 1126.00 & 11.99 & -91.00 & 0.10 & 27.04 & 0.33 & 12518.36 & 27.93 & 92.8  \\
 & & H95 & 7550.6 & a & 1107.27 & 26.85 & -90.60 & 0.30 & 27.83 & 0.78 & 8998.16 & 63.41 & 40.8  \\
 & & H94 & 7792.9 & a & 1132.04 & 17.78 & -91.30 & 0.20 & 26.24 & 0.48 & 9462.82 & 40.80 & 62.9  \\
 & & H93 & 8045.6 & a & 323.78 & 29.62 & -100.50 & 0.90 & 19.60 & 2.07 & 1992.15 & 58.70 & 10.8  \\
 & & H92 & 8309.4 & a & 1180.00 & 13.45 & -91.20 & 0.10 & 25.92 & 0.34 & 9545.99 & 30.67 & 86.7  \\
 & & H91 & 8584.8 & a & 1163.35 & 10.95 & -91.00 & 0.10 & 26.10 & 0.28 & 9262.41 & 25.07 & 105.0  \\
 & & H89 & 9173.3 & a & 1229.86 & 9.41 & -91.10 & 0.10 & 26.62 & 0.24 & 9069.86 & 21.76 & 129.1  \\
 & & H88 & 9487.8 & a & 1190.21 & 10.00 & -91.30 & 0.10 & 27.47 & 0.27 & 8512.47 & 23.47 & 117.7  \\
G331.538$-$00.308 & shrds732 & H88$-$H112 & 5494.9 & a & 13.29 & 1.28 & -98.30 & 0.80 & 17.88 & 2.00 & 177.63 & 2.42 & 10.3  \\
 & & H100$-$H112 & 5391.9 & a & 12.86 & 1.27 & -97.90 & 0.90 & 18.90 & 2.16 & 179.67 & 2.46 & 10.1  \\
 & & H88$-$H95 & 7990.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.72 & 10.55 & \nodata  \\
 & & H106$-$H112 & 4996.6 & a & 13.16 & 1.59 & -98.20 & 1.20 & 20.65 & 2.93 & 190.70 & 3.21 & 8.2  \\
 & & H100$-$H105 & 6046.3 & a & 14.20 & 2.00 & -97.20 & 1.30 & 19.26 & 3.30 & 160.46 & 3.86 & 7.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.65 & 8.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.65 & 8.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.42 & 8.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.86 & 9.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.58 & 10.00 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.57 & 9.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.15 & 8.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.53 & 15.84 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.09 & 10.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.19 & 9.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.97 & 9.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.62 & 7.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.63 & 11.65 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.51 & 28.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.67 & 14.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.57 & 31.44 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.64 & 24.05 & \nodata  \\
G331.538$-$00.308 & shrds735 & H88$-$H112 & 6277.9 & a & 12.68 & 0.53 & -96.40 & 0.40 & 19.89 & 0.99 & 191.59 & 1.06 & 23.6  \\
 & & H88$-$H112 & 6277.9 & b & 6.75 & 0.49 & -55.10 & 0.90 & 24.15 & 2.10 & 191.59 & 1.06 & 13.9  \\
 & & H100$-$H112 & 5507.1 & a & 11.27 & 0.56 & -95.80 & 0.50 & 19.74 & 1.18 & 203.22 & 1.10 & 20.1  \\
 & & H100$-$H112 & 5507.1 & b & 6.50 & 0.49 & -55.50 & 1.00 & 25.55 & 2.38 & 203.22 & 1.10 & 13.2  \\
 & & H88$-$H95 & 8341.4 & a & 16.78 & 0.95 & -97.50 & 0.50 & 19.69 & 1.30 & 160.22 & 1.89 & 17.4  \\
 & & H88$-$H95 & 8341.4 & b & 7.59 & 0.93 & -54.40 & 1.20 & 20.82 & 2.95 & 160.22 & 1.89 & 8.1  \\
 & & H106$-$H112 & 5001.6 & a & 11.22 & 0.88 & -94.60 & 0.70 & 18.48 & 1.72 & 206.26 & 1.70 & 12.6  \\
 & & H106$-$H112 & 5001.6 & b & 6.20 & 0.78 & -53.50 & 1.50 & 23.97 & 3.54 & 206.26 & 1.70 & 7.9  \\
 & & H100$-$H105 & 6019.2 & a & 11.87 & 0.84 & -96.80 & 0.70 & 18.89 & 1.65 & 200.31 & 1.63 & 14.0  \\
 & & H100$-$H105 & 6019.2 & b & 6.92 & 0.71 & -57.70 & 1.40 & 26.89 & 3.46 & 200.31 & 1.63 & 9.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.55 & 3.96 & \nodata  \\
 & & H111 & 4744.2 & a & 13.90 & 2.43 & -92.70 & 1.20 & 14.29 & 2.90 & 210.33 & 4.10 & 5.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.90 & 4.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.37 & 11.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.81 & 6.31 & \nodata  \\
 & & H107 & 5293.7 & a & 12.26 & 2.21 & -94.80 & 1.40 & 15.53 & 3.26 & 207.65 & 3.89 & 5.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.39 & 4.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.20 & 4.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.14 & 4.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.48 & 4.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.31 & 3.47 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.78 & 5.16 & \nodata  \\
 & & H100 & 6478.8 & a & 6.84 & 1.18 & -84.00 & 8.60 & 82.96 & 33.97 & 193.03 & 4.04 & 6.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.22 & 4.21 & \nodata  \\
 & & H94 & 7792.9 & a & 17.35 & 2.47 & -94.50 & 1.30 & 18.14 & 3.03 & 168.16 & 4.70 & 7.0  \\
 & & H93 & 8045.6 & a & 17.17 & 2.66 & -99.10 & 1.30 & 16.50 & 3.04 & 158.11 & 4.80 & 6.4  \\
 & & H92 & 8309.4 & a & 15.45 & 2.10 & -102.50 & 1.70 & 26.10 & 4.54 & 155.40 & 4.66 & 7.5  \\
 & & H91 & 8584.8 & a & 18.93 & 2.53 & -99.30 & 1.20 & 18.60 & 2.99 & 157.18 & 4.84 & 7.5  \\
 & & H89 & 9173.3 & a & 17.71 & 2.68 & -95.50 & 1.50 & 20.77 & 4.00 & 157.06 & 5.33 & 6.7  \\
 & & H88 & 9487.8 & a & 23.51 & 2.50 & -95.60 & 1.00 & 18.75 & 2.33 & 154.73 & 4.83 & 9.3  \\
G331.538$-$00.308 & mos040 & H88$-$H112 & 5990.0 & a & 12.22 & 0.62 & -96.00 & 0.50 & 18.68 & 1.12 & 204.62 & 1.20 & 19.4  \\
 & & H88$-$H112 & 5990.0 & b & 9.19 & 0.55 & -54.10 & 0.70 & 24.05 & 1.70 & 204.62 & 1.20 & 16.6  \\
 & & H100$-$H112 & 5444.6 & a & 11.32 & 0.69 & -95.50 & 0.60 & 18.28 & 1.32 & 212.79 & 1.32 & 16.2  \\
 & & H100$-$H112 & 5444.6 & b & 8.85 & 0.59 & -54.40 & 0.80 & 25.18 & 2.00 & 212.79 & 1.32 & 14.9  \\
 & & H88$-$H95 & 8296.9 & a & 16.33 & 1.30 & -97.60 & 0.80 & 19.51 & 1.80 & 170.04 & 2.57 & 12.4  \\
 & & H88$-$H95 & 8296.9 & b & 10.57 & 1.27 & -53.30 & 1.20 & 20.46 & 2.84 & 170.04 & 2.57 & 8.2  \\
 & & H106$-$H112 & 4978.3 & a & 11.18 & 0.99 & -94.60 & 0.70 & 16.91 & 1.75 & 205.90 & 1.82 & 11.2  \\
 & & H106$-$H112 & 4978.3 & b & 8.76 & 0.82 & -52.00 & 1.10 & 24.94 & 2.72 & 205.90 & 1.82 & 10.6  \\
 & & H100$-$H105 & 6000.7 & a & 12.17 & 0.97 & -96.60 & 0.70 & 17.74 & 1.71 & 220.97 & 1.83 & 12.4  \\
 & & H100$-$H105 & 6000.7 & b & 9.16 & 0.81 & -57.20 & 1.10 & 25.78 & 2.76 & 220.97 & 1.83 & 11.3  \\
 & & H112 & 4618.8 & a & 17.98 & 3.42 & -52.10 & 0.60 & 6.25 & 1.37 & 188.62 & 3.83 & 5.2  \\
 & & H111 & 4744.2 & a & 15.88 & 2.65 & -94.20 & 1.00 & 12.25 & 2.37 & 199.88 & 4.16 & 5.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.08 & 4.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.46 & 11.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.64 & 6.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.52 & 5.14 & \nodata  \\
 & & H106 & 5444.3 & a & 13.10 & 2.44 & -95.40 & 1.70 & 18.27 & 3.96 & 232.48 & 4.65 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.88 & 5.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.15 & 4.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.17 & 4.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.99 & 4.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.22 & 5.84 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.04 & 5.13 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.67 & 5.74 & \nodata  \\
 & & H94 & 7792.9 & a & 16.68 & 3.55 & -93.80 & 2.00 & 19.00 & 5.68 & 179.82 & 6.58 & 4.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.59 & 6.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.57 & 6.95 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.19 & 6.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.26 & 8.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.97 & 7.41 & \nodata  \\
G331.538$-$00.308 & mos041 & H88$-$H112 & 6216.4 & a & 12.53 & 0.55 & -96.50 & 0.40 & 19.66 & 1.03 & 190.96 & 1.09 & 22.5  \\
 & & H88$-$H112 & 6216.4 & b & 7.23 & 0.49 & -54.90 & 0.80 & 24.73 & 2.03 & 190.96 & 1.09 & 14.6  \\
 & & H100$-$H112 & 5516.1 & a & 11.04 & 0.62 & -96.00 & 0.50 & 19.22 & 1.31 & 199.03 & 1.22 & 17.6  \\
 & & H100$-$H112 & 5516.1 & b & 6.72 & 0.54 & -55.20 & 1.00 & 26.02 & 2.56 & 199.03 & 1.22 & 12.4  \\
 & & H88$-$H95 & 8348.3 & a & 17.04 & 1.08 & -97.50 & 0.60 & 19.52 & 1.43 & 166.55 & 2.13 & 15.7  \\
 & & H88$-$H95 & 8348.3 & b & 8.59 & 1.06 & -54.20 & 1.20 & 20.19 & 2.88 & 166.55 & 2.13 & 8.0  \\
 & & H106$-$H112 & 5016.6 & a & 10.72 & 0.93 & -94.90 & 0.80 & 17.59 & 1.79 & 191.49 & 1.75 & 11.4  \\
 & & H106$-$H112 & 5016.6 & b & 6.12 & 0.79 & -52.70 & 1.60 & 24.75 & 3.76 & 191.49 & 1.75 & 7.7  \\
 & & H100$-$H105 & 6012.4 & a & 11.93 & 0.87 & -96.80 & 0.70 & 18.79 & 1.70 & 206.60 & 1.69 & 13.6  \\
 & & H100$-$H105 & 6012.4 & b & 7.47 & 0.73 & -57.60 & 1.30 & 27.10 & 3.31 & 206.60 & 1.69 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.03 & 3.86 & \nodata  \\
 & & H111 & 4744.2 & a & 16.95 & 3.09 & -93.10 & 0.80 & 8.39 & 1.77 & 182.02 & 4.01 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.13 & 4.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.57 & 12.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.01 & 6.46 & \nodata  \\
 & & H107 & 5293.7 & a & 12.98 & 2.34 & -94.70 & 1.30 & 15.02 & 3.17 & 206.96 & 4.06 & 5.5  \\
 & & H106 & 5444.3 & a & 13.38 & 2.43 & -95.90 & 1.40 & 15.48 & 3.27 & 212.10 & 4.28 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.96 & 4.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.08 & 4.33 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.32 & 4.40 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.08 & 3.71 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.36 & 5.44 & \nodata  \\
 & & H100 & 6478.8 & a & 6.65 & 1.26 & -81.60 & 9.40 & 82.88 & 37.30 & 199.94 & 4.33 & 6.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.95 & 4.92 & \nodata  \\
 & & H94 & 7792.9 & a & 18.28 & 2.81 & -94.30 & 1.30 & 17.23 & 3.09 & 175.19 & 5.20 & 6.5  \\
 & & H93 & 8045.6 & a & 17.75 & 2.99 & -99.00 & 1.30 & 16.23 & 3.24 & 163.66 & 5.36 & 5.9  \\
 & & H92 & 8309.4 & a & 14.67 & 2.74 & -101.80 & 2.10 & 22.05 & 6.66 & 161.86 & 5.29 & 5.8  \\
 & & H91 & 8584.8 & a & 19.40 & 2.80 & -99.40 & 1.30 & 18.22 & 3.15 & 163.47 & 5.30 & 6.9  \\
 & & H89 & 9173.3 & a & 18.36 & 3.11 & -95.40 & 1.70 & 20.26 & 4.44 & 163.95 & 6.07 & 6.0  \\
 & & H88 & 9487.8 & a & 24.23 & 2.83 & -95.40 & 1.10 & 18.68 & 2.56 & 161.11 & 5.46 & 8.5  \\
G331.559$-$00.128 & shrds733 & H88$-$H112 & 5677.9 & a & 72.39 & 0.95 & -104.30 & 0.30 & 28.34 & 0.69 & 1187.16 & 2.17 & 78.6  \\
 & & H88$-$H112 & 5677.9 & b & 39.96 & 1.68 & -80.10 & 0.30 & 13.44 & 0.69 & 1187.16 & 2.17 & 29.9  \\
 & & H100$-$H112 & 5345.3 & a & 71.50 & 1.02 & -104.10 & 0.30 & 28.42 & 0.77 & 1262.06 & 2.35 & 71.8  \\
 & & H100$-$H112 & 5345.3 & b & 42.07 & 1.87 & -80.20 & 0.30 & 13.29 & 0.71 & 1262.06 & 2.35 & 28.9  \\
 & & H88$-$H95 & 8555.4 & a & 78.06 & 2.15 & -105.50 & 0.50 & 25.72 & 1.20 & 541.73 & 4.71 & 37.2  \\
 & & H88$-$H95 & 8555.4 & b & 21.43 & 2.83 & -79.00 & 1.30 & 15.62 & 2.93 & 541.73 & 4.71 & 8.0  \\
 & & H106$-$H112 & 5000.6 & a & 71.64 & 1.36 & -103.70 & 0.40 & 29.52 & 1.09 & 1366.90 & 3.18 & 54.2  \\
 & & H106$-$H112 & 5000.6 & b & 44.92 & 2.65 & -79.90 & 0.40 & 12.99 & 0.89 & 1366.90 & 3.18 & 22.6  \\
 & & H100$-$H105 & 5979.7 & a & 73.76 & 1.70 & -105.00 & 0.50 & 27.83 & 1.26 & 1070.07 & 3.87 & 44.5  \\
 & & H100$-$H105 & 5979.7 & b & 37.01 & 3.01 & -80.90 & 0.60 & 14.49 & 1.42 & 1070.07 & 3.87 & 16.1  \\
 & & H112 & 4618.8 & a & 64.97 & 3.38 & -98.70 & 1.10 & 41.35 & 2.56 & 1421.28 & 9.62 & 19.2  \\
 & & H111 & 4744.2 & a & 62.96 & 2.68 & -99.40 & 0.90 & 43.47 & 2.20 & 1415.18 & 7.84 & 23.4  \\
 & & H110 & 4874.2 & a & 68.63 & 2.73 & -97.50 & 0.70 & 36.99 & 1.72 & 1413.95 & 7.39 & 25.0  \\
 & & H109 & 5008.9 & a & 71.42 & 2.74 & -97.80 & 0.80 & 41.75 & 1.88 & 1400.30 & 7.90 & 25.9  \\
 & & H108 & 5148.7 & a & 50.08 & 3.27 & -98.70 & 1.30 & 40.73 & 3.30 & 1272.50 & 9.16 & 15.4  \\
 & & H107 & 5293.7 & a & 73.69 & 3.25 & -97.70 & 0.80 & 37.10 & 1.93 & 1338.17 & 8.80 & 22.6  \\
 & & H106 & 5444.3 & a & 67.29 & 2.95 & -100.30 & 0.80 & 37.70 & 1.95 & 1245.13 & 8.05 & 22.7  \\
 & & H105 & 5600.6 & a & 76.98 & 3.44 & -100.80 & 0.80 & 35.50 & 1.86 & 1176.96 & 9.14 & 22.2  \\
 & & H104 & 5762.9 & a & 68.61 & 2.93 & -100.10 & 0.90 & 42.10 & 2.13 & 1103.30 & 8.46 & 23.3  \\
 & & H103 & 5931.5 & a & 68.06 & 3.42 & -98.50 & 0.90 & 35.71 & 2.13 & 1087.85 & 9.07 & 19.9  \\
 & & H102 & 6106.9 & a & 69.21 & 2.70 & -100.20 & 0.70 & 37.39 & 1.74 & 1046.96 & 7.31 & 25.6  \\
 & & H101 & 6289.1 & a & 69.17 & 5.17 & -107.00 & 0.80 & 20.52 & 1.78 & 988.68 & 10.48 & 13.2  \\
 & & H100 & 6478.8 & a & 73.93 & 3.18 & -98.70 & 0.80 & 37.87 & 1.92 & 951.79 & 8.70 & 23.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.74 & 19.78 & \nodata  \\
 & & H94 & 7792.9 & a & 85.30 & 4.61 & -104.90 & 0.70 & 27.31 & 1.72 & 585.36 & 10.77 & 18.3  \\
 & & H92 & 8309.4 & a & 72.17 & 3.37 & -100.60 & 0.80 & 35.93 & 1.97 & 634.10 & 8.99 & 21.3  \\
 & & H91 & 8584.8 & a & 73.51 & 5.47 & -105.10 & 1.10 & 31.34 & 2.72 & 439.53 & 13.69 & 13.3  \\
 & & H89 & 9173.3 & a & 81.79 & 3.57 & -104.50 & 0.60 & 30.00 & 1.54 & 525.70 & 8.70 & 22.8  \\
 & & H88 & 9487.8 & a & 73.98 & 3.89 & -107.10 & 0.70 & 25.59 & 1.56 & 440.03 & 8.79 & 18.8  \\
G331.559$-$00.128 & shrds736 & H88$-$H112 & 6482.4 & a & 78.41 & 0.80 & -104.80 & 0.20 & 26.26 & 0.45 & 1032.56 & 1.77 & 100.3  \\
 & & H88$-$H112 & 6482.4 & b & 31.87 & 1.23 & -80.30 & 0.30 & 13.01 & 0.65 & 1032.56 & 1.77 & 28.7  \\
 & & H100$-$H112 & 5552.6 & a & 71.96 & 1.05 & -103.90 & 0.30 & 27.38 & 0.72 & 1160.71 & 2.37 & 70.4  \\
 & & H100$-$H112 & 5552.6 & b & 36.33 & 1.84 & -80.50 & 0.30 & 12.36 & 0.77 & 1160.71 & 2.37 & 23.9  \\
 & & H88$-$H95 & 8559.9 & a & 93.76 & 1.20 & -106.20 & 0.20 & 24.41 & 0.48 & 746.15 & 2.57 & 79.9  \\
 & & H88$-$H95 & 8559.9 & b & 20.36 & 1.53 & -79.50 & 0.70 & 14.61 & 1.53 & 746.15 & 2.57 & 13.4  \\
 & & H106$-$H112 & 5056.9 & a & 68.56 & 1.52 & -103.10 & 0.50 & 29.47 & 1.24 & 1240.20 & 3.55 & 46.5  \\
 & & H106$-$H112 & 5056.9 & b & 35.72 & 3.12 & -80.40 & 0.40 & 11.50 & 1.17 & 1240.20 & 3.55 & 15.1  \\
 & & H100$-$H105 & 5981.0 & a & 76.10 & 1.41 & -104.50 & 0.30 & 27.02 & 0.88 & 1091.56 & 3.16 & 55.5  \\
 & & H100$-$H105 & 5981.0 & b & 35.81 & 2.31 & -80.40 & 0.40 & 12.92 & 1.05 & 1091.56 & 3.16 & 18.1  \\
 & & H112 & 4618.8 & a & 65.49 & 4.34 & -96.90 & 1.10 & 32.83 & 2.61 & 1268.23 & 11.00 & 15.1  \\
 & & H111 & 4744.2 & a & 55.48 & 2.93 & -101.00 & 1.20 & 44.93 & 2.80 & 1287.25 & 8.74 & 18.8  \\
 & & H110 & 4874.2 & a & 60.28 & 3.56 & -97.40 & 1.20 & 40.31 & 2.87 & 1298.38 & 9.98 & 17.0  \\
 & & H109 & 5008.9 & a & 73.34 & 4.60 & -99.00 & 1.00 & 33.39 & 2.56 & 1178.77 & 11.72 & 16.0  \\
 & & H108 & 5148.7 & a & 63.80 & 3.21 & -99.30 & 1.00 & 39.03 & 2.30 & 1227.31 & 8.94 & 19.7  \\
 & & H107 & 5293.7 & a & 65.91 & 3.02 & -99.20 & 0.80 & 37.15 & 2.01 & 1230.43 & 8.19 & 21.7  \\
 & & H106 & 5444.3 & a & 67.50 & 3.20 & -100.10 & 0.80 & 36.09 & 2.03 & 1188.95 & 8.54 & 21.0  \\
 & & H105 & 5600.6 & a & 68.34 & 2.54 & -99.60 & 0.70 & 36.99 & 1.62 & 1208.54 & 6.88 & 26.7  \\
 & & H104 & 5762.9 & a & 69.02 & 3.07 & -99.80 & 0.80 & 35.66 & 1.85 & 1156.39 & 8.19 & 22.3  \\
 & & H103 & 5931.5 & a & 71.64 & 2.94 & -101.20 & 0.70 & 36.99 & 1.78 & 1100.90 & 7.98 & 24.2  \\
 & & H102 & 6106.9 & a & 62.41 & 2.20 & -102.00 & 0.60 & 36.51 & 1.50 & 1069.70 & 5.92 & 28.2  \\
 & & H101 & 6289.1 & a & 70.23 & 3.56 & -103.10 & 0.80 & 32.01 & 1.92 & 893.54 & 8.96 & 19.6  \\
 & & H100 & 6478.8 & a & 73.46 & 3.34 & -101.00 & 0.70 & 32.44 & 1.73 & 998.76 & 8.49 & 21.8  \\
 & & H95 & 7550.6 & a & 72.93 & 4.94 & -108.50 & 0.60 & 18.22 & 1.43 & 490.25 & 9.44 & 14.6  \\
 & & H94 & 7792.9 & a & 83.39 & 2.87 & -105.60 & 0.50 & 27.03 & 1.08 & 788.86 & 6.67 & 28.8  \\
 & & H93 & 8045.6 & a & 80.26 & 4.73 & -107.40 & 0.60 & 22.28 & 1.52 & 664.83 & 10.01 & 16.8  \\
 & & H92 & 8309.4 & a & 89.56 & 3.17 & -105.80 & 0.40 & 25.62 & 1.05 & 761.16 & 7.18 & 28.0  \\
 & & H91 & 8584.8 & a & 86.68 & 2.82 & -104.00 & 0.50 & 29.01 & 1.09 & 757.22 & 6.79 & 30.4  \\
 & & H89 & 9173.3 & a & 95.54 & 2.69 & -103.50 & 0.40 & 30.92 & 1.01 & 803.49 & 6.70 & 35.1  \\
 & & H88 & 9487.8 & a & 98.29 & 2.94 & -105.70 & 0.40 & 25.27 & 0.87 & 732.85 & 6.61 & 33.1  \\
G331.580$-$00.022 & shrds737 & H88$-$H112 & 6172.6 & a & 74.39 & 0.82 & -88.30 & 0.10 & 13.62 & 0.17 & 352.64 & 1.36 & 89.5  \\
 & & H100$-$H112 & 5446.8 & a & 71.02 & 0.98 & -88.20 & 0.10 & 13.76 & 0.22 & 378.23 & 1.64 & 71.3  \\
 & & H88$-$H95 & 8571.3 & a & 85.71 & 1.26 & -88.30 & 0.10 & 13.23 & 0.22 & 268.00 & 2.06 & 67.1  \\
 & & H106$-$H112 & 5023.6 & a & 66.22 & 1.43 & -88.10 & 0.10 & 13.96 & 0.35 & 377.10 & 2.40 & 45.6  \\
 & & H100$-$H105 & 5952.1 & a & 76.99 & 1.46 & -88.30 & 0.10 & 13.59 & 0.30 & 379.53 & 2.40 & 52.3  \\
 & & H112 & 4618.8 & a & 72.07 & 3.97 & -88.30 & 0.40 & 13.57 & 0.86 & 416.03 & 6.55 & 18.0  \\
 & & H111 & 4744.2 & a & 53.84 & 3.25 & -88.40 & 0.40 & 15.16 & 1.06 & 355.21 & 5.68 & 16.4  \\
 & & H110 & 4874.2 & a & 55.97 & 3.13 & -87.80 & 0.40 & 14.75 & 0.95 & 363.28 & 5.38 & 17.7  \\
 & & H109 & 5008.9 & a & 55.58 & 4.21 & -87.70 & 0.50 & 14.19 & 1.24 & 315.90 & 7.10 & 13.0  \\
 & & H108 & 5148.7 & a & 70.08 & 3.83 & -87.90 & 0.30 & 12.96 & 0.82 & 385.98 & 6.17 & 18.1  \\
 & & H107 & 5293.7 & a & 78.08 & 3.99 & -88.10 & 0.30 & 12.94 & 0.76 & 398.06 & 6.43 & 19.4  \\
 & & H106 & 5444.3 & a & 74.94 & 3.39 & -88.50 & 0.30 & 14.01 & 0.73 & 390.64 & 5.69 & 21.8  \\
 & & H105 & 5600.6 & a & 68.96 & 3.48 & -88.40 & 0.40 & 14.51 & 0.84 & 387.03 & 5.93 & 19.6  \\
 & & H104 & 5762.9 & a & 77.10 & 3.32 & -88.30 & 0.30 & 13.34 & 0.66 & 396.66 & 5.44 & 22.9  \\
 & & H103 & 5931.5 & a & 78.29 & 3.40 & -88.60 & 0.30 & 13.10 & 0.66 & 383.92 & 5.51 & 22.8  \\
 & & H102 & 6106.9 & a & 77.57 & 3.25 & -87.90 & 0.30 & 14.09 & 0.68 & 369.13 & 5.47 & 23.6  \\
 & & H100 & 6478.8 & a & 82.56 & 4.01 & -88.40 & 0.30 & 12.30 & 0.69 & 354.75 & 6.30 & 20.4  \\
 & & H95 & 7550.6 & a & 60.53 & 5.78 & -88.00 & 0.60 & 13.54 & 1.49 & 207.94 & 9.53 & 10.3  \\
 & & H94 & 7792.9 & a & 101.99 & 4.02 & -88.40 & 0.30 & 13.02 & 0.59 & 333.77 & 6.50 & 25.1  \\
 & & H93 & 8045.6 & a & 68.29 & 6.27 & -88.60 & 0.50 & 11.16 & 1.18 & 178.64 & 9.38 & 10.8  \\
 & & H92 & 8309.4 & a & 87.62 & 4.31 & -88.30 & 0.30 & 12.78 & 0.73 & 285.64 & 6.91 & 20.1  \\
 & & H91 & 8584.8 & a & 74.76 & 3.47 & -88.10 & 0.30 & 15.19 & 0.82 & 258.58 & 6.07 & 21.3  \\
 & & H89 & 9173.3 & a & 95.47 & 3.49 & -88.50 & 0.20 & 13.85 & 0.58 & 267.07 & 5.81 & 27.1  \\
 & & H88 & 9487.8 & a & 81.23 & 4.02 & -88.30 & 0.30 & 11.89 & 0.68 & 239.27 & 6.21 & 20.0  \\
G331.580$-$00.022 & shrds741 & H88$-$H112 & 4983.2 & a & 89.67 & 4.40 & -89.20 & 0.40 & 17.12 & 0.97 & 669.46 & 8.15 & 20.1  \\
 & & H100$-$H112 & 4983.2 & a & 89.67 & 4.40 & -89.20 & 0.40 & 17.12 & 0.97 & 669.46 & 8.15 & 20.1  \\
 & & H106$-$H112 & 4895.5 & a & 84.87 & 4.65 & -89.10 & 0.50 & 17.45 & 1.10 & 659.74 & 8.70 & 18.0  \\
 & & H100$-$H105 & 5671.4 & a & 130.31 & 14.87 & -89.30 & 0.80 & 15.15 & 2.00 & 745.46 & 25.93 & 8.7  \\
 & & H112 & 4618.8 & a & 76.00 & 8.31 & -88.20 & 1.10 & 19.92 & 2.55 & 656.61 & 16.54 & 9.1  \\
 & & H111 & 4744.2 & a & 75.93 & 9.45 & -90.30 & 1.20 & 19.03 & 2.75 & 717.25 & 18.45 & 7.9  \\
 & & H110 & 4874.2 & a & 93.42 & 10.62 & -89.00 & 1.00 & 17.17 & 2.26 & 724.75 & 19.70 & 8.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.78 & 23.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.33 & 24.65 & \nodata  \\
 & & H107 & 5293.7 & a & 137.62 & 16.37 & -89.00 & 0.80 & 13.99 & 1.92 & 731.00 & 27.43 & 8.3  \\
 & & H106 & 5444.3 & a & 97.68 & 15.05 & -89.60 & 1.20 & 15.69 & 2.80 & 661.62 & 26.69 & 6.4  \\
 & & H105 & 5600.6 & a & 134.92 & 18.80 & -88.90 & 1.10 & 16.55 & 2.68 & 731.16 & 34.17 & 7.1  \\
 & & H104 & 5762.9 & a & 136.42 & 25.27 & -90.00 & 1.10 & 11.83 & 2.53 & 763.54 & 38.94 & 5.3  \\
G331.580$-$00.022 & mos040 & H88$-$H112 & 5865.3 & a & 138.23 & 1.23 & -88.10 & 0.10 & 14.56 & 0.15 & 709.28 & 2.11 & 110.8  \\
 & & H100$-$H112 & 5347.0 & a & 136.28 & 1.38 & -88.10 & 0.10 & 14.77 & 0.17 & 765.96 & 2.37 & 97.6  \\
 & & H88$-$H95 & 8591.4 & a & 148.90 & 2.33 & -88.10 & 0.10 & 13.20 & 0.24 & 411.56 & 3.79 & 63.2  \\
 & & H106$-$H112 & 4979.3 & a & 127.94 & 2.05 & -88.20 & 0.10 & 15.00 & 0.28 & 785.29 & 3.56 & 61.7  \\
 & & H100$-$H105 & 5934.6 & a & 148.98 & 2.55 & -88.00 & 0.10 & 14.23 & 0.28 & 735.56 & 4.31 & 57.7  \\
 & & H112 & 4618.8 & a & 135.35 & 4.81 & -88.40 & 0.30 & 15.68 & 0.64 & 912.36 & 8.54 & 27.8  \\
 & & H111 & 4744.2 & a & 114.43 & 4.50 & -88.00 & 0.30 & 15.45 & 0.70 & 799.73 & 7.92 & 25.1  \\
 & & H110 & 4874.2 & a & 117.07 & 4.66 & -87.70 & 0.30 & 15.35 & 0.71 & 784.22 & 8.18 & 24.8  \\
 & & H109 & 5008.9 & a & 92.78 & 6.13 & -88.20 & 0.50 & 14.65 & 1.12 & 550.49 & 10.50 & 15.0  \\
 & & H108 & 5148.7 & a & 137.13 & 5.95 & -88.20 & 0.30 & 13.29 & 0.67 & 722.70 & 9.72 & 22.8  \\
 & & H107 & 5293.7 & a & 150.12 & 5.61 & -88.10 & 0.30 & 14.48 & 0.62 & 803.35 & 9.57 & 26.4  \\
 & & H106 & 5444.3 & a & 137.26 & 5.14 & -88.60 & 0.30 & 14.83 & 0.64 & 757.37 & 8.88 & 26.4  \\
 & & H105 & 5600.6 & a & 138.16 & 5.11 & -88.20 & 0.30 & 14.94 & 0.64 & 757.35 & 8.86 & 26.7  \\
 & & H104 & 5762.9 & a & 154.27 & 5.40 & -87.80 & 0.20 & 14.01 & 0.57 & 783.61 & 9.06 & 28.2  \\
 & & H103 & 5931.5 & a & 154.89 & 5.78 & -88.40 & 0.30 & 14.37 & 0.62 & 745.12 & 9.82 & 26.5  \\
 & & H102 & 6106.9 & a & 150.87 & 5.43 & -87.60 & 0.30 & 14.67 & 0.61 & 705.19 & 9.32 & 27.4  \\
 & & H101 & 6289.1 & a & 105.16 & 16.65 & -89.30 & 0.70 & 9.60 & 1.76 & 649.25 & 23.12 & 6.2  \\
 & & H100 & 6478.8 & a & 160.20 & 6.72 & -88.10 & 0.30 & 13.07 & 0.63 & 666.28 & 10.89 & 23.5  \\
 & & H95 & 7550.6 & a & 106.97 & 10.42 & -87.80 & 0.60 & 13.18 & 1.48 & 316.84 & 16.94 & 10.1  \\
 & & H94 & 7792.9 & a & 203.94 & 7.78 & -88.20 & 0.20 & 13.12 & 0.58 & 595.19 & 12.62 & 25.9  \\
 & & H93 & 8045.6 & a & 99.99 & 8.01 & -87.90 & 0.40 & 10.92 & 1.01 & 203.17 & 11.86 & 12.3  \\
 & & H92 & 8309.4 & a & 152.85 & 7.44 & -88.10 & 0.30 & 12.83 & 0.72 & 440.39 & 11.95 & 20.3  \\
 & & H91 & 8584.8 & a & 128.54 & 6.03 & -87.80 & 0.30 & 14.95 & 0.81 & 389.35 & 10.45 & 21.1  \\
 & & H89 & 9173.3 & a & 168.31 & 6.45 & -88.50 & 0.30 & 13.91 & 0.62 & 418.22 & 10.78 & 25.8  \\
 & & H88 & 9487.8 & a & 129.07 & 6.00 & -87.90 & 0.30 & 11.97 & 0.64 & 342.76 & 9.30 & 21.3  \\
G331.653+00.128 & shrds741 & H88$-$H112 & 6330.8 & a & 47.97 & 0.49 & -90.60 & 0.10 & 19.73 & 0.23 & 334.93 & 0.97 & 97.4  \\
 & & H100$-$H112 & 5539.7 & a & 43.85 & 0.71 & -90.60 & 0.20 & 19.16 & 0.36 & 350.84 & 1.39 & 61.1  \\
 & & H88$-$H95 & 8385.0 & a & 57.21 & 0.86 & -90.50 & 0.10 & 19.76 & 0.34 & 294.44 & 1.71 & 66.0  \\
 & & H106$-$H112 & 5007.7 & a & 38.90 & 0.99 & -90.60 & 0.20 & 19.66 & 0.58 & 349.48 & 1.97 & 38.7  \\
 & & H100$-$H105 & 6007.0 & a & 48.90 & 0.80 & -90.60 & 0.20 & 19.41 & 0.37 & 351.65 & 1.59 & 60.1  \\
 & & H112 & 4618.8 & a & 38.03 & 2.05 & -90.30 & 0.50 & 20.24 & 1.26 & 356.90 & 4.14 & 18.3  \\
 & & H111 & 4744.2 & a & 38.96 & 2.39 & -91.40 & 0.50 & 17.46 & 1.24 & 365.20 & 4.47 & 16.1  \\
 & & H110 & 4874.2 & a & 38.73 & 2.05 & -90.40 & 0.50 & 19.53 & 1.20 & 362.72 & 4.07 & 18.6  \\
 & & H109 & 5008.9 & a & 41.07 & 4.04 & -91.20 & 1.00 & 20.51 & 2.33 & 317.21 & 8.18 & 10.1  \\
 & & H108 & 5148.7 & a & 39.81 & 4.69 & -89.60 & 1.00 & 17.95 & 2.44 & 317.40 & 8.90 & 8.4  \\
 & & H107 & 5293.7 & a & 40.16 & 2.12 & -90.60 & 0.50 & 19.59 & 1.19 & 345.05 & 4.20 & 18.7  \\
 & & H106 & 5444.3 & a & 39.16 & 1.88 & -90.60 & 0.50 & 21.00 & 1.16 & 332.82 & 3.85 & 20.6  \\
 & & H105 & 5600.6 & a & 45.58 & 1.97 & -91.20 & 0.40 & 18.65 & 0.93 & 351.44 & 3.82 & 22.8  \\
 & & H104 & 5762.9 & a & 45.36 & 2.40 & -90.90 & 0.50 & 18.18 & 1.11 & 344.26 & 4.59 & 18.7  \\
 & & H103 & 5931.5 & a & 47.77 & 1.92 & -90.50 & 0.40 & 18.55 & 0.86 & 354.87 & 3.70 & 24.6  \\
 & & H102 & 6106.9 & a & 51.01 & 1.69 & -90.30 & 0.30 & 18.66 & 0.71 & 364.23 & 3.26 & 29.9  \\
 & & H101 & 6289.1 & a & 51.11 & 2.29 & -90.20 & 0.50 & 21.15 & 1.09 & 351.80 & 4.71 & 22.1  \\
 & & H100 & 6478.8 & a & 50.90 & 2.25 & -90.30 & 0.40 & 19.33 & 0.99 & 334.11 & 4.43 & 22.4  \\
 & & H95 & 7550.6 & a & 52.99 & 2.08 & -90.50 & 0.40 & 20.21 & 0.92 & 313.19 & 4.19 & 25.2  \\
 & & H94 & 7792.9 & a & 53.47 & 2.39 & -89.20 & 0.40 & 20.31 & 1.05 & 306.64 & 4.83 & 22.1  \\
 & & H93 & 8045.6 & a & 58.04 & 2.81 & -90.90 & 0.40 & 18.70 & 1.05 & 301.17 & 5.44 & 20.4  \\
 & & H92 & 8309.4 & a & 59.31 & 2.57 & -90.50 & 0.40 & 18.86 & 0.94 & 293.63 & 5.00 & 22.8  \\
 & & H91 & 8584.8 & a & 55.14 & 2.20 & -91.30 & 0.40 & 20.20 & 0.93 & 288.85 & 4.43 & 24.7  \\
 & & H89 & 9173.3 & a & 60.47 & 2.27 & -90.30 & 0.30 & 18.77 & 0.81 & 282.98 & 4.41 & 26.3  \\
 & & H88 & 9487.8 & a & 62.88 & 2.41 & -90.50 & 0.40 & 19.52 & 0.86 & 269.63 & 4.77 & 25.8  \\
G331.653+00.128 & mos040 & H88$-$H112 & 5975.5 & a & 72.14 & 0.75 & -90.00 & 0.10 & 19.69 & 0.24 & 508.42 & 1.49 & 94.8  \\
 & & H100$-$H112 & 5426.6 & a & 67.51 & 0.86 & -90.10 & 0.10 & 19.67 & 0.29 & 523.44 & 1.70 & 77.8  \\
 & & H88$-$H95 & 8328.9 & a & 92.05 & 1.63 & -89.90 & 0.20 & 19.77 & 0.40 & 444.02 & 3.24 & 55.9  \\
 & & H106$-$H112 & 4986.9 & a & 58.42 & 1.20 & -90.10 & 0.20 & 19.88 & 0.47 & 498.42 & 2.40 & 48.1  \\
 & & H100$-$H105 & 5965.7 & a & 78.47 & 1.30 & -90.10 & 0.20 & 19.36 & 0.37 & 554.09 & 2.56 & 59.6  \\
 & & H112 & 4618.8 & a & 57.96 & 2.60 & -90.40 & 0.40 & 19.56 & 1.01 & 498.07 & 5.16 & 22.0  \\
 & & H111 & 4744.2 & a & 59.10 & 2.86 & -90.50 & 0.40 & 18.35 & 1.02 & 517.82 & 5.48 & 20.4  \\
 & & H110 & 4874.2 & a & 56.09 & 2.31 & -89.70 & 0.40 & 20.77 & 0.99 & 503.97 & 4.71 & 24.0  \\
 & & H109 & 5008.9 & a & 55.69 & 5.64 & -90.50 & 1.10 & 21.35 & 2.52 & 400.77 & 11.65 & 9.8  \\
 & & H108 & 5148.7 & a & 57.84 & 6.53 & -89.60 & 1.00 & 17.31 & 2.26 & 436.73 & 12.17 & 8.8  \\
 & & H107 & 5293.7 & a & 61.19 & 3.00 & -89.90 & 0.50 & 20.34 & 1.15 & 517.77 & 6.07 & 20.1  \\
 & & H106 & 5444.3 & a & 58.79 & 2.56 & -90.20 & 0.40 & 19.80 & 1.00 & 485.46 & 5.11 & 22.7  \\
 & & H105 & 5600.6 & a & 73.45 & 2.90 & -90.70 & 0.40 & 18.23 & 0.83 & 549.11 & 5.55 & 25.0  \\
 & & H104 & 5762.9 & a & 71.79 & 3.55 & -90.20 & 0.50 & 18.60 & 1.06 & 527.27 & 6.86 & 20.0  \\
 & & H103 & 5931.5 & a & 76.63 & 2.81 & -89.80 & 0.40 & 19.49 & 0.82 & 564.70 & 5.55 & 27.0  \\
 & & H102 & 6106.9 & a & 85.83 & 2.94 & -89.60 & 0.30 & 18.00 & 0.71 & 591.15 & 5.59 & 28.8  \\
 & & H101 & 6289.1 & a & 80.62 & 3.63 & -90.40 & 0.50 & 22.25 & 1.16 & 548.14 & 7.67 & 21.9  \\
 & & H100 & 6478.8 & a & 85.37 & 4.04 & -89.60 & 0.40 & 18.80 & 1.03 & 525.11 & 7.84 & 20.9  \\
 & & H95 & 7550.6 & a & 86.37 & 3.52 & -89.70 & 0.40 & 20.50 & 0.97 & 485.84 & 7.14 & 24.2  \\
 & & H94 & 7792.9 & a & 85.89 & 4.29 & -88.60 & 0.50 & 20.66 & 1.19 & 464.56 & 8.73 & 19.8  \\
 & & H93 & 8045.6 & a & 94.75 & 5.19 & -90.30 & 0.50 & 18.47 & 1.17 & 453.58 & 9.98 & 18.1  \\
 & & H92 & 8309.4 & a & 97.36 & 4.83 & -90.00 & 0.40 & 18.28 & 1.05 & 438.18 & 9.26 & 19.9  \\
 & & H91 & 8584.8 & a & 87.17 & 4.17 & -91.00 & 0.50 & 20.66 & 1.14 & 427.67 & 8.48 & 20.7  \\
 & & H89 & 9173.3 & a & 98.85 & 4.50 & -89.40 & 0.40 & 18.09 & 0.95 & 418.00 & 8.57 & 21.7  \\
 & & H88 & 9487.8 & a & 98.09 & 4.68 & -89.90 & 0.40 & 18.99 & 1.05 & 388.67 & 9.13 & 20.7  \\
G331.667$-$00.093 & mos040 & H88$-$H112 & 5249.6 & a & 13.30 & 1.30 & -89.40 & 1.50 & 31.04 & 3.83 & 347.67 & 3.18 & 10.3  \\
 & & H100$-$H112 & 5248.3 & a & 13.14 & 1.30 & -89.30 & 1.50 & 30.87 & 3.82 & 346.13 & 3.16 & 10.2  \\
 & & H88$-$H95 & 4245.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -846.76 & 147.32 & \nodata  \\
 & & H106$-$H112 & 5022.8 & a & 14.04 & 1.60 & -89.60 & 1.70 & 31.10 & 4.73 & 374.10 & 3.83 & 9.0  \\
 & & H100$-$H105 & 5882.4 & a & 13.70 & 2.77 & -83.70 & 2.10 & 21.64 & 5.46 & 267.48 & 5.65 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.02 & 9.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.95 & 9.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.82 & 10.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.61 & 12.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.92 & 11.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.05 & 10.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.71 & 9.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.76 & 12.37 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.92 & 12.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.44 & 10.97 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.35 & 11.73 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.76 & 30.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.59 & 13.93 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.64 & 59.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -52.92 & 18.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -27.38 & 21.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.99 & 28.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.05 & 52.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.95 & 131.94 & \nodata  \\
G331.744$-$00.068 & shrds743 & H88$-$H112 & 6310.1 & a & 29.86 & 0.78 & -88.20 & 0.30 & 25.03 & 0.76 & 346.72 & 1.76 & 37.7  \\
 & & H100$-$H112 & 5510.9 & a & 27.26 & 0.97 & -88.30 & 0.40 & 24.37 & 1.01 & 357.80 & 2.15 & 27.8  \\
 & & H88$-$H95 & 8569.6 & a & 37.13 & 1.38 & -88.00 & 0.50 & 26.50 & 1.14 & 315.38 & 3.18 & 26.6  \\
 & & H106$-$H112 & 5057.8 & a & 24.49 & 1.24 & -88.10 & 0.60 & 24.11 & 1.41 & 336.70 & 2.72 & 19.6  \\
 & & H100$-$H105 & 5962.1 & a & 29.99 & 1.47 & -88.40 & 0.60 & 24.96 & 1.43 & 378.76 & 3.29 & 20.2  \\
 & & H112 & 4618.8 & a & 18.71 & 2.88 & -85.90 & 2.80 & 35.63 & 8.24 & 316.47 & 7.18 & 6.9  \\
 & & H111 & 4744.2 & a & 21.85 & 2.96 & -89.80 & 1.60 & 24.83 & 3.95 & 320.01 & 6.59 & 7.3  \\
 & & H110 & 4874.2 & a & 20.42 & 3.44 & -90.20 & 1.70 & 20.91 & 4.30 & 317.85 & 6.93 & 6.0  \\
 & & H109 & 5008.9 & a & 21.16 & 4.37 & -87.00 & 3.60 & 34.62 & 11.02 & 323.80 & 10.69 & 5.2  \\
 & & H108 & 5148.7 & a & 22.02 & 3.78 & -87.90 & 2.30 & 26.68 & 7.00 & 338.06 & 8.13 & 6.2  \\
 & & H107 & 5293.7 & a & 29.00 & 3.26 & -89.10 & 1.10 & 19.81 & 2.59 & 355.45 & 6.49 & 8.8  \\
 & & H106 & 5444.3 & a & 31.43 & 2.66 & -86.20 & 1.00 & 25.17 & 2.48 & 360.67 & 5.97 & 11.7  \\
 & & H105 & 5600.6 & a & 24.35 & 2.38 & -88.90 & 1.60 & 32.18 & 3.97 & 368.40 & 5.92 & 10.3  \\
 & & H104 & 5762.9 & a & 31.15 & 3.07 & -87.30 & 1.10 & 23.52 & 2.74 & 378.54 & 6.63 & 10.1  \\
 & & H103 & 5931.5 & a & 33.82 & 3.20 & -87.90 & 1.00 & 22.27 & 2.44 & 381.38 & 6.76 & 10.5  \\
 & & H102 & 6106.9 & a & 30.70 & 2.85 & -88.90 & 1.10 & 24.40 & 2.67 & 378.42 & 6.26 & 10.7  \\
 & & H101 & 6289.1 & a & 27.85 & 5.85 & -89.70 & 2.80 & 26.05 & 8.82 & 423.31 & 12.28 & 5.1  \\
 & & H100 & 6478.8 & a & 32.12 & 3.24 & -88.70 & 1.30 & 27.02 & 3.17 & 374.04 & 7.51 & 9.8  \\
 & & H95 & 7550.6 & a & 48.38 & 9.05 & -90.70 & 1.30 & 13.74 & 2.97 & 293.88 & 15.02 & 5.3  \\
 & & H94 & 7792.9 & a & 32.03 & 2.70 & -86.80 & 1.10 & 25.94 & 2.54 & 308.86 & 6.14 & 11.8  \\
 & & H92 & 8309.4 & a & 28.97 & 3.27 & -87.60 & 1.60 & 28.49 & 3.98 & 312.83 & 7.68 & 8.9  \\
 & & H91 & 8584.8 & a & 42.82 & 3.31 & -87.90 & 0.80 & 21.72 & 1.94 & 319.52 & 6.89 & 12.8  \\
 & & H89 & 9173.3 & a & 40.18 & 3.05 & -88.10 & 1.10 & 30.89 & 2.73 & 324.66 & 7.56 & 13.1  \\
 & & H88 & 9487.8 & a & 44.24 & 3.01 & -88.90 & 0.90 & 28.18 & 2.22 & 317.38 & 7.14 & 14.6  \\
G331.744$-$00.068 & shrds746 & H88$-$H112 & 5206.6 & a & 19.37 & 1.58 & -87.50 & 1.20 & 29.24 & 2.80 & 312.09 & 3.80 & 12.2  \\
 & & H100$-$H112 & 5206.6 & a & 19.37 & 1.58 & -87.50 & 1.20 & 29.24 & 2.80 & 312.09 & 3.80 & 12.2  \\
 & & H106$-$H112 & 4954.9 & a & 17.38 & 1.66 & -87.20 & 1.50 & 31.53 & 3.73 & 294.44 & 4.09 & 10.6  \\
 & & H100$-$H105 & 5930.6 & a & 26.44 & 3.80 & -88.80 & 1.80 & 25.56 & 4.53 & 362.56 & 8.45 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.48 & 10.15 & \nodata  \\
 & & H111 & 4744.2 & a & 16.94 & 3.41 & -81.40 & 6.40 & 54.59 & 22.25 & 295.43 & 9.91 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.78 & 10.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.40 & 11.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.97 & 17.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.10 & 13.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.38 & 14.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.90 & 17.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.52 & 16.37 & \nodata  \\
 & & H103 & 5931.5 & a & 44.79 & 9.88 & -89.30 & 4.10 & 32.33 & 17.07 & 376.72 & 21.05 & 5.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.92 & 22.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.23 & 22.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.26 & 29.41 & \nodata  \\
G331.744$-$00.068 & mos040 & H88$-$H112 & 6066.9 & a & 34.94 & 1.08 & -88.50 & 0.40 & 25.67 & 0.92 & 406.96 & 2.46 & 31.9  \\
 & & H100$-$H112 & 5452.8 & a & 32.18 & 1.25 & -88.80 & 0.50 & 25.18 & 1.13 & 413.49 & 2.81 & 25.5  \\
 & & H88$-$H95 & 8573.6 & a & 45.67 & 2.41 & -87.90 & 0.70 & 26.83 & 1.63 & 380.68 & 5.58 & 18.8  \\
 & & H106$-$H112 & 5058.2 & a & 26.93 & 1.47 & -88.70 & 0.70 & 25.26 & 1.59 & 369.50 & 3.30 & 18.2  \\
 & & H100$-$H105 & 5931.6 & a & 38.36 & 2.13 & -88.80 & 0.70 & 25.00 & 1.60 & 467.22 & 4.76 & 17.8  \\
 & & H112 & 4618.8 & a & 17.32 & 3.18 & -89.20 & 4.80 & 44.42 & 17.41 & 316.01 & 8.24 & 6.2  \\
 & & H111 & 4744.2 & a & 21.67 & 3.66 & -88.10 & 2.20 & 26.57 & 5.82 & 327.09 & 8.18 & 6.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.62 & 8.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 358.76 & 14.68 & \nodata  \\
 & & H108 & 5148.7 & a & 32.13 & 4.27 & -88.90 & 1.50 & 23.51 & 3.66 & 373.97 & 9.23 & 7.5  \\
 & & H107 & 5293.7 & a & 33.58 & 3.98 & -90.20 & 1.20 & 19.80 & 2.75 & 413.49 & 7.91 & 8.4  \\
 & & H106 & 5444.3 & a & 36.57 & 3.63 & -86.80 & 1.30 & 25.87 & 3.06 & 422.55 & 8.19 & 10.1  \\
 & & H105 & 5600.6 & a & 31.78 & 3.29 & -91.00 & 1.60 & 32.46 & 4.21 & 443.22 & 8.19 & 9.8  \\
 & & H104 & 5762.9 & a & 36.49 & 4.09 & -86.70 & 1.30 & 24.26 & 3.18 & 462.30 & 9.00 & 8.8  \\
 & & H103 & 5931.5 & a & 42.78 & 4.90 & -87.90 & 1.10 & 20.30 & 2.69 & 478.83 & 9.89 & 8.6  \\
 & & H102 & 6106.9 & a & 38.74 & 4.67 & -89.40 & 1.30 & 21.58 & 3.02 & 472.43 & 9.71 & 8.2  \\
 & & H101 & 6289.1 & a & 43.40 & 8.63 & -91.30 & 2.60 & 26.35 & 7.89 & 542.57 & 18.50 & 5.3  \\
 & & H100 & 6478.8 & a & 42.32 & 5.32 & -89.30 & 1.60 & 26.51 & 3.89 & 464.57 & 12.23 & 7.9  \\
 & & H95 & 7550.6 & a & 56.95 & 11.61 & -90.70 & 1.50 & 15.47 & 3.76 & 329.15 & 20.26 & 4.9  \\
 & & H94 & 7792.9 & a & 35.52 & 4.47 & -85.30 & 1.60 & 25.97 & 3.80 & 369.88 & 10.17 & 7.9  \\
 & & H92 & 8309.4 & a & 34.69 & 5.64 & -86.70 & 2.20 & 28.11 & 5.75 & 376.61 & 13.07 & 6.2  \\
 & & H91 & 8584.8 & a & 54.16 & 5.90 & -87.50 & 1.10 & 20.19 & 2.56 & 387.01 & 11.84 & 9.1  \\
 & & H89 & 9173.3 & a & 54.21 & 4.87 & -88.60 & 1.50 & 33.59 & 3.65 & 401.15 & 12.48 & 11.1  \\
 & & H88 & 9487.8 & a & 56.47 & 4.95 & -89.90 & 1.20 & 27.35 & 2.81 & 386.18 & 11.54 & 11.3  \\
G331.760+00.064 & shrds744 & H88$-$H112 & 8716.7 & a & 8.06 & 1.14 & -48.80 & 1.40 & 20.44 & 3.52 & 41.54 & 2.28 & 7.1  \\
 & & H88$-$H95 & 8716.7 & a & 8.06 & 1.14 & -48.80 & 1.40 & 20.44 & 3.52 & 41.54 & 2.28 & 7.1  \\
 & & H94 & 7792.9 & a & 13.19 & 3.46 & -49.40 & 1.60 & 12.34 & 3.82 & 40.20 & 5.41 & 3.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.43 & 4.86 & \nodata  \\
 & & H91 & 8584.8 & a & 10.26 & 2.27 & -50.90 & 2.80 & 25.81 & 7.96 & 40.38 & 4.92 & 4.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.82 & 4.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.98 & 5.15 & \nodata  \\
G331.760+00.064 & mos040 & H88$-$H112 & 6012.3 & a & 15.30 & 1.21 & -49.30 & 1.00 & 24.52 & 2.28 & 134.02 & 2.68 & 12.5  \\
 & & H100$-$H112 & 5173.8 & a & 14.83 & 1.52 & -49.60 & 1.20 & 23.57 & 2.90 & 150.48 & 3.27 & 9.8  \\
 & & H88$-$H95 & 8713.4 & a & 18.39 & 2.14 & -49.30 & 1.30 & 22.27 & 3.06 & 80.95 & 4.49 & 8.6  \\
 & & H106$-$H112 & 4984.2 & a & 15.62 & 1.92 & -50.80 & 1.30 & 20.99 & 3.05 & 159.15 & 3.91 & 8.1  \\
 & & H100$-$H105 & 5921.7 & a & 12.99 & 2.93 & -44.30 & 4.50 & 34.55 & 18.28 & 116.81 & 6.49 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.87 & 9.93 & \nodata  \\
 & & H111 & 4744.2 & a & 18.93 & 4.55 & -51.60 & 2.60 & 21.04 & 7.77 & 155.42 & 8.68 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.43 & 10.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.09 & 10.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.04 & 9.97 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.26 & 9.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.35 & 9.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.92 & 12.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.73 & 11.89 & \nodata  \\
 & & H103 & 5931.5 & a & 33.03 & 6.24 & -47.90 & 3.00 & 31.40 & 8.88 & 120.80 & 14.67 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.97 & 15.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.08 & 24.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.55 & 28.23 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.97 & 24.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.06 & 10.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.75 & 10.85 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.89 & 10.31 & \nodata  \\
 & & H89 & 9173.3 & a & 20.85 & 4.52 & -47.00 & 2.40 & 22.37 & 6.73 & 89.82 & 9.10 & 4.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.13 & 8.91 & \nodata  \\
G331.797$-$00.148 & shrds745 & H88$-$H112 & 7074.7 & a & 6.30 & 0.85 & -107.50 & 1.80 & 26.84 & 4.33 & 42.67 & 1.96 & 7.4  \\
 & & H100$-$H112 & 5902.3 & a & 8.12 & 1.61 & -108.60 & 1.60 & 16.50 & 4.16 & 49.34 & 2.85 & 5.1  \\
 & & H88$-$H95 & 8669.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.68 & 2.90 & \nodata  \\
 & & H106$-$H112 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.98 & 6.25 & \nodata  \\
 & & H100$-$H105 & 6028.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.66 & 3.26 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.98 & 6.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.51 & 6.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.50 & 6.77 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.32 & 6.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.23 & 6.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.31 & 6.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.44 & 6.58 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.01 & 6.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.38 & 5.53 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.26 & 6.53 & \nodata  \\
G331.797$-$00.148 & mos040 & H88$-$H112 & 6509.1 & a & 11.38 & 1.41 & -106.90 & 1.80 & 29.38 & 5.13 & 104.57 & 3.26 & 8.4  \\
 & & H100$-$H112 & 5732.9 & a & 12.29 & 1.79 & -105.60 & 2.50 & 32.55 & 7.84 & 123.02 & 4.19 & 7.4  \\
 & & H88$-$H95 & 8679.4 & a & 12.31 & 2.56 & -112.70 & 1.80 & 17.47 & 4.76 & 52.81 & 4.63 & 4.9  \\
 & & H106$-$H112 & 5249.0 & a & 12.24 & 2.51 & -99.50 & 10.00 & 69.26 & 55.55 & 136.25 & 6.97 & 6.5  \\
 & & H100$-$H105 & 6012.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.22 & 5.52 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.67 & 20.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.70 & 21.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.24 & 24.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.89 & 76.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.38 & 28.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 660.56 & 70.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.92 & 8.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2066.15 & 639.92 & \nodata  \\
 & & H104 & 5762.9 & a & 20.44 & 6.01 & -97.80 & 1.90 & 13.23 & 4.69 & 130.12 & 9.67 & 3.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.71 & 10.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.63 & 10.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8462.98 & 2996.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.31 & 10.69 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.01 & 11.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.09 & 11.99 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.06 & 10.56 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.95 & 9.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.83 & 9.14 & \nodata  \\
G331.834$-$00.002 & shrds746 & H88$-$H112 & 6283.2 & a & 16.66 & 0.39 & -81.20 & 0.30 & 25.68 & 0.70 & 186.18 & 0.89 & 41.8  \\
 & & H100$-$H112 & 5463.2 & a & 15.45 & 0.47 & -81.20 & 0.40 & 25.62 & 0.89 & 195.30 & 1.06 & 32.8  \\
 & & H88$-$H95 & 8497.8 & a & 19.75 & 0.75 & -81.20 & 0.50 & 25.40 & 1.12 & 161.61 & 1.69 & 26.1  \\
 & & H106$-$H112 & 4988.1 & a & 14.73 & 0.66 & -81.20 & 0.60 & 25.44 & 1.33 & 199.43 & 1.49 & 22.0  \\
 & & H100$-$H105 & 6038.6 & a & 16.27 & 0.67 & -81.20 & 0.50 & 25.89 & 1.23 & 190.30 & 1.52 & 24.1  \\
 & & H112 & 4618.8 & a & 17.24 & 1.82 & -82.90 & 1.30 & 25.18 & 3.15 & 249.61 & 4.05 & 9.4  \\
 & & H111 & 4744.2 & a & 12.20 & 1.60 & -81.60 & 1.60 & 24.16 & 3.83 & 215.94 & 3.48 & 7.6  \\
 & & H110 & 4874.2 & a & 15.11 & 1.58 & -81.40 & 1.30 & 24.51 & 3.07 & 187.92 & 3.48 & 9.5  \\
 & & H109 & 5008.9 & a & 15.41 & 1.82 & -81.10 & 1.30 & 23.18 & 3.34 & 178.82 & 3.87 & 8.5  \\
 & & H108 & 5148.7 & a & 15.42 & 2.42 & -79.20 & 2.00 & 26.21 & 4.92 & 169.16 & 5.48 & 6.4  \\
 & & H107 & 5293.7 & a & 14.24 & 1.56 & -79.00 & 1.50 & 27.19 & 3.53 & 180.91 & 3.63 & 9.1  \\
 & & H106 & 5444.3 & a & 13.83 & 1.48 & -81.20 & 1.60 & 31.01 & 4.18 & 183.88 & 3.61 & 9.5  \\
 & & H105 & 5600.6 & a & 14.99 & 1.53 & -81.20 & 1.70 & 34.88 & 4.64 & 194.23 & 3.90 & 10.1  \\
 & & H104 & 5762.9 & a & 17.88 & 1.87 & -81.60 & 1.10 & 21.21 & 2.59 & 190.55 & 3.85 & 9.5  \\
 & & H103 & 5931.5 & a & 16.42 & 1.94 & -82.00 & 1.50 & 25.54 & 3.56 & 192.95 & 4.35 & 8.4  \\
 & & H102 & 6106.9 & a & 16.58 & 1.54 & -81.10 & 1.20 & 27.44 & 3.06 & 190.06 & 3.58 & 10.7  \\
 & & H101 & 6289.1 & a & 16.41 & 1.62 & -81.50 & 1.20 & 24.84 & 2.87 & 189.95 & 3.60 & 10.1  \\
 & & H100 & 6478.8 & a & 15.08 & 1.72 & -80.40 & 1.50 & 26.12 & 3.58 & 184.83 & 3.89 & 8.8  \\
 & & H95 & 7550.6 & a & 17.91 & 2.14 & -78.90 & 2.10 & 35.00 & 5.68 & 163.66 & 5.43 & 8.6  \\
 & & H94 & 7792.9 & a & 20.12 & 1.79 & -80.20 & 1.00 & 22.13 & 2.31 & 171.01 & 3.77 & 11.1  \\
 & & H93 & 8045.6 & a & 21.67 & 2.75 & -78.40 & 1.50 & 23.53 & 3.53 & 166.90 & 5.95 & 7.8  \\
 & & H92 & 8309.4 & a & 21.12 & 1.95 & -82.20 & 1.00 & 21.03 & 2.25 & 170.20 & 4.00 & 10.7  \\
 & & H91 & 8584.8 & a & 20.32 & 1.79 & -82.70 & 1.00 & 23.99 & 2.44 & 155.56 & 3.92 & 11.3  \\
 & & H89 & 9173.3 & a & 21.34 & 1.65 & -80.80 & 1.10 & 28.79 & 2.61 & 157.14 & 3.96 & 12.8  \\
 & & H88 & 9487.8 & a & 18.64 & 1.72 & -83.10 & 1.10 & 24.32 & 2.68 & 148.67 & 3.77 & 10.8  \\
G331.834$-$00.002 & mos040 & H88$-$H112 & 6225.8 & a & 26.93 & 0.72 & -80.40 & 0.30 & 25.72 & 0.79 & 286.85 & 1.63 & 37.2  \\
 & & H100$-$H112 & 5422.2 & a & 25.32 & 0.87 & -80.40 & 0.40 & 25.72 & 1.03 & 302.89 & 1.98 & 28.7  \\
 & & H88$-$H95 & 8513.5 & a & 31.44 & 1.33 & -80.60 & 0.50 & 25.60 & 1.26 & 241.23 & 3.01 & 23.4  \\
 & & H106$-$H112 & 4980.8 & a & 24.43 & 1.23 & -80.50 & 0.60 & 25.07 & 1.47 & 310.32 & 2.76 & 19.6  \\
 & & H100$-$H105 & 6034.2 & a & 26.61 & 1.33 & -80.30 & 0.70 & 26.68 & 1.54 & 292.52 & 3.07 & 19.9  \\
 & & H112 & 4618.8 & a & 27.86 & 2.84 & -80.80 & 1.40 & 27.29 & 3.38 & 395.08 & 6.56 & 9.8  \\
 & & H111 & 4744.2 & a & 25.11 & 3.21 & -82.00 & 1.30 & 20.34 & 3.09 & 340.76 & 6.42 & 7.8  \\
 & & H110 & 4874.2 & a & 21.76 & 2.77 & -79.30 & 1.70 & 26.45 & 4.25 & 302.82 & 6.23 & 8.0  \\
 & & H109 & 5008.9 & a & 22.57 & 3.24 & -79.50 & 1.60 & 22.90 & 4.40 & 248.47 & 6.67 & 7.2  \\
 & & H108 & 5148.7 & a & 19.20 & 3.24 & -75.70 & 2.90 & 33.87 & 7.89 & 264.15 & 8.06 & 6.1  \\
 & & H107 & 5293.7 & a & 25.80 & 2.78 & -80.70 & 1.40 & 26.90 & 3.66 & 277.02 & 6.30 & 9.4  \\
 & & H106 & 5444.3 & a & 23.52 & 2.76 & -81.90 & 2.00 & 33.21 & 6.54 & 277.96 & 6.48 & 9.3  \\
 & & H105 & 5600.6 & a & 23.58 & 3.08 & -80.60 & 2.10 & 32.61 & 5.68 & 295.73 & 7.57 & 7.9  \\
 & & H104 & 5762.9 & a & 27.90 & 2.93 & -77.80 & 1.40 & 26.86 & 3.47 & 290.88 & 6.69 & 9.6  \\
 & & H103 & 5931.5 & a & 27.79 & 3.70 & -82.50 & 1.50 & 22.67 & 3.52 & 293.10 & 7.86 & 7.4  \\
 & & H102 & 6106.9 & a & 28.75 & 2.77 & -80.40 & 1.20 & 26.39 & 2.97 & 292.22 & 6.35 & 10.3  \\
 & & H101 & 6289.1 & a & 28.93 & 3.37 & -82.40 & 1.30 & 22.54 & 3.10 & 297.98 & 7.12 & 8.5  \\
 & & H100 & 6478.8 & a & 24.85 & 3.23 & -80.40 & 1.60 & 24.38 & 3.70 & 286.49 & 7.13 & 7.6  \\
 & & H95 & 7550.6 & a & 31.40 & 3.87 & -77.30 & 2.00 & 32.24 & 5.27 & 243.36 & 9.48 & 8.3  \\
 & & H94 & 7792.9 & a & 31.90 & 3.40 & -79.40 & 1.10 & 20.88 & 2.60 & 262.57 & 6.93 & 9.3  \\
 & & H93 & 8045.6 & a & 32.21 & 4.73 & -78.70 & 2.30 & 30.66 & 6.54 & 250.36 & 11.05 & 7.1  \\
 & & H92 & 8309.4 & a & 32.49 & 3.64 & -80.90 & 1.30 & 23.37 & 3.09 & 262.33 & 7.83 & 8.9  \\
 & & H91 & 8584.8 & a & 35.24 & 3.35 & -83.00 & 1.00 & 22.35 & 2.46 & 228.26 & 7.09 & 10.4  \\
 & & H89 & 9173.3 & a & 32.70 & 2.89 & -80.00 & 1.30 & 28.93 & 2.99 & 232.30 & 6.92 & 11.2  \\
 & & H88 & 9487.8 & a & 27.77 & 3.03 & -82.90 & 1.30 & 23.84 & 3.18 & 215.76 & 6.50 & 9.2  \\
G332.062+00.509 & shrds752 & H88$-$H112 & 6494.6 & a & 6.93 & 0.79 & -36.50 & 1.00 & 18.32 & 2.45 & 44.67 & 1.52 & 8.7  \\
 & & H100$-$H112 & 5472.9 & a & 6.95 & 1.05 & -37.00 & 1.40 & 18.78 & 3.40 & 46.58 & 2.03 & 6.6  \\
 & & H88$-$H95 & 8638.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.69 & 2.79 & \nodata  \\
 & & H106$-$H112 & 5010.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.38 & 3.38 & \nodata  \\
 & & H100$-$H105 & 5979.6 & a & 8.06 & 1.54 & -34.70 & 2.00 & 20.93 & 4.77 & 45.36 & 3.14 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.57 & 7.79 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.02 & 7.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.42 & 7.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.28 & 8.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.47 & 11.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.60 & 7.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.63 & 7.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.35 & 6.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.63 & 7.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.86 & 7.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.06 & 6.82 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.53 & 6.71 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.87 & 10.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.77 & 7.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.57 & 7.75 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.15 & 6.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.98 & 6.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.97 & 6.74 & \nodata  \\
G332.145$-$00.452 & shrds753 & H88$-$H112 & 5736.7 & a & 457.15 & 1.97 & -55.40 & 0.10 & 34.61 & 0.17 & 8534.61 & 5.18 & 229.9  \\
 & & H100$-$H112 & 5359.2 & a & 423.49 & 2.13 & -55.40 & 0.10 & 35.30 & 0.21 & 8611.59 & 5.67 & 196.4  \\
 & & H88$-$H95 & 8292.8 & a & 686.27 & 5.89 & -55.40 & 0.10 & 31.91 & 0.32 & 8012.55 & 14.91 & 115.1  \\
 & & H106$-$H112 & 4975.6 & a & 376.17 & 2.59 & -55.40 & 0.10 & 35.61 & 0.28 & 8595.40 & 6.93 & 143.4  \\
 & & H100$-$H105 & 5902.2 & a & 487.05 & 3.48 & -55.30 & 0.10 & 34.36 & 0.28 & 8635.27 & 9.14 & 138.2  \\
 & & H112 & 4618.8 & a & 336.04 & 7.05 & -56.00 & 0.40 & 34.90 & 0.85 & 8608.94 & 18.64 & 47.1  \\
 & & H111 & 4744.2 & a & 349.11 & 7.69 & -55.10 & 0.40 & 35.16 & 0.90 & 8624.54 & 20.44 & 44.8  \\
 & & H110 & 4874.2 & a & 359.53 & 6.35 & -55.30 & 0.30 & 35.51 & 0.72 & 8608.06 & 16.94 & 56.0  \\
 & & H109 & 5008.9 & a & 402.00 & 8.88 & -55.20 & 0.40 & 36.46 & 0.93 & 8488.51 & 23.98 & 44.8  \\
 & & H108 & 5148.7 & a & 387.09 & 9.89 & -54.70 & 0.40 & 34.77 & 1.03 & 8568.06 & 26.08 & 38.7  \\
 & & H107 & 5293.7 & a & 398.18 & 8.90 & -55.60 & 0.40 & 33.56 & 0.87 & 8639.14 & 23.08 & 44.2  \\
 & & H106 & 5444.3 & a & 422.97 & 7.71 & -55.00 & 0.30 & 33.99 & 0.72 & 8614.78 & 20.12 & 54.3  \\
 & & H105 & 5600.6 & a & 461.01 & 8.01 & -55.40 & 0.30 & 33.31 & 0.67 & 8622.58 & 20.70 & 56.9  \\
 & & H104 & 5762.9 & a & 470.35 & 6.66 & -54.80 & 0.20 & 33.80 & 0.55 & 8682.47 & 17.35 & 69.8  \\
 & & H103 & 5931.5 & a & 499.48 & 8.12 & -55.60 & 0.30 & 34.10 & 0.64 & 8712.85 & 21.24 & 60.8  \\
 & & H102 & 6106.9 & a & 496.04 & 8.91 & -54.90 & 0.30 & 34.56 & 0.72 & 8594.73 & 23.46 & 55.0  \\
 & & H101 & 6289.1 & a & 504.63 & 11.19 & -55.80 & 0.40 & 33.72 & 0.87 & 8502.25 & 29.07 & 44.6  \\
 & & H100 & 6478.8 & a & 544.16 & 9.06 & -55.50 & 0.30 & 33.62 & 0.65 & 8607.38 & 23.52 & 59.4  \\
 & & H95 & 7550.6 & a & 560.65 & 19.65 & -56.20 & 0.50 & 31.83 & 1.31 & 7693.11 & 49.35 & 28.4  \\
 & & H94 & 7792.9 & a & 667.49 & 11.49 & -55.40 & 0.30 & 32.05 & 0.64 & 8324.22 & 29.13 & 57.4  \\
 & & H93 & 8045.6 & a & 496.50 & 19.33 & -56.80 & 0.70 & 35.40 & 1.60 & 6243.18 & 51.39 & 25.4  \\
 & & H92 & 8309.4 & a & 733.98 & 17.08 & -55.00 & 0.30 & 30.19 & 0.81 & 8372.22 & 42.05 & 42.5  \\
 & & H91 & 8584.8 & a & 727.78 & 14.16 & -54.90 & 0.30 & 30.48 & 0.69 & 8260.56 & 35.00 & 50.8  \\
 & & H89 & 9173.3 & a & 752.08 & 15.55 & -55.30 & 0.30 & 30.95 & 0.74 & 7940.26 & 38.75 & 47.8  \\
 & & H88 & 9487.8 & a & 766.54 & 16.73 & -55.30 & 0.30 & 30.24 & 0.76 & 7768.08 & 41.21 & 45.3  \\
G332.145$-$00.452 & ch186 & H88$-$H112 & 6153.2 & a & 454.17 & 6.18 & -53.80 & 0.30 & 30.50 & 0.42 & 7897.14 & 3.69 & 301.2  \\
 & & H88$-$H112 & 6153.2 & b & 65.83 & 7.56 & -79.60 & 2.00 & 28.18 & 2.53 & 7897.14 & 3.69 & 42.0  \\
 & & H100$-$H112 & 5486.8 & a & 409.48 & 8.13 & -53.50 & 0.50 & 30.79 & 0.55 & 8104.66 & 4.08 & 246.3  \\
 & & H100$-$H112 & 5486.8 & b & 63.97 & 9.39 & -79.20 & 2.70 & 29.00 & 3.17 & 8104.66 & 4.08 & 37.3  \\
 & & H88$-$H95 & 8819.0 & a & 636.78 & 4.31 & -54.50 & 0.20 & 30.12 & 0.39 & 7066.61 & 6.64 & 233.2  \\
 & & H88$-$H95 & 8819.0 & b & 71.06 & 6.97 & -81.90 & 1.70 & 25.04 & 2.63 & 7066.61 & 6.64 & 23.7  \\
 & & H106$-$H112 & 5015.7 & a & 372.74 & 7.21 & -53.40 & 0.50 & 31.08 & 0.68 & 8264.55 & 5.29 & 174.0  \\
 & & H106$-$H112 & 5015.7 & b & 61.37 & 9.02 & -80.30 & 2.80 & 28.68 & 3.54 & 8264.55 & 5.29 & 27.5  \\
 & & H100$-$H105 & 6028.4 & a & 455.65 & 8.67 & -53.90 & 0.50 & 30.50 & 0.71 & 7921.33 & 6.41 & 173.8  \\
 & & H100$-$H105 & 6028.4 & b & 64.75 & 13.09 & -78.90 & 3.00 & 26.16 & 3.71 & 7921.33 & 6.41 & 22.9  \\
 & & H112 & 4618.8 & a & 329.18 & 4.95 & -54.90 & 0.30 & 35.48 & 0.62 & 8370.38 & 13.21 & 65.7  \\
 & & H111 & 4744.2 & a & 333.90 & 4.84 & -55.40 & 0.30 & 35.49 & 0.59 & 8319.13 & 12.92 & 68.2  \\
 & & H110 & 4874.2 & a & 355.06 & 4.01 & -54.90 & 0.20 & 35.30 & 0.46 & 8320.36 & 10.67 & 87.5  \\
 & & H109 & 5008.9 & a & 378.64 & 6.14 & -55.30 & 0.30 & 35.22 & 0.66 & 8281.88 & 16.29 & 61.1  \\
 & & H108 & 5148.7 & a & 378.27 & 6.42 & -54.60 & 0.30 & 34.85 & 0.68 & 8207.96 & 16.98 & 58.2  \\
 & & H107 & 5293.7 & a & 392.74 & 4.93 & -55.20 & 0.20 & 35.27 & 0.51 & 8199.14 & 13.11 & 78.8  \\
 & & H106 & 5444.3 & a & 407.87 & 4.94 & -55.50 & 0.20 & 35.17 & 0.49 & 8150.26 & 13.12 & 81.6  \\
 & & H105 & 5600.6 & a & 418.25 & 4.27 & -55.10 & 0.20 & 34.89 & 0.41 & 8133.35 & 11.30 & 96.8  \\
 & & H104 & 5762.9 & a & 429.29 & 7.53 & -55.30 & 0.30 & 34.56 & 0.70 & 8078.34 & 19.84 & 56.3  \\
 & & H103 & 5931.5 & a & 437.44 & 6.90 & -55.20 & 0.30 & 34.02 & 0.62 & 8001.39 & 18.02 & 62.7  \\
 & & H102 & 6106.9 & a & 465.49 & 4.23 & -55.20 & 0.10 & 32.95 & 0.35 & 7957.79 & 10.87 & 108.8  \\
 & & H101 & 6289.1 & a & 413.63 & 8.03 & -56.20 & 0.30 & 34.71 & 0.78 & 6864.30 & 21.17 & 50.9  \\
 & & H100 & 6478.8 & a & 489.38 & 4.66 & -55.60 & 0.20 & 33.30 & 0.37 & 7814.38 & 12.05 & 103.7  \\
 & & H94 & 7792.9 & a & 550.18 & 9.36 & -55.60 & 0.30 & 31.97 & 0.63 & 7074.57 & 23.69 & 58.1  \\
 & & H92 & 8309.4 & a & 585.92 & 5.84 & -55.70 & 0.20 & 33.74 & 0.39 & 7134.17 & 15.18 & 99.2  \\
 & & H91 & 8584.8 & a & 620.26 & 6.27 & -55.30 & 0.20 & 32.20 & 0.38 & 7175.70 & 15.93 & 97.8  \\
 & & H89 & 9173.3 & a & 661.29 & 5.45 & -55.40 & 0.10 & 32.47 & 0.31 & 7052.86 & 13.91 & 119.9  \\
 & & H88 & 9487.8 & a & 655.23 & 6.16 & -55.50 & 0.20 & 32.64 & 0.35 & 6931.10 & 15.77 & 105.1  \\
G332.145$-$00.452 & mos038 & H88$-$H112 & 6062.6 & a & 480.12 & 1.20 & -55.00 & 0.00 & 33.42 & 0.10 & 8389.64 & 3.11 & 394.5  \\
 & & H100$-$H112 & 5434.5 & a & 436.65 & 1.41 & -55.00 & 0.10 & 33.92 & 0.13 & 8615.86 & 3.67 & 306.9  \\
 & & H88$-$H95 & 8673.9 & a & 663.34 & 2.89 & -55.30 & 0.10 & 32.30 & 0.16 & 7451.49 & 7.35 & 226.9  \\
 & & H106$-$H112 & 4994.4 & a & 397.03 & 1.78 & -55.00 & 0.10 & 34.98 & 0.18 & 8737.87 & 4.71 & 220.7  \\
 & & H100$-$H105 & 5964.0 & a & 487.78 & 2.34 & -55.00 & 0.10 & 33.59 & 0.19 & 8468.37 & 6.08 & 205.9  \\
 & & H112 & 4618.8 & a & 354.38 & 4.14 & -54.90 & 0.20 & 33.95 & 0.46 & 8827.82 & 10.80 & 84.6  \\
 & & H111 & 4744.2 & a & 367.08 & 5.19 & -55.00 & 0.20 & 34.64 & 0.57 & 8797.39 & 13.67 & 70.0  \\
 & & H110 & 4874.2 & a & 380.74 & 3.96 & -54.60 & 0.20 & 34.07 & 0.41 & 8772.17 & 10.36 & 94.9  \\
 & & H109 & 5008.9 & a & 411.78 & 6.07 & -55.00 & 0.30 & 34.81 & 0.59 & 8692.81 & 16.03 & 67.1  \\
 & & H108 & 5148.7 & a & 405.75 & 6.39 & -54.30 & 0.30 & 33.94 & 0.62 & 8671.33 & 16.66 & 62.8  \\
 & & H107 & 5293.7 & a & 417.77 & 5.92 & -54.90 & 0.20 & 33.58 & 0.55 & 8699.22 & 15.36 & 69.8  \\
 & & H106 & 5444.3 & a & 442.75 & 4.44 & -55.20 & 0.20 & 34.34 & 0.40 & 8647.92 & 11.65 & 98.6  \\
 & & H105 & 5600.6 & a & 461.22 & 4.35 & -55.00 & 0.20 & 34.10 & 0.37 & 8644.32 & 11.37 & 104.8  \\
 & & H104 & 5762.9 & a & 466.22 & 7.34 & -54.70 & 0.30 & 33.27 & 0.60 & 8625.16 & 18.95 & 62.8  \\
 & & H103 & 5931.5 & a & 482.79 & 5.74 & -55.00 & 0.20 & 33.26 & 0.46 & 8558.09 & 14.82 & 83.2  \\
 & & H102 & 6106.9 & a & 507.95 & 3.96 & -54.90 & 0.10 & 33.29 & 0.30 & 8486.34 & 10.25 & 126.6  \\
 & & H101 & 6289.1 & a & 457.11 & 7.76 & -56.00 & 0.30 & 34.22 & 0.67 & 7460.52 & 20.31 & 58.3  \\
 & & H100 & 6478.8 & a & 534.70 & 5.31 & -55.30 & 0.20 & 32.85 & 0.38 & 8358.10 & 13.64 & 99.4  \\
 & & H95 & 7550.6 & a & 577.30 & 22.02 & -56.00 & 0.60 & 30.83 & 1.40 & 7776.99 & 54.25 & 26.2  \\
 & & H94 & 7792.9 & a & 609.63 & 6.85 & -55.50 & 0.20 & 32.18 & 0.42 & 7548.09 & 17.40 & 88.0  \\
 & & H93 & 8045.6 & a & 494.07 & 20.46 & -56.80 & 0.70 & 34.96 & 1.70 & 6104.31 & 53.89 & 24.0  \\
 & & H92 & 8309.4 & a & 626.11 & 6.76 & -55.30 & 0.20 & 32.58 & 0.41 & 7452.80 & 17.28 & 91.6  \\
 & & H91 & 8584.8 & a & 670.69 & 6.68 & -54.90 & 0.20 & 31.42 & 0.36 & 7624.32 & 16.78 & 99.2  \\
 & & H89 & 9173.3 & a & 705.30 & 5.82 & -55.10 & 0.10 & 31.70 & 0.30 & 7462.29 & 14.67 & 119.8  \\
 & & H88 & 9487.8 & a & 701.34 & 7.10 & -55.30 & 0.20 & 32.08 & 0.37 & 7293.45 & 18.00 & 97.7  \\
G332.275$-$00.004 & shrds756 & H88$-$H112 & 5507.4 & a & 23.65 & 1.63 & -50.00 & 0.40 & 12.52 & 1.00 & 90.29 & 2.58 & 14.3  \\
 & & H100$-$H112 & 5370.9 & a & 23.61 & 1.72 & -49.90 & 0.50 & 13.10 & 1.10 & 92.69 & 2.79 & 13.5  \\
 & & H88$-$H95 & 7816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.01 & 7.74 & \nodata  \\
 & & H106$-$H112 & 4973.9 & a & 20.39 & 2.25 & -49.50 & 0.70 & 13.02 & 1.66 & 94.14 & 3.64 & 9.0  \\
 & & H100$-$H105 & 5916.4 & a & 28.11 & 2.33 & -50.30 & 0.50 & 13.08 & 1.25 & 90.72 & 3.78 & 11.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.38 & 7.77 & \nodata  \\
 & & H111 & 4744.2 & a & 20.07 & 4.51 & -47.40 & 1.50 & 13.26 & 3.45 & 95.99 & 7.35 & 4.4  \\
 & & H110 & 4874.2 & a & 22.45 & 4.99 & -50.50 & 1.30 & 11.90 & 3.07 & 96.53 & 7.69 & 4.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.46 & 13.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.49 & 16.17 & \nodata  \\
 & & H107 & 5293.7 & a & 21.73 & 4.64 & -51.30 & 1.40 & 13.37 & 3.30 & 93.88 & 7.60 & 4.6  \\
 & & H106 & 5444.3 & a & 35.77 & 6.12 & -47.80 & 0.70 & 8.77 & 1.73 & 92.10 & 8.12 & 5.8  \\
 & & H105 & 5600.6 & a & 23.50 & 3.92 & -51.00 & 1.50 & 17.87 & 3.51 & 95.34 & 7.37 & 6.0  \\
 & & H104 & 5762.9 & a & 40.14 & 6.55 & -49.30 & 0.80 & 10.54 & 1.99 & 96.81 & 9.53 & 6.1  \\
 & & H103 & 5931.5 & a & 36.64 & 6.19 & -50.50 & 0.80 & 10.16 & 1.98 & 92.94 & 8.84 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.47 & 9.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.73 & 11.43 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.03 & 11.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.52 & 11.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.18 & 13.49 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.96 & 16.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.40 & 17.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.73 & 15.28 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.92 & 16.42 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -12.48 & 16.22 & \nodata  \\
G332.275$-$00.004 & mos037 & H88$-$H112 & 5395.3 & a & 26.67 & 1.61 & -49.20 & 0.40 & 12.47 & 0.87 & 100.98 & 2.55 & 16.3  \\
 & & H100$-$H112 & 5341.1 & a & 26.66 & 1.65 & -49.10 & 0.40 & 12.50 & 0.89 & 101.90 & 2.62 & 15.9  \\
 & & H88$-$H95 & 7416.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.75 & 13.20 & \nodata  \\
 & & H106$-$H112 & 4967.4 & a & 23.36 & 2.11 & -48.80 & 0.60 & 12.55 & 1.31 & 102.23 & 3.34 & 11.0  \\
 & & H100$-$H105 & 5899.1 & a & 31.73 & 2.39 & -49.50 & 0.50 & 12.61 & 1.10 & 101.34 & 3.80 & 13.1  \\
 & & H112 & 4618.8 & a & 16.64 & 4.79 & -50.00 & 1.80 & 12.57 & 4.20 & 109.09 & 7.59 & 3.4  \\
 & & H111 & 4744.2 & a & 19.84 & 4.12 & -47.70 & 1.50 & 14.45 & 3.49 & 103.71 & 7.00 & 4.8  \\
 & & H110 & 4874.2 & a & 24.34 & 4.69 & -49.80 & 1.20 & 12.76 & 2.87 & 104.55 & 7.48 & 5.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.21 & 13.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.45 & 16.33 & \nodata  \\
 & & H107 & 5293.7 & a & 30.51 & 4.99 & -50.50 & 0.90 & 11.78 & 2.22 & 101.87 & 7.67 & 6.0  \\
 & & H106 & 5444.3 & a & 38.10 & 5.72 & -47.10 & 0.70 & 9.25 & 1.60 & 101.71 & 7.80 & 6.6  \\
 & & H105 & 5600.6 & a & 27.82 & 3.93 & -50.40 & 1.20 & 16.82 & 2.83 & 105.53 & 7.15 & 7.1  \\
 & & H104 & 5762.9 & a & 51.33 & 7.85 & -48.20 & 0.60 & 8.65 & 1.53 & 108.38 & 10.34 & 6.5  \\
 & & H103 & 5931.5 & a & 38.28 & 6.35 & -49.90 & 0.90 & 10.82 & 2.09 & 105.41 & 9.33 & 6.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.99 & 9.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.21 & 12.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.63 & 13.26 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.32 & 12.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.76 & 15.41 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.41 & 19.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.76 & 22.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -8.23 & 24.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -43.68 & 37.96 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -52.24 & 38.79 & \nodata  \\
G332.291$-$00.092 & shrds756 & H88$-$H112 & 6510.3 & a & 31.71 & 0.57 & -48.40 & 0.20 & 23.28 & 0.48 & 308.32 & 1.23 & 55.0  \\
 & & H100$-$H112 & 5519.3 & a & 26.11 & 0.66 & -47.90 & 0.30 & 23.48 & 0.68 & 311.82 & 1.43 & 39.3  \\
 & & H88$-$H95 & 8466.3 & a & 42.81 & 0.88 & -49.00 & 0.20 & 23.09 & 0.55 & 301.41 & 1.89 & 48.1  \\
 & & H106$-$H112 & 5009.9 & a & 23.71 & 0.91 & -47.70 & 0.50 & 25.33 & 1.12 & 316.21 & 2.05 & 25.8  \\
 & & H100$-$H105 & 5986.9 & a & 28.30 & 0.90 & -48.10 & 0.30 & 22.25 & 0.82 & 307.79 & 1.90 & 31.1  \\
 & & H112 & 4618.8 & a & 22.17 & 2.48 & -48.00 & 1.30 & 23.53 & 3.11 & 320.54 & 5.35 & 8.9  \\
 & & H111 & 4744.2 & a & 21.51 & 1.87 & -47.60 & 1.10 & 26.57 & 2.69 & 317.89 & 4.31 & 11.4  \\
 & & H110 & 4874.2 & a & 24.06 & 1.87 & -46.80 & 1.00 & 25.73 & 2.32 & 314.53 & 4.24 & 12.7  \\
 & & H109 & 5008.9 & a & 21.64 & 5.56 & -46.30 & 3.10 & 23.53 & 9.51 & 347.08 & 11.16 & 4.2  \\
 & & H108 & 5148.7 & a & 39.41 & 9.43 & -53.80 & 1.60 & 13.47 & 3.88 & 346.37 & 15.30 & 4.2  \\
 & & H107 & 5293.7 & a & 24.13 & 2.09 & -47.70 & 1.00 & 23.89 & 2.45 & 312.89 & 4.54 & 11.5  \\
 & & H106 & 5444.3 & a & 26.06 & 2.00 & -48.20 & 1.00 & 26.55 & 2.38 & 308.01 & 4.61 & 12.9  \\
 & & H105 & 5600.6 & a & 26.56 & 1.95 & -48.40 & 0.70 & 20.56 & 1.75 & 301.41 & 3.97 & 13.4  \\
 & & H104 & 5762.9 & a & 24.60 & 2.57 & -48.20 & 1.10 & 21.75 & 2.67 & 304.15 & 5.33 & 9.5  \\
 & & H103 & 5931.5 & a & 27.90 & 1.92 & -47.80 & 0.80 & 23.32 & 1.87 & 309.14 & 4.15 & 14.4  \\
 & & H102 & 6106.9 & a & 28.34 & 1.96 & -47.90 & 0.80 & 22.50 & 1.80 & 309.79 & 4.16 & 14.3  \\
 & & H101 & 6289.1 & a & 30.07 & 2.55 & -48.20 & 1.10 & 25.79 & 2.58 & 310.97 & 5.76 & 11.7  \\
 & & H100 & 6478.8 & a & 33.22 & 2.67 & -48.10 & 0.80 & 19.30 & 1.79 & 313.97 & 5.26 & 12.3  \\
 & & H95 & 7550.6 & a & 37.29 & 1.97 & -48.60 & 0.60 & 24.33 & 1.49 & 309.21 & 4.36 & 18.7  \\
 & & H94 & 7792.9 & a & 38.27 & 3.12 & -48.60 & 0.80 & 21.27 & 2.00 & 301.74 & 6.44 & 12.1  \\
 & & H93 & 8045.6 & a & 42.90 & 2.94 & -48.10 & 0.80 & 23.35 & 1.85 & 303.90 & 6.36 & 14.4  \\
 & & H92 & 8309.4 & a & 38.14 & 2.15 & -49.70 & 0.70 & 23.81 & 1.56 & 298.90 & 4.70 & 17.5  \\
 & & H91 & 8584.8 & a & 44.93 & 2.16 & -48.90 & 0.60 & 23.49 & 1.31 & 300.76 & 4.68 & 20.6  \\
 & & H89 & 9173.3 & a & 46.50 & 2.32 & -48.90 & 0.50 & 21.89 & 1.26 & 296.31 & 4.87 & 19.8  \\
 & & H88 & 9487.8 & a & 49.32 & 2.29 & -49.30 & 0.50 & 22.59 & 1.21 & 299.52 & 4.88 & 21.3  \\
G332.291$-$00.092 & mos037 & H88$-$H112 & 6455.2 & a & 31.91 & 0.60 & -48.30 & 0.20 & 23.30 & 0.50 & 313.40 & 1.29 & 52.8  \\
 & & H100$-$H112 & 5505.9 & a & 26.18 & 0.68 & -47.80 & 0.30 & 23.47 & 0.71 & 314.89 & 1.49 & 37.8  \\
 & & H88$-$H95 & 8450.6 & a & 44.00 & 0.95 & -48.90 & 0.20 & 23.16 & 0.58 & 310.27 & 2.05 & 45.7  \\
 & & H106$-$H112 & 5002.8 & a & 23.87 & 0.94 & -47.60 & 0.50 & 25.39 & 1.16 & 318.58 & 2.13 & 25.0  \\
 & & H100$-$H105 & 5985.5 & a & 28.37 & 0.94 & -48.00 & 0.40 & 22.13 & 0.84 & 311.38 & 1.97 & 29.9  \\
 & & H112 & 4618.8 & a & 22.32 & 2.47 & -48.20 & 1.30 & 23.83 & 3.12 & 322.73 & 5.35 & 9.0  \\
 & & H111 & 4744.2 & a & 22.20 & 1.93 & -47.40 & 1.10 & 25.94 & 2.63 & 319.93 & 4.39 & 11.4  \\
 & & H110 & 4874.2 & a & 23.93 & 1.93 & -46.70 & 1.00 & 26.06 & 2.44 & 316.25 & 4.40 & 12.3  \\
 & & H109 & 5008.9 & a & 21.82 & 5.78 & -47.10 & 4.50 & 27.82 & 16.42 & 352.60 & 11.75 & 4.3  \\
 & & H108 & 5148.7 & a & 42.07 & 10.01 & -54.00 & 1.50 & 12.84 & 3.63 & 350.97 & 15.92 & 4.2  \\
 & & H107 & 5293.7 & a & 24.04 & 2.15 & -47.50 & 1.10 & 24.35 & 2.59 & 315.39 & 4.71 & 11.2  \\
 & & H106 & 5444.3 & a & 26.39 & 2.11 & -48.10 & 1.00 & 26.35 & 2.45 & 310.44 & 4.82 & 12.4  \\
 & & H105 & 5600.6 & a & 26.61 & 2.06 & -48.40 & 0.80 & 20.54 & 1.84 & 303.79 & 4.18 & 12.8  \\
 & & H104 & 5762.9 & a & 24.43 & 2.69 & -48.30 & 1.20 & 21.63 & 2.80 & 307.27 & 5.58 & 9.0  \\
 & & H103 & 5931.5 & a & 27.89 & 2.00 & -47.60 & 0.80 & 23.59 & 1.98 & 312.26 & 4.33 & 13.9  \\
 & & H102 & 6106.9 & a & 28.82 & 2.08 & -47.80 & 0.80 & 22.60 & 1.90 & 313.81 & 4.43 & 13.7  \\
 & & H101 & 6289.1 & a & 30.15 & 2.69 & -48.30 & 1.10 & 25.63 & 2.70 & 315.44 & 6.06 & 11.1  \\
 & & H100 & 6478.8 & a & 33.52 & 2.86 & -48.00 & 0.80 & 19.05 & 1.88 & 319.23 & 5.59 & 11.6  \\
 & & H95 & 7550.6 & a & 38.16 & 2.15 & -48.60 & 0.70 & 24.26 & 1.59 & 316.74 & 4.73 & 17.6  \\
 & & H94 & 7792.9 & a & 39.13 & 3.33 & -48.60 & 0.90 & 21.35 & 2.11 & 309.18 & 6.89 & 11.6  \\
 & & H93 & 8045.6 & a & 44.20 & 3.18 & -48.10 & 0.80 & 23.51 & 1.96 & 312.36 & 6.89 & 13.8  \\
 & & H92 & 8309.4 & a & 38.75 & 2.32 & -49.60 & 0.70 & 24.16 & 1.69 & 307.21 & 5.11 & 16.5  \\
 & & H91 & 8584.8 & a & 46.19 & 2.29 & -48.90 & 0.60 & 23.71 & 1.37 & 309.80 & 5.00 & 19.9  \\
 & & H89 & 9173.3 & a & 48.47 & 2.60 & -48.80 & 0.60 & 21.70 & 1.34 & 305.95 & 5.42 & 18.4  \\
 & & H88 & 9487.8 & a & 51.61 & 2.55 & -49.30 & 0.50 & 22.46 & 1.28 & 310.07 & 5.41 & 20.0  \\
G332.311$-$00.567 & shrds759 & H88$-$H112 & 6345.4 & a & 34.61 & 0.60 & -55.60 & 0.10 & 17.10 & 0.34 & 243.04 & 1.11 & 56.9  \\
 & & H100$-$H112 & 5567.8 & a & 31.20 & 0.71 & -55.60 & 0.20 & 17.27 & 0.45 & 252.39 & 1.32 & 43.5  \\
 & & H88$-$H95 & 8330.8 & a & 43.21 & 1.07 & -55.60 & 0.20 & 16.67 & 0.48 & 219.24 & 1.95 & 40.0  \\
 & & H106$-$H112 & 5005.3 & a & 29.13 & 1.18 & -55.40 & 0.30 & 16.61 & 0.78 & 254.83 & 2.16 & 24.4  \\
 & & H100$-$H105 & 5981.0 & a & 32.82 & 0.94 & -55.70 & 0.30 & 17.80 & 0.59 & 250.55 & 1.78 & 34.4  \\
 & & H112 & 4618.8 & a & 31.55 & 3.40 & -54.90 & 0.70 & 13.03 & 1.62 & 258.62 & 5.50 & 9.2  \\
 & & H111 & 4744.2 & a & 25.49 & 2.56 & -54.50 & 0.90 & 18.24 & 2.12 & 259.58 & 4.90 & 9.8  \\
 & & H110 & 4874.2 & a & 27.86 & 2.58 & -57.00 & 0.80 & 16.55 & 1.77 & 251.65 & 4.70 & 10.7  \\
 & & H109 & 5008.9 & a & 29.70 & 6.11 & -56.10 & 2.30 & 22.31 & 6.40 & 244.77 & 12.31 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.54 & 15.90 & \nodata  \\
 & & H107 & 5293.7 & a & 32.03 & 2.62 & -54.60 & 0.60 & 16.08 & 1.52 & 252.13 & 4.70 & 12.1  \\
 & & H106 & 5444.3 & a & 30.47 & 2.69 & -56.00 & 0.80 & 18.29 & 1.87 & 255.22 & 5.16 & 11.2  \\
 & & H105 & 5600.6 & a & 30.71 & 2.17 & -55.30 & 0.60 & 17.60 & 1.44 & 253.18 & 4.09 & 14.0  \\
 & & H104 & 5762.9 & a & 33.75 & 2.23 & -55.50 & 0.60 & 17.65 & 1.35 & 253.60 & 4.20 & 15.0  \\
 & & H103 & 5931.5 & a & 31.04 & 2.12 & -56.10 & 0.60 & 17.91 & 1.41 & 247.69 & 4.02 & 14.5  \\
 & & H102 & 6106.9 & a & 33.38 & 2.33 & -55.70 & 0.60 & 17.25 & 1.39 & 253.26 & 4.34 & 14.1  \\
 & & H101 & 6289.1 & a & 34.09 & 3.70 & -55.10 & 1.10 & 19.93 & 2.50 & 239.99 & 7.39 & 9.1  \\
 & & H100 & 6478.8 & a & 35.69 & 2.32 & -56.00 & 0.60 & 17.74 & 1.33 & 248.18 & 4.37 & 15.2  \\
 & & H95 & 7550.6 & a & 39.62 & 3.02 & -54.70 & 0.60 & 16.57 & 1.46 & 219.97 & 5.50 & 13.0  \\
 & & H94 & 7792.9 & a & 43.10 & 2.88 & -55.60 & 0.60 & 17.14 & 1.32 & 222.36 & 5.34 & 14.8  \\
 & & H93 & 8045.6 & a & 39.47 & 2.57 & -54.70 & 0.60 & 17.63 & 1.33 & 226.77 & 4.84 & 15.2  \\
 & & H92 & 8309.4 & a & 41.27 & 3.09 & -56.40 & 0.60 & 16.46 & 1.43 & 219.20 & 5.62 & 13.2  \\
 & & H91 & 8584.8 & a & 46.24 & 2.96 & -56.30 & 0.50 & 16.03 & 1.19 & 217.83 & 5.32 & 15.4  \\
 & & H89 & 9173.3 & a & 45.32 & 3.54 & -55.50 & 0.70 & 17.02 & 1.53 & 212.30 & 6.54 & 12.7  \\
 & & H88 & 9487.8 & a & 52.98 & 3.24 & -55.70 & 0.50 & 15.94 & 1.13 & 208.96 & 5.80 & 16.1  \\
G332.311$-$00.567 & shrds764 & H88$-$H112 & 5210.4 & a & 24.35 & 1.15 & -56.20 & 0.40 & 17.93 & 0.97 & 213.31 & 2.17 & 21.0  \\
 & & H100$-$H112 & 5210.4 & a & 24.35 & 1.15 & -56.20 & 0.40 & 17.93 & 0.97 & 213.31 & 2.17 & 21.0  \\
 & & H106$-$H112 & 4995.2 & a & 25.76 & 1.34 & -56.10 & 0.40 & 16.96 & 1.02 & 208.51 & 2.46 & 19.1  \\
 & & H100$-$H105 & 5830.5 & a & 20.96 & 2.15 & -56.30 & 1.00 & 20.73 & 2.49 & 227.12 & 4.37 & 9.7  \\
 & & H112 & 4618.8 & a & 18.12 & 2.85 & -55.70 & 1.90 & 24.86 & 5.05 & 219.53 & 6.16 & 6.5  \\
 & & H111 & 4744.2 & a & 18.14 & 3.30 & -55.90 & 2.30 & 25.88 & 5.61 & 240.42 & 7.44 & 5.5  \\
 & & H110 & 4874.2 & a & 32.32 & 3.99 & -55.30 & 0.90 & 15.15 & 2.16 & 222.89 & 6.96 & 8.0  \\
 & & H109 & 5008.9 & a & 26.00 & 3.37 & -56.40 & 1.10 & 16.54 & 2.61 & 180.25 & 6.05 & 7.7  \\
 & & H108 & 5148.7 & a & 22.19 & 4.23 & -57.30 & 1.40 & 14.69 & 3.26 & 189.43 & 7.24 & 5.2  \\
 & & H107 & 5293.7 & a & 33.38 & 3.94 & -57.00 & 0.80 & 13.81 & 1.89 & 204.38 & 6.55 & 8.4  \\
 & & H106 & 5444.3 & a & 34.54 & 4.01 & -55.60 & 0.90 & 15.06 & 2.03 & 194.97 & 6.96 & 8.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.31 & 8.26 & \nodata  \\
 & & H104 & 5762.9 & a & 31.29 & 3.88 & -57.50 & 1.40 & 23.15 & 3.38 & 229.71 & 8.31 & 8.0  \\
 & & H103 & 5931.5 & a & 22.67 & 4.96 & -51.50 & 2.40 & 22.19 & 6.34 & 223.74 & 10.10 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.20 & 10.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.53 & 16.44 & \nodata  \\
G332.311$-$00.567 & mos036 & H88$-$H112 & 6207.3 & a & 35.18 & 0.62 & -55.60 & 0.10 & 17.09 & 0.35 & 251.54 & 1.15 & 56.2  \\
 & & H100$-$H112 & 5516.9 & a & 31.87 & 0.71 & -55.60 & 0.20 & 17.27 & 0.45 & 258.78 & 1.33 & 44.2  \\
 & & H88$-$H95 & 8323.3 & a & 45.16 & 1.19 & -55.50 & 0.20 & 16.60 & 0.50 & 229.43 & 2.17 & 37.6  \\
 & & H106$-$H112 & 4990.3 & a & 29.83 & 1.13 & -55.50 & 0.30 & 16.58 & 0.73 & 260.05 & 2.06 & 26.1  \\
 & & H100$-$H105 & 5968.7 & a & 33.70 & 0.98 & -55.70 & 0.30 & 17.86 & 0.60 & 257.66 & 1.86 & 34.0  \\
 & & H112 & 4618.8 & a & 30.77 & 2.97 & -54.90 & 0.60 & 13.68 & 1.53 & 262.86 & 4.93 & 10.2  \\
 & & H111 & 4744.2 & a & 25.81 & 2.44 & -54.60 & 0.90 & 18.38 & 2.02 & 263.82 & 4.69 & 10.4  \\
 & & H110 & 4874.2 & a & 29.32 & 2.41 & -57.00 & 0.70 & 16.45 & 1.56 & 256.03 & 4.38 & 12.0  \\
 & & H109 & 5008.9 & a & 30.80 & 6.18 & -55.90 & 2.10 & 21.19 & 5.69 & 248.25 & 12.25 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.44 & 15.93 & \nodata  \\
 & & H107 & 5293.7 & a & 33.19 & 2.56 & -54.90 & 0.60 & 15.90 & 1.42 & 259.20 & 4.58 & 12.8  \\
 & & H106 & 5444.3 & a & 31.55 & 2.67 & -56.00 & 0.70 & 17.95 & 1.76 & 261.14 & 5.07 & 11.7  \\
 & & H105 & 5600.6 & a & 31.28 & 2.16 & -55.40 & 0.60 & 17.57 & 1.40 & 260.97 & 4.06 & 14.3  \\
 & & H104 & 5762.9 & a & 34.72 & 2.26 & -55.60 & 0.60 & 18.06 & 1.36 & 259.68 & 4.31 & 15.2  \\
 & & H103 & 5931.5 & a & 31.52 & 2.12 & -56.00 & 0.60 & 17.96 & 1.39 & 253.81 & 4.02 & 14.7  \\
 & & H102 & 6106.9 & a & 34.70 & 2.46 & -55.70 & 0.60 & 16.99 & 1.39 & 260.44 & 4.53 & 14.0  \\
 & & H101 & 6289.1 & a & 34.96 & 3.90 & -55.10 & 1.10 & 19.79 & 2.57 & 246.57 & 7.75 & 8.9  \\
 & & H100 & 6478.8 & a & 37.03 & 2.46 & -56.00 & 0.60 & 18.02 & 1.38 & 256.47 & 4.68 & 14.9  \\
 & & H95 & 7550.6 & a & 40.77 & 3.28 & -54.70 & 0.70 & 16.66 & 1.55 & 229.07 & 5.99 & 12.3  \\
 & & H94 & 7792.9 & a & 44.87 & 3.12 & -55.50 & 0.60 & 17.12 & 1.38 & 231.72 & 5.79 & 14.2  \\
 & & H93 & 8045.6 & a & 41.11 & 2.80 & -54.60 & 0.60 & 17.84 & 1.41 & 237.13 & 5.29 & 14.5  \\
 & & H92 & 8309.4 & a & 43.06 & 3.45 & -56.40 & 0.60 & 16.21 & 1.50 & 228.78 & 6.22 & 12.3  \\
 & & H91 & 8584.8 & a & 48.66 & 3.23 & -56.30 & 0.50 & 15.94 & 1.22 & 227.87 & 5.78 & 14.9  \\
 & & H89 & 9173.3 & a & 47.66 & 4.00 & -55.40 & 0.70 & 17.05 & 1.65 & 224.02 & 7.41 & 11.8  \\
 & & H88 & 9487.8 & a & 56.17 & 3.63 & -55.70 & 0.50 & 15.96 & 1.19 & 220.74 & 6.49 & 15.3  \\
G332.382+00.080 & shrds763 & H88$-$H112 & 6240.7 & a & 15.98 & 0.55 & -42.60 & 0.30 & 19.08 & 0.76 & 191.70 & 1.09 & 28.5  \\
 & & H100$-$H112 & 5512.6 & a & 15.23 & 0.63 & -42.30 & 0.40 & 18.39 & 0.88 & 202.01 & 1.22 & 23.8  \\
 & & H88$-$H95 & 8312.8 & a & 18.37 & 0.93 & -43.40 & 0.50 & 20.70 & 1.22 & 162.33 & 1.90 & 19.5  \\
 & & H106$-$H112 & 5055.7 & a & 13.71 & 0.93 & -42.10 & 0.60 & 16.63 & 1.31 & 205.60 & 1.71 & 14.5  \\
 & & H100$-$H105 & 5990.7 & a & 16.89 & 0.88 & -42.50 & 0.50 & 19.64 & 1.18 & 198.37 & 1.75 & 19.0  \\
 & & H112 & 4618.8 & a & 11.10 & 2.12 & -44.20 & 2.10 & 22.76 & 5.25 & 216.48 & 4.48 & 5.2  \\
 & & H111 & 4744.2 & a & 14.19 & 2.78 & -43.60 & 1.10 & 11.19 & 2.53 & 210.79 & 4.16 & 5.1  \\
 & & H110 & 4874.2 & a & 13.85 & 2.11 & -42.10 & 1.40 & 19.41 & 3.62 & 216.97 & 4.10 & 6.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.92 & 7.39 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.36 & 7.89 & \nodata  \\
 & & H107 & 5293.7 & a & 14.95 & 1.84 & -41.20 & 1.10 & 17.98 & 2.58 & 207.30 & 3.49 & 8.0  \\
 & & H106 & 5444.3 & a & 15.80 & 2.05 & -41.30 & 0.90 & 13.49 & 2.02 & 205.27 & 3.38 & 7.6  \\
 & & H105 & 5600.6 & a & 13.67 & 1.75 & -43.00 & 1.40 & 21.61 & 3.34 & 206.26 & 3.59 & 7.8  \\
 & & H104 & 5762.9 & a & 16.65 & 2.58 & -41.80 & 1.40 & 18.02 & 3.33 & 198.63 & 4.86 & 6.4  \\
 & & H103 & 5931.5 & a & 18.03 & 1.82 & -42.70 & 1.10 & 21.96 & 2.58 & 198.99 & 3.80 & 9.8  \\
 & & H102 & 6106.9 & a & 18.96 & 2.01 & -41.70 & 0.80 & 15.94 & 1.96 & 196.16 & 3.60 & 9.3  \\
 & & H101 & 6289.1 & a & 13.83 & 2.10 & -42.70 & 1.50 & 20.78 & 3.78 & 194.70 & 4.24 & 6.6  \\
 & & H100 & 6478.8 & a & 21.69 & 2.59 & -42.50 & 1.00 & 17.84 & 2.50 & 191.25 & 4.88 & 8.3  \\
 & & H95 & 7550.6 & a & 19.04 & 1.86 & -44.40 & 1.00 & 20.98 & 2.40 & 177.45 & 3.79 & 10.2  \\
 & & H94 & 7792.9 & a & 16.83 & 2.52 & -42.40 & 1.70 & 23.05 & 4.42 & 178.19 & 5.25 & 6.8  \\
 & & H93 & 8045.6 & a & 18.80 & 2.86 & -43.50 & 1.40 & 19.02 & 3.50 & 174.28 & 5.51 & 6.6  \\
 & & H92 & 8309.4 & a & 19.16 & 2.25 & -45.30 & 1.50 & 25.88 & 3.63 & 173.76 & 5.07 & 8.5  \\
 & & H91 & 8584.8 & a & 16.60 & 2.09 & -42.10 & 1.10 & 18.31 & 2.71 & 157.01 & 3.98 & 7.9  \\
 & & H89 & 9173.3 & a & 16.01 & 2.43 & -41.80 & 1.80 & 23.89 & 5.01 & 135.75 & 5.07 & 6.8  \\
 & & H88 & 9487.8 & a & 19.71 & 2.36 & -43.00 & 1.10 & 18.76 & 2.61 & 122.33 & 4.58 & 8.3  \\
G332.382+00.080 & shrds766 & H88$-$H112 & 5739.9 & a & 16.32 & 0.67 & -42.40 & 0.40 & 21.61 & 1.03 & 200.15 & 1.40 & 23.9  \\
 & & H100$-$H112 & 5429.1 & a & 16.00 & 0.75 & -42.10 & 0.50 & 20.96 & 1.13 & 207.51 & 1.54 & 21.1  \\
 & & H88$-$H95 & 8086.5 & a & 19.71 & 1.90 & -44.20 & 1.10 & 23.56 & 2.71 & 144.70 & 4.08 & 10.4  \\
 & & H106$-$H112 & 4977.7 & a & 14.83 & 1.00 & -42.40 & 0.70 & 22.39 & 1.74 & 215.65 & 2.12 & 14.7  \\
 & & H100$-$H105 & 5997.2 & a & 17.24 & 1.12 & -42.00 & 0.60 & 19.92 & 1.49 & 197.25 & 2.23 & 15.3  \\
 & & H112 & 4618.8 & a & 13.96 & 2.73 & -40.00 & 2.40 & 23.83 & 7.48 & 239.04 & 5.49 & 5.5  \\
 & & H111 & 4744.2 & a & 21.87 & 3.06 & -42.00 & 1.00 & 14.52 & 2.35 & 230.67 & 5.23 & 7.1  \\
 & & H110 & 4874.2 & a & 15.78 & 3.04 & -43.00 & 2.10 & 21.94 & 5.50 & 220.55 & 6.18 & 5.3  \\
 & & H109 & 5008.9 & a & 15.17 & 3.36 & -42.10 & 1.80 & 16.23 & 4.17 & 139.22 & 6.05 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.22 & 8.08 & \nodata  \\
 & & H107 & 5293.7 & a & 15.57 & 3.04 & -42.00 & 2.10 & 21.13 & 5.86 & 219.10 & 5.93 & 5.3  \\
 & & H106 & 5444.3 & a & 13.12 & 2.92 & -38.90 & 2.20 & 20.48 & 5.37 & 210.30 & 5.89 & 4.5  \\
 & & H105 & 5600.6 & a & 20.04 & 3.27 & -42.60 & 1.50 & 18.47 & 3.63 & 217.66 & 6.22 & 6.1  \\
 & & H104 & 5762.9 & a & 19.55 & 2.71 & -40.80 & 1.40 & 20.75 & 3.32 & 206.56 & 5.52 & 7.1  \\
 & & H103 & 5931.5 & a & 18.90 & 3.21 & -42.90 & 1.90 & 22.07 & 5.15 & 210.99 & 6.44 & 6.1  \\
 & & H102 & 6106.9 & a & 18.31 & 2.83 & -42.70 & 1.50 & 20.03 & 3.72 & 201.32 & 5.60 & 6.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.58 & 5.61 & \nodata  \\
 & & H100 & 6478.8 & a & 18.38 & 3.18 & -41.30 & 1.80 & 21.22 & 4.53 & 192.54 & 6.43 & 5.8  \\
 & & H95 & 7550.6 & a & 29.73 & 5.89 & -47.80 & 2.00 & 20.06 & 5.11 & 234.65 & 11.47 & 5.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.19 & 7.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.97 & 10.39 & \nodata  \\
 & & H92 & 8309.4 & a & 17.85 & 4.09 & -44.30 & 3.90 & 28.52 & 17.10 & 102.34 & 8.00 & 5.3  \\
 & & H91 & 8584.8 & a & 18.83 & 4.65 & -47.10 & 2.00 & 16.40 & 5.45 & 85.74 & 8.10 & 4.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.30 & 10.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.70 & 9.65 & \nodata  \\
G332.382+00.080 & mos037 & H88$-$H112 & 5902.6 & a & 20.28 & 0.54 & -43.00 & 0.30 & 19.73 & 0.61 & 265.92 & 1.07 & 37.2  \\
 & & H100$-$H112 & 5427.6 & a & 19.60 & 0.60 & -42.80 & 0.30 & 19.37 & 0.68 & 275.62 & 1.18 & 32.4  \\
 & & H88$-$H95 & 8271.2 & a & 23.78 & 1.16 & -43.80 & 0.50 & 21.37 & 1.20 & 217.56 & 2.39 & 20.3  \\
 & & H106$-$H112 & 5025.4 & a & 18.05 & 0.82 & -42.70 & 0.40 & 18.78 & 0.98 & 280.92 & 1.58 & 21.9  \\
 & & H100$-$H105 & 5970.3 & a & 21.82 & 0.85 & -42.90 & 0.40 & 20.05 & 0.91 & 268.42 & 1.71 & 25.3  \\
 & & H112 & 4618.8 & a & 15.99 & 1.79 & -43.60 & 1.30 & 23.78 & 3.12 & 296.07 & 3.89 & 8.9  \\
 & & H111 & 4744.2 & a & 20.12 & 2.02 & -43.10 & 0.70 & 14.49 & 1.68 & 291.08 & 3.45 & 9.8  \\
 & & H110 & 4874.2 & a & 19.09 & 1.77 & -42.30 & 1.00 & 21.07 & 2.27 & 292.63 & 3.64 & 10.6  \\
 & & H109 & 5008.9 & a & 14.66 & 3.16 & -47.90 & 2.70 & 25.67 & 7.30 & 149.83 & 6.91 & 4.8  \\
 & & H108 & 5148.7 & a & 19.12 & 3.88 & -44.40 & 1.60 & 16.62 & 4.01 & 157.75 & 7.02 & 4.9  \\
 & & H107 & 5293.7 & a & 18.80 & 1.71 & -42.00 & 0.80 & 18.16 & 1.91 & 283.97 & 3.25 & 10.9  \\
 & & H106 & 5444.3 & a & 17.19 & 1.78 & -41.40 & 0.90 & 17.79 & 2.12 & 277.93 & 3.36 & 9.6  \\
 & & H105 & 5600.6 & a & 19.96 & 1.83 & -43.20 & 0.90 & 20.27 & 2.17 & 283.71 & 3.69 & 10.8  \\
 & & H104 & 5762.9 & a & 22.26 & 2.42 & -42.00 & 1.00 & 17.87 & 2.25 & 270.16 & 4.58 & 9.1  \\
 & & H103 & 5931.5 & a & 23.50 & 1.80 & -42.90 & 0.80 & 22.05 & 1.96 & 270.56 & 3.78 & 12.9  \\
 & & H102 & 6106.9 & a & 23.32 & 2.00 & -42.60 & 0.70 & 17.73 & 1.76 & 266.24 & 3.78 & 11.5  \\
 & & H101 & 6289.1 & a & 16.06 & 2.06 & -43.00 & 1.50 & 24.55 & 3.73 & 247.20 & 4.54 & 7.8  \\
 & & H100 & 6478.8 & a & 26.45 & 2.64 & -43.00 & 0.90 & 19.13 & 2.24 & 259.80 & 5.14 & 10.0  \\
 & & H95 & 7550.6 & a & 25.62 & 2.47 & -44.70 & 1.00 & 20.69 & 2.31 & 247.85 & 5.02 & 10.3  \\
 & & H94 & 7792.9 & a & 22.35 & 3.05 & -42.90 & 1.50 & 22.11 & 3.79 & 237.92 & 6.28 & 7.4  \\
 & & H93 & 8045.6 & a & 20.20 & 2.67 & -46.00 & 2.00 & 30.47 & 5.81 & 230.16 & 6.23 & 7.9  \\
 & & H92 & 8309.4 & a & 24.55 & 2.84 & -45.60 & 1.40 & 24.65 & 3.47 & 226.04 & 6.22 & 8.7  \\
 & & H91 & 8584.8 & a & 22.87 & 2.69 & -43.30 & 0.90 & 16.34 & 2.24 & 203.29 & 4.87 & 8.4  \\
 & & H89 & 9173.3 & a & 21.34 & 3.49 & -42.40 & 1.80 & 21.75 & 4.84 & 175.49 & 6.98 & 6.3  \\
 & & H88 & 9487.8 & a & 24.77 & 3.03 & -44.20 & 1.30 & 21.21 & 3.02 & 154.04 & 6.22 & 8.1  \\
G332.412$-$00.505 & shrds764 & H88$-$H112 & 6692.1 & a & 8.35 & 0.23 & -54.30 & 0.30 & 22.02 & 0.71 & 75.39 & 0.49 & 35.2  \\
 & & H100$-$H112 & 5525.4 & a & 6.81 & 0.28 & -54.90 & 0.40 & 21.42 & 1.01 & 75.85 & 0.58 & 24.2  \\
 & & H88$-$H95 & 8727.9 & a & 11.19 & 0.36 & -53.80 & 0.40 & 23.05 & 0.86 & 74.57 & 0.78 & 30.7  \\
 & & H106$-$H112 & 4977.6 & a & 5.84 & 0.36 & -55.30 & 0.70 & 22.08 & 1.59 & 74.35 & 0.77 & 15.9  \\
 & & H100$-$H105 & 5999.0 & a & 7.61 & 0.41 & -54.60 & 0.50 & 20.90 & 1.29 & 77.17 & 0.83 & 18.6  \\
 & & H112 & 4618.8 & a & 5.80 & 1.07 & -55.40 & 2.30 & 24.78 & 6.49 & 97.63 & 2.25 & 5.7  \\
 & & H111 & 4744.2 & a & 6.59 & 1.00 & -55.30 & 1.70 & 23.54 & 4.34 & 84.53 & 2.13 & 6.7  \\
 & & H110 & 4874.2 & a & 5.64 & 0.95 & -55.50 & 1.80 & 22.38 & 4.94 & 79.72 & 1.93 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.79 & 2.04 & \nodata  \\
 & & H108 & 5148.7 & a & 3.94 & 1.18 & -50.70 & 4.40 & 25.66 & 17.18 & 62.87 & 2.28 & 3.9  \\
 & & H107 & 5293.7 & a & 6.08 & 0.92 & -55.20 & 1.70 & 23.48 & 4.34 & 52.03 & 1.97 & 6.6  \\
 & & H106 & 5444.3 & a & 7.52 & 0.98 & -55.30 & 1.30 & 19.94 & 3.02 & 58.51 & 1.95 & 7.6  \\
 & & H105 & 5600.6 & a & 6.77 & 0.88 & -53.60 & 1.60 & 24.71 & 4.11 & 70.33 & 1.89 & 7.9  \\
 & & H104 & 5762.9 & a & 7.28 & 0.83 & -55.10 & 1.00 & 18.79 & 2.47 & 73.36 & 1.61 & 8.7  \\
 & & H103 & 5931.5 & a & 8.11 & 0.80 & -55.10 & 1.10 & 23.38 & 2.73 & 80.42 & 1.73 & 10.1  \\
 & & H102 & 6106.9 & a & 7.85 & 0.88 & -53.70 & 1.10 & 19.43 & 2.53 & 81.87 & 1.75 & 8.8  \\
 & & H101 & 6289.1 & a & 8.60 & 1.24 & -55.40 & 1.70 & 23.39 & 4.24 & 82.68 & 2.63 & 7.0  \\
 & & H100 & 6478.8 & a & 7.35 & 0.94 & -54.20 & 1.40 & 21.77 & 3.32 & 75.05 & 1.94 & 7.8  \\
 & & H95 & 7550.6 & a & 11.97 & 1.96 & -50.50 & 1.70 & 20.91 & 4.23 & 85.96 & 3.94 & 6.2  \\
 & & H94 & 7792.9 & a & 8.87 & 0.94 & -54.90 & 1.30 & 25.70 & 3.21 & 79.82 & 2.12 & 9.4  \\
 & & H92 & 8309.4 & a & 11.65 & 0.90 & -53.00 & 0.80 & 20.96 & 1.89 & 73.74 & 1.84 & 12.8  \\
 & & H91 & 8584.8 & a & 11.25 & 0.70 & -53.70 & 0.70 & 23.56 & 1.70 & 74.68 & 1.52 & 15.9  \\
 & & H89 & 9173.3 & a & 11.82 & 0.67 & -53.80 & 0.60 & 22.44 & 1.47 & 73.09 & 1.42 & 17.4  \\
 & & H88 & 9487.8 & a & 11.23 & 0.76 & -54.10 & 0.80 & 22.71 & 1.79 & 71.56 & 1.62 & 14.6  \\
G332.412$-$00.505 & mos036 & H88$-$H112 & 6519.5 & a & 9.04 & 0.30 & -54.60 & 0.40 & 21.97 & 0.83 & 83.74 & 0.62 & 30.2  \\
 & & H100$-$H112 & 5540.8 & a & 7.57 & 0.35 & -55.30 & 0.50 & 21.69 & 1.15 & 83.97 & 0.73 & 21.5  \\
 & & H88$-$H95 & 8680.0 & a & 12.35 & 0.51 & -53.70 & 0.50 & 22.55 & 1.07 & 83.07 & 1.08 & 24.0  \\
 & & H106$-$H112 & 4974.6 & a & 6.53 & 0.43 & -56.40 & 0.70 & 22.35 & 1.71 & 84.10 & 0.91 & 15.0  \\
 & & H100$-$H105 & 6008.0 & a & 8.46 & 0.48 & -54.60 & 0.60 & 21.14 & 1.37 & 83.88 & 0.98 & 17.6  \\
 & & H112 & 4618.8 & a & 6.89 & 1.49 & -56.00 & 1.80 & 17.20 & 4.60 & 109.32 & 2.71 & 4.7  \\
 & & H111 & 4744.2 & a & 6.73 & 1.09 & -56.70 & 1.90 & 23.58 & 4.56 & 99.83 & 2.34 & 6.2  \\
 & & H110 & 4874.2 & a & 6.96 & 1.24 & -57.80 & 1.80 & 20.46 & 4.24 & 91.95 & 2.50 & 5.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.62 & 3.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.98 & 3.60 & \nodata  \\
 & & H107 & 5293.7 & a & 6.47 & 0.98 & -55.70 & 2.10 & 28.20 & 5.43 & 54.33 & 2.28 & 6.7  \\
 & & H106 & 5444.3 & a & 7.76 & 1.01 & -55.20 & 1.40 & 21.89 & 3.38 & 61.02 & 2.09 & 7.7  \\
 & & H105 & 5600.6 & a & 7.55 & 1.03 & -54.30 & 1.60 & 24.27 & 4.11 & 77.51 & 2.24 & 7.4  \\
 & & H104 & 5762.9 & a & 7.94 & 0.98 & -55.20 & 1.20 & 19.96 & 2.86 & 76.79 & 1.95 & 8.1  \\
 & & H103 & 5931.5 & a & 8.92 & 0.93 & -56.30 & 1.30 & 24.61 & 2.99 & 85.51 & 2.05 & 9.6  \\
 & & H102 & 6106.9 & a & 8.97 & 1.03 & -53.00 & 1.20 & 20.62 & 2.74 & 90.45 & 2.10 & 8.6  \\
 & & H101 & 6289.1 & a & 8.66 & 1.47 & -54.70 & 1.70 & 20.50 & 4.23 & 93.01 & 2.95 & 5.9  \\
 & & H100 & 6478.8 & a & 8.68 & 1.16 & -53.60 & 1.30 & 20.65 & 3.45 & 82.23 & 2.30 & 7.6  \\
 & & H95 & 7550.6 & a & 14.80 & 2.57 & -50.30 & 1.60 & 18.32 & 3.81 & 97.12 & 4.87 & 5.8  \\
 & & H94 & 7792.9 & a & 9.34 & 1.18 & -55.40 & 1.80 & 28.71 & 4.48 & 90.69 & 2.77 & 8.0  \\
 & & H92 & 8309.4 & a & 12.68 & 1.20 & -52.90 & 1.00 & 21.24 & 2.35 & 80.84 & 2.47 & 10.5  \\
 & & H91 & 8584.8 & a & 12.10 & 0.96 & -53.80 & 0.90 & 23.59 & 2.17 & 83.25 & 2.07 & 12.6  \\
 & & H89 & 9173.3 & a & 13.65 & 1.00 & -54.00 & 0.80 & 21.16 & 1.78 & 80.96 & 2.05 & 13.5  \\
 & & H88 & 9487.8 & a & 12.39 & 1.08 & -53.20 & 0.90 & 22.02 & 2.24 & 78.81 & 2.26 & 11.4  \\
G332.415+00.053 & shrds766 & H88$-$H112 & 6217.0 & a & 4.49 & 0.50 & -47.60 & 0.90 & 15.87 & 2.06 & 462.57 & 0.90 & 8.8  \\
 & & H100$-$H112 & 5498.0 & a & 4.90 & 0.51 & -47.90 & 1.00 & 19.99 & 2.39 & 504.89 & 1.01 & 9.6  \\
 & & H88$-$H95 & 8422.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.77 & 1.52 & \nodata  \\
 & & H106$-$H112 & 5020.8 & a & 6.03 & 0.81 & -49.10 & 1.20 & 17.66 & 2.76 & 546.37 & 1.53 & 7.3  \\
 & & H100$-$H105 & 6032.8 & a & 4.19 & 0.70 & -45.50 & 1.50 & 17.82 & 3.60 & 458.44 & 1.30 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 594.26 & 4.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 582.43 & 3.54 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 558.94 & 3.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 532.50 & 5.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.16 & 5.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 518.41 & 3.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 501.47 & 3.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 490.57 & 3.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.88 & 3.39 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 463.72 & 3.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 449.69 & 3.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.32 & 4.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.80 & 3.19 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.78 & 4.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.05 & 3.27 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 364.90 & 5.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.53 & 3.57 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.48 & 3.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.53 & 3.88 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.79 & 3.54 & \nodata  \\
G332.415+00.053 & mos037 & H88$-$H112 & 6045.3 & a & 3.57 & 0.52 & -45.90 & 1.20 & 16.37 & 2.80 & 542.60 & 0.94 & 6.8  \\
 & & H100$-$H112 & 5420.8 & a & 4.09 & 0.54 & -46.00 & 1.30 & 19.74 & 3.20 & 585.43 & 1.06 & 7.6  \\
 & & H88$-$H95 & 8410.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.29 & 1.72 & \nodata  \\
 & & H106$-$H112 & 4979.1 & a & 4.87 & 0.79 & -48.70 & 1.40 & 17.11 & 3.28 & 627.08 & 1.46 & 6.1  \\
 & & H100$-$H105 & 6005.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 530.54 & 1.59 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 681.93 & 3.68 & \nodata  \\
 & & H111 & 4744.2 & a & 7.96 & 2.23 & -47.70 & 1.50 & 11.20 & 3.62 & 666.81 & 3.35 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 638.92 & 3.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 552.82 & 5.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 544.62 & 6.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 597.81 & 3.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 580.91 & 3.54 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 568.70 & 3.65 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 546.26 & 3.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 533.54 & 3.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 519.16 & 3.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 504.44 & 4.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 500.01 & 3.90 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.64 & 5.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.14 & 3.86 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.94 & 6.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.45 & 4.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.61 & 3.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.00 & 4.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.71 & 4.03 & \nodata  \\
G332.450$-$00.177 & shrds767 & H88$-$H112 & 6413.3 & a & 6.33 & 0.92 & -25.40 & 1.60 & 23.00 & 3.99 & 99.77 & 1.95 & 6.9  \\
 & & H100$-$H112 & 5488.1 & a & 4.90 & 1.07 & -25.40 & 3.20 & 27.70 & 10.46 & 105.41 & 2.27 & 5.0  \\
 & & H88$-$H95 & 8675.9 & a & 9.81 & 1.55 & -26.30 & 1.70 & 21.71 & 4.14 & 85.94 & 3.18 & 6.4  \\
 & & H106$-$H112 & 5021.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.24 & 3.58 & \nodata  \\
 & & H100$-$H105 & 5955.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.32 & 3.28 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.47 & 9.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.14 & 8.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.01 & 7.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.10 & 8.70 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.57 & 12.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.81 & 8.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.91 & 8.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.66 & 6.65 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.22 & 7.78 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.66 & 7.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.30 & 6.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.06 & 7.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.43 & 6.93 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.95 & 8.60 & \nodata  \\
 & & H91 & 8584.8 & a & 12.22 & 3.31 & -26.60 & 3.10 & 22.58 & 9.21 & 82.62 & 6.57 & 3.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.37 & 7.53 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.43 & 6.85 & \nodata  \\
G332.551+00.257 & shrds770 & H88$-$H112 & 6390.4 & a & 13.47 & 1.03 & -73.60 & 0.90 & 23.24 & 2.07 & 128.78 & 2.21 & 13.0  \\
 & & H100$-$H112 & 5433.3 & a & 11.60 & 1.37 & -73.40 & 1.30 & 22.63 & 3.30 & 137.13 & 2.87 & 8.5  \\
 & & H88$-$H95 & 8703.6 & a & 16.81 & 1.59 & -73.90 & 1.10 & 23.50 & 2.59 & 108.97 & 3.44 & 10.5  \\
 & & H106$-$H112 & 5008.0 & a & 11.33 & 1.95 & -74.20 & 2.10 & 23.88 & 6.05 & 141.56 & 4.00 & 6.1  \\
 & & H100$-$H105 & 5961.6 & a & 12.05 & 1.93 & -72.00 & 1.80 & 23.30 & 4.65 & 131.24 & 4.08 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.26 & 8.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.72 & 9.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.58 & 9.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.45 & 9.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.64 & 14.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.77 & 9.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.06 & 8.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.15 & 8.65 & \nodata  \\
 & & H104 & 5762.9 & a & 21.98 & 5.36 & -74.40 & 1.60 & 13.54 & 3.99 & 128.38 & 8.71 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.97 & 8.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.06 & 8.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.17 & 9.49 & \nodata  \\
 & & H94 & 7792.9 & a & 19.04 & 4.40 & -72.60 & 2.70 & 23.87 & 7.23 & 113.79 & 9.30 & 4.4  \\
 & & H92 & 8309.4 & a & 17.18 & 4.07 & -73.40 & 2.90 & 23.65 & 8.87 & 110.06 & 8.18 & 4.5  \\
 & & H91 & 8584.8 & a & 16.96 & 3.53 & -72.90 & 2.50 & 24.71 & 6.67 & 110.40 & 7.62 & 4.9  \\
 & & H89 & 9173.3 & a & 21.19 & 3.90 & -73.80 & 1.70 & 18.99 & 4.14 & 105.26 & 7.57 & 5.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.86 & 8.45 & \nodata  \\
G332.554$-$00.153 & shrds767 & H88$-$H112 & 5164.0 & a & 87.77 & 4.50 & -48.20 & 0.60 & 23.14 & 1.38 & 1038.55 & 9.68 & 19.3  \\
 & & H100$-$H112 & 5164.0 & a & 87.77 & 4.50 & -48.20 & 0.60 & 23.14 & 1.38 & 1038.55 & 9.68 & 19.3  \\
 & & H106$-$H112 & 4950.7 & a & 87.64 & 4.98 & -48.00 & 0.70 & 24.16 & 1.59 & 1058.72 & 10.94 & 17.4  \\
 & & H100$-$H105 & 5867.3 & a & 92.20 & 10.19 & -48.70 & 1.00 & 18.62 & 2.39 & 971.89 & 19.65 & 9.0  \\
 & & H112 & 4618.8 & a & 80.85 & 12.96 & -48.80 & 1.80 & 22.43 & 4.74 & 1040.38 & 26.52 & 6.4  \\
 & & H111 & 4744.2 & a & 88.33 & 11.02 & -47.60 & 1.60 & 27.02 & 4.15 & 1070.94 & 25.16 & 8.1  \\
 & & H110 & 4874.2 & a & 78.54 & 13.74 & -48.60 & 1.80 & 20.75 & 4.33 & 1081.32 & 27.76 & 5.7  \\
 & & H109 & 5008.9 & a & 102.33 & 13.14 & -46.70 & 1.30 & 20.45 & 3.06 & 1056.61 & 26.54 & 7.7  \\
 & & H108 & 5148.7 & a & 106.38 & 21.16 & -47.30 & 2.00 & 20.34 & 5.24 & 1063.99 & 41.39 & 5.1  \\
 & & H107 & 5293.7 & a & 90.65 & 15.12 & -48.10 & 1.80 & 21.44 & 4.58 & 1060.23 & 30.45 & 6.1  \\
 & & H106 & 5444.3 & a & 105.57 & 18.36 & -50.80 & 1.80 & 21.08 & 4.40 & 1024.93 & 37.34 & 5.7  \\
 & & H105 & 5600.6 & a & 107.88 & 17.44 & -47.40 & 1.60 & 20.23 & 3.89 & 1005.28 & 34.82 & 6.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 957.90 & 41.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 996.07 & 40.71 & \nodata  \\
 & & H102 & 6106.9 & a & 134.09 & 24.39 & -50.10 & 1.50 & 16.39 & 3.46 & 956.71 & 44.19 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 831.60 & 62.67 & \nodata  \\
G332.585$-$00.561 & shrds771 & H88$-$H112 & 6270.5 & a & 29.91 & 1.31 & -51.10 & 0.40 & 19.26 & 0.98 & 271.13 & 2.58 & 22.5  \\
 & & H100$-$H112 & 5478.0 & a & 25.08 & 1.53 & -51.30 & 0.60 & 19.77 & 1.39 & 273.19 & 3.04 & 16.2  \\
 & & H88$-$H95 & 8517.1 & a & 44.10 & 2.54 & -50.70 & 0.50 & 18.83 & 1.25 & 265.28 & 4.93 & 17.2  \\
 & & H106$-$H112 & 5048.0 & a & 22.27 & 1.96 & -51.60 & 0.90 & 20.82 & 2.12 & 280.22 & 4.01 & 11.2  \\
 & & H100$-$H105 & 5993.8 & a & 28.48 & 2.28 & -51.00 & 0.70 & 18.92 & 1.75 & 264.66 & 4.45 & 12.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.94 & 12.28 & \nodata  \\
 & & H111 & 4744.2 & a & 21.16 & 5.01 & -52.10 & 2.50 & 20.97 & 7.59 & 266.73 & 9.55 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.84 & 10.63 & \nodata  \\
 & & H109 & 5008.9 & a & 20.72 & 5.29 & -48.50 & 2.90 & 21.84 & 9.95 & 274.68 & 9.92 & 4.3  \\
 & & H108 & 5148.7 & a & 23.70 & 7.32 & -46.80 & 3.50 & 23.07 & 9.58 & 321.06 & 15.11 & 3.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.11 & 10.22 & \nodata  \\
 & & H106 & 5444.3 & a & 27.25 & 4.89 & -50.70 & 1.70 & 19.64 & 4.32 & 283.69 & 9.54 & 5.6  \\
 & & H105 & 5600.6 & a & 28.69 & 5.30 & -53.10 & 1.40 & 15.53 & 3.33 & 283.95 & 9.33 & 5.4  \\
 & & H104 & 5762.9 & a & 22.18 & 5.55 & -50.50 & 2.40 & 18.97 & 6.30 & 262.81 & 10.44 & 4.1  \\
 & & H103 & 5931.5 & a & 37.69 & 6.81 & -51.70 & 1.30 & 14.87 & 3.15 & 268.81 & 11.71 & 5.5  \\
 & & H102 & 6106.9 & a & 30.85 & 4.97 & -51.90 & 1.50 & 18.98 & 3.59 & 243.17 & 9.66 & 6.2  \\
 & & H101 & 6289.1 & a & 33.69 & 6.04 & -49.60 & 1.50 & 17.57 & 3.68 & 260.28 & 11.29 & 5.5  \\
 & & H100 & 6478.8 & a & 30.88 & 5.02 & -48.30 & 1.80 & 23.12 & 4.67 & 262.97 & 10.58 & 6.2  \\
 & & H95 & 7550.6 & a & 50.01 & 9.59 & -52.50 & 1.10 & 12.22 & 2.71 & 280.09 & 15.01 & 5.2  \\
 & & H94 & 7792.9 & a & 45.24 & 7.10 & -51.80 & 1.10 & 14.17 & 2.60 & 291.05 & 11.92 & 6.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.40 & 15.58 & \nodata  \\
 & & H92 & 8309.4 & a & 53.46 & 8.50 & -50.60 & 1.40 & 17.60 & 3.27 & 286.23 & 15.90 & 6.2  \\
 & & H91 & 8584.8 & a & 40.92 & 5.20 & -50.20 & 1.50 & 23.98 & 4.01 & 279.06 & 11.01 & 8.1  \\
 & & H89 & 9173.3 & a & 48.09 & 5.52 & -50.10 & 1.10 & 20.09 & 2.73 & 248.24 & 10.98 & 8.7  \\
 & & H88 & 9487.8 & a & 49.65 & 6.33 & -49.60 & 1.00 & 16.78 & 2.47 & 245.61 & 11.62 & 7.7  \\
G332.585$-$00.561 & mos035 & H88$-$H112 & 6216.2 & a & 30.82 & 1.56 & -50.80 & 0.50 & 20.39 & 1.19 & 294.92 & 3.15 & 19.5  \\
 & & H100$-$H112 & 5472.1 & a & 25.13 & 1.90 & -51.10 & 0.70 & 20.16 & 1.76 & 292.12 & 3.82 & 13.1  \\
 & & H88$-$H95 & 8504.2 & a & 48.00 & 3.11 & -50.40 & 0.60 & 20.18 & 1.51 & 303.10 & 6.26 & 15.2  \\
 & & H106$-$H112 & 5047.8 & a & 21.43 & 2.27 & -50.90 & 1.10 & 21.17 & 2.59 & 293.95 & 4.67 & 9.3  \\
 & & H100$-$H105 & 6009.1 & a & 30.50 & 2.69 & -51.30 & 0.80 & 19.41 & 1.98 & 289.70 & 5.31 & 11.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.23 & 13.64 & \nodata  \\
 & & H111 & 4744.2 & a & 24.41 & 5.41 & -51.50 & 2.20 & 20.47 & 5.93 & 267.93 & 10.60 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.23 & 12.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.65 & 11.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.61 & 16.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.70 & 12.52 & \nodata  \\
 & & H106 & 5444.3 & a & 23.98 & 5.38 & -51.10 & 2.70 & 23.76 & 8.48 & 304.28 & 10.82 & 4.8  \\
 & & H105 & 5600.6 & a & 29.89 & 6.72 & -53.30 & 1.60 & 14.72 & 3.90 & 303.77 & 11.48 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.77 & 12.45 & \nodata  \\
 & & H103 & 5931.5 & a & 51.05 & 9.97 & -52.90 & 0.90 & 9.77 & 2.20 & 290.57 & 13.97 & 5.1  \\
 & & H102 & 6106.9 & a & 35.38 & 6.76 & -52.90 & 1.60 & 17.03 & 3.89 & 265.27 & 12.35 & 5.2  \\
 & & H101 & 6289.1 & a & 38.40 & 7.55 & -49.20 & 1.90 & 19.31 & 4.53 & 289.79 & 14.71 & 5.1  \\
 & & H100 & 6478.8 & a & 34.65 & 5.52 & -49.20 & 2.00 & 25.04 & 5.18 & 302.04 & 11.97 & 6.4  \\
 & & H95 & 7550.6 & a & 61.04 & 13.00 & -53.00 & 1.20 & 11.27 & 2.77 & 328.73 & 19.55 & 4.6  \\
 & & H94 & 7792.9 & a & 53.32 & 8.75 & -51.40 & 1.20 & 15.24 & 2.94 & 344.90 & 15.22 & 6.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.94 & 16.80 & \nodata  \\
 & & H92 & 8309.4 & a & 61.19 & 11.00 & -51.70 & 1.60 & 18.04 & 3.87 & 332.30 & 20.73 & 5.6  \\
 & & H91 & 8584.8 & a & 47.50 & 6.48 & -50.90 & 1.80 & 26.96 & 5.32 & 323.82 & 14.21 & 7.7  \\
 & & H89 & 9173.3 & a & 52.93 & 6.77 & -48.20 & 1.30 & 20.12 & 3.05 & 282.13 & 13.50 & 7.8  \\
 & & H88 & 9487.8 & a & 57.67 & 8.83 & -48.40 & 1.20 & 15.83 & 2.80 & 275.80 & 15.73 & 6.5  \\
G332.633$-$00.683 & mos035 & H88$-$H112 & 5748.5 & a & 78.03 & 1.32 & -47.60 & 0.20 & 20.39 & 0.40 & 598.93 & 2.66 & 58.6  \\
 & & H100$-$H112 & 5534.8 & a & 76.81 & 1.33 & -47.30 & 0.20 & 20.40 & 0.41 & 613.16 & 2.70 & 57.0  \\
 & & H88$-$H95 & 8022.4 & a & 91.52 & 3.79 & -49.90 & 0.40 & 18.38 & 0.88 & 449.36 & 7.29 & 23.8  \\
 & & H106$-$H112 & 4992.6 & a & 76.85 & 2.12 & -46.80 & 0.30 & 19.81 & 0.63 & 690.80 & 4.23 & 35.8  \\
 & & H100$-$H105 & 6045.8 & a & 77.13 & 1.68 & -47.90 & 0.20 & 20.79 & 0.52 & 540.11 & 3.43 & 45.4  \\
 & & H112 & 4618.8 & a & 74.76 & 4.99 & -45.50 & 0.60 & 17.21 & 1.33 & 676.54 & 9.28 & 14.8  \\
 & & H111 & 4744.2 & a & 80.42 & 5.94 & -46.40 & 0.70 & 19.97 & 1.71 & 689.97 & 11.89 & 13.4  \\
 & & H110 & 4874.2 & a & 76.42 & 4.77 & -46.20 & 0.60 & 18.54 & 1.34 & 710.59 & 9.20 & 15.8  \\
 & & H109 & 5008.9 & a & 79.40 & 5.05 & -47.00 & 0.70 & 22.26 & 1.65 & 697.48 & 10.65 & 15.6  \\
 & & H108 & 5148.7 & a & 56.37 & 5.76 & -46.70 & 0.90 & 17.40 & 2.07 & 630.52 & 10.73 & 9.7  \\
 & & H107 & 5293.7 & a & 81.79 & 5.99 & -47.00 & 0.80 & 21.84 & 1.85 & 733.26 & 12.54 & 13.5  \\
 & & H106 & 5444.3 & a & 90.40 & 5.30 & -48.60 & 0.60 & 20.75 & 1.40 & 693.79 & 10.81 & 16.9  \\
 & & H105 & 5600.6 & a & 71.81 & 4.81 & -48.10 & 0.70 & 21.00 & 1.62 & 564.80 & 9.86 & 14.8  \\
 & & H104 & 5762.9 & a & 94.18 & 4.65 & -48.00 & 0.50 & 21.49 & 1.22 & 688.61 & 9.65 & 20.0  \\
 & & H103 & 5931.5 & a & 72.68 & 3.15 & -47.60 & 0.50 & 21.73 & 1.09 & 525.80 & 6.58 & 22.8  \\
 & & H102 & 6106.9 & a & 92.62 & 5.29 & -46.90 & 0.60 & 19.86 & 1.31 & 632.73 & 10.55 & 17.3  \\
 & & H101 & 6289.1 & a & 77.25 & 5.14 & -48.30 & 0.70 & 20.46 & 1.59 & 465.26 & 10.39 & 14.9  \\
 & & H100 & 6478.8 & a & 65.22 & 3.05 & -48.60 & 0.50 & 20.00 & 1.08 & 414.37 & 6.12 & 21.1  \\
 & & H94 & 7792.9 & a & 93.19 & 5.18 & -49.30 & 0.50 & 17.48 & 1.12 & 458.37 & 9.70 & 17.8  \\
 & & H92 & 8309.4 & a & 92.72 & 5.55 & -50.80 & 0.60 & 20.09 & 1.39 & 437.30 & 11.13 & 16.5  \\
G332.657$-$00.622 & shrds771 & H88$-$H112 & 5325.2 & a & 361.92 & 3.52 & -47.20 & 0.10 & 23.91 & 0.27 & 4252.43 & 7.71 & 101.6  \\
 & & H100$-$H112 & 5245.6 & a & 356.42 & 3.69 & -47.20 & 0.10 & 23.84 & 0.29 & 4257.38 & 8.08 & 95.3  \\
 & & H88$-$H95 & 7955.2 & a & 517.91 & 19.99 & -47.00 & 0.40 & 22.92 & 1.02 & 4111.44 & 42.86 & 25.6  \\
 & & H106$-$H112 & 4945.8 & a & 339.16 & 4.42 & -47.20 & 0.10 & 23.45 & 0.35 & 4257.16 & 9.59 & 75.9  \\
 & & H100$-$H105 & 5902.5 & a & 393.13 & 6.97 & -47.10 & 0.20 & 24.39 & 0.50 & 4258.66 & 15.42 & 55.8  \\
 & & H112 & 4618.8 & a & 310.79 & 8.99 & -47.00 & 0.30 & 22.96 & 0.77 & 4290.37 & 19.29 & 34.2  \\
 & & H111 & 4744.2 & a & 310.43 & 11.75 & -47.20 & 0.40 & 23.55 & 1.03 & 4271.43 & 25.54 & 26.1  \\
 & & H110 & 4874.2 & a & 333.41 & 10.00 & -46.80 & 0.40 & 24.16 & 0.84 & 4266.76 & 22.02 & 32.9  \\
 & & H109 & 5008.9 & a & 355.33 & 11.03 & -46.90 & 0.40 & 23.52 & 0.84 & 4221.10 & 23.96 & 31.8  \\
 & & H108 & 5148.7 & a & 363.22 & 16.55 & -47.60 & 0.50 & 22.95 & 1.21 & 4224.56 & 35.53 & 21.7  \\
 & & H107 & 5293.7 & a & 358.58 & 12.15 & -47.30 & 0.40 & 22.96 & 0.90 & 4252.57 & 26.08 & 29.2  \\
 & & H106 & 5444.3 & a & 382.20 & 14.23 & -47.70 & 0.40 & 22.34 & 0.96 & 4230.88 & 30.12 & 26.5  \\
 & & H105 & 5600.6 & a & 375.90 & 12.12 & -47.40 & 0.40 & 24.05 & 0.90 & 4223.68 & 26.62 & 30.7  \\
 & & H104 & 5762.9 & a & 380.08 & 13.62 & -47.30 & 0.40 & 25.48 & 1.05 & 4264.76 & 30.78 & 27.6  \\
 & & H103 & 5931.5 & a & 409.38 & 15.56 & -47.50 & 0.40 & 23.67 & 1.04 & 4323.69 & 33.91 & 26.0  \\
 & & H102 & 6106.9 & a & 401.41 & 15.55 & -47.00 & 0.50 & 24.60 & 1.10 & 4232.85 & 34.56 & 25.5  \\
 & & H101 & 6289.1 & a & 405.19 & 17.03 & -46.20 & 0.50 & 23.83 & 1.16 & 4278.37 & 37.23 & 23.5  \\
 & & H100 & 6478.8 & a & 433.65 & 20.65 & -47.20 & 0.50 & 22.14 & 1.22 & 4256.15 & 43.54 & 20.8  \\
 & & H95 & 7550.6 & a & 503.24 & 45.35 & -47.50 & 0.90 & 20.79 & 2.19 & 4013.99 & 92.25 & 11.0  \\
 & & H94 & 7792.9 & a & 509.61 & 35.70 & -47.70 & 0.80 & 23.18 & 1.88 & 4351.90 & 76.87 & 14.1  \\
 & & H93 & 8045.6 & a & 452.30 & 56.09 & -43.20 & 1.20 & 19.66 & 2.87 & 3044.25 & 110.66 & 8.0  \\
 & & H92 & 8309.4 & a & 582.27 & 55.17 & -48.60 & 1.20 & 25.11 & 2.80 & 4314.76 & 123.16 & 10.5  \\
 & & H91 & 8584.8 & a & 656.52 & 57.41 & -45.90 & 0.90 & 21.73 & 2.21 & 4355.34 & 119.66 & 11.3  \\
G332.657$-$00.622 & shrds1181 & H88$-$H112 & 5390.5 & a & 441.56 & 2.87 & -47.80 & 0.10 & 24.46 & 0.18 & 5244.86 & 6.36 & 152.0  \\
 & & H100$-$H112 & 5309.0 & a & 439.70 & 2.95 & -47.80 & 0.10 & 24.52 & 0.19 & 5290.81 & 6.54 & 147.4  \\
 & & H88$-$H95 & 7945.0 & a & 494.29 & 14.53 & -47.70 & 0.30 & 22.35 & 0.76 & 3808.21 & 30.77 & 33.6  \\
 & & H106$-$H112 & 4958.9 & a & 418.87 & 3.64 & -47.80 & 0.10 & 24.56 & 0.25 & 5456.75 & 8.08 & 113.7  \\
 & & H100$-$H105 & 5962.9 & a & 476.38 & 4.23 & -47.70 & 0.10 & 24.22 & 0.25 & 4981.44 & 9.33 & 111.2  \\
 & & H112 & 4618.8 & a & 389.01 & 8.18 & -48.00 & 0.20 & 24.01 & 0.58 & 5520.06 & 17.97 & 47.0  \\
 & & H111 & 4744.2 & a & 400.84 & 13.99 & -48.20 & 0.40 & 24.27 & 0.98 & 5504.46 & 30.88 & 28.3  \\
 & & H110 & 4874.2 & a & 413.23 & 7.88 & -47.60 & 0.20 & 24.27 & 0.53 & 5562.57 & 17.40 & 51.8  \\
 & & H109 & 5008.9 & a & 447.35 & 9.28 & -47.60 & 0.30 & 24.99 & 0.60 & 5473.46 & 20.76 & 47.7  \\
 & & H108 & 5148.7 & a & 403.24 & 12.93 & -47.80 & 0.40 & 26.27 & 0.97 & 5099.25 & 29.70 & 30.8  \\
 & & H107 & 5293.7 & a & 433.44 & 10.63 & -47.70 & 0.30 & 24.98 & 0.71 & 5426.43 & 23.80 & 40.3  \\
 & & H106 & 5444.3 & a & 458.60 & 11.06 & -47.90 & 0.30 & 23.05 & 0.64 & 5338.79 & 23.78 & 41.0  \\
 & & H105 & 5600.6 & a & 457.36 & 10.93 & -47.80 & 0.30 & 25.02 & 0.69 & 5092.09 & 24.49 & 41.4  \\
 & & H104 & 5762.9 & a & 487.26 & 9.80 & -47.50 & 0.20 & 24.77 & 0.58 & 5203.14 & 21.85 & 49.1  \\
 & & H103 & 5931.5 & a & 446.76 & 11.37 & -47.60 & 0.30 & 24.21 & 0.71 & 4913.03 & 25.06 & 38.8  \\
 & & H102 & 6106.9 & a & 512.80 & 12.21 & -47.60 & 0.30 & 23.52 & 0.65 & 5131.54 & 26.52 & 41.5  \\
 & & H101 & 6289.1 & a & 468.34 & 11.34 & -47.60 & 0.30 & 23.68 & 0.66 & 4635.85 & 24.72 & 40.8  \\
 & & H100 & 6478.8 & a & 460.73 & 11.91 & -48.30 & 0.30 & 24.04 & 0.72 & 4563.42 & 26.15 & 38.2  \\
 & & H94 & 7792.9 & a & 481.99 & 18.18 & -47.50 & 0.40 & 21.85 & 0.95 & 3821.50 & 38.06 & 26.2  \\
 & & H92 & 8309.4 & a & 518.48 & 28.17 & -48.10 & 0.60 & 23.35 & 1.47 & 3774.91 & 60.95 & 18.2  \\
G332.657$-$00.622 & ch190 & H88$-$H112 & 4715.2 & a & 223.93 & 15.57 & -49.20 & 1.10 & 31.96 & 2.57 & 4026.09 & 39.38 & 14.2  \\
 & & H100$-$H112 & 4715.2 & a & 222.84 & 15.59 & -49.40 & 1.10 & 33.16 & 2.72 & 4026.20 & 40.02 & 14.2  \\
 & & H106$-$H112 & 4715.2 & a & 223.96 & 16.10 & -49.30 & 1.10 & 31.79 & 2.67 & 4027.05 & 40.52 & 13.8  \\
 & & H112 & 4618.8 & a & 234.67 & 25.63 & -50.10 & 1.80 & 34.37 & 4.57 & 4135.60 & 66.28 & 9.2  \\
 & & H111 & 4744.2 & a & 160.71 & 29.13 & -47.50 & 3.90 & 40.06 & 13.29 & 3893.98 & 73.66 & 6.1  \\
 & & H110 & 4874.2 & a & 268.89 & 42.64 & -48.80 & 1.80 & 22.96 & 4.25 & 4003.32 & 91.21 & 6.3  \\
G332.657$-$00.622 & mos035 & H88$-$H112 & 5376.2 & a & 402.72 & 2.63 & -47.60 & 0.10 & 24.00 & 0.18 & 4620.53 & 5.76 & 151.5  \\
 & & H100$-$H112 & 5274.8 & a & 401.12 & 2.65 & -47.50 & 0.10 & 24.12 & 0.18 & 4670.72 & 5.83 & 149.5  \\
 & & H88$-$H95 & 7946.9 & a & 453.22 & 10.98 & -48.10 & 0.30 & 22.07 & 0.62 & 3347.67 & 23.12 & 40.8  \\
 & & H106$-$H112 & 4936.6 & a & 385.99 & 3.29 & -47.60 & 0.10 & 23.99 & 0.24 & 4807.68 & 7.22 & 115.9  \\
 & & H100$-$H105 & 5952.0 & a & 431.69 & 4.18 & -47.50 & 0.10 & 24.36 & 0.27 & 4396.53 & 9.25 & 102.0  \\
 & & H112 & 4618.8 & a & 358.00 & 6.98 & -47.30 & 0.20 & 23.44 & 0.53 & 4857.88 & 15.15 & 50.7  \\
 & & H111 & 4744.2 & a & 372.05 & 7.81 & -47.70 & 0.30 & 24.37 & 0.59 & 4833.50 & 17.27 & 47.1  \\
 & & H110 & 4874.2 & a & 376.41 & 6.45 & -47.60 & 0.20 & 24.98 & 0.49 & 4871.27 & 14.45 & 57.6  \\
 & & H109 & 5008.9 & a & 413.46 & 9.30 & -47.40 & 0.30 & 23.92 & 0.62 & 4782.73 & 20.38 & 43.9  \\
 & & H108 & 5148.7 & a & 381.77 & 11.90 & -47.80 & 0.40 & 23.61 & 0.85 & 4594.27 & 25.91 & 31.7  \\
 & & H107 & 5293.7 & a & 415.29 & 8.97 & -47.30 & 0.20 & 23.25 & 0.58 & 4798.33 & 19.38 & 45.8  \\
 & & H106 & 5444.3 & a & 429.60 & 9.87 & -47.90 & 0.30 & 22.56 & 0.60 & 4695.83 & 20.99 & 43.0  \\
 & & H105 & 5600.6 & a & 400.16 & 9.79 & -47.60 & 0.30 & 24.04 & 0.68 & 4352.02 & 21.51 & 40.4  \\
 & & H104 & 5762.9 & a & 448.64 & 9.02 & -47.60 & 0.20 & 25.00 & 0.58 & 4626.39 & 20.21 & 49.1  \\
 & & H103 & 5931.5 & a & 420.66 & 8.79 & -47.50 & 0.20 & 24.07 & 0.58 & 4401.91 & 19.32 & 47.3  \\
 & & H102 & 6106.9 & a & 463.63 & 10.92 & -47.20 & 0.30 & 23.65 & 0.64 & 4530.34 & 23.79 & 42.0  \\
 & & H101 & 6289.1 & a & 410.30 & 9.72 & -47.20 & 0.30 & 23.83 & 0.65 & 4088.42 & 21.26 & 41.7  \\
 & & H100 & 6478.8 & a & 432.46 & 10.75 & -48.00 & 0.30 & 23.76 & 0.68 & 4098.31 & 23.48 & 39.7  \\
 & & H95 & 7550.6 & a & 581.34 & 82.81 & -48.00 & 1.30 & 18.11 & 3.03 & 4386.58 & 156.98 & 7.0  \\
 & & H94 & 7792.9 & a & 448.95 & 14.38 & -48.20 & 0.30 & 21.77 & 0.81 & 3429.82 & 30.06 & 30.8  \\
 & & H93 & 8045.6 & a & 468.68 & 76.94 & -42.00 & 1.30 & 15.69 & 2.98 & 2345.04 & 136.37 & 6.0  \\
 & & H92 & 8309.4 & a & 466.91 & 19.98 & -48.60 & 0.50 & 22.69 & 1.12 & 3142.43 & 42.63 & 23.1  \\
G332.762$-$00.595 & ch190 & H88$-$H112 & 6214.7 & a & 53.82 & 8.47 & -70.90 & 0.30 & 17.44 & 1.49 & 1007.61 & 2.44 & 40.8  \\
 & & H88$-$H112 & 6214.7 & b & 44.17 & 4.84 & -57.50 & 2.30 & 32.60 & 2.19 & 1007.61 & 2.44 & 45.7  \\
 & & H100$-$H112 & 5480.5 & a & 60.25 & 20.45 & -70.80 & 0.90 & 18.22 & 2.23 & 1050.31 & 3.18 & 35.8  \\
 & & H100$-$H112 & 5480.5 & b & 36.32 & 9.00 & -55.00 & 6.40 & 29.24 & 7.20 & 1050.31 & 3.18 & 27.3  \\
 & & H88$-$H95 & 8792.3 & a & 59.65 & 12.31 & -70.20 & 0.60 & 17.71 & 2.25 & 858.78 & 4.54 & 24.5  \\
 & & H88$-$H95 & 8792.3 & b & 56.56 & 8.03 & -57.50 & 2.70 & 34.29 & 2.46 & 858.78 & 4.54 & 32.3  \\
 & & H106$-$H112 & 5022.7 & a & 59.57 & 23.66 & -70.60 & 1.00 & 17.91 & 2.85 & 1114.71 & 4.18 & 26.7  \\
 & & H106$-$H112 & 5022.7 & b & 35.00 & 9.93 & -54.50 & 7.90 & 30.08 & 9.19 & 1114.71 & 4.18 & 20.3  \\
 & & H100$-$H105 & 6005.7 & a & 57.60 & 32.22 & -71.20 & 1.00 & 18.30 & 3.68 & 976.37 & 3.90 & 28.0  \\
 & & H100$-$H105 & 6005.7 & b & 39.23 & 15.08 & -56.50 & 9.20 & 30.11 & 9.76 & 976.37 & 3.90 & 24.4  \\
 & & H112 & 4618.8 & a & 59.33 & 4.73 & -66.80 & 1.00 & 26.78 & 2.49 & 1121.58 & 10.91 & 12.5  \\
 & & H111 & 4744.2 & a & 65.39 & 4.51 & -65.80 & 1.10 & 32.70 & 2.82 & 1117.45 & 11.31 & 14.6  \\
 & & H110 & 4874.2 & a & 73.72 & 4.55 & -65.10 & 0.80 & 27.86 & 2.03 & 1124.40 & 10.69 & 16.1  \\
 & & H109 & 5008.9 & a & 81.70 & 4.05 & -65.60 & 0.70 & 29.96 & 1.73 & 1143.30 & 9.90 & 20.0  \\
 & & H108 & 5148.7 & a & 52.33 & 5.47 & -63.40 & 1.70 & 33.05 & 4.20 & 1097.34 & 13.90 & 9.6  \\
 & & H107 & 5293.7 & a & 71.84 & 4.20 & -65.10 & 0.80 & 29.29 & 1.99 & 1108.49 & 10.15 & 17.0  \\
 & & H106 & 5444.3 & a & 76.26 & 4.41 & -65.70 & 0.80 & 28.24 & 1.90 & 1079.72 & 10.49 & 17.1  \\
 & & H105 & 5600.6 & a & 73.19 & 4.36 & -65.50 & 0.90 & 30.39 & 2.12 & 1080.76 & 10.71 & 16.7  \\
 & & H104 & 5762.9 & a & 83.13 & 4.29 & -65.00 & 0.80 & 30.76 & 1.86 & 1043.17 & 10.63 & 19.2  \\
 & & H103 & 5931.5 & a & 78.98 & 3.98 & -66.40 & 0.70 & 26.67 & 1.56 & 1018.95 & 9.19 & 19.7  \\
 & & H102 & 6106.9 & a & 75.27 & 3.54 & -65.70 & 0.70 & 29.26 & 1.60 & 1004.48 & 8.57 & 21.0  \\
 & & H101 & 6289.1 & a & 22.60 & 3.18 & -62.70 & 5.00 & 59.22 & 17.01 & 423.46 & 9.67 & 8.0  \\
 & & H100 & 6478.8 & a & 91.22 & 4.61 & -66.70 & 0.60 & 26.14 & 1.53 & 979.94 & 10.54 & 19.6  \\
 & & H94 & 7792.9 & a & 78.69 & 6.92 & -67.10 & 1.10 & 26.38 & 2.76 & 741.33 & 15.78 & 11.3  \\
 & & H92 & 8309.4 & a & 88.89 & 4.37 & -63.50 & 0.80 & 31.44 & 1.82 & 847.15 & 10.92 & 20.2  \\
 & & H91 & 8584.8 & a & 94.46 & 3.88 & -64.70 & 0.60 & 28.68 & 1.38 & 864.48 & 9.28 & 24.1  \\
 & & H89 & 9173.3 & a & 97.53 & 3.83 & -64.10 & 0.60 & 32.60 & 1.50 & 900.95 & 9.76 & 25.3  \\
 & & H88 & 9487.8 & a & 101.28 & 4.51 & -64.40 & 0.70 & 31.00 & 1.63 & 854.23 & 11.17 & 22.4  \\
G332.762$-$00.595 & shrds777 & H88$-$H112 & 5794.3 & a & 88.44 & 1.38 & -64.80 & 0.20 & 27.22 & 0.49 & 1147.58 & 3.23 & 63.3  \\
 & & H100$-$H112 & 5393.1 & a & 87.77 & 1.49 & -64.80 & 0.20 & 27.23 & 0.53 & 1184.49 & 3.48 & 58.2  \\
 & & H88$-$H95 & 8568.9 & a & 92.97 & 3.34 & -65.00 & 0.50 & 27.24 & 1.13 & 891.16 & 7.80 & 27.5  \\
 & & H106$-$H112 & 5002.5 & a & 83.83 & 1.89 & -64.70 & 0.30 & 26.90 & 0.70 & 1206.47 & 4.37 & 44.0  \\
 & & H100$-$H105 & 5931.7 & a & 92.68 & 2.31 & -64.90 & 0.30 & 27.30 & 0.79 & 1154.45 & 5.41 & 39.6  \\
 & & H112 & 4618.8 & a & 83.29 & 5.10 & -64.40 & 0.80 & 25.89 & 1.85 & 1276.15 & 11.56 & 16.2  \\
 & & H111 & 4744.2 & a & 82.31 & 5.15 & -64.50 & 0.80 & 24.94 & 1.83 & 1258.17 & 11.47 & 15.9  \\
 & & H110 & 4874.2 & a & 81.28 & 4.52 & -64.60 & 0.70 & 25.91 & 1.67 & 1222.60 & 10.29 & 17.8  \\
 & & H109 & 5008.9 & a & 97.73 & 7.39 & -67.10 & 0.90 & 24.40 & 2.18 & 1228.43 & 16.26 & 13.1  \\
 & & H108 & 5148.7 & a & 77.86 & 4.99 & -65.10 & 0.90 & 27.50 & 2.06 & 1114.18 & 11.68 & 15.5  \\
 & & H107 & 5293.7 & a & 80.82 & 4.79 & -64.20 & 0.80 & 27.01 & 1.86 & 1154.62 & 11.11 & 16.7  \\
 & & H106 & 5444.3 & a & 87.68 & 4.94 & -64.30 & 0.80 & 27.70 & 1.82 & 1183.60 & 11.61 & 17.6  \\
 & & H105 & 5600.6 & a & 96.00 & 4.33 & -63.90 & 0.60 & 29.09 & 1.54 & 1220.22 & 10.42 & 22.0  \\
 & & H104 & 5762.9 & a & 88.96 & 5.05 & -64.20 & 0.80 & 27.88 & 1.83 & 1186.79 & 11.94 & 17.4  \\
 & & H103 & 5931.5 & a & 89.79 & 5.24 & -65.40 & 0.80 & 27.23 & 1.86 & 1157.13 & 12.21 & 17.0  \\
 & & H102 & 6106.9 & a & 90.28 & 4.94 & -64.70 & 0.70 & 26.11 & 1.65 & 1139.64 & 11.31 & 18.1  \\
 & & H101 & 6289.1 & a & 104.00 & 8.20 & -67.20 & 1.10 & 28.47 & 2.63 & 959.24 & 19.49 & 12.6  \\
 & & H100 & 6478.8 & a & 101.65 & 6.92 & -66.60 & 0.70 & 21.62 & 1.70 & 1068.60 & 14.42 & 14.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.46 & 22.48 & \nodata  \\
 & & H94 & 7792.9 & a & 101.49 & 7.43 & -65.80 & 0.90 & 25.91 & 2.23 & 1031.32 & 16.85 & 13.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.25 & 18.33 & \nodata  \\
 & & H92 & 8309.4 & a & 126.59 & 10.36 & -64.20 & 0.90 & 23.12 & 2.25 & 1057.31 & 22.09 & 12.2  \\
 & & H91 & 8584.8 & a & 103.43 & 8.77 & -64.70 & 1.10 & 27.15 & 2.70 & 1016.05 & 20.37 & 11.7  \\
 & & H89 & 9173.3 & a & 85.35 & 7.77 & -62.50 & 1.30 & 29.18 & 3.25 & 862.08 & 18.50 & 11.0  \\
 & & H88 & 9487.8 & a & 89.89 & 6.37 & -65.90 & 1.10 & 31.00 & 2.60 & 778.30 & 15.76 & 14.1  \\
G332.762$-$00.595 & mos033 & H88$-$H112 & 6019.9 & a & 89.49 & 0.85 & -64.60 & 0.10 & 27.87 & 0.31 & 1157.53 & 2.01 & 103.8  \\
 & & H100$-$H112 & 5419.4 & a & 86.20 & 0.99 & -64.70 & 0.20 & 27.68 & 0.37 & 1212.94 & 2.34 & 85.9  \\
 & & H88$-$H95 & 8725.9 & a & 104.33 & 1.83 & -64.50 & 0.20 & 28.88 & 0.59 & 907.74 & 4.41 & 56.3  \\
 & & H106$-$H112 & 5005.3 & a & 82.48 & 1.35 & -64.50 & 0.20 & 27.32 & 0.52 & 1265.17 & 3.16 & 60.4  \\
 & & H100$-$H105 & 5993.6 & a & 91.30 & 1.47 & -64.90 & 0.20 & 28.12 & 0.52 & 1140.67 & 3.49 & 61.4  \\
 & & H112 & 4618.8 & a & 76.48 & 3.44 & -64.50 & 0.60 & 27.81 & 1.46 & 1300.09 & 8.09 & 22.1  \\
 & & H111 & 4744.2 & a & 79.88 & 3.55 & -64.70 & 0.60 & 28.44 & 1.48 & 1292.62 & 8.43 & 22.4  \\
 & & H110 & 4874.2 & a & 83.50 & 3.11 & -64.30 & 0.50 & 26.65 & 1.15 & 1282.66 & 7.18 & 26.6  \\
 & & H109 & 5008.9 & a & 96.49 & 3.78 & -66.00 & 0.50 & 27.34 & 1.24 & 1282.42 & 8.84 & 25.3  \\
 & & H108 & 5148.7 & a & 73.76 & 4.03 & -64.10 & 0.80 & 29.22 & 1.85 & 1220.46 & 9.74 & 18.1  \\
 & & H107 & 5293.7 & a & 85.63 & 3.21 & -63.90 & 0.50 & 27.52 & 1.19 & 1237.97 & 7.53 & 26.4  \\
 & & H106 & 5444.3 & a & 89.31 & 3.47 & -64.50 & 0.50 & 28.77 & 1.30 & 1222.20 & 8.32 & 25.5  \\
 & & H105 & 5600.6 & a & 89.19 & 3.43 & -64.20 & 0.50 & 28.95 & 1.29 & 1238.44 & 8.27 & 25.7  \\
 & & H104 & 5762.9 & a & 97.59 & 3.92 & -64.40 & 0.60 & 28.51 & 1.32 & 1210.30 & 9.37 & 24.6  \\
 & & H103 & 5931.5 & a & 90.75 & 3.46 & -65.10 & 0.50 & 27.10 & 1.20 & 1174.65 & 8.05 & 26.0  \\
 & & H102 & 6106.9 & a & 89.90 & 3.06 & -64.30 & 0.50 & 28.75 & 1.13 & 1161.55 & 7.34 & 29.1  \\
 & & H101 & 6289.1 & a & 53.83 & 3.97 & -66.80 & 1.10 & 30.07 & 2.60 & 621.44 & 9.69 & 13.5  \\
 & & H100 & 6478.8 & a & 105.93 & 3.91 & -65.70 & 0.40 & 24.64 & 1.05 & 1122.79 & 8.70 & 26.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.76 & 23.37 & \nodata  \\
 & & H94 & 7792.9 & a & 87.63 & 5.08 & -66.00 & 0.80 & 26.86 & 1.81 & 901.36 & 11.78 & 17.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.58 & 16.04 & \nodata  \\
 & & H92 & 8309.4 & a & 109.58 & 4.24 & -64.30 & 0.50 & 26.10 & 1.17 & 948.45 & 9.69 & 25.6  \\
 & & H91 & 8584.8 & a & 107.28 & 4.03 & -64.60 & 0.50 & 26.72 & 1.16 & 945.57 & 9.32 & 26.3  \\
 & & H89 & 9173.3 & a & 105.15 & 3.63 & -63.70 & 0.50 & 30.69 & 1.23 & 933.95 & 9.00 & 28.6  \\
 & & H88 & 9487.8 & a & 110.60 & 3.84 & -64.40 & 0.50 & 29.77 & 1.20 & 881.24 & 9.36 & 28.6  \\
G332.766$-$00.006 & shrds774 & H88$-$H112 & 6275.3 & a & 22.63 & 0.54 & -97.00 & 0.30 & 23.62 & 0.65 & 219.10 & 1.17 & 41.7  \\
 & & H100$-$H112 & 5376.1 & a & 20.17 & 0.65 & -97.00 & 0.40 & 23.15 & 0.86 & 227.17 & 1.40 & 30.6  \\
 & & H88$-$H95 & 8368.7 & a & 27.98 & 0.87 & -96.90 & 0.40 & 23.86 & 0.85 & 200.20 & 1.89 & 32.0  \\
 & & H106$-$H112 & 5000.3 & a & 18.79 & 0.84 & -96.80 & 0.50 & 20.87 & 1.08 & 231.73 & 1.72 & 22.1  \\
 & & H100$-$H105 & 5839.5 & a & 22.28 & 0.88 & -97.10 & 0.50 & 25.65 & 1.17 & 221.64 & 2.00 & 25.0  \\
 & & H112 & 4618.8 & a & 17.25 & 2.15 & -95.50 & 1.10 & 17.67 & 2.55 & 232.64 & 4.05 & 7.9  \\
 & & H111 & 4744.2 & a & 19.43 & 2.20 & -96.40 & 0.90 & 17.09 & 2.23 & 234.63 & 4.07 & 8.7  \\
 & & H110 & 4874.2 & a & 20.21 & 1.86 & -98.20 & 1.10 & 23.82 & 2.55 & 228.92 & 4.06 & 10.8  \\
 & & H109 & 5008.9 & a & 28.07 & 6.92 & -95.10 & 1.80 & 15.15 & 4.45 & 223.91 & 11.96 & 4.0  \\
 & & H108 & 5148.7 & a & 21.54 & 2.25 & -97.90 & 1.00 & 19.73 & 2.38 & 238.22 & 4.48 & 9.5  \\
 & & H107 & 5293.7 & a & 17.14 & 1.90 & -97.30 & 1.50 & 28.40 & 3.76 & 232.48 & 4.48 & 9.0  \\
 & & H106 & 5444.3 & a & 18.73 & 1.97 & -95.90 & 1.20 & 22.70 & 2.76 & 224.24 & 4.20 & 9.4  \\
 & & H105 & 5600.6 & a & 20.27 & 1.38 & -98.30 & 1.00 & 29.64 & 2.34 & 222.53 & 3.35 & 14.6  \\
 & & H104 & 5762.9 & a & 23.46 & 1.58 & -97.40 & 0.80 & 24.23 & 1.89 & 223.74 & 3.48 & 14.7  \\
 & & H103 & 5931.5 & a & 22.28 & 2.04 & -97.10 & 1.10 & 23.73 & 2.52 & 222.03 & 4.43 & 10.8  \\
 & & H102 & 6106.9 & a & 22.41 & 1.76 & -96.40 & 1.00 & 25.18 & 2.31 & 219.66 & 3.94 & 12.6  \\
 & & H101 & 6289.1 & a & 34.14 & 7.66 & -90.00 & 1.90 & 17.23 & 5.01 & 217.60 & 13.79 & 4.5  \\
 & & H100 & 6478.8 & a & 28.32 & 6.56 & -99.50 & 2.70 & 23.15 & 7.67 & 198.59 & 13.35 & 4.5  \\
 & & H95 & 7550.6 & a & 25.69 & 1.86 & -97.00 & 0.90 & 24.77 & 2.09 & 200.66 & 4.13 & 13.7  \\
 & & H94 & 7792.9 & a & 24.56 & 1.84 & -96.70 & 1.00 & 27.73 & 2.45 & 204.89 & 4.32 & 13.3  \\
 & & H93 & 8045.6 & a & 23.00 & 2.13 & -96.00 & 1.00 & 22.13 & 2.38 & 201.59 & 4.47 & 10.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.38 & 22.69 & \nodata  \\
 & & H91 & 8584.8 & a & 29.48 & 1.88 & -97.90 & 0.70 & 23.37 & 1.73 & 198.02 & 4.07 & 15.5  \\
 & & H89 & 9173.3 & a & 32.20 & 2.30 & -96.20 & 0.80 & 22.04 & 1.82 & 197.67 & 4.83 & 13.8  \\
 & & H88 & 9487.8 & a & 34.91 & 2.17 & -97.30 & 0.70 & 23.91 & 1.73 & 198.58 & 4.74 & 15.9  \\
G332.823$-$00.550 & ch190 & H88$-$H112 & 6185.4 & a & 174.21 & 1.13 & -59.80 & 0.20 & 33.03 & 0.45 & 4026.71 & 2.57 & 172.8  \\
 & & H88$-$H112 & 6185.4 & b & 29.47 & 1.33 & -95.10 & 1.30 & 29.79 & 2.34 & 4026.71 & 2.57 & 27.8  \\
 & & H100$-$H112 & 5459.6 & a & 134.78 & 1.22 & -59.10 & 0.30 & 32.59 & 0.58 & 3855.51 & 3.02 & 112.7  \\
 & & H100$-$H112 & 5459.6 & b & 21.14 & 1.34 & -96.60 & 1.50 & 28.78 & 3.61 & 3855.51 & 3.02 & 16.6  \\
 & & H88$-$H95 & 8732.3 & a & 313.62 & 3.30 & -61.10 & 0.40 & 33.10 & 0.74 & 4627.74 & 6.41 & 124.7  \\
 & & H88$-$H95 & 8732.3 & b & 60.01 & 5.12 & -92.40 & 1.80 & 27.09 & 3.07 & 4627.74 & 6.41 & 21.6  \\
 & & H106$-$H112 & 5040.9 & a & 111.07 & 1.79 & -59.00 & 0.30 & 33.46 & 0.87 & 3663.27 & 4.52 & 63.0  \\
 & & H106$-$H112 & 5040.9 & b & 16.27 & 2.08 & -98.30 & 2.00 & 24.41 & 4.79 & 3663.27 & 4.52 & 7.9  \\
 & & H100$-$H105 & 5993.6 & a & 163.07 & 2.71 & -58.80 & 0.50 & 30.91 & 0.91 & 4102.46 & 4.79 & 83.8  \\
 & & H100$-$H105 & 5993.6 & b & 28.15 & 2.58 & -92.40 & 3.00 & 31.27 & 5.59 & 4102.46 & 4.79 & 14.5  \\
 & & H112 & 4618.8 & a & 104.10 & 4.22 & -59.80 & 0.70 & 34.64 & 1.62 & 3457.56 & 11.11 & 24.4  \\
 & & H111 & 4744.2 & a & 86.47 & 4.23 & -59.10 & 0.90 & 38.52 & 2.19 & 3483.86 & 11.72 & 20.3  \\
 & & H110 & 4874.2 & a & 91.59 & 4.17 & -60.70 & 0.80 & 36.29 & 1.93 & 3569.46 & 11.20 & 21.8  \\
 & & H109 & 5008.9 & a & 104.06 & 4.00 & -60.00 & 0.70 & 36.88 & 1.66 & 3650.76 & 10.84 & 25.8  \\
 & & H108 & 5148.7 & a & 118.44 & 6.18 & -59.60 & 0.90 & 33.36 & 2.02 & 3734.61 & 15.97 & 19.0  \\
 & & H107 & 5293.7 & a & 117.37 & 4.19 & -59.40 & 0.60 & 36.29 & 1.50 & 3791.05 & 11.30 & 27.7  \\
 & & H106 & 5444.3 & a & 127.45 & 3.55 & -59.30 & 0.50 & 37.84 & 1.22 & 3877.46 & 9.77 & 35.5  \\
 & & H105 & 5600.6 & a & 132.59 & 4.60 & -60.40 & 0.60 & 34.30 & 1.38 & 3939.80 & 12.07 & 28.5  \\
 & & H104 & 5762.9 & a & 138.86 & 4.43 & -60.40 & 0.60 & 37.37 & 1.38 & 4006.74 & 12.12 & 31.0  \\
 & & H103 & 5931.5 & a & 151.06 & 3.86 & -59.30 & 0.40 & 34.75 & 1.03 & 4072.50 & 10.19 & 38.7  \\
 & & H102 & 6106.9 & a & 159.95 & 3.47 & -60.20 & 0.40 & 35.66 & 0.89 & 4129.37 & 9.28 & 45.6  \\
 & & H101 & 6289.1 & a & 212.07 & 8.78 & -61.10 & 0.70 & 32.44 & 1.56 & 4517.96 & 22.35 & 23.9  \\
 & & H100 & 6478.8 & a & 182.83 & 4.26 & -60.30 & 0.40 & 35.21 & 0.95 & 4240.93 & 11.33 & 42.4  \\
 & & H94 & 7792.9 & a & 219.26 & 6.91 & -62.70 & 0.60 & 40.85 & 1.53 & 4255.73 & 19.64 & 31.6  \\
 & & H92 & 8309.4 & a & 281.65 & 5.45 & -62.90 & 0.30 & 36.25 & 0.81 & 4624.64 & 14.68 & 51.1  \\
 & & H91 & 8584.8 & a & 285.30 & 3.84 & -63.10 & 0.30 & 40.62 & 0.63 & 4610.70 & 10.95 & 73.5  \\
 & & H89 & 9173.3 & a & 337.31 & 5.02 & -62.40 & 0.30 & 37.52 & 0.65 & 4767.29 & 13.78 & 66.4  \\
 & & H88 & 9487.8 & a & 345.98 & 5.80 & -63.30 & 0.30 & 36.17 & 0.70 & 4720.09 & 15.61 & 59.0  \\
G332.823$-$00.550 & shrds777 & H88$-$H112 & 6205.3 & a & 178.21 & 1.18 & -59.60 & 0.20 & 31.90 & 0.45 & 4053.79 & 2.74 & 162.6  \\
 & & H88$-$H112 & 6205.3 & b & 28.50 & 1.42 & -93.60 & 1.30 & 27.97 & 2.41 & 4053.79 & 2.74 & 24.4  \\
 & & H100$-$H112 & 5512.6 & a & 137.28 & 1.21 & -59.00 & 0.20 & 31.89 & 0.51 & 3845.21 & 2.99 & 114.6  \\
 & & H100$-$H112 & 5512.6 & b & 19.49 & 1.37 & -95.60 & 1.40 & 25.74 & 3.00 & 3845.21 & 2.99 & 14.6  \\
 & & H88$-$H95 & 8531.2 & a & 313.00 & 4.44 & -60.20 & 0.50 & 31.26 & 0.68 & 4754.78 & 5.34 & 145.2  \\
 & & H88$-$H95 & 8531.2 & b & 63.24 & 5.43 & -89.70 & 2.00 & 28.93 & 3.01 & 4754.78 & 5.34 & 28.2  \\
 & & H106$-$H112 & 5029.4 & a & 81.51 & 5.23 & -58.70 & 0.30 & 22.38 & 1.20 & 3652.98 & 3.91 & 43.6  \\
 & & H106$-$H112 & 5029.4 & b & 40.19 & 5.41 & -62.90 & 1.10 & 60.23 & 4.26 & 3652.98 & 3.91 & 35.3  \\
 & & H100$-$H105 & 5981.6 & a & 157.96 & 1.50 & -59.20 & 0.20 & 32.28 & 0.57 & 4031.99 & 3.72 & 106.7  \\
 & & H100$-$H105 & 5981.6 & b & 21.50 & 1.76 & -95.20 & 1.60 & 25.22 & 3.46 & 4031.99 & 3.72 & 12.8  \\
 & & H112 & 4618.8 & a & 99.56 & 3.93 & -59.60 & 0.60 & 33.17 & 1.52 & 3506.44 & 10.13 & 25.1  \\
 & & H111 & 4744.2 & a & 105.54 & 3.49 & -59.30 & 0.60 & 34.82 & 1.33 & 3551.81 & 9.23 & 29.9  \\
 & & H110 & 4874.2 & a & 104.56 & 3.58 & -59.30 & 0.60 & 34.57 & 1.37 & 3623.01 & 9.40 & 28.9  \\
 & & H109 & 5008.9 & a & 101.79 & 4.72 & -59.90 & 0.80 & 33.61 & 1.80 & 3412.39 & 12.24 & 21.3  \\
 & & H108 & 5148.7 & a & 120.55 & 4.13 & -59.60 & 0.60 & 35.42 & 1.40 & 3735.16 & 11.01 & 28.8  \\
 & & H107 & 5293.7 & a & 111.52 & 3.64 & -59.60 & 0.50 & 32.74 & 1.24 & 3772.82 & 9.33 & 30.3  \\
 & & H106 & 5444.3 & a & 135.29 & 3.75 & -59.20 & 0.50 & 34.35 & 1.10 & 3869.26 & 9.85 & 35.6  \\
 & & H105 & 5600.6 & a & 140.44 & 3.33 & -59.50 & 0.40 & 33.39 & 0.91 & 3949.14 & 8.62 & 41.7  \\
 & & H104 & 5762.9 & a & 147.63 & 3.06 & -59.80 & 0.40 & 35.26 & 0.85 & 3971.48 & 8.14 & 47.7  \\
 & & H103 & 5931.5 & a & 156.57 & 3.89 & -59.40 & 0.40 & 33.77 & 0.97 & 4014.07 & 10.12 & 39.8  \\
 & & H102 & 6106.9 & a & 149.55 & 3.16 & -59.70 & 0.40 & 37.08 & 0.91 & 4075.67 & 8.60 & 46.9  \\
 & & H101 & 6289.1 & a & 157.68 & 5.87 & -61.70 & 0.70 & 35.69 & 1.54 & 3979.69 & 15.68 & 26.6  \\
 & & H100 & 6478.8 & a & 176.05 & 3.52 & -60.90 & 0.40 & 36.19 & 0.84 & 4199.09 & 9.48 & 49.5  \\
 & & H95 & 7550.6 & a & 220.17 & 7.86 & -61.70 & 0.60 & 36.11 & 1.50 & 4353.09 & 21.10 & 27.8  \\
 & & H94 & 7792.9 & a & 257.98 & 4.85 & -61.20 & 0.30 & 33.12 & 0.72 & 4629.97 & 12.51 & 52.5  \\
 & & H93 & 8045.6 & a & 254.31 & 8.45 & -63.70 & 0.60 & 38.90 & 1.51 & 4442.55 & 23.51 & 29.9  \\
 & & H92 & 8309.4 & a & 286.29 & 4.46 & -62.10 & 0.30 & 38.35 & 0.69 & 4752.30 & 12.38 & 63.4  \\
 & & H91 & 8584.8 & a & 301.24 & 4.66 & -62.10 & 0.30 & 35.82 & 0.64 & 4800.93 & 12.49 & 63.9  \\
 & & H89 & 9173.3 & a & 349.11 & 4.84 & -62.10 & 0.30 & 37.07 & 0.60 & 4916.48 & 13.19 & 71.4  \\
 & & H88 & 9487.8 & a & 369.72 & 5.46 & -63.10 & 0.30 & 35.50 & 0.61 & 4983.31 & 14.56 & 67.0  \\
G332.823$-$00.550 & mos033 & H88$-$H112 & 6103.1 & a & 167.72 & 0.93 & -59.60 & 0.20 & 32.57 & 0.38 & 3935.01 & 2.22 & 190.7  \\
 & & H88$-$H112 & 6103.1 & b & 25.96 & 1.11 & -94.70 & 1.10 & 28.66 & 2.12 & 3935.01 & 2.22 & 27.7  \\
 & & H100$-$H112 & 5495.0 & a & 133.24 & 0.99 & -59.00 & 0.20 & 32.72 & 0.43 & 3768.97 & 2.47 & 136.7  \\
 & & H100$-$H112 & 5495.0 & b & 18.61 & 1.12 & -96.60 & 1.10 & 26.03 & 2.53 & 3768.97 & 2.47 & 17.0  \\
 & & H88$-$H95 & 8575.4 & a & 302.40 & 6.14 & -60.10 & 0.50 & 31.47 & 0.68 & 4612.21 & 4.74 & 158.3  \\
 & & H88$-$H95 & 8575.4 & b & 62.03 & 6.08 & -89.30 & 2.50 & 31.58 & 3.34 & 4612.21 & 4.74 & 32.5  \\
 & & H106$-$H112 & 5061.3 & a & 112.14 & 1.27 & -58.80 & 0.20 & 32.87 & 0.61 & 3588.11 & 3.17 & 89.9  \\
 & & H106$-$H112 & 5061.3 & b & 16.37 & 1.43 & -97.60 & 1.50 & 25.02 & 3.37 & 3588.11 & 3.17 & 11.4  \\
 & & H100$-$H105 & 6008.9 & a & 158.45 & 1.32 & -59.20 & 0.20 & 32.51 & 0.54 & 3982.75 & 3.28 & 121.8  \\
 & & H100$-$H105 & 6008.9 & b & 22.13 & 1.51 & -95.50 & 1.60 & 27.81 & 3.33 & 3982.75 & 3.28 & 15.7  \\
 & & H112 & 4618.8 & a & 98.75 & 3.06 & -59.60 & 0.50 & 34.93 & 1.26 & 3410.22 & 8.09 & 32.0  \\
 & & H111 & 4744.2 & a & 93.61 & 2.74 & -59.00 & 0.50 & 36.15 & 1.23 & 3449.18 & 7.38 & 33.7  \\
 & & H110 & 4874.2 & a & 94.73 & 2.81 & -59.60 & 0.50 & 36.31 & 1.25 & 3523.62 & 7.57 & 33.4  \\
 & & H109 & 5008.9 & a & 98.24 & 3.32 & -59.70 & 0.60 & 36.71 & 1.43 & 3422.20 & 8.99 & 29.3  \\
 & & H108 & 5148.7 & a & 116.45 & 3.39 & -59.50 & 0.50 & 34.73 & 1.17 & 3643.19 & 8.95 & 33.9  \\
 & & H107 & 5293.7 & a & 110.48 & 2.76 & -59.40 & 0.40 & 35.23 & 1.02 & 3696.35 & 7.34 & 39.6  \\
 & & H106 & 5444.3 & a & 131.25 & 2.44 & -59.20 & 0.30 & 36.49 & 0.78 & 3792.75 & 6.61 & 53.1  \\
 & & H105 & 5600.6 & a & 135.96 & 2.91 & -59.80 & 0.40 & 34.89 & 0.86 & 3867.33 & 7.69 & 46.2  \\
 & & H104 & 5762.9 & a & 141.87 & 2.72 & -60.00 & 0.30 & 36.71 & 0.81 & 3905.06 & 7.37 & 51.6  \\
 & & H103 & 5931.5 & a & 152.32 & 2.85 & -59.30 & 0.30 & 33.99 & 0.73 & 3949.25 & 7.43 & 52.9  \\
 & & H102 & 6106.9 & a & 150.99 & 2.45 & -59.80 & 0.30 & 37.25 & 0.70 & 4009.17 & 6.69 & 61.0  \\
 & & H101 & 6289.1 & a & 176.83 & 5.14 & -61.60 & 0.50 & 34.73 & 1.17 & 4108.46 & 13.55 & 34.0  \\
 & & H100 & 6478.8 & a & 175.80 & 2.96 & -60.50 & 0.30 & 35.85 & 0.70 & 4124.72 & 7.93 & 58.8  \\
 & & H95 & 7550.6 & a & 216.16 & 8.41 & -61.70 & 0.70 & 35.43 & 1.61 & 4273.82 & 22.33 & 25.5  \\
 & & H94 & 7792.9 & a & 238.91 & 4.26 & -61.60 & 0.30 & 36.56 & 0.75 & 4400.59 & 11.54 & 55.4  \\
 & & H93 & 8045.6 & a & 258.85 & 9.59 & -63.70 & 0.70 & 37.61 & 1.64 & 4435.12 & 26.21 & 26.8  \\
 & & H92 & 8309.4 & a & 275.37 & 3.67 & -62.30 & 0.20 & 37.64 & 0.58 & 4566.20 & 10.10 & 74.1  \\
 & & H91 & 8584.8 & a & 291.75 & 3.57 & -62.30 & 0.20 & 37.40 & 0.53 & 4631.55 & 9.77 & 80.8  \\
 & & H89 & 9173.3 & a & 341.43 & 4.07 & -62.10 & 0.20 & 37.33 & 0.51 & 4781.45 & 11.14 & 82.9  \\
 & & H88 & 9487.8 & a & 358.15 & 4.56 & -63.00 & 0.20 & 35.51 & 0.52 & 4831.39 & 12.17 & 77.6  \\
G332.957+01.793 & shrds782 & H88$-$H112 & 6189.4 & a & 7.97 & 0.45 & -27.70 & 0.80 & 29.04 & 1.90 & 135.26 & 1.08 & 17.7  \\
 & & H100$-$H112 & 5454.8 & a & 7.49 & 0.53 & -27.40 & 1.00 & 28.18 & 2.34 & 143.67 & 1.26 & 14.0  \\
 & & H88$-$H95 & 8425.0 & a & 8.79 & 0.76 & -28.50 & 1.20 & 28.84 & 3.04 & 109.98 & 1.80 & 11.6  \\
 & & H106$-$H112 & 4987.9 & a & 6.51 & 0.69 & -28.90 & 1.40 & 27.20 & 3.47 & 147.95 & 1.58 & 9.5  \\
 & & H100$-$H105 & 6039.8 & a & 9.21 & 0.67 & -26.30 & 1.10 & 31.92 & 2.78 & 138.07 & 1.69 & 13.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.36 & 3.52 & \nodata  \\
 & & H111 & 4744.2 & a & 8.74 & 2.32 & -28.60 & 2.30 & 17.74 & 5.90 & 153.03 & 4.27 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.36 & 3.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.15 & 3.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.33 & 4.62 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.56 & 3.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.35 & 4.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.22 & 4.15 & \nodata  \\
 & & H104 & 5762.9 & a & 8.52 & 1.84 & -27.30 & 3.20 & 26.90 & 10.83 & 140.27 & 3.81 & 5.1  \\
 & & H103 & 5931.5 & a & 9.60 & 2.08 & -30.90 & 2.90 & 26.15 & 9.17 & 137.09 & 4.36 & 5.0  \\
 & & H102 & 6106.9 & a & 8.76 & 1.85 & -21.30 & 2.80 & 25.37 & 9.18 & 136.62 & 3.77 & 5.2  \\
 & & H101 & 6289.1 & a & 10.99 & 1.55 & -25.30 & 1.70 & 23.95 & 4.69 & 136.49 & 3.24 & 7.3  \\
 & & H100 & 6478.8 & a & 9.82 & 1.96 & -27.30 & 2.60 & 26.51 & 7.53 & 134.42 & 4.28 & 5.2  \\
 & & H95 & 7550.6 & a & 8.00 & 2.05 & -25.40 & 4.20 & 31.11 & 13.50 & 119.78 & 4.66 & 4.2  \\
 & & H94 & 7792.9 & a & 9.29 & 2.38 & -27.90 & 1.70 & 13.28 & 4.10 & 117.83 & 3.83 & 3.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.49 & 5.79 & \nodata  \\
 & & H92 & 8309.4 & a & 11.18 & 2.04 & -23.20 & 2.30 & 24.09 & 7.12 & 112.22 & 4.12 & 5.9  \\
 & & H91 & 8584.8 & a & 9.06 & 2.03 & -30.50 & 4.10 & 30.65 & 17.34 & 99.04 & 4.16 & 5.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.57 & 4.41 & \nodata  \\
 & & H88 & 9487.8 & a & 11.75 & 1.53 & -28.80 & 2.40 & 36.96 & 7.12 & 103.28 & 3.90 & 8.1  \\
G332.964+00.771 & ch191 & H88$-$H112 & 6107.5 & a & 214.01 & 1.16 & -52.30 & 0.10 & 23.61 & 0.15 & 2297.13 & 2.52 & 182.6  \\
 & & H100$-$H112 & 5471.5 & a & 207.60 & 1.32 & -52.30 & 0.10 & 23.69 & 0.17 & 2436.16 & 2.87 & 155.6  \\
 & & H88$-$H95 & 8715.6 & a & 240.32 & 2.22 & -52.10 & 0.10 & 23.33 & 0.25 & 1727.02 & 4.81 & 106.9  \\
 & & H106$-$H112 & 5017.8 & a & 196.12 & 1.67 & -52.30 & 0.10 & 23.88 & 0.24 & 2518.31 & 3.66 & 115.9  \\
 & & H100$-$H105 & 5964.8 & a & 219.79 & 1.96 & -52.30 & 0.10 & 23.45 & 0.24 & 2346.92 & 4.25 & 110.9  \\
 & & H112 & 4618.8 & a & 181.84 & 5.01 & -51.90 & 0.30 & 23.23 & 0.74 & 2576.90 & 10.81 & 35.9  \\
 & & H111 & 4744.2 & a & 181.18 & 5.39 & -52.40 & 0.30 & 22.76 & 0.78 & 2547.04 & 11.52 & 33.2  \\
 & & H110 & 4874.2 & a & 193.74 & 3.59 & -52.30 & 0.20 & 24.40 & 0.52 & 2546.40 & 7.95 & 53.3  \\
 & & H109 & 5008.9 & a & 202.90 & 4.99 & -52.40 & 0.30 & 24.04 & 0.68 & 2529.63 & 10.97 & 40.1  \\
 & & H108 & 5148.7 & a & 201.82 & 6.02 & -52.40 & 0.40 & 24.01 & 0.83 & 2484.29 & 13.21 & 33.2  \\
 & & H107 & 5293.7 & a & 199.90 & 4.30 & -52.20 & 0.30 & 23.94 & 0.59 & 2478.02 & 9.43 & 45.9  \\
 & & H106 & 5444.3 & a & 209.21 & 4.77 & -52.40 & 0.30 & 23.21 & 0.61 & 2458.09 & 10.29 & 43.4  \\
 & & H105 & 5600.6 & a & 214.21 & 3.49 & -52.40 & 0.20 & 23.61 & 0.44 & 2439.49 & 7.59 & 60.7  \\
 & & H104 & 5762.9 & a & 213.32 & 7.27 & -52.60 & 0.40 & 23.54 & 0.93 & 2400.37 & 15.80 & 29.0  \\
 & & H103 & 5931.5 & a & 222.78 & 3.58 & -52.40 & 0.20 & 23.28 & 0.43 & 2370.49 & 7.74 & 61.5  \\
 & & H102 & 6106.9 & a & 224.37 & 4.00 & -52.20 & 0.20 & 24.28 & 0.50 & 2346.99 & 8.83 & 55.4  \\
 & & H101 & 6289.1 & a & 169.34 & 8.71 & -52.20 & 0.60 & 23.02 & 1.37 & 1578.64 & 18.72 & 19.2  \\
 & & H100 & 6478.8 & a & 232.62 & 4.48 & -52.30 & 0.20 & 22.75 & 0.51 & 2271.70 & 9.58 & 51.3  \\
 & & H94 & 7792.9 & a & 221.29 & 7.24 & -52.00 & 0.40 & 22.85 & 0.86 & 1779.30 & 15.50 & 30.2  \\
 & & H92 & 8309.4 & a & 239.23 & 4.58 & -52.40 & 0.20 & 23.49 & 0.52 & 1834.46 & 9.94 & 51.7  \\
 & & H91 & 8584.8 & a & 252.55 & 4.37 & -51.90 & 0.20 & 22.90 & 0.46 & 1805.77 & 9.36 & 57.1  \\
 & & H89 & 9173.3 & a & 235.35 & 4.46 & -52.00 & 0.20 & 23.18 & 0.51 & 1612.92 & 9.63 & 52.1  \\
 & & H88 & 9487.8 & a & 233.13 & 5.27 & -51.70 & 0.30 & 22.94 & 0.60 & 1562.52 & 11.31 & 43.7  \\
G332.964+00.771 & shrds784 & H88$-$H112 & 4717.6 & a & 205.25 & 8.63 & -51.80 & 0.50 & 23.44 & 1.14 & 2758.49 & 18.73 & 23.5  \\
 & & H100$-$H112 & 4717.6 & a & 205.25 & 8.63 & -51.80 & 0.50 & 23.44 & 1.14 & 2758.49 & 18.73 & 23.5  \\
 & & H106$-$H112 & 4717.6 & a & 205.25 & 8.63 & -51.80 & 0.50 & 23.44 & 1.14 & 2758.49 & 18.73 & 23.5  \\
 & & H112 & 4618.8 & a & 180.83 & 12.39 & -51.80 & 0.80 & 22.51 & 1.78 & 2734.84 & 26.31 & 14.4  \\
 & & H111 & 4744.2 & a & 223.32 & 14.46 & -51.70 & 0.70 & 23.34 & 1.75 & 2752.88 & 31.28 & 15.3  \\
 & & H110 & 4874.2 & a & 227.41 & 16.44 & -52.10 & 0.90 & 24.45 & 2.05 & 2813.78 & 36.38 & 13.7  \\
G332.964+00.771 & mos032 & H88$-$H112 & 6056.7 & a & 230.60 & 1.28 & -52.40 & 0.10 & 23.65 & 0.15 & 2488.95 & 2.78 & 178.5  \\
 & & H100$-$H112 & 5453.6 & a & 224.69 & 1.45 & -52.40 & 0.10 & 23.74 & 0.18 & 2637.00 & 3.16 & 153.2  \\
 & & H88$-$H95 & 8733.9 & a & 256.94 & 2.48 & -52.20 & 0.10 & 23.35 & 0.26 & 1831.78 & 5.38 & 102.2  \\
 & & H106$-$H112 & 4998.4 & a & 211.32 & 1.77 & -52.40 & 0.10 & 23.93 & 0.23 & 2720.01 & 3.89 & 117.7  \\
 & & H100$-$H105 & 5943.2 & a & 238.73 & 2.20 & -52.50 & 0.10 & 23.47 & 0.25 & 2547.80 & 4.77 & 107.4  \\
 & & H112 & 4618.8 & a & 197.02 & 5.05 & -52.10 & 0.30 & 23.52 & 0.70 & 2771.26 & 10.97 & 38.6  \\
 & & H111 & 4744.2 & a & 194.49 & 5.57 & -52.50 & 0.30 & 22.91 & 0.76 & 2742.06 & 11.95 & 34.5  \\
 & & H110 & 4874.2 & a & 209.52 & 3.75 & -52.40 & 0.20 & 24.56 & 0.51 & 2746.46 & 8.32 & 55.3  \\
 & & H109 & 5008.9 & a & 221.01 & 5.38 & -52.50 & 0.30 & 23.86 & 0.67 & 2732.87 & 11.77 & 40.6  \\
 & & H108 & 5148.7 & a & 217.34 & 6.44 & -52.40 & 0.30 & 24.05 & 0.82 & 2675.28 & 14.15 & 33.3  \\
 & & H107 & 5293.7 & a & 216.24 & 4.80 & -52.30 & 0.30 & 23.84 & 0.61 & 2680.87 & 10.49 & 44.6  \\
 & & H106 & 5444.3 & a & 226.87 & 5.28 & -52.50 & 0.30 & 23.30 & 0.63 & 2661.04 & 11.42 & 42.4  \\
 & & H105 & 5600.6 & a & 234.57 & 3.85 & -52.50 & 0.20 & 23.45 & 0.44 & 2643.39 & 8.36 & 60.1  \\
 & & H104 & 5762.9 & a & 232.54 & 5.21 & -52.60 & 0.30 & 23.56 & 0.61 & 2603.35 & 11.34 & 44.1  \\
 & & H103 & 5931.5 & a & 241.58 & 3.99 & -52.50 & 0.20 & 23.49 & 0.45 & 2572.45 & 8.68 & 59.8  \\
 & & H102 & 6106.9 & a & 243.43 & 4.56 & -52.30 & 0.20 & 24.11 & 0.52 & 2548.67 & 10.03 & 52.8  \\
 & & H101 & 6289.1 & a & 175.55 & 9.21 & -52.30 & 0.60 & 23.23 & 1.41 & 1601.74 & 19.90 & 18.8  \\
 & & H100 & 6478.8 & a & 253.92 & 5.04 & -52.40 & 0.20 & 22.78 & 0.52 & 2467.07 & 10.77 & 49.8  \\
 & & H94 & 7792.9 & a & 234.85 & 7.99 & -52.20 & 0.40 & 22.62 & 0.89 & 1876.82 & 17.02 & 29.1  \\
 & & H92 & 8309.4 & a & 257.30 & 5.08 & -52.60 & 0.20 & 23.48 & 0.54 & 1958.64 & 11.04 & 50.0  \\
 & & H91 & 8584.8 & a & 271.01 & 4.90 & -52.00 & 0.20 & 23.02 & 0.48 & 1925.51 & 10.54 & 54.6  \\
 & & H89 & 9173.3 & a & 251.43 & 4.95 & -52.20 & 0.20 & 23.20 & 0.53 & 1711.45 & 10.69 & 50.1  \\
 & & H88 & 9487.8 & a & 250.33 & 5.11 & -51.90 & 0.20 & 23.25 & 0.55 & 1655.29 & 11.03 & 48.5  \\
G332.987+00.902 & shrds784 & H88$-$H112 & 6431.3 & a & 18.36 & 0.46 & -45.10 & 0.20 & 19.38 & 0.56 & 148.72 & 0.90 & 39.6  \\
 & & H100$-$H112 & 5479.2 & a & 16.14 & 0.56 & -45.20 & 0.30 & 20.19 & 0.80 & 154.32 & 1.12 & 28.6  \\
 & & H88$-$H95 & 8496.3 & a & 23.29 & 0.68 & -45.00 & 0.30 & 18.20 & 0.62 & 136.57 & 1.31 & 33.6  \\
 & & H106$-$H112 & 4982.0 & a & 14.78 & 0.72 & -45.20 & 0.50 & 20.57 & 1.16 & 156.32 & 1.47 & 20.2  \\
 & & H100$-$H105 & 6036.5 & a & 17.66 & 0.75 & -45.10 & 0.40 & 19.83 & 0.97 & 152.07 & 1.49 & 23.4  \\
 & & H112 & 4618.8 & a & 14.16 & 1.87 & -46.10 & 1.30 & 20.33 & 3.12 & 157.20 & 3.76 & 7.5  \\
 & & H111 & 4744.2 & a & 14.71 & 1.73 & -44.50 & 1.10 & 19.65 & 2.71 & 156.50 & 3.43 & 8.4  \\
 & & H110 & 4874.2 & a & 13.91 & 1.85 & -46.00 & 1.40 & 21.61 & 3.69 & 156.83 & 3.73 & 7.7  \\
 & & H109 & 5008.9 & a & 15.58 & 1.52 & -47.10 & 1.20 & 25.90 & 3.03 & 156.48 & 3.43 & 10.2  \\
 & & H108 & 5148.7 & a & 15.59 & 2.97 & -44.10 & 1.70 & 17.73 & 4.10 & 154.62 & 5.51 & 5.3  \\
 & & H107 & 5293.7 & a & 18.17 & 2.14 & -43.40 & 1.20 & 20.71 & 2.85 & 156.07 & 4.34 & 8.4  \\
 & & H106 & 5444.3 & a & 10.98 & 1.93 & -45.40 & 2.60 & 26.59 & 9.57 & 155.42 & 3.88 & 6.5  \\
 & & H105 & 5600.6 & a & 15.73 & 1.87 & -45.10 & 1.40 & 24.76 & 3.67 & 154.72 & 4.08 & 8.5  \\
 & & H104 & 5762.9 & a & 18.27 & 1.88 & -45.00 & 0.90 & 17.06 & 2.03 & 152.33 & 3.47 & 9.6  \\
 & & H103 & 5931.5 & a & 22.27 & 2.53 & -45.80 & 0.90 & 16.32 & 2.14 & 157.70 & 4.57 & 8.7  \\
 & & H102 & 6106.9 & a & 16.52 & 1.71 & -45.40 & 1.10 & 20.95 & 2.54 & 151.80 & 3.49 & 9.6  \\
 & & H101 & 6289.1 & a & 16.31 & 1.99 & -45.30 & 1.00 & 16.53 & 2.33 & 151.01 & 3.63 & 8.1  \\
 & & H100 & 6478.8 & a & 18.53 & 1.76 & -44.30 & 1.00 & 22.58 & 2.52 & 147.10 & 3.72 & 10.5  \\
 & & H95 & 7550.6 & a & 21.05 & 2.55 & -46.40 & 1.10 & 18.43 & 2.59 & 140.99 & 4.89 & 8.2  \\
 & & H94 & 7792.9 & a & 22.81 & 1.85 & -43.70 & 0.70 & 17.03 & 1.60 & 139.74 & 3.42 & 12.2  \\
 & & H93 & 8045.6 & a & 28.50 & 3.09 & -44.30 & 0.80 & 15.37 & 1.93 & 134.29 & 5.43 & 9.1  \\
 & & H92 & 8309.4 & a & 23.14 & 2.20 & -45.30 & 0.80 & 16.98 & 1.87 & 139.59 & 4.07 & 10.4  \\
 & & H91 & 8584.8 & a & 24.28 & 1.69 & -45.20 & 0.70 & 20.08 & 1.61 & 130.28 & 3.38 & 14.2  \\
 & & H89 & 9173.3 & a & 20.82 & 1.85 & -44.50 & 0.80 & 19.00 & 1.95 & 136.65 & 3.61 & 11.1  \\
 & & H88 & 9487.8 & a & 25.84 & 1.91 & -45.80 & 0.70 & 19.18 & 1.64 & 135.18 & 3.75 & 13.4  \\
G332.987+00.902 & mos032 & H88$-$H112 & 6410.7 & a & 19.13 & 0.51 & -45.00 & 0.30 & 19.39 & 0.60 & 156.26 & 1.01 & 36.9  \\
 & & H100$-$H112 & 5493.4 & a & 16.76 & 0.61 & -45.10 & 0.40 & 20.29 & 0.85 & 161.61 & 1.23 & 27.1  \\
 & & H88$-$H95 & 8486.7 & a & 24.69 & 0.76 & -45.00 & 0.30 & 18.20 & 0.65 & 144.13 & 1.45 & 32.1  \\
 & & H106$-$H112 & 4997.7 & a & 15.05 & 0.79 & -44.90 & 0.50 & 20.69 & 1.26 & 161.83 & 1.61 & 18.8  \\
 & & H100$-$H105 & 6033.8 & a & 18.67 & 0.78 & -45.20 & 0.40 & 20.00 & 0.97 & 161.34 & 1.57 & 23.6  \\
 & & H112 & 4618.8 & a & 13.88 & 2.00 & -46.10 & 1.50 & 21.57 & 3.64 & 162.98 & 4.13 & 6.9  \\
 & & H111 & 4744.2 & a & 14.90 & 2.01 & -44.80 & 1.20 & 17.78 & 2.80 & 160.45 & 3.77 & 7.4  \\
 & & H110 & 4874.2 & a & 13.83 & 1.99 & -45.50 & 1.60 & 22.39 & 4.24 & 161.02 & 4.06 & 7.1  \\
 & & H109 & 5008.9 & a & 15.89 & 1.67 & -46.90 & 1.40 & 27.16 & 3.47 & 161.87 & 3.84 & 9.6  \\
 & & H108 & 5148.7 & a & 15.96 & 2.83 & -43.90 & 1.80 & 20.59 & 4.57 & 154.00 & 5.62 & 5.7  \\
 & & H107 & 5293.7 & a & 18.12 & 2.27 & -42.80 & 1.30 & 20.54 & 3.01 & 163.75 & 4.60 & 7.9  \\
 & & H106 & 5444.3 & a & 13.29 & 2.00 & -44.70 & 1.60 & 21.60 & 4.39 & 165.10 & 3.98 & 6.9  \\
 & & H105 & 5600.6 & a & 16.71 & 1.91 & -45.50 & 1.50 & 26.17 & 3.59 & 165.83 & 4.34 & 8.7  \\
 & & H104 & 5762.9 & a & 19.44 & 2.07 & -45.40 & 0.90 & 16.63 & 2.05 & 162.16 & 3.78 & 9.3  \\
 & & H103 & 5931.5 & a & 22.67 & 2.65 & -45.90 & 0.90 & 16.53 & 2.25 & 167.52 & 4.82 & 8.5  \\
 & & H102 & 6106.9 & a & 17.55 & 1.83 & -45.40 & 1.10 & 20.99 & 2.56 & 161.84 & 3.74 & 9.5  \\
 & & H101 & 6289.1 & a & 17.06 & 2.10 & -45.10 & 1.00 & 16.65 & 2.37 & 157.40 & 3.83 & 8.1  \\
 & & H100 & 6478.8 & a & 19.92 & 1.90 & -44.50 & 1.00 & 22.03 & 2.48 & 155.67 & 3.98 & 10.4  \\
 & & H95 & 7550.6 & a & 21.76 & 2.72 & -46.20 & 1.20 & 18.96 & 2.76 & 148.81 & 5.29 & 7.9  \\
 & & H94 & 7792.9 & a & 24.83 & 2.05 & -43.70 & 0.70 & 17.25 & 1.65 & 147.48 & 3.82 & 12.0  \\
 & & H93 & 8045.6 & a & 29.96 & 3.30 & -44.50 & 0.80 & 15.03 & 1.92 & 138.36 & 5.73 & 9.0  \\
 & & H92 & 8309.4 & a & 24.16 & 2.40 & -45.20 & 0.80 & 17.04 & 1.96 & 147.77 & 4.43 & 10.0  \\
 & & H91 & 8584.8 & a & 25.87 & 1.85 & -45.30 & 0.70 & 19.90 & 1.65 & 137.16 & 3.70 & 13.8  \\
 & & H89 & 9173.3 & a & 22.28 & 2.04 & -44.50 & 0.90 & 19.02 & 2.01 & 144.97 & 3.98 & 10.8  \\
 & & H88 & 9487.8 & a & 27.37 & 2.12 & -45.90 & 0.70 & 19.46 & 1.75 & 143.40 & 4.19 & 12.8  \\
G332.990$-$00.619 & shrds785 & H88$-$H112 & 6017.0 & a & 68.21 & 0.75 & -49.20 & 0.10 & 18.49 & 0.24 & 553.42 & 1.45 & 89.3  \\
 & & H100$-$H112 & 5464.6 & a & 67.37 & 0.88 & -49.20 & 0.10 & 18.94 & 0.29 & 598.50 & 1.72 & 75.6  \\
 & & H88$-$H95 & 8405.7 & a & 71.83 & 1.56 & -49.10 & 0.20 & 17.02 & 0.43 & 358.44 & 2.88 & 45.6  \\
 & & H106$-$H112 & 5050.4 & a & 64.07 & 1.10 & -49.30 & 0.20 & 19.75 & 0.39 & 623.87 & 2.18 & 57.8  \\
 & & H100$-$H105 & 5967.1 & a & 71.56 & 1.31 & -49.10 & 0.20 & 18.18 & 0.38 & 567.63 & 2.50 & 53.9  \\
 & & H112 & 4618.8 & a & 66.25 & 3.49 & -49.30 & 0.40 & 17.00 & 1.03 & 663.63 & 6.44 & 18.8  \\
 & & H111 & 4744.2 & a & 60.51 & 2.74 & -49.60 & 0.50 & 20.40 & 1.07 & 654.01 & 5.54 & 21.8  \\
 & & H110 & 4874.2 & a & 61.72 & 3.17 & -49.90 & 0.50 & 19.89 & 1.18 & 650.70 & 6.34 & 19.2  \\
 & & H109 & 5008.9 & a & 54.13 & 3.30 & -48.40 & 0.60 & 19.73 & 1.39 & 465.22 & 6.56 & 16.2  \\
 & & H108 & 5148.7 & a & 60.72 & 2.81 & -49.00 & 0.50 & 20.59 & 1.10 & 623.25 & 5.72 & 21.3  \\
 & & H107 & 5293.7 & a & 70.45 & 2.51 & -48.50 & 0.30 & 19.92 & 0.82 & 618.35 & 5.03 & 27.7  \\
 & & H106 & 5444.3 & a & 67.74 & 2.62 & -49.70 & 0.40 & 19.41 & 0.87 & 625.38 & 5.17 & 25.5  \\
 & & H105 & 5600.6 & a & 71.47 & 3.00 & -49.30 & 0.40 & 18.59 & 0.90 & 644.92 & 5.79 & 23.5  \\
 & & H104 & 5762.9 & a & 70.93 & 2.60 & -49.50 & 0.30 & 18.72 & 0.79 & 605.25 & 5.03 & 27.0  \\
 & & H103 & 5931.5 & a & 74.33 & 2.69 & -49.10 & 0.30 & 19.13 & 0.80 & 572.47 & 5.28 & 27.3  \\
 & & H102 & 6106.9 & a & 71.20 & 2.77 & -48.70 & 0.30 & 17.11 & 0.77 & 557.53 & 5.14 & 25.4  \\
 & & H101 & 6289.1 & a & 60.12 & 4.22 & -46.90 & 0.60 & 15.99 & 1.30 & 399.37 & 7.57 & 14.1  \\
 & & H100 & 6478.8 & a & 76.86 & 3.09 & -49.60 & 0.30 & 16.58 & 0.77 & 491.71 & 5.64 & 24.6  \\
 & & H95 & 7550.6 & a & 59.12 & 5.61 & -49.00 & 0.80 & 16.75 & 1.83 & 263.34 & 10.28 & 10.4  \\
 & & H94 & 7792.9 & a & 76.41 & 2.89 & -48.90 & 0.30 & 17.56 & 0.77 & 436.95 & 5.43 & 26.1  \\
 & & H93 & 8045.6 & a & 20.53 & 2.21 & -48.10 & 0.80 & 15.07 & 1.89 & 85.23 & 3.82 & 9.2  \\
 & & H92 & 8309.4 & a & 90.18 & 4.31 & -49.50 & 0.40 & 16.47 & 0.91 & 431.16 & 7.84 & 20.7  \\
 & & H91 & 8584.8 & a & 81.00 & 3.60 & -49.00 & 0.40 & 18.20 & 0.93 & 406.99 & 6.88 & 22.2  \\
 & & H89 & 9173.3 & a & 76.40 & 3.52 & -49.40 & 0.40 & 17.56 & 0.93 & 347.50 & 6.60 & 21.5  \\
 & & H88 & 9487.8 & a & 77.24 & 4.11 & -48.90 & 0.40 & 15.30 & 0.94 & 321.35 & 7.20 & 18.6  \\
G332.990$-$00.619 & mos030 & H88$-$H112 & 5940.4 & a & 102.11 & 1.03 & -49.70 & 0.10 & 19.90 & 0.23 & 919.64 & 2.06 & 98.0  \\
 & & H100$-$H112 & 5411.7 & a & 105.89 & 1.22 & -49.70 & 0.10 & 20.27 & 0.27 & 1025.00 & 2.47 & 85.6  \\
 & & H88$-$H95 & 8322.3 & a & 84.95 & 1.97 & -49.60 & 0.20 & 18.16 & 0.49 & 445.06 & 3.76 & 42.6  \\
 & & H106$-$H112 & 5011.7 & a & 102.06 & 1.53 & -49.80 & 0.20 & 20.87 & 0.36 & 1074.37 & 3.12 & 66.1  \\
 & & H100$-$H105 & 5939.2 & a & 111.29 & 1.88 & -49.60 & 0.20 & 19.61 & 0.38 & 959.75 & 3.73 & 58.4  \\
 & & H112 & 4618.8 & a & 104.56 & 4.30 & -50.10 & 0.40 & 18.54 & 0.88 & 1147.75 & 8.30 & 24.0  \\
 & & H111 & 4744.2 & a & 100.28 & 3.66 & -50.40 & 0.40 & 21.66 & 0.91 & 1128.19 & 7.62 & 27.1  \\
 & & H110 & 4874.2 & a & 101.29 & 4.23 & -50.30 & 0.40 & 21.53 & 1.04 & 1111.98 & 8.78 & 23.7  \\
 & & H109 & 5008.9 & a & 80.53 & 5.06 & -48.70 & 0.60 & 20.82 & 1.51 & 745.37 & 10.34 & 15.7  \\
 & & H108 & 5148.7 & a & 97.44 & 3.98 & -49.60 & 0.40 & 21.11 & 1.00 & 1050.40 & 8.20 & 24.2  \\
 & & H107 & 5293.7 & a & 109.24 & 3.81 & -49.00 & 0.40 & 20.86 & 0.84 & 1057.43 & 7.79 & 28.3  \\
 & & H106 & 5444.3 & a & 107.46 & 4.04 & -49.90 & 0.40 & 20.11 & 0.87 & 1085.34 & 8.12 & 26.3  \\
 & & H105 & 5600.6 & a & 114.16 & 4.11 & -50.10 & 0.30 & 19.58 & 0.81 & 1106.91 & 8.14 & 27.5  \\
 & & H104 & 5762.9 & a & 109.30 & 3.69 & -50.00 & 0.30 & 20.45 & 0.80 & 1026.74 & 7.48 & 29.3  \\
 & & H103 & 5931.5 & a & 118.02 & 4.12 & -49.50 & 0.40 & 20.70 & 0.83 & 963.25 & 8.40 & 28.3  \\
 & & H102 & 6106.9 & a & 110.74 & 4.16 & -48.90 & 0.30 & 18.08 & 0.78 & 924.43 & 7.92 & 26.3  \\
 & & H101 & 6289.1 & a & 86.45 & 6.18 & -46.90 & 0.60 & 16.87 & 1.39 & 589.45 & 11.37 & 13.8  \\
 & & H100 & 6478.8 & a & 116.22 & 4.86 & -50.00 & 0.40 & 17.31 & 0.84 & 797.94 & 9.06 & 23.6  \\
 & & H95 & 7550.6 & a & 81.24 & 7.45 & -49.10 & 0.80 & 17.00 & 1.80 & 346.75 & 13.76 & 10.8  \\
 & & H94 & 7792.9 & a & 111.14 & 4.29 & -49.10 & 0.40 & 18.61 & 0.83 & 670.12 & 8.29 & 25.6  \\
 & & H93 & 8045.6 & a & 8.36 & 1.05 & -48.10 & 0.90 & 15.09 & 2.24 & 35.17 & 1.80 & 8.0  \\
 & & H92 & 8309.4 & a & 135.54 & 6.92 & -50.10 & 0.40 & 17.24 & 1.02 & 666.53 & 12.87 & 19.4  \\
 & & H91 & 8584.8 & a & 119.87 & 5.82 & -49.80 & 0.50 & 19.78 & 1.11 & 629.61 & 11.59 & 20.4  \\
 & & H89 & 9173.3 & a & 108.54 & 5.53 & -50.10 & 0.50 & 19.30 & 1.14 & 536.89 & 10.88 & 19.4  \\
 & & H88 & 9487.8 & a & 108.60 & 6.23 & -49.60 & 0.40 & 15.98 & 1.06 & 470.98 & 11.15 & 17.2  \\
G333.011$-$00.441 & shrds789 & H88$-$H112 & 5671.2 & a & 358.76 & 1.80 & -55.10 & 0.00 & 20.16 & 0.12 & 3485.94 & 3.61 & 197.3  \\
 & & H100$-$H112 & 5409.4 & a & 363.96 & 2.00 & -55.20 & 0.10 & 20.28 & 0.13 & 3634.06 & 4.03 & 180.0  \\
 & & H88$-$H95 & 8168.8 & a & 313.85 & 5.87 & -54.30 & 0.20 & 18.88 & 0.41 & 2071.88 & 11.43 & 52.8  \\
 & & H106$-$H112 & 5061.3 & a & 350.19 & 3.15 & -55.00 & 0.10 & 20.23 & 0.21 & 3655.28 & 6.36 & 109.7  \\
 & & H100$-$H105 & 5913.9 & a & 385.52 & 3.55 & -55.50 & 0.10 & 20.51 & 0.22 & 3603.80 & 7.20 & 107.4  \\
 & & H112 & 4618.8 & a & 350.71 & 10.97 & -55.20 & 0.30 & 19.99 & 0.72 & 3917.13 & 21.98 & 31.6  \\
 & & H111 & 4744.2 & a & 365.30 & 9.22 & -55.30 & 0.30 & 20.47 & 0.60 & 3981.83 & 18.69 & 39.1  \\
 & & H110 & 4874.2 & a & 345.06 & 10.82 & -54.70 & 0.30 & 19.45 & 0.70 & 3879.31 & 21.37 & 31.5  \\
 & & H109 & 5008.9 & a & 312.61 & 11.51 & -55.00 & 0.40 & 19.82 & 0.84 & 2953.00 & 22.95 & 26.8  \\
 & & H108 & 5148.7 & a & 345.23 & 7.13 & -54.90 & 0.20 & 20.22 & 0.48 & 3649.92 & 14.36 & 47.9  \\
 & & H107 & 5293.7 & a & 349.57 & 8.11 & -54.60 & 0.20 & 20.64 & 0.55 & 3532.24 & 16.51 & 42.6  \\
 & & H106 & 5444.3 & a & 360.99 & 8.21 & -55.20 & 0.20 & 20.19 & 0.53 & 3461.75 & 16.52 & 43.5  \\
 & & H105 & 5600.6 & a & 365.24 & 8.04 & -55.00 & 0.20 & 19.89 & 0.51 & 3556.39 & 16.06 & 44.9  \\
 & & H104 & 5762.9 & a & 375.19 & 9.04 & -55.50 & 0.20 & 19.79 & 0.55 & 3556.32 & 18.02 & 41.0  \\
 & & H103 & 5931.5 & a & 388.67 & 10.60 & -55.50 & 0.30 & 21.15 & 0.67 & 3738.49 & 21.84 & 36.2  \\
 & & H102 & 6106.9 & a & 398.80 & 8.92 & -55.50 & 0.20 & 20.95 & 0.54 & 3745.98 & 18.30 & 44.2  \\
 & & H101 & 6289.1 & a & 403.06 & 11.76 & -56.10 & 0.30 & 20.60 & 0.69 & 3316.78 & 23.91 & 33.9  \\
 & & H100 & 6478.8 & a & 414.99 & 11.63 & -55.40 & 0.30 & 19.21 & 0.62 & 3699.95 & 22.83 & 35.3  \\
 & & H95 & 7550.6 & a & 187.48 & 11.61 & -54.70 & 0.50 & 17.02 & 1.22 & 1389.09 & 21.46 & 16.0  \\
 & & H94 & 7792.9 & a & 388.72 & 12.30 & -54.10 & 0.30 & 19.94 & 0.73 & 2976.67 & 24.61 & 31.2  \\
 & & H93 & 8045.6 & a & 44.94 & 9.60 & -60.00 & 2.30 & 21.38 & 6.59 & 8.08 & 18.78 & 4.9  \\
 & & H92 & 8309.4 & a & 397.22 & 17.20 & -53.80 & 0.40 & 18.82 & 0.94 & 2447.14 & 33.42 & 22.8  \\
 & & H91 & 8584.8 & a & 336.20 & 13.63 & -54.40 & 0.40 & 18.51 & 0.87 & 1970.00 & 26.26 & 24.4  \\
 & & H89 & 9173.3 & a & 227.27 & 16.19 & -55.10 & 0.50 & 15.22 & 1.25 & 1035.56 & 28.31 & 13.9  \\
 & & H88 & 9487.8 & a & 233.96 & 24.13 & -54.80 & 0.70 & 14.14 & 1.68 & 917.11 & 40.65 & 9.6  \\
G333.011$-$00.441 & mos030 & H88$-$H112 & 5678.2 & a & 445.57 & 3.01 & -54.70 & 0.10 & 19.66 & 0.15 & 4147.61 & 5.97 & 146.5  \\
 & & H100$-$H112 & 5336.2 & a & 464.45 & 3.38 & -54.90 & 0.10 & 19.73 & 0.17 & 4410.67 & 6.72 & 136.0  \\
 & & H88$-$H95 & 8351.6 & a & 302.79 & 5.85 & -53.50 & 0.20 & 18.85 & 0.42 & 2091.04 & 11.38 & 51.2  \\
 & & H106$-$H112 & 5034.8 & a & 458.34 & 4.63 & -54.70 & 0.10 & 19.74 & 0.23 & 4589.54 & 9.21 & 97.8  \\
 & & H100$-$H105 & 5890.3 & a & 476.59 & 4.63 & -55.10 & 0.10 & 19.75 & 0.22 & 4082.07 & 9.23 & 101.6  \\
 & & H112 & 4618.8 & a & 457.03 & 13.51 & -54.70 & 0.30 & 19.63 & 0.67 & 5040.09 & 26.81 & 33.4  \\
 & & H111 & 4744.2 & a & 467.52 & 10.78 & -54.80 & 0.20 & 20.34 & 0.54 & 4983.42 & 21.78 & 42.9  \\
 & & H110 & 4874.2 & a & 469.55 & 10.85 & -54.20 & 0.20 & 20.44 & 0.55 & 4847.65 & 21.97 & 42.8  \\
 & & H109 & 5008.9 & a & 398.75 & 15.64 & -54.30 & 0.40 & 18.98 & 0.86 & 3379.40 & 30.52 & 25.2  \\
 & & H108 & 5148.7 & a & 459.85 & 8.84 & -54.90 & 0.20 & 19.46 & 0.43 & 4591.82 & 17.48 & 51.4  \\
 & & H107 & 5293.7 & a & 450.41 & 10.90 & -54.60 & 0.20 & 18.89 & 0.53 & 4390.00 & 21.23 & 40.8  \\
 & & H106 & 5444.3 & a & 463.95 & 10.57 & -55.10 & 0.20 & 20.15 & 0.53 & 4089.23 & 21.27 & 43.4  \\
 & & H105 & 5600.6 & a & 479.83 & 9.40 & -55.00 & 0.20 & 19.05 & 0.43 & 4236.79 & 18.39 & 50.4  \\
 & & H104 & 5762.9 & a & 471.76 & 12.65 & -55.10 & 0.20 & 18.96 & 0.59 & 3963.43 & 24.67 & 36.9  \\
 & & H103 & 5931.5 & a & 488.86 & 15.58 & -55.20 & 0.30 & 19.59 & 0.72 & 4194.15 & 30.88 & 31.0  \\
 & & H102 & 6106.9 & a & 486.57 & 11.38 & -55.00 & 0.20 & 20.62 & 0.56 & 4260.31 & 23.16 & 42.2  \\
 & & H101 & 6289.1 & a & 410.22 & 14.32 & -55.80 & 0.30 & 20.31 & 0.82 & 3146.55 & 28.92 & 28.3  \\
 & & H100 & 6478.8 & a & 506.70 & 15.45 & -55.30 & 0.30 & 18.72 & 0.66 & 4254.94 & 29.94 & 32.4  \\
 & & H95 & 7550.6 & a & 114.76 & 12.08 & -55.00 & 0.70 & 13.58 & 1.65 & 963.19 & 19.94 & 9.4  \\
 & & H94 & 7792.9 & a & 439.20 & 15.79 & -53.90 & 0.40 & 20.32 & 0.84 & 3456.18 & 31.89 & 27.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -56.19 & 9.75 & \nodata  \\
 & & H92 & 8309.4 & a & 452.64 & 19.19 & -53.40 & 0.40 & 19.03 & 0.93 & 2801.66 & 37.50 & 23.3  \\
 & & H91 & 8584.8 & a & 291.29 & 11.80 & -53.30 & 0.40 & 18.74 & 0.88 & 1845.20 & 22.90 & 24.4  \\
 & & H89 & 9173.3 & a & 190.18 & 12.32 & -52.10 & 0.60 & 17.71 & 1.33 & 1055.03 & 23.23 & 15.3  \\
 & & H88 & 9487.8 & a & 177.09 & 15.74 & -52.80 & 0.70 & 16.11 & 1.65 & 1009.98 & 28.30 & 11.1  \\
G333.029$-$00.066 & shrds786 & H88$-$H112 & 6314.5 & a & 13.68 & 1.04 & -43.50 & 1.10 & 29.44 & 2.61 & 173.48 & 2.51 & 13.1  \\
 & & H100$-$H112 & 5596.8 & a & 13.55 & 1.25 & -42.20 & 1.40 & 30.10 & 3.32 & 186.38 & 3.03 & 10.8  \\
 & & H88$-$H95 & 8650.1 & a & 14.45 & 1.91 & -48.40 & 2.00 & 29.49 & 6.17 & 131.64 & 4.29 & 8.1  \\
 & & H106$-$H112 & 4993.6 & a & 13.06 & 1.82 & -42.00 & 2.40 & 34.61 & 7.42 & 183.86 & 4.44 & 7.7  \\
 & & H100$-$H105 & 6046.6 & a & 13.56 & 1.69 & -42.80 & 1.70 & 27.98 & 4.15 & 188.34 & 3.97 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.78 & 7.77 & \nodata  \\
 & & H110 & 4874.2 & a & 21.75 & 6.27 & -40.30 & 2.10 & 14.83 & 5.16 & 217.02 & 10.67 & 3.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.21 & 10.52 & \nodata  \\
 & & H107 & 5293.7 & a & 17.39 & 4.10 & -46.00 & 3.50 & 29.96 & 9.56 & 162.99 & 9.63 & 4.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.55 & 9.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.91 & 10.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.98 & 10.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.98 & 9.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.48 & 9.02 & \nodata  \\
 & & H101 & 6289.1 & a & 22.06 & 5.13 & -46.00 & 2.60 & 22.42 & 6.86 & 205.77 & 10.50 & 4.4  \\
 & & H100 & 6478.8 & a & 22.34 & 3.94 & -39.50 & 2.10 & 24.87 & 5.48 & 168.29 & 8.60 & 5.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.72 & 10.58 & \nodata  \\
 & & H92 & 8309.4 & a & 18.92 & 4.16 & -49.40 & 3.00 & 27.26 & 8.75 & 154.84 & 9.16 & 4.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.57 & 10.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.10 & 8.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.46 & 11.00 & \nodata  \\
G333.029$-$00.066 & mos031 & H88$-$H112 & 6103.0 & a & 14.54 & 1.05 & -43.70 & 1.10 & 30.02 & 2.53 & 197.89 & 2.58 & 13.7  \\
 & & H100$-$H112 & 5513.3 & a & 14.33 & 1.19 & -42.90 & 1.30 & 31.07 & 3.09 & 209.99 & 2.95 & 12.0  \\
 & & H88$-$H95 & 8637.0 & a & 15.55 & 2.30 & -48.00 & 2.30 & 30.02 & 7.15 & 145.93 & 5.19 & 7.3  \\
 & & H106$-$H112 & 5015.6 & a & 13.91 & 1.70 & -42.70 & 1.80 & 29.40 & 4.63 & 205.98 & 4.01 & 8.3  \\
 & & H100$-$H105 & 6023.1 & a & 14.51 & 1.71 & -43.70 & 1.90 & 32.57 & 4.60 & 214.15 & 4.32 & 8.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.98 & 7.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.28 & 18.29 & \nodata  \\
 & & H110 & 4874.2 & a & 20.07 & 4.49 & -42.60 & 2.80 & 25.17 & 7.07 & 233.51 & 9.85 & 4.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.35 & 31.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.56 & 10.14 & \nodata  \\
 & & H107 & 5293.7 & a & 17.16 & 4.00 & -46.90 & 3.90 & 32.83 & 11.87 & 209.50 & 9.53 & 4.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.24 & 9.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.14 & 10.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.27 & 11.33 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.60 & 9.62 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.07 & 10.32 & \nodata  \\
 & & H101 & 6289.1 & a & 28.26 & 5.80 & -47.10 & 2.20 & 21.87 & 6.12 & 230.27 & 11.60 & 5.0  \\
 & & H100 & 6478.8 & a & 20.42 & 4.38 & -41.40 & 3.00 & 28.24 & 7.65 & 192.84 & 10.17 & 4.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.18 & 11.60 & \nodata  \\
 & & H92 & 8309.4 & a & 21.89 & 5.33 & -50.20 & 2.70 & 21.87 & 7.87 & 173.99 & 10.49 & 4.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.81 & 12.25 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.54 & 10.52 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.01 & 11.99 & \nodata  \\
G333.052+00.033 & shrds786 & H88$-$H112 & 5337.9 & a & 36.04 & 4.91 & -36.40 & 1.40 & 20.81 & 3.57 & 464.88 & 9.79 & 7.4  \\
 & & H100$-$H112 & 5337.9 & a & 36.04 & 4.91 & -36.40 & 1.40 & 20.81 & 3.57 & 464.88 & 9.79 & 7.4  \\
 & & H106$-$H112 & 5021.9 & a & 41.31 & 7.08 & -36.50 & 1.60 & 18.79 & 4.01 & 525.89 & 13.45 & 5.9  \\
 & & H100$-$H105 & 5950.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.43 & 15.38 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 496.60 & 25.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 477.32 & 25.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.65 & 30.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 666.39 & 32.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 609.27 & 36.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.26 & 32.72 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 333.91 & 35.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.24 & 34.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.66 & 46.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.83 & 38.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.12 & 50.17 & \nodata  \\
G333.052+00.033 & shrds788 & H88$-$H112 & 6056.8 & a & 34.02 & 1.00 & -39.60 & 0.40 & 25.32 & 0.86 & 409.68 & 2.25 & 33.7  \\
 & & H100$-$H112 & 5437.4 & a & 32.42 & 1.10 & -39.90 & 0.40 & 25.48 & 1.00 & 436.61 & 2.49 & 29.1  \\
 & & H88$-$H95 & 8563.3 & a & 40.47 & 1.82 & -38.50 & 0.60 & 24.99 & 1.30 & 300.73 & 4.09 & 21.9  \\
 & & H106$-$H112 & 5003.4 & a & 31.09 & 1.53 & -39.30 & 0.60 & 23.77 & 1.35 & 447.17 & 3.33 & 20.1  \\
 & & H100$-$H105 & 5966.2 & a & 34.32 & 1.49 & -40.70 & 0.60 & 27.63 & 1.39 & 423.67 & 3.51 & 22.8  \\
 & & H112 & 4618.8 & a & 32.14 & 5.08 & -37.90 & 1.30 & 16.91 & 3.09 & 486.09 & 9.36 & 6.3  \\
 & & H111 & 4744.2 & a & 26.38 & 4.24 & -38.00 & 1.60 & 20.08 & 4.00 & 435.96 & 8.35 & 6.3  \\
 & & H110 & 4874.2 & a & 30.90 & 3.56 & -39.30 & 1.70 & 28.93 & 4.60 & 472.69 & 8.19 & 9.0  \\
 & & H109 & 5008.9 & a & 39.97 & 7.26 & -41.00 & 1.80 & 20.26 & 4.37 & 383.21 & 14.52 & 5.5  \\
 & & H108 & 5148.7 & a & 30.95 & 4.04 & -40.40 & 1.60 & 24.50 & 4.10 & 438.45 & 8.69 & 7.8  \\
 & & H107 & 5293.7 & a & 34.64 & 3.89 & -40.30 & 1.40 & 25.73 & 3.52 & 437.98 & 8.69 & 8.9  \\
 & & H106 & 5444.3 & a & 31.92 & 3.93 & -38.70 & 1.60 & 26.43 & 3.79 & 427.32 & 9.02 & 8.1  \\
 & & H105 & 5600.6 & a & 32.34 & 3.69 & -40.00 & 1.50 & 26.95 & 3.73 & 421.77 & 8.47 & 8.8  \\
 & & H104 & 5762.9 & a & 32.64 & 3.50 & -41.30 & 1.50 & 27.87 & 3.56 & 435.44 & 8.21 & 9.3  \\
 & & H103 & 5931.5 & a & 30.09 & 4.10 & -39.30 & 1.80 & 26.81 & 5.25 & 416.50 & 8.98 & 7.7  \\
 & & H102 & 6106.9 & a & 36.31 & 3.81 & -39.20 & 1.20 & 22.52 & 2.75 & 420.85 & 8.06 & 9.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.55 & 19.22 & \nodata  \\
 & & H100 & 6478.8 & a & 44.04 & 4.46 & -40.90 & 1.20 & 24.69 & 2.90 & 426.97 & 9.91 & 9.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.04 & 20.49 & \nodata  \\
 & & H94 & 7792.9 & a & 37.02 & 4.26 & -39.10 & 1.20 & 21.93 & 2.93 & 340.73 & 8.93 & 8.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.76 & 24.11 & \nodata  \\
 & & H92 & 8309.4 & a & 42.95 & 5.84 & -35.00 & 1.40 & 20.33 & 3.29 & 290.27 & 11.68 & 7.3  \\
 & & H91 & 8584.8 & a & 41.05 & 3.86 & -40.50 & 1.20 & 26.06 & 2.91 & 282.81 & 8.75 & 10.6  \\
 & & H89 & 9173.3 & a & 43.54 & 4.41 & -38.00 & 1.30 & 25.82 & 3.05 & 293.20 & 10.01 & 9.8  \\
 & & H88 & 9487.8 & a & 45.83 & 4.68 & -37.70 & 1.20 & 24.67 & 2.98 & 288.20 & 10.34 & 9.7  \\
G333.052+00.033 & mos031 & H88$-$H112 & 5970.0 & a & 35.12 & 1.02 & -39.80 & 0.40 & 25.67 & 0.86 & 438.32 & 2.32 & 34.0  \\
 & & H100$-$H112 & 5412.7 & a & 33.61 & 1.10 & -40.10 & 0.40 & 26.10 & 0.99 & 464.67 & 2.52 & 30.2  \\
 & & H88$-$H95 & 8544.5 & a & 41.91 & 2.03 & -38.70 & 0.60 & 24.99 & 1.40 & 316.48 & 4.53 & 20.5  \\
 & & H106$-$H112 & 4998.6 & a & 32.50 & 1.56 & -39.40 & 0.60 & 24.34 & 1.35 & 478.84 & 3.44 & 20.6  \\
 & & H100$-$H105 & 5957.2 & a & 35.02 & 1.63 & -40.80 & 0.60 & 27.70 & 1.50 & 446.19 & 3.84 & 21.2  \\
 & & H112 & 4618.8 & a & 33.02 & 5.07 & -37.90 & 1.50 & 19.76 & 3.53 & 524.52 & 10.08 & 6.4  \\
 & & H111 & 4744.2 & a & 27.68 & 4.54 & -38.40 & 1.60 & 20.10 & 4.08 & 471.64 & 8.93 & 6.2  \\
 & & H110 & 4874.2 & a & 30.59 & 3.37 & -40.20 & 1.60 & 29.13 & 4.26 & 505.92 & 7.84 & 9.3  \\
 & & H109 & 5008.9 & a & 43.30 & 8.08 & -41.60 & 1.80 & 19.20 & 4.27 & 408.81 & 15.70 & 5.3  \\
 & & H108 & 5148.7 & a & 31.78 & 4.09 & -39.30 & 1.50 & 23.37 & 3.76 & 429.15 & 8.66 & 7.9  \\
 & & H107 & 5293.7 & a & 36.96 & 4.06 & -40.40 & 1.40 & 26.30 & 3.55 & 486.23 & 9.16 & 9.2  \\
 & & H106 & 5444.3 & a & 34.85 & 3.95 & -40.00 & 1.70 & 29.96 & 3.99 & 463.80 & 9.64 & 8.8  \\
 & & H105 & 5600.6 & a & 33.46 & 3.94 & -39.60 & 1.50 & 26.31 & 3.78 & 445.43 & 8.92 & 8.5  \\
 & & H104 & 5762.9 & a & 32.95 & 3.42 & -41.60 & 1.50 & 29.97 & 3.68 & 454.39 & 8.32 & 9.6  \\
 & & H103 & 5931.5 & a & 32.76 & 4.51 & -39.50 & 1.60 & 23.75 & 4.79 & 435.87 & 9.25 & 7.6  \\
 & & H102 & 6106.9 & a & 39.11 & 4.16 & -39.10 & 1.10 & 21.30 & 2.63 & 445.07 & 8.58 & 9.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.47 & 19.43 & \nodata  \\
 & & H100 & 6478.8 & a & 45.32 & 4.79 & -41.20 & 1.30 & 25.36 & 3.11 & 454.38 & 10.79 & 9.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.61 & 22.36 & \nodata  \\
 & & H94 & 7792.9 & a & 37.66 & 4.76 & -39.40 & 1.30 & 21.57 & 3.18 & 359.92 & 9.87 & 7.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.30 & 26.29 & \nodata  \\
 & & H92 & 8309.4 & a & 44.73 & 6.70 & -34.80 & 1.40 & 19.78 & 3.55 & 303.16 & 13.19 & 6.7  \\
 & & H91 & 8584.8 & a & 42.57 & 4.13 & -40.90 & 1.30 & 27.08 & 3.12 & 295.77 & 9.54 & 10.3  \\
 & & H89 & 9173.3 & a & 45.64 & 4.99 & -38.20 & 1.40 & 25.85 & 3.30 & 308.25 & 11.34 & 9.1  \\
 & & H88 & 9487.8 & a & 47.65 & 5.29 & -37.70 & 1.30 & 24.64 & 3.23 & 303.22 & 11.69 & 9.0  \\
G333.085$-$00.479 & shrds789 & H88$-$H112 & 6511.4 & a & 144.25 & 0.96 & -55.50 & 0.10 & 24.43 & 0.19 & 1432.94 & 2.13 & 148.3  \\
 & & H100$-$H112 & 5508.2 & a & 134.94 & 1.18 & -55.60 & 0.10 & 24.63 & 0.25 & 1554.07 & 2.62 & 113.1  \\
 & & H88$-$H95 & 8498.7 & a & 162.44 & 1.43 & -55.30 & 0.10 & 24.04 & 0.24 & 1193.02 & 3.14 & 112.5  \\
 & & H106$-$H112 & 5063.4 & a & 134.64 & 1.62 & -55.60 & 0.10 & 24.28 & 0.34 & 1646.41 & 3.59 & 81.9  \\
 & & H100$-$H105 & 5958.5 & a & 135.53 & 1.54 & -55.60 & 0.10 & 25.09 & 0.33 & 1460.72 & 3.46 & 86.8  \\
 & & H112 & 4618.8 & a & 153.53 & 5.71 & -55.40 & 0.40 & 23.46 & 1.01 & 1868.14 & 12.39 & 26.6  \\
 & & H111 & 4744.2 & a & 140.74 & 4.66 & -55.60 & 0.40 & 25.87 & 0.99 & 1884.50 & 10.61 & 29.9  \\
 & & H110 & 4874.2 & a & 150.14 & 5.77 & -55.30 & 0.50 & 25.40 & 1.13 & 1841.16 & 13.02 & 25.7  \\
 & & H109 & 5008.9 & a & 108.79 & 4.53 & -56.90 & 0.50 & 25.22 & 1.22 & 1200.87 & 10.19 & 23.7  \\
 & & H108 & 5148.7 & a & 127.79 & 4.05 & -55.60 & 0.30 & 22.02 & 0.81 & 1667.41 & 8.50 & 31.2  \\
 & & H107 & 5293.7 & a & 128.99 & 4.00 & -55.30 & 0.40 & 23.98 & 0.86 & 1578.36 & 8.77 & 31.9  \\
 & & H106 & 5444.3 & a & 136.92 & 3.85 & -55.70 & 0.30 & 25.11 & 0.82 & 1492.14 & 8.65 & 35.1  \\
 & & H105 & 5600.6 & a & 138.27 & 3.76 & -55.60 & 0.30 & 24.18 & 0.76 & 1534.72 & 8.29 & 36.3  \\
 & & H104 & 5762.9 & a & 141.02 & 3.42 & -55.20 & 0.30 & 25.22 & 0.71 & 1510.93 & 7.70 & 40.7  \\
 & & H103 & 5931.5 & a & 139.28 & 3.73 & -55.70 & 0.30 & 24.16 & 0.75 & 1488.29 & 8.21 & 36.9  \\
 & & H102 & 6106.9 & a & 137.53 & 3.43 & -55.40 & 0.30 & 24.91 & 0.72 & 1456.60 & 7.67 & 39.6  \\
 & & H101 & 6289.1 & a & 106.64 & 4.71 & -56.30 & 0.60 & 27.57 & 1.41 & 1224.03 & 11.07 & 22.4  \\
 & & H100 & 6478.8 & a & 129.72 & 3.61 & -56.10 & 0.40 & 25.77 & 0.83 & 1381.57 & 8.20 & 35.5  \\
 & & H95 & 7550.6 & a & 183.33 & 7.12 & -54.10 & 0.50 & 25.03 & 1.12 & 1284.04 & 15.94 & 25.5  \\
 & & H94 & 7792.9 & a & 164.15 & 3.58 & -56.00 & 0.30 & 24.12 & 0.61 & 1386.10 & 7.88 & 45.3  \\
 & & H93 & 8045.6 & a & 37.60 & 1.82 & -54.90 & 0.70 & 31.07 & 1.79 & 387.52 & 4.49 & 20.7  \\
 & & H92 & 8309.4 & a & 169.34 & 3.68 & -55.50 & 0.30 & 24.57 & 0.62 & 1352.04 & 8.18 & 45.5  \\
 & & H91 & 8584.8 & a & 187.63 & 3.62 & -55.30 & 0.20 & 22.16 & 0.49 & 1296.40 & 7.63 & 51.2  \\
 & & H89 & 9173.3 & a & 188.16 & 3.47 & -55.30 & 0.20 & 24.17 & 0.51 & 1255.07 & 7.64 & 53.6  \\
 & & H88 & 9487.8 & a & 211.52 & 3.55 & -55.10 & 0.20 & 23.85 & 0.46 & 1345.55 & 7.77 & 58.8  \\
G333.085$-$00.479 & mos030 & H88$-$H112 & 6413.2 & a & 188.29 & 1.38 & -55.00 & 0.10 & 23.95 & 0.20 & 1866.15 & 3.03 & 134.5  \\
 & & H100$-$H112 & 5468.1 & a & 201.49 & 1.78 & -54.90 & 0.10 & 24.11 & 0.25 & 2210.41 & 3.91 & 112.0  \\
 & & H88$-$H95 & 8345.3 & a & 161.42 & 1.74 & -55.30 & 0.10 & 23.53 & 0.29 & 1162.52 & 3.77 & 91.9  \\
 & & H106$-$H112 & 5070.5 & a & 202.90 & 2.44 & -54.80 & 0.10 & 23.91 & 0.33 & 2364.09 & 5.34 & 82.3  \\
 & & H100$-$H105 & 5924.8 & a & 199.97 & 2.33 & -55.10 & 0.10 & 24.34 & 0.33 & 2033.90 & 5.14 & 84.9  \\
 & & H112 & 4618.8 & a & 236.36 & 8.17 & -54.50 & 0.40 & 22.66 & 0.91 & 2781.20 & 17.43 & 28.6  \\
 & & H111 & 4744.2 & a & 215.15 & 6.26 & -55.00 & 0.40 & 26.06 & 0.88 & 2747.68 & 14.32 & 34.0  \\
 & & H110 & 4874.2 & a & 231.02 & 9.20 & -54.60 & 0.50 & 24.51 & 1.13 & 2684.20 & 20.39 & 24.8  \\
 & & H109 & 5008.9 & a & 137.92 & 6.47 & -56.70 & 0.60 & 24.63 & 1.34 & 1452.88 & 14.38 & 21.1  \\
 & & H108 & 5148.7 & a & 196.33 & 5.09 & -54.70 & 0.30 & 22.89 & 0.69 & 2422.54 & 10.92 & 38.1  \\
 & & H107 & 5293.7 & a & 196.91 & 5.97 & -54.30 & 0.40 & 23.73 & 0.83 & 2231.77 & 13.03 & 32.6  \\
 & & H106 & 5444.3 & a & 206.59 & 5.04 & -54.90 & 0.30 & 24.74 & 0.70 & 2102.60 & 11.23 & 40.5  \\
 & & H105 & 5600.6 & a & 211.79 & 5.09 & -55.10 & 0.30 & 23.67 & 0.66 & 2217.95 & 11.09 & 41.1  \\
 & & H104 & 5762.9 & a & 208.76 & 4.93 & -54.80 & 0.30 & 24.29 & 0.66 & 2102.18 & 10.88 & 41.9  \\
 & & H103 & 5931.5 & a & 206.55 & 5.59 & -55.10 & 0.30 & 24.28 & 0.76 & 2056.92 & 12.35 & 36.5  \\
 & & H102 & 6106.9 & a & 203.58 & 5.85 & -54.70 & 0.30 & 24.00 & 0.80 & 1996.53 & 12.83 & 34.4  \\
 & & H101 & 6289.1 & a & 139.89 & 7.17 & -55.60 & 0.70 & 26.90 & 1.60 & 1546.84 & 16.63 & 19.3  \\
 & & H100 & 6478.8 & a & 179.33 & 5.89 & -55.90 & 0.40 & 25.10 & 0.95 & 1834.76 & 13.21 & 30.1  \\
 & & H95 & 7550.6 & a & 253.32 & 11.96 & -53.60 & 0.50 & 23.56 & 1.29 & 1587.54 & 25.98 & 21.0  \\
 & & H94 & 7792.9 & a & 220.95 & 5.40 & -56.10 & 0.30 & 23.43 & 0.66 & 1828.98 & 11.71 & 40.4  \\
 & & H93 & 8045.6 & a & 15.68 & 0.89 & -53.20 & 0.90 & 31.26 & 2.13 & 178.21 & 2.21 & 17.5  \\
 & & H92 & 8309.4 & a & 222.48 & 5.99 & -55.60 & 0.30 & 23.94 & 0.74 & 1760.49 & 13.13 & 36.7  \\
 & & H91 & 8584.8 & a & 256.91 & 6.17 & -55.10 & 0.30 & 21.25 & 0.59 & 1655.15 & 12.74 & 41.2  \\
 & & H89 & 9173.3 & a & 244.59 & 6.06 & -55.10 & 0.30 & 23.85 & 0.68 & 1552.66 & 13.27 & 39.9  \\
 & & H88 & 9487.8 & a & 280.13 & 5.38 & -55.00 & 0.20 & 23.35 & 0.52 & 1686.41 & 11.64 & 51.5  \\
G333.129$-$00.439 & shrds789 & H88$-$H112 & 5657.5 & a & 646.24 & 2.43 & -47.20 & 0.10 & 27.97 & 0.12 & 9031.40 & 5.76 & 262.9  \\
 & & H100$-$H112 & 5378.5 & a & 606.64 & 2.47 & -47.10 & 0.10 & 28.28 & 0.13 & 8963.33 & 5.88 & 242.8  \\
 & & H88$-$H95 & 8237.9 & a & 1028.41 & 7.16 & -47.70 & 0.10 & 27.08 & 0.22 & 9654.75 & 16.70 & 141.8  \\
 & & H106$-$H112 & 5065.7 & a & 550.60 & 3.17 & -47.10 & 0.10 & 28.44 & 0.19 & 8785.18 & 7.57 & 171.7  \\
 & & H100$-$H105 & 5861.9 & a & 689.28 & 3.10 & -47.00 & 0.10 & 27.72 & 0.14 & 9238.99 & 7.32 & 219.5  \\
 & & H112 & 4618.8 & a & 489.15 & 9.07 & -47.40 & 0.30 & 28.28 & 0.61 & 8749.52 & 21.60 & 53.3  \\
 & & H111 & 4744.2 & a & 506.22 & 7.06 & -47.60 & 0.20 & 29.25 & 0.47 & 8765.24 & 17.11 & 70.9  \\
 & & H110 & 4874.2 & a & 524.47 & 9.25 & -47.10 & 0.20 & 27.81 & 0.57 & 8728.08 & 21.83 & 56.1  \\
 & & H109 & 5008.9 & a & 499.91 & 8.23 & -46.70 & 0.20 & 28.25 & 0.54 & 8074.62 & 19.59 & 60.1  \\
 & & H108 & 5148.7 & a & 554.89 & 7.40 & -47.00 & 0.20 & 29.11 & 0.45 & 8925.83 & 17.88 & 74.1  \\
 & & H107 & 5293.7 & a & 589.98 & 8.86 & -47.10 & 0.20 & 26.73 & 0.46 & 9040.51 & 20.51 & 65.8  \\
 & & H106 & 5444.3 & a & 619.71 & 6.66 & -47.10 & 0.10 & 27.76 & 0.34 & 9012.50 & 15.71 & 92.0  \\
 & & H105 & 5600.6 & a & 649.38 & 6.77 & -47.10 & 0.10 & 27.61 & 0.33 & 9281.32 & 15.93 & 94.8  \\
 & & H104 & 5762.9 & a & 685.22 & 6.55 & -47.10 & 0.10 & 28.24 & 0.31 & 9314.72 & 15.59 & 103.4  \\
 & & H103 & 5931.5 & a & 703.88 & 9.23 & -47.10 & 0.20 & 27.10 & 0.41 & 9295.34 & 21.52 & 75.4  \\
 & & H102 & 6106.9 & a & 731.71 & 8.65 & -47.00 & 0.20 & 27.07 & 0.37 & 9353.59 & 20.15 & 83.6  \\
 & & H101 & 6289.1 & a & 696.34 & 11.28 & -46.60 & 0.20 & 26.96 & 0.50 & 8700.00 & 26.23 & 61.0  \\
 & & H100 & 6478.8 & a & 758.89 & 10.88 & -47.00 & 0.20 & 27.94 & 0.46 & 9378.99 & 25.75 & 69.0  \\
 & & H95 & 7550.6 & a & 955.09 & 25.08 & -48.10 & 0.40 & 27.94 & 0.85 & 8676.62 & 59.37 & 37.6  \\
 & & H94 & 7792.9 & a & 1009.65 & 11.47 & -47.80 & 0.20 & 26.98 & 0.35 & 10130.95 & 26.70 & 87.0  \\
 & & H93 & 8045.6 & a & 846.59 & 34.26 & -47.00 & 0.50 & 25.95 & 1.21 & 7641.37 & 78.12 & 24.4  \\
 & & H92 & 8309.4 & a & 1068.89 & 17.24 & -47.80 & 0.20 & 27.39 & 0.51 & 10244.60 & 40.43 & 61.3  \\
 & & H91 & 8584.8 & a & 1135.10 & 17.67 & -47.60 & 0.20 & 26.26 & 0.47 & 10006.52 & 40.56 & 63.5  \\
 & & H89 & 9173.3 & a & 1069.72 & 18.42 & -47.70 & 0.20 & 26.32 & 0.52 & 8876.38 & 42.34 & 57.4  \\
 & & H88 & 9487.8 & a & 901.24 & 21.16 & -47.60 & 0.30 & 29.79 & 0.81 & 7744.87 & 51.73 & 42.1  \\
G333.129$-$00.439 & shrds793 & H88$-$H112 & 5351.9 & a & 803.90 & 5.31 & -48.70 & 0.10 & 28.29 & 0.22 & 11852.57 & 12.66 & 149.5  \\
 & & H100$-$H112 & 5351.9 & a & 803.90 & 5.31 & -48.70 & 0.10 & 28.29 & 0.22 & 11852.57 & 12.66 & 149.5  \\
 & & H106$-$H112 & 5045.9 & a & 750.17 & 6.17 & -48.70 & 0.10 & 28.89 & 0.27 & 11802.57 & 14.87 & 120.1  \\
 & & H100$-$H105 & 5893.7 & a & 894.40 & 10.58 & -48.60 & 0.20 & 27.10 & 0.37 & 11945.92 & 24.66 & 83.6  \\
 & & H112 & 4618.8 & a & 676.29 & 22.11 & -48.90 & 0.40 & 28.03 & 1.06 & 11782.07 & 52.44 & 30.2  \\
 & & H111 & 4744.2 & a & 703.19 & 27.72 & -48.90 & 0.50 & 27.83 & 1.27 & 11805.56 & 65.51 & 25.1  \\
 & & H110 & 4874.2 & a & 730.26 & 13.46 & -48.70 & 0.30 & 27.91 & 0.59 & 11785.13 & 31.84 & 53.6  \\
 & & H109 & 5008.9 & a & 719.11 & 15.31 & -48.30 & 0.30 & 29.41 & 0.73 & 11656.85 & 37.14 & 46.5  \\
 & & H108 & 5148.7 & a & 719.93 & 24.70 & -47.60 & 0.50 & 30.05 & 1.19 & 11357.04 & 60.61 & 28.8  \\
 & & H107 & 5293.7 & a & 800.74 & 15.01 & -49.00 & 0.30 & 28.08 & 0.61 & 12025.18 & 35.62 & 52.7  \\
 & & H106 & 5444.3 & a & 814.52 & 16.46 & -48.90 & 0.30 & 29.02 & 0.68 & 11999.30 & 39.71 & 48.9  \\
 & & H105 & 5600.6 & a & 853.26 & 18.48 & -48.70 & 0.30 & 27.26 & 0.68 & 12155.35 & 43.23 & 45.6  \\
 & & H104 & 5762.9 & a & 876.47 & 17.17 & -48.80 & 0.30 & 27.38 & 0.62 & 11924.43 & 40.24 & 50.5  \\
 & & H103 & 5931.5 & a & 915.47 & 17.20 & -48.80 & 0.20 & 26.87 & 0.58 & 12093.22 & 39.93 & 52.6  \\
 & & H102 & 6106.9 & a & 925.90 & 19.76 & -48.40 & 0.30 & 27.44 & 0.68 & 11946.60 & 46.37 & 46.3  \\
 & & H101 & 6289.1 & a & 939.73 & 25.60 & -48.40 & 0.30 & 25.97 & 0.82 & 11485.96 & 58.43 & 36.3  \\
 & & H100 & 6478.8 & a & 967.48 & 22.20 & -48.50 & 0.30 & 25.96 & 0.69 & 11826.22 & 50.67 & 43.1  \\
G333.129$-$00.439 & mos030 & H88$-$H112 & 5626.0 & a & 701.42 & 2.76 & -47.90 & 0.10 & 28.01 & 0.13 & 9963.99 & 6.55 & 251.0  \\
 & & H100$-$H112 & 5354.0 & a & 653.18 & 2.85 & -47.80 & 0.10 & 28.06 & 0.14 & 9925.48 & 6.77 & 226.1  \\
 & & H88$-$H95 & 8227.7 & a & 1141.63 & 8.90 & -48.20 & 0.10 & 26.47 & 0.24 & 10331.84 & 20.51 & 126.8  \\
 & & H106$-$H112 & 5043.9 & a & 611.90 & 3.61 & -48.00 & 0.10 & 28.61 & 0.19 & 9924.65 & 8.64 & 167.7  \\
 & & H100$-$H105 & 5884.4 & a & 728.29 & 4.27 & -47.60 & 0.10 & 27.57 & 0.19 & 9927.82 & 10.04 & 168.7  \\
 & & H112 & 4618.8 & a & 560.84 & 11.01 & -48.40 & 0.30 & 27.89 & 0.63 & 10219.95 & 26.05 & 50.3  \\
 & & H111 & 4744.2 & a & 584.96 & 10.41 & -48.60 & 0.30 & 29.29 & 0.60 & 10209.23 & 25.24 & 55.5  \\
 & & H110 & 4874.2 & a & 605.82 & 9.09 & -48.10 & 0.20 & 28.34 & 0.49 & 10066.17 & 21.68 & 65.9  \\
 & & H109 & 5008.9 & a & 549.15 & 8.52 & -47.60 & 0.20 & 28.55 & 0.51 & 8974.86 & 20.40 & 63.7  \\
 & & H108 & 5148.7 & a & 611.97 & 9.38 & -47.70 & 0.20 & 29.67 & 0.52 & 9986.19 & 22.88 & 64.5  \\
 & & H107 & 5293.7 & a & 664.56 & 10.24 & -48.10 & 0.20 & 26.85 & 0.48 & 10207.55 & 23.78 & 64.1  \\
 & & H106 & 5444.3 & a & 682.56 & 8.02 & -48.00 & 0.20 & 28.53 & 0.39 & 10036.32 & 19.18 & 84.1  \\
 & & H105 & 5600.6 & a & 690.28 & 8.57 & -47.80 & 0.20 & 27.24 & 0.39 & 10253.25 & 20.04 & 79.6  \\
 & & H104 & 5762.9 & a & 725.69 & 8.52 & -47.90 & 0.20 & 28.14 & 0.38 & 10065.76 & 20.24 & 84.2  \\
 & & H103 & 5931.5 & a & 732.42 & 11.54 & -47.70 & 0.20 & 26.92 & 0.49 & 9970.40 & 26.81 & 62.7  \\
 & & H102 & 6106.9 & a & 767.27 & 10.24 & -47.30 & 0.20 & 26.76 & 0.41 & 9941.55 & 23.73 & 74.1  \\
 & & H101 & 6289.1 & a & 700.75 & 13.54 & -46.80 & 0.20 & 26.37 & 0.59 & 8780.87 & 31.14 & 51.2  \\
 & & H100 & 6478.8 & a & 799.24 & 12.37 & -47.40 & 0.20 & 27.29 & 0.49 & 9920.11 & 28.94 & 63.9  \\
 & & H95 & 7550.6 & a & 1112.00 & 36.27 & -48.60 & 0.40 & 27.41 & 1.03 & 9351.77 & 85.04 & 30.3  \\
 & & H94 & 7792.9 & a & 1123.94 & 14.09 & -48.20 & 0.20 & 26.16 & 0.38 & 10818.66 & 32.28 & 78.8  \\
 & & H93 & 8045.6 & a & 885.61 & 49.36 & -47.20 & 0.70 & 24.55 & 1.59 & 7898.47 & 109.40 & 17.8  \\
 & & H92 & 8309.4 & a & 1190.06 & 22.66 & -48.40 & 0.30 & 27.00 & 0.59 & 11058.66 & 52.75 & 51.9  \\
 & & H91 & 8584.8 & a & 1245.32 & 22.83 & -48.10 & 0.20 & 26.04 & 0.55 & 10597.37 & 52.19 & 53.9  \\
 & & H89 & 9173.3 & a & 1158.44 & 22.83 & -48.10 & 0.20 & 25.69 & 0.59 & 9322.13 & 51.85 & 50.1  \\
 & & H88 & 9487.8 & a & 916.23 & 22.87 & -48.30 & 0.40 & 30.29 & 0.87 & 7301.75 & 56.37 & 39.6  \\
G333.149$-$00.338 & shrds793 & H88$-$H112 & 6066.6 & a & 32.85 & 1.11 & -50.90 & 0.30 & 16.63 & 0.65 & 205.99 & 2.02 & 29.3  \\
 & & H100$-$H112 & 5530.3 & a & 34.98 & 1.25 & -50.90 & 0.30 & 16.80 & 0.70 & 233.25 & 2.30 & 27.6  \\
 & & H88$-$H95 & 8685.1 & a & 22.60 & 1.56 & -50.60 & 0.50 & 15.51 & 1.24 & 72.82 & 2.76 & 14.3  \\
 & & H106$-$H112 & 5032.6 & a & 33.62 & 1.73 & -51.40 & 0.50 & 17.90 & 1.06 & 254.84 & 3.27 & 19.2  \\
 & & H100$-$H105 & 6017.8 & a & 36.26 & 1.72 & -50.50 & 0.40 & 15.64 & 0.85 & 212.40 & 3.04 & 20.9  \\
 & & H112 & 4618.8 & a & 33.64 & 4.98 & -52.50 & 1.20 & 16.18 & 2.80 & 303.84 & 8.93 & 6.7  \\
 & & H111 & 4744.2 & a & 40.53 & 5.41 & -48.80 & 0.80 & 12.18 & 1.88 & 229.77 & 8.46 & 7.4  \\
 & & H110 & 4874.2 & a & 39.31 & 4.41 & -53.50 & 1.00 & 18.91 & 2.48 & 256.49 & 8.55 & 8.9  \\
 & & H109 & 5008.9 & a & 36.86 & 4.72 & -50.20 & 1.20 & 19.71 & 3.02 & 263.72 & 9.28 & 7.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.00 & 9.96 & \nodata  \\
 & & H107 & 5293.7 & a & 32.93 & 3.66 & -52.60 & 1.10 & 19.60 & 2.60 & 252.97 & 7.18 & 9.0  \\
 & & H106 & 5444.3 & a & 31.06 & 3.71 & -51.80 & 1.10 & 18.85 & 2.60 & 231.39 & 7.22 & 8.3  \\
 & & H105 & 5600.6 & a & 37.64 & 4.71 & -50.10 & 0.90 & 14.06 & 2.03 & 257.56 & 7.91 & 7.9  \\
 & & H104 & 5762.9 & a & 40.79 & 4.55 & -50.80 & 0.90 & 15.60 & 2.02 & 217.05 & 8.04 & 8.9  \\
 & & H103 & 5931.5 & a & 36.23 & 3.31 & -51.70 & 1.10 & 23.97 & 2.54 & 222.81 & 7.25 & 10.8  \\
 & & H102 & 6106.9 & a & 32.57 & 3.91 & -48.60 & 1.00 & 17.53 & 2.46 & 198.12 & 7.29 & 8.3  \\
 & & H101 & 6289.1 & a & 36.75 & 4.50 & -50.90 & 0.70 & 11.80 & 1.67 & 179.91 & 6.92 & 8.1  \\
 & & H100 & 6478.8 & a & 37.26 & 4.18 & -50.80 & 0.80 & 14.68 & 1.91 & 188.67 & 7.17 & 8.8  \\
 & & H94 & 7792.9 & a & 26.79 & 3.64 & -51.10 & 1.50 & 22.98 & 3.79 & 123.03 & 7.71 & 7.4  \\
 & & H92 & 8309.4 & a & 33.67 & 4.57 & -49.90 & 0.70 & 10.23 & 1.60 & 83.37 & 6.55 & 7.3  \\
 & & H91 & 8584.8 & a & 30.85 & 4.69 & -51.30 & 0.70 & 9.76 & 1.71 & 52.38 & 6.56 & 6.5  \\
 & & H89 & 9173.3 & a & 17.62 & 2.41 & -50.70 & 1.50 & 22.05 & 3.71 & 49.29 & 4.98 & 7.4  \\
 & & H88 & 9487.8 & a & 11.98 & 2.57 & -51.90 & 2.50 & 22.26 & 8.76 & 48.85 & 4.84 & 5.2  \\
G333.149$-$00.338 & mos030 & H88$-$H112 & 6046.2 & a & 34.49 & 1.16 & -50.90 & 0.30 & 16.71 & 0.65 & 222.62 & 2.12 & 29.4  \\
 & & H100$-$H112 & 5519.4 & a & 37.01 & 1.31 & -50.90 & 0.30 & 16.88 & 0.69 & 252.90 & 2.42 & 27.8  \\
 & & H88$-$H95 & 8690.2 & a & 21.95 & 1.59 & -50.60 & 0.50 & 15.47 & 1.30 & 70.58 & 2.80 & 13.6  \\
 & & H106$-$H112 & 5031.5 & a & 35.93 & 1.79 & -51.40 & 0.40 & 18.12 & 1.04 & 279.38 & 3.41 & 19.9  \\
 & & H100$-$H105 & 6016.7 & a & 38.09 & 1.68 & -50.50 & 0.30 & 15.63 & 0.80 & 226.31 & 2.97 & 22.4  \\
 & & H112 & 4618.8 & a & 37.03 & 5.36 & -52.30 & 1.10 & 15.34 & 2.60 & 334.12 & 9.37 & 6.9  \\
 & & H111 & 4744.2 & a & 42.45 & 5.58 & -48.80 & 0.80 & 12.62 & 1.91 & 259.78 & 8.87 & 7.5  \\
 & & H110 & 4874.2 & a & 42.34 & 4.55 & -53.40 & 1.00 & 19.36 & 2.45 & 286.50 & 8.91 & 9.3  \\
 & & H109 & 5008.9 & a & 40.03 & 4.98 & -50.40 & 1.20 & 19.06 & 2.81 & 289.32 & 9.65 & 8.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.07 & 10.31 & \nodata  \\
 & & H107 & 5293.7 & a & 35.24 & 3.75 & -52.50 & 1.10 & 20.61 & 2.62 & 277.88 & 7.55 & 9.4  \\
 & & H106 & 5444.3 & a & 33.33 & 3.87 & -51.80 & 1.10 & 18.88 & 2.53 & 251.01 & 7.53 & 8.5  \\
 & & H105 & 5600.6 & a & 40.22 & 4.89 & -50.10 & 0.80 & 14.07 & 1.98 & 275.27 & 8.21 & 8.1  \\
 & & H104 & 5762.9 & a & 42.39 & 4.76 & -50.80 & 0.90 & 15.62 & 2.04 & 230.44 & 8.43 & 8.8  \\
 & & H103 & 5931.5 & a & 38.15 & 3.48 & -51.70 & 1.10 & 23.95 & 2.55 & 235.17 & 7.61 & 10.9  \\
 & & H102 & 6106.9 & a & 34.18 & 4.12 & -48.60 & 1.00 & 17.57 & 2.48 & 210.82 & 7.70 & 8.2  \\
 & & H101 & 6289.1 & a & 37.76 & 4.58 & -50.70 & 0.70 & 11.81 & 1.66 & 188.47 & 7.05 & 8.1  \\
 & & H100 & 6478.8 & a & 38.75 & 4.38 & -50.60 & 0.80 & 14.78 & 1.93 & 206.13 & 7.53 & 8.8  \\
 & & H94 & 7792.9 & a & 26.18 & 3.73 & -51.00 & 1.60 & 23.32 & 4.04 & 119.88 & 7.94 & 7.1  \\
 & & H92 & 8309.4 & a & 33.72 & 4.65 & -49.80 & 0.70 & 10.22 & 1.63 & 83.76 & 6.67 & 7.2  \\
 & & H91 & 8584.8 & a & 31.39 & 4.52 & -51.10 & 0.70 & 10.16 & 1.69 & 52.84 & 6.45 & 6.9  \\
 & & H89 & 9173.3 & a & 16.72 & 2.44 & -51.30 & 1.50 & 21.34 & 3.86 & 48.48 & 4.95 & 6.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.30 & 4.78 & \nodata  \\
G333.164$-$00.100 & shrds792 & H88$-$H112 & 5777.9 & a & 86.80 & 1.20 & -94.00 & 0.10 & 22.08 & 0.35 & 740.30 & 2.53 & 71.3  \\
 & & H100$-$H112 & 5414.2 & a & 87.20 & 1.31 & -93.90 & 0.20 & 22.03 & 0.38 & 777.30 & 2.75 & 65.9  \\
 & & H88$-$H95 & 8500.7 & a & 83.90 & 2.46 & -94.80 & 0.30 & 22.52 & 0.76 & 463.36 & 5.24 & 33.6  \\
 & & H106$-$H112 & 5022.1 & a & 87.06 & 1.89 & -93.60 & 0.20 & 21.95 & 0.55 & 826.01 & 3.97 & 45.5  \\
 & & H100$-$H105 & 5929.7 & a & 87.78 & 1.79 & -94.40 & 0.20 & 22.15 & 0.52 & 713.18 & 3.78 & 48.3  \\
 & & H112 & 4618.8 & a & 88.05 & 4.58 & -93.20 & 0.60 & 21.96 & 1.32 & 917.68 & 9.62 & 19.0  \\
 & & H111 & 4744.2 & a & 89.97 & 4.01 & -93.30 & 0.50 & 22.97 & 1.18 & 870.88 & 8.61 & 22.2  \\
 & & H110 & 4874.2 & a & 83.54 & 4.09 & -93.60 & 0.50 & 22.61 & 1.29 & 848.50 & 8.69 & 20.2  \\
 & & H109 & 5008.9 & a & 72.80 & 5.98 & -94.70 & 1.00 & 25.92 & 2.47 & 613.87 & 13.61 & 12.1  \\
 & & H108 & 5148.7 & a & 77.64 & 4.31 & -93.30 & 0.50 & 19.27 & 1.24 & 818.40 & 8.48 & 17.8  \\
 & & H107 & 5293.7 & a & 92.10 & 4.12 & -93.70 & 0.50 & 21.72 & 1.12 & 808.73 & 8.60 & 22.1  \\
 & & H106 & 5444.3 & a & 90.92 & 4.15 & -94.10 & 0.40 & 20.09 & 1.06 & 761.86 & 8.33 & 21.6  \\
 & & H105 & 5600.6 & a & 91.05 & 3.46 & -94.40 & 0.40 & 21.36 & 0.94 & 743.68 & 7.16 & 26.0  \\
 & & H104 & 5762.9 & a & 86.24 & 3.96 & -93.80 & 0.50 & 22.53 & 1.19 & 731.80 & 8.41 & 21.5  \\
 & & H103 & 5931.5 & a & 86.04 & 3.91 & -94.40 & 0.50 & 24.67 & 1.30 & 710.23 & 8.69 & 21.8  \\
 & & H102 & 6106.9 & a & 89.74 & 4.47 & -93.80 & 0.50 & 20.67 & 1.19 & 700.58 & 9.09 & 19.9  \\
 & & H101 & 6289.1 & a & 84.66 & 8.77 & -96.30 & 1.10 & 21.29 & 2.56 & 619.11 & 18.11 & 9.5  \\
 & & H100 & 6478.8 & a & 83.33 & 4.53 & -95.50 & 0.60 & 21.92 & 1.38 & 671.59 & 9.49 & 18.2  \\
 & & H95 & 7550.6 & a & 52.85 & 14.82 & -94.40 & 2.80 & 18.78 & 7.74 & 359.06 & 27.33 & 3.7  \\
 & & H94 & 7792.9 & a & 88.15 & 4.86 & -94.90 & 0.60 & 23.38 & 1.49 & 500.47 & 10.52 & 17.9  \\
 & & H92 & 8309.4 & a & 83.92 & 5.44 & -93.50 & 0.80 & 23.91 & 1.80 & 484.00 & 11.90 & 15.3  \\
 & & H91 & 8584.8 & a & 76.84 & 6.05 & -94.20 & 0.90 & 23.57 & 2.16 & 463.36 & 13.12 & 12.6  \\
 & & H89 & 9173.3 & a & 80.04 & 6.11 & -95.60 & 0.80 & 21.31 & 1.88 & 426.87 & 12.62 & 13.0  \\
 & & H88 & 9487.8 & a & 99.87 & 6.83 & -95.90 & 0.70 & 20.21 & 1.60 & 424.60 & 13.74 & 14.5  \\
G333.173$-$00.068 & mos031 & H88$-$H112 & 5691.5 & a & 113.72 & 1.35 & -92.40 & 0.10 & 21.37 & 0.29 & 949.23 & 2.80 & 83.1  \\
 & & H100$-$H112 & 5356.8 & a & 115.52 & 1.49 & -92.30 & 0.10 & 21.44 & 0.32 & 999.58 & 3.08 & 76.8  \\
 & & H88$-$H95 & 8467.4 & a & 100.86 & 2.84 & -93.20 & 0.30 & 21.49 & 0.70 & 531.02 & 5.90 & 35.1  \\
 & & H106$-$H112 & 5001.3 & a & 117.54 & 2.00 & -92.20 & 0.20 & 21.32 & 0.42 & 1059.98 & 4.13 & 58.2  \\
 & & H100$-$H105 & 5920.8 & a & 111.73 & 2.25 & -92.60 & 0.20 & 21.31 & 0.50 & 904.12 & 4.66 & 49.0  \\
 & & H112 & 4618.8 & a & 121.66 & 4.85 & -92.20 & 0.40 & 21.48 & 0.99 & 1165.49 & 10.07 & 24.8  \\
 & & H111 & 4744.2 & a & 119.48 & 4.28 & -92.50 & 0.40 & 24.30 & 1.01 & 1116.22 & 9.45 & 27.6  \\
 & & H110 & 4874.2 & a & 113.32 & 4.63 & -91.70 & 0.50 & 22.72 & 1.07 & 1091.19 & 9.88 & 24.2  \\
 & & H109 & 5008.9 & a & 96.95 & 7.23 & -92.60 & 0.90 & 24.37 & 2.13 & 805.64 & 15.94 & 13.3  \\
 & & H108 & 5148.7 & a & 121.06 & 4.81 & -92.10 & 0.40 & 19.12 & 0.88 & 1028.65 & 9.43 & 24.9  \\
 & & H107 & 5293.7 & a & 125.62 & 4.74 & -92.00 & 0.40 & 21.01 & 0.92 & 1023.99 & 9.73 & 26.2  \\
 & & H106 & 5444.3 & a & 116.08 & 5.05 & -92.30 & 0.40 & 19.67 & 0.99 & 973.82 & 10.03 & 22.7  \\
 & & H105 & 5600.6 & a & 113.78 & 4.28 & -92.70 & 0.40 & 20.87 & 0.91 & 938.08 & 8.75 & 26.3  \\
 & & H104 & 5762.9 & a & 115.13 & 4.73 & -92.10 & 0.40 & 21.66 & 1.03 & 934.46 & 9.86 & 24.1  \\
 & & H103 & 5931.5 & a & 111.56 & 4.95 & -92.80 & 0.50 & 21.51 & 1.10 & 896.42 & 10.28 & 22.3  \\
 & & H102 & 6106.9 & a & 112.91 & 5.48 & -92.40 & 0.50 & 20.29 & 1.14 & 896.87 & 11.06 & 20.4  \\
 & & H101 & 6289.1 & a & 101.68 & 10.77 & -92.80 & 1.10 & 21.72 & 2.74 & 770.30 & 22.29 & 9.4  \\
 & & H100 & 6478.8 & a & 99.93 & 5.72 & -93.50 & 0.60 & 21.77 & 1.44 & 840.69 & 11.95 & 17.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.81 & 31.24 & \nodata  \\
 & & H94 & 7792.9 & a & 102.04 & 5.72 & -93.10 & 0.60 & 23.21 & 1.51 & 590.78 & 12.35 & 17.6  \\
 & & H92 & 8309.4 & a & 98.34 & 5.48 & -92.30 & 0.60 & 23.10 & 1.49 & 538.21 & 11.80 & 17.7  \\
 & & H91 & 8584.8 & a & 95.61 & 8.23 & -92.40 & 0.80 & 18.41 & 1.83 & 507.38 & 15.81 & 11.5  \\
 & & H89 & 9173.3 & a & 100.80 & 8.66 & -93.70 & 0.80 & 19.27 & 1.91 & 483.57 & 17.02 & 11.5  \\
 & & H88 & 9487.8 & a & 120.28 & 7.59 & -94.80 & 0.60 & 20.37 & 1.49 & 493.26 & 15.34 & 15.7  \\
G333.211$-$00.394 & shrds793 & H88$-$H112 & 5181.1 & a & 117.99 & 3.67 & -50.30 & 0.30 & 17.12 & 0.61 & 1121.52 & 6.80 & 31.8  \\
 & & H100$-$H112 & 5181.1 & a & 117.99 & 3.67 & -50.30 & 0.30 & 17.12 & 0.61 & 1121.52 & 6.80 & 31.8  \\
 & & H106$-$H112 & 4934.1 & a & 120.33 & 4.06 & -50.60 & 0.30 & 17.35 & 0.68 & 1203.96 & 7.57 & 29.3  \\
 & & H100$-$H105 & 5940.7 & a & 110.90 & 6.33 & -49.30 & 0.50 & 16.57 & 1.09 & 868.21 & 11.54 & 17.3  \\
 & & H112 & 4618.8 & a & 145.57 & 10.26 & -50.50 & 0.50 & 15.51 & 1.26 & 1344.16 & 18.11 & 14.0  \\
 & & H111 & 4744.2 & a & 126.70 & 9.69 & -50.80 & 0.70 & 18.83 & 1.67 & 1327.67 & 18.81 & 12.9  \\
 & & H110 & 4874.2 & a & 120.74 & 12.54 & -51.00 & 0.90 & 17.88 & 2.15 & 1239.05 & 23.72 & 9.5  \\
 & & H109 & 5008.9 & a & 102.49 & 11.10 & -50.10 & 1.00 & 19.53 & 2.45 & 1124.00 & 21.97 & 9.1  \\
 & & H108 & 5148.7 & a & 81.11 & 16.15 & -49.40 & 2.10 & 19.55 & 6.26 & 1087.15 & 29.59 & 5.4  \\
 & & H107 & 5293.7 & a & 106.09 & 11.19 & -51.40 & 1.00 & 19.36 & 2.49 & 1063.64 & 21.70 & 9.5  \\
 & & H106 & 5444.3 & a & 127.69 & 15.27 & -48.60 & 0.80 & 13.18 & 1.83 & 931.24 & 24.82 & 8.3  \\
 & & H105 & 5600.6 & a & 117.44 & 13.70 & -50.20 & 1.00 & 17.58 & 2.40 & 889.36 & 25.63 & 8.5  \\
 & & H104 & 5762.9 & a & 125.81 & 14.71 & -50.00 & 0.90 & 16.39 & 2.23 & 821.55 & 26.63 & 8.5  \\
 & & H103 & 5931.5 & a & 104.42 & 14.83 & -49.90 & 1.40 & 19.55 & 3.41 & 947.72 & 28.86 & 7.1  \\
 & & H102 & 6106.9 & a & 69.00 & 16.46 & -49.10 & 2.30 & 18.78 & 6.74 & 910.52 & 29.81 & 4.4  \\
 & & H101 & 6289.1 & a & 127.45 & 22.62 & -48.80 & 1.00 & 11.11 & 2.29 & 699.90 & 33.71 & 5.6  \\
 & & H100 & 6478.8 & a & 157.92 & 24.39 & -47.10 & 1.00 & 12.91 & 2.38 & 899.77 & 38.85 & 6.5  \\
G333.211$-$00.394 & mos030 & H88$-$H112 & 5214.5 & a & 116.63 & 2.65 & -49.50 & 0.20 & 17.36 & 0.46 & 966.75 & 4.95 & 43.5  \\
 & & H100$-$H112 & 5198.6 & a & 115.80 & 2.68 & -49.40 & 0.20 & 17.26 & 0.46 & 949.17 & 4.98 & 42.8  \\
 & & H88$-$H95 & 8438.7 & a & 387.13 & 69.86 & -53.80 & 1.50 & 17.04 & 3.70 & 4527.12 & 127.62 & 5.5  \\
 & & H106$-$H112 & 4944.6 & a & 114.97 & 2.97 & -49.70 & 0.20 & 17.08 & 0.51 & 967.43 & 5.51 & 38.2  \\
 & & H100$-$H105 & 5910.7 & a & 118.92 & 4.75 & -48.60 & 0.40 & 18.06 & 0.83 & 897.54 & 9.05 & 24.7  \\
 & & H112 & 4618.8 & a & 116.74 & 8.29 & -50.00 & 0.50 & 14.11 & 1.16 & 1127.76 & 13.96 & 13.9  \\
 & & H111 & 4744.2 & a & 114.14 & 5.85 & -50.70 & 0.50 & 18.22 & 1.08 & 1044.70 & 11.19 & 19.3  \\
 & & H110 & 4874.2 & a & 110.29 & 7.50 & -49.80 & 0.60 & 17.42 & 1.37 & 869.78 & 14.01 & 14.5  \\
 & & H109 & 5008.9 & a & 117.42 & 8.39 & -49.30 & 0.70 & 18.70 & 1.55 & 860.65 & 16.25 & 13.8  \\
 & & H108 & 5148.7 & a & 120.16 & 10.84 & -50.10 & 0.80 & 17.13 & 1.79 & 965.14 & 20.10 & 11.0  \\
 & & H107 & 5293.7 & a & 107.07 & 8.10 & -49.00 & 0.60 & 16.98 & 1.49 & 892.62 & 14.96 & 13.1  \\
 & & H106 & 5444.3 & a & 130.23 & 8.98 & -47.90 & 0.50 & 15.14 & 1.21 & 845.76 & 15.66 & 14.3  \\
 & & H105 & 5600.6 & a & 129.13 & 8.80 & -48.90 & 0.60 & 16.97 & 1.34 & 892.31 & 16.24 & 14.5  \\
 & & H104 & 5762.9 & a & 117.51 & 11.89 & -48.70 & 0.90 & 17.78 & 2.09 & 907.55 & 22.41 & 9.8  \\
 & & H103 & 5931.5 & a & 118.62 & 8.88 & -48.00 & 0.80 & 20.58 & 1.79 & 933.81 & 18.02 & 13.2  \\
 & & H102 & 6106.9 & a & 102.38 & 11.57 & -48.80 & 0.90 & 16.62 & 2.24 & 848.67 & 20.92 & 8.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.27 & 32.14 & \nodata  \\
 & & H100 & 6478.8 & a & 131.23 & 14.30 & -48.10 & 0.90 & 17.59 & 2.22 & 949.66 & 26.83 & 9.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -54.11 & 121.09 & \nodata  \\
 & & H92 & 8309.4 & a & 408.85 & 93.44 & -54.40 & 1.90 & 16.74 & 4.68 & 3569.98 & 168.32 & 4.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5665.25 & 206.83 & \nodata  \\
G333.255+00.065 & shrds794 & H88$-$H112 & 6164.1 & a & 127.89 & 1.00 & -52.90 & 0.10 & 25.45 & 0.23 & 1440.70 & 2.26 & 126.6  \\
 & & H100$-$H112 & 5414.5 & a & 115.80 & 1.18 & -52.90 & 0.10 & 25.51 & 0.30 & 1487.55 & 2.67 & 96.9  \\
 & & H88$-$H95 & 8617.5 & a & 166.09 & 2.08 & -52.80 & 0.20 & 24.91 & 0.36 & 1288.27 & 4.66 & 78.8  \\
 & & H106$-$H112 & 4992.8 & a & 108.33 & 1.56 & -52.90 & 0.20 & 25.54 & 0.42 & 1507.56 & 3.53 & 68.6  \\
 & & H100$-$H105 & 5964.8 & a & 125.13 & 2.11 & -52.90 & 0.20 & 25.30 & 0.49 & 1461.97 & 4.76 & 58.6  \\
 & & H112 & 4618.8 & a & 96.54 & 3.64 & -52.90 & 0.50 & 25.59 & 1.11 & 1520.07 & 8.24 & 26.3  \\
 & & H111 & 4744.2 & a & 100.96 & 3.62 & -52.00 & 0.50 & 25.61 & 1.06 & 1514.48 & 8.21 & 27.5  \\
 & & H110 & 4874.2 & a & 112.41 & 4.69 & -52.90 & 0.50 & 24.49 & 1.18 & 1514.08 & 10.40 & 23.7  \\
 & & H109 & 5008.9 & a & 112.05 & 7.71 & -53.50 & 0.90 & 26.27 & 2.11 & 1454.69 & 17.66 & 14.4  \\
 & & H108 & 5148.7 & a & 110.44 & 4.25 & -53.60 & 0.50 & 25.15 & 1.12 & 1505.88 & 9.54 & 25.7  \\
 & & H107 & 5293.7 & a & 113.91 & 3.86 & -52.60 & 0.40 & 25.18 & 0.98 & 1503.67 & 8.67 & 29.2  \\
 & & H106 & 5444.3 & a & 118.69 & 4.69 & -53.30 & 0.50 & 24.85 & 1.13 & 1499.26 & 10.48 & 25.0  \\
 & & H105 & 5600.6 & a & 123.77 & 3.97 & -53.30 & 0.40 & 25.13 & 0.93 & 1487.00 & 8.91 & 30.8  \\
 & & H104 & 5762.9 & a & 127.59 & 4.32 & -53.10 & 0.40 & 24.81 & 0.97 & 1472.19 & 9.64 & 29.2  \\
 & & H103 & 5931.5 & a & 124.52 & 4.05 & -52.80 & 0.40 & 25.48 & 0.96 & 1456.61 & 9.17 & 30.4  \\
 & & H102 & 6106.9 & a & 122.72 & 3.94 & -52.50 & 0.40 & 25.81 & 0.96 & 1441.46 & 8.95 & 30.8  \\
 & & H100 & 6478.8 & a & 125.71 & 4.19 & -52.90 & 0.40 & 25.02 & 0.96 & 1450.90 & 9.40 & 29.6  \\
 & & H95 & 7550.6 & a & 142.60 & 11.05 & -52.90 & 1.00 & 25.72 & 2.32 & 1227.59 & 25.04 & 12.8  \\
 & & H94 & 7792.9 & a & 162.30 & 4.76 & -52.80 & 0.40 & 24.82 & 0.84 & 1332.38 & 10.61 & 33.7  \\
 & & H93 & 8045.6 & a & 141.22 & 14.81 & -53.20 & 1.30 & 24.36 & 2.99 & 1100.18 & 32.62 & 9.5  \\
 & & H92 & 8309.4 & a & 159.02 & 5.21 & -53.70 & 0.40 & 23.85 & 0.90 & 1340.54 & 11.40 & 30.2  \\
 & & H91 & 8584.8 & a & 167.90 & 4.63 & -52.40 & 0.30 & 25.84 & 0.82 & 1288.38 & 10.55 & 35.8  \\
 & & H89 & 9173.3 & a & 175.81 & 4.53 & -52.50 & 0.30 & 24.41 & 0.73 & 1274.10 & 10.02 & 38.4  \\
 & & H88 & 9487.8 & a & 170.96 & 4.85 & -52.60 & 0.40 & 25.24 & 0.83 & 1235.64 & 10.92 & 34.8  \\
G333.255+00.065 & mos031 & H88$-$H112 & 6094.7 & a & 132.78 & 1.06 & -53.10 & 0.10 & 25.46 & 0.23 & 1502.73 & 2.39 & 124.2  \\
 & & H100$-$H112 & 5389.5 & a & 120.35 & 1.25 & -53.10 & 0.10 & 25.56 & 0.31 & 1542.53 & 2.83 & 95.2  \\
 & & H88$-$H95 & 8603.0 & a & 176.19 & 2.28 & -53.00 & 0.20 & 24.98 & 0.37 & 1361.95 & 5.10 & 76.4  \\
 & & H106$-$H112 & 4990.6 & a & 112.15 & 1.69 & -53.00 & 0.20 & 25.29 & 0.44 & 1557.82 & 3.81 & 65.5  \\
 & & H100$-$H105 & 5951.3 & a & 130.53 & 2.24 & -53.10 & 0.20 & 25.35 & 0.50 & 1522.30 & 5.06 & 57.5  \\
 & & H112 & 4618.8 & a & 100.77 & 3.82 & -53.20 & 0.50 & 25.40 & 1.11 & 1567.25 & 8.61 & 26.1  \\
 & & H111 & 4744.2 & a & 104.80 & 3.77 & -52.20 & 0.50 & 25.67 & 1.07 & 1563.30 & 8.55 & 27.5  \\
 & & H110 & 4874.2 & a & 117.00 & 4.83 & -53.10 & 0.50 & 24.63 & 1.18 & 1564.99 & 10.74 & 23.9  \\
 & & H109 & 5008.9 & a & 117.07 & 8.14 & -53.60 & 0.90 & 26.28 & 2.13 & 1507.10 & 18.62 & 14.3  \\
 & & H108 & 5148.7 & a & 113.48 & 4.38 & -53.70 & 0.50 & 25.10 & 1.12 & 1542.30 & 9.82 & 25.6  \\
 & & H107 & 5293.7 & a & 119.17 & 4.04 & -52.80 & 0.40 & 25.02 & 0.98 & 1560.64 & 9.06 & 29.1  \\
 & & H106 & 5444.3 & a & 123.54 & 4.87 & -53.50 & 0.50 & 24.73 & 1.13 & 1557.92 & 10.85 & 25.1  \\
 & & H105 & 5600.6 & a & 129.61 & 4.19 & -53.50 & 0.40 & 25.17 & 0.94 & 1547.42 & 9.41 & 30.6  \\
 & & H104 & 5762.9 & a & 133.31 & 4.59 & -53.30 & 0.40 & 24.90 & 0.99 & 1533.72 & 10.26 & 28.7  \\
 & & H103 & 5931.5 & a & 129.22 & 4.23 & -53.10 & 0.40 & 25.55 & 0.97 & 1510.46 & 9.57 & 30.2  \\
 & & H102 & 6106.9 & a & 127.67 & 4.23 & -52.60 & 0.40 & 25.95 & 0.99 & 1504.61 & 9.65 & 29.9  \\
 & & H100 & 6478.8 & a & 132.53 & 4.75 & -53.20 & 0.40 & 25.33 & 1.05 & 1512.07 & 10.71 & 27.6  \\
 & & H95 & 7550.6 & a & 151.09 & 11.81 & -53.20 & 1.00 & 25.32 & 2.31 & 1280.37 & 26.52 & 12.7  \\
 & & H94 & 7792.9 & a & 170.75 & 5.15 & -52.90 & 0.40 & 24.85 & 0.87 & 1401.93 & 11.50 & 32.8  \\
 & & H93 & 8045.6 & a & 146.37 & 16.07 & -53.40 & 1.30 & 24.70 & 3.20 & 1137.26 & 35.53 & 9.1  \\
 & & H92 & 8309.4 & a & 169.31 & 5.79 & -53.80 & 0.40 & 23.97 & 0.95 & 1416.08 & 12.70 & 28.9  \\
 & & H91 & 8584.8 & a & 178.76 & 5.10 & -52.50 & 0.40 & 26.01 & 0.86 & 1360.19 & 11.66 & 34.6  \\
 & & H89 & 9173.3 & a & 186.76 & 5.03 & -52.70 & 0.30 & 24.61 & 0.77 & 1353.93 & 11.17 & 36.7  \\
 & & H88 & 9487.8 & a & 182.54 & 5.25 & -52.80 & 0.40 & 25.25 & 0.84 & 1312.35 & 11.82 & 34.3  \\
G333.288$-$00.399 & shrds793 & H88$-$H112 & 4767.8 & a & 348.29 & 20.99 & -49.80 & 1.20 & 40.80 & 2.98 & 9104.67 & 59.17 & 16.6  \\
 & & H100$-$H112 & 4767.8 & a & 348.29 & 20.99 & -49.80 & 1.20 & 40.80 & 2.98 & 9104.67 & 59.17 & 16.6  \\
 & & H106$-$H112 & 4767.8 & a & 348.29 & 20.99 & -49.80 & 1.20 & 40.80 & 2.98 & 9104.67 & 59.17 & 16.6  \\
 & & H112 & 4618.8 & a & 330.62 & 38.29 & -50.70 & 2.90 & 47.72 & 8.87 & 9225.54 & 109.08 & 9.3  \\
 & & H111 & 4744.2 & a & 327.91 & 40.22 & -48.50 & 2.40 & 38.93 & 6.88 & 9056.93 & 106.30 & 8.5  \\
 & & H110 & 4874.2 & a & 372.92 & 32.99 & -50.20 & 1.80 & 41.34 & 4.39 & 9071.02 & 93.91 & 11.3  \\
G333.288$-$00.399 & ch194 & H88$-$H112 & 6072.7 & a & 676.21 & 1.68 & -51.20 & 0.00 & 34.09 & 0.10 & 11014.40 & 4.40 & 396.8  \\
 & & H100$-$H112 & 5413.1 & a & 591.57 & 2.10 & -51.20 & 0.10 & 35.43 & 0.15 & 11193.65 & 5.60 & 278.6  \\
 & & H88$-$H95 & 8860.2 & a & 1055.10 & 3.97 & -51.40 & 0.10 & 32.27 & 0.14 & 10258.92 & 10.11 & 262.5  \\
 & & H106$-$H112 & 4986.7 & a & 525.24 & 2.25 & -51.20 & 0.10 & 36.29 & 0.18 & 11221.46 & 6.08 & 230.5  \\
 & & H100$-$H105 & 5979.2 & a & 676.93 & 3.01 & -51.20 & 0.10 & 34.32 & 0.18 & 11155.92 & 7.90 & 222.2  \\
 & & H112 & 4618.8 & a & 462.16 & 6.41 & -50.80 & 0.20 & 36.28 & 0.58 & 11162.52 & 17.28 & 71.3  \\
 & & H111 & 4744.2 & a & 486.31 & 5.81 & -51.70 & 0.20 & 37.66 & 0.52 & 11155.81 & 15.98 & 82.7  \\
 & & H110 & 4874.2 & a & 502.46 & 5.29 & -51.30 & 0.20 & 35.48 & 0.43 & 11268.88 & 14.11 & 93.9  \\
 & & H109 & 5008.9 & a & 541.06 & 7.32 & -50.90 & 0.20 & 35.57 & 0.56 & 11282.78 & 19.53 & 73.2  \\
 & & H108 & 5148.7 & a & 546.74 & 7.54 & -50.50 & 0.20 & 36.13 & 0.58 & 11144.39 & 20.30 & 71.7  \\
 & & H107 & 5293.7 & a & 568.51 & 6.56 & -51.10 & 0.20 & 35.29 & 0.47 & 11288.34 & 17.46 & 85.6  \\
 & & H106 & 5444.3 & a & 598.86 & 6.86 & -51.10 & 0.20 & 35.27 & 0.47 & 11293.18 & 18.24 & 86.3  \\
 & & H105 & 5600.6 & a & 631.25 & 6.70 & -51.00 & 0.20 & 35.20 & 0.43 & 11265.11 & 17.82 & 93.1  \\
 & & H104 & 5762.9 & a & 638.66 & 8.92 & -51.30 & 0.20 & 34.58 & 0.56 & 11261.44 & 23.51 & 70.7  \\
 & & H103 & 5931.5 & a & 673.08 & 5.83 & -51.20 & 0.10 & 34.74 & 0.35 & 11216.62 & 15.39 & 114.1  \\
 & & H102 & 6106.9 & a & 705.91 & 5.90 & -51.20 & 0.10 & 34.72 & 0.34 & 11168.60 & 15.59 & 118.1  \\
 & & H101 & 6289.1 & a & 596.32 & 22.26 & -52.30 & 0.60 & 32.40 & 1.40 & 8926.06 & 56.65 & 26.5  \\
 & & H100 & 6478.8 & a & 749.68 & 6.71 & -51.50 & 0.10 & 33.68 & 0.35 & 11056.79 & 17.45 & 110.4  \\
 & & H94 & 7792.9 & a & 890.04 & 14.46 & -51.10 & 0.30 & 32.74 & 0.62 & 10036.62 & 37.04 & 60.9  \\
 & & H92 & 8309.4 & a & 985.51 & 8.50 & -51.40 & 0.10 & 32.92 & 0.33 & 10431.07 & 21.84 & 114.6  \\
 & & H91 & 8584.8 & a & 1018.76 & 9.28 & -51.10 & 0.10 & 31.64 & 0.33 & 10356.11 & 23.39 & 108.5  \\
 & & H89 & 9173.3 & a & 1107.67 & 7.54 & -51.50 & 0.10 & 31.86 & 0.25 & 10256.27 & 19.06 & 145.3  \\
 & & H88 & 9487.8 & a & 1114.92 & 8.20 & -51.30 & 0.10 & 31.59 & 0.27 & 10098.33 & 20.65 & 134.3  \\
G333.288$-$00.399 & mos030 & H88$-$H112 & 5860.7 & a & 796.39 & 2.53 & -50.80 & 0.10 & 33.96 & 0.12 & 13219.57 & 6.60 & 311.2  \\
 & & H100$-$H112 & 5360.5 & a & 718.63 & 2.84 & -50.80 & 0.10 & 35.01 & 0.16 & 13415.14 & 7.53 & 250.1  \\
 & & H88$-$H95 & 8851.9 & a & 1279.59 & 6.51 & -51.00 & 0.10 & 31.39 & 0.18 & 12050.69 & 16.35 & 194.1  \\
 & & H106$-$H112 & 4984.4 & a & 648.24 & 3.03 & -50.80 & 0.10 & 35.78 & 0.19 & 13453.90 & 8.11 & 211.6  \\
 & & H100$-$H105 & 5971.6 & a & 829.78 & 4.57 & -50.80 & 0.10 & 33.82 & 0.22 & 13353.39 & 11.92 & 179.2  \\
 & & H112 & 4618.8 & a & 559.77 & 8.90 & -50.60 & 0.30 & 36.01 & 0.66 & 13420.75 & 23.92 & 62.2  \\
 & & H111 & 4744.2 & a & 599.87 & 7.02 & -51.40 & 0.20 & 36.62 & 0.49 & 13368.26 & 19.04 & 84.4  \\
 & & H110 & 4874.2 & a & 626.59 & 7.44 & -50.90 & 0.20 & 34.51 & 0.47 & 13497.96 & 19.59 & 83.2  \\
 & & H109 & 5008.9 & a & 669.46 & 10.29 & -50.50 & 0.30 & 34.84 & 0.62 & 13511.49 & 27.19 & 64.4  \\
 & & H108 & 5148.7 & a & 680.49 & 10.07 & -50.20 & 0.30 & 35.37 & 0.61 & 13307.06 & 26.82 & 66.8  \\
 & & H107 & 5293.7 & a & 699.31 & 8.20 & -50.70 & 0.20 & 35.38 & 0.48 & 13559.84 & 21.86 & 84.3  \\
 & & H106 & 5444.3 & a & 743.27 & 9.67 & -50.60 & 0.20 & 34.66 & 0.52 & 13558.92 & 25.49 & 76.0  \\
 & & H105 & 5600.6 & a & 773.69 & 10.45 & -50.50 & 0.20 & 34.26 & 0.53 & 13516.12 & 27.41 & 73.1  \\
 & & H104 & 5762.9 & a & 780.11 & 13.80 & -50.80 & 0.30 & 34.11 & 0.70 & 13498.40 & 36.10 & 55.9  \\
 & & H103 & 5931.5 & a & 806.06 & 6.97 & -50.60 & 0.10 & 32.87 & 0.33 & 13430.69 & 17.88 & 114.4  \\
 & & H102 & 6106.9 & a & 862.72 & 9.28 & -50.80 & 0.20 & 33.70 & 0.42 & 13350.18 & 24.13 & 91.9  \\
 & & H101 & 6289.1 & a & 665.01 & 33.89 & -52.30 & 0.80 & 31.24 & 1.87 & 9648.13 & 84.37 & 19.5  \\
 & & H100 & 6478.8 & a & 917.02 & 11.52 & -51.10 & 0.20 & 32.48 & 0.47 & 13203.30 & 29.41 & 78.7  \\
 & & H94 & 7792.9 & a & 1094.77 & 21.09 & -50.70 & 0.30 & 32.24 & 0.72 & 11776.95 & 53.60 & 51.3  \\
 & & H92 & 8309.4 & a & 1192.13 & 13.08 & -51.00 & 0.20 & 32.24 & 0.41 & 12233.60 & 33.28 & 90.1  \\
 & & H91 & 8584.8 & a & 1248.32 & 16.55 & -50.80 & 0.20 & 30.70 & 0.47 & 12128.18 & 41.07 & 74.6  \\
 & & H89 & 9173.3 & a & 1348.95 & 11.87 & -51.10 & 0.10 & 31.20 & 0.32 & 12074.33 & 29.71 & 112.3  \\
 & & H88 & 9487.8 & a & 1358.57 & 12.95 & -50.90 & 0.10 & 30.80 & 0.34 & 11892.76 & 32.19 & 103.7  \\
G333.312$-$00.362 & ch194 & H88$-$H112 & 6084.9 & a & 841.56 & 1.77 & -49.70 & 0.00 & 31.30 & 0.08 & 12316.62 & 4.44 & 469.7  \\
 & & H100$-$H112 & 5463.7 & a & 754.81 & 2.17 & -49.70 & 0.00 & 32.03 & 0.11 & 12554.63 & 5.49 & 344.5  \\
 & & H88$-$H95 & 8860.1 & a & 1233.05 & 4.28 & -49.80 & 0.10 & 29.44 & 0.12 & 11259.07 & 10.41 & 284.5  \\
 & & H106$-$H112 & 5031.7 & a & 684.00 & 2.66 & -49.70 & 0.10 & 32.88 & 0.15 & 12658.19 & 6.82 & 254.5  \\
 & & H100$-$H105 & 5981.9 & a & 839.14 & 3.18 & -49.80 & 0.10 & 31.19 & 0.14 & 12429.55 & 7.95 & 261.1  \\
 & & H112 & 4618.8 & a & 599.43 & 6.72 & -49.50 & 0.20 & 33.88 & 0.44 & 12713.25 & 17.51 & 88.2  \\
 & & H111 & 4744.2 & a & 631.30 & 7.17 & -50.10 & 0.20 & 33.68 & 0.44 & 12652.60 & 18.64 & 87.0  \\
 & & H110 & 4874.2 & a & 651.13 & 6.72 & -49.60 & 0.20 & 32.39 & 0.39 & 12719.18 & 17.14 & 95.7  \\
 & & H109 & 5008.9 & a & 681.49 & 8.77 & -49.70 & 0.20 & 33.00 & 0.49 & 12672.63 & 22.57 & 76.8  \\
 & & H108 & 5148.7 & a & 704.59 & 8.31 & -49.30 & 0.20 & 32.81 & 0.45 & 12557.34 & 21.33 & 83.8  \\
 & & H107 & 5293.7 & a & 726.60 & 6.39 & -49.60 & 0.10 & 31.79 & 0.32 & 12652.76 & 16.14 & 112.4  \\
 & & H106 & 5444.3 & a & 766.73 & 6.52 & -49.70 & 0.10 & 32.08 & 0.32 & 12618.80 & 16.55 & 116.2  \\
 & & H105 & 5600.6 & a & 782.51 & 6.74 & -49.70 & 0.10 & 32.07 & 0.32 & 12558.45 & 17.11 & 114.6  \\
 & & H104 & 5762.9 & a & 800.50 & 8.56 & -49.70 & 0.20 & 31.85 & 0.39 & 12535.88 & 21.64 & 92.4  \\
 & & H103 & 5931.5 & a & 823.66 & 5.65 & -49.80 & 0.10 & 31.33 & 0.25 & 12459.49 & 14.16 & 144.2  \\
 & & H102 & 6106.9 & a & 875.76 & 6.27 & -49.80 & 0.10 & 31.31 & 0.26 & 12460.07 & 15.73 & 137.9  \\
 & & H101 & 6289.1 & a & 783.32 & 22.84 & -50.20 & 0.40 & 28.83 & 0.97 & 10205.12 & 54.93 & 33.9  \\
 & & H100 & 6478.8 & a & 931.26 & 7.40 & -49.90 & 0.10 & 30.93 & 0.28 & 12325.73 & 18.44 & 124.3  \\
 & & H94 & 7792.9 & a & 1067.16 & 14.70 & -49.70 & 0.20 & 29.64 & 0.47 & 11143.49 & 35.85 & 71.7  \\
 & & H92 & 8309.4 & a & 1153.61 & 9.17 & -49.90 & 0.10 & 29.64 & 0.27 & 11356.14 & 22.38 & 124.3  \\
 & & H91 & 8584.8 & a & 1200.52 & 9.53 & -49.80 & 0.10 & 29.11 & 0.27 & 11321.42 & 23.02 & 124.5  \\
 & & H89 & 9173.3 & a & 1294.27 & 8.07 & -49.80 & 0.10 & 29.42 & 0.21 & 11275.69 & 19.60 & 158.6  \\
 & & H88 & 9487.8 & a & 1306.63 & 8.18 & -49.80 & 0.10 & 29.49 & 0.21 & 11150.59 & 19.90 & 157.8  \\
G333.312$-$00.362 & mos030 & H88$-$H112 & 5952.6 & a & 936.35 & 2.54 & -49.90 & 0.00 & 31.78 & 0.10 & 14181.44 & 6.41 & 364.5  \\
 & & H100$-$H112 & 5433.7 & a & 850.07 & 2.96 & -49.80 & 0.10 & 32.43 & 0.13 & 14428.68 & 7.54 & 284.2  \\
 & & H88$-$H95 & 8856.5 & a & 1422.08 & 6.54 & -49.90 & 0.10 & 29.60 & 0.16 & 12803.16 & 15.93 & 215.0  \\
 & & H106$-$H112 & 5028.1 & a & 772.95 & 3.39 & -49.80 & 0.10 & 33.28 & 0.17 & 14519.79 & 8.75 & 225.6  \\
 & & H100$-$H105 & 6001.5 & a & 958.80 & 4.87 & -49.90 & 0.10 & 31.58 & 0.19 & 14299.66 & 12.26 & 194.5  \\
 & & H112 & 4618.8 & a & 662.79 & 9.57 & -49.60 & 0.20 & 34.30 & 0.57 & 14549.39 & 25.10 & 68.5  \\
 & & H111 & 4744.2 & a & 710.02 & 9.00 & -50.30 & 0.20 & 34.39 & 0.50 & 14469.07 & 23.64 & 78.0  \\
 & & H110 & 4874.2 & a & 734.85 & 8.32 & -49.70 & 0.20 & 32.61 & 0.43 & 14555.21 & 21.27 & 87.3  \\
 & & H109 & 5008.9 & a & 778.03 & 11.30 & -49.90 & 0.20 & 33.12 & 0.56 & 14519.92 & 29.12 & 68.1  \\
 & & H108 & 5148.7 & a & 806.00 & 10.53 & -49.30 & 0.20 & 33.07 & 0.50 & 14403.86 & 27.12 & 75.7  \\
 & & H107 & 5293.7 & a & 825.21 & 8.53 & -49.70 & 0.20 & 32.46 & 0.39 & 14568.64 & 21.78 & 95.6  \\
 & & H106 & 5444.3 & a & 874.00 & 9.32 & -49.80 & 0.20 & 32.25 & 0.40 & 14538.00 & 23.71 & 92.7  \\
 & & H105 & 5600.6 & a & 887.15 & 9.87 & -49.80 & 0.20 & 32.44 & 0.42 & 14476.84 & 25.20 & 88.8  \\
 & & H104 & 5762.9 & a & 897.19 & 13.62 & -49.70 & 0.20 & 31.96 & 0.56 & 14448.62 & 34.49 & 65.1  \\
 & & H103 & 5931.5 & a & 932.95 & 8.08 & -49.80 & 0.10 & 31.67 & 0.32 & 14351.95 & 20.38 & 114.0  \\
 & & H102 & 6106.9 & a & 1000.19 & 8.51 & -49.90 & 0.10 & 31.86 & 0.31 & 14351.21 & 21.51 & 116.2  \\
 & & H101 & 6289.1 & a & 843.08 & 31.80 & -50.50 & 0.50 & 28.81 & 1.26 & 10817.28 & 76.39 & 26.2  \\
 & & H100 & 6478.8 & a & 1064.39 & 10.53 & -50.10 & 0.20 & 31.04 & 0.35 & 14197.69 & 26.27 & 99.9  \\
 & & H94 & 7792.9 & a & 1224.54 & 20.84 & -49.70 & 0.30 & 30.00 & 0.59 & 12645.08 & 51.10 & 58.1  \\
 & & H92 & 8309.4 & a & 1319.32 & 14.01 & -50.10 & 0.20 & 29.76 & 0.36 & 12876.20 & 34.23 & 93.1  \\
 & & H91 & 8584.8 & a & 1384.17 & 15.95 & -49.90 & 0.20 & 28.97 & 0.39 & 12855.31 & 38.45 & 85.8  \\
 & & H89 & 9173.3 & a & 1492.34 & 12.63 & -50.00 & 0.10 & 29.41 & 0.29 & 12855.69 & 30.70 & 116.7  \\
 & & H88 & 9487.8 & a & 1514.30 & 12.37 & -49.80 & 0.10 & 29.48 & 0.28 & 12724.16 & 30.10 & 120.9  \\
G333.315+02.273 & shrds796 & H88$-$H112 & 6095.0 & a & 11.37 & 1.14 & -20.90 & 1.00 & 21.14 & 2.44 & 100.69 & 2.34 & 9.9  \\
 & & H100$-$H112 & 5487.2 & a & 11.12 & 1.32 & -20.80 & 1.30 & 22.22 & 3.05 & 108.65 & 2.79 & 8.3  \\
 & & H88$-$H95 & 8531.8 & a & 14.54 & 2.48 & -21.50 & 1.40 & 16.19 & 3.29 & 68.53 & 4.43 & 5.8  \\
 & & H106$-$H112 & 4988.1 & a & 9.86 & 2.05 & -21.00 & 2.10 & 20.82 & 5.10 & 115.37 & 4.16 & 4.8  \\
 & & H100$-$H105 & 5997.4 & a & 11.51 & 1.78 & -21.20 & 1.50 & 19.48 & 3.54 & 102.17 & 3.49 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.07 & 9.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.60 & 9.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.46 & 10.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.03 & 11.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.69 & 17.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.15 & 9.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.15 & 9.98 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.80 & 9.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.56 & 9.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.87 & 8.30 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.99 & 10.09 & \nodata  \\
 & & H101 & 6289.1 & a & 20.86 & 4.40 & -17.90 & 2.70 & 24.99 & 8.12 & 94.43 & 9.14 & 5.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.28 & 10.30 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.56 & 10.51 & \nodata  \\
 & & H92 & 8309.4 & a & 14.50 & 3.56 & -19.30 & 4.60 & 35.57 & 15.91 & 72.72 & 8.47 & 4.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.54 & 9.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.69 & 7.57 & \nodata  \\
G333.467$-$00.159 & shrds799 & H88$-$H112 & 6311.8 & a & 132.98 & 1.02 & -42.20 & 0.10 & 21.81 & 0.19 & 1289.48 & 2.13 & 129.4  \\
 & & H100$-$H112 & 5495.2 & a & 118.29 & 1.12 & -42.10 & 0.10 & 22.37 & 0.24 & 1338.28 & 2.37 & 104.7  \\
 & & H88$-$H95 & 8550.0 & a & 173.28 & 2.01 & -42.20 & 0.10 & 20.84 & 0.28 & 1156.03 & 4.11 & 85.2  \\
 & & H106$-$H112 & 5052.0 & a & 107.87 & 1.76 & -42.10 & 0.20 & 22.85 & 0.43 & 1389.33 & 3.76 & 60.7  \\
 & & H100$-$H105 & 5931.8 & a & 128.67 & 1.33 & -42.20 & 0.10 & 21.99 & 0.26 & 1287.87 & 2.79 & 95.7  \\
 & & H112 & 4618.8 & a & 95.21 & 4.38 & -43.00 & 0.60 & 25.59 & 1.36 & 1498.89 & 9.92 & 21.5  \\
 & & H111 & 4744.2 & a & 106.32 & 4.39 & -41.70 & 0.50 & 24.63 & 1.17 & 1453.95 & 9.75 & 24.0  \\
 & & H110 & 4874.2 & a & 105.70 & 3.88 & -42.40 & 0.40 & 21.77 & 0.92 & 1403.05 & 8.12 & 26.9  \\
 & & H109 & 5008.9 & a & 110.15 & 5.37 & -42.30 & 0.60 & 24.04 & 1.35 & 1314.75 & 11.79 & 20.3  \\
 & & H108 & 5148.7 & a & 106.89 & 4.23 & -42.10 & 0.40 & 20.32 & 0.93 & 1376.38 & 8.55 & 25.0  \\
 & & H107 & 5293.7 & a & 114.25 & 4.05 & -42.50 & 0.40 & 22.03 & 0.90 & 1352.53 & 8.52 & 27.9  \\
 & & H106 & 5444.3 & a & 112.67 & 3.92 & -41.20 & 0.40 & 23.04 & 0.93 & 1336.35 & 8.43 & 28.4  \\
 & & H105 & 5600.6 & a & 121.23 & 3.33 & -42.30 & 0.30 & 22.44 & 0.71 & 1339.21 & 7.06 & 36.0  \\
 & & H104 & 5762.9 & a & 122.85 & 3.41 & -42.60 & 0.30 & 22.70 & 0.73 & 1307.12 & 7.28 & 35.6  \\
 & & H103 & 5931.5 & a & 130.12 & 3.41 & -41.50 & 0.30 & 21.22 & 0.64 & 1285.78 & 7.03 & 37.7  \\
 & & H102 & 6106.9 & a & 136.91 & 3.73 & -42.00 & 0.30 & 20.91 & 0.66 & 1255.12 & 7.64 & 36.3  \\
 & & H101 & 6289.1 & a & 118.29 & 7.20 & -42.00 & 0.60 & 21.78 & 1.54 & 1218.07 & 15.04 & 16.3  \\
 & & H100 & 6478.8 & a & 137.97 & 3.91 & -42.30 & 0.30 & 20.92 & 0.68 & 1243.00 & 8.01 & 34.9  \\
 & & H95 & 7550.6 & a & 170.14 & 9.19 & -41.70 & 0.50 & 20.09 & 1.25 & 1134.29 & 18.44 & 18.3  \\
 & & H94 & 7792.9 & a & 164.88 & 3.86 & -42.30 & 0.20 & 20.08 & 0.54 & 1206.62 & 7.74 & 42.3  \\
 & & H93 & 8045.6 & a & 149.82 & 9.01 & -43.30 & 0.60 & 20.80 & 1.45 & 1032.86 & 18.42 & 16.4  \\
 & & H92 & 8309.4 & a & 172.19 & 4.16 & -42.00 & 0.30 & 21.23 & 0.59 & 1240.85 & 8.59 & 40.9  \\
 & & H91 & 8584.8 & a & 179.29 & 4.49 & -41.90 & 0.20 & 20.11 & 0.58 & 1227.55 & 9.02 & 39.5  \\
 & & H89 & 9173.3 & a & 178.95 & 4.49 & -42.50 & 0.30 & 21.23 & 0.62 & 1075.73 & 9.27 & 39.4  \\
 & & H88 & 9487.8 & a & 176.64 & 3.98 & -42.40 & 0.20 & 21.16 & 0.55 & 1044.58 & 8.21 & 43.8  \\
G333.467$-$00.159 & mos028 & H88$-$H112 & 6201.9 & a & 144.24 & 1.30 & -42.10 & 0.10 & 22.02 & 0.23 & 1443.28 & 2.73 & 109.6  \\
 & & H100$-$H112 & 5471.3 & a & 128.58 & 1.37 & -42.00 & 0.10 & 22.64 & 0.28 & 1498.50 & 2.92 & 92.8  \\
 & & H88$-$H95 & 8501.4 & a & 193.38 & 2.72 & -42.20 & 0.10 & 20.74 & 0.34 & 1270.20 & 5.55 & 70.2  \\
 & & H106$-$H112 & 5049.5 & a & 116.64 & 2.14 & -41.90 & 0.20 & 23.31 & 0.49 & 1554.44 & 4.62 & 54.0  \\
 & & H100$-$H105 & 5919.6 & a & 140.17 & 1.98 & -42.10 & 0.20 & 21.66 & 0.35 & 1440.01 & 4.13 & 69.9  \\
 & & H112 & 4618.8 & a & 101.93 & 5.28 & -42.60 & 0.60 & 24.45 & 1.47 & 1657.26 & 11.69 & 19.1  \\
 & & H111 & 4744.2 & a & 111.90 & 4.84 & -41.80 & 0.50 & 25.38 & 1.27 & 1619.37 & 10.91 & 22.9  \\
 & & H110 & 4874.2 & a & 119.91 & 5.19 & -42.00 & 0.50 & 21.57 & 1.08 & 1586.47 & 10.81 & 22.8  \\
 & & H109 & 5008.9 & a & 109.04 & 6.48 & -41.80 & 0.80 & 26.23 & 1.80 & 1442.72 & 14.85 & 16.6  \\
 & & H108 & 5148.7 & a & 112.69 & 5.02 & -42.00 & 0.50 & 20.80 & 1.07 & 1559.89 & 10.25 & 22.2  \\
 & & H107 & 5293.7 & a & 127.67 & 4.65 & -42.40 & 0.40 & 22.48 & 0.95 & 1498.24 & 9.88 & 27.1  \\
 & & H106 & 5444.3 & a & 121.98 & 4.59 & -41.00 & 0.40 & 23.59 & 1.03 & 1492.92 & 9.99 & 26.3  \\
 & & H105 & 5600.6 & a & 132.38 & 4.24 & -42.30 & 0.40 & 22.52 & 0.83 & 1487.33 & 9.01 & 30.9  \\
 & & H104 & 5762.9 & a & 130.42 & 4.30 & -42.50 & 0.40 & 23.12 & 0.88 & 1455.41 & 9.26 & 30.0  \\
 & & H103 & 5931.5 & a & 142.86 & 4.08 & -41.50 & 0.30 & 21.49 & 0.71 & 1438.17 & 8.48 & 34.6  \\
 & & H102 & 6106.9 & a & 154.27 & 4.60 & -42.00 & 0.30 & 20.59 & 0.71 & 1407.14 & 9.35 & 33.1  \\
 & & H101 & 6289.1 & a & 130.93 & 9.05 & -42.10 & 0.70 & 20.95 & 1.68 & 1371.62 & 18.56 & 14.3  \\
 & & H100 & 6478.8 & a & 156.12 & 5.35 & -42.30 & 0.30 & 20.31 & 0.80 & 1400.15 & 10.80 & 28.8  \\
 & & H95 & 7550.6 & a & 189.58 & 12.06 & -42.00 & 0.70 & 21.08 & 1.55 & 1273.54 & 24.80 & 15.5  \\
 & & H94 & 7792.9 & a & 187.59 & 4.94 & -42.30 & 0.30 & 19.99 & 0.61 & 1360.51 & 9.89 & 37.5  \\
 & & H93 & 8045.6 & a & 163.85 & 11.12 & -43.30 & 0.70 & 20.43 & 1.60 & 1043.31 & 22.51 & 14.6  \\
 & & H92 & 8309.4 & a & 186.58 & 5.25 & -42.00 & 0.30 & 20.61 & 0.67 & 1309.41 & 10.67 & 35.1  \\
 & & H91 & 8584.8 & a & 202.29 & 5.88 & -41.80 & 0.30 & 19.97 & 0.67 & 1292.60 & 11.76 & 34.0  \\
 & & H89 & 9173.3 & a & 206.71 & 6.58 & -42.40 & 0.30 & 21.47 & 0.79 & 1200.01 & 13.66 & 31.0  \\
 & & H88 & 9487.8 & a & 197.14 & 5.17 & -42.50 & 0.30 & 22.02 & 0.67 & 1167.07 & 10.87 & 37.7  \\
G333.467$-$00.159 & mos029 & H88$-$H112 & 6297.0 & a & 138.78 & 1.11 & -42.10 & 0.10 & 21.64 & 0.20 & 1340.54 & 2.31 & 123.9  \\
 & & H100$-$H112 & 5494.0 & a & 122.95 & 1.18 & -42.10 & 0.10 & 22.11 & 0.25 & 1385.72 & 2.49 & 102.9  \\
 & & H88$-$H95 & 8534.8 & a & 182.64 & 2.11 & -42.20 & 0.10 & 20.72 & 0.28 & 1215.13 & 4.29 & 85.7  \\
 & & H106$-$H112 & 5053.4 & a & 111.19 & 1.89 & -42.00 & 0.20 & 22.34 & 0.44 & 1425.77 & 4.01 & 58.0  \\
 & & H100$-$H105 & 5924.5 & a & 133.68 & 1.64 & -42.10 & 0.10 & 21.64 & 0.31 & 1347.37 & 3.42 & 80.6  \\
 & & H112 & 4618.8 & a & 95.50 & 4.63 & -42.70 & 0.60 & 24.08 & 1.35 & 1520.60 & 10.17 & 20.4  \\
 & & H111 & 4744.2 & a & 108.85 & 4.52 & -41.80 & 0.50 & 24.46 & 1.18 & 1481.99 & 10.02 & 23.8  \\
 & & H110 & 4874.2 & a & 110.11 & 4.24 & -42.00 & 0.40 & 21.19 & 0.94 & 1440.33 & 8.74 & 25.7  \\
 & & H109 & 5008.9 & a & 110.20 & 5.59 & -42.00 & 0.60 & 24.33 & 1.43 & 1354.32 & 12.34 & 19.5  \\
 & & H108 & 5148.7 & a & 109.70 & 4.48 & -42.10 & 0.40 & 19.58 & 0.92 & 1413.64 & 8.87 & 24.2  \\
 & & H107 & 5293.7 & a & 119.59 & 4.24 & -42.40 & 0.40 & 21.73 & 0.89 & 1388.67 & 8.84 & 27.9  \\
 & & H106 & 5444.3 & a & 116.72 & 4.03 & -41.10 & 0.40 & 22.75 & 0.91 & 1386.12 & 8.60 & 28.6  \\
 & & H105 & 5600.6 & a & 126.29 & 3.41 & -42.20 & 0.30 & 22.20 & 0.69 & 1399.49 & 7.20 & 36.6  \\
 & & H104 & 5762.9 & a & 127.57 & 3.64 & -42.60 & 0.30 & 22.45 & 0.74 & 1364.78 & 7.74 & 34.6  \\
 & & H103 & 5931.5 & a & 135.60 & 3.49 & -41.60 & 0.30 & 21.38 & 0.64 & 1343.35 & 7.23 & 38.4  \\
 & & H102 & 6106.9 & a & 143.97 & 3.87 & -42.00 & 0.30 & 20.76 & 0.64 & 1313.95 & 7.90 & 36.8  \\
 & & H101 & 6289.1 & a & 124.13 & 7.54 & -42.00 & 0.60 & 21.56 & 1.52 & 1273.61 & 15.68 & 16.3  \\
 & & H100 & 6478.8 & a & 145.01 & 4.16 & -42.30 & 0.30 & 20.68 & 0.68 & 1303.21 & 8.47 & 34.5  \\
 & & H95 & 7550.6 & a & 178.35 & 9.90 & -41.80 & 0.50 & 20.13 & 1.29 & 1201.30 & 19.90 & 17.8  \\
 & & H94 & 7792.9 & a & 175.22 & 4.15 & -42.30 & 0.20 & 20.07 & 0.55 & 1286.33 & 8.33 & 41.7  \\
 & & H93 & 8045.6 & a & 159.14 & 9.56 & -43.40 & 0.60 & 20.77 & 1.44 & 1091.03 & 19.52 & 16.5  \\
 & & H92 & 8309.4 & a & 179.21 & 4.35 & -42.00 & 0.30 & 20.99 & 0.59 & 1281.92 & 8.94 & 40.7  \\
 & & H91 & 8584.8 & a & 188.06 & 4.75 & -41.90 & 0.20 & 19.88 & 0.58 & 1252.66 & 9.49 & 39.1  \\
 & & H89 & 9173.3 & a & 190.16 & 4.97 & -42.40 & 0.30 & 21.17 & 0.64 & 1131.41 & 10.24 & 37.9  \\
 & & H88 & 9487.8 & a & 187.71 & 4.27 & -42.50 & 0.20 & 21.27 & 0.56 & 1112.86 & 8.83 & 43.4  \\
G333.497$-$00.275 & mos028 & H88$-$H112 & 6140.2 & a & 59.87 & 2.23 & -49.40 & 0.40 & 21.71 & 0.94 & 613.61 & 4.66 & 26.5  \\
 & & H100$-$H112 & 5693.2 & a & 56.87 & 2.65 & -49.80 & 0.50 & 21.72 & 1.17 & 645.65 & 5.53 & 21.2  \\
 & & H88$-$H95 & 7940.3 & a & 72.34 & 4.43 & -48.30 & 0.60 & 21.23 & 1.51 & 483.29 & 9.15 & 16.1  \\
 & & H106$-$H112 & 5065.7 & a & 50.46 & 4.22 & -49.70 & 0.70 & 17.18 & 1.68 & 382.69 & 7.81 & 11.9  \\
 & & H100$-$H105 & 6050.3 & a & 60.30 & 3.69 & -49.80 & 0.70 & 23.33 & 1.66 & 794.49 & 7.97 & 16.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.68 & 17.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.81 & 17.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.49 & 20.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.85 & 18.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.19 & 23.06 & \nodata  \\
 & & H107 & 5293.7 & a & 76.54 & 10.53 & -50.20 & 1.30 & 18.63 & 3.09 & 634.66 & 20.09 & 7.3  \\
 & & H106 & 5444.3 & a & 52.68 & 11.08 & -51.10 & 1.50 & 15.06 & 3.75 & 284.33 & 19.11 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.75 & 19.80 & \nodata  \\
 & & H104 & 5762.9 & a & 75.90 & 12.02 & -52.40 & 1.10 & 14.01 & 2.60 & 689.80 & 20.05 & 6.3  \\
 & & H103 & 5931.5 & a & 85.08 & 10.82 & -49.20 & 1.10 & 16.92 & 2.49 & 599.24 & 19.91 & 7.8  \\
 & & H102 & 6106.9 & a & 50.87 & 7.69 & -48.90 & 1.70 & 23.14 & 4.71 & 963.20 & 15.90 & 6.8  \\
 & & H101 & 6289.1 & a & 60.69 & 9.14 & -50.50 & 1.70 & 22.49 & 4.48 & 840.03 & 18.72 & 6.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1042.63 & 26.50 & \nodata  \\
 & & H95 & 7550.6 & a & 37.75 & 6.49 & -48.00 & 2.10 & 25.01 & 5.62 & 266.75 & 14.07 & 5.9  \\
 & & H94 & 7792.9 & a & 85.32 & 6.94 & -47.80 & 0.90 & 21.78 & 2.07 & 638.83 & 14.46 & 12.2  \\
 & & H89 & 9173.3 & a & 73.28 & 8.33 & -50.10 & 0.90 & 16.22 & 2.14 & 205.74 & 15.01 & 8.7  \\
 & & H88 & 9487.8 & a & 34.59 & 5.41 & -48.70 & 1.20 & 15.25 & 2.93 & -57.12 & 9.30 & 6.4  \\
G333.497$-$00.275 & mos029 & H88$-$H112 & 6134.0 & a & 51.77 & 1.86 & -49.70 & 0.30 & 19.78 & 0.82 & 380.01 & 3.70 & 27.6  \\
 & & H100$-$H112 & 5693.0 & a & 52.64 & 2.08 & -50.10 & 0.40 & 20.62 & 0.94 & 410.24 & 4.23 & 25.0  \\
 & & H88$-$H95 & 8071.6 & a & 51.34 & 3.75 & -47.80 & 0.50 & 15.26 & 1.29 & 247.09 & 6.57 & 13.5  \\
 & & H106$-$H112 & 4964.9 & a & 38.61 & 2.92 & -49.10 & 0.60 & 16.27 & 1.42 & 242.01 & 5.27 & 13.1  \\
 & & H100$-$H105 & 6063.4 & a & 60.83 & 2.51 & -50.40 & 0.40 & 21.46 & 1.02 & 496.56 & 5.20 & 24.0  \\
 & & H112 & 4618.8 & a & 38.58 & 6.40 & -48.50 & 1.70 & 20.69 & 4.19 & 319.87 & 12.82 & 6.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.69 & 12.07 & \nodata  \\
 & & H110 & 4874.2 & a & 38.55 & 6.58 & -53.50 & 2.00 & 22.73 & 5.52 & 256.77 & 13.31 & 6.1  \\
 & & H109 & 5008.9 & a & 61.90 & 7.48 & -47.30 & 0.90 & 14.36 & 2.01 & 157.60 & 12.70 & 8.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.40 & 13.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.36 & 14.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.49 & 12.41 & \nodata  \\
 & & H105 & 5600.6 & a & 33.62 & 5.95 & -52.20 & 1.90 & 22.03 & 4.88 & 184.40 & 12.22 & 5.7  \\
 & & H104 & 5762.9 & a & 51.34 & 6.67 & -49.20 & 1.10 & 17.75 & 2.74 & 312.75 & 12.48 & 7.7  \\
 & & H103 & 5931.5 & a & 74.66 & 6.67 & -50.50 & 0.90 & 19.82 & 2.07 & 494.56 & 13.25 & 11.1  \\
 & & H102 & 6106.9 & a & 60.86 & 5.24 & -50.40 & 1.10 & 25.02 & 2.64 & 519.82 & 11.54 & 11.7  \\
 & & H101 & 6289.1 & a & 64.91 & 5.39 & -50.70 & 0.90 & 22.14 & 2.13 & 621.29 & 11.34 & 11.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 610.36 & 18.79 & \nodata  \\
 & & H95 & 7550.6 & a & 48.11 & 7.11 & -46.50 & 1.00 & 14.21 & 2.43 & 183.39 & 12.01 & 6.7  \\
 & & H94 & 7792.9 & a & 59.27 & 5.98 & -47.90 & 0.70 & 14.92 & 1.74 & 340.95 & 10.35 & 9.8  \\
 & & H89 & 9173.3 & a & 40.64 & 5.99 & -48.80 & 1.20 & 16.82 & 3.03 & 127.25 & 10.81 & 6.8  \\
 & & H88 & 9487.8 & a & 36.88 & 4.98 & -49.70 & 0.80 & 12.64 & 1.97 & 32.18 & 7.94 & 7.3  \\
G333.534$-$00.383 & shrds801 & H88$-$H112 & 6234.9 & a & 28.46 & 0.61 & -56.00 & 0.20 & 17.92 & 0.44 & 186.32 & 1.15 & 46.3  \\
 & & H100$-$H112 & 5462.1 & a & 29.80 & 0.73 & -55.80 & 0.20 & 18.25 & 0.52 & 207.08 & 1.40 & 40.1  \\
 & & H88$-$H95 & 8453.3 & a & 24.87 & 1.20 & -56.60 & 0.40 & 15.92 & 0.89 & 126.81 & 2.15 & 20.4  \\
 & & H106$-$H112 & 4991.8 & a & 33.44 & 1.02 & -56.10 & 0.30 & 18.12 & 0.64 & 245.83 & 1.94 & 32.5  \\
 & & H100$-$H105 & 6118.2 & a & 24.78 & 1.04 & -55.20 & 0.40 & 17.77 & 0.86 & 153.18 & 1.96 & 23.5  \\
 & & H112 & 4618.8 & a & 18.21 & 2.37 & -55.70 & 1.20 & 18.06 & 2.88 & 191.11 & 4.45 & 7.7  \\
 & & H111 & 4744.2 & a & 33.58 & 3.47 & -56.60 & 0.80 & 16.69 & 2.00 & 263.83 & 6.35 & 9.6  \\
 & & H110 & 4874.2 & a & 37.83 & 3.06 & -56.00 & 0.70 & 18.24 & 1.70 & 263.30 & 5.85 & 12.2  \\
 & & H109 & 5008.9 & a & 39.52 & 3.02 & -57.40 & 0.70 & 18.62 & 1.64 & 258.35 & 5.83 & 13.0  \\
 & & H108 & 5148.7 & a & 33.62 & 3.39 & -56.10 & 0.90 & 18.15 & 2.12 & 274.78 & 6.47 & 9.8  \\
 & & H107 & 5293.7 & a & 41.42 & 3.26 & -55.10 & 0.70 & 17.04 & 1.55 & 258.77 & 6.02 & 12.6  \\
 & & H106 & 5444.3 & a & 33.60 & 2.93 & -56.10 & 0.90 & 20.80 & 2.10 & 229.94 & 5.97 & 11.4  \\
 & & H105 & 5600.6 & a & 27.70 & 3.59 & -55.10 & 1.70 & 27.09 & 4.33 & 222.50 & 8.20 & 7.8  \\
 & & H104 & 5762.9 & a & 28.68 & 3.80 & -55.00 & 1.00 & 15.68 & 2.42 & 200.48 & 6.72 & 7.5  \\
 & & H103 & 5931.5 & a & 34.41 & 3.43 & -56.20 & 0.80 & 17.02 & 1.96 & 188.27 & 6.34 & 9.9  \\
 & & H102 & 6106.9 & a & 23.22 & 1.89 & -55.50 & 0.70 & 18.64 & 1.76 & 122.38 & 3.65 & 12.2  \\
 & & H101 & 6289.1 & a & 26.93 & 2.72 & -54.10 & 0.70 & 13.81 & 1.61 & 129.40 & 4.53 & 9.8  \\
 & & H100 & 6478.8 & a & 17.72 & 1.96 & -55.20 & 1.10 & 19.73 & 2.57 & 133.17 & 3.86 & 9.0  \\
 & & H95 & 7550.6 & a & 16.58 & 2.52 & -56.40 & 1.40 & 19.51 & 3.62 & 57.99 & 4.90 & 6.6  \\
 & & H94 & 7792.9 & a & 21.95 & 2.14 & -55.50 & 0.80 & 17.63 & 1.99 & 111.22 & 4.03 & 10.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.11 & 4.60 & \nodata  \\
 & & H92 & 8309.4 & a & 30.61 & 3.41 & -56.40 & 1.20 & 21.35 & 2.76 & 216.73 & 7.05 & 8.9  \\
 & & H91 & 8584.8 & a & 22.83 & 2.30 & -56.40 & 0.80 & 17.20 & 2.01 & 138.05 & 4.27 & 9.8  \\
 & & H89 & 9173.3 & a & 23.03 & 2.67 & -57.20 & 0.80 & 14.61 & 1.96 & 98.77 & 4.57 & 8.5  \\
 & & H88 & 9487.8 & a & 39.78 & 4.12 & -56.30 & 0.60 & 12.28 & 1.47 & 143.08 & 6.46 & 9.6  \\
G333.534$-$00.383 & mos028 & H88$-$H112 & 6719.1 & a & 44.85 & 0.84 & -55.90 & 0.20 & 18.05 & 0.39 & 285.95 & 1.61 & 52.5  \\
 & & H100$-$H112 & 5567.2 & a & 54.81 & 1.22 & -56.10 & 0.20 & 17.90 & 0.46 & 373.84 & 2.32 & 44.3  \\
 & & H88$-$H95 & 8381.8 & a & 30.20 & 1.02 & -55.40 & 0.30 & 18.12 & 0.70 & 159.18 & 1.94 & 29.4  \\
 & & H106$-$H112 & 5022.9 & a & 66.71 & 1.94 & -56.30 & 0.30 & 17.60 & 0.59 & 476.45 & 3.64 & 34.1  \\
 & & H100$-$H105 & 6125.2 & a & 42.84 & 1.49 & -55.80 & 0.30 & 18.24 & 0.73 & 268.66 & 2.85 & 28.4  \\
 & & H112 & 4618.8 & a & 40.67 & 3.73 & -56.80 & 0.70 & 15.18 & 1.61 & 322.33 & 6.50 & 10.8  \\
 & & H111 & 4744.2 & a & 77.47 & 6.61 & -56.60 & 0.70 & 16.89 & 1.66 & 499.72 & 12.18 & 11.6  \\
 & & H110 & 4874.2 & a & 71.31 & 5.60 & -56.30 & 0.70 & 17.54 & 1.59 & 518.73 & 10.51 & 12.6  \\
 & & H109 & 5008.9 & a & 80.30 & 6.55 & -57.00 & 0.70 & 16.37 & 1.54 & 507.16 & 11.87 & 12.1  \\
 & & H108 & 5148.7 & a & 58.71 & 5.55 & -56.30 & 0.90 & 19.60 & 2.15 & 536.60 & 10.99 & 10.5  \\
 & & H107 & 5293.7 & a & 85.73 & 5.21 & -55.80 & 0.50 & 16.77 & 1.18 & 537.85 & 9.55 & 16.3  \\
 & & H106 & 5444.3 & a & 59.67 & 4.65 & -55.90 & 0.80 & 21.98 & 1.98 & 467.94 & 9.76 & 12.7  \\
 & & H105 & 5600.6 & a & 59.11 & 6.14 & -56.00 & 1.20 & 23.75 & 2.96 & 452.36 & 13.25 & 9.6  \\
 & & H104 & 5762.9 & a & 51.71 & 5.88 & -55.20 & 1.10 & 19.43 & 2.67 & 434.80 & 11.46 & 8.8  \\
 & & H103 & 5931.5 & a & 71.07 & 6.54 & -57.10 & 0.70 & 16.46 & 1.75 & 420.12 & 11.88 & 10.7  \\
 & & H102 & 6106.9 & a & 36.43 & 2.31 & -56.10 & 0.60 & 20.66 & 1.51 & 214.46 & 4.69 & 15.6  \\
 & & H101 & 6289.1 & a & 38.55 & 3.12 & -55.00 & 0.60 & 15.68 & 1.47 & 207.64 & 5.54 & 12.2  \\
 & & H100 & 6478.8 & a & 32.93 & 2.92 & -54.90 & 0.70 & 15.31 & 1.57 & 179.47 & 5.12 & 11.1  \\
 & & H95 & 7550.6 & a & 19.39 & 2.24 & -55.30 & 1.00 & 18.30 & 2.45 & 79.30 & 4.28 & 8.6  \\
 & & H94 & 7792.9 & a & 30.18 & 1.96 & -54.50 & 0.60 & 18.97 & 1.43 & 169.40 & 3.83 & 15.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.36 & 1.63 & \nodata  \\
 & & H92 & 8309.4 & a & 50.85 & 5.36 & -56.40 & 1.20 & 23.03 & 2.82 & 352.03 & 11.51 & 9.4  \\
 & & H91 & 8584.8 & a & 30.27 & 2.24 & -54.50 & 0.70 & 18.72 & 1.60 & 176.31 & 4.34 & 13.3  \\
 & & H89 & 9173.3 & a & 33.86 & 2.52 & -56.50 & 0.60 & 17.54 & 1.51 & 157.43 & 4.72 & 13.3  \\
 & & H88 & 9487.8 & a & 57.15 & 4.14 & -55.20 & 0.50 & 15.10 & 1.26 & 232.96 & 7.20 & 13.7  \\
G333.534$-$00.383 & mos029 & H88$-$H112 & 6510.8 & a & 38.84 & 0.76 & -56.20 & 0.20 & 17.88 & 0.40 & 253.09 & 1.44 & 50.5  \\
 & & H100$-$H112 & 5523.8 & a & 43.13 & 1.03 & -56.10 & 0.20 & 17.97 & 0.49 & 299.53 & 1.95 & 41.4  \\
 & & H88$-$H95 & 8394.6 & a & 30.52 & 1.15 & -56.20 & 0.30 & 17.25 & 0.75 & 164.41 & 2.14 & 26.2  \\
 & & H106$-$H112 & 5020.1 & a & 49.04 & 1.48 & -56.40 & 0.30 & 17.58 & 0.61 & 358.17 & 2.78 & 32.7  \\
 & & H100$-$H105 & 6112.2 & a & 36.50 & 1.37 & -55.70 & 0.30 & 18.24 & 0.79 & 231.08 & 2.63 & 26.3  \\
 & & H112 & 4618.8 & a & 30.52 & 3.21 & -57.00 & 0.80 & 15.61 & 1.91 & 267.68 & 5.66 & 9.4  \\
 & & H111 & 4744.2 & a & 56.84 & 5.02 & -56.70 & 0.70 & 16.64 & 1.70 & 376.96 & 9.17 & 11.2  \\
 & & H110 & 4874.2 & a & 51.37 & 4.14 & -56.20 & 0.70 & 17.43 & 1.62 & 379.42 & 7.74 & 12.3  \\
 & & H109 & 5008.9 & a & 56.99 & 4.95 & -57.30 & 0.70 & 17.01 & 1.71 & 370.17 & 9.14 & 11.4  \\
 & & H108 & 5148.7 & a & 43.75 & 4.54 & -57.00 & 0.80 & 15.64 & 1.87 & 393.89 & 8.03 & 9.5  \\
 & & H107 & 5293.7 & a & 62.79 & 3.97 & -55.80 & 0.50 & 16.90 & 1.23 & 391.12 & 7.32 & 15.6  \\
 & & H106 & 5444.3 & a & 44.11 & 3.64 & -56.30 & 0.90 & 22.70 & 2.18 & 351.28 & 7.76 & 12.0  \\
 & & H105 & 5600.6 & a & 43.42 & 4.89 & -56.10 & 1.30 & 24.41 & 3.24 & 348.41 & 10.75 & 8.8  \\
 & & H104 & 5762.9 & a & 39.57 & 4.89 & -55.30 & 1.10 & 18.90 & 2.80 & 330.99 & 9.43 & 8.1  \\
 & & H103 & 5931.5 & a & 53.88 & 4.99 & -56.80 & 0.80 & 16.69 & 1.79 & 318.86 & 9.14 & 10.7  \\
 & & H102 & 6106.9 & a & 32.60 & 2.18 & -55.70 & 0.70 & 20.49 & 1.59 & 194.68 & 4.42 & 14.8  \\
 & & H101 & 6289.1 & a & 36.07 & 3.02 & -54.90 & 0.60 & 14.96 & 1.45 & 183.78 & 5.24 & 11.8  \\
 & & H100 & 6478.8 & a & 28.70 & 2.67 & -55.00 & 0.70 & 15.98 & 1.72 & 171.67 & 4.78 & 10.6  \\
 & & H95 & 7550.6 & a & 20.08 & 2.46 & -56.20 & 1.20 & 20.35 & 2.96 & 89.39 & 4.93 & 8.1  \\
 & & H94 & 7792.9 & a & 28.33 & 2.01 & -55.10 & 0.60 & 18.59 & 1.52 & 168.16 & 3.88 & 14.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.66 & 3.57 & \nodata  \\
 & & H92 & 8309.4 & a & 42.16 & 4.58 & -56.60 & 1.20 & 22.97 & 2.90 & 303.89 & 9.82 & 9.1  \\
 & & H91 & 8584.8 & a & 27.04 & 2.27 & -55.90 & 0.70 & 18.21 & 1.77 & 161.84 & 4.34 & 11.8  \\
 & & H89 & 9173.3 & a & 31.28 & 2.78 & -57.20 & 0.70 & 15.71 & 1.61 & 139.54 & 4.94 & 11.1  \\
 & & H88 & 9487.8 & a & 54.24 & 4.24 & -55.80 & 0.50 & 13.86 & 1.25 & 215.36 & 7.07 & 12.6  \\
G333.580+00.058 & shrds802 & H88$-$H112 & 6877.2 & a & 6.33 & 1.20 & -81.50 & 2.70 & 27.98 & 7.96 & 65.54 & 2.66 & 5.6  \\
 & & H100$-$H112 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.23 & 3.37 & \nodata  \\
 & & H88$-$H95 & 9173.3 & a & 10.12 & 1.71 & -87.00 & 1.50 & 18.04 & 3.86 & 24.79 & 3.16 & 6.0  \\
 & & H100$-$H105 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.23 & 3.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.23 & 3.37 & \nodata  \\
 & & H89 & 9173.3 & a & 10.12 & 1.71 & -87.00 & 1.50 & 18.04 & 3.86 & 24.79 & 3.16 & 6.0  \\
G333.593$-$00.090 & shrds1200 & H88$-$H112 & 5345.8 & a & 87.37 & 9.67 & -51.20 & 0.40 & 23.26 & 1.75 & 1477.28 & 4.75 & 39.3  \\
 & & H88$-$H112 & 5345.8 & b & 18.73 & 4.23 & -74.10 & 10.10 & 50.06 & 12.90 & 1477.28 & 4.75 & 12.4  \\
 & & H100$-$H112 & 5329.2 & a & 89.99 & 18.07 & -51.20 & 0.60 & 23.36 & 2.25 & 1483.94 & 4.86 & 39.6  \\
 & & H100$-$H112 & 5329.2 & b & 17.70 & 5.87 & -75.10 & 17.00 & 42.88 & 24.53 & 1483.94 & 4.86 & 10.6  \\
 & & H88$-$H95 & 7311.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 732.52 & 33.79 & \nodata  \\
 & & H106$-$H112 & 5032.3 & a & 111.44 & 2.74 & -52.40 & 0.40 & 25.27 & 0.95 & 1660.90 & 6.07 & 40.8  \\
 & & H106$-$H112 & 5032.3 & b & 20.22 & 2.86 & -87.90 & 2.00 & 24.20 & 5.57 & 1660.90 & 6.07 & 7.3  \\
 & & H100$-$H105 & 5815.0 & a & 70.85 & 3.10 & -53.20 & 0.70 & 30.37 & 1.62 & 1193.52 & 7.54 & 22.9  \\
 & & H112 & 4618.8 & a & 123.02 & 8.91 & -51.90 & 0.80 & 23.60 & 1.99 & 1802.43 & 19.34 & 13.7  \\
 & & H111 & 4744.2 & a & 109.55 & 10.07 & -52.00 & 1.10 & 25.54 & 2.83 & 1790.34 & 22.50 & 10.9  \\
 & & H110 & 4874.2 & a & 123.79 & 5.12 & -53.90 & 0.50 & 24.88 & 1.19 & 1706.56 & 11.44 & 23.9  \\
 & & H109 & 5008.9 & a & 99.66 & 6.04 & -53.50 & 0.90 & 30.26 & 2.19 & 1608.74 & 14.75 & 16.5  \\
 & & H108 & 5148.7 & a & 93.46 & 10.45 & -53.60 & 1.30 & 24.40 & 3.39 & 1548.61 & 22.64 & 9.0  \\
 & & H107 & 5293.7 & a & 98.29 & 8.06 & -52.10 & 0.90 & 21.34 & 2.05 & 1811.83 & 16.61 & 12.1  \\
 & & H106 & 5444.3 & a & 95.87 & 6.33 & -51.10 & 0.80 & 23.79 & 1.84 & 1387.06 & 13.77 & 15.0  \\
 & & H105 & 5600.6 & a & 63.84 & 4.98 & -52.40 & 1.10 & 27.92 & 2.58 & 1214.06 & 11.71 & 12.8  \\
 & & H104 & 5762.9 & a & 69.68 & 5.74 & -54.90 & 1.40 & 33.45 & 3.76 & 1311.60 & 14.23 & 12.5  \\
 & & H103 & 5931.5 & a & 76.09 & 6.47 & -51.90 & 1.20 & 28.59 & 2.95 & 1137.32 & 15.26 & 11.8  \\
 & & H102 & 6106.9 & a & 72.43 & 6.50 & -51.80 & 1.20 & 27.37 & 2.92 & 1050.26 & 15.12 & 11.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 349.23 & 24.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.53 & 34.73 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.54 & 32.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -575.31 & 37.87 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -385.05 & 49.85 & \nodata  \\
G333.593$-$00.090 & mos028 & H88$-$H112 & 5129.8 & a & 68.60 & 6.12 & -63.40 & 0.80 & 19.17 & 2.04 & 1742.86 & 11.90 & 11.2  \\
 & & H100$-$H112 & 5129.8 & a & 68.60 & 6.12 & -63.40 & 0.80 & 19.17 & 2.04 & 1742.86 & 11.90 & 11.2  \\
 & & H106$-$H112 & 4947.2 & a & 62.48 & 5.61 & -59.10 & 1.40 & 31.14 & 4.11 & 1710.02 & 13.16 & 11.7  \\
 & & H100$-$H105 & 5839.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1872.62 & 27.88 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1308.23 & 30.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1522.09 & 27.91 & \nodata  \\
 & & H110 & 4874.2 & a & 69.08 & 12.13 & -55.20 & 5.30 & 44.93 & 20.71 & 1604.71 & 30.45 & 6.7  \\
 & & H109 & 5008.9 & a & 113.21 & 16.35 & -63.70 & 1.60 & 22.77 & 3.87 & 1696.76 & 34.76 & 6.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2568.40 & 54.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2435.01 & 45.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 749.04 & 37.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1506.16 & 52.42 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2654.67 & 51.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 568.83 & 40.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1888.04 & 50.50 & \nodata  \\
G333.627$-$00.199 & shrds799 & H88$-$H112 & 4730.7 & a & 815.03 & 18.56 & -45.40 & 1.10 & 40.37 & 2.00 & 28915.40 & 42.79 & 53.6  \\
 & & H88$-$H112 & 4730.7 & b & 212.71 & 28.57 & -84.10 & 3.50 & 32.93 & 5.90 & 28915.40 & 42.79 & 12.6  \\
 & & H100$-$H112 & 4730.7 & a & 811.24 & 19.68 & -45.30 & 1.20 & 39.83 & 2.04 & 28915.57 & 42.52 & 53.3  \\
 & & H100$-$H112 & 4730.7 & b & 214.20 & 29.39 & -83.60 & 3.60 & 33.26 & 6.15 & 28915.57 & 42.52 & 12.9  \\
 & & H106$-$H112 & 4730.7 & a & 813.42 & 19.49 & -45.40 & 1.10 & 40.09 & 2.03 & 28914.41 & 42.64 & 53.5  \\
 & & H106$-$H112 & 4730.7 & b & 215.53 & 29.09 & -83.90 & 3.60 & 33.49 & 6.06 & 28914.41 & 42.64 & 13.0  \\
 & & H112 & 4618.8 & a & 717.87 & 22.66 & -50.00 & 0.80 & 53.19 & 1.98 & 28748.22 & 73.54 & 31.5  \\
 & & H111 & 4744.2 & a & 814.70 & 26.01 & -48.80 & 0.80 & 51.45 & 1.97 & 29186.45 & 82.67 & 31.3  \\
 & & H110 & 4874.2 & a & 829.21 & 24.80 & -47.70 & 0.70 & 46.15 & 1.61 & 29017.19 & 75.30 & 33.1  \\
G333.627$-$00.199 & shrds800 & H88$-$H112 & 4977.8 & a & 1378.13 & 13.06 & -49.20 & 0.20 & 51.05 & 0.56 & 46648.30 & 41.81 & 104.3  \\
 & & H100$-$H112 & 4977.8 & a & 1378.13 & 13.06 & -49.20 & 0.20 & 51.05 & 0.56 & 46648.30 & 41.81 & 104.3  \\
 & & H106$-$H112 & 4927.9 & a & 1331.11 & 13.60 & -49.10 & 0.30 & 51.34 & 0.61 & 46037.78 & 43.64 & 96.8  \\
 & & H100$-$H105 & 5601.1 & a & 1971.81 & 54.18 & -49.70 & 0.70 & 49.38 & 1.59 & 54269.72 & 169.78 & 36.1  \\
 & & H112 & 4618.8 & a & 1050.35 & 26.03 & -49.10 & 0.60 & 52.99 & 1.55 & 42011.84 & 84.31 & 40.2  \\
 & & H111 & 4744.2 & a & 1104.27 & 34.43 & -50.40 & 0.80 & 52.54 & 1.97 & 43747.32 & 110.43 & 32.1  \\
 & & H110 & 4874.2 & a & 1280.96 & 30.61 & -48.80 & 0.60 & 47.75 & 1.33 & 45663.40 & 94.46 & 41.5  \\
 & & H109 & 5008.9 & a & 1460.95 & 31.83 & -48.90 & 0.50 & 50.85 & 1.29 & 46853.54 & 101.43 & 45.5  \\
 & & H108 & 5148.7 & a & 1527.80 & 45.28 & -48.50 & 0.80 & 54.23 & 1.87 & 49165.98 & 148.96 & 33.4  \\
 & & H107 & 5293.7 & a & 1602.93 & 47.64 & -48.80 & 0.70 & 45.83 & 1.58 & 51114.91 & 144.37 & 33.3  \\
 & & H106 & 5444.3 & a & 1651.68 & 52.23 & -48.80 & 0.70 & 46.87 & 1.72 & 51878.77 & 159.76 & 31.3  \\
 & & H105 & 5600.6 & a & 1978.19 & 54.36 & -49.70 & 0.70 & 49.38 & 1.59 & 54445.57 & 170.32 & 36.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.82 & 95.67 & \nodata  \\
G333.627$-$00.199 & caswell19 & H88$-$H112 & 5864.0 & a & 2146.03 & 9.88 & -46.40 & 0.20 & 42.39 & 0.45 & 51101.70 & 23.66 & 261.5  \\
 & & H88$-$H112 & 5864.0 & b & 303.49 & 19.80 & -83.50 & 1.20 & 30.52 & 2.05 & 51101.70 & 23.66 & 31.4  \\
 & & H100$-$H112 & 5286.4 & a & 1731.78 & 9.91 & -46.60 & 0.30 & 44.50 & 0.60 & 49982.21 & 25.74 & 198.7  \\
 & & H100$-$H112 & 5286.4 & b & 248.91 & 21.43 & -84.50 & 1.40 & 29.69 & 2.56 & 49982.21 & 25.74 & 23.3  \\
 & & H88$-$H95 & 8399.2 & a & 3892.19 & 200.02 & -45.30 & 1.00 & 38.45 & 1.02 & 56018.33 & 62.27 & 171.6  \\
 & & H88$-$H95 & 8399.2 & b & 591.25 & 152.15 & -77.90 & 7.80 & 41.72 & 9.30 & 56018.33 & 62.27 & 27.1  \\
 & & H106$-$H112 & 4933.2 & a & 1486.16 & 10.67 & -46.70 & 0.40 & 45.64 & 0.77 & 48763.80 & 29.96 & 148.4  \\
 & & H106$-$H112 & 4933.2 & b & 232.67 & 23.40 & -84.70 & 1.40 & 27.44 & 2.95 & 48763.80 & 29.96 & 18.0  \\
 & & H100$-$H105 & 5963.1 & a & 2206.89 & 14.75 & -46.70 & 0.40 & 42.98 & 0.68 & 52315.30 & 38.69 & 165.5  \\
 & & H100$-$H105 & 5963.1 & b & 288.60 & 30.74 & -83.40 & 1.70 & 27.87 & 3.52 & 52315.30 & 38.69 & 17.4  \\
 & & H112 & 4618.8 & a & 1245.65 & 20.95 & -48.90 & 0.40 & 48.46 & 0.94 & 47706.22 & 65.27 & 58.8  \\
 & & H111 & 4744.2 & a & 1293.96 & 21.85 & -48.80 & 0.40 & 51.52 & 1.01 & 47756.84 & 70.04 & 58.7  \\
 & & H110 & 4874.2 & a & 1397.38 & 22.81 & -48.00 & 0.40 & 50.93 & 0.97 & 48732.30 & 72.65 & 60.8  \\
 & & H109 & 5008.9 & a & 1492.04 & 25.56 & -47.90 & 0.40 & 48.53 & 0.98 & 48838.34 & 79.37 & 58.0  \\
 & & H108 & 5148.7 & a & 1553.52 & 32.83 & -48.10 & 0.50 & 48.62 & 1.20 & 50077.69 & 102.15 & 46.9  \\
 & & H107 & 5293.7 & a & 1682.99 & 22.15 & -48.80 & 0.30 & 51.92 & 0.79 & 50114.08 & 71.34 & 75.3  \\
 & & H105 & 5600.6 & a & 1992.07 & 25.63 & -47.70 & 0.30 & 47.86 & 0.71 & 52798.38 & 79.38 & 76.9  \\
 & & H104 & 5762.9 & a & 2055.25 & 32.83 & -48.60 & 0.40 & 46.16 & 0.86 & 51976.94 & 99.50 & 62.1  \\
 & & H102 & 6106.9 & a & 2248.96 & 33.32 & -48.20 & 0.30 & 46.98 & 0.81 & 52150.87 & 102.15 & 66.8  \\
 & & H101 & 6289.1 & a & 2182.49 & 43.53 & -47.50 & 0.50 & 47.44 & 1.10 & 50935.04 & 134.14 & 49.6  \\
 & & H100 & 6478.8 & a & 2352.22 & 31.12 & -47.90 & 0.30 & 44.76 & 0.69 & 52969.09 & 93.16 & 74.8  \\
 & & H95 & 7550.6 & a & 3225.66 & 50.38 & -47.60 & 0.30 & 42.81 & 0.77 & 55695.55 & 147.51 & 63.3  \\
 & & H94 & 7792.9 & a & 3477.19 & 50.18 & -47.10 & 0.30 & 43.40 & 0.73 & 56701.18 & 147.69 & 68.7  \\
 & & H93 & 8045.6 & a & 3771.13 & 69.10 & -47.40 & 0.40 & 45.73 & 0.97 & 56722.40 & 209.21 & 54.0  \\
 & & H92 & 8309.4 & a & 3551.11 & 41.14 & -47.30 & 0.20 & 42.57 & 0.57 & 54322.35 & 120.17 & 85.4  \\
 & & H91 & 8584.8 & a & 3944.69 & 61.31 & -47.10 & 0.30 & 41.33 & 0.75 & 56532.50 & 176.23 & 63.7  \\
 & & H89 & 9173.3 & a & 4546.29 & 53.82 & -47.70 & 0.20 & 40.37 & 0.55 & 56808.84 & 153.00 & 83.6  \\
 & & H88 & 9487.8 & a & 4786.71 & 58.73 & -46.70 & 0.20 & 40.11 & 0.57 & 56957.55 & 166.57 & 80.6  \\
G333.627$-$00.199 & ch196 & H88$-$H112 & 5979.0 & a & 2197.17 & 9.72 & -46.50 & 0.20 & 41.64 & 0.37 & 51919.06 & 17.67 & 355.3  \\
 & & H88$-$H112 & 5979.0 & b & 327.92 & 17.54 & -83.10 & 1.10 & 32.99 & 1.72 & 51919.06 & 17.67 & 47.2  \\
 & & H100$-$H112 & 5351.7 & a & 1746.32 & 9.45 & -46.70 & 0.30 & 43.47 & 0.47 & 51109.43 & 17.13 & 297.6  \\
 & & H100$-$H112 & 5351.7 & b & 267.36 & 18.49 & -83.60 & 1.30 & 33.21 & 2.06 & 51109.43 & 17.13 & 39.8  \\
 & & H88$-$H95 & 8732.1 & a & 2259.90 & 135.27 & -51.60 & 0.40 & 52.84 & 0.89 & 55474.72 & 41.31 & 176.0  \\
 & & H88$-$H95 & 8732.1 & b & 2072.39 & 132.57 & -44.40 & 0.20 & 28.84 & 0.89 & 55474.72 & 41.31 & 119.3  \\
 & & H106$-$H112 & 4985.3 & a & 1517.11 & 9.59 & -46.70 & 0.40 & 44.59 & 0.60 & 50235.38 & 19.84 & 226.1  \\
 & & H106$-$H112 & 4985.3 & b & 235.80 & 19.96 & -84.50 & 1.60 & 32.86 & 2.48 & 50235.38 & 19.84 & 30.2  \\
 & & H100$-$H105 & 6003.9 & a & 2150.63 & 15.07 & -46.60 & 0.40 & 41.79 & 0.58 & 52672.56 & 26.43 & 232.9  \\
 & & H100$-$H105 & 6003.9 & b & 328.55 & 29.88 & -81.90 & 1.70 & 31.68 & 2.57 & 52672.56 & 26.43 & 31.0  \\
 & & H112 & 4618.8 & a & 1247.49 & 14.85 & -48.70 & 0.30 & 50.74 & 0.70 & 49026.71 & 47.25 & 83.3  \\
 & & H111 & 4744.2 & a & 1328.50 & 14.24 & -49.30 & 0.30 & 51.02 & 0.63 & 49276.57 & 45.55 & 92.2  \\
 & & H110 & 4874.2 & a & 1397.76 & 13.27 & -48.70 & 0.20 & 49.43 & 0.54 & 50118.61 & 41.77 & 104.2  \\
 & & H109 & 5008.9 & a & 1481.11 & 14.34 & -48.70 & 0.20 & 49.21 & 0.55 & 50314.41 & 45.04 & 102.1  \\
 & & H108 & 5148.7 & a & 1580.87 & 23.19 & -48.10 & 0.40 & 48.90 & 0.83 & 50799.30 & 72.45 & 67.6  \\
 & & H107 & 5293.7 & a & 1654.95 & 17.37 & -48.50 & 0.20 & 47.85 & 0.58 & 51243.93 & 53.79 & 94.2  \\
 & & H106 & 5444.3 & a & 1745.12 & 18.33 & -48.80 & 0.20 & 47.68 & 0.58 & 51802.04 & 56.64 & 94.2  \\
 & & H105 & 5600.6 & a & 1845.12 & 22.65 & -48.50 & 0.30 & 46.79 & 0.67 & 52213.87 & 69.34 & 80.6  \\
 & & H104 & 5762.9 & a & 1944.23 & 21.71 & -48.30 & 0.30 & 47.10 & 0.61 & 52717.79 & 66.69 & 88.6  \\
 & & H103 & 5931.5 & a & 2035.39 & 18.95 & -48.20 & 0.20 & 46.55 & 0.50 & 52755.99 & 57.85 & 106.3  \\
 & & H102 & 6106.9 & a & 2182.18 & 17.73 & -48.40 & 0.20 & 45.95 & 0.43 & 53479.19 & 53.83 & 121.7  \\
 & & H101 & 6289.1 & a & 2101.76 & 34.10 & -48.90 & 0.40 & 46.22 & 0.87 & 49167.86 & 103.68 & 61.0  \\
 & & H100 & 6478.8 & a & 2445.29 & 23.22 & -48.70 & 0.20 & 45.00 & 0.49 & 54053.00 & 69.69 & 104.2  \\
 & & H94 & 7792.9 & a & 3334.90 & 38.80 & -47.70 & 0.20 & 42.58 & 0.57 & 54249.13 & 113.28 & 85.0  \\
 & & H92 & 8309.4 & a & 3670.80 & 34.61 & -48.00 & 0.20 & 42.74 & 0.47 & 55201.58 & 101.33 & 104.8  \\
 & & H91 & 8584.8 & a & 3962.25 & 21.79 & -47.70 & 0.10 & 43.13 & 0.27 & 55524.53 & 64.11 & 179.7  \\
 & & H89 & 9173.3 & a & 4504.41 & 24.81 & -47.70 & 0.10 & 41.76 & 0.27 & 55888.07 & 71.81 & 179.4  \\
 & & H88 & 9487.8 & a & 4520.29 & 39.58 & -47.30 & 0.20 & 40.77 & 0.41 & 55877.88 & 113.18 & 112.9  \\
G333.627$-$00.199 & shrds1200 & H88$-$H112 & 4708.3 & a & 1547.75 & 46.34 & -44.90 & 1.30 & 37.39 & 2.01 & 52702.47 & 66.23 & 63.3  \\
 & & H88$-$H112 & 4708.3 & b & 379.93 & 85.47 & -76.50 & 3.90 & 29.54 & 5.64 & 52702.47 & 66.23 & 13.8  \\
 & & H100$-$H112 & 4708.3 & a & 1510.99 & 21.77 & -48.20 & 0.30 & 45.63 & 0.76 & 52703.45 & 65.87 & 68.6  \\
 & & H106$-$H112 & 4708.3 & a & 1513.39 & 21.45 & -48.20 & 0.30 & 45.77 & 0.75 & 52702.31 & 64.98 & 69.8  \\
 & & H112 & 4618.8 & a & 1416.51 & 32.08 & -47.80 & 0.50 & 44.35 & 1.17 & 51849.17 & 95.37 & 43.8  \\
 & & H111 & 4744.2 & a & 1583.45 & 38.72 & -48.40 & 0.50 & 45.28 & 1.29 & 53123.04 & 116.36 & 40.5  \\
 & & H110 & 4874.2 & a & 1585.59 & 42.11 & -48.70 & 0.60 & 46.72 & 1.44 & 54245.02 & 128.63 & 37.3  \\
G333.627$-$00.199 & mos028 & H88$-$H112 & 5769.9 & a & 2374.56 & 10.77 & -45.80 & 0.20 & 41.48 & 0.40 & 57250.88 & 22.15 & 305.7  \\
 & & H88$-$H112 & 5769.9 & b & 353.07 & 20.30 & -82.40 & 1.20 & 31.84 & 1.85 & 57250.88 & 22.15 & 39.8  \\
 & & H100$-$H112 & 5335.0 & a & 2042.10 & 10.35 & -45.90 & 0.30 & 42.60 & 0.46 & 56676.69 & 21.19 & 278.5  \\
 & & H100$-$H112 & 5335.0 & b & 313.17 & 20.56 & -82.70 & 1.30 & 31.99 & 2.01 & 56676.69 & 21.19 & 37.0  \\
 & & H88$-$H95 & 8533.6 & a & 4475.19 & 45.50 & -45.50 & 0.40 & 37.93 & 0.56 & 60892.14 & 53.67 & 227.3  \\
 & & H88$-$H95 & 8533.6 & b & 623.37 & 60.72 & -79.80 & 2.40 & 34.18 & 3.37 & 60892.14 & 53.67 & 30.1  \\
 & & H106$-$H112 & 5033.5 & a & 1832.47 & 9.63 & -45.90 & 0.30 & 43.63 & 0.52 & 55949.86 & 22.49 & 238.3  \\
 & & H106$-$H112 & 5033.5 & b & 285.66 & 19.97 & -83.50 & 1.30 & 31.33 & 2.14 & 55949.86 & 22.49 & 31.5  \\
 & & H100$-$H105 & 5976.8 & a & 2490.58 & 16.99 & -46.00 & 0.40 & 41.45 & 0.62 & 58224.72 & 36.12 & 196.5  \\
 & & H100$-$H105 & 5976.8 & b & 350.63 & 34.52 & -81.70 & 1.80 & 30.50 & 2.90 & 58224.72 & 36.12 & 23.7  \\
 & & H112 & 4618.8 & a & 1485.12 & 17.57 & -48.00 & 0.30 & 48.15 & 0.66 & 54440.14 & 54.54 & 83.7  \\
 & & H111 & 4744.2 & a & 1544.37 & 15.80 & -48.20 & 0.30 & 50.02 & 0.59 & 54542.85 & 50.04 & 96.6  \\
 & & H110 & 4874.2 & a & 1661.47 & 18.28 & -47.50 & 0.30 & 48.81 & 0.62 & 55479.31 & 57.14 & 89.9  \\
 & & H109 & 5008.9 & a & 1774.03 & 22.01 & -47.50 & 0.30 & 47.79 & 0.69 & 55575.30 & 67.98 & 79.9  \\
 & & H108 & 5148.7 & a & 1875.77 & 29.40 & -47.30 & 0.40 & 48.08 & 0.88 & 56586.36 & 91.07 & 63.2  \\
 & & H107 & 5293.7 & a & 1978.29 & 15.50 & -48.10 & 0.20 & 50.17 & 0.45 & 56701.23 & 49.20 & 126.1  \\
 & & H106 & 5444.3 & a & 2094.21 & 26.51 & -48.00 & 0.30 & 46.31 & 0.68 & 59053.49 & 80.69 & 78.2  \\
 & & H105 & 5600.6 & a & 2210.57 & 24.40 & -47.30 & 0.20 & 45.48 & 0.58 & 58227.38 & 73.72 & 89.5  \\
 & & H104 & 5762.9 & a & 2323.74 & 28.79 & -47.80 & 0.30 & 45.76 & 0.66 & 58311.93 & 87.02 & 80.0  \\
 & & H103 & 5931.5 & a & 2427.84 & 26.77 & -47.30 & 0.20 & 45.21 & 0.58 & 59901.31 & 80.52 & 89.8  \\
 & & H102 & 6106.9 & a & 2551.22 & 27.41 & -47.60 & 0.20 & 45.77 & 0.57 & 58527.01 & 82.98 & 92.1  \\
 & & H101 & 6289.1 & a & 2335.92 & 38.60 & -47.50 & 0.40 & 47.00 & 0.90 & 53473.35 & 118.53 & 59.8  \\
 & & H100 & 6478.8 & a & 2702.73 & 27.06 & -47.70 & 0.20 & 44.02 & 0.51 & 58944.21 & 80.38 & 98.8  \\
 & & H95 & 7550.6 & a & 3558.74 & 70.80 & -47.20 & 0.40 & 41.49 & 0.96 & 60281.28 & 203.98 & 49.8  \\
 & & H94 & 7792.9 & a & 3813.74 & 47.38 & -46.90 & 0.30 & 42.41 & 0.61 & 60927.09 & 138.05 & 79.6  \\
 & & H93 & 8045.6 & a & 4140.64 & 90.52 & -47.00 & 0.50 & 45.31 & 1.15 & 61154.38 & 272.76 & 45.2  \\
 & & H92 & 8309.4 & a & 3981.02 & 36.98 & -47.30 & 0.20 & 42.25 & 0.45 & 59880.87 & 107.63 & 106.4  \\
 & & H91 & 8584.8 & a & 4424.44 & 44.56 & -47.00 & 0.20 & 41.20 & 0.48 & 61423.28 & 128.02 & 98.2  \\
 & & H89 & 9173.3 & a & 5027.60 & 46.11 & -47.30 & 0.20 & 40.28 & 0.43 & 61697.08 & 131.06 & 107.8  \\
 & & H88 & 9487.8 & a & 5174.03 & 46.45 & -46.60 & 0.20 & 40.21 & 0.42 & 61735.74 & 131.90 & 110.1  \\
G333.668$-$00.122 & mos028 & H88$-$H112 & 5966.0 & a & 49.61 & 1.40 & -52.30 & 0.40 & 17.61 & 0.87 & 528.90 & 2.33 & 39.6  \\
 & & H88$-$H112 & 5966.0 & b & 8.52 & 1.22 & -30.20 & 2.80 & 20.05 & 5.86 & 528.90 & 2.33 & 7.2  \\
 & & H100$-$H112 & 5356.3 & a & 58.58 & 1.56 & -52.40 & 0.40 & 17.47 & 0.82 & 603.53 & 2.87 & 37.8  \\
 & & H100$-$H112 & 5356.3 & b & 9.56 & 1.57 & -30.10 & 2.20 & 17.21 & 4.94 & 603.53 & 2.87 & 6.1  \\
 & & H88$-$H95 & 8605.7 & a & 12.40 & 1.20 & -44.80 & 1.50 & 31.71 & 3.57 & 205.95 & 3.02 & 10.2  \\
 & & H106$-$H112 & 5049.1 & a & 65.25 & 1.95 & -52.10 & 0.30 & 18.68 & 0.69 & 735.24 & 3.73 & 33.5  \\
 & & H106$-$H112 & 5049.1 & b & 11.26 & 2.54 & -26.90 & 1.20 & 10.78 & 2.98 & 735.24 & 3.73 & 4.4  \\
 & & H100$-$H105 & 5839.7 & a & 45.04 & 1.87 & -51.80 & 0.40 & 18.79 & 0.90 & 396.19 & 3.63 & 23.8  \\
 & & H112 & 4618.8 & a & 70.42 & 5.79 & -51.10 & 0.80 & 20.94 & 1.99 & 833.48 & 11.85 & 12.0  \\
 & & H111 & 4744.2 & a & 76.61 & 6.10 & -52.00 & 0.70 & 17.53 & 1.61 & 831.94 & 11.43 & 12.4  \\
 & & H110 & 4874.2 & a & 57.43 & 4.32 & -52.20 & 0.70 & 19.22 & 1.67 & 787.57 & 8.47 & 13.2  \\
 & & H109 & 5008.9 & a & 63.42 & 4.92 & -53.00 & 0.70 & 19.51 & 1.76 & 684.31 & 9.71 & 12.8  \\
 & & H108 & 5148.7 & a & 69.83 & 7.61 & -51.80 & 1.00 & 18.78 & 2.44 & 734.16 & 14.64 & 9.2  \\
 & & H107 & 5293.7 & a & 75.96 & 4.95 & -52.30 & 0.60 & 19.89 & 1.50 & 746.79 & 9.88 & 15.2  \\
 & & H106 & 5444.3 & a & 51.99 & 3.65 & -51.50 & 0.70 & 19.79 & 1.61 & 596.68 & 7.27 & 14.1  \\
 & & H105 & 5600.6 & a & 35.77 & 3.89 & -52.40 & 0.90 & 17.27 & 2.21 & 394.01 & 7.20 & 9.1  \\
 & & H104 & 5762.9 & a & 55.34 & 3.32 & -52.60 & 0.50 & 17.93 & 1.24 & 459.69 & 6.29 & 16.5  \\
 & & H103 & 5931.5 & a & 42.87 & 3.04 & -50.50 & 0.80 & 22.57 & 1.85 & 365.47 & 6.46 & 14.0  \\
 & & H102 & 6106.9 & a & 42.45 & 3.57 & -51.20 & 0.80 & 18.89 & 1.84 & 331.21 & 6.94 & 11.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.20 & 5.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.90 & 7.19 & \nodata  \\
 & & H91 & 8584.8 & a & 15.46 & 3.70 & -46.10 & 1.80 & 15.32 & 4.35 & 223.35 & 6.43 & 4.2  \\
 & & H89 & 9173.3 & a & 17.70 & 2.31 & -42.80 & 2.10 & 31.81 & 5.65 & 267.73 & 5.59 & 7.9  \\
 & & H88 & 9487.8 & a & 17.02 & 2.77 & -41.80 & 2.50 & 30.41 & 6.78 & 219.58 & 6.53 & 6.4  \\
G333.681$-$00.441 & shrds804 & H88$-$H112 & 6282.1 & a & 15.02 & 1.03 & -0.50 & 1.30 & 38.74 & 3.20 & 321.70 & 2.83 & 14.6  \\
 & & H100$-$H112 & 5385.0 & a & 14.47 & 1.37 & 0.80 & 1.60 & 34.06 & 4.15 & 364.11 & 3.47 & 10.8  \\
 & & H88$-$H95 & 8297.2 & a & 17.45 & 2.06 & -3.90 & 2.20 & 37.87 & 5.50 & 226.30 & 5.60 & 8.5  \\
 & & H106$-$H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 493.52 & 6.68 & \nodata  \\
 & & H100$-$H105 & 6106.9 & a & 18.05 & 2.12 & 0.90 & 1.80 & 31.41 & 4.56 & 242.69 & 5.22 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 493.52 & 6.68 & \nodata  \\
 & & H102 & 6106.9 & a & 18.05 & 2.12 & 0.90 & 1.80 & 31.41 & 4.56 & 242.69 & 5.22 & 8.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.18 & 20.55 & \nodata  \\
 & & H94 & 7792.9 & a & 28.12 & 4.62 & -6.10 & 2.10 & 26.30 & 5.40 & 299.77 & 10.39 & 6.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.38 & 18.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.49 & 12.92 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.63 & 13.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.89 & 14.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.87 & 12.70 & \nodata  \\
G333.725+00.364 & shrds803 & H88$-$H112 & 6292.1 & a & 39.01 & 0.97 & -27.00 & 0.30 & 22.87 & 0.66 & 385.79 & 2.08 & 39.8  \\
 & & H100$-$H112 & 5430.7 & a & 33.86 & 1.05 & -26.90 & 0.40 & 23.12 & 0.83 & 397.15 & 2.27 & 31.8  \\
 & & H88$-$H95 & 8559.0 & a & 52.06 & 1.96 & -27.30 & 0.40 & 22.04 & 0.96 & 356.14 & 4.13 & 26.2  \\
 & & H106$-$H112 & 5022.6 & a & 31.01 & 1.63 & -26.20 & 0.50 & 20.77 & 1.26 & 400.69 & 3.34 & 18.8  \\
 & & H100$-$H105 & 5961.6 & a & 36.54 & 1.70 & -27.90 & 0.50 & 23.87 & 1.29 & 392.95 & 3.73 & 21.2  \\
 & & H112 & 4618.8 & a & 26.89 & 4.57 & -23.90 & 2.10 & 24.74 & 6.44 & 404.30 & 9.47 & 6.3  \\
 & & H111 & 4744.2 & a & 25.80 & 3.49 & -25.70 & 1.80 & 26.97 & 4.78 & 400.14 & 7.84 & 7.6  \\
 & & H110 & 4874.2 & a & 40.50 & 4.63 & -26.40 & 1.00 & 17.40 & 2.31 & 399.31 & 8.63 & 8.7  \\
 & & H109 & 5008.9 & a & 27.23 & 6.95 & -26.20 & 2.80 & 21.69 & 8.02 & 402.12 & 13.65 & 4.1  \\
 & & H108 & 5148.7 & a & 37.49 & 4.90 & -24.50 & 1.00 & 15.83 & 2.39 & 397.65 & 8.72 & 7.6  \\
 & & H107 & 5293.7 & a & 30.57 & 4.16 & -27.50 & 1.60 & 22.86 & 4.40 & 394.15 & 8.45 & 7.7  \\
 & & H106 & 5444.3 & a & 32.89 & 4.15 & -28.60 & 1.30 & 21.85 & 3.22 & 407.89 & 8.65 & 7.9  \\
 & & H105 & 5600.6 & a & 30.94 & 3.55 & -28.10 & 1.50 & 26.16 & 3.50 & 409.35 & 8.10 & 8.6  \\
 & & H104 & 5762.9 & a & 33.30 & 4.15 & -31.10 & 1.40 & 23.70 & 3.46 & 398.35 & 9.02 & 8.0  \\
 & & H103 & 5931.5 & a & 41.05 & 4.14 & -25.90 & 1.10 & 22.60 & 2.65 & 386.62 & 8.79 & 9.8  \\
 & & H102 & 6106.9 & a & 42.00 & 3.78 & -28.40 & 1.00 & 23.75 & 2.51 & 385.83 & 8.22 & 11.0  \\
 & & H100 & 6478.8 & a & 38.80 & 4.07 & -26.40 & 1.20 & 22.62 & 2.77 & 381.02 & 8.65 & 9.4  \\
 & & H95 & 7550.6 & a & 56.03 & 9.70 & -25.30 & 2.30 & 26.28 & 6.42 & 370.43 & 21.11 & 6.0  \\
 & & H94 & 7792.9 & a & 47.64 & 4.55 & -28.10 & 0.90 & 19.20 & 2.12 & 372.10 & 8.93 & 10.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.71 & 23.55 & \nodata  \\
 & & H92 & 8309.4 & a & 46.42 & 3.55 & -27.10 & 1.10 & 28.60 & 2.58 & 357.78 & 8.44 & 13.0  \\
 & & H91 & 8584.8 & a & 56.92 & 3.83 & -27.50 & 0.70 & 20.70 & 1.61 & 349.83 & 7.80 & 14.7  \\
 & & H89 & 9173.3 & a & 55.39 & 4.63 & -26.60 & 0.80 & 19.34 & 1.87 & 349.54 & 9.11 & 11.8  \\
 & & H88 & 9487.8 & a & 58.78 & 4.84 & -28.40 & 0.90 & 21.10 & 2.02 & 350.27 & 9.93 & 12.0  \\
G333.733$-$00.429 & shrds804 & H88$-$H112 & 7461.6 & a & 16.45 & 0.84 & -5.80 & 0.60 & 25.16 & 1.48 & 222.80 & 1.88 & 19.4  \\
 & & H100$-$H112 & 5026.6 & a & 12.56 & 1.69 & -6.00 & 1.40 & 21.03 & 3.58 & 247.16 & 3.38 & 7.5  \\
 & & H88$-$H95 & 8387.7 & a & 18.12 & 1.00 & -5.70 & 0.70 & 25.77 & 1.64 & 213.53 & 2.27 & 17.9  \\
 & & H106$-$H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.98 & 4.61 & \nodata  \\
 & & H100$-$H105 & 6106.9 & a & 13.71 & 2.35 & -7.40 & 2.70 & 28.44 & 9.78 & 131.32 & 4.92 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.98 & 4.61 & \nodata  \\
 & & H102 & 6106.9 & a & 13.71 & 2.35 & -7.40 & 2.70 & 28.44 & 9.78 & 131.32 & 4.92 & 6.6  \\
 & & H95 & 7550.6 & a & 16.83 & 3.73 & -6.60 & 4.90 & 38.00 & 20.35 & 216.75 & 8.60 & 5.3  \\
 & & H94 & 7792.9 & a & 17.25 & 2.12 & -3.70 & 1.50 & 24.57 & 3.61 & 224.38 & 4.66 & 8.1  \\
 & & H93 & 8045.6 & a & 30.29 & 4.40 & -7.90 & 1.20 & 16.57 & 2.79 & 231.70 & 8.01 & 6.8  \\
 & & H92 & 8309.4 & a & 20.68 & 2.52 & -5.70 & 1.40 & 23.08 & 3.49 & 230.18 & 5.31 & 8.3  \\
 & & H91 & 8584.8 & a & 14.88 & 2.56 & -5.50 & 2.30 & 26.36 & 6.85 & 216.97 & 5.49 & 6.2  \\
 & & H89 & 9173.3 & a & 17.84 & 2.60 & -6.30 & 1.80 & 25.50 & 4.88 & 180.46 & 5.68 & 7.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.02 & 6.46 & \nodata  \\
G333.962+00.063 & shrds806 & H88$-$H112 & 6137.4 & a & 17.15 & 0.66 & -64.30 & 0.40 & 20.68 & 0.92 & 190.62 & 1.35 & 25.6  \\
 & & H100$-$H112 & 5456.8 & a & 15.74 & 0.74 & -64.30 & 0.50 & 20.57 & 1.12 & 193.75 & 1.50 & 21.0  \\
 & & H88$-$H95 & 8424.8 & a & 21.73 & 1.31 & -64.30 & 0.60 & 21.37 & 1.49 & 180.13 & 2.71 & 16.4  \\
 & & H106$-$H112 & 5014.7 & a & 14.62 & 1.13 & -63.80 & 0.80 & 20.65 & 1.85 & 199.36 & 2.30 & 12.8  \\
 & & H100$-$H105 & 5964.4 & a & 17.00 & 1.05 & -64.80 & 0.60 & 20.26 & 1.45 & 187.29 & 2.12 & 16.0  \\
 & & H112 & 4618.8 & a & 14.44 & 2.99 & -63.60 & 1.70 & 16.87 & 4.11 & 194.19 & 5.48 & 4.8  \\
 & & H111 & 4744.2 & a & 15.63 & 2.53 & -63.00 & 1.60 & 20.61 & 4.06 & 193.89 & 5.07 & 6.2  \\
 & & H110 & 4874.2 & a & 13.20 & 2.20 & -64.20 & 2.40 & 29.27 & 7.15 & 192.32 & 5.00 & 6.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.35 & 16.27 & \nodata  \\
 & & H108 & 5148.7 & a & 17.82 & 3.83 & -62.70 & 1.40 & 12.90 & 3.32 & 199.28 & 6.10 & 4.6  \\
 & & H107 & 5293.7 & a & 16.30 & 2.95 & -64.20 & 2.20 & 24.04 & 6.04 & 211.31 & 6.17 & 5.7  \\
 & & H106 & 5444.3 & a & 13.12 & 2.56 & -63.80 & 2.50 & 25.42 & 6.83 & 211.90 & 5.51 & 5.3  \\
 & & H105 & 5600.6 & a & 14.50 & 2.73 & -66.80 & 2.20 & 23.71 & 6.13 & 204.21 & 5.68 & 5.5  \\
 & & H104 & 5762.9 & a & 19.47 & 2.53 & -64.40 & 1.20 & 19.23 & 2.93 & 197.79 & 4.94 & 7.7  \\
 & & H103 & 5931.5 & a & 20.51 & 3.20 & -65.30 & 1.30 & 16.84 & 3.13 & 189.31 & 5.82 & 6.4  \\
 & & H102 & 6106.9 & a & 20.39 & 2.97 & -64.10 & 1.40 & 19.81 & 3.41 & 187.57 & 5.89 & 6.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.40 & 5.84 & \nodata  \\
 & & H100 & 6478.8 & a & 13.70 & 3.33 & -62.80 & 2.60 & 21.34 & 7.44 & 154.95 & 6.51 & 4.3  \\
 & & H95 & 7550.6 & a & 17.18 & 3.24 & -62.40 & 1.80 & 19.68 & 4.33 & 182.08 & 6.41 & 5.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.44 & 7.11 & \nodata  \\
 & & H92 & 8309.4 & a & 27.11 & 3.59 & -65.10 & 1.50 & 23.15 & 3.82 & 173.43 & 7.57 & 7.6  \\
 & & H91 & 8584.8 & a & 25.33 & 3.33 & -65.20 & 1.30 & 19.59 & 3.01 & 179.83 & 6.58 & 7.5  \\
 & & H89 & 9173.3 & a & 22.15 & 4.30 & -64.70 & 2.10 & 21.09 & 6.29 & 183.37 & 8.22 & 5.5  \\
 & & H88 & 9487.8 & a & 27.06 & 3.71 & -63.70 & 1.30 & 19.26 & 3.07 & 180.94 & 7.29 & 7.2  \\
G333.962+00.063 & shrds807 & H88$-$H112 & 5771.4 & a & 16.19 & 1.28 & -66.00 & 0.90 & 22.24 & 2.04 & 189.43 & 2.71 & 12.5  \\
 & & H100$-$H112 & 5429.8 & a & 15.73 & 1.35 & -65.80 & 1.00 & 22.62 & 2.24 & 190.20 & 2.87 & 11.5  \\
 & & H88$-$H95 & 8338.3 & a & 19.20 & 3.92 & -67.50 & 2.20 & 21.79 & 5.78 & 183.66 & 7.94 & 5.0  \\
 & & H106$-$H112 & 5014.4 & a & 16.11 & 1.72 & -65.10 & 1.20 & 22.16 & 2.74 & 193.83 & 3.62 & 9.3  \\
 & & H100$-$H105 & 5968.4 & a & 15.92 & 1.94 & -66.80 & 1.50 & 25.07 & 3.62 & 185.25 & 4.32 & 8.2  \\
 & & H112 & 4618.8 & a & 18.23 & 5.13 & -63.50 & 2.40 & 17.23 & 6.38 & 185.62 & 9.22 & 3.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.23 & 9.35 & \nodata  \\
 & & H110 & 4874.2 & a & 16.74 & 4.69 & -64.70 & 2.60 & 18.99 & 6.97 & 187.65 & 8.84 & 3.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.14 & 10.65 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.60 & 9.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.63 & 8.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.69 & 11.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.84 & 8.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.98 & 9.46 & \nodata  \\
 & & H102 & 6106.9 & a & 13.90 & 3.86 & -65.60 & 4.00 & 28.75 & 11.52 & 124.21 & 8.74 & 3.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.61 & 13.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.63 & 10.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.17 & 20.69 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.72 & 14.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.87 & 17.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.89 & 19.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.63 & 22.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.38 & 25.55 & \nodata  \\
G333.962+00.063 & mos026 & H88$-$H112 & 6032.8 & a & 16.93 & 0.63 & -64.90 & 0.40 & 20.96 & 0.90 & 191.14 & 1.29 & 26.6  \\
 & & H100$-$H112 & 5437.3 & a & 15.70 & 0.69 & -64.90 & 0.40 & 20.89 & 1.06 & 193.08 & 1.41 & 22.6  \\
 & & H88$-$H95 & 8433.8 & a & 21.94 & 1.39 & -64.70 & 0.70 & 21.29 & 1.56 & 183.30 & 2.88 & 15.6  \\
 & & H106$-$H112 & 5022.0 & a & 14.89 & 1.09 & -64.10 & 0.80 & 20.99 & 1.78 & 198.83 & 2.23 & 13.6  \\
 & & H100$-$H105 & 5950.4 & a & 17.11 & 0.85 & -65.70 & 0.50 & 21.27 & 1.22 & 185.78 & 1.75 & 19.9  \\
 & & H112 & 4618.8 & a & 15.08 & 2.83 & -63.30 & 1.60 & 16.88 & 3.81 & 191.76 & 5.14 & 5.3  \\
 & & H111 & 4744.2 & a & 13.47 & 2.51 & -64.00 & 1.90 & 20.72 & 4.60 & 191.18 & 5.06 & 5.4  \\
 & & H110 & 4874.2 & a & 14.09 & 1.93 & -64.20 & 1.80 & 26.43 & 4.42 & 186.99 & 4.36 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.18 & 12.78 & \nodata  \\
 & & H108 & 5148.7 & a & 18.21 & 3.95 & -62.80 & 1.30 & 12.56 & 3.24 & 199.11 & 6.21 & 4.6  \\
 & & H107 & 5293.7 & a & 17.04 & 2.38 & -63.50 & 1.70 & 25.47 & 4.38 & 213.93 & 5.29 & 7.2  \\
 & & H106 & 5444.3 & a & 14.17 & 2.45 & -64.30 & 2.20 & 25.27 & 6.83 & 216.20 & 5.10 & 6.2  \\
 & & H105 & 5600.6 & a & 15.77 & 2.61 & -68.20 & 1.90 & 23.77 & 5.16 & 218.19 & 5.51 & 6.2  \\
 & & H104 & 5762.9 & a & 18.72 & 2.25 & -64.70 & 1.20 & 19.56 & 2.74 & 198.85 & 4.44 & 8.2  \\
 & & H103 & 5931.5 & a & 21.28 & 3.30 & -66.90 & 1.10 & 14.66 & 2.63 & 172.22 & 5.66 & 6.4  \\
 & & H102 & 6106.9 & a & 18.61 & 2.70 & -64.70 & 1.50 & 21.01 & 3.66 & 168.43 & 5.48 & 6.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.51 & 5.99 & \nodata  \\
 & & H100 & 6478.8 & a & 16.31 & 3.46 & -62.60 & 2.00 & 18.66 & 5.99 & 160.73 & 6.26 & 5.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.42 & 7.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.88 & 7.05 & \nodata  \\
 & & H92 & 8309.4 & a & 28.13 & 3.72 & -64.90 & 1.50 & 22.59 & 3.69 & 179.21 & 7.78 & 7.6  \\
 & & H91 & 8584.8 & a & 26.21 & 3.42 & -65.30 & 1.20 & 19.38 & 2.95 & 184.35 & 6.72 & 7.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.75 & 8.29 & \nodata  \\
 & & H88 & 9487.8 & a & 28.14 & 4.13 & -64.00 & 1.30 & 18.18 & 3.11 & 184.77 & 7.86 & 6.8  \\
G334.022+00.106 & shrds806 & H88$-$H112 & 5516.5 & a & 10.01 & 1.60 & -64.20 & 2.00 & 24.79 & 5.12 & 167.77 & 3.47 & 6.4  \\
 & & H100$-$H112 & 5433.3 & a & 10.06 & 1.65 & -64.20 & 2.00 & 25.17 & 5.37 & 171.78 & 3.59 & 6.2  \\
 & & H88$-$H95 & 7788.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.42 & 10.05 & \nodata  \\
 & & H106$-$H112 & 4985.9 & a & 12.27 & 2.35 & -63.30 & 2.00 & 21.79 & 5.20 & 191.41 & 4.80 & 5.3  \\
 & & H100$-$H105 & 6029.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.66 & 4.89 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.76 & 10.62 & \nodata  \\
 & & H111 & 4744.2 & a & 18.46 & 5.99 & -62.60 & 3.20 & 19.60 & 9.10 & 197.27 & 11.22 & 3.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.41 & 9.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.75 & 23.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.40 & 13.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.32 & 12.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.10 & 11.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.14 & 11.99 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.40 & 12.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.41 & 11.92 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.46 & 10.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.88 & 10.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.20 & 11.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.81 & 15.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.63 & 16.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.74 & 23.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.19 & 27.29 & \nodata  \\
G334.022+00.106 & shrds807 & H88$-$H112 & 6210.9 & a & 7.73 & 0.61 & -66.50 & 0.80 & 21.73 & 1.98 & 102.62 & 1.27 & 12.6  \\
 & & H100$-$H112 & 5494.1 & a & 7.09 & 0.71 & -67.00 & 1.10 & 21.59 & 2.50 & 110.89 & 1.47 & 9.9  \\
 & & H88$-$H95 & 8513.2 & a & 9.29 & 1.24 & -65.80 & 1.20 & 18.89 & 2.99 & 76.55 & 2.39 & 7.5  \\
 & & H106$-$H112 & 5019.3 & a & 5.90 & 0.97 & -68.20 & 2.40 & 29.14 & 6.62 & 122.34 & 2.23 & 6.3  \\
 & & H100$-$H105 & 6015.0 & a & 9.17 & 1.14 & -67.00 & 1.00 & 16.82 & 2.43 & 98.25 & 2.09 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.79 & 5.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.00 & 6.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.56 & 5.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.22 & 5.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.33 & 5.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.99 & 4.54 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.24 & 6.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.13 & 4.72 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.18 & 3.90 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.95 & 4.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.36 & 5.60 & \nodata  \\
 & & H100 & 6478.8 & a & 11.73 & 3.14 & -69.50 & 2.10 & 16.16 & 5.42 & 102.73 & 5.53 & 3.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.89 & 7.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.81 & 5.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.14 & 5.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.74 & 5.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.83 & 4.97 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.43 & 4.99 & \nodata  \\
G334.022+00.106 & mos026 & H88$-$H112 & 5964.1 & a & 9.59 & 0.68 & -65.30 & 0.80 & 23.42 & 1.94 & 142.41 & 1.46 & 14.1  \\
 & & H100$-$H112 & 5469.1 & a & 9.40 & 0.72 & -65.50 & 0.90 & 24.43 & 2.22 & 150.74 & 1.59 & 12.9  \\
 & & H88$-$H95 & 8475.5 & a & 11.10 & 1.53 & -65.00 & 1.30 & 19.35 & 3.17 & 100.00 & 2.98 & 7.3  \\
 & & H106$-$H112 & 5014.4 & a & 8.47 & 0.97 & -65.10 & 1.60 & 27.74 & 3.91 & 165.79 & 2.26 & 8.7  \\
 & & H100$-$H105 & 5989.2 & a & 10.92 & 1.15 & -66.50 & 1.00 & 19.07 & 2.34 & 133.63 & 2.24 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.64 & 5.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.43 & 6.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.26 & 5.27 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.09 & 7.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.63 & 11.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.55 & 5.39 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.38 & 4.86 & \nodata  \\
 & & H105 & 5600.6 & a & 11.74 & 2.89 & -63.30 & 3.00 & 23.92 & 9.45 & 160.93 & 5.83 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.10 & 5.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.93 & 4.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.72 & 4.82 & \nodata  \\
 & & H101 & 6289.1 & a & 12.96 & 3.15 & -68.50 & 2.50 & 20.49 & 6.51 & 138.61 & 6.17 & 4.2  \\
 & & H100 & 6478.8 & a & 11.76 & 3.43 & -70.90 & 2.90 & 20.33 & 7.71 & 139.68 & 6.70 & 3.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.28 & 9.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.07 & 6.54 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.49 & 7.34 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.93 & 6.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.33 & 6.86 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.36 & 6.41 & \nodata  \\
G334.106+00.109 & shrds810 & H88$-$H112 & 6230.1 & a & 9.40 & 1.30 & -66.10 & 1.10 & 16.65 & 2.94 & 64.48 & 2.30 & 7.4  \\
 & & H100$-$H112 & 5397.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.31 & 2.66 & \nodata  \\
 & & H88$-$H95 & 8704.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.14 & 4.11 & \nodata  \\
 & & H106$-$H112 & 5117.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.77 & 3.65 & \nodata  \\
 & & H100$-$H105 & 5900.9 & a & 10.51 & 2.28 & -66.30 & 2.00 & 18.69 & 6.07 & 58.13 & 4.12 & 4.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.53 & 7.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.61 & 7.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.91 & 8.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.39 & 6.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.16 & 6.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.40 & 5.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.26 & 7.19 & \nodata  \\
 & & H102 & 6106.9 & a & 12.34 & 4.04 & -72.20 & 3.20 & 18.91 & 9.43 & 66.56 & 7.33 & 3.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.26 & 6.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.49 & 6.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.34 & 6.42 & \nodata  \\
G334.106+00.109 & mos026 & H88$-$H112 & 5915.1 & a & 14.14 & 1.47 & -67.40 & 0.80 & 15.18 & 1.83 & 95.03 & 2.57 & 9.5  \\
 & & H100$-$H112 & 5339.9 & a & 14.66 & 1.62 & -67.50 & 0.80 & 15.63 & 2.00 & 100.10 & 2.86 & 9.0  \\
 & & H88$-$H95 & 8707.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.33 & 5.84 & \nodata  \\
 & & H106$-$H112 & 5091.4 & a & 13.73 & 2.04 & -68.20 & 1.10 & 15.51 & 2.70 & 100.81 & 3.58 & 6.7  \\
 & & H100$-$H105 & 5873.2 & a & 17.08 & 2.73 & -66.30 & 1.30 & 16.30 & 3.05 & 98.47 & 4.92 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.83 & 11.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.51 & 12.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.49 & 8.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.32 & 9.58 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.96 & 10.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.90 & 7.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.27 & 7.50 & \nodata  \\
 & & H105 & 5600.6 & a & 24.12 & 4.75 & -63.00 & 1.20 & 12.40 & 2.88 & 71.81 & 7.43 & 5.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -51.50 & 20.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.28 & 9.61 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.46 & 10.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.11 & 23.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.63 & 25.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.64 & 10.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.52 & 9.77 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.12 & 9.24 & \nodata  \\
G334.202+00.193 & shrds811 & H88$-$H112 & 6162.6 & a & 33.45 & 1.07 & -95.10 & 0.40 & 25.88 & 0.96 & 398.96 & 2.44 & 30.8  \\
 & & H100$-$H112 & 5410.2 & a & 30.12 & 1.24 & -95.20 & 0.50 & 25.43 & 1.22 & 414.40 & 2.81 & 23.9  \\
 & & H88$-$H95 & 8676.1 & a & 44.28 & 1.96 & -94.80 & 0.60 & 26.36 & 1.35 & 347.49 & 4.50 & 22.4  \\
 & & H106$-$H112 & 5043.4 & a & 27.64 & 1.56 & -95.10 & 0.70 & 25.71 & 1.68 & 423.68 & 3.53 & 17.6  \\
 & & H100$-$H105 & 5942.7 & a & 33.80 & 1.83 & -95.40 & 0.70 & 25.09 & 1.57 & 400.92 & 4.11 & 18.2  \\
 & & H112 & 4618.8 & a & 26.34 & 4.72 & -96.70 & 2.00 & 22.78 & 4.85 & 433.85 & 10.02 & 5.6  \\
 & & H111 & 4744.2 & a & 25.77 & 4.19 & -96.50 & 1.70 & 21.59 & 4.52 & 434.00 & 8.47 & 6.3  \\
 & & H110 & 4874.2 & a & 27.00 & 3.99 & -94.20 & 2.00 & 27.13 & 4.85 & 430.11 & 9.18 & 6.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.96 & 19.30 & \nodata  \\
 & & H108 & 5148.7 & a & 23.05 & 3.72 & -93.50 & 2.90 & 33.38 & 9.87 & 415.12 & 8.59 & 6.9  \\
 & & H107 & 5293.7 & a & 25.30 & 4.01 & -92.90 & 2.50 & 30.02 & 8.31 & 420.64 & 8.86 & 6.9  \\
 & & H106 & 5444.3 & a & 32.21 & 3.37 & -95.80 & 1.30 & 24.69 & 3.05 & 413.38 & 7.45 & 9.5  \\
 & & H105 & 5600.6 & a & 25.54 & 3.51 & -95.30 & 2.20 & 32.45 & 5.95 & 405.80 & 8.61 & 7.5  \\
 & & H104 & 5762.9 & a & 33.94 & 4.13 & -95.90 & 1.40 & 23.49 & 3.42 & 410.13 & 8.87 & 8.2  \\
 & & H103 & 5931.5 & a & 32.47 & 4.84 & -95.70 & 1.60 & 21.24 & 3.81 & 404.23 & 9.88 & 6.7  \\
 & & H102 & 6106.9 & a & 38.04 & 3.80 & -93.70 & 1.20 & 25.20 & 2.93 & 400.81 & 8.52 & 9.9  \\
 & & H100 & 6478.8 & a & 40.45 & 4.67 & -95.80 & 1.40 & 24.90 & 3.37 & 377.02 & 10.38 & 8.6  \\
 & & H94 & 7792.9 & a & 46.35 & 4.81 & -94.00 & 1.20 & 23.90 & 2.88 & 369.02 & 10.50 & 9.6  \\
 & & H92 & 8309.4 & a & 41.25 & 5.01 & -96.60 & 1.50 & 25.09 & 3.73 & 353.55 & 11.05 & 8.3  \\
 & & H91 & 8584.8 & a & 43.37 & 3.74 & -93.90 & 1.20 & 28.04 & 2.85 & 335.76 & 8.82 & 11.5  \\
 & & H89 & 9173.3 & a & 45.24 & 4.29 & -96.10 & 1.20 & 26.77 & 3.06 & 346.86 & 9.81 & 10.6  \\
 & & H88 & 9487.8 & a & 47.95 & 4.04 & -93.90 & 1.30 & 31.22 & 3.17 & 335.98 & 10.00 & 11.9  \\
G334.202+00.193 & mos026 & H88$-$H112 & 6112.3 & a & 34.82 & 1.15 & -95.20 & 0.40 & 25.89 & 0.99 & 415.91 & 2.63 & 29.9  \\
 & & H100$-$H112 & 5394.8 & a & 31.33 & 1.32 & -95.30 & 0.50 & 25.36 & 1.24 & 429.97 & 2.97 & 23.5  \\
 & & H88$-$H95 & 8673.5 & a & 46.91 & 2.19 & -94.90 & 0.60 & 26.33 & 1.43 & 365.91 & 5.02 & 21.2  \\
 & & H106$-$H112 & 5035.4 & a & 28.74 & 1.62 & -95.20 & 0.70 & 25.75 & 1.69 & 437.93 & 3.68 & 17.5  \\
 & & H100$-$H105 & 5935.1 & a & 35.30 & 1.99 & -95.40 & 0.70 & 25.15 & 1.64 & 417.97 & 4.46 & 17.6  \\
 & & H112 & 4618.8 & a & 28.67 & 4.84 & -96.70 & 1.90 & 23.44 & 4.63 & 449.01 & 10.45 & 5.9  \\
 & & H111 & 4744.2 & a & 27.49 & 4.60 & -97.00 & 1.70 & 20.62 & 4.80 & 449.06 & 8.91 & 6.2  \\
 & & H110 & 4874.2 & a & 28.02 & 4.27 & -94.60 & 2.00 & 27.15 & 5.02 & 441.99 & 9.83 & 6.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.35 & 20.19 & \nodata  \\
 & & H108 & 5148.7 & a & 22.92 & 3.45 & -97.30 & 7.90 & 48.31 & 28.84 & 424.34 & 8.69 & 8.1  \\
 & & H107 & 5293.7 & a & 26.18 & 4.37 & -93.10 & 2.60 & 30.07 & 8.77 & 437.28 & 9.66 & 6.6  \\
 & & H106 & 5444.3 & a & 33.79 & 3.76 & -95.90 & 1.40 & 25.45 & 3.36 & 429.17 & 8.42 & 9.0  \\
 & & H105 & 5600.6 & a & 27.42 & 3.99 & -95.70 & 2.00 & 28.04 & 5.49 & 421.63 & 9.08 & 7.1  \\
 & & H104 & 5762.9 & a & 35.45 & 4.44 & -95.90 & 1.40 & 23.46 & 3.52 & 427.32 & 9.54 & 8.0  \\
 & & H103 & 5931.5 & a & 34.42 & 5.34 & -95.80 & 1.60 & 20.69 & 3.83 & 420.22 & 10.76 & 6.4  \\
 & & H102 & 6106.9 & a & 39.89 & 4.19 & -93.90 & 1.30 & 25.54 & 3.13 & 419.90 & 9.47 & 9.4  \\
 & & H100 & 6478.8 & a & 41.85 & 5.12 & -95.90 & 1.50 & 25.30 & 3.73 & 393.60 & 11.39 & 8.2  \\
 & & H94 & 7792.9 & a & 48.99 & 5.43 & -93.90 & 1.30 & 23.63 & 3.04 & 389.24 & 11.80 & 8.9  \\
 & & H92 & 8309.4 & a & 44.89 & 5.60 & -96.90 & 1.60 & 25.43 & 3.91 & 371.97 & 12.43 & 8.1  \\
 & & H91 & 8584.8 & a & 45.79 & 4.16 & -94.00 & 1.30 & 28.32 & 3.06 & 351.39 & 9.81 & 11.0  \\
 & & H89 & 9173.3 & a & 48.52 & 4.81 & -96.60 & 1.30 & 26.30 & 3.12 & 366.59 & 10.92 & 10.1  \\
 & & H88 & 9487.8 & a & 51.06 & 4.57 & -93.70 & 1.40 & 31.29 & 3.37 & 354.65 & 11.32 & 11.2  \\
G334.341+00.045 & shrds814 & H88$-$H112 & 6286.8 & a & 40.08 & 0.99 & -67.50 & 0.30 & 25.67 & 0.74 & 493.42 & 2.26 & 39.9  \\
 & & H100$-$H112 & 5432.8 & a & 34.48 & 1.12 & -67.20 & 0.40 & 26.45 & 1.00 & 507.65 & 2.59 & 30.3  \\
 & & H88$-$H95 & 8626.5 & a & 55.70 & 1.94 & -67.90 & 0.40 & 24.35 & 0.98 & 454.03 & 4.28 & 28.4  \\
 & & H106$-$H112 & 5045.5 & a & 31.17 & 1.46 & -67.20 & 0.60 & 26.31 & 1.42 & 514.97 & 3.34 & 21.2  \\
 & & H100$-$H105 & 5962.5 & a & 39.00 & 1.69 & -67.20 & 0.60 & 26.55 & 1.33 & 497.64 & 3.90 & 22.8  \\
 & & H112 & 4618.8 & a & 27.07 & 4.03 & -67.60 & 2.20 & 29.21 & 5.80 & 526.12 & 9.38 & 6.9  \\
 & & H111 & 4744.2 & a & 33.78 & 3.71 & -67.40 & 1.50 & 26.96 & 3.56 & 529.83 & 8.54 & 9.1  \\
 & & H110 & 4874.2 & a & 34.75 & 3.84 & -68.30 & 1.30 & 24.37 & 3.21 & 518.68 & 8.42 & 9.0  \\
 & & H109 & 5008.9 & a & 35.33 & 9.75 & -63.80 & 2.40 & 17.73 & 5.74 & 476.73 & 18.29 & 3.6  \\
 & & H108 & 5148.7 & a & 28.22 & 4.14 & -66.40 & 1.70 & 23.83 & 4.30 & 509.43 & 8.88 & 6.9  \\
 & & H107 & 5293.7 & a & 26.15 & 3.16 & -68.10 & 2.10 & 34.49 & 5.50 & 512.63 & 8.03 & 8.5  \\
 & & H106 & 5444.3 & a & 34.34 & 3.51 & -68.20 & 1.20 & 24.01 & 2.84 & 505.76 & 7.70 & 9.7  \\
 & & H105 & 5600.6 & a & 34.89 & 3.46 & -66.00 & 1.40 & 29.70 & 3.56 & 506.53 & 8.34 & 10.1  \\
 & & H104 & 5762.9 & a & 43.71 & 3.98 & -68.70 & 1.10 & 24.20 & 2.55 & 501.71 & 8.75 & 10.9  \\
 & & H103 & 5931.5 & a & 37.83 & 3.80 & -69.90 & 1.30 & 25.65 & 3.04 & 496.14 & 8.57 & 9.9  \\
 & & H102 & 6106.9 & a & 43.04 & 4.63 & -65.80 & 1.10 & 20.75 & 2.59 & 497.77 & 9.42 & 9.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.09 & 25.73 & \nodata  \\
 & & H100 & 6478.8 & a & 42.49 & 3.72 & -65.70 & 1.20 & 29.11 & 3.03 & 487.28 & 8.92 & 11.4  \\
 & & H95 & 7550.6 & a & 66.70 & 12.05 & -68.60 & 1.90 & 21.01 & 4.80 & 427.62 & 24.11 & 5.6  \\
 & & H94 & 7792.9 & a & 55.44 & 4.50 & -68.00 & 0.90 & 23.01 & 2.16 & 471.33 & 9.66 & 12.2  \\
 & & H93 & 8045.6 & a & 61.57 & 14.47 & -68.90 & 1.80 & 15.30 & 4.27 & 408.29 & 25.13 & 4.2  \\
 & & H92 & 8309.4 & a & 55.83 & 4.00 & -67.70 & 1.00 & 27.15 & 2.32 & 464.03 & 9.24 & 13.9  \\
 & & H91 & 8584.8 & a & 49.09 & 3.83 & -66.60 & 0.90 & 23.42 & 2.12 & 448.21 & 8.30 & 12.7  \\
 & & H89 & 9173.3 & a & 63.99 & 4.81 & -67.30 & 0.80 & 22.32 & 1.94 & 454.58 & 10.16 & 13.2  \\
 & & H88 & 9487.8 & a & 57.58 & 3.58 & -69.30 & 0.80 & 26.70 & 1.92 & 443.43 & 8.28 & 15.9  \\
G334.400$-$00.523 & shrds815 & H88$-$H112 & 6322.0 & a & 4.32 & 0.84 & -13.30 & 2.90 & 26.09 & 8.63 & 93.31 & 1.78 & 5.5  \\
 & & H100$-$H112 & 5459.3 & a & 3.56 & 0.95 & -17.30 & 9.30 & 33.97 & 27.23 & 100.52 & 2.17 & 4.2  \\
 & & H88$-$H95 & 8484.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.27 & 3.03 & \nodata  \\
 & & H106$-$H112 & 4979.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.75 & 3.15 & \nodata  \\
 & & H100$-$H105 & 6034.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.69 & 3.16 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.09 & 7.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.80 & 7.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.84 & 6.96 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.97 & 7.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.52 & 16.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.84 & 7.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.30 & 7.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.62 & 8.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.57 & 7.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.83 & 7.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.25 & 8.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.28 & 8.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.63 & 6.77 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.23 & 9.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.66 & 6.83 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.40 & 10.71 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.84 & 8.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.67 & 7.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.58 & 7.65 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.17 & 6.92 & \nodata  \\
G334.420$-$00.217 & shrds817 & H88$-$H112 & 6052.8 & a & 12.30 & 0.94 & -86.00 & 1.00 & 26.90 & 2.39 & 145.19 & 2.19 & 12.9  \\
 & & H100$-$H112 & 5490.9 & a & 12.40 & 1.09 & -86.00 & 1.10 & 26.44 & 2.69 & 154.14 & 2.50 & 11.3  \\
 & & H88$-$H95 & 8511.4 & a & 10.54 & 1.77 & -81.20 & 5.80 & 49.82 & 23.43 & 105.95 & 4.61 & 7.2  \\
 & & H106$-$H112 & 5001.8 & a & 10.99 & 1.71 & -87.90 & 2.40 & 30.86 & 6.19 & 165.43 & 4.13 & 6.5  \\
 & & H100$-$H105 & 5990.7 & a & 14.45 & 1.67 & -84.40 & 1.30 & 22.63 & 3.15 & 142.55 & 3.52 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.67 & 10.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.01 & 9.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.20 & 9.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.44 & 10.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.94 & 16.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.89 & 9.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.47 & 9.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.95 & 9.27 & \nodata  \\
 & & H104 & 5762.9 & a & 29.58 & 5.97 & -89.50 & 0.90 & 9.01 & 2.10 & 142.27 & 8.03 & 4.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.61 & 8.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.43 & 8.54 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.22 & 10.52 & \nodata  \\
 & & H100 & 6478.8 & a & 17.02 & 4.51 & -80.30 & 4.50 & 31.70 & 15.72 & 142.97 & 10.08 & 4.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.32 & 10.85 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.08 & 9.40 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.69 & 9.10 & \nodata  \\
 & & H89 & 9173.3 & a & 20.44 & 4.42 & -84.80 & 2.10 & 19.46 & 5.32 & 96.76 & 8.52 & 4.7  \\
G334.427+00.331 & shrds818 & H88$-$H112 & 6337.1 & a & 6.95 & 0.85 & -91.50 & 1.90 & 31.16 & 4.67 & 51.68 & 2.08 & 8.3  \\
 & & H100$-$H112 & 5509.1 & a & 6.72 & 1.04 & -91.90 & 2.30 & 29.94 & 5.76 & 53.89 & 2.50 & 6.5  \\
 & & H88$-$H95 & 8665.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.21 & 3.85 & \nodata  \\
 & & H106$-$H112 & 5018.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.87 & 3.91 & \nodata  \\
 & & H100$-$H105 & 6012.1 & a & 7.26 & 1.64 & -92.10 & 4.50 & 33.24 & 18.74 & 52.00 & 3.50 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.68 & 9.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.49 & 10.64 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.28 & 9.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.27 & 9.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.96 & 16.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.21 & 9.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.33 & 8.95 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.72 & 8.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.81 & 9.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.32 & 8.18 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.25 & 8.75 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.21 & 9.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.53 & 9.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.75 & 10.97 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.62 & 7.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.78 & 9.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.07 & 7.70 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.76 & 11.72 & \nodata  \\
G334.525$-$00.047 & shrds822 & H88$-$H112 & 6350.6 & a & 4.23 & 0.88 & -29.40 & 8.10 & 55.13 & 41.29 & 59.69 & 2.25 & 6.2  \\
 & & H100$-$H112 & 5511.5 & a & 4.43 & 1.10 & -32.60 & 5.10 & 36.91 & 15.69 & 64.00 & 2.75 & 4.3  \\
 & & H88$-$H95 & 8750.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.01 & 4.32 & \nodata  \\
 & & H106$-$H112 & 5017.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.45 & 3.84 & \nodata  \\
 & & H100$-$H105 & 6029.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.96 & 3.75 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.16 & 9.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.66 & 11.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.13 & 10.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.47 & 11.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.27 & 17.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.37 & 10.82 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.83 & 9.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.15 & 10.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.16 & 9.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.78 & 9.19 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.22 & 9.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.36 & 9.22 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.65 & 9.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.08 & 12.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.41 & 9.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.63 & 9.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.09 & 8.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.23 & 9.07 & \nodata  \\
G334.591$-$01.105 & g334.591$-$01.105 & H88$-$H112 & 6430.3 & a & 2.14 & 0.50 & 9.00 & 2.50 & 21.20 & 7.66 & 32.92 & 0.95 & 4.6  \\
 & & H100$-$H112 & 5485.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.86 & 1.15 & \nodata  \\
 & & H88$-$H95 & 8746.0 & a & 3.21 & 0.80 & 17.30 & 3.90 & 29.63 & 12.71 & 30.86 & 1.76 & 4.4  \\
 & & H106$-$H112 & 5018.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.17 & 1.58 & \nodata  \\
 & & H100$-$H105 & 5985.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.52 & 1.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.39 & 4.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.93 & 3.82 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.55 & 3.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.86 & 4.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.04 & 5.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.99 & 4.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.42 & 3.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.53 & 4.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.80 & 3.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.22 & 3.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.02 & 3.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.90 & 5.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.18 & 4.47 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.41 & 7.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.88 & 7.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.26 & 3.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.11 & 3.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.46 & 3.28 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.64 & 3.96 & \nodata  \\
G334.591$-$01.105 & shrds824 & H88$-$H112 & 6607.0 & a & 1.42 & 0.36 & 8.90 & 4.80 & 33.32 & 18.59 & 33.39 & 0.79 & 4.6  \\
 & & H100$-$H112 & 5585.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.49 & 1.08 & \nodata  \\
 & & H88$-$H95 & 8697.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.22 & 1.31 & \nodata  \\
 & & H106$-$H112 & 5023.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.77 & 1.55 & \nodata  \\
 & & H100$-$H105 & 6087.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.24 & 1.52 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.66 & 3.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.55 & 4.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.44 & 4.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.12 & 4.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.94 & 4.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.18 & 3.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.99 & 3.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.21 & 6.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.05 & 3.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.92 & 3.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.32 & 3.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.14 & 3.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.35 & 3.52 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.07 & 11.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.69 & 3.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.77 & 5.22 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.70 & 2.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.17 & 3.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.59 & 3.01 & \nodata  \\
G334.646+00.442 & shrds825 & H88$-$H112 & 6175.9 & a & 27.92 & 0.65 & -64.20 & 0.30 & 24.40 & 0.66 & 281.10 & 1.45 & 42.1  \\
 & & H100$-$H112 & 5492.0 & a & 25.48 & 0.74 & -64.20 & 0.40 & 25.15 & 0.84 & 291.60 & 1.66 & 34.0  \\
 & & H88$-$H95 & 8333.2 & a & 35.31 & 1.21 & -64.30 & 0.40 & 22.64 & 0.90 & 248.12 & 2.59 & 28.8  \\
 & & H106$-$H112 & 4980.0 & a & 22.92 & 1.03 & -63.60 & 0.50 & 24.48 & 1.27 & 298.26 & 2.28 & 22.0  \\
 & & H100$-$H105 & 5956.8 & a & 28.14 & 1.00 & -64.70 & 0.50 & 26.06 & 1.07 & 285.29 & 2.29 & 27.8  \\
 & & H112 & 4618.8 & a & 20.17 & 2.88 & -65.10 & 1.40 & 19.85 & 3.28 & 305.01 & 5.74 & 6.9  \\
 & & H111 & 4744.2 & a & 25.10 & 2.15 & -62.40 & 1.00 & 23.82 & 2.37 & 303.35 & 4.69 & 11.6  \\
 & & H110 & 4874.2 & a & 24.36 & 2.66 & -64.50 & 1.10 & 21.05 & 2.76 & 304.24 & 5.41 & 9.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.03 & 18.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.93 & 19.35 & \nodata  \\
 & & H107 & 5293.7 & a & 18.26 & 2.44 & -63.60 & 2.00 & 30.07 & 5.25 & 292.13 & 5.78 & 7.7  \\
 & & H106 & 5444.3 & a & 25.88 & 2.24 & -63.50 & 1.20 & 28.21 & 2.85 & 289.76 & 5.31 & 11.5  \\
 & & H105 & 5600.6 & a & 27.36 & 2.08 & -63.40 & 1.10 & 29.10 & 2.61 & 292.81 & 4.99 & 13.1  \\
 & & H104 & 5762.9 & a & 28.74 & 2.04 & -65.80 & 0.90 & 25.20 & 2.08 & 287.64 & 4.56 & 14.0  \\
 & & H103 & 5931.5 & a & 26.01 & 2.21 & -64.40 & 1.00 & 24.83 & 2.46 & 281.58 & 4.91 & 11.7  \\
 & & H102 & 6106.9 & a & 24.69 & 2.36 & -64.40 & 1.40 & 30.45 & 3.56 & 281.78 & 5.75 & 10.5  \\
 & & H101 & 6289.1 & a & 33.38 & 4.32 & -62.60 & 1.50 & 23.11 & 3.57 & 281.55 & 9.22 & 7.7  \\
 & & H100 & 6478.8 & a & 32.91 & 2.47 & -64.90 & 0.90 & 24.88 & 2.17 & 281.30 & 5.51 & 13.2  \\
 & & H95 & 7550.6 & a & 35.90 & 3.17 & -63.60 & 0.90 & 21.24 & 2.17 & 258.75 & 6.53 & 11.2  \\
 & & H94 & 7792.9 & a & 34.82 & 3.01 & -64.30 & 1.00 & 23.38 & 2.34 & 259.33 & 6.52 & 11.4  \\
 & & H93 & 8045.6 & a & 31.22 & 2.94 & -64.70 & 1.10 & 24.16 & 2.68 & 253.62 & 6.44 & 10.6  \\
 & & H92 & 8309.4 & a & 33.78 & 3.14 & -63.90 & 1.10 & 23.35 & 2.56 & 250.47 & 6.74 & 10.7  \\
 & & H91 & 8584.8 & a & 34.96 & 3.38 & -63.70 & 1.00 & 21.43 & 2.42 & 236.99 & 6.99 & 10.3  \\
 & & H89 & 9173.3 & a & 38.57 & 3.39 & -64.90 & 1.00 & 22.56 & 2.29 & 240.26 & 7.20 & 11.3  \\
 & & H88 & 9487.8 & a & 38.91 & 3.50 & -65.10 & 1.00 & 23.23 & 2.46 & 226.52 & 7.52 & 11.0  \\
G334.659$-$00.286 & shrds826 & H88$-$H112 & 6246.4 & a & 5.24 & 1.13 & -56.90 & 3.20 & 28.26 & 9.96 & 57.32 & 2.48 & 5.0  \\
 & & H100$-$H112 & 5502.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.21 & 2.90 & \nodata  \\
 & & H88$-$H95 & 8684.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.34 & 4.88 & \nodata  \\
 & & H106$-$H112 & 5014.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.58 & 4.11 & \nodata  \\
 & & H100$-$H105 & 6020.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.82 & 4.31 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.36 & 10.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.73 & 10.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.13 & 9.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.16 & 10.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.04 & 20.20 & \nodata  \\
 & & H107 & 5293.7 & a & 26.06 & 8.61 & -199.60 & 1.10 & 6.90 & 2.63 & 64.66 & 10.14 & 3.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.71 & 9.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.99 & 9.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.01 & 10.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.15 & 10.63 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.84 & 9.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.03 & 10.67 & \nodata  \\
 & & H100 & 6478.8 & a & 12.76 & 4.67 & -57.40 & 7.60 & 33.74 & 31.78 & 57.61 & 10.04 & 3.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.99 & 13.62 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.66 & 9.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.68 & 10.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.40 & 10.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.91 & 11.29 & \nodata  \\
G334.698$-$00.090 & shrds828 & H88$-$H112 & 5065.1 & a & 42.17 & 6.43 & -29.20 & 1.90 & 25.36 & 4.89 & 603.83 & 14.15 & 6.6  \\
 & & H100$-$H112 & 5065.1 & a & 42.17 & 6.43 & -29.20 & 1.90 & 25.36 & 4.89 & 603.83 & 14.15 & 6.6  \\
 & & H106$-$H112 & 4943.3 & a & 41.57 & 6.59 & -28.50 & 2.10 & 26.87 & 5.80 & 597.38 & 14.62 & 6.5  \\
 & & H100$-$H105 & 5757.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 638.00 & 35.45 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 590.49 & 31.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 607.52 & 28.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 602.34 & 30.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 504.81 & 55.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 610.68 & 39.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 604.04 & 37.76 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 605.55 & 45.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 624.81 & 53.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 632.09 & 60.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 665.36 & 58.23 & \nodata  \\
G334.721$-$00.653 & ch201 & H88$-$H112 & 6480.6 & a & 45.03 & 0.67 & 14.00 & 0.30 & 37.44 & 0.65 & 1197.12 & 1.85 & 66.1  \\
 & & H100$-$H112 & 5497.7 & a & 39.50 & 0.84 & 13.90 & 0.40 & 38.78 & 0.95 & 1233.52 & 2.33 & 46.7  \\
 & & H88$-$H95 & 8804.5 & a & 58.60 & 1.16 & 14.30 & 0.30 & 35.83 & 0.82 & 1111.34 & 3.11 & 49.9  \\
 & & H106$-$H112 & 4998.9 & a & 36.23 & 1.23 & 14.00 & 0.60 & 37.77 & 1.49 & 1254.15 & 3.38 & 29.2  \\
 & & H100$-$H105 & 6016.5 & a & 42.06 & 1.26 & 13.70 & 0.60 & 38.88 & 1.36 & 1212.42 & 3.50 & 33.2  \\
 & & H112 & 4618.8 & a & 37.34 & 3.06 & 16.00 & 1.30 & 32.86 & 3.17 & 1275.32 & 7.81 & 12.1  \\
 & & H111 & 4744.2 & a & 37.08 & 3.34 & 12.40 & 1.60 & 37.16 & 4.43 & 1267.21 & 8.77 & 11.4  \\
 & & H110 & 4874.2 & a & 33.51 & 3.37 & 12.80 & 1.80 & 35.97 & 4.85 & 1264.76 & 8.71 & 10.2  \\
 & & H109 & 5008.9 & a & 36.57 & 3.23 & 12.90 & 1.70 & 39.45 & 4.28 & 1245.19 & 8.91 & 11.4  \\
 & & H108 & 5148.7 & a & 35.72 & 3.04 & 11.80 & 1.80 & 42.82 & 4.36 & 1241.29 & 8.81 & 11.8  \\
 & & H107 & 5293.7 & a & 33.31 & 3.35 & 14.30 & 1.80 & 35.94 & 4.40 & 1238.74 & 8.85 & 10.0  \\
 & & H106 & 5444.3 & a & 39.26 & 3.25 & 15.20 & 1.50 & 37.92 & 3.81 & 1238.43 & 8.84 & 12.1  \\
 & & H105 & 5600.6 & a & 38.11 & 2.98 & 13.00 & 1.60 & 42.56 & 4.00 & 1231.22 & 8.60 & 12.8  \\
 & & H104 & 5762.9 & a & 36.97 & 2.73 & 13.90 & 1.30 & 35.84 & 3.12 & 1225.09 & 7.26 & 13.5  \\
 & & H103 & 5931.5 & a & 41.78 & 2.68 & 12.80 & 1.30 & 40.70 & 3.21 & 1216.08 & 7.54 & 15.7  \\
 & & H102 & 6106.9 & a & 43.00 & 2.54 & 13.10 & 1.10 & 38.07 & 2.73 & 1209.18 & 6.93 & 17.0  \\
 & & H101 & 6289.1 & a & 42.40 & 6.33 & 12.70 & 3.00 & 40.33 & 8.23 & 1155.46 & 17.22 & 6.9  \\
 & & H100 & 6478.8 & a & 44.82 & 2.57 & 14.70 & 1.00 & 37.20 & 2.54 & 1197.74 & 6.94 & 17.4  \\
 & & H94 & 7792.9 & a & 54.12 & 4.87 & 16.50 & 1.30 & 30.02 & 3.28 & 1120.79 & 11.77 & 11.2  \\
 & & H92 & 8309.4 & a & 53.19 & 2.98 & 14.80 & 0.90 & 31.22 & 2.07 & 1125.85 & 7.39 & 17.8  \\
 & & H91 & 8584.8 & a & 60.72 & 2.51 & 14.50 & 0.70 & 34.77 & 1.68 & 1120.17 & 6.60 & 24.0  \\
 & & H89 & 9173.3 & a & 60.68 & 2.49 & 12.60 & 0.80 & 37.66 & 1.84 & 1103.75 & 6.80 & 24.2  \\
 & & H88 & 9487.8 & a & 58.46 & 2.57 & 14.90 & 0.80 & 39.07 & 2.03 & 1094.63 & 7.16 & 22.6  \\
G334.721$-$00.653 & caswell20 & H88$-$H112 & 6257.3 & a & 45.24 & 0.77 & 14.50 & 0.30 & 39.46 & 0.78 & 1190.72 & 2.17 & 58.1  \\
 & & H100$-$H112 & 5469.1 & a & 39.19 & 0.88 & 14.40 & 0.40 & 40.38 & 1.06 & 1217.84 & 2.48 & 44.4  \\
 & & H88$-$H95 & 8408.5 & a & 60.08 & 1.33 & 15.00 & 0.40 & 36.55 & 0.94 & 1118.02 & 3.61 & 44.6  \\
 & & H106$-$H112 & 5019.8 & a & 35.18 & 1.08 & 14.10 & 0.60 & 42.16 & 1.51 & 1230.47 & 3.14 & 32.2  \\
 & & H100$-$H105 & 6017.2 & a & 45.20 & 1.27 & 14.50 & 0.50 & 39.39 & 1.28 & 1201.83 & 3.58 & 35.1  \\
 & & H112 & 4618.8 & a & 31.04 & 3.13 & 14.50 & 1.90 & 38.56 & 4.90 & 1240.93 & 8.51 & 10.0  \\
 & & H111 & 4744.2 & a & 33.61 & 2.87 & 15.10 & 1.80 & 42.88 & 5.27 & 1235.35 & 7.94 & 12.3  \\
 & & H110 & 4874.2 & a & 32.84 & 3.03 & 14.80 & 2.00 & 43.41 & 5.82 & 1234.03 & 8.41 & 11.4  \\
 & & H109 & 5008.9 & a & 35.89 & 3.36 & 15.00 & 1.90 & 40.66 & 5.11 & 1230.35 & 9.24 & 11.0  \\
 & & H108 & 5148.7 & a & 34.46 & 3.83 & 14.30 & 1.90 & 34.59 & 4.77 & 1231.57 & 9.88 & 9.1  \\
 & & H107 & 5293.7 & a & 35.63 & 3.07 & 14.80 & 1.60 & 37.41 & 3.93 & 1224.77 & 8.27 & 11.7  \\
 & & H106 & 5444.3 & a & 34.22 & 2.77 & 13.90 & 1.70 & 42.67 & 4.26 & 1221.94 & 7.95 & 12.4  \\
 & & H105 & 5600.6 & a & 44.57 & 3.11 & 12.70 & 1.40 & 41.65 & 3.60 & 1216.58 & 8.80 & 14.5  \\
 & & H104 & 5762.9 & a & 40.41 & 2.85 & 13.20 & 1.50 & 42.87 & 3.74 & 1212.09 & 8.19 & 14.3  \\
 & & H103 & 5931.5 & a & 39.97 & 2.93 & 16.10 & 1.40 & 38.27 & 3.32 & 1205.79 & 8.07 & 13.6  \\
 & & H102 & 6106.9 & a & 48.14 & 2.83 & 16.30 & 1.10 & 37.09 & 2.58 & 1202.02 & 7.68 & 16.9  \\
 & & H101 & 6289.1 & a & 45.93 & 4.52 & 15.20 & 1.70 & 34.56 & 4.10 & 1165.36 & 11.76 & 10.2  \\
 & & H100 & 6478.8 & a & 54.01 & 3.07 & 12.50 & 1.00 & 37.04 & 2.47 & 1191.13 & 8.33 & 17.5  \\
 & & H95 & 7550.6 & a & 54.52 & 3.85 & 15.60 & 1.20 & 35.37 & 2.97 & 1138.74 & 10.16 & 14.1  \\
 & & H94 & 7792.9 & a & 58.41 & 3.53 & 14.00 & 1.00 & 32.76 & 2.33 & 1132.71 & 9.00 & 16.5  \\
 & & H93 & 8045.6 & a & 55.82 & 4.44 & 15.40 & 1.20 & 31.63 & 3.13 & 1130.64 & 10.94 & 12.7  \\
 & & H92 & 8309.4 & a & 53.55 & 4.22 & 17.40 & 1.60 & 40.39 & 4.22 & 1112.59 & 11.57 & 13.0  \\
 & & H91 & 8584.8 & a & 58.25 & 3.48 & 14.20 & 1.20 & 41.05 & 3.07 & 1126.93 & 9.76 & 16.9  \\
 & & H89 & 9173.3 & a & 68.32 & 3.69 & 15.20 & 0.80 & 32.01 & 2.03 & 1105.18 & 9.30 & 18.4  \\
 & & H88 & 9487.8 & a & 65.06 & 3.78 & 16.30 & 1.10 & 37.24 & 2.58 & 1077.27 & 10.24 & 17.2  \\
G334.721$-$00.653 & mos025 & H88$-$H112 & 6250.2 & a & 45.18 & 0.67 & 14.70 & 0.30 & 37.61 & 0.65 & 1231.46 & 1.84 & 66.7  \\
 & & H100$-$H112 & 5465.1 & a & 39.72 & 0.70 & 14.30 & 0.30 & 38.32 & 0.79 & 1259.21 & 1.95 & 55.8  \\
 & & H88$-$H95 & 8578.7 & a & 61.55 & 1.08 & 15.10 & 0.30 & 36.54 & 0.74 & 1148.68 & 2.93 & 56.3  \\
 & & H106$-$H112 & 4996.6 & a & 36.21 & 0.91 & 14.50 & 0.50 & 39.13 & 1.14 & 1274.77 & 2.53 & 39.6  \\
 & & H100$-$H105 & 6009.3 & a & 44.20 & 1.11 & 14.20 & 0.50 & 38.17 & 1.12 & 1241.04 & 3.07 & 39.4  \\
 & & H112 & 4618.8 & a & 34.19 & 2.32 & 15.80 & 1.20 & 36.44 & 2.94 & 1288.84 & 6.23 & 14.7  \\
 & & H111 & 4744.2 & a & 37.19 & 2.11 & 13.90 & 1.20 & 42.34 & 2.84 & 1281.42 & 6.10 & 17.6  \\
 & & H110 & 4874.2 & a & 31.77 & 2.37 & 13.90 & 1.40 & 37.18 & 3.57 & 1281.51 & 6.26 & 13.7  \\
 & & H109 & 5008.9 & a & 37.56 & 2.67 & 14.30 & 1.40 & 39.05 & 3.33 & 1269.78 & 7.38 & 14.1  \\
 & & H108 & 5148.7 & a & 36.96 & 2.57 & 13.80 & 1.30 & 39.13 & 3.26 & 1268.48 & 7.13 & 14.4  \\
 & & H107 & 5293.7 & a & 34.49 & 2.49 & 14.60 & 1.30 & 35.53 & 3.05 & 1263.78 & 6.60 & 13.8  \\
 & & H106 & 5444.3 & a & 38.11 & 2.43 & 15.10 & 1.20 & 39.49 & 3.02 & 1263.09 & 6.75 & 15.7  \\
 & & H105 & 5600.6 & a & 42.67 & 2.44 & 12.90 & 1.20 & 42.98 & 2.97 & 1257.33 & 7.07 & 17.5  \\
 & & H104 & 5762.9 & a & 40.62 & 2.13 & 14.10 & 1.00 & 39.81 & 2.49 & 1252.35 & 5.96 & 19.0  \\
 & & H103 & 5931.5 & a & 42.48 & 2.06 & 14.70 & 1.00 & 40.16 & 2.32 & 1244.10 & 5.78 & 20.6  \\
 & & H102 & 6106.9 & a & 46.50 & 2.33 & 14.60 & 0.90 & 37.34 & 2.23 & 1239.74 & 6.31 & 19.9  \\
 & & H101 & 6289.1 & a & 44.73 & 4.55 & 14.20 & 1.80 & 36.09 & 4.65 & 1179.73 & 11.92 & 10.0  \\
 & & H100 & 6478.8 & a & 49.49 & 2.17 & 13.70 & 0.80 & 36.61 & 1.91 & 1229.71 & 5.83 & 22.7  \\
 & & H95 & 7550.6 & a & 55.53 & 4.08 & 15.80 & 1.30 & 35.12 & 3.07 & 1158.05 & 10.75 & 13.6  \\
 & & H94 & 7792.9 & a & 56.46 & 3.34 & 15.20 & 0.90 & 29.70 & 2.06 & 1162.83 & 8.11 & 16.8  \\
 & & H93 & 8045.6 & a & 57.52 & 4.85 & 15.60 & 1.30 & 30.88 & 3.21 & 1153.09 & 11.84 & 11.9  \\
 & & H92 & 8309.4 & a & 55.10 & 2.68 & 16.40 & 0.90 & 37.79 & 2.18 & 1151.52 & 7.33 & 20.5  \\
 & & H91 & 8584.8 & a & 61.09 & 2.59 & 14.60 & 0.80 & 37.91 & 1.91 & 1162.49 & 7.09 & 23.5  \\
 & & H89 & 9173.3 & a & 66.26 & 2.64 & 14.40 & 0.70 & 34.36 & 1.65 & 1139.99 & 6.86 & 25.1  \\
 & & H88 & 9487.8 & a & 64.10 & 2.66 & 16.00 & 0.80 & 38.17 & 1.85 & 1128.17 & 7.34 & 23.9  \\
G334.774$-$00.023 & shrds828 & H88$-$H112 & 6114.0 & a & 37.36 & 0.87 & -26.50 & 0.30 & 23.54 & 0.63 & 455.96 & 1.89 & 42.5  \\
 & & H100$-$H112 & 5476.4 & a & 35.22 & 0.94 & -26.40 & 0.30 & 24.15 & 0.75 & 477.56 & 2.08 & 36.9  \\
 & & H88$-$H95 & 8550.4 & a & 45.40 & 1.62 & -26.60 & 0.40 & 21.77 & 0.90 & 373.44 & 3.38 & 27.7  \\
 & & H106$-$H112 & 5069.0 & a & 32.99 & 1.25 & -26.30 & 0.50 & 24.40 & 1.07 & 487.74 & 2.76 & 26.1  \\
 & & H100$-$H105 & 5989.6 & a & 37.75 & 1.53 & -26.50 & 0.50 & 23.04 & 1.08 & 465.14 & 3.29 & 24.4  \\
 & & H112 & 4618.8 & a & 29.87 & 3.56 & -24.80 & 1.50 & 25.63 & 3.60 & 498.94 & 8.02 & 8.3  \\
 & & H111 & 4744.2 & a & 28.36 & 3.81 & -26.50 & 1.50 & 22.98 & 3.59 & 495.36 & 8.16 & 7.4  \\
 & & H110 & 4874.2 & a & 28.20 & 3.77 & -26.30 & 1.60 & 24.15 & 3.90 & 494.58 & 8.20 & 7.5  \\
 & & H109 & 5008.9 & a & 39.36 & 6.05 & -26.40 & 1.90 & 24.73 & 4.49 & 437.63 & 13.39 & 6.5  \\
 & & H108 & 5148.7 & a & 35.64 & 3.32 & -25.50 & 1.10 & 23.65 & 2.58 & 492.52 & 7.19 & 10.7  \\
 & & H107 & 5293.7 & a & 33.39 & 2.93 & -26.70 & 1.00 & 23.27 & 2.38 & 484.58 & 6.32 & 11.3  \\
 & & H106 & 5444.3 & a & 38.05 & 3.06 & -27.20 & 0.90 & 22.85 & 2.13 & 480.77 & 6.54 & 12.3  \\
 & & H105 & 5600.6 & a & 41.82 & 3.74 & -27.00 & 1.00 & 21.84 & 2.28 & 477.04 & 7.81 & 11.1  \\
 & & H104 & 5762.9 & a & 35.96 & 3.65 & -25.20 & 1.00 & 21.05 & 2.48 & 472.80 & 7.48 & 9.8  \\
 & & H103 & 5931.5 & a & 41.03 & 3.11 & -25.90 & 0.90 & 23.23 & 2.04 & 466.07 & 6.70 & 13.1  \\
 & & H102 & 6106.9 & a & 36.26 & 3.39 & -28.20 & 0.90 & 19.80 & 2.14 & 461.47 & 6.76 & 10.6  \\
 & & H101 & 6289.1 & a & 36.63 & 7.23 & -26.60 & 2.20 & 22.09 & 6.02 & 443.84 & 14.52 & 5.3  \\
 & & H100 & 6478.8 & a & 39.17 & 3.48 & -26.50 & 1.10 & 25.30 & 2.76 & 453.59 & 7.70 & 11.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.41 & 22.14 & \nodata  \\
 & & H94 & 7792.9 & a & 45.49 & 3.95 & -27.30 & 0.80 & 18.38 & 1.85 & 403.92 & 7.59 & 11.4  \\
 & & H92 & 8309.4 & a & 47.25 & 4.07 & -27.10 & 0.80 & 19.02 & 1.89 & 380.50 & 7.95 & 11.5  \\
 & & H91 & 8584.8 & a & 45.15 & 4.22 & -25.70 & 1.10 & 24.03 & 2.67 & 367.46 & 9.20 & 10.7  \\
 & & H89 & 9173.3 & a & 40.41 & 4.01 & -26.80 & 1.20 & 25.60 & 2.99 & 358.59 & 9.03 & 10.0  \\
 & & H88 & 9487.8 & a & 48.29 & 4.02 & -25.30 & 0.90 & 22.02 & 2.13 & 345.16 & 8.45 & 11.9  \\
G334.976$-$00.047 & shrds833 & H88$-$H112 & 6332.3 & a & 5.09 & 1.14 & -17.10 & 2.10 & 19.57 & 5.54 & 74.08 & 2.19 & 4.5  \\
 & & H100$-$H112 & 5501.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.78 & 2.62 & \nodata  \\
 & & H88$-$H95 & 8637.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.54 & 4.45 & \nodata  \\
 & & H106$-$H112 & 4980.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.99 & 4.09 & \nodata  \\
 & & H100$-$H105 & 6005.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.08 & 3.59 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.82 & 10.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.78 & 10.64 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.37 & 9.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.46 & 10.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.04 & 19.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.65 & 9.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.69 & 10.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.82 & 8.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.41 & 8.43 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.37 & 9.61 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.16 & 9.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.70 & 9.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.78 & 9.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.87 & 11.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.48 & 8.41 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.39 & 8.50 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.08 & 8.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.73 & 14.41 & \nodata  \\
G334.976$-$00.047 & mos024 & H88$-$H112 & 6231.8 & a & 4.88 & 1.11 & -18.30 & 2.90 & 24.53 & 9.21 & 77.56 & 2.25 & 4.8  \\
 & & H100$-$H112 & 5462.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.43 & 2.73 & \nodata  \\
 & & H88$-$H95 & 8636.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.72 & 4.76 & \nodata  \\
 & & H106$-$H112 & 4970.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.66 & 4.10 & \nodata  \\
 & & H100$-$H105 & 6006.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.08 & 3.70 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.46 & 9.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.45 & 10.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.16 & 8.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.43 & 9.75 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.12 & 20.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.41 & 9.39 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.70 & 10.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.95 & 8.82 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.47 & 9.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.96 & 10.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.41 & 9.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.51 & 9.80 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.28 & 9.90 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.37 & 11.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.81 & 8.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.72 & 9.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.26 & 9.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.80 & 15.28 & \nodata  \\
G335.006$-$00.143 & shrds834 & H88$-$H112 & 6310.6 & a & 13.80 & 1.55 & -26.60 & 0.80 & 14.90 & 1.94 & 115.58 & 2.69 & 8.8  \\
 & & H100$-$H112 & 5502.5 & a & 15.38 & 1.99 & -27.30 & 0.80 & 11.97 & 1.79 & 123.63 & 3.08 & 7.6  \\
 & & H88$-$H95 & 8699.2 & a & 13.86 & 2.50 & -23.40 & 1.60 & 18.00 & 4.10 & 91.72 & 4.62 & 5.6  \\
 & & H106$-$H112 & 4983.6 & a & 14.10 & 2.62 & -28.00 & 1.30 & 14.59 & 3.14 & 129.64 & 4.47 & 5.3  \\
 & & H100$-$H105 & 6012.5 & a & 17.38 & 2.77 & -26.50 & 0.80 & 10.03 & 1.85 & 117.53 & 3.94 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.66 & 10.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.44 & 11.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.99 & 10.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.98 & 10.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.06 & 11.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.91 & 10.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.28 & 10.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.84 & 9.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.62 & 10.74 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.64 & 9.44 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.63 & 9.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.47 & 10.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.08 & 12.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.57 & 9.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.99 & 9.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.53 & 8.57 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.33 & 10.27 & \nodata  \\
G335.006$-$00.143 & mos024 & H88$-$H112 & 6181.2 & a & 15.36 & 1.65 & -26.60 & 0.70 & 13.43 & 1.67 & 122.32 & 2.71 & 9.2  \\
 & & H100$-$H112 & 5459.5 & a & 16.61 & 2.04 & -27.10 & 0.70 & 11.33 & 1.60 & 129.48 & 3.07 & 8.1  \\
 & & H88$-$H95 & 8700.7 & a & 15.26 & 2.71 & -23.50 & 1.50 & 17.49 & 3.87 & 97.23 & 4.97 & 5.7  \\
 & & H106$-$H112 & 4977.1 & a & 15.21 & 2.57 & -27.50 & 1.10 & 13.20 & 2.58 & 135.83 & 4.19 & 5.8  \\
 & & H100$-$H105 & 6011.1 & a & 18.36 & 2.99 & -26.60 & 0.70 & 9.34 & 1.75 & 122.34 & 4.09 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.27 & 10.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.75 & 10.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.13 & 10.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.51 & 10.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.18 & 28.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.40 & 10.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.89 & 10.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.16 & 10.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.97 & 9.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.14 & 11.36 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.89 & 9.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.95 & 10.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.95 & 11.15 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.99 & 13.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.02 & 10.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.55 & 10.53 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.80 & 9.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.68 & 10.93 & \nodata  \\
G335.168$-$00.240 & shrds835 & H88$-$H112 & 6434.1 & a & 6.76 & 1.11 & -40.30 & 2.00 & 24.88 & 5.11 & 82.68 & 2.43 & 6.2  \\
 & & H100$-$H112 & 5540.9 & a & 7.82 & 1.49 & -42.30 & 2.00 & 21.03 & 5.29 & 85.49 & 2.94 & 5.4  \\
 & & H88$-$H95 & 8686.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.88 & 4.40 & \nodata  \\
 & & H106$-$H112 & 4999.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.23 & 4.76 & \nodata  \\
 & & H100$-$H105 & 6027.4 & a & 11.97 & 2.30 & -37.50 & 1.50 & 16.33 & 3.71 & 85.06 & 4.13 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.27 & 10.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.56 & 11.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.02 & 11.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.39 & 11.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.15 & 20.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.45 & 11.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.70 & 10.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.01 & 10.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.65 & 9.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.75 & 9.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.76 & 10.23 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.01 & 10.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.18 & 10.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.81 & 12.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.52 & 9.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.68 & 9.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.21 & 9.33 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.15 & 10.43 & \nodata  \\
G335.168$-$00.240 & mos023 & H88$-$H112 & 6444.5 & a & 7.37 & 1.45 & -38.80 & 2.90 & 29.21 & 8.39 & 90.72 & 3.29 & 5.4  \\
 & & H100$-$H112 & 5520.5 & a & 9.35 & 2.07 & -40.70 & 2.50 & 22.08 & 7.91 & 94.29 & 4.00 & 4.9  \\
 & & H88$-$H95 & 8691.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.39 & 5.57 & \nodata  \\
 & & H106$-$H112 & 4995.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.12 & 6.15 & \nodata  \\
 & & H100$-$H105 & 6039.2 & a & 16.74 & 3.31 & -36.40 & 1.50 & 15.18 & 3.67 & 94.83 & 5.68 & 5.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.02 & 13.96 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.45 & 14.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.12 & 13.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.76 & 14.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.37 & 23.76 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.98 & 14.74 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.73 & 14.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.94 & 14.64 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.14 & 13.86 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.09 & 13.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.73 & 14.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.46 & 13.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.47 & 13.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.17 & 15.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.64 & 12.22 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.00 & 12.61 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.02 & 12.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.05 & 12.64 & \nodata  \\
G335.195$-$00.385 & shrds836 & H88$-$H112 & 6404.3 & a & 5.73 & 0.82 & -3.40 & 1.80 & 25.59 & 5.40 & 94.17 & 1.75 & 7.3  \\
 & & H100$-$H112 & 5480.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.02 & 2.11 & \nodata  \\
 & & H88$-$H95 & 8490.3 & a & 8.01 & 1.26 & -3.20 & 1.90 & 24.98 & 5.08 & 87.75 & 2.72 & 6.5  \\
 & & H106$-$H112 & 4970.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.85 & 2.80 & \nodata  \\
 & & H100$-$H105 & 6045.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.32 & 3.34 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.62 & 7.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.38 & 6.64 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.85 & 6.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.51 & 7.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.33 & 17.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.69 & 8.17 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.78 & 7.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.04 & 8.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.83 & 7.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.08 & 7.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.22 & 7.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.99 & 7.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.90 & 7.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.64 & 9.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.20 & 6.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.75 & 10.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.26 & 8.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.96 & 6.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.91 & 8.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.19 & 6.82 & \nodata  \\
G335.195$-$00.385 & mos023 & H88$-$H112 & 6372.7 & a & 5.82 & 0.89 & -3.60 & 1.90 & 25.42 & 5.64 & 97.15 & 1.88 & 6.9  \\
 & & H100$-$H112 & 5468.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.77 & 2.26 & \nodata  \\
 & & H88$-$H95 & 8485.3 & a & 7.83 & 1.35 & -3.50 & 2.50 & 28.22 & 7.91 & 91.09 & 2.95 & 6.2  \\
 & & H106$-$H112 & 4970.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.27 & 2.99 & \nodata  \\
 & & H100$-$H105 & 6044.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.39 & 3.59 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.40 & 7.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.24 & 7.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.09 & 6.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.06 & 7.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.64 & 17.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.81 & 8.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.16 & 8.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.69 & 8.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.72 & 7.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.48 & 7.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.28 & 7.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.38 & 8.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.01 & 7.64 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.66 & 10.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.79 & 7.46 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.73 & 11.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.77 & 9.27 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.01 & 7.32 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.66 & 8.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.62 & 7.45 & \nodata  \\
G335.326+00.409 & shrds837 & H88$-$H112 & 6334.0 & a & 8.30 & 1.32 & -51.80 & 1.40 & 18.46 & 3.47 & 55.18 & 2.53 & 6.2  \\
 & & H100$-$H112 & 5526.9 & a & 7.43 & 1.41 & -51.90 & 2.00 & 21.53 & 4.86 & 57.52 & 2.91 & 5.2  \\
 & & H88$-$H95 & 8704.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.69 & 4.51 & \nodata  \\
 & & H106$-$H112 & 5001.8 & a & 9.22 & 1.93 & -54.00 & 3.50 & 32.13 & 11.76 & 59.43 & 4.43 & 5.2  \\
 & & H100$-$H105 & 6029.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.77 & 4.26 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.67 & 10.71 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.88 & 10.72 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.27 & 10.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.09 & 9.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.60 & 19.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.92 & 9.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.14 & 11.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.52 & 10.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.25 & 9.53 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.65 & 9.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.34 & 9.86 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.80 & 9.72 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.26 & 9.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.81 & 12.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.26 & 9.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.92 & 9.33 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.32 & 9.18 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.05 & 10.69 & \nodata  \\
G335.469+00.027 & shrds840 & H88$-$H112 & 6282.4 & a & 10.10 & 1.29 & -100.60 & 1.20 & 19.28 & 2.87 & 103.92 & 2.53 & 7.8  \\
 & & H100$-$H112 & 5511.7 & a & 9.57 & 1.53 & -99.40 & 1.40 & 17.73 & 3.33 & 109.74 & 2.88 & 6.2  \\
 & & H88$-$H95 & 8694.7 & a & 12.81 & 2.18 & -104.40 & 2.30 & 26.26 & 6.38 & 85.43 & 4.75 & 6.1  \\
 & & H106$-$H112 & 5014.8 & a & 8.80 & 2.04 & -99.40 & 3.30 & 27.19 & 10.66 & 114.78 & 4.32 & 4.7  \\
 & & H100$-$H105 & 6017.7 & a & 10.09 & 2.48 & -99.70 & 1.90 & 16.08 & 4.93 & 104.50 & 4.36 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.74 & 10.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.02 & 10.74 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.86 & 10.66 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.61 & 11.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.19 & 19.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.32 & 9.96 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.37 & 9.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.69 & 9.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.95 & 9.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.47 & 10.35 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.69 & 10.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.83 & 9.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.72 & 9.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.47 & 12.50 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.15 & 9.56 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.47 & 9.63 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.13 & 8.69 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.11 & 11.33 & \nodata  \\
G335.499$-$00.142 & shrds841 & H88$-$H112 & 5709.5 & a & 9.99 & 0.76 & -80.80 & 0.40 & 11.56 & 1.02 & 46.68 & 1.16 & 12.9  \\
 & & H100$-$H112 & 5321.6 & a & 9.84 & 0.84 & -80.60 & 0.50 & 11.32 & 1.12 & 46.51 & 1.27 & 11.6  \\
 & & H88$-$H95 & 8432.9 & a & 11.61 & 2.08 & -81.60 & 1.00 & 11.02 & 2.28 & 47.94 & 3.09 & 5.5  \\
 & & H106$-$H112 & 4958.9 & a & 9.21 & 1.06 & -81.30 & 0.70 & 11.67 & 1.55 & 48.03 & 1.62 & 8.6  \\
 & & H100$-$H105 & 6011.2 & a & 10.81 & 1.27 & -79.60 & 0.70 & 11.84 & 1.61 & 43.42 & 1.96 & 8.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.92 & 3.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.71 & 3.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.96 & 3.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.76 & 3.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.24 & 6.50 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.65 & 4.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.52 & 3.85 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.58 & 4.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.53 & 4.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.53 & 6.01 & \nodata  \\
 & & H102 & 6106.9 & a & 11.21 & 2.55 & -80.50 & 1.80 & 16.54 & 4.47 & 43.69 & 4.60 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.07 & 5.87 & \nodata  \\
 & & H100 & 6478.8 & a & 14.55 & 2.64 & -77.20 & 1.20 & 13.34 & 2.82 & 37.67 & 4.30 & 5.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.99 & 8.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.58 & 7.36 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.26 & 9.16 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.74 & 10.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.07 & 7.82 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.22 & 7.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.02 & 7.11 & \nodata  \\
G335.579$-$00.209 & shrds841 & H88$-$H112 & 6273.9 & a & 19.98 & 0.53 & -79.00 & 0.40 & 26.93 & 0.83 & 175.97 & 1.24 & 37.0  \\
 & & H100$-$H112 & 5423.7 & a & 17.39 & 0.65 & -79.10 & 0.50 & 26.60 & 1.15 & 174.45 & 1.50 & 26.5  \\
 & & H88$-$H95 & 8534.0 & a & 26.87 & 0.89 & -78.80 & 0.40 & 27.42 & 1.05 & 180.01 & 2.09 & 29.8  \\
 & & H106$-$H112 & 4990.1 & a & 16.15 & 0.83 & -79.00 & 0.60 & 24.85 & 1.48 & 174.34 & 1.85 & 19.3  \\
 & & H100$-$H105 & 6012.6 & a & 18.99 & 0.92 & -79.20 & 0.70 & 28.82 & 1.62 & 174.61 & 2.21 & 20.4  \\
 & & H112 & 4618.8 & a & 14.29 & 2.07 & -78.10 & 1.70 & 23.93 & 4.29 & 175.52 & 4.44 & 7.0  \\
 & & H111 & 4744.2 & a & 15.25 & 1.71 & -79.70 & 1.70 & 31.05 & 4.38 & 176.04 & 4.18 & 9.0  \\
 & & H110 & 4874.2 & a & 15.10 & 1.95 & -80.10 & 1.60 & 25.48 & 4.53 & 174.27 & 4.21 & 8.0  \\
 & & H109 & 5008.9 & a & 16.54 & 1.99 & -80.00 & 1.30 & 22.44 & 3.21 & 174.53 & 4.20 & 8.3  \\
 & & H108 & 5148.7 & a & 14.68 & 3.00 & -76.80 & 2.30 & 22.70 & 6.54 & 165.27 & 6.08 & 5.1  \\
 & & H107 & 5293.7 & a & 15.18 & 1.94 & -77.00 & 1.70 & 27.25 & 4.43 & 174.53 & 4.41 & 8.0  \\
 & & H106 & 5444.3 & a & 20.77 & 2.03 & -79.30 & 1.30 & 26.44 & 3.03 & 175.39 & 4.64 & 10.2  \\
 & & H105 & 5600.6 & a & 19.49 & 1.83 & -80.20 & 1.60 & 34.19 & 3.96 & 175.01 & 4.69 & 10.7  \\
 & & H104 & 5762.9 & a & 20.74 & 2.08 & -78.60 & 1.20 & 23.75 & 2.83 & 172.97 & 4.51 & 9.9  \\
 & & H103 & 5931.5 & a & 13.83 & 2.26 & -78.80 & 3.70 & 39.01 & 14.52 & 166.62 & 5.37 & 7.1  \\
 & & H102 & 6106.9 & a & 20.83 & 1.89 & -79.80 & 1.10 & 24.04 & 2.55 & 174.72 & 4.14 & 10.9  \\
 & & H101 & 6289.1 & a & 19.44 & 2.52 & -77.20 & 1.70 & 26.27 & 4.81 & 177.44 & 5.49 & 8.0  \\
 & & H100 & 6478.8 & a & 18.77 & 1.93 & -77.60 & 1.80 & 34.46 & 4.62 & 180.41 & 4.92 & 9.9  \\
 & & H95 & 7550.6 & a & 23.25 & 2.85 & -79.00 & 1.60 & 26.30 & 3.86 & 178.55 & 6.47 & 8.2  \\
 & & H94 & 7792.9 & a & 24.56 & 1.97 & -78.70 & 1.00 & 25.59 & 2.39 & 179.58 & 4.45 & 12.4  \\
 & & H93 & 8045.6 & a & 33.29 & 8.78 & -80.50 & 3.00 & 20.66 & 9.30 & 163.41 & 16.31 & 4.1  \\
 & & H92 & 8309.4 & a & 26.05 & 2.43 & -79.00 & 1.20 & 27.28 & 2.98 & 179.50 & 5.65 & 10.7  \\
 & & H91 & 8584.8 & a & 23.49 & 2.14 & -80.60 & 1.40 & 31.39 & 3.47 & 180.82 & 5.29 & 11.0  \\
 & & H89 & 9173.3 & a & 31.42 & 2.03 & -78.30 & 0.90 & 29.52 & 2.22 & 183.56 & 4.93 & 15.3  \\
 & & H88 & 9487.8 & a & 31.38 & 2.20 & -77.90 & 0.90 & 24.81 & 2.01 & 178.95 & 4.90 & 14.1  \\
G336.026$-$00.817 & shrds843 & H88$-$H112 & 6396.7 & a & 55.32 & 0.93 & -45.80 & 0.20 & 20.20 & 0.39 & 463.16 & 1.87 & 58.9  \\
 & & H100$-$H112 & 5501.5 & a & 48.31 & 1.09 & -46.00 & 0.20 & 20.34 & 0.53 & 476.10 & 2.21 & 43.7  \\
 & & H88$-$H95 & 8649.4 & a & 73.22 & 1.52 & -45.50 & 0.20 & 20.01 & 0.48 & 430.53 & 3.04 & 47.6  \\
 & & H106$-$H112 & 5055.4 & a & 44.66 & 1.47 & -45.90 & 0.30 & 20.80 & 0.79 & 481.98 & 3.01 & 30.0  \\
 & & H100$-$H105 & 5997.0 & a & 52.11 & 1.58 & -46.00 & 0.30 & 19.75 & 0.69 & 469.70 & 3.16 & 32.5  \\
 & & H112 & 4618.8 & a & 42.95 & 4.17 & -45.80 & 1.00 & 21.34 & 2.40 & 488.73 & 8.62 & 10.2  \\
 & & H111 & 4744.2 & a & 45.62 & 3.96 & -46.20 & 0.80 & 19.63 & 1.97 & 484.99 & 7.85 & 11.4  \\
 & & H110 & 4874.2 & a & 40.82 & 3.91 & -45.70 & 0.90 & 18.85 & 2.09 & 485.50 & 7.59 & 10.3  \\
 & & H109 & 5008.9 & a & 41.02 & 5.57 & -46.50 & 1.80 & 26.91 & 4.41 & 489.56 & 12.77 & 7.4  \\
 & & H108 & 5148.7 & a & 43.21 & 3.88 & -47.50 & 1.00 & 22.70 & 2.36 & 479.99 & 8.26 & 11.0  \\
 & & H107 & 5293.7 & a & 41.96 & 3.19 & -46.20 & 0.90 & 23.37 & 2.06 & 477.52 & 6.91 & 13.0  \\
 & & H106 & 5444.3 & a & 54.58 & 3.38 & -45.10 & 0.60 & 19.69 & 1.41 & 475.46 & 6.73 & 15.9  \\
 & & H105 & 5600.6 & a & 47.23 & 3.58 & -46.60 & 0.80 & 22.03 & 1.93 & 473.15 & 7.53 & 13.0  \\
 & & H104 & 5762.9 & a & 55.37 & 3.65 & -45.10 & 0.60 & 17.68 & 1.35 & 472.25 & 6.88 & 15.0  \\
 & & H103 & 5931.5 & a & 52.59 & 3.72 & -46.10 & 0.70 & 19.41 & 1.59 & 470.95 & 7.34 & 14.0  \\
 & & H102 & 6106.9 & a & 50.60 & 3.59 & -45.40 & 0.70 & 20.67 & 1.70 & 467.48 & 7.32 & 13.9  \\
 & & H101 & 6289.1 & a & 54.10 & 6.15 & -45.50 & 1.20 & 21.05 & 2.82 & 469.54 & 12.54 & 8.8  \\
 & & H100 & 6478.8 & a & 54.70 & 3.58 & -47.20 & 0.60 & 19.11 & 1.45 & 464.76 & 7.02 & 15.1  \\
 & & H95 & 7550.6 & a & 63.90 & 11.59 & -47.00 & 1.60 & 18.07 & 3.82 & 421.55 & 22.00 & 5.5  \\
 & & H94 & 7792.9 & a & 68.20 & 3.70 & -45.60 & 0.60 & 20.70 & 1.30 & 442.62 & 7.54 & 18.2  \\
 & & H93 & 8045.6 & a & 74.23 & 11.49 & -47.60 & 1.00 & 12.65 & 2.26 & 385.99 & 18.30 & 6.4  \\
 & & H92 & 8309.4 & a & 68.79 & 4.17 & -44.90 & 0.60 & 20.78 & 1.46 & 440.96 & 8.52 & 16.3  \\
 & & H91 & 8584.8 & a & 72.10 & 3.56 & -45.40 & 0.50 & 19.99 & 1.14 & 430.29 & 7.14 & 20.0  \\
 & & H89 & 9173.3 & a & 80.61 & 3.50 & -46.20 & 0.40 & 20.36 & 1.02 & 426.19 & 7.07 & 22.8  \\
 & & H88 & 9487.8 & a & 78.57 & 3.87 & -45.00 & 0.50 & 18.74 & 1.07 & 422.63 & 7.51 & 20.1  \\
G336.086$-$00.074 & shrds845 & H88$-$H112 & 6420.7 & a & 8.77 & 0.53 & -96.80 & 0.60 & 18.83 & 1.31 & 48.41 & 1.03 & 16.4  \\
 & & H100$-$H112 & 5541.2 & a & 8.85 & 0.67 & -96.80 & 0.70 & 17.60 & 1.54 & 51.89 & 1.26 & 13.1  \\
 & & H88$-$H95 & 8699.1 & a & 8.67 & 0.71 & -96.60 & 0.90 & 22.44 & 2.15 & 39.42 & 1.51 & 12.0  \\
 & & H106$-$H112 & 5010.7 & a & 7.62 & 0.89 & -96.10 & 1.10 & 18.92 & 2.55 & 53.31 & 1.73 & 8.5  \\
 & & H100$-$H105 & 6051.4 & a & 10.19 & 0.85 & -97.20 & 0.70 & 17.25 & 1.65 & 50.41 & 1.57 & 11.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.06 & 4.00 & \nodata  \\
 & & H111 & 4744.2 & a & 7.98 & 2.42 & -100.30 & 2.10 & 14.32 & 5.11 & 57.97 & 4.08 & 3.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.72 & 3.78 & \nodata  \\
 & & H107 & 5293.7 & a & 9.37 & 2.09 & -97.00 & 1.60 & 14.70 & 3.83 & 50.68 & 3.59 & 4.4  \\
 & & H106 & 5444.3 & a & 12.69 & 1.97 & -94.40 & 1.20 & 16.38 & 2.94 & 48.48 & 3.57 & 6.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.28 & 5.85 & \nodata  \\
 & & H104 & 5762.9 & a & 7.91 & 1.88 & -98.90 & 4.50 & 30.75 & 18.73 & 53.84 & 3.88 & 5.0  \\
 & & H103 & 5931.5 & a & 10.14 & 1.94 & -99.60 & 1.80 & 18.27 & 4.85 & 51.56 & 3.55 & 5.4  \\
 & & H102 & 6106.9 & a & 14.43 & 2.22 & -96.60 & 0.90 & 12.23 & 2.18 & 52.24 & 3.48 & 6.4  \\
 & & H101 & 6289.1 & a & 12.48 & 2.50 & -97.10 & 1.20 & 11.91 & 2.76 & 45.14 & 3.87 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.75 & 3.89 & \nodata  \\
 & & H94 & 7792.9 & a & 11.52 & 1.78 & -97.70 & 1.70 & 21.78 & 4.36 & 43.24 & 3.60 & 6.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.31 & 5.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.93 & 3.66 & \nodata  \\
 & & H89 & 9173.3 & a & 6.34 & 1.67 & -95.00 & 3.30 & 24.51 & 9.74 & 40.93 & 3.45 & 4.0  \\
 & & H88 & 9487.8 & a & 9.59 & 1.75 & -95.70 & 1.60 & 17.95 & 4.15 & 33.87 & 3.24 & 5.5  \\
G336.295$-$01.341 & shrds849 & H88$-$H112 & 7094.4 & a & 5.96 & 0.54 & -27.60 & 0.80 & 18.73 & 1.96 & 40.43 & 1.04 & 10.9  \\
 & & H100$-$H112 & 5646.7 & a & 5.53 & 0.82 & -28.70 & 1.30 & 17.68 & 3.02 & 40.73 & 1.54 & 6.7  \\
 & & H88$-$H95 & 8795.3 & a & 6.54 & 0.81 & -26.50 & 1.20 & 20.20 & 2.93 & 40.06 & 1.62 & 8.0  \\
 & & H106$-$H112 & 4760.4 & a & 7.87 & 1.72 & -29.00 & 1.20 & 10.86 & 2.73 & 48.30 & 2.53 & 4.5  \\
 & & H100$-$H105 & 6278.9 & a & 4.73 & 0.85 & -28.40 & 2.00 & 22.66 & 4.90 & 35.35 & 1.79 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.27 & 4.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.22 & 4.26 & \nodata  \\
 & & H110 & 4874.2 & a & 10.98 & 2.99 & -30.10 & 1.20 & 9.34 & 2.94 & 51.32 & 4.10 & 3.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.28 & 3.52 & \nodata  \\
 & & H101 & 6289.1 & a & 4.19 & 1.16 & -29.50 & 3.80 & 26.87 & 10.86 & 28.51 & 2.54 & 3.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.49 & 3.38 & \nodata  \\
 & & H94 & 7792.9 & a & 6.74 & 2.36 & -26.10 & 2.40 & 13.99 & 5.98 & 41.52 & 3.88 & 2.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.01 & 5.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.83 & 3.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.61 & 3.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.53 & 3.23 & \nodata  \\
G336.358$-$00.137 & shrds853 & H88$-$H112 & 4875.1 & a & 98.94 & 7.90 & -82.90 & 1.30 & 34.47 & 3.18 & 1612.63 & 20.76 & 12.4  \\
 & & H100$-$H112 & 4875.1 & a & 98.29 & 7.71 & -82.80 & 1.30 & 34.41 & 3.12 & 1612.85 & 20.25 & 12.6  \\
 & & H106$-$H112 & 4875.1 & a & 97.64 & 7.82 & -83.10 & 1.40 & 35.41 & 3.35 & 1612.70 & 20.71 & 12.4  \\
 & & H112 & 4618.8 & a & 120.92 & 23.47 & -84.00 & 2.40 & 25.65 & 6.14 & 1783.04 & 52.23 & 5.2  \\
 & & H111 & 4744.2 & a & 96.57 & 14.60 & -78.60 & 3.10 & 38.81 & 10.29 & 1710.36 & 36.67 & 7.3  \\
 & & H110 & 4874.2 & a & 101.42 & 18.34 & -86.30 & 2.60 & 28.90 & 6.16 & 1719.76 & 43.89 & 5.5  \\
 & & H109 & 5008.9 & a & 106.07 & 18.06 & -88.00 & 3.00 & 32.17 & 10.44 & 1596.69 & 40.51 & 6.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1188.43 & 39.16 & \nodata  \\
G336.367$-$00.003 & shrds852 & H88$-$H112 & 8627.4 & a & 92.69 & 1.74 & -130.10 & 0.20 & 26.82 & 0.58 & 639.60 & 4.03 & 52.7  \\
 & & H88$-$H95 & 8627.4 & a & 92.69 & 1.74 & -130.10 & 0.20 & 26.82 & 0.58 & 639.60 & 4.03 & 52.7  \\
 & & H94 & 7792.9 & a & 76.41 & 4.14 & -130.20 & 0.70 & 27.58 & 1.73 & 613.48 & 9.72 & 18.3  \\
 & & H92 & 8309.4 & a & 86.14 & 3.93 & -130.70 & 0.70 & 29.63 & 1.57 & 643.95 & 9.56 & 21.7  \\
 & & H91 & 8584.8 & a & 90.93 & 4.55 & -129.70 & 0.60 & 25.28 & 1.46 & 644.37 & 10.24 & 19.8  \\
 & & H89 & 9173.3 & a & 95.41 & 4.95 & -130.50 & 0.70 & 26.06 & 1.56 & 641.39 & 11.31 & 19.1  \\
 & & H88 & 9487.8 & a & 114.77 & 4.91 & -129.80 & 0.50 & 23.63 & 1.17 & 656.75 & 10.69 & 23.1  \\
G336.418$-$00.249 & shrds853 & H88$-$H112 & 6066.8 & a & 128.31 & 0.90 & -87.10 & 0.10 & 27.79 & 0.22 & 1373.51 & 2.12 & 141.2  \\
 & & H100$-$H112 & 5485.9 & a & 123.89 & 0.98 & -87.20 & 0.10 & 27.42 & 0.25 & 1432.58 & 2.29 & 125.2  \\
 & & H88$-$H95 & 8526.7 & a & 146.92 & 1.55 & -86.60 & 0.10 & 28.87 & 0.35 & 1123.21 & 3.74 & 93.4  \\
 & & H106$-$H112 & 5023.8 & a & 117.40 & 1.31 & -87.30 & 0.20 & 28.15 & 0.36 & 1506.09 & 3.12 & 88.4  \\
 & & H100$-$H105 & 6057.0 & a & 132.54 & 1.44 & -87.10 & 0.10 & 26.86 & 0.34 & 1341.76 & 3.34 & 91.1  \\
 & & H112 & 4618.8 & a & 112.62 & 3.57 & -88.00 & 0.40 & 28.66 & 1.05 & 1567.48 & 8.55 & 31.2  \\
 & & H111 & 4744.2 & a & 111.41 & 3.53 & -87.10 & 0.40 & 27.56 & 1.01 & 1539.31 & 8.30 & 31.2  \\
 & & H110 & 4874.2 & a & 111.04 & 2.80 & -87.40 & 0.30 & 26.77 & 0.78 & 1532.21 & 6.48 & 39.2  \\
 & & H109 & 5008.9 & a & 125.75 & 3.61 & -87.50 & 0.40 & 27.63 & 0.92 & 1521.28 & 8.50 & 34.4  \\
 & & H108 & 5148.7 & a & 116.87 & 4.16 & -86.70 & 0.50 & 26.76 & 1.10 & 1404.76 & 9.62 & 27.8  \\
 & & H107 & 5293.7 & a & 117.66 & 3.01 & -87.50 & 0.40 & 29.17 & 0.86 & 1491.64 & 7.28 & 38.7  \\
 & & H106 & 5444.3 & a & 120.06 & 3.39 & -87.00 & 0.40 & 27.53 & 0.90 & 1457.55 & 7.96 & 35.1  \\
 & & H105 & 5600.6 & a & 116.06 & 4.18 & -86.90 & 0.50 & 26.55 & 1.11 & 1208.47 & 9.65 & 27.4  \\
 & & H104 & 5762.9 & a & 127.23 & 3.51 & -87.20 & 0.40 & 26.50 & 0.84 & 1404.76 & 8.10 & 35.8  \\
 & & H103 & 5931.5 & a & 132.02 & 3.42 & -86.90 & 0.30 & 26.32 & 0.79 & 1337.16 & 7.85 & 38.2  \\
 & & H102 & 6106.9 & a & 137.33 & 2.83 & -87.10 & 0.30 & 26.60 & 0.63 & 1387.97 & 6.54 & 48.0  \\
 & & H101 & 6289.1 & a & 129.74 & 4.10 & -87.00 & 0.40 & 25.78 & 0.94 & 1278.39 & 9.33 & 31.3  \\
 & & H100 & 6478.8 & a & 136.76 & 3.35 & -86.90 & 0.30 & 27.21 & 0.77 & 1345.03 & 7.82 & 40.4  \\
 & & H94 & 7792.9 & a & 139.63 & 3.46 & -86.50 & 0.30 & 27.79 & 0.80 & 1226.31 & 8.17 & 39.9  \\
 & & H92 & 8309.4 & a & 147.98 & 3.47 & -86.70 & 0.30 & 27.27 & 0.74 & 1179.74 & 8.10 & 42.2  \\
 & & H91 & 8584.8 & a & 140.80 & 3.96 & -86.10 & 0.40 & 27.79 & 0.91 & 1104.78 & 9.35 & 35.2  \\
 & & H89 & 9173.3 & a & 157.74 & 3.85 & -86.60 & 0.30 & 26.65 & 0.75 & 1112.18 & 8.91 & 40.5  \\
 & & H88 & 9487.8 & a & 124.48 & 4.18 & -86.30 & 0.50 & 30.81 & 1.20 & 841.52 & 10.39 & 29.4  \\
G336.491$-$01.474 & caswell21 & H88$-$H112 & 6108.5 & a & 436.32 & 1.42 & -23.60 & 0.00 & 26.00 & 0.10 & 6585.99 & 3.24 & 304.3  \\
 & & H100$-$H112 & 5435.1 & a & 380.86 & 1.55 & -23.60 & 0.10 & 26.58 & 0.12 & 6666.46 & 3.58 & 242.9  \\
 & & H88$-$H95 & 8429.8 & a & 626.10 & 2.62 & -23.50 & 0.10 & 24.79 & 0.12 & 6308.85 & 5.85 & 236.0  \\
 & & H106$-$H112 & 5007.2 & a & 341.56 & 2.18 & -23.70 & 0.10 & 26.80 & 0.20 & 6700.24 & 5.05 & 155.0  \\
 & & H100$-$H105 & 6030.3 & a & 436.33 & 2.39 & -23.60 & 0.10 & 26.46 & 0.17 & 6619.28 & 5.52 & 180.1  \\
 & & H112 & 4618.8 & a & 296.44 & 5.54 & -23.70 & 0.20 & 26.93 & 0.58 & 6720.92 & 12.88 & 52.9  \\
 & & H111 & 4744.2 & a & 318.37 & 5.89 & -23.40 & 0.20 & 26.76 & 0.57 & 6709.47 & 13.66 & 53.4  \\
 & & H110 & 4874.2 & a & 327.69 & 5.00 & -23.70 & 0.20 & 27.80 & 0.49 & 6712.90 & 11.81 & 64.8  \\
 & & H109 & 5008.9 & a & 345.72 & 5.43 & -23.80 & 0.20 & 27.31 & 0.50 & 6700.09 & 12.71 & 62.9  \\
 & & H108 & 5148.7 & a & 361.23 & 8.53 & -23.50 & 0.30 & 25.32 & 0.69 & 6692.50 & 19.24 & 41.8  \\
 & & H107 & 5293.7 & a & 372.30 & 5.80 & -23.60 & 0.20 & 25.89 & 0.47 & 6681.52 & 13.23 & 63.4  \\
 & & H106 & 5444.3 & a & 377.91 & 5.49 & -23.70 & 0.20 & 26.03 & 0.44 & 6686.20 & 12.55 & 68.0  \\
 & & H105 & 5600.6 & a & 396.99 & 6.23 & -23.60 & 0.20 & 28.25 & 0.51 & 6642.58 & 14.82 & 63.0  \\
 & & H104 & 5762.9 & a & 414.04 & 5.55 & -23.90 & 0.20 & 26.65 & 0.41 & 6637.06 & 12.83 & 73.7  \\
 & & H103 & 5931.5 & a & 432.22 & 5.82 & -23.60 & 0.20 & 27.01 & 0.42 & 6621.98 & 13.56 & 73.3  \\
 & & H102 & 6106.9 & a & 443.42 & 6.41 & -23.60 & 0.20 & 24.84 & 0.41 & 6638.64 & 14.31 & 68.4  \\
 & & H101 & 6289.1 & a & 454.71 & 8.16 & -23.80 & 0.20 & 26.13 & 0.54 & 6586.04 & 18.68 & 55.1  \\
 & & H100 & 6478.8 & a & 469.93 & 5.34 & -23.40 & 0.10 & 25.68 & 0.34 & 6586.94 & 12.13 & 86.9  \\
 & & H95 & 7550.6 & a & 551.95 & 8.02 & -23.40 & 0.20 & 24.45 & 0.41 & 6401.78 & 17.77 & 68.0  \\
 & & H94 & 7792.9 & a & 587.68 & 8.27 & -23.70 & 0.20 & 24.51 & 0.40 & 6382.51 & 18.34 & 70.2  \\
 & & H93 & 8045.6 & a & 596.97 & 11.69 & -23.80 & 0.20 & 25.33 & 0.57 & 6324.47 & 26.36 & 50.5  \\
 & & H92 & 8309.4 & a & 617.53 & 7.36 & -23.50 & 0.10 & 24.30 & 0.33 & 6344.95 & 16.25 & 82.9  \\
 & & H91 & 8584.8 & a & 628.62 & 8.33 & -23.30 & 0.20 & 24.56 & 0.38 & 6317.87 & 18.50 & 74.6  \\
 & & H89 & 9173.3 & a & 674.00 & 7.99 & -23.60 & 0.10 & 24.33 & 0.33 & 6256.57 & 17.66 & 83.3  \\
 & & H88 & 9487.8 & a & 705.83 & 8.50 & -23.30 & 0.10 & 25.09 & 0.35 & 6131.53 & 19.06 & 82.1  \\
G336.491$-$01.474 & ch209 & H88$-$H112 & 6067.7 & a & 443.04 & 1.29 & -23.70 & 0.00 & 25.94 & 0.09 & 6735.63 & 2.93 & 340.6  \\
 & & H100$-$H112 & 5413.2 & a & 394.71 & 1.39 & -23.80 & 0.00 & 26.34 & 0.11 & 6864.78 & 3.20 & 280.1  \\
 & & H88$-$H95 & 8648.6 & a & 632.48 & 2.46 & -23.60 & 0.00 & 24.95 & 0.11 & 6226.66 & 5.50 & 254.5  \\
 & & H106$-$H112 & 5036.7 & a & 360.15 & 3.03 & -23.70 & 0.10 & 26.60 & 0.26 & 6950.88 & 7.00 & 117.5  \\
 & & H100$-$H105 & 5976.3 & a & 444.13 & 1.93 & -23.80 & 0.10 & 25.66 & 0.13 & 6739.00 & 4.38 & 227.4  \\
 & & H112 & 4618.8 & a & 315.06 & 6.19 & -23.70 & 0.30 & 27.35 & 0.62 & 7032.02 & 14.49 & 50.3  \\
 & & H111 & 4744.2 & a & 335.09 & 4.66 & -23.70 & 0.20 & 27.55 & 0.44 & 6997.27 & 10.96 & 71.1  \\
 & & H110 & 4874.2 & a & 343.68 & 4.49 & -23.60 & 0.20 & 26.88 & 0.41 & 6991.08 & 10.43 & 75.6  \\
 & & H109 & 5008.9 & a & 357.70 & 5.36 & -23.60 & 0.20 & 27.06 & 0.47 & 6949.06 & 12.50 & 65.9  \\
 & & H108 & 5148.7 & a & 374.35 & 6.31 & -23.70 & 0.20 & 26.43 & 0.51 & 6928.13 & 14.54 & 58.6  \\
 & & H107 & 5293.7 & a & 381.12 & 5.17 & -23.90 & 0.20 & 26.46 & 0.41 & 6899.00 & 11.91 & 72.9  \\
 & & H106 & 5444.3 & a & 402.78 & 4.63 & -23.80 & 0.10 & 25.49 & 0.34 & 6877.11 & 10.48 & 85.9  \\
 & & H105 & 5600.6 & a & 413.36 & 5.24 & -23.90 & 0.20 & 25.36 & 0.37 & 6837.34 & 11.82 & 78.0  \\
 & & H104 & 5762.9 & a & 427.96 & 5.79 & -23.70 & 0.20 & 25.57 & 0.40 & 6808.34 & 13.12 & 73.0  \\
 & & H103 & 5931.5 & a & 441.38 & 5.00 & -23.60 & 0.10 & 25.22 & 0.33 & 6745.23 & 11.25 & 87.2  \\
 & & H102 & 6106.9 & a & 453.14 & 5.39 & -23.70 & 0.10 & 25.56 & 0.35 & 6714.62 & 12.20 & 83.1  \\
 & & H101 & 6289.1 & a & 460.48 & 9.53 & -24.10 & 0.30 & 25.51 & 0.61 & 6587.62 & 21.56 & 47.8  \\
 & & H100 & 6478.8 & a & 475.37 & 6.25 & -23.60 & 0.20 & 25.11 & 0.38 & 6630.61 & 14.02 & 75.2  \\
 & & H94 & 7792.9 & a & 578.99 & 6.62 & -23.60 & 0.10 & 25.31 & 0.33 & 6375.46 & 14.92 & 86.4  \\
 & & H92 & 8309.4 & a & 604.72 & 6.72 & -23.50 & 0.10 & 24.61 & 0.32 & 6285.53 & 14.94 & 88.9  \\
 & & H91 & 8584.8 & a & 630.55 & 6.06 & -23.60 & 0.10 & 24.39 & 0.27 & 6249.25 & 13.40 & 102.9  \\
 & & H89 & 9173.3 & a & 659.07 & 5.96 & -23.50 & 0.10 & 24.78 & 0.26 & 6128.45 & 13.30 & 109.2  \\
 & & H88 & 9487.8 & a & 684.14 & 7.05 & -23.60 & 0.10 & 24.70 & 0.29 & 6087.75 & 15.69 & 95.9  \\
G336.491$-$01.474 & shrds855 & H88$-$H112 & 5382.4 & a & 406.72 & 1.52 & -23.70 & 0.00 & 26.42 & 0.11 & 7242.63 & 3.50 & 264.5  \\
 & & H100$-$H112 & 5294.8 & a & 403.54 & 1.52 & -23.70 & 0.00 & 26.52 & 0.12 & 7300.60 & 3.50 & 262.9  \\
 & & H88$-$H95 & 8107.6 & a & 512.20 & 7.03 & -23.90 & 0.20 & 24.96 & 0.40 & 5431.23 & 15.74 & 72.0  \\
 & & H106$-$H112 & 4926.2 & a & 375.79 & 2.08 & -23.70 & 0.10 & 26.89 & 0.17 & 7482.39 & 4.83 & 178.7  \\
 & & H100$-$H105 & 5969.8 & a & 453.71 & 2.59 & -23.80 & 0.10 & 25.89 & 0.17 & 6968.54 & 5.91 & 173.1  \\
 & & H112 & 4618.8 & a & 345.22 & 4.62 & -23.70 & 0.20 & 27.03 & 0.42 & 7556.40 & 10.75 & 73.9  \\
 & & H111 & 4744.2 & a & 354.14 & 4.55 & -23.80 & 0.20 & 26.90 & 0.40 & 7514.96 & 10.56 & 77.0  \\
 & & H110 & 4874.2 & a & 368.61 & 5.39 & -23.50 & 0.20 & 27.31 & 0.46 & 7517.88 & 12.63 & 67.5  \\
 & & H109 & 5008.9 & a & 382.70 & 5.21 & -23.50 & 0.20 & 27.04 & 0.42 & 7449.13 & 12.13 & 72.6  \\
 & & H108 & 5148.7 & a & 405.58 & 7.75 & -23.70 & 0.20 & 26.46 & 0.58 & 7542.97 & 17.86 & 51.7  \\
 & & H107 & 5293.7 & a & 413.03 & 6.07 & -23.70 & 0.20 & 25.87 & 0.44 & 7378.98 & 13.83 & 67.2  \\
 & & H106 & 5444.3 & a & 425.77 & 6.20 & -23.50 & 0.20 & 25.64 & 0.43 & 7302.33 & 14.05 & 67.9  \\
 & & H105 & 5600.6 & a & 423.19 & 7.63 & -23.90 & 0.20 & 25.87 & 0.54 & 7203.36 & 17.39 & 54.8  \\
 & & H104 & 5762.9 & a & 440.00 & 5.20 & -23.80 & 0.10 & 25.67 & 0.35 & 7075.64 & 11.79 & 83.7  \\
 & & H103 & 5931.5 & a & 453.60 & 4.82 & -23.80 & 0.10 & 26.62 & 0.33 & 7049.03 & 11.13 & 93.1  \\
 & & H102 & 6106.9 & a & 467.15 & 5.84 & -23.80 & 0.20 & 25.52 & 0.37 & 6906.72 & 13.22 & 79.0  \\
 & & H101 & 6289.1 & a & 469.06 & 5.79 & -23.80 & 0.20 & 25.69 & 0.37 & 6753.58 & 13.14 & 80.1  \\
 & & H100 & 6478.8 & a & 481.60 & 6.23 & -23.80 & 0.20 & 24.65 & 0.37 & 6698.10 & 13.85 & 76.4  \\
 & & H95 & 7550.6 & a & 437.47 & 32.43 & -24.00 & 0.80 & 22.29 & 1.91 & 4859.43 & 68.54 & 13.3  \\
 & & H94 & 7792.9 & a & 510.11 & 9.48 & -23.80 & 0.20 & 24.37 & 0.52 & 5679.31 & 20.96 & 53.2  \\
 & & H92 & 8309.4 & a & 518.89 & 18.87 & -23.90 & 0.50 & 26.33 & 1.11 & 5475.73 & 43.35 & 27.2  \\
 & & H91 & 8584.8 & a & 525.71 & 11.93 & -23.90 & 0.30 & 25.03 & 0.66 & 5198.68 & 26.74 & 43.6  \\
G336.491$-$01.474 & mos022 & H88$-$H112 & 5957.6 & a & 437.48 & 3.26 & -23.70 & 0.10 & 25.85 & 0.22 & 6842.05 & 7.42 & 132.7  \\
 & & H100$-$H112 & 5349.2 & a & 389.03 & 3.06 & -23.70 & 0.10 & 26.35 & 0.24 & 6937.23 & 7.04 & 125.6  \\
 & & H88$-$H95 & 8617.7 & a & 651.66 & 2.14 & -23.60 & 0.00 & 24.86 & 0.09 & 6422.80 & 4.77 & 301.4  \\
 & & H106$-$H112 & 4993.9 & a & 356.87 & 2.94 & -23.70 & 0.10 & 26.65 & 0.25 & 7004.05 & 6.80 & 120.0  \\
 & & H100$-$H105 & 5949.8 & a & 445.11 & 1.47 & -23.70 & 0.00 & 26.22 & 0.10 & 6822.21 & 3.38 & 298.3  \\
 & & H112 & 4618.8 & a & 315.69 & 3.73 & -23.70 & 0.20 & 27.15 & 0.37 & 7059.85 & 8.70 & 83.7  \\
 & & H111 & 4744.2 & a & 336.26 & 3.84 & -23.60 & 0.20 & 27.05 & 0.36 & 7038.45 & 8.94 & 86.6  \\
 & & H110 & 4874.2 & a & 343.90 & 3.57 & -23.60 & 0.10 & 27.37 & 0.33 & 7030.57 & 8.38 & 95.1  \\
 & & H109 & 5008.9 & a & 360.14 & 4.32 & -23.70 & 0.20 & 27.35 & 0.38 & 6997.58 & 10.12 & 82.4  \\
 & & H108 & 5148.7 & a & 381.17 & 4.88 & -23.60 & 0.20 & 26.73 & 0.40 & 6965.99 & 11.30 & 77.2  \\
 & & H107 & 5293.7 & a & 387.70 & 3.62 & -23.70 & 0.10 & 26.21 & 0.28 & 6956.08 & 8.30 & 105.9  \\
 & & H106 & 5444.3 & a & 398.08 & 4.46 & -23.70 & 0.10 & 25.65 & 0.33 & 6944.57 & 10.11 & 88.3  \\
 & & H105 & 5600.6 & a & 414.09 & 4.83 & -23.80 & 0.20 & 27.01 & 0.36 & 6899.54 & 11.24 & 84.8  \\
 & & H104 & 5762.9 & a & 431.48 & 3.57 & -23.90 & 0.10 & 26.21 & 0.25 & 6865.81 & 8.19 & 119.5  \\
 & & H103 & 5931.5 & a & 447.58 & 4.55 & -23.60 & 0.10 & 26.26 & 0.31 & 6828.87 & 10.44 & 97.2  \\
 & & H102 & 6106.9 & a & 458.15 & 5.21 & -23.60 & 0.10 & 25.15 & 0.33 & 6815.11 & 11.71 & 86.9  \\
 & & H101 & 6289.1 & a & 460.61 & 6.70 & -23.90 & 0.20 & 25.95 & 0.44 & 6645.95 & 15.29 & 67.9  \\
 & & H100 & 6478.8 & a & 479.49 & 5.05 & -23.50 & 0.10 & 25.25 & 0.31 & 6744.71 & 11.38 & 93.8  \\
 & & H95 & 7550.6 & a & 555.29 & 8.48 & -23.50 & 0.20 & 24.39 & 0.43 & 6433.11 & 18.76 & 64.7  \\
 & & H94 & 7792.9 & a & 594.75 & 7.28 & -23.70 & 0.10 & 24.72 & 0.35 & 6519.62 & 16.22 & 80.7  \\
 & & H93 & 8045.6 & a & 612.38 & 12.68 & -23.80 & 0.30 & 25.38 & 0.61 & 6501.14 & 28.62 & 47.7  \\
 & & H92 & 8309.4 & a & 623.43 & 6.10 & -23.50 & 0.10 & 24.43 & 0.28 & 6459.43 & 13.51 & 101.0  \\
 & & H91 & 8584.8 & a & 646.47 & 6.40 & -23.50 & 0.10 & 24.49 & 0.28 & 6464.49 & 14.18 & 99.9  \\
 & & H89 & 9173.3 & a & 691.70 & 4.75 & -23.60 & 0.10 & 24.83 & 0.20 & 6378.46 & 10.60 & 143.9  \\
 & & H88 & 9487.8 & a & 722.18 & 7.12 & -23.50 & 0.10 & 24.94 & 0.28 & 6322.61 & 15.94 & 100.2  \\
G336.518+00.119 & shrds854 & H88$-$H112 & 6147.8 & a & 7.03 & 0.52 & -65.00 & 0.70 & 17.99 & 1.55 & 162.99 & 0.99 & 13.3  \\
 & & H100$-$H112 & 5446.0 & a & 6.10 & 0.56 & -65.00 & 0.80 & 17.50 & 1.88 & 178.96 & 1.04 & 10.9  \\
 & & H88$-$H95 & 8352.3 & a & 8.60 & 0.74 & -65.80 & 0.80 & 18.14 & 1.81 & 113.27 & 1.42 & 11.4  \\
 & & H106$-$H112 & 5018.3 & a & 6.17 & 0.75 & -65.30 & 1.10 & 19.24 & 2.74 & 193.65 & 1.47 & 8.1  \\
 & & H100$-$H105 & 5998.5 & a & 6.83 & 0.87 & -64.60 & 1.00 & 15.93 & 2.34 & 159.66 & 1.56 & 7.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.25 & 3.59 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.14 & 3.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.90 & 3.28 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.67 & 5.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.59 & 5.31 & \nodata  \\
 & & H107 & 5293.7 & a & 9.83 & 1.79 & -68.00 & 1.30 & 14.13 & 3.04 & 190.11 & 3.00 & 5.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.96 & 3.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.83 & 3.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.81 & 3.66 & \nodata  \\
 & & H103 & 5931.5 & a & 10.00 & 2.08 & -67.60 & 1.20 & 11.89 & 2.87 & 163.18 & 3.22 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.43 & 3.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.77 & 4.22 & \nodata  \\
 & & H100 & 6478.8 & a & 9.68 & 1.97 & -64.50 & 1.70 & 17.30 & 4.28 & 148.22 & 3.61 & 4.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.83 & 3.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.91 & 3.22 & \nodata  \\
 & & H93 & 8045.6 & a & 15.58 & 3.24 & -64.70 & 1.20 & 11.67 & 2.81 & 128.51 & 4.95 & 4.8  \\
 & & H92 & 8309.4 & a & 10.00 & 1.68 & -63.10 & 1.40 & 17.19 & 3.47 & 116.24 & 3.09 & 5.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.07 & 3.61 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.26 & 3.96 & \nodata  \\
 & & H88 & 9487.8 & a & 11.03 & 1.96 & -68.00 & 1.60 & 18.87 & 4.17 & 95.07 & 3.73 & 5.7  \\
G336.518+00.119 & mos021 & H88$-$H112 & 6058.5 & a & 6.41 & 0.50 & -63.90 & 0.60 & 16.85 & 1.52 & 171.83 & 0.92 & 12.7  \\
 & & H100$-$H112 & 5417.9 & a & 5.70 & 0.56 & -63.30 & 0.80 & 16.93 & 1.92 & 185.57 & 1.03 & 10.1  \\
 & & H88$-$H95 & 8344.2 & a & 8.99 & 0.83 & -65.20 & 0.80 & 17.10 & 1.82 & 122.77 & 1.53 & 10.8  \\
 & & H106$-$H112 & 5011.7 & a & 5.39 & 0.71 & -62.70 & 1.20 & 18.77 & 2.86 & 197.56 & 1.37 & 7.6  \\
 & & H100$-$H105 & 5991.8 & a & 6.29 & 0.82 & -63.90 & 1.00 & 16.29 & 2.47 & 168.53 & 1.48 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.64 & 3.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.34 & 3.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.57 & 3.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.83 & 4.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.30 & 4.74 & \nodata  \\
 & & H107 & 5293.7 & a & 7.37 & 1.59 & -66.50 & 2.20 & 19.76 & 6.21 & 193.22 & 2.98 & 4.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.08 & 3.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.58 & 3.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.04 & 3.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.17 & 3.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.77 & 3.08 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.69 & 4.46 & \nodata  \\
 & & H100 & 6478.8 & a & 11.32 & 2.11 & -64.50 & 1.50 & 16.57 & 3.69 & 159.14 & 3.80 & 5.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.84 & 4.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.01 & 3.51 & \nodata  \\
 & & H93 & 8045.6 & a & 16.65 & 3.69 & -64.50 & 1.20 & 10.62 & 2.74 & 137.66 & 5.37 & 4.5  \\
 & & H92 & 8309.4 & a & 11.06 & 2.02 & -62.90 & 1.40 & 15.59 & 3.51 & 126.07 & 3.51 & 5.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.61 & 3.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.07 & 4.35 & \nodata  \\
 & & H88 & 9487.8 & a & 10.41 & 2.14 & -67.30 & 2.30 & 21.65 & 7.02 & 102.43 & 4.11 & 5.2  \\
G336.585+00.019 & shrds857 & H88$-$H112 & 6080.5 & a & 7.63 & 0.76 & -79.10 & 0.70 & 14.03 & 1.61 & 256.78 & 1.27 & 10.0  \\
 & & H100$-$H112 & 5492.3 & a & 8.53 & 0.88 & -79.90 & 0.80 & 15.33 & 1.84 & 271.68 & 1.55 & 9.5  \\
 & & H88$-$H95 & 8444.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.82 & 2.89 & \nodata  \\
 & & H106$-$H112 & 5059.6 & a & 8.20 & 1.16 & -79.50 & 1.00 & 14.52 & 2.37 & 269.09 & 1.98 & 7.0  \\
 & & H100$-$H105 & 6009.1 & a & 9.12 & 1.26 & -80.30 & 1.10 & 16.05 & 2.56 & 274.72 & 2.26 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.87 & 5.68 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.49 & 5.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.82 & 5.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.26 & 7.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.30 & 5.62 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.38 & 5.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.42 & 4.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.84 & 6.37 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.51 & 4.70 & \nodata  \\
 & & H103 & 5931.5 & a & 13.71 & 3.34 & -78.30 & 1.80 & 15.06 & 4.64 & 282.95 & 5.65 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.34 & 5.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.74 & 7.49 & \nodata  \\
 & & H100 & 6478.8 & a & 10.48 & 3.19 & -83.20 & 2.10 & 13.75 & 5.21 & 263.40 & 5.20 & 3.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.53 & 9.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.82 & 5.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.12 & 10.47 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.29 & 6.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.93 & 6.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.16 & 6.44 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.75 & 7.25 & \nodata  \\
G336.585+00.019 & mos021 & H88$-$H112 & 5902.3 & a & 11.55 & 0.86 & -79.60 & 0.50 & 14.31 & 1.23 & 288.71 & 1.46 & 13.3  \\
 & & H100$-$H112 & 5429.4 & a & 13.01 & 0.97 & -80.20 & 0.60 & 15.14 & 1.31 & 303.40 & 1.70 & 13.2  \\
 & & H88$-$H95 & 8455.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.53 & 3.48 & \nodata  \\
 & & H106$-$H112 & 5035.0 & a & 12.57 & 1.24 & -79.80 & 0.70 & 14.60 & 1.66 & 299.46 & 2.12 & 10.0  \\
 & & H100$-$H105 & 5983.9 & a & 13.62 & 1.42 & -80.90 & 0.80 & 16.19 & 1.95 & 308.86 & 2.56 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.89 & 5.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.20 & 5.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.83 & 5.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.76 & 7.33 & \nodata  \\
 & & H108 & 5148.7 & a & 15.64 & 3.67 & -78.90 & 1.50 & 13.44 & 3.79 & 295.70 & 5.94 & 4.3  \\
 & & H107 & 5293.7 & a & 15.61 & 2.99 & -78.30 & 1.60 & 16.75 & 3.74 & 330.21 & 5.47 & 5.2  \\
 & & H106 & 5444.3 & a & 13.81 & 2.74 & -80.00 & 3.20 & 26.55 & 11.13 & 337.46 & 5.55 & 5.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.36 & 6.73 & \nodata  \\
 & & H104 & 5762.9 & a & 15.48 & 3.06 & -82.00 & 1.50 & 15.51 & 3.76 & 326.38 & 5.30 & 5.1  \\
 & & H103 & 5931.5 & a & 16.54 & 3.51 & -78.90 & 1.60 & 15.79 & 4.17 & 318.05 & 6.11 & 4.8  \\
 & & H102 & 6106.9 & a & 10.41 & 3.09 & -82.30 & 3.00 & 20.43 & 8.06 & 315.78 & 6.03 & 3.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.81 & 8.99 & \nodata  \\
 & & H100 & 6478.8 & a & 15.03 & 3.69 & -82.60 & 1.70 & 14.54 & 4.21 & 295.51 & 6.25 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.42 & 10.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.57 & 7.29 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.01 & 12.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.73 & 7.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.44 & 8.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.07 & 8.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.53 & 8.43 & \nodata  \\
G336.652$-$00.117 & shrds1204 & H88$-$H112 & 7112.0 & a & 16.36 & 1.43 & -127.90 & 0.80 & 18.83 & 1.91 & 118.02 & 2.77 & 11.3  \\
 & & H100$-$H112 & 5198.2 & a & 12.44 & 2.58 & -126.20 & 1.50 & 14.54 & 3.74 & 131.11 & 4.31 & 4.9  \\
 & & H88$-$H95 & 8733.1 & a & 21.00 & 1.78 & -128.90 & 0.80 & 18.36 & 1.80 & 106.97 & 3.42 & 11.7  \\
 & & H106$-$H112 & 4703.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.82 & 5.75 & \nodata  \\
 & & H100$-$H105 & 6070.2 & a & 16.29 & 2.95 & -128.90 & 1.90 & 21.68 & 5.05 & 107.33 & 5.96 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.09 & 10.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.47 & 6.80 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.15 & 9.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.43 & 8.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.30 & 10.16 & \nodata  \\
 & & H92 & 8309.4 & a & 23.84 & 3.37 & -131.20 & 1.60 & 23.51 & 4.53 & 105.77 & 7.00 & 7.3  \\
 & & H91 & 8584.8 & a & 18.23 & 4.56 & -127.90 & 2.20 & 17.68 & 5.56 & 112.04 & 8.39 & 4.0  \\
 & & H89 & 9173.3 & a & 19.11 & 3.87 & -128.40 & 2.20 & 20.95 & 7.20 & 108.43 & 7.19 & 5.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.46 & 8.41 & \nodata  \\
G336.652$-$00.117 & mos021 & H88$-$H112 & 6996.7 & a & 17.66 & 1.57 & -127.60 & 0.80 & 19.17 & 1.98 & 128.34 & 3.07 & 11.2  \\
 & & H100$-$H112 & 5187.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.08 & 4.51 & \nodata  \\
 & & H88$-$H95 & 8722.7 & a & 23.10 & 2.09 & -128.90 & 0.80 & 18.19 & 1.90 & 117.19 & 3.99 & 10.9  \\
 & & H106$-$H112 & 4701.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.51 & 6.07 & \nodata  \\
 & & H100$-$H105 & 6070.0 & a & 17.06 & 3.26 & -128.20 & 2.90 & 26.97 & 10.76 & 114.40 & 6.55 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.46 & 10.44 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.08 & 7.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.70 & 10.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.41 & 9.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.34 & 11.45 & \nodata  \\
 & & H92 & 8309.4 & a & 29.43 & 4.13 & -130.40 & 1.30 & 19.11 & 3.36 & 115.24 & 7.91 & 7.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.95 & 9.69 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.22 & 8.19 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.21 & 9.91 & \nodata  \\
G336.766+00.243 & shrds1205 & H88$-$H112 & 7991.7 & a & 6.88 & 1.16 & -78.70 & 2.00 & 24.14 & 4.91 & 70.33 & 2.52 & 5.9  \\
 & & H100$-$H112 & 6161.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.87 & 4.81 & \nodata  \\
 & & H88$-$H95 & 8807.2 & a & 7.20 & 1.32 & -77.30 & 2.30 & 25.46 & 6.42 & 65.24 & 2.85 & 5.6  \\
 & & H106$-$H112 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.90 & 14.34 & \nodata  \\
 & & H100$-$H105 & 6307.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.53 & 4.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.90 & 14.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.30 & 7.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.36 & 7.28 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.03 & 9.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.81 & 5.90 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.70 & 6.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.74 & 5.47 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.79 & 6.87 & \nodata  \\
G336.854$-$00.018 & shrds1212 & H88$-$H112 & 5987.2 & a & 166.44 & 1.53 & -71.00 & 0.10 & 30.08 & 0.32 & 2097.23 & 3.77 & 107.2  \\
 & & H100$-$H112 & 5463.4 & a & 165.14 & 1.97 & -71.50 & 0.20 & 31.25 & 0.43 & 2228.35 & 4.92 & 83.1  \\
 & & H88$-$H95 & 8561.0 & a & 183.23 & 3.46 & -68.60 & 0.20 & 24.34 & 0.53 & 1452.05 & 7.64 & 52.4  \\
 & & H106$-$H112 & 5016.2 & a & 165.49 & 2.54 & -72.40 & 0.20 & 32.26 & 0.57 & 2330.55 & 6.45 & 64.5  \\
 & & H100$-$H105 & 5978.5 & a & 166.70 & 2.49 & -70.70 & 0.20 & 30.57 & 0.53 & 2110.71 & 6.17 & 66.1  \\
 & & H112 & 4618.8 & a & 156.07 & 6.84 & -72.50 & 0.70 & 30.75 & 1.56 & 2381.83 & 16.97 & 22.6  \\
 & & H111 & 4744.2 & a & 158.67 & 6.89 & -72.10 & 0.70 & 31.28 & 1.57 & 2385.25 & 17.26 & 22.8  \\
 & & H110 & 4874.2 & a & 170.03 & 5.95 & -72.90 & 0.50 & 29.31 & 1.19 & 2294.31 & 14.39 & 28.3  \\
 & & H109 & 5008.9 & a & 167.79 & 5.42 & -72.60 & 0.50 & 31.41 & 1.18 & 2416.08 & 13.58 & 30.7  \\
 & & H108 & 5148.7 & a & 154.36 & 9.57 & -69.60 & 0.90 & 28.02 & 2.03 & 2033.34 & 22.60 & 16.0  \\
 & & H107 & 5293.7 & a & 153.45 & 6.61 & -72.40 & 0.60 & 29.44 & 1.47 & 2253.63 & 16.06 & 23.0  \\
 & & H106 & 5444.3 & a & 152.93 & 5.96 & -70.40 & 0.60 & 29.85 & 1.34 & 2310.61 & 14.58 & 25.4  \\
 & & H105 & 5600.6 & a & 149.89 & 6.69 & -71.50 & 0.60 & 28.32 & 1.47 & 2146.73 & 15.89 & 22.2  \\
 & & H104 & 5762.9 & a & 172.46 & 5.53 & -70.10 & 0.50 & 30.06 & 1.11 & 2161.58 & 13.58 & 30.8  \\
 & & H103 & 5931.5 & a & 169.04 & 5.68 & -70.70 & 0.50 & 29.28 & 1.14 & 2160.51 & 13.76 & 29.4  \\
 & & H102 & 6106.9 & a & 160.14 & 5.66 & -70.30 & 0.50 & 31.34 & 1.29 & 2098.55 & 14.16 & 28.0  \\
 & & H101 & 6289.1 & a & 154.92 & 7.89 & -71.30 & 0.80 & 33.40 & 2.00 & 1943.44 & 20.33 & 19.5  \\
 & & H100 & 6478.8 & a & 188.49 & 6.28 & -70.00 & 0.50 & 30.94 & 1.19 & 2043.39 & 15.63 & 29.7  \\
 & & H94 & 7792.9 & a & 181.84 & 6.74 & -68.50 & 0.50 & 25.58 & 1.10 & 1634.23 & 15.26 & 26.7  \\
 & & H92 & 8309.4 & a & 189.11 & 9.07 & -68.50 & 0.50 & 22.90 & 1.27 & 1600.58 & 19.43 & 20.6  \\
 & & H91 & 8584.8 & a & 186.94 & 7.24 & -68.50 & 0.50 & 24.03 & 1.07 & 1402.74 & 15.89 & 25.5  \\
 & & H89 & 9173.3 & a & 168.46 & 7.87 & -68.80 & 0.50 & 23.85 & 1.29 & 1288.67 & 17.20 & 21.2  \\
 & & H88 & 9487.8 & a & 185.24 & 8.49 & -68.60 & 0.50 & 23.87 & 1.27 & 1224.48 & 18.57 & 21.6  \\
G336.854$-$00.018 & shrds862 & H88$-$H112 & 4775.2 & a & 68.95 & 7.84 & -69.70 & 1.90 & 34.40 & 5.09 & 1469.55 & 19.92 & 9.0  \\
 & & H100$-$H112 & 4775.2 & a & 68.95 & 7.84 & -69.70 & 1.90 & 34.40 & 5.09 & 1469.55 & 19.92 & 9.0  \\
 & & H106$-$H112 & 4775.2 & a & 68.95 & 7.84 & -69.70 & 1.90 & 34.40 & 5.09 & 1469.55 & 19.92 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1527.69 & 36.03 & \nodata  \\
 & & H111 & 4744.2 & a & 66.70 & 16.72 & -65.40 & 3.60 & 26.84 & 12.41 & 1519.62 & 34.54 & 4.4  \\
 & & H110 & 4874.2 & a & 92.06 & 22.93 & -67.00 & 1.80 & 14.42 & 4.46 & 1547.82 & 38.18 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1095.47 & 46.12 & \nodata  \\
G336.854$-$00.018 & mos020 & H88$-$H112 & 5993.6 & a & 147.98 & 1.33 & -72.30 & 0.10 & 28.84 & 0.30 & 1792.63 & 3.21 & 109.5  \\
 & & H100$-$H112 & 5457.8 & a & 145.19 & 1.60 & -72.80 & 0.20 & 29.51 & 0.37 & 1887.43 & 3.88 & 89.9  \\
 & & H88$-$H95 & 8567.1 & a & 166.12 & 3.71 & -70.10 & 0.30 & 24.64 & 0.64 & 1338.76 & 8.25 & 44.3  \\
 & & H106$-$H112 & 5009.3 & a & 141.32 & 2.57 & -73.50 & 0.30 & 28.73 & 0.60 & 1934.33 & 6.18 & 54.3  \\
 & & H100$-$H105 & 5985.7 & a & 144.94 & 2.23 & -71.90 & 0.20 & 28.26 & 0.50 & 1833.33 & 5.30 & 64.3  \\
 & & H112 & 4618.8 & a & 142.12 & 5.72 & -74.00 & 0.60 & 29.47 & 1.38 & 1987.86 & 13.90 & 24.6  \\
 & & H111 & 4744.2 & a & 134.30 & 6.07 & -73.50 & 0.70 & 30.89 & 1.61 & 1967.93 & 15.10 & 21.9  \\
 & & H110 & 4874.2 & a & 149.98 & 5.21 & -74.30 & 0.50 & 27.77 & 1.12 & 1888.51 & 12.29 & 28.5  \\
 & & H109 & 5008.9 & a & 145.49 & 5.58 & -74.00 & 0.60 & 29.43 & 1.31 & 2011.04 & 13.54 & 25.8  \\
 & & H108 & 5148.7 & a & 143.04 & 8.38 & -71.10 & 0.70 & 25.87 & 1.77 & 1685.47 & 19.03 & 16.9  \\
 & & H107 & 5293.7 & a & 137.47 & 5.70 & -73.20 & 0.60 & 27.28 & 1.32 & 1839.94 & 13.30 & 23.9  \\
 & & H106 & 5444.3 & a & 135.05 & 5.58 & -72.10 & 0.60 & 28.39 & 1.36 & 1968.70 & 13.32 & 23.9  \\
 & & H105 & 5600.6 & a & 125.82 & 6.22 & -72.40 & 0.60 & 26.17 & 1.51 & 1787.33 & 14.24 & 20.0  \\
 & & H104 & 5762.9 & a & 153.43 & 4.84 & -71.90 & 0.50 & 30.70 & 1.12 & 1896.27 & 12.02 & 31.3  \\
 & & H103 & 5931.5 & a & 153.89 & 5.35 & -72.00 & 0.50 & 28.87 & 1.16 & 1895.66 & 12.85 & 28.5  \\
 & & H102 & 6106.9 & a & 146.47 & 5.18 & -72.00 & 0.50 & 30.79 & 1.26 & 1839.70 & 12.85 & 28.0  \\
 & & H101 & 6289.1 & a & 131.97 & 7.24 & -72.80 & 0.90 & 33.47 & 2.17 & 1651.02 & 18.63 & 18.1  \\
 & & H100 & 6478.8 & a & 174.34 & 5.82 & -71.40 & 0.50 & 29.35 & 1.13 & 1804.31 & 14.12 & 29.6  \\
 & & H94 & 7792.9 & a & 161.75 & 6.27 & -70.00 & 0.50 & 26.68 & 1.20 & 1470.64 & 14.49 & 25.5  \\
 & & H92 & 8309.4 & a & 172.77 & 8.25 & -70.10 & 0.50 & 23.09 & 1.28 & 1471.10 & 17.74 & 20.7  \\
 & & H91 & 8584.8 & a & 170.96 & 6.32 & -70.20 & 0.40 & 24.09 & 1.03 & 1297.35 & 13.89 & 26.7  \\
 & & H89 & 9173.3 & a & 154.13 & 7.23 & -70.40 & 0.60 & 25.03 & 1.36 & 1218.90 & 16.20 & 21.1  \\
 & & H88 & 9487.8 & a & 169.85 & 7.85 & -70.00 & 0.60 & 24.32 & 1.30 & 1160.00 & 17.32 & 21.4  \\
G336.874+00.139 & shrds1209 & H88$-$H112 & 6343.4 & a & 45.42 & 0.86 & -80.20 & 0.20 & 18.19 & 0.40 & 271.90 & 1.64 & 52.2  \\
 & & H100$-$H112 & 5565.0 & a & 45.08 & 1.06 & -80.20 & 0.20 & 18.18 & 0.49 & 290.51 & 2.03 & 41.9  \\
 & & H88$-$H95 & 8581.1 & a & 46.45 & 1.46 & -80.00 & 0.30 & 18.35 & 0.67 & 218.34 & 2.80 & 31.5  \\
 & & H106$-$H112 & 5075.3 & a & 44.48 & 1.58 & -80.20 & 0.30 & 17.96 & 0.74 & 313.84 & 3.00 & 27.8  \\
 & & H100$-$H105 & 6000.8 & a & 45.71 & 1.32 & -80.20 & 0.30 & 18.45 & 0.61 & 269.70 & 2.53 & 34.3  \\
 & & H111 & 4744.2 & a & 50.18 & 3.75 & -80.50 & 0.50 & 13.91 & 1.20 & 313.16 & 6.27 & 13.2  \\
 & & H110 & 4874.2 & a & 41.97 & 3.47 & -80.20 & 0.70 & 17.25 & 1.65 & 308.96 & 6.46 & 12.0  \\
 & & H109 & 5008.9 & a & 41.83 & 3.02 & -79.70 & 0.80 & 21.93 & 1.83 & 328.53 & 6.35 & 13.7  \\
 & & H108 & 5148.7 & a & 40.58 & 5.37 & -79.20 & 1.20 & 18.36 & 2.82 & 359.77 & 10.29 & 7.5  \\
 & & H107 & 5293.7 & a & 46.86 & 3.41 & -80.30 & 0.70 & 19.40 & 1.63 & 296.29 & 6.73 & 13.6  \\
 & & H106 & 5444.3 & a & 46.28 & 3.22 & -81.20 & 0.60 & 18.34 & 1.48 & 298.55 & 6.19 & 14.2  \\
 & & H105 & 5600.6 & a & 42.17 & 2.88 & -79.80 & 0.70 & 20.35 & 1.61 & 308.92 & 5.83 & 14.5  \\
 & & H104 & 5762.9 & a & 43.19 & 2.79 & -81.30 & 0.60 & 19.35 & 1.44 & 273.75 & 5.50 & 15.3  \\
 & & H103 & 5931.5 & a & 49.47 & 3.19 & -80.00 & 0.50 & 16.60 & 1.24 & 264.55 & 5.82 & 15.3  \\
 & & H102 & 6106.9 & a & 43.53 & 3.02 & -80.10 & 0.60 & 18.18 & 1.46 & 244.23 & 5.77 & 14.2  \\
 & & H101 & 6289.1 & a & 51.55 & 2.83 & -80.30 & 0.50 & 19.19 & 1.22 & 273.74 & 5.55 & 18.0  \\
 & & H100 & 6478.8 & a & 42.98 & 3.51 & -79.80 & 0.70 & 17.73 & 1.67 & 239.44 & 6.61 & 12.1  \\
 & & H94 & 7792.9 & a & 47.07 & 2.66 & -79.80 & 0.60 & 19.93 & 1.30 & 251.20 & 5.31 & 17.5  \\
 & & H92 & 8309.4 & a & 52.56 & 4.07 & -80.40 & 0.70 & 18.92 & 1.69 & 244.10 & 7.94 & 12.8  \\
 & & H91 & 8584.8 & a & 44.66 & 2.87 & -79.90 & 0.60 & 19.20 & 1.43 & 224.33 & 5.64 & 15.4  \\
 & & H89 & 9173.3 & a & 49.03 & 3.35 & -80.10 & 0.50 & 14.35 & 1.13 & 192.13 & 5.69 & 14.5  \\
 & & H88 & 9487.8 & a & 41.08 & 2.88 & -80.10 & 0.70 & 20.05 & 1.63 & 162.26 & 5.78 & 14.1  \\
G336.874+00.139 & mos020 & H88$-$H112 & 6224.2 & a & 73.71 & 1.22 & -80.00 & 0.10 & 17.55 & 0.33 & 429.08 & 2.28 & 59.9  \\
 & & H100$-$H112 & 5546.8 & a & 74.39 & 1.45 & -80.10 & 0.20 & 17.57 & 0.39 & 462.33 & 2.71 & 50.9  \\
 & & H88$-$H95 & 8619.0 & a & 71.37 & 2.17 & -79.80 & 0.30 & 17.49 & 0.61 & 311.50 & 4.06 & 32.5  \\
 & & H106$-$H112 & 5060.0 & a & 73.73 & 2.17 & -80.10 & 0.30 & 17.39 & 0.59 & 499.15 & 4.05 & 33.6  \\
 & & H100$-$H105 & 5997.7 & a & 75.25 & 1.82 & -80.00 & 0.20 & 17.84 & 0.50 & 428.13 & 3.45 & 40.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3340.19 & 84.39 & \nodata  \\
 & & H111 & 4744.2 & a & 78.43 & 4.77 & -80.00 & 0.40 & 15.00 & 1.05 & 466.83 & 8.28 & 16.2  \\
 & & H110 & 4874.2 & a & 72.78 & 4.50 & -79.80 & 0.50 & 16.34 & 1.17 & 458.27 & 8.16 & 16.0  \\
 & & H109 & 5008.9 & a & 67.25 & 4.29 & -79.50 & 0.70 & 21.98 & 1.62 & 489.54 & 9.02 & 15.5  \\
 & & H108 & 5148.7 & a & 57.87 & 7.00 & -79.40 & 1.00 & 17.68 & 2.48 & 523.87 & 13.18 & 8.2  \\
 & & H107 & 5293.7 & a & 71.73 & 4.97 & -80.10 & 0.60 & 17.37 & 1.39 & 452.44 & 9.27 & 14.3  \\
 & & H106 & 5444.3 & a & 82.37 & 4.67 & -80.80 & 0.50 & 16.98 & 1.11 & 456.39 & 8.63 & 17.4  \\
 & & H105 & 5600.6 & a & 66.46 & 3.95 & -79.10 & 0.60 & 19.95 & 1.37 & 470.62 & 7.91 & 16.6  \\
 & & H104 & 5762.9 & a & 74.92 & 4.23 & -80.50 & 0.50 & 18.24 & 1.19 & 435.05 & 8.10 & 17.5  \\
 & & H103 & 5931.5 & a & 81.25 & 4.52 & -80.00 & 0.50 & 16.49 & 1.06 & 438.03 & 8.23 & 17.8  \\
 & & H102 & 6106.9 & a & 74.77 & 4.34 & -80.00 & 0.50 & 17.76 & 1.19 & 387.60 & 8.20 & 17.0  \\
 & & H101 & 6289.1 & a & 82.31 & 4.19 & -80.30 & 0.50 & 18.88 & 1.11 & 433.13 & 8.15 & 19.4  \\
 & & H100 & 6478.8 & a & 71.73 & 5.10 & -79.80 & 0.60 & 17.05 & 1.40 & 382.94 & 9.44 & 13.9  \\
 & & H94 & 7792.9 & a & 76.83 & 4.25 & -79.50 & 0.50 & 18.87 & 1.21 & 380.04 & 8.28 & 17.9  \\
 & & H92 & 8309.4 & a & 88.79 & 7.17 & -80.50 & 0.70 & 17.34 & 1.62 & 361.46 & 13.38 & 12.2  \\
 & & H91 & 8584.8 & a & 67.14 & 4.25 & -79.90 & 0.60 & 17.98 & 1.32 & 313.46 & 8.08 & 15.6  \\
 & & H89 & 9173.3 & a & 70.01 & 4.68 & -79.90 & 0.50 & 14.56 & 1.12 & 268.12 & 8.00 & 14.8  \\
 & & H88 & 9487.8 & a & 62.14 & 4.16 & -79.70 & 0.60 & 18.66 & 1.44 & 223.12 & 8.05 & 14.8  \\
G336.888+00.057 & shrds1212 & H88$-$H112 & 8568.1 & a & 114.26 & 3.12 & -122.40 & 0.30 & 25.13 & 0.79 & 909.68 & 7.00 & 36.2  \\
 & & H88$-$H95 & 8568.1 & a & 115.27 & 3.17 & -122.40 & 0.30 & 25.54 & 0.81 & 909.49 & 7.19 & 35.9  \\
 & & H94 & 7792.9 & a & 112.81 & 5.48 & -123.60 & 0.50 & 22.56 & 1.27 & 953.28 & 11.64 & 20.4  \\
 & & H92 & 8309.4 & a & 124.00 & 7.34 & -122.00 & 0.70 & 25.35 & 1.74 & 931.46 & 16.55 & 16.7  \\
 & & H91 & 8584.8 & a & 121.61 & 6.25 & -121.30 & 0.60 & 24.99 & 1.49 & 924.32 & 14.00 & 19.2  \\
 & & H89 & 9173.3 & a & 107.73 & 5.75 & -121.90 & 0.70 & 27.32 & 1.70 & 887.82 & 13.44 & 18.6  \\
 & & H88 & 9487.8 & a & 107.15 & 6.82 & -121.50 & 0.80 & 25.51 & 1.90 & 817.20 & 15.36 & 15.6  \\
G336.888+00.057 & shrds862 & H88$-$H112 & 5237.7 & a & 47.34 & 1.80 & -122.20 & 0.50 & 26.89 & 1.18 & 650.42 & 4.19 & 26.0  \\
 & & H100$-$H112 & 5237.7 & a & 47.34 & 1.80 & -122.20 & 0.50 & 26.89 & 1.18 & 650.42 & 4.19 & 26.0  \\
 & & H106$-$H112 & 4976.1 & a & 44.56 & 2.26 & -121.50 & 0.70 & 26.24 & 1.55 & 677.25 & 5.19 & 19.5  \\
 & & H100$-$H105 & 5809.8 & a & 53.46 & 3.31 & -123.70 & 0.90 & 28.53 & 2.05 & 591.41 & 7.90 & 16.0  \\
 & & H112 & 4618.8 & a & 45.22 & 5.99 & -123.20 & 1.70 & 26.74 & 4.29 & 709.09 & 13.68 & 7.6  \\
 & & H111 & 4744.2 & a & 46.13 & 6.39 & -123.70 & 1.60 & 24.32 & 4.02 & 697.86 & 13.98 & 7.2  \\
 & & H110 & 4874.2 & a & 55.62 & 6.56 & -120.80 & 1.60 & 27.75 & 3.93 & 707.33 & 15.30 & 8.5  \\
 & & H109 & 5008.9 & a & 54.37 & 9.05 & -118.90 & 2.10 & 24.75 & 6.86 & 576.06 & 18.37 & 6.5  \\
 & & H108 & 5148.7 & a & 32.46 & 7.30 & -112.00 & 4.70 & 38.68 & 14.53 & 673.22 & 18.64 & 4.8  \\
 & & H107 & 5293.7 & a & 41.21 & 7.51 & -125.20 & 2.20 & 24.32 & 5.48 & 666.56 & 16.26 & 5.5  \\
 & & H106 & 5444.3 & a & 51.06 & 7.54 & -120.50 & 1.60 & 22.10 & 4.01 & 647.39 & 15.59 & 6.8  \\
 & & H105 & 5600.6 & a & 59.81 & 7.36 & -124.60 & 1.40 & 23.36 & 3.50 & 708.60 & 15.70 & 8.2  \\
 & & H104 & 5762.9 & a & 55.58 & 5.84 & -123.90 & 2.00 & 38.23 & 5.27 & 662.08 & 15.62 & 9.7  \\
 & & H103 & 5931.5 & a & 39.93 & 7.49 & -122.20 & 2.70 & 28.89 & 7.87 & 468.98 & 16.98 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.06 & 19.60 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.37 & 28.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.60 & 27.43 & \nodata  \\
G336.888+00.057 & mos020 & H88$-$H112 & 5796.8 & a & 106.17 & 0.95 & -123.20 & 0.10 & 25.28 & 0.26 & 804.18 & 2.13 & 111.0  \\
 & & H100$-$H112 & 5279.9 & a & 103.64 & 1.04 & -123.40 & 0.10 & 25.27 & 0.29 & 789.17 & 2.33 & 98.8  \\
 & & H88$-$H95 & 8579.0 & a & 116.54 & 3.14 & -122.20 & 0.30 & 24.20 & 0.75 & 885.97 & 6.92 & 36.7  \\
 & & H106$-$H112 & 4949.9 & a & 98.41 & 1.39 & -123.40 & 0.20 & 25.35 & 0.41 & 825.86 & 3.12 & 70.2  \\
 & & H100$-$H105 & 5964.7 & a & 111.59 & 1.76 & -123.30 & 0.20 & 23.99 & 0.44 & 714.09 & 3.86 & 62.6  \\
 & & H112 & 4618.8 & a & 83.31 & 3.48 & -123.10 & 0.50 & 26.84 & 1.31 & 796.07 & 8.06 & 23.7  \\
 & & H111 & 4744.2 & a & 88.80 & 2.79 & -123.40 & 0.40 & 24.22 & 0.88 & 828.08 & 6.15 & 31.5  \\
 & & H110 & 4874.2 & a & 100.40 & 3.22 & -123.70 & 0.40 & 24.15 & 0.90 & 846.59 & 7.09 & 30.8  \\
 & & H109 & 5008.9 & a & 99.73 & 3.87 & -123.30 & 0.50 & 28.47 & 1.31 & 845.63 & 9.19 & 25.6  \\
 & & H108 & 5148.7 & a & 95.13 & 4.83 & -122.80 & 0.70 & 26.51 & 1.57 & 932.13 & 11.11 & 19.5  \\
 & & H107 & 5293.7 & a & 120.24 & 3.79 & -123.90 & 0.40 & 26.19 & 0.95 & 813.24 & 8.69 & 31.4  \\
 & & H106 & 5444.3 & a & 113.15 & 4.25 & -123.20 & 0.40 & 23.76 & 1.03 & 744.47 & 9.27 & 26.3  \\
 & & H105 & 5600.6 & a & 109.50 & 4.88 & -123.30 & 0.50 & 24.17 & 1.25 & 680.47 & 10.74 & 22.2  \\
 & & H104 & 5762.9 & a & 111.32 & 3.77 & -122.80 & 0.40 & 21.98 & 0.86 & 776.01 & 7.91 & 29.2  \\
 & & H103 & 5931.5 & a & 108.81 & 4.34 & -123.80 & 0.50 & 23.36 & 1.08 & 705.04 & 9.39 & 24.8  \\
 & & H102 & 6106.9 & a & 115.74 & 4.68 & -123.30 & 0.50 & 24.22 & 1.13 & 698.11 & 10.31 & 24.5  \\
 & & H101 & 6289.1 & a & 102.88 & 5.75 & -124.30 & 0.80 & 28.83 & 1.87 & 590.94 & 13.80 & 17.7  \\
 & & H100 & 6478.8 & a & 115.42 & 5.01 & -122.80 & 0.50 & 25.74 & 1.29 & 724.02 & 11.39 & 22.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -169.14 & 37.93 & \nodata  \\
 & & H94 & 7792.9 & a & 117.67 & 5.45 & -123.60 & 0.50 & 22.36 & 1.20 & 904.48 & 11.54 & 21.4  \\
 & & H92 & 8309.4 & a & 127.58 & 7.10 & -121.90 & 0.70 & 25.19 & 1.62 & 906.56 & 15.96 & 17.8  \\
 & & H91 & 8584.8 & a & 123.54 & 6.42 & -121.30 & 0.60 & 24.59 & 1.48 & 895.49 & 14.25 & 19.0  \\
 & & H89 & 9173.3 & a & 110.17 & 5.76 & -122.00 & 0.70 & 26.89 & 1.63 & 872.84 & 13.34 & 19.0  \\
 & & H88 & 9487.8 & a & 110.40 & 6.69 & -121.40 & 0.80 & 25.66 & 1.81 & 801.90 & 15.15 & 16.3  \\
G336.919$-$00.188 & shrds864 & H88$-$H112 & 5270.7 & a & 60.79 & 2.26 & -72.00 & 0.40 & 20.68 & 0.89 & 427.94 & 4.60 & 26.6  \\
 & & H100$-$H112 & 5245.9 & a & 61.21 & 2.30 & -72.00 & 0.40 & 20.65 & 0.90 & 429.42 & 4.68 & 26.3  \\
 & & H88$-$H95 & 7389.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.89 & 35.08 & \nodata  \\
 & & H106$-$H112 & 4988.9 & a & 64.66 & 2.87 & -71.80 & 0.50 & 20.77 & 1.06 & 474.50 & 5.85 & 22.3  \\
 & & H100$-$H105 & 5972.1 & a & 51.27 & 3.73 & -72.70 & 0.70 & 19.93 & 1.68 & 302.23 & 7.45 & 13.6  \\
 & & H112 & 4618.8 & a & 59.70 & 7.43 & -69.80 & 1.20 & 19.98 & 2.89 & 529.42 & 14.84 & 8.0  \\
 & & H111 & 4744.2 & a & 66.88 & 7.36 & -72.70 & 1.00 & 18.68 & 2.39 & 505.97 & 14.23 & 9.0  \\
 & & H110 & 4874.2 & a & 70.90 & 6.90 & -72.30 & 0.80 & 16.99 & 1.93 & 512.54 & 12.70 & 10.2  \\
 & & H109 & 5008.9 & a & 78.63 & 7.97 & -74.30 & 1.00 & 19.39 & 2.29 & 481.77 & 15.68 & 9.8  \\
 & & H108 & 5148.7 & a & 67.00 & 8.70 & -71.40 & 1.10 & 17.51 & 2.69 & 466.24 & 16.19 & 7.7  \\
 & & H107 & 5293.7 & a & 68.75 & 7.05 & -68.80 & 1.00 & 20.16 & 2.45 & 444.62 & 14.07 & 9.7  \\
 & & H106 & 5444.3 & a & 54.50 & 6.02 & -72.60 & 1.50 & 26.87 & 3.65 & 332.43 & 13.72 & 9.1  \\
 & & H105 & 5600.6 & a & 42.12 & 8.52 & -72.90 & 2.90 & 24.50 & 10.51 & 320.74 & 16.40 & 5.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.34 & 18.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.59 & 16.37 & \nodata  \\
 & & H102 & 6106.9 & a & 69.26 & 7.70 & -73.30 & 1.20 & 21.51 & 2.79 & 266.35 & 15.95 & 8.9  \\
 & & H101 & 6289.1 & a & 54.19 & 12.53 & -72.80 & 1.50 & 13.65 & 3.84 & 320.47 & 20.43 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.94 & 23.73 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.63 & 33.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.71 & 41.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -81.13 & 46.54 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -70.65 & 50.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -28.99 & 73.13 & \nodata  \\
G336.919$-$00.188 & mos020 & H88$-$H112 & 5531.7 & a & 23.58 & 1.67 & -73.20 & 0.60 & 17.00 & 1.39 & 203.62 & 3.08 & 14.0  \\
 & & H100$-$H112 & 5241.3 & a & 23.58 & 1.81 & -72.90 & 0.60 & 16.96 & 1.50 & 217.57 & 3.34 & 12.9  \\
 & & H88$-$H95 & 8281.5 & a & 23.39 & 3.36 & -76.50 & 1.10 & 14.99 & 2.55 & 72.46 & 5.79 & 6.9  \\
 & & H106$-$H112 & 5022.6 & a & 24.03 & 2.25 & -72.70 & 0.70 & 16.33 & 1.77 & 250.86 & 4.07 & 10.6  \\
 & & H100$-$H105 & 5893.2 & a & 22.09 & 2.53 & -73.80 & 1.00 & 17.12 & 2.27 & 118.67 & 4.69 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.25 & 11.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.23 & 11.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.97 & 10.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.27 & 11.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.26 & 9.69 & \nodata  \\
 & & H107 & 5293.7 & a & 32.47 & 5.69 & -73.80 & 1.20 & 14.35 & 2.95 & 235.11 & 9.61 & 5.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.30 & 11.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.32 & 10.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.83 & 11.91 & \nodata  \\
 & & H103 & 5931.5 & a & 36.61 & 6.38 & -72.70 & 1.20 & 13.75 & 2.77 & 114.08 & 10.59 & 5.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.75 & 10.62 & \nodata  \\
 & & H101 & 6289.1 & a & 23.77 & 5.70 & -71.00 & 2.60 & 20.03 & 8.03 & 37.34 & 10.52 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.94 & 10.92 & \nodata  \\
 & & H95 & 7550.6 & a & 33.64 & 8.18 & -78.30 & 1.80 & 15.17 & 4.69 & 76.99 & 13.88 & 4.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.11 & 13.30 & \nodata  \\
 & & H92 & 8309.4 & a & 37.26 & 8.20 & -76.30 & 1.50 & 14.26 & 3.86 & 87.65 & 13.60 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.44 & 13.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.56 & 14.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.41 & 12.87 & \nodata  \\
G336.990$-$00.021 & shrds862 & H88$-$H112 & 6032.5 & a & 32.62 & 0.58 & -117.20 & 0.30 & 32.16 & 0.82 & 455.99 & 1.43 & 57.4  \\
 & & H88$-$H112 & 6032.5 & b & 8.62 & 0.75 & -80.80 & 0.90 & 18.48 & 2.16 & 455.99 & 1.43 & 11.5  \\
 & & H100$-$H112 & 5466.9 & a & 31.14 & 0.68 & -117.90 & 0.40 & 31.96 & 1.06 & 470.23 & 1.67 & 46.7  \\
 & & H100$-$H112 & 5466.9 & b & 9.14 & 0.82 & -80.90 & 1.10 & 21.11 & 2.72 & 470.23 & 1.67 & 11.1  \\
 & & H88$-$H95 & 8505.3 & a & 42.47 & 1.13 & -115.20 & 0.50 & 32.88 & 1.18 & 393.47 & 2.82 & 38.2  \\
 & & H88$-$H95 & 8505.3 & b & 8.41 & 1.69 & -80.00 & 1.50 & 14.28 & 3.62 & 393.47 & 2.82 & 5.0  \\
 & & H106$-$H112 & 5044.3 & a & 28.68 & 0.95 & -118.60 & 0.60 & 32.03 & 1.44 & 496.66 & 2.34 & 30.8  \\
 & & H106$-$H112 & 5044.3 & b & 9.99 & 1.26 & -81.50 & 1.20 & 17.15 & 2.81 & 496.66 & 2.34 & 7.8  \\
 & & H100$-$H105 & 5976.4 & a & 33.08 & 0.97 & -117.40 & 0.80 & 30.47 & 1.71 & 438.56 & 2.32 & 34.9  \\
 & & H100$-$H105 & 5976.4 & b & 7.58 & 1.00 & -81.00 & 3.30 & 29.01 & 7.14 & 438.56 & 2.32 & 7.8  \\
 & & H112 & 4618.8 & a & 28.91 & 2.68 & -120.30 & 1.30 & 28.56 & 3.21 & 476.41 & 6.33 & 10.8  \\
 & & H111 & 4744.2 & a & 21.81 & 2.12 & -120.70 & 1.70 & 36.05 & 4.22 & 503.31 & 5.63 & 10.3  \\
 & & H110 & 4874.2 & a & 25.58 & 2.29 & -117.60 & 1.50 & 34.34 & 3.99 & 515.57 & 5.82 & 11.4  \\
 & & H109 & 5008.9 & a & 29.90 & 2.49 & -116.50 & 1.30 & 30.95 & 3.07 & 449.77 & 6.14 & 12.0  \\
 & & H108 & 5148.7 & a & 27.84 & 2.45 & -116.40 & 1.70 & 39.82 & 4.37 & 497.80 & 6.78 & 11.5  \\
 & & H107 & 5293.7 & a & 28.57 & 1.84 & -115.30 & 1.40 & 43.89 & 3.55 & 508.54 & 5.34 & 15.7  \\
 & & H106 & 5444.3 & a & 28.22 & 1.99 & -117.20 & 1.30 & 36.84 & 3.11 & 509.07 & 5.35 & 14.2  \\
 & & H105 & 5600.6 & a & 27.45 & 1.93 & -117.50 & 1.40 & 40.12 & 3.51 & 460.33 & 5.37 & 14.3  \\
 & & H104 & 5762.9 & a & 28.81 & 1.89 & -113.70 & 1.30 & 40.96 & 3.41 & 471.24 & 5.28 & 15.4  \\
 & & H103 & 5931.5 & a & 31.02 & 1.93 & -115.20 & 1.20 & 38.18 & 2.84 & 442.89 & 5.28 & 16.1  \\
 & & H102 & 6106.9 & a & 34.40 & 1.80 & -116.20 & 0.90 & 36.66 & 2.26 & 427.80 & 4.86 & 19.0  \\
 & & H101 & 6289.1 & a & 32.00 & 2.88 & -116.20 & 1.20 & 28.30 & 2.96 & 336.01 & 6.84 & 11.0  \\
 & & H100 & 6478.8 & a & 35.83 & 2.48 & -116.40 & 1.00 & 30.80 & 2.52 & 438.06 & 6.12 & 14.4  \\
 & & H95 & 7550.6 & a & 37.17 & 4.72 & -108.40 & 1.60 & 25.38 & 3.77 & 264.92 & 10.62 & 7.8  \\
 & & H94 & 7792.9 & a & 38.07 & 2.73 & -117.80 & 1.20 & 35.38 & 3.26 & 435.56 & 7.06 & 14.2  \\
 & & H93 & 8045.6 & a & 32.35 & 5.94 & -109.60 & 1.50 & 16.65 & 3.55 & 228.94 & 10.83 & 5.4  \\
 & & H92 & 8309.4 & a & 39.77 & 2.69 & -113.30 & 1.30 & 38.50 & 3.10 & 405.69 & 7.42 & 14.7  \\
 & & H91 & 8584.8 & a & 44.51 & 2.45 & -114.00 & 1.00 & 38.23 & 2.51 & 403.68 & 6.72 & 18.1  \\
 & & H89 & 9173.3 & a & 47.43 & 3.07 & -115.80 & 0.90 & 29.81 & 2.24 & 404.68 & 7.50 & 15.3  \\
 & & H88 & 9487.8 & a & 47.72 & 3.16 & -114.40 & 1.10 & 34.92 & 2.69 & 395.11 & 8.35 & 15.0  \\
G336.990$-$00.021 & mos020 & H88$-$H112 & 5757.6 & a & 43.24 & 3.29 & -123.60 & 0.30 & 23.12 & 1.37 & 698.68 & 2.12 & 43.5  \\
 & & H88$-$H112 & 5757.6 & b & 14.95 & 1.15 & -96.00 & 4.70 & 53.92 & 6.93 & 698.68 & 2.12 & 23.0  \\
 & & H100$-$H112 & 5398.4 & a & 43.06 & 3.47 & -123.90 & 0.30 & 22.32 & 1.43 & 722.61 & 2.27 & 39.7  \\
 & & H100$-$H112 & 5398.4 & b & 14.49 & 1.13 & -96.10 & 5.00 & 53.15 & 8.06 & 722.61 & 2.27 & 20.6  \\
 & & H88$-$H95 & 8464.7 & a & 54.75 & 6.12 & -120.80 & 1.60 & 29.98 & 2.47 & 518.53 & 4.75 & 28.0  \\
 & & H88$-$H95 & 8464.7 & b & 15.45 & 2.55 & -86.60 & 9.20 & 43.15 & 15.17 & 518.53 & 4.75 & 9.5  \\
 & & H106$-$H112 & 5010.8 & a & 40.81 & 2.69 & -124.30 & 0.50 & 19.65 & 1.46 & 799.82 & 3.15 & 25.4  \\
 & & H106$-$H112 & 5010.8 & b & 16.60 & 1.65 & -103.50 & 3.70 & 59.57 & 5.29 & 799.82 & 3.15 & 18.0  \\
 & & H100$-$H105 & 5948.8 & a & 44.46 & 4.00 & -122.90 & 0.70 & 24.80 & 1.71 & 613.06 & 3.17 & 30.9  \\
 & & H100$-$H105 & 5948.8 & b & 14.07 & 1.15 & -88.40 & 5.80 & 48.85 & 12.46 & 613.06 & 3.17 & 13.7  \\
 & & H112 & 4618.8 & a & 49.19 & 3.21 & -121.60 & 0.90 & 29.47 & 2.26 & 797.69 & 7.78 & 15.2  \\
 & & H111 & 4744.2 & a & 37.02 & 2.64 & -122.70 & 1.20 & 33.88 & 2.83 & 836.46 & 6.85 & 13.9  \\
 & & H110 & 4874.2 & a & 47.85 & 3.56 & -122.00 & 0.90 & 24.59 & 2.16 & 864.47 & 7.86 & 13.4  \\
 & & H109 & 5008.9 & a & 38.37 & 2.90 & -117.40 & 1.30 & 34.83 & 3.11 & 600.03 & 7.60 & 13.2  \\
 & & H108 & 5148.7 & a & 57.67 & 4.87 & -123.40 & 1.00 & 24.70 & 2.60 & 832.38 & 10.61 & 12.0  \\
 & & H107 & 5293.7 & a & 54.21 & 3.01 & -121.10 & 0.90 & 32.16 & 2.14 & 855.88 & 7.56 & 18.0  \\
 & & H106 & 5444.3 & a & 47.77 & 3.49 & -122.10 & 0.90 & 25.59 & 2.18 & 772.15 & 7.88 & 13.6  \\
 & & H105 & 5600.6 & a & 44.58 & 2.71 & -121.00 & 1.00 & 34.35 & 2.46 & 663.35 & 7.09 & 16.3  \\
 & & H104 & 5762.9 & a & 46.20 & 2.93 & -118.70 & 1.00 & 32.07 & 2.42 & 671.40 & 7.35 & 15.8  \\
 & & H103 & 5931.5 & a & 41.40 & 2.58 & -119.00 & 1.10 & 36.29 & 2.75 & 607.56 & 6.88 & 16.1  \\
 & & H102 & 6106.9 & a & 45.44 & 2.73 & -120.20 & 1.00 & 34.52 & 2.43 & 593.84 & 7.16 & 16.5  \\
 & & H101 & 6289.1 & a & 37.81 & 3.81 & -117.80 & 1.40 & 29.08 & 3.48 & 406.06 & 9.12 & 9.9  \\
 & & H100 & 6478.8 & a & 48.39 & 3.69 & -120.10 & 1.20 & 32.48 & 2.96 & 606.93 & 9.34 & 13.1  \\
 & & H95 & 7550.6 & a & 37.65 & 6.53 & -107.20 & 2.00 & 23.73 & 5.03 & 257.43 & 14.00 & 5.8  \\
 & & H94 & 7792.9 & a & 59.62 & 5.43 & -122.20 & 1.30 & 28.38 & 3.50 & 634.06 & 12.39 & 11.3  \\
 & & H93 & 8045.6 & a & 28.35 & 7.47 & -110.30 & 2.50 & 18.76 & 7.47 & 195.23 & 13.52 & 4.0  \\
 & & H92 & 8309.4 & a & 51.95 & 4.94 & -117.30 & 1.70 & 36.78 & 4.64 & 542.34 & 12.94 & 10.8  \\
 & & H91 & 8584.8 & a & 53.95 & 3.71 & -115.20 & 1.70 & 48.45 & 4.37 & 538.00 & 11.20 & 14.8  \\
 & & H89 & 9173.3 & a & 65.84 & 5.67 & -119.00 & 1.30 & 30.14 & 3.11 & 535.95 & 13.77 & 11.6  \\
 & & H88 & 9487.8 & a & 63.56 & 5.54 & -116.80 & 1.50 & 36.23 & 3.82 & 524.28 & 14.74 & 11.5  \\
G337.004+00.322 & shrds865 & H88$-$H112 & 6170.0 & a & 20.96 & 1.63 & -60.60 & 0.90 & 22.88 & 2.08 & 254.69 & 3.48 & 12.8  \\
 & & H100$-$H112 & 5476.1 & a & 17.24 & 1.82 & -60.60 & 1.40 & 26.74 & 3.57 & 252.43 & 4.10 & 9.6  \\
 & & H88$-$H95 & 8493.7 & a & 31.10 & 3.68 & -61.00 & 1.20 & 21.56 & 2.97 & 262.07 & 7.62 & 8.4  \\
 & & H106$-$H112 & 5023.8 & a & 15.80 & 2.77 & -60.70 & 2.10 & 23.40 & 5.94 & 240.46 & 5.66 & 6.0  \\
 & & H100$-$H105 & 5998.6 & a & 19.32 & 2.45 & -60.30 & 1.80 & 28.31 & 4.38 & 266.30 & 5.74 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.83 & 14.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.34 & 13.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.02 & 13.54 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.05 & 12.96 & \nodata  \\
 & & H108 & 5148.7 & a & 26.15 & 8.38 & -59.50 & 4.90 & 28.90 & 16.90 & 245.32 & 17.98 & 3.5  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.91 & 13.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.37 & 13.54 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.34 & 13.43 & \nodata  \\
 & & H104 & 5762.9 & a & 29.70 & 7.44 & -60.00 & 2.10 & 17.50 & 5.29 & 269.95 & 13.76 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.38 & 16.35 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.82 & 14.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.96 & 17.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.69 & 14.81 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.39 & 20.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.06 & 15.72 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.02 & 25.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.20 & 17.67 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.37 & 17.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.57 & 17.20 & \nodata  \\
G337.091$-$00.965 & shrds867 & H88$-$H112 & 5885.7 & a & 10.41 & 1.57 & -46.40 & 1.30 & 17.07 & 2.99 & 77.51 & 2.91 & 6.5  \\
 & & H100$-$H112 & 5461.0 & a & 11.11 & 1.71 & -46.60 & 1.40 & 18.41 & 3.28 & 81.95 & 3.28 & 6.4  \\
 & & H88$-$H95 & 8008.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.25 & 5.91 & \nodata  \\
 & & H106$-$H112 & 5022.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.06 & 4.75 & \nodata  \\
 & & H100$-$H105 & 6001.2 & a & 10.93 & 2.36 & -46.60 & 2.30 & 20.49 & 6.26 & 74.63 & 4.56 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.76 & 13.89 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.52 & 12.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.86 & 11.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.18 & 14.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.07 & 11.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.29 & 12.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.73 & 12.95 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.81 & 11.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.68 & 11.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.60 & 12.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.67 & 11.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.65 & 11.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.73 & 12.87 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.51 & 11.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.97 & 12.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.19 & 14.42 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.58 & 11.68 & \nodata  \\
G337.091$-$00.965 & shrds868 & H88$-$H112 & 5309.8 & a & 12.19 & 1.44 & -44.50 & 1.30 & 22.29 & 3.16 & 113.09 & 3.02 & 8.4  \\
 & & H100$-$H112 & 5284.5 & a & 12.40 & 1.48 & -44.60 & 1.30 & 22.45 & 3.21 & 113.17 & 3.10 & 8.4  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.41 & 25.84 & \nodata  \\
 & & H106$-$H112 & 4976.1 & a & 11.89 & 1.84 & -45.00 & 1.50 & 20.37 & 3.70 & 118.19 & 3.70 & 6.4  \\
 & & H100$-$H105 & 5996.4 & a & 14.68 & 2.49 & -43.60 & 2.00 & 23.85 & 5.33 & 101.45 & 5.25 & 6.0  \\
 & & H112 & 4618.8 & a & 14.39 & 5.41 & -43.20 & 2.30 & 12.55 & 5.59 & 116.82 & 8.52 & 2.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.06 & 10.33 & \nodata  \\
 & & H110 & 4874.2 & a & 20.10 & 4.71 & -48.00 & 2.20 & 18.78 & 5.72 & 118.38 & 8.86 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.63 & 8.57 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.43 & 11.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.96 & 11.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.57 & 10.78 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.66 & 17.79 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.44 & 10.72 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.99 & 10.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.06 & 11.44 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.83 & 13.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.62 & 13.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.41 & 25.84 & \nodata  \\
G337.091$-$00.965 & mos019 & H88$-$H112 & 5734.6 & a & 13.59 & 1.80 & -46.40 & 1.10 & 17.33 & 2.65 & 105.52 & 3.36 & 7.5  \\
 & & H100$-$H112 & 5397.6 & a & 14.20 & 1.95 & -46.60 & 1.20 & 17.86 & 2.83 & 110.98 & 3.68 & 7.2  \\
 & & H88$-$H95 & 7993.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.63 & 7.23 & \nodata  \\
 & & H106$-$H112 & 5010.4 & a & 14.02 & 2.77 & -46.10 & 1.50 & 15.45 & 3.54 & 118.79 & 4.88 & 5.0  \\
 & & H100$-$H105 & 5984.7 & a & 13.81 & 2.62 & -47.40 & 2.00 & 21.20 & 4.95 & 98.93 & 5.31 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.80 & 13.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.95 & 13.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.56 & 12.27 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.43 & 14.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.50 & 11.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.60 & 13.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.95 & 13.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.15 & 12.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.49 & 12.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.36 & 14.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.04 & 13.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.13 & 13.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.41 & 15.20 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.74 & 14.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.78 & 14.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.86 & 17.56 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.54 & 14.54 & \nodata  \\
G337.113$-$01.049 & shrds868 & H88$-$H112 & 6377.9 & a & 5.25 & 0.39 & -43.90 & 0.80 & 21.75 & 1.87 & 47.99 & 0.82 & 13.3  \\
 & & H100$-$H112 & 5535.9 & a & 4.30 & 0.49 & -43.20 & 1.40 & 25.55 & 3.49 & 51.48 & 1.08 & 8.9  \\
 & & H88$-$H95 & 8707.0 & a & 7.31 & 0.84 & -44.10 & 1.10 & 19.02 & 2.53 & 38.36 & 1.64 & 8.6  \\
 & & H106$-$H112 & 4984.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.24 & 1.72 & \nodata  \\
 & & H100$-$H105 & 6082.4 & a & 5.49 & 0.67 & -43.50 & 1.40 & 24.02 & 3.49 & 50.70 & 1.46 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.96 & 4.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.38 & 4.76 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.06 & 3.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.68 & 3.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.19 & 4.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.64 & 4.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.53 & 4.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.50 & 6.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.93 & 3.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.25 & 3.53 & \nodata  \\
 & & H102 & 6106.9 & a & 7.49 & 1.93 & -45.30 & 2.40 & 18.84 & 6.72 & 50.55 & 3.58 & 4.0  \\
 & & H101 & 6289.1 & a & 11.90 & 2.44 & -43.80 & 1.10 & 10.98 & 2.60 & 48.95 & 3.63 & 4.8  \\
 & & H100 & 6478.8 & a & 7.97 & 2.06 & -44.10 & 2.00 & 16.22 & 5.06 & 48.49 & 3.66 & 3.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.75 & 3.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.29 & 5.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.68 & 3.63 & \nodata  \\
 & & H89 & 9173.3 & a & 8.84 & 1.74 & -42.50 & 2.00 & 21.04 & 5.49 & 34.97 & 3.44 & 5.2  \\
 & & H88 & 9487.8 & a & 8.16 & 1.67 & -45.30 & 1.70 & 16.98 & 4.16 & 34.11 & 3.05 & 4.9  \\
G337.113$-$01.049 & mos019 & H88$-$H112 & 6408.9 & a & 5.81 & 0.45 & -44.50 & 0.80 & 20.70 & 1.84 & 51.64 & 0.91 & 12.9  \\
 & & H100$-$H112 & 5555.6 & a & 4.64 & 0.54 & -44.00 & 1.40 & 25.19 & 3.54 & 55.06 & 1.20 & 8.6  \\
 & & H88$-$H95 & 8696.5 & a & 8.22 & 0.96 & -44.00 & 1.00 & 17.98 & 2.43 & 42.48 & 1.82 & 8.5  \\
 & & H106$-$H112 & 5003.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.57 & 1.87 & \nodata  \\
 & & H100$-$H105 & 6093.6 & a & 5.70 & 0.73 & -43.30 & 1.60 & 24.80 & 3.81 & 54.60 & 1.61 & 7.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.62 & 4.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.76 & 5.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.43 & 4.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.58 & 4.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.58 & 4.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.28 & 4.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.20 & 4.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.69 & 6.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.86 & 4.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.23 & 4.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.64 & 3.90 & \nodata  \\
 & & H101 & 6289.1 & a & 11.94 & 2.59 & -43.90 & 1.20 & 11.18 & 2.80 & 52.97 & 3.88 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.42 & 3.86 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.14 & 43.28 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.67 & 3.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.57 & 6.51 & \nodata  \\
 & & H91 & 8584.8 & a & 9.67 & 2.25 & -46.30 & 1.90 & 16.52 & 5.17 & 42.44 & 3.94 & 4.4  \\
 & & H89 & 9173.3 & a & 9.37 & 1.99 & -42.70 & 2.30 & 21.55 & 6.64 & 38.62 & 3.91 & 4.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.98 & 3.39 & \nodata  \\
G337.120$-$00.180 & shrds864 & H88$-$H112 & 4771.8 & a & 425.53 & 20.57 & -73.60 & 0.80 & 32.52 & 1.84 & 7993.74 & 52.35 & 20.5  \\
 & & H100$-$H112 & 4771.8 & a & 425.53 & 20.57 & -73.60 & 0.80 & 32.52 & 1.84 & 7993.74 & 52.35 & 20.5  \\
 & & H106$-$H112 & 4771.8 & a & 425.53 & 20.57 & -73.60 & 0.80 & 32.52 & 1.84 & 7993.74 & 52.35 & 20.5  \\
 & & H112 & 4618.8 & a & 476.06 & 38.90 & -74.80 & 1.10 & 26.44 & 2.51 & 8021.71 & 89.38 & 12.1  \\
 & & H111 & 4744.2 & a & 422.50 & 38.03 & -72.90 & 1.70 & 38.87 & 4.65 & 7784.63 & 102.22 & 11.4  \\
 & & H110 & 4874.2 & a & 432.85 & 41.71 & -72.90 & 1.60 & 32.99 & 3.87 & 8175.27 & 105.66 & 10.4  \\
 & & H109 & 5008.9 & a & 323.95 & 54.46 & -71.90 & 2.90 & 34.13 & 8.34 & 7949.21 & 134.37 & 6.2  \\
G337.120$-$00.180 & shrds869 & H88$-$H112 & 4730.6 & a & 394.32 & 8.74 & -74.40 & 0.40 & 35.17 & 0.90 & 7239.94 & 23.21 & 44.6  \\
 & & H100$-$H112 & 4730.6 & a & 393.97 & 8.78 & -74.50 & 0.40 & 35.13 & 0.90 & 7240.11 & 23.30 & 44.4  \\
 & & H106$-$H112 & 4730.6 & a & 395.50 & 9.03 & -74.50 & 0.40 & 34.99 & 0.93 & 7239.75 & 23.89 & 43.4  \\
 & & H112 & 4618.8 & a & 391.58 & 13.08 & -74.20 & 0.60 & 33.95 & 1.31 & 7048.45 & 34.12 & 29.6  \\
 & & H111 & 4744.2 & a & 363.11 & 15.10 & -75.20 & 0.70 & 33.71 & 1.63 & 7299.91 & 39.22 & 23.8  \\
 & & H110 & 4874.2 & a & 415.53 & 16.37 & -74.10 & 0.70 & 35.68 & 1.63 & 7467.71 & 43.74 & 25.1  \\
G337.120$-$00.180 & shrds870 & H88$-$H112 & 4824.9 & a & 464.88 & 8.88 & -74.10 & 0.30 & 32.32 & 0.71 & 8157.18 & 22.62 & 51.7  \\
 & & H100$-$H112 & 4824.9 & a & 463.08 & 9.42 & -74.00 & 0.30 & 32.01 & 0.75 & 8159.94 & 23.87 & 48.6  \\
 & & H106$-$H112 & 4824.9 & a & 461.99 & 9.47 & -74.10 & 0.30 & 31.84 & 0.75 & 8157.55 & 23.93 & 48.2  \\
 & & H112 & 4618.8 & a & 429.43 & 15.37 & -73.90 & 0.60 & 33.80 & 1.40 & 8147.47 & 39.99 & 27.6  \\
 & & H111 & 4744.2 & a & 442.47 & 18.20 & -74.10 & 0.70 & 33.41 & 1.59 & 8323.26 & 47.09 & 24.0  \\
 & & H110 & 4874.2 & a & 511.95 & 19.30 & -74.40 & 0.60 & 30.74 & 1.34 & 8362.56 & 47.94 & 26.2  \\
 & & H109 & 5008.9 & a & 518.92 & 40.58 & -73.20 & 1.00 & 26.71 & 2.44 & 7920.15 & 93.59 & 12.7  \\
 & & H108 & 5148.7 & a & 519.22 & 42.88 & -74.60 & 1.20 & 29.87 & 3.00 & 8375.84 & 103.43 & 12.1  \\
 & & H107 & 5293.7 & a & 512.95 & 23.70 & -73.60 & 0.70 & 32.09 & 1.72 & 8586.40 & 59.98 & 21.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 3.27 & \nodata  \\
G337.138+00.008 & shrds869 & H88$-$H112 & 5557.7 & a & 6.08 & 0.65 & -116.70 & 1.50 & 27.64 & 3.63 & 96.09 & 1.51 & 9.4  \\
 & & H88$-$H112 & 5557.7 & b & 5.91 & 0.65 & -68.50 & 1.50 & 27.27 & 3.70 & 96.09 & 1.51 & 9.0  \\
 & & H100$-$H112 & 5188.1 & a & 6.29 & 0.72 & -117.00 & 1.60 & 26.76 & 3.89 & 98.05 & 1.66 & 8.7  \\
 & & H100$-$H112 & 5188.1 & b & 5.35 & 0.68 & -68.60 & 1.90 & 30.28 & 4.90 & 98.05 & 1.66 & 7.8  \\
 & & H88$-$H95 & 8237.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.47 & 4.38 & \nodata  \\
 & & H106$-$H112 & 4934.4 & a & 5.98 & 0.91 & -115.90 & 2.00 & 25.66 & 4.95 & 113.90 & 2.05 & 6.5  \\
 & & H106$-$H112 & 4934.4 & b & 5.08 & 0.85 & -68.50 & 2.50 & 29.70 & 6.25 & 113.90 & 2.05 & 6.0  \\
 & & H100$-$H105 & 6014.4 & a & 8.13 & 1.05 & -119.50 & 1.60 & 24.10 & 3.91 & 46.57 & 2.30 & 7.7  \\
 & & H100$-$H105 & 6014.4 & b & 6.23 & 0.89 & -70.10 & 2.50 & 34.67 & 6.23 & 46.57 & 2.30 & 7.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.81 & 4.79 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.52 & 5.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.25 & 4.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.44 & 5.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.47 & 11.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.53 & 5.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.40 & 5.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.52 & 5.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.86 & 5.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.63 & 5.61 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.62 & 5.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.45 & 5.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.98 & 6.72 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.64 & 9.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.37 & 8.76 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.69 & 10.62 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.31 & 10.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.41 & 11.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.72 & 12.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.61 & 16.38 & \nodata  \\
G337.170$-$00.059 & shrds869 & H88$-$H112 & 6443.3 & a & 35.14 & 0.59 & -69.90 & 0.20 & 20.54 & 0.41 & 412.06 & 1.20 & 58.9  \\
 & & H88$-$H112 & 6443.3 & b & 18.58 & 0.52 & -113.60 & 0.40 & 26.55 & 0.89 & 412.06 & 1.20 & 35.4  \\
 & & H100$-$H112 & 5606.6 & a & 32.99 & 0.72 & -69.90 & 0.20 & 20.63 & 0.54 & 427.24 & 1.46 & 45.5  \\
 & & H100$-$H112 & 5606.6 & b & 17.26 & 0.64 & -113.00 & 0.50 & 26.68 & 1.18 & 427.24 & 1.46 & 27.1  \\
 & & H88$-$H95 & 8384.0 & a & 39.79 & 1.04 & -69.80 & 0.30 & 20.29 & 0.62 & 377.26 & 2.08 & 38.1  \\
 & & H88$-$H95 & 8384.0 & b & 21.40 & 0.94 & -114.60 & 0.50 & 24.67 & 1.27 & 377.26 & 2.08 & 22.6  \\
 & & H106$-$H112 & 5046.4 & a & 30.23 & 1.08 & -70.00 & 0.40 & 20.04 & 0.86 & 430.03 & 2.15 & 27.9  \\
 & & H106$-$H112 & 5046.4 & b & 15.61 & 0.94 & -112.60 & 0.80 & 26.66 & 1.94 & 430.03 & 2.15 & 16.6  \\
 & & H100$-$H105 & 6038.6 & a & 34.63 & 0.92 & -69.90 & 0.30 & 20.70 & 0.66 & 425.21 & 1.87 & 37.2  \\
 & & H100$-$H105 & 6038.6 & b & 18.05 & 0.83 & -113.30 & 0.60 & 26.01 & 1.42 & 425.21 & 1.87 & 21.7  \\
 & & H112 & 4618.8 & a & 27.76 & 2.49 & -68.10 & 1.10 & 23.99 & 2.50 & 442.39 & 5.45 & 11.0  \\
 & & H111 & 4744.2 & a & 26.23 & 2.77 & -71.10 & 1.00 & 19.66 & 2.40 & 443.24 & 5.49 & 9.4  \\
 & & H110 & 4874.2 & a & 27.81 & 2.71 & -70.70 & 0.90 & 17.81 & 2.00 & 445.12 & 5.12 & 10.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.18 & 8.42 & \nodata  \\
 & & H108 & 5148.7 & a & 26.72 & 3.93 & -71.20 & 1.30 & 17.82 & 3.07 & 393.93 & 7.39 & 6.8  \\
 & & H107 & 5293.7 & a & 19.88 & 1.18 & -79.60 & 2.20 & 67.92 & 5.93 & 422.94 & 4.15 & 17.5  \\
 & & H106 & 5444.3 & a & 17.52 & 1.41 & -80.40 & 4.10 & 78.19 & 12.87 & 432.27 & 5.02 & 13.7  \\
 & & H105 & 5600.6 & a & 18.70 & 1.35 & -80.80 & 2.70 & 69.34 & 7.77 & 433.57 & 4.73 & 14.6  \\
 & & H104 & 5762.9 & a & 36.81 & 2.30 & -69.70 & 0.70 & 22.09 & 1.59 & 430.12 & 4.83 & 15.9  \\
 & & H103 & 5931.5 & a & 16.28 & 1.08 & -81.70 & 3.10 & 80.03 & 9.34 & 419.78 & 3.99 & 16.1  \\
 & & H102 & 6106.9 & a & 20.60 & 1.09 & -80.30 & 2.80 & 87.24 & 8.68 & 429.20 & 4.14 & 20.6  \\
 & & H101 & 6289.1 & a & 19.90 & 1.30 & -79.70 & 2.80 & 71.55 & 8.04 & 430.04 & 4.56 & 16.4  \\
 & & H100 & 6478.8 & a & 18.52 & 1.31 & -78.00 & 2.30 & 60.44 & 6.18 & 410.81 & 4.38 & 14.5  \\
 & & H95 & 7550.6 & a & 20.67 & 1.56 & -77.30 & 2.70 & 62.96 & 7.67 & 403.89 & 5.19 & 14.0  \\
 & & H94 & 7792.9 & a & 40.05 & 2.73 & -69.80 & 0.60 & 18.47 & 1.45 & 397.97 & 5.25 & 14.5  \\
 & & H93 & 8045.6 & a & 20.21 & 1.37 & -78.70 & 2.80 & 72.06 & 8.17 & 389.96 & 4.83 & 15.7  \\
 & & H92 & 8309.4 & a & 22.67 & 1.36 & -83.40 & 3.00 & 88.39 & 10.11 & 378.66 & 5.11 & 18.5  \\
 & & H91 & 8584.8 & a & 35.99 & 2.44 & -70.40 & 0.80 & 23.02 & 1.82 & 362.49 & 5.23 & 14.6  \\
 & & H89 & 9173.3 & a & 22.66 & 1.49 & -80.50 & 3.10 & 78.96 & 9.23 & 357.09 & 5.43 & 16.4  \\
 & & H88 & 9487.8 & a & 40.05 & 2.41 & -69.10 & 0.60 & 21.10 & 1.47 & 342.69 & 4.95 & 16.5  \\
G337.170$-$00.059 & mos018 & H88$-$H112 & 6283.2 & a & 46.43 & 0.83 & -70.10 & 0.20 & 20.80 & 0.44 & 525.44 & 1.68 & 55.8  \\
 & & H88$-$H112 & 6283.2 & b & 19.47 & 0.74 & -113.20 & 0.50 & 26.37 & 1.23 & 525.44 & 1.68 & 26.3  \\
 & & H100$-$H112 & 5544.3 & a & 43.90 & 0.94 & -70.20 & 0.20 & 21.13 & 0.55 & 544.79 & 1.93 & 46.3  \\
 & & H100$-$H112 & 5544.3 & b & 18.72 & 0.86 & -112.60 & 0.60 & 26.27 & 1.50 & 544.79 & 1.93 & 22.0  \\
 & & H88$-$H95 & 8400.2 & a & 54.37 & 1.43 & -69.80 & 0.30 & 20.50 & 0.64 & 469.69 & 2.90 & 37.6  \\
 & & H88$-$H95 & 8400.2 & b & 22.86 & 1.28 & -114.70 & 0.70 & 26.12 & 1.74 & 469.69 & 2.90 & 17.8  \\
 & & H106$-$H112 & 5028.5 & a & 40.17 & 1.28 & -70.30 & 0.30 & 20.76 & 0.81 & 543.80 & 2.59 & 31.3  \\
 & & H106$-$H112 & 5028.5 & b & 17.33 & 1.14 & -111.80 & 0.90 & 26.33 & 2.12 & 543.80 & 2.59 & 15.2  \\
 & & H100$-$H105 & 6016.0 & a & 47.27 & 1.23 & -70.10 & 0.30 & 21.39 & 0.67 & 545.85 & 2.53 & 38.2  \\
 & & H100$-$H105 & 6016.0 & b & 20.11 & 1.13 & -113.20 & 0.70 & 25.84 & 1.75 & 545.85 & 2.53 & 17.9  \\
 & & H112 & 4618.8 & a & 36.91 & 2.75 & -68.50 & 0.90 & 24.46 & 2.11 & 555.67 & 6.09 & 13.3  \\
 & & H111 & 4744.2 & a & 19.21 & 1.74 & -78.40 & 3.60 & 67.51 & 10.43 & 554.60 & 5.93 & 11.8  \\
 & & H110 & 4874.2 & a & 39.17 & 2.98 & -70.70 & 0.70 & 19.10 & 1.68 & 560.59 & 5.83 & 13.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.93 & 10.59 & \nodata  \\
 & & H108 & 5148.7 & a & 29.65 & 4.66 & -72.50 & 1.80 & 23.06 & 5.16 & 456.09 & 9.47 & 6.7  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 543.81 & 5.25 & \nodata  \\
 & & H106 & 5444.3 & a & 27.14 & 1.85 & -76.10 & 2.00 & 54.29 & 5.42 & 558.44 & 5.85 & 15.1  \\
 & & H105 & 5600.6 & a & 42.90 & 2.80 & -70.30 & 0.70 & 22.76 & 1.72 & 553.40 & 5.98 & 15.2  \\
 & & H104 & 5762.9 & a & 50.55 & 2.86 & -69.70 & 0.60 & 22.66 & 1.48 & 548.53 & 6.10 & 17.5  \\
 & & H103 & 5931.5 & a & 22.10 & 1.35 & -78.40 & 2.40 & 69.73 & 6.85 & 538.65 & 4.75 & 17.2  \\
 & & H102 & 6106.9 & a & 31.29 & 1.57 & -77.70 & 1.70 & 64.96 & 4.56 & 554.77 & 5.43 & 20.6  \\
 & & H101 & 6289.1 & a & 50.32 & 3.05 & -70.60 & 0.60 & 20.64 & 1.45 & 554.56 & 6.20 & 16.3  \\
 & & H100 & 6478.8 & a & 43.40 & 2.77 & -70.40 & 0.70 & 23.05 & 1.71 & 526.76 & 5.96 & 15.5  \\
 & & H95 & 7550.6 & a & 53.20 & 3.88 & -70.40 & 0.70 & 18.59 & 1.57 & 508.45 & 7.49 & 13.6  \\
 & & H94 & 7792.9 & a & 54.84 & 3.79 & -69.90 & 0.60 & 17.23 & 1.38 & 501.77 & 7.04 & 14.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 488.96 & 6.32 & \nodata  \\
 & & H92 & 8309.4 & a & 33.08 & 1.91 & -80.40 & 2.40 & 78.09 & 7.17 & 473.08 & 7.04 & 18.4  \\
 & & H91 & 8584.8 & a & 29.32 & 2.01 & -77.40 & 3.30 & 77.21 & 9.54 & 448.78 & 7.32 & 15.6  \\
 & & H89 & 9173.3 & a & 57.56 & 3.49 & -70.80 & 0.70 & 22.72 & 1.59 & 442.73 & 7.45 & 16.3  \\
 & & H88 & 9487.8 & a & 55.50 & 3.09 & -69.70 & 0.60 & 21.82 & 1.41 & 416.51 & 6.47 & 17.8  \\
G337.253$-$00.165 & shrds870 & H88$-$H112 & 6274.6 & a & 47.49 & 0.85 & -40.10 & 0.30 & 29.04 & 0.60 & 582.31 & 2.05 & 55.1  \\
 & & H100$-$H112 & 5409.4 & a & 41.97 & 0.95 & -40.90 & 0.30 & 30.51 & 0.81 & 605.48 & 2.35 & 43.6  \\
 & & H88$-$H95 & 8523.6 & a & 61.77 & 1.61 & -39.10 & 0.40 & 27.62 & 0.84 & 522.06 & 3.78 & 38.0  \\
 & & H106$-$H112 & 5040.3 & a & 39.64 & 1.32 & -41.40 & 0.50 & 32.45 & 1.26 & 636.78 & 3.35 & 29.9  \\
 & & H100$-$H105 & 5919.5 & a & 45.66 & 1.48 & -40.20 & 0.40 & 27.08 & 1.01 & 562.68 & 3.44 & 30.6  \\
 & & H112 & 4618.8 & a & 36.30 & 2.85 & -44.00 & 1.60 & 41.33 & 4.15 & 676.10 & 7.96 & 13.0  \\
 & & H111 & 4744.2 & a & 41.67 & 3.78 & -43.80 & 1.30 & 28.62 & 3.21 & 682.12 & 8.87 & 11.1  \\
 & & H110 & 4874.2 & a & 37.88 & 2.67 & -42.20 & 1.20 & 36.13 & 3.04 & 670.81 & 7.12 & 14.1  \\
 & & H109 & 5008.9 & a & 53.10 & 8.36 & -38.30 & 1.50 & 20.03 & 3.66 & 454.17 & 16.73 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 444.59 & 15.85 & \nodata  \\
 & & H107 & 5293.7 & a & 39.89 & 2.79 & -40.10 & 1.10 & 33.45 & 2.82 & 614.25 & 7.14 & 14.3  \\
 & & H106 & 5444.3 & a & 41.77 & 2.72 & -40.20 & 0.90 & 28.05 & 2.12 & 612.48 & 6.44 & 15.2  \\
 & & H105 & 5600.6 & a & 42.72 & 2.90 & -42.20 & 1.00 & 29.31 & 2.35 & 587.03 & 6.99 & 14.6  \\
 & & H104 & 5762.9 & a & 38.02 & 6.25 & -35.40 & 2.50 & 30.43 & 7.19 & 423.24 & 14.57 & 6.4  \\
 & & H103 & 5931.5 & a & 48.90 & 2.54 & -41.00 & 0.80 & 30.33 & 1.85 & 583.04 & 6.23 & 19.1  \\
 & & H102 & 6106.9 & a & 48.54 & 2.77 & -39.70 & 0.80 & 27.99 & 1.90 & 573.13 & 6.50 & 17.5  \\
 & & H101 & 6289.1 & a & 50.43 & 8.22 & -39.10 & 1.30 & 16.26 & 3.37 & 418.31 & 14.47 & 6.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.11 & 17.98 & \nodata  \\
 & & H95 & 7550.6 & a & 52.00 & 2.86 & -39.50 & 0.90 & 32.02 & 2.08 & 536.45 & 7.20 & 18.1  \\
 & & H94 & 7792.9 & a & 53.90 & 7.13 & -35.60 & 1.50 & 22.87 & 3.65 & 416.45 & 15.07 & 7.6  \\
 & & H92 & 8309.4 & a & 63.40 & 3.71 & -40.30 & 0.80 & 28.69 & 1.99 & 538.25 & 8.84 & 17.0  \\
 & & H91 & 8584.8 & a & 64.99 & 3.48 & -39.30 & 0.70 & 25.35 & 1.58 & 507.65 & 7.83 & 18.5  \\
 & & H89 & 9173.3 & a & 65.53 & 3.64 & -39.30 & 0.70 & 27.51 & 1.78 & 529.98 & 8.53 & 17.8  \\
 & & H88 & 9487.8 & a & 68.20 & 3.60 & -38.20 & 0.60 & 24.81 & 1.52 & 523.78 & 8.02 & 18.8  \\
G337.253$-$00.165 & mos018 & H88$-$H112 & 6217.1 & a & 48.48 & 0.90 & -40.50 & 0.30 & 30.31 & 0.65 & 594.67 & 2.21 & 53.5  \\
 & & H100$-$H112 & 5392.4 & a & 42.91 & 0.99 & -41.40 & 0.40 & 31.57 & 0.84 & 612.65 & 2.48 & 43.0  \\
 & & H88$-$H95 & 8514.6 & a & 65.21 & 1.79 & -39.20 & 0.40 & 27.66 & 0.88 & 544.33 & 4.23 & 35.9  \\
 & & H106$-$H112 & 5031.2 & a & 39.52 & 1.30 & -42.10 & 0.50 & 33.49 & 1.27 & 640.73 & 3.36 & 30.1  \\
 & & H100$-$H105 & 5916.1 & a & 47.65 & 1.48 & -40.70 & 0.40 & 28.91 & 1.04 & 572.55 & 3.57 & 31.7  \\
 & & H112 & 4618.8 & a & 36.75 & 2.82 & -44.80 & 1.60 & 42.22 & 4.20 & 674.43 & 7.94 & 13.3  \\
 & & H111 & 4744.2 & a & 42.39 & 3.69 & -44.70 & 1.20 & 28.96 & 3.07 & 683.86 & 8.75 & 11.5  \\
 & & H110 & 4874.2 & a & 37.40 & 2.59 & -42.70 & 1.30 & 37.83 & 3.14 & 674.58 & 7.06 & 14.4  \\
 & & H109 & 5008.9 & a & 53.45 & 8.51 & -38.30 & 1.60 & 20.32 & 3.76 & 447.62 & 17.16 & 6.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 439.00 & 16.17 & \nodata  \\
 & & H107 & 5293.7 & a & 41.00 & 2.87 & -41.00 & 1.20 & 34.03 & 2.85 & 617.63 & 7.41 & 14.3  \\
 & & H106 & 5444.3 & a & 41.99 & 2.71 & -40.70 & 0.90 & 29.96 & 2.26 & 619.05 & 6.61 & 15.4  \\
 & & H105 & 5600.6 & a & 42.39 & 2.94 & -42.80 & 1.00 & 30.31 & 2.50 & 592.72 & 7.18 & 14.4  \\
 & & H104 & 5762.9 & a & 36.93 & 6.52 & -34.30 & 3.10 & 33.43 & 10.07 & 426.06 & 15.35 & 6.2  \\
 & & H103 & 5931.5 & a & 49.50 & 2.60 & -41.30 & 0.80 & 31.50 & 1.95 & 595.19 & 6.48 & 19.0  \\
 & & H102 & 6106.9 & a & 49.44 & 2.88 & -40.00 & 0.80 & 27.58 & 1.89 & 585.31 & 6.75 & 17.0  \\
 & & H101 & 6289.1 & a & 53.21 & 8.94 & -38.80 & 1.30 & 15.55 & 3.24 & 422.96 & 15.48 & 6.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.87 & 19.01 & \nodata  \\
 & & H95 & 7550.6 & a & 53.38 & 3.09 & -39.90 & 0.90 & 31.42 & 2.14 & 553.40 & 7.72 & 17.2  \\
 & & H94 & 7792.9 & a & 55.02 & 7.54 & -35.80 & 1.50 & 22.65 & 3.68 & 425.44 & 15.93 & 7.3  \\
 & & H92 & 8309.4 & a & 66.53 & 4.01 & -40.50 & 0.90 & 29.23 & 2.12 & 562.38 & 9.59 & 16.6  \\
 & & H91 & 8584.8 & a & 68.40 & 3.68 & -39.30 & 0.70 & 25.47 & 1.59 & 528.89 & 8.31 & 18.4  \\
 & & H89 & 9173.3 & a & 69.09 & 3.94 & -39.40 & 0.80 & 27.74 & 1.84 & 557.93 & 9.28 & 17.4  \\
 & & H88 & 9487.8 & a & 71.67 & 3.95 & -38.20 & 0.70 & 24.98 & 1.60 & 553.03 & 8.82 & 18.0  \\
G337.285$-$00.113 & shrds870 & H88$-$H112 & 5629.9 & a & 36.67 & 1.27 & -41.30 & 0.60 & 38.19 & 1.55 & 668.28 & 3.49 & 28.8  \\
 & & H100$-$H112 & 5321.2 & a & 35.75 & 1.30 & -41.80 & 0.70 & 38.94 & 1.65 & 692.35 & 3.63 & 27.2  \\
 & & H88$-$H95 & 8322.6 & a & 46.66 & 3.83 & -38.70 & 1.00 & 24.15 & 2.29 & 459.49 & 8.42 & 12.0  \\
 & & H106$-$H112 & 4994.6 & a & 34.35 & 1.67 & -42.90 & 1.00 & 42.19 & 2.47 & 742.50 & 4.81 & 20.5  \\
 & & H100$-$H105 & 5901.7 & a & 38.94 & 2.25 & -40.30 & 0.90 & 31.85 & 2.17 & 603.42 & 5.66 & 17.2  \\
 & & H112 & 4618.8 & a & 31.17 & 4.06 & -44.00 & 3.00 & 46.01 & 8.86 & 783.12 & 11.58 & 8.1  \\
 & & H111 & 4744.2 & a & 35.84 & 4.70 & -42.30 & 2.80 & 42.80 & 8.36 & 770.90 & 12.88 & 8.1  \\
 & & H110 & 4874.2 & a & 34.24 & 3.28 & -44.80 & 2.20 & 46.60 & 5.77 & 783.52 & 9.72 & 10.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 683.01 & 22.76 & \nodata  \\
 & & H108 & 5148.7 & a & 58.64 & 9.99 & -41.90 & 2.00 & 24.13 & 5.22 & 644.81 & 21.39 & 6.0  \\
 & & H107 & 5293.7 & a & 38.10 & 4.21 & -39.00 & 2.00 & 36.01 & 5.17 & 716.40 & 10.95 & 9.2  \\
 & & H106 & 5444.3 & a & 32.80 & 4.27 & -42.20 & 2.50 & 39.51 & 6.44 & 676.47 & 11.77 & 7.8  \\
 & & H105 & 5600.6 & a & 38.68 & 4.40 & -40.20 & 1.50 & 27.57 & 3.76 & 583.93 & 10.24 & 8.8  \\
 & & H104 & 5762.9 & a & 49.35 & 13.39 & -39.40 & 2.60 & 19.69 & 6.80 & 618.60 & 25.89 & 3.7  \\
 & & H103 & 5931.5 & a & 39.01 & 4.20 & -39.60 & 2.10 & 38.97 & 5.99 & 607.31 & 11.12 & 9.7  \\
 & & H102 & 6106.9 & a & 36.19 & 4.24 & -40.50 & 2.40 & 39.08 & 7.21 & 627.16 & 10.97 & 9.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 555.95 & 26.87 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.06 & 33.31 & \nodata  \\
 & & H95 & 7550.6 & a & 39.65 & 6.33 & -36.30 & 3.40 & 40.40 & 11.15 & 501.71 & 16.28 & 6.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 508.05 & 34.83 & \nodata  \\
 & & H92 & 8309.4 & a & 58.69 & 10.52 & -41.10 & 1.90 & 22.16 & 4.84 & 473.62 & 21.83 & 5.6  \\
 & & H91 & 8584.8 & a & 52.32 & 9.02 & -39.20 & 2.00 & 23.52 & 5.32 & 418.89 & 18.94 & 5.9  \\
 & & H89 & 9173.3 & a & 55.47 & 12.55 & -32.90 & 1.90 & 17.12 & 4.79 & 415.15 & 22.80 & 4.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.53 & 27.54 & \nodata  \\
G337.285$-$00.113 & mos018 & H88$-$H112 & 5659.3 & a & 30.06 & 0.99 & -46.90 & 0.70 & 46.52 & 1.78 & 600.37 & 3.01 & 30.1  \\
 & & H100$-$H112 & 5323.3 & a & 30.68 & 1.05 & -47.80 & 0.80 & 46.55 & 1.84 & 629.02 & 3.19 & 29.1  \\
 & & H88$-$H95 & 8318.1 & a & 32.17 & 2.89 & -38.20 & 1.40 & 31.55 & 3.28 & 373.67 & 7.27 & 11.0  \\
 & & H106$-$H112 & 4994.8 & a & 31.40 & 1.35 & -49.50 & 1.00 & 47.01 & 2.39 & 678.61 & 4.11 & 23.2  \\
 & & H100$-$H105 & 5906.0 & a & 30.20 & 1.61 & -44.50 & 1.10 & 44.09 & 2.75 & 541.21 & 4.75 & 18.7  \\
 & & H112 & 4618.8 & a & 25.84 & 3.40 & -52.50 & 2.90 & 45.08 & 7.53 & 721.85 & 9.96 & 7.7  \\
 & & H111 & 4744.2 & a & 34.80 & 3.74 & -48.90 & 3.00 & 53.78 & 9.65 & 714.13 & 11.20 & 10.1  \\
 & & H110 & 4874.2 & a & 36.06 & 3.07 & -51.30 & 2.00 & 47.13 & 5.05 & 717.66 & 9.21 & 11.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 517.26 & 19.02 & \nodata  \\
 & & H108 & 5148.7 & a & 54.08 & 10.76 & -42.80 & 1.60 & 16.01 & 3.97 & 494.97 & 18.87 & 5.1  \\
 & & H107 & 5293.7 & a & 28.17 & 3.03 & -44.20 & 3.90 & 64.92 & 14.94 & 664.50 & 9.41 & 10.7  \\
 & & H106 & 5444.3 & a & 31.97 & 3.48 & -50.30 & 2.70 & 48.81 & 7.17 & 637.00 & 10.45 & 9.5  \\
 & & H105 & 5600.6 & a & 28.18 & 3.27 & -44.90 & 2.50 & 43.07 & 6.21 & 550.57 & 9.43 & 8.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.87 & 23.06 & \nodata  \\
 & & H103 & 5931.5 & a & 31.91 & 3.29 & -41.70 & 2.40 & 46.50 & 6.07 & 556.25 & 9.79 & 9.8  \\
 & & H102 & 6106.9 & a & 29.28 & 3.02 & -47.00 & 2.70 & 52.12 & 6.82 & 559.47 & 9.54 & 9.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.33 & 19.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.94 & 25.72 & \nodata  \\
 & & H95 & 7550.6 & a & 36.23 & 5.66 & -35.20 & 3.30 & 39.68 & 11.20 & 448.74 & 14.29 & 7.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.98 & 28.46 & \nodata  \\
 & & H92 & 8309.4 & a & 42.10 & 8.50 & -41.10 & 2.10 & 21.26 & 5.16 & 398.57 & 17.35 & 5.0  \\
 & & H91 & 8584.8 & a & 30.26 & 6.53 & -38.10 & 3.70 & 31.77 & 12.86 & 313.98 & 14.61 & 5.2  \\
 & & H89 & 9173.3 & a & 40.92 & 9.77 & -32.40 & 2.00 & 16.83 & 5.14 & 310.54 & 17.45 & 4.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.37 & 20.88 & \nodata  \\
G337.286+00.113 & shrds871 & H88$-$H112 & 6282.4 & a & 36.77 & 0.72 & -107.70 & 0.20 & 18.42 & 0.42 & 276.55 & 1.39 & 50.1  \\
 & & H100$-$H112 & 5508.1 & a & 33.19 & 0.82 & -107.70 & 0.20 & 19.02 & 0.54 & 289.04 & 1.60 & 40.0  \\
 & & H88$-$H95 & 8342.8 & a & 46.11 & 1.24 & -107.70 & 0.20 & 17.25 & 0.54 & 243.33 & 2.31 & 36.7  \\
 & & H106$-$H112 & 5066.9 & a & 30.84 & 1.11 & -107.70 & 0.30 & 19.69 & 0.82 & 294.48 & 2.20 & 27.6  \\
 & & H100$-$H105 & 5982.2 & a & 35.62 & 1.21 & -107.70 & 0.30 & 18.25 & 0.72 & 283.43 & 2.32 & 29.0  \\
 & & H112 & 4618.8 & a & 27.19 & 3.08 & -107.90 & 1.20 & 20.75 & 2.77 & 300.35 & 6.25 & 8.8  \\
 & & H111 & 4744.2 & a & 31.35 & 2.45 & -107.20 & 0.80 & 20.68 & 1.88 & 304.55 & 4.99 & 12.6  \\
 & & H110 & 4874.2 & a & 28.46 & 2.74 & -108.90 & 0.90 & 19.64 & 2.19 & 299.77 & 5.44 & 10.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.22 & 16.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.13 & 15.52 & \nodata  \\
 & & H107 & 5293.7 & a & 31.14 & 2.34 & -107.70 & 0.80 & 20.61 & 1.79 & 291.65 & 4.75 & 13.2  \\
 & & H106 & 5444.3 & a & 34.35 & 2.33 & -107.60 & 0.50 & 16.39 & 1.29 & 288.79 & 4.23 & 14.5  \\
 & & H105 & 5600.6 & a & 37.78 & 2.96 & -108.40 & 0.60 & 16.02 & 1.45 & 287.85 & 5.31 & 12.6  \\
 & & H104 & 5762.9 & a & 38.11 & 2.79 & -107.40 & 0.60 & 17.13 & 1.45 & 284.70 & 5.18 & 13.5  \\
 & & H103 & 5931.5 & a & 32.24 & 2.48 & -107.40 & 0.70 & 17.41 & 1.55 & 283.51 & 4.63 & 12.9  \\
 & & H102 & 6106.9 & a & 33.14 & 2.50 & -107.60 & 0.80 & 21.64 & 1.89 & 285.24 & 5.21 & 13.1  \\
 & & H101 & 6289.1 & a & 36.30 & 4.18 & -108.00 & 1.00 & 18.39 & 2.45 & 270.33 & 8.02 & 8.6  \\
 & & H100 & 6478.8 & a & 37.10 & 2.99 & -107.60 & 0.80 & 19.23 & 1.79 & 281.60 & 5.87 & 12.3  \\
 & & H95 & 7550.6 & a & 47.47 & 2.96 & -107.60 & 0.50 & 16.27 & 1.17 & 261.03 & 5.36 & 15.8  \\
 & & H94 & 7792.9 & a & 47.29 & 3.37 & -107.50 & 0.60 & 16.01 & 1.32 & 258.53 & 6.04 & 13.9  \\
 & & H93 & 8045.6 & a & 42.56 & 3.67 & -107.30 & 0.70 & 15.47 & 1.54 & 245.04 & 6.47 & 11.5  \\
 & & H92 & 8309.4 & a & 45.97 & 3.99 & -108.90 & 0.70 & 17.42 & 1.75 & 246.05 & 7.46 & 11.4  \\
 & & H91 & 8584.8 & a & 49.21 & 3.40 & -108.70 & 0.60 & 16.25 & 1.30 & 226.65 & 6.15 & 14.3  \\
 & & H89 & 9173.3 & a & 46.60 & 2.90 & -106.80 & 0.60 & 19.29 & 1.39 & 236.59 & 5.71 & 15.9  \\
 & & H88 & 9487.8 & a & 41.51 & 3.67 & -107.60 & 0.70 & 16.78 & 1.71 & 216.80 & 6.73 & 11.2  \\
G337.304$-$00.142 & shrds870 & H88$-$H112 & 5607.6 & a & 56.60 & 1.58 & -70.50 & 0.30 & 19.69 & 0.81 & 592.03 & 3.12 & 35.6  \\
 & & H88$-$H112 & 5607.6 & b & 16.94 & 1.40 & -38.70 & 1.30 & 26.15 & 3.36 & 592.03 & 3.12 & 12.3  \\
 & & H100$-$H112 & 5346.7 & a & 56.30 & 1.81 & -70.70 & 0.40 & 19.92 & 0.97 & 622.28 & 3.45 & 32.2  \\
 & & H100$-$H112 & 5346.7 & b & 16.79 & 1.49 & -39.50 & 1.80 & 28.58 & 4.40 & 622.28 & 3.45 & 11.5  \\
 & & H88$-$H95 & 8221.7 & a & 55.92 & 4.41 & -70.20 & 0.60 & 15.04 & 1.37 & 288.61 & 7.65 & 12.5  \\
 & & H88$-$H95 & 8221.7 & b & 17.68 & 4.11 & -34.30 & 2.00 & 17.28 & 4.65 & 288.61 & 7.65 & 4.3  \\
 & & H106$-$H112 & 5034.1 & a & 55.33 & 2.27 & -70.10 & 0.60 & 21.24 & 1.38 & 707.63 & 4.64 & 24.4  \\
 & & H106$-$H112 & 5034.1 & b & 18.31 & 2.13 & -39.20 & 1.90 & 24.56 & 4.72 & 707.63 & 4.64 & 8.7  \\
 & & H100$-$H105 & 5887.0 & a & 51.28 & 3.98 & -71.00 & 0.50 & 14.65 & 1.43 & 476.10 & 5.38 & 16.1  \\
 & & H100$-$H105 & 5887.0 & b & 11.36 & 2.07 & -49.20 & 7.20 & 60.69 & 13.68 & 476.10 & 5.38 & 7.3  \\
 & & H112 & 4618.8 & a & 50.71 & 6.59 & -67.90 & 1.80 & 28.69 & 4.55 & 739.17 & 15.57 & 7.7  \\
 & & H111 & 4744.2 & a & 54.02 & 5.30 & -69.60 & 1.10 & 23.04 & 2.62 & 775.08 & 11.39 & 10.1  \\
 & & H110 & 4874.2 & a & 58.56 & 4.62 & -67.50 & 1.00 & 26.78 & 2.46 & 783.93 & 10.67 & 12.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.64 & 16.04 & \nodata  \\
 & & H108 & 5148.7 & a & 54.80 & 10.36 & -70.30 & 1.20 & 12.70 & 2.86 & 376.96 & 16.38 & 5.3  \\
 & & H107 & 5293.7 & a & 53.89 & 4.62 & -67.50 & 1.40 & 32.49 & 3.32 & 707.89 & 11.70 & 11.6  \\
 & & H106 & 5444.3 & a & 46.08 & 4.42 & -69.60 & 1.30 & 27.94 & 3.12 & 690.20 & 10.43 & 10.3  \\
 & & H105 & 5600.6 & a & 61.60 & 4.90 & -70.70 & 0.80 & 19.68 & 1.81 & 574.58 & 9.73 & 12.4  \\
 & & H104 & 5762.9 & a & 41.94 & 6.63 & -70.00 & 1.50 & 18.83 & 3.45 & 261.54 & 12.87 & 6.3  \\
 & & H103 & 5931.5 & a & 56.31 & 6.14 & -68.30 & 0.90 & 17.28 & 2.18 & 514.87 & 11.43 & 9.1  \\
 & & H102 & 6106.9 & a & 63.23 & 5.08 & -71.60 & 0.80 & 19.88 & 1.85 & 484.35 & 10.13 & 12.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.34 & 14.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.02 & 15.58 & \nodata  \\
 & & H95 & 7550.6 & a & 67.56 & 7.98 & -71.00 & 1.20 & 19.87 & 2.72 & 398.38 & 15.93 & 8.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.35 & 20.66 & \nodata  \\
 & & H92 & 8309.4 & a & 59.43 & 10.63 & -69.30 & 2.10 & 22.98 & 6.96 & 372.63 & 20.71 & 6.1  \\
 & & H91 & 8584.8 & a & 50.31 & 9.07 & -69.50 & 1.00 & 10.79 & 2.27 & 219.25 & 13.30 & 5.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.46 & 17.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.82 & 17.78 & \nodata  \\
G337.304$-$00.142 & mos018 & H88$-$H112 & 5488.6 & a & 55.84 & 2.04 & -70.50 & 0.50 & 20.12 & 1.08 & 657.43 & 3.68 & 30.1  \\
 & & H88$-$H112 & 5488.6 & b & 18.47 & 1.55 & -39.60 & 2.00 & 30.07 & 4.68 & 657.43 & 3.68 & 12.2  \\
 & & H100$-$H112 & 5327.5 & a & 55.31 & 2.44 & -70.60 & 0.60 & 20.18 & 1.17 & 680.05 & 3.78 & 29.1  \\
 & & H100$-$H112 & 5327.5 & b & 18.31 & 1.55 & -40.70 & 2.40 & 31.75 & 5.53 & 680.05 & 3.78 & 12.1  \\
 & & H88$-$H95 & 8002.2 & a & 55.04 & 5.45 & -70.40 & 0.80 & 16.32 & 1.86 & 305.13 & 9.86 & 10.0  \\
 & & H106$-$H112 & 5033.8 & a & 47.65 & 1.88 & -66.70 & 0.70 & 34.85 & 1.59 & 763.80 & 4.96 & 25.1  \\
 & & H100$-$H105 & 5888.8 & a & 46.87 & 4.10 & -71.10 & 0.50 & 13.81 & 1.52 & 519.97 & 5.86 & 13.2  \\
 & & H100$-$H105 & 5888.8 & b & 15.42 & 2.41 & -54.30 & 4.60 & 62.56 & 8.51 & 519.97 & 5.86 & 9.2  \\
 & & H112 & 4618.8 & a & 49.82 & 6.03 & -65.70 & 1.90 & 32.71 & 4.79 & 775.62 & 15.25 & 8.3  \\
 & & H111 & 4744.2 & a & 52.16 & 5.21 & -68.60 & 1.20 & 25.12 & 2.91 & 820.28 & 11.69 & 9.9  \\
 & & H110 & 4874.2 & a & 59.33 & 4.36 & -66.40 & 1.10 & 29.52 & 2.54 & 831.34 & 10.56 & 13.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.38 & 17.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.65 & 18.35 & \nodata  \\
 & & H107 & 5293.7 & a & 54.39 & 4.48 & -66.20 & 1.40 & 35.77 & 3.55 & 770.70 & 11.87 & 12.1  \\
 & & H106 & 5444.3 & a & 44.66 & 3.62 & -66.60 & 1.70 & 42.80 & 4.36 & 754.17 & 10.39 & 12.5  \\
 & & H105 & 5600.6 & a & 60.75 & 4.97 & -70.40 & 0.90 & 22.03 & 2.09 & 621.11 & 10.44 & 12.1  \\
 & & H104 & 5762.9 & a & 46.85 & 9.50 & -68.80 & 1.30 & 12.91 & 3.02 & 271.96 & 15.29 & 4.9  \\
 & & H103 & 5931.5 & a & 54.30 & 6.23 & -67.50 & 1.10 & 19.22 & 2.56 & 557.74 & 12.22 & 8.6  \\
 & & H102 & 6106.9 & a & 59.39 & 5.05 & -72.10 & 0.90 & 21.74 & 2.16 & 519.86 & 10.52 & 11.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.37 & 15.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.47 & 17.52 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.54 & 17.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.97 & 22.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.00 & 23.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.51 & 16.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.84 & 21.69 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.57 & 24.21 & \nodata  \\
G337.428$-$00.401 & mos017 & H88$-$H112 & 6101.7 & a & 1.75 & 0.52 & -49.00 & 4.20 & 26.75 & 14.62 & 381.28 & 1.08 & 3.7  \\
 & & H100$-$H112 & 5505.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.54 & 1.22 & \nodata  \\
 & & H88$-$H95 & 8413.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.06 & 1.97 & \nodata  \\
 & & H106$-$H112 & 5028.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 424.00 & 1.75 & \nodata  \\
 & & H100$-$H105 & 6017.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.67 & 1.50 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 435.04 & 4.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.50 & 3.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.68 & 3.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.04 & 6.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.97 & 5.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 419.90 & 3.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.19 & 3.73 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.13 & 4.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.91 & 3.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.10 & 3.79 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.95 & 3.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.95 & 4.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.48 & 3.69 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.06 & 6.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.43 & 4.31 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.87 & 6.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.49 & 5.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.57 & 4.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.29 & 5.52 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.64 & 4.96 & \nodata  \\
G337.496$-$00.258 & shrds875 & H88$-$H112 & 4776.6 & a & 28.14 & 5.97 & -96.80 & 5.20 & 35.01 & 23.57 & 411.63 & 12.54 & 5.9  \\
 & & H100$-$H112 & 4776.6 & a & 28.14 & 5.97 & -96.80 & 5.20 & 35.01 & 23.57 & 411.63 & 12.54 & 5.9  \\
 & & H106$-$H112 & 4776.6 & a & 28.14 & 5.97 & -96.80 & 5.20 & 35.01 & 23.57 & 411.63 & 12.54 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.07 & 25.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.19 & 24.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.91 & 26.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 493.46 & 39.82 & \nodata  \\
G337.496$-$00.258 & ch214 & H88$-$H112 & 6245.8 & a & 38.76 & 1.04 & -95.90 & 0.30 & 24.20 & 0.75 & 405.91 & 2.29 & 36.8  \\
 & & H100$-$H112 & 5470.8 & a & 36.04 & 1.15 & -95.70 & 0.40 & 24.76 & 0.91 & 436.30 & 2.56 & 31.0  \\
 & & H88$-$H95 & 8845.7 & a & 47.93 & 1.73 & -96.40 & 0.40 & 22.66 & 0.95 & 304.03 & 3.69 & 27.3  \\
 & & H106$-$H112 & 4995.9 & a & 33.26 & 1.55 & -96.00 & 0.60 & 27.26 & 1.47 & 456.16 & 3.61 & 21.3  \\
 & & H100$-$H105 & 5985.0 & a & 39.20 & 1.56 & -95.40 & 0.40 & 22.82 & 1.05 & 414.77 & 3.34 & 24.8  \\
 & & H112 & 4618.8 & a & 27.24 & 3.84 & -97.70 & 1.90 & 27.59 & 4.85 & 466.90 & 8.85 & 7.2  \\
 & & H111 & 4744.2 & a & 35.48 & 3.54 & -94.30 & 1.30 & 26.72 & 3.17 & 463.16 & 8.13 & 10.0  \\
 & & H110 & 4874.2 & a & 38.73 & 3.58 & -95.10 & 1.10 & 25.32 & 2.78 & 464.94 & 8.00 & 10.8  \\
 & & H109 & 5008.9 & a & 31.74 & 4.13 & -98.70 & 2.00 & 28.66 & 6.77 & 457.08 & 8.86 & 8.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 449.23 & 10.21 & \nodata  \\
 & & H107 & 5293.7 & a & 32.71 & 3.77 & -95.70 & 1.80 & 31.33 & 4.24 & 446.26 & 9.40 & 8.6  \\
 & & H106 & 5444.3 & a & 40.82 & 4.08 & -95.00 & 1.20 & 23.98 & 2.78 & 438.35 & 8.95 & 9.9  \\
 & & H105 & 5600.6 & a & 45.53 & 4.54 & -94.10 & 0.90 & 17.94 & 2.08 & 437.73 & 8.60 & 9.9  \\
 & & H104 & 5762.9 & a & 40.14 & 3.38 & -97.40 & 1.00 & 24.57 & 2.40 & 425.12 & 7.50 & 11.8  \\
 & & H103 & 5931.5 & a & 36.40 & 3.30 & -94.70 & 0.90 & 20.87 & 2.20 & 409.34 & 6.75 & 10.9  \\
 & & H102 & 6106.9 & a & 38.32 & 3.10 & -95.40 & 1.00 & 24.38 & 2.29 & 410.46 & 6.85 & 12.2  \\
 & & H100 & 6478.8 & a & 42.34 & 3.67 & -95.50 & 0.90 & 21.52 & 2.16 & 394.65 & 7.62 & 11.4  \\
 & & H92 & 8309.4 & a & 46.33 & 3.03 & -96.30 & 0.80 & 23.76 & 1.80 & 304.11 & 6.62 & 15.1  \\
 & & H91 & 8584.8 & a & 47.38 & 3.39 & -95.50 & 0.80 & 23.34 & 1.95 & 313.63 & 7.30 & 13.9  \\
 & & H89 & 9173.3 & a & 54.23 & 3.59 & -97.80 & 0.60 & 19.43 & 1.49 & 306.95 & 7.08 & 14.9  \\
 & & H88 & 9487.8 & a & 44.12 & 3.62 & -95.40 & 0.90 & 23.53 & 2.24 & 289.94 & 7.86 & 12.1  \\
G337.496$-$00.258 & mos017 & H88$-$H112 & 6032.2 & a & 51.17 & 1.27 & -95.90 & 0.30 & 23.82 & 0.68 & 545.53 & 2.78 & 39.8  \\
 & & H100$-$H112 & 5411.8 & a & 48.39 & 1.36 & -95.80 & 0.30 & 24.16 & 0.78 & 579.29 & 3.00 & 35.1  \\
 & & H88$-$H95 & 8845.4 & a & 63.62 & 2.38 & -96.30 & 0.40 & 22.44 & 0.97 & 392.57 & 5.05 & 26.4  \\
 & & H106$-$H112 & 4981.0 & a & 45.82 & 1.82 & -96.00 & 0.50 & 25.04 & 1.15 & 603.43 & 4.07 & 24.9  \\
 & & H100$-$H105 & 5977.7 & a & 51.92 & 1.89 & -95.60 & 0.40 & 23.39 & 0.98 & 547.55 & 4.09 & 27.2  \\
 & & H112 & 4618.8 & a & 38.53 & 4.13 & -96.80 & 1.30 & 25.66 & 3.33 & 610.63 & 9.24 & 9.3  \\
 & & H111 & 4744.2 & a & 48.49 & 3.96 & -94.80 & 1.00 & 24.77 & 2.36 & 610.02 & 8.81 & 12.1  \\
 & & H110 & 4874.2 & a & 49.23 & 3.77 & -96.00 & 1.00 & 25.94 & 2.34 & 613.28 & 8.56 & 13.0  \\
 & & H109 & 5008.9 & a & 42.76 & 4.66 & -97.40 & 1.50 & 27.28 & 3.80 & 606.57 & 10.60 & 9.3  \\
 & & H108 & 5148.7 & a & 35.99 & 5.74 & -96.00 & 1.80 & 23.13 & 4.78 & 600.80 & 11.99 & 6.4  \\
 & & H107 & 5293.7 & a & 45.92 & 4.55 & -95.90 & 1.40 & 29.32 & 3.39 & 592.18 & 11.01 & 10.0  \\
 & & H106 & 5444.3 & a & 54.49 & 4.64 & -95.10 & 1.00 & 23.12 & 2.28 & 580.95 & 9.99 & 11.6  \\
 & & H105 & 5600.6 & a & 57.72 & 4.98 & -94.50 & 0.90 & 21.10 & 2.10 & 577.13 & 10.23 & 11.5  \\
 & & H104 & 5762.9 & a & 55.01 & 4.45 & -97.10 & 0.90 & 23.59 & 2.21 & 561.82 & 9.66 & 12.2  \\
 & & H103 & 5931.5 & a & 48.79 & 3.84 & -95.10 & 0.90 & 22.36 & 2.04 & 538.86 & 8.13 & 12.6  \\
 & & H102 & 6106.9 & a & 49.86 & 3.77 & -95.60 & 0.90 & 24.30 & 2.13 & 542.12 & 8.32 & 13.1  \\
 & & H100 & 6478.8 & a & 53.24 & 4.41 & -95.40 & 1.00 & 23.83 & 2.29 & 520.88 & 9.63 & 11.9  \\
 & & H92 & 8309.4 & a & 62.17 & 4.11 & -95.80 & 0.80 & 23.21 & 1.77 & 390.76 & 8.88 & 14.9  \\
 & & H91 & 8584.8 & a & 60.91 & 4.57 & -95.50 & 0.80 & 22.66 & 1.97 & 404.39 & 9.73 & 13.2  \\
 & & H89 & 9173.3 & a & 72.11 & 4.84 & -97.80 & 0.60 & 19.42 & 1.50 & 399.91 & 9.55 & 14.7  \\
 & & H88 & 9487.8 & a & 58.95 & 4.84 & -95.20 & 0.90 & 23.52 & 2.24 & 373.37 & 10.50 & 12.1  \\
G337.617$-$00.065 & shrds880 & H88$-$H112 & 6284.2 & a & 73.90 & 0.95 & -51.10 & 0.10 & 20.40 & 0.30 & 626.73 & 1.93 & 76.5  \\
 & & H100$-$H112 & 5390.8 & a & 69.51 & 1.24 & -50.90 & 0.20 & 20.40 & 0.42 & 679.40 & 2.50 & 55.5  \\
 & & H88$-$H95 & 8527.1 & a & 83.60 & 1.51 & -51.50 & 0.20 & 19.66 & 0.41 & 495.12 & 3.00 & 54.8  \\
 & & H106$-$H112 & 5058.5 & a & 68.85 & 1.63 & -51.00 & 0.20 & 20.84 & 0.57 & 712.80 & 3.32 & 41.9  \\
 & & H100$-$H105 & 5916.5 & a & 71.36 & 1.75 & -50.90 & 0.20 & 20.13 & 0.57 & 626.10 & 3.52 & 40.2  \\
 & & H112 & 4618.8 & a & 54.35 & 3.81 & -51.30 & 0.80 & 22.77 & 1.85 & 764.74 & 8.14 & 14.1  \\
 & & H111 & 4744.2 & a & 70.33 & 3.86 & -51.20 & 0.60 & 21.61 & 1.37 & 792.77 & 8.04 & 18.0  \\
 & & H110 & 4874.2 & a & 68.76 & 3.45 & -51.20 & 0.50 & 20.42 & 1.19 & 738.69 & 6.99 & 19.7  \\
 & & H109 & 5008.9 & a & 54.43 & 8.46 & -52.80 & 1.50 & 19.82 & 4.16 & 489.13 & 16.17 & 6.6  \\
 & & H108 & 5148.7 & a & 53.11 & 7.22 & -53.90 & 1.30 & 20.01 & 3.29 & 472.53 & 14.28 & 7.4  \\
 & & H107 & 5293.7 & a & 74.75 & 3.38 & -50.40 & 0.50 & 20.50 & 1.07 & 690.93 & 6.85 & 21.9  \\
 & & H106 & 5444.3 & a & 74.56 & 2.90 & -50.60 & 0.40 & 19.56 & 0.88 & 680.49 & 5.75 & 25.4  \\
 & & H105 & 5600.6 & a & 68.41 & 3.49 & -50.90 & 0.50 & 20.27 & 1.19 & 683.08 & 7.04 & 19.4  \\
 & & H104 & 5762.9 & a & 52.74 & 7.47 & -51.90 & 1.50 & 21.09 & 3.48 & 447.36 & 15.33 & 7.0  \\
 & & H103 & 5931.5 & a & 70.85 & 3.10 & -51.20 & 0.50 & 21.83 & 1.10 & 644.97 & 6.48 & 22.6  \\
 & & H102 & 6106.9 & a & 81.14 & 3.25 & -50.60 & 0.40 & 18.12 & 0.84 & 627.14 & 6.20 & 24.7  \\
 & & H101 & 6289.1 & a & 40.45 & 7.32 & -50.70 & 1.80 & 20.13 & 4.71 & 388.34 & 14.27 & 5.6  \\
 & & H100 & 6478.8 & a & 44.82 & 8.18 & -49.60 & 2.10 & 23.14 & 5.26 & 379.24 & 17.25 & 5.5  \\
 & & H95 & 7550.6 & a & 75.40 & 3.05 & -51.50 & 0.40 & 21.46 & 1.00 & 535.26 & 6.33 & 24.4  \\
 & & H94 & 7792.9 & a & 51.20 & 8.83 & -51.00 & 1.30 & 14.93 & 3.04 & 333.24 & 15.18 & 5.8  \\
 & & H92 & 8309.4 & a & 85.89 & 4.40 & -52.00 & 0.40 & 17.81 & 1.05 & 505.77 & 8.32 & 19.3  \\
 & & H91 & 8584.8 & a & 89.50 & 3.36 & -51.10 & 0.40 & 20.09 & 0.87 & 492.31 & 6.76 & 26.3  \\
 & & H89 & 9173.3 & a & 92.99 & 3.65 & -51.40 & 0.40 & 19.90 & 0.90 & 482.89 & 7.29 & 25.2  \\
 & & H88 & 9487.8 & a & 87.59 & 3.49 & -51.70 & 0.40 & 20.34 & 0.94 & 470.30 & 7.06 & 24.8  \\
G337.617$-$00.065 & shrds883 & H88$-$H112 & 5008.6 & a & 57.71 & 6.51 & -49.00 & 1.20 & 21.30 & 2.80 & 776.28 & 13.42 & 8.8  \\
 & & H100$-$H112 & 5008.6 & a & 57.71 & 6.51 & -49.00 & 1.20 & 21.30 & 2.80 & 776.28 & 13.42 & 8.8  \\
 & & H106$-$H112 & 4924.8 & a & 60.48 & 7.45 & -49.30 & 1.20 & 19.16 & 2.77 & 750.22 & 14.53 & 8.1  \\
 & & H100$-$H105 & 5611.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 965.28 & 43.23 & \nodata  \\
 & & H112 & 4618.8 & a & 77.23 & 15.57 & -46.70 & 1.40 & 14.26 & 3.44 & 717.08 & 26.06 & 5.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 733.33 & 33.32 & \nodata  \\
 & & H110 & 4874.2 & a & 68.29 & 14.08 & -51.00 & 2.00 & 20.09 & 5.35 & 750.71 & 27.41 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.37 & 39.66 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.36 & 54.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 870.08 & 41.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 922.35 & 42.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1020.99 & 45.82 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.12 & 78.26 & \nodata  \\
G337.617$-$00.065 & shrds885 & H88$-$H112 & 5254.2 & a & 17.50 & 3.22 & -48.50 & 2.00 & 21.68 & 5.46 & 254.36 & 6.43 & 5.6  \\
 & & H100$-$H112 & 5295.0 & a & 17.04 & 3.20 & -48.20 & 2.00 & 21.38 & 5.46 & 247.02 & 6.35 & 5.5  \\
 & & H88$-$H95 & 7672.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -182.53 & 44.27 & \nodata  \\
 & & H106$-$H112 & 4998.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.66 & 8.03 & \nodata  \\
 & & H100$-$H105 & 5897.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.03 & 10.88 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.85 & 19.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.58 & 19.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.79 & 19.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.68 & 19.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.53 & 21.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.42 & 20.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.60 & 20.41 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.72 & 22.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.91 & 22.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.25 & 26.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.23 & 25.56 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.59 & 31.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.30 & 34.11 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -214.16 & 63.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -141.84 & 57.71 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -101.96 & 92.25 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.77 & 72.53 & \nodata  \\
G337.617$-$00.065 & mos017 & H88$-$H112 & 6153.3 & a & 67.28 & 1.00 & -50.90 & 0.10 & 19.98 & 0.34 & 588.57 & 2.00 & 66.5  \\
 & & H100$-$H112 & 5351.3 & a & 61.52 & 1.13 & -50.70 & 0.20 & 20.15 & 0.43 & 619.55 & 2.26 & 54.0  \\
 & & H88$-$H95 & 8537.5 & a & 84.69 & 1.64 & -51.40 & 0.20 & 19.69 & 0.44 & 496.36 & 3.25 & 51.2  \\
 & & H106$-$H112 & 5032.3 & a & 59.15 & 1.54 & -50.60 & 0.30 & 20.49 & 0.62 & 634.78 & 3.13 & 37.9  \\
 & & H100$-$H105 & 5910.3 & a & 66.37 & 1.80 & -50.60 & 0.30 & 19.95 & 0.63 & 592.68 & 3.61 & 36.3  \\
 & & H112 & 4618.8 & a & 44.09 & 3.41 & -51.10 & 0.90 & 23.31 & 2.10 & 654.84 & 7.35 & 12.8  \\
 & & H111 & 4744.2 & a & 58.79 & 3.57 & -50.10 & 0.60 & 19.11 & 1.34 & 677.00 & 6.99 & 16.3  \\
 & & H110 & 4874.2 & a & 60.39 & 3.18 & -50.70 & 0.50 & 19.54 & 1.19 & 654.13 & 6.30 & 18.8  \\
 & & H109 & 5008.9 & a & 45.38 & 6.67 & -52.90 & 1.40 & 19.62 & 3.66 & 431.25 & 12.88 & 6.9  \\
 & & H108 & 5148.7 & a & 40.63 & 6.13 & -53.50 & 1.50 & 20.36 & 3.82 & 417.11 & 12.11 & 6.7  \\
 & & H107 & 5293.7 & a & 65.58 & 3.10 & -50.60 & 0.50 & 20.94 & 1.14 & 637.05 & 6.37 & 20.9  \\
 & & H106 & 5444.3 & a & 67.15 & 2.95 & -50.50 & 0.40 & 20.14 & 1.02 & 631.76 & 5.94 & 22.5  \\
 & & H105 & 5600.6 & a & 62.42 & 3.55 & -50.40 & 0.50 & 19.55 & 1.28 & 641.53 & 7.03 & 17.4  \\
 & & H104 & 5762.9 & a & 51.55 & 7.26 & -51.00 & 1.40 & 20.44 & 3.36 & 413.29 & 14.67 & 7.0  \\
 & & H103 & 5931.5 & a & 66.37 & 3.12 & -51.20 & 0.50 & 22.07 & 1.20 & 617.51 & 6.57 & 21.0  \\
 & & H102 & 6106.9 & a & 77.42 & 3.43 & -50.40 & 0.40 & 18.07 & 0.92 & 599.78 & 6.53 & 22.3  \\
 & & H101 & 6289.1 & a & 38.06 & 7.01 & -49.40 & 1.80 & 19.59 & 4.58 & 354.08 & 13.54 & 5.5  \\
 & & H100 & 6478.8 & a & 41.69 & 8.71 & -48.70 & 1.90 & 18.97 & 4.97 & 343.70 & 16.59 & 4.8  \\
 & & H95 & 7550.6 & a & 73.16 & 3.33 & -51.40 & 0.50 & 21.83 & 1.15 & 516.75 & 6.97 & 21.7  \\
 & & H94 & 7792.9 & a & 48.76 & 9.25 & -50.80 & 1.40 & 14.81 & 3.40 & 307.42 & 15.73 & 5.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -59.35 & 71.29 & \nodata  \\
 & & H92 & 8309.4 & a & 87.11 & 4.82 & -51.90 & 0.50 & 17.25 & 1.10 & 507.57 & 8.97 & 17.9  \\
 & & H91 & 8584.8 & a & 91.29 & 3.75 & -51.00 & 0.40 & 20.00 & 0.95 & 498.03 & 7.50 & 24.1  \\
 & & H89 & 9173.3 & a & 96.19 & 4.09 & -51.40 & 0.40 & 19.96 & 0.98 & 496.94 & 8.19 & 23.2  \\
 & & H88 & 9487.8 & a & 90.30 & 3.84 & -51.70 & 0.40 & 20.33 & 1.00 & 485.86 & 7.76 & 23.2  \\
G337.664+00.049 & shrds881 & H88$-$H112 & 6096.4 & a & 19.40 & 0.94 & -51.70 & 0.40 & 17.47 & 0.98 & 109.01 & 1.76 & 20.4  \\
 & & H100$-$H112 & 5441.2 & a & 20.17 & 1.11 & -51.90 & 0.50 & 17.38 & 1.10 & 119.94 & 2.07 & 18.0  \\
 & & H88$-$H95 & 8429.8 & a & 17.01 & 1.76 & -50.70 & 0.90 & 17.35 & 2.07 & 70.08 & 3.27 & 9.6  \\
 & & H106$-$H112 & 5049.6 & a & 17.27 & 1.57 & -52.70 & 0.80 & 18.19 & 1.91 & 117.79 & 2.99 & 10.9  \\
 & & H100$-$H105 & 5939.2 & a & 24.39 & 1.93 & -51.20 & 0.70 & 16.81 & 1.54 & 122.54 & 3.54 & 12.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.11 & 8.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.69 & 9.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.30 & 8.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.88 & 7.63 & \nodata  \\
 & & H108 & 5148.7 & a & 19.03 & 4.04 & -51.90 & 3.40 & 28.06 & 11.81 & 130.82 & 8.44 & 5.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.39 & 8.64 & \nodata  \\
 & & H106 & 5444.3 & a & 17.92 & 3.70 & -49.20 & 4.10 & 34.54 & 16.72 & 113.72 & 8.20 & 5.7  \\
 & & H105 & 5600.6 & a & 27.80 & 4.48 & -51.70 & 1.30 & 16.53 & 3.58 & 125.90 & 7.82 & 6.4  \\
 & & H104 & 5762.9 & a & 27.23 & 4.65 & -51.80 & 1.20 & 14.08 & 2.95 & 128.90 & 7.67 & 5.9  \\
 & & H103 & 5931.5 & a & 17.91 & 4.36 & -49.10 & 2.00 & 16.59 & 4.81 & 117.75 & 7.88 & 4.1  \\
 & & H102 & 6106.9 & a & 33.34 & 6.57 & -50.50 & 1.60 & 17.06 & 3.96 & 135.14 & 12.08 & 5.0  \\
 & & H101 & 6289.1 & a & 28.91 & 6.64 & -54.70 & 1.90 & 16.95 & 4.65 & 124.89 & 12.12 & 4.3  \\
 & & H100 & 6478.8 & a & 17.61 & 4.62 & -51.50 & 2.70 & 20.79 & 6.86 & 101.92 & 9.21 & 3.9  \\
 & & H95 & 7550.6 & a & 28.02 & 5.49 & -51.20 & 1.20 & 12.23 & 2.77 & 87.62 & 8.60 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.83 & 8.77 & \nodata  \\
 & & H92 & 8309.4 & a & 30.05 & 7.73 & -52.30 & 0.70 & 5.38 & 1.58 & 74.81 & 8.12 & 3.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.08 & 8.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.93 & 9.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.32 & 7.35 & \nodata  \\
G337.664+00.049 & shrds886 & H88$-$H112 & 5692.9 & a & 26.39 & 1.36 & -51.70 & 0.40 & 17.58 & 1.05 & 171.56 & 2.55 & 19.2  \\
 & & H100$-$H112 & 5290.9 & a & 24.15 & 1.48 & -52.10 & 0.50 & 17.40 & 1.23 & 171.65 & 2.77 & 16.1  \\
 & & H88$-$H95 & 8330.1 & a & 41.84 & 4.15 & -50.40 & 0.90 & 17.72 & 2.05 & 170.99 & 7.81 & 10.0  \\
 & & H106$-$H112 & 4941.1 & a & 22.92 & 1.97 & -52.40 & 0.60 & 15.28 & 1.51 & 166.70 & 3.45 & 11.5  \\
 & & H100$-$H105 & 5913.3 & a & 27.93 & 2.49 & -51.60 & 0.90 & 19.68 & 2.04 & 180.34 & 4.94 & 11.1  \\
 & & H112 & 4618.8 & a & 24.64 & 4.88 & -48.90 & 1.20 & 12.48 & 2.92 & 170.44 & 7.67 & 5.0  \\
 & & H111 & 4744.2 & a & 26.49 & 4.98 & -52.30 & 1.10 & 11.88 & 2.63 & 168.17 & 7.65 & 5.3  \\
 & & H110 & 4874.2 & a & 26.76 & 5.68 & -53.00 & 0.90 & 8.53 & 2.09 & 168.41 & 7.43 & 4.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.50 & 12.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.24 & 14.29 & \nodata  \\
 & & H107 & 5293.7 & a & 24.03 & 5.28 & -54.70 & 2.00 & 18.69 & 5.08 & 171.04 & 10.01 & 4.6  \\
 & & H106 & 5444.3 & a & 25.93 & 4.80 & -54.70 & 2.20 & 23.92 & 6.14 & 188.40 & 10.02 & 5.6  \\
 & & H105 & 5600.6 & a & 29.54 & 5.16 & -53.50 & 1.30 & 15.56 & 3.16 & 198.58 & 9.10 & 5.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.71 & 13.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.68 & 10.06 & \nodata  \\
 & & H102 & 6106.9 & a & 34.15 & 4.98 & -48.60 & 1.90 & 25.76 & 6.02 & 198.49 & 10.42 & 7.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.66 & 14.24 & \nodata  \\
 & & H100 & 6478.8 & a & 27.23 & 8.73 & -51.80 & 2.40 & 15.45 & 5.98 & 108.04 & 15.17 & 3.1  \\
 & & H95 & 7550.6 & a & 58.17 & 11.96 & -49.30 & 0.70 & 7.40 & 1.76 & 205.84 & 14.58 & 4.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.46 & 21.09 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.87 & 32.53 & \nodata  \\
 & & H92 & 8309.4 & a & 51.39 & 9.06 & -52.40 & 1.50 & 17.34 & 3.68 & 198.99 & 16.69 & 5.7  \\
 & & H91 & 8584.8 & a & 58.46 & 9.28 & -50.90 & 1.50 & 19.14 & 3.69 & 178.80 & 17.91 & 6.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.02 & 20.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.83 & 16.21 & \nodata  \\
G337.664+00.049 & mos017 & H88$-$H112 & 5836.1 & a & 23.65 & 0.87 & -52.10 & 0.30 & 17.49 & 0.75 & 148.38 & 1.64 & 26.8  \\
 & & H100$-$H112 & 5323.1 & a & 23.73 & 0.99 & -52.40 & 0.40 & 18.13 & 0.87 & 160.15 & 1.89 & 23.7  \\
 & & H88$-$H95 & 8430.5 & a & 25.30 & 1.86 & -50.70 & 0.60 & 15.49 & 1.31 & 88.00 & 3.28 & 13.5  \\
 & & H106$-$H112 & 5008.4 & a & 21.21 & 1.17 & -53.10 & 0.50 & 19.17 & 1.22 & 170.92 & 2.30 & 17.9  \\
 & & H100$-$H105 & 5930.3 & a & 28.82 & 1.82 & -51.60 & 0.50 & 16.22 & 1.18 & 139.64 & 3.28 & 15.7  \\
 & & H112 & 4618.8 & a & 22.12 & 3.41 & -54.70 & 1.40 & 19.01 & 3.66 & 160.03 & 6.51 & 6.6  \\
 & & H111 & 4744.2 & a & 21.86 & 4.20 & -50.70 & 1.20 & 12.73 & 2.91 & 190.31 & 6.66 & 5.2  \\
 & & H110 & 4874.2 & a & 18.05 & 3.39 & -51.90 & 2.00 & 20.64 & 6.47 & 180.59 & 6.27 & 5.8  \\
 & & H109 & 5008.9 & a & 20.13 & 3.30 & -55.20 & 2.00 & 25.00 & 5.55 & 160.03 & 7.08 & 6.3  \\
 & & H108 & 5148.7 & a & 20.97 & 3.66 & -54.50 & 2.10 & 24.36 & 6.39 & 167.19 & 7.56 & 6.1  \\
 & & H107 & 5293.7 & a & 27.18 & 3.89 & -52.90 & 1.10 & 15.13 & 2.53 & 162.22 & 6.75 & 6.9  \\
 & & H106 & 5444.3 & a & 21.87 & 2.79 & -51.90 & 1.70 & 27.61 & 4.15 & 167.52 & 6.53 & 7.8  \\
 & & H105 & 5600.6 & a & 33.39 & 4.00 & -51.90 & 0.80 & 14.26 & 1.98 & 155.79 & 6.76 & 8.3  \\
 & & H104 & 5762.9 & a & 24.99 & 4.38 & -51.70 & 1.20 & 13.88 & 2.84 & 120.17 & 7.29 & 5.7  \\
 & & H103 & 5931.5 & a & 25.24 & 3.86 & -50.80 & 1.10 & 14.09 & 2.52 & 144.23 & 6.46 & 6.5  \\
 & & H102 & 6106.9 & a & 40.78 & 4.74 & -51.10 & 1.20 & 20.20 & 2.74 & 165.17 & 9.53 & 8.5  \\
 & & H101 & 6289.1 & a & 32.24 & 5.65 & -53.90 & 1.40 & 16.53 & 3.37 & 124.41 & 10.26 & 5.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.56 & 8.37 & \nodata  \\
 & & H95 & 7550.6 & a & 34.00 & 4.99 & -51.10 & 0.90 & 13.04 & 2.21 & 112.77 & 8.08 & 6.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.35 & 8.79 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.27 & 28.20 & \nodata  \\
 & & H92 & 8309.4 & a & 28.92 & 5.74 & -52.50 & 0.90 & 9.60 & 2.20 & 97.19 & 7.96 & 5.0  \\
 & & H91 & 8584.8 & a & 27.62 & 4.43 & -50.50 & 1.30 & 16.90 & 3.19 & 83.97 & 8.11 & 6.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.28 & 9.09 & \nodata  \\
 & & H88 & 9487.8 & a & 15.62 & 3.53 & -48.20 & 2.80 & 22.90 & 8.86 & 62.86 & 6.88 & 4.8  \\
G337.665$-$00.176 & shrds883 & H88$-$H112 & 6406.9 & a & 52.66 & 0.80 & -49.90 & 0.20 & 27.39 & 0.48 & 673.82 & 1.87 & 65.3  \\
 & & H100$-$H112 & 5466.7 & a & 44.66 & 1.00 & -50.00 & 0.30 & 26.23 & 0.68 & 694.78 & 2.30 & 44.0  \\
 & & H88$-$H95 & 8602.1 & a & 69.84 & 1.39 & -49.70 & 0.30 & 27.33 & 0.63 & 626.15 & 3.25 & 49.7  \\
 & & H106$-$H112 & 5072.1 & a & 40.92 & 1.26 & -50.10 & 0.40 & 25.70 & 0.91 & 704.39 & 2.85 & 32.2  \\
 & & H100$-$H105 & 5944.0 & a & 49.13 & 1.49 & -49.90 & 0.40 & 26.52 & 0.93 & 683.24 & 3.44 & 32.6  \\
 & & H112 & 4618.8 & a & 34.41 & 3.55 & -51.00 & 1.20 & 23.47 & 2.82 & 704.45 & 7.67 & 9.6  \\
 & & H111 & 4744.2 & a & 38.21 & 3.41 & -50.50 & 1.10 & 26.17 & 2.70 & 697.35 & 7.81 & 11.1  \\
 & & H110 & 4874.2 & a & 34.08 & 3.22 & -51.80 & 1.20 & 26.69 & 3.28 & 691.42 & 7.20 & 10.8  \\
 & & H109 & 5008.9 & a & 42.07 & 6.61 & -48.40 & 2.00 & 26.02 & 5.08 & 713.56 & 14.79 & 6.4  \\
 & & H108 & 5148.7 & a & 49.12 & 6.53 & -51.10 & 1.80 & 28.42 & 4.47 & 733.29 & 15.49 & 7.5  \\
 & & H107 & 5293.7 & a & 49.86 & 2.68 & -49.60 & 0.70 & 27.11 & 1.68 & 705.47 & 6.24 & 18.4  \\
 & & H106 & 5444.3 & a & 44.00 & 2.64 & -49.20 & 0.70 & 24.86 & 1.74 & 709.10 & 5.89 & 16.5  \\
 & & H105 & 5600.6 & a & 47.05 & 2.89 & -51.50 & 0.80 & 26.28 & 1.87 & 697.57 & 6.62 & 16.1  \\
 & & H104 & 5762.9 & a & 59.70 & 6.78 & -50.10 & 1.40 & 25.50 & 3.45 & 667.17 & 15.19 & 8.8  \\
 & & H103 & 5931.5 & a & 52.29 & 2.68 & -49.40 & 0.60 & 25.43 & 1.52 & 680.66 & 6.04 & 19.3  \\
 & & H102 & 6106.9 & a & 48.77 & 2.23 & -49.20 & 0.60 & 28.23 & 1.50 & 681.57 & 5.31 & 21.6  \\
 & & H101 & 6289.1 & a & 49.68 & 6.66 & -48.70 & 2.20 & 32.63 & 6.76 & 663.77 & 15.83 & 7.9  \\
 & & H100 & 6478.8 & a & 49.53 & 6.47 & -50.80 & 1.60 & 25.31 & 4.00 & 664.23 & 14.39 & 7.7  \\
 & & H95 & 7550.6 & a & 62.06 & 3.20 & -49.20 & 0.70 & 26.02 & 1.55 & 646.11 & 7.32 & 19.2  \\
 & & H94 & 7792.9 & a & 67.01 & 6.63 & -53.80 & 1.60 & 32.77 & 4.21 & 644.03 & 16.46 & 10.3  \\
 & & H92 & 8309.4 & a & 64.52 & 3.08 & -48.90 & 0.70 & 28.75 & 1.59 & 632.35 & 7.40 & 20.7  \\
 & & H91 & 8584.8 & a & 69.33 & 3.08 & -50.00 & 0.60 & 26.85 & 1.38 & 622.66 & 7.15 & 22.2  \\
 & & H89 & 9173.3 & a & 69.96 & 2.95 & -49.90 & 0.60 & 27.38 & 1.34 & 613.56 & 6.92 & 23.4  \\
 & & H88 & 9487.8 & a & 82.75 & 3.08 & -49.40 & 0.50 & 26.13 & 1.13 & 615.29 & 7.04 & 26.6  \\
G337.665$-$00.176 & mos017 & H88$-$H112 & 6306.7 & a & 53.39 & 0.84 & -49.90 & 0.20 & 27.54 & 0.50 & 693.00 & 1.98 & 62.6  \\
 & & H100$-$H112 & 5432.7 & a & 45.49 & 1.04 & -50.00 & 0.30 & 26.55 & 0.70 & 711.93 & 2.40 & 43.2  \\
 & & H88$-$H95 & 8591.7 & a & 72.43 & 1.54 & -49.60 & 0.30 & 27.32 & 0.67 & 644.98 & 3.60 & 46.6  \\
 & & H106$-$H112 & 5059.1 & a & 41.95 & 1.27 & -50.20 & 0.40 & 26.67 & 0.93 & 723.80 & 2.93 & 32.7  \\
 & & H100$-$H105 & 5938.3 & a & 50.30 & 1.55 & -49.80 & 0.40 & 26.19 & 0.93 & 695.93 & 3.56 & 32.0  \\
 & & H112 & 4618.8 & a & 36.12 & 3.45 & -51.40 & 1.10 & 23.64 & 2.67 & 723.31 & 7.45 & 10.4  \\
 & & H111 & 4744.2 & a & 37.48 & 3.27 & -50.30 & 1.20 & 27.47 & 2.78 & 722.16 & 7.65 & 11.4  \\
 & & H110 & 4874.2 & a & 36.25 & 3.12 & -52.00 & 1.10 & 26.70 & 2.82 & 718.88 & 7.10 & 11.7  \\
 & & H109 & 5008.9 & a & 42.10 & 6.29 & -48.80 & 2.10 & 28.95 & 5.38 & 736.42 & 14.85 & 6.8  \\
 & & H108 & 5148.7 & a & 49.58 & 6.93 & -51.30 & 1.90 & 27.72 & 4.59 & 752.39 & 16.20 & 7.1  \\
 & & H107 & 5293.7 & a & 51.12 & 2.68 & -49.50 & 0.70 & 26.83 & 1.62 & 721.74 & 6.20 & 18.9  \\
 & & H106 & 5444.3 & a & 45.25 & 2.71 & -49.10 & 0.70 & 25.05 & 1.74 & 724.29 & 6.06 & 16.6  \\
 & & H105 & 5600.6 & a & 47.82 & 2.95 & -51.40 & 0.80 & 26.18 & 1.88 & 708.65 & 6.75 & 16.1  \\
 & & H104 & 5762.9 & a & 61.81 & 7.27 & -50.10 & 1.40 & 24.71 & 3.47 & 678.58 & 16.03 & 8.5  \\
 & & H103 & 5931.5 & a & 53.51 & 2.79 & -49.30 & 0.60 & 25.15 & 1.52 & 693.06 & 6.26 & 19.0  \\
 & & H102 & 6106.9 & a & 50.05 & 2.49 & -49.20 & 0.70 & 27.25 & 1.57 & 695.79 & 5.81 & 19.9  \\
 & & H101 & 6289.1 & a & 50.72 & 7.37 & -48.30 & 2.30 & 30.91 & 6.96 & 674.73 & 17.01 & 7.3  \\
 & & H100 & 6478.8 & a & 51.35 & 6.97 & -50.50 & 1.60 & 23.64 & 3.85 & 677.41 & 15.00 & 7.4  \\
 & & H95 & 7550.6 & a & 63.82 & 3.41 & -49.10 & 0.70 & 26.10 & 1.61 & 661.48 & 7.81 & 18.5  \\
 & & H94 & 7792.9 & a & 69.67 & 7.11 & -53.90 & 1.70 & 33.16 & 4.42 & 659.53 & 17.72 & 10.0  \\
 & & H92 & 8309.4 & a & 65.98 & 3.27 & -48.80 & 0.70 & 28.15 & 1.61 & 650.23 & 7.76 & 20.0  \\
 & & H91 & 8584.8 & a & 71.91 & 3.33 & -50.00 & 0.60 & 26.91 & 1.44 & 640.78 & 7.73 & 21.4  \\
 & & H89 & 9173.3 & a & 72.90 & 3.27 & -49.80 & 0.60 & 27.21 & 1.41 & 633.47 & 7.62 & 22.1  \\
 & & H88 & 9487.8 & a & 86.53 & 3.35 & -49.30 & 0.50 & 25.94 & 1.16 & 638.07 & 7.63 & 25.6  \\
G337.684$-$00.343 & shrds884 & H88$-$H112 & 6231.0 & a & 35.43 & 0.46 & -39.90 & 0.20 & 26.14 & 0.40 & 394.76 & 1.06 & 75.5  \\
 & & H100$-$H112 & 5502.7 & a & 32.24 & 0.53 & -39.80 & 0.20 & 26.25 & 0.50 & 408.02 & 1.21 & 60.4  \\
 & & H88$-$H95 & 8363.2 & a & 44.74 & 1.02 & -39.90 & 0.30 & 25.91 & 0.68 & 355.96 & 2.33 & 43.3  \\
 & & H106$-$H112 & 5036.8 & a & 29.23 & 0.75 & -40.10 & 0.30 & 27.22 & 0.81 & 412.65 & 1.76 & 38.5  \\
 & & H100$-$H105 & 5993.6 & a & 35.55 & 0.89 & -39.60 & 0.30 & 25.48 & 0.74 & 403.09 & 2.01 & 39.5  \\
 & & H112 & 4618.8 & a & 29.14 & 2.12 & -41.80 & 1.10 & 29.48 & 2.59 & 440.66 & 5.10 & 13.7  \\
 & & H111 & 4744.2 & a & 28.97 & 1.76 & -40.00 & 0.90 & 31.17 & 2.22 & 437.14 & 4.39 & 16.3  \\
 & & H110 & 4874.2 & a & 29.92 & 1.90 & -39.50 & 0.80 & 24.48 & 1.81 & 422.76 & 4.22 & 15.5  \\
 & & H109 & 5008.9 & a & 29.07 & 3.03 & -42.30 & 1.60 & 30.53 & 3.79 & 360.80 & 7.43 & 9.6  \\
 & & H108 & 5148.7 & a & 24.13 & 2.76 & -40.30 & 1.90 & 33.24 & 4.65 & 349.37 & 7.01 & 8.8  \\
 & & H107 & 5293.7 & a & 30.93 & 1.78 & -40.10 & 0.70 & 26.19 & 1.75 & 405.27 & 4.07 & 17.2  \\
 & & H106 & 5444.3 & a & 29.21 & 1.75 & -39.40 & 0.80 & 25.59 & 1.79 & 402.16 & 3.97 & 16.5  \\
 & & H105 & 5600.6 & a & 30.25 & 2.06 & -40.10 & 0.90 & 26.12 & 2.07 & 401.37 & 4.71 & 14.5  \\
 & & H104 & 5762.9 & a & 32.15 & 1.81 & -39.20 & 0.70 & 24.93 & 1.63 & 407.02 & 4.05 & 17.5  \\
 & & H103 & 5931.5 & a & 37.28 & 1.90 & -39.10 & 0.60 & 24.81 & 1.46 & 406.51 & 4.23 & 19.4  \\
 & & H102 & 6106.9 & a & 38.59 & 2.06 & -39.40 & 0.70 & 25.16 & 1.56 & 401.15 & 4.64 & 18.5  \\
 & & H101 & 6289.1 & a & 35.10 & 2.30 & -41.10 & 0.90 & 26.66 & 2.04 & 403.27 & 5.29 & 15.2  \\
 & & H100 & 6478.8 & a & 41.44 & 2.24 & -39.60 & 0.70 & 25.87 & 1.61 & 396.24 & 5.10 & 18.3  \\
 & & H95 & 7550.6 & a & 42.52 & 2.34 & -39.60 & 0.70 & 26.35 & 1.69 & 379.55 & 5.37 & 18.0  \\
 & & H94 & 7792.9 & a & 42.14 & 2.41 & -40.50 & 0.70 & 26.37 & 1.77 & 368.35 & 5.51 & 17.4  \\
 & & H93 & 8045.6 & a & 42.97 & 2.38 & -39.50 & 0.70 & 25.67 & 1.65 & 365.80 & 5.40 & 17.9  \\
 & & H92 & 8309.4 & a & 48.93 & 2.48 & -39.80 & 0.60 & 25.89 & 1.52 & 355.42 & 5.65 & 19.5  \\
 & & H91 & 8584.8 & a & 46.14 & 2.33 & -40.30 & 0.60 & 26.17 & 1.53 & 340.03 & 5.34 & 19.6  \\
 & & H89 & 9173.3 & a & 46.66 & 2.59 & -39.50 & 0.70 & 24.93 & 1.60 & 343.30 & 5.79 & 17.8  \\
 & & H88 & 9487.8 & a & 44.00 & 2.77 & -40.00 & 0.80 & 24.78 & 1.81 & 331.13 & 6.16 & 15.7  \\
G337.684$-$00.343 & mos017 & H88$-$H112 & 6063.3 & a & 50.26 & 0.64 & -41.10 & 0.20 & 25.37 & 0.37 & 561.24 & 1.44 & 77.6  \\
 & & H100$-$H112 & 5479.7 & a & 46.24 & 0.71 & -41.10 & 0.20 & 25.66 & 0.46 & 576.86 & 1.61 & 64.3  \\
 & & H88$-$H95 & 8375.7 & a & 66.30 & 1.50 & -41.00 & 0.30 & 24.58 & 0.64 & 499.31 & 3.33 & 43.7  \\
 & & H106$-$H112 & 5024.1 & a & 41.51 & 0.89 & -41.40 & 0.30 & 26.66 & 0.66 & 581.57 & 2.06 & 46.1  \\
 & & H100$-$H105 & 5979.8 & a & 51.78 & 1.15 & -40.90 & 0.30 & 24.93 & 0.64 & 571.58 & 2.58 & 44.3  \\
 & & H112 & 4618.8 & a & 40.06 & 2.70 & -42.20 & 0.90 & 26.86 & 2.14 & 615.97 & 6.23 & 14.7  \\
 & & H111 & 4744.2 & a & 39.13 & 2.04 & -41.40 & 0.80 & 30.69 & 1.85 & 616.11 & 5.04 & 19.0  \\
 & & H110 & 4874.2 & a & 42.28 & 2.45 & -40.90 & 0.70 & 24.72 & 1.66 & 593.40 & 5.45 & 17.1  \\
 & & H109 & 5008.9 & a & 40.28 & 4.12 & -43.40 & 1.50 & 29.69 & 3.63 & 494.66 & 9.95 & 9.8  \\
 & & H108 & 5148.7 & a & 33.54 & 3.79 & -41.30 & 1.70 & 30.25 & 4.10 & 472.39 & 9.22 & 8.9  \\
 & & H107 & 5293.7 & a & 44.45 & 2.12 & -41.20 & 0.60 & 24.98 & 1.38 & 570.00 & 4.74 & 20.7  \\
 & & H106 & 5444.3 & a & 42.67 & 2.32 & -41.50 & 0.70 & 25.51 & 1.61 & 567.97 & 5.25 & 18.2  \\
 & & H105 & 5600.6 & a & 44.03 & 2.56 & -41.50 & 0.70 & 25.94 & 1.75 & 569.14 & 5.85 & 17.0  \\
 & & H104 & 5762.9 & a & 46.18 & 2.23 & -40.70 & 0.60 & 24.58 & 1.37 & 575.33 & 4.95 & 20.5  \\
 & & H103 & 5931.5 & a & 54.39 & 2.42 & -40.50 & 0.50 & 24.48 & 1.26 & 577.01 & 5.37 & 22.2  \\
 & & H102 & 6106.9 & a & 55.97 & 2.54 & -40.80 & 0.60 & 24.78 & 1.30 & 570.47 & 5.66 & 21.8  \\
 & & H101 & 6289.1 & a & 53.09 & 3.01 & -41.80 & 0.70 & 25.57 & 1.68 & 568.99 & 6.80 & 17.5  \\
 & & H100 & 6478.8 & a & 60.74 & 3.03 & -40.50 & 0.60 & 25.03 & 1.44 & 563.04 & 6.78 & 19.8  \\
 & & H95 & 7550.6 & a & 63.43 & 3.29 & -40.70 & 0.70 & 25.63 & 1.54 & 532.10 & 7.44 & 19.1  \\
 & & H94 & 7792.9 & a & 62.34 & 3.60 & -41.80 & 0.70 & 25.58 & 1.72 & 522.61 & 8.13 & 17.2  \\
 & & H93 & 8045.6 & a & 62.48 & 3.46 & -40.50 & 0.70 & 24.26 & 1.55 & 502.94 & 7.64 & 17.8  \\
 & & H92 & 8309.4 & a & 70.92 & 3.61 & -41.20 & 0.60 & 25.25 & 1.49 & 500.68 & 8.13 & 19.4  \\
 & & H91 & 8584.8 & a & 69.66 & 3.36 & -41.40 & 0.60 & 24.71 & 1.38 & 476.90 & 7.48 & 20.5  \\
 & & H89 & 9173.3 & a & 72.33 & 3.87 & -40.70 & 0.60 & 21.83 & 1.35 & 486.44 & 8.11 & 18.4  \\
 & & H88 & 9487.8 & a & 65.22 & 3.99 & -41.10 & 0.70 & 23.41 & 1.66 & 465.22 & 8.64 & 16.2  \\
G337.705$-$00.059 & shrds880 & H88$-$H112 & 5179.6 & a & 45.61 & 2.79 & -46.90 & 0.60 & 20.17 & 1.43 & 465.92 & 5.61 & 16.2  \\
 & & H100$-$H112 & 5179.6 & a & 45.61 & 2.79 & -46.90 & 0.60 & 20.17 & 1.43 & 465.92 & 5.61 & 16.2  \\
 & & H106$-$H112 & 4970.0 & a & 40.29 & 2.97 & -46.30 & 0.80 & 23.53 & 2.03 & 458.44 & 6.42 & 13.5  \\
 & & H100$-$H105 & 5876.1 & a & 62.23 & 7.09 & -47.80 & 0.90 & 15.52 & 2.08 & 491.04 & 12.46 & 8.7  \\
 & & H112 & 4618.8 & a & 38.50 & 6.54 & -48.70 & 1.90 & 22.36 & 5.31 & 439.23 & 13.18 & 6.1  \\
 & & H111 & 4744.2 & a & 56.11 & 7.83 & -47.60 & 1.80 & 26.22 & 4.46 & 499.44 & 17.68 & 7.2  \\
 & & H110 & 4874.2 & a & 40.99 & 5.72 & -42.30 & 1.90 & 28.00 & 5.24 & 466.26 & 13.00 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.98 & 35.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.32 & 40.33 & \nodata  \\
 & & H107 & 5293.7 & a & 42.49 & 7.32 & -46.80 & 1.90 & 22.51 & 4.91 & 449.77 & 15.15 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.26 & 17.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.56 & 19.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.89 & 55.93 & \nodata  \\
 & & H103 & 5931.5 & a & 75.19 & 13.00 & -46.50 & 1.20 & 13.70 & 2.81 & 497.99 & 21.39 & 5.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 580.92 & 28.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.68 & 51.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 418.22 & 60.24 & \nodata  \\
G337.705$-$00.059 & shrds885 & H88$-$H112 & 6470.2 & a & 53.98 & 1.94 & -46.50 & 0.30 & 18.61 & 0.77 & 481.06 & 3.76 & 27.4  \\
 & & H100$-$H112 & 5526.2 & a & 45.79 & 2.24 & -46.70 & 0.40 & 17.86 & 1.01 & 437.63 & 4.24 & 20.2  \\
 & & H88$-$H95 & 8299.8 & a & 70.33 & 3.56 & -46.20 & 0.50 & 19.74 & 1.15 & 565.55 & 7.08 & 19.6  \\
 & & H106$-$H112 & 5052.3 & a & 46.18 & 3.35 & -47.10 & 0.50 & 14.96 & 1.25 & 420.64 & 5.81 & 13.6  \\
 & & H100$-$H105 & 6043.4 & a & 47.79 & 2.90 & -46.60 & 0.60 & 20.16 & 1.41 & 456.00 & 5.83 & 16.3  \\
 & & H112 & 4618.8 & a & 37.57 & 8.58 & -46.90 & 2.00 & 18.24 & 4.98 & 380.81 & 16.24 & 4.4  \\
 & & H111 & 4744.2 & a & 61.50 & 10.91 & -45.40 & 0.90 & 10.64 & 2.18 & 449.72 & 15.94 & 5.6  \\
 & & H110 & 4874.2 & a & 48.79 & 9.48 & -47.20 & 1.20 & 12.50 & 2.87 & 367.64 & 14.92 & 5.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.31 & 15.03 & \nodata  \\
 & & H108 & 5148.7 & a & 51.26 & 8.55 & -48.70 & 1.00 & 12.49 & 2.41 & 429.36 & 13.53 & 5.9  \\
 & & H107 & 5293.7 & a & 47.95 & 7.38 & -48.60 & 1.20 & 16.57 & 3.04 & 447.95 & 13.32 & 6.5  \\
 & & H106 & 5444.3 & a & 54.46 & 9.90 & -47.50 & 1.00 & 11.55 & 2.46 & 424.95 & 15.00 & 5.5  \\
 & & H105 & 5600.6 & a & 49.33 & 6.66 & -49.30 & 1.60 & 23.52 & 3.76 & 418.24 & 14.34 & 7.4  \\
 & & H104 & 5762.9 & a & 54.88 & 8.98 & -45.90 & 1.40 & 18.06 & 3.47 & 434.21 & 16.99 & 6.1  \\
 & & H103 & 5931.5 & a & 55.78 & 8.43 & -47.50 & 1.20 & 15.62 & 2.75 & 440.36 & 14.88 & 6.6  \\
 & & H102 & 6106.9 & a & 50.53 & 7.72 & -44.90 & 1.30 & 16.79 & 2.98 & 467.21 & 14.13 & 6.5  \\
 & & H101 & 6289.1 & a & 38.63 & 7.44 & -45.60 & 1.90 & 20.04 & 4.77 & 479.89 & 14.62 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 488.22 & 15.88 & \nodata  \\
 & & H95 & 7550.6 & a & 64.35 & 7.39 & -45.40 & 1.00 & 18.22 & 2.42 & 569.13 & 14.12 & 8.6  \\
 & & H94 & 7792.9 & a & 52.09 & 7.59 & -45.80 & 1.50 & 21.68 & 3.93 & 575.51 & 15.49 & 6.9  \\
 & & H93 & 8045.6 & a & 75.56 & 11.78 & -45.70 & 1.60 & 20.60 & 4.02 & 549.40 & 23.39 & 6.5  \\
 & & H92 & 8309.4 & a & 76.47 & 8.33 & -46.60 & 1.10 & 20.16 & 2.54 & 586.66 & 16.74 & 9.1  \\
 & & H91 & 8584.8 & a & 76.16 & 9.95 & -46.70 & 0.90 & 14.77 & 2.23 & 552.30 & 17.13 & 7.6  \\
 & & H89 & 9173.3 & a & 75.63 & 9.48 & -47.40 & 1.20 & 20.26 & 2.98 & 564.48 & 19.03 & 7.9  \\
 & & H88 & 9487.8 & a & 84.37 & 9.33 & -46.00 & 1.20 & 22.55 & 2.93 & 541.98 & 19.74 & 9.0  \\
G337.705$-$00.059 & shrds888 & H88$-$H112 & 4769.8 & a & 43.67 & 6.92 & -47.90 & 1.90 & 24.82 & 4.74 & 584.48 & 15.26 & 6.3  \\
 & & H100$-$H112 & 4769.8 & a & 43.67 & 6.92 & -47.90 & 1.90 & 24.82 & 4.74 & 584.48 & 15.26 & 6.3  \\
 & & H106$-$H112 & 4769.8 & a & 43.67 & 6.92 & -47.90 & 1.90 & 24.82 & 4.74 & 584.48 & 15.26 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.29 & 24.04 & \nodata  \\
 & & H111 & 4744.2 & a & 51.95 & 7.73 & -55.00 & 5.50 & 63.09 & 18.01 & 596.94 & 24.62 & 7.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 634.35 & 31.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 629.97 & 61.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 593.55 & 60.66 & \nodata  \\
G337.705$-$00.059 & mos017 & H88$-$H112 & 6269.1 & a & 52.64 & 1.85 & -46.70 & 0.30 & 17.83 & 0.72 & 460.46 & 3.50 & 28.1  \\
 & & H100$-$H112 & 5431.1 & a & 45.13 & 2.11 & -47.10 & 0.40 & 16.62 & 0.90 & 413.39 & 3.85 & 21.2  \\
 & & H88$-$H95 & 8297.9 & a & 72.09 & 3.76 & -46.30 & 0.50 & 19.56 & 1.18 & 574.72 & 7.46 & 18.9  \\
 & & H106$-$H112 & 5017.4 & a & 44.88 & 2.97 & -47.60 & 0.50 & 14.21 & 1.08 & 397.03 & 5.01 & 15.0  \\
 & & H100$-$H105 & 6029.8 & a & 48.30 & 2.97 & -46.70 & 0.60 & 18.96 & 1.35 & 436.87 & 5.78 & 16.1  \\
 & & H112 & 4618.8 & a & 36.82 & 6.31 & -47.00 & 1.70 & 19.74 & 3.99 & 374.16 & 12.47 & 5.8  \\
 & & H111 & 4744.2 & a & 56.44 & 7.75 & -46.00 & 0.80 & 12.29 & 1.95 & 437.57 & 12.17 & 7.2  \\
 & & H110 & 4874.2 & a & 48.48 & 8.28 & -47.60 & 1.00 & 11.89 & 2.35 & 366.16 & 12.79 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.37 & 13.73 & \nodata  \\
 & & H108 & 5148.7 & a & 57.31 & 8.89 & -49.50 & 0.80 & 10.10 & 1.81 & 380.77 & 12.66 & 6.4  \\
 & & H107 & 5293.7 & a & 46.16 & 6.67 & -49.10 & 1.10 & 15.16 & 2.58 & 427.41 & 11.58 & 6.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.52 & 13.50 & \nodata  \\
 & & H105 & 5600.6 & a & 48.52 & 6.33 & -49.40 & 1.50 & 22.74 & 3.49 & 397.75 & 13.43 & 7.6  \\
 & & H104 & 5762.9 & a & 53.54 & 8.83 & -45.80 & 1.40 & 17.46 & 3.37 & 404.43 & 16.46 & 6.0  \\
 & & H103 & 5931.5 & a & 59.50 & 8.94 & -47.90 & 1.00 & 14.00 & 2.48 & 422.99 & 14.90 & 6.6  \\
 & & H102 & 6106.9 & a & 49.19 & 7.57 & -45.30 & 1.30 & 17.35 & 3.21 & 455.62 & 13.95 & 6.5  \\
 & & H101 & 6289.1 & a & 37.38 & 7.64 & -45.80 & 2.30 & 22.00 & 6.61 & 460.82 & 15.05 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 475.06 & 16.27 & \nodata  \\
 & & H95 & 7550.6 & a & 64.31 & 7.68 & -45.30 & 1.10 & 18.71 & 2.59 & 573.86 & 14.86 & 8.3  \\
 & & H94 & 7792.9 & a & 55.26 & 8.59 & -46.70 & 1.40 & 18.79 & 3.52 & 585.80 & 16.47 & 6.4  \\
 & & H93 & 8045.6 & a & 83.06 & 12.83 & -44.50 & 1.30 & 16.98 & 3.14 & 544.88 & 23.44 & 6.5  \\
 & & H92 & 8309.4 & a & 77.85 & 9.09 & -46.80 & 1.10 & 19.70 & 2.66 & 597.95 & 18.05 & 8.5  \\
 & & H91 & 8584.8 & a & 78.91 & 10.71 & -46.80 & 1.00 & 14.50 & 2.27 & 564.63 & 18.26 & 7.3  \\
 & & H89 & 9173.3 & a & 78.39 & 10.18 & -47.40 & 1.30 & 19.95 & 3.03 & 578.92 & 20.29 & 7.6  \\
 & & H88 & 9487.8 & a & 89.80 & 10.05 & -46.30 & 1.20 & 21.76 & 2.85 & 557.97 & 20.93 & 8.9  \\
G337.709+00.091 & shrds881 & H88$-$H112 & 5634.3 & a & 24.32 & 2.02 & -77.60 & 1.70 & 40.61 & 4.37 & 546.52 & 5.62 & 12.2  \\
 & & H100$-$H112 & 5413.2 & a & 26.36 & 2.48 & -80.00 & 1.30 & 29.15 & 3.31 & 548.31 & 5.93 & 10.6  \\
 & & H88$-$H95 & 8232.7 & a & 50.08 & 8.31 & -77.90 & 2.20 & 27.08 & 6.21 & 525.67 & 18.49 & 6.2  \\
 & & H106$-$H112 & 5016.9 & a & 20.93 & 2.91 & -79.00 & 2.70 & 39.00 & 7.46 & 536.22 & 7.75 & 7.5  \\
 & & H100$-$H105 & 5963.1 & a & 34.68 & 4.39 & -80.50 & 1.30 & 21.18 & 3.42 & 565.47 & 8.81 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 499.89 & 20.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 503.88 & 19.02 & \nodata  \\
 & & H110 & 4874.2 & a & 33.02 & 10.61 & -85.00 & 3.30 & 21.01 & 7.96 & 520.26 & 21.63 & 3.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 536.34 & 20.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 555.14 & 18.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 565.59 & 20.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 582.17 & 23.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.15 & 19.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 563.89 & 21.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 567.12 & 23.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 563.72 & 24.58 & \nodata  \\
 & & H101 & 6289.1 & a & 41.93 & 12.02 & -75.00 & 2.90 & 20.06 & 7.87 & 565.10 & 23.07 & 3.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 543.70 & 27.23 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 497.99 & 37.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.50 & 42.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 563.83 & 50.63 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 519.83 & 51.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 561.19 & 61.54 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 524.28 & 68.73 & \nodata  \\
G337.709+00.091 & shrds886 & H88$-$H112 & 6343.0 & a & 34.91 & 0.82 & -78.20 & 0.30 & 30.37 & 0.82 & 506.78 & 2.02 & 42.3  \\
 & & H100$-$H112 & 5417.9 & a & 30.46 & 0.89 & -78.40 & 0.50 & 31.75 & 1.08 & 527.05 & 2.26 & 33.7  \\
 & & H88$-$H95 & 8543.0 & a & 45.89 & 1.39 & -78.10 & 0.40 & 29.19 & 1.02 & 458.27 & 3.35 & 32.7  \\
 & & H106$-$H112 & 5032.5 & a & 28.76 & 1.46 & -78.60 & 0.70 & 29.77 & 1.76 & 534.58 & 3.57 & 19.4  \\
 & & H100$-$H105 & 5927.9 & a & 32.43 & 1.16 & -78.10 & 0.60 & 33.09 & 1.37 & 517.08 & 3.00 & 27.6  \\
 & & H112 & 4618.8 & a & 24.47 & 2.93 & -78.80 & 2.10 & 35.13 & 6.26 & 533.08 & 7.29 & 8.8  \\
 & & H111 & 4744.2 & a & 24.29 & 3.04 & -79.10 & 1.90 & 30.43 & 4.75 & 535.99 & 7.36 & 8.1  \\
 & & H110 & 4874.2 & a & 31.06 & 3.27 & -78.80 & 1.30 & 25.30 & 3.21 & 535.87 & 7.27 & 9.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.40 & 15.35 & \nodata  \\
 & & H108 & 5148.7 & a & 36.53 & 7.63 & -77.40 & 2.60 & 23.99 & 8.12 & 571.12 & 15.38 & 5.1  \\
 & & H107 & 5293.7 & a & 30.37 & 2.68 & -78.80 & 1.60 & 36.48 & 3.90 & 526.11 & 7.15 & 11.4  \\
 & & H106 & 5444.3 & a & 29.58 & 2.63 & -77.30 & 1.20 & 27.81 & 2.97 & 525.70 & 6.14 & 11.2  \\
 & & H105 & 5600.6 & a & 31.01 & 2.41 & -77.60 & 1.30 & 33.25 & 3.03 & 518.76 & 6.19 & 12.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 545.83 & 15.89 & \nodata  \\
 & & H103 & 5931.5 & a & 32.88 & 2.64 & -79.40 & 1.20 & 29.90 & 2.87 & 515.39 & 6.42 & 12.4  \\
 & & H102 & 6106.9 & a & 34.67 & 2.63 & -78.70 & 1.20 & 31.66 & 2.85 & 512.44 & 6.56 & 13.2  \\
 & & H101 & 6289.1 & a & 30.92 & 5.27 & -76.10 & 2.80 & 33.09 & 7.95 & 516.41 & 12.88 & 6.1  \\
 & & H100 & 6478.8 & a & 30.43 & 6.44 & -79.40 & 2.80 & 26.95 & 7.79 & 524.79 & 14.30 & 4.9  \\
 & & H95 & 7550.6 & a & 39.95 & 2.88 & -76.90 & 1.00 & 29.40 & 2.48 & 476.47 & 6.97 & 13.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.88 & 15.25 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 477.73 & 23.71 & \nodata  \\
 & & H92 & 8309.4 & a & 41.29 & 3.38 & -77.40 & 1.20 & 28.89 & 2.76 & 461.43 & 8.11 & 12.1  \\
 & & H91 & 8584.8 & a & 49.05 & 2.88 & -77.80 & 0.80 & 28.70 & 1.95 & 447.03 & 6.90 & 16.9  \\
 & & H89 & 9173.3 & a & 53.37 & 3.44 & -79.00 & 0.90 & 26.97 & 2.02 & 449.85 & 7.97 & 15.4  \\
 & & H88 & 9487.8 & a & 48.81 & 2.95 & -79.20 & 0.90 & 30.80 & 2.20 & 444.00 & 7.28 & 16.5  \\
G337.709+00.091 & shrds888 & H88$-$H112 & 5318.7 & a & 29.15 & 1.55 & -77.70 & 0.70 & 28.61 & 1.76 & 481.06 & 3.72 & 18.6  \\
 & & H100$-$H112 & 5293.8 & a & 28.47 & 1.58 & -77.90 & 0.80 & 28.05 & 1.80 & 481.55 & 3.74 & 17.8  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.24 & 33.78 & \nodata  \\
 & & H106$-$H112 & 4979.6 & a & 26.19 & 1.86 & -77.90 & 1.10 & 30.71 & 2.53 & 491.52 & 4.61 & 13.9  \\
 & & H100$-$H105 & 5929.4 & a & 33.98 & 2.82 & -77.70 & 1.00 & 25.47 & 2.44 & 461.11 & 6.37 & 11.9  \\
 & & H112 & 4618.8 & a & 21.68 & 3.85 & -74.30 & 3.80 & 42.32 & 11.58 & 498.22 & 10.41 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 505.11 & 10.44 & \nodata  \\
 & & H110 & 4874.2 & a & 28.81 & 4.25 & -77.40 & 2.10 & 28.38 & 5.29 & 490.41 & 9.89 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 510.82 & 19.83 & \nodata  \\
 & & H108 & 5148.7 & a & 42.54 & 8.34 & -83.90 & 3.40 & 30.92 & 11.23 & 499.10 & 18.63 & 5.6  \\
 & & H107 & 5293.7 & a & 29.71 & 5.30 & -80.50 & 2.00 & 22.64 & 4.74 & 473.10 & 11.25 & 5.6  \\
 & & H106 & 5444.3 & a & 34.54 & 5.88 & -77.30 & 1.60 & 18.61 & 3.91 & 478.78 & 11.14 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 467.91 & 13.84 & \nodata  \\
 & & H104 & 5762.9 & a & 39.99 & 7.04 & -78.50 & 1.40 & 15.87 & 3.24 & 456.25 & 12.54 & 5.6  \\
 & & H103 & 5931.5 & a & 32.48 & 5.33 & -76.80 & 2.80 & 33.86 & 7.63 & 465.27 & 13.27 & 6.3  \\
 & & H102 & 6106.9 & a & 25.36 & 5.44 & -72.80 & 5.20 & 43.85 & 19.42 & 446.05 & 14.00 & 5.3  \\
 & & H101 & 6289.1 & a & 52.67 & 11.87 & -77.60 & 3.20 & 27.92 & 10.13 & 466.32 & 25.83 & 4.8  \\
 & & H100 & 6478.8 & a & 50.41 & 8.70 & -79.70 & 1.80 & 21.71 & 4.54 & 472.87 & 17.89 & 5.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.95 & 31.79 & \nodata  \\
G337.709+00.091 & mos017 & H88$-$H112 & 6182.7 & a & 35.13 & 1.03 & -79.30 & 0.50 & 28.76 & 1.22 & 529.39 & 2.39 & 34.9  \\
 & & H88$-$H112 & 6182.7 & b & 6.62 & 1.28 & -46.10 & 2.00 & 17.65 & 4.67 & 529.39 & 2.39 & 5.2  \\
 & & H100$-$H112 & 5412.2 & a & 30.43 & 1.17 & -79.60 & 0.60 & 28.84 & 1.51 & 545.69 & 2.74 & 26.5  \\
 & & H100$-$H112 & 5412.2 & b & 7.06 & 1.52 & -45.50 & 1.90 & 16.23 & 4.56 & 545.69 & 2.74 & 4.6  \\
 & & H88$-$H95 & 8551.6 & a & 47.55 & 1.69 & -78.00 & 0.50 & 29.91 & 1.23 & 479.88 & 4.14 & 27.8  \\
 & & H106$-$H112 & 5012.5 & a & 27.88 & 1.34 & -79.30 & 0.70 & 31.38 & 1.75 & 543.88 & 3.36 & 20.6  \\
 & & H100$-$H105 & 5939.3 & a & 33.18 & 1.61 & -79.30 & 0.70 & 28.33 & 1.72 & 548.30 & 3.76 & 20.8  \\
 & & H100$-$H105 & 5939.3 & b & 13.82 & 2.67 & -47.90 & 1.00 & 9.96 & 2.33 & 548.30 & 3.76 & 5.1  \\
 & & H112 & 4618.8 & a & 27.84 & 3.13 & -79.00 & 1.80 & 32.02 & 4.48 & 527.69 & 7.75 & 9.0  \\
 & & H111 & 4744.2 & a & 26.58 & 3.04 & -79.90 & 1.60 & 28.22 & 3.89 & 526.96 & 7.14 & 8.8  \\
 & & H110 & 4874.2 & a & 28.58 & 3.44 & -80.90 & 1.50 & 25.42 & 3.58 & 536.81 & 7.73 & 8.3  \\
 & & H109 & 5008.9 & a & 26.84 & 4.64 & -84.20 & 3.10 & 35.50 & 8.46 & 569.22 & 11.83 & 6.0  \\
 & & H108 & 5148.7 & a & 34.38 & 5.01 & -80.10 & 2.00 & 27.31 & 5.09 & 572.03 & 11.41 & 7.0  \\
 & & H107 & 5293.7 & a & 27.51 & 2.75 & -77.70 & 2.00 & 40.79 & 4.90 & 547.97 & 7.80 & 10.0  \\
 & & H106 & 5444.3 & a & 30.21 & 3.28 & -78.00 & 1.40 & 25.75 & 3.38 & 554.38 & 7.35 & 9.2  \\
 & & H105 & 5600.6 & a & 32.15 & 2.89 & -80.60 & 1.20 & 27.22 & 2.92 & 551.42 & 6.68 & 11.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 566.04 & 13.27 & \nodata  \\
 & & H103 & 5931.5 & a & 35.78 & 3.37 & -80.00 & 1.20 & 24.96 & 2.82 & 546.09 & 7.46 & 10.6  \\
 & & H102 & 6106.9 & a & 31.74 & 2.99 & -78.10 & 1.80 & 37.70 & 4.76 & 542.95 & 7.90 & 10.9  \\
 & & H101 & 6289.1 & a & 33.02 & 4.26 & -75.70 & 1.90 & 30.78 & 4.73 & 542.97 & 10.48 & 7.7  \\
 & & H100 & 6478.8 & a & 27.42 & 5.81 & -82.00 & 3.50 & 29.82 & 12.20 & 549.21 & 12.59 & 5.3  \\
 & & H95 & 7550.6 & a & 41.83 & 3.68 & -77.40 & 1.20 & 27.63 & 2.88 & 495.64 & 8.58 & 11.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 517.48 & 15.52 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 481.58 & 24.00 & \nodata  \\
 & & H92 & 8309.4 & a & 42.88 & 4.04 & -76.60 & 1.50 & 31.79 & 3.67 & 488.36 & 10.04 & 10.7  \\
 & & H91 & 8584.8 & a & 52.26 & 3.47 & -78.30 & 1.00 & 31.00 & 2.39 & 467.14 & 8.62 & 14.9  \\
 & & H89 & 9173.3 & a & 53.70 & 4.19 & -79.10 & 1.00 & 26.56 & 2.43 & 472.20 & 9.61 & 12.7  \\
 & & H88 & 9487.8 & a & 51.57 & 3.34 & -79.10 & 1.00 & 31.23 & 2.40 & 464.49 & 8.30 & 15.4  \\
G337.754+00.057 & shrds888 & H88$-$H112 & 6258.2 & a & 12.10 & 0.57 & -47.60 & 0.50 & 20.94 & 1.14 & 129.31 & 1.17 & 21.0  \\
 & & H88$-$H112 & 6258.2 & b & 6.12 & 0.59 & -124.70 & 0.90 & 19.31 & 2.17 & 129.31 & 1.17 & 10.2  \\
 & & H100$-$H112 & 5483.2 & a & 11.50 & 0.75 & -47.90 & 0.60 & 20.10 & 1.51 & 139.21 & 1.50 & 15.2  \\
 & & H100$-$H112 & 5483.2 & b & 6.12 & 0.69 & -124.10 & 1.30 & 23.80 & 3.09 & 139.21 & 1.50 & 8.8  \\
 & & H88$-$H95 & 8321.1 & a & 14.01 & 0.86 & -47.00 & 0.70 & 22.47 & 1.60 & 102.81 & 1.83 & 16.1  \\
 & & H88$-$H95 & 8321.1 & b & 6.07 & 1.15 & -126.10 & 1.20 & 12.65 & 2.77 & 102.81 & 1.83 & 5.2  \\
 & & H106$-$H112 & 5048.0 & a & 10.84 & 1.00 & -47.40 & 0.90 & 20.57 & 2.20 & 139.08 & 2.04 & 10.7  \\
 & & H106$-$H112 & 5048.0 & b & 5.61 & 0.90 & -126.00 & 2.00 & 25.46 & 4.74 & 139.08 & 2.04 & 6.1  \\
 & & H100$-$H105 & 5968.8 & a & 12.29 & 1.06 & -48.50 & 0.80 & 18.21 & 1.82 & 139.50 & 2.03 & 11.4  \\
 & & H100$-$H105 & 5968.8 & b & 6.57 & 1.00 & -123.00 & 1.50 & 20.59 & 3.62 & 139.50 & 2.03 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.71 & 5.26 & \nodata  \\
 & & H111 & 4744.2 & a & 12.95 & 2.68 & -46.70 & 1.80 & 17.87 & 4.39 & 150.48 & 5.02 & 4.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.13 & 5.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.08 & 9.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.67 & 4.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.58 & 4.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.94 & 4.16 & \nodata  \\
 & & H105 & 5600.6 & a & 17.66 & 3.06 & -48.70 & 0.90 & 11.07 & 2.21 & 146.57 & 4.56 & 5.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.54 & 4.87 & \nodata  \\
 & & H103 & 5931.5 & a & 13.41 & 2.65 & -48.30 & 1.90 & 19.45 & 5.22 & 145.29 & 5.03 & 5.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.57 & 4.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.69 & 6.89 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.45 & 5.34 & \nodata  \\
 & & H95 & 7550.6 & a & 14.45 & 2.24 & -45.50 & 2.00 & 25.96 & 5.35 & 118.80 & 4.91 & 6.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.07 & 5.86 & \nodata  \\
 & & H93 & 8045.6 & a & 10.98 & 1.98 & -46.00 & 3.60 & 37.64 & 12.32 & 100.53 & 4.86 & 6.1  \\
 & & H92 & 8309.4 & a & 14.53 & 2.66 & -46.50 & 2.20 & 24.22 & 5.34 & 99.57 & 5.78 & 5.5  \\
 & & H91 & 8584.8 & a & 19.85 & 3.01 & -49.90 & 1.10 & 15.38 & 2.72 & 96.04 & 5.28 & 6.5  \\
 & & H89 & 9173.3 & a & 8.94 & 1.91 & -40.00 & 5.30 & 45.63 & 19.61 & 93.67 & 5.02 & 5.3  \\
 & & H88 & 9487.8 & a & 15.49 & 3.65 & -49.40 & 1.90 & 16.43 & 5.20 & 96.33 & 6.36 & 4.4  \\
G337.827+00.056 & shrds888 & H88$-$H112 & 6255.0 & a & 17.67 & 0.59 & -127.50 & 0.30 & 19.50 & 0.75 & 88.74 & 1.16 & 29.8  \\
 & & H100$-$H112 & 5493.8 & a & 17.06 & 0.69 & -127.30 & 0.40 & 20.17 & 0.95 & 93.13 & 1.40 & 24.3  \\
 & & H88$-$H95 & 8294.7 & a & 19.40 & 1.08 & -128.00 & 0.50 & 17.95 & 1.15 & 76.95 & 2.05 & 17.8  \\
 & & H106$-$H112 & 4985.5 & a & 14.80 & 0.88 & -127.50 & 0.60 & 20.20 & 1.39 & 76.84 & 1.78 & 16.6  \\
 & & H100$-$H105 & 5992.7 & a & 19.30 & 1.02 & -127.20 & 0.50 & 20.26 & 1.24 & 109.06 & 2.06 & 18.6  \\
 & & H112 & 4618.8 & a & 16.65 & 1.62 & -125.80 & 0.90 & 19.70 & 2.30 & 70.81 & 3.18 & 10.3  \\
 & & H111 & 4744.2 & a & 17.44 & 2.75 & -129.30 & 1.50 & 19.02 & 3.51 & 79.59 & 5.34 & 6.3  \\
 & & H110 & 4874.2 & a & 19.69 & 2.97 & -129.50 & 1.00 & 13.46 & 2.35 & 90.32 & 4.88 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.06 & 4.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.44 & 4.75 & \nodata  \\
 & & H107 & 5293.7 & a & 13.90 & 1.90 & -127.00 & 2.10 & 31.25 & 5.73 & 94.01 & 4.57 & 7.5  \\
 & & H106 & 5444.3 & a & 16.72 & 2.00 & -126.40 & 1.50 & 24.92 & 3.64 & 85.55 & 4.40 & 8.4  \\
 & & H105 & 5600.6 & a & 20.43 & 2.73 & -126.40 & 1.20 & 18.12 & 2.88 & 103.83 & 5.15 & 7.5  \\
 & & H104 & 5762.9 & a & 21.35 & 2.06 & -126.90 & 1.10 & 22.42 & 2.52 & 108.71 & 4.37 & 10.2  \\
 & & H103 & 5931.5 & a & 21.86 & 2.19 & -126.40 & 1.00 & 20.86 & 2.44 & 101.04 & 4.46 & 9.9  \\
 & & H102 & 6106.9 & a & 20.04 & 2.53 & -129.50 & 1.10 & 17.40 & 2.57 & 106.44 & 4.71 & 7.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.46 & 7.11 & \nodata  \\
 & & H100 & 6478.8 & a & 16.50 & 2.43 & -126.20 & 1.70 & 23.40 & 4.07 & 101.96 & 5.23 & 6.8  \\
 & & H95 & 7550.6 & a & 20.54 & 2.74 & -127.00 & 1.20 & 17.84 & 2.79 & 91.86 & 5.16 & 7.4  \\
 & & H94 & 7792.9 & a & 18.00 & 2.62 & -128.90 & 1.20 & 16.37 & 2.75 & 81.43 & 4.75 & 6.8  \\
 & & H93 & 8045.6 & a & 19.42 & 2.92 & -128.70 & 1.30 & 17.61 & 3.10 & 75.72 & 5.46 & 6.6  \\
 & & H92 & 8309.4 & a & 23.38 & 2.72 & -128.10 & 0.90 & 16.63 & 2.23 & 72.58 & 4.96 & 8.5  \\
 & & H91 & 8584.8 & a & 17.50 & 2.98 & -128.20 & 1.40 & 16.79 & 3.32 & 70.42 & 5.47 & 5.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.90 & 5.47 & \nodata  \\
 & & H88 & 9487.8 & a & 20.80 & 2.97 & -124.90 & 1.50 & 20.85 & 3.51 & 69.37 & 6.05 & 7.0  \\
G337.827+00.056 & shrds1218 & H88$-$H112 & 5534.4 & a & 14.56 & 0.66 & -127.90 & 0.40 & 18.60 & 0.98 & 104.99 & 1.28 & 21.7  \\
 & & H100$-$H112 & 5406.7 & a & 14.91 & 0.68 & -127.80 & 0.40 & 18.76 & 0.98 & 107.32 & 1.31 & 21.8  \\
 & & H88$-$H95 & 8170.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.71 & 4.78 & \nodata  \\
 & & H106$-$H112 & 5004.5 & a & 15.75 & 1.02 & -127.30 & 0.60 & 19.66 & 1.47 & 113.58 & 2.03 & 15.2  \\
 & & H100$-$H105 & 5935.7 & a & 14.03 & 1.13 & -128.40 & 0.70 & 18.85 & 1.75 & 98.77 & 2.19 & 12.3  \\
 & & H112 & 4618.8 & a & 22.01 & 2.52 & -128.30 & 0.80 & 15.17 & 2.00 & 108.57 & 4.39 & 8.7  \\
 & & H111 & 4744.2 & a & 12.39 & 2.39 & -125.70 & 2.80 & 27.11 & 8.95 & 109.78 & 5.08 & 5.6  \\
 & & H110 & 4874.2 & a & 14.84 & 2.65 & -127.70 & 1.70 & 19.58 & 4.19 & 117.81 & 5.20 & 5.6  \\
 & & H109 & 5008.9 & a & 18.35 & 2.77 & -129.20 & 1.40 & 18.75 & 3.41 & 107.64 & 5.30 & 6.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.88 & 5.59 & \nodata  \\
 & & H107 & 5293.7 & a & 17.78 & 2.91 & -128.20 & 1.30 & 15.96 & 3.08 & 118.59 & 5.18 & 6.1  \\
 & & H106 & 5444.3 & a & 17.00 & 2.64 & -126.70 & 1.40 & 18.23 & 3.28 & 116.46 & 5.03 & 6.4  \\
 & & H105 & 5600.6 & a & 18.53 & 2.83 & -130.20 & 0.90 & 12.68 & 2.26 & 119.85 & 4.50 & 6.5  \\
 & & H104 & 5762.9 & a & 12.39 & 2.79 & -128.60 & 2.10 & 18.79 & 5.88 & 110.06 & 5.15 & 4.6  \\
 & & H103 & 5931.5 & a & 14.58 & 1.80 & -126.50 & 1.70 & 26.96 & 5.60 & 85.83 & 3.81 & 8.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.52 & 4.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.32 & 8.22 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.27 & 5.83 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.28 & 13.84 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.02 & 7.99 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.23 & 9.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.79 & 10.62 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.37 & 11.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.63 & 6.37 & \nodata  \\
G337.827+00.056 & mos017 & H88$-$H112 & 5951.5 & a & 21.07 & 0.56 & -128.10 & 0.20 & 17.92 & 0.55 & 107.03 & 1.06 & 37.2  \\
 & & H100$-$H112 & 5452.2 & a & 20.75 & 0.64 & -128.00 & 0.30 & 18.11 & 0.64 & 111.83 & 1.21 & 32.3  \\
 & & H88$-$H95 & 8275.9 & a & 22.96 & 1.16 & -128.80 & 0.40 & 18.06 & 1.05 & 84.27 & 2.21 & 19.6  \\
 & & H106$-$H112 & 4987.9 & a & 19.20 & 0.84 & -128.20 & 0.40 & 17.93 & 0.91 & 99.77 & 1.59 & 22.6  \\
 & & H100$-$H105 & 5961.4 & a & 22.55 & 0.99 & -127.80 & 0.40 & 18.30 & 0.93 & 125.05 & 1.90 & 22.5  \\
 & & H112 & 4618.8 & a & 19.95 & 1.59 & -126.90 & 0.80 & 19.50 & 1.82 & 100.15 & 3.13 & 12.5  \\
 & & H111 & 4744.2 & a & 18.94 & 2.31 & -129.30 & 1.00 & 16.97 & 2.40 & 103.54 & 4.25 & 8.1  \\
 & & H110 & 4874.2 & a & 26.13 & 2.57 & -129.20 & 0.60 & 12.73 & 1.44 & 109.04 & 4.10 & 10.1  \\
 & & H109 & 5008.9 & a & 17.53 & 2.53 & -132.30 & 1.20 & 16.50 & 2.79 & 50.34 & 4.57 & 6.9  \\
 & & H108 & 5148.7 & a & 11.09 & 2.20 & -128.30 & 1.80 & 18.25 & 4.45 & 43.90 & 4.14 & 5.1  \\
 & & H107 & 5293.7 & a & 20.33 & 1.86 & -126.60 & 1.00 & 22.65 & 2.44 & 114.70 & 3.95 & 10.8  \\
 & & H106 & 5444.3 & a & 20.13 & 1.78 & -127.90 & 1.00 & 23.70 & 2.44 & 107.72 & 3.86 & 11.2  \\
 & & H105 & 5600.6 & a & 25.83 & 2.30 & -127.80 & 0.70 & 16.71 & 1.72 & 125.08 & 4.20 & 11.1  \\
 & & H104 & 5762.9 & a & 21.45 & 1.95 & -127.80 & 0.90 & 20.95 & 2.22 & 125.72 & 3.99 & 10.9  \\
 & & H103 & 5931.5 & a & 24.27 & 1.96 & -126.90 & 0.70 & 18.36 & 1.71 & 115.26 & 3.75 & 12.3  \\
 & & H102 & 6106.9 & a & 23.47 & 2.38 & -129.10 & 0.80 & 17.09 & 2.01 & 123.20 & 4.40 & 9.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.05 & 6.33 & \nodata  \\
 & & H100 & 6478.8 & a & 19.96 & 2.50 & -127.60 & 1.30 & 20.89 & 3.04 & 116.92 & 5.11 & 7.9  \\
 & & H95 & 7550.6 & a & 24.85 & 2.64 & -127.80 & 1.10 & 21.97 & 2.74 & 106.15 & 5.51 & 9.4  \\
 & & H94 & 7792.9 & a & 22.94 & 3.00 & -128.90 & 0.90 & 14.68 & 2.22 & 89.69 & 5.14 & 7.6  \\
 & & H93 & 8045.6 & a & 20.86 & 3.25 & -130.00 & 1.40 & 18.23 & 3.34 & 79.98 & 6.18 & 6.4  \\
 & & H92 & 8309.4 & a & 28.04 & 3.05 & -128.50 & 0.80 & 15.78 & 1.98 & 74.67 & 5.42 & 9.1  \\
 & & H91 & 8584.8 & a & 19.61 & 3.22 & -130.00 & 1.40 & 17.63 & 3.37 & 75.11 & 6.05 & 6.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.38 & 6.10 & \nodata  \\
 & & H88 & 9487.8 & a & 22.21 & 3.35 & -126.00 & 1.50 & 19.85 & 3.53 & 75.62 & 6.64 & 6.6  \\
G337.876$-$00.133 & shrds1233 & H88$-$H112 & 7354.9 & a & 21.78 & 0.81 & -88.70 & 0.20 & 13.07 & 0.56 & 64.73 & 1.31 & 26.7  \\
 & & H100$-$H112 & 5927.5 & a & 18.79 & 1.14 & -88.60 & 0.40 & 12.76 & 0.90 & 51.09 & 1.83 & 16.2  \\
 & & H88$-$H95 & 8375.4 & a & 23.79 & 1.16 & -88.80 & 0.30 & 13.05 & 0.74 & 74.43 & 1.88 & 20.2  \\
 & & H106$-$H112 & 5903.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.77 & 5.46 & \nodata  \\
 & & H100$-$H105 & 5935.8 & a & 19.82 & 1.06 & -88.90 & 0.40 & 14.12 & 0.87 & 31.48 & 1.79 & 18.4  \\
 & & H112 & 4618.8 & a & 24.50 & 2.97 & -89.10 & 0.70 & 11.65 & 1.63 & -36.48 & 4.53 & 8.2  \\
 & & H111 & 4744.2 & a & 24.49 & 2.50 & -89.60 & 0.90 & 18.70 & 2.22 & -41.84 & 4.82 & 9.7  \\
 & & H110 & 4874.2 & a & 17.96 & 1.99 & -88.30 & 0.90 & 16.90 & 2.20 & 2.80 & 3.65 & 9.0  \\
 & & H109 & 5008.9 & a & 20.96 & 2.41 & -89.00 & 0.80 & 13.88 & 1.84 & 24.15 & 4.02 & 8.6  \\
 & & H107 & 5293.7 & a & 21.59 & 2.51 & -88.00 & 0.70 & 13.03 & 1.76 & 34.15 & 4.06 & 8.5  \\
 & & H106 & 5444.3 & a & 20.88 & 2.43 & -89.20 & 0.60 & 10.78 & 1.45 & 42.53 & 3.57 & 8.5  \\
 & & H105 & 5600.6 & a & 20.25 & 2.03 & -89.00 & 0.70 & 15.22 & 1.77 & 50.90 & 3.55 & 9.8  \\
 & & H104 & 5762.9 & a & 21.06 & 2.64 & -89.50 & 0.70 & 11.20 & 1.62 & 20.05 & 3.95 & 7.9  \\
 & & H103 & 5931.5 & a & 18.53 & 1.95 & -89.80 & 1.20 & 22.32 & 2.75 & 17.22 & 4.11 & 9.4  \\
 & & H102 & 6106.9 & a & 24.77 & 2.35 & -88.50 & 0.50 & 11.58 & 1.27 & 16.74 & 3.58 & 10.4  \\
 & & H101 & 6289.1 & a & 22.28 & 1.97 & -88.10 & 0.70 & 15.68 & 1.60 & 11.83 & 3.50 & 11.2  \\
 & & H100 & 6478.8 & a & 16.62 & 2.29 & -88.20 & 0.80 & 11.39 & 1.83 & 23.38 & 3.46 & 7.2  \\
 & & H95 & 7550.6 & a & 21.54 & 2.51 & -88.40 & 0.90 & 16.24 & 2.19 & 64.43 & 4.54 & 8.5  \\
 & & H94 & 7792.9 & a & 20.89 & 2.11 & -88.80 & 0.70 & 14.98 & 1.75 & 69.64 & 3.66 & 9.8  \\
 & & H92 & 8309.4 & a & 25.80 & 3.41 & -88.80 & 1.00 & 15.83 & 2.42 & 83.83 & 6.07 & 7.5  \\
 & & H91 & 8584.8 & a & 26.97 & 2.79 & -88.30 & 0.80 & 15.83 & 1.90 & 94.08 & 4.98 & 9.5  \\
 & & H89 & 9173.3 & a & 29.67 & 4.03 & -89.90 & 0.60 & 8.81 & 1.38 & 71.19 & 5.36 & 7.3  \\
 & & H88 & 9487.8 & a & 25.04 & 3.82 & -88.60 & 0.60 & 8.33 & 1.47 & 61.02 & 4.94 & 6.5  \\
G337.877+00.091 & shrds1218 & H88$-$H112 & 6302.5 & a & 10.70 & 0.30 & -45.20 & 0.30 & 24.34 & 0.84 & 130.47 & 0.66 & 35.2  \\
 & & H88$-$H112 & 6302.5 & b & 2.11 & 0.34 & -84.40 & 1.60 & 19.38 & 3.77 & 130.47 & 0.66 & 6.2  \\
 & & H100$-$H112 & 5492.8 & a & 10.07 & 0.35 & -45.10 & 0.40 & 24.66 & 1.02 & 137.01 & 0.77 & 28.9  \\
 & & H100$-$H112 & 5492.8 & b & 2.39 & 0.39 & -85.50 & 1.60 & 19.36 & 3.89 & 137.01 & 0.77 & 6.1  \\
 & & H88$-$H95 & 8674.4 & a & 12.56 & 0.49 & -45.70 & 0.40 & 23.06 & 1.05 & 111.30 & 1.06 & 25.1  \\
 & & H106$-$H112 & 5011.2 & a & 9.42 & 0.46 & -44.80 & 0.60 & 25.40 & 1.45 & 140.27 & 1.03 & 20.4  \\
 & & H100$-$H105 & 5966.3 & a & 10.81 & 0.51 & -45.20 & 0.60 & 24.19 & 1.40 & 133.79 & 1.12 & 21.1  \\
 & & H100$-$H105 & 5966.3 & b & 2.76 & 0.53 & -87.60 & 2.20 & 23.66 & 5.87 & 133.79 & 1.12 & 5.3  \\
 & & H112 & 4618.8 & a & 7.85 & 1.33 & -48.60 & 1.60 & 19.85 & 4.13 & 140.71 & 2.60 & 6.0  \\
 & & H111 & 4744.2 & a & 9.48 & 1.47 & -44.20 & 1.90 & 24.42 & 5.32 & 148.20 & 3.08 & 6.7  \\
 & & H110 & 4874.2 & a & 9.06 & 1.12 & -44.00 & 1.80 & 28.87 & 5.16 & 144.08 & 2.54 & 8.5  \\
 & & H109 & 5008.9 & a & 11.97 & 1.32 & -45.50 & 1.30 & 23.26 & 2.98 & 137.68 & 2.84 & 9.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.85 & 3.47 & \nodata  \\
 & & H107 & 5293.7 & a & 11.49 & 1.27 & -44.70 & 1.20 & 22.03 & 2.83 & 134.09 & 2.67 & 9.0  \\
 & & H106 & 5444.3 & a & 7.19 & 1.15 & -44.30 & 2.00 & 25.25 & 4.88 & 136.35 & 2.55 & 6.3  \\
 & & H105 & 5600.6 & a & 10.59 & 1.28 & -45.20 & 1.20 & 19.77 & 2.83 & 144.31 & 2.53 & 8.2  \\
 & & H104 & 5762.9 & a & 11.16 & 1.07 & -46.30 & 1.10 & 24.47 & 2.71 & 134.15 & 2.36 & 10.4  \\
 & & H103 & 5931.5 & a & 10.77 & 1.10 & -46.20 & 1.00 & 19.64 & 2.34 & 132.76 & 2.17 & 9.7  \\
 & & H102 & 6106.9 & a & 11.83 & 1.03 & -43.20 & 1.00 & 23.78 & 2.42 & 136.21 & 2.25 & 11.4  \\
 & & H101 & 6289.1 & a & 12.89 & 1.91 & -47.10 & 1.60 & 22.00 & 3.97 & 122.26 & 3.95 & 6.8  \\
 & & H100 & 6478.8 & a & 10.12 & 1.07 & -46.50 & 1.90 & 36.22 & 4.78 & 121.91 & 2.82 & 9.5  \\
 & & H95 & 7550.6 & a & 12.97 & 2.48 & -47.30 & 2.20 & 23.98 & 5.52 & 126.38 & 5.37 & 5.2  \\
 & & H94 & 7792.9 & a & 10.61 & 1.62 & -48.50 & 1.60 & 21.38 & 3.92 & 110.96 & 3.31 & 6.6  \\
 & & H92 & 8309.4 & a & 12.74 & 1.20 & -44.70 & 1.00 & 21.50 & 2.37 & 118.18 & 2.48 & 10.5  \\
 & & H91 & 8584.8 & a & 11.21 & 1.16 & -45.90 & 1.20 & 23.84 & 2.86 & 109.92 & 2.54 & 9.5  \\
 & & H89 & 9173.3 & a & 15.42 & 1.07 & -46.30 & 0.80 & 22.68 & 1.85 & 107.55 & 2.27 & 14.3  \\
 & & H88 & 9487.8 & a & 12.08 & 1.30 & -45.30 & 1.20 & 22.12 & 2.77 & 104.64 & 2.74 & 9.2  \\
G337.877+00.091 & mos017 & H88$-$H112 & 6399.4 & a & 11.96 & 0.35 & -45.40 & 0.40 & 24.76 & 0.83 & 145.15 & 0.78 & 33.9  \\
 & & H100$-$H112 & 5513.8 & a & 11.46 & 0.43 & -45.20 & 0.50 & 24.91 & 1.08 & 151.46 & 0.96 & 26.4  \\
 & & H88$-$H95 & 8666.4 & a & 13.44 & 0.59 & -45.70 & 0.50 & 24.40 & 1.25 & 128.98 & 1.31 & 22.4  \\
 & & H106$-$H112 & 5022.8 & a & 11.09 & 0.63 & -44.90 & 0.60 & 22.75 & 1.49 & 153.35 & 1.34 & 17.4  \\
 & & H100$-$H105 & 5977.0 & a & 11.90 & 0.61 & -45.60 & 0.70 & 28.54 & 1.70 & 149.60 & 1.47 & 19.2  \\
 & & H112 & 4618.8 & a & 12.60 & 1.72 & -51.40 & 1.70 & 26.18 & 4.36 & 151.61 & 3.88 & 7.4  \\
 & & H111 & 4744.2 & a & 9.26 & 1.88 & -43.60 & 3.10 & 28.09 & 10.13 & 162.97 & 4.02 & 5.4  \\
 & & H110 & 4874.2 & a & 11.11 & 1.40 & -43.20 & 1.80 & 28.61 & 4.41 & 157.83 & 3.31 & 7.9  \\
 & & H109 & 5008.9 & a & 14.16 & 2.01 & -45.60 & 1.40 & 19.53 & 3.31 & 141.96 & 3.93 & 7.0  \\
 & & H108 & 5148.7 & a & 8.65 & 1.98 & -46.40 & 4.10 & 28.85 & 12.82 & 150.45 & 4.30 & 4.8  \\
 & & H107 & 5293.7 & a & 10.88 & 1.74 & -45.40 & 2.00 & 25.59 & 5.64 & 150.97 & 3.76 & 6.5  \\
 & & H106 & 5444.3 & a & 11.26 & 1.68 & -43.00 & 1.50 & 21.05 & 3.71 & 153.56 & 3.43 & 6.7  \\
 & & H105 & 5600.6 & a & 9.99 & 1.54 & -43.90 & 1.70 & 22.16 & 4.32 & 162.59 & 3.17 & 6.6  \\
 & & H104 & 5762.9 & a & 12.22 & 1.48 & -47.80 & 1.50 & 26.17 & 3.74 & 148.99 & 3.36 & 8.2  \\
 & & H103 & 5931.5 & a & 11.94 & 1.24 & -45.50 & 1.40 & 27.18 & 3.50 & 146.69 & 2.84 & 9.7  \\
 & & H102 & 6106.9 & a & 12.45 & 1.41 & -44.50 & 1.30 & 23.97 & 3.33 & 154.45 & 3.03 & 8.9  \\
 & & H101 & 6289.1 & a & 14.63 & 2.43 & -46.70 & 1.60 & 19.53 & 3.88 & 136.09 & 4.76 & 6.0  \\
 & & H100 & 6478.8 & a & 13.26 & 1.32 & -47.00 & 1.90 & 37.84 & 4.80 & 137.28 & 3.55 & 10.2  \\
 & & H95 & 7550.6 & a & 15.75 & 3.66 & -49.50 & 2.10 & 18.12 & 4.91 & 144.53 & 6.96 & 4.3  \\
 & & H94 & 7792.9 & a & 12.37 & 1.80 & -49.40 & 1.70 & 23.34 & 4.24 & 127.01 & 3.81 & 6.9  \\
 & & H92 & 8309.4 & a & 11.46 & 1.35 & -43.70 & 2.00 & 32.30 & 5.27 & 138.18 & 3.29 & 8.8  \\
 & & H91 & 8584.8 & a & 12.17 & 1.48 & -45.60 & 1.50 & 24.58 & 3.53 & 127.27 & 3.25 & 8.2  \\
 & & H89 & 9173.3 & a & 17.17 & 1.37 & -46.60 & 0.90 & 23.33 & 2.20 & 125.19 & 2.94 & 12.5  \\
 & & H88 & 9487.8 & a & 14.15 & 1.75 & -45.30 & 1.20 & 20.16 & 2.92 & 121.51 & 3.50 & 8.0  \\
G337.922$-$00.463 & ch216 & H88$-$H112 & 6018.2 & a & 564.76 & 1.68 & -40.50 & 0.00 & 29.67 & 0.10 & 8188.25 & 4.10 & 332.6  \\
 & & H100$-$H112 & 5327.0 & a & 521.56 & 2.00 & -40.60 & 0.10 & 29.95 & 0.13 & 8472.70 & 4.91 & 257.5  \\
 & & H88$-$H95 & 8665.4 & a & 731.96 & 2.64 & -40.20 & 0.10 & 29.05 & 0.12 & 7098.40 & 6.38 & 273.7  \\
 & & H106$-$H112 & 5005.3 & a & 497.86 & 2.35 & -40.70 & 0.10 & 30.20 & 0.16 & 8612.40 & 5.78 & 209.5  \\
 & & H100$-$H105 & 5974.1 & a & 569.13 & 2.80 & -40.50 & 0.10 & 29.50 & 0.17 & 8191.85 & 6.82 & 200.8  \\
 & & H112 & 4618.8 & a & 463.22 & 4.86 & -40.70 & 0.20 & 30.15 & 0.37 & 8801.16 & 11.96 & 94.1  \\
 & & H111 & 4744.2 & a & 465.51 & 6.06 & -41.00 & 0.20 & 30.26 & 0.46 & 8687.00 & 14.94 & 75.9  \\
 & & H110 & 4874.2 & a & 476.36 & 4.52 & -40.70 & 0.10 & 30.12 & 0.33 & 8671.53 & 11.13 & 104.0  \\
 & & H109 & 5008.9 & a & 510.05 & 6.23 & -40.70 & 0.20 & 29.71 & 0.42 & 8601.43 & 15.20 & 81.0  \\
 & & H108 & 5148.7 & a & 502.70 & 7.95 & -40.40 & 0.20 & 29.73 & 0.54 & 8490.47 & 19.39 & 62.6  \\
 & & H107 & 5293.7 & a & 532.49 & 5.80 & -40.60 & 0.20 & 29.85 & 0.38 & 8495.96 & 14.19 & 90.7  \\
 & & H106 & 5444.3 & a & 529.13 & 4.69 & -40.60 & 0.10 & 29.45 & 0.30 & 8442.14 & 11.40 & 111.5  \\
 & & H105 & 5600.6 & a & 548.65 & 6.20 & -40.40 & 0.20 & 29.27 & 0.38 & 8394.12 & 15.03 & 87.4  \\
 & & H104 & 5762.9 & a & 548.48 & 8.40 & -40.30 & 0.20 & 29.74 & 0.53 & 8312.66 & 20.51 & 64.6  \\
 & & H103 & 5931.5 & a & 557.67 & 5.64 & -40.30 & 0.10 & 28.76 & 0.34 & 8251.37 & 13.55 & 97.7  \\
 & & H102 & 6106.9 & a & 578.18 & 5.41 & -40.50 & 0.10 & 29.64 & 0.32 & 8171.67 & 13.20 & 105.6  \\
 & & H101 & 6289.1 & a & 551.95 & 16.36 & -40.50 & 0.40 & 28.26 & 0.97 & 6877.64 & 38.94 & 33.4  \\
 & & H100 & 6478.8 & a & 603.93 & 7.38 & -40.70 & 0.20 & 29.19 & 0.41 & 7983.60 & 17.86 & 80.9  \\
 & & H94 & 7792.9 & a & 658.22 & 7.43 & -40.10 & 0.20 & 29.21 & 0.38 & 7056.76 & 17.99 & 87.5  \\
 & & H92 & 8309.4 & a & 711.39 & 5.82 & -40.30 & 0.10 & 29.36 & 0.28 & 7294.37 & 14.13 & 120.7  \\
 & & H91 & 8584.8 & a & 743.39 & 6.33 & -40.20 & 0.10 & 28.95 & 0.28 & 7231.30 & 15.25 & 116.1  \\
 & & H89 & 9173.3 & a & 772.67 & 5.80 & -40.00 & 0.10 & 29.01 & 0.25 & 6979.20 & 13.99 & 131.7  \\
 & & H88 & 9487.8 & a & 762.23 & 7.71 & -40.00 & 0.10 & 28.52 & 0.33 & 6799.93 & 18.45 & 97.7  \\
G337.986$-$00.144 & mos017 & H88$-$H112 & 5763.9 & a & 36.25 & 0.75 & -53.30 & 0.30 & 26.54 & 0.64 & 510.95 & 1.74 & 47.6  \\
 & & H100$-$H112 & 5299.7 & a & 35.32 & 0.83 & -53.50 & 0.30 & 26.53 & 0.72 & 536.30 & 1.91 & 42.2  \\
 & & H88$-$H95 & 8387.5 & a & 41.65 & 1.51 & -52.60 & 0.50 & 26.38 & 1.11 & 367.68 & 3.48 & 27.2  \\
 & & H106$-$H112 & 4995.3 & a & 33.82 & 0.99 & -54.00 & 0.40 & 27.42 & 0.93 & 557.44 & 2.33 & 33.7  \\
 & & H100$-$H105 & 5909.3 & a & 38.46 & 1.33 & -52.60 & 0.40 & 25.22 & 1.01 & 493.88 & 2.99 & 28.6  \\
 & & H112 & 4618.8 & a & 30.02 & 2.51 & -55.60 & 1.00 & 24.58 & 2.40 & 576.83 & 5.54 & 11.9  \\
 & & H111 & 4744.2 & a & 35.12 & 2.31 & -55.00 & 0.80 & 25.73 & 1.96 & 570.52 & 5.24 & 15.1  \\
 & & H110 & 4874.2 & a & 32.09 & 1.88 & -54.40 & 0.90 & 30.03 & 2.04 & 569.32 & 4.59 & 17.0  \\
 & & H109 & 5008.9 & a & 37.21 & 4.02 & -54.20 & 1.30 & 24.03 & 3.03 & 483.68 & 8.80 & 9.2  \\
 & & H108 & 5148.7 & a & 25.60 & 4.63 & -51.40 & 2.20 & 25.26 & 5.95 & 428.79 & 10.07 & 5.7  \\
 & & H107 & 5293.7 & a & 37.30 & 2.61 & -53.20 & 0.90 & 26.26 & 2.14 & 571.28 & 5.97 & 14.2  \\
 & & H106 & 5444.3 & a & 37.03 & 2.15 & -52.80 & 0.80 & 27.47 & 1.85 & 551.08 & 5.05 & 17.0  \\
 & & H105 & 5600.6 & a & 39.54 & 2.46 & -52.10 & 0.80 & 27.03 & 1.96 & 548.09 & 5.71 & 15.9  \\
 & & H104 & 5762.9 & a & 36.45 & 4.68 & -55.00 & 1.30 & 20.88 & 3.21 & 406.50 & 9.47 & 7.8  \\
 & & H103 & 5931.5 & a & 38.70 & 2.46 & -52.40 & 0.80 & 25.42 & 1.87 & 515.04 & 5.56 & 15.5  \\
 & & H102 & 6106.9 & a & 38.19 & 2.72 & -52.70 & 0.90 & 25.03 & 2.09 & 491.44 & 6.06 & 14.0  \\
 & & H101 & 6289.1 & a & 38.04 & 5.07 & -53.70 & 1.50 & 22.49 & 3.49 & 357.80 & 10.74 & 7.4  \\
 & & H100 & 6478.8 & a & 39.56 & 5.02 & -53.20 & 1.50 & 24.88 & 3.70 & 343.84 & 11.15 & 7.8  \\
 & & H95 & 7550.6 & a & 42.00 & 3.25 & -53.70 & 0.90 & 23.65 & 2.14 & 425.24 & 7.06 & 12.8  \\
 & & H94 & 7792.9 & a & 52.99 & 5.77 & -54.70 & 1.30 & 23.92 & 3.06 & 254.49 & 12.58 & 9.1  \\
 & & H92 & 8309.4 & a & 42.70 & 2.97 & -49.90 & 1.00 & 29.52 & 2.39 & 379.96 & 7.21 & 14.2  \\
 & & H91 & 8584.8 & a & 33.34 & 3.54 & -52.50 & 1.30 & 25.51 & 3.17 & 356.64 & 7.99 & 9.3  \\
 & & H89 & 9173.3 & a & 40.04 & 3.93 & -52.60 & 1.20 & 25.81 & 2.96 & 330.73 & 8.89 & 10.1  \\
 & & H88 & 9487.8 & a & 51.36 & 4.44 & -53.80 & 1.00 & 22.74 & 2.33 & 325.58 & 9.41 & 11.5  \\
G337.996+00.081 & shrds890 & H88$-$H112 & 6316.6 & a & 17.15 & 1.59 & -129.90 & 0.80 & 17.53 & 1.87 & 182.62 & 2.98 & 10.7  \\
 & & H100$-$H112 & 5484.4 & a & 13.80 & 1.97 & -130.90 & 1.10 & 15.20 & 2.51 & 187.68 & 3.45 & 6.9  \\
 & & H88$-$H95 & 8464.5 & a & 24.01 & 3.20 & -129.00 & 1.20 & 17.93 & 2.79 & 170.45 & 6.04 & 7.5  \\
 & & H106$-$H112 & 5007.3 & a & 14.32 & 3.34 & -131.30 & 1.70 & 14.83 & 3.99 & 211.74 & 5.75 & 4.2  \\
 & & H100$-$H105 & 6023.8 & a & 10.60 & 3.34 & -131.00 & 2.00 & 13.03 & 4.74 & 160.69 & 5.40 & 3.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.58 & 17.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.94 & 15.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.02 & 14.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.51 & 14.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.17 & 14.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.17 & 15.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.21 & 15.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.46 & 13.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.95 & 13.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.60 & 11.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.18 & 11.93 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.48 & 12.36 & \nodata  \\
 & & H100 & 6478.8 & a & 30.57 & 9.14 & -130.90 & 1.90 & 12.66 & 4.45 & 164.00 & 14.49 & 3.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.55 & 14.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.63 & 13.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.94 & 16.69 & \nodata  \\
 & & H91 & 8584.8 & a & 29.73 & 7.38 & -128.50 & 3.40 & 24.99 & 11.79 & 167.84 & 14.66 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.78 & 15.30 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.33 & 14.03 & \nodata  \\
G337.996+00.081 & shrds892 & H88$-$H112 & 5887.1 & a & 17.97 & 0.96 & -128.50 & 0.60 & 22.72 & 1.40 & 140.66 & 2.04 & 18.6  \\
 & & H100$-$H112 & 5400.9 & a & 16.35 & 1.10 & -129.10 & 0.80 & 23.07 & 1.79 & 140.69 & 2.36 & 14.7  \\
 & & H88$-$H95 & 8384.2 & a & 26.67 & 2.43 & -126.90 & 0.90 & 21.17 & 2.25 & 140.39 & 4.98 & 10.9  \\
 & & H106$-$H112 & 5054.5 & a & 14.76 & 1.27 & -129.30 & 1.10 & 25.16 & 2.52 & 131.34 & 2.85 & 11.5  \\
 & & H100$-$H105 & 5920.0 & a & 18.70 & 1.89 & -129.10 & 1.00 & 20.82 & 2.45 & 154.75 & 3.85 & 9.8  \\
 & & H112 & 4618.8 & a & 20.60 & 3.84 & -127.40 & 2.00 & 22.17 & 5.43 & 124.34 & 7.81 & 5.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.62 & 6.81 & \nodata  \\
 & & H110 & 4874.2 & a & 15.06 & 2.77 & -133.10 & 2.50 & 27.87 & 6.66 & 115.85 & 6.35 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.52 & 13.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.17 & 11.16 & \nodata  \\
 & & H107 & 5293.7 & a & 15.53 & 2.16 & -128.40 & 1.70 & 24.67 & 4.27 & 99.83 & 4.69 & 7.3  \\
 & & H106 & 5444.3 & a & 18.36 & 3.44 & -130.50 & 1.90 & 19.94 & 5.06 & 117.66 & 6.59 & 5.5  \\
 & & H105 & 5600.6 & a & 21.47 & 2.87 & -127.80 & 1.40 & 21.84 & 3.43 & 121.01 & 5.97 & 7.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.41 & 11.52 & \nodata  \\
 & & H103 & 5931.5 & a & 19.31 & 4.16 & -129.80 & 2.30 & 20.99 & 6.90 & 157.74 & 7.93 & 4.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.48 & 7.70 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.75 & 12.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.13 & 15.78 & \nodata  \\
 & & H95 & 7550.6 & a & 33.85 & 5.09 & -127.30 & 1.80 & 24.05 & 4.59 & 133.72 & 10.88 & 6.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.09 & 13.94 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.20 & 12.40 & \nodata  \\
 & & H92 & 8309.4 & a & 32.51 & 6.63 & -128.00 & 1.80 & 18.08 & 4.40 & 164.56 & 12.51 & 4.9  \\
 & & H91 & 8584.8 & a & 25.53 & 5.81 & -129.60 & 3.20 & 27.38 & 9.80 & 166.49 & 12.59 & 4.7  \\
 & & H89 & 9173.3 & a & 27.99 & 6.68 & -122.90 & 2.60 & 21.29 & 7.35 & 144.19 & 13.05 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.62 & 14.99 & \nodata  \\
G337.996+00.081 & mos017 & H88$-$H112 & 6066.8 & a & 17.51 & 1.35 & -129.50 & 0.80 & 20.02 & 1.79 & 184.77 & 2.71 & 12.8  \\
 & & H88$-$H112 & 6066.8 & b & 6.43 & 1.16 & -51.10 & 2.40 & 27.10 & 5.67 & 184.77 & 2.71 & 5.5  \\
 & & H100$-$H112 & 5456.7 & a & 15.41 & 1.62 & -130.30 & 1.00 & 18.60 & 2.26 & 188.41 & 3.13 & 9.4  \\
 & & H100$-$H112 & 5456.7 & b & 6.53 & 1.44 & -49.50 & 2.50 & 23.55 & 6.00 & 188.41 & 3.13 & 4.5  \\
 & & H88$-$H95 & 8365.7 & a & 24.38 & 3.11 & -128.00 & 1.20 & 19.15 & 2.85 & 171.67 & 6.08 & 7.8  \\
 & & H106$-$H112 & 5017.8 & a & 16.38 & 2.36 & -130.70 & 1.30 & 18.40 & 3.05 & 190.31 & 4.53 & 6.9  \\
 & & H100$-$H105 & 6016.7 & a & 14.54 & 2.65 & -129.60 & 1.80 & 19.67 & 4.14 & 185.99 & 5.26 & 5.4  \\
 & & H100$-$H105 & 6016.7 & b & 11.44 & 2.44 & -46.40 & 2.40 & 23.08 & 5.69 & 185.99 & 5.26 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.05 & 11.95 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.03 & 12.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.85 & 10.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.07 & 11.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.25 & 11.28 & \nodata  \\
 & & H107 & 5293.7 & a & 25.86 & 5.38 & -125.80 & 2.40 & 23.57 & 6.69 & 163.70 & 11.17 & 5.0  \\
 & & H106 & 5444.3 & a & 33.47 & 8.58 & -134.40 & 1.20 & 9.17 & 2.71 & 172.78 & 11.63 & 3.9  \\
 & & H105 & 5600.6 & a & 20.77 & 5.55 & -125.50 & 3.50 & 24.84 & 10.35 & 173.71 & 11.52 & 4.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.32 & 12.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.00 & 10.63 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.88 & 10.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.71 & 11.91 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.88 & 14.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.95 & 15.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.89 & 14.39 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.78 & 10.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.45 & 19.28 & \nodata  \\
 & & H91 & 8584.8 & a & 31.06 & 8.06 & -126.80 & 3.80 & 24.09 & 11.91 & 185.41 & 16.03 & 4.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.88 & 18.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.65 & 16.39 & \nodata  \\
G338.003$-$00.121 & shrds1233 & H88$-$H112 & 5156.6 & a & 34.91 & 2.04 & -53.20 & 0.80 & 26.39 & 1.81 & 669.24 & 4.67 & 17.0  \\
 & & H100$-$H112 & 5156.6 & a & 34.91 & 2.04 & -53.20 & 0.80 & 26.39 & 1.81 & 669.24 & 4.67 & 17.0  \\
 & & H106$-$H112 & 4910.5 & a & 35.77 & 2.34 & -53.10 & 0.90 & 26.82 & 2.05 & 700.91 & 5.41 & 15.2  \\
 & & H100$-$H105 & 5918.9 & a & 31.39 & 3.55 & -53.00 & 1.40 & 25.89 & 3.63 & 571.26 & 7.92 & 8.9  \\
 & & H112 & 4618.8 & a & 36.82 & 5.43 & -53.90 & 2.20 & 29.13 & 6.71 & 685.97 & 12.15 & 7.2  \\
 & & H111 & 4744.2 & a & 27.20 & 4.49 & -53.70 & 2.00 & 24.82 & 5.28 & 657.75 & 9.71 & 6.2  \\
 & & H110 & 4874.2 & a & 39.24 & 5.75 & -56.10 & 1.80 & 25.72 & 4.49 & 735.66 & 12.93 & 6.8  \\
 & & H109 & 5008.9 & a & 50.84 & 6.89 & -50.70 & 1.70 & 24.98 & 4.06 & 757.65 & 15.26 & 7.4  \\
 & & H107 & 5293.7 & a & 39.15 & 6.77 & -50.50 & 2.80 & 32.12 & 7.62 & 731.72 & 16.42 & 6.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 687.19 & 15.83 & \nodata  \\
 & & H105 & 5600.6 & a & 53.16 & 7.77 & -49.00 & 1.80 & 25.51 & 4.73 & 662.14 & 17.12 & 6.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 547.09 & 17.78 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 600.24 & 24.12 & \nodata  \\
 & & H102 & 6106.9 & a & 37.57 & 12.57 & -55.40 & 2.00 & 12.19 & 4.81 & 534.60 & 19.53 & 3.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.53 & 22.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 502.44 & 25.57 & \nodata  \\
G338.003$-$00.121 & shrds891 & H88$-$H112 & 6010.1 & a & 30.49 & 0.69 & -52.90 & 0.20 & 21.96 & 0.58 & 339.82 & 1.45 & 43.5  \\
 & & H100$-$H112 & 5382.6 & a & 29.00 & 0.80 & -53.00 & 0.30 & 21.87 & 0.69 & 359.81 & 1.67 & 36.0  \\
 & & H88$-$H95 & 8422.3 & a & 36.08 & 1.36 & -52.40 & 0.40 & 21.76 & 0.95 & 263.12 & 2.84 & 26.3  \\
 & & H106$-$H112 & 5025.8 & a & 27.06 & 1.02 & -53.40 & 0.40 & 22.08 & 0.97 & 367.90 & 2.16 & 26.1  \\
 & & H100$-$H105 & 5940.0 & a & 32.05 & 1.11 & -52.50 & 0.40 & 21.73 & 0.87 & 347.13 & 2.31 & 28.6  \\
 & & H112 & 4618.8 & a & 24.15 & 2.91 & -55.20 & 1.20 & 20.23 & 2.85 & 383.91 & 5.85 & 8.2  \\
 & & H111 & 4744.2 & a & 26.53 & 2.54 & -54.20 & 1.00 & 21.32 & 2.37 & 374.25 & 5.25 & 10.3  \\
 & & H110 & 4874.2 & a & 24.33 & 2.11 & -52.80 & 1.00 & 22.69 & 2.31 & 370.76 & 4.48 & 11.5  \\
 & & H109 & 5008.9 & a & 29.26 & 4.63 & -53.50 & 1.30 & 16.42 & 3.00 & 307.67 & 8.41 & 6.2  \\
 & & H108 & 5148.7 & a & 24.07 & 4.23 & -51.70 & 1.70 & 19.52 & 4.00 & 314.14 & 8.33 & 5.6  \\
 & & H107 & 5293.7 & a & 30.33 & 2.44 & -53.70 & 0.80 & 21.21 & 1.97 & 376.59 & 5.03 & 12.3  \\
 & & H106 & 5444.3 & a & 30.83 & 2.31 & -52.50 & 0.80 & 22.56 & 1.96 & 372.40 & 4.90 & 13.2  \\
 & & H105 & 5600.6 & a & 28.96 & 2.51 & -52.00 & 0.90 & 22.24 & 2.23 & 378.47 & 5.29 & 11.4  \\
 & & H104 & 5762.9 & a & 35.16 & 5.40 & -55.30 & 1.10 & 15.21 & 2.72 & 297.63 & 9.41 & 6.5  \\
 & & H103 & 5931.5 & a & 31.36 & 2.31 & -51.70 & 0.80 & 22.52 & 1.92 & 358.80 & 4.91 & 13.4  \\
 & & H102 & 6106.9 & a & 34.25 & 2.32 & -52.70 & 0.70 & 20.94 & 1.64 & 348.61 & 4.75 & 14.6  \\
 & & H101 & 6289.1 & a & 33.83 & 4.61 & -53.40 & 1.40 & 21.33 & 3.41 & 278.07 & 9.49 & 7.3  \\
 & & H100 & 6478.8 & a & 44.57 & 5.53 & -53.50 & 0.90 & 15.34 & 2.20 & 269.85 & 9.71 & 8.0  \\
 & & H95 & 7550.6 & a & 39.19 & 2.92 & -52.90 & 0.70 & 20.18 & 1.74 & 305.14 & 5.87 & 13.3  \\
 & & H94 & 7792.9 & a & 45.03 & 4.64 & -54.20 & 1.00 & 18.86 & 2.25 & 206.68 & 9.03 & 9.6  \\
 & & H92 & 8309.4 & a & 34.90 & 2.63 & -50.00 & 0.90 & 25.20 & 2.21 & 273.09 & 5.90 & 13.1  \\
 & & H91 & 8584.8 & a & 32.24 & 3.37 & -52.10 & 0.90 & 17.79 & 2.15 & 257.23 & 6.36 & 9.5  \\
 & & H89 & 9173.3 & a & 32.86 & 3.19 & -52.30 & 1.00 & 20.85 & 2.37 & 238.47 & 6.51 & 10.2  \\
 & & H88 & 9487.8 & a & 42.52 & 3.51 & -53.80 & 0.80 & 20.40 & 1.96 & 236.09 & 7.08 & 12.0  \\
G338.009+00.016 & shrds890 & H88$-$H112 & 5717.7 & a & 48.09 & 3.30 & -59.90 & 0.70 & 20.13 & 1.59 & 379.84 & 6.62 & 14.4  \\
 & & H100$-$H112 & 5450.9 & a & 49.83 & 3.64 & -59.90 & 0.70 & 20.49 & 1.73 & 403.05 & 7.38 & 13.5  \\
 & & H88$-$H95 & 8111.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.00 & 13.67 & \nodata  \\
 & & H106$-$H112 & 5017.8 & a & 50.17 & 5.21 & -59.30 & 0.90 & 16.96 & 2.04 & 371.22 & 9.62 & 9.5  \\
 & & H100$-$H105 & 5975.9 & a & 51.60 & 5.09 & -61.10 & 1.20 & 25.02 & 2.87 & 440.99 & 11.38 & 10.0  \\
 & & H112 & 4618.8 & a & 52.68 & 15.02 & -57.10 & 2.10 & 15.15 & 5.13 & 361.80 & 25.96 & 3.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.07 & 24.52 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.22 & 25.41 & \nodata  \\
 & & H109 & 5008.9 & a & 82.44 & 16.24 & -59.30 & 1.20 & 12.35 & 2.87 & 364.76 & 25.38 & 5.1  \\
 & & H108 & 5148.7 & a & 49.89 & 10.51 & -61.30 & 2.90 & 26.77 & 8.64 & 367.13 & 22.63 & 5.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.38 & 28.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.88 & 27.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.85 & 25.90 & \nodata  \\
 & & H104 & 5762.9 & a & 61.83 & 13.41 & -58.30 & 2.50 & 23.64 & 7.02 & 454.83 & 27.89 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 461.95 & 26.55 & \nodata  \\
 & & H102 & 6106.9 & a & 72.17 & 20.52 & -59.20 & 1.60 & 11.33 & 3.73 & 466.01 & 30.90 & 3.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.58 & 25.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.79 & 37.89 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.64 & 27.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.61 & 29.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.85 & 34.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.62 & 39.79 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.01 & 44.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.81 & 48.85 & \nodata  \\
G338.009+00.016 & shrds892 & H88$-$H112 & 6212.1 & a & 56.33 & 0.65 & -58.70 & 0.10 & 23.61 & 0.31 & 447.96 & 1.41 & 86.2  \\
 & & H100$-$H112 & 5452.6 & a & 51.95 & 0.72 & -58.50 & 0.20 & 23.96 & 0.38 & 468.52 & 1.57 & 71.5  \\
 & & H88$-$H95 & 8534.8 & a & 69.26 & 1.36 & -58.90 & 0.20 & 22.65 & 0.51 & 385.41 & 2.90 & 50.2  \\
 & & H106$-$H112 & 5049.9 & a & 48.77 & 1.00 & -58.40 & 0.20 & 24.33 & 0.57 & 473.27 & 2.20 & 48.4  \\
 & & H100$-$H105 & 5957.3 & a & 55.78 & 1.17 & -58.70 & 0.20 & 23.16 & 0.56 & 462.81 & 2.53 & 47.0  \\
 & & H112 & 4618.8 & a & 45.23 & 2.87 & -57.70 & 0.80 & 24.55 & 1.81 & 493.63 & 6.35 & 15.6  \\
 & & H111 & 4744.2 & a & 48.81 & 2.95 & -58.40 & 0.70 & 24.95 & 1.74 & 489.95 & 6.61 & 16.3  \\
 & & H110 & 4874.2 & a & 45.19 & 2.19 & -57.90 & 0.60 & 24.48 & 1.37 & 488.49 & 4.85 & 20.4  \\
 & & H109 & 5008.9 & a & 45.06 & 3.87 & -60.20 & 1.10 & 25.35 & 2.62 & 350.70 & 8.61 & 11.7  \\
 & & H108 & 5148.7 & a & 50.45 & 3.77 & -61.30 & 0.80 & 20.71 & 1.80 & 342.41 & 7.68 & 13.2  \\
 & & H107 & 5293.7 & a & 55.72 & 2.38 & -58.60 & 0.40 & 21.34 & 1.05 & 484.36 & 4.93 & 23.1  \\
 & & H106 & 5444.3 & a & 49.01 & 2.21 & -57.60 & 0.60 & 26.31 & 1.37 & 493.52 & 5.07 & 22.0  \\
 & & H105 & 5600.6 & a & 53.91 & 2.51 & -58.40 & 0.50 & 23.36 & 1.26 & 497.99 & 5.44 & 21.2  \\
 & & H104 & 5762.9 & a & 51.23 & 4.71 & -60.20 & 0.90 & 19.23 & 2.04 & 369.53 & 9.24 & 10.8  \\
 & & H103 & 5931.5 & a & 57.87 & 2.19 & -58.00 & 0.50 & 24.65 & 1.08 & 482.22 & 4.87 & 26.1  \\
 & & H102 & 6106.9 & a & 57.65 & 1.96 & -58.40 & 0.40 & 24.02 & 0.94 & 477.11 & 4.30 & 29.1  \\
 & & H101 & 6289.1 & a & 60.24 & 4.73 & -60.60 & 0.70 & 18.91 & 1.72 & 366.75 & 9.22 & 12.6  \\
 & & H100 & 6478.8 & a & 47.04 & 4.83 & -61.50 & 0.90 & 18.30 & 2.18 & 343.11 & 9.25 & 9.6  \\
 & & H95 & 7550.6 & a & 64.54 & 2.91 & -58.70 & 0.50 & 22.44 & 1.17 & 429.38 & 6.18 & 21.9  \\
 & & H94 & 7792.9 & a & 51.25 & 4.93 & -61.20 & 0.90 & 19.38 & 2.16 & 262.37 & 9.72 & 10.3  \\
 & & H93 & 8045.6 & a & 38.36 & 7.52 & -56.30 & 1.20 & 12.70 & 2.95 & 198.29 & 11.91 & 5.1  \\
 & & H92 & 8309.4 & a & 71.51 & 2.94 & -59.20 & 0.50 & 22.84 & 1.08 & 395.81 & 6.29 & 24.0  \\
 & & H91 & 8584.8 & a & 69.24 & 2.85 & -59.10 & 0.50 & 23.82 & 1.13 & 384.01 & 6.22 & 24.0  \\
 & & H89 & 9173.3 & a & 77.66 & 2.97 & -58.80 & 0.40 & 23.10 & 1.02 & 385.18 & 6.38 & 25.9  \\
 & & H88 & 9487.8 & a & 75.91 & 3.06 & -58.70 & 0.40 & 21.68 & 1.01 & 390.66 & 6.38 & 24.5  \\
G338.009+00.016 & shrds893 & H88$-$H112 & 5305.3 & a & 65.59 & 2.90 & -59.50 & 0.40 & 20.66 & 1.06 & 553.99 & 5.91 & 22.3  \\
 & & H100$-$H112 & 5273.6 & a & 65.13 & 2.90 & -59.50 & 0.50 & 20.75 & 1.07 & 554.91 & 5.92 & 22.2  \\
 & & H88$-$H95 & 7576.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 486.73 & 43.87 & \nodata  \\
 & & H106$-$H112 & 4998.9 & a & 62.63 & 3.43 & -59.60 & 0.60 & 20.82 & 1.32 & 549.50 & 7.00 & 18.1  \\
 & & H100$-$H105 & 5856.9 & a & 71.42 & 4.51 & -59.30 & 0.70 & 21.34 & 1.56 & 565.91 & 9.32 & 15.7  \\
 & & H112 & 4618.8 & a & 65.96 & 7.42 & -61.30 & 1.10 & 20.05 & 2.65 & 547.56 & 14.81 & 8.8  \\
 & & H111 & 4744.2 & a & 50.21 & 7.77 & -59.80 & 2.10 & 27.12 & 5.51 & 571.77 & 17.49 & 6.6  \\
 & & H110 & 4874.2 & a & 53.99 & 6.54 & -57.30 & 1.40 & 22.86 & 3.29 & 566.43 & 13.88 & 8.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.07 & 23.29 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.09 & 27.95 & \nodata  \\
 & & H107 & 5293.7 & a & 82.46 & 8.85 & -59.90 & 0.80 & 14.26 & 1.77 & 563.60 & 14.98 & 9.2  \\
 & & H106 & 5444.3 & a & 76.64 & 8.07 & -59.60 & 1.00 & 19.93 & 2.44 & 584.93 & 16.11 & 9.4  \\
 & & H105 & 5600.6 & a & 84.22 & 8.86 & -59.80 & 0.90 & 17.47 & 2.13 & 627.50 & 16.58 & 9.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.92 & 25.92 & \nodata  \\
 & & H103 & 5931.5 & a & 66.52 & 8.69 & -59.30 & 1.50 & 23.45 & 3.83 & 585.11 & 18.42 & 7.7  \\
 & & H102 & 6106.9 & a & 72.98 & 10.64 & -57.60 & 1.60 & 22.25 & 3.88 & 596.89 & 22.24 & 6.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.22 & 31.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.91 & 53.48 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 525.71 & 48.28 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.27 & 76.97 & \nodata  \\
G338.009+00.016 & mos017 & H88$-$H112 & 6273.6 & a & 71.51 & 0.95 & -58.60 & 0.20 & 23.09 & 0.36 & 541.49 & 2.05 & 74.1  \\
 & & H100$-$H112 & 5415.3 & a & 65.70 & 1.13 & -58.70 & 0.20 & 22.99 & 0.46 & 567.69 & 2.44 & 57.2  \\
 & & H88$-$H95 & 8490.6 & a & 86.91 & 1.60 & -58.50 & 0.20 & 23.58 & 0.50 & 473.59 & 3.48 & 53.7  \\
 & & H106$-$H112 & 5002.2 & a & 62.60 & 1.60 & -58.40 & 0.30 & 22.27 & 0.66 & 574.19 & 3.39 & 38.6  \\
 & & H100$-$H105 & 5937.6 & a & 69.36 & 1.65 & -59.00 & 0.30 & 23.58 & 0.65 & 559.87 & 3.59 & 41.5  \\
 & & H112 & 4618.8 & a & 62.18 & 3.61 & -57.50 & 0.60 & 22.75 & 1.53 & 604.09 & 7.71 & 17.0  \\
 & & H111 & 4744.2 & a & 58.98 & 3.71 & -57.90 & 0.80 & 25.19 & 1.84 & 599.94 & 8.33 & 15.7  \\
 & & H110 & 4874.2 & a & 57.50 & 3.76 & -57.70 & 0.70 & 23.12 & 1.75 & 593.31 & 8.08 & 15.1  \\
 & & H109 & 5008.9 & a & 60.40 & 5.25 & -60.00 & 0.90 & 21.24 & 2.15 & 416.52 & 10.81 & 11.4  \\
 & & H108 & 5148.7 & a & 57.60 & 4.83 & -61.10 & 0.90 & 21.95 & 2.15 & 400.26 & 10.09 & 11.8  \\
 & & H107 & 5293.7 & a & 77.60 & 4.11 & -59.00 & 0.50 & 18.50 & 1.13 & 599.79 & 7.93 & 18.6  \\
 & & H106 & 5444.3 & a & 61.58 & 3.69 & -58.20 & 0.70 & 23.55 & 1.63 & 608.45 & 8.03 & 16.5  \\
 & & H105 & 5600.6 & a & 67.43 & 3.55 & -58.30 & 0.60 & 24.49 & 1.49 & 620.30 & 7.86 & 18.8  \\
 & & H104 & 5762.9 & a & 60.79 & 4.81 & -60.40 & 0.80 & 20.76 & 1.90 & 435.50 & 9.82 & 12.5  \\
 & & H103 & 5931.5 & a & 76.16 & 3.09 & -58.70 & 0.50 & 24.01 & 1.13 & 600.16 & 6.78 & 24.4  \\
 & & H102 & 6106.9 & a & 72.12 & 3.56 & -58.30 & 0.60 & 24.40 & 1.40 & 597.53 & 7.88 & 20.0  \\
 & & H101 & 6289.1 & a & 68.35 & 5.41 & -61.00 & 0.80 & 20.68 & 1.89 & 414.92 & 11.03 & 12.5  \\
 & & H100 & 6478.8 & a & 56.02 & 5.99 & -60.90 & 1.10 & 21.08 & 2.64 & 408.74 & 12.27 & 9.3  \\
 & & H95 & 7550.6 & a & 79.45 & 3.68 & -57.90 & 0.50 & 22.76 & 1.22 & 520.50 & 7.86 & 21.4  \\
 & & H94 & 7792.9 & a & 60.85 & 5.94 & -61.10 & 0.90 & 18.85 & 2.13 & 298.70 & 11.55 & 10.1  \\
 & & H93 & 8045.6 & a & 43.19 & 8.92 & -56.00 & 1.20 & 11.95 & 2.89 & 202.43 & 13.75 & 4.8  \\
 & & H92 & 8309.4 & a & 91.26 & 3.94 & -59.00 & 0.50 & 22.98 & 1.15 & 487.43 & 8.46 & 22.9  \\
 & & H91 & 8584.8 & a & 87.14 & 3.69 & -58.30 & 0.50 & 24.78 & 1.21 & 476.56 & 8.23 & 23.3  \\
 & & H89 & 9173.3 & a & 99.27 & 4.22 & -58.40 & 0.50 & 23.46 & 1.16 & 490.28 & 9.14 & 23.3  \\
 & & H88 & 9487.8 & a & 96.71 & 4.21 & -58.30 & 0.50 & 22.33 & 1.12 & 492.72 & 8.90 & 22.7  \\
G338.066$-$00.069 & shrds1219 & H88$-$H112 & 6595.8 & a & 26.19 & 0.64 & -34.40 & 0.30 & 23.69 & 0.67 & 217.99 & 1.39 & 40.5  \\
 & & H100$-$H112 & 5512.9 & a & 23.50 & 0.82 & -34.40 & 0.40 & 23.60 & 0.95 & 222.44 & 1.78 & 28.5  \\
 & & H88$-$H95 & 8670.2 & a & 31.51 & 1.04 & -34.30 & 0.40 & 23.98 & 0.93 & 209.36 & 2.28 & 29.9  \\
 & & H106$-$H112 & 5012.3 & a & 21.19 & 1.28 & -34.80 & 0.70 & 24.13 & 1.68 & 233.03 & 2.81 & 16.4  \\
 & & H100$-$H105 & 6037.1 & a & 25.65 & 1.12 & -34.10 & 0.50 & 22.69 & 1.14 & 211.42 & 2.38 & 22.7  \\
 & & H112 & 4618.8 & a & 19.98 & 3.06 & -34.60 & 2.10 & 27.86 & 5.50 & 199.57 & 7.01 & 6.7  \\
 & & H111 & 4744.2 & a & 15.00 & 2.60 & -31.90 & 2.90 & 31.72 & 8.82 & 226.82 & 6.04 & 6.2  \\
 & & H110 & 4874.2 & a & 16.77 & 2.89 & -34.40 & 2.10 & 24.81 & 6.09 & 240.74 & 6.09 & 6.1  \\
 & & H109 & 5008.9 & a & 26.18 & 3.01 & -34.80 & 1.10 & 19.71 & 2.64 & 238.18 & 5.98 & 8.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.12 & 10.48 & \nodata  \\
 & & H107 & 5293.7 & a & 25.70 & 3.26 & -36.80 & 1.50 & 24.54 & 3.67 & 261.09 & 7.20 & 7.8  \\
 & & H106 & 5444.3 & a & 21.62 & 3.17 & -37.40 & 1.40 & 19.45 & 3.36 & 232.65 & 6.22 & 6.8  \\
 & & H105 & 5600.6 & a & 19.88 & 3.35 & -35.40 & 1.80 & 21.06 & 4.47 & 214.25 & 6.74 & 6.0  \\
 & & H104 & 5762.9 & a & 20.05 & 2.63 & -33.50 & 1.80 & 27.15 & 4.57 & 222.41 & 5.96 & 7.8  \\
 & & H103 & 5931.5 & a & 21.53 & 3.11 & -35.00 & 1.40 & 20.04 & 3.44 & 208.38 & 6.19 & 6.9  \\
 & & H102 & 6106.9 & a & 25.79 & 2.60 & -33.50 & 1.20 & 23.58 & 2.77 & 219.33 & 5.63 & 9.8  \\
 & & H101 & 6289.1 & a & 29.21 & 2.99 & -34.50 & 1.00 & 19.69 & 2.34 & 201.68 & 5.94 & 9.7  \\
 & & H100 & 6478.8 & a & 30.28 & 2.95 & -34.20 & 1.00 & 20.78 & 2.36 & 200.95 & 6.02 & 10.2  \\
 & & H95 & 7550.6 & a & 31.70 & 4.89 & -34.90 & 2.20 & 27.63 & 6.79 & 214.13 & 10.62 & 6.9  \\
 & & H94 & 7792.9 & a & 29.47 & 2.62 & -34.80 & 1.00 & 22.93 & 2.43 & 221.21 & 5.57 & 11.2  \\
 & & H92 & 8309.4 & a & 33.48 & 3.67 & -36.10 & 1.00 & 19.31 & 2.47 & 217.74 & 7.20 & 9.0  \\
 & & H91 & 8584.8 & a & 26.68 & 2.24 & -32.00 & 1.00 & 25.05 & 2.46 & 203.45 & 5.02 & 11.8  \\
 & & H89 & 9173.3 & a & 32.04 & 2.24 & -34.40 & 0.90 & 27.08 & 2.22 & 202.46 & 5.19 & 14.2  \\
 & & H88 & 9487.8 & a & 33.78 & 2.35 & -34.70 & 0.80 & 22.20 & 1.82 & 207.18 & 4.93 & 14.3  \\
G338.066$-$00.069 & shrds893 & H88$-$H112 & 4962.7 & a & 29.93 & 2.88 & -34.10 & 1.10 & 22.97 & 2.63 & 336.62 & 6.14 & 10.3  \\
 & & H100$-$H112 & 4962.7 & a & 29.93 & 2.88 & -34.10 & 1.10 & 22.97 & 2.63 & 336.62 & 6.14 & 10.3  \\
 & & H106$-$H112 & 4854.8 & a & 31.24 & 3.08 & -33.80 & 1.10 & 22.43 & 2.59 & 356.76 & 6.50 & 10.1  \\
 & & H100$-$H105 & 5831.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.32 & 14.61 & \nodata  \\
 & & H112 & 4618.8 & a & 38.04 & 7.51 & -32.70 & 1.80 & 18.73 & 4.58 & 414.97 & 14.25 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.96 & 15.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.13 & 14.66 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.32 & 29.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.88 & 31.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.36 & 20.27 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.38 & 22.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.67 & 22.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.18 & 43.53 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.13 & 28.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.06 & 32.23 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.15 & 60.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.43 & 69.11 & \nodata  \\
G338.066$-$00.069 & mos017 & H88$-$H112 & 6304.0 & a & 27.90 & 0.68 & -34.10 & 0.30 & 21.81 & 0.62 & 222.97 & 1.43 & 40.4  \\
 & & H100$-$H112 & 5389.8 & a & 24.80 & 0.82 & -34.00 & 0.30 & 21.56 & 0.82 & 224.99 & 1.70 & 30.1  \\
 & & H88$-$H95 & 8685.5 & a & 35.90 & 1.36 & -34.40 & 0.40 & 22.38 & 0.98 & 217.60 & 2.88 & 26.1  \\
 & & H106$-$H112 & 4978.4 & a & 23.67 & 1.05 & -34.10 & 0.50 & 22.50 & 1.15 & 234.75 & 2.22 & 22.4  \\
 & & H100$-$H105 & 6022.0 & a & 26.74 & 1.27 & -34.10 & 0.50 & 20.15 & 1.10 & 209.99 & 2.54 & 20.9  \\
 & & H112 & 4618.8 & a & 21.19 & 2.64 & -33.70 & 1.60 & 25.56 & 3.86 & 206.02 & 5.91 & 8.0  \\
 & & H111 & 4744.2 & a & 22.63 & 2.44 & -33.90 & 1.20 & 23.69 & 3.06 & 228.73 & 5.26 & 9.3  \\
 & & H110 & 4874.2 & a & 19.95 & 2.40 & -32.20 & 1.30 & 21.39 & 3.02 & 245.22 & 4.95 & 8.3  \\
 & & H109 & 5008.9 & a & 31.07 & 2.92 & -34.40 & 1.00 & 21.02 & 2.34 & 229.66 & 5.96 & 10.6  \\
 & & H108 & 5148.7 & a & 23.98 & 5.10 & -34.30 & 2.00 & 18.69 & 5.15 & 208.50 & 9.57 & 4.8  \\
 & & H107 & 5293.7 & a & 31.22 & 3.02 & -36.20 & 1.20 & 25.39 & 2.89 & 264.16 & 6.78 & 10.3  \\
 & & H106 & 5444.3 & a & 21.77 & 3.08 & -36.10 & 1.60 & 23.12 & 4.06 & 238.77 & 6.50 & 7.1  \\
 & & H105 & 5600.6 & a & 23.10 & 3.64 & -36.10 & 1.50 & 19.94 & 3.95 & 221.92 & 7.11 & 6.4  \\
 & & H104 & 5762.9 & a & 21.55 & 3.12 & -33.30 & 1.80 & 25.01 & 4.54 & 219.15 & 6.83 & 7.0  \\
 & & H103 & 5931.5 & a & 24.70 & 3.20 & -33.80 & 1.30 & 20.55 & 3.14 & 209.90 & 6.45 & 7.7  \\
 & & H102 & 6106.9 & a & 29.98 & 2.83 & -32.80 & 1.10 & 24.02 & 2.66 & 213.74 & 6.19 & 10.5  \\
 & & H101 & 6289.1 & a & 30.78 & 3.23 & -34.80 & 1.00 & 19.15 & 2.33 & 197.18 & 6.33 & 9.4  \\
 & & H100 & 6478.8 & a & 33.59 & 3.56 & -34.10 & 1.00 & 19.24 & 2.36 & 193.62 & 7.00 & 9.3  \\
 & & H95 & 7550.6 & a & 33.19 & 5.88 & -33.30 & 2.10 & 23.53 & 6.56 & 211.32 & 11.80 & 6.0  \\
 & & H94 & 7792.9 & a & 35.86 & 3.34 & -35.10 & 1.00 & 21.08 & 2.30 & 231.27 & 6.84 & 10.7  \\
 & & H92 & 8309.4 & a & 39.58 & 4.67 & -36.20 & 1.00 & 17.99 & 2.47 & 228.15 & 8.86 & 8.4  \\
 & & H91 & 8584.8 & a & 30.42 & 2.62 & -31.80 & 1.00 & 24.44 & 2.48 & 211.35 & 5.76 & 11.6  \\
 & & H89 & 9173.3 & a & 37.45 & 2.81 & -34.50 & 0.90 & 25.21 & 2.21 & 211.22 & 6.29 & 13.2  \\
 & & H88 & 9487.8 & a & 38.29 & 2.69 & -34.70 & 0.80 & 21.79 & 1.80 & 215.89 & 5.61 & 14.1  \\
G338.075+00.016 & shrds890 & H88$-$H112 & 5081.0 & a & 93.97 & 8.56 & -34.40 & 1.60 & 36.05 & 3.97 & 2170.94 & 22.71 & 11.0  \\
 & & H100$-$H112 & 5081.0 & a & 93.97 & 8.56 & -34.40 & 1.60 & 36.05 & 3.97 & 2170.94 & 22.71 & 11.0  \\
 & & H106$-$H112 & 4952.0 & a & 81.87 & 9.07 & -33.40 & 2.10 & 38.92 & 5.48 & 2107.59 & 24.67 & 9.2  \\
 & & H100$-$H105 & 5736.9 & a & 215.62 & 32.24 & -35.40 & 1.30 & 17.18 & 2.98 & 2491.95 & 59.76 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2028.55 & 57.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2050.77 & 54.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2068.44 & 62.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2083.82 & 64.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2178.40 & 64.54 & \nodata  \\
 & & H107 & 5293.7 & a & 127.27 & 37.00 & -32.40 & 3.80 & 25.97 & 11.30 & 2241.91 & 79.05 & 3.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2274.50 & 92.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2448.20 & 95.13 & \nodata  \\
 & & H104 & 5762.9 & a & 195.76 & 51.67 & -35.10 & 2.20 & 17.32 & 5.41 & 2505.41 & 95.58 & 3.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2549.71 & 127.43 & \nodata  \\
G338.075+00.016 & shrds892 & H88$-$H112 & 5687.7 & a & 127.93 & 1.13 & -37.10 & 0.10 & 30.75 & 0.31 & 2086.24 & 2.82 & 111.5  \\
 & & H100$-$H112 & 5362.5 & a & 118.28 & 1.21 & -37.00 & 0.20 & 31.08 & 0.37 & 2091.20 & 3.03 & 96.3  \\
 & & H88$-$H95 & 8280.2 & a & 203.48 & 3.39 & -37.60 & 0.20 & 28.52 & 0.55 & 2049.16 & 8.10 & 59.4  \\
 & & H106$-$H112 & 5010.2 & a & 106.63 & 1.63 & -37.20 & 0.20 & 31.36 & 0.55 & 2077.45 & 4.09 & 64.7  \\
 & & H100$-$H105 & 5953.2 & a & 137.03 & 1.94 & -36.80 & 0.20 & 30.29 & 0.49 & 2115.34 & 4.77 & 69.9  \\
 & & H112 & 4618.8 & a & 98.37 & 3.66 & -37.10 & 0.60 & 30.50 & 1.31 & 2061.48 & 9.04 & 26.6  \\
 & & H111 & 4744.2 & a & 98.29 & 3.74 & -37.10 & 0.60 & 32.54 & 1.43 & 2067.32 & 9.54 & 26.0  \\
 & & H110 & 4874.2 & a & 102.78 & 3.33 & -36.40 & 0.50 & 31.09 & 1.17 & 2078.32 & 8.29 & 30.6  \\
 & & H109 & 5008.9 & a & 98.36 & 5.74 & -37.40 & 0.90 & 32.07 & 2.17 & 2072.30 & 14.55 & 16.9  \\
 & & H108 & 5148.7 & a & 105.47 & 4.97 & -37.60 & 0.70 & 31.56 & 1.74 & 2085.63 & 12.45 & 21.1  \\
 & & H107 & 5293.7 & a & 117.94 & 3.32 & -37.40 & 0.40 & 30.67 & 1.00 & 2085.67 & 8.23 & 35.1  \\
 & & H106 & 5444.3 & a & 122.33 & 3.51 & -37.50 & 0.50 & 32.17 & 1.07 & 2090.26 & 8.92 & 34.4  \\
 & & H105 & 5600.6 & a & 121.59 & 3.93 & -36.60 & 0.50 & 30.40 & 1.14 & 2104.34 & 9.71 & 30.6  \\
 & & H104 & 5762.9 & a & 118.59 & 5.97 & -37.80 & 0.70 & 29.94 & 1.75 & 2123.72 & 14.60 & 19.7  \\
 & & H103 & 5931.5 & a & 140.33 & 3.81 & -36.30 & 0.40 & 28.85 & 0.91 & 2112.13 & 9.17 & 36.4  \\
 & & H102 & 6106.9 & a & 147.37 & 3.89 & -36.90 & 0.40 & 30.21 & 0.92 & 2123.77 & 9.58 & 37.4  \\
 & & H101 & 6289.1 & a & 139.69 & 5.62 & -36.60 & 0.60 & 31.96 & 1.49 & 2120.72 & 14.22 & 24.6  \\
 & & H100 & 6478.8 & a & 161.04 & 7.31 & -37.10 & 0.60 & 26.23 & 1.38 & 2123.45 & 16.75 & 21.8  \\
 & & H95 & 7550.6 & a & 180.22 & 6.66 & -37.60 & 0.50 & 28.45 & 1.22 & 2057.99 & 15.91 & 26.8  \\
 & & H94 & 7792.9 & a & 193.42 & 10.27 & -36.40 & 0.70 & 26.68 & 1.65 & 2104.04 & 23.73 & 18.6  \\
 & & H93 & 8045.6 & a & 192.62 & 15.16 & -38.40 & 1.20 & 31.78 & 3.05 & 2135.76 & 37.68 & 12.8  \\
 & & H92 & 8309.4 & a & 207.47 & 8.15 & -37.80 & 0.50 & 28.21 & 1.28 & 2078.58 & 19.38 & 25.2  \\
 & & H91 & 8584.8 & a & 220.44 & 7.97 & -37.60 & 0.50 & 27.18 & 1.14 & 2075.35 & 18.59 & 27.4  \\
 & & H89 & 9173.3 & a & 210.72 & 9.43 & -37.30 & 0.60 & 28.45 & 1.48 & 1949.52 & 22.50 & 22.1  \\
 & & H88 & 9487.8 & a & 221.91 & 13.09 & -38.10 & 0.70 & 25.73 & 1.76 & 1916.88 & 29.73 & 16.8  \\
G338.075+00.016 & shrds1219 & H88$-$H112 & 5388.6 & a & 114.79 & 1.78 & -36.60 & 0.20 & 29.47 & 0.53 & 1981.68 & 4.33 & 63.7  \\
 & & H100$-$H112 & 5337.0 & a & 114.38 & 1.80 & -36.60 & 0.20 & 29.68 & 0.54 & 1988.43 & 4.39 & 62.8  \\
 & & H88$-$H95 & 7862.8 & a & 154.96 & 12.43 & -35.30 & 1.10 & 27.42 & 2.54 & 1641.66 & 29.14 & 12.3  \\
 & & H106$-$H112 & 4983.1 & a & 106.40 & 2.45 & -36.70 & 0.30 & 30.52 & 0.81 & 2033.88 & 6.05 & 43.0  \\
 & & H100$-$H105 & 5929.3 & a & 127.48 & 2.90 & -36.70 & 0.30 & 28.44 & 0.75 & 1912.57 & 6.93 & 43.4  \\
 & & H112 & 4618.8 & a & 92.37 & 5.62 & -35.60 & 0.90 & 31.58 & 2.28 & 2127.17 & 14.03 & 16.4  \\
 & & H111 & 4744.2 & a & 103.74 & 7.67 & -36.30 & 1.20 & 32.50 & 2.79 & 2046.78 & 19.58 & 13.4  \\
 & & H110 & 4874.2 & a & 91.00 & 5.26 & -37.50 & 0.90 & 33.19 & 2.25 & 2055.79 & 13.53 & 17.2  \\
 & & H109 & 5008.9 & a & 125.15 & 5.55 & -36.70 & 0.60 & 29.02 & 1.49 & 2002.69 & 13.39 & 22.3  \\
 & & H108 & 5148.7 & a & 116.15 & 9.80 & -36.20 & 1.10 & 25.80 & 2.53 & 2115.03 & 22.25 & 11.7  \\
 & & H107 & 5293.7 & a & 116.17 & 8.01 & -37.50 & 0.80 & 24.92 & 2.01 & 1949.37 & 17.83 & 14.4  \\
 & & H106 & 5444.3 & a & 111.50 & 6.48 & -36.20 & 0.80 & 29.00 & 1.97 & 1940.31 & 15.59 & 17.0  \\
 & & H105 & 5600.6 & a & 125.49 & 6.55 & -35.80 & 0.70 & 28.94 & 1.75 & 1902.58 & 15.77 & 18.9  \\
 & & H104 & 5762.9 & a & 115.25 & 6.13 & -37.20 & 0.80 & 30.00 & 1.86 & 1921.10 & 14.99 & 18.6  \\
 & & H103 & 5931.5 & a & 130.82 & 8.29 & -35.70 & 0.90 & 28.87 & 2.12 & 1940.94 & 19.92 & 15.6  \\
 & & H102 & 6106.9 & a & 129.99 & 7.62 & -36.70 & 0.70 & 25.42 & 1.73 & 1935.93 & 17.20 & 16.9  \\
 & & H101 & 6289.1 & a & 132.03 & 8.20 & -38.10 & 0.80 & 25.67 & 1.85 & 1880.42 & 18.58 & 15.9  \\
 & & H100 & 6478.8 & a & 154.27 & 9.27 & -38.20 & 0.80 & 25.81 & 1.80 & 1858.77 & 21.09 & 16.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1805.80 & 68.17 & \nodata  \\
 & & H94 & 7792.9 & a & 172.53 & 16.66 & -35.10 & 1.30 & 27.32 & 3.12 & 1615.25 & 38.72 & 10.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1562.40 & 58.87 & \nodata  \\
G338.075+00.016 & shrds893 & H88$-$H112 & 6205.0 & a & 152.63 & 0.98 & -37.60 & 0.10 & 29.45 & 0.22 & 2116.01 & 2.38 & 154.3  \\
 & & H100$-$H112 & 5390.5 & a & 127.14 & 1.33 & -37.60 & 0.20 & 29.78 & 0.36 & 2130.22 & 3.25 & 94.4  \\
 & & H88$-$H95 & 8538.6 & a & 223.50 & 2.09 & -37.50 & 0.10 & 28.27 & 0.31 & 2078.07 & 4.97 & 105.8  \\
 & & H106$-$H112 & 5017.7 & a & 113.98 & 1.63 & -37.60 & 0.20 & 30.43 & 0.50 & 2126.05 & 4.02 & 69.3  \\
 & & H100$-$H105 & 5908.3 & a & 145.50 & 1.83 & -37.50 & 0.20 & 29.11 & 0.42 & 2135.97 & 4.43 & 78.4  \\
 & & H112 & 4618.8 & a & 99.22 & 3.57 & -38.20 & 0.60 & 31.39 & 1.30 & 2114.01 & 8.95 & 27.5  \\
 & & H111 & 4744.2 & a & 105.14 & 3.22 & -37.00 & 0.50 & 32.32 & 1.15 & 2108.45 & 8.20 & 32.3  \\
 & & H110 & 4874.2 & a & 107.27 & 3.14 & -37.60 & 0.40 & 29.67 & 1.01 & 2116.44 & 7.65 & 33.8  \\
 & & H109 & 5008.9 & a & 102.14 & 8.12 & -38.60 & 1.20 & 30.00 & 2.80 & 2159.12 & 19.80 & 12.5  \\
 & & H108 & 5148.7 & a & 116.83 & 7.10 & -36.90 & 1.00 & 32.28 & 2.31 & 2162.48 & 17.97 & 16.3  \\
 & & H107 & 5293.7 & a & 122.98 & 2.97 & -37.90 & 0.40 & 30.60 & 0.86 & 2133.89 & 7.35 & 41.0  \\
 & & H106 & 5444.3 & a & 134.63 & 3.57 & -37.40 & 0.40 & 28.40 & 0.87 & 2141.47 & 8.52 & 37.3  \\
 & & H105 & 5600.6 & a & 137.99 & 3.13 & -38.10 & 0.30 & 29.19 & 0.77 & 2149.86 & 7.59 & 43.5  \\
 & & H104 & 5762.9 & a & 129.65 & 7.09 & -37.80 & 0.80 & 29.35 & 1.86 & 2113.55 & 17.19 & 18.1  \\
 & & H103 & 5931.5 & a & 149.55 & 3.16 & -37.50 & 0.30 & 28.95 & 0.71 & 2143.93 & 7.61 & 46.8  \\
 & & H102 & 6106.9 & a & 158.91 & 3.48 & -37.30 & 0.30 & 28.70 & 0.73 & 2148.88 & 8.34 & 45.2  \\
 & & H101 & 6289.1 & a & 142.83 & 6.55 & -36.60 & 0.70 & 32.33 & 1.74 & 2095.96 & 16.60 & 21.7  \\
 & & H100 & 6478.8 & a & 129.46 & 8.36 & -36.40 & 0.90 & 29.04 & 2.19 & 1979.04 & 20.09 & 15.4  \\
 & & H95 & 7550.6 & a & 199.05 & 3.89 & -38.00 & 0.30 & 29.23 & 0.66 & 2141.03 & 9.40 & 50.7  \\
 & & H94 & 7792.9 & a & 174.20 & 9.69 & -35.90 & 0.80 & 28.59 & 1.88 & 1963.85 & 23.03 & 17.9  \\
 & & H92 & 8309.4 & a & 225.57 & 4.22 & -37.50 & 0.30 & 28.45 & 0.62 & 2103.51 & 10.09 & 52.8  \\
 & & H91 & 8584.8 & a & 221.74 & 4.95 & -37.30 & 0.30 & 27.12 & 0.70 & 2090.93 & 11.54 & 44.3  \\
 & & H89 & 9173.3 & a & 236.78 & 4.44 & -37.50 & 0.30 & 27.83 & 0.60 & 2044.64 & 10.50 & 52.7  \\
 & & H88 & 9487.8 & a & 246.00 & 4.12 & -37.50 & 0.20 & 27.58 & 0.53 & 2019.31 & 9.69 & 59.0  \\
G338.075+00.016 & mos017 & H88$-$H112 & 6008.5 & a & 143.07 & 0.81 & -37.50 & 0.10 & 29.62 & 0.19 & 2079.34 & 1.97 & 175.4  \\
 & & H100$-$H112 & 5360.8 & a & 123.90 & 0.95 & -37.40 & 0.10 & 30.20 & 0.27 & 2091.39 & 2.34 & 129.1  \\
 & & H88$-$H95 & 8449.8 & a & 215.48 & 1.93 & -37.60 & 0.10 & 28.45 & 0.29 & 2033.90 & 4.62 & 110.2  \\
 & & H106$-$H112 & 5000.5 & a & 111.60 & 1.16 & -37.40 & 0.20 & 31.16 & 0.37 & 2092.25 & 2.90 & 95.2  \\
 & & H100$-$H105 & 5905.6 & a & 142.38 & 1.38 & -37.30 & 0.10 & 29.06 & 0.33 & 2090.45 & 3.33 & 101.9  \\
 & & H112 & 4618.8 & a & 98.97 & 2.60 & -37.80 & 0.40 & 32.19 & 0.98 & 2098.20 & 6.59 & 37.7  \\
 & & H111 & 4744.2 & a & 104.34 & 2.79 & -36.90 & 0.40 & 32.10 & 0.99 & 2082.45 & 7.07 & 37.0  \\
 & & H110 & 4874.2 & a & 103.70 & 2.56 & -37.30 & 0.40 & 30.71 & 0.88 & 2091.61 & 6.36 & 40.0  \\
 & & H109 & 5008.9 & a & 102.40 & 5.60 & -38.30 & 0.80 & 30.56 & 1.95 & 2106.00 & 13.82 & 18.1  \\
 & & H108 & 5148.7 & a & 113.80 & 4.73 & -36.70 & 0.60 & 31.47 & 1.52 & 2130.85 & 11.86 & 23.8  \\
 & & H107 & 5293.7 & a & 121.85 & 2.62 & -37.70 & 0.30 & 29.58 & 0.74 & 2086.01 & 6.38 & 46.0  \\
 & & H106 & 5444.3 & a & 128.50 & 2.85 & -37.20 & 0.30 & 29.39 & 0.75 & 2089.12 & 6.92 & 44.6  \\
 & & H105 & 5600.6 & a & 134.70 & 2.54 & -37.50 & 0.30 & 28.57 & 0.62 & 2098.05 & 6.07 & 52.5  \\
 & & H104 & 5762.9 & a & 125.72 & 5.04 & -38.00 & 0.60 & 29.11 & 1.36 & 2078.91 & 12.17 & 24.7  \\
 & & H103 & 5931.5 & a & 145.47 & 2.69 & -37.20 & 0.30 & 28.79 & 0.61 & 2097.29 & 6.47 & 53.4  \\
 & & H102 & 6106.9 & a & 154.20 & 2.88 & -37.30 & 0.30 & 28.32 & 0.61 & 2106.54 & 6.86 & 52.9  \\
 & & H101 & 6289.1 & a & 141.53 & 5.30 & -36.60 & 0.60 & 31.18 & 1.35 & 2061.84 & 13.22 & 26.5  \\
 & & H100 & 6478.8 & a & 135.84 & 6.35 & -36.60 & 0.60 & 27.71 & 1.50 & 1978.70 & 14.94 & 21.2  \\
 & & H95 & 7550.6 & a & 192.71 & 3.46 & -38.10 & 0.30 & 29.49 & 0.61 & 2083.73 & 8.42 & 55.0  \\
 & & H94 & 7792.9 & a & 173.06 & 8.36 & -35.90 & 0.70 & 28.05 & 1.58 & 1932.07 & 19.75 & 20.6  \\
 & & H93 & 8045.6 & a & 196.23 & 17.06 & -38.70 & 1.40 & 32.88 & 3.61 & 2185.65 & 42.71 & 11.7  \\
 & & H92 & 8309.4 & a & 218.21 & 3.91 & -37.50 & 0.30 & 28.46 & 0.59 & 2049.24 & 9.34 & 55.2  \\
 & & H91 & 8584.8 & a & 217.70 & 4.57 & -37.40 & 0.30 & 27.16 & 0.66 & 2042.05 & 10.66 & 47.1  \\
 & & H89 & 9173.3 & a & 231.35 & 4.28 & -37.60 & 0.20 & 27.44 & 0.59 & 2000.74 & 10.04 & 53.5  \\
 & & H88 & 9487.8 & a & 238.98 & 4.42 & -37.50 & 0.20 & 27.30 & 0.58 & 1975.82 & 10.33 & 53.5  \\
G338.271$-$00.293 & shrds894 & H88$-$H112 & 5568.1 & a & 16.24 & 1.51 & -14.90 & 0.70 & 15.01 & 1.61 & 136.94 & 2.62 & 10.6  \\
 & & H100$-$H112 & 5362.9 & a & 16.69 & 1.62 & -15.30 & 0.70 & 15.10 & 1.70 & 140.46 & 2.83 & 10.1  \\
 & & H88$-$H95 & 8022.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.12 & 8.04 & \nodata  \\
 & & H106$-$H112 & 5004.1 & a & 15.21 & 2.15 & -14.40 & 1.10 & 15.30 & 2.50 & 148.32 & 3.77 & 7.0  \\
 & & H100$-$H105 & 5937.9 & a & 20.73 & 2.78 & -16.10 & 0.90 & 12.97 & 2.00 & 127.85 & 4.48 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.03 & 9.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.89 & 8.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.87 & 9.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.06 & 14.97 & \nodata  \\
 & & H108 & 5148.7 & a & 21.90 & 4.91 & -16.60 & 2.30 & 20.94 & 5.76 & 153.64 & 9.90 & 4.5  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.98 & 9.15 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.38 & 9.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.33 & 10.31 & \nodata  \\
 & & H104 & 5762.9 & a & 22.59 & 4.97 & -19.90 & 2.00 & 18.15 & 4.88 & 139.59 & 9.32 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.00 & 10.30 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.32 & 11.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.61 & 10.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.60 & 12.82 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.65 & 14.45 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.23 & 17.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.25 & 16.34 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.17 & 16.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.21 & 33.52 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.42 & 34.75 & \nodata  \\
G338.289$-$00.373 & shrds894 & H88$-$H112 & 6157.2 & a & 15.96 & 0.66 & -8.40 & 0.40 & 21.82 & 1.04 & 195.92 & 1.38 & 23.9  \\
 & & H100$-$H112 & 5490.8 & a & 13.81 & 0.73 & -8.20 & 0.60 & 22.45 & 1.37 & 198.67 & 1.55 & 18.7  \\
 & & H88$-$H95 & 8266.3 & a & 22.92 & 1.28 & -8.90 & 0.60 & 20.95 & 1.36 & 187.36 & 2.63 & 17.7  \\
 & & H106$-$H112 & 5059.0 & a & 12.34 & 0.96 & -7.40 & 0.90 & 23.33 & 2.10 & 200.94 & 2.07 & 12.8  \\
 & & H100$-$H105 & 6018.4 & a & 15.41 & 1.13 & -8.90 & 0.70 & 20.74 & 1.75 & 196.03 & 2.30 & 13.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.84 & 6.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.29 & 5.46 & \nodata  \\
 & & H110 & 4874.2 & a & 13.03 & 2.66 & -11.50 & 2.30 & 21.27 & 6.83 & 201.11 & 5.10 & 5.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.78 & 16.68 & \nodata  \\
 & & H108 & 5148.7 & a & 16.60 & 2.71 & -8.80 & 1.60 & 19.56 & 3.91 & 198.72 & 5.29 & 6.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.88 & 5.19 & \nodata  \\
 & & H106 & 5444.3 & a & 15.83 & 2.27 & -7.30 & 1.70 & 23.80 & 4.71 & 195.81 & 4.73 & 7.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.54 & 5.93 & \nodata  \\
 & & H104 & 5762.9 & a & 23.36 & 3.83 & -8.90 & 1.00 & 11.87 & 2.25 & 199.31 & 5.91 & 6.0  \\
 & & H103 & 5931.5 & a & 14.99 & 2.79 & -7.60 & 2.20 & 23.47 & 6.32 & 198.85 & 5.70 & 5.6  \\
 & & H102 & 6106.9 & a & 16.70 & 3.41 & -7.80 & 1.70 & 16.47 & 4.25 & 199.08 & 6.05 & 5.0  \\
 & & H101 & 6289.1 & a & 15.68 & 2.46 & -9.40 & 2.00 & 25.93 & 4.93 & 195.59 & 5.52 & 6.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.11 & 6.30 & \nodata  \\
 & & H95 & 7550.6 & a & 22.00 & 2.93 & -9.00 & 1.40 & 21.18 & 4.00 & 191.22 & 5.71 & 7.8  \\
 & & H94 & 7792.9 & a & 20.87 & 3.01 & -11.20 & 1.50 & 21.22 & 3.61 & 196.45 & 6.17 & 6.9  \\
 & & H92 & 8309.4 & a & 28.41 & 3.61 & -6.60 & 1.30 & 21.36 & 3.16 & 195.84 & 7.45 & 7.8  \\
 & & H91 & 8584.8 & a & 16.21 & 3.30 & -10.80 & 2.10 & 20.95 & 5.65 & 178.70 & 6.51 & 5.0  \\
 & & H89 & 9173.3 & a & 30.51 & 4.24 & -8.10 & 1.30 & 19.82 & 3.31 & 177.87 & 8.36 & 7.2  \\
 & & H88 & 9487.8 & a & 25.25 & 4.64 & -9.50 & 1.80 & 18.79 & 5.22 & 171.32 & 8.41 & 5.8  \\
G338.360$-$00.095 & shrds896 & H88$-$H112 & 6550.9 & a & 38.98 & 0.90 & -39.50 & 0.20 & 21.23 & 0.56 & 532.75 & 1.85 & 43.0  \\
 & & H100$-$H112 & 5714.6 & a & 37.37 & 1.07 & -39.90 & 0.30 & 20.91 & 0.69 & 576.78 & 2.20 & 34.4  \\
 & & H88$-$H95 & 8325.0 & a & 42.52 & 1.36 & -38.80 & 0.30 & 21.88 & 0.81 & 439.32 & 2.85 & 30.9  \\
 & & H106$-$H112 & 5196.0 & a & 31.48 & 1.90 & -39.60 & 0.60 & 20.67 & 1.44 & 576.94 & 3.86 & 16.4  \\
 & & H100$-$H105 & 5978.7 & a & 40.27 & 1.32 & -39.90 & 0.30 & 20.90 & 0.79 & 576.74 & 2.71 & 30.0  \\
 & & H110 & 4874.2 & a & 32.10 & 3.39 & -40.00 & 1.10 & 21.39 & 2.68 & 602.45 & 6.98 & 9.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 598.64 & 20.36 & \nodata  \\
 & & H108 & 5148.7 & a & 37.49 & 8.91 & -36.60 & 2.50 & 21.80 & 6.50 & 603.43 & 18.22 & 4.3  \\
 & & H107 & 5293.7 & a & 31.31 & 3.30 & -39.50 & 0.90 & 17.91 & 2.19 & 562.88 & 6.24 & 9.4  \\
 & & H106 & 5444.3 & a & 31.75 & 3.14 & -39.70 & 1.20 & 24.34 & 2.80 & 561.08 & 6.92 & 10.0  \\
 & & H105 & 5600.6 & a & 39.60 & 3.41 & -40.20 & 0.70 & 17.39 & 1.73 & 596.03 & 6.36 & 11.5  \\
 & & H104 & 5762.9 & a & 41.89 & 2.79 & -39.90 & 0.70 & 22.02 & 1.70 & 592.38 & 5.86 & 14.8  \\
 & & H103 & 5931.5 & a & 38.12 & 2.82 & -39.70 & 0.80 & 23.25 & 2.00 & 582.40 & 6.08 & 13.4  \\
 & & H102 & 6106.9 & a & 37.73 & 3.44 & -40.10 & 0.90 & 21.26 & 2.26 & 564.98 & 7.09 & 10.9  \\
 & & H101 & 6289.1 & a & 46.76 & 3.38 & -39.20 & 0.70 & 18.81 & 1.57 & 553.83 & 6.56 & 13.7  \\
 & & H100 & 6478.8 & a & 38.54 & 3.40 & -41.30 & 1.00 & 23.40 & 2.44 & 553.14 & 7.30 & 11.3  \\
 & & H95 & 7550.6 & a & 40.59 & 3.30 & -38.30 & 0.80 & 21.26 & 2.00 & 500.09 & 6.82 & 12.2  \\
 & & H94 & 7792.9 & a & 45.76 & 3.27 & -40.50 & 0.90 & 25.14 & 2.09 & 479.82 & 7.32 & 13.9  \\
 & & H93 & 8045.6 & a & 41.37 & 3.42 & -37.50 & 0.90 & 23.14 & 2.22 & 446.79 & 7.36 & 12.0  \\
 & & H92 & 8309.4 & a & 47.07 & 3.55 & -38.70 & 0.80 & 20.30 & 1.77 & 433.87 & 7.16 & 13.1  \\
 & & H91 & 8584.8 & a & 39.28 & 3.15 & -38.50 & 0.90 & 22.97 & 2.15 & 409.80 & 6.73 & 12.4  \\
 & & H89 & 9173.3 & a & 41.23 & 4.04 & -39.10 & 0.80 & 17.54 & 1.98 & 392.98 & 7.57 & 10.1  \\
 & & H88 & 9487.8 & a & 44.63 & 3.64 & -39.10 & 0.90 & 22.35 & 2.12 & 367.88 & 7.70 & 12.1  \\
G338.360$-$00.095 & mos016 & H88$-$H112 & 6430.8 & a & 39.09 & 0.98 & -39.20 & 0.30 & 21.46 & 0.62 & 593.93 & 2.03 & 39.4  \\
 & & H100$-$H112 & 5668.4 & a & 36.53 & 1.16 & -39.30 & 0.30 & 21.30 & 0.78 & 637.73 & 2.39 & 31.2  \\
 & & H88$-$H95 & 8314.9 & a & 45.44 & 1.55 & -38.90 & 0.40 & 21.81 & 0.86 & 485.72 & 3.25 & 28.9  \\
 & & H106$-$H112 & 5157.0 & a & 29.14 & 1.88 & -39.10 & 0.70 & 20.80 & 1.55 & 631.37 & 3.83 & 15.4  \\
 & & H100$-$H105 & 5969.7 & a & 40.92 & 1.40 & -39.40 & 0.40 & 21.49 & 0.85 & 641.43 & 2.91 & 28.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 697.09 & 26.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 710.52 & 28.77 & \nodata  \\
 & & H110 & 4874.2 & a & 28.04 & 3.23 & -39.70 & 1.30 & 22.93 & 3.10 & 665.80 & 6.89 & 8.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.02 & 21.38 & \nodata  \\
 & & H108 & 5148.7 & a & 35.46 & 9.39 & -36.10 & 2.60 & 19.75 & 6.42 & 580.71 & 18.36 & 3.8  \\
 & & H107 & 5293.7 & a & 30.02 & 3.49 & -38.90 & 1.20 & 20.25 & 2.72 & 620.08 & 7.03 & 8.5  \\
 & & H106 & 5444.3 & a & 30.24 & 3.31 & -38.70 & 1.20 & 23.26 & 2.96 & 604.14 & 7.13 & 9.1  \\
 & & H105 & 5600.6 & a & 37.37 & 3.41 & -39.40 & 0.80 & 18.42 & 1.94 & 662.54 & 6.55 & 10.8  \\
 & & H104 & 5762.9 & a & 42.70 & 3.24 & -39.40 & 0.80 & 21.54 & 1.89 & 661.06 & 6.72 & 13.1  \\
 & & H103 & 5931.5 & a & 39.14 & 3.17 & -39.30 & 0.90 & 23.91 & 2.25 & 644.55 & 6.93 & 12.2  \\
 & & H102 & 6106.9 & a & 38.21 & 3.73 & -39.70 & 1.00 & 21.93 & 2.50 & 630.93 & 7.81 & 10.1  \\
 & & H101 & 6289.1 & a & 48.14 & 3.81 & -38.90 & 0.70 & 18.71 & 1.71 & 613.15 & 7.39 & 12.5  \\
 & & H100 & 6478.8 & a & 39.49 & 3.78 & -40.80 & 1.10 & 23.30 & 2.66 & 615.91 & 8.08 & 10.4  \\
 & & H95 & 7550.6 & a & 42.83 & 3.72 & -38.30 & 0.90 & 21.87 & 2.20 & 559.06 & 7.79 & 11.4  \\
 & & H94 & 7792.9 & a & 50.33 & 3.76 & -40.60 & 0.90 & 24.55 & 2.13 & 533.27 & 8.32 & 13.3  \\
 & & H93 & 8045.6 & a & 45.12 & 4.09 & -37.10 & 1.00 & 22.40 & 2.37 & 490.46 & 8.65 & 10.9  \\
 & & H92 & 8309.4 & a & 52.38 & 4.48 & -38.70 & 0.80 & 18.38 & 1.82 & 476.88 & 8.60 & 11.6  \\
 & & H91 & 8584.8 & a & 39.59 & 3.63 & -39.10 & 1.10 & 24.48 & 2.64 & 449.01 & 7.99 & 10.9  \\
 & & H89 & 9173.3 & a & 44.89 & 4.82 & -39.00 & 0.90 & 16.59 & 2.06 & 430.89 & 8.80 & 9.2  \\
 & & H88 & 9487.8 & a & 45.19 & 4.09 & -38.90 & 1.00 & 23.60 & 2.48 & 399.69 & 8.90 & 10.9  \\
G338.364$-$00.020 & shrds896 & H88$-$H112 & 6101.0 & a & 65.80 & 1.74 & -55.00 & 0.30 & 22.21 & 0.68 & 699.79 & 3.68 & 37.3  \\
 & & H100$-$H112 & 5639.3 & a & 61.71 & 1.82 & -55.20 & 0.30 & 21.64 & 0.74 & 664.16 & 3.80 & 33.4  \\
 & & H88$-$H95 & 8199.7 & a & 83.72 & 4.35 & -54.40 & 0.60 & 24.58 & 1.48 & 861.82 & 9.66 & 19.0  \\
 & & H106$-$H112 & 5142.5 & a & 57.08 & 2.79 & -55.00 & 0.50 & 22.43 & 1.27 & 679.56 & 5.93 & 20.2  \\
 & & H100$-$H105 & 5997.7 & a & 65.04 & 2.47 & -55.30 & 0.40 & 21.35 & 0.94 & 652.98 & 5.11 & 26.1  \\
 & & H110 & 4874.2 & a & 65.54 & 4.94 & -52.90 & 0.90 & 23.32 & 2.03 & 829.29 & 10.68 & 13.1  \\
 & & H109 & 5008.9 & a & 45.46 & 13.82 & -59.00 & 3.00 & 19.85 & 7.74 & 611.84 & 26.78 & 3.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 603.92 & 24.79 & \nodata  \\
 & & H107 & 5293.7 & a & 62.81 & 5.93 & -55.80 & 1.00 & 21.83 & 2.40 & 650.04 & 12.38 & 10.5  \\
 & & H106 & 5444.3 & a & 48.97 & 5.13 & -56.70 & 1.10 & 21.14 & 2.58 & 501.08 & 10.54 & 9.5  \\
 & & H105 & 5600.6 & a & 61.58 & 5.28 & -53.60 & 0.90 & 21.92 & 2.19 & 581.78 & 11.06 & 11.5  \\
 & & H104 & 5762.9 & a & 62.45 & 6.15 & -56.70 & 0.90 & 18.84 & 2.15 & 608.86 & 11.95 & 10.0  \\
 & & H103 & 5931.5 & a & 64.25 & 5.44 & -55.50 & 1.00 & 24.62 & 2.42 & 633.99 & 12.07 & 11.7  \\
 & & H102 & 6106.9 & a & 64.48 & 6.20 & -54.50 & 0.90 & 19.53 & 2.22 & 685.30 & 12.18 & 10.4  \\
 & & H101 & 6289.1 & a & 74.21 & 6.52 & -55.90 & 0.80 & 19.53 & 1.99 & 708.79 & 12.88 & 11.3  \\
 & & H100 & 6478.8 & a & 69.24 & 7.21 & -54.30 & 1.30 & 24.85 & 3.04 & 726.92 & 16.02 & 9.5  \\
 & & H95 & 7550.6 & a & 81.17 & 8.81 & -53.60 & 1.30 & 24.99 & 3.26 & 803.22 & 19.49 & 9.2  \\
 & & H94 & 7792.9 & a & 81.93 & 9.80 & -56.80 & 1.50 & 26.30 & 3.93 & 827.27 & 22.02 & 8.4  \\
 & & H93 & 8045.6 & a & 75.96 & 10.83 & -51.80 & 1.90 & 26.77 & 4.98 & 850.56 & 24.27 & 7.2  \\
 & & H92 & 8309.4 & a & 89.16 & 11.14 & -55.50 & 1.30 & 20.92 & 3.13 & 865.14 & 22.56 & 8.0  \\
 & & H91 & 8584.8 & a & 84.96 & 12.69 & -53.10 & 1.80 & 25.11 & 4.50 & 906.68 & 28.15 & 6.7  \\
 & & H89 & 9173.3 & a & 86.80 & 14.40 & -50.80 & 2.50 & 30.82 & 7.08 & 968.13 & 34.10 & 6.3  \\
 & & H88 & 9487.8 & a & 88.47 & 18.17 & -54.70 & 3.20 & 28.57 & 11.78 & 944.46 & 37.99 & 5.5  \\
G338.364$-$00.020 & mos016 & H88$-$H112 & 6243.1 & a & 69.66 & 1.78 & -56.80 & 0.20 & 19.61 & 0.58 & 619.10 & 3.53 & 38.6  \\
 & & H100$-$H112 & 5660.6 & a & 66.05 & 1.94 & -57.00 & 0.30 & 18.84 & 0.64 & 588.85 & 3.77 & 33.6  \\
 & & H88$-$H95 & 8267.9 & a & 79.26 & 3.58 & -55.90 & 0.50 & 21.98 & 1.15 & 725.06 & 7.51 & 21.9  \\
 & & H106$-$H112 & 5145.3 & a & 63.26 & 2.82 & -56.70 & 0.40 & 18.72 & 0.96 & 594.53 & 5.47 & 22.2  \\
 & & H100$-$H105 & 5993.2 & a & 68.13 & 2.44 & -57.30 & 0.30 & 19.02 & 0.79 & 585.08 & 4.77 & 27.6  \\
 & & H110 & 4874.2 & a & 70.44 & 5.17 & -55.20 & 0.70 & 19.05 & 1.62 & 691.47 & 10.11 & 13.5  \\
 & & H109 & 5008.9 & a & 60.54 & 14.70 & -59.90 & 2.10 & 17.87 & 5.76 & 693.64 & 26.77 & 4.2  \\
 & & H108 & 5148.7 & a & 58.55 & 13.54 & -59.90 & 2.30 & 19.83 & 6.21 & 678.68 & 25.88 & 4.5  \\
 & & H107 & 5293.7 & a & 68.13 & 6.13 & -56.90 & 0.80 & 18.78 & 1.97 & 554.74 & 11.88 & 11.0  \\
 & & H106 & 5444.3 & a & 53.90 & 5.10 & -57.40 & 0.80 & 18.13 & 2.00 & 445.94 & 9.70 & 10.5  \\
 & & H105 & 5600.6 & a & 62.82 & 4.83 & -56.80 & 0.70 & 19.43 & 1.73 & 518.34 & 9.53 & 12.9  \\
 & & H104 & 5762.9 & a & 68.74 & 5.71 & -57.30 & 0.70 & 17.06 & 1.64 & 531.67 & 10.56 & 11.9  \\
 & & H103 & 5931.5 & a & 65.20 & 5.52 & -57.90 & 0.90 & 21.62 & 2.13 & 582.91 & 11.49 & 11.7  \\
 & & H102 & 6106.9 & a & 63.39 & 6.25 & -57.10 & 0.90 & 17.95 & 2.05 & 619.69 & 11.84 & 10.0  \\
 & & H101 & 6289.1 & a & 78.01 & 6.02 & -57.60 & 0.70 & 19.48 & 1.75 & 627.05 & 11.89 & 12.8  \\
 & & H100 & 6478.8 & a & 73.55 & 6.88 & -56.70 & 1.00 & 20.96 & 2.28 & 667.69 & 14.07 & 10.6  \\
 & & H95 & 7550.6 & a & 84.25 & 7.46 & -55.60 & 1.10 & 24.60 & 2.55 & 695.72 & 16.51 & 11.2  \\
 & & H94 & 7792.9 & a & 85.73 & 8.81 & -57.60 & 1.20 & 23.38 & 2.83 & 707.00 & 18.95 & 9.7  \\
 & & H93 & 8045.6 & a & 63.94 & 8.12 & -54.60 & 2.30 & 36.35 & 6.49 & 677.90 & 20.82 & 8.2  \\
 & & H92 & 8309.4 & a & 85.54 & 8.56 & -56.60 & 1.00 & 19.98 & 2.36 & 732.68 & 17.02 & 9.9  \\
 & & H91 & 8584.8 & a & 75.18 & 10.08 & -54.80 & 1.50 & 22.28 & 3.53 & 740.09 & 21.16 & 7.4  \\
 & & H89 & 9173.3 & a & 86.22 & 12.38 & -55.40 & 1.50 & 20.65 & 3.55 & 791.72 & 24.92 & 7.0  \\
 & & H88 & 9487.8 & a & 83.14 & 13.29 & -54.00 & 1.60 & 20.46 & 3.81 & 771.53 & 26.84 & 6.2  \\
G338.374$-$00.152 & shrds896 & H88$-$H112 & 5736.7 & a & 11.64 & 1.83 & 6.90 & 2.00 & 25.67 & 5.37 & 299.77 & 4.00 & 6.5  \\
 & & H100$-$H112 & 5403.1 & a & 9.33 & 1.91 & 6.10 & 4.10 & 31.85 & 17.63 & 291.85 & 3.95 & 5.9  \\
 & & H88$-$H95 & 7988.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.73 & 11.80 & \nodata  \\
 & & H106$-$H112 & 5136.5 & a & 10.28 & 1.95 & 15.30 & 3.90 & 40.13 & 11.74 & 331.15 & 5.14 & 5.6  \\
 & & H100$-$H105 & 5982.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.54 & 6.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 349.29 & 8.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.54 & 16.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.37 & 17.86 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.60 & 10.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.58 & 11.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.30 & 14.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.45 & 15.78 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.64 & 15.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.41 & 12.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.35 & 13.84 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.82 & 18.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.22 & 21.54 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.30 & 23.11 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.33 & 24.01 & \nodata  \\
 & & H92 & 8309.4 & a & 65.67 & 17.03 & 10.30 & 2.80 & 20.27 & 8.00 & 439.21 & 32.20 & 4.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 513.68 & 35.35 & \nodata  \\
G338.374$-$00.152 & caswell22 & H88$-$H112 & 6023.5 & a & 15.50 & 1.25 & 5.60 & 1.10 & 28.22 & 2.68 & 365.40 & 2.97 & 12.3  \\
 & & H100$-$H112 & 5445.4 & a & 14.14 & 1.42 & 5.10 & 1.40 & 28.50 & 3.46 & 368.40 & 3.34 & 10.0  \\
 & & H88$-$H95 & 8582.4 & a & 22.16 & 3.36 & 8.40 & 1.80 & 24.04 & 5.42 & 352.24 & 6.91 & 7.0  \\
 & & H106$-$H112 & 5010.5 & a & 11.01 & 2.21 & 4.30 & 2.30 & 23.34 & 6.34 & 379.62 & 4.57 & 5.2  \\
 & & H100$-$H105 & 5974.8 & a & 18.61 & 1.94 & 6.70 & 1.80 & 34.80 & 4.73 & 354.60 & 4.94 & 9.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.82 & 11.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.51 & 12.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.25 & 12.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.77 & 12.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.92 & 15.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.75 & 12.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.35 & 12.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.48 & 11.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.78 & 11.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.55 & 11.76 & \nodata  \\
 & & H102 & 6106.9 & a & 22.53 & 6.77 & 4.50 & 2.90 & 19.44 & 7.77 & 370.17 & 12.87 & 3.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.16 & 11.66 & \nodata  \\
 & & H100 & 6478.8 & a & 29.09 & 5.45 & 11.90 & 2.60 & 28.38 & 6.76 & 326.66 & 12.66 & 5.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.70 & 20.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.97 & 20.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.12 & 17.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.33 & 14.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.58 & 19.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.12 & 14.76 & \nodata  \\
G338.374$-$00.152 & ch221 & H88$-$H112 & 5200.0 & a & 17.43 & 3.21 & 7.10 & 1.80 & 20.16 & 4.48 & 287.72 & 6.38 & 5.4  \\
 & & H100$-$H112 & 5200.0 & a & 17.43 & 3.21 & 7.10 & 1.80 & 20.16 & 4.48 & 287.72 & 6.38 & 5.4  \\
 & & H106$-$H112 & 4963.7 & a & 19.12 & 4.27 & 7.60 & 1.60 & 14.70 & 3.95 & 297.62 & 7.24 & 4.5  \\
 & & H100$-$H105 & 5878.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.85 & 10.90 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.25 & 16.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.32 & 19.35 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.23 & 17.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.78 & 18.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.43 & 23.09 & \nodata  \\
 & & H107 & 5293.7 & a & 26.27 & 9.17 & 5.30 & 5.50 & 29.39 & 19.11 & 284.47 & 19.73 & 3.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.55 & 20.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.46 & 21.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.22 & 22.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.73 & 23.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.82 & 25.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -122.98 & 36.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.05 & 30.06 & \nodata  \\
G338.374$-$00.152 & mos016 & H88$-$H112 & 5910.6 & a & 13.47 & 0.93 & 6.20 & 0.90 & 26.62 & 2.16 & 319.08 & 2.13 & 14.4  \\
 & & H100$-$H112 & 5408.5 & a & 12.57 & 0.98 & 6.20 & 1.00 & 26.00 & 2.43 & 321.79 & 2.22 & 12.8  \\
 & & H88$-$H95 & 8569.9 & a & 18.20 & 2.44 & 6.10 & 1.90 & 28.12 & 5.10 & 304.90 & 5.57 & 7.7  \\
 & & H106$-$H112 & 5032.1 & a & 9.77 & 1.56 & 6.90 & 2.00 & 24.98 & 5.73 & 344.65 & 3.30 & 6.5  \\
 & & H100$-$H105 & 5965.3 & a & 15.22 & 1.52 & 6.10 & 1.40 & 29.18 & 3.75 & 288.71 & 3.57 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.97 & 9.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.04 & 10.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.42 & 7.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.94 & 9.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.90 & 11.35 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 358.53 & 8.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.46 & 8.21 & \nodata  \\
 & & H105 & 5600.6 & a & 18.19 & 4.45 & 2.30 & 2.60 & 21.30 & 6.97 & 319.88 & 8.83 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.12 & 8.88 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.58 & 8.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.84 & 9.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.09 & 8.30 & \nodata  \\
 & & H100 & 6478.8 & a & 26.54 & 5.20 & 17.20 & 2.40 & 22.34 & 6.95 & 275.23 & 10.30 & 5.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.43 & 16.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.42 & 16.69 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.34 & 23.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.38 & 14.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.18 & 11.68 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.62 & 15.81 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.02 & 12.74 & \nodata  \\
G338.405$-$00.203 & shrds896 & H88$-$H112 & 4874.2 & a & 135.38 & 25.68 & -0.70 & 3.60 & 36.96 & 11.61 & 3193.28 & 63.79 & 5.7  \\
 & & H100$-$H112 & 4874.2 & a & 135.38 & 25.68 & -0.70 & 3.60 & 36.96 & 11.61 & 3193.28 & 63.79 & 5.7  \\
 & & H106$-$H112 & 4874.2 & a & 135.38 & 25.68 & -0.70 & 3.60 & 36.96 & 11.61 & 3193.28 & 63.79 & 5.7  \\
 & & H110 & 4874.2 & a & 135.38 & 25.68 & -0.70 & 3.60 & 36.96 & 11.61 & 3193.28 & 63.79 & 5.7  \\
G338.405$-$00.203 & caswell22 & H88$-$H112 & 6264.3 & a & 134.97 & 0.83 & 0.30 & 0.10 & 33.87 & 0.24 & 2728.86 & 2.17 & 160.1  \\
 & & H100$-$H112 & 5467.3 & a & 121.04 & 1.06 & 0.20 & 0.10 & 33.67 & 0.34 & 2802.80 & 2.75 & 112.9  \\
 & & H88$-$H95 & 8464.1 & a & 171.27 & 1.60 & 0.40 & 0.20 & 33.36 & 0.36 & 2526.36 & 4.13 & 106.1  \\
 & & H106$-$H112 & 4989.8 & a & 111.27 & 1.64 & 0.20 & 0.20 & 33.97 & 0.58 & 2848.47 & 4.27 & 67.2  \\
 & & H100$-$H105 & 6009.9 & a & 131.19 & 1.37 & 0.30 & 0.20 & 32.89 & 0.40 & 2751.85 & 3.53 & 94.5  \\
 & & H112 & 4618.8 & a & 101.83 & 3.91 & 0.00 & 0.70 & 34.92 & 1.56 & 2870.62 & 10.32 & 25.8  \\
 & & H111 & 4744.2 & a & 106.90 & 3.59 & -0.60 & 0.60 & 35.45 & 1.38 & 2858.42 & 9.56 & 29.5  \\
 & & H110 & 4874.2 & a & 112.91 & 3.41 & -0.10 & 0.50 & 31.48 & 1.10 & 2860.68 & 8.56 & 32.8  \\
 & & H109 & 5008.9 & a & 109.92 & 3.61 & 0.20 & 0.60 & 34.74 & 1.33 & 2852.68 & 9.52 & 30.1  \\
 & & H108 & 5148.7 & a & 111.08 & 5.32 & 0.60 & 0.80 & 34.25 & 1.91 & 2820.81 & 13.91 & 20.7  \\
 & & H107 & 5293.7 & a & 120.21 & 3.78 & 0.70 & 0.60 & 36.79 & 1.34 & 2833.90 & 10.25 & 31.5  \\
 & & H106 & 5444.3 & a & 119.81 & 4.29 & 0.70 & 0.60 & 32.01 & 1.33 & 2818.74 & 10.84 & 27.7  \\
 & & H105 & 5600.6 & a & 126.60 & 3.84 & 0.30 & 0.50 & 30.49 & 1.07 & 2769.37 & 9.48 & 32.6  \\
 & & H104 & 5762.9 & a & 125.79 & 3.08 & 0.70 & 0.40 & 33.90 & 0.96 & 2768.74 & 8.04 & 40.3  \\
 & & H103 & 5931.5 & a & 129.27 & 3.58 & 0.40 & 0.50 & 34.67 & 1.11 & 2755.63 & 9.43 & 35.8  \\
 & & H102 & 6106.9 & a & 126.26 & 3.58 & 0.30 & 0.50 & 33.45 & 1.10 & 2749.74 & 9.25 & 35.0  \\
 & & H101 & 6289.1 & a & 125.26 & 5.22 & 0.00 & 0.60 & 31.78 & 1.55 & 2757.49 & 13.12 & 23.8  \\
 & & H100 & 6478.8 & a & 148.01 & 3.54 & 0.00 & 0.40 & 32.79 & 0.91 & 2716.51 & 9.07 & 41.4  \\
 & & H95 & 7550.6 & a & 152.84 & 4.21 & 0.60 & 0.40 & 31.86 & 1.02 & 2589.78 & 10.62 & 36.0  \\
 & & H94 & 7792.9 & a & 154.37 & 3.87 & 0.50 & 0.40 & 31.74 & 0.92 & 2577.78 & 9.77 & 39.4  \\
 & & H92 & 8309.4 & a & 176.11 & 4.76 & 0.20 & 0.40 & 33.17 & 1.04 & 2573.76 & 12.27 & 36.6  \\
 & & H91 & 8584.8 & a & 176.79 & 3.56 & 0.30 & 0.30 & 34.19 & 0.80 & 2520.55 & 9.33 & 49.1  \\
 & & H89 & 9173.3 & a & 177.34 & 4.45 & 0.80 & 0.40 & 33.31 & 0.97 & 2493.81 & 11.50 & 39.4  \\
 & & H88 & 9487.8 & a & 188.63 & 4.08 & 0.20 & 0.40 & 33.92 & 0.85 & 2409.20 & 10.64 & 45.7  \\
G338.405$-$00.203 & ch221 & H88$-$H112 & 6143.9 & a & 133.77 & 0.79 & 0.10 & 0.10 & 33.28 & 0.23 & 2770.44 & 2.05 & 166.6  \\
 & & H100$-$H112 & 5462.6 & a & 122.35 & 0.85 & 0.00 & 0.10 & 33.64 & 0.27 & 2848.53 & 2.21 & 142.4  \\
 & & H88$-$H95 & 8791.7 & a & 177.73 & 1.78 & 0.20 & 0.20 & 32.15 & 0.37 & 2467.12 & 4.52 & 98.6  \\
 & & H106$-$H112 & 5026.2 & a & 113.28 & 1.30 & -0.00 & 0.20 & 34.25 & 0.45 & 2900.21 & 3.40 & 86.3  \\
 & & H100$-$H105 & 5968.8 & a & 133.45 & 1.33 & 0.10 & 0.20 & 33.28 & 0.38 & 2788.65 & 3.44 & 99.1  \\
 & & H112 & 4618.8 & a & 100.72 & 3.75 & -0.40 & 0.60 & 34.82 & 1.51 & 2946.63 & 9.89 & 26.6  \\
 & & H111 & 4744.2 & a & 104.66 & 3.33 & 0.50 & 0.50 & 34.62 & 1.28 & 2930.69 & 8.77 & 31.1  \\
 & & H110 & 4874.2 & a & 108.33 & 3.40 & -0.80 & 0.50 & 35.05 & 1.28 & 2924.81 & 9.00 & 31.6  \\
 & & H109 & 5008.9 & a & 118.11 & 3.87 & 0.20 & 0.50 & 32.97 & 1.25 & 2902.36 & 9.94 & 30.2  \\
 & & H108 & 5148.7 & a & 114.59 & 4.26 & -0.40 & 0.60 & 31.62 & 1.36 & 2874.94 & 10.71 & 26.6  \\
 & & H107 & 5293.7 & a & 120.25 & 3.51 & 0.20 & 0.50 & 33.35 & 1.13 & 2871.86 & 9.07 & 33.9  \\
 & & H106 & 5444.3 & a & 120.23 & 3.33 & 0.20 & 0.50 & 34.17 & 1.10 & 2857.25 & 8.72 & 35.7  \\
 & & H105 & 5600.6 & a & 127.14 & 3.42 & 0.30 & 0.40 & 33.29 & 1.04 & 2837.82 & 8.83 & 36.8  \\
 & & H104 & 5762.9 & a & 128.60 & 3.46 & 0.00 & 0.40 & 32.25 & 1.01 & 2819.00 & 8.79 & 36.8  \\
 & & H103 & 5931.5 & a & 132.79 & 3.04 & 0.40 & 0.40 & 33.47 & 0.89 & 2804.56 & 7.88 & 43.2  \\
 & & H102 & 6106.9 & a & 137.17 & 3.06 & -0.50 & 0.40 & 33.57 & 0.87 & 2783.82 & 7.94 & 44.3  \\
 & & H101 & 6289.1 & a & 132.48 & 8.80 & 0.60 & 1.00 & 29.29 & 2.26 & 2465.92 & 21.30 & 14.9  \\
 & & H100 & 6478.8 & a & 138.23 & 3.52 & 0.80 & 0.40 & 32.03 & 0.94 & 2738.31 & 8.92 & 38.8  \\
 & & H94 & 7792.9 & a & 164.33 & 5.92 & -0.10 & 0.60 & 32.09 & 1.37 & 2481.26 & 14.91 & 27.6  \\
 & & H92 & 8309.4 & a & 170.96 & 4.45 & 0.70 & 0.40 & 31.55 & 0.95 & 2522.08 & 11.20 & 38.0  \\
 & & H91 & 8584.8 & a & 175.03 & 3.75 & 0.30 & 0.30 & 30.83 & 0.77 & 2491.57 & 9.33 & 46.1  \\
 & & H89 & 9173.3 & a & 178.27 & 3.57 & -0.30 & 0.30 & 33.01 & 0.76 & 2443.24 & 9.18 & 49.4  \\
 & & H88 & 9487.8 & a & 192.12 & 4.25 & 0.80 & 0.40 & 32.74 & 0.84 & 2413.04 & 10.88 & 44.7  \\
G338.405$-$00.203 & shrds898 & H88$-$H112 & 5615.3 & a & 132.86 & 1.10 & 0.50 & 0.10 & 33.04 & 0.32 & 3051.41 & 2.84 & 119.1  \\
 & & H100$-$H112 & 5374.6 & a & 127.60 & 1.14 & 0.50 & 0.10 & 33.31 & 0.34 & 3070.72 & 2.94 & 110.8  \\
 & & H88$-$H95 & 8173.0 & a & 187.90 & 3.36 & 0.50 & 0.30 & 31.22 & 0.65 & 2846.76 & 8.41 & 55.2  \\
 & & H106$-$H112 & 4976.2 & a & 118.31 & 1.46 & 0.20 & 0.20 & 33.41 & 0.48 & 3067.91 & 3.77 & 80.3  \\
 & & H100$-$H105 & 5909.6 & a & 138.89 & 2.01 & 0.90 & 0.20 & 32.50 & 0.54 & 3075.83 & 5.13 & 68.3  \\
 & & H112 & 4618.8 & a & 112.70 & 3.94 & 0.50 & 0.60 & 32.83 & 1.33 & 3051.95 & 10.09 & 28.3  \\
 & & H111 & 4744.2 & a & 105.14 & 3.56 & -0.40 & 0.60 & 33.88 & 1.33 & 3067.91 & 9.28 & 29.2  \\
 & & H110 & 4874.2 & a & 116.70 & 3.67 & -0.30 & 0.50 & 33.18 & 1.21 & 3076.12 & 9.46 & 31.4  \\
 & & H109 & 5008.9 & a & 114.48 & 10.93 & 1.40 & 1.50 & 32.78 & 3.87 & 2999.34 & 27.48 & 10.6  \\
 & & H108 & 5148.7 & a & 126.94 & 5.99 & 0.70 & 0.70 & 32.09 & 1.77 & 3102.73 & 15.14 & 21.0  \\
 & & H107 & 5293.7 & a & 128.65 & 4.19 & 0.50 & 0.50 & 32.03 & 1.21 & 3080.70 & 10.60 & 30.4  \\
 & & H106 & 5444.3 & a & 125.36 & 4.16 & 0.50 & 0.60 & 34.54 & 1.33 & 3058.97 & 10.94 & 29.8  \\
 & & H105 & 5600.6 & a & 132.17 & 3.62 & 0.60 & 0.50 & 34.21 & 1.09 & 3070.03 & 9.47 & 36.1  \\
 & & H104 & 5762.9 & a & 134.70 & 3.96 & 1.60 & 0.50 & 34.83 & 1.18 & 3069.69 & 10.47 & 33.6  \\
 & & H103 & 5931.5 & a & 137.41 & 4.47 & 0.80 & 0.50 & 29.46 & 1.11 & 3081.46 & 10.84 & 30.5  \\
 & & H102 & 6106.9 & a & 147.24 & 4.41 & 0.30 & 0.50 & 31.48 & 1.09 & 3090.99 & 11.07 & 33.0  \\
 & & H101 & 6289.1 & a & 151.96 & 5.43 & 1.50 & 0.60 & 33.32 & 1.38 & 3058.43 & 14.01 & 27.7  \\
 & & H100 & 6478.8 & a & 156.22 & 5.09 & 1.40 & 0.50 & 32.11 & 1.21 & 3081.50 & 12.90 & 30.4  \\
 & & H95 & 7550.6 & a & 182.11 & 9.28 & 1.10 & 0.80 & 32.74 & 1.95 & 2929.03 & 23.68 & 19.5  \\
 & & H94 & 7792.9 & a & 189.21 & 7.98 & 0.60 & 0.70 & 32.00 & 1.57 & 2955.24 & 20.18 & 23.5  \\
 & & H93 & 8045.6 & a & 188.15 & 10.62 & 0.30 & 0.90 & 31.41 & 2.07 & 2773.67 & 26.55 & 17.6  \\
 & & H92 & 8309.4 & a & 181.54 & 9.65 & -0.90 & 0.80 & 31.03 & 1.94 & 2912.68 & 23.96 & 18.7  \\
 & & H91 & 8584.8 & a & 187.64 & 10.03 & 1.60 & 0.70 & 25.87 & 1.60 & 2850.32 & 22.83 & 18.5  \\
 & & H89 & 9173.3 & a & 207.67 & 13.36 & 0.90 & 1.10 & 34.91 & 2.69 & 2579.73 & 34.99 & 15.5  \\
 & & H88 & 9487.8 & a & 170.40 & 14.75 & -0.70 & 1.40 & 32.21 & 3.42 & 2428.08 & 36.84 & 11.6  \\
G338.405$-$00.203 & mos016 & H88$-$H112 & 6001.5 & a & 137.43 & 0.61 & 0.40 & 0.10 & 33.64 & 0.17 & 2949.48 & 1.57 & 224.5  \\
 & & H100$-$H112 & 5393.7 & a & 126.33 & 0.72 & 0.30 & 0.10 & 33.47 & 0.22 & 3023.78 & 1.88 & 172.5  \\
 & & H88$-$H95 & 8520.2 & a & 180.35 & 1.54 & 0.50 & 0.10 & 32.98 & 0.32 & 2642.03 & 3.96 & 115.8  \\
 & & H106$-$H112 & 4976.2 & a & 118.36 & 1.00 & 0.20 & 0.10 & 34.21 & 0.34 & 3069.38 & 2.63 & 116.4  \\
 & & H100$-$H105 & 5993.8 & a & 138.93 & 1.05 & 0.40 & 0.10 & 33.12 & 0.29 & 2958.35 & 2.71 & 130.7  \\
 & & H112 & 4618.8 & a & 110.15 & 2.58 & 0.20 & 0.40 & 35.08 & 0.95 & 3095.03 & 6.85 & 42.2  \\
 & & H111 & 4744.2 & a & 110.50 & 2.43 & -0.20 & 0.40 & 34.87 & 0.89 & 3089.85 & 6.43 & 44.9  \\
 & & H110 & 4874.2 & a & 116.03 & 2.37 & -0.10 & 0.30 & 33.17 & 0.79 & 3083.68 & 6.12 & 48.4  \\
 & & H109 & 5008.9 & a & 119.07 & 3.57 & 0.80 & 0.50 & 32.03 & 1.11 & 3068.52 & 9.03 & 33.1  \\
 & & H108 & 5148.7 & a & 120.36 & 3.87 & 0.20 & 0.50 & 32.32 & 1.21 & 3044.57 & 9.85 & 30.7  \\
 & & H107 & 5293.7 & a & 128.07 & 2.66 & 0.60 & 0.40 & 34.95 & 0.84 & 3044.98 & 7.06 & 47.5  \\
 & & H106 & 5444.3 & a & 126.24 & 2.90 & 0.70 & 0.40 & 32.97 & 0.88 & 3031.61 & 7.46 & 43.0  \\
 & & H105 & 5600.6 & a & 133.59 & 2.98 & 0.50 & 0.30 & 31.20 & 0.81 & 2999.62 & 7.45 & 44.3  \\
 & & H104 & 5762.9 & a & 132.95 & 2.78 & 0.80 & 0.30 & 33.68 & 0.82 & 2992.57 & 7.23 & 47.2  \\
 & & H103 & 5931.5 & a & 137.92 & 2.75 & 0.60 & 0.30 & 34.14 & 0.79 & 2978.28 & 7.19 & 49.6  \\
 & & H102 & 6106.9 & a & 139.46 & 2.38 & 0.00 & 0.30 & 33.34 & 0.66 & 2963.76 & 6.14 & 58.0  \\
 & & H101 & 6289.1 & a & 133.00 & 4.89 & 0.40 & 0.60 & 30.85 & 1.31 & 2784.93 & 12.16 & 26.9  \\
 & & H100 & 6478.8 & a & 152.20 & 2.56 & 0.50 & 0.30 & 32.74 & 0.64 & 2920.11 & 6.57 & 58.7  \\
 & & H95 & 7550.6 & a & 159.89 & 4.72 & 0.80 & 0.50 & 32.20 & 1.10 & 2726.47 & 11.97 & 33.6  \\
 & & H94 & 7792.9 & a & 164.96 & 3.67 & 0.60 & 0.40 & 32.22 & 0.83 & 2677.83 & 9.32 & 44.5  \\
 & & H93 & 8045.6 & a & 191.54 & 11.38 & 0.30 & 0.90 & 31.38 & 2.18 & 2806.73 & 28.45 & 16.7  \\
 & & H92 & 8309.4 & a & 182.93 & 4.15 & 0.40 & 0.40 & 32.71 & 0.86 & 2702.20 & 10.62 & 43.6  \\
 & & H91 & 8584.8 & a & 184.38 & 3.25 & 0.50 & 0.30 & 32.93 & 0.67 & 2643.97 & 8.35 & 56.1  \\
 & & H89 & 9173.3 & a & 186.18 & 3.54 & 0.40 & 0.30 & 33.73 & 0.74 & 2597.39 & 9.20 & 52.0  \\
 & & H88 & 9487.8 & a & 197.52 & 3.70 & 0.50 & 0.30 & 34.39 & 0.74 & 2519.49 & 9.71 & 52.8  \\
G338.430+00.048 & shrds896 & H88$-$H112 & 5103.4 & a & 123.57 & 10.04 & -45.30 & 1.00 & 26.08 & 2.45 & 1724.23 & 22.95 & 12.2  \\
 & & H100$-$H112 & 5103.4 & a & 123.57 & 10.04 & -45.30 & 1.00 & 26.08 & 2.45 & 1724.23 & 22.95 & 12.2  \\
 & & H106$-$H112 & 5103.4 & a & 123.57 & 10.04 & -45.30 & 1.00 & 26.08 & 2.45 & 1724.23 & 22.95 & 12.2  \\
 & & H110 & 4874.2 & a & 139.16 & 15.69 & -43.90 & 1.70 & 29.93 & 4.26 & 2157.32 & 37.47 & 9.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 525.26 & 55.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 471.18 & 66.99 & \nodata  \\
 & & H107 & 5293.7 & a & 131.45 & 24.76 & -45.80 & 1.40 & 15.70 & 3.48 & 1687.89 & 43.69 & 5.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1232.37 & 44.68 & \nodata  \\
G338.462$-$00.262 & caswell22 & H88$-$H112 & 5461.0 & a & 48.80 & 2.47 & -57.30 & 0.50 & 21.00 & 1.23 & 514.40 & 5.06 & 19.6  \\
 & & H100$-$H112 & 5359.3 & a & 49.70 & 2.57 & -57.30 & 0.50 & 20.71 & 1.24 & 524.91 & 5.24 & 19.1  \\
 & & H88$-$H95 & 7937.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.50 & 17.01 & \nodata  \\
 & & H106$-$H112 & 4999.5 & a & 49.31 & 3.15 & -57.90 & 0.70 & 20.97 & 1.55 & 537.52 & 6.45 & 15.5  \\
 & & H100$-$H105 & 5963.0 & a & 50.70 & 4.00 & -56.30 & 0.80 & 20.52 & 1.87 & 504.03 & 8.11 & 12.5  \\
 & & H112 & 4618.8 & a & 49.32 & 8.24 & -56.40 & 1.70 & 20.39 & 4.14 & 499.65 & 16.43 & 6.0  \\
 & & H111 & 4744.2 & a & 42.49 & 8.60 & -58.90 & 2.40 & 23.82 & 6.35 & 490.50 & 18.14 & 5.1  \\
 & & H110 & 4874.2 & a & 57.92 & 7.49 & -59.40 & 1.10 & 16.58 & 2.48 & 501.32 & 13.67 & 7.6  \\
 & & H109 & 5008.9 & a & 55.40 & 9.81 & -57.40 & 1.60 & 18.44 & 3.78 & 517.64 & 18.87 & 5.6  \\
 & & H108 & 5148.7 & a & 35.22 & 10.79 & -65.20 & 5.50 & 27.84 & 19.34 & 572.69 & 22.08 & 3.7  \\
 & & H107 & 5293.7 & a & 48.57 & 8.76 & -57.80 & 2.20 & 24.64 & 5.95 & 599.27 & 18.70 & 5.7  \\
 & & H106 & 5444.3 & a & 57.78 & 8.60 & -54.40 & 1.90 & 25.66 & 4.85 & 605.81 & 18.99 & 6.8  \\
 & & H105 & 5600.6 & a & 60.00 & 9.54 & -54.40 & 1.50 & 19.32 & 3.66 & 555.64 & 18.60 & 6.3  \\
 & & H104 & 5762.9 & a & 69.96 & 11.70 & -55.30 & 1.30 & 15.67 & 3.08 & 575.47 & 20.64 & 5.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 568.70 & 20.13 & \nodata  \\
 & & H102 & 6106.9 & a & 46.07 & 9.07 & -60.20 & 1.90 & 19.66 & 4.64 & 513.82 & 17.83 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.39 & 17.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.67 & 23.34 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.58 & 28.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.85 & 25.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.13 & 51.75 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.15 & 48.88 & \nodata  \\
G338.462$-$00.262 & ch221 & H88$-$H112 & 5706.4 & a & 49.09 & 1.29 & -57.60 & 0.30 & 23.07 & 0.70 & 509.45 & 2.77 & 37.7  \\
 & & H100$-$H112 & 5389.7 & a & 49.38 & 1.41 & -57.50 & 0.30 & 22.82 & 0.75 & 536.25 & 3.02 & 34.6  \\
 & & H88$-$H95 & 8586.4 & a & 46.65 & 2.91 & -58.10 & 0.80 & 26.03 & 1.88 & 265.67 & 6.64 & 15.9  \\
 & & H106$-$H112 & 5024.8 & a & 45.99 & 1.92 & -57.80 & 0.50 & 22.72 & 1.10 & 552.70 & 4.11 & 23.6  \\
 & & H100$-$H105 & 5958.0 & a & 54.40 & 2.29 & -57.10 & 0.50 & 23.04 & 1.12 & 510.67 & 4.92 & 23.5  \\
 & & H112 & 4618.8 & a & 42.20 & 5.89 & -58.80 & 1.30 & 18.58 & 3.03 & 565.97 & 11.33 & 7.1  \\
 & & H111 & 4744.2 & a & 48.59 & 5.71 & -58.80 & 1.10 & 18.60 & 2.52 & 559.74 & 11.02 & 8.4  \\
 & & H110 & 4874.2 & a & 45.11 & 4.45 & -58.10 & 1.20 & 23.86 & 2.80 & 556.22 & 9.65 & 10.1  \\
 & & H109 & 5008.9 & a & 52.79 & 5.32 & -57.20 & 1.30 & 25.72 & 3.05 & 561.26 & 12.00 & 9.9  \\
 & & H108 & 5148.7 & a & 45.06 & 6.26 & -57.00 & 1.50 & 22.68 & 3.80 & 553.19 & 13.19 & 7.2  \\
 & & H107 & 5293.7 & a & 45.50 & 4.75 & -57.20 & 1.20 & 24.25 & 2.96 & 544.60 & 10.43 & 9.5  \\
 & & H106 & 5444.3 & a & 48.93 & 4.60 & -57.50 & 1.10 & 23.59 & 2.57 & 532.70 & 9.98 & 10.5  \\
 & & H105 & 5600.6 & a & 55.78 & 5.31 & -58.10 & 1.20 & 24.99 & 2.77 & 533.81 & 11.85 & 10.4  \\
 & & H104 & 5762.9 & a & 54.47 & 4.59 & -56.70 & 1.10 & 26.39 & 2.61 & 524.48 & 10.51 & 11.8  \\
 & & H103 & 5931.5 & a & 49.23 & 5.38 & -57.70 & 1.10 & 20.58 & 2.63 & 524.68 & 10.89 & 9.1  \\
 & & H102 & 6106.9 & a & 60.11 & 5.42 & -57.40 & 1.00 & 22.16 & 2.33 & 519.18 & 11.40 & 11.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.37 & 13.27 & \nodata  \\
 & & H100 & 6478.8 & a & 64.33 & 5.96 & -56.20 & 0.90 & 20.35 & 2.19 & 489.19 & 12.03 & 10.7  \\
 & & H94 & 7792.9 & a & 25.68 & 4.57 & -58.50 & 3.80 & 37.49 & 14.29 & 149.97 & 10.77 & 6.5  \\
 & & H92 & 8309.4 & a & 59.25 & 8.20 & -58.50 & 1.30 & 18.87 & 3.02 & 325.12 & 15.93 & 7.2  \\
 & & H91 & 8584.8 & a & 59.69 & 7.08 & -59.10 & 1.50 & 26.23 & 4.16 & 308.35 & 15.59 & 8.7  \\
 & & H89 & 9173.3 & a & 51.69 & 6.91 & -55.40 & 1.90 & 29.28 & 5.22 & 286.74 & 16.10 & 7.7  \\
 & & H88 & 9487.8 & a & 41.56 & 6.93 & -59.70 & 2.70 & 32.45 & 6.69 & 259.46 & 17.34 & 6.0  \\
G338.462$-$00.262 & shrds898 & H88$-$H112 & 6309.3 & a & 69.47 & 0.70 & -57.10 & 0.10 & 22.60 & 0.26 & 624.43 & 1.49 & 97.8  \\
 & & H100$-$H112 & 5556.8 & a & 64.70 & 0.81 & -57.10 & 0.10 & 22.81 & 0.33 & 660.59 & 1.73 & 78.9  \\
 & & H88$-$H95 & 8456.7 & a & 82.81 & 1.26 & -57.30 & 0.20 & 21.96 & 0.39 & 521.61 & 2.64 & 65.1  \\
 & & H106$-$H112 & 5048.4 & a & 60.89 & 1.27 & -56.90 & 0.20 & 22.54 & 0.54 & 686.90 & 2.70 & 47.4  \\
 & & H100$-$H105 & 5977.0 & a & 67.88 & 1.01 & -57.20 & 0.20 & 23.07 & 0.40 & 638.87 & 2.18 & 66.2  \\
 & & H112 & 4618.8 & a & 54.15 & 2.77 & -57.60 & 0.60 & 23.90 & 1.41 & 730.87 & 6.06 & 19.3  \\
 & & H111 & 4744.2 & a & 59.26 & 5.33 & -56.60 & 1.00 & 22.10 & 2.30 & 710.34 & 11.22 & 11.0  \\
 & & H110 & 4874.2 & a & 60.26 & 2.43 & -56.60 & 0.40 & 22.33 & 1.04 & 696.88 & 5.14 & 24.5  \\
 & & H109 & 5008.9 & a & 57.84 & 8.47 & -57.60 & 1.60 & 22.43 & 3.89 & 590.05 & 17.82 & 6.8  \\
 & & H108 & 5148.7 & a & 58.71 & 3.95 & -56.00 & 0.70 & 22.34 & 1.74 & 678.39 & 8.36 & 14.7  \\
 & & H107 & 5293.7 & a & 64.04 & 2.55 & -57.00 & 0.40 & 22.91 & 1.05 & 665.21 & 5.47 & 24.8  \\
 & & H106 & 5444.3 & a & 66.26 & 2.71 & -57.30 & 0.40 & 21.79 & 1.03 & 662.70 & 5.67 & 24.1  \\
 & & H105 & 5600.6 & a & 64.49 & 2.35 & -56.90 & 0.40 & 21.96 & 0.92 & 656.03 & 4.92 & 27.2  \\
 & & H104 & 5762.9 & a & 63.99 & 2.46 & -56.80 & 0.40 & 23.40 & 1.04 & 645.70 & 5.33 & 25.7  \\
 & & H103 & 5931.5 & a & 69.11 & 2.39 & -57.10 & 0.40 & 21.80 & 0.87 & 637.47 & 5.01 & 28.5  \\
 & & H102 & 6106.9 & a & 67.46 & 2.35 & -57.30 & 0.40 & 23.80 & 0.96 & 638.79 & 5.13 & 28.4  \\
 & & H101 & 6289.1 & a & 72.05 & 3.32 & -56.80 & 0.50 & 22.22 & 1.18 & 630.98 & 7.00 & 21.5  \\
 & & H100 & 6478.8 & a & 70.08 & 2.73 & -58.10 & 0.50 & 23.67 & 1.06 & 613.79 & 5.95 & 25.4  \\
 & & H95 & 7550.6 & a & 80.72 & 3.56 & -57.40 & 0.50 & 22.87 & 1.17 & 579.50 & 7.63 & 22.4  \\
 & & H94 & 7792.9 & a & 85.91 & 3.30 & -56.70 & 0.40 & 20.85 & 0.92 & 562.19 & 6.74 & 25.8  \\
 & & H93 & 8045.6 & a & 84.27 & 3.99 & -57.10 & 0.50 & 22.35 & 1.22 & 518.89 & 8.44 & 20.9  \\
 & & H92 & 8309.4 & a & 79.13 & 2.75 & -57.00 & 0.40 & 22.12 & 0.89 & 532.75 & 5.80 & 28.4  \\
 & & H91 & 8584.8 & a & 85.46 & 3.01 & -57.80 & 0.40 & 21.86 & 0.89 & 505.44 & 6.30 & 28.1  \\
 & & H89 & 9173.3 & a & 83.95 & 3.03 & -58.10 & 0.40 & 20.66 & 0.86 & 487.87 & 6.17 & 27.4  \\
 & & H88 & 9487.8 & a & 83.15 & 2.87 & -56.90 & 0.40 & 24.05 & 0.96 & 467.45 & 6.30 & 28.7  \\
G338.462$-$00.262 & mos016 & H88$-$H112 & 6259.6 & a & 69.66 & 0.67 & -57.40 & 0.10 & 22.18 & 0.25 & 613.06 & 1.41 & 103.1  \\
 & & H100$-$H112 & 5528.5 & a & 65.24 & 0.78 & -57.30 & 0.10 & 22.19 & 0.31 & 650.22 & 1.65 & 82.6  \\
 & & H88$-$H95 & 8457.3 & a & 83.07 & 1.18 & -57.50 & 0.20 & 22.23 & 0.37 & 501.19 & 2.50 & 69.4  \\
 & & H106$-$H112 & 5048.5 & a & 61.61 & 1.19 & -57.50 & 0.20 & 21.87 & 0.49 & 679.99 & 2.48 & 51.4  \\
 & & H100$-$H105 & 6018.4 & a & 68.71 & 1.11 & -57.10 & 0.20 & 22.34 & 0.42 & 620.06 & 2.35 & 61.1  \\
 & & H112 & 4618.8 & a & 56.46 & 2.77 & -58.00 & 0.50 & 21.98 & 1.25 & 702.88 & 5.82 & 20.1  \\
 & & H111 & 4744.2 & a & 57.31 & 3.83 & -57.40 & 0.70 & 21.41 & 1.65 & 691.33 & 7.94 & 14.8  \\
 & & H110 & 4874.2 & a & 61.58 & 2.63 & -57.50 & 0.50 & 22.14 & 1.09 & 683.09 & 5.54 & 23.2  \\
 & & H109 & 5008.9 & a & 63.32 & 5.10 & -57.50 & 0.90 & 22.11 & 2.07 & 626.95 & 10.71 & 12.3  \\
 & & H108 & 5148.7 & a & 56.65 & 3.41 & -57.20 & 0.60 & 21.89 & 1.53 & 677.99 & 7.14 & 16.4  \\
 & & H107 & 5293.7 & a & 64.37 & 2.60 & -57.50 & 0.40 & 22.23 & 1.04 & 673.56 & 5.49 & 24.5  \\
 & & H106 & 5444.3 & a & 68.38 & 2.58 & -57.30 & 0.40 & 21.94 & 0.96 & 671.10 & 5.41 & 26.2  \\
 & & H105 & 5600.6 & a & 68.10 & 2.69 & -57.20 & 0.40 & 21.71 & 0.99 & 657.96 & 5.61 & 25.0  \\
 & & H104 & 5762.9 & a & 68.72 & 2.76 & -56.60 & 0.50 & 23.43 & 1.09 & 651.12 & 5.98 & 24.6  \\
 & & H103 & 5931.5 & a & 69.83 & 2.87 & -57.20 & 0.40 & 20.24 & 0.96 & 646.83 & 5.78 & 24.1  \\
 & & H102 & 6106.9 & a & 70.86 & 2.55 & -57.50 & 0.40 & 22.26 & 0.92 & 640.00 & 5.38 & 27.5  \\
 & & H101 & 6289.1 & a & 54.21 & 2.79 & -56.90 & 0.60 & 21.94 & 1.31 & 470.37 & 5.86 & 19.2  \\
 & & H100 & 6478.8 & a & 73.40 & 2.47 & -57.30 & 0.40 & 22.76 & 0.88 & 610.84 & 5.28 & 29.3  \\
 & & H95 & 7550.6 & a & 83.56 & 3.78 & -57.40 & 0.50 & 22.51 & 1.18 & 575.44 & 8.04 & 21.8  \\
 & & H94 & 7792.9 & a & 74.93 & 2.87 & -56.80 & 0.40 & 21.90 & 0.97 & 483.18 & 6.02 & 25.8  \\
 & & H93 & 8045.6 & a & 90.14 & 4.37 & -57.10 & 0.50 & 21.96 & 1.23 & 539.38 & 9.17 & 20.4  \\
 & & H92 & 8309.4 & a & 80.23 & 2.98 & -57.30 & 0.40 & 21.57 & 0.93 & 515.38 & 6.20 & 26.6  \\
 & & H91 & 8584.8 & a & 87.04 & 2.87 & -58.00 & 0.40 & 22.10 & 0.84 & 489.48 & 6.05 & 29.9  \\
 & & H89 & 9173.3 & a & 86.93 & 3.16 & -58.10 & 0.40 & 20.61 & 0.87 & 480.78 & 6.43 & 27.2  \\
 & & H88 & 9487.8 & a & 83.50 & 2.88 & -57.10 & 0.40 & 24.06 & 0.96 & 464.38 & 6.32 & 28.7  \\
G338.565$-$00.151 & shrds899 & H88$-$H112 & 6356.9 & a & 40.80 & 0.71 & -114.50 & 0.20 & 24.35 & 0.49 & 361.82 & 1.57 & 56.9  \\
 & & H100$-$H112 & 5416.5 & a & 34.89 & 0.83 & -114.60 & 0.30 & 25.32 & 0.69 & 368.35 & 1.87 & 41.6  \\
 & & H88$-$H95 & 8540.1 & a & 54.72 & 1.27 & -114.30 & 0.30 & 23.42 & 0.63 & 346.59 & 2.75 & 42.6  \\
 & & H106$-$H112 & 5038.3 & a & 31.39 & 1.11 & -114.60 & 0.40 & 25.29 & 1.03 & 369.72 & 2.49 & 28.0  \\
 & & H100$-$H105 & 5930.9 & a & 39.64 & 1.29 & -114.50 & 0.40 & 25.29 & 0.95 & 366.47 & 2.90 & 30.5  \\
 & & H112 & 4618.8 & a & 26.29 & 2.70 & -113.60 & 1.40 & 27.37 & 3.37 & 364.56 & 6.27 & 9.7  \\
 & & H111 & 4744.2 & a & 31.92 & 2.48 & -114.00 & 1.00 & 27.11 & 2.43 & 364.06 & 5.78 & 12.7  \\
 & & H110 & 4874.2 & a & 26.30 & 2.29 & -116.60 & 1.00 & 22.57 & 2.29 & 372.55 & 4.87 & 11.3  \\
 & & H109 & 5008.9 & a & 39.28 & 8.48 & -113.30 & 2.20 & 20.83 & 5.67 & 351.50 & 16.92 & 4.7  \\
 & & H108 & 5148.7 & a & 33.27 & 3.96 & -113.60 & 1.40 & 24.04 & 3.36 & 357.40 & 8.65 & 8.4  \\
 & & H107 & 5293.7 & a & 33.89 & 2.52 & -113.90 & 0.90 & 26.02 & 2.26 & 376.89 & 5.74 & 13.3  \\
 & & H106 & 5444.3 & a & 33.68 & 2.20 & -114.60 & 0.80 & 25.83 & 1.96 & 374.86 & 5.00 & 15.1  \\
 & & H105 & 5600.6 & a & 40.76 & 2.41 & -115.50 & 0.70 & 24.00 & 1.64 & 373.80 & 5.29 & 16.7  \\
 & & H104 & 5762.9 & a & 37.24 & 3.53 & -115.30 & 1.20 & 25.06 & 2.78 & 367.21 & 7.87 & 10.5  \\
 & & H103 & 5931.5 & a & 37.64 & 2.39 & -113.90 & 0.80 & 25.23 & 1.86 & 363.18 & 5.37 & 15.6  \\
 & & H102 & 6106.9 & a & 38.11 & 2.49 & -113.90 & 0.80 & 25.52 & 1.95 & 360.87 & 5.62 & 15.2  \\
 & & H101 & 6289.1 & a & 44.85 & 6.71 & -114.30 & 2.00 & 26.49 & 5.34 & 363.85 & 14.82 & 6.9  \\
 & & H100 & 6478.8 & a & 44.80 & 3.79 & -114.40 & 1.10 & 26.45 & 2.69 & 369.08 & 8.64 & 11.8  \\
 & & H95 & 7550.6 & a & 53.33 & 3.29 & -114.90 & 0.60 & 20.85 & 1.49 & 347.90 & 6.73 & 16.0  \\
 & & H94 & 7792.9 & a & 52.72 & 4.35 & -114.60 & 0.90 & 21.04 & 2.01 & 358.59 & 8.94 & 12.0  \\
 & & H92 & 8309.4 & a & 53.27 & 2.79 & -114.40 & 0.60 & 23.93 & 1.45 & 346.74 & 6.10 & 18.9  \\
 & & H91 & 8584.8 & a & 52.67 & 2.34 & -113.80 & 0.50 & 23.92 & 1.23 & 344.11 & 5.12 & 22.3  \\
 & & H89 & 9173.3 & a & 58.60 & 2.79 & -113.90 & 0.60 & 24.39 & 1.34 & 344.43 & 6.17 & 20.8  \\
 & & H88 & 9487.8 & a & 57.80 & 3.02 & -114.40 & 0.60 & 23.81 & 1.44 & 344.53 & 6.59 & 18.9  \\
G338.565$-$00.151 & mos016 & H88$-$H112 & 6266.3 & a & 41.59 & 0.76 & -114.40 & 0.20 & 24.40 & 0.51 & 370.29 & 1.68 & 54.1  \\
 & & H100$-$H112 & 5399.5 & a & 35.66 & 0.88 & -114.50 & 0.30 & 25.11 & 0.71 & 374.44 & 1.97 & 40.2  \\
 & & H88$-$H95 & 8530.5 & a & 56.89 & 1.42 & -114.30 & 0.30 & 23.36 & 0.67 & 359.53 & 3.06 & 39.7  \\
 & & H106$-$H112 & 5025.7 & a & 32.04 & 1.15 & -114.50 & 0.40 & 25.38 & 1.05 & 374.20 & 2.58 & 27.7  \\
 & & H100$-$H105 & 5927.0 & a & 41.16 & 1.37 & -114.60 & 0.40 & 25.24 & 0.97 & 374.65 & 3.09 & 29.7  \\
 & & H112 & 4618.8 & a & 25.62 & 2.69 & -113.30 & 1.50 & 28.59 & 3.74 & 367.40 & 6.31 & 9.6  \\
 & & H111 & 4744.2 & a & 33.40 & 2.49 & -113.80 & 1.00 & 26.30 & 2.27 & 368.12 & 5.72 & 13.3  \\
 & & H110 & 4874.2 & a & 27.65 & 2.37 & -116.70 & 1.00 & 23.50 & 2.34 & 376.55 & 5.13 & 11.6  \\
 & & H109 & 5008.9 & a & 41.04 & 8.99 & -113.40 & 2.30 & 21.16 & 5.89 & 355.99 & 18.02 & 4.6  \\
 & & H108 & 5148.7 & a & 33.89 & 4.18 & -113.70 & 1.50 & 24.33 & 3.54 & 361.66 & 9.19 & 8.1  \\
 & & H107 & 5293.7 & a & 34.42 & 2.61 & -113.80 & 1.00 & 26.50 & 2.35 & 382.66 & 6.00 & 13.1  \\
 & & H106 & 5444.3 & a & 34.96 & 2.31 & -114.60 & 0.90 & 26.46 & 2.03 & 380.80 & 5.33 & 14.9  \\
 & & H105 & 5600.6 & a & 42.33 & 2.53 & -115.50 & 0.70 & 24.07 & 1.67 & 380.42 & 5.56 & 16.5  \\
 & & H104 & 5762.9 & a & 37.78 & 3.80 & -115.40 & 1.30 & 25.47 & 3.05 & 375.63 & 8.51 & 9.9  \\
 & & H103 & 5931.5 & a & 39.11 & 2.55 & -113.90 & 0.80 & 25.25 & 1.91 & 371.74 & 5.72 & 15.2  \\
 & & H102 & 6106.9 & a & 39.75 & 2.68 & -113.80 & 0.80 & 25.22 & 2.00 & 369.65 & 5.99 & 14.8  \\
 & & H101 & 6289.1 & a & 47.29 & 7.71 & -115.00 & 1.80 & 22.73 & 4.72 & 373.78 & 16.03 & 6.2  \\
 & & H100 & 6478.8 & a & 46.72 & 4.13 & -114.50 & 1.10 & 26.31 & 2.79 & 378.13 & 9.38 & 11.3  \\
 & & H95 & 7550.6 & a & 55.64 & 3.71 & -115.00 & 0.70 & 20.40 & 1.58 & 357.45 & 7.50 & 14.8  \\
 & & H94 & 7792.9 & a & 55.52 & 4.83 & -114.50 & 0.90 & 20.76 & 2.09 & 372.22 & 9.85 & 11.4  \\
 & & H92 & 8309.4 & a & 54.42 & 3.10 & -114.40 & 0.70 & 24.02 & 1.58 & 359.19 & 6.81 & 17.3  \\
 & & H91 & 8584.8 & a & 55.00 & 2.62 & -113.70 & 0.60 & 23.99 & 1.32 & 356.58 & 5.74 & 20.8  \\
 & & H89 & 9173.3 & a & 61.26 & 3.23 & -113.90 & 0.60 & 24.19 & 1.47 & 358.63 & 7.11 & 18.8  \\
 & & H88 & 9487.8 & a & 60.65 & 3.41 & -114.40 & 0.70 & 23.84 & 1.56 & 359.87 & 7.45 & 17.6  \\
G338.576+00.020 & shrds900 & H88$-$H112 & 6095.3 & a & 92.03 & 0.90 & -24.80 & 0.10 & 21.54 & 0.24 & 787.03 & 1.87 & 101.0  \\
 & & H100$-$H112 & 5421.8 & a & 85.42 & 1.05 & -24.70 & 0.10 & 21.55 & 0.31 & 805.89 & 2.19 & 80.2  \\
 & & H88$-$H95 & 8458.4 & a & 115.66 & 1.84 & -24.80 & 0.20 & 21.67 & 0.40 & 720.77 & 3.83 & 62.3  \\
 & & H106$-$H112 & 5011.4 & a & 78.75 & 1.42 & -24.80 & 0.20 & 21.77 & 0.45 & 814.87 & 2.98 & 54.7  \\
 & & H100$-$H105 & 5940.2 & a & 93.39 & 1.57 & -24.60 & 0.20 & 21.13 & 0.41 & 794.96 & 3.24 & 58.7  \\
 & & H112 & 4618.8 & a & 71.07 & 3.03 & -24.50 & 0.50 & 22.41 & 1.11 & 810.75 & 6.43 & 23.2  \\
 & & H111 & 4744.2 & a & 76.45 & 3.30 & -24.80 & 0.50 & 22.47 & 1.12 & 812.45 & 7.00 & 22.9  \\
 & & H110 & 4874.2 & a & 75.88 & 2.80 & -24.70 & 0.40 & 21.04 & 0.90 & 819.54 & 5.76 & 26.8  \\
 & & H109 & 5008.9 & a & 84.77 & 9.37 & -25.60 & 1.10 & 19.79 & 2.54 & 946.74 & 18.62 & 9.0  \\
 & & H108 & 5148.7 & a & 79.50 & 4.77 & -24.60 & 0.60 & 21.20 & 1.47 & 817.57 & 9.84 & 16.5  \\
 & & H107 & 5293.7 & a & 84.45 & 3.25 & -25.30 & 0.40 & 21.54 & 0.96 & 802.22 & 6.77 & 25.6  \\
 & & H106 & 5444.3 & a & 84.77 & 2.89 & -24.50 & 0.40 & 21.91 & 0.86 & 808.34 & 6.05 & 29.0  \\
 & & H105 & 5600.6 & a & 86.54 & 3.00 & -24.90 & 0.40 & 21.16 & 0.85 & 806.12 & 6.18 & 28.5  \\
 & & H104 & 5762.9 & a & 90.79 & 4.50 & -24.30 & 0.50 & 20.02 & 1.14 & 797.22 & 9.01 & 20.0  \\
 & & H103 & 5931.5 & a & 90.92 & 2.88 & -24.10 & 0.30 & 22.02 & 0.81 & 796.95 & 6.05 & 31.2  \\
 & & H102 & 6106.9 & a & 99.55 & 2.74 & -25.00 & 0.30 & 20.65 & 0.66 & 790.61 & 5.58 & 35.9  \\
 & & H101 & 6289.1 & a & 90.30 & 9.59 & -25.10 & 1.10 & 21.18 & 2.66 & 753.04 & 19.63 & 9.4  \\
 & & H100 & 6478.8 & a & 102.86 & 4.64 & -24.40 & 0.50 & 21.49 & 1.12 & 780.88 & 9.64 & 21.9  \\
 & & H95 & 7550.6 & a & 112.45 & 4.09 & -24.50 & 0.40 & 23.71 & 1.00 & 754.18 & 8.92 & 27.2  \\
 & & H94 & 7792.9 & a & 103.96 & 5.30 & -25.00 & 0.50 & 19.47 & 1.15 & 739.04 & 10.48 & 19.4  \\
 & & H92 & 8309.4 & a & 110.85 & 3.33 & -25.00 & 0.30 & 22.18 & 0.77 & 734.74 & 7.02 & 32.9  \\
 & & H91 & 8584.8 & a & 120.56 & 3.94 & -25.20 & 0.30 & 19.95 & 0.75 & 709.55 & 7.89 & 30.2  \\
 & & H89 & 9173.3 & a & 122.50 & 4.36 & -24.20 & 0.40 & 23.04 & 0.95 & 700.86 & 9.38 & 27.7  \\
 & & H88 & 9487.8 & a & 125.91 & 4.71 & -24.80 & 0.40 & 20.74 & 0.90 & 675.26 & 9.61 & 26.4  \\
G338.576+00.020 & mos016 & H88$-$H112 & 6020.4 & a & 92.35 & 0.93 & -24.20 & 0.10 & 21.72 & 0.25 & 798.31 & 1.95 & 97.9  \\
 & & H100$-$H112 & 5406.8 & a & 85.87 & 1.07 & -24.20 & 0.10 & 21.73 & 0.31 & 812.69 & 2.23 & 79.5  \\
 & & H88$-$H95 & 8443.4 & a & 118.43 & 1.96 & -24.40 & 0.20 & 21.90 & 0.42 & 741.37 & 4.10 & 59.8  \\
 & & H106$-$H112 & 4999.5 & a & 78.93 & 1.46 & -24.20 & 0.20 & 21.83 & 0.47 & 815.76 & 3.06 & 53.4  \\
 & & H100$-$H105 & 5923.5 & a & 94.27 & 1.65 & -24.10 & 0.20 & 21.43 & 0.43 & 809.11 & 3.42 & 56.5  \\
 & & H112 & 4618.8 & a & 69.37 & 3.07 & -23.80 & 0.50 & 22.48 & 1.15 & 807.39 & 6.53 & 22.3  \\
 & & H111 & 4744.2 & a & 77.29 & 3.34 & -24.00 & 0.50 & 22.03 & 1.10 & 811.14 & 7.02 & 22.9  \\
 & & H110 & 4874.2 & a & 76.17 & 2.78 & -24.10 & 0.40 & 21.35 & 0.90 & 816.53 & 5.75 & 27.1  \\
 & & H109 & 5008.9 & a & 89.93 & 10.44 & -25.10 & 1.10 & 19.82 & 2.68 & 1001.44 & 20.77 & 8.5  \\
 & & H108 & 5148.7 & a & 81.10 & 4.76 & -24.10 & 0.60 & 20.90 & 1.42 & 838.58 & 9.74 & 16.8  \\
 & & H107 & 5293.7 & a & 84.47 & 3.27 & -24.70 & 0.40 & 21.90 & 0.98 & 800.79 & 6.85 & 25.6  \\
 & & H106 & 5444.3 & a & 85.90 & 3.13 & -24.10 & 0.40 & 21.79 & 0.92 & 808.89 & 6.56 & 27.1  \\
 & & H105 & 5600.6 & a & 87.85 & 3.00 & -24.30 & 0.40 & 21.18 & 0.84 & 808.95 & 6.18 & 28.9  \\
 & & H104 & 5762.9 & a & 92.73 & 4.58 & -24.10 & 0.50 & 19.67 & 1.12 & 812.62 & 9.10 & 20.0  \\
 & & H103 & 5931.5 & a & 91.77 & 2.87 & -23.60 & 0.40 & 22.82 & 0.82 & 809.91 & 6.15 & 31.6  \\
 & & H102 & 6106.9 & a & 100.45 & 2.95 & -24.40 & 0.30 & 21.00 & 0.71 & 809.69 & 6.05 & 33.7  \\
 & & H101 & 6289.1 & a & 87.82 & 10.03 & -24.90 & 1.30 & 23.21 & 3.31 & 811.93 & 21.17 & 8.8  \\
 & & H100 & 6478.8 & a & 104.82 & 5.20 & -24.00 & 0.50 & 21.57 & 1.24 & 799.15 & 10.82 & 19.9  \\
 & & H95 & 7550.6 & a & 114.39 & 4.30 & -24.10 & 0.40 & 24.02 & 1.04 & 766.72 & 9.43 & 26.3  \\
 & & H94 & 7792.9 & a & 104.55 & 5.78 & -24.50 & 0.50 & 19.79 & 1.26 & 759.60 & 11.52 & 17.9  \\
 & & H92 & 8309.4 & a & 114.62 & 3.85 & -24.60 & 0.40 & 21.88 & 0.85 & 754.94 & 8.06 & 29.4  \\
 & & H91 & 8584.8 & a & 120.41 & 4.32 & -24.90 & 0.40 & 20.30 & 0.84 & 725.18 & 8.73 & 27.5  \\
 & & H89 & 9173.3 & a & 127.26 & 4.78 & -23.70 & 0.40 & 23.34 & 1.01 & 730.14 & 10.35 & 26.3  \\
 & & H88 & 9487.8 & a & 131.10 & 5.29 & -24.40 & 0.40 & 20.38 & 0.95 & 701.51 & 10.69 & 24.5  \\
G338.628+00.145 & shrds901 & H88$-$H112 & 6122.3 & a & 14.14 & 0.71 & -33.00 & 1.80 & 46.06 & 4.19 & 696.70 & 2.12 & 20.0  \\
 & & H88$-$H112 & 6122.3 & b & 4.41 & 0.73 & -91.40 & 5.60 & 44.89 & 14.40 & 696.70 & 2.12 & 6.2  \\
 & & H100$-$H112 & 5383.1 & a & 13.45 & 1.01 & -33.80 & 2.60 & 39.28 & 5.26 & 715.10 & 2.51 & 14.9  \\
 & & H100$-$H112 & 5383.1 & b & 3.56 & 0.92 & -86.90 & 9.20 & 46.43 & 35.42 & 715.10 & 2.51 & 4.3  \\
 & & H88$-$H95 & 8524.4 & a & 16.66 & 0.99 & -30.50 & 2.40 & 59.70 & 6.23 & 637.71 & 3.30 & 17.3  \\
 & & H88$-$H95 & 8524.4 & b & 6.45 & 1.35 & -90.70 & 4.60 & 35.29 & 10.88 & 637.71 & 3.30 & 5.1  \\
 & & H106$-$H112 & 5027.9 & a & 12.81 & 1.08 & -34.70 & 2.40 & 50.00 & 6.36 & 723.81 & 3.29 & 12.2  \\
 & & H106$-$H112 & 5027.9 & b & 4.79 & 1.76 & -81.10 & 3.80 & 19.85 & 9.28 & 723.81 & 3.29 & 2.9  \\
 & & H100$-$H105 & 5942.3 & a & 14.27 & 1.11 & -34.00 & 1.70 & 46.00 & 4.24 & 701.02 & 3.33 & 12.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 740.58 & 7.70 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 747.24 & 7.58 & \nodata  \\
 & & H110 & 4874.2 & a & 13.57 & 2.61 & -35.60 & 2.80 & 29.50 & 7.34 & 744.59 & 6.16 & 5.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 609.16 & 16.58 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 604.48 & 14.40 & \nodata  \\
 & & H107 & 5293.7 & a & 17.33 & 2.70 & -35.70 & 2.10 & 27.96 & 5.62 & 717.04 & 6.19 & 6.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 721.05 & 7.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 723.60 & 6.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 610.06 & 14.81 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 712.99 & 7.23 & \nodata  \\
 & & H102 & 6106.9 & a & 18.83 & 2.55 & -34.40 & 1.90 & 28.79 & 5.14 & 710.87 & 5.92 & 7.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 633.12 & 15.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 649.31 & 17.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 678.77 & 7.64 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 612.49 & 16.74 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 649.64 & 9.57 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 630.94 & 8.58 & \nodata  \\
 & & H89 & 9173.3 & a & 26.70 & 4.44 & -31.60 & 1.30 & 16.46 & 3.47 & 623.23 & 7.86 & 6.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 618.21 & 8.61 & \nodata  \\
G338.628+00.145 & mos016 & H88$-$H112 & 6003.8 & a & 15.18 & 1.13 & -34.70 & 0.70 & 21.05 & 1.96 & 741.67 & 2.16 & 14.3  \\
 & & H88$-$H112 & 6003.8 & b & 7.62 & 0.59 & -55.00 & 5.40 & 163.65 & 17.85 & 741.67 & 2.16 & 20.0  \\
 & & H100$-$H112 & 5347.4 & a & 15.74 & 0.74 & -37.00 & 1.30 & 56.31 & 3.15 & 756.92 & 2.45 & 21.3  \\
 & & H88$-$H95 & 8529.8 & a & 21.01 & 1.08 & -33.10 & 1.70 & 65.10 & 4.58 & 682.96 & 3.75 & 20.0  \\
 & & H106$-$H112 & 4995.4 & a & 14.69 & 1.12 & -37.30 & 1.70 & 46.31 & 4.20 & 764.92 & 3.37 & 13.1  \\
 & & H100$-$H105 & 5938.6 & a & 18.59 & 1.21 & -34.80 & 1.30 & 40.75 & 3.11 & 744.43 & 3.44 & 15.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 774.71 & 7.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 786.38 & 7.41 & \nodata  \\
 & & H110 & 4874.2 & a & 16.77 & 2.83 & -35.60 & 2.20 & 26.22 & 5.52 & 789.41 & 6.35 & 6.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 607.02 & 18.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 604.12 & 15.91 & \nodata  \\
 & & H107 & 5293.7 & a & 21.97 & 3.83 & -35.80 & 1.70 & 19.68 & 4.21 & 758.80 & 7.48 & 5.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 762.71 & 7.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 768.75 & 7.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 620.08 & 16.48 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 760.94 & 8.05 & \nodata  \\
 & & H102 & 6106.9 & a & 22.92 & 2.91 & -33.80 & 1.70 & 26.83 & 4.64 & 759.07 & 6.46 & 8.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 655.51 & 17.71 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 677.13 & 18.92 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 728.47 & 9.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 643.27 & 19.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 698.43 & 11.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 674.78 & 10.48 & \nodata  \\
 & & H89 & 9173.3 & a & 30.43 & 5.23 & -32.30 & 1.60 & 18.35 & 4.08 & 669.69 & 9.74 & 5.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 665.69 & 10.31 & \nodata  \\
G338.706+00.645 & shrds1223 & H88$-$H112 & 5533.0 & a & 43.49 & 0.88 & -60.20 & 0.20 & 17.00 & 0.40 & 294.00 & 1.63 & 48.8  \\
 & & H100$-$H112 & 5377.6 & a & 44.56 & 0.94 & -60.20 & 0.20 & 17.07 & 0.41 & 305.59 & 1.73 & 47.0  \\
 & & H88$-$H95 & 7984.6 & a & 27.32 & 2.75 & -60.40 & 0.70 & 13.34 & 1.55 & 111.55 & 4.51 & 9.8  \\
 & & H106$-$H112 & 4977.3 & a & 44.32 & 1.24 & -59.80 & 0.20 & 16.92 & 0.54 & 325.37 & 2.28 & 35.4  \\
 & & H100$-$H105 & 6001.2 & a & 45.32 & 1.61 & -60.70 & 0.30 & 17.32 & 0.71 & 274.91 & 3.00 & 27.8  \\
 & & H112 & 4618.8 & a & 39.66 & 3.24 & -60.20 & 0.70 & 17.22 & 1.62 & 336.77 & 6.01 & 12.1  \\
 & & H111 & 4744.2 & a & 39.96 & 3.45 & -59.50 & 0.70 & 16.54 & 1.65 & 339.68 & 6.28 & 11.5  \\
 & & H110 & 4874.2 & a & 41.83 & 3.31 & -60.40 & 0.70 & 17.49 & 1.60 & 331.52 & 6.19 & 12.5  \\
 & & H109 & 5008.9 & a & 46.22 & 3.26 & -59.70 & 0.60 & 16.88 & 1.37 & 320.03 & 5.99 & 14.0  \\
 & & H107 & 5293.7 & a & 49.76 & 3.57 & -59.30 & 0.50 & 15.23 & 1.26 & 316.78 & 6.25 & 13.8  \\
 & & H106 & 5444.3 & a & 48.99 & 3.38 & -60.30 & 0.60 & 16.49 & 1.31 & 302.53 & 6.14 & 14.3  \\
 & & H105 & 5600.6 & a & 44.10 & 3.78 & -59.90 & 0.70 & 17.00 & 1.68 & 285.74 & 6.98 & 11.5  \\
 & & H104 & 5762.9 & a & 44.12 & 3.34 & -60.60 & 0.70 & 18.88 & 1.65 & 288.30 & 6.50 & 13.1  \\
 & & H103 & 5931.5 & a & 46.36 & 3.87 & -61.70 & 0.80 & 18.63 & 1.80 & 263.46 & 7.49 & 11.8  \\
 & & H102 & 6106.9 & a & 47.88 & 3.65 & -60.80 & 0.60 & 17.33 & 1.52 & 279.43 & 6.80 & 13.0  \\
 & & H101 & 6289.1 & a & 45.18 & 3.65 & -60.50 & 0.60 & 16.11 & 1.50 & 271.34 & 6.57 & 12.2  \\
 & & H100 & 6478.8 & a & 43.97 & 4.32 & -60.70 & 0.80 & 16.81 & 1.91 & 247.66 & 7.93 & 10.1  \\
 & & H95 & 7550.6 & a & 36.95 & 6.39 & -60.70 & 1.10 & 12.63 & 2.52 & 129.49 & 10.18 & 5.7  \\
 & & H94 & 7792.9 & a & 29.27 & 4.06 & -60.00 & 1.20 & 17.30 & 2.89 & 133.57 & 7.48 & 7.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.16 & 10.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.41 & 10.55 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.72 & 12.82 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.99 & 13.42 & \nodata  \\
G338.706+00.645 & mos015 & H88$-$H112 & 5442.7 & a & 66.47 & 1.16 & -59.80 & 0.10 & 17.49 & 0.35 & 452.28 & 2.16 & 56.8  \\
 & & H100$-$H112 & 5352.9 & a & 67.49 & 1.19 & -59.70 & 0.20 & 17.58 & 0.36 & 462.13 & 2.23 & 56.1  \\
 & & H88$-$H95 & 7769.7 & a & 45.47 & 4.04 & -61.10 & 0.80 & 17.46 & 1.79 & 193.77 & 7.57 & 11.1  \\
 & & H106$-$H112 & 4969.8 & a & 65.66 & 1.56 & -59.40 & 0.20 & 17.65 & 0.48 & 490.64 & 2.93 & 41.6  \\
 & & H100$-$H105 & 5999.7 & a & 70.08 & 2.05 & -60.20 & 0.20 & 17.17 & 0.58 & 414.39 & 3.81 & 33.7  \\
 & & H112 & 4618.8 & a & 59.50 & 3.79 & -59.20 & 0.60 & 18.04 & 1.33 & 508.35 & 7.22 & 15.5  \\
 & & H111 & 4744.2 & a & 59.72 & 3.95 & -59.10 & 0.60 & 17.39 & 1.33 & 508.10 & 7.38 & 14.9  \\
 & & H110 & 4874.2 & a & 64.91 & 3.95 & -59.80 & 0.50 & 17.18 & 1.21 & 498.89 & 7.33 & 16.3  \\
 & & H109 & 5008.9 & a & 70.33 & 3.75 & -59.60 & 0.50 & 17.64 & 1.09 & 486.37 & 7.06 & 18.5  \\
 & & H107 & 5293.7 & a & 68.53 & 3.98 & -59.20 & 0.50 & 17.00 & 1.14 & 476.55 & 7.36 & 17.0  \\
 & & H106 & 5444.3 & a & 72.39 & 4.12 & -59.70 & 0.50 & 17.87 & 1.17 & 454.47 & 7.80 & 17.4  \\
 & & H105 & 5600.6 & a & 69.79 & 4.59 & -59.30 & 0.60 & 17.58 & 1.34 & 436.20 & 8.62 & 15.0  \\
 & & H104 & 5762.9 & a & 67.32 & 4.35 & -60.10 & 0.60 & 18.48 & 1.38 & 432.62 & 8.38 & 15.3  \\
 & & H103 & 5931.5 & a & 68.77 & 4.61 & -60.70 & 0.60 & 18.12 & 1.40 & 392.20 & 8.80 & 14.7  \\
 & & H102 & 6106.9 & a & 73.99 & 4.60 & -60.70 & 0.50 & 17.51 & 1.26 & 420.52 & 8.62 & 15.9  \\
 & & H101 & 6289.1 & a & 72.01 & 4.71 & -60.10 & 0.50 & 15.34 & 1.16 & 409.77 & 8.27 & 15.1  \\
 & & H100 & 6478.8 & a & 68.93 & 5.38 & -60.20 & 0.70 & 17.21 & 1.55 & 376.43 & 10.00 & 12.7  \\
 & & H95 & 7550.6 & a & 49.61 & 7.17 & -61.00 & 1.00 & 13.60 & 2.27 & 183.42 & 11.84 & 6.8  \\
 & & H94 & 7792.9 & a & 38.24 & 5.21 & -60.60 & 1.00 & 14.46 & 2.32 & 154.66 & 8.82 & 7.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -481.03 & 52.56 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.63 & 15.74 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.61 & 64.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.58 & 17.39 & \nodata  \\
G338.837$-$00.318 & shrds904 & H88$-$H112 & 6071.3 & a & 21.52 & 0.71 & -122.60 & 0.30 & 19.50 & 0.75 & 158.02 & 1.41 & 29.8  \\
 & & H100$-$H112 & 5491.8 & a & 20.08 & 0.80 & -122.40 & 0.40 & 20.44 & 0.94 & 163.58 & 1.61 & 24.9  \\
 & & H88$-$H95 & 8346.3 & a & 28.42 & 1.57 & -123.10 & 0.40 & 16.48 & 1.05 & 135.89 & 2.85 & 17.9  \\
 & & H106$-$H112 & 5059.4 & a & 18.73 & 1.15 & -122.90 & 0.60 & 19.15 & 1.36 & 165.14 & 2.26 & 16.1  \\
 & & H100$-$H105 & 5968.3 & a & 21.71 & 1.08 & -121.80 & 0.50 & 21.70 & 1.25 & 161.82 & 2.25 & 19.9  \\
 & & H112 & 4618.8 & a & 20.11 & 2.96 & -124.60 & 1.30 & 18.66 & 3.19 & 157.13 & 5.72 & 6.7  \\
 & & H111 & 4744.2 & a & 19.17 & 2.37 & -122.20 & 1.70 & 27.78 & 4.21 & 160.12 & 5.50 & 8.1  \\
 & & H110 & 4874.2 & a & 23.20 & 3.31 & -122.40 & 0.90 & 13.29 & 2.19 & 165.14 & 5.40 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.39 & 17.87 & \nodata  \\
 & & H108 & 5148.7 & a & 19.95 & 2.81 & -124.60 & 1.20 & 16.72 & 2.74 & 167.96 & 5.14 & 7.0  \\
 & & H107 & 5293.7 & a & 22.01 & 2.65 & -120.20 & 1.40 & 23.07 & 3.27 & 168.90 & 5.67 & 8.2  \\
 & & H106 & 5444.3 & a & 15.88 & 3.14 & -124.90 & 1.20 & 12.37 & 2.90 & 170.00 & 4.90 & 5.0  \\
 & & H105 & 5600.6 & a & 22.33 & 2.28 & -122.10 & 1.10 & 22.54 & 2.67 & 167.36 & 4.85 & 9.7  \\
 & & H104 & 5762.9 & a & 21.91 & 2.67 & -121.10 & 1.40 & 22.78 & 3.24 & 164.79 & 5.70 & 8.1  \\
 & & H103 & 5931.5 & a & 15.27 & 2.33 & -120.60 & 2.20 & 29.05 & 6.19 & 162.31 & 5.37 & 6.8  \\
 & & H102 & 6106.9 & a & 20.47 & 2.75 & -120.80 & 1.50 & 22.71 & 3.68 & 160.44 & 5.79 & 7.5  \\
 & & H101 & 6289.1 & a & 30.14 & 3.30 & -122.50 & 0.90 & 15.95 & 2.02 & 157.26 & 5.91 & 9.0  \\
 & & H100 & 6478.8 & a & 21.58 & 3.31 & -123.10 & 1.50 & 19.65 & 3.70 & 152.63 & 6.46 & 6.6  \\
 & & H95 & 7550.6 & a & 26.54 & 3.45 & -124.30 & 1.10 & 16.54 & 2.50 & 144.08 & 6.27 & 7.6  \\
 & & H94 & 7792.9 & a & 31.01 & 3.91 & -122.60 & 0.90 & 14.40 & 2.10 & 143.66 & 6.65 & 7.8  \\
 & & H92 & 8309.4 & a & 24.41 & 4.06 & -122.10 & 1.30 & 16.51 & 3.22 & 142.19 & 7.36 & 6.0  \\
 & & H91 & 8584.8 & a & 33.85 & 4.06 & -124.60 & 0.90 & 15.94 & 2.21 & 131.62 & 7.25 & 8.2  \\
 & & H89 & 9173.3 & a & 32.71 & 4.18 & -122.30 & 0.90 & 13.84 & 2.04 & 126.58 & 6.96 & 7.7  \\
 & & H88 & 9487.8 & a & 25.17 & 4.00 & -123.10 & 1.70 & 21.59 & 4.25 & 116.70 & 8.15 & 6.4  \\
G338.851+00.405 & shrds905 & H88$-$H112 & 5905.3 & a & 6.66 & 0.91 & -51.40 & 1.40 & 20.57 & 3.42 & 46.35 & 1.81 & 7.4  \\
 & & H100$-$H112 & 5345.8 & a & 6.28 & 1.03 & -52.00 & 1.80 & 21.87 & 4.54 & 50.33 & 2.11 & 6.2  \\
 & & H88$-$H95 & 8438.5 & a & 8.60 & 1.65 & -50.00 & 1.60 & 17.40 & 4.01 & 28.36 & 3.04 & 5.2  \\
 & & H106$-$H112 & 5045.6 & a & 5.61 & 1.22 & -55.90 & 4.90 & 29.82 & 15.21 & 56.32 & 2.65 & 5.1  \\
 & & H100$-$H105 & 5994.5 & a & 6.93 & 1.43 & -51.70 & 2.40 & 24.15 & 6.31 & 37.36 & 3.06 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.92 & 7.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.73 & 6.80 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.31 & 6.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.78 & 6.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.59 & 6.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.05 & 6.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.75 & 5.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.41 & 7.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.40 & 7.86 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.38 & 6.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.98 & 6.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.29 & 6.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.18 & 7.23 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.66 & 8.30 & \nodata  \\
 & & H94 & 7792.9 & a & 13.01 & 4.05 & -48.90 & 2.20 & 14.17 & 5.42 & 24.98 & 6.71 & 3.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.55 & 9.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.57 & 8.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.30 & 8.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.43 & 7.46 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.56 & 9.46 & \nodata  \\
G338.851+00.405 & mos015 & H88$-$H112 & 5690.6 & a & 6.44 & 0.94 & -51.60 & 1.50 & 20.29 & 3.89 & 44.14 & 1.84 & 7.0  \\
 & & H100$-$H112 & 5263.3 & a & 6.15 & 1.05 & -52.00 & 1.80 & 20.89 & 5.00 & 47.08 & 2.03 & 6.1  \\
 & & H88$-$H95 & 8491.9 & a & 10.03 & 2.36 & -52.20 & 1.50 & 12.80 & 3.58 & 24.96 & 3.74 & 4.2  \\
 & & H106$-$H112 & 5027.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.51 & 2.39 & \nodata  \\
 & & H100$-$H105 & 5913.3 & a & 6.91 & 1.76 & -54.00 & 3.80 & 26.30 & 13.65 & 34.95 & 3.54 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.57 & 6.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.11 & 6.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.90 & 6.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.02 & 7.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.14 & 6.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.10 & 6.15 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.90 & 6.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.19 & 7.64 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.96 & 8.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.99 & 6.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.54 & 7.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.93 & 7.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.60 & 7.87 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.97 & 9.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.00 & 8.24 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.47 & 11.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.42 & 9.53 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.12 & 9.35 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.23 & 8.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.80 & 11.11 & \nodata  \\
G338.861+00.597 & shrds1223 & H88$-$H112 & 6314.3 & a & 24.30 & 0.52 & -67.30 & 0.20 & 14.58 & 0.36 & 117.84 & 0.90 & 45.8  \\
 & & H100$-$H112 & 5476.1 & a & 21.93 & 0.60 & -67.10 & 0.20 & 15.71 & 0.50 & 124.73 & 1.06 & 36.2  \\
 & & H88$-$H95 & 8513.5 & a & 30.55 & 0.94 & -67.70 & 0.20 & 12.61 & 0.45 & 99.87 & 1.50 & 32.1  \\
 & & H106$-$H112 & 4981.2 & a & 19.36 & 0.76 & -66.60 & 0.30 & 18.01 & 0.82 & 132.73 & 1.45 & 25.1  \\
 & & H100$-$H105 & 6031.1 & a & 25.16 & 0.91 & -67.50 & 0.20 & 14.00 & 0.59 & 115.61 & 1.53 & 27.2  \\
 & & H112 & 4618.8 & a & 16.17 & 1.95 & -66.80 & 1.20 & 19.98 & 2.81 & 141.51 & 3.90 & 8.2  \\
 & & H111 & 4744.2 & a & 17.21 & 1.78 & -65.10 & 0.90 & 18.11 & 2.18 & 138.12 & 3.38 & 9.6  \\
 & & H110 & 4874.2 & a & 19.98 & 1.88 & -67.00 & 0.90 & 19.12 & 2.08 & 134.34 & 3.67 & 10.5  \\
 & & H109 & 5008.9 & a & 22.28 & 2.00 & -67.30 & 0.80 & 17.23 & 1.79 & 132.23 & 3.72 & 11.0  \\
 & & H107 & 5293.7 & a & 22.60 & 1.96 & -66.20 & 0.70 & 15.78 & 1.58 & 126.72 & 3.49 & 11.4  \\
 & & H106 & 5444.3 & a & 19.40 & 2.25 & -67.90 & 0.80 & 13.91 & 1.86 & 121.40 & 3.75 & 8.5  \\
 & & H105 & 5600.6 & a & 23.69 & 2.21 & -67.80 & 0.70 & 15.49 & 1.67 & 123.25 & 3.89 & 10.6  \\
 & & H104 & 5762.9 & a & 22.44 & 1.72 & -67.10 & 0.60 & 16.92 & 1.50 & 118.98 & 3.17 & 12.9  \\
 & & H103 & 5931.5 & a & 24.46 & 2.43 & -67.80 & 0.70 & 13.66 & 1.57 & 109.00 & 4.03 & 9.9  \\
 & & H102 & 6106.9 & a & 28.57 & 2.35 & -67.80 & 0.50 & 11.44 & 1.09 & 112.20 & 3.56 & 12.0  \\
 & & H101 & 6289.1 & a & 26.03 & 2.22 & -66.70 & 0.50 & 12.69 & 1.25 & 117.67 & 3.55 & 11.6  \\
 & & H100 & 6478.8 & a & 26.74 & 2.00 & -67.50 & 0.50 & 13.93 & 1.20 & 111.40 & 3.35 & 13.2  \\
 & & H95 & 7550.6 & a & 30.70 & 2.87 & -67.60 & 0.60 & 12.15 & 1.31 & 104.77 & 4.49 & 10.6  \\
 & & H94 & 7792.9 & a & 26.04 & 2.00 & -67.50 & 0.60 & 15.59 & 1.38 & 105.79 & 3.54 & 12.8  \\
 & & H92 & 8309.4 & a & 35.14 & 2.66 & -68.10 & 0.30 & 9.34 & 0.82 & 93.96 & 3.64 & 13.1  \\
 & & H91 & 8584.8 & a & 27.46 & 2.01 & -67.40 & 0.50 & 14.87 & 1.26 & 99.07 & 3.47 & 13.5  \\
 & & H89 & 9173.3 & a & 32.88 & 2.39 & -67.80 & 0.40 & 12.16 & 1.02 & 100.09 & 3.73 & 13.6  \\
 & & H88 & 9487.8 & a & 32.36 & 2.22 & -67.30 & 0.50 & 13.48 & 1.07 & 96.10 & 3.65 & 14.4  \\
G338.861+00.597 & mos015 & H88$-$H112 & 6168.7 & a & 34.05 & 0.69 & -67.00 & 0.10 & 14.59 & 0.34 & 161.05 & 1.17 & 49.1  \\
 & & H100$-$H112 & 5441.7 & a & 31.28 & 0.75 & -66.70 & 0.20 & 15.33 & 0.43 & 169.72 & 1.32 & 41.0  \\
 & & H88$-$H95 & 8505.6 & a & 43.11 & 1.26 & -67.50 & 0.20 & 12.83 & 0.43 & 133.32 & 2.02 & 33.8  \\
 & & H106$-$H112 & 4960.4 & a & 28.33 & 0.88 & -66.30 & 0.30 & 17.24 & 0.62 & 182.70 & 1.63 & 31.9  \\
 & & H100$-$H105 & 5999.7 & a & 35.13 & 1.10 & -67.10 & 0.20 & 13.59 & 0.49 & 154.52 & 1.82 & 31.5  \\
 & & H112 & 4618.8 & a & 25.65 & 2.33 & -66.60 & 0.80 & 17.78 & 1.87 & 193.60 & 4.40 & 10.9  \\
 & & H111 & 4744.2 & a & 26.57 & 2.19 & -64.90 & 0.70 & 16.11 & 1.53 & 187.75 & 3.94 & 12.0  \\
 & & H110 & 4874.2 & a & 28.57 & 2.32 & -66.70 & 0.80 & 19.25 & 1.81 & 183.48 & 4.56 & 12.2  \\
 & & H109 & 5008.9 & a & 32.58 & 2.51 & -66.70 & 0.70 & 18.28 & 1.63 & 182.29 & 4.80 & 12.8  \\
 & & H107 & 5293.7 & a & 31.67 & 2.53 & -65.90 & 0.60 & 15.47 & 1.43 & 175.98 & 4.46 & 12.4  \\
 & & H106 & 5444.3 & a & 30.06 & 2.84 & -67.60 & 0.60 & 13.78 & 1.50 & 166.82 & 4.73 & 10.5  \\
 & & H105 & 5600.6 & a & 33.02 & 2.16 & -66.80 & 0.60 & 17.26 & 1.31 & 169.18 & 4.03 & 15.1  \\
 & & H104 & 5762.9 & a & 31.91 & 2.29 & -66.70 & 0.60 & 15.79 & 1.31 & 159.35 & 4.07 & 13.8  \\
 & & H103 & 5931.5 & a & 32.52 & 3.11 & -66.90 & 0.60 & 13.56 & 1.50 & 144.93 & 5.13 & 10.3  \\
 & & H102 & 6106.9 & a & 43.24 & 3.33 & -67.50 & 0.40 & 9.65 & 0.86 & 145.99 & 4.63 & 12.8  \\
 & & H101 & 6289.1 & a & 34.84 & 2.81 & -66.90 & 0.50 & 12.17 & 1.13 & 154.87 & 4.38 & 12.3  \\
 & & H100 & 6478.8 & a & 38.09 & 2.61 & -67.30 & 0.50 & 13.52 & 1.07 & 144.40 & 4.30 & 14.4  \\
 & & H95 & 7550.6 & a & 44.09 & 3.84 & -67.90 & 0.50 & 11.75 & 1.18 & 141.76 & 5.90 & 11.3  \\
 & & H94 & 7792.9 & a & 36.06 & 2.55 & -67.30 & 0.50 & 15.86 & 1.29 & 139.89 & 4.55 & 14.0  \\
 & & H92 & 8309.4 & a & 49.33 & 3.76 & -67.80 & 0.30 & 9.21 & 0.81 & 123.98 & 5.11 & 13.0  \\
 & & H91 & 8584.8 & a & 39.52 & 2.70 & -67.10 & 0.50 & 15.11 & 1.19 & 132.36 & 4.71 & 14.5  \\
 & & H89 & 9173.3 & a & 46.52 & 3.13 & -67.60 & 0.40 & 12.64 & 0.98 & 134.30 & 4.98 & 14.7  \\
 & & H88 & 9487.8 & a & 46.06 & 2.95 & -67.20 & 0.40 & 13.41 & 0.99 & 127.17 & 4.83 & 15.4  \\
G338.883+00.537 & shrds1225 & H88$-$H112 & 6259.1 & a & 13.70 & 0.38 & -60.40 & 0.30 & 20.47 & 0.66 & 100.62 & 0.77 & 35.6  \\
 & & H100$-$H112 & 5501.5 & a & 12.40 & 0.48 & -60.70 & 0.40 & 20.75 & 0.93 & 103.96 & 0.98 & 25.4  \\
 & & H88$-$H95 & 8515.2 & a & 17.50 & 0.85 & -59.80 & 0.50 & 19.27 & 1.08 & 90.72 & 1.67 & 20.3  \\
 & & H106$-$H112 & 5032.1 & a & 13.29 & 0.70 & -60.60 & 0.50 & 18.98 & 1.16 & 106.67 & 1.37 & 18.7  \\
 & & H100$-$H105 & 6013.6 & a & 11.52 & 0.61 & -60.90 & 0.60 & 24.34 & 1.49 & 100.95 & 1.34 & 18.7  \\
 & & H112 & 4618.8 & a & 13.83 & 2.12 & -61.20 & 1.40 & 18.38 & 3.26 & 130.33 & 4.07 & 6.5  \\
 & & H111 & 4744.2 & a & 14.01 & 1.82 & -62.10 & 1.20 & 19.48 & 3.02 & 120.87 & 3.56 & 7.7  \\
 & & H110 & 4874.2 & a & 11.83 & 1.88 & -59.90 & 2.10 & 26.21 & 5.60 & 113.81 & 4.15 & 6.5  \\
 & & H109 & 5008.9 & a & 13.44 & 2.12 & -60.80 & 1.20 & 15.78 & 2.87 & 106.53 & 3.77 & 6.3  \\
 & & H108 & 5148.7 & a & 12.96 & 2.09 & -59.80 & 1.20 & 15.82 & 2.98 & 91.33 & 3.71 & 6.2  \\
 & & H107 & 5293.7 & a & 12.39 & 1.52 & -60.30 & 1.00 & 17.48 & 2.54 & 89.43 & 2.82 & 8.1  \\
 & & H106 & 5444.3 & a & 17.17 & 1.82 & -59.20 & 0.90 & 16.81 & 2.07 & 97.04 & 3.35 & 9.3  \\
 & & H105 & 5600.6 & a & 8.63 & 1.35 & -58.00 & 2.00 & 25.87 & 5.63 & 86.07 & 2.92 & 6.6  \\
 & & H104 & 5762.9 & a & 11.86 & 1.46 & -62.30 & 2.00 & 32.93 & 5.25 & 100.26 & 3.62 & 8.3  \\
 & & H103 & 5931.5 & a & 10.01 & 1.51 & -62.50 & 3.30 & 34.59 & 12.52 & 112.12 & 3.37 & 7.7  \\
 & & H102 & 6106.9 & a & 12.27 & 1.52 & -61.20 & 1.30 & 20.72 & 2.99 & 102.87 & 3.10 & 8.0  \\
 & & H101 & 6289.1 & a & 14.22 & 1.89 & -58.50 & 1.30 & 19.84 & 3.07 & 109.55 & 3.77 & 7.4  \\
 & & H100 & 6478.8 & a & 13.18 & 1.68 & -60.00 & 1.30 & 20.48 & 3.10 & 97.80 & 3.38 & 7.8  \\
 & & H95 & 7550.6 & a & 15.19 & 2.46 & -65.10 & 1.70 & 21.76 & 4.39 & 92.52 & 5.03 & 6.2  \\
 & & H94 & 7792.9 & a & 16.24 & 1.75 & -59.10 & 1.00 & 19.15 & 2.42 & 102.12 & 3.42 & 9.2  \\
 & & H92 & 8309.4 & a & 16.79 & 2.12 & -59.30 & 1.30 & 20.63 & 3.18 & 93.00 & 4.25 & 7.9  \\
 & & H91 & 8584.8 & a & 23.54 & 2.12 & -59.70 & 0.70 & 15.68 & 1.63 & 92.70 & 3.76 & 11.0  \\
 & & H89 & 9173.3 & a & 19.15 & 1.89 & -59.80 & 0.80 & 17.11 & 1.95 & 82.48 & 3.50 & 10.0  \\
 & & H88 & 9487.8 & a & 15.99 & 1.82 & -58.70 & 1.00 & 18.75 & 2.48 & 78.65 & 3.53 & 8.7  \\
G338.883+00.537 & mos015 & H88$-$H112 & 6092.2 & a & 15.11 & 0.46 & -61.70 & 0.30 & 21.09 & 0.73 & 117.51 & 0.94 & 32.8  \\
 & & H100$-$H112 & 5462.3 & a & 14.47 & 0.56 & -61.90 & 0.40 & 21.34 & 0.95 & 123.39 & 1.16 & 25.6  \\
 & & H88$-$H95 & 8544.6 & a & 17.62 & 1.00 & -61.00 & 0.60 & 20.42 & 1.34 & 94.59 & 2.02 & 17.5  \\
 & & H106$-$H112 & 5015.7 & a & 15.49 & 0.82 & -61.50 & 0.50 & 19.30 & 1.18 & 132.27 & 1.61 & 18.7  \\
 & & H100$-$H105 & 6031.5 & a & 13.10 & 0.75 & -62.50 & 0.70 & 25.27 & 1.67 & 112.08 & 1.68 & 17.3  \\
 & & H112 & 4618.8 & a & 18.14 & 2.53 & -62.30 & 1.10 & 15.65 & 2.53 & 163.86 & 4.48 & 7.1  \\
 & & H111 & 4744.2 & a & 16.53 & 2.12 & -61.80 & 1.30 & 20.15 & 3.08 & 149.80 & 4.22 & 7.8  \\
 & & H110 & 4874.2 & a & 13.86 & 2.15 & -61.40 & 2.00 & 26.52 & 5.15 & 140.75 & 4.83 & 6.5  \\
 & & H109 & 5008.9 & a & 16.03 & 2.20 & -62.70 & 1.20 & 17.17 & 2.73 & 130.17 & 4.09 & 7.2  \\
 & & H108 & 5148.7 & a & 13.26 & 2.24 & -61.90 & 1.70 & 20.92 & 4.33 & 115.23 & 4.52 & 5.9  \\
 & & H107 & 5293.7 & a & 13.33 & 1.76 & -60.90 & 1.30 & 20.28 & 3.51 & 108.67 & 3.44 & 7.7  \\
 & & H106 & 5444.3 & a & 18.98 & 2.02 & -59.40 & 1.00 & 18.86 & 2.38 & 113.69 & 3.89 & 9.4  \\
 & & H105 & 5600.6 & a & 10.38 & 1.74 & -59.50 & 2.20 & 25.57 & 6.75 & 98.49 & 3.63 & 6.4  \\
 & & H104 & 5762.9 & a & 13.77 & 2.09 & -63.20 & 1.70 & 22.55 & 4.04 & 112.54 & 4.40 & 6.6  \\
 & & H103 & 5931.5 & a & 12.61 & 1.96 & -63.80 & 2.50 & 29.52 & 8.63 & 129.00 & 4.22 & 7.2  \\
 & & H102 & 6106.9 & a & 15.21 & 1.86 & -63.10 & 1.20 & 19.62 & 2.78 & 111.62 & 3.69 & 8.1  \\
 & & H101 & 6289.1 & a & 15.85 & 2.24 & -59.50 & 1.30 & 18.72 & 3.10 & 119.50 & 4.32 & 7.0  \\
 & & H100 & 6478.8 & a & 13.51 & 1.64 & -63.50 & 1.70 & 28.12 & 4.42 & 104.06 & 3.77 & 8.4  \\
 & & H95 & 7550.6 & a & 18.83 & 3.56 & -67.70 & 1.60 & 17.27 & 3.93 & 94.07 & 6.55 & 5.3  \\
 & & H94 & 7792.9 & a & 16.90 & 2.36 & -60.10 & 1.30 & 18.32 & 3.01 & 107.42 & 4.49 & 7.1  \\
 & & H92 & 8309.4 & a & 18.22 & 2.88 & -59.60 & 2.10 & 24.49 & 6.45 & 99.08 & 5.83 & 6.8  \\
 & & H91 & 8584.8 & a & 23.63 & 2.43 & -60.50 & 0.90 & 17.04 & 2.03 & 96.88 & 4.50 & 9.6  \\
 & & H89 & 9173.3 & a & 19.04 & 2.38 & -60.20 & 1.00 & 17.06 & 2.47 & 87.29 & 4.41 & 7.9  \\
 & & H88 & 9487.8 & a & 15.36 & 2.11 & -59.80 & 1.50 & 22.01 & 3.61 & 80.21 & 4.39 & 7.3  \\
G338.911+00.615 & shrds1225 & H88$-$H112 & 5153.5 & a & 119.43 & 2.07 & -56.90 & 0.20 & 18.14 & 0.36 & 1163.80 & 3.96 & 56.9  \\
 & & H100$-$H112 & 5153.5 & a & 119.43 & 2.07 & -56.90 & 0.20 & 18.14 & 0.36 & 1163.80 & 3.96 & 56.9  \\
 & & H106$-$H112 & 4942.5 & a & 120.80 & 2.38 & -57.10 & 0.20 & 18.46 & 0.42 & 1209.87 & 4.57 & 50.2  \\
 & & H100$-$H105 & 5878.9 & a & 116.86 & 3.64 & -56.20 & 0.30 & 17.63 & 0.63 & 1004.45 & 6.84 & 31.7  \\
 & & H112 & 4618.8 & a & 117.35 & 5.07 & -57.70 & 0.40 & 18.31 & 0.91 & 1288.28 & 9.71 & 22.9  \\
 & & H111 & 4744.2 & a & 110.40 & 5.43 & -57.30 & 0.50 & 20.52 & 1.17 & 1264.36 & 11.02 & 20.1  \\
 & & H110 & 4874.2 & a & 122.63 & 5.18 & -57.30 & 0.40 & 18.84 & 0.92 & 1236.61 & 10.07 & 23.4  \\
 & & H109 & 5008.9 & a & 135.88 & 6.52 & -56.90 & 0.40 & 16.14 & 0.89 & 1177.55 & 11.73 & 20.6  \\
 & & H108 & 5148.7 & a & 124.93 & 8.89 & -56.90 & 0.60 & 16.15 & 1.33 & 1181.69 & 16.01 & 13.9  \\
 & & H107 & 5293.7 & a & 121.76 & 6.41 & -57.00 & 0.50 & 18.17 & 1.11 & 1112.41 & 12.25 & 18.8  \\
 & & H106 & 5444.3 & a & 123.31 & 5.92 & -56.30 & 0.40 & 19.09 & 1.06 & 1076.31 & 11.58 & 20.6  \\
 & & H105 & 5600.6 & a & 109.63 & 6.89 & -56.50 & 0.60 & 19.31 & 1.40 & 1053.18 & 13.57 & 15.7  \\
 & & H104 & 5762.9 & a & 116.16 & 7.94 & -56.40 & 0.60 & 18.34 & 1.45 & 1008.97 & 15.23 & 14.5  \\
 & & H103 & 5931.5 & a & 109.24 & 12.92 & -56.20 & 0.80 & 13.51 & 1.85 & 1043.29 & 21.27 & 8.4  \\
 & & H102 & 6106.9 & a & 127.53 & 9.41 & -55.90 & 0.60 & 16.13 & 1.37 & 963.61 & 16.93 & 13.4  \\
 & & H101 & 6289.1 & a & 118.26 & 12.59 & -55.50 & 0.90 & 17.17 & 2.12 & 911.07 & 23.35 & 9.3  \\
 & & H100 & 6478.8 & a & 141.59 & 12.86 & -55.60 & 0.70 & 16.20 & 1.70 & 910.75 & 23.19 & 10.9  \\
G338.911+00.615 & mos015 & H88$-$H112 & 5621.5 & a & 103.62 & 0.92 & -65.80 & 0.10 & 20.95 & 0.21 & 960.16 & 1.88 & 111.7  \\
 & & H100$-$H112 & 5296.5 & a & 102.87 & 1.02 & -65.70 & 0.10 & 20.91 & 0.24 & 995.07 & 2.10 & 99.2  \\
 & & H88$-$H95 & 8282.8 & a & 108.66 & 2.16 & -66.10 & 0.20 & 20.86 & 0.48 & 674.48 & 4.42 & 49.7  \\
 & & H106$-$H112 & 4979.2 & a & 98.58 & 1.15 & -65.90 & 0.10 & 20.97 & 0.28 & 1023.82 & 2.37 & 84.4  \\
 & & H100$-$H105 & 5990.6 & a & 111.95 & 1.82 & -65.40 & 0.20 & 20.52 & 0.39 & 932.47 & 3.69 & 60.8  \\
 & & H112 & 4618.8 & a & 96.02 & 2.78 & -66.20 & 0.30 & 20.06 & 0.67 & 1072.32 & 5.59 & 34.1  \\
 & & H111 & 4744.2 & a & 92.07 & 3.33 & -65.80 & 0.40 & 21.65 & 0.90 & 1051.04 & 6.95 & 27.3  \\
 & & H110 & 4874.2 & a & 99.58 & 2.90 & -65.50 & 0.30 & 21.05 & 0.71 & 1026.85 & 5.97 & 33.9  \\
 & & H109 & 5008.9 & a & 101.91 & 3.05 & -66.30 & 0.30 & 21.50 & 0.74 & 1017.86 & 6.33 & 33.0  \\
 & & H108 & 5148.7 & a & 96.68 & 3.59 & -65.50 & 0.40 & 21.90 & 0.94 & 1034.13 & 7.54 & 26.6  \\
 & & H107 & 5293.7 & a & 100.31 & 3.25 & -65.50 & 0.30 & 21.07 & 0.79 & 978.65 & 6.68 & 30.5  \\
 & & H106 & 5444.3 & a & 103.66 & 3.27 & -66.00 & 0.30 & 20.28 & 0.74 & 955.85 & 6.59 & 31.3  \\
 & & H105 & 5600.6 & a & 103.00 & 3.46 & -65.50 & 0.40 & 22.65 & 0.88 & 974.25 & 7.38 & 29.4  \\
 & & H104 & 5762.9 & a & 109.33 & 4.33 & -65.70 & 0.40 & 19.76 & 0.90 & 969.76 & 8.63 & 24.9  \\
 & & H103 & 5931.5 & a & 115.16 & 4.45 & -64.90 & 0.40 & 20.65 & 0.92 & 951.01 & 9.05 & 25.6  \\
 & & H102 & 6106.9 & a & 112.37 & 3.74 & -65.40 & 0.30 & 19.94 & 0.77 & 917.54 & 7.49 & 29.7  \\
 & & H101 & 6289.1 & a & 117.91 & 4.56 & -64.90 & 0.40 & 20.52 & 0.92 & 870.36 & 9.26 & 25.5  \\
 & & H100 & 6478.8 & a & 118.83 & 4.03 & -65.90 & 0.30 & 18.41 & 0.72 & 885.26 & 7.75 & 29.1  \\
 & & H95 & 7550.6 & a & 118.53 & 6.31 & -66.20 & 0.50 & 19.18 & 1.18 & 758.12 & 12.38 & 18.6  \\
 & & H94 & 7792.9 & a & 111.65 & 4.30 & -66.60 & 0.40 & 22.52 & 1.00 & 748.86 & 9.13 & 25.7  \\
 & & H92 & 8309.4 & a & 107.59 & 5.16 & -65.90 & 0.50 & 21.36 & 1.18 & 671.96 & 10.68 & 20.6  \\
 & & H91 & 8584.8 & a & 111.51 & 5.56 & -65.80 & 0.50 & 19.14 & 1.10 & 626.32 & 10.90 & 19.8  \\
 & & H89 & 9173.3 & a & 91.18 & 5.95 & -65.50 & 0.70 & 20.77 & 1.57 & 578.68 & 12.14 & 15.2  \\
 & & H88 & 9487.8 & a & 97.93 & 6.85 & -65.60 & 0.70 & 21.48 & 1.75 & 497.88 & 14.19 & 14.2  \\
G338.926+00.392 & shrds905 & H88$-$H112 & 5276.1 & a & 35.93 & 2.12 & -25.90 & 0.70 & 25.77 & 1.76 & 541.81 & 4.82 & 16.8  \\
 & & H100$-$H112 & 5239.6 & a & 35.95 & 2.17 & -25.90 & 0.80 & 25.37 & 1.78 & 542.54 & 4.90 & 16.4  \\
 & & H88$-$H95 & 7740.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 495.36 & 44.42 & \nodata  \\
 & & H106$-$H112 & 4970.4 & a & 36.88 & 2.66 & -26.00 & 0.90 & 25.47 & 2.12 & 540.27 & 6.01 & 13.7  \\
 & & H100$-$H105 & 5981.1 & a & 35.09 & 4.41 & -25.60 & 1.60 & 26.53 & 3.98 & 547.95 & 10.09 & 7.9  \\
 & & H112 & 4618.8 & a & 46.55 & 6.51 & -27.40 & 1.80 & 26.47 & 4.46 & 554.41 & 14.82 & 7.2  \\
 & & H111 & 4744.2 & a & 34.85 & 7.66 & -24.30 & 2.40 & 22.04 & 5.78 & 534.18 & 15.93 & 4.5  \\
 & & H110 & 4874.2 & a & 32.33 & 6.65 & -27.40 & 3.90 & 31.93 & 15.55 & 539.53 & 14.19 & 5.7  \\
 & & H109 & 5008.9 & a & 37.75 & 9.05 & -26.10 & 1.90 & 16.19 & 4.89 & 532.44 & 15.92 & 4.2  \\
 & & H108 & 5148.7 & a & 34.15 & 8.02 & -27.90 & 3.10 & 25.69 & 8.96 & 535.14 & 17.08 & 4.5  \\
 & & H107 & 5293.7 & a & 48.21 & 7.83 & -23.80 & 2.00 & 24.78 & 4.77 & 541.83 & 17.32 & 6.1  \\
 & & H106 & 5444.3 & a & 33.12 & 10.53 & -24.90 & 3.40 & 21.22 & 9.65 & 543.80 & 20.54 & 3.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 559.84 & 24.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 552.79 & 23.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 536.56 & 21.94 & \nodata  \\
 & & H102 & 6106.9 & a & 48.42 & 13.69 & -21.00 & 2.30 & 16.15 & 5.78 & 541.05 & 24.03 & 3.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 551.03 & 26.32 & \nodata  \\
 & & H100 & 6478.8 & a & 47.26 & 16.01 & -32.30 & 4.10 & 23.35 & 13.62 & 552.51 & 31.29 & 3.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.56 & 62.62 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 507.84 & 68.50 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 482.26 & 91.23 & \nodata  \\
G338.926+00.392 & shrds906 & H88$-$H112 & 6320.7 & a & 59.42 & 0.87 & -26.30 & 0.20 & 23.10 & 0.39 & 676.10 & 1.86 & 67.8  \\
 & & H100$-$H112 & 5407.1 & a & 51.11 & 1.03 & -26.40 & 0.20 & 23.04 & 0.54 & 688.42 & 2.22 & 49.0  \\
 & & H88$-$H95 & 8500.5 & a & 79.21 & 1.55 & -26.30 & 0.20 & 23.15 & 0.52 & 646.75 & 3.35 & 50.4  \\
 & & H106$-$H112 & 5001.8 & a & 49.04 & 1.48 & -26.50 & 0.30 & 22.50 & 0.78 & 693.30 & 3.14 & 32.8  \\
 & & H100$-$H105 & 5926.7 & a & 53.85 & 1.63 & -26.30 & 0.40 & 23.80 & 0.83 & 682.13 & 3.56 & 32.7  \\
 & & H112 & 4618.8 & a & 43.13 & 3.37 & -26.90 & 0.90 & 23.84 & 2.16 & 700.06 & 7.35 & 12.7  \\
 & & H111 & 4744.2 & a & 42.39 & 3.47 & -26.20 & 0.90 & 22.31 & 2.13 & 695.93 & 7.33 & 12.1  \\
 & & H110 & 4874.2 & a & 44.65 & 3.04 & -26.90 & 0.80 & 22.64 & 1.79 & 693.25 & 6.48 & 14.5  \\
 & & H109 & 5008.9 & a & 57.21 & 8.30 & -26.00 & 1.50 & 21.04 & 3.66 & 685.57 & 16.85 & 6.9  \\
 & & H108 & 5148.7 & a & 60.25 & 7.33 & -26.70 & 1.30 & 21.08 & 3.00 & 675.92 & 15.01 & 8.2  \\
 & & H107 & 5293.7 & a & 52.79 & 3.58 & -26.30 & 0.70 & 21.69 & 1.70 & 690.18 & 7.46 & 14.6  \\
 & & H106 & 5444.3 & a & 56.19 & 3.27 & -26.30 & 0.60 & 21.66 & 1.46 & 693.09 & 6.82 & 17.0  \\
 & & H105 & 5600.6 & a & 45.98 & 2.88 & -26.30 & 0.80 & 25.57 & 1.87 & 692.74 & 6.50 & 15.8  \\
 & & H104 & 5762.9 & a & 56.25 & 8.88 & -25.50 & 1.60 & 20.18 & 3.85 & 669.62 & 17.64 & 6.3  \\
 & & H103 & 5931.5 & a & 53.27 & 2.93 & -25.90 & 0.60 & 23.93 & 1.52 & 686.34 & 6.41 & 18.0  \\
 & & H102 & 6106.9 & a & 58.05 & 2.74 & -26.50 & 0.50 & 23.46 & 1.28 & 682.66 & 5.94 & 21.0  \\
 & & H101 & 6289.1 & a & 66.97 & 6.61 & -26.40 & 1.10 & 22.13 & 2.53 & 634.60 & 13.92 & 10.0  \\
 & & H100 & 6478.8 & a & 67.19 & 10.63 & -26.40 & 1.30 & 16.22 & 3.00 & 636.05 & 19.11 & 6.3  \\
 & & H95 & 7550.6 & a & 78.20 & 3.28 & -26.30 & 0.40 & 20.80 & 1.01 & 665.41 & 6.70 & 23.6  \\
 & & H94 & 7792.9 & a & 84.55 & 9.15 & -26.60 & 1.10 & 20.07 & 2.51 & 603.33 & 18.36 & 9.1  \\
 & & H92 & 8309.4 & a & 74.75 & 3.71 & -26.90 & 0.60 & 23.89 & 1.37 & 654.37 & 8.12 & 19.9  \\
 & & H91 & 8584.8 & a & 76.98 & 3.41 & -26.60 & 0.50 & 23.01 & 1.18 & 640.48 & 7.32 & 22.3  \\
 & & H89 & 9173.3 & a & 86.71 & 3.78 & -25.80 & 0.50 & 23.83 & 1.20 & 641.01 & 8.25 & 22.7  \\
 & & H88 & 9487.8 & a & 81.73 & 3.60 & -25.60 & 0.60 & 26.27 & 1.33 & 632.52 & 8.26 & 22.5  \\
G338.926+00.392 & mos015 & H88$-$H112 & 6202.3 & a & 58.36 & 0.87 & -26.20 & 0.20 & 23.44 & 0.41 & 675.61 & 1.90 & 66.0  \\
 & & H100$-$H112 & 5362.3 & a & 50.08 & 0.97 & -26.20 & 0.20 & 23.58 & 0.53 & 681.53 & 2.11 & 51.0  \\
 & & H88$-$H95 & 8511.5 & a & 81.20 & 1.70 & -26.20 & 0.20 & 23.19 & 0.56 & 659.36 & 3.67 & 47.2  \\
 & & H106$-$H112 & 5003.0 & a & 48.62 & 1.32 & -26.20 & 0.30 & 23.14 & 0.73 & 682.36 & 2.85 & 36.3  \\
 & & H100$-$H105 & 5917.1 & a & 52.34 & 1.62 & -26.10 & 0.40 & 24.19 & 0.87 & 680.27 & 3.57 & 31.9  \\
 & & H112 & 4618.8 & a & 46.15 & 3.10 & -26.80 & 0.80 & 24.56 & 1.92 & 690.72 & 6.88 & 14.7  \\
 & & H111 & 4744.2 & a & 43.19 & 3.39 & -25.90 & 0.90 & 22.89 & 2.08 & 681.36 & 7.26 & 12.6  \\
 & & H110 & 4874.2 & a & 43.78 & 2.76 & -26.80 & 0.70 & 23.63 & 1.73 & 680.70 & 6.01 & 15.7  \\
 & & H109 & 5008.9 & a & 55.82 & 7.15 & -25.70 & 1.30 & 20.50 & 3.06 & 681.51 & 14.47 & 7.7  \\
 & & H108 & 5148.7 & a & 60.31 & 6.66 & -26.50 & 1.20 & 21.65 & 2.85 & 672.70 & 13.75 & 9.0  \\
 & & H107 & 5293.7 & a & 53.27 & 3.35 & -25.80 & 0.70 & 22.56 & 1.64 & 679.06 & 7.13 & 15.7  \\
 & & H106 & 5444.3 & a & 53.30 & 3.01 & -26.10 & 0.60 & 22.73 & 1.48 & 682.70 & 6.43 & 17.5  \\
 & & H105 & 5600.6 & a & 43.54 & 2.90 & -26.70 & 0.90 & 27.00 & 2.10 & 687.88 & 6.72 & 14.9  \\
 & & H104 & 5762.9 & a & 55.19 & 8.21 & -26.00 & 1.50 & 20.12 & 3.54 & 676.02 & 16.36 & 6.7  \\
 & & H103 & 5931.5 & a & 51.97 & 3.05 & -25.60 & 0.70 & 24.85 & 1.70 & 683.67 & 6.79 & 16.9  \\
 & & H102 & 6106.9 & a & 57.26 & 3.05 & -26.10 & 0.60 & 23.05 & 1.42 & 682.28 & 6.56 & 18.6  \\
 & & H101 & 6289.1 & a & 66.74 & 6.43 & -25.80 & 1.10 & 22.62 & 2.52 & 641.01 & 13.69 & 10.3  \\
 & & H100 & 6478.8 & a & 67.34 & 10.60 & -26.80 & 1.30 & 16.48 & 3.03 & 642.90 & 19.18 & 6.3  \\
 & & H95 & 7550.6 & a & 78.08 & 3.73 & -26.20 & 0.50 & 20.56 & 1.13 & 673.81 & 7.58 & 20.7  \\
 & & H94 & 7792.9 & a & 84.54 & 9.31 & -26.60 & 1.10 & 20.69 & 2.63 & 612.11 & 18.95 & 9.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 581.31 & 113.21 & \nodata  \\
 & & H92 & 8309.4 & a & 77.43 & 3.98 & -26.60 & 0.60 & 23.37 & 1.39 & 666.78 & 8.63 & 19.2  \\
 & & H91 & 8584.8 & a & 79.52 & 3.60 & -26.70 & 0.50 & 23.17 & 1.21 & 651.00 & 7.77 & 21.8  \\
 & & H89 & 9173.3 & a & 89.45 & 4.05 & -25.80 & 0.50 & 24.16 & 1.27 & 659.47 & 8.91 & 21.8  \\
 & & H88 & 9487.8 & a & 84.99 & 3.95 & -25.50 & 0.60 & 26.22 & 1.41 & 652.23 & 9.05 & 21.3  \\
G338.934$-$00.067 & ch225 & H88$-$H112 & 6041.1 & a & 97.30 & 1.29 & -45.40 & 0.20 & 23.10 & 0.35 & 1004.84 & 2.78 & 74.4  \\
 & & H100$-$H112 & 5435.3 & a & 94.40 & 1.39 & -45.20 & 0.20 & 23.31 & 0.40 & 1061.88 & 3.01 & 67.0  \\
 & & H88$-$H95 & 8790.2 & a & 111.66 & 2.17 & -46.20 & 0.20 & 22.56 & 0.51 & 745.42 & 4.62 & 50.8  \\
 & & H106$-$H112 & 4989.3 & a & 89.22 & 1.74 & -45.20 & 0.20 & 23.33 & 0.53 & 1103.24 & 3.77 & 50.6  \\
 & & H100$-$H105 & 5934.4 & a & 100.07 & 1.74 & -45.20 & 0.20 & 23.17 & 0.47 & 1015.68 & 3.75 & 56.8  \\
 & & H112 & 4618.8 & a & 84.15 & 3.85 & -45.60 & 0.50 & 24.31 & 1.29 & 1139.30 & 8.51 & 21.6  \\
 & & H111 & 4744.2 & a & 94.70 & 4.11 & -45.60 & 0.50 & 22.30 & 1.12 & 1130.47 & 8.69 & 22.8  \\
 & & H110 & 4874.2 & a & 79.69 & 3.74 & -45.00 & 0.60 & 25.70 & 1.40 & 1101.74 & 8.48 & 21.1  \\
 & & H109 & 5008.9 & a & 88.15 & 4.46 & -45.30 & 0.60 & 23.27 & 1.36 & 1105.15 & 9.64 & 19.5  \\
 & & H108 & 5148.7 & a & 98.82 & 5.62 & -45.00 & 0.50 & 19.61 & 1.29 & 1075.75 & 11.16 & 17.4  \\
 & & H107 & 5293.7 & a & 90.83 & 4.36 & -45.50 & 0.50 & 23.17 & 1.28 & 1078.68 & 9.39 & 20.6  \\
 & & H106 & 5444.3 & a & 91.39 & 4.08 & -44.60 & 0.50 & 24.40 & 1.26 & 1067.54 & 9.02 & 22.2  \\
 & & H105 & 5600.6 & a & 101.61 & 3.80 & -45.20 & 0.40 & 22.68 & 0.98 & 1055.88 & 8.10 & 26.5  \\
 & & H104 & 5762.9 & a & 95.59 & 3.18 & -45.10 & 0.40 & 23.63 & 0.91 & 1038.07 & 6.93 & 29.7  \\
 & & H103 & 5931.5 & a & 98.29 & 3.41 & -44.60 & 0.40 & 23.06 & 0.92 & 1026.60 & 7.33 & 28.5  \\
 & & H102 & 6106.9 & a & 108.21 & 4.47 & -45.30 & 0.50 & 22.79 & 1.09 & 1011.30 & 9.55 & 23.9  \\
 & & H101 & 6289.1 & a & 70.43 & 9.14 & -47.70 & 1.40 & 22.39 & 3.48 & 532.76 & 19.15 & 7.7  \\
 & & H100 & 6478.8 & a & 104.62 & 4.15 & -45.80 & 0.40 & 23.04 & 1.06 & 969.83 & 8.92 & 24.9  \\
 & & H94 & 7792.9 & a & 110.06 & 8.28 & -45.80 & 0.70 & 17.77 & 1.54 & 745.37 & 15.64 & 13.1  \\
 & & H92 & 8309.4 & a & 98.87 & 4.15 & -46.80 & 0.50 & 23.63 & 1.15 & 735.45 & 9.04 & 23.5  \\
 & & H91 & 8584.8 & a & 108.54 & 4.42 & -45.80 & 0.50 & 22.80 & 1.07 & 790.22 & 9.46 & 24.3  \\
 & & H89 & 9173.3 & a & 117.16 & 4.09 & -46.30 & 0.40 & 21.46 & 0.86 & 732.60 & 8.48 & 28.3  \\
 & & H88 & 9487.8 & a & 121.10 & 4.70 & -45.90 & 0.40 & 22.48 & 1.01 & 724.97 & 9.99 & 25.5  \\
G339.103+00.008 & shrds908 & H88$-$H112 & 6247.1 & a & 7.64 & 1.29 & -103.60 & 1.40 & 17.43 & 3.47 & 40.97 & 2.39 & 5.9  \\
 & & H100$-$H112 & 5482.2 & a & 8.28 & 1.52 & -105.10 & 1.80 & 19.60 & 4.57 & 43.62 & 2.94 & 5.5  \\
 & & H88$-$H95 & 8782.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.46 & 4.32 & \nodata  \\
 & & H106$-$H112 & 4984.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.87 & 3.96 & \nodata  \\
 & & H100$-$H105 & 6010.9 & a & 8.23 & 2.15 & -106.30 & 3.40 & 23.76 & 10.22 & 43.48 & 4.34 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.58 & 9.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.37 & 10.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.07 & 9.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.63 & 10.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.97 & 9.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.53 & 11.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.58 & 10.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.00 & 9.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.81 & 9.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.15 & 9.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.51 & 10.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.41 & 10.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.11 & 10.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.05 & 7.80 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.57 & 9.23 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.41 & 8.47 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.34 & 9.78 & \nodata  \\
G339.103+00.008 & mos014 & H88$-$H112 & 6193.9 & a & 8.19 & 1.39 & -103.60 & 1.50 & 18.27 & 3.66 & 44.46 & 2.65 & 5.8  \\
 & & H100$-$H112 & 5471.2 & a & 8.77 & 1.62 & -104.90 & 1.90 & 21.03 & 5.16 & 47.33 & 3.21 & 5.5  \\
 & & H88$-$H95 & 8815.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.27 & 4.83 & \nodata  \\
 & & H106$-$H112 & 4983.6 & a & 8.22 & 2.43 & -104.90 & 2.40 & 16.30 & 6.51 & 46.92 & 4.22 & 3.5  \\
 & & H100$-$H105 & 6012.0 & a & 9.03 & 2.35 & -106.20 & 3.50 & 24.69 & 11.02 & 47.98 & 4.79 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.86 & 10.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.93 & 11.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.57 & 10.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.09 & 11.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.36 & 8.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.28 & 11.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.97 & 11.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.25 & 10.42 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.44 & 11.16 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.55 & 10.84 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.80 & 11.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.66 & 11.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.57 & 12.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.09 & 9.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.82 & 10.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.16 & 9.41 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.95 & 10.47 & \nodata  \\
G339.106+00.152 & shrds909 & H88$-$H112 & 6263.0 & a & 30.13 & 0.56 & -87.90 & 0.20 & 22.04 & 0.47 & 261.38 & 1.18 & 53.0  \\
 & & H100$-$H112 & 5431.5 & a & 26.80 & 0.66 & -88.10 & 0.30 & 21.25 & 0.60 & 266.09 & 1.36 & 40.3  \\
 & & H88$-$H95 & 8406.5 & a & 37.99 & 1.00 & -87.60 & 0.30 & 23.01 & 0.70 & 249.77 & 2.15 & 37.5  \\
 & & H106$-$H112 & 5047.5 & a & 24.97 & 0.92 & -88.10 & 0.40 & 20.99 & 0.89 & 264.90 & 1.89 & 26.8  \\
 & & H100$-$H105 & 5864.0 & a & 28.88 & 0.92 & -88.10 & 0.30 & 21.55 & 0.80 & 267.38 & 1.92 & 30.9  \\
 & & H112 & 4618.8 & a & 21.57 & 2.46 & -88.30 & 1.20 & 22.05 & 2.93 & 264.21 & 5.17 & 8.7  \\
 & & H111 & 4744.2 & a & 27.56 & 2.66 & -87.50 & 0.90 & 18.56 & 2.07 & 266.51 & 5.14 & 10.2  \\
 & & H110 & 4874.2 & a & 23.54 & 2.04 & -87.80 & 0.90 & 20.24 & 2.03 & 264.02 & 4.12 & 11.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.12 & 17.66 & \nodata  \\
 & & H108 & 5148.7 & a & 22.77 & 2.32 & -89.30 & 1.20 & 23.82 & 2.87 & 264.12 & 5.02 & 9.8  \\
 & & H107 & 5293.7 & a & 25.82 & 2.06 & -87.90 & 0.80 & 19.49 & 1.79 & 266.46 & 4.06 & 12.4  \\
 & & H106 & 5444.3 & a & 27.45 & 2.20 & -88.40 & 0.80 & 20.79 & 1.93 & 265.77 & 4.49 & 12.3  \\
 & & H105 & 5600.6 & a & 27.68 & 2.05 & -87.70 & 0.80 & 21.18 & 1.81 & 267.90 & 4.22 & 13.4  \\
 & & H104 & 5762.9 & a & 27.10 & 1.85 & -88.10 & 0.70 & 21.79 & 1.73 & 269.13 & 3.87 & 14.5  \\
 & & H103 & 5931.5 & a & 28.79 & 1.90 & -89.10 & 0.70 & 20.13 & 1.53 & 264.74 & 3.82 & 15.0  \\
 & & H102 & 6106.9 & a & 32.72 & 1.95 & -87.40 & 0.70 & 22.45 & 1.55 & 269.23 & 4.13 & 16.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.41 & 15.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.16 & 19.41 & \nodata  \\
 & & H95 & 7550.6 & a & 34.45 & 2.49 & -87.40 & 0.80 & 23.04 & 1.95 & 258.08 & 5.34 & 13.7  \\
 & & H94 & 7792.9 & a & 35.37 & 2.52 & -88.60 & 0.80 & 22.92 & 1.89 & 255.07 & 5.39 & 13.9  \\
 & & H93 & 8045.6 & a & 36.71 & 2.50 & -88.40 & 0.70 & 20.48 & 1.61 & 247.40 & 5.06 & 14.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.11 & 18.27 & \nodata  \\
 & & H91 & 8584.8 & a & 40.58 & 2.06 & -87.10 & 0.60 & 24.20 & 1.42 & 249.80 & 4.53 & 19.5  \\
 & & H89 & 9173.3 & a & 42.32 & 2.59 & -88.00 & 0.70 & 21.99 & 1.56 & 244.95 & 5.42 & 16.2  \\
 & & H88 & 9487.8 & a & 39.63 & 2.61 & -86.20 & 0.70 & 23.23 & 1.78 & 243.47 & 5.61 & 15.1  \\
G339.106+00.152 & mos014 & H88$-$H112 & 6235.7 & a & 30.28 & 0.61 & -88.00 & 0.20 & 21.40 & 0.50 & 262.72 & 1.27 & 49.0  \\
 & & H100$-$H112 & 5430.9 & a & 26.96 & 0.70 & -88.10 & 0.30 & 20.73 & 0.63 & 265.95 & 1.44 & 37.8  \\
 & & H88$-$H95 & 8393.8 & a & 38.89 & 1.09 & -87.70 & 0.30 & 22.82 & 0.74 & 254.27 & 2.34 & 35.1  \\
 & & H106$-$H112 & 5053.6 & a & 25.03 & 1.00 & -88.10 & 0.40 & 20.17 & 0.93 & 264.06 & 2.00 & 24.9  \\
 & & H100$-$H105 & 5862.2 & a & 29.03 & 0.96 & -88.20 & 0.30 & 21.10 & 0.81 & 268.17 & 1.98 & 29.9  \\
 & & H112 & 4618.8 & a & 22.11 & 2.53 & -87.80 & 1.20 & 22.27 & 2.96 & 264.20 & 5.34 & 8.7  \\
 & & H111 & 4744.2 & a & 29.83 & 3.11 & -87.50 & 0.80 & 15.20 & 1.83 & 266.04 & 5.43 & 9.5  \\
 & & H110 & 4874.2 & a & 22.61 & 2.21 & -87.90 & 1.00 & 20.27 & 2.29 & 262.93 & 4.45 & 10.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.07 & 17.98 & \nodata  \\
 & & H108 & 5148.7 & a & 21.63 & 2.67 & -89.40 & 1.30 & 21.91 & 3.22 & 263.20 & 5.54 & 8.1  \\
 & & H107 & 5293.7 & a & 25.71 & 2.11 & -88.10 & 0.80 & 19.15 & 1.82 & 265.11 & 4.14 & 12.0  \\
 & & H106 & 5444.3 & a & 28.07 & 2.29 & -88.50 & 0.80 & 20.41 & 1.92 & 264.96 & 4.63 & 12.1  \\
 & & H105 & 5600.6 & a & 28.45 & 2.16 & -87.80 & 0.80 & 20.70 & 1.82 & 267.80 & 4.40 & 13.0  \\
 & & H104 & 5762.9 & a & 26.87 & 1.97 & -88.20 & 0.80 & 21.81 & 1.87 & 269.86 & 4.12 & 13.5  \\
 & & H103 & 5931.5 & a & 29.20 & 2.12 & -89.20 & 0.70 & 19.87 & 1.67 & 265.55 & 4.23 & 13.6  \\
 & & H102 & 6106.9 & a & 33.27 & 2.08 & -87.40 & 0.70 & 22.18 & 1.61 & 270.92 & 4.39 & 15.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.18 & 16.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.96 & 20.40 & \nodata  \\
 & & H95 & 7550.6 & a & 35.52 & 2.74 & -87.70 & 0.80 & 22.16 & 2.00 & 261.87 & 5.76 & 12.8  \\
 & & H94 & 7792.9 & a & 36.33 & 2.74 & -88.80 & 0.80 & 22.64 & 1.98 & 258.97 & 5.84 & 13.1  \\
 & & H93 & 8045.6 & a & 37.58 & 2.76 & -88.70 & 0.70 & 19.80 & 1.68 & 250.81 & 5.50 & 13.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.28 & 19.39 & \nodata  \\
 & & H91 & 8584.8 & a & 41.63 & 2.19 & -87.10 & 0.60 & 24.37 & 1.49 & 254.65 & 4.84 & 18.8  \\
 & & H89 & 9173.3 & a & 43.80 & 2.90 & -88.20 & 0.70 & 21.80 & 1.67 & 250.26 & 6.06 & 14.9  \\
 & & H88 & 9487.8 & a & 40.41 & 2.95 & -86.10 & 0.80 & 23.44 & 1.99 & 248.86 & 6.37 & 13.6  \\
G339.233+00.243 & shrds909 & H88$-$H112 & 5123.5 & a & 13.73 & 2.30 & -71.40 & 1.30 & 16.00 & 3.12 & 79.71 & 4.10 & 5.9  \\
 & & H100$-$H112 & 5123.5 & a & 13.73 & 2.30 & -71.40 & 1.30 & 16.00 & 3.12 & 79.71 & 4.10 & 5.9  \\
 & & H106$-$H112 & 4949.0 & a & 9.81 & 1.50 & -65.80 & 4.40 & 53.09 & 12.93 & 82.52 & 4.57 & 6.9  \\
 & & H100$-$H105 & 5803.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.87 & 8.12 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.67 & 10.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.89 & 11.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.24 & 10.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.38 & 30.84 & \nodata  \\
 & & H108 & 5148.7 & a & 23.51 & 5.15 & -64.70 & 3.20 & 29.47 & 9.02 & 87.19 & 11.89 & 4.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.85 & 13.71 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.27 & 14.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.60 & 13.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.78 & 21.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.38 & 17.65 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.76 & 17.47 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.19 & 55.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.66 & 61.87 & \nodata  \\
G339.233+00.243 & shrds913 & H88$-$H112 & 6183.7 & a & 23.37 & 0.66 & -69.80 & 0.30 & 19.13 & 0.65 & 172.14 & 1.28 & 35.4  \\
 & & H88$-$H112 & 6183.7 & b & 3.74 & 0.59 & -30.00 & 1.90 & 24.74 & 4.86 & 172.14 & 1.28 & 6.4  \\
 & & H100$-$H112 & 5476.5 & a & 22.12 & 0.78 & -69.80 & 0.30 & 18.59 & 0.77 & 180.84 & 1.50 & 28.2  \\
 & & H100$-$H112 & 5476.5 & b & 3.98 & 0.77 & -33.40 & 1.80 & 18.95 & 4.34 & 180.84 & 1.50 & 5.1  \\
 & & H88$-$H95 & 8511.3 & a & 26.98 & 1.01 & -69.80 & 0.40 & 20.61 & 0.89 & 143.44 & 2.06 & 26.4  \\
 & & H88$-$H95 & 8511.3 & b & 7.92 & 1.51 & -24.90 & 0.90 & 9.23 & 2.03 & 143.44 & 2.06 & 5.2  \\
 & & H106$-$H112 & 4996.7 & a & 20.16 & 1.14 & -70.30 & 0.50 & 18.68 & 1.22 & 186.04 & 2.21 & 17.4  \\
 & & H100$-$H105 & 6040.8 & a & 24.19 & 1.13 & -69.20 & 0.40 & 18.15 & 1.00 & 175.19 & 2.15 & 21.2  \\
 & & H100$-$H105 & 6040.8 & b & 4.78 & 1.12 & -32.70 & 2.10 & 18.45 & 5.08 & 175.19 & 2.15 & 4.2  \\
 & & H112 & 4618.8 & a & 19.90 & 2.39 & -70.90 & 1.20 & 20.82 & 2.93 & 196.85 & 4.87 & 8.2  \\
 & & H111 & 4744.2 & a & 22.81 & 3.07 & -71.60 & 1.20 & 18.55 & 2.92 & 194.56 & 5.90 & 7.4  \\
 & & H110 & 4874.2 & a & 17.68 & 2.75 & -68.60 & 1.40 & 17.73 & 3.19 & 184.82 & 5.19 & 6.3  \\
 & & H109 & 5008.9 & a & 20.05 & 2.92 & -70.90 & 1.30 & 18.25 & 3.09 & 186.81 & 5.58 & 6.8  \\
 & & H108 & 5148.7 & a & 20.90 & 3.66 & -72.40 & 1.00 & 12.03 & 2.44 & 188.57 & 5.68 & 5.6  \\
 & & H107 & 5293.7 & a & 19.32 & 2.71 & -69.40 & 1.40 & 19.84 & 3.34 & 175.02 & 5.33 & 7.1  \\
 & & H106 & 5444.3 & a & 23.88 & 3.08 & -69.30 & 1.00 & 15.46 & 2.30 & 173.68 & 5.43 & 7.7  \\
 & & H105 & 5600.6 & a & 18.91 & 3.20 & -73.90 & 4.90 & 34.17 & 21.32 & 176.88 & 6.56 & 7.5  \\
 & & H104 & 5762.9 & a & 24.62 & 2.94 & -70.30 & 1.00 & 17.28 & 2.39 & 187.58 & 5.47 & 8.3  \\
 & & H103 & 5931.5 & a & 27.55 & 2.62 & -69.00 & 0.80 & 17.41 & 1.91 & 181.20 & 4.90 & 10.4  \\
 & & H102 & 6106.9 & a & 26.04 & 2.52 & -69.40 & 0.80 & 17.58 & 1.97 & 170.94 & 4.73 & 10.2  \\
 & & H101 & 6289.1 & a & 23.21 & 2.92 & -67.80 & 1.00 & 15.71 & 2.28 & 172.54 & 5.18 & 7.9  \\
 & & H100 & 6478.8 & a & 19.42 & 2.63 & -67.40 & 1.60 & 23.15 & 4.26 & 160.59 & 5.44 & 7.6  \\
 & & H94 & 7792.9 & a & 23.00 & 2.30 & -70.30 & 1.00 & 19.67 & 2.36 & 151.56 & 4.52 & 10.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.63 & 22.49 & \nodata  \\
 & & H92 & 8309.4 & a & 27.11 & 2.21 & -69.30 & 0.90 & 22.75 & 2.16 & 150.35 & 4.71 & 12.1  \\
 & & H91 & 8584.8 & a & 27.11 & 2.68 & -70.50 & 0.90 & 19.18 & 2.21 & 138.56 & 5.24 & 10.0  \\
 & & H88 & 9487.8 & a & 28.31 & 2.35 & -69.10 & 0.80 & 20.02 & 1.94 & 133.02 & 4.70 & 11.9  \\
G339.233+00.243 & mos014 & H88$-$H112 & 6002.9 & a & 34.61 & 0.94 & -69.50 & 0.20 & 17.49 & 0.55 & 281.94 & 1.76 & 36.3  \\
 & & H88$-$H112 & 6002.9 & b & 13.97 & 0.89 & -29.70 & 0.60 & 19.50 & 1.45 & 281.94 & 1.76 & 15.5  \\
 & & H100$-$H112 & 5445.0 & a & 34.24 & 1.07 & -69.40 & 0.30 & 17.18 & 0.62 & 297.17 & 1.99 & 31.7  \\
 & & H100$-$H112 & 5445.0 & b & 13.82 & 0.99 & -30.50 & 0.70 & 20.06 & 1.69 & 297.17 & 1.99 & 13.8  \\
 & & H88$-$H95 & 8496.9 & a & 36.22 & 1.56 & -70.00 & 0.40 & 18.35 & 0.91 & 213.92 & 2.99 & 22.9  \\
 & & H88$-$H95 & 8496.9 & b & 17.23 & 1.81 & -26.30 & 0.70 & 13.61 & 1.65 & 213.92 & 2.99 & 9.4  \\
 & & H106$-$H112 & 4985.2 & a & 33.92 & 1.54 & -69.80 & 0.40 & 17.30 & 0.92 & 311.17 & 2.87 & 21.8  \\
 & & H106$-$H112 & 4985.2 & b & 11.93 & 1.42 & -30.90 & 1.20 & 20.58 & 2.86 & 311.17 & 2.87 & 8.4  \\
 & & H100$-$H105 & 6026.7 & a & 34.92 & 1.67 & -68.90 & 0.40 & 17.08 & 0.95 & 279.42 & 3.08 & 20.7  \\
 & & H100$-$H105 & 6026.7 & b & 16.43 & 1.56 & -30.20 & 0.90 & 19.53 & 2.15 & 279.42 & 3.08 & 10.4  \\
 & & H112 & 4618.8 & a & 33.19 & 3.47 & -71.00 & 0.90 & 17.89 & 2.16 & 335.84 & 6.58 & 9.4  \\
 & & H111 & 4744.2 & a & 33.51 & 3.74 & -70.70 & 1.00 & 18.80 & 2.44 & 329.45 & 7.26 & 8.9  \\
 & & H110 & 4874.2 & a & 34.08 & 3.85 & -68.80 & 0.90 & 16.15 & 2.11 & 308.48 & 6.93 & 8.8  \\
 & & H109 & 5008.9 & a & 35.36 & 3.93 & -69.70 & 1.00 & 17.80 & 2.29 & 314.00 & 7.42 & 8.9  \\
 & & H108 & 5148.7 & a & 36.33 & 4.90 & -70.40 & 0.90 & 13.07 & 2.05 & 312.20 & 7.91 & 7.3  \\
 & & H107 & 5293.7 & a & 31.75 & 3.92 & -67.70 & 1.00 & 16.31 & 2.34 & 286.70 & 7.08 & 8.0  \\
 & & H106 & 5444.3 & a & 34.94 & 3.81 & -69.50 & 0.90 & 17.48 & 2.23 & 280.84 & 7.10 & 9.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.22 & 8.19 & \nodata  \\
 & & H104 & 5762.9 & a & 34.22 & 3.90 & -70.70 & 0.90 & 15.57 & 2.05 & 297.49 & 6.88 & 8.7  \\
 & & H103 & 5931.5 & a & 41.34 & 3.66 & -69.00 & 0.70 & 16.17 & 1.65 & 285.36 & 6.59 & 11.2  \\
 & & H102 & 6106.9 & a & 38.28 & 3.60 & -68.10 & 0.70 & 16.22 & 1.76 & 273.62 & 6.49 & 10.5  \\
 & & H101 & 6289.1 & a & 35.81 & 3.97 & -68.00 & 0.80 & 15.61 & 2.00 & 275.01 & 7.03 & 8.9  \\
 & & H100 & 6478.8 & a & 30.67 & 3.67 & -68.50 & 1.20 & 21.14 & 2.96 & 254.82 & 7.54 & 8.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.17 & 6.79 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.61 & 10.45 & \nodata  \\
 & & H92 & 8309.4 & a & 40.46 & 3.47 & -69.60 & 0.90 & 20.67 & 2.05 & 224.17 & 7.06 & 11.5  \\
 & & H91 & 8584.8 & a & 34.43 & 3.86 & -70.10 & 1.00 & 18.19 & 2.36 & 203.22 & 7.37 & 8.8  \\
 & & H88 & 9487.8 & a & 37.58 & 3.76 & -70.40 & 0.90 & 17.60 & 2.05 & 189.57 & 7.04 & 9.9  \\
G339.240+00.008 & shrds1228 & H88$-$H112 & 6203.2 & a & 5.38 & 1.15 & -105.10 & 2.30 & 21.96 & 6.39 & 50.90 & 2.30 & 4.9  \\
 & & H100$-$H112 & 5480.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.71 & 2.70 & \nodata  \\
 & & H88$-$H95 & 8746.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.44 & 3.85 & \nodata  \\
 & & H106$-$H112 & 4999.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.78 & 3.88 & \nodata  \\
 & & H100$-$H105 & 6014.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.09 & 3.84 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.02 & 11.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.69 & 9.98 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.08 & 9.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.43 & 10.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.99 & 19.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.84 & 9.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.32 & 9.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.01 & 10.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.65 & 9.32 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.30 & 8.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.83 & 8.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.25 & 9.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.21 & 10.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.25 & 12.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.65 & 7.90 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.31 & 8.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.25 & 7.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.50 & 8.85 & \nodata  \\
G339.275$-$00.607 & shrds915 & H88$-$H112 & 6070.6 & a & 20.03 & 0.66 & -39.50 & 0.30 & 19.52 & 0.74 & 154.85 & 1.31 & 30.0  \\
 & & H100$-$H112 & 5502.7 & a & 19.24 & 0.73 & -39.50 & 0.40 & 19.93 & 0.88 & 162.01 & 1.47 & 25.9  \\
 & & H88$-$H95 & 8331.3 & a & 23.19 & 1.56 & -39.80 & 0.60 & 18.04 & 1.41 & 126.40 & 2.97 & 14.7  \\
 & & H106$-$H112 & 5080.6 & a & 17.85 & 0.98 & -40.20 & 0.60 & 22.25 & 1.42 & 166.25 & 2.08 & 17.9  \\
 & & H100$-$H105 & 6012.4 & a & 21.01 & 1.15 & -38.80 & 0.50 & 18.11 & 1.14 & 156.84 & 2.19 & 18.1  \\
 & & H112 & 4618.8 & a & 12.08 & 3.06 & -40.50 & 3.00 & 22.39 & 10.48 & 170.66 & 5.77 & 4.4  \\
 & & H111 & 4744.2 & a & 16.92 & 2.63 & -41.90 & 1.90 & 25.41 & 4.64 & 171.30 & 5.89 & 6.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.22 & 6.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.23 & 17.90 & \nodata  \\
 & & H108 & 5148.7 & a & 16.01 & 2.29 & -40.70 & 1.90 & 26.49 & 4.64 & 164.52 & 5.19 & 7.0  \\
 & & H107 & 5293.7 & a & 23.78 & 2.38 & -39.20 & 1.00 & 20.39 & 2.39 & 166.30 & 4.78 & 9.9  \\
 & & H106 & 5444.3 & a & 21.47 & 2.28 & -39.60 & 0.90 & 18.06 & 2.22 & 164.57 & 4.34 & 9.3  \\
 & & H105 & 5600.6 & a & 21.90 & 2.96 & -37.70 & 1.10 & 17.07 & 2.66 & 162.45 & 5.47 & 7.3  \\
 & & H104 & 5762.9 & a & 16.97 & 3.03 & -38.40 & 1.70 & 19.80 & 4.35 & 158.23 & 5.94 & 5.6  \\
 & & H103 & 5931.5 & a & 24.43 & 2.67 & -39.10 & 1.00 & 19.01 & 2.41 & 157.55 & 5.20 & 9.1  \\
 & & H102 & 6106.9 & a & 19.33 & 2.70 & -39.70 & 1.40 & 20.54 & 3.35 & 154.77 & 5.47 & 7.1  \\
 & & H101 & 6289.1 & a & 22.77 & 2.99 & -38.90 & 1.00 & 15.54 & 2.36 & 152.09 & 5.28 & 7.5  \\
 & & H100 & 6478.8 & a & 20.00 & 3.75 & -39.80 & 1.30 & 14.49 & 3.25 & 156.48 & 6.32 & 5.3  \\
 & & H95 & 7550.6 & a & 21.90 & 2.82 & -41.10 & 1.40 & 21.66 & 3.58 & 136.27 & 5.69 & 7.9  \\
 & & H94 & 7792.9 & a & 20.89 & 3.38 & -38.70 & 1.60 & 20.45 & 4.03 & 134.26 & 6.74 & 6.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.35 & 7.48 & \nodata  \\
 & & H91 & 8584.8 & a & 23.65 & 3.64 & -38.90 & 1.10 & 14.57 & 2.63 & 116.54 & 6.18 & 6.5  \\
 & & H89 & 9173.3 & a & 30.61 & 4.35 & -39.60 & 1.00 & 13.93 & 2.28 & 117.62 & 7.26 & 7.0  \\
 & & H88 & 9487.8 & a & 25.05 & 3.74 & -41.40 & 1.50 & 19.90 & 3.58 & 111.79 & 7.37 & 6.7  \\
G339.478+00.181 & shrds917 & H88$-$H112 & 6232.8 & a & 36.69 & 0.65 & -84.60 & 0.20 & 19.69 & 0.40 & 284.11 & 1.29 & 55.9  \\
 & & H100$-$H112 & 5397.9 & a & 32.65 & 0.69 & -84.40 & 0.20 & 19.99 & 0.49 & 291.19 & 1.38 & 46.7  \\
 & & H88$-$H95 & 8341.9 & a & 47.45 & 1.21 & -85.00 & 0.20 & 19.61 & 0.58 & 266.03 & 2.39 & 38.9  \\
 & & H106$-$H112 & 5041.3 & a & 30.58 & 0.94 & -84.40 & 0.30 & 20.75 & 0.74 & 295.26 & 1.92 & 32.1  \\
 & & H100$-$H105 & 5887.6 & a & 35.48 & 1.06 & -84.30 & 0.30 & 19.12 & 0.66 & 285.67 & 2.07 & 33.1  \\
 & & H112 & 4618.8 & a & 26.83 & 2.44 & -84.00 & 0.90 & 20.37 & 2.15 & 301.64 & 4.92 & 10.9  \\
 & & H111 & 4744.2 & a & 28.33 & 2.46 & -84.50 & 0.90 & 20.56 & 2.07 & 299.28 & 4.99 & 11.4  \\
 & & H110 & 4874.2 & a & 27.60 & 2.00 & -83.70 & 0.80 & 21.26 & 1.79 & 297.89 & 4.13 & 13.6  \\
 & & H109 & 5008.9 & a & 54.77 & 12.29 & -84.00 & 0.90 & 8.57 & 2.22 & 296.42 & 16.12 & 4.4  \\
 & & H108 & 5148.7 & a & 31.11 & 2.24 & -83.70 & 0.80 & 21.65 & 1.80 & 292.65 & 4.67 & 13.7  \\
 & & H107 & 5293.7 & a & 32.52 & 2.46 & -85.00 & 0.70 & 18.42 & 1.61 & 292.74 & 4.72 & 13.1  \\
 & & H106 & 5444.3 & a & 35.09 & 1.98 & -85.10 & 0.60 & 20.55 & 1.35 & 289.77 & 4.02 & 17.5  \\
 & & H105 & 5600.6 & a & 34.20 & 2.39 & -83.70 & 0.70 & 19.34 & 1.56 & 287.46 & 4.70 & 14.2  \\
 & & H104 & 5762.9 & a & 32.87 & 2.24 & -84.70 & 0.70 & 19.62 & 1.54 & 289.00 & 4.44 & 14.5  \\
 & & H103 & 5931.5 & a & 37.13 & 2.16 & -84.40 & 0.50 & 18.59 & 1.25 & 285.01 & 4.17 & 17.0  \\
 & & H102 & 6106.9 & a & 36.59 & 2.04 & -84.20 & 0.50 & 18.00 & 1.16 & 283.92 & 3.87 & 17.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.53 & 19.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.24 & 20.41 & \nodata  \\
 & & H95 & 7550.6 & a & 46.14 & 2.43 & -85.10 & 0.50 & 17.59 & 1.07 & 273.73 & 4.57 & 18.7  \\
 & & H94 & 7792.9 & a & 45.37 & 2.59 & -85.30 & 0.60 & 22.75 & 1.50 & 273.66 & 5.53 & 17.3  \\
 & & H93 & 8045.6 & a & 44.02 & 2.56 & -84.80 & 0.60 & 21.36 & 1.44 & 265.50 & 5.30 & 17.0  \\
 & & H92 & 8309.4 & a & 50.88 & 11.22 & -83.70 & 1.60 & 14.41 & 3.93 & 247.37 & 18.69 & 4.6  \\
 & & H91 & 8584.8 & a & 48.44 & 2.20 & -85.00 & 0.40 & 19.90 & 1.04 & 263.06 & 4.40 & 21.8  \\
 & & H89 & 9173.3 & a & 48.86 & 2.99 & -85.00 & 0.60 & 19.01 & 1.34 & 260.29 & 5.85 & 16.1  \\
 & & H88 & 9487.8 & a & 54.95 & 3.24 & -84.80 & 0.50 & 18.21 & 1.24 & 257.78 & 6.20 & 16.7  \\
G339.478+00.181 & shrds918 & H88$-$H112 & 5459.3 & a & 30.21 & 2.10 & -84.40 & 0.70 & 21.23 & 1.71 & 297.14 & 4.34 & 14.2  \\
 & & H100$-$H112 & 5358.8 & a & 29.73 & 2.13 & -84.30 & 0.80 & 21.52 & 1.78 & 297.34 & 4.43 & 13.8  \\
 & & H88$-$H95 & 7841.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.87 & 20.07 & \nodata  \\
 & & H106$-$H112 & 4941.3 & a & 24.60 & 2.74 & -84.20 & 1.20 & 22.66 & 2.94 & 293.59 & 5.84 & 8.9  \\
 & & H100$-$H105 & 5951.3 & a & 36.72 & 3.13 & -84.50 & 0.80 & 20.13 & 1.98 & 303.09 & 6.29 & 11.6  \\
 & & H112 & 4618.8 & a & 29.59 & 5.73 & -85.60 & 2.00 & 20.87 & 5.68 & 290.35 & 11.14 & 5.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.31 & 13.43 & \nodata  \\
 & & H110 & 4874.2 & a & 25.90 & 5.78 & -86.30 & 2.60 & 22.93 & 7.32 & 292.87 & 11.74 & 4.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.05 & 32.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.74 & 32.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.06 & 13.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.20 & 15.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.61 & 14.10 & \nodata  \\
 & & H104 & 5762.9 & a & 32.10 & 9.04 & -88.30 & 2.20 & 16.13 & 6.01 & 305.07 & 15.66 & 3.6  \\
 & & H103 & 5931.5 & a & 27.74 & 8.34 & -85.00 & 3.50 & 21.67 & 11.64 & 307.54 & 15.64 & 3.7  \\
 & & H102 & 6106.9 & a & 45.93 & 8.27 & -82.90 & 1.90 & 21.07 & 4.82 & 304.67 & 16.55 & 5.6  \\
 & & H101 & 6289.1 & a & 58.26 & 10.99 & -82.30 & 1.30 & 14.16 & 3.09 & 300.52 & 18.51 & 5.2  \\
 & & H100 & 6478.8 & a & 44.85 & 11.32 & -85.70 & 3.10 & 23.33 & 10.16 & 298.72 & 22.14 & 4.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.67 & 35.27 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.40 & 39.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.24 & 41.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.84 & 58.48 & \nodata  \\
G339.478+00.181 & mos013 & H88$-$H112 & 6107.4 & a & 35.80 & 0.75 & -84.50 & 0.20 & 20.27 & 0.49 & 294.47 & 1.52 & 47.0  \\
 & & H100$-$H112 & 5356.2 & a & 31.47 & 0.83 & -84.30 & 0.30 & 20.97 & 0.64 & 301.20 & 1.70 & 37.6  \\
 & & H88$-$H95 & 8315.3 & a & 49.30 & 1.46 & -84.90 & 0.30 & 19.54 & 0.67 & 274.80 & 2.88 & 33.5  \\
 & & H106$-$H112 & 5001.5 & a & 28.70 & 1.02 & -84.30 & 0.40 & 21.95 & 0.90 & 303.90 & 2.14 & 27.8  \\
 & & H100$-$H105 & 5879.4 & a & 35.48 & 1.16 & -84.30 & 0.30 & 19.49 & 0.74 & 297.40 & 2.30 & 30.2  \\
 & & H112 & 4618.8 & a & 26.72 & 2.41 & -84.20 & 0.90 & 21.01 & 2.21 & 306.92 & 4.94 & 11.0  \\
 & & H111 & 4744.2 & a & 24.70 & 2.41 & -83.90 & 1.10 & 23.01 & 2.61 & 307.04 & 5.16 & 10.2  \\
 & & H110 & 4874.2 & a & 27.69 & 1.93 & -84.00 & 0.80 & 22.94 & 1.86 & 305.06 & 4.12 & 14.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.77 & 16.35 & \nodata  \\
 & & H108 & 5148.7 & a & 33.38 & 3.49 & -85.90 & 1.20 & 22.94 & 2.80 & 302.97 & 7.46 & 9.5  \\
 & & H107 & 5293.7 & a & 30.31 & 2.71 & -84.50 & 0.80 & 19.07 & 1.97 & 301.85 & 5.29 & 11.1  \\
 & & H106 & 5444.3 & a & 32.81 & 2.22 & -84.20 & 0.70 & 22.44 & 1.77 & 299.49 & 4.70 & 14.6  \\
 & & H105 & 5600.6 & a & 32.07 & 2.49 & -83.90 & 0.80 & 21.62 & 1.95 & 298.86 & 5.18 & 12.7  \\
 & & H104 & 5762.9 & a & 35.08 & 2.74 & -85.20 & 0.70 & 17.99 & 1.62 & 301.36 & 5.20 & 12.7  \\
 & & H103 & 5931.5 & a & 37.84 & 2.54 & -84.20 & 0.60 & 18.89 & 1.46 & 296.90 & 4.95 & 14.7  \\
 & & H102 & 6106.9 & a & 37.16 & 2.41 & -83.90 & 0.60 & 18.06 & 1.35 & 295.79 & 4.59 & 15.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.41 & 19.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.98 & 22.24 & \nodata  \\
 & & H95 & 7550.6 & a & 48.87 & 2.96 & -84.90 & 0.50 & 17.09 & 1.20 & 283.12 & 5.48 & 16.3  \\
 & & H94 & 7792.9 & a & 47.65 & 3.15 & -85.40 & 0.70 & 23.02 & 1.76 & 282.82 & 6.78 & 14.9  \\
 & & H93 & 8045.6 & a & 45.16 & 3.19 & -84.70 & 0.70 & 21.15 & 1.73 & 274.05 & 6.56 & 14.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.75 & 20.39 & \nodata  \\
 & & H91 & 8584.8 & a & 49.79 & 2.58 & -85.00 & 0.50 & 20.06 & 1.20 & 270.82 & 5.18 & 19.1  \\
 & & H89 & 9173.3 & a & 49.92 & 4.02 & -84.90 & 0.70 & 18.06 & 1.68 & 269.71 & 7.66 & 12.3  \\
 & & H88 & 9487.8 & a & 57.44 & 4.10 & -84.70 & 0.60 & 18.18 & 1.50 & 266.68 & 7.84 & 13.8  \\
G339.486+00.087 & shrds917 & H88$-$H112 & 5213.4 & a & 34.99 & 2.44 & -115.40 & 0.70 & 21.51 & 1.74 & 398.62 & 5.07 & 14.2  \\
 & & H100$-$H112 & 5213.4 & a & 34.99 & 2.44 & -115.40 & 0.70 & 21.51 & 1.74 & 398.62 & 5.07 & 14.2  \\
 & & H106$-$H112 & 4986.7 & a & 32.58 & 2.92 & -115.40 & 0.90 & 21.29 & 2.21 & 392.05 & 6.02 & 11.0  \\
 & & H100$-$H105 & 5824.1 & a & 41.93 & 4.80 & -115.70 & 1.20 & 22.07 & 2.99 & 416.22 & 10.02 & 8.7  \\
 & & H112 & 4618.8 & a & 33.06 & 6.85 & -115.40 & 2.60 & 24.55 & 8.41 & 392.65 & 13.88 & 5.2  \\
 & & H111 & 4744.2 & a & 38.75 & 7.28 & -116.20 & 1.90 & 21.03 & 4.86 & 389.73 & 14.68 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.65 & 14.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.82 & 51.91 & \nodata  \\
 & & H108 & 5148.7 & a & 29.83 & 6.94 & -115.80 & 2.80 & 24.42 & 7.23 & 392.21 & 15.00 & 4.4  \\
 & & H107 & 5293.7 & a & 28.43 & 7.92 & -117.40 & 3.30 & 23.74 & 8.64 & 399.53 & 16.70 & 3.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.53 & 16.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.40 & 18.85 & \nodata  \\
 & & H104 & 5762.9 & a & 62.15 & 11.20 & -116.00 & 1.30 & 15.03 & 3.14 & 409.13 & 19.42 & 5.5  \\
 & & H103 & 5931.5 & a & 48.53 & 10.61 & -116.70 & 2.40 & 22.73 & 6.12 & 428.45 & 22.22 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.56 & 24.70 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.17 & 91.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.04 & 130.85 & \nodata  \\
G339.486+00.087 & shrds918 & H88$-$H112 & 6434.2 & a & 38.43 & 0.77 & -116.10 & 0.20 & 21.03 & 0.49 & 327.33 & 1.58 & 49.3  \\
 & & H100$-$H112 & 5569.8 & a & 34.05 & 0.91 & -115.90 & 0.30 & 20.90 & 0.64 & 339.15 & 1.86 & 37.1  \\
 & & H88$-$H95 & 8327.0 & a & 48.37 & 1.26 & -116.40 & 0.30 & 21.39 & 0.64 & 301.38 & 2.62 & 37.9  \\
 & & H106$-$H112 & 5011.8 & a & 32.04 & 1.36 & -115.50 & 0.40 & 20.89 & 1.03 & 350.41 & 2.79 & 23.2  \\
 & & H100$-$H105 & 6020.1 & a & 35.62 & 1.14 & -116.20 & 0.30 & 20.69 & 0.77 & 330.11 & 2.32 & 30.9  \\
 & & H112 & 4618.8 & a & 25.23 & 3.04 & -115.80 & 1.40 & 24.22 & 3.52 & 360.36 & 6.61 & 8.3  \\
 & & H111 & 4744.2 & a & 27.32 & 3.15 & -115.30 & 1.10 & 19.85 & 2.67 & 358.50 & 6.26 & 8.6  \\
 & & H110 & 4874.2 & a & 33.26 & 2.92 & -115.60 & 0.90 & 20.31 & 2.06 & 354.02 & 5.88 & 11.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.03 & 17.49 & \nodata  \\
 & & H108 & 5148.7 & a & 39.69 & 8.02 & -117.50 & 1.60 & 16.09 & 4.06 & 318.89 & 14.10 & 5.0  \\
 & & H107 & 5293.7 & a & 36.45 & 3.27 & -115.40 & 0.80 & 17.85 & 1.85 & 345.07 & 6.19 & 11.0  \\
 & & H106 & 5444.3 & a & 34.19 & 2.68 & -115.20 & 0.90 & 24.26 & 2.19 & 343.81 & 5.91 & 12.6  \\
 & & H105 & 5600.6 & a & 35.31 & 2.90 & -116.90 & 0.80 & 19.26 & 1.83 & 338.11 & 5.69 & 12.1  \\
 & & H104 & 5762.9 & a & 34.85 & 2.97 & -115.80 & 0.80 & 19.91 & 1.96 & 335.85 & 5.94 & 11.6  \\
 & & H103 & 5931.5 & a & 33.14 & 2.65 & -116.10 & 0.90 & 22.80 & 2.11 & 331.88 & 5.66 & 12.4  \\
 & & H102 & 6106.9 & a & 35.98 & 2.76 & -116.40 & 0.80 & 20.35 & 1.80 & 327.29 & 5.57 & 12.9  \\
 & & H101 & 6289.1 & a & 41.06 & 2.80 & -116.00 & 0.70 & 20.01 & 1.57 & 323.43 & 5.60 & 14.5  \\
 & & H100 & 6478.8 & a & 35.70 & 2.82 & -115.80 & 0.90 & 22.90 & 2.10 & 323.07 & 6.05 & 12.5  \\
 & & H95 & 7550.6 & a & 47.83 & 3.16 & -116.90 & 0.70 & 20.13 & 1.54 & 311.66 & 6.36 & 14.9  \\
 & & H94 & 7792.9 & a & 47.11 & 2.75 & -115.70 & 0.60 & 19.90 & 1.34 & 310.03 & 5.50 & 16.9  \\
 & & H93 & 8045.6 & a & 47.34 & 3.21 & -116.10 & 0.70 & 21.31 & 1.67 & 301.63 & 6.64 & 14.6  \\
 & & H92 & 8309.4 & a & 44.63 & 3.28 & -117.70 & 0.90 & 26.12 & 2.24 & 304.20 & 7.50 & 13.5  \\
 & & H91 & 8584.8 & a & 49.04 & 2.97 & -116.20 & 0.60 & 19.85 & 1.39 & 295.07 & 5.93 & 16.3  \\
 & & H89 & 9173.3 & a & 49.07 & 3.15 & -116.20 & 0.70 & 23.06 & 1.72 & 293.32 & 6.76 & 15.4  \\
 & & H88 & 9487.8 & a & 54.36 & 3.75 & -117.10 & 0.60 & 17.60 & 1.40 & 286.34 & 7.05 & 14.3  \\
G339.486+00.087 & shrds921 & H88$-$H112 & 5222.1 & a & 36.16 & 2.14 & -115.70 & 0.60 & 19.49 & 1.33 & 380.89 & 4.23 & 16.7  \\
 & & H100$-$H112 & 5222.1 & a & 36.16 & 2.14 & -115.70 & 0.60 & 19.49 & 1.33 & 380.89 & 4.23 & 16.7  \\
 & & H106$-$H112 & 4968.5 & a & 35.39 & 2.56 & -115.40 & 0.70 & 19.21 & 1.61 & 379.30 & 5.03 & 13.7  \\
 & & H100$-$H105 & 5829.3 & a & 38.55 & 3.91 & -116.40 & 1.10 & 22.02 & 2.59 & 384.29 & 8.19 & 9.8  \\
 & & H112 & 4618.8 & a & 50.18 & 6.81 & -116.40 & 0.90 & 13.00 & 2.04 & 381.32 & 11.00 & 7.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.43 & 12.85 & \nodata  \\
 & & H110 & 4874.2 & a & 22.95 & 5.46 & -117.10 & 3.40 & 27.57 & 10.39 & 380.65 & 11.84 & 4.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.44 & 42.69 & \nodata  \\
 & & H108 & 5148.7 & a & 38.96 & 6.78 & -115.60 & 2.00 & 24.05 & 5.15 & 377.88 & 14.61 & 5.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.48 & 13.64 & \nodata  \\
 & & H106 & 5444.3 & a & 48.31 & 9.04 & -112.60 & 1.10 & 12.44 & 2.69 & 373.23 & 14.29 & 5.3  \\
 & & H105 & 5600.6 & a & 39.83 & 6.81 & -118.80 & 2.10 & 24.89 & 5.33 & 379.62 & 14.86 & 5.9  \\
 & & H104 & 5762.9 & a & 47.54 & 8.75 & -114.40 & 1.40 & 15.84 & 3.43 & 379.37 & 15.50 & 5.4  \\
 & & H103 & 5931.5 & a & 50.15 & 10.87 & -119.30 & 1.40 & 13.58 & 3.48 & 396.00 & 17.83 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.33 & 18.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.33 & 78.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.65 & 87.50 & \nodata  \\
G339.486+00.087 & mos013 & H88$-$H112 & 6032.9 & a & 39.86 & 0.89 & -115.90 & 0.20 & 21.05 & 0.54 & 368.11 & 1.84 & 44.1  \\
 & & H100$-$H112 & 5412.1 & a & 36.24 & 0.99 & -115.80 & 0.30 & 21.04 & 0.66 & 377.36 & 2.02 & 36.3  \\
 & & H88$-$H95 & 8311.8 & a & 53.93 & 1.74 & -116.30 & 0.30 & 21.46 & 0.80 & 333.98 & 3.60 & 30.7  \\
 & & H106$-$H112 & 4996.3 & a & 34.31 & 1.28 & -115.40 & 0.40 & 20.95 & 0.90 & 386.56 & 2.63 & 26.5  \\
 & & H100$-$H105 & 5946.5 & a & 38.26 & 1.35 & -116.20 & 0.30 & 20.28 & 0.82 & 365.78 & 2.72 & 28.1  \\
 & & H112 & 4618.8 & a & 30.03 & 2.91 & -116.50 & 1.00 & 20.45 & 2.30 & 397.53 & 5.88 & 10.2  \\
 & & H111 & 4744.2 & a & 31.76 & 2.87 & -115.20 & 0.90 & 20.88 & 2.20 & 395.88 & 5.87 & 10.9  \\
 & & H110 & 4874.2 & a & 33.84 & 2.70 & -115.50 & 0.80 & 20.66 & 1.91 & 389.55 & 5.50 & 12.4  \\
 & & H109 & 5008.9 & a & 34.37 & 8.71 & -111.00 & 3.20 & 25.56 & 9.47 & 350.79 & 18.52 & 4.2  \\
 & & H108 & 5148.7 & a & 42.60 & 8.03 & -117.70 & 1.40 & 14.99 & 3.42 & 346.97 & 13.72 & 5.3  \\
 & & H107 & 5293.7 & a & 36.17 & 3.06 & -115.30 & 0.80 & 19.35 & 1.90 & 381.17 & 6.03 & 11.7  \\
 & & H106 & 5444.3 & a & 38.08 & 2.58 & -114.90 & 0.80 & 23.50 & 1.84 & 378.17 & 5.61 & 14.6  \\
 & & H105 & 5600.6 & a & 38.18 & 2.90 & -117.00 & 0.80 & 20.88 & 1.84 & 372.98 & 5.93 & 13.0  \\
 & & H104 & 5762.9 & a & 39.84 & 3.34 & -115.60 & 0.80 & 19.07 & 1.85 & 371.02 & 6.53 & 11.8  \\
 & & H103 & 5931.5 & a & 36.24 & 2.85 & -115.80 & 0.90 & 23.96 & 2.18 & 367.76 & 6.24 & 12.6  \\
 & & H102 & 6106.9 & a & 39.06 & 3.19 & -116.30 & 0.80 & 19.99 & 1.89 & 362.51 & 6.38 & 12.1  \\
 & & H101 & 6289.1 & a & 49.68 & 4.37 & -116.60 & 0.70 & 17.18 & 1.75 & 351.20 & 8.11 & 11.2  \\
 & & H100 & 6478.8 & a & 37.56 & 4.29 & -115.90 & 1.30 & 23.42 & 3.16 & 353.72 & 9.24 & 8.7  \\
 & & H95 & 7550.6 & a & 53.95 & 4.18 & -117.00 & 0.80 & 20.16 & 1.80 & 345.25 & 8.41 & 12.8  \\
 & & H94 & 7792.9 & a & 53.03 & 3.84 & -115.40 & 0.70 & 20.77 & 1.74 & 344.30 & 7.85 & 13.6  \\
 & & H93 & 8045.6 & a & 54.58 & 4.45 & -116.00 & 0.80 & 20.64 & 1.95 & 334.41 & 9.05 & 12.1  \\
 & & H92 & 8309.4 & a & 49.90 & 4.43 & -117.70 & 1.20 & 27.55 & 2.93 & 336.79 & 10.30 & 11.3  \\
 & & H91 & 8584.8 & a & 52.85 & 3.98 & -116.30 & 0.70 & 18.51 & 1.61 & 323.67 & 7.68 & 13.1  \\
 & & H89 & 9173.3 & a & 53.64 & 4.29 & -115.90 & 0.90 & 24.20 & 2.26 & 326.58 & 9.42 & 12.4  \\
 & & H88 & 9487.8 & a & 63.09 & 5.52 & -117.50 & 0.70 & 17.42 & 1.76 & 317.63 & 10.32 & 11.3  \\
G339.553$-$00.401 & shrds919 & H88$-$H112 & 6333.5 & a & 15.27 & 0.76 & -51.80 & 0.90 & 36.10 & 2.15 & 443.02 & 2.04 & 19.9  \\
 & & H100$-$H112 & 5380.4 & a & 12.30 & 0.91 & -51.80 & 1.40 & 37.87 & 3.43 & 456.91 & 2.45 & 13.7  \\
 & & H88$-$H95 & 8581.7 & a & 22.55 & 1.33 & -51.40 & 1.00 & 33.63 & 2.41 & 410.25 & 3.42 & 16.9  \\
 & & H106$-$H112 & 4992.3 & a & 10.51 & 1.20 & -52.80 & 2.40 & 41.63 & 7.59 & 465.15 & 3.21 & 9.4  \\
 & & H100$-$H105 & 5901.1 & a & 14.76 & 1.24 & -51.80 & 1.40 & 34.26 & 3.52 & 446.02 & 3.21 & 11.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 475.23 & 6.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.14 & 7.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 468.57 & 6.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 444.61 & 16.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.97 & 14.47 & \nodata  \\
 & & H107 & 5293.7 & a & 18.17 & 3.45 & -50.10 & 2.10 & 22.57 & 5.42 & 460.77 & 7.14 & 5.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 459.03 & 7.02 & \nodata  \\
 & & H105 & 5600.6 & a & 10.84 & 1.99 & -52.50 & 7.70 & 63.41 & 29.60 & 456.95 & 5.96 & 6.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 426.64 & 15.89 & \nodata  \\
 & & H103 & 5931.5 & a & 21.77 & 3.86 & -51.60 & 1.30 & 15.14 & 3.11 & 449.73 & 6.73 & 5.6  \\
 & & H102 & 6106.9 & a & 18.36 & 2.48 & -52.70 & 3.00 & 41.50 & 9.99 & 446.78 & 6.42 & 8.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 401.76 & 16.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.31 & 16.62 & \nodata  \\
 & & H95 & 7550.6 & a & 21.76 & 3.39 & -48.00 & 2.10 & 26.23 & 6.14 & 428.89 & 7.25 & 6.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.72 & 17.42 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 418.04 & 8.21 & \nodata  \\
 & & H91 & 8584.8 & a & 22.69 & 2.74 & -53.60 & 2.10 & 34.87 & 5.72 & 405.74 & 6.95 & 8.5  \\
 & & H89 & 9173.3 & a & 26.70 & 2.88 & -49.50 & 1.60 & 30.27 & 3.81 & 404.14 & 7.07 & 9.2  \\
 & & H88 & 9487.8 & a & 25.05 & 3.02 & -53.80 & 2.30 & 37.67 & 6.28 & 399.52 & 7.90 & 8.6  \\
G339.556+00.282 & shrds920 & H88$-$H112 & 6070.1 & a & 30.79 & 0.57 & -43.40 & 0.20 & 21.53 & 0.46 & 321.69 & 1.18 & 53.4  \\
 & & H100$-$H112 & 5391.3 & a & 28.97 & 0.70 & -43.60 & 0.30 & 21.65 & 0.61 & 338.31 & 1.46 & 40.8  \\
 & & H88$-$H95 & 8356.0 & a & 36.98 & 1.08 & -43.00 & 0.30 & 21.28 & 0.72 & 265.75 & 2.24 & 33.7  \\
 & & H106$-$H112 & 5006.4 & a & 26.42 & 0.95 & -44.20 & 0.40 & 21.54 & 0.89 & 349.78 & 1.97 & 27.5  \\
 & & H100$-$H105 & 5871.3 & a & 31.96 & 1.06 & -42.90 & 0.30 & 20.95 & 0.81 & 324.36 & 2.18 & 29.7  \\
 & & H112 & 4618.8 & a & 28.02 & 2.70 & -45.00 & 0.80 & 16.94 & 1.89 & 361.21 & 4.97 & 10.3  \\
 & & H111 & 4744.2 & a & 21.91 & 1.90 & -44.30 & 1.20 & 28.54 & 2.90 & 360.02 & 4.54 & 11.4  \\
 & & H110 & 4874.2 & a & 24.41 & 2.00 & -46.00 & 0.90 & 23.30 & 2.22 & 355.61 & 4.31 & 12.1  \\
 & & H109 & 5008.9 & a & 45.45 & 12.16 & -41.80 & 1.60 & 12.37 & 3.91 & 300.05 & 19.03 & 3.7  \\
 & & H108 & 5148.7 & a & 29.02 & 2.86 & -42.90 & 1.00 & 21.60 & 2.46 & 346.83 & 5.95 & 10.0  \\
 & & H107 & 5293.7 & a & 28.23 & 2.46 & -43.30 & 0.80 & 18.06 & 1.82 & 340.69 & 4.69 & 11.3  \\
 & & H106 & 5444.3 & a & 30.46 & 2.22 & -43.70 & 0.70 & 20.82 & 1.75 & 334.36 & 4.53 & 13.6  \\
 & & H105 & 5600.6 & a & 31.29 & 2.08 & -42.10 & 0.70 & 20.16 & 1.55 & 331.16 & 4.17 & 14.9  \\
 & & H104 & 5762.9 & a & 33.22 & 2.05 & -43.40 & 0.70 & 21.81 & 1.55 & 330.25 & 4.28 & 16.0  \\
 & & H103 & 5931.5 & a & 31.33 & 2.12 & -44.40 & 0.70 & 22.42 & 1.76 & 323.13 & 4.50 & 14.6  \\
 & & H102 & 6106.9 & a & 33.85 & 1.88 & -42.00 & 0.50 & 19.87 & 1.27 & 319.68 & 3.75 & 17.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.37 & 19.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.25 & 18.42 & \nodata  \\
 & & H95 & 7550.6 & a & 32.70 & 2.37 & -42.40 & 0.80 & 23.55 & 1.98 & 287.80 & 5.14 & 13.7  \\
 & & H94 & 7792.9 & a & 37.18 & 2.81 & -43.00 & 0.80 & 20.99 & 1.84 & 280.05 & 5.76 & 13.1  \\
 & & H93 & 8045.6 & a & 32.15 & 2.92 & -42.50 & 0.90 & 20.68 & 2.17 & 270.59 & 5.94 & 10.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.84 & 22.77 & \nodata  \\
 & & H91 & 8584.8 & a & 39.91 & 2.67 & -43.80 & 0.70 & 21.41 & 1.65 & 251.41 & 5.53 & 14.8  \\
 & & H89 & 9173.3 & a & 38.15 & 2.71 & -41.90 & 0.80 & 24.17 & 1.99 & 253.25 & 5.96 & 13.9  \\
 & & H88 & 9487.8 & a & 43.67 & 2.97 & -44.00 & 0.60 & 18.73 & 1.47 & 243.25 & 5.76 & 14.5  \\
G339.556+00.282 & shrds922 & H88$-$H112 & 5048.2 & a & 27.35 & 4.40 & -41.90 & 1.50 & 18.94 & 3.61 & 359.30 & 8.50 & 6.2  \\
 & & H100$-$H112 & 5048.2 & a & 27.35 & 4.40 & -41.90 & 1.50 & 18.94 & 3.61 & 359.30 & 8.50 & 6.2  \\
 & & H106$-$H112 & 4895.6 & a & 25.85 & 4.77 & -42.20 & 1.90 & 20.55 & 4.95 & 356.76 & 9.36 & 5.5  \\
 & & H100$-$H105 & 5811.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.95 & 22.06 & \nodata  \\
 & & H112 & 4618.8 & a & 36.85 & 8.17 & -40.00 & 2.50 & 23.34 & 6.19 & 348.38 & 17.49 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.26 & 21.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.46 & 24.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.35 & 26.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.46 & 51.62 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.92 & 30.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.10 & 33.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.37 & 43.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.32 & 36.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.57 & 47.27 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.83 & 52.11 & \nodata  \\
G339.556+00.282 & mos013 & H88$-$H112 & 5931.2 & a & 33.75 & 0.67 & -43.50 & 0.20 & 21.78 & 0.50 & 362.23 & 1.39 & 50.2  \\
 & & H100$-$H112 & 5346.7 & a & 31.85 & 0.80 & -43.60 & 0.30 & 21.91 & 0.64 & 377.69 & 1.68 & 39.2  \\
 & & H88$-$H95 & 8349.5 & a & 41.59 & 1.36 & -43.20 & 0.30 & 21.39 & 0.81 & 298.34 & 2.82 & 30.2  \\
 & & H106$-$H112 & 4984.0 & a & 29.43 & 1.00 & -44.10 & 0.40 & 21.70 & 0.85 & 387.56 & 2.09 & 29.1  \\
 & & H100$-$H105 & 5859.9 & a & 35.21 & 1.19 & -42.90 & 0.40 & 21.31 & 0.83 & 364.03 & 2.45 & 29.4  \\
 & & H112 & 4618.8 & a & 30.77 & 2.55 & -44.80 & 0.80 & 18.55 & 1.78 & 395.58 & 4.91 & 11.9  \\
 & & H111 & 4744.2 & a & 24.55 & 2.09 & -43.90 & 1.20 & 28.61 & 2.89 & 397.40 & 4.98 & 11.7  \\
 & & H110 & 4874.2 & a & 26.49 & 2.25 & -46.50 & 0.90 & 22.53 & 2.22 & 393.90 & 4.77 & 11.7  \\
 & & H109 & 5008.9 & a & 52.41 & 13.20 & -42.10 & 1.50 & 12.01 & 3.51 & 324.62 & 20.46 & 3.9  \\
 & & H108 & 5148.7 & a & 32.78 & 3.25 & -43.00 & 1.00 & 21.14 & 2.43 & 382.04 & 6.69 & 10.0  \\
 & & H107 & 5293.7 & a & 30.47 & 2.81 & -43.10 & 0.80 & 18.19 & 1.94 & 380.06 & 5.36 & 10.7  \\
 & & H106 & 5444.3 & a & 35.41 & 2.59 & -43.50 & 0.70 & 20.30 & 1.72 & 373.36 & 5.23 & 13.5  \\
 & & H105 & 5600.6 & a & 34.99 & 2.31 & -42.40 & 0.60 & 20.00 & 1.52 & 370.89 & 4.62 & 15.0  \\
 & & H104 & 5762.9 & a & 35.44 & 2.65 & -43.70 & 0.80 & 21.75 & 1.89 & 371.70 & 5.54 & 13.2  \\
 & & H103 & 5931.5 & a & 35.00 & 2.49 & -44.10 & 0.80 & 22.48 & 1.85 & 362.49 & 5.27 & 13.9  \\
 & & H102 & 6106.9 & a & 37.75 & 2.23 & -41.80 & 0.60 & 21.20 & 1.45 & 358.75 & 4.60 & 16.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.98 & 22.67 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.05 & 21.19 & \nodata  \\
 & & H95 & 7550.6 & a & 36.65 & 2.98 & -42.20 & 1.00 & 24.25 & 2.29 & 324.99 & 6.56 & 12.2  \\
 & & H94 & 7792.9 & a & 41.78 & 3.50 & -43.30 & 0.90 & 21.34 & 2.07 & 315.71 & 7.24 & 11.8  \\
 & & H93 & 8045.6 & a & 36.01 & 3.69 & -42.50 & 1.00 & 20.51 & 2.43 & 304.61 & 7.49 & 9.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.23 & 25.91 & \nodata  \\
 & & H91 & 8584.8 & a & 44.10 & 3.22 & -44.00 & 0.80 & 22.15 & 1.87 & 278.69 & 6.79 & 13.5  \\
 & & H89 & 9173.3 & a & 42.98 & 3.50 & -41.60 & 1.00 & 24.79 & 2.34 & 285.13 & 7.80 & 12.1  \\
 & & H88 & 9487.8 & a & 50.07 & 3.84 & -44.30 & 0.70 & 18.18 & 1.61 & 272.53 & 7.32 & 12.9  \\
G339.584+00.084 & shrds918 & H88$-$H112 & 5292.5 & a & 37.02 & 3.12 & -112.90 & 1.00 & 23.92 & 2.33 & 332.57 & 6.82 & 11.7  \\
 & & H100$-$H112 & 5292.5 & a & 37.02 & 3.12 & -112.90 & 1.00 & 23.92 & 2.33 & 332.57 & 6.82 & 11.7  \\
 & & H106$-$H112 & 4959.0 & a & 29.69 & 3.72 & -113.30 & 1.70 & 27.19 & 4.06 & 317.06 & 8.59 & 8.0  \\
 & & H100$-$H105 & 5900.5 & a & 47.66 & 6.45 & -112.20 & 1.30 & 18.89 & 2.97 & 362.13 & 12.54 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.51 & 20.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.86 & 18.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.15 & 17.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.40 & 51.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.58 & 45.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.42 & 23.50 & \nodata  \\
 & & H106 & 5444.3 & a & 61.58 & 12.98 & -111.10 & 1.60 & 15.26 & 3.81 & 327.44 & 22.51 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.95 & 23.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.28 & 25.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.26 & 30.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.12 & 34.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.34 & 38.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.97 & 54.04 & \nodata  \\
G339.584+00.084 & shrds921 & H88$-$H112 & 6274.3 & a & 37.98 & 0.56 & -113.90 & 0.10 & 20.74 & 0.35 & 309.02 & 1.14 & 67.2  \\
 & & H100$-$H112 & 5415.9 & a & 33.10 & 0.67 & -113.80 & 0.20 & 21.07 & 0.49 & 317.57 & 1.38 & 48.6  \\
 & & H88$-$H95 & 8362.6 & a & 49.63 & 0.98 & -114.00 & 0.20 & 19.84 & 0.45 & 288.36 & 1.96 & 49.8  \\
 & & H106$-$H112 & 5048.3 & a & 31.40 & 0.97 & -114.00 & 0.30 & 20.73 & 0.74 & 319.70 & 1.98 & 32.0  \\
 & & H100$-$H105 & 5865.6 & a & 35.16 & 1.07 & -113.50 & 0.30 & 21.31 & 0.75 & 314.96 & 2.21 & 32.5  \\
 & & H112 & 4618.8 & a & 30.29 & 2.86 & -114.80 & 0.80 & 17.34 & 1.89 & 320.11 & 5.33 & 10.5  \\
 & & H111 & 4744.2 & a & 29.25 & 2.69 & -114.80 & 1.00 & 21.33 & 2.27 & 321.10 & 5.55 & 10.8  \\
 & & H110 & 4874.2 & a & 32.06 & 2.09 & -113.40 & 0.70 & 21.01 & 1.58 & 322.41 & 4.29 & 15.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.44 & 17.29 & \nodata  \\
 & & H108 & 5148.7 & a & 29.91 & 2.01 & -113.40 & 0.80 & 24.89 & 1.94 & 318.50 & 4.49 & 14.7  \\
 & & H107 & 5293.7 & a & 30.23 & 2.10 & -113.90 & 0.70 & 21.68 & 1.75 & 318.95 & 4.39 & 14.2  \\
 & & H106 & 5444.3 & a & 37.12 & 2.41 & -114.40 & 0.60 & 19.10 & 1.44 & 317.63 & 4.72 & 15.2  \\
 & & H105 & 5600.6 & a & 33.94 & 2.08 & -113.20 & 0.70 & 21.80 & 1.55 & 317.41 & 4.35 & 16.1  \\
 & & H104 & 5762.9 & a & 34.60 & 2.01 & -113.60 & 0.60 & 20.69 & 1.39 & 316.81 & 4.10 & 17.0  \\
 & & H103 & 5931.5 & a & 35.94 & 2.07 & -113.50 & 0.60 & 20.69 & 1.38 & 315.66 & 4.22 & 17.1  \\
 & & H102 & 6106.9 & a & 35.73 & 2.08 & -113.80 & 0.60 & 20.97 & 1.41 & 312.19 & 4.27 & 17.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.58 & 16.26 & \nodata  \\
 & & H100 & 6478.8 & a & 36.12 & 10.96 & -113.30 & 2.00 & 13.38 & 4.79 & 299.28 & 17.85 & 3.3  \\
 & & H95 & 7550.6 & a & 47.87 & 2.61 & -113.80 & 0.50 & 18.26 & 1.15 & 297.41 & 5.00 & 18.1  \\
 & & H94 & 7792.9 & a & 39.59 & 2.52 & -115.20 & 0.70 & 23.24 & 1.72 & 295.66 & 5.43 & 15.6  \\
 & & H93 & 8045.6 & a & 48.88 & 2.70 & -114.30 & 0.50 & 19.24 & 1.23 & 288.85 & 5.30 & 17.9  \\
 & & H92 & 8309.4 & a & 51.39 & 9.29 & -111.30 & 2.10 & 23.11 & 6.01 & 271.36 & 18.91 & 5.8  \\
 & & H91 & 8584.8 & a & 53.31 & 2.10 & -113.90 & 0.40 & 19.56 & 0.89 & 284.41 & 4.16 & 25.1  \\
 & & H89 & 9173.3 & a & 51.99 & 2.70 & -113.40 & 0.60 & 23.40 & 1.40 & 281.35 & 5.85 & 19.0  \\
 & & H88 & 9487.8 & a & 60.54 & 3.18 & -114.20 & 0.50 & 18.00 & 1.09 & 280.66 & 6.04 & 18.8  \\
G339.584+00.084 & mos013 & H88$-$H112 & 6146.2 & a & 37.92 & 0.59 & -113.80 & 0.20 & 20.77 & 0.38 & 321.15 & 1.21 & 63.0  \\
 & & H100$-$H112 & 5403.7 & a & 33.20 & 0.67 & -113.70 & 0.20 & 21.17 & 0.50 & 327.37 & 1.39 & 48.7  \\
 & & H88$-$H95 & 8353.7 & a & 52.25 & 1.20 & -113.90 & 0.20 & 20.04 & 0.53 & 302.66 & 2.41 & 42.9  \\
 & & H106$-$H112 & 5032.2 & a & 31.33 & 1.00 & -114.10 & 0.30 & 21.33 & 0.79 & 326.78 & 2.07 & 31.0  \\
 & & H100$-$H105 & 5867.2 & a & 36.09 & 1.20 & -113.30 & 0.40 & 21.44 & 0.82 & 328.06 & 2.49 & 29.7  \\
 & & H112 & 4618.8 & a & 27.81 & 2.81 & -114.80 & 0.90 & 18.60 & 2.18 & 324.41 & 5.42 & 9.8  \\
 & & H111 & 4744.2 & a & 30.17 & 2.75 & -115.00 & 1.00 & 21.65 & 2.28 & 327.29 & 5.73 & 10.8  \\
 & & H110 & 4874.2 & a & 32.47 & 2.24 & -114.00 & 0.70 & 20.32 & 1.62 & 328.86 & 4.52 & 14.3  \\
 & & H109 & 5008.9 & a & 34.66 & 8.43 & -108.80 & 3.20 & 25.51 & 9.82 & 318.79 & 17.60 & 4.4  \\
 & & H108 & 5148.7 & a & 29.35 & 2.32 & -114.00 & 1.20 & 30.18 & 2.76 & 321.54 & 5.71 & 12.5  \\
 & & H107 & 5293.7 & a & 30.34 & 2.17 & -113.70 & 0.80 & 22.86 & 1.90 & 328.45 & 4.65 & 13.8  \\
 & & H106 & 5444.3 & a & 38.74 & 2.59 & -114.00 & 0.70 & 19.91 & 1.54 & 328.07 & 5.17 & 14.8  \\
 & & H105 & 5600.6 & a & 34.66 & 2.26 & -113.10 & 0.70 & 22.73 & 1.72 & 329.48 & 4.81 & 15.2  \\
 & & H104 & 5762.9 & a & 36.45 & 2.27 & -113.20 & 0.60 & 19.93 & 1.44 & 330.08 & 4.54 & 15.9  \\
 & & H103 & 5931.5 & a & 37.52 & 2.42 & -113.60 & 0.60 & 20.29 & 1.51 & 329.31 & 4.88 & 15.4  \\
 & & H102 & 6106.9 & a & 35.51 & 2.20 & -113.40 & 0.70 & 22.26 & 1.60 & 325.54 & 4.65 & 15.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.30 & 17.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.75 & 19.91 & \nodata  \\
 & & H95 & 7550.6 & a & 50.40 & 3.15 & -113.60 & 0.60 & 18.64 & 1.34 & 312.29 & 6.08 & 15.8  \\
 & & H94 & 7792.9 & a & 40.91 & 3.12 & -115.30 & 0.90 & 23.15 & 2.06 & 310.87 & 6.69 & 13.0  \\
 & & H93 & 8045.6 & a & 51.24 & 3.16 & -114.10 & 0.60 & 19.50 & 1.39 & 302.78 & 6.25 & 16.0  \\
 & & H92 & 8309.4 & a & 54.72 & 10.47 & -110.80 & 2.30 & 23.42 & 7.01 & 281.40 & 20.97 & 5.6  \\
 & & H91 & 8584.8 & a & 56.60 & 2.46 & -113.90 & 0.40 & 19.69 & 0.99 & 297.61 & 4.90 & 22.7  \\
 & & H89 & 9173.3 & a & 54.03 & 3.39 & -113.20 & 0.70 & 23.93 & 1.74 & 296.08 & 7.43 & 15.8  \\
 & & H88 & 9487.8 & a & 65.47 & 4.11 & -114.10 & 0.50 & 17.46 & 1.27 & 295.74 & 7.69 & 15.7  \\
G339.676+00.283 & shrds922 & H88$-$H112 & 6380.5 & a & 11.33 & 0.83 & -96.80 & 0.60 & 15.35 & 1.30 & 59.45 & 1.46 & 13.5  \\
 & & H100$-$H112 & 5536.7 & a & 11.78 & 1.05 & -96.90 & 0.60 & 13.31 & 1.37 & 58.91 & 1.71 & 11.1  \\
 & & H88$-$H95 & 8471.8 & a & 10.25 & 1.36 & -96.00 & 1.40 & 21.19 & 3.39 & 60.74 & 2.78 & 7.5  \\
 & & H106$-$H112 & 5012.3 & a & 9.87 & 1.46 & -97.20 & 0.80 & 11.46 & 1.96 & 57.95 & 2.22 & 6.7  \\
 & & H100$-$H105 & 6046.2 & a & 13.85 & 1.31 & -96.60 & 0.80 & 16.87 & 1.84 & 59.73 & 2.41 & 10.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.50 & 6.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.62 & 5.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.59 & 6.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.27 & 6.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.07 & 10.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.54 & 6.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.44 & 5.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.77 & 7.03 & \nodata  \\
 & & H104 & 5762.9 & a & 10.86 & 3.41 & -96.60 & 2.20 & 14.20 & 5.23 & 61.60 & 5.74 & 3.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.71 & 6.12 & \nodata  \\
 & & H102 & 6106.9 & a & 15.03 & 2.81 & -96.50 & 1.70 & 18.17 & 4.17 & 61.06 & 5.27 & 5.4  \\
 & & H101 & 6289.1 & a & 11.03 & 2.29 & -90.20 & 6.60 & 55.51 & 22.56 & 56.82 & 6.78 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.26 & 5.55 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.51 & 8.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.88 & 6.27 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.18 & 10.63 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.13 & 7.43 & \nodata  \\
 & & H91 & 8584.8 & a & 18.47 & 3.24 & -98.00 & 1.80 & 21.44 & 4.65 & 59.86 & 6.58 & 5.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.66 & 6.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.26 & 6.74 & \nodata  \\
G339.676+00.283 & mos013 & H88$-$H112 & 6204.9 & a & 11.10 & 0.87 & -96.60 & 0.60 & 14.79 & 1.33 & 60.92 & 1.49 & 12.7  \\
 & & H100$-$H112 & 5467.0 & a & 11.28 & 1.05 & -96.70 & 0.60 & 13.41 & 1.43 & 59.84 & 1.72 & 10.7  \\
 & & H88$-$H95 & 8457.9 & a & 10.59 & 1.50 & -96.00 & 1.50 & 21.76 & 3.73 & 64.13 & 3.09 & 7.1  \\
 & & H106$-$H112 & 5000.7 & a & 9.04 & 1.42 & -96.70 & 0.90 & 11.56 & 2.10 & 59.19 & 2.17 & 6.3  \\
 & & H100$-$H105 & 6036.3 & a & 14.18 & 1.34 & -96.60 & 0.80 & 17.03 & 1.86 & 60.55 & 2.48 & 10.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.96 & 5.79 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.36 & 5.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.06 & 6.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.71 & 6.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.80 & 9.72 & \nodata  \\
 & & H107 & 5293.7 & a & 14.98 & 3.92 & -96.80 & 1.60 & 12.79 & 3.89 & 58.62 & 6.28 & 3.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.72 & 5.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.54 & 6.55 & \nodata  \\
 & & H104 & 5762.9 & a & 10.18 & 3.34 & -96.30 & 2.90 & 17.57 & 7.63 & 62.33 & 6.04 & 3.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.37 & 6.20 & \nodata  \\
 & & H102 & 6106.9 & a & 15.46 & 2.99 & -96.70 & 1.70 & 18.27 & 4.34 & 61.51 & 5.62 & 5.2  \\
 & & H101 & 6289.1 & a & 19.37 & 4.07 & -95.50 & 1.60 & 15.18 & 3.72 & 57.70 & 7.09 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.38 & 5.92 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.30 & 9.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.08 & 6.95 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.67 & 11.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.71 & 8.12 & \nodata  \\
 & & H91 & 8584.8 & a & 19.61 & 3.63 & -98.40 & 2.00 & 21.99 & 5.59 & 63.42 & 7.28 & 5.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.80 & 7.81 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.36 & 7.74 & \nodata  \\
G339.716$-$01.119 & g339.717$-$01.102 & H88$-$H112 & 6146.4 & a & 11.81 & 0.86 & -33.00 & 0.60 & 17.02 & 1.43 & 96.91 & 1.59 & 13.6  \\
 & & H100$-$H112 & 5501.7 & a & 10.69 & 0.93 & -33.00 & 0.80 & 17.69 & 1.77 & 99.75 & 1.75 & 11.4  \\
 & & H88$-$H95 & 8958.3 & a & 16.75 & 1.98 & -32.80 & 0.90 & 15.31 & 2.09 & 84.65 & 3.47 & 8.4  \\
 & & H106$-$H112 & 5041.8 & a & 10.52 & 1.35 & -32.80 & 1.10 & 17.92 & 2.70 & 101.89 & 2.55 & 7.7  \\
 & & H100$-$H105 & 5975.4 & a & 10.69 & 1.36 & -33.30 & 1.10 & 18.05 & 2.67 & 97.56 & 2.59 & 7.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.66 & 6.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.13 & 7.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.94 & 6.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.04 & 6.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.27 & 6.20 & \nodata  \\
 & & H106 & 5444.3 & a & 14.59 & 2.98 & -30.80 & 1.70 & 17.13 & 4.31 & 100.03 & 5.41 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.37 & 6.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.84 & 5.00 & \nodata  \\
 & & H103 & 5931.5 & a & 15.68 & 3.79 & -33.00 & 1.50 & 12.69 & 3.65 & 98.16 & 5.99 & 4.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.89 & 6.02 & \nodata  \\
 & & H100 & 6478.8 & a & 12.43 & 2.77 & -33.20 & 2.30 & 21.01 & 6.61 & 93.96 & 5.40 & 4.7  \\
 & & H92 & 8309.4 & a & 14.39 & 3.44 & -31.90 & 1.80 & 15.34 & 4.71 & 87.22 & 5.87 & 4.3  \\
 & & H89 & 9173.3 & a & 19.54 & 3.04 & -32.40 & 1.50 & 19.11 & 3.72 & 83.25 & 5.82 & 6.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.97 & 6.33 & \nodata  \\
G339.716$-$01.119 & shrds925 & H88$-$H112 & 5286.3 & a & 11.30 & 2.77 & -35.50 & 1.80 & 14.77 & 4.28 & 102.99 & 4.74 & 4.1  \\
 & & H100$-$H112 & 5286.3 & a & 11.30 & 2.77 & -35.50 & 1.80 & 14.77 & 4.28 & 102.99 & 4.74 & 4.1  \\
 & & H106$-$H112 & 4980.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.16 & 5.65 & \nodata  \\
 & & H100$-$H105 & 5903.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.00 & 8.08 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.32 & 13.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.62 & 12.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.61 & 13.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.65 & 37.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.51 & 38.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.68 & 14.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.47 & 14.50 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.64 & 16.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.58 & 18.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.40 & 18.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.08 & 21.80 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.90 & 38.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.66 & 26.21 & \nodata  \\
G339.716$-$01.119 & g339.723$-$01.119 & H88$-$H112 & 6252.8 & a & 13.62 & 0.75 & -32.50 & 0.50 & 19.40 & 1.24 & 96.26 & 1.49 & 17.8  \\
 & & H100$-$H112 & 5493.3 & a & 12.30 & 0.89 & -32.40 & 0.70 & 19.66 & 1.64 & 99.48 & 1.77 & 13.7  \\
 & & H88$-$H95 & 8881.9 & a & 17.86 & 1.61 & -32.80 & 0.80 & 17.88 & 1.87 & 85.66 & 3.06 & 10.9  \\
 & & H106$-$H112 & 5010.3 & a & 12.46 & 1.20 & -32.50 & 0.90 & 19.52 & 2.20 & 101.62 & 2.37 & 10.3  \\
 & & H100$-$H105 & 6020.6 & a & 12.08 & 1.25 & -32.20 & 1.00 & 19.92 & 2.38 & 97.14 & 2.49 & 9.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.31 & 6.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.85 & 6.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.22 & 5.81 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.40 & 6.31 & \nodata  \\
 & & H107 & 5293.7 & a & 14.46 & 2.84 & -31.90 & 2.40 & 25.06 & 6.68 & 100.64 & 6.09 & 5.3  \\
 & & H106 & 5444.3 & a & 17.69 & 2.88 & -31.10 & 1.70 & 20.81 & 4.26 & 100.75 & 5.73 & 6.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.04 & 5.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.48 & 5.83 & \nodata  \\
 & & H103 & 5931.5 & a & 11.01 & 3.84 & -33.90 & 2.20 & 13.00 & 5.33 & 98.38 & 6.16 & 2.9  \\
 & & H102 & 6106.9 & a & 17.18 & 3.31 & -30.90 & 1.40 & 14.92 & 3.39 & 97.11 & 5.69 & 5.2  \\
 & & H100 & 6478.8 & a & 9.97 & 2.11 & -38.20 & 3.60 & 32.24 & 11.19 & 94.57 & 4.93 & 5.1  \\
 & & H92 & 8309.4 & a & 16.99 & 2.48 & -31.30 & 1.40 & 19.00 & 3.31 & 87.84 & 4.81 & 6.8  \\
 & & H89 & 9173.3 & a & 20.77 & 2.90 & -34.60 & 1.10 & 16.24 & 2.65 & 84.65 & 5.22 & 7.1  \\
 & & H88 & 9487.8 & a & 16.83 & 3.09 & -32.50 & 1.70 & 18.39 & 3.95 & 83.04 & 5.91 & 5.4  \\
G339.717$-$01.211 & g339.716$-$01.119 & H88$-$H112 & 5241.5 & a & 23.77 & 1.69 & -34.40 & 0.60 & 18.21 & 1.49 & 200.74 & 3.23 & 13.9  \\
 & & H100$-$H112 & 5230.8 & a & 23.70 & 1.68 & -34.40 & 0.60 & 18.33 & 1.50 & 200.98 & 3.22 & 13.9  \\
 & & H88$-$H95 & 7664.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.41 & 35.55 & \nodata  \\
 & & H106$-$H112 & 4954.5 & a & 24.54 & 2.08 & -34.00 & 0.80 & 18.30 & 1.79 & 203.09 & 3.98 & 11.7  \\
 & & H100$-$H105 & 5918.4 & a & 21.74 & 2.98 & -35.70 & 1.20 & 18.24 & 2.90 & 195.76 & 5.69 & 7.2  \\
 & & H112 & 4618.8 & a & 27.82 & 3.93 & -37.20 & 1.50 & 21.83 & 3.67 & 204.10 & 8.14 & 7.1  \\
 & & H111 & 4744.2 & a & 26.29 & 5.25 & -31.90 & 1.40 & 14.46 & 3.46 & 206.38 & 8.84 & 5.0  \\
 & & H110 & 4874.2 & a & 15.43 & 3.94 & -29.50 & 6.60 & 40.34 & 25.13 & 204.78 & 9.48 & 4.6  \\
 & & H109 & 5008.9 & a & 28.18 & 5.22 & -33.10 & 1.50 & 16.64 & 3.62 & 201.14 & 9.50 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.02 & 14.92 & \nodata  \\
 & & H107 & 5293.7 & a & 28.24 & 5.76 & -34.60 & 1.40 & 13.70 & 3.24 & 201.89 & 9.54 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.11 & 11.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.49 & 11.97 & \nodata  \\
 & & H104 & 5762.9 & a & 25.16 & 6.15 & -36.30 & 2.20 & 18.49 & 5.80 & 196.28 & 11.49 & 4.2  \\
 & & H103 & 5931.5 & a & 21.74 & 6.75 & -30.20 & 3.70 & 22.96 & 11.05 & 197.08 & 13.46 & 3.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.75 & 13.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.18 & 20.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.23 & 19.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.36 & 54.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.22 & 57.93 & \nodata  \\
G339.717$-$01.211 & g339.717$-$01.102 & H88$-$H112 & 5117.4 & a & 21.02 & 4.53 & -33.20 & 2.30 & 21.28 & 7.12 & 223.17 & 8.66 & 5.0  \\
 & & H100$-$H112 & 5117.4 & a & 21.02 & 4.53 & -33.20 & 2.30 & 21.28 & 7.12 & 223.17 & 8.66 & 5.0  \\
 & & H106$-$H112 & 4941.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.47 & 9.56 & \nodata  \\
 & & H100$-$H105 & 5797.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.82 & 20.57 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.79 & 21.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.46 & 21.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.32 & 21.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.00 & 25.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.38 & 27.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.09 & 29.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.87 & 35.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.73 & 35.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.25 & 42.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.76 & 53.09 & \nodata  \\
G339.717$-$01.211 & shrds923 & H88$-$H112 & 5282.0 & a & 16.04 & 3.36 & -33.40 & 2.40 & 23.67 & 6.48 & 199.52 & 7.08 & 4.9  \\
 & & H100$-$H112 & 5266.6 & a & 15.93 & 3.39 & -34.00 & 2.40 & 23.18 & 6.65 & 199.74 & 7.01 & 4.8  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.29 & 92.38 & \nodata  \\
 & & H106$-$H112 & 4927.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.44 & 8.95 & \nodata  \\
 & & H100$-$H105 & 5954.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.17 & 13.43 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.73 & 19.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.86 & 20.40 & \nodata  \\
 & & H110 & 4874.2 & a & 48.66 & 12.24 & -28.80 & 2.60 & 21.11 & 6.74 & 203.90 & 24.54 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.49 & 25.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.18 & 45.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.38 & 26.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.77 & 28.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.69 & 29.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.73 & 28.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.56 & 30.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.40 & 32.43 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.25 & 38.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.24 & 37.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.29 & 92.38 & \nodata  \\
G339.717$-$01.211 & shrds925 & H88$-$H112 & 6508.3 & a & 24.58 & 0.66 & -33.20 & 0.30 & 19.65 & 0.61 & 186.92 & 1.31 & 36.7  \\
 & & H100$-$H112 & 5592.3 & a & 22.52 & 0.82 & -33.20 & 0.30 & 19.40 & 0.81 & 191.96 & 1.61 & 27.3  \\
 & & H88$-$H95 & 8368.2 & a & 28.82 & 1.04 & -33.20 & 0.40 & 20.12 & 0.83 & 176.69 & 2.08 & 27.5  \\
 & & H106$-$H112 & 5032.6 & a & 19.24 & 1.11 & -33.50 & 0.60 & 19.91 & 1.32 & 194.10 & 2.21 & 17.2  \\
 & & H100$-$H105 & 5983.1 & a & 24.82 & 1.06 & -33.00 & 0.40 & 19.19 & 0.95 & 190.45 & 2.09 & 23.0  \\
 & & H112 & 4618.8 & a & 16.42 & 3.09 & -34.60 & 1.60 & 17.10 & 3.86 & 196.50 & 5.66 & 5.3  \\
 & & H111 & 4744.2 & a & 16.93 & 2.66 & -35.40 & 1.80 & 23.10 & 4.54 & 195.94 & 5.61 & 6.4  \\
 & & H110 & 4874.2 & a & 22.39 & 2.79 & -33.20 & 1.10 & 18.76 & 2.73 & 194.45 & 5.38 & 8.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.93 & 16.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.65 & 15.65 & \nodata  \\
 & & H107 & 5293.7 & a & 19.35 & 2.32 & -31.30 & 1.40 & 23.26 & 3.29 & 192.91 & 4.98 & 8.3  \\
 & & H106 & 5444.3 & a & 23.00 & 2.73 & -34.60 & 0.90 & 16.16 & 2.21 & 193.08 & 4.91 & 8.3  \\
 & & H105 & 5600.6 & a & 24.20 & 2.26 & -33.30 & 0.90 & 19.21 & 2.07 & 192.55 & 4.44 & 10.6  \\
 & & H104 & 5762.9 & a & 24.33 & 2.30 & -33.30 & 0.80 & 16.61 & 1.82 & 191.10 & 4.20 & 10.5  \\
 & & H103 & 5931.5 & a & 24.31 & 2.42 & -32.40 & 0.90 & 18.14 & 2.09 & 191.49 & 4.60 & 10.0  \\
 & & H102 & 6106.9 & a & 24.36 & 2.05 & -33.30 & 0.90 & 21.48 & 2.10 & 189.94 & 4.25 & 11.8  \\
 & & H101 & 6289.1 & a & 23.79 & 3.96 & -32.80 & 1.50 & 18.07 & 3.53 & 188.48 & 7.49 & 6.0  \\
 & & H100 & 6478.8 & a & 27.51 & 2.28 & -32.60 & 0.90 & 21.21 & 2.08 & 187.73 & 4.67 & 12.0  \\
 & & H95 & 7550.6 & a & 26.74 & 2.75 & -33.70 & 0.90 & 16.87 & 2.00 & 181.74 & 5.06 & 9.6  \\
 & & H94 & 7792.9 & a & 26.69 & 2.76 & -33.70 & 1.00 & 19.40 & 2.33 & 181.31 & 5.45 & 9.6  \\
 & & H93 & 8045.6 & a & 27.19 & 2.32 & -32.00 & 0.90 & 22.47 & 2.23 & 176.04 & 4.92 & 11.6  \\
 & & H92 & 8309.4 & a & 30.32 & 2.55 & -34.40 & 1.00 & 23.30 & 2.31 & 176.90 & 5.48 & 11.8  \\
 & & H91 & 8584.8 & a & 30.65 & 2.47 & -32.90 & 0.80 & 20.01 & 1.87 & 174.67 & 4.94 & 12.3  \\
 & & H89 & 9173.3 & a & 33.05 & 3.13 & -32.60 & 0.70 & 16.11 & 1.76 & 173.07 & 5.63 & 10.4  \\
 & & H88 & 9487.8 & a & 29.90 & 2.56 & -33.90 & 1.00 & 24.57 & 2.44 & 171.34 & 5.67 & 11.6  \\
G339.717$-$01.211 & g339.723$-$01.119 & H88$-$H112 & 5221.2 & a & 18.49 & 2.12 & -31.40 & 1.30 & 23.39 & 3.13 & 210.68 & 4.57 & 8.7  \\
 & & H100$-$H112 & 5221.2 & a & 18.49 & 2.12 & -31.40 & 1.30 & 23.39 & 3.13 & 210.68 & 4.57 & 8.7  \\
 & & H106$-$H112 & 4939.2 & a & 15.99 & 2.56 & -31.00 & 2.80 & 33.18 & 9.02 & 209.89 & 6.02 & 6.8  \\
 & & H100$-$H105 & 5880.7 & a & 22.90 & 4.28 & -34.90 & 2.30 & 24.71 & 6.19 & 212.41 & 9.14 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.02 & 12.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.17 & 14.36 & \nodata  \\
 & & H110 & 4874.2 & a & 30.29 & 8.10 & -27.00 & 2.20 & 16.65 & 5.29 & 210.52 & 14.66 & 3.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.35 & 16.35 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.71 & 17.15 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.54 & 16.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.16 & 18.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.86 & 19.35 & \nodata  \\
 & & H103 & 5931.5 & a & 36.34 & 9.95 & -34.90 & 3.30 & 23.77 & 9.54 & 210.32 & 20.41 & 3.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.72 & 24.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.97 & 28.02 & \nodata  \\
G339.717$-$01.211 & mos012 & H88$-$H112 & 6549.3 & a & 25.94 & 1.06 & -32.80 & 0.40 & 20.39 & 0.96 & 194.34 & 2.14 & 24.2  \\
 & & H100$-$H112 & 5502.6 & a & 23.18 & 1.37 & -32.40 & 0.60 & 19.95 & 1.36 & 199.96 & 2.74 & 16.8  \\
 & & H88$-$H95 & 8399.7 & a & 30.81 & 1.69 & -33.30 & 0.60 & 21.11 & 1.34 & 184.41 & 3.48 & 18.0  \\
 & & H106$-$H112 & 5003.6 & a & 18.14 & 1.76 & -32.60 & 1.00 & 21.69 & 2.44 & 200.81 & 3.67 & 10.2  \\
 & & H100$-$H105 & 5992.2 & a & 28.29 & 2.02 & -32.20 & 0.70 & 18.72 & 1.55 & 199.15 & 3.92 & 13.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.80 & 8.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.31 & 9.00 & \nodata  \\
 & & H110 & 4874.2 & a & 32.84 & 4.30 & -30.20 & 1.10 & 17.20 & 2.60 & 201.80 & 7.99 & 7.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.62 & 18.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.84 & 21.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.76 & 8.34 & \nodata  \\
 & & H106 & 5444.3 & a & 23.80 & 5.11 & -35.90 & 1.60 & 15.46 & 3.84 & 201.45 & 9.00 & 4.6  \\
 & & H105 & 5600.6 & a & 34.44 & 5.59 & -31.10 & 0.90 & 11.68 & 2.19 & 200.69 & 8.55 & 6.1  \\
 & & H104 & 5762.9 & a & 26.45 & 4.40 & -33.10 & 1.60 & 19.51 & 3.82 & 198.97 & 8.65 & 6.0  \\
 & & H103 & 5931.5 & a & 27.06 & 4.12 & -32.40 & 1.60 & 21.06 & 3.93 & 200.39 & 8.33 & 6.6  \\
 & & H102 & 6106.9 & a & 25.84 & 3.74 & -32.80 & 1.90 & 26.68 & 4.86 & 198.69 & 8.43 & 7.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.36 & 13.36 & \nodata  \\
 & & H100 & 6478.8 & a & 31.29 & 4.44 & -32.20 & 1.50 & 21.97 & 4.26 & 196.80 & 8.90 & 7.3  \\
 & & H95 & 7550.6 & a & 24.91 & 4.53 & -33.70 & 1.60 & 18.48 & 4.03 & 190.69 & 8.62 & 5.5  \\
 & & H94 & 7792.9 & a & 27.27 & 4.65 & -32.80 & 2.60 & 27.62 & 9.02 & 190.51 & 9.65 & 6.6  \\
 & & H93 & 8045.6 & a & 30.27 & 4.12 & -32.10 & 1.60 & 24.09 & 3.90 & 183.55 & 8.99 & 7.3  \\
 & & H92 & 8309.4 & a & 31.87 & 4.58 & -33.10 & 1.60 & 23.03 & 4.11 & 186.92 & 9.65 & 7.0  \\
 & & H91 & 8584.8 & a & 32.03 & 3.13 & -33.30 & 1.00 & 21.41 & 2.43 & 176.89 & 6.47 & 10.1  \\
 & & H89 & 9173.3 & a & 37.09 & 5.55 & -32.60 & 1.10 & 15.26 & 2.67 & 184.76 & 9.66 & 6.6  \\
 & & H88 & 9487.8 & a & 31.99 & 4.23 & -34.90 & 1.80 & 27.51 & 4.35 & 183.49 & 9.82 & 7.6  \\
G339.723$-$01.119 & g339.716$-$01.119 & H88$-$H112 & 6412.5 & a & 12.49 & 0.58 & -31.90 & 0.40 & 19.22 & 1.03 & 98.21 & 1.13 & 21.4  \\
 & & H100$-$H112 & 5470.9 & a & 11.73 & 0.69 & -32.00 & 0.50 & 18.84 & 1.28 & 101.16 & 1.34 & 16.8  \\
 & & H88$-$H95 & 8743.3 & a & 14.29 & 0.95 & -31.70 & 0.70 & 20.36 & 1.57 & 90.92 & 1.92 & 14.9  \\
 & & H106$-$H112 & 5025.7 & a & 11.16 & 0.92 & -33.10 & 0.70 & 18.00 & 1.72 & 102.91 & 1.75 & 12.0  \\
 & & H100$-$H105 & 5970.7 & a & 12.67 & 0.94 & -30.90 & 0.70 & 18.93 & 1.63 & 99.21 & 1.84 & 13.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.77 & 4.60 & \nodata  \\
 & & H111 & 4744.2 & a & 13.35 & 2.50 & -33.50 & 1.30 & 14.68 & 3.18 & 104.06 & 4.29 & 5.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.22 & 4.42 & \nodata  \\
 & & H109 & 5008.9 & a & 10.39 & 1.94 & -35.40 & 2.80 & 29.13 & 8.47 & 103.72 & 4.34 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.36 & 6.07 & \nodata  \\
 & & H107 & 5293.7 & a & 14.48 & 2.11 & -32.90 & 1.30 & 17.98 & 3.08 & 101.66 & 3.99 & 6.8  \\
 & & H106 & 5444.3 & a & 10.66 & 2.24 & -35.80 & 1.70 & 16.25 & 4.02 & 101.08 & 4.02 & 4.7  \\
 & & H105 & 5600.6 & a & 11.85 & 1.90 & -31.60 & 1.70 & 21.27 & 4.20 & 100.71 & 3.84 & 6.3  \\
 & & H104 & 5762.9 & a & 15.24 & 2.18 & -30.60 & 1.30 & 18.22 & 3.20 & 100.53 & 4.10 & 7.0  \\
 & & H103 & 5931.5 & a & 9.60 & 2.17 & -29.70 & 2.10 & 18.95 & 5.97 & 99.40 & 4.03 & 4.6  \\
 & & H102 & 6106.9 & a & 13.00 & 1.76 & -30.00 & 1.50 & 23.06 & 3.88 & 98.84 & 3.70 & 7.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.57 & 5.79 & \nodata  \\
 & & H100 & 6478.8 & a & 13.96 & 2.88 & -30.60 & 1.50 & 14.37 & 3.48 & 96.91 & 4.87 & 4.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.37 & 7.41 & \nodata  \\
 & & H94 & 7792.9 & a & 14.56 & 3.01 & -33.50 & 2.80 & 27.91 & 7.44 & 92.01 & 6.91 & 4.9  \\
 & & H92 & 8309.4 & a & 14.75 & 2.07 & -31.00 & 1.30 & 19.14 & 3.52 & 92.36 & 3.91 & 7.3  \\
 & & H91 & 8584.8 & a & 16.55 & 2.10 & -31.70 & 1.10 & 18.05 & 2.66 & 90.89 & 3.99 & 7.8  \\
 & & H89 & 9173.3 & a & 15.95 & 1.97 & -33.10 & 1.00 & 15.72 & 2.25 & 90.49 & 3.49 & 8.0  \\
 & & H88 & 9487.8 & a & 15.19 & 1.99 & -29.30 & 1.30 & 20.51 & 3.35 & 89.83 & 3.94 & 7.7  \\
G339.723$-$01.119 & shrds923 & H88$-$H112 & 6428.7 & a & 11.63 & 1.37 & -31.30 & 1.00 & 17.91 & 2.44 & 94.75 & 2.60 & 8.4  \\
 & & H100$-$H112 & 5512.2 & a & 11.35 & 1.55 & -31.10 & 1.30 & 19.26 & 3.06 & 97.38 & 3.03 & 7.3  \\
 & & H88$-$H95 & 8671.1 & a & 11.85 & 2.41 & -31.50 & 1.70 & 16.99 & 4.24 & 88.27 & 4.36 & 5.0  \\
 & & H106$-$H112 & 4989.9 & a & 13.48 & 2.33 & -31.00 & 1.40 & 16.47 & 3.29 & 99.71 & 4.23 & 5.7  \\
 & & H100$-$H105 & 6021.8 & a & 8.90 & 1.98 & -29.70 & 2.80 & 25.30 & 7.71 & 95.21 & 4.27 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.94 & 10.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.75 & 9.99 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.70 & 10.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.04 & 10.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.54 & 20.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.10 & 10.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.62 & 11.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.97 & 9.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.07 & 9.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.94 & 10.74 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.37 & 9.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.18 & 9.71 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.46 & 10.45 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.15 & 11.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.16 & 8.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.69 & 9.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.70 & 9.42 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.75 & 10.61 & \nodata  \\
G339.723$-$01.119 & mos012 & H88$-$H112 & 6561.6 & a & 12.61 & 1.27 & -31.40 & 0.90 & 18.48 & 2.16 & 97.75 & 2.45 & 9.8  \\
 & & H100$-$H112 & 5486.0 & a & 11.83 & 1.53 & -31.20 & 1.30 & 20.76 & 3.13 & 103.03 & 3.12 & 7.6  \\
 & & H88$-$H95 & 8764.9 & a & 14.70 & 2.27 & -31.30 & 1.20 & 15.47 & 2.77 & 86.70 & 3.99 & 6.4  \\
 & & H106$-$H112 & 5004.2 & a & 14.59 & 2.12 & -31.40 & 1.30 & 18.66 & 3.13 & 105.57 & 4.09 & 6.8  \\
 & & H100$-$H105 & 6011.0 & a & 8.88 & 2.12 & -30.10 & 2.90 & 23.45 & 8.82 & 100.61 & 4.24 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.25 & 9.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.70 & 9.76 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.82 & 9.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.43 & 10.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.10 & 22.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.36 & 11.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.26 & 8.73 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.46 & 10.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.19 & 9.32 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.42 & 10.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.25 & 8.66 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.54 & 15.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.58 & 9.08 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.26 & 100.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.53 & 14.32 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.93 & 7.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.80 & 6.63 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.10 & 7.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.91 & 8.35 & \nodata  \\
G339.781+00.243 & shrds928 & H88$-$H112 & 6208.4 & a & 5.70 & 0.90 & -26.70 & 1.20 & 15.77 & 2.91 & 51.39 & 1.60 & 6.2  \\
 & & H100$-$H112 & 5462.5 & a & 7.02 & 1.24 & -26.90 & 1.30 & 15.26 & 3.21 & 63.96 & 2.16 & 5.6  \\
 & & H88$-$H95 & 8247.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.15 & 1.62 & \nodata  \\
 & & H106$-$H112 & 5042.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.46 & 2.69 & \nodata  \\
 & & H100$-$H105 & 6071.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.52 & 3.29 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.85 & 8.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.17 & 7.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.95 & 7.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.13 & 7.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.26 & 7.05 & \nodata  \\
 & & H107 & 5293.7 & a & 11.41 & 3.67 & -195.10 & 2.70 & 17.23 & 6.91 & 68.30 & 6.68 & 3.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.78 & 7.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.09 & 9.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.48 & 9.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.64 & 7.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.62 & 8.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.53 & 4.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.86 & 7.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.83 & 5.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.51 & 3.93 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.88 & 4.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.73 & 4.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.59 & 3.77 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.23 & 3.86 & \nodata  \\
G339.781+00.243 & ch230 & H88$-$H112 & 5716.1 & a & 7.63 & 1.54 & -27.70 & 2.40 & 23.73 & 7.02 & 93.88 & 3.16 & 5.2  \\
 & & H100$-$H112 & 5370.0 & a & 7.59 & 1.62 & -27.90 & 2.80 & 25.69 & 8.72 & 97.42 & 3.40 & 5.0  \\
 & & H88$-$H95 & 8572.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.06 & 6.80 & \nodata  \\
 & & H106$-$H112 & 4985.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.94 & 4.69 & \nodata  \\
 & & H100$-$H105 & 5942.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.97 & 5.03 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.83 & 10.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.83 & 11.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.45 & 10.39 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.80 & 10.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.34 & 13.77 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.53 & 11.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.52 & 12.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.50 & 10.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.87 & 10.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.27 & 10.81 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.29 & 11.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.46 & 14.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.62 & 12.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.90 & 14.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.27 & 14.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.52 & 17.25 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.40 & 19.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.44 & 19.96 & \nodata  \\
G339.781+00.243 & mos013 & H88$-$H112 & 6453.9 & a & 8.00 & 0.86 & -25.50 & 1.10 & 20.22 & 2.53 & 76.53 & 1.74 & 9.1  \\
 & & H100$-$H112 & 5445.9 & a & 11.04 & 1.22 & -25.90 & 1.20 & 21.81 & 2.83 & 107.61 & 2.53 & 9.0  \\
 & & H88$-$H95 & 8313.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.14 & 1.42 & \nodata  \\
 & & H106$-$H112 & 5010.6 & a & 13.27 & 1.77 & -26.00 & 1.20 & 19.02 & 2.98 & 126.75 & 3.45 & 7.4  \\
 & & H100$-$H105 & 6068.3 & a & 7.88 & 1.81 & -24.80 & 3.40 & 26.76 & 11.38 & 80.41 & 3.74 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.52 & 9.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.55 & 9.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.15 & 9.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.63 & 9.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.16 & 9.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.04 & 8.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.53 & 9.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.48 & 10.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.45 & 11.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.79 & 10.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.08 & 10.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.19 & 4.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.10 & 9.43 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.04 & 5.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.21 & 3.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.81 & 1.81 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.76 & 3.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.87 & 3.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.29 & 3.78 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.75 & 23.85 & \nodata  \\
G339.845+00.299 & shrds928 & H88$-$H112 & 5306.3 & a & 51.35 & 2.11 & -20.40 & 0.50 & 23.84 & 1.13 & 629.76 & 4.61 & 24.1  \\
 & & H100$-$H112 & 5236.9 & a & 51.07 & 2.16 & -20.40 & 0.50 & 23.66 & 1.16 & 636.12 & 4.70 & 23.4  \\
 & & H88$-$H95 & 7965.1 & a & 62.80 & 11.33 & -19.20 & 2.60 & 27.18 & 8.31 & 386.56 & 24.01 & 6.0  \\
 & & H106$-$H112 & 4978.4 & a & 52.18 & 2.83 & -20.40 & 0.60 & 21.63 & 1.35 & 656.20 & 5.89 & 18.2  \\
 & & H100$-$H105 & 5973.0 & a & 51.26 & 3.99 & -20.00 & 1.10 & 27.87 & 2.55 & 578.85 & 9.38 & 12.8  \\
 & & H112 & 4618.8 & a & 47.92 & 8.05 & -21.30 & 1.40 & 17.11 & 3.36 & 674.87 & 14.86 & 5.9  \\
 & & H111 & 4744.2 & a & 49.79 & 7.57 & -20.40 & 1.60 & 21.06 & 3.75 & 670.18 & 15.49 & 6.5  \\
 & & H110 & 4874.2 & a & 40.59 & 7.05 & -20.50 & 2.20 & 26.23 & 5.69 & 665.70 & 15.82 & 5.8  \\
 & & H109 & 5008.9 & a & 58.21 & 7.71 & -21.10 & 1.40 & 21.32 & 3.31 & 654.91 & 15.88 & 7.5  \\
 & & H108 & 5148.7 & a & 54.58 & 8.16 & -21.00 & 1.70 & 23.31 & 4.16 & 647.18 & 17.48 & 6.7  \\
 & & H107 & 5293.7 & a & 65.90 & 8.95 & -18.90 & 1.00 & 15.64 & 2.45 & 639.02 & 15.86 & 7.3  \\
 & & H106 & 5444.3 & a & 61.21 & 7.92 & -19.40 & 1.90 & 30.14 & 4.64 & 623.74 & 19.31 & 7.7  \\
 & & H105 & 5600.6 & a & 54.15 & 9.06 & -17.00 & 2.80 & 33.97 & 7.32 & 611.03 & 22.95 & 6.1  \\
 & & H104 & 5762.9 & a & 56.17 & 8.89 & -23.90 & 2.30 & 29.92 & 6.19 & 595.67 & 21.07 & 6.5  \\
 & & H103 & 5931.5 & a & 64.67 & 10.92 & -18.60 & 1.80 & 22.19 & 4.42 & 593.60 & 22.88 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.42 & 23.98 & \nodata  \\
 & & H101 & 6289.1 & a & 39.16 & 12.22 & -19.20 & 5.50 & 29.19 & 24.74 & 521.67 & 23.99 & 3.9  \\
 & & H100 & 6478.8 & a & 48.51 & 13.02 & -21.90 & 3.40 & 25.53 & 9.01 & 546.00 & 28.43 & 3.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.91 & 50.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.60 & 48.68 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.66 & 54.32 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.24 & 62.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.00 & 65.84 & \nodata  \\
G339.845+00.299 & ch230 & H88$-$H112 & 6124.7 & a & 64.98 & 0.84 & -19.70 & 0.20 & 24.16 & 0.36 & 710.93 & 1.86 & 76.0  \\
 & & H100$-$H112 & 5466.0 & a & 59.64 & 0.88 & -19.70 & 0.20 & 24.42 & 0.42 & 734.66 & 1.94 & 67.1  \\
 & & H88$-$H95 & 8798.3 & a & 87.03 & 1.86 & -19.60 & 0.20 & 23.56 & 0.58 & 614.50 & 4.04 & 46.3  \\
 & & H106$-$H112 & 5022.5 & a & 55.49 & 1.33 & -19.70 & 0.30 & 23.64 & 0.65 & 751.58 & 2.89 & 41.3  \\
 & & H100$-$H105 & 5969.2 & a & 63.54 & 1.40 & -19.70 & 0.30 & 24.58 & 0.63 & 716.49 & 3.12 & 44.7  \\
 & & H112 & 4618.8 & a & 53.71 & 3.55 & -20.50 & 0.70 & 22.89 & 1.75 & 766.24 & 7.60 & 15.0  \\
 & & H111 & 4744.2 & a & 52.52 & 3.71 & -19.30 & 0.90 & 25.82 & 2.13 & 764.84 & 8.40 & 14.1  \\
 & & H110 & 4874.2 & a & 54.44 & 3.93 & -19.20 & 0.80 & 22.34 & 1.88 & 759.67 & 8.30 & 13.7  \\
 & & H109 & 5008.9 & a & 57.62 & 3.57 & -20.50 & 0.70 & 24.23 & 1.74 & 752.52 & 7.86 & 16.0  \\
 & & H108 & 5148.7 & a & 55.80 & 4.58 & -19.20 & 0.90 & 21.49 & 2.05 & 748.68 & 9.49 & 12.1  \\
 & & H107 & 5293.7 & a & 60.95 & 3.41 & -19.50 & 0.60 & 23.05 & 1.49 & 745.42 & 7.32 & 17.7  \\
 & & H106 & 5444.3 & a & 53.67 & 3.39 & -19.10 & 0.80 & 25.52 & 1.87 & 725.56 & 7.66 & 15.7  \\
 & & H105 & 5600.6 & a & 58.26 & 3.10 & -19.80 & 0.70 & 25.91 & 1.59 & 734.07 & 7.06 & 18.6  \\
 & & H104 & 5762.9 & a & 67.76 & 3.36 & -20.30 & 0.60 & 24.12 & 1.39 & 728.13 & 7.39 & 19.9  \\
 & & H103 & 5931.5 & a & 62.63 & 2.96 & -20.40 & 0.60 & 24.78 & 1.36 & 722.27 & 6.60 & 20.9  \\
 & & H102 & 6106.9 & a & 64.94 & 3.23 & -18.90 & 0.60 & 23.82 & 1.37 & 714.44 & 7.07 & 19.9  \\
 & & H101 & 6289.1 & a & 46.02 & 8.28 & -19.70 & 2.90 & 32.32 & 8.00 & 522.73 & 20.10 & 5.8  \\
 & & H100 & 6478.8 & a & 68.45 & 3.52 & -19.40 & 0.60 & 24.12 & 1.44 & 697.56 & 7.74 & 19.2  \\
 & & H94 & 7792.9 & a & 92.92 & 5.97 & -18.80 & 0.80 & 24.00 & 1.79 & 599.38 & 13.07 & 15.4  \\
 & & H92 & 8309.4 & a & 80.39 & 4.13 & -20.00 & 0.60 & 23.77 & 1.42 & 624.90 & 9.02 & 19.2  \\
 & & H91 & 8584.8 & a & 87.03 & 3.89 & -19.60 & 0.50 & 22.27 & 1.15 & 628.12 & 8.23 & 22.1  \\
 & & H89 & 9173.3 & a & 83.85 & 3.73 & -19.90 & 0.50 & 23.80 & 1.23 & 612.87 & 8.15 & 22.2  \\
 & & H88 & 9487.8 & a & 93.46 & 3.96 & -18.90 & 0.50 & 23.61 & 1.16 & 599.48 & 8.63 & 23.3  \\
G339.845+00.299 & mos013 & H88$-$H112 & 5922.8 & a & 90.24 & 1.36 & -18.90 & 0.20 & 24.04 & 0.42 & 965.34 & 2.99 & 65.6  \\
 & & H100$-$H112 & 5391.7 & a & 84.31 & 1.43 & -18.90 & 0.20 & 24.28 & 0.47 & 996.84 & 3.15 & 58.4  \\
 & & H88$-$H95 & 8739.4 & a & 120.59 & 3.19 & -18.90 & 0.30 & 22.71 & 0.69 & 799.59 & 6.82 & 37.3  \\
 & & H106$-$H112 & 5035.7 & a & 80.58 & 1.76 & -18.90 & 0.30 & 23.53 & 0.59 & 1021.54 & 3.82 & 45.3  \\
 & & H100$-$H105 & 5975.0 & a & 89.72 & 2.35 & -18.90 & 0.30 & 24.65 & 0.75 & 956.95 & 5.23 & 37.7  \\
 & & H112 & 4618.8 & a & 78.23 & 4.96 & -19.30 & 0.70 & 20.96 & 1.54 & 1042.37 & 10.17 & 15.6  \\
 & & H111 & 4744.2 & a & 76.21 & 5.42 & -17.90 & 0.90 & 24.81 & 2.05 & 1047.32 & 12.05 & 13.9  \\
 & & H110 & 4874.2 & a & 73.64 & 5.20 & -18.30 & 0.80 & 22.06 & 1.80 & 1036.99 & 10.95 & 14.0  \\
 & & H109 & 5008.9 & a & 79.48 & 4.73 & -20.10 & 0.70 & 24.65 & 1.69 & 1033.97 & 10.52 & 16.6  \\
 & & H108 & 5148.7 & a & 87.95 & 6.18 & -18.70 & 0.70 & 19.81 & 1.62 & 1000.61 & 12.30 & 14.1  \\
 & & H107 & 5293.7 & a & 84.96 & 4.14 & -18.60 & 0.60 & 23.90 & 1.35 & 1012.49 & 9.07 & 20.3  \\
 & & H106 & 5444.3 & a & 84.06 & 4.51 & -19.00 & 0.70 & 24.79 & 1.54 & 985.06 & 10.05 & 18.4  \\
 & & H105 & 5600.6 & a & 82.37 & 5.04 & -18.60 & 0.80 & 25.37 & 1.80 & 987.84 & 11.35 & 16.2  \\
 & & H104 & 5762.9 & a & 91.72 & 4.90 & -19.50 & 0.70 & 25.84 & 1.60 & 979.10 & 11.15 & 18.5  \\
 & & H103 & 5931.5 & a & 90.86 & 4.96 & -19.50 & 0.70 & 24.49 & 1.55 & 971.66 & 10.98 & 18.1  \\
 & & H102 & 6106.9 & a & 90.63 & 4.95 & -17.70 & 0.70 & 24.80 & 1.57 & 959.99 & 11.04 & 18.1  \\
 & & H101 & 6289.1 & a & 67.51 & 11.25 & -19.80 & 2.00 & 24.53 & 5.25 & 632.80 & 24.23 & 6.1  \\
 & & H100 & 6478.8 & a & 97.71 & 5.54 & -19.10 & 0.60 & 22.17 & 1.45 & 929.74 & 11.68 & 17.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 578.96 & 77.92 & \nodata  \\
 & & H94 & 7792.9 & a & 125.40 & 8.99 & -17.90 & 0.80 & 22.93 & 1.91 & 767.55 & 19.25 & 13.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 349.91 & 70.25 & \nodata  \\
 & & H92 & 8309.4 & a & 110.86 & 6.15 & -19.40 & 0.70 & 24.37 & 1.57 & 808.80 & 13.58 & 17.8  \\
 & & H91 & 8584.8 & a & 121.06 & 6.11 & -19.40 & 0.50 & 21.83 & 1.27 & 823.38 & 12.78 & 19.6  \\
 & & H89 & 9173.3 & a & 116.57 & 6.16 & -19.30 & 0.60 & 22.65 & 1.39 & 798.43 & 13.14 & 18.7  \\
 & & H88 & 9487.8 & a & 138.67 & 7.15 & -18.00 & 0.50 & 21.72 & 1.30 & 789.92 & 14.94 & 19.2  \\
G339.952+00.052 & shrds1234 & H88$-$H112 & 6228.6 & a & 12.88 & 0.41 & -122.20 & 0.30 & 20.93 & 0.77 & 126.77 & 0.84 & 31.1  \\
 & & H100$-$H112 & 5465.0 & a & 12.07 & 0.54 & -122.50 & 0.50 & 22.10 & 1.15 & 129.90 & 1.14 & 22.0  \\
 & & H88$-$H95 & 8514.2 & a & 15.98 & 0.80 & -121.80 & 0.50 & 20.62 & 1.20 & 117.60 & 1.63 & 19.7  \\
 & & H106$-$H112 & 5020.6 & a & 10.59 & 0.70 & -122.70 & 0.80 & 23.54 & 1.80 & 132.20 & 1.51 & 15.0  \\
 & & H100$-$H105 & 5979.7 & a & 13.58 & 0.77 & -122.20 & 0.60 & 20.88 & 1.37 & 127.24 & 1.58 & 17.4  \\
 & & H112 & 4618.8 & a & 9.31 & 1.74 & -123.00 & 2.30 & 24.96 & 5.88 & 136.17 & 3.79 & 5.4  \\
 & & H111 & 4744.2 & a & 9.55 & 2.06 & -123.40 & 2.50 & 22.76 & 7.44 & 132.88 & 4.09 & 4.9  \\
 & & H110 & 4874.2 & a & 10.66 & 1.74 & -126.60 & 2.20 & 26.97 & 5.76 & 131.21 & 3.90 & 6.3  \\
 & & H109 & 5008.9 & a & 9.85 & 1.78 & -122.90 & 1.80 & 20.78 & 4.44 & 131.14 & 3.62 & 5.5  \\
 & & H108 & 5148.7 & a & 14.18 & 3.00 & -120.70 & 1.50 & 14.32 & 3.50 & 133.03 & 5.09 & 4.7  \\
 & & H107 & 5293.7 & a & 12.24 & 1.81 & -124.40 & 1.90 & 26.27 & 5.22 & 131.04 & 4.00 & 7.0  \\
 & & H106 & 5444.3 & a & 11.85 & 1.73 & -119.50 & 1.50 & 20.96 & 3.75 & 130.42 & 3.49 & 6.9  \\
 & & H105 & 5600.6 & a & 13.36 & 1.73 & -121.50 & 1.30 & 20.85 & 3.16 & 129.43 & 3.53 & 7.7  \\
 & & H104 & 5762.9 & a & 13.84 & 1.58 & -123.50 & 1.10 & 20.48 & 2.73 & 126.87 & 3.19 & 8.7  \\
 & & H103 & 5931.5 & a & 13.27 & 2.13 & -120.10 & 1.80 & 23.03 & 4.61 & 128.11 & 4.49 & 6.3  \\
 & & H102 & 6106.9 & a & 13.14 & 1.85 & -123.40 & 1.40 & 19.69 & 3.25 & 127.24 & 3.66 & 7.1  \\
 & & H101 & 6289.1 & a & 11.75 & 2.01 & -121.30 & 2.10 & 24.78 & 5.73 & 126.31 & 4.30 & 6.0  \\
 & & H100 & 6478.8 & a & 18.69 & 2.07 & -121.80 & 1.10 & 21.20 & 2.73 & 125.06 & 4.25 & 9.0  \\
 & & H95 & 7550.6 & a & 11.30 & 2.53 & -121.00 & 2.50 & 22.63 & 6.47 & 123.46 & 5.24 & 4.5  \\
 & & H94 & 7792.9 & a & 17.27 & 2.03 & -122.10 & 1.10 & 19.17 & 2.61 & 120.39 & 3.98 & 8.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.96 & 14.88 & \nodata  \\
 & & H92 & 8309.4 & a & 16.97 & 2.67 & -121.90 & 1.50 & 19.62 & 3.78 & 120.72 & 5.20 & 6.4  \\
 & & H91 & 8584.8 & a & 15.14 & 2.05 & -122.40 & 1.40 & 20.59 & 3.33 & 117.12 & 4.12 & 7.4  \\
 & & H89 & 9173.3 & a & 16.97 & 2.00 & -122.10 & 1.20 & 21.33 & 2.93 & 116.03 & 4.14 & 8.4  \\
 & & H88 & 9487.8 & a & 17.00 & 1.94 & -120.40 & 1.30 & 23.60 & 3.16 & 112.01 & 4.20 & 8.7  \\
G340.051$-$00.231 & shrds1236 & H88$-$H112 & 5469.5 & a & 76.27 & 1.60 & -50.40 & 0.20 & 23.30 & 0.56 & 1005.57 & 3.45 & 47.2  \\
 & & H100$-$H112 & 5325.7 & a & 73.92 & 1.64 & -50.40 & 0.30 & 23.18 & 0.59 & 1006.21 & 3.54 & 44.5  \\
 & & H88$-$H95 & 8238.2 & a & 122.55 & 7.80 & -50.40 & 0.80 & 25.14 & 1.87 & 993.12 & 17.46 & 15.6  \\
 & & H106$-$H112 & 4981.8 & a & 67.60 & 2.17 & -50.50 & 0.40 & 24.09 & 0.89 & 1016.74 & 4.77 & 30.8  \\
 & & H100$-$H105 & 5946.5 & a & 86.43 & 2.89 & -50.50 & 0.40 & 22.93 & 0.89 & 986.47 & 6.20 & 29.6  \\
 & & H112 & 4618.8 & a & 53.61 & 4.57 & -50.70 & 1.20 & 28.97 & 2.87 & 1016.71 & 10.99 & 11.6  \\
 & & H111 & 4744.2 & a & 66.72 & 5.00 & -49.50 & 0.90 & 24.11 & 2.09 & 1018.46 & 10.98 & 13.2  \\
 & & H110 & 4874.2 & a & 66.66 & 4.72 & -49.60 & 1.00 & 28.71 & 2.35 & 1018.44 & 11.31 & 14.0  \\
 & & H109 & 5008.9 & a & 72.60 & 6.13 & -51.40 & 1.00 & 23.03 & 2.26 & 1015.55 & 13.14 & 11.7  \\
 & & H108 & 5148.7 & a & 77.60 & 9.13 & -50.20 & 1.30 & 21.97 & 3.23 & 1037.63 & 18.74 & 8.6  \\
 & & H107 & 5293.7 & a & 75.61 & 6.58 & -51.00 & 0.80 & 19.78 & 2.00 & 1014.71 & 13.10 & 11.4  \\
 & & H106 & 5444.3 & a & 78.83 & 5.69 & -50.70 & 0.80 & 22.01 & 1.84 & 1006.10 & 11.96 & 13.7  \\
 & & H105 & 5600.6 & a & 83.60 & 6.49 & -50.80 & 0.80 & 20.31 & 1.82 & 1001.92 & 13.10 & 12.7  \\
 & & H104 & 5762.9 & a & 83.63 & 5.93 & -49.80 & 0.80 & 24.01 & 1.97 & 986.37 & 13.01 & 13.9  \\
 & & H103 & 5931.5 & a & 86.11 & 9.33 & -49.50 & 1.00 & 17.98 & 2.25 & 978.38 & 17.72 & 9.1  \\
 & & H102 & 6106.9 & a & 89.04 & 7.31 & -51.20 & 0.90 & 22.28 & 2.12 & 980.33 & 15.44 & 12.1  \\
 & & H101 & 6289.1 & a & 101.87 & 7.67 & -49.80 & 0.80 & 21.40 & 1.86 & 978.33 & 15.88 & 13.1  \\
 & & H100 & 6478.8 & a & 76.35 & 6.35 & -52.00 & 1.40 & 35.04 & 3.65 & 984.50 & 16.46 & 12.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 665.36 & 54.90 & \nodata  \\
 & & H94 & 7792.9 & a & 88.16 & 11.45 & -51.50 & 1.60 & 24.66 & 3.78 & 899.31 & 25.29 & 7.7  \\
 & & H92 & 8309.4 & a & 176.88 & 20.66 & -49.50 & 1.30 & 21.91 & 3.05 & 1208.65 & 42.90 & 8.5  \\
 & & H91 & 8584.8 & a & 147.92 & 14.92 & -50.60 & 1.40 & 29.27 & 3.69 & 1095.58 & 35.34 & 10.0  \\
 & & H89 & 9173.3 & a & 154.21 & 20.21 & -48.90 & 1.60 & 24.41 & 3.87 & 934.27 & 44.10 & 7.6  \\
G340.059$-$00.138 & shrds1236 & H88$-$H112 & 6145.3 & a & 39.50 & 0.88 & -51.30 & 0.20 & 18.42 & 0.47 & 299.96 & 1.69 & 44.3  \\
 & & H100$-$H112 & 5468.4 & a & 40.98 & 1.11 & -51.40 & 0.20 & 18.44 & 0.57 & 333.64 & 2.13 & 36.6  \\
 & & H88$-$H95 & 8457.4 & a & 34.55 & 1.52 & -50.60 & 0.40 & 18.28 & 0.93 & 184.93 & 2.92 & 22.4  \\
 & & H106$-$H112 & 5016.4 & a & 39.70 & 1.47 & -51.80 & 0.30 & 17.80 & 0.76 & 347.65 & 2.77 & 26.8  \\
 & & H100$-$H105 & 6018.6 & a & 42.57 & 1.43 & -51.00 & 0.30 & 19.32 & 0.75 & 316.58 & 2.81 & 29.5  \\
 & & H112 & 4618.8 & a & 39.93 & 3.74 & -51.80 & 0.80 & 17.16 & 1.86 & 353.66 & 6.94 & 10.6  \\
 & & H111 & 4744.2 & a & 34.88 & 3.64 & -52.30 & 1.00 & 20.15 & 2.46 & 353.59 & 7.31 & 9.5  \\
 & & H110 & 4874.2 & a & 39.38 & 3.65 & -52.00 & 0.80 & 17.73 & 1.90 & 348.75 & 6.89 & 10.7  \\
 & & H109 & 5008.9 & a & 46.40 & 3.68 & -52.50 & 0.80 & 20.34 & 1.87 & 348.23 & 7.42 & 12.5  \\
 & & H108 & 5148.7 & a & 32.34 & 6.25 & -53.00 & 1.80 & 18.74 & 5.00 & 340.45 & 11.55 & 5.4  \\
 & & H107 & 5293.7 & a & 42.44 & 3.66 & -51.00 & 0.70 & 15.61 & 1.56 & 347.57 & 6.48 & 11.5  \\
 & & H106 & 5444.3 & a & 36.90 & 3.39 & -51.50 & 0.80 & 18.63 & 1.99 & 337.94 & 6.56 & 10.8  \\
 & & H105 & 5600.6 & a & 42.41 & 3.70 & -51.00 & 0.80 & 19.70 & 1.98 & 338.67 & 7.35 & 11.3  \\
 & & H104 & 5762.9 & a & 42.88 & 3.49 & -51.00 & 0.70 & 18.65 & 1.76 & 329.51 & 6.75 & 12.1  \\
 & & H103 & 5931.5 & a & 34.80 & 3.69 & -51.50 & 1.20 & 22.68 & 2.81 & 320.26 & 7.86 & 9.3  \\
 & & H102 & 6106.9 & a & 38.03 & 3.26 & -51.60 & 0.90 & 20.23 & 2.01 & 309.70 & 6.57 & 11.5  \\
 & & H101 & 6289.1 & a & 50.39 & 3.61 & -50.70 & 0.70 & 19.32 & 1.60 & 308.31 & 7.10 & 13.8  \\
 & & H100 & 6478.8 & a & 45.98 & 3.70 & -50.40 & 0.70 & 18.07 & 1.68 & 290.08 & 7.04 & 12.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.06 & 6.23 & \nodata  \\
 & & H94 & 7792.9 & a & 52.64 & 4.01 & -50.10 & 0.50 & 14.34 & 1.26 & 271.46 & 6.80 & 13.0  \\
 & & H92 & 8309.4 & a & 34.92 & 3.97 & -50.10 & 1.10 & 19.87 & 2.64 & 204.01 & 7.90 & 8.7  \\
 & & H91 & 8584.8 & a & 30.13 & 2.79 & -51.10 & 0.80 & 17.25 & 1.85 & 172.70 & 5.18 & 10.7  \\
 & & H89 & 9173.3 & a & 30.82 & 2.20 & -51.40 & 0.70 & 19.82 & 1.64 & 147.12 & 4.39 & 13.8  \\
G340.211$-$00.318 & shrds1237 & H88$-$H112 & 6086.2 & a & 18.96 & 0.65 & -44.50 & 0.30 & 19.22 & 0.77 & 124.51 & 1.29 & 28.6  \\
 & & H100$-$H112 & 5484.7 & a & 19.10 & 0.80 & -44.50 & 0.40 & 18.51 & 0.90 & 134.78 & 1.54 & 23.6  \\
 & & H88$-$H95 & 8485.5 & a & 18.23 & 1.08 & -44.40 & 0.60 & 21.38 & 1.46 & 83.81 & 2.23 & 16.7  \\
 & & H106$-$H112 & 5035.1 & a & 18.18 & 1.10 & -44.60 & 0.50 & 17.68 & 1.24 & 136.63 & 2.07 & 16.3  \\
 & & H100$-$H105 & 6006.9 & a & 20.57 & 1.10 & -44.40 & 0.50 & 20.31 & 1.25 & 132.28 & 2.22 & 18.5  \\
 & & H112 & 4618.8 & a & 21.25 & 2.74 & -42.80 & 1.40 & 22.18 & 3.42 & 141.31 & 5.72 & 7.8  \\
 & & H111 & 4744.2 & a & 16.28 & 2.51 & -44.50 & 1.40 & 19.18 & 3.59 & 136.73 & 4.85 & 6.5  \\
 & & H110 & 4874.2 & a & 17.52 & 2.96 & -44.70 & 1.40 & 17.04 & 3.33 & 134.71 & 5.47 & 5.9  \\
 & & H109 & 5008.9 & a & 18.63 & 3.19 & -46.70 & 1.40 & 16.29 & 3.26 & 139.19 & 5.75 & 5.8  \\
 & & H107 & 5293.7 & a & 16.73 & 2.52 & -44.60 & 1.30 & 18.02 & 3.15 & 132.35 & 4.78 & 6.6  \\
 & & H106 & 5444.3 & a & 19.23 & 2.58 & -44.30 & 1.00 & 15.82 & 2.46 & 137.36 & 4.59 & 7.4  \\
 & & H105 & 5600.6 & a & 19.31 & 2.68 & -43.70 & 1.40 & 19.90 & 3.27 & 135.56 & 5.33 & 7.2  \\
 & & H104 & 5762.9 & a & 19.27 & 3.10 & -44.00 & 1.20 & 14.95 & 3.03 & 134.23 & 5.23 & 6.3  \\
 & & H103 & 5931.5 & a & 23.00 & 2.95 & -42.90 & 1.30 & 20.95 & 3.17 & 129.84 & 6.00 & 7.8  \\
 & & H102 & 6106.9 & a & 18.65 & 2.37 & -44.70 & 1.20 & 19.58 & 2.90 & 134.99 & 4.68 & 7.8  \\
 & & H101 & 6289.1 & a & 21.22 & 3.07 & -43.70 & 1.30 & 17.96 & 3.03 & 133.27 & 5.82 & 6.8  \\
 & & H100 & 6478.8 & a & 27.46 & 2.99 & -47.80 & 1.00 & 18.54 & 2.33 & 123.05 & 5.76 & 9.1  \\
 & & H95 & 7550.6 & a & 18.36 & 3.73 & -44.80 & 2.60 & 25.29 & 8.02 & 87.59 & 7.78 & 5.3  \\
 & & H94 & 7792.9 & a & 22.90 & 2.68 & -42.60 & 1.30 & 22.19 & 3.07 & 108.48 & 5.61 & 8.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.96 & 6.34 & \nodata  \\
 & & H92 & 8309.4 & a & 21.39 & 3.90 & -44.70 & 1.50 & 16.89 & 3.68 & 89.90 & 7.11 & 5.5  \\
 & & H91 & 8584.8 & a & 16.94 & 3.05 & -43.50 & 1.80 & 20.53 & 4.88 & 84.29 & 5.99 & 5.7  \\
 & & H89 & 9173.3 & a & 17.87 & 2.50 & -47.60 & 1.50 & 21.58 & 3.56 & 74.49 & 5.18 & 7.1  \\
 & & H88 & 9487.8 & a & 14.07 & 2.75 & -44.90 & 1.90 & 19.51 & 4.82 & 66.26 & 5.30 & 5.2  \\
G340.211$-$00.318 & mos011 & H88$-$H112 & 6059.4 & a & 21.04 & 0.70 & -44.40 & 0.30 & 18.99 & 0.72 & 134.96 & 1.36 & 29.9  \\
 & & H100$-$H112 & 5480.4 & a & 21.28 & 0.83 & -44.40 & 0.40 & 18.69 & 0.84 & 145.61 & 1.60 & 25.4  \\
 & & H88$-$H95 & 8474.8 & a & 20.25 & 1.17 & -44.50 & 0.60 & 20.69 & 1.38 & 90.44 & 2.38 & 17.1  \\
 & & H106$-$H112 & 5032.2 & a & 19.88 & 1.12 & -44.50 & 0.50 & 17.96 & 1.17 & 146.11 & 2.13 & 17.5  \\
 & & H100$-$H105 & 6009.1 & a & 23.09 & 1.19 & -44.40 & 0.50 & 19.72 & 1.17 & 144.83 & 2.37 & 19.2  \\
 & & H112 & 4618.8 & a & 21.80 & 2.85 & -43.30 & 1.50 & 23.28 & 3.93 & 149.77 & 5.96 & 7.8  \\
 & & H111 & 4744.2 & a & 18.32 & 2.64 & -44.10 & 1.30 & 18.32 & 3.08 & 145.42 & 5.05 & 6.9  \\
 & & H110 & 4874.2 & a & 17.89 & 2.83 & -44.10 & 1.50 & 19.51 & 3.58 & 143.39 & 5.59 & 6.3  \\
 & & H109 & 5008.9 & a & 19.93 & 3.26 & -46.50 & 1.30 & 16.82 & 3.23 & 148.27 & 5.95 & 6.1  \\
 & & H107 & 5293.7 & a & 18.81 & 2.59 & -44.30 & 1.30 & 18.74 & 3.01 & 142.27 & 5.00 & 7.2  \\
 & & H106 & 5444.3 & a & 22.22 & 2.67 & -44.50 & 0.90 & 15.91 & 2.21 & 148.60 & 4.77 & 8.2  \\
 & & H105 & 5600.6 & a & 21.63 & 2.87 & -43.50 & 1.30 & 20.26 & 3.19 & 147.49 & 5.74 & 7.5  \\
 & & H104 & 5762.9 & a & 21.32 & 3.25 & -44.10 & 1.10 & 14.96 & 2.88 & 146.50 & 5.50 & 6.6  \\
 & & H103 & 5931.5 & a & 26.60 & 3.27 & -43.10 & 1.20 & 19.57 & 2.81 & 141.95 & 6.46 & 8.1  \\
 & & H102 & 6106.9 & a & 21.33 & 2.51 & -44.60 & 1.10 & 18.96 & 2.59 & 147.94 & 4.89 & 8.4  \\
 & & H101 & 6289.1 & a & 23.65 & 3.34 & -43.80 & 1.20 & 17.48 & 2.86 & 146.56 & 6.24 & 7.0  \\
 & & H100 & 6478.8 & a & 30.95 & 3.23 & -47.70 & 0.90 & 18.41 & 2.22 & 135.15 & 6.21 & 9.5  \\
 & & H95 & 7550.6 & a & 20.17 & 4.02 & -45.00 & 2.40 & 23.61 & 6.85 & 95.11 & 8.22 & 5.3  \\
 & & H94 & 7792.9 & a & 25.76 & 2.97 & -42.80 & 1.20 & 21.41 & 2.90 & 118.47 & 6.12 & 8.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.15 & 5.68 & \nodata  \\
 & & H92 & 8309.4 & a & 24.25 & 4.22 & -44.90 & 1.50 & 17.18 & 3.58 & 98.21 & 7.74 & 5.7  \\
 & & H91 & 8584.8 & a & 18.76 & 3.27 & -43.50 & 1.80 & 20.51 & 4.71 & 91.61 & 6.41 & 5.9  \\
 & & H89 & 9173.3 & a & 21.08 & 2.80 & -47.30 & 1.40 & 21.59 & 3.34 & 80.29 & 5.81 & 7.5  \\
 & & H88 & 9487.8 & a & 16.24 & 3.13 & -44.10 & 1.60 & 17.19 & 4.10 & 71.59 & 5.70 & 5.2  \\
G340.247$-$00.373 & shrds1237 & H88$-$H112 & 6100.3 & a & 8.93 & 0.56 & -57.00 & 1.40 & 45.33 & 3.69 & 184.53 & 1.63 & 16.3  \\
 & & H100$-$H112 & 5441.7 & a & 6.59 & 0.63 & -60.20 & 2.40 & 49.13 & 6.94 & 177.76 & 1.87 & 10.9  \\
 & & H88$-$H95 & 8461.0 & a & 18.34 & 1.50 & -53.90 & 1.40 & 34.05 & 3.29 & 209.18 & 3.88 & 12.2  \\
 & & H106$-$H112 & 4992.5 & a & 6.30 & 1.27 & -67.00 & 2.50 & 24.89 & 6.80 & 167.21 & 2.73 & 5.1  \\
 & & H100$-$H105 & 5992.3 & a & 8.30 & 1.06 & -57.30 & 2.80 & 42.31 & 8.77 & 190.99 & 2.84 & 8.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.73 & 6.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.12 & 6.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.53 & 6.19 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.76 & 6.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.32 & 6.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.18 & 6.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.80 & 7.15 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.03 & 6.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.26 & 8.18 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.39 & 7.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.31 & 9.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.42 & 7.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.60 & 11.84 & \nodata  \\
 & & H94 & 7792.9 & a & 19.84 & 3.55 & -46.70 & 2.60 & 29.70 & 7.15 & 207.72 & 8.31 & 5.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.10 & 27.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.25 & 11.35 & \nodata  \\
 & & H91 & 8584.8 & a & 28.05 & 5.54 & -55.50 & 1.20 & 12.77 & 2.95 & 208.00 & 8.83 & 5.0  \\
 & & H89 & 9173.3 & a & 24.56 & 4.03 & -57.10 & 2.40 & 29.73 & 6.58 & 218.32 & 9.44 & 6.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.15 & 12.68 & \nodata  \\
G340.247$-$00.373 & mos011 & H88$-$H112 & 6089.0 & a & 9.12 & 0.55 & -55.90 & 1.30 & 43.23 & 3.30 & 175.76 & 1.58 & 16.8  \\
 & & H100$-$H112 & 5438.2 & a & 6.82 & 0.64 & -57.50 & 2.30 & 48.06 & 7.28 & 171.47 & 1.83 & 11.5  \\
 & & H88$-$H95 & 8439.4 & a & 17.43 & 1.35 & -53.60 & 1.30 & 34.94 & 3.21 & 191.62 & 3.56 & 12.8  \\
 & & H106$-$H112 & 4987.4 & a & 5.86 & 0.76 & -62.50 & 3.20 & 49.53 & 8.72 & 163.00 & 2.29 & 8.0  \\
 & & H100$-$H105 & 6006.0 & a & 8.84 & 1.02 & -54.90 & 3.60 & 52.94 & 15.34 & 181.75 & 2.75 & 10.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.79 & 6.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.60 & 6.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.01 & 5.71 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.03 & 6.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.15 & 6.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.77 & 6.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.70 & 7.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.91 & 6.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.36 & 7.96 & \nodata  \\
 & & H102 & 6106.9 & a & 12.29 & 2.90 & -56.70 & 4.30 & 34.20 & 15.21 & 186.03 & 6.72 & 4.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.60 & 8.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.08 & 7.72 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.06 & 9.62 & \nodata  \\
 & & H94 & 7792.9 & a & 20.36 & 3.52 & -46.20 & 2.60 & 29.86 & 6.97 & 193.06 & 8.26 & 6.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.92 & 25.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.63 & 10.78 & \nodata  \\
 & & H91 & 8584.8 & a & 23.85 & 4.83 & -55.90 & 1.60 & 16.23 & 3.89 & 191.90 & 8.64 & 4.9  \\
 & & H89 & 9173.3 & a & 23.80 & 3.83 & -57.00 & 2.40 & 30.27 & 6.66 & 203.40 & 9.03 & 6.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.23 & 12.24 & \nodata  \\
G340.294$-$00.193 & shrds1237 & H88$-$H112 & 4667.2 & a & 65.42 & 16.53 & -45.30 & 1.90 & 15.45 & 4.78 & 784.89 & 28.60 & 4.0  \\
 & & H100$-$H112 & 4667.2 & a & 65.42 & 16.53 & -45.30 & 1.90 & 15.45 & 4.78 & 784.89 & 28.60 & 4.0  \\
 & & H106$-$H112 & 4667.2 & a & 65.42 & 16.53 & -45.30 & 1.90 & 15.45 & 4.78 & 784.89 & 28.60 & 4.0  \\
 & & H112 & 4618.8 & a & 73.38 & 22.36 & -45.50 & 2.10 & 13.93 & 5.03 & 791.17 & 37.08 & 3.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 779.05 & 45.80 & \nodata  \\
G340.294$-$00.193 & ch234 & H88$-$H112 & 6211.3 & a & 129.25 & 1.08 & -44.00 & 0.10 & 20.69 & 0.20 & 1072.05 & 2.20 & 118.5  \\
 & & H100$-$H112 & 5458.0 & a & 127.81 & 1.30 & -44.00 & 0.10 & 20.78 & 0.24 & 1161.52 & 2.66 & 96.8  \\
 & & H88$-$H95 & 8786.9 & a & 133.72 & 2.09 & -43.90 & 0.20 & 20.20 & 0.37 & 766.66 & 4.21 & 63.2  \\
 & & H106$-$H112 & 5000.9 & a & 120.40 & 1.90 & -44.10 & 0.20 & 20.85 & 0.38 & 1210.65 & 3.88 & 62.6  \\
 & & H100$-$H105 & 5968.9 & a & 135.63 & 1.70 & -43.90 & 0.10 & 20.51 & 0.30 & 1107.14 & 3.44 & 79.0  \\
 & & H112 & 4618.8 & a & 115.20 & 4.43 & -44.10 & 0.40 & 20.36 & 0.90 & 1248.92 & 8.96 & 25.7  \\
 & & H111 & 4744.2 & a & 116.16 & 4.25 & -43.40 & 0.40 & 21.00 & 0.89 & 1234.63 & 8.73 & 27.0  \\
 & & H110 & 4874.2 & a & 120.96 & 4.26 & -44.00 & 0.40 & 20.62 & 0.84 & 1225.95 & 8.67 & 28.1  \\
 & & H109 & 5008.9 & a & 125.01 & 4.16 & -44.90 & 0.30 & 20.48 & 0.79 & 1211.76 & 8.42 & 29.7  \\
 & & H108 & 5148.7 & a & 120.06 & 4.71 & -43.70 & 0.40 & 20.89 & 0.95 & 1171.85 & 9.63 & 25.2  \\
 & & H107 & 5293.7 & a & 123.04 & 4.62 & -44.40 & 0.40 & 20.82 & 0.90 & 1192.12 & 9.44 & 26.3  \\
 & & H106 & 5444.3 & a & 122.83 & 4.23 & -43.80 & 0.40 & 21.51 & 0.86 & 1171.12 & 8.80 & 28.7  \\
 & & H105 & 5600.6 & a & 135.92 & 3.56 & -44.20 & 0.30 & 20.57 & 0.62 & 1161.02 & 7.24 & 37.7  \\
 & & H104 & 5762.9 & a & 137.29 & 5.41 & -43.90 & 0.40 & 19.59 & 0.89 & 1141.34 & 10.74 & 25.1  \\
 & & H103 & 5931.5 & a & 131.73 & 3.42 & -43.60 & 0.30 & 20.31 & 0.61 & 1129.05 & 6.90 & 38.1  \\
 & & H102 & 6106.9 & a & 135.76 & 3.71 & -44.20 & 0.30 & 20.18 & 0.64 & 1095.33 & 7.48 & 36.1  \\
 & & H101 & 6289.1 & a & 76.50 & 9.13 & -42.00 & 1.30 & 21.41 & 2.98 & 592.01 & 18.86 & 8.3  \\
 & & H100 & 6478.8 & a & 143.50 & 3.99 & -43.70 & 0.30 & 20.51 & 0.66 & 1047.75 & 8.09 & 35.6  \\
 & & H94 & 7792.9 & a & 99.80 & 6.18 & -43.80 & 0.60 & 20.31 & 1.45 & 660.07 & 12.49 & 15.9  \\
 & & H92 & 8309.4 & a & 117.21 & 3.65 & -44.50 & 0.30 & 20.75 & 0.75 & 744.98 & 7.44 & 31.8  \\
 & & H91 & 8584.8 & a & 147.17 & 3.65 & -43.60 & 0.20 & 20.39 & 0.58 & 835.75 & 7.37 & 39.9  \\
 & & H89 & 9173.3 & a & 144.67 & 3.61 & -43.60 & 0.20 & 20.29 & 0.59 & 773.49 & 7.29 & 39.6  \\
 & & H88 & 9487.8 & a & 136.42 & 4.03 & -44.10 & 0.30 & 19.65 & 0.67 & 734.33 & 8.01 & 33.4  \\
G340.294$-$00.193 & mos011 & H88$-$H112 & 6126.5 & a & 146.89 & 1.04 & -43.80 & 0.10 & 20.57 & 0.17 & 1233.01 & 2.11 & 139.5  \\
 & & H100$-$H112 & 5434.4 & a & 145.19 & 1.29 & -43.80 & 0.10 & 20.57 & 0.21 & 1328.71 & 2.62 & 111.2  \\
 & & H88$-$H95 & 8785.7 & a & 152.45 & 2.25 & -43.70 & 0.10 & 20.26 & 0.34 & 866.12 & 4.53 & 67.0  \\
 & & H106$-$H112 & 4997.2 & a & 136.95 & 2.00 & -43.90 & 0.10 & 20.57 & 0.35 & 1379.26 & 4.07 & 67.6  \\
 & & H100$-$H105 & 5961.5 & a & 154.11 & 2.16 & -43.70 & 0.10 & 20.25 & 0.33 & 1268.16 & 4.35 & 70.5  \\
 & & H112 & 4618.8 & a & 131.17 & 4.49 & -44.00 & 0.30 & 20.03 & 0.79 & 1421.14 & 9.00 & 28.9  \\
 & & H111 & 4744.2 & a & 127.90 & 4.53 & -43.30 & 0.40 & 20.95 & 0.86 & 1404.82 & 9.28 & 27.9  \\
 & & H110 & 4874.2 & a & 137.08 & 4.55 & -43.80 & 0.30 & 20.39 & 0.78 & 1394.00 & 9.20 & 29.8  \\
 & & H109 & 5008.9 & a & 140.77 & 4.62 & -44.40 & 0.30 & 20.35 & 0.77 & 1380.12 & 9.34 & 30.1  \\
 & & H108 & 5148.7 & a & 140.50 & 5.38 & -43.30 & 0.40 & 20.36 & 0.90 & 1334.15 & 10.87 & 25.8  \\
 & & H107 & 5293.7 & a & 143.91 & 4.69 & -44.20 & 0.30 & 20.70 & 0.78 & 1359.15 & 9.56 & 30.3  \\
 & & H106 & 5444.3 & a & 140.92 & 4.57 & -43.70 & 0.30 & 21.44 & 0.80 & 1335.31 & 9.47 & 30.5  \\
 & & H105 & 5600.6 & a & 151.79 & 3.87 & -44.00 & 0.30 & 20.67 & 0.61 & 1326.70 & 7.89 & 38.7  \\
 & & H104 & 5762.9 & a & 157.20 & 6.12 & -43.70 & 0.40 & 19.36 & 0.87 & 1303.75 & 12.07 & 25.4  \\
 & & H103 & 5931.5 & a & 150.36 & 3.75 & -43.40 & 0.20 & 20.01 & 0.58 & 1290.14 & 7.51 & 39.7  \\
 & & H102 & 6106.9 & a & 155.47 & 4.00 & -43.90 & 0.30 & 20.04 & 0.60 & 1254.31 & 8.02 & 38.4  \\
 & & H101 & 6289.1 & a & 83.50 & 10.39 & -41.80 & 1.30 & 20.88 & 3.02 & 647.13 & 21.21 & 8.0  \\
 & & H100 & 6478.8 & a & 166.88 & 4.59 & -43.60 & 0.30 & 20.35 & 0.65 & 1201.42 & 9.27 & 35.9  \\
 & & H94 & 7792.9 & a & 113.56 & 6.92 & -43.70 & 0.60 & 20.24 & 1.43 & 745.47 & 13.95 & 16.2  \\
 & & H92 & 8309.4 & a & 133.83 & 4.17 & -44.20 & 0.30 & 20.24 & 0.73 & 836.04 & 8.40 & 31.7  \\
 & & H91 & 8584.8 & a & 167.52 & 4.28 & -43.40 & 0.30 & 20.47 & 0.60 & 951.84 & 8.68 & 38.6  \\
 & & H89 & 9173.3 & a & 165.06 & 4.05 & -43.40 & 0.20 & 20.11 & 0.57 & 876.98 & 8.13 & 40.3  \\
 & & H88 & 9487.8 & a & 154.25 & 4.60 & -43.80 & 0.30 & 19.74 & 0.68 & 831.86 & 9.16 & 33.1  \\
G340.678$-$01.049 & shrds930 & H88$-$H112 & 5883.8 & a & 23.03 & 0.85 & -36.80 & 0.20 & 11.65 & 0.50 & 120.93 & 1.30 & 26.7  \\
 & & H100$-$H112 & 5296.4 & a & 24.96 & 1.02 & -36.70 & 0.20 & 11.32 & 0.54 & 136.32 & 1.54 & 24.1  \\
 & & H88$-$H95 & 8405.3 & a & 14.96 & 1.19 & -38.30 & 0.60 & 14.47 & 1.33 & 54.85 & 2.03 & 12.4  \\
 & & H106$-$H112 & 4947.5 & a & 27.42 & 1.44 & -36.60 & 0.30 & 11.33 & 0.68 & 158.62 & 2.16 & 18.9  \\
 & & H100$-$H105 & 5995.4 & a & 20.22 & 1.28 & -37.00 & 0.40 & 11.34 & 0.83 & 91.61 & 1.93 & 15.6  \\
 & & H112 & 4618.8 & a & 32.67 & 2.91 & -36.20 & 0.50 & 12.05 & 1.24 & 181.92 & 4.53 & 11.1  \\
 & & H111 & 4744.2 & a & 25.14 & 3.30 & -36.50 & 0.60 & 9.33 & 1.41 & 175.80 & 4.51 & 7.5  \\
 & & H110 & 4874.2 & a & 31.53 & 3.69 & -35.80 & 0.60 & 9.90 & 1.34 & 161.68 & 5.20 & 8.5  \\
 & & H109 & 5008.9 & a & 23.53 & 2.83 & -36.30 & 0.90 & 14.72 & 2.05 & 152.88 & 4.87 & 8.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.09 & 7.34 & \nodata  \\
 & & H107 & 5293.7 & a & 26.44 & 3.00 & -38.10 & 0.80 & 13.63 & 1.79 & 141.72 & 4.97 & 8.7  \\
 & & H106 & 5444.3 & a & 28.17 & 3.17 & -36.90 & 0.60 & 11.60 & 1.51 & 131.11 & 4.83 & 8.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.23 & 6.29 & \nodata  \\
 & & H104 & 5762.9 & a & 25.98 & 2.88 & -36.70 & 0.70 & 12.92 & 1.66 & 114.51 & 4.64 & 8.9  \\
 & & H103 & 5931.5 & a & 17.94 & 2.47 & -38.10 & 1.10 & 16.59 & 2.79 & 74.84 & 4.44 & 7.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.73 & 4.68 & \nodata  \\
 & & H101 & 6289.1 & a & 18.95 & 3.08 & -38.10 & 0.90 & 11.83 & 2.22 & 72.39 & 4.74 & 6.1  \\
 & & H100 & 6478.8 & a & 16.42 & 2.51 & -37.10 & 1.30 & 17.68 & 3.23 & 72.89 & 4.68 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.13 & 6.15 & \nodata  \\
 & & H94 & 7792.9 & a & 12.37 & 2.19 & -38.30 & 1.40 & 15.72 & 3.87 & 45.73 & 3.73 & 5.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.73 & 5.70 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.11 & 4.58 & \nodata  \\
 & & H91 & 8584.8 & a & 16.87 & 3.17 & -38.90 & 1.70 & 18.09 & 4.05 & 63.64 & 5.97 & 5.3  \\
 & & H89 & 9173.3 & a & 20.94 & 2.91 & -38.10 & 1.20 & 18.07 & 2.95 & 67.04 & 5.51 & 7.1  \\
 & & H88 & 9487.8 & a & 16.02 & 2.85 & -38.20 & 1.50 & 17.04 & 3.51 & 54.25 & 5.26 & 5.6  \\
G340.678$-$01.049 & mos010 & H88$-$H112 & 5715.9 & a & 26.95 & 0.78 & -36.50 & 0.20 & 12.56 & 0.42 & 154.19 & 1.23 & 34.3  \\
 & & H100$-$H112 & 5278.5 & a & 28.57 & 0.89 & -36.40 & 0.20 & 12.36 & 0.44 & 168.79 & 1.40 & 31.7  \\
 & & H88$-$H95 & 8398.4 & a & 17.23 & 1.21 & -37.60 & 0.50 & 14.71 & 1.19 & 64.62 & 2.07 & 14.1  \\
 & & H106$-$H112 & 4964.3 & a & 30.72 & 1.17 & -36.30 & 0.20 & 12.69 & 0.56 & 197.11 & 1.86 & 26.0  \\
 & & H100$-$H105 & 6013.8 & a & 23.59 & 1.12 & -36.70 & 0.30 & 11.43 & 0.63 & 102.52 & 1.70 & 20.8  \\
 & & H112 & 4618.8 & a & 35.47 & 2.41 & -35.80 & 0.40 & 12.77 & 1.00 & 234.66 & 3.85 & 14.6  \\
 & & H111 & 4744.2 & a & 29.36 & 3.01 & -36.30 & 0.50 & 10.37 & 1.23 & 225.74 & 4.34 & 9.7  \\
 & & H110 & 4874.2 & a & 33.94 & 3.05 & -36.10 & 0.50 & 11.07 & 1.15 & 202.98 & 4.55 & 11.0  \\
 & & H109 & 5008.9 & a & 27.95 & 2.47 & -35.90 & 0.70 & 15.43 & 1.57 & 193.53 & 4.34 & 11.2  \\
 & & H108 & 5148.7 & a & 25.11 & 3.85 & -36.70 & 0.70 & 8.95 & 1.59 & 127.22 & 5.17 & 6.4  \\
 & & H107 & 5293.7 & a & 28.45 & 2.39 & -38.00 & 0.60 & 15.32 & 1.49 & 172.33 & 4.20 & 11.7  \\
 & & H106 & 5444.3 & a & 31.67 & 2.62 & -36.20 & 0.50 & 11.88 & 1.14 & 155.73 & 4.05 & 11.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.86 & 5.52 & \nodata  \\
 & & H104 & 5762.9 & a & 29.10 & 2.57 & -36.20 & 0.60 & 13.48 & 1.38 & 130.60 & 4.23 & 11.2  \\
 & & H103 & 5931.5 & a & 21.10 & 2.40 & -37.20 & 0.80 & 14.46 & 1.91 & 88.94 & 4.08 & 8.7  \\
 & & H102 & 6106.9 & a & 25.50 & 3.42 & -36.10 & 0.40 & 6.65 & 1.03 & 101.36 & 3.95 & 7.4  \\
 & & H101 & 6289.1 & a & 21.34 & 2.74 & -37.80 & 0.70 & 10.97 & 1.63 & 82.54 & 4.07 & 7.7  \\
 & & H100 & 6478.8 & a & 20.51 & 2.06 & -37.70 & 0.80 & 17.14 & 1.98 & 83.73 & 3.81 & 9.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.48 & 5.59 & \nodata  \\
 & & H94 & 7792.9 & a & 15.86 & 2.28 & -38.00 & 0.90 & 12.79 & 2.18 & 58.13 & 3.63 & 6.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.60 & 5.76 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.00 & 4.42 & \nodata  \\
 & & H91 & 8584.8 & a & 19.53 & 3.14 & -38.30 & 1.50 & 18.93 & 3.80 & 81.60 & 5.98 & 6.3  \\
 & & H89 & 9173.3 & a & 22.66 & 2.87 & -36.50 & 1.30 & 20.52 & 3.06 & 83.43 & 5.78 & 7.9  \\
 & & H88 & 9487.8 & a & 19.59 & 3.13 & -36.90 & 1.20 & 15.76 & 2.92 & 73.89 & 5.56 & 6.2  \\
G340.780$-$01.022 & shrds930 & H88$-$H112 & 5086.3 & a & 501.64 & 3.10 & -27.40 & 0.10 & 26.91 & 0.19 & 7362.35 & 7.20 & 160.1  \\
 & & H100$-$H112 & 5086.3 & a & 501.64 & 3.10 & -27.40 & 0.10 & 26.91 & 0.19 & 7362.35 & 7.20 & 160.1  \\
 & & H106$-$H112 & 4892.1 & a & 463.63 & 3.56 & -27.30 & 0.10 & 27.17 & 0.24 & 7246.29 & 8.31 & 128.7  \\
 & & H100$-$H105 & 5883.8 & a & 658.05 & 7.00 & -27.80 & 0.10 & 26.13 & 0.32 & 7841.78 & 16.03 & 92.9  \\
 & & H112 & 4618.8 & a & 420.82 & 7.46 & -27.30 & 0.20 & 26.47 & 0.54 & 7115.61 & 17.19 & 55.8  \\
 & & H111 & 4744.2 & a & 423.66 & 7.18 & -27.20 & 0.20 & 29.11 & 0.57 & 7159.64 & 17.36 & 58.3  \\
 & & H110 & 4874.2 & a & 464.69 & 9.25 & -26.80 & 0.20 & 24.81 & 0.57 & 7245.38 & 20.65 & 49.6  \\
 & & H109 & 5008.9 & a & 478.03 & 10.21 & -27.80 & 0.30 & 27.44 & 0.68 & 7230.54 & 23.96 & 46.3  \\
 & & H108 & 5148.7 & a & 491.77 & 17.27 & -27.30 & 0.40 & 25.55 & 1.04 & 7469.50 & 39.09 & 28.1  \\
 & & H107 & 5293.7 & a & 526.11 & 11.15 & -27.40 & 0.30 & 26.50 & 0.65 & 7499.44 & 25.70 & 46.7  \\
 & & H106 & 5444.3 & a & 575.27 & 13.24 & -27.40 & 0.30 & 26.02 & 0.69 & 7577.95 & 30.25 & 42.9  \\
 & & H105 & 5600.6 & a & 586.20 & 14.59 & -27.80 & 0.30 & 26.99 & 0.78 & 7708.21 & 33.95 & 39.7  \\
 & & H104 & 5762.9 & a & 621.52 & 13.69 & -27.60 & 0.30 & 26.31 & 0.67 & 7764.31 & 31.46 & 44.9  \\
 & & H103 & 5931.5 & a & 639.97 & 16.65 & -28.20 & 0.30 & 25.45 & 0.77 & 7912.33 & 37.63 & 38.0  \\
 & & H102 & 6106.9 & a & 736.09 & 17.84 & -27.50 & 0.30 & 25.38 & 0.71 & 7995.05 & 40.27 & 40.8  \\
 & & H101 & 6289.1 & a & 739.34 & 25.17 & -28.40 & 0.40 & 24.10 & 0.95 & 7984.05 & 55.34 & 29.0  \\
 & & H100 & 6478.8 & a & 781.33 & 27.47 & -28.80 & 0.40 & 25.48 & 1.04 & 8152.19 & 62.06 & 28.1  \\
G340.780$-$01.022 & shrds931 & H88$-$H112 & 6003.8 & a & 520.14 & 0.88 & -27.30 & 0.00 & 26.68 & 0.05 & 6640.63 & 2.03 & 585.8  \\
 & & H100$-$H112 & 5469.1 & a & 485.29 & 1.00 & -27.30 & 0.00 & 26.86 & 0.06 & 6795.56 & 2.32 & 479.3  \\
 & & H88$-$H95 & 8620.0 & a & 690.13 & 2.00 & -27.20 & 0.00 & 26.04 & 0.09 & 5883.05 & 4.57 & 341.2  \\
 & & H106$-$H112 & 5024.3 & a & 449.67 & 1.37 & -27.30 & 0.00 & 27.13 & 0.10 & 6917.71 & 3.20 & 323.8  \\
 & & H100$-$H105 & 6024.9 & a & 530.42 & 1.37 & -27.30 & 0.00 & 26.64 & 0.08 & 6642.83 & 3.16 & 383.0  \\
 & & H112 & 4618.8 & a & 408.88 & 2.98 & -27.40 & 0.10 & 27.59 & 0.23 & 7016.87 & 7.01 & 135.5  \\
 & & H111 & 4744.2 & a & 424.28 & 3.55 & -27.60 & 0.10 & 27.68 & 0.27 & 6989.85 & 8.38 & 117.9  \\
 & & H110 & 4874.2 & a & 435.75 & 3.41 & -27.40 & 0.10 & 27.28 & 0.25 & 6969.08 & 7.98 & 126.2  \\
 & & H109 & 5008.9 & a & 452.72 & 4.24 & -27.10 & 0.10 & 26.84 & 0.29 & 6918.11 & 9.84 & 105.5  \\
 & & H108 & 5148.7 & a & 468.22 & 5.07 & -27.20 & 0.10 & 26.40 & 0.33 & 6899.24 & 11.68 & 91.2  \\
 & & H107 & 5293.7 & a & 476.65 & 3.54 & -27.30 & 0.10 & 26.65 & 0.23 & 6862.35 & 8.19 & 133.0  \\
 & & H106 & 5444.3 & a & 483.95 & 2.85 & -27.00 & 0.10 & 26.78 & 0.18 & 6794.29 & 6.61 & 167.6  \\
 & & H105 & 5600.6 & a & 488.79 & 5.30 & -27.60 & 0.10 & 27.13 & 0.34 & 6783.15 & 12.36 & 91.2  \\
 & & H104 & 5762.9 & a & 512.46 & 3.22 & -27.40 & 0.10 & 26.65 & 0.19 & 6713.93 & 7.44 & 157.4  \\
 & & H103 & 5931.5 & a & 528.18 & 2.91 & -27.30 & 0.10 & 26.48 & 0.17 & 6703.14 & 6.72 & 179.1  \\
 & & H102 & 6106.9 & a & 539.17 & 2.97 & -27.20 & 0.10 & 26.46 & 0.17 & 6619.49 & 6.86 & 179.1  \\
 & & H101 & 6289.1 & a & 542.88 & 3.69 & -27.30 & 0.10 & 26.71 & 0.21 & 6521.51 & 8.53 & 145.6  \\
 & & H100 & 6478.8 & a & 558.05 & 3.33 & -27.20 & 0.10 & 26.48 & 0.18 & 6506.34 & 7.68 & 165.6  \\
 & & H95 & 7550.6 & a & 640.87 & 11.90 & -26.70 & 0.20 & 25.54 & 0.55 & 5903.61 & 26.93 & 53.2  \\
 & & H94 & 7792.9 & a & 644.95 & 3.63 & -27.20 & 0.10 & 26.31 & 0.17 & 6084.96 & 8.34 & 175.7  \\
 & & H92 & 8309.4 & a & 679.39 & 6.08 & -27.20 & 0.10 & 25.59 & 0.26 & 5953.36 & 13.78 & 110.4  \\
 & & H91 & 8584.8 & a & 689.46 & 5.66 & -27.20 & 0.10 & 25.36 & 0.24 & 5878.34 & 12.77 & 120.4  \\
 & & H89 & 9173.3 & a & 716.64 & 4.19 & -27.20 & 0.10 & 26.18 & 0.18 & 5764.71 & 9.60 & 169.1  \\
 & & H88 & 9487.8 & a & 735.69 & 4.16 & -27.20 & 0.10 & 26.12 & 0.17 & 5695.19 & 9.53 & 174.7  \\
G340.780$-$01.022 & shrds932 & H88$-$H112 & 5809.6 & a & 522.20 & 0.98 & -27.30 & 0.00 & 26.75 & 0.06 & 6840.90 & 2.28 & 524.6  \\
 & & H100$-$H112 & 5361.5 & a & 489.12 & 1.07 & -27.30 & 0.00 & 27.00 & 0.07 & 6957.52 & 2.50 & 450.7  \\
 & & H88$-$H95 & 8536.4 & a & 724.16 & 2.32 & -27.20 & 0.00 & 25.76 & 0.10 & 6130.78 & 5.27 & 309.0  \\
 & & H106$-$H112 & 4965.0 & a & 455.79 & 1.62 & -27.30 & 0.00 & 27.01 & 0.11 & 7058.19 & 3.78 & 277.5  \\
 & & H100$-$H105 & 5966.6 & a & 538.55 & 1.84 & -27.40 & 0.00 & 26.84 & 0.11 & 6804.62 & 4.28 & 288.7  \\
 & & H112 & 4618.8 & a & 422.76 & 3.28 & -27.30 & 0.10 & 27.17 & 0.24 & 7124.99 & 7.66 & 127.4  \\
 & & H111 & 4744.2 & a & 429.88 & 3.17 & -27.50 & 0.10 & 27.47 & 0.23 & 7067.68 & 7.43 & 134.2  \\
 & & H110 & 4874.2 & a & 444.36 & 3.63 & -27.40 & 0.10 & 27.05 & 0.25 & 7099.69 & 8.45 & 121.1  \\
 & & H109 & 5008.9 & a & 467.71 & 4.70 & -27.00 & 0.10 & 26.77 & 0.31 & 7050.22 & 10.89 & 98.4  \\
 & & H108 & 5148.7 & a & 480.37 & 5.17 & -27.30 & 0.10 & 26.61 & 0.33 & 7076.79 & 11.95 & 91.8  \\
 & & H107 & 5293.7 & a & 483.05 & 4.02 & -27.40 & 0.10 & 26.87 & 0.26 & 6989.48 & 9.34 & 118.6  \\
 & & H106 & 5444.3 & a & 504.41 & 4.08 & -27.10 & 0.10 & 26.62 & 0.25 & 6946.82 & 9.44 & 122.0  \\
 & & H105 & 5600.6 & a & 499.81 & 5.31 & -27.50 & 0.10 & 27.45 & 0.34 & 6903.49 & 12.46 & 93.0  \\
 & & H104 & 5762.9 & a & 519.81 & 3.70 & -27.40 & 0.10 & 26.59 & 0.22 & 6842.59 & 8.55 & 138.8  \\
 & & H103 & 5931.5 & a & 538.61 & 3.50 & -27.40 & 0.10 & 26.94 & 0.20 & 6820.28 & 8.14 & 152.1  \\
 & & H102 & 6106.9 & a & 553.32 & 3.58 & -27.30 & 0.10 & 26.65 & 0.20 & 6776.41 & 8.28 & 152.7  \\
 & & H101 & 6289.1 & a & 564.61 & 4.54 & -27.50 & 0.10 & 26.91 & 0.25 & 6715.95 & 10.56 & 122.8  \\
 & & H100 & 6478.8 & a & 576.67 & 3.79 & -27.10 & 0.10 & 26.39 & 0.20 & 6707.11 & 8.73 & 150.3  \\
 & & H95 & 7550.6 & a & 598.26 & 13.15 & -27.10 & 0.30 & 25.15 & 0.64 & 5625.16 & 29.53 & 45.0  \\
 & & H94 & 7792.9 & a & 672.55 & 4.14 & -27.10 & 0.10 & 26.19 & 0.19 & 6285.33 & 9.48 & 160.7  \\
 & & H92 & 8309.4 & a & 686.61 & 7.07 & -27.90 & 0.10 & 25.31 & 0.30 & 5912.11 & 15.94 & 96.0  \\
 & & H91 & 8584.8 & a & 725.62 & 6.57 & -27.10 & 0.10 & 25.52 & 0.27 & 6162.05 & 14.87 & 109.2  \\
 & & H89 & 9173.3 & a & 781.38 & 5.04 & -27.10 & 0.10 & 25.67 & 0.19 & 6135.20 & 11.43 & 153.3  \\
 & & H88 & 9487.8 & a & 811.73 & 4.39 & -26.90 & 0.10 & 25.88 & 0.16 & 6125.63 & 10.00 & 182.8  \\
G340.780$-$01.022 & mos010 & H88$-$H112 & 5887.3 & a & 547.78 & 0.95 & -27.20 & 0.00 & 26.71 & 0.05 & 7096.03 & 2.20 & 569.5  \\
 & & H100$-$H112 & 5379.4 & a & 513.01 & 1.04 & -27.30 & 0.00 & 26.92 & 0.06 & 7265.29 & 2.42 & 487.0  \\
 & & H88$-$H95 & 8603.0 & a & 733.88 & 2.37 & -27.20 & 0.00 & 25.94 & 0.10 & 6190.80 & 5.40 & 306.3  \\
 & & H106$-$H112 & 4984.3 & a & 479.56 & 1.49 & -27.20 & 0.00 & 27.06 & 0.10 & 7390.10 & 3.48 & 317.5  \\
 & & H100$-$H105 & 5988.0 & a & 564.25 & 1.71 & -27.30 & 0.00 & 26.71 & 0.09 & 7073.47 & 3.97 & 325.3  \\
 & & H112 & 4618.8 & a & 441.20 & 3.07 & -27.30 & 0.10 & 27.44 & 0.22 & 7482.11 & 7.20 & 142.2  \\
 & & H111 & 4744.2 & a & 450.46 & 3.44 & -27.40 & 0.10 & 27.60 & 0.24 & 7443.29 & 8.09 & 129.5  \\
 & & H110 & 4874.2 & a & 468.95 & 3.68 & -27.20 & 0.10 & 27.09 & 0.25 & 7448.00 & 8.58 & 126.0  \\
 & & H109 & 5008.9 & a & 490.01 & 4.64 & -27.00 & 0.10 & 26.74 & 0.29 & 7383.19 & 10.75 & 104.4  \\
 & & H108 & 5148.7 & a & 498.67 & 4.99 & -27.10 & 0.10 & 26.46 & 0.31 & 7318.39 & 11.49 & 98.8  \\
 & & H107 & 5293.7 & a & 508.76 & 3.66 & -27.30 & 0.10 & 26.70 & 0.22 & 7325.00 & 8.48 & 137.3  \\
 & & H106 & 5444.3 & a & 524.58 & 3.62 & -27.00 & 0.10 & 26.58 & 0.21 & 7253.92 & 8.37 & 143.0  \\
 & & H105 & 5600.6 & a & 524.36 & 6.08 & -27.60 & 0.20 & 27.46 & 0.37 & 7214.98 & 14.28 & 85.2  \\
 & & H104 & 5762.9 & a & 546.81 & 3.66 & -27.30 & 0.10 & 26.53 & 0.21 & 7145.12 & 8.44 & 147.7  \\
 & & H103 & 5931.5 & a & 565.59 & 3.37 & -27.30 & 0.10 & 26.69 & 0.18 & 7131.76 & 7.81 & 165.7  \\
 & & H102 & 6106.9 & a & 579.02 & 3.48 & -27.20 & 0.10 & 26.52 & 0.18 & 7048.43 & 8.04 & 164.3  \\
 & & H101 & 6289.1 & a & 575.75 & 4.26 & -27.30 & 0.10 & 26.81 & 0.23 & 6889.45 & 9.89 & 133.5  \\
 & & H100 & 6478.8 & a & 597.12 & 4.17 & -27.10 & 0.10 & 26.46 & 0.21 & 6940.71 & 9.61 & 141.5  \\
 & & H95 & 7550.6 & a & 656.94 & 11.20 & -26.70 & 0.20 & 25.42 & 0.50 & 6019.70 & 25.30 & 58.0  \\
 & & H94 & 7792.9 & a & 686.51 & 4.31 & -27.10 & 0.10 & 26.26 & 0.19 & 6427.83 & 9.90 & 157.3  \\
 & & H92 & 8309.4 & a & 706.17 & 7.02 & -27.60 & 0.10 & 25.39 & 0.29 & 6126.15 & 15.84 & 99.4  \\
 & & H91 & 8584.8 & a & 735.59 & 6.89 & -27.10 & 0.10 & 25.43 & 0.28 & 6169.92 & 15.56 & 105.5  \\
 & & H89 & 9173.3 & a & 768.63 & 5.13 & -27.10 & 0.10 & 25.96 & 0.20 & 6112.21 & 11.71 & 148.0  \\
 & & H88 & 9487.8 & a & 791.74 & 4.83 & -27.10 & 0.10 & 26.07 & 0.18 & 6048.21 & 11.04 & 162.1  \\
G340.850$-$01.022 & shrds931 & H88$-$H112 & 5265.6 & a & 130.67 & 1.46 & -21.10 & 0.10 & 21.40 & 0.28 & 1418.69 & 3.03 & 88.3  \\
 & & H100$-$H112 & 5239.1 & a & 130.41 & 1.44 & -21.10 & 0.10 & 21.36 & 0.27 & 1424.45 & 2.99 & 89.2  \\
 & & H88$-$H95 & 8051.5 & a & 135.34 & 13.27 & -20.60 & 1.00 & 20.50 & 2.34 & 821.96 & 26.82 & 10.1  \\
 & & H106$-$H112 & 4955.8 & a & 131.72 & 1.83 & -21.30 & 0.10 & 21.47 & 0.34 & 1525.98 & 3.80 & 71.0  \\
 & & H100$-$H105 & 5978.1 & a & 126.90 & 2.81 & -20.50 & 0.20 & 20.95 & 0.54 & 1159.83 & 5.76 & 44.6  \\
 & & H112 & 4618.8 & a & 121.53 & 4.29 & -21.70 & 0.40 & 21.94 & 0.89 & 1640.92 & 9.00 & 28.0  \\
 & & H111 & 4744.2 & a & 135.47 & 4.70 & -21.30 & 0.40 & 22.07 & 0.88 & 1588.61 & 9.90 & 28.5  \\
 & & H110 & 4874.2 & a & 130.73 & 5.00 & -21.20 & 0.40 & 21.62 & 0.96 & 1568.45 & 10.41 & 25.8  \\
 & & H109 & 5008.9 & a & 139.93 & 5.22 & -21.00 & 0.40 & 21.61 & 0.93 & 1491.81 & 10.87 & 26.5  \\
 & & H108 & 5148.7 & a & 135.68 & 5.88 & -21.30 & 0.40 & 21.14 & 1.06 & 1436.85 & 12.10 & 22.8  \\
 & & H107 & 5293.7 & a & 137.91 & 6.28 & -21.40 & 0.50 & 21.70 & 1.14 & 1463.32 & 13.11 & 21.7  \\
 & & H106 & 5444.3 & a & 127.76 & 4.94 & -20.90 & 0.40 & 19.39 & 0.87 & 1354.91 & 9.75 & 25.6  \\
 & & H105 & 5600.6 & a & 139.39 & 8.61 & -20.80 & 0.70 & 23.01 & 1.64 & 1298.06 & 18.50 & 16.0  \\
 & & H104 & 5762.9 & a & 123.64 & 5.66 & -21.10 & 0.50 & 21.75 & 1.15 & 1271.84 & 11.83 & 21.6  \\
 & & H103 & 5931.5 & a & 137.27 & 5.96 & -20.60 & 0.40 & 20.37 & 1.02 & 1212.98 & 12.05 & 22.8  \\
 & & H102 & 6106.9 & a & 123.03 & 5.62 & -20.80 & 0.50 & 20.60 & 1.09 & 1105.55 & 11.42 & 21.7  \\
 & & H101 & 6289.1 & a & 119.34 & 7.32 & -19.10 & 0.60 & 19.82 & 1.40 & 962.36 & 14.59 & 16.1  \\
 & & H100 & 6478.8 & a & 117.95 & 7.35 & -19.60 & 0.50 & 17.86 & 1.29 & 923.22 & 13.92 & 15.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -223.36 & 20.67 & \nodata  \\
 & & H94 & 7792.9 & a & 97.14 & 9.29 & -20.00 & 1.00 & 20.30 & 2.28 & 528.70 & 18.66 & 10.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -134.82 & 30.58 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.55 & 22.79 & \nodata  \\
G340.850$-$01.022 & shrds932 & H88$-$H112 & 6172.4 & a & 124.24 & 0.65 & -20.60 & 0.10 & 21.22 & 0.13 & 1227.36 & 1.34 & 188.9  \\
 & & H100$-$H112 & 5441.0 & a & 128.48 & 0.74 & -20.80 & 0.10 & 21.31 & 0.14 & 1376.15 & 1.53 & 171.3  \\
 & & H88$-$H95 & 8622.4 & a & 110.90 & 1.13 & -19.70 & 0.10 & 20.61 & 0.24 & 728.96 & 2.30 & 96.7  \\
 & & H106$-$H112 & 5022.8 & a & 129.16 & 1.06 & -21.10 & 0.10 & 21.38 & 0.20 & 1496.46 & 2.19 & 120.9  \\
 & & H100$-$H105 & 6076.4 & a & 127.80 & 1.21 & -20.40 & 0.10 & 21.16 & 0.23 & 1193.31 & 2.50 & 104.1  \\
 & & H112 & 4618.8 & a & 121.62 & 3.17 & -21.30 & 0.30 & 21.97 & 0.66 & 1617.02 & 6.65 & 37.9  \\
 & & H111 & 4744.2 & a & 122.81 & 3.01 & -21.00 & 0.30 & 21.26 & 0.60 & 1564.49 & 6.21 & 40.4  \\
 & & H110 & 4874.2 & a & 128.95 & 2.73 & -21.00 & 0.20 & 20.87 & 0.51 & 1554.70 & 5.60 & 46.6  \\
 & & H109 & 5008.9 & a & 136.71 & 3.18 & -21.40 & 0.20 & 21.39 & 0.57 & 1496.84 & 6.58 & 42.5  \\
 & & H108 & 5148.7 & a & 130.59 & 2.87 & -21.20 & 0.20 & 21.02 & 0.53 & 1435.00 & 5.90 & 44.9  \\
 & & H107 & 5293.7 & a & 128.16 & 2.94 & -20.90 & 0.20 & 20.89 & 0.55 & 1429.19 & 6.01 & 43.1  \\
 & & H106 & 5444.3 & a & 132.84 & 2.78 & -20.70 & 0.20 & 21.37 & 0.52 & 1384.05 & 5.76 & 47.2  \\
 & & H105 & 5600.6 & a & 136.69 & 4.65 & -21.20 & 0.40 & 22.06 & 0.87 & 1387.47 & 9.78 & 29.1  \\
 & & H104 & 5762.9 & a & 130.17 & 3.18 & -20.80 & 0.30 & 20.97 & 0.59 & 1299.59 & 6.53 & 40.4  \\
 & & H103 & 5931.5 & a & 124.99 & 2.61 & -20.40 & 0.20 & 20.80 & 0.50 & 1211.01 & 5.33 & 47.3  \\
 & & H102 & 6106.9 & a & 123.38 & 2.73 & -20.30 & 0.20 & 21.66 & 0.55 & 1175.13 & 5.69 & 44.7  \\
 & & H101 & 6289.1 & a & 132.55 & 3.06 & -20.40 & 0.20 & 21.77 & 0.58 & 1128.58 & 6.39 & 42.8  \\
 & & H100 & 6478.8 & a & 125.91 & 2.56 & -19.80 & 0.20 & 19.98 & 0.47 & 1082.37 & 5.13 & 48.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.12 & 5.08 & \nodata  \\
 & & H94 & 7792.9 & a & 124.59 & 2.27 & -20.10 & 0.20 & 20.88 & 0.44 & 884.14 & 4.64 & 54.3  \\
 & & H92 & 8309.4 & a & 74.58 & 2.70 & -19.60 & 0.40 & 20.15 & 0.84 & 499.09 & 5.43 & 27.3  \\
 & & H91 & 8584.8 & a & 117.45 & 3.05 & -19.50 & 0.20 & 19.37 & 0.58 & 744.48 & 6.02 & 38.0  \\
 & & H89 & 9173.3 & a & 113.74 & 2.42 & -19.30 & 0.20 & 20.53 & 0.50 & 726.64 & 4.91 & 46.5  \\
 & & H88 & 9487.8 & a & 114.72 & 2.29 & -19.60 & 0.20 & 21.13 & 0.49 & 700.19 & 4.72 & 49.5  \\
G340.850$-$01.022 & mos010 & H88$-$H112 & 6028.8 & a & 172.39 & 0.94 & -21.30 & 0.10 & 21.49 & 0.13 & 1758.66 & 1.94 & 182.0  \\
 & & H100$-$H112 & 5358.1 & a & 185.44 & 1.10 & -21.60 & 0.10 & 21.51 & 0.15 & 2004.14 & 2.28 & 166.9  \\
 & & H88$-$H95 & 8594.3 & a & 123.74 & 1.46 & -20.20 & 0.10 & 20.87 & 0.28 & 819.81 & 2.98 & 84.0  \\
 & & H106$-$H112 & 4994.2 & a & 187.45 & 1.38 & -21.70 & 0.10 & 21.50 & 0.18 & 2166.86 & 2.86 & 134.4  \\
 & & H100$-$H105 & 6025.7 & a & 182.75 & 1.69 & -21.20 & 0.10 & 21.67 & 0.23 & 1705.29 & 3.53 & 106.7  \\
 & & H112 & 4618.8 & a & 181.15 & 3.67 & -22.00 & 0.20 & 21.91 & 0.51 & 2360.86 & 7.70 & 48.7  \\
 & & H111 & 4744.2 & a & 181.32 & 3.73 & -21.70 & 0.20 & 21.68 & 0.51 & 2285.74 & 7.78 & 48.0  \\
 & & H110 & 4874.2 & a & 188.33 & 3.80 & -21.70 & 0.20 & 21.42 & 0.50 & 2248.82 & 7.89 & 48.9  \\
 & & H109 & 5008.9 & a & 198.73 & 4.27 & -21.80 & 0.20 & 21.53 & 0.53 & 2151.88 & 8.89 & 45.9  \\
 & & H108 & 5148.7 & a & 187.31 & 3.71 & -21.80 & 0.20 & 21.28 & 0.49 & 2012.15 & 7.66 & 50.0  \\
 & & H107 & 5293.7 & a & 187.60 & 4.31 & -21.70 & 0.20 & 21.20 & 0.56 & 2059.16 & 8.90 & 43.0  \\
 & & H106 & 5444.3 & a & 191.77 & 3.79 & -21.40 & 0.20 & 21.32 & 0.49 & 1973.00 & 7.85 & 49.9  \\
 & & H105 & 5600.6 & a & 194.47 & 6.52 & -21.80 & 0.40 & 22.53 & 0.87 & 1920.32 & 13.86 & 29.5  \\
 & & H104 & 5762.9 & a & 185.64 & 3.74 & -21.40 & 0.20 & 21.44 & 0.50 & 1854.60 & 7.75 & 49.1  \\
 & & H103 & 5931.5 & a & 181.22 & 3.78 & -21.30 & 0.20 & 21.27 & 0.51 & 1726.69 & 7.80 & 47.4  \\
 & & H102 & 6106.9 & a & 178.21 & 3.84 & -21.20 & 0.20 & 22.08 & 0.55 & 1666.89 & 8.08 & 45.9  \\
 & & H101 & 6289.1 & a & 182.88 & 4.59 & -21.00 & 0.30 & 21.93 & 0.64 & 1544.02 & 9.63 & 39.3  \\
 & & H100 & 6478.8 & a & 177.46 & 3.85 & -20.40 & 0.20 & 20.30 & 0.51 & 1518.27 & 7.78 & 45.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.47 & 2.36 & \nodata  \\
 & & H94 & 7792.9 & a & 165.17 & 3.77 & -20.70 & 0.20 & 20.46 & 0.54 & 1183.14 & 7.64 & 43.3  \\
 & & H92 & 8309.4 & a & 70.92 & 2.83 & -20.50 & 0.40 & 20.96 & 0.97 & 529.39 & 5.80 & 24.8  \\
 & & H91 & 8584.8 & a & 147.40 & 4.33 & -20.00 & 0.30 & 19.57 & 0.66 & 907.23 & 8.59 & 33.6  \\
 & & H89 & 9173.3 & a & 137.94 & 3.30 & -19.70 & 0.20 & 20.91 & 0.58 & 886.35 & 6.76 & 41.3  \\
 & & H88 & 9487.8 & a & 137.37 & 3.01 & -20.10 & 0.20 & 21.65 & 0.55 & 844.22 & 6.27 & 45.2  \\
G341.962+00.437 & caswell23 & H88$-$H112 & 5358.5 & a & 21.46 & 2.57 & -72.40 & 1.00 & 16.54 & 2.30 & 175.44 & 4.68 & 8.2  \\
 & & H100$-$H112 & 5159.2 & a & 20.34 & 2.47 & -72.30 & 1.00 & 16.03 & 2.25 & 143.34 & 4.42 & 8.2  \\
 & & H88$-$H95 & 7660.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 547.04 & 32.74 & \nodata  \\
 & & H106$-$H112 & 4869.5 & a & 22.88 & 3.11 & -72.20 & 1.10 & 16.69 & 2.67 & 146.09 & 5.67 & 7.3  \\
 & & H100$-$H105 & 6041.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.78 & 8.98 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.83 & 12.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.90 & 13.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.94 & 11.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.83 & 13.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.98 & 17.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.01 & 15.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.30 & 16.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.14 & 16.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.50 & 19.26 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.04 & 17.86 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.82 & 20.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.53 & 22.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.99 & 26.33 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 578.27 & 43.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 508.07 & 45.21 & \nodata  \\
G342.062+00.417 & caswell23 & H88$-$H112 & 6131.0 & a & 164.88 & 1.09 & -68.50 & 0.10 & 26.89 & 0.21 & 2091.54 & 2.53 & 149.5  \\
 & & H100$-$H112 & 5454.4 & a & 151.43 & 1.26 & -68.40 & 0.10 & 27.06 & 0.26 & 2159.73 & 2.93 & 118.9  \\
 & & H88$-$H95 & 8350.6 & a & 208.60 & 1.95 & -68.60 & 0.10 & 26.40 & 0.28 & 1868.03 & 4.48 & 105.9  \\
 & & H106$-$H112 & 4999.1 & a & 136.19 & 1.95 & -68.50 & 0.20 & 26.47 & 0.44 & 2194.01 & 4.50 & 68.9  \\
 & & H100$-$H105 & 5978.5 & a & 168.78 & 1.66 & -68.30 & 0.10 & 27.59 & 0.31 & 2120.74 & 3.90 & 100.6  \\
 & & H112 & 4618.8 & a & 122.95 & 4.23 & -68.50 & 0.50 & 27.10 & 1.08 & 2216.70 & 9.85 & 28.8  \\
 & & H111 & 4744.2 & a & 135.36 & 3.85 & -68.80 & 0.40 & 25.85 & 0.85 & 2206.53 & 8.76 & 34.8  \\
 & & H110 & 4874.2 & a & 134.43 & 4.50 & -68.60 & 0.40 & 25.93 & 1.00 & 2199.22 & 10.27 & 29.5  \\
 & & H109 & 5008.9 & a & 142.19 & 4.75 & -68.60 & 0.40 & 27.08 & 1.05 & 2192.48 & 11.07 & 29.6  \\
 & & H108 & 5148.7 & a & 149.14 & 5.48 & -68.60 & 0.50 & 25.71 & 1.09 & 2188.38 & 12.44 & 26.9  \\
 & & H107 & 5293.7 & a & 138.37 & 4.29 & -68.30 & 0.40 & 27.94 & 1.00 & 2179.02 & 10.15 & 31.9  \\
 & & H106 & 5444.3 & a & 144.12 & 4.27 & -68.30 & 0.40 & 27.80 & 0.95 & 2166.31 & 10.08 & 33.4  \\
 & & H105 & 5600.6 & a & 155.52 & 3.80 & -67.90 & 0.30 & 26.75 & 0.75 & 2149.60 & 8.79 & 40.5  \\
 & & H104 & 5762.9 & a & 159.89 & 3.97 & -68.30 & 0.30 & 27.68 & 0.79 & 2152.11 & 9.35 & 39.8  \\
 & & H103 & 5931.5 & a & 168.53 & 3.93 & -68.70 & 0.30 & 28.74 & 0.77 & 2127.93 & 9.44 & 42.4  \\
 & & H102 & 6106.9 & a & 171.81 & 3.67 & -68.20 & 0.30 & 27.34 & 0.68 & 2105.98 & 8.60 & 46.3  \\
 & & H101 & 6289.1 & a & 177.79 & 5.76 & -68.40 & 0.40 & 25.74 & 0.96 & 2104.86 & 13.09 & 30.5  \\
 & & H100 & 6478.8 & a & 178.10 & 4.97 & -68.40 & 0.40 & 25.82 & 0.83 & 2062.35 & 11.30 & 35.4  \\
 & & H95 & 7550.6 & a & 191.81 & 4.37 & -68.60 & 0.30 & 26.26 & 0.69 & 1938.99 & 10.02 & 43.4  \\
 & & H94 & 7792.9 & a & 201.42 & 4.99 & -68.20 & 0.30 & 25.70 & 0.74 & 1943.04 & 11.33 & 39.9  \\
 & & H92 & 8309.4 & a & 209.36 & 5.23 & -68.80 & 0.30 & 25.33 & 0.73 & 1846.82 & 11.80 & 39.5  \\
 & & H91 & 8584.8 & a & 210.76 & 4.70 & -68.40 & 0.30 & 26.57 & 0.68 & 1853.11 & 10.85 & 44.3  \\
 & & H89 & 9173.3 & a & 216.46 & 5.24 & -68.30 & 0.30 & 26.54 & 0.74 & 1822.18 & 12.08 & 40.9  \\
 & & H88 & 9487.8 & a & 224.84 & 5.78 & -69.10 & 0.30 & 26.08 & 0.77 & 1727.62 & 13.23 & 38.4  \\
G342.062+00.417 & ch239 & H88$-$H112 & 6278.4 & a & 155.66 & 0.94 & -68.60 & 0.10 & 27.24 & 0.19 & 1951.77 & 2.21 & 163.1  \\
 & & H100$-$H112 & 5502.6 & a & 142.36 & 1.05 & -68.50 & 0.10 & 27.48 & 0.23 & 2029.31 & 2.46 & 134.5  \\
 & & H88$-$H95 & 8848.7 & a & 199.98 & 1.46 & -68.80 & 0.10 & 26.76 & 0.23 & 1694.58 & 3.39 & 134.9  \\
 & & H106$-$H112 & 5024.6 & a & 132.43 & 1.19 & -68.60 & 0.10 & 27.72 & 0.29 & 2077.92 & 2.80 & 110.3  \\
 & & H100$-$H105 & 6023.6 & a & 153.38 & 1.45 & -68.50 & 0.10 & 27.33 & 0.30 & 1976.32 & 3.39 & 104.7  \\
 & & H112 & 4618.8 & a & 114.43 & 3.97 & -68.80 & 0.50 & 28.19 & 1.13 & 2117.98 & 9.45 & 28.5  \\
 & & H111 & 4744.2 & a & 126.12 & 3.49 & -69.00 & 0.40 & 28.55 & 0.91 & 2100.03 & 8.36 & 35.7  \\
 & & H110 & 4874.2 & a & 128.05 & 3.50 & -68.80 & 0.40 & 27.49 & 0.87 & 2093.98 & 8.22 & 36.2  \\
 & & H109 & 5008.9 & a & 136.87 & 2.82 & -68.30 & 0.30 & 28.27 & 0.67 & 2076.61 & 6.72 & 47.9  \\
 & & H108 & 5148.7 & a & 134.33 & 4.44 & -68.60 & 0.40 & 26.61 & 1.02 & 2061.90 & 10.25 & 29.9  \\
 & & H107 & 5293.7 & a & 134.14 & 3.69 & -68.40 & 0.40 & 27.06 & 0.86 & 2054.17 & 8.59 & 36.0  \\
 & & H106 & 5444.3 & a & 143.14 & 3.41 & -68.40 & 0.30 & 26.19 & 0.72 & 2041.80 & 7.81 & 41.5  \\
 & & H105 & 5600.6 & a & 143.58 & 3.30 & -68.30 & 0.30 & 26.90 & 0.71 & 2027.09 & 7.67 & 43.0  \\
 & & H104 & 5762.9 & a & 148.72 & 3.59 & -68.40 & 0.30 & 26.85 & 0.75 & 2012.93 & 8.33 & 40.9  \\
 & & H103 & 5931.5 & a & 153.38 & 3.16 & -68.70 & 0.30 & 26.69 & 0.64 & 1998.46 & 7.32 & 47.9  \\
 & & H102 & 6106.9 & a & 157.43 & 3.01 & -68.70 & 0.30 & 27.11 & 0.60 & 1981.54 & 7.01 & 51.8  \\
 & & H101 & 6289.1 & a & 124.83 & 8.44 & -69.10 & 0.90 & 26.00 & 2.04 & 1595.83 & 19.24 & 14.6  \\
 & & H100 & 6478.8 & a & 160.04 & 2.76 & -68.30 & 0.20 & 27.76 & 0.55 & 1930.32 & 6.51 & 57.3  \\
 & & H94 & 7792.9 & a & 163.42 & 5.44 & -68.90 & 0.40 & 26.55 & 1.02 & 1712.90 & 12.54 & 29.7  \\
 & & H92 & 8309.4 & a & 191.41 & 3.85 & -69.10 & 0.30 & 26.77 & 0.62 & 1713.62 & 8.93 & 49.1  \\
 & & H91 & 8584.8 & a & 196.80 & 2.83 & -68.40 & 0.20 & 25.78 & 0.43 & 1720.02 & 6.44 & 68.7  \\
 & & H89 & 9173.3 & a & 205.29 & 3.43 & -68.60 & 0.20 & 27.41 & 0.53 & 1687.58 & 8.06 & 59.1  \\
 & & H88 & 9487.8 & a & 205.97 & 3.07 & -68.90 & 0.20 & 24.99 & 0.43 & 1662.24 & 6.87 & 66.3  \\
G342.062+00.417 & mos009 & H88$-$H112 & 6017.6 & a & 171.29 & 0.80 & -68.50 & 0.10 & 26.93 & 0.15 & 2208.15 & 1.87 & 210.9  \\
 & & H100$-$H112 & 5413.2 & a & 159.30 & 0.80 & -68.50 & 0.10 & 27.10 & 0.16 & 2276.51 & 1.86 & 197.3  \\
 & & H88$-$H95 & 8537.7 & a & 222.00 & 1.59 & -68.60 & 0.10 & 26.63 & 0.22 & 1921.80 & 3.69 & 137.5  \\
 & & H106$-$H112 & 5007.8 & a & 147.39 & 1.21 & -68.50 & 0.10 & 26.99 & 0.25 & 2316.83 & 2.81 & 120.8  \\
 & & H100$-$H105 & 5978.7 & a & 175.90 & 1.27 & -68.40 & 0.10 & 27.23 & 0.23 & 2221.11 & 2.98 & 136.4  \\
 & & H112 & 4618.8 & a & 131.31 & 3.02 & -68.60 & 0.30 & 28.05 & 0.74 & 2344.79 & 7.16 & 43.0  \\
 & & H111 & 4744.2 & a & 142.23 & 2.92 & -68.80 & 0.30 & 26.43 & 0.63 & 2332.57 & 6.72 & 48.2  \\
 & & H110 & 4874.2 & a & 144.16 & 3.14 & -68.70 & 0.30 & 26.28 & 0.66 & 2326.06 & 7.20 & 45.4  \\
 & & H109 & 5008.9 & a & 151.88 & 3.05 & -68.50 & 0.30 & 27.41 & 0.63 & 2315.99 & 7.14 & 49.3  \\
 & & H108 & 5148.7 & a & 156.85 & 4.26 & -68.60 & 0.30 & 26.14 & 0.82 & 2304.18 & 9.75 & 36.4  \\
 & & H107 & 5293.7 & a & 147.98 & 3.39 & -68.30 & 0.30 & 27.15 & 0.72 & 2299.67 & 7.92 & 43.1  \\
 & & H106 & 5444.3 & a & 160.41 & 2.89 & -68.20 & 0.20 & 27.27 & 0.57 & 2286.76 & 6.77 & 54.8  \\
 & & H105 & 5600.6 & a & 165.43 & 3.01 & -68.00 & 0.20 & 26.87 & 0.57 & 2270.95 & 7.00 & 54.3  \\
 & & H104 & 5762.9 & a & 168.89 & 3.33 & -68.30 & 0.30 & 27.24 & 0.62 & 2266.64 & 7.78 & 50.1  \\
 & & H103 & 5931.5 & a & 177.37 & 3.37 & -68.70 & 0.30 & 27.75 & 0.61 & 2246.32 & 7.96 & 52.0  \\
 & & H102 & 6106.9 & a & 182.01 & 2.80 & -68.30 & 0.20 & 27.05 & 0.48 & 2224.81 & 6.53 & 64.1  \\
 & & H101 & 6289.1 & a & 163.59 & 5.77 & -68.90 & 0.50 & 26.16 & 1.06 & 1936.34 & 13.21 & 28.0  \\
 & & H100 & 6478.8 & a & 186.33 & 3.59 & -68.30 & 0.20 & 26.38 & 0.59 & 2170.97 & 8.25 & 51.3  \\
 & & H95 & 7550.6 & a & 201.20 & 4.83 & -68.70 & 0.30 & 26.13 & 0.73 & 2006.63 & 11.06 & 41.2  \\
 & & H94 & 7792.9 & a & 195.20 & 4.50 & -68.40 & 0.30 & 25.57 & 0.68 & 1965.52 & 10.18 & 42.9  \\
 & & H92 & 8309.4 & a & 218.32 & 3.83 & -68.90 & 0.20 & 26.00 & 0.53 & 1917.79 & 8.75 & 56.3  \\
 & & H91 & 8584.8 & a & 220.58 & 3.42 & -68.30 & 0.20 & 25.31 & 0.45 & 1933.34 & 7.72 & 63.7  \\
 & & H89 & 9173.3 & a & 232.75 & 3.78 & -68.30 & 0.20 & 27.21 & 0.51 & 1900.97 & 8.83 & 60.9  \\
 & & H88 & 9487.8 & a & 238.87 & 4.32 & -69.00 & 0.20 & 26.06 & 0.54 & 1834.66 & 9.88 & 54.6  \\
G342.354$-$00.047 & shrds1238 & H88$-$H112 & 4816.7 & a & 35.51 & 6.10 & -4.30 & 3.40 & 38.84 & 9.89 & 862.50 & 15.95 & 6.1  \\
 & & H100$-$H112 & 4816.7 & a & 35.51 & 6.10 & -4.30 & 3.40 & 38.84 & 9.89 & 862.50 & 15.95 & 6.1  \\
 & & H106$-$H112 & 4816.7 & a & 35.51 & 6.10 & -4.30 & 3.40 & 38.84 & 9.89 & 862.50 & 15.95 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 858.11 & 28.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 865.88 & 34.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 882.63 & 38.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 857.93 & 48.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 852.17 & 93.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 858.83 & 55.93 & \nodata  \\
G342.354$-$00.047 & shrds1239 & H88$-$H112 & 5288.7 & a & 34.67 & 1.65 & -4.40 & 0.70 & 30.28 & 1.69 & 679.62 & 4.06 & 20.8  \\
 & & H100$-$H112 & 5227.9 & a & 35.10 & 1.67 & -4.30 & 0.70 & 30.03 & 1.67 & 684.65 & 4.10 & 20.8  \\
 & & H88$-$H95 & 7823.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 471.68 & 22.46 & \nodata  \\
 & & H106$-$H112 & 4936.4 & a & 31.89 & 2.07 & -5.10 & 1.00 & 30.32 & 2.34 & 705.58 & 5.06 & 15.4  \\
 & & H100$-$H105 & 5957.9 & a & 42.42 & 3.03 & -3.10 & 1.00 & 29.61 & 2.52 & 632.49 & 7.32 & 14.0  \\
 & & H112 & 4618.8 & a & 33.96 & 5.83 & -10.10 & 1.60 & 19.10 & 4.00 & 727.57 & 11.23 & 5.9  \\
 & & H111 & 4744.2 & a & 34.14 & 5.29 & -6.20 & 2.00 & 26.97 & 5.28 & 719.10 & 11.99 & 6.5  \\
 & & H110 & 4874.2 & a & 35.23 & 4.80 & -3.80 & 2.20 & 31.16 & 6.63 & 715.36 & 11.10 & 7.8  \\
 & & H109 & 5008.9 & a & 29.82 & 4.95 & -2.40 & 3.50 & 41.34 & 10.00 & 706.10 & 13.45 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 635.61 & 21.26 & \nodata  \\
 & & H107 & 5293.7 & a & 29.66 & 6.32 & -3.00 & 3.10 & 27.98 & 9.59 & 686.15 & 13.75 & 5.1  \\
 & & H106 & 5444.3 & a & 31.05 & 6.44 & -7.50 & 4.20 & 36.81 & 14.61 & 673.86 & 15.45 & 5.4  \\
 & & H105 & 5600.6 & a & 53.75 & 6.93 & -3.90 & 1.80 & 27.93 & 4.52 & 660.99 & 16.02 & 7.9  \\
 & & H104 & 5762.9 & a & 42.42 & 6.24 & -4.10 & 2.80 & 38.19 & 7.37 & 643.58 & 16.67 & 7.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 649.92 & 21.41 & \nodata  \\
 & & H102 & 6106.9 & a & 38.12 & 8.72 & -3.00 & 2.20 & 19.55 & 6.39 & 628.53 & 16.32 & 4.6  \\
 & & H101 & 6289.1 & a & 46.24 & 8.75 & 0.30 & 2.10 & 22.50 & 5.24 & 590.95 & 18.26 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 590.83 & 23.33 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 488.11 & 37.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 483.09 & 38.20 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.00 & 59.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.73 & 53.97 & \nodata  \\
G342.354$-$00.047 & mos008 & H88$-$H112 & 5297.5 & a & 31.25 & 1.69 & -4.30 & 0.80 & 29.66 & 1.88 & 622.73 & 4.10 & 18.4  \\
 & & H100$-$H112 & 5189.6 & a & 31.97 & 1.74 & -4.20 & 0.80 & 29.68 & 1.89 & 634.28 & 4.22 & 18.3  \\
 & & H88$-$H95 & 8114.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.53 & 14.61 & \nodata  \\
 & & H106$-$H112 & 4922.2 & a & 29.71 & 1.99 & -4.70 & 1.00 & 30.63 & 2.42 & 655.87 & 4.91 & 14.8  \\
 & & H100$-$H105 & 5958.6 & a & 39.89 & 3.09 & -3.40 & 1.00 & 27.34 & 2.53 & 571.88 & 7.15 & 12.9  \\
 & & H112 & 4618.8 & a & 30.32 & 5.00 & -9.20 & 1.70 & 21.10 & 4.13 & 675.50 & 10.21 & 6.0  \\
 & & H111 & 4744.2 & a & 29.71 & 5.01 & -4.70 & 2.00 & 24.60 & 5.55 & 669.45 & 10.69 & 6.1  \\
 & & H110 & 4874.2 & a & 34.29 & 4.59 & -2.70 & 2.00 & 29.53 & 6.23 & 669.02 & 10.30 & 8.0  \\
 & & H109 & 5008.9 & a & 30.16 & 4.58 & -5.10 & 3.00 & 39.86 & 8.00 & 657.94 & 12.49 & 6.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 537.89 & 20.04 & \nodata  \\
 & & H107 & 5293.7 & a & 33.27 & 6.27 & -3.70 & 2.10 & 23.26 & 5.46 & 638.50 & 13.26 & 5.4  \\
 & & H106 & 5444.3 & a & 25.97 & 5.56 & -1.60 & 9.00 & 56.29 & 40.99 & 626.27 & 14.67 & 5.9  \\
 & & H105 & 5600.6 & a & 50.59 & 6.75 & -4.10 & 1.80 & 27.92 & 5.00 & 599.06 & 15.34 & 7.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 594.07 & 17.34 & \nodata  \\
 & & H103 & 5931.5 & a & 38.59 & 9.93 & -4.40 & 3.90 & 27.01 & 14.53 & 586.23 & 19.96 & 4.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 570.40 & 16.40 & \nodata  \\
 & & H101 & 6289.1 & a & 44.97 & 8.62 & 0.20 & 2.20 & 23.40 & 6.11 & 519.15 & 17.86 & 5.4  \\
 & & H100 & 6478.8 & a & 43.20 & 11.45 & -4.10 & 4.10 & 26.79 & 16.87 & 531.41 & 22.22 & 4.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.02 & 32.92 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.59 & 30.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.79 & 43.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.28 & 35.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.28 & 35.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.63 & 33.67 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.01 & 28.34 & \nodata  \\
G342.360+00.107 & shrds1238 & H88$-$H112 & 5845.4 & a & 13.01 & 0.95 & -96.10 & 0.80 & 22.89 & 1.95 & 176.29 & 2.04 & 13.5  \\
 & & H100$-$H112 & 5362.4 & a & 11.88 & 1.06 & -96.90 & 1.00 & 23.56 & 2.45 & 184.01 & 2.30 & 11.1  \\
 & & H88$-$H95 & 8413.8 & a & 20.42 & 2.26 & -93.80 & 1.00 & 18.49 & 2.37 & 135.29 & 4.35 & 8.9  \\
 & & H106$-$H112 & 4967.2 & a & 9.36 & 1.28 & -97.00 & 1.80 & 26.54 & 4.44 & 190.20 & 2.90 & 7.4  \\
 & & H100$-$H105 & 6003.3 & a & 16.04 & 1.65 & -96.50 & 1.10 & 20.92 & 2.57 & 173.98 & 3.34 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.25 & 6.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.75 & 7.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.97 & 6.84 & \nodata  \\
 & & H109 & 5008.9 & a & 17.08 & 4.22 & -93.60 & 1.80 & 14.81 & 4.59 & 189.64 & 7.11 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.43 & 13.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.08 & 8.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.74 & 7.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.62 & 9.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.19 & 7.76 & \nodata  \\
 & & H103 & 5931.5 & a & 16.55 & 3.72 & -98.10 & 2.60 & 23.26 & 6.74 & 169.07 & 7.78 & 4.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.96 & 8.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.64 & 10.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.33 & 8.54 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.95 & 13.23 & \nodata  \\
 & & H94 & 7792.9 & a & 20.36 & 5.51 & -95.30 & 2.50 & 17.81 & 7.02 & 145.72 & 9.83 & 3.9  \\
 & & H92 & 8309.4 & a & 26.03 & 5.87 & -93.70 & 1.90 & 17.13 & 4.77 & 136.95 & 10.68 & 4.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.88 & 9.36 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.33 & 11.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.34 & 12.47 & \nodata  \\
G342.360+00.107 & mos008 & H88$-$H112 & 5798.4 & a & 11.98 & 0.95 & -96.90 & 0.90 & 24.29 & 2.24 & 182.60 & 2.09 & 12.5  \\
 & & H100$-$H112 & 5351.9 & a & 11.06 & 1.02 & -97.90 & 1.10 & 25.29 & 2.73 & 190.46 & 2.29 & 10.7  \\
 & & H88$-$H95 & 8392.2 & a & 20.06 & 2.48 & -93.70 & 1.10 & 17.67 & 2.54 & 136.92 & 4.67 & 8.0  \\
 & & H106$-$H112 & 4965.7 & a & 8.36 & 1.20 & -98.60 & 2.10 & 29.19 & 5.24 & 196.99 & 2.85 & 7.0  \\
 & & H100$-$H105 & 5996.2 & a & 15.44 & 1.67 & -97.10 & 1.10 & 21.45 & 2.80 & 179.66 & 3.42 & 9.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.91 & 6.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.33 & 8.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.24 & 7.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.06 & 7.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.53 & 13.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.49 & 8.34 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.78 & 8.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.96 & 9.71 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.67 & 7.85 & \nodata  \\
 & & H103 & 5931.5 & a & 16.21 & 4.07 & -98.90 & 2.50 & 20.35 & 6.68 & 174.85 & 7.95 & 4.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.05 & 9.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.24 & 10.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.70 & 9.00 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.48 & 13.74 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.42 & 10.19 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.44 & 11.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.76 & 9.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.64 & 12.33 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.10 & 13.42 & \nodata  \\
G342.388+00.074 & shrds1238 & H88$-$H112 & 6206.4 & a & 9.89 & 0.71 & -117.60 & 0.70 & 21.25 & 1.76 & 110.32 & 1.46 & 13.8  \\
 & & H100$-$H112 & 5418.1 & a & 9.23 & 0.85 & -117.00 & 1.00 & 22.41 & 2.40 & 117.79 & 1.81 & 10.7  \\
 & & H88$-$H95 & 8534.9 & a & 11.97 & 1.40 & -118.20 & 1.00 & 18.00 & 2.44 & 88.27 & 2.65 & 8.5  \\
 & & H106$-$H112 & 5005.4 & a & 9.82 & 1.24 & -116.20 & 1.30 & 20.46 & 3.01 & 121.30 & 2.50 & 7.9  \\
 & & H100$-$H105 & 6010.9 & a & 8.87 & 1.20 & -118.50 & 1.80 & 27.17 & 4.44 & 112.69 & 2.75 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.30 & 6.20 & \nodata  \\
 & & H111 & 4744.2 & a & 15.79 & 4.31 & -117.10 & 1.30 & 9.49 & 2.99 & 121.32 & 5.95 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.73 & 5.98 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.21 & 5.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.75 & 11.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.38 & 6.32 & \nodata  \\
 & & H106 & 5444.3 & a & 13.41 & 3.21 & -114.70 & 2.20 & 18.68 & 5.85 & 120.55 & 6.01 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.14 & 7.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.19 & 6.28 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.74 & 6.82 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.43 & 6.35 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.72 & 7.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.20 & 7.19 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.09 & 8.45 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.59 & 6.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.88 & 7.19 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.59 & 6.23 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.12 & 5.89 & \nodata  \\
 & & H88 & 9487.8 & a & 13.37 & 3.57 & -118.10 & 2.30 & 17.28 & 5.73 & 82.14 & 6.52 & 3.8  \\
G342.388+00.074 & mos008 & H88$-$H112 & 6172.6 & a & 10.23 & 0.75 & -117.50 & 0.80 & 21.19 & 1.80 & 116.08 & 1.55 & 13.4  \\
 & & H100$-$H112 & 5413.0 & a & 9.57 & 0.90 & -117.00 & 1.00 & 22.22 & 2.42 & 123.13 & 1.90 & 10.5  \\
 & & H88$-$H95 & 8533.7 & a & 12.52 & 1.55 & -118.00 & 1.10 & 17.69 & 2.54 & 94.20 & 2.91 & 8.0  \\
 & & H106$-$H112 & 5005.3 & a & 10.22 & 1.30 & -116.20 & 1.30 & 20.10 & 2.98 & 126.35 & 2.61 & 7.8  \\
 & & H100$-$H105 & 6008.3 & a & 9.21 & 1.26 & -118.50 & 1.80 & 27.55 & 4.60 & 118.36 & 2.92 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.76 & 6.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.18 & 6.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.52 & 6.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.45 & 6.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.83 & 11.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.19 & 6.58 & \nodata  \\
 & & H106 & 5444.3 & a & 13.79 & 3.40 & -114.60 & 2.20 & 18.19 & 5.78 & 126.38 & 6.31 & 4.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.41 & 7.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.06 & 6.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.93 & 7.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.79 & 6.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.36 & 7.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.83 & 7.69 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.35 & 9.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.80 & 6.67 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.41 & 8.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.80 & 6.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.20 & 6.43 & \nodata  \\
 & & H88 & 9487.8 & a & 14.36 & 4.09 & -117.70 & 2.20 & 16.08 & 5.54 & 88.38 & 7.25 & 3.5  \\
G342.438$-$00.061 & shrds1239 & H88$-$H112 & 6438.3 & a & 9.49 & 0.67 & -3.40 & 0.80 & 23.78 & 1.95 & 130.46 & 1.46 & 14.0  \\
 & & H100$-$H112 & 5480.1 & a & 8.65 & 0.83 & -2.80 & 1.00 & 21.51 & 2.39 & 131.46 & 1.72 & 10.3  \\
 & & H88$-$H95 & 8517.3 & a & 11.65 & 1.16 & -4.80 & 1.30 & 27.09 & 3.21 & 128.30 & 2.68 & 10.0  \\
 & & H106$-$H112 & 4999.3 & a & 9.40 & 1.22 & -1.70 & 1.10 & 17.06 & 2.57 & 131.10 & 2.27 & 7.6  \\
 & & H100$-$H105 & 6007.1 & a & 8.63 & 1.16 & -4.50 & 1.60 & 24.34 & 4.18 & 131.85 & 2.50 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.60 & 5.73 & \nodata  \\
 & & H111 & 4744.2 & a & 15.97 & 4.98 & 1.80 & 1.10 & 7.01 & 2.53 & 130.09 & 5.91 & 3.2  \\
 & & H110 & 4874.2 & a & 14.17 & 3.37 & -3.70 & 1.50 & 12.49 & 3.43 & 133.26 & 5.33 & 4.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.15 & 5.94 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.72 & 7.59 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.86 & 6.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.50 & 6.00 & \nodata  \\
 & & H105 & 5600.6 & a & 15.91 & 3.32 & -12.50 & 1.50 & 14.61 & 3.61 & 135.90 & 5.65 & 4.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.42 & 5.56 & \nodata  \\
 & & H103 & 5931.5 & a & 10.44 & 3.60 & -4.00 & 3.80 & 21.05 & 12.39 & 130.86 & 6.70 & 3.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.25 & 5.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.46 & 6.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.64 & 6.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.57 & 7.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.79 & 5.81 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.60 & 8.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.43 & 6.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.57 & 7.29 & \nodata  \\
 & & H89 & 9173.3 & a & 16.44 & 2.40 & -7.20 & 2.40 & 33.00 & 7.12 & 129.82 & 5.80 & 7.2  \\
 & & H88 & 9487.8 & a & 17.33 & 3.02 & -0.80 & 1.30 & 15.58 & 3.51 & 116.93 & 5.17 & 5.9  \\
G342.438$-$00.061 & mos008 & H88$-$H112 & 6358.2 & a & 10.19 & 0.76 & -3.20 & 0.90 & 23.77 & 2.07 & 138.83 & 1.67 & 13.2  \\
 & & H100$-$H112 & 5461.9 & a & 9.24 & 0.95 & -2.70 & 1.10 & 21.45 & 2.56 & 138.38 & 1.96 & 9.7  \\
 & & H88$-$H95 & 8493.3 & a & 12.78 & 1.39 & -4.40 & 1.60 & 29.47 & 4.05 & 139.87 & 3.31 & 9.3  \\
 & & H106$-$H112 & 4996.7 & a & 10.79 & 1.51 & -1.10 & 1.00 & 14.37 & 2.31 & 137.20 & 2.56 & 7.1  \\
 & & H100$-$H105 & 6006.8 & a & 9.39 & 1.33 & -4.50 & 1.70 & 24.68 & 4.51 & 139.77 & 2.88 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.65 & 6.43 & \nodata  \\
 & & H111 & 4744.2 & a & 16.46 & 4.55 & 1.30 & 1.30 & 9.74 & 3.11 & 135.81 & 6.36 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.88 & 6.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.28 & 6.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.98 & 8.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.88 & 6.92 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.16 & 6.87 & \nodata  \\
 & & H105 & 5600.6 & a & 16.92 & 3.79 & -12.30 & 1.80 & 16.22 & 4.40 & 144.19 & 6.73 & 4.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.69 & 6.51 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.31 & 7.72 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.59 & 6.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.33 & 7.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.46 & 7.37 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.08 & 8.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.62 & 7.15 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.52 & 9.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.74 & 7.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.18 & 9.04 & \nodata  \\
 & & H89 & 9173.3 & a & 18.99 & 2.98 & -7.50 & 2.70 & 33.72 & 7.95 & 142.15 & 7.23 & 6.8  \\
 & & H88 & 9487.8 & a & 21.02 & 3.79 & -0.40 & 1.50 & 16.37 & 3.96 & 125.98 & 6.59 & 5.7  \\
G343.224$-$00.065 & shrds1240 & H88$-$H112 & 6322.0 & a & 9.43 & 0.44 & 0.90 & 0.50 & 21.10 & 1.15 & 135.00 & 0.91 & 21.0  \\
 & & H100$-$H112 & 5502.8 & a & 8.20 & 0.51 & 0.80 & 0.70 & 22.22 & 1.59 & 140.07 & 1.07 & 16.0  \\
 & & H88$-$H95 & 8491.2 & a & 12.79 & 0.89 & 1.10 & 0.70 & 20.04 & 1.60 & 121.54 & 1.78 & 14.3  \\
 & & H106$-$H112 & 5011.7 & a & 7.83 & 0.83 & 1.40 & 1.00 & 20.03 & 2.47 & 139.68 & 1.67 & 9.3  \\
 & & H100$-$H105 & 6026.9 & a & 8.81 & 0.75 & 0.20 & 1.00 & 23.51 & 2.33 & 140.47 & 1.61 & 11.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.91 & 3.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.69 & 4.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.28 & 4.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.76 & 3.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.12 & 5.98 & \nodata  \\
 & & H107 & 5293.7 & a & 11.05 & 2.40 & 3.60 & 1.60 & 15.03 & 3.82 & 141.72 & 4.15 & 4.6  \\
 & & H106 & 5444.3 & a & 8.45 & 1.70 & -0.70 & 2.70 & 26.92 & 7.39 & 141.22 & 3.77 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.90 & 4.93 & \nodata  \\
 & & H104 & 5762.9 & a & 9.36 & 1.55 & -1.00 & 1.90 & 23.27 & 4.68 & 143.00 & 3.29 & 6.1  \\
 & & H103 & 5931.5 & a & 8.45 & 1.90 & 2.20 & 3.20 & 27.38 & 10.49 & 142.96 & 4.03 & 4.9  \\
 & & H102 & 6106.9 & a & 13.11 & 2.29 & -1.60 & 1.10 & 12.79 & 2.58 & 140.89 & 3.66 & 5.7  \\
 & & H101 & 6289.1 & a & 7.79 & 1.71 & -0.10 & 8.80 & 48.23 & 39.24 & 136.43 & 4.16 & 5.8  \\
 & & H100 & 6478.8 & a & 8.88 & 1.67 & 0.30 & 3.10 & 31.21 & 10.02 & 136.34 & 3.80 & 5.8  \\
 & & H95 & 7550.6 & a & 11.57 & 2.67 & 2.40 & 2.60 & 22.66 & 6.99 & 131.79 & 5.49 & 4.4  \\
 & & H94 & 7792.9 & a & 10.81 & 1.96 & 1.60 & 1.80 & 20.00 & 4.48 & 128.05 & 3.85 & 5.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.66 & 8.93 & \nodata  \\
 & & H92 & 8309.4 & a & 17.48 & 2.62 & -0.00 & 1.20 & 15.99 & 2.78 & 122.11 & 4.70 & 6.6  \\
 & & H91 & 8584.8 & a & 10.74 & 1.85 & 2.30 & 1.80 & 21.43 & 4.75 & 118.62 & 3.73 & 5.9  \\
 & & H89 & 9173.3 & a & 13.69 & 1.92 & 1.60 & 1.70 & 24.43 & 4.03 & 118.82 & 4.22 & 7.1  \\
 & & H88 & 9487.8 & a & 14.55 & 2.09 & 0.30 & 1.30 & 18.51 & 3.28 & 113.61 & 3.96 & 7.0  \\
G343.224$-$00.065 & mos007 & H88$-$H112 & 6257.1 & a & 10.50 & 0.47 & 0.90 & 0.50 & 21.18 & 1.10 & 147.31 & 0.98 & 21.9  \\
 & & H100$-$H112 & 5490.1 & a & 9.15 & 0.52 & 0.80 & 0.60 & 22.32 & 1.48 & 152.00 & 1.10 & 17.3  \\
 & & H88$-$H95 & 8483.4 & a & 14.03 & 0.96 & 0.90 & 0.60 & 18.27 & 1.44 & 133.83 & 1.83 & 14.5  \\
 & & H106$-$H112 & 5003.7 & a & 8.23 & 0.81 & 1.40 & 0.90 & 19.75 & 2.25 & 149.87 & 1.60 & 10.1  \\
 & & H100$-$H105 & 6019.3 & a & 9.92 & 0.81 & 0.20 & 0.90 & 23.17 & 2.22 & 154.38 & 1.74 & 12.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.11 & 4.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.67 & 4.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.41 & 4.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.61 & 3.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.01 & 7.05 & \nodata  \\
 & & H107 & 5293.7 & a & 12.00 & 2.48 & 3.20 & 1.60 & 15.79 & 3.81 & 152.88 & 4.41 & 4.8  \\
 & & H106 & 5444.3 & a & 10.69 & 2.00 & -0.60 & 2.10 & 22.51 & 5.07 & 153.14 & 4.21 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.93 & 5.14 & \nodata  \\
 & & H104 & 5762.9 & a & 10.42 & 1.62 & -0.90 & 1.70 & 22.63 & 4.12 & 157.29 & 3.43 & 6.4  \\
 & & H103 & 5931.5 & a & 9.07 & 1.89 & 2.90 & 3.20 & 29.47 & 9.83 & 156.45 & 4.25 & 5.1  \\
 & & H102 & 6106.9 & a & 14.16 & 2.54 & -1.60 & 1.20 & 13.17 & 2.73 & 155.40 & 4.12 & 5.5  \\
 & & H101 & 6289.1 & a & 9.06 & 1.99 & -4.10 & 4.20 & 34.78 & 14.80 & 150.02 & 4.63 & 5.1  \\
 & & H100 & 6478.8 & a & 10.60 & 1.76 & 1.10 & 2.40 & 28.90 & 6.34 & 150.24 & 4.09 & 6.2  \\
 & & H95 & 7550.6 & a & 13.18 & 2.97 & 2.10 & 2.70 & 23.62 & 7.35 & 145.52 & 6.16 & 4.6  \\
 & & H94 & 7792.9 & a & 11.76 & 2.25 & 1.30 & 1.70 & 18.61 & 4.28 & 141.22 & 4.29 & 5.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.02 & 9.95 & \nodata  \\
 & & H92 & 8309.4 & a & 20.66 & 3.03 & -0.10 & 1.10 & 15.40 & 2.61 & 133.78 & 5.32 & 6.7  \\
 & & H91 & 8584.8 & a & 11.82 & 2.13 & 2.40 & 2.00 & 22.10 & 5.48 & 129.71 & 4.28 & 5.7  \\
 & & H89 & 9173.3 & a & 13.97 & 2.34 & 1.40 & 1.90 & 23.21 & 4.58 & 131.16 & 5.01 & 6.0  \\
 & & H88 & 9487.8 & a & 17.46 & 2.39 & 0.30 & 1.20 & 17.60 & 2.86 & 125.23 & 4.46 & 7.3  \\
G343.353$-$00.068 & shrds1240 & H88$-$H112 & 4962.9 & a & 22.85 & 3.19 & -131.30 & 1.20 & 17.42 & 2.82 & 232.41 & 5.95 & 7.1  \\
 & & H100$-$H112 & 4962.9 & a & 22.85 & 3.19 & -131.30 & 1.20 & 17.42 & 2.82 & 232.41 & 5.95 & 7.1  \\
 & & H106$-$H112 & 4873.0 & a & 21.98 & 3.50 & -131.20 & 1.40 & 17.36 & 3.26 & 233.32 & 6.48 & 6.3  \\
 & & H100$-$H105 & 5744.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.19 & 18.66 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.16 & 11.82 & \nodata  \\
 & & H111 & 4744.2 & a & 40.96 & 8.85 & -132.40 & 1.90 & 17.21 & 5.22 & 246.38 & 15.64 & 4.8  \\
 & & H110 & 4874.2 & a & 20.79 & 6.89 & -130.20 & 6.00 & 28.48 & 24.97 & 229.49 & 13.56 & 3.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.23 & 16.94 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.97 & 32.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.64 & 22.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.23 & 23.80 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.35 & 29.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.53 & 29.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.94 & 37.31 & \nodata  \\
G343.353$-$00.068 & shrds1241 & H88$-$H112 & 6505.3 & a & 19.31 & 0.67 & -130.60 & 0.40 & 24.68 & 1.00 & 205.52 & 1.50 & 28.3  \\
 & & H100$-$H112 & 5535.3 & a & 17.16 & 0.77 & -130.70 & 0.50 & 24.52 & 1.27 & 211.74 & 1.71 & 22.0  \\
 & & H88$-$H95 & 8627.0 & a & 23.99 & 1.15 & -130.30 & 0.60 & 24.82 & 1.38 & 191.93 & 2.57 & 20.6  \\
 & & H106$-$H112 & 5015.0 & a & 16.31 & 1.20 & -131.50 & 0.80 & 21.46 & 1.83 & 210.51 & 2.49 & 13.5  \\
 & & H100$-$H105 & 6061.4 & a & 17.90 & 1.09 & -130.40 & 0.80 & 25.94 & 1.83 & 213.09 & 2.47 & 16.3  \\
 & & H112 & 4618.8 & a & 18.12 & 2.98 & -134.70 & 1.50 & 19.25 & 3.72 & 203.44 & 5.82 & 6.1  \\
 & & H111 & 4744.2 & a & 13.52 & 3.14 & -130.30 & 2.90 & 25.18 & 7.64 & 201.05 & 6.84 & 4.4  \\
 & & H110 & 4874.2 & a & 18.41 & 2.97 & -132.50 & 1.90 & 23.90 & 5.16 & 208.56 & 6.26 & 6.4  \\
 & & H109 & 5008.9 & a & 16.33 & 3.42 & -132.70 & 1.90 & 18.58 & 5.32 & 207.52 & 6.31 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.33 & 9.89 & \nodata  \\
 & & H107 & 5293.7 & a & 21.25 & 3.05 & -130.60 & 1.80 & 25.27 & 4.45 & 213.30 & 6.74 & 7.0  \\
 & & H106 & 5444.3 & a & 15.52 & 2.84 & -130.00 & 2.00 & 22.81 & 5.31 & 212.99 & 5.90 & 5.6  \\
 & & H105 & 5600.6 & a & 16.43 & 3.13 & -128.00 & 2.10 & 22.95 & 5.60 & 205.36 & 6.53 & 5.3  \\
 & & H104 & 5762.9 & a & 16.00 & 2.65 & -130.10 & 2.50 & 29.40 & 7.19 & 208.31 & 6.03 & 6.4  \\
 & & H103 & 5931.5 & a & 21.51 & 3.22 & -131.40 & 1.80 & 24.46 & 4.37 & 207.49 & 7.06 & 6.7  \\
 & & H102 & 6106.9 & a & 16.18 & 2.68 & -131.40 & 2.40 & 29.00 & 6.15 & 212.83 & 6.27 & 6.2  \\
 & & H101 & 6289.1 & a & 15.75 & 2.37 & -129.20 & 2.20 & 29.54 & 6.23 & 225.47 & 5.47 & 6.9  \\
 & & H100 & 6478.8 & a & 22.48 & 2.98 & -130.70 & 1.30 & 20.58 & 3.18 & 212.39 & 6.04 & 7.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.85 & 12.72 & \nodata  \\
 & & H94 & 7792.9 & a & 25.06 & 2.59 & -130.70 & 1.10 & 22.52 & 2.69 & 197.22 & 5.49 & 9.6  \\
 & & H92 & 8309.4 & a & 24.36 & 3.29 & -130.60 & 1.50 & 23.18 & 3.68 & 197.82 & 7.05 & 7.4  \\
 & & H91 & 8584.8 & a & 24.33 & 2.54 & -130.30 & 1.20 & 23.96 & 2.89 & 191.09 & 5.56 & 9.5  \\
 & & H89 & 9173.3 & a & 21.68 & 2.21 & -131.20 & 1.50 & 29.54 & 3.78 & 188.07 & 5.25 & 9.9  \\
 & & H88 & 9487.8 & a & 26.69 & 2.68 & -128.80 & 1.20 & 24.29 & 2.94 & 186.65 & 5.83 & 10.0  \\
G343.353$-$00.068 & mos007 & H88$-$H112 & 6394.9 & a & 19.55 & 0.71 & -130.60 & 0.40 & 24.71 & 1.04 & 210.47 & 1.59 & 27.1  \\
 & & H88$-$H112 & 6394.9 & b & 4.36 & 0.84 & -22.50 & 1.70 & 17.66 & 3.95 & 210.47 & 1.59 & 5.1  \\
 & & H100$-$H112 & 5497.2 & a & 17.56 & 0.75 & -130.80 & 0.50 & 24.65 & 1.22 & 215.95 & 1.67 & 23.1  \\
 & & H88$-$H95 & 8623.2 & a & 24.26 & 1.16 & -130.30 & 0.60 & 24.43 & 1.35 & 197.04 & 2.57 & 20.6  \\
 & & H106$-$H112 & 4996.4 & a & 16.81 & 1.20 & -131.70 & 0.80 & 21.60 & 1.78 & 214.16 & 2.50 & 13.8  \\
 & & H100$-$H105 & 6060.0 & a & 18.47 & 1.12 & -130.30 & 0.80 & 25.84 & 1.81 & 218.07 & 2.56 & 16.3  \\
 & & H112 & 4618.8 & a & 19.73 & 3.04 & -134.40 & 1.20 & 16.49 & 2.93 & 206.91 & 5.53 & 6.4  \\
 & & H111 & 4744.2 & a & 16.01 & 3.10 & -130.70 & 2.10 & 21.78 & 5.02 & 205.21 & 6.41 & 5.2  \\
 & & H110 & 4874.2 & a & 18.44 & 2.95 & -132.80 & 1.80 & 22.68 & 4.86 & 213.01 & 6.05 & 6.4  \\
 & & H109 & 5008.9 & a & 15.61 & 3.12 & -133.70 & 2.10 & 21.06 & 5.93 & 211.29 & 6.07 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.74 & 10.15 & \nodata  \\
 & & H107 & 5293.7 & a & 22.32 & 3.15 & -131.00 & 1.60 & 23.67 & 4.00 & 217.82 & 6.78 & 7.1  \\
 & & H106 & 5444.3 & a & 15.40 & 2.84 & -129.90 & 2.20 & 23.73 & 5.72 & 217.44 & 6.00 & 5.5  \\
 & & H105 & 5600.6 & a & 17.17 & 3.28 & -127.90 & 2.90 & 29.03 & 10.18 & 209.35 & 7.05 & 5.8  \\
 & & H104 & 5762.9 & a & 16.06 & 2.78 & -128.60 & 2.70 & 28.84 & 8.51 & 212.76 & 6.11 & 6.3  \\
 & & H103 & 5931.5 & a & 21.38 & 3.29 & -131.50 & 1.80 & 24.22 & 4.50 & 212.28 & 7.16 & 6.5  \\
 & & H102 & 6106.9 & a & 16.55 & 2.76 & -131.20 & 2.50 & 30.13 & 6.82 & 217.58 & 6.48 & 6.2  \\
 & & H101 & 6289.1 & a & 16.00 & 2.49 & -128.90 & 2.20 & 28.05 & 5.89 & 231.67 & 5.67 & 6.6  \\
 & & H100 & 6478.8 & a & 23.14 & 3.18 & -130.50 & 1.30 & 19.94 & 3.19 & 217.56 & 6.34 & 7.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.40 & 13.54 & \nodata  \\
 & & H94 & 7792.9 & a & 26.27 & 2.72 & -130.60 & 1.20 & 23.20 & 2.79 & 201.85 & 5.86 & 9.6  \\
 & & H92 & 8309.4 & a & 24.30 & 3.67 & -130.50 & 1.70 & 22.66 & 4.05 & 203.20 & 7.75 & 6.6  \\
 & & H91 & 8584.8 & a & 24.82 & 2.68 & -130.30 & 1.30 & 24.03 & 3.02 & 196.25 & 5.87 & 9.2  \\
 & & H89 & 9173.3 & a & 21.59 & 2.37 & -131.20 & 1.70 & 31.73 & 4.74 & 193.54 & 5.72 & 9.4  \\
 & & H88 & 9487.8 & a & 26.90 & 2.86 & -128.80 & 1.30 & 24.58 & 3.17 & 192.10 & 6.27 & 9.4  \\
G343.480$-$00.043 & shrds1241 & H88$-$H112 & 4848.6 & a & 61.14 & 6.38 & -26.80 & 2.10 & 41.35 & 5.84 & 1190.77 & 17.63 & 9.9  \\
 & & H100$-$H112 & 4848.6 & a & 61.14 & 6.38 & -26.80 & 2.10 & 41.35 & 5.84 & 1190.77 & 17.63 & 9.9  \\
 & & H106$-$H112 & 4848.6 & a & 61.14 & 6.38 & -26.80 & 2.10 & 41.35 & 5.84 & 1190.77 & 17.63 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1230.86 & 32.38 & \nodata  \\
 & & H111 & 4744.2 & a & 84.55 & 17.66 & -30.20 & 2.10 & 21.01 & 5.38 & 1220.15 & 35.64 & 4.8  \\
 & & H110 & 4874.2 & a & 71.14 & 16.79 & -28.60 & 3.40 & 28.70 & 9.75 & 1216.83 & 38.00 & 4.4  \\
 & & H109 & 5008.9 & a & 117.67 & 29.73 & -33.60 & 1.30 & 10.82 & 3.16 & 1160.39 & 43.77 & 3.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 943.84 & 56.03 & \nodata  \\
 & & H107 & 5293.7 & a & 160.38 & 38.85 & -17.30 & 1.20 & 10.22 & 2.86 & 1173.33 & 55.62 & 4.1  \\
G343.914$-$00.646 & caswell24 & H88$-$H112 & 6116.8 & a & 23.43 & 0.70 & -26.90 & 0.20 & 17.06 & 0.59 & 143.71 & 1.29 & 33.1  \\
 & & H100$-$H112 & 5430.7 & a & 23.10 & 0.80 & -26.90 & 0.30 & 17.06 & 0.68 & 155.05 & 1.48 & 28.5  \\
 & & H88$-$H95 & 8385.3 & a & 24.56 & 1.17 & -26.70 & 0.40 & 17.16 & 0.95 & 106.16 & 2.18 & 20.7  \\
 & & H106$-$H112 & 4997.2 & a & 22.87 & 1.18 & -26.60 & 0.40 & 16.25 & 0.97 & 162.83 & 2.13 & 19.2  \\
 & & H100$-$H105 & 6013.4 & a & 23.37 & 1.25 & -27.50 & 0.50 & 18.21 & 1.12 & 144.62 & 2.38 & 18.5  \\
 & & H112 & 4618.8 & a & 23.20 & 3.04 & -26.30 & 1.10 & 16.80 & 2.55 & 166.99 & 5.59 & 7.5  \\
 & & H111 & 4744.2 & a & 20.87 & 2.86 & -26.20 & 0.90 & 13.06 & 2.07 & 165.71 & 4.64 & 7.2  \\
 & & H110 & 4874.2 & a & 21.29 & 2.66 & -26.20 & 1.30 & 21.04 & 3.04 & 168.05 & 5.45 & 7.9  \\
 & & H109 & 5008.9 & a & 23.04 & 3.11 & -26.60 & 1.10 & 16.06 & 2.51 & 163.52 & 5.59 & 7.3  \\
 & & H108 & 5148.7 & a & 21.29 & 3.27 & -27.80 & 1.20 & 16.56 & 2.95 & 156.25 & 5.96 & 6.4  \\
 & & H107 & 5293.7 & a & 26.75 & 3.40 & -26.90 & 0.80 & 13.62 & 2.01 & 159.84 & 5.62 & 7.8  \\
 & & H106 & 5444.3 & a & 27.65 & 2.89 & -26.00 & 0.80 & 16.40 & 1.99 & 156.46 & 5.24 & 9.5  \\
 & & H105 & 5600.6 & a & 22.18 & 2.91 & -28.00 & 1.30 & 20.14 & 3.18 & 152.72 & 5.77 & 7.6  \\
 & & H104 & 5762.9 & a & 25.48 & 2.81 & -26.30 & 1.00 & 18.16 & 2.32 & 151.42 & 5.37 & 9.0  \\
 & & H103 & 5931.5 & a & 23.22 & 2.59 & -28.60 & 1.10 & 20.85 & 2.71 & 151.34 & 5.27 & 8.9  \\
 & & H102 & 6106.9 & a & 23.11 & 3.02 & -28.70 & 1.10 & 16.79 & 2.58 & 145.41 & 5.52 & 7.6  \\
 & & H101 & 6289.1 & a & 25.40 & 3.21 & -26.70 & 0.90 & 15.08 & 2.20 & 129.61 & 5.59 & 7.8  \\
 & & H100 & 6478.8 & a & 22.16 & 2.92 & -26.90 & 1.10 & 17.55 & 2.67 & 132.53 & 5.47 & 7.5  \\
 & & H95 & 7550.6 & a & 24.09 & 2.94 & -26.20 & 1.20 & 20.02 & 2.83 & 130.13 & 5.88 & 8.1  \\
 & & H94 & 7792.9 & a & 20.65 & 2.57 & -27.10 & 1.20 & 19.44 & 2.81 & 116.26 & 5.07 & 8.0  \\
 & & H92 & 8309.4 & a & 27.66 & 3.26 & -27.30 & 0.80 & 14.18 & 1.93 & 94.26 & 5.50 & 8.4  \\
 & & H91 & 8584.8 & a & 24.04 & 2.71 & -25.90 & 0.90 & 17.13 & 2.23 & 92.96 & 5.02 & 8.8  \\
 & & H89 & 9173.3 & a & 29.67 & 3.19 & -26.80 & 0.90 & 16.91 & 2.10 & 98.00 & 5.87 & 9.2  \\
 & & H88 & 9487.8 & a & 24.92 & 3.36 & -27.20 & 1.00 & 14.85 & 2.33 & 95.66 & 5.80 & 7.3  \\
G343.914$-$00.646 & ch244 & H88$-$H112 & 5680.7 & a & 65.54 & 1.27 & -27.50 & 0.20 & 16.63 & 0.37 & 408.85 & 2.31 & 51.2  \\
 & & H100$-$H112 & 5414.9 & a & 66.23 & 1.42 & -27.40 & 0.20 & 16.42 & 0.41 & 427.53 & 2.59 & 45.9  \\
 & & H88$-$H95 & 8343.0 & a & 57.92 & 3.02 & -27.80 & 0.50 & 17.89 & 1.08 & 219.13 & 5.73 & 18.9  \\
 & & H106$-$H112 & 5003.5 & a & 64.49 & 1.90 & -27.40 & 0.20 & 16.22 & 0.55 & 454.60 & 3.43 & 33.5  \\
 & & H100$-$H105 & 6101.9 & a & 69.06 & 2.01 & -27.40 & 0.20 & 16.56 & 0.56 & 382.61 & 3.67 & 33.9  \\
 & & H112 & 4618.8 & a & 60.33 & 5.33 & -27.70 & 0.70 & 16.12 & 1.64 & 475.85 & 9.58 & 11.2  \\
 & & H111 & 4744.2 & a & 57.66 & 4.52 & -27.40 & 0.60 & 15.58 & 1.41 & 463.09 & 7.99 & 12.6  \\
 & & H110 & 4874.2 & a & 62.69 & 4.32 & -26.60 & 0.60 & 18.41 & 1.47 & 458.20 & 8.31 & 14.3  \\
 & & H109 & 5008.9 & a & 64.32 & 4.66 & -28.70 & 0.60 & 16.98 & 1.42 & 455.35 & 8.60 & 13.6  \\
 & & H108 & 5148.7 & a & 72.96 & 6.17 & -26.70 & 0.70 & 15.67 & 1.53 & 462.65 & 10.95 & 11.7  \\
 & & H107 & 5293.7 & a & 62.22 & 4.77 & -26.50 & 0.70 & 19.09 & 1.69 & 440.14 & 9.33 & 12.9  \\
 & & H106 & 5444.3 & a & 76.33 & 5.15 & -28.00 & 0.40 & 13.56 & 1.06 & 429.34 & 8.50 & 14.6  \\
 & & H104 & 5762.9 & a & 72.56 & 4.94 & -27.70 & 0.50 & 16.46 & 1.29 & 405.77 & 8.97 & 14.5  \\
 & & H103 & 5931.5 & a & 68.34 & 4.92 & -26.60 & 0.60 & 16.46 & 1.37 & 396.67 & 8.94 & 13.7  \\
 & & H102 & 6106.9 & a & 70.83 & 5.15 & -27.90 & 0.60 & 16.76 & 1.41 & 387.10 & 9.44 & 13.6  \\
 & & H101 & 6289.1 & a & 69.70 & 4.74 & -27.90 & 0.50 & 15.91 & 1.25 & 371.95 & 8.47 & 14.5  \\
 & & H100 & 6478.8 & a & 62.44 & 4.94 & -26.80 & 0.70 & 17.23 & 1.57 & 347.40 & 9.18 & 12.5  \\
 & & H94 & 7792.9 & a & 54.69 & 5.06 & -28.00 & 0.80 & 17.08 & 1.83 & 243.13 & 9.36 & 10.7  \\
 & & H92 & 8309.4 & a & 61.24 & 4.99 & -27.20 & 0.80 & 19.92 & 1.88 & 229.35 & 9.97 & 12.1  \\
 & & H88 & 9487.8 & a & 61.22 & 6.20 & -28.80 & 0.80 & 15.19 & 1.78 & 153.34 & 10.81 & 9.8  \\
G343.914$-$00.646 & mos006 & H88$-$H112 & 5949.2 & a & 62.11 & 1.04 & -27.60 & 0.10 & 16.58 & 0.32 & 367.88 & 1.91 & 58.8  \\
 & & H100$-$H112 & 5434.1 & a & 64.88 & 1.25 & -27.50 & 0.20 & 16.52 & 0.37 & 405.91 & 2.27 & 51.5  \\
 & & H88$-$H95 & 8394.0 & a & 49.09 & 1.77 & -27.80 & 0.30 & 16.96 & 0.71 & 187.37 & 3.27 & 27.4  \\
 & & H106$-$H112 & 4997.2 & a & 65.09 & 1.55 & -27.60 & 0.20 & 16.05 & 0.44 & 439.98 & 2.78 & 41.6  \\
 & & H100$-$H105 & 6103.6 & a & 64.74 & 1.84 & -27.40 & 0.20 & 17.13 & 0.56 & 353.72 & 3.41 & 34.8  \\
 & & H112 & 4618.8 & a & 61.72 & 4.50 & -28.10 & 0.60 & 15.76 & 1.33 & 458.34 & 8.01 & 13.5  \\
 & & H111 & 4744.2 & a & 60.29 & 4.49 & -27.20 & 0.50 & 14.52 & 1.25 & 452.40 & 7.66 & 13.3  \\
 & & H110 & 4874.2 & a & 63.12 & 4.10 & -27.10 & 0.60 & 18.82 & 1.41 & 449.30 & 7.96 & 15.2  \\
 & & H109 & 5008.9 & a & 65.76 & 4.42 & -28.50 & 0.60 & 16.73 & 1.30 & 440.25 & 8.11 & 14.7  \\
 & & H108 & 5148.7 & a & 65.12 & 4.91 & -27.30 & 0.60 & 16.59 & 1.45 & 433.83 & 8.95 & 13.1  \\
 & & H107 & 5293.7 & a & 64.24 & 4.78 & -26.80 & 0.60 & 15.52 & 1.33 & 425.58 & 8.43 & 13.3  \\
 & & H106 & 5444.3 & a & 79.48 & 4.68 & -27.90 & 0.40 & 14.53 & 0.99 & 412.52 & 7.99 & 16.8  \\
 & & H105 & 5600.6 & a & 52.20 & 6.90 & -26.90 & 1.50 & 22.53 & 3.53 & 362.18 & 14.55 & 7.5  \\
 & & H104 & 5762.9 & a & 71.23 & 4.84 & -26.90 & 0.60 & 16.56 & 1.30 & 385.66 & 8.83 & 14.5  \\
 & & H103 & 5931.5 & a & 68.92 & 4.09 & -27.70 & 0.60 & 19.15 & 1.31 & 383.45 & 8.02 & 16.7  \\
 & & H102 & 6106.9 & a & 66.79 & 4.82 & -28.10 & 0.60 & 16.34 & 1.36 & 366.71 & 8.72 & 13.7  \\
 & & H101 & 6289.1 & a & 66.19 & 4.61 & -27.90 & 0.50 & 15.31 & 1.23 & 329.46 & 8.08 & 14.2  \\
 & & H100 & 6478.8 & a & 58.26 & 3.58 & -26.70 & 0.50 & 17.14 & 1.22 & 311.63 & 6.64 & 16.1  \\
 & & H95 & 7550.6 & a & 63.08 & 7.40 & -29.10 & 0.80 & 14.52 & 1.97 & 245.26 & 12.64 & 8.4  \\
 & & H94 & 7792.9 & a & 47.65 & 3.66 & -27.90 & 0.70 & 17.88 & 1.59 & 224.82 & 6.92 & 12.9  \\
 & & H92 & 8309.4 & a & 54.52 & 3.78 & -27.40 & 0.60 & 18.00 & 1.44 & 192.27 & 7.18 & 14.3  \\
 & & H91 & 8584.8 & a & 36.65 & 4.28 & -26.10 & 0.90 & 15.76 & 2.13 & 130.66 & 7.61 & 8.5  \\
 & & H89 & 9173.3 & a & 42.98 & 5.65 & -27.90 & 1.00 & 15.83 & 2.41 & 141.70 & 10.07 & 7.5  \\
 & & H88 & 9487.8 & a & 53.92 & 4.63 & -28.50 & 0.60 & 14.16 & 1.41 & 155.00 & 7.81 & 11.5  \\
G344.224$-$00.594 & ch245 & H88$-$H112 & 6500.9 & a & 124.92 & 0.57 & -24.80 & 0.10 & 31.96 & 0.17 & 1629.81 & 1.43 & 217.9  \\
 & & H100$-$H112 & 5508.6 & a & 101.16 & 0.92 & -24.80 & 0.10 & 32.50 & 0.34 & 1653.36 & 2.35 & 108.4  \\
 & & H88$-$H95 & 8781.8 & a & 177.71 & 1.14 & -24.70 & 0.10 & 30.52 & 0.23 & 1577.34 & 2.83 & 153.8  \\
 & & H106$-$H112 & 5004.6 & a & 88.24 & 1.13 & -25.00 & 0.20 & 32.71 & 0.48 & 1657.61 & 2.89 & 77.2  \\
 & & H100$-$H105 & 5983.8 & a & 114.29 & 0.96 & -24.70 & 0.10 & 32.93 & 0.32 & 1648.53 & 2.48 & 117.2  \\
 & & H112 & 4618.8 & a & 75.64 & 2.45 & -25.80 & 0.50 & 32.68 & 1.23 & 1653.21 & 6.26 & 30.6  \\
 & & H111 & 4744.2 & a & 80.17 & 2.89 & -24.70 & 0.60 & 32.92 & 1.37 & 1654.83 & 7.41 & 27.5  \\
 & & H110 & 4874.2 & a & 86.47 & 2.96 & -25.50 & 0.50 & 32.71 & 1.30 & 1658.30 & 7.57 & 28.9  \\
 & & H109 & 5008.9 & a & 91.73 & 2.88 & -24.50 & 0.50 & 32.88 & 1.19 & 1659.80 & 7.38 & 31.6  \\
 & & H108 & 5148.7 & a & 87.36 & 3.61 & -24.40 & 0.70 & 36.57 & 1.75 & 1659.26 & 9.79 & 23.9  \\
 & & H107 & 5293.7 & a & 96.55 & 2.79 & -24.40 & 0.40 & 30.18 & 1.01 & 1659.94 & 6.85 & 34.3  \\
 & & H106 & 5444.3 & a & 101.65 & 2.71 & -25.60 & 0.40 & 32.58 & 1.01 & 1660.23 & 6.94 & 37.0  \\
 & & H105 & 5600.6 & a & 104.54 & 2.31 & -24.80 & 0.40 & 33.52 & 0.86 & 1657.05 & 5.98 & 44.8  \\
 & & H104 & 5762.9 & a & 108.49 & 2.55 & -25.10 & 0.40 & 32.30 & 0.88 & 1655.09 & 6.50 & 42.0  \\
 & & H103 & 5931.5 & a & 111.70 & 2.26 & -24.60 & 0.30 & 31.60 & 0.74 & 1651.89 & 5.69 & 48.9  \\
 & & H102 & 6106.9 & a & 116.97 & 2.37 & -24.40 & 0.30 & 31.50 & 0.74 & 1647.95 & 5.95 & 48.8  \\
 & & H101 & 6289.1 & a & 126.43 & 6.28 & -24.70 & 0.80 & 33.08 & 1.92 & 1599.83 & 16.12 & 20.0  \\
 & & H100 & 6478.8 & a & 123.75 & 2.42 & -24.50 & 0.30 & 32.87 & 0.74 & 1641.33 & 6.20 & 50.6  \\
 & & H94 & 7792.9 & a & 157.72 & 3.89 & -24.80 & 0.40 & 30.14 & 0.86 & 1596.90 & 9.56 & 40.1  \\
 & & H92 & 8309.4 & a & 166.92 & 2.45 & -24.60 & 0.20 & 30.54 & 0.52 & 1590.57 & 6.06 & 67.4  \\
 & & H91 & 8584.8 & a & 172.25 & 2.23 & -24.50 & 0.20 & 30.42 & 0.45 & 1585.68 & 5.51 & 76.4  \\
 & & H89 & 9173.3 & a & 187.58 & 2.67 & -24.80 & 0.20 & 30.18 & 0.50 & 1568.94 & 6.58 & 69.3  \\
 & & H88 & 9487.8 & a & 189.55 & 2.25 & -24.70 & 0.20 & 29.77 & 0.41 & 1558.85 & 5.50 & 83.2  \\
G344.424+00.044 & caswell25 & H88$-$H112 & 6286.7 & a & 207.14 & 0.82 & -63.70 & 0.10 & 27.68 & 0.13 & 2559.19 & 1.94 & 248.6  \\
 & & H100$-$H112 & 5471.7 & a & 175.96 & 0.94 & -63.60 & 0.10 & 28.30 & 0.17 & 2597.07 & 2.24 & 184.8  \\
 & & H88$-$H95 & 8562.2 & a & 290.14 & 1.60 & -63.80 & 0.10 & 25.88 & 0.16 & 2453.55 & 3.65 & 179.2  \\
 & & H106$-$H112 & 5006.9 & a & 152.09 & 1.51 & -63.70 & 0.10 & 29.04 & 0.33 & 2599.36 & 3.64 & 99.6  \\
 & & H100$-$H105 & 5991.0 & a & 203.02 & 1.43 & -63.60 & 0.10 & 27.72 & 0.23 & 2594.49 & 3.38 & 139.8  \\
 & & H112 & 4618.8 & a & 137.14 & 3.89 & -63.60 & 0.40 & 28.24 & 0.93 & 2592.10 & 9.27 & 34.8  \\
 & & H111 & 4744.2 & a & 138.03 & 3.29 & -64.00 & 0.30 & 29.60 & 0.81 & 2591.79 & 8.02 & 41.5  \\
 & & H110 & 4874.2 & a & 150.98 & 3.28 & -63.80 & 0.30 & 29.65 & 0.75 & 2597.18 & 8.01 & 45.4  \\
 & & H109 & 5008.9 & a & 147.13 & 3.57 & -64.30 & 0.40 & 30.71 & 0.86 & 2597.32 & 8.85 & 40.8  \\
 & & H108 & 5148.7 & a & 164.22 & 5.03 & -63.10 & 0.40 & 26.10 & 0.92 & 2610.88 & 11.50 & 32.3  \\
 & & H107 & 5293.7 & a & 165.75 & 3.61 & -63.90 & 0.30 & 28.67 & 0.72 & 2603.85 & 8.67 & 45.3  \\
 & & H106 & 5444.3 & a & 169.56 & 3.67 & -63.40 & 0.30 & 29.53 & 0.74 & 2606.41 & 8.92 & 45.7  \\
 & & H105 & 5600.6 & a & 187.90 & 3.57 & -63.10 & 0.30 & 27.26 & 0.60 & 2601.21 & 8.35 & 52.0  \\
 & & H104 & 5762.9 & a & 192.43 & 3.46 & -63.70 & 0.20 & 27.69 & 0.58 & 2603.67 & 8.16 & 54.9  \\
 & & H103 & 5931.5 & a & 199.62 & 3.48 & -63.80 & 0.20 & 28.41 & 0.57 & 2598.94 & 8.31 & 56.7  \\
 & & H102 & 6106.9 & a & 203.61 & 3.19 & -63.80 & 0.20 & 27.93 & 0.51 & 2598.10 & 7.56 & 63.0  \\
 & & H101 & 6289.1 & a & 218.13 & 4.69 & -63.40 & 0.30 & 27.82 & 0.69 & 2567.22 & 11.08 & 46.0  \\
 & & H100 & 6478.8 & a & 225.46 & 4.07 & -63.40 & 0.20 & 26.03 & 0.54 & 2584.72 & 9.31 & 54.7  \\
 & & H95 & 7550.6 & a & 248.90 & 4.65 & -64.00 & 0.20 & 24.65 & 0.53 & 2508.17 & 10.34 & 52.9  \\
 & & H94 & 7792.9 & a & 255.96 & 4.16 & -63.70 & 0.20 & 26.35 & 0.50 & 2492.90 & 9.57 & 60.8  \\
 & & H92 & 8309.4 & a & 289.42 & 4.19 & -63.80 & 0.20 & 25.50 & 0.43 & 2469.74 & 9.47 & 68.3  \\
 & & H91 & 8584.8 & a & 289.83 & 4.25 & -63.70 & 0.20 & 25.20 & 0.43 & 2460.57 & 9.57 & 67.3  \\
 & & H89 & 9173.3 & a & 318.44 & 3.98 & -63.60 & 0.20 & 26.39 & 0.38 & 2426.02 & 9.16 & 79.1  \\
 & & H88 & 9487.8 & a & 314.83 & 3.65 & -63.80 & 0.10 & 26.04 & 0.35 & 2399.10 & 8.35 & 85.2  \\
G344.424+00.044 & ch246 & H88$-$H112 & 6372.4 & a & 217.58 & 0.68 & -63.70 & 0.00 & 27.80 & 0.10 & 2639.21 & 1.62 & 314.2  \\
 & & H100$-$H112 & 5494.9 & a & 184.29 & 0.82 & -63.70 & 0.10 & 28.54 & 0.15 & 2689.44 & 1.96 & 222.4  \\
 & & H88$-$H95 & 8871.4 & a & 312.89 & 1.35 & -63.70 & 0.10 & 26.64 & 0.13 & 2496.33 & 3.12 & 228.9  \\
 & & H106$-$H112 & 5038.5 & a & 164.10 & 1.03 & -63.90 & 0.10 & 29.05 & 0.21 & 2708.60 & 2.48 & 157.9  \\
 & & H100$-$H105 & 5961.1 & a & 204.85 & 1.14 & -63.60 & 0.10 & 28.10 & 0.18 & 2669.81 & 2.72 & 176.9  \\
 & & H112 & 4618.8 & a & 145.93 & 2.98 & -63.70 & 0.30 & 29.43 & 0.69 & 2718.49 & 7.24 & 48.4  \\
 & & H111 & 4744.2 & a & 147.22 & 3.18 & -64.20 & 0.30 & 29.77 & 0.74 & 2715.12 & 7.78 & 45.7  \\
 & & H110 & 4874.2 & a & 154.29 & 3.08 & -63.80 & 0.30 & 29.01 & 0.67 & 2715.43 & 7.43 & 49.5  \\
 & & H109 & 5008.9 & a & 165.40 & 3.23 & -64.40 & 0.30 & 28.87 & 0.65 & 2712.09 & 7.77 & 50.6  \\
 & & H108 & 5148.7 & a & 162.00 & 3.81 & -63.10 & 0.30 & 29.08 & 0.79 & 2703.81 & 9.21 & 42.0  \\
 & & H107 & 5293.7 & a & 175.01 & 2.87 & -63.60 & 0.20 & 28.38 & 0.54 & 2703.23 & 6.85 & 60.3  \\
 & & H106 & 5444.3 & a & 184.29 & 2.71 & -64.00 & 0.20 & 27.52 & 0.47 & 2698.31 & 6.37 & 67.1  \\
 & & H105 & 5600.6 & a & 184.11 & 2.47 & -63.50 & 0.20 & 29.56 & 0.46 & 2688.48 & 6.01 & 73.8  \\
 & & H104 & 5762.9 & a & 203.67 & 2.65 & -63.60 & 0.20 & 27.89 & 0.42 & 2683.55 & 6.27 & 76.0  \\
 & & H103 & 5931.5 & a & 202.61 & 2.78 & -63.70 & 0.20 & 27.41 & 0.43 & 2675.47 & 6.51 & 72.1  \\
 & & H102 & 6106.9 & a & 211.08 & 2.67 & -63.60 & 0.20 & 27.55 & 0.40 & 2664.00 & 6.28 & 78.1  \\
 & & H101 & 6289.1 & a & 205.52 & 7.46 & -63.60 & 0.50 & 27.12 & 1.14 & 2619.08 & 17.40 & 27.2  \\
 & & H100 & 6478.8 & a & 226.22 & 2.82 & -63.80 & 0.20 & 27.65 & 0.40 & 2641.23 & 6.65 & 79.2  \\
 & & H94 & 7792.9 & a & 275.57 & 4.81 & -63.70 & 0.20 & 26.25 & 0.53 & 2559.86 & 11.04 & 56.6  \\
 & & H92 & 8309.4 & a & 292.56 & 3.56 & -63.70 & 0.20 & 26.13 & 0.37 & 2533.23 & 8.16 & 81.1  \\
 & & H91 & 8584.8 & a & 303.50 & 2.98 & -63.70 & 0.10 & 26.94 & 0.31 & 2516.80 & 6.94 & 100.5  \\
 & & H89 & 9173.3 & a & 321.19 & 2.66 & -63.70 & 0.10 & 26.59 & 0.25 & 2477.49 & 6.16 & 119.1  \\
 & & H88 & 9487.8 & a & 332.73 & 2.87 & -63.70 & 0.10 & 26.25 & 0.26 & 2459.12 & 6.58 & 114.6  \\
G344.424+00.044 & mos005 & H88$-$H112 & 6281.3 & a & 213.55 & 0.60 & -63.70 & 0.00 & 27.71 & 0.09 & 2640.99 & 1.41 & 351.8  \\
 & & H100$-$H112 & 5448.0 & a & 180.37 & 0.62 & -63.70 & 0.00 & 28.31 & 0.11 & 2679.91 & 1.48 & 286.5  \\
 & & H88$-$H95 & 8735.0 & a & 310.38 & 1.16 & -63.80 & 0.00 & 26.50 & 0.11 & 2526.01 & 2.68 & 263.7  \\
 & & H106$-$H112 & 5016.0 & a & 160.36 & 1.00 & -63.80 & 0.10 & 29.40 & 0.21 & 2687.24 & 2.42 & 159.2  \\
 & & H100$-$H105 & 5950.6 & a & 206.33 & 1.01 & -63.60 & 0.10 & 28.08 & 0.16 & 2671.70 & 2.39 & 202.3  \\
 & & H112 & 4618.8 & a & 143.40 & 2.63 & -63.70 & 0.30 & 28.93 & 0.61 & 2683.62 & 6.34 & 53.9  \\
 & & H111 & 4744.2 & a & 144.38 & 2.37 & -64.00 & 0.20 & 29.73 & 0.56 & 2682.64 & 5.78 & 60.3  \\
 & & H110 & 4874.2 & a & 153.76 & 2.45 & -63.80 & 0.20 & 29.29 & 0.54 & 2688.62 & 5.93 & 62.1  \\
 & & H109 & 5008.9 & a & 158.13 & 2.68 & -64.30 & 0.20 & 29.75 & 0.58 & 2687.87 & 6.54 & 58.4  \\
 & & H108 & 5148.7 & a & 165.54 & 3.37 & -63.00 & 0.30 & 27.94 & 0.66 & 2692.59 & 7.98 & 48.5  \\
 & & H107 & 5293.7 & a & 172.33 & 2.64 & -63.60 & 0.20 & 28.38 & 0.50 & 2689.84 & 6.31 & 64.4  \\
 & & H106 & 5444.3 & a & 180.06 & 2.45 & -63.80 & 0.20 & 28.83 & 0.45 & 2689.29 & 5.88 & 72.8  \\
 & & H105 & 5600.6 & a & 189.06 & 2.19 & -63.30 & 0.20 & 28.40 & 0.38 & 2683.25 & 5.22 & 85.5  \\
 & & H104 & 5762.9 & a & 201.27 & 2.42 & -63.70 & 0.20 & 27.77 & 0.39 & 2683.72 & 5.71 & 82.2  \\
 & & H103 & 5931.5 & a & 203.94 & 2.69 & -63.70 & 0.20 & 28.01 & 0.43 & 2678.15 & 6.37 & 75.0  \\
 & & H102 & 6106.9 & a & 210.75 & 2.47 & -63.70 & 0.20 & 27.80 & 0.38 & 2672.55 & 5.83 & 84.5  \\
 & & H101 & 6289.1 & a & 214.07 & 4.72 & -63.50 & 0.30 & 27.93 & 0.71 & 2606.33 & 11.17 & 44.9  \\
 & & H100 & 6478.8 & a & 229.27 & 2.86 & -63.60 & 0.20 & 26.68 & 0.38 & 2655.88 & 6.63 & 79.1  \\
 & & H95 & 7550.6 & a & 255.08 & 4.56 & -64.00 & 0.20 & 24.73 & 0.51 & 2559.86 & 10.16 & 55.2  \\
 & & H94 & 7792.9 & a & 270.09 & 3.80 & -63.70 & 0.20 & 26.06 & 0.42 & 2577.09 & 8.70 & 70.2  \\
 & & H92 & 8309.4 & a & 298.90 & 2.77 & -63.80 & 0.10 & 26.28 & 0.28 & 2544.17 & 6.37 & 106.6  \\
 & & H91 & 8584.8 & a & 302.98 & 3.01 & -63.70 & 0.10 & 26.02 & 0.30 & 2541.74 & 6.88 & 99.5  \\
 & & H89 & 9173.3 & a & 326.66 & 2.85 & -63.70 & 0.10 & 26.45 & 0.27 & 2502.94 & 6.57 & 113.2  \\
 & & H88 & 9487.8 & a & 333.72 & 2.48 & -63.80 & 0.10 & 26.40 & 0.23 & 2494.20 & 5.71 & 132.9  \\
G345.202+01.027 & ch249 & H88$-$H112 & 6215.5 & a & 427.62 & 1.08 & -7.30 & 0.00 & 25.89 & 0.08 & 5636.97 & 2.47 & 390.7  \\
 & & H100$-$H112 & 5431.4 & a & 380.65 & 1.29 & -7.50 & 0.00 & 26.54 & 0.10 & 5813.00 & 2.98 & 291.5  \\
 & & H88$-$H95 & 8760.0 & a & 581.95 & 2.09 & -6.90 & 0.00 & 24.63 & 0.10 & 5065.81 & 4.65 & 274.9  \\
 & & H106$-$H112 & 5037.0 & a & 351.86 & 2.15 & -7.70 & 0.10 & 26.80 & 0.19 & 5920.84 & 4.98 & 162.1  \\
 & & H100$-$H105 & 5942.5 & a & 415.89 & 1.91 & -7.40 & 0.10 & 25.98 & 0.14 & 5674.71 & 4.36 & 215.3  \\
 & & H112 & 4618.8 & a & 324.95 & 4.90 & -7.80 & 0.20 & 27.04 & 0.47 & 6019.25 & 11.42 & 65.5  \\
 & & H111 & 4744.2 & a & 336.60 & 4.33 & -7.90 & 0.20 & 27.14 & 0.40 & 5987.04 & 10.10 & 76.8  \\
 & & H110 & 4874.2 & a & 334.78 & 4.71 & -7.90 & 0.20 & 27.33 & 0.44 & 5963.74 & 11.04 & 70.2  \\
 & & H109 & 5008.9 & a & 355.03 & 4.90 & -7.70 & 0.20 & 26.82 & 0.43 & 5922.88 & 11.36 & 71.7  \\
 & & H108 & 5148.7 & a & 365.23 & 5.65 & -7.40 & 0.20 & 26.25 & 0.47 & 5876.96 & 12.97 & 63.9  \\
 & & H107 & 5293.7 & a & 362.81 & 3.65 & -7.50 & 0.10 & 26.52 & 0.31 & 5865.67 & 8.43 & 98.2  \\
 & & H106 & 5444.3 & a & 378.75 & 4.39 & -7.50 & 0.10 & 26.31 & 0.35 & 5832.79 & 10.08 & 85.3  \\
 & & H105 & 5600.6 & a & 392.60 & 4.09 & -7.80 & 0.10 & 26.30 & 0.32 & 5787.58 & 9.39 & 95.0  \\
 & & H104 & 5762.9 & a & 409.18 & 4.57 & -7.40 & 0.10 & 25.93 & 0.33 & 5729.86 & 10.43 & 88.5  \\
 & & H103 & 5931.5 & a & 407.23 & 4.18 & -7.10 & 0.10 & 25.94 & 0.31 & 5687.58 & 9.53 & 96.4  \\
 & & H102 & 6106.9 & a & 427.29 & 4.23 & -7.30 & 0.10 & 25.72 & 0.29 & 5636.35 & 9.61 & 99.8  \\
 & & H101 & 6289.1 & a & 444.51 & 9.67 & -7.00 & 0.30 & 25.23 & 0.63 & 5345.23 & 21.75 & 45.4  \\
 & & H100 & 6478.8 & a & 448.11 & 4.55 & -7.20 & 0.10 & 25.30 & 0.30 & 5538.54 & 10.25 & 97.4  \\
 & & H94 & 7792.9 & a & 533.33 & 6.04 & -6.90 & 0.10 & 25.01 & 0.33 & 5223.05 & 13.54 & 87.2  \\
 & & H92 & 8309.4 & a & 560.06 & 5.05 & -6.80 & 0.10 & 24.20 & 0.25 & 5137.11 & 11.13 & 109.6  \\
 & & H91 & 8584.8 & a & 563.69 & 4.66 & -7.00 & 0.10 & 24.81 & 0.24 & 5107.28 & 10.39 & 119.6  \\
 & & H89 & 9173.3 & a & 604.71 & 4.50 & -7.00 & 0.10 & 24.54 & 0.21 & 4992.33 & 9.99 & 132.8  \\
 & & H88 & 9487.8 & a & 623.20 & 4.89 & -6.80 & 0.10 & 24.73 & 0.22 & 4947.10 & 10.90 & 125.9  \\
G345.338+01.442 & ch251 & H88$-$H112 & 5462.7 & a & 74.40 & 1.77 & -8.20 & 0.30 & 21.48 & 0.59 & 759.80 & 3.68 & 41.4  \\
 & & H100$-$H112 & 5311.8 & a & 74.46 & 1.78 & -8.10 & 0.30 & 21.63 & 0.60 & 754.43 & 3.72 & 41.3  \\
 & & H88$-$H95 & 8258.2 & a & 75.79 & 9.20 & -8.60 & 0.90 & 15.50 & 2.18 & 854.18 & 16.21 & 8.2  \\
 & & H106$-$H112 & 5031.0 & a & 77.84 & 2.27 & -8.60 & 0.30 & 22.10 & 0.74 & 824.81 & 4.78 & 33.9  \\
 & & H100$-$H105 & 5884.1 & a & 67.96 & 2.99 & -7.20 & 0.40 & 20.80 & 1.06 & 611.68 & 6.12 & 22.4  \\
 & & H112 & 4618.8 & a & 94.97 & 7.99 & -7.70 & 0.80 & 18.32 & 1.78 & 939.26 & 15.31 & 11.8  \\
 & & H111 & 4744.2 & a & 78.80 & 6.87 & -10.10 & 0.90 & 21.18 & 2.14 & 909.83 & 14.14 & 11.4  \\
 & & H110 & 4874.2 & a & 87.29 & 7.34 & -7.70 & 0.90 & 21.33 & 2.07 & 915.02 & 15.19 & 11.7  \\
 & & H109 & 5008.9 & a & 70.65 & 4.56 & -8.90 & 0.70 & 22.40 & 1.68 & 819.54 & 9.65 & 15.3  \\
 & & H108 & 5148.7 & a & 66.07 & 6.91 & -8.60 & 1.20 & 22.24 & 3.23 & 766.08 & 13.89 & 9.9  \\
 & & H107 & 5293.7 & a & 78.76 & 5.92 & -7.70 & 0.90 & 23.84 & 2.09 & 765.06 & 12.92 & 13.2  \\
 & & H106 & 5444.3 & a & 75.85 & 5.35 & -9.60 & 0.70 & 21.19 & 1.74 & 698.53 & 11.01 & 14.0  \\
 & & H105 & 5600.6 & a & 74.30 & 5.83 & -6.20 & 0.90 & 23.41 & 2.15 & 687.70 & 12.57 & 12.7  \\
 & & H104 & 5762.9 & a & 67.69 & 6.47 & -9.70 & 0.90 & 18.92 & 2.10 & 638.71 & 12.59 & 10.4  \\
 & & H103 & 5931.5 & a & 60.49 & 5.74 & -6.70 & 1.00 & 22.24 & 2.54 & 614.07 & 11.98 & 10.5  \\
 & & H102 & 6106.9 & a & 65.67 & 7.04 & -6.50 & 0.90 & 17.57 & 2.19 & 533.17 & 13.19 & 9.2  \\
 & & H100 & 6478.8 & a & 76.62 & 7.82 & -6.60 & 1.00 & 19.61 & 2.36 & 467.90 & 15.42 & 9.7  \\
 & & H94 & 7792.9 & a & 84.37 & 15.72 & -9.70 & 1.20 & 13.28 & 3.01 & 817.24 & 25.28 & 5.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 436.72 & 32.90 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1014.46 & 35.26 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1051.98 & 54.59 & \nodata  \\
G345.350$-$00.905 & ch252 & H88$-$H112 & 4964.6 & a & 65.68 & 2.69 & -22.80 & 0.40 & 21.19 & 1.00 & 565.50 & 5.56 & 24.1  \\
 & & H100$-$H112 & 5019.3 & a & 63.85 & 2.78 & -22.70 & 0.50 & 21.15 & 1.06 & 546.57 & 5.72 & 22.7  \\
 & & H88$-$H95 & 7964.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -486.21 & 31.82 & \nodata  \\
 & & H106$-$H112 & 4914.1 & a & 64.06 & 2.87 & -22.50 & 0.50 & 21.14 & 1.10 & 578.92 & 5.92 & 22.0  \\
 & & H100$-$H105 & 5873.4 & a & 60.84 & 4.04 & -23.50 & 0.60 & 19.00 & 1.46 & 287.12 & 7.89 & 14.9  \\
 & & H112 & 4618.8 & a & 58.07 & 5.80 & -20.80 & 1.20 & 23.94 & 2.76 & 652.62 & 12.70 & 9.9  \\
 & & H111 & 4744.2 & a & 70.28 & 5.63 & -22.40 & 0.70 & 18.72 & 1.73 & 624.55 & 10.91 & 12.3  \\
 & & H110 & 4874.2 & a & 43.85 & 7.03 & -22.80 & 1.90 & 23.71 & 4.40 & 603.22 & 15.33 & 6.2  \\
 & & H109 & 5008.9 & a & 76.40 & 7.19 & -21.20 & 0.80 & 18.40 & 2.00 & 576.52 & 13.81 & 10.5  \\
 & & H108 & 5148.7 & a & 70.00 & 9.62 & -24.00 & 1.30 & 19.50 & 3.12 & 561.99 & 18.98 & 7.2  \\
 & & H107 & 5293.7 & a & 76.63 & 6.90 & -25.60 & 0.90 & 20.87 & 2.25 & 444.30 & 13.99 & 11.1  \\
 & & H106 & 5444.3 & a & 81.46 & 9.31 & -21.90 & 0.90 & 15.81 & 2.09 & 372.53 & 16.59 & 8.6  \\
 & & H105 & 5600.6 & a & 62.29 & 7.31 & -22.90 & 1.60 & 27.34 & 3.70 & 315.68 & 17.11 & 8.4  \\
 & & H104 & 5762.9 & a & 69.79 & 10.82 & -23.30 & 1.40 & 18.38 & 3.29 & 282.80 & 20.77 & 6.4  \\
 & & H103 & 5931.5 & a & 69.66 & 11.09 & -23.10 & 1.10 & 14.45 & 2.66 & 243.75 & 18.88 & 6.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.70 & 14.27 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.46 & 33.82 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -8.48 & 26.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -593.96 & 41.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -212.54 & 56.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -133.74 & 57.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -32.31 & 78.10 & \nodata  \\
G345.391+01.398 & ch251 & H88$-$H112 & 6142.6 & a & 307.04 & 1.26 & -13.70 & 0.10 & 25.72 & 0.12 & 3755.88 & 2.85 & 241.6  \\
 & & H100$-$H112 & 5449.7 & a & 301.23 & 1.75 & -13.80 & 0.10 & 25.59 & 0.17 & 4019.45 & 3.96 & 170.5  \\
 & & H88$-$H95 & 8808.3 & a & 330.89 & 1.96 & -13.10 & 0.10 & 26.18 & 0.18 & 2740.86 & 4.48 & 167.2  \\
 & & H106$-$H112 & 5038.3 & a & 285.68 & 1.86 & -14.00 & 0.10 & 25.52 & 0.19 & 4132.30 & 4.21 & 151.6  \\
 & & H100$-$H105 & 5933.6 & a & 319.14 & 2.76 & -13.60 & 0.10 & 25.58 & 0.25 & 3887.11 & 6.24 & 114.5  \\
 & & H112 & 4618.8 & a & 266.75 & 5.04 & -14.30 & 0.20 & 25.60 & 0.56 & 4260.16 & 11.43 & 52.3  \\
 & & H111 & 4744.2 & a & 281.03 & 4.37 & -13.90 & 0.20 & 25.77 & 0.46 & 4212.16 & 9.94 & 63.6  \\
 & & H110 & 4874.2 & a & 277.99 & 4.50 & -14.00 & 0.20 & 25.63 & 0.48 & 4195.04 & 10.20 & 61.1  \\
 & & H109 & 5008.9 & a & 291.65 & 5.24 & -14.20 & 0.20 & 25.45 & 0.53 & 4131.06 & 11.85 & 55.0  \\
 & & H108 & 5148.7 & a & 280.82 & 5.56 & -13.90 & 0.20 & 25.34 & 0.58 & 4096.51 & 12.53 & 50.0  \\
 & & H107 & 5293.7 & a & 299.51 & 4.01 & -13.80 & 0.20 & 25.38 & 0.39 & 4060.35 & 9.05 & 73.8  \\
 & & H106 & 5444.3 & a & 296.43 & 4.22 & -14.10 & 0.20 & 25.59 & 0.42 & 4008.02 & 9.56 & 69.4  \\
 & & H105 & 5600.6 & a & 310.16 & 3.54 & -13.70 & 0.10 & 25.75 & 0.34 & 3983.64 & 8.04 & 86.7  \\
 & & H104 & 5762.9 & a & 312.89 & 4.59 & -13.60 & 0.20 & 25.44 & 0.43 & 3943.23 & 10.37 & 67.3  \\
 & & H103 & 5931.5 & a & 317.63 & 3.67 & -13.60 & 0.10 & 25.72 & 0.34 & 3882.64 & 8.35 & 85.5  \\
 & & H102 & 6106.9 & a & 326.71 & 3.87 & -13.50 & 0.10 & 25.04 & 0.34 & 3847.73 & 8.68 & 83.3  \\
 & & H100 & 6478.8 & a & 331.92 & 4.66 & -13.80 & 0.20 & 25.84 & 0.42 & 3716.45 & 10.62 & 70.4  \\
 & & H94 & 7792.9 & a & 161.76 & 5.23 & -11.60 & 0.40 & 28.17 & 1.06 & 1577.32 & 12.43 & 30.6  \\
 & & H92 & 8309.4 & a & 317.05 & 4.61 & -12.80 & 0.20 & 25.97 & 0.44 & 2868.30 & 10.52 & 68.0  \\
 & & H91 & 8584.8 & a & 334.00 & 3.86 & -13.30 & 0.10 & 25.85 & 0.35 & 2850.22 & 8.80 & 85.5  \\
 & & H89 & 9173.3 & a & 371.57 & 4.38 & -13.40 & 0.10 & 25.91 & 0.35 & 2873.15 & 10.00 & 83.7  \\
 & & H88 & 9487.8 & a & 359.45 & 3.78 & -12.90 & 0.10 & 26.43 & 0.32 & 2764.76 & 8.70 & 94.0  \\
G345.410$-$00.953 & ch252 & H88$-$H112 & 6076.6 & a & 1347.52 & 3.05 & -24.00 & 0.00 & 27.80 & 0.07 & 16802.26 & 7.21 & 436.3  \\
 & & H100$-$H112 & 5433.6 & a & 1233.23 & 3.15 & -24.00 & 0.00 & 28.08 & 0.08 & 17209.08 & 7.48 & 386.9  \\
 & & H88$-$H95 & 8938.4 & a & 1869.53 & 5.35 & -23.70 & 0.00 & 27.28 & 0.09 & 14967.88 & 12.51 & 345.6  \\
 & & H106$-$H112 & 5040.3 & a & 1146.85 & 5.07 & -24.00 & 0.10 & 28.19 & 0.14 & 17470.10 & 12.05 & 223.7  \\
 & & H100$-$H105 & 5947.3 & a & 1357.12 & 3.92 & -24.00 & 0.00 & 28.20 & 0.09 & 16879.62 & 9.33 & 342.2  \\
 & & H112 & 4618.8 & a & 1065.79 & 10.24 & -23.90 & 0.10 & 29.62 & 0.33 & 17744.48 & 24.95 & 102.9  \\
 & & H111 & 4744.2 & a & 1066.19 & 8.57 & -24.10 & 0.10 & 28.59 & 0.27 & 17617.87 & 20.54 & 122.9  \\
 & & H110 & 4874.2 & a & 1116.94 & 7.84 & -23.90 & 0.10 & 27.96 & 0.23 & 17584.79 & 18.56 & 140.9  \\
 & & H109 & 5008.9 & a & 1164.77 & 9.73 & -24.10 & 0.10 & 28.65 & 0.28 & 17471.39 & 23.33 & 118.3  \\
 & & H108 & 5148.7 & a & 1159.03 & 14.75 & -24.00 & 0.20 & 27.61 & 0.41 & 17442.32 & 34.73 & 77.6  \\
 & & H107 & 5293.7 & a & 1204.81 & 7.53 & -24.00 & 0.10 & 27.90 & 0.20 & 17312.32 & 17.81 & 158.2  \\
 & & H106 & 5444.3 & a & 1233.49 & 7.45 & -24.00 & 0.10 & 27.62 & 0.19 & 17246.77 & 17.53 & 163.7  \\
 & & H105 & 5600.6 & a & 1288.70 & 10.68 & -24.10 & 0.10 & 27.74 & 0.27 & 17157.75 & 25.20 & 119.2  \\
 & & H104 & 5762.9 & a & 1277.44 & 9.23 & -24.00 & 0.10 & 27.12 & 0.23 & 17053.86 & 21.54 & 136.8  \\
 & & H103 & 5931.5 & a & 1325.81 & 7.08 & -23.90 & 0.10 & 26.89 & 0.17 & 16971.73 & 16.44 & 185.2  \\
 & & H102 & 6106.9 & a & 1389.88 & 7.39 & -23.80 & 0.10 & 28.18 & 0.17 & 16868.64 & 17.57 & 185.9  \\
 & & H101 & 6289.1 & a & 1251.78 & 23.28 & -24.40 & 0.30 & 27.81 & 0.60 & 14378.64 & 54.99 & 53.1  \\
 & & H100 & 6478.8 & a & 1484.62 & 8.04 & -23.90 & 0.10 & 28.79 & 0.18 & 16615.45 & 19.33 & 182.5  \\
 & & H94 & 7792.9 & a & 1660.54 & 12.61 & -24.10 & 0.10 & 27.19 & 0.24 & 14890.48 & 29.46 & 130.1  \\
 & & H92 & 8309.4 & a & 1727.86 & 13.67 & -23.80 & 0.10 & 27.13 & 0.25 & 15001.30 & 31.87 & 125.0  \\
 & & H91 & 8584.8 & a & 1824.07 & 11.57 & -23.70 & 0.10 & 26.94 & 0.20 & 15219.20 & 26.90 & 155.8  \\
 & & H89 & 9173.3 & a & 1916.38 & 9.06 & -23.70 & 0.10 & 27.49 & 0.15 & 15018.63 & 21.29 & 208.9  \\
 & & H88 & 9487.8 & a & 1947.90 & 13.10 & -23.60 & 0.10 & 26.89 & 0.21 & 14565.03 & 30.44 & 146.9  \\
G345.432+00.207 & ch253 & H88$-$H112 & 6290.7 & a & 41.64 & 0.66 & -7.60 & 0.20 & 31.39 & 0.57 & 799.63 & 1.65 & 62.7  \\
 & & H100$-$H112 & 5495.2 & a & 36.87 & 0.79 & -7.30 & 0.30 & 31.32 & 0.78 & 828.20 & 1.98 & 46.1  \\
 & & H88$-$H95 & 8854.4 & a & 56.14 & 1.31 & -7.90 & 0.30 & 30.58 & 0.82 & 708.72 & 3.24 & 42.4  \\
 & & H106$-$H112 & 5003.9 & a & 33.56 & 1.02 & -6.80 & 0.50 & 32.03 & 1.13 & 850.16 & 2.59 & 32.5  \\
 & & H100$-$H105 & 5991.6 & a & 40.57 & 1.02 & -7.80 & 0.40 & 31.14 & 0.91 & 805.56 & 2.56 & 39.2  \\
 & & H112 & 4618.8 & a & 30.54 & 2.98 & -6.10 & 1.50 & 31.65 & 4.04 & 867.47 & 7.27 & 10.5  \\
 & & H111 & 4744.2 & a & 28.39 & 2.64 & -8.70 & 1.40 & 31.08 & 3.56 & 854.85 & 6.48 & 10.8  \\
 & & H110 & 4874.2 & a & 31.44 & 2.85 & -6.80 & 1.30 & 30.18 & 3.33 & 851.40 & 6.92 & 11.1  \\
 & & H109 & 5008.9 & a & 35.54 & 2.75 & -8.30 & 1.20 & 31.28 & 2.84 & 859.87 & 6.85 & 12.8  \\
 & & H108 & 5148.7 & a & 36.10 & 3.67 & -3.10 & 1.80 & 35.29 & 4.35 & 847.17 & 9.64 & 9.8  \\
 & & H107 & 5293.7 & a & 39.05 & 2.77 & -5.40 & 1.00 & 30.13 & 2.48 & 838.23 & 6.79 & 14.0  \\
 & & H106 & 5444.3 & a & 37.43 & 2.86 & -7.10 & 1.10 & 30.56 & 2.75 & 831.37 & 7.03 & 13.0  \\
 & & H105 & 5600.6 & a & 39.87 & 2.65 & -7.80 & 1.00 & 32.22 & 2.55 & 825.31 & 6.67 & 15.0  \\
 & & H104 & 5762.9 & a & 43.13 & 2.46 & -7.40 & 0.90 & 31.37 & 2.10 & 814.29 & 6.13 & 17.4  \\
 & & H103 & 5931.5 & a & 37.07 & 2.19 & -7.30 & 0.90 & 30.75 & 2.13 & 807.50 & 5.41 & 16.8  \\
 & & H102 & 6106.9 & a & 40.72 & 2.17 & -8.50 & 0.90 & 34.22 & 2.15 & 804.68 & 5.65 & 18.7  \\
 & & H101 & 6289.1 & a & 49.38 & 8.84 & -9.20 & 1.80 & 20.63 & 4.33 & 664.79 & 17.90 & 5.5  \\
 & & H100 & 6478.8 & a & 41.00 & 2.55 & -7.60 & 0.90 & 30.22 & 2.23 & 792.49 & 6.22 & 16.0  \\
 & & H94 & 7792.9 & a & 54.17 & 5.49 & -8.20 & 1.20 & 24.93 & 2.93 & 715.42 & 12.25 & 9.8  \\
 & & H92 & 8309.4 & a & 55.85 & 3.06 & -8.30 & 0.70 & 27.20 & 1.74 & 726.87 & 7.14 & 18.1  \\
 & & H91 & 8584.8 & a & 53.72 & 2.61 & -7.30 & 0.70 & 31.11 & 1.76 & 721.90 & 6.49 & 20.4  \\
 & & H89 & 9173.3 & a & 55.63 & 2.42 & -8.40 & 0.70 & 34.98 & 1.78 & 706.12 & 6.37 & 22.9  \\
 & & H88 & 9487.8 & a & 58.23 & 2.46 & -7.60 & 0.60 & 30.34 & 1.49 & 683.84 & 6.07 & 23.4  \\
G345.432+00.207 & mos004 & H88$-$H112 & 6208.9 & a & 43.24 & 0.78 & -7.30 & 0.30 & 31.01 & 0.64 & 849.99 & 1.94 & 55.0  \\
 & & H100$-$H112 & 5486.2 & a & 38.99 & 0.81 & -7.20 & 0.30 & 31.61 & 0.76 & 874.85 & 2.03 & 47.7  \\
 & & H88$-$H95 & 8845.7 & a & 59.94 & 1.43 & -7.80 & 0.40 & 30.49 & 0.84 & 757.95 & 3.53 & 41.5  \\
 & & H106$-$H112 & 5005.5 & a & 35.38 & 1.08 & -6.70 & 0.50 & 32.04 & 1.13 & 896.27 & 2.74 & 32.4  \\
 & & H100$-$H105 & 5989.8 & a & 42.21 & 1.05 & -7.60 & 0.40 & 30.65 & 0.88 & 852.72 & 2.60 & 39.8  \\
 & & H112 & 4618.8 & a & 31.81 & 3.12 & -5.70 & 1.60 & 31.92 & 4.27 & 917.51 & 7.55 & 10.5  \\
 & & H111 & 4744.2 & a & 30.06 & 2.74 & -8.50 & 1.30 & 30.00 & 3.31 & 903.91 & 6.61 & 11.0  \\
 & & H110 & 4874.2 & a & 32.88 & 2.91 & -7.10 & 1.30 & 30.28 & 3.16 & 897.08 & 7.12 & 11.3  \\
 & & H109 & 5008.9 & a & 37.39 & 2.84 & -8.10 & 1.10 & 30.86 & 2.72 & 902.64 & 7.04 & 13.1  \\
 & & H108 & 5148.7 & a & 37.88 & 3.71 & -3.20 & 1.70 & 35.96 & 4.30 & 890.05 & 9.81 & 10.3  \\
 & & H107 & 5293.7 & a & 40.80 & 2.88 & -5.30 & 1.10 & 30.38 & 2.48 & 884.01 & 7.11 & 14.0  \\
 & & H106 & 5444.3 & a & 39.46 & 2.96 & -7.30 & 1.10 & 30.94 & 2.74 & 877.32 & 7.33 & 13.3  \\
 & & H105 & 5600.6 & a & 41.63 & 2.77 & -7.70 & 1.00 & 32.12 & 2.51 & 870.96 & 7.00 & 14.9  \\
 & & H104 & 5762.9 & a & 44.79 & 2.58 & -7.30 & 0.90 & 30.97 & 2.08 & 861.32 & 6.42 & 17.2  \\
 & & H103 & 5931.5 & a & 38.58 & 2.29 & -6.90 & 0.90 & 31.16 & 2.17 & 854.95 & 5.71 & 16.7  \\
 & & H102 & 6106.9 & a & 43.28 & 2.33 & -8.40 & 0.90 & 33.63 & 2.13 & 852.18 & 6.02 & 18.5  \\
 & & H101 & 6289.1 & a & 51.57 & 9.18 & -9.20 & 1.90 & 21.44 & 4.50 & 692.12 & 18.93 & 5.6  \\
 & & H100 & 6478.8 & a & 43.02 & 2.72 & -7.50 & 0.90 & 29.91 & 2.26 & 841.49 & 6.59 & 15.8  \\
 & & H94 & 7792.9 & a & 57.23 & 5.99 & -8.40 & 1.30 & 25.33 & 3.10 & 757.76 & 13.44 & 9.5  \\
 & & H92 & 8309.4 & a & 60.31 & 3.41 & -8.20 & 0.70 & 26.80 & 1.77 & 776.89 & 7.89 & 17.5  \\
 & & H91 & 8584.8 & a & 57.05 & 2.87 & -7.10 & 0.80 & 31.59 & 1.87 & 769.43 & 7.19 & 19.7  \\
 & & H89 & 9173.3 & a & 59.83 & 2.69 & -8.10 & 0.80 & 35.09 & 1.85 & 757.50 & 7.10 & 22.1  \\
 & & H88 & 9487.8 & a & 62.97 & 2.80 & -7.50 & 0.70 & 30.67 & 1.58 & 732.73 & 6.92 & 22.3  \\
G345.486+00.315 & ch253 & H88$-$H112 & 5058.6 & a & 102.76 & 3.54 & -24.90 & 0.60 & 35.57 & 1.42 & 3052.67 & 9.45 & 28.7  \\
 & & H100$-$H112 & 5058.6 & a & 102.76 & 3.54 & -24.90 & 0.60 & 35.57 & 1.42 & 3052.67 & 9.45 & 28.7  \\
 & & H106$-$H112 & 4929.5 & a & 98.91 & 3.58 & -24.80 & 0.60 & 35.75 & 1.51 & 3017.37 & 9.57 & 27.4  \\
 & & H100$-$H105 & 5728.4 & a & 133.57 & 11.52 & -25.30 & 1.20 & 27.56 & 2.82 & 3235.98 & 26.87 & 11.6  \\
 & & H112 & 4618.8 & a & 80.27 & 8.67 & -27.00 & 2.00 & 36.87 & 5.43 & 2900.94 & 22.57 & 9.6  \\
 & & H111 & 4744.2 & a & 89.83 & 10.63 & -23.80 & 1.70 & 29.35 & 4.35 & 2941.87 & 25.21 & 8.5  \\
 & & H110 & 4874.2 & a & 78.60 & 9.51 & -26.90 & 2.60 & 43.36 & 7.35 & 3010.61 & 26.66 & 8.6  \\
 & & H109 & 5008.9 & a & 121.01 & 12.31 & -27.10 & 1.50 & 30.61 & 3.75 & 2993.84 & 30.14 & 9.8  \\
 & & H108 & 5148.7 & a & 88.31 & 17.10 & -21.50 & 3.60 & 32.96 & 13.99 & 3158.52 & 37.62 & 6.0  \\
 & & H107 & 5293.7 & a & 120.17 & 12.57 & -26.20 & 1.60 & 31.37 & 3.89 & 3168.87 & 31.27 & 9.5  \\
 & & H106 & 5444.3 & a & 144.10 & 12.98 & -21.80 & 1.80 & 39.84 & 4.62 & 3227.42 & 35.61 & 11.3  \\
 & & H105 & 5600.6 & a & 139.47 & 18.48 & -24.00 & 1.50 & 23.80 & 3.97 & 3276.33 & 39.39 & 7.6  \\
 & & H104 & 5762.9 & a & 175.33 & 27.34 & -26.20 & 1.10 & 14.42 & 2.78 & 3195.51 & 45.56 & 6.5  \\
 & & H103 & 5931.5 & a & 110.20 & 17.17 & -27.80 & 3.50 & 44.61 & 10.37 & 3214.43 & 48.08 & 6.8  \\
G345.486+00.315 & ch254 & H88$-$H112 & 6387.3 & a & 156.45 & 0.74 & -24.50 & 0.10 & 34.49 & 0.19 & 2949.42 & 1.95 & 208.9  \\
 & & H100$-$H112 & 5514.2 & a & 118.67 & 1.04 & -24.30 & 0.20 & 35.23 & 0.35 & 2899.49 & 2.75 & 113.3  \\
 & & H88$-$H95 & 8698.2 & a & 253.34 & 1.73 & -24.50 & 0.10 & 32.26 & 0.25 & 3086.36 & 4.40 & 144.9  \\
 & & H106$-$H112 & 5017.1 & a & 99.72 & 1.16 & -24.10 & 0.20 & 35.27 & 0.48 & 2841.04 & 3.10 & 84.6  \\
 & & H100$-$H105 & 5971.3 & a & 136.15 & 1.36 & -24.50 & 0.20 & 35.18 & 0.40 & 2953.24 & 3.60 & 99.2  \\
 & & H112 & 4618.8 & a & 86.54 & 3.30 & -23.50 & 0.60 & 33.28 & 1.47 & 2780.90 & 8.52 & 26.0  \\
 & & H111 & 4744.2 & a & 90.16 & 2.95 & -24.20 & 0.60 & 34.67 & 1.31 & 2797.45 & 7.78 & 30.2  \\
 & & H110 & 4874.2 & a & 91.98 & 2.91 & -24.40 & 0.60 & 36.59 & 1.35 & 2819.57 & 7.85 & 31.4  \\
 & & H109 & 5008.9 & a & 103.50 & 3.19 & -23.60 & 0.50 & 34.37 & 1.23 & 2841.87 & 8.35 & 32.2  \\
 & & H108 & 5148.7 & a & 100.71 & 3.35 & -24.10 & 0.60 & 37.37 & 1.44 & 2854.79 & 9.17 & 29.7  \\
 & & H107 & 5293.7 & a & 109.91 & 3.32 & -24.70 & 0.50 & 34.95 & 1.22 & 2886.08 & 8.78 & 32.7  \\
 & & H106 & 5444.3 & a & 115.21 & 3.04 & -24.10 & 0.40 & 34.35 & 1.05 & 2907.82 & 7.98 & 37.5  \\
 & & H105 & 5600.6 & a & 119.51 & 2.67 & -24.00 & 0.40 & 36.19 & 0.94 & 2923.37 & 7.20 & 44.2  \\
 & & H104 & 5762.9 & a & 129.37 & 2.53 & -24.20 & 0.30 & 35.13 & 0.79 & 2937.07 & 6.71 & 50.6  \\
 & & H103 & 5931.5 & a & 134.89 & 2.61 & -24.20 & 0.30 & 34.49 & 0.77 & 2951.58 & 6.88 & 51.0  \\
 & & H102 & 6106.9 & a & 141.39 & 2.06 & -25.20 & 0.30 & 36.52 & 0.61 & 2965.22 & 5.57 & 67.9  \\
 & & H101 & 6289.1 & a & 157.31 & 7.17 & -24.00 & 0.70 & 32.17 & 1.70 & 2926.33 & 18.21 & 21.7  \\
 & & H100 & 6478.8 & a & 157.38 & 2.69 & -24.80 & 0.30 & 33.83 & 0.67 & 2997.86 & 7.01 & 57.8  \\
 & & H94 & 7792.9 & a & 219.45 & 3.43 & -24.60 & 0.30 & 33.01 & 0.60 & 3082.40 & 8.82 & 63.3  \\
 & & H92 & 8309.4 & a & 234.39 & 2.97 & -24.70 & 0.20 & 32.47 & 0.48 & 3059.75 & 7.59 & 77.9  \\
 & & H91 & 8584.8 & a & 250.20 & 2.74 & -24.70 & 0.20 & 32.03 & 0.41 & 3080.66 & 6.96 & 90.1  \\
 & & H89 & 9173.3 & a & 272.14 & 2.94 & -24.60 & 0.20 & 32.46 & 0.41 & 3096.19 & 7.51 & 91.4  \\
 & & H88 & 9487.8 & a & 286.09 & 3.17 & -24.30 & 0.20 & 31.82 & 0.41 & 3111.81 & 8.02 & 89.1  \\
G345.486+00.315 & mos004 & H88$-$H112 & 6333.6 & a & 153.23 & 0.76 & -24.50 & 0.10 & 34.52 & 0.20 & 2915.89 & 2.00 & 199.2  \\
 & & H100$-$H112 & 5488.2 & a & 116.51 & 1.04 & -24.30 & 0.20 & 35.26 & 0.36 & 2863.48 & 2.77 & 110.7  \\
 & & H88$-$H95 & 8696.6 & a & 252.65 & 1.75 & -24.50 & 0.10 & 32.23 & 0.26 & 3067.22 & 4.45 & 142.8  \\
 & & H106$-$H112 & 5003.7 & a & 98.36 & 1.13 & -24.00 & 0.20 & 35.27 & 0.47 & 2809.45 & 3.02 & 85.7  \\
 & & H100$-$H105 & 5969.8 & a & 135.32 & 1.17 & -24.60 & 0.20 & 35.82 & 0.36 & 2916.11 & 3.13 & 114.6  \\
 & & H112 & 4618.8 & a & 85.48 & 3.08 & -23.80 & 0.60 & 33.65 & 1.41 & 2753.36 & 7.97 & 27.5  \\
 & & H111 & 4744.2 & a & 89.29 & 2.91 & -24.00 & 0.60 & 34.70 & 1.31 & 2769.25 & 7.67 & 30.3  \\
 & & H110 & 4874.2 & a & 90.79 & 2.76 & -24.40 & 0.60 & 37.25 & 1.31 & 2791.44 & 7.54 & 32.5  \\
 & & H109 & 5008.9 & a & 103.28 & 3.13 & -23.70 & 0.50 & 34.38 & 1.21 & 2809.97 & 8.21 & 32.7  \\
 & & H108 & 5148.7 & a & 100.27 & 3.39 & -23.70 & 0.60 & 36.79 & 1.44 & 2827.53 & 9.21 & 29.2  \\
 & & H107 & 5293.7 & a & 108.54 & 3.22 & -24.60 & 0.50 & 34.33 & 1.18 & 2854.85 & 8.43 & 33.4  \\
 & & H106 & 5444.3 & a & 114.03 & 3.11 & -23.90 & 0.50 & 34.60 & 1.09 & 2875.53 & 8.20 & 36.2  \\
 & & H105 & 5600.6 & a & 118.29 & 2.77 & -24.00 & 0.40 & 36.29 & 0.98 & 2890.16 & 7.48 & 42.2  \\
 & & H104 & 5762.9 & a & 127.40 & 2.59 & -24.10 & 0.40 & 35.33 & 0.83 & 2901.16 & 6.90 & 48.6  \\
 & & H103 & 5931.5 & a & 133.64 & 2.63 & -24.30 & 0.30 & 34.57 & 0.79 & 2914.53 & 6.93 & 50.2  \\
 & & H102 & 6106.9 & a & 140.07 & 2.14 & -25.20 & 0.30 & 36.74 & 0.65 & 2927.20 & 5.82 & 64.5  \\
 & & H101 & 6289.1 & a & 155.47 & 7.10 & -24.00 & 0.70 & 32.09 & 1.69 & 2894.64 & 18.01 & 21.6  \\
 & & H100 & 6478.8 & a & 156.02 & 2.82 & -24.70 & 0.30 & 33.90 & 0.71 & 2964.51 & 7.36 & 54.7  \\
 & & H94 & 7792.9 & a & 218.81 & 3.57 & -24.60 & 0.30 & 33.02 & 0.62 & 3061.48 & 9.19 & 60.5  \\
 & & H92 & 8309.4 & a & 233.78 & 3.12 & -24.60 & 0.20 & 32.42 & 0.50 & 3038.86 & 7.95 & 74.2  \\
 & & H91 & 8584.8 & a & 248.89 & 2.68 & -24.60 & 0.20 & 31.82 & 0.40 & 3055.47 & 6.78 & 91.7  \\
 & & H89 & 9173.3 & a & 271.69 & 3.07 & -24.60 & 0.20 & 32.41 & 0.42 & 3081.83 & 7.82 & 87.6  \\
 & & H88 & 9487.8 & a & 285.63 & 3.32 & -24.20 & 0.20 & 31.82 & 0.43 & 3097.59 & 8.38 & 85.1  \\
G345.486+00.399 & ch254 & H88$-$H112 & 5419.4 & a & 26.54 & 1.86 & -24.50 & 0.60 & 17.09 & 1.38 & 193.45 & 3.45 & 14.1  \\
 & & H100$-$H112 & 5399.3 & a & 26.60 & 1.86 & -24.60 & 0.60 & 17.17 & 1.38 & 194.12 & 3.45 & 14.2  \\
 & & H88$-$H95 & 7392.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.69 & 26.10 & \nodata  \\
 & & H106$-$H112 & 4965.7 & a & 28.25 & 2.42 & -24.10 & 0.80 & 18.59 & 1.84 & 205.37 & 4.67 & 11.5  \\
 & & H100$-$H105 & 5924.2 & a & 24.87 & 2.62 & -25.30 & 0.80 & 15.27 & 1.86 & 180.50 & 4.59 & 9.4  \\
 & & H112 & 4618.8 & a & 27.92 & 6.01 & -27.00 & 2.90 & 24.01 & 10.50 & 207.62 & 11.48 & 5.3  \\
 & & H111 & 4744.2 & a & 21.03 & 4.41 & -28.70 & 3.20 & 30.58 & 8.50 & 211.70 & 10.52 & 4.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.70 & 10.06 & \nodata  \\
 & & H109 & 5008.9 & a & 32.10 & 7.02 & -24.40 & 1.70 & 16.10 & 4.16 & 205.77 & 12.52 & 4.6  \\
 & & H108 & 5148.7 & a & 32.72 & 8.58 & -21.30 & 2.00 & 15.66 & 4.76 & 187.72 & 15.19 & 3.8  \\
 & & H107 & 5293.7 & a & 37.86 & 6.96 & -21.70 & 1.60 & 17.49 & 3.76 & 211.11 & 12.99 & 5.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.63 & 13.41 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.85 & 10.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.61 & 10.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.45 & 9.54 & \nodata  \\
 & & H102 & 6106.9 & a & 27.89 & 5.39 & -23.60 & 1.60 & 16.92 & 3.92 & 182.42 & 9.82 & 5.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.78 & 17.50 & \nodata  \\
 & & H100 & 6478.8 & a & 37.93 & 6.14 & -26.00 & 1.70 & 20.81 & 4.70 & 150.97 & 11.91 & 6.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.07 & 20.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -6.60 & 23.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.28 & 23.79 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -21.80 & 30.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -47.93 & 35.94 & \nodata  \\
G345.491+00.354 & ch254 & H88$-$H112 & 6361.7 & a & 87.58 & 0.93 & -19.60 & 0.10 & 21.62 & 0.27 & 840.84 & 1.95 & 92.7  \\
 & & H100$-$H112 & 5441.6 & a & 76.87 & 1.11 & -19.50 & 0.20 & 21.76 & 0.36 & 864.74 & 2.32 & 68.5  \\
 & & H88$-$H95 & 8787.7 & a & 115.89 & 1.63 & -19.80 & 0.10 & 21.39 & 0.35 & 777.82 & 3.39 & 70.1  \\
 & & H106$-$H112 & 4993.0 & a & 71.18 & 1.52 & -19.90 & 0.20 & 22.38 & 0.55 & 891.28 & 3.22 & 46.3  \\
 & & H100$-$H105 & 5957.3 & a & 83.60 & 1.44 & -19.20 & 0.20 & 21.16 & 0.42 & 834.20 & 2.97 & 57.3  \\
 & & H112 & 4618.8 & a & 66.71 & 3.94 & -20.00 & 0.60 & 20.85 & 1.42 & 905.08 & 8.07 & 16.7  \\
 & & H111 & 4744.2 & a & 62.80 & 3.26 & -20.70 & 0.60 & 24.29 & 1.47 & 904.25 & 7.18 & 19.1  \\
 & & H110 & 4874.2 & a & 70.41 & 3.51 & -20.40 & 0.50 & 22.28 & 1.28 & 900.49 & 7.41 & 19.8  \\
 & & H109 & 5008.9 & a & 73.26 & 4.71 & -19.00 & 0.60 & 19.92 & 1.48 & 885.52 & 9.41 & 15.4  \\
 & & H108 & 5148.7 & a & 75.13 & 4.91 & -18.40 & 0.70 & 21.26 & 1.60 & 874.32 & 10.13 & 15.1  \\
 & & H107 & 5293.7 & a & 80.83 & 3.63 & -20.10 & 0.50 & 22.97 & 1.19 & 882.22 & 7.79 & 22.0  \\
 & & H106 & 5444.3 & a & 75.84 & 3.92 & -19.90 & 0.60 & 22.86 & 1.36 & 872.85 & 8.39 & 19.1  \\
 & & H105 & 5600.6 & a & 78.06 & 3.43 & -19.50 & 0.50 & 22.21 & 1.13 & 855.02 & 7.24 & 22.5  \\
 & & H104 & 5762.9 & a & 84.64 & 3.43 & -18.60 & 0.50 & 23.16 & 1.08 & 844.38 & 7.39 & 24.4  \\
 & & H103 & 5931.5 & a & 83.82 & 3.36 & -19.30 & 0.40 & 20.84 & 0.97 & 835.81 & 6.87 & 24.6  \\
 & & H102 & 6106.9 & a & 83.17 & 3.47 & -19.10 & 0.40 & 20.38 & 0.98 & 829.22 & 7.02 & 23.7  \\
 & & H101 & 6289.1 & a & 79.60 & 10.30 & -20.70 & 1.00 & 16.44 & 2.47 & 740.74 & 18.68 & 7.7  \\
 & & H100 & 6478.8 & a & 89.93 & 3.61 & -19.60 & 0.40 & 19.98 & 0.93 & 813.48 & 7.23 & 24.6  \\
 & & H94 & 7792.9 & a & 98.79 & 5.50 & -19.30 & 0.50 & 20.12 & 1.29 & 754.84 & 11.05 & 17.8  \\
 & & H92 & 8309.4 & a & 113.12 & 3.65 & -19.60 & 0.30 & 21.54 & 0.80 & 781.21 & 7.59 & 30.6  \\
 & & H91 & 8584.8 & a & 113.34 & 3.27 & -19.80 & 0.30 & 21.38 & 0.71 & 772.54 & 6.77 & 34.3  \\
 & & H89 & 9173.3 & a & 120.73 & 3.38 & -19.90 & 0.30 & 21.45 & 0.69 & 788.44 & 7.01 & 35.3  \\
 & & H88 & 9487.8 & a & 123.17 & 3.57 & -19.90 & 0.30 & 21.52 & 0.72 & 778.80 & 7.42 & 34.1  \\
G345.491+00.354 & mos004 & H88$-$H112 & 6345.4 & a & 88.77 & 0.96 & -19.50 & 0.10 & 21.71 & 0.27 & 855.22 & 1.99 & 91.8  \\
 & & H100$-$H112 & 5451.2 & a & 78.44 & 1.13 & -19.40 & 0.20 & 21.80 & 0.36 & 880.44 & 2.36 & 68.7  \\
 & & H88$-$H95 & 8791.2 & a & 117.01 & 1.65 & -19.70 & 0.10 & 21.48 & 0.35 & 786.30 & 3.43 & 70.0  \\
 & & H106$-$H112 & 4994.6 & a & 72.49 & 1.55 & -19.80 & 0.20 & 22.58 & 0.56 & 906.84 & 3.29 & 46.3  \\
 & & H100$-$H105 & 5960.6 & a & 85.37 & 1.46 & -19.10 & 0.20 & 21.15 & 0.42 & 850.90 & 3.01 & 57.7  \\
 & & H112 & 4618.8 & a & 66.80 & 4.13 & -19.90 & 0.60 & 20.87 & 1.49 & 919.25 & 8.44 & 16.0  \\
 & & H111 & 4744.2 & a & 63.69 & 3.24 & -20.70 & 0.60 & 24.88 & 1.48 & 919.28 & 7.22 & 19.5  \\
 & & H110 & 4874.2 & a & 72.15 & 3.69 & -20.30 & 0.60 & 22.38 & 1.32 & 915.66 & 7.82 & 19.3  \\
 & & H109 & 5008.9 & a & 76.90 & 4.75 & -18.80 & 0.60 & 19.76 & 1.41 & 902.36 & 9.45 & 16.0  \\
 & & H108 & 5148.7 & a & 75.30 & 5.21 & -18.50 & 0.70 & 21.88 & 1.75 & 890.90 & 10.93 & 14.3  \\
 & & H107 & 5293.7 & a & 82.58 & 3.78 & -19.90 & 0.50 & 22.71 & 1.20 & 898.39 & 8.07 & 21.6  \\
 & & H106 & 5444.3 & a & 76.85 & 3.94 & -19.70 & 0.60 & 23.00 & 1.36 & 889.35 & 8.47 & 19.3  \\
 & & H105 & 5600.6 & a & 80.96 & 3.59 & -19.10 & 0.50 & 21.37 & 1.09 & 871.95 & 7.43 & 22.3  \\
 & & H104 & 5762.9 & a & 85.07 & 3.50 & -18.40 & 0.50 & 23.40 & 1.11 & 862.23 & 7.59 & 24.0  \\
 & & H103 & 5931.5 & a & 86.17 & 3.33 & -19.10 & 0.40 & 20.79 & 0.93 & 853.06 & 6.80 & 25.6  \\
 & & H102 & 6106.9 & a & 84.10 & 3.52 & -19.10 & 0.40 & 20.39 & 0.99 & 845.56 & 7.13 & 23.6  \\
 & & H101 & 6289.1 & a & 80.91 & 10.57 & -20.90 & 1.00 & 16.35 & 2.48 & 753.12 & 19.12 & 7.6  \\
 & & H100 & 6478.8 & a & 91.26 & 3.75 & -19.50 & 0.40 & 20.06 & 0.95 & 830.13 & 7.52 & 24.1  \\
 & & H94 & 7792.9 & a & 100.41 & 5.58 & -19.20 & 0.50 & 19.78 & 1.27 & 767.38 & 11.12 & 17.8  \\
 & & H92 & 8309.4 & a & 114.41 & 3.85 & -19.60 & 0.40 & 21.73 & 0.84 & 792.40 & 8.03 & 29.4  \\
 & & H91 & 8584.8 & a & 113.26 & 3.35 & -19.60 & 0.30 & 21.55 & 0.74 & 780.91 & 6.98 & 33.4  \\
 & & H89 & 9173.3 & a & 121.93 & 3.46 & -19.80 & 0.30 & 21.47 & 0.70 & 795.51 & 7.18 & 34.8  \\
 & & H88 & 9487.8 & a & 124.49 & 3.70 & -19.80 & 0.30 & 21.45 & 0.74 & 785.22 & 7.67 & 33.3  \\
G345.529$-$00.049 & ch256 & H88$-$H112 & 4832.2 & a & 45.65 & 7.80 & -0.50 & 2.20 & 26.70 & 5.28 & 528.80 & 18.05 & 5.8  \\
 & & H100$-$H112 & 4832.2 & a & 43.89 & 7.81 & -0.30 & 2.30 & 26.07 & 5.42 & 528.33 & 17.79 & 5.6  \\
 & & H106$-$H112 & 4832.2 & a & 46.13 & 7.60 & -0.40 & 2.30 & 28.03 & 5.49 & 527.83 & 17.85 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 650.26 & 42.63 & \nodata  \\
 & & H111 & 4744.2 & a & 70.85 & 17.79 & 0.60 & 3.30 & 26.98 & 8.87 & 597.39 & 39.97 & 4.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 492.00 & 33.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 426.21 & 37.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.97 & 52.77 & \nodata  \\
G345.586$-$00.040 & ch256 & H88$-$H112 & 5258.2 & a & 72.09 & 1.69 & -5.60 & 0.40 & 35.21 & 0.95 & 1284.67 & 4.48 & 42.2  \\
 & & H100$-$H112 & 5244.8 & a & 72.19 & 1.71 & -5.70 & 0.40 & 35.08 & 0.96 & 1289.40 & 4.53 & 41.8  \\
 & & H88$-$H95 & 7771.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.92 & 36.05 & \nodata  \\
 & & H106$-$H112 & 4942.6 & a & 69.48 & 2.12 & -5.60 & 0.50 & 35.34 & 1.24 & 1327.12 & 5.64 & 32.4  \\
 & & H100$-$H105 & 5913.0 & a & 76.84 & 3.25 & -5.90 & 0.70 & 32.96 & 1.61 & 1206.69 & 8.37 & 23.3  \\
 & & H112 & 4618.8 & a & 65.59 & 4.34 & -4.90 & 1.50 & 45.64 & 3.58 & 1342.99 & 13.04 & 15.0  \\
 & & H111 & 4744.2 & a & 65.30 & 4.81 & -5.00 & 1.30 & 36.45 & 3.22 & 1343.54 & 12.88 & 13.6  \\
 & & H110 & 4874.2 & a & 65.37 & 5.19 & -4.90 & 1.50 & 38.97 & 3.84 & 1350.91 & 14.22 & 12.7  \\
 & & H109 & 5008.9 & a & 73.29 & 6.41 & -6.30 & 1.40 & 33.06 & 3.59 & 1321.51 & 16.17 & 11.5  \\
 & & H108 & 5148.7 & a & 69.23 & 8.40 & -5.60 & 2.00 & 32.92 & 4.94 & 1286.62 & 21.16 & 8.3  \\
 & & H107 & 5293.7 & a & 74.04 & 6.82 & -5.10 & 1.40 & 30.25 & 3.31 & 1310.41 & 16.65 & 10.8  \\
 & & H106 & 5444.3 & a & 77.60 & 7.02 & -6.90 & 1.40 & 30.86 & 3.33 & 1282.07 & 17.30 & 11.0  \\
 & & H105 & 5600.6 & a & 78.46 & 6.60 & -5.40 & 1.30 & 32.75 & 3.24 & 1291.75 & 16.83 & 11.8  \\
 & & H104 & 5762.9 & a & 81.20 & 7.71 & -5.60 & 1.40 & 29.24 & 3.34 & 1247.92 & 18.44 & 10.5  \\
 & & H103 & 5931.5 & a & 75.76 & 6.58 & -6.20 & 1.50 & 35.10 & 3.65 & 1236.43 & 17.28 & 11.5  \\
 & & H102 & 6106.9 & a & 86.16 & 7.96 & -9.20 & 1.30 & 28.58 & 3.26 & 1189.68 & 18.68 & 10.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.38 & 28.85 & \nodata  \\
 & & H100 & 6478.8 & a & 73.64 & 7.82 & -1.90 & 2.00 & 38.01 & 5.04 & 1095.32 & 21.11 & 9.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.21 & 35.86 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.16 & 46.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -78.07 & 50.03 & \nodata  \\
G345.651+00.015 & ch256 & H88$-$H112 & 6417.5 & a & 212.54 & 0.81 & -9.90 & 0.10 & 34.84 & 0.15 & 3922.81 & 2.13 & 260.7  \\
 & & H100$-$H112 & 5451.0 & a & 164.75 & 0.92 & -9.90 & 0.10 & 36.71 & 0.24 & 3909.44 & 2.50 & 176.9  \\
 & & H88$-$H95 & 8848.3 & a & 333.04 & 1.55 & -9.80 & 0.10 & 32.55 & 0.18 & 3956.80 & 3.97 & 211.7  \\
 & & H106$-$H112 & 5043.4 & a & 144.64 & 1.09 & -9.90 & 0.10 & 37.27 & 0.32 & 3882.67 & 2.98 & 131.3  \\
 & & H100$-$H105 & 5947.9 & a & 189.55 & 1.20 & -9.90 & 0.10 & 36.31 & 0.27 & 3941.95 & 3.24 & 156.2  \\
 & & H112 & 4618.8 & a & 122.44 & 3.29 & -9.70 & 0.50 & 36.63 & 1.15 & 3833.33 & 8.88 & 36.9  \\
 & & H111 & 4744.2 & a & 128.20 & 2.96 & -9.70 & 0.40 & 38.14 & 1.02 & 3847.82 & 8.17 & 42.9  \\
 & & H110 & 4874.2 & a & 133.01 & 3.54 & -10.50 & 0.50 & 37.33 & 1.15 & 3873.23 & 9.68 & 37.2  \\
 & & H109 & 5008.9 & a & 145.28 & 2.95 & -10.00 & 0.40 & 35.41 & 0.83 & 3882.42 & 7.86 & 48.7  \\
 & & H108 & 5148.7 & a & 145.64 & 3.60 & -9.50 & 0.40 & 36.42 & 1.04 & 3895.24 & 9.73 & 40.0  \\
 & & H107 & 5293.7 & a & 155.81 & 2.78 & -10.00 & 0.30 & 35.90 & 0.74 & 3912.48 & 7.46 & 55.4  \\
 & & H106 & 5444.3 & a & 162.40 & 3.02 & -9.40 & 0.30 & 34.75 & 0.75 & 3928.37 & 7.98 & 53.1  \\
 & & H105 & 5600.6 & a & 170.15 & 2.45 & -9.70 & 0.30 & 37.19 & 0.62 & 3931.34 & 6.69 & 68.6  \\
 & & H104 & 5762.9 & a & 179.83 & 3.37 & -10.30 & 0.30 & 34.38 & 0.74 & 3938.06 & 8.85 & 52.8  \\
 & & H103 & 5931.5 & a & 187.58 & 2.83 & -9.60 & 0.30 & 34.64 & 0.60 & 3951.87 & 7.47 & 65.4  \\
 & & H102 & 6106.9 & a & 194.66 & 3.00 & -9.80 & 0.30 & 34.79 & 0.62 & 3954.58 & 7.92 & 64.2  \\
 & & H101 & 6289.1 & a & 185.08 & 6.36 & -9.80 & 0.70 & 38.90 & 1.56 & 3878.20 & 17.72 & 28.8  \\
 & & H100 & 6478.8 & a & 218.36 & 3.26 & -9.90 & 0.20 & 33.35 & 0.57 & 3967.44 & 8.43 & 66.2  \\
 & & H94 & 7792.9 & a & 280.40 & 4.88 & -10.10 & 0.30 & 31.55 & 0.63 & 3907.64 & 12.28 & 56.8  \\
 & & H92 & 8309.4 & a & 305.11 & 3.40 & -9.60 & 0.20 & 32.65 & 0.42 & 3964.65 & 8.70 & 88.7  \\
 & & H91 & 8584.8 & a & 317.64 & 2.96 & -9.80 & 0.20 & 33.04 & 0.36 & 3974.48 & 7.61 & 106.2  \\
 & & H89 & 9173.3 & a & 350.93 & 2.89 & -9.90 & 0.10 & 32.94 & 0.31 & 3970.93 & 7.43 & 120.0  \\
 & & H88 & 9487.8 & a & 364.63 & 3.07 & -9.60 & 0.10 & 31.82 & 0.31 & 3940.57 & 7.75 & 117.6  \\
G345.895$-$01.108 & g345.864$-$01.103 & H88$-$H112 & 6307.5 & a & 3.00 & 0.48 & -21.50 & 1.50 & 18.60 & 3.52 & 24.42 & 0.92 & 6.2  \\
 & & H100$-$H112 & 5519.0 & a & 2.45 & 0.64 & -22.00 & 1.90 & 14.59 & 4.66 & 24.20 & 1.08 & 3.8  \\
 & & H88$-$H95 & 8850.5 & a & 5.20 & 1.05 & -23.00 & 1.70 & 17.46 & 4.62 & 25.40 & 1.90 & 5.1  \\
 & & H106$-$H112 & 5002.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.28 & 1.73 & \nodata  \\
 & & H100$-$H105 & 6058.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.16 & 1.42 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.41 & 4.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.94 & 3.98 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.14 & 3.98 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.04 & 4.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.15 & 6.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.07 & 4.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.62 & 4.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.95 & 3.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.79 & 2.94 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.05 & 3.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.35 & 2.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.64 & 4.43 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.99 & 3.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.92 & 7.81 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.21 & 4.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.13 & 4.62 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.73 & 3.54 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.40 & 4.69 & \nodata  \\
G346.521+00.086 & ch260 & H88$-$H112 & 6357.1 & a & 70.11 & 0.80 & 5.40 & 0.20 & 34.36 & 0.46 & 1179.43 & 2.11 & 86.2  \\
 & & H100$-$H112 & 5484.6 & a & 62.06 & 1.03 & 5.40 & 0.30 & 34.65 & 0.66 & 1216.02 & 2.70 & 59.8  \\
 & & H88$-$H95 & 8667.7 & a & 91.33 & 1.51 & 5.50 & 0.30 & 33.77 & 0.64 & 1082.42 & 3.92 & 59.9  \\
 & & H106$-$H112 & 5006.3 & a & 57.75 & 1.30 & 5.40 & 0.40 & 34.76 & 0.90 & 1239.51 & 3.42 & 44.0  \\
 & & H100$-$H105 & 6023.6 & a & 66.20 & 1.40 & 5.50 & 0.40 & 33.88 & 0.83 & 1190.19 & 3.65 & 46.7  \\
 & & H112 & 4618.8 & a & 53.10 & 3.28 & 6.70 & 1.10 & 35.75 & 2.60 & 1258.12 & 8.73 & 16.1  \\
 & & H111 & 4744.2 & a & 57.98 & 3.57 & 5.70 & 1.00 & 33.13 & 2.41 & 1252.69 & 9.14 & 16.2  \\
 & & H110 & 4874.2 & a & 52.99 & 3.53 & 6.50 & 1.20 & 36.78 & 2.93 & 1249.17 & 9.47 & 15.0  \\
 & & H109 & 5008.9 & a & 51.18 & 3.46 & 3.90 & 1.10 & 34.40 & 2.75 & 1241.47 & 9.01 & 14.7  \\
 & & H108 & 5148.7 & a & 64.23 & 3.97 & 5.20 & 0.90 & 30.68 & 2.19 & 1236.01 & 9.84 & 16.0  \\
 & & H107 & 5293.7 & a & 61.09 & 3.95 & 5.90 & 1.00 & 30.78 & 2.35 & 1226.03 & 9.75 & 15.4  \\
 & & H106 & 5444.3 & a & 60.93 & 3.88 & 4.80 & 1.10 & 33.72 & 2.53 & 1212.55 & 10.05 & 15.6  \\
 & & H105 & 5600.6 & a & 59.24 & 3.76 & 4.70 & 1.10 & 35.17 & 2.63 & 1201.11 & 9.91 & 15.7  \\
 & & H104 & 5762.9 & a & 63.82 & 3.27 & 6.50 & 0.90 & 34.39 & 2.07 & 1195.30 & 8.54 & 19.4  \\
 & & H103 & 5931.5 & a & 67.21 & 3.56 & 5.30 & 0.80 & 31.89 & 1.97 & 1195.95 & 8.97 & 18.7  \\
 & & H102 & 6106.9 & a & 69.29 & 3.48 & 3.90 & 0.90 & 36.61 & 2.17 & 1191.95 & 9.38 & 19.8  \\
 & & H101 & 6289.1 & a & 70.71 & 3.45 & 6.30 & 0.90 & 35.69 & 2.03 & 1180.42 & 9.20 & 20.3  \\
 & & H100 & 6478.8 & a & 72.41 & 3.93 & 5.70 & 0.90 & 32.31 & 2.06 & 1172.50 & 9.95 & 18.3  \\
 & & H94 & 7792.9 & a & 88.46 & 3.63 & 6.30 & 0.70 & 32.37 & 1.54 & 1116.18 & 9.24 & 24.1  \\
 & & H92 & 8309.4 & a & 90.57 & 3.93 & 5.30 & 0.70 & 32.99 & 1.67 & 1104.67 & 10.10 & 22.8  \\
 & & H91 & 8584.8 & a & 90.71 & 2.95 & 5.00 & 0.50 & 32.61 & 1.23 & 1075.92 & 7.54 & 30.4  \\
 & & H89 & 9173.3 & a & 88.90 & 3.71 & 6.60 & 0.70 & 34.02 & 1.65 & 1061.27 & 9.66 & 23.8  \\
 & & H88 & 9487.8 & a & 95.64 & 3.48 & 5.30 & 0.60 & 34.10 & 1.45 & 1064.49 & 9.08 & 27.2  \\
G347.862+00.004 & ch263 & H88$-$H112 & 6282.2 & a & 29.25 & 0.86 & -31.80 & 0.40 & 26.74 & 0.91 & 379.95 & 2.00 & 33.5  \\
 & & H100$-$H112 & 5460.6 & a & 28.47 & 1.06 & -31.40 & 0.50 & 26.24 & 1.12 & 401.25 & 2.42 & 26.6  \\
 & & H88$-$H95 & 8792.2 & a & 32.17 & 1.46 & -32.90 & 0.60 & 27.54 & 1.45 & 314.88 & 3.43 & 21.8  \\
 & & H106$-$H112 & 5037.2 & a & 27.07 & 1.55 & -30.60 & 0.70 & 25.13 & 1.66 & 416.08 & 3.47 & 17.3  \\
 & & H100$-$H105 & 5982.9 & a & 30.45 & 1.45 & -32.40 & 0.60 & 27.15 & 1.50 & 382.97 & 3.39 & 20.7  \\
 & & H112 & 4618.8 & a & 28.90 & 4.08 & -30.90 & 1.50 & 22.24 & 3.65 & 425.06 & 8.59 & 7.0  \\
 & & H111 & 4744.2 & a & 20.00 & 4.42 & -33.40 & 2.50 & 22.66 & 6.37 & 423.64 & 9.16 & 4.6  \\
 & & H110 & 4874.2 & a & 26.00 & 3.34 & -30.00 & 1.70 & 27.40 & 4.11 & 422.48 & 7.82 & 7.7  \\
 & & H109 & 5008.9 & a & 29.73 & 3.74 & -29.70 & 1.50 & 24.19 & 3.62 & 420.49 & 8.17 & 7.9  \\
 & & H108 & 5148.7 & a & 30.62 & 5.69 & -30.00 & 1.80 & 20.05 & 4.36 & 410.16 & 11.36 & 5.3  \\
 & & H107 & 5293.7 & a & 25.41 & 3.42 & -30.70 & 1.80 & 26.60 & 4.30 & 416.45 & 7.80 & 7.4  \\
 & & H106 & 5444.3 & a & 29.43 & 3.34 & -30.00 & 1.30 & 23.86 & 3.21 & 396.89 & 7.26 & 8.8  \\
 & & H105 & 5600.6 & a & 33.53 & 3.23 & -29.70 & 1.30 & 27.25 & 3.06 & 394.49 & 7.52 & 10.3  \\
 & & H104 & 5762.9 & a & 29.02 & 3.76 & -33.00 & 1.50 & 24.17 & 3.79 & 387.61 & 8.18 & 7.7  \\
 & & H103 & 5931.5 & a & 29.02 & 3.49 & -32.00 & 1.40 & 22.92 & 3.24 & 387.26 & 7.45 & 8.3  \\
 & & H102 & 6106.9 & a & 29.41 & 3.10 & -33.60 & 1.60 & 30.99 & 4.11 & 380.42 & 7.54 & 9.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.66 & 18.16 & \nodata  \\
 & & H100 & 6478.8 & a & 34.17 & 3.28 & -32.60 & 1.30 & 28.45 & 3.58 & 379.67 & 7.58 & 10.7  \\
 & & H94 & 7792.9 & a & 23.38 & 6.57 & -29.70 & 3.30 & 22.69 & 10.63 & 291.97 & 12.77 & 3.9  \\
 & & H92 & 8309.4 & a & 32.51 & 3.14 & -34.10 & 1.40 & 29.76 & 3.56 & 312.15 & 7.53 & 10.4  \\
 & & H91 & 8584.8 & a & 32.35 & 2.85 & -32.80 & 1.30 & 29.85 & 3.14 & 321.36 & 6.90 & 11.3  \\
 & & H89 & 9173.3 & a & 32.79 & 3.46 & -33.20 & 1.30 & 25.89 & 3.18 & 318.48 & 7.86 & 9.4  \\
 & & H88 & 9487.8 & a & 36.78 & 3.69 & -32.50 & 1.10 & 22.20 & 2.60 & 313.82 & 7.78 & 9.9  \\
G347.908+00.051 & ch263 & H88$-$H112 & 6332.9 & a & 76.61 & 0.69 & -31.70 & 0.10 & 28.62 & 0.30 & 984.54 & 1.66 & 109.2  \\
 & & H100$-$H112 & 5489.0 & a & 70.50 & 0.84 & -31.60 & 0.20 & 28.77 & 0.40 & 1027.24 & 2.02 & 83.0  \\
 & & H88$-$H95 & 8855.0 & a & 94.40 & 1.28 & -31.90 & 0.20 & 28.05 & 0.44 & 857.49 & 3.03 & 72.9  \\
 & & H106$-$H112 & 5048.7 & a & 66.69 & 1.30 & -31.40 & 0.30 & 28.25 & 0.64 & 1053.96 & 3.09 & 50.8  \\
 & & H100$-$H105 & 5963.3 & a & 74.23 & 1.06 & -31.80 & 0.20 & 29.03 & 0.48 & 998.65 & 2.55 & 69.4  \\
 & & H112 & 4618.8 & a & 60.50 & 3.56 & -31.20 & 0.80 & 26.15 & 1.78 & 1082.52 & 8.14 & 16.8  \\
 & & H111 & 4744.2 & a & 60.21 & 3.35 & -31.70 & 0.80 & 28.76 & 1.88 & 1074.32 & 8.00 & 17.9  \\
 & & H110 & 4874.2 & a & 67.53 & 3.30 & -30.30 & 0.70 & 27.27 & 1.54 & 1064.69 & 7.72 & 20.2  \\
 & & H109 & 5008.9 & a & 66.86 & 3.09 & -31.70 & 0.70 & 28.96 & 1.55 & 1053.14 & 7.44 & 21.4  \\
 & & H108 & 5148.7 & a & 65.01 & 3.74 & -31.60 & 0.80 & 30.12 & 2.05 & 1041.48 & 9.12 & 17.3  \\
 & & H107 & 5293.7 & a & 70.98 & 2.75 & -31.10 & 0.50 & 28.39 & 1.28 & 1044.54 & 6.56 & 25.5  \\
 & & H106 & 5444.3 & a & 71.24 & 2.80 & -31.80 & 0.50 & 27.17 & 1.23 & 1028.79 & 6.52 & 25.2  \\
 & & H105 & 5600.6 & a & 68.89 & 2.69 & -31.40 & 0.60 & 30.06 & 1.36 & 1022.49 & 6.61 & 25.3  \\
 & & H104 & 5762.9 & a & 73.04 & 2.48 & -32.50 & 0.50 & 30.15 & 1.19 & 1010.38 & 6.09 & 29.1  \\
 & & H103 & 5931.5 & a & 71.77 & 2.86 & -31.30 & 0.50 & 27.72 & 1.28 & 1005.49 & 6.74 & 24.8  \\
 & & H102 & 6106.9 & a & 75.76 & 2.57 & -31.60 & 0.50 & 28.32 & 1.11 & 993.15 & 6.14 & 29.1  \\
 & & H101 & 6289.1 & a & 77.57 & 7.02 & -33.20 & 1.40 & 31.32 & 3.30 & 818.38 & 17.54 & 11.0  \\
 & & H100 & 6478.8 & a & 83.93 & 2.97 & -31.70 & 0.50 & 27.59 & 1.13 & 979.22 & 6.98 & 27.9  \\
 & & H94 & 7792.9 & a & 90.90 & 4.93 & -32.80 & 0.80 & 29.18 & 1.86 & 802.75 & 11.86 & 18.3  \\
 & & H92 & 8309.4 & a & 89.17 & 3.07 & -31.80 & 0.50 & 27.29 & 1.09 & 877.80 & 7.18 & 28.7  \\
 & & H91 & 8584.8 & a & 92.02 & 2.81 & -31.60 & 0.40 & 28.54 & 1.01 & 878.96 & 6.71 & 32.4  \\
 & & H89 & 9173.3 & a & 97.82 & 2.64 & -31.90 & 0.40 & 28.43 & 0.89 & 855.81 & 6.30 & 36.7  \\
 & & H88 & 9487.8 & a & 98.05 & 2.61 & -31.90 & 0.40 & 27.84 & 0.86 & 836.70 & 6.17 & 37.1  \\
G347.921$-$00.763 & fa642 & H88$-$H112 & 6291.1 & a & 7.08 & 0.67 & 6.60 & 2.10 & 45.14 & 5.41 & 174.33 & 1.95 & 10.8  \\
 & & H100$-$H112 & 5448.0 & a & 6.81 & 0.77 & 7.20 & 2.60 & 46.04 & 7.16 & 179.21 & 2.23 & 9.2  \\
 & & H88$-$H95 & 8380.8 & a & 8.57 & 1.34 & 4.10 & 2.60 & 33.86 & 7.59 & 162.23 & 3.30 & 6.7  \\
 & & H106$-$H112 & 5024.9 & a & 7.13 & 1.06 & 6.60 & 3.20 & 43.12 & 8.41 & 182.32 & 3.00 & 6.9  \\
 & & H100$-$H105 & 6049.8 & a & 7.11 & 1.19 & 8.40 & 3.80 & 43.96 & 12.43 & 174.62 & 3.20 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.30 & 8.08 & \nodata  \\
 & & H111 & 4744.2 & a & 14.40 & 4.01 & -6.60 & 3.00 & 22.23 & 8.09 & 183.83 & 8.17 & 3.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.43 & 6.98 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.14 & 7.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.10 & 7.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.39 & 7.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.08 & 7.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.53 & 9.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.93 & 8.82 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.00 & 7.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.71 & 7.75 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.72 & 8.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.68 & 8.09 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.29 & 8.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.04 & 8.21 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.08 & 9.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.92 & 8.52 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.64 & 7.43 & \nodata  \\
 & & H89 & 9173.3 & a & 14.88 & 3.43 & 7.70 & 4.30 & 34.48 & 15.12 & 159.80 & 7.96 & 4.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.42 & 11.24 & \nodata  \\
G348.000$-$00.496 & ch264 & H88$-$H112 & 6211.3 & a & 61.49 & 0.87 & -95.10 & 0.20 & 23.03 & 0.38 & 540.17 & 1.86 & 70.1  \\
 & & H100$-$H112 & 5476.4 & a & 59.19 & 1.01 & -95.20 & 0.20 & 23.11 & 0.45 & 570.21 & 2.17 & 58.0  \\
 & & H88$-$H95 & 8743.5 & a & 68.35 & 1.57 & -94.70 & 0.20 & 22.18 & 0.59 & 436.85 & 3.31 & 43.1  \\
 & & H106$-$H112 & 5013.5 & a & 57.06 & 1.43 & -94.90 & 0.30 & 22.95 & 0.67 & 587.18 & 3.07 & 39.4  \\
 & & H100$-$H105 & 5979.7 & a & 61.21 & 1.18 & -95.50 & 0.20 & 23.03 & 0.51 & 551.92 & 2.53 & 51.3  \\
 & & H112 & 4618.8 & a & 47.33 & 3.17 & -95.70 & 0.90 & 26.23 & 2.03 & 604.62 & 7.27 & 14.8  \\
 & & H111 & 4744.2 & a & 56.69 & 3.61 & -95.10 & 0.80 & 24.35 & 1.79 & 600.77 & 7.98 & 15.5  \\
 & & H110 & 4874.2 & a & 52.26 & 3.19 & -94.20 & 0.70 & 23.98 & 1.69 & 593.39 & 7.00 & 16.2  \\
 & & H109 & 5008.9 & a & 60.17 & 3.53 & -96.70 & 0.70 & 23.86 & 1.62 & 592.11 & 7.73 & 16.8  \\
 & & H108 & 5148.7 & a & 60.34 & 4.22 & -94.50 & 0.70 & 20.43 & 1.65 & 565.17 & 8.54 & 14.1  \\
 & & H107 & 5293.7 & a & 63.12 & 3.27 & -94.60 & 0.50 & 20.23 & 1.21 & 582.19 & 6.58 & 19.1  \\
 & & H106 & 5444.3 & a & 61.37 & 3.70 & -94.30 & 0.70 & 22.38 & 1.56 & 564.11 & 7.84 & 16.4  \\
 & & H105 & 5600.6 & a & 55.68 & 2.80 & -95.20 & 0.60 & 24.59 & 1.43 & 559.94 & 6.23 & 19.6  \\
 & & H104 & 5762.9 & a & 62.12 & 3.25 & -94.70 & 0.60 & 24.21 & 1.46 & 563.67 & 7.15 & 18.9  \\
 & & H103 & 5931.5 & a & 64.13 & 2.99 & -96.60 & 0.50 & 21.77 & 1.17 & 557.24 & 6.26 & 21.2  \\
 & & H102 & 6106.9 & a & 64.35 & 2.90 & -95.30 & 0.50 & 21.82 & 1.13 & 553.36 & 6.06 & 22.0  \\
 & & H101 & 6289.1 & a & 62.20 & 13.33 & -95.60 & 1.10 & 10.88 & 2.73 & 387.35 & 19.61 & 4.6  \\
 & & H100 & 6478.8 & a & 63.38 & 2.89 & -95.10 & 0.60 & 25.00 & 1.32 & 536.99 & 6.48 & 21.7  \\
 & & H94 & 7792.9 & a & 55.95 & 5.36 & -92.90 & 1.10 & 24.37 & 2.74 & 410.58 & 11.79 & 10.4  \\
 & & H92 & 8309.4 & a & 63.40 & 2.87 & -94.50 & 0.50 & 24.46 & 1.28 & 424.17 & 6.36 & 21.8  \\
 & & H91 & 8584.8 & a & 75.95 & 3.05 & -94.40 & 0.40 & 21.07 & 0.98 & 456.06 & 6.26 & 24.6  \\
 & & H89 & 9173.3 & a & 74.42 & 3.30 & -95.80 & 0.50 & 22.65 & 1.16 & 448.67 & 7.04 & 22.3  \\
 & & H88 & 9487.8 & a & 69.46 & 3.41 & -94.80 & 0.50 & 22.65 & 1.29 & 420.77 & 7.27 & 20.1  \\
G348.249$-$00.971 & ch266 & H88$-$H112 & 6084.6 & a & 346.91 & 0.99 & -17.90 & 0.00 & 30.15 & 0.10 & 4618.25 & 2.44 & 345.0  \\
 & & H100$-$H112 & 5466.2 & a & 323.46 & 1.12 & -18.00 & 0.10 & 30.37 & 0.12 & 4779.37 & 2.76 & 285.5  \\
 & & H88$-$H95 & 8742.7 & a & 447.96 & 2.06 & -17.70 & 0.10 & 29.48 & 0.16 & 3925.84 & 5.00 & 215.2  \\
 & & H106$-$H112 & 4998.1 & a & 304.68 & 1.45 & -18.10 & 0.10 & 30.51 & 0.17 & 4910.03 & 3.59 & 207.4  \\
 & & H100$-$H105 & 6013.5 & a & 344.92 & 1.80 & -17.90 & 0.10 & 30.15 & 0.18 & 4626.85 & 4.42 & 189.7  \\
 & & H112 & 4618.8 & a & 282.99 & 3.55 & -18.00 & 0.20 & 30.73 & 0.44 & 5012.82 & 8.80 & 78.9  \\
 & & H111 & 4744.2 & a & 296.23 & 3.63 & -18.60 & 0.20 & 30.83 & 0.44 & 4977.14 & 9.04 & 80.6  \\
 & & H110 & 4874.2 & a & 297.38 & 3.82 & -18.10 & 0.20 & 29.94 & 0.44 & 4945.74 & 9.37 & 76.9  \\
 & & H109 & 5008.9 & a & 310.27 & 4.83 & -18.10 & 0.20 & 30.14 & 0.54 & 4911.20 & 11.89 & 63.4  \\
 & & H108 & 5148.7 & a & 310.72 & 4.38 & -17.60 & 0.20 & 31.11 & 0.51 & 4836.88 & 10.95 & 70.1  \\
 & & H107 & 5293.7 & a & 320.04 & 3.85 & -18.00 & 0.20 & 30.28 & 0.42 & 4848.36 & 9.50 & 82.0  \\
 & & H106 & 5444.3 & a & 322.82 & 3.83 & -18.10 & 0.20 & 30.40 & 0.42 & 4792.71 & 9.46 & 83.3  \\
 & & H105 & 5600.6 & a & 336.46 & 3.27 & -17.90 & 0.10 & 29.97 & 0.34 & 4766.63 & 8.01 & 101.8  \\
 & & H104 & 5762.9 & a & 334.36 & 6.48 & -17.80 & 0.30 & 29.99 & 0.67 & 4715.94 & 15.90 & 51.0  \\
 & & H103 & 5931.5 & a & 344.37 & 3.43 & -17.70 & 0.10 & 30.16 & 0.35 & 4659.72 & 8.44 & 99.3  \\
 & & H102 & 6106.9 & a & 348.30 & 3.34 & -17.80 & 0.10 & 30.65 & 0.34 & 4620.93 & 8.28 & 103.1  \\
 & & H101 & 6289.1 & a & 305.52 & 9.29 & -17.70 & 0.50 & 31.41 & 1.10 & 3703.88 & 23.32 & 32.5  \\
 & & H100 & 6478.8 & a & 358.65 & 3.24 & -18.10 & 0.10 & 29.96 & 0.31 & 4521.41 & 7.94 & 109.4  \\
 & & H94 & 7792.9 & a & 409.97 & 8.51 & -18.10 & 0.30 & 28.46 & 0.68 & 3833.11 & 20.34 & 47.6  \\
 & & H92 & 8309.4 & a & 424.87 & 4.25 & -17.40 & 0.10 & 29.44 & 0.34 & 3980.67 & 10.32 & 98.9  \\
 & & H91 & 8584.8 & a & 444.13 & 3.58 & -17.70 & 0.10 & 29.16 & 0.27 & 4001.83 & 8.66 & 122.7  \\
 & & H89 & 9173.3 & a & 463.57 & 3.58 & -17.70 & 0.10 & 29.76 & 0.27 & 3872.95 & 8.75 & 128.0  \\
 & & H88 & 9487.8 & a & 487.83 & 7.34 & -17.70 & 0.20 & 29.51 & 0.51 & 3790.74 & 17.85 & 65.7  \\
G348.710$-$01.044 & ch268 & H88$-$H112 & 5807.6 & a & 935.60 & 2.43 & -11.20 & 0.00 & 26.35 & 0.08 & 10674.15 & 5.58 & 381.0  \\
 & & H100$-$H112 & 5348.5 & a & 885.79 & 2.59 & -11.40 & 0.00 & 26.70 & 0.09 & 10986.10 & 5.99 & 338.3  \\
 & & H88$-$H95 & 8639.3 & a & 1246.79 & 5.00 & -10.60 & 0.00 & 24.93 & 0.12 & 8747.40 & 11.18 & 246.6  \\
 & & H106$-$H112 & 5002.9 & a & 831.98 & 2.92 & -11.50 & 0.00 & 26.96 & 0.11 & 11192.92 & 6.80 & 281.4  \\
 & & H100$-$H105 & 5996.9 & a & 986.72 & 4.14 & -11.20 & 0.10 & 26.24 & 0.13 & 10598.99 & 9.50 & 235.6  \\
 & & H112 & 4618.8 & a & 760.10 & 7.15 & -11.50 & 0.10 & 26.87 & 0.29 & 11427.32 & 16.61 & 105.0  \\
 & & H111 & 4744.2 & a & 782.97 & 6.30 & -11.60 & 0.10 & 27.90 & 0.26 & 11342.85 & 14.91 & 122.8  \\
 & & H110 & 4874.2 & a & 813.49 & 6.50 & -11.60 & 0.10 & 27.05 & 0.25 & 11302.47 & 15.15 & 123.6  \\
 & & H109 & 5008.9 & a & 847.65 & 7.21 & -11.70 & 0.10 & 27.04 & 0.27 & 11195.82 & 16.81 & 116.1  \\
 & & H108 & 5148.7 & a & 871.15 & 10.23 & -11.40 & 0.20 & 26.62 & 0.36 & 10944.06 & 23.64 & 84.2  \\
 & & H107 & 5293.7 & a & 875.82 & 7.46 & -11.30 & 0.10 & 26.62 & 0.26 & 11068.74 & 17.25 & 116.0  \\
 & & H106 & 5444.3 & a & 901.03 & 6.96 & -11.40 & 0.10 & 26.43 & 0.24 & 10921.14 & 16.02 & 128.0  \\
 & & H105 & 5600.6 & a & 936.70 & 7.24 & -11.40 & 0.10 & 26.39 & 0.24 & 10915.95 & 16.67 & 127.8  \\
 & & H104 & 5762.9 & a & 945.43 & 14.39 & -11.20 & 0.20 & 26.13 & 0.46 & 10785.86 & 32.96 & 64.9  \\
 & & H103 & 5931.5 & a & 978.65 & 7.71 & -11.20 & 0.10 & 26.49 & 0.24 & 10682.23 & 17.77 & 125.5  \\
 & & H102 & 6106.9 & a & 1009.83 & 7.27 & -11.00 & 0.10 & 25.93 & 0.22 & 10585.44 & 16.58 & 137.3  \\
 & & H101 & 6289.1 & a & 728.99 & 18.48 & -10.60 & 0.30 & 26.17 & 0.77 & 7172.52 & 42.36 & 39.0  \\
 & & H100 & 6478.8 & a & 1057.76 & 8.08 & -11.00 & 0.10 & 26.16 & 0.23 & 10286.37 & 18.51 & 129.4  \\
 & & H94 & 7792.9 & a & 1149.71 & 15.01 & -10.70 & 0.20 & 25.27 & 0.38 & 8889.29 & 33.80 & 75.7  \\
 & & H92 & 8309.4 & a & 1198.71 & 9.17 & -10.50 & 0.10 & 24.89 & 0.22 & 8912.08 & 20.50 & 129.2  \\
 & & H91 & 8584.8 & a & 1241.48 & 9.62 & -10.60 & 0.10 & 24.82 & 0.22 & 8691.04 & 21.46 & 127.6  \\
 & & H89 & 9173.3 & a & 1316.63 & 8.67 & -10.70 & 0.10 & 24.63 & 0.19 & 8682.25 & 19.28 & 150.0  \\
 & & H88 & 9487.8 & a & 1318.48 & 19.88 & -10.20 & 0.20 & 25.07 & 0.44 & 8177.45 & 44.59 & 65.5  \\
G348.892$-$00.179 & fa644 & H88$-$H112 & 6275.9 & a & 20.60 & 0.79 & 11.10 & 0.50 & 26.30 & 1.16 & 369.74 & 1.81 & 25.8  \\
 & & H100$-$H112 & 5449.3 & a & 17.42 & 0.95 & 11.00 & 0.60 & 23.39 & 1.47 & 372.23 & 2.06 & 18.1  \\
 & & H88$-$H95 & 8325.1 & a & 28.05 & 1.39 & 11.30 & 0.70 & 30.69 & 1.78 & 363.68 & 3.43 & 20.0  \\
 & & H106$-$H112 & 5007.8 & a & 15.74 & 1.37 & 11.20 & 1.00 & 22.41 & 2.26 & 374.43 & 2.91 & 11.3  \\
 & & H100$-$H105 & 6055.8 & a & 20.06 & 1.39 & 10.90 & 0.80 & 24.85 & 1.99 & 369.39 & 3.10 & 14.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.94 & 8.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.99 & 7.44 & \nodata  \\
 & & H110 & 4874.2 & a & 19.75 & 3.90 & 11.00 & 1.80 & 19.09 & 4.49 & 378.81 & 7.57 & 5.0  \\
 & & H109 & 5008.9 & a & 14.49 & 3.54 & 10.30 & 5.00 & 31.12 & 20.09 & 376.80 & 7.34 & 4.9  \\
 & & H108 & 5148.7 & a & 17.84 & 4.36 & 11.60 & 2.00 & 16.60 & 5.17 & 372.98 & 7.73 & 4.2  \\
 & & H107 & 5293.7 & a & 15.09 & 4.04 & 9.40 & 3.20 & 23.64 & 9.25 & 372.80 & 8.28 & 3.9  \\
 & & H106 & 5444.3 & a & 17.25 & 3.63 & 14.00 & 2.90 & 27.45 & 8.54 & 373.91 & 8.00 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.76 & 9.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.36 & 8.67 & \nodata  \\
 & & H103 & 5931.5 & a & 20.89 & 3.74 & 12.00 & 2.00 & 23.04 & 5.00 & 366.84 & 7.94 & 5.6  \\
 & & H102 & 6106.9 & a & 22.56 & 3.78 & 10.80 & 1.80 & 21.71 & 4.52 & 365.88 & 7.71 & 6.0  \\
 & & H101 & 6289.1 & a & 21.36 & 4.27 & 10.60 & 2.10 & 21.44 & 5.76 & 368.78 & 8.49 & 5.2  \\
 & & H100 & 6478.8 & a & 18.33 & 4.03 & 11.20 & 2.60 & 23.49 & 7.03 & 372.91 & 8.37 & 4.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 367.47 & 9.14 & \nodata  \\
 & & H94 & 7792.9 & a & 30.96 & 3.21 & 10.70 & 1.50 & 28.90 & 3.56 & 370.60 & 7.65 & 9.6  \\
 & & H93 & 8045.6 & a & 35.15 & 5.32 & 12.30 & 1.50 & 20.90 & 3.87 & 355.19 & 10.72 & 6.6  \\
 & & H92 & 8309.4 & a & 27.75 & 4.00 & 15.80 & 2.10 & 29.89 & 5.82 & 357.37 & 9.38 & 7.2  \\
 & & H91 & 8584.8 & a & 27.52 & 4.07 & 11.00 & 1.60 & 21.54 & 4.59 & 367.24 & 7.97 & 7.1  \\
 & & H89 & 9173.3 & a & 30.47 & 3.25 & 11.30 & 1.90 & 35.17 & 4.94 & 365.75 & 8.34 & 9.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.24 & 15.00 & \nodata  \\
G349.328+00.020 & gs038 & H88$-$H112 & 6207.0 & a & 16.05 & 0.83 & 14.90 & 0.60 & 24.74 & 1.49 & 233.91 & 1.86 & 19.0  \\
 & & H100$-$H112 & 5482.4 & a & 14.45 & 0.94 & 15.20 & 0.80 & 25.08 & 1.90 & 240.30 & 2.11 & 15.2  \\
 & & H88$-$H95 & 8389.3 & a & 21.07 & 1.55 & 14.30 & 0.90 & 24.96 & 2.15 & 214.59 & 3.46 & 13.4  \\
 & & H106$-$H112 & 5027.0 & a & 13.31 & 1.36 & 14.50 & 1.20 & 24.83 & 3.09 & 240.77 & 2.98 & 9.9  \\
 & & H100$-$H105 & 6060.2 & a & 15.87 & 1.55 & 16.10 & 1.20 & 25.34 & 2.91 & 239.72 & 3.47 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.08 & 8.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.58 & 8.69 & \nodata  \\
 & & H110 & 4874.2 & a & 16.60 & 3.59 & 14.10 & 2.60 & 24.34 & 7.06 & 238.32 & 7.63 & 4.7  \\
 & & H109 & 5008.9 & a & 18.62 & 3.46 & 13.80 & 2.20 & 24.00 & 5.50 & 236.25 & 7.44 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.16 & 8.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.54 & 7.79 & \nodata  \\
 & & H106 & 5444.3 & a & 14.25 & 3.60 & 14.70 & 5.10 & 33.27 & 18.97 & 243.15 & 7.98 & 4.6  \\
 & & H105 & 5600.6 & a & 19.81 & 4.90 & 13.90 & 3.80 & 26.97 & 14.03 & 240.18 & 9.87 & 4.6  \\
 & & H104 & 5762.9 & a & 18.77 & 5.06 & 21.60 & 2.10 & 15.67 & 5.28 & 240.76 & 8.78 & 3.7  \\
 & & H103 & 5931.5 & a & 15.53 & 3.78 & 16.70 & 3.80 & 28.57 & 13.91 & 244.59 & 7.90 & 4.7  \\
 & & H102 & 6106.9 & a & 19.33 & 4.64 & 16.40 & 1.80 & 15.62 & 4.36 & 242.30 & 8.19 & 4.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.55 & 8.52 & \nodata  \\
 & & H100 & 6478.8 & a & 16.66 & 3.20 & 12.50 & 5.40 & 43.34 & 22.55 & 235.85 & 7.76 & 6.3  \\
 & & H95 & 7550.6 & a & 20.47 & 5.11 & 11.30 & 3.90 & 28.92 & 13.25 & 221.49 & 10.98 & 4.4  \\
 & & H94 & 7792.9 & a & 19.28 & 3.43 & 11.20 & 4.20 & 41.43 & 16.58 & 219.66 & 8.40 & 6.5  \\
 & & H93 & 8045.6 & a & 24.98 & 5.66 & 18.30 & 2.30 & 20.98 & 5.83 & 218.21 & 11.40 & 4.4  \\
 & & H92 & 8309.4 & a & 23.17 & 5.68 & 13.30 & 2.20 & 18.20 & 5.69 & 213.64 & 10.57 & 4.1  \\
 & & H91 & 8584.8 & a & 20.09 & 3.67 & 15.60 & 3.00 & 31.60 & 9.16 & 214.23 & 8.52 & 5.9  \\
 & & H89 & 9173.3 & a & 20.32 & 3.78 & 12.50 & 2.70 & 29.56 & 7.39 & 208.58 & 8.83 & 5.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.27 & 12.74 & \nodata  \\
G350.105+00.081 & ch273 & H88$-$H112 & 6024.6 & a & 334.08 & 0.98 & -70.30 & 0.00 & 26.90 & 0.09 & 3957.49 & 2.28 & 336.0  \\
 & & H100$-$H112 & 5459.2 & a & 308.20 & 1.07 & -70.30 & 0.00 & 27.20 & 0.11 & 4049.90 & 2.51 & 284.0  \\
 & & H88$-$H95 & 8802.4 & a & 460.11 & 2.04 & -70.40 & 0.10 & 25.83 & 0.13 & 3503.57 & 4.64 & 223.1  \\
 & & H106$-$H112 & 4976.8 & a & 283.18 & 1.50 & -70.30 & 0.10 & 27.45 & 0.17 & 4120.52 & 3.52 & 186.6  \\
 & & H100$-$H105 & 6018.5 & a & 336.64 & 1.51 & -70.20 & 0.10 & 26.87 & 0.14 & 3967.02 & 3.52 & 219.7  \\
 & & H112 & 4618.8 & a & 261.30 & 3.54 & -70.60 & 0.20 & 27.40 & 0.43 & 4167.38 & 8.30 & 73.0  \\
 & & H111 & 4744.2 & a & 263.67 & 3.17 & -70.50 & 0.20 & 28.04 & 0.39 & 4150.71 & 7.53 & 82.1  \\
 & & H110 & 4874.2 & a & 273.06 & 3.91 & -70.30 & 0.20 & 26.53 & 0.44 & 4133.25 & 9.03 & 68.9  \\
 & & H109 & 5008.9 & a & 290.88 & 3.62 & -70.30 & 0.20 & 27.34 & 0.39 & 4113.92 & 8.48 & 79.4  \\
 & & H108 & 5148.7 & a & 292.33 & 5.22 & -70.00 & 0.20 & 26.91 & 0.55 & 4092.67 & 12.12 & 55.4  \\
 & & H107 & 5293.7 & a & 306.11 & 4.51 & -70.10 & 0.20 & 27.03 & 0.46 & 4087.52 & 10.50 & 67.1  \\
 & & H106 & 5444.3 & a & 308.28 & 3.62 & -70.20 & 0.20 & 26.79 & 0.36 & 4062.41 & 8.40 & 84.1  \\
 & & H105 & 5600.6 & a & 318.77 & 3.82 & -70.30 & 0.20 & 26.25 & 0.36 & 4044.01 & 8.76 & 82.6  \\
 & & H104 & 5762.9 & a & 320.89 & 4.34 & -70.20 & 0.20 & 26.74 & 0.42 & 4015.55 & 10.05 & 73.1  \\
 & & H103 & 5931.5 & a & 330.99 & 2.92 & -70.20 & 0.10 & 26.95 & 0.27 & 3992.13 & 6.78 & 112.2  \\
 & & H102 & 6106.9 & a & 340.89 & 3.13 & -70.30 & 0.10 & 27.00 & 0.29 & 3957.38 & 7.29 & 107.5  \\
 & & H101 & 6289.1 & a & 331.48 & 10.27 & -70.30 & 0.40 & 26.67 & 0.95 & 3595.05 & 23.74 & 31.9  \\
 & & H100 & 6478.8 & a & 361.49 & 3.16 & -70.10 & 0.10 & 26.88 & 0.27 & 3895.56 & 7.35 & 112.9  \\
 & & H94 & 7792.9 & a & 406.37 & 7.87 & -70.60 & 0.20 & 25.25 & 0.57 & 3401.67 & 17.71 & 51.0  \\
 & & H92 & 8309.4 & a & 450.19 & 4.32 & -70.70 & 0.10 & 26.37 & 0.29 & 3597.43 & 9.93 & 103.1  \\
 & & H91 & 8584.8 & a & 451.72 & 4.56 & -70.20 & 0.10 & 26.20 & 0.31 & 3550.14 & 10.45 & 98.0  \\
 & & H89 & 9173.3 & a & 471.25 & 4.12 & -70.00 & 0.10 & 25.77 & 0.26 & 3486.13 & 9.37 & 113.0  \\
 & & H88 & 9487.8 & a & 485.12 & 4.81 & -70.50 & 0.10 & 25.22 & 0.29 & 3401.92 & 10.82 & 99.7  \\
G350.180+00.014 & ch273 & H88$-$H112 & 5265.4 & a & 39.53 & 2.51 & -66.40 & 0.80 & 26.11 & 1.93 & 465.92 & 5.74 & 15.6  \\
 & & H100$-$H112 & 5266.0 & a & 39.53 & 2.51 & -66.40 & 0.80 & 26.12 & 1.93 & 465.82 & 5.74 & 15.6  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -7.28 & 53.67 & \nodata  \\
 & & H106$-$H112 & 4955.1 & a & 40.08 & 3.16 & -67.00 & 1.00 & 26.38 & 2.45 & 475.72 & 7.24 & 12.6  \\
 & & H100$-$H105 & 5900.4 & a & 38.45 & 3.97 & -65.40 & 1.30 & 26.43 & 3.21 & 446.84 & 9.08 & 9.6  \\
 & & H112 & 4618.8 & a & 28.79 & 7.14 & -71.70 & 3.90 & 30.11 & 12.15 & 485.23 & 16.11 & 4.3  \\
 & & H111 & 4744.2 & a & 43.16 & 7.05 & -66.80 & 1.90 & 24.34 & 4.81 & 477.91 & 15.36 & 6.1  \\
 & & H110 & 4874.2 & a & 34.11 & 6.77 & -69.50 & 4.40 & 40.13 & 15.85 & 485.82 & 16.86 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.70 & 19.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 479.40 & 22.00 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 465.57 & 21.12 & \nodata  \\
 & & H106 & 5444.3 & a & 54.15 & 8.75 & -66.50 & 2.20 & 27.01 & 5.73 & 451.28 & 19.66 & 6.3  \\
 & & H105 & 5600.6 & a & 41.13 & 8.47 & -64.40 & 4.00 & 36.41 & 13.17 & 461.90 & 20.68 & 5.3  \\
 & & H104 & 5762.9 & a & 39.42 & 7.01 & -67.80 & 2.80 & 31.18 & 8.14 & 440.66 & 16.44 & 5.9  \\
 & & H103 & 5931.5 & a & 44.46 & 11.72 & -64.70 & 3.60 & 23.77 & 12.71 & 452.67 & 22.41 & 4.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 451.70 & 22.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.64 & 31.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.55 & 26.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -7.28 & 53.67 & \nodata  \\
G350.505+00.956 & ch274 & H88$-$H112 & 6118.8 & a & 216.16 & 0.76 & -9.90 & 0.10 & 39.93 & 0.16 & 4318.73 & 2.14 & 281.9  \\
 & & H100$-$H112 & 5441.8 & a & 187.70 & 0.80 & -10.20 & 0.10 & 40.74 & 0.20 & 4347.39 & 2.28 & 232.7  \\
 & & H88$-$H95 & 8764.5 & a & 328.73 & 1.87 & -9.00 & 0.10 & 38.30 & 0.25 & 4206.89 & 5.19 & 173.5  \\
 & & H106$-$H112 & 4980.0 & a & 167.53 & 1.13 & -10.50 & 0.10 & 40.94 & 0.32 & 4330.99 & 3.25 & 146.1  \\
 & & H100$-$H105 & 5944.9 & a & 210.81 & 1.06 & -10.00 & 0.10 & 40.99 & 0.24 & 4364.60 & 3.03 & 197.0  \\
 & & H112 & 4618.8 & a & 148.71 & 2.41 & -10.40 & 0.30 & 40.54 & 0.76 & 4293.30 & 6.88 & 61.0  \\
 & & H111 & 4744.2 & a & 157.69 & 2.67 & -11.20 & 0.30 & 41.61 & 0.82 & 4312.63 & 7.70 & 58.5  \\
 & & H110 & 4874.2 & a & 163.90 & 2.76 & -10.80 & 0.30 & 41.39 & 0.81 & 4330.00 & 7.97 & 58.6  \\
 & & H109 & 5008.9 & a & 169.71 & 2.87 & -10.50 & 0.30 & 39.87 & 0.78 & 4338.19 & 8.13 & 58.4  \\
 & & H108 & 5148.7 & a & 175.33 & 3.71 & -9.70 & 0.40 & 40.97 & 1.00 & 4348.84 & 10.62 & 46.8  \\
 & & H107 & 5293.7 & a & 183.04 & 3.09 & -10.10 & 0.30 & 40.14 & 0.79 & 4360.10 & 8.77 & 58.6  \\
 & & H106 & 5444.3 & a & 186.19 & 2.88 & -10.20 & 0.30 & 40.61 & 0.73 & 4365.76 & 8.23 & 63.9  \\
 & & H105 & 5600.6 & a & 194.61 & 2.53 & -10.10 & 0.30 & 41.11 & 0.62 & 4370.08 & 7.27 & 76.0  \\
 & & H104 & 5762.9 & a & 199.55 & 2.24 & -10.10 & 0.20 & 40.74 & 0.53 & 4372.63 & 6.40 & 88.1  \\
 & & H103 & 5931.5 & a & 212.71 & 2.52 & -9.70 & 0.20 & 40.54 & 0.56 & 4371.25 & 7.20 & 83.3  \\
 & & H102 & 6106.9 & a & 217.26 & 2.47 & -10.20 & 0.20 & 40.30 & 0.53 & 4369.81 & 7.03 & 86.8  \\
 & & H101 & 6289.1 & a & 211.70 & 6.70 & -9.80 & 0.60 & 41.96 & 1.56 & 4229.77 & 19.33 & 31.4  \\
 & & H100 & 6478.8 & a & 235.14 & 3.16 & -9.90 & 0.30 & 39.69 & 0.62 & 4358.22 & 8.92 & 73.6  \\
 & & H94 & 7792.9 & a & 288.87 & 4.40 & -8.70 & 0.30 & 38.95 & 0.69 & 4254.96 & 12.29 & 65.0  \\
 & & H92 & 8309.4 & a & 309.27 & 3.30 & -9.00 & 0.20 & 38.40 & 0.47 & 4229.41 & 9.15 & 92.8  \\
 & & H91 & 8584.8 & a & 321.83 & 3.12 & -9.60 & 0.20 & 38.12 & 0.43 & 4228.72 & 8.62 & 102.1  \\
 & & H89 & 9173.3 & a & 342.24 & 3.29 & -9.10 & 0.20 & 38.27 & 0.43 & 4182.53 & 9.13 & 102.7  \\
 & & H88 & 9487.8 & a & 362.43 & 3.36 & -8.50 & 0.20 & 38.25 & 0.41 & 4163.31 & 9.30 & 106.7  \\
G350.769$-$00.079 & ch275 & H88$-$H112 & 5576.6 & a & 11.97 & 1.43 & -62.80 & 1.40 & 24.73 & 3.48 & 163.74 & 3.17 & 8.3  \\
 & & H100$-$H112 & 5360.0 & a & 12.23 & 1.49 & -63.70 & 1.50 & 24.86 & 3.50 & 167.50 & 3.32 & 8.1  \\
 & & H88$-$H95 & 8536.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.80 & 10.98 & \nodata  \\
 & & H106$-$H112 & 5005.3 & a & 11.04 & 1.99 & -65.10 & 2.10 & 24.01 & 5.00 & 174.99 & 4.37 & 5.5  \\
 & & H100$-$H105 & 5934.0 & a & 15.00 & 2.44 & -62.00 & 1.90 & 23.96 & 4.50 & 155.16 & 5.35 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.66 & 13.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.01 & 11.40 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.37 & 11.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.07 & 12.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.71 & 16.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.20 & 12.87 & \nodata  \\
 & & H106 & 5444.3 & a & 26.04 & 6.63 & -64.80 & 2.30 & 18.06 & 5.50 & 172.16 & 12.49 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.18 & 12.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.71 & 13.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.52 & 12.08 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.26 & 14.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.62 & 22.35 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.55 & 15.54 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.89 & 22.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.70 & 21.58 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.06 & 21.91 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.64 & 30.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.23 & 34.69 & \nodata  \\
G350.781$-$00.027 & ch275 & H88$-$H112 & 6247.6 & a & 77.11 & 0.72 & 11.70 & 0.20 & 35.77 & 0.39 & 1479.26 & 1.94 & 105.2  \\
 & & H100$-$H112 & 5434.9 & a & 65.99 & 0.88 & 11.30 & 0.20 & 37.08 & 0.57 & 1507.66 & 2.40 & 74.1  \\
 & & H88$-$H95 & 8814.3 & a & 113.46 & 1.47 & 12.30 & 0.20 & 33.61 & 0.50 & 1389.60 & 3.82 & 76.2  \\
 & & H106$-$H112 & 5015.1 & a & 60.29 & 1.20 & 10.80 & 0.40 & 38.67 & 0.89 & 1515.68 & 3.32 & 50.0  \\
 & & H100$-$H105 & 5964.4 & a & 72.91 & 1.28 & 11.80 & 0.30 & 35.17 & 0.71 & 1497.71 & 3.39 & 56.4  \\
 & & H112 & 4618.8 & a & 54.58 & 2.92 & 9.20 & 1.00 & 38.29 & 2.44 & 1513.75 & 8.02 & 18.6  \\
 & & H111 & 4744.2 & a & 57.69 & 3.20 & 10.00 & 1.00 & 36.87 & 2.48 & 1514.61 & 8.58 & 18.1  \\
 & & H110 & 4874.2 & a & 53.87 & 3.02 & 12.60 & 1.00 & 37.77 & 2.51 & 1516.44 & 8.25 & 17.8  \\
 & & H109 & 5008.9 & a & 58.91 & 3.14 & 11.50 & 1.00 & 38.60 & 2.50 & 1514.65 & 8.59 & 18.9  \\
 & & H108 & 5148.7 & a & 62.56 & 4.20 & 12.40 & 1.20 & 37.17 & 3.00 & 1519.87 & 11.33 & 14.9  \\
 & & H107 & 5293.7 & a & 65.02 & 2.67 & 10.00 & 0.80 & 38.49 & 1.85 & 1518.51 & 7.40 & 24.1  \\
 & & H106 & 5444.3 & a & 65.21 & 3.24 & 12.20 & 0.90 & 36.47 & 2.13 & 1517.91 & 8.70 & 20.0  \\
 & & H105 & 5600.6 & a & 65.13 & 2.85 & 11.40 & 0.70 & 34.81 & 1.77 & 1511.58 & 7.51 & 22.7  \\
 & & H104 & 5762.9 & a & 69.39 & 2.97 & 12.40 & 0.80 & 38.48 & 1.94 & 1501.23 & 8.18 & 23.3  \\
 & & H103 & 5931.5 & a & 70.29 & 3.11 & 12.20 & 0.70 & 33.09 & 1.72 & 1502.52 & 7.95 & 22.5  \\
 & & H102 & 6106.9 & a & 77.06 & 3.10 & 12.40 & 0.60 & 31.62 & 1.49 & 1494.56 & 7.78 & 24.7  \\
 & & H101 & 6289.1 & a & 72.60 & 6.48 & 13.10 & 1.60 & 36.30 & 4.14 & 1479.67 & 17.02 & 11.4  \\
 & & H100 & 6478.8 & a & 80.87 & 3.15 & 11.30 & 0.70 & 34.19 & 1.55 & 1483.64 & 8.23 & 25.4  \\
 & & H94 & 7792.9 & a & 110.13 & 5.38 & 12.40 & 0.80 & 32.56 & 1.86 & 1448.20 & 13.69 & 20.3  \\
 & & H92 & 8309.4 & a & 108.38 & 3.74 & 12.70 & 0.60 & 33.05 & 1.33 & 1408.07 & 9.62 & 28.7  \\
 & & H91 & 8584.8 & a & 113.95 & 3.06 & 12.50 & 0.40 & 31.71 & 0.98 & 1400.48 & 7.70 & 36.9  \\
 & & H89 & 9173.3 & a & 116.04 & 3.22 & 11.90 & 0.40 & 32.63 & 1.05 & 1375.85 & 8.23 & 35.7  \\
 & & H88 & 9487.8 & a & 112.34 & 3.25 & 12.40 & 0.50 & 33.88 & 1.13 & 1358.85 & 8.46 & 34.2  \\
G351.170+00.704 & mos003 & H88$-$H112 & 5636.0 & a & 59.25 & 1.49 & -0.90 & 0.30 & 24.06 & 0.70 & 883.64 & 3.26 & 39.4  \\
 & & H100$-$H112 & 5485.4 & a & 61.03 & 1.54 & -0.90 & 0.30 & 24.08 & 0.70 & 912.15 & 3.39 & 39.1  \\
 & & H88$-$H95 & 9376.1 & a & 14.78 & 2.99 & -1.30 & 2.70 & 25.72 & 8.34 & 175.37 & 6.27 & 5.3  \\
 & & H106$-$H112 & 5088.9 & a & 52.73 & 2.20 & -1.40 & 0.50 & 23.64 & 1.14 & 928.37 & 4.77 & 23.8  \\
 & & H100$-$H105 & 5916.6 & a & 70.45 & 2.17 & -0.60 & 0.40 & 24.67 & 0.88 & 894.38 & 4.82 & 32.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.92 & 11.13 & \nodata  \\
 & & H111 & 4744.2 & a & 39.43 & 5.19 & -10.10 & 2.00 & 29.85 & 5.91 & 650.34 & 11.88 & 8.0  \\
 & & H110 & 4874.2 & a & 32.29 & 4.65 & -0.60 & 1.70 & 24.29 & 4.65 & 858.02 & 9.89 & 7.1  \\
 & & H109 & 5008.9 & a & 69.41 & 5.83 & -1.10 & 0.90 & 22.87 & 2.37 & 976.43 & 12.25 & 12.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1100.15 & 26.85 & \nodata  \\
 & & H107 & 5293.7 & a & 72.57 & 5.69 & -0.80 & 0.80 & 19.73 & 1.79 & 1101.15 & 11.31 & 12.6  \\
 & & H106 & 5444.3 & a & 73.85 & 4.69 & -0.10 & 0.70 & 23.54 & 1.74 & 1071.96 & 10.16 & 15.6  \\
 & & H105 & 5600.6 & a & 85.93 & 4.52 & -2.20 & 0.60 & 24.60 & 1.50 & 1196.74 & 10.02 & 18.8  \\
 & & H104 & 5762.9 & a & 79.54 & 4.29 & -0.70 & 0.70 & 25.16 & 1.57 & 1070.46 & 9.63 & 18.3  \\
 & & H103 & 5931.5 & a & 208.17 & 26.41 & 0.30 & 1.60 & 25.63 & 4.13 & 2069.94 & 58.30 & 8.0  \\
 & & H102 & 6106.9 & a & 55.79 & 3.63 & 2.20 & 0.70 & 22.65 & 1.71 & 592.50 & 7.73 & 15.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 463.56 & 27.65 & \nodata  \\
 & & H100 & 6478.8 & a & 44.53 & 3.01 & 0.00 & 0.80 & 24.12 & 1.92 & 396.72 & 6.58 & 14.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -112.17 & 6.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -13.02 & 4.22 & \nodata  \\
 & & H92 & 8309.4 & a & 10.31 & 1.64 & 6.90 & 1.30 & 16.37 & 3.10 & 53.11 & 2.96 & 6.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.31 & 4.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.45 & 5.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.18 & 5.38 & \nodata  \\
G351.246+00.673 & overlap1 & H88$-$H112 & 6301.6 & a & 961.22 & 2.78 & 0.20 & 0.00 & 27.17 & 0.09 & 13055.66 & 6.48 & 342.2  \\
 & & H100$-$H112 & 5374.7 & a & 829.98 & 5.81 & 0.10 & 0.10 & 27.79 & 0.22 & 13801.45 & 13.73 & 141.1  \\
 & & H88$-$H95 & 8563.9 & a & 1269.71 & 5.53 & 0.40 & 0.10 & 25.59 & 0.13 & 11250.64 & 12.54 & 226.7  \\
 & & H106$-$H112 & 4983.2 & a & 742.31 & 6.43 & 0.10 & 0.10 & 28.57 & 0.29 & 13856.52 & 15.39 & 114.1  \\
 & & H100$-$H105 & 5957.6 & a & 965.70 & 5.97 & -0.00 & 0.10 & 27.22 & 0.19 & 13714.24 & 13.95 & 159.8  \\
 & & H112 & 4618.8 & a & 619.71 & 9.88 & 0.50 & 0.20 & 29.01 & 0.53 & 13553.35 & 23.83 & 62.0  \\
 & & H111 & 4744.2 & a & 690.96 & 9.89 & -0.10 & 0.20 & 29.97 & 0.50 & 13806.42 & 24.26 & 69.0  \\
 & & H110 & 4874.2 & a & 747.53 & 17.53 & 0.40 & 0.30 & 28.01 & 0.76 & 13993.95 & 41.56 & 42.1  \\
 & & H109 & 5008.9 & a & 753.13 & 16.22 & 0.10 & 0.30 & 29.26 & 0.73 & 14043.61 & 39.31 & 45.9  \\
 & & H108 & 5148.7 & a & 765.42 & 18.54 & 0.70 & 0.30 & 27.89 & 0.78 & 13479.91 & 43.87 & 40.8  \\
 & & H107 & 5293.7 & a & 801.59 & 13.38 & 0.10 & 0.20 & 27.82 & 0.54 & 14016.77 & 31.62 & 59.2  \\
 & & H106 & 5444.3 & a & 893.27 & 14.33 & -0.40 & 0.20 & 27.68 & 0.51 & 14053.32 & 33.77 & 61.6  \\
 & & H105 & 5600.6 & a & 878.36 & 20.82 & -0.00 & 0.30 & 26.92 & 0.74 & 13632.76 & 48.38 & 41.7  \\
 & & H104 & 5762.9 & a & 948.48 & 12.14 & 0.20 & 0.20 & 27.22 & 0.40 & 14022.54 & 28.36 & 77.2  \\
 & & H103 & 5931.5 & a & 966.88 & 12.48 & 0.00 & 0.20 & 27.12 & 0.40 & 13655.99 & 29.11 & 76.6  \\
 & & H102 & 6106.9 & a & 981.82 & 13.89 & 0.20 & 0.20 & 26.96 & 0.44 & 13778.79 & 32.32 & 69.8  \\
 & & H101 & 6289.1 & a & 875.77 & 27.45 & -1.10 & 0.40 & 26.55 & 0.96 & 12787.76 & 63.35 & 31.5  \\
 & & H100 & 6478.8 & a & 1085.95 & 20.14 & -0.30 & 0.20 & 26.09 & 0.56 & 13389.90 & 46.08 & 53.3  \\
 & & H95 & 7550.6 & a & 1112.45 & 19.86 & 0.20 & 0.20 & 24.93 & 0.51 & 11976.83 & 44.40 & 55.4  \\
 & & H94 & 7792.9 & a & 1200.60 & 14.84 & 0.40 & 0.20 & 25.17 & 0.36 & 12008.08 & 33.35 & 80.0  \\
 & & H92 & 8309.4 & a & 1240.43 & 12.20 & 0.30 & 0.10 & 25.62 & 0.29 & 11535.44 & 27.67 & 100.4  \\
 & & H91 & 8584.8 & a & 1256.18 & 11.87 & 0.50 & 0.10 & 25.77 & 0.28 & 10877.46 & 27.01 & 104.5  \\
 & & H89 & 9173.3 & a & 1347.65 & 18.27 & 0.30 & 0.20 & 25.04 & 0.39 & 10994.97 & 40.95 & 72.9  \\
 & & H88 & 9487.8 & a & 1372.01 & 13.13 & 0.60 & 0.10 & 25.75 & 0.28 & 10643.68 & 29.85 & 103.3  \\
G351.246+00.673 & g351.311+ & H88$-$H112 & 7239.0 & a & 894.79 & 9.07 & 0.70 & 0.10 & 27.46 & 0.32 & 9852.72 & 21.30 & 97.5  \\
 & & H100$-$H112 & 6038.8 & a & 1003.86 & 12.82 & 0.10 & 0.20 & 28.42 & 0.42 & 12915.85 & 30.61 & 77.4  \\
 & & H88$-$H95 & 8767.5 & a & 763.68 & 10.53 & 1.50 & 0.20 & 25.66 & 0.41 & 5951.45 & 23.90 & 71.7  \\
 & & H106$-$H112 & 4744.2 & a & 772.74 & 47.29 & 1.90 & 0.80 & 27.17 & 1.93 & 14484.33 & 110.31 & 16.2  \\
 & & H100$-$H105 & 6181.3 & a & 1030.43 & 13.43 & 0.00 & 0.20 & 28.45 & 0.43 & 12743.44 & 32.09 & 75.8  \\
 & & H111 & 4744.2 & a & 772.74 & 47.29 & 1.90 & 0.80 & 27.17 & 1.93 & 14484.33 & 110.31 & 16.2  \\
 & & H104 & 5762.9 & a & 1008.16 & 34.55 & 0.20 & 0.50 & 28.19 & 1.12 & 12926.33 & 82.07 & 28.9  \\
 & & H103 & 5931.5 & a & 1127.36 & 47.80 & 0.40 & 0.60 & 31.04 & 1.56 & 13443.51 & 118.44 & 23.5  \\
 & & H101 & 6289.1 & a & 1029.21 & 15.82 & -0.20 & 0.20 & 27.96 & 0.50 & 12651.97 & 37.48 & 64.3  \\
 & & H100 & 6478.8 & a & 955.47 & 45.16 & 1.30 & 0.70 & 28.08 & 1.54 & 12187.81 & 106.94 & 21.0  \\
 & & H94 & 7792.9 & a & 1052.28 & 26.66 & 0.90 & 0.30 & 24.82 & 0.73 & 10507.17 & 59.49 & 39.0  \\
 & & H92 & 8309.4 & a & 983.31 & 59.95 & -2.30 & 0.80 & 27.57 & 1.95 & 9673.40 & 140.71 & 16.2  \\
 & & H91 & 8584.8 & a & 1342.05 & 23.69 & 0.30 & 0.20 & 25.17 & 0.51 & 8366.32 & 53.24 & 56.0  \\
 & & H89 & 9173.3 & a & 465.35 & 13.65 & 5.40 & 0.30 & 20.81 & 0.71 & 2960.20 & 27.90 & 33.7  \\
 & & H88 & 9487.8 & a & 190.44 & 16.14 & 0.40 & 1.60 & 37.60 & 4.42 & 2268.70 & 42.24 & 12.2  \\
G351.246+00.673 & mos003 & H88$-$H112 & 6444.2 & a & 1036.13 & 3.80 & 0.30 & 0.00 & 27.18 & 0.12 & 13493.68 & 8.88 & 269.4  \\
 & & H100$-$H112 & 5373.2 & a & 898.00 & 6.94 & 0.20 & 0.10 & 27.94 & 0.25 & 14593.47 & 16.43 & 127.9  \\
 & & H88$-$H95 & 8500.5 & a & 1290.47 & 6.93 & 0.50 & 0.10 & 25.63 & 0.16 & 11395.47 & 15.72 & 183.9  \\
 & & H106$-$H112 & 4985.2 & a & 810.94 & 8.28 & 0.30 & 0.10 & 28.58 & 0.34 & 14837.47 & 19.84 & 96.7  \\
 & & H100$-$H105 & 5962.5 & a & 1035.88 & 8.70 & 0.10 & 0.10 & 27.48 & 0.27 & 14218.08 & 20.43 & 117.7  \\
 & & H112 & 4618.8 & a & 681.75 & 13.53 & 0.60 & 0.30 & 29.29 & 0.67 & 14630.48 & 32.80 & 49.8  \\
 & & H111 & 4744.2 & a & 757.38 & 17.41 & 0.30 & 0.30 & 29.47 & 0.78 & 14533.40 & 42.33 & 43.0  \\
 & & H110 & 4874.2 & a & 836.32 & 25.89 & 0.60 & 0.40 & 27.76 & 0.99 & 15140.10 & 61.11 & 31.9  \\
 & & H109 & 5008.9 & a & 824.73 & 22.92 & 0.20 & 0.40 & 29.78 & 0.96 & 15163.51 & 56.03 & 35.6  \\
 & & H108 & 5148.7 & a & 820.35 & 28.42 & 0.80 & 0.50 & 27.26 & 1.09 & 14027.43 & 66.45 & 28.5  \\
 & & H107 & 5293.7 & a & 871.30 & 18.14 & 0.20 & 0.30 & 28.12 & 0.68 & 15134.24 & 43.07 & 47.5  \\
 & & H106 & 5444.3 & a & 987.04 & 23.92 & -0.30 & 0.30 & 27.53 & 0.77 & 15132.92 & 56.23 & 40.8  \\
 & & H105 & 5600.6 & a & 954.07 & 32.46 & -0.10 & 0.40 & 26.87 & 1.06 & 14335.41 & 75.37 & 29.1  \\
 & & H104 & 5762.9 & a & 1028.07 & 17.42 & 0.20 & 0.20 & 27.56 & 0.54 & 14408.03 & 40.96 & 58.3  \\
 & & H103 & 5931.5 & a & 1050.30 & 17.66 & 0.20 & 0.20 & 27.65 & 0.54 & 14255.12 & 41.62 & 58.8  \\
 & & H102 & 6106.9 & a & 1063.56 & 21.42 & 0.50 & 0.30 & 26.71 & 0.62 & 14740.39 & 49.59 & 49.1  \\
 & & H101 & 6289.1 & a & 883.32 & 33.75 & -1.40 & 0.50 & 26.58 & 1.17 & 12456.78 & 77.90 & 25.9  \\
 & & H100 & 6478.8 & a & 1132.22 & 28.24 & -0.10 & 0.30 & 26.52 & 0.76 & 13692.34 & 65.15 & 39.6  \\
 & & H95 & 7550.6 & a & 1168.12 & 24.54 & 0.40 & 0.30 & 24.80 & 0.60 & 12379.23 & 54.73 & 47.1  \\
 & & H94 & 7792.9 & a & 1230.93 & 16.91 & 0.60 & 0.20 & 25.05 & 0.40 & 12126.12 & 37.93 & 71.9  \\
 & & H92 & 8309.4 & a & 1261.11 & 15.96 & 0.20 & 0.20 & 25.58 & 0.37 & 11583.52 & 36.15 & 78.1  \\
 & & H91 & 8584.8 & a & 1304.17 & 16.53 & 0.60 & 0.20 & 25.78 & 0.38 & 10925.05 & 37.60 & 78.0  \\
 & & H89 & 9173.3 & a & 1338.92 & 21.85 & 0.40 & 0.20 & 25.13 & 0.47 & 11039.16 & 49.07 & 60.6  \\
 & & H88 & 9487.8 & a & 1373.72 & 19.61 & 0.80 & 0.20 & 25.65 & 0.42 & 10668.14 & 44.49 & 69.2  \\
G351.311+00.663 & overlap1 & H88$-$H112 & 5778.1 & a & 525.69 & 4.10 & -6.90 & 0.10 & 24.23 & 0.22 & 6861.29 & 9.05 & 126.6  \\
 & & H100$-$H112 & 5094.3 & a & 562.59 & 4.88 & -6.90 & 0.10 & 24.51 & 0.25 & 7773.82 & 10.82 & 114.0  \\
 & & H88$-$H95 & 8645.9 & a & 372.26 & 6.60 & -7.10 & 0.20 & 22.60 & 0.46 & 3034.17 & 14.06 & 55.7  \\
 & & H106$-$H112 & 4884.1 & a & 532.86 & 5.33 & -6.70 & 0.10 & 25.30 & 0.29 & 7989.14 & 12.01 & 98.8  \\
 & & H100$-$H105 & 5951.9 & a & 685.62 & 11.09 & -7.50 & 0.20 & 21.98 & 0.41 & 6896.91 & 23.29 & 61.1  \\
 & & H112 & 4618.8 & a & 521.11 & 17.05 & -5.80 & 0.40 & 27.93 & 1.06 & 7901.99 & 40.34 & 30.2  \\
 & & H111 & 4744.2 & a & 501.40 & 8.13 & -6.30 & 0.20 & 25.26 & 0.47 & 8076.38 & 18.31 & 60.9  \\
 & & H110 & 4874.2 & a & 558.18 & 18.49 & -6.80 & 0.40 & 24.12 & 0.92 & 8121.02 & 40.67 & 29.8  \\
 & & H109 & 5008.9 & a & 558.50 & 15.17 & -6.80 & 0.30 & 25.78 & 0.81 & 8147.86 & 34.51 & 36.4  \\
 & & H108 & 5148.7 & a & 551.96 & 23.40 & -7.40 & 0.50 & 23.72 & 1.16 & 7208.66 & 51.04 & 23.3  \\
 & & H107 & 5293.7 & a & 629.18 & 23.07 & -7.50 & 0.50 & 25.35 & 1.07 & 7983.65 & 52.02 & 27.0  \\
 & & H106 & 5444.3 & a & 590.16 & 23.83 & -8.00 & 0.50 & 23.75 & 1.11 & 7693.80 & 52.02 & 24.5  \\
 & & H105 & 5600.6 & a & 626.30 & 32.72 & -7.80 & 0.60 & 22.37 & 1.35 & 6771.96 & 69.30 & 18.9  \\
 & & H104 & 5762.9 & a & 732.33 & 21.96 & -7.30 & 0.30 & 21.52 & 0.75 & 7313.25 & 45.64 & 33.0  \\
 & & H103 & 5931.5 & a & 711.42 & 29.96 & -7.70 & 0.50 & 24.20 & 1.18 & 6971.86 & 66.02 & 23.5  \\
 & & H102 & 6106.9 & a & 674.51 & 21.33 & -7.50 & 0.30 & 21.32 & 0.78 & 6916.77 & 44.11 & 31.3  \\
 & & H101 & 6289.1 & a & 624.46 & 35.53 & -7.80 & 0.60 & 21.21 & 1.40 & 5948.18 & 73.25 & 17.4  \\
 & & H100 & 6478.8 & a & 652.40 & 20.85 & -6.80 & 0.30 & 22.30 & 0.82 & 6315.95 & 44.12 & 30.9  \\
 & & H95 & 7550.6 & a & 530.49 & 34.10 & -6.80 & 0.80 & 25.63 & 2.03 & 4891.02 & 75.84 & 15.7  \\
 & & H94 & 7792.9 & a & 483.23 & 20.99 & -7.10 & 0.40 & 20.67 & 1.04 & 4778.21 & 42.74 & 22.8  \\
 & & H92 & 8309.4 & a & 916.71 & 38.17 & -7.00 & 0.40 & 19.83 & 0.95 & 5005.20 & 76.16 & 23.7  \\
 & & H91 & 8584.8 & a & 482.47 & 12.46 & -7.60 & 0.30 & 22.62 & 0.67 & 3512.38 & 26.54 & 38.3  \\
 & & H89 & 9173.3 & a & 130.79 & 8.75 & -7.10 & 0.90 & 27.34 & 2.22 & 1260.36 & 20.19 & 15.0  \\
 & & H88 & 9487.8 & a & 113.71 & 9.45 & -4.60 & 1.00 & 24.96 & 2.46 & 1205.67 & 20.99 & 12.0  \\
G351.311+00.663 & g351.311+ & H88$-$H112 & 8082.1 & a & 720.56 & 5.45 & -7.80 & 0.10 & 23.33 & 0.20 & 6218.51 & 11.80 & 130.6  \\
 & & H100$-$H112 & 5928.5 & a & 746.47 & 12.54 & -7.10 & 0.20 & 24.42 & 0.47 & 8203.44 & 27.77 & 58.8  \\
 & & H88$-$H95 & 8755.5 & a & 715.16 & 5.93 & -8.10 & 0.10 & 23.12 & 0.22 & 5596.81 & 12.78 & 119.1  \\
 & & H106$-$H112 & 4744.2 & a & 636.46 & 37.37 & -5.90 & 0.70 & 24.80 & 1.68 & 9687.17 & 83.37 & 16.8  \\
 & & H100$-$H105 & 6137.7 & a & 764.07 & 13.36 & -7.30 & 0.20 & 24.11 & 0.49 & 7942.82 & 29.40 & 56.5  \\
 & & H111 & 4744.2 & a & 636.46 & 37.37 & -5.90 & 0.70 & 24.80 & 1.68 & 9687.17 & 83.37 & 16.8  \\
 & & H104 & 5762.9 & a & 759.06 & 36.10 & -6.80 & 0.60 & 24.31 & 1.34 & 8062.31 & 79.70 & 20.8  \\
 & & H103 & 5931.5 & a & 736.72 & 24.73 & -6.60 & 0.40 & 25.99 & 1.01 & 8357.75 & 56.43 & 29.5  \\
 & & H101 & 6289.1 & a & 810.31 & 27.87 & -8.10 & 0.40 & 22.12 & 0.88 & 7703.69 & 58.71 & 28.7  \\
 & & H100 & 6478.8 & a & 736.96 & 29.50 & -7.70 & 0.40 & 22.37 & 1.03 & 7599.98 & 62.51 & 24.7  \\
 & & H94 & 7792.9 & a & 819.46 & 17.20 & -6.50 & 0.20 & 22.64 & 0.55 & 6663.76 & 36.67 & 47.1  \\
 & & H92 & 8309.4 & a & 841.21 & 20.20 & -7.40 & 0.30 & 22.90 & 0.64 & 6404.99 & 43.31 & 41.2  \\
 & & H91 & 8584.8 & a & 728.72 & 12.39 & -8.30 & 0.20 & 22.33 & 0.44 & 6055.57 & 26.24 & 58.1  \\
 & & H89 & 9173.3 & a & 569.03 & 9.75 & -9.80 & 0.20 & 22.80 & 0.45 & 4526.74 & 20.86 & 57.6  \\
 & & H88 & 9487.8 & a & 770.50 & 12.97 & -7.60 & 0.20 & 23.97 & 0.47 & 5065.32 & 28.46 & 58.7  \\
G351.311+00.663 & mos003 & H88$-$H112 & 7124.5 & a & 690.45 & 4.93 & -7.50 & 0.10 & 23.85 & 0.20 & 6904.59 & 10.79 & 138.4  \\
 & & H100$-$H112 & 5480.9 & a & 682.40 & 7.61 & -6.80 & 0.10 & 24.61 & 0.32 & 8315.72 & 16.90 & 88.7  \\
 & & H88$-$H95 & 8731.3 & a & 702.94 & 6.11 & -8.00 & 0.10 & 23.15 & 0.23 & 5524.13 & 13.17 & 113.7  \\
 & & H106$-$H112 & 4969.3 & a & 621.52 & 10.22 & -6.40 & 0.20 & 25.55 & 0.49 & 8867.25 & 23.15 & 60.1  \\
 & & H100$-$H105 & 6081.3 & a & 753.34 & 11.41 & -7.30 & 0.20 & 23.47 & 0.41 & 7667.39 & 24.77 & 65.2  \\
 & & H112 & 4618.8 & a & 606.33 & 25.97 & -5.60 & 0.60 & 29.17 & 1.45 & 8786.08 & 62.66 & 23.1  \\
 & & H111 & 4744.2 & a & 617.29 & 27.95 & -5.40 & 0.60 & 25.34 & 1.33 & 9634.11 & 63.02 & 21.8  \\
 & & H110 & 4874.2 & a & 633.09 & 26.21 & -6.20 & 0.50 & 23.53 & 1.13 & 9139.25 & 56.93 & 23.9  \\
 & & H109 & 5008.9 & a & 613.86 & 23.13 & -6.30 & 0.50 & 25.88 & 1.13 & 9155.39 & 52.68 & 26.2  \\
 & & H108 & 5148.7 & a & 570.73 & 32.54 & -6.90 & 0.70 & 24.45 & 1.62 & 7295.40 & 71.99 & 17.4  \\
 & & H107 & 5293.7 & a & 698.16 & 33.26 & -7.20 & 0.60 & 26.30 & 1.45 & 8763.45 & 76.31 & 20.8  \\
 & & H106 & 5444.3 & a & 634.72 & 33.75 & -7.90 & 0.60 & 24.56 & 1.51 & 8259.06 & 74.86 & 18.6  \\
 & & H105 & 5600.6 & a & 712.07 & 48.44 & -7.70 & 0.70 & 21.28 & 1.67 & 6794.83 & 100.04 & 14.5  \\
 & & H104 & 5762.9 & a & 783.80 & 31.20 & -6.70 & 0.50 & 23.63 & 1.09 & 8060.36 & 67.93 & 24.8  \\
 & & H103 & 5931.5 & a & 746.31 & 21.26 & -6.60 & 0.40 & 26.07 & 0.86 & 8217.43 & 48.62 & 34.7  \\
 & & H102 & 6106.9 & a & 696.68 & 30.02 & -7.30 & 0.40 & 20.87 & 1.04 & 7210.75 & 61.44 & 22.9  \\
 & & H101 & 6289.1 & a & 794.76 & 24.97 & -7.90 & 0.30 & 22.05 & 0.80 & 7352.49 & 52.51 & 31.5  \\
 & & H100 & 6478.8 & a & 733.55 & 26.83 & -7.50 & 0.40 & 22.54 & 0.95 & 7489.61 & 57.06 & 27.0  \\
 & & H95 & 7550.6 & a & 831.02 & 128.47 & -2.50 & 0.80 & 11.05 & 1.97 & 3337.41 & 191.24 & 6.4  \\
 & & H94 & 7792.9 & a & 801.83 & 18.10 & -6.40 & 0.20 & 22.50 & 0.59 & 6558.85 & 38.47 & 43.8  \\
 & & H92 & 8309.4 & a & 868.01 & 21.03 & -7.30 & 0.30 & 22.82 & 0.64 & 6364.02 & 45.01 & 40.8  \\
 & & H91 & 8584.8 & a & 715.83 & 12.51 & -8.30 & 0.20 & 22.37 & 0.45 & 5988.67 & 26.52 & 56.5  \\
 & & H89 & 9173.3 & a & 538.80 & 10.34 & -10.20 & 0.20 & 22.64 & 0.50 & 4364.10 & 22.05 & 51.5  \\
 & & H88 & 9487.8 & a & 764.15 & 13.89 & -7.60 & 0.20 & 24.22 & 0.51 & 4967.89 & 30.61 & 54.4  \\
G351.367+00.640 & g351.311+ & H88$-$H112 & 7337.4 & a & 938.85 & 9.52 & -3.90 & 0.10 & 21.19 & 0.25 & 7822.01 & 19.64 & 97.4  \\
 & & H100$-$H112 & 5798.5 & a & 1206.40 & 15.89 & -4.00 & 0.10 & 21.70 & 0.33 & 11671.95 & 33.17 & 75.0  \\
 & & H88$-$H95 & 8982.5 & a & 654.14 & 9.26 & -3.80 & 0.10 & 20.45 & 0.33 & 3705.90 & 18.76 & 69.8  \\
 & & H106$-$H112 & 4744.2 & a & 991.36 & 52.81 & -3.30 & 0.50 & 20.78 & 1.28 & 13874.10 & 107.83 & 18.6  \\
 & & H100$-$H105 & 5947.4 & a & 1236.66 & 16.94 & -4.00 & 0.10 & 21.79 & 0.34 & 11360.99 & 35.43 & 72.1  \\
 & & H111 & 4744.2 & a & 991.36 & 52.81 & -3.30 & 0.50 & 20.78 & 1.28 & 13874.10 & 107.83 & 18.6  \\
 & & H104 & 5762.9 & a & 1244.12 & 25.18 & -4.10 & 0.20 & 21.11 & 0.49 & 11516.16 & 51.84 & 48.8  \\
 & & H103 & 5931.5 & a & 1198.67 & 33.70 & -3.90 & 0.30 & 22.60 & 0.73 & 11742.56 & 71.76 & 35.2  \\
 & & H101 & 6289.1 & a & 1286.40 & 43.55 & -3.90 & 0.40 & 21.45 & 0.84 & 10670.78 & 90.36 & 29.2  \\
 & & H100 & 6478.8 & a & 1167.78 & 41.59 & -4.50 & 0.40 & 20.71 & 0.85 & 10433.11 & 84.79 & 27.7  \\
 & & H94 & 7792.9 & a & 1388.63 & 44.10 & -3.60 & 0.30 & 19.11 & 0.70 & 8535.73 & 86.35 & 31.1  \\
 & & H92 & 8309.4 & a & 1300.29 & 42.35 & -4.30 & 0.30 & 21.00 & 0.79 & 7862.43 & 86.94 & 30.3  \\
 & & H91 & 8584.8 & a & 1277.47 & 46.17 & -3.90 & 0.30 & 19.43 & 0.81 & 6252.02 & 91.16 & 27.3  \\
 & & H89 & 9173.3 & a & 373.71 & 11.90 & -3.40 & 0.30 & 21.37 & 0.79 & 2204.65 & 24.64 & 31.0  \\
 & & H88 & 9487.8 & a & 381.08 & 12.13 & -4.10 & 0.30 & 20.72 & 0.76 & 1876.46 & 24.72 & 31.1  \\
G351.367+00.640 & mos003 & H88$-$H112 & 6816.9 & a & 860.19 & 9.82 & -3.90 & 0.10 & 22.25 & 0.29 & 8722.15 & 20.75 & 86.5  \\
 & & H100$-$H112 & 5583.4 & a & 1039.46 & 14.13 & -3.80 & 0.20 & 22.80 & 0.36 & 12010.24 & 30.22 & 72.7  \\
 & & H88$-$H95 & 8886.4 & a & 561.61 & 9.86 & -4.10 & 0.20 & 20.81 & 0.42 & 3204.99 & 20.15 & 56.3  \\
 & & H106$-$H112 & 4835.1 & a & 852.26 & 27.73 & -3.40 & 0.40 & 22.87 & 0.86 & 13540.87 & 59.40 & 30.4  \\
 & & H100$-$H105 & 5958.5 & a & 1132.86 & 16.45 & -3.90 & 0.20 & 22.66 & 0.38 & 11245.50 & 35.09 & 68.0  \\
 & & H112 & 4618.8 & a & 494.32 & 25.09 & -8.10 & 0.70 & 27.35 & 1.64 & 6992.89 & 58.35 & 19.6  \\
 & & H111 & 4744.2 & a & 842.26 & 51.98 & -3.00 & 0.70 & 22.15 & 1.58 & 11879.54 & 109.56 & 16.0  \\
 & & H110 & 4874.2 & a & 524.75 & 48.80 & -1.10 & 1.50 & 32.33 & 3.77 & 12388.93 & 121.44 & 10.9  \\
 & & H109 & 5008.9 & a & 1221.30 & 102.23 & -1.00 & 0.80 & 19.76 & 1.92 & 16157.20 & 203.30 & 11.8  \\
 & & H108 & 5148.7 & a & 1715.49 & 168.26 & -4.40 & 1.00 & 20.62 & 2.41 & 26154.52 & 338.93 & 10.2  \\
 & & H107 & 5293.7 & a & 1932.52 & 176.28 & -1.70 & 0.90 & 19.38 & 2.05 & 27224.93 & 347.34 & 10.8  \\
 & & H106 & 5444.3 & a & 2211.36 & 195.84 & -2.90 & 0.90 & 19.90 & 2.06 & 36707.81 & 389.69 & 11.2  \\
 & & H105 & 5600.6 & a & 2612.62 & 239.15 & -1.50 & 1.10 & 24.32 & 2.65 & 38780.95 & 523.29 & 10.9  \\
 & & H104 & 5762.9 & a & 1099.80 & 27.74 & -4.00 & 0.30 & 21.68 & 0.63 & 10671.48 & 57.85 & 39.2  \\
 & & H103 & 5931.5 & a & 1065.95 & 30.98 & -3.70 & 0.30 & 23.41 & 0.79 & 10897.63 & 67.12 & 34.0  \\
 & & H102 & 6106.9 & a & 2809.32 & 246.81 & -5.50 & 0.80 & 17.89 & 1.82 & 33443.43 & 467.60 & 11.3  \\
 & & H101 & 6289.1 & a & 1144.79 & 43.71 & -4.00 & 0.40 & 22.18 & 0.98 & 9792.90 & 92.21 & 25.9  \\
 & & H100 & 6478.8 & a & 1026.41 & 35.97 & -4.50 & 0.40 & 21.31 & 0.86 & 9602.95 & 74.40 & 28.2  \\
 & & H94 & 7792.9 & a & 1212.52 & 42.90 & -3.40 & 0.30 & 19.38 & 0.79 & 7530.90 & 84.61 & 27.9  \\
 & & H92 & 8309.4 & a & 1123.77 & 39.91 & -4.30 & 0.40 & 21.52 & 0.88 & 6853.48 & 82.95 & 27.8  \\
 & & H91 & 8584.8 & a & 1067.58 & 43.50 & -3.90 & 0.40 & 19.57 & 0.92 & 5310.05 & 86.21 & 24.3  \\
 & & H89 & 9173.3 & a & 250.07 & 10.39 & -4.60 & 0.40 & 21.97 & 1.05 & 1415.54 & 21.82 & 23.8  \\
 & & H88 & 9487.8 & a & 200.56 & 11.76 & -5.20 & 0.60 & 21.35 & 1.45 & 845.18 & 24.30 & 16.9  \\
G351.472$-$00.458 & ch278 & H88$-$H112 & 6319.7 & a & 173.87 & 0.92 & -21.60 & 0.10 & 26.00 & 0.16 & 1918.89 & 2.10 & 187.3  \\
 & & H100$-$H112 & 5495.3 & a & 156.38 & 1.00 & -21.60 & 0.10 & 26.35 & 0.19 & 1982.68 & 2.29 & 155.1  \\
 & & H88$-$H95 & 8845.2 & a & 229.38 & 1.62 & -21.60 & 0.10 & 25.66 & 0.21 & 1722.49 & 3.68 & 139.8  \\
 & & H106$-$H112 & 5032.1 & a & 146.05 & 1.29 & -21.60 & 0.10 & 26.29 & 0.27 & 2026.18 & 2.95 & 112.3  \\
 & & H100$-$H105 & 5994.6 & a & 167.11 & 1.59 & -21.60 & 0.10 & 26.30 & 0.29 & 1936.24 & 3.65 & 103.9  \\
 & & H112 & 4618.8 & a & 129.34 & 3.52 & -22.10 & 0.40 & 27.28 & 0.86 & 2066.43 & 8.24 & 36.3  \\
 & & H111 & 4744.2 & a & 136.26 & 4.41 & -21.40 & 0.40 & 26.14 & 0.98 & 2053.88 & 10.11 & 30.5  \\
 & & H110 & 4874.2 & a & 141.82 & 3.36 & -21.70 & 0.30 & 26.12 & 0.72 & 2047.42 & 7.70 & 41.7  \\
 & & H109 & 5008.9 & a & 150.37 & 3.78 & -21.70 & 0.30 & 25.86 & 0.75 & 2026.95 & 8.61 & 39.3  \\
 & & H108 & 5148.7 & a & 146.34 & 4.33 & -21.10 & 0.40 & 26.75 & 0.91 & 2004.74 & 10.02 & 33.4  \\
 & & H107 & 5293.7 & a & 154.22 & 3.32 & -21.60 & 0.30 & 25.25 & 0.63 & 2001.83 & 7.47 & 45.9  \\
 & & H106 & 5444.3 & a & 156.59 & 3.45 & -21.10 & 0.30 & 25.58 & 0.65 & 1989.56 & 7.82 & 44.8  \\
 & & H105 & 5600.6 & a & 160.14 & 3.70 & -21.80 & 0.30 & 26.07 & 0.70 & 1977.98 & 8.47 & 42.8  \\
 & & H104 & 5762.9 & a & 163.42 & 3.35 & -21.50 & 0.30 & 26.48 & 0.63 & 1960.56 & 7.71 & 48.3  \\
 & & H103 & 5931.5 & a & 164.90 & 2.69 & -21.50 & 0.20 & 26.39 & 0.50 & 1945.77 & 6.20 & 60.5  \\
 & & H102 & 6106.9 & a & 171.52 & 3.23 & -21.50 & 0.20 & 26.31 & 0.57 & 1928.30 & 7.42 & 52.5  \\
 & & H101 & 6289.1 & a & 164.28 & 7.43 & -21.70 & 0.60 & 25.73 & 1.34 & 1789.58 & 16.88 & 21.9  \\
 & & H100 & 6478.8 & a & 176.04 & 3.30 & -21.60 & 0.20 & 26.31 & 0.57 & 1897.91 & 7.58 & 52.7  \\
 & & H94 & 7792.9 & a & 210.03 & 6.62 & -21.70 & 0.40 & 24.77 & 0.90 & 1730.10 & 14.75 & 31.4  \\
 & & H92 & 8309.4 & a & 210.35 & 3.63 & -21.60 & 0.20 & 26.42 & 0.53 & 1763.29 & 8.37 & 57.2  \\
 & & H91 & 8584.8 & a & 224.34 & 3.39 & -21.50 & 0.20 & 25.39 & 0.44 & 1745.55 & 7.64 & 65.5  \\
 & & H89 & 9173.3 & a & 241.53 & 3.07 & -21.60 & 0.20 & 25.10 & 0.37 & 1712.76 & 6.89 & 77.7  \\
 & & H88 & 9487.8 & a & 238.92 & 3.36 & -21.60 & 0.20 & 25.48 & 0.41 & 1675.70 & 7.60 & 70.2  \\
G351.557+00.211 & ch280 & H88$-$H112 & 5521.1 & a & 317.43 & 1.72 & -42.60 & 0.10 & 32.55 & 0.20 & 4762.16 & 4.39 & 182.6  \\
 & & H100$-$H112 & 5320.2 & a & 312.98 & 1.77 & -42.70 & 0.10 & 32.56 & 0.21 & 4828.95 & 4.52 & 175.1  \\
 & & H88$-$H95 & 8612.8 & a & 383.92 & 6.91 & -42.50 & 0.30 & 31.98 & 0.66 & 3737.16 & 17.50 & 54.9  \\
 & & H106$-$H112 & 4984.9 & a & 298.35 & 2.25 & -42.90 & 0.10 & 33.07 & 0.29 & 4907.22 & 5.79 & 131.3  \\
 & & H100$-$H105 & 5887.5 & a & 338.51 & 2.97 & -42.20 & 0.10 & 31.90 & 0.32 & 4696.25 & 7.52 & 112.6  \\
 & & H112 & 4618.8 & a & 266.56 & 6.42 & -43.30 & 0.40 & 32.12 & 0.89 & 4975.51 & 16.31 & 41.0  \\
 & & H111 & 4744.2 & a & 274.26 & 6.41 & -43.10 & 0.40 & 34.46 & 0.93 & 4924.07 & 16.84 & 42.3  \\
 & & H110 & 4874.2 & a & 294.12 & 5.15 & -43.30 & 0.30 & 32.20 & 0.65 & 4935.57 & 13.10 & 56.4  \\
 & & H109 & 5008.9 & a & 307.85 & 6.22 & -42.60 & 0.30 & 33.88 & 0.80 & 4908.80 & 16.17 & 49.1  \\
 & & H108 & 5148.7 & a & 315.56 & 7.51 & -42.30 & 0.40 & 31.83 & 0.88 & 4906.80 & 18.99 & 41.5  \\
 & & H107 & 5293.7 & a & 313.62 & 7.24 & -42.70 & 0.40 & 31.39 & 0.84 & 4856.46 & 18.16 & 42.8  \\
 & & H106 & 5444.3 & a & 321.46 & 6.64 & -42.50 & 0.30 & 31.95 & 0.76 & 4815.22 & 16.79 & 47.9  \\
 & & H105 & 5600.6 & a & 327.89 & 6.06 & -42.30 & 0.30 & 31.35 & 0.67 & 4829.34 & 15.20 & 53.5  \\
 & & H104 & 5762.9 & a & 333.97 & 6.45 & -42.40 & 0.30 & 32.36 & 0.72 & 4728.50 & 16.44 & 51.2  \\
 & & H103 & 5931.5 & a & 342.19 & 6.21 & -41.90 & 0.30 & 30.74 & 0.64 & 4701.06 & 15.43 & 54.5  \\
 & & H102 & 6106.9 & a & 348.85 & 6.12 & -42.50 & 0.30 & 32.01 & 0.65 & 4631.21 & 15.50 & 56.4  \\
 & & H101 & 6289.1 & a & 313.51 & 16.74 & -40.80 & 0.90 & 32.97 & 2.08 & 4243.06 & 42.76 & 18.6  \\
 & & H100 & 6478.8 & a & 347.33 & 6.99 & -42.30 & 0.30 & 32.25 & 0.75 & 4424.80 & 17.78 & 49.1  \\
 & & H94 & 7792.9 & a & 355.29 & 16.02 & -41.50 & 0.60 & 28.90 & 1.51 & 3505.62 & 38.54 & 21.9  \\
 & & H92 & 8309.4 & a & 347.84 & 13.70 & -43.50 & 0.70 & 33.97 & 1.55 & 3683.65 & 35.72 & 25.1  \\
 & & H91 & 8584.8 & a & 415.86 & 13.41 & -41.90 & 0.50 & 32.69 & 1.22 & 3874.92 & 34.33 & 30.7  \\
 & & H89 & 9173.3 & a & 417.88 & 14.41 & -42.70 & 0.50 & 30.96 & 1.23 & 3908.39 & 35.89 & 28.7  \\
 & & H88 & 9487.8 & a & 380.71 & 17.50 & -43.30 & 0.70 & 33.29 & 1.78 & 3545.96 & 45.11 & 21.6  \\
G351.584$-$00.350 & ch279 & H88$-$H112 & 6624.5 & a & 80.08 & 0.79 & -92.70 & 0.10 & 25.30 & 0.29 & 1181.94 & 1.78 & 100.1  \\
 & & H100$-$H112 & 5555.7 & a & 63.56 & 1.02 & -92.70 & 0.20 & 24.57 & 0.46 & 1129.53 & 2.27 & 61.4  \\
 & & H88$-$H95 & 8635.2 & a & 110.12 & 1.31 & -92.60 & 0.10 & 25.71 & 0.35 & 1280.97 & 2.97 & 83.2  \\
 & & H106$-$H112 & 5024.1 & a & 58.32 & 1.47 & -92.30 & 0.30 & 25.10 & 0.73 & 1102.05 & 3.30 & 39.2  \\
 & & H100$-$H105 & 6072.7 & a & 69.15 & 1.50 & -93.00 & 0.30 & 24.26 & 0.61 & 1156.22 & 3.32 & 45.4  \\
 & & H112 & 4618.8 & a & 52.63 & 3.53 & -93.10 & 0.80 & 24.12 & 1.88 & 1067.54 & 7.75 & 14.8  \\
 & & H111 & 4744.2 & a & 57.31 & 4.07 & -91.90 & 0.80 & 22.40 & 1.84 & 1080.11 & 8.64 & 13.9  \\
 & & H110 & 4874.2 & a & 49.48 & 4.47 & -92.10 & 1.20 & 27.34 & 2.87 & 1088.82 & 10.46 & 10.9  \\
 & & H109 & 5008.9 & a & 63.99 & 3.60 & -90.60 & 0.70 & 24.86 & 1.62 & 1109.08 & 8.04 & 17.6  \\
 & & H108 & 5148.7 & a & 59.78 & 4.21 & -94.00 & 0.80 & 24.01 & 1.99 & 1116.40 & 9.19 & 14.1  \\
 & & H107 & 5293.7 & a & 66.30 & 3.72 & -92.30 & 0.70 & 25.01 & 1.62 & 1122.14 & 8.32 & 17.6  \\
 & & H106 & 5444.3 & a & 58.19 & 3.30 & -92.00 & 0.80 & 29.73 & 1.95 & 1125.08 & 8.05 & 17.4  \\
 & & H105 & 5600.6 & a & 65.51 & 5.10 & -92.80 & 1.00 & 24.91 & 2.28 & 1113.62 & 11.36 & 12.7  \\
 & & H104 & 5762.9 & a & 68.81 & 3.12 & -93.30 & 0.60 & 25.37 & 1.33 & 1125.82 & 7.03 & 21.8  \\
 & & H103 & 5931.5 & a & 64.48 & 3.72 & -93.10 & 0.70 & 24.15 & 1.61 & 1152.26 & 8.18 & 17.1  \\
 & & H102 & 6106.9 & a & 71.03 & 3.48 & -93.10 & 0.50 & 22.65 & 1.28 & 1160.02 & 7.41 & 20.2  \\
 & & H101 & 6289.1 & a & 73.56 & 3.25 & -93.30 & 0.50 & 23.23 & 1.19 & 1175.00 & 7.01 & 22.4  \\
 & & H100 & 6478.8 & a & 66.43 & 3.52 & -92.30 & 0.70 & 27.34 & 1.67 & 1188.86 & 8.24 & 18.7  \\
 & & H94 & 7792.9 & a & 96.39 & 3.20 & -92.80 & 0.40 & 23.50 & 0.90 & 1266.61 & 6.95 & 29.8  \\
 & & H92 & 8309.4 & a & 106.56 & 2.89 & -92.50 & 0.30 & 24.76 & 0.77 & 1284.58 & 6.43 & 36.5  \\
 & & H91 & 8584.8 & a & 111.89 & 2.96 & -92.40 & 0.30 & 25.02 & 0.77 & 1277.78 & 6.64 & 37.3  \\
 & & H89 & 9173.3 & a & 114.16 & 3.84 & -92.80 & 0.40 & 26.93 & 1.05 & 1296.11 & 8.93 & 29.4  \\
 & & H88 & 9487.8 & a & 119.05 & 3.17 & -92.90 & 0.30 & 26.68 & 0.82 & 1285.12 & 7.34 & 37.1  \\
G351.620+00.143 & ch280 & H88$-$H112 & 6462.8 & a & 332.76 & 0.96 & -45.10 & 0.00 & 30.67 & 0.10 & 3904.23 & 2.38 & 342.6  \\
 & & H100$-$H112 & 5578.0 & a & 302.39 & 1.16 & -45.20 & 0.10 & 31.01 & 0.14 & 4055.33 & 2.90 & 257.2  \\
 & & H88$-$H95 & 8923.4 & a & 417.50 & 1.72 & -44.80 & 0.10 & 29.98 & 0.14 & 3483.97 & 4.22 & 239.6  \\
 & & H106$-$H112 & 5039.2 & a & 277.22 & 1.87 & -45.40 & 0.10 & 31.14 & 0.24 & 4135.74 & 4.66 & 146.9  \\
 & & H100$-$H105 & 5997.5 & a & 321.05 & 1.72 & -45.10 & 0.10 & 30.70 & 0.19 & 3992.61 & 4.28 & 184.0  \\
 & & H112 & 4618.8 & a & 256.13 & 5.62 & -45.20 & 0.30 & 30.49 & 0.77 & 4220.77 & 13.89 & 45.1  \\
 & & H111 & 4744.2 & a & 260.91 & 4.55 & -45.40 & 0.30 & 31.37 & 0.63 & 4179.82 & 11.41 & 56.7  \\
 & & H110 & 4874.2 & a & 264.28 & 4.21 & -45.50 & 0.20 & 29.97 & 0.55 & 4148.52 & 10.32 & 62.1  \\
 & & H109 & 5008.9 & a & 277.13 & 5.68 & -45.40 & 0.30 & 31.05 & 0.74 & 4142.60 & 14.17 & 48.3  \\
 & & H108 & 5148.7 & a & 282.37 & 5.21 & -45.10 & 0.30 & 32.11 & 0.68 & 4124.04 & 13.22 & 53.6  \\
 & & H107 & 5293.7 & a & 293.98 & 4.44 & -45.30 & 0.20 & 31.20 & 0.54 & 4113.40 & 11.12 & 65.4  \\
 & & H106 & 5444.3 & a & 293.11 & 4.22 & -45.30 & 0.20 & 30.01 & 0.50 & 4057.39 & 10.36 & 68.6  \\
 & & H105 & 5600.6 & a & 307.19 & 3.71 & -44.90 & 0.20 & 30.28 & 0.42 & 4076.19 & 9.15 & 81.8  \\
 & & H104 & 5762.9 & a & 313.36 & 4.27 & -45.00 & 0.20 & 30.83 & 0.49 & 4040.41 & 10.62 & 72.5  \\
 & & H103 & 5931.5 & a & 317.98 & 3.43 & -45.00 & 0.20 & 31.18 & 0.39 & 4018.64 & 8.57 & 91.7  \\
 & & H102 & 6106.9 & a & 327.35 & 3.45 & -45.00 & 0.20 & 31.11 & 0.38 & 4004.38 & 8.61 & 93.9  \\
 & & H101 & 6289.1 & a & 295.09 & 7.59 & -45.50 & 0.40 & 29.40 & 0.87 & 3436.38 & 18.44 & 38.4  \\
 & & H100 & 6478.8 & a & 345.89 & 3.48 & -45.40 & 0.20 & 30.67 & 0.36 & 3949.17 & 8.63 & 98.2  \\
 & & H94 & 7792.9 & a & 372.92 & 7.11 & -44.90 & 0.30 & 30.24 & 0.67 & 3567.14 & 17.51 & 51.9  \\
 & & H92 & 8309.4 & a & 395.91 & 4.72 & -45.00 & 0.20 & 29.80 & 0.41 & 3513.95 & 11.55 & 82.8  \\
 & & H91 & 8584.8 & a & 406.83 & 4.36 & -44.80 & 0.20 & 29.30 & 0.36 & 3544.01 & 10.58 & 92.1  \\
 & & H89 & 9173.3 & a & 430.50 & 3.09 & -44.90 & 0.10 & 29.70 & 0.25 & 3469.04 & 7.55 & 137.7  \\
 & & H88 & 9487.8 & a & 428.37 & 3.66 & -44.60 & 0.10 & 30.07 & 0.30 & 3433.91 & 9.00 & 115.6  \\
G351.646$-$01.252 & ch282 & H88$-$H112 & 6313.1 & a & 1232.28 & 2.44 & -14.70 & 0.00 & 32.20 & 0.07 & 16744.11 & 6.21 & 498.3  \\
 & & H100$-$H112 & 5495.5 & a & 971.37 & 2.73 & -15.00 & 0.00 & 33.69 & 0.11 & 16608.61 & 7.09 & 352.0  \\
 & & H88$-$H95 & 8671.7 & a & 1983.96 & 5.21 & -14.40 & 0.00 & 30.11 & 0.09 & 17136.92 & 12.82 & 376.0  \\
 & & H106$-$H112 & 5043.5 & a & 810.14 & 6.18 & -15.00 & 0.10 & 33.77 & 0.30 & 16309.40 & 16.08 & 129.6  \\
 & & H100$-$H105 & 6006.0 & a & 1145.71 & 3.84 & -14.90 & 0.10 & 33.01 & 0.13 & 16956.52 & 9.88 & 295.0  \\
 & & H112 & 4618.8 & a & 665.43 & 7.82 & -15.10 & 0.20 & 34.27 & 0.47 & 15832.21 & 20.49 & 84.2  \\
 & & H111 & 4744.2 & a & 713.55 & 8.61 & -15.00 & 0.20 & 34.97 & 0.49 & 15999.12 & 22.80 & 81.9  \\
 & & H110 & 4874.2 & a & 752.00 & 7.75 & -15.10 & 0.20 & 33.66 & 0.40 & 16144.26 & 20.15 & 95.9  \\
 & & H109 & 5008.9 & a & 800.59 & 11.12 & -15.10 & 0.20 & 33.65 & 0.54 & 16277.56 & 28.90 & 71.1  \\
 & & H108 & 5148.7 & a & 851.10 & 9.59 & -14.70 & 0.20 & 34.55 & 0.45 & 16446.50 & 25.24 & 87.8  \\
 & & H107 & 5293.7 & a & 903.58 & 6.52 & -15.20 & 0.10 & 34.25 & 0.29 & 16564.55 & 17.10 & 136.9  \\
 & & H106 & 5444.3 & a & 940.28 & 9.15 & -15.00 & 0.20 & 33.09 & 0.37 & 16710.46 & 23.57 & 101.6  \\
 & & H105 & 5600.6 & a & 1010.38 & 9.34 & -15.10 & 0.10 & 32.59 & 0.35 & 16833.42 & 23.87 & 107.0  \\
 & & H104 & 5762.9 & a & 1052.76 & 10.49 & -14.80 & 0.20 & 32.65 & 0.38 & 16919.42 & 26.85 & 99.2  \\
 & & H103 & 5931.5 & a & 1127.98 & 7.36 & -14.80 & 0.10 & 33.17 & 0.25 & 16993.80 & 18.98 & 151.5  \\
 & & H102 & 6106.9 & a & 1178.01 & 6.95 & -14.80 & 0.10 & 32.94 & 0.22 & 17036.46 & 17.87 & 167.5  \\
 & & H101 & 6289.1 & a & 1213.54 & 12.10 & -15.00 & 0.20 & 32.75 & 0.38 & 16627.91 & 31.03 & 99.1  \\
 & & H100 & 6478.8 & a & 1300.35 & 12.16 & -14.80 & 0.10 & 31.68 & 0.34 & 17243.75 & 30.66 & 105.7  \\
 & & H94 & 7792.9 & a & 1721.12 & 9.93 & -14.50 & 0.10 & 31.00 & 0.21 & 16947.49 & 24.77 & 171.3  \\
 & & H92 & 8309.4 & a & 1865.29 & 10.56 & -14.40 & 0.10 & 30.17 & 0.20 & 17120.32 & 25.97 & 174.6  \\
 & & H91 & 8584.8 & a & 1976.04 & 10.22 & -14.50 & 0.10 & 29.97 & 0.18 & 17197.14 & 25.07 & 191.0  \\
 & & H89 & 9173.3 & a & 2140.24 & 9.52 & -14.40 & 0.10 & 29.77 & 0.15 & 17244.52 & 23.27 & 222.2  \\
 & & H88 & 9487.8 & a & 2213.33 & 11.26 & -14.10 & 0.10 & 29.69 & 0.17 & 17191.00 & 27.49 & 194.2  \\
G351.646$-$01.252 & ch283 & H88$-$H112 & 5187.1 & a & 902.15 & 5.87 & -15.10 & 0.10 & 34.23 & 0.26 & 17253.38 & 15.39 & 151.8  \\
 & & H100$-$H112 & 5187.1 & a & 902.15 & 5.87 & -15.10 & 0.10 & 34.23 & 0.26 & 17253.38 & 15.39 & 151.8  \\
 & & H106$-$H112 & 4931.5 & a & 802.06 & 8.13 & -15.10 & 0.20 & 34.22 & 0.40 & 17013.35 & 21.32 & 97.5  \\
 & & H100$-$H105 & 5833.4 & a & 1141.09 & 12.16 & -15.20 & 0.20 & 32.90 & 0.40 & 17880.60 & 31.25 & 92.7  \\
 & & H112 & 4618.8 & a & 680.35 & 18.98 & -15.50 & 0.50 & 34.77 & 1.12 & 16296.35 & 50.08 & 35.5  \\
 & & H111 & 4744.2 & a & 721.26 & 19.18 & -15.00 & 0.50 & 36.01 & 1.11 & 16526.37 & 51.55 & 37.2  \\
 & & H110 & 4874.2 & a & 785.83 & 15.42 & -14.60 & 0.30 & 33.31 & 0.76 & 17015.85 & 39.85 & 50.4  \\
 & & H109 & 5008.9 & a & 825.78 & 14.74 & -15.40 & 0.30 & 34.02 & 0.70 & 17073.20 & 38.50 & 55.4  \\
 & & H108 & 5148.7 & a & 893.97 & 18.60 & -15.10 & 0.40 & 34.88 & 0.84 & 17704.48 & 49.17 & 47.5  \\
 & & H107 & 5293.7 & a & 941.20 & 14.60 & -15.20 & 0.20 & 32.85 & 0.59 & 17593.70 & 37.50 & 63.7  \\
 & & H106 & 5444.3 & a & 1017.55 & 17.02 & -14.70 & 0.30 & 32.77 & 0.63 & 18128.33 & 43.64 & 59.1  \\
 & & H105 & 5600.6 & a & 1085.84 & 18.91 & -15.50 & 0.30 & 31.75 & 0.64 & 18238.30 & 47.73 & 56.7  \\
 & & H104 & 5762.9 & a & 1110.24 & 24.29 & -14.80 & 0.40 & 32.97 & 0.83 & 17795.05 & 62.44 & 45.2  \\
 & & H103 & 5931.5 & a & 1175.59 & 19.17 & -14.50 & 0.30 & 33.50 & 0.63 & 18097.12 & 49.70 & 60.6  \\
 & & H102 & 6106.9 & a & 1222.63 & 24.17 & -15.20 & 0.30 & 33.78 & 0.77 & 17957.88 & 62.94 & 50.0  \\
 & & H101 & 6289.1 & a & 1138.24 & 61.38 & -13.40 & 0.80 & 30.55 & 1.92 & 13356.93 & 151.52 & 18.4  \\
G351.646$-$01.252 & mos002 & H88$-$H112 & 6247.1 & a & 1219.25 & 2.50 & -14.70 & 0.00 & 32.30 & 0.08 & 16783.52 & 6.37 & 482.0  \\
 & & H100$-$H112 & 5470.4 & a & 963.99 & 2.76 & -14.90 & 0.00 & 33.77 & 0.11 & 16599.47 & 7.19 & 344.8  \\
 & & H88$-$H95 & 8660.1 & a & 2010.61 & 5.65 & -14.40 & 0.00 & 30.13 & 0.10 & 17357.80 & 13.89 & 351.8  \\
 & & H106$-$H112 & 5030.3 & a & 804.68 & 6.10 & -14.90 & 0.10 & 33.88 & 0.30 & 16282.18 & 15.91 & 130.4  \\
 & & H100$-$H105 & 6008.4 & a & 1150.32 & 4.01 & -14.80 & 0.10 & 33.00 & 0.13 & 16997.93 & 10.33 & 283.1  \\
 & & H112 & 4618.8 & a & 662.70 & 8.12 & -15.10 & 0.20 & 34.47 & 0.49 & 15788.47 & 21.35 & 80.7  \\
 & & H111 & 4744.2 & a & 710.66 & 8.77 & -14.90 & 0.20 & 35.24 & 0.50 & 15952.07 & 23.32 & 80.1  \\
 & & H110 & 4874.2 & a & 748.46 & 7.83 & -14.90 & 0.20 & 33.75 & 0.41 & 16122.56 & 20.38 & 94.5  \\
 & & H109 & 5008.9 & a & 799.52 & 10.81 & -15.00 & 0.20 & 33.76 & 0.53 & 16261.07 & 28.14 & 73.1  \\
 & & H108 & 5148.7 & a & 852.86 & 9.83 & -14.60 & 0.20 & 34.69 & 0.46 & 16436.74 & 25.93 & 85.8  \\
 & & H107 & 5293.7 & a & 903.73 & 6.85 & -15.10 & 0.10 & 34.22 & 0.30 & 16575.13 & 17.94 & 130.4  \\
 & & H106 & 5444.3 & a & 941.27 & 9.47 & -14.90 & 0.20 & 33.03 & 0.38 & 16737.57 & 24.37 & 98.3  \\
 & & H105 & 5600.6 & a & 1014.48 & 9.74 & -15.00 & 0.20 & 32.49 & 0.36 & 16879.00 & 24.86 & 103.0  \\
 & & H104 & 5762.9 & a & 1055.88 & 10.99 & -14.70 & 0.20 & 32.64 & 0.39 & 16947.72 & 28.11 & 95.0  \\
 & & H103 & 5931.5 & a & 1131.39 & 7.70 & -14.80 & 0.10 & 33.16 & 0.26 & 17047.83 & 19.86 & 145.2  \\
 & & H102 & 6106.9 & a & 1182.85 & 7.32 & -14.70 & 0.10 & 32.94 & 0.24 & 17100.81 & 18.82 & 159.7  \\
 & & H101 & 6289.1 & a & 1213.82 & 12.65 & -14.90 & 0.20 & 32.76 & 0.39 & 16561.86 & 32.44 & 94.8  \\
 & & H100 & 6478.8 & a & 1307.73 & 12.65 & -14.80 & 0.20 & 31.68 & 0.35 & 17337.87 & 31.89 & 102.2  \\
 & & H94 & 7792.9 & a & 1740.11 & 10.84 & -14.50 & 0.10 & 31.05 & 0.22 & 17085.48 & 27.06 & 158.6  \\
 & & H92 & 8309.4 & a & 1891.40 & 11.47 & -14.40 & 0.10 & 30.12 & 0.21 & 17322.90 & 28.20 & 163.0  \\
 & & H91 & 8584.8 & a & 2006.24 & 11.21 & -14.50 & 0.10 & 29.95 & 0.19 & 17449.07 & 27.47 & 176.9  \\
 & & H89 & 9173.3 & a & 2174.72 & 10.61 & -14.40 & 0.10 & 29.76 & 0.17 & 17506.92 & 25.94 & 202.5  \\
 & & H88 & 9487.8 & a & 2254.09 & 12.30 & -14.10 & 0.10 & 29.75 & 0.19 & 17458.67 & 30.07 & 181.1  \\
G351.688$-$01.169 & ch282 & H88$-$H112 & 4906.9 & a & 213.83 & 10.51 & -8.90 & 0.60 & 24.69 & 1.40 & 3377.08 & 23.40 & 20.1  \\
 & & H100$-$H112 & 4906.9 & a & 213.83 & 10.51 & -8.90 & 0.60 & 24.69 & 1.40 & 3377.08 & 23.40 & 20.1  \\
 & & H106$-$H112 & 4906.9 & a & 213.83 & 10.51 & -8.90 & 0.60 & 24.69 & 1.40 & 3377.08 & 23.40 & 20.1  \\
 & & H112 & 4618.8 & a & 197.27 & 22.32 & -8.70 & 1.00 & 18.93 & 2.48 & 3169.34 & 43.47 & 8.7  \\
 & & H111 & 4744.2 & a & 167.94 & 22.80 & -9.70 & 1.80 & 27.63 & 4.82 & 3116.98 & 52.13 & 7.5  \\
 & & H110 & 4874.2 & a & 208.05 & 26.00 & -9.30 & 1.60 & 26.77 & 4.22 & 3494.35 & 58.77 & 8.1  \\
 & & H109 & 5008.9 & a & 232.63 & 30.65 & -9.20 & 1.90 & 29.71 & 5.08 & 3751.93 & 72.44 & 7.7  \\
 & & H108 & 5148.7 & a & 311.31 & 43.36 & -7.10 & 1.20 & 17.50 & 2.82 & 3360.48 & 81.17 & 7.1  \\
 & & H107 & 5293.7 & a & 250.29 & 27.90 & -11.30 & 1.50 & 27.46 & 3.67 & 3635.68 & 64.76 & 9.0  \\
 & & H106 & 5444.3 & a & 317.76 & 50.59 & -7.40 & 1.40 & 17.61 & 3.39 & 3605.45 & 93.80 & 6.3  \\
G351.688$-$01.169 & ch283 & H88$-$H112 & 6225.6 & a & 279.30 & 1.38 & -10.00 & 0.10 & 23.24 & 0.13 & 2990.84 & 2.98 & 200.1  \\
 & & H100$-$H112 & 5443.2 & a & 261.68 & 1.61 & -10.10 & 0.10 & 23.62 & 0.17 & 3163.13 & 3.50 & 160.7  \\
 & & H88$-$H95 & 8836.4 & a & 340.73 & 2.19 & -9.60 & 0.10 & 22.50 & 0.17 & 2415.08 & 4.65 & 153.8  \\
 & & H106$-$H112 & 5052.8 & a & 246.82 & 1.94 & -10.20 & 0.10 & 23.61 & 0.21 & 3262.33 & 4.23 & 125.5  \\
 & & H100$-$H105 & 5965.0 & a & 280.02 & 2.73 & -10.00 & 0.10 & 23.35 & 0.26 & 3031.42 & 5.92 & 101.2  \\
 & & H112 & 4618.8 & a & 232.15 & 4.63 & -10.20 & 0.20 & 24.13 & 0.56 & 3393.48 & 10.19 & 49.5  \\
 & & H111 & 4744.2 & a & 237.96 & 9.54 & -10.20 & 0.50 & 23.86 & 1.10 & 3369.34 & 20.87 & 24.7  \\
 & & H110 & 4874.2 & a & 239.48 & 4.50 & -10.40 & 0.20 & 23.58 & 0.51 & 3298.64 & 9.79 & 52.6  \\
 & & H109 & 5008.9 & a & 243.94 & 5.44 & -10.30 & 0.30 & 23.95 & 0.62 & 3269.58 & 11.93 & 44.3  \\
 & & H108 & 5148.7 & a & 257.04 & 5.79 & -9.90 & 0.30 & 23.33 & 0.61 & 3164.92 & 12.53 & 43.9  \\
 & & H107 & 5293.7 & a & 257.99 & 4.52 & -10.40 & 0.20 & 22.70 & 0.46 & 3260.09 & 9.64 & 56.4  \\
 & & H106 & 5444.3 & a & 253.62 & 4.18 & -9.90 & 0.20 & 23.58 & 0.45 & 3132.90 & 9.08 & 60.0  \\
 & & H105 & 5600.6 & a & 266.51 & 4.45 & -10.30 & 0.20 & 23.84 & 0.46 & 3192.25 & 9.73 & 59.2  \\
 & & H104 & 5762.9 & a & 279.24 & 4.89 & -9.90 & 0.20 & 23.66 & 0.48 & 3134.13 & 10.65 & 56.5  \\
 & & H103 & 5931.5 & a & 280.78 & 4.86 & -10.10 & 0.20 & 22.78 & 0.45 & 3096.38 & 10.38 & 57.1  \\
 & & H102 & 6106.9 & a & 285.46 & 5.09 & -10.00 & 0.20 & 23.28 & 0.48 & 3001.07 & 11.01 & 55.4  \\
 & & H101 & 6289.1 & a & 234.80 & 10.63 & -8.50 & 0.50 & 20.94 & 1.10 & 2170.20 & 21.79 & 21.8  \\
 & & H100 & 6478.8 & a & 298.37 & 3.95 & -9.80 & 0.10 & 22.85 & 0.35 & 2839.38 & 8.47 & 74.6  \\
 & & H94 & 7792.9 & a & 274.66 & 9.05 & -9.50 & 0.40 & 22.16 & 0.84 & 2197.13 & 19.08 & 30.0  \\
 & & H92 & 8309.4 & a & 320.92 & 5.18 & -9.50 & 0.20 & 21.72 & 0.40 & 2449.96 & 10.81 & 61.2  \\
 & & H91 & 8584.8 & a & 337.94 & 4.92 & -9.80 & 0.20 & 22.29 & 0.38 & 2477.92 & 10.42 & 67.8  \\
 & & H89 & 9173.3 & a & 356.03 & 3.98 & -9.60 & 0.10 & 22.84 & 0.29 & 2428.30 & 8.52 & 88.5  \\
 & & H88 & 9487.8 & a & 356.06 & 5.48 & -9.50 & 0.20 & 22.32 & 0.40 & 2355.70 & 11.60 & 64.2  \\
G351.688$-$01.169 & mos002 & H88$-$H112 & 6234.4 & a & 295.35 & 1.43 & -10.10 & 0.10 & 23.29 & 0.13 & 3157.08 & 3.09 & 204.3  \\
 & & H100$-$H112 & 5442.5 & a & 276.84 & 1.68 & -10.30 & 0.10 & 23.62 & 0.17 & 3350.23 & 3.66 & 162.9  \\
 & & H88$-$H95 & 8797.5 & a & 357.34 & 2.26 & -9.60 & 0.10 & 22.54 & 0.16 & 2531.42 & 4.80 & 156.5  \\
 & & H106$-$H112 & 5058.0 & a & 261.21 & 1.98 & -10.40 & 0.10 & 23.62 & 0.21 & 3447.87 & 4.30 & 130.6  \\
 & & H100$-$H105 & 5976.4 & a & 297.56 & 3.01 & -10.20 & 0.10 & 23.45 & 0.27 & 3215.24 & 6.53 & 97.7  \\
 & & H112 & 4618.8 & a & 244.51 & 5.09 & -10.50 & 0.20 & 23.66 & 0.57 & 3575.10 & 11.10 & 47.4  \\
 & & H111 & 4744.2 & a & 249.21 & 10.14 & -10.40 & 0.50 & 23.91 & 1.12 & 3547.81 & 22.22 & 24.3  \\
 & & H110 & 4874.2 & a & 253.42 & 4.69 & -10.50 & 0.20 & 23.61 & 0.50 & 3480.14 & 10.22 & 53.3  \\
 & & H109 & 5008.9 & a & 257.30 & 5.52 & -10.50 & 0.30 & 24.19 & 0.60 & 3459.21 & 12.16 & 46.1  \\
 & & H108 & 5148.7 & a & 275.16 & 5.92 & -10.00 & 0.20 & 23.70 & 0.59 & 3343.56 & 12.91 & 45.9  \\
 & & H107 & 5293.7 & a & 273.98 & 4.93 & -10.70 & 0.20 & 22.98 & 0.48 & 3462.12 & 10.59 & 54.9  \\
 & & H106 & 5444.3 & a & 269.26 & 4.24 & -10.00 & 0.20 & 23.68 & 0.43 & 3325.48 & 9.25 & 62.7  \\
 & & H105 & 5600.6 & a & 283.73 & 5.04 & -10.60 & 0.20 & 23.61 & 0.48 & 3403.09 & 10.96 & 55.7  \\
 & & H104 & 5762.9 & a & 294.55 & 5.26 & -10.10 & 0.20 & 23.95 & 0.49 & 3334.76 & 11.52 & 55.4  \\
 & & H103 & 5931.5 & a & 298.13 & 5.17 & -10.20 & 0.20 & 23.02 & 0.46 & 3296.44 & 11.11 & 57.0  \\
 & & H102 & 6106.9 & a & 304.01 & 5.31 & -10.20 & 0.20 & 23.30 & 0.47 & 3187.83 & 11.48 & 56.6  \\
 & & H101 & 6289.1 & a & 247.35 & 11.38 & -8.40 & 0.50 & 20.64 & 1.10 & 2221.99 & 23.17 & 21.5  \\
 & & H100 & 6478.8 & a & 315.18 & 4.17 & -9.90 & 0.10 & 22.98 & 0.35 & 2998.45 & 8.95 & 74.7  \\
 & & H94 & 7792.9 & a & 283.32 & 9.62 & -9.20 & 0.40 & 22.24 & 0.87 & 2255.25 & 20.33 & 29.1  \\
 & & H92 & 8309.4 & a & 338.22 & 4.76 & -9.50 & 0.20 & 22.00 & 0.36 & 2560.61 & 10.00 & 70.3  \\
 & & H91 & 8584.8 & a & 357.49 & 5.45 & -9.80 & 0.20 & 22.35 & 0.39 & 2598.98 & 11.54 & 64.8  \\
 & & H89 & 9173.3 & a & 374.16 & 4.31 & -9.60 & 0.10 & 22.89 & 0.30 & 2551.97 & 9.23 & 85.9  \\
 & & H88 & 9487.8 & a & 377.53 & 5.91 & -9.40 & 0.20 & 22.28 & 0.40 & 2470.88 & 12.50 & 63.1  \\
G352.313$-$00.442 & fa016 & H88$-$H112 & 6106.4 & a & 19.38 & 0.81 & -11.90 & 0.50 & 25.86 & 1.24 & 278.99 & 1.83 & 23.8  \\
 & & H100$-$H112 & 5444.1 & a & 17.08 & 0.89 & -12.00 & 0.60 & 24.85 & 1.50 & 283.90 & 2.00 & 18.9  \\
 & & H88$-$H95 & 8269.4 & a & 26.77 & 1.63 & -12.00 & 0.80 & 26.65 & 1.88 & 263.04 & 3.75 & 16.3  \\
 & & H106$-$H112 & 5040.0 & a & 16.20 & 1.32 & -12.30 & 0.90 & 21.42 & 2.02 & 286.51 & 2.74 & 12.1  \\
 & & H100$-$H105 & 6045.6 & a & 18.17 & 1.39 & -11.50 & 1.00 & 27.32 & 2.45 & 280.43 & 3.24 & 13.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.96 & 8.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.58 & 8.07 & \nodata  \\
 & & H110 & 4874.2 & a & 16.97 & 4.16 & -12.30 & 1.80 & 15.35 & 4.50 & 286.66 & 7.24 & 4.1  \\
 & & H109 & 5008.9 & a & 16.97 & 3.46 & -11.30 & 2.30 & 23.20 & 6.38 & 288.06 & 7.16 & 5.1  \\
 & & H108 & 5148.7 & a & 23.57 & 3.87 & -11.70 & 1.60 & 19.86 & 4.02 & 286.94 & 7.58 & 6.1  \\
 & & H107 & 5293.7 & a & 15.67 & 3.26 & -13.40 & 2.60 & 25.59 & 6.45 & 285.50 & 7.28 & 4.8  \\
 & & H106 & 5444.3 & a & 19.30 & 3.55 & -10.30 & 2.00 & 22.00 & 4.77 & 281.83 & 7.40 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.11 & 10.36 & \nodata  \\
 & & H104 & 5762.9 & a & 19.95 & 3.54 & -12.60 & 2.50 & 28.59 & 6.92 & 283.41 & 8.11 & 5.8  \\
 & & H103 & 5931.5 & a & 14.03 & 3.60 & -9.20 & 5.70 & 36.80 & 22.00 & 281.10 & 8.29 & 4.5  \\
 & & H102 & 6106.9 & a & 18.24 & 4.00 & -12.50 & 1.90 & 17.62 & 4.87 & 281.20 & 7.35 & 4.6  \\
 & & H101 & 6289.1 & a & 17.22 & 3.15 & -7.80 & 5.30 & 48.50 & 23.09 & 279.38 & 8.05 & 6.6  \\
 & & H100 & 6478.8 & a & 28.28 & 4.58 & -12.10 & 1.50 & 18.77 & 3.56 & 275.57 & 8.85 & 6.1  \\
 & & H95 & 7550.6 & a & 24.83 & 4.81 & -13.50 & 2.00 & 21.18 & 5.21 & 271.43 & 9.65 & 5.2  \\
 & & H94 & 7792.9 & a & 22.49 & 3.37 & -9.50 & 2.20 & 29.70 & 5.76 & 267.54 & 7.95 & 6.8  \\
 & & H93 & 8045.6 & a & 25.56 & 4.55 & -12.60 & 2.10 & 24.04 & 5.63 & 264.41 & 9.63 & 5.8  \\
 & & H92 & 8309.4 & a & 32.03 & 4.26 & -13.50 & 1.40 & 22.15 & 3.59 & 262.29 & 8.84 & 7.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.06 & 37.34 & \nodata  \\
 & & H89 & 9173.3 & a & 28.40 & 3.47 & -10.60 & 2.00 & 33.57 & 5.25 & 256.41 & 8.76 & 8.3  \\
 & & H88 & 9487.8 & a & 39.78 & 7.04 & -12.90 & 2.20 & 23.72 & 7.38 & 248.17 & 13.81 & 6.2  \\
G352.597$-$00.188 & ch286 & H88$-$H112 & 5983.6 & a & 179.91 & 1.31 & -81.30 & 0.10 & 22.75 & 0.19 & 1692.95 & 2.79 & 136.1  \\
 & & H100$-$H112 & 5479.2 & a & 172.00 & 1.52 & -81.40 & 0.10 & 23.05 & 0.24 & 1759.64 & 3.27 & 111.6  \\
 & & H88$-$H95 & 8780.5 & a & 225.17 & 3.27 & -81.20 & 0.20 & 21.73 & 0.36 & 1324.80 & 6.84 & 68.0  \\
 & & H106$-$H112 & 4996.4 & a & 160.59 & 2.13 & -81.60 & 0.20 & 23.10 & 0.35 & 1816.04 & 4.58 & 74.6  \\
 & & H100$-$H105 & 6081.7 & a & 185.70 & 2.24 & -81.10 & 0.10 & 22.87 & 0.32 & 1688.76 & 4.79 & 82.1  \\
 & & H112 & 4618.8 & a & 143.54 & 4.94 & -81.40 & 0.40 & 23.18 & 0.92 & 1864.75 & 10.66 & 28.7  \\
 & & H111 & 4744.2 & a & 155.78 & 5.21 & -81.10 & 0.40 & 21.68 & 0.84 & 1847.50 & 10.88 & 29.5  \\
 & & H110 & 4874.2 & a & 159.19 & 4.97 & -81.40 & 0.30 & 22.58 & 0.81 & 1819.74 & 10.58 & 31.7  \\
 & & H109 & 5008.9 & a & 171.50 & 5.23 & -82.30 & 0.40 & 23.93 & 0.84 & 1811.26 & 11.45 & 32.4  \\
 & & H108 & 5148.7 & a & 161.13 & 6.59 & -81.40 & 0.40 & 21.91 & 1.04 & 1820.02 & 13.82 & 24.2  \\
 & & H107 & 5293.7 & a & 166.05 & 5.44 & -81.80 & 0.40 & 22.94 & 0.87 & 1784.24 & 11.68 & 30.1  \\
 & & H106 & 5444.3 & a & 166.75 & 4.90 & -81.40 & 0.30 & 23.91 & 0.81 & 1756.94 & 10.74 & 33.6  \\
 & & H105 & 5600.6 & a & 162.44 & 7.82 & -81.80 & 0.60 & 25.60 & 1.42 & 1608.11 & 17.73 & 20.5  \\
 & & H104 & 5762.9 & a & 179.55 & 4.91 & -81.50 & 0.30 & 24.60 & 0.78 & 1723.86 & 10.91 & 36.1  \\
 & & H103 & 5931.5 & a & 178.76 & 5.36 & -80.70 & 0.30 & 22.11 & 0.77 & 1724.20 & 11.30 & 32.9  \\
 & & H102 & 6106.9 & a & 186.59 & 4.63 & -81.00 & 0.30 & 22.47 & 0.64 & 1699.12 & 9.83 & 39.8  \\
 & & H101 & 6289.1 & a & 193.92 & 4.53 & -81.00 & 0.30 & 22.80 & 0.62 & 1665.30 & 9.70 & 42.3  \\
 & & H100 & 6478.8 & a & 194.56 & 5.53 & -81.40 & 0.30 & 21.29 & 0.70 & 1663.18 & 11.44 & 34.7  \\
 & & H94 & 7792.9 & a & 218.77 & 10.03 & -81.60 & 0.40 & 19.88 & 1.05 & 1483.03 & 20.02 & 21.6  \\
 & & H92 & 8309.4 & a & 238.75 & 6.24 & -81.60 & 0.30 & 21.72 & 0.66 & 1452.19 & 13.04 & 37.8  \\
 & & H91 & 8584.8 & a & 202.45 & 7.80 & -80.40 & 0.40 & 23.62 & 1.05 & 1309.66 & 16.98 & 25.7  \\
 & & H89 & 9173.3 & a & 222.61 & 5.71 & -81.10 & 0.30 & 21.57 & 0.64 & 1214.39 & 11.89 & 38.5  \\
 & & H88 & 9487.8 & a & 233.54 & 5.84 & -81.30 & 0.30 & 22.46 & 0.65 & 1234.95 & 12.40 & 39.5  \\
G353.408$-$00.381 & ch293 & H88$-$H112 & 5954.1 & a & 594.33 & 2.31 & -15.90 & 0.00 & 25.43 & 0.11 & 8060.20 & 5.23 & 253.8  \\
 & & H100$-$H112 & 5436.8 & a & 562.95 & 2.55 & -15.90 & 0.10 & 25.56 & 0.13 & 8307.53 & 5.78 & 217.9  \\
 & & H88$-$H95 & 8421.7 & a & 751.99 & 5.29 & -15.70 & 0.10 & 25.57 & 0.21 & 6876.68 & 11.97 & 140.6  \\
 & & H106$-$H112 & 4973.5 & a & 519.98 & 3.17 & -16.00 & 0.10 & 25.66 & 0.18 & 8540.03 & 7.20 & 162.1  \\
 & & H100$-$H105 & 6017.2 & a & 614.03 & 3.49 & -15.80 & 0.10 & 25.21 & 0.17 & 8017.07 & 7.85 & 173.8  \\
 & & H112 & 4618.8 & a & 481.49 & 7.07 & -16.10 & 0.20 & 25.51 & 0.43 & 8676.74 & 16.01 & 67.3  \\
 & & H111 & 4744.2 & a & 490.76 & 11.57 & -16.20 & 0.30 & 24.96 & 0.68 & 8632.34 & 25.89 & 41.9  \\
 & & H110 & 4874.2 & a & 517.43 & 9.10 & -16.00 & 0.20 & 25.63 & 0.52 & 8553.00 & 20.63 & 56.2  \\
 & & H109 & 5008.9 & a & 520.18 & 8.45 & -16.20 & 0.20 & 26.07 & 0.49 & 8540.06 & 19.34 & 60.8  \\
 & & H108 & 5148.7 & a & 546.00 & 10.64 & -15.80 & 0.20 & 26.06 & 0.59 & 8505.49 & 24.32 & 50.7  \\
 & & H107 & 5293.7 & a & 551.95 & 8.14 & -16.00 & 0.20 & 25.54 & 0.44 & 8431.50 & 18.44 & 67.0  \\
 & & H106 & 5444.3 & a & 566.87 & 10.76 & -15.60 & 0.20 & 25.68 & 0.56 & 8314.79 & 24.42 & 52.1  \\
 & & H105 & 5600.6 & a & 557.24 & 10.83 & -16.00 & 0.20 & 24.72 & 0.55 & 7864.14 & 24.12 & 50.9  \\
 & & H104 & 5762.9 & a & 592.57 & 6.99 & -15.70 & 0.10 & 25.83 & 0.35 & 8088.91 & 15.93 & 83.7  \\
 & & H103 & 5931.5 & a & 628.77 & 10.74 & -15.70 & 0.20 & 24.19 & 0.48 & 8150.59 & 23.66 & 57.9  \\
 & & H102 & 6106.9 & a & 632.07 & 8.96 & -15.50 & 0.20 & 25.57 & 0.42 & 8012.04 & 20.29 & 69.7  \\
 & & H101 & 6289.1 & a & 648.20 & 8.69 & -15.80 & 0.20 & 25.94 & 0.40 & 8017.34 & 19.82 & 73.7  \\
 & & H100 & 6478.8 & a & 636.93 & 9.34 & -15.90 & 0.20 & 24.60 & 0.42 & 7915.55 & 20.76 & 67.4  \\
 & & H94 & 7792.9 & a & 716.40 & 8.33 & -15.60 & 0.10 & 24.46 & 0.33 & 7326.72 & 18.46 & 85.0  \\
 & & H92 & 8309.4 & a & 775.60 & 11.15 & -15.70 & 0.20 & 25.06 & 0.42 & 7123.64 & 25.01 & 68.7  \\
 & & H91 & 8584.8 & a & 776.82 & 14.65 & -15.70 & 0.20 & 25.49 & 0.56 & 6493.90 & 33.14 & 52.4  \\
 & & H89 & 9173.3 & a & 749.44 & 14.60 & -16.10 & 0.20 & 24.82 & 0.56 & 6221.05 & 32.59 & 50.7  \\
 & & H88 & 9487.8 & a & 753.14 & 11.25 & -15.70 & 0.20 & 26.51 & 0.46 & 6180.03 & 25.96 & 66.1  \\
G354.175$-$00.062 & ch297 & H88$-$H112 & 6046.6 & a & 142.14 & 1.12 & -32.40 & 0.10 & 29.79 & 0.27 & 1597.43 & 2.73 & 125.9  \\
 & & H100$-$H112 & 5431.9 & a & 141.92 & 1.32 & -32.60 & 0.10 & 29.64 & 0.32 & 1726.49 & 3.22 & 106.4  \\
 & & H88$-$H95 & 8594.6 & a & 142.27 & 2.31 & -31.40 & 0.20 & 29.58 & 0.55 & 1063.33 & 5.62 & 61.0  \\
 & & H106$-$H112 & 5044.0 & a & 139.05 & 2.00 & -32.70 & 0.20 & 29.14 & 0.49 & 1830.72 & 4.84 & 68.6  \\
 & & H100$-$H105 & 6020.4 & a & 144.92 & 2.10 & -32.50 & 0.20 & 29.76 & 0.50 & 1569.24 & 5.12 & 68.4  \\
 & & H112 & 4618.8 & a & 138.41 & 5.17 & -33.10 & 0.50 & 28.62 & 1.25 & 1933.21 & 12.34 & 26.6  \\
 & & H111 & 4744.2 & a & 127.36 & 5.25 & -32.10 & 0.60 & 30.30 & 1.45 & 1906.50 & 12.91 & 24.0  \\
 & & H110 & 4874.2 & a & 136.04 & 4.58 & -32.90 & 0.40 & 26.88 & 1.05 & 1870.70 & 10.63 & 29.4  \\
 & & H109 & 5008.9 & a & 147.42 & 4.78 & -32.80 & 0.50 & 28.70 & 1.08 & 1845.03 & 11.48 & 30.5  \\
 & & H108 & 5148.7 & a & 135.52 & 5.17 & -32.50 & 0.60 & 29.62 & 1.31 & 1816.77 & 12.60 & 25.9  \\
 & & H107 & 5293.7 & a & 143.84 & 4.42 & -32.80 & 0.40 & 28.51 & 1.01 & 1775.24 & 10.58 & 32.2  \\
 & & H106 & 5444.3 & a & 141.64 & 3.92 & -32.40 & 0.40 & 31.11 & 1.00 & 1714.71 & 9.78 & 35.8  \\
 & & H105 & 5600.6 & a & 132.24 & 5.91 & -31.30 & 0.60 & 27.90 & 1.44 & 1583.15 & 13.97 & 22.1  \\
 & & H104 & 5762.9 & a & 142.26 & 4.35 & -32.30 & 0.40 & 29.64 & 1.05 & 1631.26 & 10.61 & 32.3  \\
 & & H103 & 5931.5 & a & 149.20 & 4.57 & -32.60 & 0.50 & 31.34 & 1.12 & 1590.13 & 11.42 & 32.4  \\
 & & H102 & 6106.9 & a & 150.55 & 5.12 & -33.60 & 0.50 & 28.77 & 1.13 & 1563.67 & 12.28 & 29.1  \\
 & & H101 & 6289.1 & a & 150.62 & 4.83 & -31.80 & 0.50 & 30.85 & 1.14 & 1527.63 & 12.03 & 30.8  \\
 & & H100 & 6478.8 & a & 144.29 & 5.00 & -33.10 & 0.50 & 29.44 & 1.18 & 1488.91 & 12.14 & 28.6  \\
 & & H94 & 7792.9 & a & 147.98 & 5.04 & -32.40 & 0.50 & 29.04 & 1.15 & 1230.22 & 12.17 & 29.0  \\
 & & H92 & 8309.4 & a & 149.90 & 4.21 & -31.90 & 0.40 & 29.76 & 0.97 & 1192.93 & 10.27 & 35.2  \\
 & & H91 & 8584.8 & a & 151.14 & 5.11 & -31.00 & 0.50 & 30.37 & 1.19 & 1009.39 & 12.59 & 29.3  \\
 & & H89 & 9173.3 & a & 120.93 & 4.11 & -30.70 & 0.50 & 30.34 & 1.19 & 814.01 & 10.14 & 29.1  \\
 & & H88 & 9487.8 & a & 141.64 & 4.91 & -30.20 & 0.50 & 31.43 & 1.28 & 967.77 & 12.28 & 28.6  \\
G354.465+00.079 & ch298 & H88$-$H112 & 6066.2 & a & 77.99 & 0.82 & 19.00 & 0.20 & 31.57 & 0.39 & 1419.34 & 2.08 & 93.5  \\
 & & H100$-$H112 & 5516.2 & a & 75.10 & 0.93 & 18.80 & 0.20 & 31.80 & 0.45 & 1501.75 & 2.34 & 80.1  \\
 & & H88$-$H95 & 8511.7 & a & 90.02 & 1.78 & 20.00 & 0.30 & 30.19 & 0.69 & 1053.31 & 4.38 & 50.0  \\
 & & H106$-$H112 & 5033.7 & a & 70.91 & 1.42 & 18.60 & 0.30 & 31.71 & 0.74 & 1573.67 & 3.59 & 49.3  \\
 & & H100$-$H105 & 6030.3 & a & 79.48 & 1.31 & 19.00 & 0.30 & 31.83 & 0.61 & 1425.64 & 3.30 & 60.1  \\
 & & H112 & 4618.8 & a & 69.35 & 4.37 & 19.10 & 0.80 & 27.12 & 1.99 & 1642.34 & 10.17 & 15.7  \\
 & & H111 & 4744.2 & a & 70.81 & 3.33 & 16.50 & 0.80 & 36.21 & 1.98 & 1637.32 & 8.97 & 21.0  \\
 & & H110 & 4874.2 & a & 65.78 & 3.70 & 18.10 & 0.80 & 30.48 & 2.02 & 1614.01 & 9.09 & 17.7  \\
 & & H109 & 5008.9 & a & 70.80 & 3.66 & 18.70 & 0.90 & 33.80 & 2.05 & 1575.46 & 9.47 & 19.2  \\
 & & H108 & 5148.7 & a & 71.72 & 4.54 & 20.90 & 1.00 & 30.72 & 2.27 & 1549.96 & 11.24 & 15.7  \\
 & & H107 & 5293.7 & a & 74.59 & 3.62 & 19.50 & 0.70 & 28.42 & 1.60 & 1523.75 & 8.62 & 20.4  \\
 & & H106 & 5444.3 & a & 72.71 & 3.18 & 18.40 & 0.70 & 33.77 & 1.71 & 1490.79 & 8.26 & 22.6  \\
 & & H105 & 5600.6 & a & 75.44 & 3.58 & 18.40 & 0.70 & 30.54 & 1.68 & 1479.90 & 8.86 & 20.8  \\
 & & H104 & 5762.9 & a & 80.66 & 2.84 & 18.90 & 0.60 & 34.84 & 1.42 & 1450.46 & 7.49 & 28.1  \\
 & & H103 & 5931.5 & a & 82.16 & 3.98 & 20.20 & 0.70 & 29.42 & 1.66 & 1441.90 & 9.65 & 20.4  \\
 & & H102 & 6106.9 & a & 80.59 & 3.16 & 19.10 & 0.60 & 31.81 & 1.45 & 1427.25 & 7.96 & 25.3  \\
 & & H101 & 6289.1 & a & 79.52 & 3.01 & 18.00 & 0.60 & 32.82 & 1.45 & 1393.09 & 7.71 & 26.2  \\
 & & H100 & 6478.8 & a & 78.42 & 3.48 & 19.50 & 0.70 & 30.31 & 1.56 & 1362.61 & 8.58 & 22.3  \\
 & & H94 & 7792.9 & a & 89.36 & 3.22 & 20.30 & 0.50 & 30.19 & 1.27 & 1164.85 & 7.88 & 27.6  \\
 & & H92 & 8309.4 & a & 90.28 & 3.95 & 19.60 & 0.60 & 29.24 & 1.49 & 1091.92 & 9.54 & 22.7  \\
 & & H91 & 8584.8 & a & 86.44 & 4.25 & 19.40 & 0.70 & 29.57 & 1.71 & 999.38 & 10.27 & 20.3  \\
 & & H89 & 9173.3 & a & 95.98 & 3.83 & 20.70 & 0.60 & 31.84 & 1.48 & 991.70 & 9.65 & 24.9  \\
 & & H88 & 9487.8 & a & 81.91 & 4.46 & 19.40 & 0.80 & 29.56 & 1.92 & 890.40 & 10.76 & 18.3  \\
G354.936+00.330 & ch301 & H88$-$H112 & 6376.3 & a & 32.81 & 0.76 & 17.50 & 0.40 & 31.72 & 0.85 & 551.45 & 1.92 & 42.6  \\
 & & H100$-$H112 & 5489.9 & a & 27.86 & 0.94 & 17.00 & 0.50 & 28.39 & 1.11 & 574.68 & 2.24 & 29.4  \\
 & & H88$-$H95 & 8571.1 & a & 39.29 & 1.31 & 17.90 & 0.50 & 29.80 & 1.15 & 495.00 & 3.20 & 29.7  \\
 & & H106$-$H112 & 5017.8 & a & 28.47 & 1.22 & 16.40 & 0.70 & 31.13 & 1.54 & 589.69 & 3.04 & 23.1  \\
 & & H100$-$H105 & 6055.7 & a & 31.47 & 1.25 & 18.20 & 0.60 & 31.96 & 1.47 & 556.64 & 3.16 & 24.9  \\
 & & H112 & 4618.8 & a & 24.75 & 3.21 & 17.60 & 1.70 & 27.30 & 4.54 & 606.11 & 7.32 & 7.8  \\
 & & H111 & 4744.2 & a & 32.33 & 3.34 & 16.70 & 1.50 & 28.75 & 3.78 & 601.19 & 7.80 & 9.8  \\
 & & H110 & 4874.2 & a & 24.58 & 3.07 & 15.70 & 1.90 & 31.39 & 4.95 & 594.88 & 7.50 & 8.1  \\
 & & H109 & 5008.9 & a & 27.62 & 3.30 & 15.20 & 1.70 & 28.78 & 4.21 & 591.42 & 7.80 & 8.4  \\
 & & H108 & 5148.7 & a & 30.13 & 3.71 & 16.70 & 1.60 & 26.71 & 3.92 & 585.12 & 8.50 & 8.1  \\
 & & H107 & 5293.7 & a & 32.21 & 2.66 & 18.10 & 1.40 & 35.16 & 3.51 & 577.10 & 6.95 & 12.2  \\
 & & H106 & 5444.3 & a & 28.56 & 3.08 & 15.30 & 1.60 & 30.23 & 3.97 & 572.92 & 7.48 & 9.3  \\
 & & H105 & 5600.6 & a & 32.59 & 3.36 & 19.80 & 2.00 & 38.80 & 5.69 & 570.77 & 8.88 & 10.1  \\
 & & H104 & 5762.9 & a & 30.97 & 2.98 & 17.20 & 1.70 & 36.82 & 4.37 & 567.88 & 7.95 & 10.5  \\
 & & H103 & 5931.5 & a & 32.61 & 2.93 & 17.60 & 1.30 & 30.06 & 3.28 & 563.97 & 7.08 & 11.2  \\
 & & H102 & 6106.9 & a & 31.68 & 3.22 & 17.40 & 1.50 & 30.27 & 4.03 & 554.67 & 7.66 & 10.1  \\
 & & H101 & 6289.1 & a & 28.52 & 2.76 & 19.90 & 1.40 & 30.20 & 3.51 & 546.80 & 6.72 & 10.3  \\
 & & H100 & 6478.8 & a & 34.99 & 2.98 & 16.70 & 1.20 & 29.86 & 2.98 & 540.80 & 7.28 & 11.6  \\
 & & H94 & 7792.9 & a & 33.78 & 2.49 & 18.60 & 1.30 & 37.08 & 3.33 & 515.74 & 6.69 & 13.6  \\
 & & H92 & 8309.4 & a & 34.58 & 2.58 & 17.90 & 1.10 & 30.59 & 2.69 & 502.94 & 6.35 & 13.3  \\
 & & H91 & 8584.8 & a & 42.90 & 2.55 & 18.20 & 0.80 & 27.86 & 1.92 & 488.81 & 6.03 & 16.6  \\
 & & H89 & 9173.3 & a & 49.67 & 3.05 & 17.70 & 0.80 & 27.11 & 1.93 & 487.44 & 7.10 & 16.1  \\
 & & H88 & 9487.8 & a & 38.63 & 3.52 & 16.80 & 1.30 & 28.06 & 2.98 & 468.11 & 8.33 & 10.9  \\
G355.344+00.145 & fa032 & H88$-$H112 & 6346.8 & a & 26.20 & 0.66 & 18.90 & 0.40 & 33.99 & 1.00 & 549.99 & 1.72 & 39.3  \\
 & & H100$-$H112 & 5482.5 & a & 19.75 & 0.80 & 18.60 & 0.60 & 32.59 & 1.54 & 550.65 & 2.05 & 24.4  \\
 & & H88$-$H95 & 8391.8 & a & 38.98 & 1.39 & 19.40 & 0.60 & 32.68 & 1.36 & 548.80 & 3.54 & 27.8  \\
 & & H106$-$H112 & 5035.4 & a & 17.76 & 0.96 & 18.50 & 0.90 & 34.70 & 2.19 & 553.22 & 2.52 & 18.4  \\
 & & H100$-$H105 & 6056.5 & a & 23.12 & 1.34 & 18.60 & 0.90 & 33.28 & 2.24 & 547.34 & 3.44 & 17.1  \\
 & & H112 & 4618.8 & a & 15.67 & 3.65 & 19.60 & 5.10 & 35.58 & 23.05 & 559.85 & 7.88 & 5.3  \\
 & & H111 & 4744.2 & a & 16.68 & 4.14 & 18.40 & 2.40 & 19.59 & 6.98 & 559.46 & 7.75 & 4.2  \\
 & & H110 & 4874.2 & a & 20.26 & 2.80 & 18.90 & 2.60 & 37.64 & 7.19 & 554.32 & 7.33 & 7.5  \\
 & & H109 & 5008.9 & a & 15.44 & 2.59 & 25.40 & 5.20 & 56.68 & 17.85 & 552.24 & 7.75 & 6.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 552.57 & 7.61 & \nodata  \\
 & & H107 & 5293.7 & a & 20.27 & 2.87 & 21.70 & 2.80 & 36.74 & 9.22 & 545.42 & 7.01 & 7.8  \\
 & & H106 & 5444.3 & a & 18.94 & 2.80 & 12.80 & 2.70 & 36.38 & 7.51 & 551.31 & 7.18 & 7.0  \\
 & & H105 & 5600.6 & a & 27.90 & 5.94 & 20.70 & 1.30 & 12.03 & 2.96 & 552.85 & 9.22 & 4.6  \\
 & & H104 & 5762.9 & a & 24.43 & 3.57 & 19.60 & 2.10 & 29.97 & 5.23 & 553.74 & 8.66 & 6.8  \\
 & & H103 & 5931.5 & a & 21.11 & 2.59 & 21.60 & 2.50 & 40.71 & 6.93 & 545.42 & 7.05 & 8.5  \\
 & & H102 & 6106.9 & a & 28.51 & 3.20 & 20.20 & 1.30 & 24.04 & 3.15 & 546.85 & 7.00 & 8.8  \\
 & & H101 & 6289.1 & a & 24.42 & 2.89 & 15.20 & 2.60 & 42.51 & 7.81 & 541.53 & 7.83 & 9.0  \\
 & & H100 & 6478.8 & a & 28.92 & 3.15 & 17.50 & 1.70 & 31.74 & 4.31 & 546.48 & 7.79 & 9.3  \\
 & & H95 & 7550.6 & a & 29.16 & 3.88 & 18.00 & 2.30 & 33.91 & 6.47 & 557.08 & 9.56 & 7.9  \\
 & & H94 & 7792.9 & a & 33.74 & 2.90 & 18.70 & 1.50 & 35.17 & 3.88 & 557.06 & 7.48 & 11.8  \\
 & & H93 & 8045.6 & a & 39.72 & 3.90 & 19.60 & 1.60 & 33.28 & 3.99 & 531.85 & 9.92 & 10.2  \\
 & & H92 & 8309.4 & a & 38.49 & 3.26 & 20.10 & 1.60 & 39.23 & 4.59 & 554.39 & 8.72 & 12.2  \\
 & & H91 & 8584.8 & a & 41.72 & 2.98 & 18.30 & 1.00 & 29.62 & 2.46 & 552.72 & 7.26 & 13.9  \\
 & & H89 & 9173.3 & a & 42.04 & 2.95 & 20.60 & 1.00 & 29.98 & 2.46 & 544.33 & 7.21 & 14.1  \\
 & & H88 & 9487.8 & a & 46.35 & 5.55 & 20.30 & 1.90 & 31.24 & 5.26 & 525.78 & 13.18 & 8.7  \\
G356.230+00.670 & ch303 & H88$-$H112 & 6170.1 & a & 130.74 & 0.93 & 116.20 & 0.10 & 23.59 & 0.19 & 1236.86 & 2.01 & 139.7  \\
 & & H100$-$H112 & 5493.1 & a & 124.47 & 1.05 & 116.20 & 0.10 & 23.41 & 0.23 & 1309.98 & 2.28 & 116.9  \\
 & & H88$-$H95 & 8633.8 & a & 151.79 & 1.74 & 116.20 & 0.10 & 23.61 & 0.31 & 970.65 & 3.78 & 86.3  \\
 & & H106$-$H112 & 5012.2 & a & 117.47 & 1.60 & 116.30 & 0.20 & 23.59 & 0.37 & 1357.94 & 3.49 & 72.5  \\
 & & H100$-$H105 & 6006.1 & a & 132.55 & 1.50 & 116.20 & 0.10 & 23.45 & 0.31 & 1259.42 & 3.26 & 87.2  \\
 & & H112 & 4618.8 & a & 110.88 & 5.98 & 116.50 & 0.70 & 25.28 & 1.58 & 1405.92 & 13.47 & 18.3  \\
 & & H111 & 4744.2 & a & 114.54 & 3.41 & 116.30 & 0.30 & 22.85 & 0.79 & 1390.44 & 7.31 & 33.2  \\
 & & H110 & 4874.2 & a & 115.20 & 3.31 & 116.10 & 0.30 & 24.23 & 0.80 & 1372.69 & 7.31 & 34.4  \\
 & & H109 & 5008.9 & a & 123.08 & 4.31 & 115.90 & 0.40 & 23.01 & 0.93 & 1364.56 & 9.27 & 28.2  \\
 & & H108 & 5148.7 & a & 116.89 & 4.14 & 116.10 & 0.40 & 23.92 & 0.98 & 1341.15 & 9.06 & 27.9  \\
 & & H107 & 5293.7 & a & 119.34 & 3.83 & 116.80 & 0.40 & 23.59 & 0.87 & 1323.44 & 8.34 & 30.8  \\
 & & H106 & 5444.3 & a & 120.67 & 4.65 & 116.20 & 0.40 & 22.59 & 1.01 & 1304.46 & 9.90 & 25.6  \\
 & & H105 & 5600.6 & a & 128.58 & 3.85 & 115.80 & 0.30 & 22.47 & 0.78 & 1293.42 & 8.17 & 33.0  \\
 & & H104 & 5762.9 & a & 130.37 & 3.77 & 116.50 & 0.30 & 22.15 & 0.74 & 1292.25 & 7.94 & 34.2  \\
 & & H103 & 5931.5 & a & 126.48 & 3.55 & 116.40 & 0.30 & 24.23 & 0.78 & 1276.00 & 7.82 & 35.2  \\
 & & H102 & 6106.9 & a & 140.12 & 4.04 & 116.40 & 0.30 & 22.56 & 0.75 & 1249.43 & 8.60 & 34.3  \\
 & & H101 & 6289.1 & a & 134.37 & 3.39 & 115.90 & 0.30 & 24.95 & 0.73 & 1222.15 & 7.58 & 39.2  \\
 & & H100 & 6478.8 & a & 135.66 & 4.39 & 116.00 & 0.40 & 23.50 & 0.88 & 1209.48 & 9.53 & 30.5  \\
 & & H94 & 7792.9 & a & 145.81 & 3.84 & 116.30 & 0.30 & 23.18 & 0.71 & 1065.10 & 8.29 & 37.5  \\
 & & H92 & 8309.4 & a & 151.36 & 4.12 & 116.20 & 0.30 & 23.80 & 0.75 & 1023.96 & 8.99 & 36.3  \\
 & & H91 & 8584.8 & a & 147.50 & 4.14 & 116.10 & 0.30 & 22.56 & 0.73 & 953.34 & 8.81 & 35.2  \\
 & & H89 & 9173.3 & a & 159.77 & 3.69 & 116.00 & 0.30 & 22.43 & 0.60 & 921.64 & 7.83 & 42.8  \\
 & & H88 & 9487.8 & a & 146.56 & 4.17 & 116.60 & 0.30 & 24.17 & 0.79 & 872.16 & 9.18 & 34.8  \\
G356.310$-$00.206 & ch304 & H88$-$H112 & 6426.3 & a & 60.68 & 0.79 & -6.00 & 0.20 & 27.92 & 0.42 & 662.58 & 1.87 & 75.7  \\
 & & H100$-$H112 & 5569.9 & a & 57.08 & 0.85 & -6.00 & 0.20 & 28.84 & 0.50 & 698.22 & 2.04 & 66.5  \\
 & & H88$-$H95 & 8627.2 & a & 71.42 & 1.25 & -6.10 & 0.20 & 27.34 & 0.55 & 569.98 & 2.93 & 56.4  \\
 & & H106$-$H112 & 5009.9 & a & 52.19 & 1.27 & -6.20 & 0.30 & 27.63 & 0.78 & 721.11 & 2.99 & 40.6  \\
 & & H100$-$H105 & 6046.5 & a & 60.42 & 1.27 & -5.80 & 0.30 & 28.96 & 0.70 & 679.26 & 3.05 & 47.1  \\
 & & H112 & 4618.8 & a & 48.19 & 3.24 & -7.60 & 1.00 & 29.82 & 2.32 & 743.22 & 7.91 & 14.7  \\
 & & H111 & 4744.2 & a & 43.35 & 3.53 & -6.90 & 1.20 & 29.13 & 2.81 & 737.22 & 8.46 & 12.2  \\
 & & H110 & 4874.2 & a & 49.31 & 3.59 & -6.60 & 1.00 & 27.69 & 2.35 & 728.55 & 8.44 & 13.6  \\
 & & H109 & 5008.9 & a & 57.83 & 3.68 & -5.80 & 0.90 & 28.00 & 2.08 & 720.82 & 8.70 & 15.6  \\
 & & H108 & 5148.7 & a & 58.26 & 4.17 & -5.30 & 0.90 & 25.54 & 2.15 & 716.67 & 9.38 & 13.9  \\
 & & H107 & 5293.7 & a & 55.01 & 3.56 & -5.70 & 0.90 & 28.05 & 2.12 & 704.18 & 8.43 & 15.3  \\
 & & H106 & 5444.3 & a & 57.49 & 3.51 & -5.70 & 0.70 & 25.03 & 1.76 & 694.11 & 7.86 & 16.2  \\
 & & H105 & 5600.6 & a & 56.79 & 3.29 & -6.00 & 0.80 & 28.42 & 1.91 & 695.58 & 7.85 & 17.1  \\
 & & H104 & 5762.9 & a & 57.46 & 2.71 & -6.20 & 0.70 & 29.54 & 1.61 & 692.91 & 6.59 & 21.0  \\
 & & H103 & 5931.5 & a & 59.56 & 3.02 & -6.40 & 0.70 & 28.11 & 1.66 & 686.38 & 7.16 & 19.5  \\
 & & H102 & 6106.9 & a & 62.50 & 2.80 & -5.60 & 0.60 & 27.74 & 1.44 & 678.82 & 6.59 & 22.1  \\
 & & H101 & 6289.1 & a & 62.72 & 2.67 & -5.40 & 0.70 & 31.57 & 1.56 & 667.10 & 6.71 & 23.2  \\
 & & H100 & 6478.8 & a & 64.73 & 2.76 & -5.30 & 0.60 & 28.77 & 1.42 & 658.47 & 6.64 & 23.1  \\
 & & H94 & 7792.9 & a & 71.87 & 3.16 & -6.40 & 0.50 & 24.55 & 1.25 & 606.50 & 7.02 & 22.5  \\
 & & H92 & 8309.4 & a & 67.71 & 2.91 & -5.90 & 0.60 & 26.39 & 1.32 & 587.16 & 6.69 & 23.0  \\
 & & H91 & 8584.8 & a & 66.59 & 2.70 & -6.00 & 0.60 & 28.28 & 1.33 & 564.11 & 6.44 & 24.4  \\
 & & H89 & 9173.3 & a & 74.38 & 2.89 & -6.00 & 0.50 & 28.65 & 1.29 & 555.97 & 6.93 & 25.4  \\
 & & H88 & 9487.8 & a & 79.27 & 3.17 & -6.40 & 0.50 & 27.30 & 1.27 & 528.88 & 7.40 & 24.8  \\
G358.552$-$00.026 & gs108 & H88$-$H112 & 6100.1 & a & 5.02 & 0.94 & -205.40 & 2.00 & 21.57 & 4.98 & 57.32 & 1.91 & 5.4  \\
 & & H100$-$H112 & 5505.1 & a & 5.43 & 0.92 & -201.70 & 2.00 & 23.77 & 4.94 & 49.12 & 1.96 & 6.0  \\
 & & H88$-$H95 & 8171.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.50 & 5.10 & \nodata  \\
 & & H106$-$H112 & 5039.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.46 & 2.37 & \nodata  \\
 & & H100$-$H105 & 6078.1 & a & 5.95 & 1.40 & -200.20 & 3.70 & 30.44 & 11.70 & 61.18 & 3.17 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.50 & 6.89 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.81 & 6.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.73 & 6.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.37 & 6.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.98 & 6.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.64 & 6.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.76 & 6.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.66 & 9.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.00 & 7.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.69 & 7.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.60 & 8.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.48 & 9.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.19 & 8.19 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.42 & 13.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.66 & 10.54 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.55 & 13.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.75 & 12.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.07 & 11.80 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.86 & 12.94 & \nodata  \\
G358.600$-$00.058 & gs108 & H88$-$H112 & 6093.4 & a & 49.04 & 1.09 & -211.60 & 0.20 & 20.74 & 0.53 & 476.82 & 2.22 & 44.4  \\
 & & H100$-$H112 & 5435.6 & a & 45.86 & 1.27 & -211.70 & 0.30 & 21.20 & 0.68 & 502.54 & 2.63 & 35.6  \\
 & & H88$-$H95 & 8201.1 & a & 60.72 & 1.86 & -211.40 & 0.30 & 21.12 & 0.75 & 393.69 & 3.84 & 32.2  \\
 & & H106$-$H112 & 5038.3 & a & 41.67 & 1.55 & -211.80 & 0.40 & 21.80 & 0.93 & 507.89 & 3.24 & 26.6  \\
 & & H100$-$H105 & 6046.9 & a & 51.58 & 2.23 & -211.60 & 0.40 & 19.92 & 0.99 & 494.62 & 4.46 & 22.8  \\
 & & H112 & 4618.8 & a & 41.09 & 3.88 & -210.50 & 1.10 & 23.26 & 2.54 & 514.50 & 8.36 & 10.5  \\
 & & H111 & 4744.2 & a & 40.57 & 4.91 & -211.40 & 1.00 & 17.24 & 2.41 & 507.26 & 9.12 & 8.2  \\
 & & H110 & 4874.2 & a & 43.32 & 4.36 & -211.40 & 1.00 & 19.47 & 2.26 & 501.89 & 8.62 & 9.8  \\
 & & H109 & 5008.9 & a & 40.87 & 4.47 & -211.50 & 1.10 & 21.49 & 2.76 & 501.69 & 9.23 & 9.1  \\
 & & H108 & 5148.7 & a & 40.09 & 3.82 & -211.50 & 1.30 & 28.15 & 3.20 & 502.35 & 9.00 & 10.5  \\
 & & H107 & 5293.7 & a & 41.69 & 3.81 & -213.30 & 0.90 & 19.97 & 2.11 & 512.00 & 7.62 & 10.8  \\
 & & H106 & 5444.3 & a & 45.10 & 3.69 & -212.00 & 0.90 & 22.48 & 2.15 & 511.10 & 7.79 & 12.2  \\
 & & H105 & 5600.6 & a & 57.14 & 5.76 & -212.30 & 0.80 & 16.56 & 1.93 & 500.90 & 10.50 & 9.8  \\
 & & H104 & 5762.9 & a & 46.93 & 5.64 & -211.70 & 1.10 & 18.80 & 2.61 & 500.09 & 10.96 & 8.2  \\
 & & H103 & 5931.5 & a & 55.45 & 4.18 & -211.00 & 0.80 & 22.24 & 1.94 & 492.53 & 8.81 & 13.1  \\
 & & H102 & 6106.9 & a & 47.32 & 4.40 & -211.40 & 1.00 & 20.94 & 2.25 & 496.83 & 9.01 & 10.6  \\
 & & H101 & 6289.1 & a & 53.02 & 5.09 & -211.60 & 0.80 & 17.89 & 1.99 & 490.97 & 9.65 & 10.3  \\
 & & H100 & 6478.8 & a & 48.78 & 4.30 & -212.10 & 1.10 & 24.67 & 2.53 & 488.12 & 9.54 & 11.2  \\
 & & H95 & 7550.6 & a & 53.78 & 4.91 & -210.60 & 1.10 & 23.89 & 2.56 & 429.31 & 10.70 & 10.9  \\
 & & H94 & 7792.9 & a & 72.15 & 4.08 & -211.10 & 0.50 & 18.21 & 1.19 & 411.50 & 7.79 & 17.5  \\
 & & H93 & 8045.6 & a & 62.88 & 5.28 & -212.40 & 0.90 & 20.73 & 2.01 & 392.49 & 10.77 & 11.8  \\
 & & H92 & 8309.4 & a & 54.99 & 5.09 & -210.80 & 1.00 & 21.34 & 2.32 & 374.69 & 10.49 & 10.7  \\
 & & H91 & 8584.8 & a & 56.37 & 4.21 & -211.60 & 0.80 & 21.44 & 1.85 & 373.64 & 8.73 & 13.2  \\
 & & H89 & 9173.3 & a & 58.09 & 5.02 & -211.30 & 0.90 & 21.06 & 2.13 & 369.36 & 10.27 & 11.5  \\
G358.600$-$00.058 & ch307 & H88$-$H112 & 5961.6 & a & 64.68 & 1.06 & -212.30 & 0.20 & 21.37 & 0.41 & 682.35 & 2.20 & 60.1  \\
 & & H100$-$H112 & 5426.6 & a & 62.02 & 1.15 & -212.40 & 0.20 & 21.03 & 0.45 & 706.42 & 2.35 & 53.5  \\
 & & H88$-$H95 & 8623.2 & a & 77.98 & 2.18 & -211.80 & 0.30 & 22.78 & 0.74 & 562.61 & 4.67 & 35.3  \\
 & & H106$-$H112 & 4991.4 & a & 58.27 & 1.41 & -212.40 & 0.20 & 20.82 & 0.58 & 723.60 & 2.89 & 40.8  \\
 & & H100$-$H105 & 6032.2 & a & 67.14 & 1.69 & -212.50 & 0.30 & 21.21 & 0.62 & 682.56 & 3.49 & 39.2  \\
 & & H112 & 4618.8 & a & 54.71 & 3.91 & -211.90 & 0.70 & 18.69 & 1.54 & 754.55 & 7.58 & 13.8  \\
 & & H111 & 4744.2 & a & 60.78 & 3.58 & -212.60 & 0.70 & 22.98 & 1.57 & 744.12 & 7.69 & 16.8  \\
 & & H110 & 4874.2 & a & 56.42 & 3.94 & -212.10 & 0.60 & 18.05 & 1.46 & 726.07 & 7.50 & 14.1  \\
 & & H109 & 5008.9 & a & 61.83 & 4.27 & -212.40 & 0.80 & 23.05 & 1.86 & 723.41 & 9.15 & 14.4  \\
 & & H108 & 5148.7 & a & 59.36 & 5.04 & -213.00 & 0.80 & 18.97 & 1.88 & 734.62 & 9.81 & 11.7  \\
 & & H107 & 5293.7 & a & 56.08 & 4.11 & -212.80 & 0.70 & 20.21 & 1.71 & 691.94 & 8.27 & 13.5  \\
 & & H106 & 5444.3 & a & 61.07 & 3.72 & -212.50 & 0.70 & 22.92 & 1.62 & 682.81 & 7.96 & 16.3  \\
 & & H105 & 5600.6 & a & 59.46 & 4.39 & -212.60 & 0.80 & 21.13 & 1.80 & 697.32 & 9.04 & 13.4  \\
 & & H104 & 5762.9 & a & 62.22 & 4.57 & -213.10 & 0.70 & 19.30 & 1.64 & 694.10 & 8.99 & 13.5  \\
 & & H103 & 5931.5 & a & 71.35 & 4.36 & -212.90 & 0.60 & 19.96 & 1.41 & 682.80 & 8.73 & 16.2  \\
 & & H102 & 6106.9 & a & 66.91 & 3.95 & -212.70 & 0.60 & 22.35 & 1.53 & 676.98 & 8.37 & 16.7  \\
 & & H101 & 6289.1 & a & 69.19 & 3.53 & -212.00 & 0.60 & 22.37 & 1.32 & 671.83 & 7.48 & 19.4  \\
 & & H100 & 6478.8 & a & 72.45 & 4.88 & -211.50 & 0.70 & 21.37 & 1.66 & 676.62 & 10.11 & 14.7  \\
 & & H94 & 7792.9 & a & 68.37 & 4.44 & -212.90 & 0.80 & 24.45 & 1.84 & 606.08 & 9.84 & 15.2  \\
 & & H92 & 8309.4 & a & 82.41 & 5.35 & -212.20 & 0.70 & 23.38 & 1.76 & 581.41 & 11.59 & 15.2  \\
 & & H91 & 8584.8 & a & 81.34 & 4.99 & -211.70 & 0.60 & 21.45 & 1.52 & 561.34 & 10.36 & 16.1  \\
 & & H89 & 9173.3 & a & 88.76 & 4.60 & -211.90 & 0.50 & 20.55 & 1.23 & 541.04 & 9.33 & 19.1  \\
 & & H88 & 9487.8 & a & 74.13 & 4.93 & -209.90 & 0.80 & 24.78 & 1.91 & 510.17 & 10.97 & 14.9  \\
G358.600$-$00.058 & fa054 & H88$-$H112 & 4998.9 & a & 44.23 & 6.33 & -210.40 & 3.00 & 39.87 & 9.69 & 483.98 & 16.24 & 7.6  \\
 & & H100$-$H112 & 4998.9 & a & 44.23 & 6.33 & -210.40 & 3.00 & 39.87 & 9.69 & 483.98 & 16.24 & 7.6  \\
 & & H106$-$H112 & 4967.6 & a & 45.16 & 6.63 & -209.90 & 3.00 & 39.04 & 9.49 & 490.71 & 16.93 & 7.4  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.14 & 62.11 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.35 & 39.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 539.39 & 43.76 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 521.73 & 43.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 516.41 & 50.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 502.89 & 49.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.83 & 32.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 456.79 & 69.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.14 & 62.11 & \nodata  \\
G358.600$-$00.058 & mos001 & H88$-$H112 & 6190.0 & a & 67.70 & 1.06 & -211.80 & 0.20 & 21.41 & 0.39 & 657.81 & 2.20 & 63.0  \\
 & & H100$-$H112 & 5466.9 & a & 64.01 & 1.27 & -212.00 & 0.20 & 21.15 & 0.48 & 699.84 & 2.61 & 49.9  \\
 & & H88$-$H95 & 8431.6 & a & 79.34 & 1.73 & -211.40 & 0.20 & 21.91 & 0.55 & 527.48 & 3.62 & 45.4  \\
 & & H106$-$H112 & 5048.3 & a & 59.55 & 1.64 & -211.90 & 0.30 & 21.02 & 0.67 & 716.18 & 3.36 & 35.9  \\
 & & H100$-$H105 & 6053.5 & a & 70.10 & 2.06 & -212.10 & 0.30 & 21.08 & 0.72 & 677.00 & 4.24 & 33.6  \\
 & & H112 & 4618.8 & a & 64.51 & 5.11 & -211.70 & 0.70 & 17.76 & 1.62 & 745.36 & 9.65 & 12.5  \\
 & & H111 & 4744.2 & a & 60.61 & 4.39 & -211.30 & 0.80 & 21.72 & 1.82 & 735.34 & 9.16 & 13.7  \\
 & & H110 & 4874.2 & a & 54.06 & 4.70 & -211.80 & 0.90 & 20.00 & 2.01 & 719.18 & 9.42 & 11.4  \\
 & & H109 & 5008.9 & a & 61.09 & 4.53 & -211.70 & 0.80 & 21.72 & 1.87 & 712.78 & 9.45 & 13.3  \\
 & & H108 & 5148.7 & a & 60.58 & 4.40 & -211.90 & 0.80 & 22.12 & 1.87 & 718.92 & 9.25 & 13.6  \\
 & & H107 & 5293.7 & a & 56.24 & 4.33 & -212.70 & 0.80 & 20.43 & 1.82 & 699.01 & 8.76 & 12.8  \\
 & & H106 & 5444.3 & a & 61.73 & 3.50 & -212.40 & 0.60 & 21.85 & 1.43 & 693.31 & 7.33 & 17.4  \\
 & & H105 & 5600.6 & a & 69.96 & 5.47 & -212.60 & 0.70 & 17.92 & 1.62 & 687.27 & 10.37 & 12.6  \\
 & & H104 & 5762.9 & a & 62.64 & 5.66 & -212.30 & 0.90 & 19.92 & 2.08 & 689.96 & 11.31 & 10.9  \\
 & & H103 & 5931.5 & a & 77.21 & 4.39 & -212.00 & 0.60 & 20.02 & 1.32 & 671.42 & 8.80 & 17.4  \\
 & & H102 & 6106.9 & a & 64.29 & 4.47 & -212.30 & 0.70 & 21.91 & 1.76 & 676.47 & 9.36 & 14.2  \\
 & & H101 & 6289.1 & a & 71.84 & 4.11 & -211.60 & 0.60 & 22.55 & 1.49 & 671.68 & 8.75 & 17.3  \\
 & & H100 & 6478.8 & a & 69.21 & 4.33 & -211.60 & 0.80 & 24.64 & 1.78 & 671.73 & 9.61 & 15.8  \\
 & & H95 & 7550.6 & a & 69.70 & 7.00 & -209.80 & 1.10 & 23.28 & 2.76 & 522.52 & 15.03 & 9.9  \\
 & & H94 & 7792.9 & a & 83.02 & 3.89 & -211.70 & 0.50 & 21.23 & 1.15 & 569.77 & 8.04 & 21.1  \\
 & & H93 & 8045.6 & a & 77.12 & 6.95 & -212.20 & 0.90 & 20.60 & 2.15 & 459.57 & 14.12 & 11.0  \\
 & & H92 & 8309.4 & a & 79.76 & 5.19 & -211.40 & 0.70 & 21.59 & 1.63 & 522.71 & 10.79 & 15.2  \\
 & & H91 & 8584.8 & a & 79.13 & 4.11 & -211.70 & 0.60 & 22.11 & 1.33 & 517.31 & 8.66 & 19.0  \\
 & & H89 & 9173.3 & a & 83.07 & 4.55 & -211.50 & 0.60 & 20.88 & 1.32 & 505.68 & 9.30 & 18.1  \\
 & & H88 & 9487.8 & a & 77.15 & 5.51 & -209.80 & 0.90 & 25.33 & 2.10 & 530.84 & 12.39 & 13.9  \\
G358.633+00.062 & fa054 & H88$-$H112 & 6213.9 & a & 27.39 & 0.93 & 14.00 & 0.40 & 25.48 & 1.00 & 392.31 & 2.11 & 29.1  \\
 & & H100$-$H112 & 5455.6 & a & 24.93 & 1.06 & 14.00 & 0.50 & 25.93 & 1.27 & 407.01 & 2.42 & 23.3  \\
 & & H88$-$H95 & 8385.7 & a & 34.38 & 1.62 & 14.10 & 0.60 & 24.53 & 1.34 & 350.25 & 3.60 & 21.0  \\
 & & H106$-$H112 & 5046.6 & a & 23.74 & 1.43 & 14.70 & 0.80 & 26.13 & 1.83 & 419.02 & 3.26 & 16.5  \\
 & & H100$-$H105 & 6045.4 & a & 26.56 & 1.41 & 13.00 & 0.70 & 26.28 & 1.62 & 389.69 & 3.23 & 18.7  \\
 & & H112 & 4618.8 & a & 24.89 & 4.56 & 14.30 & 1.70 & 18.88 & 4.31 & 419.35 & 8.68 & 5.5  \\
 & & H111 & 4744.2 & a & 24.54 & 3.96 & 13.00 & 1.90 & 24.06 & 4.93 & 418.40 & 8.48 & 6.3  \\
 & & H110 & 4874.2 & a & 25.65 & 3.38 & 14.30 & 1.50 & 23.93 & 3.68 & 419.30 & 7.39 & 7.5  \\
 & & H109 & 5008.9 & a & 25.95 & 2.91 & 16.10 & 1.80 & 32.27 & 4.44 & 418.88 & 7.27 & 9.0  \\
 & & H108 & 5148.7 & a & 21.51 & 3.55 & 12.40 & 2.40 & 28.91 & 6.33 & 422.49 & 8.24 & 6.2  \\
 & & H107 & 5293.7 & a & 22.30 & 2.68 & 15.90 & 1.80 & 31.26 & 4.63 & 419.72 & 6.59 & 8.4  \\
 & & H106 & 5444.3 & a & 23.66 & 3.22 & 15.40 & 2.20 & 33.06 & 6.31 & 413.63 & 7.87 & 7.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.39 & 10.11 & \nodata  \\
 & & H104 & 5762.9 & a & 24.54 & 3.55 & 14.70 & 2.20 & 30.98 & 5.62 & 401.38 & 8.64 & 7.0  \\
 & & H103 & 5931.5 & a & 26.59 & 3.94 & 12.70 & 1.20 & 16.97 & 2.93 & 393.78 & 7.25 & 6.7  \\
 & & H102 & 6106.9 & a & 26.31 & 3.19 & 14.70 & 1.70 & 28.25 & 4.63 & 384.14 & 7.28 & 8.5  \\
 & & H101 & 6289.1 & a & 26.48 & 3.66 & 12.00 & 1.70 & 25.60 & 4.27 & 378.41 & 8.18 & 7.2  \\
 & & H100 & 6478.8 & a & 26.35 & 3.50 & 14.00 & 2.10 & 31.45 & 5.66 & 376.32 & 8.44 & 7.8  \\
 & & H95 & 7550.6 & a & 30.63 & 4.05 & 13.70 & 1.80 & 27.32 & 4.49 & 365.51 & 9.29 & 7.6  \\
 & & H94 & 7792.9 & a & 29.84 & 3.85 & 13.60 & 1.80 & 28.35 & 4.76 & 357.49 & 8.87 & 7.9  \\
 & & H93 & 8045.6 & a & 40.26 & 5.17 & 15.00 & 1.10 & 18.28 & 2.74 & 350.35 & 9.86 & 7.7  \\
 & & H92 & 8309.4 & a & 30.94 & 3.99 & 13.10 & 1.70 & 26.37 & 4.15 & 346.36 & 9.02 & 7.8  \\
 & & H91 & 8584.8 & a & 29.81 & 3.51 & 15.80 & 1.70 & 29.03 & 4.52 & 347.31 & 8.16 & 8.7  \\
 & & H89 & 9173.3 & a & 40.77 & 3.56 & 13.90 & 1.00 & 24.29 & 2.46 & 343.66 & 7.86 & 11.3  \\
 & & H88 & 9487.8 & a & 41.34 & 5.71 & 14.20 & 1.50 & 22.86 & 3.81 & 337.03 & 12.06 & 7.3  \\
G358.633+00.062 & mos001 & H88$-$H112 & 6374.3 & a & 30.82 & 1.32 & 14.50 & 0.50 & 25.31 & 1.26 & 429.62 & 2.98 & 23.0  \\
 & & H100$-$H112 & 5403.9 & a & 27.55 & 1.60 & 14.40 & 0.70 & 25.58 & 1.72 & 454.93 & 3.63 & 17.0  \\
 & & H88$-$H95 & 8473.5 & a & 37.33 & 2.13 & 14.50 & 0.70 & 24.50 & 1.62 & 374.39 & 4.72 & 17.3  \\
 & & H106$-$H112 & 5018.7 & a & 26.17 & 2.19 & 15.20 & 1.10 & 26.33 & 2.61 & 470.01 & 5.00 & 11.9  \\
 & & H100$-$H105 & 6052.0 & a & 29.68 & 2.35 & 13.60 & 1.00 & 24.94 & 2.32 & 429.85 & 5.23 & 12.5  \\
 & & H112 & 4618.8 & a & 27.74 & 5.60 & 14.20 & 2.40 & 23.34 & 6.81 & 464.79 & 11.43 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 469.26 & 12.16 & \nodata  \\
 & & H110 & 4874.2 & a & 28.37 & 5.01 & 14.60 & 3.30 & 34.55 & 10.81 & 470.43 & 11.88 & 6.2  \\
 & & H109 & 5008.9 & a & 28.62 & 5.57 & 17.00 & 2.00 & 20.51 & 4.69 & 472.68 & 11.23 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.56 & 12.22 & \nodata  \\
 & & H107 & 5293.7 & a & 22.12 & 4.63 & 18.10 & 3.20 & 31.23 & 8.77 & 474.14 & 11.11 & 4.9  \\
 & & H106 & 5444.3 & a & 31.09 & 5.61 & 16.30 & 2.20 & 24.67 & 6.01 & 464.17 & 11.98 & 5.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 465.59 & 16.67 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 454.81 & 15.46 & \nodata  \\
 & & H103 & 5931.5 & a & 35.39 & 6.30 & 12.10 & 1.60 & 18.00 & 4.06 & 434.85 & 11.65 & 5.7  \\
 & & H102 & 6106.9 & a & 31.91 & 6.03 & 14.90 & 1.90 & 20.06 & 4.87 & 422.53 & 11.74 & 5.4  \\
 & & H101 & 6289.1 & a & 28.81 & 5.58 & 12.00 & 2.70 & 27.85 & 7.22 & 410.43 & 12.67 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.09 & 14.12 & \nodata  \\
 & & H95 & 7550.6 & a & 25.47 & 6.69 & 13.90 & 4.70 & 31.54 & 19.08 & 388.07 & 14.20 & 4.5  \\
 & & H94 & 7792.9 & a & 31.10 & 5.56 & 11.00 & 3.20 & 33.20 & 10.82 & 385.62 & 12.82 & 6.2  \\
 & & H93 & 8045.6 & a & 43.56 & 6.91 & 15.80 & 1.40 & 18.47 & 3.62 & 367.97 & 13.05 & 6.4  \\
 & & H92 & 8309.4 & a & 36.98 & 5.46 & 13.70 & 1.70 & 24.03 & 4.27 & 371.80 & 11.84 & 6.8  \\
 & & H91 & 8584.8 & a & 29.55 & 4.57 & 16.20 & 2.60 & 32.54 & 8.24 & 376.38 & 10.68 & 7.0  \\
 & & H89 & 9173.3 & a & 45.15 & 4.60 & 13.70 & 1.20 & 23.68 & 2.81 & 372.03 & 9.99 & 9.7  \\
 & & H88 & 9487.8 & a & 49.67 & 7.45 & 14.60 & 1.40 & 19.12 & 3.41 & 359.08 & 14.47 & 6.6  \\
G358.643$-$00.035 & gs108 & H88$-$H112 & 5890.8 & a & 12.31 & 1.06 & -207.70 & 1.30 & 30.04 & 3.03 & 141.75 & 2.60 & 11.5  \\
 & & H100$-$H112 & 5467.2 & a & 10.80 & 1.08 & -206.00 & 1.70 & 34.28 & 4.13 & 148.59 & 2.80 & 10.0  \\
 & & H88$-$H95 & 8131.4 & a & 21.39 & 2.92 & -210.00 & 1.60 & 23.96 & 3.81 & 105.39 & 6.40 & 7.2  \\
 & & H106$-$H112 & 5030.8 & a & 12.69 & 2.05 & -210.40 & 1.20 & 15.24 & 2.89 & 139.03 & 3.58 & 6.1  \\
 & & H100$-$H105 & 6083.7 & a & 12.71 & 1.90 & -202.30 & 3.30 & 42.68 & 9.94 & 162.92 & 5.15 & 7.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.67 & 10.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.93 & 10.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.62 & 10.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.06 & 9.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.38 & 10.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.64 & 9.54 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.33 & 9.74 & \nodata  \\
 & & H105 & 5600.6 & a & 23.04 & 7.78 & -199.00 & 3.50 & 20.70 & 9.72 & 161.08 & 15.07 & 3.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.96 & 13.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.92 & 11.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.21 & 10.67 & \nodata  \\
 & & H101 & 6289.1 & a & 26.99 & 6.14 & -206.50 & 2.40 & 21.53 & 6.07 & 164.11 & 12.49 & 4.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.16 & 11.14 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.20 & 14.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.70 & 11.06 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.28 & 17.31 & \nodata  \\
 & & H92 & 8309.4 & a & 53.85 & 13.03 & -216.70 & 0.80 & 6.64 & 1.86 & 81.53 & 15.04 & 4.1  \\
 & & H91 & 8584.8 & a & 43.52 & 9.51 & -210.30 & 1.30 & 12.60 & 3.20 & 102.21 & 15.10 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.62 & 16.04 & \nodata  \\
G358.643$-$00.035 & ch307 & H88$-$H112 & 6480.9 & a & 7.83 & 0.77 & -207.80 & 1.40 & 28.69 & 3.44 & 81.97 & 1.83 & 10.2  \\
 & & H100$-$H112 & 5616.3 & a & 6.79 & 1.06 & -208.10 & 1.00 & 13.32 & 2.40 & 61.09 & 1.73 & 6.4  \\
 & & H88$-$H95 & 8669.7 & a & 15.01 & 1.78 & -208.40 & 1.70 & 29.98 & 4.39 & 134.72 & 4.27 & 8.5  \\
 & & H106$-$H112 & 5049.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.75 & 2.72 & \nodata  \\
 & & H100$-$H105 & 6055.8 & a & 6.28 & 0.98 & -209.30 & 2.40 & 31.69 & 6.31 & 65.53 & 2.41 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.20 & 7.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.63 & 6.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.16 & 6.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.91 & 7.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.69 & 8.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.49 & 6.66 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.04 & 6.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.17 & 7.37 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.52 & 6.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.74 & 5.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.61 & 5.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.70 & 5.83 & \nodata  \\
 & & H100 & 6478.8 & a & 17.40 & 4.03 & -208.50 & 2.60 & 22.68 & 6.70 & 102.78 & 8.36 & 4.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.46 & 9.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.57 & 9.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.02 & 9.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.51 & 11.37 & \nodata  \\
 & & H88 & 9487.8 & a & 21.99 & 5.15 & -207.40 & 2.40 & 20.27 & 7.00 & 148.82 & 9.73 & 4.5  \\
G358.652$-$00.079 & gs108 & H88$-$H112 & 6528.8 & a & 4.51 & 1.18 & -209.10 & 2.40 & 17.43 & 6.40 & 46.46 & 2.11 & 4.0  \\
 & & H100$-$H112 & 5567.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.62 & 2.27 & \nodata  \\
 & & H88$-$H95 & 8265.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.18 & 4.62 & \nodata  \\
 & & H106$-$H112 & 5020.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.85 & 2.78 & \nodata  \\
 & & H100$-$H105 & 6091.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.18 & 3.56 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.22 & 7.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.23 & 6.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.95 & 6.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.02 & 6.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.79 & 7.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.56 & 6.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.31 & 7.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.97 & 10.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.72 & 8.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.02 & 7.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.44 & 7.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.54 & 8.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.11 & 9.86 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.39 & 12.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.46 & 10.29 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.85 & 11.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.37 & 11.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.03 & 9.79 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.70 & 13.58 & \nodata  \\
G359.436$-$00.091 & ch309 & H88$-$H112 & 6326.5 & a & 162.30 & 25.46 & -66.30 & 0.30 & 29.89 & 2.09 & 3400.52 & 4.09 & 96.2  \\
 & & H88$-$H112 & 6326.5 & b & 77.19 & 12.98 & -45.30 & 7.20 & 59.49 & 6.78 & 3400.52 & 4.09 & 64.5  \\
 & & H88$-$H112 & 6326.5 & c & 33.76 & 4.03 & -111.70 & 1.60 & 24.99 & 3.05 & 3400.52 & 4.09 & 18.3  \\
 & & H100$-$H112 & 5477.9 & a & 149.37 & 31.24 & -66.00 & 0.40 & 30.35 & 2.72 & 3727.49 & 4.71 & 77.3  \\
 & & H100$-$H112 & 5477.9 & b & 74.55 & 16.67 & -45.70 & 8.90 & 58.69 & 8.01 & 3727.49 & 4.71 & 53.7  \\
 & & H100$-$H112 & 5477.9 & c & 37.43 & 4.30 & -112.80 & 1.80 & 26.28 & 3.18 & 3727.49 & 4.71 & 18.0  \\
 & & H88$-$H95 & 8778.5 & a & 191.35 & 54.77 & -66.60 & 0.60 & 26.92 & 2.51 & 2455.44 & 6.60 & 66.6  \\
 & & H88$-$H95 & 8778.5 & b & 54.33 & 44.46 & -44.00 & 18.90 & 47.28 & 29.18 & 2455.44 & 6.60 & 25.0  \\
 & & H88$-$H95 & 8778.5 & c & 44.24 & 26.30 & -60.30 & 9.10 & 104.66 & 23.48 & 2455.44 & 6.60 & 30.3  \\
 & & H106$-$H112 & 5035.6 & a & 166.95 & 33.72 & -65.60 & 1.40 & 31.79 & 2.33 & 3974.02 & 6.87 & 60.6  \\
 & & H106$-$H112 & 5035.6 & b & 61.22 & 16.40 & -38.20 & 10.40 & 46.13 & 11.57 & 3974.02 & 6.87 & 26.8  \\
 & & H106$-$H112 & 5035.6 & c & 38.21 & 2.91 & -112.50 & 1.20 & 28.61 & 3.13 & 3974.02 & 6.87 & 13.2  \\
 & & H100$-$H105 & 6007.0 & a & 163.52 & 35.38 & -66.10 & 0.60 & 30.59 & 3.27 & 3433.21 & 7.22 & 55.5  \\
 & & H100$-$H105 & 6007.0 & b & 71.36 & 18.60 & -44.70 & 11.30 & 62.24 & 10.75 & 3433.21 & 7.22 & 34.5  \\
 & & H100$-$H105 & 6007.0 & c & 34.43 & 6.61 & -112.00 & 2.10 & 22.29 & 4.54 & 3433.21 & 7.22 & 10.0  \\
 & & H112 & 4618.8 & a & 173.62 & 7.74 & -61.60 & 1.00 & 44.95 & 2.31 & 4112.27 & 23.25 & 22.2  \\
 & & H111 & 4744.2 & a & 163.89 & 5.04 & -62.90 & 0.80 & 51.38 & 1.84 & 4040.77 & 16.15 & 32.2  \\
 & & H110 & 4874.2 & a & 173.38 & 5.23 & -61.50 & 0.70 & 47.43 & 1.66 & 4021.05 & 16.12 & 32.8  \\
 & & H109 & 5008.9 & a & 180.08 & 6.52 & -60.10 & 0.70 & 41.97 & 1.77 & 4008.84 & 18.86 & 27.4  \\
 & & H108 & 5148.7 & a & 173.03 & 5.26 & -58.10 & 0.90 & 59.73 & 2.11 & 4077.75 & 18.19 & 32.6  \\
 & & H107 & 5293.7 & a & 170.99 & 7.06 & -61.10 & 0.90 & 46.53 & 2.32 & 3856.16 & 21.31 & 24.2  \\
 & & H106 & 5444.3 & a & 186.29 & 4.88 & -60.60 & 0.60 & 44.60 & 1.38 & 3774.38 & 14.53 & 37.9  \\
 & & H105 & 5600.6 & a & 187.92 & 5.35 & -62.20 & 0.60 & 43.17 & 1.42 & 3741.78 & 15.75 & 34.7  \\
 & & H104 & 5762.9 & a & 186.68 & 5.02 & -61.00 & 0.60 & 49.00 & 1.52 & 3587.51 & 15.74 & 36.8  \\
 & & H103 & 5931.5 & a & 192.13 & 5.13 & -62.00 & 0.60 & 44.08 & 1.36 & 3406.15 & 15.26 & 37.0  \\
 & & H102 & 6106.9 & a & 210.33 & 6.46 & -62.30 & 0.60 & 41.26 & 1.47 & 3389.79 & 18.53 & 32.3  \\
 & & H101 & 6289.1 & a & 203.21 & 4.78 & -61.90 & 0.60 & 50.16 & 1.36 & 3215.57 & 15.15 & 42.1  \\
 & & H100 & 6478.8 & a & 201.01 & 5.77 & -61.50 & 0.70 & 49.70 & 1.65 & 3220.44 & 18.21 & 34.5  \\
 & & H94 & 7792.9 & a & 216.24 & 5.44 & -61.90 & 0.50 & 43.55 & 1.30 & 2752.53 & 15.94 & 39.6  \\
 & & H92 & 8309.4 & a & 239.52 & 6.05 & -62.10 & 0.60 & 46.26 & 1.35 & 2618.87 & 18.42 & 39.1  \\
 & & H91 & 8584.8 & a & 237.14 & 5.83 & -61.50 & 0.50 & 45.08 & 1.30 & 2301.06 & 17.45 & 40.4  \\
 & & H89 & 9173.3 & a & 237.25 & 4.07 & -62.70 & 0.30 & 41.43 & 0.82 & 2403.85 & 11.74 & 57.6  \\
 & & H88 & 9487.8 & a & 245.95 & 4.58 & -63.30 & 0.40 & 40.48 & 0.87 & 2275.34 & 13.04 & 53.1  \\
G359.436$-$00.091 & fa489 & H88$-$H112 & 5151.5 & a & 77.09 & 6.72 & -67.70 & 0.90 & 28.61 & 2.89 & 1425.04 & 8.54 & 21.4  \\
 & & H88$-$H112 & 5151.5 & b & 17.20 & 5.10 & -46.20 & 14.80 & 96.03 & 25.14 & 1425.04 & 8.54 & 8.7  \\
 & & H100$-$H112 & 5123.8 & a & 74.70 & 5.21 & -67.30 & 0.80 & 27.32 & 2.29 & 1435.09 & 8.69 & 19.9  \\
 & & H100$-$H112 & 5123.8 & b & 20.88 & 4.45 & -54.60 & 6.90 & 109.93 & 20.57 & 1435.09 & 8.69 & 11.2  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.05 & 50.37 & \nodata  \\
 & & H106$-$H112 & 4848.7 & a & 93.09 & 3.86 & -67.40 & 1.00 & 34.20 & 2.27 & 1565.45 & 10.00 & 24.1  \\
 & & H106$-$H112 & 4848.7 & b & 21.05 & 3.73 & -18.90 & 4.40 & 37.19 & 10.82 & 1565.45 & 10.00 & 5.7  \\
 & & H100$-$H105 & 6209.6 & a & 81.69 & 6.19 & -66.90 & 1.20 & 31.15 & 2.73 & 921.83 & 15.48 & 13.0  \\
 & & H112 & 4618.8 & a & 75.46 & 9.23 & -68.10 & 1.90 & 31.20 & 5.97 & 1647.68 & 21.35 & 8.7  \\
 & & H111 & 4744.2 & a & 95.26 & 7.99 & -66.80 & 1.60 & 38.49 & 4.00 & 1590.75 & 21.76 & 12.0  \\
 & & H110 & 4874.2 & a & 84.75 & 9.83 & -66.60 & 1.90 & 33.57 & 4.86 & 1540.44 & 24.94 & 8.7  \\
 & & H109 & 5008.9 & a & 96.44 & 9.70 & -65.80 & 1.70 & 34.88 & 4.59 & 1513.07 & 24.79 & 10.2  \\
 & & H108 & 5148.7 & a & 108.92 & 11.85 & -66.00 & 1.20 & 22.80 & 3.00 & 1497.89 & 25.00 & 9.2  \\
 & & H103 & 5931.5 & a & 118.69 & 11.97 & -69.10 & 1.60 & 31.75 & 3.77 & 1216.99 & 30.04 & 9.9  \\
 & & H101 & 6289.1 & a & 54.95 & 9.67 & -64.30 & 4.80 & 44.47 & 21.70 & 749.32 & 23.34 & 7.0  \\
 & & H100 & 6478.8 & a & 80.30 & 11.43 & -65.90 & 1.50 & 21.12 & 3.82 & 749.74 & 22.91 & 7.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.83 & 49.98 & \nodata  \\
G359.436$-$00.091 & mos000 & H88$-$H112 & 6253.4 & a & 165.34 & 21.24 & -66.20 & 0.30 & 30.16 & 1.88 & 3480.85 & 4.19 & 96.0  \\
 & & H88$-$H112 & 6253.4 & b & 78.77 & 11.28 & -45.30 & 6.00 & 61.12 & 5.59 & 3480.85 & 4.19 & 65.1  \\
 & & H88$-$H112 & 6253.4 & c & 35.73 & 3.81 & -112.00 & 1.30 & 23.25 & 2.60 & 3480.85 & 4.19 & 18.2  \\
 & & H100$-$H112 & 5466.7 & a & 152.52 & 29.51 & -66.00 & 0.40 & 30.77 & 2.64 & 3749.08 & 4.85 & 77.3  \\
 & & H100$-$H112 & 5466.7 & b & 74.29 & 15.80 & -45.20 & 8.60 & 59.95 & 7.78 & 3749.08 & 4.85 & 52.5  \\
 & & H100$-$H112 & 5466.7 & c & 39.21 & 4.29 & -113.10 & 1.50 & 25.32 & 2.93 & 3749.08 & 4.85 & 18.0  \\
 & & H88$-$H95 & 8787.1 & a & 207.91 & 21.82 & -66.50 & 0.40 & 28.86 & 1.89 & 2616.65 & 7.23 & 68.4  \\
 & & H88$-$H95 & 8787.1 & b & 96.03 & 11.76 & -45.50 & 5.70 & 66.04 & 5.67 & 2616.65 & 7.23 & 47.8  \\
 & & H88$-$H95 & 8787.1 & c & 29.43 & 6.97 & -109.60 & 1.70 & 18.41 & 4.75 & 2616.65 & 7.23 & 7.7  \\
 & & H106$-$H112 & 5014.5 & a & 168.65 & 31.64 & -65.70 & 1.20 & 32.46 & 2.22 & 3960.75 & 6.79 & 62.6  \\
 & & H106$-$H112 & 5014.5 & b & 60.59 & 14.84 & -37.40 & 10.20 & 48.28 & 11.53 & 3960.75 & 6.79 & 27.4  \\
 & & H106$-$H112 & 5014.5 & c & 39.11 & 2.97 & -113.00 & 1.10 & 26.82 & 2.78 & 3960.75 & 6.79 & 13.2  \\
 & & H100$-$H105 & 6013.3 & a & 165.33 & 33.91 & -66.00 & 0.60 & 30.65 & 3.11 & 3493.41 & 6.91 & 58.7  \\
 & & H100$-$H105 & 6013.3 & b & 75.40 & 18.14 & -45.10 & 10.40 & 62.95 & 9.72 & 3493.41 & 6.91 & 38.3  \\
 & & H100$-$H105 & 6013.3 & c & 38.68 & 6.66 & -112.50 & 2.00 & 23.41 & 4.14 & 3493.41 & 6.91 & 12.0  \\
 & & H112 & 4618.8 & a & 169.91 & 6.90 & -61.70 & 0.90 & 45.85 & 2.17 & 4003.72 & 20.86 & 24.4  \\
 & & H111 & 4744.2 & a & 168.68 & 4.95 & -62.70 & 0.70 & 51.04 & 1.73 & 3940.24 & 15.82 & 33.7  \\
 & & H110 & 4874.2 & a & 170.28 & 5.31 & -61.50 & 0.70 & 47.30 & 1.71 & 3922.45 & 16.34 & 31.7  \\
 & & H109 & 5008.9 & a & 183.90 & 7.18 & -60.10 & 0.80 & 41.04 & 1.95 & 3935.42 & 20.30 & 25.7  \\
 & & H108 & 5148.7 & a & 175.24 & 5.72 & -58.30 & 0.90 & 55.37 & 2.10 & 4018.63 & 19.06 & 30.3  \\
 & & H107 & 5293.7 & a & 176.55 & 7.61 & -60.90 & 1.00 & 46.89 & 2.45 & 4016.31 & 23.03 & 23.2  \\
 & & H106 & 5444.3 & a & 192.79 & 5.31 & -60.40 & 0.60 & 44.55 & 1.44 & 3938.65 & 15.79 & 36.1  \\
 & & H105 & 5600.6 & a & 194.89 & 5.83 & -62.00 & 0.60 & 43.28 & 1.50 & 3905.44 & 17.19 & 33.0  \\
 & & H104 & 5762.9 & a & 194.60 & 5.43 & -60.80 & 0.70 & 49.44 & 1.59 & 3762.23 & 17.10 & 35.4  \\
 & & H103 & 5931.5 & a & 194.73 & 5.06 & -62.20 & 0.60 & 44.29 & 1.33 & 3400.91 & 15.09 & 38.0  \\
 & & H102 & 6106.9 & a & 220.93 & 7.11 & -62.10 & 0.70 & 41.33 & 1.55 & 3564.48 & 20.42 & 30.8  \\
 & & H101 & 6289.1 & a & 198.96 & 4.68 & -61.70 & 0.60 & 51.34 & 1.40 & 3176.88 & 15.03 & 42.0  \\
 & & H100 & 6478.8 & a & 198.26 & 6.06 & -61.30 & 0.70 & 49.36 & 1.75 & 3218.27 & 19.06 & 32.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 833.24 & 224.95 & \nodata  \\
 & & H94 & 7792.9 & a & 224.40 & 5.99 & -61.70 & 0.60 & 43.51 & 1.38 & 2883.39 & 17.55 & 37.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.10 & 268.76 & \nodata  \\
 & & H92 & 8309.4 & a & 253.99 & 6.71 & -61.80 & 0.60 & 46.95 & 1.44 & 2778.80 & 20.60 & 37.4  \\
 & & H91 & 8584.8 & a & 251.87 & 6.55 & -61.20 & 0.60 & 45.67 & 1.38 & 2436.21 & 19.79 & 38.1  \\
 & & H89 & 9173.3 & a & 256.98 & 4.60 & -62.30 & 0.40 & 42.56 & 0.88 & 2592.31 & 13.44 & 55.2  \\
 & & H88 & 9487.8 & a & 266.08 & 5.20 & -63.00 & 0.40 & 41.13 & 0.93 & 2459.51 & 14.94 & 50.6  \\
G359.467$-$00.173 & fa489 & H88$-$H112 & 6324.9 & a & 21.47 & 1.16 & -70.00 & 0.60 & 22.31 & 1.40 & 190.29 & 2.46 & 18.3  \\
 & & H100$-$H112 & 5364.4 & a & 20.00 & 1.50 & -70.10 & 0.90 & 23.62 & 2.05 & 207.27 & 3.27 & 13.2  \\
 & & H88$-$H95 & 8387.5 & a & 24.69 & 1.78 & -69.60 & 0.70 & 20.01 & 1.67 & 153.66 & 3.57 & 13.7  \\
 & & H106$-$H112 & 4883.7 & a & 19.41 & 1.87 & -70.40 & 1.10 & 23.01 & 2.57 & 233.06 & 4.02 & 10.2  \\
 & & H100$-$H105 & 6238.3 & a & 20.93 & 2.13 & -69.60 & 1.20 & 23.74 & 2.80 & 160.70 & 4.65 & 9.7  \\
 & & H112 & 4618.8 & a & 21.74 & 4.18 & -70.30 & 2.10 & 22.08 & 5.20 & 229.50 & 8.65 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.74 & 9.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.91 & 8.20 & \nodata  \\
 & & H109 & 5008.9 & a & 22.26 & 3.81 & -69.20 & 2.20 & 26.47 & 5.87 & 237.10 & 8.51 & 6.0  \\
 & & H108 & 5148.7 & a & 19.18 & 4.71 & -71.20 & 2.40 & 19.43 & 6.83 & 222.52 & 8.80 & 4.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.26 & 7.73 & \nodata  \\
 & & H101 & 6289.1 & a & 21.56 & 3.79 & -69.20 & 1.60 & 19.07 & 4.06 & 169.27 & 7.31 & 5.7  \\
 & & H100 & 6478.8 & a & 21.54 & 3.65 & -68.10 & 1.90 & 22.74 & 4.75 & 159.00 & 7.64 & 6.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.25 & 10.18 & \nodata  \\
 & & H94 & 7792.9 & a & 20.42 & 3.37 & -67.10 & 2.50 & 30.29 & 6.56 & 141.85 & 8.01 & 6.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.36 & 10.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.49 & 9.37 & \nodata  \\
 & & H91 & 8584.8 & a & 26.33 & 4.45 & -69.10 & 1.80 & 21.66 & 4.98 & 160.88 & 8.88 & 6.1  \\
 & & H89 & 9173.3 & a & 28.70 & 4.41 & -69.80 & 1.90 & 24.69 & 4.58 & 177.24 & 9.69 & 6.5  \\
 & & H88 & 9487.8 & a & 38.42 & 7.31 & -66.80 & 1.80 & 19.57 & 4.46 & 174.22 & 14.33 & 5.3  \\
G359.467$-$00.173 & mos000 & H88$-$H112 & 5999.0 & a & 18.99 & 1.59 & -69.90 & 0.90 & 22.85 & 2.24 & 231.77 & 3.40 & 11.8  \\
 & & H100$-$H112 & 5300.5 & a & 17.05 & 1.96 & -70.40 & 1.30 & 22.85 & 3.17 & 254.12 & 4.14 & 8.7  \\
 & & H88$-$H95 & 8546.3 & a & 27.61 & 2.84 & -69.20 & 1.00 & 19.25 & 2.29 & 150.51 & 5.58 & 9.6  \\
 & & H106$-$H112 & 4888.2 & a & 19.20 & 1.95 & -69.50 & 1.40 & 27.26 & 3.37 & 215.04 & 4.50 & 9.9  \\
 & & H100$-$H105 & 6056.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.48 & 7.64 & \nodata  \\
 & & H112 & 4618.8 & a & 29.09 & 4.66 & -71.00 & 1.70 & 21.87 & 4.38 & 238.67 & 9.54 & 6.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.23 & 10.40 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.34 & 10.61 & \nodata  \\
 & & H109 & 5008.9 & a & 22.75 & 4.94 & -71.40 & 2.80 & 26.28 & 7.65 & 200.19 & 10.89 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.95 & 11.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.04 & 17.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.92 & 17.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.18 & 24.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 529.70 & 19.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.77 & 10.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 655.65 & 22.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.89 & 10.91 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.07 & 10.65 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.00 & 15.26 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.41 & 12.37 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.43 & 16.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.74 & 14.35 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.38 & 13.65 & \nodata  \\
 & & H89 & 9173.3 & a & 37.45 & 6.99 & -68.90 & 1.80 & 19.94 & 4.49 & 187.12 & 13.80 & 5.4  \\
 & & H88 & 9487.8 & a & 45.75 & 9.67 & -66.70 & 1.90 & 18.79 & 4.79 & 189.33 & 18.53 & 4.7  \\
G001.330+00.088 & ch310 & H88$-$H112 & 5996.0 & a & 48.62 & 1.25 & -11.90 & 0.30 & 25.99 & 0.77 & 520.05 & 2.85 & 38.5  \\
 & & H100$-$H112 & 5389.3 & a & 47.15 & 1.31 & -12.10 & 0.40 & 26.50 & 0.85 & 547.34 & 3.02 & 35.6  \\
 & & H88$-$H95 & 8729.9 & a & 56.91 & 2.33 & -11.50 & 0.50 & 25.72 & 1.22 & 395.81 & 5.28 & 24.2  \\
 & & H106$-$H112 & 4995.0 & a & 44.72 & 1.68 & -12.60 & 0.50 & 26.38 & 1.14 & 573.53 & 3.86 & 26.4  \\
 & & H100$-$H105 & 6003.9 & a & 51.03 & 2.01 & -11.30 & 0.50 & 26.77 & 1.22 & 506.61 & 4.65 & 25.1  \\
 & & H112 & 4618.8 & a & 50.16 & 4.91 & -12.10 & 1.20 & 24.73 & 2.82 & 605.36 & 10.90 & 10.1  \\
 & & H111 & 4744.2 & a & 43.18 & 4.01 & -11.20 & 1.30 & 29.24 & 3.50 & 592.31 & 9.42 & 11.0  \\
 & & H110 & 4874.2 & a & 42.36 & 4.34 & -14.30 & 1.30 & 25.29 & 3.03 & 588.23 & 9.75 & 9.7  \\
 & & H109 & 5008.9 & a & 49.27 & 4.43 & -11.70 & 1.00 & 21.92 & 2.28 & 567.40 & 9.28 & 11.0  \\
 & & H108 & 5148.7 & a & 51.01 & 6.35 & -12.60 & 1.20 & 19.37 & 2.78 & 559.80 & 12.51 & 7.9  \\
 & & H107 & 5293.7 & a & 35.89 & 3.82 & -15.50 & 2.00 & 38.62 & 5.64 & 551.31 & 10.17 & 9.7  \\
 & & H106 & 5444.3 & a & 47.41 & 4.54 & -12.20 & 1.30 & 28.10 & 3.17 & 536.90 & 10.72 & 10.4  \\
 & & H105 & 5600.6 & a & 51.51 & 4.98 & -10.90 & 1.20 & 25.38 & 2.89 & 540.10 & 11.18 & 10.3  \\
 & & H104 & 5762.9 & a & 54.30 & 4.55 & -11.70 & 1.20 & 30.29 & 2.99 & 520.25 & 11.15 & 11.9  \\
 & & H103 & 5931.5 & a & 45.69 & 4.69 & -11.30 & 1.30 & 26.77 & 3.46 & 507.27 & 10.60 & 9.9  \\
 & & H102 & 6106.9 & a & 47.93 & 4.89 & -11.80 & 1.40 & 27.75 & 3.64 & 503.42 & 11.20 & 10.0  \\
 & & H101 & 6289.1 & a & 49.39 & 4.79 & -11.10 & 1.30 & 27.48 & 3.24 & 494.74 & 11.08 & 10.3  \\
 & & H100 & 6478.8 & a & 51.20 & 6.15 & -11.70 & 1.20 & 20.61 & 2.88 & 465.40 & 12.49 & 8.2  \\
 & & H94 & 7792.9 & a & 48.47 & 5.86 & -10.90 & 1.40 & 23.72 & 3.39 & 441.01 & 12.68 & 8.2  \\
 & & H92 & 8309.4 & a & 49.94 & 6.19 & -10.50 & 1.60 & 25.69 & 3.94 & 399.21 & 13.78 & 8.1  \\
 & & H91 & 8584.8 & a & 60.84 & 5.40 & -12.30 & 1.20 & 26.66 & 2.85 & 399.64 & 12.33 & 11.3  \\
 & & H89 & 9173.3 & a & 56.32 & 4.94 & -11.70 & 1.20 & 28.49 & 3.16 & 386.12 & 11.50 & 11.6  \\
 & & H88 & 9487.8 & a & 63.19 & 4.31 & -11.20 & 1.00 & 28.64 & 2.28 & 361.43 & 10.30 & 14.5  \\
G003.650$-$00.122 & ch313 & H88$-$H112 & 6029.7 & a & 39.88 & 1.05 & 5.20 & 0.30 & 23.08 & 0.70 & 410.02 & 2.27 & 37.4  \\
 & & H100$-$H112 & 5517.8 & a & 38.15 & 1.16 & 5.10 & 0.30 & 22.55 & 0.79 & 426.57 & 2.47 & 32.4  \\
 & & H88$-$H95 & 8579.1 & a & 48.88 & 2.33 & 5.40 & 0.60 & 25.15 & 1.39 & 327.55 & 5.23 & 20.8  \\
 & & H106$-$H112 & 5023.9 & a & 36.11 & 1.78 & 4.70 & 0.60 & 22.96 & 1.31 & 441.74 & 3.81 & 20.1  \\
 & & H100$-$H105 & 6025.4 & a & 40.31 & 1.67 & 5.50 & 0.50 & 22.27 & 1.07 & 410.95 & 3.52 & 23.9  \\
 & & H112 & 4618.8 & a & 31.96 & 4.80 & 3.00 & 1.80 & 25.16 & 4.48 & 451.79 & 10.69 & 6.6  \\
 & & H111 & 4744.2 & a & 33.81 & 4.44 & 6.60 & 1.40 & 22.08 & 3.53 & 447.23 & 9.20 & 7.6  \\
 & & H110 & 4874.2 & a & 38.12 & 4.07 & 5.10 & 1.30 & 24.94 & 3.16 & 442.26 & 9.04 & 9.3  \\
 & & H109 & 5008.9 & a & 43.62 & 4.49 & 5.10 & 1.10 & 22.06 & 2.63 & 440.40 & 9.44 & 9.6  \\
 & & H108 & 5148.7 & a & 25.63 & 5.30 & 4.10 & 2.80 & 26.11 & 9.59 & 445.17 & 10.88 & 5.3  \\
 & & H107 & 5293.7 & a & 40.55 & 4.47 & 4.80 & 1.20 & 22.65 & 2.89 & 433.51 & 9.51 & 9.0  \\
 & & H106 & 5444.3 & a & 37.32 & 4.39 & 4.10 & 1.30 & 21.88 & 3.01 & 434.21 & 9.15 & 8.4  \\
 & & H105 & 5600.6 & a & 38.04 & 5.04 & 5.10 & 1.10 & 17.37 & 2.68 & 423.69 & 9.40 & 7.5  \\
 & & H104 & 5762.9 & a & 44.34 & 4.44 & 7.50 & 1.00 & 19.48 & 2.26 & 423.82 & 8.77 & 9.9  \\
 & & H103 & 5931.5 & a & 44.62 & 3.83 & 5.60 & 1.00 & 23.80 & 2.38 & 416.26 & 8.35 & 11.5  \\
 & & H102 & 6106.9 & a & 47.61 & 4.28 & 5.00 & 0.90 & 20.17 & 2.10 & 407.40 & 8.62 & 11.0  \\
 & & H101 & 6289.1 & a & 31.90 & 3.64 & 6.20 & 1.50 & 26.12 & 3.56 & 398.32 & 8.23 & 8.8  \\
 & & H100 & 6478.8 & a & 38.87 & 4.23 & 3.20 & 1.30 & 24.91 & 3.30 & 395.53 & 9.30 & 9.2  \\
 & & H94 & 7792.9 & a & 37.31 & 4.25 & 6.00 & 2.10 & 37.47 & 6.13 & 364.40 & 11.00 & 9.2  \\
 & & H92 & 8309.4 & a & 49.26 & 4.63 & 5.80 & 1.20 & 25.35 & 2.80 & 329.01 & 10.39 & 10.6  \\
 & & H91 & 8584.8 & a & 62.81 & 4.78 & 5.10 & 0.80 & 22.37 & 1.97 & 322.08 & 10.11 & 13.0  \\
 & & H89 & 9173.3 & a & 43.65 & 6.38 & 5.20 & 1.60 & 22.83 & 4.13 & 312.82 & 13.38 & 6.9  \\
 & & H88 & 9487.8 & a & 47.15 & 5.01 & 5.70 & 1.40 & 26.64 & 3.40 & 296.51 & 11.43 & 9.4  \\
G005.845$-$00.422 & overlap2 & H88$-$H112 & 5688.4 & a & 43.85 & 1.10 & 9.50 & 0.20 & 18.39 & 0.53 & 405.76 & 2.12 & 39.2  \\
 & & H100$-$H112 & 5464.9 & a & 46.28 & 1.19 & 9.60 & 0.20 & 18.92 & 0.56 & 427.89 & 2.32 & 38.4  \\
 & & H88$-$H95 & 8422.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.73 & 4.60 & \nodata  \\
 & & H106$-$H112 & 5001.9 & a & 47.90 & 1.49 & 9.80 & 0.30 & 19.51 & 0.70 & 461.75 & 2.95 & 31.7  \\
 & & H100$-$H105 & 6073.4 & a & 44.57 & 1.83 & 9.30 & 0.40 & 18.08 & 0.86 & 383.32 & 3.48 & 24.1  \\
 & & H112 & 4618.8 & a & 56.19 & 5.06 & 8.70 & 0.80 & 16.99 & 1.77 & 513.58 & 9.35 & 11.0  \\
 & & H111 & 4744.2 & a & 52.07 & 4.73 & 8.90 & 0.90 & 19.78 & 2.09 & 508.87 & 9.40 & 10.9  \\
 & & H110 & 4874.2 & a & 45.13 & 2.74 & 11.00 & 0.60 & 19.28 & 1.35 & 437.52 & 5.38 & 16.3  \\
 & & H109 & 5008.9 & a & 52.88 & 4.66 & 9.90 & 0.70 & 15.99 & 1.63 & 475.92 & 8.35 & 11.2  \\
 & & H108 & 5148.7 & a & 28.68 & 4.37 & 8.00 & 1.30 & 17.66 & 3.19 & 439.43 & 8.15 & 6.5  \\
 & & H107 & 5293.7 & a & 53.17 & 4.31 & 9.00 & 0.80 & 20.59 & 1.93 & 463.27 & 8.76 & 12.2  \\
 & & H106 & 5444.3 & a & 49.37 & 3.45 & 9.90 & 0.80 & 23.15 & 1.87 & 438.63 & 7.44 & 14.1  \\
 & & H105 & 5600.6 & a & 43.72 & 5.14 & 9.20 & 1.10 & 18.48 & 2.52 & 407.51 & 9.88 & 8.4  \\
 & & H104 & 5762.9 & a & 51.73 & 4.06 & 9.60 & 0.80 & 19.71 & 1.79 & 433.92 & 8.08 & 12.6  \\
 & & H103 & 5931.5 & a & 57.84 & 3.84 & 9.10 & 0.60 & 18.53 & 1.43 & 437.71 & 7.40 & 14.9  \\
 & & H102 & 6106.9 & a & 42.29 & 4.32 & 11.40 & 0.90 & 18.44 & 2.19 & 403.64 & 8.29 & 9.7  \\
 & & H101 & 6289.1 & a & 38.47 & 3.76 & 8.90 & 0.70 & 14.07 & 1.59 & 304.63 & 6.31 & 10.1  \\
 & & H100 & 6478.8 & a & 34.39 & 2.85 & 8.00 & 0.90 & 21.88 & 2.14 & 333.56 & 5.94 & 12.0  \\
 & & H94 & 7792.9 & a & 28.86 & 5.10 & 8.70 & 0.90 & 10.25 & 2.09 & 175.95 & 7.32 & 5.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.89 & 8.65 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.80 & 8.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.09 & 8.74 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.64 & 10.30 & \nodata  \\
G005.885$-$00.393 & overlap2 & H88$-$H112 & 5921.7 & a & 23.87 & 3.48 & 5.10 & 0.40 & 15.39 & 1.75 & 3402.75 & 1.83 & 22.6  \\
 & & H88$-$H112 & 5921.7 & b & 18.82 & 1.42 & -11.80 & 3.90 & 45.67 & 5.39 & 3402.75 & 1.83 & 30.7  \\
 & & H88$-$H112 & 5921.7 & c & 7.81 & 0.85 & 43.90 & 3.80 & 36.05 & 6.96 & 3402.75 & 1.83 & 11.3  \\
 & & H100$-$H112 & 5528.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3143.21 & 2.02 & \nodata  \\
 & & H88$-$H95 & 8638.7 & a & 76.67 & 5.69 & -1.50 & 4.40 & 66.61 & 5.76 & 5197.82 & 5.85 & 47.3  \\
 & & H88$-$H95 & 8638.7 & b & 26.23 & 6.44 & 6.50 & 1.10 & 14.39 & 3.71 & 5197.82 & 5.85 & 7.5  \\
 & & H88$-$H95 & 8638.7 & c & 23.10 & 8.93 & 50.40 & 6.90 & 40.83 & 11.08 & 5197.82 & 5.85 & 11.2  \\
 & & H106$-$H112 & 5018.3 & a & 24.33 & 1.28 & 1.30 & 0.50 & 18.80 & 1.14 & 2795.57 & 2.48 & 18.8  \\
 & & H100$-$H105 & 6013.9 & a & 27.53 & 2.69 & 4.60 & 1.20 & 17.69 & 2.24 & 3474.34 & 3.26 & 15.7  \\
 & & H100$-$H105 & 6013.9 & b & 14.64 & 1.56 & -18.70 & 3.00 & 25.01 & 6.27 & 3474.34 & 3.26 & 9.9  \\
 & & H112 & 4618.8 & a & 36.45 & 5.42 & 2.60 & 0.80 & 11.50 & 1.98 & 2556.68 & 8.23 & 6.7  \\
 & & H111 & 4744.2 & a & 35.10 & 3.45 & 1.80 & 0.90 & 18.23 & 2.07 & 2623.37 & 6.60 & 10.1  \\
 & & H110 & 4874.2 & a & 17.21 & 3.00 & -0.50 & 2.50 & 27.71 & 7.68 & 2683.13 & 6.51 & 6.2  \\
 & & H109 & 5008.9 & a & 22.91 & 4.23 & 2.80 & 1.50 & 16.76 & 3.82 & 2791.30 & 7.61 & 5.5  \\
 & & H108 & 5148.7 & a & 23.64 & 6.25 & 1.40 & 2.40 & 18.42 & 6.70 & 2895.04 & 11.49 & 3.9  \\
 & & H107 & 5293.7 & a & 39.45 & 5.99 & 4.80 & 0.70 & 9.55 & 1.67 & 2961.93 & 8.29 & 6.5  \\
 & & H106 & 5444.3 & a & 20.02 & 3.05 & -0.60 & 2.20 & 28.87 & 5.64 & 3077.32 & 7.12 & 6.7  \\
 & & H105 & 5600.6 & a & 26.07 & 3.88 & 3.90 & 1.30 & 18.05 & 3.12 & 3177.70 & 7.38 & 6.6  \\
 & & H104 & 5762.9 & a & 25.58 & 2.35 & -0.10 & 2.00 & 44.82 & 4.80 & 3334.29 & 7.03 & 10.8  \\
 & & H103 & 5931.5 & a & 28.18 & 3.70 & 2.70 & 1.70 & 24.09 & 5.16 & 3437.11 & 7.47 & 8.2  \\
 & & H102 & 6106.9 & a & 28.37 & 3.36 & 0.60 & 1.90 & 30.71 & 6.00 & 3561.09 & 7.61 & 9.2  \\
 & & H101 & 6289.1 & a & 27.47 & 3.14 & -7.00 & 2.20 & 38.60 & 6.00 & 3556.60 & 8.34 & 9.1  \\
 & & H100 & 6478.8 & a & 20.17 & 2.66 & -3.20 & 2.80 & 40.74 & 8.08 & 3811.02 & 7.12 & 8.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4681.10 & 13.73 & \nodata  \\
 & & H92 & 8309.4 & a & 65.03 & 3.45 & 4.90 & 2.00 & 78.48 & 5.41 & 4972.97 & 13.23 & 19.3  \\
 & & H91 & 8584.8 & a & 90.44 & 3.58 & 0.90 & 1.20 & 62.11 & 3.42 & 5167.79 & 12.02 & 26.3  \\
 & & H89 & 9173.3 & a & 97.93 & 2.75 & 4.40 & 0.90 & 68.49 & 2.34 & 5544.89 & 10.04 & 35.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5755.81 & 28.64 & \nodata  \\
G005.900$-$00.431 & overlap2 & H88$-$H112 & 5775.2 & a & 330.24 & 1.10 & 8.70 & 0.00 & 20.60 & 0.08 & 3204.72 & 2.24 & 296.2  \\
 & & H100$-$H112 & 5441.5 & a & 328.76 & 1.26 & 8.70 & 0.00 & 20.64 & 0.09 & 3343.46 & 2.56 & 258.1  \\
 & & H88$-$H95 & 8620.8 & a & 341.77 & 2.75 & 8.80 & 0.10 & 20.00 & 0.19 & 2023.22 & 5.51 & 122.8  \\
 & & H106$-$H112 & 4995.1 & a & 309.18 & 1.87 & 8.60 & 0.10 & 20.53 & 0.14 & 3466.00 & 3.79 & 163.7  \\
 & & H100$-$H105 & 6012.0 & a & 353.30 & 1.80 & 8.80 & 0.10 & 20.72 & 0.12 & 3187.05 & 3.67 & 194.0  \\
 & & H112 & 4618.8 & a & 298.55 & 5.09 & 8.40 & 0.20 & 20.36 & 0.40 & 3590.92 & 10.29 & 57.9  \\
 & & H111 & 4744.2 & a & 301.42 & 4.28 & 8.70 & 0.10 & 20.55 & 0.34 & 3557.49 & 8.69 & 69.6  \\
 & & H110 & 4874.2 & a & 302.20 & 4.08 & 8.60 & 0.10 & 20.89 & 0.33 & 3473.19 & 8.35 & 73.3  \\
 & & H109 & 5008.9 & a & 314.40 & 5.40 & 8.50 & 0.20 & 20.85 & 0.41 & 3440.64 & 11.05 & 57.5  \\
 & & H108 & 5148.7 & a & 308.78 & 4.99 & 8.60 & 0.20 & 20.97 & 0.39 & 3454.02 & 10.23 & 61.2  \\
 & & H107 & 5293.7 & a & 324.99 & 4.15 & 8.70 & 0.10 & 20.61 & 0.30 & 3374.46 & 8.44 & 77.4  \\
 & & H106 & 5444.3 & a & 326.91 & 5.33 & 8.80 & 0.20 & 20.31 & 0.38 & 3329.95 & 10.77 & 60.6  \\
 & & H105 & 5600.6 & a & 343.37 & 5.38 & 8.70 & 0.20 & 20.35 & 0.37 & 3330.19 & 10.88 & 63.0  \\
 & & H104 & 5762.9 & a & 341.97 & 4.61 & 8.80 & 0.10 & 20.78 & 0.32 & 3222.13 & 9.42 & 73.3  \\
 & & H103 & 5931.5 & a & 346.17 & 4.61 & 8.80 & 0.10 & 20.62 & 0.32 & 3246.97 & 9.38 & 74.2  \\
 & & H102 & 6106.9 & a & 355.54 & 3.76 & 8.90 & 0.10 & 20.93 & 0.26 & 3165.28 & 7.71 & 93.4  \\
 & & H101 & 6289.1 & a & 363.54 & 5.53 & 8.60 & 0.20 & 20.90 & 0.37 & 3075.14 & 11.33 & 64.9  \\
 & & H100 & 6478.8 & a & 369.77 & 4.96 & 9.00 & 0.10 & 19.88 & 0.31 & 3046.41 & 9.91 & 73.7  \\
 & & H94 & 7792.9 & a & 393.26 & 5.91 & 8.80 & 0.10 & 20.07 & 0.35 & 2546.84 & 11.86 & 65.8  \\
 & & H92 & 8309.4 & a & 357.97 & 9.81 & 9.10 & 0.30 & 21.01 & 0.66 & 2262.00 & 20.15 & 36.1  \\
 & & H91 & 8584.8 & a & 354.89 & 7.52 & 9.00 & 0.20 & 19.70 & 0.48 & 1995.33 & 14.96 & 46.6  \\
 & & H89 & 9173.3 & a & 344.73 & 6.72 & 9.20 & 0.20 & 19.46 & 0.44 & 1822.77 & 13.29 & 50.7  \\
 & & H88 & 9487.8 & a & 247.96 & 4.71 & 8.10 & 0.20 & 19.31 & 0.42 & 1376.88 & 9.27 & 52.1  \\
G010.574$-$00.412 & overlap3 & H88$-$H112 & 5493.7 & a & 49.61 & 1.14 & 0.10 & 0.20 & 16.81 & 0.44 & 294.10 & 2.08 & 43.2  \\
 & & H100$-$H112 & 5380.4 & a & 49.94 & 1.19 & 0.00 & 0.20 & 16.77 & 0.46 & 303.13 & 2.18 & 41.5  \\
 & & H88$-$H95 & 7786.6 & a & 43.19 & 2.72 & 0.40 & 0.50 & 17.69 & 1.29 & 111.60 & 5.12 & 15.7  \\
 & & H106$-$H112 & 5002.1 & a & 50.36 & 1.50 & 0.20 & 0.30 & 17.44 & 0.60 & 330.35 & 2.80 & 33.2  \\
 & & H100$-$H105 & 6007.3 & a & 49.44 & 1.67 & -0.20 & 0.30 & 15.69 & 0.61 & 257.91 & 2.97 & 29.2  \\
 & & H112 & 4618.8 & a & 43.47 & 3.67 & 0.60 & 0.70 & 17.69 & 1.73 & 348.98 & 6.90 & 11.7  \\
 & & H111 & 4744.2 & a & 51.47 & 3.30 & -0.10 & 0.50 & 16.68 & 1.24 & 335.44 & 6.04 & 15.4  \\
 & & H110 & 4874.2 & a & 44.45 & 3.76 & 0.50 & 0.70 & 18.06 & 1.77 & 323.12 & 7.15 & 11.7  \\
 & & H109 & 5008.9 & a & 55.39 & 4.41 & -0.10 & 0.70 & 18.43 & 1.69 & 324.96 & 8.47 & 12.4  \\
 & & H108 & 5148.7 & a & 56.99 & 4.26 & 0.90 & 0.50 & 14.72 & 1.27 & 334.08 & 7.32 & 13.2  \\
 & & H107 & 5293.7 & a & 56.30 & 3.28 & 0.40 & 0.50 & 19.20 & 1.29 & 330.41 & 6.43 & 17.0  \\
 & & H106 & 5444.3 & a & 48.39 & 4.08 & -1.40 & 0.70 & 15.92 & 1.55 & 307.90 & 7.30 & 11.7  \\
 & & H105 & 5600.6 & a & 54.50 & 4.95 & 1.50 & 0.70 & 15.80 & 1.66 & 308.20 & 8.81 & 10.9  \\
 & & H104 & 5762.9 & a & 49.56 & 4.17 & -0.40 & 0.70 & 17.33 & 1.69 & 315.30 & 7.76 & 11.8  \\
 & & H103 & 5931.5 & a & 55.51 & 3.76 & -0.30 & 0.60 & 17.44 & 1.37 & 284.86 & 7.04 & 14.6  \\
 & & H102 & 6106.9 & a & 52.03 & 3.83 & -0.70 & 0.60 & 15.62 & 1.33 & 255.76 & 6.77 & 13.4  \\
 & & H101 & 6289.1 & a & 33.99 & 3.75 & 0.10 & 0.70 & 12.59 & 1.61 & 157.81 & 5.96 & 9.0  \\
 & & H100 & 6478.8 & a & 49.44 & 4.58 & -0.70 & 0.60 & 14.04 & 1.50 & 192.55 & 7.70 & 10.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.62 & 17.18 & \nodata  \\
 & & H94 & 7792.9 & a & 43.06 & 3.06 & 0.00 & 0.60 & 17.90 & 1.47 & 84.74 & 5.80 & 13.9  \\
 & & H92 & 8309.4 & a & 29.46 & 3.21 & -0.90 & 0.90 & 17.32 & 2.21 & 65.12 & 5.96 & 9.1  \\
 & & H91 & 8584.8 & a & 31.85 & 3.05 & -1.00 & 0.80 & 17.00 & 1.88 & 15.20 & 5.63 & 10.3  \\
 & & H89 & 9173.3 & a & 21.52 & 2.96 & -3.20 & 1.20 & 17.50 & 3.16 & -44.99 & 5.36 & 7.4  \\
 & & H88 & 9487.8 & a & 31.59 & 4.31 & 2.00 & 0.60 & 8.93 & 1.41 & 21.99 & 5.77 & 7.2  \\
G010.623$-$00.385 & overlap3 & H88$-$H112 & 6168.1 & a & 153.67 & 1.02 & 0.20 & 0.10 & 32.71 & 0.25 & 3897.09 & 2.61 & 149.2  \\
 & & H100$-$H112 & 5458.9 & a & 119.21 & 0.96 & 0.10 & 0.10 & 32.78 & 0.30 & 3782.84 & 2.45 & 123.1  \\
 & & H88$-$H95 & 8576.6 & a & 269.70 & 2.04 & 0.40 & 0.10 & 32.27 & 0.28 & 4285.35 & 5.18 & 130.8  \\
 & & H106$-$H112 & 5003.0 & a & 102.53 & 1.18 & 0.10 & 0.20 & 32.02 & 0.43 & 3691.57 & 3.00 & 85.6  \\
 & & H100$-$H105 & 5990.0 & a & 138.19 & 1.43 & 0.10 & 0.20 & 33.12 & 0.39 & 3889.15 & 3.68 & 95.7  \\
 & & H112 & 4618.8 & a & 89.72 & 3.64 & -0.80 & 0.60 & 30.59 & 1.44 & 3589.12 & 8.99 & 24.4  \\
 & & H111 & 4744.2 & a & 92.90 & 2.64 & -0.90 & 0.50 & 33.72 & 1.11 & 3630.35 & 6.87 & 34.8  \\
 & & H110 & 4874.2 & a & 98.80 & 2.91 & -0.10 & 0.50 & 31.88 & 1.08 & 3665.05 & 7.35 & 33.6  \\
 & & H109 & 5008.9 & a & 104.75 & 3.00 & 0.70 & 0.40 & 31.73 & 1.05 & 3698.45 & 7.56 & 34.5  \\
 & & H108 & 5148.7 & a & 103.81 & 4.18 & 1.90 & 0.60 & 32.22 & 1.51 & 3734.61 & 10.62 & 24.6  \\
 & & H107 & 5293.7 & a & 116.67 & 3.30 & 0.00 & 0.40 & 32.38 & 1.06 & 3749.46 & 8.42 & 34.9  \\
 & & H106 & 5444.3 & a & 117.58 & 3.34 & 0.30 & 0.40 & 31.06 & 1.02 & 3802.18 & 8.33 & 34.8  \\
 & & H105 & 5600.6 & a & 122.75 & 3.35 & 0.20 & 0.40 & 32.31 & 1.02 & 3839.17 & 8.53 & 36.2  \\
 & & H104 & 5762.9 & a & 133.20 & 3.07 & 0.20 & 0.40 & 33.12 & 0.88 & 3871.82 & 7.92 & 42.8  \\
 & & H103 & 5931.5 & a & 140.72 & 2.93 & -0.20 & 0.30 & 33.00 & 0.79 & 3883.28 & 7.53 & 47.5  \\
 & & H102 & 6106.9 & a & 145.19 & 3.09 & 0.20 & 0.30 & 31.65 & 0.78 & 3903.15 & 7.78 & 46.5  \\
 & & H101 & 6289.1 & a & 133.95 & 3.40 & 0.50 & 0.40 & 35.59 & 1.04 & 3869.05 & 9.07 & 39.0  \\
 & & H100 & 6478.8 & a & 157.75 & 3.54 & -0.00 & 0.30 & 31.01 & 0.80 & 4012.23 & 8.82 & 44.1  \\
 & & H95 & 7550.6 & a & 191.12 & 7.64 & -0.00 & 0.60 & 30.16 & 1.41 & 3904.48 & 18.72 & 24.8  \\
 & & H94 & 7792.9 & a & 223.03 & 3.47 & 0.20 & 0.30 & 33.64 & 0.60 & 4184.23 & 9.02 & 63.5  \\
 & & H92 & 8309.4 & a & 259.80 & 3.71 & 0.50 & 0.20 & 32.29 & 0.53 & 4332.53 & 9.45 & 69.2  \\
 & & H91 & 8584.8 & a & 270.57 & 3.82 & 0.60 & 0.20 & 32.32 & 0.53 & 4270.43 & 9.73 & 70.0  \\
 & & H89 & 9173.3 & a & 291.75 & 4.03 & 0.40 & 0.20 & 32.19 & 0.51 & 4311.20 & 10.25 & 71.5  \\
 & & H88 & 9487.8 & a & 330.39 & 3.79 & 0.50 & 0.20 & 31.56 & 0.42 & 4424.79 & 9.53 & 86.2  \\
G012.804$-$00.207 & g012.804$-$ & H88$-$H112 & 5674.0 & a & 1201.29 & 4.22 & 36.00 & 0.10 & 36.39 & 0.15 & 24696.53 & 11.42 & 281.0  \\
 & & H100$-$H112 & 5243.5 & a & 1039.88 & 4.36 & 35.90 & 0.10 & 37.36 & 0.18 & 24720.94 & 11.93 & 235.8  \\
 & & H88$-$H95 & 8216.2 & a & 2158.55 & 12.25 & 36.20 & 0.10 & 33.84 & 0.22 & 24555.66 & 31.92 & 174.1  \\
 & & H106$-$H112 & 4944.6 & a & 948.11 & 4.76 & 35.70 & 0.10 & 38.10 & 0.22 & 24670.53 & 13.17 & 196.7  \\
 & & H100$-$H105 & 5895.6 & a & 1250.82 & 7.74 & 36.30 & 0.10 & 36.88 & 0.26 & 24826.82 & 21.07 & 159.6  \\
 & & H112 & 4618.8 & a & 816.36 & 11.28 & 35.30 & 0.20 & 34.64 & 0.55 & 24593.52 & 29.72 & 71.6  \\
 & & H111 & 4744.2 & a & 875.78 & 10.60 & 35.50 & 0.20 & 37.81 & 0.53 & 24637.73 & 29.20 & 81.7  \\
 & & H110 & 4874.2 & a & 918.88 & 18.69 & 35.60 & 0.40 & 35.82 & 0.85 & 24651.83 & 49.98 & 48.7  \\
 & & H109 & 5008.9 & a & 917.58 & 14.33 & 35.80 & 0.30 & 32.99 & 0.60 & 24709.52 & 36.80 & 63.4  \\
 & & H108 & 5148.7 & a & 963.00 & 16.51 & 35.80 & 0.30 & 36.71 & 0.73 & 24726.70 & 44.74 & 57.7  \\
 & & H107 & 5293.7 & a & 1012.10 & 15.95 & 35.80 & 0.30 & 34.46 & 0.63 & 24632.38 & 41.91 & 62.8  \\
 & & H106 & 5444.3 & a & 1123.48 & 18.20 & 36.00 & 0.30 & 37.15 & 0.70 & 24961.96 & 49.67 & 61.0  \\
 & & H105 & 5600.6 & a & 1179.84 & 15.89 & 36.10 & 0.20 & 35.48 & 0.55 & 24902.55 & 42.38 & 73.4  \\
 & & H104 & 5762.9 & a & 1226.26 & 15.68 & 35.60 & 0.20 & 36.05 & 0.53 & 24934.41 & 42.18 & 77.3  \\
 & & H103 & 5931.5 & a & 1213.50 & 18.84 & 36.60 & 0.30 & 37.20 & 0.67 & 24774.89 & 51.43 & 63.7  \\
 & & H102 & 6106.9 & a & 1293.67 & 31.60 & 37.00 & 0.40 & 34.62 & 0.98 & 24671.06 & 83.23 & 40.5  \\
 & & H101 & 6289.1 & a & 1273.33 & 30.89 & 36.40 & 0.40 & 33.23 & 0.94 & 24713.85 & 79.54 & 40.9  \\
 & & H100 & 6478.8 & a & 1420.93 & 25.38 & 37.20 & 0.30 & 38.41 & 0.79 & 24729.15 & 70.43 & 55.4  \\
 & & H94 & 7792.9 & a & 1978.81 & 16.04 & 36.10 & 0.10 & 34.18 & 0.32 & 24780.95 & 42.00 & 121.9  \\
 & & H92 & 8309.4 & a & 2141.98 & 41.75 & 36.10 & 0.30 & 32.54 & 0.73 & 24488.47 & 106.61 & 50.7  \\
 & & H91 & 8584.8 & a & 2374.25 & 24.09 & 36.30 & 0.20 & 32.89 & 0.39 & 24230.22 & 61.89 & 97.4  \\
 & & H89 & 9173.3 & a & 2400.87 & 58.56 & 36.30 & 0.40 & 30.21 & 0.85 & 24155.01 & 144.01 & 40.6  \\
 & & H88 & 9487.8 & a & 2521.38 & 34.83 & 35.90 & 0.20 & 32.95 & 0.53 & 24170.37 & 89.54 & 71.6  \\
G013.880+00.285 & overlap4 & H88$-$H112 & 6307.5 & a & 364.99 & 0.80 & 51.20 & 0.00 & 22.48 & 0.06 & 3449.23 & 1.70 & 449.7  \\
 & & H100$-$H112 & 5506.9 & a & 324.70 & 1.04 & 51.10 & 0.00 & 22.71 & 0.08 & 3550.92 & 2.23 & 307.8  \\
 & & H88$-$H95 & 8631.5 & a & 481.46 & 1.49 & 51.30 & 0.00 & 21.98 & 0.08 & 3154.69 & 3.14 & 318.6  \\
 & & H106$-$H112 & 5030.9 & a & 299.99 & 1.43 & 51.00 & 0.10 & 22.99 & 0.13 & 3625.70 & 3.08 & 207.0  \\
 & & H100$-$H105 & 6005.9 & a & 350.64 & 1.32 & 51.20 & 0.00 & 22.47 & 0.10 & 3472.37 & 2.81 & 261.6  \\
 & & H112 & 4618.8 & a & 274.94 & 3.57 & 51.00 & 0.20 & 23.86 & 0.36 & 3690.71 & 7.81 & 76.2  \\
 & & H111 & 4744.2 & a & 284.46 & 3.51 & 51.00 & 0.10 & 22.48 & 0.32 & 3671.58 & 7.45 & 80.2  \\
 & & H110 & 4874.2 & a & 286.27 & 3.46 & 50.90 & 0.10 & 22.79 & 0.32 & 3649.37 & 7.39 & 81.9  \\
 & & H109 & 5008.9 & a & 300.60 & 3.39 & 50.70 & 0.10 & 23.53 & 0.31 & 3622.67 & 7.37 & 87.5  \\
 & & H108 & 5148.7 & a & 305.91 & 5.12 & 51.20 & 0.20 & 22.78 & 0.44 & 3633.29 & 10.96 & 59.0  \\
 & & H107 & 5293.7 & a & 315.88 & 3.74 & 50.90 & 0.10 & 22.72 & 0.31 & 3568.55 & 7.98 & 83.5  \\
 & & H106 & 5444.3 & a & 324.48 & 3.16 & 51.20 & 0.10 & 22.68 & 0.25 & 3568.34 & 6.74 & 101.6  \\
 & & H105 & 5600.6 & a & 331.53 & 3.08 & 51.20 & 0.10 & 22.93 & 0.25 & 3529.24 & 6.61 & 106.3  \\
 & & H104 & 5762.9 & a & 342.88 & 3.61 & 51.20 & 0.10 & 22.47 & 0.27 & 3498.58 & 7.66 & 93.9  \\
 & & H103 & 5931.5 & a & 346.70 & 3.72 & 51.10 & 0.10 & 22.84 & 0.28 & 3485.18 & 7.97 & 92.1  \\
 & & H102 & 6106.9 & a & 355.09 & 2.85 & 51.30 & 0.10 & 22.33 & 0.21 & 3446.36 & 6.03 & 123.1  \\
 & & H101 & 6289.1 & a & 367.50 & 3.41 & 51.20 & 0.10 & 22.70 & 0.24 & 3450.54 & 7.28 & 106.4  \\
 & & H100 & 6478.8 & a & 368.99 & 3.67 & 51.40 & 0.10 & 21.96 & 0.25 & 3408.32 & 7.71 & 99.3  \\
 & & H95 & 7550.6 & a & 390.96 & 8.06 & 50.10 & 0.20 & 22.89 & 0.54 & 3037.17 & 17.27 & 48.0  \\
 & & H94 & 7792.9 & a & 444.01 & 3.25 & 51.20 & 0.10 & 21.97 & 0.19 & 3263.09 & 6.83 & 134.9  \\
 & & H92 & 8309.4 & a & 465.01 & 4.18 & 51.30 & 0.10 & 21.98 & 0.23 & 3207.17 & 8.78 & 110.0  \\
 & & H91 & 8584.8 & a & 479.63 & 3.73 & 51.50 & 0.10 & 21.49 & 0.19 & 3151.72 & 7.75 & 127.0  \\
 & & H89 & 9173.3 & a & 506.46 & 3.57 & 51.40 & 0.10 & 22.03 & 0.18 & 3094.46 & 7.51 & 140.1  \\
 & & H88 & 9487.8 & a & 523.54 & 3.42 & 51.30 & 0.10 & 21.85 & 0.16 & 3077.58 & 7.17 & 151.1  \\
G021.386$-$00.255 & overlap5 & H88$-$H112 & 6613.7 & a & 7.76 & 0.75 & 90.20 & 1.40 & 29.99 & 3.45 & 130.20 & 1.83 & 10.3  \\
 & & H100$-$H112 & 5499.6 & a & 4.95 & 0.92 & 87.40 & 3.70 & 38.69 & 11.84 & 134.03 & 2.35 & 5.8  \\
 & & H88$-$H95 & 8651.5 & a & 12.36 & 1.41 & 93.00 & 1.40 & 25.04 & 3.42 & 123.26 & 3.11 & 8.8  \\
 & & H106$-$H112 & 5012.0 & a & 5.37 & 1.43 & 92.10 & 7.30 & 43.15 & 30.72 & 135.26 & 3.46 & 4.5  \\
 & & H100$-$H105 & 6009.5 & a & 6.91 & 1.94 & 86.70 & 2.00 & 14.66 & 5.13 & 132.71 & 3.24 & 3.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.81 & 8.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.95 & 8.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.16 & 8.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.04 & 8.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.53 & 8.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.03 & 7.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.64 & 11.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.53 & 6.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.50 & 7.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.01 & 7.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.21 & 7.66 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.77 & 8.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.92 & 7.86 & \nodata  \\
 & & H92 & 8309.4 & a & 15.68 & 3.45 & 96.10 & 2.50 & 21.62 & 7.55 & 128.44 & 6.63 & 4.9  \\
 & & H89 & 9173.3 & a & 10.00 & 2.33 & 92.10 & 7.00 & 47.38 & 33.95 & 118.49 & 5.67 & 5.4  \\
 & & H88 & 9487.8 & a & 16.75 & 2.94 & 90.40 & 4.50 & 38.83 & 19.48 & 121.21 & 6.67 & 6.9  \\
\enddata
\tablenotetext{a}{RRL ranges indicate average RRL spectra, but only of those RRL transitions within that range that are in this table (i.e., H90 is not included in the H88$-$H112 average).}
\tablenotetext{b}{RRL rest frequency. For average RRL spectra, the weighted average RRL rest frequency.}
\tablenotetext{c}{``a'' is the brightest Gaussian component, ``b'' is the second brightest, etc.}
\end{deluxetable*}
\end{longrotatetable}


==> smoothed_total_line.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{lccDcD@{$\,\pm\,$}DD@{$\,\pm\,$}DD@{$\,\pm\,$}DD@{$\,\pm\,$}DD}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Smoothed Total RRL Detections\label{tab:smoothed_total_line}}
\tablehead{
\colhead{Source} & \colhead{Field} & \colhead{RRL(s)\tablenotemark{a}} & \multicolumn{2}{c}{$\nu$\tablenotemark{b}} & \colhead{Comp.\tablenotemark{c}} & \multicolumn{4}{c}{$S_L$}             & \multicolumn{4}{c}{$V_{\rm LSR}$} & \multicolumn{4}{c}{$\Delta V$}    & \multicolumn{4}{c}{$S_{C}$}           & \multicolumn{2}{c}{SNR} \\
\colhead{}       & \colhead{}      & \colhead{}                        & \multicolumn{2}{c}{(MHz)}                  & \colhead{}                       & \multicolumn{4}{c}{(mJy)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \multicolumn{4}{c}{(mJy)} & \multicolumn{2}{c}{}  
}
\decimals
\startdata
G233.753$-$00.193 & ch1 & H88$-$H112 & 6556.6 & a & 37.07 & 1.68 & 35.90 & 0.50 & 23.29 & 1.22 & 581.32 & 3.64 & 21.8  \\
 & & H100$-$H112 & 5469.2 & a & 43.41 & 2.24 & 36.00 & 0.60 & 23.20 & 1.38 & 756.18 & 4.82 & 19.2  \\
 & & H88$-$H95 & 8708.6 & a & 24.07 & 2.18 & 35.40 & 1.00 & 22.76 & 2.38 & 235.39 & 4.66 & 10.9  \\
 & & H106$-$H112 & 5008.2 & a & 44.24 & 3.09 & 36.80 & 0.80 & 24.62 & 1.99 & 843.35 & 6.87 & 14.1  \\
 & & H100$-$H105 & 5929.4 & a & 43.13 & 3.07 & 35.20 & 0.80 & 22.47 & 1.85 & 669.18 & 6.52 & 13.9  \\
 & & H112 & 4618.8 & a & 43.16 & 9.07 & 36.90 & 3.10 & 27.81 & 10.17 & 1026.64 & 19.31 & 5.2  \\
 & & H111 & 4744.2 & a & 34.03 & 6.71 & 37.50 & 3.30 & 33.76 & 9.13 & 904.07 & 16.67 & 5.3  \\
 & & H110 & 4874.2 & a & 49.58 & 7.80 & 37.30 & 2.10 & 26.28 & 5.83 & 901.59 & 16.98 & 6.6  \\
 & & H109 & 5008.9 & a & 45.31 & 6.57 & 35.70 & 1.50 & 20.81 & 3.61 & 758.60 & 13.29 & 6.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 747.02 & 21.82 & \nodata  \\
 & & H107 & 5293.7 & a & 41.17 & 6.52 & 32.80 & 2.30 & 29.89 & 5.69 & 761.96 & 15.79 & 6.3  \\
 & & H106 & 5444.3 & a & 53.14 & 7.06 & 38.40 & 1.70 & 26.14 & 4.10 & 790.11 & 16.07 & 7.5  \\
 & & H105 & 5600.6 & a & 43.02 & 7.23 & 35.50 & 1.90 & 23.23 & 5.04 & 736.37 & 15.15 & 6.1  \\
 & & H104 & 5762.9 & a & 42.86 & 7.03 & 34.10 & 2.10 & 25.67 & 5.36 & 726.10 & 15.54 & 6.2  \\
 & & H103 & 5931.5 & a & 51.45 & 7.72 & 36.30 & 1.70 & 22.59 & 4.09 & 672.61 & 16.23 & 6.7  \\
 & & H102 & 6106.9 & a & 39.11 & 6.39 & 34.40 & 1.70 & 21.49 & 4.34 & 631.17 & 13.00 & 6.2  \\
 & & H100 & 6478.8 & a & 34.89 & 6.46 & 34.80 & 1.80 & 19.34 & 4.51 & 498.95 & 12.42 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.81 & 5.29 & \nodata  \\
 & & H92 & 8309.4 & a & 30.31 & 5.52 & 36.70 & 2.60 & 26.54 & 8.76 & 304.65 & 11.36 & 6.1  \\
 & & H91 & 8584.8 & a & 28.89 & 4.25 & 35.40 & 1.80 & 25.35 & 4.61 & 264.89 & 9.41 & 6.8  \\
 & & H89 & 9173.3 & a & 25.82 & 4.76 & 35.30 & 1.90 & 21.20 & 4.98 & 270.30 & 9.54 & 5.5  \\
 & & H88 & 9487.8 & a & 26.79 & 4.84 & 34.50 & 1.90 & 21.98 & 4.87 & 256.96 & 10.00 & 5.6  \\
G254.682+00.220 & ch4 & H88$-$H112 & 6165.8 & a & 175.01 & 1.05 & 66.10 & 0.10 & 31.20 & 0.22 & 3875.55 & 2.63 & 164.5  \\
 & & H100$-$H112 & 5458.1 & a & 163.39 & 1.42 & 65.90 & 0.10 & 30.88 & 0.31 & 4078.55 & 3.53 & 113.7  \\
 & & H88$-$H95 & 8848.9 & a & 216.20 & 2.29 & 66.40 & 0.20 & 31.40 & 0.38 & 3107.29 & 5.74 & 93.4  \\
 & & H106$-$H112 & 5020.2 & a & 153.86 & 1.79 & 65.80 & 0.20 & 30.43 & 0.41 & 4209.77 & 4.43 & 84.8  \\
 & & H100$-$H105 & 5956.8 & a & 174.48 & 2.16 & 66.00 & 0.20 & 31.41 & 0.45 & 3929.11 & 5.42 & 79.9  \\
 & & H112 & 4618.8 & a & 146.06 & 5.07 & 65.30 & 0.50 & 27.95 & 1.12 & 4334.76 & 11.98 & 28.5  \\
 & & H111 & 4744.2 & a & 148.81 & 5.14 & 66.10 & 0.50 & 32.50 & 1.30 & 4304.39 & 13.10 & 28.7  \\
 & & H110 & 4874.2 & a & 143.95 & 4.67 & 65.30 & 0.50 & 33.10 & 1.25 & 4265.06 & 12.02 & 30.5  \\
 & & H109 & 5008.9 & a & 145.73 & 4.45 & 65.80 & 0.40 & 29.91 & 1.06 & 4208.79 & 10.89 & 32.4  \\
 & & H108 & 5148.7 & a & 155.46 & 7.89 & 66.70 & 0.80 & 30.78 & 1.83 & 4150.01 & 19.50 & 19.6  \\
 & & H107 & 5293.7 & a & 167.40 & 4.64 & 66.10 & 0.40 & 29.60 & 0.95 & 4127.40 & 11.30 & 35.7  \\
 & & H106 & 5444.3 & a & 160.63 & 5.42 & 66.00 & 0.50 & 29.13 & 1.16 & 4081.23 & 13.02 & 29.5  \\
 & & H105 & 5600.6 & a & 171.00 & 4.48 & 65.70 & 0.40 & 32.97 & 1.00 & 4039.58 & 11.52 & 37.8  \\
 & & H104 & 5762.9 & a & 168.43 & 4.52 & 65.90 & 0.40 & 29.86 & 0.93 & 3997.41 & 11.06 & 36.8  \\
 & & H103 & 5931.5 & a & 179.91 & 4.22 & 66.00 & 0.40 & 32.27 & 0.88 & 3935.07 & 10.71 & 42.2  \\
 & & H102 & 6106.9 & a & 172.18 & 4.26 & 66.30 & 0.40 & 30.64 & 0.88 & 3869.31 & 10.56 & 40.0  \\
 & & H100 & 6478.8 & a & 179.14 & 4.86 & 66.30 & 0.40 & 31.21 & 0.98 & 3776.51 & 12.13 & 36.5  \\
 & & H94 & 7792.9 & a & 172.92 & 9.30 & 66.60 & 0.90 & 33.19 & 2.11 & 2652.61 & 23.84 & 18.5  \\
 & & H92 & 8309.4 & a & 206.42 & 6.32 & 66.60 & 0.40 & 29.96 & 1.06 & 3241.75 & 15.47 & 32.3  \\
 & & H91 & 8584.8 & a & 210.97 & 4.55 & 66.60 & 0.30 & 30.53 & 0.76 & 3163.01 & 11.25 & 45.9  \\
 & & H89 & 9173.3 & a & 225.97 & 4.71 & 65.90 & 0.30 & 31.20 & 0.75 & 3121.09 & 11.78 & 47.4  \\
 & & H88 & 9487.8 & a & 221.37 & 5.13 & 66.70 & 0.40 & 31.45 & 0.84 & 3025.40 & 12.87 & 42.7  \\
G259.057$-$01.544 & shrds029 & H88$-$H112 & 6014.0 & a & 15.39 & 1.07 & 58.80 & 0.80 & 22.59 & 1.82 & 265.46 & 2.27 & 14.2  \\
 & & H100$-$H112 & 5463.5 & a & 14.42 & 1.24 & 59.10 & 0.90 & 21.84 & 2.17 & 279.22 & 2.59 & 11.5  \\
 & & H88$-$H95 & 8669.2 & a & 20.32 & 2.14 & 57.90 & 1.20 & 22.33 & 2.74 & 199.24 & 4.52 & 9.4  \\
 & & H106$-$H112 & 5027.8 & a & 14.14 & 1.65 & 60.10 & 1.20 & 21.64 & 2.98 & 289.69 & 3.42 & 8.5  \\
 & & H100$-$H105 & 6069.3 & a & 15.06 & 1.58 & 57.90 & 1.20 & 23.39 & 2.88 & 264.62 & 3.40 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.32 & 8.98 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.68 & 9.25 & \nodata  \\
 & & H110 & 4874.2 & a & 21.30 & 5.09 & 59.50 & 1.40 & 11.95 & 3.30 & 292.64 & 7.88 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.72 & 8.86 & \nodata  \\
 & & H108 & 5148.7 & a & 24.88 & 5.54 & 57.60 & 1.50 & 13.63 & 3.67 & 286.61 & 9.05 & 4.5  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.39 & 8.85 & \nodata  \\
 & & H106 & 5444.3 & a & 16.76 & 4.18 & 62.30 & 2.30 & 18.62 & 6.36 & 282.11 & 7.71 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.60 & 15.04 & \nodata  \\
 & & H104 & 5762.9 & a & 15.94 & 4.52 & 62.00 & 3.00 & 20.33 & 9.49 & 276.28 & 8.35 & 3.8  \\
 & & H103 & 5931.5 & a & 20.74 & 4.45 & 57.00 & 1.70 & 16.45 & 4.19 & 274.38 & 8.02 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.00 & 9.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.06 & 7.87 & \nodata  \\
 & & H100 & 6478.8 & a & 16.39 & 3.98 & 60.70 & 4.60 & 34.78 & 16.28 & 255.39 & 9.25 & 4.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.95 & 16.53 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.56 & 9.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.18 & 15.48 & \nodata  \\
 & & H91 & 8584.8 & a & 19.79 & 3.75 & 59.30 & 3.70 & 38.83 & 9.42 & 206.56 & 10.20 & 5.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.94 & 9.58 & \nodata  \\
 & & H88 & 9487.8 & a & 21.06 & 4.59 & 55.60 & 2.80 & 23.49 & 9.07 & 191.02 & 9.02 & 5.0  \\
G259.057$-$01.544 & shrds030 & H88$-$H112 & 6234.2 & a & 12.95 & 0.59 & 58.50 & 0.70 & 29.25 & 1.54 & 238.21 & 1.43 & 21.7  \\
 & & H100$-$H112 & 5497.2 & a & 12.11 & 0.65 & 58.60 & 0.80 & 31.40 & 1.97 & 255.12 & 1.62 & 18.5  \\
 & & H88$-$H95 & 8625.6 & a & 15.82 & 1.32 & 58.30 & 0.90 & 22.89 & 2.27 & 183.54 & 2.80 & 12.0  \\
 & & H106$-$H112 & 4995.1 & a & 11.96 & 1.05 & 58.70 & 1.10 & 26.57 & 2.75 & 267.77 & 2.42 & 11.3  \\
 & & H100$-$H105 & 6057.6 & a & 12.92 & 0.91 & 58.60 & 1.30 & 36.73 & 3.04 & 240.92 & 2.45 & 14.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.11 & 6.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.24 & 5.54 & \nodata  \\
 & & H110 & 4874.2 & a & 14.27 & 2.75 & 57.00 & 2.20 & 23.15 & 5.41 & 273.58 & 5.85 & 5.2  \\
 & & H109 & 5008.9 & a & 16.01 & 2.90 & 57.50 & 2.50 & 28.48 & 6.75 & 266.39 & 6.69 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.64 & 7.76 & \nodata  \\
 & & H107 & 5293.7 & a & 12.44 & 3.01 & 60.30 & 6.80 & 36.55 & 35.59 & 262.80 & 6.10 & 5.5  \\
 & & H106 & 5444.3 & a & 12.37 & 3.18 & 58.80 & 3.40 & 24.44 & 13.02 & 260.46 & 6.08 & 4.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.47 & 7.82 & \nodata  \\
 & & H104 & 5762.9 & a & 14.88 & 2.22 & 61.90 & 2.70 & 36.59 & 8.03 & 251.30 & 5.66 & 7.0  \\
 & & H103 & 5931.5 & a & 14.64 & 2.26 & 56.30 & 2.20 & 29.68 & 5.46 & 246.70 & 5.45 & 6.5  \\
 & & H102 & 6106.9 & a & 11.99 & 2.35 & 59.50 & 4.20 & 39.93 & 14.26 & 244.59 & 5.95 & 5.6  \\
 & & H101 & 6289.1 & a & 11.70 & 1.91 & 58.70 & 4.40 & 47.82 & 16.91 & 232.50 & 5.08 & 7.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.26 & 6.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.10 & 11.28 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.00 & 5.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.00 & 11.33 & \nodata  \\
 & & H91 & 8584.8 & a & 17.68 & 2.54 & 58.60 & 1.70 & 23.92 & 5.10 & 183.20 & 5.21 & 7.3  \\
 & & H89 & 9173.3 & a & 18.12 & 2.72 & 58.30 & 1.50 & 20.75 & 3.91 & 171.42 & 5.41 & 6.8  \\
 & & H88 & 9487.8 & a & 14.89 & 2.61 & 56.60 & 2.10 & 24.42 & 6.01 & 158.92 & 5.48 & 5.9  \\
G259.057$-$01.544 & mos100 & H88$-$H112 & 6208.0 & a & 14.02 & 0.59 & 58.40 & 0.60 & 26.76 & 1.30 & 252.55 & 1.37 & 23.5  \\
 & & H100$-$H112 & 5507.6 & a & 13.11 & 0.67 & 58.50 & 0.70 & 27.36 & 1.62 & 271.61 & 1.57 & 19.3  \\
 & & H88$-$H95 & 8736.8 & a & 17.32 & 1.15 & 57.90 & 0.70 & 22.87 & 1.77 & 183.83 & 2.45 & 15.0  \\
 & & H106$-$H112 & 5021.3 & a & 12.92 & 0.97 & 59.40 & 0.90 & 25.34 & 2.22 & 285.72 & 2.19 & 13.1  \\
 & & H100$-$H105 & 6061.6 & a & 13.42 & 0.87 & 57.40 & 0.90 & 29.94 & 2.28 & 255.50 & 2.12 & 15.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.67 & 5.85 & \nodata  \\
 & & H111 & 4744.2 & a & 10.67 & 2.34 & 57.70 & 4.90 & 40.01 & 18.82 & 289.20 & 5.70 & 5.2  \\
 & & H110 & 4874.2 & a & 16.83 & 3.01 & 58.00 & 1.60 & 17.90 & 3.71 & 291.01 & 5.70 & 5.5  \\
 & & H109 & 5008.9 & a & 15.37 & 2.56 & 58.70 & 2.50 & 30.16 & 7.59 & 288.06 & 5.88 & 6.4  \\
 & & H108 & 5148.7 & a & 14.30 & 2.89 & 59.60 & 2.50 & 25.69 & 6.44 & 282.13 & 6.42 & 5.0  \\
 & & H107 & 5293.7 & a & 12.97 & 2.49 & 62.70 & 2.30 & 24.63 & 6.34 & 278.55 & 5.32 & 5.4  \\
 & & H106 & 5444.3 & a & 15.17 & 2.66 & 60.70 & 1.70 & 20.00 & 4.33 & 276.13 & 5.22 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.02 & 8.40 & \nodata  \\
 & & H104 & 5762.9 & a & 15.55 & 2.12 & 61.60 & 1.80 & 27.16 & 4.42 & 266.82 & 4.89 & 7.3  \\
 & & H103 & 5931.5 & a & 16.69 & 2.50 & 56.50 & 1.50 & 20.79 & 3.64 & 261.69 & 5.09 & 6.6  \\
 & & H102 & 6106.9 & a & 13.70 & 2.65 & 59.10 & 2.50 & 25.33 & 8.37 & 259.97 & 5.40 & 5.7  \\
 & & H101 & 6289.1 & a & 16.21 & 2.76 & 54.40 & 1.20 & 14.83 & 3.18 & 247.53 & 4.65 & 5.9  \\
 & & H100 & 6478.8 & a & 12.35 & 2.18 & 59.20 & 3.40 & 37.62 & 11.21 & 242.90 & 5.43 & 6.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.52 & 9.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.05 & 6.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.75 & 9.26 & \nodata  \\
 & & H91 & 8584.8 & a & 18.78 & 2.33 & 58.30 & 1.50 & 25.03 & 3.91 & 192.27 & 5.11 & 8.1  \\
 & & H89 & 9173.3 & a & 20.69 & 2.58 & 57.80 & 1.00 & 17.18 & 2.53 & 178.04 & 4.75 & 8.0  \\
 & & H88 & 9487.8 & a & 17.91 & 2.26 & 56.50 & 1.40 & 22.86 & 3.56 & 166.69 & 4.74 & 8.0  \\
G259.612$-$02.698 & mos099 & H88$-$H112 & 8309.7 & a & 0.00 & 0.00 & 177.00 & 0.10 & 19.65 & 0.27 & -0.00 & 0.00 & 83.3  \\
 & & H100$-$H112 & 5437.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.60 & \nodata  \\
 & & H88$-$H95 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.00 & \nodata  \\
 & & H106$-$H112 & 4921.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.81 & 0.97 & \nodata  \\
 & & H100$-$H105 & 5859.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.67 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 1.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 2.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.01 & 4.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.59 & 3.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.67 & 5.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.93 & 2.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.30 & 3.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.33 & 3.08 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 1.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 3.48 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 2.44 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 2.22 & \nodata  \\
G263.237+00.509 & shrds060 & H88$-$H112 & 6235.5 & a & 20.97 & 1.67 & 11.90 & 0.80 & 21.17 & 1.95 & 219.68 & 3.44 & 12.4  \\
 & & H100$-$H112 & 5447.0 & a & 21.12 & 2.16 & 11.80 & 1.00 & 20.72 & 2.48 & 252.39 & 4.40 & 9.7  \\
 & & H88$-$H95 & 8352.3 & a & 20.37 & 2.68 & 12.20 & 1.30 & 20.16 & 3.19 & 132.16 & 5.31 & 7.6  \\
 & & H106$-$H112 & 4991.4 & a & 21.86 & 3.29 & 9.90 & 1.40 & 18.96 & 3.38 & 277.94 & 6.36 & 6.6  \\
 & & H100$-$H105 & 5999.0 & a & 22.54 & 3.16 & 14.60 & 1.50 & 22.22 & 3.73 & 221.26 & 6.61 & 7.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.49 & 16.13 & \nodata  \\
 & & H111 & 4744.2 & a & 50.79 & 10.96 & 12.10 & 1.30 & 12.16 & 3.03 & 312.39 & 17.13 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.46 & 14.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.42 & 21.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.56 & 17.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.19 & 16.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.60 & 16.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.07 & 14.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.30 & 14.72 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.09 & 16.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.06 & 15.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.62 & 14.99 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.97 & 15.42 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.69 & 12.28 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.79 & 14.22 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.61 & 18.97 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.12 & 13.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.95 & 13.32 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.29 & 13.99 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.13 & 13.73 & \nodata  \\
G263.615$-$00.534 & ch5 & H88$-$H112 & 6300.2 & a & 132.06 & 1.42 & -0.00 & 0.10 & 22.52 & 0.28 & 1861.56 & 3.01 & 92.0  \\
 & & H100$-$H112 & 5445.7 & a & 131.00 & 1.74 & 0.10 & 0.10 & 22.28 & 0.34 & 2062.75 & 3.68 & 74.4  \\
 & & H88$-$H95 & 8924.9 & a & 135.23 & 2.29 & -0.30 & 0.20 & 23.12 & 0.45 & 1243.92 & 4.93 & 58.4  \\
 & & H106$-$H112 & 5030.8 & a & 128.67 & 2.93 & 0.10 & 0.20 & 21.30 & 0.56 & 2162.75 & 6.06 & 43.4  \\
 & & H100$-$H105 & 5982.3 & a & 133.85 & 2.44 & 0.00 & 0.20 & 23.31 & 0.49 & 1934.39 & 5.28 & 54.2  \\
 & & H112 & 4618.8 & a & 132.06 & 7.35 & -0.40 & 0.50 & 19.99 & 1.28 & 2264.67 & 14.72 & 17.8  \\
 & & H111 & 4744.2 & a & 127.04 & 7.18 & 0.60 & 0.60 & 21.18 & 1.38 & 2237.16 & 14.81 & 17.5  \\
 & & H110 & 4874.2 & a & 121.48 & 6.50 & 0.30 & 0.60 & 23.10 & 1.43 & 2202.92 & 13.98 & 18.5  \\
 & & H109 & 5008.9 & a & 124.67 & 7.24 & -0.40 & 0.60 & 20.78 & 1.39 & 2170.63 & 14.79 & 17.0  \\
 & & H108 & 5148.7 & a & 130.90 & 10.16 & -1.90 & 0.80 & 22.16 & 1.99 & 2128.95 & 21.43 & 12.7  \\
 & & H107 & 5293.7 & a & 132.51 & 5.42 & 0.80 & 0.40 & 20.83 & 0.98 & 2096.35 & 11.09 & 24.1  \\
 & & H106 & 5444.3 & a & 131.24 & 6.97 & 0.30 & 0.50 & 20.03 & 1.23 & 2054.82 & 13.97 & 18.6  \\
 & & H105 & 5600.6 & a & 131.20 & 6.35 & 0.20 & 0.50 & 22.85 & 1.28 & 2034.81 & 13.59 & 20.4  \\
 & & H104 & 5762.9 & a & 127.03 & 6.40 & 0.20 & 0.60 & 24.07 & 1.40 & 1977.46 & 14.07 & 19.6  \\
 & & H103 & 5931.5 & a & 131.04 & 5.94 & 0.30 & 0.50 & 22.86 & 1.20 & 1943.74 & 12.71 & 21.8  \\
 & & H102 & 6106.9 & a & 140.88 & 6.08 & -0.30 & 0.40 & 21.11 & 1.05 & 1906.94 & 12.52 & 22.9  \\
 & & H100 & 6478.8 & a & 136.64 & 5.94 & -0.10 & 0.50 & 24.07 & 1.21 & 1820.14 & 13.05 & 22.8  \\
 & & H92 & 8309.4 & a & 121.48 & 4.75 & -0.60 & 0.50 & 23.80 & 1.07 & 1179.24 & 10.37 & 25.3  \\
 & & H91 & 8584.8 & a & 133.26 & 5.99 & 0.00 & 0.50 & 24.16 & 1.26 & 1370.56 & 13.18 & 22.0  \\
 & & H89 & 9173.3 & a & 147.11 & 5.23 & -0.00 & 0.40 & 21.90 & 0.90 & 1297.44 & 10.97 & 27.8  \\
 & & H88 & 9487.8 & a & 136.75 & 4.76 & -0.40 & 0.40 & 22.33 & 0.90 & 1174.08 & 10.09 & 28.4  \\
G264.343+01.457 & ch6 & H88$-$H112 & 6354.8 & a & 125.69 & 1.05 & 12.50 & 0.10 & 27.96 & 0.27 & 2120.81 & 2.49 & 118.4  \\
 & & H100$-$H112 & 5488.1 & a & 117.93 & 1.55 & 12.60 & 0.20 & 28.26 & 0.43 & 2296.89 & 3.69 & 75.3  \\
 & & H88$-$H95 & 8829.4 & a & 146.78 & 2.26 & 12.50 & 0.20 & 26.90 & 0.48 & 1621.31 & 5.24 & 64.3  \\
 & & H106$-$H112 & 5032.6 & a & 112.58 & 1.91 & 12.50 & 0.20 & 28.85 & 0.57 & 2394.31 & 4.59 & 58.3  \\
 & & H100$-$H105 & 6027.2 & a & 123.89 & 2.01 & 12.70 & 0.20 & 27.43 & 0.51 & 2181.64 & 4.71 & 61.0  \\
 & & H112 & 4618.8 & a & 107.35 & 5.12 & 11.50 & 0.70 & 29.83 & 1.65 & 2494.93 & 12.49 & 20.8  \\
 & & H111 & 4744.2 & a & 107.05 & 4.87 & 12.40 & 0.70 & 29.21 & 1.54 & 2475.38 & 11.77 & 21.8  \\
 & & H110 & 4874.2 & a & 113.08 & 4.66 & 12.50 & 0.60 & 30.65 & 1.46 & 2444.59 & 11.55 & 24.0  \\
 & & H109 & 5008.9 & a & 116.63 & 4.83 & 13.20 & 0.60 & 27.65 & 1.33 & 2412.55 & 11.36 & 23.9  \\
 & & H108 & 5148.7 & a & 112.95 & 6.25 & 12.40 & 0.80 & 28.33 & 1.82 & 2301.21 & 14.88 & 17.9  \\
 & & H107 & 5293.7 & a & 112.29 & 4.22 & 12.80 & 0.50 & 29.18 & 1.28 & 2326.33 & 10.17 & 26.4  \\
 & & H106 & 5444.3 & a & 117.55 & 4.57 & 12.60 & 0.50 & 27.44 & 1.24 & 2302.96 & 10.72 & 25.4  \\
 & & H105 & 5600.6 & a & 117.62 & 4.85 & 12.60 & 0.50 & 27.18 & 1.30 & 2270.43 & 11.33 & 24.0  \\
 & & H104 & 5762.9 & a & 122.60 & 5.53 & 13.10 & 0.60 & 26.12 & 1.36 & 2237.94 & 12.67 & 21.9  \\
 & & H103 & 5931.5 & a & 118.21 & 4.02 & 12.10 & 0.50 & 29.85 & 1.18 & 2203.47 & 9.82 & 29.1  \\
 & & H102 & 6106.9 & a & 127.10 & 3.88 & 12.70 & 0.40 & 27.69 & 0.98 & 2163.00 & 9.15 & 32.4  \\
 & & H100 & 6478.8 & a & 134.25 & 3.84 & 12.90 & 0.40 & 27.38 & 0.91 & 2086.28 & 9.00 & 34.5  \\
 & & H94 & 7792.9 & a & 121.17 & 5.93 & 12.10 & 0.70 & 27.64 & 1.57 & 1373.83 & 13.95 & 20.2  \\
 & & H92 & 8309.4 & a & 138.87 & 4.79 & 12.10 & 0.40 & 26.55 & 1.06 & 1748.53 & 11.05 & 28.7  \\
 & & H91 & 8584.8 & a & 150.83 & 4.14 & 12.10 & 0.40 & 26.62 & 0.84 & 1679.43 & 9.57 & 36.0  \\
 & & H89 & 9173.3 & a & 149.75 & 3.86 & 13.10 & 0.30 & 27.43 & 0.82 & 1634.27 & 9.06 & 38.3  \\
 & & H88 & 9487.8 & a & 153.82 & 3.95 & 12.70 & 0.30 & 26.20 & 0.78 & 1541.93 & 9.06 & 38.5  \\
G264.670$-$00.285 & shrds071 & H88$-$H112 & 6459.3 & a & 7.62 & 0.85 & 5.00 & 1.10 & 20.58 & 2.69 & 68.10 & 1.73 & 8.9  \\
 & & H100$-$H112 & 5497.5 & a & 6.08 & 1.00 & 5.00 & 2.00 & 24.09 & 5.06 & 70.96 & 2.15 & 6.2  \\
 & & H88$-$H95 & 8589.9 & a & 11.15 & 1.44 & 4.80 & 1.10 & 17.33 & 2.59 & 61.61 & 2.68 & 7.7  \\
 & & H106$-$H112 & 5026.9 & a & 6.23 & 1.49 & 5.70 & 2.30 & 19.34 & 6.55 & 71.19 & 2.77 & 4.4  \\
 & & H100$-$H105 & 6013.0 & a & 6.20 & 1.50 & 4.10 & 3.00 & 24.60 & 9.05 & 70.76 & 3.11 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.96 & 7.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.44 & 8.46 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.92 & 6.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.45 & 7.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.15 & 10.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.22 & 7.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.33 & 7.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.90 & 7.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.83 & 7.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.88 & 7.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.70 & 6.45 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.14 & 8.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.13 & 7.69 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.28 & 8.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.53 & 7.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.72 & 7.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.11 & 6.68 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.56 & 6.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.57 & 6.76 & \nodata  \\
G265.151+01.454 & ch7 & H88$-$H112 & 6844.8 & a & 738.93 & 4.81 & 1.90 & 0.10 & 26.28 & 0.20 & 10745.98 & 11.04 & 151.9  \\
 & & H100$-$H112 & 5503.6 & a & 877.01 & 5.23 & 2.10 & 0.10 & 26.45 & 0.18 & 14429.97 & 12.05 & 165.7  \\
 & & H88$-$H95 & 8864.8 & a & 530.50 & 3.92 & 1.30 & 0.10 & 25.69 & 0.22 & 5198.42 & 8.91 & 133.6  \\
 & & H106$-$H112 & 5006.1 & a & 877.80 & 9.76 & 2.30 & 0.10 & 26.06 & 0.33 & 15801.82 & 22.32 & 88.9  \\
 & & H100$-$H105 & 6034.8 & a & 872.93 & 12.46 & 2.00 & 0.20 & 26.65 & 0.44 & 12968.90 & 28.81 & 69.3  \\
 & & H112 & 4618.8 & a & 906.81 & 23.72 & 2.00 & 0.30 & 26.52 & 0.80 & 17685.69 & 54.72 & 37.8  \\
 & & H111 & 4744.2 & a & 882.71 & 22.41 & 2.30 & 0.30 & 26.05 & 0.76 & 17025.84 & 51.23 & 38.9  \\
 & & H110 & 4874.2 & a & 903.10 & 22.26 & 2.50 & 0.30 & 26.49 & 0.75 & 16216.97 & 51.33 & 40.1  \\
 & & H109 & 5008.9 & a & 899.36 & 22.28 & 1.80 & 0.30 & 25.67 & 0.73 & 15405.02 & 50.56 & 39.9  \\
 & & H108 & 5148.7 & a & 847.78 & 22.56 & 2.40 & 0.30 & 26.27 & 0.81 & 15420.13 & 51.80 & 37.1  \\
 & & H107 & 5293.7 & a & 850.53 & 18.31 & 2.70 & 0.30 & 26.65 & 0.66 & 14425.13 & 42.33 & 45.9  \\
 & & H106 & 5444.3 & a & 873.20 & 25.65 & 2.00 & 0.40 & 25.56 & 0.87 & 14194.05 & 58.07 & 33.7  \\
 & & H105 & 5600.6 & a & 912.68 & 37.57 & 1.30 & 0.50 & 24.89 & 1.19 & 13881.79 & 83.88 & 24.0  \\
 & & H104 & 5762.9 & a & 853.91 & 15.96 & 2.40 & 0.20 & 26.43 & 0.57 & 13759.39 & 36.76 & 52.9  \\
 & & H103 & 5931.5 & a & 893.54 & 16.09 & 1.90 & 0.20 & 25.65 & 0.53 & 13260.25 & 36.51 & 54.9  \\
 & & H102 & 6106.9 & a & 880.54 & 16.99 & 2.00 & 0.20 & 26.31 & 0.59 & 12865.49 & 39.04 & 51.2  \\
 & & H100 & 6478.8 & a & 831.10 & 15.41 & 2.00 & 0.20 & 26.71 & 0.57 & 11685.63 & 35.68 & 53.3  \\
 & & H94 & 7792.9 & a & 317.59 & 16.22 & 2.90 & 0.60 & 24.68 & 1.46 & 3053.85 & 36.03 & 19.4  \\
 & & H92 & 8309.4 & a & 471.54 & 8.91 & 0.80 & 0.20 & 24.95 & 0.54 & 4815.25 & 19.92 & 52.3  \\
 & & H91 & 8584.8 & a & 593.31 & 9.32 & 1.50 & 0.20 & 25.32 & 0.46 & 6039.23 & 21.02 & 62.9  \\
 & & H89 & 9173.3 & a & 581.70 & 9.09 & 1.50 & 0.20 & 25.72 & 0.46 & 5542.22 & 20.64 & 63.3  \\
 & & H88 & 9487.8 & a & 506.89 & 8.03 & 1.00 & 0.20 & 25.94 & 0.47 & 4831.62 & 18.32 & 62.4  \\
G265.191$-$00.641 & shrds075 & H88$-$H112 & 6729.9 & a & 3.05 & 0.63 & 65.30 & 4.60 & 40.78 & 15.84 & 58.97 & 1.60 & 5.4  \\
 & & H100$-$H112 & 5571.2 & a & 3.84 & 0.98 & 55.90 & 7.40 & 37.51 & 27.19 & 68.64 & 2.27 & 4.6  \\
 & & H88$-$H95 & 8657.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.21 & 2.20 & \nodata  \\
 & & H106$-$H112 & 5029.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.56 & 3.69 & \nodata  \\
 & & H100$-$H105 & 6056.0 & a & 5.68 & 1.66 & 65.90 & 2.60 & 17.86 & 7.50 & 63.38 & 2.97 & 3.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.42 & 9.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.94 & 9.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.32 & 8.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.20 & 8.86 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.78 & 9.86 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.06 & 8.54 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.46 & 8.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.34 & 8.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.92 & 8.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.74 & 7.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.03 & 7.23 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.19 & 6.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.74 & 6.82 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.91 & 9.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.16 & 5.74 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.89 & 21.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.86 & 5.65 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.91 & 4.96 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.17 & 5.41 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.47 & 4.84 & \nodata  \\
G267.730$-$01.100 & shrds078 & H88$-$H112 & 6247.2 & a & 27.08 & 0.67 & 6.80 & 0.30 & 22.36 & 0.64 & 340.48 & 1.42 & 39.9  \\
 & & H100$-$H112 & 5540.8 & a & 22.98 & 0.91 & 6.70 & 0.50 & 23.42 & 1.07 & 350.69 & 1.98 & 24.9  \\
 & & H88$-$H95 & 8568.0 & a & 40.77 & 1.47 & 7.00 & 0.40 & 20.92 & 0.87 & 306.94 & 3.02 & 27.4  \\
 & & H106$-$H112 & 5084.2 & a & 27.78 & 1.28 & 6.60 & 0.50 & 24.09 & 1.28 & 452.92 & 2.80 & 21.5  \\
 & & H100$-$H105 & 6120.7 & a & 16.86 & 0.97 & 6.80 & 0.60 & 22.31 & 1.48 & 220.79 & 2.05 & 17.2  \\
 & & H112 & 4618.8 & a & 35.69 & 4.44 & 7.50 & 1.30 & 21.85 & 3.20 & 511.11 & 9.23 & 8.0  \\
 & & H111 & 4744.2 & a & 30.77 & 4.18 & 3.70 & 1.70 & 24.77 & 4.21 & 524.03 & 9.12 & 7.4  \\
 & & H110 & 4874.2 & a & 27.04 & 3.42 & 8.20 & 1.20 & 19.51 & 2.86 & 423.00 & 6.76 & 7.8  \\
 & & H109 & 5008.9 & a & 27.13 & 2.90 & 6.20 & 1.50 & 29.54 & 3.82 & 470.76 & 6.97 & 9.4  \\
 & & H108 & 5148.7 & a & 27.05 & 3.62 & 9.60 & 1.60 & 25.09 & 3.89 & 462.70 & 8.11 & 7.4  \\
 & & H107 & 5293.7 & a & 34.99 & 3.95 & 6.40 & 0.60 & 11.64 & 1.52 & 423.71 & 6.04 & 8.8  \\
 & & H106 & 5444.3 & a & 27.59 & 2.39 & 5.10 & 1.10 & 25.74 & 2.70 & 422.15 & 5.36 & 11.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.97 & 13.15 & \nodata  \\
 & & H104 & 5762.9 & a & 27.95 & 3.37 & 6.40 & 1.50 & 24.94 & 3.49 & 382.79 & 7.52 & 8.2  \\
 & & H103 & 5931.5 & a & 24.63 & 2.92 & 6.40 & 1.40 & 24.58 & 3.41 & 289.96 & 6.45 & 8.4  \\
 & & H102 & 6106.9 & a & 12.17 & 1.28 & 7.30 & 1.20 & 22.91 & 2.80 & 170.41 & 2.74 & 9.4  \\
 & & H101 & 6289.1 & a & 22.93 & 3.38 & 7.20 & 1.30 & 17.54 & 3.03 & 246.36 & 6.32 & 6.7  \\
 & & H100 & 6478.8 & a & 9.06 & 1.02 & 7.60 & 1.40 & 25.96 & 3.48 & 120.77 & 2.31 & 8.9  \\
 & & H94 & 7792.9 & a & 28.20 & 2.47 & 7.40 & 0.80 & 19.48 & 1.98 & 253.43 & 4.89 & 11.3  \\
 & & H92 & 8309.4 & a & 45.30 & 3.95 & 8.20 & 1.00 & 22.87 & 2.33 & 368.44 & 8.44 & 11.4  \\
 & & H91 & 8584.8 & a & 48.81 & 4.19 & 6.90 & 0.90 & 20.80 & 2.07 & 380.38 & 8.55 & 11.5  \\
 & & H89 & 9173.3 & a & 56.22 & 3.84 & 6.40 & 0.70 & 20.18 & 1.60 & 362.37 & 7.71 & 14.5  \\
 & & H88 & 9487.8 & a & 33.96 & 3.16 & 6.80 & 0.90 & 20.13 & 2.19 & 214.59 & 6.32 & 10.7  \\
G267.935$-$01.075 & ch9 & H88$-$H112 & 5655.1 & a & 5504.83 & 28.01 & 1.00 & 0.10 & 38.75 & 0.23 & 124394.47 & 78.10 & 194.2  \\
 & & H100$-$H112 & 5300.2 & a & 5485.25 & 30.47 & 0.90 & 0.10 & 38.78 & 0.25 & 129947.80 & 85.01 & 177.9  \\
 & & H88$-$H95 & 8834.9 & a & 5764.20 & 71.81 & 1.10 & 0.20 & 39.91 & 0.57 & 74608.60 & 203.24 & 79.3  \\
 & & H106$-$H112 & 4976.6 & a & 5302.77 & 35.15 & 0.90 & 0.10 & 38.88 & 0.30 & 135190.93 & 98.20 & 149.1  \\
 & & H100$-$H105 & 5985.7 & a & 5857.00 & 50.67 & 1.00 & 0.20 & 38.37 & 0.38 & 118840.61 & 140.60 & 114.2  \\
 & & H112 & 4618.8 & a & 5189.83 & 96.18 & 0.40 & 0.40 & 40.43 & 0.87 & 142875.93 & 273.69 & 53.4  \\
 & & H111 & 4744.2 & a & 5093.59 & 98.90 & 0.40 & 0.40 & 37.40 & 0.84 & 139380.92 & 270.81 & 50.9  \\
 & & H110 & 4874.2 & a & 5380.03 & 74.65 & 1.10 & 0.30 & 39.18 & 0.63 & 138090.62 & 209.34 & 71.2  \\
 & & H109 & 5008.9 & a & 5276.10 & 120.96 & 1.20 & 0.40 & 37.98 & 1.01 & 133171.04 & 333.08 & 43.2  \\
 & & H108 & 5148.7 & a & 5224.00 & 112.96 & 1.80 & 0.40 & 37.87 & 0.95 & 130727.26 & 311.26 & 45.7  \\
 & & H107 & 5293.7 & a & 5251.95 & 93.28 & 1.50 & 0.30 & 37.44 & 0.77 & 128539.19 & 255.42 & 55.7  \\
 & & H106 & 5444.3 & a & 5470.93 & 108.90 & 0.60 & 0.40 & 36.58 & 0.84 & 126640.46 & 294.70 & 49.7  \\
 & & H105 & 5600.6 & a & 5458.46 & 110.61 & 1.00 & 0.40 & 37.96 & 0.89 & 125201.09 & 305.27 & 48.8  \\
 & & H104 & 5762.9 & a & 5577.12 & 130.24 & 1.20 & 0.40 & 38.53 & 1.04 & 122059.80 & 361.89 & 42.4  \\
 & & H103 & 5931.5 & a & 5783.23 & 115.23 & 1.10 & 0.30 & 35.66 & 0.82 & 119428.81 & 307.89 & 49.7  \\
 & & H102 & 6106.9 & a & 5985.39 & 104.10 & 1.10 & 0.30 & 37.07 & 0.75 & 117289.13 & 283.38 & 56.9  \\
 & & H100 & 6478.8 & a & 6046.68 & 117.82 & 1.30 & 0.40 & 37.33 & 0.85 & 111250.26 & 321.45 & 50.9  \\
 & & H92 & 8309.4 & a & 5254.19 & 119.70 & 1.10 & 0.50 & 40.32 & 1.06 & 72028.51 & 340.28 & 43.4  \\
 & & H91 & 8584.8 & a & 6164.79 & 171.07 & 1.20 & 0.50 & 38.38 & 1.23 & 79024.95 & 474.28 & 35.7  \\
 & & H89 & 9173.3 & a & 5806.15 & 118.49 & 1.20 & 0.40 & 38.06 & 0.90 & 75061.64 & 327.33 & 48.4  \\
 & & H88 & 9487.8 & a & 6147.80 & 184.05 & 1.30 & 0.60 & 41.05 & 1.43 & 74207.26 & 526.52 & 33.1  \\
G268.419$-$00.843 & ch10 & H88$-$H112 & 6013.1 & a & 145.87 & 5.40 & 0.10 & 0.10 & 20.23 & 0.58 & 6133.48 & 3.31 & 87.8  \\
 & & H88$-$H112 & 6013.1 & b & 134.95 & 5.59 & -4.20 & 0.30 & 49.64 & 0.91 & 6133.48 & 3.31 & 127.3  \\
 & & H100$-$H112 & 5362.4 & a & 134.96 & 5.16 & -0.10 & 0.20 & 19.82 & 0.65 & 6200.99 & 3.84 & 69.3  \\
 & & H100$-$H112 & 5362.4 & b & 111.60 & 5.29 & -4.50 & 0.40 & 53.10 & 1.25 & 6200.99 & 3.84 & 93.8  \\
 & & H88$-$H95 & 8756.1 & a & 403.59 & 2.58 & -1.50 & 0.10 & 34.71 & 0.26 & 5847.44 & 6.82 & 154.4  \\
 & & H106$-$H112 & 4990.7 & a & 122.37 & 6.03 & -0.30 & 0.20 & 18.99 & 0.85 & 6149.89 & 4.84 & 48.8  \\
 & & H106$-$H112 & 4990.7 & b & 100.91 & 6.13 & -4.30 & 0.50 & 53.41 & 1.70 & 6149.89 & 4.84 & 67.4  \\
 & & H100$-$H105 & 5964.9 & a & 149.02 & 8.67 & 0.20 & 0.20 & 20.31 & 0.94 & 6284.88 & 5.63 & 52.9  \\
 & & H100$-$H105 & 5964.9 & b & 134.80 & 8.94 & -4.50 & 0.50 & 50.66 & 1.53 & 6284.88 & 5.63 & 75.5  \\
 & & H112 & 4618.8 & a & 185.83 & 5.32 & -1.30 & 0.50 & 35.80 & 1.19 & 6199.01 & 14.23 & 34.6  \\
 & & H111 & 4744.2 & a & 187.24 & 4.66 & -1.90 & 0.40 & 33.94 & 0.98 & 6210.10 & 12.16 & 39.7  \\
 & & H110 & 4874.2 & a & 197.38 & 4.44 & -1.90 & 0.40 & 36.79 & 0.95 & 6236.28 & 12.05 & 44.0  \\
 & & H109 & 5008.9 & a & 200.36 & 4.24 & -2.10 & 0.40 & 35.92 & 0.88 & 6188.18 & 11.38 & 46.7  \\
 & & H108 & 5148.7 & a & 197.34 & 6.46 & -1.70 & 0.60 & 37.68 & 1.43 & 5995.97 & 17.77 & 30.2  \\
 & & H107 & 5293.7 & a & 203.39 & 4.74 & -1.40 & 0.40 & 35.47 & 0.96 & 6029.59 & 12.64 & 42.4  \\
 & & H106 & 5444.3 & a & 217.49 & 5.10 & -1.60 & 0.40 & 32.54 & 0.89 & 6062.27 & 13.00 & 42.3  \\
 & & H105 & 5600.6 & a & 232.02 & 5.33 & -1.70 & 0.40 & 33.30 & 0.89 & 6209.76 & 13.77 & 43.0  \\
 & & H104 & 5762.9 & a & 235.09 & 4.60 & -1.60 & 0.40 & 38.35 & 0.87 & 6303.04 & 12.75 & 50.5  \\
 & & H103 & 5931.5 & a & 260.29 & 5.47 & -1.40 & 0.30 & 33.72 & 0.82 & 6342.65 & 14.22 & 47.1  \\
 & & H102 & 6106.9 & a & 274.67 & 5.54 & -1.90 & 0.30 & 33.90 & 0.79 & 6319.05 & 14.44 & 49.0  \\
 & & H100 & 6478.8 & a & 283.21 & 5.40 & -1.10 & 0.30 & 34.51 & 0.76 & 6260.02 & 14.20 & 51.9  \\
 & & H94 & 7792.9 & a & 345.13 & 8.16 & -1.20 & 0.40 & 35.04 & 0.96 & 5932.71 & 21.63 & 41.8  \\
 & & H92 & 8309.4 & a & 396.23 & 7.40 & -1.70 & 0.30 & 34.01 & 0.73 & 6127.47 & 19.32 & 52.9  \\
 & & H91 & 8584.8 & a & 392.24 & 6.40 & -1.50 & 0.30 & 33.89 & 0.64 & 5879.08 & 16.68 & 60.6  \\
 & & H89 & 9173.3 & a & 419.44 & 5.89 & -1.30 & 0.20 & 33.49 & 0.54 & 5774.76 & 15.26 & 70.4  \\
 & & H88 & 9487.8 & a & 428.08 & 6.24 & -1.70 & 0.20 & 34.23 & 0.58 & 5604.14 & 16.35 & 67.8  \\
G269.068$-$01.114 & ch11 & H88$-$H112 & 6631.8 & a & 306.43 & 2.00 & 13.50 & 0.10 & 23.15 & 0.17 & 4310.46 & 4.31 & 151.6  \\
 & & H100$-$H112 & 5269.7 & a & 355.37 & 3.12 & 13.40 & 0.10 & 23.31 & 0.24 & 5682.26 & 6.74 & 112.7  \\
 & & H88$-$H95 & 8943.2 & a & 223.59 & 2.37 & 13.80 & 0.10 & 22.67 & 0.28 & 1982.44 & 5.05 & 93.4  \\
 & & H106$-$H112 & 5024.1 & a & 351.77 & 3.66 & 13.30 & 0.10 & 23.26 & 0.28 & 5924.52 & 7.90 & 95.1  \\
 & & H100$-$H105 & 5949.0 & a & 367.25 & 5.49 & 13.60 & 0.20 & 23.61 & 0.41 & 5011.85 & 11.95 & 66.1  \\
 & & H112 & 4618.8 & a & 349.62 & 10.59 & 13.60 & 0.40 & 23.74 & 0.83 & 6354.39 & 23.11 & 32.6  \\
 & & H111 & 4744.2 & a & 334.58 & 10.37 & 13.10 & 0.40 & 23.55 & 0.84 & 6224.55 & 22.54 & 31.9  \\
 & & H110 & 4874.2 & a & 347.43 & 9.14 & 13.40 & 0.30 & 24.08 & 0.73 & 6107.96 & 20.08 & 37.6  \\
 & & H109 & 5008.9 & a & 350.03 & 8.76 & 13.30 & 0.30 & 22.48 & 0.65 & 5941.31 & 18.61 & 39.5  \\
 & & H108 & 5148.7 & a & 330.16 & 13.69 & 13.40 & 0.50 & 22.51 & 1.08 & 5569.54 & 29.09 & 23.8  \\
 & & H107 & 5293.7 & a & 369.36 & 9.07 & 13.30 & 0.30 & 22.29 & 0.63 & 5655.67 & 19.17 & 40.3  \\
 & & H106 & 5444.3 & a & 355.36 & 9.17 & 13.30 & 0.30 & 22.93 & 0.68 & 5542.37 & 19.67 & 38.3  \\
 & & H105 & 5600.6 & a & 355.23 & 10.80 & 13.50 & 0.40 & 25.20 & 0.88 & 5362.70 & 24.28 & 32.5  \\
 & & H104 & 5762.9 & a & 380.71 & 14.73 & 13.70 & 0.40 & 22.04 & 0.99 & 5180.49 & 30.99 & 25.5  \\
 & & H103 & 5931.5 & a & 359.90 & 12.23 & 13.20 & 0.40 & 23.80 & 0.93 & 4996.17 & 26.72 & 29.1  \\
 & & H102 & 6106.9 & a & 378.04 & 16.85 & 14.30 & 0.50 & 21.79 & 1.12 & 4868.07 & 35.24 & 22.2  \\
 & & H100 & 6478.8 & a & 369.26 & 11.86 & 13.60 & 0.40 & 23.39 & 0.87 & 4523.59 & 25.71 & 30.8  \\
 & & H92 & 8309.4 & a & 167.93 & 4.83 & 14.10 & 0.30 & 21.71 & 0.72 & 1695.20 & 10.07 & 34.4  \\
 & & H91 & 8584.8 & a & 323.76 & 6.82 & 13.40 & 0.20 & 22.76 & 0.55 & 2767.61 & 14.59 & 46.9  \\
 & & H89 & 9173.3 & a & 223.06 & 4.24 & 14.00 & 0.20 & 22.97 & 0.50 & 1972.04 & 9.11 & 52.0  \\
 & & H88 & 9487.8 & a & 205.58 & 4.51 & 13.70 & 0.20 & 22.57 & 0.57 & 1719.60 & 9.61 & 45.0  \\
G269.068$-$01.114 & shrds085 & H88$-$H112 & 5891.6 & a & 399.85 & 2.13 & 13.30 & 0.10 & 23.13 & 0.14 & 5754.82 & 4.59 & 185.5  \\
 & & H100$-$H112 & 5362.3 & a & 394.95 & 2.30 & 13.30 & 0.10 & 23.24 & 0.16 & 6135.71 & 4.97 & 169.6  \\
 & & H88$-$H95 & 8508.6 & a & 429.78 & 4.42 & 13.70 & 0.10 & 23.29 & 0.28 & 3869.93 & 9.56 & 96.0  \\
 & & H106$-$H112 & 5014.8 & a & 377.35 & 3.35 & 13.10 & 0.10 & 23.31 & 0.24 & 6404.21 & 7.24 & 111.4  \\
 & & H100$-$H105 & 5975.6 & a & 422.89 & 4.00 & 13.50 & 0.10 & 22.70 & 0.25 & 5663.18 & 8.54 & 104.4  \\
 & & H112 & 4618.8 & a & 362.20 & 9.98 & 13.20 & 0.30 & 22.16 & 0.71 & 6749.72 & 21.05 & 35.9  \\
 & & H111 & 4744.2 & a & 359.44 & 8.85 & 13.00 & 0.30 & 23.42 & 0.67 & 6436.47 & 19.19 & 40.1  \\
 & & H110 & 4874.2 & a & 370.35 & 8.29 & 13.20 & 0.30 & 23.49 & 0.61 & 6496.43 & 18.00 & 44.2  \\
 & & H109 & 5008.9 & a & 372.49 & 12.37 & 12.80 & 0.40 & 23.14 & 0.89 & 6407.64 & 26.67 & 29.7  \\
 & & H108 & 5148.7 & a & 373.31 & 9.81 & 13.70 & 0.30 & 23.84 & 0.72 & 6346.85 & 21.44 & 37.6  \\
 & & H107 & 5293.7 & a & 393.46 & 8.11 & 12.90 & 0.20 & 23.44 & 0.56 & 6223.02 & 17.59 & 47.9  \\
 & & H106 & 5444.3 & a & 402.52 & 8.85 & 13.20 & 0.20 & 22.61 & 0.57 & 6185.62 & 18.85 & 45.0  \\
 & & H105 & 5600.6 & a & 438.79 & 19.44 & 13.80 & 0.50 & 20.88 & 1.07 & 6009.16 & 39.79 & 22.3  \\
 & & H104 & 5762.9 & a & 427.03 & 8.35 & 13.50 & 0.20 & 22.42 & 0.51 & 5928.77 & 17.72 & 50.5  \\
 & & H103 & 5931.5 & a & 418.88 & 8.81 & 13.30 & 0.20 & 22.22 & 0.54 & 5632.74 & 18.61 & 47.0  \\
 & & H102 & 6106.9 & a & 423.05 & 7.16 & 13.60 & 0.20 & 23.04 & 0.45 & 5591.42 & 15.39 & 58.4  \\
 & & H101 & 6289.1 & a & 406.27 & 11.79 & 13.40 & 0.30 & 23.31 & 0.78 & 5216.38 & 25.50 & 34.1  \\
 & & H100 & 6478.8 & a & 424.86 & 8.75 & 13.30 & 0.20 & 23.84 & 0.57 & 5325.67 & 19.14 & 48.0  \\
 & & H94 & 7792.9 & a & 447.25 & 9.02 & 13.60 & 0.20 & 23.46 & 0.55 & 4558.73 & 19.56 & 49.0  \\
 & & H92 & 8309.4 & a & 336.36 & 10.16 & 14.10 & 0.30 & 22.66 & 0.79 & 3177.09 & 21.65 & 32.7  \\
 & & H91 & 8584.8 & a & 446.92 & 11.18 & 13.20 & 0.30 & 23.17 & 0.67 & 3914.49 & 24.10 & 39.5  \\
 & & H89 & 9173.3 & a & 470.98 & 10.91 & 14.30 & 0.30 & 23.98 & 0.64 & 3664.82 & 23.93 & 42.7  \\
 & & H88 & 9487.8 & a & 453.52 & 12.24 & 13.50 & 0.30 & 22.78 & 0.71 & 3490.42 & 26.16 & 36.6  \\
G269.068$-$01.114 & shrds087 & H88$-$H112 & 7367.7 & a & 68.31 & 0.86 & 13.30 & 0.10 & 23.16 & 0.34 & 1064.32 & 1.85 & 78.8  \\
 & & H100$-$H112 & 5255.1 & a & 402.23 & 5.07 & 13.30 & 0.10 & 23.19 & 0.34 & 6295.71 & 10.94 & 78.4  \\
 & & H88$-$H95 & 7792.9 & a & 1.11 & 0.10 & 13.60 & 1.00 & 22.47 & 2.46 & 11.58 & 0.22 & 10.7  \\
 & & H106$-$H112 & 4991.2 & a & 410.77 & 5.97 & 13.30 & 0.20 & 23.44 & 0.39 & 6807.26 & 12.95 & 68.0  \\
 & & H100$-$H105 & 5968.1 & a & 383.79 & 9.15 & 13.20 & 0.30 & 22.93 & 0.63 & 4909.12 & 19.64 & 41.4  \\
 & & H112 & 4618.8 & a & 437.56 & 16.76 & 13.20 & 0.40 & 22.52 & 1.00 & 7874.88 & 35.63 & 25.8  \\
 & & H111 & 4744.2 & a & 423.67 & 19.89 & 13.60 & 0.50 & 23.10 & 1.25 & 7275.53 & 42.82 & 21.1  \\
 & & H110 & 4874.2 & a & 400.03 & 17.67 & 12.80 & 0.50 & 24.84 & 1.27 & 7535.70 & 39.45 & 22.4  \\
 & & H109 & 5008.9 & a & 436.14 & 17.82 & 12.80 & 0.50 & 23.98 & 1.13 & 6981.04 & 39.09 & 24.2  \\
 & & H108 & 5148.7 & a & 374.61 & 16.92 & 14.10 & 0.50 & 21.50 & 1.12 & 5971.51 & 35.12 & 21.9  \\
 & & H107 & 5293.7 & a & 384.75 & 13.39 & 13.00 & 0.40 & 25.18 & 1.01 & 5777.68 & 30.10 & 28.4  \\
 & & H106 & 5444.3 & a & 411.71 & 18.31 & 13.80 & 0.50 & 21.37 & 1.10 & 5687.06 & 37.91 & 22.2  \\
 & & H105 & 5600.6 & a & 430.32 & 33.53 & 13.60 & 0.70 & 18.08 & 1.63 & 5265.38 & 63.84 & 12.7  \\
 & & H104 & 5762.9 & a & 415.08 & 18.61 & 13.20 & 0.50 & 23.31 & 1.21 & 5213.54 & 40.23 & 22.1  \\
 & & H103 & 5931.5 & a & 351.29 & 17.71 & 13.80 & 0.60 & 22.30 & 1.30 & 4963.59 & 37.45 & 19.6  \\
 & & H102 & 6106.9 & a & 370.82 & 18.17 & 12.70 & 0.60 & 26.45 & 1.50 & 4902.49 & 41.86 & 20.2  \\
 & & H101 & 6289.1 & a & 361.49 & 22.28 & 13.10 & 0.70 & 22.04 & 1.57 & 4286.74 & 46.84 & 16.0  \\
 & & H100 & 6478.8 & a & 362.49 & 24.75 & 13.60 & 0.70 & 20.67 & 1.63 & 4214.12 & 50.40 & 14.5  \\
 & & H94 & 7792.9 & a & 1.11 & 0.10 & 13.60 & 1.00 & 22.47 & 2.46 & 11.58 & 0.22 & 10.7  \\
G269.068$-$01.114 & mos096 & H88$-$H112 & 6215.4 & a & 405.78 & 1.98 & 13.30 & 0.10 & 23.14 & 0.13 & 5727.88 & 4.27 & 202.3  \\
 & & H100$-$H112 & 5270.3 & a & 434.69 & 2.57 & 13.20 & 0.10 & 23.19 & 0.16 & 6798.58 & 5.55 & 167.0  \\
 & & H88$-$H95 & 8746.0 & a & 329.02 & 2.62 & 13.70 & 0.10 & 23.01 & 0.21 & 2860.77 & 5.63 & 124.0  \\
 & & H106$-$H112 & 5024.3 & a & 426.29 & 3.15 & 13.10 & 0.10 & 23.27 & 0.20 & 7074.75 & 6.80 & 133.9  \\
 & & H100$-$H105 & 5942.4 & a & 456.82 & 5.50 & 13.40 & 0.10 & 22.82 & 0.32 & 6044.32 & 11.78 & 82.0  \\
 & & H112 & 4618.8 & a & 413.66 & 8.08 & 13.30 & 0.20 & 23.26 & 0.52 & 7449.02 & 17.45 & 50.6  \\
 & & H111 & 4744.2 & a & 426.47 & 8.46 & 13.00 & 0.20 & 23.87 & 0.55 & 7522.23 & 18.52 & 49.8  \\
 & & H110 & 4874.2 & a & 430.70 & 8.00 & 13.10 & 0.20 & 24.11 & 0.52 & 7509.47 & 17.60 & 53.2  \\
 & & H109 & 5008.9 & a & 412.97 & 8.58 & 13.00 & 0.20 & 22.74 & 0.55 & 6924.27 & 18.33 & 47.6  \\
 & & H108 & 5148.7 & a & 409.80 & 11.25 & 13.50 & 0.30 & 23.17 & 0.73 & 6848.43 & 24.24 & 36.0  \\
 & & H107 & 5293.7 & a & 439.74 & 7.27 & 13.00 & 0.20 & 22.93 & 0.44 & 6687.55 & 15.59 & 59.8  \\
 & & H106 & 5444.3 & a & 436.90 & 7.19 & 13.20 & 0.20 & 22.95 & 0.44 & 6579.25 & 15.44 & 60.0  \\
 & & H105 & 5600.6 & a & 450.91 & 11.47 & 13.50 & 0.30 & 23.05 & 0.68 & 6313.01 & 24.67 & 38.9  \\
 & & H104 & 5762.9 & a & 487.87 & 9.37 & 13.50 & 0.20 & 22.23 & 0.49 & 6521.13 & 19.80 & 51.4  \\
 & & H103 & 5931.5 & a & 444.71 & 10.56 & 13.10 & 0.30 & 23.09 & 0.63 & 6009.99 & 22.73 & 41.6  \\
 & & H102 & 6106.9 & a & 483.67 & 14.13 & 13.90 & 0.30 & 22.58 & 0.76 & 6141.86 & 30.09 & 33.8  \\
 & & H101 & 6289.1 & a & 401.72 & 11.24 & 13.30 & 0.30 & 22.85 & 0.74 & 5124.57 & 24.08 & 35.3  \\
 & & H100 & 6478.8 & a & 456.24 & 10.62 & 13.40 & 0.30 & 23.40 & 0.63 & 5521.83 & 23.03 & 42.4  \\
 & & H94 & 7792.9 & a & 413.52 & 8.55 & 13.60 & 0.20 & 23.52 & 0.56 & 4179.67 & 18.57 & 47.8  \\
 & & H92 & 8309.4 & a & 242.42 & 5.63 & 14.00 & 0.30 & 22.17 & 0.59 & 2310.93 & 11.87 & 42.6  \\
 & & H91 & 8584.8 & a & 380.75 & 6.66 & 13.40 & 0.20 & 23.12 & 0.47 & 3126.48 & 14.34 & 56.5  \\
 & & H89 & 9173.3 & a & 328.55 & 5.14 & 14.00 & 0.20 & 23.46 & 0.42 & 2712.23 & 11.16 & 63.1  \\
 & & H88 & 9487.8 & a & 321.92 & 6.13 & 13.60 & 0.20 & 22.69 & 0.50 & 2487.75 & 13.09 & 51.9  \\
G269.159$-$01.119 & ch11 & H88$-$H112 & 9080.6 & a & 0.95 & 0.02 & 12.00 & 0.20 & 22.75 & 0.44 & 11.55 & 0.03 & 58.6  \\
 & & H100$-$H112 & 5341.0 & a & 69.85 & 1.28 & 12.20 & 0.20 & 22.86 & 0.48 & 923.23 & 2.75 & 53.8  \\
 & & H88$-$H95 & 9123.6 & a & 0.16 & 0.00 & 10.90 & 0.30 & 22.54 & 0.75 & 1.06 & 0.01 & 34.3  \\
 & & H106$-$H112 & 4997.1 & a & 72.30 & 1.73 & 11.90 & 0.30 & 22.74 & 0.63 & 1026.50 & 3.70 & 41.2  \\
 & & H100$-$H105 & 5947.8 & a & 65.45 & 1.95 & 12.70 & 0.30 & 22.80 & 0.78 & 741.15 & 4.17 & 33.2  \\
 & & H112 & 4618.8 & a & 79.10 & 4.31 & 11.80 & 0.70 & 26.05 & 1.64 & 1153.37 & 9.84 & 18.2  \\
 & & H111 & 4744.2 & a & 68.80 & 4.16 & 11.90 & 0.70 & 25.20 & 1.76 & 1114.08 & 9.36 & 16.3  \\
 & & H110 & 4874.2 & a & 68.14 & 4.42 & 12.00 & 0.80 & 23.59 & 1.78 & 1093.03 & 9.61 & 15.2  \\
 & & H109 & 5008.9 & a & 73.53 & 4.61 & 12.40 & 0.70 & 22.02 & 1.60 & 1025.98 & 9.69 & 15.8  \\
 & & H108 & 5148.7 & a & 65.98 & 5.92 & 11.90 & 0.90 & 19.95 & 2.10 & 851.54 & 11.79 & 11.1  \\
 & & H107 & 5293.7 & a & 74.26 & 4.14 & 12.10 & 0.60 & 20.78 & 1.34 & 933.03 & 8.44 & 17.8  \\
 & & H106 & 5444.3 & a & 72.46 & 4.69 & 10.60 & 0.70 & 21.18 & 1.59 & 909.31 & 9.67 & 15.3  \\
 & & H105 & 5600.6 & a & 65.44 & 4.59 & 12.30 & 0.80 & 23.74 & 1.93 & 832.77 & 10.02 & 14.1  \\
 & & H104 & 5762.9 & a & 69.50 & 4.05 & 13.40 & 0.60 & 19.87 & 1.34 & 784.59 & 8.09 & 16.9  \\
 & & H103 & 5931.5 & a & 66.02 & 3.87 & 11.40 & 0.70 & 24.79 & 1.69 & 748.91 & 8.62 & 16.9  \\
 & & H102 & 6106.9 & a & 67.32 & 5.61 & 13.60 & 0.90 & 22.38 & 2.16 & 701.64 & 11.87 & 11.9  \\
 & & H100 & 6478.8 & a & 59.34 & 3.90 & 13.20 & 0.80 & 23.64 & 1.80 & 603.02 & 8.50 & 15.0  \\
 & & H92 & 8309.4 & a & 0.08 & 0.01 & 10.00 & 1.00 & 22.24 & 2.41 & 0.42 & 0.01 & 10.7  \\
 & & H91 & 8584.8 & a & 36.54 & 1.92 & 10.80 & 0.50 & 21.19 & 1.29 & 231.28 & 3.95 & 18.8  \\
 & & H89 & 9173.3 & a & 0.12 & 0.01 & 11.80 & 0.50 & 20.18 & 1.25 & 0.80 & 0.01 & 18.4  \\
 & & H88 & 9487.8 & a & 0.12 & 0.01 & 10.40 & 0.60 & 27.66 & 1.49 & 0.84 & 0.01 & 21.2  \\
G269.159$-$01.119 & shrds085 & H88$-$H112 & 5903.9 & a & 44.00 & 0.36 & 12.20 & 0.10 & 22.80 & 0.21 & 512.29 & 0.76 & 122.2  \\
 & & H100$-$H112 & 5523.7 & a & 33.68 & 0.39 & 12.20 & 0.10 & 22.21 & 0.29 & 457.91 & 0.81 & 86.3  \\
 & & H88$-$H95 & 8631.8 & a & 115.06 & 1.38 & 12.20 & 0.10 & 22.89 & 0.32 & 903.94 & 2.95 & 82.7  \\
 & & H106$-$H112 & 5047.5 & a & 73.26 & 1.15 & 12.00 & 0.20 & 22.55 & 0.41 & 1085.19 & 2.45 & 63.0  \\
 & & H100$-$H105 & 5699.4 & a & 19.25 & 0.29 & 12.60 & 0.20 & 22.06 & 0.38 & 226.49 & 0.61 & 65.4  \\
 & & H112 & 4618.8 & a & 69.06 & 3.59 & 12.30 & 0.50 & 21.41 & 1.29 & 1132.02 & 7.43 & 19.0  \\
 & & H111 & 4744.2 & a & 69.50 & 3.07 & 11.70 & 0.50 & 22.65 & 1.16 & 1102.88 & 6.55 & 22.4  \\
 & & H110 & 4874.2 & a & 71.99 & 2.63 & 12.40 & 0.40 & 22.57 & 0.95 & 1143.55 & 5.61 & 27.0  \\
 & & H109 & 5008.9 & a & 65.34 & 3.28 & 11.00 & 0.60 & 22.87 & 1.33 & 1013.22 & 7.03 & 19.7  \\
 & & H108 & 5148.7 & a & 70.19 & 2.68 & 12.00 & 0.50 & 24.91 & 1.10 & 1014.55 & 6.00 & 25.9  \\
 & & H107 & 5293.7 & a & 81.57 & 2.53 & 11.80 & 0.30 & 22.47 & 0.81 & 1093.68 & 5.37 & 31.9  \\
 & & H106 & 5444.3 & a & 79.99 & 2.87 & 12.50 & 0.40 & 21.41 & 0.89 & 1072.78 & 5.94 & 27.6  \\
 & & H105 & 5600.6 & a & 1.47 & 0.10 & 12.70 & 0.70 & 21.08 & 1.60 & 15.91 & 0.20 & 15.1  \\
 & & H104 & 5762.9 & a & 82.35 & 2.88 & 12.90 & 0.40 & 21.35 & 0.86 & 1027.49 & 5.96 & 28.3  \\
 & & H103 & 5931.5 & a & 82.39 & 2.76 & 12.70 & 0.40 & 21.58 & 0.84 & 1000.36 & 5.75 & 29.5  \\
 & & H102 & 6106.9 & a & 86.66 & 2.34 & 12.50 & 0.30 & 21.95 & 0.69 & 1008.76 & 4.92 & 36.5  \\
 & & H101 & 6289.1 & a & 75.10 & 3.76 & 12.10 & 0.60 & 23.42 & 1.36 & 855.58 & 8.14 & 19.8  \\
 & & H100 & 6478.8 & a & 85.40 & 2.69 & 12.30 & 0.40 & 22.84 & 0.83 & 945.73 & 5.76 & 31.4  \\
 & & H94 & 7792.9 & a & 102.90 & 2.84 & 12.30 & 0.30 & 23.72 & 0.76 & 941.08 & 6.21 & 35.8  \\
 & & H92 & 8309.4 & a & 84.81 & 2.71 & 11.70 & 0.30 & 21.75 & 0.80 & 686.14 & 5.65 & 31.0  \\
 & & H91 & 8584.8 & a & 119.85 & 3.14 & 12.20 & 0.30 & 22.75 & 0.69 & 931.45 & 6.70 & 37.8  \\
 & & H89 & 9173.3 & a & 132.02 & 3.28 & 12.70 & 0.30 & 23.75 & 0.68 & 982.17 & 7.16 & 39.8  \\
 & & H88 & 9487.8 & a & 138.83 & 3.16 & 11.90 & 0.20 & 22.21 & 0.58 & 965.80 & 6.66 & 43.5  \\
G269.159$-$01.119 & shrds087 & H88$-$H112 & 4919.6 & a & 5.67 & 0.09 & 12.20 & 0.20 & 22.37 & 0.42 & 73.00 & 0.20 & 60.4  \\
 & & H100$-$H112 & 4907.9 & a & 5.19 & 0.09 & 12.10 & 0.20 & 22.38 & 0.43 & 68.51 & 0.18 & 59.6  \\
 & & H88$-$H95 & 8511.5 & a & 156.96 & 7.41 & 13.10 & 0.50 & 22.60 & 1.24 & 1451.71 & 15.77 & 20.9  \\
 & & H106$-$H112 & 4820.8 & a & 3.32 & 0.08 & 12.20 & 0.30 & 21.64 & 0.60 & 46.64 & 0.17 & 41.3  \\
 & & H100$-$H105 & 5699.8 & a & 22.04 & 0.57 & 11.90 & 0.30 & 23.02 & 0.68 & 267.38 & 1.22 & 38.4  \\
 & & H112 & 4618.8 & a & 1.70 & 0.13 & 12.40 & 0.80 & 20.31 & 1.78 & 25.31 & 0.26 & 13.0  \\
 & & H111 & 4744.2 & a & 1.44 & 0.11 & 11.00 & 0.90 & 23.44 & 2.12 & 24.12 & 0.25 & 12.6  \\
 & & H110 & 4874.2 & a & 1.57 & 0.12 & 11.50 & 0.90 & 22.31 & 2.03 & 23.82 & 0.26 & 12.6  \\
 & & H109 & 5008.9 & a & 1.76 & 0.13 & 12.30 & 0.60 & 17.63 & 1.50 & 22.36 & 0.24 & 13.4  \\
 & & H108 & 5148.7 & a & 79.05 & 4.95 & 12.50 & 0.70 & 22.18 & 1.61 & 1156.21 & 10.44 & 15.8  \\
 & & H107 & 5293.7 & a & 88.68 & 5.11 & 12.10 & 0.60 & 21.66 & 1.44 & 1173.21 & 10.65 & 17.2  \\
 & & H106 & 5444.3 & a & 95.60 & 4.81 & 12.60 & 0.60 & 23.56 & 1.37 & 1163.21 & 10.45 & 19.7  \\
 & & H105 & 5600.6 & a & 1.27 & 0.16 & 12.50 & 1.30 & 20.41 & 3.02 & 13.75 & 0.32 & 7.9  \\
 & & H104 & 5762.9 & a & 84.44 & 4.76 & 12.40 & 0.70 & 24.25 & 1.58 & 1106.56 & 10.48 & 17.6  \\
 & & H103 & 5931.5 & a & 90.67 & 4.72 & 11.80 & 0.60 & 21.68 & 1.30 & 1103.65 & 9.84 & 19.0  \\
 & & H102 & 6106.9 & a & 92.14 & 5.10 & 11.60 & 0.70 & 24.21 & 1.55 & 1141.65 & 11.23 & 17.9  \\
 & & H101 & 6289.1 & a & 96.19 & 5.57 & 11.60 & 0.70 & 23.08 & 1.54 & 1051.38 & 11.98 & 17.1  \\
 & & H100 & 6478.8 & a & 102.96 & 7.23 & 12.50 & 0.80 & 22.15 & 1.80 & 1129.15 & 15.23 & 14.1  \\
 & & H94 & 7792.9 & a & 264.74 & 18.45 & 13.60 & 0.80 & 22.56 & 1.82 & 2614.27 & 39.24 & 14.2  \\
 & & H92 & 8309.4 & a & 47.29 & 7.24 & 11.70 & 2.10 & 27.56 & 5.41 & 377.07 & 16.55 & 6.6  \\
 & & H91 & 8584.8 & a & 181.44 & 18.88 & 12.70 & 1.20 & 23.58 & 2.99 & 1644.16 & 40.40 & 9.7  \\
 & & H89 & 9173.3 & a & 142.32 & 20.15 & 12.40 & 1.30 & 19.33 & 3.19 & 1204.91 & 39.58 & 7.0  \\
 & & H88 & 9487.8 & a & 100.89 & 14.80 & 12.20 & 1.70 & 23.90 & 4.23 & 929.44 & 31.98 & 6.8  \\
G269.159$-$01.119 & mos096 & H88$-$H112 & 5397.8 & a & 5.19 & 0.05 & 12.10 & 0.10 & 22.39 & 0.25 & 57.75 & 0.10 & 103.6  \\
 & & H100$-$H112 & 5331.8 & a & 3.46 & 0.04 & 12.00 & 0.10 & 22.00 & 0.30 & 45.40 & 0.09 & 83.3  \\
 & & H88$-$H95 & 8768.3 & a & 92.16 & 1.13 & 12.10 & 0.10 & 22.59 & 0.32 & 689.11 & 2.41 & 80.6  \\
 & & H106$-$H112 & 4842.4 & a & 4.00 & 0.06 & 11.80 & 0.20 & 22.02 & 0.38 & 56.17 & 0.12 & 66.6  \\
 & & H100$-$H105 & 5842.8 & a & 2.95 & 0.05 & 12.40 & 0.20 & 22.59 & 0.43 & 34.13 & 0.10 & 59.5  \\
 & & H112 & 4618.8 & a & 27.97 & 1.21 & 12.20 & 0.50 & 22.38 & 1.12 & 400.61 & 2.57 & 22.8  \\
 & & H111 & 4744.2 & a & 1.51 & 0.06 & 11.70 & 0.40 & 24.14 & 1.06 & 24.67 & 0.13 & 26.0  \\
 & & H110 & 4874.2 & a & 1.55 & 0.06 & 12.00 & 0.40 & 23.32 & 1.00 & 24.61 & 0.13 & 26.6  \\
 & & H109 & 5008.9 & a & 26.48 & 1.22 & 11.60 & 0.50 & 20.62 & 1.10 & 358.60 & 2.48 & 21.5  \\
 & & H108 & 5148.7 & a & 26.81 & 1.31 & 11.80 & 0.50 & 20.48 & 1.16 & 345.54 & 2.65 & 20.2  \\
 & & H107 & 5293.7 & a & 28.59 & 1.00 & 11.60 & 0.30 & 20.31 & 0.82 & 350.30 & 2.03 & 28.2  \\
 & & H106 & 5444.3 & a & 28.02 & 0.95 & 11.60 & 0.40 & 21.90 & 0.86 & 343.10 & 1.99 & 29.2  \\
 & & H105 & 5600.6 & a & 1.53 & 0.07 & 12.50 & 0.50 & 21.82 & 1.18 & 16.65 & 0.15 & 21.2  \\
 & & H104 & 5762.9 & a & 1.80 & 0.06 & 13.00 & 0.30 & 21.21 & 0.79 & 21.94 & 0.12 & 30.6  \\
 & & H103 & 5931.5 & a & 22.14 & 0.77 & 11.50 & 0.40 & 23.65 & 0.95 & 261.92 & 1.68 & 28.4  \\
 & & H102 & 6106.9 & a & 1.81 & 0.07 & 12.40 & 0.40 & 21.83 & 0.93 & 21.18 & 0.14 & 26.7  \\
 & & H101 & 6289.1 & a & 82.69 & 3.61 & 12.10 & 0.50 & 23.05 & 1.16 & 927.01 & 7.77 & 22.6  \\
 & & H100 & 6478.8 & a & 23.35 & 0.87 & 12.40 & 0.40 & 23.82 & 1.02 & 246.70 & 1.90 & 26.6  \\
 & & H94 & 7792.9 & a & 109.93 & 3.08 & 12.60 & 0.30 & 23.30 & 0.75 & 999.39 & 6.66 & 35.3  \\
 & & H92 & 8309.4 & a & 58.59 & 2.01 & 11.60 & 0.40 & 21.79 & 0.87 & 420.50 & 4.21 & 28.8  \\
 & & H91 & 8584.8 & a & 99.45 & 2.55 & 11.70 & 0.30 & 21.74 & 0.64 & 693.49 & 5.32 & 38.6  \\
 & & H89 & 9173.3 & a & 90.65 & 1.99 & 12.70 & 0.20 & 23.14 & 0.59 & 661.47 & 4.29 & 45.0  \\
 & & H88 & 9487.8 & a & 97.90 & 2.05 & 11.90 & 0.20 & 22.64 & 0.55 & 677.34 & 4.36 & 47.3  \\
G269.167$-$01.357 & shrds086 & H88$-$H112 & 5652.6 & a & 0.03 & 0.00 & 2.70 & 0.30 & 19.12 & 0.72 & 0.35 & 0.00 & 30.3  \\
 & & H100$-$H112 & 5507.5 & a & 0.03 & 0.00 & 2.80 & 0.40 & 19.93 & 0.93 & 0.32 & 0.00 & 24.5  \\
 & & H88$-$H95 & 7792.6 & a & 0.10 & 0.01 & 2.20 & 0.50 & 15.35 & 1.25 & 0.75 & 0.01 & 14.0  \\
 & & H106$-$H112 & 4994.6 & a & 0.02 & 0.00 & 2.70 & 0.60 & 19.52 & 1.40 & 0.33 & 0.00 & 16.0  \\
 & & H100$-$H105 & 6021.3 & a & 0.03 & 0.00 & 3.00 & 0.50 & 19.87 & 1.24 & 0.32 & 0.00 & 18.3  \\
 & & H112 & 4618.8 & a & 0.03 & 0.00 & 3.80 & 1.60 & 21.11 & 4.37 & 0.35 & 0.01 & 6.7  \\
 & & H111 & 4744.2 & a & 0.02 & 0.00 & 3.50 & 1.40 & 19.06 & 3.51 & 0.32 & 0.01 & 6.9  \\
 & & H110 & 4874.2 & a & 0.02 & 0.00 & 1.70 & 2.00 & 21.10 & 4.95 & 0.31 & 0.01 & 5.1  \\
 & & H109 & 5008.9 & a & 0.03 & 0.00 & 2.40 & 1.20 & 20.34 & 2.94 & 0.30 & 0.01 & 8.2  \\
 & & H107 & 5293.7 & a & 0.03 & 0.00 & 3.10 & 1.20 & 20.91 & 3.13 & 0.35 & 0.01 & 8.6  \\
 & & H106 & 5444.3 & a & 0.02 & 0.00 & 2.50 & 1.80 & 20.65 & 4.81 & 0.33 & 0.01 & 5.7  \\
 & & H105 & 5600.6 & a & 0.03 & 0.00 & 5.60 & 1.10 & 18.31 & 2.70 & 0.33 & 0.01 & 7.9  \\
 & & H104 & 5762.9 & a & 0.03 & 0.00 & 1.50 & 1.00 & 17.05 & 2.36 & 0.35 & 0.01 & 8.3  \\
 & & H103 & 5931.5 & a & 0.02 & 0.00 & 2.30 & 2.20 & 23.01 & 6.61 & 0.33 & 0.01 & 5.7  \\
 & & H102 & 6106.9 & a & 0.03 & 0.00 & 1.80 & 1.00 & 18.08 & 2.44 & 0.29 & 0.01 & 8.6  \\
 & & H101 & 6289.1 & a & 0.03 & 0.00 & 3.40 & 1.30 & 23.56 & 3.33 & 0.32 & 0.01 & 8.7  \\
 & & H100 & 6478.8 & a & 0.02 & 0.00 & 3.40 & 1.40 & 21.87 & 3.49 & 0.27 & 0.01 & 7.5  \\
 & & H95 & 7550.6 & a & 56.75 & 4.98 & 2.30 & 0.70 & 15.43 & 1.56 & 441.33 & 8.76 & 11.3  \\
 & & H94 & 7792.9 & a & 0.03 & 0.00 & 2.10 & 0.90 & 15.08 & 2.16 & 0.22 & 0.01 & 8.0  \\
G269.174$-$01.436 & shrds082 & H88$-$H112 & 5030.0 & a & 30.50 & 4.97 & 7.50 & 2.10 & 26.13 & 5.17 & 414.82 & 11.19 & 6.2  \\
 & & H100$-$H112 & 5030.0 & a & 30.50 & 4.97 & 7.50 & 2.10 & 26.13 & 5.17 & 414.82 & 11.19 & 6.2  \\
 & & H106$-$H112 & 5030.0 & a & 30.50 & 4.97 & 7.50 & 2.10 & 26.13 & 5.17 & 414.82 & 11.19 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1008.04 & 40.59 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 606.00 & 37.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 534.69 & 36.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.98 & 32.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.06 & 30.46 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.26 & 22.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.30 & 4.87 & \nodata  \\
G269.174$-$01.436 & shrds086 & H88$-$H112 & 7059.8 & a & 19.24 & 0.41 & 4.00 & 0.20 & 20.62 & 0.50 & 266.52 & 0.83 & 46.8  \\
 & & H100$-$H112 & 5452.3 & a & 79.40 & 1.52 & 4.00 & 0.20 & 20.84 & 0.46 & 1106.01 & 3.11 & 51.5  \\
 & & H88$-$H95 & 7556.4 & a & 0.75 & 0.07 & 3.30 & 0.90 & 17.95 & 2.01 & 7.06 & 0.14 & 10.2  \\
 & & H106$-$H112 & 4975.6 & a & 88.98 & 2.23 & 3.90 & 0.30 & 20.78 & 0.60 & 1360.83 & 4.55 & 39.4  \\
 & & H100$-$H105 & 6027.7 & a & 67.40 & 1.89 & 4.10 & 0.30 & 20.65 & 0.67 & 798.97 & 3.85 & 35.2  \\
 & & H112 & 4618.8 & a & 98.53 & 5.71 & 3.00 & 0.50 & 19.12 & 1.28 & 1593.11 & 11.19 & 17.1  \\
 & & H111 & 4744.2 & a & 83.86 & 5.49 & 4.10 & 0.70 & 21.27 & 1.61 & 1471.56 & 11.34 & 15.1  \\
 & & H110 & 4874.2 & a & 95.72 & 5.73 & 4.10 & 0.60 & 19.56 & 1.35 & 1462.39 & 11.35 & 16.5  \\
 & & H109 & 5008.9 & a & 89.36 & 5.53 & 3.90 & 0.70 & 21.94 & 1.57 & 1348.99 & 11.59 & 16.0  \\
 & & H107 & 5293.7 & a & 81.46 & 4.82 & 4.30 & 0.60 & 21.30 & 1.46 & 1143.30 & 9.96 & 16.7  \\
 & & H106 & 5444.3 & a & 82.58 & 5.44 & 4.50 & 0.70 & 21.56 & 1.64 & 1057.21 & 11.31 & 15.0  \\
 & & H105 & 5600.6 & a & 71.12 & 4.87 & 4.80 & 0.70 & 21.85 & 1.74 & 977.92 & 10.17 & 14.5  \\
 & & H104 & 5762.9 & a & 83.13 & 4.87 & 3.20 & 0.70 & 23.04 & 1.56 & 985.45 & 10.46 & 16.9  \\
 & & H103 & 5931.5 & a & 69.30 & 5.02 & 3.10 & 0.80 & 22.19 & 1.86 & 799.86 & 10.58 & 13.7  \\
 & & H102 & 6106.9 & a & 67.61 & 4.76 & 4.80 & 0.70 & 18.87 & 1.54 & 785.40 & 9.26 & 14.0  \\
 & & H101 & 6289.1 & a & 59.43 & 3.93 & 4.00 & 0.70 & 20.51 & 1.57 & 667.48 & 7.98 & 14.9  \\
 & & H100 & 6478.8 & a & 55.11 & 4.23 & 4.60 & 0.70 & 18.36 & 1.63 & 568.14 & 8.11 & 12.9  \\
 & & H95 & 7550.6 & a & 0.13 & 0.04 & -1.70 & 1.80 & 13.83 & 4.48 & 1.22 & 0.06 & 3.8  \\
 & & H94 & 7792.9 & a & 27.25 & 2.76 & 4.00 & 0.90 & 17.90 & 2.10 & 244.24 & 5.22 & 9.8  \\
G269.454$-$01.468 & ch13 & H88$-$H112 & 6429.9 & a & 50.42 & 1.28 & 67.00 & 0.30 & 27.50 & 0.81 & 951.40 & 3.02 & 38.8  \\
 & & H100$-$H112 & 5526.2 & a & 48.53 & 1.62 & 66.70 & 0.50 & 27.54 & 1.07 & 1051.45 & 3.82 & 29.5  \\
 & & H88$-$H95 & 8623.0 & a & 53.72 & 2.03 & 67.60 & 0.50 & 26.02 & 1.14 & 709.58 & 4.64 & 26.2  \\
 & & H106$-$H112 & 4991.4 & a & 44.48 & 2.24 & 66.60 & 0.70 & 30.21 & 1.77 & 1122.11 & 5.51 & 19.6  \\
 & & H100$-$H105 & 6075.8 & a & 53.39 & 2.27 & 66.80 & 0.60 & 26.42 & 1.30 & 978.33 & 5.22 & 23.3  \\
 & & H112 & 4618.8 & a & 40.86 & 7.20 & 64.90 & 2.10 & 23.78 & 5.48 & 1168.58 & 15.20 & 5.8  \\
 & & H111 & 4744.2 & a & 43.55 & 4.87 & 66.10 & 1.80 & 32.54 & 4.40 & 1153.45 & 12.27 & 9.0  \\
 & & H110 & 4874.2 & a & 49.78 & 6.15 & 66.80 & 1.80 & 30.11 & 4.46 & 1152.93 & 14.95 & 8.1  \\
 & & H109 & 5008.9 & a & 52.87 & 6.45 & 67.20 & 1.60 & 27.33 & 4.05 & 1124.78 & 14.88 & 8.2  \\
 & & H108 & 5148.7 & a & 44.14 & 7.77 & 69.40 & 1.70 & 19.96 & 4.34 & 1102.51 & 15.24 & 5.7  \\
 & & H107 & 5293.7 & a & 42.11 & 6.71 & 66.60 & 2.20 & 28.02 & 6.30 & 1073.79 & 15.09 & 6.5  \\
 & & H106 & 5444.3 & a & 44.48 & 6.25 & 66.90 & 1.90 & 28.04 & 4.83 & 1056.83 & 14.56 & 7.2  \\
 & & H105 & 5600.6 & a & 46.80 & 6.55 & 66.30 & 2.20 & 31.97 & 5.89 & 1021.21 & 16.01 & 7.3  \\
 & & H104 & 5762.9 & a & 50.23 & 5.54 & 68.00 & 1.80 & 33.10 & 4.63 & 1012.98 & 13.89 & 9.2  \\
 & & H103 & 5931.5 & a & 57.31 & 6.13 & 67.30 & 1.10 & 21.24 & 2.64 & 986.76 & 12.64 & 9.3  \\
 & & H102 & 6106.9 & a & 58.70 & 5.49 & 65.40 & 1.10 & 23.80 & 2.60 & 998.93 & 11.95 & 10.6  \\
 & & H101 & 6289.1 & a & 51.79 & 5.15 & 67.00 & 1.30 & 25.84 & 3.03 & 942.44 & 11.66 & 10.0  \\
 & & H100 & 6478.8 & a & 56.57 & 4.99 & 67.40 & 1.30 & 29.00 & 3.03 & 933.27 & 11.93 & 11.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 526.32 & 19.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 796.18 & 13.62 & \nodata  \\
 & & H92 & 8309.4 & a & 53.55 & 3.52 & 67.10 & 0.90 & 29.08 & 2.23 & 718.43 & 8.49 & 15.1  \\
 & & H91 & 8584.8 & a & 49.87 & 4.86 & 67.20 & 1.40 & 30.34 & 3.45 & 677.75 & 11.95 & 10.2  \\
 & & H89 & 9173.3 & a & 56.79 & 5.13 & 67.30 & 1.10 & 25.92 & 2.76 & 697.05 & 11.61 & 11.0  \\
 & & H88 & 9487.8 & a & 70.31 & 5.79 & 66.90 & 0.80 & 19.92 & 1.91 & 724.48 & 11.55 & 12.0  \\
G269.454$-$01.468 & mos095 & H88$-$H112 & 6429.8 & a & 52.10 & 1.44 & 67.00 & 0.40 & 27.23 & 0.87 & 984.39 & 3.37 & 35.7  \\
 & & H100$-$H112 & 5530.9 & a & 50.43 & 1.74 & 66.80 & 0.50 & 27.55 & 1.10 & 1086.29 & 4.10 & 28.6  \\
 & & H88$-$H95 & 8622.7 & a & 56.01 & 2.20 & 67.60 & 0.50 & 26.12 & 1.19 & 735.93 & 5.03 & 25.2  \\
 & & H106$-$H112 & 4990.2 & a & 46.84 & 2.47 & 66.60 & 0.80 & 30.23 & 1.85 & 1176.97 & 6.06 & 18.8  \\
 & & H100$-$H105 & 6074.1 & a & 54.72 & 2.41 & 66.80 & 0.60 & 26.38 & 1.35 & 994.74 & 5.55 & 22.4  \\
 & & H112 & 4618.8 & a & 42.98 & 7.89 & 64.90 & 2.10 & 23.23 & 5.50 & 1230.90 & 16.53 & 5.5  \\
 & & H111 & 4744.2 & a & 46.92 & 5.40 & 66.30 & 1.80 & 31.10 & 4.33 & 1208.80 & 13.29 & 8.7  \\
 & & H110 & 4874.2 & a & 52.69 & 6.69 & 66.80 & 1.90 & 30.10 & 4.58 & 1209.65 & 16.27 & 7.9  \\
 & & H109 & 5008.9 & a & 57.42 & 7.28 & 67.50 & 1.60 & 25.63 & 4.02 & 1174.35 & 16.19 & 7.9  \\
 & & H108 & 5148.7 & a & 45.93 & 8.89 & 69.90 & 1.80 & 19.20 & 4.92 & 1162.35 & 16.81 & 5.3  \\
 & & H107 & 5293.7 & a & 43.51 & 7.75 & 66.20 & 2.50 & 27.17 & 7.53 & 1122.66 & 16.76 & 6.0  \\
 & & H106 & 5444.3 & a & 45.51 & 6.78 & 67.10 & 2.10 & 29.18 & 5.63 & 1107.03 & 15.90 & 6.8  \\
 & & H105 & 5600.6 & a & 47.42 & 6.93 & 66.20 & 2.30 & 32.00 & 6.15 & 1029.22 & 16.93 & 7.0  \\
 & & H104 & 5762.9 & a & 51.16 & 5.89 & 68.00 & 1.90 & 33.49 & 4.92 & 1026.78 & 14.83 & 8.8  \\
 & & H103 & 5931.5 & a & 58.89 & 6.51 & 67.30 & 1.10 & 21.01 & 2.69 & 996.02 & 13.36 & 8.9  \\
 & & H102 & 6106.9 & a & 59.17 & 5.73 & 65.60 & 1.10 & 24.05 & 2.74 & 1005.58 & 12.52 & 10.3  \\
 & & H101 & 6289.1 & a & 52.23 & 5.47 & 67.10 & 1.30 & 25.76 & 3.18 & 945.13 & 12.35 & 9.5  \\
 & & H100 & 6478.8 & a & 60.24 & 5.48 & 67.30 & 1.30 & 29.03 & 3.13 & 987.35 & 13.11 & 11.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 671.25 & 25.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 868.17 & 15.55 & \nodata  \\
 & & H92 & 8309.4 & a & 50.10 & 3.46 & 66.90 & 1.00 & 28.39 & 2.28 & 669.64 & 8.25 & 14.3  \\
 & & H91 & 8584.8 & a & 54.79 & 5.69 & 67.10 & 1.50 & 29.45 & 3.56 & 748.91 & 13.81 & 9.5  \\
 & & H89 & 9173.3 & a & 62.06 & 5.82 & 67.20 & 1.20 & 25.89 & 2.87 & 761.79 & 13.18 & 10.6  \\
 & & H88 & 9487.8 & a & 74.54 & 6.39 & 67.10 & 0.80 & 19.79 & 1.96 & 768.80 & 12.72 & 11.5  \\
G269.731$-$00.344 & shrds091 & H88$-$H112 & 6352.6 & a & 3.54 & 0.74 & 71.50 & 3.20 & 31.83 & 7.78 & 52.87 & 1.85 & 4.8  \\
 & & H100$-$H112 & 5488.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.31 & 2.31 & \nodata  \\
 & & H88$-$H95 & 8585.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.56 & 3.36 & \nodata  \\
 & & H106$-$H112 & 5006.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.75 & 3.30 & \nodata  \\
 & & H100$-$H105 & 6015.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.75 & 3.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.61 & 8.70 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.97 & 7.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.04 & 8.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.33 & 8.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.77 & 11.27 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.69 & 8.82 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.95 & 7.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.57 & 7.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.41 & 7.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.97 & 8.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.05 & 8.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.58 & 9.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.92 & 7.14 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.27 & 9.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.66 & 8.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.51 & 9.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.88 & 6.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.42 & 6.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.26 & 8.89 & \nodata  \\
G274.004$-$01.152 & ch15 & H88$-$H112 & 6290.0 & a & 811.04 & 3.56 & 39.50 & 0.10 & 33.91 & 0.17 & 17390.45 & 9.29 & 225.2  \\
 & & H100$-$H112 & 5379.1 & a & 844.53 & 4.73 & 39.40 & 0.10 & 33.69 & 0.22 & 19777.63 & 12.30 & 176.4  \\
 & & H88$-$H95 & 8819.0 & a & 722.35 & 5.39 & 39.80 & 0.10 & 34.86 & 0.30 & 10763.71 & 14.25 & 132.5  \\
 & & H106$-$H112 & 5001.4 & a & 842.21 & 6.25 & 39.20 & 0.10 & 33.32 & 0.29 & 20931.41 & 16.15 & 133.2  \\
 & & H100$-$H105 & 5982.9 & a & 845.52 & 7.17 & 39.60 & 0.10 & 34.07 & 0.33 & 17932.09 & 18.74 & 116.6  \\
 & & H112 & 4618.8 & a & 804.72 & 19.05 & 39.40 & 0.40 & 31.43 & 0.86 & 22455.83 & 47.79 & 41.8  \\
 & & H111 & 4744.2 & a & 782.95 & 15.20 & 39.50 & 0.30 & 34.71 & 0.78 & 21604.55 & 40.09 & 50.9  \\
 & & H110 & 4874.2 & a & 867.61 & 14.81 & 39.10 & 0.30 & 31.51 & 0.62 & 21664.93 & 37.22 & 57.9  \\
 & & H109 & 5008.9 & a & 853.93 & 14.18 & 38.70 & 0.30 & 31.96 & 0.61 & 21244.04 & 35.90 & 59.5  \\
 & & H108 & 5148.7 & a & 804.87 & 19.43 & 39.40 & 0.40 & 33.85 & 0.95 & 19226.99 & 50.61 & 41.0  \\
 & & H107 & 5293.7 & a & 850.02 & 14.26 & 39.40 & 0.30 & 34.26 & 0.67 & 19904.04 & 37.37 & 58.9  \\
 & & H106 & 5444.3 & a & 808.57 & 17.87 & 39.90 & 0.30 & 31.20 & 0.80 & 19639.79 & 44.59 & 44.8  \\
 & & H105 & 5600.6 & a & 834.79 & 16.41 & 39.80 & 0.30 & 33.26 & 0.76 & 19133.05 & 42.32 & 50.4  \\
 & & H104 & 5762.9 & a & 856.18 & 19.38 & 39.50 & 0.40 & 34.46 & 0.90 & 18558.11 & 50.94 & 43.7  \\
 & & H103 & 5931.5 & a & 863.85 & 14.14 & 39.80 & 0.30 & 33.32 & 0.63 & 18102.49 & 36.54 & 60.4  \\
 & & H102 & 6106.9 & a & 808.55 & 16.35 & 39.30 & 0.30 & 32.35 & 0.76 & 17783.85 & 41.57 & 49.0  \\
 & & H100 & 6478.8 & a & 791.19 & 14.23 & 39.60 & 0.30 & 33.46 & 0.70 & 16224.74 & 36.82 & 55.0  \\
 & & H94 & 7792.9 & a & 477.81 & 16.40 & 37.90 & 0.60 & 33.12 & 1.32 & 7637.46 & 42.18 & 28.9  \\
 & & H92 & 8309.4 & a & 764.91 & 14.49 & 40.10 & 0.30 & 33.71 & 0.74 & 12052.57 & 37.64 & 52.2  \\
 & & H91 & 8584.8 & a & 723.90 & 11.72 & 39.60 & 0.30 & 34.12 & 0.64 & 11133.70 & 30.63 & 61.1  \\
 & & H89 & 9173.3 & a & 790.34 & 13.07 & 40.30 & 0.30 & 34.48 & 0.66 & 11132.47 & 34.30 & 59.9  \\
 & & H88 & 9487.8 & a & 698.19 & 10.74 & 39.90 & 0.30 & 35.35 & 0.63 & 10321.86 & 28.56 & 64.4  \\
G280.626$-$01.186 & shrds111 & H88$-$H112 & 6411.8 & a & 9.02 & 1.49 & 32.70 & 1.60 & 19.39 & 3.79 & 103.35 & 2.93 & 6.0  \\
 & & H100$-$H112 & 5511.3 & a & 10.40 & 2.00 & 33.00 & 1.80 & 18.68 & 4.22 & 108.94 & 3.86 & 5.2  \\
 & & H88$-$H95 & 8363.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.66 & 4.86 & \nodata  \\
 & & H106$-$H112 & 5033.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.17 & 5.38 & \nodata  \\
 & & H100$-$H105 & 6041.3 & a & 13.78 & 3.06 & 34.90 & 1.80 & 16.71 & 4.57 & 100.75 & 5.51 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.74 & 15.48 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.62 & 13.34 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.07 & 14.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.02 & 14.59 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.55 & 13.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.05 & 13.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.53 & 13.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.03 & 12.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.84 & 12.34 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.82 & 16.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.99 & 10.80 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.53 & 12.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.92 & 12.60 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.34 & 12.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.01 & 12.39 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.31 & 14.89 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.14 & 13.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.54 & 10.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.22 & 14.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.59 & 15.74 & \nodata  \\
G280.989$-$01.527 & shrds1005 & H88$-$H112 & 6383.5 & a & 0.39 & 0.01 & 0.80 & 0.40 & 24.19 & 0.91 & 5.90 & 0.03 & 30.5  \\
 & & H100$-$H112 & 5453.3 & a & 0.49 & 0.02 & 0.70 & 0.40 & 24.11 & 0.97 & 7.66 & 0.04 & 28.4  \\
 & & H88$-$H95 & 9049.3 & a & 0.11 & 0.01 & 2.50 & 1.00 & 24.81 & 2.52 & 0.88 & 0.02 & 11.7  \\
 & & H106$-$H112 & 4952.2 & a & 0.92 & 0.04 & 0.20 & 0.50 & 23.26 & 1.19 & 16.24 & 0.09 & 22.3  \\
 & & H100$-$H105 & 5719.0 & a & 0.25 & 0.01 & 1.60 & 0.60 & 23.29 & 1.41 & 3.11 & 0.03 & 18.9  \\
 & & H112 & 4618.8 & a & 1.12 & 0.11 & 0.40 & 0.90 & 19.29 & 2.19 & 18.71 & 0.22 & 10.1  \\
 & & H111 & 4744.2 & a & 0.86 & 0.10 & 1.30 & 1.20 & 21.46 & 2.80 & 17.89 & 0.20 & 8.9  \\
 & & H110 & 4874.2 & a & 0.86 & 0.09 & -1.50 & 1.60 & 30.29 & 3.91 & 16.60 & 0.22 & 9.5  \\
 & & H109 & 5008.9 & a & 0.96 & 0.10 & -0.80 & 1.20 & 23.34 & 2.86 & 15.67 & 0.22 & 9.6  \\
 & & H108 & 5148.7 & a & 0.83 & 0.11 & 1.00 & 1.90 & 28.18 & 4.95 & 13.92 & 0.26 & 7.5  \\
 & & H107 & 5293.7 & a & 1.04 & 0.11 & 1.10 & 1.10 & 22.43 & 2.69 & 13.70 & 0.23 & 9.6  \\
 & & H106 & 5444.3 & a & 0.87 & 0.10 & -0.10 & 1.90 & 33.42 & 4.89 & 13.64 & 0.25 & 8.9  \\
 & & H105 & 5600.6 & a & 0.04 & 0.01 & 2.50 & 1.20 & 18.74 & 2.91 & 0.45 & 0.01 & 7.4  \\
 & & H104 & 5762.9 & a & 1.09 & 0.10 & 0.10 & 1.10 & 24.52 & 2.67 & 14.52 & 0.22 & 10.8  \\
 & & H103 & 5931.5 & a & 0.77 & 0.12 & 1.60 & 1.40 & 19.37 & 3.53 & 8.72 & 0.23 & 6.6  \\
 & & H102 & 6106.9 & a & 0.91 & 0.09 & 2.10 & 1.30 & 26.75 & 3.31 & 12.91 & 0.21 & 10.1  \\
 & & H101 & 6289.1 & a & 0.63 & 0.10 & 3.20 & 1.60 & 20.12 & 3.86 & 6.39 & 0.21 & 6.0  \\
 & & H100 & 6478.8 & a & 0.69 & 0.09 & 3.20 & 1.60 & 26.56 & 3.94 & 7.44 & 0.20 & 8.0  \\
 & & H94 & 7792.9 & a & 0.55 & 0.08 & 0.90 & 2.10 & 27.62 & 7.55 & 4.68 & 0.16 & 7.8  \\
 & & H92 & 8309.4 & a & 0.38 & 0.05 & 3.60 & 1.80 & 25.16 & 4.35 & 2.78 & 0.12 & 7.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.20 & 0.32 & \nodata  \\
 & & H89 & 9173.3 & a & 0.04 & 0.01 & 1.90 & 1.90 & 24.79 & 4.82 & 0.20 & 0.01 & 6.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
G280.989$-$01.527 & mos094 & H88$-$H112 & 7632.5 & a & 0.83 & 0.03 & 0.70 & 0.40 & 23.61 & 0.95 & 12.06 & 0.06 & 28.2  \\
 & & H100$-$H112 & 5396.4 & a & 2.08 & 0.08 & 0.60 & 0.40 & 23.36 & 1.01 & 30.99 & 0.17 & 26.5  \\
 & & H88$-$H95 & 8980.3 & a & 0.08 & 0.01 & 3.20 & 1.20 & 26.35 & 2.94 & 0.64 & 0.02 & 10.6  \\
 & & H106$-$H112 & 4819.9 & a & 3.01 & 0.15 & -0.10 & 0.50 & 22.53 & 1.26 & 50.62 & 0.31 & 20.4  \\
 & & H100$-$H105 & 5872.8 & a & 1.29 & 0.07 & 1.90 & 0.60 & 22.96 & 1.42 & 14.78 & 0.15 & 18.5  \\
 & & H112 & 4618.8 & a & 1.35 & 0.13 & 0.30 & 0.90 & 19.57 & 2.15 & 22.52 & 0.25 & 10.5  \\
 & & H111 & 4744.2 & a & 21.12 & 2.49 & -0.10 & 1.20 & 20.92 & 2.91 & 394.23 & 5.07 & 8.4  \\
 & & H110 & 4874.2 & a & 21.20 & 2.51 & -2.40 & 1.40 & 23.57 & 3.29 & 359.93 & 5.41 & 8.4  \\
 & & H109 & 5008.9 & a & 21.94 & 2.41 & -1.10 & 1.30 & 23.53 & 3.09 & 320.41 & 5.17 & 9.1  \\
 & & H108 & 5148.7 & a & 0.99 & 0.13 & 0.90 & 1.70 & 27.49 & 4.53 & 16.93 & 0.29 & 7.9  \\
 & & H107 & 5293.7 & a & 19.45 & 2.51 & 1.50 & 1.20 & 19.72 & 2.95 & 263.69 & 4.97 & 7.7  \\
 & & H106 & 5444.3 & a & 16.37 & 2.04 & 0.50 & 2.00 & 33.33 & 5.43 & 234.47 & 5.09 & 8.2  \\
 & & H105 & 5600.6 & a & 0.42 & 0.06 & 2.90 & 1.20 & 18.29 & 2.92 & 3.87 & 0.11 & 7.3  \\
 & & H104 & 5762.9 & a & 20.93 & 2.00 & 0.50 & 1.10 & 23.01 & 2.61 & 231.50 & 4.25 & 10.5  \\
 & & H103 & 5931.5 & a & 0.89 & 0.13 & 1.40 & 1.40 & 19.47 & 3.48 & 10.00 & 0.26 & 6.7  \\
 & & H102 & 6106.9 & a & 1.12 & 0.11 & 2.30 & 1.10 & 24.42 & 2.72 & 14.19 & 0.23 & 10.5  \\
 & & H101 & 6289.1 & a & 7.67 & 1.51 & 2.50 & 1.70 & 17.27 & 3.96 & 72.30 & 2.81 & 5.0  \\
 & & H100 & 6478.8 & a & 6.40 & 1.00 & 3.10 & 2.20 & 28.53 & 6.08 & 69.47 & 2.29 & 6.6  \\
 & & H95 & 7550.6 & a & 0.98 & 0.14 & 107.70 & 1.10 & 14.86 & 2.52 & 0.17 & 0.25 & 6.8  \\
 & & H94 & 7792.9 & a & 4.55 & 0.69 & 1.00 & 1.80 & 23.62 & 5.28 & 33.77 & 1.41 & 6.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.17 & 1.35 & \nodata  \\
 & & H92 & 8309.4 & a & 0.24 & 0.04 & 4.40 & 1.80 & 21.85 & 4.68 & 1.62 & 0.08 & 6.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & 0.03 & 0.00 & 6.30 & 3.60 & 40.42 & 12.64 & 0.14 & 0.01 & 6.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
G281.047$-$01.541 & shrds1005 & H88$-$H112 & 6395.9 & a & 122.19 & 2.35 & -5.60 & 0.30 & 27.57 & 0.61 & 1875.59 & 5.52 & 51.4  \\
 & & H100$-$H112 & 5397.2 & a & 129.70 & 3.14 & -4.60 & 0.30 & 27.32 & 0.76 & 2230.16 & 7.35 & 40.8  \\
 & & H88$-$H95 & 8775.6 & a & 109.27 & 3.24 & -8.40 & 0.40 & 26.50 & 0.91 & 1030.93 & 7.46 & 33.4  \\
 & & H106$-$H112 & 4939.2 & a & 165.55 & 5.13 & -4.60 & 0.40 & 26.20 & 0.94 & 3082.75 & 11.75 & 31.9  \\
 & & H100$-$H105 & 5886.7 & a & 91.77 & 3.19 & -4.70 & 0.50 & 29.05 & 1.18 & 1319.19 & 7.68 & 28.5  \\
 & & H112 & 4618.8 & a & 187.00 & 12.69 & -4.50 & 0.80 & 24.78 & 2.01 & 3488.77 & 27.99 & 14.7  \\
 & & H111 & 4744.2 & a & 150.28 & 11.56 & -5.40 & 1.10 & 28.12 & 2.56 & 3394.76 & 27.27 & 12.9  \\
 & & H110 & 4874.2 & a & 167.25 & 12.52 & -5.50 & 1.00 & 27.17 & 2.38 & 3151.23 & 29.11 & 13.3  \\
 & & H109 & 5008.9 & a & 176.72 & 12.59 & -4.70 & 0.80 & 23.36 & 1.93 & 3007.28 & 27.22 & 13.9  \\
 & & H108 & 5148.7 & a & 139.93 & 14.81 & -3.20 & 1.40 & 26.53 & 3.44 & 2574.76 & 33.59 & 9.5  \\
 & & H107 & 5293.7 & a & 153.81 & 13.87 & -3.40 & 1.20 & 26.77 & 2.84 & 2625.87 & 31.95 & 11.0  \\
 & & H106 & 5444.3 & a & 160.78 & 14.94 & -4.00 & 1.60 & 34.64 & 4.10 & 2582.35 & 38.35 & 10.9  \\
 & & H105 & 5600.6 & a & 14.26 & 2.12 & -13.60 & 1.50 & 20.10 & 3.69 & 155.60 & 4.17 & 6.8  \\
 & & H104 & 5762.9 & a & 190.57 & 12.65 & -3.30 & 0.90 & 28.87 & 2.27 & 2704.13 & 30.21 & 15.0  \\
 & & H103 & 5931.5 & a & 137.76 & 13.28 & -3.60 & 1.30 & 26.59 & 3.05 & 1800.60 & 30.39 & 10.3  \\
 & & H102 & 6106.9 & a & 149.96 & 10.64 & -5.00 & 1.10 & 32.78 & 2.83 & 2470.30 & 26.87 & 14.1  \\
 & & H101 & 6289.1 & a & 122.79 & 14.30 & -4.10 & 1.40 & 25.06 & 3.40 & 1591.47 & 31.96 & 8.5  \\
 & & H100 & 6478.8 & a & 132.70 & 10.62 & -4.60 & 1.20 & 31.09 & 2.94 & 1790.80 & 26.32 & 12.4  \\
 & & H94 & 7792.9 & a & 129.25 & 10.33 & -5.50 & 1.00 & 25.88 & 2.47 & 1400.36 & 23.30 & 12.5  \\
 & & H92 & 8309.4 & a & 129.22 & 8.15 & -7.30 & 0.90 & 30.01 & 2.21 & 1253.72 & 19.92 & 15.7  \\
 & & H91 & 8584.8 & a & 128.91 & 7.69 & -9.00 & 0.70 & 23.73 & 1.64 & 1083.22 & 16.76 & 16.6  \\
 & & H89 & 9173.3 & a & 103.82 & 6.24 & -8.80 & 0.70 & 25.18 & 1.76 & 933.12 & 14.00 & 16.5  \\
 & & H88 & 9487.8 & a & 78.41 & 5.93 & -10.80 & 0.90 & 25.11 & 2.22 & 680.42 & 13.28 & 13.1  \\
G281.047$-$01.541 & mos094 & H88$-$H112 & 6545.6 & a & 138.27 & 2.66 & -5.70 & 0.30 & 27.44 & 0.61 & 2099.56 & 6.25 & 51.3  \\
 & & H100$-$H112 & 5373.0 & a & 158.28 & 3.82 & -4.80 & 0.30 & 27.21 & 0.76 & 2688.16 & 8.93 & 40.9  \\
 & & H88$-$H95 & 8787.7 & a & 104.45 & 3.15 & -8.30 & 0.40 & 26.56 & 0.92 & 974.17 & 7.26 & 32.8  \\
 & & H106$-$H112 & 4947.3 & a & 168.86 & 5.26 & -4.90 & 0.40 & 26.17 & 0.94 & 3120.28 & 12.03 & 31.8  \\
 & & H100$-$H105 & 6051.5 & a & 141.20 & 5.03 & -4.40 & 0.50 & 28.60 & 1.18 & 2000.13 & 12.02 & 27.8  \\
 & & H112 & 4618.8 & a & 208.18 & 14.43 & -4.50 & 0.80 & 24.60 & 2.04 & 3846.98 & 31.75 & 14.4  \\
 & & H111 & 4744.2 & a & 151.90 & 11.70 & -6.20 & 1.10 & 28.64 & 2.61 & 3347.50 & 27.83 & 12.9  \\
 & & H110 & 4874.2 & a & 170.41 & 12.74 & -6.00 & 1.00 & 26.58 & 2.34 & 3139.12 & 29.25 & 13.3  \\
 & & H109 & 5008.9 & a & 173.02 & 12.42 & -5.10 & 0.80 & 23.16 & 1.93 & 2954.80 & 26.74 & 13.8  \\
 & & H108 & 5148.7 & a & 148.18 & 16.22 & -3.20 & 1.40 & 26.09 & 3.55 & 2709.79 & 36.31 & 9.2  \\
 & & H107 & 5293.7 & a & 153.77 & 13.95 & -4.10 & 1.20 & 27.45 & 2.95 & 2628.35 & 32.50 & 11.0  \\
 & & H106 & 5444.3 & a & 156.87 & 14.63 & -4.20 & 1.50 & 33.53 & 3.83 & 2470.77 & 37.30 & 10.8  \\
 & & H105 & 5600.6 & a & 62.86 & 12.28 & -7.00 & 3.50 & 30.94 & 12.27 & 922.76 & 26.82 & 5.8  \\
 & & H104 & 5762.9 & a & 180.57 & 12.16 & -3.80 & 0.90 & 28.66 & 2.29 & 2576.45 & 28.93 & 14.8  \\
 & & H103 & 5931.5 & a & 142.26 & 13.98 & -3.60 & 1.30 & 26.58 & 3.11 & 1836.01 & 32.00 & 10.1  \\
 & & H102 & 6106.9 & a & 151.07 & 10.88 & -5.00 & 1.20 & 32.84 & 2.88 & 2466.80 & 27.50 & 13.9  \\
 & & H101 & 6289.1 & a & 117.17 & 13.50 & -4.70 & 1.40 & 24.81 & 3.38 & 1496.74 & 29.90 & 8.6  \\
 & & H100 & 6478.8 & a & 129.40 & 10.31 & -4.90 & 1.20 & 30.93 & 2.89 & 1724.69 & 25.56 & 12.5  \\
 & & H94 & 7792.9 & a & 129.79 & 10.47 & -5.50 & 1.00 & 25.88 & 2.49 & 1389.94 & 23.63 & 12.4  \\
 & & H92 & 8309.4 & a & 123.44 & 7.95 & -7.30 & 1.00 & 30.19 & 2.27 & 1182.64 & 19.49 & 15.4  \\
 & & H91 & 8584.8 & a & 125.28 & 7.56 & -9.00 & 0.70 & 23.80 & 1.66 & 1037.59 & 16.50 & 16.4  \\
 & & H89 & 9173.3 & a & 95.80 & 5.98 & -8.60 & 0.80 & 25.32 & 1.84 & 856.65 & 13.46 & 15.9  \\
 & & H88 & 9487.8 & a & 75.10 & 5.67 & -10.70 & 0.90 & 25.10 & 2.21 & 643.27 & 12.68 & 13.1  \\
G281.175$-$01.645 & ch17 & H88$-$H112 & 6341.8 & a & 82.24 & 0.99 & -7.20 & 0.20 & 28.87 & 0.40 & 1467.81 & 2.38 & 82.2  \\
 & & H100$-$H112 & 5507.1 & a & 76.82 & 1.09 & -7.30 & 0.20 & 29.11 & 0.48 & 1549.63 & 2.63 & 69.8  \\
 & & H88$-$H95 & 8789.8 & a & 98.64 & 1.69 & -7.10 & 0.20 & 28.69 & 0.57 & 1227.44 & 4.06 & 57.6  \\
 & & H106$-$H112 & 5028.6 & a & 72.43 & 1.82 & -7.30 & 0.40 & 28.50 & 0.83 & 1588.75 & 4.35 & 39.3  \\
 & & H100$-$H105 & 5994.2 & a & 79.68 & 1.54 & -7.10 & 0.30 & 28.47 & 0.63 & 1511.27 & 3.67 & 51.3  \\
 & & H112 & 4618.8 & a & 64.01 & 4.68 & -8.00 & 1.10 & 31.45 & 2.71 & 1621.29 & 11.68 & 13.6  \\
 & & H111 & 4744.2 & a & 59.39 & 4.25 & -7.70 & 1.10 & 30.64 & 2.57 & 1621.96 & 10.48 & 13.9  \\
 & & H110 & 4874.2 & a & 70.19 & 4.61 & -6.90 & 1.00 & 30.86 & 2.39 & 1603.80 & 11.38 & 15.2  \\
 & & H109 & 5008.9 & a & 73.43 & 3.89 & -6.40 & 0.70 & 27.83 & 1.71 & 1590.89 & 9.18 & 18.7  \\
 & & H108 & 5148.7 & a & 71.24 & 6.25 & -6.60 & 1.10 & 24.60 & 2.51 & 1544.81 & 13.87 & 11.3  \\
 & & H107 & 5293.7 & a & 84.26 & 4.34 & -7.00 & 0.70 & 26.02 & 1.55 & 1570.20 & 9.91 & 19.2  \\
 & & H106 & 5444.3 & a & 78.72 & 4.38 & -8.40 & 0.80 & 28.45 & 1.85 & 1558.23 & 10.42 & 17.8  \\
 & & H105 & 5600.6 & a & 76.14 & 3.95 & -7.00 & 0.70 & 27.73 & 1.69 & 1552.65 & 9.27 & 19.2  \\
 & & H104 & 5762.9 & a & 73.04 & 3.85 & -7.40 & 0.80 & 31.17 & 1.91 & 1527.84 & 9.60 & 18.8  \\
 & & H103 & 5931.5 & a & 83.18 & 3.60 & -7.20 & 0.60 & 27.89 & 1.40 & 1526.72 & 8.51 & 22.9  \\
 & & H102 & 6106.9 & a & 83.38 & 3.71 & -6.50 & 0.60 & 28.05 & 1.45 & 1496.45 & 8.79 & 22.2  \\
 & & H100 & 6478.8 & a & 84.08 & 3.62 & -7.80 & 0.60 & 27.89 & 1.40 & 1461.43 & 8.55 & 23.0  \\
 & & H94 & 7792.9 & a & 95.02 & 5.18 & -6.10 & 0.80 & 28.96 & 1.86 & 1176.44 & 12.42 & 18.2  \\
 & & H92 & 8309.4 & a & 103.50 & 4.76 & -7.00 & 0.70 & 29.39 & 1.57 & 1349.07 & 11.53 & 21.5  \\
 & & H91 & 8584.8 & a & 89.73 & 3.53 & -6.70 & 0.60 & 28.95 & 1.32 & 1254.30 & 8.51 & 25.1  \\
 & & H89 & 9173.3 & a & 103.07 & 3.66 & -7.90 & 0.50 & 27.13 & 1.11 & 1193.87 & 8.53 & 27.9  \\
 & & H88 & 9487.8 & a & 99.97 & 3.93 & -6.90 & 0.50 & 28.12 & 1.28 & 1174.42 & 9.32 & 25.2  \\
G281.175$-$01.645 & caswell1 & H88$-$H112 & 6294.8 & a & 83.93 & 1.69 & -7.10 & 0.30 & 29.12 & 0.68 & 1463.58 & 4.09 & 49.0  \\
 & & H100$-$H112 & 5455.7 & a & 74.86 & 1.87 & -7.00 & 0.40 & 28.71 & 0.83 & 1517.01 & 4.48 & 39.6  \\
 & & H88$-$H95 & 8547.5 & a & 108.19 & 2.90 & -7.30 & 0.40 & 29.96 & 0.93 & 1320.15 & 7.10 & 36.9  \\
 & & H106$-$H112 & 5025.0 & a & 71.36 & 2.34 & -7.10 & 0.50 & 29.77 & 1.13 & 1542.18 & 5.72 & 30.1  \\
 & & H100$-$H105 & 5994.1 & a & 79.27 & 2.87 & -6.90 & 0.50 & 27.56 & 1.16 & 1485.55 & 6.75 & 27.3  \\
 & & H112 & 4618.8 & a & 67.75 & 7.20 & -4.60 & 1.60 & 31.39 & 3.93 & 1572.10 & 17.98 & 9.3  \\
 & & H111 & 4744.2 & a & 68.63 & 5.63 & -6.20 & 1.30 & 32.77 & 3.32 & 1571.60 & 14.14 & 12.3  \\
 & & H110 & 4874.2 & a & 74.10 & 5.99 & -7.10 & 1.30 & 33.09 & 3.21 & 1560.29 & 15.26 & 12.4  \\
 & & H109 & 5008.9 & a & 80.69 & 6.74 & -7.10 & 1.20 & 28.63 & 2.83 & 1529.70 & 16.04 & 11.9  \\
 & & H108 & 5148.7 & a & 65.50 & 6.14 & -8.40 & 1.30 & 29.08 & 3.29 & 1516.54 & 14.64 & 10.7  \\
 & & H107 & 5293.7 & a & 77.95 & 6.59 & -8.60 & 1.20 & 28.46 & 2.82 & 1530.21 & 15.69 & 11.7  \\
 & & H106 & 5444.3 & a & 73.74 & 6.79 & -7.30 & 1.10 & 24.13 & 2.64 & 1515.55 & 14.81 & 10.8  \\
 & & H105 & 5600.6 & a & 68.43 & 6.11 & -7.30 & 1.20 & 27.23 & 2.87 & 1508.60 & 14.18 & 11.2  \\
 & & H104 & 5762.9 & a & 64.15 & 7.01 & -5.70 & 1.30 & 25.21 & 3.38 & 1525.51 & 15.49 & 9.2  \\
 & & H103 & 5931.5 & a & 78.79 & 5.87 & -6.10 & 1.10 & 30.21 & 2.70 & 1507.60 & 14.29 & 13.4  \\
 & & H102 & 6106.9 & a & 91.16 & 5.81 & -8.00 & 0.90 & 28.01 & 2.08 & 1494.20 & 13.73 & 15.6  \\
 & & H101 & 6289.1 & a & 84.85 & 9.19 & -9.80 & 1.30 & 24.42 & 3.15 & 1311.30 & 20.15 & 9.2  \\
 & & H100 & 6478.8 & a & 89.65 & 6.95 & -5.30 & 1.10 & 27.73 & 2.53 & 1473.80 & 16.31 & 12.8  \\
 & & H95 & 7550.6 & a & 76.80 & 7.93 & -6.50 & 2.00 & 39.34 & 5.84 & 1322.10 & 21.04 & 10.1  \\
 & & H94 & 7792.9 & a & 85.56 & 8.62 & -8.80 & 1.40 & 27.56 & 3.29 & 1306.45 & 20.11 & 9.9  \\
 & & H93 & 8045.6 & a & 115.98 & 8.23 & -6.60 & 1.20 & 33.59 & 2.92 & 1321.01 & 20.99 & 14.2  \\
 & & H92 & 8309.4 & a & 100.97 & 7.12 & -6.10 & 1.00 & 30.39 & 2.61 & 1296.46 & 17.30 & 14.2  \\
 & & H91 & 8584.8 & a & 111.20 & 5.66 & -8.00 & 0.70 & 29.14 & 1.74 & 1329.20 & 13.64 & 19.5  \\
 & & H89 & 9173.3 & a & 124.92 & 6.48 & -7.60 & 0.70 & 26.25 & 1.58 & 1334.87 & 14.87 & 19.1  \\
 & & H88 & 9487.8 & a & 121.34 & 7.25 & -6.70 & 0.90 & 29.89 & 2.09 & 1319.27 & 17.70 & 16.6  \\
G281.175$-$01.645 & mos094 & H88$-$H112 & 6451.0 & a & 84.94 & 1.34 & -7.10 & 0.20 & 28.60 & 0.52 & 1457.76 & 3.21 & 62.6  \\
 & & H100$-$H112 & 5503.6 & a & 77.54 & 1.47 & -7.10 & 0.30 & 28.25 & 0.62 & 1548.59 & 3.49 & 52.3  \\
 & & H88$-$H95 & 8697.2 & a & 102.50 & 2.07 & -7.30 & 0.30 & 29.24 & 0.68 & 1242.41 & 5.02 & 48.9  \\
 & & H106$-$H112 & 5023.6 & a & 75.39 & 1.94 & -7.20 & 0.40 & 28.73 & 0.86 & 1597.40 & 4.67 & 38.3  \\
 & & H100$-$H105 & 6004.0 & a & 79.89 & 2.00 & -6.90 & 0.30 & 27.80 & 0.80 & 1497.68 & 4.72 & 39.5  \\
 & & H112 & 4618.8 & a & 67.83 & 5.56 & -6.00 & 1.20 & 30.41 & 2.91 & 1644.47 & 13.70 & 12.1  \\
 & & H111 & 4744.2 & a & 66.65 & 4.31 & -6.70 & 1.00 & 31.66 & 2.43 & 1645.21 & 10.78 & 15.4  \\
 & & H110 & 4874.2 & a & 76.91 & 4.53 & -7.10 & 0.90 & 32.39 & 2.24 & 1623.29 & 11.50 & 16.9  \\
 & & H109 & 5008.9 & a & 80.88 & 5.05 & -6.90 & 0.90 & 28.42 & 2.07 & 1589.52 & 12.03 & 15.9  \\
 & & H108 & 5148.7 & a & 69.66 & 6.06 & -7.80 & 1.10 & 25.54 & 2.60 & 1593.41 & 13.67 & 11.4  \\
 & & H107 & 5293.7 & a & 86.04 & 4.94 & -7.70 & 0.70 & 26.56 & 1.77 & 1552.75 & 11.40 & 17.2  \\
 & & H106 & 5444.3 & a & 76.44 & 4.86 & -7.80 & 0.80 & 24.30 & 1.82 & 1538.79 & 10.66 & 15.7  \\
 & & H105 & 5600.6 & a & 73.49 & 4.84 & -7.00 & 0.90 & 27.88 & 2.18 & 1533.27 & 11.35 & 15.1  \\
 & & H104 & 5762.9 & a & 67.86 & 4.12 & -6.80 & 0.80 & 28.01 & 1.97 & 1519.73 & 9.77 & 16.3  \\
 & & H103 & 5931.5 & a & 83.06 & 4.27 & -6.50 & 0.70 & 28.32 & 1.70 & 1540.07 & 10.13 & 19.3  \\
 & & H102 & 6106.9 & a & 86.00 & 3.81 & -7.40 & 0.60 & 28.18 & 1.45 & 1484.24 & 9.06 & 22.3  \\
 & & H101 & 6289.1 & a & 87.57 & 10.77 & -10.10 & 1.40 & 23.02 & 3.42 & 1309.88 & 22.82 & 8.2  \\
 & & H100 & 6478.8 & a & 87.65 & 4.21 & -6.50 & 0.70 & 28.23 & 1.57 & 1447.95 & 9.99 & 20.6  \\
 & & H95 & 7550.6 & a & 71.73 & 8.91 & -5.90 & 2.60 & 41.05 & 8.43 & 1258.54 & 23.33 & 8.7  \\
 & & H94 & 7792.9 & a & 88.37 & 5.96 & -7.30 & 1.00 & 29.33 & 2.38 & 1240.31 & 14.28 & 14.8  \\
 & & H93 & 8045.6 & a & 113.90 & 8.89 & -6.40 & 1.30 & 34.10 & 3.28 & 1274.44 & 22.81 & 12.9  \\
 & & H92 & 8309.4 & a & 99.22 & 4.29 & -6.70 & 0.60 & 30.09 & 1.52 & 1265.69 & 10.52 & 22.9  \\
 & & H91 & 8584.8 & a & 99.10 & 3.61 & -7.60 & 0.50 & 28.95 & 1.22 & 1243.18 & 8.68 & 27.2  \\
 & & H89 & 9173.3 & a & 112.84 & 3.74 & -7.80 & 0.40 & 27.34 & 1.05 & 1229.72 & 8.75 & 29.9  \\
 & & H88 & 9487.8 & a & 108.99 & 4.39 & -6.70 & 0.60 & 29.85 & 1.39 & 1224.90 & 10.75 & 24.5  \\
G281.560$-$02.478 & shrds114 & H88$-$H112 & 6391.3 & a & 46.12 & 0.89 & -1.80 & 0.20 & 25.68 & 0.57 & 677.78 & 2.01 & 51.5  \\
 & & H100$-$H112 & 5472.5 & a & 38.86 & 1.07 & -1.60 & 0.40 & 26.43 & 0.84 & 688.57 & 2.47 & 35.8  \\
 & & H88$-$H95 & 8633.7 & a & 64.43 & 1.73 & -2.00 & 0.30 & 25.05 & 0.78 & 650.91 & 3.87 & 36.9  \\
 & & H106$-$H112 & 5022.2 & a & 34.96 & 1.35 & -1.40 & 0.50 & 25.58 & 1.14 & 694.79 & 3.06 & 25.6  \\
 & & H100$-$H105 & 5998.3 & a & 42.78 & 1.65 & -1.80 & 0.50 & 26.79 & 1.19 & 681.78 & 3.81 & 25.7  \\
 & & H112 & 4618.8 & a & 30.68 & 4.10 & -1.80 & 1.50 & 22.25 & 3.46 & 698.33 & 8.65 & 7.4  \\
 & & H111 & 4744.2 & a & 31.10 & 3.51 & -0.60 & 1.70 & 29.58 & 4.48 & 699.16 & 8.21 & 9.1  \\
 & & H110 & 4874.2 & a & 34.08 & 3.67 & -1.20 & 1.50 & 27.83 & 3.52 & 693.99 & 8.61 & 9.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 720.20 & 14.79 & \nodata  \\
 & & H108 & 5148.7 & a & 34.56 & 3.76 & 1.60 & 1.40 & 27.00 & 3.44 & 693.63 & 8.72 & 9.1  \\
 & & H107 & 5293.7 & a & 42.62 & 3.89 & -2.70 & 1.00 & 22.68 & 2.42 & 693.02 & 8.28 & 10.9  \\
 & & H106 & 5444.3 & a & 35.91 & 3.40 & -1.50 & 1.40 & 30.25 & 3.56 & 681.98 & 8.20 & 10.7  \\
 & & H105 & 5600.6 & a & 40.35 & 3.78 & -1.80 & 1.10 & 24.79 & 2.72 & 687.45 & 8.38 & 10.6  \\
 & & H104 & 5762.9 & a & 41.37 & 3.31 & -0.70 & 1.10 & 27.94 & 2.60 & 683.22 & 7.82 & 12.4  \\
 & & H103 & 5931.5 & a & 43.07 & 3.76 & -0.70 & 1.30 & 29.85 & 3.12 & 684.20 & 9.11 & 11.4  \\
 & & H102 & 6106.9 & a & 42.47 & 3.61 & -1.50 & 1.20 & 29.30 & 3.00 & 678.67 & 8.64 & 11.8  \\
 & & H101 & 6289.1 & a & 57.73 & 6.56 & -3.50 & 1.30 & 23.39 & 3.11 & 708.38 & 14.15 & 8.7  \\
 & & H100 & 6478.8 & a & 47.50 & 3.72 & -2.90 & 0.90 & 23.58 & 2.17 & 665.49 & 8.07 & 12.7  \\
 & & H95 & 7550.6 & a & 64.60 & 7.16 & -0.40 & 1.30 & 24.66 & 3.32 & 695.51 & 15.68 & 9.1  \\
 & & H94 & 7792.9 & a & 57.79 & 4.56 & -1.10 & 0.90 & 24.40 & 2.27 & 656.11 & 10.04 & 12.6  \\
 & & H93 & 8045.6 & a & 63.60 & 5.86 & -0.20 & 1.50 & 34.01 & 3.87 & 692.99 & 15.03 & 10.9  \\
 & & H92 & 8309.4 & a & 60.28 & 4.75 & -2.10 & 1.00 & 24.78 & 2.28 & 648.38 & 10.56 & 12.6  \\
 & & H91 & 8584.8 & a & 63.95 & 3.33 & -3.10 & 0.60 & 24.92 & 1.50 & 650.77 & 7.43 & 19.0  \\
 & & H89 & 9173.3 & a & 68.84 & 4.15 & -2.60 & 0.70 & 24.41 & 1.71 & 633.65 & 9.17 & 16.4  \\
 & & H88 & 9487.8 & a & 71.55 & 3.67 & -1.90 & 0.60 & 23.99 & 1.42 & 636.03 & 8.05 & 19.3  \\
G281.584$-$00.971 & ch18 & H88$-$H112 & 6440.8 & a & 67.45 & 0.90 & -3.40 & 0.20 & 25.68 & 0.40 & 994.39 & 2.04 & 74.0  \\
 & & H100$-$H112 & 5469.3 & a & 56.28 & 1.22 & -3.50 & 0.30 & 24.99 & 0.62 & 993.71 & 2.72 & 45.8  \\
 & & H88$-$H95 & 8700.3 & a & 93.12 & 1.64 & -3.40 & 0.20 & 26.41 & 0.54 & 996.66 & 3.78 & 56.0  \\
 & & H106$-$H112 & 5019.0 & a & 52.12 & 1.49 & -3.60 & 0.40 & 25.48 & 0.84 & 1004.87 & 3.37 & 34.6  \\
 & & H100$-$H105 & 6038.2 & a & 61.59 & 1.96 & -3.30 & 0.40 & 24.51 & 0.90 & 979.61 & 4.36 & 31.0  \\
 & & H112 & 4618.8 & a & 43.40 & 4.03 & -4.10 & 1.20 & 26.14 & 2.88 & 990.62 & 9.16 & 10.7  \\
 & & H111 & 4744.2 & a & 43.29 & 3.75 & -4.00 & 1.10 & 26.91 & 2.75 & 990.13 & 8.67 & 11.5  \\
 & & H110 & 4874.2 & a & 49.89 & 4.38 & -4.40 & 1.10 & 26.21 & 2.67 & 1000.74 & 10.04 & 11.3  \\
 & & H109 & 5008.9 & a & 44.85 & 4.02 & -2.40 & 1.30 & 28.83 & 3.10 & 1009.88 & 9.56 & 11.2  \\
 & & H108 & 5148.7 & a & 59.49 & 5.19 & -2.70 & 1.00 & 22.48 & 2.30 & 1008.30 & 10.98 & 11.4  \\
 & & H107 & 5293.7 & a & 57.98 & 3.94 & -2.90 & 0.80 & 23.50 & 1.85 & 1019.51 & 8.54 & 14.6  \\
 & & H106 & 5444.3 & a & 65.94 & 4.23 & -4.40 & 0.70 & 23.32 & 1.73 & 1016.66 & 9.14 & 15.4  \\
 & & H105 & 5600.6 & a & 63.03 & 5.24 & -4.40 & 0.80 & 20.39 & 1.96 & 1003.25 & 10.59 & 11.9  \\
 & & H104 & 5762.9 & a & 59.15 & 4.43 & -1.90 & 1.00 & 26.23 & 2.30 & 978.31 & 10.13 & 13.2  \\
 & & H103 & 5931.5 & a & 56.57 & 3.95 & -2.80 & 0.90 & 26.04 & 2.10 & 972.33 & 9.01 & 14.2  \\
 & & H102 & 6106.9 & a & 66.50 & 4.41 & -4.10 & 0.70 & 22.01 & 1.69 & 973.86 & 9.25 & 14.9  \\
 & & H101 & 6289.1 & a & 65.75 & 3.83 & -3.20 & 0.80 & 26.59 & 1.80 & 975.99 & 8.85 & 17.0  \\
 & & H100 & 6478.8 & a & 56.91 & 4.76 & -3.10 & 1.00 & 25.40 & 2.48 & 979.35 & 10.71 & 11.9  \\
 & & H94 & 7792.9 & a & 78.00 & 4.22 & -2.10 & 0.70 & 27.22 & 1.71 & 982.32 & 9.85 & 18.3  \\
 & & H92 & 8309.4 & a & 91.34 & 3.80 & -3.70 & 0.50 & 25.72 & 1.24 & 1013.14 & 8.63 & 23.8  \\
 & & H91 & 8584.8 & a & 89.03 & 3.69 & -3.10 & 0.50 & 25.61 & 1.23 & 967.28 & 8.37 & 23.8  \\
 & & H89 & 9173.3 & a & 100.05 & 4.30 & -3.80 & 0.50 & 24.65 & 1.23 & 1005.09 & 9.56 & 23.0  \\
 & & H88 & 9487.8 & a & 102.86 & 3.67 & -3.50 & 0.50 & 28.08 & 1.16 & 1015.81 & 8.69 & 27.8  \\
G281.840$-$01.609 & shrds117 & H88$-$H112 & 6277.0 & a & 12.26 & 0.68 & -9.60 & 0.80 & 28.99 & 1.89 & 186.23 & 1.64 & 17.8  \\
 & & H100$-$H112 & 5474.1 & a & 11.24 & 0.85 & -10.50 & 1.00 & 27.67 & 2.49 & 187.76 & 1.99 & 13.1  \\
 & & H88$-$H95 & 8303.6 & a & 14.72 & 1.14 & -7.20 & 1.30 & 33.71 & 3.22 & 182.38 & 2.92 & 12.9  \\
 & & H106$-$H112 & 4950.8 & a & 10.43 & 1.35 & -9.20 & 1.50 & 23.29 & 3.75 & 197.07 & 2.85 & 7.8  \\
 & & H100$-$H105 & 5996.2 & a & 12.68 & 1.16 & -11.70 & 1.20 & 27.60 & 2.93 & 178.50 & 2.72 & 10.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.66 & 6.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.32 & 5.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.65 & 6.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.93 & 11.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.60 & 13.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.99 & 7.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.93 & 7.73 & \nodata  \\
 & & H105 & 5600.6 & a & 12.15 & 2.81 & -6.50 & 3.90 & 30.60 & 13.99 & 188.19 & 6.11 & 4.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.34 & 6.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.48 & 6.84 & \nodata  \\
 & & H102 & 6106.9 & a & 15.91 & 2.97 & -12.40 & 2.30 & 24.13 & 6.31 & 177.02 & 6.22 & 5.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.69 & 7.25 & \nodata  \\
 & & H100 & 6478.8 & a & 18.94 & 3.33 & -9.60 & 2.00 & 23.42 & 5.33 & 172.69 & 6.99 & 5.8  \\
 & & H95 & 7550.6 & a & 15.67 & 2.86 & -5.80 & 3.70 & 37.73 & 12.62 & 185.66 & 7.03 & 6.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.86 & 9.30 & \nodata  \\
 & & H93 & 8045.6 & a & 15.12 & 3.17 & -6.30 & 8.90 & 57.21 & 51.07 & 187.33 & 7.86 & 6.4  \\
 & & H92 & 8309.4 & a & 17.56 & 3.04 & -13.70 & 3.40 & 38.43 & 9.47 & 181.15 & 8.01 & 6.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.11 & 6.87 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.19 & 10.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.18 & 9.95 & \nodata  \\
G282.015$-$00.997 & shrds1007 & H88$-$H112 & 7485.9 & a & 2.50 & 0.06 & 1.40 & 0.20 & 20.60 & 0.56 & 30.49 & 0.12 & 41.8  \\
 & & H100$-$H112 & 5429.5 & a & 66.49 & 1.73 & 1.50 & 0.30 & 20.49 & 0.61 & 845.62 & 3.50 & 38.1  \\
 & & H88$-$H95 & 7556.9 & a & 0.29 & 0.01 & 1.20 & 0.50 & 21.12 & 1.23 & 2.38 & 0.03 & 19.6  \\
 & & H106$-$H112 & 4967.8 & a & 61.07 & 2.28 & 1.10 & 0.40 & 20.73 & 0.89 & 882.25 & 4.66 & 26.4  \\
 & & H100$-$H105 & 6067.6 & a & 73.90 & 2.36 & 1.80 & 0.30 & 20.45 & 0.75 & 794.64 & 4.79 & 30.9  \\
 & & H112 & 4618.8 & a & 52.53 & 5.29 & 2.10 & 1.20 & 23.58 & 2.79 & 926.93 & 11.45 & 9.9  \\
 & & H111 & 4744.2 & a & 53.74 & 4.56 & -0.10 & 0.90 & 22.10 & 2.17 & 900.46 & 9.59 & 11.7  \\
 & & H110 & 4874.2 & a & 63.16 & 4.48 & 2.50 & 0.60 & 17.49 & 1.43 & 819.77 & 8.40 & 13.9  \\
 & & H109 & 5008.9 & a & 67.56 & 5.70 & 0.80 & 0.90 & 21.58 & 2.11 & 872.69 & 11.87 & 11.7  \\
 & & H107 & 5293.7 & a & 66.82 & 5.88 & 0.80 & 0.90 & 20.41 & 2.09 & 904.57 & 11.88 & 11.3  \\
 & & H106 & 5444.3 & a & 70.72 & 5.50 & 0.50 & 0.80 & 20.77 & 1.87 & 904.60 & 11.21 & 12.7  \\
 & & H105 & 5600.6 & a & 72.85 & 7.93 & 4.40 & 1.20 & 22.65 & 2.97 & 945.63 & 16.69 & 9.2  \\
 & & H104 & 5762.9 & a & 96.70 & 7.12 & 1.50 & 0.70 & 18.57 & 1.58 & 1058.49 & 13.74 & 13.4  \\
 & & H103 & 5931.5 & a & 76.41 & 4.95 & 1.50 & 0.70 & 22.20 & 1.67 & 827.03 & 10.43 & 15.3  \\
 & & H102 & 6106.9 & a & 70.39 & 4.77 & 1.30 & 0.70 & 21.33 & 1.67 & 727.46 & 9.85 & 14.6  \\
 & & H101 & 6289.1 & a & 75.52 & 7.37 & 1.20 & 0.80 & 17.77 & 2.02 & 753.11 & 13.89 & 10.1  \\
 & & H100 & 6478.8 & a & 61.58 & 4.30 & 2.80 & 0.70 & 21.33 & 1.73 & 593.39 & 8.86 & 14.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 50.33 & 4.23 & 2.50 & 0.80 & 20.61 & 2.01 & 454.23 & 8.59 & 11.8  \\
 & & H91 & 8584.8 & a & 65.42 & 5.48 & -0.90 & 0.90 & 21.07 & 2.05 & 432.09 & 11.26 & 11.8  \\
 & & H89 & 9173.3 & a & 30.08 & 2.67 & 1.30 & 1.00 & 22.89 & 2.35 & 226.67 & 5.72 & 11.1  \\
G282.015$-$00.997 & mos093 & H88$-$H112 & 7504.5 & a & 1.83 & 0.04 & 1.40 & 0.20 & 20.62 & 0.57 & 22.44 & 0.09 & 41.5  \\
 & & H100$-$H112 & 5518.3 & a & 57.92 & 1.51 & 1.40 & 0.30 & 20.51 & 0.62 & 742.66 & 3.07 & 37.8  \\
 & & H88$-$H95 & 7561.7 & a & 0.21 & 0.01 & 1.10 & 0.50 & 21.13 & 1.23 & 1.71 & 0.02 & 19.6  \\
 & & H106$-$H112 & 4991.0 & a & 61.55 & 2.32 & 1.10 & 0.40 & 20.84 & 0.91 & 893.75 & 4.74 & 26.3  \\
 & & H100$-$H105 & 6055.4 & a & 54.29 & 1.76 & 1.80 & 0.30 & 20.47 & 0.77 & 588.44 & 3.57 & 30.5  \\
 & & H112 & 4618.8 & a & 59.26 & 5.77 & 1.90 & 1.10 & 23.45 & 2.66 & 1032.12 & 12.49 & 10.2  \\
 & & H111 & 4744.2 & a & 57.60 & 4.88 & -0.00 & 0.90 & 22.08 & 2.17 & 967.61 & 10.26 & 11.7  \\
 & & H110 & 4874.2 & a & 68.11 & 4.82 & 2.40 & 0.60 & 17.74 & 1.45 & 894.47 & 9.10 & 14.0  \\
 & & H109 & 5008.9 & a & 68.06 & 5.77 & 0.80 & 0.90 & 21.74 & 2.13 & 885.59 & 12.05 & 11.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.99 & 11.57 & \nodata  \\
 & & H107 & 5293.7 & a & 61.52 & 5.41 & 0.90 & 0.90 & 20.63 & 2.11 & 836.77 & 10.98 & 11.3  \\
 & & H106 & 5444.3 & a & 58.99 & 4.68 & 0.40 & 0.80 & 20.43 & 1.88 & 758.04 & 9.46 & 12.5  \\
 & & H105 & 5600.6 & a & 56.67 & 6.20 & 4.20 & 1.20 & 22.35 & 2.89 & 740.93 & 13.03 & 9.1  \\
 & & H104 & 5762.9 & a & 66.86 & 4.95 & 1.40 & 0.70 & 18.52 & 1.58 & 754.31 & 9.55 & 13.3  \\
 & & H103 & 5931.5 & a & 52.91 & 3.45 & 1.50 & 0.70 & 22.43 & 1.69 & 580.28 & 7.30 & 15.2  \\
 & & H102 & 6106.9 & a & 47.00 & 3.21 & 1.30 & 0.70 & 21.44 & 1.69 & 490.39 & 6.64 & 14.5  \\
 & & H101 & 6289.1 & a & 89.47 & 8.86 & 1.30 & 0.80 & 17.51 & 2.01 & 867.41 & 16.57 & 10.0  \\
 & & H100 & 6478.8 & a & 43.92 & 3.11 & 2.80 & 0.70 & 21.13 & 1.74 & 421.93 & 6.39 & 14.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 48.25 & 4.08 & 2.50 & 0.90 & 20.55 & 2.02 & 430.79 & 8.26 & 11.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.99 & 7.95 & \nodata  \\
 & & H91 & 8584.8 & a & 40.64 & 3.45 & -0.90 & 0.90 & 20.66 & 2.03 & 271.20 & 7.02 & 11.6  \\
 & & H89 & 9173.3 & a & 10.14 & 0.93 & 1.30 & 1.00 & 22.69 & 2.41 & 77.14 & 1.99 & 10.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.65 & 10.56 & \nodata  \\
G282.027$-$01.182 & ch19 & H88$-$H112 & 6011.7 & a & 796.07 & 3.80 & 21.30 & 0.10 & 32.26 & 0.18 & 16263.28 & 9.66 & 207.1  \\
 & & H100$-$H112 & 5425.2 & a & 814.38 & 4.59 & 21.00 & 0.10 & 32.37 & 0.21 & 17607.75 & 11.69 & 175.5  \\
 & & H88$-$H95 & 8939.4 & a & 706.21 & 7.68 & 22.60 & 0.20 & 31.28 & 0.39 & 9553.94 & 19.23 & 90.9  \\
 & & H106$-$H112 & 4997.9 & a & 808.60 & 5.38 & 20.80 & 0.10 & 32.29 & 0.25 & 18745.36 & 13.70 & 148.5  \\
 & & H100$-$H105 & 5965.7 & a & 823.06 & 7.49 & 21.40 & 0.10 & 32.49 & 0.34 & 16168.64 & 19.12 & 108.6  \\
 & & H112 & 4618.8 & a & 779.22 & 19.71 & 20.40 & 0.40 & 31.74 & 0.93 & 19521.74 & 49.69 & 39.1  \\
 & & H111 & 4744.2 & a & 752.98 & 13.98 & 20.20 & 0.30 & 33.02 & 0.71 & 19543.49 & 35.97 & 53.3  \\
 & & H110 & 4874.2 & a & 840.72 & 13.66 & 20.90 & 0.30 & 33.65 & 0.63 & 19332.66 & 35.50 & 60.8  \\
 & & H109 & 5008.9 & a & 825.70 & 14.34 & 20.80 & 0.30 & 30.72 & 0.62 & 18753.51 & 35.60 & 56.9  \\
 & & H108 & 5148.7 & a & 765.55 & 20.94 & 21.00 & 0.40 & 31.42 & 1.00 & 17818.16 & 52.51 & 36.2  \\
 & & H107 & 5293.7 & a & 840.19 & 15.89 & 21.10 & 0.30 & 31.10 & 0.68 & 17955.11 & 39.70 & 52.2  \\
 & & H106 & 5444.3 & a & 804.44 & 15.41 & 21.30 & 0.30 & 30.84 & 0.68 & 17458.72 & 38.32 & 51.6  \\
 & & H105 & 5600.6 & a & 799.95 & 16.23 & 21.60 & 0.30 & 31.99 & 0.75 & 17147.86 & 41.10 & 48.7  \\
 & & H104 & 5762.9 & a & 812.06 & 12.21 & 21.40 & 0.20 & 32.82 & 0.57 & 16719.19 & 31.32 & 65.8  \\
 & & H103 & 5931.5 & a & 840.25 & 13.22 & 21.40 & 0.20 & 32.00 & 0.58 & 16141.43 & 33.51 & 62.8  \\
 & & H102 & 6106.9 & a & 819.69 & 14.69 & 21.20 & 0.30 & 31.14 & 0.65 & 15714.14 & 36.69 & 55.2  \\
 & & H100 & 6478.8 & a & 809.78 & 14.58 & 21.60 & 0.30 & 31.87 & 0.66 & 15019.82 & 36.85 & 54.9  \\
 & & H94 & 7792.9 & a & 460.50 & 24.59 & 24.00 & 0.80 & 30.11 & 1.87 & 5321.08 & 60.35 & 18.5  \\
 & & H92 & 8309.4 & a & 726.84 & 18.62 & 22.50 & 0.40 & 30.07 & 0.89 & 10696.21 & 45.72 & 38.6  \\
 & & H91 & 8584.8 & a & 778.67 & 20.85 & 22.00 & 0.40 & 30.69 & 0.95 & 11044.62 & 51.69 & 36.9  \\
 & & H89 & 9173.3 & a & 661.40 & 12.24 & 22.90 & 0.30 & 31.19 & 0.67 & 8946.68 & 30.56 & 53.5  \\
 & & H88 & 9487.8 & a & 740.32 & 14.03 & 22.70 & 0.30 & 31.80 & 0.70 & 9546.60 & 35.42 & 52.2  \\
G282.027$-$01.182 & mos093 & H88$-$H112 & 5954.7 & a & 821.06 & 4.59 & 20.90 & 0.10 & 32.35 & 0.21 & 16804.75 & 11.70 & 176.7  \\
 & & H100$-$H112 & 5400.2 & a & 839.33 & 5.35 & 20.70 & 0.10 & 32.46 & 0.24 & 18144.40 & 13.64 & 155.2  \\
 & & H88$-$H95 & 8910.4 & a & 725.10 & 10.40 & 22.40 & 0.20 & 31.26 & 0.52 & 9664.87 & 26.04 & 68.9  \\
 & & H106$-$H112 & 4995.9 & a & 841.98 & 7.42 & 20.40 & 0.10 & 32.26 & 0.33 & 19458.38 & 18.88 & 112.1  \\
 & & H100$-$H105 & 6008.4 & a & 836.13 & 8.02 & 21.10 & 0.20 & 32.71 & 0.36 & 16168.24 & 20.54 & 103.1  \\
 & & H112 & 4618.8 & a & 832.42 & 25.36 & 20.10 & 0.50 & 31.36 & 1.11 & 20640.84 & 63.50 & 32.5  \\
 & & H111 & 4744.2 & a & 783.56 & 18.09 & 19.80 & 0.40 & 32.93 & 0.88 & 20389.74 & 46.46 & 42.8  \\
 & & H110 & 4874.2 & a & 882.44 & 17.90 & 20.60 & 0.30 & 33.98 & 0.80 & 20047.73 & 46.72 & 48.7  \\
 & & H109 & 5008.9 & a & 857.29 & 18.14 & 20.50 & 0.30 & 30.42 & 0.75 & 19386.61 & 44.78 & 46.8  \\
 & & H108 & 5148.7 & a & 790.70 & 26.82 & 20.80 & 0.50 & 32.18 & 1.27 & 18540.71 & 67.99 & 29.2  \\
 & & H107 & 5293.7 & a & 859.75 & 20.59 & 20.80 & 0.40 & 30.21 & 0.84 & 18403.22 & 50.69 & 41.3  \\
 & & H106 & 5444.3 & a & 816.40 & 20.83 & 21.00 & 0.40 & 30.49 & 0.90 & 18024.45 & 51.50 & 38.8  \\
 & & H105 & 5600.6 & a & 853.45 & 21.48 & 21.30 & 0.40 & 32.55 & 0.95 & 18495.86 & 54.88 & 39.3  \\
 & & H104 & 5762.9 & a & 829.66 & 29.66 & 21.40 & 0.60 & 33.32 & 1.38 & 17119.28 & 76.62 & 27.7  \\
 & & H103 & 5931.5 & a & 876.19 & 16.72 & 21.30 & 0.30 & 32.30 & 0.71 & 16453.54 & 42.55 & 51.8  \\
 & & H102 & 6106.9 & a & 845.53 & 17.94 & 20.80 & 0.30 & 31.48 & 0.78 & 16074.11 & 45.00 & 46.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.20 & 0.81 & \nodata  \\
 & & H100 & 6478.8 & a & 819.01 & 19.79 & 21.50 & 0.40 & 31.76 & 0.89 & 15271.75 & 49.91 & 40.9  \\
 & & H95 & 7550.6 & a & 0.47 & 0.06 & 109.00 & 1.50 & 21.21 & 4.40 & 0.07 & 0.12 & 8.0  \\
 & & H94 & 7792.9 & a & 544.48 & 36.00 & 24.00 & 1.00 & 30.19 & 2.32 & 5940.79 & 88.36 & 15.0  \\
 & & H92 & 8309.4 & a & 655.50 & 22.59 & 22.30 & 0.50 & 29.82 & 1.19 & 9407.58 & 55.17 & 28.7  \\
 & & H91 & 8584.8 & a & 858.43 & 29.54 & 21.50 & 0.50 & 30.80 & 1.23 & 11999.63 & 73.32 & 28.8  \\
 & & H89 & 9173.3 & a & 756.15 & 18.31 & 22.70 & 0.40 & 31.25 & 0.88 & 10297.82 & 45.78 & 40.9  \\
 & & H88 & 9487.8 & a & 686.40 & 18.85 & 22.50 & 0.40 & 31.26 & 0.99 & 8526.04 & 47.15 & 36.0  \\
G282.842$-$01.252 & shrds1232 & H88$-$H112 & 6272.1 & a & 42.19 & 1.37 & -4.50 & 0.40 & 23.71 & 0.89 & 571.67 & 2.99 & 30.4  \\
 & & H100$-$H112 & 5473.4 & a & 40.47 & 1.62 & -4.20 & 0.50 & 25.09 & 1.16 & 617.93 & 3.64 & 24.7  \\
 & & H88$-$H95 & 8573.7 & a & 47.46 & 2.56 & -5.20 & 0.50 & 20.76 & 1.29 & 438.34 & 5.23 & 18.3  \\
 & & H106$-$H112 & 4988.0 & a & 40.69 & 2.40 & -4.30 & 0.70 & 22.78 & 1.55 & 641.19 & 5.12 & 16.8  \\
 & & H100$-$H105 & 6016.4 & a & 40.37 & 2.13 & -4.00 & 0.70 & 27.76 & 1.70 & 591.94 & 5.01 & 18.8  \\
 & & H112 & 4618.8 & a & 42.72 & 6.86 & -4.40 & 2.00 & 24.48 & 5.31 & 651.78 & 14.60 & 6.4  \\
 & & H111 & 4744.2 & a & 34.82 & 5.97 & -4.20 & 1.60 & 19.62 & 3.96 & 653.04 & 11.77 & 5.8  \\
 & & H110 & 4874.2 & a & 35.89 & 7.04 & -5.80 & 2.00 & 20.64 & 5.08 & 659.63 & 14.00 & 5.2  \\
 & & H109 & 5008.9 & a & 49.87 & 6.96 & -3.50 & 1.40 & 19.76 & 3.20 & 641.65 & 13.83 & 7.1  \\
 & & H108 & 5148.7 & a & 41.47 & 8.44 & -6.70 & 2.50 & 24.78 & 6.34 & 585.37 & 18.39 & 5.0  \\
 & & H107 & 5293.7 & a & 43.55 & 5.97 & -4.40 & 1.90 & 28.44 & 4.65 & 634.25 & 14.11 & 7.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 628.33 & 14.38 & \nodata  \\
 & & H105 & 5600.6 & a & 39.32 & 5.43 & -4.10 & 3.00 & 42.03 & 9.87 & 590.71 & 14.29 & 7.9  \\
 & & H104 & 5762.9 & a & 37.50 & 5.08 & -4.40 & 2.80 & 39.91 & 9.20 & 613.95 & 13.04 & 8.0  \\
 & & H103 & 5931.5 & a & 36.66 & 5.33 & -5.80 & 2.00 & 28.32 & 5.59 & 598.27 & 12.17 & 7.1  \\
 & & H102 & 6106.9 & a & 46.00 & 5.74 & -5.50 & 1.30 & 22.09 & 3.25 & 596.46 & 12.01 & 8.0  \\
 & & H101 & 6289.1 & a & 45.41 & 6.70 & -0.70 & 1.60 & 21.73 & 3.82 & 565.30 & 13.87 & 6.8  \\
 & & H100 & 6478.8 & a & 43.67 & 7.11 & -1.30 & 1.70 & 21.65 & 4.26 & 576.24 & 14.61 & 6.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.86 & 18.84 & \nodata  \\
 & & H94 & 7792.9 & a & 47.43 & 6.03 & -4.90 & 1.30 & 21.60 & 3.33 & 500.81 & 12.37 & 7.9  \\
 & & H92 & 8309.4 & a & 52.68 & 7.73 & -4.80 & 1.60 & 22.31 & 3.92 & 472.30 & 16.17 & 6.8  \\
 & & H91 & 8584.8 & a & 38.28 & 5.08 & -6.10 & 1.50 & 22.92 & 3.76 & 419.74 & 10.68 & 7.6  \\
 & & H89 & 9173.3 & a & 53.68 & 5.78 & -5.20 & 1.00 & 18.08 & 2.26 & 432.42 & 11.00 & 9.2  \\
 & & H88 & 9487.8 & a & 54.91 & 7.90 & -5.80 & 1.50 & 21.45 & 3.82 & 414.94 & 16.07 & 7.0  \\
G283.832$-$00.730 & shrds1013 & H88$-$H112 & 5912.7 & a & 31.18 & 1.15 & 6.00 & 0.40 & 20.78 & 0.88 & 445.73 & 2.34 & 26.9  \\
 & & H100$-$H112 & 5339.2 & a & 30.33 & 1.28 & 5.90 & 0.40 & 19.91 & 0.97 & 467.41 & 2.56 & 23.4  \\
 & & H88$-$H95 & 8586.5 & a & 34.01 & 2.35 & 6.30 & 0.80 & 24.54 & 1.97 & 345.03 & 5.21 & 14.3  \\
 & & H106$-$H112 & 4952.5 & a & 25.79 & 1.48 & 5.70 & 0.60 & 20.14 & 1.34 & 424.34 & 2.98 & 17.2  \\
 & & H100$-$H105 & 6005.7 & a & 38.68 & 2.04 & 6.20 & 0.50 & 20.26 & 1.23 & 541.43 & 4.10 & 18.8  \\
 & & H112 & 4618.8 & a & 22.32 & 3.06 & 6.10 & 1.30 & 19.54 & 3.11 & 366.16 & 6.06 & 7.2  \\
 & & H111 & 4744.2 & a & 22.14 & 3.39 & 6.40 & 1.60 & 21.60 & 3.99 & 419.54 & 6.96 & 6.6  \\
 & & H110 & 4874.2 & a & 21.93 & 3.66 & 5.40 & 1.80 & 22.40 & 4.73 & 421.80 & 7.57 & 6.1  \\
 & & H109 & 5008.9 & a & 29.86 & 4.09 & 5.70 & 1.20 & 17.77 & 2.82 & 436.18 & 7.71 & 7.2  \\
 & & H108 & 5148.7 & a & 36.81 & 6.31 & 9.10 & 1.80 & 21.09 & 4.34 & 496.05 & 12.83 & 5.8  \\
 & & H107 & 5293.7 & a & 29.31 & 4.23 & 4.40 & 1.30 & 18.86 & 3.22 & 419.91 & 8.16 & 6.9  \\
 & & H106 & 5444.3 & a & 29.95 & 4.74 & 3.80 & 1.70 & 21.35 & 4.07 & 496.10 & 9.69 & 6.3  \\
 & & H105 & 5600.6 & a & 37.79 & 6.15 & 5.10 & 1.90 & 23.19 & 4.85 & 547.28 & 12.86 & 6.3  \\
 & & H104 & 5762.9 & a & 30.35 & 4.72 & 6.50 & 1.80 & 22.97 & 5.48 & 546.44 & 9.41 & 6.8  \\
 & & H103 & 5931.5 & a & 40.27 & 4.50 & 6.00 & 1.10 & 20.83 & 2.75 & 564.23 & 9.15 & 8.9  \\
 & & H102 & 6106.9 & a & 35.37 & 4.97 & 6.80 & 1.60 & 22.60 & 3.91 & 545.41 & 10.39 & 7.2  \\
 & & H101 & 6289.1 & a & 40.68 & 6.95 & 5.20 & 1.90 & 22.39 & 4.59 & 507.28 & 14.57 & 5.8  \\
 & & H100 & 6478.8 & a & 51.60 & 5.86 & 6.60 & 0.90 & 16.22 & 2.13 & 508.14 & 10.57 & 8.7  \\
 & & H94 & 7792.9 & a & 30.66 & 4.02 & 3.20 & 1.80 & 27.99 & 4.75 & 376.91 & 9.24 & 7.8  \\
 & & H92 & 8309.4 & a & 36.50 & 5.87 & 7.00 & 1.60 & 20.37 & 3.85 & 346.26 & 11.81 & 6.2  \\
 & & H91 & 8584.8 & a & 29.29 & 4.33 & 6.90 & 1.80 & 24.77 & 4.45 & 334.18 & 9.49 & 6.8  \\
 & & H89 & 9173.3 & a & 33.19 & 4.35 & 9.00 & 1.50 & 23.85 & 3.75 & 323.95 & 9.40 & 7.6  \\
 & & H88 & 9487.8 & a & 45.17 & 5.06 & 4.60 & 1.70 & 30.80 & 4.35 & 333.00 & 12.27 & 9.0  \\
G284.014$-$00.857 & shrds1014 & H88$-$H112 & 5970.5 & a & 66.34 & 1.22 & 8.80 & 0.20 & 23.03 & 0.49 & 1021.76 & 2.62 & 53.8  \\
 & & H100$-$H112 & 5318.4 & a & 44.44 & 1.11 & 8.60 & 0.30 & 22.69 & 0.65 & 847.29 & 2.37 & 39.6  \\
 & & H88$-$H95 & 8616.6 & a & 156.41 & 2.46 & 9.00 & 0.20 & 23.83 & 0.43 & 1727.92 & 5.37 & 62.9  \\
 & & H106$-$H112 & 4975.9 & a & 36.88 & 1.07 & 8.00 & 0.30 & 23.24 & 0.78 & 767.97 & 2.31 & 34.0  \\
 & & H100$-$H105 & 6027.1 & a & 60.29 & 2.16 & 9.30 & 0.40 & 22.06 & 0.91 & 1010.76 & 4.54 & 27.6  \\
 & & H112 & 4618.8 & a & 31.40 & 2.98 & 9.20 & 1.00 & 21.95 & 2.41 & 714.56 & 6.25 & 10.4  \\
 & & H111 & 4744.2 & a & 27.48 & 2.23 & 7.60 & 1.10 & 27.18 & 2.57 & 686.68 & 5.20 & 12.2  \\
 & & H110 & 4874.2 & a & 33.96 & 3.11 & 7.90 & 1.00 & 21.97 & 2.33 & 725.85 & 6.53 & 10.8  \\
 & & H109 & 5008.9 & a & 37.36 & 2.88 & 8.40 & 0.80 & 21.75 & 1.94 & 784.01 & 6.01 & 12.8  \\
 & & H108 & 5148.7 & a & 43.33 & 3.98 & 8.30 & 1.10 & 24.55 & 2.64 & 811.97 & 8.80 & 10.8  \\
 & & H107 & 5293.7 & a & 41.35 & 3.46 & 6.80 & 0.90 & 22.70 & 2.25 & 838.00 & 7.32 & 11.9  \\
 & & H106 & 5444.3 & a & 55.07 & 3.81 & 8.40 & 0.70 & 21.21 & 1.70 & 900.36 & 7.85 & 14.3  \\
 & & H105 & 5600.6 & a & 42.41 & 6.09 & 11.60 & 1.50 & 20.89 & 3.55 & 757.16 & 12.37 & 6.9  \\
 & & H104 & 5762.9 & a & 56.00 & 3.76 & 9.80 & 0.70 & 21.64 & 1.69 & 961.42 & 7.81 & 14.8  \\
 & & H103 & 5931.5 & a & 59.50 & 3.94 & 8.30 & 0.80 & 24.47 & 1.87 & 954.90 & 8.74 & 14.9  \\
 & & H102 & 6106.9 & a & 58.27 & 4.87 & 9.70 & 0.90 & 21.06 & 2.08 & 1099.23 & 9.95 & 11.9  \\
 & & H101 & 6289.1 & a & 66.43 & 4.87 & 8.60 & 0.80 & 22.80 & 1.93 & 1058.88 & 10.41 & 13.5  \\
 & & H100 & 6478.8 & a & 80.20 & 5.51 & 9.30 & 0.70 & 21.32 & 1.69 & 1166.07 & 11.38 & 14.4  \\
 & & H94 & 7792.9 & a & 128.96 & 6.76 & 9.50 & 0.60 & 24.23 & 1.47 & 1740.39 & 14.89 & 18.9  \\
 & & H92 & 8309.4 & a & 156.25 & 6.95 & 9.90 & 0.50 & 22.37 & 1.15 & 1708.82 & 14.74 & 22.2  \\
 & & H91 & 8584.8 & a & 155.17 & 4.78 & 8.70 & 0.30 & 22.95 & 0.82 & 1714.82 & 10.27 & 32.1  \\
 & & H89 & 9173.3 & a & 177.05 & 6.95 & 9.00 & 0.40 & 23.32 & 1.06 & 1838.08 & 15.03 & 25.2  \\
 & & H88 & 9487.8 & a & 164.75 & 7.36 & 8.40 & 0.60 & 25.70 & 1.33 & 1632.02 & 16.70 & 22.2  \\
G284.712+00.317 & ch32 & H88$-$H112 & 6435.2 & a & 130.89 & 1.32 & 9.40 & 0.10 & 29.91 & 0.35 & 2590.65 & 3.24 & 97.9  \\
 & & H100$-$H112 & 5406.0 & a & 136.09 & 1.68 & 9.50 & 0.20 & 29.78 & 0.42 & 3040.54 & 4.11 & 80.1  \\
 & & H88$-$H95 & 8836.2 & a & 118.21 & 2.04 & 9.00 & 0.30 & 30.08 & 0.60 & 1541.96 & 5.00 & 57.4  \\
 & & H106$-$H112 & 5006.2 & a & 132.35 & 2.53 & 9.70 & 0.30 & 30.96 & 0.68 & 3210.41 & 6.29 & 51.8  \\
 & & H100$-$H105 & 5986.6 & a & 139.83 & 2.72 & 9.40 & 0.30 & 28.04 & 0.63 & 2795.31 & 6.46 & 50.7  \\
 & & H112 & 4618.8 & a & 131.91 & 6.42 & 9.90 & 0.80 & 32.39 & 1.83 & 3365.81 & 16.34 & 20.3  \\
 & & H111 & 4744.2 & a & 125.48 & 6.79 & 9.10 & 0.80 & 30.73 & 1.95 & 3324.93 & 16.79 & 18.3  \\
 & & H110 & 4874.2 & a & 139.40 & 5.91 & 9.50 & 0.60 & 29.24 & 1.44 & 3322.92 & 14.27 & 23.4  \\
 & & H109 & 5008.9 & a & 136.28 & 5.59 & 9.60 & 0.60 & 31.17 & 1.49 & 3174.50 & 13.93 & 24.2  \\
 & & H108 & 5148.7 & a & 120.99 & 8.92 & 9.10 & 1.20 & 32.21 & 2.81 & 2965.18 & 22.52 & 13.5  \\
 & & H107 & 5293.7 & a & 127.41 & 6.44 & 10.80 & 0.80 & 32.06 & 1.89 & 3111.97 & 16.27 & 19.6  \\
 & & H106 & 5444.3 & a & 133.42 & 6.21 & 9.40 & 0.70 & 29.70 & 1.61 & 3067.17 & 15.13 & 21.3  \\
 & & H105 & 5600.6 & a & 130.44 & 6.50 & 9.20 & 0.80 & 30.92 & 1.80 & 2928.52 & 16.14 & 19.9  \\
 & & H104 & 5762.9 & a & 137.24 & 6.93 & 9.80 & 0.70 & 29.00 & 1.70 & 2914.49 & 16.69 & 19.6  \\
 & & H103 & 5931.5 & a & 139.22 & 5.91 & 8.60 & 0.60 & 27.46 & 1.35 & 2796.82 & 13.85 & 23.3  \\
 & & H102 & 6106.9 & a & 146.73 & 5.65 & 9.60 & 0.50 & 26.24 & 1.17 & 2710.55 & 12.96 & 25.7  \\
 & & H100 & 6478.8 & a & 145.65 & 6.40 & 10.00 & 0.60 & 29.64 & 1.51 & 2669.58 & 15.58 & 22.5  \\
 & & H94 & 7792.9 & a & 92.11 & 5.47 & 7.60 & 0.80 & 29.20 & 2.02 & 1126.81 & 13.20 & 16.7  \\
 & & H92 & 8309.4 & a & 116.53 & 4.92 & 10.50 & 0.60 & 31.38 & 1.58 & 1758.46 & 12.20 & 23.7  \\
 & & H91 & 8584.8 & a & 123.30 & 4.48 & 8.80 & 0.50 & 30.43 & 1.29 & 1680.76 & 11.05 & 27.3  \\
 & & H89 & 9173.3 & a & 125.11 & 3.99 & 8.90 & 0.50 & 30.19 & 1.12 & 1549.91 & 9.81 & 31.0  \\
 & & H88 & 9487.8 & a & 118.40 & 3.60 & 8.90 & 0.40 & 29.70 & 1.05 & 1416.92 & 8.78 & 32.5  \\
G284.712+00.317 & caswell2 & H88$-$H112 & 6346.6 & a & 139.43 & 1.94 & 9.30 & 0.20 & 30.12 & 0.48 & 2587.26 & 4.77 & 71.0  \\
 & & H100$-$H112 & 5398.4 & a & 140.52 & 2.57 & 9.60 & 0.30 & 30.19 & 0.64 & 2962.28 & 6.32 & 54.1  \\
 & & H88$-$H95 & 8469.0 & a & 136.33 & 3.16 & 8.70 & 0.30 & 29.71 & 0.80 & 1748.40 & 7.70 & 42.7  \\
 & & H106$-$H112 & 4983.4 & a & 136.61 & 3.33 & 9.70 & 0.40 & 31.31 & 0.88 & 3129.98 & 8.33 & 40.6  \\
 & & H100$-$H105 & 5962.4 & a & 143.19 & 3.75 & 9.60 & 0.40 & 28.20 & 0.85 & 2735.72 & 8.92 & 37.7  \\
 & & H112 & 4618.8 & a & 139.88 & 8.77 & 10.70 & 1.00 & 31.61 & 2.36 & 3261.24 & 21.90 & 15.9  \\
 & & H111 & 4744.2 & a & 129.46 & 9.85 & 10.30 & 1.10 & 30.26 & 2.80 & 3261.70 & 23.88 & 13.2  \\
 & & H110 & 4874.2 & a & 147.90 & 8.77 & 8.60 & 0.80 & 27.86 & 1.92 & 3200.29 & 20.70 & 16.7  \\
 & & H109 & 5008.9 & a & 134.67 & 9.38 & 10.40 & 1.10 & 31.77 & 2.66 & 3153.36 & 23.40 & 14.4  \\
 & & H108 & 5148.7 & a & 120.88 & 9.29 & 8.50 & 1.20 & 30.67 & 2.80 & 2938.68 & 22.84 & 13.0  \\
 & & H107 & 5293.7 & a & 133.53 & 8.68 & 9.40 & 1.10 & 36.02 & 2.77 & 3028.03 & 23.15 & 15.3  \\
 & & H106 & 5444.3 & a & 145.03 & 11.20 & 9.00 & 1.10 & 30.11 & 2.71 & 2974.09 & 27.46 & 12.8  \\
 & & H105 & 5600.6 & a & 144.06 & 9.39 & 9.60 & 0.90 & 26.87 & 2.05 & 2841.86 & 21.71 & 15.2  \\
 & & H104 & 5762.9 & a & 135.29 & 8.51 & 9.50 & 1.00 & 31.71 & 2.35 & 2830.53 & 21.34 & 15.8  \\
 & & H103 & 5931.5 & a & 143.43 & 8.79 & 10.60 & 0.90 & 29.86 & 2.14 & 2778.45 & 21.43 & 16.2  \\
 & & H102 & 6106.9 & a & 153.18 & 8.17 & 9.20 & 0.70 & 28.32 & 1.75 & 2676.51 & 19.45 & 18.6  \\
 & & H100 & 6478.8 & a & 139.78 & 10.05 & 9.60 & 0.90 & 26.49 & 2.22 & 2522.71 & 23.11 & 13.8  \\
 & & H95 & 7550.6 & a & 147.11 & 12.12 & 9.30 & 1.20 & 29.22 & 2.86 & 2183.00 & 29.09 & 12.1  \\
 & & H94 & 7792.9 & a & 146.45 & 7.72 & 9.00 & 0.70 & 28.91 & 1.77 & 2067.38 & 18.55 & 18.8  \\
 & & H93 & 8045.6 & a & 144.36 & 8.43 & 8.00 & 1.00 & 34.47 & 2.35 & 2005.45 & 22.10 & 17.0  \\
 & & H92 & 8309.4 & a & 84.58 & 6.98 & 7.60 & 1.10 & 27.53 & 2.77 & 1241.39 & 16.14 & 12.2  \\
 & & H91 & 8584.8 & a & 132.03 & 7.38 & 8.90 & 0.80 & 30.83 & 2.04 & 1642.35 & 18.21 & 17.8  \\
 & & H89 & 9173.3 & a & 158.82 & 8.32 & 9.60 & 0.80 & 30.53 & 1.88 & 1754.97 & 20.46 & 19.0  \\
 & & H88 & 9487.8 & a & 145.78 & 7.10 & 7.80 & 0.70 & 27.53 & 1.56 & 1518.93 & 16.65 & 20.3  \\
G284.712+00.317 & mos092 & H88$-$H112 & 6308.1 & a & 140.54 & 1.26 & 9.50 & 0.10 & 29.99 & 0.31 & 2716.23 & 3.08 & 110.6  \\
 & & H100$-$H112 & 5398.7 & a & 144.00 & 1.54 & 9.80 & 0.20 & 30.07 & 0.37 & 3133.31 & 3.78 & 92.4  \\
 & & H88$-$H95 & 8621.1 & a & 130.50 & 1.80 & 8.80 & 0.20 & 29.34 & 0.47 & 1655.07 & 4.36 & 71.8  \\
 & & H106$-$H112 & 4986.1 & a & 141.38 & 2.17 & 9.90 & 0.20 & 31.79 & 0.56 & 3321.69 & 5.49 & 64.2  \\
 & & H100$-$H105 & 5966.9 & a & 147.72 & 2.40 & 9.60 & 0.20 & 28.26 & 0.53 & 2873.39 & 5.72 & 60.7  \\
 & & H112 & 4618.8 & a & 142.07 & 5.99 & 10.60 & 0.70 & 31.92 & 1.57 & 3466.27 & 15.11 & 23.5  \\
 & & H111 & 4744.2 & a & 130.41 & 6.19 & 9.80 & 0.70 & 30.20 & 1.66 & 3441.44 & 15.21 & 20.9  \\
 & & H110 & 4874.2 & a & 143.82 & 5.16 & 9.30 & 0.50 & 27.37 & 1.14 & 3398.58 & 12.09 & 27.6  \\
 & & H109 & 5008.9 & a & 144.98 & 6.34 & 10.30 & 0.70 & 31.76 & 1.63 & 3278.91 & 15.93 & 22.7  \\
 & & H108 & 5148.7 & a & 130.18 & 7.25 & 9.20 & 0.90 & 32.06 & 2.09 & 3199.14 & 18.30 & 17.8  \\
 & & H107 & 5293.7 & a & 137.00 & 5.71 & 10.50 & 0.70 & 34.16 & 1.66 & 3214.74 & 14.91 & 23.8  \\
 & & H106 & 5444.3 & a & 144.23 & 7.08 & 9.40 & 0.70 & 29.83 & 1.70 & 3134.06 & 17.27 & 20.2  \\
 & & H105 & 5600.6 & a & 144.74 & 5.77 & 9.50 & 0.60 & 28.40 & 1.31 & 3038.00 & 13.76 & 24.8  \\
 & & H104 & 5762.9 & a & 138.81 & 6.02 & 9.70 & 0.60 & 29.55 & 1.48 & 2968.27 & 14.64 & 22.8  \\
 & & H103 & 5931.5 & a & 148.61 & 6.19 & 9.60 & 0.60 & 28.97 & 1.40 & 2871.14 & 14.92 & 23.7  \\
 & & H102 & 6106.9 & a & 156.87 & 5.59 & 9.40 & 0.50 & 27.27 & 1.12 & 2787.59 & 13.08 & 27.7  \\
 & & H100 & 6478.8 & a & 148.39 & 6.15 & 10.00 & 0.60 & 28.02 & 1.34 & 2688.32 & 14.56 & 23.9  \\
 & & H95 & 7550.6 & a & 147.33 & 12.56 & 9.40 & 1.20 & 29.28 & 2.97 & 2172.78 & 30.18 & 11.7  \\
 & & H94 & 7792.9 & a & 127.73 & 5.03 & 8.50 & 0.60 & 28.89 & 1.31 & 1659.38 & 12.10 & 25.1  \\
 & & H93 & 8045.6 & a & 145.77 & 8.74 & 8.00 & 1.00 & 34.59 & 2.42 & 2018.01 & 22.93 & 16.6  \\
 & & H92 & 8309.4 & a & 111.32 & 5.25 & 9.30 & 0.70 & 30.00 & 1.66 & 1631.10 & 12.81 & 21.1  \\
 & & H91 & 8584.8 & a & 130.67 & 4.54 & 8.90 & 0.50 & 30.85 & 1.25 & 1677.83 & 11.27 & 28.5  \\
 & & H89 & 9173.3 & a & 141.89 & 4.58 & 9.40 & 0.50 & 30.29 & 1.14 & 1628.19 & 11.26 & 30.7  \\
 & & H88 & 9487.8 & a & 135.08 & 4.40 & 8.50 & 0.50 & 28.71 & 1.08 & 1463.82 & 10.56 & 30.3  \\
G284.902+00.060 & shrds141 & H88$-$H112 & 6065.0 & a & 8.42 & 1.46 & 6.50 & 1.90 & 22.47 & 4.96 & 108.83 & 3.03 & 5.8  \\
 & & H100$-$H112 & 5337.7 & a & 6.83 & 1.80 & 7.50 & 6.30 & 34.15 & 31.90 & 116.51 & 3.60 & 4.9  \\
 & & H88$-$H95 & 8400.9 & a & 11.75 & 2.49 & 1.70 & 3.30 & 29.00 & 10.43 & 84.23 & 5.47 & 5.1  \\
 & & H106$-$H112 & 4963.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.25 & 4.30 & \nodata  \\
 & & H100$-$H105 & 6035.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.66 & 6.27 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.27 & 8.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.33 & 10.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.01 & 12.41 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.63 & 11.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.14 & 13.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.51 & 13.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.61 & 13.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.24 & 13.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.09 & 15.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.64 & 17.77 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.50 & 14.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.95 & 13.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.97 & 14.57 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.34 & 15.94 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.41 & 14.73 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.13 & 13.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.58 & 16.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.90 & 11.65 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.07 & 13.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.42 & 13.83 & \nodata  \\
G285.260$-$00.051 & ch33 & H88$-$H112 & 6324.2 & a & 611.32 & 3.16 & -0.90 & 0.10 & 32.60 & 0.19 & 11615.64 & 8.08 & 191.2  \\
 & & H100$-$H112 & 5338.6 & a & 671.59 & 4.00 & -1.30 & 0.10 & 32.08 & 0.22 & 13750.27 & 10.16 & 165.7  \\
 & & H88$-$H95 & 8820.3 & a & 462.39 & 3.58 & 0.60 & 0.10 & 33.75 & 0.30 & 6209.01 & 9.33 & 127.5  \\
 & & H106$-$H112 & 4975.0 & a & 661.93 & 6.48 & -1.50 & 0.20 & 31.45 & 0.36 & 14531.36 & 16.29 & 100.9  \\
 & & H100$-$H105 & 6019.7 & a & 680.10 & 6.60 & -1.00 & 0.20 & 32.11 & 0.36 & 12297.02 & 16.74 & 101.9  \\
 & & H112 & 4618.8 & a & 629.17 & 12.93 & -1.70 & 0.30 & 32.76 & 0.78 & 14967.58 & 33.10 & 48.2  \\
 & & H111 & 4744.2 & a & 666.85 & 12.22 & -1.90 & 0.30 & 31.20 & 0.66 & 15117.11 & 30.57 & 53.9  \\
 & & H110 & 4874.2 & a & 672.58 & 10.79 & -1.20 & 0.30 & 32.82 & 0.61 & 14958.40 & 27.68 & 61.6  \\
 & & H109 & 5008.9 & a & 699.80 & 12.15 & -1.70 & 0.30 & 30.84 & 0.62 & 14636.25 & 30.23 & 56.9  \\
 & & H108 & 5148.7 & a & 621.27 & 17.82 & -1.40 & 0.40 & 31.84 & 1.06 & 13376.97 & 45.02 & 34.5  \\
 & & H107 & 5293.7 & a & 661.69 & 13.11 & -1.20 & 0.30 & 31.55 & 0.72 & 13855.76 & 32.98 & 49.9  \\
 & & H106 & 5444.3 & a & 664.50 & 13.82 & -1.30 & 0.30 & 30.06 & 0.72 & 13683.05 & 33.91 & 47.6  \\
 & & H105 & 5600.6 & a & 676.92 & 14.09 & -1.50 & 0.30 & 32.38 & 0.78 & 13043.79 & 35.90 & 47.5  \\
 & & H104 & 5762.9 & a & 678.33 & 16.31 & -0.90 & 0.40 & 33.74 & 0.94 & 12908.80 & 42.43 & 41.1  \\
 & & H103 & 5931.5 & a & 699.14 & 17.46 & -0.70 & 0.40 & 29.57 & 0.85 & 12455.12 & 42.50 & 39.6  \\
 & & H102 & 6106.9 & a & 687.39 & 13.37 & -0.90 & 0.30 & 31.17 & 0.70 & 12002.50 & 33.43 & 50.8  \\
 & & H100 & 6478.8 & a & 658.34 & 11.32 & -0.80 & 0.30 & 31.95 & 0.63 & 11522.07 & 28.65 & 57.5  \\
 & & H94 & 7792.9 & a & 298.12 & 9.53 & 1.20 & 0.50 & 35.07 & 1.31 & 4385.53 & 25.18 & 31.0  \\
 & & H92 & 8309.4 & a & 502.43 & 9.87 & -0.00 & 0.30 & 32.12 & 0.73 & 6909.88 & 25.03 & 50.4  \\
 & & H91 & 8584.8 & a & 504.35 & 11.55 & 0.10 & 0.40 & 32.39 & 0.86 & 6841.71 & 29.40 & 43.2  \\
 & & H89 & 9173.3 & a & 483.51 & 7.66 & 1.20 & 0.30 & 34.31 & 0.63 & 6472.48 & 20.05 & 62.5  \\
 & & H88 & 9487.8 & a & 466.60 & 7.71 & 1.00 & 0.30 & 35.01 & 0.67 & 5935.56 & 20.41 & 59.9  \\
G285.260$-$00.051 & shrds143 & H88$-$H112 & 5785.4 & a & 551.50 & 6.17 & -1.90 & 0.20 & 29.43 & 0.38 & 10866.86 & 15.00 & 88.3  \\
 & & H100$-$H112 & 5237.7 & a & 651.40 & 7.21 & -1.90 & 0.20 & 29.72 & 0.38 & 12972.33 & 17.62 & 89.2  \\
 & & H88$-$H95 & 8407.6 & a & 82.17 & 4.87 & -0.80 & 0.70 & 22.53 & 1.54 & 780.92 & 10.35 & 16.7  \\
 & & H106$-$H112 & 4909.9 & a & 703.66 & 9.45 & -1.80 & 0.20 & 30.41 & 0.47 & 14893.16 & 23.34 & 73.6  \\
 & & H100$-$H105 & 5944.3 & a & 544.10 & 10.94 & -2.10 & 0.30 & 28.01 & 0.65 & 8827.68 & 25.94 & 49.1  \\
 & & H112 & 4618.8 & a & 709.62 & 22.14 & -1.30 & 0.50 & 31.20 & 1.13 & 15834.97 & 55.31 & 31.7  \\
 & & H111 & 4744.2 & a & 725.01 & 24.96 & -2.30 & 0.50 & 27.42 & 1.09 & 15523.40 & 58.54 & 28.7  \\
 & & H110 & 4874.2 & a & 719.03 & 29.19 & -2.10 & 0.70 & 33.61 & 1.58 & 15508.48 & 75.67 & 24.4  \\
 & & H109 & 5008.9 & a & 687.25 & 26.16 & -2.40 & 0.60 & 32.28 & 1.43 & 14799.59 & 66.47 & 26.0  \\
 & & H108 & 5148.7 & a & 632.50 & 56.57 & -1.30 & 1.00 & 23.24 & 2.45 & 13961.99 & 121.34 & 11.1  \\
 & & H107 & 5293.7 & a & 687.63 & 25.38 & -1.20 & 0.50 & 30.18 & 1.29 & 13528.72 & 62.41 & 26.8  \\
 & & H106 & 5444.3 & a & 639.70 & 22.64 & -1.80 & 0.50 & 28.62 & 1.18 & 11644.24 & 54.13 & 28.0  \\
 & & H105 & 5600.6 & a & 643.70 & 30.70 & -1.60 & 0.60 & 27.06 & 1.49 & 11162.43 & 71.49 & 20.7  \\
 & & H104 & 5762.9 & a & 529.14 & 23.09 & -2.20 & 0.60 & 29.48 & 1.49 & 9752.56 & 56.10 & 22.7  \\
 & & H103 & 5931.5 & a & 585.05 & 21.83 & -1.90 & 0.60 & 31.09 & 1.35 & 9375.34 & 54.37 & 26.6  \\
 & & H102 & 6106.9 & a & 495.96 & 21.09 & -1.90 & 0.50 & 24.24 & 1.19 & 7588.23 & 46.51 & 23.2  \\
 & & H101 & 6289.1 & a & 480.51 & 28.32 & -2.80 & 0.70 & 25.90 & 1.77 & 6476.93 & 64.42 & 16.8  \\
 & & H100 & 6478.8 & a & 383.39 & 18.50 & -1.30 & 0.60 & 27.36 & 1.54 & 5479.28 & 43.26 & 20.5  \\
 & & H95 & 7550.6 & a & 135.29 & 17.59 & -0.90 & 1.90 & 28.83 & 5.42 & 1724.90 & 39.87 & 8.1  \\
 & & H94 & 7792.9 & a & 137.60 & 12.16 & -1.10 & 0.90 & 21.71 & 2.22 & 1256.24 & 25.37 & 11.2  \\
 & & H92 & 8309.4 & a & 90.12 & 12.84 & 1.70 & 1.30 & 18.96 & 3.13 & 696.07 & 25.01 & 6.9  \\
 & & H91 & 8584.8 & a & 55.18 & 9.70 & -1.00 & 1.80 & 20.43 & 4.48 & 448.48 & 19.21 & 5.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.61 & 16.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.57 & 11.37 & \nodata  \\
G285.260$-$00.051 & mos091 & H88$-$H112 & 5327.7 & a & 694.59 & 5.29 & -1.70 & 0.10 & 31.32 & 0.28 & 13878.56 & 13.27 & 129.7  \\
 & & H100$-$H112 & 5125.5 & a & 705.48 & 5.47 & -1.80 & 0.10 & 31.30 & 0.28 & 14359.57 & 13.72 & 127.4  \\
 & & H88$-$H95 & 8315.8 & a & 524.50 & 15.30 & -0.30 & 0.40 & 30.14 & 1.02 & 6777.40 & 37.54 & 34.0  \\
 & & H106$-$H112 & 4967.2 & a & 707.11 & 6.19 & -1.90 & 0.10 & 30.92 & 0.31 & 14851.10 & 15.42 & 112.9  \\
 & & H100$-$H105 & 5756.9 & a & 693.98 & 11.27 & -1.50 & 0.30 & 32.28 & 0.61 & 12402.11 & 28.69 & 60.8  \\
 & & H112 & 4618.8 & a & 658.50 & 16.27 & -2.00 & 0.40 & 31.97 & 0.92 & 15265.43 & 41.14 & 40.1  \\
 & & H111 & 4744.2 & a & 711.52 & 15.35 & -2.30 & 0.30 & 29.52 & 0.74 & 15446.16 & 37.34 & 45.8  \\
 & & H110 & 4874.2 & a & 712.40 & 12.18 & -1.80 & 0.30 & 32.18 & 0.64 & 15222.75 & 30.95 & 57.8  \\
 & & H109 & 5008.9 & a & 738.77 & 16.90 & -1.80 & 0.30 & 29.38 & 0.78 & 14929.76 & 41.01 & 43.2  \\
 & & H108 & 5148.7 & a & 698.15 & 22.39 & -1.70 & 0.50 & 30.29 & 1.12 & 14237.86 & 55.20 & 30.8  \\
 & & H107 & 5293.7 & a & 693.48 & 17.80 & -1.50 & 0.40 & 30.58 & 0.91 & 14114.35 & 44.07 & 38.5  \\
 & & H106 & 5444.3 & a & 690.73 & 17.03 & -1.60 & 0.40 & 29.04 & 0.83 & 13693.11 & 41.04 & 40.2  \\
 & & H105 & 5600.6 & a & 744.18 & 18.96 & -1.90 & 0.40 & 31.64 & 0.93 & 13344.30 & 47.76 & 38.8  \\
 & & H104 & 5762.9 & a & 707.94 & 16.21 & -1.10 & 0.40 & 33.48 & 0.89 & 12968.37 & 42.01 & 43.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337151.63 & 12867.39 & \nodata  \\
 & & H102 & 6106.9 & a & 54512.90 & 3608.34 & -210.60 & 0.70 & 19.34 & 1.75 & 183257.49 & 6872.33 & 15.4  \\
 & & H101 & 6289.1 & a & 447.88 & 26.52 & -2.70 & 0.80 & 26.28 & 1.81 & 6147.48 & 60.75 & 16.7  \\
 & & H100 & 6478.8 & a & 65836.36 & 1999.95 & -205.60 & 0.90 & 57.21 & 2.73 & 100885.21 & 6309.33 & 34.9  \\
 & & H94 & 7792.9 & a & 1485.18 & 241.74 & -0.90 & 2.70 & 31.83 & 8.94 & 16846.28 & 552.30 & 6.7  \\
 & & H92 & 8309.4 & a & 527.17 & 14.37 & -0.10 & 0.40 & 31.21 & 0.99 & 6530.44 & 35.87 & 36.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58469.45 & 4137.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20466.83 & 698.52 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11496.70 & 541.08 & \nodata  \\
G285.353+00.004 & shrds143 & H88$-$H112 & 6811.9 & a & 0.01 & 0.00 & -5.70 & 1.80 & 21.02 & 5.98 & 0.07 & 0.00 & 6.5  \\
 & & H100$-$H112 & 6320.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H88$-$H95 & 7729.7 & a & 0.01 & 0.00 & -5.30 & 1.70 & 21.99 & 4.51 & 0.13 & 0.00 & 6.5  \\
 & & H106$-$H112 & 4566.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6116.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.70 & 0.25 & \nodata  \\
 & & H91 & 8584.8 & a & 4.36 & 1.17 & -7.30 & 2.40 & 17.75 & 6.86 & 26.06 & 2.09 & 3.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.35 & 3.63 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.19 & 4.89 & \nodata  \\
G286.362$-$00.297 & shrds1017 & H88$-$H112 & 6322.6 & a & 31.45 & 1.01 & -32.70 & 0.40 & 22.67 & 0.84 & 387.24 & 2.15 & 30.9  \\
 & & H100$-$H112 & 5366.0 & a & 31.51 & 1.24 & -32.80 & 0.40 & 22.32 & 1.01 & 437.60 & 2.62 & 25.1  \\
 & & H88$-$H95 & 8614.7 & a & 31.42 & 1.44 & -32.50 & 0.50 & 23.29 & 1.23 & 266.59 & 3.10 & 21.6  \\
 & & H106$-$H112 & 5007.0 & a & 27.01 & 1.46 & -32.90 & 0.60 & 21.38 & 1.34 & 405.45 & 3.02 & 18.3  \\
 & & H100$-$H105 & 5953.5 & a & 38.70 & 2.07 & -32.60 & 0.60 & 23.17 & 1.43 & 490.31 & 4.45 & 18.5  \\
 & & H112 & 4618.8 & a & 25.83 & 3.59 & -33.50 & 1.20 & 17.10 & 2.75 & 334.41 & 6.65 & 7.1  \\
 & & H111 & 4744.2 & a & 19.64 & 3.64 & -34.80 & 1.90 & 20.78 & 4.87 & 375.75 & 7.25 & 5.5  \\
 & & H110 & 4874.2 & a & 25.14 & 3.39 & -33.80 & 1.60 & 24.60 & 4.25 & 410.88 & 7.30 & 7.6  \\
 & & H109 & 5008.9 & a & 29.44 & 3.53 & -32.10 & 1.60 & 27.96 & 3.99 & 444.90 & 8.30 & 8.3  \\
 & & H108 & 5148.7 & a & 33.01 & 7.08 & -32.60 & 1.90 & 18.11 & 5.21 & 337.77 & 12.95 & 4.8  \\
 & & H107 & 5293.7 & a & 31.30 & 3.93 & -32.40 & 1.60 & 25.87 & 3.83 & 471.99 & 8.89 & 7.9  \\
 & & H106 & 5444.3 & a & 30.61 & 3.49 & -32.40 & 1.10 & 20.11 & 2.69 & 430.49 & 6.99 & 8.7  \\
 & & H105 & 5600.6 & a & 39.99 & 4.16 & -31.80 & 1.20 & 24.50 & 2.97 & 471.49 & 9.20 & 9.5  \\
 & & H104 & 5762.9 & a & 35.71 & 4.27 & -33.30 & 1.20 & 20.79 & 2.93 & 504.20 & 8.66 & 8.3  \\
 & & H103 & 5931.5 & a & 38.01 & 4.84 & -32.00 & 1.60 & 25.34 & 3.97 & 502.28 & 10.72 & 7.9  \\
 & & H102 & 6106.9 & a & 39.98 & 5.19 & -32.90 & 1.30 & 19.81 & 3.04 & 487.11 & 10.26 & 7.7  \\
 & & H101 & 6289.1 & a & 40.13 & 5.61 & -31.60 & 1.70 & 24.82 & 4.16 & 450.46 & 12.38 & 7.1  \\
 & & H100 & 6478.8 & a & 43.75 & 5.88 & -33.60 & 1.50 & 22.79 & 3.63 & 515.50 & 12.46 & 7.4  \\
 & & H95 & 7550.6 & a & 39.88 & 6.10 & -32.40 & 1.70 & 22.87 & 4.11 & 424.17 & 13.01 & 6.5  \\
 & & H94 & 7792.9 & a & 53.57 & 5.00 & -30.50 & 1.00 & 21.21 & 2.29 & 422.14 & 10.29 & 10.6  \\
 & & H92 & 8309.4 & a & 25.35 & 2.47 & -33.50 & 1.10 & 22.12 & 2.51 & 235.09 & 5.18 & 10.2  \\
 & & H91 & 8584.8 & a & 47.38 & 5.74 & -30.40 & 1.30 & 21.93 & 3.17 & 347.71 & 11.93 & 8.2  \\
 & & H89 & 9173.3 & a & 16.28 & 1.78 & -33.50 & 1.40 & 26.13 & 3.48 & 147.21 & 4.00 & 9.2  \\
 & & H88 & 9487.8 & a & 50.95 & 4.58 & -34.30 & 1.00 & 22.03 & 2.30 & 325.45 & 9.62 & 11.0  \\
G286.362$-$00.297 & shrds1018g & H88$-$H112 & 6125.6 & a & 23.75 & 1.14 & -32.90 & 0.50 & 22.05 & 1.22 & 326.21 & 2.40 & 20.6  \\
 & & H100$-$H112 & 5353.1 & a & 26.66 & 1.48 & -32.30 & 0.60 & 22.76 & 1.46 & 400.09 & 3.16 & 17.8  \\
 & & H88$-$H95 & 8391.4 & a & 15.74 & 1.42 & -35.60 & 0.80 & 17.53 & 1.83 & 109.76 & 2.67 & 10.9  \\
 & & H106$-$H112 & 4949.7 & a & 24.37 & 1.99 & -32.50 & 0.90 & 21.52 & 2.05 & 384.37 & 4.12 & 12.1  \\
 & & H100$-$H105 & 5962.0 & a & 29.60 & 2.20 & -31.90 & 0.90 & 25.79 & 2.22 & 423.76 & 4.99 & 13.3  \\
 & & H112 & 4618.8 & a & 19.27 & 4.26 & -32.40 & 2.60 & 22.97 & 8.57 & 330.99 & 8.30 & 4.9  \\
 & & H111 & 4744.2 & a & 25.50 & 3.62 & -33.40 & 1.70 & 25.18 & 4.37 & 329.77 & 7.99 & 7.1  \\
 & & H110 & 4874.2 & a & 26.07 & 6.07 & -32.30 & 1.90 & 16.61 & 4.91 & 378.73 & 10.79 & 4.4  \\
 & & H109 & 5008.9 & a & 18.48 & 4.91 & -30.20 & 5.00 & 33.56 & 18.08 & 404.53 & 11.11 & 4.3  \\
 & & H108 & 5148.7 & a & 26.06 & 7.17 & -34.10 & 2.70 & 19.37 & 7.66 & 389.71 & 13.37 & 3.8  \\
 & & H107 & 5293.7 & a & 30.90 & 7.06 & -33.10 & 1.80 & 16.08 & 4.26 & 457.02 & 12.66 & 4.3  \\
 & & H106 & 5444.3 & a & 33.90 & 6.64 & -32.20 & 2.00 & 20.96 & 4.92 & 487.78 & 13.46 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.16 & 11.75 & \nodata  \\
 & & H104 & 5762.9 & a & 32.18 & 4.92 & -34.60 & 1.80 & 24.10 & 4.37 & 426.23 & 10.72 & 6.5  \\
 & & H103 & 5931.5 & a & 31.12 & 6.74 & -35.40 & 1.80 & 16.84 & 4.35 & 443.76 & 12.26 & 4.6  \\
 & & H102 & 6106.9 & a & 28.75 & 4.64 & -26.20 & 2.40 & 29.64 & 6.42 & 426.13 & 10.86 & 6.4  \\
 & & H101 & 6289.1 & a & 31.22 & 8.86 & -33.10 & 3.10 & 22.09 & 8.63 & 432.38 & 17.78 & 3.7  \\
 & & H100 & 6478.8 & a & 35.19 & 5.65 & -30.30 & 4.60 & 47.04 & 20.66 & 386.89 & 14.07 & 7.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.86 & 16.84 & \nodata  \\
 & & H94 & 7792.9 & a & 19.56 & 3.43 & -35.40 & 1.60 & 18.25 & 4.09 & 112.34 & 6.37 & 5.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.52 & 3.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.39 & 10.52 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.54 & 8.55 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.14 & 9.06 & \nodata  \\
G286.362$-$00.297 & mos090 & H88$-$H112 & 6304.3 & a & 37.48 & 1.12 & -32.50 & 0.30 & 22.74 & 0.79 & 476.03 & 2.40 & 33.0  \\
 & & H100$-$H112 & 5423.3 & a & 38.10 & 1.38 & -32.40 & 0.40 & 22.81 & 0.96 & 549.96 & 2.96 & 27.2  \\
 & & H88$-$H95 & 8531.8 & a & 35.83 & 1.50 & -32.70 & 0.50 & 22.31 & 1.08 & 288.92 & 3.17 & 23.7  \\
 & & H106$-$H112 & 4991.4 & a & 35.85 & 1.73 & -32.50 & 0.50 & 21.78 & 1.21 & 550.59 & 3.61 & 20.5  \\
 & & H100$-$H105 & 5982.8 & a & 40.94 & 1.96 & -32.20 & 0.60 & 24.29 & 1.34 & 549.13 & 4.32 & 20.7  \\
 & & H112 & 4618.8 & a & 33.41 & 4.15 & -33.10 & 1.10 & 18.89 & 2.73 & 505.16 & 8.07 & 8.0  \\
 & & H111 & 4744.2 & a & 29.82 & 3.87 & -34.00 & 1.60 & 25.71 & 4.25 & 523.33 & 8.56 & 7.8  \\
 & & H110 & 4874.2 & a & 35.81 & 4.55 & -32.60 & 1.10 & 18.47 & 2.74 & 537.03 & 8.72 & 7.8  \\
 & & H109 & 5008.9 & a & 31.93 & 3.68 & -31.20 & 1.90 & 33.66 & 4.75 & 564.00 & 9.38 & 8.7  \\
 & & H108 & 5148.7 & a & 50.22 & 8.13 & -31.90 & 1.60 & 20.76 & 3.98 & 594.44 & 16.46 & 6.2  \\
 & & H107 & 5293.7 & a & 38.71 & 4.77 & -32.40 & 1.30 & 21.63 & 3.11 & 586.44 & 9.91 & 8.0  \\
 & & H106 & 5444.3 & a & 42.75 & 4.37 & -32.30 & 1.10 & 21.99 & 2.62 & 585.32 & 9.14 & 9.7  \\
 & & H105 & 5600.6 & a & 45.90 & 4.85 & -30.80 & 1.20 & 22.82 & 2.80 & 575.67 & 10.37 & 9.4  \\
 & & H104 & 5762.9 & a & 40.35 & 3.98 & -33.40 & 1.10 & 23.27 & 2.68 & 572.57 & 8.56 & 10.1  \\
 & & H103 & 5931.5 & a & 39.53 & 4.61 & -33.00 & 1.30 & 22.90 & 3.13 & 565.27 & 9.85 & 8.5  \\
 & & H102 & 6106.9 & a & 37.59 & 3.81 & -31.50 & 1.30 & 25.85 & 3.03 & 537.58 & 8.67 & 9.8  \\
 & & H101 & 6289.1 & a & 40.85 & 5.91 & -31.20 & 1.80 & 25.81 & 4.62 & 526.96 & 13.19 & 7.0  \\
 & & H100 & 6478.8 & a & 45.87 & 4.85 & -32.90 & 1.20 & 23.76 & 2.98 & 491.48 & 10.52 & 9.4  \\
 & & H95 & 7550.6 & a & 38.26 & 5.24 & -34.10 & 1.80 & 26.86 & 4.65 & 419.90 & 11.87 & 7.4  \\
 & & H94 & 7792.9 & a & 45.69 & 3.99 & -31.60 & 0.90 & 20.99 & 2.12 & 343.96 & 8.19 & 11.3  \\
 & & H92 & 8309.4 & a & 32.96 & 3.05 & -32.50 & 0.90 & 19.03 & 2.04 & 287.35 & 5.96 & 10.7  \\
 & & H91 & 8584.8 & a & 40.76 & 4.50 & -32.20 & 1.20 & 21.84 & 2.84 & 298.14 & 9.36 & 9.0  \\
 & & H89 & 9173.3 & a & 24.93 & 2.39 & -33.10 & 1.20 & 25.73 & 2.94 & 197.06 & 5.37 & 10.4  \\
 & & H88 & 9487.8 & a & 46.30 & 4.03 & -33.70 & 0.90 & 21.13 & 2.13 & 273.81 & 8.29 & 11.4  \\
G286.391$-$01.351 & ch35 & H88$-$H112 & 6331.9 & a & 58.84 & 0.99 & 38.40 & 0.20 & 30.11 & 0.59 & 1288.93 & 2.44 & 58.5  \\
 & & H100$-$H112 & 5428.8 & a & 52.82 & 1.22 & 38.70 & 0.30 & 30.16 & 0.80 & 1345.65 & 2.99 & 43.0  \\
 & & H88$-$H95 & 8817.4 & a & 76.48 & 1.65 & 37.80 & 0.30 & 31.01 & 0.78 & 1132.57 & 4.13 & 45.7  \\
 & & H106$-$H112 & 4979.0 & a & 47.89 & 1.62 & 38.50 & 0.50 & 27.26 & 1.06 & 1370.40 & 3.78 & 29.3  \\
 & & H100$-$H105 & 5950.5 & a & 57.75 & 1.71 & 38.90 & 0.50 & 31.50 & 1.08 & 1317.37 & 4.29 & 33.5  \\
 & & H112 & 4618.8 & a & 53.53 & 4.64 & 38.50 & 1.20 & 28.40 & 2.95 & 1376.48 & 10.95 & 11.5  \\
 & & H111 & 4744.2 & a & 46.98 & 3.64 & 40.90 & 0.90 & 23.86 & 2.16 & 1380.61 & 7.95 & 12.8  \\
 & & H110 & 4874.2 & a & 49.76 & 3.96 & 36.40 & 1.00 & 26.76 & 2.48 & 1383.34 & 9.16 & 12.4  \\
 & & H109 & 5008.9 & a & 56.97 & 4.55 & 35.90 & 1.10 & 29.05 & 2.75 & 1377.08 & 10.89 & 12.5  \\
 & & H108 & 5148.7 & a & 40.02 & 5.30 & 39.70 & 2.10 & 32.42 & 5.13 & 1329.83 & 13.39 & 7.5  \\
 & & H107 & 5293.7 & a & 44.91 & 4.48 & 38.90 & 1.30 & 27.39 & 3.32 & 1362.80 & 10.35 & 10.1  \\
 & & H106 & 5444.3 & a & 46.29 & 4.41 & 39.40 & 1.50 & 31.38 & 3.54 & 1351.92 & 10.98 & 10.5  \\
 & & H105 & 5600.6 & a & 53.86 & 3.62 & 39.10 & 1.00 & 30.60 & 2.43 & 1338.00 & 8.91 & 14.8  \\
 & & H104 & 5762.9 & a & 55.89 & 3.65 & 39.60 & 1.00 & 31.36 & 2.41 & 1327.51 & 9.11 & 15.2  \\
 & & H103 & 5931.5 & a & 57.09 & 3.23 & 39.60 & 1.00 & 35.74 & 2.37 & 1320.85 & 8.61 & 17.6  \\
 & & H102 & 6106.9 & a & 59.50 & 3.78 & 37.90 & 0.90 & 29.70 & 2.24 & 1309.67 & 9.17 & 15.7  \\
 & & H100 & 6478.8 & a & 62.07 & 4.00 & 38.50 & 1.00 & 30.97 & 2.33 & 1282.05 & 9.95 & 15.4  \\
 & & H94 & 7792.9 & a & 66.34 & 6.78 & 41.00 & 1.30 & 25.72 & 3.18 & 1046.58 & 15.18 & 9.8  \\
 & & H92 & 8309.4 & a & 80.31 & 4.75 & 38.00 & 0.80 & 28.53 & 1.98 & 1217.14 & 11.29 & 16.8  \\
 & & H91 & 8584.8 & a & 74.25 & 2.85 & 37.50 & 0.60 & 33.40 & 1.49 & 1147.44 & 7.34 & 25.9  \\
 & & H89 & 9173.3 & a & 68.39 & 3.63 & 37.30 & 0.60 & 24.63 & 1.53 & 1130.70 & 8.02 & 18.7  \\
 & & H88 & 9487.8 & a & 82.01 & 3.67 & 37.90 & 0.60 & 29.60 & 1.54 & 1082.86 & 8.95 & 22.1  \\
G286.391$-$01.351 & ch36 & H88$-$H112 & 5265.6 & a & 13.63 & 4.22 & 41.00 & 5.30 & 29.07 & 21.04 & 593.90 & 8.59 & 3.8  \\
 & & H100$-$H112 & 5265.6 & a & 13.63 & 4.22 & 41.00 & 5.30 & 29.07 & 21.04 & 593.90 & 8.59 & 3.8  \\
 & & H106$-$H112 & 4994.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 887.76 & 13.43 & \nodata  \\
 & & H100$-$H105 & 5716.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.56 & 5.88 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1172.97 & 34.26 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1165.70 & 39.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1101.97 & 39.54 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 961.89 & 40.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 697.51 & 34.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 587.43 & 30.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.72 & 23.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.17 & 14.82 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.68 & 5.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.27 & \nodata  \\
G286.391$-$01.351 & mos089 & H88$-$H112 & 6322.7 & a & 61.03 & 1.04 & 38.30 & 0.30 & 30.20 & 0.60 & 1334.12 & 2.57 & 57.9  \\
 & & H100$-$H112 & 5417.7 & a & 54.17 & 1.28 & 38.60 & 0.30 & 30.12 & 0.82 & 1385.22 & 3.14 & 42.0  \\
 & & H88$-$H95 & 8811.4 & a & 81.11 & 1.79 & 37.80 & 0.30 & 31.02 & 0.79 & 1193.39 & 4.46 & 44.9  \\
 & & H106$-$H112 & 4980.0 & a & 49.41 & 1.66 & 38.30 & 0.50 & 27.73 & 1.08 & 1415.57 & 3.91 & 29.5  \\
 & & H100$-$H105 & 5951.6 & a & 59.18 & 1.82 & 38.90 & 0.50 & 31.65 & 1.13 & 1348.54 & 4.59 & 32.1  \\
 & & H112 & 4618.8 & a & 55.94 & 4.94 & 38.40 & 1.20 & 26.94 & 2.78 & 1428.98 & 11.46 & 11.2  \\
 & & H111 & 4744.2 & a & 49.09 & 3.72 & 40.80 & 1.00 & 27.24 & 2.42 & 1427.81 & 8.65 & 13.1  \\
 & & H110 & 4874.2 & a & 51.82 & 4.30 & 36.30 & 1.10 & 26.31 & 2.56 & 1428.45 & 9.83 & 12.0  \\
 & & H109 & 5008.9 & a & 58.96 & 4.78 & 35.70 & 1.20 & 28.96 & 2.86 & 1424.15 & 11.35 & 12.4  \\
 & & H108 & 5148.7 & a & 42.31 & 5.50 & 40.30 & 2.30 & 35.51 & 5.61 & 1383.25 & 14.47 & 7.7  \\
 & & H107 & 5293.7 & a & 46.97 & 4.78 & 38.70 & 1.40 & 27.15 & 3.35 & 1401.15 & 11.01 & 9.8  \\
 & & H106 & 5444.3 & a & 47.05 & 4.61 & 39.80 & 1.50 & 31.49 & 3.70 & 1386.77 & 11.45 & 10.2  \\
 & & H105 & 5600.6 & a & 54.39 & 3.87 & 38.80 & 1.10 & 31.08 & 2.64 & 1377.18 & 9.56 & 14.0  \\
 & & H104 & 5762.9 & a & 57.88 & 3.93 & 39.60 & 1.00 & 31.58 & 2.52 & 1360.97 & 9.83 & 14.6  \\
 & & H103 & 5931.5 & a & 58.43 & 3.49 & 39.70 & 1.10 & 36.41 & 2.56 & 1350.07 & 9.37 & 16.7  \\
 & & H102 & 6106.9 & a & 62.05 & 4.16 & 37.90 & 0.90 & 28.76 & 2.28 & 1339.01 & 9.91 & 14.9  \\
 & & H100 & 6478.8 & a & 63.22 & 4.33 & 38.50 & 1.00 & 30.71 & 2.45 & 1305.42 & 10.70 & 14.5  \\
 & & H94 & 7792.9 & a & 67.85 & 7.13 & 41.10 & 1.30 & 25.27 & 3.20 & 1057.60 & 15.86 & 9.5  \\
 & & H92 & 8309.4 & a & 78.66 & 4.83 & 38.00 & 0.90 & 28.55 & 2.07 & 1193.04 & 11.47 & 16.2  \\
 & & H91 & 8584.8 & a & 80.10 & 3.13 & 37.60 & 0.60 & 33.80 & 1.55 & 1227.54 & 8.10 & 25.4  \\
 & & H89 & 9173.3 & a & 81.01 & 3.74 & 37.40 & 0.60 & 28.33 & 1.52 & 1208.20 & 8.91 & 21.4  \\
 & & H88 & 9487.8 & a & 89.25 & 4.17 & 38.00 & 0.70 & 29.36 & 1.59 & 1169.08 & 10.11 & 21.2  \\
G286.412$-$01.468 & mos089 & H88$-$H112 & 6334.3 & a & 31.74 & 1.90 & 36.90 & 0.70 & 24.83 & 1.73 & 538.79 & 4.24 & 16.5  \\
 & & H100$-$H112 & 5435.4 & a & 37.63 & 2.47 & 36.80 & 0.80 & 25.39 & 1.95 & 665.17 & 5.56 & 15.1  \\
 & & H88$-$H95 & 8897.9 & a & 14.91 & 2.29 & 37.50 & 1.60 & 20.97 & 3.87 & 178.39 & 4.65 & 6.5  \\
 & & H106$-$H112 & 4979.9 & a & 40.38 & 3.65 & 35.80 & 1.10 & 25.70 & 2.77 & 780.85 & 8.21 & 11.0  \\
 & & H100$-$H105 & 5958.2 & a & 34.87 & 3.41 & 38.00 & 1.10 & 23.91 & 2.73 & 532.49 & 7.45 & 10.1  \\
 & & H112 & 4618.8 & a & 49.60 & 11.09 & 34.00 & 2.10 & 19.64 & 5.27 & 870.42 & 21.76 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 833.52 & 20.03 & \nodata  \\
 & & H110 & 4874.2 & a & 55.30 & 10.97 & 37.30 & 2.10 & 20.97 & 6.35 & 805.24 & 20.91 & 5.4  \\
 & & H109 & 5008.9 & a & 43.63 & 9.93 & 35.60 & 3.90 & 31.18 & 14.32 & 790.09 & 21.61 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 644.75 & 25.61 & \nodata  \\
 & & H107 & 5293.7 & a & 46.71 & 9.71 & 38.10 & 3.20 & 29.00 & 10.21 & 736.54 & 21.34 & 5.2  \\
 & & H106 & 5444.3 & a & 43.62 & 11.93 & 36.70 & 2.50 & 18.09 & 6.66 & 687.05 & 21.81 & 3.8  \\
 & & H105 & 5600.6 & a & 45.48 & 9.68 & 38.70 & 1.80 & 17.62 & 4.56 & 621.28 & 17.93 & 4.7  \\
 & & H104 & 5762.9 & a & 31.84 & 6.15 & 36.50 & 2.90 & 30.52 & 7.79 & 560.32 & 14.67 & 5.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 529.48 & 16.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 503.93 & 15.93 & \nodata  \\
 & & H100 & 6478.8 & a & 39.40 & 7.60 & 41.30 & 2.40 & 24.31 & 7.08 & 435.05 & 15.68 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.85 & 11.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.27 & 12.73 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.49 & 11.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.24 & 9.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.58 & 8.91 & \nodata  \\
G286.439$-$01.496 & ch36 & H88$-$H112 & 6220.2 & a & 26.07 & 1.58 & 37.10 & 0.70 & 24.69 & 1.74 & 456.24 & 3.52 & 16.3  \\
 & & H100$-$H112 & 5417.5 & a & 29.77 & 1.99 & 36.90 & 0.80 & 25.06 & 1.95 & 542.03 & 4.46 & 14.8  \\
 & & H88$-$H95 & 8889.7 & a & 14.32 & 2.20 & 37.50 & 1.50 & 20.33 & 3.77 & 170.97 & 4.38 & 6.5  \\
 & & H106$-$H112 & 4969.5 & a & 30.80 & 2.88 & 36.20 & 1.20 & 25.53 & 2.79 & 615.78 & 6.50 & 10.6  \\
 & & H100$-$H105 & 5947.2 & a & 29.21 & 2.90 & 38.00 & 1.10 & 23.41 & 2.73 & 454.82 & 6.26 & 10.0  \\
 & & H112 & 4618.8 & a & 36.51 & 8.63 & 35.50 & 2.30 & 20.15 & 5.75 & 664.28 & 17.12 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 626.67 & 14.65 & \nodata  \\
 & & H110 & 4874.2 & a & 41.33 & 8.15 & 35.90 & 2.10 & 21.56 & 5.46 & 631.52 & 16.46 & 5.2  \\
 & & H109 & 5008.9 & a & 44.05 & 10.65 & 34.90 & 1.70 & 14.50 & 4.20 & 642.57 & 17.96 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.73 & 16.42 & \nodata  \\
 & & H107 & 5293.7 & a & 40.29 & 8.39 & 38.20 & 3.50 & 30.73 & 11.64 & 650.85 & 18.68 & 5.3  \\
 & & H106 & 5444.3 & a & 32.13 & 8.76 & 40.20 & 5.80 & 33.77 & 21.41 & 625.20 & 19.51 & 4.2  \\
 & & H105 & 5600.6 & a & 34.40 & 6.26 & 36.40 & 2.50 & 27.84 & 7.11 & 538.12 & 14.05 & 5.7  \\
 & & H104 & 5762.9 & a & 25.19 & 5.20 & 36.60 & 3.00 & 29.28 & 7.78 & 464.36 & 12.23 & 4.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 446.05 & 13.76 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.76 & 13.37 & \nodata  \\
 & & H100 & 6478.8 & a & 38.91 & 7.73 & 40.00 & 1.60 & 15.99 & 3.95 & 376.99 & 13.56 & 5.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.46 & 11.73 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.68 & 11.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.22 & 9.97 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.36 & 8.87 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.44 & 8.55 & \nodata  \\
G286.455$-$00.252 & shrds1018g & H88$-$H112 & 5226.2 & a & 0.01 & 0.00 & -25.90 & 3.70 & 33.80 & 12.09 & 0.20 & 0.01 & 5.9  \\
 & & H100$-$H112 & 5260.7 & a & 0.01 & 0.00 & -25.50 & 3.20 & 31.78 & 10.28 & 0.20 & 0.01 & 5.9  \\
 & & H88$-$H95 & 8568.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.33 & 0.07 & \nodata  \\
 & & H106$-$H112 & 4979.9 & a & 0.01 & 0.00 & -24.60 & 4.30 & 34.01 & 16.56 & 0.20 & 0.01 & 5.6  \\
 & & H100$-$H105 & 5911.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.32 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.15 & 0.08 & \nodata  \\
G286.951$-$00.955 & shrds158 & H88$-$H112 & 6122.1 & a & 23.06 & 0.69 & 35.80 & 0.40 & 29.97 & 1.04 & 459.26 & 1.70 & 33.0  \\
 & & H100$-$H112 & 5386.4 & a & 19.64 & 0.75 & 35.20 & 0.60 & 30.35 & 1.35 & 448.38 & 1.85 & 25.9  \\
 & & H88$-$H95 & 8597.3 & a & 34.60 & 1.58 & 36.80 & 0.60 & 28.78 & 1.53 & 495.91 & 3.79 & 21.7  \\
 & & H106$-$H112 & 5009.0 & a & 16.48 & 0.96 & 35.30 & 0.90 & 31.46 & 2.15 & 426.88 & 2.39 & 17.1  \\
 & & H100$-$H105 & 5956.7 & a & 24.09 & 1.32 & 35.30 & 0.80 & 29.63 & 1.89 & 480.93 & 3.20 & 18.1  \\
 & & H112 & 4618.8 & a & 12.01 & 2.61 & 32.30 & 4.60 & 39.27 & 16.33 & 412.90 & 6.45 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.97 & 5.35 & \nodata  \\
 & & H110 & 4874.2 & a & 17.62 & 2.42 & 35.70 & 2.20 & 32.78 & 5.48 & 445.72 & 6.10 & 7.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 479.69 & 10.02 & \nodata  \\
 & & H108 & 5148.7 & a & 19.56 & 3.03 & 32.90 & 2.50 & 31.88 & 7.05 & 422.19 & 7.25 & 6.7  \\
 & & H107 & 5293.7 & a & 22.10 & 2.77 & 36.90 & 1.90 & 31.34 & 5.28 & 453.53 & 6.65 & 8.2  \\
 & & H106 & 5444.3 & a & 18.14 & 2.54 & 36.70 & 2.40 & 34.29 & 6.25 & 450.66 & 6.44 & 7.3  \\
 & & H105 & 5600.6 & a & 22.44 & 2.75 & 35.60 & 1.90 & 31.69 & 4.74 & 454.01 & 6.81 & 8.2  \\
 & & H104 & 5762.9 & a & 20.64 & 2.80 & 33.70 & 2.10 & 31.37 & 5.99 & 458.17 & 6.68 & 7.7  \\
 & & H103 & 5931.5 & a & 21.76 & 3.11 & 36.60 & 2.10 & 29.67 & 5.52 & 472.06 & 7.33 & 7.2  \\
 & & H102 & 6106.9 & a & 23.60 & 2.92 & 33.50 & 2.30 & 36.67 & 6.42 & 502.27 & 7.52 & 8.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.32 & 12.16 & \nodata  \\
 & & H100 & 6478.8 & a & 32.82 & 4.17 & 37.60 & 1.70 & 27.52 & 4.64 & 520.89 & 9.44 & 8.1  \\
 & & H95 & 7550.6 & a & 31.71 & 6.09 & 38.00 & 2.80 & 28.71 & 7.96 & 453.88 & 13.79 & 5.5  \\
 & & H94 & 7792.9 & a & 28.51 & 3.80 & 38.60 & 2.80 & 39.26 & 9.43 & 508.45 & 9.59 & 8.2  \\
 & & H93 & 8045.6 & a & 28.18 & 5.29 & 37.10 & 2.60 & 28.66 & 6.83 & 427.34 & 12.35 & 5.4  \\
 & & H92 & 8309.4 & a & 39.14 & 5.05 & 35.40 & 2.10 & 32.50 & 5.41 & 531.73 & 12.52 & 7.9  \\
 & & H91 & 8584.8 & a & 30.42 & 3.38 & 38.50 & 1.70 & 31.60 & 4.34 & 500.82 & 8.33 & 9.1  \\
 & & H89 & 9173.3 & a & 35.49 & 3.66 & 37.60 & 1.70 & 32.71 & 4.26 & 504.27 & 9.14 & 9.8  \\
 & & H88 & 9487.8 & a & 44.42 & 4.53 & 35.80 & 0.90 & 18.90 & 2.24 & 498.74 & 8.80 & 9.7  \\
G287.025$-$00.321 & shrds159 & H88$-$H112 & 5596.7 & a & 1.52 & 0.27 & -15.30 & 3.20 & 37.13 & 7.95 & 27.80 & 0.71 & 5.8  \\
 & & H100$-$H112 & 5212.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.82 & 0.75 & \nodata  \\
 & & H88$-$H95 & 8542.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.00 & 3.12 & \nodata  \\
 & & H106$-$H112 & 4927.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.53 & 0.76 & \nodata  \\
 & & H100$-$H105 & 5993.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.98 & 1.88 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.03 & 1.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.51 & 1.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.66 & 1.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.86 & 1.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.66 & 1.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.92 & 3.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.14 & 4.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.47 & 4.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.49 & 4.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.38 & 4.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.08 & 4.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.86 & 5.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.27 & 6.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.52 & 9.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.50 & 7.99 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.20 & 7.85 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.59 & 6.88 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.27 & 8.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.10 & 9.21 & \nodata  \\
G288.074$-$01.642 & shrds162 & H88$-$H112 & 6305.9 & a & 9.71 & 0.82 & 10.50 & 1.00 & 23.99 & 2.36 & 185.67 & 1.81 & 11.7  \\
 & & H100$-$H112 & 5431.3 & a & 8.06 & 1.25 & 10.60 & 1.70 & 22.93 & 4.18 & 190.81 & 2.67 & 6.4  \\
 & & H88$-$H95 & 8492.9 & a & 14.89 & 1.77 & 10.20 & 1.40 & 23.99 & 3.51 & 173.08 & 3.82 & 8.5  \\
 & & H106$-$H112 & 4986.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.50 & 3.73 & \nodata  \\
 & & H100$-$H105 & 5999.8 & a & 9.97 & 2.03 & 11.00 & 1.60 & 16.36 & 3.93 & 187.65 & 3.65 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.81 & 8.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.70 & 8.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.65 & 8.81 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.40 & 8.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.64 & 10.76 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.41 & 9.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.50 & 9.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.72 & 7.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.84 & 9.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.26 & 10.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.97 & 9.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.39 & 9.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.55 & 9.53 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.95 & 12.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.59 & 8.65 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.54 & 25.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.06 & 13.56 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.01 & 6.55 & \nodata  \\
 & & H89 & 9173.3 & a & 18.12 & 4.71 & 9.10 & 3.00 & 23.30 & 8.75 & 176.16 & 9.61 & 4.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.29 & 11.00 & \nodata  \\
G288.851$-$00.108 & shrds167 & H88$-$H112 & 6547.1 & a & 18.53 & 1.57 & 15.60 & 0.90 & 22.13 & 2.18 & 363.56 & 3.31 & 11.6  \\
 & & H100$-$H112 & 5435.9 & a & 18.91 & 2.15 & 14.40 & 1.30 & 23.41 & 3.33 & 459.15 & 4.55 & 8.9  \\
 & & H88$-$H95 & 8438.0 & a & 17.39 & 1.77 & 18.30 & 1.20 & 23.94 & 2.86 & 200.89 & 3.86 & 9.8  \\
 & & H106$-$H112 & 5007.8 & a & 15.83 & 2.80 & 11.40 & 2.40 & 27.80 & 6.90 & 489.44 & 6.29 & 5.9  \\
 & & H100$-$H105 & 5998.4 & a & 23.76 & 3.44 & 16.80 & 1.50 & 20.90 & 3.62 & 419.32 & 6.96 & 6.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 532.18 & 17.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 508.00 & 17.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 502.00 & 16.34 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.65 & 16.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.17 & 21.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 479.43 & 16.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 480.65 & 17.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 447.61 & 16.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.26 & 15.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.20 & 19.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.24 & 16.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.97 & 17.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.55 & 17.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.46 & 10.15 & \nodata  \\
 & & H94 & 7792.9 & a & 23.54 & 5.25 & 16.10 & 4.10 & 33.98 & 14.24 & 274.96 & 12.17 & 5.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.71 & 9.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.81 & 12.72 & \nodata  \\
 & & H91 & 8584.8 & a & 27.58 & 5.13 & 17.40 & 2.70 & 28.05 & 9.16 & 211.31 & 10.93 & 5.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.28 & 10.86 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.13 & 9.45 & \nodata  \\
G289.077$-$00.346 & shrds1024 & H88$-$H112 & 5032.9 & a & 22.46 & 3.62 & 22.00 & 1.70 & 21.91 & 4.14 & 546.49 & 7.55 & 6.2  \\
 & & H100$-$H112 & 5032.9 & a & 22.46 & 3.62 & 22.00 & 1.70 & 21.91 & 4.14 & 546.49 & 7.55 & 6.2  \\
 & & H106$-$H112 & 5032.9 & a & 22.46 & 3.62 & 22.00 & 1.70 & 21.91 & 4.14 & 546.49 & 7.55 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1310.28 & 31.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 968.18 & 26.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 753.53 & 21.40 & \nodata  \\
 & & H109 & 5008.9 & a & 50.82 & 11.68 & 22.10 & 1.60 & 14.09 & 4.04 & 456.34 & 19.23 & 4.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.24 & 4.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.46 & 1.34 & \nodata  \\
G289.109$-$01.107 & shrds173 & H88$-$H112 & 6361.3 & a & 6.94 & 0.59 & 22.20 & 1.00 & 24.95 & 2.48 & 114.86 & 1.32 & 11.6  \\
 & & H100$-$H112 & 5456.3 & a & 5.65 & 0.72 & 21.40 & 1.50 & 24.03 & 3.77 & 114.81 & 1.55 & 7.9  \\
 & & H88$-$H95 & 8556.1 & a & 9.72 & 0.94 & 23.00 & 1.40 & 28.89 & 3.47 & 114.98 & 2.22 & 10.4  \\
 & & H106$-$H112 & 5005.4 & a & 5.50 & 1.09 & 20.90 & 2.00 & 20.56 & 4.99 & 113.22 & 2.18 & 5.1  \\
 & & H100$-$H105 & 6023.1 & a & 6.05 & 0.92 & 21.90 & 1.90 & 25.44 & 4.89 & 116.83 & 2.03 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.04 & 4.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.14 & 4.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.99 & 4.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.66 & 4.96 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.02 & 8.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.83 & 4.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.09 & 4.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.98 & 5.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.96 & 5.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.52 & 5.35 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.98 & 4.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.16 & 5.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.44 & 5.30 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.59 & 7.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.35 & 5.36 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.04 & 9.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.96 & 6.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.30 & 5.23 & \nodata  \\
 & & H89 & 9173.3 & a & 15.26 & 2.28 & 19.40 & 2.10 & 28.24 & 5.19 & 114.33 & 5.32 & 6.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.29 & 5.16 & \nodata  \\
G289.188$-$00.293 & shrds1024 & H88$-$H112 & 5911.4 & a & 8.51 & 0.49 & 34.10 & 0.70 & 24.59 & 1.63 & 146.14 & 1.08 & 17.3  \\
 & & H100$-$H112 & 5396.5 & a & 7.19 & 0.53 & 33.40 & 0.90 & 23.40 & 2.02 & 136.34 & 1.15 & 13.3  \\
 & & H88$-$H95 & 8567.8 & a & 15.58 & 1.19 & 35.70 & 1.00 & 26.05 & 2.34 & 196.73 & 2.70 & 13.0  \\
 & & H106$-$H112 & 5036.4 & a & 5.55 & 0.53 & 34.00 & 1.10 & 24.05 & 2.74 & 117.09 & 1.16 & 10.4  \\
 & & H100$-$H105 & 6027.6 & a & 10.27 & 0.97 & 33.10 & 1.10 & 23.28 & 2.54 & 170.05 & 2.09 & 10.5  \\
 & & H112 & 4618.8 & a & 10.81 & 2.53 & 33.60 & 1.40 & 12.41 & 3.39 & 153.71 & 3.97 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.46 & 4.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.35 & 4.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.85 & 4.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.50 & 1.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.08 & 3.98 & \nodata  \\
 & & H106 & 5444.3 & a & 12.16 & 2.49 & 35.60 & 1.80 & 18.25 & 4.58 & 165.24 & 4.68 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.19 & 4.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.85 & 5.63 & \nodata  \\
 & & H103 & 5931.5 & a & 11.74 & 2.21 & 31.60 & 1.80 & 20.01 & 4.40 & 157.53 & 4.41 & 5.3  \\
 & & H102 & 6106.9 & a & 15.47 & 2.72 & 32.50 & 1.70 & 19.22 & 4.48 & 180.84 & 5.15 & 5.8  \\
 & & H101 & 6289.1 & a & 9.36 & 2.04 & 33.90 & 2.40 & 21.96 & 6.02 & 169.14 & 4.19 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.74 & 5.88 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.51 & 16.01 & \nodata  \\
 & & H94 & 7792.9 & a & 17.29 & 2.60 & 36.50 & 1.90 & 26.16 & 4.67 & 206.70 & 5.92 & 6.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.90 & 8.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.36 & 6.14 & \nodata  \\
 & & H89 & 9173.3 & a & 14.97 & 2.86 & 37.10 & 3.00 & 30.89 & 8.71 & 193.47 & 6.70 & 5.5  \\
 & & H88 & 9487.8 & a & 16.61 & 2.79 & 35.20 & 2.60 & 30.63 & 7.12 & 175.33 & 6.59 & 6.2  \\
G289.249$-$01.423 & shrds177 & H88$-$H112 & 6311.2 & a & 5.06 & 0.75 & 30.30 & 1.50 & 20.84 & 3.63 & 45.53 & 1.52 & 6.7  \\
 & & H100$-$H112 & 5479.0 & a & 3.62 & 0.89 & 30.80 & 2.00 & 16.89 & 5.31 & 41.65 & 1.58 & 4.2  \\
 & & H88$-$H95 & 8578.5 & a & 9.43 & 1.62 & 30.50 & 2.10 & 24.65 & 5.67 & 56.06 & 3.45 & 6.0  \\
 & & H106$-$H112 & 4992.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.69 & 2.26 & \nodata  \\
 & & H100$-$H105 & 5979.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.79 & 2.40 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.07 & 5.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.98 & 5.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.74 & 5.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.46 & 6.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.46 & 7.27 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.73 & 6.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.70 & 6.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.40 & 5.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.69 & 5.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.19 & 5.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.81 & 5.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.32 & 7.91 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.26 & 7.42 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.33 & 10.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.78 & 7.54 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.14 & 8.28 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.76 & 7.11 & \nodata  \\
 & & H89 & 9173.3 & a & 16.99 & 4.13 & 32.90 & 2.30 & 18.68 & 6.83 & 58.19 & 7.47 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.64 & 8.25 & \nodata  \\
G289.476$-$00.899 & shrds181 & H88$-$H112 & 6203.5 & a & 25.34 & 1.42 & 19.30 & 0.60 & 23.14 & 1.50 & 393.51 & 3.06 & 17.6  \\
 & & H100$-$H112 & 5403.9 & a & 22.96 & 1.75 & 18.80 & 0.90 & 24.53 & 2.17 & 420.64 & 3.88 & 13.0  \\
 & & H88$-$H95 & 8419.3 & a & 31.82 & 2.82 & 20.20 & 0.90 & 21.14 & 2.18 & 318.35 & 5.80 & 11.2  \\
 & & H106$-$H112 & 5002.4 & a & 20.65 & 2.14 & 20.20 & 1.30 & 26.13 & 3.24 & 424.77 & 4.84 & 9.7  \\
 & & H100$-$H105 & 6014.5 & a & 26.36 & 2.54 & 17.40 & 1.10 & 22.87 & 2.55 & 414.53 & 5.45 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.23 & 11.36 & \nodata  \\
 & & H111 & 4744.2 & a & 21.35 & 6.33 & 23.80 & 2.70 & 18.33 & 7.44 & 434.52 & 11.61 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.25 & 12.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.71 & 12.59 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.47 & 13.97 & \nodata  \\
 & & H107 & 5293.7 & a & 25.99 & 5.37 & 26.50 & 4.20 & 38.04 & 14.50 & 429.05 & 13.20 & 5.4  \\
 & & H106 & 5444.3 & a & 27.00 & 5.16 & 20.70 & 2.60 & 27.08 & 7.10 & 427.05 & 11.48 & 5.4  \\
 & & H105 & 5600.6 & a & 27.19 & 6.77 & 17.50 & 2.20 & 18.27 & 5.35 & 426.40 & 12.88 & 4.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.45 & 13.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.90 & 14.80 & \nodata  \\
 & & H102 & 6106.9 & a & 27.98 & 5.59 & 17.10 & 2.50 & 25.53 & 7.02 & 422.19 & 12.06 & 5.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.79 & 16.55 & \nodata  \\
 & & H100 & 6478.8 & a & 38.46 & 7.21 & 17.80 & 1.60 & 16.92 & 3.68 & 404.64 & 13.26 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.17 & 13.83 & \nodata  \\
 & & H94 & 7792.9 & a & 44.13 & 6.75 & 22.50 & 1.10 & 15.24 & 2.69 & 374.47 & 11.79 & 6.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.93 & 10.87 & \nodata  \\
 & & H92 & 8309.4 & a & 30.68 & 6.37 & 16.00 & 2.30 & 22.80 & 6.08 & 317.09 & 13.24 & 4.9  \\
 & & H91 & 8584.8 & a & 40.68 & 6.36 & 21.00 & 1.70 & 22.28 & 4.26 & 327.09 & 13.23 & 6.4  \\
 & & H89 & 9173.3 & a & 39.72 & 6.46 & 20.60 & 2.10 & 25.57 & 6.09 & 327.27 & 13.74 & 6.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.12 & 11.45 & \nodata  \\
G289.582$-$00.636 & shrds184 & H88$-$H112 & 6205.0 & a & 11.12 & 0.77 & 20.00 & 0.80 & 22.98 & 1.84 & 162.76 & 1.65 & 14.3  \\
 & & H100$-$H112 & 5443.3 & a & 10.06 & 0.90 & 19.70 & 1.00 & 21.88 & 2.28 & 165.37 & 1.88 & 11.1  \\
 & & H88$-$H95 & 8490.3 & a & 13.52 & 1.37 & 20.60 & 1.30 & 27.08 & 3.21 & 155.19 & 3.18 & 9.8  \\
 & & H106$-$H112 & 4992.7 & a & 9.24 & 1.20 & 20.30 & 1.60 & 24.72 & 4.01 & 167.75 & 2.62 & 7.7  \\
 & & H100$-$H105 & 6011.9 & a & 12.08 & 1.40 & 19.00 & 1.20 & 21.52 & 2.92 & 162.27 & 2.89 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.25 & 6.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.09 & 6.17 & \nodata  \\
 & & H110 & 4874.2 & a & 16.61 & 3.09 & 19.30 & 1.80 & 19.98 & 4.39 & 162.94 & 6.14 & 5.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.85 & 7.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.52 & 6.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.56 & 7.57 & \nodata  \\
 & & H106 & 5444.3 & a & 12.13 & 3.74 & 22.30 & 3.20 & 21.33 & 8.81 & 172.03 & 7.44 & 3.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.41 & 7.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.56 & 6.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.44 & 7.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.08 & 6.47 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.89 & 8.25 & \nodata  \\
 & & H100 & 6478.8 & a & 24.37 & 3.56 & 21.20 & 1.40 & 19.36 & 3.33 & 165.33 & 6.98 & 6.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.34 & 9.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.57 & 6.87 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.33 & 20.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.04 & 10.27 & \nodata  \\
 & & H91 & 8584.8 & a & 18.51 & 3.30 & 15.90 & 2.50 & 27.80 & 7.91 & 154.49 & 7.18 & 6.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.71 & 8.70 & \nodata  \\
 & & H88 & 9487.8 & a & 12.09 & 3.86 & 20.50 & 5.10 & 26.10 & 19.40 & 149.42 & 7.51 & 3.6  \\
G289.769$-$01.220 & shrds1026 & H88$-$H112 & 7338.1 & a & 1.51 & 0.08 & 28.00 & 0.80 & 32.93 & 1.98 & 29.40 & 0.19 & 19.7  \\
 & & H100$-$H112 & 5491.2 & a & 9.35 & 0.59 & 28.50 & 0.90 & 30.81 & 2.31 & 199.87 & 1.45 & 15.8  \\
 & & H88$-$H95 & 7576.3 & a & 0.52 & 0.04 & 27.40 & 1.30 & 36.46 & 3.17 & 7.41 & 0.10 & 14.2  \\
 & & H106$-$H112 & 5037.6 & a & 7.32 & 0.75 & 28.10 & 1.80 & 36.97 & 4.66 & 198.04 & 1.99 & 9.9  \\
 & & H100$-$H105 & 5997.3 & a & 11.24 & 0.81 & 28.20 & 1.00 & 28.31 & 2.47 & 201.92 & 1.90 & 13.9  \\
 & & H112 & 4618.8 & a & 9.44 & 2.01 & 29.60 & 3.00 & 28.37 & 7.34 & 211.26 & 4.72 & 4.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.17 & 5.20 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.26 & 5.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.37 & 5.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.68 & 3.52 & \nodata  \\
 & & H107 & 5293.7 & a & 9.79 & 1.84 & 30.70 & 2.80 & 30.50 & 7.55 & 188.15 & 4.38 & 5.5  \\
 & & H106 & 5444.3 & a & 8.55 & 1.78 & 28.20 & 4.50 & 40.65 & 14.10 & 225.25 & 4.67 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.06 & 4.71 & \nodata  \\
 & & H104 & 5762.9 & a & 7.58 & 1.66 & 32.60 & 2.90 & 26.91 & 7.84 & 148.31 & 3.72 & 4.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.00 & 5.79 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.44 & 4.86 & \nodata  \\
 & & H101 & 6289.1 & a & 10.36 & 1.93 & 27.00 & 2.80 & 30.08 & 7.32 & 192.43 & 4.58 & 5.5  \\
 & & H100 & 6478.8 & a & 19.59 & 2.95 & 24.50 & 2.20 & 28.46 & 6.18 & 258.99 & 6.66 & 7.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & 17.70 & 3.02 & 27.20 & 6.90 & 49.85 & 37.07 & 299.97 & 7.03 & 7.9  \\
 & & H92 & 8309.4 & a & 17.84 & 3.58 & 28.90 & 5.30 & 48.18 & 19.58 & 291.14 & 9.67 & 5.7  \\
 & & H91 & 8584.8 & a & 16.94 & 3.73 & 30.00 & 5.30 & 39.61 & 22.58 & 300.32 & 8.67 & 5.4  \\
 & & H89 & 9173.3 & a & 24.61 & 3.20 & 24.40 & 2.80 & 40.79 & 9.93 & 304.74 & 8.13 & 8.6  \\
 & & H88 & 9487.8 & a & 25.40 & 3.75 & 24.10 & 2.60 & 34.73 & 7.24 & 287.40 & 9.39 & 7.1  \\
G289.806$-$01.242 & shrds1026 & H88$-$H112 & 5967.4 & a & 65.31 & 2.16 & 8.80 & 0.50 & 32.10 & 1.23 & 1563.24 & 5.47 & 30.0  \\
 & & H100$-$H112 & 5461.2 & a & 70.87 & 2.47 & 8.90 & 0.50 & 32.11 & 1.30 & 1763.27 & 6.26 & 28.4  \\
 & & H88$-$H95 & 8481.5 & a & 39.65 & 2.62 & 7.40 & 1.00 & 31.32 & 2.41 & 569.29 & 6.56 & 15.0  \\
 & & H106$-$H112 & 5007.2 & a & 76.64 & 3.76 & 9.20 & 0.80 & 31.38 & 1.80 & 2102.05 & 9.39 & 20.2  \\
 & & H100$-$H105 & 6004.5 & a & 63.04 & 2.58 & 8.40 & 0.70 & 34.10 & 1.62 & 1358.04 & 6.74 & 24.2  \\
 & & H112 & 4618.8 & a & 67.24 & 8.34 & 10.50 & 2.70 & 43.35 & 8.12 & 2552.60 & 22.94 & 8.5  \\
 & & H111 & 4744.2 & a & 86.38 & 10.26 & 10.20 & 1.80 & 31.12 & 4.56 & 2309.44 & 25.16 & 8.5  \\
 & & H110 & 4874.2 & a & 94.70 & 10.66 & 9.10 & 1.70 & 30.43 & 4.12 & 2441.29 & 26.03 & 8.9  \\
 & & H109 & 5008.9 & a & 111.12 & 11.21 & 9.20 & 1.40 & 27.82 & 3.61 & 2269.30 & 25.68 & 10.1  \\
 & & H108 & 5148.7 & a & 42.87 & 8.54 & 11.00 & 4.30 & 40.57 & 14.99 & 1171.09 & 21.63 & 5.6  \\
 & & H107 & 5293.7 & a & 57.01 & 7.50 & 5.30 & 2.30 & 36.15 & 5.91 & 1787.30 & 19.76 & 7.7  \\
 & & H106 & 5444.3 & a & 74.42 & 9.05 & 9.90 & 1.80 & 29.53 & 4.52 & 1864.33 & 21.50 & 8.3  \\
 & & H105 & 5600.6 & a & 68.52 & 7.58 & 10.20 & 3.20 & 52.62 & 10.62 & 1810.97 & 22.13 & 9.9  \\
 & & H104 & 5762.9 & a & 65.11 & 8.02 & 6.40 & 1.50 & 25.58 & 3.88 & 1329.67 & 17.82 & 8.2  \\
 & & H103 & 5931.5 & a & 80.38 & 8.57 & 10.20 & 1.50 & 29.16 & 3.80 & 1539.04 & 20.40 & 9.4  \\
 & & H102 & 6106.9 & a & 49.87 & 6.84 & 8.70 & 2.30 & 34.36 & 6.54 & 1242.96 & 17.09 & 7.6  \\
 & & H101 & 6289.1 & a & 61.83 & 6.79 & 7.50 & 1.70 & 31.00 & 4.27 & 1053.94 & 16.53 & 9.2  \\
 & & H100 & 6478.8 & a & 46.62 & 7.16 & 9.30 & 5.10 & 59.09 & 20.15 & 1173.28 & 20.98 & 7.6  \\
 & & H95 & 7550.6 & a & 20.93 & 6.22 & -6.50 & 6.40 & 35.03 & 22.89 & 138.31 & 14.28 & 3.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 728.58 & 16.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 577.93 & 19.97 & \nodata  \\
 & & H91 & 8584.8 & a & 56.49 & 8.98 & 4.90 & 1.90 & 23.96 & 4.68 & 629.63 & 19.33 & 6.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 542.55 & 17.55 & \nodata  \\
 & & H88 & 9487.8 & a & 37.17 & 7.54 & 5.00 & 3.00 & 29.50 & 8.37 & 419.82 & 17.42 & 5.1  \\
G289.822$-$01.657 & shrds187 & H88$-$H112 & 6373.9 & a & 7.35 & 1.20 & 80.20 & 1.90 & 24.42 & 4.83 & 142.36 & 2.61 & 6.2  \\
 & & H100$-$H112 & 5450.6 & a & 8.36 & 1.67 & 80.60 & 1.90 & 19.68 & 4.72 & 156.89 & 3.29 & 5.0  \\
 & & H88$-$H95 & 8558.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.88 & 4.31 & \nodata  \\
 & & H106$-$H112 & 4970.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.33 & 4.56 & \nodata  \\
 & & H100$-$H105 & 5991.0 & a & 11.02 & 3.04 & 78.60 & 1.80 & 13.68 & 4.57 & 155.47 & 4.96 & 3.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.78 & 9.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.93 & 10.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.80 & 13.28 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.05 & 13.57 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.12 & 15.24 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.97 & 12.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.33 & 13.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.04 & 11.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.43 & 10.51 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.50 & 11.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.68 & 11.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.21 & 15.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.88 & 11.75 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.48 & 14.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.42 & 10.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.91 & 9.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.39 & 10.75 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.00 & 9.21 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.09 & 10.40 & \nodata  \\
G289.874$-$00.752 & shrds1028 & H88$-$H112 & 5530.4 & a & 0.50 & 0.02 & 16.30 & 0.40 & 26.19 & 1.00 & 7.79 & 0.04 & 29.9  \\
 & & H100$-$H112 & 5430.7 & a & 0.40 & 0.01 & 16.00 & 0.50 & 26.68 & 1.15 & 6.96 & 0.03 & 26.5  \\
 & & H88$-$H95 & 7609.5 & a & 2.69 & 0.15 & 17.10 & 0.70 & 25.03 & 1.65 & 25.05 & 0.34 & 17.4  \\
 & & H106$-$H112 & 4992.2 & a & 0.38 & 0.02 & 15.80 & 0.80 & 26.63 & 1.85 & 7.48 & 0.05 & 16.5  \\
 & & H100$-$H105 & 5999.3 & a & 0.43 & 0.02 & 16.20 & 0.60 & 26.99 & 1.53 & 6.29 & 0.05 & 20.4  \\
 & & H112 & 4618.8 & a & 0.37 & 0.06 & 12.30 & 2.10 & 26.74 & 5.49 & 8.03 & 0.13 & 6.5  \\
 & & H111 & 4744.2 & a & 0.32 & 0.05 & 19.20 & 2.50 & 29.32 & 6.96 & 7.89 & 0.13 & 6.1  \\
 & & H110 & 4874.2 & a & 0.43 & 0.05 & 17.70 & 1.70 & 27.55 & 4.14 & 7.91 & 0.12 & 8.2  \\
 & & H109 & 5008.9 & a & 0.34 & 0.06 & 13.30 & 2.10 & 24.87 & 5.57 & 7.40 & 0.13 & 5.9  \\
 & & H108 & 5148.7 & a & 0.38 & 0.08 & 17.30 & 2.40 & 21.63 & 6.90 & 5.22 & 0.16 & 4.8  \\
 & & H107 & 5293.7 & a & 0.40 & 0.06 & 13.20 & 2.00 & 27.48 & 5.32 & 7.12 & 0.13 & 7.1  \\
 & & H106 & 5444.3 & a & 0.46 & 0.06 & 17.20 & 1.50 & 23.04 & 3.50 & 7.35 & 0.13 & 7.6  \\
 & & H105 & 5600.6 & a & 0.34 & 0.06 & 16.30 & 2.40 & 28.68 & 6.49 & 6.24 & 0.13 & 6.3  \\
 & & H104 & 5762.9 & a & 0.39 & 0.05 & 18.90 & 2.10 & 29.52 & 7.03 & 6.74 & 0.12 & 7.8  \\
 & & H103 & 5931.5 & a & 0.45 & 0.06 & 13.40 & 1.50 & 24.12 & 3.73 & 6.70 & 0.12 & 7.8  \\
 & & H102 & 6106.9 & a & 0.49 & 0.06 & 17.50 & 1.50 & 25.93 & 3.82 & 6.39 & 0.13 & 8.5  \\
 & & H101 & 6289.1 & a & 0.49 & 0.06 & 14.60 & 1.50 & 24.96 & 3.74 & 5.23 & 0.14 & 8.0  \\
 & & H100 & 6478.8 & a & 0.45 & 0.06 & 15.80 & 1.70 & 28.37 & 4.21 & 6.00 & 0.13 & 8.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 46.89 & 4.45 & 18.70 & 1.10 & 24.67 & 2.76 & 470.58 & 9.83 & 10.5  \\
 & & H92 & 8309.4 & a & 26.42 & 4.89 & 14.00 & 2.20 & 24.29 & 5.98 & 358.49 & 10.39 & 5.5  \\
 & & H91 & 8584.8 & a & 45.33 & 5.43 & 17.80 & 1.30 & 22.48 & 3.13 & 421.58 & 11.52 & 8.3  \\
 & & H89 & 9173.3 & a & 53.06 & 4.97 & 14.40 & 1.20 & 25.81 & 2.85 & 352.55 & 11.23 & 10.6  \\
 & & H88 & 9487.8 & a & 39.50 & 5.29 & 17.60 & 2.30 & 34.11 & 6.58 & 308.40 & 13.05 & 7.8  \\
G289.874$-$00.752 & mos088 & H88$-$H112 & 4004.1 & a & 2.09 & 0.06 & 16.30 & 0.40 & 26.09 & 0.90 & 31.74 & 0.14 & 33.2  \\
 & & H100$-$H112 & 5065.0 & a & 1.18 & 0.04 & 16.10 & 0.40 & 26.71 & 0.99 & 19.62 & 0.09 & 30.9  \\
 & & H88$-$H95 & 7559.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -8.86 & 0.12 & \nodata  \\
 & & H106$-$H112 & 4992.0 & a & 0.70 & 0.04 & 15.60 & 0.60 & 25.90 & 1.52 & 13.20 & 0.08 & 19.5  \\
 & & H100$-$H105 & 5789.0 & a & 5.90 & 0.25 & 16.70 & 0.60 & 27.14 & 1.33 & 83.44 & 0.58 & 23.3  \\
 & & H112 & 4618.8 & a & 0.54 & 0.07 & 12.80 & 1.70 & 26.64 & 4.21 & 11.48 & 0.16 & 7.8  \\
 & & H111 & 4744.2 & a & 0.51 & 0.07 & 18.70 & 1.90 & 29.68 & 4.83 & 11.28 & 0.16 & 7.8  \\
 & & H110 & 4874.2 & a & 15.02 & 1.78 & 16.50 & 1.80 & 30.55 & 4.43 & 242.81 & 4.35 & 8.5  \\
 & & H109 & 5008.9 & a & 0.53 & 0.08 & 13.50 & 1.70 & 23.54 & 4.24 & 10.72 & 0.16 & 7.0  \\
 & & H108 & 5148.7 & a & 48.29 & 8.05 & 17.50 & 1.40 & 16.68 & 3.23 & 596.36 & 14.69 & 5.9  \\
 & & H107 & 5293.7 & a & 0.58 & 0.07 & 13.90 & 1.70 & 27.22 & 4.82 & 10.50 & 0.17 & 8.1  \\
 & & H106 & 5444.3 & a & 0.68 & 0.08 & 17.10 & 1.30 & 22.25 & 2.98 & 10.46 & 0.17 & 8.5  \\
 & & H105 & 5600.6 & a & 8.69 & 1.66 & 15.90 & 3.00 & 30.65 & 8.98 & 162.10 & 3.82 & 5.6  \\
 & & H104 & 5762.9 & a & 1.18 & 0.15 & 18.70 & 1.90 & 28.76 & 6.17 & 20.48 & 0.34 & 8.4  \\
 & & H103 & 5931.5 & a & 49.85 & 5.05 & 15.20 & 1.30 & 25.68 & 3.06 & 690.59 & 11.39 & 9.8  \\
 & & H102 & 6106.9 & a & 56.81 & 5.82 & 18.40 & 1.10 & 21.28 & 2.55 & 740.21 & 11.97 & 9.7  \\
 & & H101 & 6289.1 & a & 43.24 & 5.49 & 14.40 & 1.40 & 22.87 & 3.41 & 504.76 & 11.70 & 7.8  \\
 & & H100 & 6478.8 & a & 53.63 & 5.47 & 16.00 & 1.60 & 32.06 & 4.08 & 693.44 & 13.57 & 9.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 53.06 & 4.90 & 18.80 & 1.10 & 25.02 & 2.74 & 515.26 & 10.90 & 10.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.10 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & 30.96 & 5.52 & 15.00 & 2.10 & 23.69 & 5.16 & 396.69 & 11.83 & 5.6  \\
 & & H91 & 8584.8 & a & 48.77 & 5.67 & 18.10 & 1.30 & 22.49 & 3.04 & 435.37 & 12.02 & 8.5  \\
 & & H89 & 9173.3 & a & 56.49 & 5.25 & 14.70 & 1.20 & 25.65 & 2.81 & 362.26 & 11.84 & 10.7  \\
 & & H88 & 9487.8 & a & 44.60 & 5.97 & 17.90 & 2.20 & 33.42 & 6.34 & 329.68 & 14.65 & 7.8  \\
G289.880$-$00.801 & shrds1028 & H88$-$H112 & 5951.9 & a & 157.15 & 2.23 & 17.60 & 0.20 & 24.81 & 0.41 & 2371.60 & 4.97 & 69.7  \\
 & & H100$-$H112 & 5375.5 & a & 161.33 & 2.69 & 17.80 & 0.20 & 25.16 & 0.48 & 2623.81 & 6.05 & 59.3  \\
 & & H88$-$H95 & 8496.3 & a & 141.54 & 4.02 & 16.60 & 0.30 & 23.31 & 0.76 & 1259.12 & 8.68 & 34.8  \\
 & & H106$-$H112 & 4996.2 & a & 154.21 & 3.76 & 17.70 & 0.30 & 24.79 & 0.70 & 2772.17 & 8.38 & 40.6  \\
 & & H100$-$H105 & 5998.5 & a & 173.63 & 3.93 & 17.90 & 0.30 & 25.99 & 0.68 & 2380.67 & 8.98 & 43.6  \\
 & & H112 & 4618.8 & a & 143.07 & 8.90 & 17.60 & 0.80 & 24.66 & 1.78 & 2989.57 & 19.76 & 15.9  \\
 & & H111 & 4744.2 & a & 151.05 & 8.22 & 18.80 & 0.70 & 27.26 & 1.72 & 2931.46 & 19.21 & 18.2  \\
 & & H110 & 4874.2 & a & 164.92 & 8.37 & 18.00 & 0.60 & 24.02 & 1.41 & 2874.66 & 18.35 & 19.5  \\
 & & H109 & 5008.9 & a & 147.20 & 9.90 & 17.10 & 0.80 & 25.46 & 1.98 & 2720.94 & 22.36 & 14.7  \\
 & & H108 & 5148.7 & a & 150.36 & 11.63 & 17.40 & 0.80 & 20.76 & 1.86 & 2149.25 & 23.73 & 12.8  \\
 & & H107 & 5293.7 & a & 150.50 & 8.18 & 17.50 & 0.70 & 25.56 & 1.61 & 2691.05 & 18.51 & 18.2  \\
 & & H106 & 5444.3 & a & 169.40 & 9.85 & 17.00 & 0.60 & 22.05 & 1.49 & 2698.25 & 20.68 & 17.0  \\
 & & H105 & 5600.6 & a & 166.45 & 9.69 & 17.60 & 0.80 & 27.16 & 1.84 & 2381.21 & 22.57 & 17.0  \\
 & & H104 & 5762.9 & a & 175.72 & 9.77 & 18.80 & 0.70 & 24.86 & 1.61 & 2552.86 & 21.79 & 17.8  \\
 & & H103 & 5931.5 & a & 177.64 & 9.73 & 18.20 & 0.70 & 25.73 & 1.63 & 2524.92 & 22.09 & 18.1  \\
 & & H102 & 6106.9 & a & 176.24 & 10.30 & 18.10 & 0.60 & 21.95 & 1.49 & 2420.49 & 21.60 & 16.9  \\
 & & H101 & 6289.1 & a & 165.08 & 8.54 & 17.80 & 0.70 & 28.98 & 1.73 & 2044.44 & 20.60 & 19.1  \\
 & & H100 & 6478.8 & a & 173.17 & 10.68 & 16.60 & 0.80 & 27.01 & 1.93 & 2306.88 & 24.83 & 16.0  \\
 & & H95 & 7550.6 & a & 114.96 & 18.09 & 11.00 & 1.90 & 24.51 & 4.94 & 1137.58 & 38.96 & 6.5  \\
 & & H94 & 7792.9 & a & 135.73 & 7.27 & 17.30 & 0.70 & 26.26 & 1.63 & 1359.30 & 16.69 & 18.5  \\
 & & H92 & 8309.4 & a & 141.88 & 10.15 & 14.70 & 0.70 & 19.74 & 1.63 & 1188.24 & 20.19 & 13.8  \\
 & & H91 & 8584.8 & a & 168.98 & 10.19 & 17.00 & 0.60 & 21.04 & 1.47 & 1328.73 & 20.91 & 16.4  \\
 & & H89 & 9173.3 & a & 148.63 & 9.41 & 17.30 & 0.70 & 22.28 & 1.64 & 1209.60 & 19.87 & 15.6  \\
 & & H88 & 9487.8 & a & 134.15 & 9.60 & 16.00 & 0.90 & 25.31 & 2.15 & 1153.70 & 21.45 & 13.9  \\
G289.880$-$00.801 & shrds191 & H88$-$H112 & 6124.1 & a & 68.50 & 2.64 & 18.40 & 0.50 & 27.01 & 1.20 & 1187.77 & 6.13 & 25.7  \\
 & & H100$-$H112 & 5350.2 & a & 95.32 & 3.68 & 18.40 & 0.50 & 27.09 & 1.21 & 1658.96 & 8.57 & 25.6  \\
 & & H88$-$H95 & 8047.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.52 & 1.37 & \nodata  \\
 & & H106$-$H112 & 4977.3 & a & 98.61 & 4.83 & 18.60 & 0.70 & 29.32 & 1.69 & 1886.86 & 11.65 & 20.3  \\
 & & H100$-$H105 & 5916.6 & a & 91.91 & 5.88 & 17.90 & 0.70 & 22.03 & 1.63 & 1313.93 & 12.37 & 15.4  \\
 & & H112 & 4618.8 & a & 75.11 & 11.79 & 19.00 & 2.10 & 27.46 & 5.98 & 1964.18 & 26.35 & 6.6  \\
 & & H111 & 4744.2 & a & 86.59 & 10.73 & 19.40 & 2.30 & 36.70 & 6.41 & 2007.14 & 27.62 & 8.4  \\
 & & H110 & 4874.2 & a & 122.70 & 13.11 & 19.60 & 1.30 & 25.31 & 3.41 & 1997.33 & 28.82 & 9.5  \\
 & & H109 & 5008.9 & a & 112.42 & 24.63 & 19.50 & 1.90 & 18.07 & 4.72 & 1441.83 & 46.43 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1529.94 & 48.83 & \nodata  \\
 & & H107 & 5293.7 & a & 127.05 & 12.52 & 16.50 & 1.30 & 26.28 & 3.07 & 1875.79 & 28.52 & 10.1  \\
 & & H106 & 5444.3 & a & 106.03 & 11.82 & 19.80 & 1.60 & 29.37 & 4.11 & 1767.47 & 28.03 & 9.1  \\
 & & H105 & 5600.6 & a & 98.45 & 15.32 & 17.10 & 1.30 & 16.95 & 3.07 & 1669.53 & 28.18 & 6.4  \\
 & & H104 & 5762.9 & a & 110.49 & 12.58 & 17.00 & 1.50 & 26.66 & 3.57 & 1521.26 & 28.92 & 8.7  \\
 & & H103 & 5931.5 & a & 94.65 & 11.61 & 19.60 & 1.80 & 29.30 & 4.27 & 1322.43 & 27.91 & 8.1  \\
 & & H102 & 6106.9 & a & 95.32 & 12.14 & 17.50 & 1.20 & 19.77 & 2.92 & 1108.15 & 24.16 & 7.8  \\
 & & H101 & 6289.1 & a & 85.17 & 12.74 & 19.50 & 1.60 & 21.99 & 4.03 & 777.53 & 26.31 & 6.7  \\
 & & H100 & 6478.8 & a & 50.01 & 12.42 & 19.30 & 3.20 & 24.99 & 10.45 & 682.60 & 25.25 & 4.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.66 & 9.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.59 & 5.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.53 & 1.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.36 & 1.18 & \nodata  \\
G289.880$-$00.801 & mos088 & H88$-$H112 & 6009.0 & a & 139.74 & 2.00 & 17.80 & 0.20 & 25.17 & 0.42 & 2120.51 & 4.50 & 69.0  \\
 & & H100$-$H112 & 5404.7 & a & 145.29 & 2.38 & 18.00 & 0.20 & 25.64 & 0.48 & 2377.93 & 5.40 & 60.3  \\
 & & H88$-$H95 & 8555.7 & a & 119.24 & 3.33 & 16.60 & 0.30 & 23.16 & 0.75 & 1035.17 & 7.17 & 35.4  \\
 & & H106$-$H112 & 4983.3 & a & 148.10 & 3.53 & 18.00 & 0.30 & 25.33 & 0.70 & 2706.45 & 7.96 & 41.5  \\
 & & H100$-$H105 & 6012.3 & a & 139.87 & 3.16 & 18.20 & 0.30 & 25.66 & 0.67 & 1905.85 & 7.16 & 43.8  \\
 & & H112 & 4618.8 & a & 139.99 & 8.50 & 17.60 & 0.80 & 25.50 & 1.80 & 3001.90 & 19.18 & 16.3  \\
 & & H111 & 4744.2 & a & 148.50 & 7.86 & 19.20 & 0.70 & 27.86 & 1.71 & 2944.10 & 18.56 & 18.7  \\
 & & H110 & 4874.2 & a & 151.90 & 7.41 & 18.50 & 0.60 & 24.28 & 1.38 & 2666.62 & 16.32 & 20.3  \\
 & & H109 & 5008.9 & a & 148.33 & 9.67 & 17.40 & 0.80 & 25.29 & 1.91 & 2714.02 & 21.75 & 15.2  \\
 & & H108 & 5148.7 & a & 118.97 & 9.31 & 17.40 & 0.80 & 21.43 & 1.94 & 1761.70 & 19.30 & 12.6  \\
 & & H107 & 5293.7 & a & 156.28 & 8.38 & 17.50 & 0.70 & 26.56 & 1.65 & 2748.91 & 19.32 & 18.5  \\
 & & H106 & 5444.3 & a & 165.77 & 10.11 & 17.00 & 0.70 & 22.20 & 1.57 & 2707.17 & 21.31 & 16.2  \\
 & & H105 & 5600.6 & a & 155.97 & 9.34 & 17.50 & 0.80 & 26.64 & 1.85 & 2235.46 & 21.56 & 16.5  \\
 & & H104 & 5762.9 & a & 179.68 & 9.67 & 18.80 & 0.70 & 25.22 & 1.58 & 2556.26 & 21.69 & 18.4  \\
 & & H103 & 5931.5 & a & 128.01 & 6.82 & 18.70 & 0.70 & 26.19 & 1.62 & 1825.13 & 15.61 & 18.6  \\
 & & H102 & 6106.9 & a & 125.83 & 7.44 & 18.10 & 0.60 & 21.83 & 1.50 & 1707.72 & 15.56 & 16.7  \\
 & & H101 & 6289.1 & a & 127.03 & 6.91 & 18.50 & 0.70 & 27.06 & 1.70 & 1526.95 & 16.08 & 18.2  \\
 & & H100 & 6478.8 & a & 122.64 & 7.89 & 16.70 & 0.80 & 25.95 & 1.94 & 1634.44 & 17.98 & 15.4  \\
 & & H95 & 7550.6 & a & 109.55 & 17.41 & 10.90 & 1.90 & 23.99 & 4.82 & 1068.59 & 37.23 & 6.4  \\
 & & H94 & 7792.9 & a & 124.97 & 6.85 & 17.10 & 0.70 & 25.89 & 1.65 & 1230.55 & 15.58 & 18.1  \\
 & & H92 & 8309.4 & a & 126.33 & 9.19 & 14.60 & 0.70 & 19.64 & 1.65 & 1064.57 & 18.24 & 13.6  \\
 & & H91 & 8584.8 & a & 137.02 & 7.83 & 17.20 & 0.60 & 21.49 & 1.42 & 1061.35 & 16.26 & 17.3  \\
 & & H89 & 9173.3 & a & 113.15 & 7.04 & 17.30 & 0.70 & 22.38 & 1.61 & 874.03 & 14.89 & 15.9  \\
 & & H88 & 9487.8 & a & 100.01 & 7.41 & 16.10 & 0.90 & 25.30 & 2.22 & 845.79 & 16.56 & 13.4  \\
G289.944$-$00.889 & shrds191 & H88$-$H112 & 6151.8 & a & 9.21 & 0.57 & 31.30 & 0.70 & 23.51 & 1.69 & 142.48 & 1.24 & 16.0  \\
 & & H100$-$H112 & 5483.9 & a & 7.36 & 0.66 & 31.90 & 1.00 & 23.65 & 2.44 & 142.88 & 1.42 & 11.1  \\
 & & H88$-$H95 & 8366.3 & a & 14.00 & 1.21 & 30.70 & 0.80 & 19.33 & 1.94 & 141.50 & 2.39 & 11.4  \\
 & & H106$-$H112 & 5023.7 & a & 5.30 & 0.96 & 32.90 & 2.40 & 27.04 & 7.05 & 141.90 & 2.10 & 5.8  \\
 & & H100$-$H105 & 5979.6 & a & 9.57 & 1.03 & 31.60 & 1.10 & 21.51 & 2.70 & 143.95 & 2.12 & 9.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.36 & 4.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.45 & 5.99 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.07 & 5.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.41 & 6.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.88 & 6.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.64 & 4.24 & \nodata  \\
 & & H106 & 5444.3 & a & 9.54 & 2.50 & 28.90 & 2.80 & 21.55 & 7.25 & 149.68 & 5.05 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.85 & 4.64 & \nodata  \\
 & & H104 & 5762.9 & a & 12.12 & 2.02 & 34.00 & 2.10 & 25.97 & 5.58 & 145.37 & 4.48 & 6.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.94 & 5.12 & \nodata  \\
 & & H102 & 6106.9 & a & 12.64 & 2.86 & 28.80 & 2.70 & 23.30 & 7.65 & 145.82 & 5.84 & 4.6  \\
 & & H101 & 6289.1 & a & 12.94 & 3.09 & 33.20 & 1.70 & 14.61 & 4.06 & 132.93 & 5.27 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.29 & 5.61 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.88 & 6.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.54 & 7.00 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.34 & 7.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.65 & 7.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.83 & 6.14 & \nodata  \\
 & & H89 & 9173.3 & a & 17.38 & 4.05 & 28.40 & 2.10 & 18.31 & 6.27 & 122.65 & 7.29 & 4.5  \\
 & & H88 & 9487.8 & a & 17.45 & 3.25 & 29.90 & 2.30 & 23.64 & 7.03 & 121.11 & 6.53 & 5.8  \\
G289.944$-$00.889 & mos088 & H88$-$H112 & 6482.6 & a & 8.41 & 0.54 & 29.50 & 0.80 & 26.57 & 1.98 & 138.83 & 1.25 & 15.4  \\
 & & H100$-$H112 & 5553.4 & a & 8.33 & 0.71 & 29.20 & 1.20 & 27.72 & 2.78 & 169.38 & 1.68 & 11.6  \\
 & & H88$-$H95 & 8277.2 & a & 7.78 & 0.82 & 30.50 & 1.00 & 19.25 & 2.37 & 80.06 & 1.61 & 9.4  \\
 & & H106$-$H112 & 5054.5 & a & 6.63 & 1.10 & 27.60 & 3.00 & 35.83 & 8.98 & 177.99 & 2.75 & 6.4  \\
 & & H100$-$H105 & 6047.9 & a & 9.99 & 1.18 & 30.40 & 1.30 & 23.08 & 3.31 & 160.92 & 2.51 & 8.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.97 & 6.60 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.46 & 16.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.71 & 6.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.59 & 9.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.21 & 7.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.85 & 3.86 & \nodata  \\
 & & H106 & 5444.3 & a & 19.76 & 4.76 & 23.40 & 3.00 & 24.34 & 9.57 & 276.52 & 9.62 & 4.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.34 & 8.48 & \nodata  \\
 & & H104 & 5762.9 & a & 18.03 & 3.12 & 27.60 & 2.80 & 33.33 & 7.55 & 214.81 & 7.79 & 5.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.71 & 5.08 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.77 & 5.84 & \nodata  \\
 & & H101 & 6289.1 & a & 11.91 & 3.44 & 34.10 & 1.90 & 13.64 & 4.77 & 125.89 & 5.61 & 3.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.04 & 5.44 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.82 & 8.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.08 & 7.08 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.77 & 1.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.38 & 7.90 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.91 & 6.17 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.89 & 7.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.10 & 6.45 & \nodata  \\
G289.966$-$00.962 & shrds191 & H88$-$H112 & 6805.3 & a & 0.23 & 0.02 & 17.90 & 1.30 & 25.75 & 3.04 & 3.21 & 0.05 & 9.9  \\
 & & H100$-$H112 & 5069.7 & a & 0.38 & 0.04 & 17.40 & 1.20 & 23.10 & 2.95 & 5.48 & 0.09 & 9.0  \\
 & & H88$-$H95 & 8980.0 & a & 0.06 & 0.01 & 22.00 & 2.70 & 30.60 & 7.52 & 0.38 & 0.03 & 5.8  \\
 & & H106$-$H112 & 5055.2 & a & 0.28 & 0.04 & 17.30 & 1.40 & 21.97 & 3.37 & 3.86 & 0.08 & 7.6  \\
 & & H100$-$H105 & 5969.4 & a & 6.87 & 1.75 & 16.50 & 2.00 & 16.22 & 5.20 & 105.93 & 3.08 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.11 & 10.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.82 & 13.52 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.85 & 10.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 14.28 & 3.45 & 14.70 & 3.20 & 26.44 & 9.05 & 151.38 & 7.52 & 4.3  \\
 & & H106 & 5444.3 & a & 14.39 & 4.33 & 19.80 & 3.10 & 19.64 & 9.48 & 160.04 & 7.95 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.40 & 7.15 & \nodata  \\
 & & H104 & 5762.9 & a & 12.77 & 3.35 & 23.70 & 4.50 & 33.63 & 13.38 & 121.71 & 8.13 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.97 & 8.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.79 & 7.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.87 & 6.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.46 & 8.68 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.77 & 5.62 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.93 & 5.29 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.58 & 7.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.08 & 10.80 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
G289.966$-$00.962 & mos088 & H88$-$H112 & 7087.1 & a & 0.06 & 0.01 & 18.20 & 1.40 & 27.16 & 3.42 & 0.91 & 0.01 & 9.2  \\
 & & H100$-$H112 & 5260.1 & a & 0.12 & 0.02 & 16.60 & 1.40 & 22.65 & 3.33 & 1.83 & 0.03 & 7.8  \\
 & & H88$-$H95 & 8550.2 & a & 0.02 & 0.00 & 27.10 & 2.00 & 21.94 & 5.79 & 0.18 & 0.01 & 5.9  \\
 & & H106$-$H112 & 5140.9 & a & 0.11 & 0.02 & 16.40 & 1.50 & 20.26 & 3.76 & 1.70 & 0.03 & 6.4  \\
 & & H100$-$H105 & 5773.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.40 & 0.08 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.32 & 10.60 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.20 & 0.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.44 & 8.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.02 & 0.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 11.59 & 3.15 & 15.30 & 2.90 & 21.02 & 7.72 & 137.45 & 6.21 & 3.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.52 & 0.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.10 & 0.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.20 & 1.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.79 & 0.43 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.98 & 0.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.88 & 0.98 & \nodata  \\
 & & H95 & 7550.6 & a & 7.01 & 1.85 & 15.60 & 3.40 & 23.54 & 12.25 & 24.76 & 3.52 & 4.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.99 & 9.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
G291.046$-$02.079 & shrds199 & H88$-$H112 & 6150.0 & a & 42.23 & 1.15 & -18.60 & 0.30 & 23.21 & 0.73 & 658.32 & 2.49 & 36.2  \\
 & & H100$-$H112 & 5407.5 & a & 40.45 & 1.36 & -18.50 & 0.40 & 23.03 & 0.89 & 705.31 & 2.92 & 29.5  \\
 & & H88$-$H95 & 8430.2 & a & 47.55 & 2.05 & -18.90 & 0.50 & 23.58 & 1.17 & 514.08 & 4.45 & 23.0  \\
 & & H106$-$H112 & 4999.8 & a & 35.51 & 1.89 & -18.00 & 0.60 & 21.88 & 1.35 & 723.56 & 3.96 & 18.6  \\
 & & H100$-$H105 & 5976.5 & a & 46.58 & 2.00 & -19.00 & 0.50 & 23.90 & 1.19 & 680.03 & 4.37 & 23.0  \\
 & & H112 & 4618.8 & a & 34.86 & 4.66 & -18.60 & 1.60 & 24.88 & 4.30 & 761.26 & 10.10 & 7.6  \\
 & & H111 & 4744.2 & a & 40.74 & 4.50 & -18.00 & 1.00 & 18.19 & 2.32 & 749.31 & 8.60 & 8.9  \\
 & & H110 & 4874.2 & a & 35.59 & 3.85 & -17.20 & 1.30 & 25.46 & 3.28 & 730.08 & 8.63 & 9.2  \\
 & & H109 & 5008.9 & a & 32.85 & 9.39 & -16.90 & 3.30 & 22.90 & 10.03 & 595.31 & 18.71 & 3.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 607.67 & 20.68 & \nodata  \\
 & & H107 & 5293.7 & a & 33.19 & 4.16 & -17.90 & 1.50 & 24.41 & 3.64 & 711.61 & 9.12 & 8.0  \\
 & & H106 & 5444.3 & a & 36.59 & 4.29 & -19.20 & 1.30 & 22.14 & 3.03 & 709.01 & 9.00 & 8.5  \\
 & & H105 & 5600.6 & a & 46.55 & 4.94 & -18.00 & 1.10 & 21.52 & 2.65 & 708.23 & 10.24 & 9.3  \\
 & & H104 & 5762.9 & a & 49.57 & 5.43 & -20.60 & 1.20 & 21.82 & 2.78 & 687.84 & 11.34 & 9.0  \\
 & & H103 & 5931.5 & a & 41.78 & 4.11 & -19.50 & 1.30 & 27.93 & 3.24 & 679.07 & 9.66 & 10.1  \\
 & & H102 & 6106.9 & a & 54.06 & 4.62 & -19.00 & 1.00 & 23.33 & 2.35 & 677.46 & 9.93 & 11.6  \\
 & & H101 & 6289.1 & a & 43.20 & 4.93 & -15.80 & 1.60 & 28.81 & 4.00 & 660.83 & 11.68 & 8.8  \\
 & & H100 & 6478.8 & a & 44.21 & 7.46 & -20.30 & 1.50 & 18.05 & 3.57 & 645.26 & 14.12 & 5.9  \\
 & & H95 & 7550.6 & a & 46.02 & 5.22 & -19.70 & 1.10 & 19.30 & 2.54 & 567.99 & 10.26 & 8.7  \\
 & & H94 & 7792.9 & a & 58.81 & 6.39 & -17.90 & 1.40 & 26.19 & 3.41 & 576.25 & 14.49 & 9.2  \\
 & & H93 & 8045.6 & a & 48.91 & 6.69 & -21.10 & 1.80 & 26.07 & 4.75 & 540.57 & 14.70 & 7.5  \\
 & & H92 & 8309.4 & a & 38.05 & 5.27 & -16.70 & 1.70 & 25.42 & 4.46 & 529.41 & 11.61 & 7.3  \\
 & & H91 & 8584.8 & a & 50.68 & 5.15 & -19.40 & 1.10 & 23.12 & 2.77 & 491.67 & 11.03 & 9.8  \\
 & & H89 & 9173.3 & a & 51.23 & 5.01 & -19.30 & 1.00 & 21.05 & 2.41 & 457.33 & 10.26 & 10.1  \\
 & & H88 & 9487.8 & a & 48.77 & 4.78 & -19.40 & 1.20 & 25.63 & 2.94 & 446.39 & 10.80 & 10.1  \\
G291.154$-$00.321 & shrds1031g & H88$-$H112 & 5452.6 & a & 0.03 & 0.00 & 6.70 & 0.90 & 21.58 & 2.24 & 0.39 & 0.01 & 11.1  \\
 & & H100$-$H112 & 4862.6 & a & 0.03 & 0.00 & 6.50 & 1.10 & 21.35 & 2.59 & 0.39 & 0.01 & 9.5  \\
 & & H88$-$H95 & 7656.6 & a & 0.04 & 0.01 & 7.10 & 1.90 & 24.19 & 5.02 & 0.38 & 0.01 & 6.5  \\
 & & H106$-$H112 & 4858.0 & a & 0.01 & 0.00 & 5.00 & 1.50 & 19.46 & 3.74 & 0.19 & 0.00 & 6.4  \\
 & & H100$-$H105 & 6090.4 & a & 4.56 & 0.57 & 7.50 & 1.60 & 26.54 & 4.28 & 52.65 & 1.27 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.53 & 0.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.88 & 3.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.00 & 3.65 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.31 & 4.19 & \nodata  \\
 & & H103 & 5931.5 & a & 6.49 & 1.32 & 4.70 & 2.00 & 20.47 & 5.22 & 50.58 & 2.62 & 5.0  \\
 & & H102 & 6106.9 & a & 5.92 & 1.57 & 7.50 & 2.60 & 19.41 & 7.29 & 57.88 & 2.93 & 3.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.15 & 4.64 & \nodata  \\
 & & H100 & 6478.8 & a & 3.80 & 0.80 & 14.40 & 5.10 & 40.07 & 22.24 & 38.07 & 1.86 & 5.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & 7.43 & 2.19 & 8.10 & 4.40 & 25.75 & 15.17 & 65.91 & 4.39 & 3.8  \\
 & & H89 & 9173.3 & a & 11.57 & 3.18 & 6.70 & 2.50 & 18.35 & 6.96 & 87.72 & 5.83 & 3.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.54 & 6.34 & \nodata  \\
G291.154$-$00.321 & shrds1032 & H88$-$H112 & 5962.9 & a & 0.01 & 0.00 & 7.40 & 1.10 & 22.50 & 2.61 & 0.12 & 0.00 & 10.4  \\
 & & H100$-$H112 & 5543.7 & a & 0.01 & 0.00 & 7.10 & 1.20 & 22.67 & 3.05 & 0.13 & 0.00 & 9.2  \\
 & & H88$-$H95 & 8637.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H106$-$H112 & 4976.7 & a & 0.01 & 0.00 & 8.70 & 1.50 & 16.76 & 3.69 & 0.11 & 0.00 & 5.3  \\
 & & H100$-$H105 & 6045.4 & a & 0.01 & 0.00 & 6.10 & 1.70 & 26.05 & 4.70 & 0.15 & 0.00 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
G291.154$-$00.321 & mos087 & H88$-$H112 & 5915.9 & a & 0.34 & 0.03 & 7.10 & 0.80 & 21.47 & 1.96 & 4.05 & 0.06 & 12.6  \\
 & & H100$-$H112 & 4948.1 & a & 0.38 & 0.03 & 6.80 & 1.00 & 21.69 & 2.26 & 4.85 & 0.07 & 11.0  \\
 & & H88$-$H95 & 8312.2 & a & 0.24 & 0.03 & 8.60 & 1.90 & 26.66 & 5.29 & 2.06 & 0.08 & 7.0  \\
 & & H106$-$H112 & 4688.4 & a & 0.23 & 0.03 & 5.00 & 1.20 & 17.37 & 2.96 & 3.07 & 0.06 & 6.8  \\
 & & H100$-$H105 & 5950.0 & a & 0.93 & 0.10 & 9.50 & 1.80 & 33.02 & 5.03 & 11.76 & 0.25 & 9.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.02 & 0.05 & \nodata  \\
 & & H111 & 4744.2 & a & 0.12 & 0.03 & -0.10 & 4.70 & 28.31 & 16.87 & 1.14 & 0.06 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.34 & 0.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.09 & 0.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.77 & 2.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.32 & 4.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.08 & 5.82 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.92 & 5.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.78 & 5.92 & \nodata  \\
 & & H103 & 5931.5 & a & 0.21 & 0.05 & 10.10 & 2.90 & 21.54 & 8.56 & 1.78 & 0.10 & 4.4  \\
 & & H102 & 6106.9 & a & 11.69 & 2.67 & 6.50 & 1.40 & 12.89 & 3.50 & 97.07 & 4.25 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.04 & 4.76 & \nodata  \\
 & & H100 & 6478.8 & a & 10.09 & 1.44 & 14.10 & 2.50 & 34.73 & 7.30 & 90.75 & 3.58 & 7.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.87 & 2.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.55 & 2.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & 8.03 & 1.99 & 7.30 & 3.70 & 28.36 & 11.52 & 65.96 & 4.34 & 4.4  \\
 & & H89 & 9173.3 & a & 9.91 & 2.73 & 6.10 & 3.60 & 24.09 & 13.49 & 73.87 & 5.21 & 4.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.80 & 5.88 & \nodata  \\
G291.202$-$00.295 & shrds1031g & H88$-$H112 & 5730.4 & a & 57.20 & 1.77 & 11.00 & 0.30 & 22.26 & 0.80 & 877.16 & 3.74 & 31.9  \\
 & & H100$-$H112 & 5366.7 & a & 57.78 & 1.93 & 11.10 & 0.40 & 21.93 & 0.84 & 915.67 & 4.04 & 29.7  \\
 & & H88$-$H95 & 8369.9 & a & 51.41 & 4.92 & 9.80 & 1.20 & 25.44 & 2.90 & 598.09 & 11.02 & 10.4  \\
 & & H106$-$H112 & 4969.0 & a & 54.96 & 2.73 & 11.20 & 0.50 & 21.61 & 1.24 & 897.29 & 5.68 & 19.9  \\
 & & H100$-$H105 & 5971.4 & a & 63.19 & 3.77 & 11.20 & 0.70 & 23.01 & 1.59 & 943.27 & 8.09 & 16.6  \\
 & & H112 & 4618.8 & a & 56.23 & 7.50 & 10.80 & 1.20 & 17.71 & 2.73 & 888.30 & 14.13 & 7.4  \\
 & & H111 & 4744.2 & a & 48.40 & 6.99 & 12.50 & 1.50 & 21.50 & 3.68 & 892.65 & 14.40 & 6.9  \\
 & & H110 & 4874.2 & a & 52.83 & 8.43 & 10.60 & 1.60 & 20.18 & 3.89 & 911.87 & 16.74 & 6.3  \\
 & & H109 & 5008.9 & a & 61.37 & 8.00 & 11.00 & 1.70 & 26.06 & 4.14 & 930.12 & 18.01 & 7.7  \\
 & & H108 & 5148.7 & a & 50.83 & 8.02 & 11.00 & 1.70 & 22.02 & 4.36 & 816.32 & 16.47 & 6.4  \\
 & & H107 & 5293.7 & a & 57.84 & 9.55 & 10.30 & 1.90 & 22.60 & 6.18 & 912.23 & 18.54 & 6.6  \\
 & & H106 & 5444.3 & a & 61.85 & 8.04 & 11.90 & 1.70 & 26.04 & 4.01 & 934.85 & 18.22 & 7.7  \\
 & & H105 & 5600.6 & a & 72.25 & 7.54 & 10.30 & 1.00 & 19.81 & 2.42 & 960.28 & 14.98 & 9.5  \\
 & & H104 & 5762.9 & a & 55.29 & 9.50 & 7.70 & 3.20 & 31.54 & 11.34 & 950.53 & 20.84 & 6.6  \\
 & & H103 & 5931.5 & a & 60.16 & 7.48 & 11.40 & 1.50 & 24.07 & 3.61 & 907.03 & 16.24 & 8.0  \\
 & & H102 & 6106.9 & a & 64.31 & 8.09 & 12.50 & 1.60 & 25.44 & 3.95 & 927.68 & 17.94 & 8.0  \\
 & & H101 & 6289.1 & a & 55.68 & 13.58 & 12.80 & 2.70 & 22.40 & 7.60 & 1030.85 & 27.40 & 4.3  \\
 & & H100 & 6478.8 & a & 61.18 & 9.48 & 10.90 & 1.70 & 22.47 & 4.59 & 927.97 & 19.40 & 6.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 492.50 & 24.66 & \nodata  \\
 & & H94 & 7792.9 & a & 53.95 & 7.69 & 9.70 & 2.40 & 33.65 & 6.83 & 579.02 & 18.89 & 7.3  \\
 & & H91 & 8584.8 & a & 59.94 & 10.40 & 7.80 & 1.60 & 19.18 & 4.17 & 612.99 & 19.93 & 5.8  \\
 & & H89 & 9173.3 & a & 72.80 & 13.54 & 10.70 & 2.60 & 27.48 & 7.52 & 747.03 & 29.85 & 5.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.91 & 32.44 & \nodata  \\
G291.202$-$00.295 & shrds1032 & H88$-$H112 & 6185.2 & a & 66.82 & 1.49 & 9.40 & 0.30 & 23.95 & 0.62 & 990.83 & 3.26 & 44.4  \\
 & & H100$-$H112 & 5576.5 & a & 66.29 & 1.93 & 8.90 & 0.30 & 23.57 & 0.79 & 1069.34 & 4.20 & 33.9  \\
 & & H88$-$H95 & 8506.3 & a & 68.52 & 2.50 & 11.30 & 0.40 & 24.46 & 1.03 & 692.96 & 5.54 & 27.1  \\
 & & H106$-$H112 & 5048.1 & a & 78.03 & 2.96 & 7.20 & 0.40 & 22.35 & 0.98 & 1355.90 & 6.27 & 26.1  \\
 & & H100$-$H105 & 6070.0 & a & 57.62 & 2.02 & 11.10 & 0.40 & 24.58 & 1.00 & 801.46 & 4.50 & 28.1  \\
 & & H112 & 4618.8 & a & 100.89 & 11.51 & 6.30 & 1.00 & 18.21 & 2.40 & 1900.72 & 21.99 & 8.7  \\
 & & H111 & 4744.2 & a & 92.80 & 8.49 & 7.50 & 1.00 & 22.65 & 2.42 & 1742.55 & 18.04 & 10.8  \\
 & & H110 & 4874.2 & a & 96.51 & 7.97 & 7.60 & 0.90 & 22.95 & 2.20 & 1532.96 & 17.09 & 12.0  \\
 & & H109 & 5008.9 & a & 82.43 & 7.29 & 7.60 & 1.10 & 24.85 & 2.56 & 1373.84 & 16.23 & 11.2  \\
 & & H108 & 5148.7 & a & 26.02 & 4.43 & 9.50 & 1.90 & 23.18 & 5.09 & 545.11 & 9.28 & 6.0  \\
 & & H107 & 5293.7 & a & 64.57 & 7.36 & 4.30 & 1.20 & 22.32 & 3.02 & 1327.64 & 15.44 & 8.7  \\
 & & H106 & 5444.3 & a & 106.47 & 8.29 & 8.20 & 0.70 & 18.67 & 1.68 & 1382.01 & 16.04 & 12.7  \\
 & & H105 & 5600.6 & a & 57.48 & 5.41 & 11.60 & 0.90 & 20.04 & 2.18 & 647.20 & 10.84 & 10.5  \\
 & & H104 & 5762.9 & a & 83.67 & 6.70 & 11.20 & 1.10 & 26.94 & 2.54 & 1179.92 & 15.48 & 12.4  \\
 & & H103 & 5931.5 & a & 78.45 & 6.56 & 10.70 & 1.10 & 27.90 & 2.85 & 1119.65 & 15.25 & 12.0  \\
 & & H102 & 6106.9 & a & 43.78 & 4.04 & 11.30 & 1.00 & 22.86 & 2.45 & 713.71 & 8.63 & 10.7  \\
 & & H101 & 6289.1 & a & 50.56 & 5.23 & 9.60 & 1.20 & 23.16 & 2.82 & 634.84 & 11.21 & 9.6  \\
 & & H100 & 6478.8 & a & 48.05 & 4.04 & 11.50 & 1.00 & 23.54 & 2.30 & 697.85 & 8.77 & 11.8  \\
 & & H94 & 7792.9 & a & 59.61 & 4.88 & 11.30 & 1.00 & 25.29 & 2.43 & 694.40 & 10.92 & 12.1  \\
 & & H92 & 8309.4 & a & 61.15 & 5.81 & 10.00 & 1.40 & 31.02 & 3.56 & 672.79 & 14.29 & 10.6  \\
 & & H91 & 8584.8 & a & 71.98 & 6.20 & 11.60 & 1.10 & 25.01 & 2.53 & 737.18 & 13.82 & 11.5  \\
 & & H89 & 9173.3 & a & 82.28 & 6.14 & 11.50 & 0.80 & 23.08 & 2.00 & 675.70 & 13.19 & 13.3  \\
 & & H88 & 9487.8 & a & 78.45 & 7.97 & 11.40 & 1.20 & 24.16 & 2.86 & 668.53 & 17.50 & 9.8  \\
G291.202$-$00.295 & mos087 & H88$-$H112 & 6270.0 & a & 84.39 & 1.75 & 9.40 & 0.20 & 23.82 & 0.57 & 1231.85 & 3.82 & 47.8  \\
 & & H100$-$H112 & 5537.9 & a & 89.70 & 2.17 & 9.00 & 0.30 & 23.60 & 0.66 & 1412.11 & 4.72 & 40.8  \\
 & & H88$-$H95 & 8520.5 & a & 67.49 & 2.41 & 11.10 & 0.40 & 23.80 & 0.98 & 678.18 & 5.27 & 27.7  \\
 & & H106$-$H112 & 5039.8 & a & 101.32 & 3.49 & 7.60 & 0.40 & 22.66 & 0.90 & 1725.97 & 7.45 & 28.7  \\
 & & H100$-$H105 & 6030.7 & a & 79.22 & 2.60 & 11.00 & 0.40 & 24.05 & 0.91 & 1101.56 & 5.70 & 30.2  \\
 & & H112 & 4618.8 & a & 122.96 & 10.08 & 6.50 & 0.90 & 21.50 & 2.04 & 2098.81 & 20.92 & 12.1  \\
 & & H111 & 4744.2 & a & 113.64 & 9.90 & 8.10 & 0.90 & 21.82 & 2.22 & 2054.30 & 20.63 & 11.4  \\
 & & H110 & 4874.2 & a & 120.49 & 9.30 & 7.70 & 0.90 & 22.60 & 2.02 & 1892.39 & 19.79 & 12.8  \\
 & & H109 & 5008.9 & a & 108.51 & 8.92 & 7.20 & 1.10 & 26.33 & 2.51 & 1790.00 & 20.49 & 12.0  \\
 & & H108 & 5148.7 & a & 64.34 & 8.01 & 11.20 & 1.30 & 21.86 & 3.25 & 1216.01 & 16.61 & 8.0  \\
 & & H107 & 5293.7 & a & 76.33 & 7.72 & 5.80 & 1.30 & 25.56 & 3.08 & 1541.80 & 17.32 & 9.9  \\
 & & H106 & 5444.3 & a & 110.51 & 7.64 & 8.30 & 0.70 & 21.24 & 1.70 & 1520.82 & 15.76 & 14.3  \\
 & & H105 & 5600.6 & a & 87.52 & 6.43 & 11.00 & 0.80 & 21.12 & 1.80 & 1045.72 & 13.22 & 13.5  \\
 & & H104 & 5762.9 & a & 90.41 & 6.82 & 10.80 & 1.00 & 27.43 & 2.43 & 1331.92 & 15.91 & 13.2  \\
 & & H103 & 5931.5 & a & 97.87 & 6.45 & 10.50 & 0.90 & 26.79 & 2.06 & 1343.18 & 14.89 & 15.1  \\
 & & H102 & 6106.9 & a & 69.42 & 5.77 & 11.40 & 0.90 & 21.43 & 2.07 & 1053.74 & 11.95 & 11.9  \\
 & & H101 & 6289.1 & a & 61.11 & 6.72 & 10.00 & 1.40 & 25.78 & 3.34 & 899.97 & 15.18 & 9.0  \\
 & & H100 & 6478.8 & a & 67.20 & 5.50 & 11.70 & 0.90 & 22.55 & 2.14 & 951.16 & 11.70 & 12.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 480.72 & 26.88 & \nodata  \\
 & & H94 & 7792.9 & a & 65.05 & 4.70 & 11.00 & 1.00 & 27.08 & 2.31 & 711.23 & 10.88 & 13.8  \\
 & & H92 & 8309.4 & a & 61.82 & 5.90 & 10.30 & 1.40 & 30.17 & 3.50 & 659.76 & 14.29 & 10.5  \\
 & & H91 & 8584.8 & a & 66.99 & 5.84 & 10.90 & 1.00 & 22.90 & 2.31 & 704.35 & 12.51 & 11.3  \\
 & & H89 & 9173.3 & a & 82.18 & 5.56 & 10.90 & 0.70 & 22.60 & 1.78 & 678.59 & 11.82 & 14.6  \\
 & & H88 & 9487.8 & a & 66.55 & 7.47 & 11.20 & 1.20 & 22.09 & 2.90 & 622.54 & 15.67 & 8.8  \\
G291.214$-$00.246 & shrds1032 & H88$-$H112 & 5997.2 & a & 0.04 & 0.00 & 3.70 & 0.80 & 23.74 & 1.91 & 0.70 & 0.01 & 14.2  \\
 & & H100$-$H112 & 5755.6 & a & 0.05 & 0.00 & 3.70 & 0.80 & 23.76 & 1.94 & 0.76 & 0.01 & 14.0  \\
 & & H88$-$H95 & 8475.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5092.8 & a & 0.12 & 0.01 & 3.10 & 0.90 & 20.34 & 2.09 & 1.98 & 0.02 & 11.1  \\
 & & H100$-$H105 & 6009.9 & a & 0.02 & 0.00 & 6.40 & 1.80 & 35.62 & 4.73 & 0.29 & 0.01 & 9.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.45 & 0.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.02 & 0.17 & \nodata  \\
 & & H110 & 4874.2 & a & 0.39 & 0.07 & 6.40 & 1.40 & 15.17 & 3.24 & 4.69 & 0.13 & 5.4  \\
 & & H109 & 5008.9 & a & 0.31 & 0.06 & 2.80 & 1.60 & 16.88 & 3.87 & 3.46 & 0.11 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.40 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & 0.39 & 0.08 & 4.10 & 1.60 & 16.03 & 3.85 & 3.79 & 0.14 & 4.8  \\
 & & H105 & 5600.6 & a & 0.02 & 0.00 & 1.90 & 3.10 & 29.73 & 8.90 & 0.21 & 0.01 & 4.9  \\
 & & H104 & 5762.9 & a & 0.13 & 0.03 & 11.80 & 4.10 & 39.93 & 13.76 & 1.69 & 0.06 & 5.9  \\
 & & H103 & 5931.5 & a & 0.09 & 0.02 & 8.00 & 3.40 & 29.85 & 10.54 & 1.04 & 0.05 & 4.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
G291.214$-$00.246 & mos087 & H88$-$H112 & 6267.9 & a & 0.06 & 0.00 & 3.10 & 0.80 & 23.28 & 2.00 & 1.11 & 0.01 & 13.5  \\
 & & H100$-$H112 & 6017.0 & a & 0.07 & 0.01 & 3.10 & 0.80 & 22.92 & 2.02 & 1.24 & 0.01 & 13.1  \\
 & & H88$-$H95 & 8398.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4960.1 & a & 0.31 & 0.03 & 2.60 & 1.00 & 21.44 & 2.33 & 5.69 & 0.06 & 10.6  \\
 & & H100$-$H105 & 6212.4 & a & 0.03 & 0.00 & 5.50 & 1.70 & 31.73 & 4.23 & 0.41 & 0.01 & 9.0  \\
 & & H112 & 4618.8 & a & 0.30 & 0.08 & -2.40 & 3.60 & 26.93 & 11.53 & 6.45 & 0.16 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.92 & 0.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.26 & 0.15 & \nodata  \\
 & & H109 & 5008.9 & a & 0.42 & 0.09 & 2.10 & 1.50 & 14.84 & 3.60 & 5.36 & 0.15 & 4.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.65 & 0.12 & \nodata  \\
 & & H107 & 5293.7 & a & 4.80 & 0.97 & -3.70 & 1.60 & 16.62 & 4.10 & 50.05 & 1.75 & 5.0  \\
 & & H106 & 5444.3 & a & 0.41 & 0.08 & 5.20 & 1.50 & 16.18 & 3.62 & 4.13 & 0.14 & 5.2  \\
 & & H105 & 5600.6 & a & 0.16 & 0.03 & -0.90 & 3.40 & 41.53 & 9.01 & 2.06 & 0.07 & 6.1  \\
 & & H104 & 5762.9 & a & 0.23 & 0.05 & 10.60 & 3.10 & 29.30 & 9.65 & 2.82 & 0.11 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.37 & 0.36 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & 0.47 & 0.05 & 107.30 & 0.80 & 16.01 & 1.88 & 0.07 & 0.08 & 10.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
G291.255$-$00.776 & mos086 & H88$-$H112 & 6426.4 & a & 0.05 & 0.00 & -19.80 & 0.70 & 32.74 & 1.55 & 0.58 & 0.01 & 24.2  \\
 & & H100$-$H112 & 5616.8 & a & 0.04 & 0.00 & -20.30 & 0.70 & 29.66 & 1.70 & 0.56 & 0.00 & 20.1  \\
 & & H88$-$H95 & 8777.4 & a & 0.07 & 0.00 & -19.40 & 1.10 & 35.87 & 2.79 & 0.65 & 0.01 & 15.8  \\
 & & H106$-$H112 & 5001.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5983.6 & a & 0.05 & 0.00 & -20.40 & 0.90 & 28.96 & 2.05 & 0.64 & 0.01 & 16.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & 0.05 & 0.01 & -19.00 & 2.20 & 27.05 & 5.64 & 0.79 & 0.02 & 6.2  \\
 & & H104 & 5762.9 & a & 0.05 & 0.01 & -24.60 & 1.50 & 19.31 & 3.69 & 0.62 & 0.02 & 6.0  \\
 & & H103 & 5931.5 & a & 0.06 & 0.01 & -17.60 & 1.50 & 27.78 & 3.99 & 0.57 & 0.01 & 9.1  \\
 & & H102 & 6106.9 & a & 0.04 & 0.01 & -21.20 & 6.80 & 53.57 & 40.14 & 0.63 & 0.02 & 7.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & 0.07 & 0.01 & -20.40 & 1.80 & 28.63 & 5.24 & 0.73 & 0.02 & 8.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.31 & 0.09 & \nodata  \\
 & & H94 & 7792.9 & a & 0.05 & 0.01 & -18.60 & 2.60 & 44.41 & 9.09 & 0.48 & 0.02 & 9.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.69 & 0.21 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.46 & \nodata  \\
 & & H91 & 8584.8 & a & 0.08 & 0.01 & -17.70 & 2.90 & 32.75 & 9.72 & 0.55 & 0.03 & 6.7  \\
 & & H89 & 9173.3 & a & 0.05 & 0.01 & -19.30 & 1.60 & 25.07 & 4.03 & 0.52 & 0.01 & 7.6  \\
 & & H88 & 9487.8 & a & 0.06 & 0.01 & -21.40 & 1.60 & 27.90 & 4.18 & 0.60 & 0.02 & 8.8  \\
G291.281$-$00.726 & shrds1034 & H88$-$H112 & 5878.6 & a & 4374.11 & 24.79 & -24.00 & 0.10 & 33.26 & 0.22 & 84252.78 & 64.07 & 174.3  \\
 & & H100$-$H112 & 5333.6 & a & 4215.08 & 26.69 & -24.10 & 0.10 & 33.92 & 0.25 & 89226.36 & 69.63 & 156.1  \\
 & & H88$-$H95 & 8627.4 & a & 5201.69 & 47.07 & -23.60 & 0.10 & 30.90 & 0.32 & 59147.76 & 117.21 & 109.2  \\
 & & H106$-$H112 & 4943.6 & a & 3781.65 & 35.06 & -24.00 & 0.20 & 34.32 & 0.37 & 90298.94 & 92.00 & 106.6  \\
 & & H100$-$H105 & 6012.9 & a & 4943.25 & 37.56 & -24.20 & 0.10 & 32.95 & 0.29 & 87384.28 & 96.59 & 130.1  \\
 & & H112 & 4618.8 & a & 3329.36 & 82.01 & -23.90 & 0.40 & 34.15 & 0.97 & 90329.69 & 214.46 & 40.2  \\
 & & H111 & 4744.2 & a & 3568.17 & 63.35 & -23.80 & 0.30 & 34.09 & 0.70 & 90358.95 & 165.68 & 55.7  \\
 & & H110 & 4874.2 & a & 3750.06 & 73.65 & -24.50 & 0.30 & 34.56 & 0.79 & 90573.53 & 193.81 & 50.4  \\
 & & H109 & 5008.9 & a & 3911.90 & 92.27 & -24.00 & 0.40 & 33.02 & 0.90 & 89765.91 & 237.42 & 41.9  \\
 & & H108 & 5148.7 & a & 3973.41 & 96.70 & -23.90 & 0.40 & 35.17 & 1.00 & 90460.62 & 256.07 & 40.7  \\
 & & H107 & 5293.7 & a & 4063.42 & 92.64 & -23.60 & 0.40 & 33.34 & 0.88 & 90593.48 & 239.38 & 43.4  \\
 & & H106 & 5444.3 & a & 4405.41 & 91.72 & -23.60 & 0.30 & 33.41 & 0.81 & 89911.10 & 236.77 & 47.6  \\
 & & H105 & 5600.6 & a & 4198.43 & 125.74 & -23.80 & 0.50 & 32.14 & 1.12 & 77026.11 & 318.98 & 33.0  \\
 & & H104 & 5762.9 & a & 4560.84 & 88.74 & -23.80 & 0.30 & 33.37 & 0.75 & 89035.06 & 229.55 & 50.8  \\
 & & H103 & 5931.5 & a & 5013.25 & 81.95 & -24.10 & 0.30 & 33.16 & 0.63 & 88001.96 & 211.35 & 60.5  \\
 & & H102 & 6106.9 & a & 5122.81 & 74.82 & -24.70 & 0.20 & 33.15 & 0.56 & 89654.24 & 192.99 & 67.7  \\
 & & H101 & 6289.1 & a & 5338.93 & 89.21 & -24.00 & 0.30 & 32.90 & 0.63 & 87720.59 & 229.22 & 59.1  \\
 & & H100 & 6478.8 & a & 5263.02 & 93.66 & -24.10 & 0.30 & 32.61 & 0.67 & 87651.91 & 239.45 & 55.6  \\
 & & H94 & 7792.9 & a & 5861.98 & 98.27 & -23.60 & 0.30 & 31.99 & 0.62 & 77744.75 & 248.94 & 59.0  \\
 & & H92 & 8309.4 & a & 6384.98 & 342.62 & -19.90 & 0.70 & 26.62 & 1.65 & 40428.29 & 791.86 & 18.4  \\
 & & H91 & 8584.8 & a & 5664.55 & 82.97 & -23.60 & 0.20 & 30.37 & 0.51 & 62214.22 & 204.82 & 67.5  \\
 & & H89 & 9173.3 & a & 4973.69 & 91.92 & -23.30 & 0.30 & 29.00 & 0.62 & 52678.00 & 221.73 & 53.5  \\
 & & H88 & 9487.8 & a & 3888.44 & 75.87 & -23.70 & 0.30 & 29.74 & 0.67 & 37548.55 & 185.29 & 50.7  \\
G291.281$-$00.726 & caswell3 & H88$-$H112 & 5797.8 & a & 4225.33 & 25.46 & -23.90 & 0.10 & 33.70 & 0.23 & 80297.92 & 66.22 & 164.0  \\
 & & H100$-$H112 & 5376.0 & a & 3913.67 & 38.22 & -23.80 & 0.20 & 33.62 & 0.38 & 82167.78 & 99.26 & 101.2  \\
 & & H88$-$H95 & 8490.0 & a & 5955.88 & 74.28 & -23.80 & 0.20 & 30.68 & 0.44 & 68631.45 & 184.28 & 79.3  \\
 & & H106$-$H112 & 4966.0 & a & 3571.46 & 41.49 & -23.80 & 0.20 & 34.19 & 0.46 & 83742.58 & 108.67 & 85.1  \\
 & & H100$-$H105 & 5940.0 & a & 4420.91 & 39.87 & -24.00 & 0.10 & 33.70 & 0.35 & 79961.38 & 103.71 & 109.6  \\
 & & H112 & 4618.8 & a & 3110.92 & 82.68 & -24.20 & 0.50 & 34.89 & 1.07 & 84601.20 & 218.57 & 37.2  \\
 & & H111 & 4744.2 & a & 3318.20 & 79.19 & -24.20 & 0.40 & 34.06 & 0.94 & 84079.40 & 206.81 & 41.5  \\
 & & H110 & 4874.2 & a & 3650.26 & 78.32 & -23.40 & 0.40 & 33.88 & 0.84 & 84374.55 & 204.05 & 46.1  \\
 & & H109 & 5008.9 & a & 3682.95 & 88.73 & -23.80 & 0.40 & 34.95 & 0.98 & 83616.20 & 234.63 & 41.1  \\
 & & H108 & 5148.7 & a & 3663.85 & 84.43 & -23.20 & 0.40 & 33.26 & 0.89 & 82314.55 & 218.04 & 42.9  \\
 & & H107 & 5293.7 & a & 3906.79 & 72.98 & -23.80 & 0.30 & 33.92 & 0.73 & 83466.05 & 190.41 & 52.9  \\
 & & H106 & 5444.3 & a & 3895.41 & 126.88 & -24.10 & 0.50 & 32.84 & 1.27 & 82791.79 & 323.03 & 30.6  \\
 & & H105 & 5600.6 & a & 4103.99 & 77.06 & -23.80 & 0.30 & 33.71 & 0.73 & 80909.06 & 200.42 & 52.6  \\
 & & H104 & 5762.9 & a & 4171.49 & 88.43 & -24.20 & 0.40 & 33.71 & 0.83 & 81960.67 & 229.90 & 46.6  \\
 & & H103 & 5931.5 & a & 4672.00 & 94.87 & -24.40 & 0.30 & 32.39 & 0.76 & 82138.10 & 241.86 & 48.7  \\
 & & H102 & 6106.9 & a & 4777.45 & 83.38 & -24.10 & 0.30 & 32.90 & 0.66 & 81379.50 & 214.16 & 56.6  \\
 & & H101 & 6289.1 & a & 3929.78 & 118.70 & -23.50 & 0.50 & 33.13 & 1.17 & 65619.58 & 305.24 & 32.8  \\
 & & H100 & 6478.8 & a & 4765.82 & 117.02 & -23.40 & 0.40 & 32.62 & 0.93 & 80612.69 & 299.09 & 40.3  \\
 & & H95 & 7550.6 & a & 5269.37 & 163.94 & -24.20 & 0.40 & 29.42 & 1.06 & 74000.48 & 397.83 & 31.8  \\
 & & H94 & 7792.9 & a & 5679.59 & 159.84 & -24.10 & 0.40 & 29.94 & 0.98 & 72944.77 & 391.38 & 35.2  \\
 & & H93 & 8045.6 & a & 5690.48 & 216.71 & -23.50 & 0.60 & 33.21 & 1.46 & 68270.84 & 559.09 & 26.0  \\
 & & H92 & 8309.4 & a & 5338.01 & 147.24 & -23.60 & 0.40 & 30.39 & 0.97 & 63530.36 & 363.17 & 35.9  \\
 & & H91 & 8584.8 & a & 6437.98 & 157.04 & -23.40 & 0.30 & 28.92 & 0.82 & 68156.13 & 378.28 & 40.5  \\
 & & H89 & 9173.3 & a & 6547.45 & 142.64 & -23.50 & 0.30 & 32.46 & 0.82 & 70410.35 & 363.58 & 45.4  \\
 & & H88 & 9487.8 & a & 6409.97 & 149.38 & -24.40 & 0.40 & 31.08 & 0.84 & 63754.30 & 373.03 & 42.4  \\
G291.281$-$00.726 & ch52 & H88$-$H112 & 5931.0 & a & 4474.54 & 12.89 & -24.20 & 0.00 & 33.26 & 0.11 & 84037.99 & 33.30 & 343.1  \\
 & & H100$-$H112 & 5442.6 & a & 4171.73 & 13.81 & -24.10 & 0.10 & 33.90 & 0.13 & 86484.37 & 36.02 & 298.6  \\
 & & H88$-$H95 & 8842.3 & a & 6275.61 & 35.14 & -24.20 & 0.10 & 30.73 & 0.20 & 69463.36 & 87.27 & 176.5  \\
 & & H106$-$H112 & 4975.3 & a & 3742.05 & 15.15 & -24.10 & 0.10 & 35.15 & 0.16 & 87881.42 & 40.24 & 244.1  \\
 & & H100$-$H105 & 5945.8 & a & 4639.64 & 21.04 & -24.20 & 0.10 & 32.97 & 0.17 & 84977.22 & 54.13 & 217.9  \\
 & & H112 & 4618.8 & a & 3472.10 & 53.85 & -24.10 & 0.30 & 35.22 & 0.63 & 89292.27 & 143.07 & 63.8  \\
 & & H111 & 4744.2 & a & 3455.95 & 42.50 & -24.20 & 0.20 & 34.37 & 0.49 & 88480.86 & 111.62 & 80.4  \\
 & & H110 & 4874.2 & a & 3694.01 & 42.61 & -23.80 & 0.20 & 35.48 & 0.47 & 88918.82 & 113.71 & 85.7  \\
 & & H109 & 5008.9 & a & 3708.27 & 57.99 & -23.90 & 0.30 & 34.08 & 0.62 & 87791.09 & 151.41 & 63.3  \\
 & & H108 & 5148.7 & a & 3814.29 & 56.49 & -23.60 & 0.30 & 35.31 & 0.60 & 85299.60 & 150.38 & 66.7  \\
 & & H107 & 5293.7 & a & 4009.54 & 49.93 & -24.30 & 0.20 & 34.22 & 0.49 & 86975.24 & 130.86 & 79.3  \\
 & & H106 & 5444.3 & a & 4131.21 & 65.73 & -24.10 & 0.30 & 32.51 & 0.60 & 87629.44 & 167.76 & 62.2  \\
 & & H105 & 5600.6 & a & 4342.20 & 39.39 & -24.40 & 0.10 & 33.68 & 0.35 & 86159.55 & 102.39 & 109.0  \\
 & & H104 & 5762.9 & a & 4604.10 & 45.17 & -24.30 & 0.20 & 32.82 & 0.37 & 86076.34 & 115.92 & 100.7  \\
 & & H103 & 5931.5 & a & 4546.77 & 41.33 & -24.10 & 0.10 & 33.17 & 0.35 & 84877.91 & 106.64 & 108.7  \\
 & & H102 & 6106.9 & a & 4806.56 & 59.96 & -24.00 & 0.20 & 31.93 & 0.46 & 85020.62 & 151.73 & 79.2  \\
 & & H100 & 6478.8 & a & 5012.86 & 46.64 & -24.10 & 0.10 & 31.74 & 0.34 & 82610.67 & 117.71 & 106.2  \\
 & & H94 & 7792.9 & a & 5358.03 & 90.62 & -24.60 & 0.30 & 31.30 & 0.61 & 62547.26 & 227.10 & 58.4  \\
 & & H92 & 8309.4 & a & 6249.00 & 102.34 & -24.40 & 0.30 & 31.33 & 0.59 & 73141.91 & 256.56 & 60.4  \\
 & & H91 & 8584.8 & a & 6083.94 & 64.21 & -24.10 & 0.20 & 30.45 & 0.37 & 70744.46 & 158.73 & 93.6  \\
 & & H89 & 9173.3 & a & 6402.12 & 59.84 & -24.10 & 0.10 & 31.35 & 0.34 & 70090.13 & 150.09 & 105.7  \\
 & & H88 & 9487.8 & a & 6807.92 & 69.41 & -24.00 & 0.10 & 30.00 & 0.35 & 69176.70 & 170.32 & 96.9  \\
G291.281$-$00.726 & mos086 & H88$-$H112 & 5792.2 & a & 4354.84 & 15.93 & -24.00 & 0.10 & 33.72 & 0.14 & 83165.38 & 41.45 & 270.1  \\
 & & H100$-$H112 & 5412.2 & a & 4131.82 & 16.84 & -24.00 & 0.10 & 34.31 & 0.16 & 85405.67 & 44.18 & 242.5  \\
 & & H88$-$H95 & 8695.5 & a & 6064.51 & 52.85 & -24.00 & 0.10 & 30.77 & 0.31 & 66051.29 & 131.35 & 113.4  \\
 & & H106$-$H112 & 4957.3 & a & 3689.96 & 33.15 & -23.90 & 0.20 & 34.11 & 0.35 & 87564.32 & 86.72 & 110.0  \\
 & & H100$-$H105 & 5935.5 & a & 4583.57 & 25.29 & -24.10 & 0.10 & 33.45 & 0.21 & 82972.97 & 65.53 & 179.1  \\
 & & H112 & 4618.8 & a & 3362.62 & 56.56 & -24.20 & 0.30 & 34.67 & 0.67 & 88902.93 & 149.09 & 58.8  \\
 & & H111 & 4744.2 & a & 3474.54 & 47.26 & -24.20 & 0.20 & 34.14 & 0.54 & 88144.55 & 123.67 & 72.7  \\
 & & H110 & 4874.2 & a & 3715.41 & 55.35 & -23.60 & 0.20 & 34.11 & 0.59 & 88112.90 & 144.76 & 66.4  \\
 & & H109 & 5008.9 & a & 3760.08 & 60.36 & -23.80 & 0.30 & 34.37 & 0.64 & 87037.29 & 158.39 & 61.6  \\
 & & H108 & 5148.7 & a & 3902.78 & 57.26 & -23.50 & 0.30 & 35.33 & 0.60 & 87261.13 & 152.46 & 67.4  \\
 & & H107 & 5293.7 & a & 3951.37 & 52.44 & -24.00 & 0.20 & 33.48 & 0.51 & 86135.92 & 135.91 & 74.5  \\
 & & H106 & 5444.3 & a & 4129.63 & 100.97 & -23.90 & 0.40 & 34.11 & 0.98 & 85475.96 & 262.54 & 40.7  \\
 & & H105 & 5600.6 & a & 4328.54 & 49.13 & -24.10 & 0.20 & 33.37 & 0.44 & 84204.98 & 127.14 & 87.1  \\
 & & H104 & 5762.9 & a & 4436.82 & 51.22 & -24.20 & 0.20 & 33.85 & 0.45 & 84328.40 & 133.51 & 85.6  \\
 & & H103 & 5931.5 & a & 4688.08 & 55.73 & -24.20 & 0.20 & 33.13 & 0.45 & 84469.71 & 143.70 & 83.1  \\
 & & H102 & 6106.9 & a & 4779.05 & 59.10 & -24.00 & 0.20 & 32.40 & 0.46 & 82540.97 & 150.65 & 79.9  \\
 & & H101 & 6289.1 & a & 4355.91 & 118.43 & -23.60 & 0.40 & 33.44 & 1.06 & 72060.36 & 306.26 & 36.4  \\
 & & H100 & 6478.8 & a & 4838.03 & 62.29 & -23.80 & 0.20 & 32.63 & 0.49 & 80457.23 & 159.40 & 76.8  \\
 & & H95 & 7550.6 & a & 5057.27 & 191.60 & -24.20 & 0.50 & 29.27 & 1.29 & 71569.75 & 463.47 & 26.1  \\
 & & H94 & 7792.9 & a & 5673.85 & 117.68 & -24.30 & 0.30 & 30.29 & 0.73 & 68851.40 & 289.93 & 47.7  \\
 & & H93 & 8045.6 & a & 5637.83 & 254.73 & -23.40 & 0.70 & 33.75 & 1.77 & 66620.91 & 661.88 & 21.9  \\
 & & H92 & 8309.4 & a & 5810.38 & 122.43 & -24.20 & 0.30 & 27.63 & 0.67 & 65405.21 & 288.32 & 46.9  \\
 & & H91 & 8584.8 & a & 5972.81 & 86.99 & -23.60 & 0.20 & 29.62 & 0.50 & 64007.58 & 212.12 & 67.9  \\
 & & H89 & 9173.3 & a & 6270.33 & 91.42 & -23.70 & 0.20 & 31.90 & 0.54 & 67337.50 & 231.25 & 67.8  \\
 & & H88 & 9487.8 & a & 6498.95 & 91.82 & -24.30 & 0.20 & 30.84 & 0.50 & 64375.63 & 228.43 & 69.9  \\
G291.863$-$00.682 & ch55 & H88$-$H112 & 6184.2 & a & 167.67 & 1.26 & 24.40 & 0.10 & 26.05 & 0.23 & 2733.50 & 2.88 & 131.5  \\
 & & H100$-$H112 & 5479.6 & a & 156.30 & 1.54 & 24.40 & 0.10 & 26.28 & 0.30 & 2854.53 & 3.53 & 100.5  \\
 & & H88$-$H95 & 8810.3 & a & 209.03 & 2.47 & 24.40 & 0.10 & 25.23 & 0.34 & 2282.49 & 5.55 & 83.8  \\
 & & H106$-$H112 & 5024.7 & a & 143.50 & 2.18 & 24.30 & 0.20 & 26.04 & 0.46 & 2831.47 & 4.99 & 65.0  \\
 & & H100$-$H105 & 5942.4 & a & 169.23 & 2.27 & 24.50 & 0.20 & 26.45 & 0.41 & 2878.03 & 5.23 & 73.7  \\
 & & H112 & 4618.8 & a & 113.18 & 6.60 & 24.80 & 0.70 & 24.27 & 1.64 & 2655.72 & 14.54 & 17.0  \\
 & & H111 & 4744.2 & a & 122.83 & 4.44 & 24.30 & 0.50 & 27.32 & 1.14 & 2649.59 & 10.39 & 27.4  \\
 & & H110 & 4874.2 & a & 140.83 & 5.01 & 24.40 & 0.40 & 24.90 & 1.02 & 2723.54 & 11.20 & 27.8  \\
 & & H109 & 5008.9 & a & 152.82 & 6.03 & 23.90 & 0.50 & 25.55 & 1.16 & 2882.55 & 13.66 & 25.0  \\
 & & H108 & 5148.7 & a & 149.71 & 6.56 & 23.90 & 0.50 & 25.14 & 1.27 & 2987.79 & 14.73 & 22.6  \\
 & & H107 & 5293.7 & a & 165.41 & 5.11 & 24.00 & 0.40 & 25.58 & 0.91 & 3059.98 & 11.58 & 32.0  \\
 & & H106 & 5444.3 & a & 151.73 & 5.76 & 25.20 & 0.50 & 26.34 & 1.16 & 2873.11 & 13.23 & 26.1  \\
 & & H105 & 5600.6 & a & 158.41 & 4.73 & 24.80 & 0.40 & 25.13 & 0.87 & 2855.06 & 10.63 & 33.1  \\
 & & H104 & 5762.9 & a & 165.40 & 4.80 & 24.50 & 0.40 & 25.61 & 0.86 & 2893.25 & 10.88 & 34.0  \\
 & & H103 & 5931.5 & a & 163.56 & 5.24 & 24.70 & 0.40 & 25.76 & 0.95 & 2881.71 & 11.91 & 30.9  \\
 & & H102 & 6106.9 & a & 172.60 & 4.18 & 24.40 & 0.30 & 27.39 & 0.77 & 2851.64 & 9.80 & 40.8  \\
 & & H100 & 6478.8 & a & 187.71 & 5.39 & 23.80 & 0.40 & 26.59 & 0.88 & 2937.77 & 12.45 & 34.4  \\
 & & H94 & 7792.9 & a & 144.06 & 6.55 & 24.50 & 0.60 & 27.05 & 1.43 & 1693.16 & 15.23 & 21.8  \\
 & & H92 & 8309.4 & a & 227.14 & 9.25 & 24.20 & 0.50 & 22.60 & 1.06 & 2482.01 & 19.70 & 24.3  \\
 & & H91 & 8584.8 & a & 209.93 & 4.88 & 24.30 & 0.30 & 25.50 & 0.68 & 2386.58 & 11.03 & 42.6  \\
 & & H89 & 9173.3 & a & 214.14 & 5.47 & 24.80 & 0.30 & 24.38 & 0.72 & 2385.52 & 12.10 & 38.7  \\
 & & H88 & 9487.8 & a & 227.15 & 5.73 & 24.40 & 0.30 & 25.94 & 0.76 & 2237.18 & 13.07 & 39.2  \\
G291.863$-$00.682 & caswell4 & H88$-$H112 & 6076.5 & a & 155.90 & 1.53 & 24.40 & 0.10 & 25.46 & 0.29 & 2510.20 & 3.46 & 100.6  \\
 & & H100$-$H112 & 5415.1 & a & 144.29 & 1.77 & 24.40 & 0.20 & 25.58 & 0.36 & 2591.25 & 4.00 & 80.7  \\
 & & H88$-$H95 & 8357.1 & a & 196.01 & 3.12 & 24.50 & 0.20 & 25.11 & 0.46 & 2230.73 & 7.01 & 62.0  \\
 & & H106$-$H112 & 5016.3 & a & 132.50 & 2.22 & 24.40 & 0.20 & 25.50 & 0.49 & 2561.50 & 5.03 & 58.9  \\
 & & H100$-$H105 & 5977.3 & a & 161.38 & 3.18 & 24.30 & 0.20 & 25.78 & 0.59 & 2632.89 & 7.22 & 50.2  \\
 & & H112 & 4618.8 & a & 115.18 & 6.08 & 24.60 & 0.70 & 26.75 & 1.64 & 2691.34 & 14.08 & 18.7  \\
 & & H111 & 4744.2 & a & 133.99 & 6.12 & 24.20 & 0.60 & 26.46 & 1.40 & 2710.76 & 14.09 & 21.7  \\
 & & H110 & 4874.2 & a & 131.73 & 6.48 & 24.40 & 0.60 & 25.82 & 1.47 & 2667.51 & 14.74 & 20.1  \\
 & & H109 & 5008.9 & a & 130.20 & 7.33 & 24.40 & 0.70 & 24.61 & 1.60 & 2543.38 & 16.29 & 17.6  \\
 & & H108 & 5148.7 & a & 134.07 & 6.75 & 23.20 & 0.60 & 22.92 & 1.33 & 2418.40 & 14.47 & 19.6  \\
 & & H107 & 5293.7 & a & 148.81 & 6.64 & 25.00 & 0.50 & 23.81 & 1.23 & 2380.65 & 14.50 & 22.2  \\
 & & H106 & 5444.3 & a & 132.01 & 5.77 & 25.10 & 0.60 & 26.67 & 1.35 & 2478.06 & 13.34 & 22.6  \\
 & & H105 & 5600.6 & a & 139.43 & 6.77 & 24.90 & 0.60 & 24.35 & 1.37 & 2494.57 & 14.97 & 20.3  \\
 & & H104 & 5762.9 & a & 153.97 & 6.64 & 24.80 & 0.50 & 25.21 & 1.26 & 2622.83 & 14.93 & 22.9  \\
 & & H103 & 5931.5 & a & 162.76 & 7.03 & 23.50 & 0.50 & 24.03 & 1.20 & 2702.04 & 15.44 & 22.9  \\
 & & H102 & 6106.9 & a & 164.81 & 5.95 & 24.70 & 0.50 & 26.98 & 1.13 & 2712.53 & 13.83 & 27.4  \\
 & & H101 & 6289.1 & a & 158.92 & 14.16 & 22.70 & 1.20 & 26.69 & 2.80 & 2312.97 & 32.58 & 11.2  \\
 & & H100 & 6478.8 & a & 183.76 & 7.74 & 24.00 & 0.50 & 25.68 & 1.25 & 2687.51 & 17.57 & 23.5  \\
 & & H95 & 7550.6 & a & 175.43 & 9.71 & 24.40 & 0.70 & 24.41 & 1.57 & 2363.13 & 21.46 & 17.9  \\
 & & H94 & 7792.9 & a & 182.99 & 7.55 & 24.70 & 0.50 & 25.32 & 1.21 & 2382.28 & 17.02 & 24.0  \\
 & & H93 & 8045.6 & a & 181.24 & 8.94 & 24.60 & 0.60 & 25.76 & 1.47 & 2235.21 & 20.30 & 20.1  \\
 & & H92 & 8309.4 & a & 172.88 & 8.77 & 25.00 & 0.70 & 26.56 & 1.57 & 2030.98 & 20.21 & 19.5  \\
 & & H91 & 8584.8 & a & 198.69 & 8.56 & 24.70 & 0.40 & 18.53 & 0.92 & 2157.31 & 16.51 & 22.9  \\
 & & H89 & 9173.3 & a & 221.88 & 8.33 & 24.10 & 0.50 & 25.43 & 1.10 & 2282.09 & 18.80 & 26.4  \\
 & & H88 & 9487.8 & a & 199.42 & 11.23 & 24.70 & 0.70 & 25.05 & 1.65 & 2022.42 & 25.10 & 17.6  \\
G291.863$-$00.682 & mos085 & H88$-$H112 & 6207.0 & a & 174.62 & 1.22 & 24.50 & 0.10 & 25.57 & 0.21 & 2815.64 & 2.75 & 141.9  \\
 & & H100$-$H112 & 5488.6 & a & 167.12 & 1.51 & 24.50 & 0.10 & 25.91 & 0.27 & 3006.49 & 3.45 & 109.2  \\
 & & H88$-$H95 & 8522.1 & a & 200.66 & 2.25 & 24.50 & 0.10 & 25.19 & 0.33 & 2200.37 & 5.05 & 88.3  \\
 & & H106$-$H112 & 5036.4 & a & 160.70 & 2.06 & 24.50 & 0.20 & 25.56 & 0.38 & 3130.27 & 4.66 & 77.1  \\
 & & H100$-$H105 & 5965.3 & a & 173.44 & 2.32 & 24.50 & 0.20 & 26.10 & 0.40 & 2876.11 & 5.32 & 73.7  \\
 & & H112 & 4618.8 & a & 135.99 & 5.68 & 24.80 & 0.50 & 25.42 & 1.23 & 3169.95 & 12.82 & 23.7  \\
 & & H111 & 4744.2 & a & 154.95 & 5.27 & 24.30 & 0.50 & 27.19 & 1.07 & 3230.24 & 12.30 & 29.1  \\
 & & H110 & 4874.2 & a & 164.35 & 5.56 & 24.40 & 0.40 & 24.80 & 0.97 & 3244.48 & 12.40 & 29.2  \\
 & & H109 & 5008.9 & a & 167.61 & 6.33 & 24.30 & 0.50 & 24.73 & 1.08 & 3225.15 & 14.11 & 26.2  \\
 & & H108 & 5148.7 & a & 170.65 & 6.11 & 23.40 & 0.40 & 23.94 & 0.99 & 3192.32 & 13.40 & 27.6  \\
 & & H107 & 5293.7 & a & 174.93 & 5.63 & 24.70 & 0.40 & 24.61 & 0.92 & 2991.55 & 12.50 & 30.7  \\
 & & H106 & 5444.3 & a & 154.67 & 4.82 & 25.20 & 0.40 & 25.89 & 0.93 & 2931.63 & 11.00 & 31.7  \\
 & & H105 & 5600.6 & a & 160.80 & 4.80 & 25.10 & 0.40 & 25.09 & 0.86 & 2890.33 & 10.76 & 33.1  \\
 & & H104 & 5762.9 & a & 171.74 & 4.91 & 24.80 & 0.40 & 25.28 & 0.84 & 2905.09 & 11.07 & 34.5  \\
 & & H103 & 5931.5 & a & 169.29 & 5.25 & 24.20 & 0.40 & 24.59 & 0.88 & 2888.19 & 11.66 & 31.9  \\
 & & H102 & 6106.9 & a & 175.79 & 4.13 & 24.60 & 0.30 & 27.25 & 0.74 & 2876.21 & 9.66 & 42.0  \\
 & & H101 & 6289.1 & a & 168.44 & 15.71 & 22.60 & 1.20 & 26.83 & 2.95 & 2444.83 & 36.23 & 10.7  \\
 & & H100 & 6478.8 & a & 189.36 & 5.07 & 24.00 & 0.30 & 26.25 & 0.81 & 2858.42 & 11.62 & 37.0  \\
 & & H95 & 7550.6 & a & 171.32 & 9.87 & 24.40 & 0.70 & 24.44 & 1.63 & 2309.09 & 21.82 & 17.2  \\
 & & H94 & 7792.9 & a & 174.62 & 5.14 & 24.50 & 0.40 & 26.83 & 0.91 & 2126.26 & 11.93 & 33.6  \\
 & & H93 & 8045.6 & a & 182.62 & 9.20 & 24.60 & 0.60 & 25.77 & 1.50 & 2238.61 & 20.91 & 19.6  \\
 & & H92 & 8309.4 & a & 199.35 & 7.17 & 24.60 & 0.40 & 24.46 & 1.02 & 2229.28 & 15.87 & 27.5  \\
 & & H91 & 8584.8 & a & 206.03 & 4.79 & 24.40 & 0.30 & 22.37 & 0.60 & 2202.08 & 10.15 & 42.5  \\
 & & H89 & 9173.3 & a & 218.01 & 5.24 & 24.40 & 0.30 & 25.43 & 0.71 & 2278.44 & 11.83 & 41.2  \\
 & & H88 & 9487.8 & a & 208.61 & 6.92 & 24.60 & 0.40 & 25.32 & 0.97 & 2062.96 & 15.60 & 29.8  \\
G292.889$-$00.831 & g292.889$-$00.831 & H93$-$H117 & 5291.4 & a & 13.45 & 2.50 & 15.20 & 1.50 & 16.37 & 3.56 & 160.37 & 4.50 & 5.4  \\
 & & H103$-$H117 & 4992.9 & a & 15.18 & 2.98 & 14.80 & 1.50 & 15.35 & 3.53 & 178.35 & 5.21 & 5.1  \\
 & & H93$-$H102 & 6182.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.06 & 7.20 & \nodata  \\
 & & H113$-$H117 & 4582.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.67 & 9.53 & \nodata  \\
 & & H108$-$H112 & 5234.6 & a & 20.04 & 3.73 & 16.30 & 1.30 & 13.91 & 3.00 & 159.57 & 6.24 & 5.3  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.87 & 23.03 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.36 & 20.50 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.38 & 17.54 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.35 & 16.49 & \nodata  \\
 & & H110 & 4874.2 & a & 49.36 & 10.66 & 14.20 & 1.30 & 12.01 & 3.01 & 198.78 & 16.51 & 4.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.36 & 18.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.12 & 15.86 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.43 & 13.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.43 & 14.85 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.17 & 13.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.83 & 14.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.98 & 13.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.39 & 14.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.86 & 13.63 & \nodata  \\
G293.024$-$01.029 & ch57 & H88$-$H112 & 6328.3 & a & 86.54 & 1.34 & 65.60 & 0.20 & 26.06 & 0.47 & 1740.22 & 3.07 & 63.7  \\
 & & H100$-$H112 & 5479.5 & a & 82.27 & 1.69 & 65.50 & 0.30 & 26.02 & 0.62 & 1898.39 & 3.87 & 48.0  \\
 & & H88$-$H95 & 8915.4 & a & 97.65 & 2.33 & 65.80 & 0.30 & 25.32 & 0.70 & 1258.61 & 5.25 & 41.4  \\
 & & H106$-$H112 & 5023.9 & a & 74.67 & 2.43 & 65.80 & 0.40 & 26.95 & 1.01 & 1969.64 & 5.65 & 30.4  \\
 & & H100$-$H105 & 6006.5 & a & 92.35 & 2.12 & 65.20 & 0.30 & 25.76 & 0.68 & 1815.32 & 4.82 & 43.0  \\
 & & H112 & 4618.8 & a & 62.40 & 6.30 & 66.00 & 1.30 & 27.33 & 3.35 & 2044.15 & 14.53 & 9.9  \\
 & & H111 & 4744.2 & a & 83.39 & 6.41 & 67.00 & 0.90 & 24.99 & 2.22 & 2009.92 & 14.35 & 12.9  \\
 & & H110 & 4874.2 & a & 76.65 & 6.02 & 64.50 & 1.00 & 25.57 & 2.33 & 2003.13 & 13.61 & 12.6  \\
 & & H109 & 5008.9 & a & 82.33 & 6.56 & 66.20 & 1.00 & 25.01 & 2.32 & 1980.05 & 14.64 & 12.4  \\
 & & H108 & 5148.7 & a & 74.84 & 7.07 & 65.90 & 1.40 & 30.42 & 3.41 & 1871.54 & 17.32 & 10.6  \\
 & & H107 & 5293.7 & a & 76.18 & 5.50 & 66.80 & 1.00 & 27.01 & 2.33 & 1934.98 & 12.67 & 13.8  \\
 & & H106 & 5444.3 & a & 68.18 & 5.55 & 64.60 & 1.20 & 29.01 & 2.76 & 1918.55 & 13.33 & 12.2  \\
 & & H105 & 5600.6 & a & 100.36 & 6.27 & 66.30 & 0.70 & 23.82 & 1.72 & 1893.37 & 13.69 & 15.8  \\
 & & H104 & 5762.9 & a & 83.11 & 5.42 & 66.00 & 1.00 & 31.61 & 2.41 & 1850.91 & 13.58 & 15.2  \\
 & & H103 & 5931.5 & a & 90.90 & 5.15 & 64.70 & 0.70 & 26.32 & 1.75 & 1827.05 & 11.77 & 17.5  \\
 & & H102 & 6106.9 & a & 85.25 & 5.54 & 64.60 & 0.80 & 24.55 & 1.85 & 1793.64 & 12.28 & 15.2  \\
 & & H100 & 6478.8 & a & 98.78 & 5.02 & 64.90 & 0.60 & 24.74 & 1.45 & 1739.60 & 11.17 & 19.5  \\
 & & H94 & 7792.9 & a & 50.94 & 8.16 & 63.20 & 3.40 & 37.57 & 12.92 & 724.65 & 19.24 & 7.2  \\
 & & H92 & 8309.4 & a & 97.16 & 6.71 & 65.90 & 0.80 & 23.72 & 1.92 & 1372.02 & 14.56 & 14.4  \\
 & & H91 & 8584.8 & a & 99.40 & 4.78 & 65.90 & 0.60 & 25.63 & 1.43 & 1315.86 & 10.84 & 20.6  \\
 & & H89 & 9173.3 & a & 101.06 & 4.85 & 66.50 & 0.60 & 25.45 & 1.42 & 1285.39 & 10.95 & 20.6  \\
 & & H88 & 9487.8 & a & 99.44 & 4.46 & 65.40 & 0.60 & 25.63 & 1.33 & 1213.47 & 10.11 & 22.0  \\
G293.024$-$01.029 & shrds207 & H88$-$H112 & 5365.1 & a & 67.98 & 5.87 & 64.70 & 1.00 & 24.03 & 2.43 & 1509.40 & 12.84 & 11.5  \\
 & & H100$-$H112 & 5204.3 & a & 72.60 & 6.26 & 64.70 & 1.00 & 24.00 & 2.43 & 1612.26 & 13.69 & 11.5  \\
 & & H88$-$H95 & 7701.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.53 & 5.33 & \nodata  \\
 & & H106$-$H112 & 4929.8 & a & 84.64 & 8.23 & 65.30 & 1.10 & 22.06 & 2.50 & 1771.90 & 17.27 & 10.2  \\
 & & H100$-$H105 & 5964.5 & a & 44.65 & 10.68 & 59.00 & 4.70 & 33.68 & 16.60 & 1169.90 & 24.25 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1794.20 & 37.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1800.19 & 41.75 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1791.42 & 46.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1763.49 & 50.41 & \nodata  \\
 & & H108 & 5148.7 & a & 127.00 & 24.59 & 68.60 & 1.80 & 19.28 & 4.45 & 1781.88 & 47.87 & 5.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1762.92 & 64.71 & \nodata  \\
 & & H106 & 5444.3 & a & 147.08 & 29.62 & 64.90 & 1.80 & 17.96 & 4.40 & 1645.88 & 55.35 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1587.60 & 66.30 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1433.67 & 56.12 & \nodata  \\
 & & H103 & 5931.5 & a & 107.89 & 27.11 & 64.60 & 2.90 & 23.31 & 7.56 & 1189.43 & 56.81 & 4.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 991.44 & 52.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 787.02 & 54.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 606.67 & 46.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.41 & 10.95 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.74 & 5.80 & \nodata  \\
G293.024$-$01.029 & mos084 & H88$-$H112 & 6296.3 & a & 85.63 & 1.38 & 65.60 & 0.20 & 26.15 & 0.48 & 1729.70 & 3.15 & 61.5  \\
 & & H100$-$H112 & 5452.6 & a & 84.23 & 1.65 & 65.40 & 0.30 & 26.49 & 0.60 & 1926.37 & 3.80 & 50.6  \\
 & & H88$-$H95 & 8793.8 & a & 89.66 & 2.17 & 65.90 & 0.30 & 25.23 & 0.71 & 1146.85 & 4.89 & 40.8  \\
 & & H106$-$H112 & 5011.6 & a & 76.41 & 2.41 & 65.80 & 0.40 & 26.64 & 0.97 & 1996.24 & 5.57 & 31.3  \\
 & & H100$-$H105 & 6002.6 & a & 93.53 & 2.21 & 65.10 & 0.30 & 26.08 & 0.71 & 1839.57 & 5.05 & 41.8  \\
 & & H112 & 4618.8 & a & 64.71 & 6.12 & 66.10 & 1.30 & 27.16 & 3.11 & 2055.80 & 14.09 & 10.6  \\
 & & H111 & 4744.2 & a & 83.64 & 6.04 & 66.70 & 0.90 & 25.64 & 2.14 & 2033.18 & 13.68 & 13.7  \\
 & & H110 & 4874.2 & a & 80.11 & 5.99 & 64.60 & 0.90 & 24.71 & 2.14 & 2022.98 & 13.33 & 13.2  \\
 & & H109 & 5008.9 & a & 81.62 & 6.53 & 66.20 & 1.00 & 25.35 & 2.37 & 2003.69 & 14.68 & 12.4  \\
 & & H108 & 5148.7 & a & 78.99 & 7.06 & 66.10 & 1.30 & 29.62 & 3.12 & 1915.88 & 17.09 & 11.1  \\
 & & H107 & 5293.7 & a & 74.60 & 5.68 & 67.00 & 1.00 & 26.45 & 2.42 & 1966.73 & 12.92 & 13.1  \\
 & & H106 & 5444.3 & a & 71.66 & 5.87 & 64.40 & 1.10 & 28.03 & 2.70 & 1944.21 & 13.83 & 12.1  \\
 & & H105 & 5600.6 & a & 100.46 & 6.38 & 66.20 & 0.70 & 23.66 & 1.74 & 1926.88 & 13.88 & 15.6  \\
 & & H104 & 5762.9 & a & 82.59 & 5.46 & 65.90 & 1.00 & 31.64 & 2.44 & 1880.77 & 13.72 & 15.0  \\
 & & H103 & 5931.5 & a & 95.20 & 5.37 & 64.80 & 0.70 & 25.75 & 1.70 & 1856.39 & 12.17 & 17.6  \\
 & & H102 & 6106.9 & a & 85.10 & 5.90 & 64.30 & 0.80 & 24.96 & 2.01 & 1828.05 & 13.19 & 14.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 630.76 & 43.55 & \nodata  \\
 & & H100 & 6478.8 & a & 100.60 & 5.09 & 64.90 & 0.60 & 25.17 & 1.47 & 1765.15 & 11.44 & 19.5  \\
 & & H94 & 7792.9 & a & 53.17 & 9.34 & 62.60 & 5.90 & 47.91 & 33.67 & 782.46 & 21.43 & 7.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.23 & \nodata  \\
 & & H92 & 8309.4 & a & 100.06 & 7.12 & 65.90 & 0.80 & 23.51 & 1.96 & 1409.99 & 15.41 & 13.9  \\
 & & H91 & 8584.8 & a & 104.74 & 5.20 & 65.90 & 0.60 & 25.46 & 1.47 & 1376.80 & 11.74 & 19.9  \\
 & & H89 & 9173.3 & a & 106.67 & 5.21 & 66.60 & 0.60 & 25.74 & 1.46 & 1336.33 & 11.82 & 20.3  \\
 & & H88 & 9487.8 & a & 106.66 & 4.93 & 65.40 & 0.60 & 25.55 & 1.37 & 1287.65 & 11.17 & 21.4  \\
G293.113$-$00.961 & shrds207 & H88$-$H112 & 5733.8 & a & 1.28 & 0.39 & -21.50 & 2.80 & 18.64 & 7.04 & 14.22 & 0.74 & 3.3  \\
 & & H100$-$H112 & 5318.4 & a & 1.64 & 0.54 & -21.10 & 1.90 & 11.73 & 4.48 & 14.52 & 0.83 & 3.0  \\
 & & H88$-$H95 & 8307.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.40 & 1.87 & \nodata  \\
 & & H106$-$H112 & 4992.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.85 & 0.96 & \nodata  \\
 & & H100$-$H105 & 5982.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.87 & 1.48 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.58 & 2.17 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.05 & 3.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.58 & 2.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.43 & 1.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.46 & 2.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.72 & 2.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.93 & 3.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.31 & 3.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.75 & 2.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.61 & 3.96 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.22 & 3.46 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.66 & 4.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.00 & 4.66 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.01 & 4.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.23 & 5.72 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.59 & 2.56 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.87 & 6.52 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.69 & 5.61 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.76 & 4.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.96 & 5.82 & \nodata  \\
G293.113$-$00.961 & mos084 & H88$-$H112 & 6339.3 & a & 3.55 & 0.86 & -25.50 & 3.50 & 27.76 & 10.74 & 61.78 & 1.87 & 4.4  \\
 & & H100$-$H112 & 5411.4 & a & 4.66 & 1.22 & -26.30 & 3.60 & 26.29 & 11.28 & 84.75 & 2.57 & 4.1  \\
 & & H88$-$H95 & 8319.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.84 & 1.68 & \nodata  \\
 & & H106$-$H112 & 5010.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.50 & 3.53 & \nodata  \\
 & & H100$-$H105 & 5992.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.47 & 3.47 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.06 & 11.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.68 & 11.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.91 & 10.81 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.22 & 11.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.47 & 7.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.64 & 9.54 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.94 & 10.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.67 & 7.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.61 & 8.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.76 & 6.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.56 & 7.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.05 & 14.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.11 & 7.08 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.66 & 13.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.74 & 6.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.65 & 0.79 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.53 & 7.55 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.55 & 6.59 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.09 & 4.86 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.31 & 6.85 & \nodata  \\
G293.619$-$01.613 & shrds210 & H88$-$H112 & 7867.1 & a & 0.06 & 0.00 & -16.10 & 0.60 & 20.12 & 1.30 & 0.57 & 0.01 & 17.7  \\
 & & H100$-$H112 & 5411.4 & a & 0.16 & 0.01 & -16.00 & 0.60 & 19.75 & 1.43 & 1.62 & 0.02 & 15.8  \\
 & & H88$-$H95 & 8946.9 & a & 0.01 & 0.00 & -17.10 & 1.40 & 24.82 & 3.43 & 0.11 & 0.00 & 8.5  \\
 & & H106$-$H112 & 4999.2 & a & 0.15 & 0.01 & -17.30 & 1.00 & 22.47 & 2.32 & 1.72 & 0.03 & 11.2  \\
 & & H100$-$H105 & 5994.9 & a & 0.19 & 0.02 & -14.70 & 0.70 & 14.82 & 1.58 & 1.49 & 0.03 & 10.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.09 & 0.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.77 & 0.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.81 & 0.06 & \nodata  \\
 & & H109 & 5008.9 & a & 0.19 & 0.03 & -19.40 & 2.40 & 28.24 & 6.92 & 1.69 & 0.07 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.97 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & 0.20 & 0.04 & -16.00 & 1.90 & 19.85 & 5.06 & 1.80 & 0.07 & 5.4  \\
 & & H106 & 5444.3 & a & 0.15 & 0.04 & -15.40 & 2.70 & 23.38 & 7.16 & 1.69 & 0.07 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.63 & 0.08 & \nodata  \\
 & & H104 & 5762.9 & a & 0.15 & 0.03 & -15.40 & 3.70 & 32.55 & 14.63 & 1.50 & 0.06 & 6.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.46 & 0.07 & \nodata  \\
 & & H102 & 6106.9 & a & 0.21 & 0.05 & -13.60 & 1.50 & 11.62 & 3.42 & 1.54 & 0.08 & 3.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.22 & 0.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56 & 0.08 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.12 & \nodata  \\
 & & H94 & 7792.9 & a & 0.12 & 0.03 & -15.50 & 3.10 & 25.38 & 7.94 & 0.97 & 0.06 & 4.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.24 & 0.63 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.97 & 1.17 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.52 & 0.49 & \nodata  \\
 & & H88 & 9487.8 & a & 0.00 & 0.00 & -19.30 & 4.80 & 44.38 & 15.56 & 0.03 & 0.00 & 5.4  \\
G293.661$-$01.639 & shrds210 & H88$-$H112 & 6383.4 & a & 47.82 & 1.55 & -17.80 & 0.30 & 20.50 & 0.77 & 450.82 & 3.14 & 30.6  \\
 & & H100$-$H112 & 5410.2 & a & 52.31 & 1.97 & -17.60 & 0.40 & 20.94 & 0.91 & 546.55 & 4.04 & 26.2  \\
 & & H88$-$H95 & 8459.9 & a & 38.59 & 1.98 & -18.30 & 0.50 & 19.21 & 1.14 & 246.51 & 3.88 & 19.3  \\
 & & H106$-$H112 & 5002.4 & a & 52.81 & 2.54 & -18.40 & 0.50 & 21.98 & 1.22 & 580.96 & 5.33 & 20.5  \\
 & & H100$-$H105 & 5997.8 & a & 52.34 & 2.98 & -16.70 & 0.50 & 19.03 & 1.25 & 496.78 & 5.82 & 17.4  \\
 & & H112 & 4618.8 & a & 60.48 & 7.94 & -18.90 & 1.30 & 20.23 & 3.08 & 742.50 & 15.98 & 7.5  \\
 & & H111 & 4744.2 & a & 40.30 & 6.64 & -18.10 & 1.90 & 23.95 & 5.19 & 558.15 & 14.04 & 6.2  \\
 & & H110 & 4874.2 & a & 52.95 & 6.31 & -17.30 & 1.20 & 20.12 & 2.89 & 586.22 & 12.51 & 8.4  \\
 & & H109 & 5008.9 & a & 60.42 & 6.30 & -19.20 & 1.10 & 22.41 & 2.74 & 544.17 & 13.29 & 9.5  \\
 & & H108 & 5148.7 & a & 34.31 & 7.33 & -19.30 & 2.20 & 20.63 & 5.78 & 315.49 & 14.41 & 4.8  \\
 & & H107 & 5293.7 & a & 55.59 & 6.26 & -17.70 & 1.20 & 21.60 & 2.86 & 601.92 & 12.96 & 8.8  \\
 & & H106 & 5444.3 & a & 55.35 & 7.29 & -19.40 & 1.50 & 22.67 & 3.68 & 587.02 & 15.26 & 7.6  \\
 & & H105 & 5600.6 & a & 50.27 & 9.63 & -19.20 & 1.30 & 14.01 & 3.12 & 547.85 & 16.12 & 5.2  \\
 & & H104 & 5762.9 & a & 57.16 & 6.28 & -15.20 & 1.20 & 22.10 & 2.87 & 513.22 & 13.13 & 9.1  \\
 & & H103 & 5931.5 & a & 52.26 & 6.44 & -16.80 & 1.10 & 18.35 & 2.62 & 460.07 & 12.34 & 8.0  \\
 & & H102 & 6106.9 & a & 64.29 & 8.98 & -16.50 & 1.00 & 14.23 & 2.30 & 514.81 & 15.17 & 7.1  \\
 & & H101 & 6289.1 & a & 48.18 & 8.92 & -16.60 & 1.70 & 18.18 & 4.55 & 430.19 & 16.33 & 5.6  \\
 & & H100 & 6478.8 & a & 47.90 & 7.73 & -17.00 & 1.60 & 20.34 & 4.09 & 506.69 & 15.28 & 6.3  \\
 & & H95 & 7550.6 & a & 43.16 & 7.45 & -18.20 & 2.40 & 28.38 & 6.71 & 380.00 & 17.02 & 6.0  \\
 & & H94 & 7792.9 & a & 44.01 & 5.45 & -17.90 & 1.10 & 18.45 & 2.66 & 317.07 & 10.45 & 8.0  \\
 & & H93 & 8045.6 & a & 13.30 & 2.98 & -23.10 & 2.40 & 22.30 & 5.90 & 90.82 & 6.26 & 4.4  \\
 & & H92 & 8309.4 & a & 51.86 & 6.23 & -17.90 & 0.90 & 14.59 & 2.03 & 282.60 & 10.67 & 8.2  \\
 & & H91 & 8584.8 & a & 49.15 & 5.04 & -19.20 & 1.10 & 21.39 & 2.54 & 269.60 & 10.44 & 9.6  \\
 & & H89 & 9173.3 & a & 43.37 & 5.59 & -17.40 & 1.30 & 19.90 & 3.08 & 257.36 & 11.05 & 7.8  \\
 & & H88 & 9487.8 & a & 28.77 & 4.18 & -16.70 & 1.30 & 18.52 & 3.16 & 171.84 & 8.01 & 6.8  \\
G293.683$-$01.590 & shrds210 & H88$-$H112 & 7596.6 & a & 0.31 & 0.01 & -16.70 & 0.50 & 21.27 & 1.17 & 3.21 & 0.03 & 20.8  \\
 & & H100$-$H112 & 4795.8 & a & 1.58 & 0.10 & -16.90 & 0.70 & 23.15 & 1.62 & 18.99 & 0.21 & 16.4  \\
 & & H88$-$H95 & 8049.9 & a & 0.11 & 0.01 & -16.20 & 0.70 & 16.65 & 1.61 & 0.66 & 0.02 & 11.8  \\
 & & H106$-$H112 & 4676.7 & a & 0.94 & 0.08 & -17.70 & 1.00 & 25.44 & 2.47 & 12.11 & 0.17 & 12.0  \\
 & & H100$-$H105 & 5980.5 & a & 7.90 & 0.67 & -16.30 & 0.90 & 20.92 & 2.07 & 87.42 & 1.37 & 11.7  \\
 & & H112 & 4618.8 & a & 0.22 & 0.04 & -20.30 & 1.70 & 17.86 & 3.97 & 2.14 & 0.08 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.02 & 3.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.02 & 3.63 & \nodata  \\
 & & H109 & 5008.9 & a & 7.34 & 1.28 & -19.30 & 2.60 & 30.36 & 7.22 & 85.83 & 3.01 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.30 & 3.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.39 & 2.66 & \nodata  \\
 & & H106 & 5444.3 & a & 9.89 & 1.98 & -15.50 & 1.60 & 16.20 & 3.79 & 89.00 & 3.56 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.23 & 3.72 & \nodata  \\
 & & H104 & 5762.9 & a & 9.73 & 1.51 & -14.50 & 1.60 & 21.20 & 3.88 & 91.26 & 3.08 & 6.4  \\
 & & H103 & 5931.5 & a & 11.73 & 2.69 & -22.90 & 1.00 & 9.31 & 2.47 & 96.23 & 3.68 & 4.3  \\
 & & H102 & 6106.9 & a & 7.78 & 1.79 & -16.50 & 2.20 & 19.21 & 6.80 & 78.22 & 3.26 & 4.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.04 & 4.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.55 & 4.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.59 & 3.54 & \nodata  \\
 & & H94 & 7792.9 & a & 12.74 & 2.00 & -17.40 & 1.50 & 19.36 & 3.54 & 75.44 & 3.92 & 6.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & 10.39 & 1.84 & -17.50 & 1.90 & 21.75 & 4.54 & 77.59 & 3.82 & 5.6  \\
 & & H91 & 8584.8 & a & 14.94 & 2.32 & -14.70 & 1.00 & 13.52 & 2.43 & 64.28 & 3.81 & 6.4  \\
 & & H89 & 9173.3 & a & 9.49 & 2.56 & -13.30 & 2.10 & 15.56 & 5.17 & 55.98 & 4.44 & 3.7  \\
 & & H88 & 9487.8 & a & 15.53 & 2.06 & -15.90 & 1.10 & 16.99 & 2.63 & 63.86 & 3.80 & 7.5  \\
G293.829$-$00.744 & shrds215 & H88$-$H112 & 6179.0 & a & 16.12 & 0.64 & 38.00 & 0.40 & 22.76 & 1.05 & 254.86 & 1.37 & 24.8  \\
 & & H100$-$H112 & 5404.9 & a & 14.27 & 0.75 & 37.70 & 0.60 & 22.63 & 1.37 & 260.87 & 1.59 & 18.9  \\
 & & H88$-$H95 & 8360.4 & a & 21.60 & 1.25 & 38.50 & 0.70 & 23.24 & 1.56 & 237.86 & 2.70 & 17.1  \\
 & & H106$-$H112 & 4999.8 & a & 12.21 & 0.86 & 38.00 & 0.90 & 25.63 & 2.09 & 263.59 & 1.95 & 14.1  \\
 & & H100$-$H105 & 5918.3 & a & 17.05 & 1.17 & 37.60 & 0.70 & 20.95 & 1.66 & 257.47 & 2.39 & 14.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.94 & 5.39 & \nodata  \\
 & & H111 & 4744.2 & a & 11.63 & 2.49 & 34.00 & 2.00 & 19.23 & 5.20 & 262.24 & 4.78 & 4.7  \\
 & & H110 & 4874.2 & a & 12.74 & 2.73 & 39.60 & 3.60 & 27.56 & 13.02 & 264.48 & 5.55 & 5.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.28 & 8.04 & \nodata  \\
 & & H108 & 5148.7 & a & 11.88 & 2.55 & 37.30 & 3.20 & 28.91 & 10.39 & 265.14 & 5.60 & 5.0  \\
 & & H107 & 5293.7 & a & 15.22 & 2.75 & 40.10 & 2.90 & 30.22 & 10.57 & 269.79 & 5.96 & 6.2  \\
 & & H106 & 5444.3 & a & 17.70 & 2.49 & 38.70 & 1.60 & 23.20 & 3.97 & 264.56 & 5.29 & 7.1  \\
 & & H105 & 5600.6 & a & 14.56 & 2.09 & 38.60 & 2.60 & 36.40 & 7.63 & 264.59 & 5.31 & 7.3  \\
 & & H104 & 5762.9 & a & 18.45 & 2.18 & 37.20 & 1.50 & 26.51 & 3.72 & 260.02 & 4.99 & 8.4  \\
 & & H103 & 5931.5 & a & 21.30 & 2.37 & 37.60 & 1.20 & 21.90 & 2.84 & 257.65 & 4.94 & 8.9  \\
 & & H102 & 6106.9 & a & 19.77 & 2.63 & 37.70 & 1.10 & 16.14 & 2.49 & 256.57 & 4.73 & 7.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.35 & 10.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.90 & 9.89 & \nodata  \\
 & & H95 & 7550.6 & a & 17.02 & 2.66 & 36.90 & 2.50 & 29.51 & 8.64 & 242.35 & 5.72 & 7.1  \\
 & & H94 & 7792.9 & a & 18.96 & 3.01 & 40.10 & 1.90 & 23.42 & 5.37 & 244.03 & 6.15 & 6.6  \\
 & & H93 & 8045.6 & a & 23.14 & 3.47 & 36.20 & 1.50 & 19.79 & 3.43 & 240.38 & 6.91 & 6.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.94 & 10.88 & \nodata  \\
 & & H91 & 8584.8 & a & 24.23 & 3.00 & 40.60 & 1.40 & 23.44 & 3.66 & 238.33 & 6.34 & 8.2  \\
 & & H89 & 9173.3 & a & 22.27 & 3.23 & 41.00 & 1.80 & 24.95 & 4.68 & 234.55 & 7.00 & 7.0  \\
 & & H88 & 9487.8 & a & 29.25 & 3.17 & 37.80 & 1.20 & 21.85 & 2.88 & 229.65 & 6.53 & 9.3  \\
G293.829$-$00.744 & mos083 & H88$-$H112 & 6480.1 & a & 16.69 & 0.88 & 37.90 & 0.60 & 24.37 & 1.48 & 248.33 & 1.94 & 18.8  \\
 & & H100$-$H112 & 5428.3 & a & 14.72 & 1.09 & 37.10 & 1.00 & 26.37 & 2.27 & 262.24 & 2.51 & 13.4  \\
 & & H88$-$H95 & 8404.2 & a & 20.90 & 1.51 & 38.80 & 0.80 & 22.85 & 1.92 & 222.78 & 3.22 & 13.7  \\
 & & H106$-$H112 & 5015.8 & a & 12.19 & 1.38 & 36.60 & 1.70 & 30.48 & 4.08 & 269.24 & 3.40 & 8.8  \\
 & & H100$-$H105 & 5937.3 & a & 18.26 & 1.70 & 37.60 & 1.10 & 23.97 & 2.65 & 253.66 & 3.71 & 10.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.83 & 9.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.62 & 8.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.16 & 8.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.32 & 11.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.08 & 9.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.30 & 9.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.54 & 8.51 & \nodata  \\
 & & H105 & 5600.6 & a & 18.40 & 4.55 & 32.10 & 2.40 & 18.99 & 7.28 & 262.54 & 8.26 & 4.3  \\
 & & H104 & 5762.9 & a & 19.03 & 3.90 & 36.30 & 2.70 & 26.21 & 8.05 & 260.00 & 8.35 & 5.2  \\
 & & H103 & 5931.5 & a & 25.61 & 4.01 & 37.70 & 1.70 & 21.71 & 3.96 & 255.24 & 8.34 & 6.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.32 & 7.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.59 & 14.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.82 & 12.77 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.96 & 7.74 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.41 & 7.73 & \nodata  \\
 & & H93 & 8045.6 & a & 26.75 & 5.43 & 34.60 & 1.30 & 12.84 & 3.01 & 224.68 & 8.72 & 4.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.13 & 12.74 & \nodata  \\
 & & H91 & 8584.8 & a & 24.63 & 3.67 & 40.30 & 1.60 & 21.92 & 4.47 & 226.23 & 7.36 & 6.9  \\
 & & H89 & 9173.3 & a & 20.37 & 4.34 & 40.50 & 2.40 & 22.00 & 6.91 & 218.80 & 8.56 & 4.9  \\
 & & H88 & 9487.8 & a & 30.29 & 4.07 & 38.00 & 1.40 & 20.82 & 3.35 & 214.05 & 8.24 & 7.4  \\
G293.936$-$00.873 & g293.936$-$ & H88$-$H112 & 6586.5 & a & 27.35 & 1.27 & 35.10 & 0.60 & 25.06 & 1.34 & 354.68 & 2.85 & 21.3  \\
 & & H100$-$H112 & 5723.5 & a & 26.61 & 1.54 & 35.40 & 0.70 & 24.14 & 1.61 & 387.51 & 3.38 & 17.1  \\
 & & H88$-$H95 & 8879.8 & a & 29.52 & 2.18 & 34.40 & 0.90 & 26.16 & 2.29 & 267.78 & 4.96 & 13.5  \\
 & & H106$-$H112 & 5221.6 & a & 23.69 & 2.70 & 35.50 & 1.40 & 25.70 & 3.50 & 393.63 & 6.07 & 8.8  \\
 & & H100$-$H105 & 6041.5 & a & 29.09 & 2.11 & 35.30 & 0.80 & 23.58 & 1.98 & 383.30 & 4.58 & 13.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.16 & 10.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.61 & 13.17 & \nodata  \\
 & & H107 & 5293.7 & a & 25.51 & 5.82 & 38.30 & 2.50 & 22.64 & 6.36 & 399.21 & 12.17 & 4.4  \\
 & & H106 & 5444.3 & a & 34.40 & 5.90 & 35.90 & 1.50 & 18.48 & 3.74 & 392.70 & 11.27 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.33 & 12.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.63 & 11.58 & \nodata  \\
 & & H103 & 5931.5 & a & 24.62 & 4.89 & 32.60 & 2.50 & 25.78 & 6.79 & 386.21 & 10.70 & 5.2  \\
 & & H102 & 6106.9 & a & 33.25 & 5.27 & 39.40 & 1.80 & 23.03 & 4.91 & 381.78 & 10.88 & 6.5  \\
 & & H101 & 6289.1 & a & 36.05 & 5.16 & 35.00 & 1.40 & 20.45 & 3.39 & 382.40 & 10.43 & 6.9  \\
 & & H100 & 6478.8 & a & 27.42 & 5.86 & 35.40 & 2.50 & 23.38 & 7.21 & 370.08 & 11.96 & 4.9  \\
 & & H94 & 7792.9 & a & 30.37 & 5.00 & 35.90 & 2.10 & 25.84 & 5.93 & 292.06 & 10.82 & 6.3  \\
 & & H91 & 8584.8 & a & 27.45 & 4.66 & 33.80 & 2.30 & 26.91 & 5.99 & 268.16 & 10.45 & 6.0  \\
 & & H89 & 9173.3 & a & 30.77 & 4.82 & 33.00 & 1.60 & 20.33 & 3.97 & 264.38 & 9.52 & 6.5  \\
 & & H88 & 9487.8 & a & 30.10 & 3.52 & 35.30 & 1.70 & 30.50 & 4.36 & 255.93 & 8.58 & 8.6  \\
G293.936$-$00.873 & shrds219 & H88$-$H112 & 5908.0 & a & 10.04 & 1.77 & 34.60 & 1.40 & 15.96 & 3.32 & 165.91 & 3.15 & 5.6  \\
 & & H100$-$H112 & 5908.0 & a & 10.04 & 1.77 & 34.60 & 1.40 & 15.96 & 3.32 & 165.91 & 3.15 & 5.6  \\
 & & H106$-$H112 & 4955.5 & a & 20.60 & 4.96 & 32.70 & 1.90 & 15.81 & 5.00 & 387.61 & 8.53 & 4.3  \\
 & & H100$-$H105 & 6367.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.01 & 2.24 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.03 & 18.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.76 & 17.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.59 & 20.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.18 & 37.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 374.25 & 20.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.03 & 22.80 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.61 & 23.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.28 & 23.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.26 & 27.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.27 & 25.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.02 & 25.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.58 & 44.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.22 & \nodata  \\
G293.936$-$00.873 & g293.936$-$00.873 & H93$-$H117 & 5397.7 & a & 19.81 & 1.62 & 35.40 & 1.10 & 28.60 & 2.80 & 387.66 & 3.84 & 12.2  \\
 & & H103$-$H117 & 5081.3 & a & 17.32 & 1.96 & 35.20 & 1.60 & 29.07 & 4.36 & 396.69 & 4.55 & 9.1  \\
 & & H93$-$H102 & 6464.0 & a & 25.21 & 3.13 & 35.10 & 1.80 & 29.00 & 4.49 & 357.75 & 7.39 & 8.1  \\
 & & H113$-$H117 & 4431.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.50 & 11.13 & \nodata  \\
 & & H108$-$H112 & 4885.6 & a & 15.49 & 3.05 & 34.50 & 1.90 & 19.43 & 4.57 & 400.91 & 5.96 & 5.1  \\
 & & H103$-$H107 & 5584.9 & a & 24.14 & 3.27 & 36.40 & 1.80 & 27.46 & 5.15 & 384.23 & 7.31 & 7.7  \\
 & & H98$-$H102 & 6464.0 & a & 25.21 & 3.13 & 35.10 & 1.80 & 29.00 & 4.49 & 357.75 & 7.39 & 8.1  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.49 & 15.77 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.86 & 18.46 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.08 & 15.23 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.62 & 14.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.70 & 13.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.92 & 14.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.51 & 14.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.31 & 15.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.46 & 15.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.94 & 15.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.87 & 15.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.87 & 18.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.67 & 16.37 & \nodata  \\
 & & H101 & 6289.1 & a & 40.53 & 8.87 & 35.60 & 2.10 & 19.78 & 5.61 & 373.83 & 17.15 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.83 & 18.81 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.46 & 15.84 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 333.74 & 18.65 & \nodata  \\
G293.936$-$00.873 & mos083 & H88$-$H112 & 6174.3 & a & 7.97 & 0.38 & 34.80 & 0.60 & 25.07 & 1.40 & 111.54 & 0.86 & 20.5  \\
 & & H100$-$H112 & 5160.2 & a & 9.67 & 0.57 & 34.90 & 0.70 & 24.92 & 1.70 & 151.44 & 1.27 & 16.8  \\
 & & H88$-$H95 & 7773.4 & a & 5.43 & 0.41 & 34.50 & 1.00 & 25.98 & 2.30 & 48.60 & 0.92 & 13.3  \\
 & & H106$-$H112 & 4932.8 & a & 4.99 & 0.52 & 33.80 & 1.30 & 25.33 & 3.16 & 92.81 & 1.17 & 9.5  \\
 & & H100$-$H105 & 6023.3 & a & 27.70 & 2.03 & 35.50 & 0.90 & 24.32 & 2.06 & 373.94 & 4.47 & 13.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.36 & 15.30 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.29 & 15.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.58 & 0.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.28 & 10.55 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.64 & 12.33 & \nodata  \\
 & & H107 & 5293.7 & a & 26.92 & 5.60 & 37.20 & 2.00 & 19.40 & 4.81 & 397.92 & 10.93 & 4.8  \\
 & & H106 & 5444.3 & a & 28.91 & 5.14 & 35.80 & 1.70 & 19.82 & 4.24 & 388.23 & 10.14 & 5.6  \\
 & & H105 & 5600.6 & a & 33.59 & 6.78 & 34.90 & 1.60 & 15.78 & 3.94 & 378.86 & 11.83 & 5.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.57 & 11.02 & \nodata  \\
 & & H103 & 5931.5 & a & 27.40 & 4.52 & 32.00 & 2.20 & 26.93 & 5.81 & 374.44 & 10.15 & 6.2  \\
 & & H102 & 6106.9 & a & 31.46 & 5.11 & 39.50 & 1.80 & 22.24 & 4.41 & 375.36 & 10.61 & 6.2  \\
 & & H101 & 6289.1 & a & 29.95 & 4.94 & 35.20 & 1.90 & 23.71 & 4.78 & 366.63 & 10.59 & 6.1  \\
 & & H100 & 6478.8 & a & 29.69 & 5.93 & 35.70 & 2.10 & 21.46 & 5.57 & 353.25 & 11.94 & 5.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & 31.23 & 5.26 & 35.60 & 2.10 & 25.39 & 5.87 & 298.61 & 11.34 & 6.1  \\
 & & H91 & 8584.8 & a & 26.37 & 4.79 & 34.30 & 2.70 & 29.26 & 8.33 & 268.06 & 10.74 & 5.9  \\
 & & H89 & 9173.3 & a & 33.14 & 5.93 & 33.30 & 1.80 & 20.15 & 5.31 & 293.67 & 11.20 & 5.9  \\
 & & H88 & 9487.8 & a & 33.52 & 4.03 & 35.80 & 1.90 & 32.03 & 5.51 & 282.67 & 9.66 & 8.7  \\
G293.967$-$00.984 & g293.994$-$ & H88$-$H112 & 6185.0 & a & 13.13 & 0.90 & 29.00 & 0.90 & 27.31 & 2.34 & 244.79 & 2.07 & 14.6  \\
 & & H100$-$H112 & 5384.8 & a & 11.83 & 1.06 & 30.50 & 1.40 & 31.22 & 3.77 & 249.44 & 2.56 & 11.4  \\
 & & H88$-$H95 & 8640.1 & a & 18.28 & 1.67 & 26.70 & 1.00 & 21.27 & 2.34 & 230.33 & 3.41 & 10.9  \\
 & & H106$-$H112 & 5001.1 & a & 10.32 & 1.34 & 29.50 & 1.80 & 27.86 & 5.08 & 249.89 & 3.01 & 8.0  \\
 & & H100$-$H105 & 6015.4 & a & 14.85 & 1.66 & 31.10 & 1.40 & 26.56 & 3.56 & 248.94 & 3.78 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.09 & 7.09 & \nodata  \\
 & & H111 & 4744.2 & a & 12.88 & 3.47 & 29.10 & 2.80 & 20.67 & 7.93 & 247.62 & 6.71 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.62 & 8.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.52 & 7.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.54 & 7.77 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.11 & 7.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.18 & 7.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.56 & 10.63 & \nodata  \\
 & & H104 & 5762.9 & a & 16.29 & 4.23 & 28.80 & 2.30 & 17.84 & 6.63 & 254.46 & 7.55 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.04 & 8.41 & \nodata  \\
 & & H102 & 6106.9 & a & 19.46 & 3.98 & 34.50 & 2.60 & 25.72 & 7.30 & 252.45 & 8.61 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.75 & 8.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.51 & 10.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.67 & 10.19 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.62 & 7.95 & \nodata  \\
 & & H91 & 8584.8 & a & 20.05 & 3.08 & 23.60 & 1.40 & 19.10 & 3.40 & 214.02 & 6.02 & 6.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.31 & 11.42 & \nodata  \\
 & & H88 & 9487.8 & a & 29.82 & 4.43 & 27.30 & 1.60 & 22.19 & 4.14 & 242.39 & 9.13 & 6.8  \\
G293.967$-$00.984 & shrds219 & H88$-$H112 & 6241.4 & a & 15.32 & 0.67 & 27.30 & 0.60 & 28.37 & 1.44 & 260.23 & 1.60 & 22.6  \\
 & & H100$-$H112 & 5393.1 & a & 13.54 & 0.75 & 25.70 & 0.70 & 27.09 & 1.74 & 261.82 & 1.75 & 17.8  \\
 & & H88$-$H95 & 8432.9 & a & 20.89 & 1.21 & 30.10 & 0.80 & 26.97 & 1.81 & 256.34 & 2.81 & 17.1  \\
 & & H106$-$H112 & 5036.4 & a & 12.49 & 1.07 & 25.70 & 1.10 & 26.29 & 2.60 & 263.86 & 2.45 & 11.6  \\
 & & H100$-$H105 & 5884.9 & a & 15.27 & 1.09 & 25.80 & 1.00 & 28.50 & 2.37 & 258.91 & 2.61 & 13.8  \\
 & & H112 & 4618.8 & a & 13.68 & 3.13 & 27.40 & 2.70 & 23.50 & 7.80 & 270.91 & 6.41 & 4.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.80 & 6.19 & \nodata  \\
 & & H110 & 4874.2 & a & 11.47 & 2.68 & 28.80 & 4.80 & 34.34 & 17.07 & 268.25 & 6.12 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.98 & 11.67 & \nodata  \\
 & & H108 & 5148.7 & a & 12.21 & 2.50 & 26.40 & 2.80 & 27.17 & 8.65 & 260.54 & 5.41 & 5.2  \\
 & & H107 & 5293.7 & a & 16.24 & 3.06 & 24.10 & 1.80 & 19.54 & 4.50 & 264.91 & 5.95 & 5.3  \\
 & & H106 & 5444.3 & a & 16.79 & 3.11 & 22.80 & 1.70 & 18.41 & 3.98 & 261.56 & 5.95 & 5.4  \\
 & & H105 & 5600.6 & a & 15.48 & 2.60 & 23.70 & 2.00 & 24.59 & 5.00 & 262.62 & 5.68 & 6.0  \\
 & & H104 & 5762.9 & a & 16.23 & 2.35 & 26.10 & 2.20 & 31.21 & 5.86 & 262.19 & 5.70 & 7.0  \\
 & & H103 & 5931.5 & a & 16.19 & 2.83 & 22.90 & 1.90 & 21.95 & 4.67 & 259.47 & 5.85 & 5.7  \\
 & & H102 & 6106.9 & a & 17.34 & 2.36 & 29.60 & 2.20 & 33.07 & 5.86 & 260.89 & 5.88 & 7.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.22 & 12.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.03 & 13.76 & \nodata  \\
 & & H95 & 7550.6 & a & 17.86 & 3.54 & 28.10 & 2.80 & 26.53 & 9.53 & 256.77 & 7.28 & 5.6  \\
 & & H94 & 7792.9 & a & 20.81 & 4.20 & 29.30 & 1.60 & 16.03 & 4.04 & 263.33 & 7.37 & 5.0  \\
 & & H93 & 8045.6 & a & 23.31 & 2.94 & 27.90 & 1.80 & 28.86 & 4.64 & 257.30 & 6.88 & 8.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.51 & 18.06 & \nodata  \\
 & & H91 & 8584.8 & a & 20.07 & 3.16 & 30.90 & 2.00 & 25.36 & 5.48 & 249.97 & 6.80 & 6.6  \\
 & & H89 & 9173.3 & a & 22.00 & 2.51 & 30.00 & 1.80 & 32.95 & 4.59 & 258.06 & 6.36 & 8.8  \\
 & & H88 & 9487.8 & a & 24.10 & 3.44 & 32.60 & 2.30 & 32.40 & 6.70 & 256.72 & 8.26 & 7.4  \\
G293.967$-$00.984 & g293.994$-$00.934 & H93$-$H117 & 5438.8 & a & 9.77 & 1.48 & 27.80 & 2.40 & 30.37 & 7.51 & 210.89 & 3.35 & 7.1  \\
 & & H103$-$H117 & 5079.8 & a & 11.05 & 1.67 & 27.00 & 2.20 & 29.29 & 5.89 & 212.65 & 3.88 & 6.8  \\
 & & H93$-$H102 & 6469.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.45 & 6.55 & \nodata  \\
 & & H113$-$H117 & 4447.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.12 & 9.95 & \nodata  \\
 & & H108$-$H112 & 4872.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.72 & 5.72 & \nodata  \\
 & & H103$-$H107 & 5587.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.23 & 6.70 & \nodata  \\
 & & H98$-$H102 & 6469.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.45 & 6.55 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.37 & 15.55 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.93 & 13.74 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.53 & 13.08 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.60 & 12.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.29 & 12.99 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.16 & 13.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.62 & 13.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.09 & 13.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.33 & 13.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.93 & 14.31 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.48 & 16.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.04 & 14.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.91 & 14.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.02 & 14.89 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.63 & 13.66 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.07 & 15.69 & \nodata  \\
 & & H98 & 6881.5 & a & 27.89 & 8.78 & 36.40 & 3.00 & 17.79 & 8.45 & 203.26 & 15.66 & 3.3  \\
G293.967$-$00.984 & mos083 & H88$-$H112 & 5375.3 & a & 12.58 & 0.69 & 29.00 & 0.80 & 30.46 & 1.98 & 259.14 & 1.70 & 18.1  \\
 & & H100$-$H112 & 5352.4 & a & 12.41 & 0.69 & 28.70 & 0.80 & 29.19 & 1.91 & 257.80 & 1.67 & 17.8  \\
 & & H88$-$H95 & 8432.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 448.77 & 24.28 & \nodata  \\
 & & H106$-$H112 & 4996.8 & a & 10.68 & 0.90 & 28.40 & 1.30 & 30.30 & 3.09 & 259.09 & 2.20 & 11.8  \\
 & & H100$-$H105 & 5945.6 & a & 15.46 & 1.06 & 29.20 & 1.00 & 28.53 & 2.28 & 255.56 & 2.54 & 14.4  \\
 & & H112 & 4618.8 & a & 10.94 & 1.94 & 29.60 & 3.20 & 35.94 & 9.23 & 266.85 & 4.92 & 5.9  \\
 & & H111 & 4744.2 & a & 12.82 & 2.55 & 28.20 & 1.70 & 17.22 & 4.04 & 264.09 & 4.70 & 5.0  \\
 & & H110 & 4874.2 & a & 9.63 & 2.15 & 35.20 & 4.20 & 36.93 & 12.84 & 267.19 & 5.41 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.02 & 7.46 & \nodata  \\
 & & H108 & 5148.7 & a & 9.64 & 2.11 & 24.80 & 3.30 & 30.06 & 8.95 & 252.39 & 4.96 & 4.7  \\
 & & H107 & 5293.7 & a & 14.18 & 2.78 & 27.20 & 1.90 & 19.73 & 5.20 & 255.63 & 5.30 & 5.3  \\
 & & H106 & 5444.3 & a & 12.64 & 2.58 & 25.00 & 2.50 & 24.01 & 7.24 & 254.74 & 5.30 & 5.2  \\
 & & H105 & 5600.6 & a & 16.84 & 2.87 & 29.60 & 2.80 & 32.95 & 8.27 & 254.42 & 6.94 & 6.2  \\
 & & H104 & 5762.9 & a & 17.59 & 2.38 & 28.10 & 1.60 & 23.42 & 3.74 & 261.05 & 5.13 & 7.4  \\
 & & H103 & 5931.5 & a & 13.25 & 2.09 & 27.20 & 3.80 & 43.86 & 14.26 & 256.07 & 5.37 & 7.2  \\
 & & H102 & 6106.9 & a & 18.11 & 2.12 & 34.90 & 1.90 & 33.01 & 4.72 & 258.49 & 5.37 & 8.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.65 & 8.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.03 & 9.70 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2287.89 & 2640.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 503.77 & 38.78 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1490.28 & 1769.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 635.58 & 695.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.98 & 43.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.98 & 64.97 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.99 & 57.91 & \nodata  \\
G293.994$-$00.934 & g293.936$-$ & H88$-$H112 & 9280.0 & a & 0.81 & 0.10 & 46.20 & 1.70 & 28.34 & 4.17 & 15.28 & 0.24 & 8.1  \\
 & & H100$-$H112 & 5684.6 & a & 14.02 & 1.82 & 46.80 & 1.80 & 27.86 & 4.41 & 270.10 & 4.22 & 7.8  \\
 & & H88$-$H95 & 9476.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.35 & 0.07 & \nodata  \\
 & & H106$-$H112 & 5210.8 & a & 13.98 & 3.06 & 45.00 & 4.00 & 33.19 & 14.50 & 285.73 & 6.91 & 5.2  \\
 & & H100$-$H105 & 6003.9 & a & 14.12 & 2.88 & 48.90 & 1.90 & 18.98 & 5.06 & 260.10 & 5.44 & 5.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.47 & 11.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.84 & 14.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.09 & 13.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.31 & 13.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.39 & 14.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.24 & 12.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.40 & 11.48 & \nodata  \\
 & & H102 & 6106.9 & a & 20.86 & 4.66 & 45.40 & 4.10 & 36.12 & 12.29 & 242.16 & 11.67 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.79 & 12.82 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.00 & 15.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.93 & 10.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.80 & 10.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.45 & 6.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
G293.994$-$00.934 & g293.994$-$ & H88$-$H112 & 5773.7 & a & 20.05 & 1.78 & 45.00 & 1.00 & 22.03 & 2.28 & 326.86 & 3.72 & 11.2  \\
 & & H100$-$H112 & 5132.1 & a & 19.96 & 2.05 & 45.10 & 1.10 & 22.57 & 2.69 & 343.84 & 4.36 & 9.6  \\
 & & H88$-$H95 & 8548.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.14 & 7.73 & \nodata  \\
 & & H106$-$H112 & 4950.2 & a & 17.69 & 1.99 & 45.50 & 1.30 & 23.16 & 3.06 & 315.64 & 4.25 & 8.9  \\
 & & H100$-$H105 & 6067.7 & a & 32.85 & 6.37 & 43.90 & 2.10 & 21.74 & 6.12 & 488.81 & 12.51 & 5.4  \\
 & & H112 & 4618.8 & a & 29.68 & 4.46 & 44.50 & 2.20 & 28.51 & 6.53 & 313.93 & 9.93 & 7.1  \\
 & & H111 & 4744.2 & a & 23.76 & 5.28 & 46.20 & 2.40 & 21.23 & 6.71 & 308.75 & 10.31 & 4.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.20 & 10.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.93 & 11.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.52 & 13.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.32 & 13.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.22 & 14.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 500.48 & 37.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 568.96 & 35.80 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 505.49 & 29.07 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 493.85 & 30.95 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 460.66 & 26.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.64 & 26.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.90 & 17.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.37 & 18.19 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.06 & 12.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.90 & 28.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.83 & 16.96 & \nodata  \\
G293.994$-$00.934 & shrds219 & H88$-$H112 & 5678.1 & a & 18.13 & 1.08 & 46.00 & 0.70 & 22.68 & 1.57 & 326.79 & 2.30 & 16.6  \\
 & & H100$-$H112 & 5334.0 & a & 17.05 & 1.15 & 45.80 & 0.80 & 22.99 & 1.80 & 330.22 & 2.46 & 14.7  \\
 & & H88$-$H95 & 8149.9 & a & 26.29 & 2.92 & 46.80 & 1.20 & 21.65 & 2.86 & 302.12 & 6.03 & 9.0  \\
 & & H106$-$H112 & 4998.4 & a & 15.51 & 1.53 & 45.20 & 1.10 & 22.47 & 2.59 & 332.65 & 3.23 & 10.1  \\
 & & H100$-$H105 & 5839.5 & a & 18.95 & 1.70 & 46.50 & 1.00 & 23.50 & 2.47 & 326.67 & 3.68 & 11.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.58 & 7.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.85 & 7.20 & \nodata  \\
 & & H110 & 4874.2 & a & 20.39 & 3.28 & 44.90 & 2.10 & 26.54 & 5.15 & 337.09 & 7.48 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.11 & 12.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.85 & 7.87 & \nodata  \\
 & & H107 & 5293.7 & a & 15.55 & 3.24 & 44.90 & 2.90 & 27.65 & 8.05 & 335.50 & 7.25 & 5.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.52 & 9.78 & \nodata  \\
 & & H105 & 5600.6 & a & 23.10 & 3.73 & 44.90 & 1.40 & 17.26 & 3.25 & 328.65 & 6.92 & 6.1  \\
 & & H104 & 5762.9 & a & 18.60 & 3.03 & 48.20 & 4.40 & 45.02 & 18.72 & 326.74 & 7.51 & 7.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.96 & 7.90 & \nodata  \\
 & & H102 & 6106.9 & a & 18.14 & 4.43 & 49.60 & 2.20 & 18.58 & 5.35 & 326.43 & 8.49 & 4.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.80 & 20.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 491.01 & 48.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.09 & 12.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.25 & 12.51 & \nodata  \\
 & & H93 & 8045.6 & a & 30.05 & 7.62 & 46.20 & 3.10 & 23.14 & 10.07 & 306.33 & 14.87 & 4.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.59 & 35.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.11 & 16.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.67 & 18.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.91 & 24.25 & \nodata  \\
G293.994$-$00.934 & g293.936$-$00.873 & H93$-$H117 & 5218.4 & a & 11.16 & 2.43 & 47.90 & 3.10 & 26.87 & 10.80 & 251.82 & 5.02 & 5.1  \\
 & & H103$-$H117 & 5028.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.11 & 5.46 & \nodata  \\
 & & H93$-$H102 & 6429.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.81 & 12.80 & \nodata  \\
 & & H113$-$H117 & 4434.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.41 & 13.00 & \nodata  \\
 & & H108$-$H112 & 4873.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.30 & 8.16 & \nodata  \\
 & & H103$-$H107 & 5587.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.50 & 9.48 & \nodata  \\
 & & H98$-$H102 & 6429.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.81 & 12.80 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.75 & 17.96 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.14 & 19.34 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.12 & 18.17 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.66 & 18.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.12 & 16.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.16 & 20.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.55 & 17.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.74 & 20.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.68 & 20.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.23 & 18.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.85 & 19.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.27 & 22.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.52 & 24.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.67 & 28.60 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.91 & 28.26 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.24 & 28.93 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.49 & 32.08 & \nodata  \\
G293.994$-$00.934 & g293.994$-$00.934 & H93$-$H117 & 5529.0 & a & 17.93 & 1.22 & 46.00 & 0.70 & 21.71 & 1.70 & 312.43 & 2.54 & 14.6  \\
 & & H103$-$H117 & 5150.6 & a & 17.38 & 1.50 & 45.70 & 1.00 & 22.55 & 2.25 & 315.66 & 3.19 & 11.4  \\
 & & H93$-$H102 & 6488.0 & a & 18.89 & 2.05 & 46.50 & 1.10 & 21.22 & 2.70 & 304.36 & 4.22 & 9.1  \\
 & & H113$-$H117 & 4448.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.98 & 8.86 & \nodata  \\
 & & H108$-$H112 & 4916.3 & a & 15.56 & 2.13 & 43.30 & 1.70 & 25.10 & 4.21 & 319.25 & 4.71 & 7.3  \\
 & & H103$-$H107 & 5608.8 & a & 22.28 & 2.34 & 47.40 & 1.10 & 21.85 & 2.68 & 311.46 & 4.88 & 9.4  \\
 & & H98$-$H102 & 6488.0 & a & 18.89 & 2.05 & 46.50 & 1.10 & 21.22 & 2.70 & 304.36 & 4.22 & 9.1  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.63 & 13.42 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.35 & 11.50 & \nodata  \\
 & & H112 & 4618.8 & a & 20.78 & 6.57 & 41.70 & 2.90 & 17.53 & 8.09 & 317.60 & 11.66 & 3.3  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.22 & 10.41 & \nodata  \\
 & & H110 & 4874.2 & a & 25.69 & 4.98 & 44.60 & 2.00 & 20.86 & 5.11 & 323.31 & 9.94 & 5.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.02 & 10.99 & \nodata  \\
 & & H108 & 5148.7 & a & 16.87 & 3.39 & 45.40 & 3.50 & 34.61 & 10.72 & 315.80 & 8.28 & 5.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.66 & 10.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.97 & 10.76 & \nodata  \\
 & & H105 & 5600.6 & a & 27.47 & 4.97 & 47.40 & 1.60 & 18.25 & 3.86 & 310.95 & 9.48 & 5.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.54 & 11.21 & \nodata  \\
 & & H103 & 5931.5 & a & 25.55 & 4.79 & 48.50 & 2.30 & 25.08 & 6.11 & 305.55 & 10.40 & 5.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.19 & 11.81 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.62 & 10.37 & \nodata  \\
 & & H100 & 6478.8 & a & 20.20 & 5.59 & 49.20 & 2.10 & 15.46 & 5.04 & 297.67 & 9.78 & 3.6  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.05 & 11.12 & \nodata  \\
 & & H98 & 6881.5 & a & 20.86 & 5.65 & 43.80 & 4.40 & 27.70 & 18.75 & 299.98 & 11.02 & 4.4  \\
G293.994$-$00.934 & mos083 & H88$-$H112 & 6585.9 & a & 8.75 & 0.61 & 45.40 & 0.80 & 23.41 & 1.91 & 162.38 & 1.31 & 14.3  \\
 & & H100$-$H112 & 5259.4 & a & 17.46 & 1.24 & 45.40 & 0.80 & 23.43 & 1.96 & 330.31 & 2.69 & 13.9  \\
 & & H88$-$H95 & 7841.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.48 & 0.27 & \nodata  \\
 & & H106$-$H112 & 5052.6 & a & 16.15 & 1.31 & 44.70 & 1.00 & 25.39 & 2.45 & 339.13 & 2.93 & 12.3  \\
 & & H100$-$H105 & 5881.6 & a & 22.19 & 2.67 & 46.40 & 1.10 & 19.20 & 2.81 & 303.75 & 5.16 & 8.3  \\
 & & H112 & 4618.8 & a & 19.20 & 3.72 & 43.70 & 4.30 & 33.78 & 19.43 & 342.36 & 7.75 & 6.4  \\
 & & H111 & 4744.2 & a & 19.51 & 3.77 & 48.10 & 2.00 & 21.39 & 5.56 & 336.39 & 7.50 & 5.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 688.01 & 19.85 & \nodata  \\
 & & H109 & 5008.9 & a & 17.96 & 3.62 & 45.80 & 4.00 & 33.62 & 17.23 & 303.37 & 7.76 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.37 & 7.29 & \nodata  \\
 & & H107 & 5293.7 & a & 16.12 & 3.56 & 47.40 & 2.00 & 18.67 & 5.65 & 318.87 & 6.57 & 4.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.44 & 7.31 & \nodata  \\
 & & H105 & 5600.6 & a & 22.81 & 4.63 & 48.20 & 1.30 & 13.38 & 3.20 & 306.80 & 7.54 & 4.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.79 & 159.12 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.92 & 164.29 & \nodata  \\
 & & H102 & 6106.9 & a & 23.12 & 3.32 & 45.40 & 1.40 & 19.82 & 3.51 & 300.81 & 6.50 & 7.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.65 & 183.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.85 & 500.89 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.10 & 0.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.44 & 0.65 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.25 & 0.73 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.22 & 3.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.53 & 0.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.83 & 1.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.83 & 113.01 & \nodata  \\
G294.453$-$00.521 & shrds226 & H88$-$H112 & 6244.7 & a & 13.90 & 0.74 & -12.00 & 0.60 & 22.08 & 1.36 & 194.92 & 1.56 & 18.5  \\
 & & H100$-$H112 & 5504.5 & a & 12.42 & 0.86 & -12.20 & 0.70 & 22.01 & 1.77 & 197.96 & 1.81 & 14.2  \\
 & & H88$-$H95 & 8331.6 & a & 18.26 & 1.39 & -11.50 & 0.90 & 24.26 & 2.17 & 186.12 & 3.06 & 13.0  \\
 & & H106$-$H112 & 4982.4 & a & 10.70 & 1.25 & -12.80 & 1.40 & 23.71 & 3.25 & 200.11 & 2.72 & 8.5  \\
 & & H100$-$H105 & 5982.2 & a & 13.95 & 1.22 & -11.80 & 0.90 & 20.56 & 2.08 & 196.06 & 2.47 & 11.3  \\
 & & H112 & 4618.8 & a & 14.35 & 3.84 & -8.60 & 2.00 & 15.07 & 5.10 & 202.27 & 6.50 & 3.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.77 & 5.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.49 & 6.63 & \nodata  \\
 & & H109 & 5008.9 & a & 17.91 & 5.86 & -5.90 & 4.20 & 25.99 & 11.91 & 195.33 & 12.71 & 3.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.69 & 14.72 & \nodata  \\
 & & H107 & 5293.7 & a & 9.99 & 2.98 & -11.70 & 6.90 & 34.54 & 25.11 & 199.39 & 6.69 & 3.9  \\
 & & H106 & 5444.3 & a & 14.29 & 2.85 & -13.50 & 3.00 & 30.80 & 8.21 & 196.81 & 6.82 & 5.1  \\
 & & H105 & 5600.6 & a & 15.31 & 2.59 & -9.70 & 1.90 & 22.86 & 4.79 & 197.01 & 5.44 & 6.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.04 & 6.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.72 & 6.08 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.92 & 6.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.55 & 9.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.09 & 6.44 & \nodata  \\
 & & H95 & 7550.6 & a & 21.79 & 3.61 & -10.80 & 1.60 & 19.48 & 4.39 & 186.93 & 6.85 & 6.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.91 & 8.09 & \nodata  \\
 & & H93 & 8045.6 & a & 18.42 & 3.53 & -7.90 & 2.90 & 30.54 & 8.44 & 186.21 & 8.24 & 5.5  \\
 & & H92 & 8309.4 & a & 18.03 & 4.26 & -14.40 & 2.70 & 23.16 & 6.81 & 185.47 & 9.00 & 4.3  \\
 & & H91 & 8584.8 & a & 18.67 & 3.24 & -10.50 & 3.50 & 36.29 & 11.17 & 183.32 & 7.92 & 6.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.84 & 9.76 & \nodata  \\
 & & H88 & 9487.8 & a & 24.30 & 4.39 & -12.60 & 1.70 & 19.35 & 4.40 & 184.15 & 8.43 & 5.6  \\
G294.988$-$00.538 & g294.988$-$00.538 & H93$-$H117 & 5452.5 & a & 10.99 & 1.10 & 42.10 & 1.00 & 20.79 & 2.41 & 203.91 & 2.25 & 9.9  \\
 & & H103$-$H117 & 5000.9 & a & 12.17 & 1.51 & 42.10 & 1.20 & 19.28 & 2.81 & 214.54 & 2.95 & 8.0  \\
 & & H93$-$H102 & 6234.6 & a & 8.79 & 1.88 & 41.40 & 2.50 & 23.61 & 6.91 & 185.55 & 3.91 & 4.8  \\
 & & H113$-$H117 & 4582.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.56 & 5.48 & \nodata  \\
 & & H108$-$H112 & 5228.8 & a & 17.01 & 2.13 & 43.20 & 0.90 & 15.17 & 2.19 & 207.82 & 3.71 & 7.9  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.15 & 12.78 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.15 & 11.20 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.64 & 11.41 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.83 & 9.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.81 & 10.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.01 & 10.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.39 & 8.02 & \nodata  \\
 & & H107 & 5293.7 & a & 26.70 & 6.14 & 41.30 & 1.60 & 14.37 & 3.88 & 207.26 & 10.37 & 4.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.84 & 10.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.54 & 9.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.00 & 9.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.70 & 8.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.68 & 10.78 & \nodata  \\
 & & H101 & 6289.1 & a & 24.58 & 6.99 & 41.70 & 1.60 & 11.32 & 3.75 & 187.18 & 10.50 & 3.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.91 & 10.44 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.91 & 11.03 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.99 & 11.41 & \nodata  \\
G295.748$-$00.207 & g295.748$-$ & H88$-$H112 & 6271.1 & a & 6.84 & 0.97 & 22.30 & 2.10 & 30.28 & 5.65 & 106.10 & 2.31 & 7.2  \\
 & & H100$-$H112 & 5402.0 & a & 5.77 & 1.33 & 21.90 & 2.80 & 24.18 & 8.31 & 111.19 & 2.74 & 4.6  \\
 & & H88$-$H95 & 8642.3 & a & 10.54 & 1.68 & 21.40 & 2.50 & 31.59 & 7.51 & 92.45 & 3.95 & 6.6  \\
 & & H106$-$H112 & 4958.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.53 & 3.72 & \nodata  \\
 & & H100$-$H105 & 6011.9 & a & 7.64 & 1.92 & 20.90 & 2.70 & 22.23 & 7.31 & 108.53 & 3.91 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.54 & 8.72 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.83 & 8.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.17 & 9.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.82 & 10.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.99 & 11.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.42 & 10.70 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.56 & 12.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.75 & 12.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.21 & 8.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.29 & 9.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.23 & 10.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.04 & 11.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.63 & 11.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.11 & 9.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.99 & 8.19 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.91 & 9.59 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.52 & 9.82 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.74 & 9.34 & \nodata  \\
G297.248$-$00.754 & g297.248$-$00.754 & H93$-$H117 & 5410.1 & a & 20.77 & 1.65 & 20.80 & 1.10 & 27.53 & 2.55 & 387.03 & 3.87 & 12.5  \\
 & & H103$-$H117 & 4992.3 & a & 17.79 & 2.03 & 20.80 & 1.70 & 29.86 & 4.12 & 400.81 & 4.89 & 8.8  \\
 & & H93$-$H102 & 6301.5 & a & 27.49 & 3.15 & 19.80 & 1.50 & 26.13 & 3.57 & 357.48 & 7.16 & 8.7  \\
 & & H113$-$H117 & 4574.6 & a & 14.88 & 3.37 & 20.30 & 5.30 & 41.08 & 19.15 & 427.82 & 8.43 & 5.0  \\
 & & H108$-$H112 & 5215.8 & a & 20.32 & 3.09 & 20.60 & 1.80 & 24.43 & 4.50 & 386.39 & 6.74 & 6.6  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.70 & 18.67 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.84 & 18.88 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.29 & 17.02 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.77 & 16.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.03 & 15.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.79 & 16.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.42 & 12.48 & \nodata  \\
 & & H107 & 5293.7 & a & 28.74 & 6.71 & 18.70 & 3.60 & 30.74 & 11.05 & 381.42 & 15.48 & 4.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.83 & 16.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.62 & 15.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.45 & 16.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.99 & 17.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 367.90 & 16.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.23 & 17.23 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.79 & 16.32 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.76 & 20.12 & \nodata  \\
G297.312$-$00.295 & shrds242 & H88$-$H112 & 5985.5 & a & 14.04 & 1.32 & 12.30 & 1.20 & 26.22 & 2.90 & 219.98 & 3.02 & 10.5  \\
 & & H100$-$H112 & 5397.8 & a & 13.57 & 1.52 & 11.20 & 1.50 & 27.71 & 3.78 & 237.94 & 3.52 & 9.0  \\
 & & H88$-$H95 & 8393.8 & a & 17.86 & 2.39 & 15.10 & 1.30 & 20.19 & 3.26 & 146.25 & 4.74 & 7.5  \\
 & & H106$-$H112 & 5019.8 & a & 14.22 & 1.95 & 12.20 & 1.80 & 26.08 & 4.36 & 245.68 & 4.40 & 7.3  \\
 & & H100$-$H105 & 5969.5 & a & 12.09 & 2.07 & 9.30 & 2.70 & 31.50 & 7.27 & 226.37 & 4.98 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.88 & 10.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.90 & 10.32 & \nodata  \\
 & & H110 & 4874.2 & a & 21.26 & 5.21 & 9.90 & 2.10 & 17.44 & 5.15 & 247.49 & 9.62 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.14 & 18.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.57 & 12.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.15 & 9.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.04 & 10.26 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.85 & 10.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.99 & 10.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.37 & 12.27 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.03 & 12.54 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.81 & 12.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.72 & 13.28 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.67 & 13.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.87 & 11.16 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.34 & 15.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.40 & 15.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.54 & 11.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.99 & 13.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.84 & 11.47 & \nodata  \\
G297.392$-$00.624 & shrds243 & H88$-$H112 & 6185.6 & a & 25.79 & 1.87 & 23.90 & 0.90 & 25.87 & 2.18 & 388.69 & 4.24 & 13.7  \\
 & & H100$-$H112 & 5440.5 & a & 24.53 & 2.10 & 24.40 & 1.10 & 26.69 & 2.65 & 419.85 & 4.84 & 11.6  \\
 & & H88$-$H95 & 8402.0 & a & 30.32 & 3.16 & 22.40 & 1.20 & 22.60 & 2.83 & 295.85 & 6.64 & 9.6  \\
 & & H106$-$H112 & 5027.0 & a & 24.86 & 2.60 & 25.00 & 1.50 & 29.87 & 3.85 & 427.94 & 6.24 & 9.6  \\
 & & H100$-$H105 & 6014.5 & a & 23.67 & 3.19 & 23.80 & 1.70 & 25.97 & 4.09 & 408.30 & 7.24 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.29 & 19.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 436.05 & 15.62 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.37 & 15.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 435.16 & 17.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.46 & 18.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.73 & 16.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.75 & 15.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.99 & 17.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 418.24 & 16.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 419.43 & 19.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.30 & 18.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.46 & 18.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.83 & 17.62 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.21 & 19.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.34 & 16.59 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.84 & 17.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.23 & 20.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.02 & 17.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.56 & 19.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.35 & 17.10 & \nodata  \\
G297.497$-$00.758 & shrds246 & H88$-$H112 & 5757.4 & a & 100.32 & 2.14 & 26.00 & 0.30 & 24.10 & 0.59 & 1767.30 & 4.71 & 46.3  \\
 & & H100$-$H112 & 5373.5 & a & 98.03 & 2.48 & 25.90 & 0.30 & 23.85 & 0.70 & 1829.95 & 5.42 & 39.1  \\
 & & H88$-$H95 & 8191.6 & a & 113.72 & 4.05 & 26.90 & 0.40 & 24.99 & 1.03 & 1371.06 & 9.06 & 27.8  \\
 & & H106$-$H112 & 4942.8 & a & 92.74 & 3.18 & 26.30 & 0.40 & 22.76 & 0.90 & 1886.30 & 6.81 & 28.8  \\
 & & H100$-$H105 & 5930.9 & a & 105.82 & 3.09 & 25.50 & 0.40 & 25.21 & 0.85 & 1756.87 & 6.95 & 33.9  \\
 & & H112 & 4618.8 & a & 96.93 & 6.93 & 25.50 & 0.70 & 19.30 & 1.59 & 1954.75 & 13.64 & 13.8  \\
 & & H111 & 4744.2 & a & 79.55 & 6.98 & 26.00 & 1.10 & 24.67 & 2.57 & 1938.67 & 15.40 & 11.4  \\
 & & H110 & 4874.2 & a & 93.66 & 6.32 & 26.80 & 0.80 & 23.92 & 1.87 & 1915.66 & 13.84 & 14.7  \\
 & & H109 & 5008.9 & a & 67.05 & 14.34 & 25.60 & 3.20 & 27.01 & 12.07 & 1554.38 & 28.82 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1583.43 & 35.16 & \nodata  \\
 & & H107 & 5293.7 & a & 106.48 & 8.76 & 27.50 & 0.90 & 23.46 & 2.25 & 1855.77 & 18.96 & 12.0  \\
 & & H106 & 5444.3 & a & 99.23 & 8.06 & 26.40 & 0.90 & 21.45 & 2.02 & 1854.38 & 16.72 & 12.2  \\
 & & H105 & 5600.6 & a & 111.71 & 6.37 & 25.00 & 0.70 & 25.26 & 1.67 & 1842.03 & 14.31 & 17.4  \\
 & & H104 & 5762.9 & a & 100.21 & 7.54 & 25.80 & 0.80 & 22.80 & 1.99 & 1816.91 & 16.12 & 13.1  \\
 & & H103 & 5931.5 & a & 106.31 & 7.44 & 23.90 & 0.90 & 27.60 & 2.32 & 1773.34 & 17.31 & 14.3  \\
 & & H102 & 6106.9 & a & 118.60 & 7.97 & 26.40 & 0.80 & 24.55 & 1.92 & 1768.97 & 17.65 & 14.7  \\
 & & H101 & 6289.1 & a & 73.57 & 8.78 & 26.00 & 1.50 & 26.22 & 3.83 & 1417.15 & 19.81 & 8.4  \\
 & & H100 & 6478.8 & a & 118.24 & 9.11 & 26.00 & 0.90 & 23.73 & 2.12 & 1733.99 & 19.84 & 12.9  \\
 & & H95 & 7550.6 & a & 111.27 & 12.19 & 26.80 & 1.10 & 20.69 & 2.65 & 1499.39 & 24.75 & 9.1  \\
 & & H94 & 7792.9 & a & 117.06 & 11.43 & 26.40 & 1.20 & 24.43 & 2.85 & 1525.58 & 25.06 & 10.2  \\
 & & H93 & 8045.6 & a & 94.83 & 10.80 & 27.60 & 1.30 & 23.92 & 3.20 & 1409.48 & 23.54 & 8.7  \\
 & & H92 & 8309.4 & a & 136.18 & 12.87 & 27.50 & 1.30 & 27.78 & 3.15 & 1414.76 & 30.03 & 10.6  \\
 & & H91 & 8584.8 & a & 126.74 & 14.11 & 27.50 & 1.50 & 27.55 & 3.74 & 1229.34 & 32.65 & 9.0  \\
 & & H89 & 9173.3 & a & 102.08 & 14.98 & 25.80 & 1.50 & 20.19 & 3.45 & 1086.00 & 30.08 & 6.8  \\
 & & H88 & 9487.8 & a & 112.64 & 15.25 & 25.00 & 1.60 & 24.75 & 4.00 & 959.98 & 33.63 & 7.4  \\
G297.497$-$00.758 & mos082 & H88$-$H112 & 5970.6 & a & 89.85 & 1.97 & 26.00 & 0.30 & 24.08 & 0.61 & 1577.36 & 4.33 & 45.1  \\
 & & H100$-$H112 & 5393.4 & a & 95.92 & 2.46 & 25.90 & 0.30 & 23.84 & 0.71 & 1785.95 & 5.38 & 38.6  \\
 & & H88$-$H95 & 8191.0 & a & 65.83 & 2.35 & 26.80 & 0.40 & 25.23 & 1.04 & 775.67 & 5.28 & 27.7  \\
 & & H106$-$H112 & 4948.1 & a & 92.93 & 3.25 & 26.30 & 0.40 & 22.76 & 0.92 & 1882.11 & 6.94 & 28.3  \\
 & & H100$-$H105 & 5938.9 & a & 100.49 & 2.96 & 25.50 & 0.40 & 25.18 & 0.86 & 1668.02 & 6.66 & 33.5  \\
 & & H112 & 4618.8 & a & 98.53 & 7.17 & 25.50 & 0.70 & 19.22 & 1.62 & 1970.89 & 14.09 & 13.6  \\
 & & H111 & 4744.2 & a & 80.53 & 7.20 & 26.30 & 1.10 & 24.32 & 2.59 & 1943.88 & 15.76 & 11.2  \\
 & & H110 & 4874.2 & a & 93.39 & 6.47 & 26.80 & 0.80 & 23.74 & 1.91 & 1916.46 & 14.11 & 14.3  \\
 & & H109 & 5008.9 & a & 65.08 & 13.96 & 25.20 & 3.90 & 31.04 & 15.13 & 1558.75 & 29.66 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1544.73 & 35.18 & \nodata  \\
 & & H107 & 5293.7 & a & 105.73 & 8.76 & 27.50 & 1.00 & 23.41 & 2.26 & 1830.18 & 18.95 & 12.0  \\
 & & H106 & 5444.3 & a & 98.00 & 8.04 & 26.30 & 0.90 & 21.50 & 2.04 & 1827.49 & 16.68 & 12.1  \\
 & & H105 & 5600.6 & a & 109.01 & 6.36 & 25.00 & 0.70 & 25.35 & 1.72 & 1802.96 & 14.31 & 17.0  \\
 & & H104 & 5762.9 & a & 96.45 & 7.38 & 25.80 & 0.80 & 22.63 & 2.01 & 1752.20 & 15.72 & 12.9  \\
 & & H103 & 5931.5 & a & 102.12 & 7.20 & 23.90 & 1.00 & 27.62 & 2.34 & 1701.43 & 16.75 & 14.2  \\
 & & H102 & 6106.9 & a & 112.04 & 7.64 & 26.50 & 0.80 & 24.45 & 1.94 & 1671.11 & 16.87 & 14.5  \\
 & & H101 & 6289.1 & a & 63.01 & 8.19 & 26.20 & 1.70 & 26.00 & 4.20 & 1214.04 & 18.33 & 7.8  \\
 & & H100 & 6478.8 & a & 108.98 & 8.33 & 26.00 & 0.90 & 23.94 & 2.13 & 1590.72 & 18.23 & 13.0  \\
 & & H95 & 7550.6 & a & 36.37 & 5.36 & 27.00 & 1.50 & 20.75 & 3.73 & 509.95 & 10.77 & 6.8  \\
 & & H94 & 7792.9 & a & 99.13 & 9.21 & 26.40 & 1.10 & 24.73 & 2.75 & 1296.78 & 20.30 & 10.8  \\
 & & H93 & 8045.6 & a & 30.18 & 4.53 & 26.90 & 1.70 & 23.76 & 4.37 & 462.65 & 9.72 & 6.7  \\
 & & H92 & 8309.4 & a & 106.79 & 9.55 & 27.50 & 1.20 & 28.00 & 3.01 & 1128.86 & 22.35 & 11.2  \\
 & & H91 & 8584.8 & a & 98.33 & 10.27 & 27.50 & 1.40 & 27.84 & 3.49 & 973.33 & 23.97 & 9.6  \\
 & & H89 & 9173.3 & a & 76.02 & 9.92 & 25.60 & 1.30 & 20.91 & 3.19 & 795.45 & 20.24 & 7.6  \\
 & & H88 & 9487.8 & a & 80.80 & 9.88 & 25.00 & 1.50 & 25.03 & 3.63 & 698.71 & 21.96 & 8.1  \\
G297.519$-$00.031 & shrds244 & H88$-$H112 & 6003.0 & a & 9.01 & 1.55 & 10.60 & 1.70 & 19.91 & 4.12 & 123.50 & 3.06 & 5.8  \\
 & & H100$-$H112 & 5408.9 & a & 9.68 & 1.84 & 10.90 & 1.80 & 19.12 & 4.57 & 146.72 & 3.53 & 5.3  \\
 & & H88$-$H95 & 8225.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.23 & 4.05 & \nodata  \\
 & & H106$-$H112 & 5023.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.25 & 5.54 & \nodata  \\
 & & H100$-$H105 & 6025.0 & a & 14.31 & 2.98 & 12.30 & 1.90 & 18.65 & 4.80 & 107.35 & 5.64 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.92 & 16.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.93 & 16.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.37 & 14.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.26 & 15.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.35 & 15.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.63 & 13.63 & \nodata  \\
 & & H106 & 5444.3 & a & 15.83 & 6.18 & 14.30 & 4.10 & 21.11 & 10.81 & 128.41 & 12.31 & 2.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.13 & 16.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.29 & 14.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.41 & 13.76 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.75 & 12.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.54 & 12.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.14 & 12.52 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.26 & 8.73 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.45 & 9.14 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.83 & 11.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.31 & 11.52 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.03 & 9.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.81 & 12.46 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.97 & 14.40 & \nodata  \\
G297.531$-$00.823 & shrds246 & H88$-$H112 & 6399.6 & a & 10.71 & 0.51 & 39.50 & 0.60 & 25.39 & 1.40 & 168.81 & 1.15 & 20.8  \\
 & & H100$-$H112 & 5520.2 & a & 8.58 & 0.59 & 39.70 & 0.90 & 27.91 & 2.26 & 165.69 & 1.39 & 14.4  \\
 & & H88$-$H95 & 8378.2 & a & 15.21 & 0.98 & 39.30 & 0.70 & 22.68 & 1.70 & 175.86 & 2.09 & 15.3  \\
 & & H106$-$H112 & 5000.3 & a & 7.23 & 0.89 & 41.00 & 1.70 & 28.76 & 4.37 & 166.39 & 2.09 & 8.2  \\
 & & H100$-$H105 & 6008.5 & a & 9.98 & 0.84 & 38.60 & 1.10 & 27.36 & 2.65 & 165.01 & 1.96 & 11.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.75 & 4.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.95 & 4.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.65 & 4.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.28 & 8.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.74 & 9.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.44 & 4.55 & \nodata  \\
 & & H106 & 5444.3 & a & 10.56 & 2.25 & 42.80 & 2.70 & 24.81 & 7.56 & 171.16 & 4.75 & 4.9  \\
 & & H105 & 5600.6 & a & 7.39 & 1.76 & 41.00 & 6.70 & 48.93 & 26.04 & 173.03 & 4.69 & 4.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.11 & 4.39 & \nodata  \\
 & & H103 & 5931.5 & a & 10.23 & 1.89 & 42.70 & 3.00 & 31.77 & 8.78 & 166.80 & 4.45 & 5.7  \\
 & & H102 & 6106.9 & a & 12.70 & 2.16 & 36.80 & 2.40 & 27.54 & 6.89 & 168.21 & 4.75 & 6.2  \\
 & & H101 & 6289.1 & a & 12.43 & 2.35 & 38.30 & 1.70 & 18.61 & 4.16 & 141.49 & 4.52 & 5.3  \\
 & & H100 & 6478.8 & a & 12.65 & 2.19 & 38.10 & 2.20 & 25.82 & 5.75 & 172.41 & 4.84 & 5.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.32 & 5.32 & \nodata  \\
 & & H94 & 7792.9 & a & 11.37 & 2.21 & 42.60 & 2.90 & 30.46 & 7.81 & 170.77 & 5.28 & 5.3  \\
 & & H93 & 8045.6 & a & 14.59 & 2.36 & 41.10 & 2.00 & 25.68 & 5.28 & 168.72 & 5.21 & 6.3  \\
 & & H92 & 8309.4 & a & 16.80 & 2.67 & 38.20 & 1.60 & 20.60 & 3.91 & 176.31 & 5.38 & 6.3  \\
 & & H91 & 8584.8 & a & 17.87 & 2.77 & 38.50 & 1.60 & 21.66 & 4.01 & 174.12 & 5.72 & 6.4  \\
 & & H89 & 9173.3 & a & 17.97 & 2.66 & 39.50 & 1.70 & 23.20 & 4.17 & 182.74 & 5.66 & 6.8  \\
 & & H88 & 9487.8 & a & 17.59 & 3.25 & 36.20 & 1.90 & 20.63 & 5.02 & 193.53 & 6.38 & 5.5  \\
G297.531$-$00.823 & mos082 & H88$-$H112 & 6449.0 & a & 14.32 & 0.55 & 34.10 & 0.60 & 29.81 & 1.31 & 259.57 & 1.33 & 26.0  \\
 & & H100$-$H112 & 5577.8 & a & 9.07 & 0.62 & 37.40 & 1.10 & 32.06 & 2.56 & 198.97 & 1.56 & 14.6  \\
 & & H88$-$H95 & 8417.3 & a & 27.63 & 1.27 & 31.80 & 0.60 & 26.53 & 1.41 & 396.50 & 2.92 & 21.6  \\
 & & H106$-$H112 & 5000.3 & a & 6.89 & 0.93 & 42.00 & 2.20 & 32.68 & 6.43 & 173.78 & 2.24 & 7.8  \\
 & & H100$-$H105 & 6054.2 & a & 10.72 & 0.86 & 34.80 & 1.30 & 34.14 & 3.24 & 219.79 & 2.22 & 12.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.68 & 5.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.05 & 4.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.05 & 5.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.82 & 9.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.38 & 10.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.86 & 4.88 & \nodata  \\
 & & H106 & 5444.3 & a & 10.96 & 2.42 & 43.10 & 2.80 & 25.29 & 8.10 & 177.67 & 5.13 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.12 & 5.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.93 & 4.72 & \nodata  \\
 & & H103 & 5931.5 & a & 10.26 & 2.04 & 43.00 & 4.20 & 37.74 & 16.23 & 169.94 & 4.82 & 5.8  \\
 & & H102 & 6106.9 & a & 13.26 & 2.29 & 37.00 & 2.30 & 26.76 & 6.28 & 171.04 & 5.07 & 6.0  \\
 & & H101 & 6289.1 & a & 17.94 & 2.17 & 27.00 & 1.70 & 29.29 & 4.45 & 346.63 & 5.13 & 8.4  \\
 & & H100 & 6478.8 & a & 12.77 & 2.26 & 38.00 & 2.30 & 26.40 & 6.10 & 173.27 & 5.04 & 5.8  \\
 & & H95 & 7550.6 & a & 72.57 & 6.58 & 27.20 & 1.00 & 22.14 & 2.35 & 979.64 & 13.82 & 10.9  \\
 & & H94 & 7792.9 & a & 10.97 & 2.32 & 41.80 & 3.50 & 32.62 & 10.10 & 173.65 & 5.57 & 5.0  \\
 & & H93 & 8045.6 & a & 63.97 & 5.30 & 28.40 & 1.00 & 25.39 & 2.44 & 911.14 & 11.95 & 11.9  \\
 & & H92 & 8309.4 & a & 16.96 & 2.80 & 38.10 & 1.60 & 19.41 & 3.83 & 172.85 & 5.48 & 6.0  \\
 & & H91 & 8584.8 & a & 17.55 & 2.76 & 38.50 & 1.60 & 21.29 & 3.97 & 166.92 & 5.65 & 6.3  \\
 & & H89 & 9173.3 & a & 17.07 & 2.55 & 39.60 & 1.70 & 23.87 & 4.37 & 168.80 & 5.48 & 6.7  \\
 & & H88 & 9487.8 & a & 16.32 & 3.08 & 36.20 & 1.80 & 19.93 & 4.64 & 177.06 & 6.04 & 5.3  \\
G297.626$-$00.906 & ch65 & H88$-$H112 & 8103.0 & a & 0.39 & 0.10 & 34.10 & 6.10 & 39.11 & 26.09 & 8.47 & 0.24 & 4.5  \\
 & & H100$-$H112 & 5357.8 & a & 5.54 & 1.46 & 33.90 & 7.30 & 43.79 & 34.95 & 120.80 & 3.43 & 4.7  \\
 & & H88$-$H95 & 8304.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4995.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.30 & 4.61 & \nodata  \\
 & & H100$-$H105 & 5979.9 & a & 9.66 & 2.05 & 32.80 & 3.80 & 34.92 & 12.28 & 107.70 & 4.95 & 5.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.17 & 10.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.39 & 10.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.79 & 11.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.64 & 11.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.91 & 12.77 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.08 & 10.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.06 & 12.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.27 & 12.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.74 & 12.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.70 & 12.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.97 & 10.30 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.70 & 10.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.07 & \nodata  \\
G297.626$-$00.906 & g297.626$-$00.906 & H93$-$H117 & 5457.7 & a & 6.07 & 0.89 & 36.20 & 2.20 & 30.63 & 6.21 & 116.09 & 2.11 & 7.0  \\
 & & H103$-$H117 & 4999.8 & a & 5.54 & 1.13 & 38.10 & 3.10 & 30.27 & 8.46 & 115.26 & 2.67 & 5.1  \\
 & & H93$-$H102 & 6334.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.49 & 3.47 & \nodata  \\
 & & H113$-$H117 & 4577.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.58 & 4.06 & \nodata  \\
 & & H108$-$H112 & 5245.4 & a & 6.74 & 1.62 & 33.40 & 2.90 & 24.02 & 8.55 & 113.60 & 3.32 & 4.4  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.18 & 10.39 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.84 & 8.71 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.92 & 8.89 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.50 & 8.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.20 & 9.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.45 & 8.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.28 & 8.50 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.19 & 7.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.89 & 7.80 & \nodata  \\
 & & H105 & 5600.6 & a & 31.35 & 6.81 & 28.40 & 0.70 & 6.84 & 1.72 & 121.89 & 7.98 & 4.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.53 & 9.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.00 & 8.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.91 & 9.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.14 & 10.15 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.91 & 8.85 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.53 & 9.61 & \nodata  \\
G297.651$-$00.973 & ch65 & H88$-$H112 & 6294.3 & a & 58.09 & 1.30 & 31.10 & 0.30 & 29.17 & 0.75 & 1194.79 & 3.15 & 44.2  \\
 & & H100$-$H112 & 5465.3 & a & 55.79 & 1.54 & 31.00 & 0.40 & 29.04 & 0.93 & 1272.83 & 3.72 & 35.8  \\
 & & H88$-$H95 & 8906.7 & a & 66.05 & 2.38 & 31.60 & 0.50 & 29.54 & 1.25 & 948.81 & 5.77 & 27.5  \\
 & & H106$-$H112 & 5006.5 & a & 50.40 & 2.03 & 30.90 & 0.60 & 29.66 & 1.38 & 1299.64 & 4.96 & 24.5  \\
 & & H100$-$H105 & 5986.2 & a & 60.12 & 2.36 & 31.00 & 0.50 & 27.43 & 1.25 & 1242.94 & 5.54 & 25.2  \\
 & & H112 & 4618.8 & a & 45.41 & 4.74 & 31.40 & 1.70 & 33.37 & 4.20 & 1305.17 & 12.10 & 9.6  \\
 & & H111 & 4744.2 & a & 48.92 & 5.83 & 31.20 & 1.60 & 26.74 & 3.80 & 1298.41 & 13.39 & 8.4  \\
 & & H110 & 4874.2 & a & 57.11 & 5.45 & 31.10 & 1.30 & 27.42 & 3.18 & 1297.66 & 12.60 & 10.5  \\
 & & H109 & 5008.9 & a & 49.79 & 5.39 & 30.80 & 1.90 & 35.08 & 4.75 & 1296.13 & 13.99 & 9.3  \\
 & & H108 & 5148.7 & a & 52.23 & 9.07 & 31.10 & 1.70 & 20.05 & 4.30 & 1294.65 & 17.83 & 5.8  \\
 & & H107 & 5293.7 & a & 52.62 & 5.61 & 31.60 & 1.60 & 30.20 & 4.00 & 1310.80 & 13.53 & 9.5  \\
 & & H106 & 5444.3 & a & 53.05 & 5.20 & 29.90 & 1.40 & 28.73 & 3.42 & 1291.85 & 12.29 & 10.2  \\
 & & H105 & 5600.6 & a & 51.52 & 4.99 & 29.90 & 1.40 & 29.73 & 3.46 & 1289.07 & 12.06 & 10.3  \\
 & & H104 & 5762.9 & a & 65.49 & 5.90 & 33.10 & 1.00 & 21.70 & 2.27 & 1256.59 & 12.28 & 11.0  \\
 & & H103 & 5931.5 & a & 65.03 & 4.74 & 29.40 & 1.00 & 28.97 & 2.47 & 1240.66 & 11.39 & 13.6  \\
 & & H102 & 6106.9 & a & 63.63 & 4.69 & 31.30 & 1.10 & 30.71 & 2.63 & 1229.87 & 11.62 & 13.4  \\
 & & H100 & 6478.8 & a & 68.28 & 4.74 & 31.20 & 1.00 & 29.67 & 2.46 & 1201.16 & 11.45 & 14.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 662.44 & 19.39 & \nodata  \\
 & & H92 & 8309.4 & a & 65.12 & 6.66 & 29.80 & 1.20 & 24.60 & 3.37 & 995.37 & 14.20 & 10.1  \\
 & & H91 & 8584.8 & a & 65.01 & 4.86 & 31.60 & 1.00 & 27.54 & 2.51 & 995.44 & 11.25 & 13.4  \\
 & & H89 & 9173.3 & a & 68.59 & 4.35 & 32.60 & 0.90 & 29.37 & 2.28 & 956.44 & 10.37 & 15.9  \\
 & & H88 & 9487.8 & a & 70.02 & 3.93 & 31.50 & 0.90 & 34.08 & 2.21 & 933.35 & 10.26 & 17.6  \\
G297.651$-$00.973 & g297.626$-$00.906 & H93$-$H117 & 5144.2 & a & 44.56 & 3.35 & 30.10 & 1.00 & 27.94 & 2.49 & 1130.66 & 7.88 & 13.2  \\
 & & H103$-$H117 & 4886.0 & a & 39.81 & 3.83 & 29.90 & 1.20 & 26.48 & 3.04 & 1127.61 & 8.74 & 10.4  \\
 & & H93$-$H102 & 6265.8 & a & 68.45 & 8.97 & 31.40 & 1.90 & 30.09 & 4.90 & 1146.88 & 21.60 & 7.7  \\
 & & H113$-$H117 & 4557.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1142.12 & 13.81 & \nodata  \\
 & & H108$-$H112 & 5212.5 & a & 40.55 & 5.99 & 30.70 & 2.20 & 30.38 & 6.45 & 1113.00 & 13.95 & 7.1  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1135.70 & 30.13 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1137.63 & 28.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1147.98 & 29.77 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1149.77 & 30.99 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1121.76 & 33.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1111.14 & 34.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1122.15 & 36.55 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1087.29 & 36.25 & \nodata  \\
 & & H106 & 5444.3 & a & 69.41 & 22.04 & 35.80 & 2.70 & 17.08 & 7.01 & 1113.45 & 39.53 & 3.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1125.04 & 35.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1148.66 & 52.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1148.70 & 46.50 & \nodata  \\
 & & H101 & 6289.1 & a & 114.93 & 26.80 & 30.40 & 2.00 & 17.84 & 4.95 & 1113.14 & 50.23 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1186.47 & 61.02 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1168.42 & 53.88 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1131.63 & 67.83 & \nodata  \\
G297.651$-$00.973 & mos082 & H88$-$H112 & 6578.3 & a & 41.14 & 0.98 & 31.10 & 0.30 & 29.15 & 0.80 & 826.84 & 2.37 & 41.5  \\
 & & H100$-$H112 & 5666.6 & a & 43.38 & 1.30 & 30.90 & 0.40 & 28.98 & 1.00 & 974.46 & 3.12 & 33.1  \\
 & & H88$-$H95 & 8524.2 & a & 36.23 & 1.41 & 31.60 & 0.60 & 29.23 & 1.33 & 511.87 & 3.39 & 25.6  \\
 & & H106$-$H112 & 5005.0 & a & 51.78 & 2.32 & 30.80 & 0.60 & 29.56 & 1.53 & 1311.16 & 5.64 & 22.1  \\
 & & H100$-$H105 & 6105.1 & a & 37.50 & 1.49 & 30.90 & 0.60 & 28.31 & 1.31 & 751.41 & 3.54 & 24.9  \\
 & & H112 & 4618.8 & a & 47.22 & 5.44 & 31.90 & 1.90 & 33.18 & 4.75 & 1316.94 & 13.76 & 8.8  \\
 & & H111 & 4744.2 & a & 48.48 & 6.37 & 31.30 & 1.80 & 28.24 & 4.69 & 1311.25 & 14.78 & 7.7  \\
 & & H110 & 4874.2 & a & 58.61 & 5.91 & 31.40 & 1.30 & 27.31 & 3.29 & 1309.84 & 13.68 & 9.9  \\
 & & H109 & 5008.9 & a & 51.60 & 6.03 & 31.00 & 2.00 & 35.36 & 5.19 & 1295.00 & 15.70 & 8.7  \\
 & & H108 & 5148.7 & a & 48.64 & 10.33 & 31.00 & 2.30 & 21.64 & 6.65 & 1317.32 & 20.28 & 4.9  \\
 & & H107 & 5293.7 & a & 57.83 & 6.86 & 30.70 & 1.60 & 26.98 & 3.87 & 1330.69 & 15.75 & 8.4  \\
 & & H106 & 5444.3 & a & 54.43 & 5.83 & 29.40 & 1.50 & 27.98 & 3.56 & 1300.43 & 13.70 & 9.3  \\
 & & H105 & 5600.6 & a & 52.10 & 5.55 & 29.80 & 1.60 & 29.71 & 3.81 & 1292.69 & 13.40 & 9.4  \\
 & & H104 & 5762.9 & a & 68.49 & 5.87 & 33.30 & 1.00 & 22.84 & 2.27 & 1253.91 & 12.56 & 11.5  \\
 & & H103 & 5931.5 & a & 67.64 & 5.21 & 29.10 & 1.10 & 28.84 & 2.60 & 1242.67 & 12.50 & 12.9  \\
 & & H102 & 6106.9 & a & 63.52 & 5.21 & 31.20 & 1.20 & 30.33 & 2.96 & 1225.02 & 12.72 & 12.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & 66.82 & 5.22 & 31.10 & 1.20 & 30.05 & 2.91 & 1186.51 & 12.57 & 12.9  \\
 & & H95 & 7550.6 & a & 0.03 & 0.01 & 68.20 & 4.60 & 54.02 & 12.59 & -0.02 & 0.02 & 6.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 689.47 & 21.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & 64.06 & 6.88 & 29.70 & 1.30 & 24.42 & 3.49 & 960.93 & 14.64 & 9.6  \\
 & & H91 & 8584.8 & a & 63.23 & 5.02 & 31.80 & 1.10 & 27.78 & 2.69 & 965.42 & 11.66 & 12.7  \\
 & & H89 & 9173.3 & a & 68.88 & 4.70 & 32.60 & 1.00 & 29.00 & 2.47 & 927.89 & 11.10 & 14.8  \\
 & & H88 & 9487.8 & a & 68.07 & 4.25 & 31.50 & 1.00 & 33.91 & 2.45 & 892.00 & 11.06 & 15.9  \\
G298.183$-$00.784 & shrds249 & H88$-$H112 & 5269.2 & a & 91.10 & 4.18 & 15.80 & 0.80 & 34.50 & 1.84 & 2313.00 & 10.97 & 21.6  \\
 & & H100$-$H112 & 5164.1 & a & 94.79 & 4.36 & 15.70 & 0.80 & 34.53 & 1.84 & 2407.94 & 11.46 & 21.5  \\
 & & H88$-$H95 & 7685.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.30 & 12.93 & \nodata  \\
 & & H106$-$H112 & 4942.5 & a & 92.30 & 4.89 & 14.80 & 0.90 & 34.01 & 2.12 & 2425.75 & 12.70 & 18.8  \\
 & & H100$-$H105 & 5963.8 & a & 109.97 & 9.93 & 18.00 & 1.50 & 33.08 & 3.52 & 2343.74 & 25.42 & 11.0  \\
 & & H112 & 4618.8 & a & 78.09 & 13.09 & 15.80 & 2.00 & 24.29 & 4.85 & 2351.23 & 28.64 & 5.9  \\
 & & H111 & 4744.2 & a & 75.10 & 13.87 & 12.90 & 4.00 & 34.36 & 13.75 & 2376.71 & 31.84 & 6.1  \\
 & & H110 & 4874.2 & a & 90.57 & 12.57 & 14.90 & 1.90 & 28.18 & 4.92 & 2398.23 & 29.16 & 7.3  \\
 & & H109 & 5008.9 & a & 71.68 & 12.19 & 15.50 & 5.70 & 57.60 & 22.46 & 2436.52 & 35.12 & 6.9  \\
 & & H108 & 5148.7 & a & 136.35 & 17.28 & 14.20 & 1.70 & 27.99 & 4.35 & 2443.58 & 40.25 & 7.9  \\
 & & H107 & 5293.7 & a & 94.97 & 15.11 & 13.10 & 4.00 & 48.56 & 12.63 & 2564.87 & 43.22 & 6.8  \\
 & & H106 & 5444.3 & a & 109.35 & 17.15 & 16.50 & 3.10 & 39.14 & 9.18 & 2564.58 & 44.94 & 6.7  \\
 & & H105 & 5600.6 & a & 111.27 & 24.84 & 14.90 & 3.30 & 26.58 & 10.07 & 2617.20 & 52.55 & 4.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2593.26 & 62.97 & \nodata  \\
 & & H103 & 5931.5 & a & 130.52 & 30.33 & 16.00 & 5.20 & 33.22 & 19.91 & 2507.41 & 65.79 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2302.60 & 57.21 & \nodata  \\
 & & H101 & 6289.1 & a & 139.86 & 20.03 & 18.70 & 2.20 & 31.25 & 5.38 & 1967.16 & 49.57 & 7.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1674.93 & 48.58 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.63 & 23.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.51 & 13.73 & \nodata  \\
G298.183$-$00.784 & caswell5 & H88$-$H112 & 6401.8 & a & 113.73 & 1.03 & 18.10 & 0.20 & 35.32 & 0.37 & 2273.27 & 2.75 & 108.9  \\
 & & H100$-$H112 & 5456.5 & a & 94.72 & 1.26 & 17.60 & 0.20 & 35.03 & 0.54 & 2295.45 & 3.33 & 74.5  \\
 & & H88$-$H95 & 8503.7 & a & 153.02 & 2.21 & 18.80 & 0.20 & 34.24 & 0.57 & 2225.46 & 5.78 & 68.6  \\
 & & H106$-$H112 & 5035.1 & a & 86.97 & 1.65 & 17.30 & 0.30 & 35.75 & 0.79 & 2288.75 & 4.42 & 52.1  \\
 & & H100$-$H105 & 5965.1 & a & 105.17 & 2.00 & 17.90 & 0.30 & 34.96 & 0.77 & 2304.12 & 5.30 & 52.0  \\
 & & H112 & 4618.8 & a & 77.21 & 4.08 & 18.70 & 1.00 & 36.87 & 2.29 & 2277.04 & 11.04 & 18.8  \\
 & & H111 & 4744.2 & a & 84.28 & 4.13 & 16.70 & 0.90 & 37.53 & 2.13 & 2274.37 & 11.34 & 20.2  \\
 & & H110 & 4874.2 & a & 75.73 & 4.01 & 17.70 & 1.10 & 41.01 & 2.59 & 2278.73 & 11.39 & 18.8  \\
 & & H109 & 5008.9 & a & 86.60 & 4.08 & 15.90 & 0.90 & 36.97 & 2.04 & 2291.94 & 11.07 & 21.1  \\
 & & H108 & 5148.7 & a & 85.60 & 5.07 & 17.60 & 1.00 & 33.04 & 2.31 & 2283.60 & 12.98 & 16.8  \\
 & & H107 & 5293.7 & a & 97.31 & 3.83 & 18.00 & 0.70 & 35.77 & 1.64 & 2296.04 & 10.22 & 25.2  \\
 & & H106 & 5444.3 & a & 96.00 & 3.98 & 16.90 & 0.60 & 31.66 & 1.53 & 2313.21 & 10.02 & 23.9  \\
 & & H105 & 5600.6 & a & 91.52 & 3.66 & 17.20 & 0.70 & 37.73 & 1.75 & 2307.84 & 10.06 & 24.7  \\
 & & H104 & 5762.9 & a & 106.60 & 4.00 & 18.20 & 0.60 & 33.02 & 1.44 & 2311.72 & 10.28 & 26.4  \\
 & & H103 & 5931.5 & a & 102.18 & 4.11 & 17.60 & 0.60 & 32.30 & 1.50 & 2316.01 & 10.45 & 24.6  \\
 & & H102 & 6106.9 & a & 104.13 & 4.16 & 18.30 & 0.70 & 35.14 & 1.65 & 2317.94 & 10.99 & 24.9  \\
 & & H101 & 6289.1 & a & 114.58 & 5.78 & 17.10 & 0.90 & 36.20 & 2.15 & 2209.78 & 15.49 & 19.7  \\
 & & H100 & 6478.8 & a & 123.12 & 4.94 & 18.70 & 0.70 & 33.34 & 1.57 & 2314.69 & 12.72 & 24.7  \\
 & & H95 & 7550.6 & a & 134.23 & 4.78 & 19.80 & 0.60 & 34.47 & 1.43 & 2273.96 & 12.56 & 27.8  \\
 & & H94 & 7792.9 & a & 143.85 & 4.72 & 18.90 & 0.50 & 33.46 & 1.29 & 2268.34 & 12.17 & 30.3  \\
 & & H93 & 8045.6 & a & 146.26 & 5.41 & 18.20 & 0.60 & 34.82 & 1.50 & 2209.90 & 14.27 & 26.8  \\
 & & H92 & 8309.4 & a & 153.87 & 5.76 & 18.90 & 0.60 & 33.82 & 1.48 & 2218.78 & 14.93 & 26.5  \\
 & & H91 & 8584.8 & a & 148.83 & 4.20 & 18.80 & 0.50 & 32.58 & 1.06 & 2213.34 & 10.71 & 35.1  \\
 & & H89 & 9173.3 & a & 175.06 & 4.71 & 18.40 & 0.50 & 34.35 & 1.08 & 2253.03 & 12.34 & 36.8  \\
 & & H88 & 9487.8 & a & 160.70 & 3.84 & 18.60 & 0.40 & 35.11 & 0.97 & 2162.17 & 10.17 & 41.4  \\
G298.183$-$00.784 & ch66 & H88$-$H112 & 6425.5 & a & 115.12 & 1.20 & 18.00 & 0.20 & 34.87 & 0.42 & 2337.34 & 3.18 & 94.7  \\
 & & H100$-$H112 & 5450.5 & a & 100.27 & 1.22 & 17.60 & 0.20 & 35.12 & 0.49 & 2391.20 & 3.23 & 81.4  \\
 & & H88$-$H95 & 8760.1 & a & 151.61 & 1.49 & 18.60 & 0.20 & 34.72 & 0.39 & 2206.79 & 3.94 & 100.4  \\
 & & H106$-$H112 & 5020.6 & a & 93.02 & 1.52 & 17.40 & 0.30 & 35.17 & 0.66 & 2403.64 & 4.04 & 60.5  \\
 & & H100$-$H105 & 5969.1 & a & 109.75 & 1.53 & 17.80 & 0.20 & 35.50 & 0.57 & 2375.33 & 4.08 & 70.9  \\
 & & H112 & 4618.8 & a & 80.95 & 3.52 & 16.40 & 0.80 & 39.16 & 1.97 & 2415.95 & 9.84 & 22.8  \\
 & & H111 & 4744.2 & a & 88.04 & 3.47 & 16.50 & 0.70 & 36.36 & 1.68 & 2411.58 & 9.32 & 25.2  \\
 & & H110 & 4874.2 & a & 97.64 & 3.64 & 17.20 & 0.70 & 35.75 & 1.55 & 2410.71 & 9.72 & 26.6  \\
 & & H109 & 5008.9 & a & 96.25 & 3.87 & 16.60 & 0.70 & 33.38 & 1.57 & 2404.61 & 9.97 & 24.7  \\
 & & H108 & 5148.7 & a & 100.09 & 5.13 & 18.20 & 0.80 & 32.36 & 1.93 & 2379.99 & 13.05 & 19.3  \\
 & & H107 & 5293.7 & a & 96.33 & 3.33 & 18.40 & 0.60 & 35.08 & 1.43 & 2397.17 & 8.77 & 28.8  \\
 & & H106 & 5444.3 & a & 96.00 & 3.52 & 18.30 & 0.60 & 34.14 & 1.47 & 2396.27 & 9.18 & 27.0  \\
 & & H105 & 5600.6 & a & 99.50 & 3.47 & 16.60 & 0.60 & 34.34 & 1.39 & 2400.11 & 9.08 & 28.4  \\
 & & H104 & 5762.9 & a & 106.04 & 3.09 & 18.70 & 0.50 & 36.05 & 1.22 & 2390.24 & 8.29 & 34.0  \\
 & & H103 & 5931.5 & a & 106.84 & 3.33 & 17.70 & 0.50 & 33.65 & 1.22 & 2384.68 & 8.66 & 31.7  \\
 & & H102 & 6106.9 & a & 114.35 & 3.23 & 17.90 & 0.50 & 36.07 & 1.19 & 2373.66 & 8.65 & 35.1  \\
 & & H100 & 6478.8 & a & 117.16 & 3.38 & 18.00 & 0.50 & 34.65 & 1.17 & 2329.62 & 8.88 & 34.4  \\
 & & H94 & 7792.9 & a & 133.78 & 4.63 & 17.80 & 0.70 & 38.52 & 1.57 & 2189.31 & 12.81 & 28.7  \\
 & & H92 & 8309.4 & a & 144.39 & 3.06 & 18.40 & 0.40 & 34.49 & 0.84 & 2248.00 & 8.04 & 46.7  \\
 & & H91 & 8584.8 & a & 146.17 & 3.17 & 18.90 & 0.40 & 33.92 & 0.86 & 2217.03 & 8.25 & 45.7  \\
 & & H89 & 9173.3 & a & 159.37 & 3.29 & 18.80 & 0.30 & 33.93 & 0.81 & 2181.98 & 8.57 & 47.9  \\
 & & H88 & 9487.8 & a & 164.56 & 3.28 & 18.70 & 0.30 & 34.29 & 0.79 & 2187.68 & 8.59 & 49.7  \\
G298.183$-$00.784 & mos080 & H88$-$H112 & 6424.4 & a & 116.00 & 0.73 & 18.00 & 0.10 & 35.17 & 0.26 & 2313.25 & 1.95 & 156.2  \\
 & & H100$-$H112 & 5405.2 & a & 98.14 & 0.92 & 17.50 & 0.20 & 35.21 & 0.38 & 2359.28 & 2.44 & 105.5  \\
 & & H88$-$H95 & 8636.6 & a & 154.72 & 1.26 & 18.60 & 0.10 & 34.92 & 0.33 & 2213.77 & 3.33 & 121.6  \\
 & & H106$-$H112 & 5026.6 & a & 91.84 & 1.12 & 17.30 & 0.20 & 35.48 & 0.50 & 2371.75 & 3.00 & 80.7  \\
 & & H100$-$H105 & 5947.0 & a & 107.35 & 1.55 & 17.80 & 0.20 & 34.99 & 0.59 & 2341.46 & 4.12 & 68.3  \\
 & & H112 & 4618.8 & a & 81.12 & 2.94 & 17.50 & 0.70 & 37.60 & 1.58 & 2384.16 & 8.06 & 27.3  \\
 & & H111 & 4744.2 & a & 86.60 & 2.73 & 16.40 & 0.60 & 36.42 & 1.33 & 2376.66 & 7.37 & 31.4  \\
 & & H110 & 4874.2 & a & 86.60 & 2.99 & 17.60 & 0.60 & 36.42 & 1.47 & 2379.76 & 8.05 & 28.8  \\
 & & H109 & 5008.9 & a & 91.67 & 3.24 & 16.40 & 0.60 & 34.64 & 1.43 & 2374.01 & 8.53 & 28.0  \\
 & & H108 & 5148.7 & a & 97.91 & 3.98 & 18.10 & 0.70 & 33.09 & 1.56 & 2348.45 & 10.25 & 24.3  \\
 & & H107 & 5293.7 & a & 98.24 & 2.74 & 18.10 & 0.50 & 35.27 & 1.14 & 2366.12 & 7.27 & 35.5  \\
 & & H106 & 5444.3 & a & 97.34 & 2.78 & 17.50 & 0.50 & 32.19 & 1.06 & 2369.50 & 7.05 & 34.7  \\
 & & H105 & 5600.6 & a & 96.41 & 2.69 & 16.70 & 0.50 & 35.36 & 1.15 & 2365.23 & 7.15 & 35.5  \\
 & & H104 & 5762.9 & a & 107.11 & 3.08 & 18.70 & 0.50 & 34.43 & 1.15 & 2351.01 & 8.07 & 34.5  \\
 & & H103 & 5931.5 & a & 104.28 & 3.17 & 17.60 & 0.50 & 32.10 & 1.13 & 2351.00 & 8.03 & 32.6  \\
 & & H102 & 6106.9 & a & 108.89 & 3.19 & 18.10 & 0.50 & 36.10 & 1.24 & 2339.93 & 8.55 & 33.9  \\
 & & H101 & 6289.1 & a & 118.17 & 6.06 & 16.90 & 0.90 & 36.18 & 2.18 & 2254.65 & 16.25 & 19.4  \\
 & & H100 & 6478.8 & a & 118.23 & 3.49 & 18.50 & 0.50 & 34.13 & 1.17 & 2309.51 & 9.10 & 33.6  \\
 & & H95 & 7550.6 & a & 132.57 & 4.91 & 20.00 & 0.60 & 34.61 & 1.49 & 2246.68 & 12.91 & 26.7  \\
 & & H94 & 7792.9 & a & 141.80 & 3.28 & 18.40 & 0.40 & 36.46 & 0.98 & 2236.97 & 8.84 & 42.9  \\
 & & H93 & 8045.6 & a & 146.93 & 5.65 & 18.20 & 0.70 & 34.73 & 1.55 & 2216.45 & 14.89 & 25.8  \\
 & & H92 & 8309.4 & a & 149.39 & 3.20 & 18.70 & 0.40 & 34.46 & 0.85 & 2204.37 & 8.41 & 46.2  \\
 & & H91 & 8584.8 & a & 150.48 & 2.80 & 18.90 & 0.30 & 33.41 & 0.72 & 2247.75 & 7.23 & 53.2  \\
 & & H89 & 9173.3 & a & 164.99 & 2.78 & 18.50 & 0.30 & 33.95 & 0.66 & 2175.69 & 7.26 & 58.7  \\
 & & H88 & 9487.8 & a & 164.85 & 2.78 & 18.70 & 0.30 & 34.52 & 0.67 & 2200.46 & 7.30 & 58.7  \\
G298.196$-$00.247 & shrds1041 & H88$-$H112 & 5613.1 & a & 0.47 & 0.01 & 31.30 & 0.40 & 27.77 & 0.97 & 7.06 & 0.03 & 32.7  \\
 & & H100$-$H112 & 5602.0 & a & 0.33 & 0.01 & 31.50 & 0.50 & 28.35 & 1.27 & 5.58 & 0.03 & 25.6  \\
 & & H88$-$H95 & 8538.7 & a & 37.58 & 1.57 & 30.80 & 0.50 & 26.43 & 1.28 & 400.70 & 3.62 & 23.6  \\
 & & H106$-$H112 & 5098.1 & a & 9.06 & 0.49 & 31.10 & 0.80 & 29.27 & 1.85 & 173.53 & 1.20 & 18.2  \\
 & & H100$-$H105 & 5612.9 & a & 0.14 & 0.01 & 32.00 & 0.70 & 26.46 & 1.54 & 1.95 & 0.02 & 19.6  \\
 & & H112 & 4618.8 & a & 10.33 & 1.34 & 29.00 & 1.90 & 29.16 & 5.03 & 225.32 & 3.13 & 7.9  \\
 & & H111 & 4744.2 & a & 9.93 & 1.48 & 33.30 & 4.70 & 58.70 & 16.34 & 266.01 & 4.52 & 7.5  \\
 & & H110 & 4874.2 & a & 11.63 & 1.82 & 31.80 & 1.90 & 24.94 & 4.79 & 211.51 & 3.99 & 6.4  \\
 & & H109 & 5008.9 & a & 14.57 & 1.54 & 31.70 & 1.40 & 27.03 & 3.35 & 241.93 & 3.58 & 9.4  \\
 & & H108 & 5148.7 & a & 9.46 & 1.31 & 31.40 & 2.70 & 39.66 & 6.80 & 161.01 & 3.62 & 7.3  \\
 & & H107 & 5293.7 & a & 7.73 & 0.96 & 29.80 & 1.70 & 27.62 & 4.13 & 142.35 & 2.24 & 8.0  \\
 & & H106 & 5444.3 & a & 6.77 & 0.62 & 32.30 & 1.30 & 29.68 & 3.23 & 95.43 & 1.51 & 10.8  \\
 & & H105 & 5600.6 & a & 0.03 & 0.00 & 33.00 & 1.40 & 20.72 & 3.68 & 0.38 & 0.01 & 7.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.16 & 2.51 & \nodata  \\
 & & H103 & 5931.5 & a & 5.00 & 0.92 & 32.70 & 2.40 & 25.92 & 7.12 & 76.67 & 1.97 & 5.7  \\
 & & H102 & 6106.9 & a & 12.89 & 1.25 & 32.00 & 1.50 & 32.04 & 3.74 & 190.39 & 3.12 & 10.4  \\
 & & H101 & 6289.1 & a & 1.82 & 0.29 & 32.50 & 2.00 & 26.31 & 5.36 & 23.16 & 0.64 & 6.4  \\
 & & H100 & 6478.8 & a & 5.38 & 0.57 & 31.90 & 1.40 & 26.08 & 3.30 & 69.46 & 1.29 & 9.4  \\
 & & H94 & 7792.9 & a & 24.41 & 2.86 & 31.50 & 1.50 & 25.79 & 3.57 & 276.47 & 6.47 & 8.5  \\
 & & H92 & 8309.4 & a & 40.91 & 3.32 & 31.10 & 1.00 & 23.92 & 2.26 & 389.82 & 7.27 & 12.2  \\
 & & H91 & 8584.8 & a & 34.20 & 3.97 & 28.80 & 1.50 & 26.58 & 3.66 & 423.48 & 9.08 & 8.6  \\
 & & H89 & 9173.3 & a & 79.58 & 11.35 & 32.20 & 2.90 & 39.08 & 9.88 & 1114.78 & 28.56 & 7.7  \\
 & & H88 & 9487.8 & a & 39.93 & 3.64 & 30.50 & 1.10 & 24.22 & 2.60 & 360.99 & 7.98 & 10.9  \\
G298.196$-$00.247 & mos081 & H88$-$H112 & 5635.7 & a & 0.25 & 0.01 & 30.50 & 0.30 & 26.33 & 0.81 & 3.00 & 0.02 & 37.2  \\
 & & H100$-$H112 & 5617.4 & a & 0.16 & 0.01 & 30.40 & 0.50 & 27.25 & 1.13 & 2.03 & 0.01 & 27.6  \\
 & & H88$-$H95 & 8766.4 & a & 16.23 & 0.66 & 30.60 & 0.50 & 24.95 & 1.17 & 170.11 & 1.48 & 24.3  \\
 & & H106$-$H112 & 5147.4 & a & 0.41 & 0.02 & 30.50 & 0.70 & 27.99 & 1.58 & 5.78 & 0.05 & 20.4  \\
 & & H100$-$H105 & 5748.2 & a & 0.09 & 0.00 & 30.20 & 0.60 & 25.81 & 1.46 & 0.98 & 0.01 & 20.2  \\
 & & H112 & 4618.8 & a & 17.24 & 2.24 & 30.10 & 1.60 & 25.26 & 3.95 & 293.59 & 4.99 & 7.7  \\
 & & H111 & 4744.2 & a & 15.28 & 2.00 & 30.80 & 2.60 & 40.41 & 7.48 & 276.21 & 5.40 & 8.0  \\
 & & H110 & 4874.2 & a & 18.36 & 2.57 & 29.40 & 1.60 & 23.53 & 3.89 & 228.60 & 5.54 & 7.1  \\
 & & H109 & 5008.9 & a & 16.39 & 1.89 & 31.80 & 1.30 & 22.24 & 3.03 & 201.59 & 3.96 & 8.6  \\
 & & H108 & 5148.7 & a & 0.02 & 0.00 & 31.10 & 3.00 & 23.03 & 8.46 & 0.24 & 0.01 & 4.1  \\
 & & H107 & 5293.7 & a & 11.92 & 1.33 & 29.50 & 1.80 & 33.58 & 4.46 & 165.98 & 3.41 & 9.0  \\
 & & H106 & 5444.3 & a & 8.29 & 0.85 & 30.70 & 1.30 & 25.72 & 3.09 & 96.53 & 1.93 & 9.7  \\
 & & H105 & 5600.6 & a & 0.02 & 0.00 & 31.60 & 1.50 & 22.00 & 4.03 & 0.23 & 0.01 & 7.3  \\
 & & H104 & 5762.9 & a & 2.28 & 0.26 & 28.70 & 1.20 & 20.76 & 3.34 & 22.70 & 0.51 & 9.0  \\
 & & H103 & 5931.5 & a & 0.03 & 0.01 & 29.20 & 1.40 & 15.56 & 3.42 & 0.30 & 0.01 & 5.6  \\
 & & H102 & 6106.9 & a & 2.85 & 0.31 & 29.90 & 1.80 & 33.68 & 5.05 & 40.19 & 0.78 & 9.5  \\
 & & H101 & 6289.1 & a & 16.45 & 2.80 & 33.30 & 2.60 & 30.73 & 6.55 & 209.78 & 6.80 & 5.9  \\
 & & H100 & 6478.8 & a & 1.27 & 0.13 & 29.60 & 1.30 & 26.54 & 3.32 & 12.91 & 0.29 & 9.8  \\
 & & H94 & 7792.9 & a & 20.51 & 2.44 & 31.10 & 1.60 & 26.62 & 3.77 & 240.23 & 5.60 & 8.4  \\
 & & H92 & 8309.4 & a & 17.45 & 1.46 & 30.60 & 0.90 & 21.89 & 2.14 & 161.60 & 3.06 & 11.8  \\
 & & H91 & 8584.8 & a & 13.80 & 1.49 & 28.10 & 1.40 & 27.09 & 3.44 & 170.99 & 3.44 & 9.2  \\
 & & H89 & 9173.3 & a & 19.60 & 1.95 & 32.20 & 1.30 & 25.76 & 3.02 & 220.66 & 4.40 & 10.0  \\
 & & H88 & 9487.8 & a & 13.31 & 1.17 & 30.40 & 1.00 & 23.56 & 2.43 & 114.72 & 2.54 & 11.3  \\
G298.224$-$00.334 & shrds1041 & H88$-$H112 & 5475.6 & a & 734.79 & 9.41 & 28.90 & 0.20 & 37.18 & 0.55 & 20853.63 & 25.70 & 77.2  \\
 & & H100$-$H112 & 5226.4 & a & 789.67 & 10.26 & 28.90 & 0.20 & 37.31 & 0.56 & 22540.87 & 28.05 & 76.1  \\
 & & H88$-$H95 & 8247.0 & a & 140.61 & 6.33 & 31.00 & 0.70 & 33.63 & 1.77 & 2084.72 & 16.39 & 22.0  \\
 & & H106$-$H112 & 4953.1 & a & 809.20 & 11.90 & 28.80 & 0.30 & 38.16 & 0.65 & 24043.01 & 32.90 & 67.3  \\
 & & H100$-$H105 & 6001.4 & a & 767.25 & 14.09 & 29.40 & 0.30 & 37.53 & 0.80 & 18273.22 & 38.59 & 53.9  \\
 & & H112 & 4618.8 & a & 729.09 & 20.95 & 28.90 & 0.60 & 39.15 & 1.32 & 24305.78 & 58.49 & 34.5  \\
 & & H111 & 4744.2 & a & 787.68 & 26.16 & 28.80 & 0.70 & 41.47 & 1.60 & 24006.12 & 75.26 & 29.8  \\
 & & H110 & 4874.2 & a & 781.03 & 22.99 & 28.20 & 0.50 & 36.88 & 1.26 & 24102.00 & 62.41 & 33.6  \\
 & & H109 & 5008.9 & a & 786.58 & 29.00 & 28.40 & 0.60 & 33.61 & 1.44 & 24333.61 & 75.12 & 26.9  \\
 & & H108 & 5148.7 & a & 832.59 & 31.62 & 28.80 & 0.70 & 38.00 & 1.68 & 22929.63 & 87.09 & 26.1  \\
 & & H107 & 5293.7 & a & 903.19 & 27.58 & 29.60 & 0.50 & 36.35 & 1.29 & 24219.50 & 74.24 & 32.5  \\
 & & H106 & 5444.3 & a & 902.19 & 28.02 & 29.00 & 0.60 & 38.42 & 1.40 & 23707.97 & 77.39 & 32.0  \\
 & & H105 & 5600.6 & a & 719.29 & 38.49 & 30.50 & 1.00 & 38.33 & 2.41 & 19418.58 & 106.18 & 18.6  \\
 & & H104 & 5762.9 & a & 975.57 & 29.63 & 28.90 & 0.60 & 38.00 & 1.35 & 21882.56 & 81.43 & 32.7  \\
 & & H103 & 5931.5 & a & 783.69 & 28.89 & 28.70 & 0.70 & 38.78 & 1.73 & 19201.17 & 79.55 & 27.2  \\
 & & H102 & 6106.9 & a & 752.35 & 30.06 & 30.50 & 0.70 & 34.20 & 1.61 & 19135.77 & 78.26 & 24.9  \\
 & & H101 & 6289.1 & a & 664.27 & 21.93 & 29.00 & 0.60 & 37.26 & 1.43 & 15163.44 & 59.78 & 30.0  \\
 & & H100 & 6478.8 & a & 780.61 & 21.57 & 29.50 & 0.50 & 37.83 & 1.22 & 14710.04 & 59.27 & 35.9  \\
 & & H94 & 7792.9 & a & 215.34 & 11.59 & 31.80 & 1.00 & 38.34 & 2.40 & 3471.60 & 32.07 & 18.4  \\
 & & H92 & 8309.4 & a & 113.78 & 9.20 & 28.90 & 1.40 & 35.35 & 3.46 & 1628.63 & 24.16 & 12.4  \\
 & & H91 & 8584.8 & a & 111.60 & 14.82 & 29.20 & 1.40 & 20.86 & 3.27 & 1264.75 & 30.12 & 7.5  \\
G298.224$-$00.334 & ch67 & H88$-$H112 & 6020.8 & a & 881.67 & 3.31 & 30.00 & 0.10 & 38.73 & 0.17 & 21697.67 & 9.22 & 263.5  \\
 & & H100$-$H112 & 5394.4 & a & 849.46 & 4.01 & 29.50 & 0.10 & 38.54 & 0.21 & 22729.79 & 11.15 & 209.3  \\
 & & H88$-$H95 & 8744.1 & a & 1023.06 & 7.98 & 31.50 & 0.10 & 39.01 & 0.35 & 17211.16 & 22.32 & 126.7  \\
 & & H106$-$H112 & 4994.3 & a & 822.56 & 4.86 & 29.20 & 0.10 & 38.81 & 0.26 & 23814.52 & 13.56 & 167.3  \\
 & & H100$-$H105 & 5990.7 & a & 893.58 & 5.89 & 30.10 & 0.10 & 38.46 & 0.29 & 21113.18 & 16.37 & 149.9  \\
 & & H112 & 4618.8 & a & 739.63 & 13.88 & 28.90 & 0.30 & 38.07 & 0.83 & 24630.49 & 38.28 & 52.8  \\
 & & H111 & 4744.2 & a & 761.13 & 14.45 & 29.00 & 0.30 & 37.19 & 0.82 & 24276.59 & 39.40 & 52.2  \\
 & & H110 & 4874.2 & a & 833.77 & 12.81 & 29.00 & 0.30 & 38.23 & 0.68 & 24041.11 & 35.48 & 64.3  \\
 & & H109 & 5008.9 & a & 855.26 & 13.91 & 28.70 & 0.30 & 37.02 & 0.70 & 24002.16 & 37.91 & 60.8  \\
 & & H108 & 5148.7 & a & 735.62 & 25.35 & 29.30 & 0.60 & 38.44 & 1.53 & 21561.97 & 70.35 & 28.7  \\
 & & H107 & 5293.7 & a & 826.64 & 13.73 & 29.60 & 0.30 & 36.66 & 0.70 & 23497.91 & 37.22 & 59.5  \\
 & & H106 & 5444.3 & a & 847.72 & 15.22 & 29.90 & 0.30 & 37.85 & 0.79 & 23015.64 & 41.90 & 55.1  \\
 & & H105 & 5600.6 & a & 845.85 & 14.32 & 29.70 & 0.30 & 36.50 & 0.72 & 21995.20 & 38.71 & 58.4  \\
 & & H104 & 5762.9 & a & 864.64 & 18.45 & 30.00 & 0.40 & 37.75 & 0.94 & 21450.09 & 50.67 & 46.4  \\
 & & H103 & 5931.5 & a & 882.31 & 12.01 & 30.30 & 0.30 & 37.52 & 0.59 & 21096.44 & 32.92 & 72.7  \\
 & & H102 & 6106.9 & a & 847.51 & 12.32 & 29.80 & 0.30 & 35.94 & 0.61 & 20673.07 & 33.02 & 68.1  \\
 & & H100 & 6478.8 & a & 861.84 & 11.53 & 30.20 & 0.20 & 33.90 & 0.53 & 20550.63 & 29.98 & 74.1  \\
 & & H94 & 7792.9 & a & 794.45 & 18.96 & 32.60 & 0.50 & 41.74 & 1.16 & 14477.57 & 54.79 & 41.5  \\
 & & H92 & 8309.4 & a & 1058.37 & 15.76 & 31.10 & 0.30 & 37.83 & 0.65 & 18281.15 & 43.41 & 66.4  \\
 & & H91 & 8584.8 & a & 1006.07 & 21.40 & 31.30 & 0.40 & 37.97 & 0.94 & 17449.59 & 58.88 & 46.6  \\
 & & H89 & 9173.3 & a & 1052.16 & 15.82 & 31.50 & 0.30 & 38.13 & 0.67 & 17539.13 & 43.59 & 66.0  \\
 & & H88 & 9487.8 & a & 1062.22 & 15.01 & 31.70 & 0.30 & 38.94 & 0.64 & 17051.16 & 41.92 & 70.0  \\
G298.224$-$00.334 & mos081 & H88$-$H112 & 5932.9 & a & 887.04 & 4.11 & 29.40 & 0.10 & 38.43 & 0.21 & 21974.13 & 11.40 & 213.5  \\
 & & H100$-$H112 & 5405.4 & a & 834.72 & 7.44 & 29.00 & 0.20 & 35.77 & 0.37 & 22934.17 & 19.91 & 111.0  \\
 & & H88$-$H95 & 8807.5 & a & 991.15 & 13.00 & 31.30 & 0.20 & 38.38 & 0.58 & 16817.76 & 36.02 & 75.5  \\
 & & H106$-$H112 & 4989.8 & a & 842.81 & 8.95 & 28.70 & 0.20 & 37.43 & 0.46 & 24458.01 & 24.51 & 93.1  \\
 & & H100$-$H105 & 6017.8 & a & 848.89 & 6.57 & 29.40 & 0.10 & 35.22 & 0.32 & 20678.67 & 17.45 & 127.8  \\
 & & H112 & 4618.8 & a & 759.10 & 16.13 & 28.40 & 0.40 & 38.50 & 0.95 & 25318.96 & 44.76 & 46.6  \\
 & & H111 & 4744.2 & a & 810.37 & 16.52 & 28.70 & 0.40 & 38.53 & 0.92 & 24826.45 & 45.80 & 48.6  \\
 & & H110 & 4874.2 & a & 866.07 & 15.04 & 28.40 & 0.30 & 37.58 & 0.75 & 24628.03 & 41.30 & 56.9  \\
 & & H109 & 5008.9 & a & 886.02 & 16.37 & 28.00 & 0.30 & 36.49 & 0.78 & 24452.80 & 44.29 & 53.5  \\
 & & H108 & 5148.7 & a & 823.61 & 29.43 & 28.60 & 0.70 & 37.57 & 1.56 & 23564.57 & 80.68 & 27.7  \\
 & & H107 & 5293.7 & a & 851.21 & 16.19 & 29.10 & 0.30 & 35.59 & 0.79 & 23996.91 & 43.20 & 52.0  \\
 & & H106 & 5444.3 & a & 874.52 & 18.57 & 29.50 & 0.40 & 37.47 & 0.93 & 23628.00 & 50.81 & 46.6  \\
 & & H105 & 5600.6 & a & 879.37 & 17.52 & 29.20 & 0.40 & 35.88 & 0.83 & 22551.60 & 46.98 & 49.6  \\
 & & H104 & 5762.9 & a & 905.69 & 23.61 & 29.30 & 0.50 & 37.24 & 1.13 & 21959.45 & 64.38 & 38.0  \\
 & & H103 & 5931.5 & a & 920.99 & 14.88 & 29.70 & 0.30 & 37.24 & 0.70 & 21776.36 & 40.64 & 61.2  \\
 & & H102 & 6106.9 & a & 865.19 & 15.08 & 29.20 & 0.30 & 35.70 & 0.72 & 20983.32 & 40.30 & 56.8  \\
 & & H101 & 6289.1 & a & 571.49 & 18.22 & 29.20 & 0.60 & 36.95 & 1.37 & 13121.87 & 49.48 & 31.1  \\
 & & H100 & 6478.8 & a & 921.09 & 15.00 & 29.80 & 0.30 & 35.41 & 0.67 & 20640.61 & 39.95 & 60.7  \\
 & & H94 & 7792.9 & a & 850.12 & 26.47 & 32.60 & 0.60 & 42.04 & 1.53 & 15521.25 & 76.63 & 31.8  \\
 & & H92 & 8309.4 & a & 1029.55 & 20.78 & 30.70 & 0.40 & 37.86 & 0.88 & 17606.53 & 57.21 & 49.0  \\
 & & H91 & 8584.8 & a & 979.66 & 33.83 & 31.30 & 0.60 & 37.22 & 1.51 & 16614.66 & 92.03 & 28.8  \\
 & & H89 & 9173.3 & a & 1027.70 & 18.30 & 31.10 & 0.30 & 38.29 & 0.80 & 17237.72 & 50.51 & 55.7  \\
 & & H88 & 9487.8 & a & 1007.46 & 17.81 & 31.40 & 0.30 & 39.48 & 0.81 & 16209.45 & 50.02 & 56.0  \\
G298.473+00.104 & g298.473+ & H88$-$H112 & 5849.6 & a & 17.25 & 1.18 & 32.20 & 0.70 & 20.76 & 1.65 & 211.23 & 2.41 & 14.4  \\
 & & H100$-$H112 & 5367.8 & a & 17.28 & 1.32 & 32.40 & 0.70 & 19.79 & 1.75 & 222.09 & 2.63 & 12.9  \\
 & & H88$-$H95 & 8720.2 & a & 16.10 & 2.38 & 31.00 & 2.10 & 28.96 & 5.90 & 146.73 & 5.46 & 7.0  \\
 & & H106$-$H112 & 5010.6 & a & 17.48 & 1.81 & 32.00 & 0.90 & 18.71 & 2.33 & 231.47 & 3.45 & 9.7  \\
 & & H100$-$H105 & 5988.6 & a & 17.64 & 2.34 & 32.90 & 1.30 & 19.76 & 3.05 & 205.83 & 4.66 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.59 & 11.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.41 & 8.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.88 & 9.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.98 & 8.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.05 & 10.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.97 & 10.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.37 & 7.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.98 & 12.43 & \nodata  \\
 & & H104 & 5762.9 & a & 19.63 & 4.59 & 34.20 & 2.90 & 25.45 & 7.80 & 230.86 & 10.01 & 4.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.64 & 9.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.02 & 11.56 & \nodata  \\
 & & H101 & 6289.1 & a & 22.83 & 4.97 & 38.80 & 2.60 & 23.16 & 7.80 & 163.99 & 9.94 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.67 & 13.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.91 & 12.77 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.66 & 11.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.40 & 12.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.75 & 12.31 & \nodata  \\
 & & H88 & 9487.8 & a & 31.22 & 6.93 & 31.10 & 1.40 & 13.32 & 3.49 & 156.58 & 11.26 & 4.5  \\
G298.473+00.104 & g298.473+00.104 & H93$-$H117 & 5467.2 & a & 10.23 & 1.41 & 33.70 & 2.00 & 28.94 & 5.10 & 205.47 & 3.30 & 7.4  \\
 & & H103$-$H117 & 4924.4 & a & 14.04 & 2.14 & 33.40 & 2.20 & 29.19 & 5.56 & 277.99 & 5.07 & 6.6  \\
 & & H93$-$H102 & 6340.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.96 & 3.69 & \nodata  \\
 & & H113$-$H117 & 4565.9 & a & 18.87 & 4.20 & 27.70 & 2.20 & 20.22 & 5.60 & 332.59 & 8.28 & 4.5  \\
 & & H108$-$H112 & 5214.9 & a & 14.56 & 3.26 & 38.50 & 2.60 & 23.04 & 7.38 & 233.86 & 6.63 & 4.7  \\
 & & H114 & 4381.0 & a & 30.56 & 8.86 & 26.90 & 3.50 & 24.24 & 9.94 & 320.14 & 18.56 & 3.6  \\
 & & H113 & 4497.8 & a & 24.00 & 8.56 & 28.20 & 4.00 & 20.63 & 12.59 & 327.51 & 15.90 & 3.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.20 & 16.53 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.59 & 17.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.90 & 16.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.17 & 19.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.61 & 16.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.77 & 17.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.91 & 12.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.64 & 12.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.56 & 12.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.64 & 14.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.43 & 5.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.34 & 7.98 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.16 & 8.25 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.65 & 9.58 & \nodata  \\
G298.473+00.104 & mos079 & H88$-$H112 & 6048.9 & a & 18.22 & 1.37 & 32.40 & 0.70 & 20.30 & 1.77 & 222.99 & 2.76 & 13.2  \\
 & & H100$-$H112 & 5415.8 & a & 22.31 & 1.76 & 32.40 & 0.70 & 19.03 & 1.74 & 274.33 & 3.43 & 12.6  \\
 & & H88$-$H95 & 8066.0 & a & 5.86 & 1.08 & 32.60 & 3.80 & 39.97 & 12.57 & 59.43 & 2.78 & 5.9  \\
 & & H106$-$H112 & 4999.9 & a & 24.14 & 2.55 & 32.10 & 0.90 & 18.23 & 2.30 & 307.51 & 4.82 & 9.5  \\
 & & H100$-$H105 & 6005.9 & a & 19.89 & 2.77 & 32.80 & 1.30 & 19.36 & 3.12 & 227.42 & 5.44 & 7.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.47 & 15.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.62 & 12.52 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.28 & 13.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.29 & 11.70 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.99 & 14.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.81 & 14.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.40 & 11.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.64 & 16.68 & \nodata  \\
 & & H104 & 5762.9 & a & 24.57 & 5.68 & 34.30 & 2.80 & 24.62 & 7.31 & 268.24 & 12.25 & 4.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.90 & 10.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.63 & 13.55 & \nodata  \\
 & & H101 & 6289.1 & a & 24.11 & 5.35 & 38.90 & 2.70 & 23.47 & 8.17 & 166.51 & 10.73 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.29 & 13.49 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.64 & 12.34 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.87 & 11.28 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.76 & 11.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.89 & 135.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.24 & 74.43 & \nodata  \\
G298.630+00.253 & shrds253 & H88$-$H112 & 6005.4 & a & 22.17 & 1.64 & 34.20 & 0.70 & 20.18 & 1.72 & 282.42 & 3.29 & 13.4  \\
 & & H100$-$H112 & 5415.8 & a & 25.51 & 1.97 & 34.30 & 0.70 & 19.73 & 1.76 & 328.62 & 3.92 & 12.8  \\
 & & H88$-$H95 & 8397.5 & a & 9.58 & 1.98 & 31.20 & 2.40 & 23.17 & 6.89 & 95.05 & 4.02 & 5.1  \\
 & & H106$-$H112 & 5049.4 & a & 27.54 & 2.77 & 34.10 & 0.90 & 17.96 & 2.09 & 378.66 & 5.26 & 9.8  \\
 & & H100$-$H105 & 5962.0 & a & 19.95 & 2.78 & 34.70 & 1.40 & 21.07 & 3.53 & 254.39 & 5.65 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.79 & 18.34 & \nodata  \\
 & & H111 & 4744.2 & a & 40.09 & 9.20 & 32.50 & 2.50 & 22.03 & 6.93 & 481.52 & 18.46 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.20 & 15.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.01 & 13.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.61 & 12.97 & \nodata  \\
 & & H107 & 5293.7 & a & 26.12 & 5.45 & 32.10 & 2.20 & 21.05 & 5.58 & 289.28 & 10.90 & 4.9  \\
 & & H106 & 5444.3 & a & 44.50 & 10.20 & 36.30 & 1.00 & 9.00 & 2.38 & 362.15 & 13.71 & 4.3  \\
 & & H105 & 5600.6 & a & 18.37 & 4.52 & 30.90 & 7.80 & 48.54 & 38.25 & 232.86 & 11.03 & 5.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.58 & 15.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.27 & 12.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.09 & 14.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.15 & 15.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.73 & 15.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.42 & 12.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.46 & 11.37 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.65 & 11.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.39 & 12.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.50 & 10.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.79 & 10.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.35 & 9.12 & \nodata  \\
G298.630+00.253 & mos079 & H88$-$H112 & 5866.6 & a & 20.61 & 1.67 & 34.20 & 0.80 & 19.48 & 1.82 & 254.73 & 3.29 & 12.2  \\
 & & H100$-$H112 & 5388.9 & a & 23.48 & 1.96 & 34.40 & 0.80 & 19.09 & 1.84 & 291.57 & 3.84 & 11.8  \\
 & & H88$-$H95 & 8300.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.05 & 4.22 & \nodata  \\
 & & H106$-$H112 & 5038.7 & a & 25.46 & 2.63 & 34.30 & 0.90 & 17.54 & 2.10 & 337.14 & 4.93 & 9.6  \\
 & & H100$-$H105 & 5957.5 & a & 18.43 & 2.71 & 34.20 & 1.60 & 21.91 & 4.18 & 218.09 & 5.50 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 451.67 & 16.54 & \nodata  \\
 & & H111 & 4744.2 & a & 34.12 & 8.54 & 32.90 & 3.60 & 26.35 & 13.31 & 405.52 & 17.09 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 419.31 & 15.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.17 & 13.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.79 & 12.34 & \nodata  \\
 & & H107 & 5293.7 & a & 23.37 & 5.21 & 32.70 & 3.10 & 27.03 & 10.12 & 278.02 & 11.03 & 4.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.73 & 13.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.19 & 11.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.09 & 14.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.35 & 11.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.17 & 14.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.82 & 15.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.80 & 14.66 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.02 & 11.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.18 & 10.46 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.48 & 11.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.76 & 12.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.26 & 10.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.79 & 10.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.86 & 9.24 & \nodata  \\
G298.669+00.064 & g298.669+00.064 & H93$-$H117 & 5075.3 & a & 16.88 & 2.17 & 23.50 & 1.10 & 17.39 & 2.59 & 204.59 & 4.05 & 7.7  \\
 & & H103$-$H117 & 5075.3 & a & 16.88 & 2.17 & 23.50 & 1.10 & 17.39 & 2.59 & 204.59 & 4.05 & 7.7  \\
 & & H113$-$H117 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.10 & 19.88 & \nodata  \\
 & & H108$-$H112 & 4823.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.02 & 6.36 & \nodata  \\
 & & H103$-$H107 & 5453.5 & a & 22.04 & 3.70 & 21.90 & 1.30 & 15.94 & 3.12 & 213.68 & 6.60 & 5.9  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.10 & 19.88 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.56 & 13.26 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.52 & 10.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.00 & 10.38 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.59 & 10.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.71 & 11.27 & \nodata  \\
 & & H106 & 5444.3 & a & 28.84 & 5.81 & 22.20 & 1.70 & 16.98 & 4.09 & 205.10 & 10.61 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.03 & 12.19 & \nodata  \\
G298.765+00.174 & mos079 & H88$-$H112 & 8162.3 & a & 0.01 & 0.00 & 24.90 & 2.40 & 19.44 & 6.79 & 0.22 & 0.01 & 4.2  \\
 & & H100$-$H112 & 5733.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.32 & 0.64 & \nodata  \\
 & & H88$-$H95 & 8183.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H106$-$H112 & 5133.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.80 & 1.62 & \nodata  \\
 & & H100$-$H105 & 6057.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.32 & 0.60 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.60 & 6.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.68 & 6.99 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.60 & 5.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.39 & 5.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.21 & 3.96 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.22 & 6.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.01 & 2.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.29 & 6.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.59 & 1.88 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.68 & 1.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.03 & 1.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.58 & 0.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.36 & 1.81 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.90 & 3.46 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.82 & 3.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
G298.834+00.127 & mos079 & H88$-$H112 & 6227.5 & a & 21.94 & 0.78 & 21.40 & 0.50 & 26.07 & 1.07 & 339.42 & 1.77 & 27.9  \\
 & & H100$-$H112 & 5361.3 & a & 18.66 & 0.95 & 21.20 & 0.60 & 25.83 & 1.53 & 337.29 & 2.17 & 19.3  \\
 & & H88$-$H95 & 8405.6 & a & 30.47 & 1.62 & 21.60 & 0.70 & 26.38 & 1.64 & 344.73 & 3.70 & 18.7  \\
 & & H106$-$H112 & 4981.9 & a & 17.17 & 1.22 & 20.60 & 0.90 & 26.64 & 2.20 & 338.39 & 2.81 & 14.0  \\
 & & H100$-$H105 & 5974.8 & a & 21.11 & 1.50 & 22.00 & 0.90 & 24.97 & 2.08 & 335.52 & 3.35 & 13.9  \\
 & & H112 & 4618.8 & a & 20.10 & 3.25 & 23.80 & 1.60 & 20.59 & 4.38 & 337.25 & 6.37 & 6.3  \\
 & & H111 & 4744.2 & a & 20.02 & 3.01 & 19.50 & 1.80 & 25.06 & 4.63 & 343.50 & 6.63 & 6.7  \\
 & & H110 & 4874.2 & a & 14.96 & 2.24 & 20.70 & 2.20 & 29.97 & 5.69 & 330.06 & 5.36 & 6.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.49 & 12.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.03 & 15.92 & \nodata  \\
 & & H107 & 5293.7 & a & 14.31 & 3.27 & 17.40 & 4.50 & 36.42 & 15.71 & 331.15 & 7.83 & 4.9  \\
 & & H106 & 5444.3 & a & 17.65 & 2.44 & 21.90 & 2.40 & 34.08 & 6.79 & 333.31 & 6.02 & 7.6  \\
 & & H105 & 5600.6 & a & 21.22 & 3.07 & 23.20 & 2.30 & 31.65 & 6.26 & 331.68 & 7.42 & 7.1  \\
 & & H104 & 5762.9 & a & 19.30 & 3.06 & 23.60 & 3.00 & 36.67 & 9.54 & 329.92 & 7.59 & 6.8  \\
 & & H103 & 5931.5 & a & 14.87 & 3.66 & 21.40 & 9.50 & 44.90 & 41.39 & 329.54 & 8.59 & 5.1  \\
 & & H102 & 6106.9 & a & 23.42 & 4.75 & 18.20 & 1.20 & 11.82 & 2.81 & 342.59 & 7.29 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.72 & 10.35 & \nodata  \\
 & & H100 & 6478.8 & a & 28.70 & 3.88 & 22.60 & 2.10 & 31.24 & 5.06 & 344.61 & 9.61 & 7.4  \\
 & & H95 & 7550.6 & a & 27.18 & 3.20 & 21.90 & 1.60 & 27.48 & 4.02 & 332.36 & 7.35 & 8.6  \\
 & & H94 & 7792.9 & a & 23.79 & 4.34 & 27.50 & 3.40 & 36.97 & 8.83 & 354.56 & 11.45 & 5.6  \\
 & & H93 & 8045.6 & a & 28.02 & 4.53 & 26.20 & 5.10 & 35.84 & 20.13 & 350.63 & 9.81 & 7.6  \\
 & & H92 & 8309.4 & a & 29.49 & 5.24 & 21.70 & 2.20 & 25.08 & 5.79 & 353.26 & 11.38 & 5.7  \\
 & & H91 & 8584.8 & a & 34.85 & 3.32 & 21.20 & 1.00 & 21.43 & 2.39 & 344.03 & 6.85 & 10.4  \\
 & & H89 & 9173.3 & a & 27.43 & 3.75 & 20.40 & 2.10 & 31.91 & 5.73 & 348.63 & 9.14 & 7.5  \\
 & & H88 & 9487.8 & a & 39.57 & 4.44 & 22.00 & 1.30 & 24.04 & 3.15 & 343.85 & 9.71 & 8.8  \\
G298.846+00.121 & shrds256 & H88$-$H112 & 5320.5 & a & 18.84 & 2.79 & 22.30 & 1.80 & 24.40 & 4.47 & 298.66 & 6.05 & 6.8  \\
 & & H100$-$H112 & 5198.6 & a & 18.44 & 3.06 & 22.60 & 1.90 & 23.10 & 4.64 & 312.75 & 6.49 & 6.0  \\
 & & H88$-$H95 & 7648.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.40 & 9.22 & \nodata  \\
 & & H106$-$H112 & 4964.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.71 & 7.70 & \nodata  \\
 & & H100$-$H105 & 5965.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.31 & 13.40 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.84 & 19.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.26 & 16.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.05 & 17.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.98 & 19.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.53 & 21.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.30 & 22.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.64 & 24.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.88 & 33.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.84 & 29.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.92 & 31.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.11 & 31.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.09 & 48.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.36 & 31.53 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.29 & 13.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.36 & 12.18 & \nodata  \\
G298.846+00.121 & shrds258 & H88$-$H112 & 6174.5 & a & 22.36 & 0.69 & 21.30 & 0.40 & 26.22 & 0.94 & 357.63 & 1.59 & 31.9  \\
 & & H100$-$H112 & 5377.0 & a & 18.74 & 0.81 & 21.30 & 0.60 & 26.27 & 1.32 & 352.49 & 1.87 & 22.8  \\
 & & H88$-$H95 & 8391.4 & a & 32.51 & 1.50 & 21.30 & 0.60 & 26.06 & 1.40 & 371.92 & 3.43 & 21.4  \\
 & & H106$-$H112 & 5014.5 & a & 16.93 & 1.00 & 20.60 & 0.80 & 27.82 & 1.91 & 345.56 & 2.34 & 16.9  \\
 & & H100$-$H105 & 5971.7 & a & 22.04 & 1.31 & 21.90 & 0.70 & 24.20 & 1.66 & 363.83 & 2.88 & 16.7  \\
 & & H112 & 4618.8 & a & 17.99 & 2.74 & 23.50 & 1.60 & 21.61 & 4.09 & 330.58 & 5.59 & 6.6  \\
 & & H111 & 4744.2 & a & 14.09 & 2.16 & 18.40 & 2.70 & 34.37 & 7.67 & 340.41 & 5.33 & 6.9  \\
 & & H110 & 4874.2 & a & 13.99 & 2.07 & 21.30 & 2.30 & 30.99 & 5.92 & 334.26 & 5.01 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.00 & 12.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.80 & 15.80 & \nodata  \\
 & & H107 & 5293.7 & a & 16.98 & 2.45 & 18.60 & 2.10 & 30.23 & 5.54 & 356.84 & 5.87 & 7.0  \\
 & & H106 & 5444.3 & a & 19.34 & 1.94 & 21.70 & 1.40 & 28.81 & 3.51 & 360.13 & 4.58 & 10.0  \\
 & & H105 & 5600.6 & a & 23.28 & 2.94 & 22.00 & 1.50 & 24.84 & 3.84 & 357.93 & 6.45 & 8.0  \\
 & & H104 & 5762.9 & a & 19.61 & 2.97 & 23.40 & 2.20 & 29.77 & 6.07 & 355.22 & 6.96 & 6.8  \\
 & & H103 & 5931.5 & a & 18.50 & 2.98 & 24.70 & 2.30 & 29.17 & 5.73 & 362.01 & 7.08 & 6.2  \\
 & & H102 & 6106.9 & a & 20.81 & 3.74 & 19.40 & 1.40 & 15.63 & 3.30 & 376.41 & 6.59 & 5.5  \\
 & & H101 & 6289.1 & a & 24.26 & 4.17 & 21.70 & 2.10 & 24.77 & 6.05 & 360.55 & 8.78 & 6.1  \\
 & & H100 & 6478.8 & a & 31.90 & 3.99 & 22.20 & 1.60 & 25.84 & 3.87 & 370.57 & 8.98 & 8.0  \\
 & & H95 & 7550.6 & a & 28.43 & 2.95 & 21.40 & 1.50 & 29.78 & 3.81 & 368.65 & 7.07 & 9.7  \\
 & & H94 & 7792.9 & a & 27.30 & 4.23 & 24.80 & 2.20 & 28.70 & 5.29 & 369.22 & 10.05 & 6.4  \\
 & & H93 & 8045.6 & a & 27.13 & 3.74 & 21.00 & 2.40 & 33.57 & 7.85 & 363.29 & 8.80 & 7.9  \\
 & & H92 & 8309.4 & a & 33.27 & 4.48 & 21.70 & 1.60 & 23.66 & 3.82 & 377.03 & 9.65 & 7.4  \\
 & & H91 & 8584.8 & a & 38.51 & 2.94 & 21.30 & 0.90 & 24.12 & 2.14 & 370.33 & 6.46 & 13.0  \\
 & & H89 & 9173.3 & a & 33.30 & 3.59 & 20.70 & 1.60 & 30.76 & 4.07 & 378.31 & 8.77 & 9.3  \\
 & & H88 & 9487.8 & a & 41.46 & 4.13 & 21.20 & 1.20 & 24.72 & 2.88 & 378.61 & 9.17 & 9.9  \\
G298.846+00.121 & shrds261 & H88$-$H112 & 5780.0 & a & 14.16 & 1.12 & 20.80 & 0.90 & 22.91 & 2.12 & 211.75 & 2.40 & 12.5  \\
 & & H100$-$H112 & 5177.2 & a & 15.88 & 1.30 & 20.70 & 0.90 & 23.38 & 2.24 & 244.91 & 2.80 & 12.1  \\
 & & H88$-$H95 & 8822.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.72 & 2.93 & \nodata  \\
 & & H106$-$H112 & 4904.1 & a & 16.20 & 1.56 & 20.60 & 0.90 & 19.71 & 2.20 & 257.82 & 3.09 & 10.3  \\
 & & H100$-$H105 & 5941.8 & a & 15.00 & 2.22 & 19.70 & 2.50 & 33.95 & 6.91 & 209.26 & 5.52 & 7.0  \\
 & & H112 & 4618.8 & a & 12.75 & 3.32 & 21.10 & 2.50 & 19.83 & 6.21 & 239.09 & 6.54 & 3.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.13 & 8.16 & \nodata  \\
 & & H110 & 4874.2 & a & 17.06 & 4.39 & 20.10 & 2.60 & 20.46 & 6.38 & 279.19 & 8.77 & 3.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.77 & 10.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.21 & 13.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.92 & 11.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.02 & 10.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.64 & 13.10 & \nodata  \\
 & & H104 & 5762.9 & a & 19.00 & 4.93 & 21.70 & 2.20 & 17.49 & 5.52 & 197.61 & 9.09 & 3.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.53 & 12.69 & \nodata  \\
 & & H102 & 6106.9 & a & 23.90 & 6.17 & 22.00 & 3.70 & 27.39 & 12.07 & 214.30 & 13.09 & 4.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.70 & 16.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.94 & 18.42 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.50 & 16.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.62 & 13.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.53 & 11.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.21 & 10.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.54 & 2.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.04 & 1.53 & \nodata  \\
G298.878+00.192 & shrds261 & H88$-$H112 & 5953.8 & a & 8.25 & 0.63 & 25.30 & 0.90 & 25.09 & 2.24 & 116.95 & 1.42 & 12.9  \\
 & & H100$-$H112 & 5354.9 & a & 6.95 & 0.69 & 25.60 & 1.30 & 25.58 & 2.99 & 113.42 & 1.57 & 9.9  \\
 & & H88$-$H95 & 8481.2 & a & 13.94 & 1.73 & 24.40 & 1.40 & 22.74 & 3.37 & 131.85 & 3.67 & 8.0  \\
 & & H106$-$H112 & 4962.7 & a & 5.17 & 0.91 & 24.70 & 2.20 & 25.05 & 5.44 & 100.65 & 2.01 & 5.7  \\
 & & H100$-$H105 & 5996.6 & a & 10.00 & 1.13 & 26.10 & 1.60 & 29.41 & 4.07 & 134.21 & 2.68 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.55 & 3.30 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.45 & 4.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.73 & 5.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.64 & 6.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.11 & 8.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.47 & 6.27 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.19 & 6.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.77 & 6.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.09 & 6.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.82 & 7.67 & \nodata  \\
 & & H102 & 6106.9 & a & 15.64 & 3.59 & 24.90 & 2.20 & 19.69 & 5.74 & 141.02 & 6.94 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.83 & 7.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.90 & 8.94 & \nodata  \\
 & & H95 & 7550.6 & a & 12.60 & 3.78 & 25.40 & 4.50 & 30.25 & 12.98 & 128.42 & 8.80 & 3.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.99 & 8.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.12 & 10.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.37 & 9.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.30 & 9.14 & \nodata  \\
 & & H88 & 9487.8 & a & 19.10 & 4.99 & 23.90 & 1.70 & 13.40 & 4.21 & 118.50 & 8.08 & 3.8  \\
G298.878+00.192 & mos079 & H88$-$H112 & 7580.2 & a & 1.48 & 0.12 & 25.90 & 1.20 & 29.76 & 2.85 & 24.16 & 0.29 & 12.3  \\
 & & H100$-$H112 & 5408.4 & a & 6.96 & 0.62 & 26.00 & 1.40 & 31.67 & 3.41 & 120.64 & 1.56 & 11.1  \\
 & & H88$-$H95 & 8043.8 & a & 0.30 & 0.06 & 24.50 & 4.50 & 35.34 & 22.38 & 3.56 & 0.12 & 6.3  \\
 & & H106$-$H112 & 5026.2 & a & 5.30 & 0.80 & 26.30 & 2.80 & 36.86 & 8.65 & 115.86 & 2.01 & 7.1  \\
 & & H100$-$H105 & 5998.3 & a & 9.00 & 1.02 & 26.70 & 1.60 & 29.80 & 4.15 & 128.08 & 2.44 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.65 & 5.50 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.60 & 4.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.73 & 5.19 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.08 & 5.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.33 & 7.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.16 & 4.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.67 & 5.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.25 & 6.84 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.14 & 5.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.79 & 6.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.33 & 6.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.27 & 7.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.66 & 7.33 & \nodata  \\
 & & H95 & 7550.6 & a & 10.88 & 3.37 & 26.50 & 5.00 & 31.78 & 15.70 & 113.53 & 7.83 & 3.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.88 & 7.26 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.10 & 8.64 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.36 & 29.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.55 & 15.83 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.42 & 93.32 & \nodata  \\
G299.349$-$00.267 & caswell6 & H88$-$H112 & 6286.5 & a & 55.34 & 1.67 & -39.50 & 0.30 & 19.83 & 0.69 & 616.06 & 3.34 & 32.7  \\
 & & H100$-$H112 & 5432.9 & a & 52.54 & 2.03 & -39.40 & 0.40 & 20.31 & 0.90 & 677.48 & 4.09 & 25.6  \\
 & & H88$-$H95 & 8403.3 & a & 62.18 & 2.93 & -39.60 & 0.40 & 18.89 & 1.03 & 463.77 & 5.71 & 21.0  \\
 & & H106$-$H112 & 4994.0 & a & 48.20 & 3.12 & -39.00 & 0.60 & 20.02 & 1.50 & 706.77 & 6.25 & 15.3  \\
 & & H100$-$H105 & 6016.7 & a & 58.28 & 3.36 & -39.80 & 0.60 & 20.62 & 1.37 & 638.65 & 6.83 & 17.2  \\
 & & H112 & 4618.8 & a & 48.65 & 7.16 & -38.00 & 1.70 & 22.95 & 4.02 & 731.48 & 15.22 & 6.8  \\
 & & H111 & 4744.2 & a & 42.14 & 7.56 & -39.90 & 1.70 & 19.78 & 4.38 & 723.29 & 14.78 & 5.6  \\
 & & H110 & 4874.2 & a & 56.65 & 8.51 & -37.20 & 1.30 & 18.21 & 3.19 & 723.81 & 16.22 & 6.6  \\
 & & H109 & 5008.9 & a & 53.93 & 7.68 & -41.10 & 1.60 & 23.26 & 4.03 & 711.45 & 16.33 & 7.0  \\
 & & H108 & 5148.7 & a & 40.13 & 9.17 & -39.80 & 1.90 & 16.82 & 4.52 & 678.26 & 16.75 & 4.4  \\
 & & H107 & 5293.7 & a & 46.37 & 7.58 & -40.10 & 2.00 & 24.46 & 4.96 & 684.59 & 16.46 & 6.2  \\
 & & H106 & 5444.3 & a & 56.67 & 8.89 & -38.70 & 1.20 & 16.21 & 2.96 & 681.74 & 16.00 & 6.3  \\
 & & H105 & 5600.6 & a & 60.50 & 8.15 & -39.00 & 1.20 & 18.29 & 2.86 & 667.08 & 15.59 & 7.3  \\
 & & H104 & 5762.9 & a & 56.61 & 8.84 & -40.00 & 1.70 & 21.88 & 4.26 & 659.36 & 18.11 & 6.5  \\
 & & H103 & 5931.5 & a & 49.33 & 6.15 & -40.20 & 1.90 & 30.71 & 5.08 & 645.96 & 14.70 & 8.2  \\
 & & H102 & 6106.9 & a & 53.53 & 8.46 & -39.80 & 1.30 & 17.42 & 3.32 & 644.12 & 15.62 & 6.3  \\
 & & H101 & 6289.1 & a & 59.19 & 11.43 & -37.40 & 1.30 & 14.16 & 3.17 & 549.10 & 19.26 & 5.1  \\
 & & H100 & 6478.8 & a & 72.80 & 7.30 & -41.00 & 1.00 & 21.12 & 2.45 & 630.71 & 15.03 & 9.9  \\
 & & H95 & 7550.6 & a & 69.88 & 8.36 & -39.20 & 1.10 & 19.20 & 2.79 & 513.99 & 16.17 & 8.4  \\
 & & H94 & 7792.9 & a & 65.26 & 8.06 & -40.00 & 1.00 & 16.64 & 2.37 & 513.88 & 14.72 & 8.0  \\
 & & H93 & 8045.6 & a & 57.34 & 7.56 & -41.60 & 1.60 & 24.27 & 3.96 & 454.69 & 16.35 & 7.6  \\
 & & H92 & 8309.4 & a & 52.11 & 8.70 & -40.00 & 1.50 & 18.16 & 3.56 & 421.80 & 16.51 & 6.0  \\
 & & H91 & 8584.8 & a & 74.10 & 8.19 & -39.20 & 0.80 & 15.25 & 1.95 & 468.11 & 14.33 & 8.9  \\
 & & H89 & 9173.3 & a & 62.91 & 8.39 & -40.80 & 1.20 & 18.69 & 3.00 & 470.78 & 16.04 & 7.5  \\
 & & H88 & 9487.8 & a & 56.41 & 7.05 & -38.30 & 1.20 & 20.30 & 2.96 & 380.17 & 14.19 & 7.9  \\
G299.349$-$00.267 & ch71 & H88$-$H112 & 6253.4 & a & 54.84 & 1.78 & -39.80 & 0.40 & 22.39 & 0.84 & 658.67 & 3.77 & 30.4  \\
 & & H100$-$H112 & 5482.9 & a & 50.44 & 2.13 & -39.70 & 0.50 & 22.64 & 1.11 & 707.82 & 4.55 & 23.4  \\
 & & H88$-$H95 & 8572.8 & a & 68.65 & 2.66 & -40.10 & 0.40 & 21.97 & 0.98 & 510.49 & 5.58 & 25.5  \\
 & & H106$-$H112 & 5030.9 & a & 49.15 & 3.02 & -39.60 & 0.70 & 22.25 & 1.58 & 746.38 & 6.38 & 16.1  \\
 & & H100$-$H105 & 6048.3 & a & 51.86 & 3.04 & -39.80 & 0.70 & 23.10 & 1.57 & 659.66 & 6.54 & 16.9  \\
 & & H112 & 4618.8 & a & 47.41 & 8.40 & -41.10 & 1.90 & 21.34 & 4.83 & 784.30 & 16.91 & 5.7  \\
 & & H111 & 4744.2 & a & 35.53 & 7.76 & -41.00 & 3.20 & 28.92 & 9.78 & 785.33 & 17.33 & 4.9  \\
 & & H110 & 4874.2 & a & 57.63 & 7.66 & -39.70 & 1.50 & 22.35 & 3.56 & 758.53 & 16.03 & 7.5  \\
 & & H109 & 5008.9 & a & 63.70 & 8.02 & -40.40 & 1.20 & 19.95 & 3.02 & 755.03 & 15.85 & 7.9  \\
 & & H108 & 5148.7 & a & 44.14 & 7.75 & -36.90 & 1.90 & 21.91 & 5.00 & 741.01 & 15.73 & 5.8  \\
 & & H107 & 5293.7 & a & 41.52 & 6.90 & -41.10 & 1.90 & 23.73 & 4.85 & 710.70 & 14.79 & 6.1  \\
 & & H106 & 5444.3 & a & 45.87 & 7.04 & -37.80 & 1.90 & 24.69 & 4.61 & 702.71 & 15.43 & 6.5  \\
 & & H105 & 5600.6 & a & 42.72 & 7.35 & -43.30 & 3.20 & 35.84 & 9.87 & 601.33 & 18.14 & 6.2  \\
 & & H104 & 5762.9 & a & 38.80 & 6.60 & -38.50 & 2.40 & 28.66 & 6.40 & 685.65 & 15.29 & 6.0  \\
 & & H103 & 5931.5 & a & 42.65 & 7.51 & -39.20 & 2.60 & 25.89 & 10.29 & 662.00 & 14.51 & 6.6  \\
 & & H102 & 6106.9 & a & 63.76 & 7.52 & -41.30 & 1.40 & 23.75 & 3.32 & 677.72 & 16.29 & 8.4  \\
 & & H101 & 6289.1 & a & 62.63 & 7.54 & -38.80 & 1.00 & 17.74 & 2.48 & 659.12 & 14.21 & 8.2  \\
 & & H100 & 6478.8 & a & 55.78 & 7.14 & -41.40 & 1.60 & 25.04 & 4.03 & 652.37 & 15.63 & 7.9  \\
 & & H94 & 7792.9 & a & 67.31 & 7.19 & -40.60 & 1.00 & 19.52 & 2.46 & 566.47 & 14.14 & 9.3  \\
 & & H92 & 8309.4 & a & 75.00 & 6.58 & -39.90 & 0.90 & 21.48 & 2.20 & 547.05 & 13.63 & 11.3  \\
 & & H91 & 8584.8 & a & 60.88 & 7.73 & -37.90 & 1.20 & 18.87 & 2.81 & 512.02 & 14.97 & 7.8  \\
 & & H89 & 9173.3 & a & 64.26 & 7.00 & -41.10 & 1.50 & 27.09 & 4.04 & 389.74 & 15.57 & 9.5  \\
 & & H88 & 9487.8 & a & 78.20 & 6.92 & -41.20 & 1.00 & 22.38 & 2.34 & 473.48 & 14.57 & 11.2  \\
G299.349$-$00.267 & shrds1046 & H88$-$H112 & 5613.7 & a & 55.01 & 3.49 & -39.20 & 0.60 & 17.76 & 1.30 & 671.43 & 6.59 & 15.6  \\
 & & H100$-$H112 & 5296.5 & a & 56.70 & 3.71 & -39.30 & 0.60 & 17.83 & 1.35 & 708.38 & 7.01 & 15.1  \\
 & & H88$-$H95 & 8417.3 & a & 40.09 & 7.73 & -38.10 & 1.60 & 17.00 & 3.80 & 344.90 & 14.25 & 5.1  \\
 & & H106$-$H112 & 4980.4 & a & 54.84 & 4.49 & -39.20 & 0.70 & 17.18 & 1.63 & 717.35 & 8.34 & 12.1  \\
 & & H100$-$H105 & 5971.7 & a & 62.16 & 6.64 & -39.60 & 1.00 & 18.28 & 2.26 & 689.18 & 12.72 & 9.3  \\
 & & H112 & 4618.8 & a & 57.99 & 12.27 & -39.70 & 1.70 & 16.03 & 4.22 & 750.24 & 21.52 & 4.8  \\
 & & H111 & 4744.2 & a & 55.25 & 11.77 & -38.60 & 1.60 & 14.91 & 3.88 & 725.80 & 20.05 & 4.7  \\
 & & H110 & 4874.2 & a & 57.29 & 11.32 & -38.20 & 1.60 & 16.51 & 3.88 & 707.03 & 20.43 & 5.0  \\
 & & H109 & 5008.9 & a & 73.40 & 14.37 & -38.30 & 1.10 & 11.58 & 2.63 & 700.91 & 21.88 & 5.1  \\
 & & H108 & 5148.7 & a & 42.03 & 10.59 & -46.40 & 8.50 & 30.11 & 22.68 & 655.78 & 23.13 & 4.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 733.59 & 23.58 & \nodata  \\
 & & H106 & 5444.3 & a & 68.56 & 12.78 & -41.30 & 1.70 & 19.13 & 4.25 & 747.87 & 24.79 & 5.4  \\
 & & H105 & 5600.6 & a & 62.83 & 15.27 & -41.00 & 1.60 & 13.06 & 3.67 & 751.96 & 24.71 & 4.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 711.10 & 28.51 & \nodata  \\
 & & H103 & 5931.5 & a & 76.55 & 16.09 & -38.00 & 1.90 & 18.18 & 4.49 & 662.79 & 30.56 & 4.7  \\
 & & H102 & 6106.9 & a & 128.93 & 23.83 & -37.70 & 0.80 & 8.57 & 1.83 & 698.48 & 31.26 & 5.3  \\
 & & H101 & 6289.1 & a & 48.50 & 19.39 & -41.00 & 3.20 & 16.33 & 8.70 & 609.90 & 33.74 & 2.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 640.27 & 27.85 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.12 & 40.91 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 514.55 & 34.55 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.75 & 51.63 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 358.91 & 45.75 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.36 & 32.49 & \nodata  \\
 & & H89 & 9173.3 & a & 52.65 & 18.42 & -40.00 & 3.10 & 17.98 & 7.66 & 267.49 & 34.43 & 2.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.16 & 22.00 & \nodata  \\
G299.349$-$00.267 & mos078 & H88$-$H112 & 6210.6 & a & 56.37 & 1.31 & -39.50 & 0.20 & 20.73 & 0.56 & 647.03 & 2.68 & 42.4  \\
 & & H100$-$H112 & 5431.9 & a & 54.04 & 1.64 & -39.40 & 0.30 & 21.23 & 0.74 & 711.67 & 3.38 & 32.6  \\
 & & H88$-$H95 & 8479.7 & a & 63.43 & 2.27 & -39.70 & 0.30 & 19.64 & 0.81 & 458.94 & 4.50 & 27.6  \\
 & & H106$-$H112 & 5011.3 & a & 51.19 & 2.31 & -39.10 & 0.40 & 20.31 & 1.06 & 749.88 & 4.66 & 21.9  \\
 & & H100$-$H105 & 6027.5 & a & 57.06 & 2.61 & -39.90 & 0.50 & 21.95 & 1.16 & 657.52 & 5.48 & 21.6  \\
 & & H112 & 4618.8 & a & 54.95 & 6.21 & -38.70 & 1.10 & 20.35 & 2.66 & 791.68 & 12.53 & 8.8  \\
 & & H111 & 4744.2 & a & 44.06 & 5.77 & -39.80 & 1.30 & 20.31 & 3.16 & 786.39 & 11.54 & 7.6  \\
 & & H110 & 4874.2 & a & 59.91 & 6.01 & -37.40 & 1.00 & 21.02 & 2.47 & 766.23 & 12.28 & 9.9  \\
 & & H109 & 5008.9 & a & 62.51 & 5.15 & -40.10 & 0.90 & 21.28 & 2.03 & 750.36 & 10.62 & 12.0  \\
 & & H108 & 5148.7 & a & 42.99 & 6.40 & -38.70 & 1.30 & 18.50 & 3.26 & 707.60 & 12.23 & 6.7  \\
 & & H107 & 5293.7 & a & 42.81 & 5.57 & -40.80 & 1.60 & 24.98 & 3.97 & 721.83 & 12.27 & 7.7  \\
 & & H106 & 5444.3 & a & 54.92 & 5.88 & -39.00 & 1.10 & 20.43 & 2.53 & 716.55 & 11.89 & 9.2  \\
 & & H105 & 5600.6 & a & 51.41 & 5.77 & -40.30 & 1.50 & 26.73 & 3.62 & 680.79 & 13.19 & 8.9  \\
 & & H104 & 5762.9 & a & 49.60 & 6.23 & -39.60 & 1.40 & 23.32 & 3.66 & 689.66 & 13.17 & 8.1  \\
 & & H103 & 5931.5 & a & 54.08 & 5.08 & -39.30 & 1.10 & 24.09 & 2.73 & 666.72 & 11.04 & 10.6  \\
 & & H102 & 6106.9 & a & 63.02 & 5.87 & -40.30 & 0.90 & 20.39 & 2.20 & 669.72 & 11.86 & 10.6  \\
 & & H101 & 6289.1 & a & 59.45 & 7.60 & -38.40 & 1.00 & 16.48 & 2.44 & 590.67 & 13.81 & 7.7  \\
 & & H100 & 6478.8 & a & 63.93 & 5.15 & -41.10 & 1.00 & 24.73 & 2.31 & 630.55 & 11.45 & 12.3  \\
 & & H95 & 7550.6 & a & 70.06 & 8.76 & -38.50 & 1.20 & 19.84 & 3.05 & 445.50 & 17.15 & 8.1  \\
 & & H94 & 7792.9 & a & 61.23 & 5.47 & -40.10 & 0.80 & 17.62 & 1.82 & 506.28 & 10.28 & 11.1  \\
 & & H93 & 8045.6 & a & 60.18 & 8.73 & -41.70 & 1.80 & 25.30 & 5.03 & 427.33 & 18.79 & 7.1  \\
 & & H92 & 8309.4 & a & 63.27 & 5.89 & -39.70 & 0.90 & 19.06 & 2.05 & 460.37 & 11.51 & 10.6  \\
 & & H91 & 8584.8 & a & 67.25 & 5.95 & -38.50 & 0.70 & 16.34 & 1.67 & 469.89 & 10.77 & 11.2  \\
 & & H89 & 9173.3 & a & 65.73 & 5.87 & -40.90 & 1.00 & 23.30 & 2.46 & 449.73 & 12.61 & 11.1  \\
 & & H88 & 9487.8 & a & 62.31 & 5.19 & -39.60 & 0.90 & 22.15 & 2.18 & 401.86 & 10.87 & 11.9  \\
G300.134$-$00.100 & shrds268 & H88$-$H112 & 9170.3 & a & 1.31 & 0.21 & -44.40 & 1.30 & 16.20 & 3.05 & 14.69 & 0.37 & 6.3  \\
 & & H100$-$H112 & 5303.1 & a & 17.30 & 2.73 & -44.30 & 1.20 & 16.16 & 3.01 & 193.27 & 4.88 & 6.3  \\
 & & H88$-$H95 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4963.2 & a & 18.04 & 3.29 & -43.90 & 1.80 & 19.53 & 4.89 & 220.91 & 6.25 & 5.6  \\
 & & H100$-$H105 & 5924.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.52 & 6.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.25 & 14.66 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.94 & 17.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.26 & 19.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.19 & 18.73 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.17 & 19.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.91 & 16.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.30 & 19.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.54 & 17.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.56 & 16.40 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.51 & 15.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.44 & 15.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.38 & 16.21 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
G300.369$-$00.288 & shrds271 & H88$-$H112 & 6097.2 & a & 16.99 & 1.37 & 29.10 & 1.00 & 24.55 & 2.30 & 239.02 & 3.03 & 12.3  \\
 & & H100$-$H112 & 5467.4 & a & 17.14 & 1.67 & 29.20 & 1.20 & 25.03 & 2.90 & 269.89 & 3.72 & 10.2  \\
 & & H88$-$H95 & 8308.6 & a & 16.23 & 2.40 & 29.40 & 1.70 & 22.90 & 4.52 & 130.68 & 4.94 & 7.0  \\
 & & H106$-$H112 & 5019.8 & a & 16.17 & 2.40 & 29.10 & 1.80 & 25.02 & 4.67 & 299.05 & 5.26 & 6.8  \\
 & & H100$-$H105 & 6004.9 & a & 18.16 & 2.35 & 28.90 & 1.70 & 26.81 & 4.28 & 234.81 & 5.35 & 7.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.11 & 12.14 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.50 & 19.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.06 & 14.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.53 & 17.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.51 & 13.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.83 & 11.46 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.18 & 15.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.59 & 15.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.07 & 12.46 & \nodata  \\
 & & H103 & 5931.5 & a & 22.28 & 5.07 & 28.50 & 4.10 & 32.30 & 15.64 & 227.52 & 11.11 & 5.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.42 & 11.93 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.14 & 12.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.05 & 14.37 & \nodata  \\
 & & H95 & 7550.6 & a & 32.24 & 7.11 & 31.90 & 1.60 & 14.52 & 3.99 & 166.05 & 11.88 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.05 & 13.92 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.60 & 12.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.21 & 12.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.17 & 11.75 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.24 & 12.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.27 & 12.08 & \nodata  \\
G300.369$-$00.288 & mos077 & H88$-$H112 & 6136.9 & a & 17.76 & 1.45 & 29.10 & 1.00 & 24.68 & 2.36 & 252.38 & 3.21 & 12.2  \\
 & & H100$-$H112 & 5475.6 & a & 18.08 & 1.76 & 29.10 & 1.20 & 25.77 & 2.97 & 290.27 & 3.98 & 10.2  \\
 & & H88$-$H95 & 8327.2 & a & 16.16 & 2.41 & 29.40 & 1.70 & 22.55 & 4.45 & 126.95 & 4.94 & 6.9  \\
 & & H106$-$H112 & 5017.2 & a & 17.66 & 2.64 & 29.20 & 1.80 & 24.92 & 4.55 & 333.01 & 5.82 & 6.7  \\
 & & H100$-$H105 & 6003.4 & a & 18.71 & 2.44 & 28.90 & 1.70 & 27.06 & 4.37 & 241.02 & 5.57 & 7.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.78 & 14.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.50 & 19.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.35 & 15.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.88 & 20.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.44 & 15.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.60 & 13.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.11 & 15.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.76 & 15.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.43 & 13.28 & \nodata  \\
 & & H103 & 5931.5 & a & 22.55 & 4.76 & 25.60 & 4.80 & 40.30 & 18.41 & 232.90 & 11.61 & 5.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.38 & 12.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.11 & 12.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.29 & 14.77 & \nodata  \\
 & & H95 & 7550.6 & a & 33.45 & 7.37 & 31.90 & 1.60 & 14.45 & 3.95 & 166.43 & 12.28 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.77 & 13.95 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.66 & 15.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.07 & 12.80 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.60 & 11.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.08 & 12.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.64 & 11.40 & \nodata  \\
G300.424$-$00.153 & shrds273 & H88$-$H112 & 8265.8 & a & 0.07 & 0.01 & 28.60 & 1.30 & 15.74 & 3.13 & 0.74 & 0.02 & 5.8  \\
 & & H100$-$H112 & 5425.4 & a & 9.15 & 1.65 & 28.30 & 1.30 & 14.89 & 3.11 & 96.95 & 2.84 & 5.5  \\
 & & H88$-$H95 & 8286.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H106$-$H112 & 5005.3 & a & 12.34 & 2.46 & 27.90 & 1.50 & 15.33 & 3.74 & 122.16 & 4.25 & 5.0  \\
 & & H100$-$H105 & 5993.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.79 & 3.51 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.89 & 11.89 & \nodata  \\
 & & H111 & 4744.2 & a & 27.56 & 6.32 & 34.80 & 1.70 & 15.19 & 4.37 & 133.61 & 10.80 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.42 & 12.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.92 & 11.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.44 & 12.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.99 & 10.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.70 & 10.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.00 & 10.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.76 & 8.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.50 & 7.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.88 & 9.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.73 & 7.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.19 & 8.81 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
G300.424$-$00.153 & mos077 & H88$-$H112 & 8086.0 & a & 0.17 & 0.03 & 28.90 & 1.30 & 15.30 & 3.06 & 1.90 & 0.05 & 5.7  \\
 & & H100$-$H112 & 5403.9 & a & 10.31 & 1.91 & 28.50 & 1.30 & 14.16 & 3.04 & 113.85 & 3.23 & 5.3  \\
 & & H88$-$H95 & 8129.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5013.2 & a & 13.30 & 2.69 & 28.20 & 1.50 & 14.82 & 3.54 & 135.36 & 4.61 & 4.9  \\
 & & H100$-$H105 & 5988.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.66 & 4.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.97 & 12.68 & \nodata  \\
 & & H111 & 4744.2 & a & 29.95 & 7.14 & 35.30 & 1.80 & 15.00 & 4.60 & 151.05 & 12.04 & 4.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.44 & 13.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.17 & 12.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.54 & 12.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.07 & 10.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.76 & 10.80 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.76 & 11.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.79 & 9.80 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.08 & 10.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.34 & 10.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.77 & 10.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.58 & 10.44 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.05 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.16 & 2.29 & \nodata  \\
G300.502$-$00.180 & shrds273 & H88$-$H112 & 5500.1 & a & 21.55 & 2.44 & 23.80 & 2.60 & 44.91 & 7.35 & 542.52 & 6.91 & 9.3  \\
 & & H100$-$H112 & 5270.8 & a & 21.35 & 2.69 & 23.30 & 3.00 & 46.93 & 9.29 & 566.53 & 7.64 & 8.5  \\
 & & H88$-$H95 & 8272.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.94 & 15.09 & \nodata  \\
 & & H106$-$H112 & 4982.4 & a & 19.32 & 3.14 & 21.00 & 5.30 & 55.92 & 20.04 & 589.24 & 9.01 & 7.1  \\
 & & H100$-$H105 & 5967.3 & a & 28.99 & 6.22 & 30.00 & 2.90 & 23.74 & 10.25 & 511.73 & 11.88 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 608.18 & 22.26 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 597.44 & 20.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 599.35 & 21.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 588.53 & 24.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 590.60 & 22.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 582.42 & 22.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 557.68 & 26.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 548.10 & 32.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 526.28 & 23.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 524.80 & 29.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 500.78 & 30.48 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.42 & 34.41 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 467.68 & 34.98 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.01 & 39.99 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.49 & 43.58 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.09 & 45.89 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.10 & 46.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.05 & 43.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.24 & 37.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.12 & 40.37 & \nodata  \\
G300.502$-$00.180 & mos077 & H88$-$H112 & 5686.9 & a & 19.92 & 2.35 & 23.80 & 2.60 & 44.23 & 7.43 & 496.03 & 6.62 & 8.9  \\
 & & H100$-$H112 & 5298.4 & a & 20.66 & 2.75 & 23.10 & 3.20 & 46.90 & 9.77 & 545.47 & 7.79 & 8.0  \\
 & & H88$-$H95 & 8378.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.29 & 9.22 & \nodata  \\
 & & H106$-$H112 & 4990.4 & a & 18.75 & 3.21 & 22.10 & 8.10 & 70.85 & 41.53 & 581.76 & 9.31 & 7.5  \\
 & & H100$-$H105 & 5982.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 465.13 & 11.32 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 615.09 & 23.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 619.04 & 22.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 603.31 & 23.66 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 574.69 & 25.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 572.10 & 22.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 551.16 & 22.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 522.65 & 26.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 516.52 & 32.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 492.64 & 24.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 487.10 & 28.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.10 & 27.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.72 & 32.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.82 & 31.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.91 & 30.44 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.20 & 31.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.76 & 30.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.89 & 25.17 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.66 & 25.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.18 & 19.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.28 & 18.98 & \nodata  \\
G300.965+01.162 & ch73 & H88$-$H112 & 6202.3 & a & 221.10 & 1.96 & -44.70 & 0.10 & 25.30 & 0.26 & 2919.54 & 4.42 & 111.4  \\
 & & H100$-$H112 & 5426.5 & a & 206.62 & 2.27 & -44.80 & 0.10 & 25.26 & 0.32 & 3074.48 & 5.12 & 89.8  \\
 & & H88$-$H95 & 8815.6 & a & 270.22 & 3.58 & -44.50 & 0.20 & 25.46 & 0.39 & 2397.57 & 8.09 & 74.6  \\
 & & H106$-$H112 & 4988.3 & a & 198.14 & 3.04 & -44.70 & 0.20 & 25.47 & 0.45 & 3181.29 & 6.87 & 64.4  \\
 & & H100$-$H105 & 6011.7 & a & 218.10 & 3.42 & -44.80 & 0.20 & 25.05 & 0.45 & 2931.71 & 7.66 & 63.1  \\
 & & H112 & 4618.8 & a & 192.46 & 6.69 & -44.20 & 0.40 & 25.41 & 1.02 & 3265.66 & 15.09 & 28.5  \\
 & & H111 & 4744.2 & a & 192.03 & 7.12 & -45.10 & 0.50 & 26.30 & 1.13 & 3232.69 & 16.36 & 26.6  \\
 & & H110 & 4874.2 & a & 196.64 & 7.07 & -45.00 & 0.40 & 24.08 & 1.00 & 3200.67 & 15.54 & 27.5  \\
 & & H109 & 5008.9 & a & 208.94 & 7.80 & -45.00 & 0.50 & 25.64 & 1.11 & 3186.84 & 17.68 & 26.5  \\
 & & H108 & 5148.7 & a & 179.95 & 10.53 & -44.50 & 0.80 & 26.26 & 1.77 & 3037.74 & 24.16 & 16.9  \\
 & & H107 & 5293.7 & a & 213.00 & 7.52 & -44.50 & 0.40 & 25.80 & 1.05 & 3130.43 & 17.11 & 28.0  \\
 & & H106 & 5444.3 & a & 202.56 & 6.94 & -44.80 & 0.40 & 25.64 & 1.02 & 3111.08 & 15.73 & 28.9  \\
 & & H105 & 5600.6 & a & 227.28 & 7.58 & -45.60 & 0.40 & 23.40 & 0.90 & 3077.89 & 16.42 & 29.6  \\
 & & H104 & 5762.9 & a & 205.02 & 8.62 & -44.30 & 0.50 & 25.79 & 1.25 & 2983.69 & 19.60 & 23.5  \\
 & & H103 & 5931.5 & a & 223.83 & 6.45 & -44.50 & 0.40 & 25.34 & 0.84 & 2959.27 & 14.54 & 34.3  \\
 & & H102 & 6106.9 & a & 220.01 & 8.17 & -44.40 & 0.50 & 24.98 & 1.07 & 2938.24 & 18.29 & 26.6  \\
 & & H100 & 6478.8 & a & 213.15 & 5.95 & -45.10 & 0.40 & 25.71 & 0.83 & 2760.91 & 13.51 & 35.4  \\
 & & H94 & 7792.9 & a & 146.57 & 9.79 & -43.40 & 0.90 & 26.01 & 2.04 & 1328.39 & 22.23 & 14.9  \\
 & & H92 & 8309.4 & a & 275.93 & 6.70 & -44.10 & 0.30 & 26.61 & 0.75 & 2589.07 & 15.49 & 40.7  \\
 & & H91 & 8584.8 & a & 258.45 & 8.37 & -44.40 & 0.40 & 25.86 & 0.97 & 2325.47 & 19.06 & 30.5  \\
 & & H89 & 9173.3 & a & 286.20 & 6.94 & -44.60 & 0.30 & 25.35 & 0.71 & 2482.57 & 15.65 & 40.8  \\
 & & H88 & 9487.8 & a & 289.53 & 7.11 & -44.90 & 0.30 & 23.81 & 0.68 & 2441.28 & 15.54 & 40.3  \\
G300.965+01.162 & caswell7 & H88$-$H112 & 6139.9 & a & 211.36 & 1.95 & -44.70 & 0.10 & 25.72 & 0.27 & 2790.10 & 4.43 & 107.1  \\
 & & H100$-$H112 & 5415.9 & a & 199.09 & 2.35 & -44.80 & 0.10 & 25.82 & 0.35 & 2937.61 & 5.36 & 83.6  \\
 & & H88$-$H95 & 8420.3 & a & 250.54 & 3.49 & -44.40 & 0.20 & 25.52 & 0.41 & 2325.29 & 7.91 & 70.9  \\
 & & H106$-$H112 & 4991.8 & a & 187.95 & 3.01 & -44.80 & 0.20 & 25.58 & 0.47 & 3005.06 & 6.83 & 61.6  \\
 & & H100$-$H105 & 5973.6 & a & 213.47 & 3.47 & -44.80 & 0.20 & 26.05 & 0.49 & 2848.99 & 7.93 & 60.8  \\
 & & H112 & 4618.8 & a & 175.08 & 6.60 & -44.70 & 0.50 & 26.31 & 1.15 & 3054.99 & 15.14 & 26.3  \\
 & & H111 & 4744.2 & a & 170.56 & 7.26 & -45.60 & 0.50 & 24.84 & 1.22 & 3009.39 & 16.22 & 23.2  \\
 & & H110 & 4874.2 & a & 183.60 & 7.26 & -44.90 & 0.50 & 25.66 & 1.17 & 3021.87 & 16.46 & 25.0  \\
 & & H109 & 5008.9 & a & 200.46 & 8.46 & -45.20 & 0.50 & 24.79 & 1.21 & 3037.34 & 18.87 & 23.4  \\
 & & H108 & 5148.7 & a & 188.35 & 7.84 & -44.20 & 0.50 & 26.40 & 1.27 & 2895.46 & 18.05 & 23.7  \\
 & & H107 & 5293.7 & a & 194.13 & 7.34 & -44.70 & 0.50 & 26.29 & 1.15 & 3010.56 & 16.85 & 26.1  \\
 & & H106 & 5444.3 & a & 210.18 & 8.03 & -44.40 & 0.40 & 23.84 & 1.05 & 2976.47 & 17.56 & 25.9  \\
 & & H105 & 5600.6 & a & 195.34 & 6.96 & -44.40 & 0.50 & 26.47 & 1.09 & 2949.45 & 16.03 & 27.8  \\
 & & H104 & 5762.9 & a & 211.05 & 7.04 & -45.20 & 0.40 & 24.92 & 0.96 & 2897.97 & 15.74 & 29.6  \\
 & & H103 & 5931.5 & a & 221.90 & 7.15 & -44.30 & 0.40 & 27.48 & 1.02 & 2879.87 & 16.80 & 30.7  \\
 & & H102 & 6106.9 & a & 215.86 & 7.20 & -44.50 & 0.40 & 27.17 & 1.05 & 2848.10 & 16.80 & 29.6  \\
 & & H101 & 6289.1 & a & 205.68 & 11.17 & -45.70 & 0.80 & 28.41 & 1.80 & 2425.51 & 26.59 & 18.2  \\
 & & H100 & 6478.8 & a & 231.48 & 7.85 & -45.30 & 0.40 & 23.78 & 0.93 & 2785.01 & 17.14 & 29.2  \\
 & & H95 & 7550.6 & a & 213.34 & 8.40 & -44.60 & 0.50 & 26.19 & 1.19 & 2358.04 & 19.26 & 25.1  \\
 & & H94 & 7792.9 & a & 245.42 & 8.80 & -43.80 & 0.40 & 23.97 & 0.99 & 2330.93 & 19.29 & 27.6  \\
 & & H93 & 8045.6 & a & 231.41 & 10.19 & -44.20 & 0.60 & 26.25 & 1.34 & 2149.21 & 23.38 & 22.5  \\
 & & H92 & 8309.4 & a & 240.22 & 9.56 & -44.00 & 0.50 & 24.83 & 1.14 & 2312.97 & 21.34 & 24.8  \\
 & & H91 & 8584.8 & a & 257.70 & 7.58 & -44.10 & 0.40 & 26.94 & 0.92 & 2402.76 & 17.62 & 33.6  \\
 & & H89 & 9173.3 & a & 277.28 & 8.29 & -44.80 & 0.40 & 24.70 & 0.85 & 2445.35 & 18.46 & 33.1  \\
 & & H88 & 9487.8 & a & 283.87 & 9.53 & -45.10 & 0.40 & 26.07 & 1.01 & 2117.52 & 21.80 & 29.4  \\
G300.965+01.162 & g300.983+01.117 & H93$-$H117 & 5243.2 & a & 168.15 & 4.17 & -44.80 & 0.30 & 26.27 & 0.75 & 2871.37 & 9.57 & 39.9  \\
 & & H103$-$H117 & 4947.6 & a & 158.69 & 4.57 & -44.90 & 0.40 & 25.36 & 0.84 & 2912.42 & 10.30 & 34.3  \\
 & & H93$-$H102 & 6236.6 & a & 203.77 & 7.61 & -44.60 & 0.50 & 28.21 & 1.22 & 2732.26 & 18.09 & 26.5  \\
 & & H113$-$H117 & 4573.1 & a & 80.21 & 4.83 & -36.50 & 1.80 & 59.74 & 4.99 & 2976.79 & 16.05 & 17.1  \\
 & & H108$-$H112 & 5239.0 & a & 193.79 & 5.91 & -45.40 & 0.40 & 24.52 & 0.86 & 2862.27 & 13.10 & 32.4  \\
 & & H114 & 4381.0 & a & 151.46 & 12.72 & -44.50 & 1.00 & 24.07 & 2.38 & 3001.33 & 27.79 & 11.8  \\
 & & H113 & 4497.8 & a & 171.74 & 16.59 & -47.60 & 1.40 & 29.67 & 3.35 & 3051.02 & 40.34 & 10.3  \\
 & & H112 & 4618.8 & a & 190.87 & 15.11 & -44.30 & 0.80 & 21.68 & 1.98 & 2946.27 & 31.51 & 12.5  \\
 & & H111 & 4744.8 & a & 174.90 & 11.26 & -6.50 & 0.90 & 27.05 & 2.01 & 2942.06 & 26.22 & 15.4  \\
 & & H110 & 4874.2 & a & 172.10 & 13.99 & -46.00 & 1.00 & 26.21 & 2.50 & 2955.67 & 31.93 & 12.2  \\
 & & H109 & 5008.9 & a & 194.26 & 17.15 & -45.20 & 1.10 & 26.27 & 2.69 & 2926.79 & 39.34 & 11.2  \\
 & & H108 & 5148.7 & a & 205.95 & 14.59 & -44.20 & 0.80 & 24.16 & 1.99 & 2893.31 & 32.06 & 14.0  \\
 & & H107 & 5293.7 & a & 197.37 & 13.12 & -44.40 & 0.80 & 25.90 & 2.00 & 2842.40 & 29.87 & 14.9  \\
 & & H106 & 5444.3 & a & 198.64 & 15.35 & -45.50 & 0.80 & 21.87 & 1.96 & 2816.53 & 32.10 & 12.8  \\
 & & H105 & 5600.6 & a & 197.50 & 14.27 & -46.80 & 0.90 & 24.13 & 2.03 & 2757.28 & 31.35 & 13.7  \\
 & & H104 & 5762.9 & a & 210.44 & 15.91 & -45.60 & 1.00 & 25.74 & 2.25 & 2801.07 & 36.14 & 13.1  \\
 & & H103 & 5931.5 & a & 205.45 & 16.04 & -42.30 & 1.20 & 32.26 & 3.09 & 2785.40 & 40.11 & 12.9  \\
 & & H101 & 6289.1 & a & 184.48 & 19.97 & -45.50 & 1.40 & 26.39 & 3.36 & 2767.57 & 45.71 & 9.2  \\
 & & H100 & 6478.8 & a & 204.28 & 17.31 & -45.80 & 1.20 & 29.41 & 2.97 & 2669.74 & 41.65 & 11.8  \\
 & & H99 & 6676.1 & a & 196.25 & 19.74 & -44.30 & 1.20 & 24.62 & 2.97 & 2589.71 & 43.38 & 9.9  \\
 & & H98 & 6881.5 & a & 222.51 & 22.96 & -44.30 & 1.60 & 31.94 & 4.70 & 2714.85 & 54.96 & 10.1  \\
G300.965+01.162 & mos076 & H88$-$H112 & 6156.6 & a & 219.46 & 1.65 & -44.80 & 0.10 & 25.38 & 0.22 & 2872.67 & 3.72 & 131.6  \\
 & & H100$-$H112 & 5414.3 & a & 208.18 & 1.84 & -44.90 & 0.10 & 25.39 & 0.26 & 3052.04 & 4.16 & 111.6  \\
 & & H88$-$H95 & 8623.3 & a & 256.94 & 2.94 & -44.60 & 0.10 & 25.33 & 0.33 & 2276.69 & 6.63 & 86.3  \\
 & & H106$-$H112 & 4998.1 & a & 198.98 & 2.41 & -44.90 & 0.20 & 25.37 & 0.35 & 3143.10 & 5.43 & 81.7  \\
 & & H100$-$H105 & 5994.7 & a & 221.29 & 2.72 & -44.90 & 0.20 & 25.46 & 0.36 & 2924.91 & 6.14 & 80.4  \\
 & & H112 & 4618.8 & a & 187.73 & 5.42 & -44.50 & 0.40 & 25.71 & 0.86 & 3203.29 & 12.29 & 34.3  \\
 & & H111 & 4744.2 & a & 187.78 & 5.62 & -45.40 & 0.40 & 25.70 & 0.89 & 3174.11 & 12.77 & 33.0  \\
 & & H110 & 4874.2 & a & 192.47 & 5.56 & -45.00 & 0.30 & 24.39 & 0.81 & 3151.48 & 12.31 & 34.2  \\
 & & H109 & 5008.9 & a & 207.39 & 5.43 & -45.30 & 0.30 & 24.69 & 0.75 & 3150.60 & 12.09 & 37.8  \\
 & & H108 & 5148.7 & a & 193.18 & 7.31 & -44.40 & 0.50 & 26.50 & 1.16 & 3059.47 & 16.87 & 26.1  \\
 & & H107 & 5293.7 & a & 209.90 & 5.62 & -44.80 & 0.30 & 26.10 & 0.81 & 3119.25 & 12.85 & 36.9  \\
 & & H106 & 5444.3 & a & 211.74 & 6.04 & -44.70 & 0.30 & 24.41 & 0.80 & 3093.60 & 13.36 & 34.7  \\
 & & H105 & 5600.6 & a & 216.91 & 5.58 & -45.10 & 0.30 & 24.67 & 0.73 & 3077.14 & 12.41 & 38.4  \\
 & & H104 & 5762.9 & a & 213.92 & 6.43 & -44.80 & 0.40 & 25.19 & 0.87 & 2994.64 & 14.45 & 32.9  \\
 & & H103 & 5931.5 & a & 227.50 & 5.42 & -44.50 & 0.30 & 26.46 & 0.73 & 2952.27 & 12.50 & 41.5  \\
 & & H102 & 6106.9 & a & 222.39 & 5.98 & -44.50 & 0.30 & 26.04 & 0.81 & 2914.81 & 13.66 & 36.8  \\
 & & H101 & 6289.1 & a & 217.53 & 12.16 & -45.80 & 0.80 & 28.37 & 1.85 & 2540.46 & 28.92 & 17.7  \\
 & & H100 & 6478.8 & a & 226.19 & 5.13 & -45.40 & 0.30 & 24.55 & 0.64 & 2763.00 & 11.38 & 43.6  \\
 & & H95 & 7550.6 & a & 214.67 & 8.80 & -44.70 & 0.50 & 26.15 & 1.24 & 2356.39 & 20.16 & 24.1  \\
 & & H94 & 7792.9 & a & 208.59 & 7.52 & -43.70 & 0.40 & 24.58 & 1.03 & 1892.58 & 16.69 & 27.4  \\
 & & H93 & 8045.6 & a & 242.30 & 11.13 & -44.30 & 0.60 & 26.12 & 1.39 & 2215.30 & 25.45 & 21.5  \\
 & & H92 & 8309.4 & a & 260.88 & 6.27 & -44.20 & 0.30 & 25.56 & 0.71 & 2443.72 & 14.20 & 41.1  \\
 & & H91 & 8584.8 & a & 253.67 & 5.98 & -44.50 & 0.30 & 26.23 & 0.71 & 2241.69 & 13.72 & 41.9  \\
 & & H89 & 9173.3 & a & 274.99 & 5.39 & -44.90 & 0.20 & 24.84 & 0.56 & 2357.21 & 12.03 & 50.4  \\
 & & H88 & 9487.8 & a & 286.84 & 6.48 & -45.10 & 0.30 & 25.00 & 0.65 & 2213.98 & 14.52 & 43.7  \\
G301.116+00.968 & ch74 & H88$-$H112 & 6307.7 & a & 230.36 & 1.21 & -40.60 & 0.10 & 28.95 & 0.18 & 3466.21 & 2.92 & 187.8  \\
 & & H100$-$H112 & 5432.7 & a & 207.66 & 1.53 & -40.70 & 0.10 & 28.94 & 0.25 & 3621.04 & 3.69 & 134.2  \\
 & & H88$-$H95 & 8779.2 & a & 293.30 & 2.31 & -40.60 & 0.10 & 28.76 & 0.26 & 3029.40 & 5.55 & 125.5  \\
 & & H106$-$H112 & 5008.7 & a & 193.44 & 2.48 & -40.70 & 0.20 & 28.46 & 0.42 & 3682.88 & 5.94 & 77.0  \\
 & & H100$-$H105 & 5944.7 & a & 223.60 & 2.08 & -40.60 & 0.10 & 29.13 & 0.31 & 3547.46 & 5.03 & 106.2  \\
 & & H112 & 4618.8 & a & 180.91 & 5.76 & -40.30 & 0.40 & 28.14 & 1.04 & 3732.87 & 13.68 & 31.1  \\
 & & H111 & 4744.2 & a & 181.69 & 5.06 & -40.90 & 0.40 & 28.29 & 0.91 & 3710.88 & 12.06 & 35.5  \\
 & & H110 & 4874.2 & a & 189.74 & 4.99 & -40.80 & 0.40 & 28.44 & 0.86 & 3690.81 & 11.91 & 37.6  \\
 & & H109 & 5008.9 & a & 195.82 & 4.65 & -40.60 & 0.30 & 29.22 & 0.80 & 3689.26 & 11.26 & 41.6  \\
 & & H108 & 5148.7 & a & 195.11 & 8.03 & -41.40 & 0.60 & 28.10 & 1.34 & 3659.21 & 19.06 & 24.0  \\
 & & H107 & 5293.7 & a & 202.79 & 5.42 & -40.90 & 0.40 & 27.45 & 0.85 & 3645.75 & 12.71 & 37.0  \\
 & & H106 & 5444.3 & a & 207.57 & 4.61 & -40.50 & 0.30 & 28.81 & 0.74 & 3631.82 & 11.08 & 44.5  \\
 & & H105 & 5600.6 & a & 220.32 & 4.62 & -40.60 & 0.30 & 29.02 & 0.70 & 3617.20 & 11.15 & 47.1  \\
 & & H104 & 5762.9 & a & 218.70 & 4.36 & -40.30 & 0.30 & 28.75 & 0.66 & 3584.39 & 10.47 & 49.6  \\
 & & H103 & 5931.5 & a & 217.72 & 4.86 & -40.80 & 0.30 & 27.84 & 0.72 & 3542.86 & 11.48 & 44.3  \\
 & & H102 & 6106.9 & a & 228.38 & 4.59 & -40.70 & 0.30 & 28.90 & 0.67 & 3512.47 & 11.05 & 49.2  \\
 & & H100 & 6478.8 & a & 226.36 & 5.26 & -40.50 & 0.30 & 29.77 & 0.80 & 3458.84 & 12.86 & 42.5  \\
 & & H94 & 7792.9 & a & 232.54 & 8.27 & -40.40 & 0.50 & 27.43 & 1.13 & 2443.99 & 19.38 & 27.8  \\
 & & H92 & 8309.4 & a & 290.44 & 4.25 & -40.60 & 0.20 & 28.85 & 0.49 & 3166.44 & 10.22 & 67.6  \\
 & & H91 & 8584.8 & a & 281.54 & 4.80 & -40.50 & 0.20 & 28.17 & 0.56 & 3032.52 & 11.41 & 58.0  \\
 & & H89 & 9173.3 & a & 302.35 & 4.10 & -40.60 & 0.20 & 29.15 & 0.46 & 3041.62 & 9.93 & 72.8  \\
 & & H88 & 9487.8 & a & 314.81 & 5.67 & -40.60 & 0.30 & 28.45 & 0.59 & 3000.44 & 13.55 & 54.9  \\
G301.116+00.968 & caswell8 & H88$-$H112 & 6181.4 & a & 216.73 & 1.50 & -40.30 & 0.10 & 29.04 & 0.23 & 3324.27 & 3.63 & 142.5  \\
 & & H100$-$H112 & 5470.9 & a & 196.31 & 1.76 & -40.50 & 0.10 & 29.37 & 0.30 & 3429.07 & 4.26 & 110.4  \\
 & & H88$-$H95 & 8570.8 & a & 284.95 & 3.10 & -40.00 & 0.20 & 28.34 & 0.36 & 2971.87 & 7.38 & 91.0  \\
 & & H106$-$H112 & 5007.5 & a & 178.96 & 2.55 & -40.70 & 0.20 & 29.77 & 0.49 & 3474.93 & 6.24 & 69.3  \\
 & & H100$-$H105 & 5987.8 & a & 216.56 & 2.51 & -40.20 & 0.20 & 29.09 & 0.39 & 3377.42 & 6.06 & 85.4  \\
 & & H112 & 4618.8 & a & 156.42 & 6.69 & -41.40 & 0.60 & 29.21 & 1.45 & 3490.92 & 16.16 & 23.2  \\
 & & H111 & 4744.2 & a & 166.77 & 6.37 & -41.10 & 0.50 & 28.03 & 1.24 & 3475.33 & 15.09 & 25.9  \\
 & & H110 & 4874.2 & a & 170.60 & 6.06 & -39.90 & 0.50 & 30.86 & 1.27 & 3486.71 & 15.07 & 27.8  \\
 & & H109 & 5008.9 & a & 198.20 & 6.78 & -40.40 & 0.50 & 30.77 & 1.24 & 3497.40 & 16.77 & 29.0  \\
 & & H108 & 5148.7 & a & 184.84 & 6.68 & -41.00 & 0.50 & 29.23 & 1.22 & 3449.92 & 16.16 & 27.4  \\
 & & H107 & 5293.7 & a & 187.78 & 6.70 & -40.90 & 0.50 & 30.58 & 1.26 & 3470.34 & 16.58 & 27.7  \\
 & & H106 & 5444.3 & a & 189.12 & 6.79 & -40.40 & 0.50 & 27.48 & 1.14 & 3467.23 & 15.92 & 27.6  \\
 & & H105 & 5600.6 & a & 201.83 & 6.15 & -40.50 & 0.40 & 28.69 & 1.01 & 3442.75 & 14.76 & 32.4  \\
 & & H104 & 5762.9 & a & 209.06 & 6.10 & -40.60 & 0.40 & 28.13 & 0.95 & 3413.81 & 14.49 & 33.9  \\
 & & H103 & 5931.5 & a & 216.69 & 6.25 & -40.10 & 0.40 & 29.23 & 0.98 & 3389.25 & 15.12 & 34.3  \\
 & & H102 & 6106.9 & a & 222.55 & 5.43 & -40.00 & 0.40 & 29.51 & 0.83 & 3372.59 & 13.22 & 40.5  \\
 & & H101 & 6289.1 & a & 235.02 & 11.14 & -40.60 & 0.70 & 28.15 & 1.55 & 3120.60 & 26.44 & 20.9  \\
 & & H100 & 6478.8 & a & 220.98 & 6.41 & -39.70 & 0.40 & 28.72 & 0.96 & 3342.31 & 15.36 & 34.1  \\
 & & H95 & 7550.6 & a & 249.58 & 11.49 & -40.40 & 0.60 & 27.45 & 1.46 & 3041.92 & 26.93 & 21.5  \\
 & & H94 & 7792.9 & a & 265.48 & 9.42 & -39.90 & 0.50 & 26.99 & 1.11 & 3136.86 & 21.88 & 27.9  \\
 & & H93 & 8045.6 & a & 279.20 & 11.39 & -39.70 & 0.60 & 27.68 & 1.31 & 2870.32 & 26.82 & 24.2  \\
 & & H92 & 8309.4 & a & 275.45 & 8.15 & -40.20 & 0.40 & 26.99 & 0.92 & 2992.47 & 18.96 & 33.4  \\
 & & H91 & 8584.8 & a & 272.86 & 6.29 & -40.00 & 0.30 & 28.96 & 0.77 & 2884.96 & 15.15 & 42.9  \\
 & & H89 & 9173.3 & a & 315.47 & 6.89 & -39.70 & 0.30 & 28.20 & 0.71 & 2956.86 & 16.40 & 45.2  \\
 & & H88 & 9487.8 & a & 302.66 & 8.19 & -40.20 & 0.40 & 29.50 & 0.92 & 2993.92 & 19.92 & 36.5  \\
G301.116+00.968 & g300.972+00.994 & H93$-$H117 & 5007.9 & a & 35.84 & 3.79 & -39.90 & 1.60 & 30.15 & 3.81 & 737.26 & 9.21 & 9.5  \\
 & & H103$-$H117 & 5007.9 & a & 35.84 & 3.79 & -39.90 & 1.60 & 30.15 & 3.81 & 737.26 & 9.21 & 9.5  \\
 & & H113$-$H117 & 4444.7 & a & 94.13 & 16.56 & -42.70 & 2.20 & 25.29 & 6.08 & 1915.95 & 35.63 & 5.9  \\
 & & H108$-$H112 & 4858.5 & a & 40.45 & 6.09 & -37.90 & 2.60 & 34.12 & 7.40 & 781.18 & 15.02 & 7.0  \\
 & & H103$-$H107 & 5488.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.94 & 5.20 & \nodata  \\
 & & H114 & 4381.0 & a & 85.36 & 25.33 & -38.70 & 4.00 & 26.00 & 12.50 & 2082.01 & 53.18 & 3.6  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1778.65 & 47.19 & \nodata  \\
 & & H112 & 4618.8 & a & 84.83 & 16.35 & -45.10 & 3.10 & 32.45 & 8.64 & 1324.40 & 39.75 & 5.4  \\
 & & H111 & 4744.8 & a & 85.30 & 20.00 & -1.80 & 2.60 & 20.05 & 7.34 & 988.00 & 37.70 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 666.09 & 31.48 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.88 & 23.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.37 & 25.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.88 & 15.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.84 & 10.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.71 & 4.14 & \nodata  \\
G301.116+00.968 & mos076 & H88$-$H112 & 6293.3 & a & 222.36 & 1.00 & -40.50 & 0.10 & 28.78 & 0.15 & 3357.73 & 2.40 & 219.6  \\
 & & H100$-$H112 & 5489.3 & a & 203.14 & 1.14 & -40.60 & 0.10 & 28.93 & 0.19 & 3521.99 & 2.75 & 176.2  \\
 & & H88$-$H95 & 8694.5 & a & 279.70 & 1.94 & -40.30 & 0.10 & 28.44 & 0.23 & 2867.08 & 4.63 & 142.7  \\
 & & H106$-$H112 & 5007.9 & a & 188.56 & 1.74 & -40.80 & 0.10 & 28.95 & 0.31 & 3610.19 & 4.20 & 106.9  \\
 & & H100$-$H105 & 5966.9 & a & 218.16 & 1.61 & -40.40 & 0.10 & 29.01 & 0.25 & 3434.25 & 3.88 & 134.2  \\
 & & H112 & 4618.8 & a & 172.16 & 4.95 & -40.90 & 0.40 & 28.50 & 0.95 & 3664.25 & 11.82 & 34.4  \\
 & & H111 & 4744.2 & a & 178.78 & 4.20 & -41.00 & 0.30 & 28.23 & 0.77 & 3640.54 & 9.99 & 42.1  \\
 & & H110 & 4874.2 & a & 181.18 & 4.68 & -40.30 & 0.40 & 29.15 & 0.87 & 3626.33 & 11.32 & 38.3  \\
 & & H109 & 5008.9 & a & 200.06 & 4.94 & -40.50 & 0.40 & 30.15 & 0.86 & 3624.26 & 12.13 & 40.1  \\
 & & H108 & 5148.7 & a & 192.10 & 5.57 & -41.20 & 0.40 & 29.21 & 0.98 & 3582.77 & 13.48 & 34.1  \\
 & & H107 & 5293.7 & a & 197.07 & 4.92 & -41.00 & 0.40 & 28.63 & 0.83 & 3577.67 & 11.80 & 39.6  \\
 & & H106 & 5444.3 & a & 200.71 & 4.37 & -40.60 & 0.30 & 28.32 & 0.71 & 3551.83 & 10.42 & 45.4  \\
 & & H105 & 5600.6 & a & 213.82 & 3.82 & -40.60 & 0.30 & 29.28 & 0.60 & 3527.73 & 9.25 & 55.4  \\
 & & H104 & 5762.9 & a & 213.66 & 3.93 & -40.50 & 0.30 & 28.47 & 0.60 & 3475.08 & 9.38 & 53.8  \\
 & & H103 & 5931.5 & a & 216.80 & 4.46 & -40.50 & 0.30 & 28.56 & 0.68 & 3437.27 & 10.66 & 48.1  \\
 & & H102 & 6106.9 & a & 223.32 & 3.76 & -40.30 & 0.20 & 29.24 & 0.57 & 3401.24 & 9.10 & 58.8  \\
 & & H101 & 6289.1 & a & 240.95 & 11.89 & -40.60 & 0.70 & 28.18 & 1.61 & 3165.00 & 28.24 & 20.0  \\
 & & H100 & 6478.8 & a & 220.35 & 4.17 & -40.20 & 0.30 & 29.54 & 0.65 & 3342.79 & 10.14 & 52.3  \\
 & & H95 & 7550.6 & a & 244.97 & 11.87 & -40.40 & 0.70 & 27.43 & 1.55 & 2985.81 & 27.77 & 20.5  \\
 & & H94 & 7792.9 & a & 257.87 & 6.92 & -40.20 & 0.40 & 27.15 & 0.85 & 2831.93 & 16.14 & 36.9  \\
 & & H93 & 8045.6 & a & 278.47 & 11.74 & -39.70 & 0.60 & 27.62 & 1.35 & 2841.53 & 27.63 & 23.4  \\
 & & H92 & 8309.4 & a & 275.00 & 4.46 & -40.50 & 0.20 & 28.07 & 0.53 & 2974.48 & 10.59 & 60.9  \\
 & & H91 & 8584.8 & a & 267.78 & 3.93 & -40.30 & 0.20 & 28.72 & 0.49 & 2811.73 & 9.44 & 67.3  \\
 & & H89 & 9173.3 & a & 293.75 & 3.77 & -40.20 & 0.20 & 28.66 & 0.42 & 2818.72 & 9.04 & 77.0  \\
 & & H88 & 9487.8 & a & 298.83 & 5.40 & -40.40 & 0.30 & 28.75 & 0.60 & 2893.37 & 12.97 & 54.7  \\
G301.138$-$00.227 & shrds283 & H88$-$H112 & 7085.0 & a & 14.35 & 1.26 & -40.00 & 1.00 & 22.50 & 2.34 & 515.47 & 2.65 & 11.4  \\
 & & H100$-$H112 & 5536.3 & a & 11.11 & 2.05 & -40.00 & 2.50 & 27.25 & 6.96 & 471.72 & 4.57 & 5.6  \\
 & & H88$-$H95 & 8645.4 & a & 18.35 & 2.35 & -40.50 & 1.10 & 17.82 & 2.67 & 559.61 & 4.41 & 7.8  \\
 & & H106$-$H112 & 5037.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 454.22 & 6.12 & \nodata  \\
 & & H100$-$H105 & 6003.0 & a & 11.31 & 1.95 & -28.80 & 5.00 & 54.47 & 17.61 & 488.02 & 5.73 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.47 & 19.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 455.60 & 17.52 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 437.22 & 14.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 441.40 & 14.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 448.69 & 20.97 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 461.98 & 15.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.65 & 15.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 485.41 & 14.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 468.85 & 15.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 492.50 & 14.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 503.60 & 14.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 450.74 & 17.96 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 517.66 & 15.45 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 511.73 & 15.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 544.17 & 13.32 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.92 & 9.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 589.49 & 10.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 624.76 & 10.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 645.36 & 12.32 & \nodata  \\
G301.710$-$00.056 & shrds286 & H88$-$H112 & 6295.3 & a & 4.76 & 0.95 & 23.10 & 2.50 & 25.81 & 5.96 & 48.52 & 2.15 & 5.0  \\
 & & H100$-$H112 & 5430.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.15 & 2.60 & \nodata  \\
 & & H88$-$H95 & 8659.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.23 & 4.33 & \nodata  \\
 & & H106$-$H112 & 4984.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.87 & 3.75 & \nodata  \\
 & & H100$-$H105 & 5969.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.79 & 4.31 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.44 & 8.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.80 & 8.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.22 & 8.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.28 & 9.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.51 & 11.65 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.52 & 10.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.26 & 9.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.76 & 9.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.18 & 8.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.83 & 9.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.03 & 9.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.57 & 13.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.31 & 11.00 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.94 & 13.18 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.58 & 11.57 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.95 & 13.06 & \nodata  \\
 & & H91 & 8584.8 & a & 14.92 & 4.75 & 26.40 & 5.10 & 29.02 & 18.88 & 47.42 & 9.95 & 3.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.06 & 8.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.18 & 9.77 & \nodata  \\
G301.733+01.103 & shrds1050g & H88$-$H112 & 6329.2 & a & 8.89 & 0.72 & -39.40 & 0.90 & 23.93 & 2.27 & 98.85 & 1.56 & 12.3  \\
 & & H100$-$H112 & 5438.0 & a & 5.88 & 0.84 & -39.50 & 1.60 & 23.59 & 4.02 & 92.04 & 1.80 & 7.0  \\
 & & H88$-$H95 & 8617.5 & a & 17.07 & 1.44 & -39.50 & 0.90 & 22.32 & 2.18 & 116.35 & 3.03 & 11.8  \\
 & & H106$-$H112 & 5062.8 & a & 5.28 & 0.99 & -41.80 & 2.30 & 25.32 & 5.84 & 87.20 & 2.20 & 5.4  \\
 & & H100$-$H105 & 5965.6 & a & 6.89 & 1.42 & -36.40 & 2.40 & 24.00 & 6.51 & 98.89 & 2.99 & 5.0  \\
 & & H112 & 4618.8 & a & 55.09 & 19.36 & -38.20 & 5.40 & 26.47 & 21.72 & 540.23 & 37.52 & 3.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.87 & 6.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.06 & 5.74 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.79 & 7.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.96 & 2.35 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.39 & 7.57 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.23 & 8.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.55 & 6.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.21 & 6.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.88 & 5.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.16 & 5.78 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.64 & 8.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.14 & 15.79 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.92 & 10.70 & \nodata  \\
 & & H94 & 7792.9 & a & 22.41 & 3.93 & -44.00 & 2.50 & 26.85 & 7.91 & 111.24 & 8.31 & 6.2  \\
 & & H92 & 8309.4 & a & 16.40 & 3.68 & -37.90 & 2.70 & 24.09 & 7.14 & 105.03 & 7.80 & 4.6  \\
 & & H91 & 8584.8 & a & 13.00 & 3.15 & -33.10 & 3.80 & 30.98 & 10.99 & 116.90 & 7.39 & 4.3  \\
 & & H89 & 9173.3 & a & 16.94 & 3.21 & -40.10 & 2.30 & 24.08 & 6.36 & 122.49 & 6.70 & 5.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.10 & 8.30 & \nodata  \\
G301.817+00.784 & shrds1051g & H88$-$H112 & 6409.3 & a & 5.60 & 1.23 & -43.40 & 3.20 & 26.37 & 10.64 & 58.30 & 2.54 & 5.0  \\
 & & H100$-$H112 & 5445.2 & a & 5.30 & 1.52 & -44.50 & 2.90 & 20.46 & 8.10 & 57.79 & 2.93 & 3.6  \\
 & & H88$-$H95 & 8689.1 & a & 7.95 & 2.46 & -39.40 & 3.40 & 20.92 & 11.01 & 59.56 & 4.58 & 3.5  \\
 & & H106$-$H112 & 4951.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.24 & 3.73 & \nodata  \\
 & & H100$-$H105 & 5995.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.49 & 4.03 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.50 & 8.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.82 & 9.20 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.10 & 9.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.67 & 9.75 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.29 & 15.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.52 & 11.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.08 & 11.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.98 & 9.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.80 & 9.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.79 & 9.59 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.52 & 10.26 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.11 & 10.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.61 & 11.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.31 & 11.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.63 & 8.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.40 & 10.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.70 & 9.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.40 & 9.95 & \nodata  \\
G302.032$-$00.063 & ch76 & H88$-$H112 & 6191.9 & a & 72.56 & 1.23 & -28.70 & 0.20 & 28.77 & 0.56 & 1182.12 & 2.95 & 58.3  \\
 & & H100$-$H112 & 5459.0 & a & 58.37 & 1.31 & -29.00 & 0.30 & 30.58 & 0.79 & 1164.51 & 3.25 & 44.0  \\
 & & H88$-$H95 & 8504.8 & a & 118.28 & 2.56 & -28.30 & 0.30 & 25.91 & 0.65 & 1237.68 & 5.83 & 45.7  \\
 & & H106$-$H112 & 4988.9 & a & 48.83 & 1.60 & -28.70 & 0.50 & 31.41 & 1.19 & 1151.70 & 4.02 & 30.1  \\
 & & H100$-$H105 & 6045.3 & a & 70.38 & 1.86 & -29.40 & 0.40 & 29.73 & 0.91 & 1180.52 & 4.55 & 37.3  \\
 & & H112 & 4618.8 & a & 41.85 & 4.56 & -27.70 & 1.30 & 25.14 & 3.25 & 1121.38 & 10.15 & 9.2  \\
 & & H111 & 4744.2 & a & 46.76 & 3.63 & -27.60 & 1.20 & 32.04 & 3.00 & 1129.60 & 9.09 & 12.9  \\
 & & H110 & 4874.2 & a & 47.14 & 3.49 & -28.60 & 1.10 & 30.45 & 2.67 & 1141.59 & 8.54 & 13.5  \\
 & & H109 & 5008.9 & a & 56.89 & 4.11 & -27.80 & 1.10 & 31.07 & 2.61 & 1153.80 & 10.23 & 13.7  \\
 & & H108 & 5148.7 & a & 45.25 & 4.20 & -29.60 & 1.50 & 33.10 & 3.69 & 1169.95 & 10.70 & 10.8  \\
 & & H107 & 5293.7 & a & 54.35 & 4.17 & -30.00 & 1.30 & 33.30 & 3.13 & 1179.86 & 10.60 & 13.1  \\
 & & H106 & 5444.3 & a & 55.51 & 4.52 & -29.40 & 1.20 & 29.94 & 2.85 & 1184.63 & 11.03 & 12.2  \\
 & & H105 & 5600.6 & a & 52.69 & 4.59 & -28.60 & 1.50 & 34.12 & 3.61 & 1106.16 & 11.84 & 11.5  \\
 & & H104 & 5762.9 & a & 67.70 & 3.94 & -28.10 & 1.00 & 34.50 & 2.37 & 1184.95 & 10.29 & 17.1  \\
 & & H103 & 5931.5 & a & 63.77 & 4.20 & -28.20 & 0.90 & 29.05 & 2.23 & 1182.78 & 10.09 & 15.1  \\
 & & H102 & 6106.9 & a & 71.98 & 4.16 & -30.40 & 0.90 & 30.15 & 2.03 & 1189.38 & 10.20 & 17.1  \\
 & & H101 & 6289.1 & a & 78.88 & 3.96 & -30.70 & 0.60 & 25.61 & 1.49 & 1191.98 & 8.97 & 19.7  \\
 & & H100 & 6478.8 & a & 87.63 & 4.98 & -29.50 & 0.80 & 28.68 & 1.90 & 1208.91 & 11.92 & 17.4  \\
 & & H94 & 7792.9 & a & 104.00 & 4.63 & -28.70 & 0.50 & 25.05 & 1.29 & 1228.78 & 10.37 & 22.2  \\
 & & H92 & 8309.4 & a & 121.06 & 5.15 & -28.30 & 0.50 & 24.14 & 1.19 & 1229.78 & 11.33 & 23.2  \\
 & & H91 & 8584.8 & a & 113.76 & 3.88 & -28.50 & 0.50 & 28.37 & 1.12 & 1237.48 & 9.25 & 29.0  \\
 & & H89 & 9173.3 & a & 132.58 & 6.70 & -28.40 & 0.70 & 26.44 & 1.55 & 1200.68 & 15.43 & 19.6  \\
 & & H88 & 9487.8 & a & 141.57 & 6.04 & -27.30 & 0.50 & 24.90 & 1.23 & 1298.53 & 13.49 & 23.2  \\
G302.032$-$00.063 & caswell9 & H88$-$H112 & 6448.0 & a & 73.86 & 1.08 & -28.60 & 0.20 & 28.23 & 0.48 & 1114.93 & 2.56 & 67.8  \\
 & & H100$-$H112 & 5467.7 & a & 56.86 & 1.20 & -28.90 & 0.30 & 30.64 & 0.74 & 1106.31 & 2.97 & 46.9  \\
 & & H88$-$H95 & 8514.4 & a & 109.21 & 1.68 & -28.40 & 0.20 & 26.08 & 0.46 & 1133.41 & 3.84 & 64.3  \\
 & & H106$-$H112 & 5010.9 & a & 48.78 & 1.49 & -29.20 & 0.50 & 32.99 & 1.17 & 1093.24 & 3.84 & 32.3  \\
 & & H100$-$H105 & 6008.0 & a & 66.62 & 1.70 & -28.60 & 0.40 & 29.45 & 0.87 & 1121.46 & 4.12 & 38.8  \\
 & & H112 & 4618.8 & a & 38.91 & 4.18 & -29.40 & 1.60 & 30.34 & 3.93 & 1079.45 & 10.19 & 9.3  \\
 & & H111 & 4744.2 & a & 47.69 & 3.81 & -32.20 & 1.10 & 28.40 & 2.67 & 1082.80 & 9.02 & 12.5  \\
 & & H110 & 4874.2 & a & 49.48 & 3.49 & -30.70 & 1.40 & 39.21 & 3.24 & 1089.21 & 9.73 & 14.1  \\
 & & H109 & 5008.9 & a & 48.93 & 3.98 & -28.40 & 1.20 & 30.06 & 2.85 & 1096.81 & 9.73 & 12.2  \\
 & & H108 & 5148.7 & a & 50.61 & 4.40 & -25.20 & 1.50 & 35.57 & 3.99 & 1078.23 & 11.41 & 11.7  \\
 & & H107 & 5293.7 & a & 59.33 & 3.60 & -29.40 & 1.00 & 34.24 & 2.42 & 1105.95 & 9.40 & 16.3  \\
 & & H106 & 5444.3 & a & 53.00 & 4.09 & -27.90 & 1.20 & 31.57 & 2.84 & 1116.17 & 10.26 & 12.8  \\
 & & H105 & 5600.6 & a & 58.32 & 4.31 & -30.10 & 1.10 & 29.65 & 2.59 & 1116.32 & 10.43 & 13.5  \\
 & & H104 & 5762.9 & a & 62.26 & 3.81 & -29.10 & 0.90 & 30.18 & 2.15 & 1118.62 & 9.36 & 16.2  \\
 & & H103 & 5931.5 & a & 67.91 & 4.00 & -28.70 & 0.80 & 26.72 & 1.84 & 1117.46 & 9.22 & 16.9  \\
 & & H102 & 6106.9 & a & 68.16 & 4.03 & -28.80 & 0.80 & 28.34 & 2.00 & 1124.32 & 9.51 & 16.9  \\
 & & H101 & 6289.1 & a & 69.44 & 6.65 & -29.10 & 1.30 & 27.96 & 3.28 & 1102.93 & 15.48 & 10.5  \\
 & & H100 & 6478.8 & a & 73.55 & 4.02 & -27.10 & 0.80 & 29.61 & 1.89 & 1138.84 & 9.75 & 18.2  \\
 & & H95 & 7550.6 & a & 93.05 & 5.85 & -27.90 & 0.80 & 26.65 & 1.95 & 1136.39 & 13.49 & 15.8  \\
 & & H94 & 7792.9 & a & 96.52 & 4.94 & -28.50 & 0.60 & 25.82 & 1.53 & 1138.82 & 11.24 & 19.3  \\
 & & H93 & 8045.6 & a & 95.82 & 5.56 & -29.30 & 0.70 & 26.13 & 1.76 & 1110.96 & 12.71 & 17.1  \\
 & & H92 & 8309.4 & a & 106.91 & 4.96 & -28.70 & 0.60 & 25.99 & 1.40 & 1141.36 & 11.32 & 21.3  \\
 & & H91 & 8584.8 & a & 108.69 & 3.47 & -27.90 & 0.40 & 25.93 & 0.96 & 1144.15 & 7.89 & 31.0  \\
 & & H89 & 9173.3 & a & 123.43 & 4.39 & -28.40 & 0.40 & 25.61 & 1.05 & 1145.54 & 9.93 & 27.8  \\
 & & H88 & 9487.8 & a & 124.32 & 5.00 & -28.10 & 0.50 & 26.43 & 1.23 & 1102.45 & 11.50 & 24.6  \\
G302.032$-$00.063 & mos075 & H88$-$H112 & 6521.8 & a & 74.91 & 0.94 & -28.70 & 0.20 & 28.11 & 0.41 & 1137.97 & 2.24 & 78.6  \\
 & & H100$-$H112 & 5454.7 & a & 58.72 & 1.03 & -29.00 & 0.30 & 31.08 & 0.63 & 1154.04 & 2.57 & 56.4  \\
 & & H88$-$H95 & 8542.9 & a & 107.36 & 1.41 & -28.40 & 0.20 & 26.31 & 0.40 & 1106.96 & 3.24 & 75.3  \\
 & & H106$-$H112 & 5022.5 & a & 50.56 & 1.31 & -29.10 & 0.40 & 32.80 & 0.98 & 1151.41 & 3.35 & 38.2  \\
 & & H100$-$H105 & 6013.1 & a & 69.15 & 1.47 & -28.90 & 0.30 & 29.83 & 0.73 & 1157.39 & 3.59 & 46.6  \\
 & & H112 & 4618.8 & a & 39.32 & 3.82 & -29.10 & 1.20 & 26.18 & 2.97 & 1134.17 & 8.74 & 10.2  \\
 & & H111 & 4744.2 & a & 48.53 & 3.13 & -30.10 & 1.00 & 31.52 & 2.40 & 1138.42 & 7.83 & 15.4  \\
 & & H110 & 4874.2 & a & 49.99 & 2.97 & -30.50 & 1.10 & 38.04 & 2.68 & 1147.11 & 8.13 & 16.8  \\
 & & H109 & 5008.9 & a & 54.37 & 3.31 & -28.20 & 0.90 & 30.02 & 2.12 & 1154.63 & 8.10 & 16.3  \\
 & & H108 & 5148.7 & a & 50.49 & 3.57 & -27.10 & 1.20 & 35.19 & 3.05 & 1154.62 & 9.31 & 14.2  \\
 & & H107 & 5293.7 & a & 58.36 & 3.38 & -30.10 & 1.00 & 33.84 & 2.33 & 1164.44 & 8.72 & 17.2  \\
 & & H106 & 5444.3 & a & 54.51 & 3.00 & -28.70 & 0.90 & 33.56 & 2.14 & 1164.90 & 7.77 & 18.0  \\
 & & H105 & 5600.6 & a & 60.74 & 3.66 & -29.00 & 0.90 & 31.16 & 2.18 & 1163.67 & 9.15 & 16.4  \\
 & & H104 & 5762.9 & a & 67.42 & 3.15 & -28.60 & 0.70 & 32.53 & 1.76 & 1161.87 & 8.02 & 21.2  \\
 & & H103 & 5931.5 & a & 65.65 & 3.47 & -28.30 & 0.70 & 27.67 & 1.70 & 1155.48 & 8.17 & 18.7  \\
 & & H102 & 6106.9 & a & 69.54 & 3.56 & -29.70 & 0.70 & 29.04 & 1.75 & 1157.76 & 8.55 & 19.4  \\
 & & H101 & 6289.1 & a & 73.74 & 4.92 & -30.60 & 0.90 & 26.11 & 2.03 & 1132.21 & 11.22 & 14.9  \\
 & & H100 & 6478.8 & a & 78.85 & 3.44 & -28.30 & 0.60 & 30.15 & 1.53 & 1163.02 & 8.45 & 22.7  \\
 & & H95 & 7550.6 & a & 85.96 & 6.85 & -27.60 & 1.10 & 27.35 & 2.53 & 1070.46 & 16.01 & 12.4  \\
 & & H94 & 7792.9 & a & 92.56 & 3.84 & -28.20 & 0.50 & 24.75 & 1.19 & 1121.77 & 8.55 & 23.9  \\
 & & H93 & 8045.6 & a & 87.84 & 6.28 & -29.50 & 0.90 & 24.44 & 2.03 & 1014.30 & 13.88 & 13.8  \\
 & & H92 & 8309.4 & a & 106.38 & 3.15 & -28.70 & 0.40 & 25.26 & 0.86 & 1118.82 & 7.08 & 33.4  \\
 & & H91 & 8584.8 & a & 108.46 & 2.36 & -28.40 & 0.30 & 26.92 & 0.68 & 1134.62 & 5.48 & 45.5  \\
 & & H89 & 9173.3 & a & 115.93 & 3.79 & -28.50 & 0.40 & 26.00 & 0.98 & 1077.03 & 8.65 & 30.3  \\
 & & H88 & 9487.8 & a & 120.38 & 3.84 & -27.70 & 0.40 & 25.50 & 0.94 & 1074.17 & 8.68 & 31.0  \\
G302.391+00.280 & shrds293 & H88$-$H112 & 6466.6 & a & 18.50 & 0.90 & -40.40 & 0.50 & 21.26 & 1.19 & 178.01 & 1.85 & 20.4  \\
 & & H100$-$H112 & 5463.6 & a & 15.79 & 1.10 & -40.70 & 0.70 & 20.60 & 1.66 & 181.89 & 2.23 & 14.2  \\
 & & H88$-$H95 & 8577.1 & a & 23.99 & 1.52 & -40.00 & 0.70 & 22.40 & 1.66 & 169.89 & 3.21 & 15.6  \\
 & & H106$-$H112 & 5000.3 & a & 15.70 & 1.42 & -40.80 & 0.90 & 21.33 & 2.24 & 181.41 & 2.94 & 10.9  \\
 & & H100$-$H105 & 6049.5 & a & 15.98 & 1.76 & -40.60 & 1.10 & 20.20 & 2.58 & 182.43 & 3.53 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.45 & 7.68 & \nodata  \\
 & & H111 & 4744.2 & a & 21.10 & 3.53 & -37.50 & 1.80 & 22.25 & 4.57 & 179.49 & 7.33 & 6.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.15 & 7.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.46 & 8.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.11 & 9.64 & \nodata  \\
 & & H107 & 5293.7 & a & 17.47 & 3.91 & -42.90 & 2.10 & 19.44 & 5.07 & 181.74 & 7.69 & 4.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.38 & 8.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.63 & 8.77 & \nodata  \\
 & & H104 & 5762.9 & a & 16.28 & 3.82 & -39.90 & 4.80 & 33.51 & 20.01 & 182.28 & 8.20 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.35 & 10.74 & \nodata  \\
 & & H102 & 6106.9 & a & 17.37 & 3.11 & -43.00 & 2.60 & 28.28 & 7.44 & 184.34 & 7.01 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.76 & 8.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.47 & 7.88 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.74 & 9.11 & \nodata  \\
 & & H94 & 7792.9 & a & 19.74 & 3.49 & -42.00 & 2.10 & 24.09 & 5.40 & 176.39 & 7.46 & 5.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.04 & 17.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.04 & 10.84 & \nodata  \\
 & & H91 & 8584.8 & a & 21.58 & 3.88 & -41.10 & 2.30 & 24.69 & 7.36 & 170.31 & 7.86 & 6.0  \\
 & & H89 & 9173.3 & a & 26.50 & 3.34 & -38.10 & 1.50 & 24.85 & 4.05 & 171.35 & 7.24 & 8.1  \\
 & & H88 & 9487.8 & a & 31.61 & 3.41 & -40.30 & 1.10 & 20.54 & 2.56 & 165.06 & 6.91 & 9.2  \\
G302.436$-$00.106 & shrds294 & H88$-$H112 & 6197.7 & a & 24.31 & 1.10 & -39.40 & 0.50 & 23.38 & 1.22 & 288.51 & 2.38 & 21.9  \\
 & & H100$-$H112 & 5443.0 & a & 21.84 & 1.29 & -38.70 & 0.70 & 23.63 & 1.62 & 304.46 & 2.80 & 16.8  \\
 & & H88$-$H95 & 8490.1 & a & 32.27 & 1.82 & -40.80 & 0.60 & 22.90 & 1.49 & 240.03 & 3.90 & 17.5  \\
 & & H106$-$H112 & 5017.5 & a & 22.84 & 1.74 & -39.30 & 0.90 & 23.21 & 2.08 & 310.24 & 3.72 & 13.1  \\
 & & H100$-$H105 & 6011.2 & a & 20.83 & 2.05 & -37.80 & 1.10 & 23.65 & 2.71 & 296.60 & 4.46 & 10.1  \\
 & & H112 & 4618.8 & a & 22.06 & 4.51 & -39.10 & 2.30 & 22.61 & 5.88 & 318.92 & 9.36 & 5.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.13 & 10.40 & \nodata  \\
 & & H110 & 4874.2 & a & 21.67 & 3.79 & -32.10 & 5.30 & 41.18 & 22.97 & 306.45 & 8.73 & 7.1  \\
 & & H109 & 5008.9 & a & 29.84 & 5.63 & -43.20 & 1.90 & 20.31 & 5.69 & 313.56 & 10.65 & 5.6  \\
 & & H108 & 5148.7 & a & 28.54 & 6.52 & -39.30 & 2.20 & 19.57 & 6.41 & 300.93 & 12.21 & 4.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.89 & 8.41 & \nodata  \\
 & & H106 & 5444.3 & a & 22.24 & 4.30 & -41.30 & 2.60 & 27.18 & 7.21 & 307.55 & 9.57 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.13 & 9.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.52 & 10.14 & \nodata  \\
 & & H103 & 5931.5 & a & 22.95 & 5.26 & -39.10 & 4.00 & 32.30 & 14.17 & 306.53 & 11.80 & 4.9  \\
 & & H102 & 6106.9 & a & 21.29 & 4.11 & -34.00 & 2.60 & 26.95 & 6.83 & 293.51 & 9.24 & 5.3  \\
 & & H101 & 6289.1 & a & 20.17 & 5.76 & -41.30 & 3.00 & 20.53 & 8.83 & 291.79 & 10.92 & 3.7  \\
 & & H100 & 6478.8 & a & 30.70 & 5.60 & -37.90 & 1.70 & 18.90 & 4.29 & 284.99 & 10.67 & 5.5  \\
 & & H95 & 7550.6 & a & 39.48 & 7.06 & -41.20 & 1.50 & 17.16 & 3.79 & 265.52 & 12.86 & 5.6  \\
 & & H94 & 7792.9 & a & 39.14 & 5.18 & -39.60 & 1.20 & 18.10 & 2.79 & 270.38 & 9.84 & 7.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.73 & 18.16 & \nodata  \\
 & & H92 & 8309.4 & a & 20.64 & 4.88 & -38.00 & 9.00 & 55.90 & 43.73 & 226.10 & 12.75 & 5.4  \\
 & & H91 & 8584.8 & a & 38.51 & 4.80 & -40.30 & 1.40 & 22.16 & 3.47 & 254.70 & 9.89 & 8.1  \\
 & & H89 & 9173.3 & a & 29.28 & 4.52 & -41.30 & 2.00 & 26.22 & 4.84 & 245.66 & 10.25 & 6.5  \\
 & & H88 & 9487.8 & a & 27.29 & 4.39 & -43.40 & 2.10 & 26.27 & 5.66 & 182.41 & 9.68 & 6.4  \\
G302.436$-$00.106 & shrds295 & H88$-$H112 & 7406.1 & a & 1.99 & 0.22 & -38.90 & 1.20 & 21.57 & 2.72 & 27.23 & 0.45 & 9.1  \\
 & & H100$-$H112 & 5324.5 & a & 17.58 & 1.93 & -38.80 & 1.20 & 21.54 & 2.74 & 240.93 & 4.00 & 9.0  \\
 & & H88$-$H95 & 7669.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4994.5 & a & 18.68 & 2.26 & -38.20 & 1.20 & 20.86 & 2.94 & 263.94 & 4.62 & 8.2  \\
 & & H100$-$H105 & 5985.6 & a & 15.53 & 3.02 & -40.10 & 2.00 & 20.51 & 4.76 & 195.24 & 6.06 & 5.1  \\
 & & H112 & 4618.8 & a & 17.07 & 5.41 & -40.30 & 5.70 & 31.16 & 22.44 & 286.14 & 11.48 & 3.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.49 & 12.82 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.23 & 13.89 & \nodata  \\
 & & H109 & 5008.9 & a & 42.84 & 10.23 & -41.30 & 0.90 & 8.08 & 2.23 & 279.04 & 13.03 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.08 & 17.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.80 & 11.75 & \nodata  \\
 & & H106 & 5444.3 & a & 34.01 & 9.85 & -36.30 & 1.00 & 6.82 & 2.28 & 234.71 & 11.52 & 3.4  \\
 & & H105 & 5600.6 & a & 21.27 & 7.41 & -38.50 & 3.70 & 21.22 & 10.51 & 219.22 & 14.47 & 3.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.58 & 13.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.62 & 16.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.98 & 13.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.11 & 14.43 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.29 & 13.69 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.06 & \nodata  \\
G302.436$-$00.106 & mos074 & H88$-$H112 & 6108.8 & a & 24.42 & 1.05 & -39.30 & 0.50 & 23.23 & 1.16 & 293.97 & 2.26 & 23.0  \\
 & & H100$-$H112 & 5403.7 & a & 22.56 & 1.23 & -38.60 & 0.60 & 23.45 & 1.48 & 313.20 & 2.67 & 18.1  \\
 & & H88$-$H95 & 8491.0 & a & 31.25 & 1.76 & -40.90 & 0.60 & 22.85 & 1.49 & 228.94 & 3.76 & 17.6  \\
 & & H106$-$H112 & 5002.7 & a & 23.58 & 1.60 & -39.10 & 0.80 & 23.00 & 1.82 & 322.68 & 3.42 & 14.6  \\
 & & H100$-$H105 & 6009.4 & a & 21.41 & 1.97 & -37.80 & 1.00 & 23.32 & 2.49 & 298.97 & 4.24 & 10.8  \\
 & & H112 & 4618.8 & a & 22.66 & 4.17 & -40.20 & 1.90 & 21.04 & 4.66 & 333.74 & 8.46 & 5.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.77 & 9.22 & \nodata  \\
 & & H110 & 4874.2 & a & 22.69 & 3.75 & -33.30 & 3.90 & 37.29 & 16.40 & 323.73 & 8.43 & 7.3  \\
 & & H109 & 5008.9 & a & 28.94 & 4.88 & -41.90 & 1.80 & 21.77 & 5.35 & 325.74 & 9.60 & 6.2  \\
 & & H108 & 5148.7 & a & 27.74 & 6.56 & -39.50 & 2.60 & 21.39 & 7.90 & 315.29 & 12.58 & 4.5  \\
 & & H107 & 5293.7 & a & 25.90 & 4.68 & -36.40 & 1.30 & 15.15 & 3.35 & 313.02 & 8.03 & 5.6  \\
 & & H106 & 5444.3 & a & 22.44 & 4.08 & -40.90 & 2.50 & 27.31 & 7.27 & 312.94 & 8.98 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.70 & 9.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.29 & 10.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.86 & 11.48 & \nodata  \\
 & & H102 & 6106.9 & a & 21.10 & 3.72 & -33.90 & 2.60 & 29.45 & 7.30 & 292.77 & 8.60 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.97 & 10.95 & \nodata  \\
 & & H100 & 6478.8 & a & 31.09 & 5.27 & -38.10 & 1.60 & 19.59 & 3.98 & 284.58 & 10.34 & 5.9  \\
 & & H95 & 7550.6 & a & 37.89 & 6.91 & -41.20 & 1.60 & 17.75 & 4.06 & 259.64 & 12.73 & 5.6  \\
 & & H94 & 7792.9 & a & 38.00 & 4.97 & -39.70 & 1.20 & 18.11 & 2.76 & 258.57 & 9.44 & 7.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.57 & 20.06 & \nodata  \\
 & & H92 & 8309.4 & a & 20.93 & 4.94 & -37.90 & 8.70 & 54.65 & 41.12 & 224.78 & 12.88 & 5.3  \\
 & & H91 & 8584.8 & a & 36.29 & 4.49 & -40.30 & 1.30 & 22.08 & 3.42 & 235.02 & 9.24 & 8.2  \\
 & & H89 & 9173.3 & a & 28.63 & 4.48 & -41.60 & 1.80 & 23.88 & 4.43 & 227.64 & 9.73 & 6.4  \\
 & & H88 & 9487.8 & a & 24.22 & 4.11 & -42.20 & 3.50 & 35.52 & 13.27 & 173.62 & 9.40 & 6.8  \\
G302.481$-$00.035 & shrds294 & H88$-$H112 & 7341.4 & a & 1.18 & 0.25 & -46.80 & 3.20 & 29.59 & 10.59 & 18.12 & 0.54 & 5.2  \\
 & & H100$-$H112 & 5397.1 & a & 12.50 & 2.57 & -46.60 & 3.00 & 28.05 & 9.28 & 184.57 & 5.60 & 5.2  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.06 & \nodata  \\
 & & H106$-$H112 & 4999.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.65 & 7.71 & \nodata  \\
 & & H100$-$H105 & 5998.8 & a & 11.80 & 3.13 & -49.50 & 4.70 & 31.89 & 16.12 & 120.67 & 7.03 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.74 & 24.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.32 & 21.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.50 & 18.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.88 & 23.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.77 & 24.56 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.34 & 19.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.53 & 19.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.04 & 18.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.86 & 17.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.41 & 24.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.60 & 18.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.66 & 13.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.80 & 14.94 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.06 & \nodata  \\
G302.481$-$00.035 & shrds295 & H88$-$H112 & 6417.2 & a & 25.28 & 1.14 & -41.40 & 0.50 & 23.50 & 1.23 & 305.26 & 2.48 & 21.9  \\
 & & H100$-$H112 & 5444.6 & a & 25.85 & 1.44 & -40.70 & 0.70 & 24.03 & 1.55 & 357.49 & 3.15 & 17.8  \\
 & & H88$-$H95 & 8481.0 & a & 24.95 & 1.90 & -42.90 & 0.80 & 21.28 & 1.87 & 194.41 & 3.92 & 13.0  \\
 & & H106$-$H112 & 5026.2 & a & 25.26 & 1.86 & -39.40 & 0.80 & 23.50 & 2.02 & 378.11 & 4.04 & 13.4  \\
 & & H100$-$H105 & 6026.7 & a & 27.59 & 2.50 & -42.30 & 1.00 & 23.57 & 2.51 & 328.79 & 5.42 & 10.9  \\
 & & H112 & 4618.8 & a & 26.50 & 5.64 & -40.20 & 2.50 & 24.07 & 6.75 & 406.94 & 11.95 & 4.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.17 & 10.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.69 & 11.45 & \nodata  \\
 & & H109 & 5008.9 & a & 36.63 & 5.88 & -36.60 & 1.70 & 21.15 & 4.17 & 389.26 & 11.88 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.41 & 15.28 & \nodata  \\
 & & H107 & 5293.7 & a & 21.53 & 3.73 & -37.20 & 4.10 & 45.59 & 12.66 & 374.91 & 10.40 & 6.2  \\
 & & H106 & 5444.3 & a & 37.63 & 5.24 & -37.40 & 1.20 & 17.05 & 2.76 & 360.41 & 9.68 & 7.1  \\
 & & H105 & 5600.6 & a & 29.22 & 5.91 & -40.90 & 2.10 & 21.36 & 5.12 & 365.18 & 12.13 & 4.9  \\
 & & H104 & 5762.9 & a & 30.60 & 6.10 & -42.60 & 2.00 & 20.44 & 5.11 & 363.19 & 12.08 & 5.1  \\
 & & H103 & 5931.5 & a & 30.91 & 6.21 & -42.90 & 2.30 & 23.37 & 6.38 & 341.57 & 12.87 & 5.1  \\
 & & H102 & 6106.9 & a & 22.31 & 5.40 & -40.00 & 3.20 & 25.67 & 9.84 & 319.47 & 11.29 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.52 & 11.25 & \nodata  \\
 & & H100 & 6478.8 & a & 26.17 & 4.98 & -44.20 & 3.30 & 31.42 & 12.22 & 298.22 & 10.86 & 6.0  \\
 & & H95 & 7550.6 & a & 19.66 & 4.69 & -40.10 & 3.60 & 25.78 & 13.89 & 201.64 & 9.07 & 4.9  \\
 & & H94 & 7792.9 & a & 26.68 & 4.25 & -44.40 & 2.10 & 26.54 & 5.31 & 240.43 & 9.58 & 6.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.52 & 12.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.10 & 11.41 & \nodata  \\
 & & H91 & 8584.8 & a & 33.29 & 4.89 & -44.60 & 1.00 & 14.35 & 2.44 & 199.59 & 8.29 & 6.7  \\
 & & H89 & 9173.3 & a & 33.51 & 4.48 & -41.20 & 1.00 & 14.54 & 2.25 & 172.74 & 7.65 & 7.4  \\
 & & H88 & 9487.8 & a & 28.67 & 4.82 & -43.90 & 1.20 & 14.00 & 2.72 & 159.60 & 8.08 & 5.9  \\
G302.481$-$00.035 & mos074 & H88$-$H112 & 6472.8 & a & 26.70 & 1.24 & -41.00 & 0.60 & 24.57 & 1.32 & 326.52 & 2.76 & 21.2  \\
 & & H100$-$H112 & 5476.2 & a & 28.75 & 1.62 & -40.30 & 0.70 & 25.03 & 1.63 & 395.60 & 3.62 & 17.6  \\
 & & H88$-$H95 & 8518.0 & a & 23.76 & 1.91 & -42.70 & 0.90 & 21.71 & 2.02 & 184.72 & 4.00 & 12.3  \\
 & & H106$-$H112 & 5014.4 & a & 29.82 & 2.30 & -38.50 & 1.00 & 25.16 & 2.29 & 442.48 & 5.15 & 12.9  \\
 & & H100$-$H105 & 6029.2 & a & 28.54 & 2.52 & -42.30 & 1.00 & 24.14 & 2.49 & 339.43 & 5.53 & 11.2  \\
 & & H112 & 4618.8 & a & 35.67 & 6.73 & -40.50 & 2.20 & 24.23 & 5.52 & 509.91 & 14.64 & 5.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 484.22 & 13.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.91 & 13.30 & \nodata  \\
 & & H109 & 5008.9 & a & 42.60 & 6.96 & -37.10 & 1.70 & 20.94 & 4.03 & 435.21 & 14.16 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.30 & 20.44 & \nodata  \\
 & & H107 & 5293.7 & a & 24.91 & 4.41 & -35.80 & 5.60 & 54.08 & 22.95 & 414.20 & 12.15 & 6.7  \\
 & & H106 & 5444.3 & a & 38.85 & 6.72 & -36.60 & 1.40 & 16.18 & 3.29 & 390.96 & 12.04 & 5.7  \\
 & & H105 & 5600.6 & a & 30.28 & 6.54 & -41.90 & 2.40 & 22.41 & 6.38 & 388.90 & 13.37 & 4.7  \\
 & & H104 & 5762.9 & a & 31.45 & 6.03 & -42.20 & 1.90 & 20.02 & 4.62 & 374.89 & 11.94 & 5.2  \\
 & & H103 & 5931.5 & a & 36.10 & 7.03 & -44.10 & 2.10 & 22.35 & 5.33 & 361.47 & 14.64 & 5.2  \\
 & & H102 & 6106.9 & a & 22.99 & 5.60 & -38.60 & 2.80 & 23.30 & 7.68 & 329.97 & 11.59 & 4.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.75 & 11.13 & \nodata  \\
 & & H100 & 6478.8 & a & 26.73 & 5.19 & -43.40 & 5.40 & 37.35 & 22.59 & 293.62 & 11.48 & 6.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.15 & 11.79 & \nodata  \\
 & & H94 & 7792.9 & a & 24.07 & 4.20 & -43.80 & 2.30 & 26.43 & 5.77 & 224.04 & 9.45 & 5.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.48 & 14.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.28 & 10.88 & \nodata  \\
 & & H91 & 8584.8 & a & 30.41 & 4.74 & -44.50 & 1.10 & 14.99 & 2.73 & 184.91 & 8.19 & 6.4  \\
 & & H89 & 9173.3 & a & 32.34 & 4.63 & -41.10 & 1.00 & 13.88 & 2.30 & 157.15 & 7.73 & 6.9  \\
 & & H88 & 9487.8 & a & 26.55 & 4.79 & -44.10 & 1.20 & 13.22 & 2.76 & 142.62 & 7.79 & 5.5  \\
G302.503$-$00.762 & shrds296 & H88$-$H112 & 6311.7 & a & 12.69 & 1.35 & 29.60 & 1.20 & 23.56 & 2.96 & 223.87 & 2.91 & 9.4  \\
 & & H100$-$H112 & 5334.6 & a & 16.18 & 1.87 & 29.70 & 1.50 & 26.08 & 3.87 & 308.39 & 4.16 & 8.8  \\
 & & H88$-$H95 & 8341.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.34 & 2.33 & \nodata  \\
 & & H106$-$H112 & 4983.9 & a & 16.42 & 2.56 & 28.40 & 1.80 & 23.63 & 5.04 & 336.31 & 5.33 & 6.6  \\
 & & H100$-$H105 & 6013.7 & a & 18.54 & 3.07 & 31.80 & 1.70 & 20.81 & 4.22 & 254.36 & 6.18 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.54 & 12.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.14 & 13.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.35 & 13.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.58 & 12.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.25 & 13.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.85 & 12.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.39 & 14.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.00 & 15.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.91 & 15.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.69 & 15.52 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.39 & 15.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.72 & 14.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.97 & 14.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.04 & 5.47 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.23 & 5.32 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.15 & 8.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.91 & 5.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.11 & 5.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.87 & 5.78 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.59 & 6.90 & \nodata  \\
G302.503$-$00.762 & mos073 & H88$-$H112 & 6374.9 & a & 12.88 & 1.55 & 29.80 & 1.50 & 25.01 & 3.69 & 231.08 & 3.41 & 8.4  \\
 & & H100$-$H112 & 5347.9 & a & 17.65 & 2.28 & 29.90 & 1.60 & 25.48 & 4.07 & 331.24 & 5.06 & 7.8  \\
 & & H88$-$H95 & 8371.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.56 & 2.40 & \nodata  \\
 & & H106$-$H112 & 4993.8 & a & 17.74 & 3.04 & 29.20 & 2.30 & 26.41 & 6.42 & 372.85 & 6.62 & 6.1  \\
 & & H100$-$H105 & 6014.4 & a & 21.72 & 4.02 & 32.00 & 1.40 & 15.78 & 3.51 & 252.89 & 7.08 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 462.13 & 17.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.90 & 16.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.99 & 15.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.80 & 15.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.89 & 16.24 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.11 & 15.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.31 & 16.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.06 & 17.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.05 & 17.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.76 & 18.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.50 & 17.08 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.98 & 16.71 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.41 & 16.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.19 & 5.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.51 & 5.54 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.19 & 9.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.72 & 6.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.01 & 4.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.58 & 4.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.05 & 6.41 & \nodata  \\
G302.636$-$00.672 & shrds297 & H88$-$H112 & 6146.6 & a & 45.88 & 1.23 & 30.70 & 0.30 & 24.47 & 0.76 & 749.40 & 2.73 & 36.8  \\
 & & H100$-$H112 & 5418.9 & a & 40.97 & 1.36 & 30.50 & 0.40 & 24.71 & 0.95 & 773.78 & 3.02 & 29.8  \\
 & & H88$-$H95 & 8583.6 & a & 62.84 & 2.23 & 31.10 & 0.40 & 24.35 & 1.00 & 667.62 & 4.92 & 27.9  \\
 & & H106$-$H112 & 5007.3 & a & 35.66 & 1.76 & 30.00 & 0.60 & 24.52 & 1.40 & 785.70 & 3.89 & 20.1  \\
 & & H100$-$H105 & 6069.1 & a & 48.52 & 2.15 & 31.10 & 0.50 & 24.21 & 1.24 & 754.89 & 4.73 & 22.3  \\
 & & H112 & 4618.8 & a & 33.15 & 4.58 & 29.90 & 1.70 & 24.71 & 4.41 & 792.57 & 9.89 & 7.4  \\
 & & H111 & 4744.2 & a & 25.78 & 3.93 & 32.80 & 2.40 & 31.36 & 7.07 & 791.55 & 9.25 & 6.9  \\
 & & H110 & 4874.2 & a & 34.10 & 4.24 & 30.10 & 1.80 & 29.54 & 4.44 & 786.42 & 10.19 & 8.1  \\
 & & H109 & 5008.9 & a & 37.70 & 4.71 & 29.10 & 1.30 & 21.29 & 3.15 & 783.84 & 9.66 & 8.0  \\
 & & H108 & 5148.7 & a & 37.93 & 5.16 & 28.40 & 2.30 & 32.63 & 6.87 & 776.43 & 12.26 & 7.8  \\
 & & H107 & 5293.7 & a & 45.04 & 4.36 & 30.40 & 1.00 & 21.82 & 2.45 & 785.23 & 9.11 & 10.2  \\
 & & H106 & 5444.3 & a & 37.70 & 4.68 & 28.60 & 1.60 & 25.15 & 4.28 & 779.18 & 10.06 & 8.3  \\
 & & H105 & 5600.6 & a & 39.07 & 6.55 & 34.20 & 4.90 & 48.61 & 21.33 & 755.08 & 16.77 & 7.2  \\
 & & H104 & 5762.9 & a & 53.27 & 5.12 & 30.50 & 0.80 & 17.53 & 1.95 & 759.12 & 9.60 & 10.3  \\
 & & H103 & 5931.5 & a & 44.71 & 5.53 & 29.90 & 1.50 & 25.02 & 3.61 & 758.82 & 12.35 & 8.0  \\
 & & H102 & 6106.9 & a & 49.38 & 5.22 & 30.10 & 1.20 & 23.58 & 3.04 & 757.43 & 11.17 & 9.5  \\
 & & H101 & 6289.1 & a & 52.35 & 5.54 & 32.40 & 1.20 & 23.94 & 3.05 & 757.24 & 11.99 & 9.5  \\
 & & H100 & 6478.8 & a & 51.06 & 4.76 & 30.70 & 1.00 & 22.49 & 2.44 & 743.89 & 10.09 & 10.6  \\
 & & H94 & 7792.9 & a & 54.25 & 4.77 & 31.50 & 1.10 & 25.78 & 2.64 & 704.40 & 10.82 & 11.3  \\
 & & H92 & 8309.4 & a & 63.59 & 4.94 & 30.60 & 0.90 & 24.39 & 2.21 & 675.61 & 10.88 & 12.8  \\
 & & H91 & 8584.8 & a & 65.34 & 4.56 & 31.10 & 0.80 & 24.56 & 1.98 & 651.57 & 10.11 & 14.2  \\
 & & H89 & 9173.3 & a & 68.77 & 5.28 & 30.90 & 0.80 & 21.19 & 1.90 & 681.12 & 10.86 & 12.9  \\
 & & H88 & 9487.8 & a & 55.50 & 6.21 & 31.20 & 1.30 & 24.13 & 3.26 & 589.68 & 13.49 & 8.9  \\
G302.636$-$00.672 & mos073 & H88$-$H112 & 6232.3 & a & 42.68 & 1.17 & 30.70 & 0.30 & 24.43 & 0.77 & 696.53 & 2.59 & 36.1  \\
 & & H100$-$H112 & 5424.7 & a & 39.70 & 1.34 & 30.50 & 0.40 & 24.72 & 0.96 & 749.55 & 2.98 & 29.3  \\
 & & H88$-$H95 & 8534.3 & a & 51.67 & 1.87 & 31.10 & 0.40 & 24.28 & 1.01 & 545.22 & 4.13 & 27.3  \\
 & & H106$-$H112 & 5008.7 & a & 35.02 & 1.77 & 30.00 & 0.60 & 24.71 & 1.45 & 767.93 & 3.93 & 19.6  \\
 & & H100$-$H105 & 6071.7 & a & 46.54 & 2.10 & 31.10 & 0.50 & 24.23 & 1.27 & 721.01 & 4.64 & 21.9  \\
 & & H112 & 4618.8 & a & 32.63 & 4.64 & 29.80 & 1.70 & 24.47 & 4.46 & 783.42 & 9.98 & 7.2  \\
 & & H111 & 4744.2 & a & 25.08 & 3.95 & 32.60 & 2.50 & 31.97 & 7.59 & 778.13 & 9.34 & 6.7  \\
 & & H110 & 4874.2 & a & 32.96 & 4.21 & 30.10 & 1.90 & 30.67 & 4.94 & 771.59 & 10.21 & 7.9  \\
 & & H109 & 5008.9 & a & 36.40 & 4.69 & 29.10 & 1.30 & 21.12 & 3.22 & 763.82 & 9.58 & 7.7  \\
 & & H108 & 5148.7 & a & 39.24 & 5.41 & 29.40 & 2.00 & 28.98 & 5.29 & 772.82 & 12.57 & 7.4  \\
 & & H107 & 5293.7 & a & 43.46 & 4.30 & 30.40 & 1.10 & 21.74 & 2.49 & 756.69 & 8.96 & 10.0  \\
 & & H106 & 5444.3 & a & 36.30 & 4.63 & 28.50 & 1.60 & 24.96 & 4.33 & 750.35 & 9.91 & 8.1  \\
 & & H105 & 5600.6 & a & 39.30 & 6.65 & 34.40 & 5.10 & 49.62 & 22.67 & 748.20 & 17.05 & 7.2  \\
 & & H104 & 5762.9 & a & 51.50 & 5.02 & 30.50 & 0.80 & 17.37 & 1.96 & 725.69 & 9.36 & 10.1  \\
 & & H103 & 5931.5 & a & 43.83 & 5.58 & 30.00 & 1.60 & 24.99 & 3.71 & 739.96 & 12.45 & 7.8  \\
 & & H102 & 6106.9 & a & 47.19 & 5.18 & 30.20 & 1.20 & 22.91 & 3.21 & 714.30 & 10.79 & 9.3  \\
 & & H101 & 6289.1 & a & 50.71 & 5.50 & 32.50 & 1.30 & 24.00 & 3.14 & 730.99 & 11.91 & 9.2  \\
 & & H100 & 6478.8 & a & 47.57 & 4.56 & 30.80 & 1.10 & 22.69 & 2.56 & 693.51 & 9.66 & 10.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & 49.15 & 4.42 & 31.60 & 1.10 & 25.90 & 2.72 & 638.29 & 10.06 & 11.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.52 & \nodata  \\
 & & H92 & 8309.4 & a & 56.51 & 4.55 & 30.50 & 0.90 & 23.88 & 2.24 & 600.31 & 9.92 & 12.3  \\
 & & H91 & 8584.8 & a & 58.47 & 4.14 & 31.10 & 0.80 & 24.37 & 1.99 & 575.63 & 9.14 & 14.0  \\
 & & H89 & 9173.3 & a & 60.21 & 4.72 & 30.90 & 0.80 & 21.09 & 1.93 & 591.67 & 9.68 & 12.6  \\
 & & H88 & 9487.8 & a & 48.88 & 5.57 & 31.10 & 1.30 & 24.15 & 3.32 & 515.37 & 12.11 & 8.8  \\
G302.722$-$00.816 & shrds299 & H88$-$H112 & 5891.5 & a & 0.24 & 0.03 & 26.20 & 1.20 & 17.12 & 2.82 & 2.92 & 0.06 & 7.0  \\
 & & H100$-$H112 & 5891.5 & a & 0.24 & 0.03 & 26.20 & 1.20 & 17.12 & 2.82 & 2.92 & 0.06 & 7.0  \\
 & & H106$-$H112 & 5326.2 & a & 4.76 & 0.63 & 25.70 & 1.20 & 18.07 & 2.81 & 57.32 & 1.19 & 7.5  \\
 & & H100$-$H105 & 5918.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & 39.57 & 10.37 & 27.90 & 2.00 & 15.85 & 5.15 & 425.70 & 18.11 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.61 & 8.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.85 & 17.69 & \nodata  \\
 & & H109 & 5008.9 & a & 38.53 & 7.59 & 26.10 & 2.40 & 23.13 & 7.81 & 300.61 & 14.82 & 5.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.44 & 7.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.19 & 18.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.81 & 0.26 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.24 & 10.85 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.09 & 11.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.75 & 6.75 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.03 & \nodata  \\
G302.805+01.287 & ch79 & H88$-$H112 & 6382.8 & a & 69.52 & 1.51 & -28.60 & 0.30 & 29.28 & 0.73 & 1001.77 & 3.65 & 45.6  \\
 & & H100$-$H112 & 5419.7 & a & 63.88 & 1.92 & -28.80 & 0.40 & 28.58 & 1.00 & 1086.38 & 4.60 & 32.9  \\
 & & H88$-$H95 & 8725.3 & a & 83.25 & 2.44 & -28.30 & 0.40 & 30.52 & 1.03 & 796.01 & 6.03 & 33.8  \\
 & & H106$-$H112 & 4985.2 & a & 58.77 & 2.27 & -29.10 & 0.60 & 29.53 & 1.32 & 1097.57 & 5.52 & 25.6  \\
 & & H100$-$H105 & 6043.0 & a & 71.27 & 3.12 & -28.60 & 0.60 & 27.51 & 1.40 & 1070.30 & 7.32 & 22.6  \\
 & & H112 & 4618.8 & a & 57.56 & 5.08 & -27.40 & 1.20 & 27.76 & 2.91 & 1104.43 & 11.89 & 11.3  \\
 & & H111 & 4744.2 & a & 50.34 & 6.62 & -30.30 & 1.90 & 29.49 & 4.76 & 1094.51 & 15.83 & 7.6  \\
 & & H110 & 4874.2 & a & 54.77 & 7.16 & -29.10 & 1.60 & 25.02 & 3.87 & 1085.57 & 15.92 & 7.6  \\
 & & H109 & 5008.9 & a & 59.90 & 6.55 & -27.00 & 1.50 & 27.82 & 3.74 & 1069.79 & 15.20 & 9.2  \\
 & & H108 & 5148.7 & a & 62.31 & 7.81 & -30.80 & 1.90 & 30.22 & 5.16 & 1100.41 & 18.39 & 8.2  \\
 & & H107 & 5293.7 & a & 67.08 & 6.07 & -32.20 & 1.30 & 29.68 & 3.30 & 1112.14 & 14.55 & 11.1  \\
 & & H106 & 5444.3 & a & 63.00 & 6.42 & -28.80 & 1.80 & 35.10 & 4.25 & 1113.15 & 16.89 & 9.8  \\
 & & H105 & 5600.6 & a & 66.68 & 7.47 & -29.20 & 2.00 & 35.79 & 5.19 & 1106.35 & 19.39 & 9.1  \\
 & & H104 & 5762.9 & a & 70.63 & 6.53 & -28.80 & 1.40 & 31.49 & 3.46 & 1105.67 & 16.29 & 10.8  \\
 & & H103 & 5931.5 & a & 70.08 & 7.58 & -29.10 & 1.30 & 24.48 & 3.12 & 1067.60 & 16.70 & 9.2  \\
 & & H102 & 6106.9 & a & 82.85 & 7.49 & -28.00 & 1.10 & 24.34 & 2.62 & 1074.47 & 16.39 & 11.0  \\
 & & H101 & 6289.1 & a & 68.91 & 6.20 & -27.60 & 1.20 & 27.48 & 2.96 & 1044.03 & 14.41 & 11.1  \\
 & & H100 & 6478.8 & a & 68.62 & 7.84 & -30.20 & 1.60 & 28.39 & 4.25 & 1029.12 & 18.08 & 9.0  \\
 & & H94 & 7792.9 & a & 85.94 & 6.08 & -28.30 & 1.00 & 30.05 & 2.58 & 851.77 & 14.71 & 14.2  \\
 & & H92 & 8309.4 & a & 75.20 & 5.05 & -29.30 & 1.00 & 29.95 & 2.38 & 777.69 & 12.28 & 14.8  \\
 & & H91 & 8584.8 & a & 78.70 & 5.23 & -26.80 & 1.10 & 33.05 & 2.57 & 787.62 & 13.40 & 15.0  \\
 & & H89 & 9173.3 & a & 88.01 & 6.59 & -28.20 & 1.20 & 32.64 & 2.85 & 773.72 & 16.80 & 13.3  \\
 & & H88 & 9487.8 & a & 89.69 & 4.59 & -28.60 & 0.70 & 28.70 & 1.70 & 794.65 & 11.00 & 19.3  \\
G302.816$-$00.844 & shrds299 & H88$-$H112 & 6355.9 & a & 10.90 & 0.74 & 34.60 & 0.80 & 23.30 & 1.83 & 164.14 & 1.59 & 14.7  \\
 & & H100$-$H112 & 5392.8 & a & 10.86 & 0.95 & 34.70 & 1.00 & 23.12 & 2.35 & 179.65 & 2.05 & 11.3  \\
 & & H88$-$H95 & 8509.2 & a & 11.17 & 1.05 & 34.40 & 1.10 & 24.49 & 2.71 & 129.40 & 2.30 & 10.6  \\
 & & H106$-$H112 & 4917.1 & a & 10.95 & 1.31 & 33.70 & 1.20 & 20.67 & 2.88 & 185.31 & 2.66 & 8.3  \\
 & & H100$-$H105 & 6010.6 & a & 11.10 & 1.20 & 36.10 & 1.40 & 26.34 & 3.38 & 172.13 & 2.74 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.49 & 5.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.82 & 4.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.50 & 6.61 & \nodata  \\
 & & H109 & 5008.9 & a & 15.25 & 3.64 & 31.10 & 2.40 & 20.72 & 6.21 & 200.35 & 7.25 & 4.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.12 & 8.49 & \nodata  \\
 & & H107 & 5293.7 & a & 17.96 & 3.46 & 34.60 & 1.90 & 20.00 & 4.63 & 187.22 & 6.84 & 5.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 439.51 & 20.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.11 & 7.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.67 & 6.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.66 & 7.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.03 & 6.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.11 & 7.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.44 & 7.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.02 & 7.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.92 & 6.14 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.53 & 9.18 & \nodata  \\
 & & H92 & 8309.4 & a & 12.48 & 3.32 & 35.90 & 3.40 & 23.78 & 12.64 & 130.44 & 6.32 & 4.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.28 & 5.89 & \nodata  \\
 & & H89 & 9173.3 & a & 10.45 & 2.65 & 38.20 & 8.30 & 48.35 & 43.88 & 128.16 & 6.29 & 5.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.99 & 5.67 & \nodata  \\
G303.342$-$00.718 & shrds303 & H88$-$H112 & 6002.4 & a & 13.76 & 0.68 & 29.30 & 0.80 & 33.96 & 2.01 & 345.00 & 1.75 & 20.2  \\
 & & H100$-$H112 & 5255.0 & a & 13.01 & 0.78 & 30.70 & 1.00 & 33.47 & 2.39 & 367.64 & 2.00 & 16.6  \\
 & & H88$-$H95 & 8283.8 & a & 15.50 & 1.16 & 26.50 & 1.10 & 30.75 & 2.73 & 276.03 & 2.87 & 13.3  \\
 & & H106$-$H112 & 4932.7 & a & 12.58 & 0.92 & 31.80 & 1.30 & 36.19 & 3.12 & 380.55 & 2.45 & 13.7  \\
 & & H100$-$H105 & 5940.7 & a & 14.97 & 1.32 & 28.80 & 1.30 & 30.87 & 3.35 & 340.39 & 3.24 & 11.4  \\
 & & H112 & 4618.8 & a & 12.76 & 2.06 & 31.30 & 3.50 & 38.97 & 12.93 & 396.47 & 4.98 & 7.1  \\
 & & H111 & 4744.2 & a & 14.55 & 2.90 & 31.90 & 1.90 & 18.98 & 4.73 & 354.56 & 5.54 & 5.1  \\
 & & H110 & 4874.2 & a & 9.63 & 1.75 & 31.20 & 4.50 & 46.15 & 15.09 & 361.31 & 4.77 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.19 & 12.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.31 & 10.25 & \nodata  \\
 & & H107 & 5293.7 & a & 16.09 & 3.24 & 39.00 & 4.00 & 37.11 & 13.38 & 437.55 & 7.93 & 5.5  \\
 & & H106 & 5444.3 & a & 17.47 & 2.89 & 26.40 & 2.70 & 32.40 & 8.21 & 400.03 & 6.86 & 6.4  \\
 & & H105 & 5600.6 & a & 18.00 & 3.95 & 23.10 & 1.90 & 17.72 & 4.88 & 361.65 & 7.26 & 4.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.48 & 7.43 & \nodata  \\
 & & H103 & 5931.5 & a & 16.27 & 4.00 & 30.60 & 4.40 & 30.27 & 18.39 & 348.39 & 8.17 & 4.8  \\
 & & H102 & 6106.9 & a & 17.26 & 2.96 & 27.30 & 4.70 & 47.31 & 18.70 & 336.80 & 7.70 & 6.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.48 & 9.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.21 & 11.50 & \nodata  \\
 & & H95 & 7550.6 & a & 13.38 & 2.38 & 24.50 & 4.70 & 46.46 & 17.25 & 276.84 & 6.31 & 6.4  \\
 & & H94 & 7792.9 & a & 18.34 & 3.53 & 23.40 & 2.60 & 26.89 & 7.46 & 287.56 & 7.73 & 5.4  \\
 & & H93 & 8045.6 & a & 18.92 & 3.31 & 30.60 & 3.40 & 33.80 & 12.18 & 274.03 & 7.51 & 6.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.94 & 13.70 & \nodata  \\
 & & H91 & 8584.8 & a & 14.15 & 2.92 & 30.40 & 3.80 & 33.46 & 13.88 & 263.51 & 6.59 & 5.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.18 & 9.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.72 & 9.33 & \nodata  \\
G303.384$-$00.965 & shrds305 & H88$-$H112 & 6412.0 & a & 12.36 & 0.76 & 47.20 & 0.70 & 23.07 & 1.66 & 165.11 & 1.64 & 16.0  \\
 & & H100$-$H112 & 5447.9 & a & 10.21 & 0.96 & 46.40 & 1.00 & 22.53 & 2.51 & 173.00 & 2.03 & 10.6  \\
 & & H88$-$H95 & 8492.6 & a & 17.18 & 1.13 & 48.20 & 0.80 & 24.14 & 1.84 & 147.93 & 2.48 & 15.0  \\
 & & H106$-$H112 & 5018.3 & a & 9.81 & 1.19 & 45.70 & 1.50 & 25.50 & 3.61 & 175.04 & 2.67 & 8.2  \\
 & & H100$-$H105 & 6046.4 & a & 10.86 & 1.42 & 46.40 & 1.50 & 22.68 & 3.66 & 169.85 & 2.98 & 7.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.60 & 6.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.03 & 7.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.35 & 6.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.72 & 6.58 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.06 & 8.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.63 & 6.63 & \nodata  \\
 & & H106 & 5444.3 & a & 14.21 & 3.57 & 49.00 & 2.60 & 19.20 & 7.73 & 178.08 & 6.52 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.18 & 7.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.47 & 7.23 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.10 & 7.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.28 & 7.84 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.26 & 6.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.88 & 7.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.79 & 9.47 & \nodata  \\
 & & H94 & 7792.9 & a & 18.43 & 3.00 & 47.80 & 1.90 & 23.77 & 5.05 & 153.09 & 6.32 & 6.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.47 & 9.85 & \nodata  \\
 & & H92 & 8309.4 & a & 14.95 & 2.93 & 45.40 & 4.10 & 36.18 & 14.64 & 152.88 & 6.90 & 5.8  \\
 & & H91 & 8584.8 & a & 20.67 & 2.80 & 47.70 & 1.70 & 25.57 & 4.39 & 145.79 & 6.18 & 7.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.75 & 6.02 & \nodata  \\
 & & H88 & 9487.8 & a & 17.50 & 3.99 & 46.60 & 2.10 & 18.87 & 5.41 & 147.78 & 7.58 & 4.4  \\
G303.557$-$00.539 & shrds308 & H88$-$H112 & 6330.2 & a & 19.44 & 0.84 & 32.70 & 0.50 & 24.14 & 1.20 & 276.40 & 1.84 & 23.0  \\
 & & H100$-$H112 & 5410.2 & a & 17.21 & 1.00 & 31.40 & 0.80 & 29.32 & 1.97 & 308.42 & 2.42 & 17.1  \\
 & & H88$-$H95 & 8464.8 & a & 23.72 & 1.52 & 33.70 & 0.60 & 20.20 & 1.49 & 201.96 & 3.06 & 15.4  \\
 & & H106$-$H112 & 4982.6 & a & 16.68 & 1.33 & 30.10 & 1.20 & 29.96 & 2.82 & 322.46 & 3.25 & 12.4  \\
 & & H100$-$H105 & 6036.8 & a & 17.15 & 1.54 & 33.00 & 1.10 & 25.82 & 2.69 & 288.22 & 3.49 & 11.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.05 & 8.00 & \nodata  \\
 & & H111 & 4744.2 & a & 20.87 & 4.11 & 35.90 & 2.50 & 23.23 & 8.85 & 318.44 & 7.79 & 5.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.42 & 8.95 & \nodata  \\
 & & H109 & 5008.9 & a & 25.93 & 5.20 & 30.30 & 1.80 & 17.90 & 4.37 & 312.61 & 9.70 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.53 & 13.95 & \nodata  \\
 & & H107 & 5293.7 & a & 34.50 & 5.53 & 31.60 & 1.00 & 13.19 & 2.44 & 319.68 & 9.00 & 6.2  \\
 & & H106 & 5444.3 & a & 19.90 & 3.42 & 32.60 & 2.90 & 33.39 & 8.12 & 308.59 & 8.39 & 6.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.92 & 9.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.02 & 10.20 & \nodata  \\
 & & H103 & 5931.5 & a & 25.74 & 5.15 & 33.90 & 2.60 & 25.65 & 7.53 & 296.41 & 10.96 & 5.3  \\
 & & H102 & 6106.9 & a & 17.38 & 3.20 & 34.60 & 4.70 & 46.41 & 17.67 & 276.83 & 8.46 & 6.2  \\
 & & H101 & 6289.1 & a & 17.02 & 4.31 & 30.70 & 3.00 & 24.02 & 7.49 & 283.57 & 9.29 & 4.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.91 & 9.26 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.34 & 9.89 & \nodata  \\
 & & H94 & 7792.9 & a & 26.17 & 3.31 & 32.60 & 1.40 & 23.17 & 3.56 & 219.12 & 7.04 & 7.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.05 & 11.22 & \nodata  \\
 & & H92 & 8309.4 & a & 35.13 & 6.17 & 33.50 & 0.90 & 10.20 & 2.07 & 218.85 & 8.83 & 5.6  \\
 & & H91 & 8584.8 & a & 18.99 & 3.83 & 34.80 & 2.30 & 22.53 & 6.87 & 195.28 & 7.60 & 5.2  \\
 & & H89 & 9173.3 & a & 30.63 & 4.16 & 34.60 & 1.10 & 16.18 & 2.57 & 185.44 & 7.46 & 7.3  \\
 & & H88 & 9487.8 & a & 22.91 & 3.82 & 33.90 & 1.90 & 22.76 & 5.05 & 188.32 & 7.85 & 6.2  \\
G303.557$-$00.539 & mos072 & H88$-$H112 & 6490.9 & a & 19.72 & 0.91 & 32.50 & 0.50 & 24.26 & 1.29 & 273.52 & 2.00 & 21.5  \\
 & & H100$-$H112 & 5491.2 & a & 17.90 & 1.14 & 31.30 & 0.90 & 28.27 & 2.09 & 313.73 & 2.70 & 15.6  \\
 & & H88$-$H95 & 8487.4 & a & 22.94 & 1.50 & 33.70 & 0.60 & 20.09 & 1.52 & 193.21 & 3.01 & 15.1  \\
 & & H106$-$H112 & 5020.3 & a & 18.50 & 1.60 & 29.80 & 1.20 & 28.23 & 2.89 & 341.31 & 3.79 & 11.5  \\
 & & H100$-$H105 & 6039.0 & a & 16.90 & 1.52 & 33.10 & 1.20 & 27.22 & 2.88 & 281.87 & 3.55 & 11.0  \\
 & & H112 & 4618.8 & a & 18.81 & 5.72 & 33.30 & 2.40 & 16.34 & 6.27 & 371.80 & 10.10 & 3.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.74 & 10.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.72 & 10.51 & \nodata  \\
 & & H109 & 5008.9 & a & 25.63 & 5.13 & 30.00 & 2.30 & 23.47 & 5.90 & 337.49 & 10.87 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.65 & 16.42 & \nodata  \\
 & & H107 & 5293.7 & a & 37.28 & 6.60 & 31.80 & 1.00 & 11.72 & 2.43 & 327.00 & 10.09 & 5.6  \\
 & & H106 & 5444.3 & a & 20.61 & 4.52 & 36.70 & 2.10 & 19.02 & 5.92 & 304.61 & 8.38 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.27 & 9.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.35 & 10.03 & \nodata  \\
 & & H103 & 5931.5 & a & 25.26 & 4.85 & 33.10 & 3.00 & 30.54 & 9.05 & 295.11 & 11.16 & 5.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.94 & 8.42 & \nodata  \\
 & & H101 & 6289.1 & a & 18.42 & 5.26 & 31.80 & 2.30 & 16.38 & 5.67 & 275.59 & 9.39 & 3.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.23 & 9.21 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.88 & 10.12 & \nodata  \\
 & & H94 & 7792.9 & a & 25.71 & 3.32 & 32.60 & 1.50 & 23.21 & 3.63 & 213.72 & 7.06 & 7.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.43 & 12.44 & \nodata  \\
 & & H92 & 8309.4 & a & 35.05 & 6.16 & 33.50 & 0.90 & 9.96 & 2.02 & 209.28 & 8.71 & 5.6  \\
 & & H91 & 8584.8 & a & 17.94 & 3.72 & 35.00 & 2.40 & 22.92 & 7.32 & 185.96 & 7.41 & 5.1  \\
 & & H89 & 9173.3 & a & 28.22 & 3.91 & 34.50 & 1.10 & 16.08 & 2.60 & 169.00 & 7.00 & 7.2  \\
 & & H88 & 9487.8 & a & 21.41 & 3.64 & 33.90 & 1.90 & 22.56 & 5.06 & 174.04 & 7.45 & 6.0  \\
G303.593$-$00.631 & shrds309 & H88$-$H112 & 6282.1 & a & 12.10 & 2.31 & 15.50 & 1.80 & 19.21 & 4.36 & 220.71 & 4.48 & 5.2  \\
 & & H100$-$H112 & 5523.1 & a & 12.25 & 2.71 & 15.50 & 2.50 & 22.99 & 6.83 & 260.86 & 5.59 & 4.7  \\
 & & H88$-$H95 & 8728.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.93 & 5.15 & \nodata  \\
 & & H106$-$H112 & 4966.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.70 & 8.49 & \nodata  \\
 & & H100$-$H105 & 6033.5 & a & 10.02 & 2.32 & 27.50 & 11.00 & 72.43 & 51.55 & 231.34 & 7.02 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.09 & 19.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.23 & 17.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.36 & 20.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.35 & 22.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.51 & 22.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.51 & 19.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.56 & 19.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.90 & 17.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.50 & 15.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.00 & 18.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.86 & 15.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.81 & 16.19 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.63 & 11.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.86 & 10.21 & \nodata  \\
 & & H89 & 9173.3 & a & 20.76 & 4.85 & 17.30 & 1.60 & 13.63 & 3.76 & 75.51 & 7.97 & 4.3  \\
G303.593$-$00.631 & mos072 & H88$-$H112 & 5252.6 & a & 0.58 & 0.12 & 16.00 & 1.80 & 18.14 & 4.29 & 10.92 & 0.22 & 5.0  \\
 & & H100$-$H112 & 5159.6 & a & 0.46 & 0.11 & 15.90 & 2.80 & 23.61 & 8.04 & 10.18 & 0.22 & 4.5  \\
 & & H88$-$H95 & 8625.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.67 & 2.11 & \nodata  \\
 & & H106$-$H112 & 5145.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.94 & 0.17 & \nodata  \\
 & & H100$-$H105 & 6030.2 & a & 13.21 & 2.88 & 27.30 & 10.50 & 73.22 & 49.88 & 277.58 & 8.72 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.35 & 23.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.64 & 21.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.57 & 23.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.31 & 25.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.04 & 25.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.80 & 25.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.81 & 23.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.97 & 21.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.00 & 18.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.97 & 20.78 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.00 & 21.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.82 & 18.35 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.26 & 0.46 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.31 & 0.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.66 & 13.74 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.68 & 12.20 & \nodata  \\
 & & H89 & 9173.3 & a & 26.77 & 5.99 & 17.40 & 1.60 & 15.03 & 3.92 & 94.88 & 10.36 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.27 & 0.60 & \nodata  \\
G303.973$-$00.035 & shrds326 & H88$-$H112 & 6421.2 & a & 12.70 & 2.28 & 15.90 & 1.90 & 20.46 & 6.05 & 190.67 & 4.21 & 6.0  \\
 & & H100$-$H112 & 5510.8 & a & 13.26 & 2.52 & 17.40 & 2.00 & 21.17 & 5.74 & 209.26 & 4.92 & 5.5  \\
 & & H88$-$H95 & 8660.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.23 & 6.55 & \nodata  \\
 & & H106$-$H112 & 5011.8 & a & 15.91 & 4.02 & 13.30 & 1.60 & 12.88 & 3.88 & 219.82 & 6.40 & 3.9  \\
 & & H100$-$H105 & 6026.3 & a & 14.01 & 3.52 & 18.90 & 2.60 & 20.86 & 7.34 & 198.68 & 6.84 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.32 & 19.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.54 & 16.58 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.93 & 17.57 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.02 & 18.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.24 & 30.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.26 & 17.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.93 & 16.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.34 & 17.79 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.46 & 16.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.72 & 15.56 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.13 & 15.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.00 & 17.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.76 & 16.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.61 & 16.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.75 & 13.62 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.42 & 13.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.64 & 13.65 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.35 & 14.30 & \nodata  \\
G304.034+00.290 & shrds329 & H88$-$H112 & 6556.1 & a & 9.06 & 2.04 & -37.80 & 2.60 & 22.39 & 7.59 & 137.73 & 4.05 & 4.7  \\
 & & H100$-$H112 & 5480.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.88 & 5.79 & \nodata  \\
 & & H88$-$H95 & 8689.4 & a & 9.48 & 2.55 & -39.00 & 3.30 & 24.16 & 9.71 & 73.85 & 5.25 & 3.9  \\
 & & H106$-$H112 & 4988.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.83 & 8.53 & \nodata  \\
 & & H100$-$H105 & 6038.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.34 & 7.50 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.17 & 21.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.18 & 20.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.11 & 20.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.40 & 21.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.70 & 18.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.58 & 24.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.91 & 19.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.83 & 24.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.88 & 19.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.80 & 18.92 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.71 & 18.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.42 & 20.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.56 & 19.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.22 & 17.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.61 & 13.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.65 & 9.73 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.81 & 11.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.90 & 10.30 & \nodata  \\
G304.465$-$00.023 & shrds336 & H88$-$H112 & 5996.8 & a & 53.38 & 0.83 & -13.90 & 0.20 & 21.90 & 0.39 & 532.41 & 1.75 & 63.3  \\
 & & H100$-$H112 & 5389.5 & a & 48.81 & 0.95 & -13.80 & 0.20 & 22.12 & 0.50 & 548.22 & 2.01 & 50.6  \\
 & & H88$-$H95 & 8336.8 & a & 71.64 & 1.73 & -14.00 & 0.30 & 21.65 & 0.60 & 471.03 & 3.60 & 40.9  \\
 & & H106$-$H112 & 5006.7 & a & 45.06 & 1.24 & -13.90 & 0.30 & 22.98 & 0.73 & 550.83 & 2.66 & 36.0  \\
 & & H100$-$H105 & 5964.3 & a & 54.78 & 1.46 & -13.70 & 0.30 & 21.28 & 0.66 & 544.22 & 3.02 & 37.0  \\
 & & H112 & 4618.8 & a & 40.96 & 2.74 & -13.80 & 0.60 & 18.73 & 1.45 & 548.65 & 5.32 & 14.8  \\
 & & H111 & 4744.2 & a & 42.99 & 2.95 & -13.70 & 0.80 & 22.91 & 1.82 & 553.38 & 6.33 & 14.4  \\
 & & H110 & 4874.2 & a & 42.69 & 2.56 & -13.30 & 0.70 & 24.44 & 1.70 & 551.96 & 5.67 & 16.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 495.63 & 15.17 & \nodata  \\
 & & H108 & 5148.7 & a & 51.43 & 12.30 & -13.40 & 1.70 & 14.41 & 4.14 & 509.13 & 20.68 & 4.2  \\
 & & H107 & 5293.7 & a & 46.35 & 2.71 & -14.00 & 0.70 & 24.23 & 1.64 & 558.44 & 5.97 & 16.9  \\
 & & H106 & 5444.3 & a & 50.28 & 2.62 & -14.70 & 0.60 & 22.29 & 1.34 & 554.50 & 5.53 & 19.0  \\
 & & H105 & 5600.6 & a & 52.19 & 3.34 & -14.00 & 0.60 & 18.66 & 1.38 & 560.47 & 6.46 & 15.4  \\
 & & H104 & 5762.9 & a & 49.52 & 3.41 & -14.40 & 0.70 & 22.13 & 1.76 & 541.36 & 7.19 & 14.3  \\
 & & H103 & 5931.5 & a & 55.68 & 3.65 & -13.50 & 0.70 & 22.78 & 1.73 & 542.82 & 7.80 & 15.1  \\
 & & H102 & 6106.9 & a & 60.76 & 3.53 & -12.90 & 0.60 & 20.74 & 1.39 & 547.85 & 7.20 & 17.0  \\
 & & H101 & 6289.1 & a & 58.41 & 4.48 & -14.70 & 0.80 & 21.86 & 1.94 & 531.34 & 9.37 & 12.9  \\
 & & H100 & 6478.8 & a & 56.45 & 3.80 & -13.40 & 0.80 & 23.44 & 1.84 & 525.66 & 8.22 & 14.7  \\
 & & H95 & 7550.6 & a & 63.16 & 3.72 & -14.10 & 0.70 & 23.35 & 1.59 & 493.62 & 8.05 & 16.8  \\
 & & H94 & 7792.9 & a & 61.91 & 4.65 & -14.70 & 0.80 & 22.95 & 2.00 & 489.22 & 9.97 & 13.2  \\
 & & H93 & 8045.6 & a & 67.03 & 4.88 & -12.90 & 0.80 & 22.11 & 1.86 & 479.42 & 10.26 & 13.6  \\
 & & H92 & 8309.4 & a & 80.16 & 5.05 & -15.10 & 0.60 & 19.57 & 1.42 & 478.72 & 10.00 & 15.7  \\
 & & H91 & 8584.8 & a & 72.21 & 4.07 & -13.50 & 0.60 & 21.34 & 1.39 & 450.53 & 8.43 & 17.5  \\
 & & H89 & 9173.3 & a & 88.26 & 5.08 & -14.50 & 0.60 & 20.07 & 1.34 & 454.01 & 10.20 & 17.2  \\
 & & H88 & 9487.8 & a & 77.91 & 4.37 & -13.30 & 0.60 & 23.58 & 1.53 & 437.57 & 9.51 & 17.6  \\
G304.557+00.329 & shrds338 & H88$-$H112 & 6451.4 & a & 9.95 & 0.52 & -42.00 & 0.70 & 26.13 & 1.57 & 113.63 & 1.18 & 19.1  \\
 & & H100$-$H112 & 5448.4 & a & 8.49 & 0.64 & -41.70 & 1.00 & 26.26 & 2.36 & 114.53 & 1.46 & 13.2  \\
 & & H88$-$H95 & 8521.1 & a & 12.60 & 0.95 & -42.50 & 1.00 & 26.40 & 2.32 & 111.85 & 2.19 & 13.1  \\
 & & H106$-$H112 & 5016.8 & a & 7.05 & 0.82 & -42.80 & 1.60 & 27.31 & 3.86 & 114.93 & 1.88 & 8.7  \\
 & & H100$-$H105 & 6031.2 & a & 10.67 & 0.99 & -40.80 & 1.10 & 24.64 & 2.71 & 113.99 & 2.19 & 10.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.62 & 4.53 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.86 & 4.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.52 & 5.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.46 & 5.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.89 & 6.51 & \nodata  \\
 & & H107 & 5293.7 & a & 9.08 & 1.99 & -41.70 & 4.00 & 34.64 & 13.37 & 120.87 & 4.71 & 5.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.18 & 4.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.65 & 6.19 & \nodata  \\
 & & H104 & 5762.9 & a & 13.78 & 2.51 & -37.50 & 1.90 & 21.24 & 5.16 & 116.66 & 4.97 & 5.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.94 & 5.60 & \nodata  \\
 & & H102 & 6106.9 & a & 11.21 & 1.98 & -40.00 & 3.10 & 35.37 & 8.91 & 113.23 & 4.99 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.72 & 5.58 & \nodata  \\
 & & H100 & 6478.8 & a & 14.53 & 3.14 & -43.30 & 1.60 & 15.42 & 3.96 & 111.48 & 5.46 & 4.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.72 & 6.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.14 & 4.82 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.67 & 8.01 & \nodata  \\
 & & H92 & 8309.4 & a & 13.59 & 2.37 & -38.10 & 2.90 & 31.71 & 9.50 & 113.02 & 5.42 & 6.3  \\
 & & H91 & 8584.8 & a & 13.75 & 2.31 & -43.70 & 2.10 & 25.25 & 5.63 & 110.31 & 5.01 & 6.1  \\
 & & H89 & 9173.3 & a & 14.20 & 2.09 & -45.10 & 2.00 & 27.26 & 5.13 & 110.51 & 4.75 & 6.9  \\
 & & H88 & 9487.8 & a & 16.83 & 2.42 & -40.90 & 1.70 & 24.12 & 4.27 & 109.72 & 5.22 & 7.0  \\
G304.925+00.555 & shrds344 & H88$-$H112 & 6190.4 & a & 21.46 & 1.64 & -38.50 & 0.60 & 24.26 & 2.06 & 595.71 & 2.20 & 21.3  \\
 & & H88$-$H112 & 6190.4 & b & 7.65 & 1.53 & -28.90 & 4.10 & 84.61 & 12.56 & 595.71 & 2.20 & 14.2  \\
 & & H100$-$H112 & 5428.7 & a & 23.63 & 0.93 & -37.40 & 0.70 & 35.84 & 1.64 & 605.06 & 2.50 & 25.1  \\
 & & H88$-$H95 & 8565.1 & a & 35.69 & 2.10 & -38.70 & 1.00 & 26.71 & 2.47 & 567.75 & 4.76 & 17.2  \\
 & & H88$-$H95 & 8565.1 & b & 8.81 & 2.24 & -4.10 & 3.70 & 22.96 & 9.07 & 567.75 & 4.76 & 3.9  \\
 & & H106$-$H112 & 5042.7 & a & 20.88 & 1.14 & -36.90 & 1.00 & 37.05 & 2.36 & 595.19 & 3.11 & 18.1  \\
 & & H100$-$H105 & 5951.8 & a & 27.48 & 1.60 & -37.90 & 0.90 & 31.86 & 2.16 & 618.38 & 4.03 & 17.0  \\
 & & H112 & 4618.8 & a & 17.96 & 3.60 & -37.20 & 5.80 & 50.73 & 22.24 & 631.58 & 9.82 & 5.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 622.63 & 9.87 & \nodata  \\
 & & H110 & 4874.2 & a & 21.68 & 4.04 & -28.20 & 2.90 & 29.69 & 9.52 & 612.49 & 8.91 & 5.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 572.82 & 12.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 566.33 & 13.11 & \nodata  \\
 & & H107 & 5293.7 & a & 19.59 & 4.02 & -35.70 & 2.10 & 20.56 & 5.85 & 571.91 & 7.78 & 5.1  \\
 & & H106 & 5444.3 & a & 25.65 & 3.25 & -38.70 & 2.00 & 32.28 & 5.12 & 581.35 & 8.09 & 8.0  \\
 & & H105 & 5600.6 & a & 24.10 & 3.52 & -36.10 & 2.40 & 33.53 & 6.12 & 613.38 & 8.91 & 6.9  \\
 & & H104 & 5762.9 & a & 28.65 & 4.63 & -38.70 & 1.60 & 20.08 & 4.02 & 634.91 & 9.12 & 6.2  \\
 & & H103 & 5931.5 & a & 26.70 & 4.45 & -41.20 & 6.00 & 48.33 & 29.28 & 632.53 & 10.66 & 7.7  \\
 & & H102 & 6106.9 & a & 33.73 & 4.90 & -39.60 & 1.70 & 23.17 & 4.55 & 620.06 & 10.13 & 7.1  \\
 & & H101 & 6289.1 & a & 41.09 & 7.42 & -36.70 & 1.90 & 21.93 & 4.73 & 579.89 & 15.42 & 5.5  \\
 & & H100 & 6478.8 & a & 29.31 & 6.47 & -40.00 & 1.80 & 16.79 & 4.73 & 604.01 & 11.55 & 4.6  \\
 & & H95 & 7550.6 & a & 43.11 & 8.04 & -43.40 & 3.00 & 30.63 & 9.42 & 563.79 & 18.21 & 5.8  \\
 & & H94 & 7792.9 & a & 33.78 & 5.17 & -35.70 & 1.70 & 22.83 & 4.22 & 590.99 & 10.93 & 6.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.05 & 20.82 & \nodata  \\
 & & H92 & 8309.4 & a & 28.44 & 5.23 & -35.10 & 3.20 & 33.80 & 9.92 & 576.14 & 12.53 & 5.8  \\
 & & H91 & 8584.8 & a & 39.13 & 4.85 & -38.00 & 1.60 & 26.81 & 3.91 & 564.66 & 11.17 & 8.0  \\
 & & H89 & 9173.3 & a & 39.30 & 4.46 & -37.60 & 1.70 & 30.34 & 4.28 & 562.37 & 10.79 & 8.9  \\
 & & H88 & 9487.8 & a & 35.17 & 4.13 & -38.30 & 2.40 & 40.25 & 6.47 & 558.79 & 11.22 & 8.8  \\
G305.362+00.197 & ch86 & H88$-$H112 & 6231.1 & a & 1168.55 & 4.87 & -38.80 & 0.10 & 32.11 & 0.15 & 18258.96 & 12.36 & 237.2  \\
 & & H100$-$H112 & 5431.1 & a & 1135.57 & 5.77 & -38.90 & 0.10 & 32.20 & 0.19 & 19504.27 & 14.66 & 194.6  \\
 & & H88$-$H95 & 8880.4 & a & 1279.30 & 7.38 & -38.80 & 0.10 & 31.99 & 0.21 & 14130.31 & 18.71 & 171.2  \\
 & & H106$-$H112 & 5080.3 & a & 1083.14 & 6.33 & -39.00 & 0.10 & 32.35 & 0.22 & 19982.15 & 16.12 & 169.2  \\
 & & H100$-$H105 & 5963.8 & a & 1211.40 & 9.18 & -38.70 & 0.10 & 31.75 & 0.28 & 18782.83 & 23.17 & 130.4  \\
 & & H112 & 4618.8 & a & 1118.64 & 20.31 & -38.60 & 0.30 & 34.05 & 0.71 & 24090.33 & 53.07 & 54.4  \\
 & & H111 & 4744.2 & a & 1117.35 & 18.33 & -38.90 & 0.30 & 32.11 & 0.61 & 22451.83 & 46.53 & 60.2  \\
 & & H110 & 4874.2 & a & 1072.50 & 12.45 & -38.70 & 0.20 & 31.88 & 0.43 & 19913.50 & 31.49 & 85.1  \\
 & & H109 & 5008.9 & a & 1062.97 & 13.55 & -38.90 & 0.20 & 32.38 & 0.48 & 19643.20 & 34.52 & 77.6  \\
 & & H108 & 5148.7 & a & 982.00 & 16.22 & -39.00 & 0.30 & 32.82 & 0.63 & 18637.24 & 41.63 & 59.8  \\
 & & H107 & 5293.7 & a & 1135.95 & 11.17 & -39.20 & 0.20 & 31.36 & 0.36 & 19650.95 & 28.03 & 100.5  \\
 & & H106 & 5444.3 & a & 1047.12 & 14.93 & -38.90 & 0.20 & 31.07 & 0.51 & 19015.59 & 37.28 & 69.3  \\
 & & H105 & 5600.6 & a & 1086.91 & 14.84 & -38.90 & 0.20 & 31.63 & 0.50 & 18578.20 & 37.39 & 72.4  \\
 & & H104 & 5762.9 & a & 1226.91 & 18.15 & -38.40 & 0.20 & 31.30 & 0.54 & 19520.95 & 45.49 & 66.8  \\
 & & H103 & 5931.5 & a & 1286.06 & 15.62 & -38.90 & 0.20 & 31.07 & 0.44 & 19193.85 & 39.00 & 81.4  \\
 & & H102 & 6106.9 & a & 1201.26 & 13.73 & -38.50 & 0.20 & 32.23 & 0.43 & 18711.75 & 34.90 & 86.5  \\
 & & H100 & 6478.8 & a & 1244.73 & 18.44 & -38.50 & 0.20 & 31.03 & 0.53 & 17856.09 & 45.98 & 66.8  \\
 & & H94 & 7792.9 & a & 985.80 & 34.79 & -37.90 & 0.50 & 31.34 & 1.30 & 11355.26 & 86.74 & 28.2  \\
 & & H92 & 8309.4 & a & 1284.15 & 14.64 & -38.70 & 0.20 & 30.78 & 0.41 & 14588.66 & 36.37 & 86.7  \\
 & & H91 & 8584.8 & a & 1311.90 & 17.73 & -38.80 & 0.20 & 29.57 & 0.46 & 14016.82 & 43.19 & 73.1  \\
 & & H89 & 9173.3 & a & 1336.31 & 12.42 & -39.30 & 0.10 & 32.76 & 0.35 & 14089.02 & 31.85 & 106.3  \\
 & & H88 & 9487.8 & a & 1235.37 & 13.36 & -38.20 & 0.20 & 33.64 & 0.42 & 14125.88 & 34.71 & 91.4  \\
G305.363+00.150 & ch86 & H88$-$H112 & 5904.5 & a & 0.16 & 0.02 & -26.20 & 1.20 & 17.90 & 1.67 & 3.48 & 0.01 & 29.6  \\
 & & H88$-$H112 & 5904.5 & b & 0.14 & 0.01 & -44.70 & 1.80 & 22.08 & 2.72 & 3.48 & 0.01 & 29.5  \\
 & & H100$-$H112 & 5249.3 & a & 0.18 & 0.01 & -36.90 & 0.60 & 33.57 & 0.89 & 3.87 & 0.01 & 48.8  \\
 & & H100$-$H112 & 5249.3 & b & 0.07 & 0.01 & -25.70 & 0.50 & 8.95 & 1.52 & 3.87 & 0.01 & 9.2  \\
 & & H88$-$H95 & 8627.9 & a & 0.13 & 0.01 & -26.20 & 0.70 & 16.89 & 1.57 & 1.85 & 0.01 & 19.1  \\
 & & H88$-$H95 & 8627.9 & b & 0.12 & 0.01 & -48.00 & 0.80 & 17.37 & 1.80 & 1.85 & 0.01 & 17.4  \\
 & & H106$-$H112 & 5100.8 & a & 0.14 & 0.01 & -37.00 & 0.90 & 31.40 & 1.35 & 3.21 & 0.01 & 32.9  \\
 & & H106$-$H112 & 5100.8 & b & 0.05 & 0.01 & -25.20 & 0.80 & 9.88 & 2.51 & 3.21 & 0.01 & 6.8  \\
 & & H100$-$H105 & 5905.6 & a & 0.37 & 0.03 & -28.20 & 1.80 & 21.29 & 2.86 & 6.81 & 0.03 & 24.8  \\
 & & H100$-$H105 & 5905.6 & b & 0.25 & 0.04 & -48.30 & 2.40 & 19.50 & 3.51 & 6.81 & 0.03 & 16.0  \\
 & & H112 & 4618.8 & a & 1.00 & 0.09 & -33.50 & 1.30 & 29.25 & 3.28 & 21.87 & 0.22 & 10.7  \\
 & & H111 & 4744.2 & a & 32.88 & 2.50 & -36.10 & 1.30 & 35.33 & 3.18 & 682.99 & 6.59 & 13.1  \\
 & & H110 & 4874.2 & a & 0.16 & 0.01 & -35.40 & 0.60 & 29.32 & 1.53 & 3.08 & 0.02 & 22.1  \\
 & & H109 & 5008.9 & a & 0.15 & 0.01 & -35.10 & 0.60 & 27.86 & 1.55 & 2.83 & 0.02 & 21.0  \\
 & & H108 & 5148.7 & a & 0.10 & 0.01 & -39.00 & 1.70 & 39.98 & 4.61 & 2.60 & 0.02 & 12.1  \\
 & & H107 & 5293.7 & a & 0.13 & 0.01 & -34.30 & 1.10 & 37.07 & 2.74 & 2.74 & 0.02 & 16.5  \\
 & & H106 & 5444.3 & a & 0.12 & 0.01 & -31.30 & 1.10 & 32.55 & 2.80 & 2.66 & 0.02 & 14.2  \\
 & & H105 & 5600.6 & a & 0.11 & 0.01 & -35.30 & 1.20 & 36.07 & 3.01 & 2.74 & 0.02 & 14.1  \\
 & & H104 & 5762.9 & a & 13.66 & 0.95 & -33.70 & 1.10 & 32.63 & 2.65 & 215.16 & 2.41 & 14.3  \\
 & & H103 & 5931.5 & a & 25.23 & 1.35 & -35.20 & 0.90 & 36.12 & 2.29 & 371.85 & 3.61 & 18.6  \\
 & & H102 & 6106.9 & a & 8.01 & 0.48 & -37.50 & 1.10 & 39.36 & 2.80 & 148.29 & 1.32 & 16.8  \\
 & & H100 & 6478.8 & a & 0.17 & 0.01 & -33.70 & 1.30 & 35.45 & 3.37 & 2.59 & 0.03 & 14.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.24 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & 0.14 & 0.01 & -36.50 & 1.00 & 32.54 & 2.50 & 1.53 & 0.02 & 15.1  \\
 & & H91 & 8584.8 & a & 0.15 & 0.01 & -36.70 & 1.10 & 30.01 & 2.79 & 1.39 & 0.03 & 13.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.31 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & 8.41 & 0.60 & -38.00 & 1.20 & 34.28 & 2.98 & 107.69 & 1.55 & 14.1  \\
G305.384$-$00.248 & shrds346 & H88$-$H112 & 6229.4 & a & 11.10 & 1.30 & -45.60 & 1.20 & 20.21 & 2.75 & 137.34 & 2.61 & 8.5  \\
 & & H100$-$H112 & 5435.9 & a & 9.49 & 1.59 & -46.10 & 1.50 & 18.51 & 3.67 & 139.97 & 3.04 & 5.9  \\
 & & H88$-$H95 & 8733.0 & a & 16.76 & 2.53 & -44.30 & 1.60 & 22.32 & 4.04 & 129.03 & 5.29 & 6.6  \\
 & & H106$-$H112 & 4945.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.19 & 4.04 & \nodata  \\
 & & H100$-$H105 & 6016.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.80 & 4.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.29 & 6.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.87 & 7.74 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.34 & 9.39 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.72 & 12.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.69 & 13.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.82 & 12.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.21 & 11.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.36 & 14.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.05 & 12.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.63 & 13.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.66 & 11.48 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.68 & 11.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.50 & 14.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.67 & 12.73 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.30 & 12.94 & \nodata  \\
 & & H89 & 9173.3 & a & 24.22 & 6.70 & -43.40 & 5.30 & 30.76 & 25.15 & 140.92 & 13.24 & 4.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.12 & 8.24 & \nodata  \\
G305.789+00.280 & shrds350 & H88$-$H112 & 6297.1 & a & 30.69 & 0.93 & -36.80 & 0.40 & 23.77 & 0.83 & 344.12 & 2.02 & 32.7  \\
 & & H100$-$H112 & 5434.3 & a & 30.07 & 1.12 & -37.00 & 0.40 & 23.65 & 1.02 & 371.72 & 2.44 & 26.5  \\
 & & H88$-$H95 & 8468.7 & a & 32.29 & 1.58 & -36.30 & 0.60 & 23.60 & 1.33 & 274.81 & 3.43 & 20.3  \\
 & & H106$-$H112 & 4972.6 & a & 28.49 & 1.61 & -36.40 & 0.60 & 22.46 & 1.47 & 373.12 & 3.42 & 17.5  \\
 & & H100$-$H105 & 6042.9 & a & 31.98 & 1.60 & -37.40 & 0.60 & 24.25 & 1.41 & 370.18 & 3.53 & 19.8  \\
 & & H112 & 4618.8 & a & 32.26 & 3.90 & -37.60 & 1.60 & 27.21 & 3.88 & 431.75 & 9.04 & 8.2  \\
 & & H111 & 4744.2 & a & 27.40 & 3.73 & -37.70 & 1.40 & 20.85 & 3.34 & 345.92 & 7.58 & 7.3  \\
 & & H110 & 4874.2 & a & 25.33 & 3.88 & -35.50 & 1.60 & 21.86 & 3.91 & 360.58 & 8.10 & 6.5  \\
 & & H109 & 5008.9 & a & 29.69 & 4.10 & -35.20 & 1.40 & 20.78 & 3.38 & 359.47 & 8.32 & 7.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.75 & 13.30 & \nodata  \\
 & & H107 & 5293.7 & a & 25.05 & 4.22 & -37.50 & 3.60 & 36.93 & 14.47 & 384.97 & 9.71 & 6.9  \\
 & & H106 & 5444.3 & a & 36.64 & 5.11 & -34.80 & 1.20 & 17.05 & 2.77 & 382.14 & 9.42 & 7.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.07 & 9.58 & \nodata  \\
 & & H104 & 5762.9 & a & 28.41 & 5.00 & -36.00 & 1.60 & 18.37 & 3.87 & 382.33 & 9.50 & 5.7  \\
 & & H103 & 5931.5 & a & 32.00 & 4.79 & -41.10 & 2.10 & 28.58 & 5.60 & 375.74 & 11.07 & 6.8  \\
 & & H102 & 6106.9 & a & 38.54 & 4.74 & -38.10 & 1.30 & 21.59 & 3.09 & 377.55 & 9.83 & 8.1  \\
 & & H101 & 6289.1 & a & 38.01 & 3.91 & -40.00 & 1.20 & 24.15 & 3.01 & 359.91 & 8.49 & 9.7  \\
 & & H100 & 6478.8 & a & 31.09 & 4.11 & -34.90 & 1.60 & 24.79 & 3.92 & 350.84 & 9.08 & 7.5  \\
 & & H95 & 7550.6 & a & 20.82 & 4.32 & -33.60 & 4.10 & 37.93 & 12.66 & 279.53 & 10.95 & 5.2  \\
 & & H94 & 7792.9 & a & 29.88 & 3.90 & -34.90 & 1.60 & 25.30 & 4.07 & 317.24 & 8.63 & 7.7  \\
 & & H93 & 8045.6 & a & 40.34 & 5.83 & -37.60 & 1.30 & 18.82 & 3.16 & 281.43 & 11.30 & 6.9  \\
 & & H92 & 8309.4 & a & 43.58 & 5.09 & -34.80 & 1.10 & 18.55 & 2.51 & 301.64 & 9.80 & 8.5  \\
 & & H91 & 8584.8 & a & 30.13 & 3.74 & -36.20 & 1.60 & 26.94 & 4.08 & 258.64 & 8.56 & 8.1  \\
 & & H89 & 9173.3 & a & 32.44 & 3.65 & -39.60 & 1.50 & 27.44 & 3.77 & 247.49 & 8.43 & 8.9  \\
 & & H88 & 9487.8 & a & 38.28 & 4.48 & -36.10 & 1.00 & 17.19 & 2.33 & 233.77 & 8.32 & 8.4  \\
G306.321$-$00.358 & ch93 & H88$-$H112 & 6401.2 & a & 140.82 & 1.87 & -18.30 & 0.10 & 22.77 & 0.35 & 1421.42 & 3.99 & 74.6  \\
 & & H100$-$H112 & 5441.1 & a & 142.25 & 2.46 & -18.30 & 0.20 & 23.37 & 0.47 & 1641.17 & 5.33 & 57.1  \\
 & & H88$-$H95 & 8776.4 & a & 138.90 & 2.62 & -18.40 & 0.20 & 21.57 & 0.47 & 877.25 & 5.44 & 52.5  \\
 & & H106$-$H112 & 4990.8 & a & 134.89 & 3.08 & -18.20 & 0.30 & 23.71 & 0.62 & 1739.90 & 6.71 & 43.3  \\
 & & H100$-$H105 & 5976.1 & a & 150.88 & 3.69 & -18.40 & 0.30 & 22.91 & 0.65 & 1524.06 & 7.91 & 40.4  \\
 & & H112 & 4618.8 & a & 126.10 & 7.78 & -18.10 & 0.70 & 24.20 & 1.74 & 1824.89 & 17.08 & 16.1  \\
 & & H111 & 4744.2 & a & 133.29 & 8.33 & -18.10 & 0.80 & 24.71 & 1.79 & 1804.10 & 18.54 & 15.8  \\
 & & H110 & 4874.2 & a & 131.21 & 7.96 & -18.30 & 0.70 & 23.47 & 1.65 & 1759.94 & 17.27 & 16.3  \\
 & & H109 & 5008.9 & a & 126.24 & 8.69 & -17.70 & 0.80 & 23.19 & 1.87 & 1737.77 & 18.68 & 14.4  \\
 & & H108 & 5148.7 & a & 115.84 & 10.38 & -17.60 & 1.00 & 23.55 & 2.47 & 1633.78 & 22.46 & 11.1  \\
 & & H107 & 5293.7 & a & 137.22 & 9.16 & -17.90 & 0.80 & 23.06 & 1.79 & 1691.39 & 19.66 & 14.8  \\
 & & H106 & 5444.3 & a & 157.59 & 8.54 & -18.60 & 0.60 & 22.34 & 1.40 & 1669.99 & 18.08 & 18.2  \\
 & & H105 & 5600.6 & a & 147.51 & 7.86 & -17.80 & 0.60 & 23.06 & 1.42 & 1640.42 & 16.90 & 18.6  \\
 & & H104 & 5762.9 & a & 148.89 & 8.31 & -17.80 & 0.60 & 21.67 & 1.40 & 1535.65 & 17.32 & 17.7  \\
 & & H103 & 5931.5 & a & 136.05 & 6.63 & -18.10 & 0.60 & 24.41 & 1.38 & 1522.56 & 14.66 & 20.3  \\
 & & H102 & 6106.9 & a & 164.59 & 7.78 & -18.50 & 0.50 & 22.51 & 1.23 & 1520.36 & 16.52 & 20.9  \\
 & & H100 & 6478.8 & a & 152.25 & 7.79 & -19.40 & 0.50 & 19.61 & 1.16 & 1405.85 & 15.46 & 19.3  \\
 & & H94 & 7792.9 & a & 74.27 & 8.23 & -20.10 & 1.10 & 20.42 & 2.62 & 421.16 & 16.62 & 8.9  \\
 & & H92 & 8309.4 & a & 125.74 & 5.97 & -17.80 & 0.50 & 21.01 & 1.15 & 900.26 & 12.26 & 20.8  \\
 & & H91 & 8584.8 & a & 134.73 & 5.33 & -18.40 & 0.40 & 21.19 & 0.97 & 874.32 & 10.98 & 25.0  \\
 & & H89 & 9173.3 & a & 152.62 & 6.19 & -18.50 & 0.40 & 21.54 & 1.01 & 943.87 & 12.88 & 24.4  \\
 & & H88 & 9487.8 & a & 161.44 & 6.48 & -18.50 & 0.40 & 21.25 & 0.99 & 925.29 & 13.38 & 24.6  \\
G307.559$-$00.585 & shrds364 & H88$-$H112 & 6660.0 & a & 71.27 & 1.44 & -40.30 & 0.30 & 27.10 & 0.63 & 972.43 & 3.35 & 49.1  \\
 & & H100$-$H112 & 5513.2 & a & 61.07 & 1.68 & -40.50 & 0.40 & 27.97 & 0.89 & 1038.75 & 3.98 & 35.9  \\
 & & H88$-$H95 & 8651.4 & a & 88.88 & 2.33 & -40.00 & 0.30 & 26.06 & 0.79 & 857.32 & 5.33 & 37.7  \\
 & & H106$-$H112 & 5006.7 & a & 56.72 & 2.39 & -40.60 & 0.60 & 28.01 & 1.37 & 1056.58 & 5.66 & 23.5  \\
 & & H100$-$H105 & 6021.0 & a & 65.11 & 2.35 & -40.30 & 0.50 & 27.84 & 1.16 & 1021.19 & 5.54 & 27.4  \\
 & & H112 & 4618.8 & a & 53.82 & 7.28 & -40.50 & 1.40 & 21.65 & 3.55 & 1099.04 & 14.97 & 7.4  \\
 & & H111 & 4744.2 & a & 57.06 & 6.40 & -41.50 & 1.40 & 26.42 & 3.55 & 1096.96 & 14.56 & 8.9  \\
 & & H110 & 4874.2 & a & 64.96 & 8.09 & -41.00 & 1.30 & 21.07 & 3.05 & 1085.21 & 16.59 & 8.0  \\
 & & H109 & 5008.9 & a & 67.14 & 6.49 & -42.00 & 1.30 & 28.17 & 3.30 & 1069.39 & 15.22 & 10.4  \\
 & & H108 & 5148.7 & a & 63.28 & 10.81 & -43.90 & 1.80 & 22.02 & 4.50 & 852.46 & 22.47 & 5.9  \\
 & & H107 & 5293.7 & a & 49.12 & 4.66 & -36.30 & 2.20 & 45.77 & 5.62 & 1033.77 & 13.72 & 10.7  \\
 & & H106 & 5444.3 & a & 57.57 & 5.96 & -38.10 & 1.70 & 33.98 & 4.42 & 1029.64 & 15.18 & 9.8  \\
 & & H105 & 5600.6 & a & 75.27 & 6.49 & -40.20 & 1.10 & 25.32 & 2.55 & 1041.37 & 14.58 & 11.5  \\
 & & H104 & 5762.9 & a & 64.47 & 6.41 & -40.40 & 1.10 & 23.51 & 2.71 & 1034.31 & 13.89 & 10.0  \\
 & & H103 & 5931.5 & a & 60.08 & 5.45 & -41.10 & 1.30 & 29.10 & 3.14 & 1021.83 & 13.05 & 11.0  \\
 & & H102 & 6106.9 & a & 60.66 & 6.24 & -38.30 & 1.60 & 30.77 & 4.20 & 1025.44 & 14.91 & 10.0  \\
 & & H101 & 6289.1 & a & 60.02 & 5.94 & -39.90 & 1.40 & 28.81 & 3.38 & 997.39 & 14.18 & 10.1  \\
 & & H100 & 6478.8 & a & 65.57 & 5.98 & -42.10 & 1.30 & 29.28 & 3.17 & 1007.90 & 14.36 & 10.9  \\
 & & H94 & 7792.9 & a & 79.28 & 5.67 & -40.60 & 0.90 & 24.73 & 2.06 & 847.12 & 12.60 & 13.9  \\
 & & H92 & 8309.4 & a & 87.26 & 4.43 & -40.30 & 0.60 & 25.97 & 1.54 & 864.67 & 10.08 & 19.5  \\
 & & H91 & 8584.8 & a & 82.63 & 4.02 & -39.50 & 0.70 & 28.54 & 1.61 & 856.11 & 9.61 & 20.3  \\
 & & H89 & 9173.3 & a & 108.12 & 5.15 & -39.80 & 0.60 & 23.60 & 1.30 & 852.91 & 11.20 & 20.8  \\
 & & H88 & 9487.8 & a & 88.95 & 5.20 & -39.90 & 0.80 & 27.73 & 1.88 & 862.77 & 12.25 & 16.9  \\
G307.559$-$00.585 & caswell10 & H88$-$H112 & 6574.3 & a & 60.98 & 0.69 & -40.50 & 0.20 & 27.23 & 0.36 & 854.51 & 1.62 & 87.2  \\
 & & H100$-$H112 & 5499.1 & a & 58.25 & 1.14 & -40.60 & 0.30 & 27.59 & 0.62 & 992.66 & 2.69 & 50.4  \\
 & & H88$-$H95 & 8410.9 & a & 64.84 & 1.22 & -40.10 & 0.20 & 25.77 & 0.56 & 619.46 & 2.79 & 52.3  \\
 & & H106$-$H112 & 5012.2 & a & 55.87 & 1.49 & -40.40 & 0.40 & 27.03 & 0.84 & 1038.87 & 3.48 & 37.0  \\
 & & H100$-$H105 & 6023.8 & a & 60.79 & 1.61 & -40.80 & 0.40 & 28.07 & 0.86 & 942.90 & 3.81 & 37.4  \\
 & & H112 & 4618.8 & a & 50.00 & 4.13 & -41.30 & 1.00 & 24.07 & 2.40 & 1051.25 & 8.96 & 12.1  \\
 & & H111 & 4744.2 & a & 55.34 & 4.69 & -40.80 & 1.10 & 25.57 & 2.51 & 1052.47 & 10.61 & 11.7  \\
 & & H110 & 4874.2 & a & 53.04 & 3.37 & -41.50 & 0.90 & 29.17 & 2.15 & 1059.63 & 8.15 & 15.6  \\
 & & H109 & 5008.9 & a & 58.50 & 4.20 & -38.80 & 1.00 & 28.33 & 2.51 & 1036.31 & 9.83 & 14.0  \\
 & & H108 & 5148.7 & a & 52.58 & 3.95 & -39.50 & 1.10 & 29.66 & 2.60 & 1040.05 & 9.61 & 13.2  \\
 & & H107 & 5293.7 & a & 61.17 & 4.17 & -40.40 & 1.00 & 28.91 & 2.29 & 1022.57 & 10.02 & 14.5  \\
 & & H106 & 5444.3 & a & 64.43 & 4.13 & -40.20 & 0.80 & 24.17 & 1.81 & 1003.27 & 9.07 & 15.5  \\
 & & H105 & 5600.6 & a & 60.10 & 4.59 & -40.10 & 1.00 & 27.10 & 2.41 & 994.41 & 10.67 & 13.0  \\
 & & H104 & 5762.9 & a & 60.83 & 3.31 & -41.00 & 0.80 & 28.22 & 1.78 & 992.59 & 7.88 & 18.2  \\
 & & H103 & 5931.5 & a & 63.31 & 3.32 & -40.40 & 0.70 & 27.76 & 1.69 & 965.16 & 7.81 & 18.9  \\
 & & H102 & 6106.9 & a & 60.67 & 3.54 & -40.90 & 0.80 & 28.46 & 1.96 & 942.38 & 8.41 & 17.0  \\
 & & H101 & 6289.1 & a & 57.79 & 3.61 & -40.90 & 0.90 & 28.26 & 2.05 & 867.74 & 8.59 & 15.8  \\
 & & H100 & 6478.8 & a & 60.85 & 3.78 & -41.50 & 0.80 & 27.75 & 2.02 & 878.68 & 8.87 & 16.0  \\
 & & H95 & 7550.6 & a & 84.59 & 3.63 & -40.20 & 0.50 & 24.62 & 1.22 & 865.93 & 8.08 & 23.0  \\
 & & H94 & 7792.9 & a & 61.56 & 3.25 & -40.90 & 0.60 & 23.80 & 1.45 & 653.27 & 7.10 & 18.7  \\
 & & H93 & 8045.6 & a & 88.31 & 5.74 & -40.00 & 0.80 & 26.05 & 1.97 & 907.26 & 13.10 & 15.2  \\
 & & H92 & 8309.4 & a & 50.67 & 1.96 & -40.40 & 0.50 & 27.05 & 1.21 & 490.18 & 4.56 & 25.6  \\
 & & H91 & 8584.8 & a & 60.68 & 2.54 & -40.10 & 0.50 & 24.36 & 1.18 & 547.64 & 5.62 & 23.6  \\
 & & H89 & 9173.3 & a & 75.53 & 3.01 & -39.50 & 0.50 & 26.26 & 1.21 & 648.48 & 6.90 & 24.8  \\
 & & H88 & 9487.8 & a & 57.43 & 2.85 & -39.80 & 0.70 & 28.84 & 1.66 & 481.76 & 6.85 & 19.9  \\
G307.559$-$00.585 & ch94 & H88$-$H112 & 6548.9 & a & 75.10 & 1.56 & -40.60 & 0.30 & 26.60 & 0.64 & 958.22 & 3.60 & 47.6  \\
 & & H100$-$H112 & 5577.5 & a & 63.06 & 2.02 & -40.60 & 0.40 & 26.04 & 0.96 & 1010.88 & 4.62 & 30.8  \\
 & & H88$-$H95 & 8480.9 & a & 96.34 & 2.57 & -40.60 & 0.30 & 25.62 & 0.79 & 855.26 & 5.83 & 37.1  \\
 & & H106$-$H112 & 5004.5 & a & 55.21 & 3.10 & -39.70 & 0.70 & 24.56 & 1.60 & 1037.84 & 6.85 & 17.7  \\
 & & H100$-$H105 & 6065.2 & a & 69.38 & 2.59 & -41.30 & 0.50 & 26.61 & 1.15 & 988.47 & 5.99 & 26.5  \\
 & & H112 & 4618.8 & a & 50.13 & 7.78 & -40.20 & 2.00 & 25.49 & 5.22 & 1043.53 & 16.97 & 6.6  \\
 & & H111 & 4744.2 & a & 53.08 & 7.12 & -37.60 & 1.60 & 23.86 & 3.92 & 1032.48 & 15.31 & 7.5  \\
 & & H110 & 4874.2 & a & 57.84 & 9.83 & -42.00 & 1.40 & 16.77 & 3.30 & 1041.54 & 18.01 & 5.8  \\
 & & H109 & 5008.9 & a & 58.66 & 7.29 & -43.30 & 2.00 & 32.56 & 5.88 & 1034.09 & 17.55 & 8.4  \\
 & & H108 & 5148.7 & a & 47.33 & 8.75 & -37.30 & 4.80 & 41.24 & 21.05 & 1021.52 & 20.44 & 6.6  \\
 & & H107 & 5293.7 & a & 60.38 & 7.80 & -39.40 & 1.60 & 25.16 & 3.79 & 1051.56 & 17.47 & 7.7  \\
 & & H106 & 5444.3 & a & 46.72 & 5.57 & -33.00 & 3.40 & 52.12 & 9.50 & 1035.93 & 16.97 & 8.8  \\
 & & H105 & 5600.6 & a & 76.20 & 8.16 & -43.40 & 1.20 & 22.66 & 2.82 & 1053.83 & 17.36 & 9.3  \\
 & & H104 & 5762.9 & a & 72.50 & 6.94 & -38.90 & 1.20 & 24.57 & 2.75 & 1025.19 & 15.34 & 10.4  \\
 & & H103 & 5931.5 & a & 68.57 & 6.68 & -38.10 & 1.30 & 27.02 & 3.25 & 993.51 & 15.25 & 10.3  \\
 & & H102 & 6106.9 & a & 60.49 & 5.97 & -44.40 & 1.60 & 32.93 & 4.77 & 973.60 & 14.42 & 10.7  \\
 & & H101 & 6289.1 & a & 66.26 & 5.26 & -41.80 & 1.00 & 24.90 & 2.30 & 965.91 & 11.73 & 12.5  \\
 & & H100 & 6478.8 & a & 81.08 & 6.11 & -41.40 & 1.00 & 26.72 & 2.36 & 944.97 & 14.10 & 13.2  \\
 & & H95 & 7550.6 & a & 95.64 & 7.94 & -37.30 & 1.10 & 27.65 & 2.69 & 866.92 & 18.59 & 12.0  \\
 & & H94 & 7792.9 & a & 81.93 & 5.32 & -41.30 & 0.90 & 29.71 & 2.38 & 840.04 & 12.75 & 15.5  \\
 & & H92 & 8309.4 & a & 84.72 & 5.83 & -41.90 & 0.90 & 28.00 & 2.24 & 807.73 & 13.77 & 14.4  \\
 & & H91 & 8584.8 & a & 104.07 & 5.03 & -41.80 & 0.50 & 22.09 & 1.23 & 853.97 & 10.58 & 20.5  \\
 & & H89 & 9173.3 & a & 107.25 & 7.99 & -39.10 & 0.90 & 23.86 & 2.09 & 930.17 & 17.41 & 13.3  \\
 & & H88 & 9487.8 & a & 110.83 & 6.64 & -39.70 & 0.80 & 26.19 & 1.83 & 866.23 & 15.18 & 16.5  \\
G307.559$-$00.585 & shrds365 & H88$-$H112 & 6086.4 & a & 66.84 & 1.93 & -40.50 & 0.40 & 27.16 & 0.90 & 977.13 & 4.50 & 34.3  \\
 & & H100$-$H112 & 5444.5 & a & 61.41 & 2.16 & -40.10 & 0.50 & 27.86 & 1.13 & 1017.92 & 5.11 & 28.1  \\
 & & H88$-$H95 & 8574.4 & a & 88.60 & 4.01 & -41.30 & 0.60 & 25.36 & 1.33 & 818.96 & 9.06 & 21.8  \\
 & & H106$-$H112 & 4996.5 & a & 57.15 & 3.08 & -40.30 & 0.70 & 27.19 & 1.70 & 1028.97 & 7.19 & 18.4  \\
 & & H100$-$H105 & 6018.7 & a & 67.42 & 3.19 & -40.00 & 0.70 & 28.76 & 1.58 & 1003.59 & 7.66 & 20.9  \\
 & & H112 & 4618.8 & a & 49.16 & 8.48 & -43.40 & 1.80 & 21.79 & 4.48 & 1058.15 & 17.56 & 5.8  \\
 & & H111 & 4744.2 & a & 51.76 & 7.31 & -40.50 & 2.10 & 30.37 & 5.87 & 1034.24 & 17.23 & 7.3  \\
 & & H110 & 4874.2 & a & 52.95 & 7.77 & -39.70 & 1.90 & 26.84 & 4.71 & 1042.34 & 17.84 & 6.8  \\
 & & H109 & 5008.9 & a & 55.35 & 8.09 & -38.30 & 2.10 & 29.15 & 5.23 & 1040.67 & 19.23 & 6.9  \\
 & & H108 & 5148.7 & a & 86.23 & 15.45 & -42.90 & 1.50 & 16.93 & 3.89 & 855.22 & 27.65 & 5.7  \\
 & & H107 & 5293.7 & a & 79.96 & 9.23 & -41.20 & 1.30 & 22.75 & 3.18 & 1029.27 & 19.46 & 8.7  \\
 & & H106 & 5444.3 & a & 61.89 & 7.07 & -39.70 & 1.50 & 27.43 & 3.72 & 1028.72 & 16.46 & 8.7  \\
 & & H105 & 5600.6 & a & 64.30 & 8.41 & -41.00 & 1.90 & 29.77 & 5.24 & 1010.11 & 19.70 & 7.9  \\
 & & H104 & 5762.9 & a & 66.69 & 8.34 & -38.00 & 1.60 & 25.74 & 4.13 & 1000.73 & 18.41 & 8.1  \\
 & & H103 & 5931.5 & a & 80.42 & 9.12 & -40.40 & 1.30 & 24.31 & 3.28 & 1021.25 & 19.96 & 8.8  \\
 & & H102 & 6106.9 & a & 53.25 & 6.51 & -37.70 & 2.80 & 45.36 & 8.08 & 1025.51 & 18.49 & 8.6  \\
 & & H101 & 6289.1 & a & 72.29 & 9.78 & -40.30 & 1.80 & 26.54 & 4.39 & 978.17 & 22.18 & 7.4  \\
 & & H100 & 6478.8 & a & 68.84 & 7.60 & -39.20 & 1.80 & 32.71 & 4.42 & 977.75 & 19.16 & 9.1  \\
 & & H94 & 7792.9 & a & 83.47 & 9.25 & -41.20 & 1.30 & 24.24 & 3.20 & 792.57 & 20.20 & 9.0  \\
 & & H92 & 8309.4 & a & 68.53 & 8.04 & -42.50 & 1.60 & 28.60 & 4.07 & 879.55 & 18.98 & 8.5  \\
 & & H91 & 8584.8 & a & 106.98 & 9.63 & -40.80 & 1.00 & 22.53 & 2.38 & 859.34 & 20.36 & 11.0  \\
 & & H89 & 9173.3 & a & 99.35 & 9.63 & -39.70 & 1.20 & 24.33 & 2.75 & 765.74 & 21.20 & 10.2  \\
 & & H88 & 9487.8 & a & 98.86 & 11.77 & -42.50 & 1.30 & 21.97 & 3.19 & 756.09 & 24.32 & 8.4  \\
G307.559$-$00.585 & mos071 & H88$-$H112 & 6985.6 & a & 73.99 & 0.80 & -40.40 & 0.10 & 26.91 & 0.33 & 954.40 & 1.85 & 91.9  \\
 & & H100$-$H112 & 5544.6 & a & 63.62 & 1.37 & -40.50 & 0.30 & 26.90 & 0.67 & 1098.28 & 3.17 & 46.1  \\
 & & H88$-$H95 & 8513.0 & a & 83.74 & 1.36 & -40.30 & 0.20 & 25.92 & 0.49 & 802.78 & 3.11 & 60.8  \\
 & & H106$-$H112 & 5022.0 & a & 60.74 & 1.99 & -40.30 & 0.40 & 25.98 & 0.99 & 1138.74 & 4.55 & 30.1  \\
 & & H100$-$H105 & 6034.3 & a & 66.36 & 1.77 & -40.70 & 0.40 & 27.85 & 0.86 & 1060.35 & 4.19 & 37.0  \\
 & & H112 & 4618.8 & a & 53.16 & 5.51 & -41.50 & 1.10 & 20.81 & 2.52 & 1181.63 & 11.22 & 9.6  \\
 & & H111 & 4744.2 & a & 54.61 & 4.82 & -41.00 & 1.30 & 30.27 & 3.21 & 1175.30 & 11.75 & 11.3  \\
 & & H110 & 4874.2 & a & 64.72 & 6.18 & -40.90 & 0.90 & 20.30 & 2.24 & 1164.32 & 12.46 & 10.4  \\
 & & H109 & 5008.9 & a & 62.63 & 5.07 & -41.40 & 1.10 & 27.77 & 2.75 & 1143.45 & 11.78 & 12.4  \\
 & & H108 & 5148.7 & a & 64.91 & 5.72 & -40.20 & 1.10 & 26.16 & 2.70 & 1040.84 & 13.06 & 11.3  \\
 & & H107 & 5293.7 & a & 60.39 & 4.78 & -39.20 & 1.10 & 27.37 & 2.55 & 1130.76 & 11.15 & 12.5  \\
 & & H106 & 5444.3 & a & 65.09 & 4.62 & -38.90 & 0.90 & 27.00 & 2.24 & 1113.61 & 10.70 & 14.0  \\
 & & H105 & 5600.6 & a & 70.14 & 4.90 & -41.80 & 0.90 & 26.32 & 2.15 & 1110.25 & 11.21 & 14.2  \\
 & & H104 & 5762.9 & a & 71.92 & 4.81 & -39.30 & 0.70 & 22.26 & 1.73 & 1095.92 & 10.15 & 14.8  \\
 & & H103 & 5931.5 & a & 71.34 & 4.01 & -40.10 & 0.80 & 27.32 & 1.78 & 1072.44 & 9.37 & 17.6  \\
 & & H102 & 6106.9 & a & 58.69 & 3.85 & -40.50 & 1.10 & 34.06 & 2.81 & 1063.90 & 9.81 & 15.5  \\
 & & H101 & 6289.1 & a & 59.95 & 4.12 & -40.60 & 1.00 & 29.57 & 2.38 & 995.96 & 10.00 & 14.4  \\
 & & H100 & 6478.8 & a & 70.80 & 4.47 & -41.60 & 0.80 & 25.68 & 1.87 & 1025.59 & 10.13 & 15.7  \\
 & & H95 & 7550.6 & a & 85.73 & 3.93 & -38.70 & 0.60 & 27.52 & 1.46 & 827.89 & 9.24 & 21.6  \\
 & & H94 & 7792.9 & a & 79.27 & 3.25 & -40.80 & 0.50 & 25.34 & 1.20 & 812.91 & 7.32 & 24.1  \\
 & & H93 & 8045.6 & a & 82.90 & 6.83 & -40.00 & 1.00 & 23.89 & 2.29 & 877.04 & 14.92 & 12.0  \\
 & & H92 & 8309.4 & a & 74.20 & 2.59 & -40.70 & 0.50 & 27.27 & 1.10 & 791.09 & 6.05 & 28.3  \\
 & & H91 & 8584.8 & a & 86.73 & 2.18 & -40.70 & 0.30 & 25.19 & 0.73 & 804.74 & 4.91 & 39.3  \\
 & & H89 & 9173.3 & a & 95.67 & 3.15 & -39.70 & 0.40 & 25.09 & 0.95 & 810.70 & 7.07 & 30.0  \\
 & & H88 & 9487.8 & a & 84.06 & 3.08 & -40.40 & 0.50 & 27.55 & 1.17 & 757.15 & 7.25 & 27.0  \\
G307.571$-$00.620 & shrds364 & H88$-$H112 & 8375.0 & a & 0.03 & 0.01 & 28.60 & 3.40 & 26.44 & 9.97 & 0.49 & 0.02 & 4.4  \\
 & & H100$-$H112 & 5048.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.88 & 0.08 & \nodata  \\
 & & H88$-$H95 & 9084.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5011.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.02 & 0.06 & \nodata  \\
 & & H100$-$H105 & 6034.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.09 & 1.56 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.74 & 0.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.77 & 0.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.86 & 0.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.87 & 0.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.48 & 4.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.05 & 4.56 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.22 & 4.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.60 & 3.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.38 & 3.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.82 & 3.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.98 & 3.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.48 & 3.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.71 & 0.23 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
G307.610$-$00.593 & caswell10 & H88$-$H112 & 8457.1 & a & 0.01 & 0.00 & 38.80 & 1.30 & 27.09 & 3.24 & 0.14 & 0.00 & 10.0  \\
 & & H100$-$H112 & 5619.5 & a & 0.11 & 0.01 & 39.50 & 1.70 & 26.25 & 4.09 & 1.50 & 0.03 & 7.7  \\
 & & H88$-$H95 & 8656.4 & a & 0.00 & 0.00 & 36.30 & 2.30 & 26.49 & 7.04 & 0.05 & 0.00 & 6.0  \\
 & & H106$-$H112 & 4848.6 & a & 0.14 & 0.02 & 42.40 & 2.80 & 33.17 & 8.73 & 2.02 & 0.06 & 6.4  \\
 & & H100$-$H105 & 6128.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.16 & 0.04 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.27 & 0.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.33 & 0.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.40 & 0.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.12 & 1.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.38 & 1.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.31 & 1.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.92 & 0.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.14 & 0.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.56 & 0.63 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.26 & 0.60 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.75 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
G307.610$-$00.593 & shrds365 & H88$-$H112 & 6542.7 & a & 6.17 & 1.28 & 36.30 & 1.30 & 12.97 & 3.11 & 72.76 & 2.07 & 4.8  \\
 & & H100$-$H112 & 5433.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.47 & 2.66 & \nodata  \\
 & & H88$-$H95 & 8648.1 & a & 9.25 & 2.36 & 35.20 & 1.30 & 10.05 & 2.96 & 60.55 & 3.35 & 3.9  \\
 & & H106$-$H112 & 4986.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.45 & 3.54 & \nodata  \\
 & & H100$-$H105 & 5997.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.55 & 3.93 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.43 & 8.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.09 & 7.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.49 & 7.73 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.58 & 9.96 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.21 & 11.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.33 & 9.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.20 & 9.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.04 & 9.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.49 & 9.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.97 & 9.86 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.11 & 10.35 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.49 & 9.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.44 & 10.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.88 & 6.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.27 & 8.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.80 & 7.26 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.86 & 6.49 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.47 & 6.70 & \nodata  \\
G307.974$-$01.594 & shrds373 & H88$-$H112 & 6556.2 & a & 8.76 & 1.13 & 41.70 & 1.40 & 21.74 & 3.81 & 97.65 & 2.25 & 8.0  \\
 & & H100$-$H112 & 5431.5 & a & 7.57 & 1.31 & 41.80 & 1.90 & 21.89 & 5.55 & 100.35 & 2.58 & 6.1  \\
 & & H88$-$H95 & 8532.2 & a & 10.83 & 2.06 & 41.90 & 2.10 & 22.41 & 5.93 & 92.88 & 4.15 & 5.5  \\
 & & H106$-$H112 & 4996.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.85 & 3.40 & \nodata  \\
 & & H100$-$H105 & 6025.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.08 & 4.49 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.13 & 8.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.26 & 9.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.69 & 9.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.12 & 10.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.33 & 14.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.69 & 9.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.43 & 9.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.32 & 14.12 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.05 & 8.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.95 & 11.84 & \nodata  \\
 & & H102 & 6106.9 & a & 22.99 & 6.30 & 47.70 & 1.30 & 9.94 & 3.16 & 100.12 & 8.89 & 3.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.87 & 12.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.52 & 10.86 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.04 & 9.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.00 & 10.36 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.61 & 10.81 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.08 & 14.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.01 & 7.74 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.34 & 9.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.95 & 8.31 & \nodata  \\
G308.031$-$01.052 & shrds377 & H88$-$H112 & 6301.4 & a & 14.51 & 2.12 & 40.40 & 2.20 & 31.19 & 5.75 & 208.60 & 5.18 & 6.9  \\
 & & H100$-$H112 & 5459.1 & a & 12.63 & 2.52 & 42.70 & 3.40 & 32.71 & 10.25 & 221.31 & 5.99 & 5.3  \\
 & & H88$-$H95 & 8659.2 & a & 16.99 & 4.30 & 42.00 & 6.90 & 40.26 & 30.78 & 173.37 & 9.78 & 4.9  \\
 & & H106$-$H112 & 5002.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.30 & 8.33 & \nodata  \\
 & & H100$-$H105 & 6016.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.55 & 8.90 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.14 & 20.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.16 & 20.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.88 & 21.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.00 & 21.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.07 & 28.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.64 & 18.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.65 & 21.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.88 & 21.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.56 & 23.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.33 & 20.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.46 & 22.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.70 & 19.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.05 & 23.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.46 & 22.38 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.70 & 17.45 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.04 & 19.94 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.78 & 19.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.87 & 19.95 & \nodata  \\
G308.031$-$01.052 & g308.033$-$01 & H88$-$H112 & 6266.9 & a & 15.78 & 1.01 & 41.20 & 0.70 & 22.25 & 1.66 & 224.15 & 2.14 & 15.4  \\
 & & H100$-$H112 & 5480.9 & a & 14.65 & 1.16 & 41.10 & 0.80 & 20.50 & 1.88 & 233.84 & 2.34 & 12.5  \\
 & & H88$-$H95 & 8723.0 & a & 19.05 & 1.67 & 41.50 & 1.10 & 24.65 & 2.54 & 194.25 & 3.70 & 11.3  \\
 & & H106$-$H112 & 5001.6 & a & 14.04 & 1.67 & 42.20 & 1.00 & 17.63 & 2.46 & 238.46 & 3.13 & 8.3  \\
 & & H100$-$H105 & 5968.8 & a & 15.59 & 1.56 & 39.80 & 1.20 & 24.74 & 2.90 & 228.85 & 3.46 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.33 & 8.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.94 & 8.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.49 & 8.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.89 & 8.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.88 & 9.67 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.19 & 9.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.17 & 8.81 & \nodata  \\
 & & H105 & 5600.6 & a & 16.81 & 3.60 & 40.00 & 2.90 & 27.29 & 7.70 & 234.91 & 8.11 & 4.8  \\
 & & H104 & 5762.9 & a & 14.22 & 3.36 & 40.40 & 5.40 & 35.04 & 20.43 & 231.79 & 7.54 & 4.9  \\
 & & H103 & 5931.5 & a & 19.81 & 3.90 & 41.20 & 2.10 & 21.67 & 5.49 & 233.77 & 7.89 & 5.2  \\
 & & H102 & 6106.9 & a & 19.44 & 4.13 & 41.70 & 1.90 & 18.20 & 4.91 & 231.84 & 7.67 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.03 & 7.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.88 & 13.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.20 & 11.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.90 & 9.14 & \nodata  \\
 & & H91 & 8584.8 & a & 19.84 & 2.29 & 37.30 & 2.50 & 44.13 & 6.73 & 198.54 & 6.59 & 8.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.05 & 8.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.84 & 9.56 & \nodata  \\
G308.031$-$01.052 & mos070 & H88$-$H112 & 5706.0 & a & 14.32 & 1.47 & 40.90 & 1.30 & 25.90 & 3.14 & 217.11 & 3.32 & 9.7  \\
 & & H100$-$H112 & 5454.5 & a & 14.27 & 1.60 & 41.30 & 1.40 & 25.71 & 3.42 & 230.68 & 3.59 & 8.9  \\
 & & H88$-$H95 & 7796.4 & a & 14.99 & 3.17 & 38.50 & 2.70 & 26.29 & 7.19 & 104.38 & 7.07 & 4.8  \\
 & & H106$-$H112 & 4993.6 & a & 11.90 & 2.23 & 43.20 & 3.20 & 31.43 & 12.01 & 231.00 & 4.85 & 6.1  \\
 & & H100$-$H105 & 6018.3 & a & 15.84 & 2.21 & 39.70 & 1.90 & 28.24 & 4.85 & 230.32 & 5.16 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.45 & 11.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.93 & 12.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.13 & 12.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.00 & 12.58 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.44 & 16.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.15 & 13.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.80 & 11.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.97 & 13.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.92 & 13.58 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.43 & 13.56 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.41 & 13.89 & \nodata  \\
 & & H101 & 6289.1 & a & 19.26 & 5.36 & 39.80 & 6.20 & 34.90 & 30.15 & 215.54 & 11.15 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.44 & 14.48 & \nodata  \\
 & & H94 & 7792.9 & a & 14.39 & 3.17 & 39.70 & 2.90 & 26.20 & 7.74 & 101.74 & 6.98 & 4.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 945.15 & 594.53 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 912.08 & 611.33 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 778.91 & 813.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 453.07 & 535.96 & \nodata  \\
G308.033$-$01.053 & shrds377 & H88$-$H112 & 6271.1 & a & 0.11 & 0.02 & 48.60 & 14.50 & 66.21 & 51.72 & 1.84 & 0.06 & 6.3  \\
 & & H100$-$H112 & 5474.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.95 & 0.08 & \nodata  \\
 & & H88$-$H95 & 8630.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56 & 0.13 & \nodata  \\
 & & H106$-$H112 & 5003.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.96 & 0.11 & \nodata  \\
 & & H100$-$H105 & 6005.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.95 & 0.11 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.05 & 0.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.02 & 0.28 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.99 & 0.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.98 & 0.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.98 & 0.30 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.08 & 0.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.96 & 0.28 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.99 & 0.27 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.95 & 0.26 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.77 & 0.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.92 & 0.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.54 & 0.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.64 & 0.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.57 & 0.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56 & 0.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.33 & \nodata  \\
G308.033$-$01.053 & g308.033$-$01 & H88$-$H112 & 6197.8 & a & 0.12 & 0.01 & 42.50 & 1.00 & 21.04 & 2.30 & 1.87 & 0.02 & 10.5  \\
 & & H100$-$H112 & 5492.7 & a & 0.12 & 0.01 & 42.20 & 1.20 & 21.60 & 2.75 & 1.94 & 0.03 & 9.1  \\
 & & H88$-$H95 & 8652.2 & a & 0.15 & 0.02 & 43.60 & 1.50 & 19.53 & 3.90 & 1.64 & 0.05 & 6.5  \\
 & & H106$-$H112 & 5014.1 & a & 0.11 & 0.02 & 43.60 & 1.60 & 18.73 & 3.97 & 1.97 & 0.04 & 5.6  \\
 & & H100$-$H105 & 5987.0 & a & 0.12 & 0.02 & 39.90 & 1.90 & 26.67 & 4.72 & 1.91 & 0.04 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.03 & 0.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.98 & 0.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.93 & 0.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.96 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.93 & 0.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.10 & \nodata  \\
 & & H104 & 5762.9 & a & 0.14 & 0.04 & 29.40 & 8.80 & 37.58 & 28.37 & 1.94 & 0.09 & 4.6  \\
 & & H103 & 5931.5 & a & 0.17 & 0.05 & 41.70 & 3.00 & 21.97 & 8.72 & 1.97 & 0.09 & 3.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.94 & 0.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.88 & 0.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.14 & \nodata  \\
 & & H94 & 7792.9 & a & 0.24 & 0.07 & 45.00 & 3.00 & 20.35 & 9.58 & 1.34 & 0.13 & 3.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.78 & 0.10 & \nodata  \\
 & & H91 & 8584.8 & a & 0.15 & 0.03 & 36.10 & 6.00 & 47.13 & 23.41 & 1.65 & 0.08 & 5.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.76 & 0.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.27 & 0.13 & \nodata  \\
G308.033$-$01.053 & mos070 & H88$-$H112 & 5488.7 & a & 0.15 & 0.02 & 41.10 & 1.60 & 29.20 & 3.93 & 2.38 & 0.04 & 8.8  \\
 & & H100$-$H112 & 5467.4 & a & 0.11 & 0.02 & 42.40 & 2.40 & 30.73 & 6.71 & 2.04 & 0.04 & 6.6  \\
 & & H88$-$H95 & 8722.3 & a & 6.93 & 1.11 & 41.00 & 2.20 & 28.23 & 5.71 & 54.00 & 2.58 & 6.3  \\
 & & H106$-$H112 & 5015.1 & a & 0.09 & 0.02 & 43.70 & 7.00 & 49.24 & 32.90 & 2.10 & 0.05 & 5.5  \\
 & & H100$-$H105 & 5996.9 & a & 0.12 & 0.03 & 40.10 & 2.70 & 23.56 & 7.02 & 1.98 & 0.06 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.21 & 0.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.13 & 0.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.14 & 0.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.11 & 0.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.82 & 0.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.07 & 0.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.07 & 0.14 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.11 & 0.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.02 & 0.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.03 & 0.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.00 & 0.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.92 & 0.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.73 & 0.16 & \nodata  \\
 & & H94 & 7792.9 & a & 9.96 & 2.36 & 39.70 & 4.00 & 32.18 & 13.30 & 59.80 & 5.40 & 4.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.72 & 317.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.29 & 3.53 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.48 & 11.41 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.81 & 3.65 & \nodata  \\
G308.079$-$00.406 & caswell11 & H88$-$H112 & 6194.1 & a & 68.26 & 1.65 & -14.80 & 0.30 & 23.58 & 0.66 & 799.51 & 3.58 & 41.0  \\
 & & H100$-$H112 & 5424.3 & a & 62.71 & 2.01 & -15.10 & 0.40 & 23.68 & 0.88 & 841.70 & 4.39 & 30.8  \\
 & & H88$-$H95 & 8495.6 & a & 83.71 & 3.03 & -14.20 & 0.40 & 21.78 & 0.91 & 674.65 & 6.33 & 27.3  \\
 & & H106$-$H112 & 4986.1 & a & 59.94 & 2.52 & -14.70 & 0.50 & 24.12 & 1.17 & 867.01 & 5.53 & 23.6  \\
 & & H100$-$H105 & 6008.3 & a & 67.01 & 2.99 & -15.50 & 0.50 & 23.09 & 1.19 & 807.90 & 6.44 & 22.1  \\
 & & H112 & 4618.8 & a & 61.26 & 6.29 & -15.40 & 1.00 & 20.55 & 2.46 & 895.54 & 12.73 & 9.7  \\
 & & H111 & 4744.2 & a & 67.95 & 5.95 & -13.70 & 1.10 & 26.09 & 2.65 & 888.04 & 13.61 & 11.3  \\
 & & H110 & 4874.2 & a & 59.01 & 6.46 & -14.10 & 1.30 & 24.68 & 3.17 & 888.12 & 14.30 & 9.1  \\
 & & H109 & 5008.9 & a & 60.90 & 6.37 & -15.90 & 1.30 & 25.14 & 3.12 & 857.49 & 14.20 & 9.5  \\
 & & H108 & 5148.7 & a & 58.15 & 7.91 & -12.80 & 1.60 & 23.72 & 3.76 & 834.21 & 17.20 & 7.3  \\
 & & H107 & 5293.7 & a & 53.44 & 6.26 & -15.60 & 1.40 & 25.11 & 3.50 & 840.93 & 13.93 & 8.5  \\
 & & H106 & 5444.3 & a & 57.17 & 6.73 & -14.60 & 1.40 & 24.75 & 3.40 & 839.03 & 14.94 & 8.4  \\
 & & H105 & 5600.6 & a & 77.01 & 7.32 & -15.80 & 0.90 & 18.70 & 2.05 & 829.64 & 14.17 & 10.4  \\
 & & H104 & 5762.9 & a & 60.22 & 6.80 & -12.60 & 1.30 & 24.07 & 3.34 & 828.68 & 14.67 & 8.9  \\
 & & H103 & 5931.5 & a & 66.01 & 6.76 & -15.20 & 1.30 & 24.97 & 3.20 & 816.43 & 14.79 & 9.9  \\
 & & H102 & 6106.9 & a & 66.45 & 5.97 & -17.50 & 1.10 & 25.55 & 2.77 & 811.05 & 13.34 & 11.1  \\
 & & H101 & 6289.1 & a & 63.61 & 8.37 & -16.60 & 1.30 & 20.21 & 3.22 & 748.63 & 16.62 & 7.6  \\
 & & H100 & 6478.8 & a & 74.67 & 6.95 & -15.30 & 1.00 & 22.20 & 2.40 & 793.75 & 14.63 & 10.6  \\
 & & H95 & 7550.6 & a & 72.12 & 8.47 & -14.10 & 1.30 & 22.83 & 3.11 & 679.69 & 18.11 & 8.4  \\
 & & H94 & 7792.9 & a & 92.60 & 8.59 & -13.50 & 1.00 & 20.96 & 2.27 & 699.25 & 17.56 & 10.7  \\
 & & H93 & 8045.6 & a & 87.01 & 10.99 & -14.70 & 1.30 & 20.26 & 2.98 & 583.77 & 22.11 & 7.8  \\
 & & H92 & 8309.4 & a & 74.77 & 7.44 & -15.40 & 1.10 & 22.27 & 2.57 & 699.34 & 15.71 & 9.9  \\
 & & H91 & 8584.8 & a & 77.76 & 6.07 & -15.20 & 0.90 & 23.63 & 2.15 & 673.13 & 13.18 & 12.7  \\
 & & H89 & 9173.3 & a & 97.94 & 7.71 & -13.90 & 0.70 & 18.00 & 1.64 & 711.32 & 14.64 & 12.6  \\
 & & H88 & 9487.8 & a & 98.65 & 8.60 & -12.90 & 0.80 & 19.40 & 1.96 & 601.97 & 16.97 & 11.3  \\
G308.079$-$00.406 & ch96 & H88$-$H112 & 6350.8 & a & 70.22 & 1.98 & -14.20 & 0.30 & 22.52 & 0.73 & 800.04 & 4.20 & 35.1  \\
 & & H100$-$H112 & 5575.3 & a & 64.02 & 2.29 & -14.10 & 0.40 & 23.28 & 0.96 & 844.65 & 4.94 & 27.7  \\
 & & H88$-$H95 & 8527.0 & a & 87.35 & 3.57 & -14.30 & 0.40 & 21.18 & 1.00 & 674.87 & 7.36 & 24.2  \\
 & & H106$-$H112 & 4991.1 & a & 58.80 & 3.26 & -14.70 & 0.60 & 22.86 & 1.47 & 887.18 & 6.98 & 17.8  \\
 & & H100$-$H105 & 6068.4 & a & 68.31 & 3.09 & -13.70 & 0.50 & 23.53 & 1.23 & 808.74 & 6.71 & 21.9  \\
 & & H112 & 4618.8 & a & 69.84 & 9.89 & -13.20 & 1.20 & 16.62 & 2.76 & 917.64 & 17.98 & 7.0  \\
 & & H111 & 4744.2 & a & 56.78 & 9.23 & -17.90 & 1.60 & 20.16 & 3.96 & 902.89 & 18.33 & 6.2  \\
 & & H110 & 4874.2 & a & 61.65 & 7.75 & -16.10 & 1.60 & 26.18 & 4.01 & 904.91 & 17.47 & 8.0  \\
 & & H109 & 5008.9 & a & 67.54 & 9.11 & -15.30 & 1.70 & 25.59 & 4.12 & 898.02 & 20.44 & 7.4  \\
 & & H108 & 5148.7 & a & 79.57 & 11.18 & -11.90 & 1.10 & 16.23 & 2.70 & 843.40 & 20.03 & 7.1  \\
 & & H107 & 5293.7 & a & 55.25 & 8.37 & -14.90 & 1.80 & 24.73 & 4.38 & 868.25 & 18.56 & 6.6  \\
 & & H106 & 5444.3 & a & 65.48 & 15.28 & -15.30 & 1.10 & 9.42 & 2.54 & 856.55 & 21.01 & 4.2  \\
 & & H105 & 5600.6 & a & 78.08 & 11.27 & -11.80 & 1.20 & 17.59 & 2.94 & 832.32 & 21.16 & 6.9  \\
 & & H104 & 5762.9 & a & 73.44 & 7.53 & -13.10 & 1.10 & 21.39 & 2.57 & 821.86 & 15.52 & 9.7  \\
 & & H103 & 5931.5 & a & 62.43 & 6.46 & -15.10 & 1.30 & 26.57 & 3.24 & 794.83 & 14.84 & 9.6  \\
 & & H102 & 6106.9 & a & 57.31 & 6.55 & -15.80 & 1.40 & 24.91 & 3.43 & 799.37 & 14.47 & 8.7  \\
 & & H101 & 6289.1 & a & 72.54 & 5.59 & -12.50 & 1.00 & 26.84 & 2.44 & 814.47 & 12.88 & 12.9  \\
 & & H100 & 6478.8 & a & 76.44 & 8.70 & -12.80 & 1.00 & 18.41 & 2.47 & 799.23 & 16.62 & 8.7  \\
 & & H95 & 7550.6 & a & 52.63 & 12.51 & -9.70 & 3.60 & 24.99 & 11.67 & 569.10 & 25.04 & 4.7  \\
 & & H94 & 7792.9 & a & 80.68 & 7.44 & -16.00 & 1.00 & 21.93 & 2.34 & 710.35 & 15.58 & 10.7  \\
 & & H92 & 8309.4 & a & 76.58 & 7.33 & -13.20 & 1.10 & 22.53 & 2.55 & 670.99 & 15.46 & 10.4  \\
 & & H91 & 8584.8 & a & 86.35 & 7.14 & -13.80 & 0.80 & 19.77 & 1.90 & 643.45 & 14.19 & 12.0  \\
 & & H89 & 9173.3 & a & 103.62 & 10.19 & -13.60 & 1.10 & 21.93 & 2.54 & 712.81 & 21.24 & 10.1  \\
 & & H88 & 9487.8 & a & 115.72 & 8.54 & -15.30 & 0.70 & 19.95 & 1.70 & 693.09 & 17.08 & 13.4  \\
G308.079$-$00.406 & mos069 & H88$-$H112 & 6284.0 & a & 65.51 & 1.67 & -14.50 & 0.30 & 23.49 & 0.69 & 782.53 & 3.63 & 38.7  \\
 & & H100$-$H112 & 5510.2 & a & 62.59 & 1.83 & -14.70 & 0.40 & 24.53 & 0.83 & 837.13 & 4.05 & 33.8  \\
 & & H88$-$H95 & 8493.9 & a & 76.66 & 2.60 & -14.10 & 0.40 & 22.16 & 0.87 & 625.85 & 5.48 & 29.2  \\
 & & H106$-$H112 & 5003.9 & a & 60.25 & 2.47 & -14.70 & 0.50 & 24.12 & 1.14 & 888.79 & 5.43 & 24.1  \\
 & & H100$-$H105 & 6040.4 & a & 64.41 & 2.47 & -14.70 & 0.50 & 24.56 & 1.09 & 783.20 & 5.49 & 25.7  \\
 & & H112 & 4618.8 & a & 66.45 & 6.60 & -14.60 & 1.00 & 19.95 & 2.32 & 931.97 & 13.15 & 10.0  \\
 & & H111 & 4744.2 & a & 62.05 & 5.51 & -14.70 & 1.10 & 25.62 & 2.66 & 916.28 & 12.44 & 11.2  \\
 & & H110 & 4874.2 & a & 62.82 & 5.83 & -15.10 & 1.20 & 26.50 & 2.86 & 911.88 & 13.42 & 10.7  \\
 & & H109 & 5008.9 & a & 64.98 & 6.76 & -15.30 & 1.30 & 25.54 & 3.21 & 890.94 & 15.09 & 9.6  \\
 & & H108 & 5148.7 & a & 65.38 & 7.32 & -12.50 & 1.10 & 20.85 & 2.75 & 849.03 & 14.88 & 8.9  \\
 & & H107 & 5293.7 & a & 53.11 & 5.59 & -15.90 & 1.30 & 25.17 & 3.11 & 861.47 & 12.49 & 9.4  \\
 & & H106 & 5444.3 & a & 47.96 & 6.09 & -14.40 & 1.60 & 25.88 & 3.94 & 844.86 & 13.73 & 7.9  \\
 & & H105 & 5600.6 & a & 72.33 & 6.87 & -14.00 & 0.90 & 18.93 & 2.08 & 822.05 & 13.39 & 10.4  \\
 & & H104 & 5762.9 & a & 67.58 & 5.75 & -12.40 & 1.00 & 23.08 & 2.28 & 818.85 & 12.34 & 11.6  \\
 & & H103 & 5931.5 & a & 61.73 & 5.23 & -14.60 & 1.10 & 27.05 & 2.69 & 791.57 & 12.13 & 11.7  \\
 & & H102 & 6106.9 & a & 62.13 & 4.43 & -17.30 & 1.00 & 27.38 & 2.27 & 778.68 & 10.36 & 13.9  \\
 & & H101 & 6289.1 & a & 61.17 & 5.66 & -15.00 & 1.10 & 24.19 & 2.62 & 734.44 & 12.42 & 10.7  \\
 & & H100 & 6478.8 & a & 69.86 & 5.89 & -14.20 & 0.80 & 20.53 & 2.00 & 756.88 & 11.95 & 11.7  \\
 & & H95 & 7550.6 & a & 59.05 & 7.07 & -13.60 & 1.50 & 24.87 & 3.49 & 566.56 & 15.72 & 8.3  \\
 & & H94 & 7792.9 & a & 77.95 & 6.88 & -14.40 & 0.90 & 21.72 & 2.24 & 634.65 & 14.31 & 11.2  \\
 & & H93 & 8045.6 & a & 78.75 & 12.75 & -14.70 & 1.80 & 22.60 & 4.64 & 524.34 & 26.44 & 6.3  \\
 & & H92 & 8309.4 & a & 67.77 & 5.38 & -14.50 & 0.90 & 23.99 & 2.24 & 632.87 & 11.75 & 12.5  \\
 & & H91 & 8584.8 & a & 73.31 & 4.66 & -14.60 & 0.70 & 23.06 & 1.71 & 626.78 & 9.99 & 15.6  \\
 & & H89 & 9173.3 & a & 91.00 & 6.42 & -13.20 & 0.70 & 20.08 & 1.64 & 671.44 & 12.89 & 14.0  \\
 & & H88 & 9487.8 & a & 100.57 & 8.52 & -13.40 & 0.80 & 19.11 & 1.87 & 606.66 & 16.67 & 11.7  \\
G308.747+00.547 & shrds1091 & H88$-$H112 & 6155.3 & a & 71.20 & 1.18 & -44.40 & 0.20 & 27.69 & 0.53 & 932.22 & 2.77 & 59.8  \\
 & & H100$-$H112 & 5397.7 & a & 69.58 & 1.38 & -45.80 & 0.30 & 28.37 & 0.65 & 1015.66 & 3.29 & 49.8  \\
 & & H88$-$H95 & 8755.6 & a & 85.81 & 2.41 & -40.60 & 0.30 & 22.88 & 0.74 & 645.74 & 5.16 & 35.2  \\
 & & H106$-$H112 & 5030.5 & a & 66.69 & 1.68 & -46.50 & 0.40 & 28.45 & 0.83 & 1061.49 & 4.00 & 39.3  \\
 & & H100$-$H105 & 6042.4 & a & 75.35 & 2.10 & -44.60 & 0.40 & 27.84 & 0.90 & 935.27 & 4.95 & 35.5  \\
 & & H112 & 4618.8 & a & 85.11 & 6.26 & -47.70 & 1.00 & 27.64 & 2.36 & 1485.32 & 14.72 & 13.5  \\
 & & H111 & 4744.2 & a & 60.18 & 4.09 & -45.80 & 1.00 & 28.86 & 2.27 & 1002.57 & 9.83 & 14.6  \\
 & & H110 & 4874.2 & a & 60.43 & 3.95 & -47.20 & 0.90 & 28.87 & 2.22 & 984.78 & 9.45 & 15.2  \\
 & & H109 & 5008.9 & a & 64.51 & 3.62 & -47.20 & 0.90 & 31.36 & 2.08 & 1014.72 & 9.00 & 17.8  \\
 & & H108 & 5148.7 & a & 91.31 & 7.78 & -47.30 & 1.00 & 24.60 & 2.45 & 1330.89 & 17.22 & 11.6  \\
 & & H107 & 5293.7 & a & 61.92 & 3.64 & -45.90 & 0.90 & 31.32 & 2.14 & 960.74 & 9.09 & 16.9  \\
 & & H106 & 5444.3 & a & 65.65 & 4.05 & -45.00 & 0.80 & 27.35 & 1.97 & 948.23 & 9.46 & 16.1  \\
 & & H105 & 5600.6 & a & 82.15 & 9.12 & -47.00 & 1.40 & 25.62 & 3.39 & 1046.74 & 20.49 & 9.0  \\
 & & H104 & 5762.9 & a & 67.56 & 3.99 & -45.60 & 0.80 & 26.99 & 1.87 & 896.10 & 9.24 & 16.8  \\
 & & H103 & 5931.5 & a & 94.50 & 7.00 & -46.20 & 1.00 & 27.95 & 2.46 & 1240.37 & 16.43 & 13.5  \\
 & & H102 & 6106.9 & a & 74.26 & 4.25 & -43.30 & 0.90 & 30.37 & 2.03 & 900.40 & 10.45 & 17.3  \\
 & & H101 & 6289.1 & a & 76.16 & 6.36 & -44.20 & 1.10 & 26.94 & 2.61 & 902.09 & 14.77 & 11.9  \\
 & & H100 & 6478.8 & a & 78.34 & 4.99 & -42.50 & 0.70 & 23.35 & 1.72 & 800.41 & 10.78 & 15.5  \\
 & & H94 & 7792.9 & a & 73.34 & 5.31 & -42.80 & 1.00 & 27.04 & 2.31 & 713.81 & 12.29 & 13.7  \\
 & & H92 & 8309.4 & a & 84.52 & 5.62 & -40.90 & 0.70 & 21.98 & 1.69 & 682.89 & 11.78 & 14.9  \\
 & & H91 & 8584.8 & a & 85.30 & 4.98 & -40.70 & 0.70 & 22.74 & 1.54 & 628.74 & 10.64 & 16.9  \\
 & & H89 & 9173.3 & a & 91.67 & 4.57 & -40.70 & 0.50 & 21.48 & 1.24 & 663.23 & 9.49 & 19.8  \\
 & & H88 & 9487.8 & a & 90.73 & 4.46 & -39.00 & 0.50 & 22.46 & 1.28 & 559.15 & 9.47 & 20.1  \\
G308.916+00.124 & shrds384 & H88$-$H112 & 6219.7 & a & 29.18 & 0.76 & -43.00 & 0.40 & 33.41 & 1.01 & 493.29 & 1.98 & 37.7  \\
 & & H100$-$H112 & 5424.0 & a & 23.97 & 0.84 & -43.40 & 0.60 & 34.93 & 1.44 & 488.00 & 2.22 & 28.2  \\
 & & H88$-$H95 & 8596.3 & a & 45.28 & 1.58 & -42.60 & 0.50 & 31.27 & 1.27 & 508.64 & 3.94 & 28.4  \\
 & & H106$-$H112 & 5002.3 & a & 20.41 & 1.15 & -43.90 & 1.10 & 40.01 & 2.76 & 470.89 & 3.22 & 17.8  \\
 & & H100$-$H105 & 5957.2 & a & 28.82 & 1.38 & -43.00 & 0.70 & 30.72 & 1.71 & 509.72 & 3.41 & 20.7  \\
 & & H112 & 4618.8 & a & 15.74 & 2.39 & -49.80 & 5.60 & 61.58 & 20.06 & 445.16 & 7.32 & 7.5  \\
 & & H111 & 4744.2 & a & 21.79 & 3.91 & -46.80 & 1.90 & 21.35 & 4.62 & 472.38 & 8.00 & 5.6  \\
 & & H110 & 4874.2 & a & 19.24 & 2.39 & -43.90 & 3.00 & 46.13 & 9.73 & 484.59 & 6.61 & 8.8  \\
 & & H109 & 5008.9 & a & 29.12 & 3.94 & -42.80 & 2.30 & 34.50 & 6.52 & 442.29 & 9.85 & 7.7  \\
 & & H108 & 5148.7 & a & 19.56 & 5.60 & -52.70 & 3.20 & 21.02 & 10.39 & 434.14 & 10.43 & 3.8  \\
 & & H107 & 5293.7 & a & 23.60 & 2.90 & -41.70 & 2.40 & 38.45 & 6.95 & 489.66 & 7.57 & 8.6  \\
 & & H106 & 5444.3 & a & 21.50 & 3.03 & -42.20 & 3.10 & 41.86 & 9.99 & 493.74 & 7.96 & 7.7  \\
 & & H105 & 5600.6 & a & 25.99 & 3.24 & -41.30 & 2.10 & 32.74 & 6.33 & 516.99 & 7.71 & 8.5  \\
 & & H104 & 5762.9 & a & 29.74 & 3.20 & -43.60 & 1.60 & 29.53 & 3.79 & 507.26 & 7.72 & 9.3  \\
 & & H103 & 5931.5 & a & 29.17 & 3.17 & -45.10 & 1.70 & 32.13 & 4.21 & 507.33 & 7.93 & 9.2  \\
 & & H102 & 6106.9 & a & 26.86 & 3.53 & -41.60 & 2.00 & 31.14 & 5.15 & 519.65 & 8.61 & 7.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.52 & 12.87 & \nodata  \\
 & & H100 & 6478.8 & a & 35.93 & 4.04 & -42.40 & 1.50 & 27.35 & 3.64 & 515.45 & 9.39 & 8.9  \\
 & & H95 & 7550.6 & a & 39.64 & 5.28 & -45.60 & 2.80 & 41.23 & 8.66 & 484.69 & 14.03 & 8.0  \\
 & & H94 & 7792.9 & a & 42.16 & 3.95 & -42.60 & 1.60 & 35.67 & 4.16 & 535.06 & 10.35 & 10.8  \\
 & & H93 & 8045.6 & a & 30.72 & 5.94 & -46.10 & 3.40 & 34.91 & 9.59 & 468.29 & 14.90 & 5.4  \\
 & & H92 & 8309.4 & a & 45.76 & 4.95 & -43.10 & 1.60 & 29.53 & 4.31 & 526.09 & 11.57 & 9.5  \\
 & & H91 & 8584.8 & a & 42.73 & 3.64 & -44.00 & 1.40 & 34.38 & 3.54 & 506.74 & 9.44 & 11.8  \\
 & & H89 & 9173.3 & a & 52.71 & 3.58 & -41.40 & 1.00 & 30.20 & 2.41 & 508.31 & 8.77 & 14.6  \\
 & & H88 & 9487.8 & a & 48.84 & 4.08 & -43.00 & 1.10 & 26.63 & 2.64 & 500.96 & 9.35 & 11.9  \\
G309.151$-$00.215 & shrds385 & H88$-$H112 & 6375.5 & a & 64.38 & 1.77 & -12.30 & 0.30 & 18.71 & 0.59 & 522.84 & 3.43 & 36.0  \\
 & & H100$-$H112 & 5424.8 & a & 70.93 & 2.28 & -12.70 & 0.30 & 18.87 & 0.70 & 629.14 & 4.44 & 30.7  \\
 & & H88$-$H95 & 8518.6 & a & 50.61 & 2.07 & -10.90 & 0.40 & 17.97 & 0.85 & 283.19 & 3.93 & 24.2  \\
 & & H106$-$H112 & 4976.4 & a & 73.04 & 2.89 & -12.80 & 0.40 & 19.00 & 0.87 & 687.66 & 5.64 & 25.0  \\
 & & H100$-$H105 & 6028.8 & a & 68.22 & 3.02 & -12.60 & 0.40 & 18.82 & 0.96 & 550.23 & 5.87 & 22.3  \\
 & & H112 & 4618.8 & a & 56.97 & 5.22 & -12.50 & 0.90 & 19.68 & 2.09 & 631.24 & 10.36 & 10.8  \\
 & & H111 & 4744.2 & a & 79.39 & 8.92 & -13.00 & 0.90 & 16.68 & 2.17 & 728.73 & 16.29 & 8.8  \\
 & & H110 & 4874.2 & a & 67.51 & 6.73 & -13.50 & 1.10 & 22.99 & 2.65 & 724.61 & 14.45 & 9.9  \\
 & & H109 & 5008.9 & a & 89.49 & 9.65 & -12.00 & 1.00 & 18.11 & 2.27 & 731.46 & 18.38 & 9.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 670.57 & 27.78 & \nodata  \\
 & & H107 & 5293.7 & a & 80.34 & 6.42 & -12.20 & 0.80 & 20.10 & 1.86 & 709.27 & 12.90 & 12.4  \\
 & & H106 & 5444.3 & a & 78.33 & 7.43 & -13.30 & 0.70 & 15.65 & 1.72 & 669.42 & 13.17 & 10.4  \\
 & & H105 & 5600.6 & a & 88.89 & 8.29 & -14.60 & 0.90 & 19.16 & 2.08 & 637.49 & 16.22 & 10.6  \\
 & & H104 & 5762.9 & a & 78.86 & 7.93 & -11.00 & 0.90 & 18.59 & 2.17 & 622.52 & 15.28 & 9.9  \\
 & & H103 & 5931.5 & a & 60.35 & 5.80 & -9.30 & 1.10 & 23.63 & 2.85 & 513.50 & 12.32 & 10.5  \\
 & & H102 & 6106.9 & a & 54.34 & 6.92 & -13.90 & 1.10 & 16.95 & 2.50 & 548.40 & 12.76 & 7.8  \\
 & & H101 & 6289.1 & a & 69.74 & 7.99 & -14.00 & 0.90 & 16.69 & 2.21 & 493.39 & 14.62 & 8.6  \\
 & & H100 & 6478.8 & a & 70.97 & 6.70 & -12.30 & 1.00 & 20.58 & 2.28 & 496.92 & 13.54 & 10.5  \\
 & & H95 & 7550.6 & a & 47.88 & 5.93 & -10.30 & 1.30 & 21.88 & 3.29 & 337.05 & 12.23 & 8.1  \\
 & & H94 & 7792.9 & a & 49.58 & 5.43 & -10.40 & 1.00 & 19.11 & 2.42 & 344.92 & 10.63 & 9.0  \\
 & & H93 & 8045.6 & a & 56.88 & 7.42 & -10.80 & 1.20 & 18.92 & 2.86 & 274.67 & 14.45 & 7.6  \\
 & & H92 & 8309.4 & a & 54.05 & 6.96 & -12.80 & 1.20 & 18.55 & 2.79 & 324.00 & 13.37 & 7.7  \\
 & & H91 & 8584.8 & a & 55.32 & 6.39 & -12.10 & 0.80 & 13.61 & 1.82 & 271.87 & 10.56 & 8.6  \\
 & & H89 & 9173.3 & a & 49.93 & 4.46 & -11.30 & 0.70 & 17.09 & 1.77 & 228.25 & 8.25 & 11.1  \\
 & & H88 & 9487.8 & a & 50.69 & 4.51 & -9.50 & 0.80 & 17.53 & 1.80 & 230.72 & 8.45 & 11.1  \\
G309.151$-$00.215 & mos068 & H88$-$H112 & 6617.1 & a & 68.53 & 2.07 & -12.30 & 0.30 & 18.61 & 0.65 & 528.01 & 3.99 & 32.8  \\
 & & H100$-$H112 & 5553.9 & a & 78.33 & 2.82 & -12.80 & 0.30 & 18.76 & 0.78 & 666.07 & 5.47 & 27.5  \\
 & & H88$-$H95 & 8540.4 & a & 51.79 & 2.15 & -10.90 & 0.40 & 17.94 & 0.86 & 278.27 & 4.08 & 23.8  \\
 & & H106$-$H112 & 5027.7 & a & 84.56 & 4.11 & -12.80 & 0.40 & 18.65 & 1.05 & 758.09 & 7.94 & 20.4  \\
 & & H100$-$H105 & 6054.6 & a & 72.80 & 3.31 & -12.80 & 0.40 & 19.01 & 1.00 & 578.36 & 6.47 & 21.7  \\
 & & H112 & 4618.8 & a & 73.20 & 9.92 & -14.20 & 1.20 & 18.62 & 2.92 & 796.47 & 19.15 & 7.3  \\
 & & H111 & 4744.2 & a & 92.91 & 12.08 & -12.50 & 1.00 & 15.85 & 2.38 & 842.70 & 21.54 & 7.6  \\
 & & H110 & 4874.2 & a & 78.06 & 9.65 & -13.80 & 1.20 & 20.53 & 2.95 & 776.59 & 19.54 & 8.0  \\
 & & H109 & 5008.9 & a & 84.63 & 10.34 & -12.60 & 1.20 & 20.05 & 2.91 & 749.90 & 20.56 & 8.2  \\
 & & H108 & 5148.7 & a & 73.54 & 15.59 & -14.10 & 1.70 & 16.47 & 4.68 & 651.57 & 27.19 & 4.9  \\
 & & H107 & 5293.7 & a & 93.71 & 9.03 & -11.00 & 0.90 & 18.44 & 2.05 & 745.37 & 17.36 & 10.3  \\
 & & H106 & 5444.3 & a & 86.49 & 9.31 & -12.80 & 0.90 & 16.77 & 2.09 & 706.33 & 17.08 & 9.2  \\
 & & H105 & 5600.6 & a & 92.11 & 9.96 & -15.00 & 1.00 & 19.71 & 2.52 & 681.04 & 19.66 & 9.2  \\
 & & H104 & 5762.9 & a & 79.83 & 8.99 & -11.50 & 1.10 & 19.24 & 2.51 & 656.48 & 17.63 & 8.8  \\
 & & H103 & 5931.5 & a & 72.92 & 6.78 & -9.70 & 1.10 & 23.89 & 2.67 & 583.70 & 14.66 & 10.8  \\
 & & H102 & 6106.9 & a & 54.02 & 7.37 & -14.30 & 1.20 & 17.87 & 2.82 & 565.25 & 13.93 & 7.3  \\
 & & H101 & 6289.1 & a & 75.89 & 8.63 & -13.50 & 0.90 & 16.73 & 2.20 & 520.75 & 15.80 & 8.7  \\
 & & H100 & 6478.8 & a & 73.74 & 6.96 & -12.30 & 0.90 & 20.19 & 2.23 & 502.10 & 13.95 & 10.5  \\
 & & H95 & 7550.6 & a & 52.39 & 6.78 & -10.20 & 1.40 & 21.55 & 3.45 & 348.67 & 13.82 & 7.8  \\
 & & H94 & 7792.9 & a & 50.32 & 5.84 & -10.50 & 1.10 & 18.71 & 2.51 & 351.21 & 11.32 & 8.5  \\
 & & H93 & 8045.6 & a & 61.49 & 8.38 & -10.90 & 1.30 & 19.17 & 3.04 & 281.77 & 16.38 & 7.3  \\
 & & H92 & 8309.4 & a & 57.83 & 7.35 & -12.90 & 1.10 & 18.30 & 2.71 & 321.36 & 14.04 & 7.8  \\
 & & H91 & 8584.8 & a & 57.90 & 6.90 & -11.90 & 0.80 & 13.71 & 1.89 & 269.73 & 11.45 & 8.3  \\
 & & H89 & 9173.3 & a & 48.29 & 4.43 & -11.50 & 0.80 & 16.86 & 1.79 & 210.49 & 8.14 & 10.8  \\
 & & H88 & 9487.8 & a & 49.66 & 4.64 & -9.30 & 0.80 & 17.34 & 1.87 & 216.94 & 8.66 & 10.6  \\
G309.176$-$00.028 & shrds386 & H88$-$H112 & 6267.7 & a & 28.18 & 0.60 & -17.10 & 0.30 & 27.21 & 0.67 & 359.53 & 1.41 & 46.2  \\
 & & H100$-$H112 & 5423.0 & a & 24.40 & 0.66 & -16.70 & 0.40 & 27.16 & 0.84 & 360.43 & 1.53 & 36.7  \\
 & & H88$-$H95 & 8453.2 & a & 37.69 & 1.21 & -17.90 & 0.40 & 26.48 & 0.98 & 357.57 & 2.79 & 30.7  \\
 & & H106$-$H112 & 4993.9 & a & 23.23 & 0.89 & -17.60 & 0.50 & 27.43 & 1.22 & 358.68 & 2.09 & 25.7  \\
 & & H100$-$H105 & 5976.5 & a & 26.29 & 1.08 & -15.50 & 0.50 & 27.13 & 1.28 & 362.59 & 2.51 & 24.1  \\
 & & H112 & 4618.8 & a & 18.72 & 2.56 & -18.10 & 1.50 & 22.77 & 3.75 & 355.65 & 5.39 & 7.3  \\
 & & H111 & 4744.2 & a & 22.44 & 2.24 & -16.00 & 1.40 & 28.90 & 3.53 & 351.49 & 5.31 & 10.0  \\
 & & H110 & 4874.2 & a & 21.83 & 2.10 & -18.60 & 1.30 & 27.46 & 3.16 & 347.24 & 4.87 & 10.4  \\
 & & H109 & 5008.9 & a & 25.99 & 5.63 & -20.60 & 2.70 & 24.48 & 8.74 & 328.25 & 11.40 & 5.0  \\
 & & H108 & 5148.7 & a & 32.72 & 7.34 & -15.00 & 1.50 & 13.58 & 3.59 & 353.22 & 12.04 & 4.4  \\
 & & H107 & 5293.7 & a & 24.31 & 2.45 & -16.40 & 1.30 & 26.67 & 3.24 & 377.52 & 5.61 & 9.9  \\
 & & H106 & 5444.3 & a & 26.98 & 2.46 & -18.80 & 1.20 & 27.35 & 3.10 & 373.98 & 5.64 & 11.1  \\
 & & H105 & 5600.6 & a & 24.77 & 2.57 & -16.00 & 1.20 & 24.06 & 2.92 & 367.14 & 5.63 & 9.6  \\
 & & H104 & 5762.9 & a & 28.50 & 3.49 & -18.80 & 1.40 & 24.06 & 3.46 & 358.02 & 7.64 & 8.1  \\
 & & H103 & 5931.5 & a & 23.89 & 2.43 & -13.40 & 1.50 & 29.02 & 3.78 & 363.96 & 5.70 & 10.0  \\
 & & H102 & 6106.9 & a & 29.51 & 2.43 & -16.20 & 1.10 & 27.21 & 2.61 & 365.56 & 5.67 & 12.0  \\
 & & H101 & 6289.1 & a & 25.80 & 2.96 & -13.50 & 1.70 & 29.70 & 4.28 & 362.11 & 7.04 & 8.8  \\
 & & H100 & 6478.8 & a & 26.33 & 3.57 & -16.50 & 1.70 & 26.19 & 4.26 & 351.24 & 8.10 & 7.4  \\
 & & H95 & 7550.6 & a & 34.26 & 3.02 & -17.50 & 1.10 & 26.36 & 2.75 & 369.36 & 6.90 & 11.3  \\
 & & H94 & 7792.9 & a & 41.83 & 4.23 & -20.70 & 1.10 & 21.91 & 2.58 & 359.09 & 8.85 & 9.8  \\
 & & H93 & 8045.6 & a & 39.62 & 4.00 & -17.10 & 1.20 & 23.60 & 2.77 & 350.34 & 8.68 & 9.8  \\
 & & H92 & 8309.4 & a & 36.75 & 3.65 & -16.90 & 1.10 & 23.09 & 2.73 & 360.93 & 7.79 & 10.0  \\
 & & H91 & 8584.8 & a & 34.53 & 2.42 & -18.30 & 1.00 & 27.86 & 2.28 & 353.29 & 5.71 & 14.1  \\
 & & H89 & 9173.3 & a & 37.50 & 3.38 & -16.60 & 1.10 & 25.53 & 2.68 & 352.71 & 7.62 & 11.0  \\
 & & H88 & 9487.8 & a & 43.75 & 3.12 & -17.90 & 1.00 & 28.79 & 2.42 & 359.80 & 7.45 & 13.9  \\
G309.176$-$00.028 & mos068 & H88$-$H112 & 6328.2 & a & 27.50 & 0.70 & -17.10 & 0.30 & 27.09 & 0.79 & 351.39 & 1.62 & 39.0  \\
 & & H100$-$H112 & 5432.2 & a & 23.86 & 0.69 & -16.60 & 0.40 & 27.12 & 0.91 & 355.63 & 1.62 & 34.0  \\
 & & H88$-$H95 & 8464.5 & a & 36.33 & 1.26 & -18.00 & 0.50 & 26.64 & 1.07 & 341.04 & 2.91 & 28.5  \\
 & & H106$-$H112 & 4993.6 & a & 22.81 & 0.97 & -17.70 & 0.60 & 27.90 & 1.37 & 356.94 & 2.30 & 23.2  \\
 & & H100$-$H105 & 5977.1 & a & 26.03 & 1.17 & -15.30 & 0.60 & 26.94 & 1.40 & 353.83 & 2.71 & 22.0  \\
 & & H112 & 4618.8 & a & 17.36 & 2.71 & -18.30 & 2.00 & 26.10 & 5.73 & 349.92 & 5.89 & 6.7  \\
 & & H111 & 4744.2 & a & 23.46 & 2.70 & -16.90 & 1.40 & 25.26 & 3.57 & 349.78 & 5.97 & 8.7  \\
 & & H110 & 4874.2 & a & 21.51 & 2.32 & -19.10 & 1.50 & 28.99 & 3.82 & 348.99 & 5.50 & 9.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.56 & 12.60 & \nodata  \\
 & & H108 & 5148.7 & a & 34.33 & 8.22 & -15.10 & 1.50 & 12.73 & 3.55 & 349.45 & 13.08 & 4.1  \\
 & & H107 & 5293.7 & a & 24.72 & 2.61 & -16.00 & 1.50 & 29.04 & 3.82 & 375.28 & 6.16 & 9.6  \\
 & & H106 & 5444.3 & a & 26.34 & 2.71 & -19.00 & 1.40 & 28.40 & 3.71 & 371.19 & 6.31 & 9.9  \\
 & & H105 & 5600.6 & a & 24.47 & 2.80 & -15.70 & 1.30 & 23.73 & 3.19 & 360.88 & 6.09 & 8.7  \\
 & & H104 & 5762.9 & a & 28.95 & 3.78 & -19.00 & 1.60 & 24.55 & 3.78 & 351.70 & 8.33 & 7.6  \\
 & & H103 & 5931.5 & a & 22.98 & 2.60 & -13.10 & 1.70 & 30.02 & 4.44 & 355.08 & 6.17 & 9.0  \\
 & & H102 & 6106.9 & a & 29.63 & 2.62 & -15.90 & 1.10 & 26.27 & 2.73 & 350.91 & 5.98 & 11.2  \\
 & & H101 & 6289.1 & a & 26.95 & 3.35 & -12.70 & 1.70 & 28.04 & 4.37 & 359.37 & 7.75 & 8.2  \\
 & & H100 & 6478.8 & a & 26.71 & 3.93 & -16.30 & 1.80 & 24.37 & 4.34 & 338.46 & 8.58 & 6.8  \\
 & & H95 & 7550.6 & a & 33.56 & 3.21 & -17.70 & 1.20 & 25.89 & 2.96 & 354.31 & 7.24 & 10.4  \\
 & & H94 & 7792.9 & a & 42.07 & 4.40 & -21.10 & 1.10 & 21.43 & 2.60 & 342.80 & 9.12 & 9.5  \\
 & & H93 & 8045.6 & a & 40.91 & 4.39 & -17.10 & 1.20 & 23.69 & 2.96 & 352.82 & 9.53 & 9.2  \\
 & & H92 & 8309.4 & a & 35.47 & 3.95 & -17.20 & 1.20 & 21.49 & 2.84 & 342.05 & 8.13 & 9.0  \\
 & & H91 & 8584.8 & a & 32.67 & 2.44 & -18.30 & 1.10 & 28.76 & 2.51 & 335.72 & 5.84 & 13.3  \\
 & & H89 & 9173.3 & a & 34.95 & 3.44 & -16.20 & 1.30 & 26.12 & 3.01 & 333.30 & 7.84 & 10.1  \\
 & & H88 & 9487.8 & a & 41.29 & 3.14 & -17.90 & 1.10 & 29.10 & 2.61 & 336.08 & 7.54 & 13.1  \\
G309.250$-$00.192 & shrds387 & H88$-$H112 & 6432.6 & a & 17.51 & 1.90 & -13.40 & 1.00 & 17.94 & 2.27 & 125.15 & 3.60 & 9.1  \\
 & & H100$-$H112 & 5484.6 & a & 18.69 & 2.24 & -12.50 & 1.00 & 17.86 & 2.48 & 132.28 & 4.24 & 8.2  \\
 & & H88$-$H95 & 8722.0 & a & 16.44 & 3.78 & -16.20 & 1.60 & 14.41 & 3.99 & 108.21 & 6.35 & 4.4  \\
 & & H106$-$H112 & 4920.6 & a & 19.86 & 3.54 & -14.10 & 1.20 & 13.26 & 2.73 & 132.74 & 5.77 & 5.6  \\
 & & H100$-$H105 & 6052.6 & a & 20.16 & 3.03 & -11.50 & 1.50 & 20.08 & 3.73 & 131.37 & 5.96 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.62 & 13.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.49 & 14.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.62 & 13.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.80 & 15.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.58 & 23.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.82 & 14.53 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 582.16 & 91.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.16 & 12.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.03 & 31.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.80 & 25.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.35 & 10.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.61 & 12.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.05 & 12.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.49 & 15.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.77 & 13.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.99 & 15.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.75 & 11.63 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.46 & 13.67 & \nodata  \\
G309.250$-$00.192 & mos068 & H88$-$H112 & 7035.8 & a & 10.84 & 1.17 & -13.60 & 0.90 & 17.95 & 2.23 & 78.69 & 2.21 & 9.2  \\
 & & H100$-$H112 & 5452.8 & a & 18.46 & 2.28 & -12.80 & 1.10 & 17.86 & 2.56 & 135.34 & 4.32 & 8.0  \\
 & & H88$-$H95 & 8236.9 & a & 5.42 & 1.30 & -16.20 & 1.60 & 13.86 & 4.04 & 35.81 & 2.13 & 4.2  \\
 & & H106$-$H112 & 4968.6 & a & 22.37 & 3.87 & -15.40 & 1.00 & 11.82 & 2.36 & 134.69 & 5.97 & 5.7  \\
 & & H100$-$H105 & 6007.4 & a & 19.66 & 3.11 & -9.50 & 1.60 & 20.33 & 3.89 & 135.95 & 6.19 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.04 & 14.58 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.03 & 16.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.07 & 15.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.29 & 16.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.75 & 25.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.64 & 16.17 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.81 & 18.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.90 & 17.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.40 & 16.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.01 & 16.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.97 & 16.43 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.44 & 17.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.92 & 16.35 & \nodata  \\
 & & H95 & 7550.6 & a & 0.25 & 0.03 & 104.90 & 0.80 & 13.36 & 1.99 & 0.04 & 0.05 & 7.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.85 & 15.58 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.13 & 0.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.63 & 14.41 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.11 & 15.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.31 & 11.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.60 & 13.54 & \nodata  \\
G309.283$-$00.035 & shrds386 & H88$-$H112 & 5015.4 & a & 0.45 & 0.11 & -18.30 & 2.80 & 22.74 & 8.03 & 4.58 & 0.23 & 4.2  \\
 & & H100$-$H112 & 5015.4 & a & 0.45 & 0.11 & -18.30 & 2.80 & 22.74 & 8.03 & 4.58 & 0.23 & 4.2  \\
 & & H106$-$H112 & 5006.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.46 & 0.20 & \nodata  \\
 & & H100$-$H105 & 5881.4 & a & 18.62 & 4.40 & -10.50 & 2.80 & 23.61 & 7.65 & 107.74 & 9.15 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.95 & 13.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.65 & 12.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.16 & 11.39 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.88 & 24.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.60 & 21.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.70 & 21.31 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.49 & 25.79 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.35 & 22.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.10 & 19.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.75 & 17.17 & \nodata  \\
G309.896+00.393 & shrds398 & H88$-$H112 & 5372.1 & a & 124.36 & 9.50 & -58.10 & 1.00 & 25.51 & 2.26 & 1618.04 & 21.47 & 13.0  \\
 & & H100$-$H112 & 5285.9 & a & 127.41 & 9.84 & -58.20 & 1.00 & 25.69 & 2.32 & 1670.68 & 22.24 & 12.9  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.51 & 33.83 & \nodata  \\
 & & H106$-$H112 & 4941.6 & a & 133.67 & 11.39 & -57.30 & 1.10 & 26.20 & 2.62 & 1784.29 & 25.98 & 11.7  \\
 & & H100$-$H105 & 5942.1 & a & 126.93 & 16.92 & -59.90 & 1.40 & 21.03 & 3.26 & 1454.12 & 34.69 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1949.32 & 61.68 & \nodata  \\
 & & H111 & 4744.2 & a & 145.05 & 31.27 & -57.20 & 2.90 & 26.71 & 8.83 & 1898.31 & 67.30 & 4.9  \\
 & & H110 & 4874.2 & a & 159.96 & 33.79 & -54.60 & 2.30 & 22.66 & 6.08 & 1922.15 & 70.14 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1772.71 & 78.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 642.33 & 66.95 & \nodata  \\
 & & H107 & 5293.7 & a & 156.79 & 38.47 & -57.60 & 3.00 & 23.98 & 8.69 & 1786.47 & 79.08 & 4.3  \\
 & & H106 & 5444.3 & a & 221.60 & 42.58 & -55.20 & 1.70 & 18.40 & 4.25 & 1714.05 & 80.86 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1703.84 & 80.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1596.54 & 77.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1468.62 & 76.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1349.01 & 82.84 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1109.64 & 94.32 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1132.69 & 91.25 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.51 & 33.83 & \nodata  \\
G309.921+00.481 & shrds398 & H88$-$H112 & 7026.9 & a & 16.66 & 1.05 & -61.90 & 1.30 & 40.94 & 3.18 & 585.81 & 2.96 & 15.9  \\
 & & H100$-$H112 & 5612.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.10 & 3.89 & \nodata  \\
 & & H88$-$H95 & 8728.0 & a & 29.20 & 1.65 & -61.10 & 1.20 & 44.19 & 3.04 & 758.29 & 4.83 & 17.8  \\
 & & H106$-$H112 & 5040.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.97 & 5.28 & \nodata  \\
 & & H100$-$H105 & 6033.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.77 & 5.36 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.70 & 13.59 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.71 & 11.74 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.64 & 13.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.60 & 14.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.98 & 18.56 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.93 & 12.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 424.03 & 12.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.76 & 12.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.06 & 12.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 482.21 & 11.86 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 506.08 & 11.95 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 518.69 & 13.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 543.08 & 12.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 670.45 & 13.12 & \nodata  \\
 & & H92 & 8309.4 & a & 31.60 & 4.73 & -64.20 & 2.50 & 32.94 & 8.19 & 724.22 & 11.08 & 7.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 746.57 & 11.31 & \nodata  \\
 & & H89 & 9173.3 & a & 31.65 & 3.31 & -67.70 & 3.00 & 58.75 & 7.81 & 802.36 & 11.05 & 9.7  \\
 & & H88 & 9487.8 & a & 46.11 & 5.25 & -57.60 & 1.60 & 28.19 & 3.82 & 820.96 & 12.35 & 8.8  \\
G310.168$-$00.132 & shrds403 & H88$-$H112 & 5167.1 & a & 24.31 & 3.24 & 3.70 & 1.70 & 25.20 & 4.37 & 349.05 & 7.04 & 7.7  \\
 & & H100$-$H112 & 5167.1 & a & 24.31 & 3.24 & 3.70 & 1.70 & 25.20 & 4.37 & 349.05 & 7.04 & 7.7  \\
 & & H106$-$H112 & 4910.3 & a & 30.01 & 4.43 & 2.50 & 1.70 & 23.26 & 4.42 & 411.34 & 9.27 & 6.9  \\
 & & H100$-$H105 & 5864.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.54 & 9.98 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.97 & 18.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 446.14 & 21.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.48 & 22.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.95 & 25.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.31 & 32.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.89 & 28.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.73 & 28.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.06 & 22.15 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.54 & 22.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.36 & 21.96 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.75 & 14.59 & \nodata  \\
G310.260$-$00.199 & shrds403 & H88$-$H112 & 6339.2 & a & 16.61 & 0.98 & 6.20 & 0.80 & 28.80 & 1.99 & 313.04 & 2.36 & 16.8  \\
 & & H100$-$H112 & 5401.6 & a & 16.09 & 1.25 & 6.20 & 1.10 & 29.28 & 2.71 & 359.81 & 3.00 & 12.8  \\
 & & H88$-$H95 & 8497.8 & a & 17.56 & 1.34 & 6.30 & 1.10 & 29.89 & 2.68 & 205.34 & 3.26 & 13.0  \\
 & & H106$-$H112 & 4964.9 & a & 15.98 & 1.64 & 7.60 & 1.50 & 30.71 & 3.94 & 372.80 & 3.98 & 9.8  \\
 & & H100$-$H105 & 6026.1 & a & 16.42 & 1.72 & 4.40 & 1.70 & 32.23 & 4.47 & 341.03 & 4.22 & 9.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.32 & 8.35 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.05 & 9.27 & \nodata  \\
 & & H110 & 4874.2 & a & 24.25 & 3.82 & 10.80 & 2.50 & 32.38 & 6.56 & 366.21 & 9.44 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.06 & 12.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.24 & 15.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.26 & 11.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.21 & 10.63 & \nodata  \\
 & & H105 & 5600.6 & a & 22.12 & 6.62 & 0.90 & 3.00 & 20.37 & 8.37 & 371.00 & 12.76 & 3.5  \\
 & & H104 & 5762.9 & a & 18.70 & 4.85 & -1.50 & 3.70 & 28.63 & 10.65 & 385.32 & 10.96 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.39 & 10.94 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.23 & 10.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.06 & 10.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.10 & 10.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.52 & 10.79 & \nodata  \\
 & & H94 & 7792.9 & a & 16.66 & 3.36 & 3.20 & 4.20 & 40.36 & 13.20 & 241.47 & 8.76 & 5.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.34 & 14.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.65 & 9.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.66 & 7.81 & \nodata  \\
 & & H89 & 9173.3 & a & 19.93 & 3.30 & 3.20 & 3.20 & 36.96 & 10.13 & 190.07 & 8.20 & 6.5  \\
 & & H88 & 9487.8 & a & 13.59 & 2.87 & 0.10 & 12.40 & 57.78 & 56.15 & 168.66 & 7.42 & 6.2  \\
G310.519$-$00.220 & shrds407 & H88$-$H112 & 6242.4 & a & 22.79 & 0.81 & 23.60 & 0.50 & 29.74 & 1.23 & 433.76 & 1.99 & 27.7  \\
 & & H100$-$H112 & 5420.8 & a & 19.92 & 0.97 & 23.30 & 0.70 & 28.98 & 1.65 & 432.84 & 2.35 & 20.2  \\
 & & H88$-$H95 & 8594.7 & a & 30.16 & 1.43 & 24.30 & 0.70 & 30.13 & 1.67 & 437.08 & 3.51 & 20.9  \\
 & & H106$-$H112 & 5023.3 & a & 18.98 & 1.25 & 23.90 & 0.90 & 29.02 & 2.23 & 422.41 & 3.02 & 15.0  \\
 & & H100$-$H105 & 5965.9 & a & 21.86 & 1.45 & 22.60 & 1.00 & 30.15 & 2.34 & 446.95 & 3.56 & 14.9  \\
 & & H112 & 4618.8 & a & 17.40 & 3.40 & 28.20 & 3.70 & 31.35 & 14.23 & 410.70 & 7.26 & 5.9  \\
 & & H111 & 4744.2 & a & 17.11 & 2.81 & 22.30 & 2.60 & 32.04 & 6.97 & 407.22 & 6.88 & 6.2  \\
 & & H110 & 4874.2 & a & 18.23 & 3.18 & 22.50 & 2.30 & 26.51 & 5.99 & 411.16 & 7.11 & 5.8  \\
 & & H109 & 5008.9 & a & 21.84 & 4.59 & 25.30 & 4.30 & 35.34 & 17.96 & 446.39 & 10.18 & 5.6  \\
 & & H108 & 5148.7 & a & 23.47 & 3.79 & 25.20 & 2.10 & 25.98 & 5.36 & 431.10 & 8.40 & 6.3  \\
 & & H107 & 5293.7 & a & 19.19 & 3.09 & 21.60 & 2.30 & 28.81 & 6.71 & 426.33 & 7.01 & 6.5  \\
 & & H106 & 5444.3 & a & 17.74 & 2.99 & 25.40 & 2.90 & 33.37 & 9.50 & 436.85 & 7.03 & 6.5  \\
 & & H105 & 5600.6 & a & 21.85 & 3.77 & 20.50 & 1.60 & 18.47 & 3.82 & 437.50 & 7.17 & 5.8  \\
 & & H104 & 5762.9 & a & 20.78 & 3.33 & 19.80 & 2.30 & 28.07 & 6.74 & 440.20 & 7.39 & 6.6  \\
 & & H103 & 5931.5 & a & 26.39 & 3.45 & 23.90 & 1.70 & 26.29 & 4.29 & 448.44 & 7.74 & 7.7  \\
 & & H102 & 6106.9 & a & 19.64 & 4.04 & 25.00 & 3.10 & 28.81 & 10.76 & 451.10 & 8.66 & 5.4  \\
 & & H101 & 6289.1 & a & 40.55 & 7.20 & 27.10 & 1.20 & 14.39 & 3.05 & 459.36 & 12.10 & 5.6  \\
 & & H100 & 6478.8 & a & 22.28 & 3.61 & 21.00 & 2.70 & 33.09 & 7.53 & 456.73 & 8.82 & 6.4  \\
 & & H95 & 7550.6 & a & 40.31 & 7.09 & 18.90 & 2.00 & 23.51 & 5.39 & 433.79 & 14.90 & 5.8  \\
 & & H94 & 7792.9 & a & 23.49 & 4.03 & 23.90 & 2.10 & 24.54 & 5.25 & 452.44 & 8.75 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.61 & 14.97 & \nodata  \\
 & & H92 & 8309.4 & a & 33.24 & 4.07 & 23.60 & 1.70 & 28.20 & 4.06 & 441.59 & 9.63 & 8.1  \\
 & & H91 & 8584.8 & a & 29.20 & 3.65 & 27.80 & 2.10 & 34.51 & 5.79 & 435.85 & 9.23 & 8.2  \\
 & & H89 & 9173.3 & a & 30.04 & 3.47 & 25.90 & 2.10 & 36.77 & 5.45 & 437.12 & 9.16 & 8.8  \\
 & & H88 & 9487.8 & a & 35.15 & 3.31 & 24.00 & 1.30 & 29.23 & 3.32 & 429.89 & 7.93 & 10.6  \\
G310.630$-$00.421 & shrds409 & H88$-$H112 & 5938.1 & a & 45.12 & 0.97 & -26.90 & 0.20 & 20.29 & 0.50 & 460.42 & 1.96 & 46.0  \\
 & & H100$-$H112 & 5368.3 & a & 42.87 & 1.07 & -26.90 & 0.30 & 20.49 & 0.59 & 483.44 & 2.17 & 39.6  \\
 & & H88$-$H95 & 8405.4 & a & 54.77 & 1.98 & -27.10 & 0.30 & 19.50 & 0.81 & 360.82 & 3.91 & 27.4  \\
 & & H106$-$H112 & 5008.0 & a & 41.07 & 1.34 & -26.50 & 0.30 & 20.51 & 0.78 & 490.17 & 2.73 & 30.2  \\
 & & H100$-$H105 & 5964.4 & a & 46.13 & 1.72 & -27.40 & 0.40 & 20.30 & 0.88 & 472.30 & 3.48 & 26.5  \\
 & & H112 & 4618.8 & a & 36.67 & 3.25 & -27.30 & 0.90 & 20.70 & 2.12 & 525.87 & 6.61 & 11.2  \\
 & & H111 & 4744.2 & a & 40.73 & 3.50 & -26.50 & 0.90 & 20.79 & 2.07 & 500.16 & 7.15 & 11.5  \\
 & & H110 & 4874.2 & a & 39.02 & 2.60 & -26.90 & 0.70 & 21.65 & 1.66 & 480.26 & 5.41 & 14.9  \\
 & & H109 & 5008.9 & a & 29.80 & 6.19 & -27.20 & 3.10 & 27.85 & 11.20 & 388.38 & 12.87 & 5.4  \\
 & & H108 & 5148.7 & a & 32.77 & 6.65 & -28.50 & 2.30 & 22.76 & 5.69 & 406.06 & 13.93 & 5.0  \\
 & & H107 & 5293.7 & a & 48.44 & 3.24 & -25.90 & 0.60 & 18.40 & 1.42 & 494.30 & 6.23 & 14.8  \\
 & & H106 & 5444.3 & a & 43.83 & 3.00 & -25.90 & 0.70 & 21.36 & 1.69 & 490.96 & 6.21 & 14.4  \\
 & & H105 & 5600.6 & a & 40.24 & 3.30 & -27.10 & 0.90 & 22.02 & 2.09 & 492.75 & 6.92 & 12.1  \\
 & & H104 & 5762.9 & a & 52.79 & 5.12 & -28.80 & 0.90 & 18.94 & 2.12 & 478.16 & 9.96 & 10.2  \\
 & & H103 & 5931.5 & a & 47.18 & 4.04 & -27.50 & 0.70 & 17.73 & 1.75 & 475.87 & 7.61 & 11.6  \\
 & & H102 & 6106.9 & a & 49.17 & 3.50 & -27.10 & 0.70 & 21.32 & 1.76 & 469.14 & 7.24 & 13.9  \\
 & & H101 & 6289.1 & a & 49.84 & 4.91 & -26.50 & 0.90 & 18.83 & 2.14 & 447.92 & 9.55 & 10.0  \\
 & & H100 & 6478.8 & a & 43.68 & 4.71 & -27.10 & 1.20 & 22.05 & 2.80 & 442.54 & 9.84 & 9.2  \\
 & & H95 & 7550.6 & a & 47.37 & 4.95 & -29.70 & 0.90 & 17.17 & 2.08 & 392.60 & 9.17 & 9.5  \\
 & & H94 & 7792.9 & a & 67.00 & 5.98 & -25.80 & 0.70 & 16.00 & 1.65 & 384.04 & 10.70 & 11.1  \\
 & & H93 & 8045.6 & a & 58.36 & 6.29 & -24.90 & 1.00 & 18.20 & 2.28 & 366.07 & 12.01 & 9.2  \\
 & & H92 & 8309.4 & a & 56.71 & 5.02 & -26.80 & 0.90 & 21.64 & 2.23 & 373.81 & 10.45 & 11.2  \\
 & & H91 & 8584.8 & a & 59.97 & 4.81 & -27.10 & 0.70 & 17.97 & 1.67 & 346.33 & 9.12 & 12.3  \\
 & & H89 & 9173.3 & a & 56.16 & 4.35 & -27.40 & 0.80 & 20.62 & 1.85 & 339.34 & 8.83 & 12.8  \\
 & & H88 & 9487.8 & a & 45.96 & 4.77 & -27.40 & 1.20 & 23.95 & 2.95 & 317.15 & 10.38 & 9.6  \\
G310.630$-$00.421 & mos067 & H88$-$H112 & 5092.3 & a & 1.23 & 0.03 & -26.90 & 0.20 & 20.50 & 0.54 & 12.36 & 0.06 & 43.7  \\
 & & H100$-$H112 & 5003.9 & a & 0.97 & 0.03 & -27.00 & 0.30 & 20.73 & 0.64 & 10.73 & 0.05 & 36.9  \\
 & & H88$-$H95 & 9115.0 & a & 13.23 & 0.50 & -26.70 & 0.40 & 19.70 & 0.86 & 86.61 & 1.00 & 26.0  \\
 & & H106$-$H112 & 4994.4 & a & 0.51 & 0.02 & -27.00 & 0.40 & 20.95 & 0.86 & 6.17 & 0.04 & 27.7  \\
 & & H100$-$H105 & 5937.2 & a & 46.26 & 1.76 & -26.90 & 0.40 & 20.54 & 0.90 & 460.67 & 3.58 & 26.0  \\
 & & H112 & 4618.8 & a & 0.37 & 0.04 & -28.20 & 1.20 & 21.62 & 2.92 & 5.78 & 0.09 & 8.5  \\
 & & H111 & 4744.2 & a & 0.46 & 0.04 & -26.50 & 1.00 & 20.70 & 2.32 & 5.76 & 0.09 & 10.2  \\
 & & H110 & 4874.2 & a & 0.43 & 0.03 & -27.00 & 0.90 & 24.40 & 2.23 & 5.59 & 0.07 & 12.6  \\
 & & H109 & 5008.9 & a & 25.31 & 5.07 & -26.10 & 2.90 & 27.14 & 10.15 & 325.54 & 10.49 & 5.6  \\
 & & H108 & 5148.7 & a & 32.35 & 6.34 & -27.20 & 2.00 & 21.13 & 5.08 & 377.24 & 12.82 & 5.1  \\
 & & H107 & 5293.7 & a & 0.52 & 0.05 & -26.90 & 0.80 & 18.59 & 1.89 & 5.65 & 0.09 & 11.2  \\
 & & H106 & 5444.3 & a & 0.54 & 0.04 & -26.70 & 0.80 & 21.36 & 1.93 & 5.71 & 0.09 & 12.7  \\
 & & H105 & 5600.6 & a & 38.09 & 3.04 & -26.30 & 0.90 & 22.91 & 2.12 & 456.56 & 6.51 & 12.4  \\
 & & H104 & 5762.9 & a & 46.94 & 4.65 & -28.70 & 0.90 & 18.78 & 2.15 & 420.67 & 9.03 & 10.0  \\
 & & H103 & 5931.5 & a & 45.18 & 4.00 & -27.30 & 0.70 & 16.90 & 1.73 & 444.33 & 7.37 & 11.2  \\
 & & H102 & 6106.9 & a & 45.11 & 3.43 & -26.30 & 0.80 & 21.09 & 1.86 & 419.43 & 7.05 & 13.0  \\
 & & H101 & 6289.1 & a & 48.24 & 4.94 & -26.30 & 1.00 & 19.51 & 2.32 & 423.73 & 9.77 & 9.7  \\
 & & H100 & 6478.8 & a & 80.62 & 7.52 & -26.60 & 1.00 & 21.00 & 2.27 & 751.32 & 15.43 & 10.6  \\
 & & H95 & 7550.6 & a & 46.63 & 5.26 & -30.10 & 0.80 & 15.19 & 1.98 & 354.82 & 9.19 & 8.8  \\
 & & H94 & 7792.9 & a & 102.35 & 7.87 & -25.00 & 0.70 & 17.42 & 1.55 & 606.23 & 14.71 & 12.9  \\
 & & H93 & 8045.6 & a & 90.53 & 7.98 & -24.40 & 0.90 & 20.29 & 2.07 & 568.09 & 16.10 & 11.2  \\
 & & H92 & 8309.4 & a & 36.84 & 3.48 & -26.60 & 1.00 & 21.51 & 2.38 & 226.95 & 7.18 & 10.5  \\
 & & H91 & 8584.8 & a & 20.50 & 1.98 & -27.50 & 0.90 & 18.85 & 2.11 & 116.03 & 3.84 & 10.3  \\
 & & H89 & 9173.3 & a & 7.70 & 0.91 & -27.50 & 1.30 & 21.94 & 3.08 & 44.70 & 1.89 & 8.5  \\
 & & H88 & 9487.8 & a & 1.76 & 0.23 & -27.70 & 1.40 & 21.64 & 3.40 & 12.05 & 0.48 & 7.5  \\
G310.672$-$00.450 & shrds409 & H88$-$H112 & 5993.6 & a & 37.87 & 0.74 & -25.00 & 0.20 & 21.26 & 0.48 & 399.12 & 1.52 & 50.7  \\
 & & H100$-$H112 & 5396.2 & a & 36.51 & 0.96 & -25.00 & 0.30 & 20.97 & 0.63 & 421.64 & 1.96 & 37.7  \\
 & & H88$-$H95 & 8394.4 & a & 42.62 & 1.60 & -24.80 & 0.40 & 21.52 & 0.93 & 309.30 & 3.33 & 26.3  \\
 & & H106$-$H112 & 5027.1 & a & 33.99 & 1.23 & -24.90 & 0.40 & 20.35 & 0.85 & 430.59 & 2.49 & 27.2  \\
 & & H100$-$H105 & 5971.6 & a & 40.25 & 1.53 & -25.30 & 0.40 & 21.55 & 0.95 & 407.80 & 3.18 & 26.0  \\
 & & H112 & 4618.8 & a & 34.43 & 3.14 & -25.30 & 1.00 & 21.66 & 2.28 & 429.85 & 6.53 & 10.9  \\
 & & H111 & 4744.2 & a & 33.19 & 3.02 & -25.30 & 1.00 & 22.52 & 2.47 & 425.99 & 6.35 & 11.0  \\
 & & H110 & 4874.2 & a & 28.79 & 2.46 & -26.30 & 0.90 & 22.63 & 2.25 & 426.14 & 5.22 & 11.6  \\
 & & H109 & 5008.9 & a & 39.29 & 7.51 & -24.20 & 1.50 & 16.32 & 3.62 & 401.30 & 13.56 & 5.2  \\
 & & H108 & 5148.7 & a & 30.80 & 6.02 & -23.80 & 2.10 & 22.24 & 5.22 & 399.32 & 12.56 & 5.1  \\
 & & H107 & 5293.7 & a & 39.88 & 3.27 & -24.30 & 0.70 & 17.24 & 1.63 & 446.15 & 6.07 & 12.1  \\
 & & H106 & 5444.3 & a & 36.83 & 2.86 & -24.00 & 0.70 & 18.48 & 1.66 & 436.26 & 5.51 & 12.7  \\
 & & H105 & 5600.6 & a & 36.45 & 3.13 & -23.10 & 0.90 & 21.31 & 2.12 & 437.65 & 6.47 & 11.5  \\
 & & H104 & 5762.9 & a & 42.05 & 3.79 & -25.90 & 1.00 & 22.18 & 2.33 & 408.58 & 7.98 & 11.0  \\
 & & H103 & 5931.5 & a & 45.56 & 3.92 & -26.70 & 0.70 & 17.44 & 1.73 & 411.08 & 7.34 & 11.5  \\
 & & H102 & 6106.9 & a & 39.84 & 3.31 & -25.70 & 0.90 & 21.43 & 2.06 & 407.28 & 6.87 & 11.9  \\
 & & H101 & 6289.1 & a & 42.46 & 3.47 & -24.90 & 1.00 & 25.63 & 2.43 & 378.67 & 7.84 & 12.1  \\
 & & H100 & 6478.8 & a & 42.77 & 4.30 & -25.80 & 1.10 & 21.83 & 2.54 & 374.14 & 8.98 & 9.8  \\
 & & H95 & 7550.6 & a & 38.61 & 4.25 & -28.30 & 0.90 & 16.83 & 2.14 & 340.77 & 7.81 & 9.0  \\
 & & H94 & 7792.9 & a & 44.81 & 4.59 & -24.00 & 1.10 & 21.00 & 2.50 & 316.51 & 9.40 & 9.7  \\
 & & H93 & 8045.6 & a & 41.75 & 4.85 & -23.60 & 1.30 & 23.51 & 3.23 & 295.39 & 10.46 & 8.6  \\
 & & H92 & 8309.4 & a & 43.41 & 4.63 & -26.00 & 1.10 & 21.52 & 2.68 & 313.73 & 9.58 & 9.3  \\
 & & H91 & 8584.8 & a & 44.63 & 4.25 & -23.70 & 1.00 & 20.93 & 2.32 & 294.90 & 8.69 & 10.4  \\
 & & H89 & 9173.3 & a & 47.87 & 3.64 & -23.90 & 0.90 & 23.18 & 2.05 & 301.56 & 7.82 & 13.0  \\
 & & H88 & 9487.8 & a & 44.02 & 4.57 & -23.40 & 1.00 & 19.58 & 2.38 & 285.29 & 9.03 & 9.5  \\
G310.672$-$00.450 & mos067 & H88$-$H112 & 6741.7 & a & 17.66 & 0.34 & -25.60 & 0.20 & 20.75 & 0.47 & 193.34 & 0.70 & 50.9  \\
 & & H100$-$H112 & 6021.0 & a & 22.25 & 0.54 & -25.60 & 0.20 & 20.43 & 0.57 & 269.93 & 1.10 & 40.6  \\
 & & H88$-$H95 & 7924.8 & a & 10.15 & 0.33 & -25.90 & 0.30 & 21.72 & 0.81 & 67.61 & 0.68 & 30.8  \\
 & & H106$-$H112 & 4981.3 & a & 62.47 & 1.75 & -25.60 & 0.30 & 20.20 & 0.65 & 808.16 & 3.52 & 35.3  \\
 & & H100$-$H105 & 6362.9 & a & 8.96 & 0.40 & -25.40 & 0.50 & 20.77 & 1.06 & 92.94 & 0.81 & 22.3  \\
 & & H112 & 4618.8 & a & 58.70 & 4.48 & -26.10 & 0.80 & 21.52 & 1.90 & 852.90 & 9.31 & 13.0  \\
 & & H111 & 4744.2 & a & 68.82 & 4.94 & -25.70 & 0.70 & 19.86 & 1.65 & 851.23 & 9.85 & 13.8  \\
 & & H110 & 4874.2 & a & 58.12 & 3.97 & -27.00 & 0.70 & 21.36 & 1.69 & 842.59 & 8.21 & 14.5  \\
 & & H109 & 5008.9 & a & 32.28 & 6.04 & -25.70 & 1.70 & 18.10 & 3.95 & 379.69 & 11.48 & 5.3  \\
 & & H108 & 5148.7 & a & 31.60 & 5.89 & -24.50 & 2.00 & 21.53 & 4.79 & 379.32 & 12.11 & 5.4  \\
 & & H107 & 5293.7 & a & 78.95 & 5.84 & -24.50 & 0.60 & 17.77 & 1.52 & 887.16 & 11.02 & 13.4  \\
 & & H106 & 5444.3 & a & 74.14 & 4.92 & -24.70 & 0.60 & 19.73 & 1.51 & 866.21 & 9.78 & 14.9  \\
 & & H105 & 5600.6 & a & 34.19 & 4.19 & -23.30 & 1.10 & 18.70 & 2.66 & 445.60 & 8.11 & 8.1  \\
 & & H104 & 5762.9 & a & 39.30 & 3.65 & -26.40 & 1.00 & 22.70 & 2.46 & 394.13 & 7.77 & 10.7  \\
 & & H103 & 5931.5 & a & 41.27 & 3.85 & -27.00 & 0.70 & 16.21 & 1.75 & 389.57 & 6.95 & 10.6  \\
 & & H102 & 6106.9 & a & 36.17 & 3.27 & -25.20 & 0.90 & 21.07 & 2.20 & 382.98 & 6.72 & 10.9  \\
 & & H101 & 6289.1 & a & 40.10 & 3.49 & -24.40 & 1.10 & 25.19 & 2.55 & 358.76 & 7.84 & 11.4  \\
 & & H100 & 6478.8 & a & 1.19 & 0.14 & -25.80 & 1.20 & 20.37 & 2.74 & 10.28 & 0.28 & 8.5  \\
 & & H95 & 7550.6 & a & 33.04 & 4.04 & -29.30 & 0.90 & 15.27 & 2.17 & 274.00 & 7.07 & 8.1  \\
 & & H94 & 7792.9 & a & 1.28 & 0.15 & -25.00 & 1.20 & 20.84 & 2.88 & 8.91 & 0.30 & 8.5  \\
 & & H93 & 8045.6 & a & 6.15 & 0.87 & -23.40 & 1.40 & 20.75 & 3.50 & 42.21 & 1.76 & 7.1  \\
 & & H92 & 8309.4 & a & 52.38 & 5.23 & -26.00 & 1.10 & 21.79 & 2.56 & 350.24 & 10.88 & 9.9  \\
 & & H91 & 8584.8 & a & 68.26 & 5.63 & -25.50 & 0.80 & 20.00 & 1.91 & 409.09 & 11.27 & 12.0  \\
 & & H89 & 9173.3 & a & 80.27 & 4.63 & -25.70 & 0.70 & 23.13 & 1.55 & 474.27 & 9.96 & 17.1  \\
 & & H88 & 9487.8 & a & 72.60 & 5.97 & -25.30 & 0.90 & 21.38 & 2.04 & 470.51 & 12.36 & 12.0  \\
G310.887+00.009 & shrds412 & H88$-$H112 & 6031.8 & a & 22.27 & 0.86 & -54.30 & 0.40 & 21.59 & 0.97 & 232.33 & 1.80 & 25.5  \\
 & & H100$-$H112 & 5286.7 & a & 19.67 & 0.97 & -54.10 & 0.50 & 21.35 & 1.21 & 233.99 & 2.00 & 20.1  \\
 & & H88$-$H95 & 8395.6 & a & 30.70 & 1.81 & -54.80 & 0.60 & 22.14 & 1.51 & 226.99 & 3.82 & 16.7  \\
 & & H106$-$H112 & 5010.8 & a & 17.77 & 1.23 & -53.80 & 0.70 & 21.33 & 1.71 & 235.52 & 2.55 & 14.3  \\
 & & H100$-$H105 & 5888.1 & a & 24.04 & 1.85 & -54.60 & 0.80 & 21.28 & 1.90 & 230.63 & 3.83 & 12.8  \\
 & & H112 & 4618.8 & a & 18.94 & 3.39 & -51.80 & 1.70 & 19.61 & 4.13 & 239.84 & 6.67 & 5.6  \\
 & & H111 & 4744.2 & a & 15.79 & 4.11 & -52.70 & 2.10 & 16.28 & 5.68 & 236.36 & 7.14 & 4.0  \\
 & & H110 & 4874.2 & a & 15.33 & 2.75 & -56.70 & 2.40 & 26.81 & 6.92 & 236.21 & 6.03 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.23 & 16.37 & \nodata  \\
 & & H108 & 5148.7 & a & 19.68 & 3.55 & -56.50 & 1.60 & 18.66 & 3.93 & 233.08 & 6.84 & 5.5  \\
 & & H107 & 5293.7 & a & 21.42 & 3.65 & -51.20 & 1.60 & 19.59 & 4.08 & 229.66 & 7.11 & 5.9  \\
 & & H106 & 5444.3 & a & 17.33 & 2.96 & -52.20 & 2.40 & 27.91 & 6.38 & 237.59 & 6.72 & 6.0  \\
 & & H105 & 5600.6 & a & 24.32 & 4.51 & -57.10 & 1.60 & 18.12 & 4.11 & 236.78 & 8.46 & 5.4  \\
 & & H104 & 5762.9 & a & 27.20 & 3.67 & -52.30 & 1.70 & 25.61 & 4.56 & 234.02 & 8.01 & 7.6  \\
 & & H103 & 5931.5 & a & 24.51 & 3.92 & -56.30 & 1.50 & 19.53 & 3.68 & 234.68 & 7.71 & 6.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.16 & 9.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.58 & 18.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.44 & 16.82 & \nodata  \\
 & & H95 & 7550.6 & a & 35.65 & 4.18 & -53.30 & 1.40 & 24.38 & 3.40 & 228.82 & 9.15 & 8.5  \\
 & & H94 & 7792.9 & a & 25.35 & 4.46 & -54.50 & 2.40 & 28.11 & 6.08 & 234.92 & 10.41 & 5.7  \\
 & & H93 & 8045.6 & a & 26.55 & 4.98 & -56.20 & 2.10 & 22.50 & 5.18 & 228.41 & 10.39 & 5.4  \\
 & & H92 & 8309.4 & a & 45.32 & 14.42 & -58.10 & 1.60 & 10.02 & 3.69 & 192.76 & 20.44 & 3.1  \\
 & & H91 & 8584.8 & a & 24.95 & 3.88 & -53.90 & 2.20 & 27.69 & 6.84 & 220.39 & 8.43 & 6.9  \\
 & & H89 & 9173.3 & a & 40.95 & 5.46 & -55.10 & 1.30 & 19.65 & 3.23 & 231.38 & 10.63 & 7.6  \\
 & & H88 & 9487.8 & a & 43.88 & 7.29 & -55.30 & 0.80 & 10.30 & 1.98 & 228.13 & 10.49 & 5.9  \\
G310.901$-$00.373 & shrds1096 & H88$-$H112 & 6567.3 & a & 52.60 & 1.37 & 29.20 & 0.30 & 23.28 & 0.70 & 776.27 & 2.97 & 37.9  \\
 & & H100$-$H112 & 5419.3 & a & 40.03 & 1.66 & 29.20 & 0.50 & 23.65 & 1.14 & 768.44 & 3.62 & 23.8  \\
 & & H88$-$H95 & 8686.6 & a & 76.21 & 2.16 & 29.30 & 0.30 & 23.23 & 0.76 & 790.85 & 4.67 & 34.8  \\
 & & H106$-$H112 & 4912.6 & a & 31.52 & 2.27 & 29.50 & 0.90 & 24.33 & 2.03 & 719.86 & 5.02 & 13.7  \\
 & & H100$-$H105 & 6060.3 & a & 50.87 & 2.48 & 28.90 & 0.50 & 22.97 & 1.30 & 829.91 & 5.31 & 20.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 954.85 & 16.30 & \nodata  \\
 & & H111 & 4744.2 & a & 29.70 & 3.33 & 29.70 & 1.50 & 27.89 & 3.84 & 602.52 & 7.75 & 9.0  \\
 & & H110 & 4874.2 & a & 30.32 & 2.90 & 30.00 & 1.30 & 27.78 & 3.19 & 520.92 & 6.77 & 10.5  \\
 & & H109 & 5008.9 & a & 35.51 & 7.08 & 29.70 & 3.40 & 32.58 & 10.73 & 961.23 & 16.57 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1051.14 & 30.37 & \nodata  \\
 & & H107 & 5293.7 & a & 43.23 & 12.98 & 33.60 & 2.50 & 16.86 & 6.91 & 1020.92 & 22.81 & 3.4  \\
 & & H106 & 5444.3 & a & 42.84 & 8.25 & 25.80 & 2.10 & 22.47 & 5.71 & 959.19 & 16.89 & 5.3  \\
 & & H105 & 5600.6 & a & 38.27 & 4.97 & 28.90 & 1.70 & 27.13 & 4.36 & 569.70 & 11.36 & 7.8  \\
 & & H104 & 5762.9 & a & 63.45 & 8.33 & 28.60 & 1.30 & 20.38 & 3.15 & 1015.18 & 16.76 & 7.6  \\
 & & H103 & 5931.5 & a & 45.49 & 6.39 & 28.50 & 1.90 & 26.69 & 5.08 & 810.95 & 14.16 & 7.3  \\
 & & H102 & 6106.9 & a & 46.98 & 6.19 & 26.40 & 1.90 & 30.19 & 4.94 & 964.79 & 14.92 & 7.7  \\
 & & H101 & 6289.1 & a & 56.14 & 4.95 & 29.80 & 1.10 & 25.00 & 2.57 & 778.56 & 11.04 & 11.3  \\
 & & H100 & 6478.8 & a & 56.84 & 7.75 & 30.00 & 1.00 & 14.94 & 2.36 & 885.75 & 13.42 & 7.2  \\
 & & H94 & 7792.9 & a & 71.64 & 5.42 & 30.00 & 0.70 & 19.86 & 1.75 & 827.97 & 10.79 & 13.1  \\
 & & H92 & 8309.4 & a & 72.47 & 4.95 & 29.10 & 0.80 & 24.29 & 1.92 & 821.71 & 10.92 & 14.5  \\
 & & H91 & 8584.8 & a & 73.31 & 4.68 & 29.50 & 0.80 & 24.99 & 1.85 & 789.58 & 10.46 & 15.5  \\
 & & H89 & 9173.3 & a & 89.90 & 5.45 & 29.10 & 0.70 & 22.06 & 1.55 & 794.90 & 11.46 & 16.3  \\
 & & H88 & 9487.8 & a & 77.73 & 4.49 & 29.30 & 0.70 & 24.40 & 1.65 & 730.72 & 9.89 & 17.2  \\
G310.901$-$00.373 & shrds413 & H88$-$H112 & 6457.4 & a & 17.34 & 0.99 & 29.50 & 0.70 & 26.03 & 1.74 & 306.49 & 2.26 & 17.3  \\
 & & H100$-$H112 & 5188.2 & a & 37.79 & 2.15 & 29.60 & 0.70 & 26.28 & 1.75 & 660.84 & 4.93 & 17.4  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.18 & 0.18 & \nodata  \\
 & & H106$-$H112 & 4911.2 & a & 38.55 & 2.42 & 28.80 & 0.80 & 25.51 & 1.86 & 652.10 & 5.48 & 15.7  \\
 & & H100$-$H105 & 5986.7 & a & 35.36 & 3.86 & 30.80 & 1.80 & 32.41 & 5.44 & 686.02 & 9.16 & 9.7  \\
 & & H112 & 4618.8 & a & 32.82 & 5.22 & 30.50 & 2.00 & 24.92 & 5.36 & 596.65 & 11.18 & 6.5  \\
 & & H111 & 4744.2 & a & 32.33 & 4.79 & 28.40 & 2.30 & 31.76 & 6.68 & 627.94 & 11.44 & 7.1  \\
 & & H110 & 4874.2 & a & 32.45 & 5.18 & 26.80 & 2.80 & 34.29 & 8.42 & 648.10 & 12.64 & 6.7  \\
 & & H109 & 5008.9 & a & 40.71 & 6.63 & 30.10 & 2.00 & 24.47 & 5.63 & 665.29 & 13.93 & 6.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 497.03 & 23.99 & \nodata  \\
 & & H107 & 5293.7 & a & 58.30 & 7.66 & 27.70 & 1.90 & 29.69 & 5.49 & 755.97 & 17.73 & 7.9  \\
 & & H106 & 5444.3 & a & 45.40 & 10.79 & 25.40 & 2.30 & 20.00 & 5.89 & 795.65 & 21.19 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 799.17 & 22.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 798.56 & 24.62 & \nodata  \\
 & & H103 & 5931.5 & a & 62.30 & 11.98 & 30.50 & 2.00 & 21.66 & 5.04 & 718.24 & 24.63 & 5.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 668.70 & 19.77 & \nodata  \\
 & & H101 & 6289.1 & a & 36.71 & 9.58 & 30.50 & 7.40 & 43.04 & 37.38 & 558.94 & 21.77 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 471.87 & 20.19 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.18 & 0.18 & \nodata  \\
G310.901$-$00.373 & mos067 & H88$-$H112 & 6293.7 & a & 44.71 & 1.15 & 29.20 & 0.30 & 23.22 & 0.69 & 683.05 & 2.49 & 38.3  \\
 & & H100$-$H112 & 5366.6 & a & 37.57 & 1.33 & 29.10 & 0.40 & 24.19 & 0.99 & 683.41 & 2.93 & 27.9  \\
 & & H88$-$H95 & 8676.6 & a & 65.94 & 1.90 & 29.40 & 0.30 & 23.19 & 0.77 & 681.71 & 4.09 & 34.4  \\
 & & H106$-$H112 & 4982.6 & a & 32.33 & 1.63 & 29.50 & 0.60 & 24.75 & 1.45 & 656.54 & 3.63 & 19.6  \\
 & & H100$-$H105 & 6029.8 & a & 45.75 & 2.16 & 28.70 & 0.50 & 22.97 & 1.25 & 730.04 & 4.62 & 21.0  \\
 & & H112 & 4618.8 & a & 31.59 & 4.50 & 27.70 & 1.40 & 19.43 & 3.23 & 721.24 & 8.86 & 7.0  \\
 & & H111 & 4744.2 & a & 29.69 & 3.24 & 29.50 & 1.50 & 28.62 & 3.81 & 607.06 & 7.64 & 9.2  \\
 & & H110 & 4874.2 & a & 30.78 & 3.00 & 29.30 & 1.30 & 26.85 & 3.08 & 545.29 & 6.91 & 10.2  \\
 & & H109 & 5008.9 & a & 33.70 & 3.37 & 33.00 & 1.40 & 29.05 & 3.54 & 637.19 & 8.01 & 10.0  \\
 & & H108 & 5148.7 & a & 28.98 & 7.60 & 29.30 & 2.10 & 16.38 & 5.09 & 739.58 & 13.66 & 3.8  \\
 & & H107 & 5293.7 & a & 39.19 & 4.61 & 30.20 & 1.50 & 26.35 & 4.00 & 720.48 & 10.27 & 8.7  \\
 & & H106 & 5444.3 & a & 39.29 & 4.08 & 27.30 & 1.20 & 24.11 & 2.94 & 729.61 & 8.92 & 9.6  \\
 & & H105 & 5600.6 & a & 38.87 & 5.46 & 28.30 & 1.60 & 23.98 & 4.05 & 587.60 & 11.82 & 7.1  \\
 & & H104 & 5762.9 & a & 50.00 & 4.80 & 28.00 & 1.10 & 23.14 & 2.60 & 753.57 & 10.29 & 10.4  \\
 & & H103 & 5931.5 & a & 41.13 & 4.65 & 29.00 & 1.40 & 25.82 & 3.73 & 664.06 & 10.28 & 9.0  \\
 & & H102 & 6106.9 & a & 43.88 & 4.72 & 26.60 & 1.60 & 30.34 & 4.16 & 810.47 & 11.33 & 9.4  \\
 & & H101 & 6289.1 & a & 52.93 & 4.69 & 29.50 & 1.10 & 25.34 & 2.64 & 722.77 & 10.51 & 11.2  \\
 & & H100 & 6478.8 & a & 52.22 & 7.40 & 29.80 & 1.00 & 14.09 & 2.31 & 814.44 & 12.43 & 7.0  \\
 & & H94 & 7792.9 & a & 63.59 & 4.92 & 30.10 & 0.70 & 19.32 & 1.74 & 733.03 & 9.67 & 12.8  \\
 & & H92 & 8309.4 & a & 63.82 & 4.46 & 29.10 & 0.80 & 24.39 & 1.99 & 721.11 & 9.82 & 14.2  \\
 & & H91 & 8584.8 & a & 63.61 & 4.14 & 29.60 & 0.80 & 25.27 & 1.91 & 683.43 & 9.31 & 15.2  \\
 & & H89 & 9173.3 & a & 78.08 & 4.97 & 29.10 & 0.70 & 21.84 & 1.61 & 689.05 & 10.40 & 15.5  \\
 & & H88 & 9487.8 & a & 68.02 & 3.96 & 29.30 & 0.70 & 24.39 & 1.66 & 637.90 & 8.73 & 17.0  \\
G311.003$-$00.355 & shrds413 & H88$-$H112 & 6062.5 & a & 12.65 & 0.68 & 32.60 & 0.60 & 24.64 & 1.53 & 209.32 & 1.51 & 18.4  \\
 & & H100$-$H112 & 5380.7 & a & 11.51 & 0.77 & 32.50 & 0.90 & 25.98 & 2.03 & 219.10 & 1.75 & 14.8  \\
 & & H88$-$H95 & 8497.3 & a & 17.09 & 1.28 & 32.40 & 0.90 & 23.29 & 2.02 & 174.36 & 2.78 & 13.2  \\
 & & H106$-$H112 & 4977.9 & a & 9.99 & 0.98 & 32.40 & 1.40 & 29.72 & 3.47 & 214.31 & 2.36 & 10.2  \\
 & & H100$-$H105 & 6021.8 & a & 14.33 & 1.26 & 32.40 & 1.00 & 23.80 & 2.44 & 226.61 & 2.75 & 11.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.90 & 4.84 & \nodata  \\
 & & H111 & 4744.2 & a & 11.20 & 2.23 & 30.40 & 2.90 & 29.36 & 7.82 & 209.96 & 5.21 & 5.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.25 & 4.97 & \nodata  \\
 & & H109 & 5008.9 & a & 11.62 & 2.55 & 30.90 & 2.50 & 23.11 & 6.15 & 215.84 & 5.41 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.53 & 8.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.14 & 6.26 & \nodata  \\
 & & H106 & 5444.3 & a & 18.33 & 3.29 & 33.90 & 1.40 & 16.19 & 3.38 & 235.52 & 5.92 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.25 & 6.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.16 & 6.58 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.65 & 6.61 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.64 & 6.41 & \nodata  \\
 & & H101 & 6289.1 & a & 20.66 & 3.65 & 33.20 & 1.60 & 18.18 & 4.69 & 222.50 & 6.56 & 5.9  \\
 & & H100 & 6478.8 & a & 18.67 & 3.76 & 31.20 & 1.90 & 18.94 & 4.97 & 213.77 & 7.09 & 5.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.78 & 8.57 & \nodata  \\
 & & H94 & 7792.9 & a & 15.15 & 3.79 & 31.10 & 2.10 & 17.25 & 6.00 & 188.46 & 6.70 & 4.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.39 & 8.51 & \nodata  \\
 & & H92 & 8309.4 & a & 17.17 & 3.97 & 33.10 & 2.80 & 24.11 & 8.29 & 184.17 & 8.17 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.50 & 6.92 & \nodata  \\
 & & H89 & 9173.3 & a & 22.47 & 4.08 & 31.50 & 1.60 & 18.42 & 3.88 & 184.66 & 7.83 & 5.5  \\
 & & H88 & 9487.8 & a & 17.73 & 3.06 & 34.00 & 1.80 & 21.03 & 4.60 & 159.65 & 6.13 & 5.9  \\
G311.003$-$00.355 & mos067 & H88$-$H112 & 6049.7 & a & 12.68 & 0.77 & 31.40 & 0.80 & 26.24 & 1.87 & 245.38 & 1.75 & 16.4  \\
 & & H100$-$H112 & 5415.9 & a & 12.06 & 0.88 & 31.00 & 0.90 & 26.44 & 2.28 & 271.86 & 2.03 & 13.5  \\
 & & H88$-$H95 & 8432.8 & a & 14.34 & 1.30 & 32.50 & 1.00 & 23.00 & 2.42 & 146.05 & 2.78 & 11.0  \\
 & & H106$-$H112 & 4993.7 & a & 12.35 & 1.19 & 30.10 & 1.40 & 30.26 & 3.62 & 312.50 & 2.87 & 10.5  \\
 & & H100$-$H105 & 6020.3 & a & 13.22 & 1.23 & 31.90 & 1.10 & 24.77 & 2.76 & 213.40 & 2.72 & 10.7  \\
 & & H112 & 4618.8 & a & 14.24 & 3.49 & 24.40 & 3.10 & 25.75 & 7.82 & 387.67 & 7.79 & 4.1  \\
 & & H111 & 4744.2 & a & 16.40 & 3.14 & 30.50 & 3.00 & 31.54 & 8.22 & 355.15 & 7.56 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.89 & 6.19 & \nodata  \\
 & & H109 & 5008.9 & a & 12.96 & 3.65 & 28.50 & 3.30 & 22.58 & 10.59 & 295.78 & 7.09 & 3.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.15 & 12.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.11 & 7.24 & \nodata  \\
 & & H106 & 5444.3 & a & 17.35 & 3.47 & 33.20 & 1.70 & 17.63 & 4.13 & 259.48 & 6.50 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.85 & 7.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.04 & 6.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.30 & 6.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.79 & 6.26 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.39 & 6.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.06 & 8.36 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.88 & 8.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.51 & 6.66 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.55 & 9.13 & \nodata  \\
 & & H92 & 8309.4 & a & 13.31 & 3.55 & 34.70 & 6.50 & 34.27 & 28.28 & 147.80 & 7.48 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.24 & 5.97 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 773.69 & 588.03 & \nodata  \\
 & & H88 & 9487.8 & a & 15.53 & 2.94 & 33.40 & 1.70 & 17.94 & 4.15 & 129.69 & 5.50 & 5.3  \\
G311.015+00.210 & shrds415 & H88$-$H112 & 6356.6 & a & 12.33 & 1.70 & -36.30 & 1.40 & 20.74 & 3.38 & 123.41 & 3.45 & 7.2  \\
 & & H100$-$H112 & 5437.3 & a & 14.52 & 2.43 & -35.50 & 1.30 & 15.52 & 3.02 & 134.97 & 4.28 & 5.9  \\
 & & H88$-$H95 & 8709.9 & a & 9.56 & 2.19 & -30.80 & 7.50 & 43.14 & 25.50 & 93.84 & 5.56 & 5.0  \\
 & & H106$-$H112 & 4987.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.43 & 6.51 & \nodata  \\
 & & H100$-$H105 & 6008.0 & a & 17.96 & 4.08 & -36.40 & 1.30 & 12.11 & 3.18 & 132.66 & 6.36 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.32 & 15.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.14 & 13.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.27 & 13.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.55 & 15.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.76 & 19.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.02 & 15.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.15 & 16.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.05 & 15.72 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.30 & 15.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.04 & 15.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.55 & 15.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.64 & 15.78 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.41 & 16.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.23 & 16.83 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.80 & 12.68 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.46 & 12.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.11 & 12.92 & \nodata  \\
 & & H88 & 9487.8 & a & 15.75 & 5.09 & -43.80 & 4.10 & 25.47 & 11.37 & 69.00 & 10.97 & 3.2  \\
G311.138$-$00.278 & shrds413 & H88$-$H112 & 5144.8 & a & 0.43 & 0.11 & 35.70 & 5.70 & 35.20 & 24.25 & 14.41 & 0.23 & 4.9  \\
 & & H100$-$H112 & 5144.8 & a & 0.43 & 0.11 & 35.70 & 5.70 & 35.20 & 24.25 & 14.41 & 0.23 & 4.9  \\
 & & H106$-$H112 & 5141.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.13 & 0.20 & \nodata  \\
 & & H100$-$H105 & 5767.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.13 & 15.20 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.87 & 10.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.87 & 15.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.13 & 14.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 505.59 & 19.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 600.93 & 27.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 506.75 & 25.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 419.27 & 26.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 422.51 & 26.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.65 & 24.16 & \nodata  \\
G311.138$-$00.278 & shrds418 & H88$-$H112 & 6294.1 & a & 29.73 & 1.43 & 42.00 & 0.80 & 32.80 & 1.84 & 557.59 & 3.65 & 20.7  \\
 & & H100$-$H112 & 5321.6 & a & 32.39 & 1.99 & 40.70 & 1.10 & 35.14 & 2.57 & 694.57 & 5.25 & 16.2  \\
 & & H88$-$H95 & 8407.2 & a & 24.38 & 1.96 & 44.80 & 1.00 & 26.41 & 2.48 & 260.05 & 4.51 & 12.3  \\
 & & H106$-$H112 & 4971.3 & a & 31.84 & 2.55 & 40.30 & 1.40 & 36.84 & 3.55 & 787.77 & 6.85 & 12.5  \\
 & & H100$-$H105 & 6059.4 & a & 34.32 & 3.60 & 43.00 & 1.60 & 31.14 & 4.59 & 498.23 & 8.54 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 887.89 & 18.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 862.11 & 17.56 & \nodata  \\
 & & H110 & 4874.2 & a & 42.41 & 7.64 & 39.20 & 3.10 & 32.89 & 9.83 & 842.21 & 17.91 & 6.0  \\
 & & H109 & 5008.9 & a & 35.16 & 7.57 & 44.10 & 5.70 & 44.87 & 24.50 & 793.31 & 18.72 & 5.6  \\
 & & H108 & 5148.7 & a & 43.72 & 6.32 & 41.20 & 3.10 & 42.47 & 9.11 & 747.98 & 17.29 & 7.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 634.24 & 18.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 631.97 & 20.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 515.72 & 21.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 487.58 & 23.66 & \nodata  \\
 & & H103 & 5931.5 & a & 38.75 & 8.41 & 46.80 & 5.70 & 41.08 & 27.48 & 555.08 & 19.04 & 5.8  \\
 & & H102 & 6106.9 & a & 51.45 & 9.07 & 45.70 & 1.90 & 21.92 & 4.74 & 500.98 & 18.71 & 5.7  \\
 & & H101 & 6289.1 & a & 41.41 & 7.99 & 42.60 & 2.20 & 22.96 & 5.97 & 475.27 & 16.46 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 441.48 & 20.03 & \nodata  \\
 & & H95 & 7550.6 & a & 26.30 & 5.97 & 52.70 & 5.20 & 37.88 & 19.05 & 281.87 & 14.19 & 5.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.71 & 13.77 & \nodata  \\
 & & H93 & 8045.6 & a & 32.01 & 6.19 & 40.40 & 2.20 & 22.73 & 5.85 & 266.79 & 12.71 & 5.3  \\
 & & H92 & 8309.4 & a & 28.32 & 5.46 & 45.60 & 3.30 & 33.34 & 10.12 & 266.20 & 13.04 & 5.6  \\
 & & H91 & 8584.8 & a & 29.08 & 6.82 & 47.50 & 1.80 & 15.49 & 4.45 & 259.14 & 11.81 & 4.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.79 & 11.96 & \nodata  \\
 & & H88 & 9487.8 & a & 31.79 & 6.43 & 45.90 & 2.10 & 21.03 & 5.22 & 239.08 & 12.97 & 5.0  \\
G311.138$-$00.278 & mos067 & H88$-$H112 & 5941.5 & a & 31.11 & 1.80 & 41.40 & 1.00 & 34.40 & 2.36 & 589.33 & 4.69 & 17.2  \\
 & & H100$-$H112 & 5336.3 & a & 33.20 & 2.19 & 40.50 & 1.20 & 36.56 & 2.94 & 687.54 & 5.84 & 15.2  \\
 & & H88$-$H95 & 7932.1 & a & 25.76 & 2.83 & 44.60 & 1.30 & 24.87 & 3.28 & 266.41 & 6.26 & 9.1  \\
 & & H106$-$H112 & 4973.9 & a & 33.18 & 2.85 & 40.30 & 1.60 & 38.42 & 4.02 & 802.25 & 7.79 & 11.7  \\
 & & H100$-$H105 & 6071.0 & a & 34.55 & 3.87 & 42.20 & 1.70 & 30.05 & 4.58 & 454.89 & 9.10 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 978.35 & 21.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 907.91 & 21.24 & \nodata  \\
 & & H110 & 4874.2 & a & 46.07 & 8.79 & 38.70 & 3.40 & 34.20 & 11.32 & 833.77 & 20.77 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 787.01 & 20.67 & \nodata  \\
 & & H108 & 5148.7 & a & 50.63 & 7.41 & 41.20 & 3.20 & 43.45 & 10.07 & 789.50 & 20.16 & 7.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 583.00 & 20.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 574.96 & 22.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 461.40 & 23.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.72 & 24.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 522.11 & 21.16 & \nodata  \\
 & & H102 & 6106.9 & a & 55.47 & 10.29 & 46.20 & 1.80 & 19.50 & 4.34 & 462.85 & 20.13 & 5.4  \\
 & & H101 & 6289.1 & a & 44.55 & 8.87 & 41.80 & 2.10 & 21.53 & 5.78 & 441.13 & 17.66 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.47 & 21.09 & \nodata  \\
 & & H95 & 7550.6 & a & 31.26 & 7.75 & 48.90 & 2.90 & 22.34 & 10.17 & 272.97 & 14.60 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.19 & 12.91 & \nodata  \\
 & & H93 & 8045.6 & a & 35.02 & 7.29 & 40.50 & 2.40 & 22.97 & 6.80 & 288.82 & 14.81 & 5.0  \\
 & & H92 & 8309.4 & a & 29.47 & 6.54 & 41.30 & 2.50 & 22.22 & 7.31 & 237.43 & 12.93 & 4.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 532.35 & 651.32 & \nodata  \\
 & & H89 & 9173.3 & a & 1851.10 & 387.11 & -103.70 & 8.70 & 46.17 & 38.17 & 1215.23 & 915.23 & 6.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1481.45 & 981.01 & \nodata  \\
G311.425+00.598 & shrds425 & H88$-$H112 & 6058.9 & a & 9.96 & 0.67 & -46.00 & 0.90 & 26.51 & 2.07 & 132.70 & 1.54 & 14.8  \\
 & & H100$-$H112 & 5418.1 & a & 7.17 & 0.68 & -46.70 & 1.30 & 29.04 & 3.29 & 125.30 & 1.62 & 10.6  \\
 & & H88$-$H95 & 8421.4 & a & 20.12 & 1.64 & -46.00 & 0.90 & 22.30 & 2.11 & 160.19 & 3.47 & 12.1  \\
 & & H106$-$H112 & 4995.8 & a & 6.45 & 0.88 & -47.80 & 1.70 & 25.14 & 4.00 & 116.82 & 1.98 & 7.2  \\
 & & H100$-$H105 & 5974.8 & a & 8.24 & 1.09 & -45.50 & 2.30 & 33.88 & 6.77 & 136.42 & 2.65 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.50 & 4.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.15 & 4.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.06 & 4.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.61 & 8.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.70 & 9.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.11 & 5.17 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.62 & 5.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.28 & 5.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.80 & 5.88 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.28 & 6.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.18 & 6.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.14 & 6.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.95 & 8.15 & \nodata  \\
 & & H95 & 7550.6 & a & 30.50 & 4.83 & -47.30 & 0.90 & 11.33 & 2.07 & 153.23 & 7.29 & 6.2  \\
 & & H94 & 7792.9 & a & 26.69 & 5.19 & -46.10 & 2.20 & 22.95 & 5.73 & 179.72 & 10.82 & 5.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.46 & 10.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.19 & 13.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.43 & 11.34 & \nodata  \\
 & & H89 & 9173.3 & a & 20.66 & 3.87 & -43.30 & 1.90 & 20.67 & 4.73 & 142.84 & 7.76 & 5.4  \\
 & & H88 & 9487.8 & a & 23.74 & 4.49 & -49.40 & 1.70 & 18.45 & 4.18 & 143.76 & 8.53 & 5.3  \\
G311.484+00.361 & shrds428 & H88$-$H112 & 4817.8 & a & 6.64 & 1.19 & -64.50 & 1.50 & 17.24 & 3.59 & 46.26 & 2.22 & 5.5  \\
 & & H100$-$H112 & 4817.8 & a & 6.55 & 1.18 & -64.50 & 1.50 & 17.06 & 3.54 & 46.42 & 2.18 & 5.5  \\
 & & H106$-$H112 & 4817.8 & a & 6.72 & 1.24 & -64.40 & 1.60 & 17.82 & 3.81 & 46.41 & 2.33 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.85 & 11.66 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.98 & 6.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.80 & 1.67 & \nodata  \\
G311.501$-$00.465 & shrds1101 & H88$-$H112 & 5208.1 & a & 0.06 & 0.01 & -48.50 & 1.30 & 25.06 & 3.16 & 0.90 & 0.01 & 9.7  \\
 & & H100$-$H112 & 5208.1 & a & 0.06 & 0.01 & -48.50 & 1.30 & 25.06 & 3.16 & 0.90 & 0.01 & 9.7  \\
 & & H106$-$H112 & 5088.5 & a & 0.07 & 0.01 & -49.10 & 1.30 & 24.18 & 3.12 & 1.01 & 0.02 & 9.4  \\
 & & H100$-$H105 & 5750.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.97 & 12.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 459.03 & 14.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.04 & \nodata  \\
G311.551$-$00.584 & shrds1101 & H88$-$H112 & 5069.5 & a & 0.09 & 0.01 & 37.70 & 1.10 & 26.54 & 2.61 & 2.09 & 0.02 & 11.8  \\
 & & H100$-$H112 & 5055.2 & a & 0.06 & 0.01 & 38.60 & 1.70 & 27.31 & 4.09 & 1.70 & 0.02 & 8.0  \\
 & & H88$-$H95 & 8615.5 & a & 8.61 & 0.94 & 35.70 & 1.30 & 24.20 & 3.11 & 99.18 & 2.06 & 9.1  \\
 & & H106$-$H112 & 5047.2 & a & 0.03 & 0.01 & 41.60 & 2.80 & 29.59 & 7.46 & 0.91 & 0.01 & 5.3  \\
 & & H100$-$H105 & 5977.4 & a & 3.93 & 0.67 & 37.40 & 2.10 & 25.05 & 6.16 & 92.79 & 1.42 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.87 & 2.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.98 & 0.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.74 & 0.93 & \nodata  \\
 & & H109 & 5008.9 & a & 0.02 & 0.01 & 49.10 & 2.00 & 16.42 & 5.40 & 0.30 & 0.01 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.25 & 1.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.49 & 1.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.12 & 2.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.45 & 3.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.56 & 3.72 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.63 & 3.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.36 & 4.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.96 & 4.09 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.65 & 7.91 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.57 & 5.10 & \nodata  \\
 & & H92 & 8309.4 & a & 14.80 & 3.71 & 36.70 & 1.50 & 12.52 & 3.69 & 119.65 & 5.86 & 4.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.52 & 4.50 & \nodata  \\
 & & H89 & 9173.3 & a & 12.46 & 2.08 & 34.90 & 2.30 & 27.93 & 5.85 & 85.53 & 4.82 & 6.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.00 & 4.42 & \nodata  \\
G311.563+00.239 & shrds428 & H88$-$H112 & 6413.5 & a & 14.28 & 0.54 & 1.60 & 0.40 & 20.24 & 0.89 & 139.06 & 1.08 & 26.3  \\
 & & H100$-$H112 & 5495.6 & a & 12.58 & 0.65 & 2.30 & 0.50 & 20.27 & 1.21 & 139.89 & 1.30 & 19.3  \\
 & & H88$-$H95 & 8501.5 & a & 18.42 & 0.93 & 0.60 & 0.50 & 19.89 & 1.16 & 137.21 & 1.86 & 19.6  \\
 & & H106$-$H112 & 4999.2 & a & 12.25 & 0.89 & 3.10 & 0.80 & 22.47 & 1.88 & 147.29 & 1.88 & 13.7  \\
 & & H100$-$H105 & 6031.2 & a & 13.31 & 0.84 & 1.60 & 0.60 & 19.08 & 1.40 & 131.84 & 1.65 & 15.6  \\
 & & H112 & 4618.8 & a & 9.78 & 2.23 & 8.40 & 2.60 & 23.58 & 6.73 & 161.09 & 4.73 & 4.4  \\
 & & H111 & 4744.2 & a & 14.65 & 2.24 & 2.30 & 1.60 & 20.97 & 3.92 & 160.38 & 4.51 & 6.6  \\
 & & H110 & 4874.2 & a & 9.68 & 1.78 & 2.50 & 2.50 & 27.14 & 6.56 & 153.61 & 4.01 & 5.6  \\
 & & H109 & 5008.9 & a & 14.23 & 2.66 & 1.50 & 1.50 & 16.25 & 3.54 & 148.70 & 4.78 & 5.3  \\
 & & H108 & 5148.7 & a & 12.85 & 3.26 & 3.40 & 1.30 & 10.46 & 3.07 & 102.56 & 4.73 & 3.9  \\
 & & H107 & 5293.7 & a & 12.51 & 2.26 & 3.90 & 2.10 & 23.27 & 5.45 & 141.55 & 4.73 & 5.7  \\
 & & H106 & 5444.3 & a & 14.52 & 2.23 & 3.50 & 1.60 & 20.83 & 3.79 & 143.91 & 4.54 & 6.5  \\
 & & H105 & 5600.6 & a & 11.52 & 2.12 & 1.70 & 2.00 & 22.35 & 4.93 & 131.09 & 4.43 & 5.4  \\
 & & H104 & 5762.9 & a & 15.49 & 2.22 & 5.40 & 1.10 & 15.34 & 2.57 & 134.94 & 3.88 & 6.9  \\
 & & H103 & 5931.5 & a & 15.53 & 2.40 & 0.60 & 1.50 & 19.44 & 3.50 & 136.43 & 4.72 & 6.4  \\
 & & H102 & 6106.9 & a & 11.97 & 1.97 & -0.60 & 1.90 & 23.12 & 5.11 & 134.28 & 4.06 & 6.3  \\
 & & H101 & 6289.1 & a & 17.48 & 1.85 & 0.80 & 1.10 & 20.71 & 2.54 & 128.01 & 3.76 & 9.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.09 & 4.44 & \nodata  \\
 & & H95 & 7550.6 & a & 19.81 & 2.99 & 2.70 & 1.60 & 21.14 & 4.24 & 135.62 & 5.93 & 6.8  \\
 & & H94 & 7792.9 & a & 16.59 & 2.33 & -2.50 & 1.40 & 20.76 & 3.50 & 135.06 & 4.71 & 7.1  \\
 & & H93 & 8045.6 & a & 15.67 & 2.32 & 0.70 & 1.70 & 22.96 & 4.84 & 107.04 & 4.71 & 7.1  \\
 & & H92 & 8309.4 & a & 15.25 & 2.49 & 1.90 & 1.50 & 19.31 & 3.76 & 142.16 & 4.85 & 6.1  \\
 & & H91 & 8584.8 & a & 19.45 & 2.39 & -0.10 & 1.10 & 18.23 & 2.60 & 144.74 & 4.57 & 8.0  \\
 & & H89 & 9173.3 & a & 22.65 & 2.30 & 0.70 & 1.00 & 19.63 & 2.31 & 143.91 & 4.56 & 9.8  \\
 & & H88 & 9487.8 & a & 20.20 & 2.37 & 1.60 & 1.20 & 20.81 & 2.83 & 143.60 & 4.82 & 8.5  \\
G311.563+00.239 & ch110 & H88$-$H112 & 5161.0 & a & 0.03 & 0.01 & 0.50 & 5.00 & 36.34 & 17.33 & 0.61 & 0.02 & 5.0  \\
 & & H100$-$H112 & 4989.9 & a & 0.03 & 0.01 & -0.60 & 4.90 & 36.23 & 16.35 & 0.64 & 0.02 & 4.7  \\
 & & H88$-$H95 & 7988.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4980.2 & a & 0.04 & 0.01 & -9.60 & 1.40 & 11.31 & 3.32 & 0.44 & 0.02 & 3.9  \\
 & & H100$-$H105 & 5989.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.56 & 1.23 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.98 & 5.41 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.29 & 2.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.57 & 0.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.22 & 4.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.43 & 2.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.35 & 3.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.12 & 2.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.00 & 2.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.94 & 1.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.06 & \nodata  \\
G311.563+00.239 & mos066 & H88$-$H112 & 6557.5 & a & 11.80 & 0.53 & 1.20 & 0.50 & 22.53 & 1.18 & 132.86 & 1.14 & 21.8  \\
 & & H100$-$H112 & 5456.7 & a & 10.87 & 0.70 & 1.90 & 0.70 & 23.15 & 1.72 & 150.89 & 1.50 & 15.4  \\
 & & H88$-$H95 & 8585.2 & a & 14.05 & 0.79 & 0.30 & 0.60 & 20.60 & 1.34 & 99.62 & 1.61 & 17.5  \\
 & & H106$-$H112 & 4977.1 & a & 10.48 & 0.97 & 2.20 & 1.20 & 25.49 & 2.81 & 173.88 & 2.17 & 10.8  \\
 & & H100$-$H105 & 6054.4 & a & 11.55 & 0.91 & 1.10 & 0.80 & 20.30 & 1.84 & 122.25 & 1.83 & 12.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.12 & 6.33 & \nodata  \\
 & & H111 & 4744.2 & a & 9.67 & 2.26 & -1.90 & 3.30 & 29.03 & 8.96 & 200.28 & 5.24 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.12 & 4.42 & \nodata  \\
 & & H109 & 5008.9 & a & 12.17 & 2.82 & 3.10 & 1.90 & 16.55 & 5.17 & 168.29 & 4.92 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.47 & 6.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.94 & 5.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.88 & 5.31 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.28 & 5.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.94 & 5.15 & \nodata  \\
 & & H103 & 5931.5 & a & 15.06 & 2.51 & 0.50 & 1.60 & 20.21 & 3.95 & 127.89 & 5.03 & 6.0  \\
 & & H102 & 6106.9 & a & 11.29 & 2.14 & -0.80 & 1.90 & 20.17 & 5.21 & 118.61 & 4.12 & 5.5  \\
 & & H101 & 6289.1 & a & 15.93 & 2.11 & 1.30 & 1.40 & 21.00 & 3.51 & 115.71 & 4.22 & 7.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.09 & 4.44 & \nodata  \\
 & & H95 & 7550.6 & a & 22.23 & 4.00 & 2.70 & 1.10 & 12.73 & 2.73 & 126.63 & 6.34 & 5.5  \\
 & & H94 & 7792.9 & a & 13.76 & 2.23 & -3.00 & 1.80 & 21.97 & 4.64 & 113.29 & 4.54 & 6.3  \\
 & & H93 & 8045.6 & a & 13.90 & 2.32 & 4.30 & 6.50 & 37.81 & 24.56 & 92.07 & 5.13 & 7.4  \\
 & & H92 & 8309.4 & a & 11.32 & 2.16 & 2.40 & 1.90 & 20.06 & 4.91 & 105.05 & 4.20 & 5.3  \\
 & & H91 & 8584.8 & a & 13.82 & 1.89 & -0.90 & 1.30 & 18.90 & 3.01 & 98.02 & 3.67 & 7.2  \\
 & & H89 & 9173.3 & a & 15.39 & 1.69 & 0.60 & 1.10 & 20.04 & 2.56 & 90.75 & 3.38 & 9.0  \\
 & & H88 & 9487.8 & a & 14.34 & 1.75 & 0.90 & 1.20 & 19.49 & 2.80 & 88.04 & 3.44 & 8.1  \\
G311.581$-$00.593 & shrds1101 & H88$-$H112 & 5931.3 & a & 5.13 & 0.35 & 35.10 & 1.30 & 37.80 & 3.12 & 125.38 & 0.95 & 14.7  \\
 & & H100$-$H112 & 5385.2 & a & 4.42 & 0.35 & 34.50 & 1.60 & 39.84 & 3.98 & 125.07 & 0.97 & 12.8  \\
 & & H88$-$H95 & 8641.6 & a & 7.72 & 0.86 & 36.70 & 1.70 & 30.99 & 4.34 & 127.22 & 2.10 & 9.1  \\
 & & H106$-$H112 & 5030.4 & a & 3.53 & 0.39 & 34.80 & 2.20 & 39.79 & 5.97 & 113.79 & 1.06 & 9.3  \\
 & & H100$-$H105 & 5980.4 & a & 5.40 & 0.60 & 34.10 & 2.20 & 40.99 & 5.91 & 143.97 & 1.65 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.27 & 3.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.48 & 4.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.14 & 2.74 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.85 & 2.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.43 & 1.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.78 & 3.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.03 & 3.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.70 & 3.56 & \nodata  \\
 & & H104 & 5762.9 & a & 6.73 & 1.64 & 35.80 & 4.80 & 32.01 & 18.68 & 142.78 & 3.51 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.98 & 4.19 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.03 & 4.23 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.19 & 4.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.01 & 4.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.00 & 8.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.59 & 5.28 & \nodata  \\
 & & H92 & 8309.4 & a & 10.84 & 2.86 & 39.40 & 2.00 & 15.76 & 5.14 & 121.63 & 4.98 & 3.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.58 & 4.69 & \nodata  \\
 & & H89 & 9173.3 & a & 10.14 & 3.18 & 36.80 & 3.50 & 21.02 & 10.31 & 146.47 & 6.08 & 3.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.54 & 4.05 & \nodata  \\
G311.606$-$00.638 & shrds1101 & H88$-$H112 & 5651.2 & a & 0.02 & 0.00 & 34.30 & 1.20 & 18.98 & 2.92 & 0.39 & 0.01 & 7.7  \\
 & & H100$-$H112 & 5348.9 & a & 0.02 & 0.00 & 34.30 & 1.30 & 19.59 & 3.10 & 0.40 & 0.01 & 7.4  \\
 & & H88$-$H95 & 8642.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5199.4 & a & 0.02 & 0.00 & 33.50 & 1.80 & 18.68 & 4.77 & 0.43 & 0.01 & 5.2  \\
 & & H100$-$H105 & 5691.6 & a & 0.03 & 0.00 & 35.30 & 1.90 & 21.06 & 4.76 & 0.35 & 0.01 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.18 & 2.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.75 & 2.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.90 & 0.96 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.30 & 1.67 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.01 & 1.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.67 & 1.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.30 & 1.93 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.34 & 2.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.93 & 2.62 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.65 & 4.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
G311.629+00.289 & shrds428 & H88$-$H112 & 5505.3 & a & 114.08 & 1.02 & -55.10 & 0.20 & 36.13 & 0.37 & 2581.97 & 2.75 & 110.2  \\
 & & H100$-$H112 & 5234.0 & a & 112.56 & 1.13 & -55.00 & 0.20 & 36.15 & 0.42 & 2662.77 & 3.05 & 98.2  \\
 & & H88$-$H95 & 8359.5 & a & 128.96 & 3.19 & -55.90 & 0.40 & 34.43 & 0.99 & 1731.83 & 8.36 & 40.1  \\
 & & H106$-$H112 & 4962.9 & a & 101.23 & 1.25 & -54.90 & 0.20 & 36.36 & 0.52 & 2636.43 & 3.36 & 80.3  \\
 & & H100$-$H105 & 5943.4 & a & 140.61 & 2.15 & -55.00 & 0.30 & 35.08 & 0.62 & 2732.72 & 5.71 & 64.6  \\
 & & H112 & 4618.8 & a & 92.23 & 3.47 & -54.40 & 0.60 & 33.76 & 1.48 & 2578.19 & 9.00 & 26.3  \\
 & & H111 & 4744.2 & a & 92.65 & 3.37 & -55.00 & 0.60 & 33.57 & 1.42 & 2603.09 & 8.73 & 27.2  \\
 & & H110 & 4874.2 & a & 93.32 & 3.22 & -54.90 & 0.60 & 36.09 & 1.46 & 2640.59 & 8.64 & 28.7  \\
 & & H109 & 5008.9 & a & 107.50 & 3.17 & -55.20 & 0.50 & 37.70 & 1.30 & 2629.56 & 8.69 & 33.6  \\
 & & H108 & 5148.7 & a & 93.56 & 5.74 & -55.30 & 1.20 & 39.11 & 3.00 & 2618.78 & 15.73 & 16.5  \\
 & & H107 & 5293.7 & a & 109.02 & 4.25 & -54.10 & 0.70 & 35.19 & 1.60 & 2697.27 & 11.26 & 25.4  \\
 & & H106 & 5444.3 & a & 118.00 & 4.06 & -54.90 & 0.50 & 32.52 & 1.30 & 2729.10 & 10.36 & 28.8  \\
 & & H105 & 5600.6 & a & 130.33 & 4.95 & -53.80 & 0.60 & 32.12 & 1.43 & 2721.68 & 12.50 & 26.2  \\
 & & H104 & 5762.9 & a & 129.44 & 4.56 & -54.80 & 0.60 & 36.74 & 1.52 & 2732.16 & 12.31 & 28.2  \\
 & & H103 & 5931.5 & a & 138.06 & 5.24 & -54.80 & 0.70 & 36.27 & 1.61 & 2739.08 & 14.09 & 26.1  \\
 & & H102 & 6106.9 & a & 143.65 & 5.11 & -55.10 & 0.60 & 33.19 & 1.37 & 2758.69 & 13.15 & 27.9  \\
 & & H101 & 6289.1 & a & 148.05 & 5.76 & -54.70 & 0.60 & 32.65 & 1.48 & 2719.29 & 14.70 & 25.5  \\
 & & H100 & 6478.8 & a & 158.56 & 6.28 & -55.40 & 0.60 & 32.15 & 1.47 & 2724.82 & 15.94 & 25.0  \\
 & & H95 & 7550.6 & a & 152.28 & 12.94 & -56.50 & 1.60 & 37.33 & 3.82 & 2526.15 & 34.97 & 11.8  \\
 & & H94 & 7792.9 & a & 161.05 & 7.83 & -56.60 & 0.80 & 33.62 & 1.93 & 2285.10 & 20.18 & 20.5  \\
 & & H93 & 8045.6 & a & 164.32 & 10.11 & -54.60 & 0.80 & 27.86 & 2.00 & 2006.65 & 23.82 & 16.1  \\
 & & H92 & 8309.4 & a & 130.73 & 8.49 & -55.70 & 1.00 & 30.04 & 2.31 & 1844.14 & 20.67 & 15.3  \\
 & & H91 & 8584.8 & a & 110.08 & 6.41 & -56.30 & 1.10 & 38.94 & 2.78 & 1563.39 & 17.60 & 17.3  \\
 & & H89 & 9173.3 & a & 83.15 & 6.42 & -54.30 & 1.10 & 30.26 & 2.80 & 851.77 & 15.63 & 13.0  \\
 & & H88 & 9487.8 & a & 55.75 & 5.42 & -54.40 & 1.10 & 23.56 & 2.67 & 560.39 & 11.76 & 10.2  \\
G311.629+00.289 & caswell12 & H88$-$H112 & 6468.4 & a & 147.13 & 0.96 & -55.40 & 0.10 & 34.38 & 0.26 & 2577.87 & 2.53 & 150.8  \\
 & & H100$-$H112 & 5484.9 & a & 117.42 & 1.20 & -55.20 & 0.20 & 34.95 & 0.41 & 2544.27 & 3.18 & 96.6  \\
 & & H88$-$H95 & 8459.3 & a & 207.14 & 1.90 & -55.50 & 0.20 & 33.71 & 0.36 & 2645.83 & 4.93 & 108.0  \\
 & & H106$-$H112 & 5002.7 & a & 100.68 & 1.66 & -54.90 & 0.30 & 35.44 & 0.68 & 2454.21 & 4.43 & 60.0  \\
 & & H100$-$H105 & 6025.2 & a & 136.60 & 1.75 & -55.50 & 0.20 & 34.71 & 0.51 & 2645.23 & 4.62 & 77.1  \\
 & & H112 & 4618.8 & a & 81.44 & 3.94 & -55.10 & 0.80 & 35.43 & 2.04 & 2374.48 & 10.41 & 20.6  \\
 & & H111 & 4744.2 & a & 97.58 & 4.33 & -54.50 & 0.80 & 34.57 & 1.79 & 2420.46 & 11.36 & 22.4  \\
 & & H110 & 4874.2 & a & 97.47 & 4.37 & -54.20 & 0.70 & 32.81 & 1.72 & 2459.20 & 11.19 & 22.1  \\
 & & H109 & 5008.9 & a & 106.64 & 4.78 & -54.60 & 0.80 & 35.39 & 1.88 & 2469.29 & 12.62 & 22.3  \\
 & & H108 & 5148.7 & a & 98.90 & 5.61 & -55.00 & 0.90 & 33.59 & 2.24 & 2429.70 & 14.49 & 17.5  \\
 & & H107 & 5293.7 & a & 107.59 & 4.89 & -53.90 & 0.70 & 32.49 & 1.71 & 2494.05 & 12.47 & 21.8  \\
 & & H106 & 5444.3 & a & 107.94 & 4.50 & -55.70 & 0.70 & 34.13 & 1.65 & 2540.74 & 11.74 & 23.8  \\
 & & H105 & 5600.6 & a & 123.97 & 4.70 & -55.60 & 0.60 & 32.15 & 1.41 & 2598.04 & 11.92 & 26.1  \\
 & & H104 & 5762.9 & a & 126.93 & 4.73 & -55.80 & 0.70 & 36.03 & 1.56 & 2633.54 & 12.69 & 26.6  \\
 & & H103 & 5931.5 & a & 134.56 & 4.55 & -54.90 & 0.50 & 31.67 & 1.24 & 2645.73 & 11.46 & 29.3  \\
 & & H102 & 6106.9 & a & 135.43 & 4.68 & -54.90 & 0.60 & 35.08 & 1.41 & 2662.09 & 12.38 & 28.7  \\
 & & H101 & 6289.1 & a & 136.41 & 5.53 & -54.90 & 0.70 & 35.99 & 1.73 & 2619.42 & 14.75 & 24.6  \\
 & & H100 & 6478.8 & a & 150.43 & 4.59 & -55.90 & 0.50 & 32.65 & 1.16 & 2703.48 & 11.70 & 32.5  \\
 & & H95 & 7550.6 & a & 179.92 & 5.04 & -55.50 & 0.50 & 34.14 & 1.11 & 2641.56 & 13.18 & 35.3  \\
 & & H94 & 7792.9 & a & 183.47 & 4.92 & -54.90 & 0.50 & 34.43 & 1.07 & 2666.82 & 12.91 & 36.9  \\
 & & H93 & 8045.6 & a & 190.26 & 7.07 & -55.50 & 0.60 & 30.62 & 1.32 & 2624.83 & 17.50 & 26.6  \\
 & & H92 & 8309.4 & a & 192.99 & 5.09 & -56.20 & 0.40 & 33.47 & 1.02 & 2637.72 & 13.18 & 37.5  \\
 & & H91 & 8584.8 & a & 212.03 & 4.28 & -55.10 & 0.30 & 32.58 & 0.76 & 2666.57 & 10.93 & 49.0  \\
 & & H89 & 9173.3 & a & 229.67 & 5.43 & -55.60 & 0.40 & 32.75 & 0.90 & 2677.92 & 13.90 & 41.9  \\
 & & H88 & 9487.8 & a & 239.74 & 4.87 & -55.50 & 0.30 & 33.23 & 0.78 & 2603.05 & 12.56 & 48.7  \\
G311.629+00.289 & ch110 & H88$-$H112 & 6355.2 & a & 147.54 & 0.96 & -55.60 & 0.10 & 35.42 & 0.27 & 2684.62 & 2.56 & 151.6  \\
 & & H100$-$H112 & 5406.1 & a & 119.90 & 1.13 & -55.60 & 0.20 & 36.89 & 0.40 & 2722.51 & 3.06 & 105.3  \\
 & & H88$-$H95 & 8797.0 & a & 220.26 & 1.86 & -55.80 & 0.10 & 34.11 & 0.33 & 2586.46 & 4.87 & 116.9  \\
 & & H106$-$H112 & 4999.6 & a & 104.74 & 1.92 & -55.20 & 0.30 & 37.15 & 0.79 & 2704.88 & 5.23 & 54.0  \\
 & & H100$-$H105 & 5962.7 & a & 137.10 & 1.98 & -55.70 & 0.20 & 34.57 & 0.58 & 2750.01 & 5.22 & 68.3  \\
 & & H112 & 4618.8 & a & 88.09 & 4.58 & -54.00 & 0.90 & 34.29 & 2.07 & 2677.67 & 11.98 & 19.1  \\
 & & H111 & 4744.2 & a & 94.47 & 3.93 & -56.00 & 0.80 & 39.61 & 1.93 & 2677.09 & 11.04 & 23.8  \\
 & & H110 & 4874.2 & a & 103.66 & 4.19 & -55.10 & 0.70 & 35.42 & 1.66 & 2691.15 & 11.16 & 24.5  \\
 & & H109 & 5008.9 & a & 100.41 & 4.88 & -54.40 & 0.80 & 34.88 & 2.01 & 2702.88 & 12.80 & 20.5  \\
 & & H108 & 5148.7 & a & 110.90 & 6.28 & -55.30 & 1.10 & 38.04 & 2.54 & 2679.90 & 17.24 & 17.6  \\
 & & H107 & 5293.7 & a & 118.78 & 4.91 & -54.30 & 0.70 & 32.53 & 1.56 & 2737.64 & 12.51 & 24.0  \\
 & & H106 & 5444.3 & a & 117.59 & 4.24 & -56.20 & 0.70 & 39.12 & 1.65 & 2763.96 & 11.82 & 27.6  \\
 & & H105 & 5600.6 & a & 123.31 & 4.43 & -55.70 & 0.60 & 36.37 & 1.53 & 2759.28 & 11.90 & 27.7  \\
 & & H104 & 5762.9 & a & 134.52 & 4.57 & -55.20 & 0.60 & 35.68 & 1.40 & 2755.22 & 12.21 & 29.1  \\
 & & H103 & 5931.5 & a & 135.14 & 4.30 & -55.80 & 0.50 & 35.24 & 1.31 & 2738.97 & 11.40 & 31.2  \\
 & & H102 & 6106.9 & a & 142.45 & 4.54 & -55.70 & 0.50 & 34.02 & 1.25 & 2748.78 & 11.86 & 31.0  \\
 & & H100 & 6478.8 & a & 155.84 & 5.16 & -55.70 & 0.50 & 32.01 & 1.25 & 2748.19 & 13.02 & 30.0  \\
 & & H94 & 7792.9 & a & 202.21 & 7.43 & -54.30 & 0.60 & 30.81 & 1.31 & 2586.79 & 18.46 & 26.9  \\
 & & H92 & 8309.4 & a & 209.01 & 4.59 & -55.80 & 0.40 & 35.27 & 0.90 & 2626.76 & 12.19 & 45.1  \\
 & & H91 & 8584.8 & a & 208.63 & 4.63 & -55.90 & 0.40 & 32.95 & 0.85 & 2610.15 & 11.89 & 44.6  \\
 & & H89 & 9173.3 & a & 234.61 & 4.38 & -56.10 & 0.30 & 33.78 & 0.73 & 2570.21 & 11.42 & 52.9  \\
 & & H88 & 9487.8 & a & 225.17 & 4.62 & -55.60 & 0.30 & 32.00 & 0.76 & 2547.28 & 11.69 & 48.2  \\
G311.629+00.289 & mos066 & H88$-$H112 & 6226.3 & a & 141.15 & 0.67 & -55.40 & 0.10 & 34.74 & 0.19 & 2638.19 & 1.78 & 206.8  \\
 & & H100$-$H112 & 5440.2 & a & 120.19 & 0.76 & -55.20 & 0.10 & 34.89 & 0.25 & 2682.05 & 2.01 & 156.2  \\
 & & H88$-$H95 & 8451.4 & a & 199.43 & 1.48 & -55.60 & 0.10 & 34.03 & 0.29 & 2513.46 & 3.86 & 133.5  \\
 & & H106$-$H112 & 4991.6 & a & 106.87 & 1.48 & -55.00 & 0.20 & 35.66 & 0.57 & 2674.80 & 3.96 & 71.4  \\
 & & H100$-$H105 & 6005.0 & a & 136.53 & 1.51 & -55.40 & 0.20 & 34.03 & 0.43 & 2694.23 & 3.93 & 89.6  \\
 & & H112 & 4618.8 & a & 89.27 & 3.21 & -54.60 & 0.60 & 34.93 & 1.46 & 2595.56 & 8.48 & 27.6  \\
 & & H111 & 4744.2 & a & 100.79 & 3.00 & -55.20 & 0.50 & 35.35 & 1.22 & 2609.16 & 7.97 & 33.3  \\
 & & H110 & 4874.2 & a & 105.74 & 3.05 & -54.60 & 0.50 & 34.15 & 1.14 & 2724.34 & 7.96 & 34.4  \\
 & & H109 & 5008.9 & a & 111.06 & 3.57 & -54.80 & 0.60 & 35.49 & 1.35 & 2712.08 & 9.46 & 31.0  \\
 & & H108 & 5148.7 & a & 109.27 & 4.35 & -55.20 & 0.70 & 37.22 & 1.72 & 2679.20 & 11.85 & 24.9  \\
 & & H107 & 5293.7 & a & 116.47 & 3.86 & -54.00 & 0.50 & 32.45 & 1.24 & 2698.57 & 9.83 & 29.9  \\
 & & H106 & 5444.3 & a & 116.63 & 3.21 & -56.00 & 0.50 & 37.02 & 1.18 & 2713.96 & 8.73 & 36.0  \\
 & & H105 & 5600.6 & a & 125.02 & 3.31 & -55.60 & 0.40 & 33.74 & 1.04 & 2704.80 & 8.60 & 37.4  \\
 & & H104 & 5762.9 & a & 129.85 & 3.40 & -55.40 & 0.50 & 35.86 & 1.09 & 2705.80 & 9.10 & 37.8  \\
 & & H103 & 5931.5 & a & 137.05 & 3.15 & -55.30 & 0.40 & 34.12 & 0.91 & 2702.10 & 8.22 & 43.1  \\
 & & H102 & 6106.9 & a & 138.74 & 3.41 & -55.30 & 0.40 & 34.13 & 0.97 & 2702.90 & 8.92 & 40.2  \\
 & & H101 & 6289.1 & a & 137.39 & 5.13 & -54.90 & 0.60 & 35.58 & 1.57 & 2633.94 & 13.60 & 26.7  \\
 & & H100 & 6478.8 & a & 150.47 & 3.64 & -55.70 & 0.40 & 31.85 & 0.89 & 2681.92 & 9.18 & 41.0  \\
 & & H95 & 7550.6 & a & 173.41 & 4.96 & -55.60 & 0.50 & 33.87 & 1.12 & 2550.64 & 12.90 & 34.6  \\
 & & H94 & 7792.9 & a & 186.72 & 4.52 & -54.50 & 0.40 & 32.71 & 0.92 & 2558.93 & 11.57 & 40.9  \\
 & & H93 & 8045.6 & a & 183.16 & 6.62 & -55.40 & 0.50 & 30.53 & 1.28 & 2522.65 & 16.36 & 27.4  \\
 & & H92 & 8309.4 & a & 190.38 & 3.48 & -55.90 & 0.30 & 34.32 & 0.73 & 2507.46 & 9.12 & 54.1  \\
 & & H91 & 8584.8 & a & 200.86 & 3.20 & -55.50 & 0.30 & 33.37 & 0.62 & 2515.82 & 8.27 & 62.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6496.47 & 3868.23 & \nodata  \\
 & & H88 & 9487.8 & a & 224.11 & 3.63 & -55.50 & 0.30 & 32.59 & 0.61 & 2471.65 & 9.27 & 61.1  \\
G311.667$-$00.409 & mos065 & H88$-$H112 & 7531.6 & a & 0.68 & 0.16 & 30.00 & 8.10 & 49.50 & 42.84 & 20.75 & 0.38 & 5.6  \\
 & & H100$-$H112 & 5270.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.70 & 3.05 & \nodata  \\
 & & H88$-$H95 & 7832.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.23 & 0.16 & \nodata  \\
 & & H106$-$H112 & 5112.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.67 & 2.71 & \nodata  \\
 & & H100$-$H105 & 6016.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.18 & 11.28 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.66 & 32.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 504.05 & 30.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 483.24 & 29.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 485.61 & 32.39 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 469.31 & 35.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 452.16 & 29.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 447.58 & 30.75 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.58 & 29.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.23 & 24.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.40 & 28.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.81 & 24.71 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.83 & 27.91 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.01 & 16.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.91 & 18.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.53 & 4.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.95 & 5.37 & \nodata  \\
G311.809$-$00.309 & shrds1103 & H88$-$H112 & 6109.9 & a & 50.73 & 1.11 & -37.60 & 0.30 & 25.20 & 0.64 & 501.37 & 2.50 & 45.0  \\
 & & H100$-$H112 & 5454.5 & a & 49.29 & 1.32 & -37.40 & 0.30 & 24.55 & 0.76 & 529.54 & 2.93 & 37.0  \\
 & & H88$-$H95 & 8625.7 & a & 54.08 & 2.00 & -37.90 & 0.50 & 26.00 & 1.11 & 394.36 & 4.57 & 26.7  \\
 & & H106$-$H112 & 5016.7 & a & 49.50 & 1.81 & -37.70 & 0.40 & 24.26 & 1.02 & 549.80 & 3.98 & 27.1  \\
 & & H100$-$H105 & 6007.7 & a & 49.71 & 1.83 & -37.10 & 0.50 & 25.60 & 1.09 & 503.43 & 4.16 & 26.8  \\
 & & H112 & 4618.8 & a & 38.23 & 5.10 & -39.20 & 1.60 & 24.60 & 3.92 & 581.62 & 11.21 & 7.5  \\
 & & H111 & 4744.2 & a & 46.33 & 5.55 & -37.00 & 1.20 & 20.51 & 2.85 & 578.38 & 11.24 & 8.3  \\
 & & H110 & 4874.2 & a & 43.41 & 4.48 & -38.20 & 1.30 & 26.51 & 3.25 & 556.79 & 10.25 & 9.7  \\
 & & H109 & 5008.9 & a & 55.20 & 4.60 & -37.90 & 0.90 & 22.79 & 2.21 & 557.82 & 9.82 & 11.9  \\
 & & H108 & 5148.7 & a & 42.58 & 5.92 & -38.90 & 1.90 & 27.59 & 4.92 & 467.89 & 13.53 & 7.3  \\
 & & H107 & 5293.7 & a & 59.55 & 5.03 & -37.00 & 0.90 & 22.53 & 2.22 & 546.80 & 10.66 & 11.7  \\
 & & H106 & 5444.3 & a & 54.68 & 4.41 & -37.30 & 1.00 & 25.54 & 2.43 & 525.23 & 9.93 & 12.3  \\
 & & H105 & 5600.6 & a & 43.66 & 5.24 & -37.80 & 1.40 & 24.65 & 3.54 & 513.54 & 11.55 & 8.3  \\
 & & H104 & 5762.9 & a & 50.21 & 4.57 & -36.30 & 1.10 & 24.96 & 2.67 & 513.39 & 10.17 & 10.9  \\
 & & H103 & 5931.5 & a & 46.43 & 4.42 & -36.80 & 1.10 & 23.67 & 2.67 & 501.39 & 9.56 & 10.5  \\
 & & H102 & 6106.9 & a & 50.00 & 4.53 & -37.20 & 1.20 & 26.11 & 2.88 & 510.35 & 10.22 & 11.1  \\
 & & H101 & 6289.1 & a & 56.97 & 5.08 & -35.80 & 1.10 & 25.44 & 2.71 & 453.65 & 11.36 & 11.2  \\
 & & H100 & 6478.8 & a & 54.82 & 5.32 & -39.80 & 1.30 & 28.24 & 3.23 & 522.92 & 12.57 & 10.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.96 & 12.13 & \nodata  \\
 & & H94 & 7792.9 & a & 55.38 & 5.34 & -38.20 & 1.20 & 25.47 & 2.87 & 453.36 & 12.02 & 10.3  \\
 & & H92 & 8309.4 & a & 60.88 & 6.20 & -36.60 & 1.00 & 20.30 & 2.41 & 417.13 & 12.48 & 9.7  \\
 & & H91 & 8584.8 & a & 56.84 & 5.61 & -38.20 & 1.20 & 24.35 & 2.91 & 418.28 & 12.22 & 10.2  \\
 & & H89 & 9173.3 & a & 57.32 & 4.97 & -39.80 & 1.10 & 26.81 & 2.77 & 409.37 & 11.43 & 11.5  \\
 & & H88 & 9487.8 & a & 53.60 & 4.80 & -36.70 & 1.10 & 25.33 & 2.67 & 344.86 & 10.76 & 11.1  \\
G311.809$-$00.309 & mos065 & H88$-$H112 & 6199.0 & a & 51.91 & 1.22 & -37.50 & 0.30 & 25.21 & 0.68 & 500.81 & 2.74 & 42.0  \\
 & & H100$-$H112 & 5460.4 & a & 52.10 & 1.48 & -37.30 & 0.30 & 24.74 & 0.81 & 545.77 & 3.29 & 34.9  \\
 & & H88$-$H95 & 8637.2 & a & 49.28 & 2.06 & -37.90 & 0.50 & 25.60 & 1.24 & 353.38 & 4.67 & 23.6  \\
 & & H106$-$H112 & 5014.7 & a & 53.23 & 2.05 & -37.60 & 0.50 & 24.28 & 1.08 & 577.33 & 4.53 & 25.6  \\
 & & H100$-$H105 & 6008.9 & a & 51.01 & 1.98 & -37.10 & 0.50 & 25.40 & 1.14 & 506.69 & 4.46 & 25.5  \\
 & & H112 & 4618.8 & a & 39.82 & 5.69 & -39.00 & 1.80 & 25.68 & 4.53 & 603.42 & 12.67 & 7.1  \\
 & & H111 & 4744.2 & a & 49.70 & 6.51 & -36.80 & 1.30 & 19.64 & 2.99 & 605.22 & 12.90 & 7.6  \\
 & & H110 & 4874.2 & a & 45.81 & 4.90 & -38.00 & 1.50 & 27.81 & 3.65 & 577.09 & 11.36 & 9.4  \\
 & & H109 & 5008.9 & a & 58.38 & 5.36 & -37.70 & 1.00 & 22.53 & 2.40 & 577.44 & 11.38 & 10.8  \\
 & & H108 & 5148.7 & a & 49.19 & 7.50 & -38.80 & 2.00 & 27.20 & 5.48 & 557.44 & 16.90 & 6.7  \\
 & & H107 & 5293.7 & a & 65.97 & 5.83 & -36.90 & 0.90 & 21.89 & 2.26 & 568.44 & 12.17 & 11.2  \\
 & & H106 & 5444.3 & a & 58.91 & 4.98 & -37.20 & 1.10 & 26.06 & 2.60 & 548.66 & 11.30 & 11.8  \\
 & & H105 & 5600.6 & a & 43.01 & 5.58 & -37.60 & 1.70 & 26.23 & 4.37 & 500.69 & 12.42 & 7.9  \\
 & & H104 & 5762.9 & a & 50.11 & 4.90 & -36.40 & 1.20 & 25.41 & 2.97 & 502.84 & 10.95 & 10.2  \\
 & & H103 & 5931.5 & a & 51.23 & 5.00 & -36.80 & 1.10 & 23.98 & 2.75 & 526.05 & 10.91 & 10.2  \\
 & & H102 & 6106.9 & a & 52.23 & 5.05 & -37.40 & 1.30 & 26.84 & 3.39 & 526.08 & 11.33 & 10.6  \\
 & & H101 & 6289.1 & a & 59.53 & 5.62 & -35.70 & 1.20 & 25.21 & 2.83 & 443.46 & 12.51 & 10.6  \\
 & & H100 & 6478.8 & a & 55.02 & 5.64 & -39.80 & 1.40 & 28.64 & 3.51 & 517.73 & 13.37 & 9.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.11 & 12.83 & \nodata  \\
 & & H94 & 7792.9 & a & 50.39 & 5.19 & -38.50 & 1.30 & 25.78 & 3.14 & 407.73 & 11.73 & 9.7  \\
 & & H92 & 8309.4 & a & 60.39 & 6.47 & -36.60 & 1.00 & 19.91 & 2.52 & 399.45 & 12.83 & 9.3  \\
 & & H91 & 8584.8 & a & 54.33 & 5.58 & -38.00 & 1.20 & 23.91 & 2.96 & 386.94 & 12.08 & 9.7  \\
 & & H89 & 9173.3 & a & 51.09 & 4.53 & -39.90 & 1.20 & 27.23 & 2.88 & 351.09 & 10.48 & 11.3  \\
 & & H88 & 9487.8 & a & 46.46 & 4.53 & -36.70 & 1.20 & 24.95 & 2.86 & 283.34 & 10.09 & 10.2  \\
G311.822+00.044 & mos064 & H88$-$H112 & 5735.6 & a & 0.02 & 0.00 & -46.60 & 0.70 & 16.47 & 1.67 & 0.11 & 0.00 & 11.3  \\
 & & H100$-$H112 & 5424.3 & a & 0.02 & 0.00 & -47.20 & 0.70 & 16.06 & 1.70 & 0.11 & 0.00 & 10.8  \\
 & & H88$-$H95 & 8643.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4966.6 & a & 0.02 & 0.00 & -46.80 & 1.00 & 19.07 & 2.50 & 0.09 & 0.00 & 8.9  \\
 & & H100$-$H105 & 5959.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & 0.02 & 0.00 & -46.20 & 2.30 & 19.05 & 6.40 & 0.09 & 0.01 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & 0.02 & 0.00 & -46.10 & 1.80 & 19.82 & 5.03 & 0.08 & 0.01 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.24 & 5.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.57 & 4.16 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.92 & 58.85 & \nodata  \\
G311.841$-$00.219 & shrds1103 & H88$-$H112 & 7141.2 & a & 6.18 & 0.70 & 23.90 & 1.40 & 24.75 & 3.59 & 108.66 & 1.51 & 9.0  \\
 & & H100$-$H112 & 5391.5 & a & 7.08 & 0.92 & 23.70 & 1.60 & 25.00 & 4.19 & 133.68 & 1.99 & 7.9  \\
 & & H88$-$H95 & 12109.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.57 & 1.99 & \nodata  \\
 & & H106$-$H112 & 4979.5 & a & 6.96 & 1.63 & 22.30 & 1.80 & 15.64 & 4.51 & 139.32 & 2.84 & 4.3  \\
 & & H100$-$H105 & 6006.5 & a & 8.86 & 1.53 & 26.00 & 1.90 & 22.09 & 5.27 & 125.64 & 3.07 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.73 & 7.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.90 & 7.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.76 & 6.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.30 & 7.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.43 & 6.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.14 & 9.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.64 & 7.82 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.41 & 10.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.95 & 7.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.45 & 6.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.37 & 7.54 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.11 & 8.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.15 & 10.10 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.06 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & 25.02 & 5.90 & 24.10 & 3.60 & 26.41 & 14.48 & 126.84 & 11.43 & 5.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.19 & 9.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.88 & 13.35 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.93 & 0.27 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.05 & 7.68 & \nodata  \\
G311.841$-$00.219 & mos065 & H88$-$H112 & 5408.7 & a & 0.11 & 0.02 & 23.50 & 2.20 & 24.60 & 7.11 & 2.42 & 0.04 & 6.2  \\
 & & H100$-$H112 & 5398.1 & a & 0.12 & 0.02 & 23.20 & 1.80 & 18.52 & 5.18 & 2.39 & 0.04 & 5.6  \\
 & & H88$-$H95 & 9002.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.41 & 1.81 & \nodata  \\
 & & H106$-$H112 & 4968.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.69 & 0.06 & \nodata  \\
 & & H100$-$H105 & 5960.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.01 & 0.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.09 & 0.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.89 & 0.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.60 & 0.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.62 & 0.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.26 & 0.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.69 & 0.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.46 & 0.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.35 & 0.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.05 & 0.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.74 & 0.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.11 & 0.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.78 & 0.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.93 & 0.43 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.71 & 32.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.02 & 3.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1509.61 & 531.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1320.40 & 352.30 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.59 & 3.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.22 & 1.13 & \nodata  \\
G311.866$-$00.238 & shrds1103 & H88$-$H112 & 5767.9 & a & 9.94 & 0.93 & 25.00 & 1.10 & 23.03 & 2.53 & 172.71 & 1.99 & 10.6  \\
 & & H100$-$H112 & 5420.3 & a & 10.30 & 0.99 & 24.90 & 1.10 & 23.16 & 2.61 & 177.55 & 2.13 & 10.3  \\
 & & H88$-$H95 & 8426.1 & a & 10.40 & 3.06 & 27.30 & 2.70 & 18.66 & 6.62 & 135.62 & 5.84 & 3.4  \\
 & & H106$-$H112 & 4993.9 & a & 10.22 & 1.34 & 25.60 & 1.60 & 25.46 & 4.12 & 194.58 & 2.98 & 7.7  \\
 & & H100$-$H105 & 5983.9 & a & 10.91 & 1.49 & 24.10 & 1.60 & 24.03 & 3.89 & 154.80 & 3.23 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.76 & 8.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.87 & 8.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.01 & 6.89 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.59 & 8.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.68 & 9.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.98 & 8.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.54 & 8.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.13 & 8.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.53 & 8.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.90 & 6.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.73 & 6.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.25 & 9.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.71 & 9.64 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.98 & 8.47 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.25 & 11.63 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.56 & 11.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.61 & 13.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.32 & 19.61 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.33 & 11.65 & \nodata  \\
G311.866$-$00.238 & mos065 & H88$-$H112 & 7478.5 & a & 2.46 & 0.26 & 24.30 & 1.10 & 21.56 & 2.72 & 43.71 & 0.54 & 9.4  \\
 & & H100$-$H112 & 5407.0 & a & 15.60 & 1.65 & 24.40 & 1.10 & 21.89 & 2.81 & 281.79 & 3.40 & 9.5  \\
 & & H88$-$H95 & 7849.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.14 & 0.10 & \nodata  \\
 & & H106$-$H112 & 4975.7 & a & 16.46 & 2.34 & 24.20 & 1.70 & 23.94 & 4.29 & 313.96 & 4.99 & 7.1  \\
 & & H100$-$H105 & 5984.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.22 & 4.84 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.76 & 13.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.35 & 13.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.36 & 10.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.37 & 13.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.52 & 17.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.09 & 14.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.87 & 13.82 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.56 & 13.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.86 & 11.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.36 & 11.67 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.90 & 11.54 & \nodata  \\
 & & H101 & 6289.1 & a & 42.00 & 9.06 & 32.90 & 0.80 & 7.28 & 1.81 & 180.55 & 10.95 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.29 & 18.39 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.64 & 169.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.28 & 0.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.79 & 0.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1359.80 & 580.86 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1168.66 & 650.22 & \nodata  \\
G311.893+00.086 & shrds435 & H88$-$H112 & 5489.1 & a & 321.03 & 5.88 & -47.70 & 0.20 & 23.85 & 0.50 & 3835.93 & 12.86 & 54.0  \\
 & & H100$-$H112 & 5357.1 & a & 328.86 & 5.96 & -47.70 & 0.20 & 24.08 & 0.50 & 3984.98 & 13.11 & 54.5  \\
 & & H88$-$H95 & 8058.4 & a & 171.01 & 17.80 & -47.60 & 0.90 & 18.35 & 2.23 & 931.44 & 34.03 & 9.5  \\
 & & H106$-$H112 & 4973.6 & a & 336.54 & 9.25 & -47.50 & 0.30 & 23.26 & 0.74 & 4366.08 & 19.99 & 35.9  \\
 & & H100$-$H105 & 5967.9 & a & 315.53 & 9.57 & -48.00 & 0.40 & 25.67 & 0.90 & 3379.69 & 21.72 & 32.6  \\
 & & H112 & 4618.8 & a & 315.04 & 23.31 & -46.70 & 0.90 & 23.71 & 2.04 & 4708.71 & 50.68 & 13.4  \\
 & & H111 & 4744.2 & a & 312.75 & 23.04 & -47.50 & 0.80 & 21.62 & 1.84 & 4578.23 & 47.94 & 13.4  \\
 & & H110 & 4874.2 & a & 331.68 & 23.43 & -47.20 & 0.80 & 24.18 & 1.98 & 4659.67 & 51.54 & 14.0  \\
 & & H109 & 5008.9 & a & 438.18 & 24.51 & -47.40 & 0.60 & 21.33 & 1.38 & 4482.67 & 50.71 & 17.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2073.05 & 63.71 & \nodata  \\
 & & H107 & 5293.7 & a & 377.52 & 25.50 & -48.20 & 0.80 & 23.93 & 1.88 & 4181.69 & 55.76 & 14.7  \\
 & & H106 & 5444.3 & a & 317.03 & 22.72 & -48.30 & 0.90 & 25.36 & 2.10 & 4084.61 & 51.22 & 13.8  \\
 & & H105 & 5600.6 & a & 326.53 & 23.92 & -48.50 & 1.00 & 28.41 & 2.43 & 3921.89 & 56.93 & 13.5  \\
 & & H104 & 5762.9 & a & 326.98 & 22.85 & -47.20 & 0.90 & 25.81 & 2.11 & 3661.64 & 51.75 & 14.2  \\
 & & H103 & 5931.5 & a & 350.07 & 22.40 & -49.40 & 0.70 & 23.24 & 1.72 & 3513.36 & 48.33 & 15.5  \\
 & & H102 & 6106.9 & a & 243.51 & 18.65 & -46.30 & 1.20 & 32.70 & 2.92 & 2981.57 & 47.64 & 12.9  \\
 & & H101 & 6289.1 & a & 401.57 & 36.00 & -47.50 & 0.90 & 20.57 & 2.14 & 3418.36 & 73.06 & 11.0  \\
 & & H100 & 6478.8 & a & 267.05 & 23.84 & -47.70 & 1.00 & 22.09 & 2.29 & 2426.35 & 50.07 & 11.1  \\
 & & H94 & 7792.9 & a & 169.87 & 22.75 & -47.50 & 1.30 & 20.01 & 3.18 & 875.60 & 45.22 & 7.4  \\
 & & H92 & 8309.4 & a & 171.41 & 25.02 & -47.70 & 1.20 & 17.31 & 2.95 & 983.99 & 46.47 & 6.8  \\
G311.893+00.086 & ch113 & H88$-$H112 & 6311.6 & a & 374.77 & 2.87 & -48.30 & 0.10 & 23.58 & 0.21 & 4002.70 & 6.24 & 129.1  \\
 & & H100$-$H112 & 5458.3 & a & 384.86 & 3.77 & -48.00 & 0.10 & 23.73 & 0.27 & 4539.16 & 8.22 & 101.0  \\
 & & H88$-$H95 & 8776.6 & a & 350.94 & 3.93 & -49.50 & 0.10 & 23.16 & 0.30 & 2452.59 & 8.47 & 88.3  \\
 & & H106$-$H112 & 5005.9 & a & 365.91 & 4.50 & -47.80 & 0.10 & 23.76 & 0.34 & 4752.11 & 9.83 & 80.4  \\
 & & H100$-$H105 & 5996.2 & a & 408.37 & 5.60 & -48.10 & 0.20 & 23.79 & 0.38 & 4286.69 & 12.23 & 72.1  \\
 & & H112 & 4618.8 & a & 334.67 & 11.39 & -48.00 & 0.40 & 24.45 & 0.96 & 4940.70 & 25.22 & 29.1  \\
 & & H111 & 4744.2 & a & 339.31 & 10.63 & -47.40 & 0.40 & 23.15 & 0.84 & 4803.55 & 22.90 & 31.6  \\
 & & H110 & 4874.2 & a & 349.69 & 10.19 & -47.40 & 0.30 & 24.06 & 0.81 & 4808.87 & 22.39 & 33.9  \\
 & & H109 & 5008.9 & a & 411.57 & 11.69 & -47.90 & 0.30 & 23.15 & 0.76 & 4744.84 & 25.20 & 34.8  \\
 & & H108 & 5148.7 & a & 334.10 & 14.15 & -48.30 & 0.50 & 21.82 & 1.07 & 4306.51 & 29.59 & 23.3  \\
 & & H107 & 5293.7 & a & 388.62 & 10.43 & -48.10 & 0.30 & 24.53 & 0.76 & 4755.87 & 23.14 & 36.8  \\
 & & H106 & 5444.3 & a & 419.01 & 10.94 & -47.70 & 0.30 & 23.98 & 0.72 & 4721.87 & 23.99 & 37.9  \\
 & & H105 & 5600.6 & a & 380.76 & 10.20 & -47.40 & 0.30 & 23.85 & 0.74 & 4556.17 & 22.32 & 36.9  \\
 & & H104 & 5762.9 & a & 387.04 & 10.63 & -48.30 & 0.30 & 23.08 & 0.73 & 4382.04 & 22.88 & 36.0  \\
 & & H103 & 5931.5 & a & 405.34 & 10.30 & -48.30 & 0.30 & 23.06 & 0.68 & 4321.90 & 22.14 & 38.9  \\
 & & H102 & 6106.9 & a & 414.56 & 8.96 & -47.70 & 0.30 & 24.37 & 0.61 & 4222.87 & 19.82 & 45.7  \\
 & & H100 & 6478.8 & a & 430.69 & 9.53 & -48.50 & 0.20 & 22.49 & 0.58 & 4027.79 & 20.26 & 44.6  \\
 & & H94 & 7792.9 & a & 151.53 & 9.67 & -52.00 & 0.70 & 22.08 & 1.64 & 1373.46 & 20.31 & 15.5  \\
 & & H92 & 8309.4 & a & 330.41 & 8.56 & -49.30 & 0.30 & 23.04 & 0.69 & 2511.38 & 18.40 & 38.2  \\
 & & H91 & 8584.8 & a & 382.71 & 8.58 & -49.30 & 0.30 & 23.22 & 0.60 & 2712.90 & 18.53 & 44.1  \\
 & & H89 & 9173.3 & a & 378.99 & 8.22 & -49.30 & 0.20 & 23.39 & 0.59 & 2567.90 & 17.80 & 45.6  \\
 & & H88 & 9487.8 & a & 392.79 & 8.82 & -49.50 & 0.20 & 21.92 & 0.57 & 2474.00 & 18.51 & 44.0  \\
G311.893+00.086 & ch114 & H88$-$H112 & 4800.6 & a & 0.28 & 0.05 & -46.00 & 1.50 & 17.25 & 3.85 & 5.07 & 0.09 & 5.6  \\
 & & H100$-$H112 & 4800.6 & a & 0.28 & 0.05 & -46.00 & 1.50 & 17.25 & 3.85 & 5.07 & 0.09 & 5.6  \\
 & & H106$-$H112 & 4800.6 & a & 0.28 & 0.05 & -46.00 & 1.50 & 17.25 & 3.85 & 5.07 & 0.09 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1080.52 & 34.48 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.62 & 0.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.13 & 0.12 & \nodata  \\
G311.893+00.086 & shrds440 & H88$-$H112 & 5280.2 & a & 129.52 & 4.09 & -49.40 & 0.40 & 26.81 & 0.98 & 2089.71 & 9.48 & 31.3  \\
 & & H100$-$H112 & 5280.2 & a & 129.52 & 4.09 & -49.40 & 0.40 & 26.81 & 0.98 & 2089.71 & 9.48 & 31.3  \\
 & & H106$-$H112 & 4941.5 & a & 155.56 & 5.28 & -49.10 & 0.50 & 27.26 & 1.07 & 2580.12 & 12.33 & 29.2  \\
 & & H100$-$H105 & 5946.6 & a & 81.81 & 4.62 & -50.80 & 0.70 & 25.13 & 1.64 & 1123.85 & 10.36 & 17.5  \\
 & & H112 & 4618.8 & a & 187.87 & 10.87 & -49.00 & 0.80 & 27.58 & 1.85 & 3067.90 & 25.56 & 17.1  \\
 & & H111 & 4744.2 & a & 171.49 & 14.83 & -48.50 & 1.10 & 26.98 & 2.73 & 2851.22 & 34.35 & 11.5  \\
 & & H110 & 4874.2 & a & 170.80 & 12.17 & -47.90 & 0.80 & 23.14 & 1.91 & 2738.50 & 26.20 & 13.9  \\
 & & H109 & 5008.9 & a & 100.26 & 19.82 & -50.20 & 2.60 & 26.18 & 6.94 & 1932.44 & 43.63 & 5.2  \\
 & & H108 & 5148.7 & a & 133.68 & 21.23 & -51.90 & 2.20 & 26.71 & 6.49 & 1917.83 & 45.69 & 6.7  \\
 & & H107 & 5293.7 & a & 110.42 & 10.54 & -48.00 & 1.70 & 35.32 & 4.24 & 2231.28 & 27.39 & 10.6  \\
 & & H106 & 5444.3 & a & 130.84 & 11.42 & -53.00 & 1.30 & 30.14 & 3.06 & 1934.92 & 28.01 & 11.4  \\
 & & H105 & 5600.6 & a & 126.08 & 13.55 & -49.90 & 1.30 & 24.30 & 3.05 & 1724.22 & 29.80 & 9.2  \\
 & & H104 & 5762.9 & a & 119.95 & 13.28 & -51.20 & 1.10 & 21.09 & 2.76 & 1506.25 & 27.11 & 9.0  \\
 & & H103 & 5931.5 & a & 67.03 & 10.64 & -52.90 & 2.40 & 29.82 & 6.68 & 1089.76 & 24.66 & 6.6  \\
 & & H102 & 6106.9 & a & 57.85 & 8.89 & -52.30 & 2.00 & 26.17 & 5.02 & 779.36 & 19.92 & 6.6  \\
 & & H101 & 6289.1 & a & 46.32 & 6.67 & -50.50 & 2.30 & 32.30 & 5.97 & 489.05 & 16.48 & 7.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.42 & 15.22 & \nodata  \\
G311.893+00.086 & mos064 & H88$-$H112 & 6155.4 & a & 405.10 & 3.06 & -47.90 & 0.10 & 23.71 & 0.21 & 4282.80 & 6.68 & 130.7  \\
 & & H100$-$H112 & 5447.8 & a & 412.23 & 3.77 & -47.60 & 0.10 & 23.86 & 0.25 & 4757.17 & 8.24 & 108.2  \\
 & & H88$-$H95 & 8764.1 & a & 381.26 & 5.50 & -49.10 & 0.20 & 22.63 & 0.38 & 2535.50 & 11.71 & 68.6  \\
 & & H106$-$H112 & 5001.0 & a & 401.03 & 4.71 & -47.40 & 0.10 & 23.50 & 0.32 & 5071.88 & 10.22 & 84.2  \\
 & & H100$-$H105 & 6007.2 & a & 424.41 & 5.90 & -47.80 & 0.20 & 24.03 & 0.39 & 4365.30 & 12.96 & 71.1  \\
 & & H112 & 4618.8 & a & 361.89 & 12.05 & -47.40 & 0.40 & 24.28 & 0.93 & 5245.40 & 26.59 & 29.7  \\
 & & H111 & 4744.2 & a & 371.32 & 11.54 & -47.20 & 0.30 & 22.75 & 0.82 & 5103.20 & 24.66 & 31.8  \\
 & & H110 & 4874.2 & a & 384.84 & 10.88 & -47.10 & 0.30 & 24.00 & 0.78 & 5175.98 & 23.88 & 35.0  \\
 & & H109 & 5008.9 & a & 467.62 & 11.74 & -47.50 & 0.30 & 22.86 & 0.66 & 5202.77 & 25.14 & 39.4  \\
 & & H108 & 5148.7 & a & 351.53 & 16.84 & -48.00 & 0.50 & 21.23 & 1.17 & 4381.86 & 34.77 & 20.6  \\
 & & H107 & 5293.7 & a & 428.30 & 11.43 & -47.70 & 0.30 & 24.10 & 0.74 & 5079.89 & 25.13 & 37.0  \\
 & & H106 & 5444.3 & a & 445.58 & 11.42 & -47.50 & 0.30 & 23.92 & 0.71 & 4962.61 & 25.03 & 38.5  \\
 & & H105 & 5600.6 & a & 419.00 & 11.10 & -47.30 & 0.30 & 24.51 & 0.75 & 4879.56 & 24.61 & 37.3  \\
 & & H104 & 5762.9 & a & 412.43 & 11.83 & -48.00 & 0.30 & 23.49 & 0.78 & 4578.80 & 25.69 & 34.5  \\
 & & H103 & 5931.5 & a & 429.78 & 10.80 & -48.20 & 0.30 & 23.17 & 0.67 & 4437.32 & 23.29 & 39.3  \\
 & & H102 & 6106.9 & a & 418.41 & 9.31 & -47.30 & 0.30 & 24.83 & 0.64 & 4253.88 & 20.79 & 44.4  \\
 & & H101 & 6289.1 & a & 379.42 & 30.43 & -47.50 & 0.80 & 20.76 & 1.93 & 3204.34 & 62.02 & 12.3  \\
 & & H100 & 6478.8 & a & 436.26 & 9.79 & -48.20 & 0.20 & 22.69 & 0.59 & 3959.20 & 20.90 & 44.0  \\
 & & H94 & 7792.9 & a & 183.60 & 12.04 & -51.40 & 0.70 & 21.65 & 1.67 & 1569.59 & 24.96 & 15.2  \\
 & & H92 & 8309.4 & a & 389.68 & 10.75 & -48.90 & 0.30 & 22.80 & 0.73 & 2801.79 & 23.00 & 35.8  \\
 & & H91 & 8584.8 & a & 395.26 & 9.76 & -49.10 & 0.30 & 23.18 & 0.66 & 2620.85 & 21.05 & 40.0  \\
 & & H89 & 9173.3 & a & 416.65 & 10.07 & -48.90 & 0.30 & 23.26 & 0.65 & 2655.12 & 21.76 & 40.9  \\
 & & H88 & 9487.8 & a & 417.89 & 10.42 & -49.20 & 0.30 & 21.54 & 0.62 & 2490.38 & 21.67 & 39.6  \\
G311.919+00.204 & ch113 & H88$-$H112 & 5260.2 & a & 0.61 & 0.04 & -44.90 & 0.50 & 18.77 & 1.25 & 7.32 & 0.07 & 17.1  \\
 & & H100$-$H112 & 5260.2 & a & 0.61 & 0.04 & -44.90 & 0.50 & 18.77 & 1.25 & 7.32 & 0.07 & 17.1  \\
 & & H106$-$H112 & 5196.5 & a & 0.67 & 0.04 & -44.70 & 0.60 & 18.98 & 1.35 & 8.16 & 0.08 & 16.0  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.83 & 0.11 & \nodata  \\
 & & H112 & 4618.8 & a & 197.62 & 19.42 & -42.90 & 0.90 & 18.63 & 2.13 & 1999.12 & 37.47 & 10.1  \\
 & & H111 & 4744.2 & a & 122.26 & 16.86 & -46.40 & 1.10 & 16.58 & 2.64 & 1464.06 & 30.73 & 7.2  \\
 & & H110 & 4874.2 & a & 95.15 & 12.44 & -46.90 & 1.10 & 17.88 & 2.72 & 1084.10 & 23.51 & 7.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.31 & 0.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.87 & 0.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.42 & 0.09 & \nodata  \\
 & & H106 & 5444.3 & a & 0.20 & 0.05 & -46.90 & 2.40 & 20.34 & 6.71 & 2.51 & 0.09 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.83 & 0.11 & \nodata  \\
G311.919+00.204 & ch114 & H88$-$H112 & 6823.4 & a & 224.82 & 2.89 & -45.20 & 0.10 & 22.58 & 0.33 & 2295.75 & 6.14 & 77.0  \\
 & & H100$-$H112 & 5396.3 & a & 322.17 & 4.91 & -44.90 & 0.20 & 21.95 & 0.39 & 3461.30 & 10.30 & 64.9  \\
 & & H88$-$H95 & 8815.0 & a & 89.86 & 1.67 & -47.00 & 0.20 & 24.33 & 0.52 & 670.31 & 3.70 & 53.1  \\
 & & H106$-$H112 & 5010.4 & a & 316.01 & 4.96 & -45.10 & 0.20 & 22.12 & 0.40 & 3675.02 & 10.46 & 62.9  \\
 & & H100$-$H105 & 5927.9 & a & 332.77 & 5.53 & -44.60 & 0.20 & 21.93 & 0.42 & 3166.46 & 11.60 & 59.5  \\
 & & H112 & 4618.8 & a & 339.08 & 13.17 & -45.20 & 0.40 & 22.26 & 1.00 & 4344.81 & 27.83 & 25.4  \\
 & & H111 & 4744.2 & a & 323.16 & 12.28 & -44.90 & 0.40 & 22.41 & 0.98 & 4122.30 & 26.03 & 26.0  \\
 & & H110 & 4874.2 & a & 339.39 & 12.91 & -45.40 & 0.40 & 22.02 & 0.97 & 3944.62 & 27.15 & 26.0  \\
 & & H109 & 5008.9 & a & 363.29 & 12.77 & -45.50 & 0.40 & 22.17 & 0.90 & 3757.03 & 26.93 & 28.1  \\
 & & H108 & 5148.7 & a & 185.86 & 9.17 & -44.70 & 0.50 & 22.73 & 1.30 & 2302.87 & 19.57 & 20.1  \\
 & & H107 & 5293.7 & a & 341.39 & 11.74 & -45.00 & 0.40 & 21.65 & 0.86 & 3687.45 & 24.48 & 28.7  \\
 & & H106 & 5444.3 & a & 340.45 & 13.17 & -45.00 & 0.40 & 21.45 & 0.96 & 3594.97 & 27.33 & 25.5  \\
 & & H105 & 5600.6 & a & 340.70 & 12.27 & -44.90 & 0.40 & 21.44 & 0.89 & 3400.33 & 25.46 & 27.4  \\
 & & H104 & 5762.9 & a & 321.28 & 11.44 & -44.70 & 0.40 & 21.47 & 0.88 & 3212.21 & 23.74 & 27.8  \\
 & & H103 & 5931.5 & a & 324.46 & 8.77 & -44.30 & 0.30 & 21.52 & 0.67 & 3070.79 & 18.23 & 36.5  \\
 & & H102 & 6106.9 & a & 352.17 & 12.46 & -44.20 & 0.40 & 22.45 & 0.92 & 3165.89 & 26.45 & 27.9  \\
 & & H100 & 6478.8 & a & 331.82 & 13.84 & -44.70 & 0.50 & 22.70 & 1.09 & 2982.91 & 29.53 & 23.7  \\
 & & H94 & 7792.9 & a & 44.34 & 6.78 & -54.10 & 2.00 & 27.21 & 5.29 & 397.17 & 15.41 & 6.6  \\
 & & H92 & 8309.4 & a & 83.36 & 3.21 & -46.90 & 0.50 & 24.14 & 1.07 & 648.98 & 7.06 & 25.7  \\
 & & H91 & 8584.8 & a & 115.38 & 4.25 & -46.40 & 0.40 & 22.18 & 0.94 & 842.93 & 8.97 & 26.8  \\
 & & H89 & 9173.3 & a & 98.24 & 3.28 & -47.10 & 0.40 & 26.65 & 1.03 & 687.95 & 7.58 & 29.6  \\
 & & H88 & 9487.8 & a & 74.43 & 3.27 & -47.90 & 0.60 & 25.61 & 1.30 & 532.26 & 7.40 & 22.5  \\
G311.919+00.204 & shrds440 & H88$-$H112 & 4753.9 & a & 44.30 & 4.81 & -47.60 & 1.40 & 25.65 & 3.26 & 698.92 & 10.87 & 9.1  \\
 & & H100$-$H112 & 4753.9 & a & 44.30 & 4.81 & -47.60 & 1.40 & 25.65 & 3.26 & 698.92 & 10.87 & 9.1  \\
 & & H106$-$H112 & 4753.9 & a & 44.30 & 4.81 & -47.60 & 1.40 & 25.65 & 3.26 & 698.92 & 10.87 & 9.1  \\
 & & H112 & 4618.8 & a & 52.81 & 10.78 & -47.20 & 2.60 & 25.80 & 7.32 & 986.22 & 23.34 & 5.1  \\
 & & H111 & 4744.2 & a & 46.72 & 10.36 & -48.40 & 2.20 & 20.49 & 5.55 & 661.54 & 20.66 & 4.5  \\
 & & H110 & 4874.2 & a & 38.12 & 6.71 & -46.40 & 2.00 & 23.17 & 4.86 & 485.95 & 14.32 & 5.7  \\
G311.919+00.204 & mos064 & H88$-$H112 & 6468.1 & a & 304.43 & 4.23 & -45.00 & 0.20 & 22.06 & 0.35 & 3036.29 & 8.91 & 71.1  \\
 & & H100$-$H112 & 5386.4 & a & 366.51 & 5.73 & -44.90 & 0.20 & 21.72 & 0.39 & 3859.81 & 11.97 & 63.2  \\
 & & H88$-$H95 & 8871.5 & a & 167.54 & 3.16 & -45.60 & 0.20 & 23.58 & 0.51 & 1206.64 & 6.86 & 52.5  \\
 & & H106$-$H112 & 4994.8 & a & 374.77 & 5.78 & -45.10 & 0.20 & 21.91 & 0.39 & 4250.02 & 12.12 & 64.1  \\
 & & H100$-$H105 & 5927.4 & a & 357.34 & 6.15 & -44.60 & 0.20 & 21.67 & 0.43 & 3320.43 & 12.83 & 57.4  \\
 & & H112 & 4618.8 & a & 374.62 & 13.88 & -45.00 & 0.40 & 22.22 & 0.95 & 4636.77 & 29.31 & 26.7  \\
 & & H111 & 4744.2 & a & 368.19 & 13.53 & -44.90 & 0.40 & 21.81 & 0.93 & 4542.13 & 28.31 & 26.9  \\
 & & H110 & 4874.2 & a & 398.77 & 15.23 & -45.60 & 0.40 & 21.54 & 0.95 & 4494.92 & 31.67 & 25.9  \\
 & & H109 & 5008.9 & a & 418.23 & 14.50 & -45.60 & 0.40 & 21.83 & 0.87 & 4228.91 & 30.35 & 28.5  \\
 & & H108 & 5148.7 & a & 311.18 & 15.17 & -44.70 & 0.50 & 22.82 & 1.29 & 3680.83 & 32.44 & 20.3  \\
 & & H107 & 5293.7 & a & 376.12 & 12.99 & -44.90 & 0.40 & 21.84 & 0.87 & 4024.01 & 27.19 & 28.6  \\
 & & H106 & 5444.3 & a & 374.37 & 14.91 & -45.00 & 0.40 & 21.33 & 0.98 & 3859.98 & 30.85 & 24.8  \\
 & & H105 & 5600.6 & a & 384.33 & 14.04 & -44.90 & 0.40 & 21.09 & 0.89 & 3686.40 & 28.87 & 27.1  \\
 & & H104 & 5762.9 & a & 351.86 & 13.20 & -44.60 & 0.40 & 20.56 & 0.89 & 3451.56 & 26.82 & 26.3  \\
 & & H103 & 5931.5 & a & 347.13 & 10.28 & -44.40 & 0.30 & 21.56 & 0.74 & 3222.42 & 21.38 & 33.4  \\
 & & H102 & 6106.9 & a & 363.28 & 13.55 & -44.30 & 0.40 & 22.43 & 0.97 & 3192.08 & 28.76 & 26.5  \\
 & & H101 & 6289.1 & a & 2575.90 & 399.24 & -239.30 & 0.80 & 11.05 & 1.98 & 1568.32 & 594.58 & 6.4  \\
 & & H100 & 6478.8 & a & 336.09 & 14.99 & -44.60 & 0.50 & 22.62 & 1.17 & 2946.25 & 31.93 & 22.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 702.69 & 368.12 & \nodata  \\
 & & H94 & 7792.9 & a & 49.17 & 7.63 & -53.80 & 2.20 & 28.65 & 5.83 & 426.81 & 17.66 & 6.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.65 & 31.91 & \nodata  \\
 & & H92 & 8309.4 & a & 254.42 & 9.55 & -43.70 & 0.40 & 21.18 & 0.92 & 1861.20 & 19.70 & 26.3  \\
 & & H91 & 8584.8 & a & 207.35 & 7.37 & -45.80 & 0.40 & 21.53 & 0.88 & 1462.33 & 15.31 & 27.8  \\
 & & H89 & 9173.3 & a & 163.73 & 5.32 & -45.90 & 0.40 & 25.64 & 0.96 & 1137.40 & 12.06 & 30.4  \\
 & & H88 & 9487.8 & a & 104.43 & 4.89 & -47.90 & 0.60 & 25.16 & 1.36 & 697.26 & 10.98 & 21.1  \\
G311.949$-$00.114 & shrds437 & H88$-$H112 & 5012.4 & a & 0.04 & 0.01 & 19.90 & 2.30 & 27.96 & 6.62 & 0.34 & 0.01 & 6.2  \\
 & & H100$-$H112 & 4737.2 & a & 0.02 & 0.01 & 20.70 & 4.50 & 34.32 & 15.96 & 0.25 & 0.01 & 4.6  \\
 & & H88$-$H95 & 7819.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.31 & 0.09 & \nodata  \\
 & & H106$-$H112 & 4722.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6067.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.93 & 0.70 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.67 & 0.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.49 & 0.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.67 & 0.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.78 & 2.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.60 & 1.43 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.10 & 2.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.40 & 2.99 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.73 & 1.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.44 & 1.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.28 & 6.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.95 & 6.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.78 & 7.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.08 & 6.99 & \nodata  \\
G311.949$-$00.114 & shrds439 & H88$-$H112 & 5445.9 & a & 0.01 & 0.00 & 26.70 & 2.40 & 22.85 & 7.15 & 0.08 & 0.00 & 5.2  \\
 & & H100$-$H112 & 5144.2 & a & 0.01 & 0.00 & 28.90 & 2.70 & 21.07 & 8.23 & 0.08 & 0.00 & 5.0  \\
 & & H88$-$H95 & 8906.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4899.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H100$-$H105 & 5945.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
G311.949$-$00.114 & mos064 & H88$-$H112 & 5270.3 & a & 0.01 & 0.00 & 20.60 & 1.90 & 27.61 & 4.84 & 0.07 & 0.00 & 7.2  \\
 & & H100$-$H112 & 5270.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H88$-$H95 & 5769.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -20.42 & 1.43 & \nodata  \\
 & & H106$-$H112 & 4873.7 & a & 0.01 & 0.00 & 19.90 & 4.90 & 44.75 & 19.68 & 0.06 & 0.00 & 6.1  \\
 & & H100$-$H105 & 6025.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.13 & 0.64 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.47 & 2.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.45 & 0.80 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.01 & 2.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.68 & 2.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.62 & 4.57 & \nodata  \\
G311.963$-$00.037 & shrds437 & H88$-$H112 & 5754.3 & a & 1.20 & 0.08 & -55.50 & 0.70 & 21.96 & 1.70 & 11.54 & 0.17 & 14.7  \\
 & & H100$-$H112 & 5154.5 & a & 1.23 & 0.09 & -55.60 & 0.80 & 22.90 & 1.89 & 12.51 & 0.19 & 13.9  \\
 & & H88$-$H95 & 9453.5 & a & 0.95 & 0.16 & -55.30 & 1.60 & 18.77 & 4.35 & 5.56 & 0.29 & 6.2  \\
 & & H106$-$H112 & 5146.5 & a & 0.69 & 0.07 & -55.70 & 1.10 & 21.86 & 2.69 & 7.88 & 0.15 & 9.4  \\
 & & H100$-$H105 & 5948.2 & a & 52.57 & 5.16 & -55.40 & 1.20 & 24.51 & 2.89 & 472.35 & 11.31 & 10.2  \\
 & & H112 & 4618.8 & a & 56.09 & 12.81 & -52.90 & 3.30 & 28.17 & 10.43 & 667.57 & 27.93 & 4.7  \\
 & & H111 & 4744.2 & a & 43.72 & 13.66 & -57.60 & 4.90 & 25.39 & 14.65 & 641.47 & 28.19 & 3.5  \\
 & & H110 & 4874.2 & a & 70.29 & 16.04 & -57.10 & 2.00 & 17.79 & 4.76 & 706.59 & 30.16 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 702.57 & 35.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 639.18 & 35.03 & \nodata  \\
 & & H106 & 5444.3 & a & 79.32 & 15.64 & -56.80 & 1.70 & 17.93 & 4.31 & 603.48 & 29.19 & 5.1  \\
 & & H105 & 5600.6 & a & 49.55 & 10.17 & -55.60 & 5.80 & 48.66 & 22.22 & 564.37 & 27.13 & 5.6  \\
 & & H104 & 5762.9 & a & 78.26 & 10.99 & -55.90 & 1.60 & 23.35 & 3.88 & 530.15 & 23.62 & 7.1  \\
 & & H103 & 5931.5 & a & 77.58 & 15.70 & -54.00 & 1.50 & 15.27 & 3.67 & 487.18 & 27.25 & 4.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.22 & 22.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.63 & 23.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.32 & 14.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.89 & 26.41 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.24 & 28.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.08 & 23.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.03 & \nodata  \\
G311.963$-$00.037 & shrds439 & H88$-$H112 & 6007.2 & a & 58.39 & 1.38 & -55.00 & 0.20 & 18.63 & 0.51 & 506.53 & 2.68 & 41.7  \\
 & & H100$-$H112 & 5386.2 & a & 61.96 & 1.52 & -55.20 & 0.20 & 18.84 & 0.53 & 561.37 & 2.95 & 40.3  \\
 & & H88$-$H95 & 8432.7 & a & 46.51 & 2.25 & -54.20 & 0.50 & 19.82 & 1.11 & 292.12 & 4.49 & 20.4  \\
 & & H106$-$H112 & 4973.2 & a & 58.86 & 2.01 & -54.60 & 0.30 & 18.46 & 0.73 & 576.27 & 3.87 & 28.9  \\
 & & H100$-$H105 & 6017.9 & a & 66.93 & 2.64 & -55.90 & 0.40 & 18.73 & 0.85 & 538.59 & 5.11 & 25.1  \\
 & & H112 & 4618.8 & a & 45.28 & 4.75 & -53.20 & 1.00 & 18.98 & 2.33 & 545.18 & 9.24 & 9.4  \\
 & & H111 & 4744.2 & a & 59.04 & 5.07 & -55.60 & 0.80 & 19.29 & 1.91 & 607.09 & 9.97 & 11.5  \\
 & & H110 & 4874.2 & a & 64.40 & 5.21 & -53.90 & 0.80 & 19.87 & 1.86 & 618.20 & 10.39 & 12.2  \\
 & & H109 & 5008.9 & a & 62.48 & 5.38 & -54.70 & 0.90 & 21.51 & 2.16 & 599.52 & 11.15 & 11.5  \\
 & & H108 & 5148.7 & a & 45.29 & 6.88 & -55.20 & 1.30 & 18.05 & 3.29 & 515.58 & 12.95 & 6.6  \\
 & & H107 & 5293.7 & a & 66.23 & 6.57 & -54.90 & 0.70 & 15.21 & 1.74 & 553.68 & 11.47 & 10.0  \\
 & & H106 & 5444.3 & a & 73.02 & 6.61 & -55.10 & 0.60 & 14.52 & 1.52 & 562.84 & 11.29 & 10.9  \\
 & & H105 & 5600.6 & a & 64.64 & 6.48 & -56.30 & 0.90 & 19.16 & 2.23 & 569.92 & 12.69 & 9.9  \\
 & & H104 & 5762.9 & a & 71.87 & 5.46 & -56.80 & 0.70 & 18.16 & 1.59 & 548.37 & 10.42 & 13.0  \\
 & & H103 & 5931.5 & a & 67.70 & 7.27 & -55.30 & 1.00 & 19.45 & 2.42 & 519.90 & 14.32 & 9.2  \\
 & & H102 & 6106.9 & a & 71.89 & 6.38 & -55.00 & 0.70 & 15.00 & 1.54 & 543.21 & 11.07 & 11.1  \\
 & & H101 & 6289.1 & a & 55.77 & 5.78 & -58.50 & 1.20 & 24.50 & 2.95 & 516.48 & 12.78 & 9.6  \\
 & & H100 & 6478.8 & a & 68.52 & 6.23 & -54.30 & 0.80 & 18.51 & 1.95 & 523.22 & 12.00 & 10.9  \\
 & & H95 & 7550.6 & a & 68.34 & 8.22 & -55.10 & 0.80 & 14.09 & 1.96 & 351.71 & 13.83 & 8.2  \\
 & & H94 & 7792.9 & a & 56.92 & 5.39 & -52.80 & 0.80 & 18.20 & 2.00 & 367.99 & 10.29 & 10.4  \\
 & & H92 & 8309.4 & a & 42.13 & 6.41 & -53.90 & 1.90 & 26.06 & 4.92 & 290.91 & 14.34 & 6.6  \\
 & & H91 & 8584.8 & a & 37.64 & 4.02 & -54.60 & 1.30 & 24.02 & 3.01 & 258.99 & 8.77 & 9.3  \\
 & & H89 & 9173.3 & a & 38.56 & 4.48 & -54.60 & 1.00 & 17.58 & 2.47 & 228.13 & 8.30 & 8.6  \\
 & & H88 & 9487.8 & a & 51.10 & 7.51 & -55.40 & 1.70 & 23.26 & 4.15 & 246.72 & 15.99 & 6.8  \\
G311.963$-$00.037 & mos064 & H88$-$H112 & 6196.1 & a & 51.04 & 1.33 & -55.10 & 0.30 & 19.82 & 0.60 & 450.92 & 2.66 & 37.8  \\
 & & H100$-$H112 & 5467.5 & a & 54.64 & 1.58 & -55.30 & 0.30 & 20.15 & 0.67 & 515.10 & 3.17 & 34.3  \\
 & & H88$-$H95 & 8494.5 & a & 40.52 & 1.92 & -54.40 & 0.50 & 19.75 & 1.08 & 247.91 & 3.83 & 20.8  \\
 & & H106$-$H112 & 5001.4 & a & 52.10 & 2.23 & -54.90 & 0.40 & 19.81 & 0.98 & 552.11 & 4.44 & 23.1  \\
 & & H100$-$H105 & 6014.3 & a & 57.26 & 2.30 & -55.70 & 0.40 & 19.99 & 0.93 & 472.02 & 4.61 & 24.6  \\
 & & H112 & 4618.8 & a & 57.72 & 6.12 & -53.00 & 1.10 & 20.99 & 2.60 & 642.54 & 12.51 & 9.4  \\
 & & H111 & 4744.2 & a & 49.99 & 5.50 & -55.30 & 1.10 & 19.80 & 2.52 & 624.01 & 10.96 & 9.0  \\
 & & H110 & 4874.2 & a & 58.55 & 5.55 & -54.80 & 1.00 & 22.25 & 2.44 & 625.68 & 11.72 & 10.4  \\
 & & H109 & 5008.9 & a & 66.22 & 7.48 & -54.50 & 1.10 & 19.64 & 2.62 & 620.11 & 14.75 & 8.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.98 & 7.74 & \nodata  \\
 & & H107 & 5293.7 & a & 48.13 & 6.70 & -56.30 & 1.50 & 21.33 & 3.50 & 557.79 & 13.77 & 7.1  \\
 & & H106 & 5444.3 & a & 68.03 & 6.56 & -55.60 & 0.70 & 15.43 & 1.72 & 534.64 & 11.54 & 10.3  \\
 & & H105 & 5600.6 & a & 53.70 & 5.04 & -56.40 & 1.30 & 27.24 & 3.00 & 513.60 & 11.72 & 10.6  \\
 & & H104 & 5762.9 & a & 64.99 & 4.90 & -56.10 & 0.70 & 18.87 & 1.65 & 491.77 & 9.54 & 13.1  \\
 & & H103 & 5931.5 & a & 64.04 & 6.31 & -55.00 & 0.90 & 18.78 & 2.14 & 470.20 & 12.25 & 10.0  \\
 & & H102 & 6106.9 & a & 56.21 & 5.05 & -54.90 & 0.70 & 15.19 & 1.58 & 439.96 & 8.81 & 11.0  \\
 & & H101 & 6289.1 & a & 54.60 & 5.75 & -58.60 & 1.30 & 24.31 & 2.98 & 502.81 & 12.67 & 9.4  \\
 & & H100 & 6478.8 & a & 52.60 & 5.55 & -53.70 & 0.90 & 18.30 & 2.23 & 427.15 & 10.63 & 9.4  \\
 & & H95 & 7550.6 & a & 67.18 & 8.14 & -55.10 & 0.80 & 14.15 & 1.98 & 338.86 & 13.72 & 8.2  \\
 & & H94 & 7792.9 & a & 50.52 & 5.14 & -53.50 & 0.90 & 17.61 & 2.07 & 323.32 & 9.66 & 9.7  \\
 & & H92 & 8309.4 & a & 39.96 & 5.11 & -53.20 & 1.70 & 26.51 & 4.39 & 255.38 & 11.41 & 8.0  \\
 & & H91 & 8584.8 & a & 33.89 & 3.23 & -53.80 & 1.10 & 24.57 & 2.75 & 223.57 & 7.15 & 10.4  \\
 & & H89 & 9173.3 & a & 32.52 & 3.77 & -55.20 & 1.00 & 18.14 & 2.57 & 192.75 & 7.08 & 8.7  \\
 & & H88 & 9487.8 & a & 34.74 & 4.90 & -55.90 & 1.60 & 23.46 & 4.03 & 165.77 & 10.46 & 7.1  \\
G312.110+00.311 & ch115 & H88$-$H112 & 6545.0 & a & 133.79 & 1.02 & -48.00 & 0.10 & 29.31 & 0.26 & 1856.99 & 2.47 & 129.7  \\
 & & H100$-$H112 & 5433.6 & a & 109.64 & 1.33 & -48.10 & 0.20 & 29.81 & 0.42 & 1895.22 & 3.25 & 81.6  \\
 & & H88$-$H95 & 8850.5 & a & 181.22 & 1.82 & -47.80 & 0.10 & 27.59 & 0.32 & 1779.39 & 4.28 & 98.4  \\
 & & H106$-$H112 & 5005.0 & a & 97.84 & 1.85 & -48.00 & 0.30 & 31.18 & 0.68 & 1895.86 & 4.63 & 52.3  \\
 & & H100$-$H105 & 5963.6 & a & 124.36 & 1.97 & -48.10 & 0.20 & 28.38 & 0.52 & 1894.51 & 4.71 & 62.3  \\
 & & H112 & 4618.8 & a & 90.15 & 4.57 & -47.30 & 0.90 & 34.42 & 2.03 & 1903.80 & 11.99 & 19.5  \\
 & & H111 & 4744.2 & a & 91.99 & 3.84 & -48.50 & 0.70 & 32.60 & 1.58 & 1885.33 & 9.81 & 23.7  \\
 & & H110 & 4874.2 & a & 89.39 & 4.09 & -47.70 & 0.70 & 29.82 & 1.58 & 1884.05 & 9.99 & 21.6  \\
 & & H109 & 5008.9 & a & 94.50 & 4.18 & -47.50 & 0.70 & 32.87 & 1.70 & 1900.41 & 10.71 & 22.4  \\
 & & H108 & 5148.7 & a & 103.10 & 5.54 & -48.70 & 0.90 & 32.65 & 2.03 & 1895.93 & 14.16 & 18.4  \\
 & & H107 & 5293.7 & a & 107.23 & 4.59 & -48.80 & 0.70 & 31.12 & 1.54 & 1896.20 & 11.47 & 23.1  \\
 & & H106 & 5444.3 & a & 115.80 & 4.36 & -47.90 & 0.50 & 28.43 & 1.24 & 1909.79 & 10.38 & 26.3  \\
 & & H105 & 5600.6 & a & 116.60 & 4.54 & -47.30 & 0.50 & 28.57 & 1.28 & 1909.94 & 10.86 & 25.4  \\
 & & H104 & 5762.9 & a & 120.09 & 3.95 & -48.50 & 0.50 & 30.82 & 1.17 & 1908.70 & 9.81 & 30.1  \\
 & & H103 & 5931.5 & a & 124.37 & 4.13 & -48.50 & 0.40 & 26.27 & 1.01 & 1893.21 & 9.48 & 29.8  \\
 & & H102 & 6106.9 & a & 129.60 & 4.10 & -47.90 & 0.40 & 28.75 & 1.05 & 1890.04 & 9.85 & 31.2  \\
 & & H100 & 6478.8 & a & 131.93 & 4.84 & -48.20 & 0.50 & 26.73 & 1.13 & 1867.18 & 11.21 & 26.9  \\
 & & H94 & 7792.9 & a & 165.64 & 6.56 & -47.00 & 0.50 & 26.76 & 1.23 & 1768.31 & 15.17 & 25.0  \\
 & & H92 & 8309.4 & a & 174.72 & 4.59 & -47.80 & 0.40 & 28.51 & 0.87 & 1812.15 & 10.98 & 37.6  \\
 & & H91 & 8584.8 & a & 176.12 & 3.84 & -48.00 & 0.30 & 26.25 & 0.66 & 1797.95 & 8.82 & 45.3  \\
 & & H89 & 9173.3 & a & 183.13 & 3.34 & -48.00 & 0.20 & 27.69 & 0.58 & 1771.66 & 7.87 & 54.2  \\
 & & H88 & 9487.8 & a & 190.01 & 3.90 & -47.50 & 0.30 & 26.95 & 0.64 & 1753.07 & 9.08 & 48.1  \\
G312.388$-$00.057 & shrds450 & H88$-$H112 & 5869.1 & a & 5.48 & 0.70 & -60.80 & 1.20 & 18.43 & 2.75 & 50.19 & 1.34 & 7.8  \\
 & & H100$-$H112 & 5396.6 & a & 4.04 & 0.68 & -61.10 & 1.70 & 20.78 & 4.38 & 46.10 & 1.35 & 6.0  \\
 & & H88$-$H95 & 8362.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.76 & 4.08 & \nodata  \\
 & & H106$-$H112 & 5017.5 & a & 4.12 & 0.88 & -61.40 & 1.80 & 17.56 & 4.93 & 43.76 & 1.59 & 4.8  \\
 & & H100$-$H105 & 6085.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.65 & 2.67 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.65 & 5.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.00 & 4.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.50 & 3.73 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.66 & 4.86 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.94 & 4.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.97 & 4.96 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.82 & 4.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.60 & 8.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.34 & 7.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.74 & 5.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.75 & 4.95 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.21 & 5.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.09 & 5.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.91 & 10.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.94 & 9.96 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.65 & 11.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.68 & 11.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.93 & 9.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.01 & 10.78 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.50 & 12.83 & \nodata  \\
G312.591+00.210 & shrds456 & H88$-$H112 & 6050.0 & a & 41.66 & 1.55 & -62.70 & 0.40 & 18.84 & 0.88 & 455.05 & 2.98 & 26.8  \\
 & & H88$-$H112 & 6050.0 & b & 9.92 & 1.64 & -31.30 & 1.50 & 17.90 & 4.10 & 455.05 & 2.98 & 6.2  \\
 & & H100$-$H112 & 5398.5 & a & 43.01 & 1.88 & -62.40 & 0.40 & 18.50 & 0.99 & 508.40 & 3.58 & 22.9  \\
 & & H100$-$H112 & 5398.5 & b & 9.31 & 1.93 & -30.90 & 1.80 & 17.39 & 4.43 & 508.40 & 3.58 & 4.8  \\
 & & H88$-$H95 & 8416.5 & a & 36.80 & 2.23 & -64.00 & 0.60 & 20.46 & 1.56 & 260.98 & 4.44 & 16.6  \\
 & & H88$-$H95 & 8416.5 & b & 12.25 & 2.41 & -32.20 & 1.70 & 17.29 & 4.30 & 260.98 & 4.44 & 5.1  \\
 & & H106$-$H112 & 5000.5 & a & 42.35 & 2.40 & -62.70 & 0.50 & 17.51 & 1.22 & 540.64 & 4.46 & 17.6  \\
 & & H106$-$H112 & 5000.5 & b & 7.49 & 2.31 & -30.20 & 3.00 & 19.48 & 7.68 & 540.64 & 4.46 & 3.3  \\
 & & H100$-$H105 & 6000.3 & a & 42.67 & 2.86 & -61.90 & 0.60 & 19.71 & 1.55 & 460.39 & 5.67 & 14.8  \\
 & & H100$-$H105 & 6000.3 & b & 11.99 & 3.66 & -30.40 & 1.80 & 11.99 & 4.30 & 460.39 & 5.67 & 3.2  \\
 & & H112 & 4618.8 & a & 39.60 & 5.24 & -65.70 & 1.50 & 23.49 & 3.68 & 531.93 & 11.31 & 7.5  \\
 & & H111 & 4744.2 & a & 46.34 & 6.08 & -63.40 & 1.00 & 16.03 & 2.44 & 542.38 & 10.88 & 7.6  \\
 & & H110 & 4874.2 & a & 44.21 & 5.91 & -62.30 & 1.20 & 18.15 & 2.81 & 556.41 & 11.27 & 7.4  \\
 & & H109 & 5008.9 & a & 43.18 & 6.15 & -62.70 & 1.50 & 20.80 & 4.49 & 555.01 & 11.71 & 7.4  \\
 & & H108 & 5148.7 & a & 41.01 & 7.37 & -60.20 & 1.30 & 15.10 & 3.14 & 537.16 & 12.83 & 5.5  \\
 & & H107 & 5293.7 & a & 54.00 & 7.54 & -63.40 & 0.80 & 12.31 & 1.99 & 530.65 & 11.84 & 7.1  \\
 & & H106 & 5444.3 & a & 42.08 & 6.06 & -60.10 & 1.30 & 18.54 & 3.10 & 529.68 & 11.66 & 6.9  \\
 & & H105 & 5600.6 & a & 41.38 & 5.75 & -60.50 & 1.10 & 16.82 & 2.75 & 493.16 & 10.51 & 7.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 492.37 & 13.16 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 447.87 & 14.11 & \nodata  \\
 & & H102 & 6106.9 & a & 46.84 & 5.33 & -61.80 & 1.40 & 24.82 & 3.32 & 463.54 & 11.82 & 8.7  \\
 & & H101 & 6289.1 & a & 45.62 & 7.16 & -63.80 & 1.10 & 14.34 & 2.62 & 420.83 & 12.10 & 6.3  \\
 & & H100 & 6478.8 & a & 55.84 & 5.89 & -61.30 & 1.10 & 21.29 & 2.60 & 429.03 & 12.18 & 9.4  \\
 & & H95 & 7550.6 & a & 28.39 & 6.64 & -64.40 & 3.30 & 24.97 & 12.53 & 290.73 & 12.76 & 4.9  \\
 & & H94 & 7792.9 & a & 40.20 & 4.96 & -64.50 & 1.20 & 20.06 & 2.86 & 316.71 & 9.94 & 8.0  \\
 & & H92 & 8309.4 & a & 23.04 & 4.13 & -54.60 & 10.20 & 80.46 & 56.74 & 258.12 & 12.35 & 7.4  \\
 & & H91 & 8584.8 & a & 35.76 & 5.46 & -64.60 & 1.30 & 17.72 & 3.22 & 240.28 & 10.21 & 6.5  \\
 & & H89 & 9173.3 & a & 36.28 & 4.19 & -64.30 & 1.70 & 29.89 & 4.18 & 234.19 & 10.12 & 8.7  \\
 & & H88 & 9487.8 & a & 39.76 & 5.37 & -61.10 & 1.40 & 21.46 & 3.50 & 184.08 & 11.01 & 7.4  \\
G312.598+00.048 & shrds458 & H88$-$H112 & 6470.4 & a & 17.65 & 0.75 & -65.20 & 0.50 & 21.68 & 1.06 & 158.56 & 1.57 & 23.2  \\
 & & H100$-$H112 & 5507.6 & a & 16.14 & 0.97 & -64.70 & 0.60 & 20.65 & 1.43 & 165.58 & 1.97 & 16.5  \\
 & & H88$-$H95 & 8544.7 & a & 21.02 & 1.25 & -66.00 & 0.70 & 23.07 & 1.59 & 143.49 & 2.69 & 16.6  \\
 & & H106$-$H112 & 5001.6 & a & 16.82 & 1.51 & -63.40 & 0.80 & 19.01 & 1.98 & 175.59 & 2.95 & 11.0  \\
 & & H100$-$H105 & 6015.7 & a & 15.85 & 1.20 & -66.20 & 0.80 & 21.66 & 1.89 & 155.56 & 2.50 & 13.1  \\
 & & H112 & 4618.8 & a & 13.56 & 3.75 & -61.20 & 2.60 & 18.91 & 7.33 & 178.51 & 6.94 & 3.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.21 & 7.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.34 & 6.49 & \nodata  \\
 & & H109 & 5008.9 & a & 18.79 & 3.96 & -64.00 & 2.40 & 22.46 & 7.09 & 186.74 & 7.84 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.32 & 7.66 & \nodata  \\
 & & H107 & 5293.7 & a & 13.65 & 3.84 & -66.00 & 3.10 & 22.25 & 9.30 & 177.09 & 7.60 & 3.8  \\
 & & H106 & 5444.3 & a & 22.58 & 3.62 & -61.40 & 1.50 & 19.19 & 3.61 & 177.38 & 7.06 & 6.2  \\
 & & H105 & 5600.6 & a & 14.94 & 3.28 & -64.40 & 1.50 & 14.41 & 3.79 & 143.82 & 5.51 & 4.6  \\
 & & H104 & 5762.9 & a & 21.93 & 3.65 & -66.10 & 1.50 & 18.18 & 4.13 & 181.13 & 6.68 & 6.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.06 & 7.32 & \nodata  \\
 & & H102 & 6106.9 & a & 16.90 & 2.66 & -67.70 & 1.90 & 24.62 & 4.82 & 152.71 & 5.79 & 6.4  \\
 & & H101 & 6289.1 & a & 16.17 & 3.38 & -65.50 & 2.00 & 19.19 & 5.03 & 150.38 & 6.47 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.03 & 6.33 & \nodata  \\
 & & H95 & 7550.6 & a & 19.80 & 4.26 & -69.00 & 1.70 & 16.04 & 4.15 & 139.12 & 7.54 & 4.7  \\
 & & H94 & 7792.9 & a & 17.69 & 2.42 & -64.00 & 2.40 & 35.40 & 6.47 & 146.02 & 6.20 & 7.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.37 & 16.76 & \nodata  \\
 & & H92 & 8309.4 & a & 18.77 & 4.41 & -66.80 & 3.00 & 23.71 & 11.08 & 149.06 & 8.39 & 4.8  \\
 & & H91 & 8584.8 & a & 21.19 & 2.39 & -65.40 & 1.30 & 24.42 & 3.23 & 144.69 & 5.27 & 8.8  \\
 & & H89 & 9173.3 & a & 23.49 & 3.01 & -65.50 & 1.30 & 20.10 & 2.99 & 143.21 & 6.03 & 7.7  \\
 & & H88 & 9487.8 & a & 25.32 & 2.96 & -66.10 & 1.40 & 24.03 & 3.34 & 141.98 & 6.44 & 8.5  \\
G312.598+00.048 & shrds462 & H88$-$H112 & 5663.6 & a & 0.21 & 0.05 & -66.50 & 2.60 & 22.07 & 7.01 & 3.06 & 0.11 & 4.2  \\
 & & H100$-$H112 & 5663.6 & a & 0.21 & 0.05 & -66.50 & 2.60 & 22.07 & 7.01 & 3.06 & 0.11 & 4.2  \\
 & & H106$-$H112 & 5127.9 & a & 0.77 & 0.17 & -66.20 & 2.30 & 21.05 & 5.82 & 9.86 & 0.35 & 4.5  \\
 & & H100$-$H105 & 5859.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.29 & 9.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.27 & 8.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.55 & 7.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.58 & 3.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.62 & 6.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.73 & 8.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.90 & 8.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.05 & \nodata  \\
G312.598+00.048 & mos063 & H88$-$H112 & 6550.2 & a & 18.26 & 0.80 & -64.90 & 0.50 & 21.43 & 1.09 & 162.36 & 1.66 & 22.5  \\
 & & H100$-$H112 & 5440.0 & a & 17.51 & 1.07 & -64.30 & 0.60 & 20.25 & 1.42 & 177.92 & 2.15 & 16.2  \\
 & & H88$-$H95 & 8581.4 & a & 19.83 & 1.21 & -65.90 & 0.70 & 23.12 & 1.63 & 133.93 & 2.61 & 16.2  \\
 & & H106$-$H112 & 4984.3 & a & 17.46 & 1.56 & -63.10 & 0.80 & 18.91 & 1.96 & 182.25 & 3.03 & 11.1  \\
 & & H100$-$H105 & 6007.0 & a & 17.72 & 1.40 & -65.70 & 0.80 & 21.13 & 1.93 & 172.49 & 2.89 & 12.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.84 & 7.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.96 & 7.34 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.24 & 6.62 & \nodata  \\
 & & H109 & 5008.9 & a & 17.69 & 3.63 & -63.00 & 2.60 & 25.56 & 7.69 & 169.42 & 7.72 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.10 & 8.85 & \nodata  \\
 & & H107 & 5293.7 & a & 15.34 & 4.29 & -65.10 & 3.10 & 21.83 & 8.96 & 192.94 & 8.44 & 3.8  \\
 & & H106 & 5444.3 & a & 25.35 & 4.06 & -61.60 & 1.50 & 18.91 & 3.55 & 192.06 & 7.87 & 6.2  \\
 & & H105 & 5600.6 & a & 19.05 & 4.22 & -63.00 & 1.60 & 14.63 & 4.05 & 171.08 & 7.06 & 4.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.72 & 7.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.32 & 9.33 & \nodata  \\
 & & H102 & 6106.9 & a & 19.08 & 3.08 & -67.10 & 2.00 & 24.74 & 4.77 & 168.61 & 6.79 & 6.2  \\
 & & H101 & 6289.1 & a & 20.59 & 4.61 & -66.00 & 1.80 & 16.49 & 4.69 & 174.02 & 8.16 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.99 & 7.84 & \nodata  \\
 & & H95 & 7550.6 & a & 18.92 & 4.46 & -68.80 & 1.90 & 16.38 & 4.68 & 139.11 & 7.97 & 4.3  \\
 & & H94 & 7792.9 & a & 17.57 & 2.49 & -63.80 & 2.50 & 35.60 & 6.76 & 141.81 & 6.39 & 7.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.76 & 15.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.90 & 8.24 & \nodata  \\
 & & H91 & 8584.8 & a & 20.52 & 2.29 & -65.10 & 1.30 & 24.32 & 3.18 & 136.45 & 5.03 & 8.9  \\
 & & H89 & 9173.3 & a & 21.50 & 2.85 & -65.60 & 1.30 & 19.96 & 3.07 & 129.58 & 5.69 & 7.5  \\
 & & H88 & 9487.8 & a & 22.03 & 2.67 & -66.30 & 1.40 & 24.25 & 3.51 & 124.54 & 5.84 & 8.2  \\
G312.675+00.048 & shrds458 & H88$-$H112 & 6376.8 & a & 28.44 & 2.08 & -63.50 & 0.90 & 26.17 & 2.25 & 324.16 & 4.73 & 13.6  \\
 & & H100$-$H112 & 5389.2 & a & 45.00 & 3.39 & -63.40 & 1.00 & 26.10 & 2.33 & 525.02 & 7.70 & 13.2  \\
 & & H88$-$H95 & 7840.8 & a & 5.14 & 1.40 & -67.50 & 1.90 & 13.95 & 4.70 & 26.37 & 2.31 & 3.7  \\
 & & H106$-$H112 & 4955.7 & a & 53.98 & 4.88 & -64.00 & 1.10 & 24.30 & 2.57 & 639.85 & 10.73 & 11.0  \\
 & & H100$-$H105 & 6032.7 & a & 34.77 & 5.39 & -62.60 & 1.90 & 24.46 & 5.05 & 354.65 & 11.47 & 6.6  \\
 & & H112 & 4618.8 & a & 51.58 & 14.37 & -66.30 & 2.90 & 20.35 & 8.07 & 633.29 & 27.66 & 3.7  \\
 & & H111 & 4744.2 & a & 69.00 & 13.74 & -61.80 & 3.00 & 29.14 & 9.05 & 672.41 & 30.75 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 632.40 & 26.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 701.61 & 35.08 & \nodata  \\
 & & H108 & 5148.7 & a & 49.03 & 13.85 & -58.30 & 8.20 & 49.58 & 29.97 & 578.60 & 37.81 & 4.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 649.87 & 34.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.95 & 36.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 463.30 & 26.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 531.42 & 38.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.45 & 29.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.72 & 25.93 & \nodata  \\
 & & H101 & 6289.1 & a & 45.03 & 9.65 & -60.00 & 3.10 & 28.88 & 8.51 & 239.09 & 22.16 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.23 & 20.52 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.45 & 5.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.15 & 2.60 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.97 & 21.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.12 & 12.32 & \nodata  \\
G312.675+00.048 & shrds462 & H88$-$H112 & 7168.4 & a & 13.85 & 0.35 & -63.20 & 0.20 & 19.69 & 0.57 & 139.31 & 0.70 & 39.1  \\
 & & H100$-$H112 & 5377.2 & a & 34.85 & 0.91 & -63.40 & 0.30 & 19.51 & 0.59 & 366.66 & 1.81 & 37.7  \\
 & & H88$-$H95 & 8120.4 & a & 2.77 & 0.16 & -61.50 & 0.60 & 20.31 & 1.37 & 18.47 & 0.33 & 16.9  \\
 & & H106$-$H112 & 4990.7 & a & 31.46 & 1.28 & -63.60 & 0.40 & 18.80 & 0.88 & 369.73 & 2.49 & 24.3  \\
 & & H100$-$H105 & 5966.5 & a & 40.13 & 1.53 & -63.20 & 0.40 & 20.20 & 0.89 & 361.99 & 3.08 & 26.0  \\
 & & H112 & 4618.8 & a & 26.94 & 3.03 & -64.80 & 1.00 & 17.86 & 2.32 & 373.12 & 5.73 & 8.8  \\
 & & H111 & 4744.2 & a & 32.86 & 3.75 & -63.00 & 0.90 & 16.93 & 2.23 & 370.93 & 6.90 & 8.7  \\
 & & H110 & 4874.2 & a & 29.12 & 3.08 & -63.90 & 1.00 & 18.37 & 2.25 & 381.63 & 5.91 & 9.3  \\
 & & H109 & 5008.9 & a & 34.03 & 5.24 & -63.30 & 1.90 & 25.41 & 4.95 & 332.28 & 11.54 & 6.6  \\
 & & H108 & 5148.7 & a & 34.68 & 6.37 & -62.60 & 2.30 & 25.24 & 5.57 & 326.60 & 14.15 & 5.4  \\
 & & H107 & 5293.7 & a & 37.43 & 3.49 & -62.20 & 0.80 & 17.40 & 1.87 & 378.63 & 6.52 & 10.6  \\
 & & H106 & 5444.3 & a & 35.50 & 3.08 & -64.50 & 0.80 & 19.39 & 1.94 & 360.66 & 6.07 & 11.4  \\
 & & H105 & 5600.6 & a & 37.27 & 3.34 & -64.90 & 1.00 & 23.02 & 2.43 & 401.89 & 7.14 & 11.1  \\
 & & H104 & 5762.9 & a & 43.39 & 4.41 & -62.80 & 0.80 & 17.00 & 2.00 & 349.16 & 8.14 & 9.7  \\
 & & H103 & 5931.5 & a & 34.61 & 3.47 & -61.60 & 1.00 & 20.19 & 2.35 & 338.42 & 6.97 & 9.9  \\
 & & H102 & 6106.9 & a & 48.86 & 3.93 & -63.70 & 0.70 & 18.54 & 1.72 & 365.17 & 7.57 & 12.3  \\
 & & H101 & 6289.1 & a & 42.77 & 4.56 & -61.80 & 1.00 & 18.36 & 2.27 & 352.42 & 8.74 & 9.3  \\
 & & H100 & 6478.8 & a & 43.06 & 4.89 & -63.20 & 1.10 & 19.05 & 2.52 & 344.61 & 9.54 & 8.7  \\
 & & H95 & 7550.6 & a & 14.05 & 1.71 & -61.30 & 1.50 & 24.88 & 3.57 & 95.39 & 3.78 & 8.2  \\
 & & H94 & 7792.9 & a & 13.92 & 1.91 & -62.70 & 1.20 & 17.23 & 2.73 & 74.43 & 3.55 & 7.2  \\
 & & H93 & 8045.6 & a & 0.41 & 0.08 & -60.30 & 3.30 & 33.52 & 10.83 & 4.59 & 0.18 & 5.7  \\
 & & H92 & 8309.4 & a & 15.27 & 2.26 & -60.80 & 1.10 & 15.47 & 2.66 & 82.87 & 3.98 & 6.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.52 & 4.17 & \nodata  \\
 & & H89 & 9173.3 & a & 11.17 & 1.70 & -62.50 & 1.50 & 19.60 & 3.48 & 62.73 & 3.36 & 6.5  \\
 & & H88 & 9487.8 & a & 9.72 & 1.46 & -61.40 & 1.90 & 25.80 & 4.95 & 52.57 & 3.23 & 6.8  \\
G312.675+00.048 & mos063 & H88$-$H112 & 6367.0 & a & 1.26 & 0.04 & -63.20 & 0.30 & 19.98 & 0.76 & 11.53 & 0.08 & 29.9  \\
 & & H100$-$H112 & 5688.1 & a & 1.26 & 0.05 & -63.40 & 0.40 & 19.72 & 0.91 & 12.51 & 0.10 & 24.7  \\
 & & H88$-$H95 & 8683.9 & a & 1.26 & 0.06 & -62.40 & 0.50 & 20.56 & 1.20 & 8.18 & 0.13 & 19.5  \\
 & & H106$-$H112 & 5316.6 & a & 1.77 & 0.09 & -63.80 & 0.50 & 19.69 & 1.16 & 17.66 & 0.18 & 19.4  \\
 & & H100$-$H105 & 5930.6 & a & 0.97 & 0.05 & -63.10 & 0.50 & 20.52 & 1.18 & 9.13 & 0.10 & 19.8  \\
 & & H112 & 4618.8 & a & 8.81 & 1.37 & -65.20 & 1.50 & 19.30 & 3.77 & 114.38 & 2.63 & 6.5  \\
 & & H111 & 4744.2 & a & 11.39 & 1.68 & -64.80 & 1.20 & 17.18 & 2.95 & 113.72 & 3.12 & 6.7  \\
 & & H110 & 4874.2 & a & 9.83 & 1.59 & -63.40 & 1.10 & 14.36 & 2.69 & 110.96 & 2.71 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.47 & 5.68 & \nodata  \\
 & & H108 & 5148.7 & a & 20.84 & 3.77 & -62.20 & 2.00 & 22.97 & 5.02 & 198.19 & 7.98 & 5.5  \\
 & & H107 & 5293.7 & a & 0.89 & 0.09 & -62.00 & 0.90 & 18.09 & 2.14 & 7.39 & 0.17 & 9.8  \\
 & & H106 & 5444.3 & a & 0.89 & 0.09 & -64.40 & 0.90 & 17.89 & 2.03 & 7.16 & 0.17 & 10.1  \\
 & & H105 & 5600.6 & a & 0.61 & 0.07 & -64.70 & 1.30 & 23.17 & 3.32 & 7.04 & 0.15 & 8.5  \\
 & & H104 & 5762.9 & a & 14.95 & 2.08 & -63.50 & 1.10 & 16.50 & 2.66 & 130.76 & 3.79 & 7.1  \\
 & & H103 & 5931.5 & a & 0.61 & 0.08 & -61.70 & 1.30 & 19.99 & 3.21 & 6.13 & 0.17 & 7.2  \\
 & & H102 & 6106.9 & a & 0.84 & 0.08 & -63.00 & 1.00 & 20.99 & 2.36 & 6.57 & 0.17 & 10.3  \\
 & & H101 & 6289.1 & a & 15.15 & 2.37 & -61.10 & 1.40 & 18.37 & 3.40 & 124.78 & 4.52 & 6.4  \\
 & & H100 & 6478.8 & a & 1.03 & 0.16 & -63.00 & 1.40 & 18.68 & 3.39 & 9.62 & 0.31 & 6.3  \\
 & & H95 & 7550.6 & a & 12.31 & 1.52 & -62.80 & 1.50 & 25.44 & 3.86 & 86.34 & 3.37 & 8.2  \\
 & & H94 & 7792.9 & a & 13.67 & 1.73 & -63.20 & 1.10 & 18.10 & 2.64 & 73.80 & 3.29 & 7.8  \\
 & & H93 & 8045.6 & a & 0.35 & 0.06 & -62.30 & 3.00 & 35.19 & 9.76 & 3.79 & 0.14 & 6.5  \\
 & & H92 & 8309.4 & a & 14.99 & 1.95 & -61.80 & 1.00 & 16.03 & 2.42 & 77.01 & 3.49 & 7.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.72 & 3.36 & \nodata  \\
 & & H89 & 9173.3 & a & 0.69 & 0.09 & -62.90 & 1.20 & 19.56 & 3.02 & 3.67 & 0.18 & 7.7  \\
 & & H88 & 9487.8 & a & 0.61 & 0.08 & -61.80 & 1.70 & 25.59 & 4.39 & 3.30 & 0.19 & 7.3  \\
G312.706+00.012 & shrds458 & H88$-$H112 & 5238.0 & a & 0.38 & 0.07 & -63.30 & 2.20 & 24.38 & 5.46 & 4.29 & 0.15 & 5.6  \\
 & & H100$-$H112 & 5238.0 & a & 0.38 & 0.07 & -63.30 & 2.20 & 24.38 & 5.46 & 4.29 & 0.15 & 5.6  \\
 & & H106$-$H112 & 4988.2 & a & 0.50 & 0.09 & -63.80 & 2.40 & 25.95 & 6.02 & 5.64 & 0.21 & 5.4  \\
 & & H100$-$H105 & 5694.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.81 & 0.16 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.44 & 0.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.04 & 0.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.04 & 4.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.92 & 0.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.97 & 0.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.55 & 0.46 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.79 & 0.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.53 & 0.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.31 & 0.18 & \nodata  \\
G312.706+00.012 & shrds462 & H88$-$H112 & 5958.1 & a & 48.39 & 0.91 & -66.90 & 0.20 & 22.64 & 0.49 & 523.12 & 1.93 & 52.7  \\
 & & H100$-$H112 & 5428.6 & a & 42.71 & 0.95 & -67.40 & 0.20 & 22.82 & 0.59 & 513.11 & 2.03 & 44.5  \\
 & & H88$-$H95 & 8344.6 & a & 75.73 & 2.27 & -65.50 & 0.30 & 22.60 & 0.78 & 567.61 & 4.84 & 32.9  \\
 & & H106$-$H112 & 4994.9 & a & 38.50 & 1.31 & -67.10 & 0.40 & 23.01 & 0.91 & 527.59 & 2.82 & 29.0  \\
 & & H100$-$H105 & 5988.6 & a & 47.80 & 1.44 & -67.70 & 0.30 & 22.03 & 0.77 & 494.76 & 3.04 & 32.7  \\
 & & H112 & 4618.8 & a & 41.49 & 3.39 & -68.80 & 0.90 & 21.84 & 2.06 & 541.51 & 7.09 & 12.1  \\
 & & H111 & 4744.2 & a & 36.37 & 3.07 & -66.20 & 1.00 & 23.47 & 2.30 & 537.89 & 6.66 & 11.7  \\
 & & H110 & 4874.2 & a & 36.59 & 2.36 & -67.60 & 0.80 & 23.87 & 1.78 & 520.57 & 5.17 & 15.3  \\
 & & H109 & 5008.9 & a & 32.84 & 5.90 & -67.00 & 2.10 & 23.53 & 5.49 & 499.70 & 12.40 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 492.59 & 14.11 & \nodata  \\
 & & H107 & 5293.7 & a & 41.64 & 3.00 & -66.10 & 0.80 & 23.25 & 1.94 & 534.23 & 6.47 & 13.7  \\
 & & H106 & 5444.3 & a & 44.64 & 3.18 & -66.90 & 0.80 & 21.80 & 1.80 & 523.00 & 6.64 & 13.9  \\
 & & H105 & 5600.6 & a & 47.53 & 3.56 & -69.00 & 0.70 & 19.14 & 1.66 & 503.02 & 6.97 & 13.2  \\
 & & H104 & 5762.9 & a & 40.68 & 3.65 & -68.30 & 1.00 & 23.70 & 2.49 & 488.53 & 7.93 & 11.1  \\
 & & H103 & 5931.5 & a & 49.25 & 3.03 & -67.50 & 0.70 & 21.83 & 1.55 & 525.53 & 6.33 & 16.1  \\
 & & H102 & 6106.9 & a & 46.48 & 2.83 & -67.30 & 0.70 & 23.80 & 1.68 & 497.42 & 6.19 & 16.2  \\
 & & H101 & 6289.1 & a & 59.78 & 4.45 & -66.00 & 0.80 & 20.56 & 1.77 & 468.62 & 9.04 & 13.3  \\
 & & H100 & 6478.8 & a & 47.31 & 4.13 & -67.30 & 0.90 & 19.90 & 2.01 & 449.29 & 8.25 & 11.3  \\
 & & H95 & 7550.6 & a & 80.88 & 5.17 & -64.80 & 0.70 & 21.38 & 1.58 & 646.05 & 10.71 & 15.5  \\
 & & H94 & 7792.9 & a & 67.51 & 4.87 & -66.20 & 0.90 & 25.79 & 2.17 & 560.80 & 11.06 & 13.7  \\
 & & H93 & 8045.6 & a & 59.95 & 5.20 & -65.50 & 1.30 & 31.65 & 3.20 & 576.26 & 13.06 & 11.4  \\
 & & H92 & 8309.4 & a & 86.21 & 6.21 & -65.40 & 0.70 & 19.58 & 1.63 & 594.20 & 12.30 & 13.7  \\
 & & H91 & 8584.8 & a & 74.61 & 5.90 & -64.50 & 0.90 & 22.59 & 2.13 & 542.50 & 12.45 & 12.6  \\
 & & H89 & 9173.3 & a & 79.89 & 5.87 & -65.80 & 0.80 & 21.01 & 1.79 & 525.42 & 12.05 & 13.5  \\
 & & H88 & 9487.8 & a & 79.72 & 5.18 & -66.10 & 0.80 & 24.05 & 1.81 & 485.49 & 11.37 & 15.2  \\
G312.706+00.012 & shrds463 & H88$-$H112 & 5748.7 & a & 48.66 & 6.73 & -69.00 & 1.50 & 22.22 & 3.89 & 610.12 & 13.85 & 7.3  \\
 & & H100$-$H112 & 5289.5 & a & 55.40 & 7.63 & -68.60 & 1.40 & 21.15 & 3.59 & 681.33 & 15.43 & 7.3  \\
 & & H88$-$H95 & 8772.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.41 & 18.30 & \nodata  \\
 & & H106$-$H112 & 4943.4 & a & 56.85 & 9.12 & -67.60 & 1.50 & 19.42 & 3.72 & 711.99 & 17.83 & 6.2  \\
 & & H100$-$H105 & 5955.6 & a & 52.21 & 11.42 & -66.40 & 4.50 & 32.33 & 17.33 & 621.79 & 24.56 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 837.13 & 47.76 & \nodata  \\
 & & H111 & 4744.2 & a & 85.20 & 27.08 & -72.10 & 2.80 & 17.42 & 7.80 & 794.69 & 48.02 & 3.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 784.12 & 46.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 742.64 & 50.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.34 & 28.76 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 730.67 & 60.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 729.65 & 67.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 697.41 & 59.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 620.24 & 53.58 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 642.23 & 58.46 & \nodata  \\
 & & H102 & 6106.9 & a & 108.79 & 32.82 & -69.90 & 2.30 & 15.71 & 6.21 & 623.33 & 56.32 & 3.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.64 & 69.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 578.84 & 75.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.75 & 76.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.78 & 45.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.19 & 38.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.14 & 28.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.61 & 27.50 & \nodata  \\
G312.706+00.012 & mos063 & H88$-$H112 & 6322.0 & a & 68.97 & 1.46 & -65.90 & 0.20 & 22.45 & 0.55 & 688.35 & 3.11 & 46.6  \\
 & & H100$-$H112 & 5482.5 & a & 68.00 & 1.72 & -66.00 & 0.30 & 22.53 & 0.66 & 757.61 & 3.65 & 39.2  \\
 & & H88$-$H95 & 8273.9 & a & 71.85 & 2.35 & -65.60 & 0.40 & 22.62 & 0.85 & 527.06 & 5.00 & 30.3  \\
 & & H106$-$H112 & 4996.0 & a & 61.14 & 2.41 & -65.70 & 0.40 & 21.79 & 0.99 & 768.97 & 5.03 & 25.1  \\
 & & H100$-$H105 & 6003.1 & a & 73.89 & 2.51 & -66.20 & 0.40 & 22.16 & 0.87 & 746.32 & 5.29 & 29.1  \\
 & & H112 & 4618.8 & a & 58.69 & 6.48 & -67.10 & 1.10 & 20.52 & 2.63 & 790.67 & 13.13 & 9.0  \\
 & & H111 & 4744.2 & a & 63.31 & 6.80 & -66.80 & 1.00 & 19.58 & 2.43 & 780.68 & 13.47 & 9.2  \\
 & & H110 & 4874.2 & a & 55.10 & 5.61 & -65.10 & 1.10 & 22.08 & 2.62 & 775.21 & 11.78 & 9.7  \\
 & & H109 & 5008.9 & a & 48.10 & 7.45 & -66.50 & 1.70 & 22.00 & 4.08 & 675.25 & 15.48 & 6.5  \\
 & & H108 & 5148.7 & a & 36.10 & 7.36 & -69.00 & 2.30 & 22.87 & 6.22 & 496.95 & 15.16 & 5.0  \\
 & & H107 & 5293.7 & a & 82.54 & 6.52 & -63.60 & 0.90 & 22.31 & 2.05 & 860.32 & 13.76 & 12.5  \\
 & & H106 & 5444.3 & a & 78.29 & 7.19 & -65.70 & 0.90 & 20.07 & 2.13 & 830.05 & 14.42 & 10.8  \\
 & & H105 & 5600.6 & a & 71.34 & 6.44 & -67.80 & 0.90 & 21.36 & 2.25 & 823.02 & 13.30 & 11.0  \\
 & & H104 & 5762.9 & a & 60.77 & 5.88 & -67.10 & 1.00 & 20.77 & 2.34 & 671.28 & 11.98 & 10.2  \\
 & & H103 & 5931.5 & a & 72.64 & 6.59 & -65.40 & 0.90 & 20.55 & 2.16 & 798.45 & 13.37 & 10.9  \\
 & & H102 & 6106.9 & a & 80.55 & 5.42 & -65.70 & 0.80 & 23.44 & 1.84 & 786.16 & 11.73 & 14.7  \\
 & & H101 & 6289.1 & a & 75.67 & 6.34 & -65.10 & 0.90 & 21.96 & 2.15 & 627.88 & 13.26 & 11.8  \\
 & & H100 & 6478.8 & a & 75.93 & 6.77 & -65.50 & 0.90 & 21.66 & 2.34 & 729.35 & 13.93 & 11.2  \\
 & & H95 & 7550.6 & a & 72.35 & 4.88 & -65.20 & 0.70 & 21.70 & 1.69 & 569.42 & 10.18 & 14.7  \\
 & & H94 & 7792.9 & a & 63.23 & 5.24 & -66.70 & 1.10 & 26.06 & 2.53 & 524.02 & 11.93 & 12.0  \\
 & & H93 & 8045.6 & a & 61.58 & 5.57 & -65.80 & 1.30 & 30.23 & 3.18 & 558.71 & 13.68 & 11.0  \\
 & & H92 & 8309.4 & a & 82.39 & 6.48 & -65.30 & 0.70 & 18.92 & 1.72 & 545.06 & 12.62 & 12.6  \\
 & & H91 & 8584.8 & a & 65.20 & 5.80 & -64.70 & 1.00 & 23.67 & 2.47 & 478.56 & 12.58 & 11.2  \\
 & & H89 & 9173.3 & a & 83.31 & 6.86 & -65.10 & 0.90 & 21.25 & 2.03 & 497.42 & 14.16 & 12.0  \\
 & & H88 & 9487.8 & a & 79.63 & 6.04 & -65.50 & 0.90 & 23.63 & 2.09 & 464.11 & 13.12 & 13.1  \\
G312.979$-$00.432 & shrds465 & H88$-$H112 & 6191.7 & a & 50.98 & 1.59 & -48.10 & 0.30 & 19.01 & 0.68 & 518.73 & 3.10 & 31.7  \\
 & & H100$-$H112 & 5444.2 & a & 54.09 & 1.92 & -48.10 & 0.30 & 19.29 & 0.79 & 600.36 & 3.78 & 27.8  \\
 & & H88$-$H95 & 8765.3 & a & 40.99 & 2.43 & -48.50 & 0.50 & 17.71 & 1.21 & 237.50 & 4.59 & 16.7  \\
 & & H106$-$H112 & 4982.1 & a & 54.11 & 2.56 & -47.80 & 0.40 & 19.27 & 1.05 & 671.77 & 5.03 & 20.9  \\
 & & H100$-$H105 & 6020.5 & a & 54.04 & 2.75 & -48.40 & 0.50 & 19.13 & 1.12 & 511.42 & 5.39 & 19.4  \\
 & & H112 & 4618.8 & a & 45.59 & 7.18 & -49.90 & 1.40 & 18.80 & 3.50 & 691.48 & 13.84 & 6.3  \\
 & & H111 & 4744.2 & a & 49.53 & 6.01 & -48.50 & 1.50 & 24.53 & 3.54 & 683.49 & 13.22 & 8.2  \\
 & & H110 & 4874.2 & a & 55.63 & 6.14 & -48.50 & 1.20 & 21.93 & 2.90 & 686.58 & 12.74 & 9.1  \\
 & & H109 & 5008.9 & a & 61.47 & 6.80 & -45.50 & 1.10 & 20.85 & 2.68 & 675.65 & 13.88 & 9.0  \\
 & & H108 & 5148.7 & a & 49.54 & 8.18 & -48.60 & 1.90 & 24.02 & 4.71 & 663.86 & 17.81 & 6.0  \\
 & & H107 & 5293.7 & a & 58.95 & 7.74 & -48.20 & 1.30 & 19.84 & 3.08 & 640.93 & 15.33 & 7.6  \\
 & & H106 & 5444.3 & a & 56.70 & 7.59 & -46.90 & 1.10 & 16.86 & 2.62 & 637.92 & 13.94 & 7.4  \\
 & & H105 & 5600.6 & a & 63.74 & 8.74 & -46.70 & 1.00 & 15.39 & 2.44 & 502.40 & 15.35 & 7.2  \\
 & & H104 & 5762.9 & a & 55.93 & 5.46 & -48.00 & 1.00 & 20.68 & 2.38 & 542.65 & 11.06 & 10.2  \\
 & & H103 & 5931.5 & a & 43.52 & 6.11 & -47.90 & 1.40 & 19.92 & 3.27 & 504.32 & 12.16 & 7.1  \\
 & & H102 & 6106.9 & a & 65.69 & 7.16 & -48.90 & 0.90 & 17.34 & 2.19 & 520.54 & 13.33 & 9.1  \\
 & & H101 & 6289.1 & a & 53.01 & 8.60 & -51.30 & 1.30 & 16.03 & 3.13 & 497.92 & 15.24 & 6.2  \\
 & & H100 & 6478.8 & a & 52.48 & 5.79 & -48.40 & 1.10 & 21.00 & 2.69 & 483.96 & 11.85 & 9.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.22 & 13.95 & \nodata  \\
 & & H94 & 7792.9 & a & 73.95 & 8.32 & -47.80 & 0.80 & 13.99 & 1.82 & 384.51 & 13.94 & 8.8  \\
 & & H92 & 8309.4 & a & 51.91 & 7.70 & -47.70 & 1.40 & 19.19 & 3.48 & 346.19 & 14.86 & 6.8  \\
 & & H91 & 8584.8 & a & 49.53 & 5.87 & -49.20 & 1.00 & 17.85 & 2.45 & 287.81 & 11.10 & 8.3  \\
 & & H89 & 9173.3 & a & 44.91 & 5.12 & -49.20 & 1.30 & 23.45 & 3.16 & 265.86 & 11.01 & 8.7  \\
 & & H88 & 9487.8 & a & 13.26 & 2.21 & -50.10 & 1.90 & 23.13 & 4.59 & 81.06 & 4.71 & 6.0  \\
G313.315$-$00.462 & shrds468 & H88$-$H112 & 6505.9 & a & 10.18 & 1.73 & -35.10 & 1.40 & 16.64 & 3.29 & 63.99 & 3.16 & 5.8  \\
 & & H100$-$H112 & 5506.4 & a & 7.53 & 2.00 & -33.70 & 2.50 & 19.49 & 6.58 & 65.79 & 3.85 & 3.8  \\
 & & H88$-$H95 & 8731.5 & a & 17.20 & 3.30 & -37.60 & 1.30 & 14.28 & 3.26 & 59.96 & 5.52 & 5.2  \\
 & & H106$-$H112 & 5000.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.01 & 5.27 & \nodata  \\
 & & H100$-$H105 & 6030.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.91 & 5.62 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.99 & 15.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.33 & 13.13 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.14 & 11.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.05 & 15.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.35 & 22.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.98 & 14.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.67 & 14.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.07 & 14.12 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.96 & 14.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.04 & 13.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.93 & 13.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.67 & 13.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.64 & 14.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.06 & 16.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.38 & 11.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.60 & 12.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.96 & 12.61 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.91 & 12.12 & \nodata  \\
G313.671$-$00.105 & atca348 & H85$-$H101 & 7652.3 & a & 13.23 & 0.83 & -53.40 & 0.70 & 24.15 & 1.77 & 135.84 & 1.83 & 15.7  \\
 & & H94$-$H101 & 6821.4 & a & 12.45 & 1.00 & -53.90 & 1.00 & 25.43 & 2.39 & 148.53 & 2.25 & 12.4  \\
 & & H85$-$H89 & 9939.6 & a & 15.44 & 1.46 & -52.30 & 1.00 & 21.73 & 2.39 & 100.91 & 3.03 & 10.5  \\
 & & H100 & 6478.8 & a & 11.22 & 3.00 & -55.80 & 4.90 & 30.62 & 18.39 & 153.01 & 6.37 & 4.3  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.15 & 5.09 & \nodata  \\
 & & H98 & 6881.5 & a & 16.21 & 3.05 & -57.50 & 2.80 & 29.44 & 8.72 & 148.79 & 6.84 & 5.7  \\
 & & H97 & 7095.4 & a & 15.47 & 3.83 & -56.80 & 2.10 & 16.76 & 5.65 & 151.66 & 6.71 & 4.2  \\
 & & H96 & 7318.3 & a & 18.81 & 3.68 & -51.00 & 1.80 & 17.98 & 5.07 & 143.07 & 6.59 & 5.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.80 & 8.28 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.79 & 8.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.30 & 8.10 & \nodata  \\
 & & H101 & 6289.1 & a & 14.41 & 2.62 & -51.20 & 2.10 & 23.17 & 5.12 & 153.57 & 5.56 & 5.5  \\
 & & H89 & 9173.3 & a & 20.81 & 4.49 & -51.20 & 1.90 & 18.42 & 5.08 & 121.83 & 8.37 & 4.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.41 & 7.15 & \nodata  \\
 & & H87 & 9816.9 & a & 22.51 & 3.87 & -53.30 & 1.60 & 19.14 & 4.00 & 110.03 & 7.48 & 5.8  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.72 & 8.89 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.37 & 4.47 & \nodata  \\
G313.790+00.705 & atca352 & H85$-$H101 & 7632.2 & a & 50.06 & 1.99 & -58.80 & 0.50 & 23.19 & 1.07 & 457.04 & 4.30 & 24.8  \\
 & & H94$-$H101 & 6868.1 & a & 47.03 & 2.38 & -58.80 & 0.60 & 22.72 & 1.33 & 474.26 & 5.08 & 19.5  \\
 & & H85$-$H89 & 9891.5 & a & 59.32 & 3.28 & -58.60 & 0.70 & 25.97 & 1.66 & 405.65 & 7.48 & 17.9  \\
 & & H100 & 6478.8 & a & 52.46 & 5.80 & -57.30 & 1.50 & 27.01 & 3.68 & 480.05 & 13.24 & 9.1  \\
 & & H99 & 6676.1 & a & 53.69 & 6.72 & -60.90 & 1.20 & 19.55 & 2.88 & 483.14 & 13.24 & 7.9  \\
 & & H98 & 6881.5 & a & 51.65 & 6.55 & -59.00 & 1.20 & 19.34 & 2.85 & 476.83 & 12.88 & 7.8  \\
 & & H97 & 7095.4 & a & 44.95 & 6.36 & -58.70 & 1.30 & 19.42 & 3.21 & 475.90 & 12.50 & 7.0  \\
 & & H96 & 7318.3 & a & 38.58 & 6.26 & -57.60 & 2.30 & 28.49 & 7.03 & 472.76 & 13.93 & 6.5  \\
 & & H95 & 7550.6 & a & 45.76 & 6.71 & -60.90 & 1.80 & 25.47 & 4.74 & 412.03 & 14.79 & 6.9  \\
 & & H94 & 7792.9 & a & 68.11 & 7.20 & -55.90 & 1.20 & 22.65 & 2.81 & 514.92 & 15.27 & 9.4  \\
 & & H102 & 6106.9 & a & 35.51 & 6.50 & -59.80 & 2.20 & 24.87 & 5.68 & 442.43 & 14.19 & 5.5  \\
 & & H101 & 6289.1 & a & 41.20 & 5.80 & -61.30 & 1.60 & 23.88 & 4.04 & 490.03 & 12.54 & 7.1  \\
 & & H89 & 9173.3 & a & 51.65 & 10.21 & -62.20 & 2.70 & 25.70 & 8.88 & 448.22 & 20.90 & 5.5  \\
 & & H88 & 9487.8 & a & 56.46 & 7.06 & -58.30 & 1.50 & 24.92 & 3.69 & 423.34 & 15.68 & 8.0  \\
 & & H87 & 9816.9 & a & 60.50 & 7.17 & -58.10 & 1.40 & 23.61 & 3.35 & 421.16 & 15.44 & 8.4  \\
 & & H86 & 10161.3 & a & 53.63 & 7.56 & -57.80 & 1.80 & 25.16 & 4.83 & 404.32 & 16.23 & 7.3  \\
 & & H85 & 10522.0 & a & 76.34 & 6.19 & -57.90 & 1.00 & 24.47 & 2.30 & 351.84 & 13.71 & 12.2  \\
G313.851$-$00.243 & shrds479 & H88$-$H112 & 6536.0 & a & 5.02 & 0.78 & 33.40 & 2.60 & 32.87 & 8.45 & 102.62 & 1.83 & 7.0  \\
 & & H100$-$H112 & 5477.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.46 & 2.23 & \nodata  \\
 & & H88$-$H95 & 8481.1 & a & 7.93 & 1.28 & 32.60 & 3.00 & 35.60 & 9.71 & 91.97 & 3.10 & 6.8  \\
 & & H106$-$H112 & 5009.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.42 & 3.12 & \nodata  \\
 & & H100$-$H105 & 6036.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.59 & 3.34 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.07 & 9.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.62 & 8.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.19 & 7.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.09 & 9.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.41 & 10.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.00 & 8.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.75 & 8.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.41 & 9.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.13 & 8.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.74 & 8.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.31 & 7.84 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.40 & 7.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.73 & 9.16 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.77 & 8.97 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.27 & 8.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.01 & 10.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.94 & 9.84 & \nodata  \\
 & & H91 & 8584.8 & a & 8.09 & 2.00 & 34.30 & 5.40 & 39.83 & 19.30 & 83.85 & 4.97 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.12 & 9.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.36 & 8.03 & \nodata  \\
G314.184+00.265 & atca361 & H85$-$H101 & 7676.9 & a & 0.60 & 0.02 & -68.10 & 0.40 & 18.38 & 0.83 & 3.70 & 0.04 & 25.2  \\
 & & H94$-$H101 & 6115.3 & a & 1.07 & 0.05 & -68.20 & 0.40 & 18.37 & 0.90 & 6.71 & 0.09 & 23.3  \\
 & & H85$-$H89 & 9177.6 & a & 0.14 & 0.02 & -67.00 & 1.00 & 18.87 & 2.43 & 0.81 & 0.03 & 9.0  \\
 & & H100 & 6478.8 & a & 108.39 & 9.42 & -69.00 & 0.80 & 19.18 & 1.93 & 682.08 & 18.45 & 11.4  \\
 & & H99 & 6676.1 & a & 95.49 & 11.51 & -66.90 & 0.90 & 15.95 & 2.22 & 601.64 & 20.59 & 8.2  \\
 & & H98 & 6881.5 & a & 100.08 & 12.36 & -68.70 & 1.00 & 17.06 & 2.48 & 567.08 & 22.73 & 8.1  \\
 & & H97 & 7095.4 & a & 95.28 & 9.51 & -69.20 & 1.10 & 22.05 & 2.60 & 530.25 & 19.89 & 10.0  \\
 & & H96 & 7318.3 & a & 111.01 & 15.63 & -65.50 & 0.80 & 12.15 & 1.98 & 491.54 & 24.41 & 7.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.70 & 14.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & 104.85 & 9.42 & -67.00 & 0.90 & 20.24 & 2.12 & 704.15 & 18.93 & 11.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.30 & 21.23 & \nodata  \\
 & & H87 & 9816.9 & a & 21.93 & 3.98 & -65.80 & 1.60 & 17.70 & 4.03 & 86.07 & 7.33 & 5.6  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.08 & 6.90 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.14 & 12.48 & \nodata  \\
G314.219+00.343 & shrds1111 & H88$-$H112 & 5295.7 & a & 0.06 & 0.01 & -65.00 & 0.90 & 17.07 & 2.14 & 0.57 & 0.01 & 9.1  \\
 & & H100$-$H112 & 5295.7 & a & 0.06 & 0.01 & -65.00 & 0.90 & 17.07 & 2.14 & 0.57 & 0.01 & 9.1  \\
 & & H106$-$H112 & 5122.8 & a & 0.06 & 0.01 & -65.10 & 1.10 & 16.52 & 2.50 & 0.64 & 0.01 & 7.6  \\
 & & H100$-$H105 & 5787.4 & a & 0.05 & 0.01 & -64.50 & 2.00 & 21.59 & 4.92 & 0.37 & 0.02 & 5.3  \\
 & & H112 & 4618.8 & a & 8.57 & 1.98 & -69.50 & 2.70 & 23.16 & 8.28 & 87.42 & 3.95 & 4.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.16 & 2.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & 0.06 & 0.01 & -65.60 & 1.70 & 15.12 & 4.31 & 0.38 & 0.02 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
G314.219+00.343 & atca361 & H85$-$H101 & 6115.5 & a & 0.42 & 0.01 & -62.90 & 0.20 & 18.29 & 0.59 & 2.80 & 0.02 & 35.7  \\
 & & H94$-$H101 & 6109.9 & a & 0.30 & 0.01 & -62.90 & 0.30 & 17.87 & 0.70 & 2.15 & 0.02 & 29.1  \\
 & & H85$-$H89 & 9720.2 & a & 77.25 & 3.86 & -63.10 & 0.50 & 19.00 & 1.10 & 420.65 & 7.53 & 19.8  \\
 & & H100 & 6478.8 & a & 66.84 & 6.25 & -62.80 & 0.80 & 18.33 & 1.99 & 472.56 & 11.97 & 10.6  \\
 & & H99 & 6676.1 & a & 70.12 & 6.21 & -63.80 & 0.80 & 19.18 & 1.97 & 478.76 & 12.17 & 11.2  \\
 & & H98 & 6881.5 & a & 62.66 & 6.65 & -62.60 & 1.20 & 22.66 & 2.82 & 537.27 & 14.10 & 9.4  \\
 & & H97 & 7095.4 & a & 71.73 & 7.06 & -64.10 & 1.10 & 22.41 & 2.55 & 521.53 & 14.96 & 10.0  \\
 & & H96 & 7318.3 & a & 99.91 & 9.14 & -63.60 & 0.70 & 14.78 & 1.56 & 542.44 & 15.73 & 10.8  \\
 & & H94 & 7792.9 & a & 65.49 & 5.70 & -62.60 & 0.90 & 19.98 & 2.02 & 435.89 & 11.41 & 11.4  \\
 & & H102 & 6106.9 & a & 0.03 & 0.00 & -59.80 & 1.30 & 17.91 & 2.98 & 0.29 & 0.01 & 7.0  \\
 & & H101 & 6289.1 & a & 71.32 & 6.65 & -63.00 & 0.70 & 14.51 & 1.56 & 464.07 & 11.34 & 10.6  \\
 & & H89 & 9173.3 & a & 56.11 & 5.89 & -61.80 & 0.90 & 17.67 & 2.16 & 334.78 & 11.07 & 9.4  \\
 & & H88 & 9487.8 & a & 81.95 & 9.10 & -63.90 & 1.20 & 22.35 & 2.89 & 488.13 & 19.22 & 8.9  \\
 & & H87 & 9816.9 & a & 94.95 & 8.93 & -63.50 & 0.80 & 17.79 & 1.94 & 439.48 & 16.88 & 10.5  \\
 & & H86 & 10161.3 & a & 84.58 & 9.56 & -63.90 & 1.00 & 17.42 & 2.29 & 475.32 & 17.83 & 8.8  \\
 & & H85 & 10522.0 & a & 92.77 & 9.00 & -63.00 & 1.00 & 21.27 & 2.42 & 451.06 & 18.51 & 10.2  \\
G314.239+00.428 & shrds1111 & H88$-$H112 & 5748.1 & a & 261.35 & 2.01 & -63.00 & 0.10 & 25.74 & 0.23 & 3290.53 & 4.56 & 128.7  \\
 & & H100$-$H112 & 5335.8 & a & 254.13 & 2.17 & -63.00 & 0.10 & 25.81 & 0.26 & 3425.71 & 4.95 & 115.5  \\
 & & H88$-$H95 & 8545.5 & a & 311.05 & 5.56 & -62.80 & 0.20 & 25.43 & 0.53 & 2372.99 & 12.57 & 55.3  \\
 & & H106$-$H112 & 4966.3 & a & 244.39 & 3.22 & -62.90 & 0.20 & 25.03 & 0.38 & 3575.18 & 7.21 & 75.0  \\
 & & H100$-$H105 & 6025.7 & a & 270.68 & 3.67 & -63.10 & 0.20 & 26.64 & 0.42 & 3148.48 & 8.50 & 72.8  \\
 & & H112 & 4618.8 & a & 229.96 & 7.74 & -62.60 & 0.40 & 24.74 & 0.96 & 3680.58 & 17.25 & 29.4  \\
 & & H111 & 4744.2 & a & 231.34 & 8.25 & -62.50 & 0.40 & 24.21 & 1.00 & 3628.10 & 18.19 & 27.7  \\
 & & H110 & 4874.2 & a & 249.52 & 8.07 & -63.00 & 0.40 & 25.25 & 0.95 & 3659.66 & 18.15 & 30.6  \\
 & & H109 & 5008.9 & a & 252.61 & 7.69 & -63.40 & 0.40 & 26.42 & 0.93 & 3524.64 & 17.70 & 32.5  \\
 & & H108 & 5148.7 & a & 257.02 & 10.53 & -63.30 & 0.50 & 24.99 & 1.18 & 3597.57 & 23.59 & 24.1  \\
 & & H107 & 5293.7 & a & 253.22 & 9.28 & -62.80 & 0.50 & 26.02 & 1.10 & 3448.03 & 21.19 & 27.0  \\
 & & H106 & 5444.3 & a & 249.51 & 9.60 & -63.10 & 0.40 & 23.63 & 1.05 & 3372.58 & 20.90 & 25.7  \\
 & & H105 & 5600.6 & a & 246.72 & 13.02 & -63.20 & 0.70 & 26.78 & 1.64 & 3084.30 & 30.12 & 18.8  \\
 & & H104 & 5762.9 & a & 274.60 & 9.01 & -63.00 & 0.40 & 24.87 & 0.94 & 3375.82 & 20.10 & 30.2  \\
 & & H103 & 5931.5 & a & 242.03 & 9.99 & -63.20 & 0.60 & 27.52 & 1.32 & 3067.57 & 23.43 & 24.0  \\
 & & H102 & 6106.9 & a & 277.86 & 8.63 & -62.80 & 0.40 & 26.86 & 0.97 & 3166.99 & 20.02 & 31.8  \\
 & & H101 & 6289.1 & a & 265.71 & 11.39 & -62.50 & 0.60 & 26.69 & 1.33 & 2965.45 & 26.28 & 23.1  \\
 & & H100 & 6478.8 & a & 290.08 & 9.12 & -63.50 & 0.40 & 25.91 & 0.94 & 3035.92 & 20.79 & 31.4  \\
 & & H94 & 7792.9 & a & 286.51 & 11.32 & -63.10 & 0.50 & 25.62 & 1.17 & 2559.25 & 25.63 & 25.1  \\
 & & H92 & 8309.4 & a & 312.76 & 11.91 & -62.40 & 0.50 & 24.27 & 1.07 & 2470.00 & 26.28 & 26.0  \\
 & & H91 & 8584.8 & a & 310.19 & 12.23 & -62.90 & 0.50 & 26.05 & 1.19 & 2491.55 & 27.95 & 25.1  \\
 & & H89 & 9173.3 & a & 324.28 & 14.11 & -62.40 & 0.50 & 23.80 & 1.20 & 2253.05 & 30.83 & 22.7  \\
 & & H88 & 9487.8 & a & 313.56 & 13.53 & -63.00 & 0.50 & 23.65 & 1.18 & 1885.91 & 29.47 & 22.9  \\
G314.239+00.428 & atca361 & H85$-$H101 & 7470.1 & a & 175.04 & 4.75 & -62.10 & 0.30 & 24.33 & 0.76 & 1723.02 & 10.50 & 36.4  \\
 & & H94$-$H101 & 6821.8 & a & 209.31 & 5.96 & -62.20 & 0.30 & 24.52 & 0.81 & 2091.12 & 13.23 & 34.7  \\
 & & H85$-$H89 & 9983.5 & a & 43.56 & 4.54 & -59.50 & 1.10 & 21.62 & 2.67 & 295.64 & 9.37 & 9.6  \\
 & & H100 & 6478.8 & a & 212.47 & 17.48 & -62.30 & 1.10 & 26.21 & 2.51 & 2412.43 & 39.96 & 12.1  \\
 & & H99 & 6676.1 & a & 237.31 & 19.68 & -62.60 & 0.90 & 22.53 & 2.18 & 2433.41 & 41.71 & 12.0  \\
 & & H98 & 6881.5 & a & 262.53 & 20.63 & -61.80 & 0.90 & 22.56 & 2.05 & 2330.98 & 43.86 & 12.6  \\
 & & H97 & 7095.4 & a & 251.87 & 18.13 & -63.40 & 0.90 & 24.55 & 2.05 & 2177.07 & 40.18 & 13.8  \\
 & & H96 & 7318.3 & a & 238.15 & 20.35 & -61.80 & 0.90 & 22.16 & 2.21 & 2009.12 & 42.73 & 11.6  \\
 & & H94 & 7792.9 & a & 120.76 & 10.73 & -60.50 & 1.40 & 33.16 & 3.54 & 1406.47 & 27.34 & 11.3  \\
 & & H102 & 6106.9 & a & 127.46 & 17.14 & -62.50 & 1.60 & 23.71 & 4.66 & 1440.47 & 35.13 & 7.8  \\
 & & H101 & 6289.1 & a & 227.38 & 14.56 & -61.80 & 0.80 & 25.68 & 1.91 & 2437.98 & 33.01 & 15.5  \\
 & & H88 & 9487.8 & a & 52.29 & 11.80 & -58.60 & 2.50 & 22.30 & 7.01 & 409.39 & 23.75 & 4.6  \\
 & & H87 & 9816.9 & a & 45.29 & 9.04 & -56.70 & 2.60 & 27.03 & 6.66 & 349.82 & 20.66 & 5.0  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.75 & 16.81 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.51 & 17.77 & \nodata  \\
G314.288+00.431 & shrds1111 & H88$-$H112 & 5707.6 & a & 4.08 & 0.07 & -58.80 & 0.20 & 19.94 & 0.38 & 35.76 & 0.13 & 60.2  \\
 & & H100$-$H112 & 5567.2 & a & 2.90 & 0.06 & -58.80 & 0.20 & 19.59 & 0.45 & 29.59 & 0.12 & 49.2  \\
 & & H88$-$H95 & 8727.8 & a & 29.27 & 0.77 & -58.80 & 0.30 & 20.42 & 0.62 & 168.61 & 1.56 & 37.5  \\
 & & H106$-$H112 & 5099.1 & a & 4.93 & 0.15 & -58.80 & 0.30 & 19.96 & 0.71 & 55.30 & 0.30 & 32.3  \\
 & & H100$-$H105 & 5770.7 & a & 2.03 & 0.06 & -58.80 & 0.30 & 19.29 & 0.66 & 18.41 & 0.12 & 33.1  \\
 & & H112 & 4618.8 & a & 11.60 & 1.07 & -57.80 & 1.00 & 22.13 & 2.37 & 145.12 & 2.25 & 10.7  \\
 & & H111 & 4744.2 & a & 12.38 & 1.17 & -57.80 & 0.80 & 18.18 & 1.99 & 140.03 & 2.24 & 10.4  \\
 & & H110 & 4874.2 & a & 11.07 & 0.95 & -58.40 & 0.90 & 20.27 & 2.03 & 139.76 & 1.92 & 11.5  \\
 & & H109 & 5008.9 & a & 13.18 & 1.01 & -59.90 & 0.70 & 18.15 & 1.61 & 135.29 & 1.93 & 12.9  \\
 & & H108 & 5148.7 & a & 0.82 & 0.08 & -60.10 & 0.90 & 19.49 & 2.20 & 8.45 & 0.16 & 10.1  \\
 & & H107 & 5293.7 & a & 12.40 & 0.99 & -59.00 & 0.90 & 21.94 & 2.02 & 136.84 & 2.07 & 12.4  \\
 & & H106 & 5444.3 & a & 13.38 & 1.01 & -58.50 & 0.70 & 18.06 & 1.57 & 132.84 & 1.92 & 13.1  \\
 & & H105 & 5600.6 & a & 0.74 & 0.09 & -58.30 & 1.10 & 18.13 & 2.50 & 7.36 & 0.17 & 8.4  \\
 & & H104 & 5762.9 & a & 0.83 & 0.05 & -59.00 & 0.60 & 19.98 & 1.34 & 8.22 & 0.10 & 17.0  \\
 & & H103 & 5931.5 & a & 10.62 & 0.99 & -57.80 & 1.00 & 20.84 & 2.25 & 114.76 & 2.03 & 10.6  \\
 & & H102 & 6106.9 & a & 15.44 & 0.87 & -58.70 & 0.60 & 20.03 & 1.31 & 120.92 & 1.75 & 17.5  \\
 & & H101 & 6289.1 & a & 13.86 & 1.19 & -58.00 & 0.80 & 19.00 & 1.90 & 112.94 & 2.32 & 11.5  \\
 & & H100 & 6478.8 & a & 13.96 & 1.01 & -59.60 & 0.60 & 17.53 & 1.46 & 114.61 & 1.89 & 13.7  \\
 & & H94 & 7792.9 & a & 33.62 & 1.65 & -58.30 & 0.50 & 19.68 & 1.11 & 205.60 & 3.28 & 20.2  \\
 & & H92 & 8309.4 & a & 32.95 & 1.81 & -58.60 & 0.60 & 22.85 & 1.45 & 205.45 & 3.88 & 18.0  \\
 & & H91 & 8584.8 & a & 38.26 & 2.29 & -58.70 & 0.60 & 19.16 & 1.32 & 224.77 & 4.48 & 16.5  \\
 & & H89 & 9173.3 & a & 38.26 & 1.84 & -59.40 & 0.50 & 20.67 & 1.15 & 200.72 & 3.74 & 20.6  \\
 & & H88 & 9487.8 & a & 15.24 & 0.84 & -59.40 & 0.60 & 21.89 & 1.39 & 75.83 & 1.76 & 18.0  \\
G315.312$-$00.272 & ch121 & H88$-$H112 & 6093.3 & a & 38.81 & 1.76 & 15.50 & 0.50 & 20.38 & 1.07 & 491.59 & 3.57 & 21.7  \\
 & & H100$-$H112 & 5393.3 & a & 37.42 & 2.11 & 14.80 & 0.60 & 20.23 & 1.32 & 513.23 & 4.26 & 17.5  \\
 & & H88$-$H95 & 8497.1 & a & 44.98 & 3.30 & 17.60 & 0.70 & 20.09 & 1.71 & 417.34 & 6.62 & 13.5  \\
 & & H106$-$H112 & 4969.8 & a & 35.15 & 2.81 & 14.80 & 0.80 & 19.98 & 1.85 & 531.85 & 5.63 & 12.4  \\
 & & H100$-$H105 & 6029.1 & a & 42.07 & 2.92 & 14.80 & 0.70 & 21.14 & 1.70 & 484.91 & 6.01 & 14.2  \\
 & & H112 & 4618.8 & a & 37.00 & 6.71 & 18.80 & 1.80 & 20.35 & 4.49 & 547.19 & 13.35 & 5.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.97 & 13.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.98 & 14.65 & \nodata  \\
 & & H109 & 5008.9 & a & 42.78 & 8.50 & 13.10 & 1.50 & 15.78 & 3.65 & 536.03 & 15.09 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.95 & 20.34 & \nodata  \\
 & & H107 & 5293.7 & a & 44.67 & 9.14 & 13.30 & 1.50 & 14.78 & 3.50 & 516.73 & 15.73 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 512.87 & 15.85 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 492.06 & 18.63 & \nodata  \\
 & & H104 & 5762.9 & a & 55.34 & 7.49 & 15.60 & 1.30 & 19.45 & 3.10 & 495.86 & 14.70 & 7.3  \\
 & & H103 & 5931.5 & a & 36.81 & 7.28 & 12.10 & 2.50 & 25.57 & 6.41 & 484.83 & 16.06 & 5.1  \\
 & & H102 & 6106.9 & a & 51.14 & 8.95 & 13.50 & 1.50 & 17.46 & 3.70 & 486.68 & 16.52 & 5.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 478.34 & 16.32 & \nodata  \\
 & & H100 & 6478.8 & a & 36.62 & 7.51 & 15.10 & 3.20 & 29.42 & 10.33 & 470.78 & 16.56 & 5.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.26 & 13.92 & \nodata  \\
 & & H92 & 8309.4 & a & 49.87 & 6.97 & 14.70 & 1.30 & 19.29 & 3.13 & 433.32 & 13.68 & 7.1  \\
 & & H91 & 8584.8 & a & 51.11 & 9.13 & 17.30 & 1.20 & 13.38 & 2.76 & 389.86 & 14.95 & 5.5  \\
 & & H88 & 9487.8 & a & 54.48 & 7.15 & 18.80 & 1.30 & 20.39 & 3.12 & 397.32 & 14.43 & 7.5  \\
G315.312$-$00.272 & ch87.1 & H85$-$H101 & 7913.3 & a & 48.38 & 1.72 & 14.90 & 0.40 & 22.09 & 0.91 & 441.77 & 3.62 & 27.8  \\
 & & H94$-$H101 & 6836.6 & a & 47.66 & 2.71 & 14.90 & 0.60 & 20.29 & 1.33 & 491.14 & 5.47 & 17.4  \\
 & & H85$-$H89 & 9823.5 & a & 48.91 & 2.52 & 15.20 & 0.60 & 23.08 & 1.38 & 355.31 & 5.41 & 19.2  \\
 & & H100 & 6478.8 & a & 57.42 & 11.12 & 17.20 & 0.70 & 7.74 & 1.73 & 494.23 & 13.86 & 5.1  \\
 & & H99 & 6676.1 & a & 59.96 & 6.74 & 15.80 & 1.10 & 19.63 & 2.56 & 499.40 & 13.36 & 8.8  \\
 & & H98 & 6881.5 & a & 52.94 & 7.26 & 16.20 & 1.50 & 21.81 & 3.57 & 528.76 & 15.05 & 7.3  \\
 & & H97 & 7095.4 & a & 69.08 & 7.70 & 14.80 & 0.90 & 16.62 & 2.15 & 493.10 & 14.05 & 8.9  \\
 & & H96 & 7318.3 & a & 43.58 & 7.99 & 12.40 & 2.50 & 27.44 & 7.38 & 481.77 & 17.61 & 5.7  \\
 & & H95 & 7550.6 & a & 48.27 & 8.31 & 16.50 & 1.40 & 17.05 & 3.45 & 390.10 & 15.27 & 5.8  \\
 & & H94 & 7792.9 & a & 48.40 & 8.39 & 21.10 & 7.00 & 40.89 & 30.72 & 553.48 & 18.44 & 7.4  \\
 & & H102 & 6106.9 & a & 31.98 & 8.34 & 13.90 & 2.40 & 18.38 & 6.58 & 435.73 & 15.31 & 4.0  \\
 & & H101 & 6289.1 & a & 59.42 & 8.52 & 12.20 & 1.00 & 14.52 & 2.41 & 514.01 & 14.54 & 6.9  \\
 & & H89 & 9173.3 & a & 50.65 & 7.74 & 16.80 & 1.80 & 23.76 & 4.36 & 381.36 & 16.70 & 6.5  \\
 & & H88 & 9487.8 & a & 43.76 & 5.06 & 15.90 & 1.70 & 28.27 & 4.71 & 388.93 & 11.40 & 9.0  \\
 & & H87 & 9816.9 & a & 45.99 & 5.39 & 14.50 & 1.30 & 22.64 & 3.15 & 371.01 & 11.40 & 8.5  \\
 & & H86 & 10161.3 & a & 67.02 & 8.25 & 15.20 & 1.10 & 17.50 & 2.49 & 380.82 & 15.45 & 8.0  \\
 & & H85 & 10522.0 & a & 36.18 & 4.69 & 14.30 & 1.90 & 30.26 & 4.89 & 242.20 & 11.32 & 7.8  \\
G315.341$-$00.320 & ch87.1 & H85$-$H101 & 7428.2 & a & 0.01 & 0.00 & 6.10 & 3.00 & 24.42 & 9.33 & 0.05 & 0.00 & 4.8  \\
 & & H94$-$H101 & 6830.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H85$-$H89 & 9805.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
G316.093$-$00.511 & shrds501 & H88$-$H112 & 8767.6 & a & 0.02 & 0.00 & -61.70 & 1.60 & 22.58 & 3.89 & 0.19 & 0.01 & 7.0  \\
 & & H100$-$H112 & 5584.4 & a & 0.14 & 0.03 & -62.10 & 2.20 & 22.02 & 6.18 & 1.32 & 0.06 & 5.1  \\
 & & H88$-$H95 & 9131.3 & a & 0.01 & 0.00 & -57.50 & 1.40 & 14.93 & 3.49 & 0.06 & 0.00 & 5.1  \\
 & & H106$-$H112 & 5096.5 & a & 0.27 & 0.07 & -65.20 & 1.10 & 8.48 & 2.50 & 1.59 & 0.09 & 3.9  \\
 & & H100$-$H105 & 5983.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.10 & 0.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.82 & 2.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.66 & 0.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.59 & 0.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.48 & 0.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.24 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.30 & 0.18 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.21 & 0.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.15 & 0.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.17 & 0.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.03 & 0.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.10 & 0.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.84 & 1.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
G316.093$-$00.511 & ch122 & H88$-$H112 & 7659.7 & a & 0.13 & 0.03 & -56.50 & 2.30 & 18.51 & 6.84 & 1.37 & 0.06 & 4.2  \\
 & & H100$-$H112 & 6026.0 & a & 0.51 & 0.13 & -56.00 & 2.00 & 16.68 & 5.27 & 4.81 & 0.22 & 4.2  \\
 & & H88$-$H95 & 8263.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5034.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.12 & 5.35 & \nodata  \\
 & & H100$-$H105 & 6060.7 & a & 0.29 & 0.07 & -57.30 & 2.20 & 17.61 & 5.61 & 1.87 & 0.13 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.32 & 14.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.40 & 14.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.75 & 12.81 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.27 & 12.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.33 & 13.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.49 & 13.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.30 & 12.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.25 & 13.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.52 & 0.26 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56 & 0.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.46 & 0.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.17 & 0.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.06 & \nodata  \\
G316.093$-$00.511 & mos062 & H88$-$H112 & 6925.4 & a & 0.17 & 0.02 & -60.30 & 1.30 & 21.94 & 3.14 & 1.35 & 0.04 & 8.0  \\
 & & H100$-$H112 & 5369.2 & a & 0.21 & 0.03 & -61.10 & 1.60 & 20.73 & 3.90 & 1.90 & 0.07 & 6.3  \\
 & & H88$-$H95 & 8800.6 & a & 0.14 & 0.03 & -57.40 & 1.30 & 12.85 & 2.98 & 0.70 & 0.04 & 5.0  \\
 & & H106$-$H112 & 4996.5 & a & 0.18 & 0.04 & -60.40 & 2.90 & 24.05 & 8.99 & 1.94 & 0.08 & 4.7  \\
 & & H100$-$H105 & 5893.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.85 & 0.11 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.11 & 0.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.99 & 0.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.87 & 0.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.68 & 5.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.73 & 0.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.61 & 0.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.58 & 0.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.59 & 0.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.49 & 0.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.21 & 3.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.04 & 0.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.35 & 3.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.80 & 0.19 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.89 & 0.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.26 & \nodata  \\
G316.141$-$00.506 & shrds501 & H88$-$H112 & 5993.3 & a & 122.72 & 3.08 & -57.70 & 0.30 & 22.40 & 0.65 & 1459.56 & 6.54 & 39.3  \\
 & & H100$-$H112 & 5450.1 & a & 115.45 & 3.45 & -57.70 & 0.30 & 22.10 & 0.76 & 1508.46 & 7.27 & 33.0  \\
 & & H88$-$H95 & 8678.0 & a & 159.94 & 7.53 & -57.40 & 0.50 & 23.26 & 1.26 & 1217.48 & 16.26 & 21.0  \\
 & & H106$-$H112 & 5005.3 & a & 107.62 & 4.68 & -58.40 & 0.50 & 23.06 & 1.16 & 1545.89 & 10.06 & 22.7  \\
 & & H100$-$H105 & 5997.9 & a & 127.83 & 5.02 & -57.10 & 0.40 & 21.66 & 0.98 & 1462.20 & 10.46 & 25.2  \\
 & & H112 & 4618.8 & a & 93.81 & 11.23 & -57.60 & 1.70 & 28.22 & 4.25 & 1572.87 & 26.07 & 8.5  \\
 & & H111 & 4744.2 & a & 103.49 & 13.44 & -59.30 & 1.40 & 21.38 & 3.29 & 1572.13 & 27.61 & 7.7  \\
 & & H110 & 4874.2 & a & 106.36 & 13.06 & -57.10 & 1.10 & 18.80 & 2.70 & 1565.59 & 25.25 & 8.1  \\
 & & H109 & 5008.9 & a & 104.19 & 15.19 & -57.80 & 1.70 & 22.52 & 4.95 & 1550.12 & 30.13 & 7.3  \\
 & & H108 & 5148.7 & a & 108.99 & 16.00 & -60.30 & 1.50 & 20.22 & 3.70 & 1417.46 & 31.54 & 6.9  \\
 & & H107 & 5293.7 & a & 117.16 & 12.46 & -59.00 & 1.10 & 20.26 & 2.51 & 1559.88 & 25.05 & 9.3  \\
 & & H106 & 5444.3 & a & 130.83 & 11.59 & -58.80 & 1.20 & 27.89 & 2.93 & 1533.07 & 27.19 & 11.3  \\
 & & H105 & 5600.6 & a & 111.10 & 12.70 & -57.10 & 1.20 & 20.94 & 2.81 & 1509.36 & 25.91 & 8.7  \\
 & & H104 & 5762.9 & a & 158.75 & 14.22 & -57.10 & 0.90 & 20.76 & 2.16 & 1466.33 & 28.97 & 11.1  \\
 & & H103 & 5931.5 & a & 136.65 & 13.16 & -57.60 & 0.90 & 19.08 & 2.13 & 1477.61 & 25.70 & 10.3  \\
 & & H102 & 6106.9 & a & 101.67 & 11.01 & -55.00 & 1.40 & 27.19 & 3.48 & 1479.78 & 25.53 & 9.2  \\
 & & H101 & 6289.1 & a & 140.32 & 13.12 & -56.10 & 1.10 & 24.55 & 2.71 & 1375.40 & 28.93 & 10.6  \\
 & & H100 & 6478.8 & a & 146.13 & 15.74 & -58.40 & 0.90 & 17.54 & 2.18 & 1431.09 & 29.53 & 9.2  \\
 & & H94 & 7792.9 & a & 146.66 & 18.63 & -57.70 & 1.50 & 24.72 & 4.05 & 1336.72 & 40.23 & 8.0  \\
 & & H92 & 8309.4 & a & 167.33 & 14.89 & -58.40 & 1.00 & 23.60 & 2.46 & 1310.73 & 32.26 & 11.2  \\
 & & H91 & 8584.8 & a & 170.62 & 15.47 & -56.40 & 0.90 & 20.63 & 2.17 & 1198.54 & 31.42 & 10.9  \\
 & & H89 & 9173.3 & a & 144.57 & 13.82 & -57.10 & 1.30 & 26.73 & 3.04 & 1172.51 & 31.74 & 10.4  \\
 & & H88 & 9487.8 & a & 158.71 & 15.52 & -56.60 & 1.20 & 25.01 & 2.89 & 1063.86 & 34.50 & 10.2  \\
G316.141$-$00.506 & ch122 & H88$-$H112 & 6502.6 & a & 129.63 & 1.36 & -58.10 & 0.10 & 23.25 & 0.28 & 1403.93 & 2.95 & 93.9  \\
 & & H100$-$H112 & 5471.7 & a & 112.27 & 1.80 & -58.10 & 0.20 & 23.29 & 0.43 & 1459.69 & 3.89 & 61.6  \\
 & & H88$-$H95 & 8751.8 & a & 165.24 & 2.29 & -57.90 & 0.20 & 22.50 & 0.36 & 1283.80 & 4.86 & 71.3  \\
 & & H106$-$H112 & 5027.0 & a & 102.12 & 2.24 & -58.30 & 0.20 & 23.04 & 0.58 & 1457.07 & 4.81 & 45.1  \\
 & & H100$-$H105 & 6005.6 & a & 124.52 & 2.69 & -57.90 & 0.30 & 23.70 & 0.59 & 1462.76 & 5.86 & 45.8  \\
 & & H112 & 4618.8 & a & 91.55 & 5.90 & -57.50 & 0.70 & 21.66 & 1.61 & 1488.85 & 12.29 & 15.3  \\
 & & H111 & 4744.2 & a & 98.03 & 5.80 & -58.40 & 0.70 & 22.71 & 1.55 & 1484.38 & 12.39 & 16.7  \\
 & & H110 & 4874.2 & a & 98.84 & 6.32 & -57.80 & 0.70 & 23.41 & 1.73 & 1473.74 & 13.70 & 15.5  \\
 & & H109 & 5008.9 & a & 101.65 & 6.01 & -58.40 & 0.80 & 26.00 & 1.79 & 1458.32 & 13.68 & 16.8  \\
 & & H108 & 5148.7 & a & 113.89 & 7.75 & -59.20 & 0.80 & 23.07 & 1.83 & 1434.61 & 16.64 & 14.6  \\
 & & H107 & 5293.7 & a & 109.57 & 5.69 & -59.00 & 0.60 & 23.70 & 1.42 & 1429.29 & 12.40 & 19.1  \\
 & & H106 & 5444.3 & a & 107.22 & 5.12 & -58.20 & 0.50 & 21.88 & 1.21 & 1427.71 & 10.72 & 20.7  \\
 & & H105 & 5600.6 & a & 110.59 & 5.45 & -58.20 & 0.60 & 26.31 & 1.50 & 1421.20 & 12.52 & 20.1  \\
 & & H104 & 5762.9 & a & 117.29 & 5.15 & -58.10 & 0.60 & 26.57 & 1.35 & 1490.23 & 11.89 & 22.5  \\
 & & H103 & 5931.5 & a & 125.40 & 5.65 & -58.00 & 0.50 & 23.82 & 1.24 & 1474.03 & 12.35 & 21.9  \\
 & & H102 & 6106.9 & a & 128.19 & 5.67 & -58.00 & 0.50 & 23.43 & 1.20 & 1480.69 & 12.29 & 22.4  \\
 & & H100 & 6478.8 & a & 136.90 & 5.23 & -57.70 & 0.40 & 21.07 & 0.93 & 1445.74 & 10.76 & 25.9  \\
 & & H94 & 7792.9 & a & 144.38 & 7.36 & -57.50 & 0.60 & 22.52 & 1.33 & 1243.87 & 15.64 & 19.4  \\
 & & H92 & 8309.4 & a & 166.31 & 4.68 & -58.20 & 0.30 & 22.03 & 0.72 & 1309.09 & 9.84 & 35.1  \\
 & & H91 & 8584.8 & a & 172.38 & 4.95 & -57.60 & 0.30 & 22.02 & 0.73 & 1298.51 & 10.41 & 34.4  \\
 & & H89 & 9173.3 & a & 167.03 & 5.34 & -58.40 & 0.40 & 23.78 & 0.88 & 1278.37 & 11.67 & 30.9  \\
 & & H88 & 9487.8 & a & 165.81 & 4.60 & -57.60 & 0.30 & 22.77 & 0.73 & 1260.27 & 9.84 & 35.6  \\
G316.141$-$00.506 & mos062 & H88$-$H112 & 6629.4 & a & 129.30 & 1.63 & -57.90 & 0.10 & 23.07 & 0.34 & 1387.98 & 3.51 & 78.4  \\
 & & H100$-$H112 & 5489.8 & a & 114.84 & 1.95 & -58.00 & 0.20 & 23.07 & 0.45 & 1490.96 & 4.19 & 58.3  \\
 & & H88$-$H95 & 8755.0 & a & 157.46 & 2.24 & -57.80 & 0.20 & 23.40 & 0.38 & 1195.17 & 4.85 & 69.6  \\
 & & H106$-$H112 & 5025.6 & a & 108.19 & 2.41 & -58.40 & 0.30 & 23.67 & 0.61 & 1543.20 & 5.25 & 44.4  \\
 & & H100$-$H105 & 6007.8 & a & 123.32 & 2.87 & -57.70 & 0.30 & 22.80 & 0.61 & 1432.37 & 6.13 & 42.5  \\
 & & H112 & 4618.8 & a & 96.54 & 6.98 & -57.10 & 0.90 & 25.28 & 2.12 & 1602.76 & 15.71 & 13.7  \\
 & & H111 & 4744.2 & a & 107.30 & 7.23 & -58.70 & 0.70 & 21.25 & 1.65 & 1582.30 & 14.92 & 14.7  \\
 & & H110 & 4874.2 & a & 106.20 & 6.94 & -57.20 & 0.70 & 22.52 & 1.70 & 1573.15 & 14.75 & 15.1  \\
 & & H109 & 5008.9 & a & 105.38 & 6.93 & -58.40 & 0.90 & 26.62 & 2.08 & 1551.55 & 15.87 & 15.2  \\
 & & H108 & 5148.7 & a & 107.75 & 8.76 & -60.00 & 0.90 & 21.85 & 2.06 & 1430.47 & 18.33 & 12.2  \\
 & & H107 & 5293.7 & a & 116.28 & 6.85 & -59.40 & 0.70 & 22.76 & 1.55 & 1525.54 & 14.63 & 16.8  \\
 & & H106 & 5444.3 & a & 117.26 & 6.02 & -58.40 & 0.60 & 24.79 & 1.47 & 1503.84 & 13.42 & 19.3  \\
 & & H105 & 5600.6 & a & 114.06 & 6.50 & -58.10 & 0.70 & 24.20 & 1.59 & 1488.46 & 14.31 & 17.4  \\
 & & H104 & 5762.9 & a & 126.27 & 6.24 & -57.60 & 0.60 & 24.67 & 1.41 & 1456.74 & 13.87 & 20.0  \\
 & & H103 & 5931.5 & a & 126.57 & 6.41 & -58.00 & 0.60 & 22.47 & 1.31 & 1444.18 & 13.61 & 19.5  \\
 & & H102 & 6106.9 & a & 113.68 & 5.69 & -57.10 & 0.60 & 24.20 & 1.40 & 1415.42 & 12.52 & 19.8  \\
 & & H101 & 6289.1 & a & 145.21 & 13.91 & -56.20 & 1.20 & 24.57 & 2.77 & 1410.48 & 30.68 & 10.4  \\
 & & H100 & 6478.8 & a & 133.77 & 6.29 & -57.90 & 0.50 & 19.99 & 1.09 & 1374.78 & 12.60 & 21.0  \\
 & & H94 & 7792.9 & a & 141.71 & 7.21 & -57.90 & 0.60 & 23.16 & 1.36 & 1255.86 & 15.53 & 19.4  \\
 & & H92 & 8309.4 & a & 165.23 & 5.06 & -58.40 & 0.30 & 22.63 & 0.80 & 1258.30 & 10.78 & 32.3  \\
 & & H91 & 8584.8 & a & 164.42 & 4.94 & -57.30 & 0.30 & 22.07 & 0.77 & 1201.04 & 10.41 & 32.9  \\
 & & H89 & 9173.3 & a & 149.96 & 5.09 & -58.00 & 0.40 & 24.70 & 0.97 & 1160.37 & 11.33 & 29.1  \\
 & & H88 & 9487.8 & a & 153.42 & 4.78 & -57.50 & 0.40 & 23.25 & 0.84 & 1128.28 & 10.31 & 31.8  \\
G316.516$-$00.600 & atca382 & H85$-$H101 & 7596.1 & a & 31.22 & 1.42 & -45.80 & 0.40 & 17.88 & 0.94 & 188.59 & 2.69 & 21.7  \\
 & & H94$-$H101 & 6855.4 & a & 29.62 & 1.63 & -45.70 & 0.50 & 17.85 & 1.14 & 201.52 & 3.09 & 17.9  \\
 & & H85$-$H89 & 9855.0 & a & 36.23 & 2.19 & -46.20 & 0.50 & 17.63 & 1.23 & 149.18 & 4.12 & 16.3  \\
 & & H100 & 6478.8 & a & 31.88 & 4.61 & -44.30 & 1.10 & 15.70 & 2.64 & 212.32 & 8.16 & 6.9  \\
 & & H99 & 6676.1 & a & 28.57 & 4.33 & -45.20 & 1.30 & 17.31 & 3.06 & 212.27 & 8.04 & 6.5  \\
 & & H98 & 6881.5 & a & 34.22 & 5.09 & -43.30 & 1.10 & 15.17 & 2.61 & 204.20 & 8.88 & 6.6  \\
 & & H97 & 7095.4 & a & 28.36 & 4.29 & -46.50 & 1.50 & 19.88 & 3.55 & 198.94 & 8.50 & 6.6  \\
 & & H96 & 7318.3 & a & 39.40 & 5.12 & -46.00 & 0.80 & 12.52 & 1.88 & 195.28 & 8.11 & 7.6  \\
 & & H95 & 7550.6 & a & 32.91 & 5.88 & -46.10 & 1.20 & 14.14 & 2.92 & 173.72 & 9.89 & 5.5  \\
 & & H94 & 7792.9 & a & 38.90 & 4.35 & -47.30 & 1.20 & 22.15 & 3.11 & 186.78 & 8.95 & 9.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.88 & 10.18 & \nodata  \\
 & & H101 & 6289.1 & a & 24.40 & 3.91 & -45.90 & 1.50 & 18.67 & 3.71 & 207.24 & 7.41 & 6.3  \\
 & & H89 & 9173.3 & a & 33.27 & 5.23 & -44.20 & 1.90 & 24.32 & 4.62 & 153.92 & 11.39 & 6.4  \\
 & & H88 & 9487.8 & a & 37.78 & 5.47 & -47.50 & 1.10 & 16.17 & 2.72 & 161.80 & 9.83 & 6.8  \\
 & & H87 & 9816.9 & a & 46.79 & 5.52 & -45.70 & 0.80 & 13.72 & 1.87 & 153.16 & 9.15 & 8.4  \\
 & & H86 & 10161.3 & a & 30.97 & 4.40 & -47.40 & 1.30 & 18.36 & 3.03 & 145.16 & 8.44 & 7.0  \\
 & & H85 & 10522.0 & a & 34.89 & 4.45 & -43.40 & 1.50 & 23.77 & 3.59 & 129.26 & 9.65 & 7.8  \\
G316.796$-$00.056 & ch124 & H88$-$H112 & 6120.9 & a & 1235.39 & 6.20 & -37.80 & 0.10 & 29.38 & 0.17 & 19611.12 & 15.06 & 196.8  \\
 & & H100$-$H112 & 5436.9 & a & 1266.88 & 7.68 & -37.60 & 0.10 & 29.15 & 0.20 & 21373.81 & 18.57 & 163.1  \\
 & & H88$-$H95 & 8659.8 & a & 1122.14 & 7.84 & -38.40 & 0.10 & 30.27 & 0.24 & 13069.06 & 19.34 & 141.4  \\
 & & H106$-$H112 & 5007.1 & a & 1225.26 & 7.35 & -37.60 & 0.10 & 29.22 & 0.20 & 22365.23 & 17.79 & 164.8  \\
 & & H100$-$H105 & 5955.1 & a & 1316.50 & 13.56 & -37.70 & 0.10 & 29.05 & 0.35 & 20179.00 & 32.75 & 95.9  \\
 & & H112 & 4618.8 & a & 1182.15 & 21.17 & -37.40 & 0.30 & 30.24 & 0.63 & 23827.19 & 52.12 & 55.2  \\
 & & H111 & 4744.2 & a & 1213.18 & 17.16 & -37.60 & 0.20 & 30.11 & 0.49 & 23619.47 & 42.17 & 69.9  \\
 & & H110 & 4874.2 & a & 1208.97 & 18.47 & -37.40 & 0.20 & 27.66 & 0.49 & 22584.24 & 43.52 & 64.7  \\
 & & H109 & 5008.9 & a & 1215.53 & 25.64 & -37.80 & 0.30 & 28.96 & 0.71 & 21816.65 & 61.81 & 46.8  \\
 & & H108 & 5148.7 & a & 1175.04 & 22.21 & -37.50 & 0.30 & 29.22 & 0.64 & 21340.54 & 53.78 & 52.3  \\
 & & H107 & 5293.7 & a & 1283.54 & 17.57 & -37.70 & 0.20 & 28.39 & 0.45 & 21442.94 & 41.94 & 72.2  \\
 & & H106 & 5444.3 & a & 1232.31 & 19.14 & -37.70 & 0.20 & 28.74 & 0.52 & 21267.55 & 45.95 & 63.6  \\
 & & H105 & 5600.6 & a & 1300.23 & 16.69 & -37.70 & 0.20 & 28.83 & 0.43 & 21049.69 & 40.16 & 77.0  \\
 & & H104 & 5762.9 & a & 1284.78 & 17.52 & -37.60 & 0.20 & 28.36 & 0.45 & 20313.23 & 41.80 & 72.5  \\
 & & H103 & 5931.5 & a & 1390.80 & 20.26 & -38.00 & 0.20 & 28.45 & 0.48 & 20519.74 & 48.40 & 67.9  \\
 & & H102 & 6106.9 & a & 1315.85 & 17.69 & -37.60 & 0.20 & 29.94 & 0.47 & 19922.87 & 43.38 & 73.5  \\
 & & H100 & 6478.8 & a & 1299.04 & 17.76 & -37.80 & 0.20 & 29.24 & 0.46 & 18886.66 & 43.02 & 72.3  \\
 & & H94 & 7792.9 & a & 664.27 & 17.65 & -40.00 & 0.30 & 26.23 & 0.81 & 6586.52 & 40.49 & 37.2  \\
 & & H92 & 8309.4 & a & 1172.92 & 15.07 & -37.90 & 0.20 & 31.37 & 0.47 & 14598.39 & 37.81 & 76.9  \\
 & & H91 & 8584.8 & a & 1236.30 & 17.72 & -38.30 & 0.20 & 28.93 & 0.48 & 14233.73 & 42.70 & 68.9  \\
 & & H89 & 9173.3 & a & 1137.92 & 14.81 & -38.80 & 0.20 & 31.50 & 0.47 & 13581.43 & 37.23 & 75.9  \\
 & & H88 & 9487.8 & a & 1208.24 & 17.23 & -38.00 & 0.20 & 28.74 & 0.47 & 12625.67 & 41.37 & 69.3  \\
G317.405+00.091 & shrds1122 & H88$-$H112 & 6290.8 & a & 113.41 & 1.09 & -39.30 & 0.10 & 22.14 & 0.25 & 1233.72 & 2.30 & 102.8  \\
 & & H100$-$H112 & 5479.2 & a & 94.25 & 1.31 & -39.30 & 0.20 & 22.40 & 0.36 & 1210.35 & 2.77 & 71.2  \\
 & & H88$-$H95 & 8611.5 & a & 168.27 & 2.18 & -39.40 & 0.10 & 21.76 & 0.33 & 1300.86 & 4.55 & 76.4  \\
 & & H106$-$H112 & 5036.1 & a & 83.05 & 1.65 & -39.40 & 0.20 & 21.54 & 0.49 & 1181.71 & 3.43 & 49.7  \\
 & & H100$-$H105 & 6013.2 & a & 107.63 & 2.04 & -39.20 & 0.20 & 23.22 & 0.51 & 1245.00 & 4.39 & 52.3  \\
 & & H112 & 4618.8 & a & 79.70 & 4.79 & -38.20 & 0.60 & 19.03 & 1.32 & 1132.06 & 9.36 & 16.4  \\
 & & H111 & 4744.2 & a & 75.88 & 4.44 & -39.00 & 0.60 & 22.36 & 1.51 & 1160.93 & 9.40 & 16.9  \\
 & & H110 & 4874.2 & a & 76.77 & 4.36 & -40.20 & 0.60 & 22.22 & 1.46 & 1189.06 & 9.20 & 17.4  \\
 & & H109 & 5008.9 & a & 91.84 & 4.41 & -40.10 & 0.60 & 23.60 & 1.31 & 1221.89 & 9.60 & 20.6  \\
 & & H108 & 5148.7 & a & 81.13 & 4.32 & -38.90 & 0.60 & 21.21 & 1.31 & 1114.92 & 8.91 & 18.6  \\
 & & H107 & 5293.7 & a & 73.95 & 4.78 & -39.60 & 0.70 & 22.71 & 1.70 & 1199.10 & 10.18 & 15.3  \\
 & & H106 & 5444.3 & a & 96.47 & 4.19 & -39.60 & 0.40 & 19.45 & 0.98 & 1239.05 & 8.28 & 22.7  \\
 & & H105 & 5600.6 & a & 91.77 & 5.09 & -37.00 & 0.60 & 22.92 & 1.47 & 1090.87 & 10.90 & 17.9  \\
 & & H104 & 5762.9 & a & 108.90 & 4.18 & -39.70 & 0.40 & 20.85 & 0.92 & 1283.20 & 8.55 & 25.8  \\
 & & H103 & 5931.5 & a & 105.29 & 4.11 & -39.40 & 0.50 & 24.42 & 1.10 & 1193.54 & 9.09 & 25.3  \\
 & & H102 & 6106.9 & a & 113.08 & 3.89 & -39.30 & 0.40 & 23.74 & 0.94 & 1294.65 & 8.48 & 28.8  \\
 & & H101 & 6289.1 & a & 102.61 & 4.81 & -39.60 & 0.50 & 23.49 & 1.27 & 1224.03 & 10.43 & 21.1  \\
 & & H100 & 6478.8 & a & 120.87 & 5.12 & -38.90 & 0.50 & 23.47 & 1.15 & 1319.90 & 11.11 & 23.3  \\
 & & H94 & 7792.9 & a & 153.23 & 4.82 & -39.50 & 0.30 & 21.54 & 0.78 & 1325.41 & 10.02 & 31.4  \\
 & & H92 & 8309.4 & a & 161.06 & 4.95 & -40.00 & 0.30 & 22.04 & 0.78 & 1329.06 & 10.40 & 32.2  \\
 & & H91 & 8584.8 & a & 166.27 & 4.50 & -39.30 & 0.30 & 21.42 & 0.67 & 1301.89 & 9.34 & 36.5  \\
 & & H89 & 9173.3 & a & 186.09 & 4.66 & -38.90 & 0.30 & 21.65 & 0.63 & 1296.54 & 9.71 & 39.5  \\
 & & H88 & 9487.8 & a & 177.55 & 5.88 & -39.40 & 0.40 & 21.70 & 0.83 & 1229.61 & 12.27 & 29.9  \\
G317.426$-$00.561 & shrds518 & H88$-$H112 & 5761.0 & a & 17.02 & 1.05 & 27.60 & 0.60 & 21.42 & 1.53 & 294.21 & 2.18 & 16.0  \\
 & & H100$-$H112 & 5311.8 & a & 16.28 & 1.19 & 27.90 & 0.80 & 21.62 & 1.84 & 309.68 & 2.47 & 13.6  \\
 & & H88$-$H95 & 8233.4 & a & 21.11 & 2.37 & 26.40 & 1.20 & 21.21 & 2.83 & 209.18 & 4.86 & 8.9  \\
 & & H106$-$H112 & 5009.3 & a & 14.93 & 1.65 & 28.80 & 1.20 & 21.42 & 2.77 & 322.77 & 3.40 & 9.0  \\
 & & H100$-$H105 & 5866.4 & a & 19.57 & 2.05 & 26.50 & 1.10 & 21.11 & 2.58 & 285.74 & 4.20 & 9.5  \\
 & & H112 & 4618.8 & a & 15.45 & 3.70 & 26.70 & 3.10 & 26.23 & 8.13 & 344.29 & 8.22 & 4.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.77 & 9.39 & \nodata  \\
 & & H110 & 4874.2 & a & 13.56 & 3.60 & 29.00 & 3.60 & 27.59 & 9.38 & 333.84 & 8.22 & 3.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.73 & 15.88 & \nodata  \\
 & & H108 & 5148.7 & a & 15.79 & 3.93 & 28.80 & 2.90 & 23.76 & 8.13 & 318.88 & 8.20 & 4.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.43 & 9.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.71 & 8.36 & \nodata  \\
 & & H105 & 5600.6 & a & 23.70 & 4.75 & 24.80 & 1.70 & 16.89 & 4.04 & 297.26 & 8.66 & 5.0  \\
 & & H104 & 5762.9 & a & 20.11 & 4.01 & 26.40 & 2.80 & 28.29 & 8.03 & 302.88 & 9.05 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.11 & 9.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.84 & 9.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.49 & 20.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.29 & 18.49 & \nodata  \\
 & & H95 & 7550.6 & a & 22.18 & 4.60 & 28.10 & 3.30 & 31.15 & 10.10 & 219.07 & 10.64 & 5.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.22 & 12.69 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.25 & 12.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.06 & 25.92 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.85 & 13.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.74 & 16.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.46 & 13.90 & \nodata  \\
G317.466$-$00.524 & shrds518 & H88$-$H112 & 6067.1 & a & 19.79 & 0.83 & 26.90 & 0.50 & 21.89 & 1.07 & 294.98 & 1.75 & 23.5  \\
 & & H100$-$H112 & 5323.8 & a & 19.62 & 1.01 & 26.50 & 0.50 & 20.87 & 1.25 & 312.41 & 2.07 & 19.2  \\
 & & H88$-$H95 & 8341.1 & a & 21.27 & 1.60 & 27.90 & 0.90 & 25.45 & 2.26 & 241.64 & 3.60 & 13.2  \\
 & & H106$-$H112 & 5010.5 & a & 20.05 & 1.44 & 26.80 & 0.70 & 19.98 & 1.66 & 324.91 & 2.87 & 13.8  \\
 & & H100$-$H105 & 5873.9 & a & 19.36 & 1.64 & 26.10 & 1.00 & 23.45 & 2.31 & 290.35 & 3.54 & 11.7  \\
 & & H112 & 4618.8 & a & 19.29 & 3.41 & 26.50 & 1.90 & 22.06 & 4.66 & 341.37 & 7.09 & 5.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.03 & 7.05 & \nodata  \\
 & & H110 & 4874.2 & a & 16.36 & 3.15 & 26.50 & 2.70 & 27.68 & 7.94 & 331.31 & 6.96 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.60 & 15.30 & \nodata  \\
 & & H108 & 5148.7 & a & 22.07 & 3.84 & 27.80 & 1.40 & 16.90 & 3.41 & 320.99 & 7.06 & 5.7  \\
 & & H107 & 5293.7 & a & 25.83 & 3.47 & 26.60 & 1.30 & 20.00 & 3.14 & 316.20 & 6.91 & 7.4  \\
 & & H106 & 5444.3 & a & 22.54 & 3.20 & 26.10 & 1.80 & 25.54 & 4.46 & 310.63 & 7.10 & 7.1  \\
 & & H105 & 5600.6 & a & 19.22 & 3.85 & 24.30 & 1.90 & 18.65 & 5.15 & 293.18 & 7.11 & 5.2  \\
 & & H104 & 5762.9 & a & 22.78 & 3.39 & 28.10 & 1.70 & 23.07 & 4.26 & 301.08 & 7.13 & 6.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.82 & 7.73 & \nodata  \\
 & & H102 & 6106.9 & a & 20.70 & 4.18 & 25.70 & 1.90 & 19.34 & 4.92 & 292.71 & 8.03 & 5.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.42 & 17.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.78 & 15.60 & \nodata  \\
 & & H95 & 7550.6 & a & 19.86 & 2.89 & 29.10 & 2.90 & 39.40 & 7.97 & 248.61 & 7.73 & 7.1  \\
 & & H94 & 7792.9 & a & 24.69 & 4.20 & 25.30 & 1.70 & 20.76 & 4.64 & 245.91 & 8.28 & 6.0  \\
 & & H93 & 8045.6 & a & 18.39 & 3.96 & 27.90 & 2.30 & 21.83 & 5.87 & 249.75 & 8.12 & 4.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.03 & 18.68 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.69 & 8.92 & \nodata  \\
 & & H89 & 9173.3 & a & 22.48 & 4.31 & 32.00 & 2.70 & 28.37 & 7.09 & 239.92 & 9.93 & 5.3  \\
 & & H88 & 9487.8 & a & 31.87 & 4.88 & 27.30 & 1.10 & 15.14 & 2.70 & 233.97 & 8.49 & 6.5  \\
G317.570$-$00.257 & atca397 & H85$-$H101 & 7443.3 & a & 8.44 & 1.26 & -42.20 & 0.70 & 9.39 & 1.61 & 41.32 & 1.72 & 6.6  \\
 & & H94$-$H101 & 6826.8 & a & 10.67 & 1.59 & -42.30 & 0.70 & 8.97 & 1.54 & 48.91 & 2.13 & 6.6  \\
 & & H85$-$H89 & 9784.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.63 & 2.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.88 & 6.37 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.53 & 5.69 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.12 & 6.06 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.33 & 6.88 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.80 & 5.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.60 & 7.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.39 & 6.73 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.07 & 6.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.75 & 5.48 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.43 & 5.23 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.94 & 4.71 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.17 & 4.91 & \nodata  \\
G317.861+00.160 & atca402 & H85$-$H101 & 7700.9 & a & 84.45 & 2.25 & 1.70 & 0.30 & 23.55 & 0.72 & 882.01 & 4.89 & 37.1  \\
 & & H94$-$H101 & 6842.6 & a & 81.36 & 2.60 & 1.70 & 0.40 & 22.76 & 0.84 & 940.01 & 5.57 & 30.9  \\
 & & H85$-$H89 & 9803.8 & a & 92.29 & 3.57 & 1.50 & 0.50 & 25.29 & 1.13 & 739.89 & 8.05 & 25.5  \\
 & & H100 & 6478.8 & a & 88.62 & 7.47 & 1.50 & 0.90 & 21.37 & 2.10 & 961.62 & 15.42 & 11.8  \\
 & & H99 & 6676.1 & a & 89.00 & 7.42 & 1.80 & 0.90 & 21.60 & 2.08 & 944.93 & 15.45 & 11.9  \\
 & & H98 & 6881.5 & a & 91.61 & 6.93 & 2.20 & 0.90 & 23.18 & 2.03 & 954.16 & 14.93 & 13.1  \\
 & & H97 & 7095.4 & a & 73.28 & 6.34 & -0.30 & 1.00 & 24.62 & 2.52 & 926.36 & 14.00 & 11.5  \\
 & & H96 & 7318.3 & a & 78.47 & 7.56 & 2.40 & 1.10 & 23.23 & 2.62 & 909.42 & 16.26 & 10.3  \\
 & & H94 & 7792.9 & a & 89.93 & 7.87 & 2.10 & 1.10 & 25.42 & 2.68 & 888.78 & 17.55 & 11.4  \\
 & & H101 & 6289.1 & a & 70.13 & 5.81 & 2.20 & 0.90 & 21.49 & 2.07 & 962.73 & 12.02 & 12.0  \\
 & & H89 & 9173.3 & a & 88.49 & 7.81 & 2.40 & 1.00 & 23.23 & 2.38 & 787.12 & 16.83 & 11.2  \\
 & & H88 & 9487.8 & a & 92.20 & 7.30 & 1.10 & 1.10 & 27.18 & 2.54 & 764.49 & 16.94 & 12.6  \\
 & & H87 & 9816.9 & a & 90.56 & 8.28 & 1.60 & 1.20 & 25.99 & 2.84 & 749.26 & 18.73 & 10.9  \\
 & & H86 & 10161.3 & a & 104.54 & 8.20 & 0.70 & 1.10 & 27.44 & 2.51 & 738.37 & 19.18 & 12.6  \\
 & & H85 & 10522.0 & a & 87.50 & 7.22 & 1.20 & 1.00 & 24.81 & 2.39 & 656.34 & 16.07 & 12.0  \\
G318.059$-$00.450 & ch129 & H88$-$H112 & 6481.2 & a & 29.14 & 1.64 & 38.70 & 0.80 & 28.57 & 1.87 & 585.51 & 3.91 & 17.6  \\
 & & H100$-$H112 & 5491.0 & a & 27.45 & 2.11 & 37.80 & 1.20 & 31.56 & 2.85 & 666.84 & 5.27 & 13.0  \\
 & & H88$-$H95 & 8696.8 & a & 36.19 & 2.41 & 40.30 & 0.90 & 26.20 & 2.04 & 404.02 & 5.51 & 14.9  \\
 & & H106$-$H112 & 4971.2 & a & 25.56 & 2.93 & 35.90 & 1.90 & 33.61 & 4.82 & 719.51 & 7.44 & 8.8  \\
 & & H100$-$H105 & 6058.5 & a & 29.87 & 2.62 & 40.00 & 1.40 & 31.79 & 3.40 & 609.24 & 6.51 & 11.4  \\
 & & H112 & 4618.8 & a & 30.71 & 6.81 & 42.30 & 8.00 & 52.58 & 30.16 & 725.82 & 18.66 & 5.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 722.62 & 16.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 712.83 & 19.71 & \nodata  \\
 & & H109 & 5008.9 & a & 39.34 & 11.59 & 34.60 & 2.00 & 13.65 & 4.95 & 700.35 & 18.84 & 3.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 723.13 & 23.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 749.05 & 21.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 713.18 & 21.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 643.99 & 23.45 & \nodata  \\
 & & H104 & 5762.9 & a & 37.53 & 6.72 & 40.00 & 3.30 & 37.00 & 9.39 & 653.71 & 17.34 & 5.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 632.63 & 15.82 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 595.77 & 17.23 & \nodata  \\
 & & H101 & 6289.1 & a & 33.60 & 6.70 & 42.90 & 5.30 & 46.14 & 22.19 & 586.40 & 17.02 & 5.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 557.71 & 16.14 & \nodata  \\
 & & H94 & 7792.9 & a & 31.39 & 6.31 & 38.00 & 3.20 & 30.44 & 10.86 & 459.52 & 13.99 & 5.5  \\
 & & H92 & 8309.4 & a & 35.23 & 7.18 & 40.80 & 2.50 & 24.61 & 6.44 & 432.26 & 15.49 & 5.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.50 & 12.97 & \nodata  \\
 & & H89 & 9173.3 & a & 31.08 & 4.66 & 40.70 & 2.70 & 34.82 & 8.16 & 361.34 & 11.41 & 7.1  \\
 & & H88 & 9487.8 & a & 47.08 & 6.28 & 42.40 & 1.60 & 25.20 & 4.08 & 383.23 & 13.93 & 7.5  \\
G318.059$-$00.450 & caswell13 & H88$-$H112 & 6326.0 & a & 32.96 & 1.22 & 39.80 & 0.50 & 28.84 & 1.24 & 637.91 & 2.94 & 26.6  \\
 & & H100$-$H112 & 5407.1 & a & 32.91 & 1.53 & 39.70 & 0.70 & 29.33 & 1.58 & 735.44 & 3.72 & 21.2  \\
 & & H88$-$H95 & 8505.1 & a & 32.21 & 2.01 & 40.50 & 0.70 & 23.38 & 1.68 & 407.90 & 4.35 & 15.9  \\
 & & H106$-$H112 & 4990.0 & a & 32.84 & 1.99 & 40.00 & 0.90 & 29.30 & 2.07 & 784.27 & 4.82 & 16.3  \\
 & & H100$-$H105 & 5998.5 & a & 32.85 & 2.22 & 39.40 & 1.00 & 29.70 & 2.32 & 666.38 & 5.41 & 14.7  \\
 & & H112 & 4618.8 & a & 28.83 & 6.16 & 40.80 & 5.10 & 35.09 & 27.67 & 819.39 & 12.32 & 6.1  \\
 & & H111 & 4744.2 & a & 30.86 & 5.46 & 40.30 & 2.60 & 29.27 & 7.61 & 815.53 & 12.42 & 6.0  \\
 & & H110 & 4874.2 & a & 37.18 & 5.66 & 39.10 & 2.20 & 29.23 & 5.72 & 812.18 & 13.30 & 6.7  \\
 & & H109 & 5008.9 & a & 35.79 & 5.05 & 41.60 & 2.70 & 37.65 & 7.40 & 793.69 & 13.21 & 7.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 685.69 & 12.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 773.11 & 12.63 & \nodata  \\
 & & H106 & 5444.3 & a & 42.61 & 7.95 & 39.20 & 1.50 & 16.46 & 3.55 & 758.00 & 14.45 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 683.29 & 14.76 & \nodata  \\
 & & H104 & 5762.9 & a & 49.41 & 5.28 & 39.30 & 1.60 & 30.94 & 3.94 & 723.13 & 13.02 & 9.3  \\
 & & H103 & 5931.5 & a & 34.23 & 5.05 & 40.10 & 2.10 & 28.55 & 5.74 & 684.08 & 11.56 & 7.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 656.46 & 11.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 557.80 & 16.91 & \nodata  \\
 & & H100 & 6478.8 & a & 39.19 & 7.02 & 40.10 & 2.00 & 22.87 & 5.51 & 630.03 & 14.45 & 5.7  \\
 & & H95 & 7550.6 & a & 34.59 & 7.49 & 44.80 & 2.30 & 21.05 & 6.46 & 503.09 & 14.58 & 4.8  \\
 & & H94 & 7792.9 & a & 33.72 & 6.35 & 39.00 & 2.00 & 21.17 & 5.65 & 464.43 & 12.39 & 5.5  \\
 & & H93 & 8045.6 & a & 23.61 & 4.24 & 43.30 & 2.90 & 31.02 & 8.76 & 294.51 & 9.80 & 5.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 436.18 & 11.66 & \nodata  \\
 & & H91 & 8584.8 & a & 34.17 & 4.77 & 40.60 & 1.40 & 20.55 & 3.35 & 373.32 & 9.66 & 7.1  \\
 & & H89 & 9173.3 & a & 39.54 & 4.51 & 41.50 & 1.40 & 24.83 & 3.40 & 424.64 & 9.95 & 8.8  \\
 & & H88 & 9487.8 & a & 34.02 & 5.18 & 39.40 & 1.70 & 22.34 & 3.98 & 385.87 & 10.91 & 6.5  \\
G318.059$-$00.450 & mos061 & H88$-$H112 & 6395.5 & a & 31.29 & 1.23 & 39.20 & 0.60 & 29.19 & 1.33 & 618.89 & 2.98 & 25.1  \\
 & & H100$-$H112 & 5476.9 & a & 30.95 & 1.52 & 38.70 & 0.70 & 29.52 & 1.68 & 718.70 & 3.69 & 20.2  \\
 & & H88$-$H95 & 8664.9 & a & 32.48 & 1.75 & 40.20 & 0.70 & 26.06 & 1.64 & 372.39 & 4.00 & 18.4  \\
 & & H106$-$H112 & 4985.0 & a & 31.23 & 2.10 & 38.30 & 1.00 & 30.86 & 2.45 & 806.78 & 5.18 & 14.8  \\
 & & H100$-$H105 & 6011.1 & a & 32.10 & 1.86 & 39.20 & 0.90 & 30.27 & 2.06 & 622.63 & 4.57 & 17.1  \\
 & & H112 & 4618.8 & a & 35.28 & 5.73 & 42.30 & 3.10 & 36.04 & 10.88 & 885.45 & 13.70 & 6.8  \\
 & & H111 & 4744.2 & a & 35.30 & 7.47 & 38.70 & 1.60 & 15.67 & 4.29 & 853.29 & 12.82 & 4.8  \\
 & & H110 & 4874.2 & a & 36.22 & 6.44 & 35.10 & 2.20 & 25.45 & 5.72 & 824.90 & 14.18 & 5.7  \\
 & & H109 & 5008.9 & a & 32.96 & 5.39 & 39.90 & 2.60 & 31.79 & 7.42 & 791.98 & 12.88 & 6.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 737.93 & 15.76 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 771.18 & 13.94 & \nodata  \\
 & & H106 & 5444.3 & a & 30.98 & 6.25 & 41.30 & 2.80 & 27.96 & 7.60 & 730.38 & 14.20 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 673.23 & 14.67 & \nodata  \\
 & & H104 & 5762.9 & a & 45.21 & 4.29 & 39.60 & 1.60 & 34.25 & 3.83 & 672.48 & 11.17 & 10.5  \\
 & & H103 & 5931.5 & a & 31.56 & 4.05 & 39.20 & 2.00 & 31.39 & 4.76 & 639.63 & 10.09 & 7.8  \\
 & & H102 & 6106.9 & a & 29.85 & 4.60 & 41.90 & 1.80 & 23.97 & 4.68 & 607.25 & 9.83 & 6.6  \\
 & & H101 & 6289.1 & a & 34.27 & 7.01 & 41.50 & 2.40 & 23.30 & 7.42 & 531.61 & 14.03 & 5.2  \\
 & & H100 & 6478.8 & a & 27.48 & 5.59 & 39.70 & 3.60 & 32.83 & 13.09 & 573.90 & 12.58 & 5.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.38 & 17.06 & \nodata  \\
 & & H94 & 7792.9 & a & 31.75 & 4.87 & 37.10 & 2.20 & 28.04 & 6.99 & 419.06 & 10.61 & 7.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.29 & 43.52 & \nodata  \\
 & & H92 & 8309.4 & a & 31.72 & 4.96 & 39.70 & 1.70 & 22.09 & 4.51 & 394.01 & 10.09 & 6.5  \\
 & & H91 & 8584.8 & a & 34.28 & 5.15 & 40.70 & 1.40 & 19.10 & 3.41 & 351.98 & 9.99 & 6.6  \\
 & & H89 & 9173.3 & a & 32.03 & 3.42 & 40.40 & 1.50 & 28.35 & 3.82 & 353.00 & 7.95 & 9.5  \\
 & & H88 & 9487.8 & a & 36.47 & 3.62 & 41.40 & 1.40 & 28.69 & 3.34 & 336.05 & 8.64 & 10.0  \\
G318.233$-$00.605 & shrds1126 & H88$-$H112 & 6067.4 & a & 53.69 & 1.39 & -39.80 & 0.20 & 15.07 & 0.45 & 407.80 & 2.42 & 38.1  \\
 & & H100$-$H112 & 5342.3 & a & 58.69 & 1.79 & -39.80 & 0.20 & 15.11 & 0.53 & 474.67 & 3.12 & 32.4  \\
 & & H88$-$H95 & 8476.8 & a & 37.25 & 2.13 & -39.90 & 0.40 & 14.96 & 0.99 & 185.82 & 3.69 & 17.3  \\
 & & H106$-$H112 & 4948.9 & a & 57.13 & 2.44 & -39.60 & 0.30 & 15.20 & 0.75 & 511.21 & 4.26 & 23.1  \\
 & & H100$-$H105 & 6025.9 & a & 62.33 & 2.54 & -40.00 & 0.30 & 16.06 & 0.75 & 410.66 & 4.55 & 24.3  \\
 & & H112 & 4618.8 & a & 56.03 & 6.32 & -39.30 & 0.80 & 15.27 & 1.99 & 572.31 & 11.06 & 8.8  \\
 & & H111 & 4744.2 & a & 49.59 & 5.05 & -39.90 & 0.80 & 15.35 & 1.81 & 528.49 & 8.86 & 9.7  \\
 & & H110 & 4874.2 & a & 59.62 & 6.09 & -39.90 & 0.80 & 16.68 & 1.97 & 515.25 & 11.13 & 9.7  \\
 & & H109 & 5008.9 & a & 63.24 & 6.05 & -40.00 & 0.80 & 17.76 & 1.96 & 510.18 & 11.42 & 10.3  \\
 & & H108 & 5148.7 & a & 45.70 & 8.93 & -39.70 & 1.30 & 13.58 & 3.10 & 434.56 & 14.70 & 5.1  \\
 & & H107 & 5293.7 & a & 53.49 & 6.57 & -40.00 & 1.10 & 17.96 & 2.55 & 478.60 & 12.47 & 8.0  \\
 & & H106 & 5444.3 & a & 65.27 & 7.84 & -39.00 & 0.80 & 12.96 & 1.80 & 459.44 & 12.65 & 8.2  \\
 & & H105 & 5600.6 & a & 69.88 & 8.79 & -40.40 & 0.90 & 13.80 & 2.00 & 440.63 & 14.63 & 7.9  \\
 & & H104 & 5762.9 & a & 57.66 & 7.04 & -40.00 & 0.90 & 15.37 & 2.17 & 462.42 & 12.37 & 8.1  \\
 & & H103 & 5931.5 & a & 62.01 & 7.13 & -39.90 & 0.80 & 14.06 & 1.87 & 416.97 & 11.97 & 8.6  \\
 & & H102 & 6106.9 & a & 60.58 & 6.73 & -39.30 & 1.00 & 18.68 & 2.41 & 417.70 & 13.01 & 8.9  \\
 & & H101 & 6289.1 & a & 50.32 & 6.54 & -40.50 & 0.90 & 14.08 & 2.11 & 334.91 & 10.99 & 7.6  \\
 & & H100 & 6478.8 & a & 79.19 & 7.98 & -40.00 & 0.70 & 13.48 & 1.57 & 391.74 & 13.13 & 9.8  \\
 & & H95 & 7550.6 & a & 56.58 & 7.92 & -39.00 & 0.90 & 13.78 & 2.23 & 286.52 & 13.17 & 7.1  \\
 & & H94 & 7792.9 & a & 47.70 & 6.15 & -40.10 & 1.00 & 16.48 & 2.47 & 256.28 & 11.17 & 7.7  \\
 & & H93 & 8045.6 & a & 31.73 & 6.80 & -39.40 & 1.80 & 17.35 & 4.62 & 172.16 & 12.43 & 4.7  \\
 & & H92 & 8309.4 & a & 47.09 & 6.36 & -40.50 & 1.00 & 15.15 & 2.37 & 188.50 & 11.09 & 7.3  \\
 & & H91 & 8584.8 & a & 29.05 & 4.85 & -40.40 & 1.20 & 15.01 & 2.92 & 155.78 & 8.38 & 5.9  \\
 & & H89 & 9173.3 & a & 34.77 & 5.54 & -40.20 & 1.00 & 12.90 & 2.37 & 147.03 & 8.92 & 6.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.26 & 7.19 & \nodata  \\
G318.248+00.150 & atca406 & H85$-$H101 & 8746.8 & a & 26.68 & 3.17 & -39.20 & 1.30 & 21.76 & 3.04 & 156.43 & 6.59 & 8.4  \\
 & & H94$-$H101 & 7586.3 & a & 35.86 & 4.98 & -39.20 & 1.70 & 25.73 & 4.41 & 228.08 & 11.09 & 7.3  \\
 & & H85$-$H89 & 9935.9 & a & 19.60 & 3.79 & -39.80 & 1.70 & 17.55 & 4.01 & 82.41 & 7.07 & 5.1  \\
 & & H96 & 7318.3 & a & 44.46 & 11.40 & -42.90 & 1.90 & 15.34 & 4.80 & 289.71 & 19.66 & 3.9  \\
 & & H94 & 7792.9 & a & 33.32 & 5.91 & -35.10 & 2.50 & 28.33 & 7.18 & 181.27 & 13.33 & 5.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.58 & 13.49 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.85 & 12.60 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.98 & 14.67 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.70 & 15.55 & \nodata  \\
G318.726$-$00.222 & shrds535 & H88$-$H112 & 6686.0 & a & 12.98 & 0.73 & -12.20 & 0.80 & 29.74 & 1.93 & 184.96 & 1.77 & 17.7  \\
 & & H100$-$H112 & 5526.9 & a & 12.02 & 0.81 & -12.70 & 1.00 & 30.49 & 2.40 & 196.73 & 1.99 & 14.8  \\
 & & H88$-$H95 & 8548.1 & a & 14.67 & 1.25 & -11.30 & 1.20 & 28.05 & 2.83 & 166.06 & 2.95 & 11.6  \\
 & & H106$-$H112 & 4988.1 & a & 11.76 & 1.43 & -13.00 & 1.70 & 28.86 & 4.28 & 210.28 & 3.40 & 8.2  \\
 & & H100$-$H105 & 6054.7 & a & 12.41 & 1.09 & -12.40 & 1.50 & 34.27 & 3.63 & 183.32 & 2.83 & 11.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.55 & 9.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.43 & 8.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.93 & 7.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.05 & 9.23 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.78 & 9.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.22 & 10.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.45 & 9.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.04 & 10.65 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.61 & 7.32 & \nodata  \\
 & & H103 & 5931.5 & a & 14.46 & 4.48 & -18.80 & 3.70 & 22.39 & 12.77 & 180.50 & 8.44 & 3.6  \\
 & & H102 & 6106.9 & a & 12.01 & 3.65 & -12.80 & 4.60 & 26.24 & 18.46 & 177.07 & 7.08 & 3.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.16 & 7.57 & \nodata  \\
 & & H100 & 6478.8 & a & 15.76 & 2.85 & -9.40 & 3.60 & 38.58 & 11.41 & 180.61 & 7.25 & 6.0  \\
 & & H95 & 7550.6 & a & 17.65 & 5.16 & -8.30 & 3.80 & 24.29 & 12.88 & 162.76 & 10.17 & 3.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.71 & 7.12 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.10 & 21.17 & \nodata  \\
 & & H92 & 8309.4 & a & 19.57 & 3.53 & -11.20 & 2.80 & 31.74 & 7.81 & 166.51 & 8.53 & 5.7  \\
 & & H91 & 8584.8 & a & 15.57 & 1.91 & -11.40 & 1.60 & 27.26 & 4.14 & 163.34 & 4.37 & 8.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.52 & 8.33 & \nodata  \\
 & & H88 & 9487.8 & a & 11.36 & 3.50 & -7.80 & 6.00 & 32.92 & 24.99 & 168.32 & 7.48 & 3.9  \\
G318.726$-$00.222 & mos060 & H88$-$H112 & 7064.6 & a & 8.40 & 0.54 & -12.80 & 0.90 & 29.18 & 2.21 & 130.94 & 1.31 & 15.3  \\
 & & H100$-$H112 & 5492.8 & a & 10.65 & 0.88 & -13.20 & 1.20 & 28.59 & 2.79 & 187.66 & 2.09 & 12.0  \\
 & & H88$-$H95 & 8336.2 & a & 6.63 & 0.60 & -12.30 & 1.30 & 30.10 & 3.24 & 85.04 & 1.47 & 11.0  \\
 & & H106$-$H112 & 4985.8 & a & 9.89 & 1.43 & -12.40 & 2.20 & 30.10 & 6.18 & 197.41 & 3.32 & 7.2  \\
 & & H100$-$H105 & 6035.5 & a & 10.85 & 1.19 & -13.20 & 1.60 & 29.00 & 3.87 & 177.33 & 2.82 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.32 & 8.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.49 & 8.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.15 & 6.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.12 & 9.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.68 & 9.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.04 & 9.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.86 & 8.54 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.16 & 9.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.21 & 7.10 & \nodata  \\
 & & H103 & 5931.5 & a & 12.71 & 4.30 & -19.20 & 3.40 & 19.72 & 10.56 & 174.94 & 7.87 & 3.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.57 & 6.73 & \nodata  \\
 & & H101 & 6289.1 & a & 16.43 & 4.20 & -13.50 & 3.10 & 22.61 & 9.72 & 171.98 & 8.16 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.41 & 7.54 & \nodata  \\
 & & H95 & 7550.6 & a & 16.35 & 4.89 & -8.80 & 3.90 & 24.05 & 12.98 & 158.12 & 9.64 & 3.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.28 & 6.83 & \nodata  \\
 & & H93 & 8045.6 & a & 2.10 & 0.44 & -40.50 & 2.20 & 21.42 & 5.47 & 16.01 & 0.88 & 4.9  \\
 & & H92 & 8309.4 & a & 17.13 & 3.07 & -11.10 & 2.80 & 31.90 & 7.83 & 145.02 & 7.43 & 5.8  \\
 & & H91 & 8584.8 & a & 12.99 & 1.59 & -11.60 & 1.60 & 26.06 & 3.96 & 138.67 & 3.56 & 8.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.80 & 7.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.16 & 6.20 & \nodata  \\
G318.774$-$00.150 & shrds535 & H88$-$H112 & 5565.1 & a & 28.87 & 2.55 & -39.50 & 1.00 & 23.60 & 2.42 & 371.43 & 5.53 & 11.2  \\
 & & H100$-$H112 & 5233.0 & a & 32.20 & 2.85 & -39.40 & 1.00 & 23.09 & 2.37 & 411.29 & 6.12 & 11.2  \\
 & & H88$-$H95 & 8170.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.81 & 6.27 & \nodata  \\
 & & H106$-$H112 & 4941.3 & a & 29.32 & 3.39 & -39.60 & 1.20 & 21.47 & 2.91 & 414.71 & 6.99 & 8.6  \\
 & & H100$-$H105 & 5973.5 & a & 38.86 & 4.77 & -39.10 & 1.70 & 28.93 & 4.54 & 402.35 & 11.17 & 8.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.69 & 16.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.54 & 16.13 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.35 & 17.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 419.74 & 18.76 & \nodata  \\
 & & H108 & 5148.7 & a & 36.68 & 9.85 & -39.60 & 3.00 & 22.00 & 8.71 & 404.80 & 19.42 & 3.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.99 & 21.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 418.91 & 25.56 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 426.85 & 25.85 & \nodata  \\
 & & H104 & 5762.9 & a & 40.33 & 12.24 & -31.90 & 4.10 & 24.43 & 15.41 & 434.96 & 23.44 & 3.8  \\
 & & H103 & 5931.5 & a & 75.80 & 18.42 & -37.80 & 1.70 & 14.63 & 4.19 & 405.79 & 31.35 & 4.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.59 & 28.71 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 358.92 & 26.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.06 & 28.66 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.32 & 20.74 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.69 & 17.38 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.45 & 31.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.17 & 12.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.50 & 6.46 & \nodata  \\
G318.774$-$00.150 & shrds536 & H88$-$H112 & 6304.4 & a & 42.89 & 0.87 & -39.20 & 0.20 & 21.41 & 0.50 & 408.08 & 1.80 & 48.8  \\
 & & H100$-$H112 & 5371.4 & a & 36.58 & 1.05 & -39.30 & 0.30 & 21.21 & 0.70 & 418.94 & 2.17 & 34.4  \\
 & & H88$-$H95 & 8508.9 & a & 57.52 & 1.58 & -39.00 & 0.30 & 21.59 & 0.69 & 382.57 & 3.29 & 36.0  \\
 & & H106$-$H112 & 5004.3 & a & 31.98 & 1.35 & -38.90 & 0.40 & 21.67 & 1.05 & 425.42 & 2.81 & 23.5  \\
 & & H100$-$H105 & 5920.5 & a & 43.64 & 1.79 & -39.60 & 0.40 & 20.70 & 0.98 & 409.22 & 3.65 & 24.1  \\
 & & H112 & 4618.8 & a & 31.19 & 3.36 & -37.60 & 1.30 & 23.79 & 3.03 & 431.76 & 7.29 & 9.2  \\
 & & H111 & 4744.2 & a & 30.86 & 3.30 & -40.20 & 1.20 & 22.25 & 2.78 & 431.34 & 6.95 & 9.3  \\
 & & H110 & 4874.2 & a & 31.94 & 3.00 & -39.40 & 0.90 & 20.20 & 2.20 & 430.74 & 6.03 & 10.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.13 & 12.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.39 & 13.76 & \nodata  \\
 & & H107 & 5293.7 & a & 32.58 & 3.26 & -39.40 & 1.20 & 25.36 & 3.06 & 419.39 & 7.26 & 10.0  \\
 & & H106 & 5444.3 & a & 39.19 & 3.50 & -38.40 & 0.80 & 18.05 & 1.86 & 420.09 & 6.66 & 11.1  \\
 & & H105 & 5600.6 & a & 40.33 & 3.19 & -40.80 & 0.80 & 21.27 & 1.95 & 421.12 & 6.57 & 12.5  \\
 & & H104 & 5762.9 & a & 40.23 & 5.47 & -41.10 & 1.30 & 19.52 & 3.10 & 397.40 & 10.79 & 7.3  \\
 & & H103 & 5931.5 & a & 45.83 & 3.31 & -38.60 & 0.70 & 20.22 & 1.69 & 408.86 & 6.66 & 13.7  \\
 & & H102 & 6106.9 & a & 46.98 & 3.26 & -38.10 & 0.80 & 23.89 & 1.92 & 409.87 & 7.14 & 14.2  \\
 & & H101 & 6289.1 & a & 49.77 & 7.99 & -39.80 & 1.10 & 14.43 & 2.69 & 392.86 & 13.56 & 6.2  \\
 & & H100 & 6478.8 & a & 49.32 & 7.76 & -42.70 & 1.20 & 15.49 & 2.84 & 389.83 & 13.64 & 6.3  \\
 & & H95 & 7550.6 & a & 51.58 & 3.91 & -39.80 & 0.80 & 20.36 & 1.79 & 390.82 & 7.89 & 13.1  \\
 & & H94 & 7792.9 & a & 45.93 & 6.06 & -38.30 & 1.30 & 19.43 & 3.40 & 382.37 & 11.51 & 7.8  \\
 & & H93 & 8045.6 & a & 56.72 & 6.92 & -40.50 & 1.20 & 20.28 & 2.86 & 331.77 & 13.96 & 8.1  \\
 & & H92 & 8309.4 & a & 59.39 & 3.81 & -39.00 & 0.70 & 22.36 & 1.66 & 389.16 & 8.06 & 15.4  \\
 & & H91 & 8584.8 & a & 57.37 & 3.27 & -38.60 & 0.60 & 23.23 & 1.53 & 383.23 & 7.06 & 17.3  \\
 & & H89 & 9173.3 & a & 58.73 & 3.85 & -39.30 & 0.70 & 22.04 & 1.70 & 381.45 & 8.04 & 15.2  \\
 & & H88 & 9487.8 & a & 68.00 & 3.70 & -38.30 & 0.60 & 22.25 & 1.41 & 381.09 & 7.82 & 18.2  \\
G318.774$-$00.150 & mos060 & H88$-$H112 & 6040.1 & a & 38.80 & 1.02 & -39.20 & 0.30 & 21.93 & 0.67 & 399.18 & 2.15 & 37.5  \\
 & & H100$-$H112 & 5328.4 & a & 34.05 & 1.19 & -39.20 & 0.40 & 21.83 & 0.88 & 408.18 & 2.48 & 28.4  \\
 & & H88$-$H95 & 8556.2 & a & 55.32 & 1.99 & -39.00 & 0.40 & 22.08 & 0.92 & 367.45 & 4.19 & 27.5  \\
 & & H106$-$H112 & 4987.4 & a & 30.04 & 1.53 & -38.90 & 0.60 & 22.30 & 1.31 & 414.84 & 3.23 & 19.5  \\
 & & H100$-$H105 & 5927.2 & a & 41.19 & 1.94 & -39.70 & 0.50 & 20.98 & 1.14 & 396.63 & 3.98 & 21.0  \\
 & & H112 & 4618.8 & a & 26.98 & 3.50 & -39.00 & 1.40 & 21.55 & 3.28 & 419.04 & 7.25 & 7.6  \\
 & & H111 & 4744.2 & a & 28.20 & 3.41 & -38.80 & 1.40 & 23.13 & 3.33 & 420.45 & 7.29 & 8.2  \\
 & & H110 & 4874.2 & a & 30.83 & 3.19 & -39.50 & 1.10 & 22.72 & 2.79 & 419.62 & 6.75 & 9.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.63 & 12.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.97 & 13.43 & \nodata  \\
 & & H107 & 5293.7 & a & 32.10 & 3.58 & -39.70 & 1.50 & 27.23 & 4.00 & 409.25 & 8.06 & 9.2  \\
 & & H106 & 5444.3 & a & 37.49 & 3.77 & -38.80 & 0.90 & 18.51 & 2.15 & 408.41 & 7.27 & 9.8  \\
 & & H105 & 5600.6 & a & 36.37 & 3.70 & -40.30 & 1.10 & 21.50 & 2.55 & 408.04 & 7.66 & 9.7  \\
 & & H104 & 5762.9 & a & 37.40 & 5.95 & -41.90 & 1.70 & 21.21 & 4.05 & 385.48 & 12.12 & 6.3  \\
 & & H103 & 5931.5 & a & 45.44 & 3.90 & -38.40 & 0.90 & 20.78 & 2.06 & 394.38 & 7.97 & 11.5  \\
 & & H102 & 6106.9 & a & 44.48 & 3.74 & -38.00 & 1.10 & 25.86 & 2.53 & 398.47 & 8.49 & 11.8  \\
 & & H101 & 6289.1 & a & 46.62 & 8.77 & -39.30 & 1.30 & 14.41 & 3.18 & 388.18 & 14.83 & 5.3  \\
 & & H100 & 6478.8 & a & 51.91 & 8.16 & -43.00 & 1.10 & 14.77 & 2.69 & 377.80 & 14.03 & 6.3  \\
 & & H95 & 7550.6 & a & 49.22 & 4.69 & -40.10 & 1.00 & 21.28 & 2.35 & 383.11 & 9.69 & 10.4  \\
 & & H94 & 7792.9 & a & 40.72 & 6.68 & -38.20 & 2.20 & 24.69 & 8.53 & 382.86 & 12.80 & 7.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.96 & 1086.86 & \nodata  \\
 & & H92 & 8309.4 & a & 55.38 & 4.29 & -39.10 & 0.90 & 23.99 & 2.15 & 370.19 & 9.40 & 12.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4950.91 & 2682.94 & \nodata  \\
 & & H89 & 9173.3 & a & 56.92 & 4.52 & -39.30 & 0.90 & 21.99 & 2.06 & 359.30 & 9.43 & 12.5  \\
 & & H88 & 9487.8 & a & 62.67 & 3.82 & -38.30 & 0.70 & 22.63 & 1.60 & 351.01 & 8.12 & 16.2  \\
G318.915$-$00.165 & shrds536 & H88$-$H112 & 5149.6 & a & 38.86 & 3.29 & -29.50 & 1.60 & 39.14 & 4.06 & 961.73 & 9.06 & 11.9  \\
 & & H100$-$H112 & 5149.6 & a & 38.86 & 3.29 & -29.50 & 1.60 & 39.14 & 4.06 & 961.73 & 9.06 & 11.9  \\
 & & H106$-$H112 & 4923.1 & a & 51.58 & 4.31 & -29.30 & 1.60 & 39.44 & 4.05 & 1276.68 & 11.91 & 12.0  \\
 & & H100$-$H105 & 5821.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.31 & 3.09 & \nodata  \\
 & & H112 & 4618.8 & a & 86.08 & 17.63 & -24.80 & 4.70 & 32.11 & 18.53 & 2099.73 & 36.99 & 5.8  \\
 & & H111 & 4744.2 & a & 74.86 & 10.95 & -28.00 & 3.00 & 38.56 & 9.83 & 1738.53 & 27.47 & 7.5  \\
 & & H110 & 4874.2 & a & 42.74 & 8.63 & -27.40 & 4.30 & 41.51 & 13.29 & 1305.28 & 22.95 & 5.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 951.22 & 38.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 616.71 & 40.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.45 & 17.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.53 & 13.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.30 & 10.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.28 & 7.89 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.18 & 1.74 & \nodata  \\
G318.915$-$00.165 & ch131 & H88$-$H112 & 6362.6 & a & 161.75 & 1.06 & -29.60 & 0.10 & 36.89 & 0.28 & 2800.39 & 2.87 & 151.5  \\
 & & H100$-$H112 & 5423.2 & a & 132.09 & 1.27 & -29.80 & 0.20 & 38.30 & 0.42 & 2838.60 & 3.51 & 103.0  \\
 & & H88$-$H95 & 8849.1 & a & 238.47 & 2.05 & -29.20 & 0.10 & 34.15 & 0.34 & 2700.53 & 5.36 & 115.1  \\
 & & H106$-$H112 & 4982.5 & a & 115.54 & 1.98 & -29.80 & 0.30 & 38.17 & 0.76 & 2838.91 & 5.46 & 57.9  \\
 & & H100$-$H105 & 5985.5 & a & 152.24 & 1.69 & -29.70 & 0.20 & 37.75 & 0.48 & 2839.46 & 4.66 & 88.9  \\
 & & H112 & 4618.8 & a & 104.24 & 3.90 & -30.20 & 0.80 & 42.02 & 1.87 & 2812.14 & 11.22 & 26.7  \\
 & & H111 & 4744.2 & a & 106.57 & 3.49 & -30.20 & 0.60 & 38.92 & 1.49 & 2826.22 & 9.72 & 30.3  \\
 & & H110 & 4874.2 & a & 116.55 & 3.92 & -29.70 & 0.60 & 37.38 & 1.46 & 2841.52 & 10.71 & 29.5  \\
 & & H109 & 5008.9 & a & 116.52 & 4.03 & -29.30 & 0.70 & 40.22 & 1.63 & 2838.61 & 11.41 & 28.7  \\
 & & H108 & 5148.7 & a & 121.07 & 5.91 & -30.30 & 0.90 & 35.84 & 2.06 & 2852.43 & 15.77 & 20.3  \\
 & & H107 & 5293.7 & a & 126.11 & 4.47 & -30.00 & 0.60 & 35.37 & 1.47 & 2856.69 & 11.85 & 28.0  \\
 & & H106 & 5444.3 & a & 127.58 & 4.19 & -29.20 & 0.60 & 37.20 & 1.43 & 2859.65 & 11.39 & 30.2  \\
 & & H105 & 5600.6 & a & 140.49 & 4.08 & -30.00 & 0.50 & 38.04 & 1.30 & 2856.71 & 11.22 & 34.2  \\
 & & H104 & 5762.9 & a & 142.40 & 4.01 & -29.70 & 0.50 & 35.67 & 1.16 & 2842.34 & 10.71 & 35.1  \\
 & & H103 & 5931.5 & a & 143.91 & 3.77 & -29.40 & 0.50 & 37.13 & 1.13 & 2836.28 & 10.28 & 37.8  \\
 & & H102 & 6106.9 & a & 157.53 & 4.17 & -29.20 & 0.50 & 36.09 & 1.11 & 2848.19 & 11.19 & 37.5  \\
 & & H100 & 6478.8 & a & 165.09 & 3.97 & -29.50 & 0.40 & 35.38 & 0.98 & 2825.63 & 10.56 & 41.2  \\
 & & H94 & 7792.9 & a & 202.93 & 6.49 & -29.30 & 0.50 & 33.91 & 1.28 & 2610.46 & 16.83 & 31.1  \\
 & & H92 & 8309.4 & a & 224.90 & 4.64 & -29.40 & 0.40 & 35.14 & 0.84 & 2729.49 & 12.33 & 47.9  \\
 & & H91 & 8584.8 & a & 228.93 & 4.53 & -29.50 & 0.30 & 32.81 & 0.75 & 2714.24 & 11.61 & 50.0  \\
 & & H89 & 9173.3 & a & 246.82 & 3.84 & -29.20 & 0.30 & 33.34 & 0.60 & 2707.52 & 9.92 & 63.6  \\
 & & H88 & 9487.8 & a & 256.61 & 3.89 & -28.70 & 0.30 & 33.96 & 0.60 & 2697.10 & 10.16 & 65.2  \\
G318.915$-$00.165 & mos060 & H88$-$H112 & 6488.2 & a & 164.84 & 1.31 & -29.50 & 0.10 & 36.93 & 0.34 & 2785.38 & 3.57 & 124.2  \\
 & & H100$-$H112 & 5416.2 & a & 131.15 & 1.84 & -29.70 & 0.30 & 37.52 & 0.61 & 2845.47 & 5.05 & 70.5  \\
 & & H88$-$H95 & 8872.6 & a & 235.17 & 2.47 & -29.10 & 0.20 & 34.22 & 0.42 & 2656.18 & 6.48 & 93.9  \\
 & & H106$-$H112 & 4980.9 & a & 116.64 & 2.40 & -29.90 & 0.40 & 38.51 & 0.93 & 2851.89 & 6.65 & 48.2  \\
 & & H100$-$H105 & 5968.6 & a & 149.30 & 2.49 & -29.60 & 0.30 & 36.73 & 0.71 & 2837.34 & 6.74 & 59.4  \\
 & & H112 & 4618.8 & a & 104.26 & 4.75 & -30.50 & 0.90 & 42.06 & 2.33 & 2823.43 & 13.61 & 22.0  \\
 & & H111 & 4744.2 & a & 108.14 & 4.40 & -30.30 & 0.80 & 38.30 & 1.81 & 2831.03 & 12.16 & 24.4  \\
 & & H110 & 4874.2 & a & 119.96 & 5.04 & -29.40 & 0.80 & 36.77 & 1.79 & 2851.88 & 13.67 & 23.6  \\
 & & H109 & 5008.9 & a & 118.32 & 4.95 & -29.20 & 0.80 & 40.54 & 1.99 & 2848.25 & 14.07 & 23.7  \\
 & & H108 & 5148.7 & a & 125.14 & 8.03 & -30.70 & 1.20 & 37.40 & 2.89 & 2957.59 & 21.73 & 15.6  \\
 & & H107 & 5293.7 & a & 126.04 & 5.88 & -29.90 & 0.80 & 34.35 & 1.89 & 2853.65 & 15.34 & 21.3  \\
 & & H106 & 5444.3 & a & 124.97 & 5.09 & -29.30 & 0.80 & 38.85 & 1.88 & 2863.65 & 14.07 & 24.5  \\
 & & H105 & 5600.6 & a & 137.39 & 5.10 & -29.90 & 0.70 & 38.85 & 1.69 & 2861.85 & 14.19 & 26.7  \\
 & & H104 & 5762.9 & a & 144.19 & 4.78 & -29.90 & 0.60 & 36.52 & 1.40 & 2844.42 & 12.93 & 29.8  \\
 & & H103 & 5931.5 & a & 145.00 & 4.90 & -29.70 & 0.60 & 36.76 & 1.45 & 2844.83 & 13.28 & 29.3  \\
 & & H102 & 6106.9 & a & 157.95 & 5.51 & -29.20 & 0.60 & 35.68 & 1.45 & 2838.47 & 14.68 & 28.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.19 & 16.25 & \nodata  \\
 & & H100 & 6478.8 & a & 165.44 & 5.25 & -29.40 & 0.50 & 35.28 & 1.31 & 2801.37 & 13.90 & 31.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.60 & 348.47 & \nodata  \\
 & & H94 & 7792.9 & a & 198.54 & 6.91 & -29.30 & 0.60 & 33.90 & 1.40 & 2558.26 & 17.87 & 28.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -25.80 & 285.69 & \nodata  \\
 & & H92 & 8309.4 & a & 217.85 & 5.81 & -29.00 & 0.50 & 34.65 & 1.07 & 2691.46 & 15.31 & 37.1  \\
 & & H91 & 8584.8 & a & 227.26 & 5.30 & -29.60 & 0.40 & 33.03 & 0.89 & 2687.51 & 13.62 & 42.4  \\
 & & H89 & 9173.3 & a & 244.06 & 4.30 & -29.20 & 0.30 & 33.62 & 0.69 & 2697.71 & 11.16 & 56.1  \\
 & & H88 & 9487.8 & a & 251.49 & 4.17 & -28.60 & 0.30 & 34.12 & 0.66 & 2616.48 & 10.91 & 59.6  \\
G319.188$-$00.329 & shrds1129 & H88$-$H112 & 6017.8 & a & 93.77 & 2.05 & -25.90 & 0.20 & 20.42 & 0.52 & 919.40 & 4.16 & 45.1  \\
 & & H100$-$H112 & 5367.6 & a & 96.65 & 2.43 & -25.90 & 0.30 & 20.87 & 0.60 & 1034.20 & 4.96 & 39.4  \\
 & & H88$-$H95 & 8635.9 & a & 82.48 & 3.19 & -26.30 & 0.40 & 18.80 & 0.84 & 456.87 & 6.19 & 25.6  \\
 & & H106$-$H112 & 4974.2 & a & 81.08 & 2.95 & -26.30 & 0.40 & 21.10 & 0.89 & 999.07 & 6.07 & 27.2  \\
 & & H100$-$H105 & 6004.0 & a & 121.75 & 3.80 & -25.50 & 0.30 & 20.64 & 0.74 & 1091.07 & 7.73 & 31.7  \\
 & & H112 & 4618.8 & a & 82.14 & 7.37 & -26.00 & 0.80 & 19.30 & 2.00 & 1024.11 & 14.50 & 11.0  \\
 & & H111 & 4744.2 & a & 83.45 & 7.61 & -26.90 & 0.80 & 18.34 & 1.93 & 1049.33 & 14.60 & 10.8  \\
 & & H110 & 4874.2 & a & 69.05 & 7.17 & -25.30 & 1.10 & 22.33 & 2.71 & 1005.90 & 15.11 & 9.6  \\
 & & H109 & 5008.9 & a & 85.69 & 8.80 & -25.40 & 1.00 & 19.09 & 2.27 & 1005.82 & 17.19 & 9.6  \\
 & & H108 & 5148.7 & a & 74.01 & 7.47 & -26.10 & 1.10 & 22.55 & 2.65 & 814.53 & 15.85 & 9.8  \\
 & & H107 & 5293.7 & a & 72.54 & 6.78 & -27.10 & 1.10 & 23.25 & 2.54 & 972.70 & 14.59 & 10.6  \\
 & & H106 & 5444.3 & a & 114.50 & 10.24 & -26.50 & 0.90 & 21.03 & 2.18 & 1123.78 & 21.01 & 11.1  \\
 & & H105 & 5600.6 & a & 120.64 & 8.93 & -24.30 & 0.80 & 23.12 & 1.98 & 1109.80 & 19.23 & 13.4  \\
 & & H104 & 5762.9 & a & 108.87 & 9.72 & -25.20 & 0.80 & 17.22 & 1.78 & 1038.23 & 18.06 & 11.1  \\
 & & H103 & 5931.5 & a & 120.85 & 9.05 & -25.60 & 0.80 & 21.12 & 1.83 & 1158.15 & 18.63 & 13.2  \\
 & & H102 & 6106.9 & a & 138.02 & 9.72 & -25.00 & 0.70 & 20.01 & 1.63 & 1126.15 & 19.45 & 14.1  \\
 & & H101 & 6289.1 & a & 111.26 & 9.20 & -26.20 & 0.90 & 21.38 & 2.05 & 1005.54 & 19.05 & 12.0  \\
 & & H100 & 6478.8 & a & 135.92 & 10.95 & -26.80 & 0.80 & 20.93 & 1.95 & 1102.77 & 22.42 & 12.3  \\
 & & H94 & 7792.9 & a & 125.48 & 7.69 & -25.90 & 0.60 & 19.34 & 1.37 & 729.68 & 15.15 & 16.1  \\
 & & H91 & 8584.8 & a & 81.62 & 5.88 & -27.30 & 0.70 & 20.28 & 1.69 & 450.18 & 11.85 & 13.7  \\
 & & H89 & 9173.3 & a & 58.04 & 4.20 & -25.90 & 0.60 & 16.47 & 1.38 & 297.75 & 7.63 & 13.7  \\
G319.229+00.225 & atca412 & H85$-$H101 & 7283.5 & a & 26.56 & 1.32 & -67.50 & 0.50 & 21.18 & 1.21 & 236.32 & 2.71 & 20.0  \\
 & & H94$-$H101 & 6826.4 & a & 27.85 & 1.47 & -67.50 & 0.60 & 21.60 & 1.32 & 258.97 & 3.07 & 18.7  \\
 & & H85$-$H89 & 9975.5 & a & 19.25 & 2.68 & -68.10 & 1.20 & 16.89 & 2.75 & 103.05 & 4.93 & 7.1  \\
 & & H100 & 6478.8 & a & 30.91 & 4.35 & -67.10 & 1.50 & 21.74 & 3.64 & 275.96 & 9.01 & 7.1  \\
 & & H99 & 6676.1 & a & 32.21 & 4.35 & -67.60 & 1.20 & 17.39 & 2.73 & 261.78 & 8.12 & 7.3  \\
 & & H98 & 6881.5 & a & 32.50 & 4.52 & -66.60 & 1.30 & 18.84 & 3.29 & 261.92 & 8.60 & 7.3  \\
 & & H97 & 7095.4 & a & 25.77 & 4.43 & -69.90 & 2.00 & 23.09 & 6.16 & 248.39 & 8.85 & 6.2  \\
 & & H96 & 7318.3 & a & 25.18 & 4.25 & -67.00 & 2.30 & 27.27 & 6.07 & 242.51 & 9.59 & 6.1  \\
 & & H95 & 7550.6 & a & 27.06 & 5.36 & -64.10 & 3.10 & 30.18 & 9.69 & 191.76 & 12.10 & 5.4  \\
 & & H94 & 7792.9 & a & 27.86 & 5.59 & -68.30 & 1.60 & 15.81 & 3.80 & 218.46 & 9.84 & 5.0  \\
 & & H102 & 6106.9 & a & 30.93 & 5.69 & -67.00 & 2.20 & 24.17 & 6.63 & 273.75 & 11.72 & 5.7  \\
 & & H101 & 6289.1 & a & 22.88 & 4.50 & -68.20 & 2.30 & 21.94 & 7.76 & 294.50 & 8.45 & 5.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.13 & 10.47 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.47 & 9.38 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.26 & 8.74 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.67 & 8.56 & \nodata  \\
G319.397$-$00.006 & shrds1131 & H88$-$H112 & 5898.1 & a & 230.05 & 2.97 & -14.00 & 0.20 & 29.30 & 0.44 & 3387.65 & 7.20 & 76.5  \\
 & & H100$-$H112 & 5418.9 & a & 238.82 & 3.32 & -14.20 & 0.20 & 29.18 & 0.47 & 3658.61 & 8.02 & 71.2  \\
 & & H88$-$H95 & 8503.8 & a & 185.20 & 5.26 & -13.10 & 0.40 & 29.63 & 0.97 & 1913.62 & 12.81 & 34.8  \\
 & & H106$-$H112 & 5029.1 & a & 245.38 & 4.53 & -14.30 & 0.30 & 29.72 & 0.63 & 4054.09 & 11.06 & 53.5  \\
 & & H100$-$H105 & 5992.3 & a & 228.95 & 4.68 & -14.00 & 0.30 & 28.43 & 0.67 & 3076.95 & 11.18 & 48.4  \\
 & & H112 & 4618.8 & a & 276.41 & 12.13 & -15.00 & 0.60 & 28.39 & 1.45 & 4597.03 & 28.90 & 22.6  \\
 & & H111 & 4744.2 & a & 263.08 & 12.49 & -15.10 & 0.80 & 34.03 & 1.87 & 4507.08 & 32.61 & 20.8  \\
 & & H110 & 4874.2 & a & 248.95 & 11.06 & -14.00 & 0.70 & 31.06 & 1.60 & 4399.49 & 27.58 & 22.3  \\
 & & H109 & 5008.9 & a & 254.79 & 12.78 & -15.40 & 0.70 & 28.42 & 1.67 & 4228.87 & 30.36 & 19.8  \\
 & & H108 & 5148.7 & a & 209.02 & 13.25 & -14.60 & 1.00 & 31.26 & 2.32 & 3663.32 & 33.07 & 15.6  \\
 & & H107 & 5293.7 & a & 228.14 & 11.13 & -13.30 & 0.70 & 27.94 & 1.59 & 3542.01 & 26.26 & 20.3  \\
 & & H106 & 5444.3 & a & 229.01 & 9.41 & -13.60 & 0.60 & 29.77 & 1.42 & 3467.56 & 22.96 & 24.1  \\
 & & H105 & 5600.6 & a & 224.97 & 13.65 & -13.10 & 0.90 & 28.98 & 2.06 & 3465.53 & 32.79 & 16.4  \\
 & & H104 & 5762.9 & a & 222.43 & 10.58 & -14.40 & 0.70 & 28.25 & 1.56 & 3191.37 & 25.14 & 20.8  \\
 & & H103 & 5931.5 & a & 213.91 & 10.02 & -14.60 & 0.70 & 30.06 & 1.64 & 3112.65 & 24.57 & 21.1  \\
 & & H102 & 6106.9 & a & 237.31 & 9.41 & -14.30 & 0.60 & 30.53 & 1.40 & 2954.88 & 23.28 & 24.9  \\
 & & H101 & 6289.1 & a & 258.39 & 12.70 & -13.90 & 0.60 & 25.70 & 1.47 & 2884.99 & 28.80 & 20.1  \\
 & & H100 & 6478.8 & a & 213.19 & 9.99 & -12.60 & 0.70 & 29.43 & 1.60 & 2763.91 & 24.25 & 21.1  \\
 & & H95 & 7550.6 & a & 104.34 & 20.28 & -13.50 & 3.80 & 35.41 & 13.62 & 1366.55 & 47.34 & 5.8  \\
 & & H94 & 7792.9 & a & 226.14 & 10.96 & -12.40 & 0.70 & 31.02 & 1.76 & 2333.20 & 27.26 & 20.5  \\
 & & H92 & 8309.4 & a & 188.01 & 15.18 & -13.80 & 1.20 & 30.33 & 2.92 & 2029.49 & 37.09 & 12.4  \\
 & & H91 & 8584.8 & a & 192.54 & 13.78 & -13.20 & 0.90 & 27.10 & 2.28 & 1981.41 & 31.98 & 13.9  \\
 & & H89 & 9173.3 & a & 173.09 & 11.91 & -13.20 & 1.00 & 29.57 & 2.37 & 1708.21 & 28.93 & 14.4  \\
 & & H88 & 9487.8 & a & 135.67 & 11.56 & -13.20 & 1.30 & 31.90 & 3.27 & 1386.68 & 28.88 & 11.7  \\
G319.453$-$00.022 & shrds1131 & H88$-$H112 & 6167.7 & a & 23.97 & 0.62 & -19.50 & 0.30 & 26.51 & 0.80 & 304.53 & 1.43 & 38.2  \\
 & & H100$-$H112 & 5442.7 & a & 22.94 & 0.72 & -19.30 & 0.40 & 25.37 & 0.92 & 314.32 & 1.63 & 31.4  \\
 & & H88$-$H95 & 8527.0 & a & 27.61 & 1.12 & -20.00 & 0.60 & 29.05 & 1.37 & 272.70 & 2.70 & 24.4  \\
 & & H106$-$H112 & 5052.7 & a & 21.32 & 0.98 & -18.60 & 0.60 & 24.61 & 1.31 & 320.99 & 2.18 & 21.5  \\
 & & H100$-$H105 & 6005.1 & a & 25.13 & 1.11 & -20.30 & 0.60 & 26.58 & 1.35 & 304.73 & 2.55 & 22.5  \\
 & & H112 & 4618.8 & a & 22.61 & 2.75 & -17.60 & 1.40 & 23.92 & 3.45 & 348.43 & 5.99 & 8.2  \\
 & & H111 & 4744.2 & a & 20.07 & 2.74 & -20.40 & 1.70 & 25.92 & 4.57 & 349.30 & 6.06 & 7.5  \\
 & & H110 & 4874.2 & a & 21.97 & 2.87 & -16.40 & 1.60 & 24.78 & 4.04 & 333.24 & 6.25 & 7.7  \\
 & & H109 & 5008.9 & a & 20.86 & 3.16 & -18.40 & 1.60 & 21.80 & 4.12 & 335.74 & 6.47 & 6.7  \\
 & & H108 & 5148.7 & a & 16.44 & 2.82 & -17.90 & 2.90 & 32.93 & 9.41 & 285.74 & 6.62 & 6.3  \\
 & & H107 & 5293.7 & a & 22.70 & 2.38 & -19.00 & 1.20 & 22.65 & 2.81 & 289.48 & 5.03 & 9.5  \\
 & & H106 & 5444.3 & a & 23.64 & 2.13 & -19.10 & 1.10 & 24.33 & 2.57 & 309.23 & 4.69 & 11.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.02 & 6.66 & \nodata  \\
 & & H104 & 5762.9 & a & 27.64 & 2.71 & -20.00 & 1.20 & 25.96 & 3.16 & 309.48 & 6.04 & 10.3  \\
 & & H103 & 5931.5 & a & 24.12 & 2.59 & -20.20 & 1.40 & 26.11 & 3.33 & 309.13 & 5.88 & 9.3  \\
 & & H102 & 6106.9 & a & 20.12 & 2.15 & -20.50 & 1.60 & 31.03 & 4.29 & 291.59 & 5.21 & 9.5  \\
 & & H101 & 6289.1 & a & 32.91 & 2.92 & -21.90 & 1.10 & 25.75 & 2.68 & 310.97 & 6.61 & 11.2  \\
 & & H100 & 6478.8 & a & 27.41 & 2.91 & -19.00 & 1.50 & 28.37 & 3.64 & 311.57 & 6.84 & 9.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.86 & 12.75 & \nodata  \\
 & & H94 & 7792.9 & a & 25.56 & 2.28 & -22.30 & 1.30 & 30.61 & 3.24 & 287.17 & 5.61 & 11.2  \\
 & & H92 & 8309.4 & a & 21.64 & 2.72 & -18.80 & 1.70 & 27.85 & 4.09 & 236.17 & 6.41 & 7.9  \\
 & & H91 & 8584.8 & a & 31.03 & 2.56 & -17.20 & 1.00 & 25.88 & 2.51 & 273.16 & 5.81 & 12.0  \\
 & & H89 & 9173.3 & a & 32.02 & 2.92 & -21.30 & 1.40 & 31.01 & 3.34 & 303.27 & 7.22 & 10.9  \\
 & & H88 & 9487.8 & a & 32.28 & 2.89 & -21.00 & 1.40 & 32.12 & 3.43 & 273.74 & 7.26 & 11.2  \\
G319.884+00.793 & ch134 & H88$-$H112 & 6221.3 & a & 137.53 & 1.91 & -41.20 & 0.10 & 20.44 & 0.33 & 1361.24 & 3.88 & 71.0  \\
 & & H100$-$H112 & 5433.1 & a & 129.92 & 2.20 & -41.30 & 0.20 & 20.58 & 0.40 & 1458.72 & 4.48 & 58.3  \\
 & & H88$-$H95 & 8924.8 & a & 163.53 & 3.32 & -41.10 & 0.20 & 20.12 & 0.47 & 1027.08 & 6.67 & 48.7  \\
 & & H106$-$H112 & 5015.9 & a & 124.75 & 3.13 & -41.00 & 0.30 & 20.56 & 0.60 & 1497.68 & 6.36 & 39.4  \\
 & & H100$-$H105 & 5979.6 & a & 136.96 & 2.90 & -41.50 & 0.20 & 20.55 & 0.50 & 1407.68 & 5.90 & 46.6  \\
 & & H112 & 4618.8 & a & 118.57 & 7.16 & -40.40 & 0.60 & 21.79 & 1.52 & 1484.68 & 14.97 & 16.4  \\
 & & H111 & 4744.2 & a & 126.64 & 8.54 & -41.00 & 0.50 & 16.30 & 1.27 & 1489.88 & 15.44 & 14.7  \\
 & & H110 & 4874.2 & a & 112.33 & 7.54 & -41.10 & 0.70 & 22.69 & 1.76 & 1518.30 & 16.08 & 14.7  \\
 & & H109 & 5008.9 & a & 117.30 & 7.94 & -42.20 & 0.80 & 23.65 & 1.85 & 1528.76 & 17.28 & 14.6  \\
 & & H108 & 5148.7 & a & 130.42 & 12.13 & -40.20 & 0.80 & 18.64 & 2.01 & 1524.16 & 23.44 & 10.6  \\
 & & H107 & 5293.7 & a & 141.70 & 8.07 & -41.30 & 0.60 & 20.54 & 1.36 & 1499.65 & 16.38 & 17.4  \\
 & & H106 & 5444.3 & a & 131.98 & 7.11 & -40.90 & 0.50 & 19.65 & 1.22 & 1464.14 & 14.12 & 18.3  \\
 & & H105 & 5600.6 & a & 143.25 & 8.67 & -41.70 & 0.60 & 19.73 & 1.38 & 1465.21 & 17.25 & 16.3  \\
 & & H104 & 5762.9 & a & 134.34 & 6.84 & -40.90 & 0.60 & 22.98 & 1.35 & 1432.59 & 14.69 & 19.4  \\
 & & H103 & 5931.5 & a & 134.15 & 8.00 & -42.10 & 0.60 & 19.24 & 1.32 & 1408.97 & 15.71 & 16.6  \\
 & & H102 & 6106.9 & a & 132.86 & 7.15 & -41.70 & 0.50 & 20.36 & 1.27 & 1390.66 & 14.45 & 18.4  \\
 & & H100 & 6478.8 & a & 142.48 & 7.80 & -41.10 & 0.50 & 19.90 & 1.26 & 1345.22 & 15.59 & 18.1  \\
 & & H92 & 8309.4 & a & 144.09 & 7.65 & -41.40 & 0.60 & 21.49 & 1.32 & 1022.09 & 15.89 & 18.6  \\
 & & H91 & 8584.8 & a & 168.02 & 7.61 & -41.60 & 0.40 & 19.47 & 1.02 & 1110.65 & 15.04 & 21.8  \\
 & & H89 & 9173.3 & a & 168.24 & 6.14 & -40.50 & 0.40 & 20.64 & 0.87 & 1020.39 & 12.49 & 27.1  \\
 & & H88 & 9487.8 & a & 172.19 & 7.32 & -41.30 & 0.40 & 19.47 & 0.96 & 951.44 & 14.48 & 23.2  \\
G320.037$-$00.551 & mos058 & H88$-$H112 & 4881.3 & a & 0.17 & 0.01 & -110.50 & 1.00 & 63.85 & 2.72 & 0.53 & 0.02 & 33.1  \\
 & & H100$-$H112 & 4868.2 & a & 0.17 & 0.00 & -109.40 & 0.80 & 63.98 & 2.18 & 0.44 & 0.01 & 40.4  \\
 & & H88$-$H95 & 8452.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.13 & 1.97 & \nodata  \\
 & & H106$-$H112 & 4860.4 & a & 0.17 & 0.00 & -109.70 & 0.50 & 61.97 & 1.24 & 0.26 & 0.01 & 64.7  \\
 & & H100$-$H105 & 5960.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.58 & 1.30 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.37 & 3.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & 15193.69 & 120.38 & -109.60 & 0.20 & 61.44 & 0.60 & 9734.55 & 414.37 & 127.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.52 & 2.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.39 & 2.85 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.15 & 2.31 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.65 & 4.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.80 & 3.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.71 & 2.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.50 & 7.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.38 & 5.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.26 & 6.32 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.34 & 1.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.22 & 2.93 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.04 & 4.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.05 & 4.53 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.32 & 5.11 & \nodata  \\
G320.104$-$00.511 & mos058 & H88$-$H112 & 5745.0 & a & 0.48 & 0.09 & -9.90 & 3.40 & 34.61 & 11.21 & 10.85 & 0.21 & 6.0  \\
 & & H100$-$H112 & 5803.5 & a & 0.47 & 0.09 & -9.90 & 3.40 & 34.66 & 11.25 & 10.54 & 0.20 & 6.0  \\
 & & H88$-$H95 & 7792.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.18 & 0.06 & \nodata  \\
 & & H106$-$H112 & 5410.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.00 & 0.73 & \nodata  \\
 & & H100$-$H105 & 5956.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.05 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 707.36 & 30.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 646.43 & 24.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 583.84 & 25.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 479.45 & 22.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.76 & 18.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.95 & 0.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.18 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.88 & 0.39 & \nodata  \\
G320.163+00.797 & ch136 & H88$-$H112 & 5859.7 & a & 462.01 & 2.99 & -37.80 & 0.10 & 30.16 & 0.23 & 7326.61 & 7.35 & 152.8  \\
 & & H100$-$H112 & 5408.7 & a & 459.14 & 3.30 & -37.80 & 0.10 & 30.15 & 0.25 & 7765.79 & 8.12 & 137.5  \\
 & & H88$-$H95 & 8773.6 & a & 481.68 & 5.47 & -38.20 & 0.20 & 30.29 & 0.40 & 4488.86 & 13.49 & 87.0  \\
 & & H106$-$H112 & 4993.6 & a & 434.40 & 4.16 & -37.80 & 0.10 & 30.17 & 0.33 & 8045.11 & 10.24 & 103.1  \\
 & & H100$-$H105 & 5955.5 & a & 491.48 & 5.27 & -37.80 & 0.20 & 30.08 & 0.37 & 7398.14 & 12.95 & 92.2  \\
 & & H112 & 4618.8 & a & 399.06 & 10.99 & -37.80 & 0.40 & 30.20 & 0.96 & 8197.78 & 27.03 & 35.9  \\
 & & H111 & 4744.2 & a & 412.25 & 9.76 & -37.40 & 0.40 & 30.23 & 0.83 & 8190.85 & 24.03 & 41.8  \\
 & & H110 & 4874.2 & a & 424.81 & 9.28 & -37.80 & 0.30 & 29.46 & 0.74 & 8143.71 & 22.57 & 45.2  \\
 & & H109 & 5008.9 & a & 457.11 & 10.64 & -37.90 & 0.30 & 30.14 & 0.81 & 8088.99 & 26.17 & 42.5  \\
 & & H108 & 5148.7 & a & 429.13 & 13.22 & -37.30 & 0.50 & 30.05 & 1.07 & 7983.35 & 32.45 & 32.1  \\
 & & H107 & 5293.7 & a & 455.08 & 10.27 & -38.00 & 0.30 & 29.58 & 0.77 & 7866.55 & 25.02 & 43.8  \\
 & & H106 & 5444.3 & a & 448.80 & 11.61 & -38.00 & 0.40 & 29.34 & 0.88 & 7723.57 & 28.17 & 38.2  \\
 & & H105 & 5600.6 & a & 498.84 & 10.03 & -38.00 & 0.30 & 28.97 & 0.67 & 7703.06 & 24.17 & 49.2  \\
 & & H104 & 5762.9 & a & 477.71 & 9.70 & -37.40 & 0.30 & 29.94 & 0.70 & 7494.02 & 23.76 & 48.7  \\
 & & H103 & 5931.5 & a & 476.61 & 10.15 & -37.80 & 0.30 & 29.52 & 0.73 & 7333.17 & 24.68 & 46.5  \\
 & & H102 & 6106.9 & a & 479.50 & 9.03 & -37.70 & 0.30 & 30.48 & 0.66 & 7325.53 & 22.32 & 52.5  \\
 & & H100 & 6478.8 & a & 513.47 & 11.09 & -37.70 & 0.30 & 29.72 & 0.74 & 7074.85 & 27.06 & 45.8  \\
 & & H94 & 7792.9 & a & 210.78 & 13.36 & -38.40 & 0.90 & 30.02 & 2.25 & 2022.68 & 32.55 & 15.7  \\
 & & H92 & 8309.4 & a & 477.15 & 13.29 & -38.10 & 0.40 & 29.95 & 0.97 & 4754.59 & 32.52 & 35.5  \\
 & & H91 & 8584.8 & a & 504.64 & 11.91 & -38.20 & 0.30 & 29.51 & 0.81 & 4999.29 & 28.94 & 41.9  \\
 & & H89 & 9173.3 & a & 544.08 & 11.62 & -38.30 & 0.30 & 30.21 & 0.75 & 4711.22 & 28.60 & 46.3  \\
 & & H88 & 9487.8 & a & 477.45 & 10.99 & -37.70 & 0.30 & 30.17 & 0.80 & 4326.08 & 27.03 & 43.0  \\
G320.163+00.797 & shrds1137 & H88$-$H112 & 5570.1 & a & 412.43 & 2.89 & -37.60 & 0.10 & 30.03 & 0.24 & 7021.26 & 7.09 & 141.1  \\
 & & H100$-$H112 & 5198.6 & a & 422.04 & 3.05 & -37.80 & 0.10 & 30.22 & 0.25 & 7477.41 & 7.50 & 136.9  \\
 & & H88$-$H95 & 8503.0 & a & 342.89 & 5.59 & -35.90 & 0.20 & 28.06 & 0.53 & 3419.21 & 13.26 & 60.6  \\
 & & H106$-$H112 & 4931.5 & a & 407.98 & 3.60 & -38.00 & 0.10 & 30.22 & 0.31 & 7661.31 & 8.86 & 112.1  \\
 & & H100$-$H105 & 5926.9 & a & 460.35 & 5.36 & -37.40 & 0.20 & 30.21 & 0.41 & 6976.34 & 13.20 & 84.8  \\
 & & H112 & 4618.8 & a & 395.83 & 8.03 & -37.80 & 0.30 & 28.79 & 0.67 & 7874.95 & 19.31 & 48.7  \\
 & & H111 & 4744.2 & a & 391.04 & 8.58 & -38.10 & 0.30 & 30.28 & 0.77 & 7832.85 & 21.14 & 45.1  \\
 & & H110 & 4874.2 & a & 402.90 & 8.73 & -37.80 & 0.30 & 29.94 & 0.75 & 7762.92 & 21.38 & 45.6  \\
 & & H109 & 5008.9 & a & 428.87 & 9.43 & -38.40 & 0.30 & 30.81 & 0.78 & 7638.34 & 23.44 & 45.0  \\
 & & H108 & 5148.7 & a & 364.35 & 13.61 & -38.00 & 0.50 & 28.75 & 1.26 & 6855.37 & 32.52 & 26.6  \\
 & & H107 & 5293.7 & a & 437.40 & 9.42 & -37.40 & 0.30 & 30.75 & 0.76 & 7541.12 & 23.39 & 45.9  \\
 & & H106 & 5444.3 & a & 427.30 & 9.77 & -38.10 & 0.30 & 30.71 & 0.81 & 7392.94 & 24.26 & 43.2  \\
 & & H105 & 5600.6 & a & 432.93 & 11.84 & -37.80 & 0.40 & 29.92 & 0.95 & 7345.97 & 28.94 & 36.2  \\
 & & H104 & 5762.9 & a & 467.28 & 12.52 & -37.30 & 0.40 & 30.04 & 0.93 & 7064.70 & 30.73 & 36.9  \\
 & & H103 & 5931.5 & a & 455.60 & 11.14 & -37.40 & 0.40 & 29.38 & 0.83 & 7032.86 & 26.99 & 40.5  \\
 & & H102 & 6106.9 & a & 471.82 & 11.48 & -36.90 & 0.40 & 30.19 & 0.85 & 6781.86 & 28.25 & 40.6  \\
 & & H101 & 6289.1 & a & 457.59 & 13.80 & -37.40 & 0.40 & 29.58 & 1.03 & 6628.67 & 33.59 & 32.8  \\
 & & H100 & 6478.8 & a & 459.25 & 14.64 & -38.30 & 0.50 & 31.58 & 1.17 & 6473.19 & 36.81 & 31.0  \\
 & & H95 & 7550.6 & a & 418.89 & 23.44 & -37.20 & 0.90 & 31.13 & 2.02 & 4452.31 & 58.55 & 17.7  \\
 & & H94 & 7792.9 & a & 408.61 & 15.76 & -36.80 & 0.50 & 29.00 & 1.30 & 4597.48 & 37.96 & 25.7  \\
 & & H93 & 8045.6 & a & 376.13 & 20.28 & -36.20 & 0.80 & 29.45 & 1.86 & 4145.80 & 49.06 & 18.4  \\
 & & H92 & 8309.4 & a & 360.59 & 14.87 & -37.00 & 0.50 & 27.19 & 1.30 & 3854.96 & 34.68 & 24.0  \\
 & & H91 & 8584.8 & a & 343.95 & 14.56 & -35.20 & 0.50 & 25.99 & 1.27 & 3194.65 & 33.24 & 23.4  \\
 & & H89 & 9173.3 & a & 282.86 & 11.46 & -34.80 & 0.50 & 25.40 & 1.19 & 2388.41 & 25.87 & 24.4  \\
 & & H88 & 9487.8 & a & 252.40 & 11.24 & -33.40 & 0.60 & 25.32 & 1.30 & 1966.83 & 25.34 & 22.2  \\
G320.163+00.797 & mos059 & H88$-$H112 & 5697.2 & a & 456.22 & 2.46 & -37.90 & 0.10 & 30.21 & 0.19 & 7443.97 & 6.05 & 183.6  \\
 & & H100$-$H112 & 5340.7 & a & 453.00 & 2.61 & -37.90 & 0.10 & 30.22 & 0.20 & 7790.15 & 6.43 & 171.4  \\
 & & H88$-$H95 & 8666.7 & a & 483.12 & 4.84 & -38.10 & 0.10 & 30.13 & 0.35 & 4563.67 & 11.91 & 98.5  \\
 & & H106$-$H112 & 4992.1 & a & 435.31 & 3.29 & -37.90 & 0.10 & 30.26 & 0.26 & 8065.95 & 8.11 & 130.7  \\
 & & H100$-$H105 & 5956.4 & a & 482.93 & 4.23 & -37.80 & 0.10 & 30.01 & 0.30 & 7303.72 & 10.37 & 112.9  \\
 & & H112 & 4618.8 & a & 405.53 & 7.87 & -37.80 & 0.30 & 29.82 & 0.67 & 8253.50 & 19.25 & 50.9  \\
 & & H111 & 4744.2 & a & 415.69 & 7.11 & -37.70 & 0.30 & 30.79 & 0.61 & 8208.59 & 17.68 & 57.8  \\
 & & H110 & 4874.2 & a & 426.78 & 7.47 & -37.90 & 0.30 & 29.73 & 0.60 & 8176.58 & 18.24 & 56.5  \\
 & & H109 & 5008.9 & a & 456.27 & 8.15 & -38.10 & 0.30 & 30.42 & 0.63 & 8081.04 & 20.12 & 55.4  \\
 & & H108 & 5148.7 & a & 427.45 & 10.97 & -37.60 & 0.40 & 29.62 & 0.88 & 7939.41 & 26.72 & 38.5  \\
 & & H107 & 5293.7 & a & 454.46 & 8.30 & -37.90 & 0.30 & 29.62 & 0.63 & 7902.53 & 20.24 & 54.1  \\
 & & H106 & 5444.3 & a & 453.07 & 8.24 & -38.10 & 0.30 & 30.05 & 0.63 & 7763.34 & 20.24 & 54.3  \\
 & & H105 & 5600.6 & a & 491.44 & 8.10 & -38.10 & 0.20 & 29.23 & 0.56 & 7723.01 & 19.63 & 59.9  \\
 & & H104 & 5762.9 & a & 481.99 & 11.19 & -37.40 & 0.30 & 30.04 & 0.81 & 7482.85 & 27.47 & 42.6  \\
 & & H103 & 5931.5 & a & 473.78 & 9.25 & -37.70 & 0.30 & 29.13 & 0.66 & 7359.14 & 22.36 & 50.6  \\
 & & H102 & 6106.9 & a & 484.51 & 7.80 & -37.70 & 0.20 & 30.52 & 0.57 & 7315.20 & 19.30 & 61.4  \\
 & & H101 & 6289.1 & a & 408.44 & 12.03 & -37.20 & 0.40 & 29.49 & 1.00 & 5912.01 & 29.23 & 33.6  \\
 & & H100 & 6478.8 & a & 508.23 & 9.79 & -37.90 & 0.30 & 30.34 & 0.68 & 7030.61 & 24.15 & 51.3  \\
 & & H95 & 7550.6 & a & 308.35 & 17.51 & -36.60 & 0.80 & 30.44 & 2.01 & 3304.74 & 43.19 & 17.4  \\
 & & H94 & 7792.9 & a & 259.95 & 13.79 & -37.90 & 0.80 & 30.08 & 1.89 & 2583.73 & 33.60 & 18.8  \\
 & & H93 & 8045.6 & a & 317.63 & 30.32 & -35.60 & 1.60 & 34.01 & 4.67 & 3956.81 & 74.75 & 11.0  \\
 & & H92 & 8309.4 & a & 511.12 & 13.29 & -38.10 & 0.40 & 29.65 & 0.89 & 5091.13 & 32.37 & 38.1  \\
 & & H91 & 8584.8 & a & 510.81 & 11.42 & -38.30 & 0.30 & 29.48 & 0.76 & 5072.24 & 27.75 & 44.2  \\
 & & H89 & 9173.3 & a & 550.46 & 11.42 & -38.30 & 0.30 & 30.16 & 0.72 & 4768.63 & 28.09 & 47.7  \\
 & & H88 & 9487.8 & a & 495.45 & 11.04 & -37.70 & 0.30 & 30.05 & 0.77 & 4460.46 & 27.09 & 44.4  \\
G320.190$-$00.172 & shrds1139 & H88$-$H112 & 5964.5 & a & 0.01 & 0.00 & -8.30 & 0.90 & 20.42 & 2.05 & 0.11 & 0.00 & 11.4  \\
 & & H100$-$H112 & 5391.2 & a & 0.01 & 0.00 & -8.00 & 1.10 & 20.43 & 2.64 & 0.12 & 0.00 & 8.9  \\
 & & H88$-$H95 & 8447.5 & a & 0.01 & 0.00 & -9.10 & 0.90 & 20.02 & 2.08 & 0.07 & 0.00 & 11.0  \\
 & & H106$-$H112 & 4973.6 & a & 0.01 & 0.00 & -8.40 & 1.50 & 20.99 & 3.73 & 0.14 & 0.00 & 6.8  \\
 & & H100$-$H105 & 6000.6 & a & 0.01 & 0.00 & -7.50 & 1.60 & 23.66 & 3.97 & 0.10 & 0.00 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.00 & \nodata  \\
 & & H110 & 4874.2 & a & 0.01 & 0.00 & -7.70 & 2.70 & 17.28 & 7.00 & 0.16 & 0.01 & 3.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H100 & 6478.8 & a & 0.02 & 0.00 & -5.50 & 1.90 & 20.25 & 5.19 & 0.11 & 0.01 & 5.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 0.02 & 0.00 & -8.40 & 2.10 & 22.92 & 6.42 & 0.07 & 0.01 & 5.8  \\
 & & H91 & 8584.8 & a & 0.01 & 0.00 & -5.00 & 1.60 & 15.70 & 3.79 & 0.06 & 0.01 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & 0.01 & 0.00 & -10.40 & 3.30 & 25.34 & 10.53 & 0.06 & 0.00 & 4.6  \\
G320.190$-$00.172 & shrds1140 & H88$-$H112 & 5707.8 & a & 0.03 & 0.01 & -9.60 & 1.70 & 19.20 & 4.45 & 0.45 & 0.01 & 5.5  \\
 & & H100$-$H112 & 5718.6 & a & 0.03 & 0.01 & -9.60 & 1.70 & 19.24 & 4.47 & 0.45 & 0.01 & 5.5  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.05 & \nodata  \\
 & & H106$-$H112 & 5369.0 & a & 0.12 & 0.02 & -10.20 & 1.30 & 16.88 & 3.12 & 1.23 & 0.04 & 6.2  \\
 & & H100$-$H105 & 5863.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.69 & 8.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.80 & 8.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.98 & 7.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.41 & 8.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.55 & 2.76 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.05 & \nodata  \\
G320.190$-$00.172 & mos058 & H88$-$H112 & 7018.9 & a & 0.06 & 0.00 & -9.80 & 0.50 & 25.82 & 1.13 & 0.83 & 0.01 & 26.0  \\
 & & H100$-$H112 & 6065.5 & a & 0.03 & 0.00 & -8.70 & 0.80 & 20.58 & 1.92 & 0.54 & 0.01 & 12.2  \\
 & & H88$-$H95 & 8820.0 & a & 0.12 & 0.00 & -10.60 & 0.50 & 28.52 & 1.30 & 1.37 & 0.01 & 25.2  \\
 & & H106$-$H112 & 5364.5 & a & 0.32 & 0.03 & -9.40 & 1.00 & 18.95 & 2.25 & 5.50 & 0.06 & 9.7  \\
 & & H100$-$H105 & 6116.5 & a & 0.01 & 0.00 & -7.50 & 1.20 & 22.31 & 2.83 & 0.18 & 0.00 & 9.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.33 & 3.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.02 & 3.48 & \nodata  \\
 & & H110 & 4874.2 & a & 16.07 & 3.34 & -9.50 & 1.30 & 12.77 & 3.16 & 193.44 & 5.30 & 4.8  \\
 & & H109 & 5008.9 & a & 11.15 & 2.59 & -9.10 & 1.50 & 13.57 & 3.82 & 150.28 & 4.22 & 4.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.34 & 1.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.19 & 0.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.99 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & 0.01 & 0.00 & -7.90 & 2.10 & 20.78 & 6.56 & 0.10 & 0.00 & 5.9  \\
 & & H95 & 7550.6 & a & 171.07 & 9.64 & -12.10 & 0.80 & 28.99 & 1.90 & 2239.29 & 23.19 & 17.6  \\
 & & H94 & 7792.9 & a & 285.97 & 16.41 & -9.60 & 0.80 & 28.37 & 1.90 & 3288.05 & 39.04 & 17.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 0.02 & 0.00 & -9.00 & 1.80 & 22.56 & 5.12 & 0.08 & 0.01 & 6.5  \\
 & & H91 & 8584.8 & a & 0.01 & 0.00 & -6.70 & 1.70 & 19.56 & 4.17 & 0.06 & 0.00 & 5.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H88 & 9487.8 & a & 0.01 & 0.00 & -7.30 & 4.50 & 31.19 & 15.27 & 0.05 & 0.00 & 4.2  \\
G320.205+00.867 & shrds1137 & H88$-$H112 & 5333.5 & a & 0.95 & 0.03 & -38.50 & 0.30 & 20.47 & 0.67 & 7.93 & 0.05 & 34.9  \\
 & & H100$-$H112 & 5209.5 & a & 0.58 & 0.03 & -38.00 & 0.40 & 20.02 & 1.02 & 5.64 & 0.05 & 22.3  \\
 & & H88$-$H95 & 8362.7 & a & 9.85 & 0.41 & -39.20 & 0.40 & 20.09 & 0.97 & 64.12 & 0.83 & 23.6  \\
 & & H106$-$H112 & 5137.5 & a & 0.33 & 0.02 & -38.20 & 0.60 & 20.57 & 1.39 & 3.45 & 0.04 & 16.9  \\
 & & H100$-$H105 & 6060.4 & a & 3.50 & 0.22 & -37.90 & 0.60 & 19.96 & 1.47 & 31.51 & 0.45 & 15.5  \\
 & & H112 & 4618.8 & a & 4.28 & 0.63 & -40.10 & 1.60 & 22.52 & 4.06 & 49.30 & 1.30 & 6.9  \\
 & & H111 & 4744.2 & a & 4.53 & 0.71 & -36.40 & 1.10 & 14.03 & 2.58 & 44.31 & 1.19 & 6.3  \\
 & & H110 & 4874.2 & a & 3.36 & 0.55 & -38.90 & 1.90 & 24.06 & 5.01 & 37.67 & 1.18 & 6.2  \\
 & & H109 & 5008.9 & a & 3.07 & 0.50 & -40.60 & 2.20 & 26.26 & 7.01 & 33.16 & 1.06 & 6.6  \\
 & & H108 & 5148.7 & a & 0.02 & 0.01 & -38.30 & 2.20 & 20.12 & 5.83 & 0.19 & 0.01 & 4.5  \\
 & & H107 & 5293.7 & a & 3.71 & 0.55 & -38.20 & 1.80 & 24.36 & 5.11 & 36.43 & 1.16 & 7.0  \\
 & & H106 & 5444.3 & a & 2.87 & 0.40 & -38.10 & 1.40 & 20.06 & 3.25 & 27.52 & 0.81 & 7.1  \\
 & & H105 & 5600.6 & a & 4.18 & 0.56 & -37.20 & 1.60 & 24.54 & 3.99 & 35.88 & 1.22 & 7.5  \\
 & & H104 & 5762.9 & a & 3.52 & 0.58 & -37.50 & 1.40 & 17.52 & 3.80 & 29.70 & 1.05 & 6.2  \\
 & & H103 & 5931.5 & a & 4.37 & 0.59 & -37.40 & 1.30 & 19.91 & 3.34 & 33.95 & 1.16 & 7.4  \\
 & & H102 & 6106.9 & a & 2.86 & 0.43 & -38.60 & 1.40 & 18.37 & 3.23 & 26.75 & 0.82 & 6.6  \\
 & & H101 & 6289.1 & a & 3.04 & 0.56 & -37.30 & 2.30 & 22.60 & 7.88 & 34.66 & 1.06 & 6.0  \\
 & & H100 & 6478.8 & a & 3.51 & 0.49 & -38.00 & 1.40 & 20.59 & 3.47 & 30.84 & 0.97 & 7.2  \\
 & & H95 & 7550.6 & a & 3.37 & 0.80 & -40.00 & 1.70 & 14.24 & 3.98 & 22.66 & 1.35 & 4.2  \\
 & & H94 & 7792.9 & a & 8.54 & 0.93 & -39.60 & 1.00 & 19.26 & 2.45 & 66.86 & 1.83 & 9.1  \\
 & & H93 & 8045.6 & a & 14.54 & 1.78 & -38.70 & 1.30 & 21.76 & 3.18 & 85.61 & 3.68 & 8.2  \\
 & & H92 & 8309.4 & a & 8.30 & 0.86 & -39.80 & 1.30 & 25.66 & 3.15 & 64.23 & 1.95 & 9.5  \\
 & & H91 & 8584.8 & a & 11.54 & 0.91 & -38.40 & 0.70 & 19.22 & 1.75 & 66.96 & 1.79 & 12.5  \\
 & & H89 & 9173.3 & a & 12.86 & 1.41 & -38.70 & 1.10 & 20.14 & 2.59 & 79.04 & 2.82 & 9.1  \\
 & & H88 & 9487.8 & a & 15.50 & 1.44 & -40.00 & 0.80 & 16.77 & 1.80 & 76.81 & 2.64 & 10.6  \\
G320.205+00.867 & mos059 & H88$-$H112 & 5799.5 & a & 0.91 & 0.03 & -38.40 & 0.30 & 19.89 & 0.75 & 6.65 & 0.06 & 30.1  \\
 & & H100$-$H112 & 5208.4 & a & 0.53 & 0.03 & -37.60 & 0.50 & 19.14 & 1.07 & 4.36 & 0.05 & 20.4  \\
 & & H88$-$H95 & 8796.5 & a & 2.85 & 0.12 & -39.20 & 0.40 & 20.01 & 0.97 & 18.30 & 0.24 & 23.5  \\
 & & H106$-$H112 & 5139.7 & a & 0.29 & 0.02 & -37.60 & 0.60 & 17.65 & 1.34 & 2.25 & 0.04 & 15.1  \\
 & & H100$-$H105 & 6075.0 & a & 3.65 & 0.26 & -37.60 & 0.70 & 19.93 & 1.64 & 30.94 & 0.52 & 13.9  \\
 & & H112 & 4618.8 & a & 5.10 & 0.82 & -38.20 & 1.10 & 14.44 & 2.69 & 37.42 & 1.40 & 6.1  \\
 & & H111 & 4744.2 & a & 6.37 & 1.00 & -37.10 & 0.90 & 12.29 & 2.23 & 40.32 & 1.57 & 6.3  \\
 & & H110 & 4874.2 & a & 3.62 & 0.83 & -36.30 & 2.10 & 17.98 & 5.95 & 35.48 & 1.49 & 4.6  \\
 & & H109 & 5008.9 & a & 3.40 & 0.67 & -37.80 & 2.70 & 27.79 & 8.10 & 29.22 & 1.48 & 5.4  \\
 & & H108 & 5148.7 & a & 0.02 & 0.00 & -37.00 & 2.40 & 19.82 & 6.92 & 0.11 & 0.01 & 4.3  \\
 & & H107 & 5293.7 & a & 3.89 & 0.61 & -37.10 & 1.60 & 20.42 & 3.85 & 27.35 & 1.23 & 6.3  \\
 & & H106 & 5444.3 & a & 3.63 & 0.61 & -40.20 & 1.30 & 15.52 & 3.05 & 25.27 & 1.08 & 5.8  \\
 & & H105 & 5600.6 & a & 3.24 & 0.70 & -37.20 & 8.30 & 48.86 & 44.26 & 34.87 & 1.62 & 6.2  \\
 & & H104 & 5762.9 & a & 3.62 & 0.68 & -36.90 & 1.60 & 17.41 & 4.57 & 26.39 & 1.20 & 5.6  \\
 & & H103 & 5931.5 & a & 4.72 & 0.66 & -36.40 & 1.30 & 19.60 & 3.37 & 32.90 & 1.29 & 7.2  \\
 & & H102 & 6106.9 & a & 2.55 & 0.43 & -39.90 & 1.70 & 20.06 & 4.11 & 21.53 & 0.86 & 5.9  \\
 & & H101 & 6289.1 & a & 5.37 & 1.07 & -37.20 & 2.00 & 19.71 & 5.64 & 58.68 & 2.00 & 5.3  \\
 & & H100 & 6478.8 & a & 3.01 & 0.48 & -38.30 & 1.70 & 21.31 & 4.58 & 26.08 & 0.96 & 6.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.71 & 2.62 & \nodata  \\
 & & H94 & 7792.9 & a & 9.33 & 0.99 & -39.50 & 1.00 & 19.54 & 2.40 & 70.05 & 1.96 & 9.3  \\
 & & H93 & 8045.6 & a & 18.16 & 2.28 & -38.40 & 1.30 & 21.61 & 3.27 & 104.79 & 4.68 & 8.0  \\
 & & H92 & 8309.4 & a & 2.58 & 0.27 & -39.70 & 1.30 & 25.87 & 3.17 & 20.02 & 0.61 & 9.6  \\
 & & H91 & 8584.8 & a & 1.86 & 0.14 & -38.40 & 0.70 & 19.17 & 1.73 & 10.71 & 0.28 & 12.7  \\
 & & H89 & 9173.3 & a & 3.23 & 0.32 & -39.00 & 1.00 & 20.47 & 2.38 & 19.65 & 0.65 & 9.9  \\
 & & H88 & 9487.8 & a & 2.09 & 0.18 & -40.10 & 0.70 & 16.53 & 1.67 & 10.26 & 0.33 & 11.3  \\
G320.236$-$00.099 & shrds1139 & H88$-$H112 & 5345.9 & a & 0.02 & 0.00 & -6.70 & 0.60 & 17.53 & 1.44 & 0.18 & 0.00 & 13.9  \\
 & & H100$-$H112 & 5280.7 & a & 0.02 & 0.00 & -6.50 & 0.60 & 16.98 & 1.43 & 0.18 & 0.00 & 13.6  \\
 & & H88$-$H95 & 7691.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4940.9 & a & 0.02 & 0.00 & -5.60 & 0.90 & 20.37 & 2.21 & 0.17 & 0.00 & 10.8  \\
 & & H100$-$H105 & 6021.0 & a & 0.03 & 0.00 & -7.70 & 0.70 & 14.45 & 1.60 & 0.18 & 0.00 & 10.3  \\
 & & H112 & 4618.8 & a & 0.02 & 0.00 & -5.20 & 1.30 & 14.69 & 3.21 & 0.18 & 0.01 & 5.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & 0.02 & 0.00 & -4.00 & 3.10 & 35.84 & 10.19 & 0.16 & 0.01 & 6.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 0.03 & 0.01 & -7.00 & 1.30 & 13.35 & 3.25 & 0.17 & 0.01 & 5.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & 0.03 & 0.01 & -7.30 & 1.50 & 19.99 & 3.78 & 0.13 & 0.01 & 6.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.03 & \nodata  \\
G320.236$-$00.099 & shrds1140 & H88$-$H112 & 6116.5 & a & 68.74 & 1.22 & -7.60 & 0.20 & 17.68 & 0.36 & 517.66 & 2.30 & 55.6  \\
 & & H100$-$H112 & 5452.7 & a & 64.95 & 1.44 & -7.70 & 0.20 & 17.84 & 0.46 & 547.52 & 2.72 & 44.6  \\
 & & H88$-$H95 & 8467.0 & a & 81.48 & 2.59 & -7.20 & 0.30 & 16.77 & 0.62 & 413.14 & 4.75 & 31.1  \\
 & & H106$-$H112 & 4992.4 & a & 59.92 & 2.00 & -7.70 & 0.30 & 16.73 & 0.64 & 549.03 & 3.67 & 29.6  \\
 & & H100$-$H105 & 5991.8 & a & 70.83 & 2.04 & -7.70 & 0.30 & 19.09 & 0.63 & 545.74 & 3.98 & 34.4  \\
 & & H112 & 4618.8 & a & 56.75 & 5.37 & -7.80 & 0.70 & 14.09 & 1.54 & 557.72 & 9.03 & 10.4  \\
 & & H111 & 4744.2 & a & 50.50 & 4.75 & -7.80 & 0.90 & 19.40 & 2.12 & 562.26 & 9.37 & 10.5  \\
 & & H110 & 4874.2 & a & 61.16 & 4.48 & -7.80 & 0.60 & 17.55 & 1.49 & 556.63 & 8.41 & 13.5  \\
 & & H109 & 5008.9 & a & 56.88 & 5.14 & -7.00 & 0.80 & 18.36 & 1.92 & 561.99 & 9.87 & 10.9  \\
 & & H108 & 5148.7 & a & 54.76 & 9.62 & -7.90 & 1.30 & 14.57 & 3.02 & 526.85 & 16.35 & 5.7  \\
 & & H107 & 5293.7 & a & 74.75 & 5.13 & -7.80 & 0.50 & 15.71 & 1.25 & 557.25 & 9.11 & 14.4  \\
 & & H106 & 5444.3 & a & 62.04 & 5.30 & -8.00 & 0.60 & 15.10 & 1.49 & 499.59 & 9.23 & 11.6  \\
 & & H105 & 5600.6 & a & 58.78 & 4.11 & -7.80 & 0.70 & 21.61 & 1.74 & 502.29 & 8.55 & 14.1  \\
 & & H104 & 5762.9 & a & 65.47 & 4.66 & -8.90 & 0.70 & 19.44 & 1.60 & 534.73 & 9.21 & 13.9  \\
 & & H103 & 5931.5 & a & 73.16 & 4.62 & -6.50 & 0.60 & 19.37 & 1.41 & 544.06 & 9.11 & 15.7  \\
 & & H102 & 6106.9 & a & 72.46 & 4.97 & -8.10 & 0.60 & 19.15 & 1.52 & 566.84 & 9.75 & 14.4  \\
 & & H101 & 6289.1 & a & 80.87 & 6.29 & -6.50 & 0.60 & 15.73 & 1.41 & 561.86 & 11.19 & 12.7  \\
 & & H100 & 6478.8 & a & 86.00 & 5.66 & -8.40 & 0.60 & 17.96 & 1.36 & 580.02 & 10.74 & 15.0  \\
 & & H95 & 7550.6 & a & 74.13 & 7.98 & -6.80 & 1.00 & 18.05 & 2.25 & 453.26 & 15.17 & 9.2  \\
 & & H94 & 7792.9 & a & 84.02 & 6.29 & -8.00 & 0.60 & 17.42 & 1.51 & 527.57 & 11.76 & 13.2  \\
 & & H93 & 8045.6 & a & 82.76 & 7.00 & -6.00 & 0.60 & 14.69 & 1.44 & 390.96 & 12.03 & 11.7  \\
 & & H92 & 8309.4 & a & 79.86 & 6.63 & -8.20 & 0.70 & 17.87 & 1.71 & 418.46 & 12.55 & 11.9  \\
 & & H91 & 8584.8 & a & 91.58 & 6.33 & -7.30 & 0.50 & 13.75 & 1.10 & 398.39 & 10.52 & 14.3  \\
 & & H89 & 9173.3 & a & 78.32 & 5.19 & -7.40 & 0.60 & 18.07 & 1.38 & 359.69 & 9.89 & 14.9  \\
 & & H88 & 9487.8 & a & 82.31 & 5.72 & -6.50 & 0.60 & 17.42 & 1.40 & 335.06 & 10.68 & 14.2  \\
G320.236$-$00.099 & mos058 & H88$-$H112 & 6032.5 & a & 48.67 & 0.84 & -7.60 & 0.10 & 17.45 & 0.35 & 350.75 & 1.57 & 57.5  \\
 & & H100$-$H112 & 5420.3 & a & 45.19 & 0.95 & -7.70 & 0.20 & 17.66 & 0.43 & 362.54 & 1.80 & 46.8  \\
 & & H88$-$H95 & 8499.6 & a & 62.52 & 1.84 & -7.20 & 0.20 & 16.65 & 0.56 & 303.58 & 3.36 & 33.6  \\
 & & H106$-$H112 & 4974.7 & a & 39.52 & 1.33 & -7.60 & 0.30 & 16.82 & 0.65 & 353.36 & 2.45 & 29.3  \\
 & & H100$-$H105 & 5986.8 & a & 52.24 & 1.44 & -7.70 & 0.20 & 18.48 & 0.59 & 374.28 & 2.77 & 35.9  \\
 & & H112 & 4618.8 & a & 36.39 & 3.48 & -7.80 & 0.70 & 14.32 & 1.58 & 361.92 & 5.90 & 10.3  \\
 & & H111 & 4744.2 & a & 34.79 & 2.92 & -7.30 & 0.80 & 19.28 & 1.87 & 355.80 & 5.74 & 11.8  \\
 & & H110 & 4874.2 & a & 39.68 & 2.86 & -8.20 & 0.70 & 18.77 & 1.57 & 373.86 & 5.56 & 13.7  \\
 & & H109 & 5008.9 & a & 37.63 & 3.23 & -6.70 & 0.80 & 19.30 & 1.92 & 355.97 & 6.35 & 11.5  \\
 & & H108 & 5148.7 & a & 30.68 & 5.12 & -7.90 & 1.10 & 13.06 & 2.52 & 264.29 & 8.28 & 5.9  \\
 & & H107 & 5293.7 & a & 50.85 & 3.54 & -7.70 & 0.50 & 15.57 & 1.25 & 358.03 & 6.26 & 14.2  \\
 & & H106 & 5444.3 & a & 46.15 & 3.94 & -7.80 & 0.60 & 14.54 & 1.43 & 340.86 & 6.74 & 11.6  \\
 & & H105 & 5600.6 & a & 44.72 & 3.04 & -7.80 & 0.70 & 19.65 & 1.54 & 346.73 & 6.04 & 14.5  \\
 & & H104 & 5762.9 & a & 49.36 & 3.25 & -8.60 & 0.60 & 18.63 & 1.42 & 356.96 & 6.28 & 15.0  \\
 & & H103 & 5931.5 & a & 53.88 & 3.40 & -6.60 & 0.60 & 18.46 & 1.35 & 374.42 & 6.55 & 15.6  \\
 & & H102 & 6106.9 & a & 50.29 & 3.17 & -8.10 & 0.60 & 19.02 & 1.39 & 368.59 & 6.19 & 15.7  \\
 & & H101 & 6289.1 & a & 63.56 & 4.96 & -6.80 & 0.60 & 15.37 & 1.39 & 416.34 & 8.71 & 12.7  \\
 & & H100 & 6478.8 & a & 61.25 & 4.06 & -8.60 & 0.60 & 17.92 & 1.37 & 408.49 & 7.71 & 14.9  \\
 & & H95 & 7550.6 & a & 61.58 & 6.71 & -6.40 & 0.90 & 17.49 & 2.21 & 365.26 & 12.54 & 9.1  \\
 & & H94 & 7792.9 & a & 67.92 & 4.87 & -7.80 & 0.60 & 16.97 & 1.41 & 398.56 & 8.99 & 13.8  \\
 & & H93 & 8045.6 & a & 72.11 & 6.50 & -6.10 & 0.60 & 13.93 & 1.45 & 321.70 & 10.86 & 11.0  \\
 & & H92 & 8309.4 & a & 56.90 & 4.67 & -8.30 & 0.70 & 17.95 & 1.70 & 289.43 & 8.86 & 12.0  \\
 & & H91 & 8584.8 & a & 68.56 & 4.67 & -7.20 & 0.50 & 13.48 & 1.06 & 286.40 & 7.69 & 14.5  \\
 & & H89 & 9173.3 & a & 62.61 & 4.23 & -7.50 & 0.60 & 17.93 & 1.40 & 278.97 & 8.03 & 14.6  \\
 & & H88 & 9487.8 & a & 52.72 & 3.64 & -6.60 & 0.60 & 17.67 & 1.41 & 207.95 & 6.85 & 14.3  \\
G320.240$-$00.176 & shrds1139 & H88$-$H112 & 5856.7 & a & 0.01 & 0.00 & -6.50 & 0.50 & 19.12 & 1.15 & 0.12 & 0.00 & 19.0  \\
 & & H100$-$H112 & 5573.2 & a & 0.01 & 0.00 & -6.00 & 0.60 & 17.53 & 1.49 & 0.10 & 0.00 & 13.5  \\
 & & H88$-$H95 & 8237.3 & a & 0.04 & 0.00 & -7.40 & 0.70 & 20.95 & 1.67 & 0.29 & 0.01 & 14.4  \\
 & & H106$-$H112 & 5037.1 & a & 0.01 & 0.00 & -6.80 & 0.90 & 14.41 & 2.01 & 0.09 & 0.00 & 8.2  \\
 & & H100$-$H105 & 6040.8 & a & 0.01 & 0.00 & -5.00 & 0.80 & 20.82 & 1.99 & 0.10 & 0.00 & 12.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H102 & 6106.9 & a & 0.01 & 0.00 & -6.30 & 2.00 & 27.67 & 6.17 & 0.10 & 0.00 & 7.6  \\
 & & H101 & 6289.1 & a & 0.01 & 0.00 & -3.70 & 3.50 & 26.35 & 11.94 & 0.10 & 0.00 & 4.4  \\
 & & H100 & 6478.8 & a & 0.01 & 0.00 & -6.50 & 1.80 & 20.58 & 4.32 & 0.13 & 0.00 & 5.7  \\
 & & H95 & 7550.6 & a & 10.51 & 2.13 & -9.70 & 2.60 & 24.10 & 8.74 & 82.81 & 4.18 & 5.5  \\
 & & H94 & 7792.9 & a & 0.64 & 0.17 & -7.70 & 2.70 & 20.36 & 7.96 & 8.07 & 0.32 & 4.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & 0.01 & 0.00 & -3.60 & 2.10 & 25.44 & 5.37 & 0.09 & 0.00 & 6.1  \\
 & & H91 & 8584.8 & a & 0.20 & 0.03 & -8.80 & 2.00 & 28.55 & 5.24 & 1.24 & 0.07 & 7.0  \\
 & & H89 & 9173.3 & a & 0.19 & 0.05 & -4.90 & 1.90 & 16.72 & 4.59 & 1.50 & 0.08 & 4.2  \\
 & & H88 & 9487.8 & a & 0.29 & 0.04 & -9.10 & 1.30 & 19.42 & 3.16 & 1.55 & 0.08 & 7.5  \\
G320.240$-$00.176 & mos058 & H88$-$H112 & 5484.3 & a & 0.87 & 0.01 & -10.30 & 0.10 & 26.45 & 0.32 & 7.99 & 0.02 & 94.6  \\
 & & H100$-$H112 & 4818.0 & a & 0.07 & 0.00 & -6.60 & 0.50 & 18.77 & 1.26 & 0.95 & 0.01 & 17.0  \\
 & & H88$-$H95 & 7627.3 & a & 3.48 & 0.04 & -10.60 & 0.10 & 26.69 & 0.33 & 30.64 & 0.09 & 91.8  \\
 & & H106$-$H112 & 4810.0 & a & 0.03 & 0.00 & -7.50 & 0.90 & 16.50 & 2.13 & 0.37 & 0.01 & 8.9  \\
 & & H100$-$H105 & 6005.5 & a & 6.72 & 0.43 & -5.80 & 0.70 & 20.80 & 1.55 & 86.32 & 0.89 & 15.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.55 & 0.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.60 & 3.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.72 & 3.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.87 & 2.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.09 & 2.95 & \nodata  \\
 & & H103 & 5931.5 & a & 6.84 & 0.92 & -3.70 & 1.10 & 16.68 & 2.61 & 82.66 & 1.67 & 7.4  \\
 & & H102 & 6106.9 & a & 5.50 & 0.72 & -9.20 & 1.60 & 25.75 & 4.06 & 67.95 & 1.61 & 7.7  \\
 & & H101 & 6289.1 & a & 7.27 & 1.29 & -3.50 & 2.20 & 24.19 & 6.41 & 89.83 & 2.65 & 6.0  \\
 & & H100 & 6478.8 & a & 14.77 & 2.03 & -7.10 & 1.40 & 21.40 & 3.55 & 130.83 & 4.15 & 7.3  \\
 & & H95 & 7550.6 & a & 0.01 & 0.00 & -10.50 & 4.40 & 32.20 & 19.57 & 0.11 & 0.01 & 5.5  \\
 & & H94 & 7792.9 & a & 0.04 & 0.01 & -8.00 & 2.90 & 20.79 & 8.62 & 0.49 & 0.02 & 3.9  \\
 & & H93 & 8045.6 & a & 78.25 & 7.65 & -10.30 & 1.50 & 31.10 & 3.68 & 940.76 & 18.84 & 10.3  \\
 & & H92 & 8309.4 & a & 428.59 & 11.16 & -10.40 & 0.30 & 26.82 & 0.81 & 4177.89 & 25.89 & 38.0  \\
 & & H91 & 8584.8 & a & 452.86 & 9.91 & -10.50 & 0.30 & 25.69 & 0.65 & 4081.69 & 22.49 & 45.2  \\
 & & H89 & 9173.3 & a & 482.51 & 10.22 & -10.40 & 0.30 & 26.69 & 0.65 & 4039.63 & 23.66 & 46.7  \\
 & & H88 & 9487.8 & a & 434.15 & 7.62 & -10.90 & 0.20 & 26.93 & 0.55 & 3625.25 & 17.71 & 56.3  \\
G320.255$-$00.326 & shrds1139 & H88$-$H112 & 5055.2 & a & 108.60 & 4.24 & -64.30 & 0.50 & 25.74 & 1.16 & 1692.74 & 9.63 & 25.3  \\
 & & H100$-$H112 & 5055.2 & a & 108.60 & 4.24 & -64.30 & 0.50 & 25.74 & 1.16 & 1692.74 & 9.63 & 25.3  \\
 & & H106$-$H112 & 4999.0 & a & 118.01 & 4.67 & -64.40 & 0.50 & 25.63 & 1.17 & 1820.25 & 10.60 & 25.0  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 456.73 & 16.02 & \nodata  \\
 & & H112 & 4618.8 & a & 192.69 & 16.33 & -65.40 & 0.90 & 21.08 & 2.06 & 2919.50 & 33.58 & 11.7  \\
 & & H111 & 4744.2 & a & 160.76 & 13.91 & -63.60 & 0.90 & 21.49 & 2.17 & 2284.00 & 28.80 & 11.5  \\
 & & H110 & 4874.2 & a & 147.89 & 14.47 & -65.00 & 1.20 & 24.92 & 2.83 & 2162.90 & 32.31 & 10.1  \\
 & & H109 & 5008.9 & a & 143.12 & 13.33 & -64.80 & 1.20 & 27.01 & 2.97 & 1872.81 & 30.82 & 10.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1071.65 & 30.32 & \nodata  \\
 & & H107 & 5293.7 & a & 77.41 & 8.86 & -63.80 & 1.60 & 28.88 & 3.96 & 1123.92 & 21.10 & 8.7  \\
 & & H106 & 5444.3 & a & 33.70 & 6.75 & -63.40 & 3.60 & 35.56 & 10.69 & 808.88 & 16.84 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 456.73 & 16.02 & \nodata  \\
G320.255$-$00.326 & ch138 & H88$-$H112 & 6915.9 & a & 258.34 & 2.44 & -66.00 & 0.10 & 23.82 & 0.26 & 3057.10 & 5.33 & 104.7  \\
 & & H100$-$H112 & 5418.5 & a & 360.87 & 3.56 & -65.80 & 0.10 & 24.47 & 0.28 & 4769.73 & 7.88 & 100.3  \\
 & & H88$-$H95 & 8838.7 & a & 127.82 & 1.74 & -66.40 & 0.10 & 21.31 & 0.33 & 858.76 & 3.59 & 72.7  \\
 & & H106$-$H112 & 4974.3 & a & 348.75 & 5.09 & -65.80 & 0.20 & 24.31 & 0.41 & 5100.00 & 11.23 & 67.8  \\
 & & H100$-$H105 & 5958.4 & a & 370.23 & 6.20 & -65.90 & 0.20 & 23.97 & 0.46 & 4368.29 & 13.60 & 59.0  \\
 & & H112 & 4618.8 & a & 327.26 & 11.38 & -65.40 & 0.40 & 25.59 & 1.03 & 5299.63 & 25.78 & 28.4  \\
 & & H111 & 4744.2 & a & 330.38 & 11.39 & -65.50 & 0.40 & 23.12 & 0.92 & 5141.18 & 24.53 & 28.7  \\
 & & H110 & 4874.2 & a & 347.93 & 13.01 & -65.70 & 0.40 & 24.37 & 1.05 & 5325.04 & 28.76 & 26.4  \\
 & & H109 & 5008.9 & a & 392.31 & 11.94 & -66.50 & 0.40 & 24.08 & 0.85 & 5173.07 & 26.25 & 32.5  \\
 & & H108 & 5148.7 & a & 336.89 & 18.21 & -64.60 & 0.70 & 24.62 & 1.54 & 4667.66 & 40.47 & 18.3  \\
 & & H107 & 5293.7 & a & 360.55 & 11.93 & -66.00 & 0.40 & 26.25 & 1.00 & 4946.56 & 27.38 & 29.9  \\
 & & H106 & 5444.3 & a & 369.49 & 13.37 & -66.10 & 0.40 & 24.31 & 1.02 & 4801.58 & 29.52 & 27.3  \\
 & & H105 & 5600.6 & a & 380.29 & 11.02 & -65.40 & 0.30 & 24.12 & 0.81 & 4689.81 & 24.24 & 34.1  \\
 & & H104 & 5762.9 & a & 358.68 & 11.85 & -66.20 & 0.40 & 24.83 & 0.95 & 4563.18 & 26.46 & 29.9  \\
 & & H103 & 5931.5 & a & 359.12 & 10.95 & -65.50 & 0.40 & 24.53 & 0.87 & 4355.18 & 24.30 & 32.4  \\
 & & H102 & 6106.9 & a & 364.62 & 10.56 & -66.20 & 0.30 & 23.80 & 0.80 & 4189.92 & 23.07 & 34.1  \\
 & & H100 & 6478.8 & a & 396.43 & 11.99 & -66.30 & 0.30 & 22.83 & 0.80 & 3989.22 & 25.67 & 32.7  \\
 & & H94 & 7792.9 & a & 110.66 & 15.80 & -67.60 & 1.20 & 17.23 & 2.95 & 1033.26 & 29.04 & 7.0  \\
 & & H92 & 8309.4 & a & 57.71 & 2.31 & -66.60 & 0.40 & 19.62 & 0.91 & 438.80 & 4.59 & 24.7  \\
 & & H91 & 8584.8 & a & 373.24 & 9.15 & -66.50 & 0.30 & 22.55 & 0.64 & 2506.22 & 19.47 & 40.3  \\
 & & H89 & 9173.3 & a & 85.72 & 2.35 & -66.00 & 0.30 & 20.55 & 0.65 & 554.70 & 4.78 & 36.0  \\
 & & H88 & 9487.8 & a & 247.99 & 6.41 & -66.50 & 0.30 & 21.32 & 0.64 & 1575.78 & 13.26 & 38.2  \\
G320.255$-$00.326 & ch139 & H88$-$H112 & 5298.0 & a & 168.63 & 6.56 & -64.60 & 0.40 & 23.16 & 1.04 & 2473.85 & 14.13 & 25.4  \\
 & & H100$-$H112 & 5298.0 & a & 168.63 & 6.56 & -64.60 & 0.40 & 23.16 & 1.04 & 2473.85 & 14.13 & 25.4  \\
 & & H106$-$H112 & 4971.5 & a & 207.46 & 9.76 & -64.30 & 0.50 & 23.33 & 1.27 & 3116.26 & 21.12 & 21.0  \\
 & & H100$-$H105 & 5907.1 & a & 94.85 & 8.77 & -65.70 & 1.00 & 22.01 & 2.38 & 1277.27 & 18.36 & 10.7  \\
 & & H112 & 4618.8 & a & 258.93 & 25.04 & -63.00 & 1.20 & 24.43 & 2.75 & 3990.32 & 55.28 & 10.2  \\
 & & H111 & 4744.2 & a & 243.04 & 27.43 & -65.80 & 1.00 & 18.47 & 2.42 & 3678.38 & 52.71 & 8.8  \\
 & & H110 & 4874.2 & a & 222.92 & 19.94 & -63.90 & 1.20 & 26.79 & 2.82 & 3094.01 & 45.95 & 11.1  \\
 & & H109 & 5008.9 & a & 179.81 & 23.42 & -63.90 & 1.50 & 23.85 & 3.69 & 2926.37 & 50.80 & 7.7  \\
 & & H108 & 5148.7 & a & 114.47 & 22.06 & -63.90 & 2.80 & 28.25 & 8.24 & 2250.69 & 48.98 & 5.5  \\
 & & H107 & 5293.7 & a & 180.70 & 27.47 & -65.10 & 1.90 & 25.01 & 5.15 & 2722.18 & 58.91 & 6.8  \\
 & & H106 & 5444.3 & a & 227.99 & 28.21 & -65.30 & 1.10 & 18.08 & 2.59 & 2552.71 & 53.69 & 8.0  \\
 & & H105 & 5600.6 & a & 160.44 & 26.13 & -66.60 & 1.80 & 22.43 & 4.81 & 2240.19 & 53.45 & 6.3  \\
 & & H104 & 5762.9 & a & 125.87 & 21.95 & -68.00 & 2.20 & 25.02 & 6.10 & 1709.51 & 46.99 & 5.9  \\
 & & H103 & 5931.5 & a & 95.25 & 17.05 & -64.30 & 2.00 & 22.90 & 5.82 & 1189.97 & 34.60 & 5.8  \\
 & & H102 & 6106.9 & a & 48.76 & 9.43 & -63.80 & 2.60 & 26.80 & 7.94 & 663.94 & 20.30 & 5.5  \\
G320.255$-$00.326 & shrds552 & H88$-$H112 & 5810.9 & a & 290.41 & 6.28 & -65.70 & 0.20 & 23.22 & 0.58 & 3706.41 & 13.55 & 45.7  \\
 & & H100$-$H112 & 5418.1 & a & 318.00 & 7.15 & -65.70 & 0.30 & 23.23 & 0.60 & 4211.14 & 15.45 & 43.9  \\
 & & H88$-$H95 & 7996.2 & a & 132.65 & 8.44 & -65.80 & 0.70 & 21.75 & 1.60 & 899.03 & 17.62 & 15.5  \\
 & & H106$-$H112 & 4988.9 & a & 319.91 & 9.88 & -65.80 & 0.30 & 23.08 & 0.82 & 4753.44 & 21.27 & 32.0  \\
 & & H100$-$H105 & 6005.8 & a & 312.57 & 9.98 & -65.50 & 0.40 & 23.05 & 0.85 & 3470.35 & 21.47 & 30.9  \\
 & & H112 & 4618.8 & a & 317.17 & 25.98 & -67.20 & 0.90 & 23.09 & 2.19 & 5244.23 & 55.86 & 12.1  \\
 & & H111 & 4744.2 & a & 289.45 & 24.74 & -66.10 & 1.10 & 25.56 & 2.57 & 5097.78 & 55.67 & 11.6  \\
 & & H110 & 4874.2 & a & 348.65 & 24.49 & -66.20 & 0.80 & 22.53 & 1.83 & 4954.80 & 52.04 & 14.1  \\
 & & H109 & 5008.9 & a & 318.72 & 28.55 & -65.80 & 0.90 & 20.51 & 2.13 & 4629.37 & 57.82 & 11.1  \\
 & & H107 & 5293.7 & a & 342.74 & 23.93 & -64.50 & 0.80 & 23.53 & 1.91 & 4423.81 & 51.86 & 14.2  \\
 & & H106 & 5444.3 & a & 318.09 & 23.95 & -64.80 & 0.80 & 21.22 & 1.85 & 4082.03 & 49.39 & 13.1  \\
 & & H105 & 5600.6 & a & 359.97 & 27.14 & -65.30 & 0.80 & 22.29 & 1.95 & 3930.17 & 57.32 & 13.1  \\
 & & H104 & 5762.9 & a & 332.24 & 27.51 & -65.70 & 1.00 & 24.38 & 2.34 & 3817.92 & 60.79 & 11.9  \\
 & & H103 & 5931.5 & a & 311.13 & 23.62 & -64.90 & 0.90 & 24.93 & 2.19 & 3634.21 & 52.77 & 13.0  \\
 & & H102 & 6106.9 & a & 268.67 & 19.54 & -65.10 & 0.80 & 23.51 & 1.99 & 3167.58 & 42.34 & 13.6  \\
 & & H101 & 6289.1 & a & 368.23 & 25.95 & -67.00 & 0.60 & 17.95 & 1.46 & 3170.77 & 49.26 & 14.0  \\
 & & H100 & 6478.8 & a & 261.93 & 26.11 & -64.90 & 1.40 & 29.69 & 3.64 & 3141.38 & 62.57 & 10.1  \\
 & & H94 & 7792.9 & a & 82.57 & 8.12 & -65.30 & 0.90 & 18.80 & 2.14 & 564.11 & 15.76 & 10.1  \\
 & & H92 & 8309.4 & a & 271.35 & 27.66 & -65.80 & 1.10 & 22.72 & 2.70 & 1748.75 & 58.89 & 9.7  \\
 & & H91 & 8584.8 & a & 203.12 & 26.88 & -67.10 & 1.60 & 24.26 & 3.88 & 1485.49 & 58.50 & 7.6  \\
G320.255$-$00.326 & mos058 & H88$-$H112 & 6094.6 & a & 347.65 & 3.31 & -65.80 & 0.10 & 24.14 & 0.27 & 4262.18 & 7.30 & 103.7  \\
 & & H100$-$H112 & 5413.8 & a & 373.14 & 3.97 & -65.70 & 0.10 & 24.46 & 0.30 & 4920.87 & 8.81 & 92.8  \\
 & & H88$-$H95 & 8753.7 & a & 249.96 & 4.30 & -66.50 & 0.20 & 22.34 & 0.44 & 1689.40 & 9.11 & 57.4  \\
 & & H106$-$H112 & 4983.3 & a & 370.00 & 4.86 & -65.70 & 0.20 & 24.46 & 0.37 & 5415.80 & 10.76 & 75.3  \\
 & & H100$-$H105 & 5952.0 & a & 372.74 & 6.18 & -65.70 & 0.20 & 23.92 & 0.46 & 4302.67 & 13.54 & 59.6  \\
 & & H112 & 4618.8 & a & 350.43 & 11.82 & -65.70 & 0.40 & 25.19 & 0.98 & 5764.59 & 26.57 & 29.3  \\
 & & H111 & 4744.2 & a & 345.83 & 12.09 & -65.50 & 0.40 & 23.45 & 0.95 & 5614.58 & 26.21 & 28.3  \\
 & & H110 & 4874.2 & a & 377.33 & 12.90 & -65.80 & 0.40 & 24.05 & 0.95 & 5639.06 & 28.33 & 28.9  \\
 & & H109 & 5008.9 & a & 402.35 & 12.22 & -66.20 & 0.40 & 23.97 & 0.84 & 5436.03 & 26.81 & 32.5  \\
 & & H108 & 5148.7 & a & 360.50 & 21.67 & -64.40 & 0.70 & 25.24 & 1.76 & 5149.31 & 48.70 & 16.5  \\
 & & H107 & 5293.7 & a & 374.53 & 11.10 & -65.50 & 0.40 & 25.98 & 0.89 & 5089.24 & 25.35 & 33.3  \\
 & & H106 & 5444.3 & a & 378.24 & 12.69 & -65.80 & 0.40 & 23.82 & 0.92 & 4898.77 & 27.76 & 29.4  \\
 & & H105 & 5600.6 & a & 393.50 & 10.92 & -65.30 & 0.30 & 23.50 & 0.75 & 4691.61 & 23.69 & 35.6  \\
 & & H104 & 5762.9 & a & 363.07 & 11.74 & -66.10 & 0.40 & 24.58 & 0.92 & 4467.87 & 26.08 & 30.6  \\
 & & H103 & 5931.5 & a & 359.80 & 11.86 & -65.20 & 0.40 & 24.37 & 0.93 & 4291.30 & 26.23 & 30.0  \\
 & & H102 & 6106.9 & a & 369.57 & 9.76 & -65.90 & 0.30 & 24.29 & 0.74 & 4204.58 & 21.54 & 37.4  \\
 & & H101 & 6289.1 & a & 371.72 & 27.47 & -67.00 & 0.70 & 18.34 & 1.57 & 3169.30 & 52.69 & 13.4  \\
 & & H100 & 6478.8 & a & 387.42 & 12.36 & -66.20 & 0.40 & 24.17 & 0.89 & 3871.07 & 27.22 & 31.0  \\
 & & H94 & 7792.9 & a & 130.50 & 16.31 & -67.60 & 1.10 & 17.24 & 2.51 & 1116.75 & 30.24 & 7.9  \\
 & & H92 & 8309.4 & a & 175.60 & 6.88 & -66.30 & 0.40 & 20.26 & 0.92 & 1303.69 & 13.88 & 25.2  \\
 & & H91 & 8584.8 & a & 387.89 & 10.41 & -66.70 & 0.30 & 22.99 & 0.71 & 2536.62 & 22.36 & 36.8  \\
 & & H89 & 9173.3 & a & 213.95 & 9.26 & -65.80 & 0.50 & 23.13 & 1.16 & 1485.40 & 19.95 & 22.8  \\
 & & H88 & 9487.8 & a & 275.34 & 8.92 & -66.50 & 0.40 & 22.51 & 0.84 & 1695.75 & 18.97 & 30.5  \\
G320.311$-$00.176 & shrds1139 & H88$-$H112 & 6031.3 & a & 291.69 & 3.48 & -10.80 & 0.20 & 26.68 & 0.37 & 4533.99 & 8.06 & 82.8  \\
 & & H100$-$H112 & 5330.6 & a & 332.70 & 4.17 & -10.50 & 0.20 & 26.21 & 0.38 & 5375.67 & 9.57 & 78.8  \\
 & & H88$-$H95 & 8303.7 & a & 161.90 & 4.29 & -12.70 & 0.40 & 28.63 & 0.88 & 1804.47 & 10.29 & 37.3  \\
 & & H106$-$H112 & 4978.1 & a & 334.63 & 5.40 & -10.40 & 0.20 & 26.15 & 0.49 & 5619.36 & 12.38 & 61.2  \\
 & & H100$-$H105 & 5991.9 & a & 329.16 & 6.48 & -10.60 & 0.30 & 26.32 & 0.60 & 4918.55 & 14.89 & 50.2  \\
 & & H112 & 4618.8 & a & 312.28 & 13.72 & -10.20 & 0.50 & 24.72 & 1.26 & 5703.10 & 30.55 & 22.5  \\
 & & H111 & 4744.2 & a & 308.46 & 11.25 & -10.00 & 0.50 & 27.19 & 1.15 & 5570.28 & 26.27 & 27.1  \\
 & & H110 & 4874.2 & a & 339.32 & 13.65 & -10.20 & 0.50 & 26.69 & 1.25 & 5713.39 & 31.53 & 24.6  \\
 & & H109 & 5008.9 & a & 351.99 & 16.12 & -10.20 & 0.60 & 26.22 & 1.39 & 5813.15 & 36.98 & 21.6  \\
 & & H108 & 5148.7 & a & 260.73 & 17.68 & -10.50 & 0.90 & 26.30 & 2.09 & 4961.22 & 40.41 & 14.7  \\
 & & H107 & 5293.7 & a & 383.28 & 13.84 & -11.00 & 0.40 & 25.12 & 1.05 & 5756.17 & 31.06 & 27.4  \\
 & & H106 & 5444.3 & a & 372.01 & 14.25 & -10.70 & 0.50 & 25.70 & 1.14 & 5554.28 & 32.35 & 25.8  \\
 & & H105 & 5600.6 & a & 338.80 & 17.66 & -11.30 & 0.70 & 26.65 & 1.61 & 5495.99 & 40.79 & 19.0  \\
 & & H104 & 5762.9 & a & 343.23 & 16.40 & -10.90 & 0.60 & 25.22 & 1.39 & 5349.24 & 36.89 & 20.7  \\
 & & H103 & 5931.5 & a & 342.45 & 13.73 & -10.70 & 0.50 & 25.61 & 1.19 & 5026.26 & 31.11 & 24.7  \\
 & & H102 & 6106.9 & a & 343.61 & 13.78 & -10.00 & 0.50 & 27.24 & 1.26 & 4933.63 & 32.20 & 24.7  \\
 & & H101 & 6289.1 & a & 292.25 & 12.55 & -10.50 & 0.60 & 26.47 & 1.31 & 4220.74 & 28.91 & 23.0  \\
 & & H100 & 6478.8 & a & 317.77 & 14.75 & -11.20 & 0.60 & 27.60 & 1.48 & 4402.03 & 34.70 & 21.3  \\
 & & H95 & 7550.6 & a & 209.60 & 11.87 & -11.90 & 0.80 & 29.06 & 1.92 & 2688.95 & 28.59 & 17.5  \\
 & & H94 & 7792.9 & a & 194.45 & 9.82 & -13.10 & 0.70 & 28.63 & 1.68 & 2289.48 & 23.49 & 19.6  \\
 & & H93 & 8045.6 & a & 160.27 & 16.81 & -9.70 & 1.70 & 32.26 & 4.49 & 1930.45 & 41.20 & 9.8  \\
 & & H92 & 8309.4 & a & 132.67 & 10.60 & -12.90 & 1.10 & 29.19 & 2.81 & 1511.41 & 25.33 & 12.5  \\
 & & H91 & 8584.8 & a & 146.64 & 7.81 & -13.30 & 0.80 & 29.05 & 1.79 & 1453.74 & 18.83 & 18.6  \\
 & & H89 & 9173.3 & a & 123.77 & 9.42 & -12.50 & 0.90 & 25.09 & 2.23 & 1117.83 & 21.07 & 13.0  \\
 & & H88 & 9487.8 & a & 117.07 & 10.17 & -14.80 & 1.30 & 31.02 & 3.48 & 913.75 & 24.59 & 11.7  \\
G320.311$-$00.176 & shrds1140 & H88$-$H112 & 5302.0 & a & 161.12 & 3.97 & -11.50 & 0.40 & 29.58 & 0.84 & 2957.66 & 9.67 & 40.1  \\
 & & H100$-$H112 & 5302.0 & a & 161.12 & 3.97 & -11.50 & 0.40 & 29.58 & 0.84 & 2957.66 & 9.67 & 40.1  \\
 & & H106$-$H112 & 4979.3 & a & 209.89 & 5.58 & -11.40 & 0.40 & 30.69 & 0.95 & 3930.49 & 13.84 & 37.2  \\
 & & H100$-$H105 & 5941.5 & a & 65.20 & 4.06 & -12.40 & 0.70 & 23.73 & 1.71 & 1029.14 & 8.87 & 15.9  \\
 & & H112 & 4618.8 & a & 256.28 & 14.80 & -10.20 & 0.80 & 30.03 & 2.02 & 4998.87 & 36.21 & 17.2  \\
 & & H111 & 4744.2 & a & 243.76 & 16.89 & -12.10 & 0.90 & 27.83 & 2.26 & 4732.74 & 39.74 & 14.3  \\
 & & H110 & 4874.2 & a & 238.22 & 15.07 & -10.80 & 0.90 & 28.63 & 2.11 & 4408.12 & 35.99 & 15.7  \\
 & & H109 & 5008.9 & a & 222.84 & 12.95 & -12.40 & 0.90 & 30.61 & 2.12 & 3926.88 & 31.80 & 17.2  \\
 & & H108 & 5148.7 & a & 151.80 & 19.53 & -9.20 & 2.60 & 38.61 & 8.17 & 3161.74 & 49.75 & 8.4  \\
 & & H107 & 5293.7 & a & 154.95 & 9.65 & -12.20 & 1.10 & 36.91 & 2.76 & 2909.50 & 25.96 & 16.1  \\
 & & H106 & 5444.3 & a & 153.69 & 9.92 & -12.10 & 1.00 & 31.56 & 2.40 & 2264.67 & 24.81 & 15.4  \\
 & & H105 & 5600.6 & a & 101.30 & 11.58 & -11.10 & 1.30 & 22.74 & 3.03 & 1806.58 & 24.67 & 8.7  \\
 & & H104 & 5762.9 & a & 75.17 & 8.43 & -11.20 & 1.50 & 26.46 & 3.56 & 1311.17 & 19.19 & 8.9  \\
 & & H103 & 5931.5 & a & 71.62 & 10.19 & -14.70 & 1.50 & 21.26 & 3.52 & 957.40 & 21.00 & 7.0  \\
 & & H102 & 6106.9 & a & 46.73 & 8.40 & -13.30 & 2.40 & 24.69 & 8.22 & 642.97 & 16.61 & 6.2  \\
 & & H101 & 6289.1 & a & 38.10 & 8.25 & -16.20 & 2.40 & 22.01 & 6.58 & 388.35 & 16.53 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.59 & 13.25 & \nodata  \\
G320.311$-$00.176 & ch139 & H88$-$H112 & 6215.3 & a & 371.18 & 2.02 & -10.90 & 0.10 & 27.80 & 0.17 & 5332.45 & 4.77 & 181.8  \\
 & & H100$-$H112 & 5430.8 & a & 358.03 & 2.36 & -10.90 & 0.10 & 27.87 & 0.21 & 5721.06 & 5.57 & 150.2  \\
 & & H88$-$H95 & 8882.4 & a & 416.27 & 3.55 & -10.90 & 0.10 & 27.68 & 0.27 & 4010.53 & 8.37 & 115.8  \\
 & & H106$-$H112 & 4998.8 & a & 337.72 & 3.35 & -10.90 & 0.10 & 28.02 & 0.32 & 5868.50 & 7.94 & 99.6  \\
 & & H100$-$H105 & 5981.0 & a & 383.04 & 3.16 & -10.90 & 0.10 & 27.57 & 0.26 & 5533.73 & 7.43 & 119.9  \\
 & & H112 & 4618.8 & a & 322.11 & 7.69 & -10.70 & 0.30 & 28.50 & 0.79 & 5951.38 & 18.40 & 41.4  \\
 & & H111 & 4744.2 & a & 302.59 & 8.68 & -11.10 & 0.40 & 29.74 & 0.99 & 5906.52 & 21.20 & 34.5  \\
 & & H110 & 4874.2 & a & 326.08 & 7.95 & -10.50 & 0.30 & 27.10 & 0.76 & 5979.03 & 18.55 & 40.5  \\
 & & H109 & 5008.9 & a & 345.00 & 8.87 & -11.00 & 0.30 & 26.56 & 0.79 & 5839.39 & 20.49 & 38.4  \\
 & & H108 & 5148.7 & a & 339.89 & 11.10 & -10.50 & 0.50 & 28.33 & 1.07 & 5704.87 & 26.47 & 30.3  \\
 & & H107 & 5293.7 & a & 355.83 & 9.33 & -10.70 & 0.30 & 27.16 & 0.82 & 5805.55 & 21.79 & 37.7  \\
 & & H106 & 5444.3 & a & 361.81 & 8.35 & -11.40 & 0.30 & 26.87 & 0.72 & 5803.82 & 19.39 & 42.8  \\
 & & H105 & 5600.6 & a & 356.47 & 7.97 & -11.20 & 0.30 & 28.97 & 0.75 & 5726.17 & 19.22 & 44.2  \\
 & & H104 & 5762.9 & a & 382.04 & 9.09 & -11.30 & 0.30 & 26.82 & 0.74 & 5613.60 & 21.10 & 41.5  \\
 & & H103 & 5931.5 & a & 382.34 & 7.30 & -10.50 & 0.30 & 27.49 & 0.61 & 5532.55 & 17.14 & 51.8  \\
 & & H102 & 6106.9 & a & 390.79 & 7.33 & -10.90 & 0.20 & 26.55 & 0.57 & 5470.71 & 16.91 & 52.7  \\
 & & H100 & 6478.8 & a & 401.83 & 8.21 & -11.00 & 0.30 & 27.53 & 0.65 & 5351.12 & 19.29 & 48.4  \\
 & & H94 & 7792.9 & a & 277.09 & 13.04 & -10.40 & 0.70 & 28.99 & 1.58 & 3225.23 & 31.40 & 21.0  \\
 & & H92 & 8309.4 & a & 398.28 & 8.90 & -10.80 & 0.30 & 27.69 & 0.72 & 4160.38 & 20.99 & 44.2  \\
 & & H91 & 8584.8 & a & 432.82 & 8.20 & -10.70 & 0.20 & 26.87 & 0.59 & 4289.95 & 19.04 & 52.2  \\
 & & H89 & 9173.3 & a & 449.79 & 7.91 & -10.90 & 0.20 & 27.61 & 0.56 & 4207.36 & 18.62 & 56.2  \\
 & & H88 & 9487.8 & a & 415.52 & 6.52 & -11.20 & 0.20 & 27.50 & 0.50 & 3732.80 & 15.31 & 63.0  \\
G320.311$-$00.176 & shrds552 & H88$-$H112 & 5195.5 & a & 179.37 & 11.43 & -10.20 & 0.80 & 26.18 & 1.93 & 3692.58 & 26.17 & 15.5  \\
 & & H100$-$H112 & 5195.5 & a & 179.37 & 11.43 & -10.20 & 0.80 & 26.18 & 1.93 & 3692.58 & 26.17 & 15.5  \\
 & & H106$-$H112 & 4959.8 & a & 217.01 & 15.41 & -10.10 & 0.90 & 26.41 & 2.18 & 4573.51 & 35.38 & 14.0  \\
 & & H100$-$H105 & 5767.2 & a & 87.19 & 13.25 & -10.70 & 1.80 & 24.71 & 4.83 & 1556.21 & 28.61 & 6.7  \\
 & & H112 & 4618.8 & a & 193.66 & 41.10 & -14.60 & 2.90 & 26.02 & 9.79 & 5582.53 & 84.35 & 5.2  \\
 & & H111 & 4744.2 & a & 310.77 & 34.31 & -12.30 & 1.30 & 24.93 & 3.20 & 5578.94 & 76.57 & 9.0  \\
 & & H110 & 4874.2 & a & 280.07 & 37.86 & -8.70 & 1.60 & 23.69 & 3.84 & 5097.35 & 81.61 & 7.4  \\
 & & H109 & 5008.9 & a & 237.70 & 33.31 & -7.20 & 2.20 & 31.23 & 5.69 & 4364.46 & 80.71 & 7.3  \\
 & & H107 & 5293.7 & a & 207.95 & 38.48 & -9.90 & 1.60 & 17.27 & 3.84 & 3295.23 & 70.77 & 5.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2608.19 & 63.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2028.16 & 57.39 & \nodata  \\
 & & H104 & 5762.9 & a & 154.45 & 34.29 & -10.80 & 1.40 & 13.24 & 3.42 & 1508.95 & 55.77 & 4.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1136.80 & 40.79 & \nodata  \\
G320.311$-$00.176 & mos058 & H88$-$H112 & 8744.3 & a & 1.01 & 0.01 & -10.70 & 0.10 & 27.33 & 0.17 & 14.02 & 0.01 & 179.9  \\
 & & H100$-$H112 & 5396.5 & a & 367.87 & 2.47 & -10.50 & 0.10 & 26.84 & 0.21 & 5682.33 & 5.73 & 147.3  \\
 & & H88$-$H95 & 8750.8 & a & 0.29 & 0.00 & -11.30 & 0.10 & 28.64 & 0.27 & 2.99 & 0.01 & 119.1  \\
 & & H106$-$H112 & 4972.0 & a & 356.24 & 3.47 & -10.40 & 0.10 & 27.28 & 0.31 & 5933.51 & 8.11 & 101.5  \\
 & & H100$-$H105 & 5970.9 & a & 384.90 & 3.62 & -10.60 & 0.10 & 26.53 & 0.29 & 5342.25 & 8.36 & 105.0  \\
 & & H112 & 4618.8 & a & 333.53 & 8.13 & -10.40 & 0.30 & 26.69 & 0.75 & 6002.69 & 18.81 & 40.6  \\
 & & H111 & 4744.2 & a & 326.72 & 7.96 & -10.40 & 0.30 & 28.92 & 0.81 & 6004.82 & 19.18 & 40.6  \\
 & & H110 & 4874.2 & a & 353.12 & 8.69 & -9.80 & 0.30 & 25.90 & 0.74 & 6115.43 & 19.80 & 40.2  \\
 & & H109 & 5008.9 & a & 362.50 & 9.49 & -10.50 & 0.30 & 25.78 & 0.78 & 5959.14 & 21.59 & 37.8  \\
 & & H108 & 5148.7 & a & 345.99 & 11.69 & -10.10 & 0.50 & 28.00 & 1.09 & 5712.66 & 27.71 & 29.3  \\
 & & H107 & 5293.7 & a & 384.86 & 9.30 & -10.40 & 0.30 & 25.57 & 0.71 & 5838.28 & 21.08 & 40.9  \\
 & & H106 & 5444.3 & a & 376.29 & 9.88 & -11.00 & 0.30 & 25.75 & 0.78 & 5732.83 & 22.47 & 37.6  \\
 & & H105 & 5600.6 & a & 370.72 & 8.02 & -10.70 & 0.30 & 28.17 & 0.70 & 5658.58 & 19.07 & 45.7  \\
 & & H104 & 5762.9 & a & 394.86 & 10.15 & -10.90 & 0.30 & 25.50 & 0.76 & 5572.57 & 22.97 & 38.4  \\
 & & H103 & 5931.5 & a & 401.18 & 8.50 & -10.10 & 0.30 & 25.78 & 0.63 & 5496.01 & 19.33 & 46.7  \\
 & & H102 & 6106.9 & a & 400.22 & 8.11 & -10.50 & 0.30 & 25.58 & 0.60 & 5360.20 & 18.37 & 48.8  \\
 & & H101 & 6289.1 & a & 284.76 & 10.94 & -10.70 & 0.50 & 26.93 & 1.20 & 4046.38 & 25.44 & 25.7  \\
 & & H100 & 6478.8 & a & 418.55 & 9.53 & -10.70 & 0.30 & 26.43 & 0.70 & 5229.70 & 21.96 & 43.4  \\
 & & H95 & 7550.6 & a & 0.16 & 0.01 & -12.30 & 0.80 & 29.94 & 1.89 & 2.11 & 0.02 & 18.4  \\
 & & H94 & 7792.9 & a & 14.71 & 0.65 & -10.80 & 0.60 & 29.28 & 1.49 & 172.35 & 1.57 & 22.5  \\
 & & H93 & 8045.6 & a & 50.51 & 5.36 & -9.50 & 1.70 & 32.55 & 4.46 & 630.28 & 13.29 & 9.6  \\
 & & H92 & 8309.4 & a & 0.21 & 0.00 & -11.20 & 0.30 & 28.69 & 0.63 & 2.31 & 0.01 & 51.6  \\
 & & H91 & 8584.8 & a & 0.22 & 0.00 & -11.10 & 0.20 & 27.87 & 0.58 & 2.29 & 0.01 & 54.9  \\
 & & H89 & 9173.3 & a & 7.72 & 0.14 & -11.40 & 0.30 & 28.52 & 0.59 & 74.75 & 0.33 & 54.9  \\
 & & H88 & 9487.8 & a & 0.24 & 0.00 & -11.50 & 0.20 & 28.43 & 0.50 & 2.18 & 0.01 & 64.3  \\
G320.376+00.172 & shrds555 & H88$-$H112 & 5672.2 & a & 84.40 & 1.90 & -0.70 & 0.20 & 20.33 & 0.53 & 1010.22 & 3.83 & 44.0  \\
 & & H100$-$H112 & 5300.7 & a & 89.91 & 2.15 & -0.70 & 0.20 & 20.22 & 0.56 & 1103.72 & 4.33 & 41.3  \\
 & & H88$-$H95 & 8216.6 & a & 45.75 & 3.46 & 0.60 & 0.80 & 21.46 & 1.90 & 370.21 & 7.16 & 13.1  \\
 & & H106$-$H112 & 4971.5 & a & 98.06 & 3.01 & -0.60 & 0.30 & 20.69 & 0.73 & 1251.39 & 6.13 & 32.2  \\
 & & H100$-$H105 & 5926.1 & a & 73.36 & 3.74 & -1.00 & 0.50 & 18.37 & 1.08 & 824.53 & 7.18 & 19.4  \\
 & & H112 & 4618.8 & a & 85.72 & 7.03 & -1.70 & 0.90 & 22.37 & 2.12 & 1283.12 & 14.88 & 12.1  \\
 & & H111 & 4744.2 & a & 100.03 & 6.80 & -0.80 & 0.70 & 21.09 & 1.67 & 1319.95 & 13.94 & 14.6  \\
 & & H110 & 4874.2 & a & 107.79 & 7.62 & -0.30 & 0.60 & 18.08 & 1.48 & 1309.91 & 14.51 & 14.0  \\
 & & H109 & 5008.9 & a & 103.29 & 13.54 & 2.10 & 1.40 & 22.50 & 3.49 & 957.28 & 28.54 & 7.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 481.54 & 24.42 & \nodata  \\
 & & H107 & 5293.7 & a & 110.66 & 8.12 & -1.00 & 0.70 & 19.20 & 1.63 & 1249.40 & 15.94 & 13.5  \\
 & & H106 & 5444.3 & a & 98.39 & 7.53 & -0.10 & 0.80 & 22.50 & 2.02 & 1238.78 & 15.92 & 13.0  \\
 & & H105 & 5600.6 & a & 77.33 & 6.79 & -1.00 & 0.90 & 21.22 & 2.18 & 969.05 & 13.95 & 11.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 690.80 & 25.38 & \nodata  \\
 & & H103 & 5931.5 & a & 92.64 & 9.96 & -1.00 & 0.70 & 13.69 & 1.70 & 923.57 & 16.50 & 9.2  \\
 & & H102 & 6106.9 & a & 77.25 & 6.47 & -1.00 & 0.80 & 19.02 & 1.84 & 828.15 & 12.64 & 11.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.70 & 11.57 & \nodata  \\
 & & H95 & 7550.6 & a & 63.53 & 8.41 & 0.90 & 1.50 & 22.55 & 3.60 & 587.06 & 17.65 & 7.6  \\
 & & H94 & 7792.9 & a & 46.57 & 7.32 & 5.00 & 3.00 & 38.11 & 8.82 & 294.72 & 19.05 & 6.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.28 & 10.89 & \nodata  \\
 & & H92 & 8309.4 & a & 53.73 & 9.90 & -0.40 & 1.60 & 17.23 & 3.81 & 402.34 & 18.20 & 5.4  \\
 & & H91 & 8584.8 & a & 52.84 & 9.31 & -0.20 & 1.90 & 22.47 & 5.00 & 340.75 & 19.26 & 5.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.79 & 20.49 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.29 & 20.63 & \nodata  \\
G320.419+00.114 & shrds555 & H88$-$H112 & 6146.3 & a & 40.15 & 1.12 & -5.10 & 0.30 & 21.25 & 0.68 & 437.93 & 2.31 & 35.5  \\
 & & H100$-$H112 & 5416.7 & a & 40.05 & 1.29 & -5.20 & 0.30 & 21.30 & 0.79 & 472.57 & 2.67 & 30.6  \\
 & & H88$-$H95 & 8447.3 & a & 40.67 & 1.85 & -4.70 & 0.50 & 21.08 & 1.11 & 328.68 & 3.80 & 21.8  \\
 & & H106$-$H112 & 4992.4 & a & 41.77 & 1.89 & -5.10 & 0.50 & 21.97 & 1.15 & 543.47 & 3.97 & 21.8  \\
 & & H100$-$H105 & 5944.7 & a & 37.62 & 1.87 & -5.30 & 0.50 & 19.95 & 1.14 & 384.50 & 3.73 & 19.9  \\
 & & H112 & 4618.8 & a & 34.26 & 4.35 & -6.40 & 1.20 & 18.94 & 2.82 & 516.54 & 8.44 & 7.8  \\
 & & H111 & 4744.2 & a & 45.91 & 3.82 & -4.90 & 1.10 & 26.00 & 2.52 & 598.21 & 8.70 & 11.9  \\
 & & H110 & 4874.2 & a & 49.09 & 4.86 & -4.10 & 1.10 & 22.33 & 2.60 & 665.72 & 10.24 & 10.0  \\
 & & H109 & 5008.9 & a & 34.31 & 7.31 & -7.70 & 2.20 & 20.87 & 5.86 & 407.69 & 14.42 & 4.8  \\
 & & H108 & 5148.7 & a & 40.82 & 8.47 & -3.90 & 2.40 & 23.65 & 6.71 & 406.55 & 17.62 & 5.0  \\
 & & H107 & 5293.7 & a & 42.25 & 3.91 & -4.90 & 0.90 & 20.62 & 2.21 & 502.11 & 7.95 & 10.7  \\
 & & H106 & 5444.3 & a & 41.72 & 4.32 & -5.10 & 1.10 & 21.59 & 2.63 & 499.05 & 8.94 & 9.6  \\
 & & H105 & 5600.6 & a & 39.88 & 3.42 & -5.20 & 1.00 & 23.73 & 2.37 & 450.45 & 7.46 & 11.5  \\
 & & H104 & 5762.9 & a & 29.90 & 7.49 & -4.20 & 1.90 & 15.82 & 4.92 & 341.04 & 13.07 & 4.0  \\
 & & H103 & 5931.5 & a & 36.13 & 3.53 & -5.10 & 0.80 & 17.30 & 1.95 & 367.34 & 6.58 & 10.1  \\
 & & H102 & 6106.9 & a & 42.82 & 3.26 & -5.60 & 0.70 & 19.31 & 1.70 & 393.48 & 6.43 & 13.0  \\
 & & H100 & 6478.8 & a & 26.55 & 4.80 & -6.60 & 1.70 & 18.79 & 4.40 & 253.83 & 9.02 & 5.6  \\
 & & H95 & 7550.6 & a & 46.31 & 4.46 & -4.70 & 0.90 & 18.92 & 2.11 & 374.77 & 8.70 & 10.3  \\
 & & H94 & 7792.9 & a & 39.50 & 7.17 & -4.40 & 1.90 & 21.02 & 4.89 & 314.40 & 14.31 & 5.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.63 & 13.12 & \nodata  \\
 & & H92 & 8309.4 & a & 35.26 & 4.18 & -4.80 & 1.40 & 23.99 & 3.43 & 334.44 & 9.06 & 8.4  \\
 & & H91 & 8584.8 & a & 38.79 & 4.54 & -3.00 & 1.10 & 18.32 & 2.49 & 301.33 & 8.70 & 8.5  \\
 & & H89 & 9173.3 & a & 47.42 & 4.81 & -7.30 & 1.00 & 19.30 & 2.26 & 325.70 & 9.46 & 9.8  \\
 & & H88 & 9487.8 & a & 48.22 & 4.86 & -3.40 & 1.20 & 23.49 & 2.77 & 338.10 & 10.51 & 9.8  \\
G320.590+00.190 & mos057 & H88$-$H112 & 5143.8 & a & 0.09 & 0.01 & -8.50 & 1.20 & 20.75 & 2.81 & 1.42 & 0.02 & 8.5  \\
 & & H88$-$H112 & 5143.8 & b & 0.07 & 0.01 & -56.70 & 1.50 & 19.58 & 3.58 & 1.42 & 0.02 & 6.2  \\
 & & H100$-$H112 & 5137.6 & a & 0.07 & 0.01 & -8.10 & 1.40 & 21.79 & 3.29 & 1.32 & 0.02 & 7.6  \\
 & & H100$-$H112 & 5137.6 & b & 0.06 & 0.01 & -56.40 & 1.50 & 19.04 & 3.51 & 1.32 & 0.02 & 6.2  \\
 & & H88$-$H95 & 9006.0 & a & 9.25 & 1.88 & -9.20 & 1.60 & 16.33 & 3.84 & 64.08 & 3.41 & 4.9  \\
 & & H106$-$H112 & 4930.1 & a & 0.06 & 0.01 & -6.50 & 1.90 & 22.81 & 4.51 & 1.27 & 0.02 & 5.8  \\
 & & H106$-$H112 & 4930.1 & b & 0.06 & 0.01 & -55.80 & 2.00 & 19.33 & 4.80 & 1.27 & 0.02 & 4.6  \\
 & & H100$-$H105 & 5781.6 & a & 0.11 & 0.02 & -10.40 & 1.50 & 17.01 & 3.50 & 1.47 & 0.04 & 5.6  \\
 & & H100$-$H105 & 5781.6 & b & 0.10 & 0.02 & -57.50 & 1.70 & 16.40 & 4.01 & 1.47 & 0.04 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & 25.69 & 4.52 & -8.40 & 2.10 & 24.26 & 5.28 & 466.49 & 9.78 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.77 & 1.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.59 & 8.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.73 & 14.63 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 956.15 & 904.27 & \nodata  \\
 & & H91 & 8584.8 & a & 32.36 & 5.69 & -9.00 & 1.30 & 15.43 & 3.14 & 168.99 & 10.00 & 5.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.76 & 2.38 & \nodata  \\
G320.663+00.336 & shrds1144g & H88$-$H112 & 5449.2 & a & 0.13 & 0.01 & -14.90 & 0.70 & 21.09 & 1.75 & 0.78 & 0.02 & 13.8  \\
 & & H100$-$H112 & 5437.4 & a & 0.07 & 0.01 & -14.80 & 1.20 & 22.28 & 2.88 & 0.50 & 0.02 & 9.0  \\
 & & H88$-$H95 & 8790.2 & a & 17.33 & 1.94 & -14.80 & 1.10 & 20.22 & 2.64 & 81.61 & 3.90 & 8.8  \\
 & & H106$-$H112 & 5296.8 & a & 0.04 & 0.01 & -14.40 & 2.20 & 18.44 & 5.34 & 0.24 & 0.02 & 4.1  \\
 & & H100$-$H105 & 5606.7 & a & 0.12 & 0.01 & -15.20 & 1.40 & 21.96 & 3.31 & 0.81 & 0.03 & 7.7  \\
 & & H107 & 5293.7 & a & 0.02 & 0.01 & -13.10 & 4.50 & 28.15 & 15.77 & 0.12 & 0.01 & 4.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.89 & 0.56 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.90 & 2.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.05 & 4.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.51 & 4.89 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.96 & 8.71 & \nodata  \\
 & & H100 & 6478.8 & a & 15.99 & 3.95 & -14.70 & 2.30 & 18.53 & 6.25 & 72.62 & 7.28 & 4.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.59 & 10.70 & \nodata  \\
 & & H92 & 8309.4 & a & 21.86 & 4.66 & -13.30 & 3.30 & 26.52 & 13.24 & 109.92 & 9.03 & 5.5  \\
 & & H91 & 8584.8 & a & 27.71 & 5.87 & -13.00 & 2.10 & 19.75 & 5.33 & 110.62 & 11.36 & 4.8  \\
 & & H89 & 9173.3 & a & 27.14 & 6.11 & -15.30 & 2.10 & 18.45 & 6.17 & 107.81 & 11.01 & 4.7  \\
 & & H88 & 9487.8 & a & 6.63 & 1.57 & -22.90 & 4.80 & 37.39 & 17.24 & 28.33 & 3.77 & 4.8  \\
G320.663+00.336 & mos057 & H88$-$H112 & 5009.5 & a & 0.40 & 0.03 & -14.80 & 0.80 & 22.05 & 1.90 & 2.36 & 0.06 & 13.3  \\
 & & H100$-$H112 & 4964.8 & a & 0.21 & 0.03 & -14.60 & 1.40 & 24.43 & 3.37 & 1.50 & 0.06 & 8.5  \\
 & & H88$-$H95 & 8735.6 & a & 15.86 & 1.82 & -14.90 & 1.10 & 20.35 & 2.72 & 73.94 & 3.66 & 8.7  \\
 & & H106$-$H112 & 4948.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.03 & \nodata  \\
 & & H100$-$H105 & 6004.6 & a & 9.50 & 1.32 & -15.40 & 1.60 & 23.35 & 3.83 & 67.37 & 2.84 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.02 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -6.87 & 0.79 & \nodata  \\
 & & H107 & 5293.7 & a & 7.72 & 1.92 & -11.00 & 2.70 & 22.43 & 7.09 & 39.12 & 3.96 & 4.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.78 & 5.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.04 & 8.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.29 & 5.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.97 & 6.45 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.19 & 6.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.59 & 11.21 & \nodata  \\
 & & H100 & 6478.8 & a & 16.27 & 4.07 & -14.90 & 2.40 & 19.20 & 6.02 & 72.56 & 7.80 & 4.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.98 & 9.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.38 & 8.36 & \nodata  \\
 & & H91 & 8584.8 & a & 21.31 & 4.66 & -13.10 & 2.10 & 19.79 & 5.53 & 84.46 & 9.03 & 4.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.91 & 7.79 & \nodata  \\
 & & H88 & 9487.8 & a & 8.21 & 2.01 & -22.50 & 5.50 & 39.51 & 22.34 & 34.24 & 4.78 & 4.8  \\
G320.692+00.185 & shrds559 & H88$-$H112 & 5028.5 & a & 0.10 & 0.02 & -58.90 & 1.10 & 13.19 & 2.58 & 1.26 & 0.03 & 6.0  \\
 & & H100$-$H112 & 5013.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.10 & 0.03 & \nodata  \\
 & & H88$-$H95 & 9027.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.11 & 2.76 & \nodata  \\
 & & H106$-$H112 & 5008.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.73 & 0.02 & \nodata  \\
 & & H100$-$H105 & 6192.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.93 & 3.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.22 & 5.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.08 & 3.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.10 & 8.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.50 & 8.35 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.28 & 2.19 & \nodata  \\
G320.692+00.185 & shrds1147 & H88$-$H112 & 5254.0 & a & 0.01 & 0.00 & -9.20 & 1.60 & 24.07 & 4.08 & 0.19 & 0.00 & 7.6  \\
 & & H100$-$H112 & 5254.0 & a & 0.01 & 0.00 & -9.20 & 1.60 & 24.07 & 4.08 & 0.19 & 0.00 & 7.6  \\
 & & H106$-$H112 & 4906.3 & a & 0.01 & 0.00 & -10.40 & 1.90 & 23.26 & 5.03 & 0.20 & 0.01 & 6.1  \\
 & & H100$-$H105 & 5948.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & 0.03 & 0.01 & -14.80 & 1.40 & 11.32 & 3.34 & 0.19 & 0.01 & 3.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
G320.692+00.185 & mos057 & H88$-$H112 & 5962.2 & a & 0.02 & 0.00 & -8.50 & 0.70 & 23.77 & 1.77 & 0.17 & 0.00 & 15.4  \\
 & & H100$-$H112 & 5432.8 & a & 0.02 & 0.00 & -8.80 & 0.80 & 23.61 & 1.85 & 0.16 & 0.00 & 14.6  \\
 & & H88$-$H95 & 8504.2 & a & 0.02 & 0.00 & -7.60 & 2.40 & 27.51 & 7.29 & 0.22 & 0.01 & 6.4  \\
 & & H106$-$H112 & 4883.3 & a & 0.03 & 0.00 & -10.60 & 0.80 & 20.20 & 1.84 & 0.20 & 0.00 & 12.6  \\
 & & H100$-$H105 & 6015.0 & a & 0.01 & 0.00 & -5.10 & 1.50 & 26.12 & 3.83 & 0.11 & 0.00 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & 0.02 & 0.00 & -11.20 & 1.30 & 17.63 & 3.00 & 0.10 & 0.00 & 6.8  \\
 & & H109 & 5008.9 & a & 26.08 & 2.89 & -11.30 & 0.90 & 16.96 & 2.17 & 185.60 & 5.32 & 8.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.20 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & 0.02 & 0.00 & -2.10 & 3.90 & 36.93 & 12.44 & 0.10 & 0.01 & 5.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & 0.04 & 0.01 & -5.30 & 2.30 & 25.80 & 5.91 & 0.34 & 0.02 & 5.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.96 & 0.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & 3102.02 & 675.39 & 40.10 & 1.50 & 14.37 & 3.63 & 579.83 & 1145.75 & 4.5  \\
G320.778+00.241 & shrds559 & H88$-$H112 & 6119.2 & a & 0.25 & 0.04 & -8.90 & 1.50 & 16.99 & 3.60 & 3.32 & 0.08 & 5.5  \\
 & & H100$-$H112 & 6119.2 & a & 0.25 & 0.04 & -8.90 & 1.50 & 16.99 & 3.60 & 3.32 & 0.08 & 5.5  \\
 & & H106$-$H112 & 5001.4 & a & 2.58 & 0.56 & -10.30 & 1.80 & 16.79 & 4.38 & 34.52 & 1.03 & 4.6  \\
 & & H100$-$H105 & 6213.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.83 & 13.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.54 & 0.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.07 & \nodata  \\
G320.782+00.258 & shrds1146 & H88$-$H112 & 5850.5 & a & 60.38 & 1.13 & -8.30 & 0.20 & 24.40 & 0.53 & 686.30 & 2.49 & 53.0  \\
 & & H100$-$H112 & 5360.4 & a & 53.18 & 1.27 & -7.90 & 0.30 & 25.27 & 0.70 & 682.99 & 2.85 & 41.5  \\
 & & H88$-$H95 & 8591.1 & a & 102.39 & 2.89 & -9.60 & 0.30 & 21.95 & 0.72 & 702.54 & 6.06 & 35.0  \\
 & & H106$-$H112 & 4983.3 & a & 44.29 & 1.48 & -8.10 & 0.40 & 24.64 & 0.96 & 657.21 & 3.27 & 29.8  \\
 & & H100$-$H105 & 5989.1 & a & 67.25 & 2.11 & -7.40 & 0.40 & 26.51 & 0.96 & 726.94 & 4.88 & 31.4  \\
 & & H112 & 4618.8 & a & 48.57 & 4.69 & -7.10 & 1.10 & 23.02 & 2.69 & 767.10 & 9.94 & 10.4  \\
 & & H111 & 4744.2 & a & 39.05 & 3.87 & -8.50 & 1.20 & 23.81 & 2.76 & 613.50 & 8.41 & 10.0  \\
 & & H110 & 4874.2 & a & 40.51 & 3.65 & -8.20 & 1.00 & 23.22 & 2.43 & 640.46 & 7.87 & 11.0  \\
 & & H109 & 5008.9 & a & 41.82 & 3.89 & -9.10 & 1.20 & 26.48 & 2.92 & 661.38 & 8.88 & 10.7  \\
 & & H108 & 5148.7 & a & 45.80 & 5.99 & -8.10 & 1.50 & 23.16 & 3.76 & 611.35 & 12.63 & 7.7  \\
 & & H107 & 5293.7 & a & 51.60 & 4.11 & -8.60 & 1.00 & 24.95 & 2.31 & 640.80 & 9.16 & 12.5  \\
 & & H106 & 5444.3 & a & 42.00 & 4.37 & -7.10 & 1.40 & 27.53 & 3.57 & 648.62 & 10.06 & 9.7  \\
 & & H105 & 5600.6 & a & 56.99 & 4.07 & -8.60 & 1.30 & 38.54 & 3.22 & 644.52 & 11.27 & 13.9  \\
 & & H104 & 5762.9 & a & 56.74 & 4.08 & -7.40 & 0.90 & 25.15 & 2.15 & 686.18 & 9.10 & 13.8  \\
 & & H103 & 5931.5 & a & 62.62 & 5.23 & -7.20 & 1.00 & 23.63 & 2.30 & 745.12 & 11.34 & 11.9  \\
 & & H102 & 6106.9 & a & 77.95 & 5.25 & -7.80 & 0.90 & 26.86 & 2.14 & 784.04 & 12.11 & 14.8  \\
 & & H101 & 6289.1 & a & 80.96 & 6.34 & -8.10 & 0.90 & 23.54 & 2.13 & 708.41 & 13.77 & 12.6  \\
 & & H100 & 6478.8 & a & 75.29 & 5.48 & -6.50 & 1.00 & 28.18 & 2.40 & 813.70 & 12.98 & 13.6  \\
 & & H94 & 7792.9 & a & 98.46 & 6.57 & -10.90 & 0.70 & 20.28 & 1.56 & 765.87 & 13.24 & 14.8  \\
 & & H92 & 8309.4 & a & 80.14 & 6.63 & -9.00 & 1.10 & 27.77 & 2.72 & 603.48 & 15.52 & 12.0  \\
 & & H91 & 8584.8 & a & 114.16 & 8.47 & -8.60 & 0.80 & 21.11 & 1.83 & 759.78 & 17.35 & 13.4  \\
 & & H89 & 9173.3 & a & 120.77 & 7.22 & -8.80 & 0.60 & 21.56 & 1.49 & 731.65 & 15.02 & 16.5  \\
 & & H88 & 9487.8 & a & 97.41 & 7.07 & -10.30 & 0.80 & 21.48 & 1.80 & 609.29 & 14.68 & 13.6  \\
G320.782+00.258 & shrds1147 & H88$-$H112 & 6121.0 & a & 0.36 & 0.02 & -7.00 & 0.60 & 24.80 & 1.33 & 4.80 & 0.04 & 21.4  \\
 & & H100$-$H112 & 6001.4 & a & 0.39 & 0.02 & -7.00 & 0.60 & 24.56 & 1.32 & 5.12 & 0.04 & 21.3  \\
 & & H88$-$H95 & 7863.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5017.3 & a & 24.73 & 1.35 & -6.20 & 0.70 & 25.04 & 1.59 & 347.89 & 3.02 & 18.2  \\
 & & H100$-$H105 & 6011.3 & a & 0.15 & 0.01 & -8.30 & 0.80 & 25.34 & 2.00 & 1.68 & 0.02 & 14.9  \\
 & & H112 & 4618.8 & a & 32.62 & 4.55 & -6.50 & 1.90 & 27.99 & 4.91 & 450.64 & 10.52 & 7.3  \\
 & & H111 & 4744.2 & a & 25.25 & 3.41 & -8.10 & 1.70 & 25.94 & 4.48 & 403.66 & 7.57 & 7.5  \\
 & & H110 & 4874.2 & a & 25.99 & 3.86 & -8.00 & 1.70 & 22.91 & 4.06 & 388.29 & 8.20 & 6.7  \\
 & & H109 & 5008.9 & a & 21.85 & 3.68 & -6.00 & 2.10 & 25.41 & 5.26 & 355.32 & 8.15 & 6.0  \\
 & & H107 & 5293.7 & a & 14.80 & 2.44 & -5.30 & 2.90 & 33.01 & 8.63 & 242.50 & 5.81 & 6.5  \\
 & & H106 & 5444.3 & a & 27.95 & 3.60 & -4.30 & 1.20 & 19.43 & 2.92 & 288.99 & 7.08 & 7.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.31 & 7.32 & \nodata  \\
 & & H104 & 5762.9 & a & 0.04 & 0.01 & -9.40 & 1.90 & 25.74 & 5.68 & 0.44 & 0.01 & 7.0  \\
 & & H103 & 5931.5 & a & 13.72 & 1.86 & -10.40 & 1.90 & 28.19 & 4.60 & 167.63 & 4.36 & 7.4  \\
 & & H102 & 6106.9 & a & 17.59 & 2.30 & -5.80 & 1.50 & 23.36 & 3.82 & 169.50 & 4.87 & 7.7  \\
 & & H101 & 6289.1 & a & 20.20 & 3.58 & -10.60 & 5.00 & 41.63 & 17.54 & 239.35 & 8.91 & 6.5  \\
 & & H100 & 6478.8 & a & 0.04 & 0.01 & -12.10 & 2.60 & 22.86 & 7.46 & 0.41 & 0.02 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.03 & \nodata  \\
G320.782+00.258 & mos057 & H88$-$H112 & 7772.9 & a & 0.70 & 0.01 & -8.30 & 0.20 & 23.92 & 0.53 & 8.04 & 0.03 & 51.4  \\
 & & H100$-$H112 & 5412.3 & a & 59.80 & 1.42 & -7.70 & 0.30 & 24.69 & 0.68 & 770.20 & 3.16 & 41.6  \\
 & & H88$-$H95 & 7794.2 & a & 0.17 & 0.01 & -9.80 & 0.30 & 21.45 & 0.75 & 1.19 & 0.01 & 32.5  \\
 & & H106$-$H112 & 4991.1 & a & 53.33 & 1.84 & -7.70 & 0.40 & 24.08 & 0.96 & 786.98 & 4.05 & 28.6  \\
 & & H100$-$H105 & 5994.1 & a & 68.66 & 1.92 & -7.70 & 0.30 & 25.49 & 0.83 & 747.00 & 4.35 & 35.3  \\
 & & H112 & 4618.8 & a & 64.11 & 5.30 & -7.40 & 1.00 & 23.72 & 2.36 & 974.10 & 11.44 & 12.1  \\
 & & H111 & 4744.2 & a & 51.15 & 4.36 & -8.30 & 1.00 & 24.57 & 2.45 & 784.87 & 9.63 & 11.7  \\
 & & H110 & 4874.2 & a & 48.52 & 4.05 & -7.70 & 1.00 & 23.51 & 2.30 & 746.15 & 8.77 & 11.9  \\
 & & H109 & 5008.9 & a & 47.32 & 3.79 & -8.50 & 1.00 & 26.55 & 2.50 & 734.33 & 8.71 & 12.4  \\
 & & H108 & 5148.7 & a & 62.13 & 8.64 & -7.60 & 1.60 & 23.26 & 4.04 & 864.18 & 18.25 & 7.3  \\
 & & H107 & 5293.7 & a & 58.00 & 4.70 & -7.80 & 1.00 & 24.57 & 2.33 & 762.42 & 10.40 & 12.2  \\
 & & H106 & 5444.3 & a & 52.43 & 4.52 & -6.30 & 1.00 & 24.09 & 2.44 & 713.67 & 9.89 & 11.5  \\
 & & H105 & 5600.6 & a & 58.95 & 4.60 & -8.40 & 1.10 & 28.04 & 2.55 & 664.47 & 10.87 & 12.7  \\
 & & H104 & 5762.9 & a & 63.83 & 4.17 & -7.70 & 0.80 & 24.06 & 1.83 & 769.05 & 9.14 & 15.2  \\
 & & H103 & 5931.5 & a & 65.91 & 4.98 & -8.10 & 0.90 & 24.00 & 2.11 & 779.60 & 10.89 & 13.1  \\
 & & H102 & 6106.9 & a & 77.23 & 4.41 & -7.60 & 0.70 & 26.67 & 1.76 & 747.01 & 10.18 & 17.3  \\
 & & H101 & 6289.1 & a & 78.79 & 5.79 & -8.00 & 0.90 & 24.87 & 2.12 & 715.94 & 12.92 & 13.5  \\
 & & H100 & 6478.8 & a & 71.53 & 4.92 & -7.30 & 0.90 & 27.53 & 2.20 & 774.29 & 11.55 & 14.4  \\
 & & H94 & 7792.9 & a & 0.06 & 0.00 & -11.30 & 0.50 & 19.61 & 1.27 & 0.45 & 0.01 & 17.7  \\
 & & H92 & 8309.4 & a & 84.44 & 7.11 & -9.00 & 1.10 & 27.73 & 2.77 & 618.60 & 16.63 & 11.8  \\
 & & H91 & 8584.8 & a & 101.77 & 7.34 & -8.60 & 0.70 & 20.68 & 1.73 & 673.71 & 14.94 & 13.7  \\
 & & H89 & 9173.3 & a & 107.12 & 6.15 & -8.90 & 0.60 & 21.49 & 1.42 & 647.32 & 12.76 & 17.2  \\
 & & H88 & 9487.8 & a & 96.23 & 7.27 & -10.30 & 0.80 & 21.61 & 1.89 & 592.77 & 15.14 & 13.1  \\
G320.799+00.187 & shrds1146 & H88$-$H112 & 5286.0 & a & 0.01 & 0.00 & -9.40 & 1.70 & 27.99 & 4.12 & 0.32 & 0.00 & 7.8  \\
 & & H100$-$H112 & 5295.3 & a & 0.01 & 0.00 & -9.70 & 1.80 & 26.96 & 4.29 & 0.32 & 0.00 & 7.2  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.03 & \nodata  \\
 & & H106$-$H112 & 4985.7 & a & 0.01 & 0.00 & -9.50 & 2.30 & 30.68 & 5.55 & 0.39 & 0.01 & 6.4  \\
 & & H100$-$H105 & 5920.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.11 & 3.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.03 & \nodata  \\
G320.799+00.187 & shrds1147 & H88$-$H112 & 5796.8 & a & 25.25 & 0.76 & -7.50 & 0.50 & 33.08 & 1.16 & 434.06 & 1.96 & 32.9  \\
 & & H100$-$H112 & 5457.8 & a & 24.77 & 0.79 & -7.40 & 0.50 & 33.54 & 1.24 & 446.02 & 2.04 & 31.1  \\
 & & H88$-$H95 & 8223.7 & a & 28.62 & 2.13 & -7.80 & 1.10 & 30.98 & 2.71 & 348.38 & 5.29 & 13.3  \\
 & & H106$-$H112 & 5017.4 & a & 23.71 & 1.14 & -6.90 & 0.70 & 31.83 & 1.77 & 473.73 & 2.87 & 20.6  \\
 & & H100$-$H105 & 6023.0 & a & 26.09 & 1.10 & -8.00 & 0.70 & 35.41 & 1.75 & 410.50 & 2.91 & 23.7  \\
 & & H112 & 4618.8 & a & 27.28 & 3.56 & -8.00 & 2.00 & 31.09 & 5.26 & 529.77 & 8.63 & 7.8  \\
 & & H111 & 4744.2 & a & 20.78 & 2.91 & -6.70 & 2.50 & 35.73 & 6.49 & 492.68 & 7.55 & 7.3  \\
 & & H110 & 4874.2 & a & 27.51 & 3.05 & -8.70 & 1.70 & 30.66 & 4.09 & 482.38 & 7.46 & 9.0  \\
 & & H109 & 5008.9 & a & 21.70 & 2.56 & -9.00 & 2.10 & 36.26 & 5.82 & 460.94 & 6.62 & 8.7  \\
 & & H107 & 5293.7 & a & 17.37 & 2.75 & -2.00 & 5.20 & 53.81 & 23.90 & 437.42 & 7.28 & 7.8  \\
 & & H106 & 5444.3 & a & 26.56 & 3.11 & -6.70 & 1.40 & 24.29 & 3.44 & 453.03 & 6.77 & 8.6  \\
 & & H105 & 5600.6 & a & 25.06 & 3.17 & -7.30 & 3.30 & 48.77 & 11.88 & 424.04 & 8.72 & 8.9  \\
 & & H104 & 5762.9 & a & 26.67 & 2.91 & -9.60 & 1.60 & 29.78 & 4.11 & 396.71 & 6.94 & 9.3  \\
 & & H103 & 5931.5 & a & 27.16 & 2.89 & -8.40 & 1.70 & 33.44 & 4.34 & 418.56 & 7.38 & 9.4  \\
 & & H102 & 6106.9 & a & 25.25 & 3.30 & -10.20 & 1.90 & 29.56 & 5.41 & 408.68 & 7.63 & 8.0  \\
 & & H101 & 6289.1 & a & 29.70 & 3.38 & -5.00 & 3.60 & 59.51 & 12.28 & 495.13 & 10.46 & 9.7  \\
 & & H100 & 6478.8 & a & 25.83 & 2.96 & -8.70 & 1.70 & 30.34 & 4.58 & 357.44 & 7.04 & 8.9  \\
 & & H94 & 7792.9 & a & 19.31 & 2.30 & -9.90 & 1.90 & 33.37 & 5.06 & 259.78 & 5.78 & 8.6  \\
 & & H91 & 8584.8 & a & 54.64 & 6.79 & -7.60 & 1.10 & 18.76 & 2.73 & 461.97 & 13.11 & 8.0  \\
 & & H89 & 9173.3 & a & 40.75 & 5.76 & -6.40 & 2.50 & 35.03 & 7.33 & 500.09 & 14.30 & 7.5  \\
G320.799+00.187 & mos057 & H88$-$H112 & 4713.4 & a & 5.11 & 0.12 & -7.60 & 0.40 & 31.38 & 0.88 & 82.44 & 0.31 & 41.0  \\
 & & H100$-$H112 & 5173.8 & a & 3.49 & 0.10 & -7.00 & 0.50 & 33.20 & 1.09 & 62.55 & 0.25 & 35.1  \\
 & & H88$-$H95 & 8306.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -72.78 & 0.83 & \nodata  \\
 & & H106$-$H112 & 5139.5 & a & 2.08 & 0.08 & -6.50 & 0.60 & 31.61 & 1.48 & 41.44 & 0.21 & 24.8  \\
 & & H100$-$H105 & 6021.2 & a & 38.46 & 1.47 & -7.70 & 0.70 & 35.29 & 1.59 & 584.27 & 3.89 & 26.0  \\
 & & H112 & 4618.8 & a & 39.02 & 4.44 & -7.50 & 1.70 & 29.85 & 4.41 & 750.25 & 10.50 & 9.0  \\
 & & H111 & 4744.2 & a & 28.12 & 3.45 & -6.20 & 2.30 & 38.45 & 6.41 & 705.06 & 9.16 & 8.4  \\
 & & H110 & 4874.2 & a & 40.72 & 3.97 & -7.30 & 1.30 & 26.74 & 3.10 & 691.46 & 9.11 & 10.2  \\
 & & H109 & 5008.9 & a & 37.42 & 3.64 & -8.70 & 1.40 & 29.44 & 3.52 & 695.86 & 8.69 & 10.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 31.12 & 3.93 & -2.20 & 2.40 & 38.67 & 6.92 & 729.69 & 10.38 & 8.3  \\
 & & H106 & 5444.3 & a & 33.36 & 4.05 & -6.40 & 1.40 & 23.42 & 3.40 & 609.46 & 8.69 & 8.2  \\
 & & H105 & 5600.6 & a & 38.41 & 4.62 & -9.30 & 2.30 & 37.02 & 7.39 & 556.30 & 11.48 & 9.0  \\
 & & H104 & 5762.9 & a & 42.91 & 4.14 & -9.50 & 1.40 & 28.69 & 3.43 & 627.84 & 9.73 & 10.5  \\
 & & H103 & 5931.5 & a & 39.65 & 4.11 & -7.60 & 1.70 & 33.74 & 4.30 & 621.39 & 10.50 & 9.7  \\
 & & H102 & 6106.9 & a & 36.81 & 4.07 & -9.00 & 1.70 & 30.59 & 4.23 & 569.18 & 9.86 & 9.1  \\
 & & H101 & 6289.1 & a & 34.84 & 4.02 & -6.70 & 4.30 & 62.83 & 15.89 & 571.62 & 12.32 & 9.9  \\
 & & H100 & 6478.8 & a & 41.46 & 4.15 & -7.90 & 1.50 & 29.78 & 3.68 & 537.16 & 9.96 & 10.1  \\
 & & H94 & 7792.9 & a & 128.50 & 7.18 & -10.70 & 0.60 & 22.60 & 1.46 & 1117.12 & 15.28 & 17.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.08 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & 58.10 & 7.37 & -7.40 & 1.10 & 18.11 & 2.68 & 468.79 & 14.00 & 7.8  \\
 & & H89 & 9173.3 & a & 41.24 & 5.60 & -6.50 & 2.50 & 36.10 & 7.09 & 476.75 & 14.19 & 7.7  \\
G320.884$-$00.641 & shrds561 & H88$-$H112 & 6132.7 & a & 29.62 & 1.25 & 7.40 & 0.50 & 23.99 & 1.17 & 504.74 & 2.74 & 23.4  \\
 & & H100$-$H112 & 5440.6 & a & 28.19 & 1.43 & 7.40 & 0.60 & 25.24 & 1.48 & 561.14 & 3.22 & 19.4  \\
 & & H88$-$H95 & 8456.9 & a & 34.89 & 2.21 & 7.80 & 0.60 & 19.50 & 1.43 & 315.46 & 4.38 & 15.6  \\
 & & H106$-$H112 & 5002.5 & a & 28.01 & 2.00 & 6.70 & 0.90 & 25.72 & 2.14 & 597.94 & 4.53 & 13.9  \\
 & & H100$-$H105 & 6048.5 & a & 28.62 & 2.18 & 8.20 & 0.90 & 25.03 & 2.23 & 510.02 & 4.88 & 13.0  \\
 & & H112 & 4618.8 & a & 26.84 & 5.64 & 8.30 & 3.90 & 30.59 & 14.44 & 643.56 & 12.00 & 5.5  \\
 & & H111 & 4744.2 & a & 27.11 & 5.23 & 7.70 & 3.90 & 35.44 & 14.97 & 634.03 & 11.94 & 6.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 607.33 & 12.21 & \nodata  \\
 & & H109 & 5008.9 & a & 29.46 & 7.63 & 8.30 & 1.60 & 13.00 & 4.02 & 588.26 & 12.20 & 3.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 600.33 & 13.61 & \nodata  \\
 & & H107 & 5293.7 & a & 32.68 & 7.17 & 8.80 & 1.60 & 14.76 & 3.90 & 561.62 & 12.20 & 4.6  \\
 & & H106 & 5444.3 & a & 38.50 & 4.91 & 7.10 & 1.70 & 26.99 & 4.25 & 542.27 & 11.22 & 7.9  \\
 & & H105 & 5600.6 & a & 29.84 & 6.10 & 11.10 & 2.60 & 25.74 & 7.76 & 546.52 & 13.01 & 5.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 541.26 & 12.83 & \nodata  \\
 & & H103 & 5931.5 & a & 32.44 & 7.70 & 10.30 & 2.20 & 18.44 & 5.96 & 539.89 & 14.17 & 4.4  \\
 & & H102 & 6106.9 & a & 33.50 & 6.97 & 8.60 & 1.30 & 13.04 & 3.24 & 501.75 & 11.15 & 4.8  \\
 & & H101 & 6289.1 & a & 32.04 & 4.82 & 8.20 & 2.10 & 28.24 & 5.36 & 475.64 & 11.20 & 6.7  \\
 & & H100 & 6478.8 & a & 31.90 & 5.75 & 3.10 & 2.00 & 22.50 & 5.35 & 473.52 & 11.76 & 5.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.07 & 12.92 & \nodata  \\
 & & H94 & 7792.9 & a & 44.37 & 5.65 & 9.50 & 1.10 & 16.91 & 2.49 & 366.11 & 10.41 & 7.8  \\
 & & H92 & 8309.4 & a & 40.31 & 6.86 & 7.50 & 1.40 & 16.50 & 3.33 & 333.26 & 12.38 & 5.9  \\
 & & H91 & 8584.8 & a & 33.12 & 4.81 & 6.10 & 1.90 & 27.05 & 4.76 & 293.03 & 11.06 & 6.9  \\
 & & H89 & 9173.3 & a & 30.39 & 5.09 & 6.40 & 1.90 & 22.81 & 5.09 & 295.21 & 10.48 & 6.1  \\
 & & H88 & 9487.8 & a & 40.29 & 6.31 & 7.30 & 1.30 & 16.53 & 3.01 & 250.34 & 11.47 & 6.3  \\
G321.015$-$00.527 & ch142 & H88$-$H112 & 5999.4 & a & 176.73 & 4.82 & -51.70 & 0.80 & 26.31 & 1.18 & 3629.14 & 4.63 & 86.6  \\
 & & H88$-$H112 & 5999.4 & b & 144.83 & 10.43 & -71.70 & 0.60 & 19.35 & 0.84 & 3629.14 & 4.63 & 60.9  \\
 & & H100$-$H112 & 5401.8 & a & 175.79 & 5.62 & -52.30 & 1.00 & 27.29 & 1.43 & 3922.28 & 5.19 & 78.3  \\
 & & H100$-$H112 & 5401.8 & b & 139.35 & 13.40 & -71.90 & 0.70 & 18.95 & 0.97 & 3922.28 & 5.19 & 51.7  \\
 & & H88$-$H95 & 8799.7 & a & 187.49 & 8.02 & -49.80 & 1.10 & 23.30 & 1.62 & 2255.94 & 8.59 & 46.6  \\
 & & H88$-$H95 & 8799.7 & b & 150.10 & 11.42 & -71.00 & 1.10 & 20.50 & 1.62 & 2255.94 & 8.59 & 35.0  \\
 & & H106$-$H112 & 4996.0 & a & 169.43 & 8.93 & -53.20 & 1.60 & 28.24 & 2.17 & 4007.38 & 6.72 & 59.3  \\
 & & H106$-$H112 & 4996.0 & b & 120.79 & 21.39 & -72.30 & 1.00 & 19.24 & 1.56 & 4007.38 & 6.72 & 34.9  \\
 & & H100$-$H105 & 5956.6 & a & 187.90 & 7.06 & -51.80 & 1.30 & 26.86 & 1.97 & 3805.90 & 8.65 & 49.8  \\
 & & H100$-$H105 & 5956.6 & b & 156.36 & 17.93 & -71.70 & 0.80 & 18.12 & 1.28 & 3805.90 & 8.65 & 34.1  \\
 & & H112 & 4618.8 & a & 195.17 & 7.44 & -60.10 & 0.70 & 36.28 & 1.60 & 4254.98 & 20.06 & 25.9  \\
 & & H111 & 4744.2 & a & 204.76 & 7.51 & -60.00 & 0.70 & 37.06 & 1.60 & 4380.14 & 20.38 & 27.1  \\
 & & H110 & 4874.2 & a & 194.88 & 6.53 & -59.60 & 0.60 & 36.03 & 1.41 & 4061.54 & 17.51 & 29.6  \\
 & & H109 & 5008.9 & a & 196.92 & 5.88 & -61.00 & 0.50 & 36.34 & 1.27 & 3895.57 & 15.82 & 33.2  \\
 & & H108 & 5148.7 & a & 167.89 & 8.25 & -59.50 & 0.90 & 36.75 & 2.12 & 3330.51 & 22.31 & 20.2  \\
 & & H107 & 5293.7 & a & 197.10 & 6.92 & -60.20 & 0.60 & 34.71 & 1.42 & 3763.74 & 18.18 & 28.3  \\
 & & H106 & 5444.3 & a & 224.91 & 8.25 & -60.40 & 0.60 & 35.38 & 1.52 & 4184.32 & 21.87 & 27.1  \\
 & & H105 & 5600.6 & a & 223.61 & 7.06 & -59.10 & 0.60 & 37.95 & 1.40 & 4046.22 & 19.42 & 31.4  \\
 & & H104 & 5762.9 & a & 212.20 & 6.98 & -59.80 & 0.60 & 37.20 & 1.45 & 3939.52 & 18.92 & 30.3  \\
 & & H103 & 5931.5 & a & 216.05 & 6.01 & -59.70 & 0.50 & 36.42 & 1.18 & 3712.30 & 16.20 & 35.6  \\
 & & H102 & 6106.9 & a & 212.51 & 6.86 & -60.10 & 0.60 & 36.00 & 1.35 & 3711.21 & 18.39 & 30.7  \\
 & & H100 & 6478.8 & a & 232.81 & 8.10 & -59.70 & 0.60 & 34.64 & 1.42 & 3643.19 & 21.20 & 28.6  \\
 & & H94 & 7792.9 & a & 118.57 & 11.01 & -57.40 & 1.90 & 40.72 & 5.62 & 1247.55 & 29.47 & 11.4  \\
 & & H92 & 8309.4 & a & 199.28 & 6.84 & -58.60 & 0.60 & 37.96 & 1.54 & 2333.40 & 18.75 & 29.0  \\
 & & H91 & 8584.8 & a & 222.32 & 7.02 & -58.70 & 0.60 & 37.40 & 1.40 & 2575.34 & 19.10 & 31.5  \\
 & & H89 & 9173.3 & a & 216.46 & 6.91 & -58.00 & 0.60 & 37.06 & 1.41 & 2304.18 & 18.67 & 31.2  \\
 & & H88 & 9487.8 & a & 194.49 & 6.39 & -58.00 & 0.60 & 38.63 & 1.50 & 2006.89 & 17.65 & 30.3  \\
G321.114$-$00.273 & shrds563 & H88$-$H112 & 5705.5 & a & 4.64 & 0.77 & 16.60 & 2.40 & 28.94 & 7.42 & 57.14 & 1.72 & 6.4  \\
 & & H100$-$H112 & 5297.5 & a & 4.46 & 1.03 & 16.70 & 2.00 & 17.33 & 5.59 & 51.47 & 1.83 & 4.5  \\
 & & H88$-$H95 & 8662.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.66 & 6.44 & \nodata  \\
 & & H106$-$H112 & 4957.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.57 & 1.84 & \nodata  \\
 & & H100$-$H105 & 5950.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.39 & 3.81 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.64 & 4.77 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.93 & 2.79 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.57 & 5.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.20 & 4.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.38 & 13.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.95 & 4.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.96 & 6.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.64 & 6.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.81 & 8.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.32 & 8.68 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.86 & 8.80 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.21 & 12.48 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.99 & 14.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.85 & 16.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.96 & 13.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.07 & 14.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.80 & 15.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.22 & 14.67 & \nodata  \\
G321.115$-$00.546 & ch142 & H88$-$H112 & 5640.9 & a & 0.07 & 0.00 & -67.70 & 0.30 & 25.17 & 0.76 & 0.64 & 0.00 & 37.9  \\
 & & H100$-$H112 & 5330.6 & a & 0.07 & 0.00 & -67.80 & 0.30 & 25.60 & 0.78 & 0.68 & 0.00 & 37.3  \\
 & & H88$-$H95 & 8572.8 & a & 0.06 & 0.00 & -66.40 & 0.60 & 21.99 & 1.39 & 0.27 & 0.01 & 18.0  \\
 & & H106$-$H112 & 4963.4 & a & 0.07 & 0.00 & -67.70 & 0.50 & 25.44 & 1.08 & 0.74 & 0.01 & 27.0  \\
 & & H100$-$H105 & 5941.4 & a & 0.07 & 0.00 & -67.90 & 0.50 & 25.41 & 1.10 & 0.57 & 0.01 & 26.5  \\
 & & H112 & 4618.8 & a & 0.07 & 0.01 & -66.70 & 1.00 & 22.14 & 2.33 & 0.78 & 0.01 & 10.9  \\
 & & H111 & 4744.2 & a & 0.07 & 0.00 & -67.70 & 1.00 & 30.78 & 2.59 & 0.81 & 0.01 & 14.6  \\
 & & H110 & 4874.2 & a & 0.07 & 0.01 & -66.30 & 1.10 & 24.67 & 2.56 & 0.78 & 0.01 & 11.3  \\
 & & H109 & 5008.9 & a & 0.06 & 0.01 & -68.90 & 1.40 & 28.91 & 3.64 & 0.76 & 0.01 & 10.7  \\
 & & H108 & 5148.7 & a & 0.07 & 0.01 & -69.50 & 1.50 & 24.33 & 4.39 & 0.68 & 0.02 & 8.8  \\
 & & H107 & 5293.7 & a & 0.08 & 0.01 & -69.50 & 1.00 & 22.90 & 2.36 & 0.68 & 0.01 & 11.5  \\
 & & H106 & 5444.3 & a & 0.06 & 0.01 & -64.90 & 1.10 & 19.98 & 2.63 & 0.62 & 0.01 & 9.0  \\
 & & H105 & 5600.6 & a & 0.07 & 0.01 & -68.00 & 1.00 & 26.03 & 2.50 & 0.65 & 0.01 & 12.1  \\
 & & H104 & 5762.9 & a & 0.07 & 0.01 & -68.70 & 1.00 & 26.00 & 2.36 & 0.60 & 0.01 & 12.9  \\
 & & H103 & 5931.5 & a & 0.07 & 0.01 & -67.00 & 0.80 & 18.69 & 1.88 & 0.55 & 0.01 & 11.4  \\
 & & H102 & 6106.9 & a & 0.07 & 0.01 & -67.60 & 1.20 & 28.14 & 3.10 & 0.54 & 0.01 & 11.2  \\
 & & H100 & 6478.8 & a & 0.08 & 0.01 & -66.90 & 0.90 & 25.24 & 2.17 & 0.50 & 0.01 & 13.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 0.08 & 0.01 & -66.80 & 0.90 & 18.08 & 2.08 & 0.22 & 0.01 & 10.0  \\
 & & H91 & 8584.8 & a & 0.07 & 0.01 & -65.60 & 1.30 & 24.91 & 3.23 & 0.35 & 0.02 & 9.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & 0.06 & 0.01 & -67.30 & 1.50 & 24.39 & 3.60 & 0.22 & 0.02 & 8.0  \\
G321.725+01.169 & ch144 & H88$-$H112 & 6353.6 & a & 169.52 & 1.00 & -32.40 & 0.10 & 25.60 & 0.17 & 2240.36 & 2.27 & 166.9  \\
 & & H100$-$H112 & 5448.8 & a & 145.35 & 1.23 & -32.40 & 0.10 & 26.20 & 0.26 & 2301.41 & 2.82 & 116.6  \\
 & & H88$-$H95 & 8796.2 & a & 234.63 & 1.82 & -32.40 & 0.10 & 24.56 & 0.22 & 2075.50 & 4.04 & 127.5  \\
 & & H106$-$H112 & 5004.6 & a & 133.44 & 1.59 & -32.40 & 0.20 & 26.14 & 0.36 & 2332.04 & 3.63 & 83.2  \\
 & & H100$-$H105 & 5977.8 & a & 159.12 & 1.86 & -32.50 & 0.20 & 26.17 & 0.35 & 2265.05 & 4.27 & 84.5  \\
 & & H112 & 4618.8 & a & 119.43 & 4.37 & -32.80 & 0.50 & 25.34 & 1.07 & 2362.59 & 9.85 & 27.0  \\
 & & H111 & 4744.2 & a & 130.62 & 4.78 & -32.30 & 0.50 & 26.55 & 1.12 & 2356.39 & 11.04 & 27.0  \\
 & & H110 & 4874.2 & a & 127.87 & 4.25 & -32.20 & 0.40 & 25.88 & 1.00 & 2351.25 & 9.67 & 29.8  \\
 & & H109 & 5008.9 & a & 134.53 & 4.25 & -32.60 & 0.40 & 26.44 & 0.96 & 2330.01 & 9.78 & 31.3  \\
 & & H108 & 5148.7 & a & 133.85 & 5.72 & -31.80 & 0.60 & 28.20 & 1.39 & 2297.89 & 13.60 & 23.1  \\
 & & H107 & 5293.7 & a & 144.32 & 4.35 & -33.10 & 0.40 & 26.73 & 0.93 & 2312.72 & 10.06 & 32.8  \\
 & & H106 & 5444.3 & a & 146.28 & 4.72 & -31.70 & 0.40 & 24.23 & 0.90 & 2298.78 & 10.42 & 30.6  \\
 & & H105 & 5600.6 & a & 144.26 & 3.94 & -32.30 & 0.40 & 27.40 & 0.86 & 2291.85 & 9.24 & 36.2  \\
 & & H104 & 5762.9 & a & 155.00 & 4.42 & -32.40 & 0.40 & 26.11 & 0.86 & 2278.98 & 10.13 & 34.6  \\
 & & H103 & 5931.5 & a & 161.30 & 3.99 & -32.30 & 0.30 & 25.72 & 0.74 & 2264.38 & 9.06 & 40.0  \\
 & & H102 & 6106.9 & a & 162.22 & 4.32 & -32.70 & 0.30 & 25.03 & 0.77 & 2258.85 & 9.68 & 37.1  \\
 & & H100 & 6478.8 & a & 169.54 & 4.14 & -32.40 & 0.30 & 25.74 & 0.73 & 2237.44 & 9.40 & 40.5  \\
 & & H94 & 7792.9 & a & 193.39 & 6.40 & -32.00 & 0.40 & 25.23 & 0.97 & 2043.22 & 14.39 & 29.9  \\
 & & H92 & 8309.4 & a & 225.00 & 4.91 & -32.30 & 0.30 & 24.06 & 0.61 & 2106.94 & 10.79 & 45.3  \\
 & & H91 & 8584.8 & a & 232.44 & 4.02 & -32.50 & 0.20 & 23.71 & 0.47 & 2088.97 & 8.78 & 57.1  \\
 & & H89 & 9173.3 & a & 239.81 & 4.22 & -32.40 & 0.20 & 25.18 & 0.51 & 2076.32 & 9.48 & 56.2  \\
 & & H88 & 9487.8 & a & 253.72 & 4.25 & -32.50 & 0.20 & 24.41 & 0.47 & 2051.49 & 9.41 & 59.0  \\
G321.725+01.169 & caswell14 & H88$-$H112 & 6515.8 & a & 167.73 & 1.41 & -32.30 & 0.10 & 25.35 & 0.25 & 2155.45 & 3.19 & 117.4  \\
 & & H100$-$H112 & 5468.9 & a & 137.03 & 1.28 & -32.30 & 0.10 & 26.58 & 0.29 & 2178.06 & 2.96 & 105.8  \\
 & & H88$-$H95 & 8466.4 & a & 227.43 & 1.77 & -32.30 & 0.10 & 24.47 & 0.22 & 2111.58 & 3.91 & 127.2  \\
 & & H106$-$H112 & 5005.7 & a & 121.47 & 1.78 & -32.40 & 0.20 & 27.02 & 0.46 & 2192.91 & 4.14 & 67.5  \\
 & & H100$-$H105 & 6040.9 & a & 155.05 & 1.97 & -32.30 & 0.20 & 25.75 & 0.38 & 2160.64 & 4.48 & 77.8  \\
 & & H112 & 4618.8 & a & 101.78 & 4.43 & -32.20 & 0.60 & 27.40 & 1.38 & 2213.53 & 10.37 & 22.7  \\
 & & H111 & 4744.2 & a & 117.86 & 4.09 & -32.10 & 0.40 & 25.74 & 1.03 & 2198.07 & 9.29 & 28.5  \\
 & & H110 & 4874.2 & a & 116.49 & 4.71 & -32.20 & 0.50 & 27.74 & 1.31 & 2202.64 & 11.07 & 24.5  \\
 & & H109 & 5008.9 & a & 125.70 & 4.60 & -32.90 & 0.50 & 25.76 & 1.09 & 2193.69 & 10.45 & 27.0  \\
 & & H108 & 5148.7 & a & 123.22 & 4.89 & -32.90 & 0.60 & 28.99 & 1.34 & 2171.52 & 11.79 & 24.9  \\
 & & H107 & 5293.7 & a & 130.24 & 4.50 & -32.20 & 0.50 & 27.73 & 1.11 & 2183.15 & 10.61 & 28.6  \\
 & & H106 & 5444.3 & a & 131.96 & 4.63 & -32.70 & 0.40 & 24.38 & 0.99 & 2182.14 & 10.24 & 28.2  \\
 & & H105 & 5600.6 & a & 140.42 & 4.93 & -32.40 & 0.50 & 27.20 & 1.11 & 2156.47 & 11.52 & 28.1  \\
 & & H104 & 5762.9 & a & 146.85 & 4.68 & -32.40 & 0.40 & 27.32 & 1.01 & 2176.38 & 10.96 & 31.0  \\
 & & H103 & 5931.5 & a & 157.88 & 4.31 & -32.00 & 0.40 & 27.03 & 0.85 & 2162.25 & 10.03 & 36.2  \\
 & & H102 & 6106.9 & a & 157.23 & 4.71 & -32.60 & 0.40 & 24.59 & 0.85 & 2157.34 & 10.47 & 33.0  \\
 & & H101 & 6289.1 & a & 167.05 & 5.14 & -32.10 & 0.40 & 24.80 & 0.88 & 2168.30 & 11.46 & 32.1  \\
 & & H100 & 6478.8 & a & 161.60 & 4.57 & -32.20 & 0.30 & 24.44 & 0.80 & 2146.13 & 10.13 & 34.9  \\
 & & H95 & 7550.6 & a & 204.93 & 4.41 & -32.40 & 0.30 & 23.85 & 0.59 & 2146.52 & 9.65 & 45.9  \\
 & & H94 & 7792.9 & a & 213.85 & 4.84 & -32.40 & 0.30 & 24.08 & 0.63 & 2141.78 & 10.64 & 43.7  \\
 & & H93 & 8045.6 & a & 218.45 & 7.27 & -32.60 & 0.40 & 24.33 & 0.94 & 2050.93 & 16.07 & 29.7  \\
 & & H92 & 8309.4 & a & 225.45 & 5.10 & -31.90 & 0.30 & 23.92 & 0.62 & 2099.86 & 11.17 & 43.7  \\
 & & H91 & 8584.8 & a & 222.20 & 3.95 & -32.10 & 0.20 & 25.20 & 0.52 & 2105.52 & 8.88 & 55.6  \\
 & & H89 & 9173.3 & a & 245.59 & 4.21 & -32.60 & 0.20 & 23.81 & 0.47 & 2103.80 & 9.19 & 57.7  \\
 & & H88 & 9487.8 & a & 254.25 & 4.67 & -32.10 & 0.20 & 24.87 & 0.53 & 2097.29 & 10.43 & 53.8  \\
G321.725+01.169 & mos056 & H88$-$H112 & 6498.5 & a & 166.28 & 1.18 & -32.40 & 0.10 & 25.45 & 0.21 & 2160.60 & 2.66 & 139.8  \\
 & & H100$-$H112 & 5452.6 & a & 140.52 & 1.22 & -32.40 & 0.10 & 26.27 & 0.26 & 2240.96 & 2.81 & 113.5  \\
 & & H88$-$H95 & 8659.5 & a & 220.55 & 1.42 & -32.40 & 0.10 & 24.58 & 0.18 & 1993.81 & 3.14 & 153.9  \\
 & & H106$-$H112 & 5005.9 & a & 128.57 & 1.40 & -32.40 & 0.10 & 26.58 & 0.33 & 2276.60 & 3.24 & 90.6  \\
 & & H100$-$H105 & 5986.5 & a & 155.05 & 1.70 & -32.30 & 0.10 & 26.02 & 0.33 & 2198.29 & 3.89 & 90.1  \\
 & & H112 & 4618.8 & a & 112.22 & 3.46 & -32.40 & 0.40 & 26.14 & 0.93 & 2310.21 & 7.92 & 32.1  \\
 & & H111 & 4744.2 & a & 129.23 & 3.32 & -32.00 & 0.30 & 26.61 & 0.79 & 2300.53 & 7.67 & 38.5  \\
 & & H110 & 4874.2 & a & 122.40 & 3.52 & -32.20 & 0.40 & 26.71 & 0.89 & 2292.75 & 8.14 & 34.4  \\
 & & H109 & 5008.9 & a & 130.24 & 3.57 & -32.90 & 0.40 & 26.15 & 0.83 & 2276.99 & 8.17 & 36.1  \\
 & & H108 & 5148.7 & a & 129.51 & 4.28 & -32.40 & 0.50 & 29.24 & 1.12 & 2259.00 & 10.37 & 29.9  \\
 & & H107 & 5293.7 & a & 137.86 & 3.04 & -32.70 & 0.30 & 27.52 & 0.70 & 2247.29 & 7.15 & 44.8  \\
 & & H106 & 5444.3 & a & 140.04 & 3.96 & -32.20 & 0.30 & 23.95 & 0.78 & 2238.64 & 8.68 & 35.0  \\
 & & H105 & 5600.6 & a & 141.38 & 3.32 & -32.40 & 0.30 & 27.38 & 0.74 & 2220.79 & 7.78 & 42.1  \\
 & & H104 & 5762.9 & a & 151.07 & 3.29 & -32.40 & 0.30 & 27.09 & 0.68 & 2216.81 & 7.66 & 45.4  \\
 & & H103 & 5931.5 & a & 159.28 & 3.19 & -32.10 & 0.30 & 26.18 & 0.60 & 2201.26 & 7.30 & 49.4  \\
 & & H102 & 6106.9 & a & 158.13 & 3.77 & -32.60 & 0.30 & 24.96 & 0.69 & 2190.10 & 8.44 & 41.4  \\
 & & H101 & 6289.1 & a & 168.36 & 5.24 & -32.10 & 0.40 & 24.71 & 0.89 & 2193.46 & 11.68 & 31.7  \\
 & & H100 & 6478.8 & a & 163.56 & 3.56 & -32.30 & 0.30 & 25.23 & 0.63 & 2157.97 & 8.00 & 45.5  \\
 & & H95 & 7550.6 & a & 199.16 & 4.34 & -32.50 & 0.30 & 23.82 & 0.60 & 2087.03 & 9.50 & 45.3  \\
 & & H94 & 7792.9 & a & 201.88 & 4.42 & -32.20 & 0.30 & 24.63 & 0.62 & 2077.43 & 9.84 & 45.1  \\
 & & H93 & 8045.6 & a & 211.02 & 7.11 & -32.50 & 0.40 & 24.36 & 0.95 & 1977.73 & 15.72 & 29.3  \\
 & & H92 & 8309.4 & a & 214.61 & 3.81 & -32.10 & 0.20 & 24.04 & 0.49 & 1991.91 & 8.37 & 55.7  \\
 & & H91 & 8584.8 & a & 214.09 & 3.07 & -32.30 & 0.20 & 24.30 & 0.40 & 1984.48 & 6.78 & 68.9  \\
 & & H89 & 9173.3 & a & 226.08 & 3.04 & -32.50 & 0.20 & 24.45 & 0.38 & 1944.01 & 6.73 & 73.5  \\
 & & H88 & 9487.8 & a & 241.50 & 2.90 & -32.30 & 0.10 & 24.90 & 0.35 & 1969.29 & 6.48 & 82.3  \\
G322.162+00.625 & ch145 & H88$-$H112 & 6020.7 & a & 732.81 & 1.74 & -52.40 & 0.00 & 28.37 & 0.08 & 10362.36 & 4.14 & 417.2  \\
 & & H100$-$H112 & 5446.0 & a & 674.76 & 2.03 & -52.40 & 0.00 & 28.66 & 0.10 & 10581.51 & 4.87 & 328.6  \\
 & & H88$-$H95 & 8810.9 & a & 1016.52 & 3.28 & -52.40 & 0.00 & 27.55 & 0.10 & 9298.31 & 7.71 & 306.5  \\
 & & H106$-$H112 & 4962.2 & a & 610.77 & 2.75 & -52.50 & 0.10 & 28.97 & 0.15 & 10694.52 & 6.64 & 219.2  \\
 & & H100$-$H105 & 5965.2 & a & 743.21 & 2.96 & -52.40 & 0.10 & 28.39 & 0.13 & 10459.84 & 7.06 & 248.3  \\
 & & H112 & 4618.8 & a & 569.03 & 7.27 & -52.40 & 0.20 & 29.06 & 0.43 & 10768.37 & 17.57 & 77.3  \\
 & & H111 & 4744.2 & a & 580.15 & 5.61 & -52.80 & 0.10 & 29.59 & 0.33 & 10723.38 & 13.68 & 102.1  \\
 & & H110 & 4874.2 & a & 582.09 & 6.75 & -52.40 & 0.20 & 28.45 & 0.38 & 10732.10 & 16.13 & 85.2  \\
 & & H109 & 5008.9 & a & 636.07 & 9.71 & -52.30 & 0.20 & 28.70 & 0.51 & 10705.05 & 23.29 & 64.8  \\
 & & H108 & 5148.7 & a & 626.05 & 10.99 & -52.00 & 0.20 & 28.82 & 0.58 & 10496.65 & 26.43 & 56.3  \\
 & & H107 & 5293.7 & a & 655.81 & 6.89 & -52.30 & 0.10 & 28.13 & 0.34 & 10676.23 & 16.38 & 94.0  \\
 & & H106 & 5444.3 & a & 675.83 & 8.08 & -52.50 & 0.20 & 28.37 & 0.39 & 10624.29 & 19.29 & 82.6  \\
 & & H105 & 5600.6 & a & 698.41 & 6.05 & -52.10 & 0.10 & 28.32 & 0.28 & 10564.75 & 14.41 & 114.2  \\
 & & H104 & 5762.9 & a & 712.88 & 6.17 & -52.30 & 0.10 & 28.25 & 0.28 & 10536.01 & 14.70 & 114.1  \\
 & & H103 & 5931.5 & a & 741.30 & 6.51 & -52.20 & 0.10 & 28.23 & 0.29 & 10445.63 & 15.49 & 112.6  \\
 & & H102 & 6106.9 & a & 751.92 & 6.48 & -52.40 & 0.10 & 28.40 & 0.28 & 10426.09 & 15.48 & 114.6  \\
 & & H100 & 6478.8 & a & 813.19 & 7.59 & -52.80 & 0.10 & 28.14 & 0.30 & 10317.00 & 18.04 & 105.9  \\
 & & H94 & 7792.9 & a & 830.06 & 13.34 & -52.10 & 0.20 & 27.58 & 0.51 & 8285.63 & 31.39 & 61.5  \\
 & & H92 & 8309.4 & a & 968.69 & 9.96 & -52.40 & 0.10 & 27.15 & 0.32 & 9504.50 & 23.26 & 96.1  \\
 & & H91 & 8584.8 & a & 1014.28 & 8.84 & -52.40 & 0.10 & 27.16 & 0.27 & 9476.62 & 20.63 & 113.4  \\
 & & H89 & 9173.3 & a & 1076.41 & 9.37 & -52.50 & 0.10 & 27.55 & 0.28 & 9448.26 & 22.02 & 113.6  \\
 & & H88 & 9487.8 & a & 1060.37 & 8.60 & -52.40 & 0.10 & 27.70 & 0.26 & 9188.78 & 20.27 & 121.9  \\
G322.162+00.625 & caswell15 & H88$-$H112 & 6099.5 & a & 709.93 & 2.56 & -52.50 & 0.10 & 28.39 & 0.12 & 9781.04 & 6.11 & 274.1  \\
 & & H100$-$H112 & 5410.3 & a & 637.28 & 2.89 & -52.50 & 0.10 & 28.55 & 0.15 & 9904.33 & 6.91 & 218.2  \\
 & & H88$-$H95 & 8487.8 & a & 960.80 & 5.57 & -52.40 & 0.10 & 28.00 & 0.19 & 9354.53 & 13.21 & 170.4  \\
 & & H106$-$H112 & 4998.7 & a & 581.17 & 4.06 & -52.50 & 0.10 & 28.64 & 0.23 & 9942.67 & 9.73 & 141.5  \\
 & & H100$-$H105 & 6022.2 & a & 722.54 & 4.12 & -52.40 & 0.10 & 28.60 & 0.19 & 9846.59 & 9.88 & 173.2  \\
 & & H112 & 4618.8 & a & 504.94 & 10.22 & -52.90 & 0.30 & 28.40 & 0.66 & 10017.99 & 24.39 & 48.9  \\
 & & H111 & 4744.2 & a & 528.42 & 7.99 & -52.70 & 0.20 & 30.41 & 0.53 & 9842.20 & 19.74 & 65.4  \\
 & & H110 & 4874.2 & a & 568.29 & 9.65 & -52.60 & 0.20 & 27.48 & 0.54 & 10011.79 & 22.66 & 58.2  \\
 & & H109 & 5008.9 & a & 600.82 & 11.70 & -52.60 & 0.30 & 28.88 & 0.65 & 9966.49 & 28.13 & 50.8  \\
 & & H108 & 5148.7 & a & 593.10 & 13.28 & -52.50 & 0.30 & 28.98 & 0.75 & 9802.68 & 32.03 & 44.1  \\
 & & H107 & 5293.7 & a & 625.48 & 9.65 & -52.40 & 0.20 & 27.69 & 0.49 & 9982.74 & 22.75 & 64.0  \\
 & & H106 & 5444.3 & a & 653.60 & 9.95 & -52.10 & 0.20 & 26.68 & 0.47 & 9981.54 & 23.02 & 64.9  \\
 & & H105 & 5600.6 & a & 659.60 & 11.15 & -52.20 & 0.20 & 28.77 & 0.56 & 9835.61 & 26.79 & 58.5  \\
 & & H104 & 5762.9 & a & 694.43 & 12.77 & -52.20 & 0.30 & 28.24 & 0.60 & 10004.57 & 30.40 & 53.8  \\
 & & H103 & 5931.5 & a & 705.71 & 11.08 & -52.40 & 0.20 & 28.36 & 0.51 & 9818.01 & 26.43 & 62.9  \\
 & & H102 & 6106.9 & a & 728.36 & 10.62 & -52.40 & 0.20 & 27.66 & 0.47 & 9906.05 & 25.02 & 67.8  \\
 & & H101 & 6289.1 & a & 755.45 & 12.79 & -52.40 & 0.20 & 27.89 & 0.55 & 9759.17 & 30.26 & 58.4  \\
 & & H100 & 6478.8 & a & 755.93 & 11.66 & -52.60 & 0.20 & 27.82 & 0.50 & 9778.54 & 27.54 & 64.1  \\
 & & H95 & 7550.6 & a & 901.69 & 14.91 & -52.60 & 0.20 & 26.69 & 0.51 & 9631.35 & 34.50 & 59.8  \\
 & & H94 & 7792.9 & a & 912.80 & 13.81 & -52.30 & 0.20 & 27.66 & 0.48 & 9580.12 & 32.53 & 65.3  \\
 & & H93 & 8045.6 & a & 891.40 & 19.55 & -51.90 & 0.30 & 28.75 & 0.73 & 8922.38 & 46.96 & 45.1  \\
 & & H92 & 8309.4 & a & 940.74 & 13.61 & -52.70 & 0.20 & 28.01 & 0.47 & 9346.34 & 32.27 & 68.3  \\
 & & H91 & 8584.8 & a & 977.87 & 15.78 & -52.20 & 0.20 & 26.63 & 0.50 & 9371.30 & 36.46 & 61.3  \\
 & & H89 & 9173.3 & a & 1029.16 & 12.65 & -52.40 & 0.20 & 27.53 & 0.39 & 9333.61 & 29.73 & 80.4  \\
 & & H88 & 9487.8 & a & 998.22 & 13.08 & -52.40 & 0.20 & 29.28 & 0.44 & 9125.22 & 31.70 & 75.4  \\
G322.162+00.625 & shrds1151 & H88$-$H112 & 5635.7 & a & 629.02 & 3.09 & -52.50 & 0.10 & 28.99 & 0.16 & 9742.59 & 7.44 & 201.4  \\
 & & H100$-$H112 & 5228.6 & a & 589.93 & 3.23 & -52.50 & 0.10 & 29.36 & 0.19 & 9937.03 & 7.85 & 180.4  \\
 & & H88$-$H95 & 8490.9 & a & 903.23 & 8.24 & -52.40 & 0.10 & 27.26 & 0.29 & 8379.01 & 19.28 & 108.3  \\
 & & H106$-$H112 & 4935.6 & a & 547.45 & 3.70 & -52.40 & 0.10 & 29.74 & 0.23 & 9898.41 & 9.03 & 146.4  \\
 & & H100$-$H105 & 5986.4 & a & 700.89 & 6.14 & -52.60 & 0.10 & 28.61 & 0.29 & 10036.70 & 14.71 & 112.8  \\
 & & H112 & 4618.8 & a & 492.38 & 7.38 & -52.70 & 0.20 & 30.10 & 0.52 & 9804.91 & 18.14 & 65.9  \\
 & & H111 & 4744.2 & a & 508.11 & 10.54 & -52.40 & 0.30 & 29.22 & 0.70 & 9908.11 & 25.51 & 47.7  \\
 & & H110 & 4874.2 & a & 555.30 & 9.95 & -52.30 & 0.20 & 27.59 & 0.57 & 10099.81 & 23.41 & 55.2  \\
 & & H109 & 5008.9 & a & 586.32 & 11.80 & -52.30 & 0.30 & 30.21 & 0.70 & 10019.57 & 29.03 & 49.2  \\
 & & H108 & 5148.7 & a & 545.49 & 15.29 & -51.80 & 0.40 & 29.71 & 0.96 & 9490.34 & 37.29 & 35.3  \\
 & & H107 & 5293.7 & a & 591.75 & 12.31 & -52.10 & 0.30 & 28.58 & 0.69 & 9847.90 & 29.46 & 47.5  \\
 & & H106 & 5444.3 & a & 610.88 & 11.39 & -52.60 & 0.30 & 30.45 & 0.66 & 9976.81 & 28.15 & 53.0  \\
 & & H105 & 5600.6 & a & 596.23 & 15.99 & -52.50 & 0.40 & 29.51 & 0.91 & 9765.69 & 38.92 & 36.8  \\
 & & H104 & 5762.9 & a & 641.41 & 13.75 & -52.70 & 0.30 & 27.54 & 0.68 & 10021.00 & 32.33 & 46.1  \\
 & & H103 & 5931.5 & a & 685.37 & 12.18 & -52.30 & 0.20 & 28.39 & 0.58 & 10090.43 & 29.07 & 55.6  \\
 & & H102 & 6106.9 & a & 754.72 & 13.24 & -52.60 & 0.20 & 27.59 & 0.56 & 10224.26 & 31.16 & 56.3  \\
 & & H101 & 6289.1 & a & 734.29 & 14.95 & -52.10 & 0.30 & 28.53 & 0.67 & 9966.46 & 35.77 & 48.5  \\
 & & H100 & 6478.8 & a & 803.42 & 14.90 & -53.00 & 0.30 & 28.00 & 0.60 & 10131.90 & 35.30 & 53.3  \\
 & & H95 & 7550.6 & a & 848.82 & 38.06 & -52.50 & 0.60 & 29.29 & 1.52 & 8263.91 & 92.10 & 22.1  \\
 & & H94 & 7792.9 & a & 956.34 & 19.11 & -52.70 & 0.30 & 26.67 & 0.62 & 9785.01 & 44.19 & 49.5  \\
 & & H92 & 8309.4 & a & 939.30 & 18.44 & -52.40 & 0.30 & 26.83 & 0.61 & 9076.70 & 42.78 & 50.3  \\
 & & H91 & 8584.8 & a & 950.54 & 18.67 & -52.20 & 0.30 & 26.27 & 0.60 & 8523.40 & 42.85 & 50.3  \\
 & & H89 & 9173.3 & a & 820.35 & 17.47 & -52.40 & 0.30 & 26.58 & 0.65 & 7017.18 & 40.35 & 46.4  \\
 & & H88 & 9487.8 & a & 758.07 & 16.34 & -52.10 & 0.30 & 28.59 & 0.71 & 6155.31 & 39.12 & 45.9  \\
G322.162+00.625 & mos055 & H88$-$H112 & 6068.5 & a & 709.20 & 1.62 & -52.40 & 0.00 & 28.20 & 0.07 & 10051.51 & 3.85 & 432.9  \\
 & & H100$-$H112 & 5413.2 & a & 651.80 & 2.08 & -52.40 & 0.00 & 28.43 & 0.10 & 10378.11 & 4.97 & 309.5  \\
 & & H88$-$H95 & 8611.0 & a & 935.20 & 3.48 & -52.50 & 0.10 & 27.78 & 0.12 & 8786.13 & 8.22 & 265.3  \\
 & & H106$-$H112 & 4970.4 & a & 600.13 & 3.19 & -52.40 & 0.10 & 28.75 & 0.18 & 10581.87 & 7.66 & 186.0  \\
 & & H100$-$H105 & 5999.7 & a & 726.28 & 2.60 & -52.40 & 0.10 & 28.53 & 0.12 & 10109.54 & 6.22 & 276.2  \\
 & & H112 & 4618.8 & a & 544.08 & 7.13 & -52.60 & 0.20 & 28.86 & 0.44 & 10720.72 & 17.16 & 75.4  \\
 & & H111 & 4744.2 & a & 566.61 & 5.61 & -52.60 & 0.10 & 29.94 & 0.34 & 10660.42 & 13.76 & 99.8  \\
 & & H110 & 4874.2 & a & 591.08 & 6.48 & -52.40 & 0.20 & 27.97 & 0.35 & 10697.91 & 15.34 & 90.2  \\
 & & H109 & 5008.9 & a & 628.54 & 9.40 & -52.40 & 0.20 & 29.12 & 0.50 & 10600.56 & 22.70 & 66.1  \\
 & & H108 & 5148.7 & a & 622.02 & 10.43 & -52.20 & 0.20 & 29.25 & 0.57 & 10419.33 & 25.27 & 58.9  \\
 & & H107 & 5293.7 & a & 640.06 & 6.71 & -52.20 & 0.10 & 28.07 & 0.34 & 10436.36 & 15.93 & 94.2  \\
 & & H106 & 5444.3 & a & 664.96 & 7.17 & -52.30 & 0.10 & 27.95 & 0.35 & 10365.28 & 16.98 & 91.6  \\
 & & H105 & 5600.6 & a & 683.79 & 7.13 & -52.20 & 0.10 & 28.69 & 0.35 & 10502.48 & 17.12 & 94.7  \\
 & & H104 & 5762.9 & a & 698.46 & 7.39 & -52.30 & 0.10 & 28.44 & 0.35 & 10253.28 & 17.66 & 93.4  \\
 & & H103 & 5931.5 & a & 712.46 & 7.12 & -52.30 & 0.10 & 28.41 & 0.33 & 10070.37 & 17.01 & 98.8  \\
 & & H102 & 6106.9 & a & 736.83 & 6.31 & -52.50 & 0.10 & 28.42 & 0.28 & 10036.17 & 15.08 & 115.3  \\
 & & H101 & 6289.1 & a & 746.52 & 11.93 & -52.30 & 0.20 & 28.09 & 0.52 & 9696.80 & 28.33 & 61.8  \\
 & & H100 & 6478.8 & a & 781.65 & 7.23 & -52.90 & 0.10 & 28.13 & 0.30 & 9881.31 & 17.18 & 106.8  \\
 & & H95 & 7550.6 & a & 873.52 & 14.33 & -52.60 & 0.20 & 26.85 & 0.51 & 9102.49 & 33.26 & 60.3  \\
 & & H94 & 7792.9 & a & 874.59 & 11.46 & -52.30 & 0.20 & 27.64 & 0.42 & 8883.33 & 26.99 & 75.4  \\
 & & H93 & 8045.6 & a & 870.95 & 22.28 & -51.90 & 0.40 & 28.60 & 0.85 & 8636.34 & 53.38 & 38.6  \\
 & & H92 & 8309.4 & a & 917.73 & 7.80 & -52.60 & 0.10 & 27.80 & 0.27 & 8942.38 & 18.44 & 116.2  \\
 & & H91 & 8584.8 & a & 940.91 & 9.44 & -52.30 & 0.10 & 26.86 & 0.31 & 8746.24 & 21.91 & 98.5  \\
 & & H89 & 9173.3 & a & 977.61 & 9.53 & -52.50 & 0.10 & 27.37 & 0.31 & 8629.82 & 22.33 & 101.4  \\
 & & H88 & 9487.8 & a & 974.71 & 8.34 & -52.50 & 0.10 & 28.59 & 0.28 & 8597.37 & 19.98 & 115.5  \\
G322.220+00.504 & mos055 & H88$-$H112 & 8174.1 & a & 0.24 & 0.00 & -55.20 & 0.10 & 10.67 & 0.16 & 0.95 & 0.00 & 77.2  \\
 & & H100$-$H112 & 5191.7 & a & 1.27 & 0.02 & -55.20 & 0.10 & 10.75 & 0.18 & 5.19 & 0.03 & 69.7  \\
 & & H88$-$H95 & 8724.8 & a & 0.04 & 0.00 & -54.90 & 0.20 & 10.11 & 0.41 & 0.17 & 0.00 & 28.0  \\
 & & H106$-$H112 & 5007.4 & a & 1.03 & 0.02 & -55.10 & 0.10 & 10.96 & 0.26 & 4.64 & 0.03 & 49.0  \\
 & & H100$-$H105 & 5786.3 & a & 2.07 & 0.04 & -55.30 & 0.10 & 10.41 & 0.26 & 6.98 & 0.06 & 45.9  \\
 & & H112 & 4618.8 & a & 1.18 & 0.06 & -55.20 & 0.30 & 10.76 & 0.60 & 5.74 & 0.08 & 20.4  \\
 & & H111 & 4744.2 & a & 0.99 & 0.05 & -55.60 & 0.30 & 12.34 & 0.77 & 5.30 & 0.08 & 18.3  \\
 & & H110 & 4874.2 & a & 1.14 & 0.05 & -54.90 & 0.20 & 10.77 & 0.52 & 5.12 & 0.07 & 23.4  \\
 & & H109 & 5008.9 & a & 1.03 & 0.06 & -55.20 & 0.30 & 10.77 & 0.71 & 4.70 & 0.09 & 17.2  \\
 & & H108 & 5148.7 & a & 1.02 & 0.06 & -54.20 & 0.30 & 10.03 & 0.70 & 4.03 & 0.09 & 16.4  \\
 & & H107 & 5293.7 & a & 0.87 & 0.05 & -55.80 & 0.30 & 10.64 & 0.71 & 3.83 & 0.07 & 17.2  \\
 & & H106 & 5444.3 & a & 0.88 & 0.05 & -54.90 & 0.30 & 11.60 & 0.71 & 3.41 & 0.07 & 18.7  \\
 & & H105 & 5600.6 & a & 0.76 & 0.05 & -55.20 & 0.30 & 10.49 & 0.77 & 2.76 & 0.07 & 15.5  \\
 & & H104 & 5762.9 & a & 0.79 & 0.04 & -55.70 & 0.20 & 9.37 & 0.56 & 2.97 & 0.06 & 19.1  \\
 & & H103 & 5931.5 & a & 6.27 & 0.28 & -55.40 & 0.20 & 10.99 & 0.57 & 21.58 & 0.42 & 21.9  \\
 & & H102 & 6106.9 & a & 6.81 & 0.30 & -55.20 & 0.20 & 9.21 & 0.47 & 20.12 & 0.41 & 22.3  \\
 & & H101 & 6289.1 & a & 16.24 & 1.10 & -55.00 & 0.40 & 13.13 & 1.02 & 63.63 & 1.78 & 14.6  \\
 & & H100 & 6478.8 & a & 5.44 & 0.33 & -55.10 & 0.30 & 10.28 & 0.72 & 15.09 & 0.48 & 16.3  \\
 & & H95 & 7550.6 & a & 0.03 & 0.01 & -60.10 & 2.70 & 22.70 & 8.23 & 0.26 & 0.01 & 5.2  \\
 & & H94 & 7792.9 & a & 0.30 & 0.02 & -55.40 & 0.30 & 8.79 & 0.68 & 0.93 & 0.03 & 14.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 0.04 & 0.00 & -55.20 & 0.40 & 9.33 & 0.88 & 0.15 & 0.00 & 12.0  \\
 & & H91 & 8584.8 & a & 0.05 & 0.00 & -54.10 & 0.30 & 11.16 & 0.70 & 0.14 & 0.00 & 18.1  \\
 & & H89 & 9173.3 & a & 0.04 & 0.00 & -55.30 & 0.40 & 12.07 & 0.93 & 0.12 & 0.00 & 14.8  \\
 & & H88 & 9487.8 & a & 0.02 & 0.00 & -53.80 & 0.60 & 10.82 & 1.39 & 0.08 & 0.00 & 8.9  \\
G322.706$-$00.330 & shrds574 & H88$-$H112 & 6374.7 & a & 18.88 & 0.71 & -13.60 & 0.50 & 25.67 & 1.11 & 273.90 & 1.61 & 26.3  \\
 & & H100$-$H112 & 5436.5 & a & 17.81 & 0.86 & -13.70 & 0.60 & 26.06 & 1.46 & 294.58 & 1.97 & 20.5  \\
 & & H88$-$H95 & 8413.9 & a & 21.30 & 1.05 & -13.50 & 0.60 & 24.51 & 1.40 & 228.97 & 2.33 & 20.1  \\
 & & H106$-$H112 & 5018.2 & a & 17.20 & 1.29 & -13.00 & 0.80 & 22.87 & 1.98 & 308.40 & 2.75 & 13.2  \\
 & & H100$-$H105 & 5934.6 & a & 18.71 & 1.14 & -14.50 & 0.90 & 29.98 & 2.15 & 278.10 & 2.79 & 16.2  \\
 & & H112 & 4618.8 & a & 21.09 & 3.69 & -13.20 & 1.70 & 20.12 & 4.17 & 330.01 & 7.35 & 5.7  \\
 & & H111 & 4744.2 & a & 17.30 & 3.04 & -12.00 & 1.50 & 16.96 & 3.45 & 319.14 & 5.61 & 5.6  \\
 & & H110 & 4874.2 & a & 18.31 & 3.29 & -14.80 & 1.80 & 20.08 & 4.23 & 309.20 & 6.58 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.67 & 13.40 & \nodata  \\
 & & H108 & 5148.7 & a & 16.12 & 3.54 & -14.00 & 3.60 & 30.19 & 12.84 & 304.03 & 7.66 & 5.1  \\
 & & H107 & 5293.7 & a & 18.30 & 2.96 & -11.60 & 1.60 & 20.73 & 4.00 & 304.91 & 5.97 & 6.2  \\
 & & H106 & 5444.3 & a & 16.94 & 2.72 & -14.00 & 2.20 & 27.95 & 5.79 & 295.36 & 6.25 & 6.3  \\
 & & H105 & 5600.6 & a & 16.94 & 2.36 & -12.90 & 2.70 & 36.71 & 8.99 & 292.47 & 5.76 & 7.9  \\
 & & H104 & 5762.9 & a & 22.34 & 2.83 & -14.20 & 1.30 & 21.64 & 3.32 & 287.75 & 5.82 & 7.9  \\
 & & H103 & 5931.5 & a & 24.14 & 2.53 & -16.00 & 1.60 & 31.16 & 3.93 & 285.36 & 6.25 & 9.6  \\
 & & H102 & 6106.9 & a & 14.93 & 2.52 & -14.60 & 3.30 & 35.94 & 11.29 & 275.99 & 6.03 & 6.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.91 & 7.64 & \nodata  \\
 & & H100 & 6478.8 & a & 18.06 & 3.80 & -13.90 & 3.20 & 30.80 & 8.96 & 249.33 & 8.99 & 4.9  \\
 & & H95 & 7550.6 & a & 18.44 & 3.02 & -10.80 & 2.20 & 27.33 & 6.18 & 237.22 & 6.74 & 6.3  \\
 & & H94 & 7792.9 & a & 19.73 & 2.93 & -13.80 & 1.80 & 23.72 & 5.20 & 233.36 & 6.01 & 7.1  \\
 & & H93 & 8045.6 & a & 20.70 & 2.91 & -12.30 & 1.80 & 25.48 & 4.52 & 231.83 & 6.40 & 7.2  \\
 & & H92 & 8309.4 & a & 25.53 & 4.65 & -14.50 & 1.90 & 21.03 & 4.69 & 222.67 & 9.38 & 5.5  \\
 & & H91 & 8584.8 & a & 21.10 & 2.40 & -14.20 & 1.20 & 21.49 & 2.87 & 223.33 & 4.96 & 8.7  \\
 & & H89 & 9173.3 & a & 23.39 & 3.08 & -14.90 & 1.50 & 22.81 & 3.57 & 228.08 & 6.53 & 7.6  \\
 & & H88 & 9487.8 & a & 25.81 & 3.21 & -12.80 & 1.40 & 22.59 & 3.29 & 225.91 & 6.79 & 8.0  \\
G323.449+00.095 & atca449 & H85$-$H101 & 7800.8 & a & 12.73 & 0.82 & -74.20 & 0.70 & 21.54 & 1.61 & 91.27 & 1.70 & 15.4  \\
 & & H94$-$H101 & 6902.3 & a & 11.51 & 1.06 & -73.50 & 0.90 & 19.97 & 2.14 & 95.52 & 2.12 & 10.7  \\
 & & H85$-$H89 & 9949.9 & a & 15.94 & 1.39 & -75.70 & 1.00 & 24.45 & 2.55 & 81.18 & 3.05 & 11.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.78 & 6.54 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.78 & 6.59 & \nodata  \\
 & & H97 & 7095.4 & a & 23.14 & 4.12 & -67.40 & 0.70 & 8.12 & 1.67 & 96.77 & 5.26 & 5.6  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.47 & 6.32 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.22 & 6.54 & \nodata  \\
 & & H94 & 7792.9 & a & 14.67 & 3.24 & -75.30 & 2.00 & 18.08 & 5.35 & 94.90 & 5.92 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.78 & 6.00 & \nodata  \\
 & & H101 & 6289.1 & a & 10.28 & 3.00 & -78.50 & 3.30 & 21.71 & 11.22 & 105.87 & 5.61 & 3.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.55 & 9.31 & \nodata  \\
 & & H88 & 9487.8 & a & 19.06 & 3.71 & -76.70 & 1.80 & 18.84 & 4.76 & 83.32 & 6.97 & 5.3  \\
 & & H87 & 9816.9 & a & 17.64 & 3.03 & -77.00 & 2.50 & 29.02 & 6.60 & 83.20 & 7.04 & 6.0  \\
 & & H86 & 10161.3 & a & 20.43 & 3.27 & -73.50 & 2.00 & 25.24 & 4.87 & 82.99 & 7.26 & 6.3  \\
 & & H85 & 10522.0 & a & 12.36 & 2.69 & -78.30 & 5.00 & 31.78 & 22.19 & 75.12 & 5.42 & 5.7  \\
G323.464$-$00.079 & atca450 & H85$-$H101 & 8239.2 & a & 32.01 & 0.60 & -67.60 & 0.30 & 27.98 & 0.74 & 653.29 & 1.38 & 54.2  \\
 & & H85$-$H101 & 8239.2 & b & 5.12 & 0.66 & -106.00 & 1.60 & 22.98 & 4.43 & 653.29 & 1.38 & 7.9  \\
 & & H94$-$H101 & 6931.5 & a & 24.52 & 0.83 & -67.60 & 0.40 & 26.28 & 1.03 & 578.07 & 1.91 & 29.1  \\
 & & H85$-$H89 & 10006.8 & a & 32.97 & 1.99 & -67.30 & 0.40 & 23.12 & 1.44 & 754.90 & 2.24 & 31.3  \\
 & & H85$-$H89 & 10006.8 & b & 10.97 & 1.93 & -77.20 & 2.90 & 70.51 & 7.66 & 754.90 & 2.24 & 18.2  \\
 & & H100 & 6478.8 & a & 18.86 & 1.88 & -64.70 & 1.40 & 29.33 & 3.37 & 549.02 & 4.55 & 9.9  \\
 & & H98 & 6881.5 & a & 25.79 & 2.09 & -68.10 & 1.00 & 24.52 & 2.29 & 577.86 & 4.63 & 12.2  \\
 & & H97 & 7095.4 & a & 25.31 & 2.03 & -68.30 & 1.10 & 27.74 & 2.57 & 588.04 & 4.79 & 12.3  \\
 & & H96 & 7318.3 & a & 27.40 & 2.34 & -67.00 & 1.10 & 26.67 & 2.63 & 605.99 & 5.42 & 11.6  \\
 & & H95 & 7550.6 & a & 28.32 & 3.01 & -68.10 & 1.40 & 26.77 & 3.29 & 559.56 & 6.98 & 9.3  \\
 & & H94 & 7792.9 & a & 28.91 & 2.49 & -68.70 & 1.20 & 27.42 & 2.72 & 693.47 & 5.83 & 11.5  \\
 & & H102 & 6106.9 & a & 25.27 & 2.99 & -67.10 & 1.10 & 18.49 & 2.53 & 480.11 & 5.76 & 8.3  \\
 & & H101 & 6289.1 & a & 19.40 & 2.20 & -66.90 & 1.50 & 27.28 & 3.59 & 537.13 & 5.14 & 8.7  \\
 & & H89 & 9173.3 & a & 40.20 & 3.53 & -67.90 & 1.10 & 25.98 & 2.63 & 754.00 & 8.06 & 11.3  \\
 & & H88 & 9487.8 & a & 37.51 & 2.03 & -68.20 & 0.80 & 29.93 & 1.87 & 714.35 & 4.97 & 18.3  \\
 & & H87 & 9816.9 & a & 39.91 & 2.12 & -69.60 & 0.90 & 35.71 & 2.19 & 739.93 & 5.66 & 18.7  \\
 & & H86 & 10161.3 & a & 40.45 & 2.66 & -66.50 & 0.90 & 28.40 & 2.15 & 793.79 & 6.34 & 15.1  \\
 & & H85 & 10522.0 & a & 41.85 & 1.41 & -68.80 & 0.60 & 38.74 & 1.51 & 770.42 & 3.93 & 29.3  \\
G323.680+00.631 & shrds584 & H88$-$H112 & 6335.2 & a & 10.93 & 2.02 & -52.90 & 1.70 & 19.04 & 4.62 & 97.38 & 3.82 & 5.5  \\
 & & H100$-$H112 & 5496.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.69 & 4.49 & \nodata  \\
 & & H88$-$H95 & 8657.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.09 & 6.66 & \nodata  \\
 & & H106$-$H112 & 4991.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.94 & 6.94 & \nodata  \\
 & & H100$-$H105 & 6017.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.01 & 6.98 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.28 & 17.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.73 & 15.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.24 & 14.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.05 & 16.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.01 & 25.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.83 & 18.17 & \nodata  \\
 & & H106 & 5444.3 & a & 32.09 & 8.94 & -50.10 & 2.30 & 16.55 & 5.42 & 103.14 & 16.21 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.23 & 15.75 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.05 & 16.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.57 & 15.47 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.40 & 15.69 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.69 & 14.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.11 & 18.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.57 & 17.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.95 & 14.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.00 & 15.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.53 & 15.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.18 & 15.93 & \nodata  \\
G323.743$-$00.249 & atca456 & H85$-$H101 & 7915.4 & a & 22.54 & 0.92 & -47.60 & 0.40 & 18.29 & 0.87 & 142.55 & 1.77 & 24.1  \\
 & & H94$-$H101 & 6894.1 & a & 19.93 & 1.13 & -48.00 & 0.50 & 18.45 & 1.21 & 146.84 & 2.18 & 17.4  \\
 & & H85$-$H89 & 9926.3 & a & 27.53 & 1.52 & -47.10 & 0.50 & 18.17 & 1.15 & 134.13 & 2.89 & 18.0  \\
 & & H100 & 6478.8 & a & 16.86 & 2.86 & -47.30 & 1.30 & 15.81 & 3.10 & 148.46 & 5.09 & 5.8  \\
 & & H98 & 6881.5 & a & 19.01 & 2.75 & -50.70 & 1.50 & 20.59 & 3.56 & 150.25 & 5.55 & 6.9  \\
 & & H97 & 7095.4 & a & 17.25 & 2.19 & -47.90 & 1.40 & 23.01 & 3.44 & 147.75 & 4.68 & 7.8  \\
 & & H96 & 7318.3 & a & 23.81 & 3.01 & -46.70 & 1.10 & 17.48 & 2.57 & 147.03 & 5.62 & 7.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.70 & 7.00 & \nodata  \\
 & & H94 & 7792.9 & a & 29.30 & 3.40 & -48.30 & 1.20 & 20.45 & 2.80 & 159.74 & 6.85 & 8.6  \\
 & & H102 & 6106.9 & a & 13.90 & 3.86 & -47.20 & 1.80 & 13.03 & 4.22 & 129.38 & 6.23 & 3.6  \\
 & & H101 & 6289.1 & a & 21.33 & 2.76 & -47.70 & 1.20 & 18.55 & 2.81 & 151.20 & 5.30 & 7.7  \\
 & & H89 & 9173.3 & a & 28.99 & 4.83 & -47.30 & 1.30 & 15.64 & 3.04 & 147.93 & 8.53 & 5.9  \\
 & & H88 & 9487.8 & a & 25.70 & 3.41 & -48.70 & 1.00 & 15.22 & 2.34 & 135.02 & 5.96 & 7.4  \\
 & & H87 & 9816.9 & a & 29.28 & 2.85 & -47.80 & 1.00 & 20.37 & 2.30 & 135.52 & 5.76 & 10.2  \\
 & & H86 & 10161.3 & a & 31.29 & 3.36 & -46.90 & 0.90 & 17.03 & 2.13 & 136.61 & 6.19 & 9.2  \\
 & & H85 & 10522.0 & a & 25.08 & 2.57 & -45.60 & 1.00 & 20.57 & 2.45 & 124.32 & 5.21 & 9.7  \\
G323.806+00.020 & shrds590 & H88$-$H112 & 5208.6 & a & 15.79 & 1.45 & -60.00 & 1.00 & 23.10 & 2.47 & 254.25 & 3.11 & 10.8  \\
 & & H100$-$H112 & 5208.6 & a & 15.79 & 1.45 & -60.00 & 1.00 & 23.10 & 2.47 & 254.25 & 3.11 & 10.8  \\
 & & H106$-$H112 & 4939.1 & a & 14.73 & 1.54 & -62.10 & 1.40 & 27.74 & 3.52 & 262.93 & 3.58 & 9.6  \\
 & & H100$-$H105 & 5904.1 & a & 17.00 & 2.80 & -57.70 & 1.90 & 22.37 & 5.57 & 231.81 & 5.55 & 6.4  \\
 & & H112 & 4618.8 & a & 26.30 & 6.79 & -57.70 & 1.60 & 12.29 & 3.68 & 338.63 & 10.66 & 3.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.60 & 8.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.37 & 9.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.26 & 12.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.35 & 6.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.00 & 12.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.54 & 12.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.23 & 11.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.18 & 16.74 & \nodata  \\
 & & H103 & 5931.5 & a & 29.21 & 7.09 & -61.20 & 2.30 & 19.00 & 6.02 & 211.96 & 13.37 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.77 & 15.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.20 & 18.30 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.11 & 18.83 & \nodata  \\
G323.806+00.020 & atca459 & H85$-$H101 & 7754.5 & a & 47.34 & 1.81 & -60.10 & 0.40 & 20.60 & 0.91 & 415.16 & 3.68 & 25.9  \\
 & & H94$-$H101 & 6920.7 & a & 47.26 & 2.30 & -60.40 & 0.50 & 20.63 & 1.16 & 449.60 & 4.67 & 20.4  \\
 & & H85$-$H89 & 9872.1 & a & 49.69 & 2.88 & -59.50 & 0.60 & 22.03 & 1.48 & 327.14 & 6.04 & 17.1  \\
 & & H100 & 6478.8 & a & 50.01 & 5.63 & -60.10 & 1.40 & 25.14 & 3.32 & 468.03 & 12.58 & 8.8  \\
 & & H98 & 6881.5 & a & 59.37 & 6.14 & -59.70 & 0.90 & 17.64 & 2.11 & 463.74 & 11.53 & 9.6  \\
 & & H97 & 7095.4 & a & 46.36 & 5.80 & -60.80 & 1.30 & 21.30 & 3.15 & 446.16 & 11.89 & 8.0  \\
 & & H96 & 7318.3 & a & 45.03 & 5.58 & -61.10 & 1.40 & 23.50 & 3.49 & 442.27 & 12.00 & 8.1  \\
 & & H95 & 7550.6 & a & 50.31 & 7.22 & -59.90 & 1.40 & 19.47 & 3.34 & 366.91 & 14.13 & 7.0  \\
 & & H94 & 7792.9 & a & 59.66 & 6.46 & -61.10 & 1.00 & 18.11 & 2.28 & 460.71 & 12.30 & 9.1  \\
 & & H102 & 6106.9 & a & 28.74 & 5.99 & -60.90 & 3.30 & 31.04 & 9.53 & 421.52 & 14.04 & 5.0  \\
 & & H101 & 6289.1 & a & 39.40 & 5.24 & -59.80 & 1.40 & 22.17 & 3.44 & 477.10 & 11.00 & 7.5  \\
 & & H89 & 9173.3 & a & 47.42 & 7.82 & -58.50 & 1.70 & 21.09 & 4.30 & 375.27 & 15.78 & 6.1  \\
 & & H88 & 9487.8 & a & 54.85 & 6.83 & -60.80 & 1.20 & 18.99 & 2.74 & 348.65 & 13.32 & 7.9  \\
 & & H87 & 9816.9 & a & 48.58 & 6.72 & -59.40 & 1.20 & 18.44 & 3.01 & 335.70 & 12.84 & 7.2  \\
 & & H86 & 10161.3 & a & 62.04 & 6.74 & -59.90 & 1.20 & 23.00 & 2.94 & 336.33 & 14.40 & 9.1  \\
 & & H85 & 10522.0 & a & 41.01 & 5.05 & -58.00 & 1.50 & 25.26 & 4.06 & 262.41 & 10.99 & 8.3  \\
G323.806+00.020 & mos054 & H88$-$H112 & 7794.9 & a & 0.28 & 0.03 & -60.30 & 1.10 & 24.47 & 2.76 & 4.44 & 0.06 & 10.4  \\
 & & H100$-$H112 & 5464.5 & a & 12.16 & 1.29 & -60.20 & 1.20 & 23.94 & 2.97 & 207.27 & 2.80 & 9.4  \\
 & & H88$-$H95 & 7843.9 & a & 0.03 & 0.00 & -60.80 & 2.50 & 32.30 & 7.32 & 0.17 & 0.01 & 6.7  \\
 & & H106$-$H112 & 4967.4 & a & 14.11 & 1.85 & -62.80 & 1.90 & 29.92 & 4.98 & 274.97 & 4.43 & 7.7  \\
 & & H100$-$H105 & 6037.9 & a & 9.98 & 1.67 & -57.10 & 1.70 & 20.51 & 4.29 & 129.08 & 3.31 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.30 & 14.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.90 & 8.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.34 & 12.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.30 & 24.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.01 & 17.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.26 & 11.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.32 & 10.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.72 & 9.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.81 & 12.15 & \nodata  \\
 & & H103 & 5931.5 & a & 21.21 & 5.05 & -58.80 & 2.80 & 23.33 & 8.66 & 165.14 & 10.11 & 4.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.70 & 8.78 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.04 & 4.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.18 & 5.54 & \nodata  \\
 & & H95 & 7550.6 & a & 0.04 & 0.01 & -58.30 & 3.10 & 28.17 & 9.71 & 0.21 & 0.02 & 5.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.13 & \nodata  \\
G323.915+00.026 & shrds589 & H88$-$H112 & 5405.9 & a & 27.73 & 4.08 & -54.80 & 2.10 & 29.18 & 5.56 & 379.41 & 9.57 & 6.9  \\
 & & H100$-$H112 & 5183.4 & a & 27.75 & 4.22 & -54.50 & 2.40 & 31.90 & 6.67 & 405.95 & 10.20 & 6.8  \\
 & & H88$-$H95 & 8293.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.04 & 12.82 & \nodata  \\
 & & H106$-$H112 & 4919.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.76 & 12.66 & \nodata  \\
 & & H100$-$H105 & 6010.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 444.37 & 24.92 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 448.29 & 32.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.75 & 26.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.62 & 26.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.49 & 30.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.37 & 45.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 445.49 & 44.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 489.88 & 51.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 493.51 & 57.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.28 & 57.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 462.81 & 62.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 452.15 & 70.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.98 & 54.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.34 & 53.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.34 & 35.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.92 & 18.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.56 & 11.77 & \nodata  \\
G323.915+00.026 & shrds590 & H88$-$H112 & 6386.1 & a & 45.17 & 1.05 & -56.00 & 0.30 & 24.12 & 0.65 & 551.05 & 2.30 & 42.6  \\
 & & H100$-$H112 & 5347.3 & a & 46.81 & 1.51 & -56.60 & 0.40 & 23.29 & 0.87 & 628.51 & 3.27 & 30.5  \\
 & & H88$-$H95 & 8324.2 & a & 43.20 & 1.47 & -54.80 & 0.40 & 25.52 & 1.01 & 406.40 & 3.33 & 29.0  \\
 & & H106$-$H112 & 4963.1 & a & 46.33 & 1.92 & -57.00 & 0.50 & 23.17 & 1.11 & 663.90 & 4.14 & 23.8  \\
 & & H100$-$H105 & 5970.3 & a & 47.79 & 2.42 & -56.00 & 0.60 & 23.37 & 1.37 & 571.12 & 5.23 & 19.5  \\
 & & H112 & 4618.8 & a & 44.29 & 4.65 & -58.50 & 1.60 & 30.46 & 3.80 & 781.26 & 11.40 & 9.5  \\
 & & H111 & 4744.2 & a & 46.96 & 3.68 & -56.50 & 0.80 & 20.06 & 1.82 & 668.17 & 7.38 & 12.6  \\
 & & H110 & 4874.2 & a & 44.97 & 4.27 & -56.60 & 1.20 & 25.60 & 3.09 & 705.96 & 9.42 & 10.7  \\
 & & H109 & 5008.9 & a & 30.76 & 6.39 & -53.80 & 2.40 & 23.34 & 6.57 & 347.87 & 13.24 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.39 & 16.34 & \nodata  \\
 & & H107 & 5293.7 & a & 50.97 & 4.54 & -57.70 & 1.00 & 22.05 & 2.27 & 648.71 & 9.53 & 11.1  \\
 & & H106 & 5444.3 & a & 57.37 & 5.30 & -57.50 & 1.00 & 20.99 & 2.25 & 675.43 & 10.86 & 10.7  \\
 & & H105 & 5600.6 & a & 49.04 & 4.61 & -56.80 & 1.10 & 23.29 & 2.54 & 659.44 & 9.96 & 10.5  \\
 & & H104 & 5762.9 & a & 45.78 & 6.14 & -58.80 & 1.50 & 22.61 & 3.73 & 554.34 & 12.85 & 7.5  \\
 & & H103 & 5931.5 & a & 45.71 & 4.96 & -55.00 & 1.20 & 22.89 & 2.90 & 551.06 & 10.59 & 9.1  \\
 & & H102 & 6106.9 & a & 43.95 & 5.04 & -56.20 & 1.40 & 24.24 & 3.54 & 551.85 & 10.83 & 8.8  \\
 & & H101 & 6289.1 & a & 50.35 & 6.51 & -54.70 & 1.50 & 23.04 & 3.48 & 535.44 & 13.95 & 7.7  \\
 & & H100 & 6478.8 & a & 51.65 & 5.42 & -53.90 & 1.30 & 25.56 & 3.30 & 508.89 & 12.04 & 9.6  \\
 & & H95 & 7550.6 & a & 34.63 & 2.76 & -54.60 & 1.00 & 25.84 & 2.45 & 356.90 & 6.22 & 12.5  \\
 & & H94 & 7792.9 & a & 36.56 & 5.12 & -58.50 & 2.20 & 31.40 & 5.72 & 443.66 & 12.45 & 7.3  \\
 & & H93 & 8045.6 & a & 40.27 & 4.19 & -53.30 & 1.30 & 24.64 & 3.01 & 404.04 & 9.26 & 9.6  \\
 & & H92 & 8309.4 & a & 48.30 & 4.30 & -55.30 & 1.30 & 29.87 & 3.18 & 453.40 & 10.42 & 11.2  \\
 & & H91 & 8584.8 & a & 44.69 & 3.23 & -53.40 & 0.90 & 25.21 & 2.11 & 405.30 & 7.26 & 13.7  \\
 & & H89 & 9173.3 & a & 47.79 & 4.54 & -56.80 & 1.10 & 23.10 & 2.55 & 433.11 & 9.75 & 10.4  \\
 & & H88 & 9487.8 & a & 58.84 & 4.77 & -54.80 & 1.00 & 24.54 & 2.33 & 425.02 & 10.54 & 12.2  \\
G323.915+00.026 & atca462 & H85$-$H101 & 7494.5 & a & 17.54 & 1.82 & -53.00 & 1.10 & 21.57 & 2.60 & 189.49 & 3.79 & 9.5  \\
 & & H94$-$H101 & 6784.9 & a & 21.42 & 2.36 & -52.30 & 1.10 & 20.98 & 2.68 & 232.18 & 4.83 & 9.0  \\
 & & H85$-$H89 & 9816.5 & a & 7.03 & 2.03 & -64.00 & 5.80 & 27.34 & 18.37 & 49.68 & 4.20 & 3.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.89 & 14.51 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.35 & 14.18 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.34 & 15.27 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.00 & 13.11 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.14 & 19.95 & \nodata  \\
 & & H94 & 7792.9 & a & 29.58 & 9.28 & -54.40 & 4.00 & 22.36 & 13.20 & 227.51 & 17.55 & 3.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.96 & 13.00 & \nodata  \\
 & & H101 & 6289.1 & a & 20.16 & 4.99 & -55.30 & 4.00 & 31.36 & 12.24 & 249.39 & 11.56 & 4.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.25 & 10.88 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.64 & 11.42 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.04 & 12.65 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.96 & 5.54 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.45 & 6.44 & \nodata  \\
G323.915+00.026 & mos054 & H88$-$H112 & 6697.6 & a & 50.84 & 1.20 & -56.20 & 0.30 & 23.49 & 0.64 & 587.42 & 2.60 & 41.9  \\
 & & H100$-$H112 & 5400.2 & a & 58.42 & 1.98 & -56.90 & 0.40 & 22.01 & 0.86 & 737.37 & 4.16 & 29.2  \\
 & & H88$-$H95 & 8371.9 & a & 42.53 & 1.52 & -54.90 & 0.40 & 25.39 & 1.05 & 393.86 & 3.42 & 27.7  \\
 & & H106$-$H112 & 4982.0 & a & 61.15 & 2.62 & -57.30 & 0.50 & 21.55 & 1.07 & 810.29 & 5.46 & 23.0  \\
 & & H100$-$H105 & 6005.1 & a & 54.90 & 3.12 & -56.20 & 0.60 & 22.42 & 1.47 & 631.91 & 6.62 & 17.4  \\
 & & H112 & 4618.8 & a & 63.37 & 6.66 & -59.30 & 1.50 & 28.32 & 3.55 & 938.93 & 15.73 & 9.5  \\
 & & H111 & 4744.2 & a & 63.55 & 6.07 & -56.30 & 0.90 & 19.09 & 2.11 & 840.08 & 11.86 & 10.4  \\
 & & H110 & 4874.2 & a & 64.67 & 6.12 & -56.60 & 1.10 & 22.69 & 2.54 & 870.27 & 12.95 & 10.5  \\
 & & H109 & 5008.9 & a & 44.30 & 9.57 & -55.80 & 1.90 & 17.82 & 4.68 & 546.11 & 17.81 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 532.84 & 23.36 & \nodata  \\
 & & H107 & 5293.7 & a & 63.02 & 6.16 & -58.30 & 1.10 & 22.82 & 2.60 & 785.85 & 13.14 & 10.1  \\
 & & H106 & 5444.3 & a & 67.72 & 7.60 & -58.40 & 1.00 & 19.02 & 2.47 & 775.86 & 14.83 & 8.8  \\
 & & H105 & 5600.6 & a & 59.95 & 6.87 & -57.00 & 1.20 & 22.15 & 2.97 & 783.67 & 14.43 & 8.7  \\
 & & H104 & 5762.9 & a & 49.15 & 7.81 & -58.70 & 1.80 & 22.50 & 4.54 & 620.82 & 16.15 & 6.4  \\
 & & H103 & 5931.5 & a & 52.36 & 6.34 & -54.90 & 1.40 & 24.07 & 3.43 & 625.32 & 13.86 & 8.2  \\
 & & H102 & 6106.9 & a & 52.93 & 6.65 & -56.10 & 1.40 & 22.43 & 3.45 & 605.14 & 13.87 & 8.0  \\
 & & H101 & 6289.1 & a & 53.51 & 7.47 & -55.40 & 1.60 & 23.96 & 3.96 & 580.25 & 16.24 & 7.1  \\
 & & H100 & 6478.8 & a & 57.30 & 6.24 & -54.70 & 1.20 & 22.82 & 2.90 & 525.71 & 13.31 & 9.1  \\
 & & H95 & 7550.6 & a & 36.56 & 3.04 & -54.90 & 1.10 & 26.55 & 2.64 & 377.09 & 6.95 & 12.0  \\
 & & H94 & 7792.9 & a & 40.49 & 5.62 & -58.50 & 2.10 & 30.74 & 5.22 & 432.78 & 13.71 & 7.2  \\
 & & H93 & 8045.6 & a & 39.64 & 4.16 & -53.10 & 1.30 & 25.49 & 3.16 & 389.74 & 9.35 & 9.5  \\
 & & H92 & 8309.4 & a & 49.17 & 4.85 & -55.70 & 1.40 & 29.08 & 3.45 & 450.50 & 11.59 & 10.1  \\
 & & H91 & 8584.8 & a & 43.72 & 3.18 & -53.20 & 0.90 & 25.20 & 2.13 & 385.26 & 7.15 & 13.6  \\
 & & H89 & 9173.3 & a & 44.19 & 4.30 & -57.00 & 1.10 & 23.25 & 2.65 & 392.66 & 9.26 & 10.2  \\
 & & H88 & 9487.8 & a & 51.56 & 4.48 & -54.70 & 1.00 & 24.38 & 2.48 & 375.47 & 9.87 & 11.4  \\
G323.936$-$00.038 & shrds590 & H88$-$H112 & 6446.1 & a & 0.08 & 0.01 & -58.50 & 0.80 & 19.25 & 1.79 & 0.82 & 0.01 & 12.3  \\
 & & H100$-$H112 & 5093.6 & a & 0.13 & 0.01 & -58.30 & 0.80 & 18.99 & 1.98 & 1.48 & 0.02 & 11.0  \\
 & & H88$-$H95 & 7848.7 & a & 0.03 & 0.00 & -59.10 & 1.30 & 20.06 & 3.03 & 0.13 & 0.01 & 7.8  \\
 & & H106$-$H112 & 4994.1 & a & 0.10 & 0.01 & -58.20 & 1.10 & 21.22 & 2.69 & 1.27 & 0.02 & 9.1  \\
 & & H100$-$H105 & 6262.8 & a & 0.50 & 0.08 & -58.50 & 1.20 & 14.68 & 2.81 & 3.99 & 0.14 & 6.0  \\
 & & H112 & 4618.8 & a & 0.30 & 0.06 & -65.40 & 1.50 & 14.67 & 3.58 & 2.41 & 0.11 & 4.7  \\
 & & H111 & 4744.2 & a & 0.17 & 0.04 & -58.00 & 2.60 & 22.98 & 6.99 & 2.23 & 0.08 & 4.5  \\
 & & H110 & 4874.2 & a & 0.21 & 0.05 & -55.00 & 1.90 & 15.99 & 4.83 & 2.59 & 0.09 & 4.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.67 & 1.34 & \nodata  \\
 & & H106 & 5444.3 & a & 0.27 & 0.06 & -54.40 & 2.40 & 20.90 & 6.76 & 2.47 & 0.12 & 4.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.61 & 1.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.17 & 1.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.09 & 0.68 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.13 & 0.75 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.06 & 0.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.09 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.05 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & 0.15 & 0.03 & -59.90 & 1.80 & 17.06 & 4.33 & 0.37 & 0.06 & 4.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.08 & \nodata  \\
G323.936$-$00.038 & atca462 & H85$-$H101 & 9325.7 & a & 0.08 & 0.01 & -59.80 & 0.80 & 15.62 & 1.80 & 0.45 & 0.01 & 9.9  \\
 & & H94$-$H101 & 7536.8 & a & 0.33 & 0.04 & -59.70 & 0.90 & 15.93 & 2.07 & 2.11 & 0.07 & 8.8  \\
 & & H85$-$H89 & 9767.5 & a & 0.01 & 0.00 & -60.60 & 1.20 & 12.63 & 2.76 & 0.04 & 0.00 & 5.3  \\
 & & H100 & 6478.8 & a & 36.84 & 7.57 & -59.20 & 0.90 & 9.40 & 2.23 & 154.74 & 10.40 & 4.8  \\
 & & H98 & 6881.5 & a & 22.55 & 5.24 & -59.60 & 1.50 & 13.20 & 3.58 & 101.20 & 8.50 & 4.3  \\
 & & H97 & 7095.4 & a & 26.68 & 6.29 & -56.90 & 0.90 & 8.16 & 2.22 & 72.85 & 8.05 & 4.2  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.91 & 7.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.37 & 6.22 & \nodata  \\
 & & H102 & 6106.9 & a & 13.19 & 4.65 & -61.70 & 6.10 & 31.24 & 22.34 & 146.20 & 10.13 & 3.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.18 & 9.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.12 & 5.53 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.99 & 6.43 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.12 & 4.85 & \nodata  \\
G323.973+00.057 & mos054 & H88$-$H112 & 6523.4 & a & 0.01 & 0.00 & -58.10 & 1.50 & 18.16 & 3.80 & 0.10 & 0.00 & 5.8  \\
 & & H100$-$H112 & 5395.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H88$-$H95 & 8076.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4713.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6063.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.02 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.17 & 2.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.10 & 6.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.65 & 6.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
G324.135+00.236 & caswell16 & H88$-$H112 & 5212.8 & a & 0.10 & 0.02 & -89.60 & 1.70 & 21.53 & 3.89 & 1.62 & 0.03 & 6.3  \\
 & & H100$-$H112 & 5212.8 & a & 0.10 & 0.02 & -89.60 & 1.60 & 21.56 & 3.87 & 1.62 & 0.03 & 6.4  \\
 & & H106$-$H112 & 5145.0 & a & 0.11 & 0.02 & -89.80 & 1.70 & 22.28 & 4.00 & 1.81 & 0.04 & 6.4  \\
 & & H100$-$H105 & 5662.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.04 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 571.59 & 24.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.24 & 18.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.03 & 12.48 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.06 & \nodata  \\
G324.201+00.117 & ch149 & H88$-$H112 & 6196.6 & a & 178.77 & 1.04 & -90.30 & 0.10 & 33.59 & 0.23 & 3358.01 & 2.71 & 169.3  \\
 & & H100$-$H112 & 5439.8 & a & 149.00 & 1.15 & -90.40 & 0.10 & 34.55 & 0.31 & 3369.81 & 3.03 & 128.0  \\
 & & H88$-$H95 & 8786.8 & a & 281.52 & 2.03 & -90.10 & 0.10 & 32.14 & 0.27 & 3317.27 & 5.16 & 136.9  \\
 & & H106$-$H112 & 5006.4 & a & 131.14 & 1.55 & -90.50 & 0.20 & 35.23 & 0.48 & 3345.80 & 4.13 & 83.4  \\
 & & H100$-$H105 & 5982.7 & a & 171.64 & 1.73 & -90.30 & 0.20 & 34.03 & 0.40 & 3399.91 & 4.53 & 97.9  \\
 & & H112 & 4618.8 & a & 110.53 & 3.62 & -91.70 & 0.50 & 34.18 & 1.30 & 3318.96 & 9.48 & 30.2  \\
 & & H111 & 4744.2 & a & 118.24 & 3.71 & -90.30 & 0.50 & 33.83 & 1.23 & 3327.12 & 9.67 & 31.5  \\
 & & H110 & 4874.2 & a & 125.51 & 4.45 & -89.80 & 0.60 & 33.12 & 1.36 & 3348.19 & 11.44 & 27.9  \\
 & & H109 & 5008.9 & a & 126.92 & 3.44 & -90.50 & 0.50 & 36.23 & 1.14 & 3358.49 & 9.28 & 36.4  \\
 & & H108 & 5148.7 & a & 139.93 & 5.29 & -89.50 & 0.60 & 32.50 & 1.42 & 3332.11 & 13.49 & 26.2  \\
 & & H107 & 5293.7 & a & 140.45 & 3.64 & -91.00 & 0.40 & 33.83 & 1.01 & 3362.72 & 9.47 & 38.2  \\
 & & H106 & 5444.3 & a & 152.48 & 4.14 & -89.50 & 0.40 & 32.26 & 1.01 & 3372.13 & 10.53 & 36.4  \\
 & & H105 & 5600.6 & a & 158.89 & 3.83 & -90.00 & 0.40 & 32.10 & 0.89 & 3386.20 & 9.71 & 41.0  \\
 & & H104 & 5762.9 & a & 161.05 & 4.02 & -90.30 & 0.40 & 34.48 & 1.00 & 3393.15 & 10.57 & 39.6  \\
 & & H103 & 5931.5 & a & 166.55 & 3.68 & -90.30 & 0.40 & 33.18 & 0.85 & 3399.82 & 9.49 & 44.8  \\
 & & H102 & 6106.9 & a & 176.36 & 3.75 & -90.50 & 0.30 & 33.28 & 0.82 & 3395.76 & 9.69 & 46.5  \\
 & & H100 & 6478.8 & a & 188.80 & 3.78 & -90.00 & 0.30 & 34.38 & 0.79 & 3429.83 & 9.91 & 49.4  \\
 & & H94 & 7792.9 & a & 234.22 & 6.67 & -89.60 & 0.40 & 31.88 & 1.05 & 3305.72 & 16.85 & 34.7  \\
 & & H92 & 8309.4 & a & 262.76 & 4.46 & -90.10 & 0.30 & 32.64 & 0.64 & 3327.50 & 11.41 & 58.3  \\
 & & H91 & 8584.8 & a & 276.92 & 4.11 & -90.10 & 0.20 & 31.05 & 0.53 & 3334.11 & 10.26 & 66.6  \\
 & & H89 & 9173.3 & a & 284.96 & 4.91 & -90.10 & 0.30 & 32.29 & 0.64 & 3319.09 & 12.50 & 57.4  \\
 & & H88 & 9487.8 & a & 307.04 & 4.29 & -90.00 & 0.20 & 30.33 & 0.49 & 3303.39 & 10.59 & 70.7  \\
G324.201+00.117 & caswell16 & H88$-$H112 & 6308.3 & a & 183.03 & 1.18 & -90.20 & 0.10 & 33.50 & 0.25 & 3282.25 & 3.07 & 152.9  \\
 & & H100$-$H112 & 5413.7 & a & 142.71 & 1.39 & -90.00 & 0.20 & 34.51 & 0.39 & 3223.83 & 3.67 & 101.3  \\
 & & H88$-$H95 & 8378.5 & a & 276.13 & 2.26 & -90.40 & 0.10 & 32.44 & 0.31 & 3417.58 & 5.77 & 120.7  \\
 & & H106$-$H112 & 4997.6 & a & 127.01 & 1.72 & -90.20 & 0.20 & 35.28 & 0.55 & 3196.31 & 4.57 & 73.1  \\
 & & H100$-$H105 & 5973.9 & a & 163.50 & 2.15 & -89.80 & 0.20 & 33.67 & 0.51 & 3260.91 & 5.59 & 75.1  \\
 & & H112 & 4618.8 & a & 109.68 & 4.59 & -89.80 & 0.60 & 30.75 & 1.50 & 3166.55 & 11.39 & 23.6  \\
 & & H111 & 4744.2 & a & 119.22 & 4.54 & -90.50 & 0.70 & 37.08 & 1.63 & 3172.91 & 12.37 & 26.0  \\
 & & H110 & 4874.2 & a & 119.26 & 4.03 & -89.80 & 0.50 & 33.11 & 1.30 & 3182.12 & 10.39 & 29.2  \\
 & & H109 & 5008.9 & a & 123.19 & 4.62 & -90.20 & 0.70 & 35.40 & 1.54 & 3192.93 & 12.31 & 26.4  \\
 & & H108 & 5148.7 & a & 133.87 & 5.18 & -90.10 & 0.70 & 35.50 & 1.61 & 3202.43 & 13.77 & 25.6  \\
 & & H107 & 5293.7 & a & 132.40 & 5.12 & -90.10 & 0.60 & 31.99 & 1.43 & 3232.32 & 12.96 & 25.6  \\
 & & H106 & 5444.3 & a & 150.09 & 4.91 & -90.60 & 0.50 & 33.62 & 1.28 & 3244.55 & 12.70 & 30.3  \\
 & & H105 & 5600.6 & a & 137.72 & 4.35 & -90.00 & 0.50 & 34.89 & 1.28 & 3183.76 & 11.51 & 31.3  \\
 & & H104 & 5762.9 & a & 157.71 & 4.90 & -89.70 & 0.50 & 32.83 & 1.19 & 3263.24 & 12.54 & 31.9  \\
 & & H103 & 5931.5 & a & 163.85 & 4.70 & -89.70 & 0.50 & 32.63 & 1.09 & 3267.51 & 12.00 & 34.5  \\
 & & H102 & 6106.9 & a & 168.29 & 4.76 & -90.00 & 0.50 & 34.74 & 1.14 & 3284.54 & 12.53 & 35.0  \\
 & & H101 & 6289.1 & a & 175.62 & 7.26 & -89.40 & 0.70 & 33.54 & 1.60 & 3281.14 & 18.81 & 23.9  \\
 & & H100 & 6478.8 & a & 190.76 & 5.56 & -90.00 & 0.50 & 31.65 & 1.07 & 3323.47 & 14.01 & 33.9  \\
 & & H95 & 7550.6 & a & 234.03 & 4.73 & -90.70 & 0.30 & 30.32 & 0.71 & 3427.54 & 11.67 & 48.9  \\
 & & H94 & 7792.9 & a & 252.44 & 5.22 & -90.50 & 0.30 & 32.79 & 0.79 & 3427.46 & 13.39 & 47.8  \\
 & & H93 & 8045.6 & a & 254.60 & 6.81 & -89.60 & 0.40 & 31.32 & 0.97 & 3323.23 & 17.06 & 37.0  \\
 & & H92 & 8309.4 & a & 267.49 & 6.37 & -91.00 & 0.40 & 31.75 & 0.87 & 3418.31 & 16.06 & 41.5  \\
 & & H91 & 8584.8 & a & 282.96 & 5.14 & -90.40 & 0.30 & 29.78 & 0.63 & 3405.39 & 12.57 & 54.4  \\
 & & H89 & 9173.3 & a & 315.34 & 6.74 & -89.80 & 0.30 & 33.08 & 0.82 & 3492.68 & 17.35 & 46.3  \\
 & & H88 & 9487.8 & a & 315.12 & 5.19 & -90.10 & 0.30 & 32.89 & 0.63 & 3428.86 & 13.33 & 60.0  \\
G324.201+00.117 & mos053 & H88$-$H112 & 6289.4 & a & 180.99 & 0.87 & -90.20 & 0.10 & 33.54 & 0.19 & 3307.13 & 2.26 & 205.4  \\
 & & H100$-$H112 & 5441.5 & a & 146.53 & 1.24 & -90.10 & 0.10 & 33.98 & 0.33 & 3321.02 & 3.24 & 116.7  \\
 & & H88$-$H95 & 8520.0 & a & 269.25 & 1.54 & -90.20 & 0.10 & 32.24 & 0.21 & 3272.88 & 3.92 & 172.8  \\
 & & H106$-$H112 & 5001.3 & a & 129.29 & 1.49 & -90.30 & 0.20 & 34.59 & 0.46 & 3307.24 & 3.93 & 85.7  \\
 & & H100$-$H105 & 5987.6 & a & 173.21 & 1.55 & -90.10 & 0.20 & 35.66 & 0.37 & 3334.86 & 4.13 & 110.9  \\
 & & H112 & 4618.8 & a & 110.52 & 3.31 & -90.80 & 0.50 & 33.05 & 1.15 & 3275.52 & 8.51 & 33.1  \\
 & & H111 & 4744.2 & a & 119.55 & 3.19 & -90.30 & 0.50 & 36.09 & 1.11 & 3283.57 & 8.59 & 37.0  \\
 & & H110 & 4874.2 & a & 121.77 & 3.53 & -89.80 & 0.50 & 33.02 & 1.11 & 3295.65 & 9.06 & 34.2  \\
 & & H109 & 5008.9 & a & 125.71 & 3.36 & -90.20 & 0.50 & 35.54 & 1.10 & 3318.03 & 8.98 & 37.0  \\
 & & H108 & 5148.7 & a & 139.42 & 4.61 & -89.70 & 0.60 & 34.62 & 1.33 & 3328.63 & 12.14 & 29.9  \\
 & & H107 & 5293.7 & a & 135.40 & 3.56 & -90.60 & 0.40 & 32.04 & 0.97 & 3328.78 & 9.02 & 37.6  \\
 & & H106 & 5444.3 & a & 152.92 & 3.61 & -90.00 & 0.40 & 32.82 & 0.90 & 3332.44 & 9.26 & 41.9  \\
 & & H105 & 5600.6 & a & 149.59 & 3.26 & -89.90 & 0.40 & 33.38 & 0.84 & 3328.57 & 8.44 & 45.3  \\
 & & H104 & 5762.9 & a & 161.78 & 3.55 & -89.90 & 0.40 & 34.04 & 0.86 & 3341.07 & 9.27 & 45.1  \\
 & & H103 & 5931.5 & a & 163.08 & 3.35 & -89.80 & 0.30 & 31.95 & 0.76 & 3335.64 & 8.49 & 48.0  \\
 & & H102 & 6106.9 & a & 172.22 & 3.17 & -90.20 & 0.30 & 33.91 & 0.72 & 3342.21 & 8.27 & 53.7  \\
 & & H101 & 6289.1 & a & 179.03 & 7.52 & -89.40 & 0.70 & 33.57 & 1.63 & 3335.61 & 19.51 & 23.5  \\
 & & H100 & 6478.8 & a & 187.48 & 3.55 & -89.90 & 0.30 & 32.44 & 0.71 & 3344.51 & 9.05 & 52.3  \\
 & & H95 & 7550.6 & a & 227.80 & 4.70 & -90.60 & 0.30 & 30.04 & 0.72 & 3346.56 & 11.54 & 47.9  \\
 & & H94 & 7792.9 & a & 241.67 & 4.11 & -90.00 & 0.30 & 32.10 & 0.63 & 3347.71 & 10.44 & 58.1  \\
 & & H93 & 8045.6 & a & 249.15 & 6.76 & -89.60 & 0.40 & 31.35 & 0.98 & 3242.17 & 16.96 & 36.4  \\
 & & H92 & 8309.4 & a & 256.95 & 4.17 & -90.50 & 0.30 & 32.11 & 0.60 & 3259.68 & 10.58 & 60.9  \\
 & & H91 & 8584.8 & a & 273.41 & 3.49 & -90.30 & 0.20 & 30.86 & 0.46 & 3252.59 & 8.69 & 77.3  \\
 & & H89 & 9173.3 & a & 283.45 & 4.55 & -89.80 & 0.30 & 32.15 & 0.60 & 3229.37 & 11.54 & 61.7  \\
 & & H88 & 9487.8 & a & 299.25 & 3.57 & -90.00 & 0.20 & 31.23 & 0.43 & 3253.43 & 8.93 & 82.9  \\
G324.642$-$00.321 & atca466 & H85$-$H101 & 7621.7 & a & 42.21 & 1.62 & -48.60 & 0.40 & 23.88 & 1.06 & 409.28 & 3.54 & 25.8  \\
 & & H94$-$H101 & 6854.9 & a & 42.14 & 1.95 & -48.70 & 0.50 & 22.97 & 1.23 & 431.77 & 4.19 & 21.3  \\
 & & H85$-$H89 & 9784.1 & a & 43.24 & 2.78 & -48.20 & 0.80 & 26.52 & 1.98 & 345.70 & 6.41 & 15.4  \\
 & & H100 & 6478.8 & a & 34.49 & 5.02 & -50.00 & 1.90 & 26.57 & 5.01 & 447.74 & 11.21 & 7.0  \\
 & & H99 & 6676.1 & a & 35.99 & 5.60 & -46.20 & 3.10 & 33.86 & 11.00 & 441.36 & 12.75 & 7.3  \\
 & & H98 & 6881.5 & a & 43.50 & 6.22 & -48.90 & 1.80 & 25.62 & 4.82 & 430.17 & 13.60 & 7.2  \\
 & & H97 & 7095.4 & a & 33.56 & 5.44 & -46.70 & 3.00 & 32.93 & 10.63 & 422.17 & 12.28 & 6.9  \\
 & & H96 & 7318.3 & a & 43.58 & 6.57 & -48.50 & 1.50 & 20.54 & 3.60 & 432.16 & 13.32 & 6.6  \\
 & & H95 & 7550.6 & a & 54.73 & 7.51 & -47.50 & 1.40 & 20.23 & 3.26 & 385.25 & 15.06 & 7.2  \\
 & & H94 & 7792.9 & a & 49.34 & 6.69 & -48.90 & 1.20 & 17.39 & 2.73 & 408.79 & 12.47 & 7.3  \\
 & & H102 & 6106.9 & a & 47.33 & 7.11 & -47.30 & 1.60 & 21.21 & 4.25 & 424.26 & 14.09 & 6.8  \\
 & & H101 & 6289.1 & a & 43.21 & 5.11 & -51.00 & 1.40 & 23.83 & 3.31 & 460.25 & 11.12 & 8.4  \\
 & & H89 & 9173.3 & a & 35.92 & 6.20 & -47.30 & 6.10 & 45.47 & 26.26 & 336.81 & 14.92 & 7.2  \\
 & & H88 & 9487.8 & a & 56.58 & 6.34 & -47.20 & 1.10 & 20.51 & 2.67 & 365.79 & 12.85 & 8.8  \\
 & & H87 & 9816.9 & a & 46.49 & 5.78 & -49.80 & 1.70 & 28.59 & 4.26 & 350.24 & 13.70 & 8.0  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.92 & 15.82 & \nodata  \\
 & & H85 & 10522.0 & a & 44.89 & 6.45 & -52.50 & 2.00 & 28.57 & 4.98 & 325.25 & 15.23 & 7.0  \\
G324.924$-$00.569 & shrds599 & H88$-$H112 & 6230.4 & a & 38.78 & 2.21 & -80.20 & 0.80 & 29.32 & 1.96 & 661.08 & 5.34 & 17.4  \\
 & & H100$-$H112 & 5514.4 & a & 35.38 & 2.56 & -79.80 & 1.10 & 31.91 & 2.78 & 713.16 & 6.41 & 13.8  \\
 & & H88$-$H95 & 8581.1 & a & 53.47 & 4.67 & -80.30 & 0.90 & 20.70 & 2.09 & 490.28 & 9.50 & 11.3  \\
 & & H106$-$H112 & 4991.4 & a & 32.96 & 4.35 & -81.10 & 1.70 & 26.63 & 4.32 & 790.38 & 9.88 & 7.6  \\
 & & H100$-$H105 & 6015.3 & a & 39.09 & 3.50 & -79.40 & 1.50 & 34.13 & 3.95 & 639.18 & 8.88 & 11.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 923.98 & 25.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 879.02 & 23.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 812.18 & 24.74 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 817.34 & 28.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.70 & 29.59 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 738.54 & 26.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 694.24 & 22.83 & \nodata  \\
 & & H105 & 5600.6 & a & 54.94 & 8.72 & -81.40 & 2.20 & 28.16 & 5.49 & 669.68 & 20.36 & 6.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 667.46 & 21.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 650.66 & 20.99 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 623.00 & 21.30 & \nodata  \\
 & & H101 & 6289.1 & a & 41.60 & 11.26 & -77.10 & 4.60 & 30.90 & 16.67 & 635.18 & 24.47 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 591.81 & 20.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.72 & 14.96 & \nodata  \\
 & & H92 & 8309.4 & a & 76.90 & 14.21 & -76.60 & 1.40 & 15.61 & 3.73 & 570.03 & 24.35 & 5.5  \\
 & & H91 & 8584.8 & a & 87.70 & 15.23 & -84.30 & 1.10 & 12.52 & 2.53 & 580.59 & 24.05 & 5.7  \\
 & & H89 & 9173.3 & a & 63.42 & 13.21 & -80.60 & 2.10 & 20.21 & 5.23 & 565.96 & 26.05 & 4.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 512.51 & 23.65 & \nodata  \\
G324.924$-$00.569 & ch87.2 & H85$-$H101 & 7517.7 & a & 50.36 & 2.12 & -79.70 & 0.50 & 26.10 & 1.27 & 466.64 & 4.85 & 23.5  \\
 & & H94$-$H101 & 6937.9 & a & 47.42 & 2.45 & -80.00 & 0.70 & 26.55 & 1.59 & 476.72 & 5.65 & 19.1  \\
 & & H85$-$H89 & 9977.0 & a & 62.32 & 5.25 & -78.70 & 1.00 & 25.00 & 2.49 & 423.94 & 11.66 & 11.8  \\
 & & H100 & 6478.8 & a & 46.16 & 10.82 & -78.10 & 2.10 & 17.93 & 5.00 & 572.02 & 20.33 & 4.3  \\
 & & H99 & 6676.1 & a & 64.44 & 8.65 & -80.40 & 1.60 & 24.68 & 3.89 & 562.69 & 19.14 & 7.4  \\
 & & H98 & 6881.5 & a & 49.65 & 7.97 & -81.60 & 1.90 & 24.61 & 4.80 & 536.51 & 17.45 & 6.3  \\
 & & H97 & 7095.4 & a & 43.54 & 5.70 & -80.20 & 1.50 & 23.32 & 3.71 & 365.68 & 12.14 & 7.7  \\
 & & H96 & 7318.3 & a & 47.36 & 5.49 & -82.40 & 1.80 & 30.62 & 4.70 & 379.61 & 13.12 & 8.8  \\
 & & H95 & 7550.6 & a & 44.18 & 5.95 & -77.60 & 2.00 & 30.95 & 5.23 & 370.44 & 14.49 & 7.5  \\
 & & H94 & 7792.9 & a & 44.28 & 6.99 & -81.50 & 2.00 & 25.29 & 4.95 & 401.39 & 15.44 & 6.4  \\
 & & H102 & 6106.9 & a & 46.32 & 8.35 & -78.60 & 2.10 & 23.81 & 5.41 & 599.97 & 17.80 & 5.6  \\
 & & H101 & 6289.1 & a & 59.19 & 8.53 & -77.00 & 1.80 & 25.52 & 4.44 & 600.02 & 19.06 & 6.9  \\
 & & H88 & 9487.8 & a & 50.55 & 8.30 & -78.70 & 2.40 & 29.70 & 6.14 & 397.24 & 19.77 & 6.2  \\
 & & H87 & 9816.9 & a & 70.87 & 9.21 & -79.50 & 1.60 & 24.61 & 3.98 & 410.95 & 20.03 & 7.8  \\
 & & H86 & 10161.3 & a & 64.73 & 9.89 & -79.40 & 1.80 & 23.68 & 4.34 & 433.70 & 21.32 & 6.5  \\
 & & H85 & 10522.0 & a & 70.61 & 11.94 & -76.60 & 1.60 & 18.73 & 4.38 & 459.24 & 22.07 & 6.1  \\
G324.931$-$00.621 & shrds599 & H88$-$H112 & 7285.7 & a & 0.04 & 0.01 & 22.00 & 2.10 & 17.74 & 4.90 & 0.59 & 0.02 & 4.2  \\
 & & H100$-$H112 & 5379.1 & a & 0.07 & 0.02 & 23.40 & 2.70 & 19.51 & 7.83 & 1.23 & 0.04 & 3.7  \\
 & & H88$-$H95 & 8641.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5075.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.04 & \nodata  \\
 & & H100$-$H105 & 6010.0 & a & 0.13 & 0.04 & 22.20 & 3.20 & 20.96 & 8.52 & 1.51 & 0.08 & 3.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.79 & 0.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.55 & 0.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.13 & 0.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.15 & 0.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.92 & 0.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.71 & 0.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.62 & 0.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.62 & 0.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.53 & 0.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.40 & 0.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.65 & 0.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.34 & 0.18 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.13 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
G325.108+00.053 & atca472 & H85$-$H101 & 7291.9 & a & 33.31 & 1.72 & -65.40 & 0.60 & 21.69 & 1.30 & 230.10 & 3.59 & 19.1  \\
 & & H94$-$H101 & 6837.3 & a & 34.53 & 2.05 & -65.80 & 0.60 & 21.32 & 1.46 & 252.37 & 4.24 & 16.7  \\
 & & H85$-$H89 & 9775.9 & a & 28.68 & 3.10 & -62.30 & 1.20 & 22.25 & 2.88 & 108.45 & 6.49 & 9.2  \\
 & & H100 & 6478.8 & a & 32.02 & 5.55 & -65.20 & 2.30 & 27.37 & 5.77 & 291.79 & 12.80 & 5.8  \\
 & & H99 & 6676.1 & a & 34.00 & 5.27 & -67.30 & 1.80 & 23.25 & 4.38 & 249.22 & 11.22 & 6.5  \\
 & & H98 & 6881.5 & a & 40.64 & 6.35 & -65.60 & 1.60 & 21.52 & 4.16 & 255.56 & 12.93 & 6.5  \\
 & & H97 & 7095.4 & a & 37.84 & 6.39 & -63.70 & 1.70 & 20.91 & 4.69 & 232.75 & 12.60 & 6.1  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.00 & 13.15 & \nodata  \\
 & & H95 & 7550.6 & a & 23.54 & 6.01 & -68.60 & 3.70 & 29.29 & 10.43 & 195.55 & 13.86 & 4.1  \\
 & & H94 & 7792.9 & a & 33.61 & 5.93 & -65.30 & 1.70 & 19.35 & 4.17 & 189.48 & 11.50 & 5.7  \\
 & & H102 & 6106.9 & a & 35.34 & 5.83 & -65.40 & 2.10 & 26.48 & 5.65 & 263.74 & 13.02 & 6.2  \\
 & & H101 & 6289.1 & a & 44.35 & 7.23 & -67.10 & 1.30 & 16.00 & 3.03 & 312.29 & 12.94 & 6.1  \\
 & & H89 & 9173.3 & a & 25.71 & 6.27 & -64.70 & 2.70 & 22.10 & 7.42 & 75.66 & 12.60 & 4.2  \\
 & & H88 & 9487.8 & a & 37.36 & 6.37 & -60.20 & 2.70 & 30.23 & 9.09 & 123.61 & 14.11 & 6.4  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.93 & 14.35 & \nodata  \\
 & & H86 & 10161.3 & a & 38.44 & 8.49 & -58.20 & 1.30 & 12.18 & 3.16 & 110.06 & 13.19 & 4.5  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.16 & 19.17 & \nodata  \\
G325.354$-$00.036 & atca475 & H85$-$H101 & 7619.2 & a & 23.61 & 1.40 & -65.40 & 0.80 & 28.44 & 1.96 & 276.67 & 3.33 & 16.8  \\
 & & H94$-$H101 & 6844.5 & a & 24.07 & 1.67 & -65.70 & 1.00 & 28.47 & 2.31 & 301.19 & 3.97 & 14.3  \\
 & & H85$-$H89 & 9860.8 & a & 22.42 & 2.42 & -64.50 & 1.70 & 31.29 & 4.39 & 205.49 & 5.88 & 9.4  \\
 & & H100 & 6478.8 & a & 32.24 & 5.71 & -60.90 & 1.80 & 20.50 & 5.01 & 323.00 & 11.04 & 5.9  \\
 & & H99 & 6676.1 & a & 24.75 & 5.86 & -65.30 & 2.10 & 18.35 & 5.34 & 316.76 & 11.05 & 4.2  \\
 & & H98 & 6881.5 & a & 19.09 & 4.36 & -70.40 & 11.00 & 62.13 & 56.82 & 302.92 & 11.59 & 5.7  \\
 & & H97 & 7095.4 & a & 33.14 & 4.74 & -68.80 & 2.00 & 28.40 & 4.93 & 291.45 & 11.16 & 7.0  \\
 & & H96 & 7318.3 & a & 27.48 & 5.74 & -66.20 & 3.60 & 30.58 & 14.05 & 288.72 & 12.12 & 5.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.56 & 11.87 & \nodata  \\
 & & H94 & 7792.9 & a & 28.30 & 5.36 & -69.60 & 2.20 & 23.38 & 6.02 & 264.45 & 11.11 & 5.5  \\
 & & H102 & 6106.9 & a & 22.09 & 5.68 & -64.90 & 2.20 & 17.81 & 5.56 & 293.48 & 10.58 & 3.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.54 & 11.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.81 & 12.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.84 & 10.92 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.25 & 12.98 & \nodata  \\
 & & H86 & 10161.3 & a & 28.34 & 4.44 & -60.70 & 3.30 & 41.32 & 9.79 & 205.45 & 11.92 & 6.8  \\
 & & H85 & 10522.0 & a & 19.04 & 3.94 & -69.10 & 7.30 & 58.03 & 32.13 & 188.17 & 10.96 & 5.9  \\
G326.065$-$00.393 & shrds1161 & H88$-$H112 & 5894.0 & a & 33.97 & 0.95 & -62.00 & 0.30 & 20.16 & 0.65 & 264.49 & 1.91 & 35.4  \\
 & & H100$-$H112 & 5301.3 & a & 30.66 & 1.01 & -62.10 & 0.30 & 20.40 & 0.78 & 269.17 & 2.05 & 29.9  \\
 & & H88$-$H95 & 8485.8 & a & 48.42 & 2.19 & -61.90 & 0.40 & 19.53 & 1.02 & 244.04 & 4.33 & 21.9  \\
 & & H106$-$H112 & 4932.2 & a & 24.54 & 1.16 & -61.90 & 0.50 & 20.33 & 1.11 & 240.64 & 2.34 & 20.9  \\
 & & H100$-$H105 & 5994.3 & a & 42.11 & 1.78 & -62.20 & 0.40 & 20.50 & 1.00 & 322.75 & 3.61 & 23.4  \\
 & & H112 & 4618.8 & a & 16.39 & 2.02 & -60.80 & 1.40 & 23.96 & 3.55 & 206.48 & 4.38 & 8.1  \\
 & & H111 & 4744.2 & a & 21.46 & 2.40 & -62.90 & 1.10 & 20.70 & 2.68 & 213.79 & 4.87 & 8.9  \\
 & & H110 & 4874.2 & a & 28.74 & 2.88 & -62.60 & 0.80 & 15.51 & 1.79 & 228.97 & 5.08 & 9.9  \\
 & & H109 & 5008.9 & a & 33.04 & 3.57 & -62.00 & 1.00 & 19.58 & 2.47 & 275.79 & 7.04 & 9.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.79 & 9.45 & \nodata  \\
 & & H107 & 5293.7 & a & 26.92 & 2.94 & -61.00 & 1.40 & 25.45 & 3.52 & 267.44 & 6.47 & 9.3  \\
 & & H106 & 5444.3 & a & 34.18 & 4.53 & -60.90 & 1.10 & 16.63 & 2.56 & 324.08 & 8.28 & 7.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.44 & 8.90 & \nodata  \\
 & & H104 & 5762.9 & a & 47.68 & 4.29 & -61.00 & 0.70 & 15.88 & 1.65 & 341.31 & 7.66 & 11.0  \\
 & & H103 & 5931.5 & a & 46.13 & 3.88 & -63.00 & 0.90 & 20.66 & 2.01 & 325.06 & 7.90 & 11.8  \\
 & & H102 & 6106.9 & a & 39.27 & 4.14 & -60.20 & 1.00 & 20.14 & 2.46 & 316.30 & 8.32 & 9.4  \\
 & & H101 & 6289.1 & a & 40.91 & 5.26 & -63.80 & 1.20 & 19.71 & 2.94 & 323.56 & 10.43 & 7.7  \\
 & & H100 & 6478.8 & a & 51.11 & 5.14 & -63.40 & 0.90 & 18.34 & 2.15 & 327.49 & 9.83 & 9.9  \\
 & & H95 & 7550.6 & a & 40.74 & 4.98 & -62.20 & 1.50 & 25.35 & 3.68 & 296.69 & 11.14 & 8.2  \\
 & & H94 & 7792.9 & a & 51.82 & 5.10 & -61.30 & 0.80 & 16.80 & 1.91 & 273.89 & 9.37 & 10.0  \\
 & & H93 & 8045.6 & a & 39.73 & 6.68 & -61.30 & 2.20 & 26.27 & 5.91 & 204.60 & 14.72 & 6.1  \\
 & & H92 & 8309.4 & a & 58.02 & 6.10 & -60.90 & 0.90 & 17.25 & 2.10 & 246.41 & 11.34 & 9.4  \\
 & & H91 & 8584.8 & a & 47.57 & 4.82 & -62.90 & 1.00 & 19.64 & 2.31 & 231.07 & 9.54 & 9.8  \\
 & & H89 & 9173.3 & a & 54.90 & 4.82 & -62.50 & 0.80 & 17.49 & 1.77 & 230.33 & 9.03 & 11.3  \\
 & & H88 & 9487.8 & a & 48.53 & 4.21 & -61.70 & 0.80 & 18.72 & 1.88 & 204.71 & 8.15 & 11.4  \\
G326.270+00.783 & ch152 & H88$-$H112 & 6837.7 & a & 29.38 & 1.17 & -38.90 & 0.30 & 14.82 & 0.68 & 142.33 & 2.01 & 24.9  \\
 & & H100$-$H112 & 5393.1 & a & 32.68 & 1.72 & -39.00 & 0.40 & 16.15 & 0.98 & 186.31 & 3.10 & 18.8  \\
 & & H88$-$H95 & 8885.2 & a & 25.43 & 1.38 & -38.70 & 0.30 & 12.98 & 0.81 & 79.64 & 2.22 & 18.3  \\
 & & H106$-$H112 & 5072.5 & a & 33.27 & 2.00 & -39.10 & 0.50 & 16.09 & 1.12 & 199.32 & 3.60 & 16.4  \\
 & & H100$-$H105 & 6478.8 & a & 30.25 & 3.18 & -38.70 & 0.80 & 15.17 & 1.85 & 142.64 & 5.56 & 9.4  \\
 & & H110 & 4874.2 & a & 38.18 & 3.94 & -39.90 & 0.90 & 17.27 & 2.06 & 242.28 & 7.33 & 9.6  \\
 & & H109 & 5008.9 & a & 36.55 & 3.38 & -38.20 & 0.70 & 14.92 & 1.59 & 203.66 & 5.85 & 10.7  \\
 & & H107 & 5293.7 & a & 26.18 & 3.04 & -39.40 & 0.90 & 15.09 & 2.02 & 161.29 & 5.29 & 8.5  \\
 & & H100 & 6478.8 & a & 30.25 & 3.18 & -38.70 & 0.80 & 15.17 & 1.85 & 142.64 & 5.56 & 9.4  \\
 & & H92 & 8309.4 & a & 26.18 & 2.87 & -38.70 & 0.60 & 11.60 & 1.47 & 81.38 & 4.37 & 9.0  \\
 & & H91 & 8584.8 & a & 45.36 & 4.41 & -39.30 & 0.70 & 15.23 & 1.71 & 143.70 & 7.72 & 10.2  \\
 & & H89 & 9173.3 & a & 13.22 & 1.92 & -37.80 & 0.80 & 11.83 & 1.98 & 45.02 & 2.95 & 6.8  \\
 & & H88 & 9487.8 & a & 30.08 & 3.50 & -38.50 & 0.70 & 12.45 & 1.67 & 85.71 & 5.53 & 8.5  \\
G326.446+00.901 & ch154 & H88$-$H112 & 6047.0 & a & 453.79 & 2.09 & -40.50 & 0.10 & 26.62 & 0.14 & 6132.46 & 4.82 & 215.0  \\
 & & H100$-$H112 & 5426.6 & a & 414.45 & 2.29 & -40.60 & 0.10 & 26.96 & 0.17 & 6300.14 & 5.32 & 179.0  \\
 & & H88$-$H95 & 8748.9 & a & 627.83 & 3.89 & -40.40 & 0.10 & 25.84 & 0.18 & 5401.40 & 8.85 & 159.6  \\
 & & H106$-$H112 & 4999.1 & a & 380.60 & 2.96 & -40.60 & 0.10 & 27.15 & 0.24 & 6368.22 & 6.90 & 127.2  \\
 & & H100$-$H105 & 5955.4 & a & 457.38 & 3.20 & -40.70 & 0.10 & 26.88 & 0.22 & 6215.71 & 7.42 & 141.4  \\
 & & H112 & 4618.8 & a & 349.26 & 6.93 & -40.50 & 0.30 & 26.86 & 0.62 & 6444.94 & 16.08 & 49.8  \\
 & & H111 & 4744.2 & a & 352.80 & 6.95 & -40.40 & 0.30 & 27.09 & 0.62 & 6398.81 & 16.21 & 50.2  \\
 & & H110 & 4874.2 & a & 367.82 & 6.84 & -40.10 & 0.20 & 26.88 & 0.58 & 6390.55 & 15.88 & 53.2  \\
 & & H109 & 5008.9 & a & 385.35 & 6.44 & -40.80 & 0.20 & 27.12 & 0.52 & 6349.40 & 15.03 & 59.1  \\
 & & H108 & 5148.7 & a & 374.80 & 10.13 & -40.90 & 0.40 & 28.27 & 0.88 & 6328.69 & 24.14 & 36.6  \\
 & & H107 & 5293.7 & a & 405.52 & 6.64 & -40.80 & 0.20 & 26.08 & 0.49 & 6320.78 & 15.19 & 60.4  \\
 & & H106 & 5444.3 & a & 416.87 & 7.52 & -40.60 & 0.20 & 26.32 & 0.55 & 6321.50 & 17.27 & 54.8  \\
 & & H105 & 5600.6 & a & 437.44 & 6.43 & -40.60 & 0.20 & 26.32 & 0.45 & 6303.80 & 14.79 & 67.2  \\
 & & H104 & 5762.9 & a & 441.95 & 7.16 & -40.50 & 0.20 & 27.35 & 0.51 & 6268.10 & 16.77 & 61.0  \\
 & & H103 & 5931.5 & a & 458.28 & 6.72 & -40.60 & 0.20 & 26.66 & 0.45 & 6211.79 & 15.53 & 67.4  \\
 & & H102 & 6106.9 & a & 463.84 & 6.55 & -40.90 & 0.20 & 26.78 & 0.44 & 6178.71 & 15.18 & 70.0  \\
 & & H100 & 6478.8 & a & 485.81 & 7.09 & -40.60 & 0.20 & 26.71 & 0.45 & 6098.26 & 16.41 & 67.7  \\
 & & H94 & 7792.9 & a & 556.47 & 13.18 & -40.30 & 0.30 & 24.78 & 0.68 & 5161.58 & 29.38 & 41.7  \\
 & & H92 & 8309.4 & a & 589.27 & 9.06 & -40.60 & 0.20 & 25.76 & 0.46 & 5504.36 & 20.61 & 64.3  \\
 & & H91 & 8584.8 & a & 620.18 & 7.58 & -40.30 & 0.20 & 25.10 & 0.35 & 5576.84 & 17.02 & 80.8  \\
 & & H89 & 9173.3 & a & 666.20 & 7.44 & -40.30 & 0.10 & 26.24 & 0.34 & 5411.57 & 17.07 & 88.5  \\
 & & H88 & 9487.8 & a & 645.01 & 10.60 & -40.30 & 0.20 & 25.32 & 0.48 & 5055.10 & 23.90 & 60.1  \\
G326.446+00.901 & caswell17 & H88$-$H112 & 6042.0 & a & 439.17 & 2.36 & -40.40 & 0.10 & 26.24 & 0.16 & 5802.84 & 5.43 & 183.5  \\
 & & H100$-$H112 & 5374.2 & a & 396.34 & 2.86 & -40.40 & 0.10 & 26.57 & 0.22 & 5978.94 & 6.60 & 137.0  \\
 & & H88$-$H95 & 8427.5 & a & 593.43 & 4.69 & -40.40 & 0.10 & 25.54 & 0.23 & 5173.82 & 10.61 & 125.1  \\
 & & H106$-$H112 & 4954.2 & a & 355.38 & 3.82 & -40.60 & 0.10 & 26.94 & 0.33 & 6010.94 & 8.88 & 92.0  \\
 & & H100$-$H105 & 5990.4 & a & 455.18 & 4.29 & -40.30 & 0.10 & 25.93 & 0.28 & 5933.99 & 9.79 & 104.8  \\
 & & H112 & 4618.8 & a & 330.59 & 6.95 & -40.60 & 0.30 & 27.27 & 0.66 & 6017.05 & 16.25 & 47.0  \\
 & & H111 & 4744.2 & a & 337.32 & 8.40 & -40.70 & 0.30 & 27.45 & 0.79 & 6012.63 & 19.71 & 39.7  \\
 & & H110 & 4874.2 & a & 341.19 & 7.23 & -40.30 & 0.30 & 27.03 & 0.66 & 6016.36 & 16.83 & 46.7  \\
 & & H109 & 5008.9 & a & 376.28 & 8.30 & -40.80 & 0.30 & 27.89 & 0.71 & 6036.92 & 19.62 & 44.8  \\
 & & H108 & 5148.7 & a & 352.59 & 10.11 & -40.60 & 0.40 & 28.16 & 0.93 & 5874.26 & 24.03 & 34.5  \\
 & & H107 & 5293.7 & a & 394.10 & 9.90 & -40.30 & 0.30 & 26.85 & 0.78 & 6078.70 & 22.99 & 39.3  \\
 & & H106 & 5444.3 & a & 401.53 & 9.75 & -40.70 & 0.30 & 24.94 & 0.70 & 6018.38 & 21.81 & 40.7  \\
 & & H105 & 5600.6 & a & 416.70 & 8.85 & -40.10 & 0.30 & 25.81 & 0.63 & 5898.94 & 20.14 & 46.5  \\
 & & H104 & 5762.9 & a & 436.17 & 9.22 & -40.30 & 0.30 & 26.39 & 0.65 & 5991.63 & 21.21 & 46.8  \\
 & & H103 & 5931.5 & a & 463.97 & 9.53 & -40.20 & 0.30 & 26.28 & 0.62 & 5978.84 & 21.90 & 48.1  \\
 & & H102 & 6106.9 & a & 475.11 & 8.15 & -40.50 & 0.20 & 26.25 & 0.52 & 5978.32 & 18.72 & 57.6  \\
 & & H101 & 6289.1 & a & 457.42 & 15.03 & -39.60 & 0.40 & 25.57 & 0.97 & 5663.60 & 34.04 & 30.1  \\
 & & H100 & 6478.8 & a & 481.66 & 10.25 & -40.30 & 0.30 & 25.12 & 0.62 & 5917.71 & 23.02 & 46.4  \\
 & & H95 & 7550.6 & a & 537.58 & 12.54 & -40.50 & 0.30 & 26.20 & 0.71 & 5502.09 & 28.75 & 42.4  \\
 & & H94 & 7792.9 & a & 573.19 & 12.40 & -40.40 & 0.30 & 24.19 & 0.60 & 5480.86 & 27.33 & 45.7  \\
 & & H93 & 8045.6 & a & 534.27 & 11.30 & -40.30 & 0.30 & 25.90 & 0.63 & 4794.52 & 25.77 & 46.7  \\
 & & H92 & 8309.4 & a & 571.82 & 13.69 & -40.10 & 0.30 & 25.13 & 0.69 & 5137.04 & 30.75 & 41.3  \\
 & & H91 & 8584.8 & a & 602.64 & 11.17 & -40.40 & 0.20 & 25.05 & 0.54 & 5151.50 & 25.04 & 53.3  \\
 & & H89 & 9173.3 & a & 644.72 & 11.33 & -40.50 & 0.20 & 25.42 & 0.52 & 5195.22 & 25.58 & 56.3  \\
 & & H88 & 9487.8 & a & 668.44 & 12.35 & -40.30 & 0.20 & 25.91 & 0.55 & 4920.14 & 28.16 & 53.5  \\
G326.446+00.901 & mos052 & H88$-$H112 & 5968.7 & a & 436.19 & 1.95 & -40.50 & 0.10 & 26.39 & 0.14 & 5935.21 & 4.50 & 220.5  \\
 & & H100$-$H112 & 5357.5 & a & 400.99 & 2.14 & -40.50 & 0.10 & 26.71 & 0.16 & 6143.22 & 4.95 & 185.4  \\
 & & H88$-$H95 & 8594.3 & a & 590.50 & 3.29 & -40.40 & 0.10 & 25.70 & 0.17 & 5040.81 & 7.47 & 177.4  \\
 & & H106$-$H112 & 4960.3 & a & 367.88 & 2.73 & -40.60 & 0.10 & 27.12 & 0.23 & 6216.19 & 6.37 & 133.2  \\
 & & H100$-$H105 & 5974.8 & a & 454.30 & 3.03 & -40.40 & 0.10 & 26.36 & 0.20 & 6030.47 & 6.98 & 148.0  \\
 & & H112 & 4618.8 & a & 343.10 & 4.91 & -40.60 & 0.20 & 27.40 & 0.45 & 6268.42 & 11.52 & 69.0  \\
 & & H111 & 4744.2 & a & 346.36 & 5.80 & -40.50 & 0.20 & 27.33 & 0.53 & 6231.72 & 13.58 & 59.0  \\
 & & H110 & 4874.2 & a & 356.99 & 5.49 & -40.20 & 0.20 & 27.19 & 0.48 & 6233.21 & 12.82 & 64.3  \\
 & & H109 & 5008.9 & a & 380.32 & 5.24 & -40.90 & 0.20 & 27.45 & 0.44 & 6198.34 & 12.29 & 71.8  \\
 & & H108 & 5148.7 & a & 364.24 & 8.02 & -40.80 & 0.30 & 28.49 & 0.73 & 6126.12 & 19.16 & 44.9  \\
 & & H107 & 5293.7 & a & 397.55 & 6.43 & -40.50 & 0.20 & 26.28 & 0.49 & 6198.66 & 14.78 & 61.1  \\
 & & H106 & 5444.3 & a & 409.90 & 6.68 & -40.70 & 0.20 & 25.82 & 0.49 & 6163.88 & 15.21 & 60.6  \\
 & & H105 & 5600.6 & a & 428.90 & 5.98 & -40.40 & 0.20 & 26.17 & 0.42 & 6090.10 & 13.72 & 70.8  \\
 & & H104 & 5762.9 & a & 438.50 & 6.83 & -40.40 & 0.20 & 26.96 & 0.48 & 6106.79 & 15.88 & 63.5  \\
 & & H103 & 5931.5 & a & 459.39 & 5.95 & -40.40 & 0.20 & 26.53 & 0.40 & 6050.92 & 13.72 & 76.3  \\
 & & H102 & 6106.9 & a & 466.12 & 5.88 & -40.70 & 0.20 & 26.55 & 0.39 & 6023.51 & 13.57 & 78.4  \\
 & & H101 & 6289.1 & a & 468.39 & 15.96 & -39.60 & 0.40 & 25.57 & 1.01 & 5781.62 & 36.16 & 29.0  \\
 & & H100 & 6478.8 & a & 480.87 & 6.83 & -40.40 & 0.20 & 26.19 & 0.43 & 5912.75 & 15.67 & 69.5  \\
 & & H95 & 7550.6 & a & 522.56 & 12.61 & -40.50 & 0.30 & 26.23 & 0.73 & 5346.11 & 28.93 & 41.0  \\
 & & H94 & 7792.9 & a & 566.22 & 10.11 & -40.40 & 0.20 & 24.45 & 0.50 & 5289.48 & 22.40 & 55.3  \\
 & & H93 & 8045.6 & a & 529.99 & 11.44 & -40.30 & 0.30 & 25.88 & 0.65 & 4729.84 & 26.07 & 45.8  \\
 & & H92 & 8309.4 & a & 558.51 & 8.63 & -40.30 & 0.20 & 25.44 & 0.45 & 5064.55 & 19.50 & 63.9  \\
 & & H91 & 8584.8 & a & 590.24 & 7.21 & -40.30 & 0.10 & 25.01 & 0.35 & 5125.24 & 16.16 & 80.9  \\
 & & H89 & 9173.3 & a & 628.20 & 6.66 & -40.40 & 0.10 & 26.05 & 0.32 & 5001.79 & 15.23 & 93.2  \\
 & & H88 & 9487.8 & a & 633.96 & 9.37 & -40.30 & 0.20 & 25.48 & 0.43 & 4749.94 & 21.18 & 66.9  \\
G326.473$-$00.378 & shrds609 & H88$-$H112 & 6220.8 & a & 31.63 & 0.83 & -54.80 & 0.50 & 35.69 & 1.09 & 495.77 & 2.23 & 37.5  \\
 & & H100$-$H112 & 5423.1 & a & 26.42 & 0.96 & -55.80 & 0.60 & 35.98 & 1.52 & 500.80 & 2.59 & 27.1  \\
 & & H88$-$H95 & 8586.9 & a & 47.26 & 1.53 & -53.10 & 0.50 & 34.12 & 1.28 & 480.75 & 3.99 & 30.6  \\
 & & H106$-$H112 & 5034.8 & a & 23.69 & 1.26 & -56.10 & 0.90 & 33.91 & 2.11 & 497.57 & 3.28 & 18.6  \\
 & & H100$-$H105 & 5943.5 & a & 30.47 & 1.46 & -55.60 & 0.90 & 37.46 & 2.10 & 505.13 & 3.99 & 20.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 467.57 & 7.95 & \nodata  \\
 & & H111 & 4744.2 & a & 22.37 & 3.53 & -55.80 & 2.50 & 32.60 & 6.65 & 485.81 & 8.75 & 6.5  \\
 & & H110 & 4874.2 & a & 25.50 & 3.68 & -57.00 & 2.20 & 30.55 & 6.10 & 491.64 & 8.68 & 7.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 478.42 & 15.61 & \nodata  \\
 & & H108 & 5148.7 & a & 27.52 & 3.83 & -55.60 & 2.30 & 33.52 & 6.39 & 524.00 & 9.49 & 7.4  \\
 & & H107 & 5293.7 & a & 22.27 & 3.41 & -55.90 & 2.40 & 31.44 & 6.27 & 509.55 & 8.29 & 6.7  \\
 & & H106 & 5444.3 & a & 25.63 & 3.09 & -53.60 & 2.30 & 37.23 & 7.48 & 513.73 & 7.68 & 9.0  \\
 & & H105 & 5600.6 & a & 26.65 & 2.95 & -56.90 & 1.70 & 31.45 & 4.11 & 518.97 & 7.34 & 9.0  \\
 & & H104 & 5762.9 & a & 25.70 & 3.52 & -56.90 & 2.70 & 38.86 & 7.57 & 504.92 & 9.30 & 7.6  \\
 & & H103 & 5931.5 & a & 31.15 & 3.58 & -55.60 & 1.90 & 33.06 & 4.71 & 501.46 & 9.03 & 8.8  \\
 & & H102 & 6106.9 & a & 36.61 & 3.46 & -55.00 & 1.70 & 37.56 & 4.41 & 503.81 & 9.29 & 10.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 458.04 & 17.36 & \nodata  \\
 & & H100 & 6478.8 & a & 36.50 & 4.21 & -55.30 & 1.70 & 29.18 & 4.21 & 501.55 & 9.96 & 8.8  \\
 & & H95 & 7550.6 & a & 53.79 & 8.89 & -54.40 & 1.80 & 21.95 & 4.41 & 452.69 & 18.37 & 6.1  \\
 & & H94 & 7792.9 & a & 41.18 & 3.96 & -54.00 & 1.60 & 34.69 & 4.25 & 496.15 & 10.17 & 10.6  \\
 & & H92 & 8309.4 & a & 56.55 & 4.69 & -54.70 & 1.20 & 29.44 & 2.87 & 493.49 & 11.33 & 12.0  \\
 & & H91 & 8584.8 & a & 46.85 & 3.09 & -51.30 & 1.10 & 34.65 & 2.69 & 472.92 & 8.12 & 15.0  \\
 & & H89 & 9173.3 & a & 50.25 & 4.06 & -52.70 & 1.40 & 35.80 & 3.41 & 477.92 & 10.81 & 12.3  \\
 & & H88 & 9487.8 & a & 48.33 & 4.03 & -54.60 & 1.50 & 36.16 & 3.78 & 478.42 & 10.60 & 12.1  \\
G326.657+00.588 & ch156 & H88$-$H112 & 6054.1 & a & 1030.40 & 3.31 & -43.60 & 0.00 & 27.27 & 0.10 & 14684.60 & 7.74 & 307.6  \\
 & & H100$-$H112 & 5397.7 & a & 996.26 & 3.85 & -43.70 & 0.10 & 27.35 & 0.12 & 15443.06 & 9.03 & 255.5  \\
 & & H88$-$H95 & 8584.2 & a & 1167.38 & 6.69 & -43.50 & 0.10 & 27.28 & 0.18 & 11758.04 & 15.65 & 172.5  \\
 & & H106$-$H112 & 4990.6 & a & 941.44 & 4.53 & -43.60 & 0.10 & 27.60 & 0.15 & 15878.75 & 10.67 & 205.2  \\
 & & H100$-$H105 & 5994.1 & a & 1076.27 & 5.64 & -43.70 & 0.10 & 27.01 & 0.16 & 14805.46 & 13.13 & 188.6  \\
 & & H112 & 4618.8 & a & 939.64 & 12.49 & -43.50 & 0.20 & 27.97 & 0.43 & 17350.28 & 29.60 & 74.3  \\
 & & H111 & 4744.2 & a & 924.92 & 11.73 & -43.80 & 0.20 & 28.11 & 0.41 & 16782.04 & 27.86 & 77.9  \\
 & & H110 & 4874.2 & a & 932.71 & 10.65 & -43.40 & 0.20 & 27.07 & 0.36 & 16058.38 & 24.81 & 86.6  \\
 & & H109 & 5008.9 & a & 955.95 & 16.20 & -43.70 & 0.20 & 27.72 & 0.54 & 15785.65 & 38.19 & 58.3  \\
 & & H108 & 5148.7 & a & 867.11 & 14.18 & -43.40 & 0.20 & 27.70 & 0.52 & 14148.49 & 33.43 & 60.4  \\
 & & H107 & 5293.7 & a & 969.63 & 10.68 & -43.80 & 0.10 & 27.38 & 0.35 & 15181.26 & 25.04 & 89.7  \\
 & & H106 & 5444.3 & a & 983.71 & 14.47 & -43.70 & 0.20 & 26.45 & 0.45 & 14965.44 & 33.33 & 67.2  \\
 & & H105 & 5600.6 & a & 1015.61 & 12.26 & -43.60 & 0.20 & 26.96 & 0.38 & 14925.61 & 28.52 & 81.9  \\
 & & H104 & 5762.9 & a & 1035.22 & 17.97 & -43.40 & 0.20 & 26.41 & 0.53 & 14939.83 & 41.38 & 56.9  \\
 & & H103 & 5931.5 & a & 1121.41 & 11.95 & -43.60 & 0.10 & 26.98 & 0.33 & 15183.25 & 27.81 & 92.7  \\
 & & H102 & 6106.9 & a & 1094.90 & 12.03 & -43.60 & 0.10 & 26.97 & 0.34 & 14713.42 & 27.99 & 89.9  \\
 & & H100 & 6478.8 & a & 1084.30 & 12.45 & -44.10 & 0.20 & 27.17 & 0.36 & 14275.92 & 29.08 & 86.0  \\
 & & H94 & 7792.9 & a & 1147.85 & 14.69 & -43.80 & 0.20 & 26.08 & 0.39 & 11132.85 & 33.60 & 77.2  \\
 & & H92 & 8309.4 & a & 1128.77 & 13.61 & -43.60 & 0.20 & 27.39 & 0.38 & 11886.78 & 31.91 & 82.0  \\
 & & H91 & 8584.8 & a & 1232.35 & 9.39 & -43.40 & 0.10 & 26.60 & 0.23 & 12098.54 & 21.69 & 129.7  \\
 & & H88 & 9487.8 & a & 1113.89 & 13.37 & -43.40 & 0.20 & 29.29 & 0.41 & 11492.99 & 32.42 & 82.3  \\
G326.657+00.588 & shrds1163 & H88$-$H112 & 6188.6 & a & 1169.62 & 3.84 & -43.50 & 0.00 & 26.59 & 0.10 & 15259.99 & 8.87 & 301.1  \\
 & & H100$-$H112 & 5460.8 & a & 1057.43 & 4.39 & -43.50 & 0.10 & 27.16 & 0.13 & 15729.14 & 10.25 & 238.0  \\
 & & H88$-$H95 & 8570.4 & a & 1547.38 & 7.68 & -43.70 & 0.10 & 25.60 & 0.15 & 13721.20 & 17.42 & 199.0  \\
 & & H106$-$H112 & 5009.6 & a & 988.45 & 5.58 & -43.50 & 0.10 & 27.17 & 0.18 & 16333.50 & 13.03 & 175.1  \\
 & & H100$-$H105 & 6113.8 & a & 1154.56 & 6.19 & -43.40 & 0.10 & 27.01 & 0.17 & 14855.18 & 14.42 & 184.3  \\
 & & H112 & 4618.8 & a & 962.87 & 14.38 & -43.30 & 0.20 & 26.82 & 0.46 & 17660.25 & 33.36 & 66.2  \\
 & & H111 & 4744.2 & a & 985.28 & 14.35 & -43.80 & 0.20 & 27.42 & 0.46 & 17043.95 & 33.65 & 67.9  \\
 & & H110 & 4874.2 & a & 974.90 & 13.93 & -43.30 & 0.20 & 27.43 & 0.45 & 16538.10 & 32.68 & 69.2  \\
 & & H109 & 5008.9 & a & 996.69 & 16.36 & -43.60 & 0.20 & 28.45 & 0.54 & 16241.50 & 39.07 & 60.2  \\
 & & H108 & 5148.7 & a & 1054.39 & 20.49 & -43.30 & 0.30 & 26.90 & 0.60 & 16552.88 & 47.61 & 50.9  \\
 & & H107 & 5293.7 & a & 989.07 & 13.66 & -43.80 & 0.20 & 27.61 & 0.44 & 15447.05 & 32.16 & 71.5  \\
 & & H106 & 5444.3 & a & 991.18 & 13.11 & -43.40 & 0.20 & 26.01 & 0.40 & 14906.98 & 29.97 & 74.7  \\
 & & H105 & 5600.6 & a & 998.24 & 24.82 & -42.90 & 0.30 & 28.33 & 0.82 & 14025.11 & 59.14 & 39.8  \\
 & & H104 & 5762.9 & a & 1093.30 & 13.67 & -43.60 & 0.20 & 26.17 & 0.38 & 15037.03 & 31.33 & 79.0  \\
 & & H103 & 5931.5 & a & 1120.09 & 18.69 & -42.80 & 0.20 & 26.82 & 0.52 & 14736.82 & 43.35 & 59.2  \\
 & & H102 & 6106.9 & a & 1152.10 & 13.52 & -43.50 & 0.20 & 26.83 & 0.36 & 14983.55 & 31.38 & 84.2  \\
 & & H101 & 6289.1 & a & 1130.68 & 17.91 & -43.10 & 0.20 & 26.95 & 0.49 & 14246.06 & 41.64 & 62.4  \\
 & & H100 & 6478.8 & a & 1254.17 & 12.85 & -43.60 & 0.10 & 26.97 & 0.32 & 15191.72 & 29.89 & 96.5  \\
 & & H94 & 7792.9 & a & 1423.39 & 17.37 & -43.70 & 0.20 & 25.38 & 0.36 & 14212.01 & 39.19 & 81.0  \\
 & & H92 & 8309.4 & a & 1573.72 & 15.22 & -43.70 & 0.10 & 24.79 & 0.28 & 14212.82 & 33.95 & 102.2  \\
 & & H91 & 8584.8 & a & 1520.39 & 15.47 & -43.90 & 0.10 & 25.78 & 0.30 & 13519.48 & 35.20 & 97.1  \\
 & & H89 & 9173.3 & a & 1649.73 & 16.13 & -43.50 & 0.10 & 26.31 & 0.30 & 13632.88 & 37.06 & 101.1  \\
 & & H88 & 9487.8 & a & 1535.10 & 23.17 & -43.80 & 0.20 & 25.10 & 0.44 & 12088.60 & 52.01 & 65.5  \\
G326.657+00.588 & shrds1164 & H88$-$H112 & 5846.0 & a & 1073.09 & 5.26 & -43.90 & 0.10 & 27.21 & 0.15 & 15574.56 & 12.29 & 201.7  \\
 & & H100$-$H112 & 5299.2 & a & 1162.05 & 6.42 & -43.90 & 0.10 & 27.19 & 0.17 & 17541.30 & 14.99 & 178.9  \\
 & & H88$-$H95 & 8561.0 & a & 615.93 & 8.64 & -43.80 & 0.20 & 25.92 & 0.42 & 5813.36 & 19.69 & 70.5  \\
 & & H106$-$H112 & 4984.1 & a & 1153.81 & 7.79 & -43.90 & 0.10 & 27.22 & 0.21 & 18627.65 & 18.21 & 146.3  \\
 & & H100$-$H105 & 5975.0 & a & 1178.63 & 9.73 & -44.00 & 0.10 & 27.08 & 0.26 & 15210.02 & 22.67 & 119.7  \\
 & & H112 & 4618.8 & a & 1105.19 & 21.55 & -44.10 & 0.30 & 26.92 & 0.61 & 19689.42 & 50.10 & 50.7  \\
 & & H111 & 4744.2 & a & 1119.26 & 22.96 & -43.80 & 0.30 & 26.50 & 0.63 & 19362.20 & 52.94 & 48.2  \\
 & & H110 & 4874.2 & a & 1152.02 & 23.74 & -43.80 & 0.30 & 26.82 & 0.64 & 19165.73 & 55.07 & 48.0  \\
 & & H109 & 5008.9 & a & 1197.93 & 24.84 & -43.90 & 0.30 & 28.09 & 0.67 & 18687.15 & 58.95 & 47.7  \\
 & & H108 & 5148.7 & a & 1136.79 & 21.28 & -43.60 & 0.30 & 27.26 & 0.59 & 17828.80 & 49.77 & 52.8  \\
 & & H107 & 5293.7 & a & 1191.58 & 23.15 & -44.30 & 0.30 & 26.78 & 0.60 & 17886.15 & 53.67 & 50.9  \\
 & & H106 & 5444.3 & a & 1146.33 & 21.78 & -43.50 & 0.20 & 25.29 & 0.56 & 17184.26 & 49.06 & 52.0  \\
 & & H105 & 5600.6 & a & 940.48 & 36.42 & -42.90 & 0.50 & 26.98 & 1.21 & 13473.99 & 84.65 & 25.5  \\
 & & H104 & 5762.9 & a & 1042.66 & 19.52 & -44.10 & 0.20 & 26.39 & 0.57 & 14358.89 & 44.91 & 52.8  \\
 & & H103 & 5931.5 & a & 1266.54 & 23.67 & -43.80 & 0.30 & 27.99 & 0.60 & 16223.31 & 56.11 & 52.9  \\
 & & H102 & 6106.9 & a & 1291.82 & 20.98 & -44.40 & 0.20 & 27.34 & 0.51 & 15858.54 & 49.14 & 60.9  \\
 & & H101 & 6289.1 & a & 1294.66 & 24.55 & -44.00 & 0.20 & 26.54 & 0.58 & 16019.91 & 56.65 & 52.1  \\
 & & H100 & 6478.8 & a & 1299.96 & 27.25 & -43.80 & 0.30 & 27.78 & 0.67 & 15481.47 & 64.33 & 47.1  \\
 & & H94 & 7792.9 & a & 924.57 & 17.73 & -43.70 & 0.20 & 26.21 & 0.58 & 9456.82 & 40.66 & 51.5  \\
 & & H92 & 8309.4 & a & 768.66 & 22.72 & -43.90 & 0.30 & 22.55 & 0.77 & 7304.44 & 48.32 & 33.4  \\
 & & H91 & 8584.8 & a & 640.86 & 15.27 & -43.80 & 0.30 & 26.90 & 0.74 & 5629.75 & 35.45 & 41.5  \\
 & & H89 & 9173.3 & a & 293.73 & 11.64 & -43.20 & 0.50 & 25.25 & 1.16 & 2669.76 & 26.19 & 25.0  \\
 & & H88 & 9487.8 & a & 202.18 & 8.74 & -45.10 & 0.50 & 24.38 & 1.22 & 1528.95 & 19.32 & 22.9  \\
G326.657+00.588 & mos051 & H88$-$H112 & 6158.9 & a & 1187.08 & 3.21 & -43.60 & 0.00 & 27.34 & 0.09 & 16304.93 & 7.52 & 365.6  \\
 & & H100$-$H112 & 5471.5 & a & 1153.98 & 4.01 & -43.60 & 0.00 & 27.56 & 0.11 & 17444.17 & 9.44 & 284.1  \\
 & & H88$-$H95 & 8748.4 & a & 1312.29 & 5.88 & -43.70 & 0.10 & 26.64 & 0.14 & 12012.96 & 13.60 & 220.5  \\
 & & H106$-$H112 & 4987.3 & a & 1127.67 & 5.21 & -43.70 & 0.10 & 27.63 & 0.15 & 18846.76 & 12.28 & 213.8  \\
 & & H100$-$H105 & 6110.5 & a & 1183.64 & 5.38 & -43.50 & 0.10 & 27.25 & 0.14 & 15594.77 & 12.59 & 217.3  \\
 & & H112 & 4618.8 & a & 1122.54 & 13.31 & -43.50 & 0.20 & 27.62 & 0.38 & 20615.29 & 31.34 & 83.3  \\
 & & H111 & 4744.2 & a & 1140.59 & 11.62 & -43.80 & 0.10 & 28.11 & 0.33 & 19938.33 & 27.61 & 97.0  \\
 & & H110 & 4874.2 & a & 1135.01 & 13.12 & -43.30 & 0.20 & 27.41 & 0.37 & 19307.47 & 30.77 & 85.5  \\
 & & H109 & 5008.9 & a & 1141.98 & 17.74 & -43.70 & 0.20 & 28.30 & 0.51 & 18653.55 & 42.24 & 63.7  \\
 & & H108 & 5148.7 & a & 1134.54 & 16.01 & -43.40 & 0.20 & 27.74 & 0.45 & 18043.09 & 37.78 & 70.0  \\
 & & H107 & 5293.7 & a & 1111.84 & 11.37 & -43.90 & 0.10 & 27.71 & 0.33 & 17452.32 & 26.82 & 96.6  \\
 & & H106 & 5444.3 & a & 1109.46 & 14.50 & -43.60 & 0.20 & 26.17 & 0.40 & 16848.19 & 33.21 & 75.7  \\
 & & H105 & 5600.6 & a & 1117.01 & 19.68 & -43.10 & 0.20 & 27.80 & 0.57 & 16104.38 & 46.49 & 56.1  \\
 & & H104 & 5762.9 & a & 1140.46 & 17.53 & -43.50 & 0.20 & 26.53 & 0.47 & 16139.97 & 40.45 & 64.3  \\
 & & H103 & 5931.5 & a & 1221.04 & 13.13 & -43.30 & 0.10 & 27.28 & 0.34 & 16197.10 & 30.72 & 91.9  \\
 & & H102 & 6106.9 & a & 1195.50 & 10.62 & -43.60 & 0.10 & 27.25 & 0.28 & 15667.82 & 24.85 & 111.2  \\
 & & H101 & 6289.1 & a & 1161.15 & 18.13 & -43.20 & 0.20 & 26.92 & 0.49 & 14573.90 & 42.13 & 63.3  \\
 & & H100 & 6478.8 & a & 1194.42 & 10.41 & -43.90 & 0.10 & 27.43 & 0.28 & 15104.00 & 24.42 & 113.4  \\
 & & H94 & 7792.9 & a & 1252.68 & 14.70 & -43.70 & 0.10 & 25.66 & 0.35 & 12307.61 & 33.35 & 84.2  \\
 & & H92 & 8309.4 & a & 1289.44 & 11.77 & -43.70 & 0.10 & 26.14 & 0.28 & 12536.17 & 26.96 & 108.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186916.52 & 15436.48 & \nodata  \\
 & & H89 & 9173.3 & a & 1480.78 & 14.87 & -43.50 & 0.10 & 26.40 & 0.31 & 12230.26 & 34.22 & 98.4  \\
 & & H88 & 9487.8 & a & 1265.94 & 10.81 & -43.70 & 0.10 & 27.49 & 0.27 & 11214.27 & 25.40 & 115.7  \\
G326.721+00.773 & atca484 & H85$-$H101 & 7412.4 & a & 66.56 & 1.90 & -40.30 & 0.30 & 20.95 & 0.69 & 489.90 & 3.90 & 34.6  \\
 & & H94$-$H101 & 6825.9 & a & 68.91 & 2.23 & -40.50 & 0.30 & 20.76 & 0.78 & 532.99 & 4.55 & 30.5  \\
 & & H85$-$H89 & 9948.7 & a & 55.94 & 3.43 & -39.20 & 0.60 & 21.62 & 1.56 & 303.92 & 7.11 & 16.2  \\
 & & H100 & 6478.8 & a & 66.57 & 6.15 & -39.40 & 1.10 & 24.10 & 2.62 & 567.43 & 13.46 & 10.8  \\
 & & H99 & 6676.1 & a & 62.22 & 6.36 & -41.20 & 1.10 & 22.79 & 2.72 & 560.04 & 13.56 & 9.7  \\
 & & H98 & 6881.5 & a & 70.80 & 5.96 & -39.70 & 0.80 & 18.69 & 1.82 & 490.29 & 11.53 & 11.8  \\
 & & H97 & 7095.4 & a & 66.40 & 6.45 & -39.80 & 1.10 & 22.27 & 2.53 & 511.84 & 13.59 & 10.2  \\
 & & H96 & 7318.3 & a & 75.80 & 6.19 & -40.70 & 0.90 & 22.64 & 2.16 & 464.56 & 13.16 & 12.1  \\
 & & H94 & 7792.9 & a & 65.88 & 5.80 & -40.50 & 0.90 & 20.31 & 2.08 & 410.57 & 11.70 & 11.2  \\
 & & H102 & 6106.9 & a & 70.55 & 8.22 & -42.80 & 0.90 & 16.28 & 2.19 & 603.73 & 14.85 & 8.5  \\
 & & H101 & 6289.1 & a & 79.07 & 7.23 & -40.40 & 0.90 & 19.83 & 2.10 & 657.06 & 14.41 & 10.8  \\
 & & H88 & 9487.8 & a & 72.69 & 7.64 & -39.40 & 1.10 & 21.07 & 2.58 & 338.74 & 15.68 & 9.4  \\
 & & H87 & 9816.9 & a & 55.87 & 5.67 & -37.70 & 1.30 & 25.66 & 3.02 & 315.64 & 12.84 & 9.8  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.17 & 16.36 & \nodata  \\
 & & H85 & 10522.0 & a & 58.58 & 8.36 & -39.30 & 1.10 & 15.93 & 2.68 & 253.16 & 14.85 & 7.0  \\
G326.728+00.616 & ch156 & H88$-$H112 & 7149.9 & a & 15.35 & 0.30 & -39.90 & 0.40 & 37.46 & 0.84 & 350.85 & 0.81 & 51.4  \\
 & & H100$-$H112 & 5202.6 & a & 42.68 & 0.82 & -39.90 & 0.30 & 36.96 & 0.83 & 963.30 & 2.24 & 51.2  \\
 & & H88$-$H95 & 8246.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.11 & 0.14 & \nodata  \\
 & & H106$-$H112 & 4987.7 & a & 35.40 & 0.91 & -40.50 & 0.50 & 38.02 & 1.13 & 861.37 & 2.51 & 38.6  \\
 & & H100$-$H105 & 5861.7 & a & 64.94 & 2.13 & -39.00 & 0.60 & 35.68 & 1.36 & 1275.92 & 5.69 & 30.2  \\
 & & H112 & 4618.8 & a & 44.73 & 2.41 & -40.20 & 1.10 & 40.59 & 2.59 & 1217.84 & 6.84 & 18.4  \\
 & & H111 & 4744.2 & a & 52.84 & 3.70 & -41.00 & 1.10 & 31.34 & 2.63 & 1138.74 & 9.18 & 14.3  \\
 & & H110 & 4874.2 & a & 46.76 & 2.87 & -39.40 & 1.10 & 37.28 & 2.69 & 1122.45 & 7.82 & 16.2  \\
 & & H109 & 5008.9 & a & 41.12 & 2.50 & -41.30 & 1.30 & 42.18 & 3.12 & 1029.76 & 7.18 & 16.5  \\
 & & H108 & 5148.7 & a & 7.16 & 0.87 & -41.50 & 2.00 & 33.92 & 5.06 & 193.63 & 2.22 & 8.3  \\
 & & H107 & 5293.7 & a & 48.65 & 4.95 & -42.60 & 1.70 & 35.02 & 4.31 & 1187.91 & 12.94 & 9.9  \\
 & & H106 & 5444.3 & a & 52.39 & 3.32 & -40.20 & 1.20 & 37.93 & 2.85 & 1144.39 & 9.07 & 15.7  \\
 & & H105 & 5600.6 & a & 55.03 & 3.56 & -38.80 & 1.10 & 36.12 & 2.77 & 1209.72 & 9.51 & 15.4  \\
 & & H104 & 5762.9 & a & 71.59 & 4.13 & -39.00 & 1.00 & 35.70 & 2.51 & 1408.78 & 10.89 & 17.4  \\
 & & H103 & 5931.5 & a & 74.32 & 5.27 & -38.40 & 1.20 & 35.98 & 2.99 & 1497.25 & 14.08 & 14.0  \\
 & & H102 & 6106.9 & a & 66.33 & 4.16 & -40.20 & 1.10 & 35.78 & 2.65 & 1140.03 & 11.07 & 15.9  \\
 & & H100 & 6478.8 & a & 55.21 & 4.36 & -38.10 & 1.40 & 36.46 & 3.67 & 1011.08 & 11.47 & 12.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.84 & 0.16 & \nodata  \\
G326.728+00.616 & shrds1163 & H88$-$H112 & 7964.5 & a & 29.49 & 0.37 & -40.80 & 0.20 & 35.10 & 0.51 & 614.79 & 0.99 & 78.1  \\
 & & H100$-$H112 & 5193.6 & a & 74.53 & 1.02 & -40.70 & 0.20 & 35.31 & 0.56 & 1622.27 & 2.73 & 71.9  \\
 & & H88$-$H95 & 9446.5 & a & 5.53 & 0.16 & -41.00 & 0.50 & 35.20 & 1.18 & 75.92 & 0.42 & 34.3  \\
 & & H106$-$H112 & 4996.9 & a & 62.13 & 1.16 & -40.50 & 0.30 & 35.15 & 0.76 & 1451.54 & 3.08 & 53.0  \\
 & & H100$-$H105 & 5950.7 & a & 122.50 & 2.20 & -41.30 & 0.30 & 35.96 & 0.75 & 2278.84 & 5.92 & 55.0  \\
 & & H112 & 4618.8 & a & 49.39 & 2.39 & -40.00 & 1.00 & 40.36 & 2.28 & 1372.13 & 6.77 & 20.5  \\
 & & H111 & 4744.2 & a & 54.37 & 2.30 & -40.30 & 0.70 & 34.01 & 1.67 & 1322.80 & 6.00 & 23.4  \\
 & & H110 & 4874.2 & a & 58.10 & 3.00 & -40.10 & 0.90 & 34.53 & 2.11 & 1356.37 & 7.85 & 19.3  \\
 & & H109 & 5008.9 & a & 66.61 & 3.39 & -39.50 & 0.90 & 37.22 & 2.30 & 1659.36 & 9.14 & 19.7  \\
 & & H108 & 5148.7 & a & 73.25 & 4.38 & -39.50 & 1.00 & 32.94 & 2.34 & 1757.61 & 11.18 & 16.7  \\
 & & H107 & 5293.7 & a & 66.44 & 2.63 & -41.80 & 0.70 & 35.25 & 1.63 & 1444.30 & 6.96 & 25.1  \\
 & & H106 & 5444.3 & a & 74.70 & 2.67 & -41.40 & 0.60 & 33.33 & 1.39 & 1471.24 & 6.89 & 27.7  \\
 & & H105 & 5600.6 & a & 93.92 & 10.31 & -44.60 & 2.00 & 35.65 & 5.61 & 1751.56 & 26.04 & 9.5  \\
 & & H104 & 5762.9 & a & 93.97 & 3.21 & -41.10 & 0.60 & 38.27 & 1.54 & 1795.66 & 8.82 & 29.2  \\
 & & H103 & 5931.5 & a & 134.93 & 5.88 & -41.60 & 0.70 & 32.26 & 1.63 & 2519.28 & 14.95 & 22.7  \\
 & & H102 & 6106.9 & a & 147.10 & 5.85 & -40.90 & 0.70 & 34.96 & 1.66 & 2730.43 & 15.33 & 25.1  \\
 & & H101 & 6289.1 & a & 143.91 & 10.09 & -40.10 & 1.30 & 38.22 & 3.43 & 2749.54 & 27.16 & 14.5  \\
 & & H100 & 6478.8 & a & 181.17 & 8.03 & -41.60 & 0.70 & 32.60 & 1.68 & 3003.22 & 20.49 & 22.3  \\
 & & H94 & 7792.9 & a & 172.93 & 7.71 & -40.00 & 0.80 & 35.88 & 1.86 & 2520.76 & 20.63 & 22.2  \\
 & & H92 & 8309.4 & a & 156.16 & 9.04 & -41.10 & 1.00 & 36.40 & 2.50 & 2202.40 & 24.23 & 17.2  \\
 & & H91 & 8584.8 & a & 159.05 & 7.04 & -42.10 & 0.80 & 35.48 & 1.84 & 1733.28 & 18.70 & 22.4  \\
 & & H89 & 9173.3 & a & 44.38 & 5.36 & -38.40 & 5.80 & 64.17 & 35.92 & 836.97 & 13.75 & 11.5  \\
 & & H88 & 9487.8 & a & 0.30 & 0.04 & -43.40 & 2.80 & 45.99 & 8.76 & 3.96 & 0.10 & 9.1  \\
G326.728+00.616 & shrds1164 & H88$-$H112 & 6574.6 & a & 250.40 & 1.03 & -40.70 & 0.10 & 33.47 & 0.16 & 3820.51 & 2.66 & 241.3  \\
 & & H100$-$H112 & 5547.9 & a & 182.30 & 1.17 & -40.60 & 0.10 & 35.55 & 0.26 & 3521.95 & 3.11 & 154.6  \\
 & & H88$-$H95 & 8552.9 & a & 385.73 & 2.11 & -40.80 & 0.10 & 32.22 & 0.20 & 4395.09 & 5.38 & 180.3  \\
 & & H106$-$H112 & 5015.2 & a & 151.64 & 2.16 & -40.60 & 0.20 & 35.49 & 0.58 & 3395.36 & 5.77 & 69.3  \\
 & & H100$-$H105 & 6092.8 & a & 210.99 & 1.78 & -40.50 & 0.10 & 34.73 & 0.34 & 3653.59 & 4.69 & 117.3  \\
 & & H112 & 4618.8 & a & 128.30 & 5.90 & -41.10 & 0.80 & 36.55 & 1.96 & 3251.58 & 15.92 & 21.6  \\
 & & H111 & 4744.2 & a & 131.52 & 3.46 & -40.20 & 0.50 & 35.70 & 1.09 & 3256.06 & 9.25 & 37.6  \\
 & & H110 & 4874.2 & a & 143.20 & 4.73 & -40.00 & 0.60 & 34.65 & 1.32 & 3322.53 & 12.46 & 30.0  \\
 & & H109 & 5008.9 & a & 162.02 & 4.40 & -40.60 & 0.50 & 35.99 & 1.14 & 3443.86 & 11.79 & 36.5  \\
 & & H108 & 5148.7 & a & 146.03 & 5.52 & -40.10 & 0.70 & 35.51 & 1.57 & 3388.54 & 14.68 & 26.2  \\
 & & H107 & 5293.7 & a & 171.16 & 4.52 & -40.80 & 0.50 & 35.68 & 1.09 & 3544.72 & 12.09 & 37.4  \\
 & & H106 & 5444.3 & a & 180.17 & 5.01 & -41.10 & 0.50 & 33.37 & 1.07 & 3577.03 & 12.96 & 35.5  \\
 & & H105 & 5600.6 & a & 163.18 & 6.46 & -40.30 & 0.70 & 34.76 & 1.60 & 3110.52 & 17.02 & 25.0  \\
 & & H104 & 5762.9 & a & 138.01 & 4.20 & -40.00 & 0.60 & 38.36 & 1.39 & 3134.31 & 11.54 & 32.8  \\
 & & H103 & 5931.5 & a & 206.19 & 4.61 & -40.60 & 0.40 & 34.55 & 0.89 & 3653.92 & 12.14 & 44.2  \\
 & & H102 & 6106.9 & a & 227.70 & 3.47 & -40.50 & 0.30 & 34.22 & 0.60 & 3782.81 & 9.08 & 64.9  \\
 & & H101 & 6289.1 & a & 230.65 & 4.84 & -40.30 & 0.30 & 33.98 & 0.83 & 3848.80 & 12.63 & 47.1  \\
 & & H100 & 6478.8 & a & 247.29 & 4.60 & -40.70 & 0.30 & 33.53 & 0.72 & 3933.51 & 11.92 & 53.2  \\
 & & H94 & 7792.9 & a & 328.87 & 4.31 & -41.10 & 0.20 & 31.52 & 0.48 & 4259.34 & 10.83 & 75.5  \\
 & & H92 & 8309.4 & a & 378.72 & 4.12 & -40.60 & 0.20 & 31.44 & 0.39 & 4453.10 & 10.34 & 90.9  \\
 & & H91 & 8584.8 & a & 388.88 & 4.06 & -40.80 & 0.20 & 32.34 & 0.39 & 4465.79 & 10.35 & 94.6  \\
 & & H89 & 9173.3 & a & 422.69 & 4.80 & -40.90 & 0.20 & 31.37 & 0.41 & 4524.20 & 12.03 & 87.1  \\
 & & H88 & 9487.8 & a & 413.34 & 5.75 & -40.50 & 0.20 & 31.46 & 0.51 & 4176.01 & 14.43 & 71.1  \\
G326.728+00.616 & mos051 & H88$-$H112 & 6264.3 & a & 191.17 & 0.95 & -40.60 & 0.10 & 34.32 & 0.20 & 3140.12 & 2.50 & 198.6  \\
 & & H100$-$H112 & 5462.3 & a & 149.15 & 1.06 & -40.50 & 0.10 & 35.69 & 0.29 & 2996.36 & 2.85 & 138.6  \\
 & & H88$-$H95 & 8632.8 & a & 314.97 & 2.10 & -40.80 & 0.10 & 32.05 & 0.25 & 3565.61 & 5.32 & 148.4  \\
 & & H106$-$H112 & 5008.3 & a & 121.10 & 1.65 & -40.40 & 0.20 & 36.05 & 0.57 & 2781.87 & 4.44 & 72.4  \\
 & & H100$-$H105 & 6054.3 & a & 184.93 & 1.66 & -40.40 & 0.20 & 35.11 & 0.36 & 3277.33 & 4.40 & 110.1  \\
 & & H112 & 4618.8 & a & 102.86 & 3.84 & -40.40 & 0.70 & 38.91 & 1.70 & 2679.33 & 10.69 & 26.6  \\
 & & H111 & 4744.2 & a & 109.93 & 2.96 & -40.10 & 0.50 & 34.77 & 1.09 & 2639.18 & 7.79 & 36.9  \\
 & & H110 & 4874.2 & a & 116.21 & 3.41 & -39.80 & 0.50 & 37.72 & 1.28 & 2736.64 & 9.37 & 33.7  \\
 & & H109 & 5008.9 & a & 122.03 & 3.29 & -39.90 & 0.50 & 37.47 & 1.18 & 2776.52 & 9.00 & 36.7  \\
 & & H108 & 5148.7 & a & 109.90 & 4.29 & -39.90 & 0.70 & 35.59 & 1.62 & 2731.23 & 11.42 & 25.4  \\
 & & H107 & 5293.7 & a & 135.06 & 3.43 & -41.20 & 0.40 & 35.81 & 1.05 & 2908.26 & 9.19 & 38.9  \\
 & & H106 & 5444.3 & a & 150.51 & 3.77 & -41.20 & 0.40 & 34.32 & 0.99 & 3017.78 & 9.89 & 39.5  \\
 & & H105 & 5600.6 & a & 165.93 & 6.57 & -41.20 & 0.70 & 36.00 & 1.67 & 3203.00 & 17.56 & 25.1  \\
 & & H104 & 5762.9 & a & 135.88 & 3.62 & -40.10 & 0.50 & 38.09 & 1.20 & 2973.39 & 9.94 & 37.4  \\
 & & H103 & 5931.5 & a & 181.15 & 3.49 & -40.60 & 0.30 & 36.21 & 0.81 & 3221.88 & 9.41 & 51.3  \\
 & & H102 & 6106.9 & a & 198.19 & 3.22 & -40.50 & 0.30 & 34.27 & 0.64 & 3302.69 & 8.43 & 60.9  \\
 & & H101 & 6289.1 & a & 209.57 & 4.39 & -40.00 & 0.40 & 34.46 & 0.84 & 3548.02 & 11.54 & 47.2  \\
 & & H100 & 6478.8 & a & 213.03 & 4.09 & -40.50 & 0.30 & 32.86 & 0.73 & 3433.73 & 10.50 & 51.5  \\
 & & H94 & 7792.9 & a & 262.83 & 3.55 & -40.90 & 0.20 & 31.69 & 0.50 & 3374.40 & 8.96 & 73.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103901.15 & 12911.75 & \nodata  \\
 & & H91 & 8584.8 & a & 318.56 & 3.65 & -40.80 & 0.20 & 32.13 & 0.43 & 3643.71 & 9.28 & 86.2  \\
 & & H89 & 9173.3 & a & 359.01 & 4.49 & -40.80 & 0.20 & 31.90 & 0.46 & 3812.37 & 11.36 & 79.0  \\
 & & H88 & 9487.8 & a & 336.78 & 4.86 & -40.30 & 0.20 & 31.72 & 0.53 & 3418.52 & 12.27 & 68.4  \\
G326.890$-$00.277 & atca486 & H85$-$H101 & 7787.5 & a & 58.86 & 1.32 & -44.70 & 0.20 & 19.30 & 0.50 & 409.99 & 2.59 & 44.2  \\
 & & H94$-$H101 & 6813.9 & a & 51.39 & 1.61 & -45.00 & 0.30 & 20.63 & 0.75 & 426.02 & 3.28 & 31.5  \\
 & & H85$-$H89 & 9829.7 & a & 74.64 & 2.18 & -44.30 & 0.30 & 17.57 & 0.59 & 376.38 & 4.09 & 33.9  \\
 & & H100 & 6478.8 & a & 44.25 & 3.94 & -46.00 & 1.10 & 24.25 & 2.52 & 433.85 & 8.65 & 11.2  \\
 & & H99 & 6676.1 & a & 51.80 & 4.21 & -44.10 & 0.80 & 20.24 & 1.90 & 450.41 & 8.48 & 12.2  \\
 & & H98 & 6881.5 & a & 53.29 & 5.12 & -45.50 & 1.00 & 20.81 & 2.31 & 457.41 & 10.46 & 10.3  \\
 & & H97 & 7095.4 & a & 60.56 & 4.39 & -43.80 & 0.70 & 20.83 & 1.75 & 438.66 & 8.96 & 13.7  \\
 & & H96 & 7318.3 & a & 60.05 & 5.16 & -45.10 & 0.80 & 19.14 & 1.90 & 448.84 & 10.11 & 11.5  \\
 & & H95 & 7550.6 & a & 49.18 & 4.92 & -45.30 & 1.10 & 22.40 & 2.61 & 384.95 & 10.39 & 9.9  \\
 & & H94 & 7792.9 & a & 64.73 & 6.08 & -44.60 & 0.80 & 18.04 & 1.96 & 432.38 & 11.57 & 10.5  \\
 & & H102 & 6106.9 & a & 36.57 & 4.26 & -45.40 & 0.90 & 16.26 & 2.19 & 338.53 & 7.69 & 8.5  \\
 & & H101 & 6289.1 & a & 52.42 & 4.09 & -45.90 & 0.80 & 21.18 & 1.91 & 443.30 & 8.41 & 12.7  \\
 & & H89 & 9173.3 & a & 62.25 & 5.66 & -44.10 & 0.80 & 17.99 & 1.89 & 352.01 & 10.76 & 10.9  \\
 & & H88 & 9487.8 & a & 74.96 & 4.26 & -45.60 & 0.50 & 17.33 & 1.14 & 371.07 & 7.95 & 17.4  \\
 & & H87 & 9816.9 & a & 76.97 & 5.17 & -44.50 & 0.60 & 18.63 & 1.45 & 388.35 & 9.99 & 14.7  \\
 & & H86 & 10161.3 & a & 78.68 & 4.56 & -43.40 & 0.50 & 17.51 & 1.17 & 384.90 & 8.55 & 17.0  \\
 & & H85 & 10522.0 & a & 83.24 & 5.99 & -43.20 & 0.60 & 15.90 & 1.32 & 378.96 & 10.70 & 13.7  \\
G326.916$-$01.100 & atca487 & H85$-$H101 & 7608.4 & a & 26.74 & 1.59 & -50.80 & 0.60 & 21.66 & 1.49 & 192.33 & 3.32 & 16.6  \\
 & & H94$-$H101 & 6863.7 & a & 26.67 & 1.91 & -50.70 & 0.80 & 22.12 & 1.85 & 218.46 & 4.01 & 13.8  \\
 & & H85$-$H89 & 9861.4 & a & 26.86 & 2.69 & -51.30 & 1.00 & 20.15 & 2.33 & 113.42 & 5.40 & 9.9  \\
 & & H100 & 6478.8 & a & 27.56 & 5.80 & -50.50 & 2.90 & 26.36 & 9.06 & 231.03 & 12.21 & 5.1  \\
 & & H99 & 6676.1 & a & 23.72 & 5.10 & -54.90 & 9.20 & 50.96 & 49.90 & 230.66 & 11.94 & 6.3  \\
 & & H98 & 6881.5 & a & 24.18 & 6.62 & -49.40 & 2.20 & 16.19 & 5.24 & 195.26 & 11.84 & 3.6  \\
 & & H97 & 7095.4 & a & 27.12 & 5.75 & -51.60 & 2.60 & 23.64 & 7.92 & 202.12 & 11.54 & 5.1  \\
 & & H96 & 7318.3 & a & 30.91 & 6.51 & -46.40 & 2.10 & 20.63 & 5.72 & 208.89 & 12.79 & 4.9  \\
 & & H95 & 7550.6 & a & 28.56 & 6.51 & -52.90 & 2.20 & 19.67 & 5.70 & 179.93 & 12.59 & 4.5  \\
 & & H94 & 7792.9 & a & 39.61 & 7.47 & -47.60 & 1.40 & 15.37 & 3.36 & 213.11 & 13.12 & 5.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.07 & 14.30 & \nodata  \\
 & & H101 & 6289.1 & a & 36.48 & 7.61 & -52.50 & 1.10 & 10.41 & 2.51 & 251.53 & 11.00 & 4.7  \\
 & & H89 & 9173.3 & a & 23.97 & 7.25 & -51.00 & 2.60 & 17.82 & 6.40 & 120.93 & 13.59 & 3.3  \\
 & & H88 & 9487.8 & a & 24.26 & 4.49 & -48.40 & 2.40 & 26.72 & 6.23 & 116.24 & 10.15 & 5.5  \\
 & & H87 & 9816.9 & a & 31.68 & 6.75 & -50.30 & 2.00 & 18.93 & 5.02 & 123.16 & 12.86 & 4.7  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.56 & 13.16 & \nodata  \\
 & & H85 & 10522.0 & a & 35.97 & 5.92 & -52.00 & 1.00 & 12.86 & 2.47 & 90.54 & 9.46 & 6.0  \\
G327.139$-$00.261 & shrds618 & H88$-$H112 & 4940.5 & a & 0.64 & 0.02 & -65.90 & 0.30 & 17.65 & 0.70 & 4.62 & 0.04 & 28.8  \\
 & & H100$-$H112 & 4896.0 & a & 0.38 & 0.02 & -66.80 & 0.40 & 17.47 & 1.02 & 3.09 & 0.04 & 19.6  \\
 & & H88$-$H95 & 8722.3 & a & 22.83 & 0.98 & -64.70 & 0.40 & 18.21 & 0.90 & 134.47 & 1.87 & 23.1  \\
 & & H106$-$H112 & 4880.9 & a & 0.16 & 0.01 & -67.70 & 0.70 & 17.26 & 1.65 & 1.31 & 0.02 & 12.0  \\
 & & H100$-$H105 & 5999.8 & a & 16.57 & 1.03 & -66.10 & 0.50 & 17.60 & 1.27 & 132.51 & 1.94 & 15.9  \\
 & & H110 & 4874.2 & a & 0.03 & 0.01 & -69.80 & 1.30 & 15.73 & 3.23 & 0.20 & 0.01 & 5.7  \\
 & & H109 & 5008.9 & a & 3.66 & 0.57 & -66.80 & 1.30 & 17.32 & 3.13 & 29.45 & 1.05 & 6.4  \\
 & & H108 & 5148.7 & a & 3.51 & 0.64 & -65.80 & 1.70 & 19.35 & 4.13 & 26.40 & 1.25 & 5.5  \\
 & & H107 & 5293.7 & a & 9.16 & 1.50 & -67.50 & 1.30 & 15.69 & 3.09 & 75.65 & 2.63 & 6.1  \\
 & & H106 & 5444.3 & a & 10.47 & 1.68 & -67.10 & 1.80 & 22.40 & 4.24 & 100.96 & 3.53 & 6.2  \\
 & & H105 & 5600.6 & a & 12.55 & 2.11 & -67.90 & 1.50 & 18.24 & 3.61 & 116.64 & 4.02 & 5.9  \\
 & & H104 & 5762.9 & a & 20.40 & 3.01 & -63.70 & 1.10 & 14.99 & 2.57 & 142.70 & 5.22 & 6.7  \\
 & & H103 & 5931.5 & a & 17.79 & 2.78 & -65.30 & 1.10 & 14.61 & 2.65 & 138.60 & 4.76 & 6.3  \\
 & & H102 & 6106.9 & a & 14.22 & 2.52 & -67.90 & 1.60 & 18.66 & 3.98 & 134.85 & 4.81 & 5.7  \\
 & & H101 & 6289.1 & a & 20.92 & 2.47 & -67.20 & 1.10 & 18.91 & 2.60 & 131.75 & 4.80 & 8.4  \\
 & & H100 & 6478.8 & a & 20.42 & 3.01 & -66.60 & 1.10 & 15.02 & 2.57 & 135.81 & 5.22 & 6.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.15 & 13.28 & \nodata  \\
 & & H94 & 7792.9 & a & 21.77 & 2.50 & -65.40 & 1.30 & 22.24 & 3.08 & 142.99 & 5.21 & 8.7  \\
 & & H92 & 8309.4 & a & 25.09 & 3.20 & -66.30 & 0.80 & 13.48 & 1.99 & 113.02 & 5.26 & 7.7  \\
 & & H91 & 8584.8 & a & 19.74 & 2.07 & -64.60 & 1.10 & 21.22 & 2.58 & 117.43 & 4.25 & 9.5  \\
 & & H89 & 9173.3 & a & 27.03 & 2.30 & -63.90 & 0.70 & 17.25 & 1.70 & 154.15 & 4.28 & 11.6  \\
 & & H88 & 9487.8 & a & 22.50 & 2.24 & -64.60 & 1.00 & 21.45 & 2.55 & 133.28 & 4.60 & 10.0  \\
G327.172$-$00.527 & shrds1167 & H88$-$H112 & 8218.0 & a & 0.14 & 0.00 & -51.30 & 0.20 & 18.71 & 0.44 & 1.24 & 0.01 & 48.5  \\
 & & H100$-$H112 & 5153.4 & a & 1.06 & 0.02 & -51.10 & 0.20 & 19.33 & 0.50 & 10.29 & 0.05 & 44.0  \\
 & & H88$-$H95 & 8557.3 & a & 0.04 & 0.00 & -51.70 & 0.30 & 16.64 & 0.72 & 0.24 & 0.00 & 26.4  \\
 & & H106$-$H112 & 5146.9 & a & 0.60 & 0.02 & -51.10 & 0.30 & 20.01 & 0.66 & 6.45 & 0.03 & 34.7  \\
 & & H100$-$H105 & 6037.6 & a & 64.08 & 1.95 & -51.20 & 0.30 & 18.78 & 0.66 & 533.04 & 3.78 & 32.5  \\
 & & H112 & 4618.8 & a & 49.95 & 4.09 & -50.30 & 0.90 & 23.46 & 2.25 & 608.69 & 8.82 & 12.1  \\
 & & H111 & 4744.2 & a & 52.88 & 3.93 & -51.70 & 0.70 & 19.82 & 1.70 & 576.69 & 7.84 & 13.3  \\
 & & H110 & 4874.2 & a & 50.68 & 3.55 & -50.80 & 0.70 & 18.94 & 1.53 & 542.21 & 6.92 & 14.1  \\
 & & H109 & 5008.9 & a & 52.42 & 3.41 & -51.20 & 0.60 & 20.26 & 1.53 & 559.65 & 6.88 & 15.2  \\
 & & H108 & 5148.7 & a & 0.06 & 0.01 & -50.50 & 0.90 & 19.73 & 2.23 & 0.57 & 0.01 & 10.2  \\
 & & H107 & 5293.7 & a & 38.67 & 3.17 & -51.10 & 0.80 & 20.39 & 1.94 & 412.81 & 6.39 & 12.1  \\
 & & H106 & 5444.3 & a & 65.96 & 4.82 & -51.60 & 0.70 & 20.04 & 1.69 & 606.83 & 9.67 & 13.5  \\
 & & H105 & 5600.6 & a & 84.57 & 7.01 & -50.40 & 0.80 & 20.56 & 1.98 & 795.85 & 14.22 & 11.9  \\
 & & H104 & 5762.9 & a & 68.82 & 4.46 & -51.20 & 0.70 & 20.84 & 1.56 & 618.31 & 9.11 & 15.3  \\
 & & H103 & 5931.5 & a & 66.90 & 4.44 & -51.00 & 0.60 & 18.99 & 1.46 & 585.24 & 8.68 & 14.9  \\
 & & H102 & 6106.9 & a & 61.67 & 4.00 & -52.00 & 0.60 & 17.64 & 1.32 & 502.64 & 7.52 & 15.2  \\
 & & H101 & 6289.1 & a & 67.62 & 5.49 & -51.20 & 0.60 & 14.59 & 1.37 & 454.81 & 9.40 & 12.2  \\
 & & H100 & 6478.8 & a & 42.22 & 3.67 & -50.80 & 0.70 & 17.20 & 1.73 & 303.24 & 6.82 & 11.4  \\
 & & H94 & 7792.9 & a & 0.04 & 0.00 & -51.90 & 0.60 & 18.56 & 1.37 & 0.31 & 0.00 & 15.4  \\
 & & H92 & 8309.4 & a & 0.04 & 0.00 & -51.80 & 0.70 & 16.46 & 1.56 & 0.30 & 0.01 & 12.1  \\
 & & H91 & 8584.8 & a & 0.04 & 0.00 & -51.50 & 0.60 & 16.85 & 1.39 & 0.25 & 0.00 & 13.9  \\
 & & H89 & 9173.3 & a & 0.03 & 0.00 & -51.20 & 0.50 & 13.91 & 1.25 & 0.17 & 0.00 & 12.7  \\
 & & H88 & 9487.8 & a & 0.03 & 0.00 & -51.80 & 0.70 & 14.12 & 1.54 & 0.14 & 0.00 & 10.5  \\
G327.172$-$00.527 & mos050 & H88$-$H112 & 8791.4 & a & 0.16 & 0.00 & -51.20 & 0.20 & 18.89 & 0.44 & 1.49 & 0.01 & 49.5  \\
 & & H100$-$H112 & 5428.2 & a & 45.44 & 1.01 & -50.90 & 0.20 & 19.56 & 0.50 & 445.61 & 2.01 & 44.4  \\
 & & H88$-$H95 & 8800.7 & a & 0.04 & 0.00 & -52.00 & 0.30 & 16.66 & 0.72 & 0.26 & 0.00 & 26.5  \\
 & & H106$-$H112 & 5054.2 & a & 43.63 & 1.22 & -50.70 & 0.30 & 20.42 & 0.66 & 474.69 & 2.47 & 35.3  \\
 & & H100$-$H105 & 5985.5 & a & 48.21 & 1.55 & -51.20 & 0.30 & 18.56 & 0.69 & 402.23 & 2.99 & 30.8  \\
 & & H112 & 4618.8 & a & 64.29 & 5.02 & -49.40 & 0.90 & 24.54 & 2.25 & 796.93 & 11.09 & 12.7  \\
 & & H111 & 4744.2 & a & 66.07 & 4.75 & -51.00 & 0.70 & 20.77 & 1.72 & 754.03 & 9.69 & 13.8  \\
 & & H110 & 4874.2 & a & 63.91 & 4.29 & -50.60 & 0.60 & 19.53 & 1.52 & 687.33 & 8.49 & 14.7  \\
 & & H109 & 5008.9 & a & 61.77 & 4.14 & -50.80 & 0.70 & 19.94 & 1.55 & 669.98 & 8.26 & 14.8  \\
 & & H108 & 5148.7 & a & 12.58 & 1.17 & -50.00 & 0.90 & 19.76 & 2.14 & 132.39 & 2.33 & 10.6  \\
 & & H107 & 5293.7 & a & 45.86 & 3.74 & -51.00 & 0.80 & 20.87 & 1.98 & 490.86 & 7.64 & 12.1  \\
 & & H106 & 5444.3 & a & 56.23 & 4.16 & -51.50 & 0.70 & 19.89 & 1.70 & 514.00 & 8.30 & 13.4  \\
 & & H105 & 5600.6 & a & 36.33 & 3.05 & -50.50 & 0.80 & 20.43 & 1.99 & 340.23 & 6.17 & 11.8  \\
 & & H104 & 5762.9 & a & 58.63 & 3.83 & -51.20 & 0.70 & 20.69 & 1.57 & 521.72 & 7.80 & 15.1  \\
 & & H103 & 5931.5 & a & 48.85 & 3.27 & -50.90 & 0.60 & 18.99 & 1.47 & 425.50 & 6.38 & 14.8  \\
 & & H102 & 6106.9 & a & 46.94 & 3.06 & -52.00 & 0.60 & 17.65 & 1.33 & 380.63 & 5.76 & 15.2  \\
 & & H101 & 6289.1 & a & 62.41 & 5.11 & -51.20 & 0.60 & 14.23 & 1.34 & 415.62 & 8.63 & 12.1  \\
 & & H100 & 6478.8 & a & 41.82 & 3.72 & -50.90 & 0.80 & 17.43 & 1.79 & 302.02 & 6.95 & 11.1  \\
 & & H94 & 7792.9 & a & 0.34 & 0.02 & -52.20 & 0.60 & 18.16 & 1.33 & 2.64 & 0.04 & 15.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.95 & 6.49 & \nodata  \\
 & & H92 & 8309.4 & a & 0.03 & 0.00 & -51.80 & 0.60 & 16.52 & 1.52 & 0.25 & 0.00 & 12.4  \\
 & & H91 & 8584.8 & a & 0.03 & 0.00 & -51.80 & 0.60 & 16.91 & 1.39 & 0.20 & 0.00 & 13.9  \\
 & & H89 & 9173.3 & a & 0.02 & 0.00 & -51.70 & 0.60 & 14.58 & 1.32 & 0.13 & 0.00 & 12.6  \\
 & & H88 & 9487.8 & a & 0.02 & 0.00 & -52.20 & 0.60 & 13.40 & 1.42 & 0.10 & 0.00 & 10.7  \\
G327.300$-$00.548 & shrds1167 & H88$-$H112 & 4893.8 & a & 93.87 & 4.41 & -47.80 & 0.60 & 27.47 & 1.49 & 1706.67 & 10.35 & 21.0  \\
 & & H100$-$H112 & 4893.8 & a & 93.87 & 4.41 & -47.80 & 0.60 & 27.47 & 1.49 & 1706.67 & 10.35 & 21.0  \\
 & & H106$-$H112 & 4893.8 & a & 93.87 & 4.41 & -47.80 & 0.60 & 27.47 & 1.49 & 1706.67 & 10.35 & 21.0  \\
 & & H112 & 4618.8 & a & 287.49 & 15.49 & -46.90 & 0.70 & 28.40 & 1.79 & 5526.13 & 36.79 & 18.4  \\
 & & H111 & 4744.2 & a & 169.49 & 11.63 & -47.00 & 1.00 & 29.56 & 2.45 & 3248.56 & 27.96 & 14.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1517.40 & 20.43 & \nodata  \\
 & & H109 & 5008.9 & a & 38.60 & 4.23 & -50.80 & 1.30 & 24.03 & 3.09 & 542.26 & 9.24 & 9.1  \\
G327.300$-$00.548 & caswell18 & H88$-$H112 & 5958.7 & a & 2732.25 & 9.62 & -48.80 & 0.10 & 29.25 & 0.12 & 36685.07 & 23.32 & 280.5  \\
 & & H100$-$H112 & 5382.9 & a & 2499.44 & 10.31 & -48.90 & 0.10 & 29.61 & 0.14 & 37579.43 & 25.12 & 239.7  \\
 & & H88$-$H95 & 8499.8 & a & 3759.80 & 19.95 & -48.50 & 0.10 & 28.13 & 0.17 & 32731.46 & 47.41 & 186.2  \\
 & & H106$-$H112 & 4978.4 & a & 2294.99 & 13.38 & -49.10 & 0.10 & 30.17 & 0.20 & 38196.10 & 32.91 & 169.6  \\
 & & H100$-$H105 & 6006.5 & a & 2830.20 & 13.65 & -48.80 & 0.10 & 29.25 & 0.16 & 36628.61 & 33.07 & 204.9  \\
 & & H112 & 4618.8 & a & 2099.64 & 27.96 & -49.30 & 0.20 & 30.23 & 0.46 & 38444.37 & 68.86 & 74.2  \\
 & & H111 & 4744.2 & a & 2106.60 & 30.30 & -49.10 & 0.20 & 30.78 & 0.51 & 38421.50 & 75.31 & 68.7  \\
 & & H110 & 4874.2 & a & 2234.72 & 29.25 & -48.90 & 0.20 & 28.91 & 0.44 & 38523.69 & 70.46 & 75.5  \\
 & & H109 & 5008.9 & a & 2402.42 & 45.35 & -48.80 & 0.30 & 29.90 & 0.65 & 38409.26 & 110.97 & 52.4  \\
 & & H108 & 5148.7 & a & 2325.77 & 43.39 & -49.10 & 0.30 & 30.34 & 0.65 & 37748.87 & 107.07 & 53.0  \\
 & & H107 & 5293.7 & a & 2491.32 & 35.73 & -49.20 & 0.20 & 29.79 & 0.49 & 37955.94 & 87.35 & 68.9  \\
 & & H106 & 5444.3 & a & 2526.72 & 32.26 & -48.80 & 0.20 & 28.80 & 0.42 & 37705.39 & 77.55 & 77.4  \\
 & & H105 & 5600.6 & a & 2618.97 & 35.72 & -48.70 & 0.20 & 28.49 & 0.45 & 37106.00 & 85.42 & 72.5  \\
 & & H104 & 5762.9 & a & 2716.93 & 39.49 & -48.90 & 0.20 & 28.89 & 0.49 & 37168.31 & 95.07 & 68.0  \\
 & & H103 & 5931.5 & a & 2833.05 & 34.94 & -48.90 & 0.20 & 29.88 & 0.43 & 36665.95 & 85.55 & 80.1  \\
 & & H102 & 6106.9 & a & 2821.54 & 42.04 & -48.90 & 0.20 & 28.47 & 0.49 & 36847.34 & 100.46 & 66.3  \\
 & & H101 & 6289.1 & a & 2860.49 & 49.73 & -48.70 & 0.20 & 29.00 & 0.58 & 34993.99 & 119.90 & 56.9  \\
 & & H100 & 6478.8 & a & 3030.19 & 35.61 & -48.70 & 0.20 & 28.42 & 0.39 & 36346.91 & 85.05 & 84.1  \\
 & & H95 & 7550.6 & a & 3392.46 & 54.94 & -48.90 & 0.20 & 28.37 & 0.53 & 34319.72 & 131.08 & 61.0  \\
 & & H94 & 7792.9 & a & 3442.85 & 56.26 & -47.80 & 0.20 & 27.99 & 0.53 & 33903.85 & 133.31 & 60.5  \\
 & & H93 & 8045.6 & a & 3435.51 & 58.87 & -48.00 & 0.20 & 29.04 & 0.57 & 31105.49 & 142.12 & 57.7  \\
 & & H92 & 8309.4 & a & 3566.31 & 52.31 & -48.70 & 0.20 & 27.62 & 0.47 & 32256.09 & 123.17 & 67.4  \\
 & & H91 & 8584.8 & a & 3963.24 & 68.75 & -48.10 & 0.20 & 27.18 & 0.55 & 32726.35 & 160.49 & 57.0  \\
 & & H89 & 9173.3 & a & 4225.89 & 49.66 & -48.60 & 0.20 & 27.51 & 0.37 & 33192.73 & 116.68 & 84.1  \\
 & & H88 & 9487.8 & a & 4037.16 & 48.14 & -48.50 & 0.20 & 28.61 & 0.39 & 31409.31 & 115.36 & 82.9  \\
G327.300$-$00.548 & ch162 & H88$-$H112 & 5866.2 & a & 2745.18 & 6.99 & -48.80 & 0.00 & 29.15 & 0.09 & 38152.57 & 16.92 & 387.9  \\
 & & H100$-$H112 & 5401.3 & a & 2578.24 & 8.08 & -48.80 & 0.00 & 29.40 & 0.11 & 39194.33 & 19.63 & 315.3  \\
 & & H88$-$H95 & 8634.8 & a & 3751.53 & 14.74 & -48.60 & 0.10 & 28.32 & 0.13 & 31960.65 & 35.13 & 251.6  \\
 & & H106$-$H112 & 4961.4 & a & 2373.28 & 9.25 & -48.90 & 0.10 & 30.05 & 0.14 & 40039.54 & 22.73 & 253.4  \\
 & & H100$-$H105 & 5969.8 & a & 2851.62 & 11.29 & -48.70 & 0.10 & 28.91 & 0.13 & 38097.51 & 27.19 & 249.7  \\
 & & H112 & 4618.8 & a & 2178.58 & 24.28 & -48.80 & 0.20 & 30.40 & 0.39 & 40638.72 & 59.96 & 88.7  \\
 & & H111 & 4744.2 & a & 2235.14 & 18.73 & -49.20 & 0.10 & 30.63 & 0.30 & 40269.92 & 46.45 & 117.9  \\
 & & H110 & 4874.2 & a & 2317.89 & 18.20 & -48.90 & 0.10 & 29.28 & 0.27 & 40314.47 & 44.11 & 125.9  \\
 & & H109 & 5008.9 & a & 2425.94 & 32.08 & -49.00 & 0.20 & 30.15 & 0.46 & 39936.10 & 78.87 & 74.8  \\
 & & H108 & 5148.7 & a & 2439.64 & 29.10 & -48.50 & 0.20 & 29.88 & 0.41 & 39218.97 & 71.25 & 82.9  \\
 & & H107 & 5293.7 & a & 2598.44 & 23.11 & -48.80 & 0.10 & 29.85 & 0.31 & 39799.46 & 56.56 & 111.1  \\
 & & H106 & 5444.3 & a & 2602.75 & 31.79 & -48.90 & 0.20 & 29.36 & 0.41 & 39202.13 & 77.15 & 80.9  \\
 & & H105 & 5600.6 & a & 2733.21 & 20.24 & -48.60 & 0.10 & 29.21 & 0.25 & 39146.12 & 49.01 & 133.4  \\
 & & H104 & 5762.9 & a & 2746.85 & 36.26 & -48.70 & 0.20 & 29.10 & 0.44 & 38608.20 & 87.64 & 74.9  \\
 & & H103 & 5931.5 & a & 2792.79 & 21.49 & -48.70 & 0.10 & 28.88 & 0.26 & 37934.29 & 51.73 & 128.4  \\
 & & H102 & 6106.9 & a & 2957.79 & 23.59 & -48.80 & 0.10 & 28.94 & 0.27 & 37910.68 & 56.86 & 123.9  \\
 & & H100 & 6478.8 & a & 3033.01 & 24.01 & -49.10 & 0.10 & 28.80 & 0.26 & 36770.00 & 57.72 & 124.8  \\
 & & H94 & 7792.9 & a & 3262.88 & 44.92 & -48.60 & 0.20 & 28.07 & 0.45 & 30811.59 & 106.60 & 71.8  \\
 & & H92 & 8309.4 & a & 3643.18 & 30.76 & -48.70 & 0.10 & 28.29 & 0.28 & 32629.81 & 73.29 & 117.0  \\
 & & H91 & 8584.8 & a & 3772.77 & 28.65 & -48.60 & 0.10 & 27.87 & 0.24 & 32523.26 & 67.77 & 130.1  \\
 & & H89 & 9173.3 & a & 4049.39 & 38.29 & -48.60 & 0.10 & 28.73 & 0.31 & 31886.76 & 91.96 & 104.5  \\
 & & H88 & 9487.8 & a & 3867.60 & 41.87 & -48.50 & 0.10 & 27.28 & 0.34 & 30423.18 & 97.97 & 91.3  \\
G327.300$-$00.548 & shrds1168 & H88$-$H112 & 5616.1 & a & 2732.56 & 9.44 & -48.90 & 0.10 & 29.57 & 0.12 & 39329.68 & 23.00 & 286.0  \\
 & & H100$-$H112 & 5283.5 & a & 2570.61 & 10.25 & -49.00 & 0.10 & 29.84 & 0.14 & 39692.52 & 25.07 & 247.9  \\
 & & H88$-$H95 & 8550.9 & a & 4175.67 & 23.99 & -48.60 & 0.10 & 28.27 & 0.19 & 36124.33 & 57.15 & 172.0  \\
 & & H106$-$H112 & 4987.0 & a & 2398.51 & 12.47 & -49.00 & 0.10 & 29.90 & 0.18 & 39977.39 & 30.54 & 190.1  \\
 & & H100$-$H105 & 6015.7 & a & 2986.73 & 15.81 & -48.80 & 0.10 & 29.51 & 0.18 & 38997.24 & 38.47 & 186.7  \\
 & & H112 & 4618.8 & a & 2144.04 & 30.22 & -49.00 & 0.20 & 29.03 & 0.47 & 40571.61 & 72.94 & 70.1  \\
 & & H111 & 4744.2 & a & 2299.75 & 25.57 & -49.20 & 0.20 & 30.17 & 0.39 & 40490.52 & 62.93 & 88.9  \\
 & & H110 & 4874.2 & a & 2378.42 & 30.06 & -48.80 & 0.20 & 29.22 & 0.43 & 40408.70 & 72.78 & 78.2  \\
 & & H109 & 5008.9 & a & 2530.93 & 35.70 & -49.10 & 0.20 & 30.74 & 0.50 & 40375.42 & 88.59 & 70.1  \\
 & & H108 & 5148.7 & a & 2461.84 & 30.24 & -48.70 & 0.20 & 32.07 & 0.45 & 38998.56 & 76.72 & 80.5  \\
 & & H107 & 5293.7 & a & 2571.41 & 33.53 & -49.30 & 0.20 & 28.83 & 0.43 & 39676.25 & 80.64 & 75.8  \\
 & & H106 & 5444.3 & a & 2549.37 & 29.98 & -48.90 & 0.20 & 28.76 & 0.39 & 39216.03 & 72.03 & 84.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20172.59 & 3101.54 & \nodata  \\
 & & H104 & 5762.9 & a & 2860.52 & 31.08 & -48.90 & 0.20 & 28.93 & 0.36 & 39337.75 & 74.90 & 90.9  \\
 & & H103 & 5931.5 & a & 2884.35 & 39.89 & -49.10 & 0.20 & 29.72 & 0.47 & 38285.81 & 97.41 & 71.5  \\
 & & H102 & 6106.9 & a & 3060.19 & 33.77 & -48.70 & 0.20 & 29.58 & 0.38 & 39493.64 & 82.28 & 89.6  \\
 & & H101 & 6289.1 & a & 3024.08 & 52.31 & -48.50 & 0.20 & 29.01 & 0.58 & 37652.71 & 126.20 & 57.1  \\
 & & H100 & 6478.8 & a & 3265.15 & 36.37 & -48.60 & 0.20 & 29.52 & 0.38 & 39237.80 & 88.54 & 88.7  \\
 & & H94 & 7792.9 & a & 3893.25 & 45.44 & -48.80 & 0.20 & 28.32 & 0.38 & 38242.82 & 108.32 & 84.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21188.40 & 4308.32 & \nodata  \\
 & & H91 & 8584.8 & a & 4378.13 & 59.43 & -48.40 & 0.20 & 27.64 & 0.43 & 37224.82 & 139.98 & 72.8  \\
 & & H89 & 9173.3 & a & 4516.49 & 47.81 & -48.50 & 0.10 & 27.84 & 0.34 & 35919.65 & 113.01 & 93.4  \\
 & & H88 & 9487.8 & a & 3944.75 & 65.64 & -48.50 & 0.20 & 27.81 & 0.53 & 29814.88 & 155.05 & 59.4  \\
G327.300$-$00.548 & ch87.3.1 & H85$-$H101 & 7425.4 & a & 3072.62 & 12.65 & -48.90 & 0.10 & 27.87 & 0.13 & 30990.81 & 29.91 & 240.1  \\
 & & H94$-$H101 & 6756.6 & a & 2843.75 & 14.53 & -49.00 & 0.10 & 27.89 & 0.16 & 32136.31 & 34.38 & 193.4  \\
 & & H85$-$H89 & 9771.2 & a & 3876.15 & 19.56 & -48.40 & 0.10 & 27.68 & 0.16 & 26965.54 & 46.10 & 195.8  \\
 & & H100 & 6478.8 & a & 2742.69 & 43.01 & -49.10 & 0.20 & 27.38 & 0.50 & 32797.44 & 100.82 & 63.0  \\
 & & H99 & 6676.1 & a & 2848.52 & 53.43 & -49.10 & 0.30 & 27.99 & 0.61 & 32988.28 & 126.54 & 52.7  \\
 & & H98 & 6881.5 & a & 3082.34 & 34.93 & -49.20 & 0.20 & 27.59 & 0.36 & 32918.36 & 82.20 & 87.2  \\
 & & H97 & 7095.4 & a & 2858.65 & 50.99 & -49.30 & 0.30 & 28.67 & 0.59 & 32269.80 & 122.28 & 55.4  \\
 & & H96 & 7318.3 & a & 3080.22 & 40.15 & -49.10 & 0.20 & 27.41 & 0.41 & 31647.24 & 94.17 & 75.8  \\
 & & H95 & 7550.6 & a & 2785.25 & 58.29 & -48.50 & 0.30 & 28.14 & 0.68 & 27200.16 & 138.48 & 47.2  \\
 & & H94 & 7792.9 & a & 3531.20 & 97.36 & -48.50 & 0.40 & 26.62 & 0.85 & 34257.46 & 224.70 & 35.9  \\
 & & H102 & 6106.9 & a & 2319.16 & 44.25 & -49.00 & 0.30 & 28.31 & 0.62 & 29587.16 & 105.45 & 51.8  \\
 & & H101 & 6289.1 & a & 2701.61 & 32.49 & -48.90 & 0.20 & 28.15 & 0.39 & 33473.18 & 77.24 & 82.2  \\
 & & H89 & 9173.3 & a & 3737.67 & 64.85 & -49.00 & 0.20 & 27.11 & 0.54 & 27699.18 & 151.28 & 57.0  \\
 & & H88 & 9487.8 & a & 3729.40 & 42.05 & -48.00 & 0.20 & 27.75 & 0.36 & 27632.33 & 99.24 & 87.6  \\
 & & H87 & 9816.9 & a & 3938.02 & 46.00 & -48.70 & 0.20 & 28.56 & 0.39 & 27584.19 & 110.13 & 84.6  \\
 & & H86 & 10161.3 & a & 3978.69 & 94.85 & -48.50 & 0.30 & 26.67 & 0.74 & 27878.70 & 219.25 & 41.5  \\
 & & H85 & 10522.0 & a & 4086.62 & 56.83 & -48.10 & 0.20 & 26.00 & 0.42 & 23822.70 & 129.81 & 71.1  \\
G327.300$-$00.548 & mos050 & H88$-$H112 & 5694.0 & a & 2688.22 & 6.27 & -48.90 & 0.00 & 29.61 & 0.08 & 38620.51 & 15.28 & 423.7  \\
 & & H100$-$H112 & 5322.2 & a & 2550.89 & 7.13 & -48.90 & 0.00 & 29.78 & 0.10 & 39509.08 & 17.43 & 353.5  \\
 & & H88$-$H95 & 8708.6 & a & 3779.71 & 16.33 & -48.60 & 0.10 & 28.24 & 0.14 & 31424.14 & 38.87 & 228.8  \\
 & & H106$-$H112 & 4936.2 & a & 2411.76 & 8.36 & -49.10 & 0.10 & 30.08 & 0.12 & 40530.70 & 20.54 & 285.1  \\
 & & H100$-$H105 & 6091.2 & a & 2837.48 & 10.61 & -48.60 & 0.10 & 29.46 & 0.13 & 37475.64 & 25.79 & 264.4  \\
 & & H112 & 4618.8 & a & 2246.45 & 17.09 & -49.10 & 0.10 & 30.24 & 0.27 & 41199.41 & 42.09 & 129.9  \\
 & & H111 & 4744.2 & a & 2302.39 & 17.48 & -49.20 & 0.10 & 30.81 & 0.27 & 41049.06 & 43.48 & 130.1  \\
 & & H110 & 4874.2 & a & 2397.14 & 17.31 & -48.90 & 0.10 & 29.33 & 0.24 & 40895.97 & 42.00 & 136.9  \\
 & & H109 & 5008.9 & a & 2528.17 & 32.83 & -49.00 & 0.20 & 30.15 & 0.45 & 40597.05 & 80.72 & 76.1  \\
 & & H108 & 5148.7 & a & 2493.69 & 28.83 & -48.80 & 0.20 & 30.46 & 0.41 & 39812.68 & 71.27 & 85.5  \\
 & & H107 & 5293.7 & a & 2620.77 & 19.65 & -49.10 & 0.10 & 30.09 & 0.26 & 39648.75 & 48.30 & 131.8  \\
 & & H106 & 5444.3 & a & 2604.18 & 24.66 & -48.90 & 0.10 & 28.87 & 0.32 & 39116.85 & 59.36 & 104.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36713.30 & 376.21 & \nodata  \\
 & & H104 & 5762.9 & a & 2796.12 & 25.14 & -48.80 & 0.10 & 29.05 & 0.30 & 38437.07 & 60.70 & 109.9  \\
 & & H103 & 5931.5 & a & 2876.61 & 21.62 & -48.90 & 0.10 & 29.47 & 0.26 & 37829.34 & 52.58 & 131.5  \\
 & & H102 & 6106.9 & a & 2940.28 & 20.32 & -48.90 & 0.10 & 29.13 & 0.23 & 37491.62 & 49.15 & 143.0  \\
 & & H101 & 6289.1 & a & 2972.13 & 42.13 & -48.60 & 0.20 & 28.73 & 0.47 & 36509.01 & 101.12 & 69.7  \\
 & & H100 & 6478.8 & a & 3046.06 & 20.02 & -48.90 & 0.10 & 28.76 & 0.22 & 36538.10 & 48.11 & 150.3  \\
 & & H95 & 7550.6 & a & 3314.25 & 58.67 & -49.00 & 0.20 & 28.41 & 0.58 & 33290.23 & 140.08 & 55.8  \\
 & & H94 & 7792.9 & a & 3394.44 & 40.48 & -48.30 & 0.20 & 28.10 & 0.39 & 32569.44 & 96.10 & 82.9  \\
 & & H93 & 8045.6 & a & 3372.40 & 61.79 & -48.00 & 0.30 & 28.95 & 0.61 & 30116.12 & 148.95 & 53.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29470.92 & 692.20 & \nodata  \\
 & & H91 & 8584.8 & a & 3781.84 & 43.68 & -48.50 & 0.20 & 27.43 & 0.37 & 30942.06 & 102.48 & 85.6  \\
 & & H89 & 9173.3 & a & 4162.73 & 38.39 & -48.60 & 0.10 & 27.84 & 0.30 & 32524.62 & 90.76 & 107.1  \\
 & & H88 & 9487.8 & a & 3919.68 & 30.64 & -48.70 & 0.10 & 28.20 & 0.25 & 29986.69 & 72.90 & 126.4  \\
G327.400+00.444 & shrds621 & H88$-$H112 & 5510.4 & a & 0.09 & 0.01 & -73.20 & 2.60 & 38.81 & 8.00 & 4.23 & 0.03 & 8.1  \\
 & & H100$-$H112 & 5497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.06 & 0.03 & \nodata  \\
 & & H88$-$H95 & 8292.4 & a & 10.78 & 1.60 & -74.20 & 2.20 & 29.73 & 5.94 & 263.79 & 3.74 & 7.0  \\
 & & H106$-$H112 & 4984.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.06 & 0.04 & \nodata  \\
 & & H100$-$H105 & 6038.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.06 & 0.04 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.31 & 0.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.16 & 0.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.86 & 0.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.98 & 0.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.16 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.93 & 0.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.28 & 0.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.21 & 0.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.05 & 0.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.00 & 0.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.04 & 0.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.83 & 0.10 & \nodata  \\
 & & H95 & 7550.6 & a & 24.19 & 4.76 & -75.50 & 2.10 & 21.74 & 4.99 & 203.51 & 9.91 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.70 & 13.80 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.23 & 4.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 358.29 & 16.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.48 & 12.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.71 & 12.56 & \nodata  \\
 & & H88 & 9487.8 & a & 58.16 & 9.28 & -71.80 & 1.50 & 19.44 & 3.65 & 491.92 & 18.23 & 6.2  \\
G327.401+00.483 & shrds621 & H88$-$H112 & 7718.3 & a & 18.93 & 0.65 & -76.50 & 0.30 & 18.91 & 0.75 & 219.45 & 1.27 & 28.6  \\
 & & H100$-$H112 & 5393.7 & a & 38.59 & 1.63 & -76.50 & 0.40 & 19.36 & 0.94 & 517.47 & 3.21 & 23.4  \\
 & & H88$-$H95 & 9111.0 & a & 7.22 & 0.37 & -76.30 & 0.40 & 17.69 & 1.05 & 40.87 & 0.70 & 19.2  \\
 & & H106$-$H112 & 4972.4 & a & 35.84 & 2.07 & -76.80 & 0.60 & 20.17 & 1.34 & 529.04 & 4.16 & 17.1  \\
 & & H100$-$H105 & 6018.0 & a & 42.74 & 2.73 & -76.20 & 0.60 & 18.15 & 1.34 & 500.44 & 5.21 & 15.5  \\
 & & H112 & 4618.8 & a & 35.77 & 5.15 & -76.80 & 1.40 & 19.74 & 3.33 & 571.18 & 10.22 & 6.9  \\
 & & H111 & 4744.2 & a & 35.89 & 5.48 & -76.30 & 1.40 & 18.47 & 3.28 & 560.98 & 10.52 & 6.5  \\
 & & H110 & 4874.2 & a & 33.06 & 4.81 & -76.40 & 1.30 & 17.99 & 3.11 & 503.97 & 9.05 & 6.9  \\
 & & H109 & 5008.9 & a & 32.46 & 4.24 & -80.60 & 1.90 & 30.02 & 4.80 & 502.56 & 10.26 & 7.7  \\
 & & H107 & 5293.7 & a & 36.12 & 4.34 & -75.40 & 1.70 & 29.38 & 4.27 & 531.45 & 10.40 & 8.3  \\
 & & H106 & 5444.3 & a & 42.25 & 5.85 & -77.40 & 1.10 & 16.93 & 2.72 & 496.69 & 10.77 & 7.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 545.53 & 12.86 & \nodata  \\
 & & H104 & 5762.9 & a & 45.54 & 6.52 & -76.60 & 1.10 & 15.16 & 2.51 & 511.31 & 11.38 & 6.9  \\
 & & H103 & 5931.5 & a & 44.31 & 7.67 & -77.10 & 1.30 & 15.55 & 3.22 & 498.33 & 13.40 & 5.8  \\
 & & H102 & 6106.9 & a & 39.78 & 5.42 & -75.00 & 1.30 & 19.74 & 3.23 & 481.74 & 10.68 & 7.3  \\
 & & H101 & 6289.1 & a & 48.98 & 6.14 & -77.00 & 1.10 & 18.09 & 2.63 & 507.87 & 11.69 & 7.9  \\
 & & H100 & 6478.8 & a & 42.16 & 6.15 & -75.10 & 1.60 & 21.75 & 3.86 & 451.11 & 12.66 & 6.9  \\
 & & H95 & 7550.6 & a & 5.34 & 0.85 & -77.00 & 1.60 & 20.21 & 3.78 & 25.43 & 1.71 & 6.2  \\
 & & H94 & 7792.9 & a & 38.16 & 4.22 & -76.90 & 0.90 & 16.52 & 2.14 & 254.20 & 7.64 & 9.0  \\
 & & H93 & 8045.6 & a & 57.73 & 6.39 & -76.60 & 0.60 & 10.58 & 1.35 & 220.10 & 9.32 & 8.9  \\
 & & H92 & 8309.4 & a & 31.44 & 4.70 & -76.40 & 1.60 & 22.44 & 4.11 & 231.39 & 9.80 & 6.7  \\
 & & H91 & 8584.8 & a & 42.61 & 5.07 & -77.30 & 1.10 & 19.59 & 2.70 & 215.52 & 10.05 & 8.3  \\
 & & H89 & 9173.3 & a & 37.17 & 6.41 & -76.60 & 1.60 & 18.80 & 3.78 & 233.19 & 12.43 & 5.7  \\
 & & H88 & 9487.8 & a & 0.94 & 0.13 & -73.70 & 1.20 & 17.86 & 2.85 & 3.90 & 0.24 & 7.2  \\
G327.401+00.483 & atca492 & H85$-$H101 & 7365.8 & a & 43.07 & 2.18 & -75.90 & 0.50 & 18.19 & 1.06 & 320.96 & 4.16 & 19.5  \\
 & & H94$-$H101 & 6810.0 & a & 42.85 & 2.56 & -76.20 & 0.50 & 18.48 & 1.28 & 342.50 & 4.94 & 16.5  \\
 & & H85$-$H89 & 9967.8 & a & 44.89 & 3.86 & -74.70 & 0.70 & 16.30 & 1.62 & 220.93 & 6.98 & 11.5  \\
 & & H100 & 6478.8 & a & 41.79 & 7.05 & -75.60 & 1.10 & 13.65 & 2.66 & 346.74 & 11.67 & 5.9  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.27 & 14.58 & \nodata  \\
 & & H97 & 7095.4 & a & 51.51 & 6.69 & -75.60 & 1.20 & 19.14 & 2.89 & 376.16 & 13.07 & 7.6  \\
 & & H96 & 7318.3 & a & 41.86 & 8.74 & -73.30 & 1.90 & 18.40 & 4.92 & 370.13 & 16.31 & 4.9  \\
 & & H95 & 7550.6 & a & 45.63 & 8.00 & -75.80 & 1.60 & 19.10 & 4.06 & 312.62 & 15.44 & 5.7  \\
 & & H94 & 7792.9 & a & 57.81 & 8.69 & -75.10 & 1.30 & 18.21 & 3.18 & 386.62 & 16.60 & 6.6  \\
 & & H102 & 6106.9 & a & 32.71 & 6.06 & -77.10 & 1.50 & 16.02 & 3.44 & 270.08 & 10.86 & 5.3  \\
 & & H101 & 6289.1 & a & 41.49 & 5.98 & -76.00 & 1.20 & 16.79 & 2.83 & 339.10 & 10.95 & 6.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.67 & 15.74 & \nodata  \\
 & & H87 & 9816.9 & a & 56.27 & 9.06 & -77.10 & 1.20 & 15.66 & 2.91 & 226.95 & 16.05 & 6.1  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.46 & 17.13 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.93 & 15.64 & \nodata  \\
G327.555$-$00.829 & atca495 & H85$-$H101 & 7499.7 & a & 28.01 & 1.77 & -38.70 & 0.80 & 25.08 & 1.85 & 245.28 & 3.97 & 15.7  \\
 & & H94$-$H101 & 6922.1 & a & 28.30 & 2.02 & -39.10 & 0.90 & 24.32 & 2.02 & 262.97 & 4.46 & 13.9  \\
 & & H85$-$H89 & 9958.2 & a & 27.71 & 3.28 & -36.70 & 1.50 & 26.75 & 3.89 & 170.03 & 7.46 & 8.5  \\
 & & H100 & 6478.8 & a & 33.44 & 5.44 & -38.00 & 2.20 & 27.10 & 5.42 & 331.53 & 12.47 & 6.2  \\
 & & H98 & 6881.5 & a & 38.74 & 5.94 & -38.30 & 2.00 & 26.76 & 5.35 & 278.98 & 13.31 & 6.7  \\
 & & H97 & 7095.4 & a & 30.47 & 6.49 & -38.80 & 2.50 & 23.54 & 6.84 & 246.75 & 13.49 & 4.9  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.75 & 11.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.06 & 11.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.29 & 9.65 & \nodata  \\
 & & H102 & 6106.9 & a & 28.61 & 6.15 & -36.60 & 4.30 & 37.36 & 14.45 & 319.40 & 15.07 & 5.1  \\
 & & H101 & 6289.1 & a & 39.24 & 6.40 & -40.70 & 2.20 & 26.62 & 6.20 & 368.00 & 13.97 & 6.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.50 & 14.41 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.60 & 14.81 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.34 & 16.11 & \nodata  \\
 & & H85 & 10522.0 & a & 48.48 & 10.69 & -38.20 & 1.10 & 10.46 & 2.66 & 152.49 & 15.49 & 4.5  \\
G327.627$-$00.356 & shrds628 & H88$-$H112 & 5312.3 & a & 1.61 & 0.14 & -74.20 & 1.30 & 29.45 & 3.25 & 33.95 & 0.34 & 11.5  \\
 & & H100$-$H112 & 5312.3 & a & 1.61 & 0.14 & -74.20 & 1.30 & 29.45 & 3.25 & 33.95 & 0.34 & 11.5  \\
 & & H106$-$H112 & 5137.0 & a & 1.77 & 0.18 & -73.90 & 1.60 & 31.59 & 4.56 & 38.92 & 0.43 & 10.2  \\
 & & H100$-$H105 & 5762.7 & a & 1.08 & 0.20 & -75.30 & 2.70 & 28.74 & 7.43 & 21.16 & 0.47 & 5.5  \\
 & & H112 & 4618.8 & a & 32.57 & 10.47 & -75.90 & 3.60 & 21.42 & 12.00 & 829.29 & 19.55 & 3.4  \\
 & & H111 & 4744.2 & a & 40.50 & 10.64 & -77.50 & 3.90 & 25.60 & 15.08 & 899.98 & 20.58 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 783.94 & 17.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.11 & 3.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.21 & 0.08 & \nodata  \\
 & & H107 & 5293.7 & a & 54.19 & 9.29 & -72.70 & 2.30 & 26.42 & 6.42 & 704.23 & 20.26 & 6.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 469.73 & 15.98 & \nodata  \\
 & & H105 & 5600.6 & a & 21.36 & 6.55 & -72.30 & 7.20 & 38.61 & 32.93 & 478.88 & 14.71 & 4.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.30 & 0.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.60 & 12.09 & \nodata  \\
G327.714+00.576 & atca498 & H85$-$H101 & 7572.1 & a & 21.50 & 1.02 & -50.70 & 0.60 & 27.81 & 1.52 & 184.94 & 2.40 & 20.9  \\
 & & H94$-$H101 & 6866.9 & a & 22.09 & 1.31 & -49.80 & 0.80 & 27.96 & 1.92 & 205.73 & 3.09 & 16.7  \\
 & & H85$-$H89 & 9848.8 & a & 21.15 & 1.77 & -53.90 & 1.10 & 26.77 & 2.70 & 117.44 & 4.05 & 12.0  \\
 & & H100 & 6478.8 & a & 28.55 & 5.46 & -54.80 & 1.60 & 16.93 & 3.99 & 217.21 & 9.88 & 5.3  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.66 & 9.19 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.09 & 11.12 & \nodata  \\
 & & H97 & 7095.4 & a & 34.11 & 5.43 & -45.90 & 1.20 & 15.82 & 3.02 & 194.73 & 9.56 & 6.3  \\
 & & H96 & 7318.3 & a & 31.37 & 5.14 & -49.80 & 1.80 & 21.65 & 5.60 & 194.11 & 9.87 & 6.5  \\
 & & H95 & 7550.6 & a & 15.99 & 4.79 & -42.50 & 6.40 & 33.77 & 21.55 & 169.40 & 10.97 & 3.7  \\
 & & H94 & 7792.9 & a & 24.39 & 4.66 & -49.70 & 1.90 & 20.20 & 4.53 & 183.97 & 9.35 & 5.2  \\
 & & H102 & 6106.9 & a & 19.00 & 5.86 & -44.80 & 3.00 & 18.63 & 8.28 & 209.17 & 10.79 & 3.4  \\
 & & H101 & 6289.1 & a & 18.61 & 3.60 & -53.00 & 7.40 & 49.68 & 29.94 & 230.14 & 9.23 & 6.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.35 & 9.62 & \nodata  \\
 & & H88 & 9487.8 & a & 33.41 & 6.44 & -53.10 & 1.40 & 14.45 & 3.34 & 128.73 & 10.85 & 5.2  \\
 & & H87 & 9816.9 & a & 23.73 & 5.77 & -54.10 & 3.20 & 24.27 & 12.12 & 128.42 & 11.03 & 4.7  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.97 & 10.44 & \nodata  \\
 & & H85 & 10522.0 & a & 20.04 & 3.78 & -51.90 & 3.00 & 31.47 & 9.37 & 102.22 & 8.76 & 5.7  \\
G327.735$-$00.396 & shrds628 & H88$-$H112 & 6216.5 & a & 80.78 & 1.03 & -71.70 & 0.20 & 24.23 & 0.36 & 836.93 & 2.27 & 77.4  \\
 & & H100$-$H112 & 5353.2 & a & 71.87 & 1.22 & -71.90 & 0.20 & 24.19 & 0.47 & 866.22 & 2.69 & 58.1  \\
 & & H88$-$H95 & 8488.4 & a & 104.59 & 1.85 & -71.30 & 0.20 & 24.40 & 0.50 & 759.66 & 4.09 & 56.0  \\
 & & H106$-$H112 & 5015.3 & a & 70.11 & 1.57 & -72.20 & 0.30 & 24.87 & 0.64 & 904.58 & 3.51 & 44.1  \\
 & & H100$-$H105 & 5898.9 & a & 75.83 & 1.93 & -71.50 & 0.30 & 23.90 & 0.70 & 804.00 & 4.22 & 38.9  \\
 & & H112 & 4618.8 & a & 75.39 & 3.87 & -72.20 & 0.60 & 24.92 & 1.48 & 1023.30 & 8.64 & 19.3  \\
 & & H111 & 4744.2 & a & 71.82 & 3.96 & -72.00 & 0.70 & 25.12 & 1.60 & 954.58 & 8.90 & 17.9  \\
 & & H110 & 4874.2 & a & 71.38 & 3.62 & -72.70 & 0.60 & 23.43 & 1.37 & 920.99 & 7.85 & 19.5  \\
 & & H109 & 5008.9 & a & 58.66 & 7.22 & -73.50 & 1.20 & 20.08 & 2.98 & 656.62 & 14.30 & 8.1  \\
 & & H108 & 5148.7 & a & 59.09 & 6.26 & -70.10 & 1.10 & 21.75 & 2.69 & 636.73 & 13.04 & 9.4  \\
 & & H107 & 5293.7 & a & 61.74 & 3.29 & -71.40 & 0.70 & 27.95 & 1.74 & 884.90 & 7.78 & 18.6  \\
 & & H106 & 5444.3 & a & 78.37 & 3.43 & -72.40 & 0.50 & 24.74 & 1.25 & 876.22 & 7.64 & 22.6  \\
 & & H105 & 5600.6 & a & 76.27 & 3.41 & -71.00 & 0.50 & 24.14 & 1.25 & 854.08 & 7.51 & 22.1  \\
 & & H104 & 5762.9 & a & 58.51 & 5.93 & -72.20 & 1.00 & 20.35 & 2.40 & 640.16 & 11.95 & 9.8  \\
 & & H103 & 5931.5 & a & 77.09 & 3.66 & -71.50 & 0.50 & 23.42 & 1.29 & 822.38 & 7.94 & 20.8  \\
 & & H102 & 6106.9 & a & 83.64 & 4.18 & -71.40 & 0.60 & 25.33 & 1.46 & 891.99 & 9.41 & 19.8  \\
 & & H101 & 6289.1 & a & 72.80 & 7.74 & -73.80 & 1.00 & 19.31 & 2.38 & 567.38 & 15.22 & 9.3  \\
 & & H100 & 6478.8 & a & 74.02 & 6.39 & -71.90 & 1.00 & 24.36 & 2.46 & 588.76 & 14.07 & 11.5  \\
 & & H95 & 7550.6 & a & 104.38 & 3.91 & -71.30 & 0.40 & 24.32 & 1.05 & 793.02 & 8.63 & 26.4  \\
 & & H94 & 7792.9 & a & 82.72 & 8.75 & -70.80 & 1.00 & 18.70 & 2.29 & 634.13 & 16.94 & 9.3  \\
 & & H92 & 8309.4 & a & 97.10 & 3.92 & -71.50 & 0.60 & 28.42 & 1.33 & 791.65 & 9.36 & 24.5  \\
 & & H91 & 8584.8 & a & 98.35 & 3.50 & -71.60 & 0.40 & 23.87 & 0.98 & 701.65 & 7.66 & 27.8  \\
 & & H89 & 9173.3 & a & 115.35 & 4.82 & -70.80 & 0.50 & 22.86 & 1.10 & 776.74 & 10.33 & 23.6  \\
 & & H88 & 9487.8 & a & 122.34 & 4.52 & -71.20 & 0.40 & 23.60 & 1.01 & 794.21 & 9.83 & 26.8  \\
G327.763+00.163 & atca501 & H85$-$H101 & 7650.4 & a & 68.59 & 2.68 & -95.10 & 0.40 & 23.42 & 1.06 & 631.51 & 5.80 & 25.3  \\
 & & H94$-$H101 & 6814.2 & a & 75.29 & 3.74 & -95.50 & 0.60 & 23.24 & 1.33 & 762.11 & 8.06 & 19.9  \\
 & & H85$-$H89 & 9735.4 & a & 52.23 & 3.58 & -93.40 & 0.80 & 24.63 & 1.96 & 305.72 & 7.96 & 14.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 853.47 & 30.48 & \nodata  \\
 & & H99 & 6676.1 & a & 51.69 & 10.79 & -95.80 & 5.80 & 44.86 & 23.98 & 830.54 & 26.82 & 5.7  \\
 & & H98 & 6881.5 & a & 89.15 & 12.59 & -92.60 & 1.60 & 23.49 & 3.98 & 813.09 & 27.04 & 7.1  \\
 & & H97 & 7095.4 & a & 99.18 & 13.77 & -97.30 & 1.30 & 18.46 & 3.08 & 754.61 & 26.18 & 7.2  \\
 & & H96 & 7318.3 & a & 77.46 & 11.39 & -95.30 & 1.70 & 24.21 & 4.39 & 698.91 & 24.62 & 6.9  \\
 & & H95 & 7550.6 & a & 45.00 & 8.95 & -92.70 & 3.40 & 33.43 & 10.49 & 530.56 & 21.38 & 5.4  \\
 & & H94 & 7792.9 & a & 98.62 & 16.15 & -96.20 & 1.80 & 22.19 & 4.26 & 799.95 & 33.93 & 6.1  \\
 & & H102 & 6106.9 & a & 75.65 & 13.02 & -97.70 & 2.10 & 23.13 & 6.22 & 772.53 & 26.02 & 6.2  \\
 & & H101 & 6289.1 & a & 73.52 & 8.04 & -95.30 & 1.20 & 22.76 & 2.92 & 812.10 & 17.09 & 9.1  \\
 & & H89 & 9173.3 & a & 38.06 & 6.94 & -90.20 & 1.30 & 14.80 & 3.12 & 197.24 & 11.96 & 5.4  \\
 & & H88 & 9487.8 & a & 63.35 & 11.36 & -96.90 & 1.60 & 17.82 & 3.88 & 402.29 & 21.15 & 5.6  \\
 & & H87 & 9816.9 & a & 91.61 & 12.52 & -91.30 & 1.50 & 22.36 & 3.61 & 405.39 & 26.33 & 7.3  \\
 & & H86 & 10161.3 & a & 98.83 & 17.18 & -94.40 & 0.90 & 10.09 & 2.02 & 379.78 & 24.44 & 5.7  \\
 & & H85 & 10522.0 & a & 49.52 & 7.70 & -97.60 & 2.10 & 27.78 & 5.77 & 259.05 & 17.47 & 6.6  \\
G327.770$-$00.346 & shrds628 & H88$-$H112 & 5650.1 & a & 198.97 & 2.26 & -70.30 & 0.10 & 24.52 & 0.32 & 2455.73 & 5.02 & 86.8  \\
 & & H100$-$H112 & 5309.7 & a & 188.60 & 2.35 & -70.30 & 0.20 & 24.68 & 0.35 & 2496.13 & 5.22 & 79.4  \\
 & & H88$-$H95 & 8341.3 & a & 280.82 & 5.86 & -70.10 & 0.20 & 23.67 & 0.57 & 2136.57 & 12.78 & 47.3  \\
 & & H106$-$H112 & 5024.0 & a & 182.41 & 2.80 & -70.40 & 0.20 & 24.70 & 0.44 & 2556.81 & 6.24 & 64.4  \\
 & & H100$-$H105 & 5900.4 & a & 202.86 & 3.33 & -70.10 & 0.20 & 25.02 & 0.47 & 2369.74 & 7.47 & 60.2  \\
 & & H112 & 4618.8 & a & 185.72 & 6.93 & -70.40 & 0.40 & 23.52 & 1.01 & 2672.60 & 15.06 & 26.5  \\
 & & H111 & 4744.2 & a & 173.30 & 6.87 & -70.00 & 0.40 & 23.07 & 1.06 & 2591.44 & 14.77 & 24.9  \\
 & & H110 & 4874.2 & a & 175.67 & 5.75 & -70.80 & 0.40 & 25.29 & 0.96 & 2571.25 & 12.95 & 30.2  \\
 & & H109 & 5008.9 & a & 174.48 & 13.17 & -71.80 & 0.80 & 21.44 & 1.89 & 2397.11 & 27.23 & 13.1  \\
 & & H108 & 5148.7 & a & 177.00 & 13.96 & -70.20 & 0.90 & 23.74 & 2.16 & 2383.16 & 30.47 & 12.5  \\
 & & H107 & 5293.7 & a & 188.71 & 6.07 & -70.50 & 0.40 & 24.84 & 0.92 & 2552.35 & 13.54 & 30.8  \\
 & & H106 & 5444.3 & a & 189.53 & 5.72 & -70.10 & 0.40 & 25.52 & 0.89 & 2494.64 & 12.95 & 32.7  \\
 & & H105 & 5600.6 & a & 191.96 & 6.65 & -70.10 & 0.40 & 25.93 & 1.04 & 2436.33 & 15.16 & 28.5  \\
 & & H104 & 5762.9 & a & 207.08 & 14.17 & -69.80 & 0.80 & 23.35 & 1.85 & 2226.68 & 30.65 & 14.5  \\
 & & H103 & 5931.5 & a & 195.45 & 7.28 & -70.20 & 0.40 & 24.06 & 1.04 & 2353.94 & 16.00 & 26.5  \\
 & & H102 & 6106.9 & a & 222.98 & 7.64 & -69.80 & 0.40 & 24.38 & 0.97 & 2449.88 & 16.90 & 28.8  \\
 & & H101 & 6289.1 & a & 196.47 & 14.42 & -71.00 & 0.90 & 24.70 & 2.12 & 2048.33 & 31.97 & 13.5  \\
 & & H100 & 6478.8 & a & 211.50 & 17.94 & -70.40 & 1.00 & 23.77 & 2.35 & 2138.87 & 39.05 & 11.7  \\
 & & H95 & 7550.6 & a & 263.21 & 10.35 & -70.70 & 0.50 & 25.30 & 1.15 & 2261.13 & 23.31 & 25.1  \\
 & & H94 & 7792.9 & a & 214.85 & 20.21 & -69.30 & 1.00 & 21.61 & 2.46 & 1766.67 & 41.50 & 10.7  \\
 & & H92 & 8309.4 & a & 299.40 & 14.20 & -69.70 & 0.60 & 23.82 & 1.31 & 2296.80 & 31.05 & 20.8  \\
 & & H91 & 8584.8 & a & 310.38 & 13.59 & -69.40 & 0.50 & 22.18 & 1.12 & 2030.15 & 28.67 & 22.6  \\
 & & H89 & 9173.3 & a & 311.12 & 17.59 & -70.60 & 0.60 & 22.91 & 1.50 & 2153.49 & 37.71 & 17.5  \\
 & & H88 & 9487.8 & a & 279.50 & 15.17 & -70.30 & 0.60 & 21.81 & 1.37 & 1994.05 & 31.74 & 18.2  \\
G327.824+00.117 & shrds635 & H88$-$H112 & 5244.8 & a & 0.02 & 0.00 & -99.80 & 0.80 & 20.24 & 1.87 & 0.18 & 0.00 & 12.3  \\
 & & H100$-$H112 & 5206.6 & a & 0.02 & 0.00 & -100.00 & 0.90 & 20.82 & 2.07 & 0.18 & 0.00 & 11.9  \\
 & & H88$-$H95 & 7648.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4928.3 & a & 0.02 & 0.00 & -100.00 & 0.90 & 19.29 & 2.18 & 0.20 & 0.00 & 10.6  \\
 & & H100$-$H105 & 5935.3 & a & 0.02 & 0.00 & -99.30 & 1.90 & 22.34 & 4.55 & 0.14 & 0.01 & 5.6  \\
 & & H112 & 4618.8 & a & 0.03 & 0.00 & -97.50 & 1.90 & 22.89 & 4.53 & 0.22 & 0.01 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & 0.02 & 0.01 & -96.90 & 2.70 & 21.03 & 8.11 & 0.16 & 0.01 & 4.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & 0.02 & 0.01 & -97.40 & 3.00 & 18.20 & 8.76 & 0.17 & 0.01 & 3.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
G327.824+00.117 & atca501 & H85$-$H101 & 7068.3 & a & 0.18 & 0.02 & -98.10 & 1.50 & 24.55 & 3.80 & 1.78 & 0.05 & 7.9  \\
 & & H94$-$H101 & 7068.3 & a & 0.18 & 0.02 & -98.10 & 1.50 & 24.55 & 3.80 & 1.78 & 0.05 & 7.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.50 & 0.27 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.91 & 0.28 & \nodata  \\
 & & H98 & 6881.5 & a & 0.57 & 0.14 & -90.10 & 2.90 & 23.02 & 8.66 & 3.04 & 0.28 & 4.4  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.95 & 0.19 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.37 & 0.14 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.38 & 0.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.35 & 0.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.78 & 0.17 & \nodata  \\
G327.824+00.117 & mos049 & H88$-$H112 & 5087.7 & a & 0.02 & 0.00 & -99.50 & 1.10 & 20.50 & 2.60 & 0.20 & 0.00 & 9.2  \\
 & & H100$-$H112 & 5087.7 & a & 0.02 & 0.00 & -99.50 & 1.10 & 20.50 & 2.60 & 0.20 & 0.00 & 9.2  \\
 & & H106$-$H112 & 4939.7 & a & 0.02 & 0.00 & -99.50 & 1.00 & 19.29 & 2.42 & 0.21 & 0.00 & 9.2  \\
 & & H100$-$H105 & 5902.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & 0.03 & 0.01 & -97.10 & 2.80 & 25.29 & 8.22 & 0.23 & 0.01 & 4.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.03 & \nodata  \\
G327.848+00.016 & shrds635 & H88$-$H112 & 5296.5 & a & 4.75 & 0.34 & -102.60 & 1.00 & 27.67 & 2.30 & 81.37 & 0.79 & 13.9  \\
 & & H88$-$H112 & 5296.5 & b & 3.63 & 0.40 & -50.20 & 1.10 & 19.54 & 2.52 & 81.37 & 0.79 & 8.9  \\
 & & H100$-$H112 & 4993.0 & a & 4.30 & 0.32 & -102.70 & 1.10 & 29.33 & 2.58 & 75.86 & 0.76 & 13.5  \\
 & & H100$-$H112 & 4993.0 & b & 3.56 & 0.39 & -50.00 & 1.00 & 19.20 & 2.44 & 75.86 & 0.76 & 9.1  \\
 & & H88$-$H95 & 8399.0 & a & 9.66 & 1.34 & -102.30 & 1.90 & 28.16 & 4.61 & 137.68 & 3.16 & 7.2  \\
 & & H106$-$H112 & 4789.3 & a & 3.05 & 0.39 & -104.00 & 1.20 & 19.79 & 2.93 & 56.66 & 0.78 & 7.7  \\
 & & H100$-$H105 & 5990.7 & a & 10.32 & 1.23 & -100.80 & 1.80 & 30.35 & 4.31 & 170.19 & 3.02 & 8.3  \\
 & & H100$-$H105 & 5990.7 & b & 9.08 & 1.43 & -51.10 & 1.70 & 22.38 & 4.18 & 170.19 & 3.02 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.71 & 0.74 & \nodata  \\
 & & H111 & 4744.2 & a & 4.91 & 1.08 & -105.30 & 1.90 & 18.14 & 4.86 & 65.25 & 2.02 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.92 & 1.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.43 & 4.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.89 & 9.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.54 & 5.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.01 & 6.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.11 & 6.30 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.17 & 6.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.95 & 5.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.64 & 8.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.70 & 8.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.19 & 7.57 & \nodata  \\
 & & H95 & 7550.6 & a & 19.61 & 5.31 & -109.60 & 2.80 & 21.04 & 7.55 & 185.91 & 10.50 & 3.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.94 & 8.28 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.25 & 11.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.32 & 8.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.39 & 6.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.46 & 8.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.90 & 10.21 & \nodata  \\
G327.848+00.016 & mos049 & H88$-$H112 & 6123.5 & a & 16.52 & 1.01 & -102.30 & 0.80 & 27.53 & 1.95 & 258.72 & 2.38 & 16.1  \\
 & & H88$-$H112 & 6123.5 & b & 12.56 & 1.36 & -49.30 & 0.80 & 15.30 & 1.91 & 258.72 & 2.38 & 9.1  \\
 & & H100$-$H112 & 5381.4 & a & 18.35 & 1.26 & -102.30 & 0.90 & 27.74 & 2.20 & 293.89 & 2.98 & 14.4  \\
 & & H100$-$H112 & 5381.4 & b & 15.04 & 1.76 & -49.10 & 0.80 & 14.25 & 1.93 & 293.89 & 2.98 & 8.5  \\
 & & H88$-$H95 & 8442.5 & a & 10.28 & 1.50 & -102.50 & 1.90 & 26.64 & 4.49 & 148.73 & 3.47 & 6.8  \\
 & & H106$-$H112 & 4951.5 & a & 19.84 & 1.79 & -103.20 & 1.00 & 23.58 & 2.46 & 320.97 & 3.89 & 11.0  \\
 & & H106$-$H112 & 4951.5 & b & 15.44 & 2.63 & -49.10 & 0.90 & 10.90 & 2.14 & 320.97 & 3.89 & 5.8  \\
 & & H100$-$H105 & 6027.4 & a & 16.91 & 1.82 & -100.90 & 1.60 & 29.54 & 3.75 & 253.69 & 4.41 & 9.2  \\
 & & H100$-$H105 & 6027.4 & b & 13.99 & 2.10 & -50.70 & 1.60 & 22.11 & 3.93 & 253.69 & 4.41 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.07 & 7.53 & \nodata  \\
 & & H111 & 4744.2 & a & 36.65 & 6.46 & -104.20 & 1.60 & 18.40 & 3.89 & 457.51 & 12.27 & 5.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.03 & 10.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.74 & 11.70 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.60 & 15.91 & \nodata  \\
 & & H107 & 5293.7 & a & 25.98 & 4.43 & -103.90 & 2.40 & 28.15 & 6.06 & 306.18 & 10.27 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.56 & 10.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.07 & 13.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.61 & 9.82 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.87 & 9.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.46 & 10.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.97 & 11.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.32 & 10.33 & \nodata  \\
 & & H95 & 7550.6 & a & 22.21 & 6.09 & -109.20 & 3.00 & 21.91 & 8.23 & 207.77 & 12.20 & 3.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.37 & 9.18 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.47 & 14.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.27 & 11.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.45 & 7.53 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.78 & 8.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.51 & 9.05 & \nodata  \\
G327.916+00.154 & shrds639 & H88$-$H112 & 6416.2 & a & 7.40 & 0.45 & -95.90 & 0.50 & 17.49 & 1.23 & 40.55 & 0.85 & 16.2  \\
 & & H100$-$H112 & 6030.7 & a & 5.44 & 0.48 & -95.20 & 0.70 & 16.47 & 1.69 & 33.85 & 0.87 & 11.2  \\
 & & H88$-$H95 & 8117.3 & a & 16.97 & 1.32 & -96.80 & 0.70 & 19.34 & 1.74 & 69.88 & 2.59 & 12.7  \\
 & & H106$-$H112 & 5444.3 & a & 9.29 & 1.68 & -94.10 & 1.20 & 13.88 & 2.90 & 43.93 & 2.79 & 5.5  \\
 & & H100$-$H105 & 6124.1 & a & 4.78 & 0.51 & -95.30 & 0.90 & 16.93 & 2.08 & 32.27 & 0.94 & 9.3  \\
 & & H106 & 5444.3 & a & 9.29 & 1.68 & -94.10 & 1.20 & 13.88 & 2.90 & 43.93 & 2.79 & 5.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.83 & 2.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.12 & 3.74 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.33 & 3.44 & \nodata  \\
 & & H101 & 6289.1 & a & 2.13 & 0.40 & -94.60 & 1.50 & 16.99 & 3.77 & 7.87 & 0.72 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.21 & 3.89 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.46 & 3.57 & \nodata  \\
 & & H94 & 7792.9 & a & 16.32 & 3.02 & -95.00 & 1.80 & 19.89 & 4.42 & 65.43 & 5.96 & 5.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.59 & 4.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.81 & 14.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.64 & 9.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.56 & 15.79 & \nodata  \\
 & & H88 & 9487.8 & a & 50.76 & 8.87 & -97.50 & 1.10 & 13.25 & 2.70 & 139.60 & 14.43 & 5.7  \\
G327.916+00.154 & mos049 & H88$-$H112 & 6677.9 & a & 19.19 & 1.38 & -97.30 & 0.60 & 18.16 & 1.51 & 126.15 & 2.63 & 13.7  \\
 & & H100$-$H112 & 5946.0 & a & 18.61 & 1.69 & -97.70 & 0.90 & 19.52 & 2.06 & 142.38 & 3.34 & 10.9  \\
 & & H88$-$H95 & 8326.7 & a & 21.67 & 2.17 & -96.90 & 0.90 & 18.57 & 2.20 & 88.95 & 4.16 & 9.9  \\
 & & H106$-$H112 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.50 & 7.65 & \nodata  \\
 & & H100$-$H105 & 6068.1 & a & 18.58 & 1.99 & -97.90 & 1.00 & 18.62 & 2.33 & 142.48 & 3.83 & 9.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.50 & 7.65 & \nodata  \\
 & & H104 & 5762.9 & a & 24.00 & 4.46 & -97.50 & 1.30 & 14.42 & 3.12 & 169.29 & 7.57 & 5.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.43 & 10.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.41 & 10.52 & \nodata  \\
 & & H101 & 6289.1 & a & 14.75 & 3.03 & -96.90 & 2.00 & 19.31 & 5.62 & 80.24 & 5.66 & 5.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.96 & 10.51 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.90 & 8.57 & \nodata  \\
 & & H94 & 7792.9 & a & 29.02 & 5.16 & -95.70 & 1.70 & 20.04 & 4.22 & 105.27 & 10.26 & 5.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.72 & 11.09 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.33 & 16.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.58 & 9.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.48 & 14.08 & \nodata  \\
 & & H88 & 9487.8 & a & 34.27 & 6.53 & -97.70 & 1.20 & 12.32 & 2.73 & 79.68 & 10.25 & 5.2  \\
G327.979$-$00.006 & shrds640 & H88$-$H112 & 6084.8 & a & 0.01 & 0.00 & -40.70 & 5.00 & 31.97 & 21.92 & 0.05 & 0.00 & 4.8  \\
 & & H100$-$H112 & 5511.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H88$-$H95 & 8562.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5026.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H100$-$H105 & 6028.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.62 & 0.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.20 & 2.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
G327.991$-$00.087 & shrds640 & H88$-$H112 & 5566.7 & a & 249.68 & 7.51 & -46.70 & 0.30 & 21.79 & 0.76 & 2881.25 & 15.71 & 32.8  \\
 & & H100$-$H112 & 5244.2 & a & 269.79 & 8.28 & -46.70 & 0.30 & 21.72 & 0.77 & 3139.90 & 17.28 & 32.2  \\
 & & H88$-$H95 & 8449.2 & a & 73.12 & 10.41 & -45.80 & 1.50 & 22.01 & 3.66 & 570.01 & 21.79 & 7.0  \\
 & & H106$-$H112 & 4944.4 & a & 263.40 & 9.85 & -46.30 & 0.40 & 21.37 & 0.92 & 3243.16 & 20.40 & 26.4  \\
 & & H100$-$H105 & 5932.2 & a & 286.45 & 14.60 & -47.60 & 0.60 & 22.34 & 1.32 & 2902.92 & 30.91 & 19.4  \\
 & & H112 & 4618.8 & a & 247.08 & 22.62 & -44.70 & 1.10 & 24.59 & 2.63 & 3403.02 & 50.05 & 10.8  \\
 & & H111 & 4744.2 & a & 247.23 & 25.96 & -47.30 & 1.00 & 19.23 & 2.35 & 3428.94 & 50.84 & 9.4  \\
 & & H110 & 4874.2 & a & 257.99 & 24.68 & -45.80 & 0.90 & 19.31 & 2.14 & 3385.45 & 48.54 & 10.3  \\
 & & H109 & 5008.9 & a & 311.33 & 26.19 & -47.20 & 0.90 & 21.93 & 2.13 & 3334.53 & 54.92 & 11.8  \\
 & & H108 & 5148.7 & a & 129.06 & 38.17 & -45.00 & 2.80 & 18.96 & 7.79 & 1458.69 & 70.81 & 3.5  \\
 & & H107 & 5293.7 & a & 299.71 & 28.67 & -46.30 & 1.00 & 21.25 & 2.35 & 3102.09 & 59.16 & 10.3  \\
 & & H106 & 5444.3 & a & 282.24 & 30.85 & -47.70 & 1.10 & 20.98 & 2.69 & 3055.41 & 63.01 & 9.1  \\
 & & H105 & 5600.6 & a & 260.12 & 27.21 & -46.00 & 1.30 & 25.70 & 3.17 & 3058.60 & 61.39 & 9.5  \\
 & & H104 & 5762.9 & a & 273.20 & 30.82 & -48.00 & 1.40 & 24.77 & 3.30 & 2940.51 & 68.22 & 8.8  \\
 & & H103 & 5931.5 & a & 280.83 & 34.06 & -48.80 & 1.40 & 23.01 & 3.29 & 2996.74 & 72.74 & 8.2  \\
 & & H102 & 6106.9 & a & 347.31 & 42.59 & -49.20 & 1.10 & 19.04 & 2.70 & 2940.43 & 83.17 & 8.1  \\
 & & H101 & 6289.1 & a & 301.46 & 39.18 & -45.90 & 1.30 & 20.00 & 3.08 & 2628.02 & 77.91 & 7.7  \\
 & & H100 & 6478.8 & a & 304.14 & 44.43 & -47.50 & 1.40 & 20.12 & 3.54 & 2553.50 & 88.12 & 6.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 815.00 & 56.90 & \nodata  \\
 & & H92 & 8309.4 & a & 92.63 & 18.46 & -45.30 & 3.30 & 31.89 & 10.20 & 681.24 & 42.95 & 5.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 473.36 & 40.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.33 & 33.60 & \nodata  \\
G327.991$-$00.087 & mos049 & H88$-$H112 & 8936.5 & a & 30.80 & 0.93 & -46.80 & 0.30 & 21.61 & 0.75 & 347.69 & 1.93 & 32.8  \\
 & & H100$-$H112 & 5288.0 & a & 234.53 & 7.08 & -46.80 & 0.30 & 21.56 & 0.75 & 2673.53 & 14.73 & 32.7  \\
 & & H88$-$H95 & 9468.6 & a & 1.08 & 0.15 & -45.60 & 1.60 & 22.61 & 3.78 & 8.44 & 0.33 & 7.0  \\
 & & H106$-$H112 & 4958.4 & a & 233.23 & 9.01 & -46.40 & 0.40 & 20.78 & 0.93 & 2835.45 & 18.40 & 25.6  \\
 & & H100$-$H105 & 5950.8 & a & 236.63 & 11.93 & -47.70 & 0.60 & 22.42 & 1.31 & 2349.23 & 25.31 & 19.6  \\
 & & H112 & 4618.8 & a & 226.65 & 21.49 & -44.40 & 1.10 & 24.24 & 2.68 & 3046.26 & 47.22 & 10.5  \\
 & & H111 & 4744.2 & a & 224.20 & 24.42 & -47.60 & 1.00 & 18.83 & 2.38 & 3050.75 & 47.36 & 9.1  \\
 & & H110 & 4874.2 & a & 225.17 & 22.78 & -45.80 & 0.90 & 19.02 & 2.23 & 2940.34 & 44.45 & 9.8  \\
 & & H109 & 5008.9 & a & 271.40 & 24.54 & -47.30 & 1.00 & 21.68 & 2.27 & 2901.79 & 51.19 & 10.9  \\
 & & H108 & 5148.7 & a & 122.17 & 38.49 & -44.30 & 3.00 & 19.33 & 8.63 & 1326.91 & 71.79 & 3.3  \\
 & & H107 & 5293.7 & a & 267.47 & 26.40 & -46.10 & 1.00 & 20.13 & 2.30 & 2685.17 & 53.04 & 10.0  \\
 & & H106 & 5444.3 & a & 242.16 & 25.74 & -48.00 & 1.10 & 20.38 & 2.54 & 2521.90 & 51.77 & 9.3  \\
 & & H105 & 5600.6 & a & 225.10 & 24.10 & -46.10 & 1.30 & 25.60 & 3.23 & 2572.65 & 54.28 & 9.3  \\
 & & H104 & 5762.9 & a & 227.33 & 25.40 & -48.40 & 1.40 & 25.30 & 3.35 & 2403.66 & 56.74 & 8.9  \\
 & & H103 & 5931.5 & a & 232.59 & 28.25 & -48.90 & 1.30 & 22.48 & 3.20 & 2441.44 & 59.70 & 8.2  \\
 & & H102 & 6106.9 & a & 278.66 & 34.00 & -49.20 & 1.10 & 18.88 & 2.67 & 2323.60 & 66.13 & 8.1  \\
 & & H101 & 6289.1 & a & 240.02 & 30.31 & -46.10 & 1.30 & 20.48 & 3.08 & 2080.02 & 60.88 & 7.9  \\
 & & H100 & 6478.8 & a & 226.42 & 32.68 & -47.70 & 1.60 & 22.64 & 3.93 & 1983.12 & 68.80 & 6.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 682.38 & 48.78 & \nodata  \\
 & & H92 & 8309.4 & a & 70.78 & 13.81 & -46.50 & 3.60 & 36.25 & 11.46 & 545.23 & 34.17 & 5.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.31 & 30.65 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.54 & 22.71 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.05 & \nodata  \\
G328.117+00.108 & shrds644 & H88$-$H112 & 8937.1 & a & 8.61 & 0.58 & -103.90 & 0.80 & 24.62 & 1.92 & 108.43 & 1.29 & 14.6  \\
 & & H100$-$H112 & 5399.0 & a & 61.44 & 4.36 & -103.90 & 0.90 & 24.80 & 2.03 & 796.83 & 9.73 & 13.9  \\
 & & H88$-$H95 & 9458.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.97 & 0.33 & \nodata  \\
 & & H106$-$H112 & 4969.3 & a & 57.69 & 6.05 & -103.20 & 1.30 & 25.15 & 3.17 & 855.08 & 13.43 & 9.5  \\
 & & H100$-$H105 & 5985.0 & a & 69.91 & 6.16 & -104.60 & 0.90 & 21.55 & 2.20 & 717.17 & 12.80 & 11.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 887.43 & 34.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 898.83 & 32.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 881.69 & 31.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 835.82 & 31.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 824.51 & 38.27 & \nodata  \\
 & & H106 & 5444.3 & a & 60.86 & 18.54 & -99.90 & 3.30 & 20.28 & 10.22 & 784.98 & 34.24 & 3.5  \\
 & & H105 & 5600.6 & a & 67.34 & 15.70 & -103.80 & 3.10 & 26.33 & 8.71 & 766.84 & 34.19 & 4.5  \\
 & & H104 & 5762.9 & a & 93.27 & 20.37 & -105.30 & 2.10 & 18.76 & 6.19 & 753.78 & 36.88 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 722.29 & 32.18 & \nodata  \\
 & & H102 & 6106.9 & a & 74.00 & 13.60 & -102.70 & 3.30 & 35.43 & 9.73 & 694.65 & 33.90 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 656.40 & 37.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 678.99 & 40.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.74 & 22.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.12 & 31.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 367.46 & 46.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.43 & 15.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.03 & \nodata  \\
G328.117+00.108 & shrds647 & H88$-$H112 & 6314.3 & a & 49.91 & 1.48 & -103.10 & 0.30 & 18.30 & 0.63 & 582.96 & 2.84 & 33.3  \\
 & & H100$-$H112 & 5476.2 & a & 57.79 & 1.93 & -102.80 & 0.30 & 19.24 & 0.74 & 703.69 & 3.79 & 29.6  \\
 & & H88$-$H95 & 8584.1 & a & 35.86 & 1.58 & -105.00 & 0.40 & 19.40 & 0.99 & 254.98 & 3.12 & 22.4  \\
 & & H106$-$H112 & 5011.4 & a & 57.77 & 2.40 & -102.50 & 0.40 & 19.38 & 0.93 & 774.16 & 4.74 & 23.8  \\
 & & H100$-$H105 & 6039.5 & a & 57.23 & 2.49 & -103.00 & 0.40 & 18.84 & 0.95 & 618.46 & 4.84 & 22.7  \\
 & & H112 & 4618.8 & a & 54.61 & 5.59 & -102.90 & 1.10 & 21.42 & 2.54 & 863.16 & 11.58 & 9.7  \\
 & & H111 & 4744.2 & a & 60.15 & 6.05 & -101.50 & 1.00 & 19.85 & 2.32 & 845.88 & 12.05 & 9.9  \\
 & & H110 & 4874.2 & a & 65.79 & 5.81 & -102.80 & 0.70 & 15.78 & 1.61 & 836.71 & 10.33 & 11.2  \\
 & & H109 & 5008.9 & a & 49.66 & 7.11 & -103.30 & 1.70 & 23.76 & 4.08 & 587.73 & 15.34 & 7.0  \\
 & & H108 & 5148.7 & a & 52.03 & 6.76 & -101.60 & 1.20 & 18.18 & 2.73 & 747.80 & 12.91 & 7.6  \\
 & & H107 & 5293.7 & a & 63.50 & 5.32 & -103.10 & 0.80 & 19.03 & 1.84 & 696.18 & 10.38 & 11.8  \\
 & & H106 & 5444.3 & a & 54.77 & 5.07 & -102.40 & 1.10 & 23.82 & 2.56 & 717.40 & 11.08 & 10.7  \\
 & & H105 & 5600.6 & a & 52.80 & 6.09 & -103.20 & 1.20 & 20.48 & 2.73 & 730.30 & 12.34 & 8.6  \\
 & & H104 & 5762.9 & a & 63.22 & 5.29 & -102.70 & 0.90 & 21.48 & 2.08 & 672.37 & 10.97 & 11.8  \\
 & & H103 & 5931.5 & a & 54.16 & 5.62 & -103.60 & 0.90 & 17.26 & 2.08 & 618.48 & 10.44 & 9.5  \\
 & & H102 & 6106.9 & a & 59.24 & 5.52 & -102.00 & 0.80 & 17.82 & 1.92 & 634.34 & 10.43 & 10.6  \\
 & & H101 & 6289.1 & a & 38.61 & 5.57 & -102.40 & 1.40 & 20.44 & 3.45 & 394.70 & 11.25 & 6.9  \\
 & & H100 & 6478.8 & a & 66.74 & 4.93 & -103.50 & 0.60 & 17.18 & 1.47 & 585.24 & 9.15 & 13.4  \\
 & & H95 & 7550.6 & a & 34.36 & 6.57 & -104.30 & 2.00 & 20.41 & 6.43 & 291.59 & 12.15 & 5.7  \\
 & & H94 & 7792.9 & a & 40.03 & 3.61 & -104.70 & 1.00 & 23.44 & 2.45 & 351.47 & 7.83 & 11.0  \\
 & & H92 & 8309.4 & a & 43.02 & 4.19 & -106.60 & 0.90 & 17.98 & 2.03 & 273.23 & 7.94 & 10.2  \\
 & & H91 & 8584.8 & a & 42.78 & 4.30 & -105.10 & 1.00 & 19.46 & 2.28 & 270.02 & 8.47 & 9.9  \\
 & & H89 & 9173.3 & a & 33.90 & 3.06 & -104.80 & 0.70 & 16.90 & 1.76 & 203.55 & 5.64 & 10.9  \\
 & & H88 & 9487.8 & a & 23.40 & 3.33 & -103.00 & 1.20 & 17.16 & 2.88 & 152.83 & 6.14 & 7.0  \\
G328.117+00.108 & shrds648 & H88$-$H112 & 5438.9 & a & 33.25 & 3.83 & -105.20 & 1.10 & 19.98 & 2.67 & 390.39 & 7.67 & 8.6  \\
 & & H100$-$H112 & 5168.6 & a & 36.24 & 4.04 & -105.10 & 1.10 & 19.88 & 2.56 & 419.02 & 8.06 & 8.9  \\
 & & H88$-$H95 & 8570.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.14 & 10.93 & \nodata  \\
 & & H106$-$H112 & 4930.8 & a & 37.87 & 4.90 & -106.20 & 1.20 & 19.69 & 2.95 & 413.36 & 9.72 & 7.7  \\
 & & H100$-$H105 & 5893.1 & a & 32.94 & 8.18 & -101.80 & 2.40 & 19.75 & 6.02 & 436.30 & 15.98 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 456.97 & 23.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.71 & 20.99 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.07 & 20.33 & \nodata  \\
 & & H109 & 5008.9 & a & 55.65 & 11.35 & -106.60 & 2.20 & 21.67 & 5.50 & 416.37 & 23.17 & 4.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.31 & 27.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.03 & 27.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.38 & 30.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.39 & 35.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.25 & 38.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 481.28 & 50.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 455.64 & 59.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 483.40 & 61.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.48 & 47.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.35 & 21.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.98 & 16.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.67 & 9.81 & \nodata  \\
G328.117+00.108 & mos049 & H88$-$H112 & 8640.6 & a & 0.11 & 0.00 & -103.60 & 0.30 & 20.62 & 0.76 & 1.25 & 0.01 & 31.0  \\
 & & H100$-$H112 & 5460.8 & a & 34.50 & 1.34 & -103.10 & 0.40 & 20.84 & 0.94 & 430.76 & 2.75 & 25.4  \\
 & & H88$-$H95 & 8648.3 & a & 0.03 & 0.00 & -104.90 & 0.40 & 19.54 & 1.03 & 0.21 & 0.00 & 21.6  \\
 & & H106$-$H112 & 4985.8 & a & 39.23 & 1.91 & -103.10 & 0.50 & 21.68 & 1.22 & 528.70 & 3.99 & 20.3  \\
 & & H100$-$H105 & 5959.6 & a & 29.43 & 1.58 & -103.20 & 0.50 & 19.86 & 1.23 & 327.94 & 3.16 & 18.4  \\
 & & H112 & 4618.8 & a & 17.42 & 2.35 & -101.80 & 1.80 & 27.70 & 4.48 & 294.98 & 5.47 & 7.4  \\
 & & H111 & 4744.2 & a & 55.78 & 6.63 & -104.30 & 1.00 & 16.84 & 2.32 & 724.69 & 12.17 & 8.3  \\
 & & H110 & 4874.2 & a & 52.75 & 6.63 & -102.50 & 1.10 & 17.15 & 2.49 & 712.37 & 12.29 & 7.9  \\
 & & H109 & 5008.9 & a & 46.76 & 5.58 & -105.10 & 1.40 & 24.79 & 3.61 & 607.28 & 12.25 & 8.4  \\
 & & H108 & 5148.7 & a & 44.43 & 5.96 & -100.90 & 1.10 & 16.70 & 2.59 & 584.99 & 10.90 & 7.4  \\
 & & H107 & 5293.7 & a & 61.41 & 7.17 & -104.30 & 1.30 & 22.53 & 3.09 & 766.21 & 15.18 & 8.5  \\
 & & H106 & 5444.3 & a & 35.44 & 3.19 & -103.00 & 1.20 & 26.54 & 2.79 & 394.32 & 7.33 & 11.0  \\
 & & H105 & 5600.6 & a & 28.93 & 3.55 & -101.40 & 1.20 & 20.59 & 2.92 & 369.96 & 7.21 & 8.1  \\
 & & H104 & 5762.9 & a & 24.58 & 2.89 & -104.00 & 1.10 & 18.63 & 2.55 & 251.69 & 5.57 & 8.4  \\
 & & H103 & 5931.5 & a & 29.62 & 3.49 & -104.80 & 1.30 & 22.48 & 3.10 & 358.67 & 7.37 & 8.4  \\
 & & H102 & 6106.9 & a & 19.37 & 2.40 & -101.80 & 1.40 & 22.51 & 3.27 & 234.42 & 5.07 & 8.0  \\
 & & H101 & 6289.1 & a & 44.02 & 6.78 & -102.40 & 1.40 & 19.09 & 3.42 & 408.05 & 13.23 & 6.4  \\
 & & H100 & 6478.8 & a & 56.44 & 5.87 & -104.50 & 0.90 & 17.26 & 2.08 & 505.85 & 10.93 & 9.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.96 & 16.99 & \nodata  \\
 & & H94 & 7792.9 & a & 0.03 & 0.00 & -105.60 & 1.40 & 26.01 & 3.60 & 0.24 & 0.01 & 9.4  \\
 & & H92 & 8309.4 & a & 0.03 & 0.00 & -105.40 & 0.90 & 19.83 & 2.05 & 0.21 & 0.01 & 11.2  \\
 & & H91 & 8584.8 & a & 0.03 & 0.00 & -104.30 & 0.90 & 18.95 & 2.22 & 0.20 & 0.01 & 9.9  \\
 & & H89 & 9173.3 & a & 0.03 & 0.00 & -105.50 & 0.80 & 16.73 & 1.83 & 0.19 & 0.00 & 10.4  \\
 & & H88 & 9487.8 & a & 0.02 & 0.00 & -103.20 & 1.20 & 16.71 & 2.91 & 0.13 & 0.00 & 6.7  \\
G328.117+00.570 & shrds646 & H88$-$H112 & 6221.0 & a & 29.60 & 1.94 & -92.40 & 0.50 & 15.70 & 1.19 & 241.05 & 3.45 & 15.0  \\
 & & H100$-$H112 & 5604.8 & a & 29.50 & 2.53 & -92.40 & 0.60 & 14.99 & 1.48 & 264.91 & 4.39 & 11.5  \\
 & & H88$-$H95 & 8480.2 & a & 28.53 & 3.48 & -92.40 & 1.00 & 17.47 & 2.46 & 153.66 & 6.50 & 8.1  \\
 & & H106$-$H112 & 5041.4 & a & 35.17 & 4.89 & -93.70 & 0.80 & 11.94 & 1.92 & 335.67 & 7.57 & 7.1  \\
 & & H100$-$H105 & 6007.8 & a & 27.24 & 2.69 & -91.10 & 0.90 & 17.76 & 2.03 & 214.19 & 5.08 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.73 & 21.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.37 & 20.82 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.11 & 19.67 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.72 & 18.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.96 & 16.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.30 & 14.35 & \nodata  \\
 & & H105 & 5600.6 & a & 31.36 & 6.97 & -96.40 & 1.90 & 17.36 & 4.79 & 243.63 & 12.73 & 4.5  \\
 & & H104 & 5762.9 & a & 29.04 & 6.63 & -88.90 & 2.00 & 17.42 & 5.23 & 218.60 & 11.98 & 4.5  \\
 & & H103 & 5931.5 & a & 40.64 & 7.47 & -90.50 & 1.00 & 10.84 & 2.30 & 195.92 & 11.02 & 5.4  \\
 & & H102 & 6106.9 & a & 34.64 & 8.29 & -93.00 & 1.30 & 10.70 & 2.97 & 204.39 & 12.13 & 4.1  \\
 & & H101 & 6289.1 & a & 30.01 & 6.16 & -89.60 & 2.40 & 23.54 & 7.01 & 210.67 & 12.59 & 5.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.15 & 12.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.93 & 10.16 & \nodata  \\
 & & H92 & 8309.4 & a & 57.99 & 10.23 & -91.90 & 1.10 & 12.93 & 2.64 & 215.05 & 16.48 & 5.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.49 & 12.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.36 & 11.39 & \nodata  \\
G328.146+00.185 & shrds648 & H88$-$H112 & 4932.1 & a & 0.02 & 0.00 & -91.00 & 1.60 & 15.66 & 3.97 & 0.16 & 0.01 & 5.0  \\
 & & H100$-$H112 & 4929.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8645.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.57 & 4.60 & \nodata  \\
 & & H106$-$H112 & 4927.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H100$-$H105 & 5877.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.54 & 1.85 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.21 & 2.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.63 & 4.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.98 & 4.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.94 & 6.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.98 & 7.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.45 & 7.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.53 & 9.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.55 & 9.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.14 & 10.66 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.59 & 11.57 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.97 & 8.41 & \nodata  \\
G328.193$-$00.479 & shrds651 & H88$-$H112 & 5167.1 & a & 0.67 & 0.04 & -45.00 & 0.70 & 21.14 & 1.55 & 5.42 & 0.09 & 15.6  \\
 & & H100$-$H112 & 5154.2 & a & 0.51 & 0.04 & -44.50 & 0.70 & 20.84 & 1.77 & 4.60 & 0.08 & 13.5  \\
 & & H88$-$H95 & 8627.8 & a & 43.71 & 4.12 & -46.50 & 1.00 & 21.30 & 2.32 & 226.06 & 8.52 & 10.5  \\
 & & H106$-$H112 & 5147.3 & a & 0.26 & 0.03 & -46.00 & 1.00 & 19.59 & 2.47 & 2.36 & 0.05 & 9.3  \\
 & & H100$-$H105 & 6007.9 & a & 32.40 & 3.31 & -42.90 & 1.10 & 21.50 & 2.55 & 279.50 & 6.85 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.55 & 15.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.07 & 16.61 & \nodata  \\
 & & H110 & 4874.2 & a & 30.02 & 6.42 & -46.40 & 3.80 & 33.16 & 12.89 & 278.38 & 14.80 & 5.2  \\
 & & H109 & 5008.9 & a & 30.70 & 7.43 & -48.60 & 5.00 & 34.64 & 22.28 & 276.59 & 15.96 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.09 & 16.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.05 & 17.40 & \nodata  \\
 & & H105 & 5600.6 & a & 42.12 & 9.14 & -44.10 & 2.00 & 18.35 & 5.85 & 278.11 & 16.45 & 4.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.46 & 15.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.04 & 15.79 & \nodata  \\
 & & H102 & 6106.9 & a & 38.85 & 6.75 & -40.70 & 2.10 & 24.34 & 5.69 & 276.48 & 14.35 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.63 & 18.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.48 & 17.47 & \nodata  \\
 & & H92 & 8309.4 & a & 50.51 & 7.64 & -49.40 & 1.20 & 15.58 & 2.82 & 231.05 & 13.38 & 6.6  \\
 & & H91 & 8584.8 & a & 45.68 & 8.07 & -44.40 & 1.70 & 19.49 & 4.21 & 221.37 & 15.70 & 5.7  \\
 & & H89 & 9173.3 & a & 55.59 & 10.96 & -45.30 & 1.10 & 11.86 & 2.75 & 223.82 & 16.82 & 5.0  \\
G328.193$-$00.479 & shrds652 & H88$-$H112 & 5535.1 & a & 0.05 & 0.00 & -42.40 & 1.00 & 22.59 & 2.38 & 0.43 & 0.01 & 11.0  \\
 & & H100$-$H112 & 5540.5 & a & 0.05 & 0.00 & -42.30 & 1.00 & 22.22 & 2.35 & 0.43 & 0.01 & 10.9  \\
 & & H88$-$H95 & 8371.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.04 & 0.32 & \nodata  \\
 & & H106$-$H112 & 5257.1 & a & 0.06 & 0.01 & -42.70 & 1.10 & 19.68 & 2.66 & 0.55 & 0.01 & 8.5  \\
 & & H100$-$H105 & 5890.3 & a & 0.03 & 0.00 & -40.20 & 2.10 & 30.47 & 6.02 & 0.28 & 0.01 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.85 & 2.08 & \nodata  \\
 & & H111 & 4744.2 & a & 3.31 & 0.86 & -44.60 & 3.10 & 24.68 & 8.55 & 26.22 & 1.83 & 4.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.35 & 2.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.16 & 0.07 & \nodata  \\
G328.193$-$00.479 & mos047 & H88$-$H112 & 5605.6 & a & 34.33 & 1.91 & -44.80 & 0.60 & 21.67 & 1.40 & 280.58 & 3.98 & 17.8  \\
 & & H100$-$H112 & 5422.6 & a & 27.99 & 1.73 & -44.40 & 0.70 & 21.49 & 1.54 & 248.06 & 3.60 & 16.0  \\
 & & H88$-$H95 & 17281.4 & a & 460.97 & 43.66 & -46.60 & 1.00 & 21.34 & 2.34 & 2354.92 & 90.26 & 10.4  \\
 & & H106$-$H112 & 5021.7 & a & 26.55 & 2.23 & -45.50 & 0.80 & 20.14 & 1.96 & 234.13 & 4.47 & 11.8  \\
 & & H100$-$H105 & 6001.4 & a & 31.16 & 2.89 & -42.80 & 1.00 & 22.66 & 2.43 & 268.10 & 6.15 & 10.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.11 & 15.26 & \nodata  \\
 & & H111 & 4744.2 & a & 36.65 & 8.42 & -43.40 & 2.40 & 20.94 & 6.76 & 319.15 & 16.38 & 4.5  \\
 & & H110 & 4874.2 & a & 34.78 & 6.14 & -45.50 & 2.70 & 30.40 & 8.18 & 310.50 & 14.11 & 6.0  \\
 & & H109 & 5008.9 & a & 31.06 & 6.69 & -48.40 & 2.30 & 21.85 & 5.91 & 248.22 & 13.68 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.80 & 4.79 & \nodata  \\
 & & H107 & 5293.7 & a & 28.85 & 7.08 & -46.40 & 4.10 & 30.13 & 14.35 & 286.65 & 15.35 & 4.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.55 & 16.35 & \nodata  \\
 & & H105 & 5600.6 & a & 42.76 & 8.34 & -42.80 & 1.80 & 18.75 & 4.75 & 287.64 & 15.66 & 5.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.05 & 14.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.68 & 13.69 & \nodata  \\
 & & H102 & 6106.9 & a & 40.76 & 7.15 & -41.60 & 1.60 & 19.16 & 3.94 & 277.75 & 13.95 & 5.7  \\
 & & H101 & 6289.1 & a & 35.93 & 9.07 & -47.90 & 1.80 & 14.79 & 4.50 & 230.75 & 15.42 & 4.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.41 & 16.16 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.93 & 1.90 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3.66 & 1.26 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.10 & 2.49 & \nodata  \\
 & & H92 & 8309.4 & a & 46.74 & 7.17 & -49.40 & 1.20 & 15.54 & 2.85 & 212.99 & 12.53 & 6.5  \\
 & & H91 & 8584.8 & a & 41.56 & 7.48 & -44.70 & 1.70 & 19.27 & 4.36 & 197.87 & 14.36 & 5.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.70 & 14.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1267.55 & 381.77 & \nodata  \\
G328.193$-$00.569 & shrds651 & H88$-$H112 & 5760.5 & a & 112.08 & 6.28 & -43.40 & 0.60 & 22.06 & 1.43 & 1188.66 & 13.21 & 17.6  \\
 & & H100$-$H112 & 5300.2 & a & 129.76 & 7.31 & -43.50 & 0.60 & 22.05 & 1.44 & 1384.79 & 15.37 & 17.5  \\
 & & H88$-$H95 & 8432.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.60 & 6.88 & \nodata  \\
 & & H106$-$H112 & 4962.9 & a & 131.97 & 9.52 & -43.60 & 0.80 & 21.54 & 1.81 & 1461.24 & 19.72 & 13.7  \\
 & & H100$-$H105 & 5984.6 & a & 124.51 & 10.78 & -43.20 & 1.00 & 23.38 & 2.36 & 1229.96 & 23.29 & 11.4  \\
 & & H112 & 4618.8 & a & 122.92 & 21.16 & -41.40 & 1.90 & 22.54 & 4.68 & 1563.63 & 44.44 & 5.8  \\
 & & H111 & 4744.2 & a & 98.54 & 22.77 & -44.80 & 6.90 & 44.96 & 33.04 & 1552.15 & 53.77 & 5.4  \\
 & & H110 & 4874.2 & a & 154.38 & 24.58 & -44.80 & 1.30 & 16.55 & 3.22 & 1532.35 & 44.06 & 6.3  \\
 & & H109 & 5008.9 & a & 133.78 & 21.53 & -42.70 & 2.00 & 25.13 & 5.08 & 1507.45 & 47.21 & 6.3  \\
 & & H108 & 5148.7 & a & 120.55 & 27.47 & -38.20 & 11.10 & 30.28 & 24.58 & 893.38 & 54.61 & 5.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1435.11 & 61.20 & \nodata  \\
 & & H106 & 5444.3 & a & 149.33 & 26.92 & -45.10 & 1.70 & 19.54 & 4.16 & 1387.19 & 52.93 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1392.00 & 53.84 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1377.75 & 62.40 & \nodata  \\
 & & H103 & 5931.5 & a & 178.24 & 31.83 & -42.80 & 1.60 & 18.40 & 3.87 & 1287.52 & 60.76 & 5.6  \\
 & & H102 & 6106.9 & a & 159.93 & 30.58 & -42.30 & 2.00 & 21.58 & 5.57 & 1194.17 & 60.98 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1000.27 & 58.50 & \nodata  \\
 & & H100 & 6478.8 & a & 132.71 & 28.98 & -47.00 & 2.10 & 19.69 & 5.10 & 997.81 & 57.15 & 4.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.06 & 10.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.29 & 9.09 & \nodata  \\
G328.193$-$00.569 & shrds652 & H88$-$H112 & 6251.0 & a & 181.06 & 1.48 & -42.10 & 0.10 & 24.50 & 0.23 & 1652.24 & 3.28 & 120.9  \\
 & & H100$-$H112 & 5441.5 & a & 172.32 & 1.75 & -41.70 & 0.10 & 24.84 & 0.29 & 1795.44 & 3.90 & 97.4  \\
 & & H88$-$H95 & 8579.9 & a & 208.16 & 2.54 & -43.10 & 0.10 & 23.38 & 0.33 & 1240.39 & 5.51 & 80.8  \\
 & & H106$-$H112 & 5048.2 & a & 167.75 & 2.56 & -41.50 & 0.20 & 25.12 & 0.44 & 1911.43 & 5.75 & 64.8  \\
 & & H100$-$H105 & 5959.2 & a & 178.13 & 2.40 & -42.00 & 0.20 & 24.42 & 0.38 & 1643.49 & 5.31 & 73.4  \\
 & & H112 & 4618.8 & a & 150.54 & 6.72 & -41.30 & 0.60 & 25.69 & 1.33 & 1982.05 & 15.25 & 22.1  \\
 & & H111 & 4744.2 & a & 163.77 & 6.50 & -41.60 & 0.50 & 25.51 & 1.17 & 2006.55 & 14.71 & 24.9  \\
 & & H110 & 4874.2 & a & 171.12 & 6.19 & -41.60 & 0.40 & 24.93 & 1.04 & 1992.43 & 13.84 & 27.3  \\
 & & H109 & 5008.9 & a & 117.20 & 8.19 & -43.80 & 1.00 & 27.81 & 2.26 & 1249.09 & 19.31 & 14.2  \\
 & & H108 & 5148.7 & a & 162.34 & 6.95 & -41.10 & 0.60 & 26.66 & 1.32 & 1851.24 & 16.07 & 23.1  \\
 & & H107 & 5293.7 & a & 177.95 & 6.76 & -41.30 & 0.40 & 23.40 & 1.03 & 1935.33 & 14.65 & 26.0  \\
 & & H106 & 5444.3 & a & 189.11 & 5.24 & -41.30 & 0.30 & 24.90 & 0.80 & 1909.41 & 11.71 & 35.7  \\
 & & H105 & 5600.6 & a & 190.58 & 6.44 & -42.30 & 0.40 & 26.11 & 1.02 & 1894.23 & 14.73 & 29.3  \\
 & & H104 & 5762.9 & a & 186.53 & 6.22 & -41.50 & 0.40 & 24.40 & 0.94 & 1871.15 & 13.75 & 29.7  \\
 & & H103 & 5931.5 & a & 136.77 & 4.82 & -42.40 & 0.40 & 23.20 & 0.95 & 1277.54 & 10.41 & 28.0  \\
 & & H102 & 6106.9 & a & 203.57 & 7.48 & -41.80 & 0.40 & 24.22 & 1.03 & 1821.77 & 16.49 & 26.9  \\
 & & H101 & 6289.1 & a & 130.60 & 7.00 & -43.00 & 0.70 & 25.96 & 1.61 & 1054.99 & 15.97 & 18.5  \\
 & & H100 & 6478.8 & a & 232.53 & 7.89 & -41.70 & 0.40 & 23.40 & 0.92 & 1799.29 & 17.09 & 29.1  \\
 & & H95 & 7550.6 & a & 164.80 & 8.89 & -44.40 & 0.60 & 21.77 & 1.36 & 1104.36 & 18.57 & 18.3  \\
 & & H94 & 7792.9 & a & 214.38 & 6.97 & -42.60 & 0.40 & 24.65 & 0.92 & 1457.39 & 15.49 & 30.4  \\
 & & H93 & 8045.6 & a & 146.58 & 10.65 & -44.00 & 0.80 & 22.47 & 1.89 & 937.48 & 22.59 & 13.6  \\
 & & H92 & 8309.4 & a & 228.33 & 7.16 & -42.60 & 0.40 & 24.38 & 0.88 & 1409.87 & 15.84 & 31.5  \\
 & & H91 & 8584.8 & a & 213.94 & 5.98 & -42.90 & 0.30 & 22.89 & 0.74 & 1222.23 & 12.82 & 35.4  \\
 & & H89 & 9173.3 & a & 215.95 & 5.70 & -44.00 & 0.30 & 22.36 & 0.68 & 1146.47 & 12.08 & 37.4  \\
 & & H88 & 9487.8 & a & 212.40 & 6.34 & -42.50 & 0.40 & 24.28 & 0.84 & 1189.56 & 13.99 & 33.1  \\
G328.193$-$00.569 & mos047 & H88$-$H112 & 6327.5 & a & 194.10 & 1.77 & -41.90 & 0.10 & 24.49 & 0.26 & 1745.49 & 3.93 & 108.2  \\
 & & H100$-$H112 & 5439.7 & a & 191.06 & 2.11 & -41.40 & 0.10 & 24.62 & 0.31 & 1963.80 & 4.69 & 89.6  \\
 & & H88$-$H95 & 8587.0 & a & 202.07 & 2.67 & -43.00 & 0.20 & 23.36 & 0.36 & 1188.43 & 5.77 & 74.9  \\
 & & H106$-$H112 & 5047.8 & a & 183.89 & 2.97 & -41.30 & 0.20 & 24.85 & 0.46 & 2060.82 & 6.63 & 61.2  \\
 & & H100$-$H105 & 5959.5 & a & 200.54 & 2.92 & -41.60 & 0.20 & 24.33 & 0.41 & 1835.74 & 6.46 & 67.8  \\
 & & H112 & 4618.8 & a & 165.53 & 7.93 & -40.70 & 0.60 & 24.83 & 1.38 & 2141.92 & 17.70 & 20.6  \\
 & & H111 & 4744.2 & a & 170.60 & 7.56 & -41.60 & 0.60 & 26.42 & 1.35 & 2136.89 & 17.41 & 22.3  \\
 & & H110 & 4874.2 & a & 185.43 & 7.06 & -41.60 & 0.50 & 24.24 & 1.07 & 2099.18 & 15.56 & 26.0  \\
 & & H109 & 5008.9 & a & 186.82 & 13.33 & -42.80 & 0.90 & 26.24 & 2.17 & 2010.22 & 30.56 & 13.9  \\
 & & H108 & 5148.7 & a & 176.51 & 9.96 & -41.90 & 0.60 & 23.06 & 1.51 & 1927.70 & 21.40 & 17.5  \\
 & & H107 & 5293.7 & a & 188.15 & 7.68 & -40.90 & 0.50 & 23.53 & 1.11 & 2047.45 & 16.69 & 24.2  \\
 & & H106 & 5444.3 & a & 200.92 & 5.88 & -41.20 & 0.40 & 25.27 & 0.85 & 2002.78 & 13.24 & 33.8  \\
 & & H105 & 5600.6 & a & 194.77 & 7.42 & -41.80 & 0.50 & 26.10 & 1.15 & 1992.24 & 16.96 & 26.0  \\
 & & H104 & 5762.9 & a & 196.39 & 7.01 & -41.10 & 0.40 & 24.21 & 1.00 & 1959.01 & 15.45 & 27.7  \\
 & & H103 & 5931.5 & a & 182.14 & 6.44 & -41.60 & 0.40 & 23.47 & 0.96 & 1661.21 & 13.97 & 28.0  \\
 & & H102 & 6106.9 & a & 211.90 & 8.13 & -41.40 & 0.40 & 23.74 & 1.05 & 1841.29 & 17.74 & 25.8  \\
 & & H101 & 6289.1 & a & 204.51 & 11.67 & -43.10 & 0.70 & 26.76 & 1.77 & 1636.24 & 27.02 & 17.3  \\
 & & H100 & 6478.8 & a & 234.62 & 8.45 & -41.50 & 0.40 & 23.37 & 0.97 & 1794.34 & 18.30 & 27.4  \\
 & & H95 & 7550.6 & a & 178.58 & 10.37 & -44.30 & 0.60 & 21.62 & 1.45 & 1188.72 & 21.59 & 17.0  \\
 & & H94 & 7792.9 & a & 209.23 & 7.27 & -42.40 & 0.40 & 24.72 & 0.99 & 1401.74 & 16.20 & 28.4  \\
 & & H93 & 8045.6 & a & 155.49 & 12.89 & -44.10 & 0.90 & 21.42 & 2.06 & 990.04 & 26.67 & 11.9  \\
 & & H92 & 8309.4 & a & 219.07 & 7.44 & -42.30 & 0.40 & 24.45 & 0.96 & 1336.47 & 16.48 & 29.1  \\
 & & H91 & 8584.8 & a & 204.34 & 6.04 & -42.70 & 0.30 & 22.82 & 0.78 & 1137.14 & 12.93 & 33.4  \\
 & & H89 & 9173.3 & a & 209.38 & 5.99 & -44.10 & 0.30 & 22.33 & 0.74 & 1093.81 & 12.68 & 34.5  \\
 & & H88 & 9487.8 & a & 196.55 & 6.36 & -42.40 & 0.40 & 24.33 & 0.91 & 1091.18 & 14.04 & 30.6  \\
G328.250+00.403 & shrds656 & H88$-$H112 & 6191.2 & a & 0.02 & 0.00 & -92.10 & 0.60 & 18.68 & 1.51 & 0.19 & 0.00 & 14.1  \\
 & & H100$-$H112 & 5527.0 & a & 0.02 & 0.00 & -91.90 & 0.70 & 18.13 & 1.74 & 0.20 & 0.00 & 11.9  \\
 & & H88$-$H95 & 8508.1 & a & 0.02 & 0.00 & -92.50 & 1.40 & 19.54 & 3.43 & 0.18 & 0.01 & 6.6  \\
 & & H106$-$H112 & 5007.7 & a & 0.02 & 0.00 & -93.00 & 0.80 & 15.06 & 1.82 & 0.19 & 0.00 & 9.5  \\
 & & H100$-$H105 & 6024.2 & a & 0.02 & 0.00 & -91.20 & 1.20 & 22.07 & 2.89 & 0.20 & 0.00 & 9.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & 0.03 & 0.01 & -91.80 & 1.90 & 17.28 & 4.74 & 0.19 & 0.01 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & 0.03 & 0.01 & -90.60 & 1.50 & 17.12 & 3.80 & 0.21 & 0.01 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
G328.250+00.403 & shrds657 & H88$-$H112 & 5513.6 & a & 0.02 & 0.00 & -92.60 & 1.40 & 19.37 & 3.97 & 0.21 & 0.00 & 7.2  \\
 & & H100$-$H112 & 5392.2 & a & 0.02 & 0.00 & -92.40 & 1.30 & 19.37 & 3.55 & 0.21 & 0.00 & 7.5  \\
 & & H88$-$H95 & 8339.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4976.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5987.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.05 & \nodata  \\
G328.250+00.403 & mos048 & H88$-$H112 & 8095.3 & a & 0.18 & 0.01 & -92.40 & 0.40 & 18.84 & 1.06 & 1.68 & 0.02 & 20.3  \\
 & & H100$-$H112 & 5172.5 & a & 0.63 & 0.04 & -92.10 & 0.50 & 17.91 & 1.19 & 6.06 & 0.07 & 17.2  \\
 & & H88$-$H95 & 8889.4 & a & 0.05 & 0.01 & -93.40 & 1.00 & 22.14 & 2.37 & 0.49 & 0.01 & 10.8  \\
 & & H106$-$H112 & 5144.4 & a & 0.36 & 0.03 & -92.70 & 0.60 & 16.35 & 1.42 & 3.37 & 0.05 & 13.1  \\
 & & H100$-$H105 & 6066.1 & a & 9.10 & 0.70 & -91.50 & 0.80 & 19.85 & 1.78 & 91.78 & 1.40 & 12.8  \\
 & & H112 & 4618.8 & a & 24.74 & 3.93 & -93.70 & 0.60 & 8.31 & 1.53 & 168.81 & 5.08 & 6.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.85 & 4.70 & \nodata  \\
 & & H110 & 4874.2 & a & 14.18 & 2.52 & -91.50 & 1.60 & 18.96 & 4.07 & 130.79 & 4.84 & 5.6  \\
 & & H109 & 5008.9 & a & 17.64 & 2.93 & -91.80 & 1.40 & 17.34 & 3.41 & 128.30 & 5.44 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.91 & 5.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.63 & 4.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.43 & 5.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.88 & 3.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.88 & 3.43 & \nodata  \\
 & & H102 & 6106.9 & a & 14.10 & 1.98 & -92.30 & 1.20 & 17.87 & 3.05 & 108.22 & 3.69 & 7.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.54 & 2.87 & \nodata  \\
 & & H100 & 6478.8 & a & 9.91 & 1.74 & -91.60 & 1.70 & 19.19 & 4.25 & 85.55 & 3.34 & 5.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 8.05 & 1.04 & -95.10 & 1.10 & 18.01 & 2.70 & 63.66 & 1.98 & 7.6  \\
 & & H91 & 8584.8 & a & 8.02 & 1.21 & -92.10 & 1.80 & 24.82 & 4.83 & 77.61 & 2.62 & 6.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
G328.279$-$00.559 & shrds652 & H88$-$H112 & 5619.8 & a & 0.81 & 0.03 & -42.60 & 0.40 & 18.43 & 0.90 & 6.61 & 0.07 & 23.4  \\
 & & H100$-$H112 & 5619.8 & a & 0.81 & 0.03 & -42.60 & 0.40 & 18.43 & 0.90 & 6.61 & 0.07 & 23.4  \\
 & & H106$-$H112 & 5008.7 & a & 1.46 & 0.07 & -42.80 & 0.40 & 17.22 & 1.00 & 11.91 & 0.14 & 19.6  \\
 & & H100$-$H105 & 6014.9 & a & 0.40 & 0.03 & -41.90 & 0.70 & 21.12 & 1.69 & 3.17 & 0.06 & 14.5  \\
 & & H112 & 4618.8 & a & 121.62 & 12.56 & -42.90 & 0.60 & 11.94 & 1.42 & 810.32 & 19.45 & 9.6  \\
 & & H111 & 4744.2 & a & 101.97 & 11.46 & -43.10 & 1.10 & 19.19 & 2.50 & 872.61 & 22.48 & 8.8  \\
 & & H110 & 4874.2 & a & 88.05 & 11.37 & -43.40 & 1.20 & 19.37 & 2.90 & 853.78 & 22.39 & 7.7  \\
 & & H109 & 5008.9 & a & 0.08 & 0.02 & -41.60 & 2.00 & 19.93 & 4.92 & 0.67 & 0.03 & 5.0  \\
 & & H108 & 5148.7 & a & 77.99 & 10.51 & -42.20 & 1.20 & 17.97 & 2.82 & 601.37 & 19.89 & 7.4  \\
 & & H107 & 5293.7 & a & 72.69 & 11.17 & -44.00 & 1.20 & 16.27 & 2.92 & 640.81 & 20.11 & 6.5  \\
 & & H106 & 5444.3 & a & 83.24 & 9.50 & -42.20 & 1.10 & 20.49 & 2.73 & 629.65 & 19.18 & 8.7  \\
 & & H105 & 5600.6 & a & 51.42 & 11.84 & -41.00 & 1.80 & 16.19 & 4.73 & 604.70 & 20.80 & 4.4  \\
 & & H104 & 5762.9 & a & 78.59 & 11.41 & -43.30 & 1.30 & 18.18 & 3.06 & 583.11 & 21.77 & 6.8  \\
 & & H103 & 5931.5 & a & 0.14 & 0.02 & -39.90 & 1.20 & 22.09 & 3.17 & 0.91 & 0.03 & 8.8  \\
 & & H102 & 6106.9 & a & 87.98 & 12.42 & -41.60 & 1.10 & 15.71 & 2.56 & 528.99 & 22.04 & 7.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & 68.42 & 13.33 & -46.40 & 1.30 & 13.96 & 3.17 & 417.58 & 22.22 & 5.1  \\
G328.279$-$00.559 & shrds659 & H88$-$H112 & 6013.1 & a & 1.10 & 0.02 & -42.80 & 0.20 & 16.58 & 0.41 & 7.68 & 0.04 & 46.6  \\
 & & H100$-$H112 & 5387.8 & a & 1.25 & 0.03 & -42.80 & 0.20 & 16.71 & 0.42 & 8.94 & 0.05 & 44.9  \\
 & & H88$-$H95 & 8928.3 & a & 0.43 & 0.03 & -42.50 & 0.60 & 14.89 & 1.35 & 1.80 & 0.06 & 12.6  \\
 & & H106$-$H112 & 4999.3 & a & 1.23 & 0.04 & -42.80 & 0.30 & 17.44 & 0.66 & 9.90 & 0.07 & 30.4  \\
 & & H100$-$H105 & 5987.5 & a & 1.28 & 0.05 & -42.80 & 0.30 & 15.40 & 0.66 & 7.46 & 0.08 & 26.8  \\
 & & H112 & 4618.8 & a & 1.29 & 0.13 & -42.00 & 0.80 & 15.51 & 1.77 & 10.62 & 0.23 & 10.0  \\
 & & H111 & 4744.2 & a & 1.12 & 0.11 & -42.10 & 0.90 & 18.75 & 2.07 & 10.57 & 0.21 & 10.3  \\
 & & H110 & 4874.2 & a & 1.17 & 0.10 & -43.50 & 0.80 & 19.41 & 1.90 & 10.23 & 0.20 & 11.7  \\
 & & H109 & 5008.9 & a & 1.48 & 0.10 & -42.80 & 0.60 & 17.01 & 1.32 & 10.03 & 0.18 & 14.7  \\
 & & H108 & 5148.7 & a & 1.12 & 0.12 & -42.30 & 0.90 & 16.11 & 2.07 & 8.26 & 0.22 & 8.9  \\
 & & H107 & 5293.7 & a & 1.23 & 0.12 & -43.30 & 0.90 & 18.21 & 2.04 & 9.67 & 0.23 & 10.2  \\
 & & H106 & 5444.3 & a & 1.11 & 0.11 & -43.90 & 0.70 & 14.44 & 1.73 & 9.26 & 0.20 & 9.5  \\
 & & H105 & 5600.6 & a & 1.39 & 0.11 & -42.40 & 0.60 & 15.78 & 1.45 & 8.62 & 0.20 & 12.4  \\
 & & H104 & 5762.9 & a & 1.38 & 0.12 & -42.40 & 0.60 & 14.65 & 1.50 & 8.33 & 0.21 & 11.1  \\
 & & H103 & 5931.5 & a & 1.33 & 0.14 & -43.20 & 0.80 & 15.73 & 1.85 & 7.42 & 0.24 & 9.7  \\
 & & H102 & 6106.9 & a & 1.15 & 0.11 & -42.60 & 0.60 & 13.80 & 1.48 & 7.12 & 0.18 & 10.6  \\
 & & H101 & 6289.1 & a & 1.06 & 0.12 & -44.30 & 0.80 & 14.91 & 1.99 & 6.00 & 0.21 & 8.5  \\
 & & H100 & 6478.8 & a & 1.34 & 0.11 & -42.60 & 0.70 & 17.23 & 1.57 & 6.46 & 0.20 & 12.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.30 & 1.32 & \nodata  \\
 & & H94 & 7792.9 & a & 0.81 & 0.10 & -41.60 & 1.10 & 18.55 & 2.67 & 3.69 & 0.19 & 8.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.61 & 0.20 & \nodata  \\
 & & H91 & 8584.8 & a & 0.72 & 0.14 & -43.40 & 1.10 & 11.89 & 2.65 & 2.45 & 0.21 & 5.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.40 & 0.73 & \nodata  \\
 & & H88 & 9487.8 & a & 0.07 & 0.02 & -44.20 & 1.30 & 8.73 & 2.99 & 0.22 & 0.03 & 3.3  \\
G328.279$-$00.559 & mos047 & H88$-$H112 & 7187.0 & a & 2.55 & 0.04 & -42.80 & 0.10 & 17.05 & 0.34 & 18.95 & 0.08 & 56.5  \\
 & & H100$-$H112 & 5956.8 & a & 4.17 & 0.08 & -42.80 & 0.20 & 17.16 & 0.36 & 31.74 & 0.14 & 54.1  \\
 & & H88$-$H95 & 8860.7 & a & 0.35 & 0.02 & -42.90 & 0.50 & 14.96 & 1.09 & 1.54 & 0.04 & 15.6  \\
 & & H106$-$H112 & 4972.5 & a & 175.13 & 3.63 & -42.90 & 0.20 & 17.35 & 0.42 & 1435.02 & 6.78 & 47.6  \\
 & & H100$-$H105 & 5974.8 & a & 1.05 & 0.03 & -42.60 & 0.30 & 16.37 & 0.59 & 6.13 & 0.06 & 31.4  \\
 & & H112 & 4618.8 & a & 183.48 & 9.75 & -42.70 & 0.40 & 15.65 & 0.96 & 1554.62 & 17.28 & 18.6  \\
 & & H111 & 4744.2 & a & 172.58 & 8.59 & -42.90 & 0.40 & 18.06 & 1.04 & 1537.81 & 16.35 & 19.9  \\
 & & H110 & 4874.2 & a & 167.38 & 9.29 & -43.10 & 0.50 & 18.53 & 1.19 & 1504.50 & 17.91 & 17.8  \\
 & & H109 & 5008.9 & a & 178.37 & 9.71 & -42.40 & 0.50 & 16.89 & 1.06 & 1351.74 & 17.87 & 18.2  \\
 & & H108 & 5148.7 & a & 166.87 & 9.53 & -42.60 & 0.50 & 18.99 & 1.25 & 1234.13 & 18.61 & 17.3  \\
 & & H107 & 5293.7 & a & 174.14 & 11.13 & -43.50 & 0.50 & 17.05 & 1.26 & 1390.84 & 20.59 & 15.5  \\
 & & H106 & 5444.3 & a & 181.75 & 10.40 & -42.90 & 0.50 & 16.29 & 1.08 & 1335.41 & 18.80 & 17.3  \\
 & & H105 & 5600.6 & a & 1.12 & 0.07 & -41.90 & 0.60 & 17.45 & 1.33 & 7.22 & 0.14 & 15.0  \\
 & & H104 & 5762.9 & a & 1.13 & 0.09 & -42.50 & 0.60 & 16.06 & 1.43 & 6.99 & 0.16 & 12.8  \\
 & & H103 & 5931.5 & a & 1.06 & 0.08 & -42.70 & 0.60 & 18.09 & 1.51 & 5.83 & 0.15 & 13.7  \\
 & & H102 & 6106.9 & a & 1.06 & 0.08 & -42.50 & 0.50 & 13.91 & 1.26 & 6.09 & 0.14 & 12.6  \\
 & & H101 & 6289.1 & a & 0.79 & 0.09 & -44.00 & 0.80 & 15.52 & 1.93 & 4.43 & 0.15 & 9.2  \\
 & & H100 & 6478.8 & a & 1.07 & 0.08 & -43.40 & 0.60 & 16.20 & 1.44 & 5.08 & 0.15 & 12.9  \\
 & & H95 & 7550.6 & a & 0.58 & 0.08 & -42.20 & 1.10 & 15.54 & 2.61 & 3.27 & 0.15 & 6.9  \\
 & & H94 & 7792.9 & a & 0.78 & 0.09 & -42.70 & 1.00 & 18.42 & 2.35 & 4.05 & 0.17 & 9.0  \\
 & & H92 & 8309.4 & a & 0.92 & 0.11 & -43.10 & 0.70 & 11.09 & 1.60 & 3.09 & 0.17 & 7.9  \\
 & & H91 & 8584.8 & a & 6.19 & 0.94 & -42.70 & 0.90 & 12.04 & 2.12 & 21.56 & 1.47 & 6.5  \\
 & & H89 & 9173.3 & a & 0.15 & 0.02 & -42.10 & 1.40 & 17.02 & 3.27 & 0.56 & 0.05 & 6.1  \\
 & & H88 & 9487.8 & a & 0.05 & 0.01 & -43.90 & 1.10 & 10.54 & 2.63 & 0.16 & 0.02 & 4.6  \\
G328.314+00.360 & shrds657 & H88$-$H112 & 7342.4 & a & 0.01 & 0.00 & -98.50 & 2.20 & 24.14 & 7.48 & 0.05 & 0.00 & 6.5  \\
 & & H100$-$H112 & 6038.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H88$-$H95 & 8813.2 & a & 0.01 & 0.00 & -98.40 & 1.10 & 13.21 & 2.71 & 0.05 & 0.00 & 5.6  \\
 & & H106$-$H112 & 5639.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6106.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 0.02 & 0.00 & -97.50 & 1.50 & 13.80 & 3.55 & 0.04 & 0.01 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
G328.315$-$00.594 & shrds652 & H88$-$H112 & 4909.0 & a & 0.05 & 0.01 & -41.80 & 1.60 & 15.95 & 4.07 & 0.56 & 0.02 & 4.9  \\
 & & H100$-$H112 & 4909.0 & a & 0.05 & 0.01 & -41.80 & 1.60 & 15.95 & 4.07 & 0.56 & 0.02 & 4.9  \\
 & & H106$-$H112 & 4909.0 & a & 0.05 & 0.01 & -41.80 & 1.60 & 15.95 & 4.07 & 0.56 & 0.02 & 4.9  \\
 & & H100$-$H105 & 5600.6 & a & 0.28 & 0.02 & 143.30 & 6.90 & 49.56 & 19.47 & 0.03 & 0.05 & 16.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.06 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.07 & \nodata  \\
 & & H105 & 5600.6 & a & 0.28 & 0.02 & 143.30 & 6.90 & 49.56 & 19.47 & 0.03 & 0.05 & 16.1  \\
G328.315$-$00.594 & shrds659 & H88$-$H112 & 6038.0 & a & 156.02 & 2.38 & -42.90 & 0.10 & 17.56 & 0.31 & 1118.44 & 4.46 & 64.8  \\
 & & H100$-$H112 & 5384.1 & a & 175.47 & 2.72 & -43.00 & 0.10 & 17.40 & 0.31 & 1300.43 & 5.08 & 63.8  \\
 & & H88$-$H95 & 8420.3 & a & 84.64 & 3.44 & -42.30 & 0.40 & 17.72 & 0.83 & 456.22 & 6.49 & 24.3  \\
 & & H106$-$H112 & 4978.3 & a & 181.16 & 3.82 & -43.00 & 0.20 & 17.81 & 0.43 & 1480.91 & 7.22 & 46.9  \\
 & & H100$-$H105 & 5999.5 & a & 167.14 & 4.70 & -43.00 & 0.20 & 16.73 & 0.54 & 1026.64 & 8.61 & 35.2  \\
 & & H112 & 4618.8 & a & 182.28 & 11.03 & -42.60 & 0.50 & 17.01 & 1.19 & 1622.49 & 20.38 & 16.3  \\
 & & H111 & 4744.2 & a & 179.45 & 10.55 & -42.90 & 0.50 & 18.29 & 1.24 & 1590.75 & 20.22 & 16.8  \\
 & & H110 & 4874.2 & a & 173.24 & 10.77 & -43.10 & 0.60 & 18.91 & 1.36 & 1550.79 & 20.98 & 15.9  \\
 & & H109 & 5008.9 & a & 209.74 & 11.58 & -42.90 & 0.50 & 17.33 & 1.11 & 1500.99 & 21.60 & 17.9  \\
 & & H108 & 5148.7 & a & 161.06 & 10.84 & -42.80 & 0.60 & 18.83 & 1.46 & 1214.81 & 21.08 & 14.7  \\
 & & H107 & 5293.7 & a & 175.06 & 12.09 & -43.30 & 0.60 & 18.45 & 1.47 & 1412.68 & 23.26 & 14.3  \\
 & & H106 & 5444.3 & a & 176.96 & 12.11 & -43.10 & 0.50 & 14.88 & 1.18 & 1336.95 & 20.94 & 14.4  \\
 & & H105 & 5600.6 & a & 202.17 & 10.73 & -42.00 & 0.50 & 18.20 & 1.12 & 1264.98 & 20.50 & 18.6  \\
 & & H104 & 5762.9 & a & 172.70 & 11.78 & -43.00 & 0.50 & 16.22 & 1.28 & 1182.08 & 21.26 & 14.5  \\
 & & H103 & 5931.5 & a & 154.38 & 10.96 & -43.40 & 0.60 & 17.94 & 1.47 & 958.18 & 20.79 & 13.9  \\
 & & H102 & 6106.9 & a & 158.40 & 10.19 & -42.90 & 0.50 & 15.13 & 1.12 & 994.87 & 17.76 & 15.4  \\
 & & H101 & 6289.1 & a & 139.89 & 10.57 & -44.20 & 0.60 & 15.12 & 1.32 & 792.81 & 18.41 & 13.1  \\
 & & H100 & 6478.8 & a & 170.38 & 10.52 & -43.20 & 0.50 & 17.34 & 1.24 & 872.17 & 19.62 & 16.0  \\
 & & H95 & 7550.6 & a & 80.27 & 7.36 & -43.10 & 1.00 & 22.25 & 2.40 & 478.67 & 15.47 & 10.8  \\
 & & H94 & 7792.9 & a & 87.61 & 7.94 & -41.90 & 0.90 & 21.26 & 2.24 & 542.39 & 16.35 & 10.9  \\
 & & H92 & 8309.4 & a & 94.27 & 9.47 & -42.40 & 0.90 & 18.00 & 2.09 & 476.76 & 17.99 & 9.8  \\
 & & H91 & 8584.8 & a & 110.94 & 11.23 & -42.20 & 0.70 & 13.60 & 1.59 & 467.93 & 18.55 & 9.8  \\
 & & H89 & 9173.3 & a & 80.29 & 8.85 & -41.90 & 0.90 & 16.08 & 2.05 & 402.92 & 15.88 & 9.0  \\
 & & H88 & 9487.8 & a & 67.29 & 7.60 & -42.90 & 1.00 & 17.48 & 2.28 & 345.35 & 14.23 & 8.8  \\
G328.315$-$00.594 & mos047 & H88$-$H112 & 5032.8 & a & 2.18 & 0.04 & -42.30 & 0.20 & 18.78 & 0.42 & 16.37 & 0.08 & 51.3  \\
 & & H100$-$H112 & 5011.4 & a & 1.87 & 0.04 & -42.30 & 0.20 & 18.83 & 0.45 & 14.77 & 0.08 & 47.9  \\
 & & H88$-$H95 & 8489.3 & a & 51.63 & 2.22 & -42.20 & 0.40 & 18.24 & 0.91 & 275.30 & 4.25 & 23.0  \\
 & & H106$-$H112 & 5004.8 & a & 0.74 & 0.03 & -41.50 & 0.40 & 20.19 & 0.84 & 7.37 & 0.05 & 27.5  \\
 & & H100$-$H105 & 5988.4 & a & 170.66 & 4.49 & -42.90 & 0.20 & 17.58 & 0.53 & 1102.92 & 8.44 & 37.5  \\
 & & H112 & 4618.8 & a & 0.69 & 0.07 & -40.90 & 0.90 & 17.20 & 2.14 & 7.64 & 0.14 & 9.2  \\
 & & H111 & 4744.2 & a & 0.68 & 0.07 & -40.90 & 1.00 & 21.06 & 2.41 & 7.77 & 0.14 & 10.0  \\
 & & H110 & 4874.2 & a & 0.67 & 0.06 & -42.10 & 1.10 & 24.98 & 2.71 & 7.62 & 0.14 & 10.6  \\
 & & H109 & 5008.9 & a & 0.97 & 0.09 & -41.40 & 0.70 & 15.69 & 1.70 & 7.38 & 0.16 & 10.5  \\
 & & H108 & 5148.7 & a & 0.82 & 0.07 & -42.30 & 0.90 & 20.59 & 2.08 & 6.48 & 0.15 & 11.4  \\
 & & H107 & 5293.7 & a & 0.74 & 0.07 & -42.10 & 1.00 & 21.75 & 2.36 & 7.30 & 0.14 & 10.7  \\
 & & H106 & 5444.3 & a & 0.76 & 0.07 & -41.30 & 0.90 & 20.65 & 2.31 & 7.17 & 0.14 & 10.6  \\
 & & H105 & 5600.6 & a & 184.88 & 9.95 & -41.90 & 0.50 & 17.93 & 1.11 & 1291.89 & 18.87 & 18.4  \\
 & & H104 & 5762.9 & a & 178.00 & 11.61 & -43.20 & 0.50 & 17.18 & 1.29 & 1244.23 & 21.55 & 15.2  \\
 & & H103 & 5931.5 & a & 156.17 & 8.88 & -42.90 & 0.60 & 20.51 & 1.35 & 1028.89 & 18.02 & 17.4  \\
 & & H102 & 6106.9 & a & 174.87 & 10.02 & -42.60 & 0.40 & 15.89 & 1.05 & 1077.71 & 17.89 & 17.3  \\
 & & H101 & 6289.1 & a & 155.59 & 9.95 & -43.70 & 0.50 & 16.17 & 1.19 & 939.74 & 17.93 & 15.4  \\
 & & H100 & 6478.8 & a & 177.30 & 10.75 & -43.60 & 0.50 & 17.83 & 1.25 & 948.95 & 20.33 & 16.3  \\
 & & H95 & 7550.6 & a & 52.05 & 4.62 & -43.10 & 1.00 & 24.02 & 2.54 & 315.76 & 10.05 & 11.2  \\
 & & H94 & 7792.9 & a & 63.67 & 6.06 & -42.00 & 1.00 & 21.99 & 2.45 & 396.90 & 12.69 & 10.4  \\
 & & H92 & 8309.4 & a & 64.49 & 6.55 & -43.00 & 0.90 & 18.58 & 2.18 & 318.28 & 12.63 & 9.7  \\
 & & H91 & 8584.8 & a & 65.35 & 6.86 & -41.90 & 0.70 & 13.62 & 1.65 & 277.30 & 11.33 & 9.4  \\
 & & H89 & 9173.3 & a & 46.92 & 5.53 & -41.60 & 0.90 & 15.13 & 2.06 & 226.48 & 9.64 & 8.4  \\
 & & H88 & 9487.8 & a & 28.54 & 3.76 & -42.50 & 1.10 & 17.03 & 2.61 & 148.65 & 6.94 & 7.5  \\
G328.320+00.435 & shrds656 & H88$-$H112 & 6040.4 & a & 407.30 & 4.28 & -97.90 & 0.10 & 26.86 & 0.33 & 6772.34 & 9.93 & 94.1  \\
 & & H100$-$H112 & 5416.3 & a & 382.16 & 4.69 & -98.00 & 0.20 & 26.83 & 0.38 & 6934.65 & 10.88 & 80.5  \\
 & & H88$-$H95 & 8698.2 & a & 517.79 & 8.12 & -97.40 & 0.20 & 27.27 & 0.49 & 6080.33 & 19.00 & 63.0  \\
 & & H106$-$H112 & 4981.1 & a & 353.91 & 6.09 & -98.10 & 0.20 & 26.44 & 0.53 & 6986.62 & 14.03 & 57.4  \\
 & & H100$-$H105 & 5978.7 & a & 415.65 & 7.03 & -97.90 & 0.20 & 26.71 & 0.52 & 6868.58 & 16.28 & 58.4  \\
 & & H112 & 4618.8 & a & 372.08 & 18.38 & -97.80 & 0.60 & 25.04 & 1.44 & 7531.74 & 41.09 & 20.1  \\
 & & H111 & 4744.2 & a & 359.40 & 14.32 & -98.50 & 0.50 & 24.55 & 1.13 & 7090.80 & 31.76 & 24.8  \\
 & & H110 & 4874.2 & a & 349.64 & 13.92 & -97.80 & 0.50 & 26.71 & 1.23 & 7035.82 & 32.21 & 24.8  \\
 & & H109 & 5008.9 & a & 369.84 & 14.91 & -98.50 & 0.60 & 28.15 & 1.32 & 7166.52 & 35.41 & 24.5  \\
 & & H108 & 5148.7 & a & 249.97 & 17.98 & -97.80 & 1.10 & 32.14 & 2.79 & 4754.69 & 45.06 & 13.9  \\
 & & H107 & 5293.7 & a & 366.33 & 16.75 & -96.80 & 0.60 & 25.87 & 1.37 & 7237.50 & 38.16 & 21.6  \\
 & & H106 & 5444.3 & a & 353.02 & 17.07 & -98.50 & 0.60 & 25.58 & 1.43 & 6919.82 & 38.66 & 20.4  \\
 & & H105 & 5600.6 & a & 411.92 & 13.64 & -98.20 & 0.50 & 28.59 & 1.10 & 7103.58 & 32.63 & 29.9  \\
 & & H104 & 5762.9 & a & 416.84 & 16.80 & -98.40 & 0.50 & 25.79 & 1.20 & 6752.16 & 38.21 & 24.5  \\
 & & H103 & 5931.5 & a & 392.15 & 14.30 & -98.00 & 0.50 & 27.66 & 1.17 & 6773.18 & 33.67 & 27.1  \\
 & & H102 & 6106.9 & a & 448.55 & 16.56 & -97.80 & 0.50 & 26.97 & 1.15 & 7057.83 & 38.52 & 26.8  \\
 & & H101 & 6289.1 & a & 436.00 & 19.32 & -97.80 & 0.50 & 23.57 & 1.21 & 6573.19 & 42.04 & 22.3  \\
 & & H100 & 6478.8 & a & 420.71 & 15.83 & -97.40 & 0.60 & 30.40 & 1.33 & 6800.49 & 39.06 & 26.3  \\
 & & H94 & 7792.9 & a & 430.45 & 20.22 & -98.50 & 0.60 & 27.86 & 1.52 & 5818.01 & 47.73 & 21.1  \\
 & & H92 & 8309.4 & a & 589.18 & 18.82 & -97.90 & 0.40 & 26.49 & 0.98 & 6886.31 & 43.39 & 30.9  \\
 & & H91 & 8584.8 & a & 569.59 & 19.56 & -97.50 & 0.40 & 26.48 & 1.05 & 6558.77 & 45.08 & 28.8  \\
 & & H89 & 9173.3 & a & 665.34 & 21.54 & -96.60 & 0.50 & 29.74 & 1.11 & 6810.17 & 52.63 & 30.5  \\
 & & H88 & 9487.8 & a & 379.01 & 14.33 & -96.70 & 0.50 & 28.77 & 1.26 & 4441.05 & 34.41 & 26.2  \\
G328.320+00.435 & ch168 & H88$-$H112 & 6233.7 & a & 439.99 & 2.33 & -97.80 & 0.10 & 27.95 & 0.17 & 7292.81 & 5.51 & 186.9  \\
 & & H100$-$H112 & 5411.5 & a & 417.83 & 2.97 & -97.70 & 0.10 & 27.02 & 0.22 & 7704.89 & 6.91 & 139.2  \\
 & & H88$-$H95 & 8675.0 & a & 504.47 & 3.78 & -97.70 & 0.10 & 29.85 & 0.26 & 6071.07 & 9.26 & 131.7  \\
 & & H106$-$H112 & 5017.5 & a & 408.08 & 3.84 & -97.60 & 0.10 & 26.89 & 0.29 & 7984.04 & 8.92 & 105.0  \\
 & & H100$-$H105 & 5989.2 & a & 432.21 & 3.91 & -97.90 & 0.10 & 27.19 & 0.28 & 7297.72 & 9.13 & 109.3  \\
 & & H112 & 4618.8 & a & 370.82 & 10.56 & -97.20 & 0.40 & 26.65 & 0.88 & 8259.72 & 24.41 & 34.7  \\
 & & H111 & 4744.2 & a & 398.85 & 9.26 & -98.00 & 0.30 & 26.31 & 0.71 & 8245.15 & 21.27 & 42.6  \\
 & & H110 & 4874.2 & a & 413.95 & 10.19 & -97.60 & 0.30 & 25.40 & 0.72 & 8210.04 & 23.01 & 40.1  \\
 & & H109 & 5008.9 & a & 426.92 & 9.38 & -97.20 & 0.30 & 27.08 & 0.69 & 8121.13 & 21.87 & 45.0  \\
 & & H108 & 5148.7 & a & 393.49 & 11.61 & -97.60 & 0.40 & 24.48 & 0.83 & 7349.53 & 25.72 & 33.5  \\
 & & H107 & 5293.7 & a & 405.44 & 8.84 & -97.90 & 0.30 & 26.89 & 0.68 & 7840.45 & 20.52 & 45.3  \\
 & & H106 & 5444.3 & a & 416.44 & 10.27 & -97.50 & 0.30 & 26.58 & 0.76 & 7686.19 & 23.70 & 40.1  \\
 & & H105 & 5600.6 & a & 410.61 & 9.65 & -97.90 & 0.30 & 25.81 & 0.70 & 7538.12 & 21.96 & 42.1  \\
 & & H104 & 5762.9 & a & 419.34 & 9.32 & -97.80 & 0.30 & 26.23 & 0.67 & 7359.52 & 21.38 & 44.5  \\
 & & H103 & 5931.5 & a & 418.12 & 9.91 & -97.60 & 0.30 & 26.52 & 0.73 & 7307.05 & 22.86 & 41.7  \\
 & & H102 & 6106.9 & a & 436.66 & 8.94 & -97.90 & 0.30 & 27.05 & 0.64 & 7243.40 & 20.83 & 48.3  \\
 & & H100 & 6478.8 & a & 445.36 & 9.71 & -97.60 & 0.30 & 25.88 & 0.65 & 7085.03 & 22.14 & 45.3  \\
 & & H94 & 7792.9 & a & 368.76 & 9.93 & -98.00 & 0.40 & 30.11 & 0.94 & 5384.07 & 24.40 & 36.7  \\
 & & H92 & 8309.4 & a & 486.49 & 8.43 & -97.70 & 0.30 & 29.46 & 0.59 & 6146.04 & 20.49 & 57.1  \\
 & & H91 & 8584.8 & a & 555.43 & 8.17 & -97.30 & 0.20 & 26.81 & 0.46 & 6651.75 & 18.96 & 67.2  \\
 & & H89 & 9173.3 & a & 493.21 & 8.00 & -97.70 & 0.20 & 29.35 & 0.55 & 5858.91 & 19.42 & 60.9  \\
 & & H88 & 9487.8 & a & 550.20 & 9.66 & -97.80 & 0.30 & 29.56 & 0.60 & 6060.25 & 23.53 & 56.3  \\
G328.320+00.435 & shrds657 & H88$-$H112 & 5864.9 & a & 376.64 & 4.72 & -97.90 & 0.20 & 27.84 & 0.40 & 6527.79 & 11.16 & 78.8  \\
 & & H100$-$H112 & 5311.7 & a & 386.98 & 5.63 & -98.00 & 0.20 & 26.97 & 0.45 & 7042.87 & 13.10 & 67.9  \\
 & & H88$-$H95 & 8730.8 & a & 304.81 & 9.72 & -96.70 & 0.50 & 29.08 & 1.07 & 3872.53 & 23.47 & 31.0  \\
 & & H106$-$H112 & 4970.3 & a & 361.00 & 6.90 & -98.10 & 0.30 & 27.73 & 0.61 & 7026.43 & 16.27 & 51.7  \\
 & & H100$-$H105 & 5953.0 & a & 440.78 & 9.89 & -97.90 & 0.30 & 26.31 & 0.68 & 7072.47 & 22.72 & 44.1  \\
 & & H112 & 4618.8 & a & 351.90 & 18.12 & -98.30 & 0.70 & 28.63 & 1.71 & 7257.73 & 43.38 & 19.2  \\
 & & H111 & 4744.2 & a & 371.01 & 18.02 & -97.40 & 0.70 & 28.13 & 1.58 & 7056.58 & 42.78 & 20.4  \\
 & & H110 & 4874.2 & a & 357.26 & 17.86 & -98.30 & 0.70 & 26.95 & 1.56 & 7105.65 & 41.51 & 19.8  \\
 & & H109 & 5008.9 & a & 382.37 & 18.32 & -99.10 & 0.60 & 26.11 & 1.45 & 7184.55 & 41.91 & 20.6  \\
 & & H108 & 5148.7 & a & 237.12 & 19.85 & -96.10 & 1.40 & 34.25 & 3.49 & 4904.85 & 51.24 & 12.0  \\
 & & H107 & 5293.7 & a & 400.85 & 21.95 & -97.80 & 0.70 & 25.28 & 1.61 & 7372.12 & 49.38 & 18.1  \\
 & & H106 & 5444.3 & a & 389.34 & 22.47 & -97.70 & 0.80 & 26.92 & 1.80 & 7352.74 & 52.14 & 17.2  \\
 & & H105 & 5600.6 & a & 455.35 & 23.24 & -97.00 & 0.60 & 22.90 & 1.35 & 7365.56 & 49.79 & 19.4  \\
 & & H104 & 5762.9 & a & 413.91 & 20.13 & -98.90 & 0.70 & 27.68 & 1.57 & 7193.30 & 47.33 & 20.4  \\
 & & H103 & 5931.5 & a & 435.17 & 22.50 & -97.70 & 0.70 & 27.15 & 1.64 & 7175.57 & 52.29 & 19.2  \\
 & & H102 & 6106.9 & a & 461.96 & 23.07 & -97.50 & 0.70 & 26.69 & 1.54 & 7040.14 & 53.34 & 19.8  \\
 & & H101 & 6289.1 & a & 426.10 & 28.06 & -99.00 & 0.80 & 25.99 & 1.98 & 6611.26 & 64.01 & 15.0  \\
 & & H100 & 6478.8 & a & 438.98 & 24.05 & -97.70 & 0.70 & 24.87 & 1.60 & 6623.81 & 53.48 & 18.1  \\
 & & H94 & 7792.9 & a & 391.97 & 31.75 & -97.60 & 1.20 & 29.18 & 2.89 & 5531.69 & 75.57 & 12.4  \\
 & & H92 & 8309.4 & a & 334.73 & 21.95 & -97.80 & 0.90 & 27.50 & 2.09 & 4732.18 & 51.52 & 15.1  \\
 & & H91 & 8584.8 & a & 351.59 & 24.73 & -95.70 & 0.90 & 24.98 & 2.09 & 4234.32 & 54.87 & 14.2  \\
 & & H89 & 9173.3 & a & 256.78 & 15.63 & -96.90 & 0.90 & 31.47 & 2.26 & 3137.30 & 39.03 & 16.3  \\
 & & H88 & 9487.8 & a & 196.04 & 18.21 & -95.60 & 1.40 & 29.67 & 3.88 & 2188.50 & 42.15 & 11.2  \\
G328.320+00.435 & mos048 & H88$-$H112 & 6188.5 & a & 452.60 & 3.29 & -97.70 & 0.10 & 26.78 & 0.22 & 7257.61 & 7.62 & 136.0  \\
 & & H100$-$H112 & 5387.1 & a & 432.88 & 3.55 & -97.80 & 0.10 & 26.37 & 0.25 & 7685.46 & 8.16 & 120.6  \\
 & & H88$-$H95 & 8720.9 & a & 521.66 & 3.53 & -97.60 & 0.10 & 28.54 & 0.22 & 5899.36 & 8.44 & 146.2  \\
 & & H106$-$H112 & 4985.6 & a & 417.81 & 4.26 & -97.80 & 0.10 & 26.40 & 0.31 & 7956.35 & 9.81 & 96.9  \\
 & & H100$-$H105 & 5984.2 & a & 451.21 & 4.89 & -97.80 & 0.10 & 25.74 & 0.32 & 7283.47 & 11.11 & 91.2  \\
 & & H112 & 4618.8 & a & 403.78 & 9.56 & -97.70 & 0.30 & 26.59 & 0.73 & 8315.05 & 22.08 & 41.8  \\
 & & H111 & 4744.2 & a & 422.49 & 8.29 & -98.00 & 0.30 & 26.02 & 0.59 & 8202.93 & 18.94 & 50.4  \\
 & & H110 & 4874.2 & a & 423.01 & 9.04 & -97.70 & 0.30 & 25.41 & 0.63 & 8160.77 & 20.42 & 46.2  \\
 & & H109 & 5008.9 & a & 434.26 & 8.67 & -97.80 & 0.30 & 27.15 & 0.63 & 8055.11 & 20.24 & 49.5  \\
 & & H108 & 5148.7 & a & 356.59 & 11.86 & -97.60 & 0.40 & 27.58 & 1.06 & 6587.01 & 27.89 & 29.7  \\
 & & H107 & 5293.7 & a & 426.99 & 9.59 & -97.50 & 0.30 & 26.34 & 0.68 & 7894.81 & 22.05 & 44.0  \\
 & & H106 & 5444.3 & a & 418.21 & 9.20 & -97.70 & 0.30 & 25.54 & 0.65 & 7658.24 & 20.82 & 44.9  \\
 & & H105 & 5600.6 & a & 450.39 & 9.02 & -97.80 & 0.30 & 25.93 & 0.60 & 7672.13 & 20.58 & 49.3  \\
 & & H104 & 5762.9 & a & 448.46 & 8.68 & -98.00 & 0.20 & 25.79 & 0.58 & 7353.98 & 19.75 & 51.0  \\
 & & H103 & 5931.5 & a & 436.17 & 8.66 & -97.70 & 0.30 & 26.39 & 0.61 & 7285.79 & 19.94 & 49.7  \\
 & & H102 & 6106.9 & a & 471.28 & 9.00 & -97.70 & 0.20 & 26.38 & 0.58 & 7315.26 & 20.70 & 51.8  \\
 & & H101 & 6289.1 & a & 446.46 & 17.49 & -98.00 & 0.50 & 23.48 & 1.06 & 6549.16 & 37.98 & 25.2  \\
 & & H100 & 6478.8 & a & 461.99 & 8.65 & -97.70 & 0.20 & 26.50 & 0.57 & 6949.33 & 19.94 & 52.8  \\
 & & H94 & 7792.9 & a & 411.37 & 10.15 & -98.10 & 0.40 & 29.08 & 0.83 & 5642.28 & 24.52 & 40.1  \\
 & & H92 & 8309.4 & a & 514.63 & 8.18 & -97.80 & 0.20 & 27.73 & 0.51 & 6140.82 & 19.28 & 62.2  \\
 & & H91 & 8584.8 & a & 562.21 & 7.57 & -97.20 & 0.20 & 26.38 & 0.41 & 6278.38 & 17.42 & 73.4  \\
 & & H89 & 9173.3 & a & 521.02 & 8.20 & -97.50 & 0.20 & 28.51 & 0.52 & 5704.71 & 19.62 & 62.8  \\
 & & H88 & 9487.8 & a & 538.35 & 7.96 & -97.60 & 0.20 & 29.53 & 0.50 & 5583.95 & 19.38 & 66.8  \\
G328.356$-$00.559 & shrds659 & H88$-$H112 & 6113.2 & a & 31.27 & 0.73 & -48.80 & 0.20 & 17.45 & 0.47 & 221.10 & 1.37 & 42.1  \\
 & & H100$-$H112 & 5520.8 & a & 29.08 & 0.81 & -48.60 & 0.20 & 17.51 & 0.56 & 227.42 & 1.52 & 35.5  \\
 & & H88$-$H95 & 8422.7 & a & 39.94 & 1.56 & -49.20 & 0.30 & 17.29 & 0.78 & 196.47 & 2.91 & 25.3  \\
 & & H106$-$H112 & 5048.6 & a & 28.89 & 1.19 & -48.60 & 0.40 & 17.82 & 0.85 & 247.19 & 2.25 & 24.0  \\
 & & H100$-$H105 & 6038.5 & a & 29.21 & 1.16 & -48.70 & 0.30 & 17.14 & 0.78 & 205.78 & 2.14 & 25.0  \\
 & & H112 & 4618.8 & a & 24.87 & 3.52 & -48.90 & 1.40 & 19.67 & 3.34 & 285.97 & 6.90 & 7.1  \\
 & & H111 & 4744.2 & a & 31.05 & 3.21 & -48.00 & 1.00 & 20.16 & 2.42 & 282.66 & 6.45 & 9.6  \\
 & & H110 & 4874.2 & a & 35.49 & 3.40 & -49.20 & 0.70 & 15.11 & 1.67 & 267.57 & 5.93 & 10.3  \\
 & & H109 & 5008.9 & a & 33.96 & 3.40 & -48.10 & 0.80 & 16.55 & 1.92 & 260.88 & 6.18 & 9.9  \\
 & & H108 & 5148.7 & a & 21.41 & 2.18 & -47.30 & 1.20 & 24.32 & 2.95 & 176.43 & 4.77 & 9.8  \\
 & & H107 & 5293.7 & a & 26.52 & 3.30 & -49.70 & 1.00 & 16.50 & 2.37 & 244.04 & 6.01 & 7.9  \\
 & & H106 & 5444.3 & a & 29.14 & 2.74 & -48.80 & 0.80 & 16.70 & 1.82 & 229.54 & 5.02 & 10.5  \\
 & & H105 & 5600.6 & a & 30.88 & 3.23 & -48.80 & 0.90 & 17.71 & 2.14 & 232.43 & 6.08 & 9.5  \\
 & & H104 & 5762.9 & a & 31.64 & 2.60 & -48.40 & 0.70 & 16.80 & 1.59 & 230.74 & 4.77 & 12.0  \\
 & & H103 & 5931.5 & a & 24.78 & 2.97 & -48.20 & 1.00 & 16.60 & 2.30 & 182.56 & 5.41 & 8.3  \\
 & & H102 & 6106.9 & a & 31.30 & 2.81 & -48.80 & 0.70 & 16.28 & 1.69 & 207.47 & 5.08 & 11.0  \\
 & & H101 & 6289.1 & a & 28.24 & 2.86 & -49.60 & 0.90 & 17.47 & 2.05 & 179.97 & 5.36 & 9.8  \\
 & & H100 & 6478.8 & a & 27.63 & 2.37 & -48.30 & 0.80 & 17.88 & 1.77 & 192.25 & 4.48 & 11.5  \\
 & & H95 & 7550.6 & a & 30.76 & 3.23 & -49.40 & 0.80 & 15.07 & 1.83 & 159.26 & 5.61 & 9.4  \\
 & & H94 & 7792.9 & a & 40.39 & 3.52 & -48.90 & 0.70 & 15.96 & 1.61 & 205.58 & 6.30 & 11.3  \\
 & & H92 & 8309.4 & a & 42.18 & 4.24 & -49.60 & 1.00 & 19.61 & 2.29 & 217.79 & 8.39 & 9.9  \\
 & & H91 & 8584.8 & a & 41.07 & 4.15 & -49.10 & 0.80 & 16.15 & 1.88 & 203.59 & 7.47 & 9.8  \\
 & & H89 & 9173.3 & a & 42.99 & 3.64 & -49.30 & 0.80 & 18.28 & 1.79 & 211.63 & 6.97 & 11.7  \\
 & & H88 & 9487.8 & a & 45.55 & 3.74 & -49.50 & 0.70 & 18.14 & 1.72 & 192.69 & 7.12 & 12.1  \\
G328.356$-$00.559 & mos047 & H88$-$H112 & 6113.9 & a & 31.85 & 0.77 & -48.70 & 0.20 & 17.46 & 0.49 & 222.63 & 1.45 & 40.7  \\
 & & H100$-$H112 & 5468.1 & a & 30.58 & 0.87 & -48.50 & 0.20 & 17.49 & 0.57 & 234.73 & 1.63 & 34.7  \\
 & & H88$-$H95 & 8450.6 & a & 36.62 & 1.54 & -49.20 & 0.40 & 17.38 & 0.85 & 178.83 & 2.88 & 23.4  \\
 & & H106$-$H112 & 5043.1 & a & 29.18 & 1.22 & -48.50 & 0.40 & 17.81 & 0.86 & 246.93 & 2.30 & 23.7  \\
 & & H100$-$H105 & 6001.0 & a & 32.24 & 1.31 & -48.60 & 0.30 & 17.09 & 0.80 & 219.47 & 2.42 & 24.4  \\
 & & H112 & 4618.8 & a & 23.92 & 3.44 & -48.90 & 1.50 & 20.60 & 3.61 & 277.72 & 6.88 & 7.0  \\
 & & H111 & 4744.2 & a & 30.91 & 3.32 & -47.80 & 1.00 & 19.92 & 2.48 & 278.78 & 6.62 & 9.2  \\
 & & H110 & 4874.2 & a & 35.32 & 3.46 & -48.90 & 0.70 & 15.43 & 1.75 & 264.73 & 6.09 & 10.1  \\
 & & H109 & 5008.9 & a & 33.01 & 3.33 & -48.20 & 0.80 & 16.74 & 1.95 & 248.57 & 6.10 & 9.8  \\
 & & H108 & 5148.7 & a & 23.82 & 2.45 & -47.10 & 1.30 & 24.93 & 3.08 & 192.85 & 5.43 & 9.7  \\
 & & H107 & 5293.7 & a & 26.74 & 3.32 & -49.50 & 1.00 & 16.81 & 2.42 & 240.63 & 6.10 & 8.0  \\
 & & H106 & 5444.3 & a & 29.84 & 2.85 & -48.60 & 0.80 & 16.48 & 1.82 & 227.84 & 5.18 & 10.3  \\
 & & H105 & 5600.6 & a & 30.42 & 3.23 & -48.50 & 0.90 & 17.92 & 2.21 & 225.77 & 6.12 & 9.3  \\
 & & H104 & 5762.9 & a & 33.76 & 2.75 & -48.30 & 0.60 & 16.17 & 1.52 & 236.77 & 4.95 & 12.1  \\
 & & H103 & 5931.5 & a & 29.38 & 3.61 & -48.40 & 1.00 & 17.22 & 2.47 & 206.84 & 6.68 & 8.1  \\
 & & H102 & 6106.9 & a & 34.61 & 3.23 & -48.50 & 0.70 & 16.14 & 1.74 & 221.68 & 5.82 & 10.6  \\
 & & H101 & 6289.1 & a & 34.38 & 3.64 & -49.80 & 0.90 & 17.35 & 2.13 & 205.15 & 6.78 & 9.3  \\
 & & H100 & 6478.8 & a & 30.56 & 3.01 & -48.40 & 0.90 & 17.73 & 2.02 & 204.87 & 5.67 & 10.1  \\
 & & H95 & 7550.6 & a & 30.37 & 3.27 & -49.40 & 0.80 & 15.04 & 1.87 & 154.70 & 5.68 & 9.2  \\
 & & H94 & 7792.9 & a & 39.95 & 3.74 & -49.00 & 0.70 & 15.95 & 1.73 & 201.56 & 6.68 & 10.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3615.04 & 1197.56 & \nodata  \\
 & & H92 & 8309.4 & a & 39.38 & 4.17 & -49.60 & 1.00 & 19.68 & 2.43 & 198.75 & 8.27 & 9.4  \\
 & & H91 & 8584.8 & a & 37.53 & 4.04 & -49.00 & 0.80 & 15.93 & 1.98 & 181.14 & 7.22 & 9.2  \\
 & & H89 & 9173.3 & a & 37.52 & 3.44 & -49.20 & 0.80 & 18.59 & 1.98 & 184.21 & 6.64 & 10.8  \\
 & & H88 & 9487.8 & a & 37.96 & 3.39 & -49.60 & 0.80 & 18.16 & 1.88 & 158.02 & 6.47 & 11.1  \\
G328.809+00.634 & ch171 & H88$-$H112 & 6858.9 & a & 97.45 & 0.95 & -44.10 & 0.20 & 37.63 & 0.42 & 1764.73 & 2.61 & 101.4  \\
 & & H100$-$H112 & 5533.1 & a & 61.72 & 1.11 & -45.40 & 0.40 & 40.33 & 0.84 & 1666.53 & 3.17 & 54.7  \\
 & & H88$-$H95 & 8843.6 & a & 151.37 & 1.59 & -43.40 & 0.20 & 35.83 & 0.44 & 1911.89 & 4.27 & 93.9  \\
 & & H106$-$H112 & 5032.9 & a & 47.38 & 1.60 & -45.30 & 0.70 & 42.83 & 1.67 & 1596.12 & 4.67 & 29.4  \\
 & & H100$-$H105 & 5988.7 & a & 74.63 & 1.59 & -45.60 & 0.40 & 38.84 & 0.96 & 1730.74 & 4.44 & 46.4  \\
 & & H112 & 4618.8 & a & 38.01 & 5.01 & -47.60 & 3.10 & 41.29 & 11.34 & 1521.97 & 12.56 & 8.6  \\
 & & H111 & 4744.2 & a & 39.61 & 3.80 & -47.10 & 2.60 & 55.75 & 7.05 & 1545.64 & 12.28 & 10.7  \\
 & & H110 & 4874.2 & a & 37.50 & 4.10 & -40.90 & 2.30 & 43.35 & 6.05 & 1575.74 & 11.76 & 9.3  \\
 & & H109 & 5008.9 & a & 53.99 & 4.52 & -45.00 & 1.30 & 30.67 & 3.03 & 1590.33 & 11.14 & 11.9  \\
 & & H108 & 5148.7 & a & 56.54 & 6.56 & -45.20 & 2.00 & 34.65 & 5.88 & 1604.03 & 16.26 & 9.1  \\
 & & H107 & 5293.7 & a & 53.45 & 3.83 & -45.10 & 1.70 & 47.20 & 4.29 & 1646.26 & 11.50 & 14.1  \\
 & & H106 & 5444.3 & a & 56.11 & 3.98 & -47.30 & 1.40 & 41.48 & 3.71 & 1667.72 & 11.21 & 14.3  \\
 & & H105 & 5600.6 & a & 62.88 & 3.54 & -45.10 & 1.20 & 42.94 & 2.87 & 1684.97 & 10.30 & 17.7  \\
 & & H104 & 5762.9 & a & 73.40 & 3.52 & -46.20 & 1.00 & 42.42 & 2.39 & 1710.97 & 10.23 & 20.7  \\
 & & H103 & 5931.5 & a & 76.04 & 3.74 & -45.50 & 0.80 & 35.07 & 2.02 & 1721.90 & 9.89 & 20.1  \\
 & & H102 & 6106.9 & a & 76.17 & 4.02 & -44.60 & 1.10 & 41.28 & 2.58 & 1742.07 & 11.49 & 18.9  \\
 & & H101 & 6289.1 & a & 74.71 & 10.88 & -47.40 & 2.20 & 30.42 & 5.83 & 1731.05 & 25.91 & 7.0  \\
 & & H100 & 6478.8 & a & 89.58 & 3.84 & -46.10 & 0.70 & 35.26 & 1.75 & 1791.18 & 10.21 & 23.1  \\
 & & H94 & 7792.9 & a & 131.32 & 5.88 & -44.50 & 0.70 & 30.66 & 1.59 & 1901.15 & 14.57 & 22.1  \\
 & & H92 & 8309.4 & a & 135.63 & 3.71 & -43.70 & 0.50 & 37.57 & 1.19 & 1856.07 & 10.17 & 36.2  \\
 & & H91 & 8584.8 & a & 142.34 & 3.00 & -43.50 & 0.40 & 36.70 & 0.90 & 1919.18 & 8.14 & 46.9  \\
 & & H89 & 9173.3 & a & 167.19 & 3.65 & -43.50 & 0.40 & 35.14 & 0.89 & 1924.63 & 9.66 & 45.4  \\
 & & H88 & 9487.8 & a & 165.62 & 2.94 & -42.80 & 0.30 & 36.52 & 0.75 & 1933.43 & 7.95 & 55.7  \\
G328.809+00.634 & mos046 & H88$-$H112 & 7033.5 & a & 101.79 & 1.00 & -44.00 & 0.20 & 37.44 & 0.42 & 1774.30 & 2.73 & 101.1  \\
 & & H100$-$H112 & 5537.0 & a & 62.20 & 1.22 & -45.50 & 0.40 & 40.59 & 0.92 & 1675.11 & 3.48 & 50.4  \\
 & & H88$-$H95 & 8871.3 & a & 150.89 & 1.56 & -43.40 & 0.20 & 35.85 & 0.43 & 1896.17 & 4.19 & 95.5  \\
 & & H106$-$H112 & 5035.7 & a & 47.91 & 1.76 & -45.30 & 0.80 & 42.72 & 1.82 & 1608.90 & 5.13 & 27.0  \\
 & & H100$-$H105 & 5993.2 & a & 75.16 & 1.74 & -45.60 & 0.40 & 39.12 & 1.05 & 1735.45 & 4.87 & 42.8  \\
 & & H112 & 4618.8 & a & 37.35 & 5.66 & -47.10 & 4.00 & 44.77 & 17.17 & 1536.33 & 14.01 & 7.9  \\
 & & H111 & 4744.2 & a & 40.58 & 4.17 & -47.10 & 2.80 & 55.85 & 7.57 & 1559.19 & 13.47 & 10.0  \\
 & & H110 & 4874.2 & a & 37.60 & 4.41 & -40.40 & 2.80 & 47.73 & 8.03 & 1589.78 & 12.91 & 8.9  \\
 & & H109 & 5008.9 & a & 55.05 & 4.96 & -45.00 & 1.30 & 30.53 & 3.25 & 1596.79 & 12.18 & 11.1  \\
 & & H108 & 5148.7 & a & 59.32 & 7.46 & -45.00 & 2.10 & 34.07 & 6.17 & 1613.80 & 18.40 & 8.3  \\
 & & H107 & 5293.7 & a & 54.27 & 4.27 & -45.40 & 1.80 & 47.33 & 4.79 & 1660.46 & 12.77 & 12.9  \\
 & & H106 & 5444.3 & a & 55.88 & 4.36 & -47.60 & 1.60 & 41.39 & 4.14 & 1680.17 & 12.20 & 13.1  \\
 & & H105 & 5600.6 & a & 63.65 & 3.95 & -45.10 & 1.30 & 43.31 & 3.23 & 1700.80 & 11.51 & 16.1  \\
 & & H104 & 5762.9 & a & 74.56 & 3.92 & -46.30 & 1.10 & 42.52 & 2.65 & 1718.63 & 11.35 & 19.0  \\
 & & H103 & 5931.5 & a & 77.15 & 4.19 & -45.70 & 0.90 & 34.51 & 2.20 & 1725.32 & 10.98 & 18.3  \\
 & & H102 & 6106.9 & a & 71.64 & 4.59 & -44.10 & 1.30 & 40.94 & 3.22 & 1747.52 & 12.90 & 15.7  \\
 & & H101 & 6289.1 & a & 78.99 & 10.80 & -47.10 & 2.10 & 31.66 & 5.86 & 1723.05 & 26.06 & 7.6  \\
 & & H100 & 6478.8 & a & 89.15 & 4.18 & -46.20 & 0.80 & 35.29 & 1.92 & 1785.56 & 11.10 & 21.1  \\
 & & H95 & 7550.6 & a & 23.14 & 0.40 & 149.00 & 0.30 & 33.93 & 0.68 & -0.00 & 1.04 & 57.1  \\
 & & H94 & 7792.9 & a & 130.67 & 6.21 & -44.60 & 0.70 & 29.88 & 1.65 & 1865.82 & 15.18 & 20.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.12 & 1.84 & \nodata  \\
 & & H92 & 8309.4 & a & 138.38 & 3.83 & -43.70 & 0.50 & 37.55 & 1.20 & 1892.81 & 10.50 & 35.7  \\
 & & H91 & 8584.8 & a & 141.57 & 2.98 & -43.60 & 0.40 & 36.58 & 0.89 & 1903.90 & 8.06 & 47.0  \\
 & & H89 & 9173.3 & a & 165.85 & 3.73 & -43.60 & 0.40 & 35.30 & 0.93 & 1912.24 & 9.91 & 44.0  \\
 & & H88 & 9487.8 & a & 165.37 & 2.75 & -42.80 & 0.30 & 36.40 & 0.70 & 1922.68 & 7.44 & 59.4  \\
G328.819$-$00.004 & shrds668 & H88$-$H112 & 6144.0 & a & 10.08 & 0.48 & -31.90 & 0.60 & 23.94 & 1.31 & 130.35 & 1.05 & 20.8  \\
 & & H100$-$H112 & 5478.8 & a & 9.18 & 0.58 & -32.00 & 0.80 & 25.56 & 1.87 & 132.15 & 1.31 & 15.7  \\
 & & H88$-$H95 & 8432.5 & a & 13.39 & 1.17 & -31.70 & 0.90 & 20.55 & 2.08 & 124.13 & 2.37 & 11.3  \\
 & & H106$-$H112 & 4994.5 & a & 9.04 & 0.82 & -32.60 & 1.10 & 25.17 & 2.66 & 140.06 & 1.85 & 10.8  \\
 & & H100$-$H105 & 6003.9 & a & 9.29 & 0.79 & -31.40 & 1.10 & 26.22 & 2.66 & 123.59 & 1.78 & 11.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.03 & 5.04 & \nodata  \\
 & & H111 & 4744.2 & a & 12.17 & 2.25 & -30.00 & 1.90 & 20.71 & 5.39 & 140.38 & 4.37 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.34 & 4.65 & \nodata  \\
 & & H109 & 5008.9 & a & 10.05 & 2.50 & -31.70 & 2.90 & 23.18 & 8.95 & 141.19 & 5.01 & 4.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.25 & 5.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.63 & 5.09 & \nodata  \\
 & & H106 & 5444.3 & a & 12.13 & 2.15 & -33.30 & 2.70 & 30.24 & 8.12 & 137.33 & 4.94 & 6.0  \\
 & & H105 & 5600.6 & a & 13.29 & 2.40 & -31.90 & 1.60 & 18.45 & 3.87 & 129.13 & 4.61 & 5.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.18 & 4.28 & \nodata  \\
 & & H103 & 5931.5 & a & 6.47 & 1.61 & -27.90 & 6.50 & 47.41 & 25.05 & 118.52 & 4.26 & 4.6  \\
 & & H102 & 6106.9 & a & 11.70 & 2.01 & -30.00 & 2.00 & 23.10 & 5.10 & 128.16 & 4.20 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.52 & 4.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.37 & 4.97 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.57 & 6.80 & \nodata  \\
 & & H94 & 7792.9 & a & 12.88 & 2.62 & -32.30 & 1.50 & 14.97 & 3.55 & 120.58 & 4.52 & 4.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.72 & 12.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.66 & 6.05 & \nodata  \\
 & & H91 & 8584.8 & a & 19.46 & 2.86 & -31.70 & 1.30 & 18.16 & 3.11 & 128.78 & 5.44 & 6.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.70 & 6.95 & \nodata  \\
 & & H88 & 9487.8 & a & 14.91 & 2.69 & -28.80 & 2.40 & 26.90 & 6.37 & 125.70 & 6.04 & 5.7  \\
G328.825$-$00.081 & shrds668 & H88$-$H112 & 5545.7 & a & 79.22 & 1.88 & -36.30 & 0.30 & 29.17 & 0.80 & 1222.31 & 4.56 & 41.6  \\
 & & H100$-$H112 & 5258.5 & a & 81.39 & 2.03 & -36.30 & 0.40 & 29.13 & 0.84 & 1290.75 & 4.90 & 39.7  \\
 & & H88$-$H95 & 8426.3 & a & 51.82 & 4.55 & -36.40 & 1.20 & 28.15 & 3.04 & 539.02 & 10.63 & 11.5  \\
 & & H106$-$H112 & 4964.0 & a & 77.62 & 2.57 & -36.60 & 0.50 & 29.96 & 1.15 & 1343.47 & 6.30 & 29.8  \\
 & & H100$-$H105 & 5959.0 & a & 91.10 & 3.65 & -35.60 & 0.50 & 27.63 & 1.28 & 1165.10 & 8.58 & 24.7  \\
 & & H112 & 4618.8 & a & 66.47 & 6.19 & -36.30 & 1.40 & 31.31 & 3.60 & 1389.07 & 15.22 & 10.8  \\
 & & H111 & 4744.2 & a & 88.02 & 6.10 & -36.70 & 1.00 & 28.17 & 2.26 & 1368.34 & 14.47 & 14.3  \\
 & & H110 & 4874.2 & a & 69.38 & 6.58 & -36.00 & 1.40 & 29.97 & 3.44 & 1349.60 & 15.89 & 10.6  \\
 & & H109 & 5008.9 & a & 89.63 & 7.39 & -38.10 & 1.00 & 24.69 & 2.38 & 1337.00 & 16.38 & 12.0  \\
 & & H108 & 5148.7 & a & 95.61 & 8.60 & -37.20 & 1.30 & 29.66 & 3.23 & 1332.94 & 20.68 & 11.1  \\
 & & H107 & 5293.7 & a & 74.76 & 6.78 & -33.40 & 1.50 & 33.61 & 3.64 & 1317.88 & 17.44 & 11.0  \\
 & & H106 & 5444.3 & a & 71.81 & 7.14 & -37.40 & 1.60 & 33.90 & 4.08 & 1261.47 & 18.35 & 10.1  \\
 & & H105 & 5600.6 & a & 81.07 & 8.07 & -36.10 & 1.40 & 28.34 & 3.47 & 1199.66 & 18.88 & 10.1  \\
 & & H104 & 5762.9 & a & 100.62 & 8.31 & -35.80 & 1.10 & 26.47 & 2.57 & 1200.03 & 19.05 & 12.0  \\
 & & H103 & 5931.5 & a & 99.08 & 10.33 & -34.70 & 1.10 & 22.05 & 2.69 & 1166.92 & 21.64 & 9.5  \\
 & & H102 & 6106.9 & a & 98.01 & 8.64 & -34.50 & 1.20 & 27.78 & 2.88 & 1162.74 & 20.28 & 11.3  \\
 & & H101 & 6289.1 & a & 74.55 & 10.51 & -35.20 & 2.40 & 34.40 & 7.05 & 1085.69 & 25.99 & 7.4  \\
 & & H100 & 6478.8 & a & 93.31 & 10.01 & -39.00 & 1.50 & 28.31 & 3.59 & 1117.74 & 23.68 & 9.3  \\
 & & H95 & 7550.6 & a & 60.22 & 14.76 & -33.20 & 6.20 & 44.98 & 23.54 & 766.79 & 38.09 & 4.7  \\
 & & H94 & 7792.9 & a & 67.45 & 10.33 & -35.30 & 2.50 & 32.48 & 7.22 & 730.71 & 24.85 & 6.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.96 & 66.72 & \nodata  \\
 & & H92 & 8309.4 & a & 68.07 & 15.73 & -40.50 & 1.90 & 16.59 & 4.87 & 563.10 & 27.95 & 4.4  \\
 & & H91 & 8584.8 & a & 58.25 & 10.29 & -35.70 & 2.20 & 25.82 & 6.04 & 484.34 & 22.55 & 5.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.02 & 21.61 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.82 & 20.29 & \nodata  \\
G328.945+00.570 & shrds669 & H88$-$H112 & 6140.0 & a & 69.48 & 1.41 & -91.20 & 0.20 & 24.25 & 0.57 & 798.35 & 3.11 & 48.7  \\
 & & H100$-$H112 & 5412.9 & a & 63.59 & 1.60 & -91.30 & 0.30 & 24.61 & 0.71 & 838.47 & 3.55 & 39.4  \\
 & & H88$-$H95 & 8621.6 & a & 89.73 & 2.70 & -91.00 & 0.30 & 23.43 & 0.81 & 661.36 & 5.85 & 32.9  \\
 & & H106$-$H112 & 4999.4 & a & 60.71 & 2.02 & -91.00 & 0.40 & 24.88 & 0.96 & 847.56 & 4.51 & 29.7  \\
 & & H100$-$H105 & 5969.9 & a & 67.46 & 2.36 & -91.60 & 0.40 & 24.40 & 0.99 & 826.21 & 5.22 & 28.2  \\
 & & H112 & 4618.8 & a & 55.06 & 4.29 & -91.50 & 1.10 & 27.76 & 2.56 & 842.41 & 10.03 & 12.8  \\
 & & H111 & 4744.2 & a & 53.58 & 5.20 & -90.40 & 1.20 & 25.26 & 2.88 & 835.97 & 11.65 & 10.2  \\
 & & H110 & 4874.2 & a & 54.36 & 4.04 & -91.20 & 1.00 & 28.69 & 2.52 & 837.85 & 9.64 & 13.4  \\
 & & H109 & 5008.9 & a & 62.30 & 9.90 & -90.20 & 1.80 & 23.71 & 4.52 & 799.98 & 21.33 & 6.3  \\
 & & H108 & 5148.7 & a & 59.35 & 6.23 & -91.20 & 1.10 & 21.64 & 2.67 & 854.13 & 12.92 & 9.5  \\
 & & H107 & 5293.7 & a & 75.11 & 5.63 & -91.10 & 0.70 & 20.30 & 1.76 & 869.31 & 11.35 & 13.2  \\
 & & H106 & 5444.3 & a & 63.57 & 5.01 & -90.80 & 1.00 & 25.92 & 2.38 & 862.69 & 11.39 & 12.6  \\
 & & H105 & 5600.6 & a & 59.74 & 5.27 & -92.20 & 1.00 & 23.93 & 2.46 & 851.73 & 11.51 & 11.2  \\
 & & H104 & 5762.9 & a & 63.98 & 4.92 & -90.80 & 1.00 & 25.93 & 2.34 & 845.21 & 11.17 & 12.9  \\
 & & H103 & 5931.5 & a & 69.45 & 5.40 & -92.00 & 1.00 & 26.08 & 2.40 & 830.95 & 12.26 & 12.8  \\
 & & H102 & 6106.9 & a & 74.10 & 5.24 & -91.60 & 0.80 & 22.88 & 1.88 & 825.39 & 11.21 & 14.0  \\
 & & H101 & 6289.1 & a & 62.23 & 8.89 & -90.30 & 1.50 & 21.87 & 3.72 & 671.41 & 18.45 & 7.0  \\
 & & H100 & 6478.8 & a & 78.82 & 6.15 & -91.90 & 0.90 & 22.58 & 2.04 & 823.59 & 13.08 & 12.7  \\
 & & H95 & 7550.6 & a & 70.08 & 12.74 & -90.20 & 1.30 & 15.00 & 3.30 & 576.76 & 21.79 & 5.5  \\
 & & H94 & 7792.9 & a & 85.87 & 5.59 & -90.80 & 0.90 & 27.21 & 2.07 & 726.99 & 13.02 & 15.2  \\
 & & H93 & 8045.6 & a & 74.81 & 12.63 & -89.60 & 1.70 & 20.51 & 4.07 & 520.64 & 25.47 & 5.9  \\
 & & H92 & 8309.4 & a & 93.46 & 6.63 & -91.00 & 0.90 & 25.94 & 2.14 & 693.77 & 15.11 & 14.0  \\
 & & H91 & 8584.8 & a & 87.43 & 5.62 & -91.50 & 0.80 & 25.64 & 1.94 & 638.95 & 12.67 & 15.5  \\
 & & H89 & 9173.3 & a & 103.31 & 6.30 & -90.90 & 0.60 & 19.87 & 1.40 & 667.43 & 12.58 & 16.2  \\
 & & H88 & 9487.8 & a & 90.97 & 5.41 & -91.40 & 0.70 & 24.15 & 1.66 & 640.74 & 11.91 & 16.6  \\
G328.945+00.570 & mos046 & H88$-$H112 & 6185.4 & a & 70.23 & 1.47 & -91.20 & 0.20 & 24.24 & 0.59 & 803.68 & 3.24 & 47.2  \\
 & & H100$-$H112 & 5422.0 & a & 65.10 & 1.69 & -91.30 & 0.30 & 24.61 & 0.74 & 856.42 & 3.76 & 38.0  \\
 & & H88$-$H95 & 8638.6 & a & 86.91 & 2.71 & -91.00 & 0.40 & 23.39 & 0.84 & 634.17 & 5.86 & 31.7  \\
 & & H106$-$H112 & 5004.1 & a & 63.15 & 2.17 & -91.00 & 0.40 & 24.99 & 0.99 & 877.20 & 4.85 & 28.8  \\
 & & H100$-$H105 & 5973.1 & a & 67.68 & 2.47 & -91.60 & 0.40 & 24.26 & 1.02 & 829.01 & 5.45 & 27.1  \\
 & & H112 & 4618.8 & a & 57.94 & 4.82 & -91.20 & 1.10 & 28.03 & 2.85 & 891.14 & 11.22 & 12.1  \\
 & & H111 & 4744.2 & a & 56.98 & 5.51 & -90.10 & 1.20 & 25.90 & 2.95 & 881.12 & 12.47 & 10.3  \\
 & & H110 & 4874.2 & a & 56.97 & 4.35 & -91.30 & 1.10 & 29.23 & 2.64 & 873.21 & 10.45 & 13.0  \\
 & & H109 & 5008.9 & a & 63.57 & 10.77 & -90.20 & 2.00 & 24.00 & 4.90 & 838.93 & 23.32 & 5.9  \\
 & & H108 & 5148.7 & a & 61.14 & 6.69 & -91.20 & 1.10 & 21.31 & 2.73 & 874.85 & 13.78 & 9.1  \\
 & & H107 & 5293.7 & a & 76.86 & 5.90 & -91.00 & 0.80 & 20.20 & 1.80 & 878.20 & 11.88 & 12.9  \\
 & & H106 & 5444.3 & a & 64.47 & 5.29 & -90.80 & 1.00 & 25.98 & 2.49 & 873.87 & 12.05 & 12.1  \\
 & & H105 & 5600.6 & a & 59.44 & 5.56 & -92.10 & 1.10 & 24.04 & 2.64 & 860.76 & 12.14 & 10.6  \\
 & & H104 & 5762.9 & a & 64.78 & 5.17 & -90.60 & 1.00 & 25.85 & 2.41 & 851.70 & 11.72 & 12.4  \\
 & & H103 & 5931.5 & a & 68.33 & 5.63 & -91.90 & 1.00 & 25.17 & 2.46 & 832.64 & 12.56 & 12.1  \\
 & & H102 & 6106.9 & a & 74.00 & 5.40 & -91.60 & 0.80 & 22.77 & 1.93 & 820.19 & 11.51 & 13.6  \\
 & & H101 & 6289.1 & a & 63.84 & 9.66 & -90.10 & 1.60 & 22.22 & 4.12 & 710.10 & 20.05 & 6.6  \\
 & & H100 & 6478.8 & a & 78.39 & 6.33 & -91.90 & 0.90 & 22.80 & 2.14 & 813.15 & 13.53 & 12.2  \\
 & & H95 & 7550.6 & a & 71.01 & 13.67 & -90.10 & 1.40 & 14.56 & 3.36 & 582.98 & 23.10 & 5.2  \\
 & & H94 & 7792.9 & a & 85.54 & 5.81 & -90.70 & 0.90 & 27.02 & 2.15 & 713.51 & 13.46 & 14.6  \\
 & & H93 & 8045.6 & a & 82.97 & 14.34 & -89.70 & 1.70 & 20.59 & 4.18 & 571.51 & 28.98 & 5.8  \\
 & & H92 & 8309.4 & a & 88.16 & 6.47 & -91.00 & 0.90 & 25.62 & 2.18 & 654.61 & 14.65 & 13.5  \\
 & & H91 & 8584.8 & a & 83.05 & 5.47 & -91.40 & 0.80 & 25.47 & 1.98 & 604.57 & 12.30 & 15.1  \\
 & & H89 & 9173.3 & a & 98.90 & 6.25 & -90.80 & 0.60 & 19.70 & 1.44 & 632.72 & 12.42 & 15.6  \\
 & & H88 & 9487.8 & a & 86.24 & 5.29 & -91.40 & 0.70 & 24.26 & 1.72 & 602.07 & 11.66 & 16.1  \\
G328.961+00.248 & shrds670 & H88$-$H112 & 6109.3 & a & 51.55 & 2.63 & -89.90 & 0.40 & 16.00 & 0.94 & 376.40 & 4.71 & 19.4  \\
 & & H100$-$H112 & 5442.2 & a & 47.34 & 2.97 & -90.00 & 0.50 & 15.96 & 1.16 & 389.43 & 5.32 & 15.7  \\
 & & H88$-$H95 & 8462.9 & a & 66.01 & 4.93 & -89.70 & 0.60 & 16.33 & 1.41 & 330.39 & 8.93 & 13.2  \\
 & & H106$-$H112 & 5026.9 & a & 42.40 & 3.95 & -89.70 & 0.70 & 14.68 & 1.58 & 402.73 & 6.78 & 10.6  \\
 & & H100$-$H105 & 6026.5 & a & 55.06 & 4.41 & -90.30 & 0.70 & 16.96 & 1.57 & 370.76 & 8.13 & 12.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.22 & 19.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.72 & 19.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 401.97 & 18.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.94 & 19.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.99 & 19.78 & \nodata  \\
 & & H107 & 5293.7 & a & 61.93 & 9.61 & -88.60 & 1.40 & 18.29 & 3.31 & 404.49 & 18.35 & 6.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.33 & 19.57 & \nodata  \\
 & & H105 & 5600.6 & a & 35.79 & 8.57 & -91.50 & 6.20 & 39.97 & 25.42 & 397.75 & 20.04 & 5.0  \\
 & & H104 & 5762.9 & a & 64.22 & 13.42 & -90.10 & 1.30 & 12.43 & 3.01 & 392.39 & 21.17 & 4.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.33 & 21.89 & \nodata  \\
 & & H102 & 6106.9 & a & 53.84 & 10.10 & -89.20 & 1.70 & 18.52 & 4.17 & 387.90 & 19.24 & 5.3  \\
 & & H101 & 6289.1 & a & 50.82 & 9.52 & -91.00 & 2.40 & 24.48 & 7.54 & 367.03 & 19.28 & 5.8  \\
 & & H100 & 6478.8 & a & 84.25 & 13.44 & -90.00 & 0.90 & 11.72 & 2.16 & 350.63 & 20.62 & 6.2  \\
 & & H95 & 7550.6 & a & 71.19 & 14.46 & -89.50 & 1.40 & 13.72 & 3.23 & 384.84 & 23.97 & 4.9  \\
 & & H94 & 7792.9 & a & 84.83 & 14.90 & -90.10 & 0.90 & 10.87 & 2.21 & 362.67 & 22.00 & 5.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.43 & 22.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.26 & 24.18 & \nodata  \\
 & & H89 & 9173.3 & a & 61.00 & 11.38 & -88.90 & 1.60 & 17.91 & 4.08 & 350.02 & 21.23 & 5.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.27 & 21.28 & \nodata  \\
G328.962+00.207 & shrds670 & H88$-$H112 & 8187.8 & a & 7.78 & 0.72 & -84.80 & 0.70 & 16.32 & 1.76 & 64.44 & 1.31 & 10.6  \\
 & & H100$-$H112 & 5440.8 & a & 26.91 & 2.67 & -84.80 & 0.80 & 17.01 & 1.95 & 230.27 & 4.94 & 9.9  \\
 & & H88$-$H95 & 9081.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.52 & 0.65 & \nodata  \\
 & & H106$-$H112 & 5018.4 & a & 26.67 & 3.72 & -84.80 & 1.10 & 16.68 & 2.70 & 250.20 & 6.80 & 7.1  \\
 & & H100$-$H105 & 6013.1 & a & 27.64 & 3.56 & -84.80 & 1.10 & 17.51 & 2.62 & 202.65 & 6.65 & 7.7  \\
 & & H112 & 4618.8 & a & 40.22 & 12.30 & -86.40 & 1.70 & 11.67 & 4.13 & 253.31 & 18.82 & 3.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.23 & 19.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.54 & 17.01 & \nodata  \\
 & & H109 & 5008.9 & a & 34.60 & 9.52 & -87.20 & 2.40 & 17.63 & 6.09 & 253.22 & 17.48 & 3.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.09 & 19.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.18 & 17.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.22 & 18.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.17 & 17.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.97 & 16.40 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.69 & 20.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.48 & 18.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.16 & 17.77 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.04 & 15.70 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.10 & 11.92 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.16 & 9.73 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.98 & 12.42 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.77 & 12.66 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.02 & 0.28 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.14 & 7.81 & \nodata  \\
G329.266+00.111 & shrds677 & H88$-$H112 & 6395.6 & a & 24.00 & 1.49 & -73.60 & 0.70 & 21.94 & 1.58 & 224.88 & 3.13 & 15.9  \\
 & & H100$-$H112 & 5467.8 & a & 26.10 & 1.82 & -73.50 & 0.80 & 22.37 & 1.80 & 257.54 & 3.85 & 14.2  \\
 & & H88$-$H95 & 8395.0 & a & 19.32 & 2.36 & -73.80 & 1.20 & 20.31 & 2.87 & 154.59 & 4.75 & 8.1  \\
 & & H106$-$H112 & 5042.3 & a & 24.07 & 2.42 & -73.20 & 1.20 & 23.45 & 2.77 & 271.88 & 5.22 & 9.9  \\
 & & H100$-$H105 & 5997.2 & a & 27.35 & 2.63 & -73.80 & 1.10 & 22.32 & 2.49 & 240.01 & 5.55 & 10.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.78 & 13.68 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.45 & 15.69 & \nodata  \\
 & & H110 & 4874.2 & a & 33.06 & 8.47 & -72.50 & 2.40 & 18.68 & 6.57 & 271.04 & 15.65 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.95 & 14.87 & \nodata  \\
 & & H108 & 5148.7 & a & 30.63 & 7.50 & -71.70 & 2.40 & 19.33 & 6.71 & 272.48 & 14.00 & 4.3  \\
 & & H107 & 5293.7 & a & 29.07 & 6.51 & -72.30 & 2.30 & 20.71 & 6.24 & 267.88 & 12.78 & 4.6  \\
 & & H106 & 5444.3 & a & 26.91 & 7.47 & -76.50 & 2.30 & 16.77 & 5.56 & 264.97 & 13.56 & 3.6  \\
 & & H105 & 5600.6 & a & 24.78 & 6.35 & -76.00 & 2.80 & 21.43 & 8.62 & 257.73 & 12.17 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.84 & 13.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.27 & 15.31 & \nodata  \\
 & & H102 & 6106.9 & a & 32.49 & 5.68 & -73.10 & 2.10 & 24.89 & 5.14 & 246.74 & 12.59 & 5.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.55 & 16.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.46 & 13.23 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.84 & 11.19 & \nodata  \\
 & & H94 & 7792.9 & a & 25.71 & 6.28 & -71.60 & 3.60 & 26.12 & 14.58 & 159.43 & 12.15 & 4.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.44 & 9.52 & \nodata  \\
 & & H91 & 8584.8 & a & 15.61 & 3.48 & -78.10 & 2.70 & 23.00 & 8.69 & 114.91 & 6.78 & 4.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.97 & 15.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.01 & 16.89 & \nodata  \\
G329.266+00.111 & mos045 & H88$-$H112 & 6239.0 & a & 27.82 & 1.88 & -73.50 & 0.70 & 21.34 & 1.67 & 241.09 & 3.89 & 14.6  \\
 & & H100$-$H112 & 5426.4 & a & 27.83 & 2.12 & -73.40 & 0.80 & 22.09 & 1.95 & 249.08 & 4.45 & 13.0  \\
 & & H88$-$H95 & 8442.8 & a & 26.49 & 3.70 & -73.60 & 1.30 & 19.50 & 3.16 & 219.81 & 7.31 & 7.1  \\
 & & H106$-$H112 & 5026.8 & a & 25.51 & 2.79 & -73.10 & 1.30 & 23.32 & 3.00 & 249.36 & 6.02 & 9.1  \\
 & & H100$-$H105 & 5976.0 & a & 30.86 & 3.26 & -73.60 & 1.20 & 22.40 & 2.75 & 248.42 & 6.89 & 9.4  \\
 & & H112 & 4618.8 & a & 24.34 & 7.80 & -72.70 & 3.40 & 20.73 & 10.02 & 247.73 & 14.84 & 3.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.64 & 16.62 & \nodata  \\
 & & H110 & 4874.2 & a & 33.76 & 8.92 & -71.70 & 2.60 & 19.42 & 7.42 & 238.06 & 16.65 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.78 & 15.93 & \nodata  \\
 & & H108 & 5148.7 & a & 32.72 & 8.74 & -72.50 & 2.40 & 17.87 & 6.34 & 263.60 & 15.92 & 3.8  \\
 & & H107 & 5293.7 & a & 25.48 & 6.52 & -70.30 & 4.10 & 31.21 & 13.43 & 253.58 & 14.83 & 4.2  \\
 & & H106 & 5444.3 & a & 25.84 & 7.69 & -75.70 & 3.80 & 24.51 & 12.01 & 252.82 & 15.57 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.72 & 14.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.07 & 16.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.88 & 17.50 & \nodata  \\
 & & H102 & 6106.9 & a & 34.16 & 7.08 & -70.90 & 3.00 & 29.29 & 7.84 & 268.53 & 16.63 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.21 & 20.82 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.50 & 18.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.09 & 19.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.84 & 17.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.17 & 14.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.15 & 14.58 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.27 & 19.97 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.67 & 19.10 & \nodata  \\
G329.338+00.147 & shrds677 & H88$-$H112 & 5573.8 & a & 83.16 & 3.24 & -114.10 & 0.80 & 39.28 & 1.79 & 2731.98 & 9.08 & 25.4  \\
 & & H100$-$H112 & 5248.3 & a & 84.93 & 3.77 & -114.20 & 0.90 & 39.93 & 2.07 & 2879.53 & 10.64 & 22.3  \\
 & & H88$-$H95 & 8452.3 & a & 79.21 & 10.11 & -113.10 & 1.80 & 29.28 & 4.98 & 1422.90 & 23.56 & 8.1  \\
 & & H106$-$H112 & 4971.4 & a & 73.96 & 4.48 & -114.80 & 1.20 & 41.90 & 3.03 & 2831.53 & 12.88 & 16.5  \\
 & & H100$-$H105 & 5896.6 & a & 110.66 & 7.50 & -113.00 & 1.20 & 34.80 & 2.80 & 2992.31 & 19.66 & 14.7  \\
 & & H112 & 4618.8 & a & 81.70 & 12.97 & -116.90 & 2.70 & 34.40 & 7.94 & 2745.14 & 32.08 & 6.6  \\
 & & H111 & 4744.2 & a & 80.95 & 9.80 & -115.80 & 3.40 & 54.87 & 10.52 & 2774.41 & 30.06 & 8.8  \\
 & & H110 & 4874.2 & a & 82.36 & 16.57 & -112.80 & 2.60 & 24.22 & 8.79 & 2813.36 & 32.63 & 5.5  \\
 & & H109 & 5008.9 & a & 76.74 & 17.09 & -115.70 & 2.80 & 25.26 & 8.15 & 2817.11 & 36.25 & 4.7  \\
 & & H108 & 5148.7 & a & 67.02 & 12.53 & -114.00 & 5.00 & 50.85 & 16.42 & 2886.75 & 36.23 & 5.8  \\
 & & H107 & 5293.7 & a & 104.56 & 16.66 & -109.30 & 2.30 & 29.29 & 6.00 & 2936.58 & 39.19 & 6.4  \\
 & & H106 & 5444.3 & a & 86.39 & 13.68 & -112.60 & 4.20 & 52.33 & 12.88 & 2917.85 & 41.08 & 6.7  \\
 & & H105 & 5600.6 & a & 103.72 & 17.57 & -110.90 & 2.00 & 24.08 & 5.17 & 2954.83 & 37.60 & 6.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3024.07 & 45.52 & \nodata  \\
 & & H103 & 5931.5 & a & 118.19 & 25.11 & -115.00 & 2.20 & 20.80 & 5.60 & 2779.09 & 50.01 & 4.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3111.84 & 55.89 & \nodata  \\
 & & H101 & 6289.1 & a & 173.05 & 24.75 & -109.80 & 2.20 & 30.62 & 5.79 & 3158.82 & 59.09 & 7.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3066.10 & 68.05 & \nodata  \\
 & & H95 & 7550.6 & a & 170.76 & 35.96 & -111.80 & 2.90 & 25.52 & 10.40 & 2526.14 & 71.57 & 5.3  \\
 & & H94 & 7792.9 & a & 125.25 & 32.12 & -115.30 & 4.70 & 33.30 & 17.07 & 2366.23 & 72.51 & 4.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1500.65 & 54.82 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1205.72 & 49.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 516.55 & 36.52 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.91 & 21.85 & \nodata  \\
G329.338+00.147 & shrds679 & H88$-$H112 & 5867.0 & a & 114.51 & 2.20 & -113.60 & 0.40 & 40.68 & 0.91 & 2995.90 & 6.29 & 51.4  \\
 & & H100$-$H112 & 5417.3 & a & 99.97 & 2.36 & -113.80 & 0.50 & 42.07 & 1.16 & 3018.56 & 6.86 & 41.9  \\
 & & H88$-$H95 & 8607.1 & a & 203.12 & 5.96 & -112.70 & 0.50 & 36.09 & 1.23 & 2860.04 & 16.03 & 33.7  \\
 & & H106$-$H112 & 4973.7 & a & 86.14 & 2.96 & -113.80 & 0.80 & 46.51 & 1.87 & 3009.18 & 8.99 & 28.9  \\
 & & H100$-$H105 & 6003.8 & a & 118.95 & 3.60 & -114.10 & 0.60 & 38.99 & 1.37 & 3030.44 & 10.04 & 32.7  \\
 & & H112 & 4618.8 & a & 77.10 & 6.54 & -114.00 & 2.30 & 53.75 & 6.04 & 2987.10 & 20.72 & 12.1  \\
 & & H111 & 4744.2 & a & 74.58 & 7.60 & -113.90 & 2.60 & 50.80 & 7.24 & 2975.48 & 23.12 & 10.2  \\
 & & H110 & 4874.2 & a & 80.12 & 6.74 & -114.40 & 1.80 & 44.41 & 4.57 & 3025.17 & 19.77 & 12.0  \\
 & & H109 & 5008.9 & a & 83.51 & 10.64 & -112.40 & 4.20 & 44.41 & 20.26 & 3045.37 & 24.56 & 10.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2444.21 & 44.65 & \nodata  \\
 & & H107 & 5293.7 & a & 98.09 & 9.87 & -114.40 & 1.30 & 26.06 & 3.07 & 3086.89 & 22.46 & 9.9  \\
 & & H106 & 5444.3 & a & 100.16 & 8.93 & -112.10 & 2.00 & 44.82 & 6.24 & 3089.04 & 24.76 & 12.0  \\
 & & H105 & 5600.6 & a & 125.13 & 10.20 & -113.50 & 1.40 & 34.76 & 3.42 & 3104.00 & 26.61 & 12.3  \\
 & & H104 & 5762.9 & a & 102.53 & 8.92 & -113.70 & 1.80 & 41.52 & 4.52 & 3039.52 & 25.18 & 11.6  \\
 & & H103 & 5931.5 & a & 113.64 & 7.82 & -113.10 & 1.40 & 41.15 & 3.36 & 3080.89 & 22.29 & 14.5  \\
 & & H102 & 6106.9 & a & 124.36 & 8.89 & -114.10 & 1.30 & 37.55 & 3.59 & 3011.52 & 23.45 & 14.4  \\
 & & H101 & 6289.1 & a & 111.61 & 10.49 & -115.10 & 1.80 & 40.13 & 4.55 & 2947.84 & 29.39 & 10.7  \\
 & & H100 & 6478.8 & a & 143.89 & 9.96 & -113.80 & 1.30 & 37.32 & 3.08 & 2959.00 & 26.99 & 14.4  \\
 & & H94 & 7792.9 & a & 195.65 & 15.61 & -112.80 & 1.20 & 29.97 & 2.83 & 2929.04 & 37.98 & 12.5  \\
 & & H92 & 8309.4 & a & 203.75 & 13.11 & -113.00 & 1.10 & 33.39 & 2.57 & 2950.04 & 33.61 & 15.5  \\
 & & H91 & 8584.8 & a & 216.47 & 11.62 & -112.30 & 1.00 & 37.17 & 2.32 & 2928.37 & 31.67 & 18.5  \\
 & & H89 & 9173.3 & a & 210.10 & 14.83 & -111.70 & 1.20 & 35.90 & 2.98 & 2876.67 & 39.61 & 14.1  \\
 & & H88 & 9487.8 & a & 168.71 & 15.48 & -113.50 & 1.70 & 37.05 & 4.05 & 2459.80 & 41.81 & 10.9  \\
G329.338+00.147 & shrds686 & H88$-$H112 & 5282.9 & a & 44.98 & 2.38 & -113.50 & 0.90 & 36.51 & 2.25 & 1505.66 & 6.40 & 18.8  \\
 & & H100$-$H112 & 5282.9 & a & 45.15 & 2.35 & -113.70 & 0.90 & 36.95 & 2.23 & 1505.61 & 6.41 & 19.0  \\
 & & H106$-$H112 & 5011.5 & a & 45.25 & 26.78 & -109.20 & 2.00 & 26.54 & 8.40 & 1924.85 & 9.19 & 11.2  \\
 & & H106$-$H112 & 5011.5 & b & 20.15 & 15.24 & -129.50 & 24.30 & 49.43 & 24.03 & 1924.85 & 9.19 & 6.8  \\
 & & H100$-$H105 & 5814.1 & a & 26.55 & 2.48 & -112.80 & 1.50 & 32.39 & 3.52 & 685.20 & 6.32 & 10.6  \\
 & & H112 & 4618.8 & a & 67.05 & 9.30 & -109.70 & 2.00 & 29.11 & 4.79 & 2299.50 & 22.28 & 7.2  \\
 & & H111 & 4744.2 & a & 42.80 & 9.17 & -110.70 & 3.90 & 34.58 & 13.05 & 2301.97 & 21.73 & 5.1  \\
 & & H110 & 4874.2 & a & 58.68 & 9.57 & -112.40 & 2.00 & 25.60 & 5.29 & 2181.38 & 21.11 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1661.44 & 64.87 & \nodata  \\
 & & H108 & 5148.7 & a & 54.93 & 7.86 & -113.90 & 2.70 & 37.40 & 7.68 & 1853.27 & 20.35 & 7.3  \\
 & & H107 & 5293.7 & a & 49.61 & 6.75 & -118.30 & 2.80 & 42.04 & 8.07 & 1593.39 & 18.58 & 7.7  \\
 & & H106 & 5444.3 & a & 49.50 & 6.30 & -112.30 & 1.90 & 31.14 & 4.98 & 1272.78 & 15.36 & 8.0  \\
 & & H105 & 5600.6 & a & 44.80 & 5.06 & -114.30 & 2.10 & 37.11 & 5.77 & 992.91 & 13.20 & 9.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 723.24 & 13.85 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 502.65 & 11.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.59 & 10.79 & \nodata  \\
G329.338+00.147 & mos045 & H88$-$H112 & 5816.3 & a & 88.96 & 12.10 & -110.40 & 0.70 & 31.29 & 2.40 & 2899.88 & 5.05 & 43.6  \\
 & & H88$-$H112 & 5816.3 & b & 32.64 & 9.86 & -128.00 & 6.70 & 56.72 & 5.46 & 2899.88 & 5.05 & 21.5  \\
 & & H100$-$H112 & 5366.2 & a & 94.19 & 45.18 & -110.80 & 2.20 & 33.86 & 4.72 & 2978.42 & 5.81 & 41.8  \\
 & & H100$-$H112 & 5366.2 & b & 22.53 & 20.79 & -138.20 & 38.80 & 51.24 & 43.11 & 2978.42 & 5.81 & 12.3  \\
 & & H88$-$H95 & 8551.4 & a & 167.25 & 4.98 & -113.00 & 0.60 & 39.00 & 1.35 & 2422.04 & 13.90 & 33.3  \\
 & & H106$-$H112 & 4971.9 & a & 85.24 & 24.63 & -111.40 & 1.30 & 36.10 & 5.60 & 2992.87 & 7.88 & 28.8  \\
 & & H106$-$H112 & 4971.9 & b & 17.15 & 10.53 & -144.20 & 41.00 & 71.87 & 54.70 & 2992.87 & 7.88 & 8.2  \\
 & & H100$-$H105 & 5975.7 & a & 115.60 & 3.79 & -113.90 & 0.60 & 38.48 & 1.47 & 2956.34 & 10.53 & 30.2  \\
 & & H112 & 4618.8 & a & 88.46 & 6.98 & -114.00 & 1.70 & 43.38 & 4.38 & 3000.97 & 20.05 & 12.9  \\
 & & H111 & 4744.2 & a & 87.12 & 6.26 & -115.10 & 1.80 & 50.95 & 4.68 & 3002.24 & 19.49 & 14.1  \\
 & & H110 & 4874.2 & a & 85.07 & 6.92 & -114.00 & 1.80 & 43.89 & 5.05 & 3009.23 & 19.47 & 12.8  \\
 & & H109 & 5008.9 & a & 89.16 & 8.05 & -112.90 & 1.70 & 38.37 & 4.44 & 3009.68 & 21.68 & 11.3  \\
 & & H108 & 5148.7 & a & 77.18 & 12.82 & -116.40 & 3.50 & 41.57 & 10.54 & 2630.79 & 34.52 & 6.4  \\
 & & H107 & 5293.7 & a & 100.25 & 8.73 & -113.40 & 1.20 & 28.59 & 2.92 & 3042.89 & 20.81 & 11.4  \\
 & & H106 & 5444.3 & a & 101.86 & 8.27 & -111.30 & 1.70 & 42.24 & 4.71 & 3022.75 & 23.00 & 12.7  \\
 & & H105 & 5600.6 & a & 122.50 & 9.13 & -113.20 & 1.20 & 33.99 & 2.98 & 3029.08 & 23.71 & 13.3  \\
 & & H104 & 5762.9 & a & 100.00 & 8.03 & -115.80 & 1.70 & 43.89 & 4.24 & 2995.53 & 23.56 & 12.4  \\
 & & H103 & 5931.5 & a & 112.02 & 8.76 & -115.10 & 1.40 & 35.85 & 3.32 & 2952.04 & 23.31 & 12.7  \\
 & & H102 & 6106.9 & a & 109.98 & 9.35 & -111.80 & 1.80 & 40.81 & 5.19 & 2948.93 & 25.04 & 12.4  \\
 & & H101 & 6289.1 & a & 119.28 & 9.92 & -113.40 & 1.60 & 39.42 & 3.83 & 2872.61 & 27.78 & 11.9  \\
 & & H100 & 6478.8 & a & 147.65 & 8.80 & -113.30 & 1.10 & 39.10 & 2.77 & 2881.54 & 24.44 & 16.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2175.76 & 73.43 & \nodata  \\
 & & H94 & 7792.9 & a & 179.05 & 13.94 & -114.10 & 1.30 & 33.64 & 3.28 & 2646.89 & 35.41 & 13.0  \\
 & & H92 & 8309.4 & a & 161.77 & 10.62 & -112.90 & 1.20 & 36.48 & 2.87 & 2505.01 & 28.42 & 15.2  \\
 & & H91 & 8584.8 & a & 161.70 & 10.01 & -114.00 & 1.40 & 45.13 & 3.37 & 2431.53 & 29.74 & 16.2  \\
 & & H89 & 9173.3 & a & 192.64 & 13.61 & -111.30 & 1.10 & 32.91 & 2.72 & 2413.94 & 34.82 & 14.1  \\
 & & H88 & 9487.8 & a & 141.46 & 13.34 & -112.50 & 1.70 & 36.82 & 4.17 & 2011.58 & 35.85 & 10.6  \\
G329.389+00.135 & shrds679 & H88$-$H112 & 6615.6 & a & 0.15 & 0.01 & -92.50 & 0.90 & 18.41 & 2.02 & 1.14 & 0.03 & 10.5  \\
 & & H100$-$H112 & 5339.3 & a & 0.15 & 0.02 & -92.30 & 1.10 & 16.94 & 2.51 & 1.32 & 0.03 & 7.8  \\
 & & H88$-$H95 & 9173.7 & a & 0.14 & 0.02 & -93.00 & 1.30 & 21.50 & 3.04 & 0.80 & 0.04 & 8.2  \\
 & & H106$-$H112 & 5043.9 & a & 0.11 & 0.02 & -93.60 & 1.50 & 14.94 & 3.70 & 1.09 & 0.04 & 5.0  \\
 & & H100$-$H105 & 5975.7 & a & 0.24 & 0.04 & -90.50 & 1.50 & 20.01 & 3.72 & 1.82 & 0.07 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.82 & 0.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.53 & 0.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.73 & 0.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.86 & 0.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.76 & 0.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.62 & 0.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.72 & 0.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.58 & 0.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.64 & 0.14 & \nodata  \\
 & & H102 & 6106.9 & a & 0.30 & 0.07 & -91.20 & 2.50 & 23.02 & 6.34 & 1.40 & 0.14 & 4.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.86 & 2.19 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.64 & 0.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & 6.20 & 1.60 & -96.70 & 9.60 & 41.72 & 32.98 & 47.27 & 3.89 & 4.6  \\
 & & H91 & 8584.8 & a & 10.25 & 2.18 & -94.40 & 1.60 & 15.65 & 4.33 & 41.40 & 3.75 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.06 & 3.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
G329.389+00.135 & shrds686 & H88$-$H112 & 5187.9 & a & 0.02 & 0.00 & -89.30 & 1.30 & 24.44 & 3.18 & 0.26 & 0.01 & 8.9  \\
 & & H100$-$H112 & 4951.0 & a & 0.02 & 0.00 & -89.40 & 1.30 & 24.83 & 3.15 & 0.28 & 0.01 & 9.0  \\
 & & H88$-$H95 & 7804.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4752.4 & a & 0.02 & 0.00 & -89.00 & 1.60 & 25.65 & 3.78 & 0.24 & 0.01 & 7.8  \\
 & & H100$-$H105 & 5880.2 & a & 0.04 & 0.01 & -90.00 & 2.80 & 24.14 & 6.76 & 0.47 & 0.02 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.58 & 1.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.71 & 1.56 & \nodata  \\
 & & H106 & 5444.3 & a & 1.72 & 0.49 & -93.10 & 7.30 & 36.93 & 28.19 & 16.80 & 1.11 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.00 & 0.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.83 & 0.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.70 & 1.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.07 & \nodata  \\
G329.398$-$00.458 & shrds683 & H88$-$H112 & 6593.5 & a & 11.31 & 1.56 & -75.60 & 1.60 & 24.23 & 4.17 & 82.05 & 3.38 & 7.3  \\
 & & H100$-$H112 & 5479.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.47 & 4.78 & \nodata  \\
 & & H88$-$H95 & 8690.4 & a & 12.47 & 2.39 & -75.40 & 3.30 & 32.98 & 10.58 & 68.16 & 5.60 & 5.7  \\
 & & H106$-$H112 & 4997.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.12 & 6.78 & \nodata  \\
 & & H100$-$H105 & 5975.6 & a & 13.78 & 3.85 & -72.20 & 2.90 & 19.58 & 8.75 & 90.25 & 7.05 & 3.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.36 & 17.50 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.97 & 16.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.62 & 16.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.95 & 18.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.48 & 19.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.71 & 14.92 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.42 & 20.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.54 & 15.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.47 & 14.16 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.72 & 18.27 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.16 & 17.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.21 & 16.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.48 & 21.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.83 & 12.53 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.89 & 13.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.82 & 13.25 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.77 & 13.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.04 & 11.67 & \nodata  \\
G329.422$-$00.160 & shrds684 & H88$-$H112 & 6476.7 & a & 35.29 & 0.65 & -71.40 & 0.20 & 23.75 & 0.50 & 386.48 & 1.42 & 53.7  \\
 & & H100$-$H112 & 5433.5 & a & 27.80 & 0.76 & -71.70 & 0.30 & 25.49 & 0.80 & 391.56 & 1.71 & 36.3  \\
 & & H88$-$H95 & 8508.8 & a & 50.38 & 1.14 & -71.10 & 0.20 & 21.76 & 0.57 & 376.60 & 2.38 & 43.7  \\
 & & H106$-$H112 & 4989.8 & a & 24.74 & 1.13 & -71.50 & 0.60 & 25.35 & 1.35 & 389.68 & 2.55 & 21.6  \\
 & & H100$-$H105 & 5970.5 & a & 31.58 & 1.07 & -71.80 & 0.40 & 25.46 & 0.99 & 393.83 & 2.41 & 29.3  \\
 & & H112 & 4618.8 & a & 22.09 & 2.33 & -73.40 & 1.30 & 25.59 & 3.33 & 366.35 & 5.18 & 9.6  \\
 & & H111 & 4744.2 & a & 23.41 & 2.41 & -71.60 & 1.40 & 27.77 & 3.50 & 374.24 & 5.60 & 9.7  \\
 & & H110 & 4874.2 & a & 21.67 & 2.15 & -71.30 & 1.30 & 26.95 & 3.16 & 384.77 & 4.98 & 10.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.01 & 18.69 & \nodata  \\
 & & H108 & 5148.7 & a & 28.12 & 5.56 & -66.90 & 2.40 & 23.09 & 7.77 & 398.35 & 10.85 & 5.5  \\
 & & H107 & 5293.7 & a & 26.36 & 2.56 & -69.90 & 1.20 & 24.67 & 2.84 & 412.70 & 5.66 & 10.2  \\
 & & H106 & 5444.3 & a & 31.59 & 2.61 & -73.20 & 1.00 & 24.53 & 2.39 & 411.24 & 5.74 & 12.1  \\
 & & H105 & 5600.6 & a & 33.63 & 2.69 & -73.20 & 0.90 & 23.08 & 2.14 & 398.02 & 5.77 & 12.4  \\
 & & H104 & 5762.9 & a & 30.52 & 2.79 & -72.00 & 1.30 & 28.21 & 3.04 & 399.89 & 6.60 & 10.9  \\
 & & H103 & 5931.5 & a & 27.51 & 2.30 & -71.60 & 1.10 & 27.33 & 2.73 & 394.66 & 5.33 & 12.0  \\
 & & H102 & 6106.9 & a & 31.95 & 2.48 & -71.50 & 1.00 & 26.00 & 2.34 & 394.30 & 5.65 & 12.8  \\
 & & H101 & 6289.1 & a & 34.95 & 4.40 & -71.70 & 1.40 & 23.37 & 3.67 & 387.89 & 9.32 & 8.0  \\
 & & H100 & 6478.8 & a & 33.90 & 3.31 & -70.30 & 1.10 & 24.05 & 2.76 & 380.62 & 7.22 & 10.2  \\
 & & H95 & 7550.6 & a & 43.97 & 3.19 & -71.70 & 0.80 & 22.12 & 1.86 & 382.77 & 6.72 & 13.6  \\
 & & H94 & 7792.9 & a & 47.15 & 3.59 & -72.30 & 0.70 & 19.93 & 1.75 & 383.69 & 7.18 & 13.0  \\
 & & H93 & 8045.6 & a & 55.18 & 4.00 & -69.80 & 0.70 & 20.37 & 1.70 & 374.32 & 8.08 & 13.6  \\
 & & H92 & 8309.4 & a & 47.81 & 3.61 & -71.20 & 0.80 & 21.26 & 1.86 & 382.51 & 7.45 & 13.1  \\
 & & H91 & 8584.8 & a & 49.51 & 2.02 & -71.80 & 0.50 & 23.09 & 1.09 & 365.22 & 4.34 & 24.3  \\
 & & H89 & 9173.3 & a & 59.44 & 3.05 & -69.60 & 0.60 & 22.18 & 1.31 & 381.99 & 6.43 & 19.3  \\
 & & H88 & 9487.8 & a & 55.43 & 3.02 & -70.90 & 0.60 & 21.21 & 1.34 & 380.36 & 6.22 & 18.2  \\
G329.460+00.174 & shrds686 & H88$-$H112 & 5528.4 & a & 0.57 & 0.01 & -106.80 & 0.30 & 24.07 & 0.67 & 6.67 & 0.03 & 41.3  \\
 & & H100$-$H112 & 5377.4 & a & 0.44 & 0.01 & -106.80 & 0.40 & 23.41 & 0.85 & 5.71 & 0.03 & 31.3  \\
 & & H88$-$H95 & 7715.6 & a & 2.49 & 0.09 & -106.60 & 0.40 & 24.64 & 1.04 & 20.57 & 0.20 & 27.1  \\
 & & H106$-$H112 & 5050.5 & a & 0.42 & 0.02 & -106.70 & 0.40 & 22.58 & 1.00 & 5.66 & 0.03 & 25.7  \\
 & & H100$-$H105 & 5838.5 & a & 0.47 & 0.02 & -107.00 & 0.50 & 25.17 & 1.19 & 5.79 & 0.04 & 24.3  \\
 & & H112 & 4618.8 & a & 0.41 & 0.04 & -105.90 & 1.10 & 24.13 & 2.64 & 5.62 & 0.08 & 10.6  \\
 & & H111 & 4744.2 & a & 0.39 & 0.07 & -108.90 & 1.50 & 17.65 & 3.45 & 5.56 & 0.12 & 5.8  \\
 & & H110 & 4874.2 & a & 0.34 & 0.04 & -107.60 & 1.30 & 22.50 & 3.29 & 5.48 & 0.09 & 8.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.67 & 2.91 & \nodata  \\
 & & H108 & 5148.7 & a & 0.38 & 0.04 & -106.70 & 1.20 & 21.51 & 2.74 & 5.63 & 0.09 & 9.0  \\
 & & H107 & 5293.7 & a & 0.49 & 0.05 & -106.70 & 0.90 & 19.42 & 2.12 & 5.61 & 0.09 & 10.5  \\
 & & H106 & 5444.3 & a & 0.46 & 0.04 & -106.50 & 1.00 & 25.33 & 2.28 & 5.57 & 0.08 & 12.8  \\
 & & H105 & 5600.6 & a & 0.41 & 0.04 & -108.70 & 1.30 & 29.28 & 3.26 & 5.54 & 0.09 & 10.6  \\
 & & H104 & 5762.9 & a & 0.40 & 0.03 & -106.70 & 1.10 & 27.29 & 2.59 & 5.57 & 0.07 & 12.4  \\
 & & H103 & 5931.5 & a & 0.50 & 0.04 & -106.90 & 0.90 & 22.43 & 2.09 & 5.61 & 0.09 & 12.4  \\
 & & H102 & 6106.9 & a & 0.47 & 0.05 & -105.40 & 1.20 & 24.24 & 2.83 & 5.62 & 0.10 & 10.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.30 & 3.71 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.15 & 3.69 & \nodata  \\
 & & H95 & 7550.6 & a & 0.50 & 0.05 & -106.10 & 1.30 & 26.52 & 3.10 & 5.00 & 0.11 & 10.0  \\
 & & H94 & 7792.9 & a & 9.66 & 1.02 & -106.70 & 1.20 & 22.23 & 2.74 & 80.90 & 2.15 & 9.4  \\
 & & H93 & 8045.6 & a & 27.54 & 2.33 & -107.80 & 0.90 & 22.37 & 2.21 & 206.94 & 4.91 & 11.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.01 & 0.26 & \nodata  \\
 & & H91 & 8584.8 & a & 24.18 & 1.98 & -107.00 & 1.10 & 26.75 & 2.56 & 213.49 & 4.57 & 12.1  \\
 & & H89 & 9173.3 & a & 38.37 & 2.84 & -104.80 & 0.90 & 25.27 & 2.19 & 256.69 & 6.37 & 13.4  \\
 & & H88 & 9487.8 & a & 31.67 & 3.55 & -107.60 & 1.20 & 21.42 & 2.84 & 246.29 & 7.29 & 8.9  \\
G329.460+00.174 & mos045 & H88$-$H112 & 7825.3 & a & 0.26 & 0.01 & -106.00 & 0.40 & 26.18 & 0.86 & 2.84 & 0.02 & 35.0  \\
 & & H100$-$H112 & 5297.6 & a & 1.49 & 0.07 & -106.70 & 0.60 & 24.57 & 1.36 & 19.41 & 0.16 & 20.7  \\
 & & H88$-$H95 & 8045.9 & a & 0.15 & 0.00 & -105.20 & 0.40 & 28.36 & 0.94 & 1.39 & 0.01 & 34.5  \\
 & & H106$-$H112 & 4926.7 & a & 1.05 & 0.07 & -107.10 & 0.80 & 24.56 & 1.99 & 15.65 & 0.16 & 14.3  \\
 & & H100$-$H105 & 6221.5 & a & 2.60 & 0.15 & -106.20 & 0.70 & 24.49 & 1.68 & 28.76 & 0.34 & 16.7  \\
 & & H112 & 4618.8 & a & 6.76 & 1.03 & -103.50 & 1.60 & 21.00 & 3.83 & 81.75 & 2.09 & 6.6  \\
 & & H111 & 4744.2 & a & 5.80 & 1.35 & -109.50 & 2.10 & 18.12 & 5.41 & 80.69 & 2.49 & 4.4  \\
 & & H110 & 4874.2 & a & 0.31 & 0.04 & -106.70 & 2.10 & 31.13 & 5.28 & 4.76 & 0.10 & 7.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.47 & 0.20 & \nodata  \\
 & & H108 & 5148.7 & a & 3.60 & 0.86 & -106.90 & 2.00 & 16.80 & 4.89 & 71.55 & 1.54 & 4.2  \\
 & & H107 & 5293.7 & a & 7.41 & 1.06 & -108.60 & 1.20 & 17.77 & 2.94 & 82.35 & 2.00 & 6.9  \\
 & & H106 & 5444.3 & a & 4.52 & 0.89 & -110.20 & 6.60 & 48.34 & 34.08 & 83.66 & 2.11 & 6.6  \\
 & & H105 & 5600.6 & a & 7.33 & 0.77 & -107.80 & 1.60 & 32.10 & 4.03 & 83.60 & 1.93 & 9.5  \\
 & & H104 & 5762.9 & a & 7.17 & 0.91 & -107.20 & 1.60 & 25.63 & 4.12 & 85.94 & 2.01 & 8.0  \\
 & & H103 & 5931.5 & a & 9.06 & 1.06 & -104.60 & 1.30 & 22.28 & 3.10 & 87.78 & 2.23 & 8.5  \\
 & & H102 & 6106.9 & a & 8.37 & 1.06 & -105.40 & 1.30 & 20.56 & 3.06 & 88.65 & 2.14 & 7.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.67 & 0.22 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.72 & 0.22 & \nodata  \\
 & & H95 & 7550.6 & a & 8.04 & 0.95 & -106.10 & 1.70 & 29.66 & 4.55 & 78.66 & 2.24 & 8.6  \\
 & & H94 & 7792.9 & a & 6.54 & 0.74 & -105.90 & 1.50 & 26.31 & 3.70 & 66.08 & 1.66 & 9.0  \\
 & & H93 & 8045.6 & a & 0.03 & 0.00 & -107.30 & 0.70 & 22.38 & 1.78 & 0.26 & 0.00 & 14.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.35 & 4.11 & \nodata  \\
 & & H91 & 8584.8 & a & 18.18 & 1.63 & -106.90 & 1.30 & 28.94 & 3.11 & 176.07 & 3.88 & 11.2  \\
 & & H89 & 9173.3 & a & 106.08 & 5.55 & -102.20 & 0.80 & 31.26 & 1.92 & 949.52 & 13.83 & 19.0  \\
 & & H88 & 9487.8 & a & 95.54 & 7.50 & -105.70 & 1.10 & 29.86 & 2.78 & 962.30 & 18.22 & 12.7  \\
G329.472+00.214 & shrds679 & H88$-$H112 & 5150.6 & a & 1.96 & 0.24 & -102.20 & 3.10 & 50.73 & 8.60 & 36.55 & 0.74 & 8.4  \\
 & & H100$-$H112 & 5150.6 & a & 1.96 & 0.24 & -102.20 & 3.10 & 50.73 & 8.60 & 36.55 & 0.74 & 8.4  \\
 & & H106$-$H112 & 5141.0 & a & 1.64 & 0.23 & -108.40 & 3.90 & 51.24 & 12.58 & 29.55 & 0.66 & 7.9  \\
 & & H100$-$H105 & 5776.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.86 & 20.74 & \nodata  \\
 & & H112 & 4618.8 & a & 105.78 & 23.27 & -108.60 & 1.70 & 15.76 & 4.01 & 896.98 & 41.39 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 808.80 & 34.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 878.18 & 44.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 913.01 & 58.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 888.07 & 51.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 762.76 & 50.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 656.59 & 44.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 518.40 & 37.80 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.92 & 28.18 & \nodata  \\
G329.472+00.214 & shrds686 & H88$-$H112 & 5891.1 & a & 77.37 & 1.02 & -105.10 & 0.20 & 31.08 & 0.47 & 1263.43 & 2.55 & 74.8  \\
 & & H100$-$H112 & 5323.8 & a & 72.04 & 1.14 & -105.20 & 0.20 & 30.86 & 0.57 & 1298.98 & 2.83 & 62.6  \\
 & & H88$-$H95 & 8307.1 & a & 98.31 & 2.25 & -104.70 & 0.40 & 31.42 & 0.83 & 1113.52 & 5.64 & 43.2  \\
 & & H106$-$H112 & 5054.6 & a & 68.26 & 1.40 & -105.00 & 0.30 & 30.78 & 0.73 & 1299.44 & 3.47 & 48.4  \\
 & & H100$-$H105 & 5856.7 & a & 80.35 & 1.81 & -105.40 & 0.30 & 31.23 & 0.82 & 1298.80 & 4.52 & 43.9  \\
 & & H112 & 4618.8 & a & 63.50 & 3.33 & -104.50 & 0.80 & 30.67 & 1.87 & 1283.76 & 8.26 & 18.9  \\
 & & H111 & 4744.2 & a & 59.83 & 4.67 & -105.20 & 1.20 & 30.99 & 2.81 & 1284.91 & 11.63 & 12.7  \\
 & & H110 & 4874.2 & a & 57.05 & 3.62 & -106.00 & 1.10 & 34.18 & 2.64 & 1276.13 & 9.35 & 15.8  \\
 & & H109 & 5008.9 & a & 72.83 & 9.37 & -105.00 & 2.10 & 32.15 & 5.67 & 1206.50 & 22.73 & 8.0  \\
 & & H108 & 5148.7 & a & 68.25 & 3.63 & -105.30 & 0.80 & 30.70 & 1.91 & 1321.81 & 8.96 & 18.7  \\
 & & H107 & 5293.7 & a & 77.11 & 3.55 & -104.90 & 0.60 & 27.62 & 1.47 & 1321.85 & 8.34 & 21.5  \\
 & & H106 & 5444.3 & a & 74.95 & 3.11 & -104.90 & 0.70 & 31.98 & 1.54 & 1310.10 & 7.88 & 23.8  \\
 & & H105 & 5600.6 & a & 80.21 & 3.94 & -106.80 & 0.80 & 31.53 & 1.81 & 1301.72 & 9.87 & 20.2  \\
 & & H104 & 5762.9 & a & 72.19 & 3.79 & -104.60 & 0.80 & 30.81 & 1.93 & 1304.61 & 9.33 & 19.0  \\
 & & H103 & 5931.5 & a & 82.75 & 4.78 & -104.90 & 0.80 & 29.91 & 2.02 & 1311.06 & 11.66 & 17.2  \\
 & & H102 & 6106.9 & a & 82.77 & 5.03 & -104.30 & 0.90 & 29.47 & 2.10 & 1335.28 & 12.16 & 16.4  \\
 & & H101 & 6289.1 & a & 82.59 & 8.81 & -106.90 & 1.90 & 36.20 & 4.56 & 1154.95 & 23.59 & 9.3  \\
 & & H100 & 6478.8 & a & 95.24 & 10.80 & -106.90 & 1.50 & 27.64 & 3.78 & 1162.66 & 25.11 & 8.8  \\
 & & H95 & 7550.6 & a & 107.49 & 6.18 & -104.50 & 0.90 & 31.03 & 2.09 & 1294.12 & 15.37 & 17.2  \\
 & & H94 & 7792.9 & a & 91.53 & 5.23 & -104.80 & 0.80 & 29.66 & 2.00 & 1220.71 & 12.67 & 17.4  \\
 & & H93 & 8045.6 & a & 86.83 & 5.20 & -106.10 & 0.90 & 29.62 & 2.08 & 1037.64 & 12.63 & 16.6  \\
 & & H92 & 8309.4 & a & 91.24 & 13.30 & -106.60 & 2.60 & 34.72 & 7.20 & 1181.31 & 33.32 & 7.1  \\
 & & H91 & 8584.8 & a & 98.67 & 4.27 & -105.80 & 0.70 & 30.98 & 1.56 & 1023.28 & 10.63 & 22.9  \\
 & & H89 & 9173.3 & a & 109.26 & 6.01 & -101.50 & 0.90 & 32.22 & 2.09 & 1034.27 & 15.17 & 18.1  \\
 & & H88 & 9487.8 & a & 100.94 & 8.36 & -105.20 & 1.20 & 30.01 & 2.93 & 1061.20 & 20.38 & 12.0  \\
G329.472+00.214 & mos045 & H88$-$H112 & 8438.4 & a & 18.64 & 0.28 & -105.00 & 0.20 & 30.29 & 0.53 & 307.65 & 0.69 & 65.9  \\
 & & H100$-$H112 & 5366.2 & a & 66.09 & 1.16 & -105.10 & 0.30 & 30.21 & 0.61 & 1216.70 & 2.86 & 56.3  \\
 & & H88$-$H95 & 9229.1 & a & 6.46 & 0.15 & -104.90 & 0.40 & 30.81 & 0.84 & 73.68 & 0.38 & 42.1  \\
 & & H106$-$H112 & 5072.3 & a & 64.43 & 1.53 & -105.20 & 0.40 & 31.18 & 0.86 & 1230.26 & 3.82 & 41.7  \\
 & & H100$-$H105 & 5859.5 & a & 71.77 & 1.85 & -105.00 & 0.40 & 30.64 & 0.92 & 1193.64 & 4.59 & 38.3  \\
 & & H112 & 4618.8 & a & 68.28 & 3.87 & -105.00 & 0.90 & 30.88 & 2.03 & 1276.19 & 9.62 & 17.5  \\
 & & H111 & 4744.2 & a & 56.39 & 4.63 & -105.90 & 1.30 & 32.92 & 3.18 & 1260.80 & 11.82 & 12.1  \\
 & & H110 & 4874.2 & a & 59.79 & 3.98 & -105.70 & 1.20 & 36.36 & 3.01 & 1312.43 & 10.50 & 15.2  \\
 & & H109 & 5008.9 & a & 79.25 & 10.04 & -105.60 & 2.00 & 32.89 & 5.29 & 1315.72 & 25.13 & 8.0  \\
 & & H108 & 5148.7 & a & 60.40 & 3.26 & -105.20 & 0.80 & 30.95 & 1.96 & 1131.73 & 8.09 & 18.4  \\
 & & H107 & 5293.7 & a & 70.97 & 3.89 & -105.50 & 0.70 & 27.11 & 1.73 & 1231.68 & 9.05 & 18.1  \\
 & & H106 & 5444.3 & a & 65.88 & 3.13 & -105.00 & 0.80 & 32.98 & 1.83 & 1213.43 & 8.02 & 20.9  \\
 & & H105 & 5600.6 & a & 74.78 & 3.61 & -106.30 & 0.80 & 33.22 & 1.89 & 1198.21 & 9.28 & 20.6  \\
 & & H104 & 5762.9 & a & 65.56 & 3.66 & -104.00 & 0.80 & 30.94 & 2.09 & 1185.54 & 8.99 & 18.0  \\
 & & H103 & 5931.5 & a & 74.73 & 4.51 & -104.90 & 0.90 & 30.31 & 2.14 & 1181.46 & 11.07 & 16.5  \\
 & & H102 & 6106.9 & a & 72.41 & 4.47 & -104.00 & 0.90 & 29.82 & 2.20 & 1186.94 & 10.82 & 16.2  \\
 & & H101 & 6289.1 & a & 93.35 & 9.97 & -107.40 & 1.90 & 35.82 & 4.66 & 1293.35 & 26.30 & 9.4  \\
 & & H100 & 6478.8 & a & 100.78 & 11.20 & -106.50 & 1.50 & 28.10 & 3.78 & 1220.79 & 26.25 & 9.0  \\
 & & H95 & 7550.6 & a & 89.42 & 5.26 & -104.50 & 0.90 & 30.92 & 2.13 & 1078.51 & 13.05 & 16.9  \\
 & & H94 & 7792.9 & a & 77.56 & 4.54 & -104.80 & 0.80 & 29.38 & 2.03 & 1034.80 & 10.94 & 17.0  \\
 & & H93 & 8045.6 & a & 98.80 & 5.87 & -106.50 & 0.80 & 28.30 & 1.96 & 1124.92 & 13.95 & 16.7  \\
 & & H92 & 8309.4 & a & 74.15 & 10.79 & -105.80 & 2.30 & 32.21 & 6.02 & 937.58 & 26.64 & 7.0  \\
 & & H91 & 8584.8 & a & 77.59 & 3.27 & -105.80 & 0.60 & 30.83 & 1.52 & 803.96 & 8.12 & 23.5  \\
 & & H89 & 9173.3 & a & 1.46 & 0.08 & -101.20 & 1.00 & 33.82 & 2.35 & 14.20 & 0.22 & 17.2  \\
 & & H88 & 9487.8 & a & 1.29 & 0.10 & -105.20 & 1.10 & 28.99 & 2.71 & 14.65 & 0.25 & 12.5  \\
G329.474+00.839 & shrds687 & H88$-$H112 & 6228.3 & a & 22.59 & 0.77 & -86.90 & 0.40 & 22.08 & 0.87 & 215.21 & 1.62 & 29.0  \\
 & & H100$-$H112 & 5397.1 & a & 22.39 & 0.95 & -86.50 & 0.50 & 21.86 & 1.07 & 231.64 & 1.99 & 23.3  \\
 & & H88$-$H95 & 8515.8 & a & 23.41 & 1.44 & -88.20 & 0.70 & 22.33 & 1.59 & 170.04 & 3.05 & 16.0  \\
 & & H106$-$H112 & 4999.6 & a & 21.45 & 1.18 & -87.20 & 0.60 & 21.17 & 1.35 & 232.86 & 2.44 & 17.9  \\
 & & H100$-$H105 & 6028.6 & a & 24.01 & 1.71 & -85.30 & 0.80 & 23.20 & 1.95 & 229.69 & 3.68 & 13.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.87 & 6.87 & \nodata  \\
 & & H111 & 4744.2 & a & 16.24 & 3.45 & -84.70 & 3.10 & 26.77 & 10.53 & 227.26 & 7.13 & 5.2  \\
 & & H110 & 4874.2 & a & 15.67 & 3.21 & -89.90 & 2.80 & 27.59 & 7.88 & 231.91 & 7.18 & 5.1  \\
 & & H109 & 5008.9 & a & 24.39 & 3.94 & -85.10 & 1.50 & 18.52 & 3.60 & 243.65 & 7.50 & 6.2  \\
 & & H108 & 5148.7 & a & 23.99 & 4.77 & -87.50 & 1.90 & 19.59 & 5.56 & 238.73 & 8.92 & 5.3  \\
 & & H107 & 5293.7 & a & 27.02 & 3.96 & -87.00 & 1.40 & 19.83 & 3.40 & 231.63 & 7.87 & 6.8  \\
 & & H106 & 5444.3 & a & 24.17 & 3.49 & -88.00 & 1.70 & 23.79 & 4.34 & 237.90 & 7.44 & 7.0  \\
 & & H105 & 5600.6 & a & 26.52 & 4.17 & -87.60 & 1.70 & 22.27 & 4.30 & 244.26 & 8.65 & 6.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.21 & 8.71 & \nodata  \\
 & & H103 & 5931.5 & a & 22.44 & 4.93 & -82.30 & 2.20 & 19.70 & 5.86 & 220.54 & 9.41 & 4.7  \\
 & & H102 & 6106.9 & a & 22.52 & 3.36 & -84.90 & 2.30 & 30.80 & 6.69 & 231.55 & 7.87 & 7.0  \\
 & & H101 & 6289.1 & a & 24.02 & 4.89 & -87.00 & 1.90 & 18.67 & 4.92 & 218.93 & 9.16 & 5.0  \\
 & & H100 & 6478.8 & a & 31.83 & 4.56 & -86.60 & 1.20 & 17.64 & 2.92 & 228.53 & 8.58 & 6.9  \\
 & & H95 & 7550.6 & a & 32.60 & 8.05 & -83.00 & 1.10 & 8.81 & 2.51 & 210.10 & 10.71 & 4.0  \\
 & & H94 & 7792.9 & a & 22.51 & 3.71 & -86.80 & 2.00 & 24.15 & 5.94 & 195.35 & 7.65 & 6.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.87 & 14.69 & \nodata  \\
 & & H92 & 8309.4 & a & 26.94 & 4.27 & -91.10 & 1.70 & 22.14 & 4.20 & 177.07 & 8.91 & 6.3  \\
 & & H91 & 8584.8 & a & 23.37 & 3.05 & -89.10 & 1.40 & 21.98 & 3.49 & 154.95 & 6.32 & 7.7  \\
 & & H89 & 9173.3 & a & 24.28 & 3.80 & -87.70 & 1.70 & 21.95 & 4.09 & 162.96 & 7.89 & 6.4  \\
 & & H88 & 9487.8 & a & 26.91 & 3.27 & -87.90 & 1.40 & 22.98 & 3.28 & 148.06 & 6.97 & 8.2  \\
G329.601+00.059 & shrds690 & H88$-$H112 & 6373.4 & a & 32.22 & 0.70 & -101.80 & 0.20 & 21.15 & 0.53 & 332.13 & 1.44 & 45.5  \\
 & & H100$-$H112 & 5414.1 & a & 27.07 & 0.90 & -101.70 & 0.30 & 20.54 & 0.79 & 327.71 & 1.83 & 29.7  \\
 & & H88$-$H95 & 8433.0 & a & 43.58 & 1.08 & -101.80 & 0.30 & 22.07 & 0.63 & 341.62 & 2.28 & 39.7  \\
 & & H106$-$H112 & 5008.9 & a & 23.85 & 1.02 & -101.60 & 0.40 & 19.80 & 0.98 & 311.52 & 2.03 & 23.1  \\
 & & H100$-$H105 & 5961.8 & a & 31.03 & 1.34 & -101.80 & 0.40 & 21.02 & 1.05 & 349.69 & 2.75 & 22.9  \\
 & & H112 & 4618.8 & a & 20.99 & 2.57 & -101.00 & 1.10 & 18.22 & 2.60 & 297.82 & 4.89 & 8.1  \\
 & & H111 & 4744.2 & a & 24.52 & 2.71 & -102.00 & 1.10 & 19.67 & 2.57 & 299.95 & 5.33 & 9.0  \\
 & & H110 & 4874.2 & a & 21.40 & 2.10 & -102.00 & 1.20 & 25.36 & 3.00 & 295.72 & 4.68 & 10.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.40 & 13.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.53 & 14.26 & \nodata  \\
 & & H107 & 5293.7 & a & 27.19 & 2.28 & -101.30 & 0.80 & 20.54 & 2.00 & 329.38 & 4.63 & 11.8  \\
 & & H106 & 5444.3 & a & 28.66 & 2.91 & -101.50 & 0.90 & 17.43 & 2.05 & 339.38 & 5.43 & 9.8  \\
 & & H105 & 5600.6 & a & 28.93 & 3.00 & -101.10 & 0.90 & 17.27 & 2.07 & 348.15 & 5.58 & 9.5  \\
 & & H104 & 5762.9 & a & 28.94 & 3.96 & -103.60 & 1.40 & 20.65 & 3.30 & 350.21 & 8.04 & 7.2  \\
 & & H103 & 5931.5 & a & 33.20 & 2.67 & -101.50 & 0.90 & 22.19 & 2.06 & 350.54 & 5.64 & 12.3  \\
 & & H102 & 6106.9 & a & 34.81 & 2.65 & -101.80 & 0.80 & 21.53 & 1.89 & 350.70 & 5.51 & 13.0  \\
 & & H101 & 6289.1 & a & 27.52 & 3.80 & -101.10 & 1.70 & 24.54 & 4.05 & 348.32 & 8.34 & 7.2  \\
 & & H100 & 6478.8 & a & 34.11 & 4.43 & -103.30 & 1.40 & 22.02 & 3.41 & 349.02 & 9.21 & 7.7  \\
 & & H95 & 7550.6 & a & 39.52 & 2.96 & -102.00 & 0.80 & 23.02 & 2.00 & 343.97 & 6.36 & 13.2  \\
 & & H94 & 7792.9 & a & 41.45 & 4.12 & -101.10 & 1.00 & 20.20 & 2.32 & 340.85 & 8.29 & 9.9  \\
 & & H93 & 8045.6 & a & 43.09 & 4.03 & -101.60 & 0.90 & 19.26 & 2.09 & 336.84 & 7.91 & 10.6  \\
 & & H92 & 8309.4 & a & 50.88 & 3.56 & -101.20 & 0.70 & 20.55 & 1.66 & 348.35 & 7.23 & 14.1  \\
 & & H91 & 8584.8 & a & 41.00 & 2.16 & -102.00 & 0.60 & 24.75 & 1.51 & 330.26 & 4.81 & 18.8  \\
 & & H89 & 9173.3 & a & 44.52 & 3.24 & -101.50 & 0.80 & 22.37 & 1.91 & 350.34 & 6.84 & 13.6  \\
 & & H88 & 9487.8 & a & 49.81 & 3.55 & -102.20 & 0.70 & 20.48 & 1.69 & 352.16 & 7.19 & 13.9  \\
G330.039$-$00.058 & ch174 & H88$-$H112 & 6505.2 & a & 84.59 & 1.83 & -40.40 & 0.20 & 23.11 & 0.58 & 936.69 & 3.95 & 45.6  \\
 & & H100$-$H112 & 5520.9 & a & 76.02 & 2.40 & -40.60 & 0.40 & 23.86 & 0.87 & 1014.61 & 5.25 & 31.3  \\
 & & H88$-$H95 & 8550.9 & a & 102.67 & 2.98 & -40.10 & 0.30 & 21.97 & 0.74 & 774.70 & 6.25 & 34.1  \\
 & & H106$-$H112 & 5021.9 & a & 73.64 & 3.25 & -40.80 & 0.50 & 24.12 & 1.23 & 1059.14 & 7.14 & 22.4  \\
 & & H100$-$H105 & 6038.7 & a & 77.86 & 3.86 & -40.20 & 0.60 & 23.17 & 1.33 & 969.05 & 8.33 & 19.9  \\
 & & H112 & 4618.8 & a & 64.45 & 10.43 & -40.20 & 2.00 & 24.92 & 5.45 & 1086.13 & 22.34 & 6.4  \\
 & & H111 & 4744.2 & a & 73.96 & 9.63 & -40.60 & 1.30 & 19.98 & 3.02 & 1068.18 & 19.23 & 7.6  \\
 & & H110 & 4874.2 & a & 80.58 & 8.34 & -40.00 & 1.20 & 24.53 & 2.97 & 1074.26 & 18.42 & 9.6  \\
 & & H109 & 5008.9 & a & 84.80 & 10.13 & -42.00 & 1.50 & 25.52 & 3.86 & 1064.53 & 22.33 & 8.5  \\
 & & H108 & 5148.7 & a & 61.43 & 9.17 & -41.00 & 2.20 & 29.23 & 6.84 & 1042.00 & 20.55 & 7.2  \\
 & & H107 & 5293.7 & a & 71.78 & 10.30 & -44.00 & 1.50 & 21.71 & 3.71 & 1045.34 & 21.29 & 7.0  \\
 & & H106 & 5444.3 & a & 77.97 & 8.34 & -40.10 & 1.40 & 26.19 & 3.36 & 1035.43 & 18.89 & 9.4  \\
 & & H105 & 5600.6 & a & 73.39 & 11.15 & -38.10 & 1.80 & 24.80 & 4.59 & 968.99 & 24.49 & 6.6  \\
 & & H104 & 5762.9 & a & 75.13 & 9.72 & -40.00 & 1.10 & 16.89 & 2.54 & 1015.23 & 17.87 & 7.6  \\
 & & H103 & 5931.5 & a & 78.42 & 7.22 & -40.40 & 1.10 & 24.75 & 2.67 & 980.39 & 16.01 & 10.8  \\
 & & H102 & 6106.9 & a & 94.95 & 8.44 & -40.40 & 0.90 & 20.32 & 2.11 & 981.58 & 16.99 & 11.2  \\
 & & H101 & 6289.1 & a & 76.73 & 7.38 & -40.90 & 1.40 & 29.07 & 3.33 & 937.98 & 17.67 & 10.4  \\
 & & H100 & 6478.8 & a & 71.12 & 8.52 & -40.70 & 1.60 & 27.82 & 4.01 & 907.99 & 19.90 & 8.3  \\
 & & H94 & 7792.9 & a & 101.98 & 6.68 & -40.10 & 0.60 & 18.36 & 1.39 & 830.41 & 12.82 & 15.1  \\
 & & H92 & 8309.4 & a & 112.75 & 7.57 & -39.80 & 0.80 & 23.32 & 1.82 & 797.21 & 16.35 & 14.7  \\
 & & H91 & 8584.8 & a & 100.25 & 6.60 & -39.60 & 0.80 & 24.84 & 1.90 & 685.72 & 14.72 & 15.0  \\
 & & H89 & 9173.3 & a & 91.69 & 8.54 & -40.90 & 1.00 & 21.14 & 2.29 & 706.97 & 17.54 & 10.6  \\
 & & H88 & 9487.8 & a & 110.32 & 7.06 & -40.00 & 0.80 & 24.35 & 1.81 & 799.46 & 15.58 & 15.5  \\
G330.673$-$00.388 & shrds1171 & H88$-$H112 & 5701.6 & a & 155.25 & 1.63 & -63.70 & 0.10 & 23.52 & 0.28 & 1774.31 & 3.53 & 94.4  \\
 & & H100$-$H112 & 5363.8 & a & 154.04 & 1.71 & -63.80 & 0.10 & 23.57 & 0.30 & 1847.94 & 3.72 & 88.9  \\
 & & H88$-$H95 & 8432.3 & a & 164.52 & 4.06 & -63.10 & 0.30 & 22.89 & 0.65 & 1180.52 & 8.70 & 40.1  \\
 & & H106$-$H112 & 4980.3 & a & 142.93 & 2.43 & -63.60 & 0.20 & 23.29 & 0.46 & 1867.51 & 5.26 & 58.1  \\
 & & H100$-$H105 & 5971.7 & a & 171.25 & 3.50 & -63.90 & 0.20 & 23.82 & 0.56 & 1820.12 & 7.66 & 48.3  \\
 & & H112 & 4618.8 & a & 135.97 & 6.02 & -63.10 & 0.50 & 22.76 & 1.17 & 1891.53 & 12.87 & 22.3  \\
 & & H111 & 4744.2 & a & 136.15 & 6.04 & -63.60 & 0.50 & 22.15 & 1.14 & 1889.25 & 12.74 & 22.3  \\
 & & H110 & 4874.2 & a & 142.54 & 5.87 & -63.70 & 0.50 & 24.43 & 1.16 & 1893.16 & 13.00 & 24.0  \\
 & & H109 & 5008.9 & a & 148.12 & 5.97 & -64.10 & 0.50 & 23.81 & 1.11 & 1877.25 & 13.05 & 24.5  \\
 & & H108 & 5148.7 & a & 131.16 & 9.85 & -64.20 & 0.80 & 22.30 & 1.94 & 1744.83 & 20.82 & 13.2  \\
 & & H107 & 5293.7 & a & 148.17 & 6.70 & -64.10 & 0.50 & 22.12 & 1.16 & 1822.01 & 14.12 & 21.8  \\
 & & H106 & 5444.3 & a & 151.26 & 6.50 & -62.90 & 0.50 & 24.13 & 1.20 & 1860.88 & 14.29 & 23.0  \\
 & & H105 & 5600.6 & a & 161.53 & 6.37 & -64.20 & 0.50 & 25.33 & 1.15 & 1857.22 & 14.36 & 25.1  \\
 & & H104 & 5762.9 & a & 173.65 & 7.34 & -63.70 & 0.50 & 22.19 & 1.08 & 1836.87 & 15.48 & 23.4  \\
 & & H103 & 5931.5 & a & 165.44 & 6.49 & -63.50 & 0.50 & 25.04 & 1.14 & 1806.95 & 14.54 & 25.2  \\
 & & H102 & 6106.9 & a & 174.90 & 7.65 & -63.60 & 0.50 & 23.78 & 1.20 & 1819.09 & 16.71 & 22.6  \\
 & & H101 & 6289.1 & a & 171.36 & 6.93 & -64.60 & 0.50 & 25.37 & 1.19 & 1785.27 & 15.63 & 24.4  \\
 & & H100 & 6478.8 & a & 196.52 & 9.71 & -63.50 & 0.50 & 19.94 & 1.14 & 1797.44 & 19.43 & 20.0  \\
 & & H95 & 7550.6 & a & 57.00 & 7.50 & -62.30 & 1.90 & 29.91 & 4.86 & 447.37 & 18.02 & 7.7  \\
 & & H94 & 7792.9 & a & 197.52 & 9.52 & -63.30 & 0.50 & 20.92 & 1.17 & 1476.57 & 19.50 & 20.5  \\
 & & H92 & 8309.4 & a & 193.66 & 13.50 & -61.70 & 0.80 & 24.43 & 1.98 & 1438.42 & 29.86 & 14.2  \\
 & & H91 & 8584.8 & a & 163.06 & 9.22 & -63.40 & 0.70 & 25.13 & 1.65 & 1213.48 & 20.68 & 17.5  \\
 & & H89 & 9173.3 & a & 149.70 & 9.89 & -63.10 & 0.70 & 22.03 & 1.69 & 988.06 & 20.76 & 15.0  \\
 & & H88 & 9487.8 & a & 173.49 & 12.24 & -63.40 & 0.80 & 22.08 & 1.80 & 1046.79 & 25.75 & 14.0  \\
G330.673$-$00.388 & shrds1172 & H88$-$H112 & 5101.6 & a & 0.23 & 0.01 & -65.90 & 0.70 & 23.09 & 1.76 & 3.08 & 0.03 & 15.0  \\
 & & H100$-$H112 & 5101.6 & a & 0.23 & 0.01 & -65.90 & 0.70 & 23.09 & 1.76 & 3.08 & 0.03 & 15.0  \\
 & & H106$-$H112 & 5056.2 & a & 0.25 & 0.02 & -66.00 & 0.70 & 22.60 & 1.74 & 3.29 & 0.03 & 14.8  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.05 & \nodata  \\
 & & H112 & 4618.8 & a & 36.62 & 4.78 & -66.60 & 1.50 & 22.97 & 3.54 & 553.41 & 10.20 & 7.6  \\
 & & H111 & 4744.2 & a & 20.81 & 2.75 & -65.50 & 1.30 & 20.44 & 3.22 & 287.18 & 5.53 & 7.5  \\
 & & H110 & 4874.2 & a & 0.10 & 0.01 & -68.10 & 1.30 & 20.80 & 2.99 & 0.95 & 0.02 & 8.1  \\
 & & H109 & 5008.9 & a & 16.06 & 2.54 & -62.30 & 1.90 & 24.75 & 4.87 & 187.36 & 5.53 & 6.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & 0.06 & 0.01 & -60.20 & 3.30 & 27.98 & 9.66 & 0.67 & 0.03 & 4.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.05 & \nodata  \\
G330.673$-$00.388 & mos043 & H88$-$H112 & 8596.9 & a & 26.16 & 0.31 & -63.80 & 0.10 & 22.99 & 0.31 & 289.41 & 0.66 & 84.5  \\
 & & H100$-$H112 & 5360.5 & a & 128.52 & 1.74 & -63.90 & 0.20 & 23.16 & 0.36 & 1511.82 & 3.76 & 72.9  \\
 & & H88$-$H95 & 9280.3 & a & 4.63 & 0.12 & -63.10 & 0.30 & 22.34 & 0.67 & 31.42 & 0.25 & 38.2  \\
 & & H106$-$H112 & 4975.4 & a & 120.68 & 2.51 & -63.90 & 0.20 & 22.90 & 0.55 & 1554.31 & 5.38 & 47.5  \\
 & & H100$-$H105 & 5978.3 & a & 140.78 & 3.39 & -64.00 & 0.30 & 23.47 & 0.65 & 1445.24 & 7.35 & 41.1  \\
 & & H112 & 4618.8 & a & 118.16 & 5.97 & -63.00 & 0.60 & 22.19 & 1.30 & 1615.83 & 12.60 & 19.6  \\
 & & H111 & 4744.2 & a & 120.62 & 6.21 & -64.10 & 0.50 & 21.53 & 1.28 & 1588.47 & 12.90 & 19.2  \\
 & & H110 & 4874.2 & a & 119.52 & 5.94 & -64.40 & 0.60 & 25.12 & 1.44 & 1590.27 & 13.33 & 19.9  \\
 & & H109 & 5008.9 & a & 127.39 & 6.20 & -63.90 & 0.60 & 24.04 & 1.35 & 1585.22 & 13.60 & 20.3  \\
 & & H108 & 5148.7 & a & 96.04 & 9.80 & -64.20 & 1.20 & 23.88 & 2.82 & 1372.89 & 21.42 & 9.7  \\
 & & H107 & 5293.7 & a & 125.34 & 6.87 & -64.80 & 0.60 & 21.88 & 1.39 & 1454.78 & 14.37 & 18.1  \\
 & & H106 & 5444.3 & a & 122.97 & 6.62 & -63.30 & 0.60 & 23.60 & 1.47 & 1516.58 & 14.39 & 18.4  \\
 & & H105 & 5600.6 & a & 133.57 & 6.37 & -64.80 & 0.60 & 26.45 & 1.46 & 1528.72 & 14.67 & 20.7  \\
 & & H104 & 5762.9 & a & 138.79 & 7.63 & -63.80 & 0.60 & 21.82 & 1.39 & 1436.85 & 15.95 & 18.0  \\
 & & H103 & 5931.5 & a & 130.65 & 6.20 & -63.30 & 0.60 & 24.47 & 1.34 & 1399.09 & 13.74 & 20.8  \\
 & & H102 & 6106.9 & a & 147.43 & 7.17 & -64.00 & 0.60 & 23.35 & 1.31 & 1396.44 & 15.51 & 20.3  \\
 & & H101 & 6289.1 & a & 152.27 & 8.15 & -64.60 & 0.70 & 25.68 & 1.59 & 1569.29 & 18.48 & 18.5  \\
 & & H100 & 6478.8 & a & 151.80 & 8.71 & -63.40 & 0.50 & 18.70 & 1.24 & 1332.88 & 16.88 & 17.2  \\
 & & H95 & 7550.6 & a & 61.01 & 11.29 & -64.10 & 2.40 & 26.77 & 6.49 & 450.02 & 25.28 & 5.5  \\
 & & H94 & 7792.9 & a & 112.90 & 5.47 & -63.40 & 0.50 & 20.70 & 1.16 & 807.72 & 11.15 & 20.4  \\
 & & H92 & 8309.4 & a & 125.55 & 9.23 & -61.50 & 0.80 & 23.49 & 2.00 & 860.76 & 20.02 & 13.5  \\
 & & H91 & 8584.8 & a & 97.94 & 5.53 & -63.40 & 0.70 & 24.20 & 1.58 & 665.37 & 12.18 & 17.5  \\
 & & H89 & 9173.3 & a & 1.19 & 0.09 & -63.30 & 0.80 & 20.84 & 1.82 & 7.37 & 0.18 & 13.2  \\
 & & H88 & 9487.8 & a & 1.23 & 0.09 & -63.00 & 0.80 & 21.99 & 1.94 & 7.24 & 0.20 & 13.0  \\
G330.738$-$00.449 & shrds1171 & H88$-$H112 & 7423.1 & a & 3.59 & 0.10 & -60.90 & 0.30 & 21.01 & 0.68 & 32.54 & 0.21 & 35.1  \\
 & & H100$-$H112 & 5498.7 & a & 31.78 & 1.13 & -60.90 & 0.40 & 20.91 & 0.86 & 323.41 & 2.32 & 27.7  \\
 & & H88$-$H95 & 7593.3 & a & 1.12 & 0.04 & -61.10 & 0.40 & 22.43 & 1.00 & 6.80 & 0.09 & 25.7  \\
 & & H106$-$H112 & 5016.1 & a & 29.40 & 1.78 & -61.00 & 0.70 & 22.06 & 1.54 & 342.85 & 3.74 & 16.4  \\
 & & H100$-$H105 & 6018.2 & a & 35.33 & 1.60 & -60.90 & 0.50 & 20.59 & 1.08 & 302.09 & 3.26 & 21.8  \\
 & & H112 & 4618.8 & a & 29.18 & 4.00 & -60.40 & 1.50 & 22.62 & 3.60 & 344.38 & 8.50 & 7.2  \\
 & & H111 & 4744.2 & a & 32.32 & 4.18 & -61.10 & 1.20 & 19.09 & 2.86 & 354.92 & 8.16 & 7.7  \\
 & & H110 & 4874.2 & a & 30.48 & 4.67 & -59.80 & 1.30 & 17.56 & 3.20 & 358.25 & 8.69 & 6.5  \\
 & & H109 & 5008.9 & a & 32.53 & 4.30 & -61.00 & 1.50 & 22.47 & 3.48 & 361.55 & 9.08 & 7.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.44 & 10.13 & \nodata  \\
 & & H107 & 5293.7 & a & 33.34 & 4.36 & -61.50 & 1.40 & 21.31 & 3.55 & 328.49 & 8.76 & 7.8  \\
 & & H106 & 5444.3 & a & 26.65 & 3.30 & -60.00 & 1.80 & 29.92 & 5.03 & 359.14 & 7.75 & 8.3  \\
 & & H105 & 5600.6 & a & 36.99 & 4.21 & -60.50 & 1.10 & 20.48 & 2.71 & 349.67 & 8.53 & 8.7  \\
 & & H104 & 5762.9 & a & 40.32 & 4.39 & -62.60 & 0.90 & 16.66 & 2.09 & 338.38 & 8.02 & 9.1  \\
 & & H103 & 5931.5 & a & 30.09 & 3.85 & -61.90 & 1.30 & 20.94 & 3.12 & 308.59 & 7.87 & 7.7  \\
 & & H102 & 6106.9 & a & 35.58 & 3.42 & -60.10 & 1.10 & 23.63 & 2.69 & 292.98 & 7.40 & 10.4  \\
 & & H101 & 6289.1 & a & 34.20 & 3.53 & -60.20 & 1.00 & 20.18 & 2.43 & 265.80 & 7.08 & 9.6  \\
 & & H100 & 6478.8 & a & 35.16 & 3.97 & -59.70 & 1.10 & 19.98 & 2.61 & 252.00 & 7.93 & 8.8  \\
 & & H95 & 7550.6 & a & 0.04 & 0.01 & -65.50 & 2.60 & 30.17 & 7.23 & 0.14 & 0.01 & 5.9  \\
 & & H94 & 7792.9 & a & 26.52 & 2.54 & -61.50 & 1.20 & 24.70 & 2.75 & 201.62 & 5.63 & 10.4  \\
 & & H92 & 8309.4 & a & 37.91 & 4.41 & -59.60 & 1.30 & 22.28 & 3.11 & 230.00 & 9.23 & 8.6  \\
 & & H91 & 8584.8 & a & 34.18 & 2.92 & -60.70 & 0.90 & 20.45 & 2.02 & 188.95 & 5.91 & 11.6  \\
 & & H89 & 9173.3 & a & 25.61 & 2.26 & -61.00 & 0.90 & 21.43 & 2.21 & 143.17 & 4.66 & 11.3  \\
 & & H88 & 9487.8 & a & 27.27 & 2.57 & -61.40 & 1.00 & 21.63 & 2.36 & 153.43 & 5.35 & 10.5  \\
G330.738$-$00.449 & mos043 & H88$-$H112 & 7537.3 & a & 0.27 & 0.01 & -61.50 & 0.30 & 22.23 & 0.71 & 2.40 & 0.02 & 35.8  \\
 & & H100$-$H112 & 5395.2 & a & 23.32 & 0.87 & -61.00 & 0.40 & 22.38 & 0.96 & 253.45 & 1.84 & 26.5  \\
 & & H88$-$H95 & 7552.7 & a & 0.10 & 0.00 & -62.30 & 0.40 & 21.79 & 0.88 & 0.60 & 0.01 & 28.4  \\
 & & H106$-$H112 & 4976.8 & a & 21.37 & 1.26 & -61.20 & 0.70 & 24.10 & 1.64 & 264.48 & 2.76 & 16.8  \\
 & & H100$-$H105 & 5997.8 & a & 26.81 & 1.39 & -60.90 & 0.50 & 20.87 & 1.25 & 237.41 & 2.85 & 19.0  \\
 & & H112 & 4618.8 & a & 19.89 & 2.62 & -60.30 & 1.50 & 23.89 & 3.67 & 270.53 & 5.72 & 7.5  \\
 & & H111 & 4744.2 & a & 23.48 & 2.68 & -60.40 & 1.20 & 22.25 & 2.95 & 265.28 & 5.64 & 8.7  \\
 & & H110 & 4874.2 & a & 19.54 & 2.85 & -60.50 & 1.60 & 22.63 & 4.06 & 267.56 & 5.95 & 6.9  \\
 & & H109 & 5008.9 & a & 23.12 & 2.86 & -60.70 & 1.60 & 26.52 & 3.89 & 275.43 & 6.54 & 8.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.60 & 9.50 & \nodata  \\
 & & H107 & 5293.7 & a & 24.37 & 3.32 & -63.40 & 1.60 & 23.24 & 4.28 & 256.84 & 6.87 & 7.6  \\
 & & H106 & 5444.3 & a & 19.51 & 2.79 & -60.00 & 2.10 & 29.34 & 6.18 & 265.53 & 6.34 & 7.4  \\
 & & H105 & 5600.6 & a & 24.67 & 3.19 & -59.50 & 1.30 & 21.11 & 3.17 & 262.59 & 6.54 & 7.7  \\
 & & H104 & 5762.9 & a & 31.43 & 3.57 & -63.30 & 0.90 & 16.50 & 2.16 & 251.49 & 6.49 & 8.7  \\
 & & H103 & 5931.5 & a & 18.19 & 3.40 & -61.10 & 2.30 & 25.11 & 6.09 & 238.57 & 7.38 & 5.5  \\
 & & H102 & 6106.9 & a & 28.07 & 2.74 & -60.50 & 1.20 & 25.04 & 3.00 & 216.54 & 6.03 & 10.3  \\
 & & H101 & 6289.1 & a & 33.20 & 4.03 & -60.30 & 1.30 & 21.51 & 3.16 & 263.81 & 8.27 & 8.2  \\
 & & H100 & 6478.8 & a & 26.37 & 3.01 & -59.80 & 1.10 & 20.18 & 2.67 & 190.91 & 6.05 & 8.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 14.93 & 1.46 & -62.00 & 1.10 & 23.85 & 2.73 & 106.57 & 3.18 & 10.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.93 & 0.87 & \nodata  \\
 & & H92 & 8309.4 & a & 28.91 & 3.62 & -59.60 & 1.40 & 22.09 & 3.30 & 162.14 & 7.54 & 8.0  \\
 & & H91 & 8584.8 & a & 26.47 & 2.27 & -60.90 & 0.90 & 21.21 & 2.11 & 136.97 & 4.68 & 11.5  \\
 & & H89 & 9173.3 & a & 102.17 & 6.14 & -62.90 & 0.60 & 20.86 & 1.45 & 595.94 & 12.55 & 16.5  \\
 & & H88 & 9487.8 & a & 104.66 & 7.01 & -63.00 & 0.70 & 21.59 & 1.67 & 594.89 & 14.58 & 14.8  \\
G330.775$-$00.398 & mos043 & H88$-$H112 & 6504.7 & a & 0.02 & 0.00 & -59.50 & 0.40 & 15.07 & 0.83 & 0.07 & 0.00 & 20.7  \\
 & & H100$-$H112 & 5718.4 & a & 0.03 & 0.00 & -59.50 & 0.40 & 16.18 & 0.88 & 0.09 & 0.00 & 21.0  \\
 & & H88$-$H95 & 8589.0 & a & 0.01 & 0.00 & -59.40 & 0.80 & 9.51 & 1.97 & 0.03 & 0.00 & 5.5  \\
 & & H106$-$H112 & 5255.3 & a & 0.05 & 0.00 & -59.90 & 0.50 & 16.12 & 1.09 & 0.18 & 0.01 & 16.8  \\
 & & H100$-$H105 & 5977.6 & a & 0.01 & 0.00 & -58.70 & 0.50 & 16.23 & 1.22 & 0.03 & 0.00 & 15.1  \\
 & & H112 & 4618.8 & a & 0.78 & 0.09 & -60.90 & 0.80 & 15.13 & 1.96 & 2.92 & 0.15 & 8.8  \\
 & & H111 & 4744.2 & a & 0.10 & 0.01 & -59.50 & 0.70 & 10.18 & 1.64 & 0.35 & 0.02 & 7.1  \\
 & & H110 & 4874.2 & a & 0.10 & 0.01 & -59.70 & 1.10 & 16.25 & 2.85 & 0.39 & 0.02 & 7.8  \\
 & & H109 & 5008.9 & a & 0.62 & 0.06 & -61.10 & 0.90 & 18.89 & 2.19 & 1.82 & 0.12 & 10.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 0.01 & 0.00 & -59.30 & 1.30 & 14.16 & 3.17 & 0.05 & 0.00 & 5.3  \\
 & & H106 & 5444.3 & a & 0.01 & 0.00 & -58.30 & 1.00 & 14.98 & 2.35 & 0.04 & 0.00 & 7.4  \\
 & & H105 & 5600.6 & a & 0.02 & 0.00 & -61.70 & 0.80 & 11.00 & 1.83 & 0.04 & 0.00 & 6.9  \\
 & & H104 & 5762.9 & a & 0.01 & 0.00 & -57.80 & 1.00 & 11.88 & 2.43 & 0.03 & 0.00 & 5.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H102 & 6106.9 & a & 0.02 & 0.00 & -59.50 & 0.70 & 14.45 & 1.71 & 0.02 & 0.00 & 9.6  \\
 & & H101 & 6289.1 & a & 0.01 & 0.00 & -56.30 & 1.00 & 16.31 & 2.30 & 0.04 & 0.00 & 8.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.77 & 2.27 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.00 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
G330.873$-$00.369 & shrds1172 & H88$-$H112 & 5709.6 & a & 359.62 & 3.64 & -52.80 & 0.10 & 29.80 & 0.35 & 5549.64 & 8.91 & 97.5  \\
 & & H100$-$H112 & 5218.1 & a & 379.67 & 4.15 & -52.90 & 0.20 & 30.36 & 0.38 & 6159.82 & 10.24 & 90.4  \\
 & & H88$-$H95 & 8355.6 & a & 255.50 & 5.98 & -52.30 & 0.30 & 26.22 & 0.71 & 2262.20 & 13.72 & 42.2  \\
 & & H106$-$H112 & 4943.5 & a & 354.28 & 4.76 & -53.30 & 0.20 & 30.76 & 0.48 & 6209.59 & 11.83 & 73.5  \\
 & & H100$-$H105 & 5913.2 & a & 442.76 & 7.63 & -52.00 & 0.20 & 29.21 & 0.58 & 6035.37 & 18.47 & 57.3  \\
 & & H112 & 4618.8 & a & 331.48 & 11.06 & -53.90 & 0.50 & 30.13 & 1.17 & 6471.76 & 27.15 & 29.7  \\
 & & H111 & 4744.2 & a & 325.95 & 10.19 & -52.80 & 0.40 & 29.00 & 1.05 & 6259.45 & 24.56 & 31.6  \\
 & & H110 & 4874.2 & a & 342.76 & 10.88 & -52.90 & 0.50 & 30.04 & 1.10 & 6235.90 & 26.71 & 31.1  \\
 & & H109 & 5008.9 & a & 388.74 & 13.68 & -53.50 & 0.50 & 31.59 & 1.30 & 6276.71 & 34.35 & 28.2  \\
 & & H108 & 5148.7 & a & 302.55 & 21.74 & -53.00 & 1.10 & 30.65 & 2.62 & 5313.14 & 53.42 & 13.9  \\
 & & H107 & 5293.7 & a & 356.46 & 14.59 & -53.50 & 0.60 & 30.13 & 1.43 & 6114.44 & 35.84 & 24.2  \\
 & & H106 & 5444.3 & a & 406.87 & 12.88 & -53.20 & 0.50 & 30.41 & 1.12 & 6040.79 & 31.76 & 31.3  \\
 & & H105 & 5600.6 & a & 426.98 & 17.67 & -52.50 & 0.60 & 28.51 & 1.37 & 6096.00 & 42.21 & 23.9  \\
 & & H104 & 5762.9 & a & 419.92 & 13.83 & -52.00 & 0.50 & 28.86 & 1.10 & 5906.60 & 33.27 & 30.0  \\
 & & H103 & 5931.5 & a & 447.12 & 17.05 & -51.90 & 0.50 & 27.60 & 1.22 & 6228.20 & 40.12 & 25.9  \\
 & & H102 & 6106.9 & a & 466.96 & 16.49 & -51.80 & 0.50 & 30.86 & 1.26 & 6150.39 & 41.00 & 28.0  \\
 & & H101 & 6289.1 & a & 474.47 & 22.56 & -51.90 & 0.70 & 29.23 & 1.61 & 5840.62 & 54.57 & 20.8  \\
 & & H100 & 6478.8 & a & 455.11 & 18.11 & -52.20 & 0.60 & 32.77 & 1.53 & 5762.37 & 46.25 & 24.9  \\
 & & H95 & 7550.6 & a & 318.95 & 17.41 & -52.40 & 0.70 & 28.01 & 1.78 & 3327.17 & 41.21 & 18.1  \\
 & & H94 & 7792.9 & a & 352.71 & 15.22 & -51.60 & 0.50 & 25.71 & 1.29 & 3202.29 & 34.54 & 22.9  \\
 & & H93 & 8045.6 & a & 280.16 & 21.87 & -53.50 & 0.90 & 22.32 & 2.02 & 2420.19 & 46.22 & 12.7  \\
 & & H92 & 8309.4 & a & 267.81 & 15.32 & -52.70 & 0.70 & 26.39 & 1.76 & 2350.52 & 35.17 & 17.3  \\
 & & H91 & 8584.8 & a & 262.77 & 15.35 & -53.00 & 0.70 & 24.86 & 1.68 & 1926.49 & 34.24 & 16.9  \\
 & & H89 & 9173.3 & a & 127.22 & 10.87 & -53.30 & 1.10 & 27.45 & 2.79 & 1035.86 & 25.30 & 11.7  \\
 & & H88 & 9487.8 & a & 94.56 & 9.90 & -50.60 & 1.50 & 29.92 & 3.98 & 742.96 & 23.62 & 9.7  \\
G330.873$-$00.369 & ch177 & H88$-$H112 & 6172.3 & a & 418.72 & 2.27 & -53.50 & 0.10 & 31.35 & 0.20 & 6097.37 & 5.71 & 181.9  \\
 & & H100$-$H112 & 5397.0 & a & 396.09 & 2.63 & -53.40 & 0.10 & 31.53 & 0.24 & 6531.77 & 6.62 & 148.6  \\
 & & H88$-$H95 & 8760.4 & a & 493.85 & 3.83 & -53.60 & 0.10 & 30.79 & 0.28 & 4647.56 & 9.52 & 127.4  \\
 & & H106$-$H112 & 4975.6 & a & 369.83 & 3.30 & -53.50 & 0.10 & 31.49 & 0.32 & 6720.36 & 8.30 & 110.7  \\
 & & H100$-$H105 & 5979.4 & a & 431.34 & 4.01 & -53.40 & 0.10 & 31.46 & 0.34 & 6271.02 & 10.08 & 106.3  \\
 & & H112 & 4618.8 & a & 340.41 & 7.96 & -53.40 & 0.40 & 31.86 & 0.86 & 6824.54 & 20.13 & 42.3  \\
 & & H111 & 4744.2 & a & 340.84 & 8.03 & -53.30 & 0.40 & 32.01 & 0.87 & 6777.78 & 20.35 & 42.0  \\
 & & H110 & 4874.2 & a & 363.30 & 7.97 & -53.30 & 0.30 & 30.36 & 0.77 & 6784.81 & 19.66 & 45.1  \\
 & & H109 & 5008.9 & a & 391.21 & 10.15 & -53.70 & 0.40 & 31.77 & 0.96 & 6715.71 & 25.58 & 38.2  \\
 & & H108 & 5148.7 & a & 373.48 & 13.37 & -53.40 & 0.60 & 32.55 & 1.35 & 6533.60 & 34.10 & 27.7  \\
 & & H107 & 5293.7 & a & 392.85 & 8.44 & -53.60 & 0.30 & 29.96 & 0.74 & 6673.24 & 20.69 & 46.0  \\
 & & H106 & 5444.3 & a & 402.65 & 9.79 & -53.60 & 0.40 & 31.28 & 0.88 & 6560.06 & 24.51 & 40.7  \\
 & & H105 & 5600.6 & a & 404.75 & 8.42 & -52.70 & 0.30 & 32.74 & 0.79 & 6522.60 & 21.56 & 47.6  \\
 & & H104 & 5762.9 & a & 417.86 & 10.23 & -53.20 & 0.40 & 31.43 & 0.89 & 6344.87 & 25.68 & 40.4  \\
 & & H103 & 5931.5 & a & 430.46 & 8.06 & -53.20 & 0.30 & 31.07 & 0.67 & 6284.19 & 20.14 & 52.8  \\
 & & H102 & 6106.9 & a & 446.77 & 8.66 & -53.50 & 0.30 & 30.91 & 0.69 & 6234.22 & 21.57 & 51.0  \\
 & & H100 & 6478.8 & a & 452.94 & 9.03 & -54.10 & 0.30 & 30.57 & 0.70 & 5967.38 & 22.36 & 49.6  \\
 & & H94 & 7792.9 & a & 422.56 & 13.29 & -53.30 & 0.50 & 30.73 & 1.12 & 4577.72 & 32.95 & 31.5  \\
 & & H92 & 8309.4 & a & 463.61 & 8.99 & -53.40 & 0.30 & 30.63 & 0.69 & 4627.29 & 22.29 & 51.0  \\
 & & H91 & 8584.8 & a & 494.64 & 7.55 & -53.80 & 0.20 & 30.49 & 0.54 & 4797.13 & 18.68 & 64.7  \\
 & & H89 & 9173.3 & a & 536.23 & 8.52 & -53.60 & 0.20 & 30.08 & 0.55 & 4684.39 & 20.93 & 62.2  \\
 & & H88 & 9487.8 & a & 490.49 & 8.63 & -53.30 & 0.30 & 30.40 & 0.62 & 4446.19 & 21.30 & 56.2  \\
G330.873$-$00.369 & mos043 & H88$-$H112 & 5496.4 & a & 397.78 & 2.68 & -53.40 & 0.10 & 30.81 & 0.24 & 6286.54 & 6.67 & 146.6  \\
 & & H100$-$H112 & 5369.9 & a & 400.13 & 2.77 & -53.40 & 0.10 & 30.93 & 0.25 & 6430.67 & 6.89 & 143.0  \\
 & & H88$-$H95 & 7815.4 & a & 360.18 & 8.70 & -53.20 & 0.30 & 29.23 & 0.82 & 3640.69 & 21.07 & 40.9  \\
 & & H106$-$H112 & 4970.7 & a & 382.94 & 3.73 & -53.60 & 0.10 & 31.09 & 0.35 & 6764.22 & 9.32 & 101.4  \\
 & & H100$-$H105 & 5970.0 & a & 426.31 & 4.20 & -53.20 & 0.10 & 30.77 & 0.35 & 5929.33 & 10.43 & 100.4  \\
 & & H112 & 4618.8 & a & 361.39 & 8.83 & -53.70 & 0.40 & 30.79 & 0.87 & 7080.28 & 21.94 & 40.5  \\
 & & H111 & 4744.2 & a & 361.47 & 8.28 & -53.40 & 0.30 & 30.69 & 0.81 & 6935.01 & 20.54 & 43.2  \\
 & & H110 & 4874.2 & a & 378.87 & 8.57 & -53.20 & 0.30 & 30.50 & 0.80 & 6870.19 & 21.19 & 43.7  \\
 & & H109 & 5008.9 & a & 412.16 & 10.62 & -53.80 & 0.40 & 31.75 & 0.95 & 6760.91 & 26.78 & 38.4  \\
 & & H108 & 5148.7 & a & 376.83 & 13.81 & -53.80 & 0.60 & 32.36 & 1.38 & 6528.46 & 35.10 & 27.0  \\
 & & H107 & 5293.7 & a & 390.93 & 9.47 & -53.90 & 0.30 & 29.17 & 0.82 & 6521.16 & 22.92 & 40.8  \\
 & & H106 & 5444.3 & a & 407.24 & 9.89 & -53.50 & 0.40 & 30.69 & 0.86 & 6335.53 & 24.52 & 40.7  \\
 & & H105 & 5600.6 & a & 412.32 & 9.36 & -52.60 & 0.40 & 31.58 & 0.83 & 6319.76 & 23.55 & 43.6  \\
 & & H104 & 5762.9 & a & 415.77 & 10.73 & -52.90 & 0.40 & 31.10 & 0.93 & 6005.94 & 26.81 & 38.3  \\
 & & H103 & 5931.5 & a & 427.18 & 8.52 & -53.20 & 0.30 & 29.66 & 0.68 & 6003.19 & 20.79 & 49.5  \\
 & & H102 & 6106.9 & a & 443.16 & 9.58 & -53.30 & 0.30 & 30.35 & 0.76 & 5905.94 & 23.63 & 45.7  \\
 & & H101 & 6289.1 & a & 384.79 & 17.32 & -52.10 & 0.60 & 29.42 & 1.53 & 4792.68 & 42.05 & 22.0  \\
 & & H100 & 6478.8 & a & 440.75 & 9.47 & -54.00 & 0.30 & 30.38 & 0.75 & 5604.36 & 23.39 & 46.0  \\
 & & H95 & 7550.6 & a & 283.22 & 15.15 & -52.20 & 0.70 & 27.84 & 1.72 & 3042.39 & 35.81 & 18.5  \\
 & & H94 & 7792.9 & a & 413.55 & 13.58 & -53.20 & 0.50 & 30.16 & 1.15 & 4223.40 & 33.37 & 30.1  \\
 & & H93 & 8045.6 & a & 236.60 & 20.28 & -53.70 & 0.90 & 20.97 & 2.08 & 2055.97 & 41.56 & 11.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7698.16 & 454.41 & \nodata  \\
 & & H91 & 8584.8 & a & 689.95 & 106.14 & -57.40 & 3.00 & 37.01 & 10.10 & 6644.69 & 259.50 & 7.2  \\
 & & H89 & 9173.3 & a & 894.00 & 118.41 & -53.70 & 2.80 & 41.12 & 8.57 & 6428.82 & 314.28 & 8.1  \\
 & & H88 & 9487.8 & a & 683.01 & 90.59 & -55.40 & 1.80 & 27.45 & 4.82 & 5675.89 & 204.73 & 7.7  \\
G330.954$-$00.181 & shrds709 & H88$-$H112 & 6224.5 & a & 47.65 & 0.79 & -90.80 & 0.20 & 29.93 & 0.58 & 1555.40 & 1.95 & 59.3  \\
 & & H100$-$H112 & 5431.4 & a & 34.15 & 0.83 & -92.10 & 0.40 & 29.32 & 0.83 & 1283.10 & 2.03 & 40.4  \\
 & & H88$-$H95 & 8614.1 & a & 89.60 & 2.08 & -89.30 & 0.30 & 30.04 & 0.81 & 2376.53 & 5.12 & 42.5  \\
 & & H106$-$H112 & 4994.3 & a & 25.50 & 1.25 & -92.10 & 0.60 & 26.13 & 1.48 & 1041.75 & 2.86 & 20.2  \\
 & & H100$-$H105 & 5946.7 & a & 43.98 & 1.35 & -92.10 & 0.50 & 31.02 & 1.10 & 1567.68 & 3.38 & 32.1  \\
 & & H112 & 4618.8 & a & 15.39 & 2.13 & -90.90 & 1.90 & 28.42 & 4.77 & 847.61 & 5.02 & 7.2  \\
 & & H111 & 4744.2 & a & 17.00 & 3.03 & -91.70 & 2.20 & 24.99 & 5.44 & 883.46 & 6.67 & 5.6  \\
 & & H110 & 4874.2 & a & 21.93 & 2.54 & -91.90 & 1.50 & 26.61 & 3.66 & 966.35 & 5.81 & 8.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 965.19 & 12.83 & \nodata  \\
 & & H108 & 5148.7 & a & 32.00 & 3.64 & -93.20 & 1.40 & 25.89 & 3.66 & 1173.87 & 8.14 & 8.9  \\
 & & H107 & 5293.7 & a & 34.05 & 3.06 & -92.40 & 1.10 & 24.29 & 2.55 & 1197.44 & 6.74 & 11.0  \\
 & & H106 & 5444.3 & a & 34.33 & 3.44 & -91.90 & 1.30 & 25.67 & 3.01 & 1298.78 & 7.78 & 9.9  \\
 & & H105 & 5600.6 & a & 42.73 & 2.94 & -92.10 & 1.00 & 28.30 & 2.28 & 1412.60 & 6.98 & 14.4  \\
 & & H104 & 5762.9 & a & 36.85 & 2.98 & -91.00 & 1.30 & 31.80 & 3.06 & 1498.66 & 7.46 & 12.3  \\
 & & H103 & 5931.5 & a & 42.60 & 3.04 & -93.40 & 1.20 & 35.14 & 3.22 & 1561.67 & 7.85 & 14.2  \\
 & & H102 & 6106.9 & a & 49.73 & 3.77 & -92.30 & 0.90 & 25.55 & 2.28 & 1695.48 & 8.49 & 13.1  \\
 & & H101 & 6289.1 & a & 46.20 & 7.22 & -87.80 & 2.20 & 28.82 & 5.95 & 1528.72 & 16.74 & 6.6  \\
 & & H100 & 6478.8 & a & 49.90 & 3.73 & -92.40 & 1.20 & 33.36 & 2.95 & 1782.68 & 9.56 & 13.3  \\
 & & H95 & 7550.6 & a & 56.93 & 7.88 & -91.60 & 2.20 & 31.85 & 6.27 & 1936.32 & 18.84 & 7.5  \\
 & & H94 & 7792.9 & a & 67.62 & 4.67 & -89.20 & 0.90 & 27.81 & 2.28 & 2200.15 & 10.93 & 14.4  \\
 & & H92 & 8309.4 & a & 80.00 & 4.89 & -89.60 & 1.00 & 32.35 & 2.29 & 2305.66 & 12.43 & 16.2  \\
 & & H91 & 8584.8 & a & 85.69 & 4.35 & -89.30 & 0.80 & 31.10 & 1.84 & 2360.39 & 10.83 & 19.5  \\
 & & H89 & 9173.3 & a & 109.18 & 4.48 & -89.40 & 0.60 & 28.19 & 1.34 & 2539.26 & 10.64 & 24.1  \\
 & & H88 & 9487.8 & a & 112.73 & 5.25 & -88.50 & 0.70 & 31.30 & 1.71 & 2601.73 & 13.08 & 21.3  \\
G330.954$-$00.181 & mos040 & H88$-$H112 & 6409.0 & a & 44.67 & 0.94 & -91.70 & 0.30 & 30.72 & 0.74 & 1479.01 & 2.32 & 47.2  \\
 & & H100$-$H112 & 5454.7 & a & 29.17 & 1.02 & -94.30 & 0.50 & 28.47 & 1.16 & 1161.36 & 2.44 & 28.2  \\
 & & H88$-$H95 & 8626.4 & a & 82.40 & 2.26 & -89.50 & 0.40 & 30.80 & 0.97 & 2217.93 & 5.61 & 36.1  \\
 & & H106$-$H112 & 5004.0 & a & 19.91 & 1.46 & -95.70 & 0.90 & 24.53 & 2.10 & 911.71 & 3.23 & 13.5  \\
 & & H100$-$H105 & 5957.9 & a & 39.66 & 1.73 & -93.60 & 0.60 & 30.31 & 1.55 & 1440.30 & 4.25 & 22.7  \\
 & & H112 & 4618.8 & a & 12.82 & 3.45 & -99.30 & 3.50 & 23.97 & 13.05 & 739.75 & 6.58 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 717.51 & 7.53 & \nodata  \\
 & & H110 & 4874.2 & a & 17.61 & 3.13 & -93.60 & 3.20 & 34.90 & 10.33 & 856.51 & 7.57 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 866.18 & 16.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1033.10 & 9.99 & \nodata  \\
 & & H107 & 5293.7 & a & 22.84 & 3.82 & -96.80 & 2.40 & 28.43 & 7.77 & 1001.18 & 8.34 & 6.5  \\
 & & H106 & 5444.3 & a & 33.10 & 4.57 & -94.30 & 1.50 & 21.85 & 3.55 & 1194.19 & 9.51 & 7.2  \\
 & & H105 & 5600.6 & a & 39.44 & 3.73 & -94.50 & 1.20 & 26.84 & 3.06 & 1265.26 & 8.54 & 10.6  \\
 & & H104 & 5762.9 & a & 29.62 & 3.64 & -93.50 & 2.20 & 35.67 & 6.04 & 1324.88 & 9.29 & 8.4  \\
 & & H103 & 5931.5 & a & 33.63 & 4.02 & -96.10 & 2.10 & 33.95 & 6.97 & 1433.14 & 9.47 & 9.2  \\
 & & H102 & 6106.9 & a & 45.49 & 4.87 & -92.70 & 1.30 & 24.23 & 3.20 & 1560.60 & 10.54 & 9.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1515.14 & 20.78 & \nodata  \\
 & & H100 & 6478.8 & a & 49.86 & 4.67 & -93.20 & 1.50 & 32.52 & 3.62 & 1687.41 & 11.83 & 10.6  \\
 & & H95 & 7550.6 & a & 55.43 & 9.35 & -91.20 & 2.40 & 28.21 & 7.21 & 1892.66 & 20.76 & 6.3  \\
 & & H94 & 7792.9 & a & 59.05 & 5.30 & -89.60 & 1.20 & 28.02 & 3.03 & 2011.63 & 12.41 & 11.1  \\
 & & H92 & 8309.4 & a & 71.28 & 5.53 & -89.80 & 1.30 & 34.53 & 3.11 & 2160.40 & 14.54 & 12.8  \\
 & & H91 & 8584.8 & a & 80.47 & 4.57 & -89.50 & 0.90 & 31.92 & 2.14 & 2203.83 & 11.48 & 17.5  \\
 & & H89 & 9173.3 & a & 97.81 & 4.61 & -89.50 & 0.70 & 29.48 & 1.62 & 2356.90 & 11.18 & 21.0  \\
 & & H88 & 9487.8 & a & 103.02 & 6.08 & -88.30 & 0.90 & 31.02 & 2.16 & 2436.90 & 15.05 & 16.9  \\
G331.020$-$00.143 & shrds711 & H88$-$H112 & 5910.2 & a & 0.21 & 0.01 & -85.80 & 0.60 & 20.75 & 1.42 & 1.82 & 0.03 & 16.7  \\
 & & H100$-$H112 & 5721.1 & a & 0.23 & 0.01 & -85.90 & 0.60 & 21.34 & 1.51 & 1.95 & 0.03 & 16.2  \\
 & & H88$-$H95 & 8051.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.04 & \nodata  \\
 & & H106$-$H112 & 5293.1 & a & 0.32 & 0.02 & -86.10 & 0.80 & 23.72 & 1.98 & 2.96 & 0.05 & 13.7  \\
 & & H100$-$H105 & 6073.6 & a & 0.15 & 0.01 & -85.50 & 0.80 & 16.74 & 1.89 & 1.12 & 0.03 & 10.1  \\
 & & H111 & 4744.2 & a & 95.60 & 12.96 & -86.30 & 1.90 & 27.94 & 4.57 & 1052.41 & 30.30 & 7.4  \\
 & & H108 & 5148.7 & a & 128.55 & 15.41 & -86.70 & 1.00 & 16.19 & 2.25 & 851.99 & 27.75 & 8.3  \\
 & & H107 & 5293.7 & a & 0.12 & 0.01 & -84.80 & 1.40 & 27.99 & 3.41 & 1.27 & 0.03 & 9.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & 37.26 & 6.17 & -86.40 & 2.30 & 28.17 & 6.05 & 288.84 & 14.19 & 6.2  \\
 & & H102 & 6106.9 & a & 0.16 & 0.03 & -84.90 & 1.00 & 11.61 & 2.39 & 0.86 & 0.04 & 5.5  \\
 & & H101 & 6289.1 & a & 0.13 & 0.03 & -86.10 & 1.20 & 12.02 & 2.82 & 0.66 & 0.04 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.10 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.13 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.14 & \nodata  \\
G331.020$-$00.143 & shrds714 & H88$-$H112 & 6051.3 & a & 3.25 & 0.11 & -86.50 & 0.30 & 18.58 & 0.70 & 24.94 & 0.21 & 30.3  \\
 & & H100$-$H112 & 5166.8 & a & 4.69 & 0.15 & -86.60 & 0.30 & 18.70 & 0.71 & 35.89 & 0.30 & 30.0  \\
 & & H88$-$H95 & 8010.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.65 & 0.06 & \nodata  \\
 & & H106$-$H112 & 5143.4 & a & 3.14 & 0.13 & -86.70 & 0.40 & 18.54 & 0.91 & 27.22 & 0.26 & 23.2  \\
 & & H100$-$H105 & 6055.6 & a & 62.30 & 2.90 & -86.40 & 0.40 & 18.63 & 1.00 & 365.54 & 5.59 & 21.3  \\
 & & H112 & 4618.8 & a & 95.10 & 9.76 & -87.30 & 0.90 & 18.55 & 2.21 & 993.96 & 18.79 & 9.7  \\
 & & H111 & 4744.2 & a & 123.23 & 10.27 & -87.10 & 0.70 & 17.12 & 1.65 & 1014.28 & 19.02 & 11.9  \\
 & & H110 & 4874.2 & a & 108.16 & 12.08 & -86.70 & 1.10 & 19.61 & 2.56 & 1061.75 & 23.88 & 8.9  \\
 & & H109 & 5008.9 & a & 113.43 & 10.14 & -86.80 & 0.90 & 19.55 & 2.03 & 853.62 & 20.04 & 11.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & 97.99 & 8.89 & -86.80 & 0.90 & 19.38 & 2.04 & 721.40 & 17.52 & 10.9  \\
 & & H106 & 5444.3 & a & 72.40 & 8.53 & -85.50 & 1.20 & 20.20 & 2.77 & 615.27 & 17.14 & 8.4  \\
 & & H105 & 5600.6 & a & 82.19 & 8.24 & -86.40 & 0.90 & 18.36 & 2.13 & 535.37 & 15.81 & 9.9  \\
 & & H104 & 5762.9 & a & 125.28 & 12.66 & -84.90 & 1.00 & 19.86 & 2.35 & 782.82 & 25.16 & 9.8  \\
 & & H103 & 5931.5 & a & 71.57 & 7.13 & -85.10 & 0.70 & 14.79 & 1.70 & 333.59 & 12.29 & 9.9  \\
 & & H102 & 6106.9 & a & 48.81 & 4.83 & -88.00 & 1.00 & 19.91 & 2.28 & 283.90 & 9.64 & 10.0  \\
 & & H101 & 6289.1 & a & 106.13 & 14.71 & -87.40 & 1.30 & 19.48 & 3.15 & 557.49 & 28.98 & 7.2  \\
 & & H100 & 6478.8 & a & 26.86 & 3.89 & -87.20 & 1.20 & 16.36 & 2.81 & 148.06 & 7.00 & 6.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.07 & \nodata  \\
G331.020$-$00.143 & shrds716 & H88$-$H112 & 5338.7 & a & 0.54 & 0.03 & -85.30 & 0.40 & 16.38 & 0.92 & 4.25 & 0.05 & 20.4  \\
 & & H100$-$H112 & 5338.7 & a & 0.54 & 0.03 & -85.30 & 0.40 & 16.23 & 0.88 & 4.25 & 0.05 & 21.0  \\
 & & H106$-$H112 & 5233.9 & a & 0.66 & 0.03 & -85.20 & 0.40 & 15.58 & 0.90 & 5.18 & 0.06 & 19.7  \\
 & & H100$-$H105 & 5667.9 & a & 0.16 & 0.02 & -87.50 & 1.80 & 24.35 & 4.20 & 1.34 & 0.05 & 6.7  \\
 & & H112 & 4618.8 & a & 85.08 & 7.39 & -84.60 & 0.70 & 17.33 & 1.74 & 709.15 & 13.78 & 11.4  \\
 & & H111 & 4744.2 & a & 77.39 & 9.41 & -85.40 & 0.80 & 12.98 & 1.82 & 601.94 & 15.19 & 8.1  \\
 & & H110 & 4874.2 & a & 46.73 & 6.87 & -85.30 & 1.00 & 14.48 & 2.46 & 420.23 & 11.71 & 6.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & 94.78 & 11.84 & -84.50 & 0.90 & 14.14 & 2.04 & 621.30 & 19.94 & 7.9  \\
 & & H107 & 5293.7 & a & 0.20 & 0.03 & -85.10 & 1.10 & 15.68 & 2.64 & 1.16 & 0.05 & 7.1  \\
 & & H106 & 5444.3 & a & 0.23 & 0.03 & -86.10 & 0.80 & 12.85 & 1.91 & 1.11 & 0.05 & 7.7  \\
 & & H105 & 5600.6 & a & 0.16 & 0.03 & -84.90 & 3.80 & 38.07 & 12.84 & 1.40 & 0.07 & 6.1  \\
 & & H104 & 5762.9 & a & 0.13 & 0.04 & -90.50 & 4.90 & 30.17 & 18.34 & 1.25 & 0.08 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.24 & \nodata  \\
G331.020$-$00.143 & mos040 & H88$-$H112 & 6323.6 & a & 3.21 & 0.07 & -86.90 & 0.20 & 18.62 & 0.44 & 23.29 & 0.13 & 48.6  \\
 & & H100$-$H112 & 6257.8 & a & 3.32 & 0.07 & -86.90 & 0.20 & 18.49 & 0.47 & 24.29 & 0.14 & 45.2  \\
 & & H88$-$H95 & 7843.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.08 & \nodata  \\
 & & H106$-$H112 & 5027.8 & a & 111.11 & 2.94 & -87.00 & 0.20 & 18.89 & 0.58 & 872.82 & 5.72 & 37.4  \\
 & & H100$-$H105 & 6284.2 & a & 1.03 & 0.03 & -86.60 & 0.30 & 17.93 & 0.67 & 6.09 & 0.06 & 30.8  \\
 & & H112 & 4618.8 & a & 133.73 & 8.08 & -87.50 & 0.50 & 17.05 & 1.19 & 1226.33 & 14.94 & 16.4  \\
 & & H111 & 4744.2 & a & 162.72 & 9.02 & -87.60 & 0.60 & 20.65 & 1.32 & 1351.55 & 18.36 & 17.8  \\
 & & H110 & 4874.2 & a & 119.82 & 7.57 & -86.70 & 0.60 & 17.90 & 1.31 & 1011.25 & 14.35 & 15.6  \\
 & & H109 & 5008.9 & a & 69.02 & 5.92 & -87.10 & 0.80 & 19.22 & 1.92 & 540.79 & 11.59 & 11.6  \\
 & & H108 & 5148.7 & a & 88.67 & 6.59 & -87.00 & 0.60 & 16.83 & 1.45 & 576.16 & 12.12 & 13.3  \\
 & & H107 & 5293.7 & a & 111.36 & 5.58 & -86.60 & 0.50 & 19.98 & 1.16 & 801.59 & 11.17 & 19.7  \\
 & & H106 & 5444.3 & a & 78.47 & 5.85 & -86.30 & 0.70 & 18.09 & 1.56 & 574.41 & 11.14 & 13.3  \\
 & & H105 & 5600.6 & a & 63.16 & 4.06 & -86.70 & 0.60 & 18.48 & 1.37 & 390.90 & 7.81 & 15.4  \\
 & & H104 & 5762.9 & a & 77.12 & 5.37 & -86.20 & 0.70 & 19.56 & 1.58 & 554.14 & 10.64 & 14.2  \\
 & & H103 & 5931.5 & a & 103.51 & 8.05 & -85.60 & 0.70 & 19.00 & 1.71 & 547.06 & 15.70 & 12.7  \\
 & & H102 & 6106.9 & a & 82.64 & 4.93 & -86.90 & 0.50 & 16.44 & 1.13 & 404.24 & 8.95 & 16.6  \\
 & & H101 & 6289.1 & a & 0.06 & 0.01 & -87.30 & 1.20 & 17.47 & 2.77 & 0.40 & 0.02 & 7.3  \\
 & & H100 & 6478.8 & a & 48.76 & 4.84 & -86.60 & 0.90 & 17.67 & 2.03 & 280.57 & 9.11 & 10.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.41 & 0.75 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.86 & 0.68 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.20 & \nodata  \\
G331.056$-$00.437 & shrds710 & H88$-$H112 & 4890.1 & a & 0.03 & 0.00 & -69.40 & 0.50 & 17.96 & 1.26 & 0.21 & 0.00 & 16.2  \\
 & & H100$-$H112 & 4887.6 & a & 0.02 & 0.00 & -69.80 & 0.60 & 16.94 & 1.45 & 0.16 & 0.00 & 13.3  \\
 & & H88$-$H95 & 8130.3 & a & 10.24 & 0.99 & -68.00 & 1.00 & 20.17 & 2.26 & 54.16 & 1.99 & 10.2  \\
 & & H106$-$H112 & 4885.5 & a & 0.01 & 0.00 & -69.60 & 1.10 & 20.37 & 2.49 & 0.10 & 0.00 & 9.4  \\
 & & H100$-$H105 & 5911.6 & a & 6.25 & 0.56 & -69.60 & 0.60 & 14.21 & 1.47 & 33.63 & 0.95 & 11.0  \\
 & & H112 & 4618.8 & a & 0.01 & 0.00 & -68.60 & 3.60 & 28.60 & 10.24 & 0.09 & 0.00 & 4.2  \\
 & & H111 & 4744.2 & a & 0.01 & 0.00 & -71.40 & 1.30 & 11.39 & 3.10 & 0.09 & 0.00 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H109 & 5008.9 & a & 0.01 & 0.00 & -72.20 & 2.00 & 17.65 & 4.94 & 0.08 & 0.00 & 4.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & 2.62 & 0.54 & -67.50 & 2.80 & 27.14 & 8.16 & 20.78 & 1.19 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.35 & 0.91 & \nodata  \\
 & & H104 & 5762.9 & a & 6.48 & 1.18 & -68.50 & 1.40 & 15.71 & 3.56 & 34.55 & 2.06 & 5.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.79 & 3.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.69 & 3.92 & \nodata  \\
 & & H101 & 6289.1 & a & 6.27 & 1.19 & -69.60 & 2.50 & 24.59 & 7.79 & 36.20 & 2.41 & 5.7  \\
 & & H100 & 6478.8 & a & 18.54 & 3.44 & -70.50 & 0.70 & 8.20 & 1.76 & 61.91 & 4.42 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.77 & 2.17 & \nodata  \\
 & & H94 & 7792.9 & a & 15.26 & 2.81 & -70.60 & 1.50 & 16.56 & 3.54 & 66.61 & 5.11 & 5.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.97 & 4.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.86 & 6.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.56 & 6.75 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.10 & 8.47 & \nodata  \\
 & & H88 & 9487.8 & a & 26.08 & 5.06 & -66.10 & 2.00 & 21.50 & 5.35 & 108.45 & 10.21 & 5.2  \\
G331.056$-$00.437 & mos040 & H88$-$H112 & 4994.0 & a & 0.03 & 0.00 & -70.40 & 0.40 & 16.07 & 0.88 & 0.20 & 0.00 & 20.9  \\
 & & H100$-$H112 & 4990.6 & a & 0.02 & 0.00 & -70.60 & 0.40 & 14.73 & 1.02 & 0.16 & 0.00 & 16.4  \\
 & & H88$-$H95 & 8348.6 & a & 7.69 & 0.60 & -69.00 & 0.80 & 20.93 & 1.90 & 44.00 & 1.23 & 12.6  \\
 & & H106$-$H112 & 4904.1 & a & 0.01 & 0.00 & -71.10 & 0.70 & 15.74 & 1.58 & 0.10 & 0.00 & 11.4  \\
 & & H100$-$H105 & 5610.9 & a & 0.10 & 0.01 & -70.20 & 0.50 & 13.93 & 1.18 & 0.58 & 0.01 & 13.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.00 & \nodata  \\
 & & H111 & 4744.2 & a & 0.01 & 0.00 & -71.40 & 1.40 & 14.73 & 3.29 & 0.08 & 0.00 & 5.2  \\
 & & H110 & 4874.2 & a & 0.01 & 0.00 & -72.10 & 1.90 & 21.20 & 5.05 & 0.08 & 0.00 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H106 & 5444.3 & a & 0.73 & 0.13 & -69.40 & 1.20 & 13.78 & 2.88 & 5.29 & 0.22 & 5.5  \\
 & & H105 & 5600.6 & a & 0.02 & 0.00 & -69.40 & 1.00 & 11.83 & 2.31 & 0.07 & 0.00 & 5.9  \\
 & & H104 & 5762.9 & a & 2.68 & 0.42 & -68.70 & 1.50 & 18.75 & 3.69 & 16.07 & 0.81 & 6.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.88 & 1.19 & \nodata  \\
 & & H102 & 6106.9 & a & 4.36 & 0.75 & -72.10 & 1.10 & 12.96 & 2.58 & 26.34 & 1.20 & 5.8  \\
 & & H101 & 6289.1 & a & 3.92 & 0.71 & -68.60 & 1.60 & 17.42 & 4.14 & 23.04 & 1.27 & 5.7  \\
 & & H100 & 6478.8 & a & 8.78 & 1.36 & -70.70 & 0.60 & 8.29 & 1.49 & 32.23 & 1.76 & 6.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.15 & 2.70 & \nodata  \\
 & & H94 & 7792.9 & a & 8.11 & 1.51 & -71.70 & 1.30 & 13.90 & 2.99 & 44.22 & 2.52 & 5.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.33 & 5.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.65 & 2.70 & \nodata  \\
 & & H91 & 8584.8 & a & 9.53 & 2.03 & -67.70 & 1.70 & 16.43 & 4.42 & 53.86 & 3.60 & 4.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.95 & 3.70 & \nodata  \\
 & & H88 & 9487.8 & a & 11.53 & 1.91 & -67.60 & 1.50 & 18.94 & 3.68 & 51.83 & 3.70 & 6.0  \\
G331.057$-$00.229 & shrds711 & H88$-$H112 & 5794.5 & a & 0.04 & 0.00 & -91.60 & 0.90 & 18.41 & 2.03 & 0.30 & 0.01 & 10.5  \\
 & & H100$-$H112 & 5570.9 & a & 0.03 & 0.00 & -91.90 & 1.20 & 17.25 & 2.87 & 0.27 & 0.01 & 7.2  \\
 & & H88$-$H95 & 7665.8 & a & 0.12 & 0.01 & -90.40 & 1.20 & 20.63 & 2.86 & 0.54 & 0.03 & 8.4  \\
 & & H106$-$H112 & 5021.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6067.9 & a & 0.03 & 0.00 & -91.20 & 1.80 & 19.87 & 5.67 & 0.24 & 0.01 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.35 & 2.05 & \nodata  \\
 & & H91 & 8584.8 & a & 4.96 & 1.33 & -92.10 & 5.00 & 31.89 & 20.13 & 24.18 & 2.83 & 4.4  \\
 & & H89 & 9173.3 & a & 11.45 & 2.45 & -87.70 & 1.80 & 16.64 & 4.86 & 30.72 & 4.29 & 4.8  \\
 & & H88 & 9487.8 & a & 12.84 & 2.82 & -88.70 & 2.00 & 18.53 & 5.05 & 40.29 & 5.32 & 4.6  \\
G331.057$-$00.229 & shrds716 & H88$-$H112 & 5793.4 & a & 0.07 & 0.00 & -61.30 & 0.40 & 14.08 & 1.02 & 0.68 & 0.01 & 16.9  \\
 & & H88$-$H112 & 5793.4 & b & 0.05 & 0.00 & -92.60 & 0.80 & 22.98 & 1.93 & 0.68 & 0.01 & 15.0  \\
 & & H100$-$H112 & 5605.1 & a & 0.07 & 0.00 & -61.40 & 0.40 & 14.16 & 1.02 & 0.71 & 0.01 & 17.0  \\
 & & H100$-$H112 & 5605.1 & b & 0.05 & 0.00 & -92.70 & 0.80 & 23.08 & 2.03 & 0.71 & 0.01 & 14.4  \\
 & & H88$-$H95 & 8352.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5274.4 & a & 0.11 & 0.01 & -61.30 & 0.50 & 14.23 & 1.26 & 1.11 & 0.01 & 13.8  \\
 & & H106$-$H112 & 5274.4 & b & 0.06 & 0.01 & -93.20 & 1.20 & 23.73 & 2.93 & 1.11 & 0.01 & 10.2  \\
 & & H100$-$H105 & 5912.6 & a & 0.04 & 0.00 & -61.80 & 0.70 & 12.31 & 1.66 & 0.34 & 0.01 & 8.8  \\
 & & H100$-$H105 & 5912.6 & b & 0.03 & 0.00 & -91.70 & 1.10 & 21.27 & 2.64 & 0.34 & 0.01 & 9.8  \\
 & & H112 & 4618.8 & a & 9.28 & 2.04 & -61.30 & 1.30 & 11.64 & 2.97 & 104.22 & 3.11 & 4.5  \\
 & & H111 & 4744.2 & a & 16.28 & 2.20 & -60.90 & 1.00 & 15.63 & 2.44 & 157.15 & 3.89 & 7.3  \\
 & & H110 & 4874.2 & a & 5.46 & 0.67 & -75.20 & 4.80 & 71.41 & 15.69 & 71.57 & 2.29 & 8.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.63 & 3.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 0.03 & 0.01 & -75.20 & 4.30 & 56.64 & 13.50 & 0.38 & 0.02 & 7.4  \\
 & & H103 & 5931.5 & a & 0.03 & 0.00 & -83.40 & 8.00 & 84.05 & 36.54 & 0.34 & 0.01 & 9.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & 6.90 & 1.64 & -91.10 & 2.10 & 18.16 & 5.15 & 16.38 & 3.10 & 4.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.06 & \nodata  \\
G331.057$-$00.229 & mos040 & H88$-$H112 & 5427.1 & a & 0.07 & 0.00 & -61.70 & 0.30 & 14.24 & 0.74 & 0.59 & 0.01 & 22.8  \\
 & & H88$-$H112 & 5427.1 & b & 0.03 & 0.00 & -95.60 & 0.80 & 21.85 & 1.92 & 0.59 & 0.01 & 13.5  \\
 & & H100$-$H112 & 5284.8 & a & 0.07 & 0.00 & -61.60 & 0.30 & 14.40 & 0.72 & 0.61 & 0.01 & 23.3  \\
 & & H100$-$H112 & 5284.8 & b & 0.03 & 0.00 & -96.30 & 0.90 & 21.62 & 2.10 & 0.61 & 0.01 & 12.1  \\
 & & H88$-$H95 & 7563.4 & a & 0.07 & 0.01 & -91.10 & 1.10 & 19.31 & 2.53 & 0.29 & 0.02 & 8.7  \\
 & & H106$-$H112 & 5062.6 & a & 0.09 & 0.00 & -62.20 & 0.30 & 14.20 & 0.80 & 0.68 & 0.01 & 20.6  \\
 & & H106$-$H112 & 5062.6 & b & 0.03 & 0.00 & -97.80 & 1.20 & 20.87 & 2.77 & 0.68 & 0.01 & 8.7  \\
 & & H100$-$H105 & 5674.7 & a & 0.05 & 0.00 & -60.00 & 0.60 & 14.00 & 1.50 & 0.48 & 0.01 & 11.0  \\
 & & H100$-$H105 & 5674.7 & b & 0.03 & 0.00 & -93.80 & 1.20 & 22.14 & 3.00 & 0.48 & 0.01 & 8.8  \\
 & & H112 & 4618.8 & a & 0.15 & 0.02 & -63.30 & 1.00 & 18.79 & 2.39 & 1.49 & 0.03 & 9.1  \\
 & & H111 & 4744.2 & a & 0.23 & 0.03 & -62.10 & 1.00 & 12.87 & 2.27 & 2.17 & 0.06 & 6.5  \\
 & & H110 & 4874.2 & a & 0.19 & 0.02 & -61.90 & 0.80 & 14.39 & 1.82 & 1.29 & 0.03 & 9.2  \\
 & & H109 & 5008.9 & a & 0.02 & 0.00 & -61.50 & 1.20 & 14.00 & 2.97 & 0.13 & 0.01 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.14 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & 0.06 & 0.01 & -61.90 & 0.70 & 14.63 & 1.71 & 0.33 & 0.01 & 9.8  \\
 & & H105 & 5600.6 & a & 0.03 & 0.00 & -60.30 & 0.90 & 15.15 & 2.10 & 0.18 & 0.01 & 8.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.06 & \nodata  \\
 & & H103 & 5931.5 & a & 0.11 & 0.02 & -94.00 & 2.00 & 22.52 & 5.29 & 1.28 & 0.04 & 5.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.79 & 1.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.29 & 2.31 & \nodata  \\
 & & H95 & 7550.6 & a & 0.02 & 0.00 & -91.30 & 0.80 & 8.51 & 1.90 & 0.04 & 0.01 & 5.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.17 & 4.49 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.81 & 7.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.52 & 7.36 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.66 & 9.27 & \nodata  \\
 & & H88 & 9487.8 & a & 12.97 & 3.34 & -89.20 & 2.30 & 18.02 & 5.67 & 45.17 & 6.24 & 3.9  \\
G331.123$-$00.530 & shrds710 & H88$-$H112 & 5301.2 & a & 175.92 & 5.30 & -68.70 & 0.30 & 22.82 & 0.79 & 2074.28 & 11.34 & 32.8  \\
 & & H100$-$H112 & 5301.2 & a & 175.92 & 5.30 & -68.70 & 0.30 & 22.82 & 0.79 & 2074.28 & 11.34 & 32.8  \\
 & & H106$-$H112 & 4955.5 & a & 198.43 & 6.91 & -68.90 & 0.40 & 23.47 & 0.94 & 2451.08 & 14.99 & 28.4  \\
 & & H100$-$H105 & 5975.0 & a & 134.60 & 8.50 & -68.20 & 0.70 & 21.69 & 1.58 & 1338.54 & 17.73 & 15.7  \\
 & & H112 & 4618.8 & a & 214.64 & 20.14 & -69.20 & 1.00 & 22.13 & 2.40 & 2693.09 & 42.44 & 10.5  \\
 & & H111 & 4744.2 & a & 196.48 & 15.37 & -69.20 & 1.00 & 27.15 & 2.47 & 2638.37 & 35.76 & 12.7  \\
 & & H110 & 4874.2 & a & 217.96 & 20.89 & -69.90 & 1.00 & 20.28 & 2.25 & 2531.69 & 42.12 & 10.3  \\
 & & H109 & 5008.9 & a & 223.02 & 22.71 & -69.60 & 1.10 & 21.92 & 2.61 & 2455.77 & 47.46 & 9.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1492.70 & 51.74 & \nodata  \\
 & & H107 & 5293.7 & a & 184.37 & 18.26 & -68.50 & 1.20 & 25.54 & 2.96 & 2232.45 & 41.18 & 10.0  \\
 & & H106 & 5444.3 & a & 202.33 & 23.06 & -67.50 & 1.30 & 22.87 & 3.06 & 2366.25 & 49.13 & 8.7  \\
 & & H105 & 5600.6 & a & 141.25 & 21.20 & -67.50 & 1.80 & 24.66 & 4.60 & 1832.05 & 46.15 & 6.7  \\
 & & H104 & 5762.9 & a & 194.96 & 23.05 & -68.80 & 1.10 & 19.02 & 2.60 & 1812.97 & 44.99 & 8.4  \\
 & & H103 & 5931.5 & a & 147.95 & 19.34 & -69.60 & 1.50 & 23.93 & 3.71 & 1571.39 & 42.03 & 7.6  \\
 & & H102 & 6106.9 & a & 125.27 & 16.16 & -68.50 & 1.60 & 25.84 & 4.13 & 1055.35 & 36.06 & 7.8  \\
 & & H101 & 6289.1 & a & 84.32 & 16.09 & -66.10 & 1.60 & 16.92 & 4.19 & 653.79 & 28.74 & 5.3  \\
 & & H100 & 6478.8 & a & 66.05 & 13.85 & -67.00 & 2.30 & 22.22 & 6.44 & 592.74 & 27.86 & 4.9  \\
G331.123$-$00.530 & ch179 & H88$-$H112 & 6284.7 & a & 245.27 & 2.55 & -68.80 & 0.10 & 21.81 & 0.26 & 2390.42 & 5.33 & 95.1  \\
 & & H100$-$H112 & 5357.4 & a & 245.74 & 2.97 & -69.00 & 0.10 & 21.90 & 0.31 & 2680.22 & 6.24 & 81.6  \\
 & & H88$-$H95 & 8780.6 & a & 246.21 & 4.05 & -68.30 & 0.20 & 21.61 & 0.41 & 1609.57 & 8.43 & 60.1  \\
 & & H106$-$H112 & 4991.4 & a & 227.92 & 3.82 & -69.20 & 0.20 & 22.18 & 0.43 & 2688.60 & 8.06 & 59.0  \\
 & & H100$-$H105 & 5955.9 & a & 275.17 & 4.87 & -68.80 & 0.20 & 21.57 & 0.44 & 2666.43 & 10.13 & 55.9  \\
 & & H112 & 4618.8 & a & 210.06 & 9.66 & -69.50 & 0.50 & 22.72 & 1.21 & 2710.03 & 20.62 & 21.5  \\
 & & H111 & 4744.2 & a & 195.58 & 8.68 & -69.00 & 0.50 & 21.98 & 1.13 & 2651.18 & 18.23 & 22.3  \\
 & & H110 & 4874.2 & a & 219.45 & 9.48 & -69.20 & 0.40 & 21.00 & 1.05 & 2663.54 & 19.46 & 22.9  \\
 & & H109 & 5008.9 & a & 230.50 & 10.42 & -69.70 & 0.50 & 22.37 & 1.17 & 2668.49 & 22.08 & 21.9  \\
 & & H108 & 5148.7 & a & 242.11 & 11.42 & -69.20 & 0.50 & 22.32 & 1.22 & 2673.10 & 24.16 & 21.0  \\
 & & H107 & 5293.7 & a & 235.55 & 10.42 & -68.70 & 0.50 & 22.12 & 1.13 & 2752.63 & 21.96 & 22.3  \\
 & & H106 & 5444.3 & a & 275.13 & 10.32 & -69.30 & 0.40 & 21.55 & 0.93 & 2712.48 & 21.47 & 26.3  \\
 & & H105 & 5600.6 & a & 264.73 & 10.40 & -68.60 & 0.40 & 20.87 & 0.95 & 2746.60 & 21.29 & 25.2  \\
 & & H104 & 5762.9 & a & 269.54 & 11.16 & -68.90 & 0.40 & 21.26 & 1.02 & 2686.24 & 23.04 & 23.9  \\
 & & H103 & 5931.5 & a & 277.03 & 10.14 & -68.70 & 0.40 & 20.85 & 0.88 & 2644.72 & 20.74 & 27.0  \\
 & & H102 & 6106.9 & a & 281.34 & 12.25 & -68.90 & 0.50 & 21.37 & 1.07 & 2684.63 & 25.38 & 22.7  \\
 & & H100 & 6478.8 & a & 283.74 & 10.53 & -69.00 & 0.40 & 23.74 & 1.02 & 2563.97 & 22.99 & 26.6  \\
 & & H94 & 7792.9 & a & 220.88 & 13.86 & -68.20 & 0.70 & 21.89 & 1.60 & 1567.68 & 29.00 & 15.8  \\
 & & H92 & 8309.4 & a & 228.10 & 7.29 & -67.80 & 0.30 & 20.43 & 0.75 & 1540.78 & 14.76 & 30.9  \\
 & & H91 & 8584.8 & a & 256.14 & 8.37 & -68.00 & 0.30 & 21.38 & 0.81 & 1744.61 & 17.33 & 30.3  \\
 & & H89 & 9173.3 & a & 273.61 & 8.66 & -68.20 & 0.30 & 22.18 & 0.81 & 1681.54 & 18.27 & 31.2  \\
 & & H88 & 9487.8 & a & 241.57 & 7.35 & -69.10 & 0.30 & 21.78 & 0.77 & 1514.36 & 15.37 & 32.5  \\
G331.123$-$00.530 & shrds717 & H88$-$H112 & 6035.3 & a & 257.78 & 1.83 & -69.30 & 0.10 & 21.84 & 0.18 & 2508.23 & 3.84 & 138.8  \\
 & & H100$-$H112 & 5416.6 & a & 248.72 & 2.28 & -69.40 & 0.10 & 21.91 & 0.23 & 2667.46 & 4.79 & 107.6  \\
 & & H88$-$H95 & 8495.9 & a & 292.65 & 3.63 & -68.90 & 0.10 & 21.37 & 0.31 & 1875.33 & 7.53 & 79.6  \\
 & & H106$-$H112 & 4993.0 & a & 231.33 & 2.82 & -69.70 & 0.10 & 21.75 & 0.31 & 2697.74 & 5.89 & 81.0  \\
 & & H100$-$H105 & 5972.4 & a & 270.96 & 3.61 & -69.10 & 0.10 & 21.94 & 0.34 & 2628.55 & 7.57 & 74.3  \\
 & & H112 & 4618.8 & a & 214.11 & 6.98 & -70.10 & 0.30 & 20.79 & 0.78 & 2678.12 & 14.27 & 30.3  \\
 & & H111 & 4744.2 & a & 213.84 & 7.77 & -69.40 & 0.40 & 20.98 & 0.88 & 2689.31 & 15.94 & 27.2  \\
 & & H110 & 4874.2 & a & 225.59 & 6.98 & -69.70 & 0.30 & 21.86 & 0.78 & 2685.13 & 14.62 & 31.9  \\
 & & H109 & 5008.9 & a & 223.09 & 12.19 & -69.20 & 0.60 & 22.57 & 1.43 & 2313.96 & 25.95 & 18.1  \\
 & & H108 & 5148.7 & a & 240.14 & 8.92 & -69.10 & 0.40 & 20.30 & 0.87 & 2711.11 & 18.00 & 26.6  \\
 & & H107 & 5293.7 & a & 233.96 & 7.79 & -69.70 & 0.40 & 23.47 & 0.90 & 2756.10 & 16.91 & 29.7  \\
 & & H106 & 5444.3 & a & 262.94 & 7.49 & -69.80 & 0.30 & 21.58 & 0.71 & 2809.19 & 15.58 & 34.7  \\
 & & H105 & 5600.6 & a & 256.87 & 7.41 & -69.10 & 0.30 & 22.29 & 0.74 & 2748.34 & 15.67 & 34.3  \\
 & & H104 & 5762.9 & a & 270.44 & 8.01 & -69.60 & 0.30 & 21.80 & 0.75 & 2718.27 & 16.76 & 33.4  \\
 & & H103 & 5931.5 & a & 263.92 & 8.11 & -68.90 & 0.30 & 22.24 & 0.79 & 2615.96 & 17.13 & 32.2  \\
 & & H102 & 6106.9 & a & 284.73 & 7.57 & -69.20 & 0.30 & 21.40 & 0.66 & 2657.42 & 15.70 & 37.2  \\
 & & H101 & 6289.1 & a & 216.23 & 12.06 & -67.50 & 0.60 & 21.71 & 1.40 & 1723.70 & 25.17 & 17.7  \\
 & & H100 & 6478.8 & a & 297.97 & 8.22 & -69.20 & 0.30 & 22.07 & 0.70 & 2641.14 & 17.31 & 35.8  \\
 & & H95 & 7550.6 & a & 180.61 & 10.02 & -68.40 & 0.60 & 21.34 & 1.37 & 1139.34 & 20.73 & 17.8  \\
 & & H94 & 7792.9 & a & 309.24 & 8.62 & -69.80 & 0.30 & 21.36 & 0.69 & 2209.67 & 17.85 & 35.5  \\
 & & H92 & 8309.4 & a & 317.91 & 10.51 & -69.00 & 0.30 & 21.57 & 0.82 & 2140.54 & 21.87 & 29.9  \\
 & & H91 & 8584.8 & a & 282.38 & 8.06 & -68.50 & 0.30 & 20.97 & 0.69 & 1733.95 & 16.53 & 34.6  \\
 & & H89 & 9173.3 & a & 299.37 & 9.33 & -68.30 & 0.30 & 22.61 & 0.81 & 1846.72 & 19.88 & 31.7  \\
 & & H88 & 9487.8 & a & 325.55 & 9.24 & -68.70 & 0.30 & 20.82 & 0.68 & 1755.03 & 18.90 & 34.8  \\
G331.123$-$00.530 & shrds720 & H88$-$H112 & 5011.1 & a & 60.24 & 4.76 & -67.00 & 1.00 & 26.01 & 2.40 & 884.80 & 10.84 & 12.5  \\
 & & H100$-$H112 & 5011.1 & a & 60.24 & 4.76 & -67.00 & 1.00 & 26.01 & 2.40 & 884.80 & 10.84 & 12.5  \\
 & & H106$-$H112 & 5011.1 & a & 60.24 & 4.76 & -67.00 & 1.00 & 26.01 & 2.40 & 884.80 & 10.84 & 12.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1331.34 & 37.73 & \nodata  \\
 & & H111 & 4744.2 & a & 70.06 & 17.69 & -70.30 & 5.60 & 32.00 & 25.90 & 1195.77 & 35.40 & 5.0  \\
 & & H110 & 4874.2 & a & 72.68 & 11.87 & -68.30 & 2.80 & 34.79 & 7.10 & 1017.58 & 30.66 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.85 & 31.51 & \nodata  \\
 & & H108 & 5148.7 & a & 59.51 & 14.09 & -62.50 & 3.20 & 27.29 & 8.25 & 822.90 & 32.05 & 4.3  \\
 & & H107 & 5293.7 & a & 47.83 & 13.20 & -70.80 & 3.00 & 21.36 & 9.21 & 619.31 & 25.29 & 3.9  \\
 & & H106 & 5444.3 & a & 57.52 & 10.53 & -64.80 & 1.90 & 20.93 & 4.48 & 469.17 & 21.49 & 5.4  \\
G331.123$-$00.530 & shrds721 & H88$-$H112 & 7362.9 & a & 21.06 & 0.29 & -69.10 & 0.20 & 22.91 & 0.36 & 229.07 & 0.62 & 72.1  \\
 & & H100$-$H112 & 5300.8 & a & 228.37 & 3.25 & -69.20 & 0.20 & 23.00 & 0.38 & 2547.68 & 6.99 & 69.4  \\
 & & H88$-$H95 & 7557.6 & a & 1.51 & 0.07 & -68.00 & 0.50 & 22.29 & 1.21 & 10.06 & 0.15 & 21.0  \\
 & & H106$-$H112 & 4939.6 & a & 225.52 & 4.59 & -69.50 & 0.20 & 22.57 & 0.53 & 2692.83 & 9.78 & 48.5  \\
 & & H100$-$H105 & 5896.3 & a & 230.47 & 4.63 & -68.50 & 0.20 & 23.07 & 0.54 & 2309.91 & 9.97 & 49.2  \\
 & & H112 & 4618.8 & a & 219.75 & 8.63 & -69.30 & 0.40 & 22.13 & 1.00 & 2702.28 & 18.18 & 25.2  \\
 & & H111 & 4744.2 & a & 196.26 & 9.63 & -69.80 & 0.60 & 23.24 & 1.32 & 2690.31 & 20.79 & 20.1  \\
 & & H110 & 4874.2 & a & 222.04 & 9.84 & -69.00 & 0.50 & 24.36 & 1.25 & 2718.71 & 21.76 & 22.3  \\
 & & H109 & 5008.9 & a & 215.04 & 20.94 & -69.40 & 1.10 & 23.17 & 2.62 & 2179.58 & 45.04 & 10.2  \\
 & & H108 & 5148.7 & a & 232.90 & 11.73 & -69.80 & 0.60 & 23.21 & 1.35 & 2708.47 & 25.32 & 19.6  \\
 & & H107 & 5293.7 & a & 244.09 & 13.42 & -69.90 & 0.60 & 21.10 & 1.34 & 2756.03 & 27.61 & 18.0  \\
 & & H106 & 5444.3 & a & 267.25 & 12.45 & -69.60 & 0.50 & 21.75 & 1.17 & 2677.48 & 26.01 & 21.2  \\
 & & H105 & 5600.6 & a & 232.75 & 9.84 & -68.60 & 0.50 & 24.04 & 1.17 & 2609.83 & 21.61 & 23.4  \\
 & & H104 & 5762.9 & a & 263.20 & 11.41 & -68.80 & 0.50 & 21.43 & 1.07 & 2510.02 & 23.66 & 22.8  \\
 & & H103 & 5931.5 & a & 213.06 & 12.12 & -68.70 & 0.60 & 21.54 & 1.42 & 2102.61 & 25.17 & 17.4  \\
 & & H102 & 6106.9 & a & 227.75 & 10.76 & -67.70 & 0.60 & 24.34 & 1.33 & 2324.11 & 23.77 & 20.9  \\
 & & H101 & 6289.1 & a & 123.64 & 14.74 & -67.20 & 1.30 & 21.66 & 3.04 & 1049.66 & 30.57 & 8.3  \\
 & & H100 & 6478.8 & a & 238.31 & 12.95 & -69.00 & 0.60 & 23.77 & 1.50 & 1991.25 & 28.25 & 18.2  \\
 & & H95 & 7550.6 & a & 0.15 & 0.02 & -66.40 & 1.60 & 21.27 & 3.96 & 1.25 & 0.05 & 6.5  \\
 & & H94 & 7792.9 & a & 248.14 & 17.57 & -67.80 & 0.70 & 20.75 & 1.70 & 1620.23 & 35.84 & 14.0  \\
 & & H92 & 8309.4 & a & 215.24 & 19.80 & -68.70 & 1.00 & 23.11 & 2.50 & 1335.45 & 42.41 & 10.8  \\
 & & H91 & 8584.8 & a & 166.65 & 17.85 & -69.70 & 1.30 & 25.21 & 3.31 & 1177.45 & 39.44 & 9.4  \\
 & & H89 & 9173.3 & a & 129.76 & 18.36 & -67.20 & 1.50 & 21.02 & 3.57 & 872.58 & 37.28 & 7.1  \\
 & & H88 & 9487.8 & a & 120.97 & 13.05 & -68.10 & 1.50 & 28.07 & 3.61 & 689.39 & 30.66 & 9.3  \\
G331.123$-$00.530 & mos040 & H88$-$H112 & 6150.2 & a & 253.79 & 1.82 & -69.30 & 0.10 & 22.01 & 0.18 & 2432.58 & 3.83 & 137.6  \\
 & & H100$-$H112 & 5380.4 & a & 258.76 & 2.46 & -69.50 & 0.10 & 21.86 & 0.24 & 2751.52 & 5.15 & 104.0  \\
 & & H88$-$H95 & 8589.8 & a & 236.31 & 2.77 & -68.70 & 0.10 & 21.87 & 0.30 & 1423.63 & 5.80 & 84.4  \\
 & & H106$-$H112 & 4972.4 & a & 246.42 & 3.07 & -69.80 & 0.10 & 21.82 & 0.31 & 2841.20 & 6.43 & 79.3  \\
 & & H100$-$H105 & 5972.2 & a & 277.11 & 3.44 & -69.10 & 0.10 & 21.91 & 0.31 & 2621.42 & 7.21 & 79.6  \\
 & & H112 & 4618.8 & a & 235.58 & 6.54 & -70.00 & 0.30 & 21.64 & 0.69 & 2897.93 & 13.63 & 35.6  \\
 & & H111 & 4744.2 & a & 221.91 & 6.13 & -69.70 & 0.30 & 21.72 & 0.69 & 2843.55 & 12.80 & 35.8  \\
 & & H110 & 4874.2 & a & 245.99 & 6.73 & -69.80 & 0.30 & 22.26 & 0.70 & 2853.41 & 14.23 & 36.1  \\
 & & H109 & 5008.9 & a & 250.33 & 10.47 & -69.80 & 0.50 & 22.18 & 1.07 & 2632.93 & 22.08 & 23.6  \\
 & & H108 & 5148.7 & a & 261.24 & 8.71 & -69.50 & 0.40 & 21.97 & 0.85 & 2854.12 & 18.30 & 29.6  \\
 & & H107 & 5293.7 & a & 245.89 & 6.90 & -69.80 & 0.30 & 22.46 & 0.73 & 2842.02 & 14.65 & 35.2  \\
 & & H106 & 5444.3 & a & 291.09 & 7.63 & -69.80 & 0.30 & 21.43 & 0.65 & 2820.16 & 15.83 & 37.7  \\
 & & H105 & 5600.6 & a & 263.42 & 6.94 & -69.00 & 0.30 & 22.12 & 0.67 & 2765.35 & 14.63 & 37.5  \\
 & & H104 & 5762.9 & a & 278.64 & 8.39 & -69.40 & 0.30 & 21.30 & 0.74 & 2682.59 & 17.34 & 32.8  \\
 & & H103 & 5931.5 & a & 273.14 & 6.84 & -68.90 & 0.30 & 21.59 & 0.62 & 2628.19 & 14.23 & 39.5  \\
 & & H102 & 6106.9 & a & 286.89 & 7.79 & -69.20 & 0.30 & 21.29 & 0.67 & 2648.19 & 16.09 & 36.4  \\
 & & H101 & 6289.1 & a & 243.94 & 13.36 & -67.60 & 0.60 & 21.88 & 1.38 & 1875.86 & 28.00 & 18.0  \\
 & & H100 & 6478.8 & a & 294.01 & 7.40 & -69.20 & 0.30 & 22.76 & 0.66 & 2528.24 & 15.82 & 39.3  \\
 & & H95 & 7550.6 & a & 226.34 & 13.75 & -68.90 & 0.60 & 21.76 & 1.53 & 1353.95 & 28.72 & 16.3  \\
 & & H94 & 7792.9 & a & 299.32 & 9.93 & -69.30 & 0.40 & 21.57 & 0.83 & 2006.61 & 20.67 & 29.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.98 & 0.16 & \nodata  \\
 & & H92 & 8309.4 & a & 277.60 & 7.82 & -68.60 & 0.30 & 20.88 & 0.68 & 1806.95 & 16.02 & 35.1  \\
 & & H91 & 8584.8 & a & 257.12 & 6.09 & -68.50 & 0.20 & 21.38 & 0.58 & 1534.34 & 12.61 & 41.7  \\
 & & H89 & 9173.3 & a & 284.89 & 7.07 & -68.30 & 0.30 & 22.65 & 0.65 & 1685.53 & 15.08 & 39.8  \\
 & & H88 & 9487.8 & a & 280.68 & 6.88 & -68.90 & 0.30 & 21.42 & 0.61 & 1530.45 & 14.27 & 40.3  \\
G331.129$-$00.243 & shrds711 & H88$-$H112 & 6121.8 & a & 0.09 & 0.01 & -79.50 & 1.10 & 23.08 & 2.70 & 0.99 & 0.02 & 9.8  \\
 & & H100$-$H112 & 5724.0 & a & 0.09 & 0.01 & -79.50 & 1.10 & 18.62 & 2.64 & 0.98 & 0.02 & 8.1  \\
 & & H88$-$H95 & 8252.0 & a & 0.11 & 0.02 & -82.00 & 3.10 & 28.44 & 8.43 & 1.02 & 0.06 & 4.8  \\
 & & H106$-$H112 & 5287.6 & a & 0.13 & 0.02 & -79.30 & 1.50 & 17.62 & 3.45 & 1.45 & 0.04 & 5.9  \\
 & & H100$-$H105 & 6027.5 & a & 0.07 & 0.01 & -80.10 & 1.50 & 16.96 & 3.59 & 0.65 & 0.02 & 5.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.80 & 3.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.21 & 1.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.97 & 3.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.78 & 0.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.17 & \nodata  \\
G331.129$-$00.243 & shrds714 & H88$-$H112 & 8158.5 & a & 1.26 & 0.07 & -60.40 & 0.30 & 11.60 & 0.81 & 13.42 & 0.09 & 20.8  \\
 & & H88$-$H112 & 8158.5 & b & 0.60 & 0.04 & -83.30 & 1.20 & 26.14 & 3.17 & 13.42 & 0.09 & 14.8  \\
 & & H100$-$H112 & 5402.5 & a & 39.20 & 2.34 & -60.30 & 0.30 & 11.76 & 0.85 & 404.69 & 2.85 & 20.9  \\
 & & H100$-$H112 & 5402.5 & b & 16.26 & 1.28 & -83.00 & 1.60 & 27.36 & 3.97 & 404.69 & 2.85 & 13.2  \\
 & & H88$-$H95 & 8247.5 & a & 0.09 & 0.01 & -84.10 & 1.30 & 25.74 & 3.13 & 0.77 & 0.02 & 9.4  \\
 & & H106$-$H112 & 4990.3 & a & 31.10 & 3.12 & -59.80 & 0.40 & 7.96 & 1.01 & 408.73 & 3.58 & 10.8  \\
 & & H106$-$H112 & 4990.3 & b & 14.45 & 1.45 & -74.20 & 2.50 & 44.65 & 4.80 & 408.73 & 3.58 & 11.9  \\
 & & H100$-$H105 & 6027.2 & a & 45.23 & 2.57 & -61.30 & 0.40 & 12.72 & 1.00 & 398.86 & 4.09 & 17.5  \\
 & & H100$-$H105 & 6027.2 & b & 20.58 & 2.11 & -84.60 & 1.20 & 19.87 & 3.00 & 398.86 & 4.09 & 9.9  \\
 & & H112 & 4618.8 & a & 30.87 & 3.90 & -64.80 & 1.80 & 29.74 & 4.41 & 448.20 & 9.47 & 7.9  \\
 & & H111 & 4744.2 & a & 46.73 & 5.49 & -62.50 & 1.00 & 17.70 & 2.41 & 544.10 & 10.34 & 8.4  \\
 & & H110 & 4874.2 & a & 45.30 & 4.85 & -64.10 & 1.80 & 34.99 & 4.62 & 634.71 & 12.63 & 9.4  \\
 & & H109 & 5008.9 & a & 45.92 & 6.16 & -61.80 & 1.00 & 15.66 & 2.44 & 457.87 & 10.91 & 7.4  \\
 & & H108 & 5148.7 & a & 7.38 & 1.82 & -87.30 & 1.80 & 14.73 & 4.55 & 54.38 & 3.07 & 4.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.37 & 10.92 & \nodata  \\
 & & H106 & 5444.3 & a & 19.59 & 3.64 & -63.70 & 4.90 & 52.81 & 13.89 & 451.81 & 11.21 & 5.6  \\
 & & H105 & 5600.6 & a & 43.80 & 5.76 & -61.10 & 1.00 & 15.98 & 2.44 & 456.25 & 10.30 & 7.5  \\
 & & H104 & 5762.9 & a & 106.77 & 12.85 & -62.20 & 0.70 & 11.81 & 1.64 & 742.40 & 19.78 & 8.2  \\
 & & H103 & 5931.5 & a & 22.53 & 3.26 & -70.10 & 3.40 & 45.96 & 9.85 & 386.27 & 9.27 & 7.3  \\
 & & H102 & 6106.9 & a & 22.66 & 3.45 & -70.30 & 4.30 & 51.40 & 15.25 & 343.34 & 9.74 & 7.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 598.42 & 23.18 & \nodata  \\
 & & H100 & 6478.8 & a & 17.80 & 2.51 & -68.00 & 2.80 & 40.07 & 7.99 & 213.54 & 6.76 & 7.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.67 & 0.43 & \nodata  \\
 & & H91 & 8584.8 & a & 0.05 & 0.01 & -86.60 & 1.90 & 19.57 & 4.72 & 0.26 & 0.02 & 5.1  \\
 & & H89 & 9173.3 & a & 16.17 & 3.76 & -73.80 & 5.60 & 44.40 & 20.11 & 164.24 & 9.85 & 4.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.23 & 4.67 & \nodata  \\
G331.129$-$00.243 & shrds716 & H88$-$H112 & 6392.3 & a & 39.44 & 1.29 & -60.40 & 0.20 & 12.59 & 0.54 & 548.40 & 1.88 & 33.0  \\
 & & H88$-$H112 & 6392.3 & b & 34.30 & 0.87 & -84.30 & 0.40 & 24.88 & 1.05 & 548.40 & 1.88 & 40.3  \\
 & & H100$-$H112 & 5530.7 & a & 47.23 & 1.65 & -60.60 & 0.30 & 13.21 & 0.60 & 629.89 & 2.35 & 32.4  \\
 & & H100$-$H112 & 5530.7 & b & 30.62 & 1.08 & -84.30 & 0.60 & 25.36 & 1.57 & 629.89 & 2.35 & 29.1  \\
 & & H88$-$H95 & 8468.9 & a & 42.99 & 1.21 & -84.30 & 0.30 & 23.56 & 0.86 & 351.99 & 2.56 & 36.0  \\
 & & H88$-$H95 & 8468.9 & b & 22.77 & 1.94 & -59.30 & 0.40 & 8.89 & 0.93 & 351.99 & 2.56 & 11.7  \\
 & & H106$-$H112 & 5056.3 & a & 56.57 & 3.18 & -60.60 & 0.40 & 13.89 & 0.90 & 771.31 & 3.79 & 24.6  \\
 & & H106$-$H112 & 5056.3 & b & 31.63 & 1.68 & -83.60 & 1.30 & 27.39 & 2.95 & 771.31 & 3.79 & 19.3  \\
 & & H100$-$H105 & 6032.5 & a & 36.78 & 1.94 & -60.60 & 0.40 & 12.28 & 0.87 & 480.30 & 2.95 & 19.3  \\
 & & H100$-$H105 & 6032.5 & b & 29.82 & 1.41 & -85.00 & 0.60 & 23.41 & 1.67 & 480.30 & 2.95 & 21.7  \\
 & & H112 & 4618.8 & a & 77.68 & 4.75 & -65.70 & 0.90 & 28.78 & 2.05 & 1077.81 & 11.39 & 16.2  \\
 & & H111 & 4744.2 & a & 84.50 & 5.11 & -65.70 & 0.80 & 27.16 & 1.92 & 1167.56 & 11.89 & 16.4  \\
 & & H110 & 4874.2 & a & 60.86 & 4.23 & -67.00 & 1.10 & 33.20 & 2.78 & 1027.17 & 10.80 & 14.4  \\
 & & H109 & 5008.9 & a & 26.82 & 2.81 & -84.90 & 1.10 & 21.95 & 2.70 & 345.60 & 5.86 & 9.5  \\
 & & H108 & 5148.7 & a & 51.66 & 4.68 & -67.90 & 2.10 & 46.18 & 6.05 & 978.11 & 13.46 & 11.5  \\
 & & H107 & 5293.7 & a & 35.03 & 2.79 & -70.60 & 1.70 & 42.45 & 4.19 & 610.39 & 7.97 & 12.7  \\
 & & H106 & 5444.3 & a & 28.75 & 2.06 & -72.10 & 1.60 & 45.29 & 4.23 & 542.69 & 6.00 & 14.3  \\
 & & H105 & 5600.6 & a & 37.02 & 2.90 & -71.60 & 1.60 & 41.41 & 4.55 & 604.45 & 7.95 & 13.3  \\
 & & H104 & 5762.9 & a & 40.01 & 2.62 & -72.50 & 1.50 & 45.10 & 3.84 & 621.18 & 7.63 & 15.6  \\
 & & H103 & 5931.5 & a & 22.05 & 1.78 & -76.90 & 1.80 & 45.86 & 4.73 & 402.12 & 5.24 & 12.6  \\
 & & H102 & 6106.9 & a & 43.90 & 3.71 & -69.20 & 1.60 & 38.95 & 4.13 & 644.85 & 10.15 & 12.0  \\
 & & H101 & 6289.1 & a & 30.18 & 3.74 & -86.40 & 1.40 & 23.68 & 3.51 & 310.24 & 8.05 & 8.1  \\
 & & H100 & 6478.8 & a & 21.58 & 1.76 & -76.70 & 1.60 & 39.83 & 4.39 & 360.48 & 4.77 & 12.7  \\
 & & H95 & 7550.6 & a & 28.57 & 4.06 & -83.80 & 3.30 & 41.77 & 12.41 & 335.82 & 10.16 & 8.0  \\
 & & H94 & 7792.9 & a & 31.15 & 1.94 & -81.40 & 1.10 & 36.41 & 2.72 & 331.33 & 5.17 & 16.1  \\
 & & H93 & 8045.6 & a & 47.37 & 4.84 & -85.90 & 1.30 & 25.65 & 3.09 & 350.36 & 10.92 & 9.7  \\
 & & H92 & 8309.4 & a & 36.37 & 2.35 & -82.90 & 1.00 & 32.43 & 2.44 & 347.81 & 5.97 & 15.4  \\
 & & H91 & 8584.8 & a & 40.20 & 2.62 & -83.30 & 0.80 & 25.54 & 1.93 & 347.67 & 5.92 & 15.2  \\
 & & H89 & 9173.3 & a & 42.77 & 2.68 & -80.60 & 1.00 & 32.10 & 2.41 & 378.22 & 6.72 & 16.0  \\
 & & H88 & 9487.8 & a & 49.08 & 3.24 & -82.60 & 0.90 & 28.13 & 2.15 & 374.76 & 7.69 & 15.0  \\
G331.129$-$00.243 & mos040 & H88$-$H112 & 6332.0 & a & 73.47 & 2.88 & -60.60 & 0.20 & 12.37 & 0.52 & 722.27 & 2.87 & 39.9  \\
 & & H88$-$H112 & 6332.0 & b & 31.73 & 1.25 & -81.90 & 1.10 & 28.35 & 2.40 & 722.27 & 2.87 & 26.1  \\
 & & H100$-$H112 & 5430.1 & a & 88.71 & 4.27 & -60.70 & 0.20 & 11.69 & 0.61 & 899.01 & 3.71 & 36.2  \\
 & & H100$-$H112 & 5430.1 & b & 31.22 & 1.75 & -77.90 & 1.80 & 35.47 & 3.00 & 899.01 & 3.71 & 22.2  \\
 & & H88$-$H95 & 8375.3 & a & 36.17 & 1.43 & -84.10 & 0.50 & 22.18 & 1.28 & 322.05 & 2.90 & 26.0  \\
 & & H88$-$H95 & 8375.3 & b & 24.18 & 1.93 & -60.40 & 0.50 & 11.71 & 1.25 & 322.05 & 2.90 & 12.6  \\
 & & H106$-$H112 & 5027.0 & a & 93.45 & 4.92 & -60.60 & 0.20 & 11.59 & 0.71 & 1058.46 & 5.02 & 28.0  \\
 & & H106$-$H112 & 5027.0 & b & 34.94 & 2.60 & -75.70 & 1.90 & 37.89 & 2.91 & 1058.46 & 5.02 & 19.0  \\
 & & H100$-$H105 & 5992.5 & a & 85.76 & 4.03 & -61.00 & 0.30 & 12.23 & 0.66 & 676.42 & 4.52 & 29.3  \\
 & & H100$-$H105 & 5992.5 & b & 28.71 & 2.02 & -82.70 & 1.60 & 27.00 & 3.80 & 676.42 & 4.52 & 14.6  \\
 & & H112 & 4618.8 & a & 131.46 & 7.35 & -63.70 & 0.60 & 22.58 & 1.46 & 1470.53 & 15.64 & 17.7  \\
 & & H111 & 4744.2 & a & 124.24 & 7.06 & -62.90 & 0.50 & 18.34 & 1.20 & 1240.72 & 13.54 & 17.4  \\
 & & H110 & 4874.2 & a & 142.30 & 6.65 & -62.00 & 0.40 & 18.67 & 1.01 & 1383.28 & 12.88 & 21.1  \\
 & & H109 & 5008.9 & a & 46.56 & 4.84 & -65.40 & 1.50 & 30.07 & 3.85 & 694.20 & 11.68 & 9.7  \\
 & & H108 & 5148.7 & a & 33.26 & 3.92 & -72.00 & 3.30 & 54.83 & 10.57 & 680.37 & 11.91 & 9.2  \\
 & & H107 & 5293.7 & a & 88.66 & 5.57 & -62.20 & 0.50 & 15.30 & 1.11 & 828.88 & 9.75 & 15.7  \\
 & & H106 & 5444.3 & a & 105.76 & 6.34 & -61.60 & 0.40 & 15.20 & 1.05 & 923.64 & 11.08 & 16.5  \\
 & & H105 & 5600.6 & a & 112.31 & 6.41 & -61.50 & 0.50 & 16.16 & 1.06 & 904.90 & 11.54 & 17.3  \\
 & & H104 & 5762.9 & a & 110.32 & 7.14 & -62.60 & 0.50 & 14.45 & 1.08 & 829.12 & 12.16 & 15.3  \\
 & & H103 & 5931.5 & a & 79.40 & 5.36 & -61.80 & 0.50 & 14.61 & 1.14 & 609.69 & 9.17 & 14.6  \\
 & & H102 & 6106.9 & a & 66.97 & 4.79 & -65.30 & 1.00 & 28.56 & 2.41 & 689.13 & 11.40 & 13.9  \\
 & & H101 & 6289.1 & a & 27.40 & 4.03 & -76.60 & 4.60 & 57.79 & 16.33 & 412.73 & 12.10 & 7.6  \\
 & & H100 & 6478.8 & a & 39.97 & 3.46 & -68.80 & 1.60 & 37.97 & 4.09 & 478.73 & 9.37 & 11.6  \\
 & & H95 & 7550.6 & a & 24.87 & 3.71 & -81.10 & 4.40 & 50.45 & 19.04 & 251.42 & 9.73 & 8.0  \\
 & & H94 & 7792.9 & a & 25.32 & 2.44 & -75.70 & 2.10 & 43.97 & 6.26 & 328.82 & 6.81 & 10.9  \\
 & & H93 & 8045.6 & a & 46.35 & 5.11 & -85.70 & 1.50 & 26.90 & 3.53 & 336.38 & 11.77 & 9.0  \\
 & & H92 & 8309.4 & a & 31.45 & 2.42 & -78.70 & 1.60 & 41.81 & 4.15 & 325.85 & 6.79 & 13.3  \\
 & & H91 & 8584.8 & a & 33.68 & 2.59 & -81.90 & 1.00 & 26.88 & 2.42 & 310.71 & 5.99 & 12.9  \\
 & & H89 & 9173.3 & a & 35.77 & 2.53 & -77.60 & 1.30 & 38.09 & 3.37 & 342.11 & 6.83 & 14.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 670.76 & 85.94 & \nodata  \\
G331.145+00.133 & shrds719 & H88$-$H112 & 6129.3 & a & 19.15 & 0.72 & -76.50 & 0.50 & 25.51 & 1.10 & 196.07 & 1.62 & 26.4  \\
 & & H100$-$H112 & 5348.2 & a & 18.08 & 0.81 & -77.10 & 0.50 & 24.53 & 1.27 & 199.43 & 1.80 & 22.0  \\
 & & H88$-$H95 & 8407.2 & a & 22.26 & 1.35 & -75.10 & 0.80 & 26.69 & 1.88 & 186.55 & 3.12 & 16.3  \\
 & & H106$-$H112 & 4960.0 & a & 15.56 & 0.99 & -76.20 & 0.80 & 25.36 & 1.86 & 184.93 & 2.22 & 15.6  \\
 & & H100$-$H105 & 5967.3 & a & 22.19 & 1.41 & -78.00 & 0.70 & 23.39 & 1.72 & 222.43 & 3.05 & 15.6  \\
 & & H112 & 4618.8 & a & 16.24 & 3.12 & -76.70 & 1.80 & 18.77 & 4.27 & 218.75 & 6.01 & 5.2  \\
 & & H111 & 4744.2 & a & 17.31 & 2.18 & -74.60 & 2.00 & 32.07 & 5.17 & 206.18 & 5.38 & 8.1  \\
 & & H110 & 4874.2 & a & 16.71 & 2.47 & -74.00 & 2.00 & 27.55 & 5.45 & 201.95 & 5.60 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.21 & 2.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.54 & 8.49 & \nodata  \\
 & & H107 & 5293.7 & a & 29.55 & 4.22 & -76.80 & 1.20 & 17.50 & 2.90 & 247.24 & 7.88 & 6.9  \\
 & & H106 & 5444.3 & a & 20.33 & 2.99 & -80.30 & 2.20 & 30.31 & 5.85 & 232.26 & 7.11 & 7.0  \\
 & & H105 & 5600.6 & a & 20.01 & 3.36 & -78.50 & 2.20 & 26.75 & 5.87 & 229.94 & 7.54 & 6.1  \\
 & & H104 & 5762.9 & a & 27.38 & 3.73 & -77.80 & 1.20 & 18.08 & 2.85 & 223.27 & 7.11 & 7.3  \\
 & & H103 & 5931.5 & a & 18.29 & 3.18 & -76.80 & 2.40 & 27.65 & 7.12 & 216.39 & 7.03 & 6.1  \\
 & & H102 & 6106.9 & a & 23.10 & 3.34 & -77.80 & 1.90 & 26.68 & 5.23 & 227.89 & 7.39 & 7.2  \\
 & & H101 & 6289.1 & a & 21.54 & 4.96 & -72.40 & 2.20 & 19.45 & 6.00 & 199.06 & 9.43 & 4.5  \\
 & & H100 & 6478.8 & a & 25.16 & 4.08 & -79.00 & 2.20 & 28.10 & 5.90 & 230.77 & 9.38 & 6.3  \\
 & & H95 & 7550.6 & a & 25.00 & 3.56 & -77.20 & 1.80 & 25.43 & 4.36 & 192.24 & 7.93 & 7.0  \\
 & & H94 & 7792.9 & a & 29.57 & 4.03 & -75.30 & 1.40 & 21.56 & 3.49 & 196.16 & 8.32 & 7.3  \\
 & & H93 & 8045.6 & a & 18.20 & 4.14 & -73.40 & 3.40 & 28.62 & 10.73 & 201.81 & 9.07 & 4.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.44 & 9.46 & \nodata  \\
 & & H91 & 8584.8 & a & 16.98 & 2.47 & -77.70 & 2.90 & 39.72 & 7.80 & 170.24 & 6.69 & 7.1  \\
 & & H89 & 9173.3 & a & 25.71 & 4.14 & -75.10 & 1.70 & 21.01 & 3.96 & 182.90 & 8.46 & 6.2  \\
 & & H88 & 9487.8 & a & 24.13 & 4.11 & -72.10 & 1.80 & 21.78 & 4.85 & 174.45 & 8.32 & 6.0  \\
G331.145+00.133 & mos042 & H88$-$H112 & 6380.7 & a & 21.57 & 0.83 & -76.80 & 0.50 & 25.61 & 1.14 & 217.60 & 1.88 & 25.7  \\
 & & H100$-$H112 & 5401.6 & a & 22.27 & 1.02 & -77.50 & 0.50 & 24.44 & 1.29 & 241.07 & 2.25 & 21.7  \\
 & & H88$-$H95 & 8436.8 & a & 20.24 & 1.26 & -75.20 & 0.80 & 26.89 & 1.94 & 168.42 & 2.91 & 16.0  \\
 & & H106$-$H112 & 4952.6 & a & 21.05 & 1.38 & -76.60 & 0.80 & 25.14 & 1.90 & 245.12 & 3.09 & 15.1  \\
 & & H100$-$H105 & 5974.5 & a & 23.97 & 1.57 & -78.40 & 0.80 & 23.49 & 1.78 & 235.79 & 3.40 & 15.1  \\
 & & H112 & 4618.8 & a & 16.02 & 3.32 & -76.30 & 2.40 & 23.88 & 6.25 & 243.66 & 7.10 & 4.9  \\
 & & H111 & 4744.2 & a & 20.54 & 2.60 & -75.70 & 2.00 & 32.08 & 5.19 & 236.80 & 6.40 & 8.0  \\
 & & H110 & 4874.2 & a & 20.15 & 3.13 & -74.50 & 2.00 & 26.37 & 5.12 & 236.81 & 7.03 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.29 & 15.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.04 & 21.47 & \nodata  \\
 & & H107 & 5293.7 & a & 32.50 & 4.85 & -77.10 & 1.20 & 16.92 & 2.97 & 265.23 & 8.88 & 6.7  \\
 & & H106 & 5444.3 & a & 23.00 & 3.51 & -80.40 & 2.30 & 30.32 & 6.08 & 255.03 & 8.35 & 6.7  \\
 & & H105 & 5600.6 & a & 22.43 & 3.82 & -79.40 & 2.30 & 27.54 & 6.52 & 250.84 & 8.54 & 6.1  \\
 & & H104 & 5762.9 & a & 31.52 & 4.42 & -78.30 & 1.20 & 17.11 & 2.78 & 244.32 & 8.20 & 7.0  \\
 & & H103 & 5931.5 & a & 19.48 & 3.56 & -77.10 & 2.50 & 27.69 & 7.49 & 229.64 & 7.86 & 5.8  \\
 & & H102 & 6106.9 & a & 24.59 & 3.74 & -79.20 & 1.90 & 24.50 & 5.25 & 232.22 & 7.87 & 6.9  \\
 & & H101 & 6289.1 & a & 24.30 & 5.70 & -72.50 & 2.40 & 20.25 & 6.55 & 220.42 & 10.96 & 4.4  \\
 & & H100 & 6478.8 & a & 23.41 & 4.04 & -78.50 & 2.90 & 33.01 & 8.93 & 226.92 & 9.64 & 6.2  \\
 & & H95 & 7550.6 & a & 24.16 & 3.52 & -77.20 & 1.80 & 25.77 & 4.67 & 184.12 & 7.85 & 6.9  \\
 & & H94 & 7792.9 & a & 27.89 & 3.85 & -75.40 & 1.40 & 21.30 & 3.49 & 180.08 & 7.91 & 7.2  \\
 & & H93 & 8045.6 & a & 16.64 & 3.92 & -73.20 & 3.70 & 30.73 & 11.98 & 189.74 & 8.89 & 4.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.89 & 8.80 & \nodata  \\
 & & H91 & 8584.8 & a & 15.28 & 2.25 & -78.00 & 2.90 & 39.99 & 7.99 & 151.91 & 6.11 & 7.0  \\
 & & H89 & 9173.3 & a & 22.85 & 3.76 & -75.00 & 1.70 & 20.80 & 4.01 & 161.01 & 7.66 & 6.0  \\
 & & H88 & 9487.8 & a & 20.30 & 3.54 & -72.10 & 1.90 & 21.98 & 5.04 & 147.23 & 7.19 & 5.9  \\
G331.156$-$00.391 & shrds710 & H88$-$H112 & 5513.9 & a & 1.12 & 0.07 & -63.70 & 0.70 & 20.76 & 1.59 & 10.78 & 0.15 & 14.9  \\
 & & H100$-$H112 & 5513.9 & a & 1.12 & 0.07 & -63.70 & 0.70 & 20.76 & 1.59 & 10.78 & 0.15 & 14.9  \\
 & & H106$-$H112 & 5143.7 & a & 1.36 & 0.10 & -63.40 & 0.80 & 21.86 & 1.83 & 13.45 & 0.20 & 13.7  \\
 & & H100$-$H105 & 6280.1 & a & 0.65 & 0.09 & -65.00 & 1.10 & 16.71 & 2.68 & 5.24 & 0.16 & 7.2  \\
 & & H112 & 4618.8 & a & 76.78 & 8.85 & -63.60 & 1.20 & 21.43 & 2.87 & 588.77 & 18.33 & 8.6  \\
 & & H111 & 4744.2 & a & 65.59 & 8.06 & -64.50 & 1.10 & 18.82 & 2.67 & 533.98 & 15.65 & 8.0  \\
 & & H110 & 4874.2 & a & 49.13 & 7.00 & -60.90 & 1.90 & 27.29 & 5.14 & 479.05 & 15.80 & 7.2  \\
 & & H109 & 5008.9 & a & 37.44 & 9.66 & -60.70 & 3.30 & 25.04 & 9.99 & 509.43 & 20.09 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & 40.08 & 8.45 & -65.30 & 2.80 & 24.84 & 9.75 & 417.98 & 16.72 & 5.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.66 & 17.30 & \nodata  \\
 & & H105 & 5600.6 & a & 30.51 & 7.31 & -65.30 & 2.50 & 20.94 & 7.15 & 237.89 & 14.20 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.37 & 17.94 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.46 & 20.45 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.62 & 17.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
G331.156$-$00.391 & shrds720 & H88$-$H112 & 7489.2 & a & 3.78 & 0.06 & -62.70 & 0.20 & 19.17 & 0.37 & 28.85 & 0.12 & 59.3  \\
 & & H100$-$H112 & 5402.2 & a & 96.36 & 1.72 & -62.60 & 0.20 & 19.08 & 0.39 & 784.47 & 3.37 & 55.2  \\
 & & H88$-$H95 & 7558.9 & a & 0.69 & 0.02 & -63.40 & 0.30 & 20.10 & 0.78 & 3.61 & 0.05 & 29.4  \\
 & & H106$-$H112 & 4962.1 & a & 93.22 & 2.43 & -62.20 & 0.30 & 19.83 & 0.60 & 857.42 & 4.85 & 37.9  \\
 & & H100$-$H105 & 5937.4 & a & 99.91 & 2.49 & -62.90 & 0.20 & 18.13 & 0.52 & 695.95 & 4.76 & 39.6  \\
 & & H112 & 4618.8 & a & 88.05 & 6.39 & -63.30 & 0.70 & 20.62 & 1.73 & 886.93 & 12.98 & 13.6  \\
 & & H111 & 4744.2 & a & 76.62 & 5.22 & -61.80 & 0.70 & 19.49 & 1.53 & 834.74 & 10.31 & 14.5  \\
 & & H110 & 4874.2 & a & 91.77 & 6.10 & -61.00 & 0.60 & 19.71 & 1.52 & 830.57 & 12.13 & 14.9  \\
 & & H109 & 5008.9 & a & 82.04 & 12.38 & -63.80 & 1.70 & 23.48 & 4.33 & 670.76 & 26.43 & 6.7  \\
 & & H108 & 5148.7 & a & 97.81 & 7.90 & -63.30 & 0.70 & 18.83 & 1.76 & 858.03 & 15.35 & 12.2  \\
 & & H107 & 5293.7 & a & 118.05 & 7.17 & -62.40 & 0.60 & 19.01 & 1.33 & 917.84 & 14.01 & 16.3  \\
 & & H106 & 5444.3 & a & 104.16 & 7.57 & -61.80 & 0.70 & 20.57 & 1.73 & 877.57 & 15.38 & 13.6  \\
 & & H105 & 5600.6 & a & 99.59 & 5.58 & -62.60 & 0.50 & 17.69 & 1.15 & 755.21 & 10.52 & 17.6  \\
 & & H104 & 5762.9 & a & 102.24 & 5.69 & -62.80 & 0.50 & 19.21 & 1.23 & 713.59 & 11.17 & 17.8  \\
 & & H103 & 5931.5 & a & 96.65 & 5.95 & -62.50 & 0.50 & 18.11 & 1.29 & 682.22 & 11.35 & 16.0  \\
 & & H102 & 6106.9 & a & 112.91 & 6.80 & -63.40 & 0.60 & 19.41 & 1.35 & 735.49 & 13.43 & 16.4  \\
 & & H101 & 6289.1 & a & 28.35 & 7.20 & -60.20 & 2.30 & 18.56 & 6.43 & 253.04 & 13.26 & 4.1  \\
 & & H100 & 6478.8 & a & 117.28 & 7.96 & -63.40 & 0.50 & 16.30 & 1.28 & 717.28 & 14.39 & 14.6  \\
 & & H95 & 7550.6 & a & 0.05 & 0.01 & -65.30 & 1.50 & 21.86 & 3.55 & 0.28 & 0.01 & 7.3  \\
 & & H94 & 7792.9 & a & 109.69 & 7.96 & -62.40 & 0.60 & 17.33 & 1.45 & 599.16 & 14.85 & 13.6  \\
 & & H92 & 8309.4 & a & 109.61 & 8.03 & -62.40 & 0.70 & 19.32 & 1.64 & 527.91 & 15.81 & 13.5  \\
 & & H91 & 8584.8 & a & 76.08 & 6.06 & -63.70 & 0.80 & 21.73 & 2.00 & 430.73 & 12.66 & 12.4  \\
 & & H89 & 9173.3 & a & 79.98 & 6.25 & -64.00 & 0.80 & 21.17 & 1.92 & 401.09 & 12.88 & 12.6  \\
 & & H88 & 9487.8 & a & 78.48 & 5.62 & -64.20 & 0.70 & 18.98 & 1.57 & 359.35 & 10.95 & 13.8  \\
G331.156$-$00.391 & shrds721 & H88$-$H112 & 6242.0 & a & 0.31 & 0.01 & -62.90 & 0.30 & 19.04 & 0.77 & 2.67 & 0.02 & 28.3  \\
 & & H100$-$H112 & 5976.9 & a & 0.35 & 0.01 & -62.90 & 0.30 & 18.84 & 0.77 & 3.01 & 0.02 & 28.0  \\
 & & H88$-$H95 & 7987.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5008.3 & a & 1.58 & 0.06 & -62.90 & 0.40 & 19.40 & 0.91 & 13.90 & 0.13 & 24.3  \\
 & & H100$-$H105 & 6152.7 & a & 0.13 & 0.01 & -62.90 & 0.60 & 18.05 & 1.39 & 1.03 & 0.02 & 14.8  \\
 & & H112 & 4618.8 & a & 61.15 & 6.14 & -62.10 & 1.10 & 22.03 & 2.56 & 602.91 & 12.90 & 9.9  \\
 & & H111 & 4744.2 & a & 65.99 & 6.41 & -62.80 & 0.90 & 17.97 & 2.02 & 589.65 & 12.17 & 10.2  \\
 & & H110 & 4874.2 & a & 70.92 & 7.44 & -63.70 & 1.00 & 19.48 & 2.36 & 608.96 & 14.71 & 9.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & 69.13 & 7.64 & -63.20 & 1.00 & 17.56 & 2.25 & 605.29 & 14.32 & 9.0  \\
 & & H107 & 5293.7 & a & 83.70 & 9.26 & -62.20 & 1.00 & 18.71 & 2.41 & 646.72 & 17.90 & 9.0  \\
 & & H106 & 5444.3 & a & 65.15 & 6.58 & -63.10 & 1.00 & 19.61 & 2.30 & 492.87 & 13.05 & 9.8  \\
 & & H105 & 5600.6 & a & 50.51 & 5.92 & -61.40 & 1.10 & 18.79 & 2.55 & 365.45 & 11.48 & 8.4  \\
 & & H104 & 5762.9 & a & 38.75 & 5.21 & -62.20 & 0.90 & 13.26 & 2.06 & 300.47 & 8.50 & 7.3  \\
 & & H103 & 5931.5 & a & 0.07 & 0.01 & -64.30 & 1.20 & 15.46 & 2.75 & 0.52 & 0.02 & 6.4  \\
 & & H102 & 6106.9 & a & 0.06 & 0.01 & -64.50 & 1.70 & 22.81 & 4.21 & 0.54 & 0.02 & 6.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & 0.08 & 0.01 & -61.60 & 1.30 & 18.95 & 3.21 & 0.51 & 0.02 & 6.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.05 & \nodata  \\
G331.156$-$00.391 & mos040 & H88$-$H112 & 5898.5 & a & 89.96 & 1.27 & -62.70 & 0.10 & 19.27 & 0.31 & 685.21 & 2.49 & 70.2  \\
 & & H100$-$H112 & 5348.1 & a & 96.34 & 1.49 & -62.60 & 0.10 & 19.24 & 0.34 & 770.45 & 2.92 & 64.1  \\
 & & H88$-$H95 & 8361.6 & a & 61.39 & 2.13 & -63.30 & 0.30 & 19.96 & 0.80 & 303.53 & 4.27 & 28.5  \\
 & & H106$-$H112 & 4957.3 & a & 96.06 & 2.08 & -62.40 & 0.20 & 20.04 & 0.50 & 852.05 & 4.18 & 45.6  \\
 & & H100$-$H105 & 5940.3 & a & 96.67 & 2.21 & -62.90 & 0.20 & 18.09 & 0.48 & 646.90 & 4.20 & 43.3  \\
 & & H112 & 4618.8 & a & 96.87 & 4.94 & -62.80 & 0.50 & 21.82 & 1.28 & 922.89 & 10.32 & 19.4  \\
 & & H111 & 4744.2 & a & 88.24 & 4.41 & -62.40 & 0.50 & 19.10 & 1.10 & 889.97 & 8.63 & 19.8  \\
 & & H110 & 4874.2 & a & 99.13 & 5.13 & -61.70 & 0.50 & 19.28 & 1.15 & 888.34 & 10.09 & 19.1  \\
 & & H109 & 5008.9 & a & 67.36 & 8.36 & -64.70 & 1.40 & 23.20 & 3.43 & 552.49 & 17.85 & 8.0  \\
 & & H108 & 5148.7 & a & 97.29 & 6.01 & -62.90 & 0.60 & 19.85 & 1.42 & 807.04 & 11.99 & 16.0  \\
 & & H107 & 5293.7 & a & 110.51 & 6.00 & -61.90 & 0.50 & 18.63 & 1.17 & 828.32 & 11.61 & 18.2  \\
 & & H106 & 5444.3 & a & 96.23 & 5.59 & -62.30 & 0.60 & 20.28 & 1.36 & 773.32 & 11.28 & 17.0  \\
 & & H105 & 5600.6 & a & 105.05 & 5.29 & -62.70 & 0.40 & 17.88 & 1.04 & 737.41 & 10.01 & 19.6  \\
 & & H104 & 5762.9 & a & 101.95 & 5.26 & -62.70 & 0.50 & 18.27 & 1.09 & 680.60 & 10.07 & 19.2  \\
 & & H103 & 5931.5 & a & 91.55 & 4.99 & -62.60 & 0.50 & 17.86 & 1.12 & 611.48 & 9.45 & 18.1  \\
 & & H102 & 6106.9 & a & 95.62 & 5.51 & -63.60 & 0.50 & 19.02 & 1.27 & 623.10 & 10.77 & 17.1  \\
 & & H101 & 6289.1 & a & 40.89 & 8.98 & -61.50 & 2.00 & 17.94 & 5.67 & 357.35 & 16.07 & 4.8  \\
 & & H100 & 6478.8 & a & 101.96 & 6.52 & -63.50 & 0.50 & 17.08 & 1.26 & 620.45 & 12.07 & 15.5  \\
 & & H95 & 7550.6 & a & 23.86 & 2.68 & -64.60 & 1.20 & 21.03 & 2.85 & 148.69 & 5.43 & 8.9  \\
 & & H94 & 7792.9 & a & 91.05 & 6.59 & -62.40 & 0.60 & 17.56 & 1.47 & 468.13 & 12.37 & 13.7  \\
 & & H92 & 8309.4 & a & 92.56 & 7.14 & -62.00 & 0.80 & 19.94 & 1.78 & 422.40 & 14.28 & 12.8  \\
 & & H91 & 8584.8 & a & 64.28 & 5.24 & -63.70 & 0.90 & 21.71 & 2.05 & 335.53 & 10.92 & 12.1  \\
 & & H89 & 9173.3 & a & 70.41 & 5.50 & -64.10 & 0.80 & 21.21 & 1.92 & 316.64 & 11.34 & 12.7  \\
 & & H88 & 9487.8 & a & 64.81 & 4.93 & -64.10 & 0.70 & 18.93 & 1.67 & 273.73 & 9.61 & 13.0  \\
G331.172$-$00.460 & shrds710 & H88$-$H112 & 5181.0 & a & 1.98 & 0.15 & -72.10 & 0.80 & 21.12 & 1.83 & 19.74 & 0.31 & 13.2  \\
 & & H100$-$H112 & 5181.0 & a & 1.98 & 0.15 & -72.10 & 0.80 & 21.12 & 1.83 & 19.74 & 0.31 & 13.2  \\
 & & H106$-$H112 & 5178.5 & a & 1.85 & 0.15 & -72.30 & 0.80 & 20.95 & 1.92 & 18.92 & 0.30 & 12.5  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.88 & 12.47 & \nodata  \\
 & & H112 & 4618.8 & a & 33.19 & 6.08 & -72.90 & 2.30 & 24.96 & 7.04 & 355.84 & 12.63 & 5.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.46 & 11.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.09 & 11.98 & \nodata  \\
 & & H109 & 5008.9 & a & 56.91 & 10.12 & -71.60 & 1.20 & 13.52 & 2.78 & 364.43 & 16.65 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.61 & 12.22 & \nodata  \\
 & & H106 & 5444.3 & a & 0.61 & 0.07 & 101.20 & 4.70 & 62.24 & 19.80 & 2.72 & 0.20 & 10.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.88 & 12.47 & \nodata  \\
G331.172$-$00.460 & ch179 & H88$-$H112 & 8121.9 & a & 1.61 & 0.07 & -71.00 & 0.50 & 21.58 & 1.12 & 16.72 & 0.15 & 22.0  \\
 & & H100$-$H112 & 5305.5 & a & 36.58 & 1.70 & -71.00 & 0.50 & 21.54 & 1.16 & 386.90 & 3.54 & 21.3  \\
 & & H88$-$H95 & 8238.5 & a & 0.17 & 0.02 & -71.00 & 1.60 & 23.65 & 3.83 & 1.40 & 0.05 & 7.5  \\
 & & H106$-$H112 & 4976.9 & a & 36.50 & 2.21 & -70.80 & 0.60 & 20.78 & 1.45 & 399.29 & 4.51 & 16.3  \\
 & & H100$-$H105 & 5910.5 & a & 37.09 & 2.91 & -71.30 & 0.90 & 22.63 & 2.06 & 364.10 & 6.18 & 12.6  \\
 & & H112 & 4618.8 & a & 36.82 & 5.32 & -69.60 & 1.70 & 23.84 & 4.08 & 414.55 & 11.55 & 6.9  \\
 & & H111 & 4744.2 & a & 35.01 & 5.66 & -69.30 & 1.50 & 19.17 & 3.66 & 388.45 & 11.02 & 6.2  \\
 & & H110 & 4874.2 & a & 33.08 & 5.87 & -71.90 & 1.80 & 20.67 & 4.32 & 404.16 & 11.88 & 5.6  \\
 & & H109 & 5008.9 & a & 40.68 & 7.14 & -71.90 & 1.50 & 17.34 & 3.66 & 404.93 & 13.15 & 5.7  \\
 & & H108 & 5148.7 & a & 30.18 & 8.01 & -68.00 & 2.80 & 20.59 & 8.20 & 423.60 & 15.20 & 4.0  \\
 & & H107 & 5293.7 & a & 38.52 & 5.97 & -71.40 & 1.60 & 21.68 & 4.01 & 396.24 & 12.33 & 6.4  \\
 & & H106 & 5444.3 & a & 47.02 & 7.24 & -73.30 & 1.30 & 17.19 & 3.08 & 361.47 & 13.41 & 6.4  \\
 & & H105 & 5600.6 & a & 37.34 & 6.45 & -72.20 & 1.70 & 20.47 & 4.60 & 372.39 & 12.63 & 5.9  \\
 & & H104 & 5762.9 & a & 30.03 & 5.21 & -67.20 & 3.10 & 34.02 & 10.25 & 350.58 & 12.30 & 6.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.28 & 13.56 & \nodata  \\
 & & H102 & 6106.9 & a & 50.79 & 7.13 & -70.90 & 1.40 & 20.67 & 3.46 & 384.37 & 14.38 & 7.1  \\
 & & H100 & 6478.8 & a & 47.33 & 9.21 & -71.80 & 1.80 & 18.81 & 5.07 & 359.50 & 17.05 & 5.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.16 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & 0.19 & 0.03 & -71.20 & 2.40 & 27.29 & 6.89 & 1.51 & 0.07 & 6.1  \\
 & & H91 & 8584.8 & a & 0.21 & 0.05 & -71.20 & 2.00 & 18.44 & 5.14 & 1.48 & 0.09 & 4.5  \\
G331.172$-$00.460 & shrds717 & H88$-$H112 & 6711.9 & a & 3.58 & 0.09 & -70.90 & 0.30 & 22.58 & 0.65 & 35.89 & 0.19 & 39.5  \\
 & & H100$-$H112 & 6195.8 & a & 4.60 & 0.13 & -70.90 & 0.30 & 21.95 & 0.72 & 49.23 & 0.28 & 34.7  \\
 & & H88$-$H95 & 7597.2 & a & 1.84 & 0.09 & -71.00 & 0.60 & 25.11 & 1.35 & 13.01 & 0.19 & 21.2  \\
 & & H106$-$H112 & 4992.4 & a & 42.77 & 1.70 & -70.60 & 0.40 & 21.56 & 0.99 & 486.42 & 3.53 & 24.9  \\
 & & H100$-$H105 & 6275.5 & a & 2.08 & 0.09 & -71.40 & 0.50 & 22.61 & 1.09 & 20.28 & 0.18 & 23.7  \\
 & & H112 & 4618.8 & a & 39.86 & 4.07 & -71.80 & 1.10 & 22.08 & 2.66 & 460.71 & 8.52 & 9.7  \\
 & & H111 & 4744.2 & a & 40.84 & 4.31 & -69.80 & 1.10 & 21.85 & 2.70 & 516.03 & 8.98 & 9.4  \\
 & & H110 & 4874.2 & a & 44.90 & 3.87 & -70.50 & 0.90 & 20.77 & 2.07 & 526.28 & 7.89 & 11.5  \\
 & & H109 & 5008.9 & a & 25.33 & 4.44 & -68.90 & 1.80 & 20.95 & 4.40 & 246.29 & 9.01 & 5.7  \\
 & & H108 & 5148.7 & a & 37.21 & 4.63 & -70.40 & 1.40 & 22.31 & 3.29 & 512.44 & 9.72 & 8.0  \\
 & & H107 & 5293.7 & a & 47.44 & 4.81 & -71.20 & 1.20 & 23.31 & 2.76 & 506.40 & 10.35 & 9.8  \\
 & & H106 & 5444.3 & a & 55.97 & 4.58 & -70.60 & 0.80 & 20.90 & 2.00 & 506.15 & 9.34 & 12.1  \\
 & & H105 & 5600.6 & a & 43.15 & 4.47 & -70.60 & 1.30 & 24.73 & 3.03 & 483.76 & 9.89 & 9.6  \\
 & & H104 & 5762.9 & a & 46.69 & 4.28 & -71.90 & 1.00 & 23.16 & 2.46 & 479.61 & 9.22 & 10.8  \\
 & & H103 & 5931.5 & a & 47.51 & 4.74 & -71.90 & 1.10 & 22.67 & 2.68 & 472.29 & 10.03 & 10.0  \\
 & & H102 & 6106.9 & a & 51.81 & 4.51 & -71.20 & 1.00 & 23.24 & 2.41 & 505.52 & 9.65 & 11.5  \\
 & & H101 & 6289.1 & a & 0.14 & 0.02 & -69.00 & 1.40 & 23.05 & 3.72 & 0.75 & 0.04 & 8.1  \\
 & & H100 & 6478.8 & a & 54.43 & 5.67 & -71.70 & 0.90 & 18.21 & 2.20 & 481.26 & 10.81 & 9.5  \\
 & & H95 & 7550.6 & a & 0.07 & 0.02 & -75.30 & 2.20 & 18.43 & 6.07 & 0.36 & 0.03 & 4.3  \\
 & & H94 & 7792.9 & a & 52.56 & 4.38 & -71.70 & 0.90 & 23.10 & 2.23 & 351.43 & 9.43 & 11.9  \\
 & & H92 & 8309.4 & a & 44.85 & 5.21 & -71.20 & 1.50 & 26.55 & 3.87 & 349.15 & 11.74 & 8.7  \\
 & & H91 & 8584.8 & a & 41.84 & 4.08 & -72.50 & 1.20 & 25.69 & 2.93 & 315.35 & 9.22 & 10.2  \\
 & & H89 & 9173.3 & a & 39.01 & 4.40 & -67.70 & 0.90 & 16.77 & 2.19 & 215.18 & 8.08 & 8.8  \\
 & & H88 & 9487.8 & a & 30.92 & 3.78 & -68.20 & 1.70 & 28.21 & 4.66 & 206.75 & 8.61 & 8.4  \\
G331.172$-$00.460 & shrds720 & H88$-$H112 & 7137.4 & a & 10.35 & 0.37 & -72.00 & 0.40 & 21.56 & 0.90 & 108.13 & 0.78 & 27.4  \\
 & & H100$-$H112 & 5376.0 & a & 44.51 & 1.67 & -72.30 & 0.40 & 21.65 & 0.94 & 478.15 & 3.48 & 26.4  \\
 & & H88$-$H95 & 7607.1 & a & 1.24 & 0.12 & -69.20 & 1.00 & 22.28 & 2.51 & 9.46 & 0.25 & 10.4  \\
 & & H106$-$H112 & 4961.2 & a & 42.10 & 1.92 & -72.50 & 0.50 & 23.98 & 1.27 & 484.77 & 4.22 & 21.6  \\
 & & H100$-$H105 & 5955.6 & a & 46.99 & 2.83 & -72.20 & 0.60 & 19.69 & 1.37 & 468.97 & 5.62 & 16.4  \\
 & & H112 & 4618.8 & a & 42.34 & 4.27 & -72.40 & 1.20 & 23.51 & 2.80 & 428.60 & 9.20 & 9.9  \\
 & & H111 & 4744.2 & a & 34.90 & 4.28 & -72.50 & 1.30 & 21.03 & 3.04 & 389.22 & 8.73 & 8.1  \\
 & & H110 & 4874.2 & a & 34.31 & 5.24 & -73.40 & 1.40 & 18.78 & 3.32 & 397.31 & 10.18 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 600.50 & 29.61 & \nodata  \\
 & & H108 & 5148.7 & a & 52.21 & 7.64 & -71.00 & 1.50 & 20.98 & 4.10 & 550.34 & 15.08 & 7.0  \\
 & & H107 & 5293.7 & a & 48.61 & 6.17 & -70.20 & 1.50 & 24.54 & 3.61 & 593.09 & 13.68 & 7.8  \\
 & & H106 & 5444.3 & a & 57.64 & 6.81 & -73.20 & 1.30 & 22.80 & 3.17 & 647.35 & 14.47 & 8.4  \\
 & & H105 & 5600.6 & a & 48.61 & 5.92 & -72.00 & 1.20 & 19.68 & 2.83 & 493.17 & 11.69 & 8.2  \\
 & & H104 & 5762.9 & a & 43.00 & 5.63 & -74.60 & 1.40 & 22.17 & 3.43 & 493.27 & 11.80 & 7.6  \\
 & & H103 & 5931.5 & a & 45.75 & 5.78 & -72.80 & 1.40 & 22.13 & 3.34 & 452.67 & 12.05 & 7.9  \\
 & & H102 & 6106.9 & a & 55.34 & 8.11 & -71.70 & 1.00 & 13.88 & 2.35 & 500.59 & 13.53 & 6.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.27 & 19.20 & \nodata  \\
 & & H100 & 6478.8 & a & 52.41 & 6.46 & -71.20 & 1.00 & 17.17 & 2.46 & 427.11 & 11.97 & 8.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.04 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & 52.88 & 9.08 & -70.90 & 2.30 & 26.78 & 6.61 & 383.79 & 19.87 & 6.1  \\
 & & H92 & 8309.4 & a & 54.55 & 12.94 & -71.40 & 1.50 & 12.84 & 3.53 & 349.00 & 20.76 & 4.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.10 & 15.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.76 & 10.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.05 & 4.61 & \nodata  \\
G331.172$-$00.460 & shrds721 & H88$-$H112 & 6179.1 & a & 56.40 & 0.93 & -71.00 & 0.20 & 22.03 & 0.42 & 533.17 & 1.95 & 60.2  \\
 & & H100$-$H112 & 5488.0 & a & 51.17 & 1.01 & -71.20 & 0.20 & 21.81 & 0.50 & 548.53 & 2.11 & 50.2  \\
 & & H88$-$H95 & 8339.6 & a & 72.72 & 1.73 & -70.60 & 0.30 & 22.30 & 0.61 & 484.88 & 3.65 & 41.6  \\
 & & H106$-$H112 & 4993.0 & a & 50.42 & 1.60 & -71.40 & 0.30 & 22.42 & 0.82 & 592.13 & 3.40 & 31.1  \\
 & & H100$-$H105 & 5971.2 & a & 52.58 & 1.30 & -71.10 & 0.30 & 21.85 & 0.62 & 506.21 & 2.73 & 39.9  \\
 & & H112 & 4618.8 & a & 46.83 & 3.56 & -71.50 & 0.80 & 21.01 & 1.87 & 586.55 & 7.28 & 13.0  \\
 & & H111 & 4744.2 & a & 44.74 & 3.15 & -72.10 & 0.90 & 25.54 & 2.09 & 593.69 & 7.12 & 14.1  \\
 & & H110 & 4874.2 & a & 50.98 & 3.63 & -71.70 & 0.80 & 22.86 & 1.88 & 615.84 & 7.76 & 13.9  \\
 & & H109 & 5008.9 & a & 50.21 & 5.23 & -70.60 & 1.50 & 28.81 & 3.59 & 518.00 & 12.43 & 9.6  \\
 & & H108 & 5148.7 & a & 53.45 & 4.18 & -71.80 & 0.80 & 21.49 & 1.95 & 594.67 & 8.68 & 12.6  \\
 & & H107 & 5293.7 & a & 54.32 & 3.50 & -71.00 & 0.80 & 24.51 & 1.83 & 607.52 & 7.77 & 15.3  \\
 & & H106 & 5444.3 & a & 57.12 & 3.98 & -70.50 & 0.70 & 20.68 & 1.67 & 570.33 & 8.11 & 14.2  \\
 & & H105 & 5600.6 & a & 51.87 & 2.98 & -71.10 & 0.70 & 25.56 & 1.71 & 556.19 & 6.73 & 17.2  \\
 & & H104 & 5762.9 & a & 56.58 & 3.32 & -70.60 & 0.60 & 19.22 & 1.30 & 547.44 & 6.52 & 16.9  \\
 & & H103 & 5931.5 & a & 50.07 & 2.78 & -72.10 & 0.60 & 20.39 & 1.31 & 490.36 & 5.62 & 17.8  \\
 & & H102 & 6106.9 & a & 52.09 & 3.41 & -71.70 & 0.70 & 21.82 & 1.65 & 518.00 & 7.14 & 15.1  \\
 & & H101 & 6289.1 & a & 44.66 & 4.22 & -68.90 & 1.10 & 23.62 & 2.60 & 328.57 & 9.16 & 10.5  \\
 & & H100 & 6478.8 & a & 59.19 & 3.27 & -71.00 & 0.60 & 21.32 & 1.36 & 469.10 & 6.77 & 17.9  \\
 & & H95 & 7550.6 & a & 9.89 & 1.19 & -72.00 & 1.40 & 23.48 & 3.32 & 68.85 & 2.56 & 8.3  \\
 & & H94 & 7792.9 & a & 81.71 & 4.61 & -70.90 & 0.60 & 20.89 & 1.36 & 607.14 & 9.43 & 17.5  \\
 & & H92 & 8309.4 & a & 91.83 & 4.95 & -69.90 & 0.60 & 22.62 & 1.41 & 617.98 & 10.54 & 18.3  \\
 & & H91 & 8584.8 & a & 91.92 & 4.47 & -70.80 & 0.50 & 22.42 & 1.26 & 617.81 & 9.49 & 20.3  \\
 & & H89 & 9173.3 & a & 108.14 & 5.13 & -70.70 & 0.50 & 21.91 & 1.20 & 645.07 & 10.75 & 20.8  \\
 & & H88 & 9487.8 & a & 105.50 & 5.29 & -70.00 & 0.60 & 23.41 & 1.36 & 670.45 & 11.47 & 19.7  \\
G331.172$-$00.460 & mos040 & H88$-$H112 & 6024.4 & a & 69.43 & 0.94 & -71.10 & 0.10 & 21.72 & 0.34 & 604.49 & 1.97 & 72.9  \\
 & & H100$-$H112 & 5417.9 & a & 64.57 & 1.09 & -71.20 & 0.20 & 21.67 & 0.42 & 614.01 & 2.27 & 58.5  \\
 & & H88$-$H95 & 8546.5 & a & 90.58 & 2.20 & -70.80 & 0.30 & 22.16 & 0.62 & 564.59 & 4.64 & 40.7  \\
 & & H106$-$H112 & 5004.1 & a & 63.80 & 1.46 & -71.10 & 0.20 & 22.08 & 0.59 & 646.00 & 3.08 & 43.1  \\
 & & H100$-$H105 & 5965.5 & a & 66.30 & 1.62 & -71.50 & 0.30 & 21.60 & 0.61 & 571.34 & 3.38 & 40.4  \\
 & & H112 & 4618.8 & a & 63.77 & 3.69 & -71.20 & 0.60 & 22.68 & 1.52 & 663.19 & 7.86 & 17.1  \\
 & & H111 & 4744.2 & a & 61.30 & 3.40 & -71.50 & 0.60 & 21.55 & 1.38 & 657.83 & 7.07 & 17.8  \\
 & & H110 & 4874.2 & a & 58.27 & 3.51 & -71.10 & 0.70 & 23.74 & 1.65 & 676.09 & 7.66 & 16.4  \\
 & & H109 & 5008.9 & a & 66.00 & 5.68 & -70.50 & 1.10 & 25.07 & 2.51 & 599.58 & 12.73 & 11.5  \\
 & & H108 & 5148.7 & a & 61.80 & 4.42 & -70.50 & 0.70 & 20.11 & 1.66 & 659.60 & 8.87 & 13.8  \\
 & & H107 & 5293.7 & a & 66.65 & 3.47 & -71.20 & 0.60 & 23.68 & 1.42 & 630.37 & 7.57 & 19.0  \\
 & & H106 & 5444.3 & a & 71.24 & 3.79 & -70.80 & 0.50 & 19.83 & 1.22 & 601.63 & 7.56 & 18.6  \\
 & & H105 & 5600.6 & a & 60.29 & 3.33 & -71.10 & 0.70 & 24.30 & 1.55 & 580.36 & 7.35 & 17.9  \\
 & & H104 & 5762.9 & a & 64.49 & 3.49 & -71.60 & 0.60 & 21.16 & 1.32 & 575.96 & 7.19 & 18.3  \\
 & & H103 & 5931.5 & a & 61.88 & 3.42 & -72.20 & 0.60 & 22.05 & 1.41 & 575.80 & 7.20 & 17.9  \\
 & & H102 & 6106.9 & a & 69.45 & 4.03 & -71.80 & 0.60 & 19.93 & 1.34 & 583.88 & 8.06 & 17.0  \\
 & & H101 & 6289.1 & a & 78.54 & 6.90 & -69.30 & 0.90 & 21.10 & 2.14 & 499.61 & 14.19 & 11.3  \\
 & & H100 & 6478.8 & a & 78.29 & 4.04 & -71.40 & 0.50 & 19.77 & 1.18 & 554.30 & 8.05 & 19.2  \\
 & & H95 & 7550.6 & a & 88.24 & 9.83 & -70.50 & 1.20 & 21.55 & 2.78 & 667.73 & 20.43 & 8.9  \\
 & & H94 & 7792.9 & a & 86.31 & 4.55 & -71.90 & 0.50 & 20.73 & 1.26 & 576.04 & 9.28 & 18.7  \\
 & & H92 & 8309.4 & a & 86.06 & 5.59 & -69.80 & 0.70 & 22.10 & 1.66 & 561.51 & 11.78 & 15.2  \\
 & & H91 & 8584.8 & a & 87.14 & 4.17 & -71.00 & 0.50 & 21.78 & 1.20 & 521.51 & 8.72 & 20.7  \\
 & & H89 & 9173.3 & a & 101.09 & 5.09 & -70.60 & 0.50 & 21.55 & 1.25 & 571.14 & 10.60 & 19.6  \\
 & & H88 & 9487.8 & a & 96.68 & 5.14 & -69.80 & 0.60 & 24.66 & 1.53 & 573.60 & 11.40 & 18.6  \\
G331.249+01.071 & shrds1174 & H88$-$H112 & 6302.6 & a & 65.76 & 1.70 & -81.50 & 0.30 & 22.26 & 0.66 & 596.56 & 3.59 & 38.3  \\
 & & H100$-$H112 & 5505.0 & a & 70.65 & 2.10 & -81.20 & 0.30 & 21.71 & 0.75 & 690.23 & 4.39 & 33.2  \\
 & & H88$-$H95 & 8655.6 & a & 51.34 & 2.11 & -82.80 & 0.50 & 23.79 & 1.13 & 320.48 & 4.61 & 24.0  \\
 & & H106$-$H112 & 4996.2 & a & 70.73 & 3.08 & -80.90 & 0.50 & 21.30 & 1.07 & 758.06 & 6.37 & 22.7  \\
 & & H100$-$H105 & 5992.0 & a & 70.97 & 2.41 & -81.50 & 0.40 & 22.43 & 0.88 & 625.16 & 5.12 & 29.0  \\
 & & H112 & 4618.8 & a & 83.32 & 7.62 & -80.70 & 0.80 & 17.75 & 1.87 & 785.78 & 14.37 & 10.8  \\
 & & H111 & 4744.2 & a & 56.14 & 6.94 & -82.10 & 1.50 & 24.83 & 3.83 & 772.32 & 15.14 & 8.2  \\
 & & H110 & 4874.2 & a & 67.30 & 7.90 & -79.20 & 1.00 & 17.14 & 2.33 & 768.91 & 14.65 & 8.4  \\
 & & H109 & 5008.9 & a & 75.90 & 7.50 & -81.30 & 1.20 & 23.82 & 2.97 & 783.06 & 15.99 & 10.3  \\
 & & H108 & 5148.7 & a & 71.39 & 9.14 & -79.40 & 1.80 & 28.05 & 4.41 & 660.20 & 21.31 & 7.9  \\
 & & H107 & 5293.7 & a & 74.69 & 7.19 & -82.40 & 0.90 & 19.91 & 2.22 & 742.70 & 14.36 & 10.3  \\
 & & H106 & 5444.3 & a & 70.56 & 6.80 & -81.20 & 1.20 & 25.52 & 2.98 & 733.35 & 15.18 & 10.4  \\
 & & H105 & 5600.6 & a & 73.12 & 5.87 & -82.70 & 0.90 & 23.60 & 2.21 & 671.49 & 12.73 & 12.4  \\
 & & H104 & 5762.9 & a & 76.54 & 6.43 & -81.70 & 1.00 & 23.88 & 2.41 & 700.46 & 13.90 & 11.9  \\
 & & H103 & 5931.5 & a & 58.13 & 4.62 & -80.40 & 0.90 & 22.51 & 2.10 & 560.78 & 9.77 & 12.5  \\
 & & H102 & 6106.9 & a & 69.37 & 6.81 & -81.60 & 1.00 & 20.36 & 2.32 & 624.77 & 13.74 & 10.1  \\
 & & H101 & 6289.1 & a & 74.86 & 6.35 & -82.00 & 1.00 & 23.17 & 2.28 & 623.33 & 13.67 & 11.7  \\
 & & H100 & 6478.8 & a & 80.53 & 7.00 & -80.80 & 0.90 & 20.20 & 2.03 & 591.39 & 14.08 & 11.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.50 & 7.42 & \nodata  \\
 & & H94 & 7792.9 & a & 65.52 & 5.28 & -82.50 & 1.00 & 25.91 & 2.44 & 434.85 & 12.00 & 12.3  \\
 & & H92 & 8309.4 & a & 59.95 & 8.48 & -83.20 & 1.30 & 19.07 & 3.38 & 434.77 & 16.21 & 7.1  \\
 & & H91 & 8584.8 & a & 58.48 & 5.30 & -82.80 & 0.90 & 21.20 & 2.24 & 333.60 & 10.91 & 10.9  \\
 & & H89 & 9173.3 & a & 51.23 & 4.77 & -83.70 & 1.10 & 23.31 & 2.65 & 305.01 & 10.16 & 10.8  \\
 & & H88 & 9487.8 & a & 48.96 & 3.80 & -82.80 & 0.90 & 24.01 & 2.17 & 260.64 & 8.30 & 12.8  \\
G331.249+01.071 & mos044 & H88$-$H112 & 6197.4 & a & 72.60 & 1.95 & -81.40 & 0.30 & 21.98 & 0.68 & 643.02 & 4.10 & 36.7  \\
 & & H100$-$H112 & 5463.8 & a & 76.83 & 2.33 & -81.00 & 0.30 & 21.46 & 0.75 & 731.87 & 4.84 & 32.6  \\
 & & H88$-$H95 & 8678.8 & a & 58.73 & 2.50 & -82.80 & 0.50 & 23.62 & 1.16 & 342.69 & 5.45 & 23.2  \\
 & & H106$-$H112 & 4990.8 & a & 74.25 & 3.29 & -80.70 & 0.50 & 20.99 & 1.08 & 779.97 & 6.75 & 22.3  \\
 & & H100$-$H105 & 5994.7 & a & 80.11 & 2.84 & -81.40 & 0.40 & 22.33 & 0.91 & 677.77 & 6.01 & 27.9  \\
 & & H112 & 4618.8 & a & 89.03 & 7.72 & -80.40 & 0.80 & 17.69 & 1.77 & 804.57 & 14.54 & 11.4  \\
 & & H111 & 4744.2 & a & 56.34 & 7.46 & -82.30 & 1.60 & 24.02 & 3.91 & 792.17 & 16.09 & 7.6  \\
 & & H110 & 4874.2 & a & 73.35 & 8.39 & -79.00 & 1.00 & 17.65 & 2.34 & 801.37 & 15.77 & 8.7  \\
 & & H109 & 5008.9 & a & 81.02 & 7.71 & -80.60 & 1.10 & 24.16 & 2.84 & 799.32 & 16.65 & 10.6  \\
 & & H108 & 5148.7 & a & 89.48 & 11.82 & -79.60 & 1.80 & 27.08 & 4.91 & 784.67 & 26.30 & 7.8  \\
 & & H107 & 5293.7 & a & 77.08 & 7.70 & -82.20 & 1.00 & 19.56 & 2.27 & 757.19 & 15.22 & 9.9  \\
 & & H106 & 5444.3 & a & 70.78 & 6.91 & -81.10 & 1.20 & 26.02 & 3.03 & 712.25 & 15.62 & 10.2  \\
 & & H105 & 5600.6 & a & 83.08 & 7.02 & -82.60 & 1.00 & 23.23 & 2.29 & 722.52 & 15.08 & 11.8  \\
 & & H104 & 5762.9 & a & 82.96 & 6.91 & -81.60 & 1.00 & 25.42 & 2.52 & 723.17 & 15.47 & 12.0  \\
 & & H103 & 5931.5 & a & 64.95 & 5.45 & -80.50 & 0.90 & 22.57 & 2.22 & 621.06 & 11.54 & 11.8  \\
 & & H102 & 6106.9 & a & 76.33 & 7.73 & -81.50 & 1.00 & 20.39 & 2.41 & 657.29 & 15.59 & 9.8  \\
 & & H101 & 6289.1 & a & 95.00 & 8.20 & -81.80 & 1.00 & 23.68 & 2.37 & 750.36 & 17.85 & 11.5  \\
 & & H100 & 6478.8 & a & 88.75 & 7.91 & -80.60 & 0.80 & 19.44 & 2.00 & 620.14 & 15.62 & 11.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.77 & 10.43 & \nodata  \\
 & & H94 & 7792.9 & a & 74.61 & 6.36 & -82.30 & 1.10 & 25.30 & 2.52 & 462.16 & 14.27 & 11.6  \\
 & & H92 & 8309.4 & a & 66.28 & 10.25 & -83.50 & 1.30 & 17.44 & 3.35 & 455.74 & 18.76 & 6.5  \\
 & & H91 & 8584.8 & a & 64.39 & 6.02 & -82.80 & 1.00 & 20.81 & 2.26 & 337.00 & 12.28 & 10.6  \\
 & & H89 & 9173.3 & a & 63.17 & 6.16 & -84.30 & 1.00 & 21.71 & 2.56 & 334.16 & 12.67 & 10.3  \\
 & & H88 & 9487.8 & a & 53.26 & 4.37 & -82.60 & 1.00 & 24.60 & 2.41 & 273.95 & 9.60 & 12.2  \\
G331.259$-$00.188 & ch180 & H88$-$H112 & 6333.7 & a & 305.06 & 2.51 & -81.80 & 0.10 & 24.32 & 0.23 & 3467.71 & 5.54 & 120.3  \\
 & & H100$-$H112 & 5437.7 & a & 301.38 & 2.90 & -81.90 & 0.10 & 24.52 & 0.27 & 3902.71 & 6.43 & 102.7  \\
 & & H88$-$H95 & 8719.9 & a & 315.54 & 3.66 & -81.40 & 0.10 & 23.87 & 0.32 & 2311.03 & 8.02 & 85.1  \\
 & & H106$-$H112 & 5026.2 & a & 294.41 & 3.89 & -81.90 & 0.20 & 24.41 & 0.37 & 4129.66 & 8.61 & 74.8  \\
 & & H100$-$H105 & 5982.3 & a & 310.28 & 4.51 & -81.90 & 0.20 & 24.59 & 0.41 & 3603.19 & 10.02 & 68.0  \\
 & & H112 & 4618.8 & a & 261.99 & 10.18 & -82.00 & 0.50 & 24.99 & 1.12 & 4198.16 & 22.80 & 25.4  \\
 & & H111 & 4744.2 & a & 272.26 & 10.47 & -82.00 & 0.40 & 22.90 & 1.02 & 4305.93 & 22.44 & 25.7  \\
 & & H110 & 4874.2 & a & 295.36 & 10.22 & -81.70 & 0.40 & 22.88 & 0.91 & 4277.42 & 21.91 & 28.5  \\
 & & H109 & 5008.9 & a & 314.06 & 11.10 & -82.60 & 0.40 & 24.56 & 1.00 & 4208.17 & 24.64 & 28.0  \\
 & & H108 & 5148.7 & a & 274.06 & 11.57 & -81.40 & 0.50 & 25.90 & 1.27 & 3927.52 & 26.34 & 23.4  \\
 & & H107 & 5293.7 & a & 296.98 & 8.76 & -81.90 & 0.40 & 24.62 & 0.84 & 4030.11 & 19.47 & 33.5  \\
 & & H106 & 5444.3 & a & 332.81 & 9.58 & -81.60 & 0.30 & 23.55 & 0.78 & 3939.26 & 20.82 & 34.3  \\
 & & H105 & 5600.6 & a & 308.80 & 9.39 & -82.80 & 0.40 & 24.36 & 0.86 & 3876.92 & 20.76 & 32.5  \\
 & & H104 & 5762.9 & a & 311.89 & 11.06 & -81.70 & 0.40 & 25.55 & 1.05 & 3773.98 & 25.03 & 27.9  \\
 & & H103 & 5931.5 & a & 310.00 & 9.17 & -82.00 & 0.40 & 24.31 & 0.83 & 3701.33 & 20.26 & 33.4  \\
 & & H102 & 6106.9 & a & 329.49 & 9.79 & -81.90 & 0.30 & 23.48 & 0.81 & 3643.53 & 21.25 & 33.3  \\
 & & H101 & 6289.1 & a & 147.13 & 14.56 & -79.80 & 0.90 & 19.24 & 2.21 & 1451.56 & 28.57 & 10.0  \\
 & & H100 & 6478.8 & a & 328.12 & 9.68 & -81.20 & 0.40 & 25.11 & 0.86 & 3501.80 & 21.72 & 33.5  \\
 & & H94 & 7792.9 & a & 248.59 & 10.27 & -81.20 & 0.50 & 23.45 & 1.12 & 1995.95 & 22.28 & 23.9  \\
 & & H92 & 8309.4 & a & 282.61 & 6.85 & -81.40 & 0.30 & 23.58 & 0.66 & 2190.42 & 14.90 & 40.8  \\
 & & H91 & 8584.8 & a & 341.68 & 8.69 & -81.80 & 0.30 & 23.58 & 0.69 & 2580.68 & 18.89 & 38.9  \\
 & & H89 & 9173.3 & a & 349.98 & 7.58 & -81.30 & 0.30 & 24.56 & 0.61 & 2431.35 & 16.83 & 45.6  \\
 & & H88 & 9487.8 & a & 330.20 & 8.36 & -81.10 & 0.30 & 23.38 & 0.68 & 2240.20 & 18.10 & 39.0  \\
G331.259$-$00.188 & shrds725 & H88$-$H112 & 5984.8 & a & 286.78 & 1.77 & -81.60 & 0.10 & 24.18 & 0.17 & 3397.66 & 3.90 & 160.2  \\
 & & H100$-$H112 & 5427.0 & a & 279.24 & 1.91 & -81.70 & 0.10 & 24.38 & 0.19 & 3602.06 & 4.22 & 144.8  \\
 & & H88$-$H95 & 8336.2 & a & 318.72 & 3.14 & -81.30 & 0.10 & 23.40 & 0.27 & 2535.75 & 6.80 & 100.3  \\
 & & H106$-$H112 & 5005.2 & a & 279.15 & 3.08 & -81.80 & 0.10 & 24.10 & 0.31 & 3872.00 & 6.76 & 89.7  \\
 & & H100$-$H105 & 5996.8 & a & 277.42 & 2.85 & -81.40 & 0.10 & 24.43 & 0.29 & 3238.60 & 6.32 & 96.0  \\
 & & H112 & 4618.8 & a & 269.40 & 6.32 & -81.90 & 0.30 & 24.64 & 0.67 & 4117.10 & 14.06 & 42.1  \\
 & & H111 & 4744.2 & a & 274.28 & 6.74 & -82.00 & 0.30 & 23.75 & 0.67 & 4102.44 & 14.72 & 40.2  \\
 & & H110 & 4874.2 & a & 277.44 & 7.17 & -81.90 & 0.30 & 24.88 & 0.74 & 3990.89 & 16.02 & 38.2  \\
 & & H109 & 5008.9 & a & 287.38 & 6.23 & -81.70 & 0.30 & 24.41 & 0.61 & 3892.15 & 13.78 & 45.6  \\
 & & H108 & 5148.7 & a & 277.67 & 7.71 & -81.70 & 0.30 & 24.01 & 0.77 & 3738.95 & 16.91 & 35.6  \\
 & & H107 & 5293.7 & a & 289.72 & 7.00 & -82.00 & 0.30 & 23.75 & 0.66 & 3666.42 & 15.28 & 40.9  \\
 & & H106 & 5444.3 & a & 277.83 & 6.39 & -81.40 & 0.30 & 22.88 & 0.61 & 3514.93 & 13.69 & 43.0  \\
 & & H105 & 5600.6 & a & 281.40 & 6.82 & -81.80 & 0.30 & 23.63 & 0.66 & 3558.91 & 14.86 & 40.7  \\
 & & H104 & 5762.9 & a & 276.32 & 5.78 & -81.40 & 0.30 & 25.04 & 0.61 & 3308.78 & 12.96 & 47.2  \\
 & & H103 & 5931.5 & a & 276.74 & 6.30 & -80.90 & 0.30 & 24.87 & 0.65 & 3219.18 & 14.08 & 43.4  \\
 & & H102 & 6106.9 & a & 272.34 & 6.58 & -81.30 & 0.30 & 23.67 & 0.66 & 3159.13 & 14.33 & 40.9  \\
 & & H101 & 6289.1 & a & 278.90 & 5.66 & -81.50 & 0.20 & 24.36 & 0.57 & 3106.48 & 12.51 & 48.7  \\
 & & H100 & 6478.8 & a & 277.15 & 7.05 & -81.50 & 0.30 & 24.28 & 0.71 & 3001.50 & 15.57 & 38.8  \\
 & & H95 & 7550.6 & a & 310.32 & 9.19 & -81.00 & 0.30 & 23.74 & 0.81 & 2720.24 & 20.05 & 33.4  \\
 & & H94 & 7792.9 & a & 314.21 & 7.41 & -81.60 & 0.30 & 23.10 & 0.63 & 2723.82 & 15.96 & 41.9  \\
 & & H93 & 8045.6 & a & 296.25 & 9.10 & -81.00 & 0.40 & 24.20 & 0.86 & 2379.58 & 20.05 & 32.2  \\
 & & H92 & 8309.4 & a & 341.16 & 7.79 & -81.40 & 0.30 & 23.37 & 0.62 & 2725.10 & 16.86 & 43.3  \\
 & & H91 & 8584.8 & a & 325.23 & 8.67 & -80.90 & 0.30 & 23.15 & 0.71 & 2452.47 & 18.68 & 37.1  \\
 & & H89 & 9173.3 & a & 317.63 & 9.24 & -81.70 & 0.30 & 23.64 & 0.79 & 2273.47 & 20.12 & 34.0  \\
 & & H88 & 9487.8 & a & 324.70 & 8.49 & -81.20 & 0.30 & 23.42 & 0.71 & 2192.88 & 18.40 & 37.8  \\
G331.259$-$00.188 & mos040 & H88$-$H112 & 5932.3 & a & 296.22 & 2.51 & -82.20 & 0.10 & 24.15 & 0.24 & 3493.16 & 5.53 & 116.5  \\
 & & H100$-$H112 & 5420.4 & a & 295.28 & 2.60 & -82.30 & 0.10 & 24.35 & 0.25 & 3762.06 & 5.75 & 112.2  \\
 & & H88$-$H95 & 8113.9 & a & 302.82 & 4.32 & -81.60 & 0.20 & 23.58 & 0.39 & 2347.78 & 9.40 & 69.2  \\
 & & H106$-$H112 & 5030.0 & a & 293.35 & 3.32 & -82.50 & 0.10 & 24.30 & 0.32 & 4014.09 & 7.33 & 87.4  \\
 & & H100$-$H105 & 6006.5 & a & 298.71 & 3.86 & -82.10 & 0.20 & 24.46 & 0.37 & 3384.97 & 8.56 & 76.4  \\
 & & H112 & 4618.8 & a & 268.54 & 8.43 & -82.50 & 0.40 & 24.42 & 0.89 & 4165.87 & 18.66 & 31.5  \\
 & & H111 & 4744.2 & a & 275.49 & 8.92 & -82.60 & 0.40 & 22.67 & 0.85 & 4193.10 & 19.02 & 30.5  \\
 & & H110 & 4874.2 & a & 290.12 & 8.35 & -82.30 & 0.30 & 23.87 & 0.79 & 4169.05 & 18.27 & 34.3  \\
 & & H109 & 5008.9 & a & 315.50 & 8.22 & -82.90 & 0.30 & 25.61 & 0.77 & 4061.97 & 18.63 & 37.9  \\
 & & H108 & 5148.7 & a & 287.12 & 9.67 & -82.10 & 0.40 & 25.54 & 1.00 & 3959.18 & 21.86 & 29.4  \\
 & & H107 & 5293.7 & a & 294.36 & 7.54 & -82.70 & 0.30 & 24.16 & 0.71 & 3855.40 & 16.60 & 38.6  \\
 & & H106 & 5444.3 & a & 316.96 & 8.05 & -82.00 & 0.30 & 23.57 & 0.69 & 3745.74 & 17.50 & 38.9  \\
 & & H105 & 5600.6 & a & 297.95 & 9.00 & -83.10 & 0.40 & 23.89 & 0.83 & 3716.47 & 19.71 & 32.7  \\
 & & H104 & 5762.9 & a & 300.33 & 9.88 & -82.00 & 0.40 & 25.34 & 0.96 & 3523.61 & 22.28 & 30.0  \\
 & & H103 & 5931.5 & a & 302.01 & 8.03 & -82.00 & 0.30 & 24.57 & 0.75 & 3515.56 & 17.82 & 37.2  \\
 & & H102 & 6106.9 & a & 310.68 & 8.06 & -82.20 & 0.30 & 23.60 & 0.71 & 3414.76 & 17.53 & 38.1  \\
 & & H101 & 6289.1 & a & 214.06 & 11.49 & -80.40 & 0.50 & 20.38 & 1.26 & 2098.48 & 23.24 & 18.4  \\
 & & H100 & 6478.8 & a & 309.93 & 8.14 & -81.90 & 0.30 & 25.26 & 0.77 & 3278.99 & 18.34 & 37.6  \\
 & & H95 & 7550.6 & a & 271.47 & 9.13 & -81.30 & 0.40 & 24.04 & 0.93 & 2330.43 & 20.05 & 29.4  \\
 & & H94 & 7792.9 & a & 288.66 & 9.74 & -81.70 & 0.40 & 23.15 & 0.90 & 2321.43 & 21.00 & 29.3  \\
 & & H93 & 8045.6 & a & 276.45 & 12.46 & -81.40 & 0.50 & 23.59 & 1.23 & 2108.21 & 27.11 & 21.9  \\
 & & H92 & 8309.4 & a & 316.24 & 7.00 & -81.50 & 0.30 & 23.49 & 0.60 & 2375.34 & 15.21 & 44.6  \\
 & & H91 & 8584.8 & a & 337.05 & 9.02 & -81.80 & 0.30 & 23.93 & 0.74 & 2424.52 & 19.78 & 36.9  \\
 & & H89 & 9173.3 & a & 502.33 & 102.35 & -81.40 & 2.00 & 19.70 & 5.14 & 2919.07 & 197.74 & 5.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3283.45 & 168.76 & \nodata  \\
G331.280+00.191 & shrds723 & H88$-$H112 & 6280.8 & a & 24.20 & 1.98 & -76.20 & 0.90 & 22.39 & 2.13 & 215.53 & 4.19 & 12.1  \\
 & & H100$-$H112 & 5466.7 & a & 24.61 & 2.39 & -76.60 & 1.10 & 23.61 & 2.67 & 245.25 & 5.18 & 10.2  \\
 & & H88$-$H95 & 8663.3 & a & 23.57 & 2.85 & -75.50 & 1.10 & 18.21 & 2.55 & 128.57 & 5.43 & 8.2  \\
 & & H106$-$H112 & 5020.9 & a & 22.80 & 3.35 & -76.30 & 1.80 & 24.37 & 4.56 & 270.53 & 7.20 & 6.9  \\
 & & H100$-$H105 & 6014.0 & a & 26.90 & 3.02 & -76.00 & 1.30 & 23.19 & 3.17 & 214.21 & 6.41 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.69 & 19.95 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.44 & 17.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.06 & 19.48 & \nodata  \\
 & & H109 & 5008.9 & a & 52.51 & 10.97 & -78.10 & 1.40 & 13.72 & 3.33 & 259.23 & 18.15 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.93 & 18.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.86 & 14.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.73 & 15.13 & \nodata  \\
 & & H105 & 5600.6 & a & 52.08 & 12.27 & -79.10 & 1.40 & 11.75 & 3.22 & 272.75 & 18.82 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.53 & 16.82 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.06 & 15.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.86 & 15.29 & \nodata  \\
 & & H101 & 6289.1 & a & 29.87 & 7.52 & -75.10 & 2.50 & 20.58 & 6.76 & 171.32 & 14.77 & 4.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.44 & 17.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.19 & 15.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.00 & 11.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.95 & 13.87 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.16 & 15.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.42 & 11.71 & \nodata  \\
G331.280+00.191 & mos042 & H88$-$H112 & 6844.8 & a & 21.57 & 1.75 & -76.70 & 0.90 & 22.66 & 2.14 & 187.38 & 3.72 & 12.2  \\
 & & H100$-$H112 & 5441.1 & a & 33.16 & 3.15 & -77.10 & 1.20 & 24.86 & 2.83 & 323.01 & 6.96 & 10.5  \\
 & & H88$-$H95 & 8236.1 & a & 9.88 & 1.24 & -75.40 & 1.10 & 18.04 & 2.63 & 52.95 & 2.36 & 7.9  \\
 & & H106$-$H112 & 5008.7 & a & 32.98 & 4.39 & -77.10 & 1.60 & 24.98 & 4.17 & 363.55 & 9.61 & 7.6  \\
 & & H100$-$H105 & 6008.6 & a & 35.01 & 4.01 & -76.30 & 1.30 & 23.00 & 3.26 & 269.68 & 8.44 & 8.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.12 & 27.22 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.97 & 23.80 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.26 & 24.31 & \nodata  \\
 & & H109 & 5008.9 & a & 68.49 & 12.71 & -78.90 & 1.40 & 15.71 & 3.38 & 327.79 & 22.53 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.75 & 19.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.09 & 20.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.69 & 21.86 & \nodata  \\
 & & H105 & 5600.6 & a & 67.87 & 16.67 & -79.50 & 1.40 & 11.71 & 3.33 & 342.67 & 25.52 & 4.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.87 & 22.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.90 & 20.65 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.68 & 22.29 & \nodata  \\
 & & H101 & 6289.1 & a & 35.80 & 9.60 & -75.40 & 2.80 & 20.72 & 7.85 & 199.07 & 18.60 & 3.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.71 & 24.10 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.13 & 19.32 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.31 & 13.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.53 & 15.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.23 & 15.99 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.58 & 13.87 & \nodata  \\
G331.322$-$00.176 & shrds725 & H88$-$H112 & 5431.9 & a & 0.22 & 0.01 & -47.80 & 0.20 & 17.86 & 0.52 & 1.34 & 0.01 & 38.8  \\
 & & H100$-$H112 & 5409.8 & a & 0.12 & 0.00 & -47.60 & 0.30 & 18.74 & 0.81 & 0.84 & 0.01 & 26.4  \\
 & & H88$-$H95 & 8326.4 & a & 13.06 & 0.52 & -47.90 & 0.30 & 16.64 & 0.76 & 66.68 & 0.94 & 25.0  \\
 & & H106$-$H112 & 5298.1 & a & 0.09 & 0.00 & -47.90 & 0.50 & 18.77 & 1.15 & 0.59 & 0.01 & 18.6  \\
 & & H100$-$H105 & 5612.3 & a & 0.19 & 0.01 & -47.30 & 0.50 & 18.75 & 1.07 & 1.29 & 0.02 & 20.0  \\
 & & H112 & 4618.8 & a & 7.25 & 0.97 & -47.00 & 1.40 & 21.98 & 3.42 & 57.73 & 2.03 & 7.4  \\
 & & H111 & 4744.2 & a & 6.57 & 1.08 & -49.00 & 1.30 & 15.68 & 2.99 & 54.99 & 1.91 & 6.0  \\
 & & H110 & 4874.2 & a & 4.65 & 0.63 & -47.90 & 1.00 & 14.42 & 2.24 & 27.00 & 1.07 & 7.3  \\
 & & H109 & 5008.9 & a & 3.44 & 0.45 & -46.60 & 1.20 & 19.57 & 3.05 & 19.06 & 0.88 & 7.7  \\
 & & H108 & 5148.7 & a & 0.02 & 0.00 & -50.80 & 1.80 & 25.46 & 4.90 & 0.18 & 0.01 & 7.1  \\
 & & H107 & 5293.7 & a & 0.12 & 0.02 & -46.70 & 1.00 & 15.69 & 2.47 & 0.61 & 0.03 & 7.3  \\
 & & H106 & 5444.3 & a & 0.03 & 0.00 & -48.30 & 1.10 & 17.84 & 2.54 & 0.16 & 0.01 & 8.2  \\
 & & H105 & 5600.6 & a & 0.03 & 0.00 & -47.80 & 1.10 & 17.69 & 2.57 & 0.20 & 0.01 & 8.1  \\
 & & H104 & 5762.9 & a & 5.50 & 0.64 & -47.40 & 1.30 & 23.24 & 3.17 & 38.70 & 1.38 & 8.5  \\
 & & H103 & 5931.5 & a & 4.98 & 0.80 & -47.60 & 1.80 & 22.84 & 4.42 & 39.77 & 1.69 & 6.2  \\
 & & H102 & 6106.9 & a & 6.85 & 0.74 & -48.00 & 1.00 & 18.29 & 2.29 & 46.06 & 1.42 & 9.1  \\
 & & H101 & 6289.1 & a & 10.26 & 1.11 & -45.80 & 0.90 & 17.54 & 2.21 & 70.29 & 2.08 & 9.1  \\
 & & H100 & 6478.8 & a & 6.68 & 0.73 & -47.70 & 1.00 & 18.59 & 2.37 & 43.70 & 1.41 & 9.0  \\
 & & H95 & 7550.6 & a & 4.84 & 0.73 & -47.40 & 1.10 & 14.36 & 2.50 & 27.41 & 1.24 & 6.5  \\
 & & H94 & 7792.9 & a & 13.89 & 1.49 & -48.40 & 0.70 & 13.22 & 1.64 & 76.55 & 2.43 & 9.2  \\
 & & H93 & 8045.6 & a & 7.05 & 0.91 & -49.80 & 1.40 & 22.23 & 3.38 & 35.13 & 1.90 & 7.7  \\
 & & H92 & 8309.4 & a & 15.21 & 1.59 & -47.20 & 0.90 & 17.86 & 2.18 & 92.19 & 3.01 & 9.5  \\
 & & H91 & 8584.8 & a & 16.30 & 1.39 & -48.00 & 0.70 & 17.10 & 1.69 & 81.44 & 2.58 & 11.6  \\
 & & H89 & 9173.3 & a & 18.63 & 1.51 & -48.20 & 0.70 & 16.42 & 1.53 & 84.01 & 2.73 & 12.2  \\
 & & H88 & 9487.8 & a & 19.83 & 1.64 & -47.30 & 0.70 & 17.99 & 1.72 & 90.37 & 3.12 & 11.9  \\
G331.338$-$00.365 & ch181 & H88$-$H112 & 6493.5 & a & 385.98 & 2.54 & -66.10 & 0.10 & 28.20 & 0.21 & 4430.50 & 6.05 & 150.1  \\
 & & H100$-$H112 & 5382.6 & a & 423.69 & 3.45 & -66.10 & 0.10 & 28.57 & 0.27 & 5490.06 & 8.27 & 121.2  \\
 & & H88$-$H95 & 8695.8 & a & 312.94 & 3.06 & -65.90 & 0.10 & 27.47 & 0.31 & 2333.92 & 7.19 & 101.0  \\
 & & H106$-$H112 & 5035.8 & a & 424.71 & 4.92 & -66.30 & 0.20 & 28.95 & 0.39 & 5885.44 & 11.85 & 85.4  \\
 & & H100$-$H105 & 5944.5 & a & 424.20 & 5.40 & -66.00 & 0.20 & 28.27 & 0.42 & 4848.65 & 12.86 & 77.7  \\
 & & H112 & 4618.8 & a & 387.72 & 12.22 & -66.20 & 0.50 & 30.56 & 1.11 & 5980.11 & 30.24 & 31.4  \\
 & & H111 & 4744.2 & a & 409.50 & 12.38 & -66.10 & 0.40 & 28.77 & 1.01 & 6170.70 & 29.71 & 32.7  \\
 & & H110 & 4874.2 & a & 427.77 & 10.61 & -66.30 & 0.30 & 27.75 & 0.80 & 6177.99 & 25.02 & 39.9  \\
 & & H109 & 5008.9 & a & 425.79 & 12.60 & -66.50 & 0.40 & 28.24 & 0.97 & 5925.62 & 29.98 & 33.4  \\
 & & H108 & 5148.7 & a & 362.60 & 13.33 & -65.20 & 0.60 & 31.93 & 1.37 & 5378.68 & 33.64 & 27.0  \\
 & & H107 & 5293.7 & a & 447.85 & 11.85 & -66.40 & 0.40 & 27.49 & 0.84 & 5852.91 & 27.83 & 37.4  \\
 & & H106 & 5444.3 & a & 468.35 & 9.32 & -66.40 & 0.30 & 29.71 & 0.68 & 5563.56 & 22.76 & 49.7  \\
 & & H105 & 5600.6 & a & 403.40 & 10.07 & -66.10 & 0.30 & 28.41 & 0.82 & 5133.82 & 24.05 & 39.6  \\
 & & H104 & 5762.9 & a & 398.30 & 13.70 & -66.40 & 0.50 & 28.43 & 1.13 & 4831.67 & 32.71 & 28.7  \\
 & & H103 & 5931.5 & a & 427.46 & 11.29 & -65.60 & 0.30 & 26.88 & 0.82 & 4902.50 & 26.23 & 37.4  \\
 & & H102 & 6106.9 & a & 436.37 & 13.37 & -65.90 & 0.40 & 27.87 & 0.99 & 4760.74 & 31.61 & 32.3  \\
 & & H100 & 6478.8 & a & 447.72 & 11.60 & -65.70 & 0.40 & 28.17 & 0.84 & 4464.86 & 27.57 & 38.2  \\
 & & H94 & 7792.9 & a & 229.63 & 8.17 & -65.60 & 0.50 & 27.58 & 1.14 & 1984.65 & 19.20 & 27.8  \\
 & & H92 & 8309.4 & a & 251.85 & 5.52 & -66.70 & 0.30 & 28.69 & 0.73 & 2072.77 & 13.24 & 45.1  \\
 & & H91 & 8584.8 & a & 391.90 & 8.21 & -65.50 & 0.30 & 26.57 & 0.64 & 2844.73 & 18.97 & 47.2  \\
 & & H89 & 9173.3 & a & 414.07 & 8.17 & -65.50 & 0.30 & 27.64 & 0.63 & 2785.55 & 19.24 & 50.1  \\
 & & H88 & 9487.8 & a & 289.17 & 6.32 & -66.00 & 0.30 & 26.58 & 0.67 & 2057.00 & 14.60 & 45.2  \\
G331.338$-$00.365 & shrds731 & H88$-$H112 & 5433.8 & a & 246.90 & 3.13 & -66.80 & 0.20 & 30.44 & 0.45 & 3617.91 & 7.74 & 77.9  \\
 & & H100$-$H112 & 5188.9 & a & 263.43 & 3.54 & -66.90 & 0.20 & 30.72 & 0.48 & 3889.03 & 8.78 & 73.6  \\
 & & H88$-$H95 & 8099.2 & a & 81.73 & 5.12 & -63.50 & 0.90 & 28.27 & 2.06 & 663.61 & 12.17 & 15.8  \\
 & & H106$-$H112 & 4945.9 & a & 260.38 & 4.25 & -67.10 & 0.30 & 31.87 & 0.60 & 4064.50 & 10.74 & 60.6  \\
 & & H100$-$H105 & 5869.0 & a & 277.84 & 6.75 & -66.70 & 0.30 & 29.16 & 0.82 & 3395.13 & 16.33 & 40.7  \\
 & & H112 & 4618.8 & a & 246.33 & 9.69 & -66.40 & 0.60 & 29.97 & 1.37 & 4291.65 & 23.74 & 25.2  \\
 & & H111 & 4744.2 & a & 251.32 & 9.06 & -66.20 & 0.50 & 31.08 & 1.30 & 4161.34 & 22.60 & 27.4  \\
 & & H110 & 4874.2 & a & 276.44 & 9.55 & -67.10 & 0.50 & 31.24 & 1.25 & 4500.89 & 23.89 & 28.6  \\
 & & H109 & 5008.9 & a & 184.21 & 10.97 & -68.50 & 1.00 & 33.59 & 2.42 & 2876.33 & 28.10 & 16.8  \\
 & & H108 & 5148.7 & a & 182.54 & 13.08 & -68.70 & 1.10 & 30.78 & 2.61 & 2641.79 & 32.27 & 13.9  \\
 & & H107 & 5293.7 & a & 281.64 & 12.01 & -67.00 & 0.70 & 31.44 & 1.56 & 4233.99 & 30.08 & 23.2  \\
 & & H106 & 5444.3 & a & 307.16 & 12.34 & -67.30 & 0.60 & 30.33 & 1.41 & 4224.80 & 30.43 & 24.6  \\
 & & H105 & 5600.6 & a & 296.66 & 11.74 & -67.10 & 0.60 & 29.40 & 1.35 & 3943.37 & 28.50 & 25.0  \\
 & & H104 & 5762.9 & a & 220.31 & 17.40 & -65.10 & 0.90 & 24.37 & 2.23 & 2531.53 & 38.44 & 12.5  \\
 & & H103 & 5931.5 & a & 295.09 & 16.41 & -66.90 & 0.70 & 26.95 & 1.74 & 3608.88 & 38.05 & 17.8  \\
 & & H102 & 6106.9 & a & 310.01 & 14.88 & -66.80 & 0.70 & 30.42 & 1.70 & 3444.45 & 36.70 & 20.6  \\
 & & H101 & 6289.1 & a & 176.56 & 20.10 & -64.80 & 1.70 & 29.83 & 4.61 & 2131.05 & 47.12 & 9.1  \\
 & & H100 & 6478.8 & a & 219.10 & 22.18 & -65.30 & 1.50 & 29.74 & 3.81 & 2051.65 & 52.83 & 10.0  \\
 & & H95 & 7550.6 & a & 151.28 & 13.62 & -66.40 & 1.50 & 34.54 & 3.88 & 1367.89 & 35.09 & 11.2  \\
 & & H94 & 7792.9 & a & 76.97 & 13.80 & -61.20 & 2.50 & 28.43 & 6.96 & 587.75 & 31.53 & 5.8  \\
 & & H93 & 8045.6 & a & 66.08 & 12.49 & -61.40 & 2.50 & 26.27 & 6.65 & 265.59 & 27.54 & 5.4  \\
 & & H92 & 8309.4 & a & 59.32 & 9.43 & -60.70 & 2.00 & 25.42 & 4.97 & 488.07 & 20.91 & 6.3  \\
 & & H91 & 8584.8 & a & 53.01 & 8.99 & -59.90 & 1.60 & 18.49 & 4.27 & 324.65 & 16.55 & 6.1  \\
G331.338$-$00.365 & shrds732 & H88$-$H112 & 4906.2 & a & 11.03 & 1.11 & -68.90 & 1.40 & 28.30 & 3.46 & 162.26 & 2.62 & 9.9  \\
 & & H100$-$H112 & 4906.2 & a & 11.03 & 1.11 & -68.90 & 1.40 & 28.30 & 3.46 & 162.26 & 2.62 & 9.9  \\
 & & H106$-$H112 & 4906.2 & a & 11.03 & 1.11 & -68.90 & 1.40 & 28.30 & 3.46 & 162.26 & 2.62 & 9.9  \\
 & & H112 & 4618.8 & a & 52.58 & 7.33 & -70.60 & 1.80 & 25.90 & 4.38 & 771.33 & 16.48 & 7.2  \\
 & & H111 & 4744.2 & a & 29.33 & 5.20 & -69.50 & 3.20 & 35.61 & 10.03 & 408.81 & 12.80 & 6.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.20 & 4.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.15 & 0.50 & \nodata  \\
G331.338$-$00.365 & mos040 & H88$-$H112 & 6285.2 & a & 32.76 & 0.23 & -66.10 & 0.10 & 28.57 & 0.23 & 380.86 & 0.55 & 141.2  \\
 & & H100$-$H112 & 6232.9 & a & 26.01 & 0.22 & -66.20 & 0.10 & 29.17 & 0.29 & 334.98 & 0.54 & 115.6  \\
 & & H88$-$H95 & 8677.3 & a & 349.64 & 3.90 & -65.60 & 0.20 & 27.76 & 0.36 & 2480.50 & 9.20 & 88.6  \\
 & & H106$-$H112 & 5021.6 & a & 437.43 & 5.14 & -66.40 & 0.20 & 29.67 & 0.40 & 6041.27 & 12.54 & 84.1  \\
 & & H100$-$H105 & 6281.6 & a & 9.46 & 0.12 & -65.90 & 0.20 & 28.22 & 0.41 & 105.49 & 0.28 & 78.2  \\
 & & H112 & 4618.8 & a & 429.46 & 13.26 & -66.40 & 0.50 & 31.12 & 1.11 & 6698.87 & 33.12 & 32.0  \\
 & & H111 & 4744.2 & a & 437.18 & 12.58 & -66.10 & 0.40 & 29.17 & 0.97 & 6566.73 & 30.44 & 34.3  \\
 & & H110 & 4874.2 & a & 437.60 & 10.62 & -66.40 & 0.30 & 27.94 & 0.78 & 6277.85 & 25.15 & 40.7  \\
 & & H109 & 5008.9 & a & 398.79 & 12.52 & -66.50 & 0.40 & 28.76 & 1.04 & 5489.53 & 30.05 & 31.5  \\
 & & H108 & 5148.7 & a & 386.44 & 14.64 & -65.50 & 0.60 & 32.36 & 1.43 & 5624.19 & 37.16 & 26.2  \\
 & & H107 & 5293.7 & a & 453.87 & 12.10 & -66.50 & 0.40 & 28.47 & 0.88 & 5842.96 & 28.92 & 37.1  \\
 & & H106 & 5444.3 & a & 473.30 & 11.00 & -66.40 & 0.30 & 29.98 & 0.80 & 5620.65 & 26.97 & 42.5  \\
 & & H105 & 5600.6 & a & 430.24 & 11.17 & -66.30 & 0.40 & 28.64 & 0.86 & 5356.01 & 26.78 & 38.1  \\
 & & H104 & 5762.9 & a & 415.66 & 15.76 & -66.30 & 0.50 & 28.94 & 1.27 & 4920.77 & 37.96 & 26.1  \\
 & & H103 & 5931.5 & a & 484.79 & 13.66 & -65.60 & 0.40 & 26.78 & 0.87 & 5364.36 & 31.65 & 35.1  \\
 & & H102 & 6106.9 & a & 506.05 & 17.37 & -65.80 & 0.50 & 27.73 & 1.10 & 5205.20 & 40.97 & 28.8  \\
 & & H101 & 6289.1 & a & 0.13 & 0.02 & -64.80 & 1.70 & 28.06 & 4.29 & 1.44 & 0.04 & 8.3  \\
 & & H100 & 6478.8 & a & 479.36 & 13.78 & -65.60 & 0.40 & 28.42 & 0.95 & 4574.74 & 32.87 & 34.4  \\
 & & H94 & 7792.9 & a & 316.44 & 11.58 & -65.30 & 0.50 & 27.68 & 1.17 & 2598.06 & 27.26 & 27.0  \\
 & & H92 & 8309.4 & a & 293.15 & 6.77 & -66.40 & 0.30 & 29.07 & 0.78 & 2323.96 & 16.35 & 42.8  \\
 & & H91 & 8584.8 & a & 405.31 & 10.23 & -65.00 & 0.30 & 26.29 & 0.77 & 2662.23 & 23.50 & 39.2  \\
 & & H89 & 9173.3 & a & 452.77 & 11.24 & -65.00 & 0.30 & 27.31 & 0.78 & 2834.71 & 26.30 & 39.8  \\
 & & H88 & 9487.8 & a & 332.14 & 7.98 & -66.10 & 0.30 & 26.84 & 0.74 & 2264.13 & 18.51 & 41.1  \\
G331.338$-$00.365 & mos041 & H88$-$H112 & 5759.2 & a & 7.08 & 0.11 & -67.30 & 0.20 & 30.51 & 0.53 & 102.96 & 0.26 & 65.4  \\
 & & H100$-$H112 & 5711.8 & a & 7.32 & 0.11 & -67.30 & 0.20 & 30.49 & 0.53 & 106.54 & 0.27 & 65.3  \\
 & & H88$-$H95 & 7097.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.13 & 0.13 & \nodata  \\
 & & H106$-$H112 & 5357.2 & a & 14.31 & 0.27 & -67.20 & 0.30 & 30.71 & 0.67 & 223.66 & 0.67 & 52.3  \\
 & & H100$-$H105 & 5938.1 & a & 2.79 & 0.08 & -67.20 & 0.40 & 27.68 & 0.93 & 31.81 & 0.19 & 34.1  \\
 & & H112 & 4618.8 & a & 347.42 & 14.37 & -66.60 & 0.60 & 30.64 & 1.47 & 5995.90 & 35.56 & 23.9  \\
 & & H111 & 4744.2 & a & 355.19 & 12.96 & -66.40 & 0.60 & 31.49 & 1.33 & 5898.01 & 32.55 & 27.1  \\
 & & H110 & 4874.2 & a & 319.10 & 11.11 & -67.10 & 0.50 & 31.18 & 1.26 & 5099.45 & 27.76 & 28.4  \\
 & & H109 & 5008.9 & a & 181.66 & 12.62 & -68.30 & 1.30 & 37.25 & 3.38 & 2884.59 & 33.41 & 14.7  \\
 & & H108 & 5148.7 & a & 191.25 & 14.76 & -68.80 & 1.20 & 32.37 & 3.02 & 2777.29 & 37.11 & 13.0  \\
 & & H107 & 5293.7 & a & 3.16 & 0.17 & -67.90 & 0.80 & 28.90 & 1.84 & 45.50 & 0.41 & 18.2  \\
 & & H106 & 5444.3 & a & 3.50 & 0.17 & -67.80 & 0.60 & 26.52 & 1.47 & 44.31 & 0.39 & 20.7  \\
 & & H105 & 5600.6 & a & 3.40 & 0.18 & -67.70 & 0.70 & 27.61 & 1.73 & 42.64 & 0.43 & 18.3  \\
 & & H104 & 5762.9 & a & 2.85 & 0.27 & -65.40 & 0.90 & 20.57 & 2.22 & 28.15 & 0.54 & 10.6  \\
 & & H103 & 5931.5 & a & 2.95 & 0.20 & -67.20 & 0.80 & 24.98 & 1.93 & 34.67 & 0.44 & 15.0  \\
 & & H102 & 6106.9 & a & 2.71 & 0.15 & -67.90 & 0.80 & 28.57 & 1.88 & 29.52 & 0.37 & 17.6  \\
 & & H101 & 6289.1 & a & 1.53 & 0.19 & -65.20 & 1.80 & 28.69 & 4.77 & 17.14 & 0.45 & 8.1  \\
 & & H100 & 6478.8 & a & 1.68 & 0.19 & -65.40 & 1.60 & 28.81 & 4.11 & 14.75 & 0.44 & 9.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.44 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.16 & 0.68 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.73 & 0.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.32 & 0.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.30 & 0.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.61 & 0.15 & \nodata  \\
G331.344+01.055 & shrds1174 & H88$-$H112 & 5247.3 & a & 73.17 & 4.11 & -75.70 & 0.80 & 28.93 & 1.89 & 1142.03 & 9.87 & 17.6  \\
 & & H100$-$H112 & 5247.3 & a & 73.17 & 4.11 & -75.70 & 0.80 & 28.93 & 1.89 & 1142.03 & 9.87 & 17.6  \\
 & & H106$-$H112 & 4955.5 & a & 88.08 & 5.76 & -76.30 & 0.90 & 27.24 & 2.08 & 1407.79 & 13.44 & 15.1  \\
 & & H100$-$H105 & 5886.6 & a & 42.51 & 4.43 & -72.80 & 1.70 & 33.46 & 4.19 & 560.33 & 11.34 & 9.6  \\
 & & H112 & 4618.8 & a & 89.18 & 12.96 & -73.90 & 2.30 & 31.30 & 7.13 & 1624.14 & 30.02 & 7.4  \\
 & & H111 & 4744.2 & a & 97.67 & 12.89 & -76.30 & 1.90 & 29.62 & 4.81 & 1562.29 & 30.84 & 7.6  \\
 & & H110 & 4874.2 & a & 87.16 & 16.26 & -79.10 & 3.00 & 28.91 & 10.95 & 1469.77 & 34.02 & 6.1  \\
 & & H109 & 5008.9 & a & 102.65 & 17.35 & -76.40 & 2.40 & 27.92 & 7.56 & 1372.55 & 37.75 & 6.4  \\
 & & H108 & 5148.7 & a & 60.18 & 22.02 & -66.90 & 5.40 & 24.68 & 19.45 & 1082.11 & 42.50 & 3.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1216.06 & 35.70 & \nodata  \\
 & & H106 & 5444.3 & a & 90.99 & 15.38 & -76.70 & 1.70 & 20.16 & 4.04 & 1137.26 & 30.68 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 852.09 & 30.97 & \nodata  \\
 & & H104 & 5762.9 & a & 56.73 & 14.04 & -68.80 & 9.20 & 43.76 & 38.98 & 768.30 & 32.94 & 5.0  \\
 & & H103 & 5931.5 & a & 50.33 & 10.07 & -77.10 & 2.80 & 28.12 & 7.30 & 492.96 & 23.15 & 5.1  \\
 & & H102 & 6106.9 & a & 34.46 & 6.37 & -71.10 & 2.80 & 29.96 & 7.89 & 308.64 & 14.78 & 5.7  \\
G331.344+01.055 & shrds1175g & H88$-$H112 & 5473.8 & a & 101.98 & 4.87 & -78.20 & 0.70 & 29.33 & 1.62 & 1558.00 & 11.79 & 20.7  \\
 & & H100$-$H112 & 5285.6 & a & 105.97 & 5.24 & -78.10 & 0.70 & 29.47 & 1.69 & 1640.49 & 12.74 & 20.0  \\
 & & H88$-$H95 & 8471.4 & a & 44.68 & 9.49 & -83.80 & 2.20 & 20.78 & 5.55 & 244.11 & 18.91 & 4.8  \\
 & & H106$-$H112 & 4930.8 & a & 106.30 & 6.75 & -78.00 & 0.90 & 28.99 & 2.14 & 1756.07 & 16.23 & 15.6  \\
 & & H100$-$H105 & 5972.2 & a & 104.90 & 7.48 & -78.20 & 1.10 & 31.32 & 2.72 & 1416.63 & 18.47 & 14.1  \\
 & & H112 & 4618.8 & a & 104.65 & 12.66 & -78.60 & 2.00 & 34.31 & 5.25 & 1883.23 & 32.37 & 8.4  \\
 & & H111 & 4744.2 & a & 87.00 & 14.54 & -76.00 & 2.50 & 29.79 & 6.71 & 1766.31 & 34.09 & 6.2  \\
 & & H110 & 4874.2 & a & 145.88 & 22.56 & -77.70 & 1.80 & 24.16 & 4.60 & 2069.21 & 48.74 & 6.5  \\
 & & H109 & 5008.9 & a & 128.62 & 20.46 & -81.80 & 2.20 & 28.02 & 6.00 & 1999.81 & 46.55 & 6.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 898.72 & 73.42 & \nodata  \\
 & & H107 & 5293.7 & a & 114.22 & 17.51 & -76.70 & 1.90 & 25.53 & 4.82 & 1496.95 & 38.88 & 6.6  \\
 & & H106 & 5444.3 & a & 93.20 & 19.25 & -79.20 & 3.10 & 26.41 & 11.22 & 1350.37 & 38.71 & 5.5  \\
 & & H105 & 5600.6 & a & 138.50 & 28.04 & -76.20 & 1.70 & 16.72 & 4.35 & 1635.75 & 49.88 & 5.0  \\
 & & H104 & 5762.9 & a & 98.07 & 20.95 & -75.30 & 4.20 & 32.97 & 15.67 & 1542.26 & 46.32 & 5.4  \\
 & & H103 & 5931.5 & a & 102.49 & 18.75 & -79.50 & 2.90 & 30.63 & 9.22 & 1446.09 & 42.47 & 5.9  \\
 & & H102 & 6106.9 & a & 124.24 & 19.23 & -80.30 & 2.40 & 30.34 & 7.15 & 1376.24 & 44.18 & 6.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1055.22 & 44.70 & \nodata  \\
 & & H100 & 6478.8 & a & 151.41 & 33.37 & -74.40 & 1.90 & 17.41 & 4.78 & 1295.43 & 61.03 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.94 & 50.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.77 & 37.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.92 & 32.88 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.42 & 28.74 & \nodata  \\
G331.344+01.055 & mos044 & H88$-$H112 & 8081.6 & a & 11.18 & 0.43 & -78.00 & 0.50 & 27.04 & 1.20 & 170.77 & 1.00 & 25.8  \\
 & & H100$-$H112 & 5356.4 & a & 104.49 & 4.13 & -77.90 & 0.50 & 26.92 & 1.23 & 1602.92 & 9.60 & 25.0  \\
 & & H88$-$H95 & 8404.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.14 & 0.09 & \nodata  \\
 & & H106$-$H112 & 4967.7 & a & 116.76 & 6.09 & -78.00 & 0.70 & 26.79 & 1.63 & 1868.79 & 14.09 & 19.0  \\
 & & H100$-$H105 & 5975.2 & a & 90.03 & 5.38 & -78.20 & 0.90 & 29.74 & 2.07 & 1178.36 & 13.12 & 16.6  \\
 & & H112 & 4618.8 & a & 123.40 & 13.43 & -77.30 & 1.60 & 30.62 & 4.28 & 2195.31 & 32.32 & 9.4  \\
 & & H111 & 4744.2 & a & 100.95 & 13.16 & -77.80 & 2.00 & 31.21 & 5.45 & 2029.52 & 31.61 & 7.9  \\
 & & H110 & 4874.2 & a & 155.28 & 19.28 & -78.30 & 1.50 & 24.41 & 3.67 & 2154.61 & 42.06 & 8.1  \\
 & & H109 & 5008.9 & a & 142.94 & 17.06 & -80.10 & 1.50 & 25.78 & 3.67 & 2004.97 & 38.41 & 8.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1031.80 & 57.18 & \nodata  \\
 & & H107 & 5293.7 & a & 113.17 & 13.29 & -77.20 & 1.40 & 24.42 & 3.48 & 1500.22 & 28.99 & 8.5  \\
 & & H106 & 5444.3 & a & 103.23 & 15.14 & -77.10 & 1.50 & 21.49 & 3.90 & 1375.70 & 30.82 & 6.9  \\
 & & H105 & 5600.6 & a & 110.30 & 19.67 & -75.70 & 1.50 & 17.33 & 3.61 & 1445.54 & 36.54 & 5.6  \\
 & & H104 & 5762.9 & a & 89.99 & 12.97 & -78.70 & 3.00 & 39.68 & 9.69 & 1388.48 & 33.25 & 7.5  \\
 & & H103 & 5931.5 & a & 97.48 & 13.41 & -79.10 & 1.70 & 25.89 & 4.41 & 1206.35 & 29.93 & 7.3  \\
 & & H102 & 6106.9 & a & 102.90 & 12.62 & -81.10 & 1.80 & 30.68 & 4.71 & 1103.08 & 30.61 & 8.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 776.68 & 28.62 & \nodata  \\
 & & H100 & 6478.8 & a & 112.26 & 21.25 & -74.80 & 1.60 & 16.87 & 3.76 & 958.13 & 38.86 & 5.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.25 & 33.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.85 & 7.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.90 & 6.03 & \nodata  \\
G331.359+01.158 & shrds1175g & H88$-$H112 & 5362.5 & a & 0.02 & 0.00 & -73.70 & 0.90 & 21.23 & 2.03 & 0.12 & 0.00 & 12.0  \\
 & & H100$-$H112 & 5359.7 & a & 0.01 & 0.00 & -73.70 & 1.20 & 22.91 & 2.93 & 0.09 & 0.00 & 9.0  \\
 & & H88$-$H95 & 8911.7 & a & 7.64 & 1.13 & -73.70 & 1.20 & 16.73 & 2.87 & 33.66 & 2.07 & 6.7  \\
 & & H106$-$H112 & 4954.8 & a & 0.01 & 0.00 & -72.80 & 1.90 & 24.83 & 5.05 & 0.09 & 0.00 & 6.5  \\
 & & H100$-$H105 & 5965.1 & a & 0.02 & 0.00 & -74.30 & 1.60 & 19.38 & 3.81 & 0.09 & 0.01 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 0.02 & 0.01 & -68.10 & 1.40 & 13.52 & 3.38 & 0.09 & 0.01 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & 0.03 & 0.01 & -76.90 & 2.80 & 27.05 & 7.47 & 0.11 & 0.01 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.91 & 1.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.10 & 7.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.29 & 6.53 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.77 & 6.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.59 & 8.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.53 & 1.53 & \nodata  \\
G331.359+01.158 & mos044 & H88$-$H112 & 5140.5 & a & 0.24 & 0.02 & -75.50 & 0.90 & 23.25 & 2.13 & 1.51 & 0.04 & 12.5  \\
 & & H100$-$H112 & 5101.4 & a & 0.17 & 0.02 & -74.70 & 1.30 & 24.39 & 3.19 & 1.15 & 0.04 & 9.0  \\
 & & H88$-$H95 & 8050.7 & a & 5.83 & 0.97 & -76.20 & 1.40 & 17.72 & 3.50 & 28.31 & 1.82 & 6.0  \\
 & & H106$-$H112 & 5086.6 & a & 0.10 & 0.02 & -73.60 & 2.00 & 26.07 & 5.13 & 0.70 & 0.03 & 6.4  \\
 & & H100$-$H105 & 6034.6 & a & 4.98 & 0.89 & -75.70 & 1.70 & 18.98 & 3.96 & 29.50 & 1.72 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.46 & 0.97 & \nodata  \\
 & & H111 & 4744.2 & a & 0.13 & 0.03 & -68.20 & 1.40 & 12.56 & 3.46 & 0.48 & 0.05 & 4.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.32 & 1.11 & \nodata  \\
 & & H109 & 5008.9 & a & 15.63 & 2.67 & -76.00 & 2.20 & 26.23 & 5.59 & 60.96 & 5.99 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.10 & 1.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.30 & 3.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.90 & 5.94 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.85 & 4.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.96 & 5.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.32 & 2.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.72 & 6.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.80 & 8.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.89 & 32.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.42 & 6.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.10 & 13.19 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.10 & 4.30 & \nodata  \\
G331.361$-$00.019 & shrds725 & H88$-$H112 & 4800.1 & a & 14.04 & 2.00 & -79.60 & 1.30 & 19.18 & 3.17 & 182.34 & 3.92 & 6.9  \\
 & & H100$-$H112 & 4800.1 & a & 14.04 & 2.00 & -79.60 & 1.30 & 19.18 & 3.17 & 182.34 & 3.92 & 6.9  \\
 & & H106$-$H112 & 4800.1 & a & 14.04 & 2.00 & -79.60 & 1.30 & 19.18 & 3.17 & 182.34 & 3.92 & 6.9  \\
 & & H112 & 4618.8 & a & 47.98 & 8.16 & -78.40 & 1.60 & 19.16 & 3.96 & 525.47 & 15.77 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.69 & 11.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.18 & 2.13 & \nodata  \\
G331.361$-$00.019 & ch182 & H88$-$H112 & 6220.6 & a & 332.37 & 2.18 & -82.00 & 0.10 & 23.01 & 0.17 & 3115.92 & 4.68 & 151.0  \\
 & & H100$-$H112 & 5391.2 & a & 349.11 & 2.66 & -82.10 & 0.10 & 23.08 & 0.20 & 3617.82 & 5.72 & 129.9  \\
 & & H88$-$H95 & 8672.1 & a & 280.27 & 3.40 & -81.70 & 0.10 & 22.33 & 0.31 & 1631.12 & 7.20 & 81.5  \\
 & & H106$-$H112 & 5013.9 & a & 343.03 & 3.42 & -82.20 & 0.10 & 23.18 & 0.27 & 3804.89 & 7.38 & 99.0  \\
 & & H100$-$H105 & 5995.0 & a & 358.18 & 4.59 & -81.90 & 0.10 & 22.80 & 0.34 & 3319.69 & 9.81 & 77.2  \\
 & & H112 & 4618.8 & a & 348.06 & 9.99 & -82.30 & 0.30 & 22.68 & 0.75 & 4126.73 & 21.32 & 34.4  \\
 & & H111 & 4744.2 & a & 323.05 & 9.37 & -81.90 & 0.30 & 22.80 & 0.76 & 4012.16 & 20.06 & 34.1  \\
 & & H110 & 4874.2 & a & 342.83 & 9.77 & -82.60 & 0.30 & 23.03 & 0.76 & 3893.28 & 21.00 & 34.7  \\
 & & H109 & 5008.9 & a & 358.25 & 9.47 & -82.70 & 0.30 & 21.99 & 0.67 & 3803.72 & 19.89 & 37.4  \\
 & & H108 & 5148.7 & a & 316.09 & 11.24 & -81.70 & 0.40 & 22.93 & 0.94 & 3490.29 & 24.12 & 27.8  \\
 & & H107 & 5293.7 & a & 344.68 & 9.54 & -81.80 & 0.30 & 22.14 & 0.71 & 3675.98 & 20.12 & 35.7  \\
 & & H106 & 5444.3 & a & 344.22 & 9.03 & -82.10 & 0.30 & 24.35 & 0.74 & 3541.15 & 19.96 & 37.7  \\
 & & H105 & 5600.6 & a & 351.70 & 9.43 & -81.80 & 0.30 & 24.08 & 0.75 & 3495.98 & 20.72 & 36.9  \\
 & & H104 & 5762.9 & a & 353.97 & 12.68 & -81.80 & 0.40 & 22.68 & 0.94 & 3479.87 & 27.06 & 27.6  \\
 & & H103 & 5931.5 & a & 366.62 & 9.89 & -81.90 & 0.30 & 22.29 & 0.69 & 3432.97 & 20.93 & 36.6  \\
 & & H102 & 6106.9 & a & 367.84 & 8.64 & -82.20 & 0.30 & 22.73 & 0.62 & 3224.57 & 18.45 & 42.1  \\
 & & H100 & 6478.8 & a & 347.35 & 9.14 & -81.70 & 0.30 & 22.30 & 0.68 & 3037.81 & 19.33 & 37.6  \\
 & & H94 & 7792.9 & a & 92.35 & 4.32 & -82.10 & 0.50 & 22.92 & 1.24 & 680.62 & 9.27 & 21.1  \\
 & & H92 & 8309.4 & a & 321.93 & 9.33 & -82.40 & 0.30 & 22.61 & 0.76 & 2004.09 & 19.87 & 34.1  \\
 & & H91 & 8584.8 & a & 356.77 & 8.62 & -82.00 & 0.30 & 21.44 & 0.60 & 2066.24 & 17.87 & 40.9  \\
 & & H89 & 9173.3 & a & 354.14 & 8.65 & -81.10 & 0.30 & 21.91 & 0.62 & 1989.10 & 18.15 & 40.4  \\
 & & H88 & 9487.8 & a & 326.00 & 6.95 & -81.50 & 0.20 & 22.65 & 0.56 & 1748.76 & 14.81 & 46.4  \\
G331.361$-$00.019 & shrds729 & H88$-$H112 & 7685.5 & a & 37.26 & 0.36 & -82.20 & 0.10 & 23.94 & 0.26 & 370.54 & 0.78 & 103.6  \\
 & & H100$-$H112 & 5324.6 & a & 244.62 & 2.63 & -82.20 & 0.10 & 23.96 & 0.30 & 2523.47 & 5.77 & 91.8  \\
 & & H88$-$H95 & 8059.2 & a & 4.46 & 0.11 & -82.00 & 0.30 & 23.81 & 0.66 & 29.75 & 0.23 & 41.2  \\
 & & H106$-$H112 & 5015.5 & a & 223.96 & 3.43 & -82.40 & 0.20 & 24.03 & 0.42 & 2487.50 & 7.52 & 64.6  \\
 & & H100$-$H105 & 5886.6 & a & 282.07 & 4.13 & -82.00 & 0.20 & 23.77 & 0.40 & 2588.76 & 9.01 & 67.6  \\
 & & H112 & 4618.8 & a & 244.85 & 9.24 & -82.40 & 0.50 & 25.21 & 1.10 & 3115.76 & 20.78 & 26.2  \\
 & & H111 & 4744.2 & a & 232.58 & 9.27 & -81.90 & 0.50 & 23.84 & 1.10 & 3008.82 & 20.25 & 24.8  \\
 & & H110 & 4874.2 & a & 273.24 & 8.71 & -82.20 & 0.40 & 24.11 & 0.89 & 3006.51 & 19.15 & 31.0  \\
 & & H109 & 5008.9 & a & 78.28 & 4.32 & -81.90 & 0.70 & 25.79 & 1.66 & 791.61 & 9.79 & 18.0  \\
 & & H108 & 5148.7 & a & 192.09 & 7.49 & -83.00 & 0.40 & 22.68 & 1.02 & 1915.22 & 15.97 & 25.4  \\
 & & H107 & 5293.7 & a & 296.65 & 11.04 & -82.80 & 0.40 & 22.99 & 0.99 & 2995.80 & 23.71 & 26.6  \\
 & & H106 & 5444.3 & a & 257.45 & 7.95 & -82.60 & 0.40 & 24.15 & 0.86 & 2613.20 & 17.50 & 32.0  \\
 & & H105 & 5600.6 & a & 281.71 & 7.98 & -82.20 & 0.30 & 23.14 & 0.76 & 2622.14 & 17.19 & 34.9  \\
 & & H104 & 5762.9 & a & 266.66 & 8.60 & -82.40 & 0.40 & 23.40 & 0.87 & 2644.82 & 18.63 & 30.7  \\
 & & H103 & 5931.5 & a & 298.56 & 11.46 & -82.10 & 0.40 & 22.58 & 1.00 & 2654.34 & 24.40 & 25.7  \\
 & & H102 & 6106.9 & a & 284.98 & 10.26 & -81.90 & 0.40 & 24.35 & 1.01 & 2610.13 & 22.67 & 27.5  \\
 & & H101 & 6289.1 & a & 202.30 & 16.45 & -80.00 & 1.00 & 25.06 & 2.38 & 1601.61 & 36.75 & 12.2  \\
 & & H100 & 6478.8 & a & 327.41 & 13.36 & -80.80 & 0.50 & 24.53 & 1.16 & 2634.24 & 29.64 & 24.2  \\
 & & H95 & 7550.6 & a & 132.23 & 12.00 & -81.00 & 1.10 & 24.58 & 2.61 & 968.85 & 26.52 & 10.9  \\
 & & H94 & 7792.9 & a & 266.64 & 12.57 & -82.00 & 0.50 & 22.69 & 1.24 & 1800.83 & 26.82 & 21.0  \\
 & & H93 & 8045.6 & a & 0.11 & 0.02 & -81.40 & 1.60 & 20.61 & 3.98 & 0.58 & 0.03 & 6.6  \\
 & & H92 & 8309.4 & a & 262.65 & 16.36 & -82.90 & 0.80 & 25.31 & 1.84 & 1641.30 & 36.73 & 15.9  \\
 & & H91 & 8584.8 & a & 132.55 & 6.85 & -82.40 & 0.60 & 25.53 & 1.52 & 929.54 & 15.50 & 19.1  \\
 & & H89 & 9173.3 & a & 113.20 & 7.94 & -81.80 & 0.70 & 21.24 & 1.73 & 727.29 & 16.39 & 14.1  \\
 & & H88 & 9487.8 & a & 114.98 & 8.40 & -81.00 & 1.00 & 26.63 & 2.34 & 746.49 & 19.18 & 13.7  \\
G331.361$-$00.019 & mos040 & H88$-$H112 & 5884.5 & a & 395.14 & 2.52 & -82.20 & 0.10 & 23.30 & 0.17 & 3781.47 & 5.44 & 155.2  \\
 & & H100$-$H112 & 5396.1 & a & 375.14 & 2.67 & -82.20 & 0.10 & 23.41 & 0.19 & 3891.74 & 5.79 & 138.7  \\
 & & H88$-$H95 & 9550.0 & a & 540.52 & 6.75 & -81.80 & 0.10 & 22.30 & 0.32 & 2953.37 & 14.29 & 79.1  \\
 & & H106$-$H112 & 4993.7 & a & 374.10 & 3.68 & -82.40 & 0.10 & 23.52 & 0.27 & 4223.59 & 8.00 & 100.4  \\
 & & H100$-$H105 & 5998.3 & a & 376.08 & 4.17 & -82.00 & 0.10 & 23.08 & 0.30 & 3395.34 & 8.97 & 89.2  \\
 & & H112 & 4618.8 & a & 382.86 & 9.80 & -82.60 & 0.30 & 23.84 & 0.70 & 4788.74 & 21.45 & 38.6  \\
 & & H111 & 4744.2 & a & 354.95 & 8.98 & -82.00 & 0.30 & 23.70 & 0.69 & 4548.12 & 19.58 & 39.1  \\
 & & H110 & 4874.2 & a & 388.33 & 9.21 & -82.70 & 0.30 & 23.58 & 0.65 & 4382.02 & 20.04 & 41.7  \\
 & & H109 & 5008.9 & a & 378.47 & 11.17 & -82.60 & 0.30 & 23.65 & 0.81 & 3942.02 & 24.34 & 33.5  \\
 & & H108 & 5148.7 & a & 364.61 & 11.08 & -82.30 & 0.30 & 22.36 & 0.78 & 3871.86 & 23.48 & 32.5  \\
 & & H107 & 5293.7 & a & 373.03 & 9.72 & -82.20 & 0.30 & 22.23 & 0.67 & 3890.66 & 20.54 & 37.9  \\
 & & H106 & 5444.3 & a & 368.57 & 9.20 & -82.40 & 0.30 & 23.96 & 0.69 & 3773.16 & 20.17 & 39.6  \\
 & & H105 & 5600.6 & a & 375.07 & 8.89 & -82.00 & 0.30 & 23.64 & 0.65 & 3638.99 & 19.36 & 41.7  \\
 & & H104 & 5762.9 & a & 371.85 & 12.03 & -82.00 & 0.40 & 22.23 & 0.83 & 3665.24 & 25.40 & 30.6  \\
 & & H103 & 5931.5 & a & 406.65 & 11.19 & -82.00 & 0.30 & 22.13 & 0.70 & 3714.12 & 23.58 & 35.9  \\
 & & H102 & 6106.9 & a & 386.04 & 8.28 & -82.30 & 0.20 & 23.45 & 0.58 & 3342.30 & 17.97 & 46.1  \\
 & & H101 & 6289.1 & a & 208.54 & 17.71 & -79.70 & 1.00 & 24.85 & 2.47 & 1582.96 & 39.36 & 11.7  \\
 & & H100 & 6478.8 & a & 358.78 & 8.80 & -81.50 & 0.30 & 22.60 & 0.64 & 2968.33 & 18.73 & 40.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.89 & 0.28 & \nodata  \\
 & & H94 & 7792.9 & a & 187.31 & 7.01 & -82.00 & 0.40 & 23.18 & 1.00 & 1245.97 & 15.12 & 26.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1340.31 & 120.71 & \nodata  \\
 & & H92 & 8309.4 & a & 320.93 & 9.90 & -82.60 & 0.30 & 23.04 & 0.82 & 1877.97 & 21.29 & 32.0  \\
 & & H91 & 8584.8 & a & 332.95 & 8.84 & -82.30 & 0.30 & 21.42 & 0.66 & 1788.07 & 18.34 & 37.2  \\
 & & H89 & 9173.3 & a & 345.57 & 8.89 & -81.00 & 0.30 & 22.05 & 0.65 & 1758.92 & 18.69 & 38.4  \\
 & & H88 & 9487.8 & a & 331.48 & 8.32 & -81.30 & 0.30 & 21.96 & 0.64 & 1611.61 & 17.47 & 39.4  \\
G331.384$-$00.358 & ch181 & H88$-$H112 & 6177.2 & a & 0.15 & 0.01 & -69.60 & 0.60 & 25.37 & 1.39 & 1.66 & 0.02 & 20.9  \\
 & & H100$-$H112 & 5750.3 & a & 0.16 & 0.01 & -70.00 & 0.60 & 25.43 & 1.48 & 1.83 & 0.02 & 19.6  \\
 & & H88$-$H95 & 8794.4 & a & 0.11 & 0.01 & -66.70 & 1.20 & 22.82 & 2.87 & 0.57 & 0.02 & 9.4  \\
 & & H106$-$H112 & 5184.6 & a & 0.47 & 0.03 & -69.70 & 0.80 & 25.61 & 1.86 & 5.69 & 0.07 & 15.7  \\
 & & H100$-$H105 & 5914.4 & a & 0.07 & 0.01 & -70.30 & 1.00 & 25.15 & 2.31 & 0.71 & 0.01 & 12.5  \\
 & & H112 & 4618.8 & a & 15.81 & 2.31 & -71.30 & 2.80 & 37.86 & 8.37 & 237.44 & 5.92 & 7.3  \\
 & & H111 & 4744.2 & a & 8.24 & 1.51 & -67.50 & 1.60 & 18.36 & 3.93 & 94.40 & 2.88 & 5.4  \\
 & & H110 & 4874.2 & a & 6.59 & 1.09 & -68.80 & 1.80 & 21.77 & 4.28 & 74.20 & 2.25 & 6.1  \\
 & & H109 & 5008.9 & a & 5.95 & 1.29 & -69.40 & 2.60 & 22.46 & 9.00 & 65.34 & 2.42 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.91 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & 5.70 & 0.97 & -70.60 & 1.80 & 21.59 & 4.61 & 55.27 & 1.97 & 5.9  \\
 & & H106 & 5444.3 & a & 0.45 & 0.07 & -70.10 & 2.20 & 27.73 & 5.68 & 4.93 & 0.16 & 6.4  \\
 & & H105 & 5600.6 & a & 0.07 & 0.01 & -67.10 & 4.30 & 41.91 & 16.75 & 0.77 & 0.03 & 6.7  \\
 & & H104 & 5762.9 & a & 0.07 & 0.01 & -70.80 & 1.90 & 19.04 & 4.61 & 0.72 & 0.03 & 5.0  \\
 & & H103 & 5931.5 & a & 0.06 & 0.01 & -71.40 & 2.80 & 28.43 & 8.15 & 0.72 & 0.03 & 5.2  \\
 & & H102 & 6106.9 & a & 0.09 & 0.02 & -69.80 & 1.50 & 18.26 & 3.63 & 0.69 & 0.03 & 5.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & 0.20 & 0.03 & -67.60 & 1.50 & 19.16 & 3.78 & 0.96 & 0.06 & 6.4  \\
G331.384$-$00.358 & shrds731 & H88$-$H112 & 5791.5 & a & 54.59 & 0.91 & -67.60 & 0.20 & 24.67 & 0.48 & 538.83 & 2.03 & 59.2  \\
 & & H100$-$H112 & 5297.6 & a & 49.55 & 0.97 & -67.40 & 0.20 & 24.94 & 0.56 & 539.33 & 2.17 & 50.6  \\
 & & H88$-$H95 & 8427.3 & a & 80.75 & 2.06 & -68.40 & 0.30 & 23.34 & 0.69 & 536.50 & 4.46 & 38.7  \\
 & & H106$-$H112 & 4981.4 & a & 46.20 & 1.15 & -67.30 & 0.30 & 25.97 & 0.75 & 541.30 & 2.63 & 39.7  \\
 & & H100$-$H105 & 5950.2 & a & 56.74 & 1.69 & -67.40 & 0.30 & 23.37 & 0.80 & 535.25 & 3.66 & 33.2  \\
 & & H112 & 4618.8 & a & 43.43 & 2.62 & -66.90 & 0.80 & 25.85 & 1.84 & 535.50 & 5.91 & 16.5  \\
 & & H111 & 4744.2 & a & 46.78 & 2.78 & -66.40 & 0.80 & 27.20 & 1.87 & 565.55 & 6.48 & 16.7  \\
 & & H110 & 4874.2 & a & 49.45 & 2.32 & -67.30 & 0.60 & 27.44 & 1.49 & 608.88 & 5.43 & 21.1  \\
 & & H109 & 5008.9 & a & 27.93 & 2.85 & -70.70 & 1.20 & 24.93 & 3.01 & 348.65 & 6.32 & 9.8  \\
 & & H108 & 5148.7 & a & 27.09 & 3.07 & -70.60 & 1.30 & 24.25 & 3.33 & 307.81 & 6.69 & 8.8  \\
 & & H107 & 5293.7 & a & 53.25 & 2.95 & -67.40 & 0.70 & 25.35 & 1.63 & 591.78 & 6.64 & 17.9  \\
 & & H106 & 5444.3 & a & 59.98 & 3.07 & -66.60 & 0.70 & 26.01 & 1.54 & 618.34 & 7.01 & 19.3  \\
 & & H105 & 5600.6 & a & 67.15 & 3.25 & -67.80 & 0.60 & 24.28 & 1.36 & 602.63 & 7.17 & 20.4  \\
 & & H104 & 5762.9 & a & 32.79 & 3.33 & -67.30 & 1.10 & 22.27 & 2.65 & 288.61 & 7.01 & 9.8  \\
 & & H103 & 5931.5 & a & 64.16 & 3.60 & -66.50 & 0.70 & 25.77 & 1.68 & 647.95 & 8.18 & 17.6  \\
 & & H102 & 6106.9 & a & 76.09 & 4.34 & -66.90 & 0.60 & 22.99 & 1.52 & 694.08 & 9.33 & 17.3  \\
 & & H101 & 6289.1 & a & 35.87 & 4.29 & -68.90 & 1.30 & 22.86 & 3.22 & 328.17 & 9.14 & 8.3  \\
 & & H100 & 6478.8 & a & 39.80 & 3.84 & -68.80 & 1.20 & 24.84 & 2.83 & 351.97 & 8.52 & 10.3  \\
 & & H95 & 7550.6 & a & 92.97 & 5.69 & -67.00 & 0.70 & 24.02 & 1.71 & 688.32 & 12.46 & 16.2  \\
 & & H94 & 7792.9 & a & 49.09 & 5.22 & -69.50 & 1.20 & 23.50 & 2.95 & 346.74 & 11.27 & 9.4  \\
 & & H93 & 8045.6 & a & 47.97 & 5.60 & -72.70 & 1.30 & 22.62 & 3.17 & 316.55 & 11.78 & 8.6  \\
 & & H92 & 8309.4 & a & 83.93 & 5.42 & -66.90 & 0.80 & 24.86 & 1.86 & 590.59 & 12.09 & 15.3  \\
 & & H91 & 8584.8 & a & 95.37 & 5.73 & -68.40 & 0.60 & 21.45 & 1.49 & 586.35 & 11.87 & 16.5  \\
 & & H89 & 9173.3 & a & 86.72 & 5.22 & -69.50 & 0.70 & 24.40 & 1.70 & 519.73 & 11.54 & 16.4  \\
 & & H88 & 9487.8 & a & 89.35 & 6.18 & -68.50 & 0.70 & 21.61 & 1.73 & 537.99 & 12.86 & 14.3  \\
G331.384$-$00.358 & shrds732 & H88$-$H112 & 5173.4 & a & 31.83 & 2.33 & -66.40 & 1.00 & 27.05 & 2.34 & 352.06 & 5.40 & 13.6  \\
 & & H100$-$H112 & 5173.4 & a & 31.83 & 2.33 & -66.40 & 1.00 & 27.05 & 2.34 & 352.06 & 5.40 & 13.6  \\
 & & H106$-$H112 & 5009.6 & a & 40.48 & 2.97 & -66.50 & 1.00 & 27.10 & 2.34 & 448.99 & 6.88 & 13.6  \\
 & & H100$-$H105 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.27 & 0.34 & \nodata  \\
 & & H112 & 4618.8 & a & 52.17 & 8.90 & -64.10 & 2.50 & 28.94 & 7.17 & 722.95 & 20.20 & 6.2  \\
 & & H111 & 4744.2 & a & 53.87 & 11.52 & -71.00 & 2.50 & 23.34 & 7.78 & 652.36 & 23.06 & 5.0  \\
 & & H110 & 4874.2 & a & 44.50 & 7.05 & -65.80 & 2.30 & 29.09 & 5.75 & 517.13 & 16.67 & 6.4  \\
 & & H109 & 5008.9 & a & 51.05 & 9.06 & -65.50 & 1.70 & 20.12 & 4.43 & 452.87 & 17.83 & 5.7  \\
 & & H108 & 5148.7 & a & 48.12 & 8.85 & -66.60 & 2.20 & 23.72 & 5.71 & 365.18 & 18.65 & 5.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.81 & 12.42 & \nodata  \\
 & & H106 & 5444.3 & a & 21.93 & 4.47 & -66.70 & 2.40 & 24.05 & 6.81 & 157.93 & 9.36 & 5.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.27 & 0.34 & \nodata  \\
G331.384$-$00.358 & mos040 & H88$-$H112 & 5402.8 & a & 1.77 & 0.03 & -67.30 & 0.20 & 24.34 & 0.45 & 15.13 & 0.06 & 61.2  \\
 & & H100$-$H112 & 5384.1 & a & 1.25 & 0.03 & -67.20 & 0.30 & 24.27 & 0.61 & 11.80 & 0.06 & 45.5  \\
 & & H88$-$H95 & 8361.9 & a & 83.79 & 2.10 & -67.70 & 0.30 & 24.92 & 0.72 & 541.25 & 4.70 & 39.4  \\
 & & H106$-$H112 & 4699.4 & a & 1.49 & 0.04 & -67.40 & 0.30 & 24.57 & 0.74 & 15.27 & 0.09 & 37.8  \\
 & & H100$-$H105 & 6043.5 & a & 1.02 & 0.03 & -66.90 & 0.40 & 23.89 & 0.88 & 8.45 & 0.07 & 30.9  \\
 & & H112 & 4618.8 & a & 0.63 & 0.04 & -68.60 & 0.80 & 29.34 & 1.98 & 7.28 & 0.09 & 17.0  \\
 & & H111 & 4744.2 & a & 0.60 & 0.04 & -66.20 & 0.90 & 26.47 & 2.18 & 7.21 & 0.10 & 14.1  \\
 & & H110 & 4874.2 & a & 17.37 & 1.20 & -67.50 & 0.90 & 25.60 & 2.06 & 200.61 & 2.72 & 14.3  \\
 & & H109 & 5008.9 & a & 11.69 & 1.27 & -68.90 & 1.10 & 21.56 & 2.79 & 103.74 & 2.62 & 9.2  \\
 & & H108 & 5148.7 & a & 8.51 & 0.96 & -68.90 & 1.30 & 23.62 & 3.25 & 73.16 & 2.05 & 8.9  \\
 & & H107 & 5293.7 & a & 18.81 & 1.19 & -66.90 & 0.70 & 22.18 & 1.63 & 161.36 & 2.51 & 15.6  \\
 & & H106 & 5444.3 & a & 21.41 & 1.26 & -66.40 & 0.70 & 25.09 & 1.72 & 166.81 & 2.82 & 16.8  \\
 & & H105 & 5600.6 & a & 22.41 & 1.34 & -67.80 & 0.70 & 24.53 & 1.71 & 162.76 & 2.98 & 16.5  \\
 & & H104 & 5762.9 & a & 0.51 & 0.06 & -66.90 & 1.10 & 20.47 & 2.65 & 3.60 & 0.12 & 8.9  \\
 & & H103 & 5931.5 & a & 0.74 & 0.04 & -66.60 & 0.70 & 24.63 & 1.63 & 6.50 & 0.09 & 17.5  \\
 & & H102 & 6106.9 & a & 0.88 & 0.05 & -66.90 & 0.60 & 21.61 & 1.45 & 6.57 & 0.11 & 17.0  \\
 & & H101 & 6289.1 & a & 93.64 & 9.98 & -64.90 & 1.50 & 28.63 & 3.87 & 1104.35 & 23.28 & 9.5  \\
 & & H100 & 6478.8 & a & 0.55 & 0.05 & -68.60 & 1.20 & 23.94 & 2.75 & 4.30 & 0.12 & 10.1  \\
 & & H95 & 7550.6 & a & 136.57 & 8.50 & -66.50 & 0.90 & 29.82 & 2.18 & 1092.27 & 20.68 & 16.0  \\
 & & H94 & 7792.9 & a & 44.33 & 4.55 & -69.00 & 1.10 & 21.82 & 2.60 & 286.88 & 9.52 & 9.6  \\
 & & H93 & 8045.6 & a & 86.29 & 8.14 & -69.70 & 1.10 & 23.68 & 2.68 & 546.64 & 17.53 & 10.6  \\
 & & H92 & 8309.4 & a & 78.18 & 4.33 & -66.50 & 0.70 & 25.71 & 1.65 & 521.34 & 9.81 & 17.9  \\
 & & H91 & 8584.8 & a & 88.86 & 4.21 & -68.00 & 0.50 & 21.42 & 1.17 & 489.50 & 8.72 & 20.9  \\
 & & H89 & 9173.3 & a & 86.73 & 4.91 & -68.00 & 0.70 & 25.12 & 1.67 & 497.26 & 10.96 & 17.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15628.69 & 26217.32 & \nodata  \\
G331.384$-$00.358 & mos041 & H88$-$H112 & 4748.3 & a & 8.23 & 0.11 & -67.40 & 0.20 & 29.61 & 0.46 & 99.28 & 0.27 & 74.1  \\
 & & H100$-$H112 & 4705.4 & a & 6.89 & 0.11 & -67.40 & 0.20 & 30.76 & 0.54 & 90.43 & 0.26 & 64.6  \\
 & & H88$-$H95 & 8647.9 & a & 130.59 & 3.95 & -67.10 & 0.40 & 25.99 & 0.91 & 902.73 & 9.02 & 32.7  \\
 & & H106$-$H112 & 4691.5 & a & 3.61 & 0.09 & -67.90 & 0.40 & 30.57 & 0.88 & 51.90 & 0.22 & 39.5  \\
 & & H100$-$H105 & 5899.5 & a & 286.68 & 6.67 & -66.90 & 0.30 & 29.83 & 0.80 & 3414.63 & 16.32 & 42.5  \\
 & & H112 & 4618.8 & a & 0.72 & 0.06 & -67.20 & 0.90 & 22.40 & 2.08 & 7.98 & 0.12 & 12.3  \\
 & & H111 & 4744.2 & a & 0.70 & 0.05 & -67.10 & 1.00 & 27.19 & 2.50 & 8.23 & 0.13 & 12.8  \\
 & & H110 & 4874.2 & a & 32.95 & 2.74 & -73.70 & 2.00 & 48.16 & 5.76 & 761.06 & 8.05 & 12.6  \\
 & & H109 & 5008.9 & a & 45.38 & 4.75 & -69.90 & 1.30 & 24.90 & 3.05 & 533.69 & 10.57 & 9.5  \\
 & & H108 & 5148.7 & a & 53.15 & 5.06 & -69.20 & 1.30 & 27.67 & 3.10 & 499.52 & 11.87 & 10.4  \\
 & & H107 & 5293.7 & a & 326.87 & 14.34 & -67.00 & 0.70 & 31.69 & 1.63 & 4797.39 & 36.00 & 22.6  \\
 & & H106 & 5444.3 & a & 328.97 & 13.04 & -67.40 & 0.60 & 30.12 & 1.38 & 4504.40 & 32.06 & 24.9  \\
 & & H105 & 5600.6 & a & 330.59 & 12.92 & -67.60 & 0.60 & 29.07 & 1.31 & 4289.60 & 31.16 & 25.3  \\
 & & H104 & 5762.9 & a & 223.83 & 18.05 & -65.10 & 1.00 & 25.59 & 2.41 & 2548.14 & 40.72 & 12.3  \\
 & & H103 & 5931.5 & a & 292.59 & 16.25 & -66.90 & 0.70 & 26.54 & 1.71 & 3633.04 & 37.42 & 17.8  \\
 & & H102 & 6106.9 & a & 301.95 & 14.00 & -66.50 & 0.70 & 31.31 & 1.69 & 3319.09 & 35.00 & 21.4  \\
 & & H101 & 6289.1 & a & 165.06 & 18.31 & -64.60 & 1.60 & 29.06 & 4.46 & 1957.91 & 42.14 & 9.3  \\
 & & H100 & 6478.8 & a & 202.69 & 18.94 & -65.40 & 1.40 & 30.31 & 3.52 & 1912.78 & 45.74 & 10.8  \\
 & & H95 & 7550.6 & a & 205.31 & 14.56 & -66.50 & 1.20 & 33.10 & 2.88 & 1790.36 & 36.88 & 14.2  \\
 & & H94 & 7792.9 & a & 112.48 & 13.86 & -64.60 & 1.60 & 26.61 & 3.89 & 875.11 & 31.76 & 8.1  \\
 & & H93 & 8045.6 & a & 108.85 & 11.36 & -66.80 & 1.40 & 26.79 & 3.37 & 658.26 & 26.00 & 9.6  \\
 & & H92 & 8309.4 & a & 142.43 & 11.23 & -64.30 & 1.10 & 28.01 & 2.60 & 1033.73 & 26.46 & 12.6  \\
 & & H91 & 8584.8 & a & 137.08 & 9.63 & -66.60 & 0.80 & 23.18 & 1.89 & 908.70 & 20.71 & 14.1  \\
 & & H89 & 9173.3 & a & 113.39 & 6.83 & -68.90 & 0.80 & 25.43 & 1.77 & 686.43 & 15.41 & 16.4  \\
 & & H88 & 9487.8 & a & 120.65 & 8.24 & -68.40 & 0.70 & 22.09 & 1.75 & 692.14 & 17.31 & 14.5  \\
G331.412+00.011 & ch182 & H88$-$H112 & 7067.1 & a & 0.26 & 0.01 & 1.00 & 0.70 & 25.21 & 1.68 & 3.79 & 0.03 & 17.2  \\
 & & H100$-$H112 & 6234.2 & a & 0.37 & 0.02 & 1.00 & 0.80 & 25.20 & 1.88 & 5.63 & 0.05 & 15.4  \\
 & & H88$-$H95 & 8640.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5048.7 & a & 14.18 & 1.17 & 0.10 & 1.10 & 27.37 & 2.68 & 229.62 & 2.73 & 12.0  \\
 & & H100$-$H105 & 6253.9 & a & 0.15 & 0.01 & 2.40 & 1.10 & 22.39 & 2.54 & 1.90 & 0.03 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.66 & 9.36 & \nodata  \\
 & & H111 & 4744.2 & a & 16.23 & 3.70 & 7.20 & 4.30 & 33.84 & 14.54 & 301.65 & 8.58 & 4.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.58 & 8.93 & \nodata  \\
 & & H109 & 5008.9 & a & 24.27 & 5.26 & -2.20 & 2.00 & 19.22 & 5.08 & 299.99 & 10.18 & 4.6  \\
 & & H108 & 5148.7 & a & 10.62 & 2.57 & 0.20 & 2.00 & 17.31 & 5.03 & 105.89 & 4.73 & 4.1  \\
 & & H107 & 5293.7 & a & 15.29 & 3.20 & 2.40 & 2.30 & 22.08 & 6.84 & 199.29 & 6.31 & 5.0  \\
 & & H106 & 5444.3 & a & 18.58 & 3.09 & 0.90 & 1.60 & 19.83 & 4.05 & 169.75 & 6.04 & 6.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.57 & 4.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.28 & 2.79 & \nodata  \\
 & & H103 & 5931.5 & a & 3.72 & 0.73 & 3.40 & 1.90 & 20.22 & 4.72 & 41.21 & 1.46 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & 0.07 & 0.01 & 1.20 & 1.50 & 16.33 & 3.63 & 0.55 & 0.03 & 5.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
G331.412+00.011 & shrds729 & H88$-$H112 & 5465.3 & a & 0.19 & 0.01 & 0.30 & 0.40 & 24.69 & 1.00 & 3.53 & 0.01 & 28.0  \\
 & & H100$-$H112 & 5167.3 & a & 0.15 & 0.01 & -0.00 & 0.50 & 24.42 & 1.27 & 3.25 & 0.01 & 22.0  \\
 & & H88$-$H95 & 7832.5 & a & 0.50 & 0.03 & 1.20 & 0.70 & 24.92 & 1.58 & 5.76 & 0.06 & 18.0  \\
 & & H106$-$H112 & 5088.1 & a & 0.09 & 0.01 & -0.30 & 0.80 & 25.44 & 1.85 & 2.11 & 0.01 & 15.7  \\
 & & H100$-$H105 & 6264.3 & a & 0.98 & 0.07 & 0.30 & 0.80 & 22.81 & 1.97 & 18.96 & 0.16 & 13.3  \\
 & & H112 & 4618.8 & a & 1.57 & 0.24 & -1.00 & 1.50 & 19.88 & 3.61 & 33.35 & 0.47 & 6.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.23 & 1.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.79 & 2.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & 0.02 & 0.00 & 1.40 & 2.80 & 24.80 & 10.63 & 0.65 & 0.01 & 5.7  \\
 & & H107 & 5293.7 & a & 13.00 & 3.00 & -1.40 & 2.40 & 21.03 & 6.14 & 322.03 & 6.00 & 4.4  \\
 & & H106 & 5444.3 & a & 11.14 & 2.09 & 1.70 & 2.20 & 22.50 & 6.99 & 243.92 & 4.06 & 5.8  \\
 & & H105 & 5600.6 & a & 9.09 & 1.69 & -0.70 & 2.70 & 28.69 & 8.21 & 260.93 & 3.78 & 5.7  \\
 & & H104 & 5762.9 & a & 17.39 & 2.56 & 0.10 & 1.30 & 18.56 & 3.17 & 293.05 & 4.92 & 6.7  \\
 & & H103 & 5931.5 & a & 19.75 & 2.62 & 1.40 & 1.50 & 23.04 & 3.79 & 321.89 & 5.52 & 7.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.55 & 6.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & 25.42 & 3.94 & 0.20 & 1.40 & 18.33 & 3.49 & 359.10 & 7.42 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & 18.23 & 1.96 & 3.10 & 1.20 & 23.71 & 3.02 & 191.60 & 4.24 & 9.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & 23.10 & 3.47 & -0.00 & 1.80 & 23.86 & 4.98 & 253.22 & 7.25 & 6.9  \\
 & & H91 & 8584.8 & a & 11.04 & 1.57 & 0.60 & 2.10 & 28.28 & 6.55 & 142.67 & 3.43 & 7.6  \\
 & & H89 & 9173.3 & a & 7.32 & 1.13 & -0.30 & 1.90 & 25.15 & 5.08 & 99.08 & 2.46 & 6.6  \\
 & & H88 & 9487.8 & a & 12.03 & 1.43 & 2.30 & 1.50 & 26.60 & 3.87 & 149.84 & 3.25 & 8.5  \\
G331.412+00.011 & mos040 & H88$-$H112 & 5190.4 & a & 3.25 & 0.04 & -90.50 & 0.20 & 27.75 & 0.35 & 34.08 & 0.08 & 89.4  \\
 & & H88$-$H112 & 5190.4 & b & 0.66 & 0.04 & -1.10 & 0.70 & 27.30 & 1.73 & 34.08 & 0.08 & 18.0  \\
 & & H100$-$H112 & 5160.3 & a & 0.45 & 0.02 & 0.40 & 0.60 & 25.95 & 1.31 & 8.85 & 0.05 & 22.7  \\
 & & H100$-$H112 & 5160.3 & b & 0.22 & 0.02 & -84.50 & 1.10 & 26.06 & 2.65 & 8.85 & 0.05 & 11.2  \\
 & & H88$-$H95 & 8649.0 & a & 355.01 & 3.54 & -90.90 & 0.10 & 27.34 & 0.31 & 2929.61 & 8.29 & 99.1  \\
 & & H88$-$H95 & 8649.0 & b & 26.35 & 3.32 & -4.80 & 1.90 & 31.03 & 4.52 & 2929.61 & 8.29 & 7.8  \\
 & & H106$-$H112 & 4872.6 & a & 0.35 & 0.02 & -0.20 & 0.70 & 27.13 & 1.72 & 7.49 & 0.05 & 18.0  \\
 & & H106$-$H112 & 4872.6 & b & 0.17 & 0.02 & -84.00 & 1.40 & 24.11 & 3.31 & 7.49 & 0.05 & 8.3  \\
 & & H100$-$H105 & 6002.5 & a & 0.75 & 0.05 & 1.40 & 0.80 & 23.10 & 1.84 & 12.83 & 0.11 & 14.4  \\
 & & H100$-$H105 & 6002.5 & b & 0.37 & 0.05 & -85.00 & 1.80 & 27.88 & 4.14 & 12.83 & 0.11 & 7.7  \\
 & & H112 & 4618.8 & a & 0.25 & 0.04 & -0.90 & 2.20 & 27.01 & 5.69 & 6.13 & 0.10 & 6.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.17 & 0.10 & \nodata  \\
 & & H110 & 4874.2 & a & 0.28 & 0.04 & -1.30 & 2.50 & 32.55 & 7.24 & 6.28 & 0.10 & 6.8  \\
 & & H109 & 5008.9 & a & 0.26 & 0.06 & -1.10 & 1.70 & 16.23 & 4.53 & 4.66 & 0.10 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.04 & 0.11 & \nodata  \\
 & & H107 & 5293.7 & a & 5.67 & 1.00 & -0.10 & 1.90 & 22.38 & 4.66 & 102.31 & 2.10 & 5.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.31 & 2.26 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.93 & 2.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.75 & 2.19 & \nodata  \\
 & & H103 & 5931.5 & a & 0.38 & 0.05 & 2.60 & 1.80 & 27.57 & 5.38 & 6.46 & 0.11 & 8.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.52 & 0.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.38 & 10.47 & \nodata  \\
 & & H100 & 6478.8 & a & 21.17 & 3.22 & 0.10 & 1.20 & 16.24 & 2.87 & 256.48 & 5.80 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.21 & 14.82 & \nodata  \\
 & & H94 & 7792.9 & a & 21.58 & 2.71 & 3.10 & 1.40 & 22.78 & 3.53 & 232.38 & 5.68 & 8.0  \\
 & & H93 & 8045.6 & a & 145.27 & 21.52 & -81.20 & 1.70 & 23.34 & 4.22 & 792.28 & 45.85 & 6.8  \\
 & & H92 & 8309.4 & a & 28.70 & 5.25 & -0.90 & 1.30 & 14.03 & 3.14 & 265.02 & 8.66 & 5.5  \\
 & & H91 & 8584.8 & a & 1905.03 & 20.94 & -91.00 & 0.10 & 26.84 & 0.34 & 14720.30 & 48.60 & 89.9  \\
 & & H89 & 9173.3 & a & 16.48 & 3.86 & 1.10 & 4.00 & 29.21 & 16.11 & 316.77 & 7.87 & 5.0  \\
 & & H88 & 9487.8 & a & 13.96 & 2.58 & 0.50 & 2.80 & 27.95 & 9.19 & 282.90 & 5.51 & 5.9  \\
G331.417$-$00.354 & shrds731 & H88$-$H112 & 5826.5 & a & 10.82 & 0.25 & -68.00 & 0.30 & 22.77 & 0.61 & 90.72 & 0.54 & 42.5  \\
 & & H100$-$H112 & 5231.7 & a & 7.63 & 0.27 & -67.60 & 0.40 & 22.34 & 0.92 & 75.32 & 0.58 & 27.7  \\
 & & H88$-$H95 & 8447.3 & a & 24.90 & 0.77 & -68.50 & 0.40 & 23.35 & 0.83 & 158.45 & 1.66 & 32.1  \\
 & & H106$-$H112 & 4953.7 & a & 5.78 & 0.27 & -67.70 & 0.50 & 23.73 & 1.29 & 66.94 & 0.59 & 21.0  \\
 & & H100$-$H105 & 5967.1 & a & 12.53 & 0.65 & -67.40 & 0.50 & 20.89 & 1.25 & 97.47 & 1.33 & 19.1  \\
 & & H112 & 4618.8 & a & 3.74 & 0.60 & -67.70 & 2.00 & 24.93 & 4.71 & 57.48 & 1.34 & 6.2  \\
 & & H111 & 4744.2 & a & 4.33 & 0.56 & -70.70 & 1.70 & 27.15 & 4.36 & 66.71 & 1.28 & 7.8  \\
 & & H110 & 4874.2 & a & 7.96 & 0.79 & -66.40 & 1.20 & 25.41 & 2.98 & 93.30 & 1.78 & 10.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.65 & 1.68 & \nodata  \\
 & & H108 & 5148.7 & a & 2.50 & 0.45 & -69.00 & 2.00 & 22.99 & 4.90 & 24.14 & 0.97 & 5.5  \\
 & & H107 & 5293.7 & a & 8.91 & 0.95 & -66.00 & 1.40 & 27.40 & 3.86 & 93.87 & 2.14 & 9.7  \\
 & & H106 & 5444.3 & a & 12.15 & 1.15 & -67.60 & 1.10 & 23.15 & 2.56 & 97.32 & 2.46 & 10.5  \\
 & & H105 & 5600.6 & a & 12.92 & 1.20 & -67.70 & 1.10 & 24.91 & 2.71 & 90.63 & 2.67 & 10.7  \\
 & & H104 & 5762.9 & a & 6.34 & 1.27 & -63.80 & 1.40 & 14.15 & 3.31 & 40.32 & 2.13 & 5.0  \\
 & & H103 & 5931.5 & a & 13.69 & 1.16 & -67.20 & 0.80 & 20.11 & 1.97 & 109.77 & 2.33 & 11.7  \\
 & & H102 & 6106.9 & a & 15.80 & 1.49 & -65.90 & 0.90 & 19.51 & 2.14 & 121.00 & 2.95 & 10.5  \\
 & & H101 & 6289.1 & a & 11.94 & 1.89 & -69.60 & 1.80 & 22.64 & 4.81 & 89.36 & 3.88 & 6.5  \\
 & & H100 & 6478.8 & a & 14.40 & 2.10 & -71.00 & 1.30 & 18.69 & 3.19 & 108.70 & 4.05 & 6.8  \\
 & & H95 & 7550.6 & a & 22.10 & 1.62 & -68.30 & 0.90 & 24.51 & 2.09 & 157.40 & 3.59 & 13.5  \\
 & & H94 & 7792.9 & a & 20.32 & 2.81 & -68.40 & 1.30 & 18.88 & 3.06 & 148.86 & 5.45 & 7.2  \\
 & & H93 & 8045.6 & a & 29.44 & 4.02 & -68.20 & 1.50 & 21.75 & 3.53 & 190.41 & 8.32 & 7.3  \\
 & & H92 & 8309.4 & a & 23.01 & 1.88 & -68.70 & 1.10 & 26.33 & 2.52 & 160.12 & 4.29 & 12.2  \\
 & & H91 & 8584.8 & a & 28.11 & 2.02 & -69.40 & 0.70 & 20.31 & 1.68 & 164.80 & 4.07 & 13.8  \\
 & & H89 & 9173.3 & a & 23.79 & 1.87 & -66.50 & 1.00 & 27.20 & 2.57 & 154.81 & 4.33 & 12.7  \\
 & & H88 & 9487.8 & a & 29.02 & 1.89 & -68.80 & 0.80 & 23.58 & 1.79 & 149.96 & 4.10 & 15.2  \\
G331.417$-$00.354 & shrds732 & H88$-$H112 & 5914.8 & a & 0.17 & 0.01 & -66.90 & 0.90 & 21.00 & 2.03 & 1.63 & 0.03 & 11.9  \\
 & & H100$-$H112 & 5914.8 & a & 0.17 & 0.01 & -66.90 & 0.90 & 21.00 & 2.03 & 1.63 & 0.03 & 11.9  \\
 & & H106$-$H112 & 4668.4 & a & 1.10 & 0.11 & -67.70 & 1.10 & 22.21 & 2.67 & 11.48 & 0.23 & 9.8  \\
 & & H100$-$H105 & 6065.7 & a & 0.07 & 0.01 & -66.00 & 1.30 & 21.85 & 3.24 & 0.43 & 0.02 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.73 & 0.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.66 & 4.45 & \nodata  \\
 & & H110 & 4874.2 & a & 9.54 & 2.28 & -67.50 & 1.90 & 15.92 & 4.49 & 86.22 & 4.06 & 4.2  \\
 & & H109 & 5008.9 & a & 11.10 & 2.57 & -65.00 & 2.90 & 24.98 & 8.34 & 93.66 & 5.44 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.69 & 6.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.68 & 3.60 & \nodata  \\
 & & H106 & 5444.3 & a & 8.86 & 2.15 & -65.00 & 4.90 & 30.79 & 22.26 & 65.45 & 4.26 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.51 & 0.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.04 & \nodata  \\
G331.468$-$00.262 & shrds732 & H88$-$H112 & 7110.6 & a & 4.22 & 0.14 & -99.90 & 0.30 & 17.64 & 0.67 & 31.17 & 0.26 & 30.0  \\
 & & H100$-$H112 & 5473.2 & a & 11.50 & 0.48 & -100.20 & 0.40 & 17.65 & 0.84 & 97.11 & 0.90 & 23.9  \\
 & & H88$-$H95 & 7673.9 & a & 1.71 & 0.08 & -99.30 & 0.40 & 17.55 & 0.98 & 8.49 & 0.16 & 20.4  \\
 & & H106$-$H112 & 4961.5 & a & 10.35 & 0.68 & -99.70 & 0.60 & 18.23 & 1.39 & 99.30 & 1.30 & 15.0  \\
 & & H100$-$H105 & 6036.9 & a & 12.92 & 0.71 & -100.50 & 0.50 & 16.78 & 1.06 & 94.72 & 1.30 & 18.0  \\
 & & H112 & 4618.8 & a & 8.05 & 1.56 & -101.60 & 1.60 & 17.14 & 3.93 & 95.35 & 2.88 & 5.1  \\
 & & H111 & 4744.2 & a & 8.96 & 1.45 & -99.80 & 1.60 & 20.51 & 4.17 & 103.32 & 2.88 & 6.2  \\
 & & H110 & 4874.2 & a & 9.56 & 1.79 & -102.20 & 1.50 & 16.17 & 3.53 & 95.57 & 3.21 & 5.3  \\
 & & H109 & 5008.9 & a & 12.69 & 1.86 & -98.60 & 1.20 & 16.69 & 2.86 & 101.62 & 3.38 & 6.8  \\
 & & H108 & 5148.7 & a & 13.30 & 2.18 & -99.50 & 1.30 & 16.64 & 3.37 & 106.06 & 3.91 & 6.1  \\
 & & H107 & 5293.7 & a & 12.22 & 1.76 & -99.40 & 1.50 & 20.61 & 3.47 & 101.20 & 3.57 & 6.9  \\
 & & H106 & 5444.3 & a & 10.91 & 2.23 & -97.60 & 1.30 & 12.48 & 2.95 & 92.58 & 3.53 & 4.8  \\
 & & H105 & 5600.6 & a & 10.05 & 1.95 & -98.50 & 1.60 & 16.47 & 4.06 & 62.83 & 3.46 & 5.2  \\
 & & H104 & 5762.9 & a & 12.84 & 1.51 & -101.00 & 0.90 & 15.70 & 2.13 & 94.12 & 2.68 & 8.4  \\
 & & H103 & 5931.5 & a & 12.65 & 1.60 & -100.60 & 1.10 & 18.20 & 2.66 & 101.05 & 3.06 & 7.8  \\
 & & H102 & 6106.9 & a & 12.19 & 1.64 & -100.80 & 1.40 & 20.62 & 3.22 & 110.98 & 3.33 & 7.4  \\
 & & H101 & 6289.1 & a & 15.76 & 1.66 & -100.90 & 0.80 & 16.23 & 1.98 & 97.70 & 3.00 & 9.4  \\
 & & H100 & 6478.8 & a & 13.58 & 1.71 & -99.90 & 0.90 & 14.67 & 2.14 & 83.90 & 2.93 & 7.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & 13.10 & 1.58 & -100.40 & 1.10 & 19.21 & 2.70 & 79.69 & 3.09 & 8.2  \\
 & & H92 & 8309.4 & a & 4.91 & 0.78 & -99.80 & 1.70 & 22.41 & 4.27 & 32.58 & 1.64 & 6.3  \\
 & & H91 & 8584.8 & a & 17.31 & 1.91 & -99.10 & 0.90 & 15.98 & 2.04 & 88.03 & 3.42 & 9.0  \\
 & & H89 & 9173.3 & a & 20.69 & 1.64 & -99.20 & 0.70 & 17.73 & 1.62 & 86.60 & 3.10 & 12.5  \\
 & & H88 & 9487.8 & a & 22.90 & 2.36 & -98.30 & 0.80 & 15.25 & 1.82 & 90.64 & 4.13 & 9.6  \\
G331.468$-$00.262 & shrds735 & H88$-$H112 & 5448.4 & a & 0.01 & 0.00 & -102.00 & 0.70 & 18.94 & 1.60 & 0.11 & 0.00 & 13.6  \\
 & & H100$-$H112 & 5317.1 & a & 0.01 & 0.00 & -102.20 & 0.60 & 17.95 & 1.49 & 0.11 & 0.00 & 13.7  \\
 & & H88$-$H95 & 7966.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4963.3 & a & 0.01 & 0.00 & -103.00 & 0.90 & 18.70 & 2.07 & 0.11 & 0.00 & 10.3  \\
 & & H100$-$H105 & 5905.9 & a & 0.02 & 0.00 & -100.70 & 1.00 & 19.66 & 2.38 & 0.11 & 0.00 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 0.02 & 0.00 & -101.70 & 1.40 & 18.33 & 3.67 & 0.12 & 0.01 & 6.5  \\
 & & H110 & 4874.2 & a & 0.01 & 0.00 & -103.90 & 2.70 & 20.29 & 7.35 & 0.11 & 0.01 & 3.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & 0.03 & 0.01 & -102.30 & 0.80 & 8.11 & 1.78 & 0.12 & 0.01 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & 0.02 & 0.00 & -100.00 & 2.40 & 28.97 & 6.90 & 0.09 & 0.01 & 6.4  \\
 & & H101 & 6289.1 & a & 0.03 & 0.01 & -106.20 & 1.10 & 9.47 & 2.66 & 0.07 & 0.01 & 4.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
G331.468$-$00.262 & mos040 & H88$-$H112 & 5203.2 & a & 0.02 & 0.00 & -100.40 & 0.30 & 17.80 & 0.69 & 0.15 & 0.00 & 29.5  \\
 & & H100$-$H112 & 5098.2 & a & 0.01 & 0.00 & -100.70 & 0.40 & 17.69 & 0.87 & 0.13 & 0.00 & 23.2  \\
 & & H88$-$H95 & 7612.7 & a & 0.12 & 0.01 & -99.40 & 0.40 & 17.96 & 1.02 & 0.56 & 0.01 & 20.0  \\
 & & H106$-$H112 & 4958.6 & a & 0.01 & 0.00 & -100.60 & 0.50 & 17.99 & 1.30 & 0.10 & 0.00 & 15.9  \\
 & & H100$-$H105 & 5728.8 & a & 0.04 & 0.00 & -101.00 & 0.50 & 16.88 & 1.13 & 0.28 & 0.00 & 17.1  \\
 & & H112 & 4618.8 & a & 0.01 & 0.00 & -101.90 & 1.40 & 15.78 & 3.47 & 0.11 & 0.00 & 5.7  \\
 & & H111 & 4744.2 & a & 0.01 & 0.00 & -100.40 & 1.30 & 19.28 & 3.13 & 0.11 & 0.00 & 7.2  \\
 & & H110 & 4874.2 & a & 0.01 & 0.00 & -101.90 & 1.40 & 17.74 & 3.46 & 0.10 & 0.00 & 6.1  \\
 & & H109 & 5008.9 & a & 0.01 & 0.00 & -99.70 & 1.30 & 17.95 & 3.13 & 0.10 & 0.00 & 7.0  \\
 & & H108 & 5148.7 & a & 0.01 & 0.00 & -100.40 & 1.30 & 16.61 & 3.04 & 0.09 & 0.00 & 6.4  \\
 & & H107 & 5293.7 & a & 0.01 & 0.00 & -100.20 & 1.30 & 19.54 & 3.03 & 0.09 & 0.00 & 7.5  \\
 & & H106 & 5444.3 & a & 0.01 & 0.00 & -98.20 & 1.30 & 13.50 & 3.13 & 0.08 & 0.00 & 4.9  \\
 & & H105 & 5600.6 & a & 0.01 & 0.00 & -99.80 & 1.40 & 14.29 & 3.35 & 0.08 & 0.00 & 5.0  \\
 & & H104 & 5762.9 & a & 0.01 & 0.00 & -101.50 & 0.80 & 15.41 & 1.97 & 0.09 & 0.00 & 8.9  \\
 & & H103 & 5931.5 & a & 1.21 & 0.16 & -101.30 & 1.30 & 20.02 & 3.06 & 10.67 & 0.31 & 7.7  \\
 & & H102 & 6106.9 & a & 4.13 & 0.52 & -101.10 & 1.30 & 21.11 & 3.07 & 34.67 & 1.06 & 7.9  \\
 & & H101 & 6289.1 & a & 5.43 & 0.59 & -100.90 & 0.90 & 16.65 & 2.09 & 32.69 & 1.08 & 9.1  \\
 & & H100 & 6478.8 & a & 5.31 & 0.64 & -100.10 & 0.90 & 15.05 & 2.11 & 30.49 & 1.12 & 8.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 5.53 & 0.69 & -101.10 & 1.20 & 19.61 & 2.85 & 31.99 & 1.36 & 8.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 3.81 & 0.68 & -100.10 & 1.80 & 20.03 & 4.32 & 24.26 & 1.35 & 5.6  \\
 & & H91 & 8584.8 & a & 7.94 & 0.91 & -99.00 & 0.90 & 16.82 & 2.24 & 38.94 & 1.67 & 8.6  \\
 & & H89 & 9173.3 & a & 9.56 & 0.78 & -99.30 & 0.70 & 17.80 & 1.68 & 37.91 & 1.48 & 12.1  \\
 & & H88 & 9487.8 & a & 9.13 & 0.98 & -98.20 & 0.80 & 14.50 & 1.80 & 33.98 & 1.67 & 9.2  \\
G331.500$-$00.491 & shrds734 & H88$-$H112 & 6204.3 & a & 3.15 & 0.59 & -9.10 & 2.50 & 27.44 & 6.38 & 51.64 & 1.35 & 5.4  \\
 & & H100$-$H112 & 5552.1 & a & 3.07 & 0.67 & -10.00 & 3.30 & 30.63 & 9.67 & 48.08 & 1.57 & 4.8  \\
 & & H88$-$H95 & 8651.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.00 & 3.05 & \nodata  \\
 & & H106$-$H112 & 5054.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.30 & 2.39 & \nodata  \\
 & & H100$-$H105 & 5945.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.58 & 1.88 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.98 & 5.18 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.43 & 6.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.64 & 7.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.56 & 6.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.54 & 10.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.56 & 5.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.10 & 4.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.97 & 3.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.56 & 3.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.39 & 3.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.93 & 4.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.86 & 5.28 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.33 & 7.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.69 & 7.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.16 & 6.17 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.01 & 7.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.64 & 8.14 & \nodata  \\
G331.520$-$00.076 & shrds729 & H88$-$H112 & 4950.1 & a & 238.44 & 8.40 & -91.80 & 0.40 & 24.04 & 0.98 & 3311.27 & 18.45 & 28.1  \\
 & & H100$-$H112 & 4950.1 & a & 241.70 & 7.72 & -91.90 & 0.40 & 24.78 & 0.92 & 3313.69 & 17.22 & 30.9  \\
 & & H106$-$H112 & 4950.1 & a & 240.94 & 7.76 & -91.90 & 0.40 & 24.59 & 0.92 & 3313.55 & 17.22 & 30.7  \\
 & & H112 & 4618.8 & a & 431.45 & 25.45 & -90.70 & 0.70 & 23.26 & 1.59 & 6471.36 & 54.94 & 16.8  \\
 & & H111 & 4744.2 & a & 340.95 & 22.72 & -92.20 & 0.70 & 22.45 & 1.73 & 4567.11 & 48.21 & 14.8  \\
 & & H110 & 4874.2 & a & 233.83 & 15.95 & -91.70 & 0.80 & 23.72 & 1.88 & 3404.57 & 34.76 & 14.5  \\
 & & H107 & 5293.7 & a & 75.91 & 7.50 & -94.30 & 1.30 & 27.19 & 3.14 & 977.66 & 17.46 & 10.0  \\
G331.520$-$00.076 & shrds733 & H88$-$H112 & 6136.8 & a & 1566.61 & 4.54 & -90.90 & 0.00 & 27.77 & 0.09 & 20387.83 & 10.71 & 341.2  \\
 & & H100$-$H112 & 5372.3 & a & 1600.44 & 5.61 & -90.80 & 0.00 & 27.81 & 0.11 & 22887.69 & 13.26 & 281.7  \\
 & & H88$-$H95 & 8743.0 & a & 1450.60 & 8.14 & -91.20 & 0.10 & 27.50 & 0.18 & 11866.89 & 19.12 & 176.2  \\
 & & H106$-$H112 & 5025.9 & a & 1656.67 & 7.26 & -90.80 & 0.10 & 27.60 & 0.14 & 24647.38 & 17.08 & 225.6  \\
 & & H100$-$H105 & 5967.6 & a & 1504.14 & 8.98 & -90.90 & 0.10 & 28.14 & 0.19 & 19865.35 & 21.34 & 165.6  \\
 & & H112 & 4618.8 & a & 1717.78 & 22.51 & -90.60 & 0.20 & 27.05 & 0.41 & 27773.18 & 52.46 & 75.4  \\
 & & H111 & 4744.2 & a & 1688.87 & 23.16 & -90.80 & 0.20 & 28.76 & 0.46 & 26936.46 & 55.65 & 72.1  \\
 & & H110 & 4874.2 & a & 1707.19 & 22.30 & -90.60 & 0.20 & 26.48 & 0.40 & 26090.99 & 51.40 & 75.7  \\
 & & H109 & 5008.9 & a & 1707.30 & 16.95 & -90.90 & 0.10 & 27.51 & 0.32 & 24726.60 & 39.83 & 99.5  \\
 & & H108 & 5148.7 & a & 1423.37 & 20.57 & -90.50 & 0.20 & 28.30 & 0.47 & 21805.42 & 49.03 & 68.4  \\
 & & H107 & 5293.7 & a & 1688.24 & 19.97 & -90.80 & 0.20 & 26.31 & 0.36 & 23035.31 & 45.88 & 83.6  \\
 & & H106 & 5444.3 & a & 1585.31 & 19.07 & -91.00 & 0.20 & 28.18 & 0.39 & 22329.89 & 45.36 & 82.1  \\
 & & H105 & 5600.6 & a & 1618.66 & 21.54 & -91.10 & 0.20 & 27.54 & 0.42 & 21674.52 & 50.64 & 74.3  \\
 & & H104 & 5762.9 & a & 1524.42 & 19.89 & -90.60 & 0.20 & 27.97 & 0.42 & 20565.77 & 47.12 & 75.7  \\
 & & H103 & 5931.5 & a & 1614.71 & 20.68 & -90.80 & 0.20 & 26.88 & 0.40 & 20411.81 & 48.04 & 77.1  \\
 & & H102 & 6106.9 & a & 1564.83 & 20.14 & -91.00 & 0.20 & 27.82 & 0.41 & 19998.63 & 47.58 & 76.8  \\
 & & H101 & 6289.1 & a & 1221.94 & 19.62 & -91.00 & 0.20 & 30.68 & 0.57 & 16841.74 & 48.67 & 61.6  \\
 & & H100 & 6478.8 & a & 1527.92 & 22.92 & -91.00 & 0.20 & 28.19 & 0.49 & 18890.08 & 54.52 & 65.9  \\
 & & H95 & 7550.6 & a & 1191.97 & 29.28 & -91.30 & 0.30 & 28.78 & 0.82 & 11099.46 & 70.28 & 40.3  \\
 & & H94 & 7792.9 & a & 1415.41 & 28.73 & -91.40 & 0.30 & 26.94 & 0.63 & 11820.16 & 66.79 & 48.7  \\
 & & H92 & 8309.4 & a & 1529.43 & 16.88 & -91.00 & 0.10 & 27.00 & 0.34 & 13192.92 & 39.29 & 89.5  \\
 & & H91 & 8584.8 & a & 1300.27 & 29.03 & -90.70 & 0.30 & 27.15 & 0.70 & 11107.04 & 67.76 & 44.3  \\
 & & H89 & 9173.3 & a & 1430.80 & 10.95 & -91.20 & 0.10 & 27.55 & 0.24 & 11468.76 & 25.75 & 129.1  \\
 & & H88 & 9487.8 & a & 1495.76 & 15.36 & -91.10 & 0.10 & 26.91 & 0.32 & 11297.42 & 35.69 & 96.3  \\
G331.520$-$00.076 & ch185 & H88$-$H112 & 6112.3 & a & 1660.48 & 7.10 & -91.00 & 0.10 & 25.68 & 0.13 & 18974.91 & 16.12 & 231.1  \\
 & & H100$-$H112 & 5431.4 & a & 1751.55 & 8.39 & -90.90 & 0.10 & 25.41 & 0.14 & 21295.46 & 18.94 & 206.3  \\
 & & H88$-$H95 & 8779.8 & a & 1305.28 & 8.06 & -91.70 & 0.10 & 26.80 & 0.19 & 9887.69 & 18.70 & 159.9  \\
 & & H106$-$H112 & 4998.8 & a & 1812.20 & 12.15 & -90.80 & 0.10 & 25.31 & 0.20 & 23593.44 & 27.39 & 147.4  \\
 & & H100$-$H105 & 5970.9 & a & 1672.49 & 9.80 & -90.90 & 0.10 & 25.40 & 0.17 & 18427.27 & 22.12 & 168.7  \\
 & & H112 & 4618.8 & a & 1846.39 & 26.40 & -91.00 & 0.20 & 25.29 & 0.42 & 25686.16 & 59.48 & 69.1  \\
 & & H111 & 4744.2 & a & 1843.05 & 30.16 & -90.90 & 0.20 & 25.15 & 0.48 & 25744.48 & 67.77 & 60.4  \\
 & & H110 & 4874.2 & a & 1880.40 & 23.74 & -90.80 & 0.20 & 25.25 & 0.37 & 24958.51 & 53.45 & 78.3  \\
 & & H109 & 5008.9 & a & 1967.70 & 31.66 & -90.70 & 0.20 & 25.33 & 0.47 & 24478.17 & 71.38 & 61.4  \\
 & & H108 & 5148.7 & a & 1548.66 & 29.74 & -90.40 & 0.20 & 26.21 & 0.58 & 20168.17 & 68.22 & 51.5  \\
 & & H107 & 5293.7 & a & 1778.26 & 25.46 & -91.00 & 0.20 & 24.97 & 0.41 & 21819.04 & 57.01 & 69.0  \\
 & & H106 & 5444.3 & a & 1750.10 & 26.20 & -90.80 & 0.20 & 25.57 & 0.44 & 20826.81 & 59.35 & 66.0  \\
 & & H105 & 5600.6 & a & 1814.64 & 25.35 & -90.80 & 0.20 & 24.46 & 0.39 & 20653.72 & 56.16 & 70.7  \\
 & & H104 & 5762.9 & a & 1769.80 & 30.48 & -90.80 & 0.20 & 25.10 & 0.50 & 19666.02 & 68.43 & 57.4  \\
 & & H103 & 5931.5 & a & 1643.58 & 19.51 & -90.80 & 0.10 & 24.79 & 0.34 & 18565.24 & 43.51 & 83.3  \\
 & & H102 & 6106.9 & a & 1591.28 & 18.21 & -90.80 & 0.10 & 25.25 & 0.33 & 17413.26 & 40.99 & 86.4  \\
 & & H100 & 6478.8 & a & 1516.88 & 23.80 & -91.30 & 0.20 & 25.32 & 0.46 & 16067.33 & 53.65 & 63.0  \\
 & & H94 & 7792.9 & a & 1024.51 & 25.17 & -91.60 & 0.30 & 26.72 & 0.76 & 8101.27 & 58.27 & 40.2  \\
 & & H92 & 8309.4 & a & 1394.92 & 23.19 & -91.60 & 0.20 & 25.52 & 0.49 & 10701.91 & 52.49 & 59.4  \\
 & & H91 & 8584.8 & a & 1348.19 & 18.01 & -91.60 & 0.20 & 25.33 & 0.39 & 10961.12 & 40.60 & 74.0  \\
 & & H89 & 9173.3 & a & 1323.40 & 19.21 & -91.60 & 0.20 & 26.35 & 0.44 & 10026.36 & 44.17 & 68.1  \\
 & & H88 & 9487.8 & a & 1212.88 & 18.25 & -91.80 & 0.20 & 26.18 & 0.46 & 8934.97 & 41.83 & 65.7  \\
G331.520$-$00.076 & shrds736 & H88$-$H112 & 5952.2 & a & 1474.44 & 7.13 & -91.00 & 0.10 & 27.76 & 0.16 & 19634.55 & 16.83 & 204.3  \\
 & & H100$-$H112 & 5340.1 & a & 1527.87 & 8.16 & -90.90 & 0.10 & 27.94 & 0.17 & 21854.94 & 19.32 & 185.1  \\
 & & H88$-$H95 & 8504.9 & a & 1262.95 & 9.68 & -91.40 & 0.10 & 27.16 & 0.24 & 10370.61 & 22.60 & 128.9  \\
 & & H106$-$H112 & 4995.4 & a & 1583.62 & 10.28 & -90.90 & 0.10 & 27.41 & 0.21 & 23123.28 & 24.10 & 152.3  \\
 & & H100$-$H105 & 5931.4 & a & 1441.25 & 11.93 & -91.00 & 0.10 & 29.09 & 0.28 & 19680.20 & 28.80 & 119.5  \\
 & & H112 & 4618.8 & a & 1619.87 & 26.46 & -90.90 & 0.20 & 26.27 & 0.50 & 24655.43 & 60.76 & 60.5  \\
 & & H111 & 4744.2 & a & 1530.68 & 21.29 & -90.80 & 0.20 & 27.30 & 0.44 & 24546.76 & 49.84 & 71.0  \\
 & & H110 & 4874.2 & a & 1607.72 & 24.26 & -90.80 & 0.20 & 26.53 & 0.46 & 24268.71 & 55.98 & 65.5  \\
 & & H109 & 5008.9 & a & 1503.79 & 33.41 & -91.10 & 0.30 & 25.76 & 0.66 & 20139.23 & 75.93 & 44.5  \\
 & & H108 & 5148.7 & a & 1564.16 & 21.26 & -90.90 & 0.20 & 27.47 & 0.43 & 22672.73 & 49.93 & 72.7  \\
 & & H107 & 5293.7 & a & 1642.64 & 30.21 & -90.90 & 0.20 & 26.41 & 0.56 & 22401.69 & 69.54 & 53.7  \\
 & & H106 & 5444.3 & a & 1516.27 & 24.33 & -91.10 & 0.20 & 28.10 & 0.52 & 20995.98 & 57.77 & 61.6  \\
 & & H105 & 5600.6 & a & 1568.65 & 21.26 & -90.90 & 0.20 & 28.83 & 0.45 & 21469.84 & 51.14 & 72.9  \\
 & & H104 & 5762.9 & a & 1576.83 & 27.38 & -90.70 & 0.20 & 27.97 & 0.56 & 20893.34 & 64.86 & 56.9  \\
 & & H103 & 5931.5 & a & 1628.12 & 29.46 & -91.10 & 0.20 & 27.04 & 0.57 & 20738.31 & 68.64 & 54.6  \\
 & & H102 & 6106.9 & a & 1419.76 & 25.36 & -91.00 & 0.30 & 29.06 & 0.60 & 19967.78 & 61.24 & 55.3  \\
 & & H101 & 6289.1 & a & 866.29 & 21.86 & -91.20 & 0.40 & 34.99 & 1.03 & 14000.79 & 57.82 & 39.2  \\
 & & H100 & 6478.8 & a & 1622.64 & 35.50 & -91.00 & 0.30 & 27.89 & 0.70 & 18841.17 & 83.98 & 45.2  \\
 & & H95 & 7550.6 & a & 1146.59 & 38.03 & -90.50 & 0.40 & 27.07 & 1.04 & 8731.78 & 88.59 & 29.8  \\
 & & H94 & 7792.9 & a & 1381.36 & 27.44 & -91.70 & 0.30 & 26.21 & 0.60 & 13086.32 & 62.91 & 49.8  \\
 & & H93 & 8045.6 & a & 231.02 & 17.29 & -98.90 & 0.90 & 24.47 & 2.14 & 1783.43 & 38.18 & 13.3  \\
 & & H92 & 8309.4 & a & 1300.58 & 24.06 & -91.40 & 0.20 & 27.06 & 0.58 & 11354.59 & 56.06 & 53.4  \\
 & & H91 & 8584.8 & a & 1435.74 & 27.70 & -91.20 & 0.30 & 26.76 & 0.60 & 11552.84 & 64.21 & 51.2  \\
 & & H89 & 9173.3 & a & 1434.89 & 23.92 & -91.10 & 0.20 & 25.70 & 0.49 & 10657.16 & 54.32 & 59.3  \\
 & & H88 & 9487.8 & a & 1153.14 & 21.34 & -91.50 & 0.30 & 27.78 & 0.59 & 8601.16 & 50.37 & 53.4  \\
G331.520$-$00.076 & shrds737 & H88$-$H112 & 5068.3 & a & 62.01 & 2.94 & -89.70 & 0.60 & 24.65 & 1.37 & 990.19 & 6.51 & 20.9  \\
 & & H100$-$H112 & 5068.3 & a & 62.01 & 2.94 & -89.70 & 0.60 & 24.65 & 1.37 & 990.19 & 6.51 & 20.9  \\
 & & H106$-$H112 & 5068.3 & a & 62.01 & 2.94 & -89.70 & 0.60 & 24.65 & 1.37 & 990.19 & 6.51 & 20.9  \\
 & & H112 & 4618.8 & a & 338.70 & 24.03 & -91.10 & 0.80 & 23.59 & 1.98 & 5711.04 & 51.90 & 14.0  \\
 & & H111 & 4744.2 & a & 208.52 & 16.79 & -88.80 & 1.00 & 25.25 & 2.41 & 3261.47 & 37.49 & 12.4  \\
 & & H110 & 4874.2 & a & 72.11 & 7.46 & -89.30 & 0.90 & 18.41 & 2.20 & 1035.22 & 14.33 & 9.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 582.77 & 16.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.52 & 6.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.09 & 0.72 & \nodata  \\
G331.520$-$00.076 & shrds738 & H88$-$H112 & 5604.7 & a & 1478.84 & 8.77 & -90.90 & 0.10 & 25.91 & 0.18 & 18550.64 & 20.00 & 166.7  \\
 & & H100$-$H112 & 5252.1 & a & 1552.89 & 9.67 & -90.90 & 0.10 & 25.90 & 0.19 & 19976.73 & 22.05 & 158.7  \\
 & & H88$-$H95 & 8583.6 & a & 856.45 & 14.52 & -90.10 & 0.20 & 25.95 & 0.51 & 6499.44 & 33.14 & 58.3  \\
 & & H106$-$H112 & 4982.2 & a & 1561.52 & 9.99 & -90.90 & 0.10 & 25.85 & 0.19 & 21097.89 & 22.76 & 154.5  \\
 & & H100$-$H105 & 5817.0 & a & 1535.40 & 14.83 & -90.90 & 0.10 & 26.03 & 0.29 & 17613.82 & 33.90 & 102.3  \\
 & & H112 & 4618.8 & a & 1663.05 & 33.57 & -90.80 & 0.20 & 24.93 & 0.58 & 24371.05 & 75.09 & 49.0  \\
 & & H111 & 4744.2 & a & 1563.45 & 24.07 & -91.00 & 0.20 & 25.44 & 0.45 & 22966.61 & 54.39 & 64.2  \\
 & & H110 & 4874.2 & a & 1730.44 & 33.72 & -90.70 & 0.20 & 24.65 & 0.55 & 23379.71 & 75.00 & 50.7  \\
 & & H109 & 5008.9 & a & 1739.32 & 29.80 & -91.20 & 0.20 & 25.61 & 0.51 & 22459.03 & 67.55 & 57.7  \\
 & & H108 & 5148.7 & a & 917.33 & 24.85 & -90.90 & 0.40 & 27.27 & 0.85 & 12298.96 & 58.14 & 36.5  \\
 & & H107 & 5293.7 & a & 1500.94 & 27.83 & -90.90 & 0.20 & 24.92 & 0.53 & 19358.93 & 62.25 & 53.3  \\
 & & H106 & 5444.3 & a & 1607.11 & 27.12 & -90.70 & 0.20 & 26.22 & 0.51 & 19610.54 & 62.22 & 58.6  \\
 & & H105 & 5600.6 & a & 1471.78 & 26.41 & -91.20 & 0.20 & 26.03 & 0.54 & 18185.71 & 60.38 & 55.1  \\
 & & H104 & 5762.9 & a & 1555.55 & 27.53 & -90.90 & 0.20 & 26.23 & 0.54 & 17682.24 & 63.17 & 55.8  \\
 & & H103 & 5931.5 & a & 1553.41 & 29.30 & -90.50 & 0.20 & 25.75 & 0.56 & 17275.58 & 66.61 & 52.4  \\
 & & H102 & 6106.9 & a & 1580.04 & 33.19 & -90.80 & 0.30 & 25.27 & 0.61 & 16996.72 & 74.73 & 47.1  \\
 & & H100 & 6478.8 & a & 1529.45 & 33.84 & -91.10 & 0.30 & 24.53 & 0.63 & 15808.13 & 75.09 & 44.7  \\
 & & H94 & 7792.9 & a & 1081.63 & 31.64 & -90.70 & 0.40 & 26.32 & 0.89 & 9436.50 & 72.72 & 33.8  \\
 & & H92 & 8309.4 & a & 1053.98 & 34.47 & -90.20 & 0.40 & 26.14 & 0.99 & 7618.64 & 78.88 & 30.2  \\
 & & H91 & 8584.8 & a & 898.02 & 34.50 & -90.40 & 0.40 & 23.80 & 1.06 & 6864.21 & 75.31 & 25.8  \\
 & & H89 & 9173.3 & a & 622.75 & 22.38 & -89.10 & 0.40 & 25.29 & 1.05 & 4102.40 & 50.41 & 27.5  \\
 & & H88 & 9487.8 & a & 476.47 & 22.39 & -88.50 & 0.60 & 26.95 & 1.47 & 2925.25 & 51.99 & 21.1  \\
G331.520$-$00.076 & mos040 & H88$-$H112 & 6005.9 & a & 1751.16 & 5.14 & -90.70 & 0.00 & 26.95 & 0.09 & 21131.17 & 11.96 & 336.5  \\
 & & H100$-$H112 & 5338.0 & a & 1740.39 & 5.61 & -90.60 & 0.00 & 26.99 & 0.10 & 22974.64 & 13.05 & 306.8  \\
 & & H88$-$H95 & 8738.6 & a & 1808.12 & 8.29 & -91.30 & 0.10 & 27.04 & 0.14 & 13594.74 & 19.30 & 215.6  \\
 & & H106$-$H112 & 4991.1 & a & 1793.87 & 7.63 & -90.50 & 0.10 & 26.33 & 0.13 & 24697.59 & 17.55 & 232.2  \\
 & & H100$-$H105 & 5975.9 & a & 1606.16 & 16.41 & -90.60 & 0.10 & 27.07 & 0.32 & 19814.06 & 38.25 & 96.7  \\
 & & H112 & 4618.8 & a & 1845.26 & 20.29 & -90.60 & 0.10 & 26.15 & 0.33 & 26764.30 & 46.49 & 89.9  \\
 & & H111 & 4744.2 & a & 1755.63 & 19.73 & -90.50 & 0.10 & 26.66 & 0.35 & 26348.97 & 45.65 & 87.9  \\
 & & H110 & 4874.2 & a & 1850.50 & 17.12 & -90.50 & 0.10 & 26.03 & 0.28 & 25871.22 & 39.12 & 106.8  \\
 & & H109 & 5008.9 & a & 1851.65 & 25.91 & -90.60 & 0.20 & 25.59 & 0.41 & 23774.00 & 58.72 & 70.6  \\
 & & H108 & 5148.7 & a & 1717.53 & 19.38 & -90.40 & 0.20 & 27.20 & 0.35 & 23501.46 & 45.27 & 87.6  \\
 & & H107 & 5293.7 & a & 1810.19 & 23.78 & -90.60 & 0.20 & 25.33 & 0.38 & 23092.14 & 53.62 & 75.2  \\
 & & H106 & 5444.3 & a & 1717.34 & 18.69 & -90.70 & 0.10 & 27.07 & 0.34 & 21935.91 & 43.56 & 90.8  \\
 & & H105 & 5600.6 & a & 1735.39 & 23.03 & -90.60 & 0.20 & 26.00 & 0.40 & 21663.55 & 52.60 & 74.5  \\
 & & H104 & 5762.9 & a & 1748.13 & 23.47 & -90.40 & 0.20 & 26.61 & 0.41 & 20722.49 & 54.24 & 73.6  \\
 & & H103 & 5931.5 & a & 1758.49 & 19.82 & -90.60 & 0.10 & 26.09 & 0.34 & 20311.08 & 45.35 & 87.7  \\
 & & H102 & 6106.9 & a & 1610.51 & 17.02 & -90.70 & 0.10 & 27.52 & 0.34 & 19458.57 & 39.99 & 93.5  \\
 & & H101 & 6289.1 & a & 1052.47 & 22.02 & -90.80 & 0.40 & 34.66 & 0.84 & 16811.44 & 58.00 & 47.3  \\
 & & H100 & 6478.8 & a & 1667.76 & 22.83 & -91.00 & 0.20 & 26.93 & 0.43 & 18002.22 & 53.07 & 72.2  \\
 & & H95 & 7550.6 & a & 1503.69 & 41.70 & -90.50 & 0.40 & 27.99 & 0.90 & 11648.87 & 98.76 & 35.7  \\
 & & H94 & 7792.9 & a & 1609.13 & 26.92 & -91.40 & 0.20 & 26.27 & 0.51 & 13114.73 & 61.81 & 59.1  \\
 & & H93 & 8045.6 & a & 454.95 & 43.23 & -101.40 & 0.90 & 19.07 & 2.10 & 2773.24 & 84.47 & 10.4  \\
 & & H92 & 8309.4 & a & 1785.80 & 22.75 & -91.30 & 0.20 & 25.89 & 0.38 & 14015.83 & 51.85 & 77.6  \\
 & & H91 & 8584.8 & a & 1871.69 & 20.53 & -91.00 & 0.10 & 26.84 & 0.34 & 14446.76 & 47.64 & 90.1  \\
 & & H89 & 9173.3 & a & 1917.09 & 17.14 & -91.10 & 0.10 & 26.66 & 0.28 & 13878.41 & 39.65 & 110.5  \\
 & & H88 & 9487.8 & a & 1875.94 & 18.06 & -91.40 & 0.10 & 27.45 & 0.31 & 13459.22 & 42.40 & 102.6  \\
G331.538$-$00.308 & shrds732 & H88$-$H112 & 6547.6 & a & 0.08 & 0.01 & -97.70 & 0.90 & 18.22 & 2.15 & 1.20 & 0.02 & 9.7  \\
 & & H100$-$H112 & 6249.1 & a & 0.09 & 0.01 & -97.10 & 1.00 & 19.62 & 2.35 & 1.40 & 0.02 & 9.6  \\
 & & H88$-$H95 & 7990.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4951.6 & a & 5.28 & 0.65 & -97.40 & 1.20 & 20.42 & 2.94 & 88.87 & 1.32 & 8.0  \\
 & & H100$-$H105 & 6262.9 & a & 0.04 & 0.01 & -96.90 & 1.40 & 20.76 & 3.56 & 0.47 & 0.01 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.01 & 3.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.06 & 3.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.51 & 3.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.99 & 4.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.47 & 4.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.88 & 4.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.40 & 5.53 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.58 & 6.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.71 & 5.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.93 & 4.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
G331.538$-$00.308 & shrds735 & H88$-$H112 & 6012.8 & a & 15.07 & 0.91 & -94.00 & 0.50 & 15.98 & 1.12 & 270.85 & 1.62 & 16.4  \\
 & & H88$-$H112 & 6012.8 & b & 14.55 & 0.72 & -52.20 & 0.60 & 25.25 & 1.47 & 270.85 & 1.62 & 20.0  \\
 & & H100$-$H112 & 5526.3 & a & 14.68 & 0.99 & -93.30 & 0.50 & 15.29 & 1.21 & 286.33 & 1.73 & 14.7  \\
 & & H100$-$H112 & 5526.3 & b & 14.44 & 0.77 & -52.10 & 0.70 & 26.35 & 1.75 & 286.33 & 1.73 & 18.9  \\
 & & H88$-$H95 & 8311.7 & a & 18.00 & 1.72 & -97.20 & 0.90 & 18.49 & 2.05 & 198.15 & 3.32 & 10.3  \\
 & & H88$-$H95 & 8311.7 & b & 14.96 & 1.62 & -52.60 & 1.10 & 20.83 & 2.61 & 198.15 & 3.32 & 9.1  \\
 & & H106$-$H112 & 4983.0 & a & 19.20 & 1.68 & -92.10 & 0.60 & 13.68 & 1.39 & 326.90 & 2.78 & 11.3  \\
 & & H106$-$H112 & 4983.0 & b & 16.98 & 1.25 & -50.20 & 0.90 & 24.90 & 2.12 & 326.90 & 2.78 & 13.5  \\
 & & H100$-$H105 & 6025.9 & a & 12.78 & 0.99 & -54.60 & 1.00 & 26.89 & 2.48 & 248.86 & 2.29 & 12.8  \\
 & & H100$-$H105 & 6025.9 & b & 11.78 & 1.28 & -95.50 & 0.90 & 16.17 & 2.07 & 248.86 & 2.29 & 9.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.36 & 4.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.03 & 9.21 & \nodata  \\
 & & H110 & 4874.2 & a & 20.90 & 3.38 & -50.30 & 1.90 & 24.21 & 4.73 & 413.91 & 7.35 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.64 & 4.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.32 & 10.53 & \nodata  \\
 & & H107 & 5293.7 & a & 21.47 & 3.53 & -52.20 & 2.60 & 32.05 & 6.98 & 421.51 & 8.64 & 6.2  \\
 & & H106 & 5444.3 & a & 21.76 & 3.32 & -52.30 & 1.70 & 22.51 & 4.12 & 347.79 & 6.97 & 6.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.58 & 8.28 & \nodata  \\
 & & H104 & 5762.9 & a & 18.33 & 3.14 & -53.50 & 1.80 & 21.64 & 4.61 & 305.76 & 6.40 & 5.9  \\
 & & H103 & 5931.5 & a & 14.22 & 2.71 & -54.10 & 1.70 & 18.44 & 4.50 & 236.41 & 5.05 & 5.3  \\
 & & H102 & 6106.9 & a & 8.28 & 1.37 & -65.90 & 5.90 & 67.76 & 19.32 & 222.68 & 4.57 & 6.6  \\
 & & H101 & 6289.1 & a & 11.86 & 2.52 & -55.40 & 3.70 & 32.39 & 12.24 & 203.03 & 5.78 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.97 & 5.60 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.08 & 8.63 & \nodata  \\
 & & H94 & 7792.9 & a & 28.57 & 5.28 & -93.70 & 1.50 & 16.06 & 3.52 & 237.68 & 9.40 & 5.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.42 & 7.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.62 & 8.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.18 & 8.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.20 & 10.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.68 & 9.77 & \nodata  \\
G331.538$-$00.308 & mos040 & H88$-$H112 & 4722.8 & a & 0.04 & 0.00 & -95.30 & 0.50 & 17.20 & 1.21 & 0.65 & 0.00 & 16.4  \\
 & & H88$-$H112 & 4722.8 & b & 0.03 & 0.00 & -53.20 & 0.60 & 24.15 & 1.54 & 0.65 & 0.00 & 18.2  \\
 & & H100$-$H112 & 4700.7 & a & 0.03 & 0.00 & -94.80 & 0.60 & 16.76 & 1.40 & 0.57 & 0.00 & 13.9  \\
 & & H100$-$H112 & 4700.7 & b & 0.03 & 0.00 & -53.30 & 0.70 & 25.29 & 1.78 & 0.57 & 0.00 & 16.5  \\
 & & H88$-$H95 & 9269.1 & a & 1.66 & 0.16 & -97.40 & 0.90 & 19.22 & 2.11 & 17.83 & 0.31 & 10.4  \\
 & & H88$-$H95 & 9269.1 & b & 1.34 & 0.15 & -52.90 & 1.10 & 19.93 & 2.66 & 17.83 & 0.31 & 8.6  \\
 & & H106$-$H112 & 4697.7 & a & 0.02 & 0.00 & -93.80 & 0.70 & 14.55 & 1.66 & 0.31 & 0.00 & 10.1  \\
 & & H106$-$H112 & 4697.7 & b & 0.01 & 0.00 & -51.20 & 1.00 & 25.02 & 2.46 & 0.31 & 0.00 & 11.7  \\
 & & H100$-$H105 & 5988.7 & a & 5.37 & 0.52 & -96.10 & 0.80 & 16.71 & 1.92 & 107.91 & 0.95 & 10.2  \\
 & & H100$-$H105 & 5988.7 & b & 5.34 & 0.43 & -55.70 & 1.00 & 25.15 & 2.48 & 107.91 & 0.95 & 12.4  \\
 & & H112 & 4618.8 & a & 0.01 & 0.00 & -52.10 & 0.60 & 6.30 & 1.37 & 0.12 & 0.00 & 5.2  \\
 & & H111 & 4744.2 & a & 0.01 & 0.00 & -94.20 & 1.00 & 12.27 & 2.37 & 0.12 & 0.00 & 5.9  \\
 & & H110 & 4874.2 & a & 1.80 & 0.35 & -47.90 & 1.80 & 18.97 & 4.51 & 33.01 & 0.68 & 5.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.20 & 1.18 & \nodata  \\
 & & H107 & 5293.7 & a & 3.59 & 0.82 & -50.40 & 3.00 & 26.62 & 8.67 & 85.87 & 1.79 & 4.6  \\
 & & H106 & 5444.3 & a & 8.32 & 1.39 & -53.60 & 1.50 & 17.82 & 3.45 & 129.35 & 2.63 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.16 & 2.83 & \nodata  \\
 & & H104 & 5762.9 & a & 6.45 & 1.12 & -55.30 & 1.90 & 22.49 & 4.95 & 118.67 & 2.32 & 5.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.81 & 2.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.76 & 2.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.22 & 2.80 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.15 & 2.42 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.17 & 3.58 & \nodata  \\
 & & H94 & 7792.9 & a & 8.86 & 1.84 & -93.60 & 2.20 & 20.51 & 6.45 & 88.62 & 3.50 & 5.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.65 & 7.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.10 & 3.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.24 & 4.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.88 & 4.62 & \nodata  \\
 & & H88 & 9487.8 & a & 0.53 & 0.08 & -95.00 & 1.20 & 15.78 & 2.87 & 3.22 & 0.14 & 6.6  \\
G331.538$-$00.308 & mos041 & H88$-$H112 & 5873.9 & a & 11.52 & 0.60 & -52.40 & 0.60 & 24.31 & 1.48 & 205.94 & 1.33 & 18.9  \\
 & & H88$-$H112 & 5873.9 & b & 10.52 & 0.75 & -94.40 & 0.50 & 15.59 & 1.29 & 205.94 & 1.33 & 13.9  \\
 & & H100$-$H112 & 5402.6 & a & 11.30 & 0.62 & -52.40 & 0.70 & 25.53 & 1.63 & 212.52 & 1.39 & 18.1  \\
 & & H100$-$H112 & 5402.6 & b & 9.86 & 0.81 & -93.70 & 0.60 & 14.89 & 1.42 & 212.52 & 1.39 & 12.1  \\
 & & H88$-$H95 & 8309.1 & a & 15.22 & 1.51 & -97.40 & 0.90 & 18.88 & 2.17 & 172.35 & 2.94 & 10.0  \\
 & & H88$-$H95 & 8309.1 & b & 13.16 & 1.45 & -52.70 & 1.10 & 20.51 & 2.61 & 172.35 & 2.94 & 9.0  \\
 & & H106$-$H112 & 4894.9 & a & 11.37 & 0.88 & -50.20 & 0.90 & 23.71 & 2.12 & 205.20 & 1.92 & 12.8  \\
 & & H106$-$H112 & 4894.9 & b & 11.01 & 1.21 & -92.40 & 0.70 & 12.58 & 1.60 & 205.20 & 1.92 & 9.0  \\
 & & H100$-$H105 & 6010.9 & a & 11.64 & 0.92 & -55.10 & 1.00 & 26.18 & 2.44 & 221.24 & 2.11 & 12.5  \\
 & & H100$-$H105 & 6010.9 & b & 9.74 & 1.20 & -96.10 & 0.90 & 15.35 & 2.22 & 221.24 & 2.11 & 8.0  \\
 & & H112 & 4618.8 & a & 6.41 & 1.15 & -50.40 & 1.90 & 21.73 & 5.31 & 111.73 & 2.30 & 5.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.52 & 4.06 & \nodata  \\
 & & H110 & 4874.2 & a & 11.96 & 2.34 & -50.00 & 2.10 & 22.10 & 5.29 & 214.71 & 4.85 & 5.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.64 & 6.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.49 & 7.87 & \nodata  \\
 & & H107 & 5293.7 & a & 25.32 & 3.75 & -48.60 & 1.70 & 23.58 & 4.28 & 415.60 & 8.02 & 6.8  \\
 & & H106 & 5444.3 & a & 21.52 & 3.63 & -53.00 & 1.70 & 20.84 & 4.30 & 352.33 & 7.31 & 6.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.26 & 7.11 & \nodata  \\
 & & H104 & 5762.9 & a & 14.82 & 2.53 & -53.90 & 2.10 & 24.34 & 5.81 & 244.40 & 5.30 & 6.1  \\
 & & H103 & 5931.5 & a & 13.99 & 2.50 & -54.30 & 1.70 & 19.02 & 4.11 & 216.25 & 4.81 & 5.6  \\
 & & H102 & 6106.9 & a & 8.30 & 1.56 & -58.60 & 3.80 & 40.57 & 11.25 & 201.51 & 4.17 & 5.6  \\
 & & H101 & 6289.1 & a & 11.87 & 2.69 & -55.50 & 3.00 & 26.22 & 8.92 & 190.04 & 5.76 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.88 & 5.46 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.19 & 6.85 & \nodata  \\
 & & H94 & 7792.9 & a & 22.50 & 4.50 & -93.90 & 1.60 & 16.11 & 3.88 & 199.43 & 7.99 & 5.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.73 & 8.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.69 & 7.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.71 & 7.66 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.91 & 8.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.05 & 8.20 & \nodata  \\
G331.559$-$00.128 & shrds733 & H88$-$H112 & 7131.6 & a & 0.55 & 0.01 & -104.60 & 0.30 & 27.82 & 0.68 & 8.46 & 0.02 & 75.2  \\
 & & H88$-$H112 & 7131.6 & b & 0.28 & 0.01 & -80.10 & 0.30 & 13.25 & 0.74 & 8.46 & 0.02 & 26.8  \\
 & & H100$-$H112 & 5800.3 & a & 0.93 & 0.01 & -104.50 & 0.30 & 28.34 & 0.82 & 15.42 & 0.03 & 64.5  \\
 & & H100$-$H112 & 5800.3 & b & 0.51 & 0.03 & -80.20 & 0.30 & 13.16 & 0.82 & 15.42 & 0.03 & 24.0  \\
 & & H88$-$H95 & 8555.4 & a & 0.14 & 0.00 & -105.50 & 0.50 & 25.74 & 1.19 & 1.01 & 0.01 & 37.3  \\
 & & H88$-$H95 & 8555.4 & b & 0.04 & 0.01 & -79.00 & 1.30 & 15.40 & 2.89 & 1.01 & 0.01 & 7.9  \\
 & & H106$-$H112 & 4946.0 & a & 2.08 & 0.05 & -104.10 & 0.50 & 29.21 & 1.18 & 38.61 & 0.11 & 46.6  \\
 & & H106$-$H112 & 4946.0 & b & 1.31 & 0.09 & -79.90 & 0.40 & 12.55 & 0.98 & 38.61 & 0.11 & 19.2  \\
 & & H100$-$H105 & 6106.2 & a & 0.52 & 0.01 & -105.10 & 0.50 & 27.55 & 1.14 & 7.12 & 0.03 & 47.1  \\
 & & H100$-$H105 & 6106.2 & b & 0.22 & 0.02 & -80.70 & 0.70 & 14.42 & 1.54 & 7.12 & 0.03 & 14.5  \\
 & & H112 & 4618.8 & a & 1.33 & 0.07 & -98.20 & 1.20 & 43.58 & 3.02 & 28.62 & 0.21 & 18.2  \\
 & & H111 & 4744.2 & a & 2.40 & 0.12 & -99.60 & 1.10 & 44.54 & 2.63 & 53.57 & 0.34 & 20.8  \\
 & & H110 & 4874.2 & a & 2.48 & 0.11 & -97.50 & 0.80 & 36.99 & 1.96 & 50.66 & 0.30 & 22.0  \\
 & & H109 & 5008.9 & a & 1.26 & 0.06 & -97.70 & 0.90 & 41.64 & 2.18 & 23.97 & 0.16 & 22.6  \\
 & & H108 & 5148.7 & a & 0.76 & 0.05 & -98.60 & 1.40 & 40.92 & 3.46 & 18.84 & 0.15 & 14.3  \\
 & & H107 & 5293.7 & a & 7.45 & 0.37 & -99.60 & 0.90 & 36.52 & 2.13 & 128.38 & 0.99 & 20.2  \\
 & & H106 & 5444.3 & a & 6.30 & 0.30 & -102.20 & 0.80 & 35.17 & 1.98 & 106.77 & 0.79 & 20.8  \\
 & & H105 & 5600.6 & a & 1.13 & 0.05 & -102.30 & 0.70 & 32.76 & 1.67 & 15.57 & 0.13 & 22.8  \\
 & & H104 & 5762.9 & a & 0.51 & 0.02 & -101.30 & 0.90 & 41.16 & 2.08 & 7.87 & 0.06 & 23.2  \\
 & & H103 & 5931.5 & a & 1.25 & 0.06 & -99.70 & 0.90 & 34.69 & 2.05 & 19.20 & 0.16 & 19.8  \\
 & & H102 & 6106.9 & a & 1.80 & 0.07 & -101.10 & 0.70 & 36.06 & 1.68 & 25.70 & 0.19 & 25.1  \\
 & & H101 & 6289.1 & a & 0.13 & 0.01 & -107.00 & 0.80 & 20.52 & 1.78 & 1.84 & 0.02 & 13.2  \\
 & & H100 & 6478.8 & a & 0.54 & 0.02 & -98.80 & 0.80 & 37.68 & 1.96 & 6.78 & 0.06 & 22.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & 0.16 & 0.01 & -104.90 & 0.70 & 27.31 & 1.72 & 1.09 & 0.02 & 18.3  \\
 & & H92 & 8309.4 & a & 0.13 & 0.01 & -100.60 & 0.80 & 35.93 & 1.97 & 1.18 & 0.02 & 21.3  \\
 & & H91 & 8584.8 & a & 0.14 & 0.01 & -105.10 & 1.10 & 31.35 & 2.72 & 0.82 & 0.03 & 13.3  \\
 & & H89 & 9173.3 & a & 0.15 & 0.01 & -104.50 & 0.60 & 30.00 & 1.54 & 0.98 & 0.02 & 22.8  \\
 & & H88 & 9487.8 & a & 0.14 & 0.01 & -107.10 & 0.70 & 25.59 & 1.56 & 0.82 & 0.02 & 18.8  \\
G331.559$-$00.128 & shrds736 & H88$-$H112 & 6471.6 & a & 3.00 & 0.03 & -104.70 & 0.20 & 25.83 & 0.47 & 38.16 & 0.07 & 97.8  \\
 & & H88$-$H112 & 6471.6 & b & 1.16 & 0.05 & -80.40 & 0.30 & 13.49 & 0.73 & 38.16 & 0.07 & 27.3  \\
 & & H100$-$H112 & 5834.0 & a & 2.89 & 0.04 & -104.00 & 0.30 & 26.88 & 0.73 & 44.55 & 0.10 & 67.0  \\
 & & H100$-$H112 & 5834.0 & b & 1.30 & 0.07 & -80.40 & 0.40 & 12.55 & 0.90 & 44.55 & 0.10 & 20.6  \\
 & & H88$-$H95 & 7622.5 & a & 3.23 & 0.04 & -105.80 & 0.20 & 24.45 & 0.57 & 26.61 & 0.09 & 75.8  \\
 & & H88$-$H95 & 7622.5 & b & 0.89 & 0.06 & -80.30 & 0.70 & 15.78 & 1.45 & 26.61 & 0.09 & 16.7  \\
 & & H106$-$H112 & 5051.9 & a & 8.75 & 0.21 & -103.10 & 0.50 & 27.89 & 1.19 & 150.61 & 0.48 & 42.7  \\
 & & H106$-$H112 & 5051.9 & b & 3.85 & 0.40 & -80.40 & 0.50 & 11.02 & 1.37 & 150.61 & 0.48 & 11.8  \\
 & & H100$-$H105 & 5965.9 & a & 1.90 & 0.04 & -104.60 & 0.30 & 26.18 & 0.88 & 26.65 & 0.08 & 53.0  \\
 & & H100$-$H105 & 5965.9 & b & 0.87 & 0.06 & -80.60 & 0.50 & 12.99 & 1.11 & 26.65 & 0.08 & 17.1  \\
 & & H112 & 4618.8 & a & 39.23 & 2.73 & -96.90 & 1.00 & 30.34 & 2.47 & 743.41 & 6.71 & 14.3  \\
 & & H111 & 4744.2 & a & 17.19 & 1.09 & -100.60 & 1.20 & 37.66 & 2.85 & 372.45 & 2.96 & 15.8  \\
 & & H110 & 4874.2 & a & 16.47 & 1.11 & -98.90 & 1.20 & 37.19 & 3.02 & 352.91 & 2.98 & 14.9  \\
 & & H109 & 5008.9 & a & 1.75 & 0.11 & -99.00 & 1.00 & 32.59 & 2.37 & 26.92 & 0.27 & 16.5  \\
 & & H108 & 5148.7 & a & 15.97 & 1.05 & -101.30 & 1.10 & 34.52 & 2.65 & 309.93 & 2.75 & 15.1  \\
 & & H107 & 5293.7 & a & 17.03 & 0.87 & -100.90 & 0.90 & 34.94 & 2.08 & 300.17 & 2.29 & 19.4  \\
 & & H106 & 5444.3 & a & 13.44 & 0.70 & -102.10 & 0.90 & 33.74 & 2.05 & 226.72 & 1.83 & 18.9  \\
 & & H105 & 5600.6 & a & 1.65 & 0.07 & -100.00 & 0.70 & 35.51 & 1.75 & 28.38 & 0.18 & 23.6  \\
 & & H104 & 5762.9 & a & 1.55 & 0.07 & -100.00 & 0.80 & 35.62 & 1.98 & 25.62 & 0.20 & 20.8  \\
 & & H103 & 5931.5 & a & 1.63 & 0.07 & -101.60 & 0.80 & 36.48 & 1.97 & 24.02 & 0.20 & 21.9  \\
 & & H102 & 6106.9 & a & 1.35 & 0.05 & -102.60 & 0.70 & 35.88 & 1.60 & 22.28 & 0.14 & 26.4  \\
 & & H101 & 6289.1 & a & 14.60 & 0.74 & -102.30 & 0.80 & 33.97 & 2.05 & 197.03 & 1.90 & 19.8  \\
 & & H100 & 6478.8 & a & 1.60 & 0.08 & -101.70 & 0.70 & 31.35 & 1.79 & 20.48 & 0.19 & 20.3  \\
 & & H95 & 7550.6 & a & 0.17 & 0.01 & -108.50 & 0.60 & 18.22 & 1.43 & 1.12 & 0.02 & 14.6  \\
 & & H94 & 7792.9 & a & 39.11 & 1.52 & -104.50 & 0.50 & 28.56 & 1.30 & 403.28 & 3.63 & 25.5  \\
 & & H93 & 8045.6 & a & 53.18 & 3.20 & -105.40 & 0.80 & 28.59 & 2.01 & 512.26 & 7.64 & 16.5  \\
 & & H92 & 8309.4 & a & 27.13 & 0.98 & -105.20 & 0.50 & 26.71 & 1.12 & 241.11 & 2.26 & 27.5  \\
 & & H91 & 8584.8 & a & 52.10 & 1.64 & -102.50 & 0.50 & 31.86 & 1.16 & 468.42 & 4.15 & 31.4  \\
 & & H89 & 9173.3 & a & 50.02 & 1.46 & -102.30 & 0.50 & 32.81 & 1.11 & 436.00 & 3.74 & 33.9  \\
 & & H88 & 9487.8 & a & 51.35 & 1.56 & -104.60 & 0.40 & 27.78 & 0.98 & 416.32 & 3.68 & 32.5  \\
G331.580$-$00.022 & shrds737 & H88$-$H112 & 6157.4 & a & 148.61 & 1.30 & -88.10 & 0.10 & 14.06 & 0.14 & 733.41 & 2.19 & 112.7  \\
 & & H100$-$H112 & 5345.5 & a & 156.61 & 1.94 & -88.10 & 0.10 & 14.03 & 0.20 & 855.97 & 3.26 & 79.6  \\
 & & H88$-$H95 & 8747.8 & a & 120.00 & 1.70 & -88.10 & 0.10 & 12.91 & 0.21 & 344.51 & 2.73 & 69.9  \\
 & & H106$-$H112 & 4996.1 & a & 145.56 & 2.29 & -88.20 & 0.10 & 14.48 & 0.26 & 865.23 & 3.91 & 62.7  \\
 & & H100$-$H105 & 5908.1 & a & 176.24 & 2.77 & -88.00 & 0.10 & 13.73 & 0.25 & 840.02 & 4.60 & 62.8  \\
 & & H112 & 4618.8 & a & 222.74 & 7.66 & -88.50 & 0.20 & 14.66 & 0.58 & 1422.19 & 13.14 & 28.7  \\
 & & H111 & 4744.2 & a & 126.14 & 4.76 & -87.90 & 0.30 & 15.20 & 0.66 & 861.39 & 8.31 & 26.2  \\
 & & H110 & 4874.2 & a & 85.56 & 3.27 & -87.70 & 0.30 & 14.80 & 0.65 & 552.73 & 5.63 & 25.9  \\
 & & H109 & 5008.9 & a & 90.18 & 5.01 & -88.40 & 0.40 & 14.35 & 0.92 & 509.74 & 8.51 & 17.8  \\
 & & H108 & 5148.7 & a & 197.48 & 7.96 & -88.00 & 0.30 & 13.49 & 0.63 & 1061.87 & 13.09 & 24.5  \\
 & & H107 & 5293.7 & a & 204.49 & 6.66 & -88.10 & 0.20 & 14.66 & 0.55 & 1076.00 & 11.43 & 30.3  \\
 & & H106 & 5444.3 & a & 166.18 & 5.21 & -88.50 & 0.20 & 14.43 & 0.52 & 883.47 & 8.87 & 31.5  \\
 & & H105 & 5600.6 & a & 130.76 & 4.52 & -88.10 & 0.20 & 14.48 & 0.58 & 706.57 & 7.71 & 28.6  \\
 & & H104 & 5762.9 & a & 185.61 & 5.87 & -87.90 & 0.20 & 13.41 & 0.49 & 915.21 & 9.64 & 31.2  \\
 & & H103 & 5931.5 & a & 200.30 & 6.57 & -88.20 & 0.20 & 14.02 & 0.53 & 943.14 & 11.03 & 30.1  \\
 & & H102 & 6106.9 & a & 195.21 & 6.26 & -87.80 & 0.20 & 13.76 & 0.51 & 875.07 & 10.40 & 30.8  \\
 & & H100 & 6478.8 & a & 196.98 & 7.36 & -88.10 & 0.20 & 12.76 & 0.55 & 803.22 & 11.78 & 26.5  \\
 & & H95 & 7550.6 & a & 115.37 & 9.03 & -87.60 & 0.50 & 12.41 & 1.12 & 333.97 & 14.24 & 12.6  \\
 & & H94 & 7792.9 & a & 288.26 & 10.33 & -88.20 & 0.20 & 12.43 & 0.51 & 836.75 & 16.31 & 27.6  \\
 & & H93 & 8045.6 & a & 76.28 & 5.38 & -87.80 & 0.40 & 11.05 & 0.90 & 180.29 & 8.00 & 14.0  \\
 & & H92 & 8309.4 & a & 127.21 & 5.43 & -88.10 & 0.30 & 12.67 & 0.62 & 380.99 & 8.66 & 23.1  \\
 & & H91 & 8584.8 & a & 118.37 & 4.77 & -87.80 & 0.30 & 14.27 & 0.66 & 369.16 & 8.07 & 24.5  \\
 & & H89 & 9173.3 & a & 140.65 & 4.74 & -88.30 & 0.20 & 13.69 & 0.53 & 375.48 & 7.85 & 29.3  \\
 & & H88 & 9487.8 & a & 67.73 & 2.74 & -88.00 & 0.20 & 11.98 & 0.56 & 192.09 & 4.25 & 24.4  \\
G331.580$-$00.022 & shrds741 & H88$-$H112 & 5334.6 & a & 5.52 & 0.13 & -88.20 & 0.20 & 15.85 & 0.44 & 40.57 & 0.24 & 41.3  \\
 & & H100$-$H112 & 5334.6 & a & 5.52 & 0.13 & -88.20 & 0.20 & 15.85 & 0.44 & 40.57 & 0.24 & 41.3  \\
 & & H106$-$H112 & 5042.6 & a & 8.16 & 0.21 & -88.10 & 0.20 & 16.29 & 0.48 & 61.80 & 0.37 & 38.9  \\
 & & H100$-$H105 & 5761.1 & a & 1.77 & 0.11 & -89.10 & 0.40 & 14.27 & 1.04 & 9.52 & 0.19 & 15.7  \\
 & & H112 & 4618.8 & a & 139.68 & 7.75 & -88.20 & 0.50 & 17.77 & 1.14 & 1205.46 & 14.63 & 17.8  \\
 & & H111 & 4744.2 & a & 143.15 & 7.75 & -88.50 & 0.40 & 15.86 & 0.99 & 1130.58 & 13.83 & 18.3  \\
 & & H110 & 4874.2 & a & 155.97 & 8.10 & -87.50 & 0.40 & 16.70 & 1.00 & 1188.79 & 14.84 & 19.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 180.09 & 10.15 & -88.10 & 0.40 & 15.14 & 0.99 & 1141.15 & 17.70 & 17.5  \\
 & & H106 & 5444.3 & a & 134.51 & 10.76 & -87.90 & 0.60 & 15.15 & 1.40 & 877.06 & 18.77 & 12.3  \\
 & & H105 & 5600.6 & a & 140.01 & 8.78 & -89.00 & 0.50 & 14.68 & 1.06 & 740.12 & 15.08 & 15.8  \\
 & & H104 & 5762.9 & a & 0.24 & 0.04 & -90.00 & 1.10 & 11.83 & 2.53 & 1.32 & 0.07 & 5.3  \\
G331.580$-$00.022 & mos040 & H88$-$H112 & 6272.7 & a & 10.78 & 0.08 & -88.20 & 0.10 & 14.67 & 0.13 & 54.82 & 0.14 & 131.6  \\
 & & H100$-$H112 & 6243.9 & a & 9.02 & 0.08 & -88.20 & 0.10 & 14.97 & 0.16 & 50.61 & 0.14 & 106.9  \\
 & & H88$-$H95 & 8648.1 & a & 156.80 & 2.29 & -88.00 & 0.10 & 12.80 & 0.22 & 402.56 & 3.67 & 67.7  \\
 & & H106$-$H112 & 4974.3 & a & 179.51 & 2.64 & -88.20 & 0.10 & 15.32 & 0.26 & 1107.62 & 4.63 & 67.1  \\
 & & H100$-$H105 & 6282.6 & a & 3.81 & 0.06 & -88.10 & 0.10 & 14.31 & 0.26 & 18.33 & 0.10 & 62.1  \\
 & & H112 & 4618.8 & a & 216.62 & 7.30 & -88.50 & 0.30 & 15.81 & 0.62 & 1472.38 & 13.01 & 29.3  \\
 & & H111 & 4744.2 & a & 167.70 & 5.69 & -87.90 & 0.30 & 15.30 & 0.60 & 1164.79 & 9.97 & 29.1  \\
 & & H110 & 4874.2 & a & 168.00 & 5.68 & -87.90 & 0.30 & 15.89 & 0.62 & 1120.14 & 10.14 & 29.2  \\
 & & H109 & 5008.9 & a & 97.61 & 5.49 & -88.80 & 0.40 & 15.45 & 1.00 & 584.18 & 9.67 & 17.6  \\
 & & H108 & 5148.7 & a & 186.31 & 7.95 & -88.20 & 0.30 & 13.51 & 0.67 & 956.01 & 13.10 & 23.2  \\
 & & H107 & 5293.7 & a & 216.36 & 7.43 & -88.00 & 0.30 & 14.89 & 0.59 & 1165.88 & 12.84 & 28.8  \\
 & & H106 & 5444.3 & a & 191.00 & 6.90 & -88.50 & 0.30 & 14.86 & 0.62 & 1045.20 & 11.92 & 27.3  \\
 & & H105 & 5600.6 & a & 205.09 & 6.62 & -88.40 & 0.20 & 14.97 & 0.56 & 1101.27 & 11.48 & 30.6  \\
 & & H104 & 5762.9 & a & 214.93 & 7.35 & -87.90 & 0.20 & 14.04 & 0.55 & 1070.28 & 12.34 & 28.9  \\
 & & H103 & 5931.5 & a & 224.09 & 7.68 & -88.30 & 0.20 & 14.27 & 0.56 & 1044.49 & 12.99 & 28.8  \\
 & & H102 & 6106.9 & a & 204.89 & 6.85 & -87.80 & 0.20 & 14.61 & 0.56 & 923.47 & 11.73 & 29.6  \\
 & & H101 & 6289.1 & a & 0.07 & 0.01 & -89.30 & 0.70 & 9.61 & 1.76 & 0.40 & 0.01 & 6.2  \\
 & & H100 & 6478.8 & a & 209.64 & 7.90 & -88.10 & 0.20 & 13.23 & 0.58 & 824.46 & 12.87 & 26.2  \\
 & & H95 & 7550.6 & a & 127.75 & 10.43 & -87.60 & 0.50 & 11.58 & 1.09 & 325.67 & 15.90 & 12.1  \\
 & & H94 & 7792.9 & a & 280.06 & 10.64 & -88.20 & 0.20 & 12.51 & 0.55 & 749.06 & 16.86 & 26.0  \\
 & & H93 & 8045.6 & a & 111.41 & 8.64 & -87.60 & 0.40 & 11.54 & 1.03 & 243.99 & 13.15 & 12.7  \\
 & & H92 & 8309.4 & a & 162.72 & 6.57 & -88.20 & 0.30 & 12.93 & 0.60 & 445.02 & 10.58 & 24.5  \\
 & & H91 & 8584.8 & a & 134.28 & 5.42 & -87.70 & 0.30 & 13.70 & 0.64 & 374.96 & 8.98 & 24.5  \\
 & & H89 & 9173.3 & a & 178.70 & 6.43 & -88.50 & 0.20 & 13.18 & 0.55 & 413.45 & 10.46 & 27.5  \\
 & & H88 & 9487.8 & a & 115.36 & 4.85 & -87.50 & 0.20 & 11.58 & 0.56 & 275.39 & 7.40 & 23.5  \\
G331.653+00.128 & shrds741 & H88$-$H112 & 5827.9 & a & 72.88 & 0.77 & -90.00 & 0.10 & 19.48 & 0.24 & 512.53 & 1.51 & 94.0  \\
 & & H100$-$H112 & 5355.8 & a & 65.57 & 0.84 & -90.10 & 0.10 & 19.36 & 0.29 & 508.02 & 1.66 & 76.8  \\
 & & H88$-$H95 & 8375.5 & a & 111.86 & 1.95 & -89.80 & 0.20 & 19.63 & 0.40 & 537.09 & 3.88 & 56.6  \\
 & & H106$-$H112 & 4956.1 & a & 52.85 & 1.09 & -90.10 & 0.20 & 19.57 & 0.47 & 453.93 & 2.16 & 47.9  \\
 & & H100$-$H105 & 5963.9 & a & 85.05 & 1.38 & -90.00 & 0.20 & 19.20 & 0.36 & 590.22 & 2.71 & 60.8  \\
 & & H112 & 4618.8 & a & 49.42 & 2.16 & -90.10 & 0.40 & 19.56 & 0.99 & 437.71 & 4.29 & 22.6  \\
 & & H111 & 4744.2 & a & 49.04 & 2.45 & -90.80 & 0.40 & 17.77 & 1.02 & 435.94 & 4.63 & 19.8  \\
 & & H110 & 4874.2 & a & 53.10 & 2.11 & -89.80 & 0.40 & 20.31 & 0.93 & 477.01 & 4.26 & 24.8  \\
 & & H109 & 5008.9 & a & 31.85 & 3.17 & -90.70 & 1.00 & 21.32 & 2.47 & 242.56 & 6.54 & 10.0  \\
 & & H108 & 5148.7 & a & 50.51 & 5.82 & -89.30 & 1.00 & 16.82 & 2.24 & 379.57 & 10.70 & 8.6  \\
 & & H107 & 5293.7 & a & 62.82 & 3.06 & -89.80 & 0.50 & 19.59 & 1.10 & 518.76 & 6.06 & 20.3  \\
 & & H106 & 5444.3 & a & 60.82 & 2.62 & -90.20 & 0.40 & 20.13 & 1.00 & 490.13 & 5.27 & 22.9  \\
 & & H105 & 5600.6 & a & 78.33 & 3.10 & -90.70 & 0.40 & 18.46 & 0.84 & 572.66 & 5.96 & 25.0  \\
 & & H104 & 5762.9 & a & 64.57 & 3.17 & -90.30 & 0.40 & 18.55 & 1.05 & 471.45 & 6.13 & 20.1  \\
 & & H103 & 5931.5 & a & 90.07 & 3.35 & -89.70 & 0.40 & 19.30 & 0.83 & 652.41 & 6.59 & 26.6  \\
 & & H102 & 6106.9 & a & 102.07 & 3.43 & -89.60 & 0.30 & 17.20 & 0.67 & 685.09 & 6.38 & 29.4  \\
 & & H101 & 6289.1 & a & 83.85 & 3.67 & -90.30 & 0.50 & 22.17 & 1.12 & 568.74 & 7.73 & 22.6  \\
 & & H100 & 6478.8 & a & 95.14 & 4.47 & -89.50 & 0.40 & 18.83 & 1.02 & 579.50 & 8.68 & 21.0  \\
 & & H95 & 7550.6 & a & 113.17 & 4.74 & -89.50 & 0.40 & 20.34 & 0.98 & 631.49 & 9.57 & 23.6  \\
 & & H94 & 7792.9 & a & 102.23 & 5.25 & -88.50 & 0.50 & 20.23 & 1.20 & 553.39 & 10.57 & 19.3  \\
 & & H93 & 8045.6 & a & 109.29 & 5.92 & -90.30 & 0.50 & 18.52 & 1.16 & 526.59 & 11.41 & 18.3  \\
 & & H92 & 8309.4 & a & 118.71 & 5.81 & -89.90 & 0.40 & 18.13 & 1.02 & 531.89 & 11.08 & 20.2  \\
 & & H91 & 8584.8 & a & 105.02 & 4.94 & -90.90 & 0.50 & 20.59 & 1.12 & 516.89 & 10.04 & 21.0  \\
 & & H89 & 9173.3 & a & 116.14 & 5.16 & -89.40 & 0.40 & 18.09 & 0.93 & 495.75 & 9.83 & 22.2  \\
 & & H88 & 9487.8 & a & 115.92 & 5.35 & -89.90 & 0.40 & 18.94 & 1.01 & 463.65 & 10.43 & 21.4  \\
G331.653+00.128 & mos040 & H88$-$H112 & 5738.1 & a & 59.45 & 0.67 & -89.90 & 0.10 & 19.64 & 0.26 & 410.54 & 1.33 & 87.9  \\
 & & H100$-$H112 & 5267.8 & a & 54.40 & 0.74 & -89.90 & 0.10 & 19.55 & 0.31 & 412.42 & 1.47 & 72.4  \\
 & & H88$-$H95 & 8356.0 & a & 86.51 & 1.83 & -89.60 & 0.20 & 19.42 & 0.47 & 400.55 & 3.61 & 46.8  \\
 & & H106$-$H112 & 4926.0 & a & 41.19 & 0.87 & -90.00 & 0.20 & 19.64 & 0.48 & 340.09 & 1.73 & 46.8  \\
 & & H100$-$H105 & 5950.2 & a & 80.80 & 1.44 & -89.90 & 0.20 & 19.44 & 0.40 & 556.76 & 2.85 & 55.3  \\
 & & H112 & 4618.8 & a & 32.89 & 1.50 & -90.20 & 0.40 & 19.43 & 1.02 & 276.13 & 2.96 & 21.7  \\
 & & H111 & 4744.2 & a & 36.39 & 1.77 & -90.30 & 0.40 & 18.47 & 1.04 & 309.46 & 3.40 & 20.3  \\
 & & H110 & 4874.2 & a & 42.64 & 1.80 & -89.50 & 0.40 & 20.65 & 1.00 & 371.15 & 3.66 & 23.5  \\
 & & H109 & 5008.9 & a & 29.30 & 3.08 & -90.50 & 1.10 & 21.04 & 2.57 & 202.35 & 6.31 & 9.4  \\
 & & H108 & 5148.7 & a & 40.59 & 4.58 & -89.50 & 0.90 & 16.94 & 2.21 & 294.01 & 8.45 & 8.8  \\
 & & H107 & 5293.7 & a & 55.47 & 2.83 & -89.70 & 0.50 & 19.91 & 1.18 & 447.03 & 5.65 & 19.4  \\
 & & H106 & 5444.3 & a & 52.33 & 2.49 & -90.00 & 0.50 & 19.66 & 1.08 & 410.86 & 4.94 & 20.8  \\
 & & H105 & 5600.6 & a & 70.92 & 2.85 & -90.60 & 0.40 & 19.04 & 0.88 & 522.17 & 5.57 & 24.6  \\
 & & H104 & 5762.9 & a & 70.51 & 3.83 & -90.10 & 0.50 & 18.71 & 1.17 & 501.58 & 7.42 & 18.2  \\
 & & H103 & 5931.5 & a & 84.38 & 3.42 & -89.30 & 0.40 & 19.66 & 0.92 & 612.07 & 6.80 & 24.4  \\
 & & H102 & 6106.9 & a & 96.03 & 3.75 & -89.20 & 0.30 & 17.65 & 0.80 & 633.00 & 7.06 & 25.3  \\
 & & H101 & 6289.1 & a & 86.22 & 4.10 & -90.60 & 0.50 & 22.95 & 1.26 & 559.01 & 8.79 & 20.8  \\
 & & H100 & 6478.8 & a & 84.12 & 4.44 & -89.50 & 0.50 & 18.20 & 1.11 & 497.87 & 8.48 & 18.7  \\
 & & H95 & 7550.6 & a & 89.46 & 4.03 & -89.40 & 0.40 & 20.06 & 1.04 & 479.42 & 8.08 & 21.9  \\
 & & H94 & 7792.9 & a & 78.47 & 4.45 & -88.30 & 0.60 & 20.31 & 1.33 & 414.77 & 8.97 & 17.4  \\
 & & H93 & 8045.6 & a & 107.16 & 6.17 & -90.20 & 0.50 & 18.32 & 1.22 & 471.60 & 11.82 & 17.2  \\
 & & H92 & 8309.4 & a & 90.27 & 4.71 & -89.90 & 0.50 & 18.38 & 1.11 & 379.94 & 9.05 & 18.9  \\
 & & H91 & 8584.8 & a & 78.86 & 4.17 & -90.90 & 0.50 & 21.24 & 1.30 & 367.05 & 8.59 & 18.7  \\
 & & H89 & 9173.3 & a & 85.47 & 4.31 & -89.20 & 0.40 & 18.02 & 1.05 & 343.82 & 8.20 & 19.6  \\
 & & H88 & 9487.8 & a & 82.72 & 4.53 & -89.70 & 0.50 & 18.96 & 1.20 & 316.06 & 8.84 & 18.0  \\
G331.667$-$00.093 & mos040 & H88$-$H112 & 6502.4 & a & 0.81 & 0.07 & -79.40 & 1.30 & 29.99 & 3.15 & 33.30 & 0.17 & 11.5  \\
 & & H100$-$H112 & 6384.2 & a & 0.77 & 0.07 & -79.30 & 1.30 & 29.42 & 3.07 & 31.54 & 0.16 & 11.5  \\
 & & H88$-$H95 & 4232.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.53 & 0.09 & \nodata  \\
 & & H106$-$H112 & 5001.7 & a & 23.74 & 2.09 & -80.50 & 1.30 & 31.20 & 3.38 & 828.20 & 5.12 & 11.5  \\
 & & H100$-$H105 & 6419.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.18 & 0.10 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 510.18 & 8.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 622.23 & 10.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 734.21 & 11.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 782.28 & 16.96 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1433.05 & 17.96 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 871.29 & 13.94 & \nodata  \\
 & & H106 & 5444.3 & a & 47.97 & 9.65 & -82.60 & 0.90 & 9.60 & 2.23 & 981.07 & 13.38 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 927.40 & 15.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1066.26 & 19.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 972.26 & 14.30 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 969.94 & 14.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.02 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.08 & \nodata  \\
G331.744$-$00.068 & shrds743 & H88$-$H112 & 5848.7 & a & 27.16 & 0.80 & -88.40 & 0.40 & 25.13 & 0.85 & 321.62 & 1.79 & 33.7  \\
 & & H100$-$H112 & 5358.3 & a & 23.88 & 0.88 & -88.60 & 0.40 & 24.70 & 1.06 & 310.49 & 1.97 & 26.7  \\
 & & H88$-$H95 & 8525.2 & a & 45.04 & 2.21 & -88.00 & 0.60 & 26.56 & 1.51 & 382.45 & 5.10 & 20.1  \\
 & & H106$-$H112 & 5016.0 & a & 18.15 & 0.95 & -88.40 & 0.60 & 24.47 & 1.49 & 250.57 & 2.11 & 18.8  \\
 & & H100$-$H105 & 5919.1 & a & 32.71 & 1.79 & -88.70 & 0.70 & 24.64 & 1.57 & 408.87 & 3.98 & 18.0  \\
 & & H112 & 4618.8 & a & 12.28 & 2.02 & -87.50 & 3.30 & 38.33 & 10.91 & 221.39 & 5.05 & 6.7  \\
 & & H111 & 4744.2 & a & 14.65 & 2.08 & -89.30 & 1.70 & 24.76 & 4.20 & 213.60 & 4.58 & 7.1  \\
 & & H110 & 4874.2 & a & 13.12 & 2.32 & -90.30 & 1.80 & 20.91 & 4.53 & 208.17 & 4.68 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.36 & 8.78 & \nodata  \\
 & & H108 & 5148.7 & a & 15.55 & 2.27 & -88.60 & 1.70 & 24.21 & 4.26 & 212.87 & 4.93 & 6.9  \\
 & & H107 & 5293.7 & a & 25.62 & 2.95 & -89.50 & 1.10 & 19.64 & 2.63 & 312.16 & 5.84 & 8.6  \\
 & & H106 & 5444.3 & a & 29.63 & 2.74 & -86.60 & 1.10 & 25.10 & 2.74 & 338.71 & 6.12 & 10.7  \\
 & & H105 & 5600.6 & a & 25.33 & 2.48 & -90.50 & 1.60 & 32.96 & 4.09 & 368.21 & 6.22 & 10.3  \\
 & & H104 & 5762.9 & a & 32.66 & 3.42 & -87.10 & 1.20 & 23.47 & 2.88 & 399.29 & 7.40 & 9.5  \\
 & & H103 & 5931.5 & a & 37.73 & 4.06 & -87.60 & 1.10 & 20.62 & 2.57 & 428.05 & 8.25 & 9.2  \\
 & & H102 & 6106.9 & a & 36.76 & 3.93 & -89.30 & 1.20 & 22.83 & 2.85 & 438.98 & 8.39 & 9.3  \\
 & & H101 & 6289.1 & a & 29.20 & 5.56 & -91.60 & 2.90 & 29.96 & 8.56 & 400.80 & 12.74 & 5.6  \\
 & & H100 & 6478.8 & a & 41.15 & 4.91 & -89.40 & 1.50 & 26.24 & 3.67 & 455.38 & 11.20 & 8.3  \\
 & & H95 & 7550.6 & a & 49.10 & 10.03 & -90.90 & 1.50 & 14.81 & 3.57 & 294.95 & 17.18 & 4.9  \\
 & & H94 & 7792.9 & a & 34.94 & 3.82 & -85.80 & 1.50 & 27.14 & 3.48 & 359.39 & 8.88 & 9.1  \\
 & & H92 & 8309.4 & a & 33.83 & 5.09 & -87.20 & 2.00 & 27.66 & 5.18 & 371.55 & 11.72 & 6.7  \\
 & & H91 & 8584.8 & a & 54.06 & 5.58 & -87.60 & 1.00 & 20.02 & 2.41 & 394.10 & 11.15 & 9.6  \\
 & & H89 & 9173.3 & a & 56.31 & 4.92 & -88.60 & 1.40 & 32.30 & 3.37 & 425.85 & 12.39 & 11.4  \\
 & & H88 & 9487.8 & a & 57.67 & 4.96 & -89.60 & 1.10 & 26.20 & 2.64 & 403.12 & 11.31 & 11.6  \\
G331.744$-$00.068 & shrds746 & H88$-$H112 & 5058.6 & a & 8.76 & 0.72 & -87.90 & 1.10 & 27.34 & 2.63 & 136.81 & 1.68 & 12.1  \\
 & & H100$-$H112 & 5058.6 & a & 8.76 & 0.72 & -87.90 & 1.10 & 27.34 & 2.63 & 136.81 & 1.68 & 12.1  \\
 & & H106$-$H112 & 4914.5 & a & 6.91 & 0.68 & -87.80 & 1.50 & 30.32 & 3.65 & 113.89 & 1.65 & 10.2  \\
 & & H100$-$H105 & 5925.1 & a & 20.69 & 2.89 & -89.00 & 1.80 & 25.71 & 4.60 & 274.39 & 6.39 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.78 & 3.75 & \nodata  \\
 & & H111 & 4744.2 & a & 6.15 & 1.25 & -81.50 & 5.80 & 50.66 & 18.23 & 105.11 & 3.63 & 5.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.83 & 2.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.51 & 5.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.39 & 5.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.48 & 6.82 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.11 & 8.61 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.89 & 11.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.15 & 14.62 & \nodata  \\
 & & H103 & 5931.5 & a & 40.04 & 7.19 & -88.60 & 2.20 & 24.68 & 5.38 & 285.79 & 15.75 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.24 & 19.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.71 & 18.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.59 & 17.11 & \nodata  \\
G331.744$-$00.068 & mos040 & H88$-$H112 & 5796.0 & a & 27.40 & 0.97 & -88.30 & 0.50 & 26.58 & 1.09 & 329.60 & 2.24 & 27.9  \\
 & & H100$-$H112 & 5343.4 & a & 25.19 & 1.04 & -88.60 & 0.50 & 26.04 & 1.24 & 329.42 & 2.37 & 24.0  \\
 & & H88$-$H95 & 8362.0 & a & 39.60 & 2.44 & -87.30 & 0.80 & 28.09 & 2.01 & 330.96 & 5.78 & 16.1  \\
 & & H106$-$H112 & 5000.6 & a & 19.13 & 1.11 & -88.40 & 0.80 & 26.79 & 1.80 & 266.38 & 2.57 & 17.1  \\
 & & H100$-$H105 & 5924.5 & a & 35.18 & 2.17 & -88.60 & 0.80 & 25.71 & 1.83 & 436.27 & 4.92 & 16.1  \\
 & & H112 & 4618.8 & a & 8.30 & 1.74 & -87.90 & 6.40 & 50.58 & 27.04 & 153.05 & 4.57 & 5.7  \\
 & & H111 & 4744.2 & a & 10.72 & 2.11 & -87.20 & 3.10 & 30.82 & 9.41 & 170.25 & 4.88 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.18 & 6.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.53 & 13.04 & \nodata  \\
 & & H108 & 5148.7 & a & 33.13 & 4.20 & -88.70 & 1.50 & 23.54 & 3.45 & 364.74 & 9.12 & 7.8  \\
 & & H107 & 5293.7 & a & 29.92 & 3.87 & -91.40 & 1.30 & 20.52 & 3.16 & 358.45 & 7.78 & 7.7  \\
 & & H106 & 5444.3 & a & 31.46 & 3.49 & -86.60 & 1.50 & 27.32 & 3.63 & 389.96 & 8.08 & 9.0  \\
 & & H105 & 5600.6 & a & 28.21 & 3.45 & -90.90 & 2.10 & 35.05 & 5.63 & 406.68 & 8.83 & 8.4  \\
 & & H104 & 5762.9 & a & 31.67 & 3.94 & -86.20 & 1.70 & 27.28 & 4.22 & 422.95 & 9.03 & 8.1  \\
 & & H103 & 5931.5 & a & 41.53 & 5.67 & -87.90 & 1.30 & 19.23 & 3.06 & 454.87 & 11.10 & 7.3  \\
 & & H102 & 6106.9 & a & 36.68 & 5.37 & -89.60 & 1.50 & 21.09 & 3.61 & 442.11 & 11.00 & 6.8  \\
 & & H101 & 6289.1 & a & 49.25 & 9.72 & -91.10 & 2.60 & 26.26 & 7.78 & 555.83 & 20.83 & 5.4  \\
 & & H100 & 6478.8 & a & 39.31 & 5.69 & -89.10 & 2.00 & 27.59 & 4.69 & 428.24 & 13.31 & 6.9  \\
 & & H95 & 7550.6 & a & 48.12 & 10.24 & -90.60 & 1.60 & 15.74 & 4.01 & 274.39 & 18.00 & 4.7  \\
 & & H94 & 7792.9 & a & 31.39 & 4.48 & -84.60 & 2.00 & 28.60 & 5.18 & 319.77 & 10.46 & 7.1  \\
 & & H92 & 8309.4 & a & 33.67 & 5.88 & -85.40 & 2.30 & 26.67 & 5.86 & 330.12 & 13.27 & 5.8  \\
 & & H91 & 8584.8 & a & 50.10 & 6.03 & -87.70 & 1.20 & 19.76 & 2.77 & 338.07 & 11.97 & 8.2  \\
 & & H89 & 9173.3 & a & 49.01 & 4.80 & -88.80 & 1.60 & 33.72 & 3.99 & 356.69 & 12.30 & 10.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 709.84 & 300.67 & \nodata  \\
G331.760+00.064 & shrds744 & H88$-$H112 & 8663.2 & a & 10.29 & 1.03 & -48.00 & 1.10 & 21.57 & 2.55 & 49.47 & 2.12 & 10.0  \\
 & & H88$-$H95 & 8663.2 & a & 10.29 & 1.03 & -48.00 & 1.10 & 21.57 & 2.55 & 49.47 & 2.12 & 10.0  \\
 & & H94 & 7792.9 & a & 8.48 & 1.91 & -49.90 & 1.60 & 14.73 & 3.92 & 30.60 & 3.26 & 4.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.47 & 5.02 & \nodata  \\
 & & H91 & 8584.8 & a & 15.03 & 2.83 & -50.20 & 2.30 & 24.90 & 6.34 & 64.94 & 6.06 & 5.5  \\
 & & H89 & 9173.3 & a & 14.18 & 2.43 & -46.50 & 1.90 & 22.20 & 4.79 & 66.17 & 5.00 & 5.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.56 & 3.75 & \nodata  \\
G331.760+00.064 & mos040 & H88$-$H112 & 5316.2 & a & 0.01 & 0.00 & -49.20 & 1.00 & 24.67 & 2.28 & 0.10 & 0.00 & 12.6  \\
 & & H100$-$H112 & 5173.9 & a & 0.01 & 0.00 & -49.60 & 1.20 & 23.62 & 2.90 & 0.09 & 0.00 & 9.8  \\
 & & H88$-$H95 & 7776.2 & a & 0.06 & 0.01 & -48.90 & 1.30 & 23.13 & 3.14 & 0.28 & 0.02 & 8.6  \\
 & & H106$-$H112 & 4983.9 & a & 0.01 & 0.00 & -50.80 & 1.30 & 21.07 & 3.06 & 0.10 & 0.00 & 8.1  \\
 & & H100$-$H105 & 5921.7 & a & 0.01 & 0.00 & -44.30 & 4.50 & 34.54 & 18.26 & 0.07 & 0.00 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 0.01 & 0.00 & -51.60 & 2.60 & 21.08 & 7.81 & 0.10 & 0.01 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & 0.02 & 0.00 & -47.80 & 3.00 & 31.40 & 8.88 & 0.07 & 0.01 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.05 & 7.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.34 & 1.99 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.82 & 2.27 & \nodata  \\
 & & H89 & 9173.3 & a & 5.24 & 1.06 & -46.70 & 2.60 & 25.65 & 7.18 & 23.28 & 2.29 & 5.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.21 & 1.17 & \nodata  \\
G331.797$-$00.148 & shrds745 & H88$-$H112 & 5477.6 & a & 0.15 & 0.02 & -108.90 & 1.30 & 19.42 & 3.05 & 0.93 & 0.04 & 7.4  \\
 & & H100$-$H112 & 5452.9 & a & 0.10 & 0.02 & -107.50 & 2.20 & 25.39 & 5.97 & 0.67 & 0.04 & 6.0  \\
 & & H88$-$H95 & 8717.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.13 & 2.84 & \nodata  \\
 & & H106$-$H112 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6037.0 & a & 5.35 & 1.06 & -107.50 & 3.20 & 28.91 & 11.74 & 38.22 & 2.23 & 5.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.00 & 3.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.11 & 4.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.08 & 5.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.20 & 3.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.08 & 6.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.28 & 9.70 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.64 & 7.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.62 & 7.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.26 & 4.15 & \nodata  \\
G331.797$-$00.148 & mos040 & H88$-$H112 & 6509.9 & a & 0.01 & 0.00 & -106.80 & 1.80 & 29.44 & 5.13 & 0.06 & 0.00 & 8.4  \\
 & & H100$-$H112 & 5732.7 & a & 0.01 & 0.00 & -105.50 & 2.50 & 32.61 & 7.84 & 0.08 & 0.00 & 7.4  \\
 & & H88$-$H95 & 8680.7 & a & 0.01 & 0.00 & -112.70 & 1.80 & 17.47 & 4.76 & 0.03 & 0.00 & 4.9  \\
 & & H106$-$H112 & 5249.2 & a & 0.01 & 0.00 & -99.50 & 9.90 & 69.03 & 55.03 & 0.08 & 0.00 & 6.5  \\
 & & H100$-$H105 & 6011.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.28 & 0.40 & \nodata  \\
 & & H104 & 5762.9 & a & 0.01 & 0.00 & -97.80 & 1.90 & 13.23 & 4.68 & 0.08 & 0.01 & 3.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1740.75 & 573.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.91 & 4.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
G331.834$-$00.002 & shrds746 & H88$-$H112 & 6040.6 & a & 29.07 & 0.75 & -80.70 & 0.30 & 25.79 & 0.76 & 320.27 & 1.69 & 38.6  \\
 & & H100$-$H112 & 5345.7 & a & 26.83 & 0.88 & -80.80 & 0.40 & 25.69 & 0.97 & 330.41 & 1.99 & 30.2  \\
 & & H88$-$H95 & 8542.2 & a & 37.33 & 1.51 & -80.60 & 0.50 & 25.81 & 1.21 & 283.76 & 3.44 & 24.4  \\
 & & H106$-$H112 & 4990.8 & a & 24.43 & 1.07 & -81.30 & 0.50 & 24.87 & 1.26 & 314.92 & 2.38 & 22.7  \\
 & & H100$-$H105 & 5999.7 & a & 30.85 & 1.50 & -79.90 & 0.70 & 27.70 & 1.56 & 358.95 & 3.53 & 20.4  \\
 & & H112 & 4618.8 & a & 33.60 & 3.16 & -83.40 & 1.20 & 26.35 & 2.97 & 469.33 & 7.18 & 10.6  \\
 & & H111 & 4744.2 & a & 24.05 & 2.92 & -82.20 & 1.20 & 20.42 & 2.90 & 381.26 & 5.90 & 8.2  \\
 & & H110 & 4874.2 & a & 24.38 & 2.56 & -81.40 & 1.10 & 22.28 & 2.74 & 282.67 & 5.38 & 9.5  \\
 & & H109 & 5008.9 & a & 24.27 & 2.47 & -79.50 & 1.20 & 24.34 & 2.92 & 262.63 & 5.43 & 9.8  \\
 & & H108 & 5148.7 & a & 19.37 & 2.70 & -77.90 & 1.80 & 26.42 & 4.36 & 205.07 & 6.16 & 7.2  \\
 & & H107 & 5293.7 & a & 21.05 & 2.15 & -78.80 & 1.60 & 31.94 & 4.05 & 255.96 & 5.32 & 9.9  \\
 & & H106 & 5444.3 & a & 23.08 & 2.62 & -82.40 & 1.70 & 30.83 & 4.65 & 285.76 & 6.28 & 9.0  \\
 & & H105 & 5600.6 & a & 26.27 & 2.81 & -81.20 & 1.80 & 33.41 & 4.32 & 319.03 & 7.19 & 9.3  \\
 & & H104 & 5762.9 & a & 31.20 & 3.19 & -79.10 & 1.40 & 28.04 & 3.47 & 356.95 & 7.47 & 9.8  \\
 & & H103 & 5931.5 & a & 33.66 & 4.47 & -82.10 & 1.50 & 23.47 & 3.65 & 364.97 & 9.66 & 7.5  \\
 & & H102 & 6106.9 & a & 33.34 & 3.49 & -79.10 & 1.50 & 28.47 & 3.62 & 378.98 & 8.21 & 9.6  \\
 & & H101 & 6289.1 & a & 35.66 & 3.68 & -80.50 & 1.40 & 27.24 & 3.40 & 379.23 & 8.50 & 9.7  \\
 & & H100 & 6478.8 & a & 30.31 & 4.09 & -80.30 & 1.70 & 25.31 & 4.10 & 361.56 & 9.09 & 7.4  \\
 & & H95 & 7550.6 & a & 35.73 & 4.36 & -77.70 & 2.10 & 34.08 & 5.98 & 281.75 & 10.75 & 8.6  \\
 & & H94 & 7792.9 & a & 42.17 & 4.39 & -79.80 & 1.10 & 20.65 & 2.51 & 332.15 & 8.91 & 9.5  \\
 & & H93 & 8045.6 & a & 38.38 & 5.37 & -78.80 & 1.90 & 27.87 & 4.90 & 290.96 & 12.41 & 7.2  \\
 & & H92 & 8309.4 & a & 39.40 & 4.40 & -80.80 & 1.30 & 23.21 & 3.06 & 321.16 & 9.44 & 8.9  \\
 & & H91 & 8584.8 & a & 41.05 & 3.85 & -82.90 & 1.00 & 22.64 & 2.46 & 268.72 & 8.20 & 10.5  \\
 & & H89 & 9173.3 & a & 36.69 & 3.17 & -79.90 & 1.20 & 29.26 & 2.94 & 262.91 & 7.65 & 11.5  \\
 & & H88 & 9487.8 & a & 30.92 & 3.32 & -82.70 & 1.30 & 23.94 & 3.15 & 242.59 & 7.14 & 9.4  \\
G331.834$-$00.002 & mos040 & H88$-$H112 & 5973.5 & a & 15.08 & 0.42 & -80.40 & 0.40 & 25.99 & 0.84 & 159.64 & 0.96 & 35.4  \\
 & & H100$-$H112 & 5343.8 & a & 13.22 & 0.47 & -80.40 & 0.50 & 26.22 & 1.08 & 157.77 & 1.08 & 27.7  \\
 & & H88$-$H95 & 8555.2 & a & 22.71 & 1.01 & -80.30 & 0.60 & 25.64 & 1.32 & 167.29 & 2.28 & 22.3  \\
 & & H106$-$H112 & 5005.7 & a & 11.60 & 0.61 & -80.80 & 0.60 & 25.14 & 1.53 & 145.63 & 1.36 & 19.0  \\
 & & H100$-$H105 & 5990.8 & a & 16.38 & 0.86 & -79.70 & 0.70 & 27.74 & 1.70 & 180.96 & 2.04 & 18.7  \\
 & & H112 & 4618.8 & a & 18.36 & 1.86 & -82.00 & 1.30 & 26.77 & 3.34 & 250.36 & 4.24 & 9.9  \\
 & & H111 & 4744.2 & a & 13.14 & 1.74 & -82.50 & 1.40 & 21.70 & 3.57 & 185.68 & 3.56 & 7.6  \\
 & & H110 & 4874.2 & a & 12.60 & 1.62 & -80.10 & 1.60 & 25.64 & 4.09 & 162.66 & 3.61 & 7.8  \\
 & & H109 & 5008.9 & a & 6.59 & 0.93 & -79.20 & 1.40 & 20.02 & 3.35 & 67.23 & 1.85 & 7.0  \\
 & & H108 & 5148.7 & a & 8.86 & 1.48 & -76.40 & 2.30 & 28.23 & 5.97 & 109.75 & 3.44 & 6.1  \\
 & & H107 & 5293.7 & a & 10.97 & 1.26 & -80.80 & 1.50 & 26.94 & 4.04 & 117.82 & 2.82 & 8.9  \\
 & & H106 & 5444.3 & a & 11.52 & 1.51 & -80.60 & 3.60 & 43.77 & 15.69 & 146.97 & 3.66 & 9.2  \\
 & & H105 & 5600.6 & a & 12.34 & 1.71 & -80.50 & 2.30 & 32.76 & 6.33 & 154.77 & 4.18 & 7.5  \\
 & & H104 & 5762.9 & a & 15.12 & 1.57 & -76.60 & 1.50 & 30.02 & 3.88 & 160.14 & 3.78 & 9.7  \\
 & & H103 & 5931.5 & a & 17.44 & 2.56 & -82.20 & 1.70 & 23.30 & 4.00 & 188.09 & 5.52 & 6.7  \\
 & & H102 & 6106.9 & a & 18.58 & 1.97 & -79.50 & 1.40 & 26.18 & 3.26 & 188.89 & 4.50 & 9.4  \\
 & & H101 & 6289.1 & a & 23.44 & 2.87 & -82.20 & 1.40 & 23.24 & 3.37 & 223.22 & 6.15 & 8.1  \\
 & & H100 & 6478.8 & a & 16.57 & 2.39 & -80.60 & 1.80 & 25.18 & 4.37 & 194.59 & 5.31 & 6.9  \\
 & & H95 & 7550.6 & a & 22.10 & 2.74 & -76.70 & 2.00 & 32.01 & 5.23 & 161.90 & 6.70 & 8.3  \\
 & & H94 & 7792.9 & a & 23.04 & 2.63 & -79.10 & 1.20 & 21.02 & 2.80 & 185.82 & 5.37 & 8.7  \\
 & & H93 & 8045.6 & a & 37.07 & 6.13 & -76.50 & 1.80 & 21.63 & 4.86 & 230.43 & 12.22 & 6.2  \\
 & & H92 & 8309.4 & a & 24.48 & 2.97 & -80.50 & 1.40 & 23.93 & 3.44 & 192.12 & 6.45 & 8.2  \\
 & & H91 & 8584.8 & a & 26.22 & 2.61 & -82.90 & 1.10 & 22.31 & 2.57 & 159.18 & 5.51 & 9.9  \\
 & & H89 & 9173.3 & a & 22.44 & 2.07 & -79.90 & 1.30 & 29.09 & 3.16 & 156.58 & 4.98 & 10.8  \\
 & & H88 & 9487.8 & a & 18.16 & 2.09 & -82.90 & 1.30 & 23.65 & 3.32 & 137.87 & 4.47 & 8.7  \\
G332.062+00.509 & shrds752 & H88$-$H112 & 6359.1 & a & 6.65 & 0.90 & -36.20 & 1.30 & 19.82 & 3.12 & 43.94 & 1.79 & 7.3  \\
 & & H100$-$H112 & 5439.6 & a & 6.50 & 1.14 & -36.60 & 1.80 & 21.03 & 4.56 & 45.23 & 2.30 & 5.7  \\
 & & H88$-$H95 & 8640.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.81 & 3.59 & \nodata  \\
 & & H106$-$H112 & 5000.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.40 & 3.69 & \nodata  \\
 & & H100$-$H105 & 5982.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.73 & 3.72 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.52 & 10.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.83 & 7.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.88 & 7.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.00 & 10.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.17 & 11.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.18 & 8.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.14 & 8.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.53 & 8.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.17 & 8.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.10 & 8.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.56 & 8.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.06 & 7.65 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.54 & 11.71 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.93 & 9.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.29 & 9.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.90 & 8.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.78 & 8.59 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.95 & 8.15 & \nodata  \\
G332.145$-$00.452 & shrds753 & H88$-$H112 & 5696.4 & a & 639.80 & 3.54 & -54.70 & 0.10 & 32.95 & 0.21 & 11537.56 & 9.10 & 178.6  \\
 & & H100$-$H112 & 5328.5 & a & 614.41 & 3.82 & -54.70 & 0.10 & 33.27 & 0.24 & 11866.90 & 9.87 & 159.0  \\
 & & H88$-$H95 & 8291.4 & a & 819.94 & 9.25 & -55.00 & 0.20 & 31.38 & 0.41 & 9215.22 & 23.22 & 87.6  \\
 & & H106$-$H112 & 4968.2 & a & 567.83 & 4.89 & -54.70 & 0.10 & 33.79 & 0.34 & 12046.89 & 12.73 & 114.8  \\
 & & H100$-$H105 & 5919.8 & a & 689.51 & 6.21 & -54.60 & 0.10 & 32.50 & 0.34 & 11573.55 & 15.86 & 109.7  \\
 & & H112 & 4618.8 & a & 530.55 & 12.57 & -55.30 & 0.40 & 33.60 & 0.92 & 12520.21 & 32.63 & 41.7  \\
 & & H111 & 4744.2 & a & 545.89 & 12.27 & -54.50 & 0.40 & 32.81 & 0.85 & 12329.42 & 31.47 & 44.0  \\
 & & H110 & 4874.2 & a & 532.27 & 10.65 & -54.60 & 0.30 & 32.70 & 0.76 & 12069.28 & 27.28 & 49.4  \\
 & & H109 & 5008.9 & a & 607.17 & 15.08 & -54.20 & 0.40 & 34.42 & 0.99 & 11712.58 & 39.60 & 39.8  \\
 & & H108 & 5148.7 & a & 557.14 & 15.57 & -53.90 & 0.40 & 32.34 & 1.05 & 11612.81 & 39.61 & 35.4  \\
 & & H107 & 5293.7 & a & 595.18 & 14.60 & -54.70 & 0.40 & 31.42 & 0.89 & 11914.12 & 36.62 & 40.3  \\
 & & H106 & 5444.3 & a & 618.73 & 13.50 & -54.30 & 0.30 & 31.44 & 0.79 & 11677.50 & 33.90 & 45.3  \\
 & & H105 & 5600.6 & a & 650.36 & 13.30 & -54.80 & 0.30 & 31.73 & 0.75 & 11508.09 & 33.54 & 48.4  \\
 & & H104 & 5762.9 & a & 675.70 & 13.66 & -54.00 & 0.30 & 30.78 & 0.72 & 11885.47 & 33.93 & 48.9  \\
 & & H103 & 5931.5 & a & 713.39 & 15.56 & -54.70 & 0.30 & 31.35 & 0.79 & 11938.70 & 39.03 & 45.3  \\
 & & H102 & 6106.9 & a & 703.10 & 14.73 & -54.10 & 0.30 & 33.68 & 0.82 & 11507.16 & 38.26 & 47.2  \\
 & & H101 & 6289.1 & a & 680.68 & 17.53 & -55.50 & 0.40 & 32.05 & 0.95 & 10941.20 & 44.45 & 38.4  \\
 & & H100 & 6478.8 & a & 750.99 & 16.08 & -54.80 & 0.30 & 31.20 & 0.77 & 11336.19 & 40.21 & 46.2  \\
 & & H95 & 7550.6 & a & 636.54 & 28.26 & -55.70 & 0.70 & 30.57 & 1.61 & 8481.02 & 69.37 & 22.5  \\
 & & H94 & 7792.9 & a & 860.24 & 20.42 & -54.70 & 0.40 & 30.51 & 0.84 & 10359.67 & 50.47 & 41.7  \\
 & & H93 & 8045.6 & a & 443.91 & 19.85 & -56.90 & 0.80 & 34.64 & 1.82 & 5388.43 & 52.07 & 22.2  \\
 & & H92 & 8309.4 & a & 932.03 & 27.52 & -54.40 & 0.40 & 29.62 & 1.01 & 10096.33 & 67.08 & 33.5  \\
 & & H91 & 8584.8 & a & 898.16 & 23.25 & -54.40 & 0.40 & 30.50 & 0.91 & 9939.31 & 57.46 & 38.2  \\
 & & H89 & 9173.3 & a & 919.55 & 25.42 & -55.00 & 0.40 & 30.31 & 0.97 & 9437.58 & 62.66 & 35.8  \\
 & & H88 & 9487.8 & a & 909.80 & 26.98 & -54.70 & 0.40 & 29.69 & 1.02 & 9080.96 & 65.85 & 33.3  \\
G332.145$-$00.452 & ch186 & H88$-$H112 & 6106.6 & a & 658.64 & 15.68 & -52.80 & 0.50 & 28.83 & 0.52 & 11283.79 & 6.45 & 242.8  \\
 & & H88$-$H112 & 6106.6 & b & 109.99 & 15.93 & -77.00 & 2.70 & 28.55 & 3.10 & 11283.79 & 6.45 & 40.3  \\
 & & H100$-$H112 & 5458.0 & a & 629.91 & 12.34 & -52.70 & 0.50 & 28.92 & 0.58 & 11886.98 & 7.53 & 199.1  \\
 & & H100$-$H112 & 5458.0 & b & 105.78 & 14.73 & -77.50 & 2.50 & 26.99 & 3.09 & 11886.98 & 7.53 & 32.3  \\
 & & H88$-$H95 & 8765.3 & a & 807.31 & 13.20 & -53.70 & 0.40 & 29.32 & 0.59 & 8810.86 & 11.03 & 175.5  \\
 & & H88$-$H95 & 8765.3 & b & 103.04 & 15.87 & -80.10 & 3.10 & 27.39 & 4.15 & 8810.86 & 11.03 & 21.7  \\
 & & H106$-$H112 & 4989.4 & a & 599.59 & 26.16 & -52.30 & 0.70 & 29.11 & 0.82 & 12647.29 & 9.89 & 144.8  \\
 & & H106$-$H112 & 4989.4 & b & 103.78 & 21.15 & -77.80 & 4.80 & 31.11 & 5.85 & 12647.29 & 9.89 & 25.9  \\
 & & H100$-$H105 & 6040.8 & a & 667.74 & 9.39 & -53.20 & 0.50 & 28.94 & 0.73 & 10940.68 & 11.78 & 135.0  \\
 & & H100$-$H105 & 6040.8 & b & 106.42 & 17.70 & -77.40 & 2.20 & 22.68 & 3.10 & 10940.68 & 11.78 & 19.0  \\
 & & H112 & 4618.8 & a & 557.44 & 8.74 & -54.10 & 0.30 & 33.32 & 0.60 & 13173.89 & 22.61 & 63.0  \\
 & & H111 & 4744.2 & a & 563.21 & 10.59 & -54.30 & 0.30 & 32.99 & 0.72 & 12989.91 & 27.24 & 52.6  \\
 & & H110 & 4874.2 & a & 596.89 & 8.20 & -53.80 & 0.20 & 32.99 & 0.52 & 12866.77 & 21.10 & 71.9  \\
 & & H109 & 5008.9 & a & 621.59 & 11.11 & -54.60 & 0.30 & 33.59 & 0.70 & 12659.92 & 28.79 & 55.4  \\
 & & H108 & 5148.7 & a & 592.52 & 12.57 & -53.60 & 0.30 & 32.28 & 0.79 & 12103.20 & 31.99 & 46.6  \\
 & & H107 & 5293.7 & a & 620.40 & 9.73 & -54.40 & 0.30 & 33.69 & 0.61 & 12280.45 & 25.31 & 63.0  \\
 & & H106 & 5444.3 & a & 630.65 & 10.37 & -54.70 & 0.30 & 32.71 & 0.62 & 12054.19 & 26.58 & 60.1  \\
 & & H105 & 5600.6 & a & 657.17 & 8.91 & -54.30 & 0.20 & 33.37 & 0.52 & 11962.79 & 23.07 & 72.9  \\
 & & H104 & 5762.9 & a & 646.76 & 17.31 & -54.30 & 0.40 & 33.13 & 1.02 & 11729.86 & 44.62 & 36.9  \\
 & & H103 & 5931.5 & a & 658.89 & 12.24 & -54.40 & 0.30 & 32.92 & 0.71 & 11467.59 & 31.46 & 53.2  \\
 & & H102 & 6106.9 & a & 703.29 & 8.08 & -54.50 & 0.20 & 32.11 & 0.43 & 11281.21 & 20.51 & 86.0  \\
 & & H101 & 6289.1 & a & 458.53 & 9.61 & -56.10 & 0.40 & 36.06 & 0.87 & 7155.35 & 25.85 & 47.2  \\
 & & H100 & 6478.8 & a & 710.51 & 9.03 & -55.00 & 0.20 & 32.27 & 0.47 & 10809.89 & 22.97 & 77.8  \\
 & & H94 & 7792.9 & a & 669.96 & 13.62 & -55.20 & 0.30 & 31.51 & 0.75 & 8361.17 & 34.17 & 48.7  \\
 & & H92 & 8309.4 & a & 744.55 & 11.17 & -55.00 & 0.20 & 32.90 & 0.57 & 8914.29 & 28.70 & 65.9  \\
 & & H91 & 8584.8 & a & 817.67 & 10.39 & -54.60 & 0.20 & 31.56 & 0.46 & 9180.41 & 26.15 & 77.8  \\
 & & H89 & 9173.3 & a & 841.57 & 9.06 & -54.90 & 0.20 & 31.95 & 0.40 & 8837.00 & 22.93 & 91.8  \\
 & & H88 & 9487.8 & a & 819.56 & 11.23 & -54.90 & 0.20 & 31.93 & 0.51 & 8538.95 & 28.41 & 72.2  \\
G332.145$-$00.452 & mos038 & H88$-$H112 & 6108.7 & a & 682.48 & 2.32 & -54.50 & 0.10 & 32.50 & 0.13 & 11505.91 & 5.92 & 291.0  \\
 & & H100$-$H112 & 5426.5 & a & 651.37 & 2.67 & -54.30 & 0.10 & 32.69 & 0.15 & 12256.09 & 6.84 & 241.1  \\
 & & H88$-$H95 & 8595.9 & a & 798.38 & 4.50 & -54.90 & 0.10 & 32.14 & 0.21 & 8774.71 & 11.42 & 175.5  \\
 & & H106$-$H112 & 4969.5 & a & 624.40 & 3.23 & -54.30 & 0.10 & 33.48 & 0.20 & 12974.02 & 8.38 & 190.8  \\
 & & H100$-$H105 & 5995.9 & a & 691.12 & 4.18 & -54.50 & 0.10 & 32.62 & 0.23 & 11359.24 & 10.70 & 163.3  \\
 & & H112 & 4618.8 & a & 580.49 & 8.45 & -54.40 & 0.20 & 32.70 & 0.55 & 13498.43 & 21.63 & 67.9  \\
 & & H111 & 4744.2 & a & 593.11 & 9.49 & -54.10 & 0.30 & 31.99 & 0.59 & 13305.15 & 24.04 & 61.8  \\
 & & H110 & 4874.2 & a & 615.25 & 7.46 & -53.90 & 0.20 & 32.79 & 0.46 & 13153.51 & 19.13 & 81.5  \\
 & & H109 & 5008.9 & a & 653.38 & 10.61 & -54.40 & 0.30 & 33.33 & 0.63 & 12808.36 & 27.41 & 60.9  \\
 & & H108 & 5148.7 & a & 625.63 & 11.54 & -53.40 & 0.30 & 31.96 & 0.68 & 12596.07 & 29.21 & 53.6  \\
 & & H107 & 5293.7 & a & 640.87 & 10.49 & -54.30 & 0.30 & 32.06 & 0.61 & 12585.29 & 26.59 & 60.4  \\
 & & H106 & 5444.3 & a & 657.61 & 9.46 & -54.40 & 0.20 & 31.90 & 0.53 & 12294.94 & 23.93 & 68.7  \\
 & & H105 & 5600.6 & a & 687.85 & 8.24 & -54.40 & 0.20 & 32.64 & 0.45 & 12156.59 & 21.09 & 82.5  \\
 & & H104 & 5762.9 & a & 679.10 & 14.76 & -54.00 & 0.30 & 32.10 & 0.81 & 12002.70 & 37.47 & 45.5  \\
 & & H103 & 5931.5 & a & 697.28 & 10.27 & -54.30 & 0.20 & 32.28 & 0.55 & 11798.64 & 26.15 & 67.1  \\
 & & H102 & 6106.9 & a & 721.72 & 7.21 & -54.20 & 0.20 & 32.35 & 0.37 & 11461.50 & 18.36 & 99.0  \\
 & & H101 & 6289.1 & a & 543.02 & 10.75 & -55.60 & 0.30 & 33.91 & 0.78 & 8502.29 & 28.00 & 50.0  \\
 & & H100 & 6478.8 & a & 733.39 & 9.37 & -54.90 & 0.20 & 31.91 & 0.47 & 10965.61 & 23.71 & 77.4  \\
 & & H95 & 7550.6 & a & 570.33 & 26.15 & -55.60 & 0.70 & 30.21 & 1.64 & 7486.87 & 63.86 & 21.7  \\
 & & H94 & 7792.9 & a & 752.23 & 10.03 & -55.10 & 0.20 & 31.74 & 0.49 & 9053.64 & 25.31 & 74.1  \\
 & & H93 & 8045.6 & a & 413.45 & 19.43 & -56.80 & 0.80 & 34.84 & 1.94 & 4966.48 & 50.96 & 21.2  \\
 & & H92 & 8309.4 & a & 806.09 & 10.98 & -54.80 & 0.20 & 32.56 & 0.51 & 9281.00 & 28.07 & 72.6  \\
 & & H91 & 8584.8 & a & 834.04 & 10.08 & -54.40 & 0.20 & 30.85 & 0.43 & 9173.90 & 25.08 & 81.8  \\
 & & H89 & 9173.3 & a & 849.02 & 9.44 & -54.80 & 0.20 & 31.73 & 0.41 & 8745.39 & 23.83 & 88.9  \\
 & & H88 & 9487.8 & a & 819.16 & 11.13 & -54.80 & 0.20 & 31.60 & 0.50 & 8312.04 & 28.03 & 72.7  \\
G332.275$-$00.004 & shrds756 & H88$-$H112 & 6834.5 & a & 0.73 & 0.04 & -49.80 & 0.30 & 13.00 & 0.79 & 3.24 & 0.06 & 18.7  \\
 & & H100$-$H112 & 5606.4 & a & 1.45 & 0.08 & -49.70 & 0.40 & 13.55 & 0.86 & 6.47 & 0.13 & 18.0  \\
 & & H88$-$H95 & 8027.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5070.1 & a & 1.33 & 0.10 & -49.10 & 0.50 & 14.25 & 1.24 & 6.81 & 0.17 & 13.1  \\
 & & H100$-$H105 & 6378.8 & a & 1.65 & 0.12 & -50.20 & 0.40 & 12.80 & 1.05 & 5.97 & 0.19 & 13.9  \\
 & & H112 & 4618.8 & a & 13.75 & 3.59 & -50.20 & 1.80 & 14.21 & 4.64 & 112.47 & 5.93 & 3.9  \\
 & & H111 & 4744.2 & a & 15.81 & 2.95 & -47.90 & 1.40 & 14.97 & 3.23 & 94.33 & 5.11 & 5.3  \\
 & & H110 & 4874.2 & a & 22.52 & 3.34 & -50.30 & 1.00 & 13.91 & 2.38 & 98.25 & 5.58 & 6.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 23.12 & 3.57 & -50.20 & 1.10 & 14.25 & 2.55 & 104.92 & 6.04 & 6.4  \\
 & & H106 & 5444.3 & a & 40.72 & 5.77 & -47.90 & 0.80 & 11.27 & 1.84 & 147.08 & 8.68 & 7.0  \\
 & & H105 & 5600.6 & a & 23.98 & 3.25 & -50.80 & 1.10 & 16.01 & 2.53 & 105.33 & 5.80 & 7.3  \\
 & & H104 & 5762.9 & a & 45.79 & 6.25 & -49.00 & 0.60 & 9.53 & 1.50 & 114.52 & 8.65 & 7.2  \\
 & & H103 & 5931.5 & a & 54.90 & 8.73 & -50.60 & 0.80 & 10.77 & 2.00 & 177.86 & 12.80 & 6.2  \\
 & & H102 & 6106.9 & a & 38.92 & 6.40 & -52.00 & 1.30 & 16.40 & 3.28 & 162.88 & 11.43 & 6.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.02 & \nodata  \\
G332.275$-$00.004 & mos037 & H88$-$H112 & 6201.7 & a & 0.18 & 0.01 & -49.10 & 0.40 & 13.48 & 0.94 & 0.81 & 0.02 & 16.3  \\
 & & H100$-$H112 & 5999.7 & a & 0.20 & 0.01 & -49.00 & 0.40 & 13.53 & 0.98 & 0.93 & 0.02 & 15.8  \\
 & & H88$-$H95 & 7416.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5072.8 & a & 0.96 & 0.08 & -48.60 & 0.60 & 14.12 & 1.34 & 5.03 & 0.13 & 12.0  \\
 & & H100$-$H105 & 6133.9 & a & 0.10 & 0.01 & -49.50 & 0.50 & 12.77 & 1.19 & 0.34 & 0.01 & 12.3  \\
 & & H112 & 4618.8 & a & 8.15 & 2.32 & -49.30 & 2.10 & 15.35 & 5.19 & 75.33 & 4.03 & 3.5  \\
 & & H111 & 4744.2 & a & 12.61 & 2.40 & -47.30 & 1.30 & 14.20 & 3.12 & 74.74 & 4.05 & 5.2  \\
 & & H110 & 4874.2 & a & 15.34 & 2.45 & -49.90 & 1.10 & 13.87 & 2.56 & 70.48 & 4.08 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 12.69 & 2.07 & -49.70 & 1.10 & 14.15 & 2.67 & 57.68 & 3.49 & 6.1  \\
 & & H106 & 5444.3 & a & 27.61 & 3.98 & -47.50 & 0.70 & 10.49 & 1.75 & 92.49 & 5.78 & 6.9  \\
 & & H105 & 5600.6 & a & 13.12 & 2.00 & -50.90 & 1.30 & 16.84 & 3.01 & 62.57 & 3.66 & 6.5  \\
 & & H104 & 5762.9 & a & 0.11 & 0.02 & -48.10 & 0.60 & 8.54 & 1.52 & 0.23 & 0.02 & 6.4  \\
 & & H103 & 5931.5 & a & 0.24 & 0.04 & -49.80 & 0.90 & 11.17 & 2.20 & 0.65 & 0.06 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.06 & 0.04 & \nodata  \\
G332.291$-$00.092 & shrds756 & H88$-$H112 & 6200.3 & a & 28.78 & 0.64 & -48.00 & 0.30 & 23.07 & 0.59 & 287.29 & 1.38 & 44.4  \\
 & & H100$-$H112 & 5401.3 & a & 21.88 & 0.70 & -47.30 & 0.40 & 23.41 & 0.86 & 269.94 & 1.51 & 31.0  \\
 & & H88$-$H95 & 8451.4 & a & 48.51 & 1.24 & -48.80 & 0.30 & 22.71 & 0.67 & 336.17 & 2.64 & 38.8  \\
 & & H106$-$H112 & 4992.5 & a & 19.13 & 0.90 & -47.00 & 0.60 & 25.80 & 1.41 & 258.14 & 2.05 & 20.9  \\
 & & H100$-$H105 & 5941.1 & a & 25.68 & 1.08 & -47.70 & 0.40 & 21.20 & 1.03 & 285.52 & 2.24 & 23.4  \\
 & & H112 & 4618.8 & a & 17.66 & 2.16 & -48.50 & 1.50 & 24.60 & 3.60 & 261.77 & 4.76 & 8.1  \\
 & & H111 & 4744.2 & a & 18.79 & 1.86 & -46.00 & 1.20 & 25.60 & 2.96 & 256.91 & 4.19 & 10.0  \\
 & & H110 & 4874.2 & a & 18.53 & 1.77 & -46.10 & 1.30 & 27.06 & 3.02 & 251.00 & 4.10 & 10.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.93 & 12.22 & \nodata  \\
 & & H108 & 5148.7 & a & 44.63 & 10.39 & -55.00 & 1.20 & 10.69 & 2.87 & 295.07 & 15.21 & 4.2  \\
 & & H107 & 5293.7 & a & 18.47 & 2.00 & -46.60 & 1.30 & 24.81 & 3.27 & 258.47 & 4.39 & 9.3  \\
 & & H106 & 5444.3 & a & 21.62 & 2.07 & -47.60 & 1.20 & 25.49 & 2.84 & 253.45 & 4.68 & 10.3  \\
 & & H105 & 5600.6 & a & 21.00 & 2.07 & -48.20 & 1.00 & 21.65 & 2.49 & 239.11 & 4.30 & 10.1  \\
 & & H104 & 5762.9 & a & 18.83 & 2.85 & -48.30 & 1.60 & 20.99 & 4.02 & 255.12 & 5.70 & 6.7  \\
 & & H103 & 5931.5 & a & 23.40 & 2.23 & -46.70 & 1.20 & 24.53 & 2.93 & 278.95 & 4.85 & 10.6  \\
 & & H102 & 6106.9 & a & 24.73 & 2.36 & -47.20 & 1.00 & 22.20 & 2.48 & 287.16 & 4.96 & 10.4  \\
 & & H101 & 6289.1 & a & 39.06 & 4.67 & -48.10 & 1.30 & 22.91 & 3.22 & 384.58 & 9.96 & 8.3  \\
 & & H100 & 6478.8 & a & 45.14 & 4.60 & -47.60 & 0.90 & 17.45 & 2.06 & 386.01 & 8.60 & 9.7  \\
 & & H95 & 7550.6 & a & 47.67 & 3.31 & -48.70 & 0.80 & 23.52 & 1.89 & 379.11 & 7.18 & 14.3  \\
 & & H94 & 7792.9 & a & 36.36 & 3.59 & -48.30 & 1.00 & 20.51 & 2.35 & 279.19 & 7.28 & 10.0  \\
 & & H93 & 8045.6 & a & 44.64 & 3.98 & -47.90 & 1.10 & 24.63 & 2.57 & 323.76 & 8.81 & 11.1  \\
 & & H92 & 8309.4 & a & 40.19 & 3.37 & -49.60 & 1.00 & 24.09 & 2.35 & 340.65 & 7.38 & 11.8  \\
 & & H91 & 8584.8 & a & 55.10 & 3.16 & -48.70 & 0.70 & 23.43 & 1.56 & 360.78 & 6.84 & 17.3  \\
 & & H89 & 9173.3 & a & 51.52 & 3.48 & -48.60 & 0.70 & 21.03 & 1.64 & 317.05 & 7.14 & 14.7  \\
 & & H88 & 9487.8 & a & 56.41 & 3.36 & -49.20 & 0.60 & 21.70 & 1.50 & 327.12 & 7.01 & 16.6  \\
G332.291$-$00.092 & mos037 & H88$-$H112 & 6367.1 & a & 28.96 & 0.67 & -48.00 & 0.30 & 22.93 & 0.62 & 282.11 & 1.44 & 42.5  \\
 & & H100$-$H112 & 5386.0 & a & 23.43 & 0.80 & -47.50 & 0.40 & 22.83 & 0.90 & 280.11 & 1.71 & 29.0  \\
 & & H88$-$H95 & 8440.5 & a & 40.67 & 1.13 & -48.70 & 0.30 & 23.12 & 0.74 & 286.35 & 2.43 & 35.7  \\
 & & H106$-$H112 & 4995.1 & a & 19.28 & 0.97 & -46.80 & 0.60 & 25.93 & 1.51 & 261.40 & 2.22 & 19.6  \\
 & & H100$-$H105 & 5978.7 & a & 30.29 & 1.34 & -48.10 & 0.40 & 19.97 & 1.02 & 308.45 & 2.69 & 22.3  \\
 & & H112 & 4618.8 & a & 17.66 & 2.30 & -48.60 & 1.60 & 24.64 & 3.89 & 266.08 & 5.03 & 7.7  \\
 & & H111 & 4744.2 & a & 19.33 & 2.03 & -45.40 & 1.30 & 25.72 & 3.22 & 262.94 & 4.57 & 9.5  \\
 & & H110 & 4874.2 & a & 18.39 & 1.89 & -46.00 & 1.40 & 27.92 & 3.41 & 254.67 & 4.44 & 9.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.88 & 13.77 & \nodata  \\
 & & H108 & 5148.7 & a & 54.28 & 12.60 & -55.50 & 1.10 & 9.70 & 2.60 & 319.93 & 17.58 & 4.3  \\
 & & H107 & 5293.7 & a & 18.07 & 2.11 & -46.40 & 1.40 & 24.81 & 3.53 & 258.44 & 4.63 & 8.6  \\
 & & H106 & 5444.3 & a & 21.66 & 2.21 & -47.40 & 1.30 & 25.11 & 2.99 & 252.66 & 4.94 & 9.7  \\
 & & H105 & 5600.6 & a & 20.57 & 2.21 & -48.20 & 1.10 & 21.74 & 2.73 & 238.18 & 4.60 & 9.2  \\
 & & H104 & 5762.9 & a & 35.95 & 4.72 & -48.80 & 1.00 & 15.97 & 2.43 & 334.79 & 8.45 & 7.5  \\
 & & H103 & 5931.5 & a & 41.16 & 4.25 & -48.10 & 1.00 & 19.23 & 2.35 & 375.62 & 8.30 & 9.6  \\
 & & H102 & 6106.9 & a & 34.53 & 3.38 & -48.20 & 1.00 & 21.03 & 2.40 & 355.52 & 6.94 & 10.1  \\
 & & H101 & 6289.1 & a & 27.08 & 3.30 & -48.00 & 1.50 & 25.52 & 3.75 & 291.87 & 7.37 & 8.2  \\
 & & H100 & 6478.8 & a & 34.76 & 3.94 & -47.40 & 1.00 & 17.14 & 2.26 & 317.90 & 7.30 & 8.7  \\
 & & H95 & 7550.6 & a & 36.37 & 2.64 & -48.30 & 0.90 & 24.41 & 2.07 & 304.41 & 5.82 & 13.7  \\
 & & H94 & 7792.9 & a & 33.79 & 3.54 & -48.20 & 1.00 & 20.01 & 2.44 & 258.99 & 7.07 & 9.5  \\
 & & H93 & 8045.6 & a & 39.37 & 3.64 & -47.90 & 1.10 & 24.47 & 2.65 & 284.44 & 8.04 & 10.7  \\
 & & H92 & 8309.4 & a & 33.14 & 2.88 & -49.50 & 1.10 & 26.26 & 2.75 & 287.54 & 6.54 & 11.5  \\
 & & H91 & 8584.8 & a & 43.34 & 2.58 & -48.40 & 0.70 & 24.56 & 1.70 & 292.06 & 5.70 & 16.7  \\
 & & H89 & 9173.3 & a & 44.88 & 3.16 & -48.60 & 0.70 & 20.76 & 1.69 & 277.32 & 6.45 & 14.0  \\
 & & H88 & 9487.8 & a & 49.80 & 3.06 & -49.20 & 0.60 & 21.55 & 1.53 & 286.39 & 6.36 & 16.1  \\
G332.311$-$00.567 & shrds759 & H88$-$H112 & 6072.2 & a & 34.04 & 0.70 & -55.50 & 0.20 & 16.93 & 0.40 & 248.68 & 1.29 & 47.9  \\
 & & H100$-$H112 & 5507.3 & a & 30.62 & 0.79 & -55.60 & 0.20 & 17.09 & 0.51 & 251.57 & 1.45 & 38.5  \\
 & & H88$-$H95 & 8256.4 & a & 46.94 & 1.50 & -55.50 & 0.30 & 16.33 & 0.60 & 237.76 & 2.72 & 30.8  \\
 & & H106$-$H112 & 4971.9 & a & 28.53 & 1.24 & -55.50 & 0.30 & 16.28 & 0.81 & 253.19 & 2.23 & 22.8  \\
 & & H100$-$H105 & 5984.7 & a & 32.54 & 1.09 & -55.60 & 0.30 & 17.86 & 0.69 & 250.11 & 2.06 & 29.5  \\
 & & H112 & 4618.8 & a & 29.15 & 3.07 & -54.90 & 0.70 & 12.99 & 1.58 & 246.40 & 4.96 & 9.4  \\
 & & H111 & 4744.2 & a & 24.24 & 2.49 & -54.60 & 0.90 & 18.15 & 2.16 & 246.72 & 4.74 & 9.7  \\
 & & H110 & 4874.2 & a & 27.18 & 2.62 & -57.10 & 0.80 & 16.96 & 1.89 & 250.68 & 4.83 & 10.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.01 & 12.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.63 & 12.64 & \nodata  \\
 & & H107 & 5293.7 & a & 33.75 & 2.98 & -55.30 & 0.70 & 16.37 & 1.67 & 273.19 & 5.40 & 11.2  \\
 & & H106 & 5444.3 & a & 32.08 & 3.04 & -55.90 & 0.80 & 16.63 & 1.82 & 267.35 & 5.56 & 10.4  \\
 & & H105 & 5600.6 & a & 32.32 & 2.36 & -55.10 & 0.60 & 17.80 & 1.50 & 261.32 & 4.46 & 13.6  \\
 & & H104 & 5762.9 & a & 35.67 & 2.81 & -55.60 & 0.70 & 18.68 & 1.70 & 268.92 & 5.44 & 12.6  \\
 & & H103 & 5931.5 & a & 30.49 & 2.56 & -56.20 & 0.70 & 18.00 & 1.74 & 258.86 & 4.86 & 11.8  \\
 & & H102 & 6106.9 & a & 33.84 & 2.61 & -55.30 & 0.60 & 16.86 & 1.50 & 251.99 & 4.81 & 12.8  \\
 & & H101 & 6289.1 & a & 28.32 & 3.21 & -55.10 & 1.10 & 19.27 & 2.53 & 196.33 & 6.30 & 8.7  \\
 & & H100 & 6478.8 & a & 33.57 & 2.63 & -56.00 & 0.70 & 17.27 & 1.56 & 232.95 & 4.89 & 12.6  \\
 & & H95 & 7550.6 & a & 37.91 & 3.68 & -54.70 & 0.80 & 16.31 & 1.83 & 215.73 & 6.66 & 10.2  \\
 & & H94 & 7792.9 & a & 44.55 & 3.58 & -55.30 & 0.70 & 17.30 & 1.61 & 231.05 & 6.68 & 12.3  \\
 & & H93 & 8045.6 & a & 43.59 & 3.70 & -54.50 & 0.70 & 17.51 & 1.74 & 244.91 & 6.92 & 11.7  \\
 & & H92 & 8309.4 & a & 45.06 & 4.71 & -56.70 & 0.80 & 16.11 & 1.95 & 242.52 & 8.46 & 9.5  \\
 & & H91 & 8584.8 & a & 52.97 & 3.94 & -56.30 & 0.60 & 15.81 & 1.36 & 241.04 & 7.03 & 13.3  \\
 & & H89 & 9173.3 & a & 55.66 & 6.25 & -55.10 & 0.90 & 16.32 & 2.12 & 256.63 & 11.30 & 8.8  \\
 & & H88 & 9487.8 & a & 63.91 & 5.23 & -55.60 & 0.70 & 16.26 & 1.54 & 248.90 & 9.44 & 12.1  \\
G332.311$-$00.567 & shrds764 & H88$-$H112 & 5210.4 & a & 0.06 & 0.00 & -56.20 & 0.40 & 17.93 & 0.97 & 0.48 & 0.00 & 21.0  \\
 & & H100$-$H112 & 5210.4 & a & 0.06 & 0.00 & -56.20 & 0.40 & 17.93 & 0.97 & 0.48 & 0.00 & 21.0  \\
 & & H106$-$H112 & 4995.2 & a & 0.06 & 0.00 & -56.10 & 0.40 & 16.96 & 1.02 & 0.47 & 0.01 & 19.1  \\
 & & H100$-$H105 & 5830.4 & a & 0.05 & 0.00 & -56.30 & 1.00 & 20.73 & 2.49 & 0.51 & 0.01 & 9.7  \\
 & & H112 & 4618.8 & a & 0.04 & 0.01 & -55.70 & 1.90 & 24.84 & 5.04 & 0.50 & 0.01 & 6.5  \\
 & & H111 & 4744.2 & a & 0.04 & 0.01 & -55.90 & 2.30 & 25.88 & 5.61 & 0.54 & 0.02 & 5.5  \\
 & & H110 & 4874.2 & a & 0.07 & 0.01 & -55.30 & 0.90 & 15.14 & 2.16 & 0.50 & 0.02 & 8.0  \\
 & & H109 & 5008.9 & a & 0.06 & 0.01 & -56.40 & 1.00 & 16.54 & 2.61 & 0.41 & 0.01 & 7.7  \\
 & & H108 & 5148.7 & a & 0.05 & 0.01 & -57.30 & 1.40 & 14.69 & 3.26 & 0.43 & 0.02 & 5.2  \\
 & & H107 & 5293.7 & a & 0.08 & 0.01 & -57.00 & 0.80 & 13.81 & 1.89 & 0.46 & 0.01 & 8.4  \\
 & & H106 & 5444.3 & a & 0.08 & 0.01 & -55.60 & 0.90 & 15.07 & 2.03 & 0.44 & 0.02 & 8.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 0.07 & 0.01 & -57.50 & 1.40 & 23.15 & 3.38 & 0.52 & 0.02 & 8.0  \\
 & & H103 & 5931.5 & a & 0.05 & 0.01 & -51.50 & 2.40 & 22.18 & 6.34 & 0.51 & 0.02 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.04 & \nodata  \\
G332.311$-$00.567 & mos036 & H88$-$H112 & 5997.6 & a & 36.10 & 0.80 & -55.50 & 0.20 & 16.94 & 0.43 & 268.03 & 1.47 & 44.7  \\
 & & H100$-$H112 & 5435.8 & a & 32.88 & 0.88 & -55.50 & 0.20 & 17.11 & 0.53 & 273.09 & 1.64 & 36.8  \\
 & & H88$-$H95 & 8309.2 & a & 49.14 & 1.68 & -55.40 & 0.30 & 16.34 & 0.65 & 247.33 & 3.04 & 28.9  \\
 & & H106$-$H112 & 4965.1 & a & 30.09 & 1.29 & -55.50 & 0.30 & 16.33 & 0.81 & 266.88 & 2.33 & 23.1  \\
 & & H100$-$H105 & 5947.3 & a & 35.94 & 1.29 & -55.50 & 0.30 & 17.94 & 0.74 & 279.82 & 2.45 & 27.5  \\
 & & H112 & 4618.8 & a & 30.41 & 3.08 & -54.80 & 0.70 & 13.32 & 1.56 & 265.29 & 5.04 & 9.7  \\
 & & H111 & 4744.2 & a & 25.73 & 2.58 & -54.50 & 0.90 & 18.19 & 2.12 & 259.21 & 4.92 & 9.9  \\
 & & H110 & 4874.2 & a & 28.91 & 2.65 & -57.00 & 0.80 & 17.28 & 1.83 & 260.57 & 4.92 & 10.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.82 & 14.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.86 & 18.86 & \nodata  \\
 & & H107 & 5293.7 & a & 34.44 & 3.04 & -55.50 & 0.70 & 16.41 & 1.67 & 280.94 & 5.51 & 11.2  \\
 & & H106 & 5444.3 & a & 33.55 & 3.21 & -55.80 & 0.80 & 16.47 & 1.82 & 275.92 & 5.84 & 10.3  \\
 & & H105 & 5600.6 & a & 33.72 & 2.51 & -55.00 & 0.70 & 17.89 & 1.54 & 273.77 & 4.75 & 13.3  \\
 & & H104 & 5762.9 & a & 36.88 & 3.05 & -55.60 & 0.80 & 19.25 & 1.84 & 281.66 & 6.00 & 11.9  \\
 & & H103 & 5931.5 & a & 31.95 & 2.83 & -56.00 & 0.80 & 18.53 & 1.89 & 277.57 & 5.45 & 11.2  \\
 & & H102 & 6106.9 & a & 38.39 & 3.15 & -55.10 & 0.70 & 16.86 & 1.60 & 288.29 & 5.79 & 12.0  \\
 & & H101 & 6289.1 & a & 38.30 & 4.57 & -55.00 & 1.10 & 18.90 & 2.61 & 265.22 & 8.89 & 8.3  \\
 & & H100 & 6478.8 & a & 42.00 & 3.72 & -56.00 & 0.80 & 17.36 & 1.78 & 288.40 & 6.95 & 11.2  \\
 & & H95 & 7550.6 & a & 41.88 & 4.49 & -54.60 & 0.90 & 16.20 & 2.01 & 239.82 & 8.10 & 9.2  \\
 & & H94 & 7792.9 & a & 49.78 & 4.33 & -55.10 & 0.70 & 17.38 & 1.75 & 259.51 & 8.09 & 11.4  \\
 & & H93 & 8045.6 & a & 47.41 & 4.39 & -54.40 & 0.80 & 17.45 & 1.89 & 264.31 & 8.18 & 10.7  \\
 & & H92 & 8309.4 & a & 45.66 & 5.19 & -56.80 & 0.90 & 16.43 & 2.17 & 248.77 & 9.40 & 8.7  \\
 & & H91 & 8584.8 & a & 52.10 & 4.01 & -56.40 & 0.60 & 15.88 & 1.41 & 235.69 & 7.16 & 12.8  \\
 & & H89 & 9173.3 & a & 53.06 & 6.30 & -55.00 & 0.90 & 16.15 & 2.22 & 242.51 & 11.35 & 8.3  \\
 & & H88 & 9487.8 & a & 60.60 & 5.22 & -55.50 & 0.70 & 16.39 & 1.63 & 234.65 & 9.47 & 11.5  \\
G332.382+00.080 & shrds763 & H88$-$H112 & 5607.7 & a & 30.48 & 1.15 & -43.60 & 0.40 & 19.80 & 0.86 & 508.91 & 2.28 & 26.3  \\
 & & H100$-$H112 & 5345.1 & a & 29.92 & 1.18 & -43.70 & 0.40 & 19.70 & 0.90 & 499.79 & 2.35 & 25.0  \\
 & & H88$-$H95 & 8177.5 & a & 36.23 & 3.75 & -42.90 & 1.00 & 19.88 & 2.40 & 598.22 & 7.48 & 9.6  \\
 & & H106$-$H112 & 4995.1 & a & 25.11 & 1.44 & -43.40 & 0.50 & 18.46 & 1.23 & 475.24 & 2.78 & 17.2  \\
 & & H100$-$H105 & 5932.9 & a & 38.19 & 1.83 & -44.00 & 0.50 & 21.12 & 1.17 & 541.00 & 3.76 & 20.7  \\
 & & H112 & 4618.8 & a & 24.06 & 3.30 & -44.60 & 1.40 & 20.46 & 3.25 & 483.69 & 6.67 & 7.2  \\
 & & H111 & 4744.2 & a & 26.97 & 3.59 & -44.30 & 1.10 & 16.57 & 2.55 & 519.96 & 6.53 & 7.4  \\
 & & H110 & 4874.2 & a & 29.03 & 3.16 & -42.30 & 1.10 & 20.24 & 2.55 & 524.59 & 6.36 & 9.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.89 & 5.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.29 & 3.44 & \nodata  \\
 & & H107 & 5293.7 & a & 27.05 & 3.69 & -43.50 & 1.20 & 18.34 & 2.90 & 529.83 & 7.06 & 7.3  \\
 & & H106 & 5444.3 & a & 29.04 & 3.74 & -42.40 & 1.10 & 17.67 & 2.65 & 563.96 & 7.03 & 7.7  \\
 & & H105 & 5600.6 & a & 33.41 & 3.47 & -44.10 & 1.00 & 20.61 & 2.49 & 559.61 & 7.03 & 9.6  \\
 & & H104 & 5762.9 & a & 35.75 & 5.25 & -43.00 & 1.40 & 19.76 & 3.43 & 535.69 & 10.38 & 6.8  \\
 & & H103 & 5931.5 & a & 41.35 & 3.82 & -43.70 & 1.10 & 24.14 & 2.59 & 552.18 & 8.40 & 10.7  \\
 & & H102 & 6106.9 & a & 41.10 & 4.38 & -44.00 & 1.00 & 19.81 & 2.45 & 539.47 & 8.72 & 9.3  \\
 & & H101 & 6289.1 & a & 35.19 & 5.18 & -46.00 & 1.50 & 20.53 & 3.59 & 499.11 & 10.41 & 6.8  \\
 & & H100 & 6478.8 & a & 49.59 & 6.16 & -44.10 & 1.30 & 20.97 & 3.12 & 522.89 & 12.49 & 8.0  \\
 & & H95 & 7550.6 & a & 48.46 & 6.26 & -43.70 & 1.30 & 20.58 & 3.17 & 509.47 & 12.61 & 7.7  \\
 & & H94 & 7792.9 & a & 42.88 & 7.71 & -43.30 & 1.70 & 19.15 & 4.52 & 466.05 & 14.59 & 5.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 778.93 & 25.99 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 927.23 & 30.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 769.59 & 24.82 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 594.48 & 24.31 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.10 & 20.82 & \nodata  \\
G332.382+00.080 & shrds766 & H88$-$H112 & 6523.7 & a & 0.10 & 0.00 & -42.40 & 0.40 & 21.48 & 0.98 & 1.09 & 0.01 & 25.1  \\
 & & H100$-$H112 & 5605.7 & a & 0.13 & 0.01 & -42.40 & 0.50 & 20.90 & 1.07 & 1.53 & 0.01 & 22.2  \\
 & & H88$-$H95 & 8228.2 & a & 0.04 & 0.00 & -43.00 & 1.10 & 23.99 & 2.59 & 0.28 & 0.01 & 11.0  \\
 & & H106$-$H112 & 4983.6 & a & 0.15 & 0.01 & -42.30 & 0.70 & 20.86 & 1.54 & 1.84 & 0.02 & 15.4  \\
 & & H100$-$H105 & 6223.1 & a & 0.11 & 0.01 & -42.60 & 0.70 & 20.28 & 1.65 & 1.21 & 0.02 & 14.1  \\
 & & H112 & 4618.8 & a & 0.26 & 0.04 & -41.70 & 2.10 & 25.02 & 6.01 & 3.79 & 0.09 & 6.3  \\
 & & H111 & 4744.2 & a & 0.39 & 0.06 & -43.40 & 1.20 & 15.86 & 2.91 & 4.18 & 0.11 & 6.3  \\
 & & H110 & 4874.2 & a & 0.38 & 0.06 & -41.90 & 1.70 & 20.48 & 4.43 & 4.12 & 0.12 & 6.2  \\
 & & H109 & 5008.9 & a & 0.02 & 0.01 & -42.10 & 1.80 & 16.24 & 4.17 & 0.21 & 0.01 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.85 & 0.13 & \nodata  \\
 & & H107 & 5293.7 & a & 0.41 & 0.07 & -42.60 & 1.90 & 22.48 & 5.33 & 4.64 & 0.14 & 6.1  \\
 & & H106 & 5444.3 & a & 0.34 & 0.07 & -38.80 & 1.80 & 18.23 & 4.40 & 4.60 & 0.14 & 4.8  \\
 & & H105 & 5600.6 & a & 0.42 & 0.09 & -43.50 & 2.50 & 21.31 & 8.15 & 4.77 & 0.17 & 5.0  \\
 & & H104 & 5762.9 & a & 0.44 & 0.07 & -43.50 & 1.50 & 18.69 & 3.56 & 4.31 & 0.14 & 6.1  \\
 & & H103 & 5931.5 & a & 0.41 & 0.07 & -42.30 & 2.00 & 24.58 & 5.74 & 4.31 & 0.14 & 6.3  \\
 & & H102 & 6106.9 & a & 0.38 & 0.07 & -42.80 & 1.80 & 20.41 & 4.68 & 3.95 & 0.13 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & 0.22 & 0.03 & -41.30 & 1.70 & 22.91 & 4.30 & 2.07 & 0.07 & 6.6  \\
 & & H95 & 7550.6 & a & 0.77 & 0.14 & -45.70 & 2.30 & 25.36 & 6.30 & 5.03 & 0.30 & 5.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.50 & 0.20 & \nodata  \\
 & & H92 & 8309.4 & a & 0.03 & 0.01 & -44.30 & 3.90 & 28.54 & 17.13 & 0.16 & 0.01 & 5.3  \\
 & & H91 & 8584.8 & a & 0.03 & 0.01 & -47.10 & 2.00 & 16.41 & 5.45 & 0.13 & 0.01 & 4.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
G332.382+00.080 & mos037 & H88$-$H112 & 4830.6 & a & 1.94 & 0.06 & -43.90 & 0.30 & 20.04 & 0.70 & 26.36 & 0.12 & 32.7  \\
 & & H100$-$H112 & 4795.8 & a & 1.62 & 0.05 & -43.80 & 0.30 & 19.72 & 0.77 & 23.18 & 0.11 & 29.2  \\
 & & H88$-$H95 & 8316.7 & a & 34.05 & 1.80 & -44.30 & 0.60 & 21.92 & 1.34 & 344.90 & 3.78 & 18.7  \\
 & & H106$-$H112 & 4770.5 & a & 0.86 & 0.04 & -43.60 & 0.40 & 18.78 & 1.03 & 12.92 & 0.08 & 20.8  \\
 & & H100$-$H105 & 5959.6 & a & 36.78 & 1.46 & -43.90 & 0.40 & 20.84 & 0.96 & 494.44 & 2.99 & 24.8  \\
 & & H112 & 4618.8 & a & 0.40 & 0.05 & -45.00 & 1.20 & 21.05 & 2.86 & 5.77 & 0.10 & 8.6  \\
 & & H111 & 4744.2 & a & 0.44 & 0.05 & -44.70 & 0.90 & 15.16 & 2.06 & 6.05 & 0.09 & 8.4  \\
 & & H110 & 4874.2 & a & 0.49 & 0.04 & -42.00 & 0.80 & 20.01 & 1.92 & 6.17 & 0.08 & 11.9  \\
 & & H109 & 5008.9 & a & 14.80 & 3.06 & -49.10 & 3.00 & 28.92 & 9.26 & 148.14 & 6.84 & 5.2  \\
 & & H108 & 5148.7 & a & 19.75 & 3.94 & -44.90 & 1.70 & 17.14 & 4.41 & 170.80 & 7.08 & 5.1  \\
 & & H107 & 5293.7 & a & 33.36 & 3.24 & -43.10 & 0.90 & 18.18 & 2.05 & 544.68 & 6.19 & 10.2  \\
 & & H106 & 5444.3 & a & 26.45 & 3.03 & -43.40 & 1.10 & 19.67 & 2.62 & 523.50 & 6.02 & 8.6  \\
 & & H105 & 5600.6 & a & 36.17 & 3.38 & -44.00 & 0.90 & 19.93 & 2.17 & 540.38 & 6.75 & 10.6  \\
 & & H104 & 5762.9 & a & 33.96 & 4.14 & -42.80 & 1.10 & 18.46 & 2.60 & 487.49 & 7.97 & 8.1  \\
 & & H103 & 5931.5 & a & 40.48 & 3.26 & -43.80 & 0.90 & 22.26 & 2.08 & 510.74 & 6.89 & 12.3  \\
 & & H102 & 6106.9 & a & 37.68 & 3.57 & -43.70 & 0.90 & 19.61 & 2.16 & 482.55 & 7.08 & 10.4  \\
 & & H101 & 6289.1 & a & 29.61 & 3.83 & -45.90 & 1.30 & 21.32 & 3.32 & 424.39 & 7.82 & 7.7  \\
 & & H100 & 6478.8 & a & 45.31 & 4.79 & -44.00 & 1.10 & 20.52 & 2.58 & 479.97 & 9.63 & 9.4  \\
 & & H95 & 7550.6 & a & 40.90 & 4.76 & -44.40 & 1.10 & 20.06 & 2.74 & 426.12 & 9.51 & 8.5  \\
 & & H94 & 7792.9 & a & 35.12 & 5.56 & -43.70 & 1.50 & 18.89 & 3.89 & 375.68 & 10.48 & 6.5  \\
 & & H93 & 8045.6 & a & 30.16 & 4.51 & -46.80 & 2.30 & 30.56 & 6.65 & 379.76 & 10.53 & 7.0  \\
 & & H92 & 8309.4 & a & 37.88 & 4.90 & -47.10 & 1.70 & 26.98 & 4.30 & 394.81 & 11.19 & 7.8  \\
 & & H91 & 8584.8 & a & 33.39 & 4.75 & -44.00 & 1.10 & 15.27 & 2.55 & 310.16 & 8.27 & 7.0  \\
 & & H89 & 9173.3 & a & 27.53 & 5.22 & -45.40 & 4.00 & 30.02 & 14.52 & 238.97 & 10.85 & 6.2  \\
 & & H88 & 9487.8 & a & 30.19 & 4.20 & -45.70 & 1.60 & 23.43 & 3.90 & 210.20 & 9.02 & 7.2  \\
G332.412$-$00.505 & shrds764 & H88$-$H112 & 5261.2 & a & 0.23 & 0.01 & -54.40 & 0.30 & 21.72 & 0.79 & 2.19 & 0.01 & 31.3  \\
 & & H100$-$H112 & 5235.7 & a & 0.14 & 0.01 & -54.90 & 0.40 & 21.39 & 1.03 & 1.61 & 0.01 & 23.7  \\
 & & H88$-$H95 & 8628.6 & a & 11.63 & 0.48 & -53.60 & 0.50 & 22.72 & 1.07 & 78.70 & 1.01 & 24.2  \\
 & & H106$-$H112 & 5219.5 & a & 0.06 & 0.00 & -55.40 & 0.70 & 21.71 & 1.55 & 0.78 & 0.01 & 16.0  \\
 & & H100$-$H105 & 5886.4 & a & 3.40 & 0.19 & -54.50 & 0.60 & 20.67 & 1.32 & 35.25 & 0.38 & 17.9  \\
 & & H112 & 4618.8 & a & 1.93 & 0.35 & -55.00 & 2.00 & 22.10 & 5.26 & 32.15 & 0.71 & 5.6  \\
 & & H111 & 4744.2 & a & 1.76 & 0.27 & -55.80 & 1.70 & 23.02 & 4.17 & 23.89 & 0.57 & 6.5  \\
 & & H110 & 4874.2 & a & 0.99 & 0.17 & -56.00 & 1.90 & 23.11 & 4.97 & 14.23 & 0.35 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.78 & 0.39 & \nodata  \\
 & & H108 & 5148.7 & a & 0.01 & 0.00 & -50.70 & 4.40 & 25.68 & 17.23 & 0.14 & 0.01 & 3.9  \\
 & & H107 & 5293.7 & a & 0.01 & 0.00 & -55.20 & 1.70 & 23.52 & 4.34 & 0.12 & 0.00 & 6.6  \\
 & & H106 & 5444.3 & a & 0.44 & 0.05 & -55.30 & 1.20 & 20.13 & 2.93 & 3.26 & 0.11 & 8.0  \\
 & & H105 & 5600.6 & a & 1.91 & 0.24 & -53.60 & 1.40 & 21.98 & 3.34 & 18.80 & 0.50 & 7.9  \\
 & & H104 & 5762.9 & a & 2.30 & 0.27 & -55.00 & 1.10 & 18.83 & 2.55 & 23.16 & 0.52 & 8.5  \\
 & & H103 & 5931.5 & a & 4.14 & 0.42 & -55.60 & 1.20 & 23.95 & 2.86 & 41.28 & 0.91 & 9.9  \\
 & & H102 & 6106.9 & a & 5.85 & 0.66 & -53.30 & 1.10 & 19.69 & 2.56 & 59.33 & 1.31 & 8.8  \\
 & & H101 & 6289.1 & a & 5.21 & 0.89 & -54.90 & 1.80 & 21.03 & 4.33 & 61.92 & 1.81 & 5.8  \\
 & & H100 & 6478.8 & a & 6.05 & 0.80 & -53.80 & 1.40 & 21.01 & 3.43 & 61.90 & 1.62 & 7.6  \\
 & & H95 & 7550.6 & a & 9.66 & 1.65 & -50.20 & 1.50 & 17.95 & 3.66 & 64.59 & 3.10 & 5.8  \\
 & & H94 & 7792.9 & a & 8.67 & 1.10 & -55.50 & 1.80 & 28.85 & 4.56 & 84.98 & 2.60 & 7.9  \\
 & & H92 & 8309.4 & a & 11.39 & 1.07 & -52.90 & 1.00 & 21.32 & 2.33 & 72.81 & 2.20 & 10.6  \\
 & & H91 & 8584.8 & a & 11.78 & 0.94 & -53.80 & 0.90 & 23.75 & 2.22 & 81.36 & 2.05 & 12.4  \\
 & & H89 & 9173.3 & a & 13.60 & 1.00 & -54.00 & 0.80 & 20.82 & 1.77 & 81.56 & 2.04 & 13.4  \\
 & & H88 & 9487.8 & a & 12.43 & 1.08 & -53.10 & 0.90 & 22.02 & 2.23 & 79.43 & 2.27 & 11.4  \\
G332.412$-$00.505 & mos036 & H88$-$H112 & 6131.3 & a & 5.33 & 0.21 & -54.90 & 0.40 & 21.99 & 1.01 & 55.09 & 0.45 & 24.8  \\
 & & H100$-$H112 & 5507.0 & a & 3.97 & 0.21 & -55.80 & 0.60 & 22.10 & 1.39 & 50.20 & 0.45 & 18.3  \\
 & & H88$-$H95 & 8643.3 & a & 10.85 & 0.50 & -53.50 & 0.50 & 22.02 & 1.18 & 74.60 & 1.06 & 21.3  \\
 & & H106$-$H112 & 5091.5 & a & 2.82 & 0.22 & -57.80 & 0.90 & 23.27 & 2.11 & 41.43 & 0.47 & 12.8  \\
 & & H100$-$H105 & 5976.9 & a & 5.28 & 0.34 & -54.50 & 0.70 & 21.50 & 1.59 & 60.14 & 0.70 & 15.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.90 & 2.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.25 & 1.88 & \nodata  \\
 & & H110 & 4874.2 & a & 4.19 & 0.84 & -59.30 & 2.00 & 20.80 & 5.03 & 60.25 & 1.70 & 5.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.28 & 1.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.98 & 0.97 & \nodata  \\
 & & H107 & 5293.7 & a & 1.51 & 0.24 & -56.00 & 2.20 & 29.08 & 5.81 & 13.02 & 0.55 & 6.5  \\
 & & H106 & 5444.3 & a & 3.20 & 0.48 & -56.20 & 1.50 & 20.61 & 3.88 & 29.23 & 0.96 & 6.7  \\
 & & H105 & 5600.6 & a & 4.14 & 0.58 & -54.80 & 2.00 & 28.59 & 5.83 & 44.77 & 1.32 & 7.4  \\
 & & H104 & 5762.9 & a & 4.28 & 0.61 & -55.60 & 1.40 & 20.16 & 3.34 & 44.54 & 1.22 & 7.0  \\
 & & H103 & 5931.5 & a & 5.39 & 0.63 & -56.30 & 1.40 & 25.19 & 3.46 & 57.80 & 1.39 & 8.6  \\
 & & H102 & 6106.9 & a & 6.90 & 0.84 & -52.70 & 1.20 & 20.89 & 2.93 & 77.16 & 1.72 & 8.1  \\
 & & H101 & 6289.1 & a & 4.13 & 0.93 & -55.20 & 2.30 & 20.58 & 6.52 & 66.01 & 1.81 & 4.6  \\
 & & H100 & 6478.8 & a & 7.72 & 1.18 & -52.60 & 1.60 & 21.26 & 3.99 & 83.95 & 2.39 & 6.6  \\
 & & H95 & 7550.6 & a & 11.83 & 2.08 & -50.30 & 1.60 & 18.32 & 3.86 & 77.61 & 3.94 & 5.7  \\
 & & H94 & 7792.9 & a & 7.94 & 1.17 & -55.70 & 1.90 & 25.91 & 4.72 & 78.31 & 2.61 & 6.9  \\
 & & H92 & 8309.4 & a & 11.06 & 1.24 & -52.80 & 1.10 & 20.35 & 2.67 & 72.77 & 2.50 & 8.8  \\
 & & H91 & 8584.8 & a & 11.04 & 1.00 & -53.90 & 1.10 & 23.77 & 2.52 & 77.01 & 2.17 & 11.0  \\
 & & H89 & 9173.3 & a & 12.47 & 1.07 & -54.10 & 0.80 & 19.99 & 1.98 & 73.19 & 2.14 & 11.5  \\
 & & H88 & 9487.8 & a & 11.32 & 1.11 & -52.60 & 1.00 & 21.28 & 2.44 & 71.57 & 2.30 & 10.1  \\
G332.415+00.053 & shrds766 & H88$-$H112 & 6285.1 & a & 32.91 & 1.55 & -46.90 & 0.40 & 17.57 & 0.96 & 1452.36 & 2.92 & 20.9  \\
 & & H100$-$H112 & 5459.8 & a & 39.69 & 1.89 & -46.80 & 0.40 & 18.45 & 1.02 & 1720.13 & 3.64 & 20.7  \\
 & & H88$-$H95 & 8410.0 & a & 16.56 & 2.50 & -46.80 & 0.90 & 12.71 & 2.22 & 762.84 & 4.00 & 6.5  \\
 & & H106$-$H112 & 4974.7 & a & 43.44 & 2.62 & -47.70 & 0.50 & 18.20 & 1.27 & 1937.39 & 5.01 & 16.4  \\
 & & H100$-$H105 & 6047.0 & a & 36.12 & 2.59 & -45.50 & 0.60 & 17.79 & 1.48 & 1457.24 & 4.89 & 13.8  \\
 & & H112 & 4618.8 & a & 41.77 & 7.05 & -49.70 & 1.50 & 17.69 & 3.47 & 2240.19 & 13.25 & 5.9  \\
 & & H111 & 4744.2 & a & 52.27 & 7.15 & -46.80 & 1.00 & 15.33 & 2.42 & 2182.11 & 12.53 & 7.2  \\
 & & H110 & 4874.2 & a & 40.16 & 5.11 & -47.40 & 1.80 & 28.25 & 4.43 & 1972.96 & 11.93 & 7.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1449.93 & 12.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1631.05 & 16.80 & \nodata  \\
 & & H107 & 5293.7 & a & 46.62 & 6.81 & -47.30 & 1.40 & 19.27 & 3.28 & 1886.40 & 13.34 & 6.8  \\
 & & H106 & 5444.3 & a & 42.58 & 7.49 & -48.00 & 1.50 & 17.01 & 3.46 & 1820.81 & 13.84 & 5.6  \\
 & & H105 & 5600.6 & a & 50.20 & 6.95 & -44.30 & 1.60 & 22.18 & 5.60 & 1732.64 & 13.06 & 8.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1629.30 & 13.67 & \nodata  \\
 & & H103 & 5931.5 & a & 55.63 & 6.77 & -45.60 & 1.10 & 18.24 & 2.61 & 1606.30 & 12.87 & 8.2  \\
 & & H102 & 6106.9 & a & 43.57 & 7.93 & -44.00 & 1.00 & 11.42 & 2.41 & 1519.82 & 11.99 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1070.83 & 9.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1263.16 & 10.65 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1230.52 & 17.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 779.60 & 7.79 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 994.47 & 17.54 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 713.37 & 8.53 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 665.60 & 8.23 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 664.61 & 10.39 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 640.41 & 9.95 & \nodata  \\
G332.415+00.053 & mos037 & H88$-$H112 & 6112.6 & a & 29.11 & 1.49 & -47.10 & 0.40 & 17.40 & 1.03 & 1409.15 & 2.79 & 19.3  \\
 & & H100$-$H112 & 5430.7 & a & 34.02 & 1.78 & -47.10 & 0.50 & 18.08 & 1.09 & 1620.66 & 3.39 & 18.9  \\
 & & H88$-$H95 & 8366.7 & a & 13.97 & 2.72 & -46.30 & 1.00 & 10.60 & 2.39 & 710.18 & 3.97 & 5.1  \\
 & & H106$-$H112 & 4988.8 & a & 41.98 & 2.44 & -47.50 & 0.50 & 18.29 & 1.23 & 1918.72 & 4.68 & 17.0  \\
 & & H100$-$H105 & 5993.1 & a & 24.43 & 2.12 & -46.20 & 0.70 & 17.23 & 1.73 & 1241.22 & 3.94 & 11.4  \\
 & & H112 & 4618.8 & a & 51.02 & 6.05 & -48.80 & 1.20 & 20.46 & 2.81 & 2411.04 & 12.25 & 8.3  \\
 & & H111 & 4744.2 & a & 59.86 & 6.12 & -46.60 & 0.80 & 16.26 & 1.92 & 2349.07 & 11.06 & 9.7  \\
 & & H110 & 4874.2 & a & 48.59 & 5.50 & -46.30 & 1.20 & 22.14 & 2.96 & 2196.04 & 11.52 & 8.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1359.15 & 13.77 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1263.16 & 14.61 & \nodata  \\
 & & H107 & 5293.7 & a & 31.92 & 5.69 & -48.80 & 1.40 & 16.05 & 3.34 & 1501.24 & 10.17 & 5.6  \\
 & & H106 & 5444.3 & a & 26.96 & 5.60 & -49.60 & 1.50 & 14.68 & 3.54 & 1457.88 & 9.60 & 4.8  \\
 & & H105 & 5600.6 & a & 28.78 & 4.75 & -43.60 & 1.70 & 20.54 & 4.69 & 1353.55 & 9.19 & 6.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1264.68 & 9.78 & \nodata  \\
 & & H103 & 5931.5 & a & 35.87 & 5.48 & -45.70 & 1.30 & 17.48 & 3.26 & 1265.79 & 10.10 & 6.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1199.16 & 9.35 & \nodata  \\
 & & H101 & 6289.1 & a & 28.43 & 6.76 & -46.60 & 1.70 & 14.48 & 4.14 & 1207.56 & 11.39 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1118.73 & 10.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 809.54 & 11.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 788.20 & 8.36 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 694.37 & 12.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 757.76 & 9.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 648.48 & 8.64 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 634.46 & 10.13 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 572.99 & 9.74 & \nodata  \\
G332.450$-$00.177 & shrds767 & H88$-$H112 & 5215.8 & a & 0.38 & 0.06 & -25.70 & 1.90 & 23.41 & 4.62 & 6.88 & 0.13 & 6.2  \\
 & & H100$-$H112 & 5168.0 & a & 0.24 & 0.05 & -26.60 & 3.40 & 28.02 & 11.29 & 5.54 & 0.12 & 4.8  \\
 & & H88$-$H95 & 8575.0 & a & 10.55 & 1.90 & -25.60 & 2.10 & 24.03 & 5.48 & 101.28 & 4.06 & 5.6  \\
 & & H106$-$H112 & 5137.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.07 & 0.09 & \nodata  \\
 & & H100$-$H105 & 5906.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.87 & 1.97 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.97 & 1.95 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.79 & 3.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.86 & 4.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.10 & 5.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.31 & 5.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.25 & 4.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.57 & 3.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.86 & 3.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.88 & 4.21 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.59 & 4.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.06 & 6.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.71 & 7.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.85 & 11.57 & \nodata  \\
 & & H91 & 8584.8 & a & 14.65 & 4.23 & -25.30 & 3.90 & 26.49 & 12.54 & 104.54 & 8.90 & 3.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.51 & 10.21 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.47 & 9.86 & \nodata  \\
G332.551+00.257 & shrds770 & H88$-$H112 & 6055.2 & a & 17.59 & 1.49 & -74.20 & 0.90 & 21.45 & 2.12 & 172.05 & 3.08 & 11.7  \\
 & & H100$-$H112 & 5292.1 & a & 14.29 & 1.65 & -74.60 & 1.30 & 23.59 & 3.32 & 175.95 & 3.52 & 8.7  \\
 & & H88$-$H95 & 8737.4 & a & 28.18 & 2.65 & -74.00 & 1.00 & 20.66 & 2.25 & 158.09 & 5.40 & 10.5  \\
 & & H106$-$H112 & 4951.6 & a & 11.53 & 2.04 & -74.80 & 2.80 & 27.90 & 9.67 & 169.15 & 4.26 & 6.3  \\
 & & H100$-$H105 & 5946.7 & a & 19.65 & 3.06 & -73.20 & 1.70 & 21.65 & 4.34 & 188.42 & 6.18 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.48 & 7.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.77 & 9.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.27 & 10.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.90 & 11.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.53 & 15.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.82 & 12.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.18 & 11.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.15 & 12.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.96 & 12.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.32 & 13.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.50 & 12.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.36 & 15.23 & \nodata  \\
 & & H94 & 7792.9 & a & 26.48 & 6.89 & -71.60 & 6.70 & 40.34 & 31.43 & 171.00 & 15.57 & 4.8  \\
 & & H92 & 8309.4 & a & 34.13 & 7.30 & -74.60 & 2.30 & 21.57 & 6.67 & 168.80 & 14.31 & 4.9  \\
 & & H91 & 8584.8 & a & 37.36 & 7.52 & -73.60 & 1.30 & 13.24 & 3.08 & 162.69 & 12.26 & 4.9  \\
 & & H89 & 9173.3 & a & 33.28 & 7.22 & -74.20 & 1.90 & 17.82 & 5.14 & 154.74 & 13.13 & 4.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.04 & 11.86 & \nodata  \\
G332.554$-$00.153 & shrds767 & H88$-$H112 & 5221.7 & a & 157.51 & 6.53 & -47.70 & 0.50 & 22.34 & 1.07 & 1880.80 & 13.82 & 23.8  \\
 & & H100$-$H112 & 5221.7 & a & 157.51 & 6.53 & -47.70 & 0.50 & 22.34 & 1.07 & 1880.80 & 13.82 & 23.8  \\
 & & H106$-$H112 & 4949.8 & a & 160.81 & 7.63 & -47.70 & 0.50 & 22.96 & 1.26 & 2030.93 & 16.38 & 20.8  \\
 & & H100$-$H105 & 5897.1 & a & 144.78 & 12.06 & -47.80 & 0.80 & 19.88 & 1.92 & 1509.43 & 24.07 & 11.9  \\
 & & H112 & 4618.8 & a & 133.40 & 19.99 & -48.30 & 1.70 & 22.82 & 4.00 & 1947.36 & 42.60 & 6.6  \\
 & & H111 & 4744.2 & a & 157.49 & 19.39 & -47.10 & 1.30 & 21.80 & 3.12 & 2040.01 & 40.47 & 8.0  \\
 & & H110 & 4874.2 & a & 164.32 & 20.73 & -45.50 & 1.50 & 23.50 & 3.45 & 2156.49 & 44.89 & 7.9  \\
 & & H109 & 5008.9 & a & 170.45 & 22.00 & -46.90 & 1.60 & 25.71 & 3.95 & 2148.48 & 49.50 & 7.7  \\
 & & H108 & 5148.7 & a & 191.45 & 32.66 & -47.50 & 1.70 & 19.96 & 4.23 & 1970.12 & 64.05 & 5.9  \\
 & & H107 & 5293.7 & a & 186.48 & 25.75 & -49.30 & 1.50 & 22.72 & 3.68 & 2006.61 & 54.69 & 7.2  \\
 & & H106 & 5444.3 & a & 174.43 & 23.04 & -52.00 & 1.70 & 26.96 & 4.24 & 1849.71 & 53.09 & 7.6  \\
 & & H105 & 5600.6 & a & 156.94 & 24.16 & -47.80 & 1.70 & 22.40 & 4.35 & 1710.70 & 49.94 & 6.6  \\
 & & H104 & 5762.9 & a & 140.89 & 25.51 & -47.20 & 2.00 & 22.29 & 5.08 & 1531.28 & 52.63 & 5.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1547.93 & 56.92 & \nodata  \\
 & & H102 & 6106.9 & a & 218.43 & 30.71 & -48.70 & 1.10 & 16.22 & 2.65 & 1431.96 & 55.29 & 7.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1030.66 & 56.55 & \nodata  \\
G332.585$-$00.561 & shrds771 & H88$-$H112 & 5014.5 & a & 1.67 & 0.08 & -51.00 & 0.40 & 19.53 & 1.03 & 15.56 & 0.15 & 21.7  \\
 & & H100$-$H112 & 4916.1 & a & 1.09 & 0.07 & -51.30 & 0.60 & 19.35 & 1.46 & 12.15 & 0.14 & 15.1  \\
 & & H88$-$H95 & 8276.7 & a & 20.79 & 1.25 & -50.60 & 0.60 & 19.30 & 1.34 & 128.62 & 2.46 & 16.4  \\
 & & H106$-$H112 & 4789.8 & a & 0.59 & 0.05 & -51.60 & 0.90 & 20.20 & 2.14 & 7.73 & 0.11 & 10.8  \\
 & & H100$-$H105 & 5937.4 & a & 5.16 & 0.42 & -51.10 & 0.70 & 18.74 & 1.75 & 47.97 & 0.81 & 12.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.85 & 1.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.05 & \nodata  \\
 & & H110 & 4874.2 & a & 1.91 & 0.53 & -51.00 & 3.10 & 21.70 & 9.60 & 25.44 & 1.02 & 3.9  \\
 & & H109 & 5008.9 & a & 1.37 & 0.37 & -48.50 & 3.40 & 23.67 & 12.56 & 19.63 & 0.70 & 4.2  \\
 & & H108 & 5148.7 & a & 5.33 & 1.76 & -46.20 & 7.00 & 35.28 & 31.83 & 82.05 & 3.79 & 3.7  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.05 & 3.62 & \nodata  \\
 & & H106 & 5444.3 & a & 5.71 & 1.03 & -50.70 & 1.80 & 20.00 & 4.47 & 60.85 & 2.03 & 5.6  \\
 & & H105 & 5600.6 & a & 5.29 & 0.99 & -53.10 & 1.40 & 15.12 & 3.29 & 52.06 & 1.72 & 5.3  \\
 & & H104 & 5762.9 & a & 3.49 & 0.88 & -50.40 & 2.40 & 19.12 & 6.43 & 41.64 & 1.66 & 4.1  \\
 & & H103 & 5931.5 & a & 3.93 & 0.70 & -52.00 & 1.20 & 13.65 & 2.82 & 26.50 & 1.15 & 5.6  \\
 & & H102 & 6106.9 & a & 6.86 & 1.11 & -52.00 & 1.50 & 18.77 & 3.56 & 53.25 & 2.15 & 6.1  \\
 & & H101 & 6289.1 & a & 9.26 & 1.69 & -49.40 & 1.60 & 17.74 & 3.80 & 72.63 & 3.18 & 5.4  \\
 & & H100 & 6478.8 & a & 7.99 & 1.43 & -48.90 & 2.40 & 26.68 & 7.29 & 76.04 & 3.08 & 5.9  \\
 & & H95 & 7550.6 & a & 10.32 & 2.05 & -52.40 & 1.10 & 11.52 & 2.65 & 55.50 & 3.11 & 5.0  \\
 & & H94 & 7792.9 & a & 27.15 & 4.25 & -51.70 & 1.10 & 14.67 & 2.70 & 175.32 & 7.24 & 6.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.74 & 5.91 & \nodata  \\
 & & H92 & 8309.4 & a & 23.31 & 3.93 & -50.90 & 1.40 & 17.44 & 3.48 & 128.53 & 7.31 & 5.9  \\
 & & H91 & 8584.8 & a & 29.29 & 3.75 & -50.70 & 1.60 & 25.58 & 4.52 & 196.14 & 8.09 & 8.1  \\
 & & H89 & 9173.3 & a & 28.90 & 3.58 & -49.30 & 1.20 & 19.90 & 2.97 & 154.44 & 7.08 & 8.1  \\
 & & H88 & 9487.8 & a & 36.59 & 5.19 & -48.80 & 1.10 & 16.09 & 2.63 & 182.36 & 9.32 & 7.0  \\
G332.585$-$00.561 & mos035 & H88$-$H112 & 5822.3 & a & 10.99 & 0.59 & -50.60 & 0.60 & 21.06 & 1.30 & 107.91 & 1.21 & 18.4  \\
 & & H100$-$H112 & 5411.5 & a & 7.93 & 0.63 & -51.00 & 0.80 & 20.64 & 1.88 & 94.80 & 1.27 & 12.5  \\
 & & H88$-$H95 & 8440.5 & a & 30.30 & 2.02 & -50.20 & 0.70 & 21.21 & 1.63 & 191.42 & 4.17 & 14.8  \\
 & & H106$-$H112 & 5017.4 & a & 6.26 & 0.71 & -50.70 & 1.20 & 21.90 & 2.88 & 90.02 & 1.48 & 8.8  \\
 & & H100$-$H105 & 5998.0 & a & 10.81 & 0.96 & -51.30 & 0.90 & 19.72 & 2.03 & 101.80 & 1.91 & 11.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.97 & 4.29 & \nodata  \\
 & & H111 & 4744.2 & a & 5.01 & 1.20 & -53.70 & 6.60 & 33.10 & 24.33 & 63.31 & 2.58 & 5.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.32 & 3.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.16 & 3.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.21 & 6.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.30 & 5.26 & \nodata  \\
 & & H106 & 5444.3 & a & 7.36 & 1.83 & -51.30 & 3.10 & 23.47 & 10.21 & 100.53 & 3.59 & 4.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.41 & 4.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.93 & 3.82 & \nodata  \\
 & & H103 & 5931.5 & a & 11.48 & 2.28 & -53.10 & 0.80 & 8.44 & 1.94 & 60.55 & 2.97 & 5.0  \\
 & & H102 & 6106.9 & a & 16.35 & 3.22 & -52.20 & 1.90 & 20.09 & 4.91 & 128.52 & 6.33 & 5.1  \\
 & & H101 & 6289.1 & a & 24.44 & 4.92 & -49.40 & 1.80 & 18.45 & 4.57 & 175.13 & 9.28 & 5.0  \\
 & & H100 & 6478.8 & a & 12.46 & 2.02 & -49.90 & 1.80 & 23.24 & 4.71 & 110.37 & 4.27 & 6.2  \\
 & & H95 & 7550.6 & a & 30.50 & 6.68 & -53.20 & 1.20 & 11.44 & 2.89 & 166.03 & 10.11 & 4.5  \\
 & & H94 & 7792.9 & a & 39.69 & 6.69 & -51.10 & 1.30 & 15.71 & 3.12 & 256.66 & 11.81 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.48 & 6.12 & \nodata  \\
 & & H92 & 8309.4 & a & 39.33 & 7.23 & -52.90 & 2.00 & 21.98 & 5.05 & 228.24 & 14.84 & 5.5  \\
 & & H91 & 8584.8 & a & 35.51 & 4.98 & -51.00 & 1.90 & 27.52 & 5.69 & 235.21 & 10.97 & 7.5  \\
 & & H89 & 9173.3 & a & 37.03 & 4.90 & -47.70 & 1.30 & 19.89 & 3.12 & 194.80 & 9.71 & 7.5  \\
 & & H88 & 9487.8 & a & 41.58 & 6.57 & -47.90 & 1.20 & 15.50 & 2.83 & 194.47 & 11.59 & 6.3  \\
G332.633$-$00.683 & mos035 & H88$-$H112 & 5344.9 & a & 8.20 & 0.18 & -48.40 & 0.20 & 20.66 & 0.51 & 63.18 & 0.36 & 46.3  \\
 & & H100$-$H112 & 5322.0 & a & 7.21 & 0.16 & -48.10 & 0.20 & 20.98 & 0.55 & 58.44 & 0.33 & 43.7  \\
 & & H88$-$H95 & 7111.9 & a & 87.45 & 3.90 & -50.20 & 0.40 & 18.60 & 0.96 & 429.30 & 7.53 & 22.2  \\
 & & H106$-$H112 & 5118.0 & a & 4.28 & 0.15 & -47.20 & 0.40 & 20.33 & 0.83 & 38.55 & 0.31 & 27.9  \\
 & & H100$-$H105 & 6001.6 & a & 17.09 & 0.46 & -48.80 & 0.30 & 21.24 & 0.66 & 124.68 & 0.95 & 36.6  \\
 & & H112 & 4618.8 & a & 12.75 & 1.21 & -45.90 & 0.80 & 16.98 & 1.86 & 119.45 & 2.24 & 10.4  \\
 & & H111 & 4744.2 & a & 25.25 & 2.18 & -46.80 & 0.90 & 20.79 & 2.08 & 207.43 & 4.45 & 11.5  \\
 & & H110 & 4874.2 & a & 24.48 & 1.94 & -46.40 & 0.70 & 18.25 & 1.67 & 210.94 & 3.72 & 12.5  \\
 & & H109 & 5008.9 & a & 22.17 & 1.89 & -47.70 & 0.90 & 22.71 & 2.27 & 205.23 & 4.02 & 11.6  \\
 & & H108 & 5148.7 & a & 0.57 & 0.07 & -45.80 & 1.10 & 17.05 & 2.82 & 6.13 & 0.13 & 8.1  \\
 & & H107 & 5293.7 & a & 11.56 & 0.99 & -47.20 & 0.90 & 22.53 & 2.24 & 99.71 & 2.10 & 11.6  \\
 & & H106 & 5444.3 & a & 22.26 & 1.68 & -49.70 & 0.80 & 22.00 & 1.92 & 176.95 & 3.53 & 13.1  \\
 & & H105 & 5600.6 & a & 20.28 & 1.41 & -48.60 & 0.70 & 21.59 & 1.74 & 166.62 & 2.93 & 14.2  \\
 & & H104 & 5762.9 & a & 13.39 & 0.85 & -49.20 & 0.70 & 21.83 & 1.61 & 99.52 & 1.79 & 15.5  \\
 & & H103 & 5931.5 & a & 15.61 & 0.78 & -48.20 & 0.50 & 22.36 & 1.29 & 116.21 & 1.65 & 19.8  \\
 & & H102 & 6106.9 & a & 30.04 & 1.97 & -47.30 & 0.60 & 20.06 & 1.52 & 201.23 & 3.95 & 15.1  \\
 & & H101 & 6289.1 & a & 24.97 & 2.00 & -49.50 & 0.80 & 21.03 & 1.97 & 152.27 & 4.09 & 12.4  \\
 & & H100 & 6478.8 & a & 13.74 & 0.82 & -50.60 & 0.60 & 20.78 & 1.43 & 95.97 & 1.67 & 16.7  \\
 & & H94 & 7792.9 & a & 56.97 & 3.50 & -49.70 & 0.50 & 17.87 & 1.27 & 285.62 & 6.63 & 16.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.73 & 1.13 & \nodata  \\
 & & H92 & 8309.4 & a & 59.91 & 3.63 & -50.80 & 0.60 & 20.12 & 1.41 & 275.83 & 7.29 & 16.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.84 & 1.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.27 & 0.13 & \nodata  \\
G332.657$-$00.622 & shrds771 & H88$-$H112 & 5713.5 & a & 667.78 & 8.07 & -47.50 & 0.10 & 24.41 & 0.34 & 7667.91 & 17.87 & 81.8  \\
 & & H100$-$H112 & 5270.0 & a & 710.62 & 8.97 & -47.50 & 0.20 & 24.48 & 0.36 & 8408.10 & 19.89 & 78.3  \\
 & & H88$-$H95 & 8508.6 & a & 399.19 & 12.49 & -47.50 & 0.40 & 23.83 & 0.86 & 3003.00 & 27.31 & 31.6  \\
 & & H106$-$H112 & 4953.5 & a & 702.44 & 11.61 & -47.60 & 0.20 & 24.10 & 0.46 & 8767.28 & 25.54 & 59.8  \\
 & & H100$-$H105 & 5947.6 & a & 722.13 & 16.24 & -47.40 & 0.30 & 24.83 & 0.65 & 7644.46 & 36.25 & 43.9  \\
 & & H112 & 4618.8 & a & 670.65 & 24.69 & -47.10 & 0.40 & 24.37 & 1.04 & 9138.36 & 54.55 & 26.9  \\
 & & H111 & 4744.2 & a & 638.03 & 30.56 & -47.30 & 0.50 & 23.00 & 1.27 & 8795.03 & 65.64 & 20.6  \\
 & & H110 & 4874.2 & a & 698.97 & 24.65 & -47.50 & 0.50 & 26.58 & 1.08 & 9059.96 & 56.93 & 28.0  \\
 & & H109 & 5008.9 & a & 733.32 & 28.16 & -47.70 & 0.40 & 23.83 & 1.06 & 8547.92 & 61.55 & 25.7  \\
 & & H108 & 5148.7 & a & 707.46 & 37.30 & -48.10 & 0.60 & 22.23 & 1.36 & 8404.33 & 78.77 & 18.7  \\
 & & H107 & 5293.7 & a & 754.66 & 33.92 & -47.40 & 0.50 & 21.42 & 1.11 & 8543.11 & 70.31 & 22.0  \\
 & & H106 & 5444.3 & a & 740.13 & 35.91 & -48.30 & 0.50 & 22.11 & 1.24 & 8329.93 & 75.64 & 20.4  \\
 & & H105 & 5600.6 & a & 703.95 & 31.88 & -47.80 & 0.50 & 24.24 & 1.27 & 7886.47 & 70.31 & 21.8  \\
 & & H104 & 5762.9 & a & 756.51 & 36.44 & -48.00 & 0.60 & 25.44 & 1.42 & 7963.95 & 82.31 & 20.5  \\
 & & H103 & 5931.5 & a & 720.69 & 35.73 & -47.60 & 0.60 & 24.64 & 1.42 & 7763.23 & 79.39 & 20.0  \\
 & & H102 & 6106.9 & a & 751.61 & 34.67 & -46.80 & 0.60 & 25.49 & 1.36 & 7369.88 & 78.40 & 21.4  \\
 & & H101 & 6289.1 & a & 679.84 & 36.13 & -46.90 & 0.70 & 25.51 & 1.58 & 7347.13 & 81.54 & 18.6  \\
 & & H100 & 6478.8 & a & 746.88 & 42.01 & -47.50 & 0.70 & 23.94 & 1.56 & 7047.98 & 92.06 & 17.6  \\
 & & H95 & 7550.6 & a & 542.45 & 54.05 & -48.00 & 1.00 & 20.28 & 2.37 & 4335.04 & 108.48 & 10.0  \\
 & & H94 & 7792.9 & a & 579.74 & 42.63 & -48.10 & 0.80 & 23.46 & 2.00 & 4800.70 & 92.44 & 13.4  \\
 & & H93 & 8045.6 & a & 347.84 & 41.81 & -43.70 & 1.30 & 22.62 & 3.22 & 2589.59 & 88.37 & 8.3  \\
 & & H92 & 8309.4 & a & 488.74 & 42.96 & -48.50 & 1.10 & 25.34 & 2.60 & 3576.55 & 96.52 & 11.3  \\
 & & H91 & 8584.8 & a & 461.66 & 38.04 & -46.10 & 0.90 & 22.27 & 2.13 & 3168.73 & 80.20 & 12.0  \\
 & & H89 & 9173.3 & a & 267.82 & 25.42 & -47.80 & 1.00 & 22.55 & 2.51 & 1917.41 & 53.83 & 10.5  \\
 & & H88 & 9487.8 & a & 209.88 & 20.80 & -49.50 & 1.20 & 25.30 & 2.95 & 1211.51 & 46.60 & 10.0  \\
G332.657$-$00.622 & shrds1181 & H88$-$H112 & 5485.3 & a & 715.09 & 5.06 & -47.90 & 0.10 & 24.39 & 0.20 & 8266.02 & 11.20 & 139.6  \\
 & & H100$-$H112 & 5356.6 & a & 725.08 & 5.28 & -47.90 & 0.10 & 24.45 & 0.21 & 8495.69 & 11.70 & 135.6  \\
 & & H88$-$H95 & 7990.8 & a & 514.55 & 15.39 & -48.00 & 0.30 & 22.12 & 0.76 & 3799.14 & 32.43 & 33.0  \\
 & & H106$-$H112 & 4960.9 & a & 743.17 & 7.33 & -47.90 & 0.10 & 24.39 & 0.28 & 9423.32 & 16.23 & 100.1  \\
 & & H100$-$H105 & 6007.3 & a & 693.98 & 6.90 & -47.90 & 0.10 & 24.45 & 0.28 & 6971.53 & 15.28 & 99.5  \\
 & & H112 & 4618.8 & a & 743.41 & 15.82 & -48.00 & 0.20 & 23.67 & 0.58 & 10199.92 & 34.49 & 46.4  \\
 & & H111 & 4744.2 & a & 761.60 & 22.76 & -48.00 & 0.40 & 24.45 & 0.84 & 9974.50 & 50.41 & 33.1  \\
 & & H110 & 4874.2 & a & 749.66 & 16.32 & -47.90 & 0.30 & 24.57 & 0.62 & 9876.26 & 36.24 & 45.4  \\
 & & H109 & 5008.9 & a & 831.50 & 21.46 & -47.60 & 0.30 & 24.96 & 0.75 & 9787.79 & 47.97 & 38.3  \\
 & & H108 & 5148.7 & a & 575.59 & 20.38 & -48.20 & 0.50 & 25.95 & 1.06 & 7153.61 & 46.49 & 27.9  \\
 & & H107 & 5293.7 & a & 737.41 & 19.40 & -47.90 & 0.30 & 24.85 & 0.76 & 8849.02 & 43.32 & 37.6  \\
 & & H106 & 5444.3 & a & 771.18 & 20.51 & -48.00 & 0.30 & 22.28 & 0.68 & 8750.96 & 43.36 & 37.2  \\
 & & H105 & 5600.6 & a & 752.53 & 22.58 & -48.20 & 0.40 & 24.62 & 0.85 & 8103.06 & 50.18 & 32.9  \\
 & & H104 & 5762.9 & a & 786.77 & 17.59 & -47.60 & 0.30 & 25.20 & 0.65 & 7947.53 & 39.55 & 44.2  \\
 & & H103 & 5931.5 & a & 558.05 & 14.07 & -47.70 & 0.30 & 24.82 & 0.72 & 5992.33 & 31.40 & 39.2  \\
 & & H102 & 6106.9 & a & 800.21 & 20.61 & -47.70 & 0.30 & 23.57 & 0.70 & 7727.76 & 44.81 & 38.4  \\
 & & H101 & 6289.1 & a & 685.93 & 18.20 & -48.00 & 0.30 & 23.88 & 0.73 & 6586.36 & 39.84 & 37.2  \\
 & & H100 & 6478.8 & a & 473.01 & 12.84 & -48.80 & 0.30 & 23.97 & 0.75 & 4583.87 & 28.17 & 36.4  \\
 & & H94 & 7792.9 & a & 543.10 & 22.14 & -47.80 & 0.40 & 21.67 & 1.02 & 4138.31 & 46.16 & 24.2  \\
 & & H92 & 8309.4 & a & 463.24 & 24.68 & -48.40 & 0.60 & 22.77 & 1.40 & 3253.17 & 52.73 & 18.6  \\
G332.657$-$00.622 & ch190 & H88$-$H112 & 4737.8 & a & 105.34 & 6.30 & -49.10 & 1.00 & 35.42 & 2.45 & 1998.78 & 16.78 & 16.5  \\
 & & H100$-$H112 & 4737.8 & a & 105.70 & 6.37 & -49.20 & 1.00 & 35.32 & 2.48 & 1999.77 & 16.93 & 16.4  \\
 & & H106$-$H112 & 4737.8 & a & 105.15 & 6.23 & -49.30 & 1.00 & 35.84 & 2.47 & 2000.36 & 16.69 & 16.7  \\
 & & H112 & 4618.8 & a & 154.26 & 15.47 & -47.70 & 1.60 & 31.55 & 3.92 & 2657.67 & 38.14 & 10.1  \\
 & & H111 & 4744.2 & a & 90.48 & 10.29 & -49.80 & 2.60 & 44.49 & 7.13 & 1889.54 & 29.25 & 9.1  \\
 & & H110 & 4874.2 & a & 78.86 & 13.12 & -52.10 & 1.80 & 22.70 & 4.48 & 1358.52 & 27.76 & 6.0  \\
G332.657$-$00.622 & mos035 & H88$-$H112 & 7076.6 & a & 179.26 & 1.23 & -47.70 & 0.10 & 24.51 & 0.19 & 2035.55 & 2.74 & 143.5  \\
 & & H100$-$H112 & 5335.6 & a & 794.95 & 5.66 & -47.70 & 0.10 & 24.58 & 0.20 & 9174.16 & 12.57 & 138.8  \\
 & & H88$-$H95 & 7555.3 & a & 9.87 & 0.26 & -48.20 & 0.30 & 22.27 & 0.68 & 72.50 & 0.55 & 37.2  \\
 & & H106$-$H112 & 4964.0 & a & 797.95 & 7.46 & -47.70 & 0.10 & 24.23 & 0.26 & 9886.62 & 16.46 & 105.6  \\
 & & H100$-$H105 & 5975.5 & a & 785.25 & 8.50 & -47.70 & 0.10 & 24.85 & 0.31 & 7950.94 & 18.98 & 91.3  \\
 & & H112 & 4618.8 & a & 773.46 & 15.76 & -47.40 & 0.20 & 23.88 & 0.56 & 10433.47 & 34.50 & 48.5  \\
 & & H111 & 4744.2 & a & 771.98 & 20.15 & -47.50 & 0.30 & 24.12 & 0.73 & 10149.48 & 44.32 & 37.9  \\
 & & H110 & 4874.2 & a & 786.45 & 16.83 & -47.50 & 0.30 & 25.20 & 0.62 & 10211.75 & 37.84 & 46.2  \\
 & & H109 & 5008.9 & a & 865.53 & 21.76 & -47.70 & 0.30 & 24.12 & 0.70 & 9877.40 & 47.87 & 39.3  \\
 & & H108 & 5148.7 & a & 739.55 & 23.50 & -48.00 & 0.40 & 23.97 & 0.88 & 8884.73 & 51.53 & 31.1  \\
 & & H107 & 5293.7 & a & 824.31 & 19.20 & -47.70 & 0.30 & 23.47 & 0.63 & 9644.65 & 41.67 & 42.4  \\
 & & H106 & 5444.3 & a & 823.09 & 20.40 & -48.10 & 0.30 & 22.22 & 0.64 & 9148.46 & 43.07 & 39.9  \\
 & & H105 & 5600.6 & a & 782.57 & 21.26 & -48.10 & 0.30 & 24.88 & 0.78 & 8459.81 & 47.49 & 36.4  \\
 & & H104 & 5762.9 & a & 861.01 & 20.00 & -47.70 & 0.30 & 25.07 & 0.67 & 8777.24 & 44.86 & 42.5  \\
 & & H103 & 5931.5 & a & 720.47 & 16.31 & -47.40 & 0.30 & 24.62 & 0.64 & 7593.32 & 36.25 & 43.7  \\
 & & H102 & 6106.9 & a & 848.42 & 20.85 & -47.50 & 0.30 & 24.50 & 0.70 & 8224.87 & 46.23 & 40.2  \\
 & & H101 & 6289.1 & a & 741.20 & 18.25 & -47.70 & 0.30 & 24.52 & 0.70 & 7255.84 & 40.48 & 40.1  \\
 & & H100 & 6478.8 & a & 681.14 & 18.00 & -48.20 & 0.30 & 24.42 & 0.75 & 6503.93 & 39.86 & 37.4  \\
 & & H95 & 7550.6 & a & 0.48 & 0.07 & -48.00 & 1.30 & 18.11 & 3.03 & 3.64 & 0.13 & 7.0  \\
 & & H94 & 7792.9 & a & 662.25 & 23.22 & -48.40 & 0.40 & 20.82 & 0.84 & 4915.77 & 47.46 & 28.2  \\
 & & H93 & 8045.6 & a & 351.96 & 50.28 & -43.30 & 1.30 & 19.30 & 3.24 & 2382.33 & 98.40 & 7.0  \\
 & & H92 & 8309.4 & a & 607.33 & 29.78 & -48.70 & 0.60 & 24.02 & 1.36 & 4187.54 & 65.36 & 20.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.00 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.80 & 1.73 & \nodata  \\
G332.762$-$00.595 & ch190 & H88$-$H112 & 6294.4 & a & 7.19 & 0.09 & -63.40 & 0.20 & 29.43 & 0.41 & 92.00 & 0.21 & 81.6  \\
 & & H100$-$H112 & 6259.0 & a & 5.56 & 0.09 & -63.20 & 0.20 & 29.27 & 0.55 & 78.67 & 0.22 & 60.9  \\
 & & H88$-$H95 & 8743.0 & a & 120.05 & 2.00 & -64.00 & 0.20 & 29.59 & 0.57 & 1017.06 & 4.87 & 59.3  \\
 & & H106$-$H112 & 4995.8 & a & 157.80 & 3.18 & -63.00 & 0.30 & 29.50 & 0.69 & 2435.63 & 7.73 & 49.1  \\
 & & H100$-$H105 & 6284.6 & a & 2.47 & 0.05 & -63.40 & 0.30 & 29.02 & 0.68 & 31.03 & 0.12 & 48.9  \\
 & & H112 & 4618.8 & a & 157.14 & 7.65 & -62.60 & 0.70 & 29.76 & 1.69 & 2679.15 & 18.64 & 20.4  \\
 & & H111 & 4744.2 & a & 160.02 & 7.65 & -62.50 & 0.70 & 28.59 & 1.59 & 2584.48 & 18.29 & 20.7  \\
 & & H110 & 4874.2 & a & 170.62 & 7.38 & -62.70 & 0.60 & 29.20 & 1.46 & 2641.42 & 17.85 & 22.9  \\
 & & H109 & 5008.9 & a & 179.28 & 7.11 & -63.40 & 0.60 & 29.93 & 1.38 & 2435.70 & 17.39 & 25.0  \\
 & & H108 & 5148.7 & a & 110.72 & 8.00 & -62.80 & 1.10 & 30.85 & 2.61 & 2006.46 & 19.83 & 13.7  \\
 & & H107 & 5293.7 & a & 149.66 & 7.51 & -63.10 & 0.70 & 28.46 & 1.66 & 2290.56 & 17.93 & 19.7  \\
 & & H106 & 5444.3 & a & 159.14 & 7.66 & -64.10 & 0.70 & 29.13 & 1.63 & 2189.40 & 18.48 & 20.6  \\
 & & H105 & 5600.6 & a & 155.23 & 7.24 & -63.30 & 0.70 & 30.75 & 1.66 & 2172.71 & 17.96 & 21.2  \\
 & & H104 & 5762.9 & a & 183.97 & 7.35 & -64.10 & 0.60 & 29.59 & 1.38 & 2165.64 & 17.88 & 24.8  \\
 & & H103 & 5931.5 & a & 170.15 & 7.40 & -63.60 & 0.60 & 27.71 & 1.40 & 2115.31 & 17.42 & 22.8  \\
 & & H102 & 6106.9 & a & 165.93 & 5.83 & -62.90 & 0.50 & 28.74 & 1.17 & 2103.50 & 13.97 & 28.2  \\
 & & H101 & 6289.1 & a & 0.04 & 0.01 & -62.70 & 5.00 & 59.22 & 17.01 & 0.79 & 0.02 & 8.0  \\
 & & H100 & 6478.8 & a & 187.85 & 8.85 & -63.60 & 0.60 & 27.36 & 1.50 & 2059.29 & 20.68 & 21.0  \\
 & & H94 & 7792.9 & a & 49.52 & 3.99 & -66.10 & 1.00 & 25.48 & 2.42 & 508.95 & 8.97 & 12.3  \\
 & & H92 & 8309.4 & a & 153.38 & 6.22 & -63.20 & 0.60 & 28.91 & 1.37 & 1326.20 & 14.95 & 24.4  \\
 & & H91 & 8584.8 & a & 135.72 & 5.01 & -64.20 & 0.50 & 28.25 & 1.21 & 1149.58 & 11.90 & 26.8  \\
 & & H89 & 9173.3 & a & 135.30 & 4.49 & -63.80 & 0.50 & 29.88 & 1.15 & 1159.42 & 10.98 & 29.8  \\
 & & H88 & 9487.8 & a & 115.93 & 4.21 & -63.80 & 0.50 & 30.15 & 1.28 & 899.16 & 10.32 & 27.3  \\
G332.762$-$00.595 & shrds777 & H88$-$H112 & 8968.7 & a & 3.17 & 0.04 & -63.40 & 0.20 & 27.97 & 0.44 & 40.78 & 0.10 & 72.7  \\
 & & H100$-$H112 & 5369.6 & a & 144.87 & 2.15 & -63.20 & 0.20 & 27.93 & 0.48 & 1923.77 & 5.09 & 66.6  \\
 & & H88$-$H95 & 9040.4 & a & 0.34 & 0.01 & -64.80 & 0.50 & 27.84 & 1.23 & 3.24 & 0.03 & 26.5  \\
 & & H106$-$H112 & 5001.0 & a & 149.18 & 2.63 & -63.00 & 0.20 & 28.39 & 0.58 & 2063.56 & 6.28 & 56.0  \\
 & & H100$-$H105 & 5963.6 & a & 138.97 & 3.20 & -63.50 & 0.30 & 27.45 & 0.73 & 1697.57 & 7.52 & 42.9  \\
 & & H112 & 4618.8 & a & 151.90 & 6.35 & -62.30 & 0.60 & 27.89 & 1.35 & 2261.27 & 15.01 & 23.7  \\
 & & H111 & 4744.2 & a & 151.02 & 6.64 & -62.90 & 0.60 & 27.61 & 1.42 & 2177.57 & 15.57 & 22.6  \\
 & & H110 & 4874.2 & a & 153.14 & 6.33 & -62.90 & 0.60 & 28.74 & 1.38 & 2243.02 & 15.19 & 23.9  \\
 & & H109 & 5008.9 & a & 150.42 & 9.34 & -65.10 & 0.80 & 27.50 & 2.00 & 1863.68 & 21.87 & 16.0  \\
 & & H108 & 5148.7 & a & 136.51 & 7.66 & -63.30 & 0.80 & 28.16 & 1.83 & 1920.16 & 18.19 & 17.6  \\
 & & H107 & 5293.7 & a & 134.68 & 6.35 & -63.10 & 0.60 & 27.26 & 1.49 & 1812.01 & 14.85 & 21.0  \\
 & & H106 & 5444.3 & a & 153.60 & 6.91 & -62.70 & 0.60 & 26.89 & 1.40 & 1967.29 & 16.01 & 22.0  \\
 & & H105 & 5600.6 & a & 151.76 & 6.94 & -62.50 & 0.60 & 27.07 & 1.44 & 1969.16 & 16.14 & 21.7  \\
 & & H104 & 5762.9 & a & 155.86 & 7.20 & -62.50 & 0.70 & 29.66 & 1.59 & 1936.97 & 17.54 & 21.4  \\
 & & H103 & 5931.5 & a & 141.07 & 7.60 & -63.90 & 0.80 & 28.49 & 1.78 & 1819.46 & 18.17 & 18.3  \\
 & & H102 & 6106.9 & a & 142.76 & 8.00 & -62.90 & 0.70 & 26.81 & 1.75 & 1746.06 & 18.51 & 17.7  \\
 & & H101 & 6289.1 & a & 86.08 & 6.15 & -67.10 & 1.00 & 28.46 & 2.38 & 789.82 & 14.65 & 13.9  \\
 & & H100 & 6478.8 & a & 133.99 & 8.09 & -65.30 & 0.70 & 24.11 & 1.69 & 1398.19 & 17.79 & 16.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.73 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & 96.80 & 7.13 & -65.40 & 0.90 & 26.09 & 2.24 & 962.21 & 16.26 & 13.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & 113.85 & 8.76 & -64.40 & 0.90 & 23.44 & 2.13 & 926.98 & 18.87 & 12.9  \\
 & & H91 & 8584.8 & a & 94.36 & 7.77 & -64.30 & 1.10 & 27.09 & 2.61 & 907.77 & 18.03 & 12.1  \\
 & & H89 & 9173.3 & a & 0.14 & 0.01 & -62.50 & 1.30 & 29.18 & 3.25 & 1.45 & 0.03 & 11.0  \\
 & & H88 & 9487.8 & a & 0.15 & 0.01 & -65.90 & 1.10 & 31.00 & 2.60 & 1.31 & 0.03 & 14.1  \\
G332.762$-$00.595 & mos033 & H88$-$H112 & 7534.4 & a & 26.60 & 0.26 & -63.10 & 0.10 & 28.29 & 0.32 & 332.00 & 0.61 & 101.9  \\
 & & H100$-$H112 & 5482.0 & a & 192.79 & 2.61 & -62.80 & 0.20 & 28.35 & 0.44 & 2596.25 & 6.23 & 73.0  \\
 & & H88$-$H95 & 7788.7 & a & 6.07 & 0.10 & -64.00 & 0.20 & 27.99 & 0.53 & 51.45 & 0.24 & 59.8  \\
 & & H106$-$H112 & 5017.0 & a & 210.88 & 3.53 & -62.60 & 0.20 & 28.32 & 0.55 & 3047.91 & 8.40 & 59.1  \\
 & & H100$-$H105 & 6009.8 & a & 172.66 & 2.75 & -63.20 & 0.20 & 28.47 & 0.52 & 2083.35 & 6.57 & 62.0  \\
 & & H112 & 4618.8 & a & 231.51 & 8.19 & -61.80 & 0.50 & 28.64 & 1.17 & 3602.86 & 19.61 & 28.0  \\
 & & H111 & 4744.2 & a & 228.21 & 7.62 & -61.80 & 0.40 & 27.15 & 1.05 & 3406.40 & 17.78 & 29.6  \\
 & & H110 & 4874.2 & a & 220.43 & 7.15 & -62.20 & 0.40 & 28.05 & 1.05 & 3284.20 & 16.97 & 30.5  \\
 & & H109 & 5008.9 & a & 230.90 & 8.49 & -63.60 & 0.50 & 28.85 & 1.24 & 2951.77 & 20.37 & 27.0  \\
 & & H108 & 5148.7 & a & 163.25 & 8.38 & -62.90 & 0.70 & 28.49 & 1.69 & 2639.53 & 20.01 & 19.3  \\
 & & H107 & 5293.7 & a & 191.73 & 7.48 & -62.80 & 0.50 & 27.92 & 1.26 & 2710.11 & 17.68 & 25.4  \\
 & & H106 & 5444.3 & a & 197.43 & 6.81 & -63.30 & 0.50 & 27.86 & 1.11 & 2609.37 & 16.07 & 28.7  \\
 & & H105 & 5600.6 & a & 194.53 & 7.07 & -62.60 & 0.50 & 28.54 & 1.20 & 2581.85 & 16.91 & 27.2  \\
 & & H104 & 5762.9 & a & 210.99 & 7.02 & -63.30 & 0.50 & 29.62 & 1.14 & 2447.96 & 17.10 & 29.7  \\
 & & H103 & 5931.5 & a & 193.97 & 6.94 & -63.40 & 0.50 & 28.10 & 1.16 & 2391.54 & 16.45 & 27.7  \\
 & & H102 & 6106.9 & a & 186.40 & 6.38 & -62.40 & 0.50 & 27.72 & 1.10 & 2309.37 & 15.01 & 28.9  \\
 & & H101 & 6289.1 & a & 53.36 & 3.35 & -66.60 & 0.90 & 29.66 & 2.18 & 603.63 & 8.14 & 15.8  \\
 & & H100 & 6478.8 & a & 202.19 & 7.95 & -63.80 & 0.50 & 26.60 & 1.22 & 2150.98 & 18.33 & 25.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & 127.84 & 6.72 & -65.70 & 0.70 & 26.73 & 1.63 & 1226.69 & 15.53 & 18.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & 185.50 & 6.52 & -63.60 & 0.50 & 27.18 & 1.10 & 1543.11 & 15.21 & 28.1  \\
 & & H91 & 8584.8 & a & 162.22 & 5.97 & -64.20 & 0.50 & 27.91 & 1.19 & 1361.92 & 14.10 & 26.9  \\
 & & H89 & 9173.3 & a & 132.30 & 4.07 & -63.40 & 0.40 & 29.59 & 1.05 & 1111.77 & 9.92 & 32.1  \\
 & & H88 & 9487.8 & a & 128.15 & 4.25 & -64.10 & 0.50 & 29.53 & 1.14 & 977.13 & 10.33 & 29.8  \\
G332.766$-$00.006 & shrds774 & H88$-$H112 & 5722.8 & a & 21.54 & 0.68 & -96.60 & 0.30 & 22.37 & 0.81 & 223.46 & 1.43 & 31.5  \\
 & & H100$-$H112 & 5218.8 & a & 18.36 & 0.73 & -96.90 & 0.40 & 22.51 & 1.04 & 214.75 & 1.56 & 24.8  \\
 & & H88$-$H95 & 8432.4 & a & 38.90 & 1.69 & -96.00 & 0.50 & 22.00 & 1.11 & 270.22 & 3.55 & 22.7  \\
 & & H106$-$H112 & 4960.7 & a & 15.63 & 0.80 & -97.00 & 0.50 & 20.88 & 1.23 & 197.67 & 1.63 & 19.4  \\
 & & H100$-$H105 & 5844.9 & a & 25.15 & 1.31 & -96.60 & 0.60 & 24.56 & 1.48 & 256.11 & 2.91 & 19.0  \\
 & & H112 & 4618.8 & a & 12.71 & 1.79 & -95.90 & 1.30 & 18.32 & 2.99 & 181.27 & 3.44 & 7.0  \\
 & & H111 & 4744.2 & a & 15.09 & 1.87 & -97.10 & 1.00 & 16.95 & 2.43 & 185.70 & 3.45 & 8.0  \\
 & & H110 & 4874.2 & a & 15.11 & 1.60 & -97.30 & 1.20 & 23.35 & 2.87 & 183.36 & 3.45 & 9.4  \\
 & & H109 & 5008.9 & a & 20.65 & 5.83 & -94.70 & 1.90 & 13.87 & 4.60 & 168.34 & 9.68 & 3.5  \\
 & & H108 & 5148.7 & a & 19.10 & 2.37 & -98.90 & 1.30 & 20.96 & 3.06 & 227.31 & 4.84 & 8.0  \\
 & & H107 & 5293.7 & a & 16.67 & 1.97 & -96.50 & 1.70 & 28.62 & 4.10 & 219.88 & 4.64 & 8.5  \\
 & & H106 & 5444.3 & a & 18.97 & 2.24 & -96.30 & 1.30 & 22.70 & 3.11 & 217.42 & 4.77 & 8.4  \\
 & & H105 & 5600.6 & a & 19.69 & 1.93 & -97.10 & 1.30 & 27.04 & 3.14 & 226.40 & 4.47 & 10.1  \\
 & & H104 & 5762.9 & a & 31.41 & 2.84 & -97.30 & 1.00 & 22.56 & 2.37 & 310.58 & 6.04 & 10.9  \\
 & & H103 & 5931.5 & a & 22.26 & 3.04 & -96.90 & 1.60 & 23.96 & 3.93 & 246.73 & 6.58 & 7.3  \\
 & & H102 & 6106.9 & a & 27.01 & 3.05 & -95.70 & 1.40 & 24.55 & 3.31 & 276.87 & 6.71 & 8.8  \\
 & & H101 & 6289.1 & a & 27.54 & 6.70 & -90.10 & 2.20 & 18.32 & 6.02 & 162.29 & 12.29 & 4.2  \\
 & & H100 & 6478.8 & a & 24.69 & 6.67 & -100.70 & 2.70 & 19.54 & 8.28 & 152.06 & 12.19 & 4.0  \\
 & & H95 & 7550.6 & a & 42.81 & 5.08 & -95.70 & 1.20 & 20.94 & 2.95 & 301.90 & 10.34 & 8.4  \\
 & & H94 & 7792.9 & a & 36.51 & 4.45 & -96.50 & 1.50 & 25.15 & 3.63 & 310.17 & 9.92 & 8.2  \\
 & & H93 & 8045.6 & a & 28.15 & 4.38 & -94.40 & 1.50 & 19.44 & 3.53 & 248.72 & 8.63 & 6.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.03 & 19.86 & \nodata  \\
 & & H91 & 8584.8 & a & 40.35 & 3.37 & -97.40 & 0.90 & 21.81 & 2.11 & 262.03 & 7.04 & 11.8  \\
 & & H89 & 9173.3 & a & 41.50 & 5.05 & -94.50 & 1.30 & 21.87 & 3.23 & 258.37 & 10.41 & 8.3  \\
 & & H88 & 9487.8 & a & 45.81 & 4.16 & -96.20 & 1.00 & 22.69 & 2.39 & 259.79 & 8.86 & 10.9  \\
G332.823$-$00.550 & ch190 & H88$-$H112 & 6084.2 & a & 181.24 & 1.35 & -59.50 & 0.20 & 32.52 & 0.51 & 4060.05 & 3.27 & 139.8  \\
 & & H88$-$H112 & 6084.2 & b & 28.25 & 1.58 & -94.90 & 1.40 & 27.99 & 2.92 & 4060.05 & 3.27 & 20.2  \\
 & & H100$-$H112 & 5424.0 & a & 141.85 & 1.43 & -58.60 & 0.30 & 32.88 & 0.60 & 3879.62 & 3.59 & 100.3  \\
 & & H100$-$H112 & 5424.0 & b & 20.22 & 1.62 & -96.90 & 1.50 & 26.44 & 3.89 & 3879.62 & 3.59 & 12.8  \\
 & & H88$-$H95 & 8733.6 & a & 341.58 & 4.74 & -60.70 & 0.50 & 31.19 & 0.88 & 4784.78 & 8.54 & 98.9  \\
 & & H88$-$H95 & 8733.6 & b & 68.24 & 6.71 & -90.90 & 2.20 & 26.80 & 3.64 & 4784.78 & 8.54 & 18.3  \\
 & & H106$-$H112 & 5020.8 & a & 115.03 & 1.87 & -58.40 & 0.30 & 34.81 & 0.74 & 3669.43 & 4.83 & 62.2  \\
 & & H106$-$H112 & 5020.8 & b & 16.95 & 2.95 & -96.80 & 1.30 & 14.18 & 3.48 & 3669.43 & 4.83 & 5.9  \\
 & & H100$-$H105 & 5994.1 & a & 179.73 & 2.48 & -58.60 & 0.40 & 30.71 & 0.89 & 4178.15 & 5.92 & 74.5  \\
 & & H100$-$H105 & 5994.1 & b & 30.65 & 2.97 & -91.90 & 2.00 & 25.28 & 5.04 & 4178.15 & 5.92 & 11.5  \\
 & & H112 & 4618.8 & a & 110.38 & 4.66 & -59.30 & 0.70 & 35.12 & 1.73 & 3485.52 & 12.31 & 23.5  \\
 & & H111 & 4744.2 & a & 92.91 & 4.45 & -57.60 & 0.90 & 39.48 & 2.19 & 3527.92 & 12.50 & 20.7  \\
 & & H110 & 4874.2 & a & 102.28 & 4.95 & -59.10 & 0.80 & 35.10 & 1.98 & 3672.58 & 13.11 & 20.5  \\
 & & H109 & 5008.9 & a & 112.17 & 4.47 & -58.90 & 0.70 & 37.22 & 1.73 & 3685.71 & 12.18 & 24.9  \\
 & & H108 & 5148.7 & a & 118.98 & 6.83 & -58.80 & 0.90 & 32.80 & 2.19 & 3638.70 & 17.46 & 17.3  \\
 & & H107 & 5293.7 & a & 118.41 & 5.01 & -58.60 & 0.80 & 36.17 & 1.78 & 3757.58 & 13.48 & 23.4  \\
 & & H106 & 5444.3 & a & 134.09 & 4.26 & -58.70 & 0.60 & 38.16 & 1.40 & 3870.87 & 11.77 & 31.1  \\
 & & H105 & 5600.6 & a & 135.30 & 5.70 & -60.10 & 0.70 & 34.03 & 1.66 & 3956.91 & 14.88 & 23.5  \\
 & & H104 & 5762.9 & a & 151.65 & 5.11 & -60.00 & 0.60 & 35.68 & 1.39 & 4074.40 & 13.65 & 29.4  \\
 & & H103 & 5931.5 & a & 166.30 & 5.19 & -58.80 & 0.50 & 34.25 & 1.24 & 4172.32 & 13.59 & 31.7  \\
 & & H102 & 6106.9 & a & 180.28 & 4.31 & -59.40 & 0.40 & 33.29 & 0.92 & 4246.29 & 11.15 & 41.3  \\
 & & H101 & 6289.1 & a & 210.89 & 10.42 & -61.20 & 0.80 & 31.43 & 1.80 & 4189.91 & 26.12 & 20.0  \\
 & & H100 & 6478.8 & a & 207.84 & 5.96 & -59.30 & 0.50 & 33.06 & 1.10 & 4448.78 & 15.34 & 34.5  \\
 & & H94 & 7792.9 & a & 211.64 & 7.33 & -62.60 & 0.70 & 40.38 & 1.66 & 3921.07 & 20.69 & 28.8  \\
 & & H92 & 8309.4 & a & 326.08 & 7.57 & -62.50 & 0.40 & 34.22 & 0.92 & 4983.28 & 19.80 & 42.6  \\
 & & H91 & 8584.8 & a & 306.88 & 5.48 & -62.70 & 0.30 & 39.78 & 0.82 & 4782.11 & 15.49 & 55.3  \\
 & & H89 & 9173.3 & a & 378.05 & 7.04 & -62.10 & 0.30 & 36.48 & 0.78 & 5072.33 & 19.04 & 53.1  \\
 & & H88 & 9487.8 & a & 377.82 & 7.30 & -62.80 & 0.30 & 34.39 & 0.77 & 4893.27 & 19.17 & 51.2  \\
G332.823$-$00.550 & shrds777 & H88$-$H112 & 6115.5 & a & 184.08 & 1.34 & -59.10 & 0.20 & 31.08 & 0.46 & 4072.44 & 3.22 & 140.9  \\
 & & H88$-$H112 & 6115.5 & b & 28.15 & 1.62 & -92.60 & 1.20 & 25.44 & 2.49 & 4072.44 & 3.22 & 19.5  \\
 & & H100$-$H112 & 5471.8 & a & 143.34 & 1.52 & -58.50 & 0.20 & 31.42 & 0.59 & 3852.70 & 3.73 & 95.4  \\
 & & H100$-$H112 & 5471.8 & b & 19.64 & 1.73 & -94.90 & 1.50 & 24.58 & 3.64 & 3852.70 & 3.73 & 11.6  \\
 & & H88$-$H95 & 8495.1 & a & 334.65 & 6.39 & -59.60 & 0.50 & 30.27 & 0.79 & 4882.30 & 6.87 & 118.6  \\
 & & H88$-$H95 & 8495.1 & b & 69.48 & 6.71 & -88.90 & 2.50 & 29.60 & 3.76 & 4882.30 & 6.87 & 24.4  \\
 & & H106$-$H112 & 5028.9 & a & 119.45 & 1.84 & -58.30 & 0.40 & 31.41 & 0.85 & 3612.25 & 4.53 & 65.4  \\
 & & H106$-$H112 & 5028.9 & b & 17.89 & 2.02 & -95.70 & 2.10 & 26.01 & 4.82 & 3612.25 & 4.53 & 8.9  \\
 & & H100$-$H105 & 5980.4 & a & 171.32 & 2.02 & -58.60 & 0.30 & 31.43 & 0.69 & 4129.15 & 4.97 & 85.5  \\
 & & H100$-$H105 & 5980.4 & b & 21.65 & 2.28 & -94.60 & 2.10 & 26.00 & 4.60 & 4129.15 & 4.97 & 9.8  \\
 & & H112 & 4618.8 & a & 100.72 & 4.29 & -59.70 & 0.80 & 36.51 & 1.81 & 3485.73 & 11.59 & 23.3  \\
 & & H111 & 4744.2 & a & 109.11 & 3.77 & -58.90 & 0.60 & 35.37 & 1.41 & 3518.04 & 10.02 & 28.7  \\
 & & H110 & 4874.2 & a & 110.84 & 3.77 & -58.40 & 0.60 & 33.20 & 1.31 & 3626.10 & 9.72 & 29.1  \\
 & & H109 & 5008.9 & a & 93.63 & 5.35 & -59.30 & 0.90 & 33.69 & 2.23 & 3028.83 & 13.90 & 17.3  \\
 & & H108 & 5148.7 & a & 127.29 & 5.17 & -59.20 & 0.70 & 32.89 & 1.55 & 3712.84 & 13.28 & 24.3  \\
 & & H107 & 5293.7 & a & 110.31 & 3.98 & -59.20 & 0.60 & 33.84 & 1.42 & 3693.95 & 10.35 & 27.4  \\
 & & H106 & 5444.3 & a & 146.71 & 4.51 & -58.70 & 0.50 & 32.77 & 1.17 & 3956.97 & 11.57 & 32.1  \\
 & & H105 & 5600.6 & a & 157.87 & 4.11 & -58.50 & 0.40 & 31.76 & 0.96 & 4085.69 & 10.37 & 38.0  \\
 & & H104 & 5762.9 & a & 159.87 & 4.00 & -59.30 & 0.40 & 34.84 & 1.01 & 4071.82 & 10.59 & 39.5  \\
 & & H103 & 5931.5 & a & 174.97 & 5.19 & -58.60 & 0.50 & 31.23 & 1.07 & 4162.97 & 12.99 & 33.3  \\
 & & H102 & 6106.9 & a & 164.79 & 4.37 & -58.90 & 0.50 & 36.77 & 1.13 & 4258.25 & 11.84 & 37.4  \\
 & & H101 & 6289.1 & a & 151.51 & 6.74 & -61.70 & 0.70 & 34.04 & 1.76 & 3638.48 & 17.56 & 22.3  \\
 & & H100 & 6478.8 & a & 188.28 & 4.65 & -60.30 & 0.40 & 34.51 & 0.98 & 4303.78 & 12.23 & 40.0  \\
 & & H95 & 7550.6 & a & 197.34 & 8.54 & -60.90 & 0.70 & 34.64 & 1.75 & 3825.50 & 22.44 & 22.9  \\
 & & H94 & 7792.9 & a & 281.82 & 6.51 & -60.70 & 0.40 & 31.92 & 0.85 & 4832.73 & 16.47 & 42.8  \\
 & & H93 & 8045.6 & a & 247.05 & 10.06 & -63.70 & 0.70 & 37.33 & 1.78 & 4154.35 & 27.41 & 24.4  \\
 & & H92 & 8309.4 & a & 312.41 & 5.95 & -61.40 & 0.30 & 37.42 & 0.83 & 5014.11 & 16.28 & 52.0  \\
 & & H91 & 8584.8 & a & 332.12 & 6.31 & -61.60 & 0.30 & 34.95 & 0.77 & 5050.49 & 16.71 & 52.0  \\
 & & H89 & 9173.3 & a & 383.82 & 6.69 & -61.40 & 0.30 & 35.85 & 0.72 & 5147.34 & 17.94 & 56.7  \\
 & & H88 & 9487.8 & a & 405.53 & 7.35 & -62.60 & 0.30 & 34.43 & 0.72 & 5254.82 & 19.32 & 54.5  \\
G332.823$-$00.550 & mos033 & H88$-$H112 & 6118.6 & a & 197.29 & 1.22 & -59.00 & 0.20 & 31.87 & 0.41 & 4367.94 & 2.87 & 171.9  \\
 & & H88$-$H112 & 6118.6 & b & 29.89 & 1.40 & -93.90 & 1.20 & 28.59 & 2.42 & 4367.94 & 2.87 & 24.7  \\
 & & H100$-$H112 & 5467.0 & a & 156.77 & 1.38 & -58.50 & 0.20 & 32.27 & 0.50 & 4214.42 & 3.43 & 115.1  \\
 & & H100$-$H112 & 5467.0 & b & 20.27 & 1.56 & -95.70 & 1.40 & 25.35 & 3.15 & 4214.42 & 3.43 & 13.2  \\
 & & H88$-$H95 & 8537.7 & a & 339.98 & 7.84 & -59.50 & 0.50 & 29.93 & 0.71 & 4941.02 & 6.00 & 137.3  \\
 & & H88$-$H95 & 8537.7 & b & 72.63 & 6.91 & -88.00 & 2.60 & 31.23 & 3.63 & 4941.02 & 6.00 & 30.0  \\
 & & H106$-$H112 & 5032.3 & a & 130.34 & 1.69 & -58.30 & 0.30 & 33.47 & 0.68 & 4031.17 & 4.24 & 78.7  \\
 & & H106$-$H112 & 5032.3 & b & 17.28 & 2.00 & -97.10 & 1.70 & 22.95 & 3.88 & 4031.17 & 4.24 & 8.6  \\
 & & H100$-$H105 & 5992.9 & a & 189.58 & 1.94 & -58.50 & 0.30 & 31.34 & 0.64 & 4435.68 & 4.51 & 104.3  \\
 & & H100$-$H105 & 5992.9 & b & 25.85 & 2.03 & -94.50 & 2.20 & 30.08 & 4.73 & 4435.68 & 4.51 & 13.9  \\
 & & H112 & 4618.8 & a & 120.26 & 3.82 & -59.60 & 0.60 & 38.46 & 1.42 & 4007.90 & 10.60 & 31.2  \\
 & & H111 & 4744.2 & a & 117.52 & 3.64 & -58.20 & 0.60 & 36.98 & 1.34 & 4005.99 & 9.90 & 32.0  \\
 & & H110 & 4874.2 & a & 122.28 & 3.76 & -58.50 & 0.50 & 35.71 & 1.27 & 4096.06 & 10.04 & 32.2  \\
 & & H109 & 5008.9 & a & 107.61 & 4.29 & -58.80 & 0.70 & 36.23 & 1.67 & 3512.76 & 11.56 & 24.8  \\
 & & H108 & 5148.7 & a & 136.04 & 5.00 & -59.00 & 0.60 & 33.43 & 1.42 & 4057.88 & 12.96 & 26.9  \\
 & & H107 & 5293.7 & a & 124.32 & 3.59 & -58.70 & 0.50 & 36.50 & 1.23 & 4071.50 & 9.71 & 34.2  \\
 & & H106 & 5444.3 & a & 157.33 & 3.86 & -58.70 & 0.40 & 35.01 & 0.99 & 4305.81 & 10.23 & 40.3  \\
 & & H105 & 5600.6 & a & 163.99 & 3.93 & -58.90 & 0.40 & 33.51 & 0.93 & 4388.21 & 10.19 & 41.2  \\
 & & H104 & 5762.9 & a & 171.59 & 3.78 & -59.50 & 0.40 & 35.34 & 0.90 & 4365.16 & 10.06 & 44.9  \\
 & & H103 & 5931.5 & a & 189.03 & 4.21 & -58.50 & 0.40 & 32.14 & 0.83 & 4486.60 & 10.69 & 44.4  \\
 & & H102 & 6106.9 & a & 183.96 & 3.73 & -58.90 & 0.40 & 35.63 & 0.84 & 4512.37 & 9.96 & 48.8  \\
 & & H101 & 6289.1 & a & 192.38 & 6.60 & -61.30 & 0.50 & 32.46 & 1.29 & 4110.03 & 16.83 & 28.8  \\
 & & H100 & 6478.8 & a & 207.74 & 4.53 & -59.80 & 0.40 & 33.70 & 0.85 & 4567.51 & 11.77 & 45.4  \\
 & & H95 & 7550.6 & a & 210.20 & 9.69 & -60.50 & 0.80 & 33.46 & 1.80 & 4053.25 & 25.04 & 21.5  \\
 & & H94 & 7792.9 & a & 272.94 & 5.56 & -61.00 & 0.30 & 35.00 & 0.82 & 4725.64 & 14.72 & 48.6  \\
 & & H93 & 8045.6 & a & 250.90 & 10.71 & -63.80 & 0.80 & 37.38 & 1.88 & 4192.18 & 29.15 & 23.3  \\
 & & H92 & 8309.4 & a & 329.07 & 5.22 & -61.60 & 0.30 & 36.19 & 0.66 & 5169.20 & 14.07 & 62.3  \\
 & & H91 & 8584.8 & a & 329.97 & 4.85 & -61.70 & 0.30 & 35.75 & 0.61 & 5017.18 & 12.98 & 67.3  \\
 & & H89 & 9173.3 & a & 392.87 & 5.94 & -61.30 & 0.30 & 35.58 & 0.62 & 5150.98 & 15.86 & 65.4  \\
 & & H88 & 9487.8 & a & 396.71 & 6.36 & -62.50 & 0.30 & 33.83 & 0.63 & 5109.40 & 16.57 & 61.7  \\
G332.957+01.793 & shrds782 & H88$-$H112 & 6290.8 & a & 20.53 & 1.16 & -29.90 & 0.80 & 30.75 & 2.02 & 342.79 & 2.86 & 17.6  \\
 & & H100$-$H112 & 5427.6 & a & 21.34 & 1.43 & -29.60 & 1.00 & 31.73 & 2.48 & 395.96 & 3.58 & 14.9  \\
 & & H88$-$H95 & 8450.1 & a & 19.37 & 1.87 & -31.10 & 1.20 & 25.06 & 2.91 & 209.85 & 4.15 & 10.3  \\
 & & H106$-$H112 & 4979.3 & a & 19.32 & 1.98 & -30.70 & 1.30 & 26.78 & 3.27 & 422.87 & 4.55 & 9.7  \\
 & & H100$-$H105 & 6051.0 & a & 24.71 & 1.72 & -28.60 & 1.30 & 38.20 & 3.29 & 358.46 & 4.68 & 14.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 455.48 & 10.96 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.61 & 11.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.42 & 11.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.91 & 11.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.39 & 14.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.49 & 11.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.01 & 12.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.20 & 14.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.45 & 11.89 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.68 & 13.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.39 & 11.06 & \nodata  \\
 & & H101 & 6289.1 & a & 29.67 & 4.94 & -27.00 & 2.50 & 27.41 & 9.74 & 341.30 & 9.95 & 6.9  \\
 & & H100 & 6478.8 & a & 26.17 & 5.72 & -28.50 & 2.40 & 22.67 & 6.31 & 329.65 & 11.86 & 4.7  \\
 & & H95 & 7550.6 & a & 22.91 & 4.78 & -30.90 & 3.30 & 31.97 & 8.52 & 241.60 & 11.76 & 4.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.71 & 9.72 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.94 & 11.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.11 & 10.64 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.61 & 8.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.38 & 10.14 & \nodata  \\
 & & H88 & 9487.8 & a & 22.05 & 3.63 & -31.20 & 2.70 & 32.82 & 7.25 & 191.17 & 8.95 & 6.2  \\
G332.964+00.771 & ch191 & H88$-$H112 & 6466.5 & a & 470.58 & 2.75 & -52.80 & 0.10 & 23.39 & 0.16 & 4872.77 & 5.95 & 169.3  \\
 & & H100$-$H112 & 5443.2 & a & 533.10 & 3.69 & -52.80 & 0.10 & 23.46 & 0.19 & 6038.12 & 8.02 & 142.6  \\
 & & H88$-$H95 & 8729.4 & a & 332.32 & 3.66 & -52.60 & 0.10 & 23.17 & 0.29 & 2295.67 & 7.89 & 89.7  \\
 & & H106$-$H112 & 4977.6 & a & 530.05 & 4.98 & -52.80 & 0.10 & 23.74 & 0.26 & 6590.85 & 10.87 & 105.2  \\
 & & H100$-$H105 & 5982.9 & a & 536.53 & 6.39 & -52.90 & 0.10 & 23.11 & 0.32 & 5397.42 & 13.76 & 83.0  \\
 & & H112 & 4618.8 & a & 499.13 & 13.47 & -52.50 & 0.30 & 24.15 & 0.75 & 6810.04 & 29.65 & 36.6  \\
 & & H111 & 4744.2 & a & 483.86 & 13.50 & -52.90 & 0.30 & 22.68 & 0.73 & 6677.19 & 28.79 & 35.4  \\
 & & H110 & 4874.2 & a & 542.71 & 10.57 & -52.70 & 0.20 & 23.82 & 0.54 & 6807.37 & 23.12 & 50.7  \\
 & & H109 & 5008.9 & a & 570.21 & 14.90 & -52.80 & 0.30 & 23.64 & 0.71 & 6738.37 & 32.44 & 37.8  \\
 & & H108 & 5148.7 & a & 514.18 & 15.83 & -52.80 & 0.40 & 24.78 & 0.88 & 6068.16 & 35.31 & 32.1  \\
 & & H107 & 5293.7 & a & 548.87 & 14.24 & -52.70 & 0.30 & 23.21 & 0.70 & 6394.61 & 30.73 & 38.1  \\
 & & H106 & 5444.3 & a & 550.71 & 14.82 & -53.00 & 0.30 & 23.22 & 0.72 & 6266.33 & 31.99 & 36.7  \\
 & & H105 & 5600.6 & a & 583.01 & 12.41 & -53.10 & 0.20 & 22.45 & 0.55 & 6167.34 & 26.34 & 46.4  \\
 & & H104 & 5762.9 & a & 556.28 & 14.97 & -52.80 & 0.30 & 23.10 & 0.72 & 5891.21 & 32.22 & 36.7  \\
 & & H103 & 5931.5 & a & 563.12 & 10.65 & -53.00 & 0.20 & 23.48 & 0.51 & 5726.99 & 23.12 & 52.2  \\
 & & H102 & 6106.9 & a & 552.71 & 12.47 & -52.70 & 0.30 & 23.18 & 0.60 & 5560.07 & 26.90 & 43.8  \\
 & & H101 & 6289.1 & a & 185.06 & 10.08 & -52.80 & 0.60 & 23.86 & 1.50 & 1659.01 & 22.05 & 18.1  \\
 & & H100 & 6478.8 & a & 568.75 & 12.97 & -52.80 & 0.30 & 22.65 & 0.60 & 5148.64 & 27.66 & 43.3  \\
 & & H94 & 7792.9 & a & 233.46 & 8.24 & -52.50 & 0.40 & 22.43 & 0.91 & 1838.17 & 17.47 & 28.0  \\
 & & H92 & 8309.4 & a & 383.25 & 8.04 & -53.20 & 0.20 & 23.35 & 0.57 & 2774.97 & 17.40 & 47.1  \\
 & & H91 & 8584.8 & a & 402.72 & 8.42 & -52.50 & 0.20 & 23.02 & 0.56 & 2725.14 & 18.10 & 47.3  \\
 & & H89 & 9173.3 & a & 310.12 & 6.35 & -52.50 & 0.20 & 23.41 & 0.55 & 2050.27 & 13.76 & 48.3  \\
 & & H88 & 9487.8 & a & 304.55 & 6.85 & -52.30 & 0.30 & 23.01 & 0.60 & 1966.82 & 14.71 & 44.0  \\
G332.964+00.771 & shrds784 & H88$-$H112 & 5226.4 & a & 214.00 & 6.74 & -51.40 & 0.40 & 23.18 & 0.84 & 2584.58 & 14.55 & 31.4  \\
 & & H100$-$H112 & 5226.4 & a & 214.00 & 6.74 & -51.40 & 0.40 & 23.18 & 0.84 & 2584.58 & 14.55 & 31.4  \\
 & & H106$-$H112 & 4930.2 & a & 273.70 & 8.80 & -51.60 & 0.40 & 23.05 & 0.86 & 3357.90 & 18.92 & 30.8  \\
 & & H100$-$H105 & 5992.5 & a & 61.32 & 6.15 & -49.70 & 1.20 & 24.34 & 2.88 & 584.23 & 13.50 & 9.9  \\
 & & H112 & 4618.8 & a & 374.10 & 20.72 & -51.70 & 0.60 & 22.74 & 1.46 & 5036.24 & 44.24 & 17.9  \\
 & & H111 & 4744.2 & a & 349.69 & 22.09 & -51.90 & 0.70 & 23.18 & 1.69 & 4233.98 & 47.61 & 15.7  \\
 & & H110 & 4874.2 & a & 280.92 & 20.32 & -51.40 & 0.80 & 23.72 & 2.00 & 3510.49 & 44.19 & 13.7  \\
 & & H109 & 5008.9 & a & 260.19 & 20.95 & -51.60 & 0.90 & 22.37 & 2.09 & 2719.40 & 44.32 & 12.3  \\
 & & H108 & 5148.7 & a & 179.63 & 31.96 & -52.00 & 1.50 & 17.11 & 3.65 & 1931.34 & 58.55 & 5.6  \\
 & & H107 & 5293.7 & a & 138.74 & 17.64 & -49.60 & 1.70 & 27.59 & 4.89 & 1708.49 & 39.46 & 8.2  \\
 & & H106 & 5444.3 & a & 129.29 & 21.13 & -51.10 & 1.40 & 17.58 & 3.40 & 1321.19 & 39.39 & 6.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1011.15 & 40.61 & \nodata  \\
 & & H104 & 5762.9 & a & 66.96 & 16.02 & -49.00 & 3.70 & 29.01 & 12.77 & 765.52 & 34.44 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 554.50 & 32.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 439.83 & 26.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.39 & 26.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.38 & 22.65 & \nodata  \\
G332.964+00.771 & mos032 & H88$-$H112 & 6377.9 & a & 505.09 & 3.05 & -52.90 & 0.10 & 23.37 & 0.16 & 5218.26 & 6.61 & 163.6  \\
 & & H100$-$H112 & 5416.4 & a & 564.70 & 4.03 & -52.90 & 0.10 & 23.44 & 0.19 & 6364.95 & 8.75 & 138.3  \\
 & & H88$-$H95 & 8705.5 & a & 360.86 & 4.19 & -52.80 & 0.10 & 23.11 & 0.31 & 2442.35 & 9.02 & 85.1  \\
 & & H106$-$H112 & 4963.0 & a & 552.36 & 5.43 & -52.80 & 0.10 & 23.71 & 0.27 & 6847.24 & 11.86 & 100.4  \\
 & & H100$-$H105 & 5977.2 & a & 579.29 & 7.19 & -52.90 & 0.10 & 23.05 & 0.33 & 5768.59 & 15.46 & 79.7  \\
 & & H112 & 4618.8 & a & 513.16 & 13.78 & -52.50 & 0.30 & 24.24 & 0.75 & 6951.54 & 30.39 & 36.8  \\
 & & H111 & 4744.2 & a & 497.52 & 13.89 & -52.90 & 0.30 & 22.69 & 0.73 & 6826.14 & 29.64 & 35.4  \\
 & & H110 & 4874.2 & a & 566.89 & 11.42 & -52.70 & 0.20 & 23.79 & 0.55 & 7069.93 & 24.94 & 49.1  \\
 & & H109 & 5008.9 & a & 597.25 & 15.84 & -52.90 & 0.30 & 23.57 & 0.72 & 6999.19 & 34.43 & 37.3  \\
 & & H108 & 5148.7 & a & 551.45 & 17.70 & -52.80 & 0.40 & 24.29 & 0.90 & 6511.26 & 39.08 & 30.8  \\
 & & H107 & 5293.7 & a & 572.34 & 16.52 & -52.70 & 0.30 & 22.86 & 0.76 & 6671.85 & 35.39 & 34.2  \\
 & & H106 & 5444.3 & a & 580.47 & 16.18 & -53.00 & 0.30 & 23.27 & 0.75 & 6561.94 & 34.97 & 35.4  \\
 & & H105 & 5600.6 & a & 615.30 & 13.74 & -53.10 & 0.20 & 22.39 & 0.58 & 6453.27 & 29.13 & 44.3  \\
 & & H104 & 5762.9 & a & 592.41 & 16.84 & -52.90 & 0.30 & 23.15 & 0.76 & 6201.00 & 36.30 & 34.8  \\
 & & H103 & 5931.5 & a & 603.27 & 11.62 & -53.00 & 0.20 & 23.65 & 0.53 & 6058.75 & 25.32 & 51.3  \\
 & & H102 & 6106.9 & a & 595.86 & 14.25 & -52.70 & 0.30 & 23.18 & 0.64 & 5930.91 & 30.72 & 41.3  \\
 & & H101 & 6289.1 & a & 232.81 & 12.86 & -52.90 & 0.70 & 24.03 & 1.53 & 2054.15 & 28.24 & 17.9  \\
 & & H100 & 6478.8 & a & 616.14 & 14.74 & -52.90 & 0.30 & 22.59 & 0.62 & 5477.55 & 31.38 & 41.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & 339.73 & 12.07 & -52.60 & 0.40 & 21.92 & 0.90 & 2635.02 & 25.31 & 27.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.83 & 0.49 & \nodata  \\
 & & H92 & 8309.4 & a & 438.20 & 9.61 & -53.40 & 0.20 & 23.22 & 0.59 & 3100.52 & 20.75 & 45.0  \\
 & & H91 & 8584.8 & a & 445.17 & 10.04 & -52.70 & 0.30 & 23.07 & 0.60 & 2938.99 & 21.60 & 43.8  \\
 & & H89 & 9173.3 & a & 351.60 & 8.03 & -52.60 & 0.30 & 23.18 & 0.61 & 2291.64 & 17.32 & 43.3  \\
 & & H88 & 9487.8 & a & 339.40 & 7.97 & -52.50 & 0.30 & 22.92 & 0.62 & 2147.77 & 17.10 & 42.1  \\
G332.987+00.902 & shrds784 & H88$-$H112 & 6343.8 & a & 26.40 & 0.77 & -45.20 & 0.30 & 19.40 & 0.65 & 211.08 & 1.52 & 33.9  \\
 & & H100$-$H112 & 5416.5 & a & 23.88 & 0.93 & -45.40 & 0.40 & 20.00 & 0.90 & 221.64 & 1.86 & 25.4  \\
 & & H88$-$H95 & 8554.6 & a & 32.77 & 1.22 & -44.90 & 0.30 & 18.39 & 0.79 & 185.84 & 2.35 & 26.5  \\
 & & H106$-$H112 & 4962.9 & a & 21.40 & 1.16 & -45.60 & 0.50 & 19.90 & 1.25 & 215.71 & 2.32 & 18.2  \\
 & & H100$-$H105 & 6034.6 & a & 27.06 & 1.44 & -45.10 & 0.50 & 19.83 & 1.22 & 229.82 & 2.87 & 18.6  \\
 & & H112 & 4618.8 & a & 20.19 & 2.76 & -46.60 & 1.50 & 22.34 & 3.61 & 227.40 & 5.81 & 7.3  \\
 & & H111 & 4744.2 & a & 20.36 & 2.79 & -45.40 & 1.20 & 18.45 & 2.94 & 209.69 & 5.37 & 7.2  \\
 & & H110 & 4874.2 & a & 19.31 & 2.78 & -46.20 & 1.40 & 19.92 & 3.46 & 212.46 & 5.49 & 7.0  \\
 & & H109 & 5008.9 & a & 23.01 & 2.49 & -48.00 & 1.30 & 25.05 & 3.16 & 216.49 & 5.56 & 9.2  \\
 & & H108 & 5148.7 & a & 19.08 & 3.69 & -44.30 & 1.90 & 19.41 & 5.35 & 180.77 & 6.90 & 5.4  \\
 & & H107 & 5293.7 & a & 27.33 & 3.41 & -44.10 & 1.20 & 20.35 & 2.96 & 224.36 & 6.88 & 7.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.21 & 7.25 & \nodata  \\
 & & H105 & 5600.6 & a & 20.54 & 2.84 & -43.70 & 4.50 & 45.20 & 20.32 & 224.76 & 6.76 & 9.0  \\
 & & H104 & 5762.9 & a & 31.12 & 3.65 & -45.70 & 0.90 & 16.16 & 2.19 & 233.45 & 6.56 & 8.4  \\
 & & H103 & 5931.5 & a & 31.75 & 4.31 & -45.70 & 1.10 & 16.38 & 2.60 & 231.74 & 7.78 & 7.3  \\
 & & H102 & 6106.9 & a & 24.26 & 3.08 & -45.10 & 1.30 & 21.58 & 3.40 & 229.56 & 6.28 & 7.9  \\
 & & H101 & 6289.1 & a & 26.84 & 3.69 & -44.80 & 1.10 & 16.49 & 2.63 & 238.56 & 6.70 & 7.2  \\
 & & H100 & 6478.8 & a & 28.89 & 3.03 & -44.00 & 1.20 & 23.20 & 2.97 & 220.45 & 6.44 & 9.6  \\
 & & H95 & 7550.6 & a & 31.37 & 4.58 & -45.60 & 1.40 & 19.85 & 3.48 & 208.95 & 9.03 & 6.9  \\
 & & H94 & 7792.9 & a & 38.18 & 3.67 & -43.60 & 0.80 & 17.12 & 1.91 & 212.09 & 6.80 & 10.3  \\
 & & H93 & 8045.6 & a & 35.36 & 4.40 & -45.00 & 1.00 & 16.84 & 2.43 & 163.19 & 8.07 & 8.0  \\
 & & H92 & 8309.4 & a & 31.10 & 3.92 & -44.80 & 1.00 & 16.88 & 2.48 & 195.37 & 7.20 & 7.9  \\
 & & H91 & 8584.8 & a & 32.56 & 2.73 & -45.20 & 0.80 & 19.97 & 1.94 & 168.83 & 5.46 & 11.8  \\
 & & H89 & 9173.3 & a & 27.65 & 2.81 & -44.40 & 0.90 & 18.78 & 2.21 & 180.74 & 5.46 & 9.7  \\
 & & H88 & 9487.8 & a & 35.55 & 3.14 & -45.80 & 0.80 & 19.06 & 1.95 & 178.91 & 6.14 & 11.2  \\
G332.987+00.902 & mos032 & H88$-$H112 & 6590.9 & a & 24.02 & 0.72 & -45.00 & 0.30 & 19.75 & 0.68 & 196.37 & 1.43 & 33.1  \\
 & & H100$-$H112 & 5466.9 & a & 23.61 & 0.96 & -45.10 & 0.40 & 20.56 & 0.97 & 227.85 & 1.96 & 24.2  \\
 & & H88$-$H95 & 8524.8 & a & 24.89 & 0.92 & -44.90 & 0.30 & 18.36 & 0.78 & 142.19 & 1.76 & 26.8  \\
 & & H106$-$H112 & 4998.3 & a & 21.74 & 1.22 & -45.20 & 0.60 & 20.60 & 1.33 & 226.55 & 2.48 & 17.6  \\
 & & H100$-$H105 & 6048.0 & a & 25.73 & 1.41 & -44.90 & 0.50 & 20.28 & 1.28 & 229.55 & 2.84 & 18.0  \\
 & & H112 & 4618.8 & a & 18.18 & 2.72 & -45.50 & 2.10 & 28.83 & 5.50 & 243.35 & 6.36 & 6.8  \\
 & & H111 & 4744.2 & a & 21.47 & 3.31 & -45.40 & 1.30 & 17.69 & 3.19 & 233.61 & 6.21 & 6.4  \\
 & & H110 & 4874.2 & a & 21.05 & 3.04 & -45.10 & 1.40 & 20.38 & 3.45 & 228.63 & 6.12 & 6.9  \\
 & & H109 & 5008.9 & a & 25.00 & 2.69 & -48.10 & 1.40 & 26.88 & 3.45 & 226.72 & 6.18 & 9.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.91 & 6.48 & \nodata  \\
 & & H107 & 5293.7 & a & 26.46 & 3.46 & -43.80 & 1.30 & 20.79 & 3.17 & 234.53 & 7.03 & 7.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.13 & 6.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.10 & 6.97 & \nodata  \\
 & & H104 & 5762.9 & a & 30.32 & 3.69 & -45.80 & 1.00 & 16.45 & 2.32 & 233.28 & 6.70 & 8.1  \\
 & & H103 & 5931.5 & a & 29.99 & 4.37 & -45.80 & 1.20 & 16.16 & 2.79 & 238.73 & 7.81 & 6.8  \\
 & & H102 & 6106.9 & a & 24.32 & 3.17 & -45.20 & 1.40 & 21.15 & 3.32 & 234.62 & 6.46 & 7.7  \\
 & & H101 & 6289.1 & a & 23.31 & 3.15 & -44.50 & 1.20 & 17.51 & 2.75 & 219.27 & 5.90 & 7.3  \\
 & & H100 & 6478.8 & a & 27.77 & 2.95 & -44.00 & 1.30 & 24.07 & 3.16 & 223.21 & 6.36 & 9.5  \\
 & & H95 & 7550.6 & a & 30.96 & 4.63 & -45.50 & 1.50 & 20.19 & 3.65 & 205.22 & 9.20 & 6.7  \\
 & & H94 & 7792.9 & a & 20.96 & 1.91 & -43.60 & 0.80 & 17.19 & 1.81 & 120.75 & 3.55 & 10.8  \\
 & & H93 & 8045.6 & a & 38.19 & 4.91 & -45.00 & 1.10 & 16.87 & 2.52 & 173.23 & 9.02 & 7.7  \\
 & & H92 & 8309.4 & a & 25.03 & 3.11 & -44.90 & 1.00 & 16.88 & 2.44 & 156.98 & 5.71 & 8.0  \\
 & & H91 & 8584.8 & a & 26.12 & 2.18 & -45.30 & 0.80 & 19.93 & 1.92 & 135.56 & 4.35 & 11.9  \\
 & & H89 & 9173.3 & a & 21.16 & 2.14 & -44.40 & 0.90 & 18.74 & 2.19 & 138.12 & 4.15 & 9.8  \\
 & & H88 & 9487.8 & a & 27.79 & 2.45 & -45.80 & 0.80 & 19.13 & 1.95 & 139.94 & 4.79 & 11.2  \\
G332.990$-$00.619 & shrds785 & H88$-$H112 & 7947.1 & a & 7.72 & 0.08 & -49.80 & 0.10 & 20.37 & 0.24 & 70.59 & 0.16 & 98.1  \\
 & & H100$-$H112 & 5453.3 & a & 163.47 & 1.88 & -49.90 & 0.10 & 20.88 & 0.28 & 1620.61 & 3.86 & 85.7  \\
 & & H88$-$H95 & 8049.4 & a & 1.33 & 0.03 & -49.50 & 0.20 & 18.31 & 0.44 & 6.96 & 0.05 & 47.0  \\
 & & H106$-$H112 & 5018.1 & a & 168.86 & 2.54 & -50.00 & 0.20 & 21.23 & 0.37 & 1825.70 & 5.25 & 65.7  \\
 & & H100$-$H105 & 5962.2 & a & 156.82 & 2.73 & -49.80 & 0.20 & 20.18 & 0.41 & 1381.18 & 5.50 & 56.7  \\
 & & H112 & 4618.8 & a & 195.11 & 8.33 & -50.30 & 0.40 & 18.96 & 0.93 & 2199.62 & 16.24 & 23.2  \\
 & & H111 & 4744.2 & a & 187.91 & 6.58 & -50.70 & 0.40 & 21.95 & 0.89 & 2130.82 & 13.82 & 28.2  \\
 & & H110 & 4874.2 & a & 181.44 & 7.64 & -50.30 & 0.50 & 22.41 & 1.09 & 2007.55 & 16.19 & 23.5  \\
 & & H109 & 5008.9 & a & 99.99 & 6.39 & -48.70 & 0.70 & 21.05 & 1.56 & 936.07 & 13.12 & 15.5  \\
 & & H108 & 5148.7 & a & 148.03 & 6.26 & -49.80 & 0.40 & 21.38 & 1.04 & 1606.50 & 12.97 & 23.4  \\
 & & H107 & 5293.7 & a & 174.88 & 6.53 & -49.10 & 0.40 & 21.39 & 0.92 & 1748.39 & 13.53 & 26.5  \\
 & & H106 & 5444.3 & a & 171.35 & 6.76 & -50.00 & 0.40 & 20.72 & 0.94 & 1788.29 & 13.78 & 25.1  \\
 & & H105 & 5600.6 & a & 173.26 & 6.23 & -50.50 & 0.40 & 20.22 & 0.84 & 1715.87 & 12.55 & 27.5  \\
 & & H104 & 5762.9 & a & 162.82 & 5.90 & -50.30 & 0.40 & 21.14 & 0.89 & 1571.81 & 12.16 & 27.3  \\
 & & H103 & 5931.5 & a & 179.16 & 6.57 & -49.70 & 0.40 & 21.00 & 0.89 & 1493.02 & 13.49 & 26.9  \\
 & & H102 & 6106.9 & a & 165.29 & 7.12 & -49.00 & 0.40 & 18.66 & 0.93 & 1392.58 & 13.78 & 22.9  \\
 & & H101 & 6289.1 & a & 80.14 & 5.66 & -47.00 & 0.60 & 16.58 & 1.35 & 544.63 & 10.33 & 14.0  \\
 & & H100 & 6478.8 & a & 145.05 & 6.45 & -49.90 & 0.40 & 17.25 & 0.89 & 1032.91 & 12.01 & 22.2  \\
 & & H95 & 7550.6 & a & 60.35 & 5.57 & -48.80 & 0.80 & 17.09 & 1.82 & 268.90 & 10.32 & 10.7  \\
 & & H94 & 7792.9 & a & 131.18 & 4.95 & -49.00 & 0.30 & 18.56 & 0.81 & 788.94 & 9.56 & 26.2  \\
 & & H93 & 8045.6 & a & 0.05 & 0.01 & -48.10 & 0.80 & 15.07 & 1.89 & 0.20 & 0.01 & 9.2  \\
 & & H92 & 8309.4 & a & 163.73 & 8.40 & -50.10 & 0.40 & 17.43 & 1.03 & 811.78 & 15.71 & 19.3  \\
 & & H91 & 8584.8 & a & 145.55 & 7.14 & -50.00 & 0.50 & 20.03 & 1.13 & 766.77 & 14.31 & 20.2  \\
 & & H89 & 9173.3 & a & 126.77 & 6.46 & -50.10 & 0.50 & 19.32 & 1.14 & 631.16 & 12.72 & 19.4  \\
 & & H88 & 9487.8 & a & 105.41 & 5.90 & -49.40 & 0.40 & 15.88 & 1.03 & 458.14 & 10.53 & 17.7  \\
G332.990$-$00.619 & mos030 & H88$-$H112 & 8020.2 & a & 1.71 & 0.02 & -49.90 & 0.10 & 20.76 & 0.25 & 15.73 & 0.04 & 93.1  \\
 & & H100$-$H112 & 5439.6 & a & 142.04 & 1.73 & -49.90 & 0.10 & 21.22 & 0.30 & 1417.77 & 3.56 & 81.3  \\
 & & H88$-$H95 & 8046.5 & a & 0.28 & 0.01 & -49.50 & 0.20 & 18.62 & 0.47 & 1.43 & 0.01 & 45.1  \\
 & & H106$-$H112 & 5017.4 & a & 145.59 & 2.41 & -50.00 & 0.20 & 21.86 & 0.42 & 1582.43 & 5.05 & 59.7  \\
 & & H100$-$H105 & 5962.1 & a & 138.30 & 2.52 & -49.80 & 0.20 & 20.44 & 0.43 & 1213.88 & 5.11 & 54.2  \\
 & & H112 & 4618.8 & a & 168.75 & 7.22 & -50.30 & 0.40 & 19.61 & 0.97 & 1945.50 & 14.31 & 23.1  \\
 & & H111 & 4744.2 & a & 160.96 & 6.16 & -50.80 & 0.40 & 22.26 & 0.98 & 1857.36 & 13.01 & 25.8  \\
 & & H110 & 4874.2 & a & 156.30 & 6.81 & -50.40 & 0.50 & 22.87 & 1.15 & 1759.15 & 14.58 & 22.7  \\
 & & H109 & 5008.9 & a & 80.71 & 5.55 & -48.80 & 0.70 & 21.48 & 1.71 & 751.77 & 11.51 & 14.4  \\
 & & H108 & 5148.7 & a & 126.38 & 5.61 & -49.90 & 0.50 & 21.61 & 1.11 & 1363.77 & 11.69 & 22.2  \\
 & & H107 & 5293.7 & a & 150.10 & 5.90 & -49.20 & 0.40 & 21.74 & 0.99 & 1517.55 & 12.33 & 25.1  \\
 & & H106 & 5444.3 & a & 148.85 & 6.09 & -50.00 & 0.40 & 20.95 & 0.99 & 1550.84 & 12.49 & 24.2  \\
 & & H105 & 5600.6 & a & 153.26 & 5.80 & -50.50 & 0.40 & 20.12 & 0.88 & 1503.17 & 11.65 & 26.1  \\
 & & H104 & 5762.9 & a & 142.69 & 5.50 & -50.30 & 0.40 & 21.69 & 0.97 & 1381.62 & 11.47 & 25.7  \\
 & & H103 & 5931.5 & a & 159.45 & 6.35 & -49.60 & 0.40 & 20.75 & 0.95 & 1323.21 & 12.96 & 24.8  \\
 & & H102 & 6106.9 & a & 138.76 & 6.32 & -49.00 & 0.40 & 18.92 & 1.00 & 1170.54 & 12.32 & 21.7  \\
 & & H101 & 6289.1 & a & 78.19 & 5.71 & -46.80 & 0.60 & 17.32 & 1.46 & 525.71 & 10.64 & 13.5  \\
 & & H100 & 6478.8 & a & 125.56 & 5.93 & -49.90 & 0.40 & 17.57 & 0.96 & 897.14 & 11.14 & 20.9  \\
 & & H95 & 7550.6 & a & 58.07 & 5.28 & -48.80 & 0.80 & 17.34 & 1.82 & 244.35 & 9.85 & 10.9  \\
 & & H94 & 7792.9 & a & 100.48 & 3.94 & -48.80 & 0.40 & 19.00 & 0.86 & 601.92 & 7.70 & 25.2  \\
 & & H93 & 8045.6 & a & 0.01 & 0.00 & -48.10 & 0.90 & 15.13 & 2.25 & 0.03 & 0.00 & 8.0  \\
 & & H92 & 8309.4 & a & 139.08 & 7.40 & -50.30 & 0.50 & 17.69 & 1.09 & 662.89 & 13.95 & 18.6  \\
 & & H91 & 8584.8 & a & 120.24 & 6.15 & -50.20 & 0.50 & 20.43 & 1.21 & 607.84 & 12.46 & 19.3  \\
 & & H89 & 9173.3 & a & 101.41 & 5.46 & -50.20 & 0.50 & 20.01 & 1.24 & 498.81 & 10.94 & 18.4  \\
 & & H88 & 9487.8 & a & 90.36 & 5.31 & -49.50 & 0.50 & 15.98 & 1.08 & 378.72 & 9.50 & 16.8  \\
G333.011$-$00.441 & shrds789 & H88$-$H112 & 8200.8 & a & 15.93 & 0.09 & -55.00 & 0.10 & 19.96 & 0.13 & 153.97 & 0.18 & 171.6  \\
 & & H100$-$H112 & 5383.0 & a & 421.50 & 2.63 & -55.10 & 0.10 & 20.10 & 0.15 & 4176.07 & 5.29 & 158.1  \\
 & & H88$-$H95 & 8302.1 & a & 1.37 & 0.02 & -54.40 & 0.20 & 19.17 & 0.39 & 9.31 & 0.05 & 56.0  \\
 & & H106$-$H112 & 5051.8 & a & 429.07 & 3.87 & -54.90 & 0.10 & 19.95 & 0.21 & 4433.28 & 7.75 & 109.4  \\
 & & H100$-$H105 & 5897.9 & a & 409.41 & 3.90 & -55.30 & 0.10 & 20.28 & 0.22 & 3776.59 & 7.88 & 103.6  \\
 & & H112 & 4618.8 & a & 431.23 & 12.68 & -55.00 & 0.30 & 19.73 & 0.67 & 4791.20 & 25.23 & 33.6  \\
 & & H111 & 4744.2 & a & 463.36 & 10.48 & -55.00 & 0.20 & 20.74 & 0.54 & 5104.73 & 21.37 & 43.7  \\
 & & H110 & 4874.2 & a & 437.07 & 11.05 & -54.50 & 0.30 & 20.19 & 0.59 & 4713.19 & 22.25 & 39.1  \\
 & & H109 & 5008.9 & a & 317.97 & 11.97 & -54.70 & 0.40 & 19.40 & 0.84 & 2898.35 & 23.62 & 26.3  \\
 & & H108 & 5148.7 & a & 430.98 & 7.95 & -54.90 & 0.20 & 19.79 & 0.42 & 4442.40 & 15.84 & 53.6  \\
 & & H107 & 5293.7 & a & 444.44 & 10.95 & -54.70 & 0.20 & 19.55 & 0.56 & 4433.86 & 21.68 & 40.1  \\
 & & H106 & 5444.3 & a & 426.30 & 9.18 & -55.30 & 0.20 & 20.45 & 0.51 & 3990.61 & 18.60 & 45.9  \\
 & & H105 & 5600.6 & a & 382.27 & 7.75 & -55.10 & 0.20 & 19.54 & 0.46 & 3611.29 & 15.35 & 48.8  \\
 & & H104 & 5762.9 & a & 414.14 & 10.71 & -55.30 & 0.20 & 19.50 & 0.58 & 3872.74 & 21.19 & 38.2  \\
 & & H103 & 5931.5 & a & 437.88 & 12.47 & -55.40 & 0.30 & 20.63 & 0.68 & 4112.03 & 25.38 & 34.7  \\
 & & H102 & 6106.9 & a & 469.63 & 11.07 & -55.20 & 0.20 & 21.24 & 0.58 & 4419.41 & 22.86 & 41.9  \\
 & & H101 & 6289.1 & a & 329.16 & 10.59 & -56.00 & 0.30 & 20.46 & 0.76 & 2675.86 & 21.47 & 30.7  \\
 & & H100 & 6478.8 & a & 470.90 & 14.10 & -55.40 & 0.30 & 19.25 & 0.67 & 4159.87 & 27.72 & 33.0  \\
 & & H95 & 7550.6 & a & 0.43 & 0.03 & -54.70 & 0.50 & 17.02 & 1.22 & 3.20 & 0.05 & 16.0  \\
 & & H94 & 7792.9 & a & 274.81 & 8.88 & -54.10 & 0.30 & 20.12 & 0.75 & 2169.38 & 17.85 & 30.6  \\
 & & H93 & 8045.6 & a & 0.10 & 0.02 & -60.00 & 2.30 & 21.38 & 6.59 & 0.02 & 0.04 & 4.9  \\
 & & H92 & 8309.4 & a & 154.00 & 6.20 & -54.00 & 0.40 & 19.54 & 0.91 & 1007.13 & 12.28 & 24.5  \\
 & & H91 & 8584.8 & a & 0.77 & 0.03 & -54.40 & 0.40 & 18.51 & 0.87 & 4.54 & 0.06 & 24.4  \\
 & & H89 & 9173.3 & a & 0.52 & 0.04 & -55.10 & 0.50 & 15.22 & 1.25 & 2.39 & 0.07 & 13.9  \\
 & & H88 & 9487.8 & a & 0.54 & 0.06 & -54.80 & 0.70 & 14.14 & 1.68 & 2.11 & 0.09 & 9.6  \\
G333.011$-$00.441 & mos030 & H88$-$H112 & 8471.2 & a & 8.74 & 0.06 & -54.70 & 0.10 & 19.78 & 0.16 & 80.95 & 0.12 & 139.4  \\
 & & H100$-$H112 & 5395.6 & a & 542.60 & 4.28 & -54.90 & 0.10 & 19.99 & 0.18 & 5132.35 & 8.57 & 125.4  \\
 & & H88$-$H95 & 8517.0 & a & 0.82 & 0.02 & -53.40 & 0.20 & 18.77 & 0.43 & 5.70 & 0.03 & 49.5  \\
 & & H106$-$H112 & 5031.8 & a & 568.68 & 6.27 & -54.70 & 0.10 & 20.12 & 0.26 & 5668.01 & 12.61 & 89.6  \\
 & & H100$-$H105 & 5892.2 & a & 507.06 & 5.77 & -55.10 & 0.10 & 19.73 & 0.26 & 4401.39 & 11.48 & 86.9  \\
 & & H112 & 4618.8 & a & 592.22 & 16.70 & -54.80 & 0.30 & 19.72 & 0.64 & 6528.87 & 33.23 & 35.0  \\
 & & H111 & 4744.2 & a & 628.72 & 16.77 & -54.60 & 0.30 & 21.70 & 0.67 & 6820.39 & 34.99 & 37.1  \\
 & & H110 & 4874.2 & a & 647.85 & 17.80 & -54.30 & 0.30 & 21.11 & 0.67 & 6583.50 & 36.64 & 36.0  \\
 & & H109 & 5008.9 & a & 436.16 & 19.00 & -54.30 & 0.40 & 19.30 & 0.97 & 3753.23 & 37.40 & 22.7  \\
 & & H108 & 5148.7 & a & 537.60 & 12.54 & -54.80 & 0.20 & 19.02 & 0.51 & 5291.20 & 24.51 & 42.4  \\
 & & H107 & 5293.7 & a & 557.99 & 14.80 & -54.60 & 0.30 & 19.24 & 0.59 & 5303.26 & 29.09 & 37.2  \\
 & & H106 & 5444.3 & a & 528.68 & 14.46 & -55.30 & 0.30 & 20.53 & 0.65 & 4676.63 & 29.35 & 36.1  \\
 & & H105 & 5600.6 & a & 531.72 & 10.84 & -55.10 & 0.20 & 19.02 & 0.45 & 4735.39 & 21.17 & 48.5  \\
 & & H104 & 5762.9 & a & 500.51 & 15.77 & -55.00 & 0.30 & 18.77 & 0.68 & 4314.85 & 30.60 & 31.4  \\
 & & H103 & 5931.5 & a & 534.15 & 19.68 & -55.20 & 0.40 & 19.69 & 0.84 & 4628.91 & 39.13 & 26.8  \\
 & & H102 & 6106.9 & a & 516.39 & 13.77 & -54.80 & 0.30 & 21.25 & 0.65 & 4613.81 & 28.44 & 37.1  \\
 & & H101 & 6289.1 & a & 390.05 & 14.96 & -55.70 & 0.40 & 19.93 & 0.88 & 2951.57 & 29.92 & 25.8  \\
 & & H100 & 6478.8 & a & 487.84 & 18.84 & -55.30 & 0.40 & 18.77 & 0.84 & 4181.46 & 36.57 & 25.6  \\
 & & H95 & 7550.6 & a & 0.11 & 0.01 & -55.00 & 0.70 & 13.57 & 1.65 & 0.95 & 0.02 & 9.4  \\
 & & H94 & 7792.9 & a & 239.80 & 9.10 & -53.80 & 0.40 & 20.68 & 0.91 & 1916.23 & 18.53 & 26.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.06 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 202.29 & 8.90 & -53.60 & 0.40 & 19.11 & 0.97 & 1265.04 & 17.42 & 22.5  \\
 & & H91 & 8584.8 & a & 53.78 & 2.18 & -53.00 & 0.40 & 18.50 & 0.87 & 343.79 & 4.20 & 24.4  \\
 & & H89 & 9173.3 & a & 0.19 & 0.01 & -52.10 & 0.60 & 17.71 & 1.33 & 1.04 & 0.02 & 15.2  \\
 & & H88 & 9487.8 & a & 0.17 & 0.02 & -52.80 & 0.70 & 16.11 & 1.65 & 0.99 & 0.03 & 11.1  \\
G333.029$-$00.066 & shrds786 & H88$-$H112 & 4766.1 & a & 0.07 & 0.01 & -43.00 & 1.20 & 30.19 & 2.82 & 0.90 & 0.01 & 12.4  \\
 & & H100$-$H112 & 4758.7 & a & 0.06 & 0.00 & -42.20 & 1.30 & 31.17 & 3.22 & 0.75 & 0.01 & 11.5  \\
 & & H88$-$H95 & 8455.3 & a & 8.10 & 1.22 & -49.30 & 3.40 & 35.94 & 13.66 & 78.86 & 2.74 & 7.9  \\
 & & H106$-$H112 & 4755.4 & a & 0.02 & 0.00 & -46.60 & 6.60 & 52.38 & 25.84 & 0.32 & 0.01 & 8.6  \\
 & & H100$-$H105 & 6025.9 & a & 12.09 & 1.45 & -42.20 & 1.70 & 29.03 & 4.07 & 164.09 & 3.49 & 8.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & 0.02 & 0.01 & -40.30 & 2.10 & 14.84 & 5.16 & 0.23 & 0.01 & 3.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 1.73 & 0.47 & -48.20 & 8.40 & 44.97 & 39.14 & 19.30 & 1.11 & 4.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.94 & 4.47 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.83 & 9.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.59 & 9.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.28 & 6.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.24 & 8.14 & \nodata  \\
 & & H101 & 6289.1 & a & 21.72 & 5.21 & -45.90 & 5.80 & 38.74 & 26.06 & 220.42 & 11.73 & 5.1  \\
 & & H100 & 6478.8 & a & 20.43 & 3.80 & -39.10 & 2.10 & 22.85 & 5.43 & 148.13 & 7.90 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.08 & 2.64 & \nodata  \\
 & & H92 & 8309.4 & a & 18.01 & 4.24 & -50.60 & 3.10 & 24.53 & 9.68 & 143.80 & 8.61 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.06 & 9.56 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.50 & 8.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.48 & 5.94 & \nodata  \\
G333.029$-$00.066 & mos031 & H88$-$H112 & 4994.3 & a & 0.24 & 0.02 & -43.30 & 1.10 & 30.05 & 2.61 & 3.51 & 0.04 & 13.3  \\
 & & H100$-$H112 & 4980.5 & a & 0.20 & 0.02 & -42.80 & 1.20 & 30.69 & 2.89 & 3.13 & 0.04 & 12.4  \\
 & & H88$-$H95 & 8540.5 & a & 10.34 & 1.65 & -48.50 & 3.90 & 38.87 & 17.47 & 102.51 & 3.71 & 7.7  \\
 & & H106$-$H112 & 4974.2 & a & 0.09 & 0.01 & -44.00 & 1.80 & 30.09 & 5.08 & 1.55 & 0.03 & 8.3  \\
 & & H100$-$H105 & 6040.0 & a & 18.53 & 1.81 & -42.40 & 1.60 & 32.60 & 3.74 & 270.99 & 4.62 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.99 & 5.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & 16.55 & 4.27 & -40.70 & 3.20 & 24.75 & 9.09 & 221.96 & 9.01 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.03 & 10.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.94 & 11.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.86 & 13.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.53 & 14.17 & \nodata  \\
 & & H103 & 5931.5 & a & 28.29 & 5.54 & -38.20 & 2.20 & 23.44 & 5.48 & 298.79 & 11.88 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.81 & 12.08 & \nodata  \\
 & & H101 & 6289.1 & a & 18.41 & 4.23 & -45.00 & 2.50 & 22.37 & 6.48 & 177.88 & 8.74 & 4.4  \\
 & & H100 & 6478.8 & a & 30.93 & 5.46 & -38.60 & 2.20 & 25.36 & 6.17 & 251.43 & 11.75 & 5.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.10 & 7.26 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.53 & 8.97 & \nodata  \\
 & & H92 & 8309.4 & a & 18.51 & 4.41 & -50.80 & 3.20 & 24.56 & 9.87 & 144.61 & 8.96 & 4.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.70 & 9.66 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.19 & 8.37 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.38 & 8.91 & \nodata  \\
G333.052+00.033 & shrds786 & H88$-$H112 & 5330.4 & a & 0.05 & 0.01 & -37.10 & 1.80 & 23.65 & 5.42 & 0.69 & 0.01 & 7.4  \\
 & & H100$-$H112 & 5330.4 & a & 0.05 & 0.01 & -37.10 & 1.80 & 23.65 & 5.42 & 0.69 & 0.01 & 7.4  \\
 & & H106$-$H112 & 4799.5 & a & 0.07 & 0.01 & -36.90 & 1.70 & 19.39 & 4.31 & 0.96 & 0.02 & 5.8  \\
 & & H100$-$H105 & 5950.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.26 & 10.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.74 & 12.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.05 & \nodata  \\
G333.052+00.033 & shrds788 & H88$-$H112 & 5897.9 & a & 29.24 & 0.92 & -41.30 & 0.40 & 27.39 & 1.00 & 391.57 & 2.16 & 31.3  \\
 & & H100$-$H112 & 5322.8 & a & 27.60 & 1.02 & -42.00 & 0.50 & 28.29 & 1.20 & 417.05 & 2.42 & 26.9  \\
 & & H88$-$H95 & 8481.4 & a & 36.18 & 1.92 & -39.40 & 0.70 & 25.33 & 1.56 & 277.16 & 4.33 & 18.6  \\
 & & H106$-$H112 & 5025.7 & a & 23.47 & 1.21 & -41.30 & 0.70 & 28.17 & 1.69 & 380.77 & 2.87 & 19.2  \\
 & & H100$-$H105 & 5972.7 & a & 36.66 & 2.01 & -42.90 & 0.80 & 28.74 & 1.84 & 496.39 & 4.82 & 18.1  \\
 & & H112 & 4618.8 & a & 35.31 & 6.52 & -38.80 & 1.70 & 19.06 & 4.43 & 597.04 & 12.45 & 5.5  \\
 & & H111 & 4744.2 & a & 24.59 & 3.88 & -39.80 & 1.50 & 19.89 & 3.88 & 429.70 & 7.59 & 6.4  \\
 & & H110 & 4874.2 & a & 26.02 & 3.28 & -41.70 & 2.10 & 32.64 & 6.77 & 437.19 & 7.68 & 8.6  \\
 & & H109 & 5008.9 & a & 17.55 & 3.31 & -41.50 & 1.90 & 21.10 & 4.78 & 175.45 & 6.74 & 5.3  \\
 & & H108 & 5148.7 & a & 19.37 & 2.77 & -40.00 & 2.30 & 30.01 & 7.51 & 316.84 & 6.13 & 7.7  \\
 & & H107 & 5293.7 & a & 27.29 & 3.08 & -41.30 & 1.40 & 26.09 & 3.56 & 344.82 & 6.97 & 8.9  \\
 & & H106 & 5444.3 & a & 25.80 & 3.45 & -42.30 & 2.20 & 33.37 & 5.42 & 373.57 & 8.81 & 7.5  \\
 & & H105 & 5600.6 & a & 33.16 & 4.95 & -43.00 & 2.10 & 29.09 & 5.76 & 506.64 & 11.51 & 6.9  \\
 & & H104 & 5762.9 & a & 38.96 & 5.03 & -41.70 & 1.70 & 26.90 & 4.22 & 542.14 & 11.52 & 7.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 548.44 & 12.63 & \nodata  \\
 & & H102 & 6106.9 & a & 42.26 & 5.22 & -42.70 & 1.70 & 27.36 & 4.05 & 518.35 & 12.10 & 8.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.69 & 10.36 & \nodata  \\
 & & H100 & 6478.8 & a & 52.87 & 6.42 & -42.00 & 1.60 & 26.33 & 3.72 & 526.94 & 14.73 & 8.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.09 & 18.27 & \nodata  \\
 & & H94 & 7792.9 & a & 31.27 & 4.10 & -40.00 & 1.40 & 22.29 & 3.41 & 302.19 & 8.65 & 7.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.32 & 14.77 & \nodata  \\
 & & H92 & 8309.4 & a & 35.86 & 6.49 & -33.80 & 2.20 & 23.12 & 6.67 & 257.21 & 12.97 & 5.9  \\
 & & H91 & 8584.8 & a & 38.60 & 3.79 & -42.10 & 1.50 & 30.47 & 3.60 & 273.41 & 9.26 & 10.2  \\
 & & H89 & 9173.3 & a & 42.70 & 5.20 & -38.70 & 1.50 & 25.77 & 3.67 & 288.89 & 11.76 & 8.2  \\
 & & H88 & 9487.8 & a & 45.19 & 5.57 & -37.70 & 1.50 & 25.08 & 3.79 & 289.60 & 12.28 & 8.2  \\
G333.052+00.033 & mos031 & H88$-$H112 & 6125.5 & a & 37.92 & 1.20 & -42.00 & 0.40 & 28.11 & 1.03 & 523.71 & 2.86 & 31.1  \\
 & & H100$-$H112 & 5410.8 & a & 38.51 & 1.42 & -42.70 & 0.50 & 28.95 & 1.24 & 598.06 & 3.42 & 26.9  \\
 & & H88$-$H95 & 8528.1 & a & 35.25 & 1.99 & -39.60 & 0.70 & 25.35 & 1.66 & 274.13 & 4.49 & 17.5  \\
 & & H106$-$H112 & 5021.8 & a & 36.63 & 1.93 & -42.70 & 0.80 & 29.22 & 1.80 & 624.54 & 4.66 & 18.8  \\
 & & H100$-$H105 & 5977.9 & a & 41.62 & 2.22 & -42.80 & 0.70 & 28.61 & 1.78 & 559.38 & 5.30 & 18.6  \\
 & & H112 & 4618.8 & a & 40.17 & 8.50 & -40.90 & 2.30 & 21.92 & 5.84 & 840.20 & 17.41 & 4.8  \\
 & & H111 & 4744.2 & a & 36.42 & 6.75 & -40.40 & 1.60 & 17.87 & 3.94 & 690.87 & 12.66 & 5.4  \\
 & & H110 & 4874.2 & a & 38.91 & 5.05 & -43.00 & 1.80 & 28.62 & 4.75 & 707.73 & 11.78 & 7.8  \\
 & & H109 & 5008.9 & a & 43.90 & 9.28 & -43.50 & 2.20 & 20.88 & 5.57 & 478.13 & 18.52 & 4.8  \\
 & & H108 & 5148.7 & a & 30.80 & 4.67 & -39.40 & 2.10 & 26.28 & 6.48 & 465.72 & 9.81 & 7.1  \\
 & & H107 & 5293.7 & a & 45.66 & 5.15 & -41.90 & 1.50 & 27.04 & 3.89 & 591.90 & 11.66 & 9.0  \\
 & & H106 & 5444.3 & a & 41.52 & 4.97 & -44.60 & 2.00 & 34.43 & 5.27 & 555.54 & 12.71 & 8.5  \\
 & & H105 & 5600.6 & a & 39.33 & 5.81 & -42.70 & 2.00 & 27.89 & 5.52 & 589.88 & 13.20 & 7.0  \\
 & & H104 & 5762.9 & a & 45.73 & 5.89 & -40.40 & 1.50 & 24.17 & 3.96 & 603.74 & 12.61 & 7.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 603.31 & 13.48 & \nodata  \\
 & & H102 & 6106.9 & a & 47.45 & 5.73 & -42.30 & 1.60 & 26.96 & 3.89 & 560.20 & 13.20 & 8.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.09 & 16.57 & \nodata  \\
 & & H100 & 6478.8 & a & 47.94 & 5.81 & -42.40 & 1.70 & 28.18 & 4.00 & 507.39 & 13.75 & 8.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.44 & 18.70 & \nodata  \\
 & & H94 & 7792.9 & a & 34.19 & 4.99 & -40.50 & 1.40 & 19.69 & 3.34 & 343.25 & 9.90 & 6.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.89 & 20.70 & \nodata  \\
 & & H92 & 8309.4 & a & 35.71 & 6.78 & -33.60 & 2.00 & 20.63 & 5.96 & 247.31 & 12.88 & 5.6  \\
 & & H91 & 8584.8 & a & 36.40 & 3.62 & -42.10 & 1.40 & 29.65 & 3.53 & 250.24 & 8.73 & 10.0  \\
 & & H89 & 9173.3 & a & 38.85 & 5.07 & -38.80 & 1.60 & 25.80 & 3.98 & 266.46 & 11.45 & 7.6  \\
 & & H88 & 9487.8 & a & 40.12 & 5.15 & -37.70 & 1.60 & 24.89 & 3.90 & 257.67 & 11.32 & 7.8  \\
G333.085$-$00.479 & shrds789 & H88$-$H112 & 7970.0 & a & 6.52 & 0.05 & -54.90 & 0.10 & 24.19 & 0.19 & 65.60 & 0.10 & 142.6  \\
 & & H100$-$H112 & 5485.1 & a & 146.51 & 1.24 & -54.90 & 0.10 & 24.41 & 0.24 & 1649.23 & 2.74 & 116.8  \\
 & & H88$-$H95 & 8049.7 & a & 2.03 & 0.02 & -54.90 & 0.10 & 23.72 & 0.28 & 14.79 & 0.04 & 98.2  \\
 & & H106$-$H112 & 5076.0 & a & 148.25 & 1.73 & -54.90 & 0.10 & 24.07 & 0.32 & 1766.59 & 3.79 & 84.9  \\
 & & H100$-$H105 & 5930.3 & a & 144.50 & 1.60 & -55.00 & 0.10 & 24.74 & 0.32 & 1521.59 & 3.56 & 89.5  \\
 & & H112 & 4618.8 & a & 180.73 & 6.36 & -54.50 & 0.40 & 22.66 & 0.92 & 2164.97 & 13.56 & 28.1  \\
 & & H111 & 4744.2 & a & 177.42 & 5.23 & -55.10 & 0.40 & 26.13 & 0.89 & 2319.97 & 11.97 & 33.5  \\
 & & H110 & 4874.2 & a & 179.46 & 7.25 & -54.70 & 0.50 & 24.44 & 1.14 & 2134.19 & 16.05 & 24.5  \\
 & & H109 & 5008.9 & a & 66.97 & 2.83 & -56.70 & 0.50 & 24.72 & 1.21 & 723.78 & 6.30 & 23.4  \\
 & & H108 & 5148.7 & a & 156.53 & 4.07 & -54.90 & 0.30 & 23.45 & 0.70 & 1977.76 & 8.84 & 38.0  \\
 & & H107 & 5293.7 & a & 151.15 & 4.57 & -54.40 & 0.40 & 23.90 & 0.83 & 1756.65 & 10.01 & 32.7  \\
 & & H106 & 5444.3 & a & 154.47 & 3.74 & -54.90 & 0.30 & 24.92 & 0.70 & 1609.36 & 8.36 & 40.9  \\
 & & H105 & 5600.6 & a & 139.41 & 3.37 & -55.10 & 0.30 & 23.75 & 0.66 & 1521.54 & 7.35 & 40.9  \\
 & & H104 & 5762.9 & a & 154.79 & 3.60 & -54.70 & 0.30 & 24.81 & 0.67 & 1608.62 & 8.03 & 42.5  \\
 & & H103 & 5931.5 & a & 152.12 & 4.05 & -55.10 & 0.30 & 24.54 & 0.76 & 1576.01 & 9.00 & 37.1  \\
 & & H102 & 6106.9 & a & 162.88 & 4.48 & -54.50 & 0.30 & 24.13 & 0.77 & 1651.24 & 9.86 & 35.9  \\
 & & H101 & 6289.1 & a & 93.60 & 4.21 & -55.00 & 0.60 & 27.61 & 1.44 & 1084.54 & 9.89 & 22.0  \\
 & & H100 & 6478.8 & a & 143.17 & 4.24 & -55.50 & 0.40 & 25.43 & 0.87 & 1491.66 & 9.58 & 33.4  \\
 & & H95 & 7550.6 & a & 203.47 & 8.48 & -53.00 & 0.50 & 23.47 & 1.13 & 1312.08 & 18.41 & 23.7  \\
 & & H94 & 7792.9 & a & 191.90 & 4.41 & -55.70 & 0.30 & 23.75 & 0.63 & 1625.19 & 9.64 & 43.0  \\
 & & H93 & 8045.6 & a & 0.09 & 0.00 & -54.90 & 0.70 & 31.07 & 1.79 & 0.89 & 0.01 & 20.7  \\
 & & H92 & 8309.4 & a & 201.24 & 4.90 & -55.10 & 0.30 & 24.33 & 0.68 & 1594.22 & 10.84 & 40.5  \\
 & & H91 & 8584.8 & a & 218.82 & 4.85 & -54.70 & 0.20 & 21.55 & 0.55 & 1443.43 & 10.10 & 44.5  \\
 & & H89 & 9173.3 & a & 234.71 & 5.27 & -54.70 & 0.30 & 23.88 & 0.62 & 1499.08 & 11.55 & 44.0  \\
 & & H88 & 9487.8 & a & 242.56 & 4.61 & -54.70 & 0.20 & 23.14 & 0.51 & 1497.83 & 9.93 & 52.0  \\
G333.085$-$00.479 & mos030 & H88$-$H112 & 7417.2 & a & 135.56 & 1.03 & -53.30 & 0.10 & 24.63 & 0.22 & 1304.58 & 2.29 & 130.1  \\
 & & H100$-$H112 & 5537.9 & a & 352.30 & 3.19 & -53.90 & 0.10 & 24.02 & 0.25 & 3619.01 & 7.01 & 109.1  \\
 & & H88$-$H95 & 8086.9 & a & 58.97 & 0.72 & -51.80 & 0.20 & 25.80 & 0.36 & 479.96 & 1.64 & 81.0  \\
 & & H106$-$H112 & 5071.7 & a & 385.98 & 5.26 & -53.70 & 0.20 & 23.39 & 0.37 & 4258.38 & 11.39 & 72.6  \\
 & & H100$-$H105 & 5951.7 & a & 319.17 & 3.59 & -54.10 & 0.10 & 24.19 & 0.31 & 3052.61 & 7.91 & 87.8  \\
 & & H112 & 4618.8 & a & 504.12 & 16.04 & -53.60 & 0.40 & 22.74 & 0.84 & 5660.33 & 34.27 & 31.1  \\
 & & H111 & 4744.2 & a & 441.27 & 14.23 & -54.00 & 0.40 & 25.43 & 0.95 & 5204.81 & 32.14 & 30.7  \\
 & & H110 & 4874.2 & a & 462.88 & 19.03 & -53.20 & 0.50 & 24.24 & 1.15 & 4972.16 & 41.93 & 24.1  \\
 & & H109 & 5008.9 & a & 221.72 & 10.10 & -56.20 & 0.60 & 25.18 & 1.33 & 2271.56 & 22.69 & 21.7  \\
 & & H108 & 5148.7 & a & 387.94 & 9.73 & -53.50 & 0.30 & 21.25 & 0.62 & 4536.53 & 20.08 & 39.4  \\
 & & H107 & 5293.7 & a & 356.27 & 12.34 & -52.90 & 0.40 & 23.77 & 0.95 & 3818.51 & 26.96 & 28.5  \\
 & & H106 & 5444.3 & a & 372.95 & 9.79 & -54.00 & 0.30 & 24.86 & 0.75 & 3651.55 & 21.87 & 37.6  \\
 & & H105 & 5600.6 & a & 382.58 & 9.12 & -53.90 & 0.30 & 22.92 & 0.63 & 3855.77 & 19.57 & 41.4  \\
 & & H104 & 5762.9 & a & 359.97 & 8.53 & -54.00 & 0.30 & 23.87 & 0.65 & 3320.96 & 18.67 & 41.7  \\
 & & H103 & 5931.5 & a & 334.67 & 9.85 & -54.00 & 0.40 & 24.58 & 0.84 & 3094.86 & 21.87 & 33.6  \\
 & & H102 & 6106.9 & a & 309.71 & 9.79 & -53.50 & 0.40 & 23.29 & 0.85 & 2829.80 & 21.17 & 31.3  \\
 & & H101 & 6289.1 & a & 178.38 & 9.24 & -54.60 & 0.70 & 26.60 & 1.59 & 1912.01 & 21.35 & 19.1  \\
 & & H100 & 6478.8 & a & 227.80 & 8.21 & -55.10 & 0.50 & 25.61 & 1.07 & 2272.42 & 18.59 & 27.4  \\
 & & H95 & 7550.6 & a & 724.66 & 25.94 & -49.30 & 0.50 & 26.58 & 1.10 & 5621.45 & 59.86 & 27.6  \\
 & & H94 & 7792.9 & a & 261.27 & 6.67 & -55.30 & 0.30 & 24.43 & 0.72 & 2134.17 & 14.78 & 38.7  \\
 & & H93 & 8045.6 & a & 5.00 & 0.22 & -50.60 & 0.50 & 24.43 & 1.26 & 50.79 & 0.49 & 22.1  \\
 & & H92 & 8309.4 & a & 259.73 & 7.56 & -55.00 & 0.30 & 24.36 & 0.82 & 2011.51 & 16.72 & 33.9  \\
 & & H91 & 8584.8 & a & 294.05 & 8.18 & -54.50 & 0.30 & 20.92 & 0.67 & 1760.36 & 16.75 & 35.5  \\
 & & H89 & 9173.3 & a & 993.07 & 18.01 & -48.40 & 0.20 & 25.65 & 0.54 & 7644.84 & 40.87 & 54.5  \\
 & & H88 & 9487.8 & a & 717.33 & 16.03 & -49.20 & 0.30 & 29.53 & 0.76 & 5429.93 & 39.03 & 44.2  \\
G333.129$-$00.439 & shrds789 & H88$-$H112 & 5612.8 & a & 666.60 & 2.99 & -47.80 & 0.10 & 28.21 & 0.15 & 9753.89 & 7.11 & 220.6  \\
 & & H100$-$H112 & 5344.5 & a & 622.95 & 3.13 & -47.70 & 0.10 & 28.43 & 0.16 & 9695.51 & 7.48 & 196.7  \\
 & & H88$-$H95 & 8368.0 & a & 1119.39 & 9.29 & -48.20 & 0.10 & 27.02 & 0.26 & 10353.96 & 21.63 & 119.1  \\
 & & H106$-$H112 & 5062.5 & a & 576.21 & 3.54 & -47.90 & 0.10 & 28.73 & 0.20 & 9608.86 & 8.51 & 160.6  \\
 & & H100$-$H105 & 5889.3 & a & 709.51 & 4.65 & -47.40 & 0.10 & 27.62 & 0.21 & 9863.84 & 10.95 & 150.8  \\
 & & H112 & 4618.8 & a & 519.86 & 10.54 & -48.30 & 0.30 & 28.64 & 0.67 & 9658.53 & 25.26 & 48.8  \\
 & & H111 & 4744.2 & a & 547.13 & 9.03 & -48.60 & 0.20 & 30.06 & 0.57 & 9909.99 & 22.17 & 59.9  \\
 & & H110 & 4874.2 & a & 561.82 & 12.23 & -47.70 & 0.30 & 28.57 & 0.72 & 9678.82 & 29.27 & 45.4  \\
 & & H109 & 5008.9 & a & 476.18 & 9.29 & -47.30 & 0.30 & 28.94 & 0.65 & 7911.96 & 22.38 & 50.7  \\
 & & H108 & 5148.7 & a & 580.97 & 9.11 & -47.80 & 0.20 & 29.48 & 0.53 & 9832.42 & 22.17 & 63.0  \\
 & & H107 & 5293.7 & a & 637.30 & 11.06 & -47.80 & 0.20 & 26.71 & 0.54 & 10135.19 & 25.60 & 57.0  \\
 & & H106 & 5444.3 & a & 656.15 & 8.26 & -47.70 & 0.20 & 28.04 & 0.41 & 9925.77 & 19.59 & 78.5  \\
 & & H105 & 5600.6 & a & 649.10 & 8.95 & -47.60 & 0.20 & 27.01 & 0.43 & 9906.29 & 20.84 & 71.7  \\
 & & H104 & 5762.9 & a & 716.10 & 9.01 & -47.60 & 0.20 & 28.41 & 0.41 & 10109.48 & 21.52 & 78.5  \\
 & & H103 & 5931.5 & a & 720.11 & 14.00 & -47.40 & 0.30 & 26.66 & 0.60 & 9987.46 & 32.39 & 50.8  \\
 & & H102 & 6106.9 & a & 774.09 & 11.76 & -47.20 & 0.20 & 26.72 & 0.47 & 10271.99 & 27.23 & 65.1  \\
 & & H101 & 6289.1 & a & 669.70 & 13.44 & -46.70 & 0.30 & 26.99 & 0.63 & 8566.20 & 31.28 & 49.2  \\
 & & H100 & 6478.8 & a & 832.09 & 14.80 & -47.30 & 0.20 & 28.15 & 0.58 & 10582.60 & 35.17 & 55.6  \\
 & & H95 & 7550.6 & a & 1063.50 & 33.05 & -48.50 & 0.40 & 27.57 & 0.99 & 9133.22 & 77.72 & 31.8  \\
 & & H94 & 7792.9 & a & 1316.64 & 18.96 & -48.20 & 0.20 & 26.97 & 0.45 & 12951.32 & 44.12 & 68.6  \\
 & & H93 & 8045.6 & a & 692.24 & 32.14 & -47.30 & 0.60 & 24.98 & 1.34 & 6099.38 & 71.88 & 21.3  \\
 & & H92 & 8309.4 & a & 1274.08 & 26.34 & -48.50 & 0.30 & 27.49 & 0.66 & 12285.06 & 61.85 & 47.8  \\
 & & H91 & 8584.8 & a & 1235.42 & 23.99 & -47.90 & 0.30 & 26.42 & 0.59 & 10914.86 & 55.23 & 50.9  \\
 & & H89 & 9173.3 & a & 971.85 & 20.39 & -48.20 & 0.30 & 26.01 & 0.63 & 8190.76 & 46.57 & 47.1  \\
 & & H88 & 9487.8 & a & 635.54 & 15.14 & -48.20 & 0.40 & 31.03 & 0.85 & 5305.77 & 37.77 & 41.5  \\
G333.129$-$00.439 & shrds793 & H88$-$H112 & 5913.0 & a & 731.55 & 6.25 & -49.50 & 0.10 & 27.94 & 0.28 & 10673.73 & 14.81 & 115.6  \\
 & & H100$-$H112 & 5299.1 & a & 892.46 & 7.80 & -49.60 & 0.10 & 27.94 & 0.28 & 13162.93 & 18.47 & 113.0  \\
 & & H88$-$H95 & 8363.6 & a & 88.72 & 3.50 & -48.40 & 0.50 & 27.94 & 1.28 & 736.73 & 8.28 & 25.1  \\
 & & H106$-$H112 & 5034.7 & a & 838.78 & 9.85 & -49.60 & 0.20 & 28.22 & 0.38 & 13184.10 & 23.43 & 84.2  \\
 & & H100$-$H105 & 5887.0 & a & 997.62 & 15.12 & -49.40 & 0.20 & 26.52 & 0.46 & 13128.93 & 34.89 & 65.2  \\
 & & H112 & 4618.8 & a & 761.93 & 28.99 & -49.90 & 0.50 & 27.94 & 1.23 & 13117.03 & 68.63 & 26.0  \\
 & & H111 & 4744.2 & a & 769.81 & 33.76 & -49.60 & 0.60 & 27.34 & 1.39 & 13112.12 & 79.06 & 22.5  \\
 & & H110 & 4874.2 & a & 801.38 & 20.60 & -49.70 & 0.30 & 27.77 & 0.83 & 12956.23 & 48.61 & 38.5  \\
 & & H109 & 5008.9 & a & 804.62 & 19.44 & -49.30 & 0.30 & 29.42 & 0.82 & 13055.85 & 47.18 & 41.0  \\
 & & H108 & 5148.7 & a & 732.63 & 32.65 & -48.00 & 0.60 & 29.16 & 1.51 & 11571.37 & 78.84 & 22.2  \\
 & & H107 & 5293.7 & a & 937.37 & 23.50 & -49.90 & 0.30 & 27.33 & 0.79 & 13739.17 & 55.03 & 39.4  \\
 & & H106 & 5444.3 & a & 998.38 & 27.81 & -49.90 & 0.40 & 28.55 & 0.92 & 14108.39 & 66.55 & 35.5  \\
 & & H105 & 5600.6 & a & 972.52 & 28.49 & -49.70 & 0.40 & 26.71 & 0.90 & 13560.52 & 65.95 & 33.7  \\
 & & H104 & 5762.9 & a & 1018.96 & 29.83 & -49.40 & 0.40 & 26.89 & 0.91 & 13719.02 & 69.23 & 33.8  \\
 & & H103 & 5931.5 & a & 1030.60 & 26.08 & -49.70 & 0.30 & 26.59 & 0.78 & 13534.58 & 60.26 & 39.0  \\
 & & H102 & 6106.9 & a & 1057.04 & 29.02 & -49.10 & 0.40 & 26.73 & 0.85 & 13043.19 & 67.20 & 36.0  \\
 & & H101 & 6289.1 & a & 924.70 & 35.09 & -49.00 & 0.50 & 25.43 & 1.12 & 11304.58 & 79.23 & 26.1  \\
 & & H100 & 6478.8 & a & 849.15 & 23.89 & -49.10 & 0.30 & 25.31 & 0.82 & 10243.93 & 53.83 & 35.1  \\
 & & H94 & 7792.9 & a & 219.11 & 11.84 & -48.00 & 0.70 & 27.89 & 1.76 & 1915.03 & 27.91 & 18.4  \\
 & & H92 & 8309.4 & a & 95.93 & 7.24 & -49.30 & 0.90 & 24.96 & 2.19 & 829.46 & 16.18 & 13.1  \\
 & & H91 & 8584.8 & a & 40.16 & 2.94 & -48.60 & 1.10 & 29.88 & 2.61 & 285.98 & 7.12 & 13.7  \\
G333.129$-$00.439 & mos030 & H88$-$H112 & 8311.0 & a & 181.44 & 0.83 & -48.20 & 0.10 & 27.96 & 0.15 & 2604.71 & 1.97 & 215.6  \\
 & & H100$-$H112 & 5357.7 & a & 641.78 & 3.55 & -48.20 & 0.10 & 28.56 & 0.18 & 10027.94 & 8.50 & 178.7  \\
 & & H88$-$H95 & 9187.9 & a & 45.54 & 0.45 & -48.40 & 0.10 & 26.29 & 0.30 & 400.24 & 1.04 & 99.0  \\
 & & H106$-$H112 & 5042.7 & a & 603.64 & 4.60 & -48.50 & 0.10 & 29.08 & 0.26 & 10095.18 & 11.11 & 129.8  \\
 & & H100$-$H105 & 5909.1 & a & 709.39 & 5.69 & -47.80 & 0.10 & 27.77 & 0.26 & 9913.14 & 13.43 & 123.3  \\
 & & H112 & 4618.8 & a & 573.71 & 13.60 & -49.00 & 0.30 & 28.23 & 0.77 & 10686.19 & 32.36 & 41.7  \\
 & & H111 & 4744.2 & a & 594.85 & 13.05 & -49.30 & 0.30 & 29.86 & 0.76 & 10762.07 & 31.95 & 45.0  \\
 & & H110 & 4874.2 & a & 620.05 & 13.61 & -48.50 & 0.30 & 28.99 & 0.74 & 10418.09 & 32.81 & 45.0  \\
 & & H109 & 5008.9 & a & 496.32 & 9.73 & -47.80 & 0.30 & 29.55 & 0.67 & 8464.71 & 23.69 & 50.4  \\
 & & H108 & 5148.7 & a & 601.34 & 12.05 & -48.10 & 0.30 & 29.96 & 0.69 & 10111.46 & 29.56 & 49.3  \\
 & & H107 & 5293.7 & a & 670.03 & 12.50 & -48.50 & 0.20 & 27.07 & 0.58 & 10563.99 & 29.14 & 53.0  \\
 & & H106 & 5444.3 & a & 670.10 & 11.21 & -48.40 & 0.20 & 28.40 & 0.55 & 10235.50 & 26.77 & 59.1  \\
 & & H105 & 5600.6 & a & 667.51 & 12.29 & -48.00 & 0.20 & 26.98 & 0.57 & 10430.54 & 28.60 & 53.7  \\
 & & H104 & 5762.9 & a & 708.11 & 11.45 & -48.40 & 0.20 & 28.62 & 0.53 & 10135.44 & 27.45 & 61.1  \\
 & & H103 & 5931.5 & a & 717.35 & 15.46 & -47.90 & 0.30 & 26.88 & 0.67 & 10036.57 & 35.89 & 45.9  \\
 & & H102 & 6106.9 & a & 757.63 & 12.70 & -47.40 & 0.20 & 27.17 & 0.53 & 10024.69 & 29.66 & 59.0  \\
 & & H101 & 6289.1 & a & 649.71 & 15.32 & -46.90 & 0.30 & 26.40 & 0.72 & 8268.89 & 35.26 & 41.9  \\
 & & H100 & 6478.8 & a & 802.24 & 15.41 & -47.60 & 0.30 & 27.51 & 0.61 & 10090.39 & 36.19 & 51.5  \\
 & & H95 & 7550.6 & a & 532.70 & 19.31 & -48.70 & 0.50 & 27.12 & 1.14 & 4211.45 & 45.01 & 27.3  \\
 & & H94 & 7792.9 & a & 1196.11 & 18.40 & -48.40 & 0.20 & 26.18 & 0.47 & 11032.90 & 42.18 & 64.2  \\
 & & H93 & 8045.6 & a & 773.89 & 50.20 & -47.20 & 0.80 & 24.09 & 1.82 & 6734.19 & 110.14 & 15.3  \\
 & & H92 & 8309.4 & a & 1199.81 & 25.92 & -48.70 & 0.30 & 26.94 & 0.67 & 10845.71 & 60.27 & 45.7  \\
 & & H91 & 8584.8 & a & 1125.42 & 24.09 & -48.30 & 0.30 & 26.24 & 0.65 & 9416.48 & 55.29 & 46.2  \\
 & & H89 & 9173.3 & a & 13.32 & 0.24 & -48.20 & 0.20 & 26.05 & 0.53 & 110.52 & 0.54 & 55.9  \\
 & & H88 & 9487.8 & a & 7.14 & 0.19 & -48.40 & 0.40 & 30.76 & 0.96 & 57.94 & 0.47 & 37.2  \\
G333.149$-$00.338 & shrds793 & H88$-$H112 & 6066.8 & a & 0.04 & 0.00 & -50.90 & 0.30 & 16.62 & 0.65 & 0.23 & 0.00 & 29.3  \\
 & & H100$-$H112 & 5529.9 & a & 0.04 & 0.00 & -50.90 & 0.30 & 16.79 & 0.69 & 0.26 & 0.00 & 27.6  \\
 & & H88$-$H95 & 8685.0 & a & 0.02 & 0.00 & -50.60 & 0.50 & 15.51 & 1.24 & 0.08 & 0.00 & 14.3  \\
 & & H106$-$H112 & 5032.7 & a & 0.04 & 0.00 & -51.40 & 0.50 & 17.91 & 1.06 & 0.28 & 0.00 & 19.2  \\
 & & H100$-$H105 & 6017.9 & a & 0.04 & 0.00 & -50.50 & 0.40 & 15.59 & 0.85 & 0.23 & 0.00 & 20.9  \\
 & & H112 & 4618.8 & a & 0.04 & 0.01 & -52.50 & 1.20 & 16.19 & 2.81 & 0.33 & 0.01 & 6.7  \\
 & & H111 & 4744.2 & a & 0.04 & 0.01 & -48.80 & 0.80 & 12.17 & 1.88 & 0.25 & 0.01 & 7.4  \\
 & & H110 & 4874.2 & a & 0.04 & 0.00 & -53.50 & 1.00 & 18.90 & 2.48 & 0.28 & 0.01 & 8.8  \\
 & & H109 & 5008.9 & a & 0.04 & 0.01 & -50.20 & 1.20 & 19.71 & 3.02 & 0.29 & 0.01 & 7.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 0.04 & 0.00 & -52.60 & 1.10 & 19.61 & 2.61 & 0.28 & 0.01 & 9.0  \\
 & & H106 & 5444.3 & a & 0.03 & 0.00 & -51.80 & 1.10 & 18.86 & 2.61 & 0.25 & 0.01 & 8.3  \\
 & & H105 & 5600.6 & a & 0.04 & 0.01 & -50.10 & 0.90 & 14.06 & 2.03 & 0.28 & 0.01 & 7.9  \\
 & & H104 & 5762.9 & a & 0.04 & 0.01 & -50.80 & 0.90 & 15.58 & 2.01 & 0.24 & 0.01 & 8.9  \\
 & & H103 & 5931.5 & a & 0.04 & 0.00 & -51.70 & 1.10 & 24.08 & 2.56 & 0.24 & 0.01 & 10.9  \\
 & & H102 & 6106.9 & a & 0.04 & 0.00 & -48.60 & 1.00 & 17.53 & 2.46 & 0.22 & 0.01 & 8.3  \\
 & & H101 & 6289.1 & a & 0.04 & 0.00 & -50.90 & 0.70 & 11.80 & 1.67 & 0.20 & 0.01 & 8.1  \\
 & & H100 & 6478.8 & a & 0.04 & 0.00 & -50.80 & 0.80 & 14.69 & 1.91 & 0.21 & 0.01 & 8.8  \\
 & & H94 & 7792.9 & a & 0.03 & 0.00 & -51.10 & 1.50 & 22.97 & 3.78 & 0.14 & 0.01 & 7.4  \\
 & & H92 & 8309.4 & a & 0.04 & 0.01 & -49.90 & 0.70 & 10.23 & 1.60 & 0.09 & 0.01 & 7.3  \\
 & & H91 & 8584.8 & a & 0.03 & 0.01 & -51.30 & 0.70 & 9.75 & 1.71 & 0.06 & 0.01 & 6.5  \\
 & & H89 & 9173.3 & a & 0.02 & 0.00 & -51.00 & 1.40 & 20.50 & 3.43 & 0.05 & 0.01 & 7.3  \\
 & & H88 & 9487.8 & a & 0.01 & 0.00 & -51.90 & 2.50 & 22.22 & 8.72 & 0.05 & 0.01 & 5.2  \\
G333.149$-$00.338 & mos030 & H88$-$H112 & 6234.6 & a & 0.04 & 0.00 & -51.10 & 0.30 & 17.51 & 0.71 & 0.30 & 0.00 & 28.3  \\
 & & H100$-$H112 & 5566.1 & a & 0.05 & 0.00 & -51.20 & 0.30 & 17.80 & 0.76 & 0.37 & 0.00 & 26.8  \\
 & & H88$-$H95 & 8690.3 & a & 0.02 & 0.00 & -50.60 & 0.50 & 15.45 & 1.29 & 0.07 & 0.00 & 13.6  \\
 & & H106$-$H112 & 4909.2 & a & 0.05 & 0.00 & -51.40 & 0.50 & 19.04 & 1.22 & 0.45 & 0.01 & 17.8  \\
 & & H100$-$H105 & 6118.8 & a & 0.04 & 0.00 & -50.90 & 0.40 & 16.64 & 0.88 & 0.30 & 0.00 & 21.6  \\
 & & H112 & 4618.8 & a & 0.04 & 0.01 & -52.30 & 1.10 & 15.34 & 2.60 & 0.33 & 0.01 & 6.9  \\
 & & H111 & 4744.2 & a & 0.04 & 0.01 & -48.80 & 0.80 & 12.61 & 1.91 & 0.26 & 0.01 & 7.5  \\
 & & H110 & 4874.2 & a & 0.04 & 0.00 & -53.40 & 1.00 & 19.37 & 2.45 & 0.28 & 0.01 & 9.3  \\
 & & H109 & 5008.9 & a & 14.77 & 2.10 & -50.50 & 1.20 & 17.20 & 2.94 & 140.76 & 3.86 & 7.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 0.03 & 0.00 & -52.50 & 1.10 & 20.62 & 2.63 & 0.27 & 0.01 & 9.4  \\
 & & H106 & 5444.3 & a & 4.53 & 0.63 & -51.90 & 1.60 & 24.03 & 4.03 & 47.26 & 1.37 & 7.2  \\
 & & H105 & 5600.6 & a & 10.55 & 1.43 & -52.40 & 1.10 & 17.01 & 2.68 & 109.49 & 2.64 & 7.3  \\
 & & H104 & 5762.9 & a & 0.04 & 0.00 & -50.80 & 0.90 & 15.63 & 2.04 & 0.23 & 0.01 & 8.8  \\
 & & H103 & 5931.5 & a & 0.04 & 0.00 & -51.70 & 1.10 & 23.94 & 2.55 & 0.23 & 0.01 & 10.9  \\
 & & H102 & 6106.9 & a & 0.03 & 0.00 & -48.60 & 1.00 & 17.58 & 2.49 & 0.21 & 0.01 & 8.2  \\
 & & H101 & 6289.1 & a & 0.04 & 0.00 & -50.70 & 0.70 & 11.81 & 1.66 & 0.19 & 0.01 & 8.1  \\
 & & H100 & 6478.8 & a & 0.04 & 0.00 & -50.60 & 0.80 & 14.78 & 1.93 & 0.20 & 0.01 & 8.8  \\
 & & H94 & 7792.9 & a & 0.03 & 0.00 & -51.00 & 1.60 & 23.31 & 4.04 & 0.12 & 0.01 & 7.1  \\
 & & H92 & 8309.4 & a & 0.03 & 0.00 & -49.80 & 0.70 & 10.21 & 1.63 & 0.08 & 0.01 & 7.2  \\
 & & H91 & 8584.8 & a & 0.03 & 0.00 & -51.10 & 0.70 & 10.15 & 1.69 & 0.05 & 0.01 & 6.9  \\
 & & H89 & 9173.3 & a & 0.02 & 0.00 & -51.30 & 1.50 & 21.31 & 3.85 & 0.05 & 0.00 & 6.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
G333.164$-$00.100 & shrds792 & H88$-$H112 & 5792.0 & a & 158.98 & 1.80 & -93.10 & 0.10 & 21.48 & 0.28 & 1316.19 & 3.75 & 87.1  \\
 & & H100$-$H112 & 5367.8 & a & 168.17 & 2.13 & -93.10 & 0.10 & 21.56 & 0.31 & 1436.69 & 4.42 & 78.2  \\
 & & H88$-$H95 & 8486.6 & a & 103.50 & 2.88 & -93.80 & 0.30 & 21.98 & 0.71 & 549.03 & 6.05 & 35.5  \\
 & & H106$-$H112 & 4985.0 & a & 170.39 & 3.02 & -92.80 & 0.20 & 21.72 & 0.45 & 1535.71 & 6.31 & 55.7  \\
 & & H100$-$H105 & 5944.1 & a & 165.50 & 3.07 & -93.60 & 0.20 & 21.27 & 0.46 & 1287.50 & 6.34 & 53.3  \\
 & & H112 & 4618.8 & a & 170.17 & 6.55 & -92.70 & 0.40 & 20.89 & 0.93 & 1637.72 & 13.42 & 25.7  \\
 & & H111 & 4744.2 & a & 162.37 & 5.51 & -93.00 & 0.40 & 23.19 & 0.91 & 1498.62 & 11.88 & 29.2  \\
 & & H110 & 4874.2 & a & 173.81 & 6.78 & -92.30 & 0.40 & 22.19 & 1.00 & 1639.76 & 14.31 & 25.3  \\
 & & H109 & 5008.9 & a & 61.49 & 4.40 & -93.40 & 0.90 & 25.37 & 2.12 & 521.94 & 9.90 & 13.9  \\
 & & H108 & 5148.7 & a & 206.80 & 7.92 & -92.70 & 0.40 & 19.84 & 0.88 & 1846.61 & 15.81 & 25.8  \\
 & & H107 & 5293.7 & a & 210.98 & 7.85 & -92.80 & 0.40 & 22.51 & 0.97 & 1804.97 & 16.69 & 26.6  \\
 & & H106 & 5444.3 & a & 178.68 & 6.92 & -93.00 & 0.40 & 19.76 & 0.88 & 1497.54 & 13.78 & 25.5  \\
 & & H105 & 5600.6 & a & 178.84 & 6.05 & -93.50 & 0.40 & 21.88 & 0.86 & 1423.82 & 12.69 & 29.2  \\
 & & H104 & 5762.9 & a & 177.65 & 6.48 & -93.10 & 0.40 & 21.16 & 0.89 & 1369.82 & 13.36 & 27.1  \\
 & & H103 & 5931.5 & a & 174.43 & 6.99 & -93.90 & 0.40 & 22.00 & 1.02 & 1376.01 & 14.68 & 24.7  \\
 & & H102 & 6106.9 & a & 178.27 & 7.98 & -93.20 & 0.40 & 19.62 & 1.02 & 1331.21 & 15.84 & 22.1  \\
 & & H101 & 6289.1 & a & 81.70 & 8.13 & -94.10 & 1.00 & 21.43 & 2.50 & 612.49 & 16.77 & 10.0  \\
 & & H100 & 6478.8 & a & 137.90 & 6.84 & -94.50 & 0.50 & 21.67 & 1.24 & 1068.28 & 14.27 & 19.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.07 & 23.52 & \nodata  \\
 & & H94 & 7792.9 & a & 121.02 & 6.51 & -93.80 & 0.60 & 23.20 & 1.44 & 671.33 & 14.03 & 18.4  \\
 & & H92 & 8309.4 & a & 89.29 & 5.02 & -92.80 & 0.60 & 23.43 & 1.52 & 502.82 & 10.89 & 17.6  \\
 & & H91 & 8584.8 & a & 104.13 & 8.60 & -93.20 & 0.90 & 21.44 & 2.05 & 592.89 & 17.84 & 12.0  \\
 & & H89 & 9173.3 & a & 101.84 & 8.04 & -94.30 & 0.80 & 19.96 & 1.82 & 499.52 & 16.09 & 12.5  \\
 & & H88 & 9487.8 & a & 122.05 & 7.60 & -95.10 & 0.60 & 20.53 & 1.48 & 508.41 & 15.41 & 15.9  \\
G333.173$-$00.068 & mos031 & H88$-$H112 & 5866.9 & a & 249.18 & 3.11 & -93.00 & 0.10 & 21.44 & 0.31 & 1954.96 & 6.44 & 79.3  \\
 & & H100$-$H112 & 5429.1 & a & 268.23 & 3.57 & -93.00 & 0.10 & 21.45 & 0.33 & 2173.35 & 7.42 & 74.2  \\
 & & H88$-$H95 & 8507.2 & a & 134.25 & 4.20 & -93.80 & 0.30 & 21.31 & 0.77 & 637.99 & 8.69 & 31.6  \\
 & & H106$-$H112 & 5014.4 & a & 291.20 & 5.31 & -92.70 & 0.20 & 21.69 & 0.46 & 2497.57 & 11.07 & 54.2  \\
 & & H100$-$H105 & 5961.2 & a & 239.84 & 4.60 & -93.50 & 0.20 & 21.05 & 0.47 & 1757.15 & 9.45 & 51.5  \\
 & & H112 & 4618.8 & a & 323.62 & 13.08 & -92.40 & 0.40 & 20.40 & 0.95 & 2926.31 & 26.47 & 24.4  \\
 & & H111 & 4744.2 & a & 306.93 & 10.75 & -92.90 & 0.40 & 23.72 & 0.96 & 2602.61 & 23.44 & 28.2  \\
 & & H110 & 4874.2 & a & 275.69 & 10.72 & -92.10 & 0.40 & 22.25 & 1.00 & 2506.46 & 22.64 & 25.4  \\
 & & H109 & 5008.9 & a & 234.57 & 16.39 & -93.30 & 0.80 & 22.87 & 1.86 & 1843.57 & 35.03 & 14.2  \\
 & & H108 & 5148.7 & a & 299.27 & 12.28 & -92.80 & 0.40 & 20.24 & 0.96 & 2596.02 & 24.75 & 24.1  \\
 & & H107 & 5293.7 & a & 291.43 & 10.70 & -92.60 & 0.40 & 22.38 & 0.95 & 2390.15 & 22.68 & 26.9  \\
 & & H106 & 5444.3 & a & 275.76 & 11.31 & -92.90 & 0.40 & 20.28 & 0.96 & 2172.98 & 22.83 & 24.1  \\
 & & H105 & 5600.6 & a & 262.42 & 9.48 & -93.20 & 0.40 & 21.67 & 0.90 & 2004.13 & 19.76 & 27.4  \\
 & & H104 & 5762.9 & a & 265.33 & 10.17 & -93.10 & 0.40 & 20.55 & 0.91 & 1907.70 & 20.64 & 25.8  \\
 & & H103 & 5931.5 & a & 248.53 & 10.20 & -93.80 & 0.40 & 21.59 & 1.02 & 1852.31 & 21.23 & 24.1  \\
 & & H102 & 6106.9 & a & 234.82 & 10.60 & -93.20 & 0.40 & 19.45 & 1.01 & 1645.32 & 20.93 & 21.9  \\
 & & H101 & 6289.1 & a & 178.98 & 15.27 & -93.60 & 1.00 & 24.07 & 2.38 & 1324.41 & 33.52 & 11.6  \\
 & & H100 & 6478.8 & a & 192.09 & 9.43 & -94.50 & 0.50 & 21.48 & 1.22 & 1377.28 & 19.57 & 20.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 450.70 & 36.98 & \nodata  \\
 & & H94 & 7792.9 & a & 159.95 & 9.01 & -93.60 & 0.60 & 21.99 & 1.43 & 786.25 & 18.93 & 17.5  \\
 & & H92 & 8309.4 & a & 127.83 & 8.65 & -92.90 & 0.70 & 22.35 & 1.75 & 637.87 & 18.30 & 14.6  \\
 & & H91 & 8584.8 & a & 116.60 & 10.83 & -93.10 & 1.00 & 21.17 & 2.28 & 615.35 & 22.32 & 10.6  \\
 & & H89 & 9173.3 & a & 124.81 & 11.19 & -94.10 & 0.80 & 18.96 & 1.97 & 552.17 & 21.82 & 11.0  \\
 & & H88 & 9487.8 & a & 142.35 & 9.56 & -95.30 & 0.70 & 20.52 & 1.60 & 542.98 & 19.37 & 14.7  \\
G333.211$-$00.394 & shrds793 & H88$-$H112 & 5181.2 & a & 0.13 & 0.00 & -50.30 & 0.30 & 17.12 & 0.61 & 1.23 & 0.01 & 31.8  \\
 & & H100$-$H112 & 5181.2 & a & 0.13 & 0.00 & -50.30 & 0.30 & 17.12 & 0.61 & 1.23 & 0.01 & 31.8  \\
 & & H106$-$H112 & 4934.1 & a & 0.13 & 0.00 & -50.60 & 0.30 & 17.35 & 0.68 & 1.32 & 0.01 & 29.3  \\
 & & H100$-$H105 & 5940.7 & a & 0.12 & 0.01 & -49.30 & 0.50 & 16.57 & 1.09 & 0.95 & 0.01 & 17.3  \\
 & & H112 & 4618.8 & a & 0.16 & 0.01 & -50.50 & 0.50 & 15.52 & 1.26 & 1.48 & 0.02 & 14.0  \\
 & & H111 & 4744.2 & a & 0.14 & 0.01 & -50.80 & 0.70 & 18.83 & 1.67 & 1.46 & 0.02 & 12.9  \\
 & & H110 & 4874.2 & a & 0.13 & 0.01 & -51.00 & 0.90 & 17.88 & 2.15 & 1.36 & 0.03 & 9.5  \\
 & & H109 & 5008.9 & a & 0.11 & 0.01 & -50.10 & 1.00 & 19.53 & 2.45 & 1.24 & 0.02 & 9.1  \\
 & & H108 & 5148.7 & a & 0.09 & 0.02 & -49.40 & 2.10 & 19.55 & 6.27 & 1.19 & 0.03 & 5.4  \\
 & & H107 & 5293.7 & a & 0.12 & 0.01 & -51.40 & 1.00 & 19.36 & 2.49 & 1.17 & 0.02 & 9.5  \\
 & & H106 & 5444.3 & a & 0.14 & 0.02 & -48.60 & 0.80 & 13.18 & 1.83 & 1.02 & 0.03 & 8.3  \\
 & & H105 & 5600.6 & a & 0.13 & 0.02 & -50.20 & 1.00 & 17.58 & 2.40 & 0.98 & 0.03 & 8.5  \\
 & & H104 & 5762.9 & a & 0.14 & 0.02 & -50.00 & 0.90 & 16.39 & 2.23 & 0.90 & 0.03 & 8.5  \\
 & & H103 & 5931.5 & a & 0.11 & 0.02 & -49.90 & 1.40 & 19.55 & 3.41 & 1.04 & 0.03 & 7.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.00 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & 0.14 & 0.02 & -48.80 & 1.00 & 11.11 & 2.29 & 0.77 & 0.04 & 5.6  \\
 & & H100 & 6478.8 & a & 0.17 & 0.03 & -47.10 & 1.00 & 12.91 & 2.38 & 0.99 & 0.04 & 6.5  \\
G333.211$-$00.394 & mos030 & H88$-$H112 & 5650.4 & a & 0.23 & 0.01 & -49.40 & 0.20 & 17.37 & 0.47 & 1.93 & 0.01 & 42.3  \\
 & & H100$-$H112 & 5622.7 & a & 0.23 & 0.01 & -49.30 & 0.20 & 17.26 & 0.47 & 1.90 & 0.01 & 41.6  \\
 & & H88$-$H95 & 8438.7 & a & 0.38 & 0.07 & -53.70 & 1.50 & 17.20 & 3.73 & 4.46 & 0.13 & 5.6  \\
 & & H106$-$H112 & 5299.9 & a & 0.35 & 0.01 & -49.60 & 0.20 & 17.04 & 0.53 & 3.04 & 0.02 & 36.9  \\
 & & H100$-$H105 & 5910.7 & a & 0.12 & 0.00 & -48.60 & 0.40 & 18.06 & 0.83 & 0.88 & 0.01 & 24.7  \\
 & & H112 & 4618.8 & a & 46.78 & 3.25 & -49.90 & 0.50 & 14.02 & 1.13 & 451.54 & 5.45 & 14.2  \\
 & & H111 & 4744.2 & a & 28.96 & 1.54 & -50.50 & 0.50 & 18.30 & 1.13 & 274.31 & 2.96 & 18.5  \\
 & & H110 & 4874.2 & a & 6.03 & 0.42 & -49.60 & 0.60 & 16.92 & 1.38 & 50.75 & 0.78 & 14.0  \\
 & & H109 & 5008.9 & a & 6.93 & 0.48 & -49.00 & 0.60 & 17.72 & 1.41 & 54.06 & 0.90 & 14.3  \\
 & & H108 & 5148.7 & a & 0.12 & 0.01 & -50.10 & 0.80 & 17.13 & 1.79 & 0.95 & 0.02 & 11.0  \\
 & & H107 & 5293.7 & a & 0.11 & 0.01 & -49.00 & 0.60 & 16.98 & 1.49 & 0.88 & 0.01 & 13.1  \\
 & & H106 & 5444.3 & a & 0.13 & 0.01 & -47.90 & 0.50 & 15.14 & 1.21 & 0.83 & 0.02 & 14.3  \\
 & & H105 & 5600.6 & a & 0.13 & 0.01 & -48.90 & 0.60 & 16.97 & 1.34 & 0.88 & 0.02 & 14.5  \\
 & & H104 & 5762.9 & a & 0.12 & 0.01 & -48.60 & 0.90 & 17.58 & 2.06 & 0.89 & 0.02 & 9.8  \\
 & & H103 & 5931.5 & a & 0.12 & 0.01 & -48.00 & 0.80 & 20.58 & 1.79 & 0.92 & 0.02 & 13.2  \\
 & & H102 & 6106.9 & a & 0.10 & 0.01 & -48.80 & 0.90 & 16.62 & 2.24 & 0.83 & 0.02 & 8.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & 0.13 & 0.01 & -48.10 & 0.90 & 17.59 & 2.22 & 0.93 & 0.03 & 9.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.12 & \nodata  \\
 & & H92 & 8309.4 & a & 0.40 & 0.09 & -54.40 & 1.90 & 16.74 & 4.68 & 3.51 & 0.17 & 4.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.57 & 0.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.24 & 16.90 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -164.88 & 37.22 & \nodata  \\
G333.255+00.065 & shrds794 & H88$-$H112 & 6151.0 & a & 157.29 & 1.41 & -53.50 & 0.10 & 25.69 & 0.27 & 1757.80 & 3.21 & 110.0  \\
 & & H100$-$H112 & 5390.5 & a & 143.20 & 1.81 & -53.60 & 0.20 & 25.79 & 0.38 & 1829.13 & 4.12 & 78.2  \\
 & & H88$-$H95 & 8604.0 & a & 201.84 & 2.92 & -53.30 & 0.20 & 25.17 & 0.42 & 1528.92 & 6.57 & 68.2  \\
 & & H106$-$H112 & 5000.6 & a & 134.51 & 2.30 & -53.50 & 0.20 & 25.66 & 0.51 & 1841.45 & 5.22 & 57.8  \\
 & & H100$-$H105 & 5950.7 & a & 155.04 & 3.12 & -53.70 & 0.30 & 25.80 & 0.60 & 1811.99 & 7.09 & 49.2  \\
 & & H112 & 4618.8 & a & 119.36 & 5.68 & -53.70 & 0.60 & 25.29 & 1.39 & 1835.38 & 12.77 & 20.8  \\
 & & H111 & 4744.2 & a & 123.75 & 5.30 & -52.60 & 0.60 & 26.41 & 1.31 & 1828.87 & 12.19 & 23.1  \\
 & & H110 & 4874.2 & a & 138.46 & 6.33 & -53.60 & 0.60 & 25.21 & 1.33 & 1842.31 & 14.23 & 21.6  \\
 & & H109 & 5008.9 & a & 131.08 & 10.30 & -54.10 & 1.10 & 28.12 & 2.61 & 1722.18 & 24.30 & 12.7  \\
 & & H108 & 5148.7 & a & 131.32 & 6.34 & -54.30 & 0.60 & 25.21 & 1.41 & 1832.16 & 14.25 & 20.5  \\
 & & H107 & 5293.7 & a & 146.41 & 5.95 & -53.20 & 0.50 & 24.86 & 1.17 & 1873.60 & 13.28 & 24.3  \\
 & & H106 & 5444.3 & a & 151.88 & 6.49 & -54.10 & 0.50 & 24.73 & 1.22 & 1874.07 & 14.46 & 23.1  \\
 & & H105 & 5600.6 & a & 157.33 & 5.92 & -54.00 & 0.50 & 25.34 & 1.10 & 1862.29 & 13.35 & 26.3  \\
 & & H104 & 5762.9 & a & 157.87 & 6.61 & -53.90 & 0.50 & 25.52 & 1.24 & 1832.13 & 14.95 & 23.6  \\
 & & H103 & 5931.5 & a & 156.25 & 5.99 & -53.80 & 0.50 & 25.90 & 1.15 & 1791.16 & 13.66 & 25.8  \\
 & & H102 & 6106.9 & a & 149.89 & 6.13 & -52.80 & 0.50 & 26.97 & 1.28 & 1805.91 & 14.25 & 24.2  \\
 & & H100 & 6478.8 & a & 151.89 & 6.71 & -53.90 & 0.50 & 25.39 & 1.30 & 1755.36 & 15.13 & 22.4  \\
 & & H95 & 7550.6 & a & 149.76 & 12.58 & -53.90 & 1.00 & 24.95 & 2.44 & 1229.60 & 28.06 & 11.8  \\
 & & H94 & 7792.9 & a & 199.16 & 6.97 & -53.20 & 0.40 & 25.10 & 1.02 & 1620.94 & 15.64 & 28.2  \\
 & & H93 & 8045.6 & a & 130.13 & 15.99 & -54.00 & 1.50 & 24.86 & 3.67 & 1013.74 & 35.29 & 8.1  \\
 & & H92 & 8309.4 & a & 191.31 & 7.88 & -54.40 & 0.50 & 23.73 & 1.13 & 1590.35 & 17.19 & 24.0  \\
 & & H91 & 8584.8 & a & 200.88 & 6.54 & -52.90 & 0.40 & 26.47 & 1.00 & 1476.39 & 15.08 & 30.3  \\
 & & H89 & 9173.3 & a & 220.81 & 6.83 & -52.90 & 0.40 & 24.75 & 0.88 & 1585.89 & 15.23 & 31.9  \\
 & & H88 & 9487.8 & a & 217.40 & 7.02 & -53.20 & 0.40 & 25.55 & 0.95 & 1518.66 & 15.89 & 30.6  \\
G333.255+00.065 & mos031 & H88$-$H112 & 6151.7 & a & 147.63 & 1.36 & -53.60 & 0.10 & 25.71 & 0.27 & 1649.13 & 3.09 & 107.2  \\
 & & H100$-$H112 & 5392.5 & a & 134.16 & 1.80 & -53.70 & 0.20 & 25.67 & 0.40 & 1718.38 & 4.08 & 73.8  \\
 & & H88$-$H95 & 8615.3 & a & 189.42 & 2.80 & -53.30 & 0.20 & 25.20 & 0.43 & 1426.60 & 6.30 & 66.8  \\
 & & H106$-$H112 & 5003.4 & a & 126.53 & 2.30 & -53.60 & 0.20 & 25.50 & 0.54 & 1734.98 & 5.20 & 54.4  \\
 & & H100$-$H105 & 5951.9 & a & 144.98 & 2.98 & -53.80 & 0.30 & 25.85 & 0.61 & 1694.60 & 6.78 & 48.1  \\
 & & H112 & 4618.8 & a & 112.65 & 5.49 & -53.70 & 0.60 & 25.28 & 1.43 & 1730.98 & 12.35 & 20.3  \\
 & & H111 & 4744.2 & a & 116.76 & 5.14 & -52.60 & 0.60 & 26.42 & 1.35 & 1725.12 & 11.82 & 22.5  \\
 & & H110 & 4874.2 & a & 129.59 & 6.11 & -53.70 & 0.60 & 24.95 & 1.36 & 1733.85 & 13.66 & 21.0  \\
 & & H109 & 5008.9 & a & 119.55 & 9.45 & -54.10 & 1.10 & 28.27 & 2.64 & 1569.44 & 22.36 & 12.6  \\
 & & H108 & 5148.7 & a & 127.39 & 6.30 & -54.30 & 0.60 & 25.21 & 1.44 & 1777.29 & 14.15 & 20.0  \\
 & & H107 & 5293.7 & a & 137.52 & 5.71 & -53.20 & 0.50 & 24.86 & 1.19 & 1756.33 & 12.76 & 23.8  \\
 & & H106 & 5444.3 & a & 141.37 & 6.13 & -54.10 & 0.50 & 24.70 & 1.24 & 1741.87 & 13.66 & 22.8  \\
 & & H105 & 5600.6 & a & 146.80 & 5.67 & -54.10 & 0.50 & 25.25 & 1.13 & 1737.70 & 12.75 & 25.6  \\
 & & H104 & 5762.9 & a & 147.78 & 6.35 & -54.00 & 0.50 & 25.61 & 1.27 & 1718.12 & 14.38 & 23.0  \\
 & & H103 & 5931.5 & a & 150.13 & 5.87 & -53.90 & 0.50 & 25.94 & 1.17 & 1717.53 & 13.38 & 25.3  \\
 & & H102 & 6106.9 & a & 140.99 & 5.91 & -52.90 & 0.60 & 27.07 & 1.32 & 1699.84 & 13.75 & 23.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.95 & 7.33 & \nodata  \\
 & & H100 & 6478.8 & a & 143.74 & 6.55 & -54.00 & 0.60 & 25.44 & 1.34 & 1662.94 & 14.80 & 21.7  \\
 & & H95 & 7550.6 & a & 156.71 & 13.44 & -54.10 & 1.00 & 25.00 & 2.50 & 1277.93 & 30.01 & 11.6  \\
 & & H94 & 7792.9 & a & 185.42 & 6.60 & -53.20 & 0.40 & 25.17 & 1.04 & 1504.94 & 14.83 & 27.8  \\
 & & H93 & 8045.6 & a & 136.79 & 17.45 & -53.90 & 1.60 & 25.71 & 4.05 & 1076.35 & 38.86 & 7.9  \\
 & & H92 & 8309.4 & a & 186.03 & 7.88 & -54.40 & 0.50 & 23.72 & 1.16 & 1536.73 & 17.20 & 23.3  \\
 & & H91 & 8584.8 & a & 189.89 & 6.35 & -52.90 & 0.40 & 26.48 & 1.02 & 1380.51 & 14.63 & 29.6  \\
 & & H89 & 9173.3 & a & 200.02 & 6.34 & -52.90 & 0.40 & 24.78 & 0.91 & 1432.82 & 14.13 & 31.2  \\
 & & H88 & 9487.8 & a & 198.64 & 6.60 & -53.20 & 0.40 & 25.83 & 0.99 & 1365.74 & 15.02 & 29.8  \\
G333.288$-$00.399 & shrds793 & H88$-$H112 & 4902.4 & a & 25.78 & 2.00 & -47.20 & 1.50 & 38.31 & 3.61 & 751.36 & 5.46 & 13.0  \\
 & & H100$-$H112 & 4902.4 & a & 25.78 & 2.00 & -47.20 & 1.50 & 38.31 & 3.61 & 751.36 & 5.46 & 13.0  \\
 & & H106$-$H112 & 4902.4 & a & 25.78 & 2.00 & -47.20 & 1.50 & 38.31 & 3.61 & 751.36 & 5.46 & 13.0  \\
 & & H112 & 4618.8 & a & 121.72 & 12.72 & -45.20 & 2.60 & 50.18 & 7.80 & 3312.22 & 37.76 & 10.1  \\
 & & H111 & 4744.2 & a & 64.26 & 7.02 & -46.00 & 2.00 & 37.15 & 5.01 & 1741.59 & 18.81 & 9.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 578.68 & 10.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.64 & 1.52 & \nodata  \\
G333.288$-$00.399 & ch194 & H88$-$H112 & 6008.9 & a & 793.75 & 2.52 & -50.60 & 0.10 & 33.69 & 0.12 & 12740.57 & 6.55 & 311.5  \\
 & & H100$-$H112 & 5395.2 & a & 715.25 & 2.90 & -50.50 & 0.10 & 34.72 & 0.16 & 13109.40 & 7.65 & 243.8  \\
 & & H88$-$H95 & 8823.8 & a & 1165.84 & 5.85 & -50.80 & 0.10 & 31.50 & 0.18 & 11043.46 & 14.70 & 197.0  \\
 & & H106$-$H112 & 5007.5 & a & 651.88 & 3.33 & -50.50 & 0.10 & 35.22 & 0.21 & 13292.38 & 8.84 & 193.7  \\
 & & H100$-$H105 & 5981.3 & a & 808.53 & 4.87 & -50.50 & 0.10 & 33.91 & 0.24 & 12834.55 & 12.70 & 164.1  \\
 & & H112 & 4618.8 & a & 563.42 & 9.41 & -50.30 & 0.30 & 35.67 & 0.69 & 13345.37 & 25.15 & 59.2  \\
 & & H111 & 4744.2 & a & 602.29 & 9.08 & -51.10 & 0.30 & 35.69 & 0.62 & 13288.24 & 24.29 & 65.6  \\
 & & H110 & 4874.2 & a & 636.13 & 7.86 & -50.60 & 0.20 & 34.21 & 0.49 & 13427.62 & 20.60 & 80.0  \\
 & & H109 & 5008.9 & a & 681.58 & 10.93 & -50.20 & 0.30 & 34.45 & 0.64 & 13459.12 & 28.71 & 61.7  \\
 & & H108 & 5148.7 & a & 663.10 & 10.19 & -49.80 & 0.30 & 35.02 & 0.62 & 12846.69 & 27.01 & 64.3  \\
 & & H107 & 5293.7 & a & 694.21 & 8.75 & -50.40 & 0.20 & 35.35 & 0.51 & 13337.32 & 23.31 & 78.4  \\
 & & H106 & 5444.3 & a & 738.19 & 10.06 & -50.30 & 0.20 & 34.49 & 0.54 & 13287.86 & 26.47 & 72.5  \\
 & & H105 & 5600.6 & a & 763.86 & 10.69 & -50.20 & 0.20 & 33.82 & 0.55 & 13189.26 & 27.84 & 70.6  \\
 & & H104 & 5762.9 & a & 768.92 & 14.40 & -50.50 & 0.30 & 34.04 & 0.74 & 13175.06 & 37.62 & 52.8  \\
 & & H103 & 5931.5 & a & 801.90 & 7.98 & -50.40 & 0.20 & 33.95 & 0.39 & 12997.94 & 20.83 & 99.3  \\
 & & H102 & 6106.9 & a & 827.69 & 9.36 & -50.50 & 0.20 & 33.49 & 0.44 & 12744.91 & 24.27 & 87.4  \\
 & & H101 & 6289.1 & a & 537.06 & 25.77 & -52.20 & 0.70 & 31.22 & 1.74 & 7834.57 & 64.32 & 20.7  \\
 & & H100 & 6478.8 & a & 887.99 & 11.43 & -50.80 & 0.20 & 32.40 & 0.48 & 12722.31 & 29.13 & 76.8  \\
 & & H94 & 7792.9 & a & 905.40 & 17.45 & -50.60 & 0.30 & 32.43 & 0.72 & 9804.12 & 44.48 & 51.3  \\
 & & H92 & 8309.4 & a & 1087.46 & 11.56 & -50.80 & 0.20 & 32.34 & 0.40 & 11203.56 & 29.45 & 93.0  \\
 & & H91 & 8584.8 & a & 1164.64 & 15.67 & -50.60 & 0.20 & 30.59 & 0.48 & 11331.00 & 38.83 & 73.4  \\
 & & H89 & 9173.3 & a & 1247.62 & 10.95 & -51.00 & 0.10 & 31.38 & 0.32 & 11201.33 & 27.47 & 112.6  \\
 & & H88 & 9487.8 & a & 1252.61 & 12.04 & -50.70 & 0.10 & 30.95 & 0.34 & 10989.87 & 30.02 & 102.8  \\
G333.288$-$00.399 & mos030 & H88$-$H112 & 5594.0 & a & 12.44 & 0.04 & -51.10 & 0.10 & 33.96 & 0.13 & 209.05 & 0.11 & 294.1  \\
 & & H100$-$H112 & 5374.7 & a & 10.08 & 0.04 & -51.10 & 0.10 & 35.15 & 0.17 & 192.29 & 0.11 & 233.9  \\
 & & H88$-$H95 & 9068.6 & a & 51.10 & 0.30 & -51.20 & 0.10 & 31.55 & 0.22 & 474.39 & 0.76 & 166.6  \\
 & & H106$-$H112 & 4994.0 & a & 9.01 & 0.05 & -51.10 & 0.10 & 36.28 & 0.22 & 192.20 & 0.13 & 185.5  \\
 & & H100$-$H105 & 5982.7 & a & 11.81 & 0.07 & -51.10 & 0.10 & 34.06 & 0.24 & 192.47 & 0.19 & 160.8  \\
 & & H112 & 4618.8 & a & 7.56 & 0.15 & -50.80 & 0.40 & 37.32 & 0.84 & 191.06 & 0.40 & 51.3  \\
 & & H111 & 4744.2 & a & 8.18 & 0.14 & -51.70 & 0.30 & 36.60 & 0.71 & 190.10 & 0.37 & 59.1  \\
 & & H110 & 4874.2 & a & 8.65 & 0.12 & -51.20 & 0.20 & 34.79 & 0.57 & 191.33 & 0.33 & 69.3  \\
 & & H109 & 5008.9 & a & 9.13 & 0.17 & -50.70 & 0.30 & 35.49 & 0.75 & 192.18 & 0.44 & 54.1  \\
 & & H108 & 5148.7 & a & 9.57 & 0.16 & -50.50 & 0.30 & 36.13 & 0.72 & 189.86 & 0.44 & 57.6  \\
 & & H107 & 5293.7 & a & 9.79 & 0.15 & -50.90 & 0.30 & 35.82 & 0.65 & 195.71 & 0.41 & 62.8  \\
 & & H106 & 5444.3 & a & 10.53 & 0.15 & -51.00 & 0.30 & 35.38 & 0.59 & 196.05 & 0.41 & 68.3  \\
 & & H105 & 5600.6 & a & 10.88 & 0.18 & -50.70 & 0.30 & 34.50 & 0.65 & 194.96 & 0.47 & 60.2  \\
 & & H104 & 5762.9 & a & 10.98 & 0.22 & -51.30 & 0.30 & 34.54 & 0.82 & 194.52 & 0.59 & 48.4  \\
 & & H103 & 5931.5 & a & 11.53 & 0.12 & -51.10 & 0.20 & 34.15 & 0.41 & 193.30 & 0.32 & 94.3  \\
 & & H102 & 6106.9 & a & 12.26 & 0.16 & -51.00 & 0.20 & 34.37 & 0.51 & 191.48 & 0.41 & 77.3  \\
 & & H101 & 6289.1 & a & 12.20 & 0.66 & -51.80 & 0.80 & 30.71 & 1.96 & 177.52 & 1.63 & 18.3  \\
 & & H100 & 6478.8 & a & 13.19 & 0.19 & -51.40 & 0.20 & 32.43 & 0.54 & 189.36 & 0.48 & 69.2  \\
 & & H94 & 7792.9 & a & 260.43 & 5.60 & -50.70 & 0.30 & 32.46 & 0.81 & 2756.10 & 14.27 & 46.0  \\
 & & H92 & 8309.4 & a & 293.46 & 3.84 & -50.90 & 0.20 & 32.35 & 0.49 & 2984.48 & 9.79 & 75.5  \\
 & & H91 & 8584.8 & a & 17.36 & 0.29 & -51.10 & 0.30 & 30.51 & 0.60 & 168.74 & 0.73 & 58.3  \\
 & & H89 & 9173.3 & a & 53.39 & 0.57 & -51.40 & 0.20 & 31.13 & 0.38 & 473.24 & 1.42 & 92.8  \\
 & & H88 & 9487.8 & a & 39.00 & 0.42 & -51.20 & 0.20 & 30.55 & 0.38 & 336.46 & 1.04 & 92.2  \\
G333.312$-$00.362 & ch194 & H88$-$H112 & 5995.4 & a & 941.96 & 2.68 & -49.70 & 0.00 & 31.67 & 0.10 & 14129.56 & 6.75 & 347.8  \\
 & & H100$-$H112 & 5428.9 & a & 855.90 & 3.01 & -49.70 & 0.10 & 32.34 & 0.13 & 14478.06 & 7.68 & 280.7  \\
 & & H88$-$H95 & 8835.7 & a & 1376.39 & 6.39 & -49.80 & 0.10 & 29.55 & 0.16 & 12386.58 & 15.57 & 212.8  \\
 & & H106$-$H112 & 5013.2 & a & 778.73 & 3.46 & -49.60 & 0.10 & 33.25 & 0.17 & 14607.99 & 8.93 & 222.5  \\
 & & H100$-$H105 & 5999.7 & a & 962.04 & 5.07 & -49.80 & 0.10 & 31.42 & 0.19 & 14298.59 & 12.74 & 187.4  \\
 & & H112 & 4618.8 & a & 668.41 & 9.82 & -49.50 & 0.20 & 34.35 & 0.58 & 14565.71 & 25.77 & 67.3  \\
 & & H111 & 4744.2 & a & 718.27 & 9.31 & -50.10 & 0.20 & 34.29 & 0.51 & 14541.93 & 24.42 & 76.3  \\
 & & H110 & 4874.2 & a & 745.24 & 8.63 & -49.50 & 0.20 & 32.53 & 0.43 & 14677.05 & 22.04 & 85.4  \\
 & & H109 & 5008.9 & a & 791.08 & 11.61 & -49.80 & 0.20 & 33.05 & 0.56 & 14650.61 & 29.87 & 67.4  \\
 & & H108 & 5148.7 & a & 812.51 & 10.54 & -49.20 & 0.20 & 33.17 & 0.50 & 14404.54 & 27.18 & 76.2  \\
 & & H107 & 5293.7 & a & 836.37 & 8.68 & -49.60 & 0.20 & 32.44 & 0.39 & 14688.97 & 22.15 & 95.2  \\
 & & H106 & 5444.3 & a & 883.19 & 10.60 & -49.70 & 0.20 & 31.75 & 0.44 & 14690.64 & 26.75 & 82.4  \\
 & & H105 & 5600.6 & a & 901.65 & 10.28 & -49.70 & 0.20 & 32.37 & 0.43 & 14627.88 & 26.19 & 86.7  \\
 & & H104 & 5762.9 & a & 910.97 & 14.01 & -49.60 & 0.20 & 31.86 & 0.57 & 14599.42 & 35.42 & 64.3  \\
 & & H103 & 5931.5 & a & 947.97 & 8.47 & -49.70 & 0.10 & 31.74 & 0.33 & 14437.71 & 21.38 & 110.6  \\
 & & H102 & 6106.9 & a & 1003.65 & 8.98 & -49.80 & 0.10 & 31.62 & 0.33 & 14355.04 & 22.63 & 110.4  \\
 & & H101 & 6289.1 & a & 743.91 & 27.42 & -50.40 & 0.50 & 28.77 & 1.23 & 9483.82 & 65.82 & 26.8  \\
 & & H100 & 6478.8 & a & 1058.54 & 10.79 & -49.90 & 0.20 & 30.99 & 0.36 & 14046.06 & 26.92 & 96.9  \\
 & & H94 & 7792.9 & a & 1110.13 & 18.76 & -49.70 & 0.20 & 29.95 & 0.58 & 11442.03 & 45.97 & 58.5  \\
 & & H92 & 8309.4 & a & 1271.67 & 13.35 & -50.00 & 0.20 & 29.64 & 0.36 & 12396.21 & 32.56 & 94.1  \\
 & & H91 & 8584.8 & a & 1353.61 & 15.71 & -49.80 & 0.20 & 28.91 & 0.39 & 12543.82 & 37.85 & 85.1  \\
 & & H89 & 9173.3 & a & 1464.52 & 12.50 & -49.90 & 0.10 & 29.37 & 0.29 & 12592.83 & 30.35 & 115.8  \\
 & & H88 & 9487.8 & a & 1484.45 & 12.40 & -49.70 & 0.10 & 29.41 & 0.28 & 12467.15 & 30.14 & 118.3  \\
G333.312$-$00.362 & mos030 & H88$-$H112 & 5574.8 & a & 1585.11 & 5.79 & -50.00 & 0.10 & 33.33 & 0.14 & 26723.16 & 14.96 & 270.7  \\
 & & H100$-$H112 & 5345.7 & a & 1537.52 & 6.25 & -50.00 & 0.10 & 33.64 & 0.16 & 27208.28 & 16.24 & 243.1  \\
 & & H88$-$H95 & 8384.8 & a & 2161.31 & 20.86 & -50.20 & 0.10 & 30.17 & 0.34 & 20780.85 & 51.33 & 102.4  \\
 & & H106$-$H112 & 4994.4 & a & 1412.90 & 7.03 & -50.00 & 0.10 & 34.35 & 0.20 & 27447.07 & 18.46 & 198.6  \\
 & & H100$-$H105 & 5979.7 & a & 1754.52 & 11.93 & -50.00 & 0.10 & 32.36 & 0.25 & 26779.36 & 30.39 & 145.4  \\
 & & H112 & 4618.8 & a & 1213.18 & 21.15 & -49.80 & 0.30 & 35.47 & 0.72 & 27713.67 & 56.41 & 56.7  \\
 & & H111 & 4744.2 & a & 1317.74 & 17.24 & -50.60 & 0.20 & 35.56 & 0.54 & 27439.43 & 46.07 & 75.5  \\
 & & H110 & 4874.2 & a & 1372.03 & 16.06 & -50.00 & 0.20 & 33.50 & 0.45 & 27500.25 & 41.66 & 84.4  \\
 & & H109 & 5008.9 & a & 1456.18 & 23.95 & -49.90 & 0.30 & 33.56 & 0.64 & 27479.78 & 62.12 & 60.1  \\
 & & H108 & 5148.7 & a & 1466.94 & 21.37 & -49.30 & 0.20 & 33.79 & 0.57 & 26639.79 & 55.64 & 67.9  \\
 & & H107 & 5293.7 & a & 1509.66 & 18.92 & -49.80 & 0.20 & 34.00 & 0.49 & 27711.99 & 49.42 & 78.9  \\
 & & H106 & 5444.3 & a & 1615.94 & 22.34 & -49.90 & 0.20 & 32.92 & 0.53 & 27489.33 & 57.41 & 71.5  \\
 & & H105 & 5600.6 & a & 1645.13 & 23.65 & -49.70 & 0.20 & 32.92 & 0.55 & 27273.16 & 60.78 & 68.8  \\
 & & H104 & 5762.9 & a & 1642.38 & 33.14 & -49.90 & 0.30 & 32.94 & 0.77 & 27201.59 & 85.18 & 49.0  \\
 & & H103 & 5931.5 & a & 1708.99 & 17.60 & -49.90 & 0.20 & 32.00 & 0.38 & 26935.59 & 44.61 & 95.9  \\
 & & H102 & 6106.9 & a & 1818.81 & 21.35 & -50.00 & 0.20 & 32.26 & 0.44 & 26759.20 & 54.33 & 84.2  \\
 & & H101 & 6289.1 & a & 1460.85 & 71.72 & -51.20 & 0.70 & 29.18 & 1.67 & 19586.10 & 173.08 & 20.2  \\
 & & H100 & 6478.8 & a & 1956.44 & 27.06 & -50.20 & 0.20 & 31.20 & 0.50 & 26445.06 & 67.72 & 71.4  \\
 & & H94 & 7792.9 & a & 1908.84 & 38.64 & -49.90 & 0.30 & 30.92 & 0.72 & 19495.00 & 96.20 & 48.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.56 & 4.29 & \nodata  \\
 & & H92 & 8309.4 & a & 2070.01 & 25.72 & -50.30 & 0.20 & 30.69 & 0.44 & 20161.15 & 63.84 & 79.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54310.03 & 3791.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31811.18 & 3283.66 & \nodata  \\
 & & H88 & 9487.8 & a & 2965.84 & 54.72 & -50.20 & 0.20 & 27.41 & 0.58 & 26457.79 & 128.29 & 53.6  \\
G333.315+02.273 & shrds796 & H88$-$H112 & 6458.0 & a & 19.12 & 2.05 & -21.70 & 1.20 & 22.54 & 2.80 & 157.55 & 4.36 & 9.2  \\
 & & H100$-$H112 & 5530.9 & a & 21.17 & 2.66 & -22.00 & 1.40 & 23.20 & 3.40 & 196.23 & 5.73 & 7.9  \\
 & & H88$-$H95 & 8540.6 & a & 16.02 & 2.57 & -21.70 & 1.30 & 16.47 & 3.21 & 70.48 & 4.60 & 6.3  \\
 & & H106$-$H112 & 5006.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.84 & 9.77 & \nodata  \\
 & & H100$-$H105 & 6002.4 & a & 19.07 & 3.22 & -22.30 & 1.60 & 19.82 & 4.01 & 167.58 & 6.34 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.07 & 22.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.61 & 21.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.60 & 21.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.42 & 23.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.35 & 22.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.58 & 18.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.30 & 19.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.88 & 16.15 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.54 & 17.32 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.99 & 14.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.34 & 16.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.47 & 17.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.42 & 15.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.63 & 10.75 & \nodata  \\
 & & H92 & 8309.4 & a & 17.90 & 3.91 & -20.60 & 3.70 & 33.11 & 10.76 & 80.28 & 9.46 & 4.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.49 & 10.31 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.29 & 7.48 & \nodata  \\
G333.467$-$00.159 & shrds799 & H88$-$H112 & 6307.4 & a & 120.44 & 1.05 & -42.10 & 0.10 & 22.05 & 0.22 & 1195.21 & 2.20 & 113.7  \\
 & & H100$-$H112 & 5446.9 & a & 110.56 & 1.14 & -42.10 & 0.10 & 22.59 & 0.27 & 1280.16 & 2.42 & 96.0  \\
 & & H88$-$H95 & 8555.8 & a & 147.53 & 1.94 & -42.20 & 0.10 & 20.86 & 0.32 & 972.93 & 3.97 & 75.1  \\
 & & H106$-$H112 & 5046.0 & a & 97.86 & 1.65 & -42.10 & 0.20 & 23.73 & 0.46 & 1289.07 & 3.60 & 58.7  \\
 & & H100$-$H105 & 5911.2 & a & 125.27 & 1.52 & -42.10 & 0.10 & 22.05 & 0.31 & 1269.70 & 3.21 & 81.2  \\
 & & H112 & 4618.8 & a & 84.17 & 4.09 & -43.00 & 0.60 & 25.15 & 1.41 & 1312.35 & 9.19 & 20.3  \\
 & & H111 & 4744.2 & a & 94.46 & 3.95 & -41.80 & 0.50 & 25.30 & 1.22 & 1346.31 & 8.90 & 23.6  \\
 & & H110 & 4874.2 & a & 100.50 & 4.42 & -42.40 & 0.50 & 21.79 & 1.11 & 1358.90 & 9.24 & 22.5  \\
 & & H109 & 5008.9 & a & 93.48 & 5.18 & -41.90 & 0.70 & 25.68 & 1.65 & 1163.33 & 11.76 & 17.8  \\
 & & H108 & 5148.7 & a & 93.23 & 4.17 & -41.90 & 0.50 & 20.92 & 1.08 & 1279.05 & 8.54 & 22.1  \\
 & & H107 & 5293.7 & a & 104.92 & 3.77 & -42.60 & 0.40 & 22.53 & 0.93 & 1238.74 & 8.01 & 27.5  \\
 & & H106 & 5444.3 & a & 104.38 & 3.83 & -41.10 & 0.40 & 23.68 & 1.01 & 1275.77 & 8.35 & 26.9  \\
 & & H105 & 5600.6 & a & 113.48 & 3.55 & -42.30 & 0.30 & 22.51 & 0.81 & 1274.95 & 7.54 & 31.6  \\
 & & H104 & 5762.9 & a & 113.90 & 3.67 & -42.50 & 0.40 & 23.04 & 0.86 & 1258.86 & 7.89 & 30.7  \\
 & & H103 & 5931.5 & a & 128.60 & 3.61 & -41.40 & 0.30 & 21.52 & 0.70 & 1289.75 & 7.50 & 35.2  \\
 & & H102 & 6106.9 & a & 138.31 & 4.11 & -42.00 & 0.30 & 20.62 & 0.71 & 1258.64 & 8.36 & 33.3  \\
 & & H101 & 6289.1 & a & 110.54 & 7.58 & -42.00 & 0.70 & 21.04 & 1.67 & 1154.94 & 15.56 & 14.4  \\
 & & H100 & 6478.8 & a & 149.90 & 5.17 & -42.30 & 0.30 & 20.43 & 0.81 & 1346.82 & 10.46 & 28.7  \\
 & & H95 & 7550.6 & a & 148.95 & 9.17 & -42.00 & 0.60 & 20.85 & 1.48 & 1003.31 & 18.76 & 16.1  \\
 & & H94 & 7792.9 & a & 159.59 & 4.11 & -42.30 & 0.30 & 20.03 & 0.60 & 1162.56 & 8.25 & 38.3  \\
 & & H93 & 8045.6 & a & 94.72 & 5.95 & -43.40 & 0.60 & 21.05 & 1.53 & 635.16 & 12.23 & 15.7  \\
 & & H92 & 8309.4 & a & 143.07 & 3.84 & -42.00 & 0.30 & 20.72 & 0.64 & 1011.33 & 7.82 & 36.9  \\
 & & H91 & 8584.8 & a & 147.90 & 4.12 & -41.80 & 0.30 & 19.97 & 0.64 & 965.57 & 8.25 & 35.5  \\
 & & H89 & 9173.3 & a & 159.71 & 4.77 & -42.40 & 0.30 & 21.35 & 0.74 & 940.25 & 9.86 & 33.1  \\
 & & H88 & 9487.8 & a & 140.85 & 3.47 & -42.50 & 0.30 & 21.73 & 0.62 & 842.20 & 7.25 & 40.1  \\
G333.467$-$00.159 & mos028 & H88$-$H112 & 6338.4 & a & 111.20 & 1.18 & -42.20 & 0.10 & 22.82 & 0.28 & 1157.20 & 2.52 & 93.2  \\
 & & H100$-$H112 & 5543.0 & a & 98.64 & 1.37 & -42.10 & 0.20 & 23.45 & 0.37 & 1237.30 & 2.96 & 71.4  \\
 & & H88$-$H95 & 8548.7 & a & 144.27 & 2.26 & -42.20 & 0.20 & 20.95 & 0.38 & 936.19 & 4.64 & 63.0  \\
 & & H106$-$H112 & 5079.1 & a & 95.82 & 2.11 & -42.20 & 0.30 & 25.84 & 0.66 & 1424.73 & 4.81 & 44.8  \\
 & & H100$-$H105 & 5942.4 & a & 101.71 & 1.70 & -42.10 & 0.20 & 21.89 & 0.42 & 1075.84 & 3.56 & 59.2  \\
 & & H112 & 4618.8 & a & 83.11 & 5.20 & -42.50 & 0.80 & 27.24 & 1.99 & 1508.59 & 12.12 & 15.9  \\
 & & H111 & 4744.2 & a & 97.55 & 5.37 & -42.30 & 0.70 & 26.49 & 1.70 & 1597.87 & 12.33 & 18.0  \\
 & & H110 & 4874.2 & a & 106.51 & 6.20 & -42.30 & 0.60 & 22.51 & 1.51 & 1578.92 & 13.18 & 17.0  \\
 & & H109 & 5008.9 & a & 84.63 & 6.03 & -42.40 & 1.10 & 32.65 & 2.74 & 1314.01 & 15.35 & 13.9  \\
 & & H108 & 5148.7 & a & 87.13 & 5.10 & -42.40 & 0.70 & 25.54 & 1.74 & 1493.42 & 11.52 & 16.9  \\
 & & H107 & 5293.7 & a & 102.54 & 3.90 & -42.70 & 0.50 & 24.29 & 1.07 & 1303.80 & 8.60 & 26.0  \\
 & & H106 & 5444.3 & a & 98.72 & 4.24 & -41.10 & 0.50 & 25.04 & 1.25 & 1268.38 & 9.50 & 23.0  \\
 & & H105 & 5600.6 & a & 104.76 & 4.06 & -42.40 & 0.40 & 22.75 & 1.02 & 1216.34 & 8.67 & 25.5  \\
 & & H104 & 5762.9 & a & 91.02 & 3.56 & -42.60 & 0.50 & 24.20 & 1.09 & 1087.79 & 7.85 & 25.3  \\
 & & H103 & 5931.5 & a & 108.59 & 3.79 & -41.40 & 0.40 & 21.58 & 0.87 & 1131.06 & 7.89 & 28.3  \\
 & & H102 & 6106.9 & a & 109.60 & 3.66 & -42.00 & 0.30 & 20.43 & 0.79 & 1007.06 & 7.41 & 29.6  \\
 & & H101 & 6289.1 & a & 76.27 & 5.84 & -42.30 & 0.80 & 20.38 & 1.80 & 831.01 & 11.80 & 12.9  \\
 & & H100 & 6478.8 & a & 109.72 & 4.39 & -42.40 & 0.40 & 20.01 & 0.92 & 985.29 & 8.79 & 24.7  \\
 & & H95 & 7550.6 & a & 137.36 & 9.79 & -42.30 & 0.80 & 21.75 & 1.80 & 931.73 & 20.44 & 13.9  \\
 & & H94 & 7792.9 & a & 147.15 & 4.42 & -42.30 & 0.30 & 19.76 & 0.68 & 1062.97 & 8.79 & 32.9  \\
 & & H93 & 8045.6 & a & 145.62 & 11.36 & -43.10 & 0.80 & 20.19 & 1.82 & 880.20 & 22.84 & 12.7  \\
 & & H92 & 8309.4 & a & 147.65 & 4.80 & -42.10 & 0.30 & 20.64 & 0.78 & 1032.38 & 9.78 & 30.4  \\
 & & H91 & 8584.8 & a & 157.97 & 5.13 & -41.80 & 0.30 & 20.37 & 0.76 & 977.07 & 10.38 & 30.4  \\
 & & H89 & 9173.3 & a & 138.55 & 5.09 & -42.40 & 0.40 & 21.82 & 0.93 & 785.41 & 10.65 & 26.9  \\
 & & H88 & 9487.8 & a & 130.92 & 3.71 & -42.60 & 0.30 & 22.85 & 0.75 & 774.01 & 7.93 & 34.9  \\
G333.467$-$00.159 & mos029 & H88$-$H112 & 6284.5 & a & 139.60 & 1.30 & -42.10 & 0.10 & 22.24 & 0.24 & 1395.98 & 2.75 & 105.9  \\
 & & H100$-$H112 & 5480.4 & a & 124.54 & 1.60 & -42.00 & 0.10 & 22.59 & 0.34 & 1470.97 & 3.41 & 76.8  \\
 & & H88$-$H95 & 8513.2 & a & 179.05 & 2.58 & -42.20 & 0.10 & 20.92 & 0.35 & 1190.38 & 5.29 & 68.6  \\
 & & H106$-$H112 & 5051.4 & a & 113.61 & 2.14 & -42.00 & 0.20 & 23.74 & 0.52 & 1527.72 & 4.67 & 52.5  \\
 & & H100$-$H105 & 5922.6 & a & 136.07 & 2.05 & -42.10 & 0.20 & 21.71 & 0.38 & 1412.42 & 4.27 & 65.7  \\
 & & H112 & 4618.8 & a & 93.23 & 5.30 & -42.70 & 0.70 & 23.93 & 1.58 & 1488.86 & 11.59 & 17.4  \\
 & & H111 & 4744.2 & a & 106.81 & 4.80 & -41.90 & 0.60 & 25.77 & 1.34 & 1550.43 & 10.91 & 22.0  \\
 & & H110 & 4874.2 & a & 120.11 & 5.71 & -42.00 & 0.50 & 21.59 & 1.19 & 1594.84 & 11.89 & 20.8  \\
 & & H109 & 5008.9 & a & 101.94 & 6.27 & -41.70 & 0.80 & 26.82 & 1.91 & 1334.53 & 14.53 & 16.1  \\
 & & H108 & 5148.7 & a & 111.78 & 5.35 & -42.00 & 0.50 & 21.32 & 1.18 & 1596.41 & 11.05 & 20.7  \\
 & & H107 & 5293.7 & a & 126.64 & 4.64 & -42.50 & 0.40 & 22.78 & 0.96 & 1513.26 & 9.93 & 26.9  \\
 & & H106 & 5444.3 & a & 120.07 & 4.75 & -41.00 & 0.50 & 24.21 & 1.11 & 1507.84 & 10.47 & 25.0  \\
 & & H105 & 5600.6 & a & 130.54 & 4.49 & -42.30 & 0.40 & 22.59 & 0.90 & 1488.60 & 9.57 & 28.7  \\
 & & H104 & 5762.9 & a & 124.24 & 4.34 & -42.60 & 0.40 & 23.47 & 0.95 & 1413.55 & 9.42 & 28.3  \\
 & & H103 & 5931.5 & a & 136.84 & 4.09 & -41.40 & 0.30 & 21.61 & 0.75 & 1389.65 & 8.53 & 33.0  \\
 & & H102 & 6106.9 & a & 156.33 & 4.88 & -42.00 & 0.30 & 20.52 & 0.74 & 1425.49 & 9.91 & 31.6  \\
 & & H101 & 6289.1 & a & 118.81 & 8.53 & -42.10 & 0.70 & 20.87 & 1.73 & 1258.38 & 17.45 & 13.8  \\
 & & H100 & 6478.8 & a & 150.98 & 5.48 & -42.30 & 0.40 & 20.24 & 0.85 & 1356.14 & 11.05 & 27.2  \\
 & & H95 & 7550.6 & a & 170.76 & 11.25 & -42.10 & 0.70 & 21.22 & 1.62 & 1153.35 & 23.21 & 15.0  \\
 & & H94 & 7792.9 & a & 173.01 & 4.65 & -42.30 & 0.30 & 20.09 & 0.62 & 1256.49 & 9.33 & 36.8  \\
 & & H93 & 8045.6 & a & 146.88 & 10.02 & -43.30 & 0.70 & 20.84 & 1.64 & 960.49 & 20.47 & 14.5  \\
 & & H92 & 8309.4 & a & 186.42 & 5.37 & -42.10 & 0.30 & 20.99 & 0.70 & 1350.88 & 11.03 & 34.3  \\
 & & H91 & 8584.8 & a & 184.75 & 5.49 & -41.80 & 0.30 & 20.11 & 0.69 & 1180.05 & 11.02 & 33.3  \\
 & & H89 & 9173.3 & a & 202.89 & 6.75 & -42.40 & 0.40 & 21.65 & 0.83 & 1183.53 & 14.07 & 29.7  \\
 & & H88 & 9487.8 & a & 168.62 & 4.44 & -42.50 & 0.30 & 22.27 & 0.68 & 1010.55 & 9.38 & 37.6  \\
G333.497$-$00.275 & mos028 & H88$-$H112 & 6385.4 & a & 0.32 & 0.01 & -50.00 & 0.40 & 21.06 & 1.00 & 3.61 & 0.03 & 24.0  \\
 & & H100$-$H112 & 4981.1 & a & 0.51 & 0.02 & -50.10 & 0.40 & 20.28 & 1.02 & 5.61 & 0.04 & 22.6  \\
 & & H88$-$H95 & 8145.5 & a & 0.09 & 0.01 & -48.10 & 1.50 & 26.95 & 3.68 & 1.10 & 0.02 & 9.1  \\
 & & H106$-$H112 & 4973.3 & a & 0.15 & 0.01 & -49.60 & 0.60 & 15.91 & 1.43 & 1.22 & 0.02 & 12.7  \\
 & & H100$-$H105 & 5919.8 & a & 43.65 & 2.23 & -50.30 & 0.60 & 22.32 & 1.32 & 533.69 & 4.72 & 19.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.20 & 9.99 & \nodata  \\
 & & H109 & 5008.9 & a & 35.28 & 4.74 & -46.90 & 0.90 & 14.16 & 2.20 & 180.99 & 7.99 & 7.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.17 & 9.23 & \nodata  \\
 & & H107 & 5293.7 & a & 50.60 & 6.34 & -49.80 & 1.00 & 15.74 & 2.28 & 375.08 & 11.25 & 7.9  \\
 & & H106 & 5444.3 & a & 0.04 & 0.01 & -51.10 & 1.50 & 15.07 & 3.75 & 0.23 & 0.02 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.17 & 3.65 & \nodata  \\
 & & H104 & 5762.9 & a & 38.46 & 5.42 & -51.20 & 1.20 & 16.97 & 2.87 & 358.86 & 9.88 & 7.1  \\
 & & H103 & 5931.5 & a & 80.01 & 7.65 & -50.30 & 0.90 & 19.35 & 2.14 & 624.89 & 15.06 & 10.3  \\
 & & H102 & 6106.9 & a & 49.23 & 6.12 & -49.70 & 1.50 & 24.59 & 4.09 & 796.06 & 13.06 & 8.3  \\
 & & H101 & 6289.1 & a & 81.15 & 8.13 & -51.30 & 1.00 & 20.57 & 2.40 & 1050.66 & 16.47 & 9.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 915.24 & 22.96 & \nodata  \\
 & & H95 & 7550.6 & a & 0.03 & 0.01 & -48.00 & 2.10 & 25.01 & 5.62 & 0.22 & 0.01 & 5.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1942.71 & 44.75 & \nodata  \\
 & & H89 & 9173.3 & a & 0.06 & 0.01 & -50.10 & 0.90 & 16.23 & 2.14 & 0.17 & 0.01 & 8.7  \\
 & & H88 & 9487.8 & a & 0.03 & 0.00 & -48.70 & 1.20 & 15.23 & 2.92 & -0.05 & 0.01 & 6.4  \\
G333.497$-$00.275 & mos029 & H88$-$H112 & 6309.8 & a & 1.42 & 0.05 & -49.70 & 0.30 & 20.19 & 0.77 & 12.98 & 0.09 & 29.9  \\
 & & H100$-$H112 & 5598.1 & a & 1.42 & 0.06 & -49.90 & 0.40 & 19.32 & 0.90 & 13.32 & 0.11 & 24.4  \\
 & & H88$-$H95 & 9449.1 & a & 1.35 & 0.09 & -48.60 & 0.90 & 27.68 & 2.05 & 11.42 & 0.20 & 15.5  \\
 & & H106$-$H112 & 5086.2 & a & 28.37 & 2.31 & -49.40 & 0.70 & 17.61 & 1.68 & 209.33 & 4.32 & 12.2  \\
 & & H100$-$H105 & 5604.0 & a & 1.10 & 0.05 & -50.10 & 0.40 & 18.96 & 0.94 & 11.08 & 0.09 & 23.0  \\
 & & H112 & 4618.8 & a & 35.35 & 6.11 & -48.80 & 1.90 & 22.23 & 4.69 & 298.65 & 12.69 & 5.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 493.56 & 20.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.66 & 18.48 & \nodata  \\
 & & H109 & 5008.9 & a & 32.35 & 4.04 & -47.10 & 0.90 & 14.17 & 2.04 & 78.10 & 6.81 & 7.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.18 & 6.83 & \nodata  \\
 & & H107 & 5293.7 & a & 68.54 & 11.44 & -49.20 & 1.40 & 17.45 & 3.82 & 380.64 & 20.67 & 6.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.19 & 4.49 & \nodata  \\
 & & H105 & 5600.6 & a & 0.05 & 0.01 & -52.20 & 1.90 & 22.02 & 4.88 & 0.26 & 0.02 & 5.7  \\
 & & H104 & 5762.9 & a & 80.58 & 11.50 & -50.70 & 1.10 & 16.20 & 2.90 & 631.58 & 20.25 & 7.1  \\
 & & H103 & 5931.5 & a & 192.13 & 17.90 & -50.20 & 0.80 & 17.72 & 1.91 & 1462.39 & 33.75 & 10.6  \\
 & & H102 & 6106.9 & a & 163.51 & 14.01 & -48.60 & 1.00 & 23.36 & 2.37 & 1684.81 & 30.12 & 11.6  \\
 & & H101 & 6289.1 & a & 162.11 & 15.45 & -51.00 & 0.90 & 20.30 & 2.29 & 1985.21 & 30.91 & 10.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1580.66 & 41.01 & \nodata  \\
 & & H95 & 7550.6 & a & 34.60 & 5.76 & -48.70 & 1.40 & 17.00 & 3.33 & 274.24 & 10.58 & 6.0  \\
 & & H94 & 7792.9 & a & 71.35 & 5.33 & -48.70 & 1.00 & 26.54 & 2.33 & 591.58 & 12.23 & 13.3  \\
 & & H89 & 9173.3 & a & 24.98 & 3.68 & -50.50 & 3.80 & 44.73 & 15.16 & 244.84 & 9.30 & 8.0  \\
 & & H88 & 9487.8 & a & 0.05 & 0.01 & -49.70 & 0.80 & 12.65 & 1.97 & 0.05 & 0.01 & 7.3  \\
G333.534$-$00.383 & shrds801 & H88$-$H112 & 8028.8 & a & 0.35 & 0.01 & -56.00 & 0.20 & 17.76 & 0.41 & 2.37 & 0.01 & 49.0  \\
 & & H100$-$H112 & 6259.2 & a & 1.41 & 0.03 & -55.80 & 0.20 & 17.97 & 0.48 & 10.14 & 0.06 & 42.8  \\
 & & H88$-$H95 & 8478.0 & a & 0.08 & 0.00 & -56.70 & 0.40 & 16.04 & 0.91 & 0.39 & 0.01 & 20.1  \\
 & & H106$-$H112 & 4803.0 & a & 48.16 & 1.22 & -56.00 & 0.20 & 18.27 & 0.54 & 352.99 & 2.34 & 39.0  \\
 & & H100$-$H105 & 6288.8 & a & 0.46 & 0.02 & -55.60 & 0.30 & 18.05 & 0.80 & 3.16 & 0.03 & 25.8  \\
 & & H112 & 4618.8 & a & 7.83 & 0.82 & -55.30 & 0.90 & 17.85 & 2.23 & 76.10 & 1.54 & 9.5  \\
 & & H111 & 4744.2 & a & 115.84 & 9.40 & -56.20 & 0.60 & 15.87 & 1.49 & 816.21 & 16.77 & 12.2  \\
 & & H110 & 4874.2 & a & 131.61 & 9.11 & -56.20 & 0.60 & 18.42 & 1.47 & 963.53 & 17.52 & 14.3  \\
 & & H109 & 5008.9 & a & 145.44 & 10.14 & -56.90 & 0.50 & 15.71 & 1.26 & 897.33 & 18.01 & 14.2  \\
 & & H108 & 5148.7 & a & 101.05 & 8.26 & -54.90 & 0.90 & 23.11 & 2.19 & 872.71 & 17.78 & 12.1  \\
 & & H107 & 5293.7 & a & 124.06 & 8.42 & -55.30 & 0.60 & 17.60 & 1.38 & 848.10 & 15.82 & 14.6  \\
 & & H106 & 5444.3 & a & 80.32 & 5.95 & -56.40 & 0.70 & 19.80 & 1.69 & 543.09 & 11.85 & 13.4  \\
 & & H105 & 5600.6 & a & 65.00 & 6.44 & -56.30 & 1.20 & 24.13 & 2.84 & 485.45 & 14.03 & 10.1  \\
 & & H104 & 5762.9 & a & 61.47 & 6.73 & -55.80 & 0.90 & 16.34 & 2.07 & 494.94 & 12.18 & 9.0  \\
 & & H103 & 5931.5 & a & 71.95 & 6.54 & -57.10 & 0.70 & 16.67 & 1.76 & 452.29 & 11.95 & 10.9  \\
 & & H102 & 6106.9 & a & 11.60 & 0.98 & -55.60 & 0.80 & 18.59 & 1.82 & 76.86 & 1.88 & 11.8  \\
 & & H101 & 6289.1 & a & 0.07 & 0.01 & -54.10 & 0.70 & 13.81 & 1.61 & 0.34 & 0.01 & 9.8  \\
 & & H100 & 6478.8 & a & 3.83 & 0.41 & -53.70 & 0.90 & 16.86 & 2.11 & 26.92 & 0.76 & 9.2  \\
 & & H95 & 7550.6 & a & 0.04 & 0.01 & -56.40 & 1.40 & 19.51 & 3.62 & 0.15 & 0.01 & 6.6  \\
 & & H94 & 7792.9 & a & 0.06 & 0.01 & -55.50 & 0.80 & 17.63 & 1.99 & 0.29 & 0.01 & 10.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 16.14 & 1.75 & -56.50 & 1.30 & 24.57 & 3.08 & 119.49 & 3.88 & 9.1  \\
 & & H91 & 8584.8 & a & 0.06 & 0.01 & -56.40 & 0.80 & 17.20 & 2.01 & 0.37 & 0.01 & 9.8  \\
 & & H89 & 9173.3 & a & 0.06 & 0.01 & -57.20 & 0.80 & 14.61 & 1.96 & 0.26 & 0.01 & 8.5  \\
 & & H88 & 9487.8 & a & 0.11 & 0.01 & -56.30 & 0.60 & 12.28 & 1.47 & 0.38 & 0.02 & 9.5  \\
G333.534$-$00.383 & mos028 & H88$-$H112 & 7305.3 & a & 0.06 & 0.00 & -56.00 & 0.20 & 18.07 & 0.39 & 0.35 & 0.00 & 52.9  \\
 & & H100$-$H112 & 5899.2 & a & 0.09 & 0.00 & -56.30 & 0.20 & 17.91 & 0.46 & 0.63 & 0.00 & 44.6  \\
 & & H88$-$H95 & 8386.4 & a & 0.03 & 0.00 & -55.40 & 0.30 & 18.10 & 0.70 & 0.14 & 0.00 & 29.6  \\
 & & H106$-$H112 & 4622.5 & a & 0.30 & 0.01 & -56.50 & 0.20 & 17.55 & 0.58 & 2.11 & 0.02 & 34.6  \\
 & & H100$-$H105 & 6203.0 & a & 0.04 & 0.00 & -56.00 & 0.30 & 18.39 & 0.74 & 0.28 & 0.00 & 28.3  \\
 & & H112 & 4618.8 & a & 0.03 & 0.00 & -56.80 & 0.70 & 15.24 & 1.62 & 0.26 & 0.01 & 10.8  \\
 & & H111 & 4744.2 & a & 46.13 & 3.88 & -56.80 & 0.70 & 16.64 & 1.61 & 289.05 & 7.08 & 11.8  \\
 & & H110 & 4874.2 & a & 36.88 & 2.95 & -56.50 & 0.70 & 17.52 & 1.62 & 270.21 & 5.53 & 12.4  \\
 & & H109 & 5008.9 & a & 51.25 & 4.12 & -57.00 & 0.60 & 15.41 & 1.43 & 314.87 & 7.25 & 12.3  \\
 & & H108 & 5148.7 & a & 23.72 & 2.14 & -56.10 & 0.90 & 21.37 & 2.25 & 219.95 & 4.42 & 11.0  \\
 & & H107 & 5293.7 & a & 39.24 & 2.38 & -55.90 & 0.50 & 16.80 & 1.18 & 248.27 & 4.37 & 16.3  \\
 & & H106 & 5444.3 & a & 31.02 & 2.29 & -56.40 & 0.80 & 21.70 & 1.85 & 235.92 & 4.77 & 13.4  \\
 & & H105 & 5600.6 & a & 21.09 & 2.02 & -56.70 & 1.10 & 23.38 & 2.62 & 160.64 & 4.36 & 10.4  \\
 & & H104 & 5762.9 & a & 0.04 & 0.00 & -55.20 & 1.10 & 19.43 & 2.67 & 0.36 & 0.01 & 8.8  \\
 & & H103 & 5931.5 & a & 13.94 & 1.27 & -57.50 & 0.70 & 16.61 & 1.75 & 85.40 & 2.31 & 10.9  \\
 & & H102 & 6106.9 & a & 0.03 & 0.00 & -56.10 & 0.60 & 20.65 & 1.51 & 0.18 & 0.00 & 15.6  \\
 & & H101 & 6289.1 & a & 0.03 & 0.00 & -55.00 & 0.60 & 15.69 & 1.47 & 0.17 & 0.00 & 12.2  \\
 & & H100 & 6478.8 & a & 0.03 & 0.00 & -54.90 & 0.70 & 15.30 & 1.57 & 0.15 & 0.00 & 11.1  \\
 & & H95 & 7550.6 & a & 0.02 & 0.00 & -55.30 & 1.00 & 18.28 & 2.44 & 0.06 & 0.00 & 8.6  \\
 & & H94 & 7792.9 & a & 0.02 & 0.00 & -54.50 & 0.60 & 18.95 & 1.42 & 0.14 & 0.00 & 15.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & 22.91 & 2.46 & -56.90 & 1.10 & 20.90 & 2.62 & 151.87 & 5.03 & 9.2  \\
 & & H91 & 8584.8 & a & 0.02 & 0.00 & -54.50 & 0.70 & 18.68 & 1.61 & 0.14 & 0.00 & 13.3  \\
 & & H89 & 9173.3 & a & 0.03 & 0.00 & -56.50 & 0.60 & 17.54 & 1.51 & 0.13 & 0.00 & 13.3  \\
 & & H88 & 9487.8 & a & 0.05 & 0.00 & -55.20 & 0.50 & 15.10 & 1.26 & 0.19 & 0.01 & 13.6  \\
G333.534$-$00.383 & mos029 & H88$-$H112 & 7694.5 & a & 1.32 & 0.02 & -56.30 & 0.10 & 18.31 & 0.34 & 8.86 & 0.04 & 60.6  \\
 & & H100$-$H112 & 5859.7 & a & 36.65 & 0.80 & -56.40 & 0.20 & 18.06 & 0.45 & 262.21 & 1.52 & 45.4  \\
 & & H88$-$H95 & 7744.1 & a & 0.36 & 0.01 & -56.00 & 0.30 & 18.01 & 0.72 & 2.01 & 0.02 & 28.4  \\
 & & H106$-$H112 & 4959.2 & a & 72.22 & 1.92 & -56.40 & 0.20 & 17.90 & 0.55 & 523.47 & 3.65 & 37.1  \\
 & & H100$-$H105 & 6247.5 & a & 21.37 & 0.72 & -56.50 & 0.30 & 18.28 & 0.71 & 149.62 & 1.37 & 29.5  \\
 & & H112 & 4618.8 & a & 25.38 & 2.27 & -56.60 & 0.70 & 15.48 & 1.61 & 211.98 & 3.99 & 11.1  \\
 & & H111 & 4744.2 & a & 97.40 & 8.42 & -56.80 & 0.70 & 16.84 & 1.68 & 655.97 & 15.49 & 11.4  \\
 & & H110 & 4874.2 & a & 99.99 & 7.72 & -56.50 & 0.70 & 17.77 & 1.59 & 739.80 & 14.58 & 12.8  \\
 & & H109 & 5008.9 & a & 120.36 & 9.49 & -56.90 & 0.60 & 15.02 & 1.37 & 742.53 & 16.48 & 12.5  \\
 & & H108 & 5148.7 & a & 73.23 & 6.19 & -55.50 & 1.00 & 23.96 & 2.36 & 687.80 & 13.54 & 11.7  \\
 & & H107 & 5293.7 & a & 112.49 & 6.77 & -55.90 & 0.50 & 17.09 & 1.19 & 724.37 & 12.53 & 16.4  \\
 & & H106 & 5444.3 & a & 76.51 & 5.41 & -56.50 & 0.70 & 21.04 & 1.72 & 574.80 & 11.11 & 14.0  \\
 & & H105 & 5600.6 & a & 81.28 & 6.87 & -57.00 & 0.90 & 22.94 & 2.26 & 627.80 & 14.69 & 11.7  \\
 & & H104 & 5762.9 & a & 69.37 & 6.86 & -56.30 & 1.00 & 20.23 & 2.32 & 728.40 & 13.80 & 10.0  \\
 & & H103 & 5931.5 & a & 72.64 & 6.20 & -57.70 & 0.70 & 16.38 & 1.62 & 451.50 & 11.25 & 11.6  \\
 & & H102 & 6106.9 & a & 37.38 & 2.37 & -56.80 & 0.60 & 19.00 & 1.40 & 221.62 & 4.63 & 15.6  \\
 & & H101 & 6289.1 & a & 7.83 & 0.63 & -55.30 & 0.60 & 15.30 & 1.43 & 40.73 & 1.11 & 12.2  \\
 & & H100 & 6478.8 & a & 9.98 & 0.90 & -55.50 & 0.70 & 15.81 & 1.64 & 58.78 & 1.60 & 11.0  \\
 & & H95 & 7550.6 & a & 0.03 & 0.00 & -56.20 & 1.20 & 20.38 & 2.97 & 0.13 & 0.01 & 8.1  \\
 & & H94 & 7792.9 & a & 8.10 & 0.53 & -55.30 & 0.60 & 19.20 & 1.45 & 56.15 & 1.04 & 15.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 47.06 & 4.89 & -56.70 & 1.10 & 21.17 & 2.57 & 315.36 & 10.05 & 9.5  \\
 & & H91 & 8584.8 & a & 18.64 & 1.47 & -55.40 & 0.70 & 17.87 & 1.63 & 110.87 & 2.79 & 12.5  \\
 & & H89 & 9173.3 & a & 27.65 & 1.98 & -57.00 & 0.60 & 17.05 & 1.41 & 123.52 & 3.66 & 13.8  \\
 & & H88 & 9487.8 & a & 26.02 & 1.88 & -55.50 & 0.50 & 14.44 & 1.20 & 103.87 & 3.20 & 13.7  \\
G333.580+00.058 & shrds802 & H88$-$H112 & 6661.4 & a & 3.82 & 0.50 & -81.90 & 1.90 & 28.65 & 4.60 & 40.99 & 1.19 & 7.6  \\
 & & H100$-$H112 & 6106.9 & a & 3.35 & 0.62 & -78.80 & 2.40 & 25.45 & 6.53 & 42.36 & 1.34 & 5.6  \\
 & & H88$-$H95 & 9173.3 & a & 8.43 & 1.36 & -87.00 & 1.60 & 19.80 & 3.77 & 34.88 & 2.69 & 6.2  \\
 & & H100$-$H105 & 6106.9 & a & 3.35 & 0.62 & -78.80 & 2.40 & 25.45 & 6.53 & 42.36 & 1.34 & 5.6  \\
 & & H102 & 6106.9 & a & 3.35 & 0.62 & -78.80 & 2.40 & 25.45 & 6.53 & 42.36 & 1.34 & 5.6  \\
 & & H89 & 9173.3 & a & 8.43 & 1.36 & -87.00 & 1.60 & 19.80 & 3.77 & 34.88 & 2.69 & 6.2  \\
G333.593$-$00.090 & shrds1200 & H88$-$H112 & 5453.9 & a & 0.11 & 0.01 & -51.70 & 0.40 & 22.69 & 1.46 & 1.73 & 0.01 & 40.0  \\
 & & H88$-$H112 & 5453.9 & b & 0.02 & 0.00 & -74.60 & 9.10 & 51.99 & 12.09 & 1.73 & 0.01 & 11.2  \\
 & & H100$-$H112 & 5435.8 & a & 0.11 & 0.01 & -51.60 & 0.40 & 22.43 & 1.49 & 1.75 & 0.01 & 40.4  \\
 & & H100$-$H112 & 5435.8 & b & 0.02 & 0.00 & -72.50 & 9.20 & 49.42 & 11.13 & 1.75 & 0.01 & 11.3  \\
 & & H88$-$H95 & 7311.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.65 & 0.03 & \nodata  \\
 & & H106$-$H112 & 5136.9 & a & 0.16 & 0.00 & -52.40 & 0.40 & 23.70 & 0.93 & 2.28 & 0.01 & 43.0  \\
 & & H106$-$H112 & 5136.9 & b & 0.02 & 0.00 & -87.60 & 3.60 & 33.21 & 9.49 & 2.28 & 0.01 & 7.5  \\
 & & H100$-$H105 & 5815.0 & a & 0.06 & 0.00 & -53.10 & 0.60 & 29.15 & 1.42 & 1.07 & 0.01 & 23.5  \\
 & & H112 & 4618.8 & a & 107.04 & 4.92 & -52.60 & 0.50 & 21.08 & 1.12 & 1398.07 & 10.11 & 21.5  \\
 & & H111 & 4744.2 & a & 78.64 & 5.42 & -53.50 & 0.80 & 23.59 & 1.91 & 1094.41 & 11.75 & 14.4  \\
 & & H110 & 4874.2 & a & 0.11 & 0.00 & -53.90 & 0.50 & 24.88 & 1.19 & 1.53 & 0.01 & 23.9  \\
 & & H109 & 5008.9 & a & 0.09 & 0.01 & -53.50 & 0.90 & 30.27 & 2.19 & 1.44 & 0.01 & 16.5  \\
 & & H108 & 5148.7 & a & 0.08 & 0.01 & -53.60 & 1.30 & 24.39 & 3.39 & 1.38 & 0.02 & 9.0  \\
 & & H107 & 5293.7 & a & 0.09 & 0.01 & -52.10 & 0.90 & 21.39 & 2.05 & 1.62 & 0.01 & 12.2  \\
 & & H106 & 5444.3 & a & 0.09 & 0.01 & -51.10 & 0.80 & 23.79 & 1.84 & 1.24 & 0.01 & 15.0  \\
 & & H105 & 5600.6 & a & 0.06 & 0.00 & -52.40 & 1.10 & 27.92 & 2.58 & 1.09 & 0.01 & 12.8  \\
 & & H104 & 5762.9 & a & 0.06 & 0.01 & -54.90 & 1.40 & 33.46 & 3.76 & 1.17 & 0.01 & 12.5  \\
 & & H103 & 5931.5 & a & 0.07 & 0.01 & -51.90 & 1.20 & 28.59 & 2.95 & 1.02 & 0.01 & 11.8  \\
 & & H102 & 6106.9 & a & 0.06 & 0.01 & -51.80 & 1.20 & 27.37 & 2.92 & 0.94 & 0.01 & 11.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.51 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.34 & 0.04 & \nodata  \\
G333.593$-$00.090 & mos028 & H88$-$H112 & 5427.0 & a & 0.10 & 0.01 & -64.00 & 0.90 & 18.85 & 2.11 & 2.64 & 0.02 & 10.6  \\
 & & H100$-$H112 & 5427.0 & a & 0.10 & 0.01 & -64.20 & 0.80 & 17.09 & 1.97 & 2.60 & 0.02 & 10.1  \\
 & & H88$-$H95 & 8297.8 & a & 546.67 & 94.25 & -55.90 & 3.70 & 40.07 & 12.61 & 3696.09 & 238.22 & 6.4  \\
 & & H106$-$H112 & 5109.6 & a & 0.12 & 0.01 & -59.90 & 1.50 & 30.29 & 4.36 & 3.43 & 0.03 & 10.4  \\
 & & H100$-$H105 & 5839.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.53 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.91 & 0.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.17 & 0.11 & \nodata  \\
 & & H110 & 4874.2 & a & 0.43 & 0.09 & -61.70 & 1.40 & 13.76 & 3.25 & 6.43 & 0.15 & 4.9  \\
 & & H109 & 5008.9 & a & 0.50 & 0.08 & -63.50 & 1.80 & 21.80 & 4.29 & 7.04 & 0.17 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.49 & 0.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.99 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.23 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.17 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.55 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & 11411.18 & 2320.88 & -51.60 & 2.00 & 19.47 & 5.40 & 66699.53 & 4403.11 & 5.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.42 & 0.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91270.62 & 19744.73 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5817.01 & 2606.77 & \nodata  \\
G333.627$-$00.199 & shrds799 & H88$-$H112 & 5156.5 & a & 91.79 & 7.29 & -39.40 & 0.70 & 29.23 & 2.28 & 4437.23 & 8.18 & 26.9  \\
 & & H88$-$H112 & 5156.5 & b & 52.74 & 7.04 & -53.10 & 2.90 & 79.56 & 5.80 & 4437.23 & 8.18 & 25.5  \\
 & & H100$-$H112 & 5156.5 & a & 88.17 & 9.62 & -39.50 & 0.90 & 28.55 & 2.97 & 4437.94 & 10.31 & 20.2  \\
 & & H100$-$H112 & 5156.5 & b & 59.38 & 9.64 & -49.60 & 2.80 & 81.46 & 7.77 & 4437.94 & 10.31 & 23.0  \\
 & & H106$-$H112 & 5156.5 & a & 136.73 & 5.12 & -39.90 & 1.60 & 40.68 & 2.70 & 4436.23 & 10.36 & 37.3  \\
 & & H106$-$H112 & 5156.5 & b & 29.37 & 4.68 & -84.70 & 7.20 & 41.59 & 14.02 & 4436.23 & 10.36 & 8.1  \\
 & & H112 & 4618.8 & a & 631.06 & 27.56 & -41.00 & 0.90 & 40.24 & 2.33 & 23869.12 & 75.42 & 23.5  \\
 & & H111 & 4744.2 & a & 500.98 & 18.73 & -42.50 & 0.90 & 47.62 & 2.22 & 16378.18 & 56.65 & 27.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9938.24 & 67.40 & \nodata  \\
 & & H109 & 5008.9 & a & 147.72 & 12.76 & -44.00 & 1.90 & 43.79 & 4.86 & 5485.38 & 36.76 & 11.8  \\
 & & H108 & 5148.7 & a & 69.27 & 6.22 & -38.40 & 2.40 & 52.56 & 7.39 & 2445.21 & 18.70 & 11.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 886.09 & 9.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.74 & 3.98 & \nodata  \\
G333.627$-$00.199 & shrds800 & H88$-$H112 & 5112.0 & a & 1768.74 & 18.13 & -47.60 & 0.20 & 48.58 & 0.58 & 56080.65 & 56.61 & 96.4  \\
 & & H100$-$H112 & 5112.0 & a & 1768.74 & 18.13 & -47.60 & 0.20 & 48.58 & 0.58 & 56080.65 & 56.61 & 96.4  \\
 & & H106$-$H112 & 4937.3 & a & 1810.62 & 21.08 & -47.70 & 0.30 & 49.12 & 0.66 & 60216.38 & 66.19 & 84.9  \\
 & & H100$-$H105 & 5901.1 & a & 1583.99 & 23.77 & -47.70 & 0.30 & 46.12 & 0.81 & 37377.02 & 72.03 & 66.1  \\
 & & H112 & 4618.8 & a & 1533.40 & 39.60 & -47.90 & 0.70 & 53.14 & 1.61 & 58310.28 & 128.69 & 38.5  \\
 & & H111 & 4744.2 & a & 1553.52 & 60.66 & -48.20 & 0.90 & 47.66 & 2.40 & 60359.49 & 182.04 & 26.1  \\
 & & H110 & 4874.2 & a & 1811.36 & 49.25 & -47.60 & 0.60 & 46.34 & 1.48 & 61857.89 & 149.55 & 36.5  \\
 & & H109 & 5008.9 & a & 2055.04 & 47.94 & -47.30 & 0.60 & 49.71 & 1.35 & 62088.25 & 151.18 & 42.4  \\
 & & H108 & 5148.7 & a & 2042.08 & 60.02 & -46.70 & 0.70 & 51.45 & 1.75 & 62252.23 & 192.56 & 33.7  \\
 & & H107 & 5293.7 & a & 2022.13 & 62.08 & -47.90 & 0.70 & 44.89 & 1.61 & 59968.50 & 185.59 & 32.3  \\
 & & H106 & 5444.3 & a & 1819.20 & 55.94 & -48.50 & 0.70 & 45.11 & 1.61 & 55053.99 & 168.05 & 32.2  \\
 & & H105 & 5600.6 & a & 1846.19 & 54.21 & -48.20 & 0.60 & 43.52 & 1.50 & 50293.23 & 159.28 & 33.9  \\
 & & H104 & 5762.9 & a & 1790.90 & 55.30 & -47.60 & 0.70 & 45.21 & 1.72 & 44002.09 & 163.47 & 32.6  \\
 & & H103 & 5931.5 & a & 1594.13 & 49.40 & -47.20 & 0.70 & 47.08 & 1.78 & 36483.00 & 149.45 & 32.4  \\
 & & H102 & 6106.9 & a & 1469.30 & 40.70 & -48.00 & 0.70 & 51.76 & 1.72 & 27840.99 & 129.58 & 36.1  \\
 & & H101 & 6289.1 & a & 881.78 & 37.88 & -48.10 & 0.80 & 39.05 & 2.09 & 19277.81 & 103.80 & 23.5  \\
 & & H100 & 6478.8 & a & 652.32 & 44.06 & -44.60 & 1.30 & 36.51 & 4.31 & 13249.08 & 107.43 & 16.2  \\
G333.627$-$00.199 & caswell19 & H88$-$H112 & 5948.1 & a & 2632.35 & 16.69 & -45.70 & 0.30 & 41.43 & 0.59 & 59531.89 & 36.99 & 202.8  \\
 & & H88$-$H112 & 5948.1 & b & 367.01 & 32.61 & -82.10 & 1.70 & 30.81 & 2.80 & 59531.89 & 36.99 & 24.4  \\
 & & H100$-$H112 & 5276.7 & a & 2121.02 & 14.14 & -45.90 & 0.40 & 44.13 & 0.70 & 58622.20 & 37.74 & 165.3  \\
 & & H100$-$H112 & 5276.7 & b & 292.31 & 29.68 & -83.80 & 1.70 & 29.12 & 3.08 & 58622.20 & 37.74 & 18.5  \\
 & & H88$-$H95 & 8458.8 & a & 2668.69 & 319.05 & -43.60 & 0.50 & 31.28 & 1.63 & 62929.96 & 84.33 & 78.4  \\
 & & H88$-$H95 & 8458.8 & b & 2105.07 & 320.84 & -52.50 & 1.30 & 53.54 & 1.95 & 62929.96 & 84.33 & 80.9  \\
 & & H106$-$H112 & 4945.3 & a & 1869.26 & 19.41 & -45.80 & 0.60 & 45.01 & 1.05 & 57767.25 & 43.97 & 126.3  \\
 & & H106$-$H112 & 4945.3 & b & 285.55 & 40.27 & -84.30 & 2.70 & 32.63 & 4.42 & 57767.25 & 43.97 & 16.4  \\
 & & H100$-$H105 & 5990.9 & a & 2674.32 & 23.37 & -46.00 & 0.40 & 42.71 & 0.86 & 60457.10 & 64.52 & 119.9  \\
 & & H100$-$H105 & 5990.9 & b & 334.23 & 45.89 & -83.20 & 2.10 & 26.71 & 4.21 & 60457.10 & 64.52 & 11.9  \\
 & & H112 & 4618.8 & a & 1616.88 & 34.79 & -47.90 & 0.50 & 46.50 & 1.17 & 58090.30 & 105.98 & 46.1  \\
 & & H111 & 4744.2 & a & 1625.17 & 32.52 & -47.90 & 0.50 & 50.98 & 1.19 & 57196.32 & 103.68 & 49.6  \\
 & & H110 & 4874.2 & a & 1744.35 & 36.78 & -46.80 & 0.50 & 50.26 & 1.24 & 57339.19 & 116.42 & 47.0  \\
 & & H109 & 5008.9 & a & 1863.40 & 40.27 & -46.80 & 0.50 & 46.76 & 1.19 & 57536.23 & 122.50 & 46.1  \\
 & & H108 & 5148.7 & a & 1935.97 & 50.88 & -47.50 & 0.60 & 47.97 & 1.51 & 57602.35 & 156.24 & 38.0  \\
 & & H107 & 5293.7 & a & 2100.58 & 31.86 & -48.10 & 0.40 & 52.67 & 0.92 & 58620.64 & 103.58 & 65.2  \\
 & & H105 & 5600.6 & a & 2632.02 & 43.63 & -46.70 & 0.40 & 46.72 & 0.90 & 66189.04 & 133.48 & 59.7  \\
 & & H104 & 5762.9 & a & 2497.95 & 52.83 & -48.20 & 0.50 & 44.72 & 1.13 & 59557.70 & 156.76 & 47.2  \\
 & & H102 & 6106.9 & a & 2639.53 & 54.24 & -47.30 & 0.50 & 46.21 & 1.11 & 57906.15 & 164.53 & 48.3  \\
 & & H101 & 6289.1 & a & 2404.54 & 64.95 & -46.40 & 0.60 & 47.45 & 1.49 & 54613.49 & 200.19 & 36.6  \\
 & & H100 & 6478.8 & a & 2638.47 & 46.33 & -47.20 & 0.40 & 44.05 & 0.90 & 58407.82 & 137.57 & 56.4  \\
 & & H95 & 7550.6 & a & 3831.30 & 80.02 & -47.10 & 0.40 & 41.21 & 1.00 & 64401.65 & 229.72 & 47.4  \\
 & & H94 & 7792.9 & a & 4043.11 & 71.87 & -46.50 & 0.40 & 42.67 & 0.88 & 65007.70 & 209.79 & 55.7  \\
 & & H93 & 8045.6 & a & 4305.34 & 97.61 & -47.00 & 0.50 & 45.82 & 1.20 & 62946.62 & 295.79 & 43.6  \\
 & & H92 & 8309.4 & a & 3873.40 & 54.45 & -46.80 & 0.30 & 42.17 & 0.69 & 58923.77 & 158.21 & 70.4  \\
 & & H91 & 8584.8 & a & 4559.01 & 83.69 & -46.50 & 0.40 & 40.64 & 0.87 & 63914.86 & 238.22 & 54.0  \\
 & & H89 & 9173.3 & a & 5234.95 & 70.53 & -47.40 & 0.30 & 39.93 & 0.62 & 64024.00 & 199.43 & 73.4  \\
 & & H88 & 9487.8 & a & 5511.56 & 78.87 & -46.20 & 0.30 & 39.64 & 0.66 & 64303.18 & 222.29 & 69.1  \\
G333.627$-$00.199 & ch196 & H88$-$H112 & 5959.8 & a & 2945.73 & 12.03 & -45.90 & 0.20 & 40.72 & 0.38 & 68488.19 & 28.13 & 295.8  \\
 & & H88$-$H112 & 5959.8 & b & 433.47 & 23.06 & -82.10 & 1.00 & 29.73 & 1.78 & 68488.19 & 28.13 & 37.2  \\
 & & H100$-$H112 & 5369.5 & a & 2500.77 & 14.46 & -45.90 & 0.30 & 42.04 & 0.53 & 69066.64 & 30.27 & 237.1  \\
 & & H100$-$H112 & 5369.5 & b & 380.92 & 27.68 & -82.80 & 1.50 & 31.72 & 2.41 & 69066.64 & 30.27 & 31.4  \\
 & & H88$-$H95 & 8727.0 & a & 5046.96 & 28.75 & -45.90 & 0.30 & 37.99 & 0.48 & 65778.53 & 63.77 & 216.0  \\
 & & H88$-$H95 & 8727.0 & b & 673.86 & 49.65 & -80.90 & 1.50 & 29.24 & 2.69 & 65778.53 & 63.77 & 25.3  \\
 & & H106$-$H112 & 4985.4 & a & 2289.13 & 17.25 & -45.90 & 0.40 & 42.78 & 0.69 & 70379.72 & 36.20 & 183.1  \\
 & & H106$-$H112 & 4985.4 & b & 357.83 & 32.52 & -83.60 & 1.90 & 32.70 & 3.06 & 70379.72 & 36.20 & 25.0  \\
 & & H100$-$H105 & 6018.6 & a & 2857.36 & 23.58 & -45.90 & 0.40 & 41.03 & 0.68 & 66848.50 & 42.66 & 189.9  \\
 & & H100$-$H105 & 6018.6 & b & 425.62 & 43.86 & -81.50 & 2.00 & 31.75 & 3.28 & 66848.50 & 42.66 & 24.9  \\
 & & H112 & 4618.8 & a & 1965.69 & 26.39 & -47.70 & 0.30 & 48.39 & 0.75 & 71232.43 & 82.09 & 73.7  \\
 & & H111 & 4744.2 & a & 2069.79 & 28.35 & -48.30 & 0.30 & 48.76 & 0.77 & 71008.79 & 88.59 & 72.2  \\
 & & H110 & 4874.2 & a & 2161.71 & 27.37 & -47.80 & 0.30 & 47.05 & 0.69 & 71609.37 & 84.08 & 78.1  \\
 & & H109 & 5008.9 & a & 2256.65 & 26.90 & -47.70 & 0.30 & 47.14 & 0.65 & 70405.82 & 82.66 & 83.0  \\
 & & H108 & 5148.7 & a & 2298.72 & 37.93 & -46.90 & 0.40 & 46.86 & 0.90 & 68389.61 & 116.07 & 60.0  \\
 & & H107 & 5293.7 & a & 2381.16 & 31.03 & -47.50 & 0.30 & 46.16 & 0.70 & 69668.57 & 94.34 & 75.9  \\
 & & H106 & 5444.3 & a & 2464.50 & 31.88 & -47.90 & 0.30 & 46.28 & 0.69 & 69202.28 & 96.98 & 76.5  \\
 & & H105 & 5600.6 & a & 2619.65 & 38.99 & -47.50 & 0.30 & 45.14 & 0.78 & 70004.22 & 117.27 & 66.4  \\
 & & H104 & 5762.9 & a & 2680.29 & 42.13 & -47.20 & 0.40 & 45.96 & 0.84 & 69273.13 & 127.88 & 62.9  \\
 & & H103 & 5931.5 & a & 2760.28 & 30.70 & -47.30 & 0.20 & 45.17 & 0.58 & 68248.31 & 92.29 & 89.0  \\
 & & H102 & 6106.9 & a & 2913.97 & 30.94 & -47.70 & 0.20 & 44.84 & 0.55 & 68790.50 & 92.81 & 93.1  \\
 & & H101 & 6289.1 & a & 2196.16 & 42.66 & -48.40 & 0.40 & 45.86 & 1.04 & 50462.35 & 128.92 & 51.1  \\
 & & H100 & 6478.8 & a & 3189.33 & 39.19 & -48.00 & 0.30 & 43.98 & 0.63 & 68475.72 & 116.33 & 80.5  \\
 & & H94 & 7792.9 & a & 3909.32 & 56.51 & -47.10 & 0.30 & 41.99 & 0.71 & 62013.85 & 163.69 & 68.5  \\
 & & H92 & 8309.4 & a & 4419.34 & 51.68 & -47.60 & 0.20 & 42.30 & 0.57 & 65836.85 & 150.54 & 84.5  \\
 & & H91 & 8584.8 & a & 4824.45 & 35.94 & -47.20 & 0.20 & 42.47 & 0.37 & 65957.88 & 104.94 & 132.6  \\
 & & H89 & 9173.3 & a & 5475.28 & 40.62 & -47.20 & 0.20 & 41.36 & 0.35 & 66812.98 & 117.04 & 133.2  \\
 & & H88 & 9487.8 & a & 5435.96 & 57.98 & -47.00 & 0.20 & 40.68 & 0.50 & 66553.99 & 165.51 & 92.7  \\
G333.627$-$00.199 & shrds1200 & H88$-$H112 & 5256.8 & a & 401.46 & 6.51 & -47.20 & 0.40 & 45.26 & 0.85 & 12193.13 & 19.61 & 61.0  \\
 & & H100$-$H112 & 5256.8 & a & 402.44 & 6.66 & -47.20 & 0.40 & 45.57 & 0.87 & 12188.93 & 20.13 & 59.7  \\
 & & H106$-$H112 & 5032.2 & a & 575.01 & 9.36 & -47.30 & 0.40 & 46.19 & 0.87 & 17492.69 & 28.46 & 60.8  \\
 & & H100$-$H105 & 5730.5 & a & 44.73 & 2.06 & -48.20 & 1.00 & 43.72 & 2.37 & 989.81 & 6.07 & 21.6  \\
 & & H112 & 4618.8 & a & 1055.01 & 35.96 & -46.50 & 0.70 & 41.53 & 1.79 & 37680.19 & 101.21 & 29.7  \\
 & & H111 & 4744.2 & a & 1028.23 & 27.00 & -47.10 & 0.60 & 44.76 & 1.37 & 30528.02 & 80.58 & 37.8  \\
 & & H110 & 4874.2 & a & 627.83 & 27.47 & -48.60 & 0.90 & 42.44 & 2.50 & 22042.71 & 77.00 & 23.5  \\
 & & H109 & 5008.9 & a & 593.35 & 23.39 & -48.80 & 1.00 & 52.24 & 2.46 & 15913.38 & 74.99 & 25.3  \\
 & & H108 & 5148.7 & a & 517.20 & 21.53 & -46.70 & 1.00 & 47.12 & 2.43 & 12126.24 & 64.89 & 24.2  \\
 & & H107 & 5293.7 & a & 232.74 & 12.63 & -43.60 & 1.00 & 38.11 & 2.61 & 6613.43 & 34.10 & 18.7  \\
 & & H106 & 5444.3 & a & 174.87 & 9.44 & -46.00 & 1.00 & 38.67 & 2.76 & 4204.95 & 25.34 & 19.0  \\
 & & H105 & 5600.6 & a & 100.96 & 7.36 & -45.40 & 1.20 & 34.06 & 3.20 & 2159.34 & 18.65 & 14.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 705.76 & 10.66 & \nodata  \\
G333.627$-$00.199 & mos028 & H88$-$H112 & 5959.0 & a & 3033.09 & 14.76 & -45.50 & 0.20 & 40.65 & 0.42 & 67163.68 & 30.13 & 284.1  \\
 & & H88$-$H112 & 5959.0 & b & 429.65 & 27.01 & -81.80 & 1.30 & 31.62 & 2.06 & 67163.68 & 30.13 & 35.5  \\
 & & H100$-$H112 & 5352.1 & a & 2541.55 & 13.93 & -45.60 & 0.30 & 42.32 & 0.51 & 66996.81 & 30.74 & 238.1  \\
 & & H100$-$H112 & 5352.1 & b & 357.51 & 27.12 & -82.80 & 1.50 & 31.60 & 2.45 & 66996.81 & 30.74 & 28.9  \\
 & & H88$-$H95 & 8627.3 & a & 5182.15 & 65.03 & -45.30 & 0.50 & 37.31 & 0.64 & 67868.76 & 68.52 & 204.5  \\
 & & H88$-$H95 & 8627.3 & b & 738.49 & 85.63 & -78.60 & 2.80 & 33.79 & 3.75 & 67868.76 & 68.52 & 27.7  \\
 & & H106$-$H112 & 5023.4 & a & 2331.04 & 14.71 & -45.60 & 0.30 & 42.88 & 0.60 & 67590.10 & 32.87 & 205.6  \\
 & & H106$-$H112 & 5023.4 & b & 344.71 & 29.05 & -83.00 & 1.70 & 31.75 & 2.72 & 67590.10 & 32.87 & 26.2  \\
 & & H100$-$H105 & 5990.3 & a & 2949.46 & 24.01 & -45.70 & 0.40 & 41.35 & 0.71 & 65856.19 & 48.51 & 173.1  \\
 & & H100$-$H105 & 5990.3 & b & 389.39 & 44.80 & -82.20 & 2.40 & 31.92 & 3.73 & 65856.19 & 48.51 & 20.1  \\
 & & H112 & 4618.8 & a & 1996.13 & 30.25 & -47.50 & 0.30 & 46.46 & 0.82 & 68506.60 & 92.08 & 65.4  \\
 & & H111 & 4744.2 & a & 2048.97 & 28.27 & -47.70 & 0.30 & 48.94 & 0.78 & 68148.46 & 88.56 & 71.7  \\
 & & H110 & 4874.2 & a & 2178.09 & 31.36 & -46.90 & 0.30 & 47.52 & 0.79 & 68060.64 & 96.78 & 68.7  \\
 & & H109 & 5008.9 & a & 2268.30 & 34.33 & -47.00 & 0.30 & 46.35 & 0.82 & 67104.28 & 104.45 & 65.5  \\
 & & H108 & 5148.7 & a & 2415.77 & 45.55 & -46.80 & 0.40 & 47.45 & 1.05 & 67470.19 & 140.02 & 52.6  \\
 & & H107 & 5293.7 & a & 2432.37 & 23.38 & -47.50 & 0.20 & 48.81 & 0.54 & 66487.02 & 73.15 & 102.8  \\
 & & H106 & 5444.3 & a & 2573.24 & 40.03 & -47.50 & 0.30 & 45.07 & 0.81 & 68852.07 & 120.23 & 63.6  \\
 & & H105 & 5600.6 & a & 2834.67 & 38.83 & -46.80 & 0.30 & 44.56 & 0.71 & 70749.01 & 116.08 & 72.2  \\
 & & H104 & 5762.9 & a & 2786.32 & 43.94 & -47.50 & 0.30 & 44.75 & 0.82 & 66226.13 & 131.16 & 62.9  \\
 & & H103 & 5931.5 & a & 2885.69 & 37.57 & -47.00 & 0.30 & 44.23 & 0.67 & 67729.23 & 111.77 & 76.0  \\
 & & H102 & 6106.9 & a & 2955.56 & 41.90 & -47.10 & 0.30 & 45.19 & 0.74 & 64648.24 & 125.94 & 69.8  \\
 & & H101 & 6289.1 & a & 2582.23 & 55.47 & -46.90 & 0.50 & 47.14 & 1.17 & 57856.31 & 170.40 & 46.1  \\
 & & H100 & 6478.8 & a & 2946.01 & 36.30 & -47.20 & 0.30 & 43.44 & 0.62 & 62976.78 & 107.10 & 80.3  \\
 & & H95 & 7550.6 & a & 4026.71 & 98.62 & -47.20 & 0.50 & 41.08 & 1.18 & 65198.59 & 281.74 & 40.6  \\
 & & H94 & 7792.9 & a & 4322.26 & 60.61 & -46.50 & 0.30 & 41.89 & 0.68 & 67495.11 & 175.36 & 70.6  \\
 & & H93 & 8045.6 & a & 4945.62 & 135.04 & -46.30 & 0.60 & 43.37 & 1.37 & 72826.88 & 397.84 & 36.2  \\
 & & H92 & 8309.4 & a & 4563.20 & 47.59 & -47.00 & 0.20 & 41.76 & 0.50 & 67700.60 & 137.73 & 94.8  \\
 & & H91 & 8584.8 & a & 5185.77 & 58.66 & -46.70 & 0.20 & 40.57 & 0.53 & 70012.51 & 167.13 & 87.5  \\
 & & H89 & 9173.3 & a & 5580.75 & 45.41 & -47.30 & 0.20 & 41.18 & 0.39 & 66098.41 & 130.52 & 121.5  \\
 & & H88 & 9487.8 & a & 5966.05 & 60.46 & -46.50 & 0.20 & 40.02 & 0.47 & 70093.17 & 171.22 & 97.6  \\
G333.668$-$00.122 & mos028 & H88$-$H112 & 7077.4 & a & 0.17 & 0.00 & -52.90 & 0.20 & 24.44 & 0.50 & 2.38 & 0.01 & 56.1  \\
 & & H100$-$H112 & 5801.0 & a & 0.30 & 0.01 & -53.10 & 0.20 & 24.63 & 0.51 & 4.22 & 0.01 & 55.1  \\
 & & H88$-$H95 & 8605.9 & a & 0.01 & 0.00 & -44.50 & 1.50 & 33.77 & 3.68 & 0.17 & 0.00 & 10.6  \\
 & & H106$-$H112 & 5148.1 & a & 138.90 & 3.13 & -53.60 & 0.30 & 24.97 & 0.65 & 2174.02 & 7.00 & 43.9  \\
 & & H100$-$H105 & 5802.0 & a & 0.08 & 0.00 & -52.00 & 0.30 & 21.40 & 0.82 & 0.82 & 0.01 & 29.7  \\
 & & H112 & 4618.8 & a & 214.63 & 12.92 & -53.50 & 0.80 & 25.56 & 1.79 & 3600.46 & 29.19 & 16.5  \\
 & & H111 & 4744.2 & a & 218.58 & 13.44 & -52.20 & 0.80 & 24.97 & 1.79 & 3518.99 & 29.99 & 16.1  \\
 & & H110 & 4874.2 & a & 196.48 & 9.79 & -53.90 & 0.60 & 25.87 & 1.49 & 2891.45 & 22.28 & 19.9  \\
 & & H109 & 5008.9 & a & 147.29 & 10.11 & -56.30 & 1.00 & 30.63 & 2.50 & 2515.68 & 24.84 & 14.5  \\
 & & H108 & 5148.7 & a & 111.86 & 16.32 & -55.80 & 2.80 & 34.60 & 10.62 & 2298.69 & 37.07 & 7.9  \\
 & & H107 & 5293.7 & a & 136.81 & 10.81 & -55.70 & 0.80 & 20.88 & 1.93 & 2397.46 & 22.04 & 12.6  \\
 & & H106 & 5444.3 & a & 94.95 & 4.13 & -52.00 & 0.40 & 19.85 & 1.00 & 1136.14 & 8.24 & 22.7  \\
 & & H105 & 5600.6 & a & 0.03 & 0.00 & -52.40 & 0.90 & 17.27 & 2.21 & 0.32 & 0.01 & 9.1  \\
 & & H104 & 5762.9 & a & 0.05 & 0.00 & -52.60 & 0.50 & 17.92 & 1.24 & 0.38 & 0.01 & 16.5  \\
 & & H103 & 5931.5 & a & 43.96 & 1.98 & -52.20 & 0.50 & 22.76 & 1.18 & 453.63 & 4.22 & 22.0  \\
 & & H102 & 6106.9 & a & 0.03 & 0.00 & -51.20 & 0.80 & 18.87 & 1.83 & 0.27 & 0.01 & 11.8  \\
 & & H101 & 6289.1 & a & 7816.55 & 1521.10 & -48.10 & 2.10 & 21.23 & 5.89 & 115428.29 & 2969.58 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178575.66 & 7230.79 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25617.83 & 4161.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.43 & 19.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & 0.01 & 0.00 & -46.10 & 1.80 & 15.30 & 4.35 & 0.18 & 0.01 & 4.2  \\
 & & H89 & 9173.3 & a & 0.01 & 0.00 & -42.40 & 2.00 & 30.40 & 5.51 & 0.22 & 0.00 & 7.8  \\
 & & H88 & 9487.8 & a & 0.01 & 0.00 & -41.80 & 2.40 & 30.37 & 6.76 & 0.18 & 0.01 & 6.4  \\
G333.681$-$00.441 & shrds804 & H88$-$H112 & 6912.9 & a & 0.08 & 0.01 & -0.20 & 1.30 & 35.64 & 3.30 & 1.85 & 0.02 & 13.0  \\
 & & H100$-$H112 & 6097.0 & a & 0.07 & 0.01 & 1.90 & 2.20 & 33.96 & 6.54 & 2.11 & 0.02 & 8.3  \\
 & & H88$-$H95 & 8795.2 & a & 0.09 & 0.01 & -1.90 & 1.90 & 38.37 & 5.01 & 1.26 & 0.03 & 9.8  \\
 & & H106$-$H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.00 & 2.70 & \nodata  \\
 & & H100$-$H105 & 6106.9 & a & 0.04 & 0.00 & 0.90 & 1.80 & 31.41 & 4.56 & 0.55 & 0.01 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.00 & 2.70 & \nodata  \\
 & & H102 & 6106.9 & a & 0.04 & 0.00 & 0.90 & 1.80 & 31.41 & 4.56 & 0.55 & 0.01 & 8.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.70 & 17.04 & \nodata  \\
 & & H94 & 7792.9 & a & 29.58 & 4.58 & -2.10 & 2.20 & 28.28 & 5.71 & 359.87 & 10.56 & 6.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.69 & 1.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.03 & \nodata  \\
G333.725+00.364 & shrds803 & H88$-$H112 & 6187.5 & a & 37.79 & 1.22 & -27.00 & 0.40 & 22.53 & 0.84 & 375.60 & 2.59 & 30.6  \\
 & & H100$-$H112 & 5311.0 & a & 30.19 & 1.28 & -26.90 & 0.50 & 22.69 & 1.11 & 373.70 & 2.73 & 23.3  \\
 & & H88$-$H95 & 8573.9 & a & 57.57 & 2.40 & -27.10 & 0.40 & 21.79 & 1.05 & 381.14 & 5.02 & 23.7  \\
 & & H106$-$H112 & 4982.5 & a & 26.26 & 1.72 & -26.20 & 0.60 & 20.14 & 1.52 & 348.34 & 3.46 & 15.1  \\
 & & H100$-$H105 & 5955.9 & a & 37.74 & 2.36 & -28.00 & 0.80 & 24.71 & 1.79 & 423.88 & 5.24 & 15.8  \\
 & & H112 & 4618.8 & a & 22.16 & 4.51 & -24.00 & 3.20 & 28.60 & 11.66 & 371.69 & 9.43 & 5.6  \\
 & & H111 & 4744.2 & a & 21.16 & 3.34 & -24.60 & 2.10 & 26.64 & 6.00 & 325.54 & 7.30 & 6.6  \\
 & & H110 & 4874.2 & a & 31.12 & 4.02 & -26.60 & 1.10 & 17.20 & 2.62 & 299.41 & 7.41 & 7.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.56 & 11.93 & \nodata  \\
 & & H108 & 5148.7 & a & 31.51 & 4.65 & -24.40 & 1.20 & 16.91 & 2.89 & 333.90 & 8.57 & 6.7  \\
 & & H107 & 5293.7 & a & 28.31 & 4.78 & -28.00 & 2.00 & 23.45 & 5.73 & 387.82 & 9.76 & 6.2  \\
 & & H106 & 5444.3 & a & 34.24 & 5.32 & -29.80 & 2.00 & 26.11 & 5.43 & 441.80 & 11.70 & 6.6  \\
 & & H105 & 5600.6 & a & 31.06 & 4.44 & -29.00 & 2.10 & 30.25 & 5.20 & 443.62 & 10.81 & 7.0  \\
 & & H104 & 5762.9 & a & 34.49 & 5.69 & -32.50 & 1.90 & 23.92 & 4.85 & 428.41 & 12.25 & 6.1  \\
 & & H103 & 5931.5 & a & 41.68 & 5.79 & -25.40 & 1.70 & 24.58 & 4.07 & 416.77 & 12.73 & 7.2  \\
 & & H102 & 6106.9 & a & 47.39 & 5.39 & -27.90 & 1.30 & 22.54 & 3.03 & 412.96 & 11.36 & 8.8  \\
 & & H100 & 6478.8 & a & 41.61 & 5.69 & -26.20 & 1.40 & 21.30 & 3.40 & 411.66 & 11.73 & 7.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.01 & 26.94 & \nodata  \\
 & & H94 & 7792.9 & a & 53.36 & 6.16 & -28.10 & 1.00 & 17.80 & 2.38 & 383.74 & 11.63 & 8.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.87 & 25.42 & \nodata  \\
 & & H92 & 8309.4 & a & 51.31 & 4.71 & -26.80 & 1.30 & 29.02 & 3.21 & 391.09 & 11.22 & 10.9  \\
 & & H91 & 8584.8 & a & 61.55 & 4.26 & -27.50 & 0.70 & 20.74 & 1.66 & 368.53 & 8.68 & 14.3  \\
 & & H89 & 9173.3 & a & 64.35 & 6.15 & -26.40 & 0.90 & 18.94 & 2.09 & 385.96 & 11.99 & 10.3  \\
 & & H88 & 9487.8 & a & 66.46 & 6.18 & -28.30 & 1.00 & 21.91 & 2.38 & 398.70 & 12.91 & 10.7  \\
G333.733$-$00.429 & shrds804 & H88$-$H112 & 5057.4 & a & 0.11 & 0.01 & -6.20 & 0.70 & 25.71 & 1.62 & 1.54 & 0.01 & 18.2  \\
 & & H100$-$H112 & 5026.6 & a & 0.03 & 0.00 & -6.00 & 1.40 & 21.02 & 3.58 & 0.56 & 0.01 & 7.5  \\
 & & H88$-$H95 & 8495.7 & a & 9.72 & 0.58 & -6.20 & 0.80 & 26.76 & 1.85 & 110.66 & 1.34 & 16.6  \\
 & & H106$-$H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6106.9 & a & 0.03 & 0.01 & -7.40 & 2.70 & 28.42 & 9.77 & 0.30 & 0.01 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & 0.03 & 0.01 & -7.40 & 2.70 & 28.42 & 9.77 & 0.30 & 0.01 & 6.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.37 & 6.51 & \nodata  \\
 & & H94 & 7792.9 & a & 10.09 & 1.56 & -4.70 & 2.00 & 26.60 & 4.97 & 143.12 & 3.56 & 6.5  \\
 & & H93 & 8045.6 & a & 20.05 & 2.87 & -8.10 & 1.20 & 17.22 & 2.86 & 144.73 & 5.33 & 6.9  \\
 & & H92 & 8309.4 & a & 12.00 & 1.58 & -5.90 & 1.40 & 22.44 & 3.62 & 130.48 & 3.29 & 7.6  \\
 & & H91 & 8584.8 & a & 6.85 & 1.35 & -5.90 & 2.50 & 25.03 & 7.62 & 97.80 & 2.80 & 5.4  \\
 & & H89 & 9173.3 & a & 7.81 & 1.31 & -5.90 & 2.10 & 25.45 & 5.87 & 76.99 & 2.82 & 6.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.55 & 2.69 & \nodata  \\
G333.962+00.063 & shrds806 & H88$-$H112 & 5844.0 & a & 11.34 & 0.55 & -64.30 & 0.50 & 20.43 & 1.15 & 130.68 & 1.12 & 20.3  \\
 & & H100$-$H112 & 5384.7 & a & 9.55 & 0.60 & -64.20 & 0.60 & 20.12 & 1.45 & 123.61 & 1.20 & 15.8  \\
 & & H88$-$H95 & 8368.7 & a & 21.16 & 1.52 & -64.50 & 0.70 & 21.23 & 1.77 & 169.58 & 3.14 & 13.7  \\
 & & H106$-$H112 & 4948.0 & a & 8.72 & 0.78 & -63.90 & 0.90 & 20.61 & 2.15 & 119.39 & 1.58 & 11.1  \\
 & & H100$-$H105 & 6149.6 & a & 11.22 & 1.01 & -64.60 & 0.90 & 19.78 & 2.08 & 130.92 & 2.01 & 11.0  \\
 & & H112 & 4618.8 & a & 8.28 & 1.80 & -63.20 & 2.30 & 21.19 & 6.56 & 112.45 & 3.52 & 4.8  \\
 & & H111 & 4744.2 & a & 8.90 & 1.58 & -62.30 & 1.90 & 21.47 & 4.92 & 110.52 & 3.18 & 5.7  \\
 & & H110 & 4874.2 & a & 7.34 & 1.45 & -63.30 & 3.50 & 32.65 & 12.53 & 113.51 & 3.26 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.04 & 1.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.55 & 5.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.79 & 6.68 & \nodata  \\
 & & H106 & 5444.3 & a & 11.47 & 3.14 & -63.70 & 4.00 & 27.50 & 14.30 & 210.76 & 6.52 & 4.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.21 & 17.46 & \nodata  \\
 & & H104 & 5762.9 & a & 30.69 & 7.47 & -63.30 & 2.50 & 20.22 & 7.28 & 377.50 & 14.12 & 4.3  \\
 & & H103 & 5931.5 & a & 15.06 & 2.80 & -66.00 & 1.40 & 15.13 & 3.44 & 125.41 & 4.81 & 5.4  \\
 & & H102 & 6106.9 & a & 12.33 & 2.04 & -64.10 & 1.60 & 19.66 & 3.84 & 105.22 & 4.03 & 6.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.50 & 3.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.23 & 3.11 & \nodata  \\
 & & H95 & 7550.6 & a & 11.70 & 3.10 & -60.30 & 4.20 & 30.29 & 14.20 & 156.74 & 6.88 & 4.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.69 & 8.85 & \nodata  \\
 & & H92 & 8309.4 & a & 26.15 & 4.05 & -65.00 & 1.90 & 24.49 & 5.37 & 154.48 & 8.51 & 6.7  \\
 & & H91 & 8584.8 & a & 24.76 & 3.65 & -65.20 & 1.50 & 21.05 & 3.72 & 168.73 & 7.40 & 6.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.73 & 11.20 & \nodata  \\
 & & H88 & 9487.8 & a & 34.70 & 5.43 & -64.00 & 1.30 & 17.53 & 3.21 & 192.02 & 10.15 & 6.3  \\
G333.962+00.063 & shrds807 & H88$-$H112 & 5904.4 & a & 0.09 & 0.01 & -66.40 & 0.90 & 22.12 & 2.18 & 1.04 & 0.02 & 11.6  \\
 & & H100$-$H112 & 5901.6 & a & 0.08 & 0.01 & -66.10 & 1.00 & 22.63 & 2.33 & 0.94 & 0.01 & 11.1  \\
 & & H88$-$H95 & 8632.8 & a & 9.03 & 2.57 & -68.50 & 2.70 & 19.26 & 7.21 & 98.06 & 4.87 & 3.6  \\
 & & H106$-$H112 & 5159.8 & a & 7.47 & 0.88 & -65.30 & 1.30 & 21.81 & 2.99 & 92.18 & 1.84 & 8.4  \\
 & & H100$-$H105 & 5905.8 & a & 0.04 & 0.00 & -67.20 & 1.40 & 24.30 & 3.42 & 0.43 & 0.01 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.06 & 6.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.77 & 7.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.05 & 6.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.81 & 8.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.92 & 4.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.92 & 2.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.33 & 3.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & 0.02 & 0.01 & -65.60 & 4.00 & 28.74 & 11.51 & 0.17 & 0.01 & 3.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.69 & 5.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.80 & 7.64 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.10 & 11.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.94 & 15.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.76 & 21.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.69 & 16.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.18 & 4.70 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.04 & 12.69 & \nodata  \\
G333.962+00.063 & mos026 & H88$-$H112 & 5944.9 & a & 13.10 & 0.59 & -65.10 & 0.50 & 20.76 & 1.09 & 148.27 & 1.21 & 21.8  \\
 & & H100$-$H112 & 5442.7 & a & 11.71 & 0.64 & -65.20 & 0.60 & 20.65 & 1.30 & 144.37 & 1.30 & 18.1  \\
 & & H88$-$H95 & 8471.8 & a & 20.21 & 1.53 & -64.80 & 0.80 & 21.91 & 1.92 & 167.60 & 3.21 & 13.1  \\
 & & H106$-$H112 & 5011.1 & a & 11.50 & 1.03 & -64.20 & 0.90 & 20.88 & 2.17 & 156.25 & 2.10 & 11.1  \\
 & & H100$-$H105 & 5972.3 & a & 12.44 & 0.75 & -66.40 & 0.60 & 20.74 & 1.45 & 129.64 & 1.54 & 16.3  \\
 & & H112 & 4618.8 & a & 11.37 & 2.50 & -62.10 & 2.50 & 20.74 & 7.82 & 145.07 & 4.65 & 4.9  \\
 & & H111 & 4744.2 & a & 9.74 & 2.30 & -62.90 & 2.90 & 23.98 & 8.53 & 143.67 & 4.72 & 4.5  \\
 & & H110 & 4874.2 & a & 9.61 & 1.68 & -64.10 & 2.40 & 28.38 & 6.48 & 133.48 & 3.88 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.40 & 7.23 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.82 & 6.78 & \nodata  \\
 & & H107 & 5293.7 & a & 14.40 & 2.40 & -64.70 & 2.40 & 28.21 & 7.20 & 185.68 & 5.32 & 6.4  \\
 & & H106 & 5444.3 & a & 10.57 & 2.40 & -66.10 & 5.20 & 34.16 & 20.69 & 185.58 & 5.21 & 5.3  \\
 & & H105 & 5600.6 & a & 15.35 & 2.88 & -69.30 & 2.20 & 23.31 & 5.92 & 189.07 & 5.97 & 5.5  \\
 & & H104 & 5762.9 & a & 15.06 & 2.33 & -65.30 & 1.40 & 18.11 & 3.42 & 153.02 & 4.37 & 6.5  \\
 & & H103 & 5931.5 & a & 14.54 & 2.68 & -67.30 & 1.20 & 13.32 & 2.84 & 102.71 & 4.37 & 5.4  \\
 & & H102 & 6106.9 & a & 11.78 & 2.04 & -65.00 & 1.80 & 20.85 & 4.40 & 96.14 & 4.10 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.59 & 4.84 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.95 & 5.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.02 & 10.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.92 & 8.42 & \nodata  \\
 & & H92 & 8309.4 & a & 24.43 & 3.87 & -64.80 & 2.00 & 24.87 & 5.67 & 147.37 & 8.16 & 6.6  \\
 & & H91 & 8584.8 & a & 23.30 & 3.36 & -65.10 & 1.50 & 21.46 & 3.74 & 155.30 & 6.87 & 7.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.89 & 9.15 & \nodata  \\
 & & H88 & 9487.8 & a & 28.10 & 4.83 & -64.10 & 1.40 & 16.81 & 3.39 & 160.50 & 8.83 & 5.8  \\
G334.022+00.106 & shrds806 & H88$-$H112 & 6395.1 & a & 0.03 & 0.00 & -63.80 & 2.30 & 26.84 & 6.22 & 0.55 & 0.01 & 6.1  \\
 & & H100$-$H112 & 6187.6 & a & 0.03 & 0.01 & -62.80 & 2.60 & 30.18 & 7.07 & 0.62 & 0.01 & 6.0  \\
 & & H88$-$H95 & 7788.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5004.9 & a & 0.41 & 0.08 & -62.90 & 2.50 & 25.78 & 7.10 & 7.99 & 0.18 & 5.2  \\
 & & H100$-$H105 & 6256.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.24 & 7.11 & \nodata  \\
 & & H111 & 4744.2 & a & 12.36 & 3.80 & -61.80 & 3.30 & 21.47 & 9.50 & 142.68 & 7.45 & 3.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.87 & 6.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.73 & 12.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.42 & 15.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.38 & 14.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.59 & 0.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.23 & 0.12 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.85 & 5.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
G334.022+00.106 & shrds807 & H88$-$H112 & 6005.4 & a & 0.08 & 0.01 & -66.20 & 0.90 & 22.35 & 2.17 & 1.19 & 0.01 & 11.9  \\
 & & H100$-$H112 & 6001.4 & a & 0.06 & 0.01 & -66.80 & 1.10 & 23.86 & 2.68 & 1.02 & 0.01 & 10.7  \\
 & & H88$-$H95 & 8552.2 & a & 11.48 & 1.71 & -65.30 & 1.50 & 20.03 & 3.83 & 109.97 & 3.32 & 6.8  \\
 & & H106$-$H112 & 5270.6 & a & 3.98 & 0.58 & -67.30 & 2.20 & 30.26 & 5.58 & 93.28 & 1.38 & 7.0  \\
 & & H100$-$H105 & 6006.4 & a & 0.04 & 0.00 & -66.70 & 1.10 & 17.82 & 2.57 & 0.38 & 0.01 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.51 & 10.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.27 & 11.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.76 & 9.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.44 & 9.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.21 & 3.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.70 & 1.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.30 & 3.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.18 & 0.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.64 & 5.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.27 & 8.44 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.54 & 11.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.12 & 8.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.55 & 8.65 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.75 & 6.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.39 & 7.93 & \nodata  \\
 & & H88 & 9487.8 & a & 13.72 & 3.34 & -63.70 & 3.60 & 26.27 & 14.72 & 83.85 & 6.46 & 4.8  \\
G334.022+00.106 & mos026 & H88$-$H112 & 6075.7 & a & 9.70 & 0.75 & -64.90 & 0.90 & 24.59 & 2.25 & 168.19 & 1.66 & 12.9  \\
 & & H100$-$H112 & 5575.8 & a & 9.71 & 0.79 & -64.80 & 1.10 & 27.32 & 2.68 & 185.04 & 1.83 & 12.3  \\
 & & H88$-$H95 & 8421.5 & a & 10.56 & 1.55 & -65.70 & 1.30 & 18.27 & 3.30 & 89.26 & 2.92 & 6.8  \\
 & & H106$-$H112 & 5075.2 & a & 8.78 & 1.22 & -63.60 & 2.40 & 33.67 & 7.03 & 231.93 & 2.97 & 7.6  \\
 & & H100$-$H105 & 6003.7 & a & 10.66 & 1.17 & -65.70 & 1.10 & 21.12 & 2.72 & 145.15 & 2.39 & 9.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.67 & 10.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.96 & 11.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.54 & 8.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.17 & 8.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.11 & 7.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.84 & 7.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.83 & 5.26 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.84 & 8.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.54 & 5.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.55 & 4.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.29 & 3.97 & \nodata  \\
 & & H101 & 6289.1 & a & 13.03 & 3.21 & -67.60 & 2.10 & 17.04 & 5.21 & 132.95 & 5.81 & 4.1  \\
 & & H100 & 6478.8 & a & 12.57 & 4.31 & -70.50 & 3.90 & 21.55 & 13.02 & 153.40 & 8.07 & 3.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.97 & 5.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.77 & 8.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.51 & 7.85 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.35 & 6.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.80 & 8.92 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.59 & 6.29 & \nodata  \\
G334.106+00.109 & shrds810 & H88$-$H112 & 5187.6 & a & 0.03 & 0.00 & -66.20 & 1.10 & 16.89 & 2.64 & 0.24 & 0.01 & 7.9  \\
 & & H100$-$H112 & 5183.2 & a & 0.03 & 0.00 & -65.60 & 1.30 & 17.56 & 3.59 & 0.20 & 0.01 & 7.2  \\
 & & H88$-$H95 & 8672.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.40 & 3.07 & \nodata  \\
 & & H106$-$H112 & 5117.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5603.8 & a & 0.09 & 0.02 & -66.90 & 1.50 & 16.73 & 3.68 & 0.50 & 0.03 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.84 & 3.92 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.55 & 7.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.77 & 4.57 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.56 & 5.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.23 & 5.27 & \nodata  \\
G334.106+00.109 & mos026 & H88$-$H112 & 4629.4 & a & 0.14 & 0.02 & -67.90 & 0.90 & 16.60 & 2.15 & 1.13 & 0.03 & 8.9  \\
 & & H100$-$H112 & 4661.7 & a & 0.12 & 0.01 & -68.10 & 1.00 & 17.33 & 2.45 & 0.99 & 0.03 & 8.3  \\
 & & H88$-$H95 & 7692.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -11.65 & 0.92 & \nodata  \\
 & & H106$-$H112 & 4689.9 & a & 0.08 & 0.01 & -69.60 & 1.20 & 16.06 & 2.86 & 0.69 & 0.02 & 6.6  \\
 & & H100$-$H105 & 5156.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.35 & 0.21 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.42 & 6.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.54 & 5.77 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.77 & 4.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.94 & 6.82 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.82 & 5.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.34 & 6.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.06 & 10.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.99 & 10.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.15 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.63 & 7.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.25 & 7.10 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.60 & 6.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.17 & 1.42 & \nodata  \\
G334.202+00.193 & shrds811 & H88$-$H112 & 6138.4 & a & 36.60 & 1.40 & -95.40 & 0.50 & 26.35 & 1.17 & 438.74 & 3.21 & 25.9  \\
 & & H100$-$H112 & 5360.6 & a & 32.32 & 1.60 & -95.50 & 0.60 & 25.86 & 1.49 & 456.42 & 3.63 & 20.0  \\
 & & H88$-$H95 & 8699.0 & a & 50.92 & 2.61 & -95.10 & 0.70 & 26.66 & 1.59 & 380.66 & 6.02 & 19.3  \\
 & & H106$-$H112 & 5003.3 & a & 29.55 & 1.89 & -95.60 & 0.80 & 26.48 & 1.98 & 459.04 & 4.34 & 15.5  \\
 & & H100$-$H105 & 5938.1 & a & 36.93 & 2.54 & -95.40 & 0.80 & 25.09 & 2.00 & 452.17 & 5.68 & 14.4  \\
 & & H112 & 4618.8 & a & 29.02 & 4.88 & -97.10 & 2.00 & 24.69 & 4.90 & 432.40 & 10.78 & 5.9  \\
 & & H111 & 4744.2 & a & 29.79 & 5.57 & -96.80 & 1.80 & 19.17 & 4.72 & 456.60 & 10.55 & 5.5  \\
 & & H110 & 4874.2 & a & 28.81 & 5.41 & -96.20 & 2.80 & 29.51 & 8.19 & 472.50 & 12.35 & 5.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.13 & 21.17 & \nodata  \\
 & & H108 & 5148.7 & a & 26.59 & 4.76 & -93.60 & 3.30 & 34.23 & 11.59 & 474.97 & 11.03 & 6.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.17 & 12.96 & \nodata  \\
 & & H106 & 5444.3 & a & 34.24 & 5.10 & -95.00 & 1.80 & 25.17 & 4.60 & 459.41 & 11.26 & 6.8  \\
 & & H105 & 5600.6 & a & 27.79 & 5.14 & -94.10 & 2.60 & 27.68 & 7.59 & 459.50 & 11.36 & 5.7  \\
 & & H104 & 5762.9 & a & 38.16 & 5.77 & -96.10 & 1.80 & 24.51 & 4.62 & 465.79 & 12.53 & 6.7  \\
 & & H103 & 5931.5 & a & 39.54 & 8.00 & -96.20 & 1.80 & 17.83 & 4.28 & 469.65 & 15.00 & 4.9  \\
 & & H102 & 6106.9 & a & 41.99 & 5.56 & -94.10 & 1.80 & 27.22 & 4.32 & 456.64 & 12.86 & 7.5  \\
 & & H100 & 6478.8 & a & 41.00 & 5.90 & -96.30 & 1.90 & 27.31 & 5.21 & 403.08 & 13.31 & 7.1  \\
 & & H94 & 7792.9 & a & 54.41 & 7.10 & -93.40 & 1.40 & 22.25 & 3.37 & 411.04 & 14.99 & 7.6  \\
 & & H92 & 8309.4 & a & 45.80 & 6.89 & -97.50 & 1.90 & 26.29 & 5.10 & 384.06 & 15.36 & 6.8  \\
 & & H91 & 8584.8 & a & 46.27 & 4.54 & -94.00 & 1.40 & 29.77 & 3.60 & 352.10 & 10.89 & 10.3  \\
 & & H89 & 9173.3 & a & 54.63 & 5.97 & -96.90 & 1.30 & 24.81 & 3.30 & 389.07 & 13.10 & 9.2  \\
 & & H88 & 9487.8 & a & 57.18 & 5.56 & -93.80 & 1.50 & 30.95 & 3.73 & 383.37 & 13.59 & 10.4  \\
G334.202+00.193 & mos026 & H88$-$H112 & 6284.2 & a & 37.94 & 1.53 & -95.40 & 0.50 & 26.45 & 1.23 & 451.30 & 3.52 & 24.6  \\
 & & H100$-$H112 & 5389.4 & a & 34.04 & 1.80 & -95.50 & 0.70 & 25.95 & 1.60 & 484.34 & 4.09 & 18.8  \\
 & & H88$-$H95 & 8774.4 & a & 49.05 & 2.57 & -95.10 & 0.70 & 26.59 & 1.62 & 359.49 & 5.93 & 18.9  \\
 & & H106$-$H112 & 5020.0 & a & 31.68 & 2.19 & -95.80 & 0.90 & 26.75 & 2.20 & 499.15 & 5.04 & 14.4  \\
 & & H100$-$H105 & 5930.2 & a & 36.72 & 2.68 & -95.50 & 0.90 & 26.12 & 2.24 & 462.69 & 6.11 & 13.6  \\
 & & H112 & 4618.8 & a & 36.28 & 6.54 & -97.00 & 2.20 & 24.87 & 5.61 & 537.73 & 14.29 & 5.6  \\
 & & H111 & 4744.2 & a & 37.02 & 7.32 & -96.40 & 1.70 & 17.53 & 4.32 & 537.79 & 13.43 & 5.1  \\
 & & H110 & 4874.2 & a & 29.03 & 6.16 & -96.70 & 3.70 & 31.70 & 13.92 & 486.24 & 13.46 & 5.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.13 & 22.03 & \nodata  \\
 & & H108 & 5148.7 & a & 27.31 & 5.17 & -93.60 & 3.70 & 35.37 & 13.24 & 490.60 & 12.07 & 6.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 490.12 & 14.52 & \nodata  \\
 & & H106 & 5444.3 & a & 33.28 & 5.55 & -94.20 & 2.40 & 28.17 & 6.75 & 475.45 & 12.50 & 6.3  \\
 & & H105 & 5600.6 & a & 25.13 & 5.36 & -94.10 & 3.80 & 31.83 & 14.14 & 461.81 & 11.71 & 5.4  \\
 & & H104 & 5762.9 & a & 37.24 & 6.06 & -96.60 & 2.10 & 26.45 & 5.80 & 472.71 & 13.39 & 6.3  \\
 & & H103 & 5931.5 & a & 37.85 & 8.05 & -96.10 & 1.80 & 17.30 & 4.34 & 447.29 & 14.89 & 4.7  \\
 & & H102 & 6106.9 & a & 38.41 & 5.41 & -94.30 & 2.00 & 28.80 & 5.12 & 430.42 & 12.71 & 7.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -14.40 & 2.30 & \nodata  \\
 & & H100 & 6478.8 & a & 40.53 & 6.18 & -96.40 & 2.10 & 27.40 & 5.78 & 397.74 & 13.81 & 6.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.02 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & 52.87 & 7.17 & -93.30 & 1.50 & 21.83 & 3.43 & 391.02 & 14.99 & 7.3  \\
 & & H92 & 8309.4 & a & 42.54 & 6.62 & -97.70 & 2.00 & 26.52 & 5.34 & 356.09 & 14.78 & 6.6  \\
 & & H91 & 8584.8 & a & 42.51 & 4.21 & -94.00 & 1.40 & 29.79 & 3.64 & 316.48 & 10.10 & 10.2  \\
 & & H89 & 9173.3 & a & 49.73 & 5.51 & -97.00 & 1.30 & 24.67 & 3.32 & 346.15 & 12.07 & 9.1  \\
 & & H88 & 9487.8 & a & 51.28 & 5.05 & -93.80 & 1.50 & 30.52 & 3.70 & 335.29 & 12.27 & 10.2  \\
G334.341+00.045 & shrds814 & H88$-$H112 & 6391.8 & a & 42.74 & 1.27 & -67.80 & 0.40 & 25.70 & 0.89 & 518.58 & 2.89 & 33.2  \\
 & & H100$-$H112 & 5416.4 & a & 34.85 & 1.51 & -67.50 & 0.60 & 26.87 & 1.35 & 533.23 & 3.51 & 22.8  \\
 & & H88$-$H95 & 8633.2 & a & 61.22 & 2.38 & -68.10 & 0.50 & 23.98 & 1.08 & 484.93 & 5.23 & 25.4  \\
 & & H106$-$H112 & 5037.6 & a & 31.15 & 1.86 & -67.50 & 0.80 & 25.98 & 1.81 & 538.48 & 4.23 & 16.6  \\
 & & H100$-$H105 & 5954.5 & a & 40.39 & 2.22 & -67.40 & 0.70 & 27.77 & 1.78 & 525.26 & 5.23 & 18.0  \\
 & & H112 & 4618.8 & a & 24.06 & 5.49 & -67.10 & 3.80 & 30.87 & 14.03 & 559.87 & 11.94 & 5.0  \\
 & & H111 & 4744.2 & a & 34.37 & 5.08 & -67.00 & 2.00 & 27.23 & 5.12 & 562.20 & 11.55 & 6.9  \\
 & & H110 & 4874.2 & a & 36.33 & 5.17 & -67.30 & 1.70 & 23.74 & 4.26 & 530.62 & 11.00 & 7.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.09 & 19.72 & \nodata  \\
 & & H108 & 5148.7 & a & 26.79 & 5.36 & -67.30 & 2.40 & 24.73 & 6.39 & 526.28 & 11.58 & 5.1  \\
 & & H107 & 5293.7 & a & 29.47 & 4.29 & -69.90 & 2.70 & 37.38 & 7.08 & 553.13 & 11.39 & 7.0  \\
 & & H106 & 5444.3 & a & 32.12 & 4.77 & -68.90 & 1.70 & 23.55 & 4.57 & 528.88 & 10.04 & 6.9  \\
 & & H105 & 5600.6 & a & 35.24 & 4.63 & -64.40 & 2.00 & 30.89 & 5.67 & 530.42 & 10.97 & 7.9  \\
 & & H104 & 5762.9 & a & 45.53 & 4.98 & -69.40 & 1.30 & 24.80 & 3.22 & 517.73 & 11.02 & 9.1  \\
 & & H103 & 5931.5 & a & 39.12 & 5.35 & -72.50 & 2.10 & 29.92 & 6.15 & 522.63 & 12.24 & 7.7  \\
 & & H102 & 6106.9 & a & 46.73 & 6.52 & -66.00 & 1.40 & 20.33 & 3.29 & 535.77 & 13.15 & 7.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 487.54 & 34.29 & \nodata  \\
 & & H100 & 6478.8 & a & 42.57 & 4.91 & -65.00 & 1.90 & 33.09 & 4.97 & 526.02 & 12.23 & 8.9  \\
 & & H95 & 7550.6 & a & 75.72 & 15.53 & -70.10 & 2.00 & 19.26 & 5.26 & 438.40 & 29.41 & 5.0  \\
 & & H94 & 7792.9 & a & 62.62 & 5.74 & -68.40 & 1.00 & 21.70 & 2.30 & 504.17 & 11.97 & 10.8  \\
 & & H93 & 8045.6 & a & 63.40 & 16.56 & -68.90 & 1.80 & 14.39 & 4.65 & 400.86 & 27.58 & 3.9  \\
 & & H92 & 8309.4 & a & 61.74 & 5.34 & -68.10 & 1.10 & 25.93 & 2.68 & 500.19 & 12.07 & 11.5  \\
 & & H91 & 8584.8 & a & 52.56 & 4.22 & -66.60 & 0.90 & 23.94 & 2.23 & 461.03 & 9.24 & 12.3  \\
 & & H89 & 9173.3 & a & 72.86 & 6.38 & -67.40 & 0.90 & 21.60 & 2.19 & 498.41 & 13.26 & 11.3  \\
 & & H88 & 9487.8 & a & 64.13 & 4.59 & -69.40 & 0.90 & 26.24 & 2.18 & 496.12 & 10.52 & 13.8  \\
G334.420$-$00.217 & shrds817 & H88$-$H112 & 6084.9 & a & 15.93 & 1.30 & -85.20 & 1.00 & 25.64 & 2.42 & 183.71 & 2.93 & 12.2  \\
 & & H100$-$H112 & 5459.0 & a & 16.86 & 1.57 & -85.10 & 1.10 & 24.51 & 2.64 & 202.01 & 3.47 & 10.6  \\
 & & H88$-$H95 & 8495.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.19 & 5.34 & \nodata  \\
 & & H106$-$H112 & 5002.9 & a & 16.60 & 2.53 & -86.30 & 1.80 & 24.00 & 4.51 & 225.83 & 5.44 & 6.6  \\
 & & H100$-$H105 & 5951.0 & a & 18.47 & 2.18 & -83.60 & 1.30 & 22.12 & 3.08 & 176.25 & 4.56 & 8.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.52 & 13.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.32 & 12.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.19 & 14.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.21 & 16.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.45 & 18.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.01 & 12.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.55 & 12.16 & \nodata  \\
 & & H105 & 5600.6 & a & 16.56 & 5.44 & -83.20 & 2.70 & 16.55 & 6.52 & 148.29 & 9.81 & 3.0  \\
 & & H104 & 5762.9 & a & 20.85 & 4.76 & -87.20 & 2.60 & 23.15 & 7.14 & 171.19 & 9.84 & 4.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.31 & 11.81 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.33 & 11.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.77 & 17.70 & \nodata  \\
 & & H100 & 6478.8 & a & 29.58 & 7.85 & -77.90 & 2.80 & 21.36 & 8.13 & 206.26 & 15.35 & 3.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.12 & 11.21 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.38 & 11.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.16 & 10.26 & \nodata  \\
 & & H89 & 9173.3 & a & 23.01 & 5.10 & -84.60 & 2.00 & 18.13 & 4.92 & 102.11 & 9.57 & 4.5  \\
G334.427+00.331 & shrds818 & H88$-$H112 & 6161.8 & a & 6.32 & 0.83 & -90.90 & 2.10 & 32.94 & 5.36 & 42.92 & 2.09 & 7.7  \\
 & & H100$-$H112 & 5467.7 & a & 5.98 & 1.00 & -91.70 & 2.60 & 31.76 & 6.82 & 43.13 & 2.47 & 6.0  \\
 & & H88$-$H95 & 8695.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.98 & 4.25 & \nodata  \\
 & & H106$-$H112 & 5052.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.49 & 3.44 & \nodata  \\
 & & H100$-$H105 & 5972.4 & a & 7.08 & 1.73 & -92.10 & 4.10 & 29.91 & 15.59 & 42.81 & 3.64 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.87 & 8.58 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.54 & 9.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.58 & 10.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.67 & 10.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.90 & 11.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.05 & 8.06 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.75 & 5.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.25 & 6.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.82 & 9.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.05 & 8.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.44 & 9.79 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.42 & 10.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.56 & 10.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.66 & 11.80 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.52 & 9.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.96 & 9.94 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.03 & 9.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.33 & 11.18 & \nodata  \\
G334.646+00.442 & shrds825 & H88$-$H112 & 6141.2 & a & 38.85 & 1.12 & -63.60 & 0.30 & 24.54 & 0.82 & 383.94 & 2.48 & 34.3  \\
 & & H100$-$H112 & 5434.6 & a & 35.68 & 1.27 & -63.60 & 0.40 & 25.73 & 1.06 & 402.83 & 2.88 & 27.8  \\
 & & H88$-$H95 & 8357.1 & a & 49.22 & 2.07 & -63.60 & 0.50 & 22.47 & 1.09 & 324.54 & 4.40 & 23.5  \\
 & & H106$-$H112 & 4955.5 & a & 32.37 & 1.71 & -63.00 & 0.70 & 25.56 & 1.56 & 408.24 & 3.87 & 18.7  \\
 & & H100$-$H105 & 5971.9 & a & 39.96 & 1.86 & -64.20 & 0.60 & 26.07 & 1.40 & 396.32 & 4.25 & 21.3  \\
 & & H112 & 4618.8 & a & 30.89 & 4.50 & -65.10 & 1.80 & 24.97 & 4.31 & 422.79 & 9.98 & 6.8  \\
 & & H111 & 4744.2 & a & 34.58 & 3.28 & -62.10 & 1.20 & 26.14 & 2.89 & 418.61 & 7.48 & 10.5  \\
 & & H110 & 4874.2 & a & 35.00 & 4.47 & -62.80 & 1.40 & 22.42 & 3.44 & 424.41 & 9.37 & 7.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.60 & 21.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.43 & 21.04 & \nodata  \\
 & & H107 & 5293.7 & a & 27.54 & 4.01 & -64.10 & 2.50 & 33.73 & 7.05 & 400.30 & 9.87 & 7.2  \\
 & & H106 & 5444.3 & a & 35.38 & 4.32 & -63.40 & 1.60 & 27.59 & 4.04 & 403.59 & 10.04 & 8.2  \\
 & & H105 & 5600.6 & a & 43.66 & 4.40 & -63.30 & 1.40 & 28.07 & 3.41 & 431.82 & 10.32 & 9.9  \\
 & & H104 & 5762.9 & a & 42.48 & 3.97 & -65.50 & 1.10 & 24.78 & 2.71 & 407.67 & 8.82 & 10.6  \\
 & & H103 & 5931.5 & a & 33.96 & 4.12 & -63.90 & 1.50 & 25.48 & 3.80 & 386.73 & 9.15 & 8.3  \\
 & & H102 & 6106.9 & a & 30.90 & 4.18 & -63.70 & 2.20 & 32.72 & 5.75 & 382.83 & 10.38 & 7.5  \\
 & & H101 & 6289.1 & a & 45.01 & 6.17 & -62.20 & 1.70 & 25.14 & 4.33 & 359.87 & 13.54 & 7.4  \\
 & & H100 & 6478.8 & a & 45.98 & 4.77 & -64.30 & 1.30 & 25.64 & 3.22 & 384.48 & 10.68 & 9.7  \\
 & & H95 & 7550.6 & a & 49.44 & 5.74 & -62.70 & 1.20 & 21.92 & 3.00 & 339.54 & 11.95 & 8.6  \\
 & & H94 & 7792.9 & a & 52.11 & 5.59 & -63.90 & 1.20 & 22.01 & 2.73 & 351.64 & 11.73 & 9.2  \\
 & & H93 & 8045.6 & a & 41.98 & 5.39 & -64.00 & 1.60 & 25.15 & 3.95 & 336.64 & 11.90 & 7.8  \\
 & & H92 & 8309.4 & a & 46.15 & 5.49 & -63.10 & 1.50 & 25.30 & 3.80 & 333.42 & 12.07 & 8.5  \\
 & & H91 & 8584.8 & a & 45.75 & 5.06 & -62.80 & 1.20 & 21.73 & 2.81 & 289.50 & 10.54 & 9.0  \\
 & & H89 & 9173.3 & a & 55.32 & 6.11 & -64.50 & 1.20 & 22.03 & 2.83 & 321.76 & 12.82 & 9.0  \\
 & & H88 & 9487.8 & a & 53.18 & 6.02 & -64.50 & 1.30 & 23.55 & 3.34 & 291.83 & 12.78 & 8.9  \\
G334.659$-$00.286 & shrds826 & H88$-$H112 & 5741.5 & a & 4.09 & 1.02 & -60.70 & 1.70 & 13.72 & 4.06 & 34.76 & 1.68 & 4.0  \\
 & & H100$-$H112 & 5258.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.79 & 1.78 & \nodata  \\
 & & H88$-$H95 & 8646.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.56 & 5.29 & \nodata  \\
 & & H106$-$H112 & 4945.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.58 & 1.90 & \nodata  \\
 & & H100$-$H105 & 5953.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.60 & 4.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.50 & 4.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.77 & 4.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.84 & 3.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.75 & 4.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.90 & 14.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.38 & 6.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.98 & 7.50 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.55 & 6.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.46 & 9.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.99 & 9.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.56 & 9.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.85 & 11.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.73 & 12.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.42 & 13.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.11 & 9.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.09 & 10.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.07 & 13.47 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.07 & 11.59 & \nodata  \\
G334.698$-$00.090 & shrds828 & H88$-$H112 & 5258.6 & a & 48.86 & 6.08 & -29.20 & 1.40 & 23.19 & 3.40 & 685.85 & 13.03 & 8.0  \\
 & & H100$-$H112 & 5258.6 & a & 48.86 & 6.08 & -29.20 & 1.40 & 23.19 & 3.40 & 685.85 & 13.03 & 8.0  \\
 & & H106$-$H112 & 4968.4 & a & 53.13 & 7.35 & -28.50 & 1.60 & 23.83 & 3.96 & 773.60 & 15.89 & 7.2  \\
 & & H100$-$H105 & 5946.0 & a & 36.54 & 7.90 & -31.80 & 3.20 & 29.49 & 8.92 & 477.96 & 18.25 & 4.8  \\
 & & H112 & 4618.8 & a & 61.37 & 17.71 & -31.70 & 4.50 & 29.63 & 14.67 & 893.73 & 39.05 & 3.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 814.73 & 30.79 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 844.28 & 37.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 543.49 & 50.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 736.64 & 37.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 702.49 & 38.27 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 666.43 & 41.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 641.31 & 45.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 554.83 & 42.69 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 467.52 & 33.40 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 418.32 & 38.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.82 & 31.04 & \nodata  \\
G334.721$-$00.653 & ch201 & H88$-$H112 & 6359.2 & a & 49.72 & 0.99 & 14.30 & 0.40 & 36.76 & 0.85 & 1349.41 & 2.69 & 49.6  \\
 & & H100$-$H112 & 5457.3 & a & 43.40 & 1.16 & 14.20 & 0.50 & 37.68 & 1.18 & 1381.64 & 3.19 & 36.9  \\
 & & H88$-$H95 & 8805.4 & a & 66.60 & 1.87 & 14.50 & 0.50 & 34.83 & 1.14 & 1262.12 & 4.93 & 35.3  \\
 & & H106$-$H112 & 4994.4 & a & 40.93 & 1.59 & 14.50 & 0.70 & 37.51 & 1.71 & 1399.46 & 4.36 & 25.4  \\
 & & H100$-$H105 & 5988.6 & a & 46.05 & 1.76 & 14.00 & 0.70 & 38.83 & 1.75 & 1361.40 & 4.86 & 26.1  \\
 & & H112 & 4618.8 & a & 40.30 & 4.02 & 16.70 & 1.60 & 33.12 & 3.92 & 1423.88 & 10.26 & 10.0  \\
 & & H111 & 4744.2 & a & 44.60 & 4.34 & 12.80 & 1.60 & 34.13 & 4.10 & 1409.45 & 11.15 & 10.3  \\
 & & H110 & 4874.2 & a & 37.18 & 4.69 & 12.30 & 2.20 & 35.24 & 6.61 & 1415.60 & 11.68 & 8.4  \\
 & & H109 & 5008.9 & a & 41.30 & 4.10 & 13.90 & 2.00 & 41.25 & 5.13 & 1387.86 & 11.52 & 10.2  \\
 & & H108 & 5148.7 & a & 41.38 & 4.58 & 13.20 & 2.50 & 44.80 & 6.56 & 1378.16 & 13.25 & 9.3  \\
 & & H107 & 5293.7 & a & 37.90 & 4.33 & 14.00 & 2.20 & 37.93 & 6.03 & 1380.09 & 11.36 & 9.1  \\
 & & H106 & 5444.3 & a & 44.68 & 4.24 & 15.90 & 1.80 & 38.66 & 4.54 & 1386.79 & 11.56 & 10.6  \\
 & & H105 & 5600.6 & a & 44.01 & 3.84 & 13.60 & 1.90 & 43.40 & 4.59 & 1386.87 & 11.18 & 11.5  \\
 & & H104 & 5762.9 & a & 43.69 & 3.71 & 14.80 & 1.50 & 36.18 & 3.71 & 1377.10 & 9.87 & 11.8  \\
 & & H103 & 5931.5 & a & 45.24 & 3.73 & 13.20 & 1.80 & 42.96 & 4.77 & 1363.00 & 10.50 & 12.5  \\
 & & H102 & 6106.9 & a & 48.40 & 3.67 & 12.30 & 1.40 & 37.93 & 3.52 & 1360.36 & 9.93 & 13.3  \\
 & & H101 & 6289.1 & a & 46.03 & 8.32 & 11.80 & 3.60 & 38.57 & 10.85 & 1207.51 & 21.47 & 5.9  \\
 & & H100 & 6478.8 & a & 47.01 & 3.90 & 15.80 & 1.50 & 37.08 & 3.80 & 1353.27 & 10.43 & 12.2  \\
 & & H94 & 7792.9 & a & 61.98 & 7.16 & 15.60 & 1.60 & 28.76 & 4.23 & 1240.25 & 16.73 & 8.8  \\
 & & H92 & 8309.4 & a & 61.45 & 4.31 & 15.30 & 1.00 & 30.46 & 2.54 & 1270.57 & 10.56 & 14.2  \\
 & & H91 & 8584.8 & a & 68.16 & 3.71 & 14.80 & 0.90 & 34.60 & 2.23 & 1272.62 & 9.71 & 18.3  \\
 & & H89 & 9173.3 & a & 74.05 & 3.73 & 12.40 & 0.90 & 36.38 & 2.19 & 1258.39 & 9.97 & 19.8  \\
 & & H88 & 9487.8 & a & 65.97 & 3.70 & 15.30 & 1.10 & 39.68 & 2.68 & 1254.92 & 10.32 & 17.8  \\
G334.721$-$00.653 & caswell20 & H88$-$H112 & 6262.2 & a & 49.20 & 1.01 & 14.70 & 0.40 & 39.98 & 0.95 & 1268.45 & 2.85 & 48.4  \\
 & & H100$-$H112 & 5446.3 & a & 41.84 & 1.15 & 14.40 & 0.60 & 41.08 & 1.31 & 1290.64 & 3.30 & 36.0  \\
 & & H88$-$H95 & 8434.5 & a & 66.79 & 1.82 & 15.30 & 0.50 & 36.30 & 1.14 & 1210.67 & 4.91 & 36.3  \\
 & & H106$-$H112 & 4997.9 & a & 37.37 & 1.41 & 14.00 & 0.80 & 44.22 & 1.96 & 1297.42 & 4.19 & 26.3  \\
 & & H100$-$H105 & 6018.1 & a & 48.48 & 1.73 & 14.20 & 0.70 & 39.92 & 1.65 & 1281.28 & 4.91 & 27.6  \\
 & & H112 & 4618.8 & a & 38.67 & 4.03 & 15.30 & 2.10 & 41.21 & 5.63 & 1309.38 & 11.18 & 9.8  \\
 & & H111 & 4744.2 & a & 36.77 & 3.72 & 14.90 & 2.40 & 46.02 & 7.16 & 1296.90 & 10.49 & 10.5  \\
 & & H110 & 4874.2 & a & 34.49 & 4.17 & 15.10 & 2.40 & 40.74 & 6.78 & 1297.27 & 11.37 & 8.6  \\
 & & H109 & 5008.9 & a & 36.72 & 4.74 & 14.30 & 2.50 & 39.38 & 7.31 & 1295.01 & 12.57 & 8.1  \\
 & & H108 & 5148.7 & a & 34.58 & 4.86 & 13.30 & 2.60 & 36.99 & 7.09 & 1293.52 & 12.65 & 7.4  \\
 & & H107 & 5293.7 & a & 38.95 & 4.44 & 14.10 & 2.20 & 39.74 & 6.11 & 1301.12 & 12.02 & 9.0  \\
 & & H106 & 5444.3 & a & 31.84 & 4.32 & 16.00 & 3.10 & 43.64 & 9.95 & 1291.80 & 11.63 & 8.0  \\
 & & H105 & 5600.6 & a & 47.28 & 4.28 & 11.40 & 2.00 & 45.55 & 5.53 & 1298.94 & 12.44 & 11.4  \\
 & & H104 & 5762.9 & a & 42.61 & 4.17 & 14.00 & 2.20 & 44.91 & 6.36 & 1292.39 & 11.82 & 10.7  \\
 & & H103 & 5931.5 & a & 42.34 & 4.10 & 16.80 & 1.90 & 39.69 & 4.67 & 1291.62 & 11.39 & 10.4  \\
 & & H102 & 6106.9 & a & 50.02 & 4.07 & 15.90 & 1.40 & 35.65 & 3.48 & 1286.49 & 10.75 & 12.3  \\
 & & H101 & 6289.1 & a & 48.35 & 6.44 & 16.00 & 1.90 & 29.45 & 4.82 & 1208.32 & 15.38 & 7.6  \\
 & & H100 & 6478.8 & a & 60.78 & 4.45 & 11.20 & 1.30 & 36.26 & 3.21 & 1277.28 & 11.85 & 13.7  \\
 & & H95 & 7550.6 & a & 58.17 & 5.58 & 16.10 & 1.60 & 34.00 & 4.10 & 1219.99 & 14.23 & 10.6  \\
 & & H94 & 7792.9 & a & 65.88 & 5.13 & 13.80 & 1.20 & 30.69 & 2.88 & 1222.18 & 12.57 & 12.9  \\
 & & H93 & 8045.6 & a & 61.24 & 6.03 & 16.10 & 1.50 & 31.67 & 4.12 & 1191.41 & 14.67 & 10.4  \\
 & & H92 & 8309.4 & a & 52.50 & 5.60 & 18.50 & 2.90 & 50.49 & 10.23 & 1184.90 & 15.75 & 10.5  \\
 & & H91 & 8584.8 & a & 65.50 & 4.64 & 14.80 & 1.50 & 41.99 & 3.84 & 1242.09 & 13.04 & 14.4  \\
 & & H89 & 9173.3 & a & 75.95 & 4.85 & 15.80 & 1.00 & 32.66 & 2.50 & 1220.33 & 12.27 & 15.7  \\
 & & H88 & 9487.8 & a & 73.22 & 5.56 & 17.10 & 1.30 & 34.61 & 3.14 & 1179.59 & 14.50 & 13.2  \\
G334.721$-$00.653 & mos025 & H88$-$H112 & 6331.3 & a & 48.71 & 0.85 & 14.70 & 0.30 & 37.59 & 0.76 & 1297.45 & 2.34 & 56.6  \\
 & & H100$-$H112 & 5454.4 & a & 42.83 & 0.93 & 14.30 & 0.40 & 38.44 & 0.97 & 1342.17 & 2.58 & 45.6  \\
 & & H88$-$H95 & 8596.4 & a & 63.87 & 1.39 & 15.20 & 0.40 & 35.75 & 0.90 & 1181.65 & 3.73 & 45.3  \\
 & & H106$-$H112 & 4995.8 & a & 40.04 & 1.16 & 14.40 & 0.60 & 39.78 & 1.33 & 1365.88 & 3.26 & 34.3  \\
 & & H100$-$H105 & 6013.0 & a & 47.34 & 1.44 & 14.10 & 0.60 & 38.93 & 1.39 & 1312.57 & 4.02 & 32.5  \\
 & & H112 & 4618.8 & a & 40.60 & 3.28 & 16.30 & 1.40 & 35.11 & 3.43 & 1403.93 & 8.59 & 12.4  \\
 & & H111 & 4744.2 & a & 42.21 & 2.98 & 13.70 & 1.40 & 39.54 & 3.39 & 1387.31 & 8.27 & 14.2  \\
 & & H110 & 4874.2 & a & 37.64 & 3.19 & 14.30 & 1.70 & 39.76 & 4.32 & 1385.72 & 8.77 & 12.0  \\
 & & H109 & 5008.9 & a & 39.53 & 3.43 & 13.80 & 2.00 & 45.50 & 5.42 & 1346.87 & 9.92 & 11.9  \\
 & & H108 & 5148.7 & a & 39.86 & 3.46 & 14.40 & 1.70 & 40.31 & 4.22 & 1336.08 & 9.70 & 11.5  \\
 & & H107 & 5293.7 & a & 40.72 & 3.27 & 14.70 & 1.40 & 36.70 & 3.63 & 1342.27 & 8.72 & 12.5  \\
 & & H106 & 5444.3 & a & 37.40 & 3.47 & 15.70 & 1.90 & 40.95 & 5.08 & 1341.26 & 9.55 & 11.1  \\
 & & H105 & 5600.6 & a & 47.43 & 3.40 & 12.70 & 1.50 & 43.13 & 3.74 & 1343.63 & 9.87 & 14.0  \\
 & & H104 & 5762.9 & a & 43.46 & 2.99 & 13.90 & 1.30 & 38.23 & 3.30 & 1327.39 & 8.10 & 14.7  \\
 & & H103 & 5931.5 & a & 45.01 & 2.87 & 15.20 & 1.30 & 40.59 & 3.17 & 1316.90 & 8.05 & 15.8  \\
 & & H102 & 6106.9 & a & 49.30 & 3.12 & 14.20 & 1.20 & 37.54 & 2.86 & 1312.35 & 8.44 & 15.8  \\
 & & H101 & 6289.1 & a & 48.37 & 5.63 & 14.50 & 2.00 & 34.41 & 5.06 & 1232.78 & 14.40 & 8.7  \\
 & & H100 & 6478.8 & a & 52.35 & 3.09 & 13.30 & 1.00 & 36.17 & 2.58 & 1295.21 & 8.22 & 17.0  \\
 & & H95 & 7550.6 & a & 57.90 & 5.75 & 16.00 & 1.60 & 33.37 & 4.05 & 1206.72 & 14.64 & 10.1  \\
 & & H94 & 7792.9 & a & 62.09 & 4.47 & 15.10 & 1.00 & 28.41 & 2.44 & 1216.73 & 10.55 & 13.9  \\
 & & H93 & 8045.6 & a & 62.05 & 6.31 & 16.40 & 1.50 & 29.82 & 3.96 & 1171.46 & 14.94 & 10.0  \\
 & & H92 & 8309.4 & a & 56.01 & 3.22 & 16.70 & 1.10 & 38.14 & 2.63 & 1178.29 & 8.81 & 17.4  \\
 & & H91 & 8584.8 & a & 63.39 & 3.18 & 14.80 & 0.90 & 38.58 & 2.36 & 1203.28 & 8.71 & 20.0  \\
 & & H89 & 9173.3 & a & 70.02 & 3.23 & 14.30 & 0.70 & 33.01 & 1.83 & 1162.36 & 8.20 & 21.7  \\
 & & H88 & 9487.8 & a & 66.16 & 3.42 & 16.30 & 0.90 & 37.52 & 2.26 & 1154.47 & 9.35 & 19.2  \\
G334.774$-$00.023 & shrds828 & H88$-$H112 & 5984.4 & a & 60.54 & 1.48 & -26.80 & 0.30 & 24.53 & 0.69 & 773.21 & 3.29 & 40.3  \\
 & & H100$-$H112 & 5380.7 & a & 59.33 & 1.77 & -26.90 & 0.40 & 24.77 & 0.86 & 833.69 & 3.95 & 33.1  \\
 & & H88$-$H95 & 8546.9 & a & 63.07 & 2.99 & -26.70 & 0.50 & 21.62 & 1.19 & 515.88 & 6.24 & 20.8  \\
 & & H106$-$H112 & 5037.5 & a & 54.89 & 2.17 & -26.70 & 0.50 & 25.37 & 1.16 & 845.34 & 4.89 & 25.0  \\
 & & H100$-$H105 & 5988.1 & a & 66.31 & 3.04 & -27.10 & 0.50 & 21.96 & 1.16 & 814.41 & 6.38 & 21.6  \\
 & & H112 & 4618.8 & a & 45.75 & 5.92 & -26.80 & 1.70 & 27.63 & 4.24 & 868.50 & 13.83 & 7.7  \\
 & & H111 & 4744.2 & a & 49.44 & 5.31 & -27.10 & 1.40 & 26.50 & 3.33 & 838.69 & 12.19 & 9.2  \\
 & & H110 & 4874.2 & a & 49.04 & 5.87 & -27.70 & 1.90 & 31.55 & 5.10 & 866.87 & 14.15 & 8.6  \\
 & & H109 & 5008.9 & a & 54.10 & 9.27 & -24.00 & 2.40 & 28.44 & 5.91 & 670.22 & 21.84 & 5.8  \\
 & & H108 & 5148.7 & a & 58.70 & 5.51 & -25.80 & 1.10 & 24.46 & 2.75 & 858.68 & 12.08 & 10.6  \\
 & & H107 & 5293.7 & a & 54.99 & 4.88 & -26.00 & 1.20 & 27.43 & 2.92 & 847.52 & 11.32 & 11.3  \\
 & & H106 & 5444.3 & a & 67.17 & 6.21 & -27.00 & 0.90 & 19.98 & 2.14 & 845.13 & 12.43 & 10.7  \\
 & & H105 & 5600.6 & a & 77.27 & 7.57 & -26.80 & 1.00 & 21.30 & 2.42 & 851.47 & 15.65 & 10.1  \\
 & & H104 & 5762.9 & a & 55.90 & 6.54 & -27.00 & 1.40 & 24.33 & 3.32 & 831.26 & 14.39 & 8.5  \\
 & & H103 & 5931.5 & a & 70.87 & 7.07 & -27.00 & 1.10 & 22.45 & 2.60 & 811.90 & 14.98 & 9.9  \\
 & & H102 & 6106.9 & a & 72.39 & 8.37 & -29.00 & 0.90 & 16.20 & 2.18 & 825.66 & 15.06 & 8.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 656.25 & 23.97 & \nodata  \\
 & & H100 & 6478.8 & a & 70.22 & 7.30 & -26.30 & 1.20 & 23.16 & 2.99 & 802.07 & 15.41 & 9.7  \\
 & & H95 & 7550.6 & a & 39.23 & 10.04 & -20.00 & 1.80 & 14.00 & 4.43 & 254.51 & 16.50 & 3.9  \\
 & & H94 & 7792.9 & a & 72.93 & 8.23 & -27.80 & 1.00 & 18.59 & 2.45 & 640.28 & 15.83 & 8.8  \\
 & & H92 & 8309.4 & a & 71.19 & 7.39 & -27.20 & 0.90 & 18.15 & 2.18 & 537.14 & 14.10 & 9.5  \\
 & & H91 & 8584.8 & a & 66.25 & 7.58 & -26.00 & 1.40 & 25.54 & 3.60 & 537.20 & 16.84 & 8.8  \\
 & & H89 & 9173.3 & a & 50.56 & 7.02 & -27.40 & 1.90 & 27.56 & 4.76 & 494.88 & 16.16 & 7.3  \\
 & & H88 & 9487.8 & a & 67.69 & 6.59 & -25.20 & 1.10 & 22.82 & 2.61 & 454.81 & 14.04 & 10.2  \\
G335.006$-$00.143 & shrds834 & H88$-$H112 & 6443.4 & a & 17.42 & 2.18 & -26.50 & 0.70 & 12.10 & 1.75 & 140.61 & 3.40 & 7.9  \\
 & & H100$-$H112 & 5453.2 & a & 19.93 & 2.95 & -27.10 & 0.70 & 10.09 & 1.72 & 160.16 & 4.19 & 6.7  \\
 & & H88$-$H95 & 8774.7 & a & 14.58 & 2.60 & -23.40 & 1.70 & 19.70 & 4.32 & 94.39 & 5.08 & 5.6  \\
 & & H106$-$H112 & 4968.6 & a & 19.97 & 4.05 & -28.10 & 1.10 & 10.98 & 2.57 & 167.47 & 6.01 & 4.9  \\
 & & H100$-$H105 & 6013.2 & a & 22.09 & 4.18 & -26.10 & 0.80 & 8.91 & 1.94 & 151.20 & 5.58 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.94 & 12.86 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.63 & 14.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.05 & 15.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.57 & 16.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.97 & 14.50 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.44 & 13.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.00 & 14.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.55 & 13.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.28 & 16.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.54 & 13.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.78 & 15.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.55 & 14.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.65 & 12.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.16 & 13.64 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.18 & 12.53 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.90 & 10.31 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.86 & 7.21 & \nodata  \\
G335.006$-$00.143 & mos024 & H88$-$H112 & 5484.4 & a & 4.93 & 0.61 & -26.50 & 0.70 & 11.23 & 1.62 & 38.44 & 0.92 & 7.9  \\
 & & H100$-$H112 & 5209.9 & a & 4.33 & 0.63 & -27.10 & 0.70 & 9.67 & 1.63 & 33.77 & 0.88 & 6.8  \\
 & & H88$-$H95 & 8772.8 & a & 14.70 & 2.60 & -23.20 & 1.80 & 20.58 & 4.56 & 94.08 & 5.17 & 5.7  \\
 & & H106$-$H112 & 5131.8 & a & 2.54 & 0.51 & -27.80 & 1.10 & 10.69 & 2.48 & 21.55 & 0.75 & 4.9  \\
 & & H100$-$H105 & 6004.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.05 & 6.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.68 & 16.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.43 & 17.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.19 & 15.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.64 & 16.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.54 & 14.53 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.92 & 14.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.65 & 15.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.13 & 14.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.14 & 16.72 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.68 & 13.79 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.83 & 17.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.09 & 15.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.89 & 14.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.99 & 13.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.49 & 11.88 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.95 & 9.99 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.52 & 8.30 & \nodata  \\
G335.168$-$00.240 & shrds835 & H88$-$H112 & 6321.4 & a & 6.93 & 1.46 & -40.30 & 2.50 & 23.43 & 6.76 & 83.50 & 3.02 & 4.9  \\
 & & H100$-$H112 & 5435.7 & a & 8.12 & 1.88 & -41.00 & 2.50 & 21.07 & 7.51 & 85.02 & 3.58 & 4.6  \\
 & & H88$-$H95 & 8682.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.74 & 5.38 & \nodata  \\
 & & H106$-$H112 & 4965.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.50 & 5.01 & \nodata  \\
 & & H100$-$H105 & 6024.6 & a & 16.84 & 3.26 & -36.50 & 1.40 & 14.90 & 3.50 & 92.17 & 5.56 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.99 & 10.59 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.75 & 10.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.61 & 10.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.04 & 11.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.57 & 20.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.33 & 14.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.17 & 13.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.31 & 13.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.87 & 13.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.49 & 12.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.82 & 14.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.70 & 13.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.26 & 13.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.41 & 12.85 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.73 & 12.61 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.84 & 12.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.65 & 12.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.09 & 11.21 & \nodata  \\
G335.168$-$00.240 & mos023 & H88$-$H112 & 7326.5 & a & 2.10 & 0.49 & -42.70 & 2.50 & 21.48 & 7.26 & 22.89 & 0.96 & 4.5  \\
 & & H100$-$H112 & 5506.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.38 & 5.06 & \nodata  \\
 & & H88$-$H95 & 7727.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.74 & 0.49 & \nodata  \\
 & & H106$-$H112 & 4970.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.58 & 7.83 & \nodata  \\
 & & H100$-$H105 & 6052.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.27 & 6.73 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.30 & 17.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.89 & 19.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.72 & 17.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.97 & 18.70 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.14 & 22.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.90 & 22.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.93 & 20.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.07 & 18.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.27 & 16.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.71 & 16.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.90 & 17.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.02 & 15.71 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.61 & 14.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.26 & 13.69 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.34 & 12.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.80 & 1199.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 482.80 & 2053.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.19 & 11.00 & \nodata  \\
G335.326+00.409 & shrds837 & H88$-$H112 & 6282.8 & a & 9.03 & 1.86 & -51.80 & 1.50 & 14.78 & 3.67 & 55.26 & 3.16 & 4.9  \\
 & & H100$-$H112 & 5497.9 & a & 7.07 & 1.83 & -50.70 & 2.80 & 21.34 & 7.51 & 57.51 & 3.63 & 4.0  \\
 & & H88$-$H95 & 8706.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.48 & 5.43 & \nodata  \\
 & & H106$-$H112 & 4981.3 & a & 9.80 & 2.36 & -56.80 & 3.80 & 29.98 & 12.55 & 58.21 & 5.21 & 4.6  \\
 & & H100$-$H105 & 6038.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.06 & 5.30 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.35 & 11.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.94 & 12.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.07 & 13.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.57 & 12.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.71 & 16.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.30 & 11.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.66 & 14.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.40 & 13.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.77 & 12.38 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.93 & 11.90 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.77 & 12.80 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.61 & 12.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.17 & 11.64 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.12 & 14.70 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.99 & 12.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.56 & 11.68 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.27 & 12.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.74 & 13.15 & \nodata  \\
G335.469+00.027 & shrds840 & H88$-$H112 & 6229.3 & a & 11.24 & 1.88 & -101.00 & 1.50 & 18.75 & 3.67 & 125.94 & 3.63 & 5.9  \\
 & & H100$-$H112 & 5456.2 & a & 10.70 & 2.24 & -99.10 & 1.80 & 17.75 & 4.51 & 134.91 & 4.16 & 4.8  \\
 & & H88$-$H95 & 8721.3 & a & 14.80 & 3.13 & -108.90 & 6.90 & 35.63 & 26.19 & 96.82 & 6.81 & 5.7  \\
 & & H106$-$H112 & 4978.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.58 & 5.99 & \nodata  \\
 & & H100$-$H105 & 6013.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.67 & 6.36 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.17 & 13.18 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.34 & 14.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.51 & 14.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.01 & 14.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.88 & 22.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.90 & 14.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.98 & 15.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.92 & 13.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.52 & 14.58 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.80 & 15.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.75 & 16.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.16 & 14.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.16 & 13.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.48 & 17.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.53 & 14.44 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.86 & 13.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.91 & 12.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.56 & 13.24 & \nodata  \\
G335.499$-$00.142 & shrds841 & H88$-$H112 & 5555.9 & a & 0.02 & 0.00 & -80.80 & 0.40 & 11.46 & 1.02 & 0.07 & 0.00 & 12.9  \\
 & & H100$-$H112 & 5321.6 & a & 0.01 & 0.00 & -80.60 & 0.50 & 11.33 & 1.12 & 0.07 & 0.00 & 11.6  \\
 & & H88$-$H95 & 8608.7 & a & 0.03 & 0.01 & -81.60 & 0.90 & 10.53 & 2.23 & 0.13 & 0.01 & 5.4  \\
 & & H106$-$H112 & 4958.7 & a & 0.01 & 0.00 & -81.30 & 0.70 & 11.70 & 1.55 & 0.07 & 0.00 & 8.6  \\
 & & H100$-$H105 & 6011.3 & a & 0.02 & 0.00 & -79.60 & 0.70 & 11.85 & 1.61 & 0.07 & 0.00 & 8.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & 0.02 & 0.00 & -80.50 & 1.80 & 16.53 & 4.47 & 0.07 & 0.01 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & 0.02 & 0.00 & -77.20 & 1.20 & 13.33 & 2.82 & 0.06 & 0.01 & 5.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.15 & 0.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
G335.579$-$00.209 & shrds841 & H88$-$H112 & 6007.8 & a & 18.29 & 0.58 & -78.70 & 0.40 & 25.89 & 0.95 & 155.89 & 1.32 & 31.2  \\
 & & H100$-$H112 & 5372.4 & a & 14.40 & 0.65 & -78.60 & 0.60 & 26.13 & 1.38 & 140.31 & 1.49 & 21.8  \\
 & & H88$-$H95 & 8494.9 & a & 33.73 & 1.37 & -79.00 & 0.50 & 25.92 & 1.22 & 216.72 & 3.13 & 24.3  \\
 & & H106$-$H112 & 4978.5 & a & 12.75 & 0.81 & -78.70 & 0.80 & 24.99 & 1.85 & 135.56 & 1.81 & 15.6  \\
 & & H100$-$H105 & 5993.7 & a & 17.03 & 0.99 & -78.40 & 0.80 & 27.38 & 1.86 & 147.81 & 2.31 & 17.1  \\
 & & H112 & 4618.8 & a & 10.60 & 1.63 & -79.30 & 2.00 & 26.91 & 5.41 & 126.84 & 3.66 & 6.7  \\
 & & H111 & 4744.2 & a & 12.55 & 1.70 & -77.90 & 1.90 & 28.52 & 4.90 & 133.97 & 3.97 & 7.5  \\
 & & H110 & 4874.2 & a & 11.49 & 1.86 & -80.30 & 2.30 & 27.26 & 6.97 & 136.01 & 4.03 & 6.6  \\
 & & H109 & 5008.9 & a & 12.32 & 2.03 & -78.90 & 1.70 & 20.76 & 4.19 & 141.84 & 4.08 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.52 & 4.73 & \nodata  \\
 & & H107 & 5293.7 & a & 12.71 & 2.08 & -75.70 & 2.00 & 25.22 & 5.38 & 144.78 & 4.52 & 6.3  \\
 & & H106 & 5444.3 & a & 19.20 & 2.12 & -79.80 & 1.40 & 25.16 & 3.27 & 147.60 & 4.75 & 9.0  \\
 & & H105 & 5600.6 & a & 15.35 & 1.79 & -81.40 & 1.90 & 33.86 & 5.08 & 145.71 & 4.54 & 8.7  \\
 & & H104 & 5762.9 & a & 18.43 & 2.22 & -77.90 & 1.40 & 23.18 & 3.47 & 140.44 & 4.68 & 8.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.97 & 5.31 & \nodata  \\
 & & H102 & 6106.9 & a & 20.51 & 2.13 & -80.10 & 1.10 & 22.61 & 2.75 & 151.64 & 4.52 & 9.6  \\
 & & H101 & 6289.1 & a & 22.02 & 3.29 & -75.10 & 1.40 & 18.75 & 3.47 & 156.85 & 6.25 & 6.8  \\
 & & H100 & 6478.8 & a & 19.06 & 2.41 & -76.10 & 1.70 & 27.58 & 4.47 & 165.52 & 5.51 & 8.0  \\
 & & H95 & 7550.6 & a & 22.22 & 3.28 & -79.00 & 2.10 & 29.02 & 5.93 & 171.73 & 7.55 & 7.0  \\
 & & H94 & 7792.9 & a & 35.90 & 3.25 & -79.80 & 1.00 & 21.80 & 2.29 & 238.32 & 6.80 & 10.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.08 & 17.42 & \nodata  \\
 & & H92 & 8309.4 & a & 37.32 & 4.14 & -79.00 & 1.40 & 25.48 & 3.31 & 247.95 & 9.34 & 8.9  \\
 & & H91 & 8584.8 & a & 32.67 & 3.55 & -81.10 & 1.50 & 27.84 & 3.70 & 229.43 & 8.26 & 9.2  \\
 & & H89 & 9173.3 & a & 37.95 & 3.07 & -78.20 & 1.10 & 28.65 & 2.71 & 209.73 & 7.34 & 12.2  \\
 & & H88 & 9487.8 & a & 36.56 & 3.37 & -77.70 & 1.00 & 21.67 & 2.31 & 208.49 & 7.02 & 10.7  \\
G336.026$-$00.817 & shrds843 & H88$-$H112 & 6315.6 & a & 59.28 & 1.26 & -45.90 & 0.20 & 19.85 & 0.49 & 502.67 & 2.51 & 46.6  \\
 & & H100$-$H112 & 5471.6 & a & 51.42 & 1.50 & -46.00 & 0.30 & 20.13 & 0.68 & 517.25 & 3.01 & 34.0  \\
 & & H88$-$H95 & 8602.0 & a & 80.92 & 2.10 & -45.70 & 0.20 & 19.33 & 0.58 & 463.17 & 4.15 & 38.0  \\
 & & H106$-$H112 & 5057.3 & a & 47.52 & 1.95 & -46.00 & 0.40 & 20.36 & 0.97 & 520.25 & 3.95 & 24.0  \\
 & & H100$-$H105 & 6002.1 & a & 55.90 & 2.19 & -46.00 & 0.40 & 19.51 & 0.88 & 513.71 & 4.34 & 25.2  \\
 & & H112 & 4618.8 & a & 44.45 & 5.09 & -46.70 & 1.20 & 21.48 & 2.88 & 519.60 & 10.51 & 8.7  \\
 & & H111 & 4744.2 & a & 49.05 & 5.37 & -45.90 & 1.00 & 19.12 & 2.42 & 521.95 & 10.51 & 9.0  \\
 & & H110 & 4874.2 & a & 41.85 & 5.62 & -45.90 & 1.10 & 17.40 & 2.71 & 524.98 & 10.47 & 7.4  \\
 & & H109 & 5008.9 & a & 45.55 & 8.11 & -46.30 & 2.30 & 26.60 & 6.40 & 535.82 & 17.95 & 5.8  \\
 & & H108 & 5148.7 & a & 46.72 & 4.67 & -48.30 & 1.20 & 24.59 & 2.86 & 519.93 & 10.35 & 9.9  \\
 & & H107 & 5293.7 & a & 46.80 & 4.10 & -46.20 & 0.90 & 21.32 & 2.16 & 518.45 & 8.48 & 11.3  \\
 & & H106 & 5444.3 & a & 60.14 & 4.68 & -44.70 & 0.70 & 19.05 & 1.71 & 512.76 & 9.16 & 12.7  \\
 & & H105 & 5600.6 & a & 47.09 & 4.75 & -47.00 & 1.20 & 23.28 & 2.73 & 512.52 & 10.25 & 9.8  \\
 & & H104 & 5762.9 & a & 63.06 & 5.40 & -44.80 & 0.70 & 16.86 & 1.67 & 515.57 & 9.94 & 11.5  \\
 & & H103 & 5931.5 & a & 57.51 & 5.27 & -46.70 & 0.90 & 19.88 & 2.12 & 514.33 & 10.49 & 10.8  \\
 & & H102 & 6106.9 & a & 52.01 & 5.10 & -45.30 & 1.00 & 20.86 & 2.38 & 513.14 & 10.41 & 10.1  \\
 & & H101 & 6289.1 & a & 63.11 & 9.40 & -45.30 & 1.30 & 18.14 & 3.23 & 517.22 & 17.75 & 6.7  \\
 & & H100 & 6478.8 & a & 56.08 & 5.01 & -47.20 & 0.80 & 18.20 & 1.88 & 513.28 & 9.57 & 11.1  \\
 & & H95 & 7550.6 & a & 58.20 & 13.05 & -47.40 & 1.90 & 16.99 & 4.49 & 381.05 & 23.95 & 4.4  \\
 & & H94 & 7792.9 & a & 72.60 & 5.25 & -45.60 & 0.70 & 19.91 & 1.66 & 475.68 & 10.49 & 13.7  \\
 & & H93 & 8045.6 & a & 64.57 & 10.58 & -48.10 & 0.90 & 11.00 & 2.08 & 315.80 & 15.72 & 6.0  \\
 & & H92 & 8309.4 & a & 76.86 & 5.94 & -44.70 & 0.80 & 20.99 & 1.87 & 490.18 & 12.18 & 12.8  \\
 & & H91 & 8584.8 & a & 82.19 & 5.01 & -45.70 & 0.60 & 19.02 & 1.34 & 464.69 & 9.78 & 16.2  \\
 & & H89 & 9173.3 & a & 95.04 & 5.29 & -46.50 & 0.50 & 19.70 & 1.27 & 475.24 & 10.52 & 17.8  \\
 & & H88 & 9487.8 & a & 90.62 & 5.85 & -45.10 & 0.60 & 17.56 & 1.31 & 472.26 & 10.99 & 15.3  \\
G336.086$-$00.074 & shrds845 & H88$-$H112 & 5088.1 & a & 0.11 & 0.01 & -98.20 & 0.60 & 19.30 & 1.47 & 0.69 & 0.01 & 15.0  \\
 & & H100$-$H112 & 5078.2 & a & 0.08 & 0.01 & -98.20 & 0.70 & 18.67 & 1.68 & 0.55 & 0.01 & 12.7  \\
 & & H88$-$H95 & 8616.2 & a & 8.52 & 0.93 & -98.10 & 1.20 & 22.09 & 2.84 & 49.69 & 1.94 & 9.1  \\
 & & H106$-$H112 & 4875.3 & a & 0.06 & 0.01 & -97.30 & 1.10 & 18.20 & 2.60 & 0.41 & 0.01 & 8.1  \\
 & & H100$-$H105 & 5604.8 & a & 0.15 & 0.01 & -99.00 & 0.90 & 18.33 & 2.08 & 0.94 & 0.03 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.08 & 0.68 & \nodata  \\
 & & H111 & 4744.2 & a & 1.98 & 0.55 & -100.40 & 1.90 & 13.95 & 4.49 & 12.90 & 0.91 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 2.74 & 0.51 & -97.60 & 1.90 & 20.81 & 4.69 & 17.20 & 1.04 & 5.3  \\
 & & H106 & 5444.3 & a & 6.29 & 1.05 & -97.50 & 1.70 & 21.40 & 4.19 & 29.81 & 2.16 & 6.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & 8.51 & 1.95 & -98.00 & 2.10 & 18.93 & 5.67 & 50.01 & 3.68 & 4.5  \\
 & & H103 & 5931.5 & a & 13.08 & 2.67 & -100.20 & 2.00 & 19.15 & 6.09 & 74.14 & 4.86 & 5.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.74 & 9.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.67 & 8.19 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.78 & 9.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.51 & 9.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.51 & 2.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.69 & 6.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.64 & 6.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.61 & 6.38 & \nodata  \\
G336.295$-$01.341 & shrds849 & H88$-$H112 & 6169.8 & a & 0.03 & 0.00 & -27.20 & 0.90 & 19.57 & 2.11 & 0.21 & 0.01 & 10.6  \\
 & & H100$-$H112 & 6165.5 & a & 0.02 & 0.00 & -28.30 & 1.30 & 18.46 & 3.18 & 0.13 & 0.00 & 6.7  \\
 & & H88$-$H95 & 8780.9 & a & 8.37 & 1.10 & -25.80 & 1.30 & 20.64 & 3.23 & 46.84 & 2.22 & 7.6  \\
 & & H106$-$H112 & 4806.9 & a & 0.39 & 0.08 & -28.90 & 1.10 & 11.02 & 2.68 & 2.44 & 0.12 & 4.7  \\
 & & H100$-$H105 & 6203.3 & a & 0.01 & 0.00 & -28.10 & 2.10 & 22.95 & 5.11 & 0.06 & 0.00 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.46 & 0.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.01 & 0.51 & \nodata  \\
 & & H110 & 4874.2 & a & 0.30 & 0.08 & -29.90 & 1.30 & 9.95 & 3.10 & 1.42 & 0.11 & 3.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.00 & \nodata  \\
 & & H101 & 6289.1 & a & 0.01 & 0.00 & -29.90 & 4.30 & 26.11 & 13.29 & 0.04 & 0.00 & 3.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.07 & 0.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.06 & 5.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.83 & 7.52 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.73 & 4.28 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.30 & 4.27 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.79 & 4.52 & \nodata  \\
G336.358$-$00.137 & shrds853 & H88$-$H112 & 4917.3 & a & 0.11 & 0.01 & -82.90 & 1.30 & 35.77 & 3.16 & 1.72 & 0.02 & 13.0  \\
 & & H100$-$H112 & 4917.3 & a & 0.11 & 0.01 & -82.90 & 1.30 & 37.18 & 3.20 & 1.72 & 0.02 & 13.6  \\
 & & H106$-$H112 & 4917.3 & a & 0.10 & 0.01 & -82.90 & 1.40 & 34.83 & 3.22 & 1.72 & 0.02 & 12.4  \\
 & & H112 & 4618.8 & a & 14.24 & 2.65 & -84.60 & 2.50 & 27.57 & 6.25 & 216.90 & 6.13 & 5.4  \\
 & & H111 & 4744.2 & a & 0.09 & 0.01 & -78.60 & 3.10 & 38.82 & 10.30 & 1.55 & 0.03 & 7.3  \\
 & & H110 & 4874.2 & a & 0.09 & 0.02 & -86.50 & 2.50 & 28.27 & 6.02 & 1.56 & 0.04 & 5.5  \\
 & & H109 & 5008.9 & a & 0.10 & 0.02 & -88.00 & 3.00 & 32.16 & 10.44 & 1.45 & 0.04 & 6.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 0.04 & \nodata  \\
G336.367$-$00.003 & shrds852 & H88$-$H112 & 8559.3 & a & 78.16 & 1.87 & -130.20 & 0.30 & 26.74 & 0.74 & 522.00 & 4.34 & 41.2  \\
 & & H88$-$H95 & 8559.3 & a & 78.16 & 1.87 & -130.20 & 0.30 & 26.74 & 0.74 & 522.00 & 4.34 & 41.2  \\
 & & H94 & 7792.9 & a & 53.91 & 3.60 & -130.20 & 0.90 & 26.70 & 2.07 & 417.19 & 8.33 & 14.8  \\
 & & H92 & 8309.4 & a & 72.07 & 3.79 & -131.30 & 0.80 & 31.09 & 1.93 & 511.20 & 9.39 & 19.0  \\
 & & H91 & 8584.8 & a & 75.83 & 4.46 & -129.50 & 0.70 & 25.55 & 1.74 & 524.63 & 10.09 & 16.8  \\
 & & H89 & 9173.3 & a & 87.92 & 5.53 & -130.50 & 0.80 & 26.55 & 1.94 & 575.11 & 12.76 & 15.7  \\
 & & H88 & 9487.8 & a & 117.51 & 5.87 & -129.80 & 0.60 & 23.19 & 1.34 & 644.42 & 12.67 & 19.8  \\
G336.418$-$00.249 & shrds853 & H88$-$H112 & 6106.4 & a & 237.62 & 1.76 & -87.90 & 0.10 & 25.29 & 0.22 & 2155.60 & 3.96 & 133.8  \\
 & & H100$-$H112 & 5460.6 & a & 234.14 & 1.99 & -88.10 & 0.10 & 25.09 & 0.25 & 2289.41 & 4.46 & 116.5  \\
 & & H88$-$H95 & 8628.0 & a & 253.89 & 2.77 & -87.20 & 0.10 & 26.00 & 0.33 & 1633.69 & 6.33 & 90.6  \\
 & & H106$-$H112 & 5033.2 & a & 226.53 & 2.62 & -88.20 & 0.10 & 25.50 & 0.34 & 2456.15 & 5.93 & 85.3  \\
 & & H100$-$H105 & 6026.5 & a & 244.13 & 2.89 & -88.00 & 0.10 & 24.58 & 0.34 & 2068.60 & 6.42 & 83.5  \\
 & & H112 & 4618.8 & a & 256.60 & 8.26 & -89.10 & 0.40 & 25.78 & 0.96 & 3066.56 & 18.78 & 30.7  \\
 & & H111 & 4744.2 & a & 227.42 & 7.38 & -88.30 & 0.40 & 24.72 & 0.93 & 2748.02 & 16.43 & 30.5  \\
 & & H110 & 4874.2 & a & 221.59 & 5.43 & -88.10 & 0.30 & 24.95 & 0.71 & 2485.92 & 12.16 & 40.3  \\
 & & H109 & 5008.9 & a & 224.49 & 6.53 & -88.40 & 0.40 & 24.89 & 0.84 & 2301.12 & 14.58 & 34.0  \\
 & & H108 & 5148.7 & a & 194.79 & 8.07 & -87.40 & 0.50 & 25.46 & 1.23 & 2004.72 & 18.20 & 23.9  \\
 & & H107 & 5293.7 & a & 221.08 & 5.96 & -88.20 & 0.30 & 26.11 & 0.81 & 2342.41 & 13.65 & 36.6  \\
 & & H106 & 5444.3 & a & 225.66 & 6.08 & -87.90 & 0.30 & 25.14 & 0.78 & 2244.72 & 13.66 & 36.7  \\
 & & H105 & 5600.6 & a & 150.44 & 5.36 & -87.50 & 0.50 & 25.90 & 1.07 & 1346.22 & 12.23 & 27.7  \\
 & & H104 & 5762.9 & a & 241.73 & 7.23 & -88.20 & 0.40 & 24.51 & 0.85 & 2238.93 & 16.04 & 33.0  \\
 & & H103 & 5931.5 & a & 241.94 & 7.08 & -88.00 & 0.30 & 23.83 & 0.81 & 2045.90 & 15.48 & 33.8  \\
 & & H102 & 6106.9 & a & 281.21 & 5.83 & -88.10 & 0.20 & 24.17 & 0.58 & 2347.38 & 12.84 & 47.7  \\
 & & H101 & 6289.1 & a & 245.22 & 8.26 & -87.80 & 0.40 & 23.57 & 0.92 & 1996.55 & 17.96 & 29.3  \\
 & & H100 & 6478.8 & a & 273.35 & 7.16 & -88.00 & 0.30 & 25.08 & 0.76 & 2219.05 & 16.05 & 37.8  \\
 & & H94 & 7792.9 & a & 270.77 & 7.22 & -87.30 & 0.30 & 25.26 & 0.78 & 2005.29 & 16.26 & 37.1  \\
 & & H92 & 8309.4 & a & 283.91 & 6.85 & -87.60 & 0.30 & 24.98 & 0.70 & 1878.33 & 15.33 & 41.0  \\
 & & H91 & 8584.8 & a & 255.02 & 7.76 & -86.70 & 0.40 & 25.07 & 0.88 & 1682.19 & 17.41 & 32.5  \\
 & & H89 & 9173.3 & a & 286.61 & 7.32 & -87.10 & 0.30 & 23.46 & 0.69 & 1698.79 & 15.88 & 38.7  \\
 & & H88 & 9487.8 & a & 146.00 & 4.87 & -86.40 & 0.40 & 27.34 & 1.05 & 841.51 & 11.40 & 29.6  \\
G336.491$-$01.474 & caswell21 & H88$-$H112 & 6115.3 & a & 458.34 & 1.64 & -23.60 & 0.00 & 26.17 & 0.11 & 6866.08 & 3.75 & 276.5  \\
 & & H100$-$H112 & 5396.5 & a & 390.62 & 1.96 & -23.60 & 0.10 & 26.89 & 0.16 & 6893.14 & 4.56 & 196.5  \\
 & & H88$-$H95 & 8434.4 & a & 673.90 & 3.44 & -23.60 & 0.10 & 24.74 & 0.15 & 6779.24 & 7.66 & 193.6  \\
 & & H106$-$H112 & 5004.4 & a & 351.62 & 2.45 & -23.60 & 0.10 & 27.04 & 0.22 & 6913.49 & 5.70 & 142.0  \\
 & & H100$-$H105 & 6008.2 & a & 451.61 & 3.01 & -23.60 & 0.10 & 26.73 & 0.21 & 6861.97 & 6.97 & 148.4  \\
 & & H112 & 4618.8 & a & 307.06 & 7.23 & -23.70 & 0.30 & 27.01 & 0.73 & 6946.42 & 16.83 & 42.0  \\
 & & H111 & 4744.2 & a & 332.89 & 7.11 & -23.30 & 0.30 & 26.23 & 0.65 & 6902.65 & 16.32 & 46.3  \\
 & & H110 & 4874.2 & a & 338.29 & 6.19 & -23.50 & 0.30 & 28.02 & 0.59 & 6912.80 & 14.68 & 54.0  \\
 & & H109 & 5008.9 & a & 348.95 & 6.58 & -23.80 & 0.30 & 28.28 & 0.62 & 6904.14 & 15.67 & 52.4  \\
 & & H108 & 5148.7 & a & 381.09 & 10.03 & -23.30 & 0.30 & 26.66 & 0.81 & 6882.11 & 23.20 & 37.5  \\
 & & H107 & 5293.7 & a & 385.24 & 7.23 & -23.50 & 0.20 & 25.91 & 0.56 & 6915.68 & 16.48 & 52.7  \\
 & & H106 & 5444.3 & a & 385.69 & 7.11 & -23.80 & 0.20 & 26.46 & 0.56 & 6925.25 & 16.38 & 53.6  \\
 & & H105 & 5600.6 & a & 414.65 & 8.06 & -23.60 & 0.30 & 28.79 & 0.65 & 6898.74 & 19.37 & 50.8  \\
 & & H104 & 5762.9 & a & 429.46 & 7.46 & -24.00 & 0.20 & 26.91 & 0.54 & 6882.57 & 17.34 & 56.9  \\
 & & H103 & 5931.5 & a & 446.33 & 7.30 & -23.50 & 0.20 & 27.41 & 0.52 & 6780.48 & 17.12 & 60.4  \\
 & & H102 & 6106.9 & a & 464.06 & 8.31 & -23.60 & 0.20 & 24.75 & 0.51 & 6888.71 & 18.53 & 55.2  \\
 & & H101 & 6289.1 & a & 464.08 & 9.59 & -23.70 & 0.30 & 25.91 & 0.62 & 6838.63 & 21.85 & 47.9  \\
 & & H100 & 6478.8 & a & 485.45 & 8.34 & -23.30 & 0.20 & 25.29 & 0.50 & 6896.37 & 18.79 & 57.5  \\
 & & H95 & 7550.6 & a & 582.15 & 10.19 & -23.60 & 0.20 & 24.36 & 0.49 & 6765.54 & 22.53 & 56.4  \\
 & & H94 & 7792.9 & a & 629.22 & 10.45 & -23.70 & 0.20 & 24.57 & 0.47 & 6821.04 & 23.22 & 59.5  \\
 & & H93 & 8045.6 & a & 611.66 & 14.10 & -23.80 & 0.30 & 25.26 & 0.67 & 6534.82 & 31.76 & 42.9  \\
 & & H92 & 8309.4 & a & 664.74 & 9.38 & -23.50 & 0.20 & 24.29 & 0.40 & 6827.58 & 20.72 & 70.0  \\
 & & H91 & 8584.8 & a & 676.69 & 10.23 & -23.30 & 0.20 & 24.48 & 0.43 & 6821.46 & 22.69 & 65.3  \\
 & & H89 & 9173.3 & a & 742.08 & 9.92 & -23.70 & 0.20 & 24.33 & 0.38 & 6865.65 & 21.91 & 74.0  \\
 & & H88 & 9487.8 & a & 775.77 & 10.99 & -23.40 & 0.20 & 25.11 & 0.41 & 6677.35 & 24.67 & 69.8  \\
G336.491$-$01.474 & ch209 & H88$-$H112 & 6038.2 & a & 478.99 & 1.65 & -23.70 & 0.00 & 25.95 & 0.10 & 7300.07 & 3.76 & 287.7  \\
 & & H100$-$H112 & 5394.3 & a & 425.94 & 1.74 & -23.70 & 0.10 & 26.35 & 0.12 & 7418.03 & 4.00 & 242.2  \\
 & & H88$-$H95 & 8695.9 & a & 696.74 & 3.32 & -23.60 & 0.10 & 24.97 & 0.14 & 6813.59 & 7.44 & 207.3  \\
 & & H106$-$H112 & 5014.3 & a & 391.20 & 2.52 & -23.70 & 0.10 & 26.64 & 0.20 & 7548.09 & 5.83 & 153.4  \\
 & & H100$-$H105 & 5976.3 & a & 477.58 & 2.52 & -23.80 & 0.10 & 25.75 & 0.16 & 7220.19 & 5.74 & 186.9  \\
 & & H112 & 4618.8 & a & 355.36 & 7.14 & -23.70 & 0.30 & 27.26 & 0.63 & 7873.16 & 16.69 & 49.2  \\
 & & H111 & 4744.2 & a & 368.37 & 5.84 & -23.70 & 0.20 & 27.33 & 0.50 & 7586.28 & 13.67 & 62.4  \\
 & & H110 & 4874.2 & a & 371.90 & 5.55 & -23.50 & 0.20 & 26.76 & 0.46 & 7571.26 & 12.87 & 66.2  \\
 & & H109 & 5008.9 & a & 388.35 & 6.74 & -23.70 & 0.20 & 27.05 & 0.54 & 7520.85 & 15.69 & 57.0  \\
 & & H108 & 5148.7 & a & 405.62 & 7.85 & -23.70 & 0.20 & 26.09 & 0.58 & 7421.54 & 17.96 & 51.1  \\
 & & H107 & 5293.7 & a & 415.68 & 6.66 & -23.80 & 0.20 & 26.35 & 0.49 & 7443.45 & 15.31 & 61.7  \\
 & & H106 & 5444.3 & a & 435.53 & 6.39 & -23.80 & 0.20 & 25.46 & 0.43 & 7425.09 & 14.45 & 67.4  \\
 & & H105 & 5600.6 & a & 447.29 & 6.81 & -24.00 & 0.20 & 25.51 & 0.45 & 7377.36 & 15.42 & 64.9  \\
 & & H104 & 5762.9 & a & 464.78 & 7.08 & -23.80 & 0.20 & 25.66 & 0.45 & 7344.36 & 16.06 & 64.9  \\
 & & H103 & 5931.5 & a & 479.15 & 6.57 & -23.60 & 0.20 & 25.23 & 0.40 & 7212.80 & 14.78 & 72.1  \\
 & & H102 & 6106.9 & a & 486.05 & 6.96 & -23.60 & 0.20 & 25.39 & 0.42 & 7192.34 & 15.72 & 69.0  \\
 & & H101 & 6289.1 & a & 476.97 & 11.40 & -24.00 & 0.30 & 25.59 & 0.71 & 6844.45 & 25.82 & 41.4  \\
 & & H100 & 6478.8 & a & 505.60 & 7.87 & -23.60 & 0.20 & 25.36 & 0.46 & 7098.76 & 17.75 & 63.5  \\
 & & H94 & 7792.9 & a & 620.72 & 9.00 & -23.60 & 0.20 & 25.15 & 0.42 & 6859.51 & 20.21 & 68.2  \\
 & & H92 & 8309.4 & a & 650.68 & 9.15 & -23.40 & 0.20 & 24.66 & 0.40 & 6800.60 & 20.37 & 70.2  \\
 & & H91 & 8584.8 & a & 693.27 & 7.55 & -23.70 & 0.10 & 24.51 & 0.31 & 6862.23 & 16.74 & 90.8  \\
 & & H89 & 9173.3 & a & 731.50 & 7.25 & -23.50 & 0.10 & 24.76 & 0.28 & 6778.42 & 16.16 & 99.7  \\
 & & H88 & 9487.8 & a & 761.92 & 9.05 & -23.60 & 0.10 & 24.84 & 0.34 & 6777.04 & 20.21 & 83.2  \\
G336.491$-$01.474 & shrds855 & H88$-$H112 & 5513.4 & a & 414.32 & 1.91 & -23.80 & 0.10 & 26.26 & 0.14 & 7365.22 & 4.39 & 214.1  \\
 & & H100$-$H112 & 5262.5 & a & 428.85 & 2.10 & -23.80 & 0.10 & 26.35 & 0.15 & 7764.27 & 4.82 & 202.1  \\
 & & H88$-$H95 & 8679.8 & a & 232.39 & 3.49 & -24.00 & 0.20 & 24.59 & 0.43 & 2326.42 & 7.75 & 65.8  \\
 & & H106$-$H112 & 4952.8 & a & 399.52 & 2.80 & -23.70 & 0.10 & 26.67 & 0.22 & 7869.72 & 6.47 & 141.1  \\
 & & H100$-$H105 & 5963.5 & a & 494.42 & 3.65 & -23.90 & 0.10 & 25.70 & 0.22 & 7525.85 & 8.29 & 133.9  \\
 & & H112 & 4618.8 & a & 367.18 & 6.08 & -23.90 & 0.20 & 27.06 & 0.52 & 7996.23 & 14.17 & 59.7  \\
 & & H111 & 4744.2 & a & 369.35 & 5.88 & -23.70 & 0.20 & 26.71 & 0.49 & 7918.74 & 13.62 & 62.0  \\
 & & H110 & 4874.2 & a & 384.68 & 7.01 & -23.60 & 0.20 & 26.76 & 0.56 & 7865.50 & 16.24 & 54.3  \\
 & & H109 & 5008.9 & a & 403.44 & 6.82 & -23.30 & 0.20 & 27.47 & 0.54 & 7803.35 & 16.01 & 58.5  \\
 & & H108 & 5148.7 & a & 430.70 & 8.52 & -23.70 & 0.30 & 26.38 & 0.60 & 7880.28 & 19.60 & 50.0  \\
 & & H107 & 5293.7 & a & 440.84 & 7.57 & -23.90 & 0.20 & 25.88 & 0.51 & 7790.34 & 17.26 & 57.5  \\
 & & H106 & 5444.3 & a & 456.43 & 8.10 & -23.30 & 0.20 & 25.41 & 0.52 & 7741.39 & 18.30 & 55.7  \\
 & & H105 & 5600.6 & a & 453.51 & 10.78 & -23.90 & 0.30 & 25.03 & 0.69 & 7604.40 & 24.17 & 41.6  \\
 & & H104 & 5762.9 & a & 473.63 & 6.86 & -24.00 & 0.20 & 25.99 & 0.43 & 7582.31 & 15.66 & 68.2  \\
 & & H103 & 5931.5 & a & 489.86 & 7.92 & -23.70 & 0.20 & 26.71 & 0.50 & 7644.57 & 18.34 & 61.1  \\
 & & H102 & 6106.9 & a & 516.06 & 8.49 & -23.80 & 0.20 & 25.26 & 0.48 & 7556.71 & 19.11 & 60.1  \\
 & & H101 & 6289.1 & a & 520.09 & 8.61 & -24.00 & 0.20 & 25.26 & 0.48 & 7354.73 & 19.38 & 59.7  \\
 & & H100 & 6478.8 & a & 535.04 & 10.29 & -24.00 & 0.20 & 24.36 & 0.54 & 7411.44 & 22.75 & 51.4  \\
 & & H95 & 7550.6 & a & 401.94 & 32.22 & -24.00 & 0.90 & 21.83 & 2.02 & 4320.65 & 67.40 & 12.3  \\
 & & H94 & 7792.9 & a & 413.79 & 9.48 & -23.80 & 0.30 & 25.13 & 0.66 & 4545.89 & 21.29 & 43.1  \\
 & & H92 & 8309.4 & a & 297.01 & 13.00 & -24.30 & 0.60 & 26.27 & 1.33 & 3158.14 & 29.81 & 22.6  \\
 & & H91 & 8584.8 & a & 266.79 & 7.08 & -23.60 & 0.30 & 24.88 & 0.76 & 2442.58 & 15.81 & 37.3  \\
 & & H89 & 9173.3 & a & 126.12 & 4.98 & -24.20 & 0.40 & 22.67 & 1.04 & 1175.47 & 10.63 & 25.0  \\
 & & H88 & 9487.8 & a & 89.45 & 4.21 & -24.00 & 0.60 & 25.63 & 1.39 & 720.55 & 9.54 & 21.0  \\
G336.491$-$01.474 & mos022 & H88$-$H112 & 6012.5 & a & 472.58 & 3.63 & -23.60 & 0.10 & 25.90 & 0.23 & 7339.77 & 8.28 & 128.6  \\
 & & H100$-$H112 & 5354.2 & a & 424.08 & 1.21 & -23.70 & 0.00 & 26.85 & 0.09 & 7510.63 & 2.80 & 347.4  \\
 & & H88$-$H95 & 8608.4 & a & 675.50 & 2.66 & -23.60 & 0.00 & 24.88 & 0.11 & 6650.81 & 5.94 & 251.2  \\
 & & H106$-$H112 & 4988.9 & a & 394.59 & 1.59 & -23.60 & 0.10 & 27.20 & 0.13 & 7688.91 & 3.71 & 245.6  \\
 & & H100$-$H105 & 5965.1 & a & 473.37 & 1.86 & -23.70 & 0.10 & 26.40 & 0.12 & 7213.23 & 4.28 & 251.4  \\
 & & H112 & 4618.8 & a & 355.62 & 4.88 & -23.70 & 0.20 & 27.12 & 0.43 & 7920.08 & 11.38 & 72.0  \\
 & & H111 & 4744.2 & a & 376.25 & 5.04 & -23.50 & 0.20 & 26.72 & 0.41 & 7792.91 & 11.67 & 73.8  \\
 & & H110 & 4874.2 & a & 379.15 & 4.62 & -23.40 & 0.20 & 27.50 & 0.39 & 7749.20 & 10.85 & 81.1  \\
 & & H109 & 5008.9 & a & 390.71 & 5.43 & -23.70 & 0.20 & 27.88 & 0.45 & 7657.31 & 12.83 & 71.2  \\
 & & H108 & 5148.7 & a & 417.52 & 6.54 & -23.50 & 0.20 & 26.53 & 0.48 & 7553.78 & 15.10 & 63.0  \\
 & & H107 & 5293.7 & a & 423.19 & 4.78 & -23.60 & 0.10 & 26.12 & 0.34 & 7548.88 & 10.94 & 87.5  \\
 & & H106 & 5444.3 & a & 426.60 & 5.77 & -23.70 & 0.20 & 25.72 & 0.40 & 7484.80 & 13.11 & 73.1  \\
 & & H105 & 5600.6 & a & 445.80 & 6.23 & -23.80 & 0.20 & 27.23 & 0.44 & 7400.60 & 14.57 & 70.7  \\
 & & H104 & 5762.9 & a & 461.63 & 4.90 & -23.90 & 0.10 & 26.58 & 0.33 & 7318.02 & 11.32 & 93.1  \\
 & & H103 & 5931.5 & a & 475.53 & 5.66 & -23.50 & 0.20 & 26.43 & 0.36 & 7181.77 & 13.02 & 83.1  \\
 & & H102 & 6106.9 & a & 482.34 & 6.43 & -23.60 & 0.20 & 24.98 & 0.38 & 7162.45 & 14.39 & 74.1  \\
 & & H101 & 6289.1 & a & 486.63 & 7.92 & -23.80 & 0.20 & 26.25 & 0.49 & 6998.06 & 18.17 & 60.8  \\
 & & H100 & 6478.8 & a & 498.03 & 6.50 & -23.40 & 0.20 & 25.43 & 0.38 & 7042.09 & 14.69 & 75.7  \\
 & & H95 & 7550.6 & a & 567.70 & 10.38 & -23.60 & 0.20 & 24.26 & 0.51 & 6592.48 & 22.91 & 54.0  \\
 & & H94 & 7792.9 & a & 619.91 & 8.61 & -23.70 & 0.20 & 24.71 & 0.40 & 6792.93 & 19.19 & 71.1  \\
 & & H93 & 8045.6 & a & 609.53 & 14.55 & -23.80 & 0.30 & 25.33 & 0.70 & 6516.49 & 32.80 & 41.4  \\
 & & H92 & 8309.4 & a & 647.26 & 7.20 & -23.50 & 0.10 & 24.46 & 0.31 & 6695.19 & 15.96 & 88.8  \\
 & & H91 & 8584.8 & a & 676.24 & 7.41 & -23.50 & 0.10 & 24.52 & 0.31 & 6769.18 & 16.44 & 90.2  \\
 & & H89 & 9173.3 & a & 717.29 & 5.64 & -23.60 & 0.10 & 24.75 & 0.22 & 6594.88 & 12.58 & 125.6  \\
 & & H88 & 9487.8 & a & 751.08 & 8.34 & -23.50 & 0.10 & 25.06 & 0.32 & 6526.38 & 18.71 & 89.0  \\
G336.518+00.119 & shrds854 & H88$-$H112 & 5810.6 & a & 13.89 & 0.80 & -66.10 & 0.50 & 16.52 & 1.10 & 321.07 & 1.45 & 17.2  \\
 & & H100$-$H112 & 5328.9 & a & 12.82 & 0.91 & -66.30 & 0.60 & 16.82 & 1.41 & 343.66 & 1.65 & 14.1  \\
 & & H88$-$H95 & 8350.1 & a & 17.54 & 1.47 & -65.80 & 0.70 & 17.16 & 1.66 & 202.19 & 2.73 & 11.8  \\
 & & H106$-$H112 & 4978.5 & a & 11.39 & 1.12 & -66.30 & 0.90 & 19.26 & 2.19 & 345.91 & 2.21 & 10.0  \\
 & & H100$-$H105 & 5966.9 & a & 16.52 & 1.47 & -66.10 & 0.60 & 13.85 & 1.43 & 339.18 & 2.45 & 11.1  \\
 & & H112 & 4618.8 & a & 9.92 & 2.23 & -65.30 & 3.40 & 28.99 & 10.99 & 365.24 & 4.90 & 4.8  \\
 & & H111 & 4744.2 & a & 12.32 & 2.46 & -66.30 & 1.60 & 16.58 & 3.84 & 358.86 & 4.47 & 5.0  \\
 & & H110 & 4874.2 & a & 10.84 & 2.63 & -68.00 & 2.30 & 19.03 & 6.05 & 401.59 & 4.96 & 4.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.48 & 5.78 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.53 & 4.12 & \nodata  \\
 & & H107 & 5293.7 & a & 16.99 & 3.16 & -68.00 & 1.30 & 13.73 & 2.95 & 388.43 & 5.24 & 5.3  \\
 & & H106 & 5444.3 & a & 17.22 & 3.21 & -67.80 & 1.60 & 17.31 & 3.88 & 390.67 & 5.91 & 5.4  \\
 & & H105 & 5600.6 & a & 17.95 & 3.46 & -65.50 & 2.10 & 20.02 & 6.35 & 392.84 & 6.38 & 5.6  \\
 & & H104 & 5762.9 & a & 13.09 & 3.06 & -65.70 & 2.30 & 19.65 & 5.70 & 330.44 & 5.96 & 4.3  \\
 & & H103 & 5931.5 & a & 30.61 & 4.93 & -67.90 & 0.80 & 9.95 & 1.85 & 394.02 & 6.96 & 6.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.98 & 5.27 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.11 & 6.75 & \nodata  \\
 & & H100 & 6478.8 & a & 33.80 & 7.03 & -67.30 & 0.80 & 7.43 & 1.78 & 339.96 & 8.58 & 4.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.05 & 8.76 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.13 & 5.83 & \nodata  \\
 & & H93 & 8045.6 & a & 29.45 & 6.57 & -67.00 & 1.70 & 15.39 & 4.02 & 272.77 & 11.49 & 4.5  \\
 & & H92 & 8309.4 & a & 17.96 & 2.93 & -61.80 & 1.60 & 19.88 & 3.90 & 187.75 & 5.78 & 6.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.72 & 7.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.47 & 7.77 & \nodata  \\
 & & H88 & 9487.8 & a & 21.86 & 3.92 & -68.10 & 1.60 & 18.70 & 4.16 & 166.31 & 7.44 & 5.6  \\
G336.518+00.119 & mos021 & H88$-$H112 & 5936.7 & a & 15.89 & 0.89 & -66.20 & 0.50 & 17.24 & 1.11 & 368.58 & 1.65 & 17.7  \\
 & & H100$-$H112 & 5372.8 & a & 15.87 & 1.04 & -66.30 & 0.60 & 17.55 & 1.33 & 409.16 & 1.96 & 15.1  \\
 & & H88$-$H95 & 8381.7 & a & 16.58 & 1.46 & -65.70 & 0.70 & 16.85 & 1.71 & 192.37 & 2.68 & 11.3  \\
 & & H106$-$H112 & 4983.9 & a & 14.45 & 1.32 & -65.80 & 1.00 & 23.38 & 2.50 & 435.17 & 2.85 & 10.9  \\
 & & H100$-$H105 & 5978.6 & a & 18.18 & 1.67 & -66.40 & 0.60 & 13.86 & 1.47 & 368.30 & 2.79 & 10.7  \\
 & & H112 & 4618.8 & a & 13.96 & 2.87 & -63.10 & 2.20 & 21.25 & 5.83 & 420.62 & 5.68 & 5.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 455.10 & 5.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 479.13 & 6.31 & \nodata  \\
 & & H109 & 5008.9 & a & 19.18 & 3.46 & -65.40 & 2.70 & 29.91 & 7.03 & 371.25 & 8.20 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.74 & 7.75 & \nodata  \\
 & & H107 & 5293.7 & a & 19.57 & 3.43 & -67.90 & 1.50 & 16.93 & 3.45 & 461.21 & 6.31 & 5.6  \\
 & & H106 & 5444.3 & a & 18.89 & 3.79 & -68.20 & 1.50 & 15.76 & 3.66 & 440.46 & 6.73 & 4.9  \\
 & & H105 & 5600.6 & a & 19.68 & 3.73 & -66.00 & 1.70 & 17.96 & 4.56 & 410.42 & 6.80 & 5.4  \\
 & & H104 & 5762.9 & a & 16.83 & 3.79 & -65.70 & 2.10 & 19.46 & 5.35 & 408.65 & 7.36 & 4.5  \\
 & & H103 & 5931.5 & a & 32.96 & 5.49 & -68.90 & 0.90 & 10.98 & 2.12 & 450.11 & 8.13 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.10 & 5.39 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.12 & 7.50 & \nodata  \\
 & & H100 & 6478.8 & a & 33.19 & 6.19 & -66.80 & 0.80 & 9.19 & 1.98 & 331.17 & 8.40 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.77 & 8.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.04 & 6.14 & \nodata  \\
 & & H93 & 8045.6 & a & 29.42 & 6.75 & -66.90 & 1.70 & 15.04 & 4.03 & 268.94 & 11.68 & 4.3  \\
 & & H92 & 8309.4 & a & 17.97 & 3.11 & -61.30 & 1.80 & 20.88 & 4.44 & 188.61 & 6.26 & 5.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.68 & 6.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.23 & 7.03 & \nodata  \\
 & & H88 & 9487.8 & a & 18.89 & 3.38 & -67.90 & 1.60 & 18.76 & 4.16 & 143.41 & 6.42 & 5.6  \\
G336.585+00.019 & shrds857 & H88$-$H112 & 5935.7 & a & 19.27 & 1.03 & -80.70 & 0.40 & 17.06 & 1.06 & 375.37 & 1.91 & 18.5  \\
 & & H100$-$H112 & 5290.9 & a & 22.79 & 1.24 & -81.30 & 0.50 & 17.59 & 1.11 & 422.12 & 2.32 & 18.2  \\
 & & H88$-$H95 & 8481.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.50 & 3.49 & \nodata  \\
 & & H106$-$H112 & 4921.8 & a & 20.61 & 1.38 & -80.60 & 0.60 & 16.86 & 1.31 & 386.17 & 2.54 & 14.7  \\
 & & H100$-$H105 & 5985.8 & a & 27.54 & 2.43 & -82.30 & 0.80 & 17.45 & 1.78 & 489.96 & 4.56 & 11.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.87 & 3.41 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.18 & 6.18 & \nodata  \\
 & & H110 & 4874.2 & a & 28.75 & 4.39 & -80.80 & 1.30 & 17.07 & 3.04 & 465.61 & 8.09 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.16 & 5.33 & \nodata  \\
 & & H108 & 5148.7 & a & 36.23 & 5.75 & -79.60 & 1.10 & 13.87 & 2.54 & 529.73 & 9.60 & 6.2  \\
 & & H107 & 5293.7 & a & 42.59 & 5.99 & -81.00 & 1.40 & 19.97 & 3.26 & 725.82 & 11.95 & 7.0  \\
 & & H106 & 5444.3 & a & 42.18 & 6.40 & -80.40 & 1.50 & 19.56 & 3.55 & 703.54 & 12.54 & 6.6  \\
 & & H105 & 5600.6 & a & 21.01 & 4.26 & -82.80 & 2.20 & 21.58 & 6.12 & 459.30 & 8.47 & 5.1  \\
 & & H104 & 5762.9 & a & 39.66 & 6.20 & -83.90 & 1.30 & 17.24 & 3.18 & 632.88 & 11.46 & 6.4  \\
 & & H103 & 5931.5 & a & 41.73 & 6.52 & -81.40 & 1.40 & 17.71 & 3.37 & 640.20 & 12.11 & 6.4  \\
 & & H102 & 6106.9 & a & 30.17 & 5.04 & -82.10 & 1.90 & 22.83 & 4.48 & 535.78 & 10.73 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.00 & 6.67 & \nodata  \\
 & & H100 & 6478.8 & a & 26.03 & 6.10 & -83.90 & 2.10 & 17.94 & 5.66 & 472.39 & 11.11 & 4.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.37 & 6.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.91 & 9.57 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.07 & 10.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.54 & 7.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.92 & 10.78 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.91 & 7.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.15 & 6.53 & \nodata  \\
G336.585+00.019 & mos021 & H88$-$H112 & 5910.8 & a & 31.00 & 1.47 & -81.70 & 0.40 & 16.79 & 0.92 & 543.76 & 2.70 & 20.8  \\
 & & H100$-$H112 & 5330.1 & a & 35.78 & 1.76 & -82.30 & 0.40 & 17.39 & 0.99 & 610.70 & 3.29 & 20.1  \\
 & & H88$-$H95 & 8498.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.89 & 4.66 & \nodata  \\
 & & H106$-$H112 & 4968.5 & a & 35.56 & 2.08 & -81.80 & 0.50 & 17.74 & 1.20 & 618.19 & 3.92 & 16.9  \\
 & & H100$-$H105 & 5958.2 & a & 37.25 & 3.11 & -83.20 & 0.70 & 17.28 & 1.67 & 597.45 & 5.79 & 11.8  \\
 & & H112 & 4618.8 & a & 32.15 & 4.89 & -85.60 & 1.30 & 17.53 & 3.12 & 574.27 & 9.13 & 6.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 591.47 & 8.99 & \nodata  \\
 & & H110 & 4874.2 & a & 39.60 & 5.43 & -81.30 & 1.30 & 18.64 & 2.97 & 635.15 & 10.47 & 7.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.90 & 10.66 & \nodata  \\
 & & H108 & 5148.7 & a & 45.66 & 6.81 & -79.80 & 1.00 & 13.19 & 2.27 & 655.15 & 11.09 & 6.6  \\
 & & H107 & 5293.7 & a & 45.81 & 6.31 & -81.50 & 1.30 & 19.61 & 3.13 & 736.47 & 12.51 & 7.2  \\
 & & H106 & 5444.3 & a & 45.42 & 6.82 & -80.70 & 1.50 & 20.67 & 3.89 & 732.31 & 13.55 & 6.7  \\
 & & H105 & 5600.6 & a & 34.31 & 5.85 & -83.40 & 1.40 & 16.62 & 3.38 & 608.32 & 10.58 & 5.9  \\
 & & H104 & 5762.9 & a & 46.57 & 6.95 & -84.50 & 1.30 & 17.53 & 3.04 & 683.04 & 13.01 & 6.6  \\
 & & H103 & 5931.5 & a & 47.12 & 7.01 & -82.10 & 1.30 & 17.24 & 3.03 & 663.47 & 12.94 & 6.7  \\
 & & H102 & 6106.9 & a & 41.03 & 7.05 & -84.10 & 1.50 & 17.69 & 3.53 & 619.04 & 13.25 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.27 & 11.89 & \nodata  \\
 & & H100 & 6478.8 & a & 32.73 & 7.31 & -82.70 & 3.60 & 27.01 & 14.60 & 570.94 & 14.24 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.61 & 10.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 349.30 & 12.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.50 & 11.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.13 & 10.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.25 & 13.44 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.97 & 10.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.97 & 9.95 & \nodata  \\
G336.652$-$00.117 & shrds1204 & H88$-$H112 & 4903.3 & a & 0.07 & 0.01 & -127.80 & 0.90 & 18.45 & 2.09 & 0.55 & 0.01 & 10.2  \\
 & & H100$-$H112 & 4892.2 & a & 0.03 & 0.01 & -125.90 & 1.50 & 15.18 & 3.84 & 0.30 & 0.01 & 4.8  \\
 & & H88$-$H95 & 8685.9 & a & 16.37 & 1.62 & -129.10 & 0.90 & 17.64 & 2.03 & 85.20 & 3.04 & 10.0  \\
 & & H106$-$H112 & 4703.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5604.4 & a & 0.06 & 0.01 & -127.80 & 2.30 & 23.63 & 7.11 & 0.42 & 0.02 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.58 & 4.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.82 & 6.45 & \nodata  \\
 & & H92 & 8309.4 & a & 22.82 & 3.33 & -130.90 & 1.20 & 16.91 & 3.03 & 85.51 & 6.03 & 6.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.88 & 7.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.27 & 6.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.37 & 7.20 & \nodata  \\
G336.652$-$00.117 & mos021 & H88$-$H112 & 6533.8 & a & 13.65 & 1.35 & -127.30 & 0.90 & 18.72 & 2.17 & 102.84 & 2.60 & 10.1  \\
 & & H100$-$H112 & 5130.5 & a & 9.48 & 1.82 & -124.90 & 1.50 & 15.59 & 3.68 & 96.61 & 3.16 & 5.2  \\
 & & H88$-$H95 & 8729.1 & a & 22.44 & 2.35 & -129.10 & 0.90 & 17.18 & 2.09 & 112.65 & 4.36 & 9.5  \\
 & & H106$-$H112 & 4698.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.01 & 4.13 & \nodata  \\
 & & H100$-$H105 & 6012.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.90 & 4.92 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.84 & 6.99 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.39 & 5.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -807.01 & 266.73 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.47 & 6.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.48 & 7.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.78 & 11.04 & \nodata  \\
 & & H92 & 8309.4 & a & 30.98 & 4.65 & -130.80 & 1.30 & 17.13 & 3.18 & 109.28 & 8.46 & 6.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.23 & 11.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.48 & 9.23 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.14 & 9.83 & \nodata  \\
G336.766+00.243 & shrds1205 & H88$-$H112 & 6191.7 & a & 0.13 & 0.03 & -77.80 & 2.30 & 24.04 & 5.62 & 1.44 & 0.06 & 5.2  \\
 & & H100$-$H112 & 6109.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.04 & \nodata  \\
 & & H88$-$H95 & 8562.4 & a & 2.62 & 0.66 & -76.00 & 3.70 & 25.86 & 14.64 & 25.62 & 1.27 & 4.6  \\
 & & H106$-$H112 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.95 & 4.49 & \nodata  \\
 & & H100$-$H105 & 6112.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.95 & 4.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.63 & 1.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.42 & 1.79 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.01 & 2.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.20 & 3.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.02 & 3.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.62 & 4.38 & \nodata  \\
G336.854$-$00.018 & shrds1212 & H88$-$H112 & 6037.4 & a & 224.50 & 2.04 & -73.20 & 0.10 & 31.09 & 0.33 & 2775.43 & 5.09 & 108.9  \\
 & & H100$-$H112 & 5310.1 & a & 238.05 & 2.84 & -73.90 & 0.20 & 32.05 & 0.44 & 3128.97 & 7.19 & 83.0  \\
 & & H88$-$H95 & 8640.4 & a & 189.48 & 4.09 & -70.10 & 0.30 & 25.32 & 0.63 & 1509.90 & 9.23 & 45.7  \\
 & & H106$-$H112 & 4970.1 & a & 213.66 & 3.22 & -74.50 & 0.20 & 32.15 & 0.56 & 2926.38 & 8.17 & 65.7  \\
 & & H100$-$H105 & 5993.8 & a & 288.71 & 4.61 & -73.00 & 0.20 & 31.87 & 0.59 & 3536.49 & 11.65 & 61.9  \\
 & & H112 & 4618.8 & a & 148.30 & 6.01 & -74.30 & 0.60 & 31.54 & 1.48 & 2152.76 & 15.10 & 24.4  \\
 & & H111 & 4744.2 & a & 155.03 & 7.26 & -73.90 & 0.80 & 32.94 & 1.80 & 2318.02 & 18.61 & 21.2  \\
 & & H110 & 4874.2 & a & 201.55 & 6.35 & -74.70 & 0.50 & 30.23 & 1.11 & 2690.30 & 15.60 & 31.5  \\
 & & H109 & 5008.9 & a & 318.28 & 9.88 & -75.00 & 0.50 & 31.78 & 1.14 & 4267.46 & 24.91 & 31.9  \\
 & & H108 & 5148.7 & a & 157.51 & 8.53 & -71.80 & 0.80 & 30.38 & 1.92 & 2163.75 & 20.99 & 18.3  \\
 & & H107 & 5293.7 & a & 207.62 & 8.49 & -74.90 & 0.60 & 30.24 & 1.43 & 2942.53 & 20.89 & 24.2  \\
 & & H106 & 5444.3 & a & 280.32 & 9.66 & -73.50 & 0.50 & 30.93 & 1.24 & 4048.18 & 24.04 & 28.7  \\
 & & H105 & 5600.6 & a & 301.47 & 15.14 & -74.00 & 0.70 & 28.65 & 1.68 & 3957.97 & 36.18 & 19.7  \\
 & & H104 & 5762.9 & a & 299.08 & 10.52 & -72.20 & 0.60 & 32.02 & 1.31 & 3701.00 & 26.62 & 28.1  \\
 & & H103 & 5931.5 & a & 286.57 & 10.40 & -73.30 & 0.60 & 31.16 & 1.31 & 3612.56 & 25.95 & 27.3  \\
 & & H102 & 6106.9 & a & 257.11 & 9.25 & -72.90 & 0.60 & 32.31 & 1.36 & 3323.10 & 23.47 & 27.6  \\
 & & H101 & 6289.1 & a & 288.37 & 15.97 & -73.80 & 0.90 & 34.53 & 2.26 & 3359.31 & 41.75 & 18.0  \\
 & & H100 & 6478.8 & a & 313.92 & 11.21 & -72.00 & 0.50 & 31.31 & 1.30 & 3246.48 & 28.06 & 27.7  \\
 & & H94 & 7792.9 & a & 208.30 & 8.38 & -70.00 & 0.50 & 26.62 & 1.24 & 1911.38 & 19.35 & 24.6  \\
 & & H92 & 8309.4 & a & 211.41 & 10.34 & -70.40 & 0.60 & 24.66 & 1.41 & 1794.87 & 22.94 & 20.3  \\
 & & H91 & 8584.8 & a & 214.98 & 8.60 & -69.70 & 0.50 & 23.83 & 1.10 & 1588.01 & 18.80 & 24.7  \\
 & & H89 & 9173.3 & a & 129.01 & 6.23 & -70.30 & 0.60 & 24.46 & 1.37 & 1013.78 & 13.78 & 20.5  \\
 & & H88 & 9487.8 & a & 185.83 & 8.63 & -70.10 & 0.60 & 24.79 & 1.33 & 1251.24 & 19.24 & 21.3  \\
G336.854$-$00.018 & shrds862 & H88$-$H112 & 4735.1 & a & 0.80 & 0.05 & -72.90 & 0.90 & 33.75 & 2.26 & 14.15 & 0.12 & 17.7  \\
 & & H100$-$H112 & 4735.1 & a & 0.80 & 0.05 & -72.90 & 0.90 & 33.75 & 2.26 & 14.15 & 0.12 & 17.7  \\
 & & H106$-$H112 & 4735.1 & a & 0.80 & 0.05 & -72.90 & 0.90 & 33.75 & 2.26 & 14.15 & 0.12 & 17.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.58 & 0.08 & \nodata  \\
 & & H111 & 4744.2 & a & 114.68 & 10.20 & -74.50 & 1.60 & 37.50 & 4.15 & 1997.14 & 27.37 & 11.4  \\
 & & H110 & 4874.2 & a & 114.78 & 10.77 & -72.70 & 1.60 & 33.63 & 4.04 & 1861.19 & 27.17 & 10.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.57 & 0.11 & \nodata  \\
G336.854$-$00.018 & mos020 & H88$-$H112 & 6241.6 & a & 302.76 & 3.19 & -73.70 & 0.20 & 30.75 & 0.37 & 3656.41 & 7.92 & 93.9  \\
 & & H100$-$H112 & 5452.5 & a & 334.45 & 4.70 & -74.40 & 0.20 & 30.66 & 0.50 & 4340.80 & 11.65 & 70.4  \\
 & & H88$-$H95 & 8640.9 & a & 203.13 & 4.63 & -70.10 & 0.30 & 24.84 & 0.65 & 1584.16 & 10.33 & 43.4  \\
 & & H106$-$H112 & 5039.8 & a & 359.60 & 5.74 & -75.10 & 0.20 & 29.81 & 0.55 & 4823.51 & 14.03 & 61.9  \\
 & & H100$-$H105 & 5984.0 & a & 304.99 & 5.53 & -73.20 & 0.30 & 31.48 & 0.66 & 3719.41 & 13.87 & 54.6  \\
 & & H112 & 4618.8 & a & 377.82 & 14.93 & -75.30 & 0.60 & 28.83 & 1.32 & 5166.47 & 35.90 & 25.0  \\
 & & H111 & 4744.2 & a & 372.78 & 17.46 & -75.30 & 0.70 & 32.37 & 1.76 & 5198.74 & 44.37 & 21.2  \\
 & & H110 & 4874.2 & a & 387.83 & 12.22 & -75.70 & 0.40 & 29.11 & 1.06 & 4908.13 & 29.50 & 31.4  \\
 & & H109 & 5008.9 & a & 398.27 & 13.03 & -75.50 & 0.50 & 31.68 & 1.20 & 5199.76 & 32.81 & 30.2  \\
 & & H108 & 5148.7 & a & 298.65 & 15.32 & -73.00 & 0.70 & 29.01 & 1.74 & 3859.64 & 36.82 & 19.3  \\
 & & H107 & 5293.7 & a & 339.53 & 12.33 & -75.60 & 0.50 & 28.91 & 1.22 & 4468.57 & 29.65 & 27.3  \\
 & & H106 & 5444.3 & a & 324.56 & 11.03 & -73.90 & 0.50 & 31.13 & 1.23 & 4583.21 & 27.52 & 29.1  \\
 & & H105 & 5600.6 & a & 300.82 & 14.99 & -74.20 & 0.70 & 28.89 & 1.69 & 3955.53 & 35.90 & 19.9  \\
 & & H104 & 5762.9 & a & 321.48 & 11.19 & -72.50 & 0.50 & 32.23 & 1.30 & 3919.01 & 28.43 & 28.4  \\
 & & H103 & 5931.5 & a & 300.19 & 11.02 & -73.60 & 0.60 & 31.10 & 1.33 & 3740.07 & 27.45 & 27.0  \\
 & & H102 & 6106.9 & a & 292.40 & 10.45 & -73.20 & 0.60 & 32.23 & 1.35 & 3685.92 & 26.48 & 27.8  \\
 & & H101 & 6289.1 & a & 274.29 & 15.41 & -73.90 & 1.00 & 34.57 & 2.29 & 3194.11 & 40.31 & 17.7  \\
 & & H100 & 6478.8 & a & 346.60 & 12.74 & -72.20 & 0.60 & 31.38 & 1.34 & 3500.09 & 31.89 & 27.0  \\
 & & H94 & 7792.9 & a & 227.87 & 9.83 & -70.30 & 0.60 & 26.73 & 1.34 & 2102.76 & 22.72 & 23.0  \\
 & & H92 & 8309.4 & a & 243.25 & 11.58 & -70.50 & 0.60 & 24.85 & 1.38 & 1939.55 & 25.78 & 20.8  \\
 & & H91 & 8584.8 & a & 210.51 & 8.78 & -69.80 & 0.50 & 23.81 & 1.15 & 1527.63 & 19.20 & 23.7  \\
 & & H89 & 9173.3 & a & 159.18 & 8.47 & -70.00 & 0.60 & 23.45 & 1.45 & 1206.01 & 18.35 & 18.6  \\
 & & H88 & 9487.8 & a & 171.85 & 8.49 & -70.10 & 0.60 & 24.26 & 1.39 & 1104.55 & 18.73 & 20.0  \\
G336.874+00.139 & shrds1209 & H88$-$H112 & 5511.9 & a & 15.97 & 0.28 & -79.90 & 0.20 & 17.66 & 0.36 & 93.34 & 0.53 & 56.4  \\
 & & H100$-$H112 & 5277.0 & a & 13.00 & 0.28 & -79.90 & 0.20 & 17.75 & 0.44 & 81.80 & 0.52 & 46.3  \\
 & & H88$-$H95 & 8646.0 & a & 55.64 & 1.67 & -79.90 & 0.30 & 17.41 & 0.60 & 247.27 & 3.12 & 32.9  \\
 & & H106$-$H112 & 4978.4 & a & 8.87 & 0.29 & -80.20 & 0.30 & 17.78 & 0.68 & 60.65 & 0.55 & 30.0  \\
 & & H100$-$H105 & 5818.0 & a & 20.59 & 0.53 & -79.70 & 0.20 & 17.85 & 0.53 & 120.10 & 1.01 & 38.3  \\
 & & H111 & 4744.2 & a & 3.73 & 0.28 & -80.50 & 0.50 & 13.98 & 1.20 & 23.24 & 0.46 & 13.3  \\
 & & H110 & 4874.2 & a & 13.02 & 0.98 & -80.20 & 0.60 & 17.28 & 1.50 & 91.54 & 1.82 & 13.1  \\
 & & H109 & 5008.9 & a & 35.98 & 2.24 & -79.70 & 0.70 & 21.70 & 1.56 & 263.02 & 4.66 & 15.9  \\
 & & H108 & 5148.7 & a & 11.52 & 1.55 & -79.00 & 1.20 & 18.36 & 2.87 & 106.80 & 2.96 & 7.4  \\
 & & H107 & 5293.7 & a & 5.54 & 0.42 & -79.90 & 0.70 & 18.35 & 1.62 & 35.72 & 0.81 & 12.9  \\
 & & H106 & 5444.3 & a & 23.88 & 1.50 & -81.00 & 0.50 & 17.38 & 1.26 & 144.65 & 2.80 & 15.7  \\
 & & H105 & 5600.6 & a & 4.94 & 0.35 & -79.00 & 0.70 & 19.98 & 1.62 & 37.30 & 0.70 & 14.1  \\
 & & H104 & 5762.9 & a & 43.74 & 2.50 & -80.30 & 0.50 & 18.15 & 1.20 & 256.71 & 4.77 & 17.3  \\
 & & H103 & 5931.5 & a & 43.90 & 2.51 & -79.60 & 0.50 & 16.17 & 1.07 & 239.58 & 4.51 & 17.3  \\
 & & H102 & 6106.9 & a & 34.09 & 2.06 & -79.60 & 0.50 & 17.66 & 1.23 & 186.20 & 3.88 & 16.4  \\
 & & H101 & 6289.1 & a & 42.05 & 2.10 & -79.90 & 0.50 & 19.26 & 1.11 & 228.23 & 4.14 & 19.8  \\
 & & H100 & 6478.8 & a & 38.99 & 2.88 & -79.50 & 0.60 & 17.58 & 1.50 & 218.34 & 5.42 & 13.4  \\
 & & H94 & 7792.9 & a & 61.08 & 3.36 & -79.50 & 0.50 & 18.65 & 1.19 & 306.96 & 6.50 & 18.0  \\
 & & H92 & 8309.4 & a & 70.87 & 5.65 & -80.50 & 0.70 & 17.51 & 1.61 & 296.86 & 10.59 & 12.4  \\
 & & H91 & 8584.8 & a & 56.53 & 3.53 & -80.20 & 0.50 & 17.73 & 1.28 & 267.39 & 6.67 & 15.8  \\
 & & H89 & 9173.3 & a & 50.21 & 3.36 & -80.00 & 0.50 & 14.32 & 1.11 & 195.75 & 5.69 & 14.8  \\
 & & H88 & 9487.8 & a & 46.44 & 3.01 & -79.70 & 0.60 & 19.32 & 1.45 & 173.17 & 5.93 & 15.2  \\
G336.874+00.139 & mos020 & H88$-$H112 & 5007.4 & a & 12.39 & 0.21 & -80.00 & 0.10 & 17.72 & 0.34 & 74.96 & 0.39 & 59.5  \\
 & & H100$-$H112 & 4772.2 & a & 10.72 & 0.20 & -80.00 & 0.20 & 17.80 & 0.38 & 69.72 & 0.38 & 52.8  \\
 & & H88$-$H95 & 8414.8 & a & 36.66 & 1.14 & -79.90 & 0.30 & 17.41 & 0.63 & 150.87 & 2.13 & 31.8  \\
 & & H106$-$H112 & 4664.0 & a & 5.50 & 0.16 & -80.20 & 0.30 & 17.70 & 0.59 & 39.36 & 0.30 & 34.3  \\
 & & H100$-$H105 & 5974.6 & a & 68.92 & 1.61 & -79.90 & 0.20 & 18.01 & 0.49 & 406.93 & 3.06 & 42.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.77 & 0.07 & \nodata  \\
 & & H111 & 4744.2 & a & 40.68 & 2.53 & -79.80 & 0.50 & 14.97 & 1.08 & 246.61 & 4.39 & 15.9  \\
 & & H110 & 4874.2 & a & 48.99 & 3.06 & -79.70 & 0.50 & 16.19 & 1.17 & 320.11 & 5.51 & 15.8  \\
 & & H109 & 5008.9 & a & 56.54 & 3.36 & -79.90 & 0.60 & 22.12 & 1.52 & 410.46 & 7.08 & 16.6  \\
 & & H108 & 5148.7 & a & 58.48 & 8.19 & -80.00 & 1.30 & 18.47 & 3.00 & 710.56 & 15.73 & 7.1  \\
 & & H107 & 5293.7 & a & 47.55 & 3.10 & -80.40 & 0.60 & 19.15 & 1.44 & 335.33 & 6.08 & 15.2  \\
 & & H106 & 5444.3 & a & 65.05 & 3.65 & -80.80 & 0.50 & 17.37 & 1.12 & 370.99 & 6.81 & 17.6  \\
 & & H105 & 5600.6 & a & 61.83 & 3.69 & -79.20 & 0.60 & 19.05 & 1.31 & 460.40 & 7.21 & 16.6  \\
 & & H104 & 5762.9 & a & 59.44 & 3.20 & -80.40 & 0.50 & 18.26 & 1.14 & 337.71 & 6.13 & 18.3  \\
 & & H103 & 5931.5 & a & 71.41 & 4.09 & -79.80 & 0.50 & 16.43 & 1.09 & 402.60 & 7.43 & 17.3  \\
 & & H102 & 6106.9 & a & 72.35 & 3.84 & -80.00 & 0.50 & 17.63 & 1.08 & 386.78 & 7.23 & 18.6  \\
 & & H101 & 6289.1 & a & 83.70 & 4.60 & -80.40 & 0.50 & 19.10 & 1.21 & 476.03 & 9.00 & 18.0  \\
 & & H100 & 6478.8 & a & 68.77 & 4.74 & -79.60 & 0.60 & 17.66 & 1.41 & 391.36 & 8.92 & 14.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.43 & 0.41 & \nodata  \\
 & & H94 & 7792.9 & a & 76.27 & 4.32 & -79.50 & 0.50 & 18.90 & 1.24 & 357.25 & 8.41 & 17.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.90 & 0.13 & \nodata  \\
 & & H92 & 8309.4 & a & 88.52 & 7.41 & -80.50 & 0.70 & 17.68 & 1.71 & 338.13 & 13.96 & 11.8  \\
 & & H91 & 8584.8 & a & 60.91 & 3.85 & -80.10 & 0.50 & 17.41 & 1.27 & 260.51 & 7.20 & 15.6  \\
 & & H89 & 9173.3 & a & 58.49 & 3.97 & -80.10 & 0.50 & 14.27 & 1.12 & 210.73 & 6.71 & 14.6  \\
 & & H88 & 9487.8 & a & 47.09 & 3.20 & -79.70 & 0.60 & 19.45 & 1.53 & 164.20 & 6.33 & 14.5  \\
G336.888+00.057 & shrds1212 & H88$-$H112 & 8617.6 & a & 74.83 & 2.12 & -122.60 & 0.40 & 25.21 & 0.83 & 592.62 & 4.78 & 34.8  \\
 & & H88$-$H95 & 8617.6 & a & 75.17 & 2.09 & -122.50 & 0.30 & 25.24 & 0.81 & 592.50 & 4.69 & 35.6  \\
 & & H94 & 7792.9 & a & 76.76 & 4.32 & -124.10 & 0.60 & 20.41 & 1.33 & 682.68 & 8.73 & 17.6  \\
 & & H92 & 8309.4 & a & 74.91 & 4.49 & -122.30 & 0.70 & 25.07 & 1.74 & 579.90 & 10.07 & 16.5  \\
 & & H91 & 8584.8 & a & 88.24 & 4.87 & -121.40 & 0.70 & 25.12 & 1.60 & 682.90 & 10.93 & 17.9  \\
 & & H89 & 9173.3 & a & 58.87 & 3.20 & -122.00 & 0.70 & 26.80 & 1.69 & 476.29 & 7.41 & 18.2  \\
 & & H88 & 9487.8 & a & 75.90 & 4.89 & -121.40 & 0.80 & 25.35 & 1.90 & 555.76 & 10.99 & 15.4  \\
G336.888+00.057 & shrds862 & H88$-$H112 & 5674.7 & a & 0.35 & 0.01 & -122.50 & 0.40 & 26.13 & 1.03 & 4.66 & 0.03 & 29.0  \\
 & & H100$-$H112 & 5674.7 & a & 0.35 & 0.01 & -122.50 & 0.40 & 26.13 & 1.03 & 4.66 & 0.03 & 29.0  \\
 & & H106$-$H112 & 5002.2 & a & 1.47 & 0.06 & -122.10 & 0.50 & 25.88 & 1.22 & 20.91 & 0.14 & 24.3  \\
 & & H100$-$H105 & 5809.8 & a & 0.13 & 0.01 & -123.70 & 0.90 & 28.54 & 2.05 & 1.39 & 0.02 & 16.0  \\
 & & H112 & 4618.8 & a & 9.62 & 1.13 & -123.40 & 1.60 & 27.53 & 3.89 & 143.89 & 2.64 & 8.5  \\
 & & H111 & 4744.2 & a & 23.43 & 3.00 & -124.00 & 1.50 & 23.85 & 3.66 & 346.73 & 6.48 & 7.8  \\
 & & H110 & 4874.2 & a & 25.97 & 2.91 & -121.90 & 1.30 & 23.31 & 3.04 & 321.69 & 6.27 & 8.8  \\
 & & H109 & 5008.9 & a & 0.13 & 0.02 & -118.90 & 2.10 & 24.82 & 6.90 & 1.35 & 0.04 & 6.5  \\
 & & H108 & 5148.7 & a & 23.10 & 3.83 & -118.60 & 3.30 & 39.71 & 8.65 & 441.55 & 10.45 & 6.2  \\
 & & H107 & 5293.7 & a & 22.12 & 3.13 & -123.80 & 1.60 & 22.59 & 3.76 & 327.33 & 6.64 & 7.0  \\
 & & H106 & 5444.3 & a & 24.90 & 2.98 & -121.60 & 1.30 & 22.73 & 3.20 & 288.77 & 6.33 & 8.3  \\
 & & H105 & 5600.6 & a & 0.14 & 0.02 & -124.60 & 1.40 & 23.36 & 3.50 & 1.66 & 0.04 & 8.2  \\
 & & H104 & 5762.9 & a & 0.13 & 0.01 & -123.90 & 2.00 & 38.23 & 5.28 & 1.55 & 0.04 & 9.7  \\
 & & H103 & 5931.5 & a & 0.09 & 0.02 & -122.20 & 2.70 & 28.89 & 7.87 & 1.10 & 0.04 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.06 & \nodata  \\
G336.888+00.057 & mos020 & H88$-$H112 & -4155.8 & a & 557.60 & 5.50 & -123.70 & 0.10 & 25.04 & 0.29 & 4606.85 & 12.32 & 100.2  \\
 & & H100$-$H112 & 5270.2 & a & 86.37 & 0.96 & -123.90 & 0.10 & 24.86 & 0.32 & 716.35 & 2.13 & 89.4  \\
 & & H88$-$H95 & 7369.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -150.36 & 1.15 & \nodata  \\
 & & H106$-$H112 & 4953.8 & a & 81.98 & 1.22 & -123.80 & 0.20 & 25.51 & 0.44 & 744.33 & 2.77 & 66.2  \\
 & & H100$-$H105 & 5974.9 & a & 94.08 & 1.73 & -124.20 & 0.20 & 23.02 & 0.49 & 654.37 & 3.71 & 53.9  \\
 & & H112 & 4618.8 & a & 58.79 & 2.44 & -123.30 & 0.60 & 27.11 & 1.31 & 611.31 & 5.67 & 23.9  \\
 & & H111 & 4744.2 & a & 73.12 & 2.63 & -123.50 & 0.50 & 26.01 & 1.08 & 790.10 & 6.00 & 27.5  \\
 & & H110 & 4874.2 & a & 84.39 & 2.84 & -123.80 & 0.40 & 24.52 & 0.95 & 771.08 & 6.31 & 29.3  \\
 & & H109 & 5008.9 & a & 95.08 & 4.16 & -123.30 & 0.60 & 28.21 & 1.44 & 861.03 & 9.85 & 22.7  \\
 & & H108 & 5148.7 & a & 88.49 & 5.10 & -122.90 & 0.80 & 27.08 & 1.83 & 937.01 & 11.83 & 17.2  \\
 & & H107 & 5293.7 & a & 99.41 & 3.01 & -124.40 & 0.40 & 24.66 & 0.86 & 715.66 & 6.69 & 32.7  \\
 & & H106 & 5444.3 & a & 100.80 & 3.53 & -124.00 & 0.40 & 24.07 & 0.97 & 705.35 & 7.75 & 28.3  \\
 & & H105 & 5600.6 & a & 88.00 & 4.04 & -124.20 & 0.50 & 24.46 & 1.30 & 588.95 & 8.93 & 21.6  \\
 & & H104 & 5762.9 & a & 91.67 & 3.95 & -123.60 & 0.40 & 21.27 & 1.06 & 707.34 & 8.16 & 22.9  \\
 & & H103 & 5931.5 & a & 90.89 & 3.73 & -124.40 & 0.50 & 23.68 & 1.12 & 623.79 & 8.12 & 24.1  \\
 & & H102 & 6106.9 & a & 108.35 & 4.69 & -124.40 & 0.50 & 22.62 & 1.13 & 689.37 & 10.00 & 22.8  \\
 & & H101 & 6289.1 & a & 80.36 & 5.03 & -125.60 & 0.80 & 27.49 & 2.00 & 484.99 & 11.80 & 15.8  \\
 & & H100 & 6478.8 & a & 103.47 & 4.81 & -124.00 & 0.50 & 23.57 & 1.27 & 737.11 & 10.46 & 21.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.14 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & 113.52 & 7.08 & -124.00 & 0.60 & 20.31 & 1.48 & 1077.66 & 14.26 & 15.9  \\
 & & H92 & 8309.4 & a & 116.86 & 7.58 & -122.30 & 0.80 & 24.75 & 1.86 & 957.13 & 16.88 & 15.3  \\
 & & H91 & 8584.8 & a & 111.62 & 6.75 & -121.20 & 0.70 & 25.01 & 1.75 & 886.16 & 15.10 & 16.4  \\
 & & H89 & 9173.3 & a & 94.90 & 5.42 & -121.80 & 0.80 & 28.10 & 1.87 & 784.40 & 12.83 & 17.4  \\
 & & H88 & 9487.8 & a & 91.73 & 6.73 & -121.10 & 0.90 & 23.76 & 2.03 & 680.32 & 14.65 & 13.5  \\
G336.919$-$00.188 & shrds864 & H88$-$H112 & 5270.7 & a & 0.13 & 0.00 & -72.00 & 0.40 & 20.68 & 0.89 & 0.90 & 0.01 & 26.6  \\
 & & H100$-$H112 & 5245.9 & a & 0.13 & 0.00 & -72.00 & 0.40 & 20.65 & 0.90 & 0.90 & 0.01 & 26.3  \\
 & & H88$-$H95 & 7389.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.07 & \nodata  \\
 & & H106$-$H112 & 4988.9 & a & 0.14 & 0.01 & -71.80 & 0.50 & 20.77 & 1.06 & 1.00 & 0.01 & 22.3  \\
 & & H100$-$H105 & 5972.1 & a & 0.11 & 0.01 & -72.70 & 0.70 & 19.93 & 1.68 & 0.64 & 0.02 & 13.6  \\
 & & H112 & 4618.8 & a & 0.13 & 0.02 & -69.80 & 1.20 & 19.99 & 2.89 & 1.11 & 0.03 & 8.0  \\
 & & H111 & 4744.2 & a & 0.14 & 0.02 & -72.70 & 1.00 & 18.68 & 2.39 & 1.06 & 0.03 & 9.0  \\
 & & H110 & 4874.2 & a & 0.15 & 0.01 & -72.30 & 0.80 & 16.99 & 1.93 & 1.08 & 0.03 & 10.2  \\
 & & H109 & 5008.9 & a & 0.17 & 0.02 & -74.30 & 1.00 & 19.39 & 2.29 & 1.01 & 0.03 & 9.8  \\
 & & H108 & 5148.7 & a & 0.14 & 0.02 & -71.40 & 1.10 & 17.52 & 2.69 & 0.98 & 0.03 & 7.7  \\
 & & H107 & 5293.7 & a & 0.14 & 0.01 & -68.80 & 1.00 & 20.16 & 2.45 & 0.93 & 0.03 & 9.7  \\
 & & H106 & 5444.3 & a & 0.11 & 0.01 & -72.60 & 1.50 & 26.87 & 3.65 & 0.70 & 0.03 & 9.1  \\
 & & H105 & 5600.6 & a & 0.09 & 0.02 & -72.90 & 2.90 & 24.51 & 10.51 & 0.67 & 0.03 & 5.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & 0.15 & 0.02 & -73.30 & 1.20 & 21.51 & 2.79 & 0.56 & 0.03 & 8.9  \\
 & & H101 & 6289.1 & a & 0.11 & 0.03 & -72.80 & 1.50 & 13.64 & 3.84 & 0.67 & 0.04 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.73 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.09 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.17 & 0.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.15 & 0.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.06 & 0.15 & \nodata  \\
G336.919$-$00.188 & mos020 & H88$-$H112 & 5533.8 & a & 0.02 & 0.00 & -73.30 & 0.60 & 16.96 & 1.39 & 0.17 & 0.00 & 14.0  \\
 & & H100$-$H112 & 5241.3 & a & 0.02 & 0.00 & -72.90 & 0.60 & 16.95 & 1.50 & 0.18 & 0.00 & 12.9  \\
 & & H88$-$H95 & 8279.0 & a & 0.02 & 0.00 & -76.60 & 1.10 & 15.45 & 2.61 & 0.06 & 0.00 & 7.0  \\
 & & H106$-$H112 & 5022.6 & a & 0.02 & 0.00 & -72.70 & 0.70 & 16.32 & 1.77 & 0.21 & 0.00 & 10.6  \\
 & & H100$-$H105 & 5893.3 & a & 0.02 & 0.00 & -73.80 & 1.00 & 17.11 & 2.27 & 0.10 & 0.00 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 0.03 & 0.00 & -73.80 & 1.20 & 14.35 & 2.95 & 0.19 & 0.01 & 5.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & 0.03 & 0.01 & -72.70 & 1.20 & 13.75 & 2.77 & 0.09 & 0.01 & 5.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & 0.02 & 0.00 & -71.00 & 2.60 & 19.96 & 7.96 & 0.03 & 0.01 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & 0.03 & 0.01 & -78.30 & 1.80 & 15.16 & 4.68 & 0.06 & 0.01 & 4.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & 0.03 & 0.01 & -76.30 & 1.50 & 14.28 & 3.87 & 0.07 & 0.01 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
G336.990$-$00.021 & shrds862 & H88$-$H112 & 5890.8 & a & 32.69 & 0.89 & -120.70 & 0.60 & 27.60 & 1.22 & 536.37 & 1.70 & 44.8  \\
 & & H88$-$H112 & 5890.8 & b & 8.72 & 0.69 & -85.40 & 2.70 & 33.59 & 5.88 & 536.37 & 1.70 & 13.2  \\
 & & H100$-$H112 & 5613.9 & a & 29.82 & 1.04 & -121.20 & 0.70 & 26.67 & 1.33 & 531.27 & 1.76 & 38.6  \\
 & & H100$-$H112 & 5613.9 & b & 8.19 & 0.70 & -86.20 & 3.20 & 35.38 & 6.83 & 531.27 & 1.76 & 12.2  \\
 & & H88$-$H95 & 8405.6 & a & 59.57 & 2.06 & -118.30 & 0.70 & 32.29 & 1.87 & 582.44 & 5.10 & 29.4  \\
 & & H88$-$H95 & 8405.6 & b & 13.88 & 2.37 & -80.90 & 2.80 & 24.09 & 6.34 & 582.44 & 5.10 & 5.9  \\
 & & H106$-$H112 & 4982.9 & a & 39.19 & 4.17 & -122.70 & 1.00 & 23.26 & 2.08 & 884.45 & 3.71 & 22.5  \\
 & & H106$-$H112 & 4982.9 & b & 10.30 & 1.44 & -90.00 & 7.20 & 41.20 & 19.01 & 884.45 & 3.71 & 7.9  \\
 & & H100$-$H105 & 5963.9 & a & 24.31 & 1.38 & -120.30 & 1.10 & 28.55 & 1.83 & 335.38 & 1.75 & 32.9  \\
 & & H100$-$H105 & 5963.9 & b & 6.80 & 0.74 & -85.30 & 5.20 & 38.65 & 9.83 & 335.38 & 1.75 & 10.7  \\
 & & H112 & 4618.8 & a & 30.47 & 2.72 & -120.90 & 1.20 & 27.61 & 2.96 & 520.89 & 6.33 & 11.2  \\
 & & H111 & 4744.2 & a & 27.15 & 5.29 & -123.40 & 2.60 & 27.05 & 6.75 & 1105.81 & 11.99 & 5.2  \\
 & & H110 & 4874.2 & a & 40.26 & 5.93 & -121.60 & 1.40 & 18.78 & 3.59 & 1143.40 & 11.15 & 6.9  \\
 & & H109 & 5008.9 & a & 27.19 & 2.30 & -117.30 & 1.30 & 32.20 & 3.19 & 407.94 & 5.82 & 11.7  \\
 & & H108 & 5148.7 & a & 60.97 & 7.13 & -122.40 & 1.30 & 23.08 & 3.22 & 1187.93 & 15.20 & 8.5  \\
 & & H107 & 5293.7 & a & 50.77 & 5.06 & -121.20 & 1.50 & 30.33 & 3.71 & 1207.64 & 12.27 & 10.1  \\
 & & H106 & 5444.3 & a & 57.71 & 5.31 & -121.50 & 1.30 & 28.34 & 3.16 & 1233.29 & 12.49 & 10.9  \\
 & & H105 & 5600.6 & a & 23.60 & 1.53 & -118.60 & 1.30 & 41.08 & 3.27 & 399.33 & 4.34 & 15.4  \\
 & & H104 & 5762.9 & a & 27.07 & 1.77 & -116.90 & 1.20 & 37.26 & 2.99 & 440.37 & 4.75 & 15.4  \\
 & & H103 & 5931.5 & a & 21.89 & 1.36 & -116.10 & 1.20 & 39.66 & 2.99 & 322.23 & 3.78 & 16.1  \\
 & & H102 & 6106.9 & a & 18.93 & 1.02 & -116.90 & 1.00 & 37.45 & 2.36 & 240.12 & 2.78 & 18.4  \\
 & & H101 & 6289.1 & a & 16.85 & 1.61 & -116.70 & 1.30 & 28.80 & 3.21 & 176.37 & 3.85 & 10.4  \\
 & & H100 & 6478.8 & a & 45.99 & 3.59 & -118.60 & 1.20 & 32.48 & 3.09 & 601.50 & 9.04 & 12.8  \\
 & & H95 & 7550.6 & a & 25.55 & 3.53 & -107.90 & 1.80 & 27.18 & 4.48 & 187.08 & 8.15 & 7.2  \\
 & & H94 & 7792.9 & a & 90.07 & 8.70 & -122.80 & 1.30 & 28.06 & 3.65 & 1049.58 & 19.81 & 10.7  \\
 & & H93 & 8045.6 & a & 23.46 & 5.07 & -110.00 & 1.60 & 15.54 & 3.94 & 172.40 & 8.91 & 4.6  \\
 & & H92 & 8309.4 & a & 56.18 & 5.02 & -116.00 & 1.70 & 39.24 & 4.42 & 610.06 & 13.76 & 11.3  \\
 & & H91 & 8584.8 & a & 72.71 & 5.44 & -115.80 & 1.60 & 42.05 & 4.03 & 753.53 & 15.40 & 13.6  \\
 & & H89 & 9173.3 & a & 76.45 & 6.19 & -118.60 & 1.20 & 30.75 & 3.01 & 635.32 & 15.18 & 12.4  \\
 & & H88 & 9487.8 & a & 71.44 & 6.10 & -116.80 & 1.50 & 36.55 & 3.79 & 613.68 & 16.28 & 11.7  \\
G336.990$-$00.021 & mos020 & H88$-$H112 & 5756.5 & a & 50.46 & 3.21 & -124.30 & 0.30 & 19.85 & 1.23 & 921.14 & 2.84 & 35.0  \\
 & & H88$-$H112 & 5756.5 & b & 16.03 & 1.24 & -98.00 & 4.30 & 54.62 & 6.70 & 921.14 & 2.84 & 18.4  \\
 & & H100$-$H112 & 5426.7 & a & 51.24 & 3.41 & -124.40 & 0.30 & 19.23 & 1.28 & 967.21 & 3.06 & 32.5  \\
 & & H100$-$H112 & 5426.7 & b & 15.10 & 1.22 & -97.20 & 4.80 & 54.78 & 8.25 & 967.21 & 3.06 & 16.2  \\
 & & H88$-$H95 & 8438.3 & a & 55.65 & 10.76 & -122.10 & 1.50 & 27.90 & 3.03 & 547.35 & 5.58 & 23.3  \\
 & & H88$-$H95 & 8438.3 & b & 18.02 & 3.57 & -90.80 & 12.30 & 47.23 & 18.80 & 547.35 & 5.58 & 9.8  \\
 & & H106$-$H112 & 4978.4 & a & 53.35 & 3.83 & -124.50 & 0.40 & 17.08 & 1.41 & 1176.16 & 4.54 & 21.5  \\
 & & H106$-$H112 & 4978.4 & b & 16.17 & 2.17 & -104.20 & 4.70 & 53.83 & 6.96 & 1176.16 & 4.54 & 11.6  \\
 & & H100$-$H105 & 5947.2 & a & 49.09 & 3.71 & -123.90 & 0.50 & 22.30 & 1.55 & 724.53 & 3.57 & 28.8  \\
 & & H100$-$H105 & 5947.2 & b & 15.15 & 1.17 & -88.00 & 5.10 & 53.98 & 11.73 & 724.53 & 3.57 & 13.8  \\
 & & H112 & 4618.8 & a & 55.29 & 4.16 & -122.70 & 1.00 & 26.69 & 2.46 & 1196.31 & 9.45 & 13.4  \\
 & & H111 & 4744.2 & a & 58.26 & 6.01 & -125.40 & 0.80 & 16.44 & 1.96 & 1366.75 & 10.92 & 9.6  \\
 & & H110 & 4874.2 & a & 65.26 & 6.30 & -122.60 & 0.90 & 19.60 & 2.26 & 1415.96 & 12.36 & 10.3  \\
 & & H109 & 5008.9 & a & 35.46 & 2.86 & -118.20 & 1.30 & 32.60 & 3.14 & 662.64 & 7.23 & 12.4  \\
 & & H108 & 5148.7 & a & 86.72 & 8.17 & -123.20 & 1.00 & 22.20 & 2.50 & 1515.47 & 17.06 & 10.6  \\
 & & H107 & 5293.7 & a & 77.54 & 4.91 & -122.80 & 0.80 & 25.28 & 1.87 & 1239.18 & 11.03 & 15.6  \\
 & & H106 & 5444.3 & a & 59.64 & 5.33 & -123.20 & 1.10 & 24.40 & 2.58 & 1099.46 & 11.71 & 11.1  \\
 & & H105 & 5600.6 & a & 52.66 & 3.46 & -123.20 & 0.90 & 28.72 & 2.21 & 829.36 & 8.27 & 15.1  \\
 & & H104 & 5762.9 & a & 50.79 & 3.48 & -120.20 & 1.00 & 29.30 & 2.40 & 781.13 & 8.34 & 14.6  \\
 & & H103 & 5931.5 & a & 46.77 & 2.84 & -121.00 & 0.90 & 29.55 & 2.12 & 674.18 & 6.87 & 16.4  \\
 & & H102 & 6106.9 & a & 53.28 & 3.24 & -121.60 & 0.90 & 31.67 & 2.25 & 743.89 & 8.14 & 16.3  \\
 & & H101 & 6289.1 & a & 42.06 & 4.04 & -119.50 & 1.20 & 24.74 & 2.86 & 448.30 & 8.89 & 10.4  \\
 & & H100 & 6478.8 & a & 57.60 & 5.04 & -121.40 & 1.30 & 29.77 & 3.10 & 775.43 & 12.22 & 11.4  \\
 & & H95 & 7550.6 & a & 25.79 & 4.54 & -108.50 & 3.50 & 38.36 & 11.68 & 217.86 & 11.37 & 6.2  \\
 & & H94 & 7792.9 & a & 83.26 & 9.04 & -123.60 & 1.30 & 24.35 & 3.70 & 881.50 & 18.97 & 9.6  \\
 & & H93 & 8045.6 & a & 23.06 & 5.92 & -109.50 & 2.10 & 16.31 & 5.13 & 165.67 & 10.52 & 3.9  \\
 & & H92 & 8309.4 & a & 59.74 & 6.07 & -118.70 & 1.70 & 33.59 & 4.40 & 580.04 & 15.30 & 10.0  \\
 & & H91 & 8584.8 & a & 59.13 & 4.69 & -115.00 & 2.10 & 51.71 & 5.60 & 614.04 & 14.51 & 13.0  \\
 & & H89 & 9173.3 & a & 72.66 & 6.41 & -119.70 & 1.30 & 29.13 & 3.09 & 556.61 & 15.31 & 11.3  \\
 & & H88 & 9487.8 & a & 69.67 & 7.04 & -117.40 & 1.70 & 34.19 & 4.47 & 558.01 & 17.86 & 10.1  \\
G337.004+00.322 & shrds865 & H88$-$H112 & 5925.3 & a & 16.07 & 1.57 & -60.90 & 1.00 & 21.10 & 2.43 & 188.54 & 3.20 & 10.2  \\
 & & H100$-$H112 & 5371.4 & a & 13.08 & 1.76 & -60.80 & 1.40 & 21.02 & 3.48 & 174.25 & 3.56 & 7.5  \\
 & & H88$-$H95 & 8469.7 & a & 31.19 & 4.47 & -61.00 & 1.40 & 19.46 & 3.26 & 254.09 & 8.80 & 6.9  \\
 & & H106$-$H112 & 4973.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.49 & 4.16 & \nodata  \\
 & & H100$-$H105 & 6002.5 & a & 18.19 & 2.89 & -61.30 & 1.60 & 20.87 & 3.92 & 215.04 & 5.87 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.89 & 8.18 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.47 & 8.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.75 & 9.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.96 & 10.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.17 & 12.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.40 & 12.66 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.89 & 13.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.54 & 14.62 & \nodata  \\
 & & H104 & 5762.9 & a & 28.32 & 6.97 & -60.10 & 2.30 & 19.12 & 5.54 & 222.15 & 13.58 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.18 & 16.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.01 & 12.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.61 & 18.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.82 & 15.51 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.26 & 21.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.21 & 19.16 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.41 & 27.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.54 & 20.80 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.78 & 20.51 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.32 & 21.75 & \nodata  \\
G337.091$-$00.965 & shrds867 & H88$-$H112 & 6081.7 & a & 16.84 & 2.61 & -47.00 & 1.30 & 17.00 & 3.04 & 125.59 & 4.81 & 6.4  \\
 & & H100$-$H112 & 5473.1 & a & 19.87 & 3.22 & -47.40 & 1.40 & 17.63 & 3.31 & 146.32 & 6.05 & 6.1  \\
 & & H88$-$H95 & 7986.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.92 & 6.43 & \nodata  \\
 & & H106$-$H112 & 5019.2 & a & 20.05 & 5.17 & -47.20 & 1.90 & 15.07 & 4.54 & 165.73 & 8.95 & 3.8  \\
 & & H100$-$H105 & 6002.6 & a & 18.75 & 4.07 & -47.60 & 2.00 & 18.93 & 5.11 & 123.69 & 7.75 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.85 & 24.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.84 & 22.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.92 & 21.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.64 & 24.73 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.21 & 20.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.73 & 23.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.82 & 21.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.81 & 19.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.59 & 18.88 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.82 & 20.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.84 & 19.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.10 & 18.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.68 & 20.22 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.51 & 11.35 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.19 & 15.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.74 & 15.45 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.93 & 12.43 & \nodata  \\
G337.091$-$00.965 & shrds868 & H88$-$H112 & 5701.1 & a & 8.31 & 0.96 & -44.50 & 1.30 & 23.43 & 3.28 & 81.22 & 2.04 & 8.7  \\
 & & H100$-$H112 & 5305.8 & a & 9.12 & 1.09 & -44.70 & 1.30 & 22.76 & 3.28 & 90.58 & 2.30 & 8.4  \\
 & & H88$-$H95 & 8446.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.27 & 2.40 & \nodata  \\
 & & H106$-$H112 & 4937.4 & a & 9.30 & 1.43 & -45.20 & 1.50 & 19.41 & 3.55 & 98.92 & 2.79 & 6.5  \\
 & & H100$-$H105 & 6024.8 & a & 9.19 & 1.60 & -43.40 & 3.00 & 30.80 & 10.72 & 74.36 & 3.48 & 6.5  \\
 & & H112 & 4618.8 & a & 10.04 & 3.78 & -42.80 & 2.40 & 13.02 & 5.87 & 96.44 & 6.04 & 2.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.70 & 7.98 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.50 & 5.97 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.90 & 6.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.64 & 7.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.21 & 11.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.31 & 11.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.23 & 13.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.10 & 7.40 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.26 & 7.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.51 & 8.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.70 & 8.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.63 & 7.35 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.19 & 3.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.88 & 4.47 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.29 & 5.19 & \nodata  \\
G337.091$-$00.965 & mos019 & H88$-$H112 & 7153.0 & a & 10.76 & 1.62 & -46.20 & 1.20 & 16.72 & 2.91 & 84.03 & 2.96 & 6.6  \\
 & & H100$-$H112 & 5385.0 & a & 19.12 & 2.84 & -47.10 & 1.30 & 17.86 & 3.08 & 148.18 & 5.38 & 6.7  \\
 & & H88$-$H95 & 9112.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.70 & 1.62 & \nodata  \\
 & & H106$-$H112 & 5021.3 & a & 17.49 & 3.95 & -47.30 & 1.70 & 15.21 & 3.99 & 153.28 & 6.88 & 4.4  \\
 & & H100$-$H105 & 5983.1 & a & 18.92 & 3.97 & -46.70 & 2.20 & 21.80 & 5.54 & 140.13 & 8.18 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.55 & 21.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.03 & 20.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.27 & 16.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.36 & 21.43 & \nodata  \\
 & & H108 & 5148.7 & a & 36.66 & 8.10 & -43.80 & 0.80 & 7.54 & 1.92 & 97.29 & 9.96 & 4.5  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.39 & 22.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.38 & 21.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.38 & 18.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.73 & 18.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.58 & 21.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.69 & 19.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.99 & 19.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.35 & 21.41 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.20 & 28.99 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.37 & 19.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.38 & 20.82 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.42 & 512.28 & \nodata  \\
 & & H89 & 9173.3 & a & 0.39 & 0.09 & -106.10 & 2.00 & 17.15 & 4.94 & 0.40 & 0.16 & 4.3  \\
 & & H88 & 9487.8 & a & 0.79 & 0.21 & -15.60 & 1.70 & 13.13 & 4.16 & 0.57 & 0.33 & 3.8  \\
G337.113$-$01.049 & shrds868 & H88$-$H112 & 6016.5 & a & 6.84 & 0.49 & -44.60 & 0.80 & 21.53 & 1.78 & 61.87 & 1.02 & 13.8  \\
 & & H100$-$H112 & 5402.9 & a & 5.85 & 0.56 & -44.40 & 1.00 & 22.54 & 2.48 & 63.51 & 1.18 & 10.4  \\
 & & H88$-$H95 & 8736.7 & a & 10.55 & 1.30 & -44.60 & 1.10 & 18.72 & 2.67 & 54.45 & 2.51 & 8.0  \\
 & & H106$-$H112 & 4962.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.28 & 1.53 & \nodata  \\
 & & H100$-$H105 & 6075.6 & a & 10.83 & 1.08 & -44.90 & 0.90 & 19.14 & 2.20 & 77.56 & 2.11 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.72 & 3.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.63 & 4.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.92 & 3.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.74 & 3.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.73 & 4.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.70 & 6.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.31 & 5.38 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.21 & 8.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.48 & 5.23 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.95 & 5.08 & \nodata  \\
 & & H102 & 6106.9 & a & 15.35 & 2.81 & -46.00 & 1.50 & 16.80 & 3.76 & 79.20 & 5.06 & 5.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.55 & 5.73 & \nodata  \\
 & & H100 & 6478.8 & a & 15.19 & 3.18 & -43.80 & 1.40 & 13.59 & 3.30 & 76.49 & 5.24 & 4.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.49 & 6.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.91 & 5.30 & \nodata  \\
 & & H91 & 8584.8 & a & 14.42 & 3.32 & -46.00 & 1.70 & 15.06 & 4.40 & 57.14 & 5.63 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.59 & 5.74 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.96 & 4.70 & \nodata  \\
G337.113$-$01.049 & mos019 & H88$-$H112 & 6341.6 & a & 9.59 & 0.72 & -45.10 & 0.70 & 19.84 & 1.71 & 84.49 & 1.43 & 13.2  \\
 & & H100$-$H112 & 5529.3 & a & 9.01 & 0.90 & -45.30 & 1.10 & 21.65 & 2.52 & 93.94 & 1.88 & 9.9  \\
 & & H88$-$H95 & 8770.5 & a & 11.14 & 1.40 & -44.30 & 1.10 & 18.29 & 2.66 & 55.97 & 2.68 & 7.9  \\
 & & H106$-$H112 & 4989.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.43 & 2.88 & \nodata  \\
 & & H100$-$H105 & 6092.4 & a & 11.20 & 1.23 & -44.50 & 1.20 & 23.05 & 2.95 & 92.44 & 2.65 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.36 & 6.72 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.42 & 6.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.23 & 8.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.74 & 6.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.50 & 12.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.26 & 6.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.27 & 6.49 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.15 & 10.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.74 & 7.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.19 & 6.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.65 & 6.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.00 & 6.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.42 & 6.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.48 & 140.76 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.21 & 6.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.72 & 7.55 & \nodata  \\
 & & H91 & 8584.8 & a & 14.05 & 3.24 & -45.60 & 1.90 & 16.55 & 4.84 & 57.87 & 5.75 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.10 & 5.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.65 & 4.51 & \nodata  \\
G337.120$-$00.180 & shrds864 & H88$-$H112 & 5202.9 & a & 167.29 & 7.56 & -71.20 & 0.70 & 33.79 & 1.77 & 3258.77 & 19.68 & 21.9  \\
 & & H100$-$H112 & 5202.9 & a & 167.29 & 7.56 & -71.20 & 0.70 & 33.79 & 1.77 & 3258.77 & 19.68 & 21.9  \\
 & & H106$-$H112 & 5065.4 & a & 223.22 & 10.19 & -71.30 & 0.80 & 33.56 & 1.78 & 4296.24 & 26.39 & 21.7  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.62 & 9.20 & \nodata  \\
 & & H112 & 4618.8 & a & 513.16 & 44.92 & -73.70 & 1.20 & 28.81 & 2.92 & 8966.17 & 107.95 & 11.3  \\
 & & H111 & 4744.2 & a & 399.09 & 36.89 & -71.10 & 1.70 & 37.78 & 4.70 & 7184.51 & 97.47 & 11.1  \\
 & & H110 & 4874.2 & a & 356.90 & 31.60 & -70.80 & 1.40 & 33.17 & 3.49 & 6422.90 & 80.79 & 11.3  \\
 & & H109 & 5008.9 & a & 216.51 & 30.98 & -67.50 & 2.90 & 40.14 & 8.79 & 4837.94 & 81.72 & 7.4  \\
 & & H108 & 5148.7 & a & 137.98 & 25.76 & -71.30 & 2.90 & 30.24 & 9.20 & 3287.78 & 58.19 & 5.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1734.02 & 39.53 & \nodata  \\
 & & H106 & 5444.3 & a & 41.49 & 10.27 & -69.40 & 4.30 & 31.56 & 16.05 & 738.99 & 22.42 & 4.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.62 & 9.20 & \nodata  \\
G337.120$-$00.180 & shrds869 & H88$-$H112 & 5261.1 & a & 144.76 & 3.59 & -74.80 & 0.40 & 35.16 & 1.01 & 2974.83 & 9.54 & 39.8  \\
 & & H100$-$H112 & 5261.1 & a & 144.68 & 3.61 & -74.80 & 0.40 & 35.12 & 1.01 & 2974.47 & 9.57 & 39.7  \\
 & & H106$-$H112 & 4955.6 & a & 218.85 & 5.36 & -74.70 & 0.40 & 34.97 & 0.99 & 4472.61 & 14.20 & 40.4  \\
 & & H100$-$H105 & 5818.8 & a & 10.17 & 1.38 & -79.20 & 2.50 & 37.75 & 6.10 & 242.51 & 3.78 & 7.3  \\
 & & H112 & 4618.8 & a & 412.35 & 14.92 & -74.40 & 0.60 & 34.43 & 1.44 & 7770.32 & 39.18 & 27.3  \\
 & & H111 & 4744.2 & a & 317.40 & 12.64 & -75.30 & 0.70 & 34.82 & 1.60 & 6561.84 & 33.38 & 24.8  \\
 & & H110 & 4874.2 & a & 256.31 & 13.73 & -73.80 & 0.80 & 31.85 & 2.05 & 5089.32 & 34.29 & 18.7  \\
 & & H109 & 5008.9 & a & 126.79 & 11.24 & -74.60 & 1.90 & 43.76 & 4.93 & 2495.26 & 32.41 & 11.5  \\
 & & H108 & 5148.7 & a & 68.33 & 13.88 & -70.90 & 3.70 & 34.85 & 12.57 & 1756.31 & 32.92 & 5.4  \\
 & & H107 & 5293.7 & a & 91.41 & 9.16 & -75.50 & 1.60 & 33.34 & 4.38 & 1964.35 & 22.88 & 10.2  \\
 & & H106 & 5444.3 & a & 64.89 & 9.45 & -70.90 & 2.00 & 27.98 & 5.48 & 1299.86 & 21.50 & 7.1  \\
 & & H105 & 5600.6 & a & 27.60 & 7.24 & -78.20 & 3.50 & 25.61 & 11.66 & 650.74 & 14.81 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.19 & 9.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.49 & 1.83 & \nodata  \\
G337.120$-$00.180 & shrds870 & H88$-$H112 & 5285.9 & a & 285.14 & 5.71 & -73.90 & 0.30 & 31.90 & 0.74 & 5063.86 & 14.45 & 49.4  \\
 & & H100$-$H112 & 5285.9 & a & 286.68 & 5.74 & -74.00 & 0.30 & 32.35 & 0.75 & 5063.18 & 14.62 & 49.4  \\
 & & H106$-$H112 & 4981.0 & a & 393.66 & 8.46 & -73.90 & 0.30 & 31.88 & 0.79 & 7053.60 & 21.39 & 46.0  \\
 & & H100$-$H105 & 5863.0 & a & 81.98 & 3.50 & -74.20 & 0.70 & 33.85 & 1.67 & 1297.71 & 9.11 & 23.2  \\
 & & H112 & 4618.8 & a & 483.88 & 18.30 & -74.20 & 0.70 & 35.64 & 1.56 & 9233.07 & 48.91 & 26.2  \\
 & & H111 & 4744.2 & a & 483.22 & 19.80 & -73.50 & 0.60 & 32.25 & 1.53 & 9061.72 & 50.35 & 24.1  \\
 & & H110 & 4874.2 & a & 477.54 & 19.38 & -74.00 & 0.60 & 30.00 & 1.41 & 8274.21 & 47.54 & 24.4  \\
 & & H109 & 5008.9 & a & 411.83 & 35.30 & -72.80 & 1.20 & 27.73 & 2.78 & 6094.58 & 82.92 & 11.6  \\
 & & H108 & 5148.7 & a & 320.32 & 28.76 & -74.50 & 1.30 & 30.13 & 3.30 & 5373.26 & 69.60 & 11.2  \\
 & & H107 & 5293.7 & a & 261.94 & 12.67 & -74.10 & 0.70 & 31.47 & 1.78 & 4862.80 & 31.74 & 20.5  \\
 & & H106 & 5444.3 & a & 252.13 & 9.69 & -72.80 & 0.60 & 31.62 & 1.41 & 3715.33 & 24.37 & 25.8  \\
 & & H105 & 5600.6 & a & 165.68 & 9.17 & -76.00 & 0.90 & 33.12 & 2.17 & 2613.69 & 23.49 & 18.0  \\
 & & H104 & 5762.9 & a & 81.53 & 13.22 & -61.50 & 3.80 & 45.43 & 12.27 & 1427.72 & 36.37 & 6.7  \\
 & & H103 & 5931.5 & a & 59.41 & 4.34 & -73.30 & 1.20 & 33.04 & 2.85 & 913.87 & 11.10 & 13.6  \\
 & & H102 & 6106.9 & a & 21.74 & 2.03 & -73.30 & 1.70 & 36.78 & 5.07 & 259.09 & 5.18 & 11.3  \\
G337.138+00.008 & shrds869 & H88$-$H112 & 5557.7 & a & 0.01 & 0.00 & -116.50 & 1.40 & 26.49 & 3.56 & 0.21 & 0.00 & 9.3  \\
 & & H88$-$H112 & 5557.7 & b & 0.01 & 0.00 & -68.60 & 1.50 & 27.52 & 3.71 & 0.21 & 0.00 & 9.1  \\
 & & H100$-$H112 & 5188.1 & a & 0.01 & 0.00 & -117.00 & 1.60 & 26.73 & 3.89 & 0.21 & 0.00 & 8.6  \\
 & & H100$-$H112 & 5188.1 & b & 0.01 & 0.00 & -68.60 & 2.00 & 29.79 & 5.03 & 0.21 & 0.00 & 7.6  \\
 & & H88$-$H95 & 8237.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4934.3 & a & 0.01 & 0.00 & -116.00 & 2.00 & 26.00 & 4.92 & 0.25 & 0.00 & 6.5  \\
 & & H106$-$H112 & 4934.3 & b & 0.01 & 0.00 & -68.50 & 2.40 & 28.25 & 5.99 & 0.25 & 0.00 & 5.8  \\
 & & H100$-$H105 & 6014.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
G337.170$-$00.059 & shrds869 & H88$-$H112 & 6252.9 & a & 67.91 & 1.06 & -69.80 & 0.20 & 20.72 & 0.39 & 728.59 & 2.16 & 63.4  \\
 & & H88$-$H112 & 6252.9 & b & 24.75 & 0.93 & -112.90 & 0.50 & 27.22 & 1.24 & 728.59 & 2.16 & 26.5  \\
 & & H100$-$H112 & 5470.8 & a & 63.30 & 1.27 & -69.90 & 0.20 & 20.93 & 0.51 & 764.03 & 2.60 & 49.4  \\
 & & H100$-$H112 & 5470.8 & b & 24.26 & 1.14 & -112.20 & 0.60 & 26.56 & 1.51 & 764.03 & 2.60 & 21.3  \\
 & & H88$-$H95 & 8469.3 & a & 81.84 & 1.81 & -69.50 & 0.20 & 20.64 & 0.55 & 627.95 & 3.67 & 44.9  \\
 & & H88$-$H95 & 8469.3 & b & 28.30 & 1.52 & -114.80 & 0.80 & 29.60 & 1.93 & 627.95 & 3.67 & 18.6  \\
 & & H106$-$H112 & 4995.4 & a & 54.04 & 1.69 & -70.00 & 0.30 & 20.56 & 0.79 & 723.96 & 3.41 & 31.9  \\
 & & H106$-$H112 & 4995.4 & b & 21.20 & 1.49 & -111.20 & 0.90 & 27.02 & 2.35 & 723.96 & 3.41 & 14.3  \\
 & & H100$-$H105 & 5984.9 & a & 74.38 & 1.86 & -69.90 & 0.30 & 21.58 & 0.65 & 807.21 & 3.85 & 39.7  \\
 & & H100$-$H105 & 5984.9 & b & 29.02 & 1.70 & -113.10 & 0.80 & 26.55 & 1.91 & 807.21 & 3.85 & 17.2  \\
 & & H112 & 4618.8 & a & 49.81 & 3.71 & -68.20 & 0.90 & 23.77 & 2.05 & 760.55 & 8.10 & 13.3  \\
 & & H111 & 4744.2 & a & 44.60 & 3.53 & -70.40 & 0.70 & 19.12 & 1.75 & 643.87 & 6.91 & 12.5  \\
 & & H110 & 4874.2 & a & 45.89 & 3.40 & -70.20 & 0.70 & 20.10 & 1.72 & 636.36 & 6.83 & 13.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 504.21 & 12.27 & \nodata  \\
 & & H108 & 5148.7 & a & 39.95 & 6.25 & -71.00 & 1.40 & 17.67 & 3.46 & 535.22 & 11.50 & 6.5  \\
 & & H107 & 5293.7 & a & 63.08 & 3.18 & -70.60 & 0.60 & 24.17 & 1.41 & 744.70 & 7.01 & 19.6  \\
 & & H106 & 5444.3 & a & 43.05 & 3.42 & -78.30 & 2.80 & 62.80 & 8.07 & 1075.56 & 11.34 & 13.3  \\
 & & H105 & 5600.6 & a & 59.74 & 3.69 & -70.10 & 0.70 & 22.19 & 1.58 & 714.66 & 7.77 & 16.0  \\
 & & H104 & 5762.9 & a & 74.11 & 4.06 & -69.20 & 0.60 & 21.24 & 1.34 & 771.54 & 8.39 & 18.0  \\
 & & H103 & 5931.5 & a & 65.64 & 3.55 & -68.90 & 0.50 & 19.33 & 1.21 & 780.02 & 7.00 & 18.3  \\
 & & H102 & 6106.9 & a & 87.29 & 4.16 & -71.50 & 0.60 & 24.01 & 1.32 & 906.32 & 9.14 & 20.7  \\
 & & H101 & 6289.1 & a & 81.19 & 5.01 & -70.30 & 0.60 & 20.43 & 1.46 & 873.57 & 10.14 & 16.0  \\
 & & H100 & 6478.8 & a & 72.22 & 4.59 & -69.70 & 0.70 & 22.25 & 1.64 & 848.52 & 9.69 & 15.6  \\
 & & H95 & 7550.6 & a & 83.08 & 6.16 & -70.20 & 0.70 & 18.45 & 1.59 & 758.93 & 11.83 & 13.4  \\
 & & H94 & 7792.9 & a & 97.97 & 6.20 & -69.80 & 0.60 & 18.02 & 1.32 & 791.91 & 11.80 & 15.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 661.20 & 8.86 & \nodata  \\
 & & H92 & 8309.4 & a & 47.08 & 2.69 & -74.70 & 2.00 & 63.70 & 5.48 & 615.68 & 9.18 & 18.1  \\
 & & H91 & 8584.8 & a & 69.70 & 4.22 & -70.60 & 0.70 & 24.63 & 1.73 & 571.02 & 9.37 & 16.3  \\
 & & H89 & 9173.3 & a & 81.79 & 4.65 & -70.30 & 0.60 & 22.10 & 1.45 & 572.31 & 9.79 & 17.4  \\
 & & H88 & 9487.8 & a & 73.34 & 3.79 & -69.30 & 0.50 & 21.68 & 1.30 & 499.43 & 7.89 & 19.2  \\
G337.170$-$00.059 & mos018 & H88$-$H112 & 6312.0 & a & 71.61 & 1.25 & -69.70 & 0.20 & 20.72 & 0.44 & 765.43 & 2.54 & 56.7  \\
 & & H88$-$H112 & 6312.0 & b & 25.38 & 1.12 & -112.60 & 0.60 & 26.45 & 1.40 & 765.43 & 2.54 & 22.7  \\
 & & H100$-$H112 & 5495.3 & a & 68.14 & 1.54 & -69.90 & 0.20 & 21.03 & 0.57 & 824.67 & 3.15 & 44.0  \\
 & & H100$-$H112 & 5495.3 & b & 25.88 & 1.41 & -111.90 & 0.70 & 25.50 & 1.68 & 824.67 & 3.15 & 18.4  \\
 & & H88$-$H95 & 8481.6 & a & 80.76 & 2.08 & -69.50 & 0.30 & 20.14 & 0.61 & 608.30 & 4.17 & 38.5  \\
 & & H88$-$H95 & 8481.6 & b & 25.01 & 1.80 & -114.70 & 1.00 & 27.30 & 2.34 & 608.30 & 4.17 & 13.9  \\
 & & H106$-$H112 & 5032.7 & a & 60.77 & 2.02 & -70.00 & 0.30 & 20.77 & 0.85 & 816.78 & 4.11 & 29.9  \\
 & & H106$-$H112 & 5032.7 & b & 25.19 & 1.82 & -110.70 & 0.90 & 25.99 & 2.32 & 816.78 & 4.11 & 13.8  \\
 & & H100$-$H105 & 5990.7 & a & 76.26 & 2.15 & -69.80 & 0.30 & 21.26 & 0.71 & 833.15 & 4.41 & 35.3  \\
 & & H100$-$H105 & 5990.7 & b & 27.34 & 1.99 & -113.10 & 0.90 & 24.79 & 2.15 & 833.15 & 4.41 & 13.7  \\
 & & H112 & 4618.8 & a & 57.46 & 4.87 & -68.60 & 1.00 & 23.38 & 2.32 & 978.37 & 10.50 & 11.7  \\
 & & H111 & 4744.2 & a & 55.04 & 4.75 & -69.80 & 0.80 & 18.25 & 1.82 & 840.87 & 9.09 & 11.5  \\
 & & H110 & 4874.2 & a & 62.29 & 4.59 & -70.20 & 0.80 & 21.13 & 1.80 & 862.59 & 9.45 & 13.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.73 & 12.42 & \nodata  \\
 & & H108 & 5148.7 & a & 37.28 & 6.50 & -70.70 & 1.40 & 16.70 & 3.95 & 475.45 & 11.39 & 5.9  \\
 & & H107 & 5293.7 & a & 67.08 & 3.57 & -70.70 & 0.60 & 24.07 & 1.48 & 759.66 & 7.84 & 18.6  \\
 & & H106 & 5444.3 & a & 69.60 & 4.53 & -71.00 & 0.70 & 23.49 & 1.77 & 924.46 & 9.83 & 15.2  \\
 & & H105 & 5600.6 & a & 67.56 & 4.55 & -70.10 & 0.70 & 20.98 & 1.63 & 792.70 & 9.32 & 14.7  \\
 & & H104 & 5762.9 & a & 76.33 & 4.52 & -69.20 & 0.70 & 22.42 & 1.53 & 791.04 & 9.58 & 16.7  \\
 & & H103 & 5931.5 & a & 69.86 & 3.90 & -68.80 & 0.50 & 19.86 & 1.28 & 814.39 & 7.79 & 17.7  \\
 & & H102 & 6106.9 & a & 91.20 & 4.82 & -71.80 & 0.60 & 24.21 & 1.48 & 917.78 & 10.61 & 18.7  \\
 & & H101 & 6289.1 & a & 83.90 & 5.53 & -70.20 & 0.70 & 20.38 & 1.55 & 885.69 & 11.18 & 15.0  \\
 & & H100 & 6478.8 & a & 70.49 & 4.83 & -69.40 & 0.80 & 22.64 & 1.80 & 818.49 & 10.29 & 14.4  \\
 & & H95 & 7550.6 & a & 81.98 & 7.01 & -70.10 & 0.70 & 17.12 & 1.71 & 752.87 & 12.96 & 11.6  \\
 & & H94 & 7792.9 & a & 91.27 & 5.87 & -69.70 & 0.60 & 17.81 & 1.32 & 702.13 & 11.09 & 15.4  \\
 & & H93 & 8045.6 & a & 80.88 & 5.23 & -69.20 & 0.60 & 18.56 & 1.39 & 683.13 & 10.10 & 15.3  \\
 & & H92 & 8309.4 & a & 88.37 & 4.91 & -68.40 & 0.60 & 21.63 & 1.39 & 615.34 & 10.22 & 17.8  \\
 & & H91 & 8584.8 & a & 68.92 & 4.47 & -70.50 & 0.80 & 23.94 & 1.80 & 554.08 & 9.77 & 15.3  \\
 & & H89 & 9173.3 & a & 78.36 & 4.69 & -70.30 & 0.70 & 22.47 & 1.56 & 536.52 & 9.95 & 16.5  \\
 & & H88 & 9487.8 & a & 73.22 & 3.90 & -69.40 & 0.60 & 21.92 & 1.35 & 475.74 & 8.17 & 18.6  \\
G337.253$-$00.165 & shrds870 & H88$-$H112 & 5884.1 & a & 40.91 & 0.82 & -44.80 & 0.40 & 38.36 & 0.90 & 628.48 & 2.28 & 49.3  \\
 & & H100$-$H112 & 5358.6 & a & 37.30 & 0.81 & -46.90 & 0.40 & 41.17 & 1.05 & 636.62 & 2.32 & 45.6  \\
 & & H88$-$H95 & 8544.5 & a & 68.40 & 2.27 & -39.60 & 0.50 & 28.46 & 1.09 & 586.66 & 5.43 & 29.7  \\
 & & H106$-$H112 & 4964.4 & a & 37.10 & 1.17 & -48.10 & 0.70 & 42.31 & 1.59 & 663.25 & 3.38 & 31.6  \\
 & & H100$-$H105 & 5938.4 & a & 37.26 & 1.19 & -44.90 & 0.60 & 36.92 & 1.36 & 597.91 & 3.23 & 31.0  \\
 & & H112 & 4618.8 & a & 34.88 & 2.46 & -47.50 & 1.50 & 41.85 & 3.90 & 609.59 & 6.86 & 14.6  \\
 & & H111 & 4744.2 & a & 42.31 & 3.16 & -47.10 & 1.20 & 31.67 & 2.88 & 651.52 & 7.83 & 13.5  \\
 & & H110 & 4874.2 & a & 36.19 & 2.31 & -45.80 & 1.30 & 41.03 & 3.18 & 652.07 & 6.53 & 15.7  \\
 & & H109 & 5008.9 & a & 12.27 & 1.82 & -38.20 & 1.50 & 20.75 & 3.58 & 101.11 & 3.71 & 6.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.05 & 3.60 & \nodata  \\
 & & H107 & 5293.7 & a & 68.19 & 4.26 & -52.70 & 1.50 & 48.75 & 3.84 & 1283.18 & 12.99 & 16.2  \\
 & & H106 & 5444.3 & a & 63.62 & 4.15 & -51.20 & 1.50 & 45.39 & 3.77 & 1217.95 & 12.20 & 15.6  \\
 & & H105 & 5600.6 & a & 51.18 & 3.16 & -52.40 & 1.40 & 44.64 & 3.48 & 931.78 & 9.23 & 16.4  \\
 & & H104 & 5762.9 & a & 9.78 & 1.72 & -34.00 & 3.30 & 34.40 & 10.70 & 112.30 & 4.07 & 6.2  \\
 & & H103 & 5931.5 & a & 70.87 & 4.35 & -45.80 & 1.30 & 43.30 & 3.18 & 1145.90 & 12.67 & 16.3  \\
 & & H102 & 6106.9 & a & 36.06 & 2.19 & -41.90 & 0.90 & 29.53 & 2.11 & 460.59 & 5.29 & 16.4  \\
 & & H101 & 6289.1 & a & 27.04 & 4.54 & -38.80 & 1.30 & 16.25 & 3.45 & 210.11 & 7.99 & 6.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.70 & 9.58 & \nodata  \\
 & & H95 & 7550.6 & a & 71.45 & 6.49 & -43.70 & 2.30 & 50.71 & 6.23 & 1029.68 & 19.87 & 11.3  \\
 & & H94 & 7792.9 & a & 21.67 & 2.86 & -35.80 & 1.50 & 22.94 & 3.67 & 164.65 & 6.06 & 7.6  \\
 & & H92 & 8309.4 & a & 110.11 & 9.29 & -44.10 & 1.40 & 33.94 & 3.44 & 1063.21 & 23.97 & 11.8  \\
 & & H91 & 8584.8 & a & 72.39 & 4.22 & -39.80 & 0.70 & 24.90 & 1.69 & 524.85 & 9.42 & 17.0  \\
 & & H89 & 9173.3 & a & 75.52 & 5.16 & -40.20 & 0.90 & 27.79 & 2.21 & 602.77 & 12.14 & 14.5  \\
 & & H88 & 9487.8 & a & 83.57 & 5.44 & -38.20 & 0.80 & 25.38 & 1.92 & 630.78 & 12.24 & 15.2  \\
G337.253$-$00.165 & mos018 & H88$-$H112 & 6259.8 & a & 64.62 & 5.87 & -39.20 & 2.50 & 30.20 & 3.35 & 1232.90 & 4.36 & 36.1  \\
 & & H88$-$H112 & 6259.8 & b & 45.32 & 8.46 & -64.40 & 2.90 & 26.50 & 3.63 & 1232.90 & 4.36 & 23.7  \\
 & & H100$-$H112 & 5349.7 & a & 80.94 & 1.73 & -51.30 & 0.50 & 47.36 & 1.18 & 1500.38 & 5.33 & 46.2  \\
 & & H88$-$H95 & 8511.8 & a & 65.47 & 2.28 & -40.30 & 0.50 & 29.50 & 1.19 & 570.83 & 5.54 & 28.4  \\
 & & H106$-$H112 & 4942.9 & a & 84.46 & 6.13 & -61.20 & 2.50 & 30.60 & 3.80 & 1698.00 & 7.86 & 26.3  \\
 & & H106$-$H112 & 4942.9 & b & 55.48 & 9.66 & -34.00 & 3.10 & 25.91 & 4.37 & 1698.00 & 7.86 & 15.9  \\
 & & H100$-$H105 & 5908.9 & a & 70.82 & 2.40 & -49.10 & 0.80 & 45.08 & 1.77 & 1229.05 & 7.23 & 29.1  \\
 & & H112 & 4618.8 & a & 48.94 & 3.42 & -49.10 & 1.40 & 41.47 & 3.81 & 817.80 & 9.53 & 14.6  \\
 & & H111 & 4744.2 & a & 130.60 & 8.35 & -55.40 & 1.50 & 47.68 & 3.62 & 2700.55 & 25.63 & 15.6  \\
 & & H110 & 4874.2 & a & 123.83 & 6.79 & -55.00 & 1.40 & 53.38 & 3.75 & 2640.66 & 21.57 & 18.6  \\
 & & H109 & 5008.9 & a & 45.86 & 7.34 & -38.30 & 1.50 & 19.03 & 3.53 & 355.52 & 14.32 & 6.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.36 & 14.03 & \nodata  \\
 & & H107 & 5293.7 & a & 111.84 & 7.33 & -52.70 & 1.60 & 49.63 & 4.03 & 2111.61 & 22.69 & 15.4  \\
 & & H106 & 5444.3 & a & 102.43 & 7.27 & -51.30 & 1.70 & 47.34 & 4.49 & 2106.82 & 21.53 & 14.5  \\
 & & H105 & 5600.6 & a & 88.52 & 5.20 & -53.00 & 1.30 & 46.09 & 3.41 & 1627.18 & 15.43 & 17.2  \\
 & & H104 & 5762.9 & a & 29.60 & 5.83 & -36.50 & 2.60 & 26.57 & 7.95 & 301.00 & 12.53 & 5.4  \\
 & & H103 & 5931.5 & a & 86.71 & 5.55 & -48.20 & 1.40 & 44.29 & 3.57 & 1402.27 & 16.16 & 15.8  \\
 & & H102 & 6106.9 & a & 78.66 & 5.04 & -50.30 & 1.60 & 52.06 & 4.26 & 1326.60 & 15.85 & 15.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.42 & 14.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.43 & 17.14 & \nodata  \\
 & & H95 & 7550.6 & a & 83.50 & 7.87 & -45.40 & 2.60 & 54.48 & 7.29 & 1196.98 & 24.66 & 11.1  \\
 & & H94 & 7792.9 & a & 47.56 & 6.43 & -35.70 & 1.50 & 22.95 & 3.69 & 337.55 & 13.68 & 7.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.75 & 0.19 & \nodata  \\
 & & H92 & 8309.4 & a & 111.72 & 9.30 & -45.00 & 1.40 & 34.58 & 3.47 & 1048.69 & 24.20 & 12.0  \\
 & & H91 & 8584.8 & a & 95.69 & 5.97 & -40.50 & 0.80 & 24.74 & 1.79 & 722.86 & 13.28 & 15.9  \\
 & & H89 & 9173.3 & a & 85.83 & 6.16 & -40.60 & 1.00 & 27.59 & 2.30 & 708.50 & 14.48 & 13.8  \\
 & & H88 & 9487.8 & a & 84.55 & 5.87 & -38.40 & 0.90 & 25.73 & 2.08 & 635.80 & 13.30 & 14.3  \\
G337.285$-$00.113 & shrds870 & H88$-$H112 & 5727.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.82 & 0.04 & \nodata  \\
 & & H88$-$H112 & 5727.1 & b & 0.39 & 0.01 & -41.80 & 0.70 & 39.68 & 1.87 & 7.82 & 0.04 & 27.2  \\
 & & H100$-$H112 & 5350.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.51 & 0.05 & \nodata  \\
 & & H100$-$H112 & 5350.4 & b & 0.41 & 0.02 & -42.70 & 0.80 & 42.16 & 2.08 & 8.51 & 0.05 & 26.0  \\
 & & H88$-$H95 & 7901.6 & a & 0.38 & 0.03 & -38.60 & 1.00 & 24.54 & 2.38 & 3.81 & 0.07 & 11.8  \\
 & & H106$-$H112 & 5101.2 & a & 0.38 & 0.02 & -42.10 & 1.20 & 44.00 & 2.90 & 8.92 & 0.06 & 18.5  \\
 & & H100$-$H105 & 5716.0 & a & 0.46 & 0.03 & -42.30 & 1.70 & 37.13 & 4.13 & 7.91 & 0.07 & 17.2  \\
 & & H100$-$H105 & 5716.0 & b & 0.16 & 0.04 & -78.20 & 3.40 & 22.08 & 7.54 & 7.91 & 0.07 & 4.7  \\
 & & H112 & 4618.8 & a & 0.44 & 0.07 & -46.20 & 4.00 & 48.19 & 13.16 & 11.89 & 0.20 & 6.8  \\
 & & H111 & 4744.2 & a & 0.46 & 0.08 & -38.60 & 4.00 & 43.62 & 14.08 & 11.09 & 0.20 & 6.6  \\
 & & H110 & 4874.2 & a & 0.43 & 0.05 & -43.50 & 3.30 & 54.77 & 9.34 & 11.30 & 0.16 & 8.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.46 & 10.15 & \nodata  \\
 & & H108 & 5148.7 & a & 15.62 & 2.99 & -39.70 & 2.40 & 24.91 & 6.84 & 196.63 & 6.32 & 5.5  \\
 & & H107 & 5293.7 & a & 0.30 & 0.04 & -38.40 & 2.20 & 36.23 & 5.86 & 5.61 & 0.09 & 8.5  \\
 & & H106 & 5444.3 & a & 0.25 & 0.03 & -41.40 & 2.80 & 40.61 & 7.36 & 5.27 & 0.09 & 7.3  \\
 & & H105 & 5600.6 & a & 0.20 & 0.02 & -39.80 & 1.70 & 29.70 & 4.28 & 3.08 & 0.06 & 8.7  \\
 & & H104 & 5762.9 & a & 14.63 & 4.07 & -40.70 & 2.10 & 15.37 & 5.09 & 177.18 & 7.08 & 3.6  \\
 & & H103 & 5931.5 & a & 0.31 & 0.04 & -39.50 & 2.30 & 39.03 & 6.65 & 4.76 & 0.10 & 8.8  \\
 & & H102 & 6106.9 & a & 26.07 & 2.00 & -55.90 & 2.30 & 60.50 & 6.49 & 475.65 & 6.64 & 13.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.72 & 11.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.86 & 13.23 & \nodata  \\
 & & H95 & 7550.6 & a & 0.31 & 0.05 & -36.60 & 3.60 & 40.04 & 11.86 & 3.94 & 0.14 & 6.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & 0.57 & 0.12 & -41.10 & 1.90 & 18.09 & 4.88 & 4.52 & 0.23 & 4.8  \\
 & & H91 & 8584.8 & a & 3.92 & 0.72 & -38.80 & 2.30 & 25.02 & 6.30 & 35.50 & 1.55 & 5.6  \\
 & & H89 & 9173.3 & a & 2.23 & 0.53 & -32.70 & 1.80 & 15.43 & 4.48 & 17.32 & 0.91 & 4.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.00 & 0.80 & \nodata  \\
G337.285$-$00.113 & mos018 & H88$-$H112 & 7198.9 & a & 0.83 & 0.03 & -44.20 & 0.80 & 46.45 & 1.83 & 17.28 & 0.09 & 29.5  \\
 & & H100$-$H112 & 5283.0 & a & 1.54 & 0.05 & -45.00 & 0.80 & 47.37 & 1.95 & 33.39 & 0.17 & 28.1  \\
 & & H88$-$H95 & 9004.3 & a & 0.20 & 0.02 & -38.00 & 1.10 & 25.50 & 2.61 & 2.11 & 0.04 & 11.1  \\
 & & H106$-$H112 & 5135.0 & a & 1.52 & 0.07 & -48.80 & 1.10 & 50.69 & 2.68 & 34.43 & 0.21 & 22.4  \\
 & & H100$-$H105 & 5635.5 & a & 1.93 & 0.11 & -38.50 & 0.90 & 31.50 & 2.14 & 30.91 & 0.28 & 16.9  \\
 & & H112 & 4618.8 & a & 83.83 & 6.95 & -59.00 & 1.80 & 44.24 & 4.56 & 1963.60 & 20.31 & 12.2  \\
 & & H111 & 4744.2 & a & 0.84 & 0.09 & -46.80 & 2.30 & 43.87 & 6.26 & 15.78 & 0.26 & 9.6  \\
 & & H110 & 4874.2 & a & 3.52 & 0.33 & -44.60 & 2.60 & 55.53 & 7.53 & 72.03 & 1.04 & 11.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1266.69 & 33.66 & \nodata  \\
 & & H108 & 5148.7 & a & 68.46 & 14.96 & -39.70 & 3.00 & 26.67 & 8.92 & 1169.87 & 32.18 & 4.9  \\
 & & H107 & 5293.7 & a & 0.66 & 0.08 & -40.70 & 2.50 & 41.80 & 6.92 & 13.49 & 0.22 & 8.5  \\
 & & H106 & 5444.3 & a & 0.71 & 0.09 & -47.20 & 3.00 & 46.20 & 9.34 & 13.68 & 0.25 & 8.6  \\
 & & H105 & 5600.6 & a & 0.66 & 0.08 & -40.10 & 1.60 & 25.40 & 3.73 & 10.37 & 0.18 & 7.9  \\
 & & H104 & 5762.9 & a & 43.07 & 13.77 & -42.80 & 5.60 & 27.76 & 22.61 & 732.51 & 27.04 & 3.7  \\
 & & H103 & 5931.5 & a & 17.04 & 1.77 & -35.60 & 2.00 & 39.69 & 5.74 & 248.28 & 4.75 & 10.0  \\
 & & H102 & 6106.9 & a & 14.14 & 1.63 & -37.50 & 2.00 & 34.56 & 5.09 & 226.00 & 4.17 & 8.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.82 & 19.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 451.14 & 24.93 & \nodata  \\
 & & H95 & 7550.6 & a & 0.63 & 0.10 & -35.90 & 3.10 & 37.89 & 9.70 & 7.54 & 0.25 & 6.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.98 & 14.35 & \nodata  \\
 & & H92 & 8309.4 & a & 0.62 & 0.13 & -40.70 & 2.00 & 19.89 & 4.98 & 5.49 & 0.25 & 4.8  \\
 & & H91 & 8584.8 & a & 0.28 & 0.05 & -38.10 & 2.80 & 28.56 & 9.01 & 2.55 & 0.12 & 5.6  \\
 & & H89 & 9173.3 & a & 0.16 & 0.04 & -32.40 & 2.10 & 17.73 & 5.51 & 1.17 & 0.07 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
G337.286+00.113 & shrds871 & H88$-$H112 & 5934.6 & a & 42.31 & 0.99 & -107.80 & 0.20 & 18.65 & 0.50 & 343.59 & 1.92 & 42.2  \\
 & & H100$-$H112 & 5384.3 & a & 37.67 & 1.10 & -107.90 & 0.30 & 18.89 & 0.64 & 348.78 & 2.15 & 33.8  \\
 & & H88$-$H95 & 8356.2 & a & 60.77 & 2.32 & -107.70 & 0.30 & 16.69 & 0.74 & 321.41 & 4.25 & 25.9  \\
 & & H106$-$H112 & 4983.1 & a & 32.65 & 1.36 & -108.00 & 0.40 & 20.36 & 0.98 & 335.34 & 2.76 & 23.7  \\
 & & H100$-$H105 & 5944.2 & a & 45.31 & 1.87 & -107.80 & 0.40 & 17.81 & 0.85 & 367.36 & 3.54 & 23.9  \\
 & & H112 & 4618.8 & a & 25.41 & 2.96 & -108.10 & 1.10 & 19.42 & 2.62 & 287.37 & 5.84 & 8.5  \\
 & & H111 & 4744.2 & a & 31.98 & 2.55 & -107.10 & 0.80 & 20.72 & 1.92 & 310.38 & 5.19 & 12.4  \\
 & & H110 & 4874.2 & a & 31.41 & 3.26 & -109.00 & 0.90 & 17.94 & 2.16 & 318.63 & 6.19 & 9.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.33 & 16.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.64 & 15.88 & \nodata  \\
 & & H107 & 5293.7 & a & 42.38 & 5.77 & -109.00 & 1.20 & 18.13 & 3.05 & 509.61 & 10.81 & 7.4  \\
 & & H106 & 5444.3 & a & 37.38 & 2.88 & -108.00 & 0.80 & 20.08 & 1.79 & 356.99 & 5.78 & 12.8  \\
 & & H105 & 5600.6 & a & 47.17 & 4.07 & -108.30 & 0.70 & 15.49 & 1.55 & 365.27 & 7.18 & 11.4  \\
 & & H104 & 5762.9 & a & 45.75 & 4.00 & -107.00 & 0.80 & 18.05 & 1.82 & 360.98 & 7.62 & 11.3  \\
 & & H103 & 5931.5 & a & 42.56 & 4.03 & -107.40 & 0.70 & 15.03 & 1.64 & 368.85 & 7.00 & 10.4  \\
 & & H102 & 6106.9 & a & 39.62 & 3.60 & -108.10 & 1.00 & 23.59 & 2.49 & 375.93 & 7.81 & 10.9  \\
 & & H101 & 6289.1 & a & 48.85 & 6.18 & -108.60 & 1.10 & 16.96 & 2.50 & 338.48 & 11.36 & 7.8  \\
 & & H100 & 6478.8 & a & 50.56 & 5.87 & -107.50 & 1.00 & 18.31 & 2.47 & 391.97 & 11.23 & 8.5  \\
 & & H95 & 7550.6 & a & 66.26 & 5.52 & -107.70 & 0.60 & 15.32 & 1.47 & 364.28 & 9.68 & 11.9  \\
 & & H94 & 7792.9 & a & 67.01 & 6.56 & -107.50 & 0.80 & 16.42 & 1.85 & 370.01 & 11.90 & 10.1  \\
 & & H93 & 8045.6 & a & 60.93 & 7.04 & -107.20 & 0.80 & 14.61 & 1.96 & 324.88 & 12.04 & 8.6  \\
 & & H92 & 8309.4 & a & 57.43 & 7.79 & -108.60 & 1.10 & 17.25 & 2.71 & 330.62 & 14.47 & 7.3  \\
 & & H91 & 8584.8 & a & 67.77 & 6.04 & -109.10 & 0.60 & 12.76 & 1.31 & 271.13 & 9.67 & 11.1  \\
 & & H89 & 9173.3 & a & 57.27 & 5.48 & -106.30 & 0.90 & 20.06 & 2.22 & 312.08 & 10.98 & 10.3  \\
 & & H88 & 9487.8 & a & 49.75 & 6.45 & -107.20 & 1.00 & 15.12 & 2.27 & 257.04 & 11.22 & 7.6  \\
G337.304$-$00.142 & shrds870 & H88$-$H112 & 6353.0 & a & 0.33 & 0.02 & -70.30 & 0.70 & 21.82 & 1.35 & 4.79 & 0.02 & 29.9  \\
 & & H88$-$H112 & 6353.0 & b & 0.14 & 0.01 & -40.50 & 2.60 & 34.81 & 5.27 & 4.79 & 0.02 & 16.4  \\
 & & H100$-$H112 & 5719.0 & a & 0.28 & 0.02 & -70.40 & 0.50 & 16.14 & 1.65 & 6.05 & 0.03 & 16.8  \\
 & & H100$-$H112 & 5719.0 & b & 0.20 & 0.02 & -53.50 & 2.30 & 54.77 & 3.55 & 6.05 & 0.03 & 22.3  \\
 & & H88$-$H95 & 8476.3 & a & 0.11 & 0.01 & -70.20 & 0.60 & 14.88 & 1.38 & 0.57 & 0.02 & 12.3  \\
 & & H106$-$H112 & 5108.1 & a & 0.55 & 0.07 & -69.60 & 0.90 & 17.29 & 2.60 & 15.95 & 0.09 & 11.7  \\
 & & H106$-$H112 & 5108.1 & b & 0.51 & 0.05 & -52.80 & 2.70 & 54.09 & 4.29 & 15.95 & 0.09 & 19.1  \\
 & & H100$-$H105 & 5998.8 & a & 0.18 & 0.01 & -71.20 & 0.60 & 16.89 & 1.28 & 1.51 & 0.02 & 19.0  \\
 & & H100$-$H105 & 5998.8 & b & 0.04 & 0.01 & -39.80 & 3.70 & 32.88 & 9.68 & 1.51 & 0.02 & 6.0  \\
 & & H112 & 4618.8 & a & 74.15 & 5.95 & -59.90 & 1.70 & 41.94 & 4.14 & 1569.88 & 16.97 & 12.5  \\
 & & H111 & 4744.2 & a & 67.03 & 4.78 & -59.80 & 1.80 & 50.86 & 4.35 & 1466.51 & 15.10 & 14.0  \\
 & & H110 & 4874.2 & a & 74.93 & 4.30 & -59.70 & 1.30 & 45.33 & 3.13 & 1461.91 & 12.83 & 17.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & 0.07 & 0.01 & -70.30 & 1.20 & 12.70 & 2.86 & 0.51 & 0.02 & 5.3  \\
 & & H107 & 5293.7 & a & 2.33 & 0.24 & -69.00 & 1.40 & 28.21 & 3.40 & 31.08 & 0.57 & 9.7  \\
 & & H106 & 5444.3 & a & 1.74 & 0.17 & -71.20 & 1.10 & 22.88 & 2.64 & 23.84 & 0.37 & 9.9  \\
 & & H105 & 5600.6 & a & 0.49 & 0.04 & -70.80 & 0.80 & 19.56 & 1.84 & 4.57 & 0.08 & 12.2  \\
 & & H104 & 5762.9 & a & 0.06 & 0.01 & -70.00 & 1.50 & 18.81 & 3.44 & 0.35 & 0.02 & 6.3  \\
 & & H103 & 5931.5 & a & 0.30 & 0.03 & -68.40 & 1.00 & 17.34 & 2.32 & 2.73 & 0.06 & 8.6  \\
 & & H102 & 6106.9 & a & 0.17 & 0.01 & -71.80 & 0.80 & 19.96 & 1.88 & 1.30 & 0.03 & 12.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & 0.36 & 0.04 & -71.00 & 1.20 & 19.89 & 2.82 & 2.10 & 0.09 & 8.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & 0.16 & 0.03 & -69.40 & 2.20 & 22.98 & 7.10 & 1.00 & 0.06 & 6.0  \\
 & & H91 & 8584.8 & a & 0.07 & 0.01 & -69.50 & 1.00 & 10.79 & 2.27 & 0.30 & 0.02 & 5.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
G337.304$-$00.142 & mos018 & H88$-$H112 & 6354.7 & a & 0.32 & 0.01 & -71.30 & 0.60 & 21.64 & 1.34 & 4.01 & 0.03 & 26.1  \\
 & & H88$-$H112 & 6354.7 & b & 0.12 & 0.01 & -38.80 & 2.00 & 29.15 & 4.79 & 4.01 & 0.03 & 11.0  \\
 & & H100$-$H112 & 5689.9 & a & 0.39 & 0.02 & -71.50 & 0.80 & 21.89 & 1.54 & 5.25 & 0.03 & 24.4  \\
 & & H100$-$H112 & 5689.9 & b & 0.14 & 0.01 & -39.90 & 2.70 & 31.67 & 6.10 & 5.25 & 0.03 & 10.7  \\
 & & H88$-$H95 & 8238.1 & a & 0.09 & 0.01 & -70.30 & 0.80 & 16.17 & 1.93 & 0.51 & 0.02 & 9.7  \\
 & & H106$-$H112 & 5062.9 & a & 0.65 & 0.03 & -66.50 & 0.90 & 41.85 & 2.30 & 11.47 & 0.09 & 21.6  \\
 & & H100$-$H105 & 6009.3 & a & 0.21 & 0.02 & -72.10 & 0.70 & 17.71 & 1.72 & 2.08 & 0.03 & 15.2  \\
 & & H100$-$H105 & 6009.3 & b & 0.06 & 0.01 & -38.40 & 4.10 & 38.87 & 10.54 & 2.08 & 0.03 & 6.9  \\
 & & H112 & 4618.8 & a & 0.74 & 0.11 & -65.50 & 2.90 & 39.09 & 7.41 & 14.57 & 0.31 & 6.7  \\
 & & H111 & 4744.2 & a & 0.76 & 0.09 & -67.20 & 2.10 & 35.05 & 5.32 & 14.84 & 0.25 & 8.1  \\
 & & H110 & 4874.2 & a & 0.92 & 0.08 & -67.00 & 1.40 & 32.31 & 3.47 & 14.13 & 0.20 & 11.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.07 & 0.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.22 & 0.19 & \nodata  \\
 & & H107 & 5293.7 & a & 0.64 & 0.07 & -65.40 & 2.10 & 42.12 & 5.46 & 10.48 & 0.19 & 9.9  \\
 & & H106 & 5444.3 & a & 0.62 & 0.06 & -68.20 & 1.90 & 39.74 & 5.00 & 10.21 & 0.17 & 10.5  \\
 & & H105 & 5600.6 & a & 0.54 & 0.05 & -70.60 & 1.20 & 24.30 & 2.73 & 5.93 & 0.12 & 10.2  \\
 & & H104 & 5762.9 & a & 0.06 & 0.01 & -68.80 & 1.30 & 12.88 & 3.02 & 0.33 & 0.02 & 4.9  \\
 & & H103 & 5931.5 & a & 0.44 & 0.06 & -67.50 & 1.40 & 20.34 & 3.42 & 4.83 & 0.12 & 7.2  \\
 & & H102 & 6106.9 & a & 0.50 & 0.05 & -73.40 & 1.00 & 19.46 & 2.38 & 4.43 & 0.10 & 9.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & 0.32 & 0.04 & -71.10 & 1.30 & 20.99 & 3.17 & 1.80 & 0.08 & 7.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.03 & \nodata  \\
G337.428$-$00.401 & shrds875 & H88$-$H112 & 6057.5 & a & 7.42 & 0.87 & -42.40 & 1.70 & 28.95 & 4.21 & 710.79 & 2.04 & 8.6  \\
 & & H100$-$H112 & 5461.8 & a & 5.58 & 0.99 & -43.30 & 2.50 & 28.31 & 6.52 & 750.55 & 2.28 & 5.8  \\
 & & H88$-$H95 & 8411.3 & a & 12.04 & 1.37 & -37.90 & 2.60 & 43.74 & 7.97 & 554.23 & 3.73 & 9.4  \\
 & & H106$-$H112 & 4987.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 761.98 & 3.53 & \nodata  \\
 & & H100$-$H105 & 6007.2 & a & 7.16 & 1.24 & -42.00 & 2.70 & 30.95 & 7.16 & 737.51 & 2.98 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 738.73 & 7.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 739.09 & 7.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 766.09 & 7.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 771.56 & 13.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 757.08 & 10.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 790.96 & 8.44 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 783.15 & 7.76 & \nodata  \\
 & & H105 & 5600.6 & a & 12.38 & 3.30 & -36.60 & 4.80 & 35.19 & 14.72 & 759.72 & 8.10 & 4.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 773.24 & 7.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 747.07 & 7.76 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 717.18 & 7.89 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 704.87 & 8.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 707.85 & 7.90 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 575.87 & 11.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 612.70 & 8.83 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 531.14 & 13.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 569.47 & 10.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 533.86 & 8.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 511.38 & 10.36 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 516.45 & 10.40 & \nodata  \\
G337.428$-$00.401 & mos017 & H88$-$H112 & 6041.5 & a & 5.61 & 0.77 & -41.90 & 2.10 & 30.73 & 5.43 & 598.85 & 1.86 & 7.4  \\
 & & H100$-$H112 & 5477.5 & a & 3.59 & 0.84 & -43.50 & 4.50 & 36.64 & 14.99 & 626.00 & 2.04 & 4.7  \\
 & & H88$-$H95 & 8409.7 & a & 10.61 & 1.31 & -38.70 & 2.50 & 40.41 & 7.73 & 485.50 & 3.47 & 8.6  \\
 & & H106$-$H112 & 5009.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 629.05 & 3.10 & \nodata  \\
 & & H100$-$H105 & 6007.2 & a & 5.22 & 1.09 & -42.70 & 3.20 & 30.49 & 9.14 & 622.60 & 2.53 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 619.55 & 7.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 617.24 & 6.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 626.97 & 6.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 644.22 & 10.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 613.86 & 8.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 642.89 & 7.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 644.45 & 6.64 & \nodata  \\
 & & H105 & 5600.6 & a & 11.67 & 3.33 & -32.70 & 3.60 & 25.60 & 10.08 & 638.05 & 7.20 & 3.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 643.75 & 6.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 629.03 & 6.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 621.52 & 7.08 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 606.02 & 8.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 587.64 & 6.77 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 497.69 & 10.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 526.25 & 8.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 508.03 & 13.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 514.60 & 10.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.65 & 7.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.79 & 9.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 441.60 & 9.35 & \nodata  \\
G337.496$-$00.258 & shrds875 & H88$-$H112 & 4897.6 & a & 49.05 & 5.18 & -97.50 & 1.10 & 21.28 & 2.60 & 583.98 & 10.70 & 9.4  \\
 & & H100$-$H112 & 4897.6 & a & 49.05 & 5.18 & -97.50 & 1.10 & 21.28 & 2.60 & 583.98 & 10.70 & 9.4  \\
 & & H106$-$H112 & 4897.6 & a & 49.05 & 5.18 & -97.50 & 1.10 & 21.28 & 2.60 & 583.98 & 10.70 & 9.4  \\
 & & H112 & 4618.8 & a & 45.56 & 11.03 & -93.70 & 3.70 & 28.67 & 12.62 & 680.08 & 23.67 & 4.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 677.83 & 27.32 & \nodata  \\
 & & H110 & 4874.2 & a & 50.20 & 12.53 & -97.40 & 3.30 & 25.07 & 10.64 & 634.38 & 25.52 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 706.34 & 39.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.20 & 25.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.65 & 21.45 & \nodata  \\
G337.496$-$00.258 & ch214 & H88$-$H112 & 6229.4 & a & 101.42 & 2.52 & -96.80 & 0.30 & 22.99 & 0.66 & 1073.31 & 5.41 & 39.8  \\
 & & H100$-$H112 & 5424.2 & a & 103.88 & 3.00 & -96.90 & 0.30 & 23.18 & 0.77 & 1230.04 & 6.47 & 34.2  \\
 & & H88$-$H95 & 8839.8 & a & 93.37 & 3.51 & -96.50 & 0.40 & 22.41 & 0.97 & 565.08 & 7.44 & 26.3  \\
 & & H106$-$H112 & 5004.0 & a & 104.63 & 4.20 & -97.10 & 0.50 & 23.03 & 1.07 & 1327.50 & 9.04 & 24.6  \\
 & & H100$-$H105 & 5987.4 & a & 103.29 & 4.03 & -96.60 & 0.50 & 23.61 & 1.06 & 1099.19 & 8.76 & 25.4  \\
 & & H112 & 4618.8 & a & 102.41 & 10.14 & -97.60 & 1.00 & 20.83 & 2.40 & 1385.13 & 20.69 & 10.0  \\
 & & H111 & 4744.2 & a & 105.60 & 10.28 & -96.20 & 1.10 & 23.59 & 2.68 & 1407.22 & 22.30 & 10.2  \\
 & & H110 & 4874.2 & a & 115.66 & 8.45 & -97.40 & 0.90 & 25.08 & 2.14 & 1391.34 & 18.90 & 13.6  \\
 & & H109 & 5008.9 & a & 102.11 & 11.49 & -97.30 & 1.10 & 19.70 & 2.62 & 1314.42 & 22.66 & 8.9  \\
 & & H108 & 5148.7 & a & 66.80 & 11.52 & -98.00 & 1.80 & 21.85 & 4.58 & 1197.50 & 23.76 & 5.8  \\
 & & H107 & 5293.7 & a & 102.24 & 9.85 & -97.00 & 1.20 & 26.30 & 2.97 & 1273.07 & 22.50 & 10.3  \\
 & & H106 & 5444.3 & a & 124.01 & 10.15 & -96.50 & 0.90 & 21.66 & 2.05 & 1262.03 & 21.13 & 12.1  \\
 & & H105 & 5600.6 & a & 127.09 & 10.95 & -95.60 & 0.90 & 21.35 & 2.14 & 1235.91 & 22.64 & 11.5  \\
 & & H104 & 5762.9 & a & 112.64 & 11.12 & -98.60 & 1.10 & 22.11 & 2.54 & 1176.11 & 23.36 & 10.0  \\
 & & H103 & 5931.5 & a & 92.69 & 7.10 & -96.10 & 0.90 & 24.81 & 2.21 & 1037.13 & 15.82 & 12.9  \\
 & & H102 & 6106.9 & a & 98.58 & 8.13 & -97.40 & 1.00 & 25.92 & 2.48 & 1112.14 & 18.52 & 12.0  \\
 & & H100 & 6478.8 & a & 102.44 & 9.11 & -96.20 & 1.00 & 23.23 & 2.40 & 984.53 & 19.61 & 11.1  \\
 & & H92 & 8309.4 & a & 88.70 & 6.18 & -96.00 & 0.80 & 22.04 & 1.77 & 546.46 & 12.99 & 14.2  \\
 & & H91 & 8584.8 & a & 97.56 & 7.35 & -95.80 & 0.90 & 23.87 & 2.09 & 609.65 & 16.06 & 13.1  \\
 & & H89 & 9173.3 & a & 108.19 & 7.95 & -98.20 & 0.70 & 19.64 & 1.67 & 599.50 & 15.78 & 13.5  \\
 & & H88 & 9487.8 & a & 81.17 & 6.89 & -95.30 & 1.00 & 23.27 & 2.30 & 512.62 & 14.84 & 11.7  \\
G337.496$-$00.258 & mos017 & H88$-$H112 & 6155.2 & a & 98.91 & 2.50 & -96.80 & 0.30 & 22.81 & 0.67 & 1049.32 & 5.36 & 39.0  \\
 & & H100$-$H112 & 5406.8 & a & 101.29 & 2.88 & -96.90 & 0.30 & 23.16 & 0.76 & 1192.55 & 6.21 & 34.8  \\
 & & H88$-$H95 & 8825.6 & a & 91.70 & 3.55 & -96.40 & 0.40 & 22.42 & 1.00 & 537.07 & 7.53 & 25.5  \\
 & & H106$-$H112 & 4995.8 & a & 101.85 & 4.08 & -97.10 & 0.40 & 22.69 & 1.05 & 1287.43 & 8.70 & 24.7  \\
 & & H100$-$H105 & 5984.2 & a & 100.16 & 4.05 & -96.50 & 0.50 & 23.56 & 1.10 & 1059.83 & 8.80 & 24.5  \\
 & & H112 & 4618.8 & a & 101.36 & 9.78 & -97.30 & 1.00 & 20.72 & 2.32 & 1340.96 & 19.90 & 10.3  \\
 & & H111 & 4744.2 & a & 100.38 & 10.13 & -96.50 & 1.20 & 23.39 & 2.79 & 1351.58 & 21.80 & 9.9  \\
 & & H110 & 4874.2 & a & 110.91 & 7.58 & -97.30 & 0.80 & 24.57 & 1.95 & 1333.30 & 16.79 & 14.5  \\
 & & H109 & 5008.9 & a & 101.05 & 11.35 & -97.20 & 1.10 & 19.48 & 2.59 & 1302.08 & 22.28 & 8.9  \\
 & & H108 & 5148.7 & a & 69.51 & 12.50 & -98.10 & 1.90 & 21.66 & 4.71 & 1242.67 & 25.69 & 5.6  \\
 & & H107 & 5293.7 & a & 98.89 & 9.84 & -97.00 & 1.30 & 25.91 & 3.02 & 1212.00 & 22.33 & 10.0  \\
 & & H106 & 5444.3 & a & 117.72 & 9.72 & -96.30 & 0.90 & 21.80 & 2.10 & 1179.88 & 20.26 & 12.0  \\
 & & H105 & 5600.6 & a & 123.65 & 10.55 & -95.40 & 0.90 & 21.15 & 2.09 & 1175.03 & 21.70 & 11.6  \\
 & & H104 & 5762.9 & a & 106.40 & 10.95 & -98.50 & 1.10 & 21.92 & 2.62 & 1112.33 & 22.91 & 9.6  \\
 & & H103 & 5931.5 & a & 94.70 & 7.31 & -96.10 & 1.00 & 25.14 & 2.25 & 1040.87 & 16.38 & 12.8  \\
 & & H102 & 6106.9 & a & 92.75 & 8.24 & -97.30 & 1.10 & 25.20 & 2.61 & 1056.00 & 18.49 & 11.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1369.39 & 234.33 & \nodata  \\
 & & H100 & 6478.8 & a & 97.86 & 8.90 & -96.20 & 1.00 & 23.49 & 2.49 & 931.47 & 19.27 & 10.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.18 & 0.71 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.49 & 9.10 & \nodata  \\
 & & H92 & 8309.4 & a & 92.29 & 6.68 & -95.90 & 0.80 & 21.76 & 1.82 & 547.40 & 13.95 & 13.7  \\
 & & H91 & 8584.8 & a & 94.32 & 7.37 & -95.70 & 0.90 & 23.55 & 2.14 & 570.61 & 16.00 & 12.7  \\
 & & H89 & 9173.3 & a & 104.14 & 8.10 & -98.30 & 0.80 & 19.81 & 1.78 & 564.05 & 16.15 & 12.7  \\
 & & H88 & 9487.8 & a & 82.70 & 7.11 & -95.20 & 1.00 & 23.21 & 2.33 & 496.90 & 15.29 & 11.5  \\
G337.617$-$00.065 & shrds880 & H88$-$H112 & 5984.4 & a & 121.70 & 1.59 & -51.50 & 0.10 & 21.77 & 0.33 & 1123.61 & 3.33 & 75.5  \\
 & & H100$-$H112 & 5354.9 & a & 120.33 & 1.75 & -51.10 & 0.20 & 22.04 & 0.37 & 1218.55 & 3.69 & 67.8  \\
 & & H88$-$H95 & 8470.4 & a & 127.61 & 3.37 & -52.60 & 0.30 & 20.17 & 0.61 & 749.04 & 6.78 & 37.4  \\
 & & H106$-$H112 & 5031.3 & a & 126.39 & 2.47 & -51.10 & 0.20 & 22.36 & 0.51 & 1364.42 & 5.24 & 50.5  \\
 & & H100$-$H105 & 5912.7 & a & 108.76 & 2.86 & -51.20 & 0.30 & 20.75 & 0.63 & 967.70 & 5.83 & 37.6  \\
 & & H112 & 4618.8 & a & 110.84 & 5.68 & -50.80 & 0.60 & 23.11 & 1.37 & 1518.18 & 12.22 & 19.3  \\
 & & H111 & 4744.2 & a & 174.44 & 8.21 & -51.50 & 0.50 & 22.37 & 1.22 & 1920.93 & 17.40 & 21.0  \\
 & & H110 & 4874.2 & a & 127.85 & 5.51 & -51.20 & 0.50 & 22.16 & 1.10 & 1438.32 & 11.61 & 23.0  \\
 & & H109 & 5008.9 & a & 61.50 & 9.88 & -53.20 & 1.90 & 23.42 & 4.88 & 580.64 & 20.75 & 6.4  \\
 & & H108 & 5148.7 & a & 58.28 & 9.68 & -54.60 & 1.50 & 18.32 & 3.90 & 593.54 & 18.02 & 6.1  \\
 & & H107 & 5293.7 & a & 136.26 & 5.74 & -50.90 & 0.50 & 22.04 & 1.07 & 1272.63 & 12.07 & 23.5  \\
 & & H106 & 5444.3 & a & 121.65 & 4.84 & -50.70 & 0.40 & 21.37 & 0.98 & 1149.15 & 10.03 & 24.8  \\
 & & H105 & 5600.6 & a & 111.55 & 5.57 & -50.80 & 0.50 & 20.09 & 1.16 & 1111.83 & 11.19 & 19.8  \\
 & & H104 & 5762.9 & a & 70.77 & 10.15 & -53.70 & 1.60 & 22.95 & 3.99 & 616.27 & 21.47 & 7.0  \\
 & & H103 & 5931.5 & a & 109.07 & 5.05 & -51.60 & 0.50 & 23.30 & 1.25 & 1007.32 & 10.92 & 21.3  \\
 & & H102 & 6106.9 & a & 142.35 & 6.11 & -51.00 & 0.40 & 18.68 & 0.93 & 1067.92 & 11.83 & 23.0  \\
 & & H101 & 6289.1 & a & 35.83 & 6.59 & -53.20 & 2.10 & 23.77 & 5.51 & 365.41 & 14.05 & 5.5  \\
 & & H100 & 6478.8 & a & 39.54 & 7.49 & -50.30 & 2.30 & 24.19 & 5.84 & 337.56 & 16.06 & 5.4  \\
 & & H95 & 7550.6 & a & 119.34 & 6.29 & -52.50 & 0.60 & 22.31 & 1.36 & 851.93 & 13.31 & 18.8  \\
 & & H94 & 7792.9 & a & 43.16 & 7.71 & -52.10 & 1.30 & 15.03 & 3.25 & 276.54 & 13.19 & 5.6  \\
 & & H92 & 8309.4 & a & 143.97 & 8.48 & -53.10 & 0.60 & 19.40 & 1.32 & 808.76 & 16.73 & 16.8  \\
 & & H91 & 8584.8 & a & 141.26 & 6.23 & -52.20 & 0.50 & 22.48 & 1.15 & 760.06 & 13.23 & 22.4  \\
 & & H89 & 9173.3 & a & 153.02 & 7.80 & -52.30 & 0.50 & 19.13 & 1.13 & 763.17 & 15.28 & 19.4  \\
 & & H88 & 9487.8 & a & 135.46 & 7.68 & -53.20 & 0.60 & 20.79 & 1.36 & 743.14 & 15.69 & 17.4  \\
G337.617$-$00.065 & shrds883 & H88$-$H112 & 5173.9 & a & 3.46 & 0.23 & -52.30 & 0.80 & 23.23 & 1.79 & 47.36 & 0.50 & 14.9  \\
 & & H100$-$H112 & 5173.9 & a & 3.46 & 0.23 & -52.30 & 0.80 & 23.23 & 1.79 & 47.36 & 0.50 & 14.9  \\
 & & H106$-$H112 & 5057.7 & a & 3.45 & 0.27 & -52.60 & 0.90 & 22.60 & 2.01 & 46.71 & 0.56 & 12.9  \\
 & & H100$-$H105 & 5759.1 & a & 3.94 & 0.65 & -50.90 & 1.60 & 19.80 & 3.82 & 50.64 & 1.30 & 6.0  \\
 & & H112 & 4618.8 & a & 34.83 & 5.97 & -53.70 & 2.40 & 27.27 & 6.84 & 571.17 & 13.12 & 6.1  \\
 & & H111 & 4744.2 & a & 46.07 & 9.14 & -52.20 & 1.60 & 16.57 & 3.80 & 559.58 & 16.66 & 5.0  \\
 & & H110 & 4874.2 & a & 46.05 & 5.22 & -52.00 & 1.20 & 22.32 & 2.94 & 541.42 & 11.04 & 8.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.46 & 8.05 & \nodata  \\
 & & H106 & 5444.3 & a & 49.98 & 8.73 & -51.70 & 2.00 & 23.63 & 5.18 & 597.36 & 18.56 & 5.8  \\
 & & H105 & 5600.6 & a & 44.19 & 10.21 & -51.50 & 1.80 & 15.63 & 4.25 & 567.84 & 17.98 & 4.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.10 & \nodata  \\
 & & H103 & 5931.5 & a & 57.01 & 13.73 & -49.90 & 1.70 & 14.67 & 4.25 & 543.71 & 23.28 & 4.2  \\
G337.617$-$00.065 & shrds885 & H88$-$H112 & 5254.2 & a & 0.02 & 0.00 & -48.50 & 2.00 & 21.69 & 5.47 & 0.34 & 0.01 & 5.6  \\
 & & H100$-$H112 & 5295.0 & a & 0.02 & 0.00 & -48.20 & 2.00 & 21.39 & 5.47 & 0.33 & 0.01 & 5.5  \\
 & & H88$-$H95 & 7672.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.25 & 0.06 & \nodata  \\
 & & H106$-$H112 & 4998.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5897.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.29 & 0.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.19 & 0.08 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.14 & 0.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.10 & \nodata  \\
G337.617$-$00.065 & mos017 & H88$-$H112 & 7535.2 & a & 1.29 & 0.02 & -51.30 & 0.10 & 22.34 & 0.34 & 13.08 & 0.04 & 73.9  \\
 & & H100$-$H112 & 5308.1 & a & 132.79 & 2.23 & -51.00 & 0.20 & 22.40 & 0.44 & 1514.30 & 4.74 & 58.8  \\
 & & H88$-$H95 & 7552.0 & a & 0.29 & 0.01 & -52.00 & 0.20 & 20.16 & 0.54 & 1.72 & 0.01 & 42.5  \\
 & & H106$-$H112 & 5000.3 & a & 134.89 & 2.90 & -51.00 & 0.20 & 23.02 & 0.57 & 1662.61 & 6.23 & 46.0  \\
 & & H100$-$H105 & 5928.2 & a & 129.09 & 3.64 & -51.00 & 0.30 & 21.11 & 0.69 & 1215.48 & 7.49 & 35.1  \\
 & & H112 & 4618.8 & a & 115.12 & 6.71 & -50.00 & 0.60 & 22.41 & 1.51 & 1829.29 & 14.24 & 16.9  \\
 & & H111 & 4744.2 & a & 155.54 & 7.66 & -51.50 & 0.60 & 23.21 & 1.32 & 2005.29 & 16.52 & 20.1  \\
 & & H110 & 4874.2 & a & 140.49 & 6.35 & -50.80 & 0.50 & 22.87 & 1.19 & 1792.88 & 13.60 & 21.9  \\
 & & H109 & 5008.9 & a & 61.39 & 9.42 & -53.50 & 1.90 & 24.33 & 5.23 & 701.59 & 19.76 & 6.8  \\
 & & H108 & 5148.7 & a & 53.59 & 8.05 & -55.00 & 1.60 & 21.59 & 4.72 & 671.27 & 15.79 & 7.0  \\
 & & H107 & 5293.7 & a & 154.83 & 6.55 & -51.10 & 0.50 & 22.34 & 1.09 & 1618.38 & 13.87 & 23.4  \\
 & & H106 & 5444.3 & a & 153.00 & 6.71 & -50.70 & 0.50 & 22.74 & 1.15 & 1600.55 & 14.32 & 22.6  \\
 & & H105 & 5600.6 & a & 141.71 & 7.79 & -50.20 & 0.50 & 19.24 & 1.22 & 1511.18 & 15.30 & 18.0  \\
 & & H104 & 5762.9 & a & 63.57 & 8.75 & -53.10 & 1.60 & 24.17 & 4.10 & 606.79 & 18.90 & 7.3  \\
 & & H103 & 5931.5 & a & 136.57 & 6.38 & -51.60 & 0.50 & 23.08 & 1.25 & 1320.99 & 13.74 & 21.1  \\
 & & H102 & 6106.9 & a & 162.59 & 7.27 & -50.70 & 0.40 & 19.28 & 1.00 & 1281.80 & 14.31 & 22.1  \\
 & & H101 & 6289.1 & a & 45.95 & 8.04 & -52.60 & 2.50 & 28.62 & 7.22 & 519.65 & 18.17 & 6.0  \\
 & & H100 & 6478.8 & a & 50.38 & 10.08 & -50.00 & 2.90 & 28.44 & 8.64 & 510.87 & 22.42 & 5.3  \\
 & & H95 & 7550.6 & a & 0.09 & 0.00 & -51.40 & 0.50 & 21.84 & 1.15 & 0.61 & 0.01 & 21.7  \\
 & & H94 & 7792.9 & a & 61.72 & 10.32 & -52.50 & 1.30 & 15.31 & 3.00 & 369.93 & 18.02 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & 140.57 & 8.54 & -52.80 & 0.60 & 19.27 & 1.35 & 788.68 & 16.79 & 16.3  \\
 & & H91 & 8584.8 & a & 138.55 & 6.31 & -51.80 & 0.50 & 22.40 & 1.18 & 735.96 & 13.38 & 21.7  \\
 & & H89 & 9173.3 & a & 149.62 & 8.07 & -51.90 & 0.50 & 18.64 & 1.16 & 733.60 & 15.61 & 18.3  \\
 & & H88 & 9487.8 & a & 127.11 & 7.35 & -52.80 & 0.60 & 21.19 & 1.42 & 703.33 & 15.15 & 17.1  \\
G337.664+00.049 & shrds881 & H88$-$H112 & 6089.5 & a & 0.05 & 0.00 & -51.80 & 0.40 & 17.41 & 0.97 & 0.25 & 0.00 & 20.5  \\
 & & H100$-$H112 & 5370.7 & a & 0.05 & 0.00 & -52.00 & 0.50 & 17.31 & 1.09 & 0.29 & 0.00 & 18.1  \\
 & & H88$-$H95 & 8429.8 & a & 0.04 & 0.00 & -50.70 & 0.90 & 17.35 & 2.07 & 0.15 & 0.01 & 9.6  \\
 & & H106$-$H112 & 5049.7 & a & 0.04 & 0.00 & -52.70 & 0.80 & 18.19 & 1.91 & 0.25 & 0.01 & 10.9  \\
 & & H100$-$H105 & 5877.7 & a & 0.07 & 0.01 & -51.40 & 0.60 & 16.70 & 1.49 & 0.34 & 0.01 & 12.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & 0.04 & 0.01 & -51.90 & 3.40 & 27.95 & 11.77 & 0.28 & 0.02 & 5.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & 0.04 & 0.01 & -49.20 & 4.10 & 34.52 & 16.70 & 0.25 & 0.02 & 5.7  \\
 & & H105 & 5600.6 & a & 0.06 & 0.01 & -51.70 & 1.30 & 16.52 & 3.58 & 0.27 & 0.02 & 6.4  \\
 & & H104 & 5762.9 & a & 0.06 & 0.01 & -51.80 & 1.20 & 14.07 & 2.95 & 0.28 & 0.02 & 5.9  \\
 & & H103 & 5931.5 & a & 0.04 & 0.01 & -49.10 & 2.00 & 16.59 & 4.81 & 0.25 & 0.02 & 4.1  \\
 & & H102 & 6106.9 & a & 24.00 & 4.20 & -51.10 & 1.40 & 16.56 & 3.40 & 90.11 & 7.63 & 5.7  \\
 & & H101 & 6289.1 & a & 19.88 & 4.46 & -54.80 & 1.80 & 16.30 & 4.24 & 84.21 & 8.05 & 4.4  \\
 & & H100 & 6478.8 & a & 0.04 & 0.01 & -51.50 & 2.70 & 20.80 & 6.87 & 0.22 & 0.02 & 3.9  \\
 & & H95 & 7550.6 & a & 0.06 & 0.01 & -51.20 & 1.20 & 12.23 & 2.77 & 0.19 & 0.02 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & 0.06 & 0.02 & -52.30 & 0.70 & 5.39 & 1.58 & 0.16 & 0.02 & 3.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
G337.664+00.049 & shrds886 & H88$-$H112 & 5189.8 & a & 0.07 & 0.00 & -51.70 & 0.40 & 17.53 & 1.01 & 0.47 & 0.01 & 19.8  \\
 & & H100$-$H112 & 4970.6 & a & 0.06 & 0.00 & -52.00 & 0.50 & 17.36 & 1.18 & 0.43 & 0.01 & 16.7  \\
 & & H88$-$H95 & 8826.4 & a & 0.25 & 0.02 & -50.50 & 0.80 & 16.81 & 1.93 & 1.03 & 0.05 & 9.9  \\
 & & H106$-$H112 & 4792.2 & a & 0.04 & 0.00 & -52.40 & 0.70 & 16.15 & 1.54 & 0.31 & 0.01 & 12.0  \\
 & & H100$-$H105 & 6153.4 & a & 0.20 & 0.02 & -51.60 & 0.80 & 18.89 & 1.87 & 1.28 & 0.03 & 11.6  \\
 & & H112 & 4618.8 & a & 0.03 & 0.01 & -48.90 & 1.20 & 12.48 & 2.92 & 0.22 & 0.01 & 5.0  \\
 & & H111 & 4744.2 & a & 0.03 & 0.01 & -52.30 & 1.10 & 11.89 & 2.63 & 0.22 & 0.01 & 5.3  \\
 & & H110 & 4874.2 & a & 0.04 & 0.01 & -53.00 & 0.90 & 8.52 & 2.09 & 0.22 & 0.01 & 4.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 7.22 & 1.34 & -53.90 & 1.80 & 20.38 & 4.59 & 48.14 & 2.67 & 5.4  \\
 & & H106 & 5444.3 & a & 10.52 & 1.75 & -54.80 & 2.40 & 27.79 & 7.42 & 76.30 & 3.81 & 6.4  \\
 & & H105 & 5600.6 & a & 14.36 & 2.41 & -53.20 & 1.30 & 15.61 & 3.08 & 94.86 & 4.24 & 5.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & 21.67 & 3.89 & -51.20 & 1.20 & 13.62 & 2.96 & 132.46 & 6.34 & 5.6  \\
 & & H102 & 6106.9 & a & 20.39 & 2.90 & -49.40 & 1.70 & 24.00 & 5.06 & 118.51 & 5.97 & 7.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & 0.04 & 0.01 & -51.80 & 2.40 & 15.45 & 5.98 & 0.14 & 0.02 & 3.1  \\
 & & H95 & 7550.6 & a & 36.56 & 7.91 & -49.30 & 0.70 & 6.93 & 1.73 & 127.67 & 9.33 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & 23.27 & 3.99 & -52.30 & 1.70 & 19.84 & 4.08 & 93.28 & 7.87 & 5.8  \\
 & & H91 & 8584.8 & a & 23.37 & 3.63 & -50.70 & 1.50 & 19.17 & 3.62 & 70.31 & 7.02 & 6.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.88 & 4.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
G337.664+00.049 & mos017 & H88$-$H112 & 7376.8 & a & 7.14 & 0.24 & -52.70 & 0.30 & 19.41 & 0.76 & 49.66 & 0.48 & 29.2  \\
 & & H100$-$H112 & 5356.3 & a & 17.84 & 0.78 & -53.10 & 0.40 & 18.66 & 0.94 & 123.27 & 1.51 & 22.6  \\
 & & H88$-$H95 & 8054.2 & a & 3.61 & 0.19 & -52.10 & 0.50 & 20.96 & 1.28 & 24.95 & 0.39 & 18.6  \\
 & & H106$-$H112 & 5014.9 & a & 16.81 & 0.93 & -54.00 & 0.60 & 20.51 & 1.31 & 137.16 & 1.89 & 17.8  \\
 & & H100$-$H105 & 5932.3 & a & 20.08 & 1.35 & -52.00 & 0.50 & 16.08 & 1.25 & 99.89 & 2.42 & 14.7  \\
 & & H112 & 4618.8 & a & 19.36 & 3.06 & -54.80 & 1.60 & 20.55 & 4.24 & 144.40 & 6.01 & 6.5  \\
 & & H111 & 4744.2 & a & 17.25 & 3.03 & -51.60 & 1.60 & 18.25 & 4.08 & 170.40 & 5.63 & 5.8  \\
 & & H110 & 4874.2 & a & 14.90 & 2.58 & -52.00 & 1.70 & 20.10 & 5.11 & 148.10 & 4.87 & 6.1  \\
 & & H109 & 5008.9 & a & 14.33 & 2.61 & -56.50 & 2.10 & 23.25 & 5.71 & 118.85 & 5.39 & 5.7  \\
 & & H108 & 5148.7 & a & 15.00 & 2.76 & -55.50 & 2.80 & 27.79 & 9.88 & 119.53 & 5.75 & 6.1  \\
 & & H107 & 5293.7 & a & 21.22 & 2.97 & -53.70 & 1.10 & 16.30 & 2.67 & 120.79 & 5.35 & 7.1  \\
 & & H106 & 5444.3 & a & 17.10 & 2.15 & -54.50 & 1.60 & 25.81 & 3.87 & 123.79 & 4.83 & 8.0  \\
 & & H105 & 5600.6 & a & 24.42 & 2.82 & -52.00 & 0.80 & 14.87 & 1.99 & 115.36 & 4.86 & 8.6  \\
 & & H104 & 5762.9 & a & 14.91 & 2.62 & -52.40 & 1.30 & 15.23 & 3.26 & 80.97 & 4.50 & 5.7  \\
 & & H103 & 5931.5 & a & 16.93 & 2.78 & -51.10 & 1.20 & 14.82 & 2.82 & 106.01 & 4.78 & 6.0  \\
 & & H102 & 6106.9 & a & 40.12 & 4.63 & -51.70 & 1.00 & 18.20 & 2.43 & 148.82 & 8.85 & 8.6  \\
 & & H101 & 6289.1 & a & 22.94 & 4.72 & -54.10 & 1.70 & 16.78 & 4.12 & 96.85 & 8.57 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.72 & 4.48 & \nodata  \\
 & & H95 & 7550.6 & a & 143.03 & 8.50 & -52.30 & 0.60 & 21.75 & 1.49 & 1031.18 & 17.76 & 16.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.89 & 11.47 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.75 & 11.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.67 & 10.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.56 & 9.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.55 & 6.88 & \nodata  \\
G337.665$-$00.176 & shrds883 & H88$-$H112 & 6053.2 & a & 53.34 & 1.05 & -49.90 & 0.30 & 26.15 & 0.59 & 689.63 & 2.40 & 50.3  \\
 & & H100$-$H112 & 5352.6 & a & 44.88 & 1.16 & -50.00 & 0.30 & 25.48 & 0.76 & 682.08 & 2.61 & 38.4  \\
 & & H88$-$H95 & 8596.1 & a & 83.65 & 2.18 & -49.60 & 0.30 & 26.76 & 0.81 & 717.28 & 5.05 & 37.9  \\
 & & H106$-$H112 & 5026.6 & a & 39.80 & 1.27 & -50.20 & 0.40 & 25.71 & 0.95 & 662.14 & 2.89 & 30.9  \\
 & & H100$-$H105 & 5922.1 & a & 53.37 & 1.88 & -49.70 & 0.40 & 24.60 & 1.00 & 717.13 & 4.18 & 28.0  \\
 & & H112 & 4618.8 & a & 31.36 & 3.18 & -51.20 & 1.10 & 22.74 & 2.68 & 621.05 & 6.78 & 9.8  \\
 & & H111 & 4744.2 & a & 35.55 & 3.02 & -50.70 & 1.10 & 25.92 & 2.54 & 632.02 & 6.88 & 11.7  \\
 & & H110 & 4874.2 & a & 33.20 & 3.12 & -52.40 & 1.20 & 25.98 & 3.04 & 628.98 & 6.98 & 10.7  \\
 & & H109 & 5008.9 & a & 38.42 & 7.33 & -46.20 & 2.70 & 26.54 & 8.39 & 645.81 & 15.46 & 5.7  \\
 & & H108 & 5148.7 & a & 43.82 & 6.84 & -51.10 & 2.20 & 28.17 & 5.24 & 642.50 & 16.12 & 6.4  \\
 & & H107 & 5293.7 & a & 49.18 & 2.49 & -49.40 & 0.70 & 27.39 & 1.61 & 687.48 & 5.83 & 19.5  \\
 & & H106 & 5444.3 & a & 48.00 & 3.33 & -48.80 & 0.80 & 24.82 & 2.00 & 733.39 & 7.43 & 14.3  \\
 & & H105 & 5600.6 & a & 47.42 & 3.21 & -51.40 & 0.80 & 25.54 & 2.01 & 703.51 & 7.26 & 14.6  \\
 & & H104 & 5762.9 & a & 54.50 & 7.81 & -50.60 & 1.70 & 23.71 & 4.08 & 613.81 & 16.84 & 7.0  \\
 & & H103 & 5931.5 & a & 58.83 & 3.47 & -48.80 & 0.70 & 23.56 & 1.61 & 731.33 & 7.54 & 16.8  \\
 & & H102 & 6106.9 & a & 56.58 & 3.17 & -49.40 & 0.70 & 26.25 & 1.70 & 742.53 & 7.26 & 17.7  \\
 & & H101 & 6289.1 & a & 47.92 & 9.01 & -48.50 & 3.80 & 34.52 & 15.23 & 678.90 & 19.97 & 6.2  \\
 & & H100 & 6478.8 & a & 55.40 & 8.59 & -50.10 & 1.70 & 21.78 & 3.98 & 689.87 & 17.85 & 6.4  \\
 & & H95 & 7550.6 & a & 75.39 & 4.79 & -48.90 & 0.80 & 25.49 & 1.87 & 750.77 & 10.82 & 15.6  \\
 & & H94 & 7792.9 & a & 74.96 & 8.26 & -54.00 & 1.80 & 33.28 & 4.80 & 672.75 & 20.61 & 9.3  \\
 & & H92 & 8309.4 & a & 76.00 & 4.49 & -48.80 & 0.80 & 27.55 & 1.89 & 725.94 & 10.55 & 16.7  \\
 & & H91 & 8584.8 & a & 83.14 & 4.48 & -50.20 & 0.70 & 26.23 & 1.64 & 704.45 & 10.25 & 18.4  \\
 & & H89 & 9173.3 & a & 84.36 & 4.50 & -49.60 & 0.70 & 26.59 & 1.65 & 705.44 & 10.36 & 18.6  \\
 & & H88 & 9487.8 & a & 100.61 & 4.57 & -49.30 & 0.60 & 25.55 & 1.34 & 713.11 & 10.33 & 21.8  \\
G337.665$-$00.176 & mos017 & H88$-$H112 & 6149.5 & a & 58.74 & 1.21 & -50.00 & 0.30 & 26.44 & 0.63 & 767.50 & 2.80 & 47.8  \\
 & & H100$-$H112 & 5366.8 & a & 51.55 & 1.37 & -50.30 & 0.30 & 26.23 & 0.81 & 790.53 & 3.15 & 37.1  \\
 & & H88$-$H95 & 8608.7 & a & 81.77 & 2.21 & -49.60 & 0.40 & 26.75 & 0.83 & 695.14 & 5.11 & 36.6  \\
 & & H106$-$H112 & 5021.7 & a & 46.92 & 1.57 & -50.60 & 0.40 & 26.68 & 1.03 & 797.66 & 3.64 & 29.5  \\
 & & H100$-$H105 & 5925.4 & a & 58.28 & 2.14 & -49.70 & 0.40 & 24.59 & 1.04 & 779.31 & 4.75 & 26.9  \\
 & & H112 & 4618.8 & a & 39.80 & 3.91 & -51.80 & 1.10 & 23.38 & 2.67 & 795.53 & 8.45 & 10.1  \\
 & & H111 & 4744.2 & a & 40.16 & 3.53 & -50.60 & 1.20 & 27.80 & 2.85 & 781.73 & 8.31 & 11.3  \\
 & & H110 & 4874.2 & a & 42.06 & 3.73 & -53.20 & 1.20 & 26.99 & 2.89 & 761.37 & 8.56 & 11.3  \\
 & & H109 & 5008.9 & a & 52.50 & 9.28 & -49.10 & 2.60 & 30.11 & 7.23 & 918.73 & 21.83 & 5.8  \\
 & & H108 & 5148.7 & a & 59.15 & 9.90 & -52.70 & 2.20 & 26.39 & 5.23 & 889.64 & 22.59 & 6.0  \\
 & & H107 & 5293.7 & a & 56.53 & 3.03 & -49.50 & 0.70 & 27.00 & 1.69 & 795.61 & 7.02 & 18.5  \\
 & & H106 & 5444.3 & a & 53.82 & 3.82 & -49.00 & 0.90 & 25.10 & 2.06 & 817.88 & 8.58 & 13.9  \\
 & & H105 & 5600.6 & a & 54.30 & 3.70 & -51.40 & 0.90 & 26.80 & 2.14 & 789.15 & 8.55 & 14.5  \\
 & & H104 & 5762.9 & a & 65.10 & 9.98 & -51.20 & 1.80 & 24.48 & 4.48 & 756.46 & 21.89 & 6.5  \\
 & & H103 & 5931.5 & a & 62.43 & 3.77 & -48.80 & 0.70 & 23.96 & 1.69 & 778.49 & 8.24 & 16.4  \\
 & & H102 & 6106.9 & a & 60.39 & 3.49 & -49.50 & 0.70 & 26.12 & 1.75 & 783.29 & 7.98 & 17.1  \\
 & & H101 & 6289.1 & a & 50.10 & 10.29 & -48.10 & 7.10 & 46.55 & 41.94 & 746.35 & 22.77 & 6.6  \\
 & & H100 & 6478.8 & a & 60.93 & 9.59 & -50.20 & 1.70 & 21.44 & 3.96 & 743.04 & 19.79 & 6.3  \\
 & & H95 & 7550.6 & a & 75.56 & 4.97 & -48.90 & 0.80 & 25.43 & 1.94 & 747.10 & 11.21 & 15.0  \\
 & & H94 & 7792.9 & a & 76.66 & 8.58 & -54.00 & 1.80 & 33.14 & 4.74 & 674.11 & 21.52 & 9.1  \\
 & & H92 & 8309.4 & a & 75.16 & 4.61 & -48.80 & 0.80 & 27.47 & 1.96 & 714.49 & 10.81 & 16.1  \\
 & & H91 & 8584.8 & a & 80.93 & 4.51 & -50.20 & 0.70 & 26.07 & 1.69 & 679.24 & 10.30 & 17.8  \\
 & & H89 & 9173.3 & a & 80.59 & 4.48 & -49.60 & 0.70 & 26.57 & 1.72 & 668.17 & 10.32 & 17.8  \\
 & & H88 & 9487.8 & a & 96.43 & 4.52 & -49.20 & 0.60 & 25.47 & 1.38 & 678.26 & 10.20 & 21.1  \\
G337.684$-$00.343 & shrds884 & H88$-$H112 & 5991.5 & a & 81.87 & 1.10 & -41.00 & 0.20 & 25.37 & 0.39 & 910.23 & 2.49 & 73.3  \\
 & & H100$-$H112 & 5447.3 & a & 74.75 & 1.23 & -41.10 & 0.20 & 25.64 & 0.49 & 928.98 & 2.79 & 60.0  \\
 & & H88$-$H95 & 8390.3 & a & 113.35 & 2.67 & -40.80 & 0.30 & 24.51 & 0.67 & 827.59 & 5.93 & 41.9  \\
 & & H106$-$H112 & 5029.1 & a & 65.16 & 1.53 & -41.30 & 0.30 & 26.31 & 0.71 & 909.18 & 3.52 & 42.0  \\
 & & H100$-$H105 & 5969.0 & a & 86.97 & 2.02 & -41.00 & 0.30 & 25.07 & 0.67 & 953.62 & 4.53 & 42.5  \\
 & & H112 & 4618.8 & a & 64.16 & 4.42 & -41.90 & 0.90 & 26.87 & 2.18 & 997.76 & 10.20 & 14.4  \\
 & & H111 & 4744.2 & a & 63.33 & 3.46 & -41.10 & 0.80 & 29.64 & 1.88 & 992.83 & 8.42 & 18.1  \\
 & & H110 & 4874.2 & a & 68.91 & 3.77 & -40.90 & 0.70 & 25.01 & 1.59 & 952.77 & 8.44 & 18.1  \\
 & & H109 & 5008.9 & a & 54.43 & 5.53 & -43.40 & 1.60 & 31.23 & 3.86 & 668.67 & 13.64 & 9.9  \\
 & & H108 & 5148.7 & a & 43.25 & 4.77 & -40.90 & 1.80 & 32.66 & 4.39 & 615.89 & 12.02 & 9.1  \\
 & & H107 & 5293.7 & a & 70.90 & 3.54 & -41.20 & 0.60 & 24.31 & 1.41 & 889.34 & 7.81 & 19.8  \\
 & & H106 & 5444.3 & a & 67.79 & 3.65 & -41.20 & 0.70 & 25.83 & 1.61 & 892.55 & 8.30 & 18.4  \\
 & & H105 & 5600.6 & a & 70.50 & 4.06 & -41.50 & 0.70 & 25.45 & 1.70 & 901.17 & 9.18 & 17.2  \\
 & & H104 & 5762.9 & a & 77.25 & 3.87 & -40.40 & 0.60 & 25.12 & 1.46 & 932.33 & 8.70 & 19.7  \\
 & & H103 & 5931.5 & a & 91.13 & 4.44 & -40.60 & 0.60 & 24.12 & 1.36 & 978.95 & 9.77 & 20.3  \\
 & & H102 & 6106.9 & a & 95.48 & 4.52 & -41.30 & 0.60 & 25.07 & 1.37 & 973.06 & 10.12 & 20.9  \\
 & & H101 & 6289.1 & a & 94.38 & 5.53 & -42.10 & 0.70 & 25.91 & 1.77 & 986.82 & 12.56 & 16.9  \\
 & & H100 & 6478.8 & a & 105.96 & 5.31 & -40.50 & 0.60 & 25.51 & 1.48 & 977.23 & 12.00 & 19.7  \\
 & & H95 & 7550.6 & a & 110.53 & 5.82 & -40.80 & 0.70 & 26.20 & 1.60 & 907.10 & 13.32 & 18.8  \\
 & & H94 & 7792.9 & a & 108.45 & 6.90 & -41.60 & 0.80 & 25.14 & 1.87 & 881.63 & 15.45 & 15.6  \\
 & & H93 & 8045.6 & a & 108.93 & 6.55 & -40.20 & 0.70 & 24.13 & 1.68 & 862.07 & 14.41 & 16.4  \\
 & & H92 & 8309.4 & a & 122.10 & 6.07 & -40.70 & 0.60 & 25.85 & 1.49 & 838.43 & 13.80 & 19.9  \\
 & & H91 & 8584.8 & a & 116.92 & 5.91 & -41.30 & 0.60 & 24.02 & 1.40 & 765.57 & 12.97 & 19.6  \\
 & & H89 & 9173.3 & a & 123.06 & 6.87 & -40.70 & 0.60 & 21.19 & 1.36 & 790.67 & 14.16 & 17.7  \\
 & & H88 & 9487.8 & a & 105.76 & 6.86 & -40.70 & 0.70 & 23.50 & 1.76 & 734.76 & 14.90 & 15.2  \\
G337.684$-$00.343 & mos017 & H88$-$H112 & 6051.5 & a & 81.68 & 1.17 & -41.20 & 0.20 & 25.35 & 0.42 & 892.83 & 2.63 & 69.3  \\
 & & H100$-$H112 & 5462.3 & a & 75.29 & 1.34 & -41.30 & 0.20 & 25.68 & 0.53 & 925.87 & 3.03 & 55.7  \\
 & & H88$-$H95 & 8395.0 & a & 107.24 & 2.61 & -41.00 & 0.30 & 24.30 & 0.68 & 761.47 & 5.76 & 40.7  \\
 & & H106$-$H112 & 5023.9 & a & 65.98 & 1.68 & -41.40 & 0.30 & 26.33 & 0.77 & 914.43 & 3.86 & 38.8  \\
 & & H100$-$H105 & 5983.1 & a & 86.60 & 2.11 & -41.20 & 0.30 & 25.15 & 0.71 & 939.39 & 4.73 & 40.6  \\
 & & H112 & 4618.8 & a & 64.27 & 4.81 & -42.10 & 1.00 & 27.23 & 2.43 & 994.65 & 11.12 & 13.3  \\
 & & H111 & 4744.2 & a & 62.98 & 3.74 & -41.20 & 0.90 & 29.94 & 2.07 & 995.42 & 9.13 & 16.7  \\
 & & H110 & 4874.2 & a & 69.29 & 4.11 & -40.90 & 0.70 & 24.50 & 1.69 & 954.01 & 9.10 & 16.7  \\
 & & H109 & 5008.9 & a & 54.05 & 5.74 & -43.90 & 1.60 & 31.26 & 3.97 & 657.79 & 14.23 & 9.4  \\
 & & H108 & 5148.7 & a & 43.26 & 4.97 & -41.20 & 1.80 & 32.21 & 4.49 & 600.81 & 12.45 & 8.7  \\
 & & H107 & 5293.7 & a & 74.45 & 3.93 & -41.30 & 0.60 & 24.09 & 1.47 & 911.89 & 8.62 & 18.8  \\
 & & H106 & 5444.3 & a & 69.12 & 4.10 & -41.20 & 0.80 & 25.96 & 1.79 & 910.31 & 9.33 & 16.7  \\
 & & H105 & 5600.6 & a & 73.51 & 4.50 & -41.70 & 0.80 & 25.32 & 1.79 & 937.53 & 10.13 & 16.2  \\
 & & H104 & 5762.9 & a & 78.21 & 4.24 & -40.50 & 0.70 & 25.38 & 1.59 & 935.52 & 9.56 & 18.3  \\
 & & H103 & 5931.5 & a & 88.65 & 4.63 & -40.80 & 0.60 & 23.94 & 1.45 & 956.46 & 10.15 & 18.9  \\
 & & H102 & 6106.9 & a & 94.78 & 4.68 & -41.50 & 0.60 & 25.21 & 1.44 & 946.95 & 10.52 & 20.0  \\
 & & H101 & 6289.1 & a & 92.66 & 5.55 & -42.40 & 0.80 & 25.80 & 1.80 & 941.64 & 12.59 & 16.6  \\
 & & H100 & 6478.8 & a & 99.24 & 5.21 & -40.60 & 0.70 & 25.67 & 1.56 & 911.90 & 11.80 & 18.9  \\
 & & H95 & 7550.6 & a & 103.62 & 5.66 & -41.00 & 0.70 & 26.22 & 1.66 & 834.04 & 12.95 & 18.1  \\
 & & H94 & 7792.9 & a & 100.18 & 6.70 & -41.70 & 0.80 & 25.17 & 1.98 & 794.86 & 14.98 & 14.9  \\
 & & H93 & 8045.6 & a & 109.80 & 6.90 & -40.20 & 0.70 & 24.09 & 1.75 & 841.80 & 15.17 & 15.7  \\
 & & H92 & 8309.4 & a & 116.22 & 5.94 & -40.90 & 0.60 & 25.86 & 1.53 & 780.11 & 13.52 & 19.4  \\
 & & H91 & 8584.8 & a & 108.35 & 5.69 & -41.50 & 0.60 & 23.82 & 1.45 & 685.08 & 12.44 & 18.8  \\
 & & H89 & 9173.3 & a & 115.88 & 6.78 & -40.80 & 0.60 & 20.31 & 1.37 & 715.28 & 13.69 & 16.9  \\
 & & H88 & 9487.8 & a & 100.38 & 6.75 & -40.80 & 0.80 & 23.07 & 1.80 & 672.97 & 14.50 & 14.7  \\
G337.705$-$00.059 & shrds880 & H88$-$H112 & 5179.6 & a & 0.06 & 0.00 & -46.90 & 0.60 & 20.17 & 1.43 & 0.62 & 0.01 & 16.2  \\
 & & H100$-$H112 & 5179.6 & a & 0.06 & 0.00 & -46.90 & 0.60 & 20.17 & 1.43 & 0.62 & 0.01 & 16.2  \\
 & & H106$-$H112 & 4970.0 & a & 0.05 & 0.00 & -46.30 & 0.80 & 23.53 & 2.03 & 0.61 & 0.01 & 13.5  \\
 & & H100$-$H105 & 5876.1 & a & 0.08 & 0.01 & -47.80 & 0.90 & 15.53 & 2.08 & 0.66 & 0.02 & 8.7  \\
 & & H112 & 4618.8 & a & 0.05 & 0.01 & -48.70 & 1.90 & 22.36 & 5.31 & 0.59 & 0.02 & 6.1  \\
 & & H111 & 4744.2 & a & 0.08 & 0.01 & -47.60 & 1.80 & 26.22 & 4.46 & 0.67 & 0.02 & 7.2  \\
 & & H110 & 4874.2 & a & 0.05 & 0.01 & -42.30 & 1.90 & 28.01 & 5.24 & 0.62 & 0.02 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & 0.06 & 0.01 & -46.80 & 1.90 & 22.51 & 4.91 & 0.60 & 0.02 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.07 & \nodata  \\
 & & H103 & 5931.5 & a & 0.10 & 0.02 & -46.50 & 1.20 & 13.70 & 2.81 & 0.67 & 0.03 & 5.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.78 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.08 & \nodata  \\
G337.705$-$00.059 & shrds885 & H88$-$H112 & 5060.0 & a & 0.19 & 0.01 & -46.60 & 0.30 & 18.10 & 0.77 & 1.65 & 0.01 & 26.7  \\
 & & H100$-$H112 & 5056.3 & a & 0.12 & 0.01 & -46.70 & 0.40 & 17.62 & 1.00 & 1.07 & 0.01 & 20.1  \\
 & & H88$-$H95 & 8262.8 & a & 67.77 & 3.57 & -46.60 & 0.50 & 18.95 & 1.15 & 496.67 & 6.96 & 18.8  \\
 & & H106$-$H112 & 5052.2 & a & 0.06 & 0.00 & -47.10 & 0.50 & 14.96 & 1.25 & 0.57 & 0.01 & 13.6  \\
 & & H100$-$H105 & 5936.0 & a & 12.21 & 0.75 & -46.60 & 0.60 & 19.86 & 1.40 & 110.88 & 1.49 & 16.2  \\
 & & H112 & 4618.8 & a & 0.05 & 0.01 & -46.90 & 2.00 & 18.24 & 4.98 & 0.51 & 0.02 & 4.4  \\
 & & H111 & 4744.2 & a & 0.08 & 0.01 & -45.40 & 0.90 & 10.64 & 2.18 & 0.61 & 0.02 & 5.6  \\
 & & H110 & 4874.2 & a & 0.07 & 0.01 & -47.20 & 1.20 & 12.49 & 2.88 & 0.50 & 0.02 & 5.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & 0.07 & 0.01 & -48.70 & 1.00 & 12.50 & 2.41 & 0.58 & 0.02 & 5.9  \\
 & & H107 & 5293.7 & a & 0.06 & 0.01 & -48.60 & 1.20 & 16.57 & 3.04 & 0.61 & 0.02 & 6.5  \\
 & & H106 & 5444.3 & a & 0.07 & 0.01 & -47.50 & 1.00 & 11.55 & 2.46 & 0.57 & 0.02 & 5.5  \\
 & & H105 & 5600.6 & a & 8.11 & 1.09 & -49.60 & 1.50 & 22.59 & 3.56 & 65.94 & 2.30 & 7.4  \\
 & & H104 & 5762.9 & a & 8.63 & 1.45 & -46.20 & 1.40 & 17.58 & 3.45 & 68.21 & 2.70 & 5.9  \\
 & & H103 & 5931.5 & a & 15.97 & 2.41 & -47.50 & 1.10 & 15.07 & 2.66 & 117.21 & 4.18 & 6.6  \\
 & & H102 & 6106.9 & a & 19.16 & 2.96 & -45.10 & 1.20 & 15.80 & 2.87 & 164.44 & 5.24 & 6.4  \\
 & & H101 & 6289.1 & a & 18.66 & 3.72 & -45.40 & 2.10 & 20.95 & 5.52 & 216.96 & 7.34 & 5.2  \\
 & & H100 & 6478.8 & a & 14.00 & 2.41 & -47.60 & 2.10 & 23.72 & 7.17 & 140.42 & 4.73 & 6.4  \\
 & & H95 & 7550.6 & a & 54.73 & 6.94 & -45.70 & 1.10 & 17.55 & 2.58 & 447.07 & 13.00 & 7.8  \\
 & & H94 & 7792.9 & a & 51.65 & 8.22 & -47.10 & 1.50 & 18.65 & 3.58 & 503.39 & 15.71 & 6.3  \\
 & & H93 & 8045.6 & a & 56.73 & 8.81 & -45.20 & 1.70 & 21.25 & 4.73 & 394.99 & 17.21 & 6.7  \\
 & & H92 & 8309.4 & a & 73.95 & 9.21 & -46.70 & 1.10 & 18.78 & 2.71 & 523.49 & 17.87 & 7.9  \\
 & & H91 & 8584.8 & a & 79.49 & 11.18 & -46.80 & 1.00 & 14.38 & 2.34 & 517.81 & 18.99 & 7.0  \\
 & & H89 & 9173.3 & a & 86.88 & 11.35 & -47.70 & 1.20 & 18.92 & 2.90 & 574.18 & 22.00 & 7.6  \\
 & & H88 & 9487.8 & a & 97.42 & 10.62 & -46.40 & 1.20 & 21.66 & 2.77 & 569.67 & 22.03 & 9.1  \\
G337.705$-$00.059 & shrds888 & H88$-$H112 & 5097.0 & a & 1.61 & 0.22 & -49.00 & 1.60 & 23.97 & 3.83 & 19.17 & 0.47 & 7.4  \\
 & & H100$-$H112 & 5097.0 & a & 1.61 & 0.22 & -49.00 & 1.60 & 23.97 & 3.83 & 19.17 & 0.47 & 7.4  \\
 & & H106$-$H112 & 5097.0 & a & 1.61 & 0.22 & -49.00 & 1.60 & 23.97 & 3.83 & 19.17 & 0.47 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.19 & 5.02 & \nodata  \\
 & & H111 & 4744.2 & a & 15.68 & 2.30 & -53.70 & 4.10 & 51.65 & 12.42 & 176.16 & 6.82 & 7.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.29 & 5.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.18 & 13.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.11 & \nodata  \\
G337.705$-$00.059 & mos017 & H88$-$H112 & 6039.3 & a & 46.20 & 1.72 & -47.20 & 0.30 & 17.04 & 0.73 & 349.69 & 3.19 & 26.5  \\
 & & H100$-$H112 & 5367.7 & a & 36.31 & 1.78 & -47.60 & 0.40 & 15.76 & 0.89 & 282.90 & 3.16 & 20.2  \\
 & & H88$-$H95 & 8346.7 & a & 82.14 & 4.34 & -46.80 & 0.50 & 18.68 & 1.14 & 579.46 & 8.41 & 18.7  \\
 & & H106$-$H112 & 5005.2 & a & 33.12 & 2.34 & -48.20 & 0.50 & 13.29 & 1.09 & 250.94 & 3.83 & 14.0  \\
 & & H100$-$H105 & 6011.6 & a & 44.45 & 2.79 & -46.90 & 0.60 & 18.20 & 1.32 & 339.58 & 5.33 & 15.8  \\
 & & H112 & 4618.8 & a & 25.42 & 4.68 & -48.40 & 1.90 & 20.79 & 5.05 & 232.55 & 9.22 & 5.6  \\
 & & H111 & 4744.2 & a & 40.82 & 5.88 & -46.60 & 0.90 & 12.84 & 2.14 & 302.44 & 9.44 & 6.9  \\
 & & H110 & 4874.2 & a & 35.38 & 5.77 & -48.10 & 0.90 & 11.10 & 2.10 & 216.34 & 8.61 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.56 & 9.51 & \nodata  \\
 & & H108 & 5148.7 & a & 43.21 & 6.99 & -49.60 & 0.70 & 9.43 & 1.76 & 234.78 & 9.61 & 6.1  \\
 & & H107 & 5293.7 & a & 37.20 & 5.64 & -50.10 & 1.00 & 13.35 & 2.34 & 283.88 & 9.22 & 6.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.31 & 10.29 & \nodata  \\
 & & H105 & 5600.6 & a & 41.95 & 5.67 & -50.50 & 1.30 & 19.00 & 3.03 & 274.99 & 11.01 & 7.4  \\
 & & H104 & 5762.9 & a & 44.40 & 7.55 & -46.80 & 1.30 & 16.03 & 3.17 & 280.74 & 13.52 & 5.8  \\
 & & H103 & 5931.5 & a & 57.17 & 8.59 & -48.30 & 1.00 & 13.45 & 2.34 & 328.65 & 14.09 & 6.6  \\
 & & H102 & 6106.9 & a & 52.69 & 7.92 & -45.00 & 1.10 & 14.36 & 2.58 & 380.14 & 13.30 & 6.6  \\
 & & H101 & 6289.1 & a & 37.50 & 8.02 & -45.20 & 2.10 & 20.31 & 5.62 & 395.69 & 15.68 & 4.8  \\
 & & H100 & 6478.8 & a & 47.39 & 8.20 & -47.90 & 1.60 & 18.84 & 4.51 & 385.89 & 15.19 & 6.0  \\
 & & H95 & 7550.6 & a & 70.66 & 9.57 & -46.00 & 1.20 & 17.53 & 2.75 & 554.33 & 17.93 & 7.3  \\
 & & H94 & 7792.9 & a & 59.54 & 9.98 & -47.50 & 1.50 & 17.95 & 3.60 & 559.06 & 18.76 & 6.0  \\
 & & H93 & 8045.6 & a & 78.12 & 13.16 & -45.20 & 3.30 & 30.22 & 12.90 & 588.40 & 27.20 & 7.0  \\
 & & H92 & 8309.4 & a & 85.19 & 11.12 & -46.90 & 1.20 & 18.39 & 2.79 & 589.00 & 21.33 & 7.6  \\
 & & H91 & 8584.8 & a & 92.66 & 12.92 & -46.80 & 1.00 & 14.83 & 2.39 & 580.02 & 22.28 & 7.1  \\
 & & H89 & 9173.3 & a & 93.77 & 12.46 & -47.60 & 1.20 & 17.95 & 2.80 & 595.09 & 23.53 & 7.5  \\
 & & H88 & 9487.8 & a & 107.20 & 11.47 & -46.80 & 1.10 & 20.84 & 2.60 & 612.57 & 23.36 & 9.3  \\
G337.709+00.091 & shrds881 & H88$-$H112 & 5823.7 & a & 15.07 & 1.40 & -75.80 & 2.30 & 48.78 & 6.37 & 388.97 & 4.17 & 11.2  \\
 & & H100$-$H112 & 5369.0 & a & 20.05 & 2.05 & -80.70 & 1.30 & 26.32 & 3.29 & 417.13 & 4.64 & 9.8  \\
 & & H88$-$H95 & 8468.0 & a & 18.39 & 3.16 & -79.40 & 5.00 & 40.85 & 18.01 & 224.64 & 7.72 & 6.7  \\
 & & H106$-$H112 & 5007.3 & a & 15.18 & 2.25 & -79.70 & 2.80 & 37.92 & 7.62 & 398.82 & 5.96 & 6.9  \\
 & & H100$-$H105 & 5911.3 & a & 27.80 & 4.08 & -81.00 & 1.30 & 17.39 & 3.35 & 444.96 & 7.35 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.40 & 16.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.52 & 13.12 & \nodata  \\
 & & H110 & 4874.2 & a & 22.54 & 9.36 & -85.90 & 3.50 & 17.35 & 8.95 & 407.23 & 17.11 & 2.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 453.62 & 17.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.64 & 14.86 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.31 & 16.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.73 & 18.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.45 & 13.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.77 & 16.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.09 & 18.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 570.06 & 26.95 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 567.91 & 26.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.10 & 23.18 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.93 & 19.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.57 & 23.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.38 & 26.68 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.79 & 27.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.37 & 17.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.07 & 13.83 & \nodata  \\
G337.709+00.091 & shrds886 & H88$-$H112 & 6116.9 & a & 42.84 & 1.39 & -78.50 & 0.50 & 29.01 & 1.29 & 778.87 & 3.25 & 31.4  \\
 & & H88$-$H112 & 6116.9 & b & 34.06 & 1.83 & -44.80 & 0.50 & 15.90 & 1.11 & 778.87 & 3.25 & 18.5  \\
 & & H100$-$H112 & 5307.8 & a & 38.44 & 1.61 & -78.70 & 0.60 & 28.50 & 1.63 & 818.60 & 3.74 & 24.3  \\
 & & H100$-$H112 & 5307.8 & b & 33.76 & 2.05 & -44.60 & 0.60 & 16.71 & 1.33 & 818.60 & 3.74 & 16.3  \\
 & & H88$-$H95 & 8532.8 & a & 53.87 & 2.66 & -77.70 & 0.70 & 29.66 & 2.00 & 661.28 & 6.24 & 20.8  \\
 & & H88$-$H95 & 8532.8 & b & 35.35 & 3.97 & -45.40 & 0.70 & 12.51 & 1.76 & 661.28 & 6.24 & 8.9  \\
 & & H106$-$H112 & 5005.4 & a & 36.77 & 2.03 & -78.30 & 0.80 & 27.82 & 1.98 & 818.41 & 4.68 & 18.4  \\
 & & H106$-$H112 & 5005.4 & b & 33.78 & 2.67 & -43.60 & 0.60 & 15.38 & 1.53 & 818.41 & 4.68 & 12.5  \\
 & & H100$-$H105 & 5952.9 & a & 42.50 & 2.48 & -79.80 & 1.00 & 29.25 & 2.54 & 818.44 & 5.80 & 17.5  \\
 & & H100$-$H105 & 5952.9 & b & 36.85 & 3.10 & -46.70 & 0.90 & 17.85 & 2.08 & 818.44 & 5.80 & 11.9  \\
 & & H112 & 4618.8 & a & 33.29 & 4.89 & -80.70 & 2.30 & 30.68 & 6.54 & 872.62 & 11.44 & 7.1  \\
 & & H111 & 4744.2 & a & 25.20 & 3.42 & -71.70 & 3.90 & 55.43 & 11.43 & 768.13 & 10.70 & 7.8  \\
 & & H110 & 4874.2 & a & 25.23 & 2.84 & -66.90 & 3.90 & 65.98 & 12.06 & 766.43 & 9.49 & 9.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 559.86 & 17.29 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 556.89 & 17.02 & \nodata  \\
 & & H107 & 5293.7 & a & 40.29 & 3.91 & -70.10 & 3.00 & 60.14 & 8.89 & 926.52 & 12.70 & 10.9  \\
 & & H106 & 5444.3 & a & 35.11 & 3.09 & -62.40 & 3.00 & 67.31 & 9.13 & 913.76 & 10.55 & 12.1  \\
 & & H105 & 5600.6 & a & 35.74 & 3.81 & -65.70 & 3.30 & 61.23 & 9.46 & 905.35 & 12.59 & 9.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 565.67 & 18.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 934.71 & 17.59 & \nodata  \\
 & & H102 & 6106.9 & a & 43.30 & 4.71 & -73.00 & 3.20 & 56.98 & 9.34 & 908.77 & 14.93 & 9.7  \\
 & & H101 & 6289.1 & a & 34.80 & 5.66 & -80.10 & 5.20 & 58.83 & 18.78 & 647.81 & 17.05 & 6.9  \\
 & & H100 & 6478.8 & a & 34.28 & 8.25 & -81.40 & 4.50 & 32.98 & 17.42 & 616.77 & 18.16 & 4.8  \\
 & & H95 & 7550.6 & a & 38.58 & 4.74 & -67.30 & 4.70 & 67.65 & 17.86 & 783.15 & 15.01 & 9.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 550.27 & 19.76 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.91 & 18.53 & \nodata  \\
 & & H92 & 8309.4 & a & 41.28 & 5.13 & -70.90 & 3.40 & 52.31 & 10.56 & 712.66 & 15.25 & 8.7  \\
 & & H91 & 8584.8 & a & 53.41 & 4.14 & -73.60 & 1.70 & 45.07 & 4.47 & 637.35 & 12.12 & 13.1  \\
 & & H89 & 9173.3 & a & 55.54 & 5.46 & -75.90 & 2.10 & 43.27 & 5.48 & 675.12 & 15.68 & 10.3  \\
 & & H88 & 9487.8 & a & 53.49 & 4.42 & -74.40 & 2.00 & 48.95 & 5.31 & 641.88 & 13.43 & 12.3  \\
G337.709+00.091 & shrds888 & H88$-$H112 & 5646.9 & a & 25.35 & 1.40 & -79.40 & 0.80 & 28.64 & 2.10 & 520.65 & 3.27 & 18.4  \\
 & & H88$-$H112 & 5646.9 & b & 21.02 & 1.82 & -44.60 & 0.80 & 16.21 & 1.80 & 520.65 & 3.27 & 11.5  \\
 & & H100$-$H112 & 5444.3 & a & 26.67 & 1.51 & -79.30 & 0.80 & 28.89 & 2.19 & 547.50 & 3.54 & 17.9  \\
 & & H100$-$H112 & 5444.3 & b & 22.43 & 1.98 & -44.70 & 0.80 & 16.09 & 1.83 & 547.50 & 3.54 & 11.2  \\
 & & H88$-$H95 & 8044.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.54 & 8.25 & \nodata  \\
 & & H106$-$H112 & 4991.0 & a & 31.22 & 2.96 & -43.70 & 0.70 & 14.72 & 1.75 & 706.34 & 5.07 & 10.5  \\
 & & H106$-$H112 & 4991.0 & b & 30.02 & 2.12 & -79.00 & 1.10 & 29.85 & 2.74 & 706.34 & 5.07 & 14.3  \\
 & & H100$-$H105 & 5969.8 & a & 21.78 & 2.17 & -79.30 & 1.30 & 25.57 & 3.45 & 363.52 & 4.78 & 10.2  \\
 & & H100$-$H105 & 5969.8 & b & 13.70 & 2.68 & -47.50 & 1.70 & 15.96 & 4.10 & 363.52 & 4.78 & 5.1  \\
 & & H112 & 4618.8 & a & 29.28 & 3.68 & -64.70 & 4.00 & 63.61 & 11.99 & 775.42 & 12.27 & 8.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 827.26 & 15.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 763.91 & 13.89 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 445.29 & 19.36 & \nodata  \\
 & & H108 & 5148.7 & a & 34.06 & 6.76 & -83.50 & 3.40 & 32.60 & 10.77 & 389.34 & 15.83 & 5.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 714.49 & 14.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 670.91 & 12.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 497.89 & 12.20 & \nodata  \\
 & & H104 & 5762.9 & a & 24.65 & 4.99 & -79.60 & 1.70 & 17.47 & 4.13 & 407.45 & 9.30 & 4.9  \\
 & & H103 & 5931.5 & a & 19.43 & 3.50 & -67.10 & 10.60 & 86.83 & 56.15 & 416.06 & 11.09 & 7.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.06 & 11.61 & \nodata  \\
 & & H101 & 6289.1 & a & 10.51 & 2.30 & -77.80 & 3.60 & 30.17 & 12.72 & 94.59 & 4.97 & 5.1  \\
 & & H100 & 6478.8 & a & 40.63 & 7.41 & -79.50 & 2.10 & 23.09 & 5.24 & 416.19 & 15.63 & 5.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.70 & 16.94 & \nodata  \\
 & & H94 & 7792.9 & a & 28.05 & 11.30 & -88.10 & 3.20 & 16.01 & 7.77 & 303.37 & 20.00 & 2.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.93 & 18.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.21 & 20.41 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.95 & 9.48 & \nodata  \\
G337.709+00.091 & mos017 & H88$-$H112 & 6288.5 & a & 0.79 & 0.03 & -79.50 & 0.50 & 26.71 & 1.27 & 15.24 & 0.07 & 27.3  \\
 & & H88$-$H112 & 6288.5 & b & 0.63 & 0.04 & -44.80 & 0.50 & 16.03 & 1.19 & 15.24 & 0.07 & 16.9  \\
 & & H100$-$H112 & 6278.5 & a & 0.55 & 0.03 & -80.00 & 0.60 & 26.12 & 1.60 & 12.45 & 0.06 & 20.9  \\
 & & H100$-$H112 & 6278.5 & b & 0.49 & 0.03 & -44.50 & 0.60 & 16.77 & 1.41 & 12.45 & 0.06 & 14.7  \\
 & & H88$-$H95 & 8504.3 & a & 53.35 & 2.67 & -78.10 & 0.70 & 28.83 & 1.91 & 628.62 & 6.26 & 20.3  \\
 & & H88$-$H95 & 8504.3 & b & 31.70 & 3.78 & -45.30 & 0.90 & 13.80 & 2.08 & 628.62 & 6.26 & 8.3  \\
 & & H106$-$H112 & 4987.1 & a & 43.24 & 2.66 & -80.00 & 0.80 & 26.05 & 1.99 & 1034.03 & 5.98 & 16.3  \\
 & & H106$-$H112 & 4987.1 & b & 35.33 & 3.22 & -42.90 & 0.80 & 17.33 & 1.94 & 1034.03 & 5.98 & 10.9  \\
 & & H100$-$H105 & 6287.3 & a & 0.27 & 0.02 & -46.00 & 0.60 & 14.81 & 1.47 & 5.48 & 0.04 & 12.4  \\
 & & H100$-$H105 & 6287.3 & b & 0.26 & 0.02 & -79.90 & 0.80 & 26.57 & 2.11 & 5.48 & 0.04 & 16.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1105.19 & 18.58 & \nodata  \\
 & & H111 & 4744.2 & a & 49.77 & 6.35 & -80.50 & 1.40 & 22.39 & 3.35 & 1120.25 & 13.41 & 7.8  \\
 & & H110 & 4874.2 & a & 38.24 & 6.47 & -80.20 & 2.40 & 28.25 & 6.83 & 1051.91 & 14.59 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 680.78 & 16.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 696.19 & 18.53 & \nodata  \\
 & & H107 & 5293.7 & a & 43.21 & 4.72 & -68.10 & 3.60 & 63.29 & 11.44 & 1117.54 & 15.37 & 9.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1131.55 & 18.27 & \nodata  \\
 & & H105 & 5600.6 & a & 33.05 & 3.89 & -68.50 & 5.60 & 81.17 & 22.96 & 1100.56 & 13.14 & 10.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 930.24 & 22.96 & \nodata  \\
 & & H103 & 5931.5 & a & 52.22 & 7.69 & -44.10 & 1.60 & 22.36 & 4.17 & 1077.59 & 15.89 & 6.9  \\
 & & H102 & 6106.9 & a & 34.99 & 4.11 & -72.90 & 7.40 & 86.61 & 32.77 & 850.66 & 13.63 & 10.6  \\
 & & H101 & 6289.1 & a & 0.04 & 0.01 & -75.70 & 1.80 & 27.49 & 4.25 & 0.64 & 0.01 & 7.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 693.69 & 17.95 & \nodata  \\
 & & H95 & 7550.6 & a & 45.04 & 6.28 & -78.10 & 1.90 & 27.04 & 4.95 & 691.20 & 14.13 & 7.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 654.68 & 20.85 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 508.82 & 25.99 & \nodata  \\
 & & H92 & 8309.4 & a & 44.66 & 5.79 & -70.30 & 3.40 & 48.46 & 12.02 & 668.89 & 15.93 & 8.6  \\
 & & H91 & 8584.8 & a & 49.11 & 4.17 & -74.50 & 2.00 & 46.16 & 5.18 & 590.59 & 12.28 & 12.0  \\
 & & H89 & 9173.3 & a & 56.21 & 6.59 & -78.70 & 1.70 & 30.10 & 4.32 & 613.87 & 15.94 & 8.6  \\
 & & H88 & 9487.8 & a & 51.90 & 4.49 & -74.70 & 2.10 & 48.72 & 5.53 & 601.23 & 13.61 & 11.8  \\
G337.754+00.057 & shrds888 & H88$-$H112 & 5728.0 & a & 0.51 & 0.02 & -46.90 & 0.50 & 20.79 & 1.13 & 5.94 & 0.05 & 21.0  \\
 & & H88$-$H112 & 5728.0 & b & 0.29 & 0.02 & -124.80 & 0.90 & 22.54 & 2.05 & 5.94 & 0.05 & 12.5  \\
 & & H100$-$H112 & 5711.5 & a & 0.39 & 0.02 & -47.20 & 0.60 & 20.43 & 1.35 & 5.00 & 0.04 & 17.2  \\
 & & H100$-$H112 & 5711.5 & b & 0.24 & 0.02 & -123.60 & 1.00 & 26.57 & 2.46 & 5.00 & 0.04 & 12.3  \\
 & & H88$-$H95 & 8296.1 & a & 21.06 & 1.50 & -45.90 & 0.80 & 22.34 & 1.84 & 151.77 & 3.19 & 13.8  \\
 & & H88$-$H95 & 8296.1 & b & 11.74 & 2.22 & -128.30 & 0.90 & 10.23 & 2.24 & 151.77 & 3.19 & 5.2  \\
 & & H106$-$H112 & 5142.4 & a & 0.42 & 0.03 & -47.30 & 0.80 & 20.19 & 1.86 & 5.76 & 0.07 & 12.4  \\
 & & H106$-$H112 & 5142.4 & b & 0.26 & 0.03 & -124.60 & 1.50 & 27.17 & 3.51 & 5.76 & 0.07 & 8.9  \\
 & & H100$-$H105 & 6278.5 & a & 0.35 & 0.03 & -47.20 & 0.80 & 20.04 & 1.96 & 4.25 & 0.06 & 11.7  \\
 & & H100$-$H105 & 6278.5 & b & 0.22 & 0.03 & -122.80 & 1.50 & 25.34 & 3.58 & 4.25 & 0.06 & 8.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.07 & 3.87 & \nodata  \\
 & & H111 & 4744.2 & a & 12.38 & 2.30 & -46.60 & 1.50 & 16.56 & 3.59 & 157.27 & 4.19 & 5.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.90 & 3.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.28 & 1.58 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.03 & 4.64 & \nodata  \\
 & & H106 & 5444.3 & a & 13.24 & 2.14 & -50.10 & 2.00 & 25.44 & 5.65 & 180.46 & 4.62 & 6.4  \\
 & & H105 & 5600.6 & a & 11.17 & 1.97 & -124.60 & 1.60 & 18.65 & 3.86 & 139.88 & 3.80 & 5.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.61 & 4.22 & \nodata  \\
 & & H103 & 5931.5 & a & 12.38 & 2.52 & -47.10 & 2.00 & 20.12 & 5.60 & 150.63 & 4.85 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.44 & 5.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & 15.12 & 2.72 & -42.60 & 2.70 & 29.97 & 7.64 & 169.32 & 6.31 & 5.8  \\
 & & H95 & 7550.6 & a & 21.74 & 3.25 & -44.80 & 1.80 & 25.19 & 4.63 & 181.11 & 7.17 & 6.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.64 & 9.25 & \nodata  \\
 & & H93 & 8045.6 & a & 20.29 & 3.64 & -41.90 & 2.80 & 30.57 & 9.01 & 150.66 & 8.24 & 6.0  \\
 & & H92 & 8309.4 & a & 19.04 & 3.98 & -45.20 & 2.90 & 27.24 & 8.29 & 145.90 & 8.75 & 5.0  \\
 & & H91 & 8584.8 & a & 35.52 & 4.68 & -48.60 & 1.00 & 15.50 & 2.37 & 135.21 & 8.24 & 7.5  \\
 & & H89 & 9173.3 & a & 12.26 & 2.71 & -36.80 & 6.50 & 50.88 & 26.54 & 120.06 & 7.26 & 5.3  \\
 & & H88 & 9487.8 & a & 26.16 & 5.52 & -49.80 & 1.70 & 16.04 & 4.09 & 141.37 & 9.77 & 4.7  \\
G337.827+00.056 & shrds888 & H88$-$H112 & 4787.8 & a & 0.24 & 0.01 & -127.90 & 0.30 & 19.65 & 0.64 & 1.27 & 0.01 & 34.8  \\
 & & H100$-$H112 & 4777.8 & a & 0.18 & 0.01 & -127.70 & 0.40 & 19.72 & 0.88 & 1.01 & 0.01 & 25.7  \\
 & & H88$-$H95 & 8327.5 & a & 23.47 & 1.16 & -128.30 & 0.50 & 19.04 & 1.09 & 91.42 & 2.27 & 20.0  \\
 & & H106$-$H112 & 4766.4 & a & 0.07 & 0.00 & -127.90 & 0.60 & 20.29 & 1.34 & 0.39 & 0.01 & 17.3  \\
 & & H100$-$H105 & 5924.6 & a & 10.58 & 0.56 & -127.60 & 0.50 & 20.01 & 1.22 & 63.44 & 1.12 & 18.8  \\
 & & H112 & 4618.8 & a & 0.03 & 0.00 & -125.80 & 0.90 & 19.69 & 2.29 & 0.13 & 0.01 & 10.3  \\
 & & H111 & 4744.2 & a & 4.08 & 0.60 & -129.50 & 1.30 & 17.53 & 3.01 & 18.17 & 1.13 & 6.7  \\
 & & H110 & 4874.2 & a & 5.00 & 0.69 & -129.70 & 0.90 & 13.24 & 2.11 & 22.51 & 1.12 & 7.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 3.20 & 0.44 & -127.90 & 1.90 & 28.89 & 5.19 & 22.88 & 1.01 & 7.5  \\
 & & H106 & 5444.3 & a & 6.50 & 0.75 & -127.20 & 1.40 & 25.25 & 3.52 & 35.17 & 1.68 & 8.6  \\
 & & H105 & 5600.6 & a & 9.46 & 1.12 & -126.60 & 1.10 & 19.04 & 2.65 & 49.79 & 2.18 & 8.4  \\
 & & H104 & 5762.9 & a & 9.20 & 0.88 & -127.60 & 1.00 & 22.00 & 2.42 & 50.71 & 1.84 & 10.4  \\
 & & H103 & 5931.5 & a & 9.43 & 0.95 & -127.00 & 1.00 & 19.95 & 2.33 & 46.82 & 1.90 & 9.8  \\
 & & H102 & 6106.9 & a & 14.46 & 1.83 & -129.10 & 1.00 & 16.51 & 2.45 & 81.78 & 3.32 & 7.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.23 & 4.77 & \nodata  \\
 & & H100 & 6478.8 & a & 15.47 & 2.12 & -127.90 & 1.50 & 22.65 & 3.64 & 98.93 & 4.49 & 7.2  \\
 & & H95 & 7550.6 & a & 28.35 & 3.03 & -127.80 & 1.10 & 20.34 & 2.53 & 114.76 & 6.10 & 9.3  \\
 & & H94 & 7792.9 & a & 22.52 & 3.14 & -129.40 & 1.10 & 16.42 & 2.65 & 101.33 & 5.70 & 7.1  \\
 & & H93 & 8045.6 & a & 22.83 & 3.84 & -129.60 & 1.60 & 19.81 & 4.25 & 101.22 & 7.44 & 6.0  \\
 & & H92 & 8309.4 & a & 29.50 & 3.68 & -128.20 & 1.00 & 15.85 & 2.29 & 90.19 & 6.57 & 7.9  \\
 & & H91 & 8584.8 & a & 21.53 & 3.21 & -127.80 & 1.40 & 18.59 & 3.21 & 79.30 & 6.20 & 6.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.47 & 5.75 & \nodata  \\
 & & H88 & 9487.8 & a & 22.34 & 3.06 & -124.90 & 1.40 & 20.34 & 3.27 & 71.61 & 6.14 & 7.3  \\
G337.827+00.056 & shrds1218 & H88$-$H112 & 6678.5 & a & 0.16 & 0.01 & -127.80 & 0.40 & 18.01 & 0.88 & 1.07 & 0.01 & 23.4  \\
 & & H100$-$H112 & 6224.5 & a & 0.20 & 0.01 & -127.70 & 0.40 & 17.78 & 0.86 & 1.36 & 0.02 & 23.5  \\
 & & H88$-$H95 & 8170.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4955.0 & a & 13.10 & 0.75 & -127.40 & 0.50 & 18.06 & 1.19 & 88.92 & 1.42 & 17.3  \\
 & & H100$-$H105 & 6236.7 & a & 0.08 & 0.01 & -128.20 & 0.60 & 18.66 & 1.46 & 0.52 & 0.01 & 14.6  \\
 & & H112 & 4618.8 & a & 11.83 & 1.23 & -127.80 & 0.80 & 14.91 & 1.80 & 57.05 & 2.13 & 9.5  \\
 & & H111 & 4744.2 & a & 12.64 & 2.16 & -127.20 & 2.00 & 23.25 & 5.71 & 102.86 & 4.41 & 6.1  \\
 & & H110 & 4874.2 & a & 14.20 & 2.06 & -127.80 & 1.30 & 17.86 & 3.04 & 94.76 & 3.89 & 6.8  \\
 & & H109 & 5008.9 & a & 15.78 & 2.22 & -129.80 & 1.40 & 20.14 & 3.41 & 94.44 & 4.40 & 7.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.35 & 3.83 & \nodata  \\
 & & H107 & 5293.7 & a & 18.32 & 2.57 & -127.40 & 1.10 & 15.54 & 2.52 & 111.99 & 4.53 & 7.1  \\
 & & H106 & 5444.3 & a & 16.42 & 2.42 & -126.70 & 1.40 & 18.88 & 3.24 & 115.66 & 4.70 & 6.7  \\
 & & H105 & 5600.6 & a & 18.41 & 2.17 & -129.90 & 0.80 & 14.54 & 1.98 & 103.25 & 3.70 & 8.4  \\
 & & H104 & 5762.9 & a & 9.06 & 1.64 & -127.30 & 1.80 & 20.56 & 4.87 & 73.88 & 3.23 & 5.6  \\
 & & H103 & 5931.5 & a & 0.53 & 0.06 & -126.80 & 1.30 & 22.46 & 3.51 & 2.70 & 0.12 & 9.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
G337.827+00.056 & mos017 & H88$-$H112 & 5100.2 & a & 0.47 & 0.02 & -127.80 & 0.30 & 17.35 & 0.69 & 3.50 & 0.03 & 28.7  \\
 & & H100$-$H112 & 5086.8 & a & 0.39 & 0.01 & -127.60 & 0.30 & 18.55 & 0.76 & 2.83 & 0.03 & 28.0  \\
 & & H88$-$H95 & 8363.8 & a & 15.27 & 1.41 & -46.20 & 1.00 & 21.35 & 2.28 & 166.22 & 2.91 & 10.7  \\
 & & H106$-$H112 & 5079.0 & a & 0.20 & 0.01 & -128.20 & 0.40 & 18.14 & 0.87 & 1.06 & 0.02 & 23.9  \\
 & & H100$-$H105 & 5893.3 & a & 18.55 & 1.25 & -127.10 & 0.50 & 15.83 & 1.23 & 184.55 & 2.23 & 14.6  \\
 & & H112 & 4618.8 & a & 12.95 & 0.96 & -126.90 & 0.70 & 19.16 & 1.65 & 60.68 & 1.89 & 13.3  \\
 & & H111 & 4744.2 & a & 13.31 & 1.40 & -129.50 & 0.90 & 17.68 & 2.16 & 67.38 & 2.64 & 9.4  \\
 & & H110 & 4874.2 & a & 16.99 & 1.65 & -129.20 & 0.60 & 12.87 & 1.45 & 77.61 & 2.66 & 10.1  \\
 & & H109 & 5008.9 & a & 0.02 & 0.00 & -132.30 & 1.20 & 16.48 & 2.78 & 0.06 & 0.01 & 6.9  \\
 & & H108 & 5148.7 & a & 0.01 & 0.00 & -128.30 & 1.80 & 18.27 & 4.45 & 0.05 & 0.00 & 5.1  \\
 & & H107 & 5293.7 & a & 11.14 & 0.98 & -126.70 & 0.90 & 21.86 & 2.24 & 65.11 & 2.05 & 11.2  \\
 & & H106 & 5444.3 & a & 12.41 & 1.13 & -128.30 & 1.10 & 23.68 & 2.52 & 71.72 & 2.45 & 10.9  \\
 & & H105 & 5600.6 & a & 20.30 & 1.72 & -127.70 & 0.70 & 17.76 & 1.74 & 103.76 & 3.25 & 11.7  \\
 & & H104 & 5762.9 & a & 17.92 & 1.59 & -127.60 & 1.00 & 22.75 & 2.35 & 111.15 & 3.38 & 11.2  \\
 & & H103 & 5931.5 & a & 17.26 & 1.34 & -127.10 & 0.70 & 19.19 & 1.73 & 85.53 & 2.64 & 12.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.05 & 8.10 & \nodata  \\
 & & H101 & 6289.1 & a & 55.78 & 9.75 & -74.50 & 2.30 & 26.96 & 6.17 & 1013.06 & 21.90 & 5.9  \\
 & & H100 & 6478.8 & a & 25.22 & 3.86 & -128.70 & 1.90 & 24.74 & 4.74 & 248.98 & 8.42 & 6.6  \\
 & & H95 & 7550.6 & a & 30.80 & 4.40 & -127.80 & 1.30 & 18.10 & 3.32 & 229.06 & 8.14 & 7.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.47 & 8.16 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.60 & 9.56 & \nodata  \\
 & & H92 & 8309.4 & a & 23.43 & 4.31 & -127.60 & 1.50 & 17.06 & 3.70 & 154.96 & 7.93 & 5.4  \\
 & & H91 & 8584.8 & a & 28.57 & 4.06 & -49.20 & 1.00 & 14.43 & 2.37 & 136.78 & 6.90 & 7.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.12 & 6.62 & \nodata  \\
 & & H88 & 9487.8 & a & 21.90 & 5.01 & -49.90 & 1.80 & 15.64 & 4.29 & 151.18 & 8.77 & 4.4  \\
G337.876$-$00.133 & shrds1233 & H88$-$H112 & 6584.9 & a & 0.04 & 0.00 & -88.60 & 0.30 & 13.02 & 0.73 & 0.15 & 0.00 & 20.3  \\
 & & H100$-$H112 & 5927.7 & a & 0.03 & 0.00 & -88.60 & 0.40 & 12.76 & 0.90 & 0.07 & 0.00 & 16.2  \\
 & & H88$-$H95 & 7698.3 & a & 0.05 & 0.00 & -88.50 & 0.50 & 13.28 & 1.25 & 0.29 & 0.01 & 12.2  \\
 & & H106$-$H112 & 5903.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5936.0 & a & 0.03 & 0.00 & -88.90 & 0.40 & 14.12 & 0.87 & 0.05 & 0.00 & 18.4  \\
 & & H112 & 4618.8 & a & 0.04 & 0.00 & -89.10 & 0.70 & 11.65 & 1.63 & -0.05 & 0.01 & 8.2  \\
 & & H111 & 4744.2 & a & 0.04 & 0.00 & -89.60 & 0.90 & 18.70 & 2.22 & -0.06 & 0.01 & 9.7  \\
 & & H110 & 4874.2 & a & 0.03 & 0.00 & -88.30 & 0.90 & 16.92 & 2.21 & 0.00 & 0.01 & 9.0  \\
 & & H109 & 5008.9 & a & 0.03 & 0.00 & -89.00 & 0.80 & 13.88 & 1.84 & 0.03 & 0.01 & 8.6  \\
 & & H107 & 5293.7 & a & 0.03 & 0.00 & -88.00 & 0.70 & 13.03 & 1.76 & 0.05 & 0.01 & 8.5  \\
 & & H106 & 5444.3 & a & 0.03 & 0.00 & -89.20 & 0.60 & 10.80 & 1.45 & 0.06 & 0.01 & 8.5  \\
 & & H105 & 5600.6 & a & 0.03 & 0.00 & -89.00 & 0.70 & 15.22 & 1.77 & 0.07 & 0.01 & 9.8  \\
 & & H104 & 5762.9 & a & 0.03 & 0.00 & -89.50 & 0.70 & 11.19 & 1.62 & 0.03 & 0.01 & 7.9  \\
 & & H103 & 5931.5 & a & 0.03 & 0.00 & -89.80 & 1.10 & 22.32 & 2.75 & 0.02 & 0.01 & 9.4  \\
 & & H102 & 6106.9 & a & 0.04 & 0.00 & -88.50 & 0.50 & 11.58 & 1.27 & 0.02 & 0.01 & 10.4  \\
 & & H101 & 6289.1 & a & 0.03 & 0.00 & -88.10 & 0.70 & 15.66 & 1.60 & 0.02 & 0.01 & 11.2  \\
 & & H100 & 6478.8 & a & 0.02 & 0.00 & -88.20 & 0.80 & 11.40 & 1.83 & 0.03 & 0.00 & 7.2  \\
 & & H95 & 7550.6 & a & 0.03 & 0.00 & -88.40 & 0.90 & 16.28 & 2.19 & 0.09 & 0.01 & 8.5  \\
 & & H94 & 7792.9 & a & 0.03 & 0.00 & -88.80 & 0.70 & 15.00 & 1.75 & 0.10 & 0.01 & 9.8  \\
 & & H92 & 8309.4 & a & 16.13 & 2.05 & -88.80 & 0.90 & 14.89 & 2.18 & 47.59 & 3.54 & 7.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.20 & 7.56 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.65 & 6.88 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.02 & 9.80 & \nodata  \\
G337.877+00.091 & shrds1218 & H88$-$H112 & 6152.9 & a & 12.09 & 0.39 & -44.10 & 0.50 & 28.95 & 1.18 & 168.04 & 0.93 & 30.8  \\
 & & H88$-$H112 & 6152.9 & b & 3.53 & 0.46 & -86.40 & 1.40 & 21.01 & 3.39 & 168.04 & 0.93 & 7.7  \\
 & & H100$-$H112 & 5473.3 & a & 11.68 & 0.46 & -43.80 & 0.60 & 28.80 & 1.40 & 173.63 & 1.08 & 25.7  \\
 & & H100$-$H112 & 5473.3 & b & 3.99 & 0.53 & -86.30 & 1.40 & 20.90 & 3.44 & 173.63 & 1.08 & 7.5  \\
 & & H88$-$H95 & 8640.5 & a & 13.64 & 0.73 & -45.20 & 0.70 & 25.71 & 1.59 & 147.80 & 1.65 & 18.6  \\
 & & H106$-$H112 & 4966.1 & a & 11.73 & 0.62 & -43.20 & 0.70 & 27.90 & 1.79 & 185.72 & 1.45 & 19.0  \\
 & & H106$-$H112 & 4966.1 & b & 4.29 & 0.77 & -83.60 & 1.60 & 17.49 & 3.81 & 185.72 & 1.45 & 5.5  \\
 & & H100$-$H105 & 5997.4 & a & 11.74 & 0.59 & -44.50 & 0.80 & 30.66 & 1.93 & 161.09 & 1.45 & 19.8  \\
 & & H100$-$H105 & 5997.4 & b & 4.41 & 0.71 & -89.20 & 1.70 & 21.42 & 4.35 & 161.09 & 1.45 & 6.2  \\
 & & H112 & 4618.8 & a & 7.04 & 1.49 & -48.50 & 2.30 & 22.13 & 6.47 & 150.25 & 2.99 & 4.9  \\
 & & H111 & 4744.2 & a & 12.81 & 2.00 & -43.20 & 1.70 & 21.94 & 4.15 & 205.75 & 4.13 & 6.4  \\
 & & H110 & 4874.2 & a & 9.99 & 1.38 & -36.50 & 5.00 & 52.35 & 23.78 & 191.28 & 3.50 & 9.1  \\
 & & H109 & 5008.9 & a & 15.84 & 2.11 & -45.40 & 1.30 & 20.32 & 3.15 & 186.84 & 4.26 & 7.4  \\
 & & H108 & 5148.7 & a & 10.02 & 2.07 & -44.60 & 7.60 & 50.59 & 33.08 & 187.51 & 5.29 & 6.0  \\
 & & H107 & 5293.7 & a & 16.75 & 1.80 & -43.90 & 1.50 & 27.60 & 3.79 & 199.01 & 4.10 & 9.5  \\
 & & H106 & 5444.3 & a & 10.73 & 1.84 & -41.20 & 2.60 & 30.56 & 6.54 & 197.45 & 4.45 & 5.9  \\
 & & H105 & 5600.6 & a & 11.77 & 1.85 & -45.00 & 1.90 & 25.34 & 5.01 & 210.19 & 4.06 & 6.5  \\
 & & H104 & 5762.9 & a & 13.65 & 1.51 & -46.10 & 1.50 & 27.39 & 3.63 & 172.83 & 3.50 & 9.0  \\
 & & H103 & 5931.5 & a & 11.68 & 1.41 & -47.00 & 1.20 & 20.46 & 3.09 & 150.74 & 2.79 & 8.4  \\
 & & H102 & 6106.9 & a & 11.50 & 1.15 & -39.70 & 2.00 & 41.42 & 5.21 & 172.18 & 3.24 & 10.1  \\
 & & H101 & 6289.1 & a & 9.87 & 1.60 & -46.90 & 1.70 & 21.59 & 4.24 & 98.59 & 3.29 & 6.2  \\
 & & H100 & 6478.8 & a & 12.27 & 1.37 & -45.80 & 2.30 & 41.42 & 6.67 & 140.86 & 3.71 & 9.4  \\
 & & H95 & 7550.6 & a & 15.21 & 3.89 & -50.20 & 1.90 & 14.85 & 4.42 & 129.86 & 6.69 & 3.9  \\
 & & H94 & 7792.9 & a & 12.45 & 1.98 & -49.50 & 1.90 & 23.74 & 4.76 & 134.82 & 4.22 & 6.4  \\
 & & H92 & 8309.4 & a & 11.03 & 1.70 & -40.30 & 4.90 & 51.17 & 17.86 & 176.07 & 4.68 & 7.5  \\
 & & H91 & 8584.8 & a & 14.15 & 2.09 & -45.50 & 1.60 & 21.49 & 3.85 & 153.90 & 4.27 & 6.8  \\
 & & H89 & 9173.3 & a & 18.38 & 1.69 & -46.80 & 1.10 & 24.28 & 2.67 & 144.50 & 3.69 & 10.9  \\
 & & H88 & 9487.8 & a & 15.77 & 2.16 & -45.10 & 1.30 & 18.70 & 2.99 & 134.69 & 4.16 & 7.3  \\
G337.877+00.091 & mos017 & H88$-$H112 & 6187.2 & a & 9.44 & 0.32 & -45.20 & 0.40 & 26.54 & 1.03 & 120.38 & 0.73 & 29.5  \\
 & & H100$-$H112 & 5490.3 & a & 9.07 & 0.35 & -45.10 & 0.50 & 27.14 & 1.21 & 120.05 & 0.82 & 25.5  \\
 & & H88$-$H95 & 8644.4 & a & 11.08 & 0.60 & -45.20 & 0.70 & 27.93 & 1.76 & 121.53 & 1.42 & 18.2  \\
 & & H106$-$H112 & 5014.8 & a & 9.13 & 0.54 & -44.50 & 0.70 & 22.91 & 1.56 & 121.93 & 1.15 & 16.8  \\
 & & H100$-$H105 & 5965.0 & a & 8.88 & 0.48 & -45.70 & 0.80 & 30.13 & 1.89 & 118.25 & 1.18 & 18.2  \\
 & & H112 & 4618.8 & a & 9.69 & 1.35 & -51.40 & 1.80 & 26.04 & 4.41 & 114.26 & 3.04 & 7.2  \\
 & & H111 & 4744.2 & a & 9.22 & 1.64 & -44.40 & 2.10 & 24.24 & 5.32 & 139.86 & 3.54 & 5.7  \\
 & & H110 & 4874.2 & a & 9.85 & 1.20 & -41.50 & 1.70 & 28.13 & 4.13 & 128.50 & 2.81 & 8.2  \\
 & & H109 & 5008.9 & a & 11.76 & 1.83 & -45.50 & 1.40 & 17.83 & 3.38 & 113.72 & 3.41 & 6.4  \\
 & & H108 & 5148.7 & a & 7.52 & 1.78 & -44.30 & 2.30 & 20.01 & 5.88 & 111.36 & 3.51 & 4.2  \\
 & & H107 & 5293.7 & a & 9.91 & 1.48 & -44.70 & 1.60 & 22.17 & 4.57 & 115.99 & 2.98 & 6.9  \\
 & & H106 & 5444.3 & a & 9.61 & 1.54 & -43.10 & 1.60 & 20.54 & 3.94 & 123.80 & 3.08 & 6.3  \\
 & & H105 & 5600.6 & a & 7.25 & 1.22 & -43.80 & 2.50 & 28.78 & 7.51 & 137.72 & 2.73 & 6.3  \\
 & & H104 & 5762.9 & a & 9.67 & 1.21 & -48.30 & 1.70 & 28.22 & 4.25 & 114.96 & 2.83 & 8.0  \\
 & & H103 & 5931.5 & a & 8.71 & 1.05 & -46.10 & 1.70 & 28.47 & 4.46 & 108.44 & 2.42 & 8.5  \\
 & & H102 & 6106.9 & a & 9.77 & 1.10 & -42.50 & 1.80 & 33.18 & 4.75 & 127.53 & 2.76 & 9.0  \\
 & & H101 & 6289.1 & a & 10.60 & 2.01 & -46.50 & 2.00 & 21.49 & 5.85 & 103.67 & 3.93 & 5.5  \\
 & & H100 & 6478.8 & a & 10.18 & 1.10 & -48.30 & 2.40 & 43.19 & 7.03 & 101.89 & 3.02 & 9.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.34 & 7.75 & \nodata  \\
 & & H94 & 7792.9 & a & 10.38 & 1.64 & -50.60 & 2.00 & 25.52 & 5.54 & 110.24 & 3.53 & 6.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.91 & 168.77 & \nodata  \\
 & & H92 & 8309.4 & a & 11.71 & 2.01 & -42.40 & 2.20 & 25.04 & 5.94 & 150.32 & 4.30 & 6.0  \\
 & & H91 & 8584.8 & a & 11.72 & 1.79 & -45.50 & 1.60 & 21.65 & 4.02 & 122.19 & 3.67 & 6.6  \\
 & & H89 & 9173.3 & a & 14.89 & 1.43 & -47.00 & 1.20 & 24.61 & 2.87 & 114.80 & 3.13 & 10.5  \\
 & & H88 & 9487.8 & a & 13.66 & 1.97 & -45.10 & 1.20 & 17.13 & 2.88 & 110.84 & 3.64 & 6.9  \\
G337.922$-$00.463 & ch216 & H88$-$H112 & 5981.6 & a & 961.99 & 3.65 & -40.60 & 0.10 & 30.74 & 0.13 & 14604.27 & 9.06 & 260.6  \\
 & & H100$-$H112 & 5332.9 & a & 925.02 & 4.28 & -40.70 & 0.10 & 31.10 & 0.17 & 15540.37 & 10.69 & 213.7  \\
 & & H88$-$H95 & 8655.1 & a & 1108.89 & 5.29 & -40.30 & 0.10 & 29.27 & 0.16 & 10747.60 & 12.82 & 207.1  \\
 & & H106$-$H112 & 5006.3 & a & 905.60 & 5.02 & -40.80 & 0.10 & 31.25 & 0.20 & 16239.36 & 12.58 & 178.2  \\
 & & H100$-$H105 & 5955.1 & a & 958.33 & 6.02 & -40.60 & 0.10 & 30.60 & 0.22 & 14210.81 & 14.91 & 157.4  \\
 & & H112 & 4618.8 & a & 874.01 & 11.65 & -40.80 & 0.20 & 31.29 & 0.48 & 17240.31 & 29.20 & 74.1  \\
 & & H111 & 4744.2 & a & 863.45 & 13.42 & -41.00 & 0.20 & 31.14 & 0.56 & 16746.13 & 33.56 & 63.6  \\
 & & H110 & 4874.2 & a & 876.85 & 10.53 & -40.70 & 0.20 & 31.05 & 0.43 & 16561.35 & 26.29 & 82.3  \\
 & & H109 & 5008.9 & a & 929.45 & 13.05 & -40.90 & 0.20 & 31.05 & 0.50 & 16284.79 & 32.58 & 70.4  \\
 & & H108 & 5148.7 & a & 852.34 & 15.13 & -40.40 & 0.30 & 31.09 & 0.64 & 14914.07 & 37.78 & 55.7  \\
 & & H107 & 5293.7 & a & 958.80 & 12.94 & -40.60 & 0.20 & 30.78 & 0.48 & 15745.34 & 32.16 & 73.2  \\
 & & H106 & 5444.3 & a & 950.86 & 11.06 & -40.80 & 0.20 & 30.95 & 0.42 & 15493.13 & 27.56 & 85.0  \\
 & & H105 & 5600.6 & a & 958.02 & 11.54 & -40.50 & 0.20 & 30.68 & 0.43 & 15206.59 & 28.64 & 82.0  \\
 & & H104 & 5762.9 & a & 950.76 & 19.60 & -40.30 & 0.30 & 30.59 & 0.73 & 14742.02 & 48.54 & 48.0  \\
 & & H103 & 5931.5 & a & 968.71 & 12.51 & -40.40 & 0.20 & 30.89 & 0.46 & 14448.14 & 31.14 & 76.5  \\
 & & H102 & 6106.9 & a & 976.64 & 12.94 & -40.70 & 0.20 & 30.40 & 0.47 & 14146.50 & 31.96 & 74.6  \\
 & & H101 & 6289.1 & a & 651.30 & 22.83 & -40.50 & 0.50 & 28.46 & 1.15 & 7904.35 & 54.51 & 28.2  \\
 & & H100 & 6478.8 & a & 1006.87 & 15.70 & -41.10 & 0.20 & 30.17 & 0.54 & 13548.78 & 38.61 & 63.4  \\
 & & H94 & 7792.9 & a & 931.53 & 13.08 & -40.20 & 0.20 & 29.73 & 0.48 & 9949.65 & 31.96 & 70.4  \\
 & & H92 & 8309.4 & a & 1085.47 & 14.20 & -40.50 & 0.20 & 29.40 & 0.44 & 11336.62 & 34.50 & 75.5  \\
 & & H91 & 8584.8 & a & 1174.94 & 14.85 & -40.40 & 0.20 & 29.00 & 0.42 & 11414.45 & 35.81 & 78.2  \\
 & & H89 & 9173.3 & a & 1198.38 & 12.17 & -40.10 & 0.10 & 29.47 & 0.35 & 10791.43 & 29.60 & 97.3  \\
 & & H88 & 9487.8 & a & 1147.65 & 15.31 & -40.20 & 0.20 & 28.37 & 0.44 & 10175.02 & 36.54 & 74.1  \\
G337.986$-$00.144 & mos017 & H88$-$H112 & 5856.6 & a & 97.65 & 1.79 & -52.40 & 0.20 & 25.36 & 0.54 & 1284.94 & 4.05 & 53.8  \\
 & & H100$-$H112 & 5317.4 & a & 102.85 & 2.07 & -52.60 & 0.30 & 25.59 & 0.60 & 1431.07 & 4.70 & 49.0  \\
 & & H88$-$H95 & 8400.2 & a & 74.51 & 2.64 & -51.10 & 0.40 & 24.48 & 1.00 & 595.09 & 5.85 & 27.9  \\
 & & H106$-$H112 & 4986.8 & a & 111.18 & 2.56 & -53.20 & 0.30 & 26.33 & 0.70 & 1653.73 & 5.88 & 42.9  \\
 & & H100$-$H105 & 5924.9 & a & 87.18 & 3.17 & -51.30 & 0.40 & 23.34 & 0.98 & 1022.49 & 6.86 & 27.2  \\
 & & H112 & 4618.8 & a & 123.39 & 7.07 & -53.80 & 0.70 & 23.85 & 1.58 & 1964.40 & 15.46 & 17.3  \\
 & & H111 & 4744.2 & a & 123.61 & 6.13 & -53.90 & 0.60 & 24.35 & 1.40 & 1758.23 & 13.55 & 19.9  \\
 & & H110 & 4874.2 & a & 113.83 & 5.66 & -53.40 & 0.70 & 29.20 & 1.68 & 1838.28 & 13.69 & 19.9  \\
 & & H109 & 5008.9 & a & 102.05 & 8.62 & -52.90 & 1.00 & 24.18 & 2.36 & 1263.66 & 18.99 & 11.7  \\
 & & H108 & 5148.7 & a & 67.35 & 9.58 & -51.80 & 1.50 & 21.82 & 3.87 & 993.03 & 19.61 & 7.1  \\
 & & H107 & 5293.7 & a & 111.42 & 6.69 & -53.20 & 0.80 & 26.29 & 1.83 & 1636.70 & 15.34 & 16.5  \\
 & & H106 & 5444.3 & a & 100.16 & 5.68 & -51.40 & 0.70 & 26.78 & 1.76 & 1380.72 & 13.14 & 17.5  \\
 & & H105 & 5600.6 & a & 102.20 & 6.04 & -50.60 & 0.70 & 25.57 & 1.75 & 1314.55 & 13.66 & 16.7  \\
 & & H104 & 5762.9 & a & 58.31 & 7.27 & -52.70 & 1.50 & 24.31 & 4.02 & 677.84 & 15.46 & 8.2  \\
 & & H103 & 5931.5 & a & 93.06 & 5.66 & -51.20 & 0.60 & 21.79 & 1.53 & 1100.60 & 11.83 & 16.3  \\
 & & H102 & 6106.9 & a & 89.07 & 6.00 & -51.70 & 0.80 & 23.68 & 1.86 & 1010.45 & 13.04 & 14.7  \\
 & & H101 & 6289.1 & a & 67.47 & 8.58 & -51.80 & 1.40 & 22.24 & 3.34 & 604.52 & 17.99 & 7.8  \\
 & & H100 & 6478.8 & a & 70.33 & 8.33 & -52.00 & 1.30 & 21.65 & 2.98 & 555.57 & 17.33 & 8.4  \\
 & & H95 & 7550.6 & a & 79.25 & 6.44 & -51.60 & 0.90 & 21.71 & 2.05 & 742.85 & 13.42 & 12.2  \\
 & & H94 & 7792.9 & a & 74.54 & 8.58 & -54.40 & 1.30 & 23.51 & 3.24 & 391.94 & 18.44 & 8.7  \\
 & & H92 & 8309.4 & a & 84.02 & 5.96 & -48.50 & 0.90 & 27.01 & 2.23 & 644.66 & 13.84 & 14.0  \\
 & & H91 & 8584.8 & a & 64.50 & 6.34 & -51.10 & 1.10 & 23.54 & 2.70 & 573.78 & 13.74 & 10.1  \\
 & & H89 & 9173.3 & a & 67.10 & 6.31 & -50.80 & 1.20 & 25.01 & 2.74 & 492.20 & 14.09 & 10.5  \\
 & & H88 & 9487.8 & a & 80.03 & 7.83 & -53.00 & 1.10 & 22.75 & 2.68 & 487.01 & 16.51 & 10.2  \\
G337.996+00.081 & shrds890 & H88$-$H112 & 6235.6 & a & 12.22 & 1.30 & -130.00 & 1.00 & 18.88 & 2.31 & 158.46 & 2.52 & 9.3  \\
 & & H88$-$H112 & 6235.6 & b & 7.14 & 1.08 & -47.70 & 2.00 & 27.49 & 4.80 & 158.46 & 2.52 & 6.6  \\
 & & H100$-$H112 & 5472.3 & a & 9.92 & 1.77 & -131.30 & 1.30 & 15.42 & 3.18 & 167.43 & 3.12 & 5.5  \\
 & & H88$-$H95 & 8281.0 & a & 17.53 & 2.42 & -129.00 & 1.40 & 20.12 & 3.21 & 134.70 & 4.87 & 7.1  \\
 & & H106$-$H112 & 5002.9 & a & 11.42 & 2.53 & -130.80 & 1.80 & 16.93 & 4.33 & 181.46 & 4.66 & 4.5  \\
 & & H100$-$H105 & 6030.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.58 & 4.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.65 & 13.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.59 & 14.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.51 & 11.66 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.81 & 11.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.86 & 11.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.03 & 13.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.68 & 14.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.38 & 13.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.94 & 12.77 & \nodata  \\
 & & H103 & 5931.5 & a & 31.95 & 6.81 & -44.20 & 1.50 & 14.03 & 3.56 & 156.22 & 11.32 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.75 & 9.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.34 & 11.69 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.16 & 13.40 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.41 & 10.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.81 & 8.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.58 & 15.96 & \nodata  \\
 & & H91 & 8584.8 & a & 24.61 & 6.33 & -126.50 & 5.20 & 28.42 & 17.54 & 136.92 & 13.12 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.82 & 15.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.47 & 17.58 & \nodata  \\
G337.996+00.081 & shrds892 & H88$-$H112 & 6213.2 & a & 0.06 & 0.00 & -128.30 & 0.60 & 22.95 & 1.50 & 0.48 & 0.01 & 17.6  \\
 & & H100$-$H112 & 5435.1 & a & 0.06 & 0.00 & -128.90 & 0.80 & 23.33 & 1.93 & 0.55 & 0.01 & 14.0  \\
 & & H88$-$H95 & 8383.8 & a & 0.06 & 0.01 & -126.90 & 0.90 & 21.17 & 2.25 & 0.29 & 0.01 & 10.9  \\
 & & H106$-$H112 & 5212.8 & a & 0.05 & 0.00 & -129.40 & 1.10 & 25.33 & 2.68 & 0.48 & 0.01 & 11.0  \\
 & & H100$-$H105 & 5808.9 & a & 0.07 & 0.01 & -128.60 & 1.20 & 21.00 & 2.91 & 0.67 & 0.02 & 8.5  \\
 & & H112 & 4618.8 & a & 2.98 & 0.57 & -127.30 & 2.40 & 23.97 & 7.49 & 17.82 & 1.16 & 5.6  \\
 & & H111 & 4744.2 & a & 0.77 & 0.21 & -128.50 & 3.00 & 21.51 & 9.09 & 7.20 & 0.40 & 4.0  \\
 & & H110 & 4874.2 & a & 0.03 & 0.01 & -133.10 & 2.50 & 27.87 & 6.66 & 0.24 & 0.01 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.71 & 7.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.23 & 7.59 & \nodata  \\
 & & H107 & 5293.7 & a & 0.03 & 0.00 & -128.40 & 1.70 & 24.71 & 4.27 & 0.21 & 0.01 & 7.3  \\
 & & H106 & 5444.3 & a & 0.04 & 0.01 & -130.50 & 1.90 & 19.95 & 5.06 & 0.25 & 0.01 & 5.5  \\
 & & H105 & 5600.6 & a & 0.04 & 0.01 & -127.80 & 1.40 & 21.84 & 3.43 & 0.25 & 0.01 & 7.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.76 & 7.50 & \nodata  \\
 & & H103 & 5931.5 & a & 0.87 & 0.19 & -129.90 & 1.90 & 18.33 & 5.09 & 7.22 & 0.35 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.85 & 8.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.87 & 8.14 & \nodata  \\
 & & H95 & 7550.6 & a & 0.07 & 0.01 & -127.30 & 1.80 & 23.98 & 4.60 & 0.28 & 0.02 & 6.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & 0.07 & 0.01 & -128.00 & 1.80 & 18.08 & 4.40 & 0.34 & 0.03 & 4.9  \\
 & & H91 & 8584.8 & a & 0.05 & 0.01 & -129.60 & 3.20 & 27.36 & 9.79 & 0.35 & 0.03 & 4.7  \\
 & & H89 & 9173.3 & a & 0.06 & 0.01 & -122.90 & 2.60 & 21.30 & 7.35 & 0.30 & 0.03 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.03 & \nodata  \\
G337.996+00.081 & mos017 & H88$-$H112 & 7947.0 & a & 0.58 & 0.05 & -129.00 & 0.90 & 21.59 & 2.18 & 6.87 & 0.10 & 11.3  \\
 & & H88$-$H112 & 7947.0 & b & 0.35 & 0.04 & -52.50 & 1.70 & 28.57 & 4.17 & 6.87 & 0.10 & 7.9  \\
 & & H100$-$H112 & 5440.7 & a & 10.23 & 1.28 & -130.00 & 1.20 & 19.95 & 2.88 & 141.48 & 2.56 & 7.9  \\
 & & H100$-$H112 & 5440.7 & b & 7.07 & 1.12 & -52.50 & 2.00 & 25.83 & 4.75 & 141.48 & 2.56 & 6.2  \\
 & & H88$-$H95 & 8048.3 & a & 0.19 & 0.03 & -127.40 & 1.30 & 20.52 & 3.12 & 1.43 & 0.05 & 7.5  \\
 & & H106$-$H112 & 5017.9 & a & 11.09 & 1.56 & -130.00 & 1.50 & 22.22 & 3.60 & 136.07 & 3.28 & 7.0  \\
 & & H106$-$H112 & 5017.9 & b & 5.56 & 1.30 & -55.70 & 4.00 & 33.48 & 10.36 & 136.07 & 3.28 & 4.3  \\
 & & H100$-$H105 & 6001.9 & a & 10.19 & 1.78 & -49.40 & 2.40 & 28.11 & 5.70 & 148.41 & 4.22 & 5.7  \\
 & & H100$-$H105 & 6001.9 & b & 9.88 & 2.07 & -129.20 & 2.10 & 20.64 & 5.01 & 148.41 & 4.22 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.74 & 8.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.89 & 8.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.34 & 6.96 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.03 & 10.70 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.14 & 10.27 & \nodata  \\
 & & H107 & 5293.7 & a & 16.89 & 3.79 & -124.80 & 2.70 & 23.84 & 7.85 & 104.53 & 7.77 & 4.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.30 & 8.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.51 & 8.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.14 & 11.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.65 & 8.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.17 & 7.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.56 & 11.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.10 & 14.30 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.90 & 13.92 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.20 & 15.70 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.46 & 19.69 & \nodata  \\
 & & H91 & 8584.8 & a & 31.05 & 8.41 & -127.40 & 2.60 & 19.49 & 6.87 & 166.20 & 16.14 & 3.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.85 & 17.33 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.89 & 15.34 & \nodata  \\
G338.003$-$00.121 & shrds1233 & H88$-$H112 & 4747.8 & a & 0.36 & 0.02 & -52.60 & 0.50 & 24.09 & 1.26 & 6.23 & 0.04 & 21.9  \\
 & & H100$-$H112 & 4747.8 & a & 0.36 & 0.02 & -52.60 & 0.50 & 24.09 & 1.26 & 6.23 & 0.04 & 21.9  \\
 & & H106$-$H112 & 4745.3 & a & 0.27 & 0.01 & -52.70 & 0.60 & 24.54 & 1.51 & 4.89 & 0.03 & 18.6  \\
 & & H100$-$H105 & 5973.7 & a & 42.49 & 3.61 & -52.10 & 0.90 & 22.67 & 2.29 & 656.62 & 7.63 & 11.7  \\
 & & H112 & 4618.8 & a & 31.16 & 3.07 & -53.70 & 1.00 & 21.06 & 2.40 & 503.50 & 6.30 & 10.0  \\
 & & H111 & 4744.2 & a & 0.04 & 0.01 & -53.70 & 2.00 & 24.83 & 5.28 & 0.94 & 0.01 & 6.2  \\
 & & H110 & 4874.2 & a & 24.85 & 3.17 & -55.10 & 1.30 & 20.90 & 3.09 & 430.03 & 6.47 & 7.8  \\
 & & H109 & 5008.9 & a & 43.96 & 4.97 & -50.70 & 1.60 & 29.73 & 3.97 & 678.67 & 12.06 & 8.8  \\
 & & H107 & 5293.7 & a & 51.18 & 6.52 & -49.70 & 1.70 & 27.32 & 4.44 & 835.08 & 14.84 & 8.0  \\
 & & H106 & 5444.3 & a & 49.22 & 7.60 & -49.00 & 1.50 & 19.58 & 4.35 & 794.35 & 14.23 & 6.8  \\
 & & H105 & 5600.6 & a & 80.06 & 8.74 & -49.70 & 1.40 & 26.92 & 3.56 & 927.13 & 20.03 & 9.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 629.25 & 16.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 915.25 & 29.52 & \nodata  \\
 & & H102 & 6106.9 & a & 34.81 & 9.69 & -54.20 & 1.90 & 14.31 & 4.77 & 519.38 & 16.24 & 3.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 532.46 & 19.87 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.51 & 16.25 & \nodata  \\
G338.003$-$00.121 & shrds891 & H88$-$H112 & 5858.0 & a & 62.47 & 1.32 & -52.40 & 0.30 & 25.52 & 0.62 & 813.81 & 2.99 & 46.6  \\
 & & H100$-$H112 & 5337.4 & a & 60.72 & 1.48 & -52.60 & 0.30 & 25.74 & 0.73 & 863.79 & 3.37 & 40.4  \\
 & & H88$-$H95 & 8355.2 & a & 71.50 & 2.49 & -51.50 & 0.40 & 24.52 & 0.99 & 573.89 & 5.53 & 28.3  \\
 & & H106$-$H112 & 4977.7 & a & 61.12 & 1.88 & -53.10 & 0.40 & 26.54 & 0.94 & 941.97 & 4.34 & 32.1  \\
 & & H100$-$H105 & 5921.2 & a & 60.77 & 2.14 & -51.80 & 0.40 & 24.86 & 1.01 & 736.55 & 4.77 & 28.1  \\
 & & H112 & 4618.8 & a & 52.27 & 4.44 & -54.60 & 1.00 & 24.58 & 2.43 & 956.40 & 9.84 & 11.7  \\
 & & H111 & 4744.2 & a & 63.68 & 4.27 & -53.80 & 0.80 & 25.11 & 1.96 & 901.99 & 9.57 & 14.8  \\
 & & H110 & 4874.2 & a & 55.38 & 3.65 & -52.40 & 1.00 & 30.03 & 2.32 & 912.78 & 8.93 & 15.0  \\
 & & H109 & 5008.9 & a & 67.26 & 8.78 & -52.70 & 1.30 & 20.41 & 3.10 & 723.46 & 17.72 & 7.6  \\
 & & H108 & 5148.7 & a & 46.83 & 7.97 & -51.00 & 1.70 & 20.25 & 4.28 & 657.80 & 15.72 & 5.9  \\
 & & H107 & 5293.7 & a & 70.63 & 4.96 & -53.40 & 0.90 & 25.43 & 2.07 & 1050.97 & 11.19 & 14.1  \\
 & & H106 & 5444.3 & a & 72.99 & 4.93 & -52.20 & 0.90 & 26.60 & 2.09 & 1054.03 & 11.38 & 14.6  \\
 & & H105 & 5600.6 & a & 69.00 & 4.51 & -51.20 & 0.90 & 26.69 & 2.03 & 967.89 & 10.41 & 15.2  \\
 & & H104 & 5762.9 & a & 29.77 & 4.50 & -55.30 & 1.30 & 17.37 & 3.12 & 295.69 & 8.34 & 6.6  \\
 & & H103 & 5931.5 & a & 71.25 & 5.08 & -51.30 & 0.90 & 24.85 & 2.09 & 891.55 & 11.26 & 14.0  \\
 & & H102 & 6106.9 & a & 68.35 & 4.74 & -52.00 & 0.80 & 23.88 & 1.94 & 781.58 & 10.35 & 14.3  \\
 & & H101 & 6289.1 & a & 45.92 & 6.06 & -52.60 & 1.40 & 21.91 & 3.37 & 393.91 & 12.65 & 7.5  \\
 & & H100 & 6478.8 & a & 52.47 & 6.38 & -52.50 & 1.20 & 20.57 & 2.90 & 380.30 & 12.96 & 8.1  \\
 & & H95 & 7550.6 & a & 67.11 & 5.29 & -52.60 & 0.80 & 21.66 & 1.98 & 638.81 & 11.02 & 12.5  \\
 & & H94 & 7792.9 & a & 57.66 & 6.54 & -54.40 & 1.20 & 21.60 & 2.86 & 286.97 & 13.57 & 8.7  \\
 & & H92 & 8309.4 & a & 83.57 & 5.85 & -48.80 & 0.90 & 26.74 & 2.18 & 651.49 & 13.53 & 14.1  \\
 & & H91 & 8584.8 & a & 67.70 & 6.59 & -51.40 & 1.10 & 23.53 & 2.67 & 608.97 & 14.27 & 10.2  \\
 & & H89 & 9173.3 & a & 71.31 & 6.51 & -51.00 & 1.10 & 24.38 & 2.59 & 531.79 & 14.36 & 10.9  \\
 & & H88 & 9487.8 & a & 81.99 & 7.38 & -53.10 & 1.00 & 22.65 & 2.39 & 508.88 & 15.65 & 11.0  \\
G338.009+00.016 & shrds890 & H88$-$H112 & 8062.1 & a & 1.01 & 0.07 & -59.90 & 0.70 & 20.59 & 1.67 & 8.12 & 0.14 & 14.1  \\
 & & H100$-$H112 & 5417.0 & a & 51.45 & 3.84 & -60.00 & 0.80 & 20.98 & 1.81 & 424.61 & 7.88 & 13.2  \\
 & & H88$-$H95 & 8111.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.03 & \nodata  \\
 & & H106$-$H112 & 4998.0 & a & 51.93 & 5.43 & -59.30 & 0.90 & 17.36 & 2.10 & 405.72 & 10.14 & 9.4  \\
 & & H100$-$H105 & 5998.6 & a & 51.76 & 5.26 & -61.40 & 1.30 & 25.84 & 3.06 & 449.79 & 11.95 & 9.7  \\
 & & H112 & 4618.8 & a & 60.89 & 14.73 & -57.30 & 1.50 & 12.96 & 3.67 & 363.02 & 23.65 & 4.1  \\
 & & H111 & 4744.2 & a & 39.35 & 12.59 & -54.20 & 4.70 & 26.67 & 17.54 & 374.47 & 25.25 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.10 & 26.95 & \nodata  \\
 & & H109 & 5008.9 & a & 92.97 & 19.25 & -59.30 & 1.20 & 11.80 & 2.83 & 435.19 & 29.57 & 4.8  \\
 & & H108 & 5148.7 & a & 54.79 & 11.39 & -61.70 & 2.60 & 25.12 & 6.79 & 399.73 & 24.75 & 4.9  \\
 & & H107 & 5293.7 & a & 84.05 & 17.96 & -61.50 & 1.60 & 15.45 & 4.10 & 445.89 & 31.00 & 4.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 461.69 & 30.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 503.90 & 31.28 & \nodata  \\
 & & H104 & 5762.9 & a & 61.55 & 15.23 & -61.70 & 3.20 & 26.05 & 9.61 & 508.80 & 32.56 & 4.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.99 & 29.81 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 481.66 & 35.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.23 & 24.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337.99 & 33.57 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.11 & \nodata  \\
G338.009+00.016 & shrds892 & H88$-$H112 & 6153.9 & a & 91.71 & 1.07 & -56.60 & 0.20 & 27.22 & 0.37 & 824.12 & 2.50 & 84.6  \\
 & & H100$-$H112 & 5454.2 & a & 88.05 & 1.21 & -56.20 & 0.20 & 28.17 & 0.45 & 892.00 & 2.88 & 71.7  \\
 & & H88$-$H95 & 8446.9 & a & 104.45 & 2.14 & -57.40 & 0.30 & 25.31 & 0.60 & 601.28 & 4.81 & 48.3  \\
 & & H106$-$H112 & 5037.6 & a & 89.11 & 1.80 & -55.80 & 0.30 & 28.29 & 0.66 & 985.71 & 4.28 & 49.0  \\
 & & H100$-$H105 & 5959.3 & a & 86.40 & 1.92 & -56.70 & 0.30 & 27.53 & 0.71 & 778.82 & 4.51 & 44.5  \\
 & & H112 & 4618.8 & a & 97.81 & 5.12 & -54.20 & 0.70 & 29.20 & 1.79 & 1210.69 & 12.34 & 19.0  \\
 & & H111 & 4744.2 & a & 93.05 & 5.58 & -55.90 & 0.90 & 30.56 & 2.12 & 1141.07 & 13.81 & 16.5  \\
 & & H110 & 4874.2 & a & 91.84 & 4.30 & -54.50 & 0.60 & 28.25 & 1.53 & 1109.55 & 10.23 & 21.1  \\
 & & H109 & 5008.9 & a & 59.97 & 5.68 & -59.60 & 1.10 & 24.41 & 2.75 & 474.31 & 12.45 & 10.5  \\
 & & H108 & 5148.7 & a & 62.97 & 5.45 & -60.50 & 0.90 & 22.03 & 2.22 & 444.64 & 11.43 & 11.4  \\
 & & H107 & 5293.7 & a & 96.64 & 4.10 & -56.80 & 0.50 & 25.02 & 1.23 & 944.80 & 9.18 & 23.3  \\
 & & H106 & 5444.3 & a & 92.26 & 4.14 & -55.40 & 0.70 & 30.59 & 1.61 & 982.67 & 10.22 & 22.1  \\
 & & H105 & 5600.6 & a & 88.99 & 4.05 & -56.10 & 0.60 & 28.57 & 1.51 & 907.97 & 9.67 & 21.8  \\
 & & H104 & 5762.9 & a & 60.72 & 6.20 & -60.40 & 1.00 & 19.10 & 2.26 & 425.55 & 12.12 & 9.7  \\
 & & H103 & 5931.5 & a & 103.33 & 4.08 & -55.80 & 0.50 & 27.82 & 1.27 & 894.68 & 9.64 & 25.0  \\
 & & H102 & 6106.9 & a & 91.87 & 3.24 & -56.10 & 0.50 & 29.41 & 1.20 & 839.85 & 7.85 & 28.1  \\
 & & H101 & 6289.1 & a & 74.63 & 6.29 & -60.50 & 0.80 & 18.74 & 1.83 & 422.88 & 12.19 & 11.7  \\
 & & H100 & 6478.8 & a & 54.52 & 6.03 & -61.30 & 1.00 & 19.00 & 2.43 & 392.41 & 11.75 & 9.0  \\
 & & H95 & 7550.6 & a & 106.77 & 5.16 & -56.60 & 0.60 & 24.58 & 1.37 & 736.95 & 11.44 & 20.5  \\
 & & H94 & 7792.9 & a & 61.98 & 6.04 & -60.90 & 0.90 & 19.54 & 2.21 & 297.79 & 11.95 & 10.1  \\
 & & H93 & 8045.6 & a & 22.94 & 4.54 & -56.40 & 1.20 & 12.50 & 2.92 & 116.87 & 7.14 & 5.0  \\
 & & H92 & 8309.4 & a & 116.44 & 5.36 & -57.70 & 0.60 & 25.51 & 1.36 & 673.85 & 12.10 & 21.5  \\
 & & H91 & 8584.8 & a & 112.99 & 5.31 & -57.10 & 0.60 & 26.61 & 1.45 & 666.00 & 12.27 & 21.0  \\
 & & H89 & 9173.3 & a & 129.43 & 5.92 & -57.40 & 0.50 & 24.44 & 1.31 & 666.80 & 13.05 & 21.7  \\
 & & H88 & 9487.8 & a & 119.26 & 5.57 & -57.50 & 0.50 & 23.66 & 1.28 & 634.27 & 12.13 & 21.2  \\
G338.009+00.016 & shrds893 & H88$-$H112 & 5688.7 & a & 1.31 & 0.06 & -58.80 & 0.50 & 22.10 & 1.11 & 12.16 & 0.12 & 22.8  \\
 & & H100$-$H112 & 5640.3 & a & 1.31 & 0.06 & -58.80 & 0.50 & 22.22 & 1.12 & 12.30 & 0.12 & 22.7  \\
 & & H88$-$H95 & 7779.9 & a & 1.20 & 0.29 & -59.20 & 2.90 & 22.83 & 10.30 & 6.20 & 0.54 & 4.7  \\
 & & H106$-$H112 & 5057.5 & a & 2.06 & 0.11 & -58.70 & 0.60 & 22.55 & 1.44 & 20.35 & 0.24 & 17.9  \\
 & & H100$-$H105 & 6083.3 & a & 0.73 & 0.05 & -58.80 & 0.70 & 21.04 & 1.68 & 6.18 & 0.10 & 14.3  \\
 & & H112 & 4618.8 & a & 60.75 & 6.57 & -61.60 & 1.10 & 20.64 & 2.60 & 546.87 & 13.35 & 9.2  \\
 & & H111 & 4744.2 & a & 48.06 & 7.37 & -58.20 & 1.90 & 25.27 & 4.60 & 602.02 & 16.46 & 6.5  \\
 & & H110 & 4874.2 & a & 50.04 & 5.68 & -56.30 & 1.30 & 23.63 & 3.18 & 546.85 & 12.28 & 8.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 66.59 & 7.37 & -58.80 & 0.90 & 15.94 & 2.04 & 528.51 & 13.17 & 8.9  \\
 & & H106 & 5444.3 & a & 68.46 & 7.01 & -59.30 & 1.10 & 21.10 & 2.49 & 574.32 & 14.41 & 9.7  \\
 & & H105 & 5600.6 & a & 68.34 & 7.94 & -59.50 & 1.00 & 18.20 & 2.45 & 592.02 & 15.16 & 8.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & 47.17 & 6.73 & -58.80 & 1.40 & 19.87 & 3.42 & 419.37 & 13.27 & 7.0  \\
 & & H102 & 6106.9 & a & 52.89 & 7.91 & -57.00 & 1.70 & 22.86 & 4.37 & 435.99 & 16.47 & 6.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.25 & 9.86 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.10 & \nodata  \\
G338.009+00.016 & mos017 & H88$-$H112 & 6266.9 & a & 92.72 & 1.33 & -52.00 & 0.20 & 34.87 & 0.58 & 1067.56 & 3.51 & 69.0  \\
 & & H100$-$H112 & 5409.8 & a & 87.20 & 1.61 & -56.70 & 0.20 & 26.42 & 0.57 & 849.55 & 3.71 & 53.5  \\
 & & H88$-$H95 & 8234.8 & a & 139.70 & 2.84 & -45.50 & 0.40 & 37.70 & 0.89 & 1567.87 & 7.78 & 48.8  \\
 & & H106$-$H112 & 5010.7 & a & 85.60 & 2.10 & -56.30 & 0.30 & 25.96 & 0.74 & 893.95 & 4.80 & 40.2  \\
 & & H100$-$H105 & 5938.8 & a & 89.50 & 2.15 & -57.20 & 0.30 & 26.84 & 0.74 & 790.74 & 4.98 & 41.2  \\
 & & H112 & 4618.8 & a & 89.21 & 5.01 & -55.50 & 0.70 & 26.32 & 1.72 & 1008.60 & 11.48 & 17.7  \\
 & & H111 & 4744.2 & a & 85.43 & 5.42 & -55.60 & 0.90 & 27.98 & 2.06 & 972.01 & 12.81 & 15.6  \\
 & & H110 & 4874.2 & a & 82.30 & 5.50 & -55.60 & 0.90 & 26.39 & 2.04 & 956.94 & 12.64 & 14.8  \\
 & & H109 & 5008.9 & a & 65.92 & 6.51 & -59.50 & 1.00 & 21.18 & 2.46 & 473.44 & 13.35 & 10.1  \\
 & & H108 & 5148.7 & a & 64.12 & 5.64 & -60.70 & 0.90 & 22.04 & 2.27 & 441.48 & 11.80 & 11.3  \\
 & & H107 & 5293.7 & a & 105.33 & 5.52 & -56.70 & 0.60 & 23.89 & 1.45 & 960.13 & 12.08 & 18.9  \\
 & & H106 & 5444.3 & a & 86.81 & 4.67 & -55.50 & 0.80 & 29.68 & 1.86 & 957.37 & 11.36 & 18.4  \\
 & & H105 & 5600.6 & a & 92.51 & 4.73 & -56.00 & 0.70 & 29.53 & 1.75 & 957.82 & 11.51 & 19.3  \\
 & & H104 & 5762.9 & a & 64.13 & 5.85 & -60.40 & 0.90 & 20.38 & 2.16 & 433.09 & 11.81 & 10.8  \\
 & & H103 & 5931.5 & a & 107.85 & 4.53 & -56.80 & 0.60 & 27.08 & 1.32 & 928.16 & 10.54 & 23.6  \\
 & & H102 & 6106.9 & a & 99.81 & 5.06 & -56.10 & 0.70 & 28.44 & 1.70 & 893.07 & 12.03 & 19.6  \\
 & & H101 & 6289.1 & a & 72.22 & 6.13 & -60.70 & 0.90 & 20.57 & 2.02 & 404.95 & 12.45 & 11.7  \\
 & & H100 & 6478.8 & a & 58.62 & 6.55 & -60.70 & 1.10 & 20.86 & 2.71 & 395.11 & 13.37 & 8.9  \\
 & & H95 & 7550.6 & a & 276.99 & 6.20 & -40.10 & 0.40 & 31.95 & 0.83 & 3061.72 & 15.69 & 44.2  \\
 & & H94 & 7792.9 & a & 61.77 & 6.22 & -60.80 & 0.90 & 19.16 & 2.23 & 291.09 & 12.18 & 9.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.31 & 12.41 & \nodata  \\
 & & H92 & 8309.4 & a & 113.34 & 5.51 & -57.40 & 0.60 & 26.34 & 1.50 & 653.57 & 12.62 & 20.4  \\
 & & H91 & 8584.8 & a & 109.13 & 5.52 & -56.40 & 0.70 & 26.97 & 1.58 & 638.21 & 12.82 & 19.6  \\
 & & H89 & 9173.3 & a & 131.75 & 6.41 & -57.10 & 0.60 & 25.17 & 1.43 & 677.35 & 14.35 & 20.4  \\
 & & H88 & 9487.8 & a & 123.60 & 6.25 & -57.10 & 0.60 & 24.59 & 1.44 & 664.08 & 13.88 & 19.6  \\
G338.066$-$00.069 & shrds1219 & H88$-$H112 & 5911.6 & a & 11.17 & 0.28 & -34.40 & 0.30 & 23.54 & 0.67 & 88.33 & 0.60 & 40.0  \\
 & & H100$-$H112 & 5304.2 & a & 8.22 & 0.29 & -34.40 & 0.40 & 23.28 & 0.98 & 74.98 & 0.63 & 27.9  \\
 & & H88$-$H95 & 8714.8 & a & 24.18 & 0.92 & -34.50 & 0.40 & 23.02 & 1.01 & 150.17 & 1.97 & 26.1  \\
 & & H106$-$H112 & 4966.1 & a & 5.89 & 0.35 & -34.80 & 0.70 & 24.49 & 1.67 & 62.01 & 0.77 & 16.8  \\
 & & H100$-$H105 & 6015.2 & a & 13.28 & 0.59 & -34.00 & 0.50 & 22.30 & 1.15 & 102.19 & 1.24 & 22.3  \\
 & & H112 & 4618.8 & a & 4.77 & 0.68 & -34.60 & 1.90 & 27.48 & 5.04 & 46.26 & 1.56 & 7.1  \\
 & & H111 & 4744.2 & a & 3.62 & 0.61 & -33.00 & 3.10 & 34.08 & 10.84 & 54.53 & 1.42 & 6.6  \\
 & & H110 & 4874.2 & a & 4.43 & 0.78 & -34.20 & 2.20 & 24.57 & 5.88 & 66.92 & 1.67 & 5.8  \\
 & & H109 & 5008.9 & a & 8.43 & 0.96 & -35.20 & 1.10 & 19.17 & 2.54 & 74.30 & 1.89 & 8.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.65 & 0.97 & \nodata  \\
 & & H107 & 5293.7 & a & 9.18 & 1.04 & -36.80 & 1.40 & 24.82 & 3.29 & 86.05 & 2.32 & 8.7  \\
 & & H106 & 5444.3 & a & 11.82 & 1.74 & -37.10 & 1.50 & 20.66 & 3.63 & 123.68 & 3.51 & 6.8  \\
 & & H105 & 5600.6 & a & 9.73 & 1.63 & -35.90 & 1.60 & 19.69 & 4.11 & 96.80 & 3.17 & 6.0  \\
 & & H104 & 5762.9 & a & 12.11 & 1.68 & -35.00 & 1.70 & 24.78 & 4.44 & 122.78 & 3.62 & 7.4  \\
 & & H103 & 5931.5 & a & 9.43 & 1.23 & -34.60 & 1.30 & 20.54 & 3.18 & 84.87 & 2.46 & 7.7  \\
 & & H102 & 6106.9 & a & 13.46 & 1.31 & -32.70 & 1.10 & 23.96 & 2.71 & 102.66 & 2.87 & 10.2  \\
 & & H101 & 6289.1 & a & 15.54 & 1.57 & -34.50 & 1.00 & 19.32 & 2.25 & 103.31 & 3.08 & 9.8  \\
 & & H100 & 6478.8 & a & 18.78 & 1.97 & -34.10 & 1.00 & 18.86 & 2.31 & 111.96 & 3.82 & 9.5  \\
 & & H95 & 7550.6 & a & 20.40 & 3.48 & -35.00 & 2.50 & 28.21 & 7.84 & 142.95 & 7.60 & 6.3  \\
 & & H94 & 7792.9 & a & 27.05 & 2.49 & -35.50 & 1.00 & 21.81 & 2.37 & 179.19 & 5.16 & 10.8  \\
 & & H92 & 8309.4 & a & 28.21 & 3.31 & -36.20 & 1.10 & 18.86 & 2.59 & 169.76 & 6.40 & 8.5  \\
 & & H91 & 8584.8 & a & 20.48 & 1.71 & -32.10 & 1.00 & 24.89 & 2.45 & 142.90 & 3.79 & 11.9  \\
 & & H89 & 9173.3 & a & 22.27 & 1.63 & -34.70 & 0.90 & 26.05 & 2.23 & 129.19 & 3.70 & 13.6  \\
 & & H88 & 9487.8 & a & 26.22 & 1.83 & -34.80 & 0.80 & 22.23 & 1.83 & 150.75 & 3.84 & 14.3  \\
G338.066$-$00.069 & shrds893 & H88$-$H112 & 4962.7 & a & 0.04 & 0.00 & -34.10 & 1.10 & 22.98 & 2.63 & 0.44 & 0.01 & 10.3  \\
 & & H100$-$H112 & 4962.7 & a & 0.04 & 0.00 & -34.10 & 1.10 & 22.98 & 2.63 & 0.44 & 0.01 & 10.3  \\
 & & H106$-$H112 & 4854.8 & a & 0.04 & 0.00 & -33.80 & 1.10 & 22.44 & 2.59 & 0.47 & 0.01 & 10.1  \\
 & & H100$-$H105 & 5831.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & 0.05 & 0.01 & -32.70 & 1.80 & 18.75 & 4.59 & 0.55 & 0.02 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.09 & \nodata  \\
G338.066$-$00.069 & mos017 & H88$-$H112 & 6542.3 & a & 38.20 & 0.86 & -35.30 & 0.30 & 25.45 & 0.66 & 382.20 & 1.94 & 44.0  \\
 & & H100$-$H112 & 5388.7 & a & 44.09 & 1.20 & -35.00 & 0.30 & 25.39 & 0.80 & 468.34 & 2.70 & 36.4  \\
 & & H88$-$H95 & 8289.9 & a & 29.78 & 0.98 & -36.00 & 0.40 & 26.27 & 1.00 & 251.36 & 2.25 & 30.0  \\
 & & H106$-$H112 & 4959.5 & a & 28.11 & 1.13 & -34.20 & 0.40 & 22.46 & 1.05 & 245.84 & 2.40 & 24.6  \\
 & & H100$-$H105 & 6042.2 & a & 67.39 & 2.33 & -35.70 & 0.50 & 27.00 & 1.08 & 807.56 & 5.41 & 28.6  \\
 & & H112 & 4618.8 & a & 24.04 & 2.60 & -32.70 & 1.30 & 23.99 & 3.08 & 200.07 & 5.66 & 9.2  \\
 & & H111 & 4744.2 & a & 26.23 & 2.41 & -33.90 & 1.00 & 22.41 & 2.42 & 224.22 & 5.09 & 10.8  \\
 & & H110 & 4874.2 & a & 23.51 & 2.57 & -31.50 & 1.20 & 22.04 & 2.82 & 255.48 & 5.38 & 9.1  \\
 & & H109 & 5008.9 & a & 34.53 & 2.93 & -34.90 & 0.90 & 20.56 & 2.03 & 240.48 & 5.92 & 11.7  \\
 & & H108 & 5148.7 & a & 18.08 & 4.02 & -33.50 & 3.10 & 25.05 & 10.61 & 160.67 & 7.99 & 5.0  \\
 & & H107 & 5293.7 & a & 44.21 & 3.67 & -36.60 & 1.00 & 24.08 & 2.35 & 330.73 & 8.02 & 12.0  \\
 & & H106 & 5444.3 & a & 28.36 & 3.49 & -36.50 & 1.60 & 27.21 & 4.01 & 285.91 & 8.08 & 8.1  \\
 & & H105 & 5600.6 & a & 29.96 & 3.99 & -36.20 & 1.30 & 19.59 & 3.05 & 269.26 & 7.89 & 7.4  \\
 & & H104 & 5762.9 & a & 29.95 & 3.70 & -35.80 & 1.50 & 25.27 & 3.86 & 274.38 & 8.17 & 8.2  \\
 & & H103 & 5931.5 & a & 35.49 & 3.87 & -35.10 & 1.20 & 22.33 & 2.92 & 257.58 & 8.10 & 9.2  \\
 & & H102 & 6106.9 & a & 45.41 & 3.59 & -33.70 & 0.90 & 24.02 & 2.21 & 277.64 & 7.86 & 12.5  \\
 & & H101 & 6289.1 & a & 172.69 & 7.68 & -36.70 & 0.70 & 31.58 & 1.64 & 2444.14 & 19.25 & 22.3  \\
 & & H100 & 6478.8 & a & 38.26 & 4.19 & -35.80 & 1.00 & 19.39 & 2.48 & 239.63 & 8.23 & 9.1  \\
 & & H95 & 7550.6 & a & 24.41 & 5.27 & -34.20 & 3.40 & 27.07 & 14.12 & 178.88 & 10.25 & 5.5  \\
 & & H94 & 7792.9 & a & 209.01 & 11.50 & -35.90 & 0.80 & 27.92 & 1.81 & 2294.14 & 27.06 & 18.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & 50.27 & 6.43 & -37.30 & 1.40 & 22.27 & 3.41 & 337.52 & 13.44 & 7.8  \\
 & & H91 & 8584.8 & a & 38.05 & 4.07 & -34.30 & 1.30 & 24.35 & 3.06 & 284.83 & 8.93 & 9.3  \\
 & & H89 & 9173.3 & a & 53.29 & 4.41 & -35.90 & 1.10 & 25.95 & 2.49 & 289.70 & 10.06 & 11.9  \\
 & & H88 & 9487.8 & a & 49.93 & 3.68 & -36.90 & 0.80 & 21.08 & 1.82 & 271.43 & 7.53 & 13.5  \\
G338.075+00.016 & shrds890 & H88$-$H112 & 5477.1 & a & 58.30 & 6.09 & -33.90 & 1.70 & 32.60 & 4.28 & 1301.20 & 15.19 & 9.7  \\
 & & H100$-$H112 & 5477.1 & a & 58.30 & 6.09 & -33.90 & 1.70 & 32.60 & 4.28 & 1301.20 & 15.19 & 9.7  \\
 & & H106$-$H112 & 4956.1 & a & 63.50 & 9.42 & -33.10 & 2.90 & 38.83 & 8.54 & 1777.10 & 24.63 & 7.1  \\
 & & H100$-$H105 & 6078.8 & a & 63.15 & 8.36 & -34.90 & 1.30 & 19.83 & 3.07 & 751.16 & 16.62 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1659.87 & 55.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1732.52 & 56.98 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1770.86 & 60.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1844.36 & 68.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1880.07 & 68.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1894.80 & 78.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1765.62 & 80.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1635.87 & 70.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1322.03 & 59.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 991.27 & 54.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 623.26 & 39.73 & \nodata  \\
 & & H101 & 6289.1 & a & 39.01 & 11.04 & -26.30 & 3.30 & 23.36 & 8.58 & 337.24 & 23.15 & 3.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.77 & 16.53 & \nodata  \\
G338.075+00.016 & shrds892 & H88$-$H112 & 5671.4 & a & 128.95 & 1.31 & -37.20 & 0.20 & 30.65 & 0.36 & 2082.96 & 3.25 & 97.4  \\
 & & H100$-$H112 & 5358.0 & a & 121.22 & 1.35 & -37.10 & 0.20 & 31.10 & 0.40 & 2095.99 & 3.37 & 88.8  \\
 & & H88$-$H95 & 8314.4 & a & 194.93 & 4.05 & -37.70 & 0.30 & 28.62 & 0.69 & 1976.02 & 9.70 & 47.6  \\
 & & H106$-$H112 & 5004.9 & a & 111.57 & 1.77 & -37.40 & 0.20 & 32.09 & 0.59 & 2092.60 & 4.49 & 62.3  \\
 & & H100$-$H105 & 5944.2 & a & 137.26 & 2.33 & -36.90 & 0.20 & 29.68 & 0.58 & 2101.87 & 5.68 & 58.3  \\
 & & H112 & 4618.8 & a & 107.56 & 4.38 & -37.60 & 0.60 & 31.24 & 1.47 & 2150.45 & 10.96 & 24.3  \\
 & & H111 & 4744.2 & a & 106.62 & 4.59 & -37.40 & 0.70 & 32.53 & 1.62 & 2136.83 & 11.71 & 23.0  \\
 & & H110 & 4874.2 & a & 107.95 & 3.88 & -36.40 & 0.60 & 31.65 & 1.32 & 2127.85 & 9.76 & 27.6  \\
 & & H109 & 5008.9 & a & 91.74 & 6.66 & -37.60 & 1.20 & 33.68 & 2.85 & 2003.97 & 17.26 & 13.7  \\
 & & H108 & 5148.7 & a & 102.04 & 6.04 & -37.60 & 0.90 & 31.08 & 2.17 & 2000.50 & 14.97 & 16.8  \\
 & & H107 & 5293.7 & a & 119.16 & 3.88 & -37.40 & 0.50 & 30.70 & 1.16 & 2053.60 & 9.63 & 30.4  \\
 & & H106 & 5444.3 & a & 124.09 & 4.47 & -37.60 & 0.50 & 30.37 & 1.26 & 2075.17 & 11.03 & 27.5  \\
 & & H105 & 5600.6 & a & 122.03 & 4.55 & -36.90 & 0.50 & 29.75 & 1.28 & 2067.85 & 11.12 & 26.5  \\
 & & H104 & 5762.9 & a & 116.13 & 6.95 & -37.70 & 0.90 & 30.49 & 2.12 & 2059.59 & 17.16 & 16.5  \\
 & & H103 & 5931.5 & a & 140.12 & 4.55 & -36.70 & 0.50 & 28.65 & 1.08 & 2106.12 & 10.91 & 30.4  \\
 & & H102 & 6106.9 & a & 149.19 & 4.85 & -36.90 & 0.50 & 28.87 & 1.09 & 2122.54 & 11.68 & 30.4  \\
 & & H101 & 6289.1 & a & 142.37 & 6.69 & -36.50 & 0.70 & 32.20 & 1.76 & 2138.52 & 16.98 & 21.1  \\
 & & H100 & 6478.8 & a & 164.66 & 9.33 & -37.10 & 0.70 & 26.05 & 1.71 & 2171.14 & 21.31 & 17.5  \\
 & & H95 & 7550.6 & a & 184.06 & 8.26 & -37.80 & 0.60 & 28.72 & 1.49 & 2070.07 & 19.81 & 22.0  \\
 & & H94 & 7792.9 & a & 211.12 & 12.70 & -36.80 & 0.80 & 27.08 & 1.90 & 2246.40 & 29.51 & 16.5  \\
 & & H93 & 8045.6 & a & 181.60 & 16.61 & -39.10 & 1.50 & 32.77 & 3.78 & 2052.06 & 41.54 & 11.1  \\
 & & H92 & 8309.4 & a & 202.53 & 11.11 & -38.00 & 0.80 & 29.54 & 1.93 & 2074.21 & 26.78 & 18.2  \\
 & & H91 & 8584.8 & a & 220.12 & 9.66 & -37.60 & 0.60 & 27.15 & 1.38 & 2061.70 & 22.51 & 22.6  \\
 & & H89 & 9173.3 & a & 173.58 & 10.46 & -37.50 & 0.80 & 28.05 & 1.96 & 1656.79 & 24.77 & 16.4  \\
 & & H88 & 9487.8 & a & 162.78 & 12.27 & -38.00 & 0.90 & 24.83 & 2.17 & 1443.29 & 27.35 & 13.1  \\
G338.075+00.016 & shrds1219 & H88$-$H112 & 5524.4 & a & 90.28 & 1.58 & -36.40 & 0.20 & 28.49 & 0.57 & 1520.24 & 3.77 & 56.6  \\
 & & H100$-$H112 & 5339.4 & a & 93.49 & 1.73 & -36.40 & 0.30 & 28.91 & 0.62 & 1588.88 & 4.16 & 53.5  \\
 & & H88$-$H95 & 8217.0 & a & 49.31 & 3.92 & -34.70 & 1.10 & 27.13 & 2.53 & 519.69 & 9.10 & 12.5  \\
 & & H106$-$H112 & 4974.4 & a & 89.48 & 2.25 & -36.50 & 0.40 & 29.53 & 0.86 & 1665.68 & 5.48 & 39.3  \\
 & & H100$-$H105 & 5925.2 & a & 99.20 & 2.66 & -36.40 & 0.40 & 28.15 & 0.90 & 1465.32 & 6.28 & 37.1  \\
 & & H112 & 4618.8 & a & 83.58 & 5.47 & -35.40 & 1.00 & 30.88 & 2.39 & 1883.41 & 13.53 & 15.2  \\
 & & H111 & 4744.2 & a & 84.20 & 6.90 & -36.30 & 1.30 & 31.98 & 3.04 & 1669.49 & 17.44 & 12.1  \\
 & & H110 & 4874.2 & a & 73.93 & 4.79 & -37.90 & 1.00 & 32.04 & 2.45 & 1664.08 & 12.05 & 15.4  \\
 & & H109 & 5008.9 & a & 107.48 & 5.25 & -37.00 & 0.60 & 27.06 & 1.54 & 1628.41 & 12.22 & 20.3  \\
 & & H108 & 5148.7 & a & 95.71 & 9.47 & -35.80 & 1.20 & 23.79 & 2.74 & 1720.50 & 20.62 & 10.0  \\
 & & H107 & 5293.7 & a & 95.06 & 7.64 & -37.30 & 0.90 & 22.32 & 2.10 & 1484.59 & 16.11 & 12.3  \\
 & & H106 & 5444.3 & a & 89.62 & 6.34 & -35.50 & 1.00 & 27.85 & 2.30 & 1521.99 & 14.94 & 14.0  \\
 & & H105 & 5600.6 & a & 102.50 & 6.09 & -35.50 & 0.80 & 27.03 & 1.87 & 1468.47 & 14.13 & 16.7  \\
 & & H104 & 5762.9 & a & 89.66 & 5.36 & -36.50 & 0.80 & 28.95 & 2.02 & 1484.45 & 12.87 & 16.6  \\
 & & H103 & 5931.5 & a & 94.55 & 6.35 & -35.40 & 1.00 & 29.90 & 2.34 & 1416.83 & 15.51 & 14.8  \\
 & & H102 & 6106.9 & a & 100.08 & 7.11 & -36.30 & 0.80 & 23.93 & 1.97 & 1491.14 & 15.57 & 13.9  \\
 & & H101 & 6289.1 & a & 107.39 & 7.92 & -38.10 & 0.90 & 23.96 & 2.05 & 1450.79 & 17.33 & 13.4  \\
 & & H100 & 6478.8 & a & 123.27 & 9.28 & -38.00 & 0.90 & 25.18 & 2.21 & 1487.22 & 20.81 & 13.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1171.82 & 46.53 & \nodata  \\
 & & H94 & 7792.9 & a & 88.38 & 9.30 & -34.30 & 1.40 & 27.91 & 3.53 & 809.40 & 21.73 & 9.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.89 & 16.70 & \nodata  \\
 & & H91 & 8584.8 & a & 25.08 & 5.04 & -34.80 & 2.30 & 22.90 & 6.52 & 252.49 & 10.23 & 5.2  \\
G338.075+00.016 & shrds893 & H88$-$H112 & 6014.6 & a & 173.93 & 1.43 & -38.20 & 0.10 & 29.06 & 0.28 & 2375.25 & 3.44 & 120.6  \\
 & & H100$-$H112 & 5356.6 & a & 149.18 & 1.77 & -38.30 & 0.20 & 29.13 & 0.40 & 2368.23 & 4.27 & 83.5  \\
 & & H88$-$H95 & 8524.3 & a & 266.05 & 3.34 & -37.80 & 0.20 & 28.27 & 0.41 & 2405.51 & 7.95 & 78.8  \\
 & & H106$-$H112 & 5003.1 & a & 136.21 & 2.20 & -38.60 & 0.20 & 29.43 & 0.55 & 2359.55 & 5.35 & 61.2  \\
 & & H100$-$H105 & 5916.4 & a & 169.91 & 2.44 & -38.00 & 0.20 & 28.72 & 0.48 & 2381.97 & 5.86 & 68.8  \\
 & & H112 & 4618.8 & a & 121.54 & 4.57 & -39.30 & 0.60 & 30.65 & 1.33 & 2345.10 & 11.33 & 26.3  \\
 & & H111 & 4744.2 & a & 126.74 & 4.63 & -38.20 & 0.50 & 29.52 & 1.25 & 2350.03 & 11.26 & 27.1  \\
 & & H110 & 4874.2 & a & 128.19 & 4.12 & -38.40 & 0.50 & 29.95 & 1.12 & 2348.62 & 10.08 & 30.8  \\
 & & H109 & 5008.9 & a & 108.34 & 10.45 & -39.90 & 1.30 & 28.38 & 3.21 & 2248.37 & 24.81 & 10.3  \\
 & & H108 & 5148.7 & a & 128.65 & 9.27 & -37.00 & 1.10 & 30.86 & 2.61 & 2294.43 & 22.94 & 13.8  \\
 & & H107 & 5293.7 & a & 149.16 & 4.37 & -38.80 & 0.40 & 29.29 & 0.99 & 2391.82 & 10.58 & 33.8  \\
 & & H106 & 5444.3 & a & 161.97 & 4.75 & -38.30 & 0.40 & 27.27 & 0.92 & 2398.30 & 11.11 & 33.7  \\
 & & H105 & 5600.6 & a & 166.86 & 4.58 & -38.70 & 0.40 & 28.53 & 0.90 & 2431.00 & 10.96 & 36.0  \\
 & & H104 & 5762.9 & a & 133.21 & 9.33 & -38.30 & 1.00 & 29.07 & 2.39 & 2243.16 & 22.40 & 14.2  \\
 & & H103 & 5931.5 & a & 177.84 & 4.48 & -38.30 & 0.30 & 28.27 & 0.82 & 2428.10 & 10.68 & 39.2  \\
 & & H102 & 6106.9 & a & 192.87 & 5.34 & -37.80 & 0.40 & 28.21 & 0.90 & 2458.96 & 12.70 & 35.7  \\
 & & H101 & 6289.1 & a & 157.54 & 8.72 & -36.70 & 0.90 & 33.26 & 2.17 & 2240.07 & 22.36 & 18.0  \\
 & & H100 & 6478.8 & a & 121.54 & 9.41 & -36.00 & 1.10 & 29.48 & 2.72 & 1896.72 & 22.65 & 12.9  \\
 & & H95 & 7550.6 & a & 239.77 & 6.71 & -38.50 & 0.40 & 28.90 & 0.94 & 2533.78 & 16.15 & 35.3  \\
 & & H94 & 7792.9 & a & 164.41 & 11.21 & -35.50 & 0.90 & 28.37 & 2.34 & 1869.41 & 26.38 & 14.7  \\
 & & H92 & 8309.4 & a & 273.78 & 6.62 & -37.80 & 0.30 & 28.70 & 0.80 & 2450.02 & 15.87 & 40.9  \\
 & & H91 & 8584.8 & a & 264.42 & 7.56 & -37.50 & 0.40 & 27.06 & 0.89 & 2419.90 & 17.61 & 34.6  \\
 & & H89 & 9173.3 & a & 287.94 & 7.60 & -37.90 & 0.40 & 27.88 & 0.85 & 2396.85 & 17.97 & 37.5  \\
 & & H88 & 9487.8 & a & 296.31 & 6.85 & -37.80 & 0.30 & 26.95 & 0.72 & 2380.41 & 15.92 & 42.8  \\
G338.075+00.016 & mos017 & H88$-$H112 & 7161.8 & a & 10.73 & 0.07 & -37.90 & 0.10 & 29.30 & 0.22 & 148.74 & 0.17 & 155.0  \\
 & & H100$-$H112 & 6134.6 & a & 24.41 & 0.22 & -37.90 & 0.10 & 29.46 & 0.31 & 389.66 & 0.54 & 107.9  \\
 & & H88$-$H95 & 7599.7 & a & 4.86 & 0.05 & -37.90 & 0.10 & 28.52 & 0.35 & 46.05 & 0.12 & 93.8  \\
 & & H106$-$H112 & 5004.7 & a & 133.98 & 1.66 & -38.00 & 0.20 & 30.25 & 0.43 & 2337.11 & 4.08 & 80.0  \\
 & & H100$-$H105 & 6264.1 & a & 11.83 & 0.15 & -37.70 & 0.20 & 28.41 & 0.41 & 166.59 & 0.35 & 79.0  \\
 & & H112 & 4618.8 & a & 125.09 & 3.49 & -38.50 & 0.40 & 32.29 & 1.04 & 2416.35 & 8.87 & 35.5  \\
 & & H111 & 4744.2 & a & 127.12 & 3.99 & -37.80 & 0.50 & 29.64 & 1.08 & 2343.74 & 9.73 & 31.5  \\
 & & H110 & 4874.2 & a & 125.93 & 3.52 & -37.90 & 0.40 & 30.27 & 0.98 & 2346.44 & 8.67 & 35.4  \\
 & & H109 & 5008.9 & a & 111.64 & 7.27 & -39.20 & 1.00 & 30.05 & 2.28 & 2238.12 & 17.81 & 15.2  \\
 & & H108 & 5148.7 & a & 122.01 & 6.13 & -36.80 & 0.70 & 30.11 & 1.76 & 2281.92 & 15.03 & 19.7  \\
 & & H107 & 5293.7 & a & 145.54 & 3.66 & -38.20 & 0.40 & 28.45 & 0.83 & 2313.16 & 8.75 & 39.3  \\
 & & H106 & 5444.3 & a & 151.37 & 3.66 & -37.80 & 0.30 & 28.06 & 0.78 & 2307.97 & 8.69 & 40.9  \\
 & & H105 & 5600.6 & a & 160.39 & 3.80 & -38.00 & 0.30 & 27.39 & 0.75 & 2338.53 & 8.90 & 41.8  \\
 & & H104 & 5762.9 & a & 133.86 & 6.53 & -38.40 & 0.70 & 28.85 & 1.64 & 2200.91 & 15.65 & 20.3  \\
 & & H103 & 5931.5 & a & 169.70 & 3.72 & -38.00 & 0.30 & 28.17 & 0.71 & 2338.33 & 8.84 & 45.1  \\
 & & H102 & 6106.9 & a & 183.49 & 4.27 & -37.70 & 0.30 & 27.70 & 0.75 & 2369.09 & 10.07 & 42.4  \\
 & & H101 & 6289.1 & a & 1.33 & 0.05 & -36.60 & 0.60 & 31.21 & 1.36 & 19.36 & 0.12 & 26.4  \\
 & & H100 & 6478.8 & a & 139.65 & 7.52 & -36.40 & 0.70 & 27.09 & 1.70 & 2033.49 & 17.51 & 18.4  \\
 & & H95 & 7550.6 & a & 1.81 & 0.03 & -38.10 & 0.30 & 29.62 & 0.61 & 19.59 & 0.08 & 55.7  \\
 & & H94 & 7792.9 & a & 1.63 & 0.08 & -35.90 & 0.70 & 27.98 & 1.57 & 18.18 & 0.19 & 20.7  \\
 & & H93 & 8045.6 & a & 177.06 & 16.38 & -39.30 & 1.50 & 32.73 & 3.82 & 1959.61 & 40.95 & 11.0  \\
 & & H92 & 8309.4 & a & 251.33 & 5.37 & -37.80 & 0.30 & 28.87 & 0.71 & 2265.91 & 12.93 & 46.2  \\
 & & H91 & 8584.8 & a & 246.79 & 5.74 & -37.80 & 0.30 & 27.31 & 0.73 & 2219.32 & 13.43 & 42.5  \\
 & & H89 & 9173.3 & a & 257.14 & 6.24 & -38.10 & 0.30 & 27.07 & 0.76 & 2149.17 & 14.54 & 40.7  \\
 & & H88 & 9487.8 & a & 264.32 & 6.04 & -38.00 & 0.30 & 26.83 & 0.71 & 2124.47 & 14.02 & 43.2  \\
G338.271$-$00.293 & shrds894 & H88$-$H112 & 7314.3 & a & 0.20 & 0.02 & -14.30 & 0.80 & 18.57 & 1.77 & 1.96 & 0.03 & 12.0  \\
 & & H100$-$H112 & 5778.9 & a & 0.62 & 0.05 & -14.60 & 0.80 & 18.84 & 1.83 & 5.97 & 0.10 & 11.8  \\
 & & H88$-$H95 & 8022.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5009.8 & a & 0.96 & 0.11 & -14.20 & 1.10 & 19.54 & 2.54 & 10.73 & 0.21 & 8.8  \\
 & & H100$-$H105 & 6262.0 & a & 0.45 & 0.06 & -15.10 & 0.80 & 13.30 & 1.91 & 2.97 & 0.09 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.32 & 10.65 & \nodata  \\
 & & H111 & 4744.2 & a & 18.87 & 5.17 & -11.60 & 2.80 & 20.23 & 8.21 & 221.30 & 9.77 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.58 & 10.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & 31.60 & 5.15 & -15.80 & 1.60 & 20.69 & 4.02 & 204.47 & 10.38 & 6.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.62 & 9.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.88 & 9.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.00 & 11.18 & \nodata  \\
 & & H104 & 5762.9 & a & 17.50 & 4.22 & -17.70 & 4.30 & 30.42 & 14.75 & 166.53 & 9.22 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.31 & 9.68 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.25 & 0.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.35 & 0.21 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.04 & \nodata  \\
G338.289$-$00.373 & shrds894 & H88$-$H112 & 5893.7 & a & 21.67 & 0.98 & -10.00 & 0.50 & 20.27 & 1.06 & 264.79 & 1.98 & 21.8  \\
 & & H100$-$H112 & 5360.3 & a & 18.65 & 1.12 & -9.90 & 0.60 & 20.31 & 1.41 & 264.53 & 2.26 & 16.4  \\
 & & H88$-$H95 & 8195.3 & a & 34.50 & 2.11 & -10.10 & 0.60 & 20.10 & 1.42 & 265.88 & 4.24 & 16.1  \\
 & & H106$-$H112 & 5015.4 & a & 16.62 & 1.29 & -9.60 & 0.80 & 20.10 & 1.80 & 251.64 & 2.59 & 12.7  \\
 & & H100$-$H105 & 5998.9 & a & 22.34 & 1.85 & -10.50 & 0.80 & 20.59 & 1.97 & 288.50 & 3.76 & 11.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.08 & 6.66 & \nodata  \\
 & & H111 & 4744.2 & a & 13.53 & 2.68 & -7.40 & 2.40 & 24.66 & 6.95 & 237.76 & 5.64 & 5.3  \\
 & & H110 & 4874.2 & a & 15.66 & 3.21 & -12.60 & 1.50 & 15.02 & 3.58 & 247.32 & 5.57 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.67 & 19.48 & \nodata  \\
 & & H108 & 5148.7 & a & 26.25 & 3.54 & -11.00 & 1.30 & 19.77 & 3.20 & 261.40 & 6.96 & 7.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.04 & 6.96 & \nodata  \\
 & & H106 & 5444.3 & a & 23.63 & 3.33 & -9.50 & 1.30 & 18.40 & 3.11 & 260.82 & 6.33 & 7.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.32 & 9.12 & \nodata  \\
 & & H104 & 5762.9 & a & 30.09 & 5.72 & -9.30 & 0.90 & 9.20 & 2.02 & 259.86 & 7.78 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.27 & 8.21 & \nodata  \\
 & & H102 & 6106.9 & a & 29.20 & 5.98 & -11.00 & 2.00 & 19.38 & 5.25 & 391.56 & 11.36 & 5.0  \\
 & & H101 & 6289.1 & a & 24.59 & 3.91 & -13.40 & 2.00 & 26.11 & 5.07 & 292.16 & 8.80 & 6.3  \\
 & & H100 & 6478.8 & a & 28.69 & 6.06 & -16.00 & 1.70 & 16.12 & 4.28 & 279.30 & 10.64 & 4.8  \\
 & & H95 & 7550.6 & a & 28.93 & 4.09 & -9.70 & 1.30 & 19.28 & 3.42 & 234.64 & 7.85 & 7.2  \\
 & & H94 & 7792.9 & a & 35.50 & 4.75 & -11.50 & 1.30 & 19.84 & 3.13 & 291.33 & 9.41 & 7.4  \\
 & & H92 & 8309.4 & a & 43.81 & 6.41 & -6.80 & 1.50 & 21.04 & 3.69 & 267.18 & 13.02 & 6.8  \\
 & & H91 & 8584.8 & a & 35.65 & 6.62 & -14.40 & 1.00 & 10.45 & 2.24 & 245.69 & 9.58 & 5.3  \\
 & & H89 & 9173.3 & a & 56.81 & 8.69 & -9.40 & 1.60 & 21.11 & 4.57 & 316.69 & 16.93 & 6.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.70 & 15.99 & \nodata  \\
G338.360$-$00.095 & shrds896 & H88$-$H112 & 6281.3 & a & 40.43 & 1.05 & -39.50 & 0.30 & 22.02 & 0.66 & 610.89 & 2.21 & 38.1  \\
 & & H100$-$H112 & 5597.9 & a & 37.21 & 1.16 & -39.70 & 0.30 & 21.93 & 0.79 & 635.33 & 2.44 & 31.6  \\
 & & H88$-$H95 & 8344.3 & a & 50.15 & 1.82 & -39.20 & 0.40 & 22.33 & 0.94 & 537.08 & 3.86 & 27.2  \\
 & & H106$-$H112 & 5185.6 & a & 26.57 & 1.67 & -39.50 & 0.70 & 22.37 & 1.63 & 541.11 & 3.54 & 15.7  \\
 & & H100$-$H105 & 5928.0 & a & 45.95 & 1.51 & -39.80 & 0.40 & 21.83 & 0.83 & 710.59 & 3.15 & 30.2  \\
 & & H110 & 4874.2 & a & 26.66 & 2.74 & -39.90 & 1.10 & 22.50 & 2.71 & 549.98 & 5.79 & 9.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 483.96 & 16.28 & \nodata  \\
 & & H108 & 5148.7 & a & 34.59 & 7.54 & -35.30 & 2.50 & 23.68 & 6.53 & 539.32 & 16.03 & 4.6  \\
 & & H107 & 5293.7 & a & 29.05 & 3.25 & -38.90 & 1.10 & 20.50 & 2.66 & 595.03 & 6.57 & 8.9  \\
 & & H106 & 5444.3 & a & 24.95 & 2.49 & -40.10 & 1.30 & 26.32 & 3.09 & 488.67 & 5.69 & 10.0  \\
 & & H105 & 5600.6 & a & 37.51 & 3.21 & -39.70 & 0.80 & 18.10 & 1.79 & 638.34 & 6.12 & 11.6  \\
 & & H104 & 5762.9 & a & 45.09 & 3.46 & -39.70 & 0.80 & 22.02 & 1.96 & 696.25 & 7.27 & 12.9  \\
 & & H103 & 5931.5 & a & 48.79 & 3.97 & -39.30 & 1.00 & 25.38 & 2.40 & 767.14 & 8.94 & 12.2  \\
 & & H102 & 6106.9 & a & 45.62 & 4.41 & -40.00 & 1.00 & 22.05 & 2.51 & 734.78 & 9.20 & 10.3  \\
 & & H101 & 6289.1 & a & 56.20 & 4.65 & -39.50 & 0.80 & 19.52 & 1.87 & 724.32 & 9.20 & 11.9  \\
 & & H100 & 6478.8 & a & 52.90 & 5.21 & -41.00 & 1.10 & 23.65 & 2.79 & 808.00 & 11.23 & 10.1  \\
 & & H95 & 7550.6 & a & 47.64 & 4.60 & -38.60 & 1.10 & 23.10 & 2.60 & 647.19 & 9.87 & 10.3  \\
 & & H94 & 7792.9 & a & 59.57 & 4.59 & -41.40 & 0.90 & 24.01 & 2.15 & 609.69 & 10.06 & 12.8  \\
 & & H93 & 8045.6 & a & 52.01 & 5.37 & -37.10 & 1.20 & 23.95 & 2.98 & 570.84 & 11.63 & 9.7  \\
 & & H92 & 8309.4 & a & 56.61 & 5.04 & -38.70 & 0.80 & 19.03 & 1.96 & 515.42 & 9.85 & 11.1  \\
 & & H91 & 8584.8 & a & 42.50 & 4.04 & -39.20 & 1.10 & 24.32 & 2.70 & 471.73 & 8.89 & 10.4  \\
 & & H89 & 9173.3 & a & 47.70 & 5.49 & -39.30 & 1.00 & 16.97 & 2.26 & 466.99 & 10.13 & 8.6  \\
 & & H88 & 9487.8 & a & 48.52 & 4.55 & -38.90 & 1.10 & 24.12 & 2.63 & 418.43 & 9.99 & 10.6  \\
G338.360$-$00.095 & mos016 & H88$-$H112 & 4756.6 & a & 2.57 & 0.08 & -39.30 & 0.30 & 22.59 & 0.77 & 43.02 & 0.16 & 33.6  \\
 & & H100$-$H112 & 4708.9 & a & 1.86 & 0.06 & -39.30 & 0.40 & 22.71 & 0.91 & 35.41 & 0.14 & 28.3  \\
 & & H88$-$H95 & 8212.1 & a & 54.31 & 2.22 & -39.30 & 0.40 & 22.31 & 1.05 & 593.88 & 4.69 & 24.2  \\
 & & H106$-$H112 & 4683.7 & a & 0.64 & 0.04 & -39.20 & 0.80 & 23.99 & 1.87 & 15.22 & 0.09 & 14.7  \\
 & & H100$-$H105 & 5972.0 & a & 62.72 & 2.44 & -39.30 & 0.40 & 21.78 & 0.98 & 1047.55 & 5.11 & 25.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & 38.03 & 4.87 & -40.50 & 1.50 & 24.32 & 3.77 & 1003.37 & 10.62 & 7.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 773.02 & 25.50 & \nodata  \\
 & & H108 & 5148.7 & a & 44.09 & 11.32 & -36.00 & 4.00 & 27.21 & 13.39 & 776.28 & 23.54 & 4.3  \\
 & & H107 & 5293.7 & a & 42.45 & 4.93 & -37.70 & 1.30 & 22.50 & 3.05 & 952.63 & 10.45 & 8.5  \\
 & & H106 & 5444.3 & a & 41.10 & 4.60 & -40.20 & 1.70 & 30.23 & 4.31 & 947.49 & 11.03 & 9.1  \\
 & & H105 & 5600.6 & a & 60.40 & 6.16 & -38.90 & 0.90 & 17.93 & 2.11 & 1138.86 & 11.68 & 9.7  \\
 & & H104 & 5762.9 & a & 64.83 & 6.01 & -39.10 & 1.00 & 23.01 & 2.48 & 1115.23 & 12.88 & 10.7  \\
 & & H103 & 5931.5 & a & 64.47 & 5.83 & -38.30 & 1.10 & 24.46 & 2.59 & 1054.68 & 12.86 & 11.0  \\
 & & H102 & 6106.9 & a & 62.59 & 6.34 & -40.00 & 1.10 & 21.66 & 2.58 & 1022.02 & 13.13 & 9.8  \\
 & & H101 & 6289.1 & a & 68.90 & 6.08 & -39.10 & 0.90 & 19.77 & 2.02 & 928.10 & 12.11 & 11.2  \\
 & & H100 & 6478.8 & a & 60.53 & 6.75 & -40.80 & 1.30 & 23.58 & 3.59 & 955.28 & 14.03 & 9.3  \\
 & & H95 & 7550.6 & a & 53.30 & 5.62 & -38.50 & 1.20 & 23.16 & 2.85 & 751.46 & 12.06 & 9.4  \\
 & & H94 & 7792.9 & a & 67.05 & 5.30 & -41.70 & 0.90 & 23.52 & 2.15 & 666.60 & 11.50 & 12.5  \\
 & & H93 & 8045.6 & a & 54.17 & 6.14 & -36.60 & 1.30 & 23.78 & 3.23 & 586.17 & 13.25 & 8.8  \\
 & & H92 & 8309.4 & a & 63.26 & 6.04 & -38.70 & 0.90 & 18.64 & 2.06 & 563.76 & 11.68 & 10.4  \\
 & & H91 & 8584.8 & a & 45.23 & 4.59 & -39.40 & 1.20 & 24.85 & 2.95 & 499.89 & 10.19 & 9.8  \\
 & & H89 & 9173.3 & a & 47.29 & 5.69 & -39.20 & 1.00 & 16.83 & 2.34 & 451.28 & 10.46 & 8.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1271.78 & 1060.90 & \nodata  \\
G338.364$-$00.020 & shrds896 & H88$-$H112 & 5903.4 & a & 41.94 & 1.06 & -55.50 & 0.30 & 21.62 & 0.63 & 445.19 & 2.20 & 39.2  \\
 & & H100$-$H112 & 5572.1 & a & 37.91 & 1.05 & -55.70 & 0.30 & 20.97 & 0.67 & 403.29 & 2.16 & 35.6  \\
 & & H88$-$H95 & 8312.1 & a & 70.81 & 3.73 & -54.60 & 0.60 & 24.89 & 1.52 & 749.68 & 8.32 & 18.8  \\
 & & H106$-$H112 & 5252.1 & a & 29.79 & 1.28 & -55.20 & 0.50 & 21.72 & 1.08 & 345.33 & 2.68 & 22.9  \\
 & & H100$-$H105 & 5919.7 & a & 46.65 & 1.66 & -55.90 & 0.40 & 20.63 & 0.85 & 466.23 & 3.38 & 27.8  \\
 & & H110 & 4874.2 & a & 51.36 & 3.71 & -52.20 & 0.90 & 24.88 & 2.08 & 674.42 & 8.27 & 13.7  \\
 & & H109 & 5008.9 & a & 30.85 & 7.56 & -59.60 & 2.30 & 18.80 & 5.99 & 370.99 & 14.20 & 4.2  \\
 & & H108 & 5148.7 & a & 30.11 & 7.32 & -59.20 & 2.30 & 19.28 & 5.70 & 375.59 & 14.17 & 4.1  \\
 & & H107 & 5293.7 & a & 46.14 & 3.98 & -55.60 & 0.90 & 21.10 & 2.11 & 484.91 & 8.17 & 11.5  \\
 & & H106 & 5444.3 & a & 14.54 & 1.34 & -57.20 & 0.90 & 19.07 & 2.03 & 138.60 & 2.61 & 10.8  \\
 & & H105 & 5600.6 & a & 30.72 & 2.39 & -55.10 & 0.80 & 21.68 & 1.96 & 288.61 & 4.97 & 12.7  \\
 & & H104 & 5762.9 & a & 40.46 & 3.62 & -56.90 & 0.80 & 18.30 & 1.90 & 382.19 & 6.94 & 11.0  \\
 & & H103 & 5931.5 & a & 52.76 & 4.55 & -55.90 & 1.00 & 24.72 & 2.48 & 549.80 & 10.11 & 11.5  \\
 & & H102 & 6106.9 & a & 54.90 & 5.28 & -55.30 & 0.90 & 19.43 & 2.20 & 592.52 & 10.36 & 10.3  \\
 & & H101 & 6289.1 & a & 65.17 & 5.49 & -56.50 & 0.80 & 19.17 & 1.88 & 604.93 & 10.73 & 11.8  \\
 & & H100 & 6478.8 & a & 68.20 & 6.85 & -54.50 & 1.30 & 25.52 & 3.03 & 713.09 & 15.39 & 9.9  \\
 & & H95 & 7550.6 & a & 69.65 & 7.91 & -53.60 & 1.50 & 27.42 & 3.97 & 728.99 & 18.03 & 9.0  \\
 & & H94 & 7792.9 & a & 78.67 & 9.49 & -57.00 & 1.50 & 26.02 & 3.90 & 786.77 & 21.23 & 8.4  \\
 & & H93 & 8045.6 & a & 72.22 & 15.04 & -53.40 & 2.80 & 24.76 & 9.61 & 936.56 & 29.78 & 5.3  \\
 & & H92 & 8309.4 & a & 71.37 & 9.15 & -56.80 & 1.40 & 21.99 & 4.14 & 726.13 & 18.03 & 8.2  \\
 & & H91 & 8584.8 & a & 68.40 & 11.13 & -53.40 & 2.00 & 24.98 & 4.88 & 765.94 & 24.63 & 6.1  \\
 & & H89 & 9173.3 & a & 75.24 & 12.40 & -54.60 & 1.70 & 20.73 & 4.08 & 735.25 & 25.03 & 6.1  \\
 & & H88 & 9487.8 & a & 65.77 & 10.93 & -54.50 & 1.80 & 21.53 & 4.43 & 627.94 & 22.25 & 6.1  \\
G338.364$-$00.020 & mos016 & H88$-$H112 & 6536.2 & a & 54.19 & 1.55 & -54.20 & 0.30 & 23.99 & 0.79 & 650.56 & 3.41 & 34.5  \\
 & & H100$-$H112 & 5734.2 & a & 56.10 & 1.92 & -53.80 & 0.40 & 23.99 & 0.95 & 712.49 & 4.21 & 28.9  \\
 & & H88$-$H95 & 8427.1 & a & 49.31 & 2.55 & -55.20 & 0.60 & 22.69 & 1.36 & 504.72 & 5.44 & 19.1  \\
 & & H106$-$H112 & 5201.2 & a & 54.33 & 3.17 & -49.90 & 0.80 & 28.83 & 1.95 & 858.55 & 7.62 & 16.9  \\
 & & H100$-$H105 & 5995.6 & a & 59.35 & 2.34 & -55.30 & 0.40 & 21.75 & 0.99 & 640.66 & 4.90 & 25.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 588.37 & 68.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2619.49 & 349.04 & \nodata  \\
 & & H110 & 4874.2 & a & 130.03 & 9.18 & -43.90 & 1.00 & 28.02 & 2.31 & 1856.84 & 21.69 & 14.1  \\
 & & H109 & 5008.9 & a & 46.70 & 12.48 & -60.00 & 2.30 & 17.74 & 6.26 & 585.46 & 22.68 & 3.8  \\
 & & H108 & 5148.7 & a & 43.72 & 10.76 & -59.90 & 2.40 & 19.79 & 6.01 & 556.78 & 21.04 & 4.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4746.35 & 777.58 & \nodata  \\
 & & H106 & 5444.3 & a & 36.98 & 3.92 & -55.60 & 1.00 & 19.31 & 2.37 & 386.17 & 7.70 & 9.3  \\
 & & H105 & 5600.6 & a & 57.88 & 5.05 & -51.60 & 1.00 & 23.70 & 2.40 & 694.16 & 11.00 & 11.3  \\
 & & H104 & 5762.9 & a & 60.60 & 5.91 & -56.50 & 0.90 & 18.23 & 2.06 & 601.18 & 11.30 & 10.1  \\
 & & H103 & 5931.5 & a & 54.96 & 5.38 & -55.40 & 1.30 & 26.20 & 3.01 & 628.47 & 12.28 & 10.1  \\
 & & H102 & 6106.9 & a & 62.25 & 6.57 & -55.30 & 1.00 & 19.89 & 2.49 & 696.01 & 13.03 & 9.4  \\
 & & H101 & 6289.1 & a & 67.66 & 5.89 & -56.70 & 0.80 & 18.80 & 1.91 & 616.44 & 11.42 & 11.4  \\
 & & H100 & 6478.8 & a & 58.54 & 6.12 & -55.20 & 1.20 & 24.02 & 2.96 & 594.34 & 13.36 & 9.5  \\
 & & H95 & 7550.6 & a & 63.88 & 7.16 & -53.90 & 1.50 & 27.70 & 3.98 & 655.26 & 16.38 & 9.1  \\
 & & H94 & 7792.9 & a & 61.77 & 7.12 & -57.30 & 1.40 & 24.90 & 3.51 & 577.16 & 15.65 & 8.7  \\
 & & H93 & 8045.6 & a & 47.63 & 7.01 & -52.00 & 2.90 & 39.18 & 9.06 & 584.85 & 18.15 & 7.3  \\
 & & H92 & 8309.4 & a & 56.28 & 6.43 & -56.40 & 1.10 & 19.98 & 2.82 & 526.74 & 12.63 & 8.8  \\
 & & H91 & 8584.8 & a & 47.01 & 7.16 & -54.50 & 1.70 & 22.92 & 4.15 & 497.35 & 15.22 & 6.5  \\
 & & H89 & 9173.3 & a & 43.22 & 6.52 & -56.00 & 1.40 & 18.57 & 3.31 & 378.87 & 12.49 & 6.6  \\
 & & H88 & 9487.8 & a & 35.33 & 5.76 & -54.00 & 1.70 & 21.12 & 4.13 & 324.65 & 11.72 & 6.1  \\
G338.374$-$00.152 & shrds896 & H88$-$H112 & 5736.6 & a & 0.02 & 0.00 & 6.90 & 2.00 & 25.66 & 5.37 & 0.40 & 0.01 & 6.5  \\
 & & H100$-$H112 & 5403.1 & a & 0.01 & 0.00 & 6.10 & 4.10 & 31.89 & 17.68 & 0.39 & 0.01 & 5.9  \\
 & & H88$-$H95 & 7988.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5136.4 & a & 0.01 & 0.00 & 15.30 & 3.90 & 40.14 & 11.74 & 0.45 & 0.01 & 5.6  \\
 & & H100$-$H105 & 5982.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & 0.09 & 0.02 & 10.30 & 2.80 & 20.27 & 8.00 & 0.59 & 0.04 & 4.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.05 & \nodata  \\
G338.374$-$00.152 & caswell22 & H88$-$H112 & 8285.0 & a & 0.12 & 0.01 & 5.60 & 1.20 & 27.58 & 2.81 & 2.92 & 0.02 & 11.5  \\
 & & H100$-$H112 & 6231.4 & a & 0.37 & 0.04 & 4.80 & 1.50 & 27.70 & 3.78 & 10.45 & 0.09 & 9.2  \\
 & & H88$-$H95 & 8899.1 & a & 0.04 & 0.01 & 8.60 & 2.00 & 24.54 & 6.03 & 0.67 & 0.01 & 6.6  \\
 & & H106$-$H112 & 5040.2 & a & 4.80 & 1.02 & 3.20 & 1.90 & 17.94 & 4.83 & 153.44 & 1.89 & 4.8  \\
 & & H100$-$H105 & 6278.2 & a & 0.23 & 0.03 & 5.70 & 1.90 & 34.03 & 5.17 & 4.82 & 0.07 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.14 & 6.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.58 & 5.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.46 & 6.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.90 & 5.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.55 & 2.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.81 & 5.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.55 & 6.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.85 & 4.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.84 & 5.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.83 & 4.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.47 & 4.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & 9.17 & 1.96 & 17.10 & 2.80 & 23.49 & 8.37 & 106.67 & 3.95 & 5.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.47 & 10.77 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.00 & 10.63 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.02 & \nodata  \\
G338.374$-$00.152 & ch221 & H88$-$H112 & 5771.2 & a & 0.13 & 0.03 & 7.00 & 2.10 & 21.53 & 5.80 & 2.28 & 0.05 & 5.2  \\
 & & H100$-$H112 & 5771.2 & a & 0.13 & 0.03 & 7.00 & 2.10 & 21.53 & 5.80 & 2.28 & 0.05 & 5.2  \\
 & & H106$-$H112 & 5141.1 & a & 0.45 & 0.11 & 8.10 & 1.50 & 12.63 & 3.62 & 6.90 & 0.17 & 4.2  \\
 & & H100$-$H105 & 5985.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.03 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.47 & 7.41 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.91 & 8.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.13 & 7.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.51 & 7.39 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 7.93 & 2.88 & 5.00 & 3.90 & 21.91 & 10.85 & 83.35 & 5.76 & 2.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.79 & 4.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.40 & 2.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.24 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.06 & \nodata  \\
G338.374$-$00.152 & mos016 & H88$-$H112 & 8460.4 & a & 0.19 & 0.01 & 6.10 & 1.00 & 25.92 & 2.29 & 4.91 & 0.03 & 13.1  \\
 & & H100$-$H112 & 6215.4 & a & 0.63 & 0.06 & 6.40 & 1.10 & 25.32 & 2.65 & 17.98 & 0.12 & 11.2  \\
 & & H88$-$H95 & 9136.6 & a & 0.06 & 0.01 & 5.40 & 2.00 & 29.06 & 5.60 & 0.97 & 0.02 & 7.4  \\
 & & H106$-$H112 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.13 & 2.59 & \nodata  \\
 & & H100$-$H105 & 6271.1 & a & 0.30 & 0.03 & 6.20 & 1.60 & 28.63 & 4.26 & 6.27 & 0.08 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.20 & 6.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.86 & 6.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.89 & 5.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.66 & 7.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.61 & 8.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.72 & 7.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.74 & 7.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.36 & 8.20 & \nodata  \\
 & & H104 & 5762.9 & a & 17.10 & 4.20 & 0.40 & 2.00 & 16.68 & 5.57 & 263.92 & 7.34 & 4.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.43 & 6.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.03 & 0.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.79 & 0.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.67 & 8.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.59 & 8.61 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.04 & 5.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.28 & 0.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.70 & 0.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.01 & \nodata  \\
G338.405$-$00.203 & shrds896 & H88$-$H112 & 4899.0 & a & 16.63 & 3.08 & 3.50 & 1.80 & 19.29 & 5.08 & 302.91 & 5.75 & 5.6  \\
 & & H100$-$H112 & 4899.0 & a & 16.63 & 3.08 & 3.50 & 1.80 & 19.29 & 5.08 & 302.91 & 5.75 & 5.6  \\
 & & H106$-$H112 & 4899.0 & a & 16.63 & 3.08 & 3.50 & 1.80 & 19.29 & 5.08 & 302.91 & 5.75 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.64 & 4.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 678.72 & 25.52 & \nodata  \\
G338.405$-$00.203 & caswell22 & H88$-$H112 & 6291.1 & a & 152.40 & 1.27 & 0.50 & 0.10 & 33.82 & 0.33 & 3143.49 & 3.32 & 118.2  \\
 & & H100$-$H112 & 5442.8 & a & 138.35 & 1.61 & 0.40 & 0.20 & 33.54 & 0.45 & 3276.59 & 4.18 & 84.8  \\
 & & H88$-$H95 & 8453.7 & a & 186.07 & 2.27 & 0.70 & 0.20 & 33.54 & 0.47 & 2804.40 & 5.88 & 81.1  \\
 & & H106$-$H112 & 4980.4 & a & 130.89 & 2.35 & 0.40 & 0.30 & 34.03 & 0.71 & 3386.20 & 6.13 & 55.2  \\
 & & H100$-$H105 & 5995.6 & a & 146.92 & 2.18 & 0.50 & 0.20 & 32.93 & 0.56 & 3146.77 & 5.60 & 66.7  \\
 & & H112 & 4618.8 & a & 123.19 & 5.64 & 0.10 & 0.80 & 35.66 & 1.90 & 3485.99 & 15.07 & 21.6  \\
 & & H111 & 4744.2 & a & 124.66 & 5.06 & -0.50 & 0.70 & 35.41 & 1.68 & 3445.48 & 13.45 & 24.4  \\
 & & H110 & 4874.2 & a & 137.71 & 5.41 & 0.20 & 0.60 & 31.43 & 1.43 & 3450.19 & 13.57 & 25.2  \\
 & & H109 & 5008.9 & a & 126.87 & 5.98 & 0.30 & 0.70 & 32.00 & 1.75 & 3400.55 & 15.13 & 21.0  \\
 & & H108 & 5148.7 & a & 128.03 & 7.45 & 0.20 & 1.00 & 33.61 & 2.29 & 3169.32 & 19.28 & 17.0  \\
 & & H107 & 5293.7 & a & 139.70 & 5.54 & 1.20 & 0.70 & 37.24 & 1.75 & 3298.82 & 15.04 & 25.1  \\
 & & H106 & 5444.3 & a & 137.74 & 6.61 & 1.20 & 0.70 & 31.49 & 1.77 & 3308.58 & 16.55 & 20.7  \\
 & & H105 & 5600.6 & a & 139.06 & 5.58 & 0.60 & 0.60 & 28.00 & 1.30 & 3162.39 & 13.22 & 24.6  \\
 & & H104 & 5762.9 & a & 136.90 & 4.99 & 1.10 & 0.60 & 33.52 & 1.41 & 3191.13 & 12.94 & 27.1  \\
 & & H103 & 5931.5 & a & 147.81 & 5.35 & 0.90 & 0.60 & 36.14 & 1.52 & 3189.84 & 14.37 & 27.4  \\
 & & H102 & 6106.9 & a & 142.24 & 5.57 & 0.60 & 0.60 & 33.35 & 1.53 & 3156.67 & 14.33 & 25.4  \\
 & & H101 & 6289.1 & a & 132.50 & 7.16 & 0.20 & 0.90 & 32.64 & 2.07 & 2993.99 & 18.21 & 18.4  \\
 & & H100 & 6478.8 & a & 170.24 & 5.70 & -0.10 & 0.50 & 32.50 & 1.26 & 3134.61 & 14.53 & 29.6  \\
 & & H95 & 7550.6 & a & 167.52 & 6.13 & 0.80 & 0.60 & 32.24 & 1.37 & 2930.58 & 15.56 & 27.1  \\
 & & H94 & 7792.9 & a & 171.44 & 5.36 & 1.10 & 0.50 & 31.99 & 1.16 & 2951.12 & 13.56 & 31.6  \\
 & & H92 & 8309.4 & a & 192.64 & 6.94 & 0.20 & 0.60 & 31.80 & 1.33 & 2811.04 & 17.53 & 27.4  \\
 & & H91 & 8584.8 & a & 191.66 & 4.99 & 0.50 & 0.40 & 34.48 & 1.04 & 2758.05 & 13.11 & 38.0  \\
 & & H89 & 9173.3 & a & 190.41 & 5.91 & 0.90 & 0.50 & 33.75 & 1.22 & 2736.19 & 15.36 & 31.9  \\
 & & H88 & 9487.8 & a & 201.81 & 6.07 & 0.50 & 0.50 & 34.19 & 1.19 & 2604.61 & 15.88 & 32.9  \\
G338.405$-$00.203 & ch221 & H88$-$H112 & 6105.6 & a & 160.02 & 1.23 & 0.20 & 0.10 & 33.41 & 0.30 & 3409.89 & 3.17 & 129.1  \\
 & & H100$-$H112 & 5426.2 & a & 149.67 & 1.38 & 0.10 & 0.20 & 33.82 & 0.36 & 3566.08 & 3.59 & 107.2  \\
 & & H88$-$H95 & 8756.3 & a & 201.06 & 2.63 & 0.40 & 0.20 & 32.30 & 0.49 & 2800.27 & 6.69 & 75.6  \\
 & & H106$-$H112 & 5006.9 & a & 139.52 & 1.99 & 0.10 & 0.20 & 34.23 & 0.56 & 3658.65 & 5.20 & 69.5  \\
 & & H100$-$H105 & 5994.4 & a & 162.96 & 2.12 & 0.20 & 0.20 & 33.11 & 0.50 & 3441.24 & 5.45 & 76.1  \\
 & & H112 & 4618.8 & a & 128.99 & 5.14 & -0.00 & 0.70 & 34.99 & 1.63 & 3756.69 & 13.57 & 24.9  \\
 & & H111 & 4744.2 & a & 132.72 & 4.87 & 0.40 & 0.60 & 34.56 & 1.48 & 3744.14 & 12.79 & 27.0  \\
 & & H110 & 4874.2 & a & 134.24 & 5.05 & -0.20 & 0.70 & 36.80 & 1.64 & 3704.62 & 13.64 & 26.4  \\
 & & H109 & 5008.9 & a & 141.82 & 5.64 & 0.90 & 0.60 & 31.60 & 1.46 & 3646.99 & 14.17 & 24.9  \\
 & & H108 & 5148.7 & a & 130.82 & 6.14 & -0.30 & 0.70 & 31.77 & 1.73 & 3440.19 & 15.49 & 21.1  \\
 & & H107 & 5293.7 & a & 150.04 & 5.28 & 0.10 & 0.60 & 33.08 & 1.35 & 3620.68 & 13.59 & 28.1  \\
 & & H106 & 5444.3 & a & 150.38 & 5.14 & 0.10 & 0.60 & 33.50 & 1.33 & 3631.18 & 13.30 & 29.0  \\
 & & H105 & 5600.6 & a & 159.99 & 5.90 & 0.60 & 0.60 & 32.78 & 1.40 & 3603.24 & 15.10 & 26.9  \\
 & & H104 & 5762.9 & a & 157.19 & 5.54 & 0.20 & 0.60 & 33.28 & 1.38 & 3529.28 & 14.25 & 28.2  \\
 & & H103 & 5931.5 & a & 165.22 & 4.55 & 0.50 & 0.50 & 33.37 & 1.06 & 3477.74 & 11.77 & 35.9  \\
 & & H102 & 6106.9 & a & 168.51 & 4.90 & -0.70 & 0.50 & 33.35 & 1.12 & 3436.18 & 12.67 & 34.0  \\
 & & H101 & 6289.1 & a & 136.67 & 11.12 & 0.50 & 1.10 & 26.62 & 2.53 & 2544.84 & 25.61 & 12.2  \\
 & & H100 & 6478.8 & a & 163.17 & 5.54 & 1.00 & 0.50 & 30.97 & 1.22 & 3376.79 & 13.80 & 29.1  \\
 & & H94 & 7792.9 & a & 181.40 & 7.66 & 0.30 & 0.70 & 32.78 & 1.64 & 2699.80 & 19.49 & 23.6  \\
 & & H92 & 8309.4 & a & 194.03 & 6.62 & 0.90 & 0.50 & 31.56 & 1.25 & 2875.32 & 16.61 & 29.0  \\
 & & H91 & 8584.8 & a & 198.34 & 5.35 & 0.50 & 0.40 & 30.96 & 0.97 & 2847.36 & 13.32 & 36.7  \\
 & & H89 & 9173.3 & a & 201.98 & 5.33 & -0.40 & 0.40 & 32.94 & 1.00 & 2785.52 & 13.70 & 37.5  \\
 & & H88 & 9487.8 & a & 219.24 & 6.31 & 0.80 & 0.50 & 32.71 & 1.09 & 2749.36 & 16.16 & 34.3  \\
G338.405$-$00.203 & shrds898 & H88$-$H112 & 5607.4 & a & 151.58 & 1.55 & 0.80 & 0.20 & 33.17 & 0.39 & 3547.83 & 3.99 & 96.8  \\
 & & H100$-$H112 & 5294.3 & a & 147.80 & 1.98 & 0.80 & 0.20 & 32.88 & 0.51 & 3658.57 & 5.09 & 73.7  \\
 & & H88$-$H95 & 8445.0 & a & 171.61 & 3.86 & 0.50 & 0.30 & 30.38 & 0.79 & 2555.29 & 9.53 & 43.9  \\
 & & H106$-$H112 & 4962.3 & a & 137.29 & 2.17 & 0.80 & 0.30 & 33.10 & 0.61 & 3613.66 & 5.60 & 62.5  \\
 & & H100$-$H105 & 5916.7 & a & 167.44 & 3.17 & 0.90 & 0.30 & 32.51 & 0.71 & 3742.82 & 8.09 & 52.3  \\
 & & H112 & 4618.8 & a & 129.76 & 4.74 & 1.10 & 0.60 & 33.85 & 1.45 & 3585.42 & 12.32 & 27.1  \\
 & & H111 & 4744.2 & a & 120.77 & 4.73 & -0.30 & 0.70 & 35.31 & 1.61 & 3590.16 & 12.58 & 25.3  \\
 & & H110 & 4874.2 & a & 134.80 & 4.78 & 0.60 & 0.60 & 33.28 & 1.37 & 3605.17 & 12.32 & 27.9  \\
 & & H109 & 5008.9 & a & 123.80 & 13.89 & 2.70 & 1.80 & 31.88 & 4.56 & 3056.22 & 34.17 & 9.1  \\
 & & H108 & 5148.7 & a & 142.60 & 8.55 & 1.20 & 0.90 & 31.69 & 2.28 & 3569.25 & 21.32 & 16.7  \\
 & & H107 & 5293.7 & a & 156.47 & 5.98 & 1.00 & 0.60 & 30.76 & 1.36 & 3714.82 & 14.84 & 25.9  \\
 & & H106 & 5444.3 & a & 151.78 & 5.90 & 0.70 & 0.70 & 34.39 & 1.56 & 3714.70 & 15.46 & 25.5  \\
 & & H105 & 5600.6 & a & 157.74 & 6.06 & 0.60 & 0.60 & 33.79 & 1.51 & 3700.96 & 15.74 & 25.8  \\
 & & H104 & 5762.9 & a & 157.92 & 6.46 & 1.40 & 0.70 & 35.45 & 1.68 & 3725.25 & 17.19 & 24.2  \\
 & & H103 & 5931.5 & a & 165.81 & 7.77 & 0.40 & 0.60 & 28.11 & 1.53 & 3750.17 & 18.40 & 21.2  \\
 & & H102 & 6106.9 & a & 177.33 & 7.28 & 0.50 & 0.60 & 31.59 & 1.51 & 3801.75 & 18.27 & 24.1  \\
 & & H101 & 6289.1 & a & 189.13 & 9.18 & 2.10 & 0.70 & 31.42 & 1.78 & 3735.42 & 22.96 & 20.4  \\
 & & H100 & 6478.8 & a & 188.45 & 8.57 & 2.10 & 0.70 & 33.69 & 1.80 & 3784.38 & 22.15 & 21.9  \\
 & & H95 & 7550.6 & a & 232.15 & 15.38 & 1.90 & 1.10 & 33.12 & 2.57 & 3489.05 & 39.47 & 15.0  \\
 & & H94 & 7792.9 & a & 217.49 & 12.44 & 0.30 & 0.90 & 32.27 & 2.16 & 3384.39 & 31.55 & 17.3  \\
 & & H93 & 8045.6 & a & 198.24 & 14.80 & 0.30 & 1.10 & 30.46 & 2.71 & 2837.05 & 36.27 & 13.4  \\
 & & H92 & 8309.4 & a & 173.85 & 11.95 & -1.30 & 1.10 & 32.00 & 2.74 & 2865.77 & 29.63 & 14.7  \\
 & & H91 & 8584.8 & a & 172.56 & 10.77 & 1.10 & 0.80 & 25.89 & 1.87 & 2489.46 & 24.52 & 15.9  \\
 & & H89 & 9173.3 & a & 124.94 & 9.37 & 1.40 & 1.40 & 38.48 & 3.58 & 1636.12 & 25.54 & 13.4  \\
 & & H88 & 9487.8 & a & 93.04 & 7.81 & -0.20 & 1.50 & 36.63 & 3.84 & 1256.81 & 20.69 & 12.1  \\
G338.405$-$00.203 & mos016 & H88$-$H112 & 6173.1 & a & 160.19 & 0.94 & 0.50 & 0.10 & 33.64 & 0.23 & 3407.40 & 2.45 & 168.1  \\
 & & H100$-$H112 & 5392.8 & a & 148.86 & 1.22 & 0.50 & 0.10 & 33.35 & 0.32 & 3606.70 & 3.15 & 120.8  \\
 & & H88$-$H95 & 8548.7 & a & 191.40 & 1.89 & 0.70 & 0.20 & 33.20 & 0.38 & 2801.38 & 4.87 & 100.2  \\
 & & H106$-$H112 & 4981.9 & a & 139.98 & 1.93 & 0.50 & 0.20 & 33.92 & 0.54 & 3684.04 & 5.02 & 71.8  \\
 & & H100$-$H105 & 5988.8 & a & 162.63 & 1.71 & 0.60 & 0.20 & 32.97 & 0.40 & 3495.52 & 4.40 & 94.0  \\
 & & H112 & 4618.8 & a & 133.09 & 3.90 & 0.40 & 0.50 & 35.67 & 1.21 & 3800.78 & 10.42 & 33.8  \\
 & & H111 & 4744.2 & a & 133.68 & 3.66 & -0.20 & 0.50 & 35.13 & 1.12 & 3768.95 & 9.69 & 36.2  \\
 & & H110 & 4874.2 & a & 139.51 & 3.84 & 0.60 & 0.50 & 34.41 & 1.10 & 3697.40 & 10.08 & 36.0  \\
 & & H109 & 5008.9 & a & 139.96 & 5.43 & 1.20 & 0.60 & 30.95 & 1.40 & 3578.16 & 13.51 & 25.5  \\
 & & H108 & 5148.7 & a & 139.60 & 5.83 & 0.10 & 0.70 & 32.34 & 1.57 & 3520.33 & 14.82 & 23.7  \\
 & & H107 & 5293.7 & a & 151.40 & 4.32 & 0.70 & 0.50 & 34.58 & 1.15 & 3640.03 & 11.37 & 34.7  \\
 & & H106 & 5444.3 & a & 149.13 & 4.33 & 0.70 & 0.50 & 32.73 & 1.10 & 3617.90 & 11.08 & 34.1  \\
 & & H105 & 5600.6 & a & 157.78 & 4.60 & 0.80 & 0.40 & 30.33 & 1.03 & 3539.78 & 11.33 & 34.0  \\
 & & H104 & 5762.9 & a & 152.54 & 4.26 & 1.20 & 0.50 & 34.24 & 1.11 & 3512.10 & 11.13 & 35.5  \\
 & & H103 & 5931.5 & a & 161.10 & 4.19 & 0.70 & 0.40 & 34.35 & 1.04 & 3483.61 & 10.97 & 38.1  \\
 & & H102 & 6106.9 & a & 168.46 & 4.28 & 0.00 & 0.40 & 32.87 & 0.97 & 3639.47 & 10.99 & 38.9  \\
 & & H101 & 6289.1 & a & 148.92 & 6.34 & 0.50 & 0.60 & 30.72 & 1.52 & 3125.74 & 15.73 & 23.2  \\
 & & H100 & 6478.8 & a & 176.75 & 4.47 & 0.70 & 0.40 & 32.05 & 0.94 & 3474.84 & 11.31 & 39.2  \\
 & & H95 & 7550.6 & a & 169.37 & 6.32 & 1.00 & 0.60 & 32.45 & 1.42 & 2967.33 & 16.04 & 26.6  \\
 & & H94 & 7792.9 & a & 177.16 & 4.60 & 1.00 & 0.40 & 32.53 & 0.98 & 2898.42 & 11.73 & 38.1  \\
 & & H93 & 8045.6 & a & 159.60 & 11.42 & 0.40 & 1.10 & 31.60 & 2.68 & 2288.80 & 28.52 & 13.9  \\
 & & H92 & 8309.4 & a & 192.80 & 5.47 & 0.40 & 0.40 & 32.08 & 1.05 & 2842.08 & 13.88 & 34.8  \\
 & & H91 & 8584.8 & a & 198.35 & 4.12 & 0.70 & 0.30 & 33.29 & 0.80 & 2843.37 & 10.64 & 47.6  \\
 & & H89 & 9173.3 & a & 197.28 & 4.35 & 0.50 & 0.40 & 33.99 & 0.87 & 2766.66 & 11.36 & 44.8  \\
 & & H88 & 9487.8 & a & 206.96 & 4.63 & 0.70 & 0.40 & 34.51 & 0.89 & 2619.45 & 12.18 & 44.2  \\
G338.430+00.048 & shrds896 & H88$-$H112 & 5322.0 & a & 1.15 & 0.07 & -43.70 & 0.70 & 24.63 & 1.74 & 15.58 & 0.16 & 16.2  \\
 & & H100$-$H112 & 5322.0 & a & 1.15 & 0.07 & -43.70 & 0.70 & 24.63 & 1.74 & 15.58 & 0.16 & 16.2  \\
 & & H106$-$H112 & 5322.0 & a & 1.15 & 0.07 & -43.70 & 0.70 & 24.63 & 1.74 & 15.58 & 0.16 & 16.2  \\
 & & H110 & 4874.2 & a & 118.75 & 9.51 & -42.30 & 1.00 & 25.52 & 2.38 & 1781.55 & 21.47 & 12.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.09 & \nodata  \\
 & & H107 & 5293.7 & a & 86.27 & 10.02 & -45.00 & 1.10 & 18.97 & 2.56 & 1015.60 & 19.50 & 8.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.66 & 0.06 & \nodata  \\
G338.462$-$00.262 & caswell22 & H88$-$H112 & 7061.3 & a & 0.89 & 0.04 & -57.40 & 0.50 & 20.84 & 1.19 & 9.20 & 0.09 & 19.9  \\
 & & H100$-$H112 & 6234.1 & a & 1.68 & 0.09 & -57.40 & 0.50 & 20.58 & 1.21 & 17.53 & 0.17 & 19.5  \\
 & & H88$-$H95 & 7937.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5020.4 & a & 27.52 & 1.73 & -58.00 & 0.60 & 20.84 & 1.51 & 296.93 & 3.54 & 15.7  \\
 & & H100$-$H105 & 6282.1 & a & 0.67 & 0.05 & -56.50 & 0.80 & 20.59 & 1.88 & 6.46 & 0.11 & 12.6  \\
 & & H112 & 4618.8 & a & 32.59 & 5.28 & -56.20 & 1.50 & 19.05 & 3.74 & 309.97 & 10.18 & 6.2  \\
 & & H111 & 4744.2 & a & 27.53 & 5.47 & -57.40 & 2.60 & 25.63 & 7.53 & 323.46 & 11.66 & 5.3  \\
 & & H110 & 4874.2 & a & 39.79 & 5.06 & -59.50 & 1.10 & 17.01 & 2.51 & 346.46 & 9.33 & 7.8  \\
 & & H109 & 5008.9 & a & 31.82 & 5.69 & -57.20 & 1.60 & 18.69 & 3.87 & 316.50 & 11.01 & 5.5  \\
 & & H108 & 5148.7 & a & 10.43 & 3.28 & -64.90 & 4.90 & 26.06 & 16.83 & 171.04 & 6.60 & 3.6  \\
 & & H107 & 5293.7 & a & 24.06 & 4.69 & -56.80 & 2.50 & 25.54 & 7.86 & 302.14 & 9.80 & 5.5  \\
 & & H106 & 5444.3 & a & 32.61 & 5.12 & -54.70 & 2.00 & 25.64 & 5.11 & 345.30 & 11.32 & 6.5  \\
 & & H105 & 5600.6 & a & 18.51 & 2.99 & -54.40 & 1.50 & 19.26 & 3.71 & 169.66 & 5.82 & 6.2  \\
 & & H104 & 5762.9 & a & 24.32 & 4.07 & -55.30 & 1.30 & 15.59 & 3.06 & 194.56 & 7.17 & 5.9  \\
 & & H103 & 5931.5 & a & 16.57 & 2.97 & -54.50 & 3.00 & 30.90 & 11.04 & 176.17 & 6.45 & 6.3  \\
 & & H102 & 6106.9 & a & 8.17 & 1.61 & -59.50 & 1.80 & 18.68 & 4.34 & 89.09 & 3.09 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.09 & 0.81 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.07 & \nodata  \\
G338.462$-$00.262 & ch221 & H88$-$H112 & 7375.4 & a & 3.26 & 0.09 & -58.00 & 0.30 & 21.94 & 0.68 & 32.78 & 0.18 & 37.0  \\
 & & H100$-$H112 & 6161.1 & a & 11.11 & 0.33 & -57.90 & 0.30 & 21.60 & 0.74 & 116.84 & 0.68 & 33.4  \\
 & & H88$-$H95 & 7815.2 & a & 0.42 & 0.03 & -58.20 & 0.80 & 25.42 & 1.77 & 2.34 & 0.06 & 16.4  \\
 & & H106$-$H112 & 5011.0 & a & 77.35 & 3.11 & -58.30 & 0.40 & 21.65 & 1.01 & 899.92 & 6.49 & 24.6  \\
 & & H100$-$H105 & 6270.8 & a & 4.79 & 0.22 & -57.40 & 0.50 & 21.62 & 1.13 & 42.14 & 0.45 & 21.9  \\
 & & H112 & 4618.8 & a & 76.80 & 8.92 & -58.90 & 1.00 & 18.42 & 2.48 & 996.87 & 17.14 & 8.5  \\
 & & H111 & 4744.2 & a & 91.53 & 10.87 & -58.40 & 0.90 & 14.65 & 2.01 & 1001.77 & 18.64 & 8.3  \\
 & & H110 & 4874.2 & a & 76.85 & 7.77 & -58.80 & 1.10 & 22.61 & 2.65 & 993.77 & 16.52 & 9.8  \\
 & & H109 & 5008.9 & a & 90.18 & 8.12 & -57.50 & 1.00 & 23.22 & 2.42 & 931.11 & 17.50 & 11.0  \\
 & & H108 & 5148.7 & a & 57.80 & 7.45 & -56.70 & 1.50 & 23.46 & 3.64 & 661.23 & 15.97 & 7.8  \\
 & & H107 & 5293.7 & a & 74.45 & 7.78 & -59.00 & 1.10 & 21.99 & 2.67 & 835.90 & 16.30 & 9.5  \\
 & & H106 & 5444.3 & a & 86.92 & 7.98 & -58.00 & 1.00 & 21.31 & 2.27 & 827.90 & 16.49 & 10.8  \\
 & & H105 & 5600.6 & a & 88.79 & 8.83 & -58.40 & 1.10 & 22.31 & 2.57 & 820.51 & 18.66 & 10.0  \\
 & & H104 & 5762.9 & a & 79.88 & 7.31 & -56.40 & 1.20 & 26.23 & 2.93 & 759.19 & 16.50 & 11.0  \\
 & & H103 & 5931.5 & a & 81.70 & 8.68 & -58.40 & 0.90 & 17.40 & 2.14 & 757.46 & 16.20 & 9.3  \\
 & & H102 & 6106.9 & a & 91.59 & 7.81 & -57.60 & 0.90 & 21.01 & 2.08 & 721.83 & 16.01 & 11.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & 91.67 & 8.61 & -56.10 & 0.90 & 19.94 & 2.17 & 655.23 & 17.20 & 10.5  \\
 & & H94 & 7792.9 & a & 0.05 & 0.01 & -58.60 & 3.80 & 37.47 & 14.29 & 0.29 & 0.02 & 6.5  \\
 & & H92 & 8309.4 & a & 28.47 & 3.68 & -58.40 & 1.20 & 18.83 & 2.82 & 153.66 & 7.15 & 7.6  \\
 & & H91 & 8584.8 & a & 38.15 & 4.41 & -59.40 & 1.50 & 26.14 & 4.04 & 189.71 & 9.70 & 8.9  \\
 & & H89 & 9173.3 & a & 20.14 & 2.58 & -56.30 & 1.70 & 27.63 & 4.54 & 108.20 & 5.90 & 7.9  \\
 & & H88 & 9487.8 & a & 8.15 & 1.36 & -59.20 & 2.30 & 28.41 & 5.84 & 48.42 & 3.18 & 6.0  \\
G338.462$-$00.262 & shrds898 & H88$-$H112 & 6297.0 & a & 101.95 & 1.17 & -57.00 & 0.10 & 21.96 & 0.29 & 899.86 & 2.45 & 86.4  \\
 & & H100$-$H112 & 5499.0 & a & 99.66 & 1.39 & -56.90 & 0.20 & 22.30 & 0.36 & 995.91 & 2.95 & 70.7  \\
 & & H88$-$H95 & 8512.3 & a & 108.83 & 1.81 & -57.20 & 0.20 & 21.33 & 0.41 & 633.52 & 3.74 & 59.5  \\
 & & H106$-$H112 & 5025.5 & a & 96.19 & 2.00 & -56.80 & 0.20 & 21.97 & 0.53 & 1051.76 & 4.21 & 47.4  \\
 & & H100$-$H105 & 5968.6 & a & 103.44 & 1.86 & -57.10 & 0.20 & 22.80 & 0.47 & 940.26 & 3.98 & 54.9  \\
 & & H112 & 4618.8 & a & 95.54 & 4.47 & -57.10 & 0.50 & 22.27 & 1.20 & 1133.36 & 9.44 & 21.1  \\
 & & H111 & 4744.2 & a & 93.25 & 7.05 & -56.20 & 0.80 & 21.52 & 1.88 & 1104.35 & 14.64 & 13.1  \\
 & & H110 & 4874.2 & a & 94.87 & 3.88 & -56.40 & 0.50 & 22.48 & 1.06 & 1082.38 & 8.25 & 24.2  \\
 & & H109 & 5008.9 & a & 54.17 & 7.89 & -57.40 & 1.50 & 21.56 & 3.73 & 533.76 & 16.27 & 6.8  \\
 & & H108 & 5148.7 & a & 79.64 & 6.69 & -55.70 & 1.00 & 23.64 & 2.33 & 963.94 & 14.51 & 11.8  \\
 & & H107 & 5293.7 & a & 102.47 & 4.74 & -56.70 & 0.50 & 22.21 & 1.19 & 1048.83 & 10.01 & 21.4  \\
 & & H106 & 5444.3 & a & 107.48 & 4.42 & -57.30 & 0.40 & 20.98 & 1.00 & 1031.61 & 9.06 & 24.0  \\
 & & H105 & 5600.6 & a & 99.17 & 4.00 & -57.20 & 0.40 & 21.29 & 0.99 & 982.18 & 8.27 & 24.5  \\
 & & H104 & 5762.9 & a & 96.53 & 4.30 & -56.60 & 0.50 & 23.82 & 1.23 & 960.87 & 9.38 & 22.2  \\
 & & H103 & 5931.5 & a & 108.80 & 4.00 & -56.70 & 0.40 & 21.49 & 0.91 & 940.98 & 8.31 & 26.9  \\
 & & H102 & 6106.9 & a & 105.56 & 4.09 & -57.10 & 0.50 & 24.52 & 1.10 & 946.74 & 9.07 & 25.5  \\
 & & H101 & 6289.1 & a & 105.65 & 5.62 & -56.70 & 0.60 & 22.44 & 1.38 & 909.99 & 11.90 & 18.6  \\
 & & H100 & 6478.8 & a & 101.82 & 4.73 & -58.30 & 0.50 & 22.62 & 1.22 & 860.62 & 10.09 & 21.3  \\
 & & H95 & 7550.6 & a & 114.12 & 6.02 & -57.40 & 0.60 & 22.65 & 1.39 & 767.61 & 12.83 & 18.7  \\
 & & H94 & 7792.9 & a & 124.48 & 5.53 & -56.40 & 0.40 & 19.28 & 0.99 & 729.83 & 10.88 & 22.2  \\
 & & H93 & 8045.6 & a & 111.90 & 6.47 & -57.20 & 0.60 & 21.38 & 1.43 & 618.24 & 13.38 & 17.1  \\
 & & H92 & 8309.4 & a & 102.86 & 4.01 & -56.90 & 0.40 & 21.81 & 0.98 & 656.21 & 8.39 & 25.3  \\
 & & H91 & 8584.8 & a & 108.92 & 4.29 & -57.60 & 0.40 & 21.62 & 0.98 & 592.70 & 8.94 & 25.1  \\
 & & H89 & 9173.3 & a & 105.93 & 4.35 & -58.00 & 0.40 & 19.99 & 0.95 & 572.86 & 8.72 & 24.0  \\
 & & H88 & 9487.8 & a & 103.35 & 4.03 & -57.10 & 0.40 & 23.29 & 1.05 & 544.63 & 8.71 & 25.4  \\
G338.462$-$00.262 & mos016 & H88$-$H112 & 6313.4 & a & 92.33 & 1.05 & -57.30 & 0.10 & 22.00 & 0.29 & 795.05 & 2.20 & 87.2  \\
 & & H100$-$H112 & 5493.3 & a & 90.99 & 1.23 & -57.30 & 0.10 & 22.01 & 0.34 & 889.30 & 2.58 & 73.2  \\
 & & H88$-$H95 & 8519.0 & a & 95.20 & 1.59 & -57.40 & 0.20 & 21.62 & 0.42 & 541.90 & 3.32 & 59.1  \\
 & & H106$-$H112 & 5044.5 & a & 89.23 & 1.88 & -57.40 & 0.20 & 21.60 & 0.53 & 958.97 & 3.92 & 46.8  \\
 & & H100$-$H105 & 6013.3 & a & 92.85 & 1.73 & -57.10 & 0.20 & 22.44 & 0.48 & 808.40 & 3.66 & 53.1  \\
 & & H112 & 4618.8 & a & 89.51 & 4.65 & -57.60 & 0.50 & 20.44 & 1.23 & 1030.43 & 9.43 & 19.0  \\
 & & H111 & 4744.2 & a & 85.24 & 5.66 & -57.00 & 0.70 & 20.33 & 1.56 & 1015.25 & 11.43 & 14.9  \\
 & & H110 & 4874.2 & a & 88.36 & 3.86 & -57.40 & 0.50 & 22.26 & 1.12 & 975.56 & 8.15 & 22.6  \\
 & & H109 & 5008.9 & a & 77.05 & 6.57 & -57.50 & 0.90 & 22.14 & 2.19 & 768.72 & 13.84 & 11.6  \\
 & & H108 & 5148.7 & a & 75.22 & 5.05 & -56.60 & 0.70 & 22.48 & 1.75 & 889.87 & 10.71 & 14.7  \\
 & & H107 & 5293.7 & a & 92.13 & 4.17 & -57.70 & 0.50 & 22.33 & 1.17 & 957.65 & 8.83 & 21.8  \\
 & & H106 & 5444.3 & a & 101.25 & 3.86 & -57.50 & 0.40 & 21.28 & 0.94 & 944.91 & 7.98 & 25.9  \\
 & & H105 & 5600.6 & a & 96.43 & 4.42 & -57.40 & 0.50 & 21.20 & 1.12 & 905.70 & 9.11 & 21.6  \\
 & & H104 & 5762.9 & a & 94.44 & 4.13 & -56.40 & 0.50 & 23.05 & 1.16 & 868.58 & 8.88 & 22.6  \\
 & & H103 & 5931.5 & a & 98.28 & 4.65 & -57.10 & 0.50 & 20.17 & 1.10 & 857.67 & 9.36 & 20.9  \\
 & & H102 & 6106.9 & a & 97.62 & 4.06 & -57.30 & 0.50 & 22.36 & 1.07 & 837.92 & 8.59 & 23.8  \\
 & & H101 & 6289.1 & a & 66.98 & 3.79 & -56.90 & 0.60 & 22.74 & 1.50 & 589.24 & 8.09 & 17.5  \\
 & & H100 & 6478.8 & a & 95.42 & 3.95 & -57.60 & 0.50 & 22.90 & 1.10 & 758.71 & 8.48 & 23.8  \\
 & & H95 & 7550.6 & a & 106.27 & 5.81 & -57.50 & 0.60 & 22.81 & 1.45 & 699.10 & 12.42 & 18.1  \\
 & & H94 & 7792.9 & a & 95.04 & 4.23 & -56.60 & 0.40 & 20.49 & 1.05 & 558.19 & 8.59 & 22.2  \\
 & & H93 & 8045.6 & a & 115.59 & 6.95 & -57.20 & 0.60 & 21.26 & 1.48 & 626.49 & 14.34 & 16.5  \\
 & & H92 & 8309.4 & a & 90.91 & 3.64 & -57.10 & 0.40 & 21.63 & 1.00 & 557.54 & 7.58 & 24.7  \\
 & & H91 & 8584.8 & a & 96.22 & 3.45 & -57.90 & 0.40 & 22.20 & 0.92 & 503.38 & 7.28 & 27.6  \\
 & & H89 & 9173.3 & a & 95.67 & 3.99 & -58.00 & 0.40 & 20.09 & 0.97 & 495.93 & 8.01 & 23.7  \\
 & & H88 & 9487.8 & a & 89.87 & 3.49 & -57.20 & 0.50 & 23.88 & 1.07 & 477.48 & 7.65 & 25.4  \\
G338.565$-$00.151 & shrds899 & H88$-$H112 & 6049.8 & a & 36.92 & 0.76 & -114.50 & 0.20 & 24.43 & 0.58 & 330.87 & 1.69 & 47.8  \\
 & & H100$-$H112 & 5316.2 & a & 31.28 & 0.85 & -114.60 & 0.30 & 25.22 & 0.79 & 324.12 & 1.91 & 36.3  \\
 & & H88$-$H95 & 8525.3 & a & 55.86 & 1.60 & -114.20 & 0.30 & 23.26 & 0.77 & 353.65 & 3.45 & 34.5  \\
 & & H106$-$H112 & 4990.3 & a & 27.15 & 1.02 & -114.50 & 0.50 & 25.65 & 1.12 & 311.95 & 2.32 & 26.2  \\
 & & H100$-$H105 & 5922.0 & a & 39.29 & 1.44 & -114.80 & 0.50 & 25.08 & 1.07 & 346.62 & 3.24 & 26.9  \\
 & & H112 & 4618.8 & a & 21.02 & 2.37 & -112.80 & 1.70 & 29.97 & 4.29 & 310.37 & 5.65 & 9.0  \\
 & & H111 & 4744.2 & a & 27.86 & 2.05 & -113.80 & 0.90 & 25.90 & 2.20 & 291.88 & 4.66 & 13.5  \\
 & & H110 & 4874.2 & a & 23.38 & 2.04 & -116.90 & 1.10 & 24.85 & 2.54 & 301.85 & 4.53 & 11.4  \\
 & & H109 & 5008.9 & a & 35.39 & 8.31 & -113.40 & 2.50 & 21.72 & 6.58 & 300.09 & 16.81 & 4.3  \\
 & & H108 & 5148.7 & a & 26.63 & 3.65 & -114.00 & 1.70 & 24.71 & 4.06 & 280.83 & 8.05 & 7.3  \\
 & & H107 & 5293.7 & a & 31.15 & 2.48 & -113.30 & 1.10 & 27.18 & 2.54 & 336.97 & 5.77 & 12.5  \\
 & & H106 & 5444.3 & a & 31.55 & 2.50 & -114.60 & 1.00 & 25.40 & 2.34 & 342.91 & 5.64 & 12.5  \\
 & & H105 & 5600.6 & a & 40.90 & 2.69 & -115.80 & 0.80 & 24.33 & 1.86 & 347.77 & 5.93 & 15.1  \\
 & & H104 & 5762.9 & a & 32.00 & 4.16 & -116.40 & 1.80 & 27.22 & 4.87 & 345.88 & 9.28 & 8.0  \\
 & & H103 & 5931.5 & a & 37.11 & 2.82 & -114.20 & 0.90 & 25.45 & 2.25 & 346.15 & 6.36 & 13.0  \\
 & & H102 & 6106.9 & a & 38.53 & 2.95 & -113.50 & 1.00 & 25.81 & 2.33 & 346.55 & 6.67 & 13.0  \\
 & & H101 & 6289.1 & a & 46.42 & 8.01 & -114.70 & 2.20 & 26.17 & 6.35 & 351.66 & 17.41 & 6.0  \\
 & & H100 & 6478.8 & a & 45.16 & 4.48 & -114.90 & 1.30 & 25.94 & 3.20 & 343.74 & 10.00 & 10.2  \\
 & & H95 & 7550.6 & a & 52.77 & 4.31 & -115.10 & 0.80 & 19.33 & 1.83 & 329.56 & 8.48 & 12.1  \\
 & & H94 & 7792.9 & a & 55.36 & 5.62 & -114.10 & 1.00 & 19.93 & 2.35 & 359.58 & 11.21 & 9.8  \\
 & & H92 & 8309.4 & a & 52.64 & 3.66 & -114.10 & 0.80 & 24.31 & 1.96 & 351.89 & 8.08 & 14.2  \\
 & & H91 & 8584.8 & a & 55.09 & 3.17 & -113.80 & 0.70 & 24.33 & 1.62 & 353.32 & 6.99 & 17.2  \\
 & & H89 & 9173.3 & a & 61.73 & 3.99 & -114.00 & 0.80 & 24.83 & 1.86 & 365.62 & 8.89 & 15.3  \\
 & & H88 & 9487.8 & a & 61.74 & 3.99 & -114.30 & 0.80 & 24.04 & 1.81 & 364.86 & 8.75 & 15.3  \\
G338.565$-$00.151 & mos016 & H88$-$H112 & 6055.3 & a & 32.32 & 0.68 & -114.50 & 0.30 & 24.43 & 0.60 & 288.80 & 1.51 & 46.8  \\
 & & H100$-$H112 & 5313.0 & a & 27.59 & 0.77 & -114.60 & 0.30 & 25.18 & 0.81 & 284.22 & 1.73 & 35.4  \\
 & & H88$-$H95 & 8553.3 & a & 48.26 & 1.41 & -114.20 & 0.30 & 23.28 & 0.79 & 304.21 & 3.05 & 33.8  \\
 & & H106$-$H112 & 4994.9 & a & 23.88 & 0.92 & -114.50 & 0.50 & 25.52 & 1.14 & 273.19 & 2.08 & 25.7  \\
 & & H100$-$H105 & 5920.4 & a & 34.83 & 1.31 & -114.80 & 0.50 & 25.08 & 1.09 & 305.20 & 2.95 & 26.2  \\
 & & H112 & 4618.8 & a & 18.18 & 2.06 & -112.60 & 1.70 & 30.30 & 4.39 & 268.56 & 4.94 & 9.0  \\
 & & H111 & 4744.2 & a & 27.10 & 2.00 & -113.80 & 0.90 & 25.51 & 2.18 & 279.46 & 4.52 & 13.4  \\
 & & H110 & 4874.2 & a & 20.17 & 1.80 & -116.90 & 1.10 & 24.90 & 2.60 & 259.14 & 3.99 & 11.2  \\
 & & H109 & 5008.9 & a & 27.22 & 6.67 & -114.50 & 2.30 & 19.13 & 6.17 & 224.11 & 12.62 & 4.2  \\
 & & H108 & 5148.7 & a & 22.00 & 3.09 & -114.00 & 1.70 & 24.78 & 4.17 & 231.95 & 6.81 & 7.1  \\
 & & H107 & 5293.7 & a & 26.79 & 2.16 & -113.20 & 1.10 & 27.21 & 2.57 & 288.70 & 5.02 & 12.3  \\
 & & H106 & 5444.3 & a & 27.94 & 2.25 & -114.50 & 1.00 & 25.08 & 2.36 & 297.92 & 5.03 & 12.3  \\
 & & H105 & 5600.6 & a & 36.46 & 2.45 & -115.90 & 0.80 & 24.34 & 1.90 & 306.28 & 5.39 & 14.8  \\
 & & H104 & 5762.9 & a & 27.29 & 3.65 & -116.50 & 1.80 & 27.21 & 5.01 & 301.21 & 8.14 & 7.7  \\
 & & H103 & 5931.5 & a & 33.00 & 2.57 & -114.30 & 1.00 & 25.70 & 2.34 & 307.04 & 5.83 & 12.7  \\
 & & H102 & 6106.9 & a & 34.27 & 2.70 & -113.50 & 1.00 & 25.93 & 2.41 & 305.66 & 6.10 & 12.7  \\
 & & H101 & 6289.1 & a & 40.80 & 7.07 & -114.60 & 2.30 & 26.13 & 6.36 & 305.41 & 15.37 & 6.0  \\
 & & H100 & 6478.8 & a & 40.27 & 4.10 & -115.00 & 1.30 & 25.63 & 3.23 & 301.63 & 9.11 & 9.9  \\
 & & H95 & 7550.6 & a & 48.44 & 4.14 & -115.10 & 0.80 & 19.24 & 1.91 & 299.33 & 8.12 & 11.6  \\
 & & H94 & 7792.9 & a & 49.60 & 5.14 & -114.10 & 1.00 & 19.80 & 2.39 & 319.63 & 10.23 & 9.5  \\
 & & H92 & 8309.4 & a & 45.87 & 3.30 & -114.10 & 0.90 & 24.35 & 2.03 & 306.07 & 7.28 & 13.8  \\
 & & H91 & 8584.8 & a & 47.22 & 2.69 & -113.80 & 0.70 & 24.42 & 1.61 & 300.14 & 5.95 & 17.4  \\
 & & H89 & 9173.3 & a & 50.98 & 3.38 & -114.00 & 0.80 & 25.01 & 1.92 & 302.30 & 7.57 & 14.9  \\
 & & H88 & 9487.8 & a & 51.77 & 3.44 & -114.30 & 0.80 & 23.99 & 1.86 & 305.13 & 7.51 & 14.9  \\
G338.576+00.020 & shrds900 & H88$-$H112 & 5620.5 & a & 98.37 & 1.12 & -24.20 & 0.10 & 21.95 & 0.29 & 873.68 & 2.36 & 86.5  \\
 & & H100$-$H112 & 5235.9 & a & 88.71 & 1.21 & -24.20 & 0.10 & 21.79 & 0.34 & 853.39 & 2.52 & 72.7  \\
 & & H88$-$H95 & 8444.4 & a & 167.57 & 3.26 & -24.40 & 0.20 & 22.16 & 0.50 & 1023.42 & 6.88 & 50.8  \\
 & & H106$-$H112 & 4941.4 & a & 74.45 & 1.36 & -24.30 & 0.20 & 22.23 & 0.47 & 775.30 & 2.88 & 53.9  \\
 & & H100$-$H105 & 5929.1 & a & 122.94 & 2.27 & -24.00 & 0.20 & 21.40 & 0.46 & 1036.93 & 4.71 & 53.5  \\
 & & H112 & 4618.8 & a & 57.05 & 2.42 & -24.40 & 0.50 & 23.30 & 1.14 & 674.69 & 5.24 & 23.3  \\
 & & H111 & 4744.2 & a & 64.30 & 2.64 & -24.10 & 0.50 & 22.87 & 1.09 & 691.12 & 5.67 & 24.0  \\
 & & H110 & 4874.2 & a & 63.68 & 2.20 & -24.30 & 0.40 & 22.23 & 0.89 & 687.51 & 4.65 & 28.6  \\
 & & H109 & 5008.9 & a & 89.36 & 12.12 & -24.60 & 1.30 & 19.59 & 3.10 & 1044.23 & 23.95 & 7.3  \\
 & & H108 & 5148.7 & a & 80.62 & 4.96 & -24.20 & 0.60 & 20.26 & 1.44 & 828.18 & 9.99 & 16.1  \\
 & & H107 & 5293.7 & a & 99.28 & 3.75 & -24.80 & 0.40 & 21.77 & 0.95 & 938.61 & 7.84 & 26.2  \\
 & & H106 & 5444.3 & a & 111.68 & 4.07 & -24.00 & 0.40 & 22.01 & 0.93 & 1037.02 & 8.55 & 27.1  \\
 & & H105 & 5600.6 & a & 115.11 & 4.43 & -24.30 & 0.40 & 22.14 & 0.99 & 1058.24 & 9.35 & 25.7  \\
 & & H104 & 5762.9 & a & 108.03 & 5.72 & -24.20 & 0.50 & 20.18 & 1.23 & 946.97 & 11.50 & 18.7  \\
 & & H103 & 5931.5 & a & 124.10 & 4.51 & -23.20 & 0.40 & 21.92 & 0.92 & 1064.89 & 9.45 & 27.2  \\
 & & H102 & 6106.9 & a & 138.60 & 4.53 & -24.40 & 0.30 & 20.97 & 0.79 & 1089.91 & 9.28 & 30.3  \\
 & & H101 & 6289.1 & a & 93.90 & 11.31 & -24.10 & 1.30 & 22.22 & 3.37 & 846.18 & 23.31 & 8.4  \\
 & & H100 & 6478.8 & a & 129.64 & 6.94 & -24.00 & 0.50 & 20.72 & 1.28 & 960.79 & 14.15 & 18.5  \\
 & & H95 & 7550.6 & a & 168.81 & 7.01 & -24.10 & 0.50 & 24.69 & 1.18 & 1092.54 & 15.59 & 23.8  \\
 & & H94 & 7792.9 & a & 135.36 & 8.79 & -24.10 & 0.60 & 20.03 & 1.50 & 963.97 & 17.63 & 15.2  \\
 & & H92 & 8309.4 & a & 166.74 & 7.24 & -24.70 & 0.50 & 21.93 & 1.10 & 1073.43 & 15.18 & 22.8  \\
 & & H91 & 8584.8 & a & 175.78 & 7.61 & -25.10 & 0.40 & 20.40 & 1.02 & 1017.03 & 15.40 & 22.8  \\
 & & H89 & 9173.3 & a & 180.83 & 8.51 & -23.70 & 0.60 & 24.03 & 1.31 & 1042.61 & 18.68 & 21.0  \\
 & & H88 & 9487.8 & a & 174.63 & 8.12 & -24.50 & 0.50 & 20.28 & 1.09 & 910.15 & 16.38 & 21.3  \\
G338.576+00.020 & mos016 & H88$-$H112 & 5748.0 & a & 122.46 & 1.44 & -24.30 & 0.10 & 21.90 & 0.30 & 1095.32 & 3.02 & 84.1  \\
 & & H100$-$H112 & 5301.6 & a & 112.30 & 1.63 & -24.10 & 0.20 & 21.85 & 0.37 & 1072.62 & 3.42 & 68.0  \\
 & & H88$-$H95 & 8477.3 & a & 188.46 & 3.88 & -24.90 & 0.20 & 22.89 & 0.54 & 1233.90 & 8.32 & 48.0  \\
 & & H106$-$H112 & 4976.7 & a & 101.85 & 1.92 & -24.20 & 0.20 & 22.37 & 0.49 & 1051.62 & 4.07 & 52.4  \\
 & & H100$-$H105 & 5927.1 & a & 133.28 & 2.58 & -23.90 & 0.20 & 21.36 & 0.48 & 1112.73 & 5.35 & 51.0  \\
 & & H112 & 4618.8 & a & 85.31 & 3.98 & -24.60 & 0.50 & 23.45 & 1.27 & 1022.14 & 8.64 & 21.2  \\
 & & H111 & 4744.2 & a & 98.36 & 3.80 & -23.80 & 0.40 & 23.33 & 1.04 & 1033.54 & 8.22 & 25.6  \\
 & & H110 & 4874.2 & a & 96.61 & 3.40 & -24.20 & 0.40 & 22.86 & 0.93 & 1024.61 & 7.28 & 28.1  \\
 & & H109 & 5008.9 & a & 112.90 & 16.14 & -24.10 & 1.30 & 19.10 & 3.18 & 1286.64 & 31.51 & 6.9  \\
 & & H108 & 5148.7 & a & 101.66 & 6.66 & -24.20 & 0.60 & 19.78 & 1.50 & 1042.52 & 13.25 & 15.1  \\
 & & H107 & 5293.7 & a & 114.93 & 4.51 & -24.70 & 0.40 & 21.81 & 0.99 & 1073.44 & 9.44 & 25.2  \\
 & & H106 & 5444.3 & a & 120.69 & 4.69 & -23.80 & 0.40 & 22.19 & 1.00 & 1111.90 & 9.90 & 25.4  \\
 & & H105 & 5600.6 & a & 123.90 & 5.01 & -24.20 & 0.40 & 22.26 & 1.04 & 1125.10 & 10.59 & 24.4  \\
 & & H104 & 5762.9 & a & 123.59 & 6.84 & -24.20 & 0.50 & 20.07 & 1.28 & 1069.38 & 13.72 & 17.9  \\
 & & H103 & 5931.5 & a & 131.19 & 5.05 & -23.10 & 0.40 & 21.72 & 0.97 & 1111.41 & 10.55 & 25.7  \\
 & & H102 & 6106.9 & a & 143.81 & 4.95 & -24.30 & 0.40 & 21.02 & 0.84 & 1119.28 & 10.17 & 28.7  \\
 & & H101 & 6289.1 & a & 144.07 & 17.87 & -24.30 & 1.20 & 20.48 & 2.98 & 1300.31 & 36.01 & 8.0  \\
 & & H100 & 6478.8 & a & 147.31 & 8.32 & -24.00 & 0.60 & 20.55 & 1.34 & 1078.12 & 16.89 & 17.5  \\
 & & H95 & 7550.6 & a & 203.22 & 8.80 & -24.60 & 0.50 & 25.19 & 1.26 & 1490.12 & 19.76 & 22.8  \\
 & & H94 & 7792.9 & a & 170.45 & 11.95 & -24.80 & 0.70 & 20.97 & 1.70 & 1322.82 & 24.50 & 14.1  \\
 & & H92 & 8309.4 & a & 194.34 & 8.99 & -25.60 & 0.50 & 22.47 & 1.20 & 1365.68 & 19.09 & 21.4  \\
 & & H91 & 8584.8 & a & 186.59 & 8.20 & -25.60 & 0.50 & 21.33 & 1.08 & 1124.86 & 16.97 & 22.5  \\
 & & H89 & 9173.3 & a & 186.67 & 8.72 & -23.80 & 0.60 & 24.33 & 1.31 & 1091.64 & 19.26 & 21.2  \\
 & & H88 & 9487.8 & a & 185.35 & 8.96 & -24.60 & 0.50 & 20.69 & 1.15 & 978.49 & 18.26 & 20.4  \\
G338.628+00.145 & shrds901 & H88$-$H112 & 5732.2 & a & 17.10 & 2.39 & -33.60 & 0.90 & 23.79 & 3.17 & 648.45 & 2.05 & 18.0  \\
 & & H88$-$H112 & 5732.2 & b & 4.96 & 0.62 & -73.80 & 11.70 & 70.67 & 29.01 & 648.45 & 2.05 & 9.0  \\
 & & H88$-$H112 & 5732.2 & c & 4.40 & 1.16 & 1.50 & 3.50 & 26.86 & 9.44 & 648.45 & 2.05 & 4.9  \\
 & & H100$-$H112 & 5280.2 & a & 12.50 & 1.29 & -34.10 & 0.90 & 21.67 & 2.78 & 628.39 & 2.13 & 12.1  \\
 & & H100$-$H112 & 5280.2 & b & 4.43 & 0.96 & -50.90 & 8.80 & 109.61 & 28.13 & 628.39 & 2.13 & 9.6  \\
 & & H88$-$H95 & 8536.7 & a & 32.16 & 3.35 & -34.10 & 1.30 & 22.36 & 3.40 & 774.03 & 5.13 & 13.1  \\
 & & H88$-$H95 & 8536.7 & b & 10.48 & 1.96 & 3.00 & 5.50 & 39.03 & 14.99 & 774.03 & 5.13 & 5.6  \\
 & & H88$-$H95 & 8536.7 & c & 10.02 & 1.90 & -78.50 & 5.20 & 46.74 & 18.17 & 774.03 & 5.13 & 5.9  \\
 & & H106$-$H112 & 4969.0 & a & 12.18 & 0.99 & -35.50 & 1.40 & 34.27 & 3.37 & 575.37 & 2.58 & 12.2  \\
 & & H106$-$H112 & 4969.0 & b & 5.14 & 1.62 & -77.40 & 2.00 & 12.68 & 4.74 & 575.37 & 2.58 & 3.1  \\
 & & H100$-$H105 & 5917.8 & a & 21.23 & 1.62 & -34.00 & 1.10 & 29.67 & 2.63 & 737.52 & 3.93 & 13.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 524.21 & 5.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 598.69 & 6.20 & \nodata  \\
 & & H110 & 4874.2 & a & 12.43 & 1.93 & -34.40 & 2.50 & 32.66 & 6.55 & 592.70 & 4.78 & 6.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.25 & 10.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.82 & 5.37 & \nodata  \\
 & & H107 & 5293.7 & a & 19.31 & 3.70 & -35.90 & 2.20 & 23.25 & 6.42 & 712.46 & 7.54 & 5.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 726.26 & 7.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 766.39 & 7.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 436.02 & 11.71 & \nodata  \\
 & & H103 & 5931.5 & a & 23.40 & 4.19 & -36.70 & 1.90 & 21.47 & 4.93 & 779.94 & 8.45 & 5.7  \\
 & & H102 & 6106.9 & a & 28.04 & 3.47 & -33.00 & 1.60 & 25.50 & 4.62 & 796.04 & 7.37 & 8.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 577.77 & 15.67 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 615.49 & 17.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 842.95 & 12.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 635.45 & 20.79 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 798.72 & 15.73 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 752.45 & 13.12 & \nodata  \\
 & & H89 & 9173.3 & a & 41.51 & 7.54 & -32.40 & 1.40 & 15.69 & 3.75 & 770.63 & 12.93 & 5.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 765.71 & 13.15 & \nodata  \\
G338.628+00.145 & mos016 & H88$-$H112 & 5842.5 & a & 18.66 & 1.30 & -34.40 & 0.70 & 20.63 & 1.81 & 753.16 & 2.37 & 15.8  \\
 & & H88$-$H112 & 5842.5 & b & 7.90 & 0.78 & -52.50 & 5.40 & 139.60 & 19.11 & 753.16 & 2.37 & 17.4  \\
 & & H100$-$H112 & 5286.1 & a & 20.42 & 1.09 & -35.10 & 0.80 & 31.72 & 1.97 & 763.25 & 2.75 & 18.5  \\
 & & H88$-$H95 & 8567.7 & a & 25.75 & 1.74 & -32.50 & 1.40 & 43.44 & 3.50 & 707.21 & 5.10 & 14.7  \\
 & & H106$-$H112 & 4954.8 & a & 18.03 & 1.24 & -36.00 & 1.10 & 33.64 & 2.68 & 751.10 & 3.22 & 14.4  \\
 & & H100$-$H105 & 5918.8 & a & 24.91 & 1.77 & -33.80 & 1.00 & 28.98 & 2.38 & 786.78 & 4.27 & 13.9  \\
 & & H112 & 4618.8 & a & 21.12 & 3.92 & -36.10 & 2.70 & 25.93 & 10.88 & 762.34 & 7.58 & 6.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 775.84 & 8.05 & \nodata  \\
 & & H110 & 4874.2 & a & 17.65 & 2.35 & -35.60 & 2.40 & 36.50 & 6.01 & 765.62 & 6.23 & 7.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.52 & 15.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 422.01 & 13.04 & \nodata  \\
 & & H107 & 5293.7 & a & 20.05 & 3.99 & -35.80 & 3.80 & 33.74 & 13.81 & 780.41 & 9.05 & 5.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 795.20 & 9.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 818.05 & 8.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 559.34 & 17.02 & \nodata  \\
 & & H103 & 5931.5 & a & 27.44 & 4.83 & -35.80 & 2.00 & 22.28 & 5.50 & 820.72 & 9.71 & 5.9  \\
 & & H102 & 6106.9 & a & 31.58 & 4.03 & -33.00 & 1.50 & 24.11 & 4.29 & 818.84 & 8.43 & 8.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 645.77 & 18.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 657.42 & 20.74 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 798.37 & 12.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 649.19 & 23.07 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.06 & 8.57 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 745.69 & 15.98 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 691.10 & 12.86 & \nodata  \\
 & & H89 & 9173.3 & a & 39.39 & 7.22 & -32.50 & 1.40 & 15.84 & 3.83 & 682.29 & 12.43 & 5.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 681.46 & 12.42 & \nodata  \\
G338.706+00.645 & shrds1223 & H88$-$H112 & 7924.9 & a & 2.79 & 0.05 & -59.30 & 0.10 & 17.81 & 0.33 & 19.04 & 0.09 & 60.8  \\
 & & H100$-$H112 & 5391.1 & a & 118.87 & 2.01 & -59.20 & 0.10 & 17.85 & 0.35 & 816.64 & 3.81 & 58.4  \\
 & & H88$-$H95 & 7984.6 & a & 0.06 & 0.01 & -60.40 & 0.70 & 13.34 & 1.55 & 0.24 & 0.01 & 9.8  \\
 & & H106$-$H112 & 4969.9 & a & 123.67 & 2.64 & -59.00 & 0.20 & 18.19 & 0.45 & 925.58 & 5.05 & 46.2  \\
 & & H100$-$H105 & 5994.9 & a & 112.19 & 2.94 & -59.60 & 0.20 & 17.36 & 0.53 & 660.42 & 5.49 & 37.7  \\
 & & H112 & 4618.8 & a & 122.62 & 6.67 & -58.70 & 0.50 & 18.39 & 1.15 & 1017.22 & 12.81 & 18.2  \\
 & & H111 & 4744.2 & a & 113.08 & 6.64 & -58.80 & 0.50 & 18.44 & 1.25 & 970.00 & 12.78 & 16.8  \\
 & & H110 & 4874.2 & a & 122.71 & 6.81 & -59.40 & 0.50 & 17.04 & 1.09 & 934.08 & 12.60 & 17.8  \\
 & & H109 & 5008.9 & a & 131.97 & 6.03 & -59.40 & 0.40 & 18.20 & 0.96 & 905.30 & 11.52 & 21.6  \\
 & & H107 & 5293.7 & a & 119.50 & 6.55 & -58.40 & 0.50 & 17.97 & 1.14 & 867.62 & 12.44 & 18.0  \\
 & & H106 & 5444.3 & a & 131.76 & 6.77 & -59.00 & 0.50 & 18.29 & 1.09 & 824.33 & 12.97 & 19.2  \\
 & & H105 & 5600.6 & a & 109.28 & 6.31 & -59.00 & 0.50 & 18.04 & 1.20 & 679.51 & 12.00 & 17.1  \\
 & & H104 & 5762.9 & a & 113.64 & 6.59 & -59.40 & 0.50 & 18.55 & 1.24 & 734.05 & 12.71 & 17.0  \\
 & & H103 & 5931.5 & a & 98.64 & 6.37 & -59.90 & 0.60 & 17.81 & 1.33 & 580.12 & 12.04 & 15.3  \\
 & & H102 & 6106.9 & a & 116.98 & 6.57 & -60.20 & 0.50 & 17.77 & 1.15 & 671.39 & 12.41 & 17.6  \\
 & & H101 & 6289.1 & a & 117.07 & 7.04 & -59.60 & 0.40 & 15.11 & 1.05 & 654.15 & 12.27 & 16.4  \\
 & & H100 & 6478.8 & a & 116.05 & 7.74 & -59.50 & 0.60 & 17.50 & 1.35 & 618.58 & 14.51 & 14.8  \\
 & & H95 & 7550.6 & a & 0.08 & 0.01 & -60.70 & 1.10 & 12.63 & 2.52 & 0.28 & 0.02 & 5.7  \\
 & & H94 & 7792.9 & a & 0.06 & 0.01 & -60.00 & 1.20 & 17.30 & 2.89 & 0.29 & 0.02 & 7.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.03 & \nodata  \\
G338.706+00.645 & mos015 & H88$-$H112 & 7191.9 & a & 1.71 & 0.03 & -60.10 & 0.10 & 19.09 & 0.35 & 12.27 & 0.05 & 62.1  \\
 & & H100$-$H112 & 6075.0 & a & 4.91 & 0.08 & -60.00 & 0.20 & 19.10 & 0.37 & 35.54 & 0.16 & 59.6  \\
 & & H88$-$H95 & 7769.7 & a & 0.06 & 0.00 & -61.10 & 0.80 & 17.46 & 1.79 & 0.24 & 0.01 & 11.1  \\
 & & H106$-$H112 & 5033.1 & a & 125.49 & 2.40 & -59.90 & 0.20 & 19.52 & 0.43 & 966.49 & 4.74 & 51.7  \\
 & & H100$-$H105 & 6105.3 & a & 1.40 & 0.04 & -60.50 & 0.30 & 18.04 & 0.65 & 8.43 & 0.08 & 31.5  \\
 & & H112 & 4618.8 & a & 190.16 & 9.29 & -59.80 & 0.50 & 19.81 & 1.12 & 1622.01 & 18.52 & 20.2  \\
 & & H111 & 4744.2 & a & 180.88 & 9.55 & -59.90 & 0.50 & 19.46 & 1.19 & 1568.16 & 18.86 & 18.7  \\
 & & H110 & 4874.2 & a & 188.40 & 9.29 & -60.30 & 0.50 & 18.78 & 1.07 & 1477.67 & 18.04 & 20.0  \\
 & & H109 & 5008.9 & a & 193.55 & 7.88 & -60.20 & 0.40 & 19.88 & 0.93 & 1359.17 & 15.73 & 24.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & 165.77 & 8.25 & -59.10 & 0.50 & 19.34 & 1.11 & 1239.50 & 16.25 & 19.9  \\
 & & H106 & 5444.3 & a & 174.92 & 8.54 & -59.70 & 0.50 & 19.05 & 1.07 & 1135.04 & 16.70 & 20.2  \\
 & & H105 & 5600.6 & a & 169.07 & 8.63 & -59.70 & 0.50 & 19.69 & 1.16 & 1099.81 & 17.16 & 19.4  \\
 & & H104 & 5762.9 & a & 0.99 & 0.08 & -60.70 & 0.70 & 18.67 & 1.72 & 6.42 & 0.15 & 12.4  \\
 & & H103 & 5931.5 & a & 0.86 & 0.07 & -61.20 & 0.70 & 18.08 & 1.69 & 4.80 & 0.13 & 12.2  \\
 & & H102 & 6106.9 & a & 1.05 & 0.08 & -61.30 & 0.60 & 17.26 & 1.49 & 5.99 & 0.15 & 13.2  \\
 & & H101 & 6289.1 & a & 0.96 & 0.07 & -60.40 & 0.60 & 15.58 & 1.40 & 5.38 & 0.13 & 12.7  \\
 & & H100 & 6478.8 & a & 0.87 & 0.08 & -60.40 & 0.70 & 17.50 & 1.75 & 4.56 & 0.14 & 11.4  \\
 & & H95 & 7550.6 & a & 0.06 & 0.01 & -61.00 & 1.00 & 13.59 & 2.27 & 0.22 & 0.01 & 6.8  \\
 & & H94 & 7792.9 & a & 0.05 & 0.01 & -60.60 & 1.00 & 14.46 & 2.32 & 0.19 & 0.01 & 7.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.59 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
G338.837$-$00.318 & shrds904 & H88$-$H112 & 5898.1 & a & 28.67 & 1.12 & -122.30 & 0.40 & 19.80 & 0.89 & 219.44 & 2.22 & 25.4  \\
 & & H100$-$H112 & 5383.6 & a & 26.99 & 1.19 & -122.10 & 0.40 & 20.69 & 1.05 & 227.09 & 2.42 & 22.5  \\
 & & H88$-$H95 & 8391.7 & a & 40.30 & 2.80 & -123.20 & 0.50 & 15.42 & 1.24 & 181.97 & 4.92 & 14.2  \\
 & & H106$-$H112 & 5005.4 & a & 24.78 & 1.62 & -122.30 & 0.70 & 20.38 & 1.55 & 218.74 & 3.28 & 15.1  \\
 & & H100$-$H105 & 5967.0 & a & 31.42 & 1.86 & -122.00 & 0.60 & 22.19 & 1.52 & 239.71 & 3.92 & 16.7  \\
 & & H112 & 4618.8 & a & 24.72 & 3.46 & -124.50 & 1.30 & 18.82 & 3.07 & 187.65 & 6.72 & 7.1  \\
 & & H111 & 4744.2 & a & 25.41 & 3.28 & -120.30 & 1.70 & 27.10 & 4.45 & 198.35 & 7.45 & 7.9  \\
 & & H110 & 4874.2 & a & 26.67 & 4.25 & -121.90 & 1.10 & 14.10 & 2.63 & 209.98 & 7.11 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.59 & 22.66 & \nodata  \\
 & & H108 & 5148.7 & a & 24.85 & 4.10 & -124.60 & 1.40 & 17.09 & 3.29 & 237.25 & 7.58 & 6.0  \\
 & & H107 & 5293.7 & a & 32.07 & 4.11 & -119.80 & 1.50 & 23.32 & 3.52 & 239.33 & 8.83 & 7.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.45 & 8.79 & \nodata  \\
 & & H105 & 5600.6 & a & 31.33 & 3.79 & -122.30 & 1.50 & 25.52 & 3.73 & 250.31 & 8.47 & 8.3  \\
 & & H104 & 5762.9 & a & 34.28 & 4.91 & -121.20 & 1.40 & 19.55 & 3.30 & 247.94 & 9.66 & 6.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.92 & 10.76 & \nodata  \\
 & & H102 & 6106.9 & a & 25.49 & 4.56 & -122.00 & 2.20 & 24.85 & 5.75 & 239.02 & 9.88 & 5.7  \\
 & & H101 & 6289.1 & a & 45.74 & 5.73 & -122.40 & 1.00 & 16.09 & 2.33 & 227.31 & 10.30 & 7.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.62 & 11.58 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.02 & 11.47 & \nodata  \\
 & & H94 & 7792.9 & a & 45.83 & 7.60 & -122.50 & 1.00 & 12.48 & 2.39 & 201.33 & 12.02 & 6.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.59 & 13.57 & \nodata  \\
 & & H91 & 8584.8 & a & 48.75 & 6.06 & -124.40 & 1.00 & 15.73 & 2.26 & 166.38 & 10.77 & 8.0  \\
 & & H89 & 9173.3 & a & 42.71 & 7.19 & -122.10 & 1.10 & 13.25 & 2.59 & 164.28 & 11.70 & 5.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.57 & 12.54 & \nodata  \\
G338.851+00.405 & shrds905 & H88$-$H112 & 5962.0 & a & 2.97 & 0.45 & -52.10 & 1.40 & 19.33 & 3.55 & 20.84 & 0.87 & 6.7  \\
 & & H100$-$H112 & 5574.4 & a & 2.77 & 0.50 & -53.00 & 1.80 & 19.98 & 4.65 & 21.89 & 0.98 & 5.6  \\
 & & H88$-$H95 & 8347.6 & a & 4.80 & 0.97 & -50.10 & 1.60 & 16.08 & 3.83 & 14.36 & 1.73 & 4.9  \\
 & & H106$-$H112 & 5042.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.20 & 1.73 & \nodata  \\
 & & H100$-$H105 & 6057.4 & a & 1.71 & 0.40 & -51.50 & 3.10 & 26.16 & 9.07 & 9.80 & 0.85 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.95 & 3.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.82 & 5.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.30 & 5.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.54 & 4.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.85 & 3.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.78 & 4.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.43 & 3.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.82 & 3.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.19 & 3.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.41 & 2.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.49 & 1.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.43 & 1.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.09 & 2.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.23 & 4.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.01 & 3.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.67 & 4.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.93 & 5.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.62 & 5.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.12 & 4.92 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.25 & 6.06 & \nodata  \\
G338.851+00.405 & mos015 & H88$-$H112 & 6270.3 & a & 0.04 & 0.01 & -53.90 & 1.50 & 19.39 & 4.32 & 0.28 & 0.01 & 6.7  \\
 & & H100$-$H112 & 6016.1 & a & 0.04 & 0.01 & -55.00 & 2.10 & 21.75 & 6.30 & 0.31 & 0.01 & 6.1  \\
 & & H88$-$H95 & 7695.5 & a & 0.05 & 0.01 & -52.10 & 1.50 & 13.13 & 3.74 & 0.13 & 0.02 & 4.2  \\
 & & H106$-$H112 & 5074.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.44 & 0.79 & \nodata  \\
 & & H100$-$H105 & 6029.9 & a & 0.01 & 0.00 & -53.90 & 3.70 & 26.36 & 13.42 & 0.06 & 0.01 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.68 & 2.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.58 & 3.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.90 & 2.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.73 & 1.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.69 & 1.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.81 & 1.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.08 & 1.78 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.62 & 1.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.88 & 8.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.91 & 0.70 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.50 & 1.66 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.67 & 0.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.84 & 3.19 & \nodata  \\
G338.861+00.597 & shrds1223 & H88$-$H112 & 6140.7 & a & 32.45 & 0.62 & -66.50 & 0.10 & 15.04 & 0.33 & 159.93 & 1.08 & 51.5  \\
 & & H100$-$H112 & 5452.9 & a & 29.45 & 0.67 & -66.20 & 0.20 & 16.17 & 0.43 & 167.36 & 1.21 & 43.4  \\
 & & H88$-$H95 & 8391.1 & a & 42.66 & 1.20 & -67.20 & 0.20 & 12.94 & 0.42 & 135.53 & 1.94 & 35.0  \\
 & & H106$-$H112 & 4977.4 & a & 28.80 & 0.83 & -65.50 & 0.30 & 17.98 & 0.60 & 194.04 & 1.57 & 34.3  \\
 & & H100$-$H105 & 5961.4 & a & 30.34 & 0.90 & -66.80 & 0.20 & 14.15 & 0.48 & 138.75 & 1.52 & 33.3  \\
 & & H112 & 4618.8 & a & 31.82 & 2.43 & -65.20 & 0.70 & 17.72 & 1.56 & 234.58 & 4.58 & 12.9  \\
 & & H111 & 4744.2 & a & 28.46 & 2.27 & -64.40 & 0.70 & 17.03 & 1.57 & 213.09 & 4.19 & 12.4  \\
 & & H110 & 4874.2 & a & 29.32 & 2.23 & -65.80 & 0.70 & 19.13 & 1.68 & 194.84 & 4.37 & 13.0  \\
 & & H109 & 5008.9 & a & 32.16 & 2.34 & -66.40 & 0.70 & 18.96 & 1.60 & 187.22 & 4.56 & 13.6  \\
 & & H107 & 5293.7 & a & 26.82 & 2.10 & -65.40 & 0.60 & 16.39 & 1.48 & 161.60 & 3.82 & 12.6  \\
 & & H106 & 5444.3 & a & 26.29 & 2.35 & -66.70 & 0.70 & 16.22 & 1.68 & 162.90 & 4.23 & 11.1  \\
 & & H105 & 5600.6 & a & 20.91 & 1.37 & -66.50 & 0.60 & 17.40 & 1.31 & 111.42 & 2.55 & 15.1  \\
 & & H104 & 5762.9 & a & 30.95 & 2.13 & -66.20 & 0.50 & 16.19 & 1.28 & 155.75 & 3.83 & 14.4  \\
 & & H103 & 5931.5 & a & 29.51 & 2.65 & -66.30 & 0.60 & 14.19 & 1.47 & 136.50 & 4.47 & 11.0  \\
 & & H102 & 6106.9 & a & 36.58 & 2.84 & -67.30 & 0.40 & 10.22 & 0.92 & 137.19 & 4.07 & 12.7  \\
 & & H101 & 6289.1 & a & 35.97 & 2.72 & -66.40 & 0.50 & 13.00 & 1.14 & 165.29 & 4.40 & 13.1  \\
 & & H100 & 6478.8 & a & 38.29 & 2.52 & -67.20 & 0.40 & 13.45 & 1.02 & 149.94 & 4.15 & 15.0  \\
 & & H95 & 7550.6 & a & 34.03 & 2.80 & -67.40 & 0.50 & 11.89 & 1.13 & 114.19 & 4.32 & 12.0  \\
 & & H94 & 7792.9 & a & 34.41 & 2.18 & -66.80 & 0.50 & 16.12 & 1.18 & 137.46 & 3.93 & 15.6  \\
 & & H92 & 8309.4 & a & 34.58 & 2.38 & -67.40 & 0.30 & 10.04 & 0.80 & 94.30 & 3.37 & 14.4  \\
 & & H91 & 8584.8 & a & 60.07 & 4.33 & -66.40 & 0.60 & 16.26 & 1.35 & 218.28 & 7.81 & 13.7  \\
 & & H89 & 9173.3 & a & 49.49 & 3.09 & -67.40 & 0.40 & 12.62 & 0.91 & 144.03 & 4.91 & 15.8  \\
 & & H88 & 9487.8 & a & 58.73 & 3.45 & -66.80 & 0.40 & 12.92 & 0.88 & 155.89 & 5.55 & 16.8  \\
G338.861+00.597 & mos015 & H88$-$H112 & 5090.6 & a & 1.67 & 0.03 & -63.10 & 0.20 & 19.80 & 0.43 & 9.89 & 0.06 & 52.1  \\
 & & H100$-$H112 & 5068.9 & a & 1.24 & 0.03 & -62.40 & 0.20 & 20.19 & 0.53 & 8.07 & 0.06 & 43.2  \\
 & & H88$-$H95 & 8352.3 & a & 69.03 & 2.12 & -64.80 & 0.30 & 18.32 & 0.65 & 282.97 & 4.07 & 32.1  \\
 & & H106$-$H112 & 4973.4 & a & 0.48 & 0.02 & -66.50 & 0.30 & 18.38 & 0.75 & 3.03 & 0.03 & 27.9  \\
 & & H100$-$H105 & 5620.3 & a & 6.17 & 0.16 & -60.90 & 0.20 & 19.06 & 0.56 & 37.18 & 0.31 & 38.6  \\
 & & H112 & 4618.8 & a & 0.43 & 0.04 & -66.60 & 1.00 & 20.41 & 2.44 & 3.36 & 0.09 & 9.6  \\
 & & H111 & 4744.2 & a & 0.45 & 0.04 & -64.90 & 0.80 & 16.36 & 1.86 & 3.19 & 0.08 & 10.0  \\
 & & H110 & 4874.2 & a & 0.50 & 0.04 & -66.70 & 0.90 & 20.84 & 2.01 & 3.10 & 0.08 & 11.9  \\
 & & H109 & 5008.9 & a & 0.55 & 0.05 & -67.70 & 0.80 & 17.97 & 1.77 & 3.00 & 0.09 & 11.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -128.84 & 97.01 & \nodata  \\
 & & H107 & 5293.7 & a & 0.51 & 0.05 & -65.60 & 0.70 & 16.68 & 1.74 & 2.79 & 0.08 & 10.9  \\
 & & H106 & 5444.3 & a & 0.51 & 0.05 & -68.00 & 0.70 & 13.55 & 1.58 & 2.64 & 0.09 & 9.8  \\
 & & H105 & 5600.6 & a & 0.51 & 0.04 & -67.20 & 0.70 & 16.96 & 1.60 & 2.51 & 0.08 & 12.1  \\
 & & H104 & 5762.9 & a & 153.71 & 8.06 & -60.20 & 0.50 & 19.90 & 1.21 & 1012.96 & 16.10 & 18.9  \\
 & & H103 & 5931.5 & a & 134.27 & 8.27 & -60.60 & 0.60 & 18.33 & 1.31 & 807.01 & 15.87 & 16.0  \\
 & & H102 & 6106.9 & a & 148.58 & 7.73 & -61.00 & 0.50 & 18.55 & 1.11 & 874.64 & 14.91 & 19.0  \\
 & & H101 & 6289.1 & a & 149.96 & 8.31 & -60.30 & 0.40 & 15.93 & 1.02 & 864.70 & 14.86 & 17.8  \\
 & & H100 & 6478.8 & a & 137.94 & 8.17 & -60.50 & 0.60 & 19.28 & 1.32 & 768.40 & 16.08 & 16.7  \\
 & & H95 & 7550.6 & a & 76.85 & 5.75 & -63.50 & 0.80 & 20.47 & 1.77 & 349.20 & 11.65 & 13.2  \\
 & & H94 & 7792.9 & a & 68.64 & 3.82 & -62.80 & 0.60 & 21.41 & 1.38 & 325.47 & 7.91 & 17.8  \\
 & & H92 & 8309.4 & a & 69.45 & 4.38 & -66.30 & 0.40 & 13.37 & 0.97 & 250.05 & 7.17 & 15.7  \\
 & & H91 & 8584.8 & a & 75.05 & 5.43 & -64.70 & 0.70 & 19.24 & 1.62 & 309.39 & 10.65 & 13.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.85 & 100.85 & \nodata  \\
 & & H88 & 9487.8 & a & 70.42 & 4.13 & -65.90 & 0.40 & 15.31 & 1.04 & 207.25 & 7.24 & 16.9  \\
G338.883+00.537 & shrds1225 & H88$-$H112 & 5601.9 & a & 0.05 & 0.00 & -60.60 & 0.30 & 20.57 & 0.68 & 0.41 & 0.00 & 34.4  \\
 & & H100$-$H112 & 5507.6 & a & 0.04 & 0.00 & -60.80 & 0.40 & 20.51 & 0.91 & 0.34 & 0.00 & 25.6  \\
 & & H88$-$H95 & 7582.5 & a & 0.33 & 0.02 & -60.10 & 0.50 & 19.48 & 1.18 & 1.74 & 0.03 & 18.8  \\
 & & H106$-$H112 & 5179.5 & a & 0.04 & 0.00 & -60.70 & 0.50 & 18.95 & 1.17 & 0.37 & 0.00 & 18.4  \\
 & & H100$-$H105 & 5860.9 & a & 0.04 & 0.00 & -60.80 & 0.60 & 23.98 & 1.51 & 0.32 & 0.00 & 18.2  \\
 & & H112 & 4618.8 & a & 5.83 & 0.86 & -61.70 & 1.20 & 17.00 & 2.88 & 55.18 & 1.58 & 6.7  \\
 & & H111 & 4744.2 & a & 4.15 & 0.51 & -62.70 & 1.30 & 21.99 & 3.18 & 39.22 & 1.07 & 8.1  \\
 & & H110 & 4874.2 & a & 0.03 & 0.00 & -59.90 & 2.10 & 26.19 & 5.59 & 0.26 & 0.01 & 6.5  \\
 & & H109 & 5008.9 & a & 0.03 & 0.00 & -60.80 & 1.20 & 15.78 & 2.87 & 0.24 & 0.01 & 6.3  \\
 & & H108 & 5148.7 & a & 0.03 & 0.00 & -59.80 & 1.20 & 15.79 & 2.97 & 0.21 & 0.01 & 6.2  \\
 & & H107 & 5293.7 & a & 0.03 & 0.00 & -60.30 & 1.00 & 17.47 & 2.54 & 0.20 & 0.01 & 8.1  \\
 & & H106 & 5444.3 & a & 0.04 & 0.00 & -59.20 & 0.90 & 16.81 & 2.07 & 0.22 & 0.01 & 9.3  \\
 & & H105 & 5600.6 & a & 0.02 & 0.00 & -58.00 & 2.00 & 25.85 & 5.62 & 0.19 & 0.01 & 6.6  \\
 & & H104 & 5762.9 & a & 0.03 & 0.00 & -62.30 & 2.00 & 32.91 & 5.24 & 0.23 & 0.01 & 8.3  \\
 & & H103 & 5931.5 & a & 0.02 & 0.00 & -62.50 & 3.30 & 34.61 & 12.54 & 0.25 & 0.01 & 7.7  \\
 & & H102 & 6106.9 & a & 0.03 & 0.00 & -61.20 & 1.30 & 20.72 & 2.99 & 0.23 & 0.01 & 8.0  \\
 & & H101 & 6289.1 & a & 1.72 & 0.23 & -58.50 & 1.30 & 20.12 & 3.10 & 13.16 & 0.46 & 7.5  \\
 & & H100 & 6478.8 & a & 1.37 & 0.18 & -59.80 & 1.30 & 19.98 & 3.10 & 10.13 & 0.36 & 7.6  \\
 & & H95 & 7550.6 & a & 0.03 & 0.01 & -65.10 & 1.70 & 21.76 & 4.39 & 0.21 & 0.01 & 6.2  \\
 & & H94 & 7792.9 & a & 8.31 & 0.98 & -59.10 & 1.10 & 18.88 & 2.61 & 52.52 & 1.90 & 8.4  \\
 & & H92 & 8309.4 & a & 7.23 & 0.93 & -60.00 & 1.80 & 28.14 & 4.87 & 41.97 & 2.11 & 8.0  \\
 & & H91 & 8584.8 & a & 16.04 & 1.54 & -59.90 & 0.80 & 16.28 & 1.81 & 63.45 & 2.79 & 10.3  \\
 & & H89 & 9173.3 & a & 10.62 & 1.16 & -59.80 & 0.90 & 16.60 & 2.09 & 45.37 & 2.11 & 9.1  \\
 & & H88 & 9487.8 & a & 9.11 & 1.15 & -58.90 & 1.20 & 18.63 & 2.75 & 44.45 & 2.23 & 7.8  \\
G338.883+00.537 & mos015 & H88$-$H112 & 5653.3 & a & 0.39 & 0.01 & -62.10 & 0.30 & 22.34 & 0.78 & 2.84 & 0.02 & 32.9  \\
 & & H100$-$H112 & 5542.3 & a & 0.29 & 0.01 & -62.30 & 0.40 & 23.46 & 1.03 & 2.37 & 0.02 & 26.0  \\
 & & H88$-$H95 & 7716.8 & a & 2.22 & 0.12 & -61.80 & 0.60 & 20.96 & 1.32 & 11.54 & 0.25 & 18.2  \\
 & & H106$-$H112 & 4986.7 & a & 0.33 & 0.02 & -62.10 & 0.60 & 20.96 & 1.42 & 2.89 & 0.04 & 16.9  \\
 & & H100$-$H105 & 6088.0 & a & 0.24 & 0.01 & -62.40 & 0.80 & 27.96 & 1.89 & 1.86 & 0.03 & 16.9  \\
 & & H112 & 4618.8 & a & 0.31 & 0.05 & -62.80 & 1.40 & 17.04 & 3.23 & 2.97 & 0.09 & 6.1  \\
 & & H111 & 4744.2 & a & 0.30 & 0.04 & -61.80 & 1.40 & 20.40 & 3.83 & 2.57 & 0.08 & 7.1  \\
 & & H110 & 4874.2 & a & 2.30 & 0.45 & -62.30 & 2.80 & 28.68 & 7.39 & 24.89 & 1.04 & 5.2  \\
 & & H109 & 5008.9 & a & 0.26 & 0.03 & -64.20 & 1.40 & 20.87 & 3.27 & 2.06 & 0.07 & 7.5  \\
 & & H108 & 5148.7 & a & 0.70 & 0.14 & -63.80 & 3.20 & 30.51 & 10.78 & 7.73 & 0.31 & 5.5  \\
 & & H107 & 5293.7 & a & 0.16 & 0.03 & -60.70 & 1.40 & 18.80 & 3.71 & 1.32 & 0.05 & 6.7  \\
 & & H106 & 5444.3 & a & 2.88 & 0.34 & -58.90 & 1.10 & 18.36 & 2.62 & 15.29 & 0.65 & 8.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 0.05 & \nodata  \\
 & & H104 & 5762.9 & a & 1.97 & 0.25 & -61.90 & 2.60 & 42.13 & 7.01 & 14.74 & 0.69 & 8.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.01 & 0.75 & \nodata  \\
 & & H102 & 6106.9 & a & 0.22 & 0.03 & -62.90 & 1.20 & 19.74 & 2.86 & 1.41 & 0.05 & 8.0  \\
 & & H101 & 6289.1 & a & 0.27 & 0.04 & -59.90 & 1.20 & 17.09 & 2.83 & 1.75 & 0.07 & 7.0  \\
 & & H100 & 6478.8 & a & 0.18 & 0.02 & -63.90 & 1.60 & 26.15 & 4.27 & 1.27 & 0.05 & 8.0  \\
 & & H95 & 7550.6 & a & 0.22 & 0.04 & -66.80 & 1.50 & 16.90 & 3.71 & 0.96 & 0.08 & 5.3  \\
 & & H94 & 7792.9 & a & 11.59 & 1.51 & -61.20 & 1.20 & 18.98 & 2.89 & 74.55 & 2.93 & 7.6  \\
 & & H92 & 8309.4 & a & 13.96 & 2.15 & -62.00 & 2.00 & 24.56 & 6.96 & 71.14 & 4.25 & 7.2  \\
 & & H91 & 8584.8 & a & 18.27 & 1.82 & -61.30 & 0.90 & 17.56 & 2.02 & 74.09 & 3.41 & 10.0  \\
 & & H89 & 9173.3 & a & 13.60 & 1.65 & -60.90 & 1.10 & 18.64 & 2.62 & 62.89 & 3.20 & 8.1  \\
 & & H88 & 9487.8 & a & 11.18 & 1.54 & -60.50 & 1.50 & 21.46 & 3.58 & 55.78 & 3.16 & 7.2  \\
G338.911+00.615 & shrds1225 & H88$-$H112 & 5347.9 & a & 428.10 & 3.97 & -60.50 & 0.10 & 20.12 & 0.22 & 4093.48 & 7.97 & 106.6  \\
 & & H100$-$H112 & 5347.9 & a & 428.10 & 3.97 & -60.50 & 0.10 & 20.12 & 0.22 & 4093.48 & 7.97 & 106.6  \\
 & & H106$-$H112 & 4998.4 & a & 501.59 & 6.14 & -60.70 & 0.10 & 20.19 & 0.29 & 4937.50 & 12.36 & 80.7  \\
 & & H100$-$H105 & 5952.0 & a & 300.43 & 5.83 & -60.20 & 0.20 & 19.73 & 0.44 & 2635.83 & 11.60 & 50.9  \\
 & & H112 & 4618.8 & a & 566.59 & 17.10 & -61.00 & 0.30 & 18.91 & 0.66 & 5968.47 & 33.31 & 32.7  \\
 & & H111 & 4744.2 & a & 520.46 & 16.74 & -61.10 & 0.30 & 21.29 & 0.79 & 5667.09 & 34.62 & 30.7  \\
 & & H110 & 4874.2 & a & 525.17 & 16.08 & -60.40 & 0.30 & 20.66 & 0.73 & 5259.51 & 32.75 & 32.3  \\
 & & H109 & 5008.9 & a & 541.51 & 17.80 & -60.20 & 0.30 & 19.62 & 0.74 & 4936.32 & 35.32 & 30.1  \\
 & & H108 & 5148.7 & a & 452.60 & 16.66 & -60.40 & 0.30 & 18.63 & 0.79 & 4306.67 & 32.22 & 26.8  \\
 & & H107 & 5293.7 & a & 437.52 & 14.15 & -60.30 & 0.30 & 20.09 & 0.75 & 4039.07 & 28.41 & 30.6  \\
 & & H106 & 5444.3 & a & 450.11 & 13.82 & -60.60 & 0.30 & 20.86 & 0.74 & 3998.88 & 28.27 & 32.2  \\
 & & H105 & 5600.6 & a & 397.31 & 14.15 & -60.20 & 0.40 & 20.08 & 0.83 & 3611.38 & 28.41 & 27.7  \\
 & & H104 & 5762.9 & a & 384.53 & 16.22 & -60.50 & 0.40 & 20.43 & 1.00 & 3362.88 & 32.85 & 23.4  \\
 & & H103 & 5931.5 & a & 278.19 & 14.28 & -60.90 & 0.50 & 19.54 & 1.16 & 2579.15 & 28.28 & 19.3  \\
 & & H102 & 6106.9 & a & 337.24 & 12.31 & -60.50 & 0.30 & 18.78 & 0.79 & 2788.93 & 23.90 & 27.1  \\
 & & H101 & 6289.1 & a & 89.64 & 9.31 & -56.00 & 0.90 & 17.22 & 2.07 & 663.98 & 17.29 & 9.5  \\
 & & H100 & 6478.8 & a & 108.18 & 9.80 & -56.00 & 0.70 & 15.70 & 1.64 & 669.96 & 17.39 & 10.9  \\
G338.911+00.615 & mos015 & H88$-$H112 & 6258.4 & a & 353.61 & 3.11 & -61.50 & 0.10 & 20.32 & 0.21 & 3134.32 & 6.28 & 112.3  \\
 & & H100$-$H112 & 5429.9 & a & 447.13 & 4.08 & -61.10 & 0.10 & 20.07 & 0.21 & 4080.07 & 8.19 & 108.3  \\
 & & H88$-$H95 & 8340.8 & a & 130.85 & 2.87 & -65.20 & 0.20 & 20.88 & 0.53 & 756.51 & 5.87 & 45.1  \\
 & & H106$-$H112 & 5005.7 & a & 522.38 & 6.32 & -61.00 & 0.10 & 20.07 & 0.28 & 5019.24 & 12.68 & 81.7  \\
 & & H100$-$H105 & 6020.0 & a & 343.43 & 5.51 & -61.40 & 0.20 & 20.14 & 0.37 & 2773.66 & 11.09 & 61.5  \\
 & & H112 & 4618.8 & a & 587.08 & 18.04 & -61.30 & 0.30 & 19.07 & 0.68 & 6073.83 & 35.29 & 32.2  \\
 & & H111 & 4744.2 & a & 542.84 & 17.82 & -61.40 & 0.30 & 21.26 & 0.81 & 5804.82 & 36.82 & 30.1  \\
 & & H110 & 4874.2 & a & 548.71 & 17.21 & -60.60 & 0.30 & 20.67 & 0.75 & 5392.92 & 35.05 & 31.5  \\
 & & H109 & 5008.9 & a & 542.38 & 18.27 & -60.50 & 0.30 & 19.88 & 0.77 & 4881.17 & 36.49 & 29.3  \\
 & & H108 & 5148.7 & a & 511.10 & 18.54 & -60.70 & 0.30 & 18.19 & 0.76 & 4645.90 & 35.43 & 27.2  \\
 & & H107 & 5293.7 & a & 463.53 & 14.94 & -60.60 & 0.30 & 19.85 & 0.74 & 4168.85 & 29.82 & 30.7  \\
 & & H106 & 5444.3 & a & 455.89 & 14.01 & -61.20 & 0.30 & 20.53 & 0.73 & 3894.69 & 28.43 & 32.2  \\
 & & H105 & 5600.6 & a & 411.73 & 14.51 & -60.60 & 0.30 & 19.64 & 0.80 & 3605.51 & 28.80 & 28.0  \\
 & & H104 & 5762.9 & a & 392.61 & 17.22 & -61.00 & 0.40 & 20.43 & 1.03 & 3277.06 & 34.87 & 22.5  \\
 & & H103 & 5931.5 & a & 332.02 & 16.23 & -61.30 & 0.50 & 19.85 & 1.12 & 2847.21 & 32.39 & 20.2  \\
 & & H102 & 6106.9 & a & 343.82 & 11.64 & -61.70 & 0.30 & 18.52 & 0.72 & 2639.02 & 22.45 & 29.2  \\
 & & H101 & 6289.1 & a & 293.14 & 10.93 & -61.70 & 0.40 & 21.64 & 0.93 & 2145.17 & 22.77 & 26.5  \\
 & & H100 & 6478.8 & a & 271.24 & 10.57 & -62.80 & 0.40 & 19.95 & 0.90 & 2082.07 & 21.16 & 25.3  \\
 & & H95 & 7550.6 & a & 214.86 & 11.38 & -65.10 & 0.50 & 18.55 & 1.14 & 1250.14 & 21.96 & 18.7  \\
 & & H94 & 7792.9 & a & 159.67 & 7.46 & -65.40 & 0.50 & 22.30 & 1.20 & 1054.83 & 15.77 & 21.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.78 & 0.61 & \nodata  \\
 & & H92 & 8309.4 & a & 149.68 & 8.34 & -65.10 & 0.60 & 20.87 & 1.34 & 872.49 & 17.07 & 17.7  \\
 & & H91 & 8584.8 & a & 162.32 & 9.13 & -64.80 & 0.50 & 18.56 & 1.21 & 820.94 & 17.63 & 17.6  \\
 & & H89 & 9173.3 & a & 104.15 & 7.26 & -64.80 & 0.70 & 21.07 & 1.70 & 647.33 & 14.93 & 14.2  \\
 & & H88 & 9487.8 & a & 102.94 & 7.49 & -65.00 & 0.80 & 21.48 & 1.82 & 501.96 & 15.53 & 13.6  \\
G338.926+00.392 & shrds905 & H88$-$H112 & 5887.0 & a & 42.65 & 2.57 & -25.50 & 0.70 & 24.78 & 1.73 & 624.85 & 5.72 & 16.4  \\
 & & H100$-$H112 & 5214.8 & a & 50.14 & 3.11 & -25.70 & 0.80 & 24.83 & 1.78 & 737.87 & 6.94 & 15.9  \\
 & & H88$-$H95 & 9070.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.31 & 6.03 & \nodata  \\
 & & H106$-$H112 & 4955.4 & a & 52.74 & 4.30 & -25.70 & 0.90 & 22.82 & 2.16 & 746.48 & 9.20 & 12.1  \\
 & & H100$-$H105 & 5965.6 & a & 39.97 & 6.31 & -26.00 & 2.20 & 28.88 & 6.01 & 714.85 & 14.64 & 6.5  \\
 & & H112 & 4618.8 & a & 66.44 & 9.27 & -27.00 & 1.90 & 27.69 & 4.74 & 777.59 & 21.48 & 7.2  \\
 & & H111 & 4744.2 & a & 47.49 & 12.30 & -23.50 & 2.60 & 19.95 & 6.69 & 750.12 & 23.86 & 3.9  \\
 & & H110 & 4874.2 & a & 47.68 & 9.54 & -27.40 & 3.00 & 28.36 & 10.10 & 748.97 & 20.40 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 727.70 & 24.10 & \nodata  \\
 & & H108 & 5148.7 & a & 56.85 & 13.46 & -29.10 & 2.20 & 18.96 & 5.66 & 715.07 & 25.62 & 4.3  \\
 & & H107 & 5293.7 & a & 66.22 & 13.10 & -23.20 & 2.10 & 22.14 & 5.17 & 745.02 & 27.42 & 5.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 739.86 & 32.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 730.28 & 35.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 725.57 & 33.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 704.79 & 33.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 704.48 & 37.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 716.79 & 39.90 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 713.22 & 46.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 485.99 & 63.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.42 & 51.67 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.34 & 48.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.70 & 37.65 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.71 & 30.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.56 & 17.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.04 & 0.76 & \nodata  \\
G338.926+00.392 & shrds906 & H88$-$H112 & 6167.9 & a & 76.63 & 1.40 & -26.30 & 0.20 & 23.11 & 0.49 & 885.00 & 3.02 & 53.9  \\
 & & H100$-$H112 & 5371.0 & a & 66.86 & 1.65 & -26.30 & 0.30 & 22.99 & 0.66 & 897.56 & 3.55 & 40.0  \\
 & & H88$-$H95 & 8492.0 & a & 104.97 & 2.57 & -26.20 & 0.30 & 23.27 & 0.66 & 848.43 & 5.56 & 40.3  \\
 & & H106$-$H112 & 4994.0 & a & 64.76 & 2.24 & -26.60 & 0.40 & 22.77 & 0.91 & 912.03 & 4.79 & 28.6  \\
 & & H100$-$H105 & 5918.9 & a & 69.97 & 2.41 & -26.00 & 0.40 & 23.24 & 0.93 & 876.58 & 5.20 & 28.7  \\
 & & H112 & 4618.8 & a & 58.67 & 5.14 & -26.90 & 0.90 & 22.08 & 2.24 & 936.90 & 10.81 & 11.3  \\
 & & H111 & 4744.2 & a & 58.77 & 5.25 & -26.60 & 0.90 & 20.60 & 2.14 & 934.34 & 10.66 & 11.1  \\
 & & H110 & 4874.2 & a & 63.62 & 4.35 & -26.80 & 0.80 & 22.40 & 1.77 & 932.05 & 9.22 & 14.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 818.68 & 23.28 & \nodata  \\
 & & H108 & 5148.7 & a & 73.51 & 10.36 & -26.10 & 1.60 & 22.99 & 4.01 & 820.08 & 21.81 & 7.2  \\
 & & H107 & 5293.7 & a & 68.62 & 5.19 & -26.30 & 0.80 & 21.79 & 1.91 & 892.68 & 10.85 & 13.1  \\
 & & H106 & 5444.3 & a & 68.56 & 4.61 & -26.90 & 0.80 & 24.16 & 1.88 & 895.50 & 10.15 & 14.7  \\
 & & H105 & 5600.6 & a & 55.42 & 4.14 & -26.10 & 1.00 & 27.05 & 2.42 & 895.64 & 9.55 & 13.4  \\
 & & H104 & 5762.9 & a & 63.06 & 12.48 & -24.60 & 2.00 & 20.88 & 5.05 & 805.88 & 25.12 & 5.1  \\
 & & H103 & 5931.5 & a & 72.58 & 4.96 & -26.10 & 0.80 & 22.97 & 1.83 & 893.28 & 10.62 & 14.5  \\
 & & H102 & 6106.9 & a & 78.96 & 4.32 & -26.00 & 0.60 & 20.92 & 1.32 & 888.23 & 8.86 & 18.1  \\
 & & H101 & 6289.1 & a & 84.70 & 9.13 & -26.00 & 1.20 & 22.62 & 2.83 & 754.18 & 19.45 & 9.2  \\
 & & H100 & 6478.8 & a & 84.53 & 14.88 & -26.50 & 1.40 & 16.12 & 3.42 & 749.51 & 26.42 & 5.7  \\
 & & H95 & 7550.6 & a & 103.74 & 5.63 & -26.10 & 0.50 & 20.66 & 1.30 & 884.78 & 11.47 & 18.2  \\
 & & H94 & 7792.9 & a & 113.07 & 13.33 & -26.30 & 0.90 & 16.34 & 2.23 & 704.22 & 24.15 & 8.4  \\
 & & H92 & 8309.4 & a & 99.08 & 6.65 & -27.20 & 0.80 & 23.37 & 1.81 & 872.64 & 14.39 & 14.7  \\
 & & H91 & 8584.8 & a & 99.53 & 5.01 & -26.80 & 0.60 & 22.89 & 1.33 & 820.97 & 10.74 & 19.6  \\
 & & H89 & 9173.3 & a & 119.24 & 6.98 & -25.70 & 0.70 & 23.77 & 1.61 & 858.83 & 15.23 & 16.9  \\
 & & H88 & 9487.8 & a & 110.30 & 5.81 & -24.80 & 0.70 & 27.39 & 1.67 & 845.14 & 13.62 & 18.8  \\
G338.926+00.392 & mos015 & H88$-$H112 & 6113.4 & a & 71.46 & 1.40 & -26.20 & 0.20 & 23.46 & 0.53 & 840.23 & 3.04 & 50.4  \\
 & & H100$-$H112 & 5336.5 & a & 62.88 & 1.55 & -26.20 & 0.30 & 23.60 & 0.67 & 855.71 & 3.38 & 40.0  \\
 & & H88$-$H95 & 8505.0 & a & 98.28 & 2.53 & -26.20 & 0.30 & 23.30 & 0.69 & 792.43 & 5.47 & 38.4  \\
 & & H106$-$H112 & 4992.4 & a & 62.48 & 2.05 & -26.40 & 0.40 & 23.22 & 0.88 & 871.12 & 4.42 & 30.1  \\
 & & H100$-$H105 & 5915.9 & a & 63.50 & 2.32 & -25.80 & 0.40 & 24.12 & 1.02 & 829.82 & 5.10 & 27.1  \\
 & & H112 & 4618.8 & a & 59.55 & 4.29 & -26.50 & 0.90 & 24.23 & 2.03 & 897.77 & 9.44 & 13.7  \\
 & & H111 & 4744.2 & a & 56.14 & 5.32 & -26.20 & 0.90 & 19.78 & 2.17 & 883.29 & 10.60 & 10.4  \\
 & & H110 & 4874.2 & a & 60.89 & 4.07 & -26.90 & 0.80 & 23.42 & 1.81 & 884.37 & 8.81 & 14.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 826.24 & 20.24 & \nodata  \\
 & & H108 & 5148.7 & a & 68.91 & 9.01 & -26.20 & 1.50 & 23.74 & 3.81 & 804.76 & 19.31 & 7.7  \\
 & & H107 & 5293.7 & a & 67.29 & 4.84 & -25.90 & 0.80 & 22.53 & 1.88 & 854.52 & 10.29 & 13.7  \\
 & & H106 & 5444.3 & a & 64.13 & 4.29 & -26.80 & 0.80 & 23.99 & 1.85 & 856.57 & 9.40 & 14.8  \\
 & & H105 & 5600.6 & a & 49.99 & 4.07 & -26.10 & 1.10 & 27.75 & 2.66 & 849.58 & 9.55 & 12.2  \\
 & & H104 & 5762.9 & a & 61.48 & 11.64 & -25.60 & 1.80 & 18.96 & 4.23 & 791.23 & 22.57 & 5.3  \\
 & & H103 & 5931.5 & a & 63.68 & 4.68 & -25.90 & 0.90 & 25.89 & 2.31 & 836.52 & 10.52 & 13.6  \\
 & & H102 & 6106.9 & a & 73.42 & 4.58 & -25.70 & 0.70 & 22.35 & 1.61 & 842.31 & 9.70 & 15.9  \\
 & & H101 & 6289.1 & a & 80.23 & 8.50 & -25.60 & 1.20 & 22.25 & 2.72 & 734.66 & 17.95 & 9.3  \\
 & & H100 & 6478.8 & a & 82.92 & 14.19 & -26.90 & 1.40 & 16.12 & 3.22 & 741.80 & 25.43 & 5.8  \\
 & & H95 & 7550.6 & a & 95.79 & 5.60 & -25.90 & 0.60 & 20.52 & 1.39 & 826.66 & 11.37 & 16.9  \\
 & & H94 & 7792.9 & a & 110.25 & 13.26 & -26.30 & 1.00 & 17.06 & 2.37 & 706.44 & 24.53 & 8.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.89 & 52.74 & \nodata  \\
 & & H92 & 8309.4 & a & 94.57 & 6.54 & -27.10 & 0.80 & 22.75 & 1.82 & 818.10 & 13.97 & 14.3  \\
 & & H91 & 8584.8 & a & 94.33 & 4.97 & -26.80 & 0.60 & 23.06 & 1.40 & 774.78 & 10.68 & 18.8  \\
 & & H89 & 9173.3 & a & 110.12 & 6.64 & -25.70 & 0.70 & 24.14 & 1.69 & 796.54 & 14.60 & 16.4  \\
 & & H88 & 9487.8 & a & 102.50 & 5.76 & -24.80 & 0.80 & 27.67 & 1.80 & 781.65 & 13.56 & 17.6  \\
G338.934$-$00.067 & ch225 & H88$-$H112 & 6087.2 & a & 248.65 & 2.56 & -43.80 & 0.10 & 22.28 & 0.26 & 2428.16 & 5.41 & 96.0  \\
 & & H100$-$H112 & 5391.3 & a & 258.58 & 3.33 & -43.60 & 0.10 & 22.13 & 0.33 & 2721.10 & 7.02 & 76.7  \\
 & & H88$-$H95 & 8738.2 & a & 207.68 & 4.21 & -44.60 & 0.20 & 21.86 & 0.51 & 1315.82 & 8.81 & 48.8  \\
 & & H106$-$H112 & 4980.1 & a & 260.27 & 4.03 & -43.60 & 0.20 & 22.31 & 0.40 & 2965.00 & 8.53 & 63.8  \\
 & & H100$-$H105 & 5949.7 & a & 256.44 & 4.58 & -43.70 & 0.20 & 21.92 & 0.45 & 2389.80 & 9.61 & 55.3  \\
 & & H112 & 4618.8 & a & 261.68 & 9.52 & -44.10 & 0.40 & 22.75 & 0.96 & 3229.74 & 20.34 & 27.2  \\
 & & H111 & 4744.2 & a & 267.05 & 9.62 & -43.60 & 0.40 & 22.77 & 0.95 & 3165.62 & 20.56 & 27.4  \\
 & & H110 & 4874.2 & a & 247.51 & 11.36 & -43.00 & 0.50 & 23.07 & 1.22 & 3069.75 & 24.44 & 21.5  \\
 & & H109 & 5008.9 & a & 259.21 & 10.40 & -43.30 & 0.40 & 21.79 & 1.01 & 2921.35 & 21.76 & 24.6  \\
 & & H108 & 5148.7 & a & 241.42 & 11.52 & -43.50 & 0.50 & 20.58 & 1.13 & 2575.49 & 23.41 & 20.7  \\
 & & H107 & 5293.7 & a & 264.46 & 10.73 & -43.50 & 0.40 & 21.38 & 1.00 & 2796.41 & 22.22 & 24.4  \\
 & & H106 & 5444.3 & a & 270.32 & 11.03 & -43.60 & 0.40 & 22.43 & 1.06 & 2751.06 & 23.39 & 24.2  \\
 & & H105 & 5600.6 & a & 268.08 & 10.67 & -43.50 & 0.40 & 20.32 & 0.93 & 2679.54 & 21.54 & 24.8  \\
 & & H104 & 5762.9 & a & 256.53 & 8.84 & -43.50 & 0.40 & 21.95 & 0.87 & 2530.64 & 18.55 & 28.7  \\
 & & H103 & 5931.5 & a & 266.20 & 8.95 & -43.10 & 0.40 & 22.61 & 0.88 & 2507.13 & 19.07 & 29.4  \\
 & & H102 & 6106.9 & a & 285.83 & 9.96 & -44.10 & 0.40 & 22.71 & 0.91 & 2414.84 & 21.26 & 28.4  \\
 & & H101 & 6289.1 & a & 62.58 & 8.41 & -46.80 & 1.30 & 20.25 & 3.19 & 464.86 & 16.86 & 7.4  \\
 & & H100 & 6478.8 & a & 269.49 & 11.30 & -44.00 & 0.50 & 22.14 & 1.07 & 2268.73 & 23.81 & 23.6  \\
 & & H94 & 7792.9 & a & 179.35 & 13.45 & -44.60 & 0.60 & 17.64 & 1.53 & 1173.31 & 25.29 & 13.2  \\
 & & H92 & 8309.4 & a & 173.97 & 7.04 & -44.90 & 0.50 & 23.07 & 1.08 & 1236.15 & 15.15 & 24.4  \\
 & & H91 & 8584.8 & a & 231.40 & 9.65 & -44.00 & 0.40 & 21.91 & 1.05 & 1550.47 & 20.23 & 23.7  \\
 & & H89 & 9173.3 & a & 216.32 & 7.88 & -44.80 & 0.40 & 21.24 & 0.89 & 1303.43 & 16.28 & 27.1  \\
 & & H88 & 9487.8 & a & 233.67 & 9.53 & -44.40 & 0.40 & 21.63 & 1.02 & 1277.34 & 19.85 & 24.2  \\
G339.103+00.008 & shrds908 & H88$-$H112 & 5191.9 & a & 0.27 & 0.05 & -103.80 & 1.50 & 18.65 & 3.68 & 1.52 & 0.09 & 5.9  \\
 & & H100$-$H112 & 5152.2 & a & 0.24 & 0.04 & -105.20 & 1.70 & 19.86 & 4.36 & 1.28 & 0.08 & 5.7  \\
 & & H88$-$H95 & 8814.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.65 & 3.22 & \nodata  \\
 & & H106$-$H112 & 5131.4 & a & 0.13 & 0.04 & -105.70 & 2.00 & 14.39 & 5.14 & 0.69 & 0.06 & 3.5  \\
 & & H100$-$H105 & 5944.4 & a & 4.42 & 1.17 & -106.50 & 3.80 & 25.41 & 13.07 & 23.65 & 2.33 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.42 & 1.22 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.95 & 2.34 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.82 & 2.66 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.67 & 3.73 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.78 & 3.70 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.38 & 3.47 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.83 & 4.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.13 & 4.39 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.93 & 4.19 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.88 & 5.64 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.65 & 8.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.07 & 9.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.79 & 5.97 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.32 & 7.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.58 & 6.99 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.77 & 6.30 & \nodata  \\
G339.103+00.008 & mos014 & H88$-$H112 & 5077.8 & a & 0.07 & 0.01 & -103.30 & 1.70 & 19.09 & 3.93 & 0.42 & 0.03 & 5.6  \\
 & & H100$-$H112 & 5058.2 & a & 0.07 & 0.01 & -105.20 & 1.70 & 19.95 & 4.29 & 0.35 & 0.02 & 5.6  \\
 & & H88$-$H95 & 8286.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.47 & 1.62 & \nodata  \\
 & & H106$-$H112 & 5054.0 & a & 0.03 & 0.01 & -104.60 & 3.00 & 20.90 & 8.57 & 0.19 & 0.02 & 3.6  \\
 & & H100$-$H105 & 5991.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.26 & 3.76 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.62 & 2.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.10 & 3.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.29 & 4.81 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.74 & 5.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.00 & 6.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.82 & 7.75 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.05 & 8.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.05 & 7.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.68 & 8.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.21 & 10.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.60 & 10.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.54 & 0.22 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -18.31 & 17.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.98 & 6.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.84 & 7.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.83 & 8.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.58 & 6.00 & \nodata  \\
G339.106+00.152 & shrds909 & H88$-$H112 & 6232.5 & a & 31.83 & 0.85 & -87.60 & 0.30 & 23.17 & 0.72 & 287.99 & 1.84 & 36.8  \\
 & & H100$-$H112 & 5269.1 & a & 27.15 & 0.97 & -87.30 & 0.40 & 23.11 & 0.95 & 295.92 & 2.09 & 27.7  \\
 & & H88$-$H95 & 8447.9 & a & 42.43 & 1.47 & -87.90 & 0.40 & 23.01 & 0.92 & 270.10 & 3.16 & 28.5  \\
 & & H106$-$H112 & 4925.5 & a & 24.11 & 1.27 & -87.10 & 0.60 & 23.36 & 1.42 & 279.22 & 2.75 & 18.8  \\
 & & H100$-$H105 & 5903.2 & a & 33.16 & 1.70 & -87.50 & 0.60 & 22.99 & 1.36 & 326.44 & 3.64 & 19.3  \\
 & & H112 & 4618.8 & a & 17.49 & 2.34 & -89.40 & 1.50 & 23.26 & 3.67 & 220.03 & 5.03 & 7.4  \\
 & & H111 & 4744.2 & a & 25.87 & 2.65 & -87.40 & 0.90 & 17.86 & 2.11 & 230.28 & 5.02 & 9.6  \\
 & & H110 & 4874.2 & a & 25.32 & 2.72 & -86.10 & 1.20 & 23.44 & 2.98 & 302.64 & 5.86 & 9.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.31 & 7.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.40 & 9.56 & \nodata  \\
 & & H107 & 5293.7 & a & 33.41 & 4.06 & -86.80 & 1.40 & 23.94 & 3.60 & 362.04 & 8.73 & 8.3  \\
 & & H106 & 5444.3 & a & 32.13 & 4.33 & -86.70 & 1.70 & 25.41 & 4.14 & 363.54 & 9.64 & 7.4  \\
 & & H105 & 5600.6 & a & 37.34 & 4.19 & -87.00 & 1.30 & 23.94 & 3.21 & 361.76 & 9.10 & 8.9  \\
 & & H104 & 5762.9 & a & 29.31 & 4.46 & -85.50 & 2.80 & 33.56 & 10.30 & 385.82 & 10.07 & 7.5  \\
 & & H103 & 5931.5 & a & 30.40 & 3.13 & -89.20 & 1.00 & 19.40 & 2.32 & 291.53 & 6.17 & 9.6  \\
 & & H102 & 6106.9 & a & 41.71 & 3.89 & -86.40 & 1.00 & 22.28 & 2.45 & 336.92 & 8.17 & 10.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.15 & 15.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.10 & 19.90 & \nodata  \\
 & & H95 & 7550.6 & a & 39.40 & 3.97 & -87.70 & 1.00 & 20.84 & 2.46 & 287.32 & 8.09 & 9.8  \\
 & & H94 & 7792.9 & a & 46.01 & 5.27 & -90.30 & 1.30 & 22.67 & 3.12 & 325.33 & 11.10 & 8.7  \\
 & & H93 & 8045.6 & a & 37.62 & 3.68 & -89.20 & 0.90 & 18.84 & 2.14 & 244.09 & 7.15 & 10.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.57 & 20.03 & \nodata  \\
 & & H91 & 8584.8 & a & 44.89 & 2.57 & -87.10 & 0.70 & 24.73 & 1.64 & 263.43 & 5.73 & 17.3  \\
 & & H89 & 9173.3 & a & 48.66 & 3.96 & -88.60 & 0.90 & 21.94 & 2.07 & 269.29 & 8.29 & 12.2  \\
 & & H88 & 9487.8 & a & 42.44 & 3.95 & -86.30 & 1.10 & 24.34 & 2.70 & 269.55 & 8.64 & 10.7  \\
G339.106+00.152 & mos014 & H88$-$H112 & 6211.3 & a & 28.61 & 0.74 & -88.00 & 0.30 & 21.45 & 0.64 & 248.83 & 1.53 & 38.2  \\
 & & H100$-$H112 & 5332.7 & a & 25.12 & 0.92 & -87.90 & 0.40 & 20.88 & 0.88 & 253.45 & 1.87 & 27.1  \\
 & & H88$-$H95 & 8428.5 & a & 37.42 & 1.31 & -88.00 & 0.40 & 22.76 & 0.92 & 237.15 & 2.80 & 28.2  \\
 & & H106$-$H112 & 4990.8 & a & 22.53 & 1.15 & -87.80 & 0.50 & 20.35 & 1.20 & 243.56 & 2.33 & 19.3  \\
 & & H100$-$H105 & 5878.2 & a & 29.25 & 1.39 & -88.10 & 0.50 & 21.44 & 1.18 & 269.37 & 2.88 & 20.8  \\
 & & H112 & 4618.8 & a & 17.56 & 2.39 & -88.80 & 1.60 & 23.31 & 3.75 & 215.49 & 5.13 & 7.3  \\
 & & H111 & 4744.2 & a & 26.06 & 3.05 & -87.10 & 0.80 & 14.48 & 1.96 & 221.34 & 5.20 & 8.4  \\
 & & H110 & 4874.2 & a & 21.01 & 2.40 & -86.60 & 1.20 & 21.51 & 2.92 & 242.31 & 4.95 & 8.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.12 & 13.16 & \nodata  \\
 & & H108 & 5148.7 & a & 19.34 & 3.98 & -89.20 & 2.10 & 20.52 & 5.84 & 302.32 & 7.70 & 5.0  \\
 & & H107 & 5293.7 & a & 26.56 & 2.99 & -88.60 & 1.00 & 17.82 & 2.34 & 254.20 & 5.65 & 8.8  \\
 & & H106 & 5444.3 & a & 27.85 & 3.09 & -88.10 & 1.10 & 20.24 & 2.60 & 264.67 & 6.22 & 8.9  \\
 & & H105 & 5600.6 & a & 33.30 & 3.21 & -87.90 & 1.00 & 21.08 & 2.36 & 283.02 & 6.59 & 10.3  \\
 & & H104 & 5762.9 & a & 24.62 & 3.08 & -87.20 & 1.70 & 26.61 & 4.75 & 293.53 & 6.74 & 8.3  \\
 & & H103 & 5931.5 & a & 27.69 & 2.83 & -89.30 & 0.90 & 18.74 & 2.24 & 248.14 & 5.46 & 9.7  \\
 & & H102 & 6106.9 & a & 34.22 & 2.99 & -87.00 & 0.90 & 21.75 & 2.22 & 268.84 & 6.23 & 11.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.39 & 16.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.35 & 20.80 & \nodata  \\
 & & H95 & 7550.6 & a & 36.80 & 3.93 & -87.50 & 1.10 & 21.57 & 2.74 & 272.97 & 8.11 & 9.3  \\
 & & H94 & 7792.9 & a & 33.56 & 3.37 & -89.60 & 1.10 & 22.23 & 2.61 & 236.18 & 7.08 & 9.9  \\
 & & H93 & 8045.6 & a & 35.61 & 3.65 & -89.30 & 0.90 & 18.68 & 2.22 & 227.68 & 7.05 & 9.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.30 & 19.03 & \nodata  \\
 & & H91 & 8584.8 & a & 39.71 & 2.32 & -87.10 & 0.70 & 24.58 & 1.66 & 231.27 & 5.15 & 16.9  \\
 & & H89 & 9173.3 & a & 43.37 & 3.69 & -88.60 & 0.90 & 21.78 & 2.15 & 238.89 & 7.69 & 11.6  \\
 & & H88 & 9487.8 & a & 35.52 & 3.48 & -86.10 & 1.20 & 24.73 & 2.95 & 227.38 & 7.64 & 10.2  \\
G339.233+00.243 & shrds909 & H88$-$H112 & 5136.4 & a & 0.02 & 0.00 & -71.40 & 1.30 & 16.33 & 3.21 & 0.12 & 0.01 & 5.9  \\
 & & H100$-$H112 & 5136.4 & a & 0.02 & 0.00 & -71.40 & 1.30 & 16.33 & 3.21 & 0.12 & 0.01 & 5.9  \\
 & & H106$-$H112 & 4848.2 & a & 0.03 & 0.00 & -71.40 & 1.40 & 19.91 & 3.42 & 0.14 & 0.01 & 6.8  \\
 & & H100$-$H105 & 5802.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & 0.07 & 0.02 & -65.70 & 3.20 & 28.32 & 9.56 & 0.25 & 0.03 & 4.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.06 & \nodata  \\
G339.233+00.243 & shrds913 & H88$-$H112 & 6714.0 & a & 29.09 & 0.69 & -70.00 & 0.20 & 17.84 & 0.49 & 224.96 & 1.30 & 41.8  \\
 & & H88$-$H112 & 6714.0 & b & 8.64 & 0.64 & -30.40 & 0.80 & 20.72 & 1.79 & 224.96 & 1.30 & 13.4  \\
 & & H100$-$H112 & 5419.4 & a & 44.22 & 1.22 & -69.90 & 0.20 & 17.54 & 0.57 & 364.05 & 2.28 & 36.0  \\
 & & H100$-$H112 & 5419.4 & b & 13.72 & 1.12 & -31.50 & 0.80 & 20.65 & 1.98 & 364.05 & 2.28 & 12.1  \\
 & & H88$-$H95 & 8207.8 & a & 11.94 & 0.45 & -70.60 & 0.40 & 19.56 & 0.85 & 64.31 & 0.89 & 26.4  \\
 & & H88$-$H95 & 8207.8 & b & 4.37 & 0.56 & -25.60 & 0.80 & 12.35 & 1.84 & 64.31 & 0.89 & 7.7  \\
 & & H106$-$H112 & 4965.7 & a & 44.82 & 1.72 & -70.30 & 0.30 & 17.56 & 0.79 & 385.65 & 3.23 & 25.8  \\
 & & H106$-$H112 & 4965.7 & b & 11.67 & 1.56 & -32.10 & 1.40 & 21.64 & 3.40 & 385.65 & 3.23 & 7.4  \\
 & & H100$-$H105 & 6006.3 & a & 43.69 & 1.88 & -69.30 & 0.40 & 17.43 & 0.88 & 336.08 & 3.51 & 23.0  \\
 & & H100$-$H105 & 6006.3 & b & 16.41 & 1.77 & -31.10 & 1.00 & 19.77 & 2.48 & 336.08 & 3.51 & 9.2  \\
 & & H112 & 4618.8 & a & 46.36 & 4.07 & -71.10 & 0.80 & 18.10 & 1.83 & 424.87 & 7.75 & 11.3  \\
 & & H111 & 4744.2 & a & 37.73 & 3.76 & -71.20 & 0.90 & 18.25 & 2.10 & 343.38 & 7.20 & 9.9  \\
 & & H110 & 4874.2 & a & 39.72 & 3.98 & -69.50 & 0.80 & 17.01 & 1.97 & 351.56 & 7.35 & 9.9  \\
 & & H109 & 5008.9 & a & 43.62 & 4.30 & -70.30 & 0.90 & 17.86 & 2.04 & 373.01 & 8.13 & 10.0  \\
 & & H108 & 5148.7 & a & 50.22 & 6.22 & -70.20 & 0.80 & 13.75 & 1.98 & 433.17 & 10.33 & 8.0  \\
 & & H107 & 5293.7 & a & 45.95 & 4.96 & -68.80 & 0.90 & 17.79 & 2.22 & 397.65 & 9.38 & 9.2  \\
 & & H106 & 5444.3 & a & 54.87 & 4.96 & -70.10 & 0.80 & 17.76 & 1.86 & 401.26 & 9.36 & 10.9  \\
 & & H105 & 5600.6 & a & 28.25 & 3.59 & -70.50 & 1.30 & 20.67 & 3.09 & 261.71 & 7.27 & 7.8  \\
 & & H104 & 5762.9 & a & 49.18 & 5.05 & -70.80 & 0.90 & 16.98 & 2.03 & 412.77 & 9.31 & 9.6  \\
 & & H103 & 5931.5 & a & 60.98 & 4.83 & -69.40 & 0.60 & 16.58 & 1.52 & 405.02 & 8.82 & 12.5  \\
 & & H102 & 6106.9 & a & 41.52 & 3.54 & -68.50 & 0.70 & 17.21 & 1.69 & 289.29 & 6.58 & 11.6  \\
 & & H101 & 6289.1 & a & 46.52 & 4.58 & -68.40 & 0.80 & 15.70 & 1.79 & 333.74 & 8.12 & 10.0  \\
 & & H100 & 6478.8 & a & 37.03 & 5.05 & -69.20 & 1.40 & 20.89 & 3.60 & 330.19 & 10.09 & 7.4  \\
 & & H94 & 7792.9 & a & 36.89 & 4.19 & -70.40 & 0.90 & 16.76 & 2.60 & 257.10 & 7.35 & 9.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & 40.05 & 3.24 & -70.30 & 0.80 & 20.75 & 1.94 & 215.31 & 6.61 & 12.2  \\
 & & H91 & 8584.8 & a & 39.81 & 3.92 & -70.70 & 0.90 & 19.40 & 2.23 & 214.79 & 7.71 & 10.1  \\
 & & H88 & 9487.8 & a & 36.41 & 3.03 & -70.70 & 0.70 & 18.28 & 1.76 & 171.06 & 5.79 & 11.9  \\
G339.233+00.243 & mos014 & H88$-$H112 & 7372.9 & a & 26.64 & 0.61 & -68.90 & 0.20 & 17.62 & 0.47 & 230.12 & 1.15 & 43.1  \\
 & & H88$-$H112 & 7372.9 & b & 10.83 & 0.58 & -30.00 & 0.50 & 19.68 & 1.22 & 230.12 & 1.15 & 18.5  \\
 & & H100$-$H112 & 5559.0 & a & 106.03 & 2.79 & -68.70 & 0.20 & 17.43 & 0.53 & 956.02 & 5.21 & 37.6  \\
 & & H100$-$H112 & 5559.0 & b & 43.31 & 2.59 & -30.20 & 0.60 & 20.33 & 1.42 & 956.02 & 5.21 & 16.6  \\
 & & H88$-$H95 & 7873.6 & a & 4.83 & 0.24 & -70.20 & 0.50 & 18.73 & 1.10 & 29.70 & 0.47 & 19.5  \\
 & & H88$-$H95 & 7873.6 & b & 1.94 & 0.26 & -28.60 & 1.10 & 16.45 & 2.56 & 29.70 & 0.47 & 7.4  \\
 & & H106$-$H112 & 5007.1 & a & 125.46 & 4.45 & -68.90 & 0.30 & 17.90 & 0.74 & 1200.18 & 8.41 & 27.9  \\
 & & H106$-$H112 & 5007.1 & b & 44.14 & 4.08 & -29.70 & 1.00 & 21.40 & 2.32 & 1200.18 & 8.41 & 10.7  \\
 & & H100$-$H105 & 6047.8 & a & 89.18 & 4.00 & -68.40 & 0.40 & 16.84 & 0.88 & 740.01 & 7.34 & 22.1  \\
 & & H100$-$H105 & 6047.8 & b & 42.89 & 3.69 & -30.50 & 0.80 & 19.77 & 1.99 & 740.01 & 7.34 & 11.5  \\
 & & H112 & 4618.8 & a & 141.46 & 13.12 & -70.30 & 0.80 & 18.12 & 1.95 & 1392.98 & 25.01 & 10.7  \\
 & & H111 & 4744.2 & a & 142.36 & 13.09 & -69.40 & 0.80 & 17.32 & 1.84 & 1359.50 & 24.39 & 10.8  \\
 & & H110 & 4874.2 & a & 120.59 & 10.35 & -67.50 & 0.90 & 20.75 & 2.06 & 1233.34 & 21.10 & 11.5  \\
 & & H109 & 5008.9 & a & 113.93 & 11.02 & -69.40 & 0.90 & 18.18 & 2.03 & 1027.51 & 21.03 & 10.2  \\
 & & H108 & 5148.7 & a & 153.49 & 19.17 & -69.10 & 0.80 & 13.76 & 2.00 & 1423.07 & 31.75 & 7.9  \\
 & & H107 & 5293.7 & a & 107.95 & 12.00 & -67.70 & 1.10 & 20.94 & 2.70 & 1016.44 & 24.55 & 8.9  \\
 & & H106 & 5444.3 & a & 106.71 & 11.04 & -68.20 & 0.90 & 17.71 & 2.15 & 986.47 & 20.72 & 9.6  \\
 & & H105 & 5600.6 & a & 71.58 & 8.36 & -69.30 & 1.00 & 17.91 & 2.43 & 678.32 & 15.80 & 8.5  \\
 & & H104 & 5762.9 & a & 100.99 & 11.74 & -68.60 & 1.00 & 17.46 & 2.40 & 1015.00 & 21.81 & 8.6  \\
 & & H103 & 5931.5 & a & 128.77 & 10.98 & -69.10 & 0.70 & 15.88 & 1.56 & 855.35 & 19.59 & 11.6  \\
 & & H102 & 6106.9 & a & 83.93 & 7.77 & -67.10 & 0.90 & 18.76 & 2.01 & 715.59 & 15.05 & 10.7  \\
 & & H101 & 6289.1 & a & 101.04 & 8.53 & -67.80 & 0.60 & 14.85 & 1.45 & 707.26 & 14.72 & 11.7  \\
 & & H100 & 6478.8 & a & 53.43 & 7.51 & -68.60 & 1.40 & 20.42 & 3.95 & 544.59 & 14.49 & 7.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 52.59 & 5.90 & -69.70 & 0.90 & 16.35 & 2.13 & 396.78 & 10.67 & 8.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.26 & 10.33 & \nodata  \\
 & & H91 & 8584.8 & a & 50.94 & 5.77 & -70.70 & 1.10 & 20.00 & 2.65 & 313.99 & 11.50 & 8.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.91 & 1.42 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 788.85 & 286.64 & \nodata  \\
G339.275$-$00.607 & shrds915 & H88$-$H112 & 5880.8 & a & 28.08 & 1.10 & -39.70 & 0.40 & 20.21 & 0.92 & 227.39 & 2.22 & 25.1  \\
 & & H100$-$H112 & 5399.0 & a & 26.75 & 1.20 & -39.70 & 0.50 & 20.82 & 1.08 & 235.88 & 2.46 & 22.0  \\
 & & H88$-$H95 & 8365.6 & a & 35.00 & 2.62 & -39.60 & 0.70 & 17.87 & 1.55 & 183.66 & 4.97 & 13.2  \\
 & & H106$-$H112 & 5040.0 & a & 23.45 & 1.32 & -40.70 & 0.60 & 22.96 & 1.50 & 227.64 & 2.83 & 17.6  \\
 & & H100$-$H105 & 5986.8 & a & 33.98 & 1.97 & -38.60 & 0.50 & 17.71 & 1.19 & 249.30 & 3.72 & 17.0  \\
 & & H112 & 4618.8 & a & 13.49 & 3.01 & -38.90 & 4.20 & 30.81 & 17.58 & 194.15 & 6.19 & 5.4  \\
 & & H111 & 4744.2 & a & 22.16 & 3.24 & -41.30 & 2.00 & 28.25 & 5.09 & 227.56 & 7.58 & 6.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.44 & 9.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.83 & 11.99 & \nodata  \\
 & & H108 & 5148.7 & a & 21.90 & 3.04 & -43.30 & 2.20 & 32.41 & 5.79 & 233.21 & 7.51 & 7.3  \\
 & & H107 & 5293.7 & a & 31.84 & 3.55 & -40.00 & 1.10 & 20.66 & 2.71 & 236.72 & 7.19 & 8.9  \\
 & & H106 & 5444.3 & a & 26.65 & 3.27 & -40.80 & 1.30 & 21.45 & 3.18 & 235.41 & 6.71 & 8.1  \\
 & & H105 & 5600.6 & a & 31.57 & 4.59 & -38.30 & 1.10 & 15.80 & 2.66 & 239.78 & 8.17 & 6.8  \\
 & & H104 & 5762.9 & a & 32.29 & 6.84 & -37.90 & 2.10 & 19.87 & 5.20 & 312.63 & 13.40 & 4.8  \\
 & & H103 & 5931.5 & a & 38.69 & 4.62 & -38.70 & 1.10 & 18.12 & 2.51 & 236.93 & 8.81 & 8.3  \\
 & & H102 & 6106.9 & a & 28.44 & 4.52 & -38.80 & 1.50 & 18.86 & 3.61 & 231.29 & 8.67 & 6.3  \\
 & & H101 & 6289.1 & a & 39.75 & 4.98 & -38.40 & 1.00 & 16.19 & 2.34 & 233.34 & 8.98 & 7.9  \\
 & & H100 & 6478.8 & a & 36.95 & 9.08 & -39.20 & 1.40 & 11.90 & 3.40 & 290.40 & 14.01 & 4.0  \\
 & & H95 & 7550.6 & a & 31.36 & 4.81 & -41.30 & 1.90 & 25.35 & 5.08 & 217.86 & 10.47 & 6.7  \\
 & & H94 & 7792.9 & a & 39.61 & 7.36 & -37.40 & 1.30 & 14.16 & 3.13 & 206.96 & 12.29 & 5.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.60 & 14.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.37 & 9.66 & \nodata  \\
 & & H89 & 9173.3 & a & 41.19 & 6.67 & -39.90 & 1.20 & 15.37 & 2.88 & 161.45 & 11.70 & 6.1  \\
 & & H88 & 9487.8 & a & 36.70 & 6.21 & -41.30 & 1.70 & 19.97 & 4.36 & 150.71 & 12.06 & 6.0  \\
G339.478+00.181 & shrds917 & H88$-$H112 & 6090.7 & a & 37.81 & 0.88 & -84.40 & 0.20 & 20.06 & 0.54 & 307.12 & 1.77 & 42.4  \\
 & & H100$-$H112 & 5339.5 & a & 33.32 & 0.92 & -84.10 & 0.30 & 20.96 & 0.67 & 312.76 & 1.88 & 35.9  \\
 & & H88$-$H95 & 8337.3 & a & 52.62 & 1.73 & -85.00 & 0.30 & 19.50 & 0.74 & 289.58 & 3.43 & 30.0  \\
 & & H106$-$H112 & 5007.7 & a & 30.36 & 1.09 & -84.10 & 0.40 & 22.29 & 0.93 & 309.85 & 2.31 & 27.5  \\
 & & H100$-$H105 & 5889.7 & a & 37.96 & 1.60 & -84.20 & 0.40 & 19.06 & 0.93 & 317.85 & 3.13 & 23.4  \\
 & & H112 & 4618.8 & a & 25.95 & 2.66 & -84.30 & 1.10 & 21.82 & 2.60 & 310.66 & 5.55 & 9.7  \\
 & & H111 & 4744.2 & a & 26.66 & 2.56 & -83.90 & 1.30 & 26.97 & 3.05 & 306.34 & 5.91 & 10.4  \\
 & & H110 & 4874.2 & a & 26.57 & 2.30 & -82.80 & 1.00 & 22.71 & 2.30 & 304.21 & 4.90 & 11.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.09 & 17.95 & \nodata  \\
 & & H108 & 5148.7 & a & 34.00 & 2.84 & -84.30 & 0.90 & 22.80 & 2.20 & 308.72 & 6.06 & 11.9  \\
 & & H107 & 5293.7 & a & 35.51 & 3.32 & -84.40 & 0.90 & 18.63 & 2.02 & 318.72 & 6.41 & 10.6  \\
 & & H106 & 5444.3 & a & 35.80 & 2.71 & -84.60 & 0.80 & 21.51 & 1.90 & 315.58 & 5.61 & 13.1  \\
 & & H105 & 5600.6 & a & 34.04 & 3.14 & -83.50 & 0.90 & 20.72 & 2.21 & 315.49 & 6.39 & 10.7  \\
 & & H104 & 5762.9 & a & 36.83 & 3.42 & -85.10 & 0.90 & 19.45 & 2.09 & 328.09 & 6.75 & 10.7  \\
 & & H103 & 5931.5 & a & 41.68 & 3.06 & -84.00 & 0.70 & 18.51 & 1.57 & 317.62 & 5.91 & 13.4  \\
 & & H102 & 6106.9 & a & 39.80 & 2.88 & -84.20 & 0.60 & 17.32 & 1.45 & 316.70 & 5.37 & 13.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.36 & 23.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.67 & 26.45 & \nodata  \\
 & & H95 & 7550.6 & a & 52.62 & 3.66 & -84.90 & 0.60 & 16.91 & 1.36 & 298.67 & 6.75 & 14.2  \\
 & & H94 & 7792.9 & a & 51.92 & 3.94 & -85.40 & 0.90 & 23.01 & 2.02 & 301.88 & 8.45 & 13.0  \\
 & & H93 & 8045.6 & a & 47.04 & 3.88 & -85.00 & 0.90 & 21.88 & 2.09 & 286.71 & 8.12 & 12.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.90 & 21.57 & \nodata  \\
 & & H91 & 8584.8 & a & 51.76 & 2.83 & -85.10 & 0.50 & 19.89 & 1.25 & 280.32 & 5.65 & 18.1  \\
 & & H89 & 9173.3 & a & 53.57 & 4.83 & -85.00 & 0.80 & 17.81 & 1.85 & 291.04 & 9.13 & 11.0  \\
 & & H88 & 9487.8 & a & 63.43 & 5.00 & -84.60 & 0.70 & 18.19 & 1.66 & 291.19 & 9.55 & 12.5  \\
G339.478+00.181 & shrds918 & H88$-$H112 & 5620.9 & a & 25.22 & 2.05 & -84.10 & 0.90 & 21.75 & 2.05 & 259.40 & 4.29 & 12.2  \\
 & & H100$-$H112 & 5309.4 & a & 26.21 & 2.29 & -84.10 & 0.90 & 21.36 & 2.16 & 277.87 & 4.74 & 11.3  \\
 & & H88$-$H95 & 8065.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.10 & 8.06 & \nodata  \\
 & & H106$-$H112 & 4915.7 & a & 21.38 & 2.67 & -83.60 & 1.40 & 23.49 & 3.46 & 276.24 & 5.77 & 8.0  \\
 & & H100$-$H105 & 5940.5 & a & 33.42 & 3.87 & -84.10 & 1.00 & 18.14 & 2.43 & 281.37 & 7.38 & 8.5  \\
 & & H112 & 4618.8 & a & 26.29 & 5.44 & -85.30 & 2.10 & 20.52 & 5.35 & 262.62 & 10.78 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.38 & 13.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.83 & 11.73 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.47 & 32.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.51 & 31.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.27 & 16.43 & \nodata  \\
 & & H106 & 5444.3 & a & 27.92 & 7.63 & -79.80 & 4.90 & 32.49 & 15.94 & 298.73 & 17.56 & 4.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.31 & 15.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.35 & 16.78 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.44 & 16.84 & \nodata  \\
 & & H102 & 6106.9 & a & 38.54 & 9.00 & -81.80 & 3.10 & 24.56 & 9.65 & 279.07 & 18.28 & 4.6  \\
 & & H101 & 6289.1 & a & 42.66 & 10.85 & -83.50 & 3.10 & 21.35 & 9.77 & 273.76 & 20.35 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.78 & 25.19 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.22 & 22.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.11 & 20.81 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.61 & 18.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.25 & 17.32 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.57 & 12.51 & \nodata  \\
G339.478+00.181 & mos013 & H88$-$H112 & 6109.8 & a & 34.38 & 0.95 & -84.50 & 0.30 & 20.71 & 0.66 & 293.54 & 1.93 & 35.8  \\
 & & H100$-$H112 & 5311.2 & a & 30.07 & 1.07 & -84.20 & 0.40 & 21.62 & 0.89 & 306.79 & 2.23 & 27.7  \\
 & & H88$-$H95 & 8333.6 & a & 46.90 & 1.70 & -84.90 & 0.30 & 19.35 & 0.81 & 256.53 & 3.35 & 27.2  \\
 & & H106$-$H112 & 4978.3 & a & 27.80 & 1.21 & -84.00 & 0.50 & 23.65 & 1.19 & 309.81 & 2.64 & 22.7  \\
 & & H100$-$H105 & 5882.2 & a & 34.18 & 1.63 & -84.40 & 0.40 & 18.88 & 1.04 & 301.62 & 3.18 & 20.7  \\
 & & H112 & 4618.8 & a & 24.56 & 2.95 & -84.10 & 1.10 & 19.33 & 2.71 & 316.81 & 5.78 & 8.3  \\
 & & H111 & 4744.2 & a & 22.34 & 2.58 & -82.80 & 1.60 & 28.75 & 3.97 & 314.76 & 6.12 & 8.7  \\
 & & H110 & 4874.2 & a & 28.16 & 2.16 & -83.80 & 0.90 & 25.25 & 2.30 & 308.93 & 4.82 & 13.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.67 & 17.76 & \nodata  \\
 & & H108 & 5148.7 & a & 35.66 & 4.26 & -86.50 & 1.30 & 22.76 & 3.23 & 310.33 & 9.03 & 8.3  \\
 & & H107 & 5293.7 & a & 29.65 & 3.30 & -84.10 & 1.10 & 20.30 & 2.63 & 306.63 & 6.64 & 8.9  \\
 & & H106 & 5444.3 & a & 31.90 & 2.86 & -83.50 & 1.00 & 23.15 & 2.42 & 304.01 & 6.13 & 11.1  \\
 & & H105 & 5600.6 & a & 29.93 & 3.09 & -83.90 & 1.20 & 23.16 & 2.78 & 302.22 & 6.64 & 9.6  \\
 & & H104 & 5762.9 & a & 37.64 & 3.70 & -85.40 & 0.90 & 17.95 & 2.04 & 311.66 & 7.02 & 10.1  \\
 & & H103 & 5931.5 & a & 37.11 & 3.45 & -83.90 & 0.80 & 17.68 & 1.90 & 300.40 & 6.49 & 10.6  \\
 & & H102 & 6106.9 & a & 36.36 & 3.26 & -83.90 & 0.80 & 17.25 & 1.79 & 299.26 & 6.06 & 11.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.16 & 20.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.04 & 24.15 & \nodata  \\
 & & H95 & 7550.6 & a & 48.16 & 3.63 & -84.60 & 0.60 & 16.60 & 1.45 & 269.60 & 6.63 & 13.1  \\
 & & H94 & 7792.9 & a & 46.88 & 3.92 & -85.60 & 1.00 & 23.42 & 2.27 & 271.06 & 8.49 & 11.8  \\
 & & H93 & 8045.6 & a & 42.11 & 4.02 & -85.10 & 1.00 & 21.31 & 2.36 & 260.59 & 8.29 & 10.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.51 & 19.08 & \nodata  \\
 & & H91 & 8584.8 & a & 46.66 & 2.74 & -85.20 & 0.60 & 20.56 & 1.39 & 245.88 & 5.56 & 16.8  \\
 & & H89 & 9173.3 & a & 45.75 & 5.02 & -84.90 & 0.90 & 17.54 & 2.22 & 253.21 & 9.41 & 9.0  \\
 & & H88 & 9487.8 & a & 54.82 & 4.81 & -84.60 & 0.80 & 17.90 & 1.82 & 246.69 & 9.10 & 11.3  \\
G339.486+00.087 & shrds917 & H88$-$H112 & 5505.6 & a & 30.03 & 2.42 & -115.00 & 0.80 & 21.00 & 1.96 & 355.02 & 4.97 & 12.3  \\
 & & H100$-$H112 & 5186.8 & a & 33.22 & 2.73 & -114.90 & 0.90 & 21.54 & 2.05 & 398.96 & 5.66 & 12.1  \\
 & & H88$-$H95 & 7806.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.06 & 5.18 & \nodata  \\
 & & H106$-$H112 & 4947.9 & a & 31.08 & 3.45 & -114.70 & 1.10 & 21.09 & 2.71 & 403.04 & 7.08 & 8.9  \\
 & & H100$-$H105 & 5864.3 & a & 39.36 & 5.41 & -115.90 & 1.50 & 22.05 & 3.69 & 387.62 & 11.20 & 7.3  \\
 & & H112 & 4618.8 & a & 29.76 & 7.27 & -115.20 & 3.70 & 27.66 & 12.99 & 405.14 & 15.12 & 4.6  \\
 & & H111 & 4744.2 & a & 34.64 & 8.02 & -115.70 & 2.30 & 20.58 & 5.79 & 393.80 & 16.04 & 4.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.29 & 15.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.32 & 46.37 & \nodata  \\
 & & H108 & 5148.7 & a & 34.00 & 9.97 & -117.10 & 2.40 & 16.83 & 5.97 & 401.73 & 18.08 & 3.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.19 & 21.81 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.82 & 21.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.76 & 23.84 & \nodata  \\
 & & H104 & 5762.9 & a & 71.24 & 15.92 & -115.80 & 1.30 & 12.07 & 3.15 & 408.93 & 24.69 & 4.4  \\
 & & H103 & 5931.5 & a & 45.97 & 12.43 & -117.60 & 2.80 & 21.35 & 7.73 & 398.17 & 24.69 & 3.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 349.60 & 22.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.64 & 48.80 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.41 & 56.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.55 & 11.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.09 & 8.54 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.20 & 5.69 & \nodata  \\
G339.486+00.087 & shrds918 & H88$-$H112 & 6261.5 & a & 47.11 & 1.20 & -115.90 & 0.30 & 21.31 & 0.62 & 427.80 & 2.47 & 38.9  \\
 & & H100$-$H112 & 5509.1 & a & 42.12 & 1.37 & -115.80 & 0.30 & 21.07 & 0.79 & 446.41 & 2.82 & 30.3  \\
 & & H88$-$H95 & 8338.3 & a & 61.09 & 2.13 & -116.30 & 0.40 & 21.65 & 0.87 & 376.42 & 4.43 & 28.4  \\
 & & H106$-$H112 & 5003.2 & a & 40.14 & 1.91 & -115.30 & 0.50 & 21.54 & 1.18 & 472.17 & 3.97 & 20.8  \\
 & & H100$-$H105 & 5991.5 & a & 44.16 & 1.81 & -116.20 & 0.40 & 20.52 & 0.97 & 421.83 & 3.68 & 24.1  \\
 & & H112 & 4618.8 & a & 31.56 & 4.77 & -116.10 & 1.60 & 21.13 & 3.83 & 503.00 & 9.71 & 6.6  \\
 & & H111 & 4744.2 & a & 36.50 & 4.62 & -114.70 & 1.30 & 21.17 & 3.17 & 494.83 & 9.46 & 7.9  \\
 & & H110 & 4874.2 & a & 45.76 & 4.27 & -115.30 & 1.00 & 22.21 & 2.41 & 484.19 & 8.98 & 10.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.29 & 21.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.59 & 18.09 & \nodata  \\
 & & H107 & 5293.7 & a & 44.36 & 5.18 & -116.20 & 1.00 & 18.19 & 2.50 & 462.94 & 9.83 & 8.5  \\
 & & H106 & 5444.3 & a & 42.10 & 3.78 & -114.70 & 1.20 & 26.34 & 2.75 & 455.44 & 8.67 & 11.0  \\
 & & H105 & 5600.6 & a & 45.50 & 4.19 & -117.30 & 0.90 & 19.77 & 2.10 & 431.99 & 8.34 & 10.7  \\
 & & H104 & 5762.9 & a & 45.59 & 4.73 & -115.00 & 0.90 & 18.05 & 2.18 & 428.54 & 8.96 & 9.6  \\
 & & H103 & 5931.5 & a & 40.47 & 3.95 & -115.70 & 1.20 & 24.19 & 2.75 & 422.11 & 8.66 & 10.2  \\
 & & H102 & 6106.9 & a & 46.73 & 4.46 & -116.80 & 0.90 & 19.36 & 2.13 & 416.08 & 8.78 & 10.4  \\
 & & H101 & 6289.1 & a & 51.76 & 4.65 & -116.30 & 0.80 & 18.58 & 1.93 & 413.63 & 8.98 & 11.0  \\
 & & H100 & 6478.8 & a & 40.51 & 5.03 & -115.50 & 1.30 & 21.42 & 3.10 & 413.93 & 10.40 & 8.0  \\
 & & H95 & 7550.6 & a & 59.96 & 5.17 & -117.10 & 0.90 & 20.22 & 2.01 & 387.38 & 10.41 & 11.5  \\
 & & H94 & 7792.9 & a & 61.21 & 4.90 & -115.30 & 0.80 & 20.55 & 1.90 & 390.69 & 9.95 & 12.3  \\
 & & H93 & 8045.6 & a & 63.16 & 5.75 & -115.90 & 0.90 & 20.51 & 2.17 & 381.11 & 11.64 & 10.9  \\
 & & H92 & 8309.4 & a & 55.89 & 5.37 & -117.70 & 1.30 & 28.52 & 3.32 & 384.01 & 12.66 & 10.4  \\
 & & H91 & 8584.8 & a & 59.82 & 4.82 & -116.20 & 0.80 & 19.18 & 1.79 & 355.23 & 9.45 & 12.3  \\
 & & H89 & 9173.3 & a & 61.78 & 5.17 & -115.90 & 1.00 & 24.26 & 2.37 & 373.28 & 11.37 & 11.8  \\
 & & H88 & 9487.8 & a & 69.99 & 6.50 & -117.60 & 0.80 & 17.38 & 1.87 & 360.14 & 12.14 & 10.6  \\
G339.486+00.087 & shrds921 & H88$-$H112 & 5525.3 & a & 36.47 & 2.33 & -115.70 & 0.60 & 20.13 & 1.49 & 375.84 & 4.69 & 15.5  \\
 & & H100$-$H112 & 5169.7 & a & 40.06 & 2.67 & -115.70 & 0.70 & 19.99 & 1.54 & 420.33 & 5.35 & 14.8  \\
 & & H88$-$H95 & 8064.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.97 & 5.84 & \nodata  \\
 & & H106$-$H112 & 4923.8 & a & 40.03 & 3.09 & -115.60 & 0.80 & 19.87 & 1.77 & 427.74 & 6.17 & 12.8  \\
 & & H100$-$H105 & 5863.2 & a & 39.30 & 5.32 & -115.90 & 1.40 & 21.04 & 3.31 & 399.61 & 10.89 & 7.3  \\
 & & H112 & 4618.8 & a & 57.50 & 7.55 & -116.70 & 0.90 & 13.93 & 2.11 & 425.34 & 12.62 & 7.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.40 & 16.46 & \nodata  \\
 & & H110 & 4874.2 & a & 32.69 & 8.13 & -116.00 & 2.10 & 17.30 & 5.99 & 429.73 & 14.39 & 4.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.24 & 40.41 & \nodata  \\
 & & H108 & 5148.7 & a & 46.40 & 9.05 & -115.60 & 2.40 & 24.52 & 6.39 & 434.67 & 19.28 & 5.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 448.78 & 21.40 & \nodata  \\
 & & H106 & 5444.3 & a & 63.36 & 13.81 & -112.30 & 1.20 & 11.00 & 2.77 & 429.81 & 20.51 & 4.5  \\
 & & H105 & 5600.6 & a & 38.99 & 9.96 & -119.80 & 4.60 & 32.69 & 16.34 & 426.78 & 22.43 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 418.52 & 21.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.40 & 26.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 374.42 & 21.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.01 & 50.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.57 & 45.98 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.17 & 15.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.10 & 14.61 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.83 & 12.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.47 & 5.51 & \nodata  \\
G339.486+00.087 & mos013 & H88$-$H112 & 6160.7 & a & 45.37 & 1.28 & -115.90 & 0.30 & 21.06 & 0.69 & 435.70 & 2.64 & 34.9  \\
 & & H100$-$H112 & 5410.5 & a & 41.79 & 1.49 & -115.70 & 0.40 & 21.00 & 0.86 & 467.76 & 3.05 & 27.8  \\
 & & H88$-$H95 & 8373.5 & a & 56.80 & 2.16 & -116.30 & 0.40 & 21.56 & 0.95 & 340.96 & 4.50 & 26.0  \\
 & & H106$-$H112 & 4980.3 & a & 40.52 & 1.92 & -115.10 & 0.50 & 21.59 & 1.18 & 499.37 & 4.01 & 20.8  \\
 & & H100$-$H105 & 5968.8 & a & 44.16 & 2.15 & -116.40 & 0.50 & 20.05 & 1.13 & 426.63 & 4.31 & 20.3  \\
 & & H112 & 4618.8 & a & 34.16 & 4.81 & -116.90 & 1.40 & 19.71 & 3.23 & 541.60 & 9.55 & 7.0  \\
 & & H111 & 4744.2 & a & 37.46 & 4.59 & -115.10 & 1.30 & 20.95 & 3.08 & 533.48 & 9.30 & 8.2  \\
 & & H110 & 4874.2 & a & 43.51 & 4.40 & -114.80 & 1.10 & 22.64 & 2.69 & 511.34 & 9.34 & 9.8  \\
 & & H109 & 5008.9 & a & 40.70 & 10.76 & -109.10 & 3.80 & 25.90 & 12.32 & 365.81 & 22.13 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.12 & 17.51 & \nodata  \\
 & & H107 & 5293.7 & a & 42.00 & 5.56 & -115.40 & 1.30 & 19.61 & 3.29 & 477.51 & 10.74 & 7.7  \\
 & & H106 & 5444.3 & a & 43.01 & 3.88 & -114.10 & 1.10 & 25.82 & 2.70 & 466.47 & 8.81 & 11.0  \\
 & & H105 & 5600.6 & a & 47.03 & 4.91 & -117.70 & 1.00 & 19.02 & 2.30 & 450.16 & 9.59 & 9.5  \\
 & & H104 & 5762.9 & a & 55.48 & 6.25 & -114.80 & 0.70 & 12.57 & 1.64 & 447.10 & 9.93 & 8.8  \\
 & & H103 & 5931.5 & a & 40.96 & 4.54 & -115.40 & 1.40 & 24.98 & 3.21 & 434.91 & 10.16 & 8.9  \\
 & & H102 & 6106.9 & a & 44.45 & 5.12 & -116.60 & 1.10 & 19.13 & 2.56 & 419.57 & 10.02 & 8.6  \\
 & & H101 & 6289.1 & a & 57.40 & 6.28 & -117.30 & 0.80 & 14.60 & 1.85 & 389.86 & 10.76 & 9.0  \\
 & & H100 & 6478.8 & a & 35.54 & 6.13 & -116.40 & 2.20 & 25.09 & 5.91 & 389.73 & 13.15 & 6.0  \\
 & & H95 & 7550.6 & a & 57.65 & 5.59 & -117.20 & 0.90 & 19.38 & 2.17 & 364.48 & 11.02 & 10.2  \\
 & & H94 & 7792.9 & a & 56.60 & 5.27 & -115.20 & 1.00 & 22.19 & 2.41 & 364.67 & 11.10 & 10.6  \\
 & & H93 & 8045.6 & a & 62.42 & 6.49 & -115.90 & 1.00 & 20.27 & 2.46 & 356.40 & 13.06 & 9.5  \\
 & & H92 & 8309.4 & a & 49.07 & 5.36 & -117.70 & 1.60 & 30.54 & 4.40 & 336.28 & 12.78 & 9.4  \\
 & & H91 & 8584.8 & a & 53.61 & 4.87 & -116.20 & 0.80 & 17.61 & 1.85 & 316.52 & 9.15 & 10.9  \\
 & & H89 & 9173.3 & a & 55.78 & 5.04 & -115.60 & 1.10 & 25.26 & 2.68 & 331.90 & 11.29 & 11.0  \\
 & & H88 & 9487.8 & a & 64.63 & 6.60 & -117.50 & 0.90 & 17.88 & 2.11 & 316.19 & 12.49 & 9.7  \\
G339.553$-$00.401 & shrds919 & H88$-$H112 & 6198.9 & a & 20.14 & 1.19 & -51.50 & 1.00 & 34.33 & 2.40 & 618.44 & 3.08 & 16.9  \\
 & & H100$-$H112 & 5301.2 & a & 17.13 & 1.48 & -51.10 & 1.50 & 34.37 & 3.57 & 650.14 & 3.85 & 11.6  \\
 & & H88$-$H95 & 8603.1 & a & 28.23 & 2.11 & -52.10 & 1.30 & 34.51 & 3.14 & 533.55 & 5.46 & 13.4  \\
 & & H106$-$H112 & 4971.1 & a & 16.11 & 1.79 & -50.40 & 2.00 & 37.13 & 5.19 & 667.19 & 4.76 & 9.1  \\
 & & H100$-$H105 & 5917.3 & a & 18.65 & 2.34 & -52.50 & 1.90 & 31.28 & 4.84 & 618.63 & 5.74 & 8.0  \\
 & & H112 & 4618.8 & a & 15.70 & 3.27 & -37.00 & 10.70 & 70.86 & 47.90 & 688.05 & 9.80 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 682.84 & 10.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 672.44 & 10.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 569.58 & 24.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 553.87 & 22.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 664.14 & 12.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 661.13 & 10.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 651.55 & 11.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 529.22 & 22.64 & \nodata  \\
 & & H103 & 5931.5 & a & 37.88 & 8.47 & -51.30 & 1.00 & 9.03 & 2.33 & 640.25 & 11.40 & 4.4  \\
 & & H102 & 6106.9 & a & 28.44 & 5.03 & -56.20 & 3.70 & 37.04 & 12.81 & 630.81 & 12.13 & 6.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 488.58 & 26.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.29 & 23.96 & \nodata  \\
 & & H95 & 7550.6 & a & 27.11 & 6.34 & -46.80 & 2.70 & 22.87 & 7.59 & 576.28 & 12.86 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 444.34 & 24.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 556.65 & 14.78 & \nodata  \\
 & & H91 & 8584.8 & a & 28.57 & 4.46 & -54.80 & 2.30 & 30.16 & 6.00 & 516.45 & 10.68 & 6.5  \\
 & & H89 & 9173.3 & a & 33.22 & 4.71 & -49.10 & 2.40 & 34.89 & 6.31 & 528.72 & 12.12 & 7.2  \\
 & & H88 & 9487.8 & a & 31.51 & 4.85 & -54.40 & 3.20 & 40.63 & 9.70 & 524.36 & 12.83 & 6.9  \\
G339.556+00.282 & shrds917 & H88$-$H112 & 5055.4 & a & 3.78 & 0.62 & -46.00 & 2.20 & 26.07 & 6.06 & 40.36 & 1.36 & 6.3  \\
 & & H100$-$H112 & 5055.4 & a & 3.78 & 0.62 & -46.00 & 2.20 & 26.07 & 6.06 & 40.36 & 1.36 & 6.3  \\
 & & H106$-$H112 & 5003.5 & a & 3.51 & 0.57 & -46.10 & 2.40 & 30.48 & 6.55 & 38.68 & 1.36 & 6.3  \\
 & & H100$-$H105 & 5751.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.78 & 6.27 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.75 & 18.58 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.87 & 18.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.20 & 18.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.88 & 16.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.03 & 17.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.38 & 15.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.56 & 12.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.98 & 9.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.50 & 9.65 & \nodata  \\
G339.556+00.282 & shrds920 & H88$-$H112 & 6068.8 & a & 49.03 & 1.13 & -43.70 & 0.20 & 21.70 & 0.58 & 528.64 & 2.35 & 43.0  \\
 & & H100$-$H112 & 5364.1 & a & 47.99 & 1.41 & -43.80 & 0.30 & 21.76 & 0.74 & 575.91 & 2.94 & 33.7  \\
 & & H88$-$H95 & 8377.5 & a & 52.35 & 1.94 & -43.30 & 0.40 & 21.53 & 0.92 & 373.79 & 4.04 & 26.6  \\
 & & H106$-$H112 & 5020.1 & a & 46.75 & 1.81 & -44.30 & 0.40 & 20.97 & 0.94 & 610.73 & 3.72 & 25.5  \\
 & & H100$-$H105 & 5873.9 & a & 50.30 & 1.95 & -43.20 & 0.40 & 22.37 & 1.00 & 524.38 & 4.13 & 25.5  \\
 & & H112 & 4618.8 & a & 49.25 & 5.38 & -45.30 & 0.90 & 16.15 & 2.04 & 640.61 & 9.69 & 9.0  \\
 & & H111 & 4744.2 & a & 40.75 & 3.99 & -44.00 & 1.30 & 27.06 & 3.08 & 641.07 & 9.26 & 10.1  \\
 & & H110 & 4874.2 & a & 44.07 & 4.34 & -47.00 & 1.10 & 22.70 & 2.61 & 640.19 & 9.23 & 10.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.77 & 26.66 & \nodata  \\
 & & H108 & 5148.7 & a & 52.12 & 5.39 & -43.20 & 1.00 & 20.70 & 2.49 & 616.86 & 10.96 & 9.6  \\
 & & H107 & 5293.7 & a & 47.33 & 4.77 & -43.70 & 0.90 & 17.78 & 2.08 & 584.89 & 9.00 & 9.8  \\
 & & H106 & 5444.3 & a & 53.24 & 4.24 & -43.30 & 0.80 & 20.45 & 1.89 & 564.23 & 8.58 & 12.4  \\
 & & H105 & 5600.6 & a & 51.71 & 4.11 & -42.90 & 0.80 & 21.15 & 1.94 & 555.24 & 8.46 & 12.4  \\
 & & H104 & 5762.9 & a & 51.64 & 5.06 & -44.00 & 1.10 & 22.91 & 2.67 & 554.87 & 10.75 & 10.2  \\
 & & H103 & 5931.5 & a & 48.06 & 3.93 & -44.30 & 0.90 & 23.72 & 2.26 & 519.26 & 8.55 & 12.1  \\
 & & H102 & 6106.9 & a & 55.61 & 4.01 & -42.10 & 0.80 & 21.33 & 1.78 & 508.68 & 8.30 & 13.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.70 & 25.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.61 & 23.50 & \nodata  \\
 & & H95 & 7550.6 & a & 49.02 & 4.56 & -41.90 & 1.10 & 24.74 & 2.72 & 427.46 & 10.09 & 10.7  \\
 & & H94 & 7792.9 & a & 53.55 & 5.25 & -43.90 & 1.10 & 22.26 & 2.56 & 413.35 & 11.05 & 10.1  \\
 & & H93 & 8045.6 & a & 44.68 & 5.54 & -42.90 & 1.20 & 20.31 & 2.92 & 389.30 & 11.16 & 8.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.42 & 23.30 & \nodata  \\
 & & H91 & 8584.8 & a & 51.66 & 4.21 & -44.10 & 0.90 & 22.61 & 2.13 & 328.92 & 8.97 & 12.1  \\
 & & H89 & 9173.3 & a & 52.57 & 5.11 & -41.20 & 1.20 & 24.99 & 2.82 & 358.46 & 11.42 & 10.2  \\
 & & H88 & 9487.8 & a & 63.03 & 5.48 & -44.60 & 0.70 & 17.40 & 1.75 & 335.51 & 10.25 & 11.4  \\
G339.556+00.282 & shrds922 & H88$-$H112 & 5233.9 & a & 18.32 & 2.99 & -40.80 & 1.60 & 19.59 & 3.91 & 244.66 & 5.82 & 6.2  \\
 & & H100$-$H112 & 5233.9 & a & 18.32 & 2.99 & -40.80 & 1.60 & 19.59 & 3.91 & 244.66 & 5.82 & 6.2  \\
 & & H106$-$H112 & 4932.8 & a & 20.66 & 3.87 & -41.40 & 1.90 & 21.21 & 5.05 & 288.03 & 7.77 & 5.4  \\
 & & H100$-$H105 & 5865.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.93 & 8.54 & \nodata  \\
 & & H112 & 4618.8 & a & 32.27 & 7.67 & -37.70 & 2.80 & 24.13 & 7.06 & 305.63 & 16.55 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.68 & 19.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.73 & 22.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.73 & 18.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.27 & 37.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.53 & 20.95 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.92 & 23.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.69 & 20.26 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.42 & 17.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.33 & 17.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.19 & 12.97 & \nodata  \\
G339.556+00.282 & mos013 & H88$-$H112 & 6065.1 & a & 45.65 & 1.15 & -43.70 & 0.30 & 21.89 & 0.64 & 493.62 & 2.41 & 39.2  \\
 & & H100$-$H112 & 5361.0 & a & 45.12 & 1.42 & -43.80 & 0.30 & 21.70 & 0.79 & 543.55 & 2.96 & 31.5  \\
 & & H88$-$H95 & 8396.4 & a & 46.59 & 1.86 & -43.40 & 0.40 & 21.62 & 1.00 & 328.79 & 3.88 & 24.7  \\
 & & H106$-$H112 & 5013.4 & a & 44.29 & 1.83 & -44.20 & 0.40 & 20.99 & 1.00 & 578.85 & 3.76 & 23.9  \\
 & & H100$-$H105 & 5865.8 & a & 46.83 & 1.87 & -43.10 & 0.40 & 22.30 & 1.03 & 492.31 & 3.95 & 24.8  \\
 & & H112 & 4618.8 & a & 47.79 & 4.78 & -45.00 & 0.90 & 18.08 & 2.09 & 606.86 & 9.09 & 9.9  \\
 & & H111 & 4744.2 & a & 40.29 & 3.96 & -43.80 & 1.30 & 27.40 & 3.18 & 612.40 & 9.22 & 10.1  \\
 & & H110 & 4874.2 & a & 40.23 & 4.34 & -47.40 & 1.20 & 22.66 & 2.85 & 606.19 & 9.22 & 9.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.28 & 27.66 & \nodata  \\
 & & H108 & 5148.7 & a & 53.49 & 5.94 & -43.30 & 1.00 & 19.30 & 2.50 & 583.51 & 11.66 & 8.9  \\
 & & H107 & 5293.7 & a & 41.68 & 4.69 & -43.50 & 1.00 & 17.48 & 2.29 & 551.04 & 8.77 & 8.8  \\
 & & H106 & 5444.3 & a & 50.51 & 4.24 & -43.30 & 0.80 & 19.80 & 1.92 & 530.91 & 8.45 & 11.8  \\
 & & H105 & 5600.6 & a & 47.93 & 3.88 & -43.00 & 0.80 & 20.90 & 1.95 & 518.59 & 7.93 & 12.2  \\
 & & H104 & 5762.9 & a & 47.47 & 5.17 & -44.00 & 1.20 & 21.71 & 2.78 & 523.92 & 10.73 & 9.1  \\
 & & H103 & 5931.5 & a & 45.19 & 3.96 & -44.20 & 1.00 & 23.81 & 2.45 & 485.88 & 8.61 & 11.3  \\
 & & H102 & 6106.9 & a & 51.23 & 3.67 & -42.00 & 0.80 & 22.71 & 1.88 & 473.25 & 7.82 & 13.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.83 & 26.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.91 & 24.66 & \nodata  \\
 & & H95 & 7550.6 & a & 44.78 & 4.46 & -41.90 & 1.20 & 24.70 & 2.99 & 388.43 & 9.77 & 10.1  \\
 & & H94 & 7792.9 & a & 48.96 & 5.25 & -44.00 & 1.10 & 21.70 & 2.73 & 369.39 & 10.89 & 9.3  \\
 & & H93 & 8045.6 & a & 40.16 & 5.54 & -42.80 & 1.40 & 20.23 & 3.24 & 356.33 & 11.14 & 7.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.73 & 25.42 & \nodata  \\
 & & H91 & 8584.8 & a & 45.50 & 3.86 & -44.20 & 1.00 & 23.12 & 2.27 & 284.21 & 8.32 & 11.6  \\
 & & H89 & 9173.3 & a & 44.88 & 4.74 & -41.00 & 1.30 & 25.21 & 3.10 & 304.99 & 10.63 & 9.4  \\
 & & H88 & 9487.8 & a & 54.56 & 5.10 & -44.80 & 0.80 & 16.94 & 1.83 & 279.73 & 9.40 & 10.6  \\
G339.584+00.084 & shrds918 & H88$-$H112 & 5674.8 & a & 22.16 & 2.07 & -113.40 & 1.10 & 24.05 & 2.60 & 212.00 & 4.54 & 10.6  \\
 & & H100$-$H112 & 5349.9 & a & 26.74 & 2.46 & -113.30 & 1.10 & 24.40 & 2.61 & 246.37 & 5.44 & 10.7  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.72 & 3.21 & \nodata  \\
 & & H106$-$H112 & 4944.8 & a & 24.89 & 3.34 & -114.30 & 1.80 & 27.62 & 4.76 & 253.31 & 7.64 & 7.6  \\
 & & H100$-$H105 & 5960.2 & a & 28.84 & 4.29 & -112.50 & 1.40 & 19.60 & 3.40 & 236.31 & 8.47 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.48 & 17.21 & \nodata  \\
 & & H111 & 4744.2 & a & 23.34 & 8.11 & -118.30 & 6.90 & 29.30 & 28.56 & 250.34 & 16.13 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.57 & 16.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.29 & 39.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.91 & 32.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.83 & 22.66 & \nodata  \\
 & & H106 & 5444.3 & a & 53.06 & 11.46 & -110.10 & 1.80 & 16.56 & 4.38 & 265.37 & 20.54 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.84 & 20.12 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.34 & 20.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.43 & 21.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.16 & 22.88 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.04 & 22.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.45 & 25.40 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.72 & 3.21 & \nodata  \\
G339.584+00.084 & shrds921 & H88$-$H112 & 6093.1 & a & 40.58 & 0.74 & -113.70 & 0.20 & 20.62 & 0.44 & 345.41 & 1.51 & 54.1  \\
 & & H100$-$H112 & 5357.5 & a & 35.20 & 0.88 & -113.70 & 0.30 & 21.08 & 0.61 & 349.86 & 1.80 & 39.7  \\
 & & H88$-$H95 & 8372.7 & a & 58.06 & 1.50 & -113.80 & 0.30 & 20.13 & 0.60 & 331.49 & 3.01 & 38.4  \\
 & & H106$-$H112 & 5020.6 & a & 33.01 & 1.19 & -114.00 & 0.40 & 20.31 & 0.85 & 346.95 & 2.41 & 27.3  \\
 & & H100$-$H105 & 5869.3 & a & 38.23 & 1.48 & -113.20 & 0.40 & 21.61 & 0.97 & 354.38 & 3.09 & 25.5  \\
 & & H112 & 4618.8 & a & 31.92 & 3.28 & -115.20 & 0.90 & 17.17 & 2.04 & 334.57 & 6.09 & 9.6  \\
 & & H111 & 4744.2 & a & 31.25 & 3.17 & -114.60 & 1.00 & 20.36 & 2.40 & 342.03 & 6.40 & 9.8  \\
 & & H110 & 4874.2 & a & 33.30 & 2.52 & -113.30 & 0.80 & 21.74 & 1.90 & 349.28 & 5.26 & 13.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.19 & 19.07 & \nodata  \\
 & & H108 & 5148.7 & a & 31.94 & 2.53 & -113.60 & 1.00 & 26.50 & 2.45 & 347.65 & 5.80 & 12.5  \\
 & & H107 & 5293.7 & a & 32.26 & 2.90 & -113.60 & 0.90 & 21.46 & 2.26 & 352.30 & 5.99 & 11.0  \\
 & & H106 & 5444.3 & a & 41.40 & 3.13 & -114.50 & 0.70 & 19.70 & 1.73 & 357.39 & 6.23 & 13.1  \\
 & & H105 & 5600.6 & a & 37.32 & 2.85 & -113.00 & 0.80 & 22.48 & 2.01 & 357.84 & 6.02 & 13.0  \\
 & & H104 & 5762.9 & a & 37.18 & 3.06 & -113.50 & 0.80 & 19.69 & 1.88 & 358.58 & 6.07 & 12.0  \\
 & & H103 & 5931.5 & a & 40.14 & 3.10 & -113.20 & 0.80 & 21.07 & 1.88 & 359.68 & 6.38 & 12.8  \\
 & & H102 & 6106.9 & a & 38.19 & 2.74 & -113.00 & 0.80 & 22.89 & 1.91 & 349.68 & 5.87 & 13.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.05 & 19.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.62 & 21.56 & \nodata  \\
 & & H95 & 7550.6 & a & 57.77 & 4.04 & -113.50 & 0.60 & 18.77 & 1.52 & 344.05 & 7.85 & 14.1  \\
 & & H94 & 7792.9 & a & 44.18 & 4.16 & -115.70 & 1.10 & 23.42 & 2.68 & 345.44 & 8.87 & 10.7  \\
 & & H93 & 8045.6 & a & 55.53 & 4.08 & -113.80 & 0.70 & 19.56 & 1.66 & 329.94 & 8.08 & 13.5  \\
 & & H92 & 8309.4 & a & 50.34 & 9.83 & -110.60 & 2.40 & 23.67 & 7.33 & 256.34 & 19.75 & 5.5  \\
 & & H91 & 8584.8 & a & 61.12 & 2.90 & -113.90 & 0.50 & 19.82 & 1.09 & 319.66 & 5.78 & 20.8  \\
 & & H89 & 9173.3 & a & 59.92 & 4.31 & -113.00 & 0.90 & 24.17 & 2.01 & 335.03 & 9.49 & 13.7  \\
 & & H88 & 9487.8 & a & 76.26 & 5.36 & -114.00 & 0.60 & 17.03 & 1.38 & 337.13 & 9.90 & 14.1  \\
G339.584+00.084 & mos013 & H88$-$H112 & 6157.8 & a & 37.14 & 0.74 & -113.70 & 0.20 & 20.97 & 0.48 & 318.67 & 1.52 & 49.6  \\
 & & H100$-$H112 & 5360.4 & a & 32.24 & 0.88 & -113.70 & 0.30 & 21.34 & 0.67 & 328.66 & 1.83 & 36.1  \\
 & & H88$-$H95 & 8391.8 & a & 51.07 & 1.43 & -113.70 & 0.30 & 20.28 & 0.65 & 290.70 & 2.88 & 35.4  \\
 & & H106$-$H112 & 5012.6 & a & 30.84 & 1.21 & -114.10 & 0.40 & 21.82 & 0.99 & 327.46 & 2.54 & 25.1  \\
 & & H100$-$H105 & 5864.6 & a & 35.35 & 1.54 & -113.10 & 0.50 & 21.68 & 1.09 & 330.24 & 3.21 & 22.7  \\
 & & H112 & 4618.8 & a & 27.58 & 3.40 & -115.20 & 1.10 & 18.79 & 2.69 & 320.92 & 6.59 & 8.0  \\
 & & H111 & 4744.2 & a & 30.49 & 3.25 & -114.40 & 1.00 & 19.48 & 2.40 & 326.97 & 6.42 & 9.3  \\
 & & H110 & 4874.2 & a & 30.67 & 2.63 & -114.30 & 0.90 & 21.02 & 2.09 & 330.33 & 5.39 & 11.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.58 & 18.73 & \nodata  \\
 & & H108 & 5148.7 & a & 29.23 & 2.63 & -114.50 & 1.40 & 31.76 & 3.35 & 323.99 & 6.61 & 11.0  \\
 & & H107 & 5293.7 & a & 29.13 & 2.90 & -113.30 & 1.10 & 22.95 & 2.72 & 330.17 & 6.17 & 10.0  \\
 & & H106 & 5444.3 & a & 39.72 & 3.27 & -114.00 & 0.80 & 20.36 & 1.95 & 333.75 & 6.60 & 12.0  \\
 & & H105 & 5600.6 & a & 34.88 & 2.78 & -113.00 & 0.90 & 23.16 & 2.16 & 332.04 & 5.97 & 12.4  \\
 & & H104 & 5762.9 & a & 35.19 & 3.19 & -113.20 & 0.90 & 19.24 & 2.02 & 335.33 & 6.26 & 10.9  \\
 & & H103 & 5931.5 & a & 37.53 & 3.26 & -113.50 & 0.80 & 19.88 & 2.00 & 334.17 & 6.51 & 11.4  \\
 & & H102 & 6106.9 & a & 34.70 & 2.80 & -112.40 & 1.00 & 24.59 & 2.31 & 325.68 & 6.20 & 12.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.91 & 19.28 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.48 & 21.45 & \nodata  \\
 & & H95 & 7550.6 & a & 51.42 & 3.91 & -113.30 & 0.70 & 19.17 & 1.69 & 305.71 & 7.67 & 13.0  \\
 & & H94 & 7792.9 & a & 38.82 & 4.06 & -115.90 & 1.20 & 23.56 & 3.01 & 305.83 & 8.69 & 9.6  \\
 & & H93 & 8045.6 & a & 50.15 & 3.96 & -113.60 & 0.80 & 20.59 & 1.88 & 298.68 & 8.04 & 12.5  \\
 & & H92 & 8309.4 & a & 48.14 & 10.01 & -113.00 & 4.60 & 31.58 & 20.65 & 254.24 & 20.03 & 6.0  \\
 & & H91 & 8584.8 & a & 53.88 & 2.65 & -113.90 & 0.50 & 20.14 & 1.15 & 279.20 & 5.33 & 20.1  \\
 & & H89 & 9173.3 & a & 51.16 & 4.01 & -113.00 & 1.00 & 24.74 & 2.25 & 286.94 & 8.92 & 12.6  \\
 & & H88 & 9487.8 & a & 64.55 & 5.00 & -114.10 & 0.60 & 16.57 & 1.48 & 282.70 & 9.12 & 12.8  \\
G339.676+00.283 & shrds922 & H88$-$H112 & 5826.7 & a & 6.16 & 0.63 & -96.80 & 0.70 & 13.62 & 1.62 & 39.65 & 1.05 & 9.6  \\
 & & H100$-$H112 & 5376.8 & a & 5.75 & 0.66 & -97.10 & 0.70 & 12.97 & 1.72 & 35.60 & 1.06 & 8.6  \\
 & & H88$-$H95 & 8386.0 & a & 8.58 & 1.83 & -95.50 & 1.90 & 17.87 & 5.07 & 62.62 & 3.34 & 4.8  \\
 & & H106$-$H112 & 4986.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.36 & 1.20 & \nodata  \\
 & & H100$-$H105 & 5992.5 & a & 7.65 & 1.06 & -97.10 & 1.10 & 16.66 & 2.67 & 43.90 & 1.93 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.76 & 2.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.77 & 2.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.49 & 3.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.68 & 2.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.88 & 5.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.76 & 3.74 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.48 & 3.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.32 & 3.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.87 & 4.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.37 & 5.40 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.56 & 5.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.84 & 5.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.50 & 4.37 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.36 & 12.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.86 & 10.36 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.43 & 6.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.28 & 5.42 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.65 & 9.65 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.27 & 10.65 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.39 & 11.89 & \nodata  \\
G339.676+00.283 & mos013 & H88$-$H112 & 6013.4 & a & 7.72 & 0.80 & -96.70 & 0.70 & 13.70 & 1.64 & 50.20 & 1.32 & 9.5  \\
 & & H100$-$H112 & 5413.8 & a & 7.53 & 0.90 & -96.90 & 0.80 & 12.96 & 1.78 & 48.71 & 1.45 & 8.3  \\
 & & H88$-$H95 & 8450.4 & a & 8.47 & 1.65 & -95.60 & 1.80 & 18.89 & 4.44 & 56.23 & 3.16 & 5.2  \\
 & & H106$-$H112 & 4985.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.66 & 1.77 & \nodata  \\
 & & H100$-$H105 & 6023.5 & a & 9.04 & 1.28 & -97.40 & 1.20 & 17.49 & 2.87 & 53.08 & 2.40 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.32 & 4.18 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.59 & 3.72 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.64 & 5.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.53 & 4.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.64 & 8.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.46 & 5.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.37 & 4.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.52 & 5.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.83 & 5.88 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.32 & 6.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.06 & 5.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.75 & 6.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.36 & 4.89 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.22 & 10.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.16 & 8.67 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.07 & 10.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.96 & 5.79 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.71 & 8.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.28 & 7.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.22 & 8.01 & \nodata  \\
G339.716$-$01.119 & g339.717$-$01.102 & H88$-$H112 & 6035.6 & a & 12.13 & 1.10 & -33.30 & 0.80 & 17.57 & 1.85 & 99.00 & 2.07 & 10.9  \\
 & & H100$-$H112 & 5466.2 & a & 10.66 & 1.17 & -33.80 & 1.00 & 18.21 & 2.31 & 100.53 & 2.23 & 9.0  \\
 & & H88$-$H95 & 8955.0 & a & 19.21 & 2.94 & -32.40 & 1.10 & 15.15 & 2.68 & 91.69 & 5.12 & 6.5  \\
 & & H106$-$H112 & 5027.2 & a & 10.81 & 1.60 & -33.40 & 1.40 & 19.10 & 3.36 & 102.24 & 3.10 & 6.8  \\
 & & H100$-$H105 & 5968.2 & a & 10.16 & 1.76 & -34.40 & 1.70 & 19.73 & 4.60 & 98.54 & 3.37 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.08 & 8.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.00 & 8.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.19 & 7.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.65 & 8.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.50 & 7.81 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.75 & 6.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.27 & 7.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.55 & 7.27 & \nodata  \\
 & & H103 & 5931.5 & a & 16.52 & 4.13 & -33.50 & 2.20 & 17.64 & 5.52 & 100.00 & 7.60 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.93 & 7.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.74 & 7.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.88 & 8.46 & \nodata  \\
 & & H89 & 9173.3 & a & 21.11 & 4.20 & -33.90 & 4.50 & 30.17 & 17.94 & 89.41 & 8.46 & 6.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.32 & 9.32 & \nodata  \\
G339.716$-$01.119 & shrds925 & H88$-$H112 & 5702.9 & a & 8.60 & 2.35 & -34.60 & 1.60 & 11.67 & 3.69 & 76.30 & 3.59 & 3.6  \\
 & & H100$-$H112 & 5267.7 & a & 9.22 & 2.78 & -35.20 & 2.00 & 13.52 & 4.96 & 89.29 & 4.52 & 3.3  \\
 & & H88$-$H95 & 7825.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.62 & 3.99 & \nodata  \\
 & & H106$-$H112 & 4968.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.04 & 5.50 & \nodata  \\
 & & H100$-$H105 & 5939.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.22 & 7.84 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.17 & 13.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.95 & 12.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.55 & 12.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.40 & 28.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.30 & 27.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.93 & 14.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.70 & 14.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.06 & 17.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.60 & 20.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.95 & 19.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.70 & 22.47 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.59 & 24.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.83 & 22.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.68 & 10.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.53 & 6.46 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.33 & 4.67 & \nodata  \\
G339.716$-$01.119 & g339.723$-$01.119 & H88$-$H112 & 6199.4 & a & 14.14 & 1.04 & -32.80 & 0.70 & 20.06 & 1.70 & 98.28 & 2.08 & 13.5  \\
 & & H100$-$H112 & 5470.7 & a & 12.15 & 1.10 & -33.00 & 1.00 & 21.86 & 2.29 & 99.99 & 2.30 & 11.0  \\
 & & H88$-$H95 & 8848.8 & a & 20.75 & 2.19 & -33.00 & 0.90 & 17.85 & 2.18 & 92.08 & 4.14 & 9.4  \\
 & & H106$-$H112 & 4996.3 & a & 12.96 & 1.53 & -32.70 & 1.10 & 19.82 & 2.74 & 101.58 & 3.04 & 8.4  \\
 & & H100$-$H105 & 6029.6 & a & 10.52 & 1.46 & -34.00 & 2.00 & 28.70 & 5.72 & 98.20 & 3.29 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.01 & 7.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.97 & 7.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.03 & 7.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.07 & 7.92 & \nodata  \\
 & & H107 & 5293.7 & a & 17.42 & 3.63 & -32.60 & 2.50 & 24.41 & 6.78 & 99.84 & 7.73 & 4.9  \\
 & & H106 & 5444.3 & a & 21.42 & 4.49 & -30.30 & 1.30 & 12.39 & 3.07 & 100.77 & 7.02 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.68 & 8.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.35 & 7.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.91 & 7.96 & \nodata  \\
 & & H102 & 6106.9 & a & 17.44 & 3.71 & -28.80 & 2.00 & 19.47 & 5.27 & 99.17 & 7.15 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.17 & 6.20 & \nodata  \\
 & & H92 & 8309.4 & a & 20.18 & 3.18 & -31.40 & 1.40 & 18.75 & 3.56 & 92.65 & 6.08 & 6.4  \\
 & & H89 & 9173.3 & a & 23.86 & 4.00 & -35.40 & 1.40 & 16.81 & 3.36 & 93.03 & 7.28 & 6.0  \\
 & & H88 & 9487.8 & a & 18.91 & 4.17 & -31.70 & 2.10 & 19.06 & 5.09 & 89.52 & 8.03 & 4.5  \\
G339.717$-$01.211 & g339.716$-$01.119 & H88$-$H112 & 5847.0 & a & 22.35 & 2.18 & -34.60 & 0.80 & 15.94 & 1.80 & 174.84 & 3.90 & 10.1  \\
 & & H100$-$H112 & 5187.9 & a & 26.68 & 2.68 & -34.60 & 0.80 & 16.20 & 1.88 & 211.43 & 4.83 & 9.8  \\
 & & H88$-$H95 & 8793.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.20 & 2.14 & \nodata  \\
 & & H106$-$H112 & 4920.5 & a & 27.37 & 3.13 & -34.20 & 0.90 & 15.88 & 2.10 & 211.82 & 5.58 & 8.6  \\
 & & H100$-$H105 & 5969.8 & a & 24.54 & 4.96 & -35.80 & 1.70 & 16.98 & 4.04 & 210.43 & 9.11 & 4.9  \\
 & & H112 & 4618.8 & a & 35.47 & 5.58 & -37.00 & 1.60 & 20.51 & 3.79 & 205.24 & 11.26 & 6.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.77 & 11.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.15 & 13.56 & \nodata  \\
 & & H109 & 5008.9 & a & 35.49 & 9.15 & -33.40 & 1.60 & 12.49 & 3.81 & 212.04 & 14.39 & 3.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.12 & 18.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.74 & 17.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.99 & 18.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.29 & 21.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.95 & 20.59 & \nodata  \\
 & & H103 & 5931.5 & a & 27.49 & 11.37 & -30.80 & 5.40 & 22.51 & 17.79 & 218.34 & 21.57 & 2.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.14 & 20.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.83 & 27.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.88 & 23.92 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.46 & 16.62 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.33 & 17.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.76 & 10.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.52 & 6.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.45 & 1.04 & \nodata  \\
G339.717$-$01.211 & shrds925 & H88$-$H112 & 6332.2 & a & 25.36 & 0.86 & -32.90 & 0.30 & 20.47 & 0.80 & 200.87 & 1.73 & 29.3  \\
 & & H100$-$H112 & 5510.0 & a & 22.94 & 1.04 & -32.70 & 0.50 & 20.31 & 1.07 & 203.54 & 2.11 & 21.7  \\
 & & H88$-$H95 & 8373.7 & a & 31.51 & 1.50 & -33.40 & 0.50 & 20.98 & 1.15 & 194.20 & 3.08 & 20.8  \\
 & & H106$-$H112 & 5010.4 & a & 18.45 & 1.25 & -32.70 & 0.70 & 22.39 & 1.76 & 200.99 & 2.66 & 14.5  \\
 & & H100$-$H105 & 5976.1 & a & 27.23 & 1.53 & -32.60 & 0.50 & 19.25 & 1.25 & 205.87 & 3.01 & 17.6  \\
 & & H112 & 4618.8 & a & 11.96 & 3.00 & -38.90 & 6.20 & 34.63 & 21.67 & 200.93 & 6.79 & 4.6  \\
 & & H111 & 4744.2 & a & 18.92 & 3.38 & -33.30 & 1.70 & 19.04 & 4.27 & 200.70 & 6.46 & 5.7  \\
 & & H110 & 4874.2 & a & 21.92 & 2.80 & -33.50 & 1.40 & 22.11 & 3.34 & 200.52 & 5.87 & 7.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.66 & 18.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.41 & 18.34 & \nodata  \\
 & & H107 & 5293.7 & a & 18.39 & 2.84 & -30.10 & 1.90 & 25.34 & 4.81 & 202.37 & 6.28 & 6.5  \\
 & & H106 & 5444.3 & a & 22.15 & 3.29 & -33.70 & 1.40 & 18.91 & 3.28 & 205.24 & 6.40 & 6.7  \\
 & & H105 & 5600.6 & a & 27.37 & 3.21 & -32.60 & 1.00 & 17.43 & 2.37 & 205.84 & 6.01 & 8.4  \\
 & & H104 & 5762.9 & a & 25.85 & 3.34 & -33.30 & 1.10 & 17.48 & 2.62 & 205.34 & 6.23 & 7.7  \\
 & & H103 & 5931.5 & a & 25.33 & 3.36 & -32.70 & 1.20 & 19.00 & 2.99 & 207.51 & 6.51 & 7.5  \\
 & & H102 & 6106.9 & a & 26.92 & 3.00 & -32.50 & 1.10 & 19.60 & 2.55 & 206.82 & 5.94 & 8.9  \\
 & & H101 & 6289.1 & a & 22.89 & 5.26 & -31.30 & 2.70 & 23.51 & 7.89 & 201.56 & 10.76 & 4.6  \\
 & & H100 & 6478.8 & a & 32.63 & 3.30 & -32.20 & 1.10 & 21.91 & 2.64 & 205.70 & 6.86 & 9.9  \\
 & & H95 & 7550.6 & a & 27.15 & 3.98 & -33.90 & 1.30 & 17.66 & 3.04 & 199.07 & 7.46 & 6.8  \\
 & & H94 & 7792.9 & a & 27.83 & 4.14 & -34.10 & 1.60 & 21.99 & 4.25 & 201.13 & 8.42 & 6.9  \\
 & & H93 & 8045.6 & a & 30.37 & 3.44 & -31.70 & 1.30 & 23.18 & 3.10 & 190.57 & 7.38 & 8.8  \\
 & & H92 & 8309.4 & a & 33.72 & 3.96 & -34.00 & 1.40 & 23.68 & 3.41 & 195.64 & 8.49 & 8.6  \\
 & & H91 & 8584.8 & a & 34.55 & 3.24 & -33.30 & 1.00 & 21.26 & 2.31 & 189.55 & 6.68 & 10.6  \\
 & & H89 & 9173.3 & a & 36.98 & 4.84 & -32.70 & 1.00 & 15.61 & 2.38 & 193.24 & 8.55 & 7.6  \\
 & & H88 & 9487.8 & a & 32.23 & 3.65 & -34.50 & 1.60 & 28.42 & 3.85 & 191.89 & 8.62 & 8.8  \\
G339.717$-$01.211 & g339.723$-$01.119 & H88$-$H112 & 5526.7 & a & 16.23 & 2.34 & -30.60 & 2.10 & 29.49 & 5.96 & 185.57 & 5.42 & 7.2  \\
 & & H100$-$H112 & 5209.0 & a & 17.24 & 2.58 & -30.30 & 2.20 & 29.53 & 6.20 & 202.42 & 5.97 & 6.9  \\
 & & H88$-$H95 & 8729.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.65 & 5.86 & \nodata  \\
 & & H106$-$H112 & 4898.0 & a & 17.89 & 4.01 & -26.20 & 3.90 & 29.17 & 17.72 & 205.10 & 7.87 & 5.4  \\
 & & H100$-$H105 & 5945.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.67 & 11.70 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.45 & 14.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.32 & 16.69 & \nodata  \\
 & & H110 & 4874.2 & a & 31.57 & 10.74 & -26.30 & 2.80 & 16.66 & 7.66 & 204.35 & 18.81 & 3.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.78 & 21.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.25 & 25.37 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.54 & 24.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.04 & 25.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.40 & 27.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.24 & 25.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.32 & 27.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.86 & 24.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.25 & 10.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.72 & 3.99 & \nodata  \\
G339.717$-$01.211 & mos012 & H88$-$H112 & 6490.2 & a & 26.24 & 1.23 & -32.30 & 0.50 & 19.96 & 1.08 & 190.16 & 2.47 & 21.0  \\
 & & H100$-$H112 & 5497.8 & a & 23.06 & 1.58 & -31.80 & 0.70 & 19.84 & 1.57 & 192.96 & 3.15 & 14.4  \\
 & & H88$-$H95 & 8601.0 & a & 32.77 & 1.98 & -33.00 & 0.60 & 20.58 & 1.44 & 184.23 & 4.02 & 16.4  \\
 & & H106$-$H112 & 5019.6 & a & 18.34 & 1.96 & -31.60 & 1.10 & 21.34 & 2.65 & 193.86 & 4.06 & 9.2  \\
 & & H100$-$H105 & 5999.0 & a & 28.24 & 2.33 & -32.00 & 0.80 & 18.72 & 1.78 & 191.99 & 4.51 & 12.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.61 & 10.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.09 & 10.32 & \nodata  \\
 & & H110 & 4874.2 & a & 36.61 & 5.12 & -29.10 & 1.10 & 16.24 & 2.62 & 193.83 & 9.25 & 7.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.71 & 18.86 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.88 & 22.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.04 & 8.96 & \nodata  \\
 & & H106 & 5444.3 & a & 22.80 & 5.45 & -35.20 & 1.90 & 16.27 & 4.52 & 195.46 & 9.83 & 4.1  \\
 & & H105 & 5600.6 & a & 36.70 & 6.92 & -31.50 & 1.00 & 10.81 & 2.35 & 195.18 & 10.20 & 5.2  \\
 & & H104 & 5762.9 & a & 27.66 & 5.00 & -32.80 & 1.90 & 21.06 & 4.67 & 192.41 & 10.10 & 5.6  \\
 & & H103 & 5931.5 & a & 27.54 & 4.77 & -32.00 & 1.70 & 20.52 & 4.45 & 192.01 & 9.46 & 5.8  \\
 & & H102 & 6106.9 & a & 27.34 & 5.09 & -33.40 & 1.70 & 18.47 & 4.25 & 190.62 & 9.61 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.47 & 13.66 & \nodata  \\
 & & H100 & 6478.8 & a & 32.12 & 5.40 & -31.40 & 1.80 & 21.42 & 5.16 & 191.31 & 10.57 & 6.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.61 & 38.62 & \nodata  \\
 & & H94 & 7792.9 & a & 27.98 & 4.92 & -33.10 & 1.90 & 21.60 & 5.14 & 179.22 & 9.82 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.26 & 27.16 & \nodata  \\
 & & H92 & 8309.4 & a & 30.28 & 5.20 & -32.30 & 1.90 & 22.02 & 5.62 & 173.50 & 10.25 & 6.1  \\
 & & H91 & 8584.8 & a & 36.26 & 3.79 & -33.10 & 1.00 & 20.32 & 2.48 & 203.28 & 7.64 & 9.5  \\
 & & H89 & 9173.3 & a & 37.42 & 6.29 & -33.40 & 1.20 & 14.06 & 2.76 & 168.85 & 10.52 & 5.9  \\
 & & H88 & 9487.8 & a & 30.43 & 4.47 & -33.90 & 1.90 & 26.26 & 4.63 & 165.43 & 10.16 & 6.8  \\
G339.723$-$01.119 & g339.716$-$01.119 & H88$-$H112 & 6473.7 & a & 13.51 & 0.66 & -32.00 & 0.50 & 19.58 & 1.11 & 104.90 & 1.31 & 20.2  \\
 & & H100$-$H112 & 5451.1 & a & 12.22 & 0.93 & -32.20 & 0.70 & 18.81 & 1.65 & 106.63 & 1.80 & 13.0  \\
 & & H88$-$H95 & 8720.4 & a & 15.67 & 1.21 & -31.70 & 0.80 & 20.86 & 1.88 & 101.51 & 2.47 & 12.8  \\
 & & H106$-$H112 & 5035.5 & a & 11.71 & 1.28 & -33.50 & 0.90 & 17.50 & 2.22 & 107.88 & 2.40 & 9.0  \\
 & & H100$-$H105 & 5980.5 & a & 13.50 & 1.27 & -30.70 & 0.90 & 19.48 & 2.13 & 105.02 & 2.51 & 10.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.35 & 6.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.88 & 5.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.46 & 5.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.98 & 6.28 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.66 & 6.75 & \nodata  \\
 & & H107 & 5293.7 & a & 17.19 & 2.80 & -32.70 & 1.50 & 19.41 & 3.77 & 106.56 & 5.47 & 6.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.61 & 5.15 & \nodata  \\
 & & H105 & 5600.6 & a & 12.55 & 2.86 & -31.90 & 2.50 & 21.90 & 7.31 & 105.26 & 5.63 & 4.6  \\
 & & H104 & 5762.9 & a & 18.19 & 3.40 & -30.20 & 1.40 & 15.15 & 3.44 & 108.14 & 5.83 & 5.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.06 & 5.71 & \nodata  \\
 & & H102 & 6106.9 & a & 14.66 & 2.71 & -29.50 & 1.90 & 21.21 & 5.00 & 106.24 & 5.44 & 5.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.77 & 7.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.33 & 6.85 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.64 & 7.91 & \nodata  \\
 & & H94 & 7792.9 & a & 16.57 & 3.67 & -33.80 & 3.00 & 27.45 & 7.76 & 95.70 & 8.37 & 4.6  \\
 & & H92 & 8309.4 & a & 15.56 & 2.79 & -29.90 & 2.40 & 23.97 & 8.80 & 103.49 & 5.35 & 6.3  \\
 & & H91 & 8584.8 & a & 19.29 & 2.85 & -31.20 & 1.30 & 18.10 & 3.12 & 101.77 & 5.43 & 6.7  \\
 & & H89 & 9173.3 & a & 19.57 & 2.79 & -33.50 & 1.00 & 14.34 & 2.37 & 104.36 & 4.74 & 6.9  \\
 & & H88 & 9487.8 & a & 17.80 & 2.83 & -27.90 & 1.60 & 19.95 & 4.30 & 104.03 & 5.43 & 6.5  \\
G339.723$-$01.119 & shrds923 & H88$-$H112 & 6451.1 & a & 12.20 & 1.73 & -30.60 & 1.40 & 19.84 & 3.30 & 98.43 & 3.45 & 7.0  \\
 & & H100$-$H112 & 5506.2 & a & 12.42 & 2.07 & -29.70 & 1.70 & 21.08 & 4.31 & 101.26 & 4.18 & 6.0  \\
 & & H88$-$H95 & 8673.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.77 & 5.58 & \nodata  \\
 & & H106$-$H112 & 4991.5 & a & 16.29 & 2.93 & -30.50 & 1.60 & 18.37 & 3.85 & 103.45 & 5.60 & 5.5  \\
 & & H100$-$H105 & 6035.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.13 & 5.79 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.47 & 13.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.69 & 13.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.32 & 13.48 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.28 & 13.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.35 & 21.35 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.33 & 15.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.14 & 13.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.26 & 13.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.20 & 13.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.23 & 14.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.19 & 12.41 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.59 & 12.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.62 & 13.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.74 & 13.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.74 & 12.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.45 & 11.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.49 & 12.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.93 & 13.01 & \nodata  \\
G339.723$-$01.119 & mos012 & H88$-$H112 & 7336.8 & a & 2.59 & 0.27 & -31.00 & 1.00 & 19.88 & 2.37 & 19.60 & 0.53 & 9.6  \\
 & & H100$-$H112 & 5542.6 & a & 11.24 & 1.46 & -31.00 & 1.40 & 21.60 & 3.26 & 94.92 & 3.04 & 7.6  \\
 & & H88$-$H95 & 7648.2 & a & 1.11 & 0.18 & -31.00 & 1.30 & 16.67 & 3.16 & 6.52 & 0.33 & 6.1  \\
 & & H106$-$H112 & 5034.0 & a & 14.47 & 2.21 & -31.00 & 1.40 & 19.08 & 3.38 & 98.73 & 4.32 & 6.5  \\
 & & H100$-$H105 & 6021.1 & a & 8.26 & 1.80 & -30.60 & 3.20 & 28.84 & 9.71 & 91.57 & 4.03 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.08 & 10.66 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.78 & 11.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.44 & 10.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.36 & 10.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.43 & 20.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.56 & 11.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.58 & 8.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.00 & 9.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.69 & 9.33 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.79 & 9.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.57 & 8.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.38 & 14.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.75 & 8.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.41 & 12.94 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.88 & 8.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.23 & 8.10 & \nodata  \\
 & & H89 & 9173.3 & a & 19.29 & 5.24 & -32.50 & 2.60 & 18.56 & 7.57 & 88.62 & 9.46 & 3.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.58 & 10.67 & \nodata  \\
G339.781+00.243 & shrds928 & H88$-$H112 & 8216.5 & a & 0.05 & 0.01 & -25.50 & 1.50 & 20.63 & 3.59 & 0.54 & 0.02 & 6.7  \\
 & & H100$-$H112 & 5923.4 & a & 3.43 & 0.55 & -25.40 & 1.80 & 23.01 & 4.42 & 36.99 & 1.16 & 6.3  \\
 & & H88$-$H95 & 8247.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H106$-$H112 & 5050.9 & a & 11.25 & 2.14 & -26.50 & 1.10 & 12.03 & 2.69 & 94.46 & 3.31 & 5.2  \\
 & & H100$-$H105 & 6230.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.80 & 0.98 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.06 & 11.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.33 & 9.76 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.08 & 10.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.79 & 9.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.51 & 8.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.50 & 7.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.47 & 7.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.02 & 9.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.26 & 10.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.56 & 8.97 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.74 & 8.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.46 & 0.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.38 & 7.41 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
G339.781+00.243 & ch230 & H88$-$H112 & 8466.4 & a & 0.18 & 0.03 & -26.70 & 2.00 & 24.56 & 5.11 & 2.05 & 0.06 & 6.3  \\
 & & H100$-$H112 & 5945.1 & a & 4.28 & 0.72 & -26.80 & 2.00 & 24.55 & 5.30 & 47.80 & 1.55 & 6.0  \\
 & & H88$-$H95 & 8572.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4993.5 & a & 11.69 & 2.77 & -22.80 & 4.90 & 31.05 & 19.43 & 140.77 & 5.75 & 5.0  \\
 & & H100$-$H105 & 6206.0 & a & 3.57 & 0.81 & -29.10 & 1.10 & 9.59 & 2.50 & 22.33 & 1.12 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.19 & 12.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.35 & 14.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.23 & 14.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.79 & 13.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.09 & 14.21 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.95 & 13.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.44 & 13.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.96 & 10.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.34 & 9.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.55 & 8.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.88 & 7.86 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.18 & 6.15 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.04 & \nodata  \\
G339.781+00.243 & mos013 & H88$-$H112 & 8129.9 & a & 0.06 & 0.01 & -24.50 & 1.10 & 21.18 & 2.70 & 0.54 & 0.01 & 9.0  \\
 & & H100$-$H112 & 5694.7 & a & 7.84 & 0.90 & -25.00 & 1.30 & 22.38 & 3.04 & 75.16 & 1.89 & 8.7  \\
 & & H88$-$H95 & 8145.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H106$-$H112 & 5021.2 & a & 13.26 & 1.91 & -24.70 & 1.40 & 19.23 & 3.29 & 125.82 & 3.71 & 6.9  \\
 & & H100$-$H105 & 6163.0 & a & 4.42 & 0.92 & -25.60 & 2.80 & 26.66 & 8.45 & 39.95 & 1.98 & 5.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.42 & 11.26 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.53 & 11.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.81 & 10.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.46 & 9.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.50 & 10.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.00 & 8.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.21 & 9.30 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.42 & 9.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.75 & 10.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.60 & 8.97 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.66 & 8.35 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.65 & 1.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.86 & 6.86 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.90 & 2.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.14 & 1.59 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.39 & 1.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.80 & 1.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.92 & 2.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
G339.845+00.299 & shrds928 & H88$-$H112 & 5524.0 & a & 84.53 & 3.99 & -19.40 & 0.50 & 23.43 & 1.28 & 1002.12 & 8.65 & 21.0  \\
 & & H100$-$H112 & 5268.6 & a & 88.69 & 4.30 & -19.40 & 0.60 & 23.27 & 1.30 & 1070.35 & 9.29 & 20.4  \\
 & & H88$-$H95 & 8405.4 & a & 38.23 & 7.26 & -18.90 & 2.50 & 24.05 & 8.23 & 232.26 & 14.30 & 5.8  \\
 & & H106$-$H112 & 4990.6 & a & 93.74 & 5.77 & -19.40 & 0.70 & 21.76 & 1.55 & 1139.11 & 12.05 & 16.1  \\
 & & H100$-$H105 & 5988.2 & a & 78.40 & 6.92 & -19.20 & 1.10 & 26.58 & 2.82 & 892.69 & 15.79 & 11.3  \\
 & & H112 & 4618.8 & a & 90.81 & 14.78 & -20.50 & 1.60 & 19.58 & 3.70 & 1201.20 & 29.25 & 6.1  \\
 & & H111 & 4744.2 & a & 79.91 & 13.52 & -19.30 & 2.10 & 25.07 & 5.09 & 1187.39 & 29.96 & 5.9  \\
 & & H110 & 4874.2 & a & 83.82 & 15.20 & -18.20 & 1.70 & 19.39 & 4.12 & 1175.67 & 29.87 & 5.5  \\
 & & H109 & 5008.9 & a & 100.95 & 15.02 & -19.20 & 1.40 & 19.01 & 3.54 & 1152.19 & 28.66 & 6.8  \\
 & & H108 & 5148.7 & a & 100.11 & 13.14 & -19.00 & 1.60 & 24.71 & 3.94 & 1103.89 & 28.82 & 7.6  \\
 & & H107 & 5293.7 & a & 123.29 & 16.94 & -18.70 & 1.00 & 14.66 & 2.33 & 1080.65 & 29.06 & 7.2  \\
 & & H106 & 5444.3 & a & 113.20 & 14.97 & -19.70 & 1.70 & 25.85 & 4.08 & 1024.31 & 33.74 & 7.6  \\
 & & H105 & 5600.6 & a & 84.65 & 16.81 & -17.00 & 2.90 & 30.03 & 7.37 & 982.89 & 40.44 & 5.1  \\
 & & H104 & 5762.9 & a & 85.90 & 15.80 & -22.50 & 2.60 & 28.55 & 7.16 & 955.61 & 36.17 & 5.6  \\
 & & H103 & 5931.5 & a & 100.60 & 19.07 & -18.00 & 2.00 & 21.73 & 4.90 & 956.81 & 39.46 & 5.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 907.99 & 40.70 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 707.92 & 33.75 & \nodata  \\
 & & H100 & 6478.8 & a & 89.47 & 19.08 & -23.00 & 3.30 & 31.17 & 8.91 & 800.40 & 45.81 & 4.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.20 & 57.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.93 & 55.93 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.58 & 33.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.71 & 44.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.80 & 37.57 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.29 & 12.58 & \nodata  \\
G339.845+00.299 & ch230 & H88$-$H112 & 6041.4 & a & 118.22 & 1.77 & -19.40 & 0.20 & 23.88 & 0.41 & 1287.06 & 3.88 & 66.0  \\
 & & H100$-$H112 & 5433.6 & a & 112.64 & 1.84 & -19.40 & 0.20 & 24.31 & 0.46 & 1357.28 & 4.06 & 60.5  \\
 & & H88$-$H95 & 8765.5 & a & 144.88 & 3.52 & -19.30 & 0.30 & 22.90 & 0.64 & 971.73 & 7.55 & 40.7  \\
 & & H106$-$H112 & 5027.7 & a & 107.61 & 2.25 & -19.40 & 0.20 & 24.18 & 0.58 & 1415.00 & 4.96 & 47.2  \\
 & & H100$-$H105 & 5980.0 & a & 118.78 & 2.89 & -19.40 & 0.30 & 24.22 & 0.68 & 1280.14 & 6.38 & 40.6  \\
 & & H112 & 4618.8 & a & 105.58 & 6.99 & -19.60 & 0.70 & 21.70 & 1.66 & 1446.44 & 14.58 & 14.9  \\
 & & H111 & 4744.2 & a & 107.74 & 7.52 & -18.00 & 0.80 & 24.79 & 2.01 & 1473.81 & 16.75 & 14.2  \\
 & & H110 & 4874.2 & a & 100.84 & 6.86 & -18.80 & 0.80 & 24.17 & 1.91 & 1441.25 & 15.08 & 14.6  \\
 & & H109 & 5008.9 & a & 110.19 & 6.66 & -20.50 & 0.70 & 24.83 & 1.74 & 1422.60 & 14.86 & 16.4  \\
 & & H108 & 5148.7 & a & 116.52 & 9.32 & -19.10 & 0.80 & 19.63 & 1.82 & 1398.66 & 18.50 & 12.4  \\
 & & H107 & 5293.7 & a & 110.38 & 5.93 & -19.60 & 0.70 & 25.20 & 1.57 & 1393.25 & 13.33 & 18.4  \\
 & & H106 & 5444.3 & a & 102.89 & 6.36 & -19.50 & 0.80 & 25.33 & 1.82 & 1345.89 & 14.31 & 16.0  \\
 & & H105 & 5600.6 & a & 111.58 & 6.77 & -19.60 & 0.70 & 24.09 & 1.69 & 1351.95 & 14.88 & 16.3  \\
 & & H104 & 5762.9 & a & 124.14 & 6.50 & -19.60 & 0.60 & 25.07 & 1.52 & 1323.06 & 14.57 & 18.9  \\
 & & H103 & 5931.5 & a & 121.11 & 6.16 & -20.30 & 0.60 & 24.22 & 1.43 & 1303.40 & 13.57 & 19.4  \\
 & & H102 & 6106.9 & a & 121.09 & 6.25 & -18.40 & 0.60 & 24.77 & 1.48 & 1286.37 & 13.92 & 19.2  \\
 & & H101 & 6289.1 & a & 63.09 & 11.59 & -20.20 & 2.40 & 26.91 & 6.46 & 616.95 & 26.03 & 5.6  \\
 & & H100 & 6478.8 & a & 126.61 & 7.24 & -18.90 & 0.60 & 21.41 & 1.41 & 1232.63 & 15.01 & 17.3  \\
 & & H94 & 7792.9 & a & 144.72 & 9.93 & -18.40 & 0.80 & 23.49 & 1.87 & 899.70 & 21.53 & 14.4  \\
 & & H92 & 8309.4 & a & 133.39 & 7.57 & -19.80 & 0.60 & 23.34 & 1.53 & 987.45 & 16.38 & 17.4  \\
 & & H91 & 8584.8 & a & 146.66 & 8.00 & -19.60 & 0.60 & 21.45 & 1.35 & 1027.02 & 16.60 & 18.1  \\
 & & H89 & 9173.3 & a & 140.38 & 6.98 & -19.70 & 0.60 & 23.53 & 1.35 & 973.62 & 15.17 & 19.9  \\
 & & H88 & 9487.8 & a & 159.70 & 7.91 & -18.30 & 0.50 & 22.04 & 1.26 & 937.50 & 16.63 & 20.0  \\
G339.845+00.299 & mos013 & H88$-$H112 & 6106.1 & a & 112.40 & 2.07 & -19.50 & 0.20 & 24.61 & 0.52 & 1187.11 & 4.60 & 53.7  \\
 & & H100$-$H112 & 5439.9 & a & 107.13 & 2.48 & -19.60 & 0.30 & 24.77 & 0.66 & 1275.94 & 5.53 & 42.7  \\
 & & H88$-$H95 & 8739.0 & a & 131.02 & 3.78 & -19.20 & 0.30 & 22.84 & 0.76 & 839.16 & 8.10 & 34.2  \\
 & & H106$-$H112 & 5043.6 & a & 104.77 & 3.01 & -19.70 & 0.40 & 25.03 & 0.83 & 1347.17 & 6.76 & 34.3  \\
 & & H100$-$H105 & 5985.6 & a & 111.24 & 3.31 & -19.60 & 0.40 & 25.01 & 0.86 & 1176.84 & 7.41 & 33.3  \\
 & & H112 & 4618.8 & a & 101.36 & 8.30 & -20.30 & 0.90 & 21.97 & 2.09 & 1397.44 & 17.39 & 12.1  \\
 & & H111 & 4744.2 & a & 103.86 & 9.00 & -18.30 & 1.10 & 26.20 & 2.72 & 1426.67 & 20.42 & 11.5  \\
 & & H110 & 4874.2 & a & 98.64 & 7.90 & -18.50 & 0.90 & 22.10 & 2.05 & 1379.54 & 16.60 & 12.4  \\
 & & H109 & 5008.9 & a & 97.95 & 6.76 & -20.50 & 0.90 & 27.25 & 2.18 & 1330.78 & 15.80 & 14.3  \\
 & & H108 & 5148.7 & a & 122.36 & 10.92 & -19.20 & 0.90 & 20.17 & 2.11 & 1379.01 & 21.87 & 11.1  \\
 & & H107 & 5293.7 & a & 108.11 & 6.46 & -19.30 & 0.70 & 24.90 & 1.72 & 1312.87 & 14.43 & 16.6  \\
 & & H106 & 5444.3 & a & 108.02 & 6.88 & -20.10 & 0.80 & 26.13 & 1.93 & 1265.72 & 15.73 & 15.5  \\
 & & H105 & 5600.6 & a & 103.09 & 7.44 & -19.80 & 0.90 & 24.84 & 2.09 & 1256.01 & 16.57 & 13.7  \\
 & & H104 & 5762.9 & a & 116.45 & 7.34 & -20.10 & 0.80 & 26.44 & 1.95 & 1231.62 & 16.85 & 15.7  \\
 & & H103 & 5931.5 & a & 115.32 & 7.13 & -20.20 & 0.80 & 25.12 & 1.80 & 1205.78 & 15.98 & 16.0  \\
 & & H102 & 6106.9 & a & 111.15 & 6.73 & -18.10 & 0.80 & 26.33 & 1.85 & 1180.53 & 15.43 & 16.4  \\
 & & H101 & 6289.1 & a & 75.02 & 13.09 & -20.50 & 2.10 & 24.10 & 5.18 & 670.70 & 28.24 & 5.8  \\
 & & H100 & 6478.8 & a & 118.48 & 7.64 & -19.60 & 0.70 & 21.72 & 1.62 & 1101.93 & 15.94 & 15.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.20 & 47.14 & \nodata  \\
 & & H94 & 7792.9 & a & 154.64 & 11.33 & -18.20 & 0.90 & 23.70 & 2.01 & 932.69 & 24.66 & 13.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.10 & 25.88 & \nodata  \\
 & & H92 & 8309.4 & a & 119.06 & 7.48 & -19.70 & 0.80 & 24.71 & 1.82 & 841.50 & 16.57 & 15.8  \\
 & & H91 & 8584.8 & a & 134.13 & 7.91 & -19.80 & 0.60 & 21.32 & 1.45 & 890.54 & 16.36 & 16.8  \\
 & & H89 & 9173.3 & a & 123.70 & 7.27 & -19.90 & 0.70 & 22.87 & 1.56 & 830.03 & 15.57 & 16.8  \\
 & & H88 & 9487.8 & a & 149.44 & 8.33 & -18.00 & 0.60 & 21.63 & 1.39 & 814.86 & 17.35 & 17.7  \\
G339.952+00.052 & shrds1234 & H88$-$H112 & 6075.3 & a & 16.39 & 0.67 & -122.30 & 0.40 & 21.49 & 1.02 & 161.16 & 1.40 & 24.0  \\
 & & H100$-$H112 & 5419.3 & a & 14.96 & 0.76 & -122.60 & 0.60 & 22.05 & 1.30 & 163.37 & 1.60 & 19.4  \\
 & & H88$-$H95 & 8525.2 & a & 21.02 & 1.55 & -121.60 & 0.70 & 20.18 & 1.72 & 153.14 & 3.12 & 13.4  \\
 & & H106$-$H112 & 5005.5 & a & 12.84 & 1.03 & -123.20 & 0.90 & 23.52 & 2.22 & 166.42 & 2.24 & 12.3  \\
 & & H100$-$H105 & 5970.7 & a & 16.55 & 1.19 & -121.90 & 0.70 & 19.33 & 1.61 & 159.62 & 2.34 & 13.8  \\
 & & H112 & 4618.8 & a & 13.56 & 2.92 & -122.70 & 1.90 & 17.72 & 4.54 & 173.49 & 5.46 & 4.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.98 & 5.53 & \nodata  \\
 & & H110 & 4874.2 & a & 10.94 & 2.63 & -128.90 & 6.70 & 41.44 & 35.67 & 167.49 & 5.77 & 5.4  \\
 & & H109 & 5008.9 & a & 16.01 & 3.16 & -123.60 & 1.60 & 16.32 & 3.76 & 165.46 & 5.69 & 5.0  \\
 & & H108 & 5148.7 & a & 15.73 & 3.61 & -121.40 & 2.10 & 18.30 & 5.03 & 165.67 & 6.85 & 4.3  \\
 & & H107 & 5293.7 & a & 15.27 & 2.70 & -125.80 & 2.20 & 25.15 & 6.05 & 162.18 & 5.79 & 5.9  \\
 & & H106 & 5444.3 & a & 12.70 & 2.90 & -118.40 & 2.60 & 21.65 & 8.74 & 162.36 & 5.43 & 4.8  \\
 & & H105 & 5600.6 & a & 16.04 & 2.52 & -120.90 & 1.70 & 22.50 & 4.33 & 159.19 & 5.26 & 6.4  \\
 & & H104 & 5762.9 & a & 19.12 & 2.65 & -123.30 & 1.40 & 20.89 & 3.46 & 160.14 & 5.37 & 7.2  \\
 & & H103 & 5931.5 & a & 13.54 & 3.29 & -119.20 & 3.70 & 25.04 & 13.47 & 156.46 & 6.39 & 4.7  \\
 & & H102 & 6106.9 & a & 17.71 & 3.20 & -122.20 & 1.50 & 16.94 & 3.56 & 161.84 & 5.88 & 5.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.61 & 6.96 & \nodata  \\
 & & H100 & 6478.8 & a & 24.02 & 3.43 & -122.00 & 1.40 & 19.46 & 3.28 & 160.55 & 6.72 & 7.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.47 & 9.17 & \nodata  \\
 & & H94 & 7792.9 & a & 25.25 & 3.66 & -122.60 & 1.30 & 18.65 & 3.14 & 159.15 & 7.06 & 6.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.24 & 15.69 & \nodata  \\
 & & H92 & 8309.4 & a & 24.45 & 4.76 & -120.60 & 1.90 & 19.41 & 4.77 & 162.61 & 9.16 & 5.2  \\
 & & H91 & 8584.8 & a & 18.98 & 3.52 & -121.90 & 1.80 & 19.89 & 4.98 & 153.29 & 6.73 & 5.6  \\
 & & H89 & 9173.3 & a & 21.54 & 3.56 & -122.40 & 1.70 & 21.28 & 4.13 & 150.87 & 7.33 & 6.0  \\
 & & H88 & 9487.8 & a & 20.60 & 3.15 & -121.00 & 1.90 & 24.86 & 4.91 & 143.04 & 6.82 & 6.7  \\
G340.051$-$00.231 & shrds1236 & H88$-$H112 & 8410.4 & a & 7.26 & 0.16 & -50.20 & 0.30 & 23.00 & 0.60 & 91.97 & 0.35 & 43.9  \\
 & & H100$-$H112 & 5302.5 & a & 89.96 & 2.18 & -50.20 & 0.30 & 22.91 & 0.64 & 1180.34 & 4.68 & 40.7  \\
 & & H88$-$H95 & 8658.1 & a & 0.68 & 0.04 & -50.00 & 0.80 & 24.64 & 1.80 & 5.25 & 0.09 & 15.8  \\
 & & H106$-$H112 & 4964.9 & a & 86.08 & 2.75 & -50.00 & 0.40 & 23.66 & 0.87 & 1204.55 & 5.99 & 30.9  \\
 & & H100$-$H105 & 5963.9 & a & 97.92 & 3.97 & -50.50 & 0.40 & 22.25 & 1.04 & 1132.85 & 8.39 & 24.4  \\
 & & H112 & 4618.8 & a & 65.42 & 5.90 & -50.00 & 1.20 & 26.91 & 2.84 & 1205.97 & 13.65 & 11.0  \\
 & & H111 & 4744.2 & a & 90.87 & 6.17 & -49.70 & 0.70 & 22.13 & 1.74 & 1201.26 & 12.99 & 14.6  \\
 & & H110 & 4874.2 & a & 83.55 & 5.71 & -49.00 & 1.00 & 29.19 & 2.31 & 1196.14 & 13.82 & 14.5  \\
 & & H109 & 5008.9 & a & 91.88 & 8.02 & -50.70 & 1.00 & 23.64 & 2.47 & 1206.91 & 17.28 & 11.4  \\
 & & H108 & 5148.7 & a & 96.21 & 11.21 & -49.30 & 1.50 & 26.16 & 3.71 & 1162.59 & 25.27 & 8.6  \\
 & & H107 & 5293.7 & a & 101.45 & 9.64 & -50.50 & 0.80 & 18.02 & 1.98 & 1210.89 & 18.31 & 10.4  \\
 & & H106 & 5444.3 & a & 99.65 & 7.12 & -51.00 & 0.80 & 23.10 & 1.91 & 1224.61 & 15.32 & 13.8  \\
 & & H105 & 5600.6 & a & 99.07 & 8.70 & -50.80 & 0.90 & 21.02 & 2.15 & 1219.16 & 17.82 & 11.3  \\
 & & H104 & 5762.9 & a & 96.34 & 7.96 & -50.30 & 1.00 & 24.01 & 2.35 & 1157.44 & 17.33 & 12.1  \\
 & & H103 & 5931.5 & a & 91.94 & 11.08 & -49.50 & 1.20 & 19.96 & 2.82 & 1131.43 & 22.09 & 8.2  \\
 & & H102 & 6106.9 & a & 112.74 & 9.31 & -51.10 & 0.80 & 20.47 & 1.95 & 1107.78 & 18.86 & 12.0  \\
 & & H101 & 6289.1 & a & 97.76 & 9.58 & -49.20 & 1.00 & 21.72 & 2.47 & 1038.47 & 19.97 & 10.1  \\
 & & H100 & 6478.8 & a & 84.92 & 8.74 & -52.00 & 1.50 & 29.92 & 4.01 & 1084.78 & 20.71 & 9.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.09 & 7.14 & \nodata  \\
 & & H94 & 7792.9 & a & 82.04 & 11.34 & -49.90 & 1.60 & 23.09 & 3.86 & 750.21 & 24.06 & 7.3  \\
 & & H92 & 8309.4 & a & 0.33 & 0.04 & -49.50 & 1.30 & 21.91 & 3.05 & 2.25 & 0.08 & 8.5  \\
 & & H91 & 8584.8 & a & 4.00 & 0.39 & -50.80 & 1.40 & 28.90 & 3.54 & 29.42 & 0.93 & 10.2  \\
 & & H89 & 9173.3 & a & 0.29 & 0.04 & -48.90 & 1.60 & 24.41 & 3.87 & 1.74 & 0.08 & 7.6  \\
G340.059$-$00.138 & shrds1236 & H88$-$H112 & 8646.3 & a & 0.66 & 0.01 & -51.50 & 0.20 & 18.84 & 0.42 & 5.12 & 0.02 & 51.4  \\
 & & H100$-$H112 & 5490.2 & a & 121.76 & 2.65 & -51.70 & 0.20 & 18.77 & 0.47 & 996.00 & 5.14 & 45.4  \\
 & & H88$-$H95 & 8661.1 & a & 0.08 & 0.00 & -50.60 & 0.40 & 18.42 & 0.90 & 0.45 & 0.01 & 23.3  \\
 & & H106$-$H112 & 5043.1 & a & 121.58 & 3.65 & -51.80 & 0.30 & 18.06 & 0.63 & 1088.41 & 6.95 & 32.9  \\
 & & H100$-$H105 & 6021.9 & a & 122.02 & 3.24 & -51.50 & 0.30 & 19.84 & 0.61 & 886.17 & 6.46 & 37.2  \\
 & & H112 & 4618.8 & a & 119.46 & 10.45 & -52.00 & 0.80 & 18.26 & 1.84 & 1149.07 & 19.99 & 11.3  \\
 & & H111 & 4744.2 & a & 119.07 & 9.17 & -52.00 & 0.70 & 18.31 & 1.63 & 1137.08 & 17.57 & 12.8  \\
 & & H110 & 4874.2 & a & 128.16 & 8.12 & -51.90 & 0.60 & 17.98 & 1.31 & 1107.10 & 15.42 & 15.6  \\
 & & H109 & 5008.9 & a & 133.22 & 8.42 & -53.10 & 0.70 & 21.17 & 1.55 & 1103.53 & 17.36 & 15.6  \\
 & & H108 & 5148.7 & a & 95.00 & 12.36 & -52.00 & 1.10 & 17.43 & 2.64 & 958.76 & 23.08 & 7.6  \\
 & & H107 & 5293.7 & a & 125.02 & 8.07 & -51.00 & 0.50 & 17.12 & 1.28 & 1072.27 & 14.96 & 15.3  \\
 & & H106 & 5444.3 & a & 117.90 & 7.66 & -51.20 & 0.60 & 19.08 & 1.43 & 1044.93 & 14.99 & 15.2  \\
 & & H105 & 5600.6 & a & 134.74 & 8.57 & -52.00 & 0.70 & 21.15 & 1.55 & 1043.08 & 17.65 & 15.5  \\
 & & H104 & 5762.9 & a & 136.84 & 8.12 & -51.20 & 0.60 & 19.67 & 1.35 & 958.04 & 16.13 & 16.7  \\
 & & H103 & 5931.5 & a & 113.13 & 7.23 & -51.60 & 0.60 & 20.37 & 1.50 & 904.93 & 14.62 & 15.5  \\
 & & H102 & 6106.9 & a & 106.30 & 7.15 & -52.60 & 0.70 & 19.92 & 1.55 & 841.08 & 14.29 & 14.7  \\
 & & H101 & 6289.1 & a & 126.70 & 7.88 & -51.10 & 0.60 & 19.70 & 1.42 & 822.12 & 15.67 & 15.9  \\
 & & H100 & 6478.8 & a & 119.63 & 7.87 & -50.70 & 0.60 & 18.35 & 1.39 & 743.46 & 15.10 & 15.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & 126.54 & 9.19 & -50.20 & 0.60 & 16.13 & 1.35 & 656.87 & 16.53 & 13.6  \\
 & & H92 & 8309.4 & a & 0.07 & 0.01 & -50.10 & 1.10 & 19.97 & 2.65 & 0.38 & 0.01 & 8.8  \\
 & & H91 & 8584.8 & a & 0.06 & 0.01 & -51.10 & 0.80 & 17.25 & 1.85 & 0.32 & 0.01 & 10.7  \\
 & & H89 & 9173.3 & a & 0.06 & 0.00 & -51.40 & 0.70 & 19.82 & 1.64 & 0.27 & 0.01 & 13.8  \\
G340.211$-$00.318 & shrds1237 & H88$-$H112 & 7765.2 & a & 4.27 & 0.13 & -44.10 & 0.30 & 17.67 & 0.63 & 25.37 & 0.25 & 32.0  \\
 & & H100$-$H112 & 5337.3 & a & 31.20 & 1.10 & -44.00 & 0.30 & 17.49 & 0.71 & 199.09 & 2.06 & 28.0  \\
 & & H88$-$H95 & 8070.4 & a & 0.89 & 0.04 & -44.40 & 0.40 & 18.34 & 1.04 & 3.53 & 0.08 & 20.1  \\
 & & H106$-$H112 & 4988.2 & a & 25.85 & 1.26 & -44.20 & 0.40 & 17.16 & 0.96 & 177.50 & 2.33 & 20.3  \\
 & & H100$-$H105 & 5986.0 & a & 41.22 & 1.93 & -43.70 & 0.40 & 17.97 & 0.97 & 239.17 & 3.67 & 21.1  \\
 & & H112 & 4618.8 & a & 22.82 & 2.71 & -43.30 & 1.10 & 19.51 & 2.70 & 156.32 & 5.33 & 8.4  \\
 & & H111 & 4744.2 & a & 25.03 & 3.17 & -44.30 & 1.00 & 16.09 & 2.36 & 188.16 & 5.70 & 7.8  \\
 & & H110 & 4874.2 & a & 20.93 & 2.70 & -43.10 & 1.40 & 22.81 & 3.40 & 171.83 & 5.76 & 7.7  \\
 & & H109 & 5008.9 & a & 23.08 & 3.31 & -45.30 & 1.10 & 15.19 & 2.52 & 155.73 & 5.78 & 6.9  \\
 & & H107 & 5293.7 & a & 25.94 & 2.80 & -44.00 & 1.00 & 19.51 & 2.44 & 173.52 & 5.53 & 9.2  \\
 & & H106 & 5444.3 & a & 39.86 & 4.07 & -44.30 & 0.80 & 15.00 & 1.77 & 222.24 & 7.06 & 9.7  \\
 & & H105 & 5600.6 & a & 36.08 & 4.65 & -42.00 & 1.20 & 19.46 & 3.07 & 228.97 & 9.03 & 7.8  \\
 & & H104 & 5762.9 & a & 37.29 & 4.91 & -44.10 & 0.80 & 12.90 & 2.02 & 232.62 & 7.82 & 7.6  \\
 & & H103 & 5931.5 & a & 45.97 & 5.26 & -42.50 & 0.90 & 16.25 & 2.15 & 217.27 & 9.51 & 8.6  \\
 & & H102 & 6106.9 & a & 41.69 & 4.47 & -43.70 & 1.00 & 18.12 & 2.26 & 259.54 & 8.49 & 9.3  \\
 & & H101 & 6289.1 & a & 44.27 & 5.99 & -43.70 & 1.10 & 15.89 & 2.49 & 253.33 & 10.70 & 7.3  \\
 & & H100 & 6478.8 & a & 59.64 & 5.63 & -46.70 & 0.90 & 19.76 & 2.16 & 239.17 & 11.21 & 10.5  \\
 & & H95 & 7550.6 & a & 36.14 & 6.25 & -45.20 & 1.50 & 18.18 & 3.76 & 144.46 & 11.81 & 5.8  \\
 & & H94 & 7792.9 & a & 46.04 & 5.01 & -43.50 & 0.90 & 17.77 & 2.24 & 178.29 & 9.45 & 9.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 44.95 & 6.54 & -44.20 & 1.30 & 18.18 & 3.07 & 170.68 & 12.46 & 6.8  \\
 & & H91 & 8584.8 & a & 33.07 & 5.02 & -43.40 & 1.40 & 18.81 & 3.40 & 146.65 & 9.67 & 6.6  \\
 & & H89 & 9173.3 & a & 18.34 & 2.10 & -46.60 & 1.10 & 19.32 & 2.56 & 64.46 & 4.12 & 8.7  \\
 & & H88 & 9487.8 & a & 11.89 & 2.00 & -44.00 & 1.30 & 16.31 & 3.32 & 46.32 & 3.56 & 6.0  \\
G340.211$-$00.318 & mos011 & H88$-$H112 & 6614.4 & a & 29.89 & 0.90 & -43.90 & 0.30 & 17.53 & 0.61 & 177.40 & 1.69 & 32.7  \\
 & & H100$-$H112 & 5398.0 & a & 39.83 & 1.36 & -43.80 & 0.30 & 17.42 & 0.69 & 252.89 & 2.55 & 28.8  \\
 & & H88$-$H95 & 8575.4 & a & 13.87 & 0.68 & -44.40 & 0.40 & 18.04 & 1.02 & 55.61 & 1.29 & 20.3  \\
 & & H106$-$H112 & 4997.2 & a & 37.06 & 1.73 & -44.00 & 0.40 & 17.06 & 0.92 & 251.63 & 3.21 & 21.1  \\
 & & H100$-$H105 & 5999.8 & a & 44.02 & 2.04 & -43.60 & 0.40 & 17.97 & 0.96 & 254.76 & 3.88 & 21.3  \\
 & & H112 & 4618.8 & a & 36.58 & 4.49 & -43.60 & 1.00 & 16.93 & 2.41 & 258.95 & 8.26 & 8.1  \\
 & & H111 & 4744.2 & a & 35.68 & 4.39 & -44.10 & 1.00 & 16.01 & 2.28 & 262.70 & 7.87 & 8.0  \\
 & & H110 & 4874.2 & a & 31.98 & 3.60 & -42.80 & 1.20 & 22.61 & 2.95 & 249.63 & 7.67 & 8.8  \\
 & & H109 & 5008.9 & a & 37.64 & 4.89 & -44.80 & 1.00 & 15.70 & 2.36 & 249.16 & 8.67 & 7.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.49 & 4.45 & \nodata  \\
 & & H107 & 5293.7 & a & 36.01 & 3.67 & -43.80 & 1.00 & 19.17 & 2.27 & 230.26 & 7.19 & 9.7  \\
 & & H106 & 5444.3 & a & 48.07 & 4.96 & -44.00 & 0.70 & 14.50 & 1.73 & 263.69 & 8.46 & 9.6  \\
 & & H105 & 5600.6 & a & 40.54 & 5.46 & -41.80 & 1.20 & 18.45 & 2.98 & 261.53 & 10.39 & 7.4  \\
 & & H104 & 5762.9 & a & 40.46 & 5.36 & -44.10 & 0.80 & 12.70 & 1.99 & 252.27 & 8.48 & 7.5  \\
 & & H103 & 5931.5 & a & 54.33 & 6.22 & -42.50 & 0.90 & 15.98 & 2.11 & 251.83 & 11.14 & 8.6  \\
 & & H102 & 6106.9 & a & 43.17 & 4.62 & -43.70 & 0.90 & 18.11 & 2.26 & 266.98 & 8.78 & 9.3  \\
 & & H101 & 6289.1 & a & 45.15 & 6.15 & -43.70 & 1.10 & 15.90 & 2.50 & 258.74 & 10.98 & 7.3  \\
 & & H100 & 6478.8 & a & 56.34 & 5.38 & -46.80 & 0.90 & 19.92 & 2.20 & 227.80 & 10.76 & 10.4  \\
 & & H95 & 7550.6 & a & 24.77 & 4.75 & -45.60 & 1.60 & 17.06 & 3.85 & 100.35 & 8.73 & 5.2  \\
 & & H94 & 7792.9 & a & 23.89 & 2.65 & -43.40 & 1.00 & 18.41 & 2.37 & 97.11 & 5.09 & 8.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.38 & 0.85 & \nodata  \\
 & & H92 & 8309.4 & a & 37.79 & 5.61 & -44.10 & 1.30 & 17.60 & 3.02 & 148.21 & 10.54 & 6.7  \\
 & & H91 & 8584.8 & a & 26.85 & 4.21 & -43.30 & 1.60 & 20.48 & 4.23 & 123.97 & 8.24 & 6.5  \\
 & & H89 & 9173.3 & a & 14.38 & 1.65 & -46.70 & 1.10 & 19.47 & 2.59 & 50.61 & 3.25 & 8.7  \\
 & & H88 & 9487.8 & a & 7.85 & 1.32 & -44.00 & 1.30 & 16.26 & 3.30 & 30.53 & 2.35 & 6.0  \\
G340.247$-$00.373 & shrds1237 & H88$-$H112 & 5777.8 & a & 5.94 & 0.39 & -55.40 & 1.50 & 46.67 & 4.01 & 120.64 & 1.14 & 15.8  \\
 & & H100$-$H112 & 5306.7 & a & 4.33 & 0.40 & -58.50 & 2.30 & 50.02 & 6.73 & 112.08 & 1.21 & 11.2  \\
 & & H88$-$H95 & 8510.4 & a & 16.69 & 1.39 & -51.70 & 1.30 & 33.03 & 3.31 & 170.66 & 3.55 & 12.0  \\
 & & H106$-$H112 & 4970.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.48 & 1.51 & \nodata  \\
 & & H100$-$H105 & 5961.8 & a & 7.08 & 0.81 & -54.60 & 3.30 & 52.43 & 12.80 & 146.46 & 2.26 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.80 & 3.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.96 & 3.94 & \nodata  \\
 & & H110 & 4874.2 & a & 4.59 & 1.57 & -65.50 & 7.00 & 35.16 & 28.90 & 97.74 & 3.48 & 3.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.47 & 3.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.00 & 3.74 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.64 & 4.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.74 & 5.30 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.15 & 5.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.50 & 6.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.43 & 6.46 & \nodata  \\
 & & H101 & 6289.1 & a & 12.44 & 4.51 & -41.10 & 3.00 & 16.54 & 8.07 & 164.74 & 7.88 & 2.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.45 & 8.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.99 & 9.15 & \nodata  \\
 & & H94 & 7792.9 & a & 21.13 & 3.83 & -45.50 & 2.90 & 31.60 & 8.53 & 189.96 & 9.02 & 5.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.28 & 20.25 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.81 & 12.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.25 & 10.01 & \nodata  \\
 & & H89 & 9173.3 & a & 17.11 & 3.11 & -55.20 & 3.10 & 33.35 & 9.55 & 157.16 & 7.44 & 5.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.70 & 10.01 & \nodata  \\
G340.247$-$00.373 & mos011 & H88$-$H112 & 6501.4 & a & 5.21 & 0.33 & -54.70 & 1.50 & 46.89 & 3.92 & 100.99 & 0.97 & 16.3  \\
 & & H100$-$H112 & 5377.5 & a & 4.55 & 0.43 & -58.10 & 2.50 & 51.21 & 7.16 & 116.61 & 1.30 & 11.1  \\
 & & H88$-$H95 & 8699.3 & a & 6.98 & 0.56 & -51.50 & 1.40 & 34.36 & 3.33 & 70.59 & 1.45 & 12.5  \\
 & & H106$-$H112 & 4972.3 & a & 4.41 & 0.92 & -67.70 & 2.10 & 20.13 & 5.43 & 106.75 & 1.80 & 4.9  \\
 & & H100$-$H105 & 5981.0 & a & 6.42 & 0.74 & -54.20 & 3.50 & 53.49 & 13.53 & 131.33 & 2.07 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.77 & 3.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.14 & 4.12 & \nodata  \\
 & & H110 & 4874.2 & a & 6.14 & 2.03 & -67.90 & 3.60 & 21.30 & 10.21 & 106.35 & 3.97 & 3.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.19 & 4.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.91 & 4.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.40 & 4.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.28 & 5.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.95 & 4.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.89 & 6.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.50 & 5.55 & \nodata  \\
 & & H101 & 6289.1 & a & 10.63 & 3.86 & -41.00 & 2.90 & 16.06 & 7.67 & 137.87 & 6.67 & 2.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.27 & 6.71 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.06 & 11.69 & \nodata  \\
 & & H94 & 7792.9 & a & 7.09 & 1.21 & -46.30 & 2.70 & 31.57 & 8.03 & 64.22 & 2.84 & 6.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.83 & 21.16 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.33 & 7.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.26 & 5.60 & \nodata  \\
 & & H89 & 9173.3 & a & 5.87 & 0.97 & -55.50 & 2.70 & 32.61 & 7.49 & 48.72 & 2.37 & 6.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.85 & 2.16 & \nodata  \\
G340.294$-$00.193 & shrds1237 & H88$-$H112 & 4802.3 & a & 11.24 & 2.43 & -43.60 & 2.20 & 20.87 & 6.32 & 158.13 & 4.72 & 4.8  \\
 & & H100$-$H112 & 4802.3 & a & 11.24 & 2.43 & -43.60 & 2.20 & 20.87 & 6.32 & 158.13 & 4.72 & 4.8  \\
 & & H106$-$H112 & 4802.3 & a & 11.24 & 2.43 & -43.60 & 2.20 & 20.87 & 6.32 & 158.13 & 4.72 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 452.76 & 18.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.94 & 14.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.87 & 2.42 & \nodata  \\
G340.294$-$00.193 & ch234 & H88$-$H112 & 6559.3 & a & 401.29 & 3.21 & -44.50 & 0.10 & 19.79 & 0.18 & 3125.58 & 6.39 & 123.7  \\
 & & H100$-$H112 & 5386.8 & a & 499.32 & 4.66 & -44.70 & 0.10 & 19.74 & 0.21 & 4184.44 & 9.28 & 105.9  \\
 & & H88$-$H95 & 8684.5 & a & 224.06 & 3.69 & -43.50 & 0.20 & 19.54 & 0.37 & 1207.34 & 7.30 & 60.1  \\
 & & H106$-$H112 & 5001.7 & a & 503.09 & 6.72 & -44.70 & 0.10 & 19.59 & 0.30 & 4521.94 & 13.33 & 74.0  \\
 & & H100$-$H105 & 5969.2 & a & 490.04 & 7.29 & -44.50 & 0.10 & 19.64 & 0.34 & 3677.21 & 14.48 & 66.4  \\
 & & H112 & 4618.8 & a & 489.91 & 15.65 & -44.80 & 0.30 & 19.27 & 0.71 & 4762.91 & 30.78 & 30.9  \\
 & & H111 & 4744.2 & a & 475.91 & 14.88 & -44.70 & 0.30 & 19.45 & 0.70 & 4724.95 & 29.41 & 31.6  \\
 & & H110 & 4874.2 & a & 516.11 & 14.71 & -44.60 & 0.30 & 19.28 & 0.63 & 4681.56 & 28.94 & 34.7  \\
 & & H109 & 5008.9 & a & 525.31 & 14.97 & -45.00 & 0.30 & 18.93 & 0.62 & 4509.04 & 29.17 & 34.7  \\
 & & H108 & 5148.7 & a & 489.59 & 20.34 & -44.30 & 0.40 & 20.47 & 0.98 & 4129.81 & 41.21 & 23.8  \\
 & & H107 & 5293.7 & a & 514.00 & 15.10 & -44.90 & 0.30 & 19.25 & 0.65 & 4337.09 & 29.67 & 33.6  \\
 & & H106 & 5444.3 & a & 506.81 & 14.20 & -44.70 & 0.30 & 20.95 & 0.68 & 4263.81 & 29.12 & 35.3  \\
 & & H105 & 5600.6 & a & 523.30 & 13.27 & -44.90 & 0.30 & 20.13 & 0.59 & 4265.92 & 26.67 & 39.0  \\
 & & H104 & 5762.9 & a & 526.81 & 26.04 & -44.50 & 0.50 & 19.16 & 1.09 & 4011.78 & 51.07 & 20.0  \\
 & & H103 & 5931.5 & a & 512.10 & 13.77 & -44.20 & 0.30 & 19.24 & 0.60 & 4013.19 & 27.07 & 36.7  \\
 & & H102 & 6106.9 & a & 535.22 & 14.50 & -44.80 & 0.30 & 18.93 & 0.59 & 3776.57 & 28.28 & 36.5  \\
 & & H101 & 6289.1 & a & 69.36 & 8.43 & -41.70 & 1.20 & 20.99 & 2.97 & 514.87 & 17.26 & 8.2  \\
 & & H100 & 6478.8 & a & 539.76 & 16.66 & -44.20 & 0.30 & 19.89 & 0.71 & 3408.23 & 33.29 & 32.0  \\
 & & H94 & 7792.9 & a & 86.29 & 5.07 & -43.70 & 0.60 & 19.70 & 1.34 & 545.68 & 10.08 & 16.8  \\
 & & H92 & 8309.4 & a & 187.09 & 5.92 & -44.00 & 0.30 & 19.29 & 0.70 & 1101.80 & 11.64 & 31.2  \\
 & & H91 & 8584.8 & a & 346.87 & 10.01 & -43.60 & 0.30 & 20.19 & 0.67 & 1842.16 & 20.15 & 34.2  \\
 & & H89 & 9173.3 & a & 290.54 & 6.94 & -43.10 & 0.20 & 19.58 & 0.54 & 1455.17 & 13.76 & 41.4  \\
 & & H88 & 9487.8 & a & 238.66 & 7.15 & -43.60 & 0.30 & 19.24 & 0.67 & 1215.97 & 14.05 & 33.0  \\
G340.294$-$00.193 & mos011 & H88$-$H112 & 6494.3 & a & 446.36 & 3.46 & -44.50 & 0.10 & 19.76 & 0.18 & 3431.72 & 6.88 & 127.6  \\
 & & H100$-$H112 & 5387.4 & a & 531.49 & 5.08 & -44.70 & 0.10 & 19.73 & 0.22 & 4410.52 & 10.12 & 103.3  \\
 & & H88$-$H95 & 8774.9 & a & 271.45 & 4.55 & -43.60 & 0.20 & 19.38 & 0.38 & 1415.19 & 8.98 & 58.9  \\
 & & H106$-$H112 & 5006.0 & a & 537.35 & 7.34 & -44.80 & 0.10 & 19.57 & 0.31 & 4785.44 & 14.54 & 72.4  \\
 & & H100$-$H105 & 5962.2 & a & 518.84 & 7.85 & -44.60 & 0.10 & 19.66 & 0.34 & 3848.97 & 15.59 & 65.3  \\
 & & H112 & 4618.8 & a & 534.13 & 17.42 & -44.80 & 0.30 & 19.16 & 0.72 & 5133.38 & 34.16 & 30.3  \\
 & & H111 & 4744.2 & a & 511.00 & 16.69 & -44.80 & 0.30 & 19.34 & 0.73 & 5053.22 & 32.87 & 30.3  \\
 & & H110 & 4874.2 & a & 550.33 & 16.10 & -44.60 & 0.30 & 19.27 & 0.65 & 4946.49 & 31.67 & 33.8  \\
 & & H109 & 5008.9 & a & 559.78 & 16.48 & -45.00 & 0.30 & 18.89 & 0.64 & 4772.09 & 32.09 & 33.6  \\
 & & H108 & 5148.7 & a & 512.32 & 21.93 & -44.30 & 0.40 & 20.58 & 1.02 & 4278.40 & 44.58 & 23.1  \\
 & & H107 & 5293.7 & a & 547.98 & 16.36 & -45.00 & 0.30 & 19.12 & 0.66 & 4563.16 & 32.04 & 33.1  \\
 & & H106 & 5444.3 & a & 534.79 & 15.16 & -44.70 & 0.30 & 21.04 & 0.69 & 4462.76 & 31.16 & 34.9  \\
 & & H105 & 5600.6 & a & 541.71 & 14.10 & -45.00 & 0.30 & 20.18 & 0.61 & 4386.89 & 28.37 & 38.0  \\
 & & H104 & 5762.9 & a & 550.98 & 28.16 & -44.50 & 0.50 & 19.17 & 1.13 & 4151.49 & 55.23 & 19.3  \\
 & & H103 & 5931.5 & a & 527.21 & 14.48 & -44.20 & 0.30 & 19.26 & 0.61 & 4089.63 & 28.46 & 36.0  \\
 & & H102 & 6106.9 & a & 547.46 & 15.07 & -44.90 & 0.30 & 18.90 & 0.60 & 3807.65 & 29.35 & 35.9  \\
 & & H101 & 6289.1 & a & 114.94 & 13.73 & -41.70 & 1.20 & 20.44 & 2.83 & 787.99 & 27.76 & 8.3  \\
 & & H100 & 6478.8 & a & 547.64 & 17.36 & -44.20 & 0.30 & 19.95 & 0.73 & 3399.80 & 34.74 & 31.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & 188.37 & 10.20 & -43.90 & 0.50 & 19.06 & 1.19 & 1101.90 & 19.95 & 18.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.55 & 4.55 & \nodata  \\
 & & H92 & 8309.4 & a & 241.34 & 7.86 & -44.00 & 0.30 & 19.05 & 0.72 & 1362.34 & 15.36 & 30.4  \\
 & & H91 & 8584.8 & a & 366.35 & 10.89 & -43.70 & 0.30 & 20.22 & 0.69 & 1895.06 & 21.94 & 33.2  \\
 & & H89 & 9173.3 & a & 305.41 & 7.66 & -43.10 & 0.20 & 19.58 & 0.57 & 1491.92 & 15.19 & 39.4  \\
 & & H88 & 9487.8 & a & 259.22 & 7.84 & -43.60 & 0.30 & 19.05 & 0.67 & 1278.63 & 15.33 & 32.7  \\
G340.678$-$01.049 & shrds930 & H88$-$H112 & 5614.1 & a & 0.02 & 0.00 & -36.90 & 0.20 & 11.67 & 0.50 & 0.10 & 0.00 & 26.6  \\
 & & H100$-$H112 & 5296.3 & a & 0.02 & 0.00 & -36.70 & 0.20 & 11.32 & 0.54 & 0.10 & 0.00 & 24.1  \\
 & & H88$-$H95 & 7922.3 & a & 0.02 & 0.00 & -38.30 & 0.60 & 14.08 & 1.32 & 0.08 & 0.00 & 12.1  \\
 & & H106$-$H112 & 4947.5 & a & 0.02 & 0.00 & -36.60 & 0.30 & 11.33 & 0.69 & 0.12 & 0.00 & 18.9  \\
 & & H100$-$H105 & 5995.3 & a & 0.02 & 0.00 & -37.10 & 0.40 & 11.34 & 0.83 & 0.07 & 0.00 & 15.6  \\
 & & H112 & 4618.8 & a & 0.03 & 0.00 & -36.20 & 0.50 & 12.06 & 1.24 & 0.14 & 0.00 & 11.1  \\
 & & H111 & 4744.2 & a & 0.02 & 0.00 & -36.50 & 0.60 & 9.33 & 1.41 & 0.13 & 0.00 & 7.5  \\
 & & H110 & 4874.2 & a & 0.02 & 0.00 & -35.80 & 0.60 & 9.93 & 1.34 & 0.12 & 0.00 & 8.4  \\
 & & H109 & 5008.9 & a & 0.02 & 0.00 & -36.30 & 0.90 & 14.73 & 2.05 & 0.12 & 0.00 & 8.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 0.02 & 0.00 & -38.20 & 0.80 & 13.63 & 1.79 & 0.11 & 0.00 & 8.7  \\
 & & H106 & 5444.3 & a & 0.02 & 0.00 & -36.90 & 0.60 & 11.60 & 1.51 & 0.10 & 0.00 & 8.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H104 & 5762.9 & a & 0.02 & 0.00 & -36.70 & 0.70 & 12.92 & 1.65 & 0.09 & 0.00 & 8.9  \\
 & & H103 & 5931.5 & a & 0.01 & 0.00 & -38.00 & 1.00 & 14.94 & 2.66 & 0.06 & 0.00 & 7.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.00 & \nodata  \\
 & & H101 & 6289.1 & a & 0.01 & 0.00 & -38.10 & 0.90 & 11.80 & 2.21 & 0.06 & 0.00 & 6.1  \\
 & & H100 & 6478.8 & a & 0.01 & 0.00 & -37.10 & 1.30 & 17.69 & 3.23 & 0.06 & 0.00 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 0.01 & 0.00 & -38.30 & 1.40 & 15.72 & 3.86 & 0.04 & 0.00 & 5.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H91 & 8584.8 & a & 9.29 & 1.84 & -37.90 & 1.70 & 17.58 & 4.21 & 40.09 & 3.41 & 5.1  \\
 & & H89 & 9173.3 & a & 7.11 & 1.16 & -37.70 & 1.60 & 19.63 & 4.07 & 29.56 & 2.24 & 6.2  \\
 & & H88 & 9487.8 & a & 8.11 & 1.61 & -38.40 & 1.50 & 15.33 & 3.60 & 30.45 & 2.79 & 5.0  \\
G340.678$-$01.049 & mos010 & H88$-$H112 & 6099.3 & a & 0.03 & 0.00 & -35.20 & 0.20 & 13.41 & 0.42 & 0.19 & 0.00 & 36.3  \\
 & & H100$-$H112 & 5597.5 & a & 0.03 & 0.00 & -34.90 & 0.20 & 13.27 & 0.44 & 0.21 & 0.00 & 34.1  \\
 & & H88$-$H95 & 8563.2 & a & 0.02 & 0.00 & -37.70 & 0.50 & 14.40 & 1.14 & 0.06 & 0.00 & 14.4  \\
 & & H106$-$H112 & 5226.1 & a & 0.05 & 0.00 & -34.30 & 0.20 & 13.69 & 0.58 & 0.34 & 0.00 & 27.1  \\
 & & H100$-$H105 & 6013.6 & a & 0.02 & 0.00 & -36.70 & 0.30 & 11.43 & 0.63 & 0.07 & 0.00 & 20.8  \\
 & & H112 & 4618.8 & a & 19.08 & 1.25 & -32.70 & 0.30 & 10.11 & 0.76 & 126.74 & 1.77 & 15.1  \\
 & & H111 & 4744.2 & a & 18.87 & 1.50 & -32.60 & 0.50 & 14.13 & 1.29 & 148.10 & 2.52 & 12.5  \\
 & & H110 & 4874.2 & a & 6.93 & 0.57 & -33.20 & 0.50 & 11.35 & 1.08 & 42.17 & 0.86 & 12.0  \\
 & & H109 & 5008.9 & a & 0.02 & 0.00 & -35.90 & 0.70 & 15.44 & 1.58 & 0.14 & 0.00 & 11.2  \\
 & & H108 & 5148.7 & a & 0.02 & 0.00 & -36.70 & 0.70 & 8.98 & 1.59 & 0.09 & 0.00 & 6.4  \\
 & & H107 & 5293.7 & a & 0.02 & 0.00 & -38.00 & 0.60 & 15.32 & 1.49 & 0.12 & 0.00 & 11.7  \\
 & & H106 & 5444.3 & a & 0.02 & 0.00 & -36.20 & 0.50 & 11.86 & 1.14 & 0.11 & 0.00 & 11.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H104 & 5762.9 & a & 0.02 & 0.00 & -36.20 & 0.60 & 13.50 & 1.38 & 0.09 & 0.00 & 11.2  \\
 & & H103 & 5931.5 & a & 0.01 & 0.00 & -37.20 & 0.80 & 14.86 & 2.02 & 0.06 & 0.00 & 8.7  \\
 & & H102 & 6106.9 & a & 0.02 & 0.00 & -36.10 & 0.40 & 6.65 & 1.03 & 0.07 & 0.00 & 7.4  \\
 & & H101 & 6289.1 & a & 0.02 & 0.00 & -37.80 & 0.70 & 10.99 & 1.63 & 0.06 & 0.00 & 7.7  \\
 & & H100 & 6478.8 & a & 0.01 & 0.00 & -37.70 & 0.80 & 17.05 & 1.96 & 0.06 & 0.00 & 9.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.21 & 0.84 & \nodata  \\
 & & H94 & 7792.9 & a & 0.01 & 0.00 & -38.00 & 0.90 & 12.85 & 2.18 & 0.04 & 0.00 & 6.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.35 & 2.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H91 & 8584.8 & a & 0.01 & 0.00 & -38.30 & 1.50 & 18.95 & 3.80 & 0.06 & 0.00 & 6.3  \\
 & & H89 & 9173.3 & a & 0.02 & 0.00 & -36.50 & 1.30 & 20.53 & 3.06 & 0.06 & 0.00 & 7.9  \\
 & & H88 & 9487.8 & a & 0.01 & 0.00 & -36.90 & 1.20 & 15.77 & 2.92 & 0.05 & 0.00 & 6.2  \\
G340.780$-$01.022 & shrds930 & H88$-$H112 & 5630.5 & a & 465.14 & 3.87 & -27.50 & 0.10 & 26.34 & 0.25 & 6558.37 & 8.90 & 118.8  \\
 & & H100$-$H112 & 5234.0 & a & 531.28 & 4.47 & -27.40 & 0.10 & 26.33 & 0.26 & 7546.16 & 10.27 & 117.5  \\
 & & H88$-$H95 & 8120.3 & a & 51.86 & 3.12 & -30.40 & 0.70 & 23.29 & 1.62 & 355.12 & 6.74 & 16.4  \\
 & & H106$-$H112 & 4921.8 & a & 534.94 & 6.50 & -27.10 & 0.20 & 26.21 & 0.37 & 8201.31 & 14.91 & 81.3  \\
 & & H100$-$H105 & 5873.3 & a & 518.37 & 7.37 & -28.10 & 0.20 & 25.77 & 0.42 & 6210.49 & 16.77 & 69.5  \\
 & & H112 & 4618.8 & a & 511.95 & 13.45 & -26.80 & 0.30 & 25.84 & 0.78 & 8438.11 & 30.62 & 37.6  \\
 & & H111 & 4744.2 & a & 497.41 & 13.62 & -27.10 & 0.40 & 29.53 & 0.94 & 8322.55 & 33.14 & 36.1  \\
 & & H110 & 4874.2 & a & 541.66 & 17.26 & -26.30 & 0.40 & 23.63 & 0.87 & 8232.64 & 37.58 & 31.0  \\
 & & H109 & 5008.9 & a & 545.06 & 19.52 & -27.90 & 0.50 & 25.91 & 1.07 & 8201.86 & 44.51 & 27.6  \\
 & & H108 & 5148.7 & a & 531.51 & 31.94 & -27.50 & 0.60 & 21.82 & 1.52 & 8015.37 & 66.76 & 16.5  \\
 & & H107 & 5293.7 & a & 578.04 & 17.49 & -27.40 & 0.40 & 26.79 & 0.94 & 7998.86 & 40.54 & 32.7  \\
 & & H106 & 5444.3 & a & 603.08 & 17.68 & -27.50 & 0.40 & 25.81 & 0.88 & 7673.48 & 40.20 & 33.7  \\
 & & H105 & 5600.6 & a & 569.27 & 19.15 & -28.10 & 0.40 & 26.36 & 1.03 & 7327.15 & 44.03 & 29.4  \\
 & & H104 & 5762.9 & a & 546.64 & 15.04 & -28.00 & 0.40 & 26.29 & 0.84 & 6654.87 & 34.55 & 35.9  \\
 & & H103 & 5931.5 & a & 493.23 & 16.21 & -28.10 & 0.40 & 25.06 & 0.95 & 6059.52 & 36.32 & 30.1  \\
 & & H102 & 6106.9 & a & 489.59 & 14.66 & -27.90 & 0.40 & 24.83 & 0.86 & 5231.49 & 32.72 & 33.0  \\
 & & H101 & 6289.1 & a & 425.28 & 16.02 & -28.70 & 0.40 & 24.23 & 1.05 & 4423.27 & 35.32 & 26.2  \\
 & & H100 & 6478.8 & a & 377.15 & 16.01 & -29.20 & 0.50 & 24.11 & 1.19 & 3709.41 & 35.16 & 23.3  \\
 & & H95 & 7550.6 & a & 104.21 & 11.77 & -32.60 & 1.20 & 21.64 & 2.88 & 788.42 & 24.37 & 8.8  \\
 & & H94 & 7792.9 & a & 100.20 & 8.66 & -29.20 & 1.00 & 23.13 & 2.32 & 640.45 & 18.64 & 11.4  \\
 & & H93 & 8045.6 & a & 39.07 & 7.06 & -27.40 & 3.00 & 29.62 & 11.32 & 201.84 & 14.86 & 6.3  \\
 & & H92 & 8309.4 & a & 25.66 & 4.14 & -31.70 & 2.00 & 25.35 & 5.61 & 180.51 & 8.90 & 6.4  \\
 & & H91 & 8584.8 & a & 17.69 & 3.51 & -29.50 & 1.70 & 17.21 & 4.09 & 86.74 & 6.44 & 5.0  \\
G340.780$-$01.022 & shrds931 & H88$-$H112 & 5963.7 & a & 654.32 & 1.51 & -27.00 & 0.00 & 26.53 & 0.07 & 8350.37 & 3.48 & 428.9  \\
 & & H100$-$H112 & 5337.7 & a & 615.79 & 1.56 & -26.90 & 0.00 & 26.76 & 0.08 & 8679.17 & 3.63 & 388.9  \\
 & & H88$-$H95 & 8647.5 & a & 821.34 & 3.27 & -27.20 & 0.10 & 25.93 & 0.12 & 6939.94 & 7.47 & 248.0  \\
 & & H106$-$H112 & 4966.7 & a & 551.67 & 2.10 & -27.00 & 0.10 & 26.94 & 0.12 & 8460.63 & 4.89 & 259.4  \\
 & & H100$-$H105 & 6017.3 & a & 732.13 & 2.92 & -26.90 & 0.10 & 26.44 & 0.12 & 9080.39 & 6.72 & 247.8  \\
 & & H112 & 4618.8 & a & 470.16 & 4.07 & -27.30 & 0.10 & 27.68 & 0.28 & 8021.84 & 9.59 & 114.2  \\
 & & H111 & 4744.2 & a & 487.38 & 5.01 & -27.50 & 0.10 & 27.61 & 0.33 & 8024.77 & 11.80 & 96.1  \\
 & & H110 & 4874.2 & a & 500.44 & 5.67 & -27.20 & 0.10 & 26.83 & 0.35 & 8013.75 & 13.15 & 87.3  \\
 & & H109 & 5008.9 & a & 522.62 & 5.88 & -27.00 & 0.10 & 26.83 & 0.35 & 7927.62 & 13.65 & 87.8  \\
 & & H108 & 5148.7 & a & 536.52 & 5.30 & -27.00 & 0.10 & 26.28 & 0.30 & 7837.24 & 12.18 & 99.9  \\
 & & H107 & 5293.7 & a & 744.50 & 8.55 & -26.70 & 0.10 & 26.25 & 0.35 & 10419.22 & 19.61 & 86.1  \\
 & & H106 & 5444.3 & a & 723.34 & 5.93 & -26.30 & 0.10 & 26.28 & 0.25 & 9949.95 & 13.62 & 120.5  \\
 & & H105 & 5600.6 & a & 670.30 & 10.20 & -27.20 & 0.20 & 26.97 & 0.47 & 9127.61 & 23.73 & 64.9  \\
 & & H104 & 5762.9 & a & 737.22 & 6.87 & -26.90 & 0.10 & 26.14 & 0.28 & 9515.40 & 15.75 & 106.0  \\
 & & H103 & 5931.5 & a & 755.35 & 5.77 & -26.80 & 0.10 & 26.36 & 0.23 & 9393.50 & 13.28 & 129.3  \\
 & & H102 & 6106.9 & a & 742.71 & 6.15 & -26.80 & 0.10 & 26.30 & 0.25 & 9022.71 & 14.13 & 119.4  \\
 & & H101 & 6289.1 & a & 692.31 & 7.39 & -26.90 & 0.10 & 26.68 & 0.33 & 8350.77 & 17.11 & 92.6  \\
 & & H100 & 6478.8 & a & 743.24 & 7.34 & -26.90 & 0.10 & 26.30 & 0.30 & 8620.00 & 16.86 & 100.1  \\
 & & H95 & 7550.6 & a & 708.95 & 16.24 & -26.60 & 0.30 & 25.54 & 0.68 & 6403.75 & 36.76 & 43.2  \\
 & & H94 & 7792.9 & a & 772.54 & 6.22 & -27.10 & 0.10 & 26.17 & 0.24 & 7252.21 & 14.26 & 122.7  \\
 & & H92 & 8309.4 & a & 781.03 & 9.17 & -27.20 & 0.10 & 25.34 & 0.34 & 6826.67 & 20.68 & 84.2  \\
 & & H91 & 8584.8 & a & 810.73 & 8.68 & -27.10 & 0.10 & 25.31 & 0.31 & 6763.16 & 19.55 & 92.4  \\
 & & H89 & 9173.3 & a & 856.82 & 6.72 & -27.20 & 0.10 & 26.11 & 0.24 & 6900.94 & 15.38 & 126.0  \\
 & & H88 & 9487.8 & a & 885.37 & 6.58 & -27.20 & 0.10 & 26.05 & 0.22 & 6866.02 & 15.04 & 133.1  \\
G340.780$-$01.022 & shrds932 & H88$-$H112 & 5743.3 & a & 576.27 & 1.27 & -27.30 & 0.00 & 26.79 & 0.07 & 7586.22 & 2.95 & 447.9  \\
 & & H100$-$H112 & 5341.2 & a & 540.07 & 1.46 & -27.30 & 0.00 & 27.04 & 0.08 & 7693.15 & 3.39 & 366.5  \\
 & & H88$-$H95 & 8476.8 & a & 820.98 & 3.40 & -27.20 & 0.10 & 25.56 & 0.12 & 6860.07 & 7.71 & 238.5  \\
 & & H106$-$H112 & 4965.5 & a & 509.07 & 2.41 & -27.20 & 0.10 & 26.99 & 0.15 & 7851.37 & 5.61 & 208.6  \\
 & & H100$-$H105 & 5967.0 & a & 589.99 & 2.49 & -27.40 & 0.10 & 26.94 & 0.13 & 7431.05 & 5.80 & 233.7  \\
 & & H112 & 4618.8 & a & 476.89 & 4.30 & -27.30 & 0.10 & 27.37 & 0.29 & 8013.85 & 10.08 & 109.6  \\
 & & H111 & 4744.2 & a & 480.21 & 4.64 & -27.30 & 0.10 & 27.28 & 0.30 & 7940.67 & 10.87 & 102.2  \\
 & & H110 & 4874.2 & a & 501.84 & 4.91 & -27.20 & 0.10 & 27.02 & 0.31 & 7946.66 & 11.43 & 101.0  \\
 & & H109 & 5008.9 & a & 524.49 & 6.13 & -26.90 & 0.20 & 26.65 & 0.36 & 7802.71 & 14.17 & 84.6  \\
 & & H108 & 5148.7 & a & 527.33 & 5.36 & -27.20 & 0.10 & 27.08 & 0.32 & 7672.28 & 12.49 & 97.2  \\
 & & H107 & 5293.7 & a & 534.95 & 5.49 & -27.40 & 0.10 & 26.86 & 0.32 & 7735.04 & 12.75 & 96.3  \\
 & & H106 & 5444.3 & a & 556.81 & 6.21 & -27.00 & 0.10 & 26.28 & 0.34 & 7659.95 & 14.26 & 88.6  \\
 & & H105 & 5600.6 & a & 538.40 & 7.55 & -27.60 & 0.20 & 27.66 & 0.45 & 7401.92 & 17.79 & 70.5  \\
 & & H104 & 5762.9 & a & 573.18 & 4.96 & -27.40 & 0.10 & 26.63 & 0.27 & 7497.37 & 11.46 & 114.3  \\
 & & H103 & 5931.5 & a & 591.00 & 4.80 & -27.40 & 0.10 & 27.07 & 0.25 & 7472.45 & 11.18 & 121.7  \\
 & & H102 & 6106.9 & a & 607.59 & 5.07 & -27.30 & 0.10 & 26.66 & 0.26 & 7422.72 & 11.73 & 118.4  \\
 & & H101 & 6289.1 & a & 611.43 & 6.31 & -27.50 & 0.10 & 27.12 & 0.32 & 7289.01 & 14.72 & 95.8  \\
 & & H100 & 6478.8 & a & 635.72 & 5.33 & -27.10 & 0.10 & 26.41 & 0.26 & 7416.87 & 12.27 & 117.9  \\
 & & H95 & 7550.6 & a & 654.84 & 17.37 & -27.20 & 0.30 & 25.05 & 0.77 & 6053.60 & 38.93 & 37.3  \\
 & & H94 & 7792.9 & a & 761.32 & 5.93 & -27.10 & 0.10 & 26.11 & 0.23 & 7031.55 & 13.58 & 126.9  \\
 & & H92 & 8309.4 & a & 680.02 & 8.90 & -28.00 & 0.20 & 24.94 & 0.38 & 5791.64 & 19.92 & 75.5  \\
 & & H91 & 8584.8 & a & 844.08 & 9.17 & -27.10 & 0.10 & 25.20 & 0.32 & 7022.56 & 20.62 & 91.0  \\
 & & H89 & 9173.3 & a & 952.58 & 8.65 & -27.10 & 0.10 & 25.14 & 0.26 & 7310.06 & 19.44 & 108.8  \\
 & & H88 & 9487.8 & a & 990.88 & 7.49 & -27.00 & 0.10 & 25.72 & 0.22 & 7324.78 & 17.01 & 130.8  \\
G340.780$-$01.022 & mos010 & H88$-$H112 & 6286.8 & a & 780.58 & 1.57 & -26.50 & 0.00 & 26.34 & 0.06 & 9427.51 & 3.61 & 491.9  \\
 & & H100$-$H112 & 5431.0 & a & 760.19 & 1.99 & -26.30 & 0.00 & 26.46 & 0.08 & 10322.65 & 4.59 & 377.4  \\
 & & H88$-$H95 & 8626.3 & a & 836.43 & 3.13 & -26.90 & 0.00 & 25.99 & 0.11 & 6980.51 & 7.14 & 264.4  \\
 & & H106$-$H112 & 5026.7 & a & 743.85 & 5.01 & -26.10 & 0.10 & 26.06 & 0.20 & 10911.68 & 11.45 & 146.8  \\
 & & H100$-$H105 & 6000.6 & a & 777.40 & 3.19 & -26.60 & 0.10 & 26.54 & 0.13 & 9498.32 & 7.36 & 240.8  \\
 & & H112 & 4618.8 & a & 657.77 & 7.76 & -26.30 & 0.20 & 26.54 & 0.36 & 10792.05 & 17.91 & 83.8  \\
 & & H111 & 4744.2 & a & 723.35 & 8.48 & -26.20 & 0.20 & 26.74 & 0.36 & 11508.74 & 19.64 & 84.3  \\
 & & H110 & 4874.2 & a & 750.04 & 8.04 & -26.10 & 0.10 & 26.33 & 0.33 & 11353.94 & 18.49 & 92.2  \\
 & & H109 & 5008.9 & a & 771.13 & 9.22 & -25.90 & 0.20 & 26.02 & 0.36 & 10986.56 & 21.07 & 82.7  \\
 & & H108 & 5148.7 & a & 776.45 & 8.24 & -26.10 & 0.10 & 26.08 & 0.32 & 10782.10 & 18.85 & 93.1  \\
 & & H107 & 5293.7 & a & 769.14 & 8.09 & -26.40 & 0.10 & 26.21 & 0.32 & 10680.37 & 18.55 & 94.0  \\
 & & H106 & 5444.3 & a & 778.67 & 7.45 & -26.00 & 0.10 & 25.94 & 0.29 & 10351.09 & 16.99 & 103.3  \\
 & & H105 & 5600.6 & a & 734.08 & 12.48 & -26.80 & 0.20 & 27.28 & 0.54 & 9777.50 & 29.20 & 58.1  \\
 & & H104 & 5762.9 & a & 776.14 & 7.75 & -26.50 & 0.10 & 26.12 & 0.30 & 9890.92 & 17.75 & 98.9  \\
 & & H103 & 5931.5 & a & 787.34 & 6.18 & -26.60 & 0.10 & 26.49 & 0.24 & 9686.85 & 14.25 & 125.9  \\
 & & H102 & 6106.9 & a & 784.75 & 6.73 & -26.60 & 0.10 & 26.52 & 0.26 & 9368.85 & 15.53 & 115.2  \\
 & & H101 & 6289.1 & a & 761.59 & 8.79 & -26.60 & 0.20 & 26.56 & 0.35 & 8890.70 & 20.30 & 85.6  \\
 & & H100 & 6478.8 & a & 777.82 & 7.77 & -26.40 & 0.10 & 26.31 & 0.30 & 8948.97 & 17.87 & 98.9  \\
 & & H95 & 7550.6 & a & 687.95 & 13.01 & -26.70 & 0.20 & 25.34 & 0.55 & 6240.96 & 29.33 & 52.3  \\
 & & H94 & 7792.9 & a & 824.85 & 6.21 & -26.70 & 0.10 & 26.27 & 0.23 & 7643.45 & 14.27 & 131.2  \\
 & & H92 & 8309.4 & a & 730.42 & 8.31 & -27.60 & 0.10 & 25.30 & 0.33 & 6343.60 & 18.74 & 86.8  \\
 & & H91 & 8584.8 & a & 842.40 & 7.91 & -26.90 & 0.10 & 25.63 & 0.28 & 6914.42 & 17.94 & 105.2  \\
 & & H89 & 9173.3 & a & 880.22 & 6.71 & -26.90 & 0.10 & 26.07 & 0.23 & 6988.32 & 15.35 & 129.7  \\
 & & H88 & 9487.8 & a & 908.48 & 6.32 & -26.90 & 0.10 & 26.28 & 0.21 & 6894.35 & 14.52 & 142.0  \\
G340.850$-$01.022 & shrds931 & H88$-$H112 & 5912.3 & a & 2.60 & 0.03 & -21.80 & 0.10 & 21.73 & 0.28 & 28.28 & 0.06 & 89.8  \\
 & & H100$-$H112 & 5501.7 & a & 3.05 & 0.03 & -21.90 & 0.10 & 21.64 & 0.28 & 33.51 & 0.07 & 89.7  \\
 & & H88$-$H95 & 8051.5 & a & 0.18 & 0.02 & -20.60 & 1.00 & 20.49 & 2.34 & 1.08 & 0.04 & 10.1  \\
 & & H106$-$H112 & 5304.6 & a & 3.30 & 0.05 & -22.20 & 0.10 & 21.57 & 0.34 & 38.29 & 0.09 & 72.5  \\
 & & H100$-$H105 & 6052.1 & a & 2.34 & 0.06 & -20.60 & 0.30 & 21.15 & 0.64 & 20.15 & 0.13 & 37.7  \\
 & & H112 & 4618.8 & a & 245.97 & 7.83 & -22.50 & 0.30 & 22.27 & 0.82 & 3288.39 & 16.56 & 31.0  \\
 & & H111 & 4744.2 & a & 259.04 & 9.03 & -22.90 & 0.40 & 22.06 & 0.89 & 3047.42 & 19.01 & 28.3  \\
 & & H110 & 4874.2 & a & 248.83 & 9.68 & -22.20 & 0.40 & 21.58 & 0.97 & 2920.03 & 20.14 & 25.4  \\
 & & H109 & 5008.9 & a & 249.60 & 9.21 & -21.80 & 0.40 & 22.13 & 0.94 & 2689.94 & 19.41 & 26.8  \\
 & & H108 & 5148.7 & a & 238.62 & 10.52 & -22.10 & 0.50 & 21.63 & 1.10 & 2488.23 & 21.91 & 22.4  \\
 & & H107 & 5293.7 & a & 0.36 & 0.02 & -21.40 & 0.50 & 21.71 & 1.15 & 3.83 & 0.03 & 21.6  \\
 & & H106 & 5444.3 & a & 2.80 & 0.13 & -21.30 & 0.40 & 18.72 & 1.02 & 27.45 & 0.26 & 21.0  \\
 & & H105 & 5600.6 & a & 23.34 & 1.81 & -20.80 & 1.00 & 26.72 & 2.40 & 208.41 & 4.18 & 12.8  \\
 & & H104 & 5762.9 & a & 2.55 & 0.13 & -21.40 & 0.60 & 22.32 & 1.34 & 24.46 & 0.28 & 19.0  \\
 & & H103 & 5931.5 & a & 2.43 & 0.12 & -20.80 & 0.50 & 20.71 & 1.22 & 20.42 & 0.25 & 19.3  \\
 & & H102 & 6106.9 & a & 2.05 & 0.12 & -21.00 & 0.60 & 19.82 & 1.30 & 17.51 & 0.23 & 17.4  \\
 & & H101 & 6289.1 & a & 1.79 & 0.12 & -19.10 & 0.60 & 19.03 & 1.47 & 12.86 & 0.23 & 14.8  \\
 & & H100 & 6478.8 & a & 1.50 & 0.11 & -19.90 & 0.60 & 17.94 & 1.52 & 11.69 & 0.21 & 13.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.29 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & 0.13 & 0.01 & -20.00 & 1.00 & 20.30 & 2.28 & 0.69 & 0.02 & 10.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.18 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
G340.850$-$01.022 & shrds932 & H88$-$H112 & 8179.4 & a & 4.36 & 0.03 & -21.60 & 0.10 & 21.48 & 0.15 & 42.83 & 0.05 & 165.7  \\
 & & H100$-$H112 & 5453.2 & a & 259.90 & 1.69 & -22.00 & 0.10 & 21.49 & 0.16 & 2757.60 & 3.51 & 151.8  \\
 & & H88$-$H95 & 8216.3 & a & 0.92 & 0.01 & -20.00 & 0.10 & 20.80 & 0.25 & 6.05 & 0.02 & 93.6  \\
 & & H106$-$H112 & 5009.4 & a & 287.27 & 2.49 & -22.20 & 0.10 & 21.29 & 0.21 & 3255.10 & 5.14 & 114.2  \\
 & & H100$-$H105 & 6081.7 & a & 221.55 & 2.21 & -21.60 & 0.10 & 21.81 & 0.25 & 2053.23 & 4.63 & 98.9  \\
 & & H112 & 4618.8 & a & 316.39 & 7.18 & -22.40 & 0.20 & 21.57 & 0.57 & 3904.91 & 14.95 & 43.5  \\
 & & H111 & 4744.2 & a & 285.85 & 6.61 & -22.00 & 0.20 & 21.64 & 0.58 & 3596.34 & 13.77 & 42.7  \\
 & & H110 & 4874.2 & a & 292.88 & 6.39 & -22.20 & 0.20 & 21.43 & 0.54 & 3436.93 & 13.26 & 45.3  \\
 & & H109 & 5008.9 & a & 303.99 & 7.42 & -22.20 & 0.30 & 21.30 & 0.60 & 3191.13 & 15.33 & 40.5  \\
 & & H108 & 5148.7 & a & 275.52 & 5.80 & -22.30 & 0.20 & 21.10 & 0.51 & 2919.05 & 11.94 & 46.9  \\
 & & H107 & 5293.7 & a & 272.51 & 6.92 & -22.10 & 0.30 & 20.97 & 0.62 & 2960.77 & 14.20 & 38.9  \\
 & & H106 & 5444.3 & a & 269.99 & 6.22 & -21.90 & 0.20 & 21.49 & 0.57 & 2718.88 & 12.93 & 42.9  \\
 & & H105 & 5600.6 & a & 208.75 & 7.18 & -22.00 & 0.40 & 22.52 & 0.89 & 2110.40 & 15.27 & 28.7  \\
 & & H104 & 5762.9 & a & 242.87 & 7.05 & -21.70 & 0.30 & 21.39 & 0.72 & 2414.16 & 14.61 & 34.0  \\
 & & H103 & 5931.5 & a & 223.76 & 5.36 & -21.80 & 0.20 & 20.99 & 0.58 & 2168.97 & 11.01 & 41.2  \\
 & & H102 & 6106.9 & a & 214.42 & 4.92 & -21.60 & 0.30 & 22.55 & 0.60 & 2007.10 & 10.48 & 43.0  \\
 & & H101 & 6289.1 & a & 248.30 & 6.89 & -21.70 & 0.30 & 22.26 & 0.71 & 2051.72 & 14.56 & 35.6  \\
 & & H100 & 6478.8 & a & 204.88 & 4.34 & -20.80 & 0.20 & 20.84 & 0.51 & 1776.51 & 8.88 & 46.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & 149.24 & 2.98 & -20.80 & 0.20 & 21.06 & 0.49 & 1066.10 & 6.12 & 49.5  \\
 & & H92 & 8309.4 & a & 0.10 & 0.00 & -19.60 & 0.40 & 20.15 & 0.84 & 0.66 & 0.01 & 27.3  \\
 & & H91 & 8584.8 & a & 122.73 & 3.43 & -19.90 & 0.30 & 19.46 & 0.63 & 759.04 & 6.77 & 35.4  \\
 & & H89 & 9173.3 & a & 107.79 & 2.34 & -19.60 & 0.20 & 20.84 & 0.52 & 685.31 & 4.79 & 45.5  \\
 & & H88 & 9487.8 & a & 99.69 & 2.01 & -19.90 & 0.20 & 21.35 & 0.50 & 607.50 & 4.17 & 48.9  \\
G340.850$-$01.022 & mos010 & H88$-$H112 & 6883.6 & a & 1.81 & 0.01 & -21.60 & 0.10 & 21.17 & 0.16 & 17.73 & 0.02 & 151.2  \\
 & & H100$-$H112 & 5490.0 & a & 3.58 & 0.03 & -21.80 & 0.10 & 21.12 & 0.18 & 36.97 & 0.05 & 136.9  \\
 & & H88$-$H95 & 7940.5 & a & 0.47 & 0.01 & -20.40 & 0.10 & 20.86 & 0.35 & 3.13 & 0.01 & 68.1  \\
 & & H106$-$H112 & 5082.3 & a & 4.04 & 0.04 & -22.00 & 0.10 & 21.09 & 0.24 & 44.65 & 0.08 & 99.7  \\
 & & H100$-$H105 & 6057.5 & a & 2.95 & 0.04 & -21.40 & 0.10 & 21.18 & 0.29 & 26.28 & 0.07 & 82.4  \\
 & & H112 & 4618.8 & a & 91.87 & 2.56 & -22.10 & 0.30 & 20.62 & 0.66 & 1105.83 & 5.21 & 35.4  \\
 & & H111 & 4744.2 & a & 3.47 & 0.09 & -22.00 & 0.30 & 21.60 & 0.65 & 43.29 & 0.19 & 37.7  \\
 & & H110 & 4874.2 & a & 3.51 & 0.08 & -22.00 & 0.20 & 21.34 & 0.58 & 40.78 & 0.17 & 41.7  \\
 & & H109 & 5008.9 & a & 3.73 & 0.10 & -21.90 & 0.30 & 21.17 & 0.67 & 38.70 & 0.21 & 36.0  \\
 & & H108 & 5148.7 & a & 3.67 & 0.10 & -22.00 & 0.30 & 20.44 & 0.62 & 37.45 & 0.20 & 37.6  \\
 & & H107 & 5293.7 & a & 3.41 & 0.09 & -22.00 & 0.30 & 21.13 & 0.64 & 36.17 & 0.19 & 37.5  \\
 & & H106 & 5444.3 & a & 3.35 & 0.08 & -21.70 & 0.20 & 20.54 & 0.57 & 33.95 & 0.16 & 41.4  \\
 & & H105 & 5600.6 & a & 3.08 & 0.12 & -21.90 & 0.40 & 21.63 & 1.01 & 27.83 & 0.26 & 24.4  \\
 & & H104 & 5762.9 & a & 3.05 & 0.09 & -21.50 & 0.30 & 21.46 & 0.76 & 29.93 & 0.19 & 32.2  \\
 & & H103 & 5931.5 & a & 3.02 & 0.08 & -21.60 & 0.30 & 20.72 & 0.64 & 27.74 & 0.16 & 37.2  \\
 & & H102 & 6106.9 & a & 2.90 & 0.07 & -21.50 & 0.20 & 21.18 & 0.59 & 25.95 & 0.14 & 41.2  \\
 & & H101 & 6289.1 & a & 3.02 & 0.09 & -21.30 & 0.30 & 21.91 & 0.77 & 24.72 & 0.19 & 32.4  \\
 & & H100 & 6478.8 & a & 2.66 & 0.07 & -20.60 & 0.30 & 20.02 & 0.59 & 21.90 & 0.14 & 38.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & 2.03 & 0.06 & -20.70 & 0.30 & 19.74 & 0.64 & 14.37 & 0.11 & 35.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.60 & 1.07 & \nodata  \\
 & & H92 & 8309.4 & a & 0.50 & 0.03 & -20.80 & 0.50 & 21.08 & 1.26 & 3.99 & 0.05 & 19.2  \\
 & & H91 & 8584.8 & a & 1.65 & 0.06 & -20.30 & 0.40 & 19.79 & 0.88 & 10.25 & 0.13 & 25.7  \\
 & & H89 & 9173.3 & a & 1.39 & 0.04 & -20.00 & 0.30 & 21.16 & 0.79 & 9.07 & 0.09 & 30.6  \\
 & & H88 & 9487.8 & a & 1.30 & 0.04 & -20.40 & 0.30 & 21.90 & 0.71 & 8.27 & 0.08 & 35.2  \\
G341.962+00.437 & caswell23 & H88$-$H112 & 5358.5 & a & 0.03 & 0.00 & -72.40 & 1.00 & 16.54 & 2.30 & 0.25 & 0.01 & 8.3  \\
 & & H100$-$H112 & 5159.2 & a & 0.03 & 0.00 & -72.30 & 1.00 & 16.03 & 2.24 & 0.20 & 0.01 & 8.2  \\
 & & H88$-$H95 & 7660.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.05 & \nodata  \\
 & & H106$-$H112 & 4869.5 & a & 0.03 & 0.00 & -72.20 & 1.10 & 16.69 & 2.67 & 0.21 & 0.01 & 7.3  \\
 & & H100$-$H105 & 6041.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.06 & \nodata  \\
G342.062+00.417 & caswell23 & H88$-$H112 & 6239.4 & a & 226.01 & 1.79 & -68.30 & 0.10 & 26.51 & 0.24 & 2826.83 & 4.13 & 124.7  \\
 & & H100$-$H112 & 5458.5 & a & 216.32 & 2.13 & -68.30 & 0.10 & 26.71 & 0.30 & 3048.98 & 4.94 & 100.2  \\
 & & H88$-$H95 & 8373.8 & a & 253.99 & 2.82 & -68.50 & 0.10 & 26.33 & 0.34 & 2219.34 & 6.48 & 89.1  \\
 & & H106$-$H112 & 4994.3 & a & 203.06 & 3.41 & -68.30 & 0.20 & 26.78 & 0.52 & 3179.10 & 7.90 & 58.9  \\
 & & H100$-$H105 & 5983.0 & a & 235.60 & 2.79 & -68.30 & 0.20 & 27.58 & 0.38 & 2901.04 & 6.57 & 83.4  \\
 & & H112 & 4618.8 & a & 182.02 & 7.13 & -68.60 & 0.50 & 27.16 & 1.23 & 3237.30 & 16.62 & 25.3  \\
 & & H111 & 4744.2 & a & 203.90 & 7.07 & -68.40 & 0.40 & 25.65 & 1.03 & 3212.50 & 16.03 & 28.5  \\
 & & H110 & 4874.2 & a & 202.75 & 8.38 & -68.30 & 0.50 & 25.00 & 1.20 & 3196.56 & 18.76 & 23.9  \\
 & & H109 & 5008.9 & a & 217.27 & 9.26 & -68.60 & 0.60 & 26.81 & 1.33 & 3187.69 & 21.45 & 23.2  \\
 & & H108 & 5148.7 & a & 213.97 & 9.61 & -68.50 & 0.60 & 25.46 & 1.32 & 3049.06 & 21.70 & 22.0  \\
 & & H107 & 5293.7 & a & 202.50 & 7.79 & -68.00 & 0.50 & 28.90 & 1.29 & 3171.86 & 18.73 & 25.7  \\
 & & H106 & 5444.3 & a & 209.12 & 7.51 & -68.00 & 0.50 & 28.11 & 1.17 & 3141.63 & 17.81 & 27.6  \\
 & & H105 & 5600.6 & a & 226.71 & 6.66 & -68.00 & 0.40 & 28.02 & 0.95 & 3009.30 & 15.80 & 33.6  \\
 & & H104 & 5762.9 & a & 226.16 & 6.63 & -68.00 & 0.40 & 26.85 & 0.91 & 3034.28 & 15.39 & 33.7  \\
 & & H103 & 5931.5 & a & 237.50 & 6.93 & -68.50 & 0.40 & 28.49 & 0.96 & 2957.49 & 16.57 & 33.9  \\
 & & H102 & 6106.9 & a & 239.46 & 6.45 & -68.00 & 0.40 & 27.06 & 0.84 & 2874.35 & 15.02 & 36.7  \\
 & & H101 & 6289.1 & a & 230.99 & 9.85 & -68.60 & 0.60 & 26.77 & 1.32 & 2735.67 & 22.81 & 23.2  \\
 & & H100 & 6478.8 & a & 239.88 & 7.94 & -68.50 & 0.40 & 25.36 & 0.97 & 2661.70 & 17.90 & 29.9  \\
 & & H95 & 7550.6 & a & 247.40 & 6.93 & -68.50 & 0.40 & 26.64 & 0.86 & 2444.40 & 16.01 & 35.3  \\
 & & H94 & 7792.9 & a & 256.14 & 7.79 & -67.90 & 0.40 & 24.97 & 0.88 & 2455.28 & 17.41 & 32.6  \\
 & & H92 & 8309.4 & a & 234.97 & 6.99 & -68.80 & 0.40 & 25.31 & 0.87 & 2010.49 & 15.75 & 33.2  \\
 & & H91 & 8584.8 & a & 248.22 & 6.71 & -68.40 & 0.30 & 25.49 & 0.80 & 2165.90 & 15.18 & 36.5  \\
 & & H89 & 9173.3 & a & 255.39 & 7.31 & -68.20 & 0.40 & 26.56 & 0.88 & 2120.34 & 16.86 & 34.6  \\
 & & H88 & 9487.8 & a & 273.04 & 8.71 & -69.20 & 0.40 & 26.40 & 0.97 & 2012.24 & 20.05 & 31.0  \\
G342.062+00.417 & ch239 & H88$-$H112 & 6170.4 & a & 251.13 & 1.78 & -68.30 & 0.10 & 27.24 & 0.22 & 3184.63 & 4.16 & 139.5  \\
 & & H100$-$H112 & 5443.3 & a & 241.12 & 2.06 & -68.20 & 0.10 & 27.31 & 0.27 & 3404.58 & 4.83 & 115.5  \\
 & & H88$-$H95 & 8771.5 & a & 284.47 & 2.93 & -68.40 & 0.10 & 26.65 & 0.32 & 2397.82 & 6.77 & 96.1  \\
 & & H106$-$H112 & 5013.6 & a & 228.44 & 2.48 & -68.30 & 0.10 & 27.53 & 0.34 & 3518.31 & 5.82 & 91.2  \\
 & & H100$-$H105 & 6018.0 & a & 257.90 & 3.15 & -68.20 & 0.20 & 27.02 & 0.38 & 3252.48 & 7.33 & 81.0  \\
 & & H112 & 4618.8 & a & 205.04 & 7.39 & -68.30 & 0.50 & 27.87 & 1.16 & 3622.99 & 17.46 & 27.4  \\
 & & H111 & 4744.2 & a & 220.50 & 6.57 & -68.60 & 0.40 & 28.57 & 0.98 & 3577.32 & 15.72 & 33.2  \\
 & & H110 & 4874.2 & a & 220.62 & 7.06 & -68.70 & 0.40 & 27.06 & 1.00 & 3541.57 & 16.44 & 30.9  \\
 & & H109 & 5008.9 & a & 232.26 & 6.20 & -68.30 & 0.40 & 27.46 & 0.85 & 3522.22 & 14.55 & 37.0  \\
 & & H108 & 5148.7 & a & 230.38 & 8.29 & -68.40 & 0.50 & 27.04 & 1.13 & 3391.88 & 19.28 & 27.5  \\
 & & H107 & 5293.7 & a & 228.91 & 6.92 & -68.00 & 0.40 & 27.04 & 0.95 & 3478.13 & 16.13 & 32.7  \\
 & & H106 & 5444.3 & a & 253.90 & 7.10 & -67.80 & 0.40 & 26.03 & 0.84 & 3456.97 & 16.22 & 35.4  \\
 & & H105 & 5600.6 & a & 250.84 & 7.10 & -68.00 & 0.40 & 25.98 & 0.85 & 3426.89 & 16.22 & 34.9  \\
 & & H104 & 5762.9 & a & 252.56 & 8.18 & -68.20 & 0.40 & 27.46 & 1.03 & 3395.57 & 19.20 & 30.5  \\
 & & H103 & 5931.5 & a & 266.74 & 6.68 & -68.50 & 0.30 & 27.16 & 0.79 & 3361.34 & 15.59 & 39.5  \\
 & & H102 & 6106.9 & a & 268.74 & 7.05 & -68.20 & 0.30 & 26.69 & 0.81 & 3327.52 & 16.31 & 37.7  \\
 & & H101 & 6289.1 & a & 144.95 & 10.49 & -69.00 & 1.00 & 26.91 & 2.27 & 1751.98 & 24.31 & 13.7  \\
 & & H100 & 6478.8 & a & 268.74 & 6.20 & -67.80 & 0.30 & 27.25 & 0.73 & 3154.47 & 14.50 & 42.8  \\
 & & H94 & 7792.9 & a & 197.68 & 8.07 & -68.50 & 0.50 & 26.94 & 1.28 & 2132.91 & 18.73 & 24.3  \\
 & & H92 & 8309.4 & a & 270.53 & 7.09 & -68.90 & 0.30 & 27.12 & 0.82 & 2375.76 & 16.53 & 37.7  \\
 & & H91 & 8584.8 & a & 298.80 & 6.13 & -68.00 & 0.30 & 25.79 & 0.61 & 2497.03 & 13.95 & 48.2  \\
 & & H89 & 9173.3 & a & 306.32 & 7.14 & -68.00 & 0.30 & 27.72 & 0.75 & 2463.77 & 16.84 & 42.4  \\
 & & H88 & 9487.8 & a & 310.55 & 6.59 & -68.70 & 0.30 & 27.09 & 0.66 & 2386.73 & 15.37 & 46.6  \\
G342.062+00.417 & mos009 & H88$-$H112 & 6196.8 & a & 242.33 & 1.35 & -68.30 & 0.10 & 26.88 & 0.17 & 3040.16 & 3.13 & 177.5  \\
 & & H100$-$H112 & 5434.8 & a & 234.61 & 1.65 & -68.20 & 0.10 & 26.86 & 0.22 & 3300.14 & 3.82 & 140.7  \\
 & & H88$-$H95 & 8522.6 & a & 264.40 & 2.38 & -68.50 & 0.10 & 26.67 & 0.28 & 2247.07 & 5.50 & 109.8  \\
 & & H106$-$H112 & 5000.4 & a & 221.54 & 2.33 & -68.30 & 0.10 & 26.79 & 0.32 & 3441.35 & 5.39 & 94.1  \\
 & & H100$-$H105 & 5999.2 & a & 252.68 & 2.38 & -68.20 & 0.10 & 27.16 & 0.30 & 3116.51 & 5.56 & 104.8  \\
 & & H112 & 4618.8 & a & 202.08 & 5.52 & -68.40 & 0.40 & 27.46 & 0.87 & 3534.21 & 12.96 & 36.2  \\
 & & H111 & 4744.2 & a & 220.00 & 5.62 & -68.40 & 0.30 & 26.98 & 0.80 & 3502.92 & 13.07 & 38.7  \\
 & & H110 & 4874.2 & a & 219.47 & 6.19 & -68.50 & 0.40 & 25.85 & 0.84 & 3469.88 & 14.09 & 35.1  \\
 & & H109 & 5008.9 & a & 231.75 & 6.00 & -68.60 & 0.30 & 26.78 & 0.80 & 3436.74 & 13.91 & 38.2  \\
 & & H108 & 5148.7 & a & 231.57 & 7.77 & -68.50 & 0.40 & 26.13 & 1.01 & 3327.93 & 17.77 & 29.5  \\
 & & H107 & 5293.7 & a & 216.18 & 6.18 & -67.80 & 0.40 & 27.18 & 0.90 & 3400.11 & 14.43 & 34.6  \\
 & & H106 & 5444.3 & a & 236.45 & 5.57 & -67.80 & 0.30 & 27.23 & 0.74 & 3354.72 & 13.02 & 41.9  \\
 & & H105 & 5600.6 & a & 247.10 & 5.81 & -67.90 & 0.30 & 26.90 & 0.73 & 3292.05 & 13.50 & 42.0  \\
 & & H104 & 5762.9 & a & 244.12 & 6.26 & -68.00 & 0.30 & 27.30 & 0.81 & 3261.50 & 14.66 & 38.5  \\
 & & H103 & 5931.5 & a & 256.95 & 6.14 & -68.60 & 0.30 & 27.74 & 0.77 & 3200.95 & 14.48 & 41.4  \\
 & & H102 & 6106.9 & a & 262.08 & 4.96 & -68.10 & 0.30 & 27.06 & 0.59 & 3135.23 & 11.55 & 52.3  \\
 & & H101 & 6289.1 & a & 201.47 & 8.89 & -68.80 & 0.60 & 26.72 & 1.36 & 2388.82 & 20.57 & 22.4  \\
 & & H100 & 6478.8 & a & 261.05 & 6.02 & -68.10 & 0.30 & 26.00 & 0.69 & 2936.41 & 13.76 & 42.8  \\
 & & H95 & 7550.6 & a & 246.77 & 7.13 & -68.50 & 0.40 & 26.72 & 0.89 & 2425.57 & 16.49 & 34.3  \\
 & & H94 & 7792.9 & a & 237.26 & 6.14 & -68.10 & 0.30 & 25.53 & 0.77 & 2370.85 & 13.89 & 38.2  \\
 & & H92 & 8309.4 & a & 256.28 & 5.36 & -68.90 & 0.30 & 26.26 & 0.63 & 2195.80 & 12.30 & 47.3  \\
 & & H91 & 8584.8 & a & 272.64 & 5.35 & -68.20 & 0.30 & 26.14 & 0.59 & 2259.46 & 12.26 & 50.4  \\
 & & H89 & 9173.3 & a & 272.02 & 5.55 & -68.10 & 0.30 & 27.24 & 0.64 & 2177.86 & 12.97 & 48.5  \\
 & & H88 & 9487.8 & a & 285.22 & 6.19 & -68.90 & 0.30 & 26.47 & 0.66 & 2120.82 & 14.27 & 45.5  \\
G342.354$-$00.047 & shrds1238 & H88$-$H112 & 5305.8 & a & 22.62 & 3.34 & -2.90 & 2.90 & 37.06 & 9.73 & 477.51 & 8.16 & 7.5  \\
 & & H100$-$H112 & 5305.8 & a & 22.62 & 3.34 & -2.90 & 2.90 & 37.06 & 9.73 & 477.51 & 8.16 & 7.5  \\
 & & H106$-$H112 & 4978.2 & a & 27.64 & 5.31 & -5.20 & 3.50 & 34.11 & 12.30 & 669.93 & 12.30 & 5.8  \\
 & & H100$-$H105 & 5863.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.42 & 8.38 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 917.09 & 35.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 851.93 & 36.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 730.15 & 32.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 634.24 & 36.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 525.05 & 53.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 463.51 & 30.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.57 & 24.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.87 & 23.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.10 & 16.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.92 & 17.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.50 & 10.80 & \nodata  \\
G342.354$-$00.047 & shrds1239 & H88$-$H112 & 5792.4 & a & 44.64 & 2.66 & -3.10 & 0.90 & 29.28 & 2.03 & 871.55 & 6.43 & 16.6  \\
 & & H100$-$H112 & 5231.2 & a & 52.34 & 3.14 & -3.00 & 0.90 & 29.40 & 2.06 & 1017.34 & 7.61 & 16.5  \\
 & & H88$-$H95 & 8613.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.98 & 6.51 & \nodata  \\
 & & H106$-$H112 & 4942.3 & a & 49.33 & 3.76 & -3.40 & 1.10 & 30.55 & 2.74 & 1074.02 & 9.24 & 13.1  \\
 & & H100$-$H105 & 5977.7 & a & 63.06 & 5.87 & -2.60 & 1.30 & 27.45 & 3.06 & 870.10 & 13.64 & 10.7  \\
 & & H112 & 4618.8 & a & 52.58 & 11.44 & -8.30 & 2.30 & 20.71 & 6.82 & 1155.98 & 21.75 & 4.9  \\
 & & H111 & 4744.2 & a & 53.15 & 9.60 & -4.40 & 2.40 & 27.27 & 6.80 & 1115.98 & 21.42 & 5.7  \\
 & & H110 & 4874.2 & a & 56.35 & 10.65 & -5.80 & 2.30 & 22.84 & 7.27 & 1094.41 & 20.73 & 5.8  \\
 & & H109 & 5008.9 & a & 51.84 & 10.87 & -3.00 & 3.80 & 34.45 & 12.66 & 1090.98 & 25.73 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 800.77 & 33.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1034.10 & 25.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 980.38 & 27.14 & \nodata  \\
 & & H105 & 5600.6 & a & 74.97 & 13.68 & -2.40 & 3.50 & 33.94 & 11.80 & 959.71 & 31.80 & 6.1  \\
 & & H104 & 5762.9 & a & 62.65 & 11.68 & -3.10 & 3.90 & 39.61 & 13.30 & 891.61 & 29.46 & 5.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 920.63 & 36.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 858.05 & 30.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 783.56 & 30.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 753.87 & 37.45 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.73 & 28.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.90 & 24.63 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.09 & 27.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.29 & 20.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.65 & 17.35 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.50 & 7.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.55 & 2.70 & \nodata  \\
G342.354$-$00.047 & mos008 & H88$-$H112 & 8864.4 & a & 2.89 & 0.17 & -3.20 & 0.90 & 30.54 & 2.08 & 56.69 & 0.42 & 17.0  \\
 & & H100$-$H112 & 5243.6 & a & 48.82 & 2.85 & -3.10 & 0.90 & 31.18 & 2.14 & 938.04 & 7.09 & 17.0  \\
 & & H88$-$H95 & 9091.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.40 & 0.07 & \nodata  \\
 & & H106$-$H112 & 4935.2 & a & 47.83 & 3.51 & -3.40 & 1.20 & 32.06 & 2.83 & 1028.49 & 8.79 & 13.6  \\
 & & H100$-$H105 & 5988.2 & a & 52.45 & 4.74 & -2.90 & 1.20 & 27.69 & 3.00 & 719.67 & 11.04 & 11.1  \\
 & & H112 & 4618.8 & a & 50.31 & 9.09 & -8.00 & 2.10 & 23.26 & 5.42 & 1128.15 & 19.03 & 5.6  \\
 & & H111 & 4744.2 & a & 51.76 & 8.78 & -3.60 & 2.20 & 26.22 & 5.95 & 1092.35 & 19.34 & 6.1  \\
 & & H110 & 4874.2 & a & 50.50 & 8.05 & -3.70 & 3.10 & 35.03 & 10.90 & 1043.52 & 18.75 & 7.1  \\
 & & H109 & 5008.9 & a & 47.32 & 8.87 & -5.10 & 4.30 & 42.79 & 14.87 & 1014.67 & 23.10 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 808.66 & 33.40 & \nodata  \\
 & & H107 & 5293.7 & a & 44.02 & 9.24 & -3.20 & 3.60 & 34.52 & 10.57 & 951.44 & 22.88 & 5.0  \\
 & & H106 & 5444.3 & a & 42.93 & 10.47 & -0.70 & 3.70 & 30.34 & 11.25 & 889.80 & 24.06 & 4.4  \\
 & & H105 & 5600.6 & a & 66.83 & 11.83 & -2.50 & 3.50 & 34.40 & 11.79 & 865.75 & 27.56 & 6.3  \\
 & & H104 & 5762.9 & a & 54.68 & 10.52 & -3.80 & 3.20 & 32.21 & 10.02 & 764.10 & 24.51 & 5.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 771.86 & 30.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 692.10 & 23.98 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 599.07 & 23.22 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 567.70 & 27.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.61 & 20.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.91 & 17.13 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.22 & 7.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.27 & 11.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
G342.360+00.107 & shrds1238 & H88$-$H112 & 7683.9 & a & 2.57 & 0.26 & -100.00 & 1.60 & 32.69 & 4.05 & 54.49 & 0.64 & 10.1  \\
 & & H100$-$H112 & 5337.3 & a & 11.48 & 1.31 & -102.40 & 1.90 & 33.64 & 4.91 & 269.93 & 3.30 & 8.9  \\
 & & H88$-$H95 & 8221.1 & a & 0.97 & 0.13 & -93.00 & 1.00 & 15.64 & 2.47 & 5.15 & 0.23 & 7.2  \\
 & & H106$-$H112 & 4976.2 & a & 9.39 & 1.94 & -105.00 & 4.20 & 35.44 & 16.04 & 274.89 & 4.44 & 5.6  \\
 & & H100$-$H105 & 5980.0 & a & 17.24 & 2.56 & -98.90 & 1.80 & 23.52 & 5.49 & 261.26 & 5.13 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.51 & 10.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.53 & 12.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.74 & 9.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.07 & 10.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.47 & 15.77 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.07 & 12.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.41 & 11.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.49 & 14.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.66 & 11.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.34 & 13.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.98 & 15.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.11 & 16.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.73 & 14.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.27 & 19.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.38 & 0.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.73 & 3.79 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.10 & 0.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.06 & 5.32 & \nodata  \\
 & & H88 & 9487.8 & a & 13.29 & 3.82 & -93.30 & 1.70 & 12.11 & 4.17 & 39.40 & 5.90 & 3.5  \\
G342.360+00.107 & mos008 & H88$-$H112 & 8180.7 & a & 1.04 & 0.11 & -100.90 & 1.70 & 32.21 & 4.65 & 23.05 & 0.28 & 9.4  \\
 & & H100$-$H112 & 5374.3 & a & 11.55 & 1.40 & -103.30 & 2.10 & 34.31 & 5.59 & 283.50 & 3.53 & 8.5  \\
 & & H88$-$H95 & 8408.7 & a & 0.33 & 0.05 & -93.80 & 1.10 & 15.00 & 2.66 & 1.88 & 0.09 & 6.4  \\
 & & H106$-$H112 & 4979.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.49 & 4.97 & \nodata  \\
 & & H100$-$H105 & 5994.4 & a & 16.20 & 2.69 & -99.30 & 1.90 & 22.11 & 5.95 & 255.47 & 5.20 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.80 & 11.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.84 & 13.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.49 & 11.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.30 & 11.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.04 & 21.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.42 & 13.53 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.08 & 12.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.78 & 15.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.16 & 11.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.59 & 12.07 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.72 & 14.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.87 & 15.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.75 & 13.44 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.25 & 0.26 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.10 & 0.20 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.41 & 0.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.92 & 0.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.69 & 0.17 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.58 & 0.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.63 & 0.23 & \nodata  \\
G342.388+00.074 & shrds1238 & H88$-$H112 & 5350.2 & a & 0.23 & 0.02 & -117.00 & 1.10 & 24.70 & 2.67 & 2.96 & 0.05 & 10.6  \\
 & & H100$-$H112 & 5331.9 & a & 0.19 & 0.02 & -117.90 & 1.10 & 20.43 & 2.60 & 2.24 & 0.04 & 9.0  \\
 & & H88$-$H95 & 8124.7 & a & 12.40 & 2.13 & -93.00 & 1.40 & 17.06 & 3.46 & 111.47 & 3.92 & 5.8  \\
 & & H106$-$H112 & 5004.5 & a & 0.19 & 0.03 & -116.80 & 1.30 & 19.79 & 3.11 & 2.10 & 0.05 & 7.3  \\
 & & H100$-$H105 & 5912.3 & a & 0.20 & 0.04 & -119.70 & 2.00 & 22.32 & 4.97 & 2.49 & 0.08 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.43 & 0.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.47 & 0.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.81 & 1.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.24 & 1.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.88 & 2.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56 & 0.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.54 & 0.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.51 & 0.12 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.67 & 1.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.48 & 0.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.57 & 0.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.78 & 2.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.55 & 2.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.60 & 2.47 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.44 & 15.50 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.21 & 14.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.72 & 13.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.42 & 14.51 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.11 & 16.88 & \nodata  \\
G342.388+00.074 & mos008 & H88$-$H112 & 5149.2 & a & 0.19 & 0.02 & -116.40 & 1.30 & 25.64 & 3.18 & 2.67 & 0.05 & 9.4  \\
 & & H100$-$H112 & 5135.0 & a & 0.17 & 0.02 & -117.80 & 1.20 & 20.55 & 2.81 & 1.93 & 0.04 & 8.4  \\
 & & H88$-$H95 & 8454.9 & a & 13.88 & 2.40 & -96.20 & 2.90 & 32.67 & 8.11 & 174.66 & 5.85 & 6.0  \\
 & & H106$-$H112 & 4986.4 & a & 0.14 & 0.02 & -117.00 & 1.40 & 19.27 & 3.30 & 1.51 & 0.04 & 6.8  \\
 & & H100$-$H105 & 5739.2 & a & 0.32 & 0.06 & -120.20 & 2.20 & 24.21 & 5.79 & 3.64 & 0.13 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.43 & 0.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.46 & 0.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.47 & 0.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.54 & 0.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.52 & 0.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.59 & 0.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.61 & 0.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.62 & 0.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.55 & 0.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.09 & 1.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.71 & 1.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.09 & 2.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.01 & 2.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.64 & 18.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.07 & 13.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.95 & 14.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.60 & 11.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.38 & 14.18 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.90 & 15.68 & \nodata  \\
G342.438$-$00.061 & shrds1239 & H88$-$H112 & 6156.3 & a & 9.76 & 0.74 & -3.10 & 0.90 & 23.36 & 2.07 & 130.32 & 1.61 & 13.0  \\
 & & H100$-$H112 & 5421.6 & a & 8.42 & 0.90 & -2.50 & 1.10 & 20.70 & 2.56 & 123.23 & 1.83 & 9.3  \\
 & & H88$-$H95 & 8456.9 & a & 14.48 & 1.64 & -4.50 & 1.70 & 29.94 & 4.32 & 152.87 & 3.92 & 9.0  \\
 & & H106$-$H112 & 4993.1 & a & 9.42 & 1.37 & -1.30 & 1.00 & 14.21 & 2.39 & 117.34 & 2.32 & 6.8  \\
 & & H100$-$H105 & 5996.9 & a & 9.05 & 1.39 & -4.60 & 1.80 & 23.57 & 4.96 & 131.10 & 2.89 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.39 & 5.79 & \nodata  \\
 & & H111 & 4744.2 & a & 14.85 & 4.22 & 1.20 & 1.20 & 8.56 & 2.81 & 113.86 & 5.53 & 3.5  \\
 & & H110 & 4874.2 & a & 14.35 & 3.82 & -3.60 & 1.50 & 11.41 & 3.53 & 123.15 & 5.76 & 3.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.98 & 6.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.64 & 6.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.99 & 6.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.71 & 6.51 & \nodata  \\
 & & H105 & 5600.6 & a & 15.11 & 3.68 & -11.10 & 2.40 & 19.36 & 7.32 & 132.81 & 6.72 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.41 & 6.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.93 & 7.18 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.94 & 6.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.92 & 7.36 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.33 & 7.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.04 & 8.94 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.75 & 8.60 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.90 & 10.91 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.51 & 8.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.24 & 11.35 & \nodata  \\
 & & H89 & 9173.3 & a & 23.91 & 3.90 & -8.60 & 2.50 & 30.82 & 6.69 & 164.10 & 9.32 & 6.3  \\
 & & H88 & 9487.8 & a & 24.53 & 4.54 & -0.20 & 1.50 & 16.75 & 4.24 & 138.64 & 7.95 & 5.6  \\
G342.438$-$00.061 & mos008 & H88$-$H112 & 6195.4 & a & 9.69 & 0.79 & -3.20 & 0.90 & 23.37 & 2.22 & 130.42 & 1.72 & 12.1  \\
 & & H100$-$H112 & 5414.8 & a & 8.73 & 1.02 & -2.40 & 1.20 & 21.14 & 2.93 & 124.97 & 2.09 & 8.5  \\
 & & H88$-$H95 & 8481.7 & a & 13.65 & 1.69 & -5.40 & 2.00 & 32.38 & 5.32 & 146.46 & 4.14 & 8.3  \\
 & & H106$-$H112 & 4985.3 & a & 10.58 & 1.65 & -1.00 & 1.00 & 12.82 & 2.31 & 120.21 & 2.64 & 6.3  \\
 & & H100$-$H105 & 6017.8 & a & 9.18 & 1.55 & -4.30 & 2.10 & 24.53 & 5.83 & 131.63 & 3.25 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.83 & 6.24 & \nodata  \\
 & & H111 & 4744.2 & a & 15.53 & 4.29 & 0.90 & 1.40 & 10.38 & 3.31 & 118.15 & 6.19 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.64 & 6.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.98 & 7.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.17 & 8.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.74 & 7.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.14 & 7.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.42 & 8.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.26 & 7.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.35 & 8.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.48 & 7.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.92 & 7.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.74 & 8.77 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.35 & 9.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.10 & 8.52 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.18 & 22.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.65 & 9.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.43 & 17.53 & \nodata  \\
 & & H89 & 9173.3 & a & 20.57 & 3.73 & -7.80 & 3.00 & 32.52 & 9.03 & 145.76 & 8.85 & 5.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.88 & 7.65 & \nodata  \\
G343.224$-$00.065 & shrds1240 & H88$-$H112 & 6209.1 & a & 16.80 & 0.83 & 1.00 & 0.50 & 22.35 & 1.28 & 244.24 & 1.76 & 20.0  \\
 & & H100$-$H112 & 5445.0 & a & 14.84 & 0.93 & 1.20 & 0.70 & 23.73 & 1.73 & 255.82 & 2.03 & 15.7  \\
 & & H88$-$H95 & 8503.4 & a & 23.37 & 1.82 & 0.70 & 0.70 & 19.32 & 1.74 & 209.41 & 3.59 & 12.7  \\
 & & H106$-$H112 & 5012.3 & a & 13.55 & 1.37 & 2.30 & 1.10 & 23.28 & 2.75 & 248.47 & 2.94 & 9.8  \\
 & & H100$-$H105 & 6026.8 & a & 16.54 & 1.53 & -0.30 & 1.10 & 24.60 & 2.69 & 265.73 & 3.37 & 10.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.10 & 6.82 & \nodata  \\
 & & H111 & 4744.2 & a & 15.06 & 4.47 & 5.00 & 1.90 & 13.31 & 4.57 & 241.13 & 7.30 & 3.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.69 & 7.61 & \nodata  \\
 & & H109 & 5008.9 & a & 10.90 & 3.13 & 2.50 & 3.60 & 25.26 & 9.52 & 249.68 & 6.82 & 3.6  \\
 & & H108 & 5148.7 & a & 24.07 & 7.04 & -7.90 & 1.90 & 13.22 & 4.54 & 241.46 & 11.40 & 3.4  \\
 & & H107 & 5293.7 & a & 21.55 & 4.79 & 2.00 & 1.50 & 14.02 & 3.67 & 262.35 & 7.98 & 4.5  \\
 & & H106 & 5444.3 & a & 18.91 & 3.41 & -0.90 & 1.90 & 21.95 & 4.72 & 263.01 & 7.07 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.96 & 9.29 & \nodata  \\
 & & H104 & 5762.9 & a & 22.37 & 3.51 & -1.90 & 1.80 & 23.85 & 4.72 & 278.07 & 7.48 & 6.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.55 & 8.57 & \nodata  \\
 & & H102 & 6106.9 & a & 23.89 & 4.61 & -1.50 & 1.50 & 15.49 & 3.46 & 272.13 & 8.13 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.70 & 9.15 & \nodata  \\
 & & H100 & 6478.8 & a & 16.44 & 3.58 & -2.80 & 5.90 & 39.23 & 28.16 & 255.31 & 7.86 & 5.8  \\
 & & H95 & 7550.6 & a & 21.75 & 5.40 & 2.70 & 3.90 & 29.45 & 13.66 & 236.38 & 11.63 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.38 & 8.18 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.58 & 15.42 & \nodata  \\
 & & H92 & 8309.4 & a & 33.79 & 5.26 & -0.50 & 1.10 & 15.08 & 2.72 & 207.17 & 9.13 & 6.4  \\
 & & H91 & 8584.8 & a & 20.49 & 3.93 & 0.50 & 1.80 & 18.65 & 4.62 & 199.80 & 7.36 & 5.3  \\
 & & H89 & 9173.3 & a & 21.68 & 4.19 & 1.00 & 2.20 & 22.87 & 5.25 & 205.31 & 8.90 & 5.2  \\
 & & H88 & 9487.8 & a & 27.03 & 4.43 & 0.20 & 1.30 & 15.75 & 3.04 & 194.27 & 7.84 & 6.1  \\
G343.224$-$00.065 & mos007 & H88$-$H112 & 6191.1 & a & 16.17 & 0.80 & 0.90 & 0.50 & 22.39 & 1.29 & 231.67 & 1.70 & 19.9  \\
 & & H100$-$H112 & 5424.6 & a & 14.37 & 0.90 & 1.10 & 0.70 & 23.70 & 1.72 & 242.36 & 1.96 & 15.8  \\
 & & H88$-$H95 & 8519.8 & a & 22.33 & 1.78 & 0.70 & 0.80 & 19.32 & 1.78 & 199.15 & 3.51 & 12.4  \\
 & & H106$-$H112 & 5006.4 & a & 13.18 & 1.28 & 2.10 & 1.10 & 22.82 & 2.57 & 230.53 & 2.73 & 10.2  \\
 & & H100$-$H105 & 6031.8 & a & 16.07 & 1.53 & -0.40 & 1.10 & 24.61 & 2.78 & 259.58 & 3.38 & 10.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.48 & 6.32 & \nodata  \\
 & & H111 & 4744.2 & a & 14.66 & 4.20 & 4.90 & 1.80 & 12.88 & 4.31 & 221.56 & 6.73 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.61 & 7.40 & \nodata  \\
 & & H109 & 5008.9 & a & 6.36 & 2.41 & 89.20 & 8.40 & 42.80 & 26.69 & 235.75 & 6.45 & 2.9  \\
 & & H108 & 5148.7 & a & 19.24 & 6.17 & -7.80 & 1.80 & 11.27 & 4.23 & 186.00 & 9.23 & 3.1  \\
 & & H107 & 5293.7 & a & 20.36 & 4.30 & 2.20 & 1.70 & 15.93 & 4.08 & 246.07 & 7.59 & 4.7  \\
 & & H106 & 5444.3 & a & 18.96 & 3.46 & -1.00 & 1.90 & 20.90 & 4.50 & 252.33 & 7.04 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.83 & 9.70 & \nodata  \\
 & & H104 & 5762.9 & a & 21.77 & 3.52 & -2.10 & 1.90 & 23.93 & 4.90 & 268.74 & 7.52 & 6.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.63 & 8.52 & \nodata  \\
 & & H102 & 6106.9 & a & 23.74 & 4.72 & -1.50 & 1.50 & 15.01 & 3.45 & 266.56 & 8.19 & 5.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.02 & 8.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.72 & 8.01 & \nodata  \\
 & & H95 & 7550.6 & a & 22.08 & 5.50 & 2.70 & 4.00 & 29.69 & 13.95 & 233.92 & 11.86 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.40 & 8.10 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.08 & 17.25 & \nodata  \\
 & & H92 & 8309.4 & a & 33.45 & 5.30 & -0.60 & 1.20 & 15.12 & 2.78 & 201.57 & 9.22 & 6.2  \\
 & & H91 & 8584.8 & a & 19.40 & 3.79 & 0.40 & 1.80 & 18.59 & 4.69 & 187.30 & 7.09 & 5.2  \\
 & & H89 & 9173.3 & a & 19.98 & 3.94 & 1.00 & 2.20 & 23.10 & 5.42 & 189.60 & 8.40 & 5.1  \\
 & & H88 & 9487.8 & a & 24.86 & 4.18 & 0.10 & 1.30 & 15.49 & 3.05 & 176.96 & 7.33 & 5.9  \\
G343.353$-$00.068 & shrds1240 & H88$-$H112 & 5461.0 & a & 8.23 & 1.16 & -131.20 & 1.20 & 17.21 & 2.84 & 81.31 & 2.15 & 7.0  \\
 & & H100$-$H112 & 5461.0 & a & 8.23 & 1.16 & -131.20 & 1.20 & 17.21 & 2.84 & 81.31 & 2.15 & 7.0  \\
 & & H106$-$H112 & 4935.7 & a & 13.94 & 2.38 & -131.20 & 1.40 & 16.62 & 3.45 & 145.94 & 4.27 & 5.9  \\
 & & H100$-$H105 & 5953.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.81 & 1.54 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.34 & 9.40 & \nodata  \\
 & & H111 & 4744.2 & a & 28.50 & 6.18 & -133.10 & 2.00 & 18.76 & 5.62 & 173.26 & 11.43 & 4.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.15 & 10.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.06 & 11.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.79 & 13.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.89 & 12.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.77 & 9.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.11 & 4.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.46 & 8.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.92 & 7.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.90 & 1.05 & \nodata  \\
G343.353$-$00.068 & shrds1241 & H88$-$H112 & 5799.8 & a & 9.78 & 0.39 & -130.70 & 0.50 & 25.09 & 1.16 & 109.30 & 0.88 & 24.7  \\
 & & H100$-$H112 & 5294.7 & a & 7.66 & 0.39 & -130.80 & 0.60 & 24.94 & 1.47 & 97.40 & 0.87 & 19.4  \\
 & & H88$-$H95 & 8655.6 & a & 21.26 & 1.30 & -130.50 & 0.70 & 24.28 & 1.72 & 176.75 & 2.86 & 16.2  \\
 & & H106$-$H112 & 5020.7 & a & 5.28 & 0.39 & -131.80 & 0.80 & 22.30 & 1.90 & 69.51 & 0.82 & 13.5  \\
 & & H100$-$H105 & 6057.4 & a & 14.11 & 1.07 & -130.00 & 0.90 & 24.92 & 2.21 & 175.27 & 2.39 & 13.1  \\
 & & H112 & 4618.8 & a & 7.11 & 1.19 & -135.00 & 1.40 & 17.43 & 3.38 & 75.24 & 2.22 & 5.9  \\
 & & H111 & 4744.2 & a & 6.58 & 1.53 & -130.80 & 2.80 & 24.50 & 8.01 & 91.34 & 3.21 & 4.5  \\
 & & H110 & 4874.2 & a & 10.30 & 1.98 & -133.60 & 1.80 & 19.03 & 5.15 & 119.50 & 3.68 & 5.4  \\
 & & H109 & 5008.9 & a & 9.63 & 2.24 & -134.60 & 2.70 & 21.71 & 8.98 & 134.29 & 4.19 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.66 & 0.60 & \nodata  \\
 & & H107 & 5293.7 & a & 15.29 & 2.37 & -131.00 & 1.80 & 23.12 & 4.45 & 149.98 & 5.00 & 6.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.74 & 4.68 & \nodata  \\
 & & H105 & 5600.6 & a & 12.72 & 2.83 & -127.30 & 2.50 & 22.99 & 6.56 & 167.61 & 5.91 & 4.6  \\
 & & H104 & 5762.9 & a & 12.81 & 2.70 & -129.90 & 2.80 & 25.03 & 8.99 & 175.43 & 5.50 & 5.2  \\
 & & H103 & 5931.5 & a & 17.44 & 2.96 & -130.90 & 1.70 & 20.87 & 4.24 & 167.43 & 5.99 & 5.9  \\
 & & H102 & 6106.9 & a & 13.67 & 2.57 & -131.00 & 3.20 & 34.34 & 9.37 & 192.01 & 6.34 & 5.6  \\
 & & H101 & 6289.1 & a & 11.52 & 1.92 & -129.00 & 2.10 & 26.20 & 5.63 & 164.80 & 4.27 & 6.1  \\
 & & H100 & 6478.8 & a & 20.84 & 3.40 & -130.00 & 1.40 & 17.27 & 3.33 & 192.66 & 6.28 & 6.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.22 & 12.89 & \nodata  \\
 & & H94 & 7792.9 & a & 21.94 & 3.14 & -130.80 & 1.30 & 18.25 & 3.05 & 187.64 & 5.99 & 6.9  \\
 & & H92 & 8309.4 & a & 21.29 & 4.04 & -130.70 & 2.20 & 23.91 & 5.74 & 184.82 & 8.63 & 5.3  \\
 & & H91 & 8584.8 & a & 22.67 & 2.82 & -130.40 & 1.50 & 24.74 & 3.60 & 176.84 & 6.25 & 8.0  \\
 & & H89 & 9173.3 & a & 16.44 & 2.26 & -131.20 & 3.70 & 45.64 & 14.91 & 170.21 & 5.73 & 8.6  \\
 & & H88 & 9487.8 & a & 22.31 & 2.94 & -129.50 & 1.50 & 23.20 & 3.94 & 168.42 & 6.15 & 7.7  \\
G343.353$-$00.068 & mos007 & H88$-$H112 & 6354.0 & a & 18.42 & 0.93 & -130.70 & 0.60 & 23.46 & 1.36 & 243.80 & 2.01 & 19.7  \\
 & & H88$-$H112 & 6354.0 & b & 7.71 & 0.93 & -23.80 & 1.40 & 23.26 & 3.24 & 243.80 & 2.01 & 8.2  \\
 & & H100$-$H112 & 5329.3 & a & 16.39 & 1.11 & -130.90 & 0.80 & 22.71 & 1.78 & 266.34 & 2.38 & 14.5  \\
 & & H100$-$H112 & 5329.3 & b & 9.06 & 1.04 & -23.50 & 1.50 & 26.24 & 3.47 & 266.34 & 2.38 & 8.6  \\
 & & H88$-$H95 & 8632.8 & a & 22.67 & 1.48 & -130.50 & 0.80 & 23.92 & 1.80 & 193.61 & 3.24 & 15.1  \\
 & & H106$-$H112 & 4966.8 & a & 16.71 & 1.32 & -131.80 & 0.90 & 22.56 & 2.07 & 221.77 & 2.81 & 12.5  \\
 & & H100$-$H105 & 6099.4 & a & 17.75 & 2.70 & -128.80 & 1.50 & 20.03 & 3.52 & 361.12 & 5.42 & 6.5  \\
 & & H100$-$H105 & 6099.4 & b & 16.23 & 2.38 & -26.10 & 1.90 & 25.84 & 4.38 & 361.12 & 5.42 & 6.7  \\
 & & H112 & 4618.8 & a & 18.91 & 3.17 & -134.80 & 1.30 & 16.24 & 3.16 & 191.90 & 5.71 & 5.9  \\
 & & H111 & 4744.2 & a & 16.70 & 3.33 & -131.40 & 2.10 & 21.34 & 5.43 & 196.01 & 6.70 & 5.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.74 & 6.98 & \nodata  \\
 & & H109 & 5008.9 & a & 13.76 & 3.70 & -135.80 & 3.60 & 22.90 & 12.04 & 222.12 & 7.05 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.86 & 13.08 & \nodata  \\
 & & H107 & 5293.7 & a & 24.07 & 4.04 & -131.20 & 2.20 & 25.57 & 6.28 & 250.66 & 8.60 & 6.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.51 & 8.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.20 & 8.51 & \nodata  \\
 & & H104 & 5762.9 & a & 57.59 & 15.50 & -27.00 & 7.10 & 41.41 & 34.75 & 1015.87 & 35.08 & 4.7  \\
 & & H103 & 5931.5 & a & 50.24 & 11.76 & -25.50 & 5.50 & 35.35 & 20.76 & 718.06 & 26.49 & 5.0  \\
 & & H102 & 6106.9 & a & 49.71 & 11.87 & -29.40 & 6.80 & 46.86 & 27.84 & 716.80 & 30.31 & 5.0  \\
 & & H101 & 6289.1 & a & 20.50 & 4.03 & -130.20 & 2.30 & 24.03 & 6.22 & 280.57 & 8.54 & 5.2  \\
 & & H100 & 6478.8 & a & 26.17 & 4.76 & -130.30 & 1.40 & 16.16 & 3.67 & 239.23 & 8.37 & 5.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.94 & 13.93 & \nodata  \\
 & & H94 & 7792.9 & a & 25.93 & 3.78 & -130.70 & 1.40 & 19.31 & 3.31 & 208.72 & 7.39 & 6.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.36 & 2.06 & \nodata  \\
 & & H92 & 8309.4 & a & 22.48 & 4.84 & -131.70 & 3.20 & 28.44 & 10.02 & 205.93 & 10.58 & 5.0  \\
 & & H91 & 8584.8 & a & 24.77 & 3.27 & -130.40 & 1.60 & 25.03 & 3.92 & 197.33 & 7.28 & 7.5  \\
 & & H89 & 9173.3 & a & 17.90 & 2.70 & -131.20 & 4.70 & 50.04 & 20.70 & 194.00 & 6.93 & 8.1  \\
 & & H88 & 9487.8 & a & 23.56 & 3.41 & -130.70 & 2.10 & 27.49 & 6.36 & 193.09 & 7.40 & 7.4  \\
G343.480$-$00.043 & shrds1241 & H88$-$H112 & 5144.6 & a & 5.66 & 0.30 & -27.50 & 0.90 & 35.85 & 2.25 & 99.16 & 0.82 & 18.4  \\
 & & H100$-$H112 & 5144.6 & a & 5.66 & 0.30 & -27.50 & 0.90 & 35.85 & 2.25 & 99.16 & 0.82 & 18.4  \\
 & & H106$-$H112 & 5140.8 & a & 5.13 & 0.30 & -27.50 & 1.00 & 35.64 & 2.42 & 89.48 & 0.80 & 16.9  \\
 & & H100$-$H105 & 5682.2 & a & 78.37 & 14.51 & -26.30 & 4.00 & 40.87 & 14.16 & 1481.97 & 36.81 & 6.0  \\
 & & H112 & 4618.8 & a & 161.52 & 18.66 & -28.30 & 1.90 & 33.97 & 5.21 & 2997.45 & 46.90 & 8.9  \\
 & & H111 & 4744.2 & a & 168.88 & 19.76 & -28.70 & 1.90 & 32.56 & 4.56 & 2840.79 & 49.95 & 8.5  \\
 & & H110 & 4874.2 & a & 166.54 & 23.26 & -30.10 & 2.30 & 33.01 & 6.00 & 2936.40 & 57.90 & 7.3  \\
 & & H109 & 5008.9 & a & 159.44 & 22.17 & -26.40 & 3.10 & 43.96 & 8.98 & 2693.41 & 61.83 & 7.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.78 & 0.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2086.77 & 57.62 & \nodata  \\
 & & H106 & 5444.3 & a & 112.97 & 18.88 & -23.50 & 3.60 & 41.69 & 11.14 & 1560.20 & 50.28 & 6.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1687.79 & 54.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1282.45 & 46.88 & \nodata  \\
G343.914$-$00.646 & caswell24 & H88$-$H112 & 6684.6 & a & 77.89 & 1.85 & -27.30 & 0.20 & 16.66 & 0.46 & 448.27 & 3.39 & 41.5  \\
 & & H100$-$H112 & 5490.6 & a & 102.21 & 3.03 & -27.50 & 0.20 & 16.69 & 0.57 & 633.15 & 5.55 & 33.3  \\
 & & H88$-$H95 & 8430.8 & a & 42.59 & 1.91 & -26.80 & 0.40 & 16.81 & 0.87 & 177.36 & 3.50 & 22.1  \\
 & & H106$-$H112 & 4984.4 & a & 114.90 & 4.39 & -27.60 & 0.30 & 15.88 & 0.70 & 750.48 & 7.84 & 25.9  \\
 & & H100$-$H105 & 6091.6 & a & 86.59 & 4.21 & -27.30 & 0.40 & 17.81 & 1.00 & 494.31 & 7.95 & 20.3  \\
 & & H112 & 4618.8 & a & 118.96 & 12.30 & -28.60 & 0.80 & 15.52 & 1.85 & 800.19 & 21.71 & 9.6  \\
 & & H111 & 4744.2 & a & 113.75 & 13.05 & -26.70 & 0.80 & 13.54 & 1.79 & 796.06 & 21.52 & 8.6  \\
 & & H110 & 4874.2 & a & 114.72 & 11.67 & -27.30 & 1.00 & 19.35 & 2.28 & 789.76 & 22.98 & 9.7  \\
 & & H109 & 5008.9 & a & 116.45 & 13.54 & -28.20 & 0.90 & 16.63 & 2.24 & 752.56 & 24.72 & 8.5  \\
 & & H108 & 5148.7 & a & 96.75 & 12.32 & -28.20 & 1.10 & 16.93 & 2.53 & 668.27 & 22.58 & 7.8  \\
 & & H107 & 5293.7 & a & 112.17 & 15.22 & -26.70 & 0.80 & 12.23 & 1.95 & 719.53 & 23.70 & 7.3  \\
 & & H106 & 5444.3 & a & 142.71 & 13.17 & -27.60 & 0.70 & 15.74 & 1.68 & 688.72 & 23.40 & 10.7  \\
 & & H105 & 5600.6 & a & 91.46 & 11.31 & -26.70 & 1.30 & 22.18 & 3.24 & 646.64 & 23.71 & 8.0  \\
 & & H104 & 5762.9 & a & 116.31 & 13.44 & -26.00 & 0.90 & 15.21 & 2.03 & 610.15 & 23.49 & 8.6  \\
 & & H103 & 5931.5 & a & 113.48 & 10.41 & -29.20 & 0.90 & 21.11 & 2.25 & 606.33 & 21.39 & 10.8  \\
 & & H102 & 6106.9 & a & 102.83 & 13.31 & -28.20 & 1.00 & 15.58 & 2.34 & 568.49 & 23.51 & 7.6  \\
 & & H101 & 6289.1 & a & 64.20 & 8.65 & -27.40 & 0.90 & 14.24 & 2.22 & 329.15 & 14.63 & 7.3  \\
 & & H100 & 6478.8 & a & 69.27 & 7.23 & -25.90 & 0.80 & 16.24 & 1.96 & 362.54 & 13.05 & 9.5  \\
 & & H95 & 7550.6 & a & 58.84 & 6.70 & -27.80 & 1.00 & 17.63 & 2.32 & 277.62 & 12.59 & 8.7  \\
 & & H94 & 7792.9 & a & 41.56 & 5.15 & -26.90 & 1.10 & 18.07 & 2.59 & 225.17 & 9.80 & 8.0  \\
 & & H92 & 8309.4 & a & 29.45 & 3.50 & -26.90 & 0.80 & 14.43 & 1.98 & 105.74 & 5.96 & 8.3  \\
 & & H91 & 8584.8 & a & 40.58 & 4.60 & -25.40 & 1.00 & 17.66 & 2.32 & 158.19 & 8.64 & 8.7  \\
 & & H89 & 9173.3 & a & 54.68 & 5.33 & -26.70 & 0.80 & 16.70 & 1.88 & 166.59 & 9.75 & 10.1  \\
 & & H88 & 9487.8 & a & 41.68 & 5.92 & -26.90 & 1.00 & 13.95 & 2.29 & 163.00 & 9.90 & 7.0  \\
G343.914$-$00.646 & ch244 & H88$-$H112 & 5852.5 & a & 114.70 & 2.32 & -27.20 & 0.20 & 16.72 & 0.39 & 683.44 & 4.25 & 48.9  \\
 & & H100$-$H112 & 5455.5 & a & 121.23 & 2.71 & -27.20 & 0.20 & 16.51 & 0.43 & 751.99 & 4.93 & 44.3  \\
 & & H88$-$H95 & 8367.2 & a & 72.15 & 3.85 & -27.70 & 0.50 & 17.71 & 1.09 & 248.60 & 7.25 & 18.5  \\
 & & H106$-$H112 & 5003.1 & a & 121.24 & 3.95 & -27.00 & 0.30 & 16.40 & 0.62 & 834.97 & 7.17 & 30.3  \\
 & & H100$-$H105 & 6111.1 & a & 120.71 & 3.87 & -27.40 & 0.30 & 16.51 & 0.61 & 631.95 & 7.05 & 30.8  \\
 & & H112 & 4618.8 & a & 114.15 & 11.18 & -26.80 & 0.70 & 15.49 & 1.75 & 888.35 & 19.71 & 10.1  \\
 & & H111 & 4744.2 & a & 105.19 & 10.07 & -26.90 & 0.70 & 15.61 & 1.73 & 857.39 & 17.83 & 10.3  \\
 & & H110 & 4874.2 & a & 114.54 & 8.58 & -26.50 & 0.70 & 19.33 & 1.67 & 848.33 & 16.90 & 13.2  \\
 & & H109 & 5008.9 & a & 117.96 & 8.76 & -28.80 & 0.70 & 19.50 & 1.67 & 838.75 & 17.32 & 13.3  \\
 & & H108 & 5148.7 & a & 142.97 & 12.77 & -26.40 & 0.70 & 15.26 & 1.58 & 844.49 & 22.35 & 11.1  \\
 & & H107 & 5293.7 & a & 118.97 & 9.50 & -26.00 & 0.70 & 18.90 & 1.74 & 798.96 & 18.50 & 12.4  \\
 & & H106 & 5444.3 & a & 150.81 & 12.03 & -27.60 & 0.50 & 12.53 & 1.15 & 766.31 & 19.08 & 12.4  \\
 & & H104 & 5762.9 & a & 134.59 & 9.72 & -27.80 & 0.60 & 16.85 & 1.41 & 711.13 & 17.88 & 13.7  \\
 & & H103 & 5931.5 & a & 122.56 & 9.28 & -26.50 & 0.60 & 16.62 & 1.45 & 672.68 & 16.95 & 13.1  \\
 & & H102 & 6106.9 & a & 127.79 & 9.11 & -27.70 & 0.60 & 16.96 & 1.40 & 635.85 & 16.80 & 13.9  \\
 & & H101 & 6289.1 & a & 121.04 & 8.42 & -27.90 & 0.60 & 16.42 & 1.32 & 598.87 & 15.29 & 14.2  \\
 & & H100 & 6478.8 & a & 99.48 & 8.82 & -26.90 & 0.70 & 17.00 & 1.74 & 532.73 & 16.29 & 11.1  \\
 & & H94 & 7792.9 & a & 69.03 & 6.34 & -27.80 & 0.80 & 16.99 & 1.81 & 278.68 & 11.70 & 10.8  \\
 & & H92 & 8309.4 & a & 83.13 & 6.99 & -26.90 & 0.80 & 19.66 & 1.92 & 277.45 & 13.88 & 11.8  \\
 & & H88 & 9487.8 & a & 66.98 & 7.03 & -29.00 & 0.80 & 14.78 & 1.80 & 153.56 & 12.10 & 9.4  \\
G343.914$-$00.646 & mos006 & H88$-$H112 & 6108.1 & a & 100.61 & 1.72 & -27.40 & 0.10 & 16.70 & 0.33 & 571.99 & 3.15 & 57.8  \\
 & & H100$-$H112 & 5510.5 & a & 113.01 & 2.20 & -27.40 & 0.20 & 16.52 & 0.37 & 674.08 & 4.00 & 50.8  \\
 & & H88$-$H95 & 8233.7 & a & 55.37 & 2.38 & -27.70 & 0.40 & 17.00 & 0.84 & 209.31 & 4.39 & 23.0  \\
 & & H106$-$H112 & 5007.5 & a & 121.04 & 2.99 & -27.40 & 0.20 & 16.00 & 0.46 & 788.10 & 5.35 & 40.1  \\
 & & H100$-$H105 & 6119.2 & a & 103.24 & 2.92 & -27.40 & 0.20 & 17.12 & 0.56 & 536.02 & 5.41 & 35.0  \\
 & & H112 & 4618.8 & a & 120.90 & 9.55 & -27.80 & 0.60 & 15.43 & 1.41 & 857.35 & 16.81 & 12.5  \\
 & & H111 & 4744.2 & a & 113.88 & 9.49 & -26.80 & 0.60 & 14.42 & 1.39 & 833.77 & 16.14 & 11.9  \\
 & & H110 & 4874.2 & a & 117.67 & 7.92 & -26.90 & 0.60 & 19.53 & 1.52 & 814.14 & 15.67 & 14.7  \\
 & & H109 & 5008.9 & a & 118.98 & 8.32 & -28.50 & 0.60 & 17.92 & 1.45 & 781.63 & 15.77 & 14.1  \\
 & & H108 & 5148.7 & a & 120.84 & 9.69 & -27.00 & 0.70 & 16.73 & 1.55 & 765.27 & 17.75 & 12.3  \\
 & & H107 & 5293.7 & a & 116.16 & 9.10 & -26.70 & 0.60 & 14.93 & 1.35 & 743.61 & 15.76 & 12.6  \\
 & & H106 & 5444.3 & a & 147.54 & 9.37 & -27.70 & 0.40 & 14.05 & 1.03 & 709.45 & 15.73 & 15.6  \\
 & & H105 & 5600.6 & a & 81.78 & 10.35 & -26.50 & 1.50 & 23.39 & 3.70 & 537.72 & 21.93 & 8.0  \\
 & & H104 & 5762.9 & a & 121.25 & 8.73 & -26.90 & 0.60 & 16.56 & 1.38 & 630.16 & 15.92 & 13.7  \\
 & & H103 & 5931.5 & a & 116.44 & 6.98 & -27.80 & 0.60 & 19.38 & 1.34 & 611.76 & 13.77 & 16.5  \\
 & & H102 & 6106.9 & a & 115.11 & 8.60 & -28.00 & 0.60 & 15.81 & 1.36 & 583.37 & 15.32 & 13.2  \\
 & & H101 & 6289.1 & a & 100.34 & 6.68 & -28.00 & 0.50 & 16.03 & 1.23 & 474.43 & 11.98 & 14.8  \\
 & & H100 & 6478.8 & a & 85.64 & 5.58 & -26.50 & 0.50 & 16.72 & 1.26 & 441.78 & 10.22 & 15.2  \\
 & & H95 & 7550.6 & a & 48.43 & 5.46 & -28.40 & 0.90 & 15.52 & 2.02 & 196.46 & 9.64 & 8.8  \\
 & & H94 & 7792.9 & a & 55.96 & 4.58 & -27.70 & 0.70 & 18.33 & 1.74 & 252.40 & 8.78 & 12.1  \\
 & & H92 & 8309.4 & a & 59.14 & 4.22 & -26.90 & 0.60 & 17.58 & 1.45 & 196.70 & 7.92 & 13.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3276.72 & 1145.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3902.86 & 1353.65 & \nodata  \\
 & & H88 & 9487.8 & a & 60.88 & 5.36 & -28.50 & 0.60 & 14.02 & 1.43 & 166.84 & 8.99 & 11.2  \\
G344.224$-$00.594 & ch245 & H88$-$H112 & 6413.7 & a & 131.74 & 0.80 & -24.90 & 0.10 & 31.99 & 0.22 & 1737.50 & 2.02 & 163.2  \\
 & & H100$-$H112 & 5486.4 & a & 107.45 & 1.15 & -24.90 & 0.20 & 32.48 & 0.40 & 1752.49 & 2.93 & 92.6  \\
 & & H88$-$H95 & 8778.4 & a & 191.61 & 1.56 & -24.80 & 0.10 & 30.48 & 0.29 & 1701.20 & 3.86 & 121.3  \\
 & & H106$-$H112 & 4996.5 & a & 94.16 & 1.43 & -25.20 & 0.20 & 32.82 & 0.58 & 1756.09 & 3.67 & 65.2  \\
 & & H100$-$H105 & 5977.7 & a & 120.94 & 1.40 & -24.60 & 0.20 & 32.27 & 0.43 & 1748.82 & 3.57 & 85.2  \\
 & & H112 & 4618.8 & a & 79.87 & 3.09 & -26.40 & 0.60 & 33.22 & 1.50 & 1746.34 & 7.95 & 25.6  \\
 & & H111 & 4744.2 & a & 85.98 & 3.56 & -25.40 & 0.70 & 32.87 & 1.58 & 1749.58 & 9.14 & 23.9  \\
 & & H110 & 4874.2 & a & 93.33 & 3.93 & -25.30 & 0.70 & 32.40 & 1.58 & 1754.49 & 10.00 & 23.5  \\
 & & H109 & 5008.9 & a & 99.49 & 3.63 & -24.40 & 0.60 & 32.95 & 1.39 & 1759.28 & 9.33 & 27.1  \\
 & & H108 & 5148.7 & a & 96.84 & 4.37 & -24.50 & 0.80 & 35.80 & 1.87 & 1757.91 & 11.70 & 21.9  \\
 & & H107 & 5293.7 & a & 103.43 & 3.60 & -24.50 & 0.50 & 30.93 & 1.26 & 1761.30 & 8.94 & 28.5  \\
 & & H106 & 5444.3 & a & 107.43 & 3.64 & -25.80 & 0.50 & 32.77 & 1.29 & 1767.37 & 9.34 & 29.1  \\
 & & H105 & 5600.6 & a & 111.40 & 3.05 & -24.50 & 0.50 & 33.78 & 1.07 & 1762.52 & 7.92 & 36.2  \\
 & & H104 & 5762.9 & a & 118.25 & 3.34 & -25.30 & 0.40 & 31.92 & 1.04 & 1765.75 & 8.45 & 35.0  \\
 & & H103 & 5931.5 & a & 120.33 & 3.10 & -24.50 & 0.40 & 31.10 & 0.93 & 1751.98 & 7.73 & 38.4  \\
 & & H102 & 6106.9 & a & 124.85 & 2.99 & -24.30 & 0.40 & 31.26 & 0.87 & 1747.55 & 7.49 & 41.3  \\
 & & H101 & 6289.1 & a & 132.30 & 7.44 & -24.60 & 0.90 & 32.98 & 2.17 & 1640.77 & 19.05 & 17.7  \\
 & & H100 & 6478.8 & a & 128.88 & 3.39 & -24.60 & 0.40 & 32.94 & 1.00 & 1733.23 & 8.70 & 37.6  \\
 & & H94 & 7792.9 & a & 170.03 & 5.11 & -24.80 & 0.40 & 29.48 & 1.03 & 1674.52 & 12.43 & 32.9  \\
 & & H92 & 8309.4 & a & 180.27 & 3.38 & -24.60 & 0.30 & 30.45 & 0.66 & 1714.76 & 8.36 & 52.7  \\
 & & H91 & 8584.8 & a & 187.03 & 3.11 & -24.70 & 0.20 & 30.57 & 0.59 & 1711.40 & 7.71 & 59.3  \\
 & & H89 & 9173.3 & a & 200.29 & 3.65 & -24.70 & 0.30 & 30.59 & 0.64 & 1698.62 & 9.05 & 54.2  \\
 & & H88 & 9487.8 & a & 204.82 & 3.10 & -24.80 & 0.20 & 29.58 & 0.52 & 1694.33 & 7.55 & 65.4  \\
G344.424+00.044 & caswell25 & H88$-$H112 & 6320.5 & a & 214.87 & 1.03 & -63.70 & 0.10 & 27.37 & 0.15 & 2626.26 & 2.41 & 206.8  \\
 & & H100$-$H112 & 5463.9 & a & 179.70 & 1.17 & -63.60 & 0.10 & 28.05 & 0.21 & 2650.03 & 2.77 & 151.9  \\
 & & H88$-$H95 & 8593.8 & a & 306.80 & 2.08 & -63.80 & 0.10 & 26.09 & 0.20 & 2563.23 & 4.75 & 146.0  \\
 & & H106$-$H112 & 4998.6 & a & 154.49 & 1.81 & -63.80 & 0.20 & 28.83 & 0.39 & 2638.71 & 4.36 & 84.2  \\
 & & H100$-$H105 & 5991.7 & a & 209.70 & 1.85 & -63.50 & 0.10 & 27.72 & 0.28 & 2662.08 & 4.36 & 112.0  \\
 & & H112 & 4618.8 & a & 143.85 & 4.87 & -63.80 & 0.50 & 27.29 & 1.07 & 2647.82 & 11.40 & 29.2  \\
 & & H111 & 4744.2 & a & 142.25 & 3.96 & -64.10 & 0.40 & 29.54 & 0.95 & 2633.34 & 9.63 & 35.5  \\
 & & H110 & 4874.2 & a & 152.61 & 3.97 & -64.00 & 0.40 & 29.47 & 0.89 & 2610.36 & 9.65 & 38.0  \\
 & & H109 & 5008.9 & a & 149.66 & 4.50 & -64.60 & 0.50 & 31.63 & 1.10 & 2646.01 & 11.31 & 32.9  \\
 & & H108 & 5148.7 & a & 169.07 & 6.16 & -62.90 & 0.40 & 25.19 & 1.06 & 2616.53 & 13.83 & 27.2  \\
 & & H107 & 5293.7 & a & 167.69 & 4.77 & -63.70 & 0.40 & 28.41 & 0.93 & 2661.47 & 11.40 & 34.7  \\
 & & H106 & 5444.3 & a & 170.10 & 4.52 & -63.20 & 0.40 & 30.11 & 0.93 & 2662.58 & 11.08 & 37.3  \\
 & & H105 & 5600.6 & a & 196.21 & 4.69 & -63.00 & 0.30 & 27.06 & 0.75 & 2652.19 & 10.91 & 41.4  \\
 & & H104 & 5762.9 & a & 197.21 & 4.32 & -63.70 & 0.30 & 27.59 & 0.70 & 2678.24 & 10.16 & 45.2  \\
 & & H103 & 5931.5 & a & 204.96 & 4.55 & -63.80 & 0.30 & 28.42 & 0.73 & 2672.85 & 10.87 & 44.5  \\
 & & H102 & 6106.9 & a & 208.02 & 4.01 & -63.80 & 0.30 & 28.35 & 0.63 & 2674.86 & 9.55 & 51.3  \\
 & & H101 & 6289.1 & a & 226.65 & 6.02 & -63.30 & 0.40 & 27.54 & 0.85 & 2637.33 & 14.16 & 37.2  \\
 & & H100 & 6478.8 & a & 235.06 & 5.31 & -63.30 & 0.30 & 25.72 & 0.67 & 2639.03 & 12.06 & 43.8  \\
 & & H95 & 7550.6 & a & 261.13 & 5.82 & -64.00 & 0.30 & 24.51 & 0.63 & 2616.97 & 12.90 & 44.4  \\
 & & H94 & 7792.9 & a & 262.90 & 5.84 & -63.80 & 0.30 & 26.29 & 0.68 & 2609.49 & 13.42 & 44.5  \\
 & & H92 & 8309.4 & a & 295.17 & 5.16 & -63.90 & 0.20 & 25.49 & 0.51 & 2501.17 & 11.66 & 56.6  \\
 & & H91 & 8584.8 & a & 304.93 & 5.05 & -63.70 & 0.20 & 25.19 & 0.48 & 2579.24 & 11.34 & 59.7  \\
 & & H89 & 9173.3 & a & 337.40 & 4.94 & -63.60 & 0.20 & 26.50 & 0.45 & 2554.71 & 11.39 & 67.5  \\
 & & H88 & 9487.8 & a & 335.92 & 4.91 & -63.80 & 0.20 & 26.11 & 0.44 & 2554.79 & 11.23 & 67.7  \\
G344.424+00.044 & ch246 & H88$-$H112 & 6268.0 & a & 226.60 & 0.98 & -63.70 & 0.10 & 27.92 & 0.14 & 2801.94 & 2.32 & 228.7  \\
 & & H100$-$H112 & 5470.1 & a & 193.23 & 1.10 & -63.70 & 0.10 & 28.58 & 0.19 & 2842.66 & 2.64 & 173.2  \\
 & & H88$-$H95 & 8815.1 & a & 333.56 & 1.94 & -63.80 & 0.10 & 26.74 & 0.18 & 2671.98 & 4.50 & 169.6  \\
 & & H106$-$H112 & 5016.5 & a & 171.36 & 1.32 & -63.80 & 0.10 & 29.08 & 0.26 & 2855.32 & 3.18 & 128.7  \\
 & & H100$-$H105 & 5986.2 & a & 217.97 & 1.63 & -63.70 & 0.10 & 28.10 & 0.24 & 2828.23 & 3.88 & 131.8  \\
 & & H112 & 4618.8 & a & 153.03 & 3.58 & -63.90 & 0.30 & 29.59 & 0.80 & 2861.70 & 8.73 & 42.2  \\
 & & H111 & 4744.2 & a & 154.82 & 3.83 & -63.90 & 0.40 & 29.58 & 0.84 & 2855.88 & 9.32 & 40.0  \\
 & & H110 & 4874.2 & a & 160.40 & 3.83 & -63.80 & 0.30 & 28.92 & 0.80 & 2856.21 & 9.22 & 41.4  \\
 & & H109 & 5008.9 & a & 175.80 & 4.09 & -64.30 & 0.30 & 29.07 & 0.78 & 2861.91 & 9.88 & 42.5  \\
 & & H108 & 5148.7 & a & 170.20 & 4.55 & -62.90 & 0.40 & 30.28 & 0.94 & 2850.50 & 11.23 & 36.9  \\
 & & H107 & 5293.7 & a & 183.88 & 3.84 & -63.30 & 0.30 & 28.19 & 0.68 & 2852.54 & 9.14 & 47.3  \\
 & & H106 & 5444.3 & a & 196.11 & 3.60 & -64.10 & 0.20 & 27.39 & 0.58 & 2850.49 & 8.43 & 53.9  \\
 & & H105 & 5600.6 & a & 194.56 & 3.29 & -63.50 & 0.20 & 29.46 & 0.58 & 2847.61 & 8.01 & 58.4  \\
 & & H104 & 5762.9 & a & 217.69 & 3.77 & -63.60 & 0.20 & 27.57 & 0.55 & 2848.56 & 8.87 & 57.0  \\
 & & H103 & 5931.5 & a & 214.52 & 3.83 & -63.60 & 0.20 & 27.88 & 0.58 & 2836.79 & 9.07 & 55.3  \\
 & & H102 & 6106.9 & a & 224.36 & 3.65 & -63.60 & 0.20 & 27.35 & 0.51 & 2828.54 & 8.56 & 60.7  \\
 & & H101 & 6289.1 & a & 214.44 & 9.27 & -63.60 & 0.60 & 27.53 & 1.38 & 2704.69 & 21.76 & 22.9  \\
 & & H100 & 6478.8 & a & 238.77 & 3.57 & -63.80 & 0.20 & 27.52 & 0.47 & 2803.84 & 8.39 & 66.1  \\
 & & H94 & 7792.9 & a & 293.51 & 6.48 & -63.70 & 0.30 & 26.24 & 0.67 & 2704.73 & 14.87 & 44.8  \\
 & & H92 & 8309.4 & a & 314.00 & 4.41 & -63.80 & 0.20 & 26.48 & 0.43 & 2707.98 & 10.18 & 70.3  \\
 & & H91 & 8584.8 & a & 326.34 & 3.87 & -63.80 & 0.20 & 27.24 & 0.37 & 2689.00 & 9.04 & 83.4  \\
 & & H89 & 9173.3 & a & 346.09 & 3.64 & -63.70 & 0.10 & 26.63 & 0.32 & 2649.52 & 8.41 & 94.0  \\
 & & H88 & 9487.8 & a & 354.69 & 4.17 & -63.70 & 0.20 & 26.06 & 0.35 & 2641.14 & 9.54 & 84.0  \\
G344.424+00.044 & mos005 & H88$-$H112 & 6354.5 & a & 223.47 & 0.76 & -63.70 & 0.00 & 27.84 & 0.11 & 2716.04 & 1.79 & 291.2  \\
 & & H100$-$H112 & 5430.7 & a & 187.46 & 0.94 & -63.70 & 0.10 & 28.47 & 0.16 & 2781.94 & 2.24 & 197.8  \\
 & & H88$-$H95 & 8723.6 & a & 313.34 & 1.47 & -63.80 & 0.10 & 26.40 & 0.14 & 2547.85 & 3.37 & 211.3  \\
 & & H106$-$H112 & 5010.8 & a & 165.47 & 1.27 & -63.80 & 0.10 & 29.02 & 0.26 & 2793.88 & 3.05 & 129.2  \\
 & & H100$-$H105 & 5975.5 & a & 215.48 & 1.37 & -63.60 & 0.10 & 27.74 & 0.20 & 2767.14 & 3.23 & 155.7  \\
 & & H112 & 4618.8 & a & 151.10 & 3.39 & -63.90 & 0.30 & 28.44 & 0.74 & 2799.77 & 8.10 & 44.1  \\
 & & H111 & 4744.2 & a & 151.55 & 3.05 & -64.00 & 0.30 & 29.49 & 0.69 & 2793.74 & 7.42 & 49.1  \\
 & & H110 & 4874.2 & a & 158.81 & 3.21 & -63.90 & 0.30 & 29.13 & 0.68 & 2790.06 & 7.76 & 48.9  \\
 & & H109 & 5008.9 & a & 164.94 & 3.45 & -64.50 & 0.30 & 30.27 & 0.73 & 2797.27 & 8.51 & 47.2  \\
 & & H108 & 5148.7 & a & 172.25 & 4.29 & -62.90 & 0.30 & 27.55 & 0.79 & 2788.20 & 10.08 & 39.7  \\
 & & H107 & 5293.7 & a & 177.41 & 3.45 & -63.30 & 0.30 & 28.38 & 0.64 & 2795.86 & 8.24 & 50.8  \\
 & & H106 & 5444.3 & a & 184.71 & 3.22 & -63.70 & 0.20 & 28.82 & 0.58 & 2791.44 & 7.75 & 56.6  \\
 & & H105 & 5600.6 & a & 198.35 & 3.23 & -63.30 & 0.20 & 27.96 & 0.53 & 2781.77 & 7.65 & 60.7  \\
 & & H104 & 5762.9 & a & 209.46 & 3.41 & -63.70 & 0.20 & 27.36 & 0.51 & 2785.85 & 7.98 & 60.8  \\
 & & H103 & 5931.5 & a & 211.35 & 3.63 & -63.70 & 0.20 & 28.36 & 0.56 & 2771.20 & 8.66 & 57.5  \\
 & & H102 & 6106.9 & a & 216.24 & 3.50 & -63.70 & 0.20 & 27.53 & 0.51 & 2770.19 & 8.22 & 61.1  \\
 & & H101 & 6289.1 & a & 228.02 & 5.68 & -63.40 & 0.30 & 27.78 & 0.80 & 2749.61 & 13.41 & 39.7  \\
 & & H100 & 6478.8 & a & 238.85 & 3.82 & -63.50 & 0.20 & 26.57 & 0.49 & 2730.10 & 8.83 & 61.8  \\
 & & H95 & 7550.6 & a & 259.08 & 6.16 & -64.00 & 0.30 & 24.46 & 0.67 & 2597.39 & 13.63 & 41.6  \\
 & & H94 & 7792.9 & a & 278.40 & 5.04 & -63.80 & 0.20 & 26.27 & 0.55 & 2657.60 & 11.57 & 54.6  \\
 & & H92 & 8309.4 & a & 300.08 & 3.35 & -63.90 & 0.10 & 26.34 & 0.34 & 2546.47 & 7.70 & 88.5  \\
 & & H91 & 8584.8 & a & 305.68 & 3.47 & -63.70 & 0.10 & 25.97 & 0.34 & 2555.62 & 7.93 & 87.0  \\
 & & H89 & 9173.3 & a & 329.47 & 3.42 & -63.70 & 0.10 & 26.48 & 0.32 & 2501.25 & 7.90 & 95.1  \\
 & & H88 & 9487.8 & a & 338.94 & 3.16 & -63.80 & 0.10 & 26.29 & 0.28 & 2530.22 & 7.25 & 106.1  \\
G345.202+01.027 & ch249 & H88$-$H112 & 6221.6 & a & 542.78 & 1.72 & -7.60 & 0.00 & 26.22 & 0.10 & 7253.35 & 3.96 & 311.0  \\
 & & H100$-$H112 & 5394.9 & a & 490.00 & 2.08 & -7.90 & 0.10 & 27.13 & 0.13 & 7610.28 & 4.84 & 233.3  \\
 & & H88$-$H95 & 8794.0 & a & 712.52 & 3.07 & -7.00 & 0.10 & 24.59 & 0.12 & 6142.34 & 6.81 & 229.7  \\
 & & H106$-$H112 & 5035.6 & a & 462.68 & 3.29 & -8.10 & 0.10 & 27.36 & 0.22 & 7884.17 & 7.71 & 138.9  \\
 & & H100$-$H105 & 5958.9 & a & 527.67 & 3.01 & -7.60 & 0.10 & 26.20 & 0.17 & 7183.20 & 6.90 & 173.3  \\
 & & H112 & 4618.8 & a & 440.55 & 7.29 & -8.30 & 0.20 & 27.85 & 0.53 & 8280.55 & 17.24 & 59.7  \\
 & & H111 & 4744.2 & a & 453.52 & 6.67 & -8.40 & 0.20 & 28.04 & 0.48 & 8168.24 & 15.82 & 67.2  \\
 & & H110 & 4874.2 & a & 444.31 & 7.20 & -8.30 & 0.20 & 27.81 & 0.52 & 8024.61 & 17.01 & 61.0  \\
 & & H109 & 5008.9 & a & 469.31 & 7.42 & -8.10 & 0.20 & 27.31 & 0.50 & 7942.34 & 17.38 & 62.5  \\
 & & H108 & 5148.7 & a & 467.15 & 7.82 & -7.60 & 0.20 & 27.08 & 0.52 & 7457.28 & 18.22 & 59.1  \\
 & & H107 & 5293.7 & a & 471.93 & 5.45 & -7.80 & 0.20 & 26.99 & 0.36 & 7681.04 & 12.70 & 85.5  \\
 & & H106 & 5444.3 & a & 488.78 & 7.03 & -7.80 & 0.20 & 26.60 & 0.44 & 7637.70 & 16.24 & 68.7  \\
 & & H105 & 5600.6 & a & 504.28 & 6.49 & -8.10 & 0.20 & 26.62 & 0.40 & 7522.57 & 15.00 & 76.8  \\
 & & H104 & 5762.9 & a & 521.51 & 8.15 & -7.50 & 0.20 & 25.98 & 0.47 & 7322.86 & 18.61 & 63.2  \\
 & & H103 & 5931.5 & a & 522.29 & 6.89 & -7.50 & 0.20 & 26.26 & 0.40 & 7243.15 & 15.82 & 74.9  \\
 & & H102 & 6106.9 & a & 536.85 & 7.24 & -7.50 & 0.20 & 25.81 & 0.40 & 7113.56 & 16.47 & 73.3  \\
 & & H101 & 6289.1 & a & 527.85 & 12.94 & -7.20 & 0.30 & 24.91 & 0.71 & 6109.61 & 28.91 & 40.3  \\
 & & H100 & 6478.8 & a & 556.04 & 7.37 & -7.30 & 0.20 & 25.29 & 0.39 & 6885.16 & 16.60 & 74.6  \\
 & & H94 & 7792.9 & a & 621.58 & 10.77 & -7.00 & 0.20 & 24.58 & 0.49 & 6141.21 & 23.92 & 57.0  \\
 & & H92 & 8309.4 & a & 690.88 & 7.84 & -6.90 & 0.10 & 23.92 & 0.31 & 6261.81 & 17.18 & 87.1  \\
 & & H91 & 8584.8 & a & 687.46 & 6.25 & -7.20 & 0.10 & 24.84 & 0.26 & 6180.36 & 13.96 & 108.7  \\
 & & H89 & 9173.3 & a & 741.83 & 6.75 & -7.10 & 0.10 & 24.46 & 0.26 & 6086.47 & 14.95 & 108.7  \\
 & & H88 & 9487.8 & a & 763.94 & 7.16 & -6.80 & 0.10 & 24.79 & 0.27 & 6059.16 & 15.97 & 105.5  \\
G345.338+01.442 & ch251 & H88$-$H112 & 5668.5 & a & 0.20 & 0.00 & -8.30 & 0.20 & 21.45 & 0.58 & 2.09 & 0.01 & 42.3  \\
 & & H100$-$H112 & 5486.0 & a & 0.21 & 0.00 & -8.20 & 0.30 & 21.61 & 0.59 & 2.11 & 0.01 & 41.8  \\
 & & H88$-$H95 & 8258.2 & a & 0.16 & 0.02 & -8.60 & 0.90 & 15.50 & 2.18 & 1.76 & 0.03 & 8.2  \\
 & & H106$-$H112 & 5186.2 & a & 0.26 & 0.01 & -8.60 & 0.30 & 22.04 & 0.74 & 2.75 & 0.02 & 34.1  \\
 & & H100$-$H105 & 5884.1 & a & 0.14 & 0.01 & -7.20 & 0.40 & 20.80 & 1.06 & 1.26 & 0.01 & 22.4  \\
 & & H112 & 4618.8 & a & 69.36 & 5.15 & -8.00 & 0.70 & 18.78 & 1.61 & 701.96 & 10.00 & 13.3  \\
 & & H111 & 4744.2 & a & 27.94 & 2.32 & -9.90 & 0.90 & 21.16 & 2.03 & 310.87 & 4.79 & 11.9  \\
 & & H110 & 4874.2 & a & 2.62 & 0.21 & -8.10 & 0.90 & 21.80 & 2.04 & 27.85 & 0.44 & 12.3  \\
 & & H109 & 5008.9 & a & 0.15 & 0.01 & -8.90 & 0.70 & 22.40 & 1.68 & 1.69 & 0.02 & 15.3  \\
 & & H108 & 5148.7 & a & 0.14 & 0.01 & -8.60 & 1.20 & 22.24 & 3.23 & 1.58 & 0.03 & 9.9  \\
 & & H107 & 5293.7 & a & 0.16 & 0.01 & -7.70 & 0.90 & 23.84 & 2.09 & 1.58 & 0.03 & 13.2  \\
 & & H106 & 5444.3 & a & 0.16 & 0.01 & -9.60 & 0.70 & 21.19 & 1.74 & 1.44 & 0.02 & 14.0  \\
 & & H105 & 5600.6 & a & 0.15 & 0.01 & -6.20 & 0.90 & 23.41 & 2.15 & 1.42 & 0.03 & 12.7  \\
 & & H104 & 5762.9 & a & 0.14 & 0.01 & -9.70 & 0.90 & 18.92 & 2.10 & 1.32 & 0.03 & 10.4  \\
 & & H103 & 5931.5 & a & 0.12 & 0.01 & -6.70 & 1.00 & 22.25 & 2.54 & 1.27 & 0.02 & 10.5  \\
 & & H102 & 6106.9 & a & 0.14 & 0.01 & -6.50 & 0.90 & 17.57 & 2.19 & 1.10 & 0.03 & 9.2  \\
 & & H100 & 6478.8 & a & 0.16 & 0.02 & -6.60 & 1.00 & 19.61 & 2.36 & 0.96 & 0.03 & 9.7  \\
 & & H94 & 7792.9 & a & 0.17 & 0.03 & -9.70 & 1.20 & 13.28 & 3.01 & 1.69 & 0.05 & 5.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.90 & 0.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.09 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.17 & 0.11 & \nodata  \\
G345.350$-$00.905 & ch252 & H88$-$H112 & 4964.6 & a & 0.13 & 0.01 & -22.80 & 0.40 & 18.96 & 0.95 & 1.14 & 0.01 & 22.8  \\
 & & H100$-$H112 & 5019.3 & a & 0.13 & 0.01 & -22.70 & 0.40 & 20.88 & 1.06 & 1.10 & 0.01 & 22.6  \\
 & & H88$-$H95 & 7964.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.98 & 0.06 & \nodata  \\
 & & H106$-$H112 & 4914.1 & a & 0.13 & 0.01 & -22.50 & 0.50 & 21.30 & 1.09 & 1.17 & 0.01 & 22.2  \\
 & & H100$-$H105 & 5873.4 & a & 0.12 & 0.01 & -23.40 & 0.60 & 17.91 & 1.47 & 0.58 & 0.02 & 13.9  \\
 & & H112 & 4618.8 & a & 0.12 & 0.01 & -20.80 & 1.20 & 24.19 & 2.81 & 1.32 & 0.03 & 10.0  \\
 & & H111 & 4744.2 & a & 0.14 & 0.01 & -22.40 & 0.70 & 18.43 & 1.73 & 1.26 & 0.02 & 12.2  \\
 & & H110 & 4874.2 & a & 0.09 & 0.01 & -22.80 & 1.90 & 23.91 & 4.37 & 1.22 & 0.03 & 6.3  \\
 & & H109 & 5008.9 & a & 0.15 & 0.02 & -21.10 & 0.90 & 17.46 & 2.02 & 1.17 & 0.03 & 9.9  \\
 & & H108 & 5148.7 & a & 0.14 & 0.02 & -24.00 & 1.30 & 20.48 & 3.12 & 1.13 & 0.04 & 7.5  \\
 & & H107 & 5293.7 & a & 0.16 & 0.01 & -25.50 & 0.90 & 20.01 & 2.12 & 0.90 & 0.03 & 10.8  \\
 & & H106 & 5444.3 & a & 0.16 & 0.02 & -22.00 & 0.90 & 15.82 & 2.09 & 0.75 & 0.03 & 8.7  \\
 & & H105 & 5600.6 & a & 0.12 & 0.02 & -22.60 & 1.40 & 22.77 & 3.42 & 0.65 & 0.03 & 7.6  \\
 & & H104 & 5762.9 & a & 0.14 & 0.02 & -23.30 & 1.40 & 17.80 & 3.33 & 0.57 & 0.04 & 6.1  \\
 & & H103 & 5931.5 & a & 0.14 & 0.02 & -23.10 & 1.10 & 14.67 & 2.65 & 0.49 & 0.04 & 6.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.20 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.44 & 0.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.27 & 0.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.16 & \nodata  \\
G345.391+01.398 & ch251 & H88$-$H112 & 6811.1 & a & 492.98 & 1.96 & -14.10 & 0.00 & 24.08 & 0.11 & 5746.33 & 4.32 & 248.0  \\
 & & H100$-$H112 & 5358.9 & a & 846.60 & 5.27 & -14.30 & 0.10 & 23.79 & 0.17 & 10690.06 & 11.52 & 158.7  \\
 & & H88$-$H95 & 8069.8 & a & 187.18 & 1.31 & -13.40 & 0.10 & 24.99 & 0.20 & 1460.68 & 2.94 & 140.9  \\
 & & H106$-$H112 & 5008.3 & a & 833.90 & 5.07 & -14.40 & 0.10 & 23.51 & 0.17 & 11224.58 & 11.02 & 162.5  \\
 & & H100$-$H105 & 5915.2 & a & 865.29 & 10.06 & -14.10 & 0.10 & 24.09 & 0.32 & 9843.06 & 22.11 & 85.0  \\
 & & H112 & 4618.8 & a & 843.26 & 14.41 & -14.50 & 0.20 & 23.35 & 0.46 & 12451.32 & 31.20 & 57.8  \\
 & & H111 & 4744.2 & a & 858.01 & 12.59 & -14.30 & 0.20 & 23.79 & 0.40 & 11977.19 & 27.51 & 67.3  \\
 & & H110 & 4874.2 & a & 839.01 & 15.57 & -14.40 & 0.20 & 23.64 & 0.51 & 11579.08 & 33.91 & 53.3  \\
 & & H109 & 5008.9 & a & 833.13 & 14.72 & -14.60 & 0.20 & 23.70 & 0.48 & 10952.50 & 32.10 & 55.9  \\
 & & H108 & 5148.7 & a & 778.02 & 15.27 & -14.40 & 0.20 & 23.48 & 0.53 & 10248.03 & 33.16 & 50.3  \\
 & & H107 & 5293.7 & a & 853.30 & 14.52 & -14.40 & 0.20 & 23.28 & 0.46 & 10659.67 & 31.39 & 58.1  \\
 & & H106 & 5444.3 & a & 823.81 & 12.92 & -14.40 & 0.20 & 23.67 & 0.43 & 10310.55 & 28.17 & 63.0  \\
 & & H105 & 5600.6 & a & 864.03 & 12.18 & -14.20 & 0.20 & 24.08 & 0.39 & 10346.29 & 26.78 & 70.1  \\
 & & H104 & 5762.9 & a & 870.88 & 15.44 & -14.20 & 0.20 & 23.72 & 0.49 & 10140.18 & 33.69 & 55.7  \\
 & & H103 & 5931.5 & a & 865.06 & 12.01 & -13.90 & 0.20 & 24.22 & 0.39 & 9764.88 & 26.49 & 71.2  \\
 & & H102 & 6106.9 & a & 863.69 & 14.45 & -13.90 & 0.20 & 23.26 & 0.45 & 9543.29 & 31.22 & 59.1  \\
 & & H100 & 6478.8 & a & 850.55 & 16.18 & -14.30 & 0.20 & 24.61 & 0.54 & 8984.79 & 35.97 & 51.9  \\
 & & H94 & 7792.9 & a & 14.04 & 0.43 & -12.30 & 0.40 & 28.20 & 1.01 & 137.22 & 1.03 & 32.0  \\
 & & H92 & 8309.4 & a & 574.13 & 8.95 & -13.00 & 0.20 & 24.90 & 0.45 & 4893.54 & 20.01 & 63.4  \\
 & & H91 & 8584.8 & a & 657.54 & 9.06 & -13.80 & 0.20 & 24.52 & 0.39 & 5146.51 & 20.09 & 71.7  \\
 & & H89 & 9173.3 & a & 761.94 & 11.56 & -13.80 & 0.20 & 24.32 & 0.43 & 5452.99 & 25.54 & 65.1  \\
 & & H88 & 9487.8 & a & 724.17 & 9.19 & -13.30 & 0.20 & 24.98 & 0.37 & 5180.72 & 20.57 & 77.9  \\
G345.410$-$00.953 & ch252 & H88$-$H112 & 6069.2 & a & 2244.81 & 5.16 & -23.90 & 0.00 & 27.85 & 0.07 & 27244.83 & 12.19 & 430.1  \\
 & & H100$-$H112 & 5437.4 & a & 2077.68 & 6.37 & -23.90 & 0.00 & 27.47 & 0.10 & 28391.38 & 14.95 & 322.4  \\
 & & H88$-$H95 & 8879.4 & a & 2848.87 & 9.93 & -23.80 & 0.00 & 27.01 & 0.11 & 22132.90 & 23.13 & 283.4  \\
 & & H106$-$H112 & 5029.2 & a & 1949.48 & 8.31 & -24.00 & 0.10 & 27.37 & 0.13 & 29210.65 & 19.48 & 231.8  \\
 & & H100$-$H105 & 5977.0 & a & 2232.27 & 9.11 & -23.90 & 0.10 & 27.32 & 0.13 & 27307.45 & 21.33 & 242.2  \\
 & & H112 & 4618.8 & a & 1826.98 & 20.25 & -23.80 & 0.20 & 28.05 & 0.36 & 29984.41 & 48.03 & 89.2  \\
 & & H111 & 4744.2 & a & 1866.01 & 18.24 & -24.20 & 0.10 & 28.68 & 0.32 & 29715.61 & 43.76 & 101.1  \\
 & & H110 & 4874.2 & a & 1956.33 & 16.02 & -23.80 & 0.10 & 27.77 & 0.26 & 29506.49 & 37.82 & 120.7  \\
 & & H109 & 5008.9 & a & 2004.44 & 17.88 & -24.00 & 0.10 & 28.35 & 0.29 & 29295.02 & 42.66 & 110.8  \\
 & & H108 & 5148.7 & a & 1998.13 & 27.59 & -24.00 & 0.20 & 27.35 & 0.44 & 28766.26 & 64.65 & 71.6  \\
 & & H107 & 5293.7 & a & 2032.35 & 15.97 & -24.00 & 0.10 & 26.96 & 0.24 & 28794.67 & 37.14 & 125.8  \\
 & & H106 & 5444.3 & a & 2070.05 & 16.80 & -23.90 & 0.10 & 27.01 & 0.25 & 28475.91 & 39.06 & 121.9  \\
 & & H105 & 5600.6 & a & 2186.99 & 16.75 & -23.90 & 0.10 & 27.43 & 0.24 & 28267.08 & 39.31 & 129.0  \\
 & & H104 & 5762.9 & a & 2189.55 & 19.60 & -23.90 & 0.10 & 27.54 & 0.28 & 27917.51 & 46.06 & 110.5  \\
 & & H103 & 5931.5 & a & 2229.78 & 15.94 & -23.90 & 0.10 & 26.45 & 0.22 & 27857.22 & 36.67 & 138.4  \\
 & & H102 & 6106.9 & a & 2293.12 & 18.11 & -23.80 & 0.10 & 27.44 & 0.25 & 27526.99 & 42.50 & 125.1  \\
 & & H101 & 6289.1 & a & 1574.15 & 36.41 & -24.50 & 0.30 & 27.78 & 0.74 & 17445.56 & 85.97 & 42.7  \\
 & & H100 & 6478.8 & a & 2433.77 & 19.11 & -23.90 & 0.10 & 27.95 & 0.25 & 26962.50 & 45.27 & 125.8  \\
 & & H94 & 7792.9 & a & 2418.77 & 22.26 & -24.20 & 0.10 & 26.78 & 0.28 & 20724.67 & 51.60 & 107.4  \\
 & & H92 & 8309.4 & a & 2573.49 & 28.67 & -23.70 & 0.10 & 27.09 & 0.35 & 21664.50 & 66.86 & 88.7  \\
 & & H91 & 8584.8 & a & 2845.65 & 23.62 & -23.70 & 0.10 & 26.65 & 0.26 & 22940.41 & 54.61 & 119.1  \\
 & & H89 & 9173.3 & a & 2982.71 & 15.60 & -23.80 & 0.10 & 27.29 & 0.16 & 22666.97 & 36.51 & 188.9  \\
 & & H88 & 9487.8 & a & 2955.91 & 29.00 & -23.70 & 0.10 & 26.41 & 0.30 & 21011.02 & 66.76 & 100.7  \\
G345.432+00.207 & ch253 & H88$-$H112 & 6108.1 & a & 64.54 & 1.26 & -6.60 & 0.30 & 31.46 & 0.71 & 1272.36 & 3.16 & 50.7  \\
 & & H100$-$H112 & 5450.2 & a & 58.84 & 1.46 & -6.30 & 0.40 & 31.20 & 0.89 & 1325.46 & 3.65 & 39.9  \\
 & & H88$-$H95 & 8840.3 & a & 85.28 & 2.53 & -7.30 & 0.40 & 30.27 & 1.04 & 1054.61 & 6.24 & 33.3  \\
 & & H106$-$H112 & 5006.4 & a & 55.84 & 1.80 & -6.20 & 0.50 & 31.82 & 1.19 & 1360.87 & 4.55 & 30.7  \\
 & & H100$-$H105 & 5985.4 & a & 62.97 & 2.02 & -6.60 & 0.50 & 30.74 & 1.14 & 1282.02 & 5.01 & 30.9  \\
 & & H112 & 4618.8 & a & 50.67 & 5.27 & -4.70 & 1.50 & 30.00 & 4.07 & 1417.31 & 12.49 & 9.8  \\
 & & H111 & 4744.2 & a & 50.41 & 4.31 & -7.90 & 1.30 & 30.59 & 3.14 & 1393.73 & 10.54 & 11.7  \\
 & & H110 & 4874.2 & a & 52.08 & 5.34 & -7.60 & 1.50 & 29.59 & 3.72 & 1366.79 & 12.77 & 9.8  \\
 & & H109 & 5008.9 & a & 61.06 & 4.93 & -6.90 & 1.20 & 29.95 & 2.83 & 1364.85 & 12.05 & 12.3  \\
 & & H108 & 5148.7 & a & 58.94 & 5.65 & -3.40 & 1.60 & 33.94 & 3.95 & 1300.61 & 14.53 & 10.5  \\
 & & H107 & 5293.7 & a & 61.80 & 4.70 & -4.60 & 1.20 & 30.97 & 2.74 & 1334.74 & 11.70 & 13.0  \\
 & & H106 & 5444.3 & a & 63.60 & 4.77 & -7.20 & 1.10 & 30.71 & 2.70 & 1322.05 & 11.79 & 13.2  \\
 & & H105 & 5600.6 & a & 62.02 & 4.59 & -7.00 & 1.20 & 34.03 & 2.97 & 1311.50 & 11.92 & 13.4  \\
 & & H104 & 5762.9 & a & 65.08 & 4.50 & -5.90 & 1.10 & 32.99 & 2.68 & 1304.03 & 11.51 & 14.4  \\
 & & H103 & 5931.5 & a & 57.30 & 3.87 & -5.60 & 1.10 & 33.31 & 2.69 & 1293.44 & 9.91 & 14.8  \\
 & & H102 & 6106.9 & a & 69.40 & 4.46 & -7.50 & 1.00 & 31.72 & 2.40 & 1306.62 & 11.18 & 15.5  \\
 & & H101 & 6289.1 & a & 57.81 & 10.66 & -9.20 & 2.00 & 22.10 & 4.83 & 757.69 & 22.27 & 5.4  \\
 & & H100 & 6478.8 & a & 64.17 & 4.92 & -6.20 & 1.00 & 27.63 & 2.51 & 1272.70 & 11.50 & 13.0  \\
 & & H94 & 7792.9 & a & 75.67 & 9.34 & -8.50 & 1.50 & 24.24 & 3.56 & 976.12 & 20.40 & 8.1  \\
 & & H92 & 8309.4 & a & 89.57 & 6.29 & -7.90 & 0.80 & 24.53 & 2.01 & 1102.06 & 13.92 & 14.1  \\
 & & H91 & 8584.8 & a & 86.17 & 5.09 & -6.40 & 1.00 & 33.01 & 2.28 & 1102.23 & 13.04 & 16.8  \\
 & & H89 & 9173.3 & a & 85.42 & 4.74 & -7.80 & 1.00 & 36.78 & 2.41 & 1065.37 & 12.80 & 17.9  \\
 & & H88 & 9487.8 & a & 88.70 & 4.60 & -7.00 & 0.80 & 30.89 & 1.86 & 993.69 & 11.42 & 19.1  \\
G345.432+00.207 & ch254 & H88$-$H112 & 5095.5 & a & 18.96 & 3.20 & -6.00 & 4.40 & 50.47 & 12.36 & 498.05 & 9.66 & 6.2  \\
 & & H100$-$H112 & 5095.5 & a & 18.96 & 3.20 & -6.00 & 4.40 & 50.47 & 12.36 & 498.05 & 9.66 & 6.2  \\
 & & H106$-$H112 & 5095.5 & a & 18.96 & 3.20 & -6.00 & 4.40 & 50.47 & 12.36 & 498.05 & 9.66 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1128.06 & 51.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 984.56 & 43.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 808.29 & 38.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 621.82 & 36.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.99 & 25.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.41 & 16.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.77 & 9.38 & \nodata  \\
G345.432+00.207 & mos004 & H88$-$H112 & 6146.0 & a & 64.93 & 1.34 & -6.60 & 0.30 & 31.45 & 0.75 & 1277.21 & 3.37 & 47.8  \\
 & & H100$-$H112 & 5458.1 & a & 59.99 & 1.54 & -6.30 & 0.40 & 31.24 & 0.93 & 1346.95 & 3.85 & 38.5  \\
 & & H88$-$H95 & 8848.9 & a & 81.71 & 2.49 & -7.20 & 0.50 & 30.21 & 1.06 & 1005.47 & 6.13 & 32.5  \\
 & & H106$-$H112 & 5008.2 & a & 57.82 & 1.93 & -6.20 & 0.50 & 31.90 & 1.24 & 1404.99 & 4.86 & 29.7  \\
 & & H100$-$H105 & 5987.4 & a & 63.00 & 2.06 & -6.40 & 0.50 & 30.88 & 1.17 & 1277.89 & 5.14 & 30.2  \\
 & & H112 & 4618.8 & a & 53.61 & 5.65 & -4.80 & 1.60 & 29.94 & 4.12 & 1488.26 & 13.40 & 9.7  \\
 & & H111 & 4744.2 & a & 54.27 & 4.64 & -7.70 & 1.30 & 30.16 & 3.09 & 1450.26 & 11.28 & 11.7  \\
 & & H110 & 4874.2 & a & 52.83 & 5.58 & -7.60 & 1.60 & 30.99 & 4.23 & 1424.38 & 13.48 & 9.7  \\
 & & H109 & 5008.9 & a & 62.73 & 5.51 & -6.80 & 1.20 & 28.11 & 2.89 & 1407.15 & 13.03 & 11.3  \\
 & & H108 & 5148.7 & a & 61.35 & 5.97 & -3.70 & 1.60 & 34.30 & 4.13 & 1344.87 & 15.37 & 10.4  \\
 & & H107 & 5293.7 & a & 62.94 & 4.96 & -4.50 & 1.20 & 31.25 & 2.87 & 1358.92 & 12.38 & 12.6  \\
 & & H106 & 5444.3 & a & 63.72 & 4.89 & -7.00 & 1.20 & 31.70 & 2.85 & 1338.11 & 12.26 & 13.0  \\
 & & H105 & 5600.6 & a & 62.42 & 4.73 & -6.90 & 1.30 & 34.01 & 3.03 & 1317.38 & 12.27 & 13.1  \\
 & & H104 & 5762.9 & a & 65.77 & 4.64 & -5.70 & 1.10 & 32.56 & 2.73 & 1304.96 & 11.75 & 14.1  \\
 & & H103 & 5931.5 & a & 56.98 & 4.00 & -5.20 & 1.20 & 34.25 & 2.92 & 1291.78 & 10.33 & 14.3  \\
 & & H102 & 6106.9 & a & 69.23 & 4.60 & -7.40 & 1.00 & 31.52 & 2.47 & 1294.76 & 11.51 & 15.0  \\
 & & H101 & 6289.1 & a & 59.76 & 11.08 & -9.20 & 2.00 & 22.39 & 4.94 & 773.09 & 23.27 & 5.4  \\
 & & H100 & 6478.8 & a & 63.32 & 5.00 & -6.00 & 1.10 & 27.41 & 2.56 & 1255.95 & 11.64 & 12.6  \\
 & & H94 & 7792.9 & a & 75.67 & 9.59 & -8.50 & 1.50 & 24.43 & 3.75 & 973.80 & 20.94 & 7.9  \\
 & & H92 & 8309.4 & a & 86.82 & 6.34 & -7.80 & 0.90 & 24.45 & 2.07 & 1057.39 & 14.03 & 13.5  \\
 & & H91 & 8584.8 & a & 83.65 & 5.06 & -6.30 & 1.00 & 33.15 & 2.35 & 1063.86 & 13.00 & 16.4  \\
 & & H89 & 9173.3 & a & 81.30 & 4.67 & -7.70 & 1.00 & 36.99 & 2.51 & 1011.03 & 12.64 & 17.3  \\
 & & H88 & 9487.8 & a & 83.00 & 4.44 & -7.00 & 0.80 & 30.98 & 1.93 & 924.40 & 11.06 & 18.5  \\
G345.486+00.315 & ch253 & H88$-$H112 & 5242.1 & a & 90.71 & 3.19 & -24.60 & 0.60 & 36.85 & 1.49 & 2711.31 & 8.67 & 28.1  \\
 & & H100$-$H112 & 5242.1 & a & 90.71 & 3.19 & -24.60 & 0.60 & 36.85 & 1.49 & 2711.31 & 8.67 & 28.1  \\
 & & H106$-$H112 & 4928.4 & a & 101.32 & 3.92 & -24.40 & 0.70 & 35.44 & 1.60 & 3088.24 & 10.41 & 25.7  \\
 & & H100$-$H105 & 5904.7 & a & 70.91 & 5.66 & -25.20 & 1.40 & 35.00 & 3.49 & 1915.98 & 14.66 & 12.7  \\
 & & H112 & 4618.8 & a & 80.19 & 10.39 & -26.30 & 2.30 & 34.78 & 6.63 & 3026.92 & 25.76 & 8.1  \\
 & & H111 & 4744.2 & a & 87.86 & 12.02 & -22.40 & 2.10 & 30.97 & 5.65 & 3053.60 & 28.80 & 7.5  \\
 & & H110 & 4874.2 & a & 87.44 & 11.78 & -25.90 & 2.70 & 40.76 & 7.35 & 3158.68 & 32.38 & 7.6  \\
 & & H109 & 5008.9 & a & 129.52 & 14.89 & -26.70 & 1.70 & 29.67 & 4.42 & 3126.66 & 35.17 & 8.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3178.26 & 46.48 & \nodata  \\
 & & H107 & 5293.7 & a & 123.56 & 14.58 & -24.90 & 2.00 & 33.93 & 5.02 & 3160.65 & 37.14 & 8.6  \\
 & & H106 & 5444.3 & a & 127.37 & 14.06 & -21.60 & 2.40 & 43.29 & 7.55 & 2998.73 & 38.24 & 9.7  \\
 & & H105 & 5600.6 & a & 108.79 & 18.20 & -23.40 & 2.10 & 24.44 & 6.71 & 2738.43 & 36.83 & 6.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2293.54 & 35.77 & \nodata  \\
 & & H103 & 5931.5 & a & 59.57 & 10.14 & -24.60 & 3.60 & 43.06 & 9.92 & 1855.03 & 28.56 & 6.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1362.47 & 24.64 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 680.74 & 35.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 567.71 & 20.02 & \nodata  \\
G345.486+00.315 & ch254 & H88$-$H112 & 6386.6 & a & 168.16 & 0.95 & -24.20 & 0.10 & 34.65 & 0.23 & 3137.86 & 2.50 & 175.1  \\
 & & H100$-$H112 & 5475.6 & a & 126.26 & 1.05 & -24.00 & 0.10 & 35.98 & 0.34 & 3067.20 & 2.81 & 119.3  \\
 & & H88$-$H95 & 8695.3 & a & 272.87 & 2.00 & -24.40 & 0.10 & 32.50 & 0.28 & 3319.33 & 5.11 & 134.7  \\
 & & H106$-$H112 & 5006.8 & a & 107.16 & 1.45 & -23.70 & 0.20 & 35.18 & 0.55 & 3010.65 & 3.86 & 72.8  \\
 & & H100$-$H105 & 5960.7 & a & 144.64 & 1.73 & -24.10 & 0.20 & 35.52 & 0.49 & 3127.88 & 4.62 & 82.5  \\
 & & H112 & 4618.8 & a & 95.28 & 3.86 & -23.10 & 0.70 & 33.52 & 1.58 & 2947.62 & 9.99 & 24.4  \\
 & & H111 & 4744.2 & a & 95.55 & 3.56 & -23.80 & 0.70 & 35.69 & 1.54 & 2970.30 & 9.52 & 26.5  \\
 & & H110 & 4874.2 & a & 99.73 & 3.71 & -23.80 & 0.60 & 34.21 & 1.49 & 2992.42 & 9.67 & 26.7  \\
 & & H109 & 5008.9 & a & 111.71 & 3.88 & -23.20 & 0.60 & 33.93 & 1.37 & 3016.88 & 10.10 & 28.5  \\
 & & H108 & 5148.7 & a & 107.25 & 4.43 & -23.40 & 0.70 & 36.93 & 1.77 & 3016.19 & 12.04 & 24.0  \\
 & & H107 & 5293.7 & a & 118.97 & 4.02 & -24.60 & 0.60 & 34.19 & 1.34 & 3058.82 & 10.51 & 29.3  \\
 & & H106 & 5444.3 & a & 122.16 & 3.89 & -23.70 & 0.50 & 35.20 & 1.30 & 3081.79 & 10.30 & 31.2  \\
 & & H105 & 5600.6 & a & 126.07 & 3.49 & -23.50 & 0.50 & 36.42 & 1.17 & 3103.49 & 9.43 & 35.7  \\
 & & H104 & 5762.9 & a & 137.60 & 3.15 & -23.90 & 0.40 & 36.09 & 0.95 & 3111.40 & 8.47 & 43.2  \\
 & & H103 & 5931.5 & a & 144.57 & 3.37 & -24.00 & 0.40 & 34.05 & 0.92 & 3126.39 & 8.82 & 42.4  \\
 & & H102 & 6106.9 & a & 149.80 & 2.87 & -24.90 & 0.30 & 37.05 & 0.82 & 3146.97 & 7.82 & 51.6  \\
 & & H101 & 6289.1 & a & 165.71 & 8.41 & -23.60 & 0.80 & 32.73 & 1.92 & 3018.67 & 21.56 & 19.5  \\
 & & H100 & 6478.8 & a & 170.78 & 3.56 & -24.30 & 0.40 & 34.40 & 0.83 & 3181.29 & 9.36 & 47.4  \\
 & & H94 & 7792.9 & a & 234.58 & 4.33 & -24.30 & 0.30 & 33.26 & 0.71 & 3277.82 & 11.19 & 53.5  \\
 & & H92 & 8309.4 & a & 247.95 & 3.74 & -24.50 & 0.20 & 32.85 & 0.57 & 3249.09 & 9.61 & 65.4  \\
 & & H91 & 8584.8 & a & 269.79 & 3.16 & -24.50 & 0.20 & 31.97 & 0.43 & 3314.26 & 8.01 & 84.3  \\
 & & H89 & 9173.3 & a & 295.21 & 3.72 & -24.40 & 0.20 & 32.49 & 0.47 & 3355.53 & 9.50 & 78.4  \\
 & & H88 & 9487.8 & a & 311.82 & 4.10 & -24.00 & 0.20 & 32.13 & 0.49 & 3398.50 & 10.40 & 75.2  \\
G345.486+00.315 & mos004 & H88$-$H112 & 6374.2 & a & 167.36 & 0.97 & -24.10 & 0.10 & 34.63 & 0.23 & 3137.16 & 2.57 & 169.7  \\
 & & H100$-$H112 & 5457.2 & a & 125.76 & 1.32 & -23.90 & 0.20 & 35.38 & 0.43 & 3085.43 & 3.51 & 94.4  \\
 & & H88$-$H95 & 8707.9 & a & 270.28 & 2.01 & -24.30 & 0.10 & 32.50 & 0.28 & 3273.65 & 5.14 & 132.7  \\
 & & H106$-$H112 & 4998.9 & a & 108.11 & 1.45 & -23.60 & 0.20 & 35.25 & 0.54 & 3035.89 & 3.85 & 73.8  \\
 & & H100$-$H105 & 5962.8 & a & 145.31 & 1.80 & -24.10 & 0.20 & 35.54 & 0.51 & 3140.07 & 4.81 & 79.7  \\
 & & H112 & 4618.8 & a & 96.18 & 3.77 & -23.30 & 0.60 & 33.19 & 1.51 & 2982.45 & 9.72 & 25.2  \\
 & & H111 & 4744.2 & a & 96.62 & 3.57 & -23.60 & 0.60 & 35.83 & 1.53 & 3001.63 & 9.57 & 26.8  \\
 & & H110 & 4874.2 & a & 99.69 & 3.74 & -23.90 & 0.60 & 33.72 & 1.50 & 3022.69 & 9.64 & 26.6  \\
 & & H109 & 5008.9 & a & 112.90 & 3.93 & -23.30 & 0.60 & 34.19 & 1.38 & 3035.48 & 10.27 & 28.5  \\
 & & H108 & 5148.7 & a & 106.54 & 4.80 & -23.10 & 0.80 & 35.12 & 1.84 & 3052.39 & 12.72 & 22.0  \\
 & & H107 & 5293.7 & a & 120.58 & 3.94 & -24.40 & 0.50 & 33.74 & 1.28 & 3082.90 & 10.25 & 30.3  \\
 & & H106 & 5444.3 & a & 123.88 & 3.96 & -23.40 & 0.60 & 35.45 & 1.32 & 3094.04 & 10.53 & 31.0  \\
 & & H105 & 5600.6 & a & 127.01 & 3.65 & -23.40 & 0.50 & 36.06 & 1.20 & 3125.90 & 9.81 & 34.4  \\
 & & H104 & 5762.9 & a & 137.55 & 3.28 & -23.70 & 0.40 & 36.24 & 1.00 & 3122.99 & 8.83 & 41.5  \\
 & & H103 & 5931.5 & a & 145.45 & 3.47 & -24.00 & 0.40 & 33.78 & 0.93 & 3138.29 & 9.02 & 41.5  \\
 & & H102 & 6106.9 & a & 150.56 & 2.99 & -24.90 & 0.40 & 37.53 & 0.86 & 3157.41 & 8.20 & 49.8  \\
 & & H101 & 6289.1 & a & 164.85 & 8.52 & -23.60 & 0.80 & 32.56 & 1.94 & 3004.01 & 21.78 & 19.1  \\
 & & H100 & 6478.8 & a & 172.16 & 3.73 & -24.20 & 0.40 & 34.60 & 0.87 & 3191.58 & 9.82 & 45.7  \\
 & & H94 & 7792.9 & a & 234.19 & 4.52 & -24.20 & 0.30 & 33.23 & 0.74 & 3259.62 & 11.68 & 51.2  \\
 & & H92 & 8309.4 & a & 245.24 & 3.77 & -24.50 & 0.20 & 32.90 & 0.59 & 3206.33 & 9.70 & 64.2  \\
 & & H91 & 8584.8 & a & 269.74 & 3.23 & -24.50 & 0.20 & 32.01 & 0.44 & 3305.30 & 8.19 & 82.5  \\
 & & H89 & 9173.3 & a & 290.58 & 3.74 & -24.40 & 0.20 & 32.40 & 0.48 & 3292.56 & 9.54 & 76.7  \\
 & & H88 & 9487.8 & a & 304.47 & 4.11 & -23.90 & 0.20 & 32.18 & 0.50 & 3305.31 & 10.43 & 73.3  \\
G345.486+00.399 & ch254 & H88$-$H112 & 5999.3 & a & 0.32 & 0.02 & -23.90 & 0.60 & 16.30 & 1.34 & 2.21 & 0.04 & 13.8  \\
 & & H100$-$H112 & 5894.6 & a & 0.34 & 0.02 & -24.00 & 0.60 & 16.43 & 1.34 & 2.36 & 0.04 & 14.0  \\
 & & H88$-$H95 & 7392.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.05 & \nodata  \\
 & & H106$-$H112 & 4926.8 & a & 0.83 & 0.08 & -23.40 & 0.80 & 17.50 & 1.88 & 5.63 & 0.14 & 10.6  \\
 & & H100$-$H105 & 6170.5 & a & 0.20 & 0.02 & -24.90 & 0.70 & 14.69 & 1.76 & 1.42 & 0.04 & 9.5  \\
 & & H112 & 4618.8 & a & 0.94 & 0.19 & -26.40 & 1.70 & 17.20 & 4.71 & 5.53 & 0.33 & 5.3  \\
 & & H111 & 4744.2 & a & 0.47 & 0.14 & -27.90 & 5.20 & 35.72 & 15.46 & 5.64 & 0.34 & 3.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.90 & 0.30 & \nodata  \\
 & & H109 & 5008.9 & a & 0.93 & 0.20 & -23.20 & 2.00 & 18.18 & 5.47 & 5.48 & 0.37 & 4.7  \\
 & & H108 & 5148.7 & a & 0.57 & 0.15 & -21.70 & 3.30 & 24.07 & 10.30 & 3.32 & 0.30 & 4.1  \\
 & & H107 & 5293.7 & a & 0.90 & 0.19 & -22.60 & 2.00 & 18.86 & 4.75 & 5.21 & 0.37 & 4.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.71 & 3.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.37 & 0.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.23 & 0.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.08 & 0.12 & \nodata  \\
 & & H102 & 6106.9 & a & 0.28 & 0.06 & -23.30 & 1.70 & 16.61 & 4.03 & 1.76 & 0.10 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & 0.08 & 0.01 & -26.00 & 1.70 & 20.80 & 4.70 & 0.31 & 0.02 & 6.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.10 & 0.07 & \nodata  \\
G345.491+00.354 & ch254 & H88$-$H112 & 6747.7 & a & 112.82 & 1.36 & -20.10 & 0.10 & 21.66 & 0.30 & 1048.56 & 2.83 & 82.1  \\
 & & H100$-$H112 & 5497.1 & a & 111.56 & 1.90 & -20.20 & 0.20 & 21.76 & 0.43 & 1221.89 & 3.97 & 58.1  \\
 & & H88$-$H95 & 8771.1 & a & 114.85 & 1.84 & -19.90 & 0.20 & 21.50 & 0.40 & 768.16 & 3.82 & 61.8  \\
 & & H106$-$H112 & 4998.0 & a & 116.82 & 2.86 & -20.70 & 0.30 & 22.19 & 0.63 & 1386.38 & 6.03 & 40.4  \\
 & & H100$-$H105 & 5984.5 & a & 106.76 & 2.24 & -19.70 & 0.20 & 21.31 & 0.52 & 1061.23 & 4.64 & 47.1  \\
 & & H112 & 4618.8 & a & 111.82 & 7.58 & -21.30 & 0.70 & 22.48 & 1.76 & 1507.47 & 16.09 & 14.6  \\
 & & H111 & 4744.2 & a & 106.11 & 6.59 & -21.90 & 0.80 & 25.83 & 1.87 & 1471.26 & 14.97 & 16.0  \\
 & & H110 & 4874.2 & a & 121.52 & 7.08 & -21.00 & 0.60 & 21.62 & 1.46 & 1437.49 & 14.75 & 17.0  \\
 & & H109 & 5008.9 & a & 129.12 & 8.13 & -19.90 & 0.60 & 19.61 & 1.43 & 1409.18 & 16.13 & 15.7  \\
 & & H108 & 5148.7 & a & 113.69 & 8.75 & -18.80 & 0.80 & 21.04 & 1.87 & 1244.99 & 17.97 & 12.8  \\
 & & H107 & 5293.7 & a & 131.68 & 7.59 & -20.90 & 0.60 & 21.41 & 1.43 & 1320.25 & 15.72 & 17.2  \\
 & & H106 & 5444.3 & a & 112.19 & 7.10 & -20.60 & 0.70 & 22.44 & 1.64 & 1237.40 & 15.05 & 15.6  \\
 & & H105 & 5600.6 & a & 108.84 & 6.01 & -20.00 & 0.60 & 21.85 & 1.39 & 1188.45 & 12.59 & 17.9  \\
 & & H104 & 5762.9 & a & 108.68 & 5.25 & -19.20 & 0.60 & 24.75 & 1.38 & 1119.95 & 11.69 & 20.5  \\
 & & H103 & 5931.5 & a & 111.56 & 5.29 & -19.60 & 0.50 & 21.21 & 1.16 & 1077.05 & 10.91 & 20.8  \\
 & & H102 & 6106.9 & a & 107.37 & 5.62 & -19.50 & 0.50 & 21.05 & 1.27 & 1058.53 & 11.56 & 18.9  \\
 & & H101 & 6289.1 & a & 73.49 & 10.37 & -21.10 & 1.00 & 14.98 & 2.45 & 658.58 & 17.96 & 7.0  \\
 & & H100 & 6478.8 & a & 105.98 & 5.53 & -20.00 & 0.50 & 19.15 & 1.15 & 963.88 & 10.85 & 18.9  \\
 & & H94 & 7792.9 & a & 90.49 & 5.85 & -19.10 & 0.60 & 19.73 & 1.47 & 683.94 & 11.63 & 15.3  \\
 & & H92 & 8309.4 & a & 115.99 & 4.12 & -19.80 & 0.40 & 21.70 & 0.89 & 791.71 & 8.59 & 27.8  \\
 & & H91 & 8584.8 & a & 113.52 & 3.80 & -19.90 & 0.40 & 21.50 & 0.83 & 771.50 & 7.89 & 29.5  \\
 & & H89 & 9173.3 & a & 120.38 & 3.91 & -20.10 & 0.30 & 21.76 & 0.82 & 787.51 & 8.17 & 30.4  \\
 & & H88 & 9487.8 & a & 120.82 & 4.14 & -19.80 & 0.40 & 21.57 & 0.85 & 759.01 & 8.60 & 28.9  \\
G345.491+00.354 & mos004 & H88$-$H112 & 6822.3 & a & 114.49 & 1.42 & -20.20 & 0.10 & 21.66 & 0.31 & 1054.62 & 2.96 & 79.7  \\
 & & H100$-$H112 & 5491.2 & a & 115.70 & 2.04 & -20.40 & 0.20 & 21.77 & 0.44 & 1260.50 & 4.26 & 56.1  \\
 & & H88$-$H95 & 8779.6 & a & 112.81 & 1.88 & -19.90 & 0.20 & 21.51 & 0.41 & 751.85 & 3.91 & 59.2  \\
 & & H106$-$H112 & 4991.3 & a & 121.42 & 3.08 & -20.80 & 0.30 & 22.17 & 0.65 & 1428.75 & 6.49 & 39.0  \\
 & & H100$-$H105 & 5986.3 & a & 110.27 & 2.45 & -19.90 & 0.20 & 21.33 & 0.55 & 1093.84 & 5.06 & 44.5  \\
 & & H112 & 4618.8 & a & 115.38 & 8.08 & -21.50 & 0.80 & 22.69 & 1.84 & 1543.08 & 17.23 & 14.1  \\
 & & H111 & 4744.2 & a & 108.03 & 7.11 & -22.00 & 0.80 & 25.90 & 1.99 & 1499.12 & 16.17 & 15.0  \\
 & & H110 & 4874.2 & a & 124.12 & 7.58 & -21.00 & 0.60 & 21.59 & 1.52 & 1460.81 & 15.78 & 16.2  \\
 & & H109 & 5008.9 & a & 132.54 & 8.62 & -20.00 & 0.60 & 19.51 & 1.47 & 1438.11 & 17.06 & 15.2  \\
 & & H108 & 5148.7 & a & 120.74 & 9.62 & -18.80 & 0.80 & 20.88 & 1.92 & 1295.66 & 19.67 & 12.4  \\
 & & H107 & 5293.7 & a & 139.37 & 8.50 & -21.00 & 0.60 & 21.43 & 1.51 & 1382.20 & 17.62 & 16.2  \\
 & & H106 & 5444.3 & a & 120.52 & 8.05 & -20.80 & 0.70 & 21.87 & 1.69 & 1302.20 & 16.85 & 14.8  \\
 & & H105 & 5600.6 & a & 111.57 & 6.74 & -20.10 & 0.60 & 21.52 & 1.50 & 1222.14 & 14.00 & 16.4  \\
 & & H104 & 5762.9 & a & 110.77 & 6.20 & -19.50 & 0.70 & 24.84 & 1.61 & 1156.78 & 13.84 & 17.7  \\
 & & H103 & 5931.5 & a & 115.53 & 5.76 & -19.80 & 0.50 & 21.33 & 1.23 & 1107.74 & 11.91 & 19.8  \\
 & & H102 & 6106.9 & a & 112.38 & 6.18 & -19.70 & 0.60 & 21.26 & 1.35 & 1097.25 & 12.76 & 18.0  \\
 & & H101 & 6289.1 & a & 73.81 & 10.55 & -21.10 & 1.00 & 14.73 & 2.44 & 650.43 & 18.11 & 6.9  \\
 & & H100 & 6478.8 & a & 111.64 & 6.06 & -20.20 & 0.50 & 19.13 & 1.20 & 1015.23 & 11.88 & 18.2  \\
 & & H94 & 7792.9 & a & 91.42 & 6.35 & -19.00 & 0.70 & 19.23 & 1.54 & 698.52 & 12.47 & 14.2  \\
 & & H92 & 8309.4 & a & 115.30 & 4.14 & -19.90 & 0.40 & 21.75 & 0.90 & 784.57 & 8.64 & 27.5  \\
 & & H91 & 8584.8 & a & 113.28 & 3.92 & -20.00 & 0.40 & 21.40 & 0.86 & 766.49 & 8.12 & 28.6  \\
 & & H89 & 9173.3 & a & 116.50 & 3.89 & -20.20 & 0.40 & 21.79 & 0.84 & 757.34 & 8.14 & 29.6  \\
 & & H88 & 9487.8 & a & 114.51 & 4.12 & -19.80 & 0.40 & 21.68 & 0.90 & 716.92 & 8.59 & 27.5  \\
G345.529$-$00.049 & ch256 & H88$-$H112 & 4949.5 & a & 0.16 & 0.03 & -0.30 & 2.30 & 25.24 & 5.42 & 1.94 & 0.07 & 5.3  \\
 & & H100$-$H112 & 4949.5 & a & 0.16 & 0.03 & -0.40 & 2.30 & 26.80 & 5.47 & 1.95 & 0.07 & 5.6  \\
 & & H106$-$H112 & 4949.5 & a & 0.16 & 0.03 & -0.60 & 2.30 & 27.69 & 5.34 & 1.94 & 0.06 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.91 & 1.63 & \nodata  \\
 & & H111 & 4744.2 & a & 2.56 & 0.65 & 1.60 & 3.00 & 24.27 & 7.89 & 21.38 & 1.40 & 4.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.00 & 0.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.87 & 0.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.11 & \nodata  \\
G345.586$-$00.040 & ch256 & H88$-$H112 & 6758.6 & a & 11.47 & 0.24 & -6.10 & 0.40 & 37.32 & 0.92 & 208.88 & 0.66 & 46.9  \\
 & & H100$-$H112 & 6184.0 & a & 18.04 & 0.37 & -6.20 & 0.40 & 37.72 & 0.90 & 326.92 & 1.02 & 48.0  \\
 & & H88$-$H95 & 7771.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.07 & \nodata  \\
 & & H106$-$H112 & 4961.5 & a & 170.90 & 4.77 & -6.10 & 0.50 & 37.10 & 1.20 & 3333.29 & 13.02 & 35.4  \\
 & & H100$-$H105 & 6274.9 & a & 6.35 & 0.25 & -6.30 & 0.70 & 34.84 & 1.56 & 103.42 & 0.65 & 25.5  \\
 & & H112 & 4618.8 & a & 173.09 & 10.88 & -5.80 & 1.30 & 43.14 & 3.29 & 3640.41 & 31.56 & 15.9  \\
 & & H111 & 4744.2 & a & 167.68 & 11.43 & -6.70 & 1.40 & 40.43 & 3.38 & 3612.21 & 32.01 & 14.7  \\
 & & H110 & 4874.2 & a & 164.57 & 12.01 & -3.30 & 1.40 & 40.47 & 3.48 & 3347.76 & 34.03 & 13.6  \\
 & & H109 & 5008.9 & a & 194.42 & 14.83 & -7.30 & 1.20 & 31.73 & 2.87 & 3225.77 & 37.09 & 13.1  \\
 & & H108 & 5148.7 & a & 142.37 & 16.02 & -6.30 & 2.20 & 38.55 & 6.12 & 2909.81 & 42.24 & 9.3  \\
 & & H107 & 5293.7 & a & 182.52 & 13.65 & -6.20 & 1.20 & 32.25 & 2.86 & 3128.06 & 34.44 & 13.3  \\
 & & H106 & 5444.3 & a & 169.52 & 15.82 & -6.10 & 1.40 & 30.98 & 3.42 & 3012.27 & 39.16 & 10.7  \\
 & & H105 & 5600.6 & a & 171.69 & 12.79 & -6.10 & 1.30 & 34.98 & 3.11 & 2879.20 & 33.52 & 13.4  \\
 & & H104 & 5762.9 & a & 175.76 & 15.79 & -5.90 & 1.40 & 30.94 & 3.36 & 2748.75 & 38.81 & 11.2  \\
 & & H103 & 5931.5 & a & 149.66 & 12.36 & -7.60 & 1.60 & 39.17 & 4.46 & 2661.76 & 33.04 & 12.5  \\
 & & H102 & 6106.9 & a & 182.05 & 14.34 & -9.20 & 1.20 & 31.18 & 2.98 & 2480.43 & 35.35 & 12.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & 129.96 & 12.68 & -2.70 & 1.80 & 38.62 & 4.53 & 2003.35 & 34.87 & 10.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.80 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.16 & 0.10 & \nodata  \\
G345.651+00.015 & ch256 & H88$-$H112 & 6313.1 & a & 227.29 & 0.97 & -9.80 & 0.10 & 34.61 & 0.17 & 4245.56 & 2.57 & 230.5  \\
 & & H100$-$H112 & 5411.4 & a & 178.06 & 1.13 & -9.90 & 0.10 & 36.19 & 0.26 & 4222.45 & 3.04 & 156.0  \\
 & & H88$-$H95 & 8816.7 & a & 364.20 & 2.15 & -9.70 & 0.10 & 32.41 & 0.22 & 4310.19 & 5.49 & 167.1  \\
 & & H106$-$H112 & 5006.5 & a & 155.84 & 1.41 & -10.00 & 0.20 & 36.85 & 0.38 & 4186.23 & 3.83 & 109.3  \\
 & & H100$-$H105 & 5958.9 & a & 208.60 & 1.61 & -9.90 & 0.10 & 35.60 & 0.32 & 4271.31 & 4.30 & 128.2  \\
 & & H112 & 4618.8 & a & 133.11 & 3.79 & -9.80 & 0.50 & 36.27 & 1.20 & 4125.37 & 10.21 & 34.8  \\
 & & H111 & 4744.2 & a & 142.39 & 3.33 & -10.00 & 0.40 & 38.89 & 1.05 & 4147.98 & 9.29 & 42.3  \\
 & & H110 & 4874.2 & a & 142.47 & 4.46 & -10.20 & 0.60 & 36.54 & 1.34 & 4167.13 & 12.05 & 31.6  \\
 & & H109 & 5008.9 & a & 157.30 & 3.85 & -10.10 & 0.40 & 35.80 & 1.01 & 4183.09 & 10.30 & 40.4  \\
 & & H108 & 5148.7 & a & 158.68 & 4.60 & -9.80 & 0.50 & 36.27 & 1.22 & 4183.24 & 12.38 & 34.2  \\
 & & H107 & 5293.7 & a & 170.89 & 3.87 & -10.10 & 0.40 & 33.89 & 0.89 & 4240.74 & 10.08 & 43.7  \\
 & & H106 & 5444.3 & a & 177.28 & 3.99 & -9.20 & 0.40 & 34.21 & 0.89 & 4274.77 & 10.45 & 43.9  \\
 & & H105 & 5600.6 & a & 185.16 & 3.56 & -10.10 & 0.30 & 35.96 & 0.80 & 4254.96 & 9.55 & 51.5  \\
 & & H104 & 5762.9 & a & 197.53 & 4.26 & -10.50 & 0.40 & 33.66 & 0.84 & 4267.75 & 11.06 & 45.9  \\
 & & H103 & 5931.5 & a & 208.21 & 3.86 & -9.40 & 0.30 & 34.53 & 0.74 & 4302.31 & 10.15 & 53.3  \\
 & & H102 & 6106.9 & a & 215.20 & 3.90 & -9.70 & 0.30 & 34.23 & 0.72 & 4301.25 & 10.20 & 54.6  \\
 & & H101 & 6289.1 & a & 196.70 & 8.07 & -10.20 & 0.80 & 37.57 & 1.81 & 4019.36 & 22.02 & 24.2  \\
 & & H100 & 6478.8 & a & 238.73 & 4.11 & -9.80 & 0.30 & 33.40 & 0.66 & 4308.59 & 10.64 & 57.4  \\
 & & H94 & 7792.9 & a & 300.71 & 6.06 & -10.10 & 0.30 & 31.26 & 0.73 & 4149.30 & 15.17 & 49.1  \\
 & & H92 & 8309.4 & a & 332.13 & 4.84 & -9.40 & 0.20 & 32.10 & 0.54 & 4276.64 & 12.29 & 67.8  \\
 & & H91 & 8584.8 & a & 351.13 & 3.86 & -9.80 & 0.20 & 33.38 & 0.42 & 4344.16 & 9.99 & 89.9  \\
 & & H89 & 9173.3 & a & 386.77 & 4.10 & -9.90 & 0.20 & 32.70 & 0.40 & 4358.91 & 10.50 & 93.3  \\
 & & H88 & 9487.8 & a & 402.24 & 4.23 & -9.50 & 0.20 & 31.49 & 0.38 & 4322.47 & 10.63 & 94.0  \\
G345.895$-$01.108 & g345.864$-$01.103 & H88$-$H112 & 6042.8 & a & 0.01 & 0.00 & -21.50 & 1.00 & 13.21 & 2.43 & 0.06 & 0.00 & 6.2  \\
 & & H100$-$H112 & 6041.5 & a & 0.00 & 0.00 & -21.20 & 1.50 & 12.68 & 3.68 & 0.04 & 0.00 & 4.0  \\
 & & H88$-$H95 & 8864.5 & a & 5.53 & 1.08 & -24.10 & 2.10 & 21.09 & 5.55 & 27.55 & 2.14 & 5.2  \\
 & & H106$-$H112 & 4889.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.81 & 0.10 & \nodata  \\
 & & H100$-$H105 & 6058.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.87 & 1.68 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.91 & 2.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.85 & 3.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.56 & 5.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.20 & 3.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.37 & 1.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.70 & 7.54 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.95 & 4.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.60 & 6.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.95 & 4.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.11 & 4.55 & \nodata  \\
G346.521+00.086 & ch260 & H88$-$H112 & 6498.7 & a & 78.75 & 1.12 & 5.70 & 0.20 & 34.14 & 0.56 & 1256.59 & 2.93 & 69.4  \\
 & & H100$-$H112 & 5458.3 & a & 67.16 & 1.31 & 5.60 & 0.30 & 34.51 & 0.78 & 1285.62 & 3.44 & 50.7  \\
 & & H88$-$H95 & 8728.0 & a & 103.50 & 1.96 & 5.70 & 0.30 & 33.71 & 0.75 & 1193.99 & 5.08 & 52.3  \\
 & & H106$-$H112 & 4992.0 & a & 61.63 & 1.80 & 5.90 & 0.50 & 33.94 & 1.15 & 1310.62 & 4.67 & 34.0  \\
 & & H100$-$H105 & 6017.8 & a & 72.45 & 2.06 & 5.50 & 0.50 & 33.56 & 1.10 & 1256.37 & 5.34 & 34.8  \\
 & & H112 & 4618.8 & a & 60.63 & 4.36 & 7.40 & 1.30 & 35.66 & 3.03 & 1334.97 & 11.59 & 13.8  \\
 & & H111 & 4744.2 & a & 61.71 & 4.96 & 5.70 & 1.30 & 32.06 & 3.11 & 1326.85 & 12.43 & 12.4  \\
 & & H110 & 4874.2 & a & 56.28 & 5.11 & 6.80 & 1.70 & 37.57 & 4.32 & 1329.74 & 13.66 & 11.2  \\
 & & H109 & 5008.9 & a & 56.35 & 5.57 & 5.30 & 1.40 & 29.51 & 3.47 & 1314.60 & 13.42 & 10.1  \\
 & & H108 & 5148.7 & a & 66.88 & 5.49 & 5.50 & 1.30 & 31.17 & 2.97 & 1294.71 & 13.72 & 12.1  \\
 & & H107 & 5293.7 & a & 64.09 & 5.53 & 6.10 & 1.30 & 31.00 & 3.19 & 1290.69 & 13.65 & 11.6  \\
 & & H106 & 5444.3 & a & 64.01 & 5.77 & 4.90 & 1.50 & 34.78 & 3.75 & 1275.90 & 15.08 & 11.1  \\
 & & H105 & 5600.6 & a & 58.79 & 5.43 & 4.30 & 1.60 & 36.17 & 3.96 & 1237.70 & 14.51 & 10.8  \\
 & & H104 & 5762.9 & a & 70.61 & 4.75 & 7.20 & 1.20 & 35.20 & 2.87 & 1252.70 & 12.46 & 14.9  \\
 & & H103 & 5931.5 & a & 74.24 & 5.32 & 5.10 & 1.00 & 29.44 & 2.49 & 1266.82 & 12.83 & 13.9  \\
 & & H102 & 6106.9 & a & 76.99 & 5.05 & 3.40 & 1.20 & 35.97 & 2.84 & 1271.88 & 13.41 & 15.2  \\
 & & H101 & 6289.1 & a & 79.02 & 5.74 & 7.10 & 1.10 & 32.23 & 2.77 & 1256.15 & 14.49 & 13.7  \\
 & & H100 & 6478.8 & a & 81.11 & 5.95 & 6.00 & 1.10 & 30.27 & 2.67 & 1245.93 & 14.49 & 13.6  \\
 & & H94 & 7792.9 & a & 99.28 & 5.38 & 6.50 & 0.80 & 30.84 & 1.94 & 1217.37 & 13.35 & 18.3  \\
 & & H92 & 8309.4 & a & 105.21 & 5.50 & 5.10 & 0.90 & 33.65 & 2.05 & 1226.58 & 14.23 & 19.0  \\
 & & H91 & 8584.8 & a & 100.87 & 3.94 & 5.00 & 0.60 & 32.41 & 1.47 & 1174.00 & 10.03 & 25.3  \\
 & & H89 & 9173.3 & a & 97.16 & 4.78 & 7.20 & 0.80 & 34.39 & 1.98 & 1150.73 & 12.50 & 20.2  \\
 & & H88 & 9487.8 & a & 107.51 & 4.53 & 5.70 & 0.70 & 33.15 & 1.63 & 1224.51 & 11.65 & 23.5  \\
G347.862+00.004 & ch263 & H88$-$H112 & 6558.0 & a & 36.79 & 1.02 & -31.30 & 0.30 & 24.82 & 0.80 & 415.78 & 2.28 & 35.6  \\
 & & H100$-$H112 & 5482.0 & a & 43.21 & 1.50 & -30.80 & 0.40 & 23.94 & 0.96 & 498.72 & 3.28 & 28.5  \\
 & & H88$-$H95 & 8747.2 & a & 24.98 & 1.24 & -33.00 & 0.70 & 27.07 & 1.55 & 246.50 & 2.88 & 20.0  \\
 & & H106$-$H112 & 5023.9 & a & 45.86 & 2.17 & -30.00 & 0.50 & 22.99 & 1.26 & 567.52 & 4.66 & 20.9  \\
 & & H100$-$H105 & 5982.9 & a & 40.43 & 1.91 & -31.80 & 0.60 & 25.02 & 1.37 & 423.54 & 4.28 & 20.9  \\
 & & H112 & 4618.8 & a & 54.14 & 6.21 & -29.80 & 1.20 & 20.47 & 2.71 & 623.31 & 12.59 & 8.6  \\
 & & H111 & 4744.2 & a & 38.92 & 6.45 & -31.00 & 2.10 & 25.38 & 6.11 & 605.97 & 13.68 & 6.3  \\
 & & H110 & 4874.2 & a & 56.81 & 5.15 & -30.30 & 1.00 & 21.88 & 2.30 & 600.99 & 10.79 & 10.9  \\
 & & H109 & 5008.9 & a & 45.88 & 5.17 & -29.00 & 1.40 & 25.70 & 3.57 & 590.09 & 11.50 & 9.0  \\
 & & H108 & 5148.7 & a & 37.84 & 7.12 & -29.80 & 1.80 & 19.41 & 4.24 & 485.33 & 14.04 & 5.3  \\
 & & H107 & 5293.7 & a & 39.91 & 5.34 & -30.70 & 1.60 & 23.99 & 3.87 & 545.42 & 11.58 & 7.5  \\
 & & H106 & 5444.3 & a & 41.12 & 4.78 & -29.70 & 1.40 & 24.85 & 3.46 & 496.56 & 10.56 & 8.6  \\
 & & H105 & 5600.6 & a & 50.49 & 4.56 & -29.40 & 1.10 & 24.73 & 2.60 & 484.29 & 10.15 & 11.0  \\
 & & H104 & 5762.9 & a & 42.99 & 4.63 & -33.60 & 1.20 & 22.81 & 2.98 & 465.79 & 9.77 & 9.3  \\
 & & H103 & 5931.5 & a & 40.26 & 4.31 & -31.50 & 1.20 & 22.29 & 2.79 & 446.75 & 9.07 & 9.3  \\
 & & H102 & 6106.9 & a & 38.68 & 4.18 & -33.40 & 1.50 & 29.14 & 3.86 & 414.38 & 9.94 & 9.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.78 & 8.40 & \nodata  \\
 & & H100 & 6478.8 & a & 46.70 & 4.59 & -30.30 & 1.10 & 22.70 & 2.65 & 412.39 & 9.71 & 10.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.60 & 7.78 & \nodata  \\
 & & H92 & 8309.4 & a & 25.22 & 2.91 & -35.20 & 1.70 & 29.73 & 4.65 & 249.65 & 6.83 & 8.9  \\
 & & H91 & 8584.8 & a & 28.31 & 2.53 & -33.00 & 1.30 & 29.66 & 3.17 & 261.39 & 6.12 & 11.1  \\
 & & H89 & 9173.3 & a & 26.16 & 3.36 & -33.40 & 1.50 & 24.30 & 3.86 & 261.97 & 7.26 & 7.9  \\
 & & H88 & 9487.8 & a & 27.35 & 3.19 & -32.40 & 1.20 & 21.73 & 2.94 & 248.73 & 6.64 & 8.5  \\
G347.908+00.051 & ch263 & H88$-$H112 & 6347.3 & a & 123.20 & 1.21 & -31.10 & 0.10 & 27.69 & 0.31 & 1487.33 & 2.85 & 100.7  \\
 & & H100$-$H112 & 5490.1 & a & 118.48 & 1.47 & -30.90 & 0.20 & 27.64 & 0.40 & 1595.48 & 3.47 & 79.4  \\
 & & H88$-$H95 & 8843.4 & a & 136.19 & 2.04 & -31.50 & 0.20 & 27.32 & 0.47 & 1173.79 & 4.79 & 65.9  \\
 & & H106$-$H112 & 5032.8 & a & 115.54 & 2.26 & -30.60 & 0.30 & 27.49 & 0.62 & 1680.27 & 5.30 & 50.6  \\
 & & H100$-$H105 & 5966.5 & a & 121.84 & 1.95 & -31.20 & 0.20 & 27.95 & 0.52 & 1506.91 & 4.62 & 61.7  \\
 & & H112 & 4618.8 & a & 114.20 & 6.23 & -29.70 & 0.70 & 25.48 & 1.61 & 1764.23 & 14.08 & 18.1  \\
 & & H111 & 4744.2 & a & 111.06 & 6.06 & -31.70 & 0.70 & 27.69 & 1.76 & 1743.50 & 14.25 & 18.2  \\
 & & H110 & 4874.2 & a & 114.16 & 5.76 & -30.30 & 0.70 & 27.58 & 1.61 & 1722.64 & 13.53 & 19.6  \\
 & & H109 & 5008.9 & a & 117.99 & 5.84 & -30.40 & 0.70 & 27.42 & 1.58 & 1701.49 & 13.64 & 20.0  \\
 & & H108 & 5148.7 & a & 106.20 & 6.93 & -31.10 & 0.90 & 29.53 & 2.30 & 1586.04 & 16.69 & 15.3  \\
 & & H107 & 5293.7 & a & 120.01 & 5.14 & -30.40 & 0.60 & 27.36 & 1.36 & 1652.04 & 12.03 & 23.1  \\
 & & H106 & 5444.3 & a & 116.90 & 5.23 & -30.70 & 0.60 & 27.11 & 1.41 & 1585.08 & 12.18 & 22.1  \\
 & & H105 & 5600.6 & a & 118.89 & 4.84 & -30.50 & 0.60 & 28.07 & 1.32 & 1568.33 & 11.49 & 24.3  \\
 & & H104 & 5762.9 & a & 117.59 & 4.34 & -32.00 & 0.50 & 28.91 & 1.24 & 1546.05 & 10.43 & 26.8  \\
 & & H103 & 5931.5 & a & 122.15 & 5.20 & -30.50 & 0.50 & 26.20 & 1.29 & 1549.05 & 11.91 & 23.3  \\
 & & H102 & 6106.9 & a & 124.70 & 4.79 & -31.20 & 0.50 & 27.34 & 1.21 & 1517.98 & 11.22 & 25.7  \\
 & & H101 & 6289.1 & a & 83.87 & 7.96 & -32.70 & 1.40 & 30.08 & 3.37 & 854.39 & 19.43 & 10.5  \\
 & & H100 & 6478.8 & a & 135.57 & 5.18 & -31.00 & 0.50 & 26.86 & 1.19 & 1467.79 & 12.01 & 25.9  \\
 & & H94 & 7792.9 & a & 118.67 & 7.22 & -32.50 & 0.90 & 29.41 & 2.10 & 960.52 & 17.44 & 16.3  \\
 & & H92 & 8309.4 & a & 127.51 & 4.83 & -31.40 & 0.50 & 26.76 & 1.18 & 1202.61 & 11.17 & 26.1  \\
 & & H91 & 8584.8 & a & 137.65 & 4.87 & -31.40 & 0.50 & 27.52 & 1.13 & 1231.67 & 11.44 & 27.9  \\
 & & H89 & 9173.3 & a & 140.76 & 4.50 & -31.70 & 0.40 & 27.46 & 1.01 & 1180.17 & 10.56 & 30.9  \\
 & & H88 & 9487.8 & a & 142.07 & 4.27 & -31.30 & 0.40 & 27.37 & 0.95 & 1150.65 & 9.99 & 32.9  \\
G347.921$-$00.763 & fa642 & H88$-$H112 & 6393.9 & a & 7.45 & 0.83 & 6.10 & 2.60 & 46.92 & 6.91 & 174.73 & 2.44 & 9.3  \\
 & & H100$-$H112 & 5473.5 & a & 7.25 & 0.94 & 7.10 & 3.00 & 46.83 & 8.46 & 180.43 & 2.73 & 8.1  \\
 & & H88$-$H95 & 8407.6 & a & 9.10 & 1.75 & 1.20 & 2.80 & 28.10 & 8.17 & 162.39 & 3.89 & 5.5  \\
 & & H106$-$H112 & 5030.8 & a & 6.72 & 1.28 & 5.50 & 6.40 & 58.86 & 24.80 & 183.50 & 3.74 & 6.1  \\
 & & H100$-$H105 & 6061.9 & a & 7.95 & 1.51 & 7.20 & 4.10 & 42.13 & 12.88 & 176.27 & 4.02 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.68 & 10.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.20 & 10.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.25 & 8.95 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.63 & 9.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.22 & 9.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.74 & 9.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.70 & 10.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.62 & 12.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.53 & 11.37 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.67 & 8.94 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.37 & 9.54 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.18 & 10.36 & \nodata  \\
 & & H100 & 6478.8 & a & 18.12 & 5.00 & 0.10 & 2.70 & 19.66 & 7.29 & 171.68 & 9.53 & 3.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.24 & 11.54 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.16 & 9.77 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.80 & 11.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.74 & 9.61 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.55 & 8.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.24 & 9.53 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.61 & 12.71 & \nodata  \\
G348.000$-$00.496 & ch264 & H88$-$H112 & 6366.2 & a & 166.00 & 2.54 & -95.90 & 0.20 & 20.05 & 0.35 & 1278.25 & 5.10 & 64.5  \\
 & & H100$-$H112 & 5408.6 & a & 187.18 & 3.28 & -95.90 & 0.20 & 20.26 & 0.41 & 1524.99 & 6.62 & 56.3  \\
 & & H88$-$H95 & 8671.6 & a & 119.63 & 3.21 & -95.60 & 0.30 & 20.89 & 0.65 & 682.76 & 6.57 & 36.8  \\
 & & H106$-$H112 & 4994.2 & a & 192.75 & 4.33 & -95.70 & 0.20 & 19.96 & 0.52 & 1648.21 & 8.67 & 44.0  \\
 & & H100$-$H105 & 5965.7 & a & 178.69 & 4.16 & -96.30 & 0.20 & 20.39 & 0.55 & 1360.00 & 8.41 & 42.5  \\
 & & H112 & 4618.8 & a & 192.53 & 11.50 & -95.90 & 0.60 & 19.38 & 1.34 & 1803.31 & 22.69 & 16.5  \\
 & & H111 & 4744.2 & a & 193.00 & 10.44 & -95.50 & 0.60 & 22.20 & 1.39 & 1759.85 & 22.03 & 18.3  \\
 & & H110 & 4874.2 & a & 194.30 & 10.04 & -95.20 & 0.50 & 21.09 & 1.26 & 1700.27 & 20.65 & 19.1  \\
 & & H109 & 5008.9 & a & 196.68 & 10.97 & -97.00 & 0.60 & 20.83 & 1.34 & 1669.15 & 22.42 & 17.7  \\
 & & H108 & 5148.7 & a & 165.43 & 11.89 & -95.90 & 0.70 & 19.26 & 1.60 & 1405.81 & 23.35 & 13.8  \\
 & & H107 & 5293.7 & a & 215.00 & 12.09 & -95.10 & 0.50 & 17.50 & 1.14 & 1618.74 & 22.66 & 17.6  \\
 & & H106 & 5444.3 & a & 188.35 & 11.22 & -95.50 & 0.60 & 19.24 & 1.32 & 1467.07 & 22.03 & 16.6  \\
 & & H105 & 5600.6 & a & 166.76 & 8.22 & -96.10 & 0.50 & 21.94 & 1.25 & 1438.92 & 17.24 & 20.1  \\
 & & H104 & 5762.9 & a & 190.69 & 12.56 & -95.80 & 0.70 & 21.18 & 1.61 & 1474.91 & 25.89 & 15.0  \\
 & & H103 & 5931.5 & a & 190.67 & 10.55 & -96.80 & 0.50 & 19.98 & 1.28 & 1438.93 & 21.13 & 17.9  \\
 & & H102 & 6106.9 & a & 197.20 & 10.27 & -96.50 & 0.50 & 19.46 & 1.17 & 1397.12 & 20.29 & 19.0  \\
 & & H101 & 6289.1 & a & 72.85 & 16.05 & -96.00 & 1.20 & 10.98 & 2.80 & 428.10 & 23.80 & 4.5  \\
 & & H100 & 6478.8 & a & 179.94 & 9.85 & -96.40 & 0.50 & 19.56 & 1.24 & 1258.22 & 19.52 & 18.0  \\
 & & H94 & 7792.9 & a & 75.45 & 8.05 & -93.40 & 1.30 & 24.06 & 3.02 & 527.38 & 17.60 & 9.3  \\
 & & H92 & 8309.4 & a & 99.46 & 5.09 & -95.80 & 0.50 & 21.59 & 1.27 & 612.19 & 10.59 & 19.3  \\
 & & H91 & 8584.8 & a & 155.71 & 7.64 & -95.00 & 0.50 & 19.19 & 1.09 & 817.30 & 15.00 & 20.1  \\
 & & H89 & 9173.3 & a & 148.56 & 8.14 & -96.80 & 0.60 & 20.77 & 1.32 & 781.86 & 16.61 & 18.0  \\
 & & H88 & 9487.8 & a & 119.89 & 7.02 & -96.00 & 0.60 & 21.63 & 1.46 & 646.66 & 14.62 & 16.9  \\
G348.249$-$00.971 & ch266 & H88$-$H112 & 6049.7 & a & 735.85 & 2.68 & -17.90 & 0.10 & 29.68 & 0.12 & 9652.03 & 6.53 & 271.8  \\
 & & H100$-$H112 & 5410.2 & a & 713.27 & 2.96 & -17.90 & 0.10 & 29.77 & 0.14 & 10309.40 & 7.25 & 237.8  \\
 & & H88$-$H95 & 8702.7 & a & 827.43 & 4.71 & -17.50 & 0.10 & 29.16 & 0.19 & 6925.91 & 11.40 & 173.5  \\
 & & H106$-$H112 & 5002.6 & a & 696.57 & 3.50 & -18.00 & 0.10 & 29.98 & 0.17 & 10830.25 & 8.58 & 196.7  \\
 & & H100$-$H105 & 6020.8 & a & 739.22 & 4.99 & -17.80 & 0.10 & 29.57 & 0.23 & 9528.94 & 12.16 & 146.4  \\
 & & H112 & 4618.8 & a & 671.58 & 9.17 & -18.00 & 0.20 & 29.91 & 0.47 & 11384.82 & 22.46 & 72.4  \\
 & & H111 & 4744.2 & a & 685.84 & 9.12 & -18.50 & 0.20 & 30.13 & 0.46 & 11217.20 & 22.43 & 74.3  \\
 & & H110 & 4874.2 & a & 684.51 & 9.95 & -18.20 & 0.20 & 29.52 & 0.50 & 10998.05 & 24.23 & 68.0  \\
 & & H109 & 5008.9 & a & 711.65 & 11.31 & -17.90 & 0.20 & 29.80 & 0.55 & 10876.80 & 27.66 & 62.2  \\
 & & H108 & 5148.7 & a & 684.14 & 10.93 & -17.60 & 0.20 & 30.62 & 0.56 & 10250.20 & 27.09 & 61.9  \\
 & & H107 & 5293.7 & a & 717.08 & 8.52 & -17.80 & 0.20 & 29.65 & 0.41 & 10522.32 & 20.78 & 83.2  \\
 & & H106 & 5444.3 & a & 718.85 & 9.38 & -17.90 & 0.20 & 30.05 & 0.45 & 10282.45 & 23.03 & 75.7  \\
 & & H105 & 5600.6 & a & 752.66 & 8.56 & -17.90 & 0.20 & 29.39 & 0.39 & 10195.95 & 20.78 & 86.9  \\
 & & H104 & 5762.9 & a & 742.78 & 20.84 & -17.70 & 0.40 & 29.54 & 0.96 & 9996.66 & 50.73 & 35.2  \\
 & & H103 & 5931.5 & a & 754.28 & 9.25 & -17.60 & 0.20 & 29.77 & 0.42 & 9822.16 & 22.60 & 80.6  \\
 & & H102 & 6106.9 & a & 751.66 & 9.71 & -17.90 & 0.20 & 29.53 & 0.44 & 9639.72 & 23.63 & 76.5  \\
 & & H101 & 6289.1 & a & 428.98 & 15.06 & -17.80 & 0.50 & 31.47 & 1.28 & 5006.85 & 37.83 & 28.2  \\
 & & H100 & 6478.8 & a & 750.85 & 8.38 & -18.00 & 0.20 & 29.42 & 0.38 & 9124.88 & 20.36 & 88.6  \\
 & & H94 & 7792.9 & a & 695.71 & 17.71 & -18.20 & 0.40 & 28.14 & 0.83 & 6104.47 & 42.07 & 38.8  \\
 & & H92 & 8309.4 & a & 789.37 & 9.22 & -17.30 & 0.20 & 29.05 & 0.39 & 7023.51 & 22.26 & 84.6  \\
 & & H91 & 8584.8 & a & 841.38 & 8.26 & -17.60 & 0.10 & 28.92 & 0.33 & 7208.23 & 19.90 & 100.7  \\
 & & H89 & 9173.3 & a & 850.29 & 8.03 & -17.50 & 0.10 & 29.15 & 0.32 & 6824.08 & 19.43 & 104.6  \\
 & & H88 & 9487.8 & a & 919.68 & 19.94 & -17.60 & 0.30 & 29.26 & 0.73 & 6533.02 & 48.31 & 45.6  \\
G348.710$-$01.044 & ch268 & H88$-$H112 & 5715.7 & a & 2101.60 & 7.18 & -12.30 & 0.00 & 26.51 & 0.10 & 25053.70 & 16.56 & 289.3  \\
 & & H100$-$H112 & 5294.7 & a & 2063.33 & 6.89 & -12.40 & 0.00 & 26.69 & 0.10 & 26256.64 & 15.94 & 296.1  \\
 & & H88$-$H95 & 8545.8 & a & 2364.82 & 12.41 & -11.50 & 0.10 & 25.41 & 0.15 & 16975.13 & 28.02 & 188.3  \\
 & & H106$-$H112 & 4941.7 & a & 1990.32 & 8.39 & -12.60 & 0.10 & 27.01 & 0.13 & 27415.78 & 19.54 & 234.3  \\
 & & H100$-$H105 & 5969.8 & a & 2207.93 & 11.22 & -12.10 & 0.10 & 26.22 & 0.15 & 24039.92 & 25.74 & 194.4  \\
 & & H112 & 4618.8 & a & 1898.41 & 16.33 & -12.60 & 0.10 & 26.82 & 0.27 & 28811.75 & 37.89 & 114.9  \\
 & & H111 & 4744.2 & a & 1940.05 & 18.32 & -12.80 & 0.10 & 27.91 & 0.30 & 28200.70 & 43.35 & 104.7  \\
 & & H110 & 4874.2 & a & 1951.38 & 19.97 & -12.70 & 0.10 & 26.82 & 0.32 & 27389.94 & 46.33 & 96.6  \\
 & & H109 & 5008.9 & a & 2078.20 & 21.90 & -12.70 & 0.10 & 26.97 & 0.33 & 27227.07 & 50.95 & 93.8  \\
 & & H108 & 5148.7 & a & 2053.22 & 28.56 & -12.50 & 0.20 & 26.63 & 0.43 & 25477.24 & 66.03 & 71.0  \\
 & & H107 & 5293.7 & a & 2068.58 & 22.14 & -12.50 & 0.10 & 26.77 & 0.33 & 26467.98 & 51.32 & 92.3  \\
 & & H106 & 5444.3 & a & 2091.87 & 22.33 & -12.30 & 0.10 & 26.76 & 0.33 & 25680.12 & 51.76 & 92.6  \\
 & & H105 & 5600.6 & a & 2178.32 & 20.90 & -12.50 & 0.10 & 26.48 & 0.29 & 25523.37 & 48.18 & 103.0  \\
 & & H104 & 5762.9 & a & 2190.39 & 23.83 & -12.20 & 0.10 & 25.86 & 0.32 & 24967.11 & 54.30 & 90.8  \\
 & & H103 & 5931.5 & a & 2207.72 & 26.36 & -12.20 & 0.20 & 26.27 & 0.36 & 24376.35 & 60.52 & 82.8  \\
 & & H102 & 6106.9 & a & 2293.31 & 21.55 & -11.90 & 0.10 & 26.02 & 0.28 & 24061.77 & 49.24 & 105.2  \\
 & & H101 & 6289.1 & a & 957.88 & 31.96 & -11.50 & 0.40 & 26.65 & 1.03 & 9589.06 & 73.88 & 29.6  \\
 & & H100 & 6478.8 & a & 2304.55 & 22.61 & -11.90 & 0.10 & 26.74 & 0.30 & 22483.88 & 52.37 & 100.7  \\
 & & H94 & 7792.9 & a & 2175.11 & 32.52 & -11.60 & 0.20 & 25.53 & 0.44 & 17137.92 & 73.60 & 66.1  \\
 & & H92 & 8309.4 & a & 2277.74 & 23.82 & -11.20 & 0.10 & 25.11 & 0.30 & 17297.05 & 53.48 & 94.5  \\
 & & H91 & 8584.8 & a & 2340.22 & 28.18 & -11.50 & 0.10 & 25.20 & 0.35 & 16491.60 & 63.38 & 82.1  \\
 & & H89 & 9173.3 & a & 2579.39 & 24.67 & -11.60 & 0.10 & 25.04 & 0.28 & 17142.45 & 55.30 & 103.3  \\
 & & H88 & 9487.8 & a & 2457.78 & 59.21 & -10.90 & 0.30 & 25.87 & 0.72 & 15179.85 & 134.92 & 41.0  \\
G348.892$-$00.179 & fa644 & H88$-$H112 & 6372.9 & a & 21.59 & 0.96 & 11.00 & 0.60 & 25.85 & 1.33 & 375.40 & 2.19 & 22.2  \\
 & & H100$-$H112 & 5445.3 & a & 17.91 & 1.21 & 10.90 & 0.70 & 22.20 & 1.73 & 375.54 & 2.54 & 14.7  \\
 & & H88$-$H95 & 8343.4 & a & 28.21 & 1.60 & 11.40 & 0.90 & 31.55 & 2.09 & 375.35 & 4.00 & 17.6  \\
 & & H106$-$H112 & 5013.7 & a & 17.00 & 1.70 & 11.20 & 1.00 & 21.31 & 2.47 & 376.92 & 3.51 & 9.9  \\
 & & H100$-$H105 & 6065.8 & a & 18.91 & 1.94 & 10.40 & 1.20 & 23.56 & 2.86 & 373.68 & 4.19 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.16 & 10.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.57 & 8.96 & \nodata  \\
 & & H110 & 4874.2 & a & 22.50 & 4.75 & 12.20 & 2.00 & 18.91 & 4.84 & 385.17 & 9.12 & 4.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.68 & 9.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.55 & 9.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 374.21 & 10.07 & \nodata  \\
 & & H106 & 5444.3 & a & 22.02 & 4.77 & 13.30 & 2.50 & 23.17 & 6.25 & 375.78 & 10.08 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.93 & 11.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.88 & 11.80 & \nodata  \\
 & & H103 & 5931.5 & a & 19.79 & 4.57 & 11.20 & 3.10 & 26.71 & 8.87 & 371.09 & 10.00 & 4.5  \\
 & & H102 & 6106.9 & a & 22.35 & 4.65 & 9.50 & 2.50 & 24.02 & 7.41 & 369.66 & 9.57 & 5.1  \\
 & & H101 & 6289.1 & a & 19.51 & 4.69 & 13.40 & 6.50 & 32.80 & 21.19 & 371.85 & 10.40 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.30 & 10.59 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.37 & 10.90 & \nodata  \\
 & & H94 & 7792.9 & a & 32.28 & 3.96 & 10.70 & 1.60 & 26.48 & 3.87 & 383.27 & 9.06 & 8.1  \\
 & & H93 & 8045.6 & a & 37.11 & 6.46 & 11.80 & 1.50 & 18.16 & 3.77 & 366.46 & 12.20 & 5.7  \\
 & & H92 & 8309.4 & a & 28.72 & 4.68 & 16.50 & 2.60 & 31.91 & 7.86 & 368.76 & 11.04 & 6.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.20 & 9.39 & \nodata  \\
 & & H89 & 9173.3 & a & 31.42 & 3.88 & 12.00 & 2.20 & 35.86 & 6.38 & 384.00 & 9.81 & 8.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.38 & 15.57 & \nodata  \\
G349.328+00.020 & gs038 & H88$-$H112 & 6161.3 & a & 17.00 & 1.02 & 15.10 & 0.70 & 24.68 & 1.71 & 241.02 & 2.26 & 16.6  \\
 & & H100$-$H112 & 5450.0 & a & 14.91 & 1.14 & 15.50 & 1.00 & 25.84 & 2.32 & 246.31 & 2.59 & 13.0  \\
 & & H88$-$H95 & 8400.8 & a & 23.94 & 2.00 & 14.40 & 1.00 & 23.45 & 2.30 & 224.29 & 4.33 & 11.9  \\
 & & H106$-$H112 & 5021.7 & a & 13.17 & 1.62 & 15.40 & 1.60 & 26.65 & 4.49 & 242.34 & 3.59 & 8.4  \\
 & & H100$-$H105 & 6048.2 & a & 16.94 & 1.85 & 16.10 & 1.40 & 25.95 & 3.34 & 251.93 & 4.18 & 9.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.37 & 10.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.62 & 9.66 & \nodata  \\
 & & H110 & 4874.2 & a & 18.63 & 4.17 & 14.20 & 2.60 & 23.53 & 7.19 & 228.42 & 8.67 & 4.6  \\
 & & H109 & 5008.9 & a & 18.32 & 4.48 & 16.00 & 2.30 & 19.04 & 5.84 & 229.85 & 8.55 & 4.1  \\
 & & H108 & 5148.7 & a & 18.14 & 5.44 & 18.30 & 4.40 & 25.69 & 17.19 & 244.21 & 10.49 & 3.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.84 & 9.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.22 & 9.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.90 & 11.99 & \nodata  \\
 & & H104 & 5762.9 & a & 24.91 & 6.40 & 21.70 & 1.80 & 14.49 & 4.52 & 247.61 & 10.76 & 3.9  \\
 & & H103 & 5931.5 & a & 18.38 & 4.08 & 21.20 & 8.50 & 43.51 & 31.21 & 259.43 & 9.95 & 5.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.31 & 10.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.77 & 10.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.28 & 10.34 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.43 & 13.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.52 & 10.64 & \nodata  \\
 & & H93 & 8045.6 & a & 30.18 & 7.62 & 17.00 & 2.30 & 18.92 & 5.96 & 231.35 & 14.53 & 4.0  \\
 & & H92 & 8309.4 & a & 30.07 & 7.53 & 13.00 & 1.90 & 15.90 & 4.79 & 222.46 & 13.30 & 4.0  \\
 & & H91 & 8584.8 & a & 21.65 & 4.74 & 17.60 & 6.20 & 40.04 & 26.50 & 224.19 & 10.83 & 5.6  \\
 & & H89 & 9173.3 & a & 23.34 & 4.89 & 12.60 & 3.20 & 30.14 & 9.55 & 219.45 & 11.21 & 5.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.61 & 14.88 & \nodata  \\
G350.105+00.081 & ch273 & H88$-$H112 & 5958.6 & a & 524.97 & 1.82 & -70.00 & 0.00 & 26.91 & 0.11 & 6323.43 & 4.23 & 285.3  \\
 & & H100$-$H112 & 5423.0 & a & 490.27 & 1.96 & -69.90 & 0.10 & 27.14 & 0.13 & 6517.80 & 4.57 & 247.3  \\
 & & H88$-$H95 & 8763.5 & a & 706.15 & 4.16 & -70.20 & 0.10 & 26.09 & 0.18 & 5304.10 & 9.53 & 167.6  \\
 & & H106$-$H112 & 4970.9 & a & 456.40 & 2.76 & -70.00 & 0.10 & 27.50 & 0.19 & 6672.61 & 6.48 & 163.6  \\
 & & H100$-$H105 & 5997.7 & a & 533.77 & 2.83 & -69.90 & 0.10 & 26.81 & 0.16 & 6321.90 & 6.57 & 186.4  \\
 & & H112 & 4618.8 & a & 421.21 & 6.76 & -70.20 & 0.20 & 27.41 & 0.51 & 6767.54 & 15.85 & 61.6  \\
 & & H111 & 4744.2 & a & 424.65 & 5.29 & -70.00 & 0.20 & 28.16 & 0.41 & 6737.26 & 12.58 & 79.3  \\
 & & H110 & 4874.2 & a & 440.42 & 7.99 & -70.00 & 0.20 & 26.59 & 0.56 & 6678.77 & 18.47 & 54.4  \\
 & & H109 & 5008.9 & a & 472.83 & 7.52 & -69.90 & 0.20 & 26.88 & 0.49 & 6674.81 & 17.46 & 62.2  \\
 & & H108 & 5148.7 & a & 471.89 & 10.04 & -69.60 & 0.30 & 26.97 & 0.66 & 6548.26 & 23.35 & 46.5  \\
 & & H107 & 5293.7 & a & 495.24 & 8.36 & -69.80 & 0.20 & 26.71 & 0.52 & 6616.89 & 19.36 & 58.5  \\
 & & H106 & 5444.3 & a & 494.84 & 6.87 & -70.10 & 0.20 & 26.61 & 0.43 & 6556.33 & 15.87 & 71.2  \\
 & & H105 & 5600.6 & a & 513.96 & 6.89 & -70.00 & 0.20 & 26.08 & 0.40 & 6509.48 & 15.77 & 73.7  \\
 & & H104 & 5762.9 & a & 511.52 & 7.86 & -69.90 & 0.20 & 26.46 & 0.47 & 6447.36 & 18.11 & 64.3  \\
 & & H103 & 5931.5 & a & 528.90 & 6.13 & -69.80 & 0.20 & 26.78 & 0.36 & 6399.17 & 14.22 & 85.2  \\
 & & H102 & 6106.9 & a & 540.51 & 6.49 & -69.90 & 0.20 & 27.10 & 0.38 & 6316.99 & 15.14 & 82.3  \\
 & & H101 & 6289.1 & a & 439.33 & 16.92 & -70.00 & 0.50 & 26.71 & 1.19 & 4638.33 & 39.16 & 25.7  \\
 & & H100 & 6478.8 & a & 573.11 & 6.22 & -69.70 & 0.10 & 26.80 & 0.34 & 6169.73 & 14.42 & 91.1  \\
 & & H94 & 7792.9 & a & 555.60 & 13.78 & -70.50 & 0.30 & 25.45 & 0.73 & 4535.22 & 31.13 & 39.9  \\
 & & H92 & 8309.4 & a & 698.54 & 8.32 & -70.60 & 0.20 & 26.70 & 0.37 & 5538.88 & 19.26 & 83.0  \\
 & & H91 & 8584.8 & a & 703.69 & 8.36 & -70.00 & 0.20 & 26.88 & 0.37 & 5395.15 & 19.43 & 83.1  \\
 & & H89 & 9173.3 & a & 732.24 & 8.31 & -69.70 & 0.10 & 25.62 & 0.34 & 5336.78 & 18.83 & 87.1  \\
 & & H88 & 9487.8 & a & 747.43 & 9.45 & -70.30 & 0.20 & 25.09 & 0.37 & 5142.10 & 21.20 & 78.2  \\
G350.180+00.014 & ch273 & H88$-$H112 & 6393.7 & a & 2.18 & 0.13 & -66.10 & 0.70 & 25.67 & 1.75 & 24.49 & 0.29 & 16.8  \\
 & & H100$-$H112 & 6400.9 & a & 2.17 & 0.13 & -66.10 & 0.70 & 25.68 & 1.75 & 24.36 & 0.29 & 16.8  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.02 & 0.12 & \nodata  \\
 & & H106$-$H112 & 4990.1 & a & 38.05 & 2.70 & -66.70 & 0.90 & 25.95 & 2.15 & 418.37 & 6.14 & 14.0  \\
 & & H100$-$H105 & 6460.2 & a & 0.65 & 0.07 & -65.00 & 1.40 & 27.38 & 3.35 & 7.80 & 0.15 & 9.8  \\
 & & H112 & 4618.8 & a & 40.69 & 8.17 & -71.30 & 2.30 & 23.54 & 6.18 & 518.89 & 17.18 & 5.1  \\
 & & H111 & 4744.2 & a & 46.14 & 6.50 & -65.90 & 1.90 & 27.06 & 4.71 & 476.46 & 14.85 & 7.2  \\
 & & H110 & 4874.2 & a & 33.47 & 6.84 & -66.10 & 3.10 & 29.28 & 9.42 & 427.70 & 15.32 & 5.2  \\
 & & H109 & 5008.9 & a & 46.69 & 8.10 & -65.50 & 2.30 & 25.47 & 6.95 & 436.72 & 16.90 & 6.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.24 & 15.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.09 & 16.31 & \nodata  \\
 & & H106 & 5444.3 & a & 40.30 & 6.09 & -66.20 & 2.00 & 27.39 & 5.28 & 323.46 & 13.88 & 6.7  \\
 & & H105 & 5600.6 & a & 24.57 & 5.44 & -63.40 & 4.30 & 36.66 & 14.27 & 298.91 & 13.28 & 5.0  \\
 & & H104 & 5762.9 & a & 21.03 & 4.34 & -67.10 & 3.00 & 29.24 & 8.85 & 245.90 & 9.87 & 5.1  \\
 & & H103 & 5931.5 & a & 18.87 & 4.75 & -68.10 & 5.40 & 36.14 & 22.81 & 211.37 & 10.58 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.96 & 5.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.89 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.02 & 0.12 & \nodata  \\
G350.505+00.956 & ch274 & H88$-$H112 & 6166.4 & a & 235.02 & 0.96 & -9.80 & 0.10 & 39.77 & 0.19 & 4604.38 & 2.72 & 241.6  \\
 & & H100$-$H112 & 5427.1 & a & 202.57 & 1.05 & -10.30 & 0.10 & 40.63 & 0.24 & 4645.45 & 3.00 & 190.4  \\
 & & H88$-$H95 & 8746.1 & a & 350.01 & 2.28 & -8.90 & 0.10 & 38.21 & 0.29 & 4461.38 & 6.33 & 151.4  \\
 & & H106$-$H112 & 4994.0 & a & 181.91 & 1.41 & -10.50 & 0.20 & 40.87 & 0.37 & 4627.08 & 4.04 & 127.4  \\
 & & H100$-$H105 & 5957.6 & a & 227.83 & 1.55 & -10.00 & 0.10 & 40.29 & 0.32 & 4668.12 & 4.41 & 145.2  \\
 & & H112 & 4618.8 & a & 154.45 & 3.70 & -10.50 & 0.50 & 40.10 & 1.12 & 4565.51 & 10.48 & 41.3  \\
 & & H111 & 4744.2 & a & 171.49 & 3.25 & -11.20 & 0.40 & 41.57 & 0.91 & 4597.22 & 9.39 & 52.2  \\
 & & H110 & 4874.2 & a & 174.17 & 3.50 & -10.80 & 0.40 & 40.88 & 0.95 & 4619.89 & 10.03 & 49.1  \\
 & & H109 & 5008.9 & a & 182.24 & 3.82 & -10.50 & 0.40 & 39.78 & 0.97 & 4641.20 & 10.79 & 47.2  \\
 & & H108 & 5148.7 & a & 190.21 & 4.93 & -10.00 & 0.50 & 40.74 & 1.22 & 4673.55 & 14.07 & 38.2  \\
 & & H107 & 5293.7 & a & 200.12 & 3.75 & -10.40 & 0.40 & 39.54 & 0.86 & 4656.68 & 10.57 & 52.7  \\
 & & H106 & 5444.3 & a & 202.17 & 3.90 & -9.90 & 0.40 & 39.75 & 0.89 & 4674.58 & 11.01 & 51.3  \\
 & & H105 & 5600.6 & a & 212.14 & 3.49 & -9.80 & 0.30 & 40.38 & 0.77 & 4678.96 & 9.93 & 60.1  \\
 & & H104 & 5762.9 & a & 216.65 & 3.25 & -10.20 & 0.30 & 40.08 & 0.69 & 4691.92 & 9.21 & 65.9  \\
 & & H103 & 5931.5 & a & 231.16 & 3.87 & -9.70 & 0.30 & 40.15 & 0.78 & 4683.26 & 10.99 & 59.0  \\
 & & H102 & 6106.9 & a & 235.85 & 3.48 & -10.10 & 0.30 & 39.93 & 0.68 & 4690.93 & 9.86 & 66.9  \\
 & & H101 & 6289.1 & a & 217.76 & 7.92 & -9.80 & 0.80 & 42.49 & 1.82 & 4360.29 & 22.99 & 27.3  \\
 & & H100 & 6478.8 & a & 251.94 & 4.12 & -9.80 & 0.30 & 39.08 & 0.74 & 4646.42 & 11.52 & 60.5  \\
 & & H94 & 7792.9 & a & 305.21 & 5.26 & -8.60 & 0.30 & 39.02 & 0.78 & 4484.65 & 14.69 & 57.5  \\
 & & H92 & 8309.4 & a & 329.30 & 4.40 & -8.70 & 0.30 & 38.16 & 0.59 & 4467.01 & 12.18 & 73.9  \\
 & & H91 & 8584.8 & a & 344.91 & 3.89 & -9.50 & 0.20 & 38.09 & 0.50 & 4490.60 & 10.75 & 87.7  \\
 & & H89 & 9173.3 & a & 364.70 & 4.10 & -9.10 & 0.20 & 38.26 & 0.50 & 4432.92 & 11.35 & 88.0  \\
 & & H88 & 9487.8 & a & 389.28 & 4.39 & -8.30 & 0.20 & 38.11 & 0.50 & 4443.84 & 12.15 & 87.6  \\
G350.769$-$00.079 & ch275 & H88$-$H112 & 8019.7 & a & 0.25 & 0.03 & -62.90 & 1.50 & 23.16 & 3.55 & 3.33 & 0.07 & 7.4  \\
 & & H100$-$H112 & 6188.1 & a & 1.10 & 0.15 & -63.80 & 1.60 & 23.29 & 3.87 & 14.26 & 0.33 & 7.2  \\
 & & H88$-$H95 & 8536.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5016.4 & a & 9.49 & 1.92 & -65.40 & 2.10 & 21.61 & 5.06 & 139.01 & 4.01 & 4.9  \\
 & & H100$-$H105 & 6272.5 & a & 0.53 & 0.09 & -62.10 & 2.10 & 23.85 & 4.89 & 5.27 & 0.21 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.95 & 11.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.40 & 10.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.24 & 10.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.86 & 12.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.85 & 12.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.73 & 11.36 & \nodata  \\
 & & H106 & 5444.3 & a & 19.82 & 5.48 & -64.70 & 2.20 & 16.46 & 5.55 & 124.24 & 9.81 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.15 & 9.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.81 & 10.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.36 & 10.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.76 & 11.84 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.00 & 11.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.08 & \nodata  \\
G350.781$-$00.027 & ch275 & H88$-$H112 & 6177.1 & a & 81.96 & 1.00 & 11.70 & 0.20 & 35.93 & 0.51 & 1585.17 & 2.68 & 81.1  \\
 & & H100$-$H112 & 5400.9 & a & 70.01 & 1.19 & 11.30 & 0.30 & 37.00 & 0.73 & 1614.52 & 3.25 & 58.0  \\
 & & H88$-$H95 & 8812.9 & a & 121.99 & 2.07 & 12.40 & 0.30 & 32.54 & 0.64 & 1486.69 & 5.29 & 58.2  \\
 & & H106$-$H112 & 5000.3 & a & 65.21 & 1.60 & 10.80 & 0.50 & 39.24 & 1.11 & 1634.28 & 4.49 & 40.2  \\
 & & H100$-$H105 & 5961.3 & a & 77.32 & 1.76 & 11.90 & 0.40 & 34.84 & 0.92 & 1586.53 & 4.66 & 43.4  \\
 & & H112 & 4618.8 & a & 61.65 & 3.66 & 9.00 & 1.10 & 37.28 & 2.62 & 1641.87 & 9.95 & 16.7  \\
 & & H111 & 4744.2 & a & 60.25 & 3.99 & 9.90 & 1.20 & 37.26 & 3.01 & 1639.38 & 10.74 & 15.2  \\
 & & H110 & 4874.2 & a & 57.21 & 3.94 & 12.30 & 1.30 & 37.67 & 3.23 & 1655.18 & 10.59 & 14.7  \\
 & & H109 & 5008.9 & a & 64.64 & 3.96 & 11.80 & 1.20 & 39.58 & 2.98 & 1637.11 & 10.94 & 16.5  \\
 & & H108 & 5148.7 & a & 65.69 & 5.16 & 12.30 & 1.50 & 38.53 & 3.74 & 1617.02 & 14.08 & 12.8  \\
 & & H107 & 5293.7 & a & 70.26 & 3.63 & 9.90 & 1.00 & 39.92 & 2.44 & 1630.93 & 10.19 & 19.3  \\
 & & H106 & 5444.3 & a & 67.64 & 4.17 & 12.30 & 1.20 & 38.26 & 2.83 & 1614.46 & 11.41 & 16.2  \\
 & & H105 & 5600.6 & a & 71.30 & 3.74 & 11.70 & 0.90 & 35.23 & 2.17 & 1605.02 & 9.91 & 18.9  \\
 & & H104 & 5762.9 & a & 71.08 & 4.05 & 12.60 & 1.10 & 39.20 & 2.65 & 1589.37 & 11.27 & 17.5  \\
 & & H103 & 5931.5 & a & 74.32 & 4.19 & 12.80 & 0.90 & 34.17 & 2.29 & 1593.78 & 10.88 & 17.7  \\
 & & H102 & 6106.9 & a & 80.79 & 4.56 & 12.10 & 0.80 & 29.97 & 1.98 & 1590.61 & 11.15 & 17.6  \\
 & & H101 & 6289.1 & a & 75.82 & 8.04 & 13.20 & 1.90 & 37.22 & 5.24 & 1495.92 & 21.15 & 9.7  \\
 & & H100 & 6478.8 & a & 89.99 & 4.38 & 11.00 & 0.80 & 32.72 & 1.84 & 1577.81 & 11.20 & 20.4  \\
 & & H94 & 7792.9 & a & 132.13 & 8.50 & 12.60 & 0.90 & 29.45 & 2.24 & 1565.19 & 20.53 & 15.5  \\
 & & H92 & 8309.4 & a & 114.57 & 4.81 & 13.30 & 0.70 & 32.80 & 1.61 & 1472.22 & 12.31 & 23.6  \\
 & & H91 & 8584.8 & a & 126.10 & 4.32 & 12.70 & 0.50 & 30.99 & 1.23 & 1493.19 & 10.74 & 28.9  \\
 & & H89 & 9173.3 & a & 125.70 & 4.30 & 11.80 & 0.60 & 32.92 & 1.32 & 1480.65 & 11.00 & 29.0  \\
 & & H88 & 9487.8 & a & 117.98 & 4.71 & 12.40 & 0.70 & 33.27 & 1.54 & 1474.97 & 12.13 & 24.8  \\
G351.170+00.704 & mos003 & H88$-$H112 & 5635.2 & a & 0.04 & 0.00 & -0.90 & 0.30 & 24.06 & 0.70 & 0.57 & 0.00 & 39.4  \\
 & & H100$-$H112 & 5483.2 & a & 0.04 & 0.00 & -0.90 & 0.30 & 24.08 & 0.70 & 0.59 & 0.00 & 39.1  \\
 & & H88$-$H95 & 9369.1 & a & 0.01 & 0.00 & -1.20 & 2.70 & 25.66 & 8.30 & 0.11 & 0.00 & 5.3  \\
 & & H106$-$H112 & 5088.9 & a & 0.03 & 0.00 & -1.40 & 0.50 & 23.64 & 1.14 & 0.59 & 0.00 & 23.8  \\
 & & H100$-$H105 & 5916.4 & a & 0.05 & 0.00 & -0.60 & 0.40 & 24.67 & 0.88 & 0.58 & 0.00 & 32.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 0.03 & 0.00 & -10.10 & 2.00 & 29.83 & 5.90 & 0.42 & 0.01 & 8.0  \\
 & & H110 & 4874.2 & a & 0.02 & 0.00 & -0.60 & 1.70 & 24.30 & 4.65 & 0.55 & 0.01 & 7.1  \\
 & & H109 & 5008.9 & a & 0.04 & 0.00 & -1.10 & 0.90 & 22.87 & 2.37 & 0.63 & 0.01 & 12.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 0.05 & 0.00 & -0.80 & 0.80 & 19.74 & 1.79 & 0.70 & 0.01 & 12.6  \\
 & & H106 & 5444.3 & a & 0.05 & 0.00 & -0.10 & 0.70 & 23.55 & 1.74 & 0.69 & 0.01 & 15.6  \\
 & & H105 & 5600.6 & a & 0.06 & 0.00 & -2.20 & 0.60 & 24.59 & 1.50 & 0.77 & 0.01 & 18.8  \\
 & & H104 & 5762.9 & a & 0.05 & 0.00 & -0.70 & 0.70 & 25.16 & 1.57 & 0.69 & 0.01 & 18.3  \\
 & & H103 & 5931.5 & a & 0.40 & 0.05 & 0.40 & 1.60 & 25.68 & 4.17 & 3.94 & 0.11 & 7.9  \\
 & & H102 & 6106.9 & a & 0.04 & 0.00 & 2.20 & 0.70 & 22.64 & 1.71 & 0.38 & 0.00 & 15.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & 0.03 & 0.00 & 0.00 & 0.80 & 24.11 & 1.92 & 0.25 & 0.00 & 14.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.00 & \nodata  \\
 & & H92 & 8309.4 & a & 0.01 & 0.00 & 6.90 & 1.30 & 16.39 & 3.12 & 0.03 & 0.00 & 6.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
G351.246+00.673 & overlap1 & H88$-$H112 & 6245.2 & a & 994.97 & 3.66 & 0.40 & 0.00 & 27.28 & 0.12 & 13416.64 & 8.58 & 268.3  \\
 & & H100$-$H112 & 5321.1 & a & 848.92 & 6.66 & 0.30 & 0.10 & 27.89 & 0.25 & 14069.32 & 15.76 & 126.0  \\
 & & H88$-$H95 & 8510.5 & a & 1338.62 & 7.18 & 0.60 & 0.10 & 25.67 & 0.16 & 11833.29 & 16.30 & 184.2  \\
 & & H106$-$H112 & 4955.6 & a & 761.39 & 7.49 & 0.40 & 0.10 & 28.63 & 0.33 & 14054.96 & 17.96 & 100.4  \\
 & & H100$-$H105 & 5959.2 & a & 1007.69 & 8.59 & 0.20 & 0.10 & 27.27 & 0.27 & 14088.96 & 20.09 & 116.0  \\
 & & H112 & 4618.8 & a & 625.96 & 11.58 & 0.80 & 0.30 & 29.06 & 0.62 & 13431.95 & 27.95 & 53.4  \\
 & & H111 & 4744.2 & a & 727.88 & 12.33 & 0.00 & 0.20 & 29.97 & 0.59 & 14097.16 & 30.23 & 58.4  \\
 & & H110 & 4874.2 & a & 788.02 & 22.84 & 0.70 & 0.40 & 27.64 & 0.93 & 14277.37 & 53.79 & 34.1  \\
 & & H109 & 5008.9 & a & 794.36 & 20.37 & 0.40 & 0.40 & 29.49 & 0.87 & 14539.43 & 49.56 & 38.5  \\
 & & H108 & 5148.7 & a & 699.36 & 21.66 & 0.90 & 0.40 & 27.26 & 0.98 & 12134.43 & 50.65 & 31.9  \\
 & & H107 & 5293.7 & a & 855.01 & 17.18 & 0.40 & 0.30 & 27.93 & 0.65 & 14798.54 & 40.67 & 49.2  \\
 & & H106 & 5444.3 & a & 952.57 & 21.95 & -0.20 & 0.30 & 27.56 & 0.73 & 14743.70 & 51.63 & 42.9  \\
 & & H105 & 5600.6 & a & 858.12 & 27.12 & 0.20 & 0.40 & 26.98 & 0.99 & 13033.87 & 63.09 & 31.3  \\
 & & H104 & 5762.9 & a & 1018.35 & 17.45 & 0.30 & 0.20 & 27.30 & 0.54 & 14692.48 & 40.84 & 57.7  \\
 & & H103 & 5931.5 & a & 1052.11 & 18.01 & 0.30 & 0.20 & 27.12 & 0.54 & 14587.91 & 42.01 & 57.7  \\
 & & H102 & 6106.9 & a & 1047.81 & 19.46 & 0.60 & 0.20 & 26.88 & 0.58 & 14577.76 & 45.20 & 53.2  \\
 & & H101 & 6289.1 & a & 702.96 & 29.09 & -1.30 & 0.50 & 26.67 & 1.28 & 10443.34 & 67.23 & 23.9  \\
 & & H100 & 6478.8 & a & 1163.17 & 29.37 & -0.10 & 0.30 & 26.41 & 0.77 & 14032.27 & 67.61 & 39.1  \\
 & & H95 & 7550.6 & a & 1165.18 & 23.06 & 0.40 & 0.20 & 25.00 & 0.57 & 12404.70 & 51.62 & 50.0  \\
 & & H94 & 7792.9 & a & 1256.37 & 17.51 & 0.60 & 0.20 & 25.18 & 0.41 & 12404.64 & 39.35 & 70.9  \\
 & & H92 & 8309.4 & a & 1288.71 & 16.34 & 0.50 & 0.20 & 25.66 & 0.38 & 11797.14 & 37.07 & 78.0  \\
 & & H91 & 8584.8 & a & 1346.89 & 17.66 & 0.70 & 0.20 & 25.83 & 0.39 & 11479.83 & 40.22 & 75.4  \\
 & & H89 & 9173.3 & a & 1414.43 & 22.81 & 0.40 & 0.20 & 25.17 & 0.47 & 11635.31 & 51.27 & 61.3  \\
 & & H88 & 9487.8 & a & 1489.60 & 18.57 & 0.80 & 0.20 & 25.94 & 0.37 & 11499.20 & 42.37 & 79.3  \\
G351.246+00.673 & g351.311+ & H88$-$H112 & 9235.8 & a & 2.29 & 0.02 & 0.80 & 0.10 & 27.38 & 0.34 & 24.44 & 0.06 & 91.0  \\
 & & H100$-$H112 & 6109.8 & a & 525.43 & 7.30 & 0.10 & 0.20 & 28.13 & 0.45 & 6610.04 & 17.36 & 71.1  \\
 & & H88$-$H95 & 9244.3 & a & 0.88 & 0.01 & 1.80 & 0.20 & 25.81 & 0.43 & 6.65 & 0.03 & 68.9  \\
 & & H106$-$H112 & 4744.2 & a & 524.57 & 36.67 & 2.00 & 0.90 & 26.94 & 2.19 & 9487.11 & 85.02 & 14.2  \\
 & & H100$-$H105 & 6211.9 & a & 526.12 & 7.45 & -0.00 & 0.20 & 28.16 & 0.46 & 6395.23 & 17.71 & 69.8  \\
 & & H111 & 4744.2 & a & 524.57 & 36.67 & 2.00 & 0.90 & 26.94 & 2.19 & 9487.11 & 85.02 & 14.2  \\
 & & H104 & 5762.9 & a & 673.38 & 25.25 & 0.10 & 0.50 & 27.96 & 1.22 & 8056.40 & 59.64 & 26.4  \\
 & & H103 & 5931.5 & a & 665.85 & 31.97 & 0.40 & 0.70 & 31.14 & 1.77 & 7709.43 & 79.33 & 20.7  \\
 & & H101 & 6289.1 & a & 494.75 & 8.20 & -0.20 & 0.20 & 27.58 & 0.53 & 6051.25 & 19.29 & 59.6  \\
 & & H100 & 6478.8 & a & 479.58 & 24.83 & 1.40 & 0.70 & 28.13 & 1.69 & 5996.29 & 58.86 & 19.1  \\
 & & H94 & 7792.9 & a & 649.81 & 19.45 & 1.10 & 0.40 & 25.31 & 0.88 & 6397.21 & 43.84 & 33.0  \\
 & & H92 & 8309.4 & a & 501.21 & 38.30 & -3.00 & 1.10 & 28.28 & 2.53 & 4982.90 & 90.83 & 13.0  \\
 & & H91 & 8584.8 & a & 598.69 & 10.59 & 0.40 & 0.20 & 25.35 & 0.52 & 3529.05 & 23.89 & 55.9  \\
 & & H89 & 9173.3 & a & 0.32 & 0.01 & 5.40 & 0.30 & 20.81 & 0.71 & 2.05 & 0.02 & 33.7  \\
 & & H88 & 9487.8 & a & 0.13 & 0.01 & 0.40 & 1.60 & 37.60 & 4.42 & 1.57 & 0.03 & 12.2  \\
G351.246+00.673 & mos003 & H88$-$H112 & 6653.0 & a & 1083.03 & 4.90 & 0.40 & 0.10 & 27.14 & 0.14 & 13411.80 & 11.44 & 218.4  \\
 & & H100$-$H112 & 5288.3 & a & 920.15 & 6.40 & 0.10 & 0.10 & 28.63 & 0.23 & 14739.95 & 15.34 & 142.1  \\
 & & H88$-$H95 & 8534.4 & a & 1310.51 & 7.52 & 0.60 & 0.10 & 25.81 & 0.17 & 11580.12 & 17.11 & 172.3  \\
 & & H106$-$H112 & 4931.1 & a & 822.96 & 10.59 & 0.40 & 0.20 & 28.42 & 0.42 & 14964.66 & 25.29 & 76.8  \\
 & & H100$-$H105 & 5942.3 & a & 1077.02 & 11.46 & -0.20 & 0.10 & 27.60 & 0.34 & 14347.45 & 26.97 & 92.9  \\
 & & H112 & 4618.8 & a & 675.67 & 15.11 & 0.80 & 0.30 & 29.33 & 0.76 & 14038.07 & 36.64 & 44.2  \\
 & & H111 & 4744.2 & a & 772.19 & 22.24 & 0.70 & 0.40 & 28.42 & 0.95 & 14292.32 & 53.10 & 34.3  \\
 & & H110 & 4874.2 & a & 858.10 & 31.61 & 0.80 & 0.50 & 27.05 & 1.15 & 14742.67 & 73.66 & 26.8  \\
 & & H109 & 5008.9 & a & 827.01 & 27.36 & 0.40 & 0.50 & 29.80 & 1.14 & 14918.21 & 66.91 & 29.9  \\
 & & H108 & 5148.7 & a & 782.00 & 33.96 & 1.00 & 0.60 & 26.83 & 1.35 & 12847.38 & 78.71 & 22.8  \\
 & & H107 & 5293.7 & a & 882.02 & 21.98 & 0.50 & 0.30 & 28.43 & 0.82 & 15058.39 & 52.48 & 39.7  \\
 & & H106 & 5444.3 & a & 1722.88 & 63.52 & -2.50 & 0.40 & 23.86 & 1.02 & 27480.91 & 138.90 & 26.8  \\
 & & H105 & 5600.6 & a & 958.04 & 40.37 & 0.00 & 0.60 & 27.03 & 1.32 & 13950.61 & 93.95 & 23.5  \\
 & & H104 & 5762.9 & a & 1045.65 & 21.43 & 0.40 & 0.30 & 27.34 & 0.65 & 13905.79 & 50.19 & 48.2  \\
 & & H103 & 5931.5 & a & 1136.80 & 23.95 & 0.40 & 0.30 & 27.92 & 0.68 & 14813.00 & 56.69 & 46.9  \\
 & & H102 & 6106.9 & a & 1807.60 & 67.75 & -3.50 & 0.50 & 24.52 & 1.06 & 25355.34 & 150.22 & 26.4  \\
 & & H101 & 6289.1 & a & 757.14 & 37.18 & -1.70 & 0.60 & 26.06 & 1.49 & 10763.76 & 84.87 & 20.2  \\
 & & H100 & 6478.8 & a & 1162.28 & 34.57 & 0.10 & 0.40 & 26.77 & 0.92 & 13727.95 & 80.06 & 33.3  \\
 & & H95 & 7550.6 & a & 1456.06 & 38.69 & -0.10 & 0.30 & 26.45 & 0.81 & 15364.97 & 89.16 & 37.2  \\
 & & H94 & 7792.9 & a & 1257.88 & 18.37 & 0.70 & 0.20 & 25.10 & 0.42 & 12343.51 & 41.23 & 67.7  \\
 & & H92 & 8309.4 & a & 1261.52 & 17.90 & 0.20 & 0.20 & 25.72 & 0.42 & 11604.42 & 40.66 & 69.7  \\
 & & H91 & 8584.8 & a & 1344.19 & 18.72 & 0.80 & 0.20 & 25.92 & 0.42 & 11229.07 & 42.70 & 70.9  \\
 & & H89 & 9173.3 & a & 1302.68 & 22.94 & 0.50 & 0.20 & 25.26 & 0.51 & 11026.79 & 51.66 & 56.1  \\
 & & H88 & 9487.8 & a & 1356.22 & 18.80 & 1.00 & 0.20 & 26.05 & 0.42 & 10461.57 & 42.99 & 71.3  \\
G351.311+00.663 & overlap1 & H88$-$H112 & 8718.3 & a & 6.89 & 0.06 & -6.70 & 0.10 & 24.12 & 0.23 & 88.17 & 0.12 & 121.1  \\
 & & H100$-$H112 & 6206.9 & a & 29.94 & 0.27 & -6.60 & 0.10 & 24.46 & 0.26 & 411.27 & 0.61 & 107.8  \\
 & & H88$-$H95 & 9308.5 & a & 1.48 & 0.03 & -7.20 & 0.20 & 22.73 & 0.46 & 12.24 & 0.06 & 56.3  \\
 & & H106$-$H112 & 4911.3 & a & 404.06 & 4.21 & -6.30 & 0.10 & 25.25 & 0.30 & 6079.72 & 9.47 & 94.9  \\
 & & H100$-$H105 & 6282.7 & a & 8.04 & 0.14 & -7.40 & 0.20 & 21.86 & 0.45 & 79.48 & 0.30 & 55.8  \\
 & & H112 & 4618.8 & a & 418.15 & 15.39 & -5.70 & 0.50 & 28.28 & 1.21 & 6231.78 & 36.59 & 26.9  \\
 & & H111 & 4744.2 & a & 403.53 & 6.73 & -5.90 & 0.20 & 24.99 & 0.48 & 6568.14 & 15.07 & 59.3  \\
 & & H110 & 4874.2 & a & 450.79 & 17.95 & -6.30 & 0.50 & 23.51 & 1.08 & 6619.89 & 38.99 & 24.8  \\
 & & H109 & 5008.9 & a & 464.80 & 13.88 & -6.30 & 0.40 & 26.06 & 0.90 & 6832.61 & 31.73 & 33.1  \\
 & & H108 & 5148.7 & a & 211.13 & 10.19 & -6.80 & 0.60 & 24.02 & 1.34 & 2842.93 & 22.37 & 20.5  \\
 & & H107 & 5293.7 & a & 501.57 & 20.05 & -7.10 & 0.50 & 25.66 & 1.19 & 6356.33 & 45.45 & 24.7  \\
 & & H106 & 5444.3 & a & 468.61 & 20.42 & -7.60 & 0.50 & 24.14 & 1.22 & 6139.64 & 44.94 & 22.7  \\
 & & H105 & 5600.6 & a & 304.79 & 16.46 & -7.70 & 0.60 & 22.26 & 1.39 & 3222.51 & 34.78 & 18.3  \\
 & & H104 & 5762.9 & a & 506.60 & 16.50 & -7.10 & 0.30 & 21.30 & 0.80 & 4944.70 & 34.10 & 30.3  \\
 & & H103 & 5931.5 & a & 510.11 & 23.78 & -7.80 & 0.60 & 24.61 & 1.33 & 4881.50 & 52.84 & 21.2  \\
 & & H102 & 6106.9 & a & 450.35 & 16.68 & -7.30 & 0.40 & 21.01 & 0.90 & 4591.52 & 34.26 & 26.7  \\
 & & H101 & 6289.1 & a & 0.91 & 0.05 & -7.80 & 0.60 & 21.21 & 1.40 & 8.67 & 0.11 & 17.4  \\
 & & H100 & 6478.8 & a & 420.72 & 14.87 & -6.80 & 0.40 & 22.14 & 0.90 & 4015.34 & 31.35 & 28.0  \\
 & & H95 & 7550.6 & a & 312.59 & 22.84 & -7.50 & 0.90 & 24.16 & 2.18 & 2899.65 & 49.34 & 13.8  \\
 & & H94 & 7792.9 & a & 213.50 & 10.25 & -7.40 & 0.50 & 20.09 & 1.11 & 2145.61 & 20.58 & 20.6  \\
 & & H92 & 8309.4 & a & 435.68 & 18.70 & -6.90 & 0.40 & 19.96 & 0.99 & 2267.49 & 37.44 & 23.0  \\
 & & H91 & 8584.8 & a & 130.13 & 3.24 & -7.40 & 0.30 & 23.25 & 0.67 & 1010.81 & 6.99 & 39.7  \\
 & & H89 & 9173.3 & a & 0.19 & 0.01 & -7.10 & 0.90 & 27.34 & 2.22 & 1.84 & 0.03 & 15.0  \\
 & & H88 & 9487.8 & a & 0.17 & 0.01 & -4.60 & 1.00 & 24.96 & 2.46 & 1.76 & 0.03 & 12.0  \\
G351.311+00.663 & g351.311+ & H88$-$H112 & 8013.8 & a & 567.75 & 5.66 & -8.00 & 0.10 & 23.45 & 0.27 & 4834.56 & 12.27 & 99.2  \\
 & & H100$-$H112 & 5992.0 & a & 536.56 & 10.75 & -6.90 & 0.20 & 24.66 & 0.57 & 5721.63 & 23.92 & 49.3  \\
 & & H88$-$H95 & 8874.7 & a & 584.02 & 6.47 & -8.40 & 0.10 & 23.03 & 0.29 & 4456.28 & 13.90 & 89.3  \\
 & & H106$-$H112 & 4744.2 & a & 537.93 & 41.40 & -4.80 & 1.00 & 25.42 & 2.26 & 8073.32 & 93.45 & 12.8  \\
 & & H100$-$H105 & 6145.8 & a & 536.09 & 11.15 & -7.20 & 0.20 & 24.23 & 0.58 & 5432.95 & 24.60 & 47.5  \\
 & & H111 & 4744.2 & a & 537.93 & 41.40 & -4.80 & 1.00 & 25.42 & 2.26 & 8073.32 & 93.45 & 12.8  \\
 & & H104 & 5762.9 & a & 613.46 & 33.48 & -6.70 & 0.60 & 23.94 & 1.51 & 6101.83 & 73.29 & 18.1  \\
 & & H103 & 5931.5 & a & 554.61 & 21.65 & -6.10 & 0.50 & 26.46 & 1.20 & 6172.56 & 49.82 & 25.4  \\
 & & H101 & 6289.1 & a & 490.24 & 22.57 & -8.20 & 0.50 & 21.30 & 1.13 & 4513.82 & 46.66 & 21.5  \\
 & & H100 & 6478.8 & a & 504.13 & 23.43 & -7.90 & 0.50 & 22.17 & 1.19 & 5072.78 & 49.42 & 21.3  \\
 & & H94 & 7792.9 & a & 787.34 & 24.70 & -6.20 & 0.30 & 22.18 & 0.80 & 6095.43 & 52.11 & 31.5  \\
 & & H92 & 8309.4 & a & 839.05 & 26.80 & -7.40 & 0.40 & 22.84 & 0.84 & 6030.27 & 57.38 & 30.9  \\
 & & H91 & 8584.8 & a & 651.68 & 15.63 & -8.70 & 0.30 & 21.52 & 0.60 & 5364.37 & 32.48 & 41.2  \\
 & & H89 & 9173.3 & a & 420.47 & 9.23 & -10.50 & 0.20 & 22.39 & 0.57 & 3354.04 & 19.57 & 45.0  \\
 & & H88 & 9487.8 & a & 582.97 & 12.08 & -7.60 & 0.20 & 24.40 & 0.58 & 3691.47 & 26.74 & 47.7  \\
G351.311+00.663 & mos003 & H88$-$H112 & 5939.0 & a & 62.68 & 0.61 & -7.00 & 0.10 & 24.33 & 0.27 & 654.85 & 1.35 & 101.1  \\
 & & H100$-$H112 & 5824.8 & a & 41.04 & 0.54 & -6.50 & 0.20 & 25.00 & 0.38 & 504.85 & 1.21 & 74.9  \\
 & & H88$-$H95 & 8931.2 & a & 636.77 & 8.64 & -7.80 & 0.20 & 23.27 & 0.36 & 4584.59 & 18.67 & 72.8  \\
 & & H106$-$H112 & 5389.7 & a & 54.97 & 1.03 & -6.20 & 0.20 & 25.93 & 0.56 & 774.20 & 2.35 & 52.7  \\
 & & H100$-$H105 & 6105.1 & a & 31.84 & 0.59 & -6.90 & 0.20 & 23.52 & 0.50 & 331.47 & 1.28 & 53.4  \\
 & & H112 & 4618.8 & a & 446.07 & 20.91 & -5.50 & 0.70 & 29.92 & 1.64 & 6287.11 & 51.06 & 21.2  \\
 & & H111 & 4744.2 & a & 671.12 & 45.28 & -4.60 & 0.80 & 25.31 & 1.98 & 10227.24 & 101.96 & 14.7  \\
 & & H110 & 4874.2 & a & 456.08 & 21.55 & -5.80 & 0.50 & 22.96 & 1.25 & 6509.63 & 46.24 & 20.9  \\
 & & H109 & 5008.9 & a & 436.23 & 17.70 & -5.90 & 0.50 & 26.11 & 1.22 & 6537.24 & 40.49 & 24.4  \\
 & & H108 & 5148.7 & a & 313.37 & 19.33 & -5.80 & 0.80 & 26.17 & 1.87 & 4007.97 & 44.25 & 16.0  \\
 & & H107 & 5293.7 & a & 485.80 & 25.14 & -7.00 & 0.70 & 27.05 & 1.63 & 6092.57 & 58.46 & 19.1  \\
 & & H106 & 5444.3 & a & 5.90 & 0.37 & -8.30 & 0.70 & 24.39 & 1.77 & 75.66 & 0.81 & 15.8  \\
 & & H105 & 5600.6 & a & 708.05 & 54.76 & -3.10 & 0.90 & 24.89 & 2.26 & 10076.34 & 121.79 & 12.8  \\
 & & H104 & 5762.9 & a & 748.84 & 35.44 & -6.60 & 0.50 & 23.18 & 1.27 & 7103.99 & 76.42 & 20.9  \\
 & & H103 & 5931.5 & a & 712.59 & 25.84 & -6.30 & 0.50 & 26.54 & 1.11 & 7614.98 & 59.59 & 27.3  \\
 & & H102 & 6106.9 & a & 6.15 & 0.27 & -7.30 & 0.50 & 20.96 & 1.07 & 68.32 & 0.56 & 22.3  \\
 & & H101 & 6289.1 & a & 661.22 & 29.51 & -8.30 & 0.50 & 21.27 & 1.10 & 5677.26 & 60.95 & 22.1  \\
 & & H100 & 6478.8 & a & 685.47 & 31.30 & -7.70 & 0.50 & 22.13 & 1.17 & 6701.68 & 65.95 & 21.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.42 & 12.63 & \nodata  \\
 & & H94 & 7792.9 & a & 1350.24 & 49.87 & -4.90 & 0.40 & 20.89 & 0.89 & 9223.24 & 102.10 & 26.8  \\
 & & H92 & 8309.4 & a & 1531.64 & 53.72 & -5.90 & 0.40 & 22.38 & 0.91 & 9648.80 & 113.84 & 28.2  \\
 & & H91 & 8584.8 & a & 1189.68 & 40.68 & -6.30 & 0.40 & 21.00 & 0.83 & 7841.75 & 83.52 & 28.9  \\
 & & H89 & 9173.3 & a & 452.33 & 12.15 & -11.20 & 0.30 & 21.65 & 0.67 & 3726.23 & 25.34 & 36.8  \\
 & & H88 & 9487.8 & a & 611.26 & 15.19 & -7.50 & 0.30 & 24.32 & 0.70 & 3848.91 & 33.57 & 39.8  \\
G351.367+00.640 & g351.311+ & H88$-$H112 & 9300.2 & a & 1.24 & 0.01 & -4.10 & 0.10 & 21.44 & 0.29 & 9.76 & 0.03 & 83.9  \\
 & & H100$-$H112 & 5887.9 & a & 799.23 & 13.00 & -4.30 & 0.20 & 22.24 & 0.42 & 7641.14 & 27.47 & 60.7  \\
 & & H88$-$H95 & 9303.3 & a & 0.52 & 0.01 & -3.90 & 0.20 & 20.56 & 0.37 & 2.84 & 0.02 & 62.9  \\
 & & H106$-$H112 & 4744.2 & a & 750.59 & 53.69 & -3.40 & 0.80 & 21.66 & 1.79 & 10623.98 & 111.91 & 13.8  \\
 & & H100$-$H105 & 6013.9 & a & 805.35 & 13.49 & -4.40 & 0.20 & 22.32 & 0.43 & 7312.47 & 28.56 & 59.0  \\
 & & H111 & 4744.2 & a & 750.59 & 53.69 & -3.40 & 0.80 & 21.66 & 1.79 & 10623.98 & 111.91 & 13.8  \\
 & & H104 & 5762.9 & a & 927.54 & 28.04 & -4.40 & 0.30 & 20.91 & 0.73 & 8329.90 & 57.43 & 32.7  \\
 & & H103 & 5931.5 & a & 779.02 & 26.70 & -4.00 & 0.40 & 23.40 & 0.93 & 7706.54 & 57.85 & 28.8  \\
 & & H101 & 6289.1 & a & 693.09 & 30.45 & -4.40 & 0.50 & 21.14 & 1.07 & 5806.27 & 62.72 & 22.5  \\
 & & H100 & 6478.8 & a & 657.49 & 27.95 & -4.90 & 0.40 & 20.93 & 1.03 & 5963.42 & 57.27 & 23.3  \\
 & & H94 & 7792.9 & a & 1005.50 & 39.04 & -3.60 & 0.40 & 18.96 & 0.85 & 5738.55 & 76.15 & 25.4  \\
 & & H92 & 8309.4 & a & 826.91 & 31.79 & -4.50 & 0.40 & 21.16 & 0.94 & 4763.05 & 65.49 & 25.7  \\
 & & H91 & 8584.8 & a & 680.69 & 28.85 & -4.10 & 0.40 & 19.34 & 0.95 & 3162.87 & 56.85 & 23.3  \\
 & & H89 & 9173.3 & a & 0.26 & 0.01 & -3.40 & 0.30 & 21.37 & 0.79 & 1.53 & 0.02 & 31.0  \\
 & & H88 & 9487.8 & a & 0.26 & 0.01 & -4.10 & 0.30 & 20.72 & 0.76 & 1.30 & 0.02 & 31.1  \\
G351.367+00.640 & mos003 & H88$-$H112 & 6725.5 & a & 1.81 & 0.02 & -4.10 & 0.10 & 21.85 & 0.34 & 17.92 & 0.05 & 74.0  \\
 & & H100$-$H112 & 4776.8 & a & 2.26 & 0.04 & -4.10 & 0.20 & 22.45 & 0.42 & 26.55 & 0.08 & 60.3  \\
 & & H88$-$H95 & 9397.2 & a & 1.19 & 0.02 & -4.10 & 0.20 & 20.51 & 0.44 & 6.08 & 0.05 & 52.6  \\
 & & H106$-$H112 & 4760.6 & a & 0.82 & 0.03 & -3.60 & 0.40 & 22.71 & 0.89 & 13.28 & 0.06 & 29.1  \\
 & & H100$-$H105 & 5635.7 & a & 78.71 & 1.42 & -4.30 & 0.20 & 22.18 & 0.46 & 729.60 & 2.99 & 54.9  \\
 & & H112 & 4618.8 & a & 0.32 & 0.02 & -8.10 & 0.70 & 27.35 & 1.64 & 4.48 & 0.04 & 19.6  \\
 & & H111 & 4744.2 & a & 704.11 & 52.30 & -3.40 & 0.80 & 21.48 & 1.84 & 9920.93 & 108.55 & 13.3  \\
 & & H110 & 4874.2 & a & 0.34 & 0.03 & -1.10 & 1.50 & 32.33 & 3.77 & 7.93 & 0.08 & 10.9  \\
 & & H109 & 5008.9 & a & 0.78 & 0.07 & -1.00 & 0.80 & 19.76 & 1.92 & 10.34 & 0.13 & 11.8  \\
 & & H108 & 5148.7 & a & 122.85 & 13.44 & -5.00 & 1.00 & 19.09 & 2.45 & 1985.17 & 26.16 & 9.1  \\
 & & H107 & 5293.7 & a & 315.59 & 29.26 & -1.80 & 0.90 & 19.56 & 2.11 & 4479.43 & 57.86 & 10.7  \\
 & & H106 & 5444.3 & a & 78.63 & 7.30 & -3.00 & 0.90 & 19.80 & 2.15 & 1329.48 & 14.50 & 10.7  \\
 & & H105 & 5600.6 & a & 5.07 & 0.47 & -1.30 & 1.10 & 24.32 & 2.69 & 75.46 & 1.03 & 10.8  \\
 & & H104 & 5762.9 & a & 888.61 & 27.73 & -4.50 & 0.30 & 20.58 & 0.74 & 7745.92 & 56.36 & 31.7  \\
 & & H103 & 5931.5 & a & 810.71 & 30.03 & -4.10 & 0.40 & 23.42 & 1.00 & 7840.72 & 65.08 & 26.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.34 & 10.12 & \nodata  \\
 & & H101 & 6289.1 & a & 773.48 & 38.11 & -4.50 & 0.50 & 20.87 & 1.19 & 6338.15 & 78.00 & 20.1  \\
 & & H100 & 6478.8 & a & 708.29 & 34.68 & -5.10 & 0.50 & 20.35 & 1.15 & 6306.21 & 70.09 & 20.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & 327.16 & 12.74 & -3.60 & 0.30 & 18.32 & 0.82 & 1697.89 & 24.43 & 25.4  \\
 & & H92 & 8309.4 & a & 13.90 & 0.56 & -4.30 & 0.40 & 21.50 & 1.00 & 78.46 & 1.16 & 24.5  \\
 & & H91 & 8584.8 & a & 12.91 & 0.52 & -3.60 & 0.40 & 19.19 & 0.89 & 54.12 & 1.02 & 24.6  \\
 & & H89 & 9173.3 & a & 1.87 & 0.08 & -4.10 & 0.40 & 21.98 & 1.04 & 10.33 & 0.16 & 24.2  \\
 & & H88 & 9487.8 & a & 0.13 & 0.01 & -5.20 & 0.60 & 21.35 & 1.45 & 0.54 & 0.02 & 16.9  \\
G351.472$-$00.458 & ch278 & H88$-$H112 & 6276.4 & a & 247.49 & 1.36 & -21.60 & 0.10 & 25.77 & 0.16 & 2700.18 & 3.10 & 179.4  \\
 & & H100$-$H112 & 5462.2 & a & 225.57 & 1.88 & -21.50 & 0.10 & 25.89 & 0.25 & 2833.95 & 4.29 & 118.4  \\
 & & H88$-$H95 & 8845.9 & a & 313.14 & 2.80 & -21.50 & 0.10 & 24.93 & 0.26 & 2281.87 & 6.26 & 110.7  \\
 & & H106$-$H112 & 5028.2 & a & 215.13 & 2.30 & -21.60 & 0.10 & 25.72 & 0.32 & 2944.51 & 5.23 & 92.3  \\
 & & H100$-$H105 & 5989.2 & a & 238.18 & 2.65 & -21.50 & 0.10 & 26.05 & 0.34 & 2699.73 & 6.07 & 88.7  \\
 & & H112 & 4618.8 & a & 191.57 & 5.99 & -22.10 & 0.40 & 26.10 & 0.94 & 3040.81 & 13.71 & 31.6  \\
 & & H111 & 4744.2 & a & 205.24 & 7.16 & -21.00 & 0.40 & 25.85 & 1.04 & 3018.63 & 16.30 & 28.3  \\
 & & H110 & 4874.2 & a & 210.06 & 5.34 & -21.80 & 0.30 & 25.67 & 0.75 & 2985.18 & 12.12 & 38.9  \\
 & & H109 & 5008.9 & a & 225.00 & 5.82 & -21.80 & 0.30 & 25.31 & 0.76 & 2953.66 & 13.11 & 38.2  \\
 & & H108 & 5148.7 & a & 215.19 & 6.81 & -21.20 & 0.40 & 27.79 & 1.02 & 2880.96 & 16.08 & 31.2  \\
 & & H107 & 5293.7 & a & 227.60 & 5.34 & -21.60 & 0.30 & 25.10 & 0.68 & 2883.71 & 11.98 & 42.2  \\
 & & H106 & 5444.3 & a & 227.55 & 5.73 & -21.20 & 0.30 & 25.69 & 0.75 & 2850.20 & 13.00 & 39.3  \\
 & & H105 & 5600.6 & a & 232.04 & 5.94 & -21.80 & 0.30 & 25.09 & 0.74 & 2806.49 & 13.33 & 38.6  \\
 & & H104 & 5762.9 & a & 234.86 & 5.97 & -21.20 & 0.30 & 26.37 & 0.77 & 2786.25 & 13.72 & 38.9  \\
 & & H103 & 5931.5 & a & 236.86 & 4.48 & -21.50 & 0.20 & 26.35 & 0.58 & 2734.83 & 10.30 & 52.3  \\
 & & H102 & 6106.9 & a & 241.39 & 5.65 & -21.50 & 0.30 & 25.82 & 0.70 & 2692.62 & 12.86 & 42.2  \\
 & & H101 & 6289.1 & a & 206.65 & 9.71 & -21.70 & 0.60 & 25.38 & 1.38 & 2121.76 & 21.90 & 21.0  \\
 & & H100 & 6478.8 & a & 250.19 & 5.63 & -21.50 & 0.30 & 25.70 & 0.67 & 2628.66 & 12.78 & 43.9  \\
 & & H94 & 7792.9 & a & 267.53 & 10.31 & -21.80 & 0.40 & 23.79 & 1.06 & 2110.39 & 22.53 & 25.6  \\
 & & H92 & 8309.4 & a & 288.96 & 5.88 & -21.60 & 0.30 & 26.04 & 0.61 & 2369.11 & 13.43 & 48.6  \\
 & & H91 & 8584.8 & a & 314.30 & 5.68 & -21.40 & 0.20 & 24.75 & 0.52 & 2338.63 & 12.67 & 54.6  \\
 & & H89 & 9173.3 & a & 333.14 & 4.97 & -21.50 & 0.20 & 24.46 & 0.42 & 2284.08 & 11.01 & 66.3  \\
 & & H88 & 9487.8 & a & 321.58 & 5.42 & -21.50 & 0.20 & 25.09 & 0.49 & 2189.49 & 12.15 & 58.7  \\
G351.557+00.211 & ch280 & H88$-$H112 & 5675.1 & a & 391.83 & 2.22 & -42.30 & 0.10 & 31.55 & 0.21 & 5615.90 & 5.59 & 174.2  \\
 & & H100$-$H112 & 5319.3 & a & 406.99 & 2.36 & -42.30 & 0.10 & 31.55 & 0.21 & 5977.59 & 5.93 & 170.6  \\
 & & H88$-$H95 & 8658.9 & a & 265.35 & 5.59 & -42.60 & 0.30 & 31.77 & 0.77 & 2582.77 & 14.10 & 46.9  \\
 & & H106$-$H112 & 4992.4 & a & 398.59 & 3.02 & -42.40 & 0.10 & 32.04 & 0.28 & 6181.76 & 7.66 & 130.4  \\
 & & H100$-$H105 & 5906.2 & a & 422.43 & 4.28 & -42.10 & 0.20 & 30.84 & 0.36 & 5611.01 & 10.64 & 97.6  \\
 & & H112 & 4618.8 & a & 367.24 & 9.58 & -42.80 & 0.40 & 31.05 & 0.94 & 6484.40 & 23.90 & 37.9  \\
 & & H111 & 4744.2 & a & 382.30 & 9.45 & -42.70 & 0.40 & 33.28 & 0.95 & 6330.46 & 24.42 & 40.0  \\
 & & H110 & 4874.2 & a & 388.97 & 7.88 & -42.90 & 0.30 & 31.04 & 0.73 & 6217.45 & 19.67 & 48.8  \\
 & & H109 & 5008.9 & a & 416.28 & 8.67 & -42.10 & 0.30 & 32.23 & 0.78 & 6234.95 & 22.03 & 47.5  \\
 & & H108 & 5148.7 & a & 407.34 & 10.63 & -41.70 & 0.40 & 31.12 & 0.94 & 6007.48 & 26.56 & 37.9  \\
 & & H107 & 5293.7 & a & 408.46 & 9.96 & -42.00 & 0.40 & 30.91 & 0.87 & 6070.16 & 24.81 & 40.5  \\
 & & H106 & 5444.3 & a & 416.91 & 9.68 & -42.10 & 0.40 & 31.02 & 0.83 & 5832.88 & 24.15 & 42.6  \\
 & & H105 & 5600.6 & a & 425.08 & 9.41 & -41.80 & 0.30 & 30.67 & 0.78 & 5949.29 & 23.35 & 44.6  \\
 & & H104 & 5762.9 & a & 419.83 & 10.15 & -42.00 & 0.40 & 31.17 & 0.87 & 5827.89 & 25.38 & 40.9  \\
 & & H103 & 5931.5 & a & 432.32 & 9.50 & -42.00 & 0.30 & 29.85 & 0.76 & 5695.50 & 23.23 & 45.0  \\
 & & H102 & 6106.9 & a & 437.11 & 8.79 & -42.50 & 0.30 & 30.16 & 0.70 & 5540.69 & 21.62 & 49.1  \\
 & & H101 & 6289.1 & a & 288.07 & 16.64 & -40.20 & 0.90 & 31.83 & 2.21 & 3723.89 & 41.55 & 17.3  \\
 & & H100 & 6478.8 & a & 421.93 & 10.24 & -41.70 & 0.40 & 31.37 & 0.88 & 5097.82 & 25.68 & 40.7  \\
 & & H94 & 7792.9 & a & 253.41 & 12.84 & -41.40 & 0.70 & 27.69 & 1.62 & 2452.82 & 30.24 & 19.5  \\
 & & H92 & 8309.4 & a & 259.99 & 11.31 & -43.90 & 0.70 & 34.25 & 1.73 & 2793.48 & 29.61 & 22.7  \\
 & & H91 & 8584.8 & a & 378.36 & 13.95 & -42.00 & 0.60 & 33.38 & 1.43 & 3423.92 & 36.06 & 26.8  \\
 & & H89 & 9173.3 & a & 245.28 & 9.65 & -43.00 & 0.60 & 30.35 & 1.39 & 2351.07 & 23.79 & 25.1  \\
 & & H88 & 9487.8 & a & 180.58 & 8.34 & -42.60 & 0.70 & 32.30 & 1.75 & 1649.41 & 21.12 & 21.5  \\
G351.584$-$00.350 & ch279 & H88$-$H112 & 6692.0 & a & 90.37 & 1.01 & -92.70 & 0.10 & 25.17 & 0.33 & 1309.06 & 2.27 & 88.3  \\
 & & H100$-$H112 & 5546.7 & a & 67.84 & 1.37 & -92.70 & 0.20 & 24.61 & 0.57 & 1195.12 & 3.04 & 49.0  \\
 & & H88$-$H95 & 8641.4 & a & 128.80 & 1.80 & -92.60 & 0.20 & 25.83 & 0.42 & 1502.59 & 4.10 & 70.6  \\
 & & H106$-$H112 & 5024.3 & a & 62.23 & 1.93 & -92.20 & 0.40 & 24.81 & 0.89 & 1157.30 & 4.31 & 31.8  \\
 & & H100$-$H105 & 6078.6 & a & 73.64 & 1.91 & -93.20 & 0.30 & 24.12 & 0.72 & 1233.69 & 4.20 & 38.1  \\
 & & H112 & 4618.8 & a & 56.06 & 4.61 & -92.90 & 1.00 & 24.44 & 2.40 & 1109.73 & 10.11 & 12.1  \\
 & & H111 & 4744.2 & a & 61.37 & 5.26 & -92.10 & 0.90 & 21.19 & 2.10 & 1130.13 & 10.86 & 11.5  \\
 & & H110 & 4874.2 & a & 53.58 & 5.76 & -92.20 & 1.30 & 25.60 & 3.20 & 1147.40 & 13.02 & 9.2  \\
 & & H109 & 5008.9 & a & 68.60 & 4.78 & -90.20 & 0.80 & 24.75 & 2.00 & 1154.43 & 10.65 & 14.2  \\
 & & H108 & 5148.7 & a & 62.90 & 5.62 & -94.60 & 1.00 & 23.80 & 2.52 & 1168.75 & 12.18 & 11.2  \\
 & & H107 & 5293.7 & a & 72.34 & 5.02 & -92.30 & 0.80 & 24.58 & 1.97 & 1191.92 & 11.13 & 14.3  \\
 & & H106 & 5444.3 & a & 60.71 & 4.36 & -91.40 & 1.00 & 27.73 & 2.30 & 1196.39 & 10.28 & 13.8  \\
 & & H105 & 5600.6 & a & 66.69 & 6.56 & -92.60 & 1.20 & 24.62 & 2.86 & 1135.15 & 14.48 & 10.1  \\
 & & H104 & 5762.9 & a & 71.97 & 4.26 & -93.50 & 0.70 & 24.84 & 1.71 & 1182.77 & 9.49 & 16.7  \\
 & & H103 & 5931.5 & a & 68.66 & 5.23 & -93.40 & 0.90 & 24.28 & 2.15 & 1232.57 & 11.52 & 13.0  \\
 & & H102 & 6106.9 & a & 80.56 & 4.87 & -93.40 & 0.60 & 21.62 & 1.51 & 1251.45 & 10.15 & 16.3  \\
 & & H101 & 6289.1 & a & 79.32 & 4.11 & -93.60 & 0.60 & 24.40 & 1.47 & 1263.91 & 9.08 & 19.1  \\
 & & H100 & 6478.8 & a & 67.90 & 4.52 & -92.00 & 0.90 & 28.60 & 2.21 & 1283.59 & 10.81 & 14.9  \\
 & & H94 & 7792.9 & a & 108.70 & 4.34 & -92.70 & 0.50 & 23.66 & 1.09 & 1440.45 & 9.44 & 24.8  \\
 & & H92 & 8309.4 & a & 125.37 & 3.85 & -92.30 & 0.40 & 24.51 & 0.87 & 1498.55 & 8.53 & 32.2  \\
 & & H91 & 8584.8 & a & 130.23 & 3.78 & -92.30 & 0.40 & 24.86 & 0.83 & 1494.43 & 8.44 & 34.1  \\
 & & H89 & 9173.3 & a & 129.19 & 4.98 & -92.90 & 0.50 & 27.49 & 1.23 & 1516.84 & 11.69 & 25.7  \\
 & & H88 & 9487.8 & a & 144.53 & 4.32 & -93.20 & 0.40 & 26.97 & 0.93 & 1562.74 & 10.05 & 33.1  \\
G351.620+00.143 & ch280 & H88$-$H112 & 6387.6 & a & 492.82 & 1.81 & -44.50 & 0.10 & 30.19 & 0.13 & 5806.70 & 4.46 & 268.6  \\
 & & H100$-$H112 & 5494.0 & a & 470.67 & 2.24 & -44.60 & 0.10 & 30.53 & 0.17 & 6270.72 & 5.53 & 208.1  \\
 & & H88$-$H95 & 8906.9 & a & 554.54 & 2.97 & -44.30 & 0.10 & 29.27 & 0.18 & 4498.87 & 7.21 & 184.3  \\
 & & H106$-$H112 & 5018.0 & a & 448.11 & 3.13 & -44.70 & 0.10 & 30.62 & 0.25 & 6537.29 & 7.76 & 141.4  \\
 & & H100$-$H105 & 6012.5 & a & 495.02 & 3.43 & -44.50 & 0.10 & 30.41 & 0.24 & 5980.16 & 8.48 & 142.4  \\
 & & H112 & 4618.8 & a & 428.71 & 8.93 & -44.60 & 0.30 & 29.99 & 0.72 & 6836.74 & 21.91 & 47.4  \\
 & & H111 & 4744.2 & a & 431.10 & 7.71 & -44.60 & 0.30 & 31.28 & 0.65 & 6708.41 & 19.32 & 55.3  \\
 & & H110 & 4874.2 & a & 432.80 & 7.23 & -44.90 & 0.20 & 30.11 & 0.58 & 6565.86 & 17.77 & 59.2  \\
 & & H109 & 5008.9 & a & 460.02 & 9.73 & -44.80 & 0.30 & 30.28 & 0.75 & 6568.15 & 23.92 & 46.9  \\
 & & H108 & 5148.7 & a & 457.77 & 10.15 & -44.60 & 0.30 & 31.57 & 0.81 & 6389.61 & 25.55 & 44.6  \\
 & & H107 & 5293.7 & a & 473.26 & 7.28 & -44.50 & 0.20 & 30.55 & 0.54 & 6517.11 & 18.04 & 64.2  \\
 & & H106 & 5444.3 & a & 455.19 & 7.57 & -44.80 & 0.20 & 29.94 & 0.57 & 6155.34 & 18.55 & 59.4  \\
 & & H105 & 5600.6 & a & 494.74 & 7.54 & -44.10 & 0.20 & 29.99 & 0.53 & 6360.04 & 18.49 & 64.9  \\
 & & H104 & 5762.9 & a & 495.30 & 9.69 & -44.40 & 0.30 & 30.32 & 0.69 & 6285.29 & 23.91 & 50.5  \\
 & & H103 & 5931.5 & a & 507.81 & 6.41 & -44.20 & 0.20 & 30.33 & 0.44 & 6215.79 & 15.81 & 78.3  \\
 & & H102 & 6106.9 & a & 515.78 & 6.78 & -44.40 & 0.20 & 31.03 & 0.47 & 6159.34 & 16.93 & 75.1  \\
 & & H101 & 6289.1 & a & 323.02 & 9.00 & -45.20 & 0.40 & 28.64 & 0.92 & 3624.50 & 21.57 & 35.5  \\
 & & H100 & 6478.8 & a & 525.93 & 6.92 & -45.00 & 0.20 & 30.31 & 0.46 & 5893.94 & 17.07 & 75.1  \\
 & & H94 & 7792.9 & a & 490.44 & 11.34 & -44.40 & 0.30 & 29.54 & 0.79 & 4458.42 & 27.60 & 42.8  \\
 & & H92 & 8309.4 & a & 512.12 & 7.86 & -44.50 & 0.20 & 29.03 & 0.51 & 4430.09 & 18.97 & 64.4  \\
 & & H91 & 8584.8 & a & 561.26 & 7.32 & -44.20 & 0.20 & 28.92 & 0.44 & 4704.83 & 17.64 & 75.7  \\
 & & H89 & 9173.3 & a & 576.26 & 5.55 & -44.40 & 0.10 & 29.25 & 0.33 & 4483.40 & 13.46 & 102.5  \\
 & & H88 & 9487.8 & a & 571.37 & 6.22 & -44.10 & 0.20 & 29.60 & 0.37 & 4464.00 & 15.17 & 90.7  \\
G351.646$-$01.252 & ch282 & H88$-$H112 & 6169.2 & a & 1330.95 & 3.26 & -14.70 & 0.00 & 32.24 & 0.09 & 18780.76 & 8.29 & 403.4  \\
 & & H100$-$H112 & 5452.7 & a & 1086.87 & 3.56 & -14.90 & 0.10 & 33.57 & 0.13 & 18757.03 & 9.24 & 301.6  \\
 & & H88$-$H95 & 8807.8 & a & 2231.53 & 7.19 & -14.40 & 0.00 & 29.98 & 0.11 & 18868.14 & 17.64 & 306.7  \\
 & & H106$-$H112 & 5022.8 & a & 925.80 & 7.40 & -14.90 & 0.10 & 33.57 & 0.31 & 18616.28 & 19.19 & 123.7  \\
 & & H100$-$H105 & 6007.8 & a & 1284.39 & 5.35 & -14.80 & 0.10 & 32.85 & 0.16 & 18951.78 & 13.73 & 237.3  \\
 & & H112 & 4618.8 & a & 776.25 & 10.05 & -14.90 & 0.20 & 33.93 & 0.51 & 18302.04 & 26.22 & 76.3  \\
 & & H111 & 4744.2 & a & 840.31 & 11.28 & -15.00 & 0.20 & 34.65 & 0.54 & 18407.04 & 29.73 & 73.7  \\
 & & H110 & 4874.2 & a & 859.39 & 10.25 & -15.00 & 0.20 & 33.52 & 0.46 & 18465.20 & 26.59 & 82.8  \\
 & & H109 & 5008.9 & a & 926.71 & 13.40 & -14.90 & 0.20 & 33.43 & 0.56 & 18676.79 & 34.71 & 68.3  \\
 & & H108 & 5148.7 & a & 979.66 & 13.30 & -14.70 & 0.20 & 34.50 & 0.54 & 18558.01 & 34.99 & 72.8  \\
 & & H107 & 5293.7 & a & 1034.25 & 9.09 & -15.00 & 0.10 & 33.79 & 0.34 & 18845.60 & 23.67 & 112.4  \\
 & & H106 & 5444.3 & a & 1067.07 & 12.76 & -14.80 & 0.20 & 33.05 & 0.46 & 18982.09 & 32.85 & 82.7  \\
 & & H105 & 5600.6 & a & 1159.55 & 12.45 & -14.90 & 0.20 & 32.12 & 0.40 & 19108.56 & 31.59 & 92.1  \\
 & & H104 & 5762.9 & a & 1189.45 & 14.61 & -14.70 & 0.20 & 32.48 & 0.46 & 19014.93 & 37.30 & 80.5  \\
 & & H103 & 5931.5 & a & 1276.07 & 11.07 & -14.70 & 0.10 & 33.08 & 0.33 & 19130.44 & 28.52 & 113.9  \\
 & & H102 & 6106.9 & a & 1323.17 & 10.22 & -14.60 & 0.10 & 32.89 & 0.29 & 19162.45 & 26.27 & 127.9  \\
 & & H101 & 6289.1 & a & 1290.96 & 15.25 & -14.90 & 0.20 & 32.79 & 0.45 & 17635.72 & 39.12 & 83.7  \\
 & & H100 & 6478.8 & a & 1454.50 & 15.88 & -14.70 & 0.20 & 31.48 & 0.40 & 19270.05 & 39.93 & 90.5  \\
 & & H94 & 7792.9 & a & 1835.61 & 20.20 & -14.50 & 0.20 & 30.25 & 0.38 & 18206.06 & 49.77 & 89.8  \\
 & & H92 & 8309.4 & a & 2046.68 & 15.08 & -14.40 & 0.10 & 30.04 & 0.26 & 18768.66 & 37.02 & 134.1  \\
 & & H91 & 8584.8 & a & 2188.84 & 13.99 & -14.50 & 0.10 & 29.89 & 0.22 & 18982.43 & 34.26 & 154.7  \\
 & & H89 & 9173.3 & a & 2371.02 & 13.59 & -14.50 & 0.10 & 29.77 & 0.20 & 19086.07 & 33.22 & 172.4  \\
 & & H88 & 9487.8 & a & 2433.63 & 15.36 & -14.10 & 0.10 & 29.73 & 0.22 & 18896.31 & 37.53 & 156.5  \\
G351.646$-$01.252 & ch283 & H88$-$H112 & 5169.7 & a & 907.04 & 6.65 & -14.70 & 0.10 & 33.97 & 0.29 & 17563.28 & 17.36 & 134.8  \\
 & & H100$-$H112 & 5169.7 & a & 907.04 & 6.65 & -14.70 & 0.10 & 33.97 & 0.29 & 17563.28 & 17.36 & 134.8  \\
 & & H106$-$H112 & 4941.9 & a & 859.62 & 9.36 & -14.70 & 0.20 & 33.71 & 0.42 & 18047.72 & 24.34 & 90.8  \\
 & & H100$-$H105 & 5777.4 & a & 1010.92 & 13.11 & -14.60 & 0.20 & 32.39 & 0.48 & 16299.18 & 33.42 & 76.2  \\
 & & H112 & 4618.8 & a & 737.56 & 22.94 & -15.10 & 0.50 & 34.62 & 1.25 & 17742.40 & 60.38 & 31.8  \\
 & & H111 & 4744.2 & a & 786.89 & 21.72 & -14.50 & 0.50 & 35.94 & 1.15 & 17876.25 & 58.33 & 35.8  \\
 & & H110 & 4874.2 & a & 828.38 & 17.61 & -14.20 & 0.30 & 32.68 & 0.80 & 17771.51 & 45.08 & 46.5  \\
 & & H109 & 5008.9 & a & 891.93 & 19.63 & -15.00 & 0.40 & 33.31 & 0.85 & 18365.53 & 50.74 & 44.9  \\
 & & H108 & 5148.7 & a & 921.62 & 21.81 & -15.20 & 0.40 & 33.61 & 0.92 & 17982.86 & 56.60 & 41.8  \\
 & & H107 & 5293.7 & a & 1007.08 & 19.21 & -14.80 & 0.30 & 32.03 & 0.71 & 18585.45 & 48.69 & 51.8  \\
 & & H106 & 5444.3 & a & 1062.52 & 22.22 & -14.30 & 0.30 & 32.60 & 0.79 & 18885.07 & 56.82 & 47.3  \\
 & & H105 & 5600.6 & a & 1101.02 & 23.14 & -15.00 & 0.30 & 31.42 & 0.76 & 18575.43 & 58.10 & 47.0  \\
 & & H104 & 5762.9 & a & 1030.12 & 28.57 & -14.50 & 0.50 & 33.42 & 1.07 & 16797.05 & 73.95 & 35.7  \\
 & & H103 & 5931.5 & a & 996.29 & 21.01 & -13.60 & 0.30 & 32.30 & 0.79 & 15136.10 & 53.46 & 46.9  \\
 & & H102 & 6106.9 & a & 826.28 & 21.19 & -15.10 & 0.40 & 30.38 & 0.90 & 12677.61 & 52.33 & 38.5  \\
 & & H101 & 6289.1 & a & 497.97 & 30.89 & -13.20 & 0.90 & 29.67 & 2.20 & 5344.72 & 74.63 & 16.1  \\
 & & H100 & 6478.8 & a & 552.42 & 16.61 & -14.30 & 0.50 & 31.47 & 1.10 & 7022.60 & 41.67 & 32.9  \\
G351.646$-$01.252 & mos002 & H88$-$H112 & 6178.9 & a & 1338.27 & 3.33 & -14.60 & 0.00 & 32.21 & 0.09 & 18947.36 & 8.46 & 397.4  \\
 & & H100$-$H112 & 5441.4 & a & 1102.32 & 3.67 & -14.80 & 0.10 & 33.52 & 0.13 & 19095.07 & 9.51 & 297.2  \\
 & & H88$-$H95 & 8801.2 & a & 2178.49 & 7.25 & -14.30 & 0.00 & 29.99 & 0.12 & 18422.24 & 17.78 & 297.1  \\
 & & H106$-$H112 & 5022.9 & a & 952.44 & 7.65 & -14.80 & 0.10 & 33.49 & 0.31 & 19124.20 & 19.83 & 123.0  \\
 & & H100$-$H105 & 6010.5 & a & 1294.28 & 5.77 & -14.70 & 0.10 & 32.74 & 0.17 & 19070.00 & 14.79 & 221.6  \\
 & & H112 & 4618.8 & a & 806.16 & 10.99 & -14.90 & 0.20 & 33.92 & 0.53 & 18983.47 & 28.68 & 72.5  \\
 & & H111 & 4744.2 & a & 872.77 & 12.17 & -14.90 & 0.20 & 34.65 & 0.56 & 19061.00 & 32.10 & 70.9  \\
 & & H110 & 4874.2 & a & 887.48 & 11.01 & -14.90 & 0.20 & 33.39 & 0.48 & 19021.44 & 28.49 & 79.7  \\
 & & H109 & 5008.9 & a & 947.38 & 13.71 & -14.80 & 0.20 & 33.37 & 0.56 & 19085.38 & 35.47 & 68.3  \\
 & & H108 & 5148.7 & a & 1016.34 & 14.34 & -14.70 & 0.20 & 34.41 & 0.56 & 19184.94 & 37.66 & 70.1  \\
 & & H107 & 5293.7 & a & 1058.92 & 9.60 & -14.90 & 0.10 & 33.63 & 0.35 & 19242.19 & 24.94 & 109.0  \\
 & & H106 & 5444.3 & a & 1081.08 & 13.36 & -14.70 & 0.20 & 32.99 & 0.47 & 19235.08 & 34.36 & 80.0  \\
 & & H105 & 5600.6 & a & 1179.36 & 13.16 & -14.80 & 0.20 & 31.94 & 0.41 & 19385.81 & 33.31 & 88.6  \\
 & & H104 & 5762.9 & a & 1206.84 & 15.98 & -14.60 & 0.20 & 32.43 & 0.50 & 19250.48 & 40.76 & 74.7  \\
 & & H103 & 5931.5 & a & 1289.10 & 11.73 & -14.70 & 0.10 & 33.04 & 0.35 & 19297.87 & 30.20 & 108.6  \\
 & & H102 & 6106.9 & a & 1328.44 & 10.65 & -14.60 & 0.10 & 32.88 & 0.30 & 19233.73 & 27.36 & 123.2  \\
 & & H101 & 6289.1 & a & 1291.45 & 15.87 & -14.90 & 0.20 & 32.75 & 0.46 & 17571.17 & 40.68 & 80.4  \\
 & & H100 & 6478.8 & a & 1456.26 & 16.44 & -14.70 & 0.20 & 31.43 & 0.41 & 19272.73 & 41.28 & 87.6  \\
 & & H94 & 7792.9 & a & 1819.86 & 20.42 & -14.50 & 0.20 & 30.26 & 0.39 & 18015.22 & 50.33 & 88.1  \\
 & & H92 & 8309.4 & a & 2008.10 & 15.51 & -14.30 & 0.10 & 30.02 & 0.27 & 18392.79 & 38.07 & 128.0  \\
 & & H91 & 8584.8 & a & 2152.06 & 14.22 & -14.40 & 0.10 & 29.88 & 0.23 & 18622.24 & 34.83 & 149.5  \\
 & & H89 & 9173.3 & a & 2301.43 & 13.95 & -14.50 & 0.10 & 29.75 & 0.21 & 18523.39 & 34.09 & 163.0  \\
 & & H88 & 9487.8 & a & 2363.64 & 15.51 & -14.10 & 0.10 & 29.75 & 0.23 & 18340.69 & 37.91 & 150.6  \\
G351.688$-$01.169 & ch282 & H88$-$H112 & 5139.7 & a & 10.64 & 0.37 & -11.00 & 0.40 & 24.55 & 0.99 & 163.98 & 0.83 & 28.2  \\
 & & H100$-$H112 & 5139.7 & a & 10.64 & 0.37 & -11.00 & 0.40 & 24.55 & 0.99 & 163.98 & 0.83 & 28.2  \\
 & & H106$-$H112 & 5139.7 & a & 10.64 & 0.37 & -11.00 & 0.40 & 24.55 & 0.99 & 163.98 & 0.83 & 28.2  \\
 & & H112 & 4618.8 & a & 315.95 & 19.00 & -11.00 & 0.70 & 22.70 & 1.58 & 4805.82 & 40.54 & 16.4  \\
 & & H111 & 4744.2 & a & 221.91 & 20.74 & -10.90 & 1.20 & 25.70 & 2.79 & 3724.57 & 47.02 & 10.6  \\
 & & H110 & 4874.2 & a & 221.95 & 20.78 & -11.30 & 1.10 & 23.90 & 2.62 & 3638.05 & 45.27 & 10.6  \\
 & & H109 & 5008.9 & a & 238.04 & 21.06 & -12.90 & 1.30 & 29.15 & 3.04 & 3782.55 & 50.62 & 11.2  \\
 & & H108 & 5148.7 & a & 0.70 & 0.10 & -7.10 & 1.20 & 17.50 & 2.82 & 7.51 & 0.18 & 7.1  \\
 & & H107 & 5293.7 & a & 130.01 & 13.01 & -11.40 & 1.30 & 26.22 & 3.11 & 2032.32 & 29.59 & 10.0  \\
 & & H106 & 5444.3 & a & 149.56 & 18.30 & -9.90 & 1.30 & 21.44 & 3.11 & 1857.74 & 37.65 & 8.1  \\
G351.688$-$01.169 & ch283 & H88$-$H112 & 6350.9 & a & 523.72 & 3.16 & -10.50 & 0.10 & 24.14 & 0.17 & 5768.10 & 6.95 & 163.9  \\
 & & H100$-$H112 & 5407.5 & a & 535.83 & 4.03 & -11.00 & 0.10 & 24.46 & 0.21 & 6644.00 & 8.93 & 131.4  \\
 & & H88$-$H95 & 8785.7 & a & 499.17 & 3.66 & -9.30 & 0.10 & 22.90 & 0.19 & 3507.05 & 7.85 & 134.7  \\
 & & H106$-$H112 & 5035.5 & a & 523.68 & 4.27 & -11.10 & 0.10 & 24.41 & 0.23 & 7052.52 & 9.46 & 121.1  \\
 & & H100$-$H105 & 6009.6 & a & 553.72 & 8.34 & -10.70 & 0.20 & 24.33 & 0.42 & 5985.04 & 18.43 & 65.6  \\
 & & H112 & 4618.8 & a & 548.80 & 13.23 & -11.20 & 0.30 & 24.45 & 0.68 & 8151.06 & 29.30 & 41.0  \\
 & & H111 & 4744.2 & a & 558.68 & 19.20 & -11.60 & 0.40 & 23.75 & 0.94 & 7984.93 & 41.93 & 28.8  \\
 & & H110 & 4874.2 & a & 500.85 & 8.73 & -11.20 & 0.20 & 24.14 & 0.49 & 6948.95 & 19.23 & 56.7  \\
 & & H109 & 5008.9 & a & 511.34 & 10.93 & -11.30 & 0.30 & 25.50 & 0.63 & 7009.24 & 24.73 & 46.2  \\
 & & H108 & 5148.7 & a & 504.94 & 14.28 & -10.80 & 0.30 & 23.09 & 0.75 & 6354.40 & 30.73 & 35.0  \\
 & & H107 & 5293.7 & a & 590.25 & 12.58 & -11.60 & 0.20 & 23.76 & 0.58 & 7385.21 & 27.46 & 46.4  \\
 & & H106 & 5444.3 & a & 500.63 & 9.18 & -10.60 & 0.20 & 24.43 & 0.52 & 6282.18 & 20.32 & 53.9  \\
 & & H105 & 5600.6 & a & 578.44 & 12.61 & -11.40 & 0.30 & 24.87 & 0.63 & 7014.73 & 28.17 & 45.3  \\
 & & H104 & 5762.9 & a & 599.58 & 12.59 & -10.70 & 0.30 & 25.04 & 0.61 & 6736.44 & 28.22 & 47.1  \\
 & & H103 & 5931.5 & a & 594.30 & 12.92 & -10.80 & 0.30 & 24.53 & 0.62 & 6651.31 & 28.67 & 45.5  \\
 & & H102 & 6106.9 & a & 587.30 & 12.07 & -10.80 & 0.20 & 23.95 & 0.57 & 6067.11 & 26.46 & 48.1  \\
 & & H101 & 6289.1 & a & 257.27 & 12.30 & -8.10 & 0.50 & 20.37 & 1.13 & 2263.78 & 24.86 & 20.7  \\
 & & H100 & 6478.8 & a & 555.25 & 9.28 & -10.30 & 0.20 & 23.66 & 0.46 & 5206.36 & 20.23 & 59.1  \\
 & & H94 & 7792.9 & a & 350.75 & 13.39 & -8.90 & 0.40 & 22.12 & 0.98 & 2731.88 & 28.20 & 25.9  \\
 & & H92 & 8309.4 & a & 453.84 & 8.47 & -9.20 & 0.20 & 21.97 & 0.47 & 3462.71 & 17.79 & 52.9  \\
 & & H91 & 8584.8 & a & 508.61 & 8.53 & -9.60 & 0.20 & 22.82 & 0.44 & 3683.24 & 18.26 & 58.9  \\
 & & H89 & 9173.3 & a & 534.20 & 7.09 & -9.20 & 0.20 & 23.44 & 0.36 & 3617.95 & 15.38 & 74.5  \\
 & & H88 & 9487.8 & a & 543.76 & 10.42 & -9.00 & 0.20 & 22.38 & 0.50 & 3478.77 & 22.08 & 51.6  \\
G351.688$-$01.169 & mos002 & H88$-$H112 & 6436.8 & a & 542.14 & 3.38 & -10.60 & 0.10 & 24.14 & 0.17 & 5982.12 & 7.44 & 158.6  \\
 & & H100$-$H112 & 5416.6 & a & 576.52 & 4.44 & -11.10 & 0.10 & 24.44 & 0.22 & 7141.60 & 9.82 & 128.5  \\
 & & H88$-$H95 & 8801.2 & a & 469.85 & 3.65 & -9.30 & 0.10 & 22.97 & 0.21 & 3294.55 & 7.83 & 127.3  \\
 & & H106$-$H112 & 5035.9 & a & 577.35 & 4.79 & -11.30 & 0.10 & 24.33 & 0.23 & 7764.71 & 10.58 & 119.2  \\
 & & H100$-$H105 & 6011.2 & a & 572.95 & 8.98 & -10.80 & 0.20 & 24.36 & 0.44 & 6170.91 & 19.85 & 63.1  \\
 & & H112 & 4618.8 & a & 595.83 & 13.81 & -11.30 & 0.30 & 24.34 & 0.65 & 8749.65 & 30.51 & 42.7  \\
 & & H111 & 4744.2 & a & 603.02 & 18.82 & -11.60 & 0.40 & 24.18 & 0.87 & 8551.68 & 41.46 & 31.7  \\
 & & H110 & 4874.2 & a & 574.59 & 10.97 & -11.40 & 0.20 & 24.03 & 0.53 & 7956.65 & 24.09 & 51.8  \\
 & & H109 & 5008.9 & a & 565.19 & 12.34 & -11.50 & 0.30 & 25.61 & 0.65 & 7779.43 & 27.97 & 45.3  \\
 & & H108 & 5148.7 & a & 571.18 & 14.13 & -10.80 & 0.30 & 24.11 & 0.69 & 7046.13 & 31.08 & 40.0  \\
 & & H107 & 5293.7 & a & 626.18 & 13.02 & -11.70 & 0.20 & 23.93 & 0.57 & 7782.63 & 28.54 & 47.5  \\
 & & H106 & 5444.3 & a & 545.19 & 10.19 & -10.70 & 0.20 & 24.53 & 0.53 & 6818.09 & 22.61 & 52.9  \\
 & & H105 & 5600.6 & a & 616.69 & 14.02 & -11.60 & 0.30 & 24.66 & 0.65 & 7414.53 & 31.18 & 43.5  \\
 & & H104 & 5762.9 & a & 613.54 & 12.92 & -10.90 & 0.30 & 25.10 & 0.61 & 6870.93 & 28.99 & 46.9  \\
 & & H103 & 5931.5 & a & 604.47 & 13.65 & -10.90 & 0.30 & 24.92 & 0.65 & 6720.95 & 30.52 & 43.8  \\
 & & H102 & 6106.9 & a & 593.98 & 12.52 & -10.90 & 0.20 & 24.00 & 0.58 & 6126.82 & 27.48 & 46.9  \\
 & & H101 & 6289.1 & a & 284.99 & 14.07 & -8.00 & 0.50 & 20.07 & 1.14 & 2448.50 & 28.22 & 20.0  \\
 & & H100 & 6478.8 & a & 571.63 & 9.69 & -10.40 & 0.20 & 24.00 & 0.47 & 5332.59 & 21.27 & 58.3  \\
 & & H94 & 7792.9 & a & 343.28 & 13.48 & -8.70 & 0.40 & 22.13 & 1.00 & 2658.54 & 28.40 & 25.2  \\
 & & H92 & 8309.4 & a & 442.75 & 8.44 & -9.20 & 0.20 & 22.02 & 0.48 & 3375.87 & 17.73 & 51.9  \\
 & & H91 & 8584.8 & a & 488.61 & 8.40 & -9.60 & 0.20 & 22.95 & 0.46 & 3525.95 & 18.02 & 57.5  \\
 & & H89 & 9173.3 & a & 491.48 & 6.69 & -9.20 & 0.20 & 23.52 & 0.37 & 3324.38 & 14.53 & 72.6  \\
 & & H88 & 9487.8 & a & 485.76 & 9.51 & -9.00 & 0.20 & 22.41 & 0.51 & 3094.76 & 20.17 & 50.5  \\
G352.313$-$00.442 & fa016 & H88$-$H112 & 6155.0 & a & 21.09 & 1.07 & -12.10 & 0.60 & 24.63 & 1.45 & 286.03 & 2.38 & 19.4  \\
 & & H100$-$H112 & 5442.7 & a & 19.06 & 1.29 & -12.40 & 0.70 & 22.43 & 1.75 & 291.19 & 2.73 & 14.7  \\
 & & H88$-$H95 & 8280.8 & a & 28.28 & 1.91 & -12.00 & 0.90 & 26.68 & 2.10 & 270.74 & 4.39 & 14.7  \\
 & & H106$-$H112 & 5038.5 & a & 18.05 & 1.81 & -12.50 & 1.00 & 19.71 & 2.30 & 293.20 & 3.59 & 9.9  \\
 & & H100$-$H105 & 6041.2 & a & 20.93 & 1.92 & -12.40 & 1.10 & 24.22 & 2.60 & 288.34 & 4.20 & 10.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.05 & 10.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.37 & 9.98 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.74 & 8.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.17 & 9.06 & \nodata  \\
 & & H108 & 5148.7 & a & 27.44 & 4.97 & -11.50 & 1.70 & 18.65 & 4.35 & 294.68 & 9.31 & 5.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.51 & 9.54 & \nodata  \\
 & & H106 & 5444.3 & a & 21.14 & 4.48 & -11.40 & 2.10 & 20.30 & 5.11 & 288.62 & 8.97 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.50 & 12.16 & \nodata  \\
 & & H104 & 5762.9 & a & 23.44 & 4.48 & -13.20 & 2.80 & 29.24 & 8.20 & 287.13 & 10.20 & 5.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.04 & 10.17 & \nodata  \\
 & & H102 & 6106.9 & a & 23.67 & 5.87 & -13.90 & 1.60 & 12.90 & 3.81 & 291.32 & 9.35 & 4.0  \\
 & & H101 & 6289.1 & a & 19.82 & 3.81 & -5.60 & 7.80 & 61.04 & 40.54 & 289.14 & 10.23 & 6.7  \\
 & & H100 & 6478.8 & a & 34.05 & 6.19 & -12.40 & 1.40 & 16.14 & 3.47 & 285.58 & 11.07 & 5.5  \\
 & & H95 & 7550.6 & a & 24.38 & 5.65 & -14.40 & 3.00 & 24.62 & 8.80 & 276.66 & 11.71 & 4.6  \\
 & & H94 & 7792.9 & a & 23.33 & 4.19 & -10.00 & 2.40 & 27.39 & 6.49 & 277.50 & 9.45 & 5.7  \\
 & & H93 & 8045.6 & a & 30.12 & 5.97 & -14.20 & 2.00 & 20.43 & 5.05 & 274.32 & 11.82 & 5.1  \\
 & & H92 & 8309.4 & a & 34.74 & 5.15 & -14.00 & 1.50 & 21.10 & 3.85 & 270.70 & 10.41 & 6.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.88 & 40.85 & \nodata  \\
 & & H89 & 9173.3 & a & 28.58 & 4.41 & -9.00 & 2.30 & 30.81 & 5.95 & 265.73 & 10.70 & 6.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.67 & 15.48 & \nodata  \\
G352.597$-$00.188 & ch286 & H88$-$H112 & 6143.7 & a & 225.52 & 2.19 & -81.50 & 0.10 & 22.85 & 0.26 & 2024.07 & 4.70 & 101.5  \\
 & & H100$-$H112 & 5478.4 & a & 214.74 & 2.51 & -81.50 & 0.10 & 23.11 & 0.31 & 2150.54 & 5.40 & 84.6  \\
 & & H88$-$H95 & 8855.2 & a & 270.69 & 4.62 & -81.50 & 0.20 & 22.15 & 0.44 & 1509.06 & 9.74 & 57.9  \\
 & & H106$-$H112 & 4984.9 & a & 196.98 & 3.76 & -81.80 & 0.20 & 22.69 & 0.50 & 2185.29 & 8.01 & 51.8  \\
 & & H100$-$H105 & 6090.4 & a & 233.29 & 3.94 & -81.10 & 0.20 & 22.95 & 0.45 & 2109.00 & 8.45 & 58.6  \\
 & & H112 & 4618.8 & a & 168.17 & 8.14 & -81.80 & 0.60 & 23.48 & 1.32 & 2161.82 & 17.65 & 20.4  \\
 & & H111 & 4744.2 & a & 189.84 & 8.36 & -81.20 & 0.50 & 21.51 & 1.09 & 2173.07 & 17.37 & 22.4  \\
 & & H110 & 4874.2 & a & 194.65 & 8.29 & -81.60 & 0.50 & 22.10 & 1.09 & 2166.34 & 17.46 & 23.2  \\
 & & H109 & 5008.9 & a & 216.89 & 8.76 & -82.40 & 0.50 & 23.90 & 1.12 & 2198.32 & 19.17 & 24.5  \\
 & & H108 & 5148.7 & a & 198.01 & 10.23 & -81.50 & 0.50 & 21.04 & 1.26 & 2241.73 & 21.02 & 19.1  \\
 & & H107 & 5293.7 & a & 208.53 & 9.77 & -82.40 & 0.50 & 22.95 & 1.24 & 2190.86 & 20.96 & 21.1  \\
 & & H106 & 5444.3 & a & 209.92 & 9.39 & -81.70 & 0.50 & 23.96 & 1.24 & 2179.09 & 20.57 & 22.1  \\
 & & H105 & 5600.6 & a & 179.42 & 11.73 & -82.20 & 0.90 & 26.85 & 2.04 & 1749.58 & 27.18 & 15.1  \\
 & & H104 & 5762.9 & a & 224.70 & 9.13 & -81.70 & 0.50 & 25.85 & 1.21 & 2168.90 & 20.80 & 24.3  \\
 & & H103 & 5931.5 & a & 232.31 & 9.39 & -80.70 & 0.40 & 22.61 & 1.06 & 2198.64 & 19.99 & 24.5  \\
 & & H102 & 6106.9 & a & 233.65 & 7.54 & -80.90 & 0.40 & 22.41 & 0.84 & 2138.28 & 15.98 & 30.6  \\
 & & H101 & 6289.1 & a & 251.50 & 7.50 & -81.00 & 0.30 & 23.46 & 0.81 & 2080.98 & 16.27 & 33.1  \\
 & & H100 & 6478.8 & a & 249.17 & 9.58 & -81.50 & 0.40 & 21.34 & 0.95 & 2103.04 & 19.83 & 25.7  \\
 & & H94 & 7792.9 & a & 275.28 & 16.70 & -81.90 & 0.60 & 19.31 & 1.35 & 1788.22 & 32.87 & 16.3  \\
 & & H92 & 8309.4 & a & 298.69 & 9.29 & -81.90 & 0.30 & 21.63 & 0.78 & 1752.75 & 19.34 & 31.8  \\
 & & H91 & 8584.8 & a & 228.99 & 11.69 & -80.40 & 0.60 & 24.46 & 1.45 & 1478.24 & 25.89 & 19.4  \\
 & & H89 & 9173.3 & a & 252.63 & 7.22 & -81.20 & 0.30 & 21.83 & 0.72 & 1321.55 & 15.11 & 34.6  \\
 & & H88 & 9487.8 & a & 280.95 & 8.07 & -81.60 & 0.30 & 22.59 & 0.75 & 1420.14 & 17.18 & 34.4  \\
G353.408$-$00.381 & ch293 & H88$-$H112 & 6061.7 & a & 714.20 & 3.74 & -15.80 & 0.10 & 25.26 & 0.15 & 9331.48 & 8.42 & 188.8  \\
 & & H100$-$H112 & 5500.6 & a & 675.51 & 4.29 & -15.90 & 0.10 & 25.24 & 0.18 & 9686.08 & 9.65 & 155.7  \\
 & & H88$-$H95 & 8423.5 & a & 879.85 & 7.74 & -15.70 & 0.10 & 25.48 & 0.26 & 7837.49 & 17.50 & 112.4  \\
 & & H106$-$H112 & 4975.8 & a & 625.51 & 5.56 & -16.00 & 0.10 & 25.46 & 0.26 & 10111.85 & 12.56 & 111.2  \\
 & & H100$-$H105 & 6029.9 & a & 726.35 & 5.30 & -15.70 & 0.10 & 25.11 & 0.21 & 9256.08 & 11.90 & 135.4  \\
 & & H112 & 4618.8 & a & 575.72 & 12.92 & -16.10 & 0.30 & 24.86 & 0.64 & 10244.75 & 28.85 & 44.0  \\
 & & H111 & 4744.2 & a & 588.49 & 18.09 & -16.40 & 0.40 & 24.53 & 0.87 & 10171.31 & 40.15 & 32.1  \\
 & & H110 & 4874.2 & a & 623.89 & 16.32 & -15.90 & 0.30 & 24.95 & 0.75 & 10097.96 & 36.50 & 37.8  \\
 & & H109 & 5008.9 & a & 619.95 & 13.36 & -16.20 & 0.30 & 26.05 & 0.65 & 10122.84 & 30.54 & 45.9  \\
 & & H108 & 5148.7 & a & 669.93 & 16.53 & -15.70 & 0.30 & 26.13 & 0.75 & 10171.84 & 37.84 & 40.1  \\
 & & H107 & 5293.7 & a & 665.65 & 14.14 & -16.10 & 0.30 & 25.45 & 0.62 & 10035.93 & 31.96 & 46.5  \\
 & & H106 & 5444.3 & a & 672.03 & 20.36 & -15.40 & 0.40 & 25.51 & 0.89 & 9766.44 & 46.05 & 32.6  \\
 & & H105 & 5600.6 & a & 616.34 & 16.21 & -16.20 & 0.30 & 24.43 & 0.74 & 8355.17 & 35.89 & 37.6  \\
 & & H104 & 5762.9 & a & 702.39 & 10.66 & -15.60 & 0.20 & 25.77 & 0.45 & 9411.16 & 24.25 & 65.1  \\
 & & H103 & 5931.5 & a & 762.09 & 16.41 & -15.60 & 0.20 & 23.60 & 0.59 & 9615.41 & 35.71 & 45.9  \\
 & & H102 & 6106.9 & a & 750.36 & 13.86 & -15.30 & 0.20 & 25.30 & 0.54 & 9281.31 & 31.22 & 53.5  \\
 & & H101 & 6289.1 & a & 770.13 & 12.93 & -15.80 & 0.20 & 25.91 & 0.50 & 9401.78 & 29.49 & 58.8  \\
 & & H100 & 6478.8 & a & 751.24 & 13.40 & -15.90 & 0.20 & 24.57 & 0.51 & 9194.78 & 29.75 & 55.4  \\
 & & H94 & 7792.9 & a & 844.30 & 13.01 & -15.50 & 0.20 & 24.13 & 0.43 & 8500.59 & 28.63 & 64.1  \\
 & & H92 & 8309.4 & a & 914.78 & 15.63 & -15.70 & 0.20 & 24.85 & 0.49 & 8222.54 & 34.91 & 57.8  \\
 & & H91 & 8584.8 & a & 890.00 & 20.73 & -15.60 & 0.30 & 25.31 & 0.68 & 7037.23 & 46.71 & 42.4  \\
 & & H89 & 9173.3 & a & 856.15 & 21.17 & -16.20 & 0.30 & 24.79 & 0.71 & 6906.51 & 47.19 & 40.0  \\
 & & H88 & 9487.8 & a & 857.31 & 17.09 & -15.70 & 0.30 & 26.63 & 0.61 & 6926.31 & 39.49 & 49.6  \\
G354.175$-$00.062 & ch297 & H88$-$H112 & 6327.0 & a & 195.56 & 1.82 & -32.50 & 0.10 & 29.07 & 0.31 & 2034.03 & 4.39 & 106.3  \\
 & & H100$-$H112 & 5481.1 & a & 207.32 & 2.35 & -32.90 & 0.20 & 28.97 & 0.38 & 2353.42 & 5.67 & 87.1  \\
 & & H88$-$H95 & 8695.6 & a & 163.58 & 2.98 & -31.30 & 0.30 & 29.03 & 0.61 & 1140.05 & 7.20 & 54.2  \\
 & & H106$-$H112 & 5036.7 & a & 218.26 & 3.87 & -32.90 & 0.20 & 28.21 & 0.58 & 2677.73 & 9.21 & 55.7  \\
 & & H100$-$H105 & 6002.2 & a & 192.52 & 3.32 & -32.70 & 0.20 & 29.26 & 0.58 & 1974.50 & 8.05 & 57.3  \\
 & & H112 & 4618.8 & a & 241.49 & 10.53 & -33.40 & 0.60 & 27.02 & 1.37 & 2981.14 & 24.45 & 22.7  \\
 & & H111 & 4744.2 & a & 205.19 & 10.67 & -32.10 & 0.70 & 29.45 & 1.79 & 2875.80 & 25.83 & 19.1  \\
 & & H110 & 4874.2 & a & 216.02 & 9.49 & -33.10 & 0.50 & 25.37 & 1.29 & 2771.91 & 21.40 & 22.5  \\
 & & H109 & 5008.9 & a & 235.56 & 9.39 & -32.90 & 0.50 & 27.55 & 1.27 & 2693.60 & 22.07 & 24.8  \\
 & & H108 & 5148.7 & a & 202.31 & 9.38 & -32.90 & 0.70 & 28.93 & 1.55 & 2580.22 & 22.60 & 21.3  \\
 & & H107 & 5293.7 & a & 220.82 & 9.11 & -33.00 & 0.60 & 28.05 & 1.34 & 2547.75 & 21.60 & 24.0  \\
 & & H106 & 5444.3 & a & 208.29 & 7.86 & -32.90 & 0.60 & 30.82 & 1.35 & 2379.95 & 19.51 & 26.2  \\
 & & H105 & 5600.6 & a & 156.08 & 7.41 & -31.30 & 0.60 & 27.80 & 1.53 & 1800.43 & 17.48 & 20.8  \\
 & & H104 & 5762.9 & a & 202.45 & 7.70 & -32.50 & 0.50 & 29.40 & 1.30 & 2183.90 & 18.69 & 26.0  \\
 & & H103 & 5931.5 & a & 208.82 & 7.83 & -33.00 & 0.60 & 30.84 & 1.34 & 2071.04 & 19.45 & 26.4  \\
 & & H102 & 6106.9 & a & 203.99 & 9.14 & -34.20 & 0.60 & 27.64 & 1.44 & 2003.40 & 21.50 & 22.1  \\
 & & H101 & 6289.1 & a & 198.56 & 7.86 & -32.00 & 0.60 & 30.25 & 1.39 & 1894.81 & 19.34 & 25.0  \\
 & & H100 & 6478.8 & a & 190.58 & 8.01 & -33.60 & 0.60 & 28.83 & 1.40 & 1859.27 & 19.24 & 23.5  \\
 & & H94 & 7792.9 & a & 188.72 & 7.68 & -32.40 & 0.60 & 28.52 & 1.34 & 1456.62 & 18.36 & 24.3  \\
 & & H92 & 8309.4 & a & 192.46 & 6.38 & -32.00 & 0.50 & 29.28 & 1.13 & 1447.39 & 15.44 & 29.9  \\
 & & H91 & 8584.8 & a & 185.66 & 7.93 & -31.00 & 0.60 & 27.88 & 1.39 & 1147.05 & 18.68 & 23.2  \\
 & & H89 & 9173.3 & a & 116.89 & 4.13 & -30.20 & 0.50 & 29.80 & 1.22 & 742.45 & 10.10 & 28.0  \\
 & & H88 & 9487.8 & a & 158.84 & 6.25 & -30.30 & 0.60 & 30.69 & 1.41 & 1027.64 & 15.44 & 25.2  \\
G354.465+00.079 & ch298 & H88$-$H112 & 6121.8 & a & 110.43 & 1.62 & 18.60 & 0.20 & 31.04 & 0.53 & 1979.69 & 4.05 & 67.3  \\
 & & H100$-$H112 & 5534.5 & a & 107.85 & 1.82 & 18.30 & 0.30 & 31.55 & 0.61 & 2130.92 & 4.58 & 58.6  \\
 & & H88$-$H95 & 8508.8 & a & 121.98 & 2.97 & 19.70 & 0.40 & 29.84 & 0.84 & 1363.84 & 7.27 & 40.6  \\
 & & H106$-$H112 & 5053.8 & a & 105.57 & 2.67 & 17.90 & 0.40 & 31.74 & 0.93 & 2289.93 & 6.73 & 39.1  \\
 & & H100$-$H105 & 6033.9 & a & 110.24 & 2.45 & 18.70 & 0.30 & 31.37 & 0.81 & 1965.74 & 6.14 & 44.5  \\
 & & H112 & 4618.8 & a & 111.76 & 9.56 & 18.30 & 1.10 & 25.37 & 2.55 & 2520.74 & 21.46 & 11.6  \\
 & & H111 & 4744.2 & a & 111.14 & 6.97 & 15.10 & 1.10 & 35.04 & 2.59 & 2533.96 & 18.37 & 15.9  \\
 & & H110 & 4874.2 & a & 105.79 & 7.48 & 16.80 & 1.00 & 29.12 & 2.44 & 2429.66 & 17.93 & 14.1  \\
 & & H109 & 5008.9 & a & 97.85 & 6.82 & 18.00 & 1.20 & 35.10 & 2.96 & 2286.85 & 17.84 & 14.4  \\
 & & H108 & 5148.7 & a & 100.89 & 8.41 & 21.10 & 1.20 & 30.32 & 3.04 & 2175.60 & 20.49 & 12.0  \\
 & & H107 & 5293.7 & a & 112.87 & 6.27 & 19.00 & 0.80 & 30.70 & 1.97 & 2136.24 & 15.56 & 17.8  \\
 & & H106 & 5444.3 & a & 105.63 & 5.78 & 17.80 & 0.90 & 33.51 & 2.16 & 2069.64 & 14.91 & 18.2  \\
 & & H105 & 5600.6 & a & 101.61 & 6.02 & 18.10 & 0.90 & 30.61 & 2.11 & 2023.41 & 14.87 & 16.7  \\
 & & H104 & 5762.9 & a & 108.84 & 5.68 & 19.10 & 0.90 & 34.39 & 2.09 & 1991.55 & 14.89 & 19.0  \\
 & & H103 & 5931.5 & a & 115.12 & 7.60 & 20.10 & 0.90 & 26.91 & 2.07 & 1985.99 & 17.62 & 15.0  \\
 & & H102 & 6106.9 & a & 115.10 & 5.75 & 18.60 & 0.80 & 31.84 & 1.85 & 1976.65 & 14.52 & 19.8  \\
 & & H101 & 6289.1 & a & 110.60 & 5.84 & 17.40 & 0.90 & 32.92 & 2.05 & 1934.67 & 14.90 & 18.9  \\
 & & H100 & 6478.8 & a & 112.21 & 6.01 & 19.10 & 0.80 & 30.49 & 1.90 & 1886.07 & 14.83 & 18.5  \\
 & & H94 & 7792.9 & a & 125.69 & 5.39 & 20.00 & 0.60 & 30.07 & 1.52 & 1556.60 & 13.17 & 23.2  \\
 & & H92 & 8309.4 & a & 121.01 & 7.00 & 19.40 & 0.80 & 28.94 & 1.96 & 1413.57 & 16.80 & 17.2  \\
 & & H91 & 8584.8 & a & 119.65 & 7.31 & 19.00 & 0.90 & 29.39 & 2.12 & 1254.97 & 17.63 & 16.3  \\
 & & H89 & 9173.3 & a & 130.43 & 6.80 & 20.70 & 0.80 & 31.32 & 1.92 & 1283.07 & 16.94 & 19.1  \\
 & & H88 & 9487.8 & a & 100.56 & 7.32 & 19.30 & 1.00 & 29.29 & 2.67 & 1088.03 & 17.34 & 13.9  \\
G354.936+00.330 & ch301 & H88$-$H112 & 6432.5 & a & 36.11 & 1.06 & 17.60 & 0.50 & 31.89 & 1.08 & 596.81 & 2.69 & 33.6  \\
 & & H100$-$H112 & 5473.8 & a & 29.64 & 1.26 & 17.00 & 0.60 & 29.15 & 1.44 & 616.30 & 3.05 & 23.2  \\
 & & H88$-$H95 & 8588.8 & a & 45.17 & 1.84 & 18.10 & 0.60 & 29.34 & 1.38 & 554.27 & 4.46 & 24.3  \\
 & & H106$-$H112 & 4998.0 & a & 30.23 & 1.68 & 16.50 & 0.90 & 31.99 & 2.07 & 631.88 & 4.25 & 17.8  \\
 & & H100$-$H105 & 6050.5 & a & 32.73 & 1.79 & 17.90 & 0.90 & 32.43 & 2.06 & 597.19 & 4.54 & 18.2  \\
 & & H112 & 4618.8 & a & 27.14 & 4.45 & 18.50 & 2.30 & 28.49 & 5.92 & 654.75 & 10.36 & 6.2  \\
 & & H111 & 4744.2 & a & 33.78 & 4.62 & 18.20 & 1.90 & 27.66 & 4.86 & 647.29 & 10.57 & 7.4  \\
 & & H110 & 4874.2 & a & 25.52 & 4.98 & 13.80 & 2.50 & 26.24 & 6.84 & 639.01 & 10.96 & 5.3  \\
 & & H109 & 5008.9 & a & 30.84 & 4.95 & 14.50 & 2.30 & 28.21 & 6.83 & 633.91 & 10.99 & 6.6  \\
 & & H108 & 5148.7 & a & 32.02 & 5.15 & 17.00 & 2.30 & 29.10 & 5.84 & 619.25 & 12.17 & 6.3  \\
 & & H107 & 5293.7 & a & 35.62 & 3.86 & 18.80 & 1.80 & 34.39 & 4.44 & 611.18 & 10.06 & 9.2  \\
 & & H106 & 5444.3 & a & 30.94 & 4.82 & 12.90 & 2.30 & 30.15 & 6.15 & 610.31 & 11.44 & 6.6  \\
 & & H105 & 5600.6 & a & 32.36 & 4.70 & 19.40 & 3.40 & 44.77 & 11.25 & 610.01 & 12.72 & 7.5  \\
 & & H104 & 5762.9 & a & 32.38 & 3.97 & 17.60 & 2.50 & 42.01 & 7.02 & 613.18 & 11.01 & 8.4  \\
 & & H103 & 5931.5 & a & 36.09 & 4.56 & 16.60 & 1.70 & 27.79 & 4.52 & 607.64 & 10.45 & 8.1  \\
 & & H102 & 6106.9 & a & 33.36 & 4.70 & 17.00 & 2.20 & 31.06 & 6.40 & 593.66 & 11.01 & 7.5  \\
 & & H101 & 6289.1 & a & 27.76 & 4.06 & 19.90 & 2.20 & 30.62 & 5.93 & 586.04 & 9.71 & 7.0  \\
 & & H100 & 6478.8 & a & 40.78 & 4.59 & 16.00 & 1.60 & 28.78 & 3.88 & 575.33 & 10.91 & 8.9  \\
 & & H94 & 7792.9 & a & 35.19 & 3.57 & 19.70 & 2.10 & 41.73 & 5.75 & 568.80 & 9.90 & 10.2  \\
 & & H92 & 8309.4 & a & 37.02 & 3.61 & 17.80 & 1.50 & 32.41 & 3.79 & 555.89 & 9.09 & 10.3  \\
 & & H91 & 8584.8 & a & 51.43 & 3.32 & 18.60 & 0.90 & 27.48 & 2.05 & 538.63 & 7.79 & 15.3  \\
 & & H89 & 9173.3 & a & 58.54 & 4.76 & 17.50 & 1.00 & 25.36 & 2.41 & 567.15 & 10.70 & 12.2  \\
 & & H88 & 9487.8 & a & 43.65 & 5.45 & 17.00 & 1.50 & 24.00 & 3.48 & 549.86 & 11.94 & 7.9  \\
G355.344+00.145 & fa032 & H88$-$H112 & 6380.0 & a & 24.19 & 0.72 & 18.90 & 0.50 & 33.60 & 1.16 & 503.18 & 1.87 & 33.2  \\
 & & H100$-$H112 & 5471.8 & a & 17.39 & 0.86 & 18.20 & 0.80 & 33.98 & 1.96 & 490.45 & 2.25 & 20.0  \\
 & & H88$-$H95 & 8424.2 & a & 38.16 & 1.49 & 19.70 & 0.60 & 32.62 & 1.49 & 532.12 & 3.81 & 25.3  \\
 & & H106$-$H112 & 5035.4 & a & 14.80 & 1.06 & 18.10 & 1.20 & 34.55 & 2.99 & 478.55 & 2.76 & 14.0  \\
 & & H100$-$H105 & 6068.2 & a & 21.00 & 1.53 & 18.40 & 1.20 & 33.88 & 2.90 & 506.70 & 3.96 & 13.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 487.56 & 8.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 486.07 & 8.32 & \nodata  \\
 & & H110 & 4874.2 & a & 17.84 & 3.08 & 19.20 & 3.70 & 40.36 & 12.84 & 474.69 & 7.79 & 6.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.27 & 8.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 475.23 & 8.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 468.22 & 7.75 & \nodata  \\
 & & H106 & 5444.3 & a & 14.51 & 2.88 & 10.20 & 5.20 & 45.35 & 21.19 & 486.15 & 7.31 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 499.34 & 10.51 & \nodata  \\
 & & H104 & 5762.9 & a & 20.08 & 4.13 & 20.10 & 3.00 & 29.83 & 7.97 & 507.46 & 9.78 & 5.0  \\
 & & H103 & 5931.5 & a & 19.91 & 3.14 & 21.10 & 3.20 & 39.46 & 9.86 & 497.20 & 8.15 & 6.8  \\
 & & H102 & 6106.9 & a & 26.22 & 3.93 & 20.70 & 1.70 & 22.50 & 4.00 & 508.22 & 8.30 & 6.6  \\
 & & H101 & 6289.1 & a & 20.85 & 3.40 & 14.90 & 4.50 & 47.26 & 19.27 & 508.06 & 8.66 & 7.3  \\
 & & H100 & 6478.8 & a & 27.74 & 3.46 & 17.00 & 2.00 & 32.93 & 5.20 & 518.61 & 8.68 & 8.1  \\
 & & H95 & 7550.6 & a & 27.61 & 5.81 & 19.80 & 2.40 & 22.53 & 7.17 & 528.55 & 11.52 & 5.0  \\
 & & H94 & 7792.9 & a & 30.58 & 3.22 & 18.60 & 1.90 & 36.33 & 5.14 & 537.81 & 8.33 & 9.8  \\
 & & H93 & 8045.6 & a & 37.77 & 4.43 & 19.50 & 2.10 & 35.79 & 5.79 & 517.23 & 11.32 & 8.8  \\
 & & H92 & 8309.4 & a & 37.73 & 3.70 & 20.80 & 2.00 & 39.47 & 5.84 & 545.92 & 9.73 & 10.8  \\
 & & H91 & 8584.8 & a & 41.30 & 3.40 & 18.80 & 1.20 & 30.09 & 2.88 & 536.31 & 8.35 & 12.0  \\
 & & H89 & 9173.3 & a & 43.53 & 3.21 & 21.10 & 1.10 & 31.60 & 2.81 & 531.85 & 7.98 & 13.6  \\
 & & H88 & 9487.8 & a & 44.92 & 5.70 & 20.40 & 2.10 & 32.25 & 5.93 & 502.26 & 13.69 & 8.3  \\
G356.230+00.670 & ch303 & H88$-$H112 & 6330.3 & a & 175.51 & 1.48 & 116.30 & 0.10 & 23.72 & 0.23 & 1581.62 & 3.23 & 117.1  \\
 & & H100$-$H112 & 5520.9 & a & 170.99 & 1.74 & 116.40 & 0.10 & 23.68 & 0.28 & 1733.05 & 3.80 & 96.9  \\
 & & H88$-$H95 & 8641.2 & a & 187.68 & 2.50 & 116.30 & 0.20 & 23.62 & 0.36 & 1149.96 & 5.44 & 74.3  \\
 & & H106$-$H112 & 5011.8 & a & 164.59 & 2.63 & 116.60 & 0.20 & 23.80 & 0.44 & 1835.67 & 5.76 & 61.7  \\
 & & H100$-$H105 & 6013.0 & a & 176.47 & 2.62 & 116.20 & 0.20 & 23.39 & 0.40 & 1634.59 & 5.67 & 66.6  \\
 & & H112 & 4618.8 & a & 161.29 & 9.59 & 117.10 & 0.70 & 24.77 & 1.71 & 1950.02 & 21.37 & 16.6  \\
 & & H111 & 4744.2 & a & 166.94 & 6.75 & 116.70 & 0.50 & 23.00 & 1.07 & 1907.29 & 14.50 & 24.4  \\
 & & H110 & 4874.2 & a & 158.67 & 5.97 & 116.10 & 0.50 & 25.07 & 1.09 & 1857.59 & 13.40 & 26.3  \\
 & & H109 & 5008.9 & a & 176.08 & 8.03 & 116.30 & 0.50 & 22.46 & 1.18 & 1862.85 & 17.05 & 21.7  \\
 & & H108 & 5148.7 & a & 162.07 & 7.31 & 116.50 & 0.50 & 24.74 & 1.30 & 1770.50 & 16.24 & 22.0  \\
 & & H107 & 5293.7 & a & 166.24 & 6.70 & 117.40 & 0.50 & 24.12 & 1.12 & 1767.20 & 14.75 & 24.5  \\
 & & H106 & 5444.3 & a & 164.90 & 8.53 & 116.30 & 0.60 & 22.42 & 1.34 & 1733.64 & 18.10 & 19.1  \\
 & & H105 & 5600.6 & a & 172.29 & 6.49 & 115.60 & 0.40 & 22.48 & 0.98 & 1693.62 & 13.79 & 26.2  \\
 & & H104 & 5762.9 & a & 175.66 & 6.74 & 116.60 & 0.40 & 21.97 & 0.97 & 1708.05 & 14.15 & 25.8  \\
 & & H103 & 5931.5 & a & 166.52 & 5.86 & 116.50 & 0.40 & 24.45 & 0.99 & 1666.75 & 12.97 & 28.1  \\
 & & H102 & 6106.9 & a & 189.69 & 6.88 & 116.70 & 0.40 & 21.95 & 0.92 & 1611.74 & 14.44 & 27.3  \\
 & & H101 & 6289.1 & a & 178.15 & 5.71 & 115.90 & 0.40 & 24.95 & 0.92 & 1564.38 & 12.78 & 30.8  \\
 & & H100 & 6478.8 & a & 177.21 & 6.91 & 116.00 & 0.50 & 23.60 & 1.06 & 1544.76 & 15.04 & 25.3  \\
 & & H94 & 7792.9 & a & 182.66 & 5.82 & 116.50 & 0.40 & 23.27 & 0.86 & 1293.70 & 12.56 & 31.0  \\
 & & H92 & 8309.4 & a & 192.13 & 6.13 & 116.30 & 0.40 & 23.68 & 0.87 & 1240.44 & 13.36 & 31.0  \\
 & & H91 & 8584.8 & a & 179.88 & 5.76 & 116.30 & 0.40 & 22.46 & 0.83 & 1117.10 & 12.23 & 30.9  \\
 & & H89 & 9173.3 & a & 197.80 & 5.84 & 116.10 & 0.30 & 21.65 & 0.74 & 1093.04 & 12.18 & 33.5  \\
 & & H88 & 9487.8 & a & 174.82 & 5.66 & 116.70 & 0.40 & 24.16 & 0.90 & 992.97 & 12.47 & 30.5  \\
G356.310$-$00.206 & ch304 & H88$-$H112 & 6545.3 & a & 74.38 & 1.19 & -5.90 & 0.20 & 27.62 & 0.51 & 764.43 & 2.81 & 61.7  \\
 & & H100$-$H112 & 5563.0 & a & 68.74 & 1.51 & -5.80 & 0.30 & 27.97 & 0.71 & 810.68 & 3.57 & 45.0  \\
 & & H88$-$H95 & 8635.7 & a & 86.13 & 1.88 & -6.10 & 0.30 & 26.89 & 0.68 & 666.10 & 4.38 & 45.2  \\
 & & H106$-$H112 & 5014.5 & a & 63.18 & 2.00 & -5.90 & 0.40 & 26.86 & 0.98 & 830.62 & 4.65 & 31.2  \\
 & & H100$-$H105 & 6053.9 & a & 73.66 & 1.96 & -5.70 & 0.40 & 29.02 & 0.89 & 792.71 & 4.73 & 37.1  \\
 & & H112 & 4618.8 & a & 59.57 & 4.99 & -8.00 & 1.20 & 30.12 & 2.99 & 856.42 & 12.18 & 11.9  \\
 & & H111 & 4744.2 & a & 53.04 & 5.96 & -6.90 & 1.50 & 26.45 & 3.84 & 851.19 & 13.30 & 9.1  \\
 & & H110 & 4874.2 & a & 60.09 & 5.35 & -6.50 & 1.20 & 28.05 & 2.91 & 841.24 & 12.65 & 11.1  \\
 & & H109 & 5008.9 & a & 70.29 & 5.38 & -5.60 & 1.10 & 28.68 & 2.61 & 830.42 & 12.81 & 13.0  \\
 & & H108 & 5148.7 & a & 69.48 & 6.48 & -4.50 & 1.10 & 23.30 & 2.71 & 817.82 & 13.70 & 10.8  \\
 & & H107 & 5293.7 & a & 65.68 & 5.78 & -5.70 & 1.20 & 26.94 & 2.82 & 814.68 & 13.30 & 11.3  \\
 & & H106 & 5444.3 & a & 69.06 & 5.54 & -4.80 & 0.90 & 23.44 & 2.18 & 800.23 & 12.02 & 12.3  \\
 & & H105 & 5600.6 & a & 73.56 & 5.45 & -5.90 & 1.00 & 27.10 & 2.40 & 804.68 & 12.58 & 13.5  \\
 & & H104 & 5762.9 & a & 68.01 & 4.42 & -6.40 & 0.90 & 29.17 & 2.19 & 813.65 & 10.68 & 15.2  \\
 & & H103 & 5931.5 & a & 71.10 & 4.66 & -6.70 & 0.90 & 28.89 & 2.21 & 805.20 & 11.18 & 15.1  \\
 & & H102 & 6106.9 & a & 75.73 & 4.37 & -5.20 & 0.80 & 27.69 & 1.85 & 796.11 & 10.29 & 17.2  \\
 & & H101 & 6289.1 & a & 79.17 & 4.54 & -4.90 & 0.90 & 31.39 & 2.10 & 778.81 & 11.37 & 17.3  \\
 & & H100 & 6478.8 & a & 79.16 & 4.21 & -5.20 & 0.70 & 28.69 & 1.76 & 762.11 & 10.09 & 18.6  \\
 & & H94 & 7792.9 & a & 87.88 & 4.72 & -6.30 & 0.60 & 23.60 & 1.47 & 705.28 & 10.27 & 18.4  \\
 & & H92 & 8309.4 & a & 80.30 & 4.30 & -5.90 & 0.70 & 25.64 & 1.60 & 685.72 & 9.71 & 18.5  \\
 & & H91 & 8584.8 & a & 78.97 & 3.61 & -6.00 & 0.60 & 28.23 & 1.49 & 643.00 & 8.58 & 21.7  \\
 & & H89 & 9173.3 & a & 91.29 & 4.11 & -6.00 & 0.60 & 28.61 & 1.50 & 661.22 & 9.84 & 22.0  \\
 & & H88 & 9487.8 & a & 97.13 & 4.78 & -6.50 & 0.60 & 26.44 & 1.52 & 638.67 & 10.97 & 20.2  \\
G358.552$-$00.026 & gs108 & H88$-$H112 & 6100.0 & a & 0.01 & 0.00 & -205.40 & 2.00 & 21.56 & 4.98 & 0.14 & 0.00 & 5.4  \\
 & & H100$-$H112 & 5505.1 & a & 0.01 & 0.00 & -202.00 & 1.90 & 22.34 & 4.64 & 0.12 & 0.00 & 5.9  \\
 & & H88$-$H95 & 8171.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5039.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6078.1 & a & 0.02 & 0.00 & -200.20 & 3.70 & 30.41 & 11.67 & 0.15 & 0.01 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
G358.600$-$00.058 & gs108 & H88$-$H112 & 6308.9 & a & 67.59 & 1.57 & -211.50 & 0.20 & 20.68 & 0.56 & 624.84 & 3.20 & 42.5  \\
 & & H100$-$H112 & 5476.4 & a & 66.40 & 2.02 & -211.60 & 0.30 & 20.54 & 0.72 & 703.73 & 4.10 & 32.5  \\
 & & H88$-$H95 & 8196.2 & a & 70.83 & 2.34 & -211.30 & 0.30 & 21.12 & 0.80 & 445.79 & 4.81 & 30.0  \\
 & & H106$-$H112 & 5042.7 & a & 63.39 & 2.78 & -211.50 & 0.40 & 20.42 & 1.03 & 741.99 & 5.62 & 22.6  \\
 & & H100$-$H105 & 6055.5 & a & 69.99 & 3.36 & -211.70 & 0.50 & 20.26 & 1.12 & 652.84 & 6.78 & 20.6  \\
 & & H112 & 4618.8 & a & 75.51 & 8.08 & -211.50 & 1.00 & 18.39 & 2.27 & 784.09 & 15.53 & 9.2  \\
 & & H111 & 4744.2 & a & 63.96 & 8.02 & -210.80 & 1.10 & 18.12 & 2.63 & 775.83 & 15.29 & 7.9  \\
 & & H110 & 4874.2 & a & 59.50 & 7.50 & -211.10 & 1.30 & 20.60 & 3.02 & 751.51 & 15.22 & 7.9  \\
 & & H109 & 5008.9 & a & 65.10 & 7.89 & -211.50 & 1.20 & 19.96 & 2.81 & 739.58 & 15.74 & 8.2  \\
 & & H108 & 5148.7 & a & 62.52 & 6.55 & -211.30 & 1.20 & 23.84 & 3.00 & 722.31 & 14.15 & 9.6  \\
 & & H107 & 5293.7 & a & 58.39 & 6.77 & -212.60 & 1.10 & 20.22 & 2.73 & 717.79 & 13.60 & 8.5  \\
 & & H106 & 5444.3 & a & 64.58 & 6.27 & -211.90 & 1.00 & 20.34 & 2.29 & 715.81 & 12.65 & 10.2  \\
 & & H105 & 5600.6 & a & 77.73 & 8.67 & -212.40 & 0.90 & 16.25 & 2.09 & 666.25 & 15.64 & 8.9  \\
 & & H104 & 5762.9 & a & 61.06 & 9.10 & -211.40 & 1.40 & 19.49 & 3.39 & 671.04 & 17.93 & 6.7  \\
 & & H103 & 5931.5 & a & 78.70 & 6.45 & -211.10 & 0.80 & 19.83 & 1.88 & 637.50 & 12.87 & 12.1  \\
 & & H102 & 6106.9 & a & 62.13 & 6.67 & -211.70 & 1.10 & 20.75 & 2.58 & 652.76 & 13.60 & 9.2  \\
 & & H101 & 6289.1 & a & 72.25 & 7.19 & -211.50 & 1.00 & 19.87 & 2.29 & 662.06 & 14.35 & 9.9  \\
 & & H100 & 6478.8 & a & 66.16 & 6.22 & -211.80 & 1.20 & 25.49 & 2.85 & 640.17 & 13.94 & 10.6  \\
 & & H95 & 7550.6 & a & 64.34 & 6.04 & -210.20 & 1.10 & 23.51 & 2.60 & 489.77 & 13.02 & 10.6  \\
 & & H94 & 7792.9 & a & 86.17 & 5.15 & -210.90 & 0.50 & 17.75 & 1.22 & 468.50 & 9.72 & 16.5  \\
 & & H93 & 8045.6 & a & 69.08 & 6.12 & -212.40 & 0.90 & 20.51 & 2.10 & 416.30 & 12.42 & 11.2  \\
 & & H92 & 8309.4 & a & 65.35 & 6.51 & -210.60 & 1.00 & 21.39 & 2.50 & 425.49 & 13.43 & 10.0  \\
 & & H91 & 8584.8 & a & 67.59 & 4.70 & -211.80 & 0.80 & 22.41 & 1.80 & 425.81 & 9.95 & 14.2  \\
 & & H89 & 9173.3 & a & 70.31 & 6.48 & -211.30 & 0.90 & 20.79 & 2.24 & 431.12 & 13.18 & 10.8  \\
G358.600$-$00.058 & ch307 & H88$-$H112 & 5777.3 & a & 70.33 & 1.44 & -212.60 & 0.20 & 21.50 & 0.51 & 727.39 & 2.98 & 48.4  \\
 & & H100$-$H112 & 5342.2 & a & 65.66 & 1.51 & -212.80 & 0.20 & 21.02 & 0.56 & 729.19 & 3.09 & 43.1  \\
 & & H88$-$H95 & 8633.9 & a & 101.18 & 3.55 & -211.80 & 0.40 & 23.42 & 0.95 & 715.64 & 7.69 & 28.2  \\
 & & H106$-$H112 & 4951.8 & a & 57.55 & 1.69 & -212.70 & 0.30 & 21.01 & 0.71 & 701.98 & 3.47 & 33.6  \\
 & & H100$-$H105 & 6016.7 & a & 79.60 & 2.48 & -212.90 & 0.30 & 20.92 & 0.75 & 776.27 & 5.09 & 31.7  \\
 & & H112 & 4618.8 & a & 48.81 & 4.13 & -212.00 & 0.80 & 18.76 & 1.84 & 691.82 & 8.00 & 11.7  \\
 & & H111 & 4744.2 & a & 57.59 & 4.00 & -213.20 & 0.80 & 23.50 & 1.90 & 689.22 & 8.66 & 14.3  \\
 & & H110 & 4874.2 & a & 55.12 & 4.78 & -212.10 & 0.70 & 17.20 & 1.72 & 670.03 & 8.89 & 11.4  \\
 & & H109 & 5008.9 & a & 62.70 & 5.18 & -212.80 & 1.00 & 24.44 & 2.40 & 720.99 & 11.36 & 12.1  \\
 & & H108 & 5148.7 & a & 64.03 & 7.44 & -212.70 & 1.00 & 17.23 & 2.34 & 783.97 & 13.79 & 8.5  \\
 & & H107 & 5293.7 & a & 59.90 & 5.17 & -212.90 & 0.90 & 20.22 & 2.03 & 693.28 & 10.38 & 11.5  \\
 & & H106 & 5444.3 & a & 66.41 & 5.19 & -213.30 & 1.00 & 25.13 & 2.32 & 721.47 & 11.55 & 12.8  \\
 & & H105 & 5600.6 & a & 61.64 & 5.83 & -213.70 & 1.00 & 21.78 & 2.38 & 749.99 & 12.20 & 10.4  \\
 & & H104 & 5762.9 & a & 75.15 & 6.76 & -213.60 & 0.80 & 18.71 & 1.95 & 789.93 & 13.09 & 11.0  \\
 & & H103 & 5931.5 & a & 86.88 & 6.13 & -213.20 & 0.70 & 19.76 & 1.62 & 767.39 & 12.20 & 14.0  \\
 & & H102 & 6106.9 & a & 80.17 & 6.10 & -213.50 & 0.80 & 21.92 & 1.93 & 762.32 & 12.79 & 13.0  \\
 & & H101 & 6289.1 & a & 84.62 & 5.20 & -212.20 & 0.70 & 22.36 & 1.59 & 778.39 & 11.00 & 16.1  \\
 & & H100 & 6478.8 & a & 92.98 & 7.99 & -211.30 & 0.90 & 20.63 & 2.05 & 828.07 & 16.25 & 11.5  \\
 & & H94 & 7792.9 & a & 81.30 & 7.21 & -213.30 & 1.10 & 24.77 & 2.54 & 738.10 & 16.06 & 11.2  \\
 & & H92 & 8309.4 & a & 105.87 & 8.57 & -212.50 & 1.00 & 24.02 & 2.27 & 714.79 & 18.75 & 12.3  \\
 & & H91 & 8584.8 & a & 105.43 & 8.22 & -211.80 & 0.80 & 22.15 & 2.00 & 718.20 & 17.31 & 12.7  \\
 & & H89 & 9173.3 & a & 125.16 & 7.92 & -211.80 & 0.70 & 21.05 & 1.54 & 734.72 & 16.27 & 15.6  \\
 & & H88 & 9487.8 & a & 97.06 & 7.86 & -209.60 & 1.00 & 26.17 & 2.47 & 657.12 & 17.95 & 12.2  \\
G358.600$-$00.058 & fa054 & H88$-$H112 & 5352.5 & a & 0.50 & 0.07 & -210.30 & 2.80 & 38.96 & 8.12 & 5.38 & 0.18 & 7.5  \\
 & & H100$-$H112 & 5352.5 & a & 0.50 & 0.07 & -210.30 & 2.80 & 38.96 & 8.12 & 5.38 & 0.18 & 7.5  \\
 & & H106$-$H112 & 5289.6 & a & 0.59 & 0.09 & -209.90 & 3.10 & 41.07 & 9.97 & 6.51 & 0.23 & 7.4  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.94 & 0.16 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 598.89 & 45.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 597.06 & 47.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 449.71 & 36.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 364.15 & 34.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.52 & 27.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.03 & 0.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.54 & 16.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.94 & 0.16 & \nodata  \\
G358.600$-$00.058 & mos001 & H88$-$H112 & 6161.8 & a & 83.76 & 1.51 & -212.00 & 0.20 & 21.37 & 0.45 & 783.19 & 3.14 & 54.7  \\
 & & H100$-$H112 & 5497.8 & a & 79.33 & 1.72 & -212.10 & 0.20 & 21.06 & 0.53 & 821.67 & 3.53 & 45.6  \\
 & & H88$-$H95 & 8528.9 & a & 99.95 & 2.79 & -211.40 & 0.30 & 22.05 & 0.71 & 645.97 & 5.87 & 35.4  \\
 & & H106$-$H112 & 5049.2 & a & 72.90 & 2.31 & -212.00 & 0.30 & 20.82 & 0.76 & 836.57 & 4.73 & 31.1  \\
 & & H100$-$H105 & 6047.5 & a & 86.99 & 2.58 & -212.20 & 0.30 & 21.02 & 0.72 & 803.49 & 5.29 & 33.4  \\
 & & H112 & 4618.8 & a & 78.18 & 7.04 & -211.80 & 0.80 & 17.59 & 1.83 & 860.18 & 13.22 & 11.0  \\
 & & H111 & 4744.2 & a & 72.07 & 6.10 & -211.60 & 0.90 & 22.77 & 2.23 & 862.81 & 13.03 & 11.7  \\
 & & H110 & 4874.2 & a & 67.12 & 6.90 & -211.90 & 1.00 & 19.45 & 2.32 & 830.13 & 13.60 & 9.6  \\
 & & H109 & 5008.9 & a & 75.23 & 5.97 & -211.70 & 0.90 & 22.66 & 2.09 & 833.26 & 12.71 & 12.5  \\
 & & H108 & 5148.7 & a & 80.74 & 6.77 & -212.10 & 0.80 & 20.07 & 1.95 & 885.86 & 13.57 & 11.8  \\
 & & H107 & 5293.7 & a & 67.02 & 6.19 & -212.60 & 0.90 & 19.71 & 2.11 & 793.98 & 12.31 & 10.7  \\
 & & H106 & 5444.3 & a & 73.68 & 4.86 & -212.60 & 0.70 & 22.42 & 1.71 & 806.17 & 10.31 & 15.0  \\
 & & H105 & 5600.6 & a & 80.95 & 7.05 & -212.70 & 0.80 & 18.83 & 1.90 & 807.77 & 13.70 & 11.3  \\
 & & H104 & 5762.9 & a & 78.37 & 7.54 & -212.40 & 0.90 & 19.05 & 2.12 & 810.23 & 14.74 & 10.3  \\
 & & H103 & 5931.5 & a & 92.84 & 5.73 & -212.20 & 0.60 & 19.78 & 1.41 & 777.02 & 11.41 & 16.0  \\
 & & H102 & 6106.9 & a & 79.59 & 5.92 & -212.90 & 0.80 & 21.86 & 1.88 & 792.80 & 12.40 & 13.3  \\
 & & H101 & 6289.1 & a & 90.49 & 5.41 & -211.70 & 0.70 & 22.94 & 1.58 & 804.79 & 11.61 & 16.5  \\
 & & H100 & 6478.8 & a & 93.18 & 6.21 & -211.40 & 0.80 & 24.14 & 1.86 & 839.95 & 13.66 & 14.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2364.94 & 432.57 & \nodata  \\
 & & H94 & 7792.9 & a & 101.57 & 5.50 & -212.00 & 0.60 & 22.00 & 1.37 & 699.72 & 11.55 & 18.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 979.92 & 368.41 & \nodata  \\
 & & H92 & 8309.4 & a & 101.84 & 7.09 & -211.70 & 0.70 & 21.64 & 1.74 & 624.97 & 14.75 & 14.2  \\
 & & H91 & 8584.8 & a & 100.54 & 5.75 & -211.50 & 0.60 & 21.82 & 1.44 & 628.62 & 12.03 & 17.3  \\
 & & H89 & 9173.3 & a & 103.90 & 6.15 & -211.30 & 0.60 & 21.64 & 1.48 & 620.97 & 12.81 & 16.7  \\
 & & H88 & 9487.8 & a & 89.51 & 7.64 & -209.80 & 1.10 & 26.28 & 2.65 & 603.27 & 17.40 & 11.7  \\
G358.633+00.062 & fa054 & H88$-$H112 & 6232.2 & a & 28.15 & 1.10 & 14.40 & 0.50 & 25.17 & 1.14 & 400.54 & 2.48 & 25.3  \\
 & & H100$-$H112 & 5442.4 & a & 25.32 & 1.27 & 14.30 & 0.60 & 25.44 & 1.48 & 413.92 & 2.88 & 19.7  \\
 & & H88$-$H95 & 8435.7 & a & 35.71 & 1.93 & 14.50 & 0.60 & 24.49 & 1.53 & 362.81 & 4.26 & 18.4  \\
 & & H106$-$H112 & 5036.0 & a & 24.32 & 1.73 & 15.20 & 0.90 & 26.67 & 2.22 & 428.82 & 3.99 & 13.9  \\
 & & H100$-$H105 & 6043.0 & a & 26.59 & 1.77 & 13.30 & 0.80 & 25.24 & 1.95 & 392.28 & 3.98 & 14.9  \\
 & & H112 & 4618.8 & a & 24.77 & 5.00 & 13.80 & 2.10 & 21.37 & 5.82 & 426.96 & 9.94 & 5.1  \\
 & & H111 & 4744.2 & a & 27.18 & 5.19 & 12.80 & 2.00 & 21.40 & 5.48 & 434.88 & 10.32 & 5.4  \\
 & & H110 & 4874.2 & a & 26.90 & 4.17 & 14.80 & 2.20 & 28.53 & 5.81 & 431.87 & 9.63 & 6.6  \\
 & & H109 & 5008.9 & a & 27.08 & 3.58 & 17.10 & 1.80 & 27.97 & 4.29 & 431.72 & 8.48 & 7.5  \\
 & & H108 & 5148.7 & a & 22.12 & 4.53 & 13.70 & 3.10 & 28.19 & 9.56 & 437.30 & 9.90 & 5.3  \\
 & & H107 & 5293.7 & a & 20.50 & 3.29 & 19.00 & 3.00 & 35.46 & 9.15 & 413.88 & 8.10 & 6.7  \\
 & & H106 & 5444.3 & a & 26.86 & 4.07 & 16.50 & 2.30 & 31.08 & 6.56 & 430.59 & 9.67 & 6.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.35 & 12.61 & \nodata  \\
 & & H104 & 5762.9 & a & 20.49 & 4.07 & 15.00 & 5.80 & 47.02 & 25.61 & 397.07 & 10.16 & 6.1  \\
 & & H103 & 5931.5 & a & 30.33 & 4.52 & 11.50 & 1.50 & 20.81 & 3.90 & 401.09 & 9.01 & 6.8  \\
 & & H102 & 6106.9 & a & 27.44 & 4.31 & 15.90 & 1.70 & 22.21 & 4.40 & 381.87 & 8.88 & 6.4  \\
 & & H101 & 6289.1 & a & 25.98 & 4.42 & 11.70 & 2.30 & 27.22 & 6.11 & 380.69 & 9.97 & 6.0  \\
 & & H100 & 6478.8 & a & 26.10 & 4.36 & 14.40 & 2.90 & 33.55 & 8.95 & 380.14 & 10.42 & 6.4  \\
 & & H95 & 7550.6 & a & 28.52 & 5.54 & 13.00 & 2.60 & 26.71 & 7.04 & 378.90 & 12.27 & 5.3  \\
 & & H94 & 7792.9 & a & 30.74 & 4.89 & 11.70 & 2.50 & 30.87 & 8.16 & 374.64 & 11.09 & 6.8  \\
 & & H93 & 8045.6 & a & 43.87 & 6.49 & 15.60 & 1.30 & 18.51 & 3.29 & 368.94 & 12.36 & 6.8  \\
 & & H92 & 8309.4 & a & 37.35 & 5.44 & 14.20 & 1.40 & 19.98 & 3.44 & 359.03 & 10.81 & 6.8  \\
 & & H91 & 8584.8 & a & 29.88 & 4.15 & 15.80 & 2.20 & 31.41 & 6.87 & 360.26 & 9.62 & 7.7  \\
 & & H89 & 9173.3 & a & 41.88 & 4.15 & 14.00 & 1.20 & 23.89 & 2.76 & 351.10 & 9.07 & 10.0  \\
 & & H88 & 9487.8 & a & 46.74 & 7.32 & 14.40 & 1.40 & 18.81 & 3.49 & 350.15 & 14.11 & 6.4  \\
G358.633+00.062 & mos001 & H88$-$H112 & 6484.3 & a & 28.04 & 1.24 & 14.40 & 0.50 & 25.17 & 1.29 & 380.07 & 2.79 & 22.3  \\
 & & H100$-$H112 & 5427.9 & a & 24.45 & 1.54 & 14.50 & 0.80 & 25.34 & 1.84 & 398.84 & 3.46 & 15.7  \\
 & & H88$-$H95 & 8467.1 & a & 34.68 & 1.97 & 14.30 & 0.70 & 24.10 & 1.59 & 344.34 & 4.34 & 17.4  \\
 & & H106$-$H112 & 5011.3 & a & 23.18 & 2.11 & 15.30 & 1.20 & 26.11 & 2.85 & 413.24 & 4.79 & 11.0  \\
 & & H100$-$H105 & 6064.2 & a & 26.03 & 2.20 & 13.60 & 1.00 & 25.38 & 2.54 & 377.22 & 4.91 & 11.8  \\
 & & H112 & 4618.8 & a & 26.40 & 5.40 & 14.50 & 2.50 & 23.87 & 7.19 & 411.24 & 11.09 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.71 & 11.90 & \nodata  \\
 & & H110 & 4874.2 & a & 25.93 & 4.49 & 15.60 & 3.60 & 37.83 & 12.95 & 412.35 & 10.81 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.52 & 11.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.66 & 11.50 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.45 & 11.64 & \nodata  \\
 & & H106 & 5444.3 & a & 26.99 & 5.36 & 15.60 & 2.70 & 26.48 & 7.98 & 410.30 & 11.51 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.64 & 16.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.83 & 15.05 & \nodata  \\
 & & H103 & 5931.5 & a & 29.76 & 5.96 & 11.80 & 2.00 & 19.59 & 6.18 & 381.56 & 10.91 & 5.3  \\
 & & H102 & 6106.9 & a & 27.62 & 5.61 & 14.60 & 2.00 & 19.67 & 5.08 & 367.53 & 10.85 & 5.0  \\
 & & H101 & 6289.1 & a & 25.58 & 5.08 & 11.90 & 2.80 & 28.18 & 7.55 & 361.62 & 11.57 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.67 & 13.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.43 & 12.47 & \nodata  \\
 & & H94 & 7792.9 & a & 31.88 & 5.44 & 12.80 & 2.20 & 26.64 & 5.91 & 363.51 & 12.18 & 6.0  \\
 & & H93 & 8045.6 & a & 37.79 & 5.89 & 15.30 & 1.50 & 19.91 & 3.83 & 331.56 & 11.53 & 6.5  \\
 & & H92 & 8309.4 & a & 36.19 & 5.20 & 12.80 & 1.60 & 22.64 & 3.91 & 345.78 & 10.95 & 7.0  \\
 & & H91 & 8584.8 & a & 27.14 & 4.45 & 16.50 & 2.80 & 32.28 & 10.13 & 346.53 & 9.99 & 6.8  \\
 & & H89 & 9173.3 & a & 40.95 & 4.23 & 13.60 & 1.10 & 22.57 & 2.70 & 338.41 & 8.98 & 9.6  \\
 & & H88 & 9487.8 & a & 49.24 & 7.23 & 14.80 & 1.30 & 17.74 & 3.16 & 335.54 & 13.44 & 6.8  \\
G358.643$-$00.035 & gs108 & H88$-$H112 & 8115.3 & a & 0.26 & 0.02 & -207.90 & 1.20 & 29.17 & 2.88 & 2.86 & 0.05 & 11.7  \\
 & & H100$-$H112 & 5459.8 & a & 3.34 & 0.34 & -206.30 & 1.60 & 31.35 & 3.90 & 44.05 & 0.85 & 9.7  \\
 & & H88$-$H95 & 8275.2 & a & 0.08 & 0.01 & -210.10 & 1.60 & 24.30 & 3.87 & 0.38 & 0.02 & 7.4  \\
 & & H106$-$H112 & 5048.1 & a & 3.88 & 0.65 & -210.60 & 1.20 & 14.32 & 2.78 & 40.24 & 1.10 & 5.9  \\
 & & H100$-$H105 & 6064.3 & a & 4.04 & 0.61 & -202.30 & 3.30 & 41.47 & 10.54 & 49.88 & 1.61 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.98 & 3.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.48 & 3.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.48 & 2.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.27 & 3.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.44 & 3.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.86 & 2.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.93 & 2.86 & \nodata  \\
 & & H105 & 5600.6 & a & 8.02 & 2.54 & -198.90 & 5.60 & 29.81 & 22.96 & 53.87 & 5.20 & 3.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.17 & 3.34 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.05 & 3.19 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.90 & 3.65 & \nodata  \\
 & & H101 & 6289.1 & a & 9.92 & 2.30 & -206.30 & 2.40 & 21.31 & 6.12 & 60.12 & 4.67 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.58 & 3.65 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & 1.58 & 0.37 & -211.10 & 3.60 & 30.13 & 10.13 & 9.04 & 0.86 & 4.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & 0.14 & 0.03 & -216.70 & 0.80 & 6.64 & 1.86 & 0.21 & 0.04 & 4.1  \\
 & & H91 & 8584.8 & a & 0.11 & 0.02 & -210.30 & 1.30 & 12.60 & 3.20 & 0.26 & 0.04 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.04 & \nodata  \\
G358.643$-$00.035 & ch307 & H88$-$H112 & 5805.4 & a & 0.01 & 0.00 & -207.70 & 1.40 & 27.66 & 3.46 & 0.07 & 0.00 & 9.8  \\
 & & H100$-$H112 & 5619.3 & a & 0.00 & 0.00 & -208.20 & 1.00 & 13.35 & 2.44 & 0.04 & 0.00 & 6.3  \\
 & & H88$-$H95 & 8571.8 & a & 0.05 & 0.01 & -208.50 & 1.80 & 29.29 & 4.54 & 0.47 & 0.02 & 8.1  \\
 & & H106$-$H112 & 5050.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H100$-$H105 & 6058.8 & a & 0.00 & 0.00 & -209.30 & 2.40 & 31.49 & 6.22 & 0.04 & 0.00 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.91 & 0.08 & \nodata  \\
 & & H88 & 9487.8 & a & 0.07 & 0.02 & -207.50 & 2.50 & 20.40 & 7.43 & 0.47 & 0.03 & 4.3  \\
G358.652$-$00.079 & gs108 & H88$-$H112 & 6528.0 & a & 0.01 & 0.00 & -209.60 & 2.00 & 15.40 & 4.83 & 0.12 & 0.01 & 3.8  \\
 & & H100$-$H112 & 5567.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8265.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5020.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6091.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
G359.436$-$00.091 & ch309 & H88$-$H112 & 6826.2 & a & 229.93 & 53.87 & -65.70 & 0.30 & 30.50 & 2.75 & 4592.37 & 7.52 & 74.7  \\
 & & H88$-$H112 & 6826.2 & b & 105.64 & 25.57 & -42.60 & 10.30 & 55.54 & 10.25 & 4592.37 & 7.52 & 46.3  \\
 & & H88$-$H112 & 6826.2 & c & 56.10 & 4.64 & -113.20 & 1.40 & 27.43 & 2.68 & 4592.37 & 7.52 & 17.3  \\
 & & H100$-$H112 & 5549.9 & a & 222.98 & 103.40 & -65.20 & 0.70 & 31.41 & 4.89 & 5665.65 & 10.98 & 50.4  \\
 & & H100$-$H112 & 5549.9 & b & 104.50 & 50.71 & -42.30 & 19.20 & 53.94 & 18.60 & 5665.65 & 10.98 & 31.0  \\
 & & H100$-$H112 & 5549.9 & c & 77.70 & 5.71 & -115.70 & 1.70 & 31.92 & 3.32 & 5665.65 & 10.98 & 17.7  \\
 & & H88$-$H95 & 8804.9 & a & 237.13 & 37.72 & -66.40 & 0.50 & 29.14 & 2.59 & 2926.06 & 9.85 & 57.6  \\
 & & H88$-$H95 & 8804.9 & b & 114.88 & 18.99 & -44.40 & 7.80 & 63.15 & 7.78 & 2926.06 & 9.85 & 41.0  \\
 & & H88$-$H95 & 8804.9 & c & 34.07 & 9.36 & -109.30 & 2.20 & 18.92 & 5.50 & 2926.06 & 9.85 & 6.7  \\
 & & H106$-$H112 & 5043.9 & a & 282.11 & 7.14 & -61.80 & 1.10 & 35.37 & 2.54 & 6522.80 & 16.79 & 44.2  \\
 & & H106$-$H112 & 5043.9 & b & 86.89 & 6.22 & -118.60 & 1.60 & 37.98 & 4.02 & 6522.80 & 16.79 & 14.1  \\
 & & H106$-$H112 & 5043.9 & c & 71.94 & 11.23 & -26.40 & 3.80 & 29.13 & 6.50 & 6522.80 & 16.79 & 10.2  \\
 & & H100$-$H105 & 6047.9 & a & 225.15 & 99.86 & -65.30 & 0.70 & 31.06 & 5.63 & 4824.04 & 13.83 & 40.2  \\
 & & H100$-$H105 & 6047.9 & b & 100.92 & 49.25 & -43.00 & 21.10 & 58.99 & 20.61 & 4824.04 & 13.83 & 24.8  \\
 & & H100$-$H105 & 6047.9 & c & 64.88 & 10.44 & -114.20 & 3.00 & 27.97 & 5.80 & 4824.04 & 13.83 & 11.0  \\
 & & H112 & 4618.8 & a & 264.08 & 22.01 & -61.40 & 1.40 & 34.20 & 3.81 & 7293.95 & 55.41 & 12.3  \\
 & & H111 & 4744.2 & a & 228.02 & 12.56 & -63.10 & 1.60 & 59.93 & 4.00 & 6961.22 & 43.00 & 18.2  \\
 & & H110 & 4874.2 & a & 275.18 & 14.37 & -60.70 & 1.00 & 38.89 & 2.52 & 6822.96 & 39.30 & 19.3  \\
 & & H109 & 5008.9 & a & 256.90 & 21.46 & -59.50 & 1.50 & 34.46 & 4.22 & 6625.27 & 53.08 & 12.6  \\
 & & H108 & 5148.7 & a & 231.44 & 15.46 & -58.10 & 1.80 & 51.20 & 5.11 & 6483.88 & 46.55 & 15.8  \\
 & & H107 & 5293.7 & a & 226.04 & 17.73 & -60.40 & 1.80 & 45.73 & 5.09 & 6037.83 & 50.86 & 13.3  \\
 & & H106 & 5444.3 & a & 264.95 & 11.35 & -59.30 & 0.90 & 43.62 & 2.27 & 5828.10 & 33.10 & 23.4  \\
 & & H105 & 5600.6 & a & 244.91 & 13.44 & -61.20 & 1.00 & 37.33 & 2.50 & 5475.38 & 36.20 & 18.3  \\
 & & H104 & 5762.9 & a & 256.97 & 14.33 & -59.70 & 1.10 & 40.73 & 2.90 & 5416.35 & 39.84 & 18.2  \\
 & & H103 & 5931.5 & a & 256.32 & 10.02 & -61.40 & 0.90 & 44.91 & 2.04 & 4816.16 & 30.05 & 25.3  \\
 & & H102 & 6106.9 & a & 285.67 & 14.06 & -61.30 & 0.90 & 38.78 & 2.29 & 4764.66 & 38.81 & 20.3  \\
 & & H101 & 6289.1 & a & 264.15 & 8.24 & -61.20 & 0.80 & 55.33 & 2.00 & 4390.31 & 27.42 & 31.7  \\
 & & H100 & 6478.8 & a & 275.30 & 11.35 & -60.60 & 1.20 & 57.95 & 2.79 & 4511.47 & 38.54 & 24.1  \\
 & & H94 & 7792.9 & a & 256.93 & 7.90 & -60.70 & 0.70 & 45.11 & 1.69 & 3244.08 & 23.44 & 32.6  \\
 & & H92 & 8309.4 & a & 300.37 & 9.64 & -60.70 & 0.80 & 49.54 & 1.84 & 3195.57 & 30.36 & 30.8  \\
 & & H91 & 8584.8 & a & 294.66 & 9.21 & -60.00 & 0.70 & 46.89 & 1.75 & 2676.37 & 27.99 & 31.9  \\
 & & H89 & 9173.3 & a & 300.48 & 5.99 & -61.40 & 0.40 & 44.52 & 1.03 & 2950.57 & 17.88 & 49.6  \\
 & & H88 & 9487.8 & a & 291.87 & 6.46 & -62.40 & 0.50 & 41.91 & 1.07 & 2645.07 & 18.73 & 44.7  \\
G359.436$-$00.091 & fa489 & H88$-$H112 & 6452.5 & a & 1.89 & 0.54 & -67.50 & 1.10 & 32.42 & 5.03 & 34.84 & 0.20 & 23.8  \\
 & & H88$-$H112 & 6452.5 & b & 0.51 & 0.20 & -34.90 & 26.20 & 63.24 & 34.23 & 34.84 & 0.20 & 9.0  \\
 & & H100$-$H112 & 6354.3 & a & 1.84 & 0.21 & -67.20 & 1.00 & 30.69 & 3.35 & 37.84 & 0.22 & 20.2  \\
 & & H100$-$H112 & 6354.3 & b & 0.64 & 0.15 & -43.60 & 9.20 & 78.19 & 11.13 & 37.84 & 0.22 & 11.3  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.39 & 0.14 & \nodata  \\
 & & H106$-$H112 & 4868.9 & a & 165.80 & 21.07 & -66.80 & 2.00 & 34.01 & 3.24 & 3041.99 & 18.29 & 23.4  \\
 & & H106$-$H112 & 4868.9 & b & 43.68 & 8.29 & -26.90 & 12.90 & 50.90 & 21.97 & 3041.99 & 18.29 & 7.5  \\
 & & H100$-$H105 & 6370.6 & a & 0.40 & 0.03 & -66.80 & 1.10 & 34.44 & 2.74 & 4.76 & 0.07 & 14.8  \\
 & & H112 & 4618.8 & a & 160.11 & 15.73 & -67.50 & 2.00 & 39.60 & 6.20 & 3377.35 & 40.85 & 10.9  \\
 & & H111 & 4744.2 & a & 188.43 & 13.90 & -63.70 & 1.50 & 42.43 & 3.84 & 3208.19 & 39.87 & 13.6  \\
 & & H110 & 4874.2 & a & 160.37 & 14.04 & -63.20 & 1.80 & 42.95 & 4.49 & 3007.97 & 40.82 & 11.4  \\
 & & H109 & 5008.9 & a & 165.32 & 15.21 & -64.00 & 1.70 & 38.08 & 4.59 & 2836.89 & 40.62 & 11.1  \\
 & & H108 & 5148.7 & a & 164.45 & 14.75 & -62.90 & 1.50 & 34.68 & 3.88 & 2712.69 & 38.07 & 11.3  \\
 & & H103 & 5931.5 & a & 126.05 & 11.24 & -69.10 & 1.50 & 35.24 & 3.87 & 1433.89 & 29.33 & 11.3  \\
 & & H101 & 6289.1 & a & 0.15 & 0.03 & -64.30 & 4.80 & 44.47 & 21.70 & 2.01 & 0.06 & 7.0  \\
 & & H100 & 6478.8 & a & 0.22 & 0.03 & -65.90 & 1.50 & 21.12 & 3.82 & 2.01 & 0.06 & 7.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.40 & 0.13 & \nodata  \\
G359.436$-$00.091 & mos000 & H88$-$H112 & 7072.8 & a & 155.06 & 35.56 & -65.70 & 0.40 & 30.64 & 2.68 & 3095.08 & 5.17 & 73.6  \\
 & & H88$-$H112 & 7072.8 & b & 68.74 & 16.49 & -41.90 & 10.50 & 55.40 & 10.66 & 3095.08 & 5.17 & 43.9  \\
 & & H88$-$H112 & 7072.8 & c & 39.96 & 2.85 & -114.20 & 1.30 & 29.21 & 2.57 & 3095.08 & 5.17 & 18.5  \\
 & & H100$-$H112 & 5545.3 & a & 226.16 & 91.70 & -65.30 & 0.90 & 31.03 & 4.05 & 5795.43 & 10.64 & 52.4  \\
 & & H100$-$H112 & 5545.3 & b & 99.13 & 45.12 & -41.90 & 17.00 & 50.74 & 16.65 & 5795.43 & 10.64 & 29.4  \\
 & & H100$-$H112 & 5545.3 & c & 73.38 & 4.70 & -116.00 & 1.10 & 29.55 & 2.53 & 5795.43 & 10.64 & 16.6  \\
 & & H88$-$H95 & 8131.3 & a & 105.97 & 24.38 & -66.30 & 0.40 & 29.65 & 3.10 & 1224.50 & 4.66 & 54.8  \\
 & & H88$-$H95 & 8131.3 & b & 45.18 & 10.30 & -41.20 & 11.70 & 58.39 & 12.96 & 1224.50 & 4.66 & 32.8  \\
 & & H88$-$H95 & 8131.3 & c & 13.86 & 3.64 & -108.70 & 2.40 & 20.34 & 5.58 & 1224.50 & 4.66 & 5.9  \\
 & & H106$-$H112 & 4990.1 & a & 276.98 & 5.80 & -59.30 & 0.50 & 46.77 & 1.34 & 6817.39 & 17.36 & 48.3  \\
 & & H106$-$H112 & 4990.1 & b & 96.90 & 6.50 & -122.70 & 1.30 & 35.88 & 3.25 & 6817.39 & 17.36 & 14.8  \\
 & & H100$-$H105 & 6059.7 & a & 220.55 & 87.98 & -65.30 & 0.70 & 30.89 & 5.23 & 4847.66 & 13.81 & 39.3  \\
 & & H100$-$H105 & 6059.7 & b & 98.56 & 45.45 & -43.50 & 18.70 & 58.11 & 17.46 & 4847.66 & 13.81 & 24.1  \\
 & & H100$-$H105 & 6059.7 & c & 68.04 & 9.14 & -114.30 & 2.30 & 26.19 & 4.47 & 4847.66 & 13.81 & 11.2  \\
 & & H112 & 4618.8 & a & 257.09 & 20.46 & -62.20 & 1.40 & 34.28 & 3.78 & 7112.68 & 51.10 & 13.0  \\
 & & H111 & 4744.2 & a & 232.38 & 12.28 & -62.70 & 1.60 & 60.30 & 3.83 & 6888.99 & 42.25 & 18.9  \\
 & & H110 & 4874.2 & a & 277.58 & 14.55 & -61.20 & 1.00 & 39.59 & 2.60 & 6923.44 & 40.08 & 19.3  \\
 & & H109 & 5008.9 & a & 269.10 & 22.85 & -59.00 & 1.30 & 31.90 & 3.56 & 6900.25 & 55.79 & 12.1  \\
 & & H108 & 5148.7 & a & 266.33 & 21.31 & -60.60 & 1.60 & 39.41 & 4.74 & 7234.56 & 55.95 & 13.2  \\
 & & H107 & 5293.7 & a & 244.40 & 21.66 & -60.90 & 2.00 & 43.89 & 5.95 & 6619.10 & 59.77 & 12.0  \\
 & & H106 & 5444.3 & a & 267.70 & 14.85 & -59.30 & 1.10 & 39.34 & 2.73 & 6233.71 & 40.79 & 18.2  \\
 & & H105 & 5600.6 & a & 254.28 & 15.21 & -61.20 & 1.10 & 37.90 & 2.85 & 5843.15 & 40.99 & 16.9  \\
 & & H104 & 5762.9 & a & 259.09 & 15.50 & -59.50 & 1.20 & 40.38 & 3.07 & 5529.06 & 42.98 & 17.0  \\
 & & H103 & 5931.5 & a & 252.67 & 10.27 & -62.00 & 0.90 & 44.27 & 2.08 & 4809.63 & 30.58 & 24.3  \\
 & & H102 & 6106.9 & a & 295.87 & 15.59 & -61.10 & 1.00 & 38.54 & 2.43 & 4955.03 & 42.91 & 19.0  \\
 & & H101 & 6289.1 & a & 247.26 & 8.27 & -61.50 & 0.90 & 56.32 & 2.19 & 4280.49 & 27.76 & 29.6  \\
 & & H100 & 6478.8 & a & 259.24 & 11.43 & -60.60 & 1.30 & 58.83 & 3.03 & 4427.06 & 39.14 & 22.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.14 & \nodata  \\
 & & H94 & 7792.9 & a & 278.34 & 9.65 & -60.70 & 0.80 & 44.05 & 1.88 & 3586.73 & 28.18 & 29.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.17 & \nodata  \\
 & & H92 & 8309.4 & a & 317.55 & 10.89 & -60.50 & 0.80 & 50.16 & 2.00 & 3379.28 & 34.50 & 28.9  \\
 & & H91 & 8584.8 & a & 298.35 & 9.80 & -59.80 & 0.80 & 46.62 & 1.85 & 2680.76 & 29.63 & 30.4  \\
 & & H89 & 9173.3 & a & 310.98 & 6.71 & -61.20 & 0.50 & 44.83 & 1.12 & 3029.64 & 20.09 & 45.9  \\
 & & H88 & 9487.8 & a & 308.42 & 7.26 & -62.30 & 0.50 & 41.95 & 1.14 & 2773.68 & 21.04 & 42.0  \\
G359.467$-$00.173 & fa489 & H88$-$H112 & 6220.9 & a & 0.21 & 0.01 & -69.80 & 0.60 & 22.54 & 1.48 & 1.93 & 0.03 & 17.3  \\
 & & H100$-$H112 & 6208.1 & a & 0.15 & 0.01 & -69.80 & 0.90 & 23.74 & 2.01 & 1.52 & 0.02 & 13.5  \\
 & & H88$-$H95 & 8129.9 & a & 10.31 & 0.80 & -69.60 & 0.80 & 21.10 & 1.90 & 61.56 & 1.65 & 12.7  \\
 & & H106$-$H112 & 4880.5 & a & 4.17 & 0.40 & -70.00 & 1.10 & 23.14 & 2.57 & 49.53 & 0.86 & 10.4  \\
 & & H100$-$H105 & 6238.3 & a & 0.06 & 0.01 & -69.60 & 1.20 & 23.77 & 2.81 & 0.43 & 0.01 & 9.8  \\
 & & H112 & 4618.8 & a & 4.20 & 0.79 & -69.80 & 2.00 & 21.54 & 4.92 & 44.14 & 1.63 & 5.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.54 & 2.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.10 & 2.22 & \nodata  \\
 & & H109 & 5008.9 & a & 4.38 & 0.76 & -68.80 & 2.20 & 25.55 & 5.82 & 45.93 & 1.66 & 5.9  \\
 & & H108 & 5148.7 & a & 3.96 & 0.98 & -70.70 & 2.30 & 18.75 & 6.37 & 46.27 & 1.80 & 4.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & 0.06 & 0.01 & -69.20 & 1.60 & 19.07 & 4.06 & 0.45 & 0.02 & 5.7  \\
 & & H100 & 6478.8 & a & 0.06 & 0.01 & -68.10 & 1.90 & 22.74 & 4.75 & 0.43 & 0.02 & 6.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.52 & 2.21 & \nodata  \\
 & & H94 & 7792.9 & a & 7.71 & 1.40 & -67.00 & 2.50 & 28.24 & 6.94 & 50.30 & 3.20 & 5.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.87 & 3.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.49 & 4.73 & \nodata  \\
 & & H91 & 8584.8 & a & 15.60 & 3.04 & -69.30 & 2.00 & 20.61 & 5.26 & 94.30 & 5.97 & 5.2  \\
 & & H89 & 9173.3 & a & 23.89 & 3.95 & -69.70 & 2.00 & 25.06 & 5.08 & 136.82 & 8.69 & 6.1  \\
 & & H88 & 9487.8 & a & 35.19 & 7.34 & -66.00 & 2.10 & 20.23 & 5.50 & 154.19 & 14.31 & 4.9  \\
G359.467$-$00.173 & mos000 & H88$-$H112 & 5962.6 & a & 0.04 & 0.00 & -69.70 & 0.90 & 23.32 & 2.17 & 0.47 & 0.01 & 12.4  \\
 & & H100$-$H112 & 5960.2 & a & 0.03 & 0.00 & -69.90 & 1.30 & 24.14 & 3.15 & 0.41 & 0.01 & 9.3  \\
 & & H88$-$H95 & 8312.4 & a & 12.03 & 1.22 & -69.20 & 0.90 & 18.28 & 2.15 & 63.94 & 2.34 & 9.7  \\
 & & H106$-$H112 & 5383.9 & a & 0.15 & 0.01 & -69.50 & 1.30 & 26.59 & 3.34 & 1.68 & 0.03 & 10.1  \\
 & & H100$-$H105 & 6055.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & 6.20 & 1.04 & -70.70 & 1.80 & 22.06 & 4.62 & 56.01 & 2.13 & 6.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.60 & 1.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.88 & 1.72 & \nodata  \\
 & & H109 & 5008.9 & a & 2.02 & 0.36 & -69.40 & 2.50 & 28.49 & 6.68 & 17.12 & 0.84 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.82 & 0.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & 10.74 & 2.74 & -70.40 & 1.40 & 11.30 & 3.37 & 24.08 & 4.12 & 3.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.97 & 3.21 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.24 & 10.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.77 & 5.62 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.62 & 6.85 & \nodata  \\
 & & H89 & 9173.3 & a & 23.15 & 4.39 & -68.80 & 1.80 & 18.95 & 4.50 & 112.75 & 8.37 & 5.3  \\
 & & H88 & 9487.8 & a & 30.20 & 6.29 & -67.00 & 2.00 & 19.97 & 5.00 & 124.95 & 12.43 & 4.8  \\
G001.330+00.088 & ch310 & H88$-$H112 & 5926.9 & a & 50.52 & 1.64 & -11.90 & 0.40 & 26.23 & 0.99 & 539.43 & 3.77 & 30.4  \\
 & & H100$-$H112 & 5320.1 & a & 47.55 & 1.79 & -12.20 & 0.50 & 26.59 & 1.16 & 563.98 & 4.13 & 26.3  \\
 & & H88$-$H95 & 8744.5 & a & 64.49 & 3.21 & -11.10 & 0.60 & 25.37 & 1.46 & 425.33 & 7.24 & 19.9  \\
 & & H106$-$H112 & 4972.6 & a & 44.29 & 2.05 & -12.90 & 0.60 & 27.24 & 1.46 & 571.82 & 4.79 & 21.4  \\
 & & H100$-$H105 & 6012.4 & a & 55.14 & 2.91 & -11.10 & 0.70 & 26.39 & 1.61 & 547.71 & 6.70 & 18.7  \\
 & & H112 & 4618.8 & a & 52.15 & 6.02 & -12.80 & 1.30 & 23.55 & 3.19 & 592.44 & 13.01 & 8.6  \\
 & & H111 & 4744.2 & a & 43.84 & 4.87 & -11.00 & 1.70 & 31.51 & 4.75 & 566.59 & 11.73 & 9.3  \\
 & & H110 & 4874.2 & a & 38.63 & 4.85 & -15.20 & 1.70 & 26.99 & 4.03 & 570.80 & 11.18 & 7.9  \\
 & & H109 & 5008.9 & a & 50.25 & 5.76 & -11.10 & 1.10 & 20.32 & 2.74 & 551.45 & 11.57 & 8.7  \\
 & & H108 & 5148.7 & a & 48.51 & 8.30 & -13.10 & 1.70 & 20.17 & 4.46 & 531.99 & 16.19 & 6.0  \\
 & & H107 & 5293.7 & a & 35.56 & 5.24 & -16.30 & 3.10 & 41.33 & 9.64 & 595.69 & 13.92 & 7.3  \\
 & & H106 & 5444.3 & a & 52.45 & 6.22 & -12.50 & 1.80 & 30.96 & 4.52 & 589.24 & 15.22 & 8.5  \\
 & & H105 & 5600.6 & a & 59.87 & 7.59 & -10.20 & 1.60 & 25.14 & 3.83 & 610.36 & 16.85 & 7.9  \\
 & & H104 & 5762.9 & a & 58.50 & 6.68 & -12.00 & 1.80 & 32.88 & 4.64 & 571.13 & 16.81 & 8.8  \\
 & & H103 & 5931.5 & a & 40.29 & 7.27 & -11.20 & 2.50 & 27.64 & 7.90 & 539.84 & 15.77 & 5.9  \\
 & & H102 & 6106.9 & a & 49.58 & 7.33 & -11.50 & 2.60 & 32.18 & 9.05 & 549.79 & 16.43 & 7.6  \\
 & & H101 & 6289.1 & a & 55.48 & 6.85 & -10.70 & 1.70 & 27.93 & 4.22 & 535.95 & 15.95 & 8.1  \\
 & & H100 & 6478.8 & a & 50.63 & 8.89 & -11.00 & 1.70 & 19.34 & 3.99 & 466.55 & 17.41 & 5.7  \\
 & & H94 & 7792.9 & a & 52.39 & 8.70 & -10.20 & 1.80 & 21.83 & 4.31 & 471.66 & 18.03 & 6.0  \\
 & & H92 & 8309.4 & a & 55.08 & 8.86 & -9.50 & 1.90 & 23.52 & 4.91 & 411.67 & 18.62 & 6.4  \\
 & & H91 & 8584.8 & a & 69.09 & 7.52 & -11.80 & 1.50 & 27.51 & 3.73 & 429.92 & 17.29 & 9.3  \\
 & & H89 & 9173.3 & a & 62.18 & 6.82 & -11.30 & 1.70 & 30.25 & 4.76 & 422.88 & 15.87 & 9.5  \\
 & & H88 & 9487.8 & a & 74.15 & 5.97 & -11.00 & 1.10 & 29.03 & 2.77 & 396.19 & 14.28 & 12.4  \\
G003.650$-$00.122 & ch313 & H88$-$H112 & 5981.6 & a & 44.73 & 1.41 & 5.30 & 0.40 & 23.17 & 0.84 & 448.19 & 3.03 & 31.4  \\
 & & H100$-$H112 & 5501.9 & a & 42.58 & 1.50 & 5.20 & 0.40 & 22.91 & 0.93 & 464.01 & 3.22 & 28.0  \\
 & & H88$-$H95 & 8579.5 & a & 58.43 & 3.33 & 5.80 & 0.70 & 24.89 & 1.65 & 362.12 & 7.41 & 17.4  \\
 & & H106$-$H112 & 5013.3 & a & 39.17 & 2.33 & 4.40 & 0.70 & 23.65 & 1.63 & 478.86 & 5.08 & 16.6  \\
 & & H100$-$H105 & 6018.6 & a & 45.96 & 2.21 & 5.90 & 0.50 & 21.52 & 1.20 & 448.46 & 4.59 & 20.6  \\
 & & H112 & 4618.8 & a & 33.22 & 5.53 & 2.30 & 2.50 & 30.26 & 6.91 & 485.47 & 13.03 & 6.2  \\
 & & H111 & 4744.2 & a & 37.09 & 5.69 & 7.30 & 1.70 & 22.21 & 4.17 & 478.43 & 11.82 & 6.5  \\
 & & H110 & 4874.2 & a & 41.73 & 5.34 & 5.60 & 1.70 & 27.43 & 4.36 & 477.53 & 12.28 & 7.9  \\
 & & H109 & 5008.9 & a & 46.78 & 5.75 & 4.70 & 1.40 & 22.96 & 3.28 & 478.32 & 12.30 & 8.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 482.53 & 15.30 & \nodata  \\
 & & H107 & 5293.7 & a & 44.55 & 6.25 & 4.60 & 1.60 & 23.06 & 3.81 & 472.72 & 13.37 & 7.1  \\
 & & H106 & 5444.3 & a & 42.55 & 5.84 & 3.50 & 1.50 & 21.64 & 3.46 & 478.68 & 12.13 & 7.2  \\
 & & H105 & 5600.6 & a & 44.09 & 6.67 & 5.50 & 1.30 & 18.17 & 3.23 & 467.80 & 12.66 & 6.6  \\
 & & H104 & 5762.9 & a & 53.38 & 5.90 & 8.10 & 1.10 & 19.96 & 2.58 & 469.60 & 11.76 & 9.0  \\
 & & H103 & 5931.5 & a & 47.63 & 5.01 & 5.70 & 1.30 & 25.16 & 3.18 & 453.87 & 11.13 & 9.5  \\
 & & H102 & 6106.9 & a & 54.07 & 5.92 & 5.20 & 1.10 & 19.61 & 2.48 & 443.65 & 11.74 & 9.0  \\
 & & H101 & 6289.1 & a & 34.25 & 5.15 & 6.30 & 1.90 & 25.38 & 4.69 & 429.06 & 11.41 & 6.7  \\
 & & H100 & 6478.8 & a & 44.51 & 5.70 & 2.70 & 1.60 & 25.16 & 3.87 & 423.79 & 12.66 & 7.8  \\
 & & H94 & 7792.9 & a & 46.13 & 6.68 & 5.50 & 2.50 & 34.51 & 7.69 & 412.25 & 16.33 & 7.3  \\
 & & H92 & 8309.4 & a & 56.43 & 6.23 & 6.20 & 1.40 & 25.67 & 3.37 & 352.02 & 14.00 & 9.0  \\
 & & H91 & 8584.8 & a & 77.74 & 6.60 & 5.30 & 0.90 & 21.96 & 2.16 & 351.44 & 13.83 & 11.7  \\
 & & H89 & 9173.3 & a & 52.94 & 9.43 & 6.10 & 1.90 & 22.18 & 5.16 & 354.27 & 19.21 & 5.7  \\
 & & H88 & 9487.8 & a & 54.74 & 7.25 & 5.80 & 1.80 & 27.49 & 4.53 & 334.73 & 16.66 & 7.6  \\
G005.845$-$00.422 & overlap2 & H88$-$H112 & 6442.5 & a & 0.16 & 0.00 & 9.50 & 0.20 & 18.04 & 0.53 & 1.50 & 0.01 & 38.6  \\
 & & H100$-$H112 & 5977.9 & a & 0.20 & 0.01 & 9.50 & 0.20 & 18.36 & 0.55 & 1.80 & 0.01 & 38.2  \\
 & & H88$-$H95 & 8422.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5136.4 & a & 0.55 & 0.02 & 9.60 & 0.30 & 19.28 & 0.71 & 5.25 & 0.03 & 31.0  \\
 & & H100$-$H105 & 6199.5 & a & 0.10 & 0.00 & 9.40 & 0.30 & 17.51 & 0.81 & 0.89 & 0.01 & 24.6  \\
 & & H112 & 4618.8 & a & 14.02 & 1.36 & 8.70 & 0.90 & 17.91 & 2.00 & 128.88 & 2.57 & 10.2  \\
 & & H111 & 4744.2 & a & 4.06 & 0.40 & 8.80 & 1.00 & 20.13 & 2.31 & 39.07 & 0.79 & 10.2  \\
 & & H110 & 4874.2 & a & 7.75 & 0.48 & 10.50 & 0.60 & 18.67 & 1.33 & 75.94 & 0.92 & 16.1  \\
 & & H109 & 5008.9 & a & 24.53 & 2.02 & 9.70 & 0.70 & 16.22 & 1.54 & 216.73 & 3.64 & 12.0  \\
 & & H108 & 5148.7 & a & 0.04 & 0.01 & 8.00 & 1.30 & 17.65 & 3.19 & 0.65 & 0.01 & 6.5  \\
 & & H107 & 5293.7 & a & 26.29 & 2.12 & 9.00 & 0.80 & 20.63 & 1.92 & 224.04 & 4.31 & 12.3  \\
 & & H106 & 5444.3 & a & 18.78 & 1.26 & 9.70 & 0.70 & 22.71 & 1.76 & 160.36 & 2.69 & 14.7  \\
 & & H105 & 5600.6 & a & 0.06 & 0.01 & 9.20 & 1.10 & 18.47 & 2.52 & 0.60 & 0.01 & 8.4  \\
 & & H104 & 5762.9 & a & 11.90 & 0.92 & 9.80 & 0.70 & 18.32 & 1.64 & 97.15 & 1.77 & 12.7  \\
 & & H103 & 5931.5 & a & 6.58 & 0.43 & 9.40 & 0.60 & 18.12 & 1.38 & 48.88 & 0.83 & 15.0  \\
 & & H102 & 6106.9 & a & 0.06 & 0.01 & 11.40 & 0.90 & 18.45 & 2.19 & 0.60 & 0.01 & 9.7  \\
 & & H101 & 6289.1 & a & 0.06 & 0.01 & 8.90 & 0.70 & 14.07 & 1.59 & 0.45 & 0.01 & 10.1  \\
 & & H100 & 6478.8 & a & 0.05 & 0.00 & 8.00 & 0.90 & 21.87 & 2.13 & 0.49 & 0.01 & 12.0  \\
 & & H94 & 7792.9 & a & 0.04 & 0.01 & 8.70 & 0.90 & 10.26 & 2.10 & 0.26 & 0.01 & 5.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
G005.885$-$00.393 & overlap2 & H88$-$H112 & 6017.5 & a & 51.84 & 6.53 & 6.80 & 0.30 & 16.82 & 1.33 & 3478.66 & 2.48 & 37.9  \\
 & & H88$-$H112 & 6017.5 & b & 19.85 & 2.21 & -11.80 & 5.70 & 41.09 & 8.17 & 3478.66 & 2.48 & 22.7  \\
 & & H88$-$H112 & 6017.5 & c & 8.32 & 1.14 & 42.10 & 4.10 & 35.70 & 8.04 & 3478.66 & 2.48 & 8.9  \\
 & & H100$-$H112 & 5538.9 & a & 47.40 & 5.84 & 6.00 & 0.40 & 16.02 & 1.27 & 3100.94 & 2.51 & 33.5  \\
 & & H100$-$H112 & 5538.9 & b & 11.56 & 1.73 & -13.20 & 6.70 & 32.18 & 10.40 & 3100.94 & 2.51 & 11.6  \\
 & & H88$-$H95 & 8334.6 & a & 82.14 & 16.39 & 8.70 & 0.80 & 18.29 & 2.54 & 5308.93 & 7.68 & 20.3  \\
 & & H88$-$H95 & 8334.6 & b & 54.57 & 6.40 & -14.20 & 5.20 & 40.48 & 8.15 & 5308.93 & 7.68 & 20.0  \\
 & & H88$-$H95 & 8334.6 & c & 37.78 & 3.78 & 34.70 & 6.70 & 49.75 & 11.59 & 5308.93 & 7.68 & 15.4  \\
 & & H106$-$H112 & 5033.8 & a & 48.53 & 1.82 & 4.20 & 0.30 & 17.10 & 0.74 & 2780.31 & 3.37 & 26.4  \\
 & & H100$-$H105 & 6012.9 & a & 52.18 & 3.10 & 6.30 & 0.70 & 17.85 & 1.40 & 3401.97 & 4.15 & 23.5  \\
 & & H100$-$H105 & 6012.9 & b & 15.09 & 1.92 & -18.00 & 3.40 & 25.63 & 7.35 & 3401.97 & 4.15 & 8.2  \\
 & & H112 & 4618.8 & a & 73.79 & 7.49 & 4.00 & 0.60 & 11.68 & 1.37 & 2718.76 & 11.46 & 9.7  \\
 & & H111 & 4744.2 & a & 70.40 & 5.42 & 4.60 & 0.70 & 19.14 & 1.70 & 2922.57 & 10.62 & 12.8  \\
 & & H110 & 4874.2 & a & 31.74 & 3.78 & 2.40 & 1.20 & 20.46 & 2.90 & 2533.08 & 7.58 & 8.4  \\
 & & H109 & 5008.9 & a & 45.30 & 5.48 & 4.20 & 0.90 & 15.44 & 2.20 & 2719.34 & 9.58 & 8.2  \\
 & & H108 & 5148.7 & a & 43.23 & 7.38 & 3.80 & 1.50 & 18.52 & 3.79 & 2731.85 & 14.07 & 5.9  \\
 & & H107 & 5293.7 & a & 53.68 & 6.00 & 5.30 & 0.70 & 13.53 & 1.75 & 2871.55 & 9.88 & 8.8  \\
 & & H106 & 5444.3 & a & 45.67 & 4.67 & 5.50 & 0.90 & 18.39 & 2.18 & 3009.91 & 8.96 & 9.7  \\
 & & H105 & 5600.6 & a & 56.88 & 5.13 & 5.70 & 0.80 & 17.82 & 1.86 & 3156.24 & 9.71 & 11.0  \\
 & & H104 & 5762.9 & a & 52.59 & 4.22 & 5.60 & 0.80 & 21.12 & 1.97 & 3268.02 & 8.68 & 12.3  \\
 & & H103 & 5931.5 & a & 52.36 & 4.24 & 4.30 & 1.00 & 24.89 & 2.37 & 3372.02 & 9.42 & 12.3  \\
 & & H102 & 6106.9 & a & 51.16 & 4.18 & 3.60 & 1.00 & 25.30 & 2.49 & 3479.92 & 9.29 & 12.3  \\
 & & H101 & 6289.1 & a & 45.77 & 4.15 & -1.30 & 1.50 & 34.79 & 3.86 & 3425.77 & 10.79 & 11.1  \\
 & & H100 & 6478.8 & a & 46.27 & 5.23 & 5.40 & 0.90 & 16.95 & 2.22 & 3724.66 & 9.65 & 8.7  \\
 & & H94 & 7792.9 & a & 66.25 & 3.04 & 6.40 & 1.30 & 56.31 & 3.10 & 4777.37 & 10.11 & 21.8  \\
 & & H92 & 8309.4 & a & 71.65 & 6.14 & 5.60 & 2.90 & 66.17 & 8.59 & 5016.35 & 20.84 & 12.4  \\
 & & H91 & 8584.8 & a & 105.95 & 6.01 & 1.80 & 1.50 & 51.93 & 4.15 & 5266.40 & 18.44 & 18.3  \\
 & & H89 & 9173.3 & a & 173.40 & 5.47 & 6.60 & 0.70 & 42.94 & 1.58 & 6677.54 & 15.99 & 31.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5522.64 & 28.50 & \nodata  \\
G005.900$-$00.431 & overlap2 & H88$-$H112 & 6880.5 & a & 317.02 & 1.34 & 8.60 & 0.00 & 20.43 & 0.10 & 2997.00 & 2.71 & 234.2  \\
 & & H100$-$H112 & 5502.2 & a & 447.08 & 2.01 & 8.60 & 0.00 & 20.53 & 0.11 & 4444.62 & 4.08 & 219.6  \\
 & & H88$-$H95 & 9157.3 & a & 102.94 & 0.96 & 8.70 & 0.10 & 19.94 & 0.22 & 605.30 & 1.93 & 105.6  \\
 & & H106$-$H112 & 5003.2 & a & 429.76 & 2.96 & 8.50 & 0.10 & 20.43 & 0.16 & 4765.93 & 5.99 & 143.5  \\
 & & H100$-$H105 & 6035.1 & a & 464.91 & 2.94 & 8.70 & 0.10 & 20.57 & 0.15 & 4101.54 & 5.98 & 156.1  \\
 & & H112 & 4618.8 & a & 445.88 & 9.87 & 8.20 & 0.20 & 20.04 & 0.51 & 5284.69 & 19.79 & 44.7  \\
 & & H111 & 4744.2 & a & 442.51 & 8.20 & 8.60 & 0.20 & 20.37 & 0.44 & 5128.01 & 16.58 & 53.3  \\
 & & H110 & 4874.2 & a & 403.95 & 6.70 & 8.60 & 0.20 & 20.93 & 0.40 & 4697.45 & 13.73 & 59.6  \\
 & & H109 & 5008.9 & a & 432.29 & 9.39 & 8.50 & 0.20 & 21.04 & 0.53 & 4721.84 & 19.30 & 45.5  \\
 & & H108 & 5148.7 & a & 383.89 & 9.57 & 8.60 & 0.30 & 20.47 & 0.59 & 4366.76 & 19.39 & 39.7  \\
 & & H107 & 5293.7 & a & 450.97 & 7.33 & 8.60 & 0.20 & 20.30 & 0.38 & 4621.61 & 14.81 & 60.8  \\
 & & H106 & 5444.3 & a & 455.13 & 9.34 & 8.80 & 0.20 & 20.01 & 0.47 & 4457.44 & 18.73 & 48.1  \\
 & & H105 & 5600.6 & a & 477.46 & 9.41 & 8.50 & 0.20 & 20.03 & 0.46 & 4559.26 & 18.88 & 50.1  \\
 & & H104 & 5762.9 & a & 458.11 & 7.53 & 8.70 & 0.20 & 20.59 & 0.39 & 4244.60 & 15.32 & 60.1  \\
 & & H103 & 5931.5 & a & 455.45 & 7.07 & 8.90 & 0.20 & 20.60 & 0.37 & 4236.35 & 14.38 & 63.7  \\
 & & H102 & 6106.9 & a & 475.02 & 5.88 & 8.80 & 0.10 & 20.60 & 0.29 & 4121.05 & 11.97 & 79.8  \\
 & & H101 & 6289.1 & a & 434.92 & 7.75 & 8.40 & 0.20 & 21.09 & 0.43 & 3576.44 & 15.95 & 55.5  \\
 & & H100 & 6478.8 & a & 472.29 & 7.35 & 9.00 & 0.20 & 19.69 & 0.35 & 3814.33 & 14.60 & 63.5  \\
 & & H94 & 7792.9 & a & 433.53 & 7.76 & 8.60 & 0.20 & 20.08 & 0.42 & 2790.02 & 15.59 & 55.2  \\
 & & H92 & 8309.4 & a & 315.03 & 10.06 & 9.20 & 0.30 & 21.16 & 0.78 & 1991.01 & 20.72 & 31.0  \\
 & & H91 & 8584.8 & a & 261.59 & 6.36 & 9.10 & 0.20 & 19.65 & 0.55 & 1441.48 & 12.62 & 40.7  \\
 & & H89 & 9173.3 & a & 56.65 & 1.22 & 8.20 & 0.20 & 18.97 & 0.47 & 261.20 & 2.39 & 45.8  \\
 & & H88 & 9487.8 & a & 41.83 & 0.85 & 8.60 & 0.20 & 19.48 & 0.46 & 253.11 & 1.68 & 48.8  \\
G010.574$-$00.412 & overlap3 & H88$-$H112 & 6093.6 & a & 0.17 & 0.00 & 0.10 & 0.20 & 16.64 & 0.48 & 0.99 & 0.01 & 39.7  \\
 & & H100$-$H112 & 5846.0 & a & 0.19 & 0.00 & 0.10 & 0.20 & 16.57 & 0.50 & 1.11 & 0.01 & 38.1  \\
 & & H88$-$H95 & 7786.7 & a & 0.06 & 0.00 & 0.40 & 0.50 & 17.69 & 1.28 & 0.16 & 0.01 & 15.7  \\
 & & H106$-$H112 & 5143.1 & a & 0.42 & 0.01 & 0.30 & 0.30 & 17.30 & 0.67 & 2.77 & 0.03 & 29.5  \\
 & & H100$-$H105 & 6089.6 & a & 0.10 & 0.00 & -0.20 & 0.30 & 15.64 & 0.62 & 0.53 & 0.01 & 28.9  \\
 & & H112 & 4618.8 & a & 4.38 & 0.40 & 0.60 & 0.80 & 17.04 & 1.80 & 34.42 & 0.74 & 10.8  \\
 & & H111 & 4744.2 & a & 6.88 & 0.54 & 0.10 & 0.60 & 16.99 & 1.53 & 44.98 & 0.99 & 12.7  \\
 & & H110 & 4874.2 & a & 5.19 & 0.54 & 1.00 & 0.90 & 17.55 & 2.13 & 38.96 & 1.02 & 9.5  \\
 & & H109 & 5008.9 & a & 5.38 & 0.48 & -0.60 & 0.80 & 18.56 & 1.90 & 31.78 & 0.92 & 11.2  \\
 & & H108 & 5148.7 & a & 0.08 & 0.01 & 0.90 & 0.50 & 14.72 & 1.27 & 0.49 & 0.01 & 13.2  \\
 & & H107 & 5293.7 & a & 5.12 & 0.35 & 0.60 & 0.60 & 18.19 & 1.42 & 30.43 & 0.66 & 14.6  \\
 & & H106 & 5444.3 & a & 2.23 & 0.20 & -1.40 & 0.70 & 15.58 & 1.64 & 13.82 & 0.36 & 10.9  \\
 & & H105 & 5600.6 & a & 0.08 & 0.01 & 1.50 & 0.70 & 15.74 & 1.65 & 0.45 & 0.01 & 10.9  \\
 & & H104 & 5762.9 & a & 2.07 & 0.19 & -0.70 & 0.80 & 17.51 & 1.88 & 12.89 & 0.36 & 10.7  \\
 & & H103 & 5931.5 & a & 0.32 & 0.02 & -0.50 & 0.60 & 17.54 & 1.41 & 1.61 & 0.04 & 14.2  \\
 & & H102 & 6106.9 & a & 0.08 & 0.01 & -0.70 & 0.60 & 15.61 & 1.33 & 0.37 & 0.01 & 13.4  \\
 & & H101 & 6289.1 & a & 0.05 & 0.01 & 0.10 & 0.70 & 12.59 & 1.61 & 0.23 & 0.01 & 9.0  \\
 & & H100 & 6478.8 & a & 0.07 & 0.01 & -0.70 & 0.60 & 14.05 & 1.50 & 0.28 & 0.01 & 10.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & 0.06 & 0.00 & 0.00 & 0.60 & 17.90 & 1.47 & 0.12 & 0.01 & 13.9  \\
 & & H92 & 8309.4 & a & 0.04 & 0.00 & -0.90 & 0.90 & 17.32 & 2.21 & 0.10 & 0.01 & 9.1  \\
 & & H91 & 8584.8 & a & 0.05 & 0.00 & -1.00 & 0.80 & 16.94 & 1.88 & 0.02 & 0.01 & 10.3  \\
 & & H89 & 9173.3 & a & 0.03 & 0.00 & -3.20 & 1.10 & 17.27 & 2.91 & -0.07 & 0.01 & 7.4  \\
 & & H88 & 9487.8 & a & 0.05 & 0.01 & 2.00 & 0.60 & 8.92 & 1.41 & 0.03 & 0.01 & 7.2  \\
G010.623$-$00.385 & overlap3 & H88$-$H112 & 6343.6 & a & 244.89 & 1.32 & 0.20 & 0.10 & 30.24 & 0.19 & 5027.40 & 3.26 & 182.7  \\
 & & H100$-$H112 & 5488.5 & a & 205.06 & 1.60 & 0.10 & 0.10 & 29.27 & 0.26 & 5012.65 & 3.89 & 126.3  \\
 & & H88$-$H95 & 8595.4 & a & 348.70 & 2.78 & 0.40 & 0.10 & 31.11 & 0.29 & 5069.58 & 6.96 & 123.7  \\
 & & H106$-$H112 & 5005.4 & a & 193.20 & 2.10 & 0.10 & 0.20 & 28.43 & 0.36 & 5083.96 & 5.02 & 90.9  \\
 & & H100$-$H105 & 6014.6 & a & 216.17 & 2.53 & 0.10 & 0.20 & 29.29 & 0.40 & 4936.51 & 6.14 & 84.4  \\
 & & H112 & 4618.8 & a & 172.50 & 6.68 & -0.70 & 0.50 & 27.55 & 1.24 & 5085.65 & 15.69 & 25.5  \\
 & & H111 & 4744.2 & a & 184.51 & 5.49 & -0.30 & 0.40 & 28.60 & 0.99 & 5136.76 & 13.14 & 33.2  \\
 & & H110 & 4874.2 & a & 189.08 & 5.57 & -0.20 & 0.40 & 27.50 & 0.94 & 5103.44 & 13.09 & 33.5  \\
 & & H109 & 5008.9 & a & 203.79 & 6.26 & 0.70 & 0.40 & 27.37 & 0.97 & 5131.39 & 14.68 & 32.2  \\
 & & H108 & 5148.7 & a & 181.34 & 7.31 & 1.60 & 0.60 & 28.91 & 1.35 & 4798.43 & 17.59 & 24.5  \\
 & & H107 & 5293.7 & a & 217.00 & 6.47 & -0.40 & 0.40 & 29.23 & 1.01 & 5128.24 & 15.66 & 33.2  \\
 & & H106 & 5444.3 & a & 205.13 & 6.32 & 0.20 & 0.40 & 28.17 & 1.00 & 5118.64 & 15.02 & 32.1  \\
 & & H105 & 5600.6 & a & 205.86 & 6.16 & 0.50 & 0.40 & 29.52 & 1.02 & 5009.11 & 14.98 & 33.1  \\
 & & H104 & 5762.9 & a & 224.45 & 6.45 & 0.20 & 0.40 & 30.02 & 1.00 & 5158.56 & 15.83 & 34.4  \\
 & & H103 & 5931.5 & a & 226.48 & 5.14 & -0.40 & 0.30 & 28.35 & 0.74 & 5019.58 & 12.26 & 43.5  \\
 & & H102 & 6106.9 & a & 228.83 & 5.50 & 0.20 & 0.30 & 27.80 & 0.77 & 4954.91 & 12.99 & 41.1  \\
 & & H101 & 6289.1 & a & 182.12 & 5.41 & 0.50 & 0.50 & 33.06 & 1.14 & 4497.76 & 13.94 & 33.3  \\
 & & H100 & 6478.8 & a & 233.94 & 6.31 & -0.10 & 0.40 & 28.71 & 0.90 & 5004.94 & 15.15 & 36.6  \\
 & & H95 & 7550.6 & a & 251.54 & 10.34 & 0.10 & 0.60 & 30.55 & 1.46 & 4311.18 & 25.55 & 24.1  \\
 & & H94 & 7792.9 & a & 290.07 & 5.47 & 0.00 & 0.30 & 32.48 & 0.71 & 4947.56 & 13.96 & 52.4  \\
 & & H92 & 8309.4 & a & 334.87 & 5.43 & 0.40 & 0.20 & 30.96 & 0.58 & 5080.13 & 13.54 & 60.9  \\
 & & H91 & 8584.8 & a & 345.09 & 5.93 & 0.70 & 0.30 & 31.17 & 0.62 & 5020.43 & 14.83 & 57.5  \\
 & & H89 & 9173.3 & a & 371.86 & 6.29 & 0.30 & 0.30 & 30.75 & 0.60 & 5110.16 & 15.62 & 58.5  \\
 & & H88 & 9487.8 & a & 425.37 & 5.82 & 0.40 & 0.20 & 30.50 & 0.48 & 5359.61 & 14.41 & 72.2  \\
G012.804$-$00.207 & g012.804$-$ & H88$-$H112 & 5745.8 & a & 1403.25 & 5.98 & 35.60 & 0.10 & 35.67 & 0.18 & 26561.64 & 16.00 & 231.9  \\
 & & H100$-$H112 & 5156.2 & a & 1119.56 & 6.24 & 35.40 & 0.10 & 36.60 & 0.24 & 26387.50 & 16.91 & 177.3  \\
 & & H88$-$H95 & 8314.3 & a & 2628.13 & 15.51 & 36.00 & 0.10 & 33.77 & 0.23 & 27324.94 & 40.37 & 167.5  \\
 & & H106$-$H112 & 4924.7 & a & 1037.80 & 6.27 & 35.20 & 0.10 & 37.12 & 0.26 & 26239.75 & 17.09 & 163.8  \\
 & & H100$-$H105 & 5845.4 & a & 1380.21 & 12.18 & 35.90 & 0.20 & 36.36 & 0.37 & 26820.32 & 32.88 & 112.1  \\
 & & H112 & 4618.8 & a & 925.93 & 15.52 & 34.60 & 0.30 & 33.05 & 0.64 & 26165.29 & 39.94 & 59.0  \\
 & & H111 & 4744.2 & a & 962.17 & 14.07 & 35.00 & 0.30 & 36.95 & 0.62 & 26251.14 & 38.31 & 67.6  \\
 & & H110 & 4874.2 & a & 1019.16 & 26.02 & 35.40 & 0.40 & 34.70 & 1.04 & 26118.59 & 68.40 & 38.9  \\
 & & H109 & 5008.9 & a & 1012.52 & 19.75 & 35.30 & 0.30 & 32.64 & 0.74 & 26338.82 & 50.44 & 50.8  \\
 & & H108 & 5148.7 & a & 1051.94 & 21.26 & 35.30 & 0.40 & 36.10 & 0.85 & 26252.77 & 57.14 & 49.0  \\
 & & H107 & 5293.7 & a & 1107.73 & 22.72 & 35.50 & 0.30 & 34.38 & 0.82 & 26191.61 & 59.63 & 48.2  \\
 & & H106 & 5444.3 & a & 1239.36 & 28.49 & 35.60 & 0.40 & 35.95 & 0.96 & 26670.64 & 76.45 & 43.0  \\
 & & H105 & 5600.6 & a & 1354.47 & 22.65 & 35.60 & 0.30 & 34.72 & 0.67 & 27080.10 & 59.77 & 59.1  \\
 & & H104 & 5762.9 & a & 1379.76 & 25.00 & 34.90 & 0.30 & 34.82 & 0.73 & 27000.33 & 66.06 & 54.6  \\
 & & H103 & 5931.5 & a & 1292.36 & 30.04 & 36.30 & 0.40 & 37.57 & 1.01 & 26542.23 & 82.33 & 42.6  \\
 & & H102 & 6106.9 & a & 1426.08 & 53.77 & 37.30 & 0.60 & 34.20 & 1.50 & 26398.12 & 140.38 & 26.3  \\
 & & H101 & 6289.1 & a & 1322.63 & 54.18 & 36.10 & 0.60 & 31.45 & 1.51 & 26357.86 & 135.51 & 24.2  \\
 & & H100 & 6478.8 & a & 1519.96 & 47.21 & 37.30 & 0.60 & 37.79 & 1.36 & 26500.17 & 129.76 & 31.9  \\
 & & H94 & 7792.9 & a & 2262.84 & 23.13 & 35.90 & 0.20 & 33.73 & 0.40 & 27649.87 & 60.18 & 96.7  \\
 & & H92 & 8309.4 & a & 2503.39 & 60.61 & 35.90 & 0.40 & 32.28 & 0.90 & 27572.41 & 154.15 & 40.8  \\
 & & H91 & 8584.8 & a & 2905.22 & 20.69 & 36.20 & 0.10 & 34.31 & 0.28 & 26857.38 & 54.30 & 138.7  \\
 & & H89 & 9173.3 & a & 2791.92 & 95.09 & 36.20 & 0.50 & 29.47 & 1.17 & 27665.29 & 230.55 & 29.1  \\
 & & H88 & 9487.8 & a & 2997.43 & 61.17 & 35.60 & 0.30 & 32.58 & 0.77 & 28399.59 & 156.29 & 48.5  \\
G013.880+00.285 & overlap4 & H88$-$H112 & 6370.9 & a & 395.61 & 1.12 & 51.20 & 0.00 & 22.43 & 0.07 & 3663.68 & 2.37 & 350.5  \\
 & & H100$-$H112 & 5491.5 & a & 348.58 & 1.34 & 51.10 & 0.00 & 22.78 & 0.10 & 3800.78 & 2.86 & 257.3  \\
 & & H88$-$H95 & 8599.6 & a & 515.34 & 2.00 & 51.40 & 0.00 & 21.87 & 0.10 & 3316.75 & 4.18 & 255.2  \\
 & & H106$-$H112 & 5001.6 & a & 324.16 & 1.91 & 50.90 & 0.10 & 23.17 & 0.16 & 3912.82 & 4.13 & 167.3  \\
 & & H100$-$H105 & 6020.2 & a & 375.11 & 1.86 & 51.20 & 0.10 & 22.45 & 0.13 & 3679.56 & 3.96 & 198.8  \\
 & & H112 & 4618.8 & a & 300.92 & 4.78 & 51.00 & 0.20 & 23.86 & 0.44 & 3976.67 & 10.46 & 62.2  \\
 & & H111 & 4744.2 & a & 309.89 & 5.28 & 51.10 & 0.20 & 22.13 & 0.44 & 3962.93 & 11.13 & 58.0  \\
 & & H110 & 4874.2 & a & 312.00 & 4.94 & 50.70 & 0.20 & 22.88 & 0.42 & 3980.51 & 10.58 & 62.5  \\
 & & H109 & 5008.9 & a & 324.79 & 4.91 & 50.60 & 0.20 & 23.22 & 0.41 & 3926.73 & 10.60 & 65.4  \\
 & & H108 & 5148.7 & a & 320.35 & 6.73 & 51.20 & 0.20 & 22.94 & 0.56 & 3801.23 & 14.43 & 47.1  \\
 & & H107 & 5293.7 & a & 338.46 & 5.22 & 50.90 & 0.20 & 22.87 & 0.41 & 3816.17 & 11.19 & 64.0  \\
 & & H106 & 5444.3 & a & 354.08 & 5.25 & 51.20 & 0.20 & 22.55 & 0.39 & 3873.14 & 11.17 & 66.6  \\
 & & H105 & 5600.6 & a & 363.13 & 4.74 & 51.20 & 0.10 & 22.88 & 0.34 & 3804.29 & 10.15 & 75.7  \\
 & & H104 & 5762.9 & a & 371.89 & 5.57 & 51.20 & 0.20 & 22.66 & 0.39 & 3770.94 & 11.88 & 66.0  \\
 & & H103 & 5931.5 & a & 372.68 & 5.19 & 51.00 & 0.20 & 23.02 & 0.37 & 3716.74 & 11.15 & 71.0  \\
 & & H102 & 6106.9 & a & 378.96 & 3.86 & 51.20 & 0.10 & 22.39 & 0.26 & 3664.32 & 8.19 & 96.9  \\
 & & H101 & 6289.1 & a & 382.75 & 4.89 & 51.20 & 0.10 & 22.84 & 0.34 & 3549.99 & 10.48 & 77.3  \\
 & & H100 & 6478.8 & a & 387.91 & 5.31 & 51.50 & 0.10 & 21.60 & 0.34 & 3560.05 & 11.06 & 72.2  \\
 & & H95 & 7550.6 & a & 370.64 & 8.49 & 50.00 & 0.30 & 23.15 & 0.61 & 2821.14 & 18.30 & 43.1  \\
 & & H94 & 7792.9 & a & 475.88 & 4.58 & 51.30 & 0.10 & 21.83 & 0.24 & 3440.86 & 9.59 & 102.6  \\
 & & H92 & 8309.4 & a & 495.10 & 5.83 & 51.40 & 0.10 & 21.89 & 0.30 & 3366.90 & 12.23 & 83.9  \\
 & & H91 & 8584.8 & a & 518.26 & 4.77 & 51.60 & 0.10 & 21.26 & 0.23 & 3331.16 & 9.86 & 107.3  \\
 & & H89 & 9173.3 & a & 549.76 & 4.93 & 51.40 & 0.10 & 21.95 & 0.23 & 3283.94 & 10.34 & 110.3  \\
 & & H88 & 9487.8 & a & 573.34 & 4.83 & 51.30 & 0.10 & 21.79 & 0.21 & 3282.34 & 10.10 & 117.3  \\
G021.386$-$00.255 & overlap5 & H88$-$H112 & 6838.5 & a & 8.86 & 0.93 & 90.10 & 1.50 & 28.53 & 3.63 & 133.70 & 2.19 & 9.6  \\
 & & H100$-$H112 & 5508.9 & a & 7.17 & 1.39 & 87.60 & 2.80 & 28.65 & 8.50 & 147.49 & 3.10 & 5.5  \\
 & & H88$-$H95 & 8666.5 & a & 12.47 & 1.57 & 93.10 & 1.40 & 23.36 & 3.57 & 114.78 & 3.34 & 8.0  \\
 & & H106$-$H112 & 5012.0 & a & 7.21 & 1.89 & 92.80 & 8.20 & 45.64 & 35.26 & 153.81 & 4.62 & 4.7  \\
 & & H100$-$H105 & 6017.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.08 & 4.09 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.62 & 11.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.35 & 11.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.66 & 11.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.56 & 11.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.11 & 12.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.78 & 10.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.85 & 13.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.72 & 9.51 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.13 & 9.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.26 & 9.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.71 & 9.44 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.47 & 8.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.99 & 8.42 & \nodata  \\
 & & H92 & 8309.4 & a & 16.80 & 4.20 & 96.60 & 2.80 & 21.42 & 9.33 & 129.25 & 7.84 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.49 & 5.83 & \nodata  \\
 & & H88 & 9487.8 & a & 16.45 & 2.96 & 92.60 & 2.60 & 28.79 & 7.96 & 108.70 & 6.60 & 5.9  \\
\enddata
\tablenotetext{a}{RRL ranges indicate average RRL spectra, but only of those RRL transitions within that range that are in this table (i.e., H90 is not included in the H88$-$H112 average).}
\tablenotetext{b}{RRL rest frequency. For average RRL spectra, the weighted average RRL rest frequency.}
\tablenotetext{c}{``a'' is the brightest Gaussian component, ``b'' is the second brightest, etc.}
\end{deluxetable*}
\end{longrotatetable}


==> unsmoothed_continuum.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{lccccDcDD@{$\,\pm\,$}DDD@{$\,\pm\,$}D}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Un-smoothed Continuum Detections\label{tab:unsmoothed_continuum}}
\tablehead{
\colhead{Source} & \colhead{RA}         & \colhead{Dec.}       & \colhead{Field} & \colhead{QF\tablenotemark{a}} & \multicolumn{2}{c}{$\nu$} & \colhead{$\Delta\nu$} & \multicolumn{2}{c}{Beam}         & \multicolumn{4}{c}{$S_{C,P}$}         & \multicolumn{2}{c}{Region}       & \multicolumn{4}{c}{$S_{C,T}$} \\
\colhead{}       & \colhead{J2000}      & \colhead{J2000}      & \colhead{}      & \colhead{}                    & \multicolumn{2}{c}{(MHz)} & \colhead{(MHz)}       & \multicolumn{2}{c}{Area}         & \multicolumn{4}{c}{(mJy beam$^{-1}$)} & \multicolumn{2}{c}{Area}         & \multicolumn{4}{c}{(mJy)} \\
\colhead{}       & \colhead{(hh:mm:ss)} & \colhead{(dd:mm:ss)} & \colhead{}      & \colhead{}                    & \multicolumn{2}{c}{}      & \colhead{}            & \multicolumn{2}{c}{(arcmin$^2$)} & \multicolumn{4}{c}{}                  & \multicolumn{2}{c}{(arcmin$^2$)} & \multicolumn{4}{c}{} 
}
\decimals
\startdata
G233.753$-$00.193 & 07:30:02.2 & $-18$:32:43.2 & ch1 & B & 7183.3 & 4000 & 0.38 & 67.82 & 0.70 & 12.97 & 686.40 & 4.48  \\
 & & & & & 4897.5 & 256 & 1.10 & 216.76 & 4.84 & 14.62 & 1140.07 & 18.67  \\
 & & & & & 5153.5 & 256 & 0.94 & 180.97 & 4.70 & 12.82 & 1028.53 & 18.30  \\
 & & & & & 5409.5 & 256 & 0.92 & 171.71 & 4.03 & 13.06 & 985.59 & 16.04  \\
 & & & & & 5665.5 & 256 & 0.78 & 142.49 & 3.28 & 12.31 & 907.25 & 13.76  \\
 & & & & & 5921.6 & 256 & 0.74 & 129.71 & 3.71 & 10.71 & 829.21 & 14.89  \\
 & & & & & 6177.6 & 256 & 0.63 & 107.13 & 3.53 & 9.49 & 745.61 & 14.29  \\
 & & & & & 6433.6 & 256 & 0.62 & 100.88 & 6.08 & 4.96 & 489.40 & 17.59  \\
 & & & & & 7676.7 & 256 & 0.40 & 65.58 & 2.66 & 5.30 & 429.08 & 9.98  \\
 & & & & & 7932.7 & 256 & 0.39 & 61.27 & 3.46 & 4.10 & 363.42 & 11.53  \\
 & & & & & 8188.8 & 256 & 0.37 & 58.28 & 3.01 & 4.29 & 366.29 & 10.48  \\
 & & & & & 8444.8 & 256 & 0.38 & 57.22 & 3.35 & 4.00 & 347.99 & 11.15  \\
 & & & & & 8700.8 & 256 & 0.33 & 48.28 & 2.52 & 4.13 & 336.31 & 9.12  \\
 & & & & & 8956.8 & 256 & 0.35 & 47.79 & 3.04 & 3.62 & 306.01 & 10.00  \\
G254.682+00.220 & 08:20:53.7 & $-36$:13:00.0 & ch4 & A & 7183.2 & 4000 & 0.38 & 1617.85 & 3.88 & 4.88 & 3816.32 & 15.24  \\
 & & & & & 4897.5 & 256 & 1.09 & 2843.48 & 15.46 & 6.42 & 4295.65 & 39.07  \\
 & & & & & 5153.5 & 256 & 0.95 & 2686.40 & 14.37 & 5.92 & 4217.81 & 37.42  \\
 & & & & & 5409.5 & 256 & 0.93 & 2624.36 & 14.72 & 5.78 & 4162.20 & 38.49  \\
 & & & & & 5665.6 & 256 & 0.78 & 2419.55 & 13.58 & 5.20 & 4077.12 & 36.81  \\
 & & & & & 5921.6 & 256 & 0.72 & 2336.90 & 13.24 & 4.93 & 4027.92 & 36.25  \\
 & & & & & 6177.6 & 256 & 0.65 & 2204.63 & 13.26 & 4.60 & 3933.25 & 36.88  \\
 & & & & & 6433.6 & 256 & 0.66 & 2181.70 & 14.12 & 4.48 & 3871.88 & 38.64  \\
 & & & & & 7676.7 & 256 & 0.41 & 1625.50 & 13.83 & 3.22 & 3560.76 & 40.84  \\
 & & & & & 7932.8 & 256 & 0.39 & 1543.87 & 14.46 & 2.98 & 3453.51 & 42.29  \\
 & & & & & 8188.8 & 256 & 0.38 & 1506.92 & 13.79 & 3.04 & 3468.51 & 41.37  \\
 & & & & & 8444.8 & 256 & 0.38 & 1509.54 & 14.83 & 2.94 & 3392.04 & 43.70  \\
 & & & & & 8700.8 & 256 & 0.34 & 1388.44 & 12.87 & 2.88 & 3360.45 & 39.75  \\
 & & & & & 8956.9 & 256 & 0.35 & 1415.14 & 16.53 & 2.61 & 3239.08 & 47.71  \\
 & & & & & 9212.9 & 256 & 0.31 & 1274.78 & 16.06 & 2.37 & 3181.47 & 47.24  \\
G258.608$-$01.925 & 08:23:20.8 & $-40$:40:03.7 & shrds027 & A & 7054.9 & 4000 & 0.43 & 1.86 & 0.02 & 3.99 & 4.71 & 0.06  \\
 & & & & & 4897.2 & 256 & 1.22 & 3.66 & 0.09 & 4.72 & 5.68 & 0.18  \\
 & & & & & 5153.2 & 256 & 1.05 & 3.28 & 0.11 & 3.48 & 4.87 & 0.20  \\
 & & & & & 5409.2 & 256 & 0.99 & 3.23 & 0.08 & 3.48 & 4.76 & 0.15  \\
 & & & & & 5665.2 & 256 & 0.92 & 2.91 & 0.07 & 3.60 & 4.79 & 0.13  \\
 & & & & & 5921.3 & 256 & 0.86 & 2.84 & 0.08 & 3.06 & 4.52 & 0.16  \\
 & & & & & 6177.3 & 256 & 0.75 & 2.64 & 0.06 & 3.11 & 4.46 & 0.13  \\
 & & & & & 6433.3 & 256 & 0.74 & 2.51 & 0.07 & 2.79 & 4.22 & 0.14  \\
 & & & & & 7676.3 & 256 & 0.47 & 1.92 & 0.07 & 1.95 & 3.75 & 0.15  \\
 & & & & & 7932.3 & 256 & 0.49 & 1.91 & 0.06 & 2.06 & 3.63 & 0.12  \\
 & & & & & 8188.4 & 256 & 0.44 & 1.45 & 0.11 & 0.90 & 1.87 & 0.16  \\
 & & & & & 8444.4 & 256 & 0.43 & 1.63 & 0.06 & 1.84 & 3.36 & 0.12  \\
 & & & & & 8700.4 & 256 & 0.41 & 1.59 & 0.05 & 1.87 & 3.25 & 0.11  \\
 & & & & & 8956.4 & 256 & 0.39 & 1.55 & 0.05 & 1.68 & 3.22 & 0.12  \\
 & & & & & 9212.4 & 256 & 0.35 & 1.43 & 0.05 & 1.76 & 3.28 & 0.11  \\
G259.013$-$01.546 & 08:26:14.6 & $-40$:46:04.3 & mos100 & C & 7054.9 & 4000 & 0.83 & 0.73 & 0.08 & 0.20 & 0.14 & 0.04  \\
 & & & & & 4897.2 & 256 & 2.14 & 3.21 & 0.42 & 0.02 & 0.02 & 0.04  \\
 & & & & & 5153.2 & 256 & 1.82 & 2.78 & 0.40 & 0.01 & 0.02 & 0.03  \\
 & & & & & 5409.2 & 256 & 1.76 & 3.44 & 0.44 & 0.02 & 0.03 & 0.05  \\
 & & & & & 5665.2 & 256 & 1.61 & 3.99 & 0.39 & 0.03 & 0.05 & 0.05  \\
 & & & & & 5921.3 & 256 & 1.57 & 3.23 & 0.40 & 0.08 & 0.13 & 0.09  \\
 & & & & & 6177.3 & 256 & 1.37 & 2.97 & 0.40 & 0.02 & 0.03 & 0.05  \\
 & & & & & 6433.3 & 256 & 1.32 & 3.31 & 0.44 & 0.02 & 0.04 & 0.05  \\
 & & & & & 7676.3 & 256 & 0.90 & 0.56 & 0.49 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.92 & 0.64 & 0.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.81 & -0.31 & 0.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.93 & -0.34 & 0.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.77 & -0.20 & 0.49 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.74 & 0.17 & 0.48 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.68 & -0.25 & 0.46 & \nodata & \nodata & \nodata  \\
G259.057$-$01.544 & 08:26:19.1 & $-40$:48:37.4 & shrds029 & B & 7054.9 & 4000 & 0.42 & 78.13 & 0.39 & 4.86 & 256.45 & 1.35  \\
 & & & & & 4897.2 & 256 & 1.21 & 163.87 & 1.62 & 6.77 & 294.93 & 3.95  \\
 & & & & & 5153.2 & 256 & 1.05 & 151.14 & 1.44 & 6.32 & 289.45 & 3.62  \\
 & & & & & 5409.2 & 256 & 0.99 & 144.48 & 1.42 & 5.99 & 284.22 & 3.61  \\
 & & & & & 5665.2 & 256 & 0.92 & 136.32 & 1.30 & 5.84 & 278.02 & 3.38  \\
 & & & & & 5921.3 & 256 & 0.86 & 128.98 & 1.31 & 5.53 & 272.71 & 3.45  \\
 & & & & & 6177.3 & 256 & 0.75 & 117.37 & 1.24 & 5.08 & 265.94 & 3.35  \\
 & & & & & 6433.3 & 256 & 0.72 & 113.14 & 1.22 & 4.88 & 259.45 & 3.30  \\
 & & & & & 7676.3 & 256 & 0.47 & 79.94 & 1.07 & 3.73 & 231.58 & 3.16  \\
 & & & & & 7932.3 & 256 & 0.49 & 80.56 & 1.14 & 3.72 & 227.76 & 3.32  \\
 & & & & & 8188.4 & 256 & 0.44 & 74.04 & 1.12 & 3.44 & 219.81 & 3.30  \\
 & & & & & 8444.4 & 256 & 0.43 & 72.01 & 1.24 & 3.34 & 216.67 & 3.63  \\
 & & & & & 8700.4 & 256 & 0.41 & 67.83 & 1.01 & 3.42 & 212.80 & 3.11  \\
 & & & & & 8956.4 & 256 & 0.38 & 64.27 & 0.98 & 3.34 & 211.53 & 3.10  \\
 & & & & & 9212.4 & 256 & 0.35 & 59.05 & 1.01 & 3.09 & 207.56 & 3.20  \\
G259.057$-$01.544 & 08:26:18.8 & $-40$:48:36.5 & shrds030 & A & 7054.9 & 4000 & 0.38 & 62.89 & 0.27 & 4.81 & 226.84 & 1.02  \\
 & & & & & 4897.2 & 256 & 1.06 & 136.51 & 0.84 & 7.12 & 269.38 & 2.26  \\
 & & & & & 5153.2 & 256 & 0.88 & 121.07 & 0.89 & 6.07 & 258.63 & 2.42  \\
 & & & & & 5409.2 & 256 & 0.88 & 119.67 & 0.82 & 6.21 & 257.92 & 2.27  \\
 & & & & & 5665.2 & 256 & 0.80 & 111.13 & 0.76 & 6.00 & 253.12 & 2.19  \\
 & & & & & 5921.3 & 256 & 0.74 & 103.87 & 0.78 & 5.53 & 245.68 & 2.23  \\
 & & & & & 6177.3 & 256 & 0.66 & 95.45 & 0.74 & 5.13 & 239.82 & 2.18  \\
 & & & & & 6433.3 & 256 & 0.66 & 93.71 & 0.82 & 5.00 & 233.47 & 2.39  \\
 & & & & & 7676.3 & 256 & 0.41 & 63.18 & 0.69 & 3.88 & 208.93 & 2.22  \\
 & & & & & 7932.3 & 256 & 0.41 & 62.62 & 0.74 & 3.84 & 207.40 & 2.38  \\
 & & & & & 8188.4 & 256 & 0.38 & 57.52 & 0.73 & 3.52 & 195.37 & 2.33  \\
 & & & & & 8444.4 & 256 & 0.37 & 56.27 & 0.76 & 3.38 & 194.37 & 2.45  \\
 & & & & & 8700.4 & 256 & 0.35 & 51.65 & 0.70 & 3.48 & 192.51 & 2.35  \\
 & & & & & 8956.4 & 256 & 0.33 & 48.78 & 0.69 & 3.24 & 179.57 & 2.29  \\
 & & & & & 9212.4 & 256 & 0.31 & 45.01 & 0.67 & 3.18 & 177.50 & 2.29  \\
G259.057$-$01.544 & 08:26:18.5 & $-40$:48:36.6 & mos100 & B & 7054.9 & 4000 & 0.83 & 53.63 & 0.07 & 11.06 & 118.64 & 0.34  \\
 & & & & & 4897.2 & 256 & 2.14 & 196.28 & 0.37 & 17.28 & 296.41 & 1.30  \\
 & & & & & 5153.2 & 256 & 1.82 & 181.00 & 0.35 & 15.14 & 286.87 & 1.24  \\
 & & & & & 5409.2 & 256 & 1.76 & 177.01 & 0.38 & 14.65 & 285.05 & 1.38  \\
 & & & & & 5665.2 & 256 & 1.61 & 167.51 & 0.34 & 14.73 & 281.62 & 1.32  \\
 & & & & & 5921.3 & 256 & 1.57 & 162.78 & 0.34 & 13.49 & 273.65 & 1.29  \\
 & & & & & 6177.3 & 256 & 1.37 & 151.30 & 0.34 & 12.19 & 265.93 & 1.26  \\
 & & & & & 6433.3 & 256 & 1.32 & 145.77 & 0.37 & 11.48 & 260.00 & 1.35  \\
 & & & & & 7676.3 & 256 & 0.90 & 110.22 & 0.40 & 7.07 & 228.03 & 1.36  \\
 & & & & & 7932.3 & 256 & 0.92 & 110.12 & 0.43 & 6.92 & 225.41 & 1.46  \\
 & & & & & 8188.4 & 256 & 0.81 & 99.27 & 0.43 & 6.06 & 213.85 & 1.45  \\
 & & & & & 8444.4 & 256 & 0.93 & 107.53 & 0.44 & 6.52 & 213.33 & 1.47  \\
 & & & & & 8700.4 & 256 & 0.77 & 93.90 & 0.40 & 6.16 & 210.10 & 1.40  \\
 & & & & & 8956.4 & 256 & 0.74 & 89.10 & 0.39 & 5.78 & 200.34 & 1.35  \\
 & & & & & 9212.4 & 256 & 0.68 & 83.61 & 0.37 & 5.60 & 198.62 & 1.32  \\
G259.079$-$01.645 & 08:26:03.6 & $-40$:53:12.4 & shrds030 & B & 7054.9 & 4000 & 0.38 & 8.32 & 0.68 & 3.30 & 47.60 & 1.80  \\
 & & & & & 4897.2 & 256 & 1.06 & 19.10 & 1.38 & 4.49 & 52.73 & 2.84  \\
 & & & & & 5153.2 & 256 & 0.88 & 18.64 & 1.53 & 4.04 & 58.10 & 3.26  \\
 & & & & & 5409.2 & 256 & 0.88 & 17.44 & 1.49 & 3.74 & 50.74 & 3.01  \\
 & & & & & 5665.2 & 256 & 0.80 & 17.73 & 1.46 & 3.50 & 50.45 & 2.93  \\
 & & & & & 5921.3 & 256 & 0.74 & 16.53 & 1.58 & 2.85 & 44.29 & 2.92  \\
 & & & & & 6177.3 & 256 & 0.66 & 14.23 & 1.60 & 2.40 & 37.95 & 2.76  \\
 & & & & & 6433.3 & 256 & 0.66 & 14.39 & 1.89 & 2.12 & 36.01 & 2.89  \\
 & & & & & 7676.3 & 256 & 0.41 & 7.04 & 2.13 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.41 & 9.18 & 2.44 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.38 & 9.46 & 2.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.37 & 9.71 & 2.87 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.35 & 9.74 & 2.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.33 & 9.82 & 2.99 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.31 & 6.36 & 3.12 & \nodata & \nodata & \nodata  \\
G259.086$-$01.612 & 08:26:06.8 & $-40$:52:48.5 & mos100 & B & 7054.9 & 4000 & 0.83 & 5.91 & 0.41 & 3.73 & 19.39 & 1.16  \\
 & & & & & 4897.2 & 256 & 2.14 & 23.09 & 1.10 & 8.40 & 58.90 & 3.06  \\
 & & & & & 5153.2 & 256 & 1.82 & 22.02 & 1.13 & 6.58 & 60.90 & 3.28  \\
 & & & & & 5409.2 & 256 & 1.76 & 19.55 & 1.37 & 5.39 & 50.75 & 3.53  \\
 & & & & & 5665.2 & 256 & 1.61 & 19.96 & 1.32 & 4.97 & 49.50 & 3.35  \\
 & & & & & 5921.3 & 256 & 1.57 & 20.45 & 1.47 & 4.38 & 44.27 & 3.46  \\
 & & & & & 6177.3 & 256 & 1.37 & 18.96 & 1.59 & 3.63 & 38.12 & 3.36  \\
 & & & & & 6433.3 & 256 & 1.32 & 21.02 & 1.91 & 3.03 & 34.21 & 3.45  \\
 & & & & & 7676.3 & 256 & 0.90 & 8.59 & 3.21 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.92 & 9.75 & 3.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.81 & 9.85 & 4.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.93 & 12.85 & 4.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.77 & 13.36 & 4.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.74 & 12.72 & 4.79 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.68 & 13.07 & 4.99 & \nodata & \nodata & \nodata  \\
G259.268$-$02.611 & 08:22:21.0 & $-41$:36:58.9 & shrds034 & A & 7054.9 & 4000 & 0.43 & 0.17 & 0.02 & 1.38 & 0.40 & 0.03  \\
 & & & & & 4897.2 & 256 & 1.20 & 0.04 & 0.16 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.03 & 0.16 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.02 & 0.09 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 0.90 & 0.15 & 0.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 0.87 & 0.36 & 0.08 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 0.76 & 0.36 & 0.06 & 0.28 & 0.12 & 0.04  \\
 & & & & & 6433.3 & 256 & 0.71 & 0.29 & 0.07 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.48 & 0.13 & 0.07 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.47 & 0.05 & 0.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.44 & 0.12 & 0.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.43 & 0.15 & 0.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.41 & 0.05 & 0.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.41 & 0.08 & 0.05 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.36 & 0.12 & 0.05 & \nodata & \nodata & \nodata  \\
G259.268$-$02.611 & 08:22:22.2 & $-41$:36:29.9 & mos099 & A & 7054.9 & 4000 & 0.88 & 0.13 & 0.01 & 3.43 & 0.29 & 0.01  \\
 & & & & & 4897.2 & 256 & 2.13 & 0.04 & 0.08 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.85 & 0.12 & 0.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.85 & 0.14 & 0.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.65 & 0.22 & 0.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 1.70 & 0.33 & 0.06 & 0.70 & 0.15 & 0.04  \\
 & & & & & 6177.3 & 256 & 1.46 & 0.31 & 0.04 & 1.10 & 0.25 & 0.04  \\
 & & & & & 6433.3 & 256 & 1.34 & 0.37 & 0.05 & 1.46 & 0.36 & 0.05  \\
 & & & & & 7676.3 & 256 & 1.01 & 0.37 & 0.04 & 2.08 & 0.57 & 0.05  \\
 & & & & & 7932.3 & 256 & 0.97 & 0.32 & 0.04 & 1.60 & 0.41 & 0.05  \\
 & & & & & 8188.4 & 256 & 0.86 & 0.15 & 0.07 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.98 & 0.50 & 0.04 & 2.19 & 0.79 & 0.06  \\
 & & & & & 8700.4 & 256 & 0.79 & 0.42 & 0.03 & 2.57 & 0.89 & 0.05  \\
 & & & & & 8956.4 & 256 & 0.82 & 0.45 & 0.03 & 3.16 & 1.15 & 0.07  \\
 & & & & & 9212.4 & 256 & 0.75 & 0.32 & 0.03 & 2.82 & 0.96 & 0.06  \\
G259.359+00.820 & 08:37:05.3 & $-39$:44:47.8 & shrds035 & A & 7054.9 & 4000 & 0.64 & 19.08 & 0.07 & 3.11 & 22.83 & 0.17  \\
 & & & & & 5153.3 & 256 & 1.47 & 26.87 & 0.31 & 4.68 & 28.39 & 0.58  \\
 & & & & & 5665.3 & 256 & 1.22 & 24.22 & 0.29 & 3.82 & 25.26 & 0.53  \\
 & & & & & 6177.3 & 256 & 1.00 & 22.21 & 0.24 & 3.00 & 22.90 & 0.43  \\
 & & & & & 7676.4 & 256 & 0.62 & 16.61 & 0.22 & 1.87 & 18.22 & 0.39  \\
 & & & & & 7932.4 & 256 & 0.60 & 16.15 & 0.20 & 1.83 & 18.03 & 0.37  \\
 & & & & & 8444.4 & 256 & 0.56 & 15.21 & 0.19 & 1.77 & 17.46 & 0.35  \\
 & & & & & 8700.4 & 256 & 0.50 & 14.08 & 0.18 & 1.62 & 16.67 & 0.33  \\
 & & & & & 8956.4 & 256 & 0.50 & 13.82 & 0.17 & 1.56 & 16.10 & 0.31  \\
 & & & & & 9212.5 & 256 & 0.45 & 13.04 & 0.17 & 1.45 & 15.74 & 0.31  \\
G259.409$-$02.595 & 08:22:47.8 & $-41$:42:03.0 & shrds034 & C & 7054.9 & 4000 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.20 & 3.45 & 0.94 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.03 & 4.48 & 0.72 & 0.44 & 1.65 & 0.41  \\
 & & & & & 5409.2 & 256 & 1.02 & 3.19 & 0.89 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G259.409$-$02.595 & 08:22:53.6 & $-41$:42:26.8 & shrds036 & B & 7054.9 & 4000 & 0.44 & 2.95 & 0.03 & 9.06 & 19.19 & 0.17  \\
 & & & & & 4897.2 & 256 & 1.21 & 7.53 & 0.11 & 11.28 & 24.36 & 0.37  \\
 & & & & & 5153.2 & 256 & 1.08 & 6.90 & 0.13 & 9.92 & 23.52 & 0.42  \\
 & & & & & 5409.2 & 256 & 1.03 & 6.48 & 0.11 & 10.26 & 23.24 & 0.37  \\
 & & & & & 5665.2 & 256 & 0.93 & 5.95 & 0.10 & 10.01 & 22.73 & 0.34  \\
 & & & & & 5921.3 & 256 & 0.88 & 5.55 & 0.12 & 8.62 & 21.51 & 0.40  \\
 & & & & & 6177.3 & 256 & 0.77 & 4.94 & 0.11 & 8.12 & 20.60 & 0.38  \\
 & & & & & 6433.3 & 256 & 0.72 & 4.62 & 0.11 & 7.37 & 19.27 & 0.37  \\
 & & & & & 7676.3 & 256 & 0.51 & 3.19 & 0.09 & 6.12 & 16.20 & 0.33  \\
 & & & & & 7932.3 & 256 & 0.50 & 3.13 & 0.09 & 5.85 & 16.18 & 0.34  \\
 & & & & & 8188.4 & 256 & 0.46 & 2.66 & 0.09 & 4.82 & 13.19 & 0.32  \\
 & & & & & 8444.4 & 256 & 0.44 & 2.69 & 0.10 & 4.86 & 14.82 & 0.35  \\
 & & & & & 8700.4 & 256 & 0.42 & 2.39 & 0.08 & 4.75 & 13.27 & 0.30  \\
 & & & & & 8956.4 & 256 & 0.42 & 2.41 & 0.09 & 4.32 & 12.70 & 0.30  \\
 & & & & & 9212.4 & 256 & 0.37 & 2.01 & 0.08 & 4.11 & 12.04 & 0.28  \\
G259.409$-$02.595 & 08:22:52.9 & $-41$:42:15.8 & shrds037 & C & 7054.9 & 4000 & 0.44 & 2.66 & 0.12 & 5.21 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.16 & 7.45 & 0.28 & 6.29 & 20.01 & 0.70  \\
 & & & & & 5153.2 & 256 & 1.04 & 7.12 & 0.31 & 5.48 & 19.04 & 0.75  \\
 & & & & & 5409.2 & 256 & 1.00 & 6.93 & 0.31 & 4.87 & 17.68 & 0.73  \\
 & & & & & 5665.2 & 256 & 0.90 & 5.68 & 0.28 & 4.78 & 17.03 & 0.67  \\
 & & & & & 5921.3 & 256 & 0.85 & 4.00 & 0.30 & 4.01 & 13.60 & 0.65  \\
 & & & & & 6177.3 & 256 & 0.74 & 3.69 & 0.29 & 3.63 & 11.94 & 0.60  \\
 & & & & & 6433.3 & 256 & 0.73 & 4.29 & 0.40 & 2.68 & 10.41 & 0.69  \\
 & & & & & 7676.3 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G259.409$-$02.595 & 08:22:53.6 & $-41$:42:26.1 & mos099 & A & 7054.9 & 4000 & 0.88 & 2.58 & 0.01 & 15.79 & 10.29 & 0.04  \\
 & & & & & 4897.2 & 256 & 2.13 & 10.74 & 0.07 & 16.98 & 24.92 & 0.22  \\
 & & & & & 5153.2 & 256 & 1.85 & 9.81 & 0.06 & 16.90 & 25.21 & 0.21  \\
 & & & & & 5409.2 & 256 & 1.85 & 9.66 & 0.06 & 15.71 & 24.16 & 0.19  \\
 & & & & & 5665.2 & 256 & 1.65 & 8.79 & 0.05 & 14.92 & 23.62 & 0.18  \\
 & & & & & 5921.3 & 256 & 1.70 & 8.82 & 0.05 & 15.38 & 23.25 & 0.20  \\
 & & & & & 6177.3 & 256 & 1.46 & 7.82 & 0.04 & 14.30 & 22.26 & 0.16  \\
 & & & & & 6433.3 & 256 & 1.34 & 7.26 & 0.04 & 13.36 & 21.24 & 0.17  \\
 & & & & & 7676.3 & 256 & 1.01 & 5.39 & 0.03 & 11.29 & 18.34 & 0.16  \\
 & & & & & 7932.3 & 256 & 0.97 & 5.23 & 0.04 & 10.96 & 18.54 & 0.16  \\
 & & & & & 8188.4 & 256 & 0.86 & 4.32 & 0.07 & 7.61 & 14.65 & 0.24  \\
 & & & & & 8444.4 & 256 & 0.98 & 5.11 & 0.04 & 10.90 & 18.09 & 0.18  \\
 & & & & & 8700.4 & 256 & 0.79 & 4.02 & 0.03 & 9.84 & 15.93 & 0.13  \\
 & & & & & 8956.4 & 256 & 0.82 & 4.19 & 0.03 & 9.52 & 15.58 & 0.14  \\
 & & & & & 9212.4 & 256 & 0.75 & 3.70 & 0.03 & 8.80 & 14.75 & 0.13  \\
G259.502$-$02.573 & 08:23:08.6 & $-41$:46:50.7 & shrds036 & C & 7054.9 & 4000 & 0.44 & 1.89 & 0.16 & 0.46 & 1.32 & 0.16  \\
 & & & & & 4897.2 & 256 & 1.21 & 2.87 & 0.25 & 1.05 & 1.71 & 0.24  \\
 & & & & & 5153.2 & 256 & 1.08 & 2.35 & 0.32 & 0.54 & 0.98 & 0.22  \\
 & & & & & 5409.2 & 256 & 1.03 & 2.39 & 0.29 & 0.64 & 1.15 & 0.23  \\
 & & & & & 5665.2 & 256 & 0.93 & 2.43 & 0.28 & 0.56 & 1.12 & 0.22  \\
 & & & & & 5921.3 & 256 & 0.88 & 2.17 & 0.39 & 0.22 & 0.52 & 0.19  \\
 & & & & & 6177.3 & 256 & 0.77 & 1.47 & 0.40 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 0.72 & 1.84 & 0.44 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.51 & 1.48 & 0.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.50 & 1.36 & 0.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G259.502$-$02.573 & 08:23:07.9 & $-41$:46:44.0 & shrds037 & A & 7054.9 & 4000 & 0.44 & 1.63 & 0.02 & 3.00 & 2.76 & 0.06  \\
 & & & & & 4897.2 & 256 & 1.16 & 2.30 & 0.12 & 2.56 & 2.47 & 0.17  \\
 & & & & & 5153.2 & 256 & 1.04 & 2.34 & 0.12 & 1.80 & 2.10 & 0.15  \\
 & & & & & 5409.2 & 256 & 1.00 & 1.93 & 0.11 & 2.51 & 2.32 & 0.17  \\
 & & & & & 5665.2 & 256 & 0.90 & 1.99 & 0.09 & 2.35 & 2.35 & 0.14  \\
 & & & & & 5921.3 & 256 & 0.85 & 1.78 & 0.08 & 2.18 & 2.08 & 0.13  \\
 & & & & & 6177.3 & 256 & 0.74 & 1.67 & 0.07 & 2.05 & 1.94 & 0.11  \\
 & & & & & 6433.3 & 256 & 0.73 & 1.59 & 0.08 & 1.64 & 1.66 & 0.12  \\
 & & & & & 7676.3 & 256 & 0.46 & 1.30 & 0.07 & 0.70 & 1.15 & 0.09  \\
 & & & & & 7932.3 & 256 & 0.46 & 1.26 & 0.06 & 1.96 & 2.24 & 0.12  \\
 & & & & & 8188.4 & 256 & 0.45 & 1.41 & 0.15 & 0.41 & 0.98 & 0.14  \\
 & & & & & 8444.4 & 256 & 0.39 & 1.13 & 0.07 & 0.57 & 0.97 & 0.08  \\
 & & & & & 8700.4 & 256 & 0.39 & 1.18 & 0.06 & 0.63 & 1.05 & 0.07  \\
 & & & & & 8956.4 & 256 & 0.38 & 1.23 & 0.05 & 0.69 & 1.19 & 0.07  \\
 & & & & & 9212.4 & 256 & 0.36 & 1.15 & 0.06 & 0.63 & 1.17 & 0.08  \\
G259.502$-$02.573 & 08:23:08.3 & $-41$:46:42.0 & mos099 & B & 7054.9 & 4000 & 0.88 & 0.86 & 0.01 & 7.84 & 1.93 & 0.03  \\
 & & & & & 4897.2 & 256 & 2.13 & 2.39 & 0.07 & 7.52 & 3.58 & 0.15  \\
 & & & & & 5153.2 & 256 & 1.85 & 2.41 & 0.06 & 10.31 & 5.19 & 0.19  \\
 & & & & & 5409.2 & 256 & 1.85 & 1.97 & 0.06 & 6.44 & 3.09 & 0.13  \\
 & & & & & 5665.2 & 256 & 1.65 & 2.10 & 0.05 & 7.55 & 3.86 & 0.14  \\
 & & & & & 5921.3 & 256 & 1.70 & 1.96 & 0.06 & 6.84 & 3.24 & 0.15  \\
 & & & & & 6177.3 & 256 & 1.46 & 1.74 & 0.05 & 6.82 & 3.10 & 0.12  \\
 & & & & & 6433.3 & 256 & 1.34 & 1.62 & 0.05 & 5.19 & 2.51 & 0.11  \\
 & & & & & 7676.3 & 256 & 1.01 & 1.42 & 0.04 & 5.73 & 3.33 & 0.10  \\
 & & & & & 7932.3 & 256 & 0.97 & 1.43 & 0.04 & 5.41 & 3.32 & 0.11  \\
 & & & & & 8188.4 & 256 & 0.86 & 1.65 & 0.09 & 2.27 & 2.14 & 0.15  \\
 & & & & & 8444.4 & 256 & 0.98 & 1.14 & 0.05 & 4.71 & 2.79 & 0.11  \\
 & & & & & 8700.4 & 256 & 0.79 & 1.20 & 0.04 & 5.27 & 2.95 & 0.09  \\
 & & & & & 8956.4 & 256 & 0.82 & 1.30 & 0.04 & 5.40 & 3.09 & 0.10  \\
 & & & & & 9212.4 & 256 & 0.75 & 1.29 & 0.04 & 4.80 & 3.06 & 0.10  \\
G259.608$-$02.991 & 08:21:46.6 & $-42$:06:34.9 & shrds041 & A & 7054.9 & 4000 & 0.42 & 0.61 & 0.02 & 2.12 & 0.98 & 0.05  \\
 & & & & & 4897.2 & 256 & 1.12 & 1.03 & 0.10 & 1.00 & 0.66 & 0.10  \\
 & & & & & 5153.2 & 256 & 0.98 & 0.75 & 0.13 & 0.56 & 0.44 & 0.10  \\
 & & & & & 5409.2 & 256 & 0.97 & 0.92 & 0.09 & 0.69 & 0.48 & 0.08  \\
 & & & & & 5665.2 & 256 & 0.87 & 0.70 & 0.10 & 0.32 & 0.23 & 0.06  \\
 & & & & & 5921.3 & 256 & 0.84 & 0.74 & 0.10 & 0.32 & 0.24 & 0.06  \\
 & & & & & 6177.3 & 256 & 0.73 & 0.71 & 0.08 & 0.49 & 0.37 & 0.07  \\
 & & & & & 6433.3 & 256 & 0.70 & 0.63 & 0.08 & 0.35 & 0.27 & 0.06  \\
 & & & & & 7676.3 & 256 & 0.46 & 0.50 & 0.07 & 0.19 & 0.18 & 0.04  \\
 & & & & & 7932.3 & 256 & 0.47 & 0.40 & 0.06 & 0.15 & 0.12 & 0.03  \\
 & & & & & 8700.4 & 256 & 0.38 & 0.36 & 0.06 & 0.11 & 0.10 & 0.03  \\
 & & & & & 8956.4 & 256 & 0.37 & 0.40 & 0.06 & 0.17 & 0.16 & 0.04  \\
 & & & & & 9212.4 & 256 & 0.33 & 0.42 & 0.05 & 0.19 & 0.20 & 0.04  \\
G259.612$-$02.698 & 08:23:05.4 & $-41$:55:49.8 & shrds042 & A & 7054.9 & 4000 & 0.42 & 0.39 & 0.02 & 1.57 & 0.98 & 0.05  \\
 & & & & & 4897.2 & 256 & 1.16 & 0.64 & 0.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 0.98 & 0.89 & 0.13 & 0.55 & 0.43 & 0.10  \\
 & & & & & 5409.2 & 256 & 0.96 & 0.86 & 0.15 & 0.32 & 0.27 & 0.09  \\
 & & & & & 5665.2 & 256 & 0.88 & 0.78 & 0.13 & 0.39 & 0.35 & 0.09  \\
 & & & & & 5921.3 & 256 & 0.82 & 0.64 & 0.13 & 0.37 & 0.33 & 0.09  \\
 & & & & & 6177.3 & 256 & 0.74 & 0.69 & 0.10 & 0.51 & 0.46 & 0.09  \\
 & & & & & 6433.3 & 256 & 0.69 & 0.57 & 0.10 & 0.47 & 0.41 & 0.08  \\
 & & & & & 7676.3 & 256 & 0.47 & 0.44 & 0.08 & 0.46 & 0.52 & 0.08  \\
 & & & & & 7932.3 & 256 & 0.46 & 0.43 & 0.07 & 0.54 & 0.61 & 0.07  \\
 & & & & & 8444.4 & 256 & 0.37 & 0.40 & 0.07 & 0.40 & 0.52 & 0.07  \\
 & & & & & 8700.4 & 256 & 0.37 & 0.43 & 0.05 & 0.80 & 0.84 & 0.07  \\
 & & & & & 8956.4 & 256 & 0.36 & 0.34 & 0.06 & 0.39 & 0.39 & 0.06  \\
 & & & & & 9212.4 & 256 & 0.33 & 0.29 & 0.04 & 0.65 & 0.70 & 0.06  \\
G259.612$-$02.698 & 08:23:04.0 & $-41$:55:54.1 & mos099 & A & 7054.9 & 4000 & 0.88 & 0.36 & 0.01 & 12.73 & 2.39 & 0.09  \\
 & & & & & 4897.2 & 256 & 2.13 & 0.80 & 0.08 & 2.76 & 0.77 & 0.09  \\
 & & & & & 5153.2 & 256 & 1.85 & 0.91 & 0.07 & 2.60 & 0.95 & 0.08  \\
 & & & & & 5409.2 & 256 & 1.85 & 1.00 & 0.06 & 10.44 & 4.01 & 0.23  \\
 & & & & & 5665.2 & 256 & 1.65 & 1.06 & 0.05 & 3.19 & 1.14 & 0.08  \\
 & & & & & 5921.3 & 256 & 1.70 & 1.05 & 0.06 & 3.74 & 1.36 & 0.10  \\
 & & & & & 6177.3 & 256 & 1.46 & 1.03 & 0.04 & 4.50 & 1.62 & 0.09  \\
 & & & & & 6433.3 & 256 & 1.34 & 0.95 & 0.05 & 4.39 & 1.76 & 0.10  \\
 & & & & & 7676.3 & 256 & 1.01 & 0.89 & 0.04 & 3.28 & 1.37 & 0.07  \\
 & & & & & 7932.3 & 256 & 0.97 & 0.92 & 0.04 & 3.26 & 1.47 & 0.08  \\
 & & & & & 8188.4 & 256 & 0.86 & \nodata & \nodata & 1062.64 & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.98 & 0.92 & 0.04 & 2.88 & 1.35 & 0.08  \\
 & & & & & 8700.4 & 256 & 0.79 & 0.84 & 0.03 & 2.58 & 1.30 & 0.06  \\
 & & & & & 8956.4 & 256 & 0.82 & 0.65 & 0.03 & 2.25 & 0.95 & 0.06  \\
 & & & & & 9212.4 & 256 & 0.75 & 0.78 & 0.03 & 2.50 & 1.23 & 0.06  \\
G261.319$-$03.063 & 08:26:49.1 & $-43$:31:26.3 & shrds051 & B & 7054.9 & 4000 & 0.43 & 0.27 & 0.02 & 2.85 & 1.16 & 0.06  \\
 & & & & & 4897.2 & 256 & 1.17 & 0.63 & 0.22 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 0.99 & 0.56 & 0.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 0.98 & 0.58 & 0.16 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.88 & 0.41 & 0.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 0.83 & 0.48 & 0.14 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 0.74 & 0.40 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 0.69 & 0.38 & 0.11 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.46 & 0.07 & 0.07 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.44 & -0.09 & 0.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.37 & 0.22 & 0.06 & \nodata & \nodata & \nodata  \\
G261.449$-$01.345 & 08:34:50.5 & $-42$:39:02.7 & shrds053 & B & 7054.9 & 4000 & 0.43 & 0.57 & 0.02 & 4.34 & 2.83 & 0.08  \\
 & & & & & 4897.2 & 256 & 1.15 & 1.45 & 0.21 & 0.96 & 1.04 & 0.20  \\
 & & & & & 5153.2 & 256 & 1.01 & 1.22 & 0.16 & 1.68 & 1.75 & 0.21  \\
 & & & & & 5409.2 & 256 & 1.00 & 1.31 & 0.12 & 2.67 & 2.41 & 0.20  \\
 & & & & & 5665.2 & 256 & 0.89 & 0.97 & 0.13 & 1.88 & 1.84 & 0.20  \\
 & & & & & 5921.3 & 256 & 0.86 & 1.06 & 0.13 & 1.62 & 1.62 & 0.19  \\
 & & & & & 6177.3 & 256 & 0.76 & 0.78 & 0.10 & 2.17 & 1.97 & 0.18  \\
 & & & & & 6433.3 & 256 & 0.71 & 0.85 & 0.13 & 1.37 & 1.45 & 0.18  \\
 & & & & & 7676.3 & 256 & 0.47 & 0.55 & 0.09 & 0.48 & 0.53 & 0.09  \\
 & & & & & 7932.3 & 256 & 0.48 & 0.56 & 0.08 & 1.32 & 1.38 & 0.14  \\
 & & & & & 8444.4 & 256 & 0.39 & 0.33 & 0.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.39 & 0.48 & 0.07 & 1.32 & 1.42 & 0.13  \\
 & & & & & 8956.4 & 256 & 0.38 & 0.46 & 0.07 & 0.61 & 0.65 & 0.09  \\
 & & & & & 9212.4 & 256 & 0.34 & 0.41 & 0.06 & 1.02 & 1.12 & 0.11  \\
G261.634$-$02.134 & 08:31:52.1 & $-43$:14:27.5 & shrds054 & B & 7054.9 & 4000 & 0.43 & 1.12 & 0.03 & 23.34 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.18 & 3.42 & 0.30 & 9.46 & 18.81 & 1.01  \\
 & & & & & 5153.2 & 256 & 1.02 & 2.87 & 0.31 & 5.81 & 12.97 & 0.91  \\
 & & & & & 5409.2 & 256 & 0.99 & 2.73 & 0.22 & 8.20 & 15.05 & 0.78  \\
 & & & & & 5665.2 & 256 & 0.89 & 1.74 & 0.23 & 1.74 & 3.09 & 0.33  \\
 & & & & & 5921.3 & 256 & 0.85 & 1.71 & 0.25 & 1.45 & 2.68 & 0.33  \\
 & & & & & 6177.3 & 256 & 0.75 & 1.63 & 0.19 & 1.45 & 2.69 & 0.26  \\
 & & & & & 6433.3 & 256 & 0.70 & 1.51 & 0.19 & 1.27 & 2.36 & 0.25  \\
 & & & & & 7676.3 & 256 & 0.48 & 1.03 & 0.08 & 2.84 & 4.12 & 0.20  \\
 & & & & & 7932.3 & 256 & 0.49 & 0.88 & 0.12 & 1.32 & 2.20 & 0.20  \\
 & & & & & 8444.4 & 256 & 0.38 & 0.83 & 0.13 & 0.35 & 0.67 & 0.12  \\
 & & & & & 8700.4 & 256 & 0.40 & 0.83 & 0.07 & 2.15 & 3.20 & 0.18  \\
 & & & & & 8956.4 & 256 & 0.38 & 0.75 & 0.07 & 1.83 & 2.70 & 0.16  \\
 & & & & & 9212.4 & 256 & 0.36 & 0.65 & 0.06 & 2.04 & 3.06 & 0.15  \\
G261.634$-$02.134 & 08:31:51.9 & $-43$:14:24.0 & shrds055 & B & 7054.9 & 4000 & 0.43 & 1.25 & 0.04 & 20.95 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.19 & 2.99 & 0.47 & 1.08 & 2.43 & 0.45  \\
 & & & & & 5153.2 & 256 & 1.04 & 2.71 & 0.41 & 1.06 & 2.44 & 0.41  \\
 & & & & & 5409.2 & 256 & 0.99 & 2.45 & 0.34 & 1.19 & 2.49 & 0.37  \\
 & & & & & 5665.2 & 256 & 0.90 & 1.74 & 0.32 & 0.81 & 1.59 & 0.29  \\
 & & & & & 5921.3 & 256 & 0.86 & 1.81 & 0.30 & 0.96 & 1.88 & 0.31  \\
 & & & & & 6177.3 & 256 & 0.76 & 1.62 & 0.21 & 1.29 & 2.33 & 0.26  \\
 & & & & & 6433.3 & 256 & 0.67 & 1.67 & 0.19 & 1.34 & 2.53 & 0.26  \\
 & & & & & 7676.3 & 256 & 0.49 & 0.97 & 0.13 & 1.59 & 2.70 & 0.22  \\
 & & & & & 7932.3 & 256 & 0.49 & 0.97 & 0.14 & 0.98 & 1.65 & 0.18  \\
 & & & & & 8188.4 & 256 & 0.45 & 1.14 & 0.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.38 & 0.89 & 0.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.40 & 0.92 & 0.11 & 1.21 & 2.19 & 0.17  \\
 & & & & & 8956.4 & 256 & 0.39 & 0.77 & 0.10 & 1.10 & 1.95 & 0.16  \\
 & & & & & 9212.4 & 256 & 0.36 & 0.70 & 0.10 & 1.16 & 2.12 & 0.15  \\
G261.634$-$02.134 & 08:31:53.4 & $-43$:14:23.7 & mos098 & C & 7054.9 & 4000 & 0.88 & 1.10 & 0.01 & 27.90 & 14.14 & 0.23  \\
 & & & & & 4897.2 & 256 & 2.16 & 4.74 & 0.19 & 22.42 & 28.05 & 1.06  \\
 & & & & & 5153.2 & 256 & 1.89 & 4.18 & 0.17 & 18.82 & 24.86 & 1.05  \\
 & & & & & 5409.2 & 256 & 1.83 & 3.91 & 0.15 & 15.26 & 18.75 & 0.81  \\
 & & & & & 5665.2 & 256 & 1.69 & 3.04 & 0.15 & 9.91 & 10.52 & 0.56  \\
 & & & & & 5921.3 & 256 & 1.65 & 3.03 & 0.15 & 9.52 & 10.94 & 0.65  \\
 & & & & & 6177.3 & 256 & 1.45 & 2.82 & 0.11 & 10.76 & 10.79 & 0.54  \\
 & & & & & 6433.3 & 256 & 1.35 & 2.59 & 0.10 & 8.71 & 9.14 & 0.50  \\
 & & & & & 7676.3 & 256 & 0.98 & 1.89 & 0.06 & 7.72 & 7.72 & 0.29  \\
 & & & & & 7932.3 & 256 & 1.01 & 1.73 & 0.07 & 5.64 & 5.42 & 0.27  \\
 & & & & & 8188.4 & 256 & 0.86 & 1.89 & 0.20 & 1.81 & 2.97 & 0.29  \\
 & & & & & 8444.4 & 256 & 0.89 & 1.40 & 0.09 & 3.25 & 3.65 & 0.22  \\
 & & & & & 8700.4 & 256 & 0.79 & 1.63 & 0.04 & 5.32 & 4.89 & 0.17  \\
 & & & & & 8956.4 & 256 & 0.81 & 1.55 & 0.05 & 4.10 & 3.71 & 0.14  \\
 & & & & & 9212.4 & 256 & 0.75 & 1.53 & 0.04 & 4.85 & 4.40 & 0.15  \\
G261.638$-$02.095 & 08:32:09.1 & $-43$:13:47.7 & mos098 & C & 7054.9 & 4000 & 0.88 & 0.65 & 0.01 & 4.68 & 1.40 & 0.03  \\
 & & & & & 4897.2 & 256 & 2.16 & 1.33 & 0.20 & 0.02 & 0.01 & 0.02  \\
 & & & & & 5153.2 & 256 & 1.89 & 1.07 & 0.18 & 0.01 & 0.01 & 0.02  \\
 & & & & & 5409.2 & 256 & 1.83 & 1.05 & 0.15 & 1.60 & 0.87 & 0.16  \\
 & & & & & 5665.2 & 256 & 1.69 & 1.08 & 0.15 & 2.31 & 1.38 & 0.20  \\
 & & & & & 5921.3 & 256 & 1.65 & 0.97 & 0.16 & 1.91 & 1.15 & 0.19  \\
 & & & & & 6177.3 & 256 & 1.45 & 0.97 & 0.11 & 1.71 & 0.95 & 0.14  \\
 & & & & & 6433.3 & 256 & 1.35 & 1.11 & 0.11 & 1.99 & 1.35 & 0.15  \\
 & & & & & 7676.3 & 256 & 0.98 & 1.18 & 0.07 & 1.98 & 1.40 & 0.10  \\
 & & & & & 7932.3 & 256 & 1.01 & 1.29 & 0.08 & 1.95 & 1.53 & 0.12  \\
 & & & & & 8188.4 & 256 & 0.86 & 0.92 & 0.09 & 0.78 & 0.64 & 0.09  \\
 & & & & & 8444.4 & 256 & 0.89 & 1.09 & 0.10 & 1.46 & 1.40 & 0.15  \\
 & & & & & 8700.4 & 256 & 0.79 & 1.30 & 0.05 & 3.67 & 2.54 & 0.13  \\
 & & & & & 8956.4 & 256 & 0.81 & 1.26 & 0.05 & 3.32 & 2.35 & 0.13  \\
 & & & & & 9212.4 & 256 & 0.75 & 1.32 & 0.04 & 2.51 & 1.84 & 0.09  \\
G261.648$-$01.642 & 08:34:04.2 & $-42$:56:35.9 & shrds056 & C & 7054.9 & 4000 & 0.43 & 0.61 & 0.03 & 11.46 & 17.68 & 0.56  \\
 & & & & & 4897.2 & 256 & 1.20 & 1.31 & 0.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.05 & 0.95 & 0.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.00 & 0.84 & 0.26 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.49 & 0.59 & 0.11 & 0.19 & 0.22 & 0.06  \\
 & & & & & 7932.3 & 256 & 0.48 & 0.52 & 0.08 & 0.35 & 0.34 & 0.07  \\
 & & & & & 8444.4 & 256 & 0.39 & 0.48 & 0.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.39 & 0.50 & 0.08 & 0.34 & 0.42 & 0.07  \\
 & & & & & 8956.4 & 256 & 0.38 & 0.50 & 0.08 & 0.28 & 0.35 & 0.07  \\
 & & & & & 9212.4 & 256 & 0.36 & 0.48 & 0.07 & 0.31 & 0.37 & 0.06  \\
G261.648$-$01.642 & 08:34:07.8 & $-42$:58:07.6 & mos097 & B & 7054.9 & 4000 & 0.88 & 0.37 & 0.02 & 10.37 & 3.62 & 0.15  \\
 & & & & & 4897.2 & 256 & 2.21 & 1.45 & 0.34 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.90 & 0.86 & 0.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.87 & 0.70 & 0.19 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.68 & \nodata & \nodata & 596.17 & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 1.64 & \nodata & \nodata & 609.49 & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 1.43 & \nodata & \nodata & 621.45 & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 1.29 & \nodata & \nodata & 631.92 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.98 & 0.80 & 0.07 & 3.71 & 2.24 & 0.17  \\
 & & & & & 7932.3 & 256 & 0.99 & 0.78 & 0.07 & 3.22 & 1.92 & 0.16  \\
 & & & & & 8188.4 & 256 & 0.83 & \nodata & \nodata & 679.94 & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.90 & 0.85 & 0.11 & 0.64 & 0.50 & 0.10  \\
 & & & & & 8700.4 & 256 & 0.76 & 0.85 & 0.06 & 3.50 & 2.38 & 0.16  \\
 & & & & & 8956.4 & 256 & 0.81 & 0.80 & 0.07 & 2.05 & 1.36 & 0.13  \\
 & & & & & 9212.4 & 256 & 0.75 & 0.80 & 0.06 & 2.57 & 1.69 & 0.13  \\
G261.790$-$01.531 & 08:35:02.7 & $-43$:00:34.6 & shrds057 & A & 7054.9 & 4000 & 0.42 & 5.61 & 0.09 & 10.96 & 52.37 & 0.63  \\
 & & & & & 4897.2 & 256 & 1.20 & 17.04 & 0.56 & 9.26 & 60.83 & 1.63  \\
 & & & & & 5153.2 & 256 & 1.02 & 14.28 & 0.39 & 9.20 & 57.31 & 1.25  \\
 & & & & & 5409.2 & 256 & 0.99 & 13.71 & 0.34 & 9.58 & 56.56 & 1.14  \\
 & & & & & 5665.2 & 256 & 0.89 & 12.40 & 0.31 & 9.26 & 56.04 & 1.08  \\
 & & & & & 5921.3 & 256 & 0.85 & 11.58 & 0.31 & 8.48 & 52.40 & 1.06  \\
 & & & & & 6177.3 & 256 & 0.75 & 10.24 & 0.24 & 8.94 & 52.31 & 0.88  \\
 & & & & & 6433.3 & 256 & 0.69 & 9.36 & 0.23 & 8.20 & 49.84 & 0.84  \\
 & & & & & 7676.3 & 256 & 0.48 & 6.13 & 0.15 & 6.75 & 40.69 & 0.60  \\
 & & & & & 7932.3 & 256 & 0.48 & 5.85 & 0.18 & 6.09 & 37.95 & 0.69  \\
 & & & & & 8188.4 & 256 & 0.43 & 4.90 & 0.20 & 5.18 & 33.84 & 0.74  \\
 & & & & & 8444.4 & 256 & 0.37 & 4.38 & 0.22 & 4.45 & 33.15 & 0.81  \\
 & & & & & 8700.4 & 256 & 0.39 & 4.50 & 0.13 & 5.59 & 34.05 & 0.55  \\
 & & & & & 8956.4 & 256 & 0.39 & 4.43 & 0.14 & 5.50 & 33.38 & 0.58  \\
 & & & & & 9212.4 & 256 & 0.35 & 3.81 & 0.12 & 5.23 & 31.30 & 0.53  \\
G261.790$-$01.531 & 08:35:02.4 & $-43$:00:31.6 & mos097 & A & 7054.9 & 4000 & 0.88 & 5.20 & 0.02 & 22.90 & 31.60 & 0.32  \\
 & & & & & 4897.2 & 256 & 2.21 & 26.62 & 0.34 & 18.85 & 73.46 & 1.28  \\
 & & & & & 5153.2 & 256 & 1.90 & 23.04 & 0.23 & 17.59 & 66.57 & 0.92  \\
 & & & & & 5409.2 & 256 & 1.87 & 22.15 & 0.20 & 17.69 & 64.34 & 0.81  \\
 & & & & & 5665.2 & 256 & 1.68 & 20.26 & 0.17 & 17.29 & 64.30 & 0.79  \\
 & & & & & 5921.3 & 256 & 1.64 & 19.40 & 0.17 & 15.92 & 59.97 & 0.74  \\
 & & & & & 6177.3 & 256 & 1.43 & 17.31 & 0.13 & 15.25 & 58.00 & 0.59  \\
 & & & & & 6433.3 & 256 & 1.29 & 15.74 & 0.14 & 13.44 & 54.85 & 0.58  \\
 & & & & & 7676.3 & 256 & 0.98 & 11.33 & 0.07 & 11.20 & 44.10 & 0.32  \\
 & & & & & 7932.3 & 256 & 0.99 & 11.04 & 0.07 & 10.81 & 42.20 & 0.33  \\
 & & & & & 8188.4 & 256 & 0.83 & 8.95 & 0.13 & 8.14 & 37.49 & 0.53  \\
 & & & & & 8444.4 & 256 & 0.90 & 10.00 & 0.11 & 8.55 & 38.89 & 0.46  \\
 & & & & & 8700.4 & 256 & 0.76 & 8.29 & 0.06 & 9.28 & 37.43 & 0.29  \\
 & & & & & 8956.4 & 256 & 0.81 & 8.50 & 0.07 & 9.08 & 36.68 & 0.32  \\
 & & & & & 9212.4 & 256 & 0.75 & 7.65 & 0.06 & 8.68 & 34.29 & 0.28  \\
G262.176$-$01.960 & 08:34:27.6 & $-43$:34:47.5 & shrds058 & A & 7054.9 & 4000 & 0.42 & 1.03 & 0.03 & 6.16 & 3.98 & 0.13  \\
 & & & & & 4897.2 & 256 & 1.19 & 1.34 & 0.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.05 & 1.23 & 0.19 & 0.32 & 0.34 & 0.11  \\
 & & & & & 5409.2 & 256 & 1.01 & 1.33 & 0.15 & 0.65 & 0.66 & 0.13  \\
 & & & & & 5665.2 & 256 & 0.90 & 1.30 & 0.13 & 0.65 & 0.69 & 0.12  \\
 & & & & & 5921.3 & 256 & 0.86 & 1.15 & 0.14 & 0.47 & 0.49 & 0.10  \\
 & & & & & 6177.3 & 256 & 0.75 & 1.05 & 0.12 & 0.50 & 0.54 & 0.10  \\
 & & & & & 6433.3 & 256 & 0.71 & 0.89 & 0.09 & 0.52 & 0.48 & 0.08  \\
 & & & & & 7676.3 & 256 & 0.47 & 1.11 & 0.07 & 1.22 & 1.54 & 0.11  \\
 & & & & & 7932.3 & 256 & 0.48 & 1.19 & 0.07 & 1.10 & 1.44 & 0.10  \\
 & & & & & 8188.4 & 256 & 0.44 & 1.00 & 0.12 & 0.27 & 0.49 & 0.10  \\
 & & & & & 8444.4 & 256 & 0.38 & 0.95 & 0.08 & 0.60 & 1.04 & 0.11  \\
 & & & & & 8700.4 & 256 & 0.40 & 1.09 & 0.06 & 0.96 & 1.43 & 0.09  \\
 & & & & & 8956.4 & 256 & 0.40 & 1.08 & 0.06 & 0.90 & 1.35 & 0.10  \\
 & & & & & 9212.4 & 256 & 0.35 & 1.05 & 0.05 & 0.96 & 1.46 & 0.09  \\
G263.227+01.572 & 08:53:09.5 & $-42$:13:09.3 & shrds061 & A & 7054.9 & 4000 & 0.41 & 0.74 & 0.04 & 3.77 & 2.89 & 0.14  \\
 & & & & & 4897.2 & 256 & 1.14 & 0.65 & 0.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 0.97 & 0.62 & 0.21 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 0.63 & 0.81 & 0.13 & 0.17 & 0.20 & 0.07  \\
 & & & & & 7676.3 & 256 & 0.44 & 0.88 & 0.09 & 0.47 & 0.67 & 0.09  \\
 & & & & & 7932.3 & 256 & 0.46 & 0.88 & 0.08 & 0.54 & 0.72 & 0.09  \\
 & & & & & 8444.4 & 256 & 0.33 & 0.89 & 0.10 & 0.36 & 0.75 & 0.10  \\
 & & & & & 8700.4 & 256 & 0.37 & 0.92 & 0.07 & 0.98 & 1.55 & 0.12  \\
 & & & & & 8956.4 & 256 & 0.35 & 0.89 & 0.08 & 0.66 & 1.15 & 0.11  \\
 & & & & & 9212.4 & 256 & 0.32 & 0.97 & 0.07 & 0.60 & 1.12 & 0.09  \\
G263.237+00.509 & 08:48:38.7 & $-42$:53:50.3 & shrds060 & A & 7054.9 & 4000 & 0.85 & 66.84 & 0.40 & 9.76 & 261.96 & 1.55  \\
 & & & & & 5153.3 & 256 & 1.89 & 134.82 & 1.32 & 12.28 & 315.10 & 3.63  \\
 & & & & & 5665.3 & 256 & 1.65 & 118.60 & 1.28 & 11.09 & 296.51 & 3.62  \\
 & & & & & 7676.4 & 256 & 0.79 & 52.75 & 0.93 & 6.58 & 196.32 & 2.93  \\
 & & & & & 7932.4 & 256 & 0.77 & 50.56 & 0.91 & 6.47 & 197.32 & 2.91  \\
 & & & & & 8444.5 & 256 & 0.71 & 47.39 & 0.98 & 6.55 & 205.41 & 3.31  \\
 & & & & & 8700.5 & 256 & 0.64 & 43.66 & 0.91 & 6.51 & 214.22 & 3.25  \\
 & & & & & 8956.5 & 256 & 0.62 & 40.17 & 0.90 & 6.16 & 192.07 & 3.18  \\
 & & & & & 9212.5 & 256 & 0.59 & 36.10 & 0.84 & 5.73 & 174.08 & 2.92  \\
G263.554+00.656 & 08:49:40.1 & $-43$:10:45.3 & shrds063 & A & 7054.9 & 4000 & 0.36 & 2.30 & 0.17 & 9.15 & 44.49 & 1.05  \\
 & & & & & 8700.4 & 256 & 0.29 & 2.31 & 0.30 & 0.50 & 3.21 & 0.41  \\
 & & & & & 8956.4 & 256 & 0.29 & 2.18 & 0.31 & 0.40 & 2.43 & 0.35  \\
 & & & & & 9212.4 & 256 & 0.27 & 1.83 & 0.25 & 0.63 & 3.41 & 0.36  \\
G263.615$-$00.534 & 08:45:35.8 & $-43$:50:57.9 & ch5 & A & 7183.2 & 4000 & 0.38 & 243.85 & 1.61 & 8.51 & 1877.14 & 8.28  \\
 & & & & & 4897.5 & 256 & 1.15 & 705.58 & 5.47 & 11.49 & 2260.97 & 18.30  \\
 & & & & & 5153.5 & 256 & 0.95 & 595.51 & 4.78 & 10.71 & 2213.00 & 17.00  \\
 & & & & & 5409.5 & 256 & 0.91 & 571.93 & 5.01 & 10.21 & 2167.06 & 17.82  \\
 & & & & & 5665.5 & 256 & 0.78 & 492.80 & 4.86 & 9.45 & 2115.36 & 17.94  \\
 & & & & & 5921.5 & 256 & 0.74 & 472.24 & 4.49 & 9.34 & 2083.70 & 16.98  \\
 & & & & & 6177.6 & 256 & 0.68 & 427.14 & 4.31 & 8.89 & 2025.08 & 16.66  \\
 & & & & & 6433.6 & 256 & 0.66 & 415.69 & 4.29 & 8.67 & 1986.10 & 16.63  \\
 & & & & & 7676.7 & 256 & 0.44 & 270.16 & 4.65 & 6.43 & 1737.57 & 19.06  \\
 & & & & & 7932.7 & 256 & 0.38 & 236.00 & 5.03 & 5.95 & 1719.05 & 21.27  \\
 & & & & & 8188.8 & 256 & 0.38 & 228.61 & 4.75 & 5.77 & 1657.54 & 20.04  \\
 & & & & & 8444.8 & 256 & 0.36 & 216.45 & 4.56 & 5.62 & 1599.73 & 19.34  \\
 & & & & & 8700.8 & 256 & 0.33 & 195.23 & 4.02 & 5.50 & 1556.58 & 17.64  \\
 & & & & & 8956.8 & 256 & 0.36 & 206.99 & 4.90 & 5.25 & 1509.56 & 20.22  \\
 & & & & & 9212.9 & 256 & 0.32 & 185.03 & 5.38 & 4.76 & 1461.98 & 22.26  \\
G264.146+02.021 & 08:58:11.8 & $-42$:37:30.2 & shrds067 & A & 7054.9 & 4000 & 0.41 & 2.85 & 0.03 & 1.78 & 3.64 & 0.07  \\
 & & & & & 4897.2 & 256 & 1.13 & 2.55 & 0.30 & 0.66 & 1.16 & 0.23  \\
 & & & & & 5153.2 & 256 & 0.97 & 3.29 & 0.29 & 0.94 & 2.23 & 0.29  \\
 & & & & & 5409.2 & 256 & 0.95 & 3.17 & 0.30 & 0.85 & 2.01 & 0.29  \\
 & & & & & 5665.2 & 256 & 0.86 & 3.01 & 0.17 & 1.36 & 2.68 & 0.22  \\
 & & & & & 5921.3 & 256 & 0.79 & 3.02 & 0.13 & 1.71 & 3.14 & 0.19  \\
 & & & & & 6177.3 & 256 & 0.68 & 2.94 & 0.08 & 1.71 & 3.14 & 0.13  \\
 & & & & & 6433.3 & 256 & 0.63 & 2.98 & 0.08 & 1.60 & 3.14 & 0.13  \\
 & & & & & 7676.3 & 256 & 0.44 & 3.03 & 0.07 & 1.14 & 3.25 & 0.11  \\
 & & & & & 7932.3 & 256 & 0.45 & 3.17 & 0.07 & 1.42 & 3.71 & 0.13  \\
 & & & & & 8188.3 & 256 & 0.40 & 2.91 & 0.14 & 0.62 & 2.43 & 0.18  \\
 & & & & & 8444.4 & 256 & 0.33 & 2.83 & 0.09 & 0.82 & 3.19 & 0.15  \\
 & & & & & 8700.4 & 256 & 0.37 & 3.11 & 0.06 & 1.25 & 3.78 & 0.12  \\
 & & & & & 8956.4 & 256 & 0.35 & 3.08 & 0.06 & 1.15 & 3.68 & 0.11  \\
 & & & & & 9212.4 & 256 & 0.32 & 3.07 & 0.05 & 1.29 & 3.98 & 0.10  \\
G264.343+01.457 & 08:56:27.8 & $-43$:05:46.8 & ch6 & A & 7183.2 & 4000 & 0.38 & 931.76 & 2.31 & 5.62 & 2028.55 & 9.70  \\
 & & & & & 4897.5 & 256 & 1.12 & 1507.26 & 7.08 & 9.81 & 2489.75 & 22.40  \\
 & & & & & 5153.5 & 256 & 0.94 & 1416.97 & 6.59 & 8.56 & 2417.23 & 21.23  \\
 & & & & & 5409.5 & 256 & 0.92 & 1378.33 & 6.63 & 7.87 & 2340.68 & 20.73  \\
 & & & & & 5665.5 & 256 & 0.80 & 1304.07 & 6.55 & 7.17 & 2294.04 & 20.92  \\
 & & & & & 5921.6 & 256 & 0.74 & 1253.31 & 6.29 & 6.60 & 2228.25 & 20.12  \\
 & & & & & 6177.6 & 256 & 0.68 & 1196.19 & 6.03 & 6.24 & 2176.44 & 19.61  \\
 & & & & & 6433.6 & 256 & 0.61 & 1143.39 & 5.75 & 5.83 & 2135.32 & 19.06  \\
 & & & & & 7676.7 & 256 & 0.44 & 950.20 & 6.82 & 3.96 & 1892.52 & 21.88  \\
 & & & & & 7932.7 & 256 & 0.38 & 888.87 & 6.49 & 3.72 & 1872.48 & 21.87  \\
 & & & & & 8188.8 & 256 & 0.38 & 880.39 & 6.12 & 3.54 & 1787.75 & 19.84  \\
 & & & & & 8444.8 & 256 & 0.38 & 861.23 & 6.63 & 3.44 & 1790.76 & 21.51  \\
 & & & & & 8700.8 & 256 & 0.34 & 813.41 & 5.93 & 3.14 & 1717.34 & 19.30  \\
 & & & & & 8956.8 & 256 & 0.37 & 831.77 & 8.10 & 2.79 & 1659.40 & 23.69  \\
 & & & & & 9212.9 & 256 & 0.32 & 775.45 & 8.03 & 2.33 & 1599.95 & 22.98  \\
G264.597$-$00.246 & 08:50:14.2 & $-44$:25:00.9 & shrds071 & B & 7183.2 & 4000 & 0.44 & 5.39 & 0.45 & 0.41 & 3.35 & 0.44  \\
 & & & & & 4897.4 & 256 & 1.25 & 10.01 & 1.30 & 0.83 & 5.33 & 1.06  \\
 & & & & & 5153.5 & 256 & 1.06 & 10.17 & 0.74 & 5.68 & 22.21 & 1.36  \\
 & & & & & 5409.5 & 256 & 0.99 & 8.87 & 0.94 & 0.73 & 4.68 & 0.80  \\
 & & & & & 5665.5 & 256 & 0.90 & 7.12 & 0.92 & 0.46 & 2.89 & 0.64  \\
 & & & & & 5921.5 & 256 & 0.83 & 5.65 & 0.98 & 0.16 & 1.01 & 0.42  \\
 & & & & & 6177.5 & 256 & 0.74 & 4.81 & 1.09 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.6 & 256 & 0.67 & 5.18 & 1.18 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.7 & 256 & 0.49 & 3.34 & 1.85 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.7 & 256 & 0.51 & 2.14 & 2.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.45 & -1.84 & 2.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.45 & -0.55 & 2.48 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.8 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.8 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.8 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G264.647$-$01.110 & 08:46:33.7 & $-45$:00:41.1 & shrds070 & A & 7054.9 & 4000 & 0.40 & 0.79 & 0.04 & 1.44 & 1.23 & 0.07  \\
 & & & & & 5665.2 & 256 & 0.83 & 1.04 & 0.16 & 0.40 & 0.43 & 0.11  \\
 & & & & & 5921.3 & 256 & 0.78 & 0.92 & 0.16 & 0.26 & 0.29 & 0.09  \\
 & & & & & 6177.3 & 256 & 0.68 & 0.94 & 0.12 & 0.52 & 0.57 & 0.11  \\
 & & & & & 6433.3 & 256 & 0.64 & 0.94 & 0.12 & 0.43 & 0.51 & 0.10  \\
 & & & & & 7676.3 & 256 & 0.43 & 0.88 & 0.07 & 0.67 & 0.88 & 0.08  \\
 & & & & & 7932.3 & 256 & 0.41 & 0.81 & 0.08 & 0.41 & 0.57 & 0.08  \\
 & & & & & 8188.4 & 256 & 0.39 & 0.97 & 0.15 & 0.16 & 0.35 & 0.09  \\
 & & & & & 8444.4 & 256 & 0.33 & 0.82 & 0.09 & 0.32 & 0.58 & 0.09  \\
 & & & & & 8700.4 & 256 & 0.37 & 0.70 & 0.06 & 0.71 & 0.85 & 0.08  \\
 & & & & & 8956.4 & 256 & 0.35 & 0.59 & 0.07 & 0.33 & 0.42 & 0.07  \\
 & & & & & 9212.4 & 256 & 0.32 & 0.71 & 0.06 & 0.35 & 0.54 & 0.06  \\
G264.670$-$00.285 & 08:50:21.3 & $-44$:30:40.9 & shrds071 & A & 7183.2 & 4000 & 0.44 & 57.61 & 0.11 & 2.35 & 67.88 & 0.27  \\
 & & & & & 4897.4 & 256 & 1.25 & 70.74 & 0.65 & 3.92 & 72.11 & 1.18  \\
 & & & & & 5153.5 & 256 & 1.06 & 69.17 & 0.34 & 4.01 & 73.02 & 0.68  \\
 & & & & & 5409.5 & 256 & 0.99 & 67.95 & 0.40 & 3.75 & 72.69 & 0.81  \\
 & & & & & 5665.5 & 256 & 0.90 & 66.76 & 0.37 & 3.61 & 72.72 & 0.75  \\
 & & & & & 5921.5 & 256 & 0.83 & 65.50 & 0.36 & 3.33 & 71.69 & 0.73  \\
 & & & & & 6177.5 & 256 & 0.74 & 63.90 & 0.36 & 3.03 & 71.49 & 0.76  \\
 & & & & & 6433.6 & 256 & 0.67 & 62.68 & 0.35 & 2.79 & 70.61 & 0.74  \\
 & & & & & 7676.7 & 256 & 0.49 & 57.29 & 0.32 & 2.04 & 65.79 & 0.66  \\
 & & & & & 7932.7 & 256 & 0.51 & 57.13 & 0.33 & 2.12 & 65.33 & 0.69  \\
 & & & & & 8188.7 & 256 & 0.45 & 55.49 & 0.35 & 1.84 & 64.34 & 0.73  \\
 & & & & & 8444.7 & 256 & 0.45 & 55.15 & 0.28 & 2.00 & 64.39 & 0.61  \\
 & & & & & 8700.8 & 256 & 0.39 & 53.41 & 0.28 & 1.67 & 63.09 & 0.60  \\
 & & & & & 8956.8 & 256 & 0.39 & 52.96 & 0.31 & 1.64 & 62.71 & 0.67  \\
 & & & & & 9212.8 & 256 & 0.35 & 51.37 & 0.28 & 1.53 & 62.29 & 0.60  \\
G265.151+01.454 & 08:59:26.6 & $-43$:46:00.6 & ch7 & B & 7183.2 & 4000 & 0.38 & 1537.09 & 12.18 & 13.05 & 12468.89 & 81.14  \\
 & & & & & 4897.5 & 256 & 1.12 & 4175.17 & 84.13 & 14.37 & 18078.75 & 321.05  \\
 & & & & & 5153.5 & 256 & 0.95 & 3643.36 & 60.57 & 14.25 & 17366.59 & 250.95  \\
 & & & & & 5409.5 & 256 & 0.92 & 3447.55 & 54.61 & 14.02 & 16520.73 & 229.29  \\
 & & & & & 5665.5 & 256 & 0.80 & 3072.74 & 52.26 & 12.88 & 15872.82 & 225.93  \\
 & & & & & 5921.6 & 256 & 0.73 & 2763.30 & 62.89 & 10.06 & 13567.54 & 248.06  \\
 & & & & & 6177.6 & 256 & 0.67 & 2515.85 & 46.41 & 11.23 & 13965.56 & 204.73  \\
 & & & & & 6433.6 & 256 & 0.61 & 2317.40 & 43.04 & 10.85 & 13511.54 & 195.69  \\
 & & & & & 7676.7 & 256 & 0.44 & 1660.85 & 33.07 & 8.26 & 10408.43 & 155.47  \\
 & & & & & 7932.7 & 256 & 0.37 & 1387.20 & 53.05 & 4.20 & 7620.68 & 185.26  \\
 & & & & & 8188.8 & 256 & 0.38 & 1460.87 & 38.13 & 5.34 & 8432.06 & 149.81  \\
 & & & & & 8444.8 & 256 & 0.36 & 1369.42 & 32.62 & 5.46 & 8267.07 & 133.27  \\
 & & & & & 8700.8 & 256 & 0.33 & 1256.57 & 24.91 & 5.52 & 8050.62 & 107.84  \\
 & & & & & 8956.8 & 256 & 0.36 & 1305.73 & 32.20 & 4.93 & 7423.51 & 126.38  \\
 & & & & & 9212.9 & 256 & 0.31 & 1128.76 & 39.36 & 3.88 & 6582.86 & 145.44  \\
G265.191$-$00.641 & 08:50:38.3 & $-45$:08:20.6 & shrds075 & B & 7182.6 & 4000 & 1.05 & 53.76 & 0.56 & 3.46 & 58.23 & 1.07  \\
 & & & & & 4897.2 & 256 & 2.94 & 65.19 & 1.14 & 11.40 & 83.49 & 2.46  \\
 & & & & & 5153.2 & 256 & 2.30 & 64.94 & 1.00 & 9.50 & 82.30 & 2.22  \\
 & & & & & 5409.3 & 256 & 2.20 & 63.73 & 1.08 & 8.51 & 76.96 & 2.32  \\
 & & & & & 5665.3 & 256 & 1.96 & 61.92 & 1.05 & 7.58 & 74.17 & 2.25  \\
 & & & & & 5921.3 & 256 & 2.05 & 60.14 & 1.19 & 7.60 & 72.90 & 2.50  \\
 & & & & & 6177.3 & 256 & 1.66 & 57.58 & 1.27 & 5.52 & 67.20 & 2.50  \\
 & & & & & 6433.3 & 256 & 2.11 & 58.24 & 1.29 & 6.50 & 63.50 & 2.45  \\
 & & & & & 7676.4 & 256 & 0.99 & 52.97 & 1.50 & 2.22 & 52.66 & 2.33  \\
 & & & & & 7932.4 & 256 & 0.92 & 50.97 & 1.55 & 1.92 & 49.09 & 2.32  \\
 & & & & & 8188.4 & 256 & 0.97 & 52.15 & 1.39 & 2.15 & 51.38 & 2.15  \\
 & & & & & 8444.4 & 256 & 0.85 & 46.76 & 1.77 & 1.73 & 47.11 & 2.61  \\
 & & & & & 8700.4 & 256 & 0.83 & 47.45 & 1.51 & 1.68 & 45.77 & 2.21  \\
 & & & & & 8956.4 & 256 & 0.83 & 46.12 & 1.48 & 1.71 & 45.35 & 2.20  \\
 & & & & & 9212.4 & 256 & 0.76 & 45.03 & 1.64 & 1.54 & 44.97 & 2.41  \\
G267.730$-$01.100 & 08:58:04.4 & $-47$:22:55.3 & shrds078 & A & 7055.0 & 4000 & 0.55 & 258.03 & 8.72 & 2.12 & 418.89 & 17.59  \\
 & & & & & 4897.3 & 256 & 1.54 & 383.53 & 20.21 & 3.40 & 453.01 & 30.66  \\
 & & & & & 5153.4 & 256 & 1.31 & 396.94 & 20.58 & 3.52 & 551.39 & 34.60  \\
 & & & & & 5409.4 & 256 & 1.25 & 393.16 & 22.38 & 2.93 & 514.66 & 35.06  \\
 & & & & & 5665.4 & 256 & 1.11 & 366.88 & 24.49 & 2.33 & 458.18 & 36.24  \\
 & & & & & 5921.4 & 256 & 1.02 & 304.57 & 28.39 & 1.78 & 369.36 & 38.43  \\
 & & & & & 6177.4 & 256 & 0.93 & 296.06 & 28.36 & 1.08 & 245.62 & 31.13  \\
 & & & & & 6433.5 & 256 & 1.37 & 370.42 & 31.52 & 1.52 & 279.64 & 34.16  \\
 & & & & & 7676.5 & 256 & 0.63 & 246.32 & 10.96 & 1.65 & 325.13 & 18.13  \\
 & & & & & 7932.6 & 256 & 0.61 & 244.83 & 9.83 & 1.83 & 352.73 & 17.46  \\
 & & & & & 8188.6 & 256 & 0.55 & 233.96 & 6.14 & 2.37 & 391.20 & 13.16  \\
 & & & & & 8444.6 & 256 & 0.55 & 230.00 & 5.50 & 2.55 & 391.58 & 12.26  \\
 & & & & & 8700.6 & 256 & 0.52 & 220.91 & 4.62 & 2.59 & 388.54 & 10.78  \\
 & & & & & 8956.6 & 256 & 0.48 & 215.87 & 4.07 & 2.55 & 384.93 & 9.77  \\
 & & & & & 9212.6 & 256 & 0.45 & 206.19 & 4.11 & 2.33 & 369.95 & 9.75  \\
G267.935$-$01.075 & 08:59:06.3 & $-47$:30:28.2 & ch9 & A & 7183.1 & 4000 & 0.38 & 16674.82 & 95.53 & 9.28 & 114303.49 & 502.99  \\
 & & & & & 4897.4 & 256 & 1.05 & 44677.84 & 360.60 & 12.93 & 145815.92 & 1319.21  \\
 & & & & & 5153.5 & 256 & 0.92 & 40045.74 & 373.78 & 11.42 & 140491.69 & 1371.11  \\
 & & & & & 5409.5 & 256 & 0.92 & 39440.47 & 388.67 & 11.02 & 136794.83 & 1405.10  \\
 & & & & & 5665.5 & 256 & 0.79 & 34958.53 & 340.12 & 10.29 & 132383.00 & 1276.95  \\
 & & & & & 5921.5 & 256 & 0.72 & 31813.36 & 312.32 & 9.69 & 128686.26 & 1194.14  \\
 & & & & & 6177.6 & 256 & 0.64 & 28517.83 & 284.38 & 9.01 & 123961.54 & 1110.85  \\
 & & & & & 6433.6 & 256 & 0.61 & 27299.23 & 293.57 & 8.43 & 120657.64 & 1134.25  \\
 & & & & & 7676.7 & 256 & 0.42 & 17943.58 & 322.20 & 6.01 & 102382.10 & 1259.99  \\
 & & & & & 7932.7 & 256 & 0.37 & 16048.88 & 360.98 & 5.15 & 98677.33 & 1380.37  \\
 & & & & & 8188.7 & 256 & 0.36 & 15001.30 & 281.98 & 5.48 & 96750.77 & 1129.44  \\
 & & & & & 8444.8 & 256 & 0.36 & 14807.92 & 278.97 & 5.37 & 93898.53 & 1110.13  \\
 & & & & & 8700.8 & 256 & 0.32 & 12856.86 & 238.80 & 5.10 & 89755.32 & 975.39  \\
 & & & & & 8956.8 & 256 & 0.35 & 14003.20 & 351.58 & 4.44 & 86402.16 & 1281.56  \\
 & & & & & 9212.8 & 256 & 0.29 & 11487.41 & 349.53 & 3.74 & 82205.90 & 1280.31  \\
G268.419$-$00.843 & 09:01:54.2 & $-47$:44:00.7 & ch10 & B & 7183.1 & 4000 & 0.39 & 4039.19 & 9.61 & 2.65 & 6193.74 & 26.66  \\
 & & & & & 4897.4 & 256 & 1.09 & 5190.99 & 25.21 & 5.08 & 6250.16 & 56.70  \\
 & & & & & 5153.5 & 256 & 0.95 & 5119.23 & 29.86 & 4.09 & 6117.36 & 64.40  \\
 & & & & & 5409.5 & 256 & 0.95 & 5119.56 & 33.08 & 3.98 & 6097.36 & 70.50  \\
 & & & & & 5665.5 & 256 & 0.83 & 5014.53 & 24.70 & 3.92 & 6250.84 & 56.00  \\
 & & & & & 5921.5 & 256 & 0.74 & 4930.30 & 23.17 & 3.68 & 6309.89 & 54.12  \\
 & & & & & 6177.6 & 256 & 0.65 & 4766.20 & 21.84 & 3.33 & 6284.25 & 51.99  \\
 & & & & & 6433.6 & 256 & 0.63 & 4768.86 & 23.12 & 3.16 & 6251.21 & 54.31  \\
 & & & & & 7676.7 & 256 & 0.43 & 4217.88 & 28.52 & 2.14 & 6018.13 & 66.67  \\
 & & & & & 7932.7 & 256 & 0.38 & 4059.39 & 29.21 & 1.93 & 6031.25 & 69.86  \\
 & & & & & 8188.7 & 256 & 0.38 & 4009.84 & 28.43 & 1.92 & 5982.84 & 67.64  \\
 & & & & & 8444.8 & 256 & 0.37 & 3986.28 & 29.05 & 1.84 & 5933.22 & 68.59  \\
 & & & & & 8700.8 & 256 & 0.34 & 3814.39 & 29.42 & 1.72 & 5846.46 & 70.04  \\
 & & & & & 8956.8 & 256 & 0.37 & 3938.79 & 34.67 & 1.75 & 5796.01 & 79.06  \\
 & & & & & 9212.8 & 256 & 0.31 & 3660.84 & 34.34 & 1.51 & 5739.79 & 79.41  \\
G268.618$-$00.739 & 09:03:09.8 & $-47$:48:30.3 & shrds081 & B & 7055.0 & 4000 & 0.64 & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$ & $\nodata$  \\
 & & & & & 8188.5 & 256 & 0.58 & 30.40 & 3.76 & 0.43 & 17.77 & 3.24  \\
 & & & & & 8444.5 & 256 & 0.55 & 28.76 & 3.14 & 0.56 & 21.59 & 3.15  \\
 & & & & & 8700.5 & 256 & 0.51 & 28.61 & 3.13 & 0.55 & 23.46 & 3.32  \\
 & & & & & 8956.5 & 256 & 0.47 & 27.17 & 3.92 & 0.24 & 12.63 & 2.92  \\
 & & & & & 9212.5 & 256 & 0.46 & 22.72 & 3.98 & 0.13 & 6.36 & 2.13  \\
G269.068$-$01.114 & 09:03:24.7 & $-48$:26:27.4 & ch11 & B & 7183.1 & 4000 & 0.38 & 559.46 & 5.51 & 8.31 & 4795.32 & 29.41  \\
 & & & & & 4897.4 & 256 & 1.05 & 1564.12 & 16.17 & 11.10 & 6390.14 & 56.97  \\
 & & & & & 5153.5 & 256 & 0.93 & 1388.50 & 16.73 & 10.20 & 6175.34 & 60.24  \\
 & & & & & 5409.5 & 256 & 0.91 & 1336.69 & 15.43 & 10.08 & 6007.34 & 56.29  \\
 & & & & & 5665.5 & 256 & 0.82 & 1207.16 & 16.86 & 9.28 & 5736.59 & 62.24  \\
 & & & & & 5921.5 & 256 & 0.74 & 1089.61 & 17.37 & 8.47 & 5452.03 & 64.64  \\
 & & & & & 6177.5 & 256 & 0.64 & 955.64 & 15.38 & 8.23 & 5291.67 & 60.79  \\
 & & & & & 6433.6 & 256 & 0.61 & 897.45 & 16.46 & 7.62 & 5057.72 & 64.60  \\
 & & & & & 7676.7 & 256 & 0.42 & 572.61 & 17.51 & 5.80 & 4154.20 & 72.74  \\
 & & & & & 7932.7 & 256 & 0.37 & 518.77 & 18.15 & 5.23 & 3926.65 & 76.23  \\
 & & & & & 8188.7 & 256 & 0.36 & 484.13 & 14.53 & 5.44 & 3852.49 & 63.85  \\
 & & & & & 8444.7 & 256 & 0.36 & 474.67 & 15.43 & 5.24 & 3717.79 & 66.54  \\
 & & & & & 8700.8 & 256 & 0.33 & 431.81 & 13.50 & 5.16 & 3518.86 & 60.32  \\
 & & & & & 8956.8 & 256 & 0.36 & 460.22 & 17.58 & 4.75 & 3357.61 & 72.27  \\
 & & & & & 9212.8 & 256 & 0.31 & 362.69 & 29.80 & 2.50 & 2089.42 & 87.74  \\
G269.068$-$01.114 & 09:03:24.8 & $-48$:26:29.0 & shrds085 & B & 7054.9 & 4000 & 0.42 & 677.89 & 4.35 & 9.36 & 5416.51 & 24.79  \\
 & & & & & 4897.2 & 256 & 1.20 & 1745.12 & 16.18 & 11.89 & 6414.82 & 56.97  \\
 & & & & & 5153.2 & 256 & 1.03 & 1540.77 & 14.24 & 11.08 & 6204.06 & 52.14  \\
 & & & & & 5409.2 & 256 & 0.99 & 1471.10 & 15.10 & 10.62 & 6087.27 & 55.82  \\
 & & & & & 5665.3 & 256 & 0.89 & 1343.72 & 14.24 & 10.28 & 5964.10 & 55.02  \\
 & & & & & 5921.3 & 256 & 0.84 & 1259.27 & 15.00 & 9.72 & 5806.91 & 58.34  \\
 & & & & & 6177.3 & 256 & 0.73 & 1113.86 & 13.89 & 9.25 & 5666.40 & 56.88  \\
 & & & & & 6433.3 & 256 & 0.75 & 1130.43 & 16.70 & 8.84 & 5565.29 & 65.91  \\
 & & & & & 7676.3 & 256 & 0.48 & 701.50 & 12.27 & 7.17 & 4757.25 & 55.36  \\
 & & & & & 7932.4 & 256 & 0.46 & 664.20 & 11.64 & 6.96 & 4583.28 & 52.86  \\
 & & & & & 8188.4 & 256 & 0.42 & 600.05 & 10.60 & 6.70 & 4387.36 & 49.58  \\
 & & & & & 8444.4 & 256 & 0.42 & 582.38 & 11.07 & 6.52 & 4229.62 & 51.74  \\
 & & & & & 8700.4 & 256 & 0.40 & 550.68 & 11.12 & 6.25 & 4010.20 & 51.82  \\
 & & & & & 8956.4 & 256 & 0.38 & 529.76 & 10.61 & 6.14 & 3935.96 & 50.70  \\
 & & & & & 9212.4 & 256 & 0.35 & 480.88 & 10.55 & 5.79 & 3720.97 & 51.03  \\
G269.068$-$01.114 & 09:03:25.1 & $-48$:26:25.6 & shrds087 & C & 7054.9 & 4000 & 0.41 & 609.89 & 7.15 & 8.44 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.17 & 1806.83 & 20.54 & 10.71 & 6438.64 & 77.31  \\
 & & & & & 5153.2 & 256 & 1.03 & 1559.84 & 17.69 & 10.00 & 6061.37 & 70.45  \\
 & & & & & 5409.2 & 256 & 0.97 & 1465.83 & 18.75 & 9.41 & 5909.02 & 76.30  \\
 & & & & & 5665.3 & 256 & 0.85 & 1264.79 & 18.34 & 8.67 & 5514.42 & 77.28  \\
 & & & & & 5921.3 & 256 & 0.83 & 1204.69 & 19.58 & 8.25 & 5248.68 & 83.33  \\
 & & & & & 6177.3 & 256 & 0.73 & 1017.53 & 16.57 & 8.04 & 4936.06 & 75.15  \\
 & & & & & 6433.3 & 256 & 0.68 & 949.21 & 16.38 & 7.64 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.47 & 490.65 & 15.26 & 5.05 & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 0.45 & 440.03 & 17.45 & 4.55 & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.42 & 388.45 & 16.27 & 4.15 & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.41 & 374.55 & 15.17 & 4.29 & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.38 & \nodata & \nodata & 3.85 & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.37 & \nodata & \nodata & 3.44 & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.35 & \nodata & \nodata & 2.98 & \nodata & \nodata  \\
G269.068$-$01.114 & 09:03:25.2 & $-48$:26:37.7 & mos096 & C & 7054.9 & 4000 & 0.82 & 511.06 & 0.87 & 13.67 & 2559.67 & 10.26  \\
 & & & & & 4897.2 & 256 & 2.06 & 2373.53 & 5.42 & 17.46 & 6648.62 & 23.53  \\
 & & & & & 5153.2 & 256 & 1.80 & 2126.63 & 5.38 & 15.99 & 6395.62 & 24.02  \\
 & & & & & 5409.2 & 256 & 1.79 & 2079.25 & 4.99 & 15.62 & 6241.16 & 22.92  \\
 & & & & & 5665.3 & 256 & 1.58 & 1881.29 & 5.14 & 14.52 & 6017.37 & 24.42  \\
 & & & & & 5921.3 & 256 & 1.57 & 1824.44 & 5.81 & 13.70 & 5785.18 & 27.22  \\
 & & & & & 6177.3 & 256 & 1.36 & 1617.64 & 5.00 & 12.97 & 5607.87 & 24.80  \\
 & & & & & 6433.3 & 256 & 1.35 & 1584.92 & 5.60 & 12.25 & 5427.27 & 27.24  \\
 & & & & & 7676.3 & 256 & 0.92 & 1087.08 & 4.52 & 9.86 & 4590.99 & 25.12  \\
 & & & & & 7932.4 & 256 & 0.88 & 1022.63 & 5.57 & 9.35 & 4425.30 & 30.68  \\
 & & & & & 8188.4 & 256 & 0.80 & 933.67 & 3.87 & 9.13 & 4233.12 & 22.66  \\
 & & & & & 8444.4 & 256 & 0.86 & 966.77 & 4.36 & 9.40 & 4150.53 & 27.02  \\
 & & & & & 8700.4 & 256 & 0.76 & 851.53 & 3.68 & 8.67 & 3894.52 & 22.57  \\
 & & & & & 8956.4 & 256 & 0.75 & 838.74 & 4.04 & 9.11 & 3938.23 & 32.09  \\
 & & & & & 9212.4 & 256 & 0.70 & 755.03 & 4.97 & 7.12 & 3279.00 & 27.48  \\
G269.159$-$01.119 & 09:03:37.2 & $-48$:28:03.4 & ch11 & B & 7183.1 & 4000 & 0.38 & 238.86 & 6.13 & 3.32 & 1083.38 & 19.12  \\
 & & & & & 4897.4 & 256 & 1.05 & 666.85 & 17.00 & 4.40 & 1372.32 & 35.99  \\
 & & & & & 5153.5 & 256 & 0.93 & 607.65 & 17.68 & 3.96 & 1293.15 & 37.59  \\
 & & & & & 5409.5 & 256 & 0.91 & 584.37 & 16.39 & 4.03 & 1280.19 & 35.83  \\
 & & & & & 5665.5 & 256 & 0.82 & 527.20 & 18.02 & 3.52 & 1163.99 & 38.53  \\
 & & & & & 5921.5 & 256 & 0.74 & 463.26 & 18.68 & 3.20 & 1079.97 & 40.21  \\
 & & & & & 6177.5 & 256 & 0.64 & 394.03 & 16.64 & 3.07 & 1030.98 & 37.61  \\
 & & & & & 6433.6 & 256 & 0.61 & 361.66 & 17.92 & 2.79 & 968.51 & 39.73  \\
 & & & & & 7676.7 & 256 & 0.42 & 236.83 & 19.72 & 1.85 & 750.24 & 43.05  \\
 & & & & & 7932.7 & 256 & 0.37 & 214.79 & 20.59 & 1.53 & 644.44 & 43.04  \\
 & & & & & 8188.7 & 256 & 0.36 & 207.92 & 16.61 & 1.68 & 679.33 & 37.57  \\
 & & & & & 8444.7 & 256 & 0.36 & 210.91 & 17.76 & 1.46 & 588.73 & 37.32  \\
 & & & & & 8700.8 & 256 & 0.33 & 185.81 & 15.66 & 1.56 & 619.48 & 35.62  \\
 & & & & & 8956.8 & 256 & 0.36 & 199.12 & 20.58 & 1.29 & 530.82 & 40.56  \\
 & & & & & 9212.8 & 256 & 0.31 & 145.13 & 35.22 & \nodata & \nodata & \nodata  \\
G269.159$-$01.119 & 09:03:37.3 & $-48$:28:05.1 & shrds085 & B & 7054.9 & 4000 & 0.42 & 276.88 & 2.94 & 4.74 & 1348.87 & 10.33  \\
 & & & & & 4897.2 & 256 & 1.20 & 696.30 & 13.32 & 5.56 & 1483.19 & 29.60  \\
 & & & & & 5153.2 & 256 & 1.03 & 623.98 & 11.48 & 5.23 & 1423.50 & 26.66  \\
 & & & & & 5409.2 & 256 & 0.99 & 596.28 & 11.92 & 5.00 & 1392.91 & 27.73  \\
 & & & & & 5665.3 & 256 & 0.89 & 545.27 & 11.00 & 4.81 & 1364.17 & 26.45  \\
 & & & & & 5921.3 & 256 & 0.84 & 513.73 & 11.32 & 4.56 & 1322.95 & 27.38  \\
 & & & & & 6177.3 & 256 & 0.73 & 455.72 & 10.24 & 4.44 & 1329.67 & 26.23  \\
 & & & & & 6433.3 & 256 & 0.75 & 464.85 & 12.02 & 4.34 & 1321.44 & 30.07  \\
 & & & & & 7676.3 & 256 & 0.48 & 299.16 & 7.79 & 3.73 & 1202.24 & 22.72  \\
 & & & & & 7932.4 & 256 & 0.46 & 290.86 & 7.19 & 3.75 & 1188.49 & 21.45  \\
 & & & & & 8188.4 & 256 & 0.42 & 261.23 & 6.36 & 3.68 & 1161.95 & 19.72  \\
 & & & & & 8444.4 & 256 & 0.42 & 260.24 & 6.45 & 3.66 & 1117.30 & 20.04  \\
 & & & & & 8700.4 & 256 & 0.40 & 247.44 & 6.29 & 3.67 & 1170.10 & 20.13  \\
 & & & & & 8956.4 & 256 & 0.38 & 239.24 & 5.80 & 3.74 & 1185.79 & 19.24  \\
 & & & & & 9212.4 & 256 & 0.35 & 218.32 & 5.58 & 3.60 & 1167.67 & 18.93  \\
G269.159$-$01.119 & 09:03:37.2 & $-48$:28:05.6 & shrds087 & B & 7054.9 & 4000 & 0.41 & 248.82 & 3.69 & 4.66 & 1364.81 & 13.11  \\
 & & & & & 4897.2 & 256 & 1.17 & 733.09 & 14.58 & 5.56 & 1579.00 & 32.62  \\
 & & & & & 5153.2 & 256 & 1.03 & 648.92 & 12.12 & 5.25 & 1487.41 & 28.16  \\
 & & & & & 5409.2 & 256 & 0.97 & 618.44 & 12.36 & 5.12 & 1487.91 & 29.45  \\
 & & & & & 5665.3 & 256 & 0.85 & 540.25 & 11.59 & 4.76 & 1404.10 & 28.28  \\
 & & & & & 5921.3 & 256 & 0.83 & 511.87 & 11.80 & 4.72 & 1381.25 & 29.30  \\
 & & & & & 6177.3 & 256 & 0.73 & 447.49 & 9.48 & 4.70 & 1373.67 & 25.26  \\
 & & & & & 6433.3 & 256 & 0.68 & 418.35 & 8.86 & 4.63 & 1353.32 & 24.31  \\
 & & & & & 7676.3 & 256 & 0.47 & 253.75 & 5.87 & 4.14 & 1160.33 & 18.90  \\
 & & & & & 7932.4 & 256 & 0.45 & 238.68 & 6.20 & 3.94 & 1106.64 & 19.62  \\
 & & & & & 8188.4 & 256 & 0.42 & 218.26 & 5.34 & 3.90 & 1078.36 & 17.58  \\
 & & & & & 8444.4 & 256 & 0.41 & 211.33 & 4.59 & 4.07 & 1077.21 & 16.07  \\
 & & & & & 8700.4 & 256 & 0.38 & 181.18 & 3.55 & 4.09 & 1009.18 & 13.10  \\
 & & & & & 8956.4 & 256 & 0.37 & 177.27 & 3.65 & 4.07 & 1006.29 & 13.52  \\
 & & & & & 9212.4 & 256 & 0.35 & 159.91 & 3.64 & 3.86 & 959.97 & 13.62  \\
G269.159$-$01.119 & 09:03:36.9 & $-48$:28:05.7 & mos096 & C & 7054.9 & 4000 & 0.82 & 233.78 & 0.68 & 6.07 & 625.19 & 2.07  \\
 & & & & & 4897.2 & 256 & 2.06 & 978.00 & 4.55 & 7.84 & 1404.05 & 9.74  \\
 & & & & & 5153.2 & 256 & 1.80 & 886.00 & 4.47 & 7.13 & 1351.47 & 9.75  \\
 & & & & & 5409.2 & 256 & 1.79 & 872.43 & 4.10 & 7.18 & 1338.38 & 9.16  \\
 & & & & & 5665.3 & 256 & 1.58 & 790.91 & 4.18 & 6.72 & 1293.13 & 9.49  \\
 & & & & & 5921.3 & 256 & 1.57 & 762.25 & 4.67 & 6.55 & 1248.11 & 10.61  \\
 & & & & & 6177.3 & 256 & 1.36 & 685.24 & 3.98 & 6.25 & 1237.63 & 9.48  \\
 & & & & & 6433.3 & 256 & 1.35 & 671.85 & 4.41 & 6.14 & 1222.59 & 10.47  \\
 & & & & & 7676.3 & 256 & 0.92 & 477.08 & 3.42 & 5.25 & 1105.01 & 9.26  \\
 & & & & & 7932.4 & 256 & 0.88 & 453.65 & 4.19 & 5.06 & 1082.18 & 11.33  \\
 & & & & & 8188.4 & 256 & 0.80 & 416.42 & 2.89 & 5.08 & 1056.12 & 8.33  \\
 & & & & & 8444.4 & 256 & 0.86 & 430.07 & 3.24 & 5.20 & 1011.86 & 9.25  \\
 & & & & & 8700.4 & 256 & 0.76 & 391.65 & 2.72 & 5.10 & 1048.41 & 8.33  \\
 & & & & & 8956.4 & 256 & 0.75 & 387.64 & 2.95 & 5.08 & 1064.40 & 9.09  \\
 & & & & & 9212.4 & 256 & 0.70 & 346.00 & 3.61 & 4.27 & 918.76 & 10.36  \\
G269.167$-$01.357 & 09:02:31.5 & $-48$:38:21.0 & shrds086 & B & 7055.0 & 4000 & 0.37 & 38.18 & 2.69 & 5.24 & 314.30 & 10.74  \\
 & & & & & 4897.3 & 256 & 1.02 & 82.75 & 28.73 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.89 & 79.43 & 21.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 0.83 & 82.07 & 21.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.76 & 66.63 & 15.83 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 0.71 & 58.36 & 13.42 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.64 & 47.16 & 12.93 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.60 & 48.05 & 12.25 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.4 & 256 & 0.40 & 31.31 & 7.84 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.41 & 30.76 & 8.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.37 & 25.05 & 7.51 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.35 & 26.34 & 6.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.32 & 23.66 & 6.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.31 & 24.73 & 5.56 & \nodata & \nodata & \nodata  \\
G269.174$-$01.436 & 09:02:01.3 & $-48$:40:39.6 & shrds082 & C & 7054.9 & 4000 & 0.40 & \nodata & \nodata & 3.84 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.10 & 353.17 & 24.06 & 9.90 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.00 & \nodata & \nodata & 11.59 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 0.93 & \nodata & \nodata & 7.12 & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.83 & \nodata & \nodata & 1.78 & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G269.174$-$01.436 & 09:02:24.2 & $-48$:39:52.7 & shrds086 & C & 7055.0 & 4000 & 0.37 & 93.08 & 3.62 & 10.08 & 1502.46 & 32.77  \\
 & & & & & 4897.3 & 256 & 1.02 & 342.36 & 33.31 & 6.08 & 1546.57 & 88.11  \\
 & & & & & 5153.3 & 256 & 0.89 & 290.14 & 25.80 & 5.94 & 1417.70 & 72.18  \\
 & & & & & 5409.3 & 256 & 0.83 & 231.95 & 25.65 & 4.09 & 930.64 & 60.40  \\
 & & & & & 5665.3 & 256 & 0.76 & 216.78 & 19.27 & 4.78 & 1007.75 & 52.02  \\
 & & & & & 5921.3 & 256 & 0.71 & 188.83 & 16.61 & 4.74 & 953.88 & 46.33  \\
 & & & & & 6177.4 & 256 & 0.64 & 163.03 & 16.30 & 4.03 & 790.41 & 43.67  \\
 & & & & & 6433.4 & 256 & 0.60 & 136.38 & 15.72 & 3.36 & 642.53 & 39.53  \\
 & & & & & 7676.4 & 256 & 0.40 & 87.02 & 11.07 & 1.56 & 273.76 & 21.80  \\
 & & & & & 7932.5 & 256 & 0.41 & 81.35 & 11.83 & 1.28 & 217.06 & 20.54  \\
 & & & & & 8188.5 & 256 & 0.37 & 76.75 & 11.06 & 1.04 & 180.31 & 17.96  \\
 & & & & & 8444.5 & 256 & 0.35 & 70.09 & 10.51 & 0.98 & 163.14 & 16.76  \\
 & & & & & 8700.5 & 256 & 0.32 & 62.45 & 9.29 & 0.91 & 145.94 & 14.71  \\
 & & & & & 8956.5 & 256 & 0.31 & 56.10 & 8.77 & 0.82 & 127.43 & 13.15  \\
G269.454$-$01.468 & 09:03:14.8 & $-48$:55:18.3 & ch13 & A & 7182.6 & 4000 & 1.44 & 576.41 & 3.35 & 10.47 & 1036.50 & 10.85  \\
 & & & & & 4897.1 & 256 & 3.88 & 894.35 & 9.23 & 17.05 & 1235.64 & 21.84  \\
 & & & & & 5153.1 & 256 & 3.44 & 854.20 & 9.11 & 16.08 & 1244.36 & 22.45  \\
 & & & & & 5409.1 & 256 & 3.22 & 822.42 & 8.13 & 15.26 & 1197.48 & 20.33  \\
 & & & & & 5665.1 & 256 & 3.00 & 786.09 & 7.67 & 13.96 & 1143.21 & 19.02  \\
 & & & & & 5921.1 & 256 & 2.77 & 759.40 & 8.22 & 12.57 & 1109.00 & 20.06  \\
 & & & & & 6177.1 & 256 & 2.41 & 712.13 & 6.54 & 12.28 & 1098.27 & 17.09  \\
 & & & & & 6433.1 & 256 & 2.27 & 688.15 & 6.76 & 11.62 & 1079.65 & 17.76  \\
 & & & & & 7676.1 & 256 & 1.50 & 547.94 & 6.92 & 7.85 & 948.54 & 18.22  \\
 & & & & & 7932.1 & 256 & 1.46 & 531.58 & 7.50 & 7.02 & 889.50 & 18.77  \\
 & & & & & 8188.1 & 256 & 1.32 & 499.43 & 7.67 & 6.34 & 859.49 & 19.04  \\
 & & & & & 8444.1 & 256 & 1.47 & 539.58 & 8.93 & 6.33 & 857.32 & 21.10  \\
 & & & & & 8700.2 & 256 & 1.17 & 464.82 & 8.11 & 5.48 & 809.68 & 19.81  \\
 & & & & & 8956.2 & 256 & 1.15 & 458.44 & 8.17 & 5.32 & 795.00 & 19.95  \\
 & & & & & 9212.2 & 256 & 1.07 & 439.52 & 7.52 & 5.19 & 782.62 & 18.84  \\
G269.454$-$01.468 & 09:03:14.6 & $-48$:55:24.0 & mos095 & B & 7054.9 & 4000 & 2.31 & 411.04 & 0.11 & 29.53 & 719.70 & 3.31  \\
 & & & & & 4897.2 & 256 & 5.70 & 949.53 & 1.40 & 33.83 & 1318.27 & 6.08  \\
 & & & & & 5153.2 & 256 & 4.95 & 909.59 & 1.29 & 32.10 & 1348.24 & 6.31  \\
 & & & & & 5409.2 & 256 & 4.81 & 882.09 & 1.35 & 29.02 & 1280.74 & 6.60  \\
 & & & & & 5665.3 & 256 & 4.65 & 854.73 & 1.44 & 26.36 & 1210.35 & 6.73  \\
 & & & & & 5921.3 & 256 & 4.27 & 821.11 & 1.39 & 24.65 & 1186.32 & 6.99  \\
 & & & & & 6177.3 & 256 & 3.77 & 784.38 & 1.18 & 24.21 & 1165.85 & 6.12  \\
 & & & & & 6433.3 & 256 & 3.66 & 767.46 & 1.20 & 23.32 & 1158.11 & 6.33  \\
 & & & & & 7676.3 & 256 & 2.35 & 632.46 & 1.04 & 16.78 & 1038.34 & 5.80  \\
 & & & & & 7932.4 & 256 & 2.33 & 616.23 & 0.71 & 16.78 & 985.16 & 4.37  \\
 & & & & & 8188.4 & 256 & 2.20 & 595.99 & 0.98 & 15.00 & 954.49 & 5.36  \\
 & & & & & 8444.4 & 256 & 2.11 & 590.59 & 0.63 & 17.33 & 987.24 & 5.66  \\
 & & & & & 8700.4 & 256 & 1.89 & 553.64 & 0.52 & 15.41 & 927.97 & 4.68  \\
 & & & & & 8956.4 & 256 & 1.87 & 547.40 & 0.51 & 14.86 & 913.33 & 4.81  \\
 & & & & & 9212.4 & 256 & 1.70 & 527.24 & 0.43 & 18.43 & 954.33 & 6.93  \\
G269.522$-$01.250 & 09:04:29.9 & $-48$:49:30.2 & shrds088 & A & 7054.9 & 4000 & 0.42 & 0.98 & 0.16 & 0.28 & 0.63 & 0.14  \\
 & & & & & 5153.2 & 256 & 1.01 & 4.24 & 0.68 & 0.62 & 2.30 & 0.53  \\
 & & & & & 5409.2 & 256 & 0.97 & 4.12 & 0.76 & 0.45 & 1.91 & 0.53  \\
 & & & & & 7932.4 & 256 & 0.47 & 1.06 & 0.17 & 0.48 & 1.00 & 0.17  \\
 & & & & & 8444.4 & 256 & 0.42 & 1.05 & 0.13 & 1.69 & 3.41 & 0.27  \\
 & & & & & 8700.4 & 256 & 0.37 & 0.83 & 0.11 & 1.30 & 2.29 & 0.20  \\
 & & & & & 8956.4 & 256 & 0.37 & 0.95 & 0.11 & 1.46 & 2.85 & 0.23  \\
 & & & & & 9212.4 & 256 & 0.35 & 0.73 & 0.11 & 1.09 & 2.10 & 0.19  \\
G269.522$-$01.250 & 09:04:32.9 & $-48$:49:31.9 & mos095 & A & 7054.9 & 4000 & 2.31 & 0.53 & 0.10 & 1.92 & 0.47 & 0.10  \\
 & & & & & 4897.2 & 256 & 5.70 & 5.54 & 6.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 4.95 & 10.12 & 1.06 & 6.24 & 9.75 & 1.30  \\
 & & & & & 5409.2 & 256 & 4.81 & 8.91 & 1.14 & 5.48 & 8.86 & 1.27  \\
 & & & & & 5665.3 & 256 & 4.65 & 5.50 & 10.32 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 4.27 & 2.93 & 12.01 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 3.77 & -4.11 & 12.38 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 3.66 & 1.23 & 15.71 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 2.35 & -2.59 & 46.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 2.33 & 2.81 & 0.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 2.20 & 5.26 & 76.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 2.11 & 3.31 & 0.60 & 1.02 & 1.58 & 0.43  \\
 & & & & & 8700.4 & 256 & 1.89 & 2.46 & 0.49 & 0.64 & 0.89 & 0.30  \\
 & & & & & 8956.4 & 256 & 1.87 & 2.76 & 0.48 & 1.11 & 1.61 & 0.39  \\
 & & & & & 9212.4 & 256 & 1.70 & 2.34 & 0.41 & 1.09 & 1.50 & 0.34  \\
G269.567$-$01.322 & 09:04:22.5 & $-48$:54:27.9 & shrds089 & A & 7054.9 & 4000 & 0.42 & 1.32 & 0.14 & 0.41 & 0.97 & 0.14  \\
 & & & & & 4897.2 & 256 & 1.17 & 1.29 & 0.51 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.03 & 0.99 & 0.40 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 0.96 & 0.54 & 0.48 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.87 & 1.61 & 0.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 0.88 & 2.10 & 0.57 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 0.75 & 1.87 & 0.59 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 0.69 & 0.92 & 0.66 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.46 & 1.24 & 0.54 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 0.47 & 1.15 & 0.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.43 & 1.19 & 0.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.42 & 1.09 & 0.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.39 & 1.59 & 0.27 & 0.08 & 0.31 & 0.13  \\
 & & & & & 8956.4 & 256 & 0.37 & 1.36 & 0.24 & 0.08 & 0.30 & 0.12  \\
 & & & & & 9212.4 & 256 & 0.35 & 1.08 & 0.17 & 0.12 & 0.34 & 0.10  \\
G269.731$-$00.344 & 09:09:23.7 & $-48$:22:00.3 & shrds091 & A & 7183.1 & 4000 & 0.45 & 24.26 & 0.06 & 4.09 & 53.54 & 0.20  \\
 & & & & & 4897.4 & 256 & 1.28 & 43.08 & 0.31 & 5.90 & 59.37 & 0.69  \\
 & & & & & 5153.4 & 256 & 1.09 & 40.24 & 0.21 & 5.76 & 58.55 & 0.49  \\
 & & & & & 5409.5 & 256 & 1.05 & 39.10 & 0.24 & 5.03 & 55.82 & 0.54  \\
 & & & & & 5665.5 & 256 & 0.93 & 36.90 & 0.18 & 5.15 & 56.55 & 0.43  \\
 & & & & & 5921.5 & 256 & 0.88 & 35.50 & 0.19 & 4.72 & 54.77 & 0.47  \\
 & & & & & 6177.5 & 256 & 0.76 & 33.06 & 0.17 & 4.40 & 54.40 & 0.42  \\
 & & & & & 6433.6 & 256 & 0.70 & 31.64 & 0.17 & 4.28 & 54.52 & 0.43  \\
 & & & & & 7676.7 & 256 & 0.51 & 25.47 & 0.19 & 3.22 & 50.02 & 0.49  \\
 & & & & & 7932.7 & 256 & 0.53 & 25.66 & 0.18 & 3.31 & 49.67 & 0.48  \\
 & & & & & 8188.7 & 256 & 0.45 & 22.93 & 0.23 & 2.76 & 48.81 & 0.59  \\
 & & & & & 8444.7 & 256 & 0.45 & 22.73 & 0.18 & 2.99 & 48.85 & 0.48  \\
 & & & & & 8700.8 & 256 & 0.40 & 20.83 & 0.16 & 2.80 & 47.87 & 0.43  \\
 & & & & & 8956.8 & 256 & 0.40 & 20.67 & 0.17 & 2.75 & 47.55 & 0.47  \\
 & & & & & 9212.8 & 256 & 0.36 & 19.37 & 0.16 & 2.64 & 47.32 & 0.44  \\
G270.141$-$01.607 & 09:05:31.6 & $-49$:29:21.1 & shrds095 & C & 7054.9 & 4000 & 0.42 & \nodata & \nodata & 15.48 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.20 & \nodata & \nodata & 16.58 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.04 & \nodata & \nodata & 15.72 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 0.99 & \nodata & \nodata & 11.78 & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 0.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.4 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 0.49 & \nodata & \nodata & 0.30 & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.37 & \nodata & \nodata & 0.09 & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G270.171$-$01.820 & 09:04:34.0 & $-49$:41:15.0 & shrds094 & A & 7054.9 & 4000 & 0.42 & 1.67 & 0.03 & 1.94 & 3.13 & 0.07  \\
 & & & & & 4897.2 & 256 & 1.21 & 2.14 & 0.20 & 0.91 & 1.15 & 0.17  \\
 & & & & & 5153.2 & 256 & 1.05 & 2.30 & 0.18 & 1.15 & 1.71 & 0.19  \\
 & & & & & 5409.2 & 256 & 0.98 & 2.47 & 0.15 & 1.62 & 2.45 & 0.19  \\
 & & & & & 5665.3 & 256 & 0.87 & 2.22 & 0.12 & 1.72 & 2.54 & 0.17  \\
 & & & & & 5921.3 & 256 & 0.85 & 2.22 & 0.11 & 1.83 & 2.63 & 0.16  \\
 & & & & & 6177.3 & 256 & 0.74 & 2.03 & 0.09 & 1.78 & 2.59 & 0.14  \\
 & & & & & 6433.3 & 256 & 0.71 & 1.96 & 0.09 & 1.52 & 2.34 & 0.14  \\
 & & & & & 7676.4 & 256 & 0.48 & 1.67 & 0.06 & 1.54 & 2.89 & 0.11  \\
 & & & & & 7932.4 & 256 & 0.48 & 1.85 & 0.06 & 1.65 & 3.19 & 0.12  \\
 & & & & & 8188.4 & 256 & 0.44 & 1.46 & 0.11 & 0.82 & 1.81 & 0.15  \\
 & & & & & 8444.4 & 256 & 0.43 & 1.71 & 0.07 & 1.40 & 2.91 & 0.13  \\
 & & & & & 8700.4 & 256 & 0.39 & 1.62 & 0.05 & 1.60 & 3.24 & 0.11  \\
 & & & & & 8956.4 & 256 & 0.36 & 1.50 & 0.06 & 1.52 & 3.23 & 0.12  \\
 & & & & & 9212.4 & 256 & 0.36 & 1.55 & 0.05 & 1.71 & 3.56 & 0.12  \\
G270.255$-$01.633 & 09:05:46.4 & $-49$:37:09.1 & shrds095 & A & 7054.9 & 4000 & 0.42 & 1.20 & 0.04 & 2.56 & 3.01 & 0.09  \\
 & & & & & 4897.2 & 256 & 1.20 & 2.29 & 0.27 & 1.22 & 1.81 & 0.27  \\
 & & & & & 5153.2 & 256 & 1.04 & 1.91 & 0.19 & 2.00 & 2.77 & 0.28  \\
 & & & & & 5409.2 & 256 & 0.99 & 2.07 & 0.23 & 1.47 & 2.40 & 0.28  \\
 & & & & & 5665.3 & 256 & 0.87 & 2.10 & 0.15 & 2.14 & 3.33 & 0.25  \\
 & & & & & 5921.3 & 256 & 0.85 & 1.97 & 0.14 & 1.98 & 2.95 & 0.22  \\
 & & & & & 6177.3 & 256 & 0.75 & 1.86 & 0.11 & 2.30 & 3.33 & 0.19  \\
 & & & & & 6433.3 & 256 & 0.73 & 1.66 & 0.10 & 2.02 & 2.75 & 0.18  \\
 & & & & & 7676.4 & 256 & 0.47 & 1.09 & 0.07 & 1.32 & 1.90 & 0.12  \\
 & & & & & 7932.4 & 256 & 0.49 & 1.21 & 0.07 & 2.05 & 2.94 & 0.15  \\
 & & & & & 8188.4 & 256 & 0.44 & 1.06 & 0.12 & 0.64 & 1.24 & 0.14  \\
 & & & & & 8444.4 & 256 & 0.43 & 1.12 & 0.08 & 1.43 & 2.29 & 0.14  \\
 & & & & & 8700.4 & 256 & 0.39 & 1.18 & 0.07 & 1.20 & 2.19 & 0.12  \\
 & & & & & 8956.4 & 256 & 0.37 & 1.18 & 0.07 & 1.40 & 2.48 & 0.14  \\
 & & & & & 9212.4 & 256 & 0.36 & 1.19 & 0.07 & 1.17 & 2.20 & 0.12  \\
G274.004$-$01.152 & 09:24:26.0 & $-51$:59:27.1 & ch15 & A & 7183.1 & 4000 & 0.39 & 4747.60 & 17.66 & 10.69 & 18028.67 & 115.34  \\
 & & & & & 4897.4 & 256 & 1.11 & 8989.00 & 73.30 & 12.38 & 21707.29 & 264.68  \\
 & & & & & 5153.4 & 256 & 0.97 & 8353.21 & 64.45 & 11.97 & 21460.35 & 246.03  \\
 & & & & & 5409.5 & 256 & 0.93 & 8069.30 & 67.40 & 10.80 & 20349.55 & 249.39  \\
 & & & & & 5665.5 & 256 & 0.80 & 7369.24 & 54.32 & 10.53 & 19903.85 & 215.54  \\
 & & & & & 5921.5 & 256 & 0.74 & 7003.99 & 53.91 & 9.61 & 19092.72 & 212.64  \\
 & & & & & 6177.5 & 256 & 0.67 & 6536.33 & 48.95 & 9.12 & 18417.87 & 198.28  \\
 & & & & & 6433.5 & 256 & 0.64 & 6292.19 & 46.99 & 8.58 & 17768.45 & 189.56  \\
 & & & & & 7676.6 & 256 & 0.43 & 4795.88 & 59.02 & 4.66 & 13950.96 & 212.80  \\
 & & & & & 7932.7 & 256 & 0.39 & 4521.35 & 66.67 & 3.73 & 13022.91 & 220.39  \\
 & & & & & 8188.7 & 256 & 0.38 & 4346.89 & 56.57 & 3.95 & 12935.72 & 198.90  \\
 & & & & & 8444.7 & 256 & 0.37 & 4230.47 & 57.70 & 3.81 & 12636.76 & 203.07  \\
 & & & & & 8700.7 & 256 & 0.35 & 4028.53 & 51.60 & 3.71 & 12268.76 & 185.68  \\
 & & & & & 8956.8 & 256 & 0.38 & 4187.32 & 68.55 & 3.20 & 11519.89 & 216.24  \\
 & & & & & 9212.8 & 256 & 0.34 & 3877.47 & 68.76 & 2.90 & 11094.70 & 217.88  \\
G280.626$-$01.186 & 09:58:23.3 & $-56$:22:12.2 & shrds111 & A & 7055.0 & 4000 & 0.66 & 88.34 & 0.22 & 6.23 & 113.24 & 0.77  \\
 & & & & & 5153.4 & 256 & 1.46 & 103.36 & 0.91 & 6.26 & 118.87 & 1.98  \\
 & & & & & 5409.4 & 256 & 1.49 & 101.80 & 0.90 & 5.97 & 114.27 & 1.88  \\
 & & & & & 5665.4 & 256 & 1.26 & 98.78 & 0.81 & 4.82 & 109.97 & 1.64  \\
 & & & & & 6177.4 & 256 & 1.07 & 95.33 & 0.67 & 4.16 & 106.23 & 1.38  \\
 & & & & & 7676.5 & 256 & 0.61 & 84.76 & 0.53 & 2.69 & 100.08 & 1.15  \\
 & & & & & 7932.5 & 256 & 0.58 & 83.90 & 0.54 & 2.55 & 99.88 & 1.18  \\
 & & & & & 8444.6 & 256 & 0.55 & 82.42 & 0.53 & 2.40 & 97.89 & 1.16  \\
 & & & & & 8700.6 & 256 & 0.50 & 80.15 & 0.53 & 2.27 & 97.45 & 1.18  \\
 & & & & & 8956.6 & 256 & 0.50 & 80.13 & 0.60 & 2.19 & 96.65 & 1.30  \\
 & & & & & 9212.6 & 256 & 0.45 & 78.63 & 0.51 & 2.16 & 97.77 & 1.16  \\
G280.903$-$00.522 & 10:02:28.3 & $-56$:04:34.6 & shrds113 & B & 7055.0 & 4000 & 0.35 & 14.53 & 0.09 & 13.05 & 86.84 & 0.88  \\
 & & & & & 4897.3 & 256 & 0.99 & 26.56 & 1.00 & 7.46 & 74.09 & 3.06  \\
 & & & & & 5153.3 & 256 & 0.80 & 24.47 & 0.42 & 12.56 & 102.68 & 2.02  \\
 & & & & & 5409.3 & 256 & 0.79 & 23.51 & 0.44 & 11.84 & 98.38 & 2.10  \\
 & & & & & 5665.3 & 256 & 0.69 & 21.84 & 0.47 & 9.62 & 87.36 & 2.14  \\
 & & & & & 5921.3 & 256 & 0.67 & 21.26 & 0.80 & 3.04 & 35.97 & 1.81  \\
 & & & & & 6177.4 & 256 & 0.58 & 18.76 & 0.40 & 7.50 & 66.08 & 1.70  \\
 & & & & & 6433.4 & 256 & 0.56 & 18.92 & 0.79 & 2.35 & 33.50 & 1.70  \\
 & & & & & 7676.5 & 256 & 0.36 & 13.01 & 0.23 & 3.05 & 29.75 & 0.72  \\
 & & & & & 7932.5 & 256 & 0.36 & 12.19 & 0.22 & 2.52 & 25.41 & 0.63  \\
 & & & & & 8188.5 & 256 & 0.40 & 13.86 & 0.47 & 1.34 & 21.65 & 0.89  \\
 & & & & & 8444.5 & 256 & 0.32 & 11.15 & 0.20 & 2.15 & 23.59 & 0.57  \\
 & & & & & 8700.5 & 256 & 0.29 & 10.97 & 0.24 & 1.31 & 20.78 & 0.52  \\
 & & & & & 8956.5 & 256 & 0.27 & 10.75 & 0.24 & 1.24 & 20.47 & 0.51  \\
 & & & & & 9212.5 & 256 & 0.26 & 10.10 & 0.23 & 1.26 & 20.29 & 0.51  \\
G280.989$-$01.527 & 09:58:59.4 & $-56$:51:57.6 & shrds1005 & C & 7055.1 & 4000 & 0.56 & 225.37 & 4.08 & 9.31 & 1371.01 & 16.47  \\
 & & & & & 4897.4 & 256 & 1.55 & 649.24 & 21.85 & 11.77 & 2318.85 & 60.03  \\
 & & & & & 5153.4 & 256 & 1.36 & 561.83 & 19.12 & 10.75 & 2079.66 & 53.04  \\
 & & & & & 5409.4 & 256 & 1.26 & 527.26 & 17.31 & 10.72 & 2084.28 & 49.52  \\
 & & & & & 5665.4 & 256 & 1.14 & 468.43 & 17.47 & 9.32 & 1839.88 & 48.39  \\
 & & & & & 5921.5 & 256 & 1.05 & 408.02 & 14.45 & 9.05 & 1693.69 & 40.90  \\
 & & & & & 6177.5 & 256 & 0.92 & 353.27 & 13.62 & 8.20 & 1532.10 & 38.36  \\
 & & & & & 6433.5 & 256 & 1.46 & 474.83 & 17.40 & 7.66 & 1176.59 & 38.40  \\
 & & & & & 7676.6 & 256 & 0.64 & 208.98 & 12.53 & 4.78 & 817.08 & 28.56  \\
 & & & & & 7932.6 & 256 & 0.61 & 198.98 & 12.25 & 4.35 & 719.72 & 26.80  \\
 & & & & & 8188.6 & 256 & 0.57 & 170.31 & 12.19 & 3.94 & 619.87 & 25.61  \\
 & & & & & 8444.7 & 256 & 0.55 & 166.67 & 13.60 & 3.53 & 587.64 & 27.20  \\
 & & & & & 8700.7 & 256 & 0.49 & 115.71 & 13.48 & 2.66 & 401.46 & 22.91  \\
 & & & & & 8956.7 & 256 & 0.45 & 88.60 & 12.99 & 2.27 & 325.68 & 19.92  \\
 & & & & & 9212.7 & 256 & 0.45 & 79.79 & 13.57 & 1.90 & 259.09 & 18.31  \\
G280.989$-$01.527 & 09:58:59.3 & $-56$:51:49.3 & mos094 & C & 7055.1 & 4000 & 1.20 & 181.13 & 2.89 & 0.08 & 7.05 & 1.05  \\
 & & & & & 4897.4 & 256 & 3.03 & 1001.19 & 13.76 & 0.11 & 21.62 & 3.61  \\
 & & & & & 5153.4 & 256 & 2.44 & 823.45 & 13.22 & 0.10 & 20.46 & 3.54  \\
 & & & & & 5409.4 & 256 & 2.36 & 803.11 & 13.70 & 0.10 & 20.40 & 3.84  \\
 & & & & & 5665.4 & 256 & 2.25 & 734.70 & 15.16 & 0.09 & 18.86 & 4.13  \\
 & & & & & 5921.5 & 256 & 1.77 & 601.03 & 13.43 & 0.08 & 18.11 & 3.83  \\
 & & & & & 6177.5 & 256 & 1.83 & 582.38 & 15.08 & 0.08 & 16.52 & 4.17  \\
 & & & & & 6433.5 & 256 & 2.61 & 641.28 & 20.81 & 0.07 & 12.40 & 4.91  \\
 & & & & & 7676.6 & 256 & 1.31 & 332.92 & 21.60 & 0.28 & 53.29 & 15.18  \\
 & & & & & 7932.6 & 256 & 1.22 & 300.58 & 25.07 & 0.17 & 34.04 & 13.40  \\
 & & & & & 8188.6 & 256 & 1.14 & 255.20 & 24.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.05 & 239.11 & 23.14 & 0.12 & 21.58 & 10.61  \\
 & & & & & 8700.7 & 256 & 1.02 & 181.15 & 29.22 & 0.02 & 3.78 & 5.10  \\
 & & & & & 8956.7 & 256 & 1.03 & 153.08 & 31.47 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.98 & 135.78 & 39.14 & \nodata & \nodata & \nodata  \\
G281.047$-$01.541 & 09:59:15.5 & $-56$:54:33.8 & shrds1005 & C & 7055.1 & 4000 & 0.56 & 478.39 & 2.20 & 6.73 & 1107.67 & 8.34  \\
 & & & & & 4897.4 & 256 & 1.55 & 778.04 & 15.91 & 7.63 & 1429.03 & 37.18  \\
 & & & & & 5153.4 & 256 & 1.36 & 740.82 & 13.48 & 6.90 & 1311.07 & 31.87  \\
 & & & & & 5409.4 & 256 & 1.26 & 717.22 & 11.81 & 6.80 & 1302.26 & 28.93  \\
 & & & & & 5665.4 & 256 & 1.14 & 669.34 & 11.51 & 6.10 & 1219.91 & 27.97  \\
 & & & & & 5921.5 & 256 & 1.05 & 633.60 & 9.18 & 5.96 & 1167.71 & 23.05  \\
 & & & & & 6177.5 & 256 & 0.92 & 602.56 & 8.34 & 5.44 & 1112.00 & 21.34  \\
 & & & & & 6433.5 & 256 & 1.46 & 672.02 & 10.26 & 6.39 & 1025.77 & 22.99  \\
 & & & & & 7676.6 & 256 & 0.64 & 497.98 & 6.04 & 4.24 & 963.72 & 16.51  \\
 & & & & & 7932.6 & 256 & 0.61 & 479.19 & 5.64 & 4.28 & 957.10 & 15.86  \\
 & & & & & 8188.6 & 256 & 0.57 & 466.45 & 5.36 & 4.04 & 924.96 & 15.13  \\
 & & & & & 8444.7 & 256 & 0.55 & 462.91 & 5.69 & 3.85 & 934.95 & 16.07  \\
 & & & & & 8700.7 & 256 & 0.49 & 425.97 & 5.35 & 3.37 & 869.52 & 14.90  \\
 & & & & & 8956.7 & 256 & 0.45 & 406.34 & 4.87 & 3.26 & 858.86 & 13.83  \\
 & & & & & 9212.7 & 256 & 0.45 & 396.68 & 4.78 & 3.16 & 834.96 & 13.50  \\
G281.047$-$01.541 & 09:59:15.4 & $-56$:54:33.5 & mos094 & C & 7055.1 & 4000 & 1.20 & 303.03 & 0.78 & 20.05 & 1157.68 & 9.88  \\
 & & & & & 4897.4 & 256 & 3.03 & 973.63 & 7.01 & 30.71 & 4040.70 & 43.44  \\
 & & & & & 5153.4 & 256 & 2.44 & 892.05 & 6.29 & 26.42 & 3611.05 & 40.43  \\
 & & & & & 5409.4 & 256 & 2.36 & 886.31 & 6.07 & 25.31 & 3554.42 & 40.71  \\
 & & & & & 5665.4 & 256 & 2.25 & 846.53 & 6.24 & 22.60 & 3199.75 & 41.51  \\
 & & & & & 5921.5 & 256 & 1.77 & 772.20 & 5.12 & 20.25 & 2953.68 & 37.32  \\
 & & & & & 6177.5 & 256 & 1.83 & 767.65 & 5.32 & 19.12 & 2706.82 & 38.33  \\
 & & & & & 6433.5 & 256 & 2.61 & 802.33 & 6.78 & 18.28 & 2195.28 & 43.48  \\
 & & & & & 7676.6 & 256 & 1.31 & 646.32 & 4.57 & 12.16 & 1735.87 & 32.16  \\
 & & & & & 7932.6 & 256 & 1.22 & 627.77 & 4.81 & 11.04 & 1625.51 & 33.92  \\
 & & & & & 8188.6 & 256 & 1.14 & 609.72 & 4.19 & 10.80 & 1542.88 & 32.98  \\
 & & & & & 8444.7 & 256 & 1.05 & 598.23 & 3.61 & 10.77 & 1553.17 & 29.84  \\
 & & & & & 8700.7 & 256 & 1.02 & 575.64 & 4.07 & 9.20 & 1312.62 & 28.51  \\
 & & & & & 8956.7 & 256 & 1.03 & 571.51 & 3.86 & 8.81 & 1227.26 & 25.88  \\
 & & & & & 9212.7 & 256 & 0.98 & 553.27 & 4.21 & 7.70 & 1113.87 & 24.47  \\
G281.095$-$01.594 & 09:59:20.9 & $-56$:59:01.5 & shrds1005 & B & 7055.1 & 4000 & 0.56 & 42.50 & 6.50 & 0.28 & 18.85 & 4.71  \\
 & & & & & 4897.4 & 256 & 1.55 & 24.64 & 27.83 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.36 & 49.24 & 24.93 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.26 & 56.41 & 23.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.14 & 59.17 & 23.98 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.05 & 63.13 & 20.39 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.92 & 69.09 & 19.82 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.46 & 64.20 & 26.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.64 & 34.97 & 23.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.61 & 25.81 & 23.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.57 & 26.05 & 25.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.55 & 40.67 & 29.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.49 & 45.61 & 31.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.45 & 45.73 & 32.16 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.45 & 77.99 & 36.05 & \nodata & \nodata & \nodata  \\
G281.175$-$01.645 & 09:59:31.8 & $-57$:03:58.6 & ch17 & A & 7055.1 & 4000 & 0.42 & 556.72 & 2.41 & 3.79 & 1455.29 & 7.56  \\
 & & & & & 4897.4 & 256 & 1.18 & 1045.79 & 5.69 & 6.40 & 1580.74 & 13.72  \\
 & & & & & 5153.4 & 256 & 1.00 & 971.99 & 5.28 & 5.76 & 1569.79 & 13.13  \\
 & & & & & 5409.4 & 256 & 0.97 & 941.54 & 5.73 & 5.43 & 1544.12 & 14.08  \\
 & & & & & 5665.4 & 256 & 0.84 & 876.13 & 5.37 & 4.96 & 1528.18 & 13.56  \\
 & & & & & 5921.5 & 256 & 0.78 & 837.40 & 5.44 & 4.64 & 1498.68 & 13.74  \\
 & & & & & 6177.5 & 256 & 0.70 & 779.91 & 5.31 & 4.32 & 1484.02 & 13.74  \\
 & & & & & 6433.5 & 256 & 0.64 & 737.77 & 5.01 & 4.12 & 1464.39 & 13.23  \\
 & & & & & 7676.6 & 256 & 0.45 & 570.19 & 5.51 & 3.08 & 1364.24 & 15.05  \\
 & & & & & 7932.6 & 256 & 0.40 & 528.20 & 6.29 & 2.77 & 1354.20 & 17.23  \\
 & & & & & 8188.6 & 256 & 0.39 & 504.44 & 5.79 & 2.77 & 1340.20 & 16.20  \\
 & & & & & 8444.6 & 256 & 0.42 & 526.13 & 5.17 & 3.00 & 1344.28 & 14.57  \\
 & & & & & 8700.7 & 256 & 0.36 & 472.67 & 5.75 & 2.63 & 1306.81 & 16.22  \\
 & & & & & 8956.7 & 256 & 0.38 & 480.32 & 6.83 & 2.56 & 1288.76 & 18.75  \\
 & & & & & 9212.7 & 256 & 0.33 & 422.94 & 7.88 & 2.25 & 1260.18 & 21.77  \\
G281.175$-$01.645 & 09:59:32.0 & $-57$:03:57.2 & caswell1 & A & 7183.1 & 4000 & 0.62 & 694.75 & 1.76 & 6.31 & 1469.84 & 6.25  \\
 & & & & & 4897.4 & 256 & 1.81 & 1115.26 & 5.96 & 9.72 & 1550.48 & 14.65  \\
 & & & & & 5153.4 & 256 & 1.46 & 1036.02 & 5.76 & 7.88 & 1501.08 & 14.08  \\
 & & & & & 5409.4 & 256 & 1.39 & 1018.57 & 5.51 & 7.73 & 1502.28 & 13.70  \\
 & & & & & 5665.4 & 256 & 1.24 & 966.66 & 5.63 & 6.98 & 1498.24 & 14.08  \\
 & & & & & 5921.4 & 256 & 1.01 & 903.00 & 6.66 & 5.72 & 1482.22 & 16.56  \\
 & & & & & 6177.5 & 256 & 1.02 & 889.27 & 5.40 & 6.07 & 1480.68 & 13.87  \\
 & & & & & 6433.5 & 256 & 0.81 & 798.98 & 6.84 & 4.55 & 1428.94 & 16.87  \\
 & & & & & 7676.6 & 256 & 0.69 & 721.13 & 5.07 & 4.42 & 1397.86 & 13.54  \\
 & & & & & 7932.6 & 256 & 0.66 & 699.68 & 5.29 & 4.11 & 1367.11 & 13.92  \\
 & & & & & 8188.6 & 256 & 0.62 & 669.99 & 5.08 & 3.96 & 1359.08 & 13.59  \\
 & & & & & 8444.6 & 256 & 0.56 & 630.64 & 5.19 & 3.68 & 1347.22 & 14.01  \\
 & & & & & 8700.6 & 256 & 0.54 & 613.05 & 4.85 & 3.66 & 1338.24 & 13.31  \\
 & & & & & 8956.7 & 256 & 0.53 & 601.96 & 4.74 & 3.62 & 1331.20 & 13.10  \\
 & & & & & 9212.7 & 256 & 0.50 & 578.95 & 4.81 & 3.46 & 1315.23 & 13.41  \\
G281.175$-$01.645 & 09:59:32.0 & $-57$:03:57.5 & mos094 & A & 7055.1 & 4000 & 1.20 & 411.86 & 0.39 & 10.99 & 653.28 & 1.60  \\
 & & & & & 4897.4 & 256 & 3.03 & 1295.58 & 3.52 & 18.24 & 1635.73 & 10.73  \\
 & & & & & 5153.4 & 256 & 2.44 & 1228.53 & 3.16 & 14.93 & 1596.76 & 9.57  \\
 & & & & & 5409.4 & 256 & 2.36 & 1211.24 & 3.06 & 14.24 & 1585.60 & 9.24  \\
 & & & & & 5665.4 & 256 & 2.25 & 1190.11 & 3.14 & 13.01 & 1569.02 & 9.20  \\
 & & & & & 5921.5 & 256 & 1.77 & 1113.73 & 2.58 & 11.96 & 1566.16 & 8.28  \\
 & & & & & 6177.5 & 256 & 1.83 & 1112.12 & 2.69 & 11.56 & 1545.80 & 8.29  \\
 & & & & & 6433.5 & 256 & 2.61 & 1191.14 & 3.42 & 13.46 & 1521.77 & 10.10  \\
 & & & & & 7676.6 & 256 & 1.31 & 955.93 & 2.32 & 8.43 & 1435.37 & 7.34  \\
 & & & & & 7932.6 & 256 & 1.22 & 928.75 & 2.44 & 7.64 & 1413.99 & 7.62  \\
 & & & & & 8188.6 & 256 & 1.14 & 896.12 & 2.13 & 7.41 & 1397.79 & 6.71  \\
 & & & & & 8444.7 & 256 & 1.05 & 863.46 & 1.83 & 7.08 & 1391.08 & 5.92  \\
 & & & & & 8700.7 & 256 & 1.02 & 844.04 & 2.07 & 6.56 & 1366.77 & 6.46  \\
 & & & & & 8956.7 & 256 & 1.03 & 838.79 & 1.97 & 6.50 & 1355.26 & 6.16  \\
 & & & & & 9212.7 & 256 & 0.98 & 815.45 & 2.14 & 6.94 & 1360.41 & 7.81  \\
G281.560$-$02.478 & 09:58:02.9 & $-57$:57:45.3 & shrds114 & A & 7183.0 & 4000 & 0.87 & 630.35 & 1.94 & 3.64 & 653.11 & 4.12  \\
 & & & & & 4897.3 & 256 & 2.76 & 689.82 & 3.81 & 9.93 & 688.22 & 7.66  \\
 & & & & & 5153.4 & 256 & 1.93 & 686.79 & 3.24 & 7.11 & 685.49 & 6.49  \\
 & & & & & 5409.4 & 256 & 1.91 & 680.16 & 3.37 & 6.97 & 680.17 & 6.75  \\
 & & & & & 5665.4 & 256 & 1.67 & 675.11 & 3.28 & 6.11 & 676.20 & 6.57  \\
 & & & & & 5921.4 & 256 & 1.84 & 671.67 & 3.71 & 6.47 & 669.44 & 7.33  \\
 & & & & & 6177.4 & 256 & 1.40 & 662.47 & 3.53 & 5.03 & 665.84 & 6.98  \\
 & & & & & 6433.5 & 256 & 2.12 & 660.80 & 4.09 & 7.19 & 657.32 & 8.08  \\
 & & & & & 7676.5 & 256 & 0.77 & 618.37 & 4.47 & 2.57 & 627.04 & 8.43  \\
 & & & & & 7932.5 & 256 & 0.79 & 617.52 & 4.19 & 2.64 & 626.47 & 7.96  \\
 & & & & & 8188.6 & 256 & 0.73 & 614.55 & 4.89 & 2.35 & 618.73 & 9.05  \\
 & & & & & 8444.6 & 256 & 0.71 & 602.06 & 4.57 & 2.32 & 610.61 & 8.57  \\
 & & & & & 8700.6 & 256 & 0.65 & 586.69 & 4.45 & 2.16 & 606.17 & 8.43  \\
 & & & & & 8956.6 & 256 & 0.62 & 588.82 & 5.09 & 1.98 & 600.30 & 9.43  \\
 & & & & & 9212.6 & 256 & 0.59 & 586.90 & 4.86 & 1.89 & 602.85 & 9.04  \\
G281.584$-$00.971 & 10:04:56.1 & $-56$:46:38.0 & ch18 & A & 7182.5 & 4000 & 1.54 & 875.61 & 1.30 & 9.26 & 939.50 & 3.56  \\
 & & & & & 4897.0 & 256 & 4.20 & 963.35 & 2.88 & 17.44 & 983.54 & 6.54  \\
 & & & & & 5153.0 & 256 & 3.67 & 954.32 & 3.07 & 15.78 & 992.54 & 7.06  \\
 & & & & & 5409.0 & 256 & 3.50 & 950.98 & 3.69 & 14.91 & 995.39 & 8.48  \\
 & & & & & 5665.0 & 256 & 3.06 & 932.25 & 4.36 & 12.30 & 970.52 & 9.63  \\
 & & & & & 5921.0 & 256 & 2.99 & 919.35 & 5.83 & 10.60 & 930.94 & 12.05  \\
 & & & & & 6177.0 & 256 & 2.54 & 912.97 & 4.61 & 9.76 & 947.55 & 9.94  \\
 & & & & & 6433.0 & 256 & 2.41 & 901.83 & 4.36 & 9.57 & 941.29 & 9.56  \\
 & & & & & 7676.0 & 256 & 1.67 & 858.15 & 3.19 & 6.78 & 891.98 & 7.08  \\
 & & & & & 7932.0 & 256 & 1.57 & 848.63 & 3.41 & 6.26 & 881.42 & 7.48  \\
 & & & & & 8188.0 & 256 & 1.35 & 838.15 & 3.49 & 5.36 & 876.10 & 7.58  \\
 & & & & & 8700.0 & 256 & 1.29 & 827.66 & 3.41 & 5.47 & 872.11 & 7.76  \\
 & & & & & 8956.0 & 256 & 1.22 & 820.69 & 3.78 & 4.98 & 861.95 & 8.39  \\
 & & & & & 9212.0 & 256 & 1.16 & 814.54 & 4.31 & 4.38 & 849.66 & 9.14  \\
G281.840$-$01.609 & 10:03:40.7 & $-57$:26:38.3 & shrds117 & A & 7055.0 & 4000 & 1.09 & 152.93 & 0.59 & 6.22 & 185.70 & 1.53  \\
 & & & & & 4897.3 & 256 & 3.41 & 191.42 & 3.50 & 10.08 & 209.95 & 6.42  \\
 & & & & & 5153.4 & 256 & 2.52 & 183.34 & 2.30 & 9.14 & 209.03 & 4.66  \\
 & & & & & 5409.4 & 256 & 2.43 & 179.97 & 2.11 & 8.60 & 201.97 & 4.23  \\
 & & & & & 5665.4 & 256 & 2.11 & 173.74 & 2.21 & 6.86 & 189.51 & 4.21  \\
 & & & & & 5921.4 & 256 & 2.27 & 171.61 & 2.20 & 7.08 & 183.62 & 4.13  \\
 & & & & & 6177.4 & 256 & 1.80 & 166.40 & 1.90 & 5.91 & 180.28 & 3.63  \\
 & & & & & 6433.5 & 256 & 2.41 & 167.29 & 2.32 & 7.19 & 176.16 & 4.31  \\
 & & & & & 7676.5 & 256 & 1.02 & 148.82 & 0.96 & 5.57 & 188.48 & 2.42  \\
 & & & & & 7932.5 & 256 & 1.05 & 147.46 & 0.86 & 5.49 & 182.53 & 2.12  \\
 & & & & & 8188.6 & 256 & 0.94 & 143.61 & 0.95 & 4.52 & 174.08 & 2.24  \\
 & & & & & 8444.6 & 256 & 0.88 & 139.77 & 0.89 & 4.61 & 174.91 & 2.20  \\
 & & & & & 8700.6 & 256 & 0.83 & 137.38 & 0.84 & 4.57 & 174.72 & 2.12  \\
 & & & & & 8956.6 & 256 & 0.81 & 135.90 & 0.89 & 4.34 & 173.74 & 2.22  \\
 & & & & & 9212.6 & 256 & 0.77 & 133.87 & 0.86 & 4.07 & 170.50 & 2.12  \\
G282.015$-$00.997 & 10:07:00.3 & $-57$:02:13.4 & shrds1007 & B & 7055.1 & 4000 & 0.55 & 87.13 & 2.42 & 14.71 & 1103.14 & 16.76  \\
 & & & & & 4897.4 & 256 & 1.45 & 241.90 & 19.25 & 8.69 & 985.29 & 50.16  \\
 & & & & & 5409.4 & 256 & 1.23 & 201.24 & 12.52 & 9.89 & 1034.27 & 38.65  \\
 & & & & & 5665.4 & 256 & 1.09 & 186.41 & 6.36 & 15.60 & 1307.18 & 28.57  \\
 & & & & & 5921.5 & 256 & 1.00 & 156.74 & 8.61 & 9.01 & 854.94 & 28.11  \\
 & & & & & 6177.5 & 256 & 0.95 & 151.50 & 8.62 & 8.44 & 813.29 & 28.14  \\
 & & & & & 6433.5 & 256 & 1.77 & 243.05 & 13.24 & 9.21 & 751.28 & 33.62  \\
 & & & & & 7676.6 & 256 & 0.58 & 75.34 & 6.04 & 5.23 & 537.37 & 19.74  \\
 & & & & & 7932.6 & 256 & 0.57 & 82.19 & 4.84 & 6.08 & 586.94 & 17.52  \\
 & & & & & 8188.6 & 256 & 0.55 & 72.53 & 5.28 & 5.24 & 516.83 & 17.86  \\
 & & & & & 8444.7 & 256 & 0.52 & 75.05 & 4.63 & 5.40 & 533.00 & 16.46  \\
 & & & & & 8700.7 & 256 & 0.52 & 63.30 & 4.92 & 4.70 & 449.08 & 16.21  \\
 & & & & & 8956.7 & 256 & 0.46 & 53.43 & 4.54 & 4.30 & 411.56 & 15.12  \\
 & & & & & 9212.7 & 256 & 0.46 & 47.50 & 5.60 & 3.30 & 322.81 & 16.00  \\
G282.015$-$00.997 & 10:06:58.4 & $-57$:02:12.6 & mos093 & B & 7055.1 & 4000 & 0.93 & 83.57 & 2.67 & 10.47 & 509.04 & 12.36  \\
 & & & & & 4897.4 & 256 & 2.15 & 313.46 & 20.79 & 10.86 & 1080.69 & 55.36  \\
 & & & & & 5153.4 & 256 & 1.58 & \nodata & \nodata & 544.57 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.90 & 272.14 & 18.29 & 9.09 & 920.66 & 47.45  \\
 & & & & & 5665.4 & 256 & 1.75 & 257.16 & 13.68 & 10.44 & 987.18 & 40.85  \\
 & & & & & 5921.4 & 256 & 1.58 & 218.85 & 15.12 & 7.31 & 708.53 & 38.04  \\
 & & & & & 6177.5 & 256 & 1.55 & 212.17 & 16.42 & 6.38 & 634.94 & 38.84  \\
 & & & & & 6433.5 & 256 & 2.95 & 320.92 & 24.06 & 7.34 & 598.08 & 46.70  \\
 & & & & & 7676.6 & 256 & 0.94 & 124.85 & 9.45 & 4.71 & 467.15 & 25.24  \\
 & & & & & 7932.6 & 256 & 0.94 & 128.30 & 8.84 & 4.99 & 484.85 & 24.68  \\
 & & & & & 8188.6 & 256 & 0.89 & 116.38 & 9.49 & 4.23 & 421.25 & 24.53  \\
 & & & & & 8444.6 & 256 & 0.88 & 119.99 & 8.37 & 4.61 & 454.21 & 23.33  \\
 & & & & & 8700.7 & 256 & 0.89 & 110.16 & 8.72 & 3.99 & 373.50 & 22.15  \\
 & & & & & 8956.7 & 256 & 0.77 & 95.01 & 8.76 & 3.23 & 314.69 & 20.93  \\
 & & & & & 9212.7 & 256 & 0.80 & 88.28 & 11.88 & 1.95 & 192.08 & 20.73  \\
G282.027$-$01.182 & 10:06:40.4 & $-57$:12:36.2 & ch19 & B & 7055.1 & 4000 & 0.43 & 2937.19 & 22.67 & 8.44 & 15980.89 & 109.40  \\
 & & & & & 4897.4 & 256 & 1.21 & 6510.95 & 68.07 & 12.51 & 19676.94 & 231.86  \\
 & & & & & 5153.4 & 256 & 1.08 & 5976.06 & 65.40 & 11.31 & 19016.32 & 224.58  \\
 & & & & & 5409.4 & 256 & 1.03 & 5747.47 & 77.35 & 9.94 & 18348.02 & 254.62  \\
 & & & & & 5665.4 & 256 & 0.86 & 5074.76 & 71.98 & 8.96 & 17828.42 & 244.95  \\
 & & & & & 5921.4 & 256 & 0.81 & 4802.85 & 73.06 & 8.16 & 17083.56 & 245.22  \\
 & & & & & 6177.5 & 256 & 0.69 & 4268.23 & 69.89 & 7.28 & 16329.44 & 238.59  \\
 & & & & & 6433.5 & 256 & 0.67 & 4104.75 & 65.41 & 7.21 & 16000.91 & 226.35  \\
 & & & & & 7676.6 & 256 & 0.47 & 3024.08 & 63.95 & 5.30 & 13810.18 & 226.48  \\
 & & & & & 7932.6 & 256 & 0.43 & 2796.94 & 66.77 & 5.01 & 13744.42 & 241.57  \\
 & & & & & 8188.6 & 256 & 0.41 & 2649.95 & 57.16 & 4.98 & 13123.23 & 210.85  \\
 & & & & & 8444.6 & 256 & 0.43 & 2684.19 & 50.99 & 5.15 & 12852.99 & 187.96  \\
 & & & & & 8700.7 & 256 & 0.36 & 2317.86 & 51.03 & 4.61 & 12337.75 & 193.37  \\
 & & & & & 8956.7 & 256 & 0.38 & 2402.55 & 58.58 & 4.44 & 12011.12 & 211.77  \\
 & & & & & 9212.7 & 256 & 0.33 & 2148.19 & 69.39 & 3.78 & 11409.47 & 246.59  \\
G282.027$-$01.182 & 10:06:40.7 & $-57$:12:32.6 & mos093 & B & 7055.1 & 4000 & 0.93 & 2256.99 & 2.69 & 21.52 & 8286.84 & 27.69  \\
 & & & & & 4897.4 & 256 & 2.15 & 8933.42 & 20.86 & 25.40 & 21409.37 & 97.03  \\
 & & & & & 5153.4 & 256 & 1.58 & 7504.44 & 29.24 & 18.15 & 20247.17 & 122.51  \\
 & & & & & 5409.4 & 256 & 1.90 & 8185.43 & 18.37 & 23.24 & 20555.30 & 90.45  \\
 & & & & & 5665.4 & 256 & 1.75 & 7750.97 & 13.74 & 23.53 & 20306.41 & 77.37  \\
 & & & & & 5921.4 & 256 & 1.58 & 7194.86 & 15.20 & 20.69 & 19453.07 & 81.46  \\
 & & & & & 6177.5 & 256 & 1.55 & 7004.35 & 16.51 & 18.84 & 18631.50 & 84.60  \\
 & & & & & 6433.5 & 256 & 2.95 & 9367.96 & 24.21 & 21.39 & 17995.84 & 105.64  \\
 & & & & & 7676.6 & 256 & 0.94 & 4829.85 & 9.53 & 14.66 & 16429.02 & 68.61  \\
 & & & & & 7932.6 & 256 & 0.94 & 4786.39 & 8.92 & 14.48 & 16554.48 & 65.36  \\
 & & & & & 8188.6 & 256 & 0.89 & 4518.27 & 9.58 & 13.00 & 15286.96 & 62.12  \\
 & & & & & 8444.6 & 256 & 0.88 & 4402.49 & 8.46 & 12.25 & 14434.08 & 52.97  \\
 & & & & & 8700.7 & 256 & 0.89 & 4355.62 & 8.82 & 11.94 & 14167.35 & 55.01  \\
 & & & & & 8956.7 & 256 & 0.77 & 3959.59 & 8.87 & 11.04 & 13961.72 & 56.31  \\
 & & & & & 9212.7 & 256 & 0.80 & 4022.32 & 12.03 & 10.46 & 14110.27 & 76.07  \\
G282.842$-$01.252 & 10:11:15.8 & $-57$:44:02.4 & shrds1232 & B & 7055.1 & 4000 & 0.56 & 156.22 & 0.49 & 11.51 & 584.84 & 2.52  \\
 & & & & & 4897.4 & 256 & 1.45 & 283.55 & 1.82 & 13.81 & 654.10 & 6.06  \\
 & & & & & 5153.4 & 256 & 1.04 & 233.33 & 1.71 & 10.73 & 607.12 & 5.85  \\
 & & & & & 5409.4 & 256 & 1.25 & 260.03 & 1.69 & 12.86 & 643.32 & 5.89  \\
 & & & & & 5665.4 & 256 & 1.10 & 241.94 & 1.53 & 12.19 & 632.43 & 5.55  \\
 & & & & & 5921.5 & 256 & 1.01 & 230.29 & 1.35 & 11.84 & 617.88 & 5.05  \\
 & & & & & 6177.5 & 256 & 0.96 & 220.57 & 1.31 & 11.44 & 607.49 & 4.97  \\
 & & & & & 6433.5 & 256 & 1.79 & 291.98 & 1.80 & 13.70 & 602.89 & 5.67  \\
 & & & & & 7676.6 & 256 & 0.58 & 155.69 & 1.06 & 8.46 & 542.12 & 4.53  \\
 & & & & & 7932.6 & 256 & 0.58 & 154.56 & 1.06 & 8.40 & 536.67 & 4.51  \\
 & & & & & 8188.6 & 256 & 0.55 & 146.37 & 1.05 & 7.82 & 514.25 & 4.43  \\
 & & & & & 8444.7 & 256 & 0.53 & 141.59 & 1.01 & 7.80 & 512.72 & 4.34  \\
 & & & & & 8700.7 & 256 & 0.51 & 136.95 & 1.05 & 7.23 & 494.98 & 4.43  \\
 & & & & & 8956.7 & 256 & 0.47 & 129.62 & 1.14 & 6.42 & 480.60 & 4.65  \\
 & & & & & 9212.7 & 256 & 0.45 & 123.61 & 1.15 & 6.11 & 469.36 & 4.71  \\
G283.098$-$00.400 & 10:16:16.1 & $-57$:10:17.0 & shrds132 & A & 7055.0 & 4000 & 0.34 & 16.71 & 0.11 & 4.43 & 40.51 & 0.45  \\
 & & & & & 4897.3 & 256 & 1.00 & 24.43 & 1.16 & 3.83 & 45.75 & 2.40  \\
 & & & & & 5153.3 & 256 & 0.79 & 22.17 & 0.70 & 4.27 & 47.51 & 1.73  \\
 & & & & & 5409.3 & 256 & 0.77 & 21.82 & 0.55 & 4.63 & 47.73 & 1.45  \\
 & & & & & 5665.3 & 256 & 0.67 & 21.42 & 0.47 & 4.69 & 49.78 & 1.35  \\
 & & & & & 5921.4 & 256 & 0.63 & 20.70 & 0.50 & 4.34 & 47.45 & 1.42  \\
 & & & & & 6177.4 & 256 & 0.55 & 19.24 & 0.40 & 4.48 & 47.86 & 1.25  \\
 & & & & & 6433.4 & 256 & 0.56 & 19.09 & 0.46 & 4.24 & 47.29 & 1.40  \\
 & & & & & 7676.5 & 256 & 0.35 & 15.11 & 0.20 & 3.64 & 35.92 & 0.75  \\
 & & & & & 7932.5 & 256 & 0.34 & 14.79 & 0.21 & 3.44 & 34.68 & 0.78  \\
 & & & & & 8188.5 & 256 & 0.38 & 13.73 & 0.25 & 3.06 & 30.05 & 0.83  \\
 & & & & & 8444.5 & 256 & 0.30 & 13.56 & 0.18 & 3.19 & 31.93 & 0.71  \\
 & & & & & 8700.5 & 256 & 0.28 & 12.79 & 0.16 & 2.85 & 27.97 & 0.63  \\
 & & & & & 8956.5 & 256 & 0.27 & 12.50 & 0.18 & 0.69 & 11.60 & 0.30  \\
 & & & & & 9212.6 & 256 & 0.26 & 11.96 & 0.15 & 0.72 & 11.33 & 0.26  \\
G283.832$-$00.730 & 10:19:39.5 & $-57$:51:17.6 & shrds1013 & B & 7055.1 & 4000 & 0.56 & 90.35 & 1.67 & 10.42 & 616.08 & 8.42  \\
 & & & & & 4897.4 & 256 & 1.46 & 234.68 & 16.62 & 5.13 & 513.71 & 32.12  \\
 & & & & & 5153.4 & 256 & 1.03 & 173.20 & 10.26 & 5.29 & 522.93 & 23.93  \\
 & & & & & 5409.4 & 256 & 1.23 & 198.81 & 10.38 & 6.45 & 559.29 & 24.84  \\
 & & & & & 5665.4 & 256 & 1.10 & 172.46 & 7.76 & 7.90 & 621.96 & 22.23  \\
 & & & & & 5921.5 & 256 & 1.04 & 167.70 & 5.80 & 9.15 & 674.59 & 18.86  \\
 & & & & & 6177.5 & 256 & 0.97 & 155.25 & 5.53 & 6.80 & 538.24 & 15.44  \\
 & & & & & 6433.5 & 256 & 1.76 & 231.49 & 8.43 & 8.09 & 529.94 & 19.52  \\
 & & & & & 7676.6 & 256 & 0.59 & 90.39 & 2.96 & 5.88 & 466.17 & 10.03  \\
 & & & & & 7932.6 & 256 & 0.59 & 88.94 & 3.36 & 5.47 & 447.12 & 10.99  \\
 & & & & & 8188.6 & 256 & 0.55 & 83.52 & 2.75 & 5.75 & 448.53 & 9.56  \\
 & & & & & 8444.7 & 256 & 0.52 & 80.54 & 2.91 & 5.25 & 428.00 & 9.91  \\
 & & & & & 8700.7 & 256 & 0.50 & 76.79 & 2.45 & 5.61 & 433.46 & 8.91  \\
 & & & & & 8956.7 & 256 & 0.47 & 71.46 & 2.34 & 5.38 & 428.49 & 8.57  \\
 & & & & & 9212.7 & 256 & 0.44 & 66.13 & 2.10 & 5.56 & 428.06 & 8.21  \\
G284.014$-$00.857 & 10:20:15.3 & $-58$:03:26.8 & shrds1014 & A & 7055.1 & 4000 & 0.56 & 678.23 & 2.47 & 3.39 & 1402.28 & 6.27  \\
 & & & & & 4897.4 & 256 & 1.57 & 998.94 & 33.61 & 3.12 & 980.19 & 48.26  \\
 & & & & & 5153.4 & 256 & 1.34 & 968.03 & 24.86 & 3.22 & 1078.38 & 39.41  \\
 & & & & & 5409.4 & 256 & 1.25 & 961.13 & 22.59 & 3.26 & 1121.89 & 37.21  \\
 & & & & & 5665.4 & 256 & 1.13 & 920.65 & 18.81 & 3.28 & 1166.57 & 32.80  \\
 & & & & & 5921.5 & 256 & 1.09 & 926.65 & 17.36 & 3.28 & 1191.93 & 30.89  \\
 & & & & & 6177.5 & 256 & 0.99 & 887.64 & 14.91 & 3.33 & 1258.96 & 28.11  \\
 & & & & & 6433.5 & 256 & 1.41 & 941.16 & 14.65 & 4.43 & 1198.02 & 27.08  \\
 & & & & & 7676.6 & 256 & 0.61 & 714.61 & 5.25 & 3.25 & 1422.33 & 12.54  \\
 & & & & & 7932.6 & 256 & 0.64 & 736.43 & 5.92 & 3.33 & 1420.28 & 14.02  \\
 & & & & & 8188.6 & 256 & 0.56 & 672.24 & 5.76 & 3.06 & 1432.11 & 13.96  \\
 & & & & & 8444.7 & 256 & 0.55 & 663.06 & 5.85 & 3.04 & 1449.71 & 14.33  \\
 & & & & & 8700.7 & 256 & 0.50 & 622.14 & 4.55 & 3.08 & 1470.94 & 11.75  \\
 & & & & & 8956.7 & 256 & 0.51 & 638.21 & 4.19 & 3.23 & 1482.71 & 11.03  \\
 & & & & & 9212.7 & 256 & 0.46 & 576.31 & 4.00 & 3.03 & 1476.17 & 10.79  \\
G284.712+00.317 & 10:29:29.7 & $-57$:26:46.0 & ch32 & B & 7055.1 & 4000 & 0.44 & 581.15 & 3.68 & 9.72 & 2813.41 & 18.95  \\
 & & & & & 4897.4 & 256 & 1.18 & 1206.89 & 10.74 & 12.65 & 3364.48 & 37.50  \\
 & & & & & 5153.4 & 256 & 1.08 & 1141.98 & 11.12 & 11.68 & 3277.71 & 38.90  \\
 & & & & & 5409.4 & 256 & 1.03 & 1092.72 & 10.74 & 11.25 & 3203.60 & 37.98  \\
 & & & & & 5665.4 & 256 & 0.91 & 1006.81 & 10.96 & 10.21 & 3102.79 & 39.13  \\
 & & & & & 5921.4 & 256 & 0.86 & 957.95 & 11.61 & 9.60 & 2998.92 & 41.54  \\
 & & & & & 6177.5 & 256 & 0.73 & 858.73 & 11.16 & 8.93 & 2940.64 & 41.56  \\
 & & & & & 6433.5 & 256 & 0.71 & 829.77 & 10.92 & 8.52 & 2821.46 & 40.43  \\
 & & & & & 7676.6 & 256 & 0.47 & 578.94 & 9.45 & 6.44 & 2482.40 & 37.50  \\
 & & & & & 7932.6 & 256 & 0.43 & 537.03 & 12.81 & 5.15 & 2286.31 & 46.53  \\
 & & & & & 8188.6 & 256 & 0.43 & 524.29 & 11.38 & 5.00 & 2162.30 & 41.03  \\
 & & & & & 8444.6 & 256 & 0.42 & 516.71 & 10.96 & 5.10 & 2164.12 & 40.24  \\
 & & & & & 8700.6 & 256 & 0.39 & 479.52 & 9.08 & 5.12 & 2170.29 & 35.09  \\
 & & & & & 8956.7 & 256 & 0.39 & 472.34 & 13.19 & 3.80 & 1862.54 & 43.00  \\
 & & & & & 9212.7 & 256 & 0.35 & 413.30 & 13.09 & 3.33 & 1771.83 & 42.25  \\
G284.712+00.317 & 10:29:29.1 & $-57$:26:47.6 & caswell2 & A & 7183.1 & 4000 & 0.60 & 682.36 & 3.00 & 11.18 & 2737.82 & 15.10  \\
 & & & & & 4897.4 & 256 & 1.58 & 1318.33 & 7.78 & 16.24 & 3320.53 & 27.43  \\
 & & & & & 5153.4 & 256 & 1.44 & 1239.52 & 8.88 & 14.66 & 3225.22 & 31.20  \\
 & & & & & 5409.4 & 256 & 1.32 & 1197.65 & 8.07 & 14.10 & 3206.97 & 29.34  \\
 & & & & & 5665.4 & 256 & 1.20 & 1121.11 & 7.93 & 13.05 & 3112.69 & 29.03  \\
 & & & & & 5921.5 & 256 & 0.99 & 985.80 & 10.49 & 10.20 & 2889.07 & 36.74  \\
 & & & & & 6177.5 & 256 & 1.05 & 1007.31 & 8.44 & 11.39 & 2892.08 & 30.97  \\
 & & & & & 6433.5 & 256 & 0.80 & 796.24 & 22.75 & 5.17 & 2110.25 & 60.93  \\
 & & & & & 7676.6 & 256 & 0.67 & 718.97 & 8.07 & 7.91 & 2447.60 & 31.11  \\
 & & & & & 7932.6 & 256 & 0.62 & 662.36 & 8.25 & 7.37 & 2347.37 & 31.93  \\
 & & & & & 8188.6 & 256 & 0.58 & 646.01 & 7.14 & 7.50 & 2388.78 & 29.01  \\
 & & & & & 8444.6 & 256 & 0.54 & 606.98 & 9.49 & 5.70 & 2138.05 & 33.88  \\
 & & & & & 8700.7 & 256 & 0.52 & 573.39 & 8.90 & 5.34 & 2031.78 & 31.38  \\
 & & & & & 8956.7 & 256 & 0.52 & 563.90 & 8.67 & 5.29 & 1982.67 & 30.63  \\
 & & & & & 9212.7 & 256 & 0.47 & 527.56 & 9.46 & 4.61 & 1901.73 & 32.32  \\
G284.712+00.317 & 10:29:29.6 & $-57$:26:46.0 & mos092 & A & 7055.1 & 4000 & 1.15 & 483.50 & 0.81 & 15.25 & 1279.66 & 4.37  \\
 & & & & & 4897.4 & 256 & 2.64 & 1693.00 & 3.94 & 24.83 & 3503.37 & 16.55  \\
 & & & & & 5153.4 & 256 & 2.49 & 1633.75 & 4.15 & 23.21 & 3432.62 & 17.59  \\
 & & & & & 5409.4 & 256 & 2.18 & 1542.92 & 3.70 & 21.62 & 3375.58 & 16.34  \\
 & & & & & 5665.4 & 256 & 2.03 & 1479.51 & 3.84 & 19.41 & 3268.99 & 16.16  \\
 & & & & & 5921.4 & 256 & 1.73 & 1362.70 & 4.42 & 16.42 & 3120.20 & 17.97  \\
 & & & & & 6177.5 & 256 & 1.90 & 1397.73 & 4.30 & 17.11 & 3080.75 & 17.76  \\
 & & & & & 6433.5 & 256 & 1.49 & 1206.23 & 5.90 & 13.00 & 2760.99 & 22.56  \\
 & & & & & 7676.6 & 256 & 1.26 & 1083.83 & 4.30 & 12.04 & 2639.15 & 18.47  \\
 & & & & & 7932.6 & 256 & 1.19 & 1034.63 & 4.96 & 10.97 & 2539.21 & 20.62  \\
 & & & & & 8188.6 & 256 & 1.03 & 955.75 & 4.37 & 10.34 & 2467.38 & 18.90  \\
 & & & & & 8444.6 & 256 & 0.98 & 921.90 & 4.91 & 9.43 & 2363.99 & 20.44  \\
 & & & & & 8700.6 & 256 & 0.98 & 908.82 & 4.51 & 9.31 & 2299.96 & 18.91  \\
 & & & & & 8956.7 & 256 & 0.93 & 866.88 & 5.32 & 8.47 & 2173.29 & 21.44  \\
 & & & & & 9212.7 & 256 & 0.92 & 849.23 & 5.72 & 7.95 & 2110.84 & 22.36  \\
G284.902+00.060 & 10:29:36.0 & $-57$:45:09.5 & shrds141 & A & 7055.0 & 4000 & 0.60 & 73.36 & 0.34 & 4.44 & 132.83 & 0.98  \\
 & & & & & 5409.4 & 256 & 1.32 & 96.09 & 1.52 & 4.78 & 127.01 & 2.98  \\
 & & & & & 5665.4 & 256 & 1.15 & 94.46 & 1.26 & 4.64 & 133.61 & 2.62  \\
 & & & & & 6177.4 & 256 & 0.98 & 89.15 & 1.05 & 4.51 & 135.13 & 2.33  \\
 & & & & & 7676.5 & 256 & 0.56 & 66.08 & 1.09 & 2.60 & 113.61 & 2.41  \\
 & & & & & 7932.6 & 256 & 0.57 & 66.62 & 1.30 & 2.67 & 118.52 & 2.91  \\
 & & & & & 8444.6 & 256 & 0.47 & 61.80 & 0.80 & 2.81 & 123.28 & 2.03  \\
 & & & & & 8700.6 & 256 & 0.46 & 59.37 & 0.63 & 3.12 & 125.72 & 1.71  \\
 & & & & & 8956.6 & 256 & 0.44 & 58.23 & 0.57 & 3.00 & 120.96 & 1.57  \\
 & & & & & 9212.7 & 256 & 0.41 & 57.60 & 0.56 & 2.88 & 124.04 & 1.53  \\
G285.260$-$00.051 & 10:31:28.6 & $-58$:02:12.6 & ch33 & B & 7055.0 & 4000 & 0.43 & 2634.88 & 15.58 & 10.85 & 12012.81 & 90.24  \\
 & & & & & 4897.4 & 256 & 1.18 & 5062.86 & 48.12 & 14.14 & 15216.18 & 182.84  \\
 & & & & & 5153.4 & 256 & 1.09 & 4815.56 & 48.51 & 13.16 & 14711.63 & 185.51  \\
 & & & & & 5409.4 & 256 & 1.01 & 4568.27 & 47.88 & 12.43 & 14342.39 & 185.89  \\
 & & & & & 5665.4 & 256 & 0.91 & 4267.54 & 51.61 & 11.15 & 13821.47 & 200.44  \\
 & & & & & 5921.4 & 256 & 0.85 & 4069.94 & 52.32 & 10.40 & 13229.94 & 203.33  \\
 & & & & & 6177.4 & 256 & 0.74 & 3729.21 & 49.99 & 9.64 & 12823.77 & 200.25  \\
 & & & & & 6433.5 & 256 & 0.68 & 3513.12 & 46.75 & 9.14 & 12227.82 & 190.59  \\
 & & & & & 7676.6 & 256 & 0.47 & 2653.11 & 53.44 & 5.07 & 8761.63 & 192.18  \\
 & & & & & 7932.6 & 256 & 0.42 & 2485.93 & 57.54 & 3.86 & 8062.14 & 181.31  \\
 & & & & & 8188.6 & 256 & 0.42 & 2421.76 & 51.01 & 3.67 & 7518.43 & 157.70  \\
 & & & & & 8444.6 & 256 & 0.42 & 2390.20 & 52.48 & 3.45 & 7176.67 & 157.19  \\
 & & & & & 8700.6 & 256 & 0.38 & 2214.23 & 48.38 & 3.24 & 6928.72 & 147.71  \\
 & & & & & 8956.6 & 256 & 0.38 & 2176.32 & 50.35 & 3.14 & 6722.26 & 150.93  \\
 & & & & & 9212.7 & 256 & 0.34 & 2002.83 & 52.31 & 2.80 & 6493.89 & 155.70  \\
G285.260$-$00.051 & 10:31:27.9 & $-58$:02:06.7 & shrds143 & C & 7055.1 & 4000 & 0.74 & 3589.64 & 45.72 & 12.64 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.86 & 6364.09 & 51.60 & 18.78 & 15983.13 & 171.08  \\
 & & & & & 5153.4 & 256 & 1.59 & 5841.14 & 47.64 & 17.52 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.50 & 5786.96 & 60.21 & 15.76 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.33 & 5277.95 & 61.36 & 14.37 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.46 & 5641.77 & 68.69 & 14.15 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.25 & 4856.09 & 78.46 & 12.23 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.12 & 4515.35 & 84.20 & 11.40 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.79 & \nodata & \nodata & 7.87 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.78 & \nodata & \nodata & 7.30 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.75 & \nodata & \nodata & 6.80 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.73 & \nodata & \nodata & 6.49 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.66 & \nodata & \nodata & 4.80 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.63 & \nodata & \nodata & 4.36 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.63 & \nodata & \nodata & 0.85 & \nodata & \nodata  \\
G285.260$-$00.051 & 10:31:28.6 & $-58$:02:12.4 & mos091 & B & 7055.0 & 4000 & 1.10 & 1736.50 & 2.94 & 20.43 & 5244.18 & 21.34  \\
 & & & & & 4897.4 & 256 & 2.61 & 7153.70 & 13.95 & 29.12 & 16207.85 & 61.84  \\
 & & & & & 5153.4 & 256 & 2.22 & 6626.59 & 12.88 & 26.89 & 15806.04 & 60.28  \\
 & & & & & 5409.4 & 256 & 2.11 & 6408.82 & 13.93 & 24.96 & 15415.80 & 64.47  \\
 & & & & & 5665.4 & 256 & 1.92 & 6080.58 & 14.88 & 22.95 & 15033.20 & 69.92  \\
 & & & & & 5921.4 & 256 & 2.08 & 6176.81 & 15.12 & 22.65 & 14498.45 & 69.37  \\
 & & & & & 6177.4 & 256 & 1.97 & 5963.66 & 15.25 & 21.70 & 14130.86 & 74.78  \\
 & & & & & 6433.5 & 256 & 1.64 & 5411.16 & 13.52 & 18.52 & 13328.99 & 62.98  \\
 & & & & & 7676.6 & 256 & 1.14 & 4247.05 & 11.12 & 15.86 & 11312.92 & 82.44  \\
 & & & & & 7932.6 & 256 & 1.15 & 4272.14 & 10.61 & 16.64 & 11711.54 & 94.94  \\
 & & & & & 8188.6 & 256 & 1.04 & 3971.01 & 8.15 & 15.21 & 10573.61 & 61.94  \\
 & & & & & 8444.6 & 256 & 1.06 & 3951.76 & 8.00 & 14.98 & 10117.82 & 66.17  \\
 & & & & & 8700.6 & 256 & 0.99 & 3751.19 & 7.76 & 14.08 & 9676.80 & 61.39  \\
 & & & & & 8956.6 & 256 & 0.94 & 3617.64 & 6.02 & 13.95 & 9472.15 & 50.93  \\
 & & & & & 9212.7 & 256 & 0.95 & 3587.50 & 6.45 & 12.81 & 9097.96 & 49.01  \\
G285.353+00.004 & 10:32:14.3 & $-58$:02:15.1 & shrds143 & A & 7055.1 & 4000 & 0.74 & 50.48 & 4.63 & 0.54 & 25.84 & 3.98  \\
 & & & & & 4897.4 & 256 & 1.86 & 9.53 & 15.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.59 & 17.49 & 12.19 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.50 & 27.61 & 13.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.33 & 36.23 & 11.29 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.46 & 35.98 & 10.54 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.25 & 41.17 & 9.95 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.12 & 42.47 & 8.77 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.79 & 54.60 & 3.93 & 0.91 & 39.80 & 4.29  \\
 & & & & & 7932.6 & 256 & 0.78 & 57.94 & 3.38 & 1.05 & 45.93 & 4.00  \\
 & & & & & 8188.6 & 256 & 0.75 & 60.20 & 2.90 & 1.18 & 51.13 & 3.70  \\
 & & & & & 8444.6 & 256 & 0.73 & 58.81 & 2.32 & 1.25 & 52.17 & 3.12  \\
 & & & & & 8700.6 & 256 & 0.66 & 60.68 & 2.26 & 1.13 & 51.51 & 3.02  \\
 & & & & & 8956.7 & 256 & 0.63 & 60.46 & 2.00 & 1.19 & 53.60 & 2.81  \\
 & & & & & 9212.7 & 256 & 0.63 & 62.26 & 1.99 & 1.22 & 55.35 & 2.83  \\
G285.353+00.004 & 10:32:14.9 & $-58$:02:16.3 & mos091 & A & 7055.0 & 4000 & 1.10 & 32.08 & 2.94 & 0.68 & 14.05 & 2.36  \\
 & & & & & 4897.4 & 256 & 2.61 & 22.03 & 14.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.22 & 22.89 & 12.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.11 & 32.43 & 13.95 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.92 & 40.96 & 14.87 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.08 & 43.07 & 15.07 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.97 & 41.86 & 15.17 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.64 & 45.12 & 13.56 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.14 & 56.00 & 10.97 & 0.03 & 1.30 & 1.72  \\
 & & & & & 7932.6 & 256 & 1.15 & 59.49 & 10.47 & 0.16 & 7.79 & 4.02  \\
 & & & & & 8188.6 & 256 & 1.04 & 61.35 & 8.03 & 0.48 & 23.10 & 5.64  \\
 & & & & & 8444.6 & 256 & 1.06 & 59.89 & 7.88 & 0.48 & 22.21 & 5.50  \\
 & & & & & 8700.6 & 256 & 0.99 & 60.46 & 7.64 & 0.46 & 22.95 & 5.44  \\
 & & & & & 8956.6 & 256 & 0.94 & 60.47 & 5.92 & 0.69 & 32.14 & 5.32  \\
 & & & & & 9212.7 & 256 & 0.95 & 62.23 & 6.33 & 0.63 & 30.96 & 5.44  \\
G286.362$-$00.297 & 10:37:46.8 & $-58$:47:35.5 & shrds1017 & B & 7055.0 & 4000 & 0.42 & 52.12 & 1.44 & 8.38 & 529.84 & 7.19  \\
 & & & & & 4897.3 & 256 & 1.18 & 144.10 & 9.38 & 6.67 & 514.59 & 23.35  \\
 & & & & & 5153.4 & 256 & 0.97 & 120.36 & 7.01 & 7.00 & 529.13 & 19.84  \\
 & & & & & 5409.4 & 256 & 0.94 & 119.71 & 7.81 & 6.59 & 524.88 & 21.85  \\
 & & & & & 5665.4 & 256 & 0.84 & 111.03 & 5.79 & 7.46 & 584.20 & 18.46  \\
 & & & & & 5921.4 & 256 & 0.83 & 107.90 & 3.67 & 9.78 & 653.54 & 13.79  \\
 & & & & & 6177.4 & 256 & 0.73 & 93.73 & 3.00 & 8.77 & 588.72 & 11.41  \\
 & & & & & 6433.4 & 256 & 0.67 & 92.36 & 3.89 & 8.12 & 615.11 & 14.73  \\
 & & & & & 7676.5 & 256 & 0.46 & 59.70 & 2.16 & 7.68 & 548.31 & 9.93  \\
 & & & & & 7932.6 & 256 & 0.46 & 58.77 & 2.43 & 7.38 & 539.82 & 10.94  \\
 & & & & & 8188.6 & 256 & 0.42 & 51.92 & 2.24 & 7.35 & 541.10 & 10.61  \\
 & & & & & 8444.6 & 256 & 0.40 & 48.96 & 2.01 & 7.28 & 521.82 & 9.76  \\
 & & & & & 8700.6 & 256 & 0.38 & 44.68 & 1.81 & 7.27 & 512.15 & 9.15  \\
 & & & & & 8956.6 & 256 & 0.36 & 40.03 & 2.40 & 5.99 & 444.92 & 11.12  \\
 & & & & & 9212.6 & 256 & 0.36 & 36.59 & 3.10 & 4.58 & 355.40 & 12.25  \\
G286.362$-$00.297 & 10:37:47.0 & $-58$:47:37.8 & shrds1018g & B & 7182.9 & 4000 & 0.53 & 57.03 & 1.81 & 7.35 & 403.45 & 7.46  \\
 & & & & & 4897.3 & 256 & 1.50 & 198.07 & 17.21 & 5.22 & 454.49 & 33.44  \\
 & & & & & 5153.4 & 256 & 1.31 & 174.87 & 13.80 & 5.85 & 490.79 & 30.67  \\
 & & & & & 5409.4 & 256 & 1.24 & 168.08 & 12.22 & 6.35 & 532.74 & 29.27  \\
 & & & & & 5665.4 & 256 & 1.07 & 145.35 & 12.65 & 5.17 & 474.87 & 29.23  \\
 & & & & & 5921.4 & 256 & 0.98 & 135.69 & 10.43 & 5.49 & 482.55 & 25.94  \\
 & & & & & 6177.4 & 256 & 0.91 & 118.59 & 8.41 & 5.28 & 416.19 & 21.09  \\
 & & & & & 6433.5 & 256 & 0.83 & 104.66 & 7.63 & 5.26 & 415.28 & 20.07  \\
 & & & & & 7676.5 & 256 & 0.60 & 56.88 & 5.62 & 3.21 & 237.72 & 13.14  \\
 & & & & & 7932.6 & 256 & 0.61 & 52.00 & 5.45 & 3.02 & 209.10 & 12.11  \\
 & & & & & 8188.6 & 256 & 0.49 & 37.38 & 4.55 & 2.66 & 185.88 & 10.32  \\
 & & & & & 8444.6 & 256 & 0.54 & 41.14 & 4.29 & 2.80 & 177.79 & 9.54  \\
 & & & & & 8700.6 & 256 & 0.49 & 36.78 & 3.78 & 2.62 & 165.22 & 8.34  \\
 & & & & & 8956.6 & 256 & 0.46 & 37.75 & 3.88 & 2.41 & 156.59 & 8.24  \\
 & & & & & 9212.6 & 256 & 0.42 & 35.76 & 3.74 & 2.23 & 147.24 & 7.94  \\
G286.362$-$00.297 & 10:37:49.1 & $-58$:47:23.9 & mos090 & B & 7055.0 & 4000 & 0.82 & 46.90 & 0.42 & 10.54 & 272.98 & 2.12  \\
 & & & & & 4897.3 & 256 & 2.11 & 212.48 & 4.95 & 12.01 & 622.86 & 14.46  \\
 & & & & & 5153.4 & 256 & 1.79 & 185.21 & 3.83 & 12.30 & 626.54 & 12.49  \\
 & & & & & 5409.4 & 256 & 1.74 & 183.93 & 3.96 & 12.52 & 654.57 & 13.60  \\
 & & & & & 5665.4 & 256 & 1.54 & 171.18 & 3.35 & 12.46 & 668.52 & 12.32  \\
 & & & & & 5921.4 & 256 & 1.36 & 158.07 & 2.02 & 13.66 & 683.95 & 8.52  \\
 & & & & & 6177.4 & 256 & 1.34 & 145.35 & 1.66 & 12.70 & 594.88 & 6.81  \\
 & & & & & 6433.4 & 256 & 1.25 & 142.75 & 1.78 & 12.76 & 634.42 & 7.67  \\
 & & & & & 7676.5 & 256 & 0.90 & 96.54 & 1.50 & 9.43 & 502.02 & 7.00  \\
 & & & & & 7932.6 & 256 & 0.92 & 96.58 & 1.51 & 9.43 & 494.26 & 7.13  \\
 & & & & & 8188.6 & 256 & 0.74 & 78.61 & 1.19 & 9.30 & 497.55 & 6.28  \\
 & & & & & 8444.6 & 256 & 0.84 & 84.31 & 1.37 & 9.09 & 467.64 & 6.88  \\
 & & & & & 8700.6 & 256 & 0.74 & 73.29 & 1.14 & 9.01 & 459.41 & 6.15  \\
 & & & & & 8956.6 & 256 & 0.71 & 66.78 & 1.27 & 8.38 & 434.02 & 6.74  \\
 & & & & & 9212.6 & 256 & 0.68 & 61.14 & 1.58 & 7.41 & 392.65 & 7.77  \\
G286.376$-$00.257 & 10:38:04.8 & $-58$:46:23.2 & shrds1017 & B & 7055.0 & 4000 & 0.42 & 33.85 & 1.98 & 0.58 & 28.43 & 2.35  \\
 & & & & & 4897.3 & 256 & 1.18 & 27.98 & 11.00 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.97 & 31.88 & 8.35 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.94 & 28.24 & 9.47 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.84 & 29.02 & 7.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.83 & 31.40 & 4.62 & 0.01 & 0.46 & 0.59  \\
 & & & & & 6177.4 & 256 & 0.73 & 33.05 & 3.84 & 0.48 & 17.58 & 3.14  \\
 & & & & & 6433.4 & 256 & 0.67 & 34.30 & 5.08 & 0.35 & 16.20 & 3.67  \\
 & & & & & 7676.5 & 256 & 0.46 & 24.95 & 3.14 & 0.31 & 13.74 & 2.59  \\
 & & & & & 7932.6 & 256 & 0.46 & 27.92 & 3.60 & 0.31 & 15.90 & 3.00  \\
 & & & & & 8188.6 & 256 & 0.42 & 28.31 & 3.40 & 0.35 & 18.87 & 3.12  \\
 & & & & & 8444.6 & 256 & 0.40 & 24.91 & 3.13 & 0.32 & 16.25 & 2.84  \\
 & & & & & 8700.6 & 256 & 0.38 & 26.14 & 2.88 & 0.34 & 19.70 & 2.86  \\
 & & & & & 8956.6 & 256 & 0.36 & 21.20 & 3.93 & 0.08 & 4.75 & 1.91  \\
 & & & & & 9212.6 & 256 & 0.36 & 19.65 & 5.23 & \nodata & \nodata & \nodata  \\
G286.376$-$00.257 & 10:38:04.4 & $-58$:46:26.0 & shrds1018g & B & 7182.9 & 4000 & 0.53 & 29.52 & 1.26 & 0.75 & 23.57 & 1.53  \\
 & & & & & 4897.3 & 256 & 1.50 & 21.84 & 14.48 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.31 & 22.69 & 11.40 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.24 & 24.26 & 9.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.07 & 25.38 & 10.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.98 & 30.60 & 8.13 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.91 & 20.87 & 6.41 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.83 & 22.99 & 5.70 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.60 & 26.43 & 3.75 & 0.26 & 10.69 & 2.50  \\
 & & & & & 7932.6 & 256 & 0.61 & 24.69 & 3.55 & 0.24 & 9.01 & 2.25  \\
 & & & & & 8188.6 & 256 & 0.49 & 30.03 & 2.89 & 0.38 & 17.82 & 2.56  \\
 & & & & & 8444.6 & 256 & 0.54 & 30.20 & 2.66 & 0.42 & 17.42 & 2.38  \\
 & & & & & 8700.6 & 256 & 0.49 & 30.62 & 2.28 & 0.48 & 20.43 & 2.29  \\
 & & & & & 8956.6 & 256 & 0.46 & 28.97 & 2.27 & 0.43 & 18.90 & 2.21  \\
 & & & & & 9212.6 & 256 & 0.42 & 27.45 & 2.12 & 0.41 & 18.77 & 2.13  \\
G286.376$-$00.257 & 10:38:04.5 & $-58$:46:23.6 & mos090 & B & 7055.0 & 4000 & 0.82 & 17.95 & 0.43 & 1.10 & 12.28 & 0.50  \\
 & & & & & 4897.3 & 256 & 2.11 & 14.38 & 5.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.79 & 19.00 & 3.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.74 & 18.80 & 4.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.54 & 22.41 & 3.44 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.36 & 30.37 & 2.08 & 0.03 & 0.43 & 0.30  \\
 & & & & & 6177.4 & 256 & 1.34 & 23.21 & 1.71 & 0.02 & 0.29 & 0.23  \\
 & & & & & 6433.4 & 256 & 1.25 & 27.18 & 1.84 & 0.02 & 0.38 & 0.25  \\
 & & & & & 7676.5 & 256 & 0.90 & 25.13 & 1.56 & 0.73 & 13.48 & 1.46  \\
 & & & & & 7932.6 & 256 & 0.92 & 23.81 & 1.57 & 0.67 & 11.97 & 1.39  \\
 & & & & & 8188.6 & 256 & 0.74 & 29.13 & 1.23 & 0.77 & 18.31 & 1.30  \\
 & & & & & 8444.6 & 256 & 0.84 & 27.09 & 1.43 & 0.73 & 15.19 & 1.39  \\
 & & & & & 8700.6 & 256 & 0.74 & 28.11 & 1.19 & 0.76 & 17.90 & 1.27  \\
 & & & & & 8956.6 & 256 & 0.71 & 26.18 & 1.33 & 0.69 & 16.55 & 1.38  \\
 & & & & & 9212.6 & 256 & 0.68 & 23.74 & 1.64 & 0.55 & 13.73 & 1.55  \\
G286.391$-$01.351 & 10:33:56.4 & $-59$:43:47.2 & ch35 & A & 7055.0 & 4000 & 0.45 & 652.38 & 2.27 & 4.78 & 1329.28 & 8.25  \\
 & & & & & 4897.3 & 256 & 1.24 & 990.95 & 6.55 & 6.62 & 1367.98 & 15.77  \\
 & & & & & 5153.4 & 256 & 1.10 & 959.82 & 5.95 & 6.08 & 1349.89 & 14.56  \\
 & & & & & 5409.4 & 256 & 1.05 & 945.67 & 5.85 & 5.82 & 1344.36 & 14.41  \\
 & & & & & 5665.4 & 256 & 0.96 & 914.70 & 6.09 & 5.32 & 1334.62 & 14.97  \\
 & & & & & 5921.4 & 256 & 0.84 & 872.27 & 5.64 & 4.85 & 1310.85 & 14.20  \\
 & & & & & 6177.4 & 256 & 0.76 & 838.67 & 5.65 & 4.50 & 1304.94 & 14.37  \\
 & & & & & 6433.4 & 256 & 0.70 & 805.48 & 5.28 & 4.19 & 1285.39 & 13.55  \\
 & & & & & 7676.5 & 256 & 0.49 & 675.14 & 5.65 & 2.94 & 1218.32 & 14.54  \\
 & & & & & 7932.6 & 256 & 0.43 & 641.99 & 5.62 & 2.89 & 1226.23 & 15.32  \\
 & & & & & 8188.6 & 256 & 0.43 & 634.33 & 6.27 & 2.60 & 1192.65 & 16.05  \\
 & & & & & 8444.6 & 256 & 0.44 & 626.94 & 6.19 & 2.63 & 1185.26 & 15.81  \\
 & & & & & 8700.6 & 256 & 0.38 & 580.22 & 5.34 & 2.48 & 1179.01 & 14.31  \\
 & & & & & 8956.6 & 256 & 0.40 & 583.48 & 7.63 & 2.16 & 1135.35 & 18.45  \\
 & & & & & 9212.6 & 256 & 0.35 & 541.92 & 7.83 & 1.93 & 1118.45 & 18.98  \\
G286.391$-$01.351 & 10:33:56.7 & $-59$:43:40.5 & ch36 & C & 7055.0 & 4000 & 0.44 & \nodata & \nodata & 1.23 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.25 & 1152.96 & 44.48 & 3.10 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.10 & 1078.00 & 54.02 & 2.47 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.02 & \nodata & \nodata & 2.59 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.92 & \nodata & \nodata & 1.60 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.86 & \nodata & \nodata & 1.16 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.76 & \nodata & \nodata & 0.58 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G286.391$-$01.351 & 10:33:56.5 & $-59$:43:49.2 & mos089 & A & 7055.0 & 4000 & 0.73 & 526.25 & 0.69 & 9.46 & 870.33 & 4.21  \\
 & & & & & 4897.3 & 256 & 1.78 & 1091.61 & 3.53 & 11.23 & 1424.39 & 9.89  \\
 & & & & & 5153.4 & 256 & 1.58 & 1063.89 & 3.31 & 10.11 & 1399.69 & 9.40  \\
 & & & & & 5409.4 & 256 & 1.47 & 1043.67 & 2.81 & 9.87 & 1394.87 & 8.23  \\
 & & & & & 5665.4 & 256 & 1.40 & 1031.37 & 3.50 & 8.74 & 1383.67 & 9.95  \\
 & & & & & 5921.4 & 256 & 1.24 & 998.10 & 3.20 & 7.87 & 1355.44 & 9.30  \\
 & & & & & 6177.4 & 256 & 1.16 & 981.81 & 3.31 & 7.44 & 1354.48 & 9.87  \\
 & & & & & 6433.4 & 256 & 1.05 & 952.69 & 3.00 & 6.71 & 1325.90 & 8.86  \\
 & & & & & 7676.5 & 256 & 0.80 & 868.21 & 2.47 & 6.26 & 1315.65 & 10.46  \\
 & & & & & 7932.6 & 256 & 0.67 & 819.13 & 2.64 & 5.82 & 1339.48 & 11.26  \\
 & & & & & 8188.6 & 256 & 0.68 & 815.03 & 2.38 & 5.70 & 1313.35 & 10.84  \\
 & & & & & 8444.6 & 256 & 0.71 & 824.81 & 2.58 & 5.61 & 1296.71 & 11.05  \\
 & & & & & 8700.6 & 256 & 0.61 & 782.29 & 2.08 & 5.56 & 1301.93 & 10.30  \\
 & & & & & 8956.6 & 256 & 0.66 & 796.56 & 2.45 & 5.44 & 1292.06 & 12.11  \\
 & & & & & 9212.6 & 256 & 0.61 & 767.89 & 2.44 & 5.24 & 1286.47 & 12.30  \\
G286.412$-$01.468 & 10:33:35.5 & $-59$:51:16.6 & ch36 & C & 7055.0 & 4000 & 0.44 & 53.64 & 1.35 & 4.04 & 197.67 & 4.28  \\
 & & & & & 4897.3 & 256 & 1.25 & 142.00 & 6.21 & 14.16 & 821.27 & 23.14  \\
 & & & & & 5153.4 & 256 & 1.10 & 124.79 & 5.87 & 0.09 & 7.28 & 1.74  \\
 & & & & & 5409.4 & 256 & 1.02 & 115.49 & 3.90 & 6.13 & 318.27 & 10.05  \\
 & & & & & 5665.4 & 256 & 0.92 & 104.08 & 5.17 & 3.60 & 224.49 & 10.54  \\
 & & & & & 5921.4 & 256 & 0.86 & 97.43 & 4.97 & 3.32 & 209.70 & 10.05  \\
 & & & & & 6177.4 & 256 & 0.76 & 86.16 & 4.71 & 2.80 & 184.87 & 9.26  \\
 & & & & & 6433.4 & 256 & 0.69 & 79.26 & 4.47 & 2.77 & 183.16 & 9.17  \\
 & & & & & 7676.5 & 256 & 0.50 & 54.27 & 3.10 & 2.00 & 130.92 & 6.34  \\
 & & & & & 7932.6 & 256 & 0.42 & 48.61 & 3.35 & 1.63 & 120.98 & 6.71  \\
 & & & & & 8188.6 & 256 & 0.42 & 44.97 & 2.45 & 1.80 & 115.76 & 5.22  \\
 & & & & & 8444.6 & 256 & 0.43 & 44.77 & 2.79 & 1.80 & 116.32 & 5.88  \\
 & & & & & 8700.6 & 256 & 0.38 & 38.82 & 2.40 & 2.00 & 121.31 & 5.71  \\
 & & & & & 8956.6 & 256 & 0.41 & 41.88 & 2.36 & 2.03 & 118.96 & 5.44  \\
 & & & & & 9212.6 & 256 & 0.35 & 36.42 & 2.20 & 1.68 & 104.25 & 4.97  \\
G286.412$-$01.468 & 10:33:35.8 & $-59$:51:13.2 & mos089 & C & 7055.0 & 4000 & 0.73 & 46.35 & 0.67 & 7.67 & 165.79 & 2.85  \\
 & & & & & 4897.3 & 256 & 1.78 & 183.18 & 3.49 & 22.60 & 962.24 & 16.38  \\
 & & & & & 5153.4 & 256 & 1.58 & 161.61 & 3.27 & 18.68 & 844.55 & 14.76  \\
 & & & & & 5409.4 & 256 & 1.47 & 149.77 & 2.76 & 18.09 & 813.89 & 12.96  \\
 & & & & & 5665.4 & 256 & 1.40 & 139.88 & 3.43 & 14.11 & 669.00 & 14.22  \\
 & & & & & 5921.4 & 256 & 1.24 & 126.01 & 3.13 & 12.87 & 609.19 & 13.07  \\
 & & & & & 6177.4 & 256 & 1.16 & 115.43 & 3.23 & 11.12 & 542.36 & 13.02  \\
 & & & & & 6433.4 & 256 & 1.05 & 104.71 & 2.92 & 10.66 & 514.68 & 12.12  \\
 & & & & & 7676.5 & 256 & 0.80 & 74.92 & 2.38 & 0.06 & 3.70 & 0.70  \\
 & & & & & 7932.6 & 256 & 0.67 & 67.77 & 2.54 & 5.06 & 273.29 & 8.78  \\
 & & & & & 8188.6 & 256 & 0.68 & 62.95 & 2.28 & 2.38 & 119.75 & 4.62  \\
 & & & & & 8444.6 & 256 & 0.71 & 64.58 & 2.47 & 4.44 & 221.01 & 7.49  \\
 & & & & & 8700.6 & 256 & 0.61 & 54.91 & 1.99 & 2.35 & 113.81 & 4.23  \\
 & & & & & 8956.6 & 256 & 0.66 & 57.44 & 2.33 & 2.55 & 124.47 & 5.04  \\
 & & & & & 9212.6 & 256 & 0.61 & 52.57 & 2.32 & 2.26 & 112.99 & 4.87  \\
G286.439$-$01.496 & 10:33:37.7 & $-59$:52:12.6 & ch36 & C & 7055.0 & 4000 & 0.44 & 55.10 & 1.44 & 7.40 & 327.73 & 7.19  \\
 & & & & & 4897.3 & 256 & 1.25 & 144.07 & 6.40 & 0.09 & 7.46 & 1.80  \\
 & & & & & 5153.4 & 256 & 1.10 & 130.16 & 6.07 & 12.12 & 720.86 & 21.48  \\
 & & & & & 5409.4 & 256 & 1.02 & 121.52 & 4.05 & 8.08 & 448.62 & 12.96  \\
 & & & & & 5665.4 & 256 & 0.92 & 103.20 & 5.38 & 5.69 & 348.00 & 14.62  \\
 & & & & & 5921.4 & 256 & 0.86 & 92.12 & 5.19 & 5.02 & 304.60 & 13.65  \\
 & & & & & 6177.4 & 256 & 0.76 & 81.77 & 4.94 & 4.18 & 262.05 & 12.42  \\
 & & & & & 6433.4 & 256 & 0.69 & 70.82 & 4.70 & 3.68 & 230.49 & 11.62  \\
 & & & & & 7676.5 & 256 & 0.50 & 50.39 & 3.32 & 2.05 & 128.77 & 7.10  \\
 & & & & & 7932.6 & 256 & 0.42 & 45.53 & 3.61 & 1.66 & 118.39 & 7.47  \\
 & & & & & 8188.6 & 256 & 0.42 & 41.55 & 2.65 & 1.83 & 114.22 & 5.87  \\
 & & & & & 8444.6 & 256 & 0.43 & 42.60 & 3.03 & 1.56 & 102.18 & 6.09  \\
 & & & & & 8700.6 & 256 & 0.38 & 38.58 & 2.62 & 1.16 & 84.33 & 4.85  \\
 & & & & & 8956.6 & 256 & 0.41 & 42.01 & 2.60 & 1.36 & 92.08 & 5.01  \\
 & & & & & 9212.6 & 256 & 0.35 & 37.93 & 2.43 & 1.06 & 78.14 & 4.42  \\
G286.439$-$01.496 & 10:33:38.5 & $-59$:52:13.2 & mos089 & C & 7055.0 & 4000 & 0.73 & 49.19 & 0.76 & 8.10 & 193.46 & 4.17  \\
 & & & & & 4897.3 & 256 & 1.78 & 186.27 & 3.77 & 0.10 & 6.11 & 0.97  \\
 & & & & & 5153.4 & 256 & 1.58 & 167.91 & 3.52 & 0.10 & 6.20 & 0.98  \\
 & & & & & 5409.4 & 256 & 1.47 & 158.89 & 2.96 & 0.10 & 6.49 & 0.86  \\
 & & & & & 5665.4 & 256 & 1.40 & 141.34 & 3.70 & 0.10 & 5.89 & 1.08  \\
 & & & & & 5921.4 & 256 & 1.24 & 122.30 & 3.40 & 0.09 & 5.50 & 1.03  \\
 & & & & & 6177.4 & 256 & 1.16 & 110.98 & 3.54 & 0.09 & 5.21 & 1.09  \\
 & & & & & 6433.4 & 256 & 1.05 & 100.41 & 3.23 & 0.09 & 5.30 & 1.05  \\
 & & & & & 7676.5 & 256 & 0.80 & 74.61 & 2.74 & 6.54 & 315.01 & 8.71  \\
 & & & & & 7932.6 & 256 & 0.67 & 65.77 & 2.94 & 0.68 & 41.42 & 3.67  \\
 & & & & & 8188.6 & 256 & 0.68 & 62.52 & 2.67 & 2.82 & 142.94 & 6.43  \\
 & & & & & 8444.6 & 256 & 0.71 & 63.13 & 2.92 & 0.65 & 37.12 & 3.51  \\
 & & & & & 8700.6 & 256 & 0.61 & 57.71 & 2.37 & 2.44 & 128.00 & 5.55  \\
 & & & & & 8956.6 & 256 & 0.66 & 60.48 & 2.81 & 1.92 & 105.76 & 5.68  \\
 & & & & & 9212.6 & 256 & 0.61 & 57.02 & 2.82 & 1.52 & 87.84 & 5.12  \\
G286.455$-$00.252 & 10:38:39.0 & $-58$:47:21.4 & shrds1018g & B & 7182.9 & 4000 & 0.53 & 23.37 & 4.18 & 0.77 & 27.52 & 4.24  \\
 & & & & & 4897.3 & 256 & 1.50 & 61.16 & 26.19 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.31 & 59.75 & 21.87 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.24 & 63.78 & 20.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.07 & 62.47 & 21.90 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.98 & 56.81 & 18.96 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.91 & 59.34 & 16.09 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.83 & 62.03 & 15.45 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.60 & 15.60 & 15.84 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.61 & 5.76 & 16.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.49 & 2.63 & 15.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.54 & 2.57 & 15.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.49 & -5.13 & 15.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.46 & -7.52 & 17.18 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.42 & -9.34 & 18.49 & \nodata & \nodata & \nodata  \\
G286.951$-$00.955 & 10:39:19.9 & $-59$:39:53.1 & shrds158 & A & 7183.0 & 4000 & 0.56 & 433.86 & 2.15 & 2.42 & 520.47 & 4.57  \\
 & & & & & 4897.4 & 256 & 1.37 & 525.43 & 11.52 & 2.99 & 481.89 & 17.34  \\
 & & & & & 5153.4 & 256 & 1.11 & 510.51 & 7.65 & 2.99 & 509.90 & 12.81  \\
 & & & & & 5409.4 & 256 & 1.09 & 504.69 & 7.62 & 2.92 & 505.02 & 12.75  \\
 & & & & & 5665.4 & 256 & 0.93 & 492.54 & 6.66 & 2.76 & 521.48 & 11.72  \\
 & & & & & 5921.4 & 256 & 1.42 & 507.70 & 9.30 & 3.64 & 507.72 & 15.40  \\
 & & & & & 6177.5 & 256 & 0.79 & 478.99 & 4.65 & 2.80 & 544.26 & 8.99  \\
 & & & & & 6433.5 & 256 & 0.81 & 474.41 & 5.37 & 2.71 & 531.25 & 10.05  \\
 & & & & & 7676.6 & 256 & 0.55 & 418.21 & 5.13 & 1.89 & 505.09 & 9.77  \\
 & & & & & 7932.6 & 256 & 0.54 & 414.44 & 5.79 & 1.76 & 494.26 & 10.68  \\
 & & & & & 8188.6 & 256 & 0.60 & 434.39 & 2.47 & 2.61 & 527.98 & 5.34  \\
 & & & & & 8444.6 & 256 & 0.50 & 401.22 & 4.88 & 1.72 & 487.66 & 9.33  \\
 & & & & & 8700.6 & 256 & 0.45 & 390.12 & 4.84 & 1.58 & 483.28 & 9.29  \\
 & & & & & 8956.7 & 256 & 0.43 & 383.64 & 4.46 & 1.56 & 484.12 & 8.73  \\
 & & & & & 9212.7 & 256 & 0.42 & 375.69 & 5.54 & 1.39 & 470.30 & 10.37  \\
G287.025$-$00.321 & 10:42:13.9 & $-59$:08:17.7 & shrds159 & A & 7182.9 & 4000 & 0.53 & 18.61 & 0.90 & 2.80 & 56.18 & 2.14  \\
 & & & & & 4897.3 & 256 & 1.52 & 52.59 & 6.54 & 1.08 & 30.28 & 5.58  \\
 & & & & & 5153.4 & 256 & 1.30 & 44.82 & 4.45 & 1.44 & 36.11 & 4.74  \\
 & & & & & 5409.4 & 256 & 1.23 & 43.45 & 4.06 & 1.75 & 43.46 & 4.92  \\
 & & & & & 5665.4 & 256 & 1.07 & 36.31 & 3.21 & 2.22 & 52.24 & 4.70  \\
 & & & & & 5921.4 & 256 & 0.98 & 31.95 & 2.97 & 2.13 & 49.95 & 4.44  \\
 & & & & & 6177.4 & 256 & 0.92 & 29.04 & 2.84 & 2.12 & 50.74 & 4.39  \\
 & & & & & 6433.4 & 256 & 0.84 & 26.92 & 2.54 & 2.33 & 55.68 & 4.31  \\
 & & & & & 7676.5 & 256 & 0.60 & 21.82 & 1.41 & 3.16 & 71.74 & 3.38  \\
 & & & & & 7932.5 & 256 & 0.60 & 20.75 & 1.40 & 3.08 & 69.23 & 3.30  \\
 & & & & & 8188.6 & 256 & 0.50 & 16.67 & 1.10 & 2.98 & 66.76 & 2.80  \\
 & & & & & 8444.6 & 256 & 0.54 & 17.56 & 0.98 & 3.29 & 68.14 & 2.54  \\
 & & & & & 8700.6 & 256 & 0.49 & 15.40 & 0.85 & 3.34 & 67.19 & 2.33  \\
 & & & & & 8956.6 & 256 & 0.47 & 14.76 & 0.86 & 3.25 & 66.88 & 2.37  \\
 & & & & & 9212.6 & 256 & 0.44 & 13.88 & 0.70 & 3.69 & 71.06 & 2.16  \\
G288.074$-$01.642 & 10:44:39.1 & $-60$:48:10.2 & shrds162 & A & 7055.0 & 4000 & 0.41 & 94.11 & 0.18 & 4.02 & 195.92 & 0.60  \\
 & & & & & 4897.3 & 256 & 1.11 & 149.00 & 0.80 & 5.25 & 199.57 & 1.80  \\
 & & & & & 5153.4 & 256 & 0.95 & 141.80 & 0.73 & 4.93 & 201.39 & 1.72  \\
 & & & & & 5409.4 & 256 & 0.89 & 137.25 & 0.67 & 4.74 & 200.43 & 1.60  \\
 & & & & & 5665.4 & 256 & 0.79 & 131.21 & 0.66 & 4.36 & 198.04 & 1.59  \\
 & & & & & 5921.4 & 256 & 0.76 & 128.14 & 0.63 & 4.31 & 197.66 & 1.54  \\
 & & & & & 6177.4 & 256 & 0.70 & 122.52 & 0.60 & 4.07 & 196.50 & 1.49  \\
 & & & & & 6433.5 & 256 & 0.61 & 115.31 & 0.56 & 3.79 & 195.78 & 1.45  \\
 & & & & & 7676.5 & 256 & 0.45 & 96.46 & 0.48 & 3.28 & 188.34 & 1.35  \\
 & & & & & 7932.6 & 256 & 0.43 & 91.92 & 0.48 & 3.22 & 187.26 & 1.38  \\
 & & & & & 8188.6 & 256 & 0.40 & 88.30 & 0.51 & 2.97 & 184.78 & 1.45  \\
 & & & & & 8444.6 & 256 & 0.37 & 83.86 & 0.49 & 2.95 & 184.84 & 1.42  \\
 & & & & & 8700.6 & 256 & 0.36 & 81.35 & 0.49 & 2.88 & 183.45 & 1.45  \\
 & & & & & 8956.6 & 256 & 0.33 & 76.72 & 0.56 & 2.55 & 180.01 & 1.62  \\
 & & & & & 9212.7 & 256 & 0.34 & 76.79 & 0.50 & 2.77 & 180.86 & 1.49  \\
G288.233$-$01.118 & 10:47:37.7 & $-60$:25:11.6 & shrds1020 & B & 7055.1 & 4000 & 0.79 & 14.04 & 1.27 & 6.01 & 79.11 & 4.02  \\
 & & & & & 4897.4 & 256 & 1.92 & 41.67 & 5.90 & 1.58 & 28.84 & 5.43  \\
 & & & & & 5153.4 & 256 & 1.66 & 33.85 & 5.63 & 0.94 & 17.83 & 4.27  \\
 & & & & & 7676.6 & 256 & 0.84 & 14.90 & 2.59 & 1.46 & 26.48 & 3.46  \\
 & & & & & 8188.6 & 256 & 0.74 & 11.85 & 1.71 & 1.80 & 27.19 & 2.71  \\
 & & & & & 8444.6 & 256 & 0.75 & 12.18 & 1.65 & 2.03 & 29.94 & 2.76  \\
 & & & & & 8700.7 & 256 & 0.69 & 11.75 & 1.38 & 2.33 & 34.26 & 2.61  \\
 & & & & & 8956.7 & 256 & 0.68 & 11.83 & 1.40 & 2.08 & 30.39 & 2.51  \\
G288.851$-$00.108 & 10:55:48.5 & $-59$:46:53.5 & shrds167 & B & 7055.0 & 4000 & 0.40 & 63.30 & 0.22 & 16.99 & 481.93 & 2.46  \\
 & & & & & 4897.3 & 256 & 1.13 & 129.49 & 1.70 & 17.56 & 553.52 & 8.47  \\
 & & & & & 5153.4 & 256 & 0.98 & 121.44 & 1.19 & 17.79 & 553.29 & 6.60  \\
 & & & & & 5409.4 & 256 & 0.93 & 117.20 & 1.13 & 16.87 & 542.83 & 6.42  \\
 & & & & & 5665.4 & 256 & 0.82 & 108.33 & 1.09 & 15.63 & 523.16 & 6.42  \\
 & & & & & 5921.4 & 256 & 0.77 & 103.61 & 1.07 & 14.80 & 501.15 & 6.45  \\
 & & & & & 6177.4 & 256 & 0.69 & 95.97 & 0.94 & 14.02 & 469.64 & 5.91  \\
 & & & & & 6433.5 & 256 & 0.68 & 94.44 & 1.02 & 12.71 & 435.95 & 6.19  \\
 & & & & & 7676.5 & 256 & 0.45 & 67.95 & 0.59 & 10.45 & 353.70 & 4.27  \\
 & & & & & 7932.6 & 256 & 0.45 & 67.15 & 0.63 & 9.44 & 323.70 & 4.21  \\
 & & & & & 8188.6 & 256 & 0.40 & 61.03 & 0.53 & 9.03 & 305.35 & 3.69  \\
 & & & & & 8444.6 & 256 & 0.38 & 58.47 & 0.49 & 8.47 & 283.02 & 3.35  \\
 & & & & & 8700.6 & 256 & 0.36 & 54.49 & 0.46 & 7.58 & 259.11 & 2.96  \\
 & & & & & 8956.6 & 256 & 0.33 & 50.38 & 0.44 & 6.85 & 242.81 & 2.72  \\
 & & & & & 9212.7 & 256 & 0.33 & 50.30 & 0.41 & 6.76 & 236.56 & 2.58  \\
G288.928$-$00.010 & 10:56:34.0 & $-59$:43:49.0 & shrds167 & C & 7055.0 & 4000 & 0.40 & 23.16 & 2.05 & 4.20 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.13 & 71.86 & 5.55 & 4.68 & 206.11 & 12.59  \\
 & & & & & 5153.4 & 256 & 0.98 & 63.50 & 4.45 & 4.33 & 175.39 & 9.60  \\
 & & & & & 5409.4 & 256 & 0.93 & 56.96 & 4.93 & 3.48 & 144.83 & 9.17  \\
 & & & & & 5665.4 & 256 & 0.82 & 45.68 & 5.59 & 2.24 & 92.72 & 7.98  \\
 & & & & & 5921.4 & 256 & 0.77 & 43.79 & 6.55 & 1.73 & 74.50 & 7.87  \\
 & & & & & 6177.4 & 256 & 0.69 & 36.27 & 6.91 & 0.94 & 37.78 & 5.76  \\
 & & & & & 6433.5 & 256 & 0.68 & 31.84 & 9.09 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G289.077$-$00.346 & 10:56:29.7 & $-60$:05:42.3 & shrds1024 & C & 7055.0 & 4000 & 0.41 & \nodata & \nodata & 3.16 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.18 & 809.15 & 58.70 & 3.81 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.87 & \nodata & \nodata & 1.87 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.91 & \nodata & \nodata & 2.43 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.83 & \nodata & \nodata & 1.42 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.78 & \nodata & \nodata & 0.75 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G289.109$-$01.107 & 10:54:10.9 & $-60$:47:28.5 & shrds173 & A & 7055.0 & 4000 & 0.37 & 87.40 & 0.26 & 2.13 & 116.20 & 0.65  \\
 & & & & & 4897.3 & 256 & 1.06 & 109.69 & 1.34 & 3.28 & 114.31 & 2.40  \\
 & & & & & 5153.4 & 256 & 0.88 & 107.42 & 0.98 & 3.04 & 115.46 & 1.86  \\
 & & & & & 5409.4 & 256 & 0.83 & 105.81 & 0.95 & 2.95 & 115.91 & 1.83  \\
 & & & & & 5665.4 & 256 & 0.75 & 104.35 & 0.80 & 2.80 & 116.90 & 1.59  \\
 & & & & & 5921.4 & 256 & 0.70 & 102.31 & 0.82 & 2.65 & 115.78 & 1.63  \\
 & & & & & 6177.4 & 256 & 0.63 & 99.16 & 0.88 & 2.38 & 114.93 & 1.74  \\
 & & & & & 6433.5 & 256 & 0.61 & 98.20 & 0.71 & 2.45 & 115.88 & 1.47  \\
 & & & & & 7676.5 & 256 & 0.40 & 87.45 & 0.47 & 1.92 & 114.74 & 1.05  \\
 & & & & & 7932.6 & 256 & 0.38 & 85.40 & 0.48 & 1.80 & 113.62 & 1.07  \\
 & & & & & 8188.6 & 256 & 0.36 & 83.69 & 0.48 & 1.69 & 113.13 & 1.08  \\
 & & & & & 8444.6 & 256 & 0.35 & 82.84 & 0.48 & 1.70 & 112.53 & 1.07  \\
 & & & & & 8700.6 & 256 & 0.33 & 80.37 & 0.47 & 1.60 & 111.59 & 1.06  \\
 & & & & & 8956.6 & 256 & 0.31 & 78.09 & 0.47 & 1.49 & 110.87 & 1.06  \\
 & & & & & 9212.6 & 256 & 0.30 & 76.18 & 0.53 & 1.41 & 110.22 & 1.19  \\
G289.188$-$00.293 & 10:57:37.6 & $-60$:05:35.4 & shrds1024 & A & 7055.0 & 4000 & 0.41 & 126.90 & 0.68 & 3.06 & 228.36 & 1.92  \\
 & & & & & 4897.4 & 256 & 1.18 & 175.26 & 6.10 & 2.80 & 191.28 & 9.54  \\
 & & & & & 5153.4 & 256 & 0.87 & 170.27 & 6.30 & 1.94 & 183.18 & 9.52  \\
 & & & & & 5409.4 & 256 & 0.91 & 172.36 & 3.86 & 2.66 & 200.96 & 6.71  \\
 & & & & & 5665.4 & 256 & 0.83 & 167.73 & 3.24 & 2.75 & 210.43 & 6.04  \\
 & & & & & 5921.4 & 256 & 0.78 & 164.55 & 2.72 & 2.74 & 208.11 & 5.20  \\
 & & & & & 6177.4 & 256 & 0.73 & 155.86 & 2.31 & 2.70 & 201.96 & 4.55  \\
 & & & & & 6433.5 & 256 & 0.78 & 157.92 & 2.43 & 2.80 & 200.38 & 4.72  \\
 & & & & & 7676.6 & 256 & 0.44 & 128.12 & 1.52 & 2.13 & 203.20 & 3.42  \\
 & & & & & 7932.6 & 256 & 0.44 & 126.63 & 1.30 & 2.36 & 211.99 & 3.12  \\
 & & & & & 8188.6 & 256 & 0.42 & 123.69 & 1.35 & 2.20 & 208.50 & 3.20  \\
 & & & & & 8444.6 & 256 & 0.39 & 118.54 & 1.26 & 2.08 & 205.58 & 3.02  \\
 & & & & & 8700.6 & 256 & 0.37 & 114.30 & 1.29 & 1.93 & 201.04 & 3.06  \\
 & & & & & 8956.6 & 256 & 0.35 & 111.09 & 1.23 & 1.91 & 201.09 & 2.99  \\
 & & & & & 9212.7 & 256 & 0.33 & 107.19 & 1.20 & 1.83 & 194.74 & 2.89  \\
G289.249$-$01.423 & 10:54:06.4 & $-61$:08:16.8 & shrds177 & A & 7182.8 & 4000 & 0.54 & 56.86 & 0.22 & 1.94 & 58.57 & 0.43  \\
 & & & & & 4897.3 & 256 & 1.49 & 60.29 & 1.35 & 2.76 & 48.47 & 1.87  \\
 & & & & & 5153.3 & 256 & 1.34 & 60.77 & 1.05 & 2.75 & 50.64 & 1.53  \\
 & & & & & 5409.4 & 256 & 1.28 & 60.08 & 1.03 & 2.66 & 50.82 & 1.51  \\
 & & & & & 5665.4 & 256 & 1.15 & 59.67 & 0.83 & 2.58 & 51.83 & 1.28  \\
 & & & & & 5921.4 & 256 & 1.05 & 59.43 & 0.78 & 2.50 & 53.32 & 1.23  \\
 & & & & & 6177.4 & 256 & 0.95 & 59.53 & 0.62 & 2.54 & 55.92 & 1.03  \\
 & & & & & 6433.4 & 256 & 0.87 & 59.40 & 0.56 & 2.42 & 56.49 & 0.95  \\
 & & & & & 7676.5 & 256 & 0.62 & 57.73 & 0.32 & 2.13 & 59.21 & 0.60  \\
 & & & & & 7932.5 & 256 & 0.62 & 57.24 & 0.32 & 2.20 & 59.14 & 0.61  \\
 & & & & & 8188.5 & 256 & 0.53 & 55.46 & 0.34 & 1.85 & 57.75 & 0.65  \\
 & & & & & 8444.6 & 256 & 0.57 & 55.70 & 0.25 & 2.14 & 58.37 & 0.50  \\
 & & & & & 8700.6 & 256 & 0.51 & 55.15 & 0.24 & 2.02 & 58.96 & 0.49  \\
 & & & & & 8956.6 & 256 & 0.50 & 54.62 & 0.24 & 2.02 & 59.30 & 0.51  \\
 & & & & & 9212.6 & 256 & 0.44 & 53.67 & 0.23 & 1.84 & 59.23 & 0.48  \\
G289.470$-$00.928 & 10:57:31.5 & $-60$:46:47.6 & shrds181 & C & 7055.0 & 4000 & 0.40 & 43.38 & 0.34 & 0.06 & 3.86 & 0.14  \\
 & & & & & 4897.4 & 256 & 1.09 & 90.74 & 1.71 & 0.07 & 3.31 & 0.45  \\
 & & & & & 5153.4 & 256 & 0.95 & 82.88 & 1.31 & 0.07 & 3.36 & 0.36  \\
 & & & & & 5409.4 & 256 & 0.88 & 79.82 & 1.22 & 0.07 & 3.43 & 0.35  \\
 & & & & & 5665.4 & 256 & 0.80 & 75.00 & 1.13 & 0.07 & 3.55 & 0.34  \\
 & & & & & 5921.4 & 256 & 0.72 & 70.50 & 1.24 & 0.06 & 3.64 & 0.38  \\
 & & & & & 6177.4 & 256 & 0.68 & 65.87 & 1.11 & 0.06 & 3.62 & 0.35  \\
 & & & & & 6433.5 & 256 & 0.58 & 59.83 & 1.39 & 0.75 & 35.86 & 1.72  \\
 & & & & & 7676.6 & 256 & 0.45 & 48.81 & 0.98 & 0.73 & 34.89 & 1.40  \\
 & & & & & 7932.6 & 256 & 0.42 & 44.71 & 0.97 & 0.06 & 3.86 & 0.38  \\
 & & & & & 8188.6 & 256 & 0.39 & 41.43 & 0.80 & 0.75 & 35.66 & 1.27  \\
 & & & & & 8444.6 & 256 & 0.37 & 38.50 & 0.87 & 0.72 & 35.50 & 1.39  \\
 & & & & & 8700.6 & 256 & 0.35 & 36.17 & 0.84 & 0.69 & 34.72 & 1.37  \\
 & & & & & 8956.6 & 256 & 0.33 & 35.12 & 0.96 & 0.63 & 33.96 & 1.52  \\
 & & & & & 9212.7 & 256 & 0.33 & 35.66 & 0.95 & 0.65 & 34.93 & 1.54  \\
G289.476$-$00.899 & 10:57:39.2 & $-60$:45:55.8 & shrds181 & C & 7055.0 & 4000 & 0.40 & 62.16 & 0.31 & 8.36 & 431.64 & 1.56  \\
 & & & & & 4897.4 & 256 & 1.09 & 140.77 & 1.65 & 9.14 & 445.53 & 5.01  \\
 & & & & & 5153.4 & 256 & 0.95 & 126.75 & 1.26 & 9.04 & 442.37 & 4.09  \\
 & & & & & 5409.4 & 256 & 0.88 & 119.51 & 1.17 & 9.02 & 452.84 & 3.97  \\
 & & & & & 5665.4 & 256 & 0.80 & 113.68 & 1.08 & 9.04 & 461.66 & 3.87  \\
 & & & & & 5921.4 & 256 & 0.72 & 104.39 & 1.18 & 8.41 & 460.69 & 4.30  \\
 & & & & & 6177.4 & 256 & 0.68 & 98.14 & 1.05 & 8.39 & 456.07 & 3.96  \\
 & & & & & 6433.5 & 256 & 0.58 & 87.94 & 1.31 & 6.68 & 420.09 & 4.71  \\
 & & & & & 7676.6 & 256 & 0.45 & 67.64 & 0.90 & 6.45 & 395.53 & 3.68  \\
 & & & & & 7932.6 & 256 & 0.42 & 63.58 & 0.89 & 6.81 & 414.71 & 3.91  \\
 & & & & & 8188.6 & 256 & 0.39 & 57.93 & 0.73 & 6.36 & 386.86 & 3.23  \\
 & & & & & 8444.6 & 256 & 0.37 & 55.17 & 0.79 & 5.96 & 369.11 & 3.45  \\
 & & & & & 8700.6 & 256 & 0.35 & 51.74 & 0.76 & 5.85 & 362.91 & 3.40  \\
 & & & & & 8956.6 & 256 & 0.33 & 48.81 & 0.86 & 5.55 & 359.55 & 3.86  \\
 & & & & & 9212.7 & 256 & 0.33 & 49.52 & 0.85 & 5.53 & 363.37 & 3.78  \\
G289.582$-$00.636 & 10:59:20.1 & $-60$:34:02.3 & shrds184 & A & 7055.0 & 4000 & 0.39 & 83.22 & 0.26 & 8.72 & 207.52 & 1.54  \\
 & & & & & 4897.4 & 256 & 1.05 & 127.45 & 1.60 & 4.26 & 171.79 & 3.31  \\
 & & & & & 5153.4 & 256 & 0.93 & 123.68 & 1.27 & 4.23 & 176.38 & 2.79  \\
 & & & & & 5409.4 & 256 & 0.87 & 120.30 & 1.43 & 3.86 & 174.68 & 3.10  \\
 & & & & & 5665.4 & 256 & 0.79 & 115.29 & 1.17 & 3.96 & 176.29 & 2.71  \\
 & & & & & 5921.4 & 256 & 0.73 & 111.29 & 1.05 & 3.92 & 175.99 & 2.54  \\
 & & & & & 6177.4 & 256 & 0.67 & 105.80 & 1.04 & 3.58 & 176.46 & 2.48  \\
 & & & & & 6433.5 & 256 & 0.57 & 98.19 & 1.07 & 3.05 & 171.63 & 2.55  \\
 & & & & & 7676.5 & 256 & 0.44 & 84.94 & 0.63 & 2.94 & 170.07 & 1.71  \\
 & & & & & 7932.6 & 256 & 0.40 & 81.19 & 0.66 & 2.70 & 166.79 & 1.79  \\
 & & & & & 8188.6 & 256 & 0.39 & 78.94 & 0.59 & 2.78 & 167.32 & 1.65  \\
 & & & & & 8444.6 & 256 & 0.36 & 75.52 & 0.57 & 2.70 & 166.38 & 1.63  \\
 & & & & & 8700.6 & 256 & 0.35 & 73.95 & 0.51 & 2.75 & 167.66 & 1.50  \\
 & & & & & 8956.6 & 256 & 0.33 & 71.57 & 0.57 & 2.58 & 166.41 & 1.65  \\
 & & & & & 9212.7 & 256 & 0.31 & 68.29 & 0.56 & 2.44 & 163.29 & 1.66  \\
G289.720$-$01.597 & 10:57:03.6 & $-61$:29:56.3 & shrds187 & C & 7182.8 & 4000 & 0.57 & \nodata & \nodata & 5.48 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.66 & 49.98 & 6.95 & 3.99 & 79.15 & 8.80  \\
 & & & & & 5153.3 & 256 & 1.49 & 41.97 & 5.64 & 4.97 & 85.82 & 7.87  \\
 & & & & & 5409.4 & 256 & 1.39 & 37.29 & 6.03 & 3.10 & 54.46 & 6.48  \\
 & & & & & 5665.4 & 256 & 1.24 & 26.08 & 7.83 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.14 & 26.07 & 7.52 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.03 & 15.30 & 7.35 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G289.769$-$01.220 & 10:58:43.6 & $-61$:11:54.7 & shrds1026 & A & 7055.0 & 4000 & 0.42 & 69.57 & 1.28 & 5.76 & 372.31 & 4.91  \\
 & & & & & 4897.4 & 256 & 1.18 & 152.02 & 9.85 & 3.82 & 300.57 & 17.76  \\
 & & & & & 5153.4 & 256 & 0.86 & 124.23 & 13.23 & 1.87 & 192.07 & 19.36  \\
 & & & & & 5409.4 & 256 & 0.95 & 132.70 & 7.79 & 3.73 & 306.38 & 15.48  \\
 & & & & & 5665.4 & 256 & 0.87 & 123.73 & 8.43 & 3.18 & 274.99 & 16.07  \\
 & & & & & 5921.4 & 256 & 0.81 & 107.45 & 6.98 & 3.72 & 308.59 & 15.04  \\
 & & & & & 6177.4 & 256 & 0.74 & 95.97 & 6.26 & 3.89 & 320.38 & 14.49  \\
 & & & & & 6433.5 & 256 & 0.80 & 105.68 & 6.54 & 4.36 & 345.72 & 15.50  \\
 & & & & & 7676.6 & 256 & 0.48 & 75.65 & 3.47 & 4.43 & 358.11 & 10.77  \\
 & & & & & 7932.6 & 256 & 0.45 & 74.43 & 3.53 & 4.06 & 340.30 & 10.68  \\
 & & & & & 8188.6 & 256 & 0.41 & 69.39 & 3.08 & 4.31 & 351.57 & 10.09  \\
 & & & & & 8444.6 & 256 & 0.39 & 64.50 & 2.57 & 4.49 & 356.41 & 8.91  \\
 & & & & & 8700.6 & 256 & 0.37 & 62.02 & 2.41 & 4.37 & 344.01 & 8.43  \\
 & & & & & 8956.6 & 256 & 0.34 & 57.39 & 2.27 & 4.31 & 347.46 & 8.16  \\
 & & & & & 9212.7 & 256 & 0.34 & 58.68 & 2.36 & 4.37 & 361.40 & 8.55  \\
G289.806$-$01.242 & 10:58:44.1 & $-61$:07:34.8 & shrds1026 & C & 7055.0 & 4000 & 0.42 & 135.92 & 1.98 & 18.16 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.18 & 352.53 & 12.32 & 16.60 & 2538.06 & 64.81  \\
 & & & & & 5153.4 & 256 & 0.86 & 252.20 & 16.94 & 5.69 & 1013.28 & 49.26  \\
 & & & & & 5409.4 & 256 & 0.95 & 289.17 & 10.21 & 14.08 & 2149.61 & 56.61  \\
 & & & & & 5665.4 & 256 & 0.87 & 269.70 & 11.33 & 11.19 & 1862.21 & 55.82  \\
 & & & & & 5921.4 & 256 & 0.81 & 241.85 & 9.62 & 10.65 & 1695.11 & 48.60  \\
 & & & & & 6177.4 & 256 & 0.74 & 220.45 & 8.86 & 9.30 & 1482.68 & 42.31  \\
 & & & & & 6433.5 & 256 & 0.80 & 236.99 & 9.51 & 8.27 & 1294.68 & 39.17  \\
 & & & & & 7676.6 & 256 & 0.48 & 135.83 & 5.80 & 4.88 & 789.14 & 22.16  \\
 & & & & & 7932.6 & 256 & 0.45 & 128.01 & 6.09 & 4.12 & 696.83 & 21.50  \\
 & & & & & 8188.6 & 256 & 0.41 & 113.66 & 5.48 & 4.09 & 674.97 & 20.69  \\
 & & & & & 8444.6 & 256 & 0.39 & 107.45 & 4.72 & 4.25 & 691.98 & 18.86  \\
 & & & & & 8700.6 & 256 & 0.37 & 92.87 & 4.60 & 3.87 & 624.04 & 17.51  \\
 & & & & & 8956.6 & 256 & 0.34 & 83.09 & 4.49 & 3.60 & 598.14 & 17.12  \\
 & & & & & 9212.7 & 256 & 0.34 & 79.87 & 4.88 & 3.36 & 568.58 & 17.44  \\
G289.822$-$01.657 & 10:57:33.8 & $-61$:35:48.6 & shrds187 & B & 7182.8 & 4000 & 0.57 & 37.66 & 0.22 & 9.91 & 162.56 & 1.04  \\
 & & & & & 4897.3 & 256 & 1.66 & 79.01 & 1.88 & 9.61 & 179.59 & 4.82  \\
 & & & & & 5153.3 & 256 & 1.49 & 73.40 & 1.30 & 10.31 & 181.51 & 3.69  \\
 & & & & & 5409.4 & 256 & 1.39 & 69.96 & 1.17 & 10.06 & 177.15 & 3.41  \\
 & & & & & 5665.4 & 256 & 1.24 & 64.33 & 1.26 & 8.77 & 166.28 & 3.63  \\
 & & & & & 5921.4 & 256 & 1.14 & 60.21 & 1.00 & 8.97 & 164.79 & 3.05  \\
 & & & & & 6177.4 & 256 & 1.03 & 56.02 & 0.80 & 9.24 & 166.64 & 2.63  \\
 & & & & & 6433.4 & 256 & 0.99 & 54.57 & 0.77 & 9.20 & 165.39 & 2.63  \\
 & & & & & 7676.5 & 256 & 0.67 & 40.56 & 0.56 & 8.11 & 158.38 & 2.22  \\
 & & & & & 7932.5 & 256 & 0.70 & 41.71 & 0.51 & 8.41 & 156.80 & 2.03  \\
 & & & & & 8188.5 & 256 & 0.59 & 35.48 & 0.49 & 7.66 & 151.50 & 2.01  \\
 & & & & & 8444.5 & 256 & 0.63 & 37.43 & 0.49 & 7.73 & 149.02 & 2.00  \\
 & & & & & 8700.6 & 256 & 0.56 & 33.62 & 0.38 & 7.60 & 144.11 & 1.64  \\
 & & & & & 8956.6 & 256 & 0.53 & 32.22 & 0.42 & 7.11 & 141.80 & 1.80  \\
 & & & & & 9212.6 & 256 & 0.48 & 29.10 & 0.41 & 6.70 & 136.71 & 1.78  \\
G289.874$-$00.752 & 11:01:02.6 & $-60$:46:52.4 & shrds1028 & C & 7055.1 & 4000 & 0.62 & 116.88 & 1.75 & 12.85 & 939.77 & 9.19  \\
 & & & & & 4897.4 & 256 & 1.58 & 249.35 & 7.19 & 13.35 & 1165.02 & 22.40  \\
 & & & & & 5153.4 & 256 & 1.08 & 174.66 & 9.79 & 9.19 & 932.99 & 30.04  \\
 & & & & & 5409.4 & 256 & 1.33 & 206.97 & 5.85 & 12.84 & 1090.73 & 19.69  \\
 & & & & & 5665.5 & 256 & 1.15 & 191.50 & 6.03 & 11.92 & 1072.44 & 20.98  \\
 & & & & & 5921.5 & 256 & 1.12 & 187.60 & 5.64 & 11.86 & 1034.00 & 20.00  \\
 & & & & & 6177.5 & 256 & 1.02 & 173.20 & 6.18 & 10.40 & 930.64 & 21.39  \\
 & & & & & 6433.5 & 256 & 1.67 & 206.20 & 8.82 & 10.40 & 787.87 & 24.19  \\
 & & & & & 7676.6 & 256 & 0.66 & 114.60 & 4.82 & 7.87 & 727.67 & 18.46  \\
 & & & & & 7932.6 & 256 & 0.66 & 111.67 & 4.71 & 7.72 & 696.25 & 18.03  \\
 & & & & & 8188.7 & 256 & 0.63 & 106.41 & 4.03 & 7.62 & 649.84 & 15.67  \\
 & & & & & 8444.7 & 256 & 0.57 & 98.31 & 3.83 & 6.76 & 584.10 & 14.55  \\
 & & & & & 8700.7 & 256 & 0.55 & 91.88 & 3.31 & 7.00 & 573.89 & 13.20  \\
 & & & & & 8956.7 & 256 & 0.52 & 86.03 & 3.41 & 6.50 & 541.04 & 13.41  \\
 & & & & & 9212.7 & 256 & 0.49 & 79.41 & 3.33 & 6.06 & 516.62 & 13.09  \\
G289.874$-$00.752 & 11:01:06.2 & $-60$:47:01.2 & mos088 & C & 7055.1 & 4000 & 2.81 & 64.83 & 0.62 & 15.79 & 176.61 & 2.31  \\
 & & & & & 4897.4 & 256 & 2.87 & 380.06 & 3.63 & 0.12 & 8.90 & 0.83  \\
 & & & & & 5153.4 & 256 & 2.33 & 303.41 & 3.99 & 14.04 & 903.53 & 11.74  \\
 & & & & & 5409.4 & 256 & 2.27 & 305.87 & 2.85 & 17.07 & 1037.92 & 10.22  \\
 & & & & & 5665.5 & 256 & 1.99 & 277.38 & 2.75 & 16.46 & 1061.19 & 10.45  \\
 & & & & & 5921.5 & 256 & 4.72 & 456.75 & 7.09 & 0.12 & 6.90 & 1.38  \\
 & & & & & 6177.5 & 256 & 4.33 & 409.16 & 5.77 & 0.12 & 6.52 & 1.15  \\
 & & & & & 6433.5 & 256 & 2.79 & 297.72 & 3.43 & 13.65 & 751.18 & 10.11  \\
 & & & & & 7676.6 & 256 & 1.36 & 170.96 & 1.43 & 12.54 & 768.93 & 6.22  \\
 & & & & & 7932.6 & 256 & 1.36 & 166.13 & 1.52 & 17.09 & 2145.15 & 20.35  \\
 & & & & & 8188.7 & 256 & 2.50 & 241.06 & 2.74 & 12.51 & 623.84 & 9.30  \\
 & & & & & 8444.7 & 256 & 1.22 & 148.38 & 1.34 & 15.29 & 1927.34 & 21.43  \\
 & & & & & 8700.7 & 256 & 2.44 & 225.08 & 2.41 & 12.30 & 570.89 & 8.62  \\
 & & & & & 8956.7 & 256 & 2.17 & 205.19 & 2.38 & 11.61 & 551.76 & 8.73  \\
 & & & & & 9212.7 & 256 & 1.03 & 121.44 & 1.03 & 14.28 & 1765.56 & 25.57  \\
G289.880$-$00.801 & 11:00:59.4 & $-60$:50:24.7 & shrds1028 & C & 7055.1 & 4000 & 0.62 & 1163.55 & 3.02 & 4.50 & 1597.11 & 9.56  \\
 & & & & & 4897.4 & 256 & 1.58 & 1454.60 & 9.51 & 7.45 & 1892.24 & 22.16  \\
 & & & & & 5153.4 & 256 & 1.08 & 1356.76 & 13.33 & 4.69 & 1702.01 & 29.18  \\
 & & & & & 5409.4 & 256 & 1.33 & 1413.19 & 8.20 & 6.47 & 1811.21 & 19.69  \\
 & & & & & 5665.5 & 256 & 1.15 & 1366.27 & 8.72 & 5.57 & 1740.92 & 20.75  \\
 & & & & & 5921.5 & 256 & 1.12 & 1356.83 & 8.41 & 5.35 & 1718.64 & 20.22  \\
 & & & & & 6177.5 & 256 & 1.02 & 1297.93 & 9.54 & 4.63 & 1635.45 & 22.09  \\
 & & & & & 6433.5 & 256 & 1.67 & 1349.23 & 14.07 & 5.74 & 1556.09 & 28.48  \\
 & & & & & 7676.6 & 256 & 0.66 & 1120.74 & 9.17 & 2.79 & 1373.16 & 20.55  \\
 & & & & & 7932.6 & 256 & 0.66 & 1106.98 & 9.34 & 2.64 & 1338.08 & 20.55  \\
 & & & & & 8188.7 & 256 & 0.63 & 1084.03 & 8.31 & 2.55 & 1301.68 & 18.56  \\
 & & & & & 8444.7 & 256 & 0.57 & 1058.43 & 8.25 & 2.18 & 1259.81 & 17.97  \\
 & & & & & 8700.7 & 256 & 0.55 & 1019.86 & 7.46 & 2.08 & 1205.17 & 16.38  \\
 & & & & & 8956.7 & 256 & 0.52 & 999.24 & 8.08 & 1.92 & 1183.45 & 17.67  \\
 & & & & & 9212.7 & 256 & 0.49 & 967.02 & 8.31 & 1.77 & 1163.01 & 18.23  \\
G289.880$-$00.801 & 11:00:59.6 & $-60$:50:16.0 & shrds191 & C & 7055.1 & 4000 & 0.74 & \nodata & \nodata & 7.02 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.82 & 1505.35 & 19.53 & 8.52 & 2025.88 & 47.16  \\
 & & & & & 5153.4 & 256 & 1.50 & 1421.40 & 19.31 & 6.97 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.43 & 1438.85 & 21.20 & 6.29 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.26 & 1405.45 & 21.72 & 6.06 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.86 & 1586.87 & 29.37 & 7.48 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.06 & 1345.72 & 24.21 & 5.51 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.11 & \nodata & \nodata & 5.87 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.76 & \nodata & \nodata & 4.16 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.74 & \nodata & \nodata & 3.98 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.84 & \nodata & \nodata & 4.41 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & 2.13 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.57 & \nodata & \nodata & 0.89 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.55 & \nodata & \nodata & 0.58 & \nodata & \nodata  \\
G289.880$-$00.801 & 11:01:00.1 & $-60$:50:25.3 & mos088 & C & 7055.1 & 4000 & 2.81 & 322.85 & 1.91 & 10.31 & 377.68 & 4.91  \\
 & & & & & 4897.4 & 256 & 2.87 & 1617.00 & 5.61 & 30.85 & 3098.61 & 17.19  \\
 & & & & & 5153.4 & 256 & 2.33 & 1532.39 & 6.75 & 11.11 & 1904.34 & 15.59  \\
 & & & & & 5409.4 & 256 & 2.27 & 1552.08 & 5.26 & 10.69 & 1919.10 & 12.48  \\
 & & & & & 5665.5 & 256 & 1.99 & 1504.17 & 5.54 & 9.26 & 1839.47 & 13.23  \\
 & & & & & 5921.5 & 256 & 4.72 & 1658.66 & 15.55 & 29.72 & 2668.52 & 36.99  \\
 & & & & & 6177.5 & 256 & 4.33 & 1583.08 & 13.75 & 27.78 & 2494.38 & 32.90  \\
 & & & & & 6433.5 & 256 & 2.79 & 1468.88 & 8.86 & 9.53 & 1631.88 & 20.16  \\
 & & & & & 7676.6 & 256 & 1.36 & 1269.04 & 5.52 & 5.22 & 1444.59 & 16.08  \\
 & & & & & 7932.6 & 256 & 1.36 & 1253.36 & 6.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.50 & 1279.74 & 12.53 & 6.77 & 1356.31 & 40.66  \\
 & & & & & 8444.7 & 256 & 1.22 & 1204.28 & 6.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.44 & 1198.22 & 13.25 & 5.96 & 1210.52 & 49.10  \\
 & & & & & 8956.7 & 256 & 2.17 & 1173.72 & 14.59 & 5.28 & 1174.50 & 53.66  \\
 & & & & & 9212.7 & 256 & 1.03 & 1113.51 & 7.03 & \nodata & \nodata & \nodata  \\
G289.944$-$00.889 & 11:01:11.1 & $-60$:56:48.0 & shrds191 & A & 7055.1 & 4000 & 0.74 & 125.52 & 1.04 & 3.23 & 162.21 & 2.26  \\
 & & & & & 4897.4 & 256 & 1.82 & 156.39 & 5.30 & 4.06 & 160.36 & 8.13  \\
 & & & & & 5153.4 & 256 & 1.50 & 150.15 & 4.47 & 3.51 & 156.97 & 7.00  \\
 & & & & & 5409.4 & 256 & 1.43 & 151.70 & 4.13 & 3.46 & 158.64 & 6.58  \\
 & & & & & 5665.4 & 256 & 1.26 & 150.02 & 3.51 & 3.26 & 160.76 & 5.80  \\
 & & & & & 5921.4 & 256 & 1.86 & 155.29 & 3.90 & 4.39 & 158.03 & 6.25  \\
 & & & & & 6177.5 & 256 & 1.06 & 137.67 & 2.62 & 3.13 & 157.40 & 4.64  \\
 & & & & & 6433.5 & 256 & 1.11 & 138.02 & 2.52 & 3.25 & 155.99 & 4.46  \\
 & & & & & 7676.6 & 256 & 0.76 & 123.12 & 1.51 & 2.91 & 160.20 & 3.08  \\
 & & & & & 7932.6 & 256 & 0.74 & 122.54 & 1.49 & 2.82 & 158.54 & 3.03  \\
 & & & & & 8188.6 & 256 & 0.84 & 125.91 & 1.10 & 3.35 & 155.82 & 2.31  \\
 & & & & & 8444.6 & 256 & 0.66 & 114.61 & 1.39 & 2.55 & 152.67 & 2.84  \\
 & & & & & 8700.6 & 256 & 0.61 & 111.81 & 1.32 & 2.27 & 144.98 & 2.64  \\
 & & & & & 8956.7 & 256 & 0.57 & 107.29 & 1.49 & 1.90 & 133.61 & 2.79  \\
 & & & & & 9212.7 & 256 & 0.55 & 104.84 & 1.31 & 1.91 & 135.37 & 2.55  \\
G289.944$-$00.889 & 11:01:09.7 & $-60$:56:44.9 & g290.012$-$00.867 & B & 6210.5 & 4000 & 1.82 & 146.42 & 6.26 & 3.06 & 128.81 & 8.67  \\
 & & & & & 6236.5 & 256 & 2.13 & 91.21 & 13.78 & 0.62 & 22.36 & 7.32  \\
 & & & & & 6492.6 & 256 & 2.04 & 95.65 & 14.35 & 0.56 & 22.69 & 7.80  \\
 & & & & & 6748.6 & 256 & 1.86 & 107.82 & 26.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 1.67 & 111.49 & 11.45 & 1.09 & 52.27 & 9.60  \\
 & & & & & 7260.6 & 256 & 1.64 & 104.82 & 24.71 & \nodata & \nodata & \nodata  \\
 & & & & & 7516.7 & 256 & 1.50 & 102.47 & 26.12 & \nodata & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 1.44 & 96.43 & 26.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 1.35 & 122.81 & 29.08 & \nodata & \nodata & \nodata  \\
G289.944$-$00.889 & 11:01:11.0 & $-60$:56:45.4 & mos088 & B & 7055.1 & 4000 & 2.81 & 40.73 & 0.60 & 8.53 & 44.85 & 1.29  \\
 & & & & & 4897.4 & 256 & 2.87 & 164.37 & 3.61 & 8.04 & 187.35 & 6.72  \\
 & & & & & 5153.4 & 256 & 2.33 & 157.50 & 3.97 & 5.94 & 168.99 & 6.90  \\
 & & & & & 5409.4 & 256 & 2.27 & 159.45 & 2.83 & 6.71 & 176.14 & 5.39  \\
 & & & & & 5665.5 & 256 & 1.99 & 156.73 & 2.73 & 5.64 & 169.33 & 5.03  \\
 & & & & & 5921.5 & 256 & 4.72 & 162.23 & 6.66 & 9.38 & 161.35 & 11.12  \\
 & & & & & 6177.5 & 256 & 4.33 & 154.79 & 5.49 & 8.21 & 144.98 & 8.96  \\
 & & & & & 6433.5 & 256 & 2.79 & 152.28 & 3.40 & 6.87 & 157.35 & 6.24  \\
 & & & & & 7676.6 & 256 & 1.36 & 137.92 & 1.41 & 4.86 & 161.82 & 3.06  \\
 & & & & & 7932.6 & 256 & 1.36 & 137.69 & 1.50 & 4.60 & 159.06 & 3.17  \\
 & & & & & 8188.7 & 256 & 2.50 & 144.60 & 2.70 & 5.87 & 142.44 & 5.07  \\
 & & & & & 8444.7 & 256 & 1.22 & 131.19 & 1.32 & 4.30 & 154.74 & 2.85  \\
 & & & & & 8700.7 & 256 & 2.44 & 137.38 & 2.37 & 5.80 & 135.73 & 4.61  \\
 & & & & & 8956.7 & 256 & 2.17 & 128.59 & 2.35 & 4.62 & 117.60 & 4.17  \\
 & & & & & 9212.7 & 256 & 1.03 & 119.60 & 1.01 & 3.31 & 132.65 & 2.07  \\
G289.966$-$00.962 & 11:00:58.4 & $-61$:00:40.0 & shrds191 & B & 7055.1 & 4000 & 0.74 & 38.20 & 2.74 & 7.13 & 224.88 & 7.79  \\
 & & & & & 4897.4 & 256 & 1.82 & 93.83 & 8.73 & 8.08 & 291.08 & 17.69  \\
 & & & & & 5153.4 & 256 & 1.50 & 72.40 & 7.73 & 6.54 & 232.47 & 14.91  \\
 & & & & & 5409.4 & 256 & 1.43 & 67.55 & 7.52 & 5.81 & 200.33 & 13.41  \\
 & & & & & 5665.4 & 256 & 1.26 & 57.54 & 6.76 & 4.83 & 168.44 & 11.55  \\
 & & & & & 5921.4 & 256 & 1.86 & 72.06 & 7.95 & 5.46 & 159.69 & 12.12  \\
 & & & & & 6177.5 & 256 & 1.06 & 48.79 & 5.67 & 3.48 & 114.61 & 8.69  \\
 & & & & & 6433.5 & 256 & 1.11 & 47.02 & 5.80 & 3.71 & 118.67 & 8.74  \\
 & & & & & 7676.6 & 256 & 0.76 & 20.32 & 4.92 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.74 & 20.65 & 5.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.84 & 26.78 & 4.24 & 3.83 & 105.00 & 7.46  \\
 & & & & & 8444.6 & 256 & 0.66 & 22.09 & 5.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.61 & 25.65 & 6.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.57 & 26.58 & 7.70 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.55 & 26.48 & 7.64 & \nodata & \nodata & \nodata  \\
G289.966$-$00.962 & 11:01:04.9 & $-60$:59:29.4 & mos088 & B & 7055.1 & 4000 & 2.81 & 19.57 & 1.55 & 5.43 & 31.77 & 3.70  \\
 & & & & & 4897.4 & 256 & 2.87 & 101.01 & 5.74 & 10.43 & 310.85 & 18.30  \\
 & & & & & 5153.4 & 256 & 2.33 & 80.24 & 6.63 & 7.32 & 217.27 & 16.86  \\
 & & & & & 5409.4 & 256 & 2.27 & 76.73 & 4.97 & 8.19 & 217.38 & 14.04  \\
 & & & & & 5665.5 & 256 & 1.99 & 66.87 & 5.05 & 5.82 & 162.44 & 12.62  \\
 & & & & & 5921.5 & 256 & 4.72 & 102.73 & 13.67 & 3.07 & 63.72 & 15.12  \\
 & & & & & 6177.5 & 256 & 4.33 & 83.19 & 11.80 & 2.30 & 41.44 & 11.22  \\
 & & & & & 6433.5 & 256 & 2.79 & 71.41 & 7.41 & 3.43 & 74.13 & 11.22  \\
 & & & & & 7676.6 & 256 & 1.36 & 40.90 & 4.14 & 1.71 & 41.22 & 5.86  \\
 & & & & & 7932.6 & 256 & 1.36 & 39.71 & 4.70 & 1.21 & 28.73 & 5.15  \\
 & & & & & 8188.7 & 256 & 2.50 & 49.76 & 9.02 & 0.33 & 6.09 & 3.71  \\
 & & & & & 8444.7 & 256 & 1.22 & 35.78 & 4.72 & 1.09 & 24.87 & 4.54  \\
 & & & & & 8700.7 & 256 & 2.44 & 36.44 & 9.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 2.17 & 24.07 & 9.79 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.03 & 17.16 & 4.59 & \nodata & \nodata & \nodata  \\
G290.012$-$00.867 & 11:01:56.9 & $-60$:56:51.8 & g290.012$-$ & B & 7182.4 & 4000 & 1.64 & 223.46 & 3.79 & 18.30 & 884.54 & 24.33  \\
 & & & & & 5920.9 & 256 & 3.08 & 160.07 & 19.99 & 1.11 & 46.68 & 12.35  \\
 & & & & & 6176.9 & 256 & 2.69 & 195.72 & 9.46 & 12.25 & 511.21 & 27.46  \\
 & & & & & 8187.9 & 256 & 1.51 & 247.15 & 10.35 & 2.02 & 178.68 & 12.48  \\
 & & & & & 8699.9 & 256 & 1.41 & 254.35 & 8.81 & 2.21 & 201.34 & 11.57  \\
 & & & & & 8955.9 & 256 & 1.36 & 256.90 & 8.90 & 2.17 & 207.51 & 11.80  \\
G290.012$-$00.867 & 11:01:58.5 & $-60$:56:48.9 & g290.012$-$00.867 & A & 6210.5 & 4000 & 1.82 & 173.89 & 3.05 & 3.65 & 147.52 & 4.54  \\
 & & & & & 6236.5 & 256 & 2.13 & 161.00 & 6.70 & 2.81 & 112.24 & 8.07  \\
 & & & & & 6492.6 & 256 & 2.04 & 176.43 & 6.58 & 2.90 & 127.61 & 8.24  \\
 & & & & & 6748.6 & 256 & 1.86 & 169.26 & 11.33 & 1.42 & 83.67 & 10.27  \\
 & & & & & 7004.6 & 256 & 1.67 & 198.09 & 4.62 & 2.68 & 145.96 & 6.10  \\
 & & & & & 7260.6 & 256 & 1.64 & 196.86 & 9.30 & 1.71 & 116.83 & 9.87  \\
 & & & & & 7516.7 & 256 & 1.50 & 202.03 & 9.14 & 1.56 & 119.43 & 9.67  \\
 & & & & & 7772.7 & 256 & 1.44 & 207.79 & 8.60 & 1.63 & 127.97 & 9.49  \\
 & & & & & 8028.7 & 256 & 1.35 & 211.49 & 8.67 & 1.62 & 135.93 & 9.89  \\
G290.012$-$00.867 & 11:01:58.2 & $-60$:56:53.2 & mos088 & B & 7055.1 & 4000 & 2.81 & 127.23 & 0.60 & 28.63 & 582.18 & 13.97  \\
 & & & & & 4897.4 & 256 & 2.87 & 165.19 & 20.46 & 1.31 & 57.21 & 14.50  \\
 & & & & & 5153.4 & 256 & 2.33 & 170.71 & 27.09 & 0.51 & 31.83 & 13.21  \\
 & & & & & 5409.4 & 256 & 2.27 & 183.81 & 23.57 & 0.87 & 54.95 & 16.03  \\
 & & & & & 5665.5 & 256 & 1.99 & 210.42 & 28.24 & 0.73 & 60.06 & 18.67  \\
 & & & & & 5921.5 & 256 & 4.72 & 133.06 & 6.54 & 12.60 & 300.12 & 22.39  \\
 & & & & & 6177.5 & 256 & 4.33 & 182.46 & 5.40 & 18.02 & 533.85 & 26.48  \\
 & & & & & 6433.5 & 256 & 2.79 & 209.50 & 74.34 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.36 & 183.81 & 135.16 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.36 & \nodata & \nodata & 683.96 & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 2.50 & 239.52 & 2.70 & 10.25 & 292.47 & 10.41  \\
 & & & & & 8444.7 & 256 & 1.22 & \nodata & \nodata & 700.65 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 2.44 & 252.13 & 2.37 & 11.46 & 322.81 & 10.27  \\
 & & & & & 8956.7 & 256 & 2.17 & 258.61 & 2.34 & 10.92 & 334.51 & 10.38  \\
 & & & & & 9212.7 & 256 & 1.03 & \nodata & \nodata & 724.69 & \nodata & \nodata  \\
G290.321$-$03.024 & 10:56:32.9 & $-63$:03:40.4 & g290.323$-$02.984 & C & 6210.5 & 4000 & 1.83 & 23.53 & 0.47 & 13.14 & 77.16 & 1.76  \\
 & & & & & 4392.4 & 256 & 4.72 & 66.16 & 4.15 & 12.50 & 112.56 & 7.35  \\
 & & & & & 4648.4 & 256 & 4.04 & 52.75 & 3.68 & 9.80 & 85.98 & 6.13  \\
 & & & & & 4904.4 & 256 & 3.84 & 41.23 & 4.58 & 0.06 & 0.53 & 0.62  \\
 & & & & & 5160.4 & 256 & 3.24 & 38.12 & 2.30 & 8.89 & 68.71 & 4.05  \\
 & & & & & 5672.5 & 256 & 2.73 & 26.79 & 1.67 & 0.07 & 0.52 & 0.32  \\
 & & & & & 6236.5 & 256 & 2.21 & 22.87 & 1.20 & 6.47 & 37.15 & 2.31  \\
 & & & & & 6492.6 & 256 & 2.07 & 20.01 & 1.21 & 5.69 & 33.48 & 2.25  \\
 & & & & & 6748.6 & 256 & 1.89 & 14.58 & 2.01 & 2.05 & 13.32 & 1.97  \\
 & & & & & 7004.6 & 256 & 1.74 & 15.21 & 1.05 & 5.08 & 28.61 & 1.98  \\
 & & & & & 7260.6 & 256 & 1.60 & 9.71 & 1.60 & 1.58 & 8.95 & 1.40  \\
 & & & & & 7516.6 & 256 & 1.56 & 9.83 & 1.90 & 1.01 & 6.14 & 1.31  \\
 & & & & & 7772.7 & 256 & 1.38 & 7.51 & 1.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 1.28 & 6.45 & 1.68 & \nodata & \nodata & \nodata  \\
G290.323$-$02.984 & 10:56:30.6 & $-63$:00:48.4 & g290.323$-$02.984 & C & 6210.5 & 4000 & 1.83 & 36.87 & 0.31 & 12.40 & 74.32 & 1.02  \\
 & & & & & 4392.4 & 256 & 4.72 & 60.08 & 3.35 & 11.92 & 92.73 & 5.90  \\
 & & & & & 4648.4 & 256 & 4.04 & 54.08 & 2.90 & 11.07 & 85.98 & 5.33  \\
 & & & & & 4904.4 & 256 & 3.84 & 56.18 & 3.50 & 12.96 & 110.52 & 7.55  \\
 & & & & & 5160.4 & 256 & 3.24 & 46.34 & 1.71 & 10.65 & 74.39 & 3.52  \\
 & & & & & 5672.5 & 256 & 2.73 & 42.51 & 1.17 & 18.01 & 119.46 & 3.89  \\
 & & & & & 6236.5 & 256 & 2.21 & 39.40 & 0.79 & 10.31 & 67.14 & 2.04  \\
 & & & & & 6492.6 & 256 & 2.07 & 38.49 & 0.77 & 10.23 & 70.44 & 2.08  \\
 & & & & & 6748.6 & 256 & 1.89 & 35.79 & 1.24 & 5.31 & 48.98 & 2.19  \\
 & & & & & 7004.6 & 256 & 1.74 & 33.99 & 0.62 & 8.21 & 57.76 & 1.65  \\
 & & & & & 7260.6 & 256 & 1.60 & 31.22 & 0.92 & 4.67 & 42.62 & 1.66  \\
 & & & & & 7516.6 & 256 & 1.56 & 30.16 & 1.05 & 4.24 & 41.09 & 1.84  \\
 & & & & & 7772.7 & 256 & 1.38 & 28.67 & 0.90 & 4.19 & 41.94 & 1.65  \\
 & & & & & 8028.7 & 256 & 1.28 & 27.19 & 0.86 & 4.08 & 41.77 & 1.62  \\
G290.385$-$01.042 & 11:04:01.2 & $-61$:16:12.8 & g290.385$-$01.042 & A & 6210.5 & 4000 & 1.79 & 35.54 & 0.76 & 13.74 & 77.23 & 2.88  \\
 & & & & & 4648.4 & 256 & 3.93 & 63.47 & 4.14 & 12.49 & 125.19 & 8.14  \\
 & & & & & 4904.4 & 256 & 3.72 & 57.65 & 4.24 & 10.62 & 101.06 & 7.86  \\
 & & & & & 5160.5 & 256 & 3.17 & 55.08 & 4.53 & 8.54 & 94.08 & 8.21  \\
 & & & & & 5672.5 & 256 & 2.61 & 54.86 & 3.41 & 7.28 & 85.88 & 6.29  \\
 & & & & & 6236.5 & 256 & 2.17 & 41.64 & 2.19 & 7.46 & 73.88 & 4.61  \\
 & & & & & 6492.6 & 256 & 2.03 & 43.31 & 2.29 & 6.52 & 69.32 & 4.57  \\
 & & & & & 6748.6 & 256 & 1.88 & 37.89 & 1.87 & 6.12 & 58.85 & 3.79  \\
 & & & & & 7004.6 & 256 & 1.70 & 34.96 & 1.77 & 3.51 & 38.84 & 2.66  \\
 & & & & & 7260.6 & 256 & 1.58 & 33.90 & 1.75 & 2.91 & 34.78 & 2.47  \\
 & & & & & 7516.7 & 256 & 1.50 & 30.86 & 1.86 & 2.58 & 31.84 & 2.53  \\
 & & & & & 7772.7 & 256 & 1.37 & 26.69 & 1.02 & 2.94 & 28.42 & 1.57  \\
 & & & & & 8028.7 & 256 & 1.28 & 22.56 & 1.11 & 2.03 & 20.72 & 1.45  \\
G290.674$-$00.133 & 11:09:05.0 & $-60$:33:09.6 & g290.674$-$00.133 & A & 6210.5 & 4000 & 1.78 & 29.23 & 0.56 & 10.95 & 87.63 & 1.54  \\
 & & & & & 4392.4 & 256 & 4.40 & 75.27 & 5.50 & 7.04 & 76.73 & 7.23  \\
 & & & & & 4648.4 & 256 & 3.88 & 58.67 & 4.01 & 8.41 & 79.64 & 6.20  \\
 & & & & & 4904.4 & 256 & 3.67 & 60.44 & 2.71 & 11.62 & 101.20 & 5.16  \\
 & & & & & 5160.5 & 256 & 3.17 & 58.39 & 2.73 & 9.56 & 96.56 & 5.05  \\
 & & & & & 5672.5 & 256 & 2.60 & 46.35 & 1.87 & 9.91 & 98.09 & 3.92  \\
 & & & & & 6236.5 & 256 & 2.17 & 42.96 & 1.90 & 9.86 & 117.19 & 4.40  \\
 & & & & & 6492.6 & 256 & 2.02 & 39.95 & 2.48 & 7.59 & 102.67 & 5.15  \\
 & & & & & 6748.6 & 256 & 1.87 & 38.70 & 1.66 & 8.84 & 112.47 & 3.94  \\
 & & & & & 7004.6 & 256 & 1.68 & 27.31 & 1.02 & 8.50 & 85.07 & 2.50  \\
 & & & & & 7260.6 & 256 & 1.56 & 18.01 & 0.92 & 7.31 & 59.01 & 2.17  \\
 & & & & & 7516.7 & 256 & 1.49 & 27.29 & 0.94 & 9.99 & 112.88 & 2.73  \\
 & & & & & 7772.7 & 256 & 1.36 & 25.26 & 0.97 & 8.24 & 99.05 & 2.65  \\
 & & & & & 8028.7 & 256 & 1.27 & 22.03 & 1.38 & 6.13 & 83.16 & 3.30  \\
G291.046$-$02.079 & 11:05:38.2 & $-62$:29:06.1 & shrds199 & B & 7183.0 & 4000 & 0.75 & 122.45 & 0.38 & 12.50 & 661.32 & 1.82  \\
 & & & & & 4897.4 & 256 & 1.89 & 280.46 & 1.42 & 16.62 & 739.51 & 4.61  \\
 & & & & & 5153.4 & 256 & 1.54 & 242.72 & 1.04 & 15.83 & 737.97 & 3.67  \\
 & & & & & 5409.4 & 256 & 1.50 & 233.76 & 1.26 & 14.48 & 713.46 & 4.30  \\
 & & & & & 5665.4 & 256 & 1.31 & 210.99 & 1.03 & 14.60 & 722.08 & 3.83  \\
 & & & & & 5921.4 & 256 & 1.88 & 270.77 & 1.19 & 16.54 & 712.13 & 4.06  \\
 & & & & & 6177.5 & 256 & 1.09 & 176.75 & 0.89 & 13.12 & 694.28 & 3.47  \\
 & & & & & 6433.5 & 256 & 0.69 & 112.54 & 1.66 & 8.21 & 594.83 & 6.18  \\
 & & & & & 7676.6 & 256 & 0.77 & 121.63 & 1.00 & 10.26 & 640.78 & 4.21  \\
 & & & & & 7932.6 & 256 & 0.76 & 119.26 & 1.04 & 10.08 & 632.15 & 4.40  \\
 & & & & & 8188.6 & 256 & 0.87 & 132.60 & 0.93 & 10.79 & 626.39 & 3.89  \\
 & & & & & 8444.6 & 256 & 0.69 & 106.97 & 0.99 & 9.56 & 610.95 & 4.31  \\
 & & & & & 8700.7 & 256 & 0.64 & 97.76 & 0.93 & 9.26 & 599.36 & 4.18  \\
 & & & & & 8956.7 & 256 & 0.60 & 91.15 & 0.94 & 8.85 & 589.70 & 4.30  \\
 & & & & & 9212.7 & 256 & 0.59 & 88.54 & 1.02 & 8.66 & 580.18 & 4.67  \\
G291.154$-$00.321 & 11:12:09.7 & $-60$:53:56.7 & shrds1031g & A & 7182.8 & 4000 & 0.57 & 60.03 & 2.00 & 2.32 & 114.94 & 4.14  \\
 & & & & & 4897.3 & 256 & 1.66 & 66.17 & 15.52 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.45 & 66.43 & 11.40 & 0.47 & 20.02 & 6.53  \\
 & & & & & 5409.3 & 256 & 1.40 & 105.30 & 11.15 & 1.36 & 76.45 & 11.14  \\
 & & & & & 5665.4 & 256 & 1.23 & 92.82 & 8.77 & 1.63 & 87.83 & 10.26  \\
 & & & & & 5921.4 & 256 & 1.11 & 89.06 & 7.52 & 1.43 & 77.28 & 8.65  \\
 & & & & & 6177.4 & 256 & 1.01 & 94.21 & 7.54 & 1.48 & 92.44 & 9.28  \\
 & & & & & 6433.4 & 256 & 0.98 & 82.59 & 8.65 & 1.08 & 67.72 & 9.17  \\
 & & & & & 7676.5 & 256 & 0.70 & 60.36 & 8.40 & 0.47 & 35.60 & 6.94  \\
 & & & & & 7932.5 & 256 & 0.71 & 61.82 & 5.79 & 0.85 & 52.53 & 6.41  \\
 & & & & & 8188.5 & 256 & 0.60 & 58.88 & 3.38 & 1.66 & 95.01 & 5.77  \\
 & & & & & 8444.5 & 256 & 0.60 & 58.83 & 2.37 & 1.97 & 96.38 & 4.41  \\
 & & & & & 8700.6 & 256 & 0.54 & 53.94 & 2.13 & 1.92 & 96.37 & 4.16  \\
 & & & & & 8956.6 & 256 & 0.55 & 55.07 & 2.44 & 1.91 & 100.87 & 4.71  \\
 & & & & & 9212.6 & 256 & 0.48 & 51.50 & 2.25 & 1.95 & 107.33 & 4.69  \\
G291.154$-$00.321 & 11:12:09.4 & $-60$:54:02.4 & shrds1032 & B & 7055.1 & 4000 & 0.62 & 58.74 & 4.85 & 1.21 & 76.35 & 6.85  \\
 & & & & & 4897.4 & 256 & 1.64 & 57.49 & 20.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.09 & 47.97 & 30.85 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.24 & 70.00 & 12.51 & 0.46 & 25.04 & 7.52  \\
 & & & & & 5665.5 & 256 & 1.17 & 71.78 & 16.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.15 & 65.28 & 17.12 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.03 & 90.49 & 24.99 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.74 & 106.80 & 31.44 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.66 & 52.06 & 12.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.65 & 48.75 & 11.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.60 & 53.99 & 9.42 & 0.20 & 16.43 & 5.37  \\
 & & & & & 8444.7 & 256 & 0.57 & 52.44 & 9.30 & 0.18 & 15.64 & 5.20  \\
 & & & & & 8700.7 & 256 & 0.55 & 45.26 & 10.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.52 & 39.97 & 10.33 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.51 & 43.78 & 10.79 & \nodata & \nodata & \nodata  \\
G291.154$-$00.321 & 11:12:10.0 & $-60$:53:57.3 & mos087 & C & 7182.8 & 4000 & 0.96 & 45.51 & 0.78 & 3.84 & 72.98 & 1.67  \\
 & & & & & 4897.3 & 256 & 2.39 & 76.15 & 5.20 & 3.94 & 83.83 & 6.93  \\
 & & & & & 5153.3 & 256 & 2.04 & 71.45 & 5.65 & 5.26 & 129.19 & 11.92  \\
 & & & & & 5409.3 & 256 & 2.04 & 107.15 & 4.32 & 6.85 & 168.29 & 9.96  \\
 & & & & & 5665.4 & 256 & 1.81 & 101.05 & 4.17 & 4.64 & 134.69 & 7.24  \\
 & & & & & 5921.4 & 256 & 1.70 & 92.52 & 3.77 & 3.77 & 106.12 & 5.97  \\
 & & & & & 6177.4 & 256 & 1.60 & 110.01 & 4.54 & 4.44 & 150.31 & 8.35  \\
 & & & & & 6433.4 & 256 & 2.85 & 116.80 & 5.99 & 4.94 & 122.40 & 8.89  \\
 & & & & & 7676.5 & 256 & 1.10 & 71.22 & 3.58 & 1.81 & 69.73 & 4.86  \\
 & & & & & 7932.5 & 256 & 1.01 & 67.55 & 2.90 & 2.33 & 81.45 & 4.64  \\
 & & & & & 8188.5 & 256 & 0.91 & 71.50 & 1.84 & 3.34 & 114.57 & 3.79  \\
 & & & & & 8444.5 & 256 & 0.91 & 69.60 & 1.43 & 3.28 & 105.63 & 2.97  \\
 & & & & & 8700.6 & 256 & 0.84 & 64.91 & 1.54 & 2.87 & 100.51 & 3.14  \\
 & & & & & 8956.6 & 256 & 0.87 & 67.51 & 1.69 & 3.01 & 107.04 & 3.47  \\
 & & & & & 9212.6 & 256 & 0.83 & 68.04 & 1.65 & 3.22 & 117.22 & 3.60  \\
G291.186$-$00.274 & 11:12:34.9 & $-60$:52:24.5 & shrds1031g & C & 7182.8 & 4000 & 0.57 & 198.57 & 3.95 & 4.39 & 490.40 & 11.60  \\
 & & & & & 4897.3 & 256 & 1.66 & 349.96 & 21.67 & 0.06 & 9.06 & 4.45  \\
 & & & & & 5153.3 & 256 & 1.45 & 326.46 & 16.47 & 1.00 & 119.19 & 16.18  \\
 & & & & & 5409.3 & 256 & 1.40 & 333.05 & 16.68 & 1.10 & 143.53 & 18.01  \\
 & & & & & 5665.4 & 256 & 1.23 & 308.74 & 13.62 & 0.06 & 9.97 & 3.31  \\
 & & & & & 5921.4 & 256 & 1.11 & 273.23 & 12.11 & 0.06 & 9.94 & 3.11  \\
 & & & & & 6177.4 & 256 & 1.01 & 271.05 & 12.62 & 3.73 & 504.98 & 24.71  \\
 & & & & & 6433.4 & 256 & 0.98 & 292.47 & 15.08 & 0.05 & 10.99 & 3.81  \\
 & & & & & 7676.5 & 256 & 0.70 & 197.00 & 18.11 & 1.43 & 254.40 & 25.17  \\
 & & & & & 7932.5 & 256 & 0.71 & 201.07 & 13.10 & 0.04 & 7.16 & 3.18  \\
 & & & & & 8188.5 & 256 & 0.60 & 182.84 & 8.05 & 0.04 & 8.48 & 2.30  \\
 & & & & & 8444.5 & 256 & 0.60 & 174.19 & 5.94 & 0.04 & 7.43 & 1.71  \\
 & & & & & 8700.6 & 256 & 0.54 & 157.37 & 5.65 & 0.04 & 7.04 & 1.73  \\
 & & & & & 8956.6 & 256 & 0.55 & 156.18 & 6.88 & 0.04 & 7.52 & 2.12  \\
 & & & & & 9212.6 & 256 & 0.48 & 146.75 & 6.79 & 0.04 & 7.58 & 2.08  \\
G291.186$-$00.274 & 11:12:35.2 & $-60$:52:22.6 & shrds1032 & C & 7055.1 & 4000 & 0.62 & 200.32 & 2.55 & 13.00 & 1070.38 & 19.83  \\
 & & & & & 4897.4 & 256 & 1.64 & 343.40 & 14.44 & 0.08 & 9.50 & 3.14  \\
 & & & & & 5153.4 & 256 & 1.09 & 276.85 & 21.47 & 0.04 & 8.19 & 4.37  \\
 & & & & & 5409.4 & 256 & 1.24 & 299.87 & 8.41 & 4.97 & 538.66 & 17.49  \\
 & & & & & 5665.5 & 256 & 1.17 & 285.26 & 10.62 & 8.70 & 904.74 & 38.04  \\
 & & & & & 5921.5 & 256 & 1.15 & 261.27 & 10.70 & 3.76 & 448.29 & 20.01  \\
 & & & & & 6177.5 & 256 & 1.03 & 244.89 & 15.04 & 2.40 & 350.28 & 23.48  \\
 & & & & & 6433.5 & 256 & 1.74 & 276.48 & 18.19 & 0.05 & 5.99 & 3.24  \\
 & & & & & 7676.6 & 256 & 0.66 & 187.05 & 6.09 & 2.89 & 366.89 & 13.25  \\
 & & & & & 7932.6 & 256 & 0.65 & 187.13 & 5.29 & 3.06 & 368.15 & 12.05  \\
 & & & & & 8188.7 & 256 & 0.60 & 176.93 & 4.01 & 3.21 & 368.11 & 9.75  \\
 & & & & & 8444.7 & 256 & 0.57 & 172.74 & 3.76 & 3.32 & 374.70 & 9.59  \\
 & & & & & 8700.7 & 256 & 0.55 & 163.96 & 3.98 & 3.02 & 356.25 & 9.90  \\
 & & & & & 8956.7 & 256 & 0.52 & 162.98 & 3.72 & 3.07 & 365.70 & 9.64  \\
 & & & & & 9212.7 & 256 & 0.51 & 159.20 & 3.65 & 3.18 & 368.01 & 9.71  \\
G291.186$-$00.274 & 11:12:34.7 & $-60$:52:37.0 & mos087 & C & 7182.8 & 4000 & 0.96 & 152.37 & 0.79 & 17.16 & 731.09 & 13.25  \\
 & & & & & 4897.3 & 256 & 2.39 & 457.17 & 5.18 & 25.08 & 1926.61 & 34.75  \\
 & & & & & 5153.3 & 256 & 2.04 & 404.58 & 5.64 & 12.91 & 1096.81 & 16.65  \\
 & & & & & 5409.3 & 256 & 2.04 & 407.49 & 4.31 & 20.44 & 1578.82 & 30.83  \\
 & & & & & 5665.4 & 256 & 1.81 & 376.83 & 4.16 & 20.70 & 1615.53 & 32.69  \\
 & & & & & 5921.4 & 256 & 1.70 & 338.02 & 3.76 & 18.08 & 1393.43 & 25.94  \\
 & & & & & 6177.4 & 256 & 1.60 & 324.17 & 4.54 & 13.13 & 1081.10 & 24.26  \\
 & & & & & 6433.4 & 256 & 2.85 & 433.34 & 5.98 & 14.58 & 976.51 & 23.66  \\
 & & & & & 7676.5 & 256 & 1.10 & 229.58 & 3.59 & 6.03 & 464.89 & 9.89  \\
 & & & & & 7932.5 & 256 & 1.01 & 226.21 & 2.91 & 6.89 & 500.92 & 10.35  \\
 & & & & & 8188.5 & 256 & 0.91 & 211.59 & 1.84 & 7.26 & 481.98 & 7.72  \\
 & & & & & 8444.5 & 256 & 0.91 & 208.66 & 1.44 & 7.36 & 468.95 & 6.76  \\
 & & & & & 8700.6 & 256 & 0.84 & 194.61 & 1.55 & 6.69 & 461.22 & 6.85  \\
 & & & & & 8956.6 & 256 & 0.87 & 199.84 & 1.71 & 6.40 & 459.90 & 6.37  \\
 & & & & & 9212.6 & 256 & 0.83 & 192.59 & 1.67 & 6.38 & 460.93 & 6.13  \\
G291.202$-$00.295 & 11:12:36.6 & $-60$:53:40.6 & shrds1031g & C & 7182.8 & 4000 & 0.57 & 230.67 & 3.61 & 3.09 & 510.95 & 8.89  \\
 & & & & & 4897.3 & 256 & 1.66 & 446.39 & 20.70 & 6.51 & 930.50 & 42.54  \\
 & & & & & 5153.3 & 256 & 1.45 & 416.20 & 15.67 & 6.29 & 890.87 & 33.30  \\
 & & & & & 5409.3 & 256 & 1.40 & 393.62 & 15.80 & 5.91 & 845.65 & 32.94  \\
 & & & & & 5665.4 & 256 & 1.23 & 376.96 & 12.84 & 7.11 & 1012.10 & 32.97  \\
 & & & & & 5921.4 & 256 & 1.11 & 355.34 & 11.37 & 7.01 & 982.66 & 30.14  \\
 & & & & & 6177.4 & 256 & 1.01 & 328.30 & 11.78 & 2.93 & 487.14 & 20.61  \\
 & & & & & 6433.4 & 256 & 0.98 & 334.27 & 14.01 & 6.00 & 993.16 & 36.83  \\
 & & & & & 7676.5 & 256 & 0.70 & 241.01 & 16.33 & 1.66 & 355.21 & 26.45  \\
 & & & & & 7932.5 & 256 & 0.71 & 256.69 & 11.72 & 4.49 & 792.45 & 31.97  \\
 & & & & & 8188.5 & 256 & 0.60 & 222.21 & 7.15 & 5.33 & 860.45 & 23.14  \\
 & & & & & 8444.5 & 256 & 0.60 & 214.79 & 5.23 & 5.56 & 799.02 & 17.80  \\
 & & & & & 8700.6 & 256 & 0.54 & 198.65 & 4.93 & 5.50 & 795.57 & 17.77  \\
 & & & & & 8956.6 & 256 & 0.55 & 192.49 & 5.94 & 5.72 & 870.52 & 22.39  \\
 & & & & & 9212.6 & 256 & 0.48 & 165.28 & 5.79 & 5.29 & 841.13 & 22.00  \\
G291.202$-$00.295 & 11:12:36.3 & $-60$:53:46.7 & shrds1032 & C & 7055.1 & 4000 & 0.62 & 234.98 & 2.95 & 3.33 & 501.61 & 7.22  \\
 & & & & & 4897.4 & 256 & 1.64 & 418.70 & 15.47 & 8.49 & 1050.95 & 35.05  \\
 & & & & & 5153.4 & 256 & 1.09 & 324.66 & 23.17 & 4.09 & 764.86 & 44.06  \\
 & & & & & 5409.4 & 256 & 1.24 & 359.24 & 9.14 & 3.57 & 502.55 & 16.02  \\
 & & & & & 5665.5 & 256 & 1.17 & 343.53 & 11.64 & 2.86 & 444.79 & 18.71  \\
 & & & & & 5921.5 & 256 & 1.15 & 326.30 & 11.83 & 2.82 & 435.89 & 19.09  \\
 & & & & & 6177.5 & 256 & 1.03 & 299.84 & 16.76 & 2.48 & 429.32 & 26.48  \\
 & & & & & 6433.5 & 256 & 1.74 & 386.88 & 20.46 & 5.88 & 720.83 & 36.99  \\
 & & & & & 7676.6 & 256 & 0.66 & 241.10 & 7.18 & 2.52 & 449.45 & 14.57  \\
 & & & & & 7932.6 & 256 & 0.65 & 235.55 & 6.30 & 2.58 & 445.40 & 13.11  \\
 & & & & & 8188.7 & 256 & 0.60 & 223.76 & 4.83 & 2.76 & 463.46 & 10.92  \\
 & & & & & 8444.7 & 256 & 0.57 & 215.58 & 4.58 & 2.73 & 462.96 & 10.63  \\
 & & & & & 8700.7 & 256 & 0.55 & 205.90 & 4.91 & 2.61 & 452.86 & 11.43  \\
 & & & & & 8956.7 & 256 & 0.52 & 200.24 & 4.64 & 2.66 & 468.45 & 11.34  \\
 & & & & & 9212.7 & 256 & 0.51 & 194.47 & 4.61 & 2.66 & 457.88 & 11.30  \\
G291.202$-$00.295 & 11:12:35.8 & $-60$:53:41.2 & mos087 & C & 7182.8 & 4000 & 0.96 & 179.93 & 0.89 & 3.81 & 296.60 & 2.20  \\
 & & & & & 4897.3 & 256 & 2.39 & 512.96 & 5.38 & 0.10 & 12.84 & 1.21  \\
 & & & & & 5153.3 & 256 & 2.04 & 460.61 & 5.89 & 0.09 & 13.36 & 1.41  \\
 & & & & & 5409.3 & 256 & 2.04 & 449.31 & 4.54 & 1.52 & 124.69 & 3.97  \\
 & & & & & 5665.4 & 256 & 1.81 & 421.76 & 4.42 & 0.08 & 12.82 & 1.08  \\
 & & & & & 5921.4 & 256 & 1.70 & 394.58 & 4.03 & 0.09 & 13.36 & 1.06  \\
 & & & & & 6177.4 & 256 & 1.60 & 373.30 & 4.91 & 1.18 & 114.65 & 4.35  \\
 & & & & & 6433.4 & 256 & 2.85 & 492.87 & 6.54 & 0.09 & 10.27 & 1.45  \\
 & & & & & 7676.5 & 256 & 1.10 & 288.33 & 4.18 & 3.34 & 434.87 & 8.93  \\
 & & & & & 7932.5 & 256 & 1.01 & 278.28 & 3.44 & 3.24 & 432.11 & 7.90  \\
 & & & & & 8188.5 & 256 & 0.91 & 263.16 & 2.21 & 3.58 & 462.50 & 5.81  \\
 & & & & & 8444.5 & 256 & 0.91 & 258.94 & 1.76 & 3.76 & 460.72 & 4.82  \\
 & & & & & 8700.6 & 256 & 0.84 & 242.06 & 1.92 & 3.58 & 448.76 & 5.59  \\
 & & & & & 8956.6 & 256 & 0.87 & 248.38 & 2.16 & 3.68 & 466.37 & 6.52  \\
 & & & & & 9212.6 & 256 & 0.83 & 235.48 & 2.16 & 3.51 & 455.20 & 6.55  \\
G291.214$-$00.246 & 11:13:03.6 & $-60$:50:14.5 & shrds1032 & C & 7055.1 & 4000 & 0.62 & 75.66 & 6.54 & 0.04 & 3.37 & 1.68  \\
 & & & & & 4897.4 & 256 & 1.64 & 202.47 & 23.46 & 8.54 & 784.89 & 47.29  \\
 & & & & & 5153.4 & 256 & 1.09 & 120.21 & 36.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.24 & 149.92 & 15.07 & 7.61 & 653.25 & 31.99  \\
 & & & & & 5665.5 & 256 & 1.17 & 115.84 & 20.06 & 0.01 & 1.26 & 2.20  \\
 & & & & & 5921.5 & 256 & 1.15 & 112.96 & 21.34 & 2.91 & 275.55 & 27.35  \\
 & & & & & 6177.5 & 256 & 1.03 & 78.31 & 31.73 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.74 & 131.79 & 40.74 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.66 & 17.74 & 19.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.65 & 23.76 & 17.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.60 & 12.85 & 14.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.57 & 6.09 & 15.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.55 & 2.91 & 17.55 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.52 & 18.08 & 18.22 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.51 & 23.18 & 19.93 & \nodata & \nodata & \nodata  \\
G291.214$-$00.246 & 11:12:59.3 & $-60$:50:16.7 & mos087 & C & 7182.8 & 4000 & 0.96 & 60.67 & 4.44 & 0.06 & 2.99 & 1.37  \\
 & & & & & 4897.3 & 256 & 2.39 & 261.71 & 15.48 & 1.61 & 140.86 & 20.76  \\
 & & & & & 5153.3 & 256 & 2.04 & 204.64 & 18.25 & 6.03 & 410.13 & 31.04  \\
 & & & & & 5409.3 & 256 & 2.04 & 225.97 & 15.11 & 0.98 & 88.44 & 16.15  \\
 & & & & & 5665.4 & 256 & 1.81 & 177.39 & 15.76 & 0.06 & 5.67 & 3.95  \\
 & & & & & 5921.4 & 256 & 1.70 & 177.63 & 15.75 & 0.38 & 32.30 & 9.84  \\
 & & & & & 6177.4 & 256 & 1.60 & 123.59 & 20.39 & 0.02 & 1.69 & 2.68  \\
 & & & & & 6433.4 & 256 & 2.85 & 167.67 & 28.84 & 0.06 & 3.41 & 4.93  \\
 & & & & & 7676.5 & 256 & 1.10 & 54.98 & 25.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.01 & 47.50 & 23.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.91 & 37.38 & 16.23 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.91 & 28.18 & 14.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.84 & 19.56 & 17.02 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.87 & 19.85 & 21.46 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.83 & 14.11 & 24.16 & \nodata & \nodata & \nodata  \\
G291.255$-$00.776 & 11:11:30.5 & $-61$:21:39.6 & mos086 & A & 7055.0 & 4000 & 1.11 & 214.51 & 17.48 & 1.89 & 246.61 & 23.70  \\
 & & & & & 4897.3 & 256 & 2.65 & 338.21 & 67.19 & 1.40 & 235.25 & 55.40  \\
 & & & & & 5153.3 & 256 & 2.22 & 404.97 & 65.24 & 1.44 & 282.79 & 57.25  \\
 & & & & & 5409.3 & 256 & 2.29 & 567.62 & 73.14 & 1.58 & 360.17 & 67.01  \\
 & & & & & 5665.4 & 256 & 2.18 & 553.70 & 75.92 & 1.09 & 246.20 & 57.25  \\
 & & & & & 5921.4 & 256 & 1.74 & 551.66 & 74.77 & 0.84 & 223.56 & 53.56  \\
 & & & & & 6177.4 & 256 & 1.82 & 574.51 & 79.90 & 0.89 & 234.12 & 56.35  \\
 & & & & & 6433.4 & 256 & 2.55 & 623.68 & 109.81 & 0.60 & 138.73 & 54.36  \\
 & & & & & 7676.5 & 256 & 1.11 & 406.49 & 83.48 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.11 & 498.31 & 91.53 & 0.24 & 99.31 & 41.75  \\
 & & & & & 8188.5 & 256 & 1.01 & 402.38 & 82.40 & 0.31 & 120.65 & 42.71  \\
 & & & & & 8444.5 & 256 & 0.97 & 454.75 & 87.34 & 0.27 & 123.92 & 44.57  \\
 & & & & & 8700.6 & 256 & 0.92 & 335.51 & 89.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.91 & 233.46 & 90.73 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.91 & 237.75 & 110.14 & \nodata & \nodata & \nodata  \\
G291.281$-$00.726 & 11:11:53.0 & $-61$:18:46.9 & shrds1034 & B & 7055.1 & 4000 & 0.56 & 36951.21 & 98.92 & 8.04 & 84752.12 & 441.57  \\
 & & & & & 4897.4 & 256 & 1.58 & 56263.78 & 221.83 & 12.02 & 90108.81 & 693.48  \\
 & & & & & 5153.4 & 256 & 1.38 & 53590.00 & 225.05 & 10.36 & 88075.08 & 701.24  \\
 & & & & & 5409.4 & 256 & 1.30 & 53259.64 & 241.04 & 9.70 & 88445.46 & 754.32  \\
 & & & & & 5665.5 & 256 & 1.18 & 51214.41 & 249.14 & 8.80 & 86952.81 & 783.38  \\
 & & & & & 5921.5 & 256 & 1.07 & 50114.60 & 268.57 & 7.87 & 86096.58 & 837.01  \\
 & & & & & 6177.5 & 256 & 0.98 & 47585.70 & 268.70 & 7.38 & 84671.61 & 857.65  \\
 & & & & & 6433.5 & 256 & 1.50 & 55330.94 & 319.04 & 10.06 & 87308.17 & 1043.84  \\
 & & & & & 7676.6 & 256 & 0.64 & 37116.12 & 313.93 & 4.80 & 72824.40 & 986.72  \\
 & & & & & 7932.6 & 256 & 0.63 & 36716.98 & 320.15 & 4.68 & 72124.53 & 1005.21  \\
 & & & & & 8188.7 & 256 & 0.59 & 35451.92 & 296.18 & 4.60 & 71731.52 & 950.70  \\
 & & & & & 8444.7 & 256 & 0.56 & 34404.03 & 321.92 & 4.26 & 70281.26 & 1010.86  \\
 & & & & & 8700.7 & 256 & 0.50 & 31174.65 & 368.43 & 3.52 & 64076.50 & 1070.18  \\
 & & & & & 8956.7 & 256 & 0.48 & 30493.61 & 349.81 & 3.54 & 63871.97 & 1008.86  \\
 & & & & & 9212.7 & 256 & 0.46 & 28940.98 & 375.22 & 3.28 & 61528.98 & 1025.71  \\
G291.281$-$00.726 & 11:11:52.8 & $-61$:18:48.5 & caswell3 & A & 7183.1 & 4000 & 0.60 & 37587.34 & 98.55 & 7.64 & 82085.14 & 386.17  \\
 & & & & & 4897.4 & 256 & 1.66 & 54889.13 & 260.65 & 11.65 & 85340.33 & 737.44  \\
 & & & & & 5153.4 & 256 & 1.44 & 52923.18 & 245.93 & 10.47 & 84819.06 & 707.57  \\
 & & & & & 5409.4 & 256 & 1.37 & 51901.72 & 250.58 & 9.91 & 84671.42 & 720.53  \\
 & & & & & 5665.4 & 256 & 1.20 & 49671.14 & 243.61 & 9.21 & 84596.71 & 721.11  \\
 & & & & & 5921.5 & 256 & 1.03 & 47109.21 & 283.33 & 7.28 & 81463.51 & 798.84  \\
 & & & & & 6177.5 & 256 & 1.05 & 47371.09 & 224.84 & 8.21 & 83157.29 & 674.45  \\
 & & & & & 6433.5 & 256 & 0.75 & 41640.09 & 307.55 & 5.48 & 78944.53 & 875.12  \\
 & & & & & 7676.6 & 256 & 0.66 & 39544.09 & 233.87 & 5.61 & 78715.22 & 728.86  \\
 & & & & & 7932.6 & 256 & 0.61 & 37880.66 & 256.71 & 5.21 & 78053.37 & 804.24  \\
 & & & & & 8188.6 & 256 & 0.56 & 36017.02 & 224.91 & 5.04 & 77006.41 & 726.16  \\
 & & & & & 8444.7 & 256 & 0.53 & 35033.40 & 235.71 & 4.81 & 76400.82 & 762.55  \\
 & & & & & 8700.7 & 256 & 0.52 & 34298.62 & 235.12 & 4.49 & 74386.86 & 743.50  \\
 & & & & & 8956.7 & 256 & 0.49 & 33425.19 & 232.92 & 4.44 & 74396.20 & 750.88  \\
 & & & & & 9212.7 & 256 & 0.48 & 32903.94 & 238.13 & 4.34 & 74526.12 & 775.19  \\
G291.281$-$00.726 & 11:11:52.7 & $-61$:18:47.9 & ch52 & A & 7055.0 & 4000 & 0.42 & 33888.43 & 78.91 & 6.72 & 82330.13 & 331.00  \\
 & & & & & 4897.3 & 256 & 1.18 & 51778.39 & 210.10 & 9.64 & 88197.43 & 625.22  \\
 & & & & & 5153.3 & 256 & 1.06 & 50204.49 & 198.42 & 9.15 & 87883.36 & 606.18  \\
 & & & & & 5409.3 & 256 & 1.00 & 49154.14 & 210.74 & 8.48 & 86961.70 & 637.64  \\
 & & & & & 5665.4 & 256 & 0.87 & 46733.61 & 214.96 & 7.57 & 85925.15 & 659.05  \\
 & & & & & 5921.4 & 256 & 0.82 & 45941.19 & 205.73 & 7.30 & 84783.33 & 636.81  \\
 & & & & & 6177.4 & 256 & 0.75 & 44018.96 & 198.57 & 6.84 & 84455.95 & 624.93  \\
 & & & & & 6433.4 & 256 & 0.71 & 42917.45 & 222.70 & 6.17 & 82784.00 & 681.78  \\
 & & & & & 7676.5 & 256 & 0.47 & 35005.57 & 197.07 & 4.67 & 77759.61 & 645.57  \\
 & & & & & 7932.5 & 256 & 0.44 & 34285.03 & 190.24 & 4.28 & 74490.51 & 612.41  \\
 & & & & & 8188.5 & 256 & 0.41 & 32470.30 & 192.30 & 4.29 & 76466.53 & 647.74  \\
 & & & & & 8444.5 & 256 & 0.41 & 32340.06 & 204.55 & 4.15 & 75333.18 & 674.63  \\
 & & & & & 8700.6 & 256 & 0.37 & 30341.39 & 212.29 & 3.72 & 72976.27 & 699.55  \\
 & & & & & 8956.6 & 256 & 0.38 & 30927.51 & 256.35 & 3.51 & 72237.98 & 810.19  \\
 & & & & & 9212.6 & 256 & 0.31 & 27173.97 & 272.74 & 3.00 & 69565.39 & 871.06  \\
G291.281$-$00.726 & 11:11:52.2 & $-61$:18:51.7 & mos086 & B & 7055.0 & 4000 & 1.11 & 22634.94 & 10.66 & 16.72 & 39643.71 & 66.29  \\
 & & & & & 4897.3 & 256 & 2.65 & 62864.12 & 49.79 & 25.15 & 91421.55 & 208.50  \\
 & & & & & 5153.3 & 256 & 2.22 & 60381.27 & 47.17 & 22.51 & 90724.94 & 203.29  \\
 & & & & & 5409.3 & 256 & 2.29 & 60870.20 & 51.63 & 21.77 & 90471.19 & 217.89  \\
 & & & & & 5665.4 & 256 & 2.18 & 60127.52 & 52.33 & 20.32 & 89864.15 & 218.51  \\
 & & & & & 5921.4 & 256 & 1.74 & 56664.48 & 50.34 & 17.53 & 87915.99 & 212.62  \\
 & & & & & 6177.4 & 256 & 1.82 & 57226.22 & 52.58 & 17.09 & 87732.03 & 216.04  \\
 & & & & & 6433.4 & 256 & 2.55 & 61414.84 & 70.67 & 17.49 & 85534.02 & 253.41  \\
 & & & & & 7676.5 & 256 & 1.11 & 48379.67 & 48.78 & 10.88 & 81621.52 & 196.95  \\
 & & & & & 7932.5 & 256 & 1.11 & 48123.71 & 52.60 & 10.74 & 80157.72 & 212.80  \\
 & & & & & 8188.5 & 256 & 1.01 & 46557.86 & 46.64 & 9.94 & 80093.89 & 189.27  \\
 & & & & & 8444.5 & 256 & 0.97 & 45683.18 & 48.76 & 9.37 & 79252.76 & 193.90  \\
 & & & & & 8700.6 & 256 & 0.92 & 44288.80 & 49.28 & 8.76 & 76950.00 & 193.40  \\
 & & & & & 8956.6 & 256 & 0.91 & 44142.58 & 49.43 & 8.73 & 77013.63 & 199.87  \\
 & & & & & 9212.6 & 256 & 0.91 & 43825.96 & 59.39 & 8.30 & 76260.67 & 230.11  \\
G291.863$-$00.682 & 11:16:33.0 & $-61$:29:57.4 & ch55 & A & 7055.0 & 4000 & 0.43 & 861.01 & 5.26 & 5.86 & 2847.98 & 20.62  \\
 & & & & & 4897.3 & 256 & 1.18 & 1605.48 & 32.79 & 5.40 & 2809.33 & 72.05  \\
 & & & & & 5153.3 & 256 & 1.06 & 1513.79 & 24.92 & 6.11 & 3007.65 & 62.01  \\
 & & & & & 5409.3 & 256 & 1.01 & 1478.37 & 23.50 & 5.88 & 2986.28 & 58.67  \\
 & & & & & 5665.4 & 256 & 0.88 & 1338.16 & 16.94 & 5.84 & 2881.50 & 45.29  \\
 & & & & & 5921.4 & 256 & 0.82 & 1273.52 & 14.13 & 6.07 & 2907.55 & 40.00  \\
 & & & & & 6177.4 & 256 & 0.75 & 1209.99 & 11.38 & 6.40 & 2962.27 & 34.93  \\
 & & & & & 6433.4 & 256 & 0.71 & 1173.40 & 10.53 & 6.46 & 2988.24 & 33.55  \\
 & & & & & 7676.5 & 256 & 0.47 & 886.06 & 6.64 & 5.60 & 2781.81 & 24.35  \\
 & & & & & 7932.5 & 256 & 0.46 & 867.81 & 8.07 & 5.10 & 2720.96 & 28.61  \\
 & & & & & 8188.5 & 256 & 0.41 & 800.39 & 7.38 & 4.97 & 2704.45 & 27.32  \\
 & & & & & 8444.5 & 256 & 0.40 & 784.55 & 6.71 & 5.07 & 2702.41 & 25.46  \\
 & & & & & 8700.5 & 256 & 0.38 & 744.95 & 6.76 & 4.73 & 2610.99 & 25.57  \\
 & & & & & 8956.6 & 256 & 0.37 & 734.99 & 9.08 & 4.18 & 2495.55 & 32.16  \\
 & & & & & 9212.6 & 256 & 0.33 & 664.39 & 9.12 & 3.81 & 2411.10 & 32.77  \\
G291.863$-$00.682 & 11:16:32.6 & $-61$:29:53.3 & caswell4 & A & 7183.1 & 4000 & 0.60 & 1018.65 & 6.94 & 5.88 & 2646.35 & 23.13  \\
 & & & & & 4897.4 & 256 & 1.70 & 1843.04 & 51.32 & 5.89 & 2758.47 & 99.07  \\
 & & & & & 5153.4 & 256 & 1.41 & 1624.13 & 42.27 & 5.17 & 2520.91 & 83.65  \\
 & & & & & 5409.4 & 256 & 1.35 & 1596.46 & 35.08 & 5.47 & 2555.70 & 73.33  \\
 & & & & & 5665.4 & 256 & 1.20 & 1505.46 & 21.96 & 6.16 & 2685.80 & 52.09  \\
 & & & & & 5921.5 & 256 & 1.01 & 1392.83 & 18.78 & 5.97 & 2739.46 & 47.83  \\
 & & & & & 6177.5 & 256 & 1.06 & 1393.75 & 11.50 & 7.20 & 2781.43 & 31.79  \\
 & & & & & 6433.5 & 256 & 0.75 & 1177.33 & 11.44 & 5.57 & 2631.93 & 32.70  \\
 & & & & & 7676.6 & 256 & 0.65 & 1051.36 & 7.83 & 5.84 & 2612.46 & 25.07  \\
 & & & & & 7932.6 & 256 & 0.61 & 987.27 & 8.10 & 5.50 & 2543.71 & 26.15  \\
 & & & & & 8188.6 & 256 & 0.56 & 935.23 & 7.52 & 5.24 & 2459.13 & 24.59  \\
 & & & & & 8444.7 & 256 & 0.53 & 893.95 & 7.55 & 5.08 & 2438.01 & 25.15  \\
 & & & & & 8700.7 & 256 & 0.52 & 871.05 & 7.76 & 4.91 & 2394.07 & 25.67  \\
 & & & & & 8956.7 & 256 & 0.49 & 850.12 & 7.91 & 4.76 & 2392.76 & 26.47  \\
 & & & & & 9212.7 & 256 & 0.49 & 840.40 & 7.72 & 4.80 & 2414.00 & 26.12  \\
G291.863$-$00.682 & 11:16:32.6 & $-61$:29:53.4 & mos085 & A & 7055.0 & 4000 & 1.08 & 647.27 & 1.16 & 10.91 & 1362.59 & 4.74  \\
 & & & & & 4897.3 & 256 & 2.72 & 2152.74 & 14.62 & 17.45 & 3457.09 & 46.76  \\
 & & & & & 5153.3 & 256 & 2.13 & 1935.57 & 11.91 & 13.57 & 3159.60 & 36.55  \\
 & & & & & 5409.3 & 256 & 2.21 & 1953.90 & 10.35 & 14.38 & 3154.57 & 33.53  \\
 & & & & & 5665.4 & 256 & 2.13 & 1892.19 & 7.40 & 13.96 & 3024.32 & 23.74  \\
 & & & & & 5921.4 & 256 & 1.71 & 1735.13 & 6.14 & 12.04 & 3028.78 & 19.56  \\
 & & & & & 6177.4 & 256 & 1.82 & 1756.26 & 3.86 & 13.67 & 3026.36 & 13.23  \\
 & & & & & 6433.4 & 256 & 1.26 & 1498.14 & 3.18 & 10.84 & 2928.54 & 11.20  \\
 & & & & & 7676.5 & 256 & 1.08 & 1334.55 & 2.42 & 9.80 & 2793.04 & 9.22  \\
 & & & & & 7932.5 & 256 & 1.09 & 1328.59 & 3.27 & 9.31 & 2743.49 & 12.16  \\
 & & & & & 8188.5 & 256 & 0.96 & 1226.34 & 2.86 & 8.68 & 2685.55 & 10.88  \\
 & & & & & 8444.5 & 256 & 0.94 & 1207.23 & 2.62 & 8.65 & 2667.40 & 10.20  \\
 & & & & & 8700.5 & 256 & 0.89 & 1159.93 & 2.76 & 8.12 & 2598.96 & 10.67  \\
 & & & & & 8956.6 & 256 & 0.88 & 1142.03 & 3.46 & 7.58 & 2558.72 & 13.01  \\
 & & & & & 9212.6 & 256 & 0.90 & 1148.10 & 3.71 & 7.44 & 2531.54 & 13.77  \\
G292.722+00.157 & 11:25:33.9 & $-61$:00:26.8 & g292.722+00.157 & A & 4648.4 & 256 & 3.90 & 12.25 & 0.95 & 4.83 & 9.91 & 1.09  \\
 & & & & & 4904.4 & 256 & 3.68 & 10.53 & 0.97 & 4.89 & 9.85 & 1.17  \\
 & & & & & 5160.5 & 256 & 3.20 & 9.29 & 0.54 & 6.60 & 11.07 & 0.81  \\
 & & & & & 5672.5 & 256 & 2.64 & 9.80 & 0.40 & 9.19 & 17.80 & 0.80  \\
 & & & & & 6236.5 & 256 & 2.13 & 7.60 & 0.32 & 7.89 & 14.95 & 0.65  \\
 & & & & & 6492.6 & 256 & 2.01 & 7.81 & 0.28 & 8.83 & 17.84 & 0.63  \\
 & & & & & 6748.6 & 256 & 1.87 & 7.32 & 0.25 & 8.60 & 17.37 & 0.58  \\
 & & & & & 7004.6 & 256 & 1.68 & 7.00 & 0.24 & 8.10 & 17.27 & 0.57  \\
 & & & & & 7260.6 & 256 & 1.60 & 5.90 & 0.26 & 6.67 & 14.01 & 0.57  \\
 & & & & & 7516.7 & 256 & 1.48 & 5.50 & 0.25 & 6.63 & 14.04 & 0.58  \\
 & & & & & 7772.7 & 256 & 1.38 & 5.65 & 0.20 & 7.53 & 16.21 & 0.52  \\
 & & & & & 8028.7 & 256 & 1.33 & 4.99 & 0.20 & 6.73 & 13.49 & 0.49  \\
G292.889$-$00.831 & 11:24:17.6 & $-61$:59:52.0 & g292.889$-$00.831 & B & 6210.5 & 4000 & 1.79 & 30.85 & 0.55 & 14.44 & 112.71 & 1.79  \\
 & & & & & 4392.4 & 256 & 4.53 & 104.56 & 3.61 & 22.82 & 264.69 & 8.99  \\
 & & & & & 4648.4 & 256 & 3.89 & 94.34 & 3.60 & 18.64 & 232.25 & 8.66  \\
 & & & & & 4904.4 & 256 & 3.71 & 88.31 & 3.82 & 16.44 & 211.13 & 8.84  \\
 & & & & & 5160.5 & 256 & 3.22 & 72.38 & 3.25 & 14.17 & 172.53 & 7.44  \\
 & & & & & 5672.5 & 256 & 2.65 & 61.54 & 3.52 & 10.56 & 154.40 & 7.56  \\
 & & & & & 6236.5 & 256 & 2.19 & 46.69 & 2.67 & 9.64 & 131.20 & 6.06  \\
 & & & & & 6492.6 & 256 & 2.04 & 43.12 & 2.65 & 8.73 & 122.35 & 5.91  \\
 & & & & & 7260.6 & 256 & 1.61 & 31.03 & 1.96 & 7.20 & 95.29 & 4.47  \\
G293.024$-$01.029 & 11:24:48.3 & $-62$:13:14.3 & ch57 & A & 7055.0 & 4000 & 0.43 & 300.28 & 1.47 & 9.04 & 1784.42 & 7.31  \\
 & & & & & 4897.3 & 256 & 1.23 & 746.79 & 4.46 & 12.31 & 2049.03 & 14.99  \\
 & & & & & 5153.3 & 256 & 1.02 & 650.27 & 3.93 & 11.44 & 2012.37 & 13.95  \\
 & & & & & 5409.3 & 256 & 1.02 & 640.91 & 3.88 & 11.18 & 1987.38 & 13.71  \\
 & & & & & 5665.3 & 256 & 0.89 & 573.65 & 3.98 & 10.32 & 1956.94 & 14.46  \\
 & & & & & 5921.4 & 256 & 0.82 & 530.94 & 3.51 & 9.90 & 1907.76 & 13.05  \\
 & & & & & 6177.4 & 256 & 0.74 & 488.78 & 3.41 & 9.42 & 1884.21 & 13.00  \\
 & & & & & 6433.4 & 256 & 0.71 & 467.74 & 4.24 & 8.50 & 1834.57 & 15.60  \\
 & & & & & 7676.5 & 256 & 0.48 & 318.53 & 3.76 & 6.68 & 1652.05 & 14.97  \\
 & & & & & 7932.5 & 256 & 0.46 & 304.33 & 4.00 & 6.32 & 1621.16 & 15.86  \\
 & & & & & 8188.5 & 256 & 0.43 & 281.78 & 3.72 & 6.04 & 1567.17 & 14.92  \\
 & & & & & 8444.5 & 256 & 0.43 & 278.21 & 3.92 & 5.95 & 1561.39 & 15.69  \\
 & & & & & 8700.5 & 256 & 0.37 & 242.03 & 3.71 & 5.53 & 1512.52 & 15.33  \\
 & & & & & 8956.5 & 256 & 0.37 & 238.34 & 3.92 & 5.38 & 1489.17 & 16.05  \\
 & & & & & 9212.6 & 256 & 0.32 & 204.33 & 5.13 & 4.50 & 1399.08 & 20.45  \\
G293.024$-$01.029 & 11:24:47.6 & $-62$:13:12.7 & shrds207 & C & 7055.0 & 4000 & 0.34 & \nodata & \nodata & 8.27 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.96 & 603.84 & 6.12 & 9.81 & 1969.35 & 22.36  \\
 & & & & & 5153.3 & 256 & 0.78 & 505.63 & 5.90 & 8.93 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.75 & 502.38 & 5.49 & 9.26 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.66 & 452.59 & 5.95 & 8.21 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.66 & 472.11 & 8.43 & 7.21 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.55 & 382.14 & 8.84 & 5.92 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.53 & \nodata & \nodata & 5.31 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.35 & \nodata & \nodata & 2.37 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.35 & \nodata & \nodata & 1.89 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.40 & \nodata & \nodata & 0.83 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.31 & \nodata & \nodata & 1.04 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.28 & \nodata & \nodata & 1.73 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.27 & \nodata & \nodata & 1.07 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.26 & \nodata & \nodata & 1.25 & \nodata & \nodata  \\
G293.024$-$01.029 & 11:24:48.3 & $-62$:13:15.5 & mos084 & A & 7055.0 & 4000 & 0.68 & 275.06 & 0.26 & 16.56 & 1174.96 & 1.92  \\
 & & & & & 4897.3 & 256 & 1.73 & 912.47 & 1.47 & 20.14 & 2107.36 & 6.07  \\
 & & & & & 5153.3 & 256 & 1.44 & 809.34 & 1.43 & 17.24 & 2060.41 & 5.86  \\
 & & & & & 5409.4 & 256 & 1.43 & 800.14 & 1.47 & 16.66 & 2036.84 & 6.00  \\
 & & & & & 5665.4 & 256 & 1.27 & 732.19 & 1.62 & 15.64 & 2016.98 & 6.85  \\
 & & & & & 5921.4 & 256 & 1.12 & 662.77 & 1.43 & 14.11 & 1955.25 & 6.09  \\
 & & & & & 6177.4 & 256 & 1.07 & 636.18 & 1.46 & 13.56 & 1931.96 & 6.33  \\
 & & & & & 6433.4 & 256 & 1.07 & 629.79 & 1.48 & 13.26 & 1904.21 & 6.38  \\
 & & & & & 7676.5 & 256 & 0.73 & 444.31 & 0.75 & 10.72 & 1724.45 & 3.72  \\
 & & & & & 7932.5 & 256 & 0.69 & 424.64 & 0.76 & 10.72 & 1711.20 & 3.90  \\
 & & & & & 8188.5 & 256 & 0.79 & 461.00 & 0.93 & 10.16 & 1640.95 & 4.34  \\
 & & & & & 8444.6 & 256 & 0.69 & 411.69 & 0.74 & 9.99 & 1642.98 & 3.73  \\
 & & & & & 8700.6 & 256 & 0.56 & 343.01 & 0.56 & 9.35 & 1598.83 & 2.96  \\
 & & & & & 8956.6 & 256 & 0.58 & 347.79 & 0.64 & 9.00 & 1573.32 & 3.33  \\
 & & & & & 9212.6 & 256 & 0.55 & 323.61 & 0.67 & 8.80 & 1537.29 & 3.58  \\
G293.113$-$00.961 & 11:25:31.0 & $-62$:10:49.1 & shrds207 & A & 7055.0 & 4000 & 0.34 & 13.47 & 0.31 & 1.93 & 30.11 & 0.72  \\
 & & & & & 4897.3 & 256 & 0.96 & 26.21 & 1.83 & 1.46 & 24.62 & 2.27  \\
 & & & & & 5153.3 & 256 & 0.78 & 23.64 & 1.53 & 1.37 & 24.75 & 2.04  \\
 & & & & & 5409.4 & 256 & 0.75 & 22.48 & 1.21 & 1.49 & 24.90 & 1.72  \\
 & & & & & 5665.4 & 256 & 0.66 & 20.64 & 1.11 & 1.43 & 24.64 & 1.63  \\
 & & & & & 5921.4 & 256 & 0.66 & 19.74 & 1.31 & 1.30 & 23.14 & 1.83  \\
 & & & & & 6177.4 & 256 & 0.55 & 18.41 & 1.13 & 1.28 & 25.29 & 1.72  \\
 & & & & & 6433.4 & 256 & 0.53 & 17.69 & 1.08 & 1.28 & 25.77 & 1.69  \\
 & & & & & 7676.5 & 256 & 0.35 & 12.16 & 0.47 & 1.56 & 28.06 & 1.00  \\
 & & & & & 7932.5 & 256 & 0.35 & 12.15 & 0.47 & 1.50 & 27.94 & 0.99  \\
 & & & & & 8188.5 & 256 & 0.40 & 13.79 & 0.79 & 1.19 & 23.90 & 1.38  \\
 & & & & & 8444.6 & 256 & 0.31 & 11.15 & 0.41 & 1.44 & 26.91 & 0.90  \\
 & & & & & 8700.6 & 256 & 0.28 & 9.97 & 0.32 & 1.33 & 24.43 & 0.71  \\
 & & & & & 8956.6 & 256 & 0.27 & 9.85 & 0.38 & 1.21 & 23.62 & 0.81  \\
 & & & & & 9212.6 & 256 & 0.26 & 9.67 & 0.31 & 1.32 & 23.92 & 0.71  \\
G293.113$-$00.961 & 11:25:31.2 & $-62$:10:47.4 & mos084 & B & 7055.0 & 4000 & 0.68 & 9.84 & 0.30 & 2.35 & 15.22 & 0.58  \\
 & & & & & 4897.3 & 256 & 1.73 & 30.78 & 1.48 & 13.39 & 152.87 & 5.45  \\
 & & & & & 5153.3 & 256 & 1.44 & 27.81 & 1.47 & 10.95 & 137.14 & 5.14  \\
 & & & & & 5409.4 & 256 & 1.43 & 26.91 & 1.53 & 10.33 & 131.15 & 5.17  \\
 & & & & & 5665.4 & 256 & 1.27 & 25.40 & 1.72 & 1.98 & 23.96 & 2.19  \\
 & & & & & 5921.4 & 256 & 1.12 & 24.36 & 1.55 & 2.02 & 25.75 & 2.12  \\
 & & & & & 6177.4 & 256 & 1.07 & 25.51 & 1.62 & 1.92 & 27.14 & 2.22  \\
 & & & & & 6433.4 & 256 & 1.07 & 26.45 & 1.66 & 2.02 & 29.73 & 2.35  \\
 & & & & & 7676.5 & 256 & 0.73 & 18.27 & 0.94 & 1.93 & 27.79 & 1.64  \\
 & & & & & 7932.5 & 256 & 0.69 & 18.16 & 0.96 & 1.76 & 26.79 & 1.64  \\
 & & & & & 8188.5 & 256 & 0.79 & 18.80 & 1.19 & 1.60 & 23.62 & 1.90  \\
 & & & & & 8444.6 & 256 & 0.69 & 17.45 & 0.96 & 1.53 & 22.89 & 1.55  \\
 & & & & & 8700.6 & 256 & 0.56 & 14.83 & 0.73 & 1.37 & 20.83 & 1.21  \\
 & & & & & 8956.6 & 256 & 0.58 & 15.07 & 0.86 & 1.23 & 19.45 & 1.33  \\
 & & & & & 9212.6 & 256 & 0.55 & 14.66 & 0.91 & 1.11 & 18.44 & 1.37  \\
G293.483$-$00.903 & 11:28:51.5 & $-62$:14:56.0 & g293.483$-$00.903 & A & 6210.5 & 4000 & 1.82 & 18.95 & 0.18 & 10.09 & 38.57 & 0.46  \\
 & & & & & 4392.4 & 256 & 4.62 & 31.54 & 2.27 & 5.87 & 25.44 & 2.65  \\
 & & & & & 4648.4 & 256 & 3.91 & 31.81 & 1.55 & 7.83 & 34.32 & 2.30  \\
 & & & & & 4904.4 & 256 & 3.81 & 29.15 & 1.29 & 8.36 & 33.92 & 2.02  \\
 & & & & & 5160.4 & 256 & 3.23 & 25.72 & 0.87 & 8.21 & 32.83 & 1.47  \\
 & & & & & 5672.5 & 256 & 2.64 & 24.87 & 0.63 & 8.52 & 37.30 & 1.20  \\
 & & & & & 6236.5 & 256 & 2.24 & 22.75 & 0.63 & 9.21 & 44.71 & 1.39  \\
 & & & & & 6492.6 & 256 & 2.06 & 18.26 & 0.47 & 7.18 & 30.23 & 0.94  \\
 & & & & & 6748.6 & 256 & 1.92 & 18.00 & 0.47 & 8.22 & 36.65 & 1.07  \\
 & & & & & 7004.6 & 256 & 1.70 & 17.29 & 0.49 & 7.60 & 38.95 & 1.13  \\
 & & & & & 7260.6 & 256 & 1.63 & 14.79 & 0.33 & 7.11 & 31.63 & 0.74  \\
 & & & & & 7516.7 & 256 & 1.54 & 17.82 & 0.41 & 8.56 & 49.27 & 1.08  \\
 & & & & & 7772.7 & 256 & 1.38 & 16.63 & 0.28 & 9.25 & 51.29 & 0.81  \\
 & & & & & 8028.7 & 256 & 1.31 & 15.71 & 0.30 & 8.47 & 49.39 & 0.87  \\
G293.619$-$01.613 & 11:28:02.5 & $-62$:57:38.6 & shrds210 & C & 7182.3 & 4000 & 1.02 & 69.04 & 2.48 & 10.21 & 322.50 & 9.34  \\
 & & & & & 4897.2 & 256 & 2.44 & 150.35 & 11.64 & 8.60 & 336.81 & 23.29  \\
 & & & & & 5153.2 & 256 & 2.20 & 135.18 & 10.78 & 7.35 & 277.10 & 20.77  \\
 & & & & & 5409.2 & 256 & 2.07 & 129.58 & 8.21 & 9.02 & 321.50 & 18.61  \\
 & & & & & 5665.2 & 256 & 1.89 & 118.66 & 8.16 & 7.97 & 282.55 & 17.81  \\
 & & & & & 5921.2 & 256 & 1.89 & 109.06 & 7.53 & 8.07 & 275.58 & 16.91  \\
 & & & & & 6177.2 & 256 & 1.70 & 90.67 & 6.59 & 7.25 & 229.04 & 14.45  \\
 & & & & & 6433.2 & 256 & 1.52 & 75.40 & 6.38 & 6.55 & 211.38 & 13.71  \\
 & & & & & 7676.3 & 256 & 1.10 & 58.84 & 6.63 & 3.01 & 119.60 & 10.78  \\
 & & & & & 7932.3 & 256 & 1.05 & 60.62 & 6.88 & 2.79 & 116.39 & 10.89  \\
 & & & & & 8188.3 & 256 & 1.01 & 57.45 & 6.91 & 2.24 & 88.96 & 9.48  \\
 & & & & & 8444.3 & 256 & 0.91 & 58.05 & 7.58 & 2.08 & 98.58 & 10.51  \\
 & & & & & 8700.3 & 256 & 0.88 & 51.40 & 6.75 & 1.94 & 80.00 & 8.84  \\
 & & & & & 8956.3 & 256 & 0.87 & 49.29 & 6.73 & 1.84 & 74.46 & 8.45  \\
 & & & & & 9212.3 & 256 & 0.83 & 33.64 & 8.46 & \nodata & \nodata & \nodata  \\
G293.661$-$01.639 & 11:28:18.9 & $-63$:00:26.6 & shrds210 & C & 7182.3 & 4000 & 1.02 & 202.62 & 2.08 & 5.20 & 329.05 & 5.19  \\
 & & & & & 4897.2 & 256 & 2.44 & 287.17 & 10.65 & 5.99 & 333.71 & 17.25  \\
 & & & & & 5153.2 & 256 & 2.20 & 267.23 & 9.78 & 5.56 & 313.67 & 16.06  \\
 & & & & & 5409.2 & 256 & 2.07 & 269.86 & 7.38 & 5.81 & 326.43 & 12.95  \\
 & & & & & 5665.2 & 256 & 1.89 & 251.42 & 7.27 & 5.08 & 298.37 & 12.47  \\
 & & & & & 5921.2 & 256 & 1.89 & 252.58 & 6.64 & 5.35 & 299.79 & 11.71  \\
 & & & & & 6177.2 & 256 & 1.70 & 235.98 & 5.76 & 4.93 & 285.37 & 10.39  \\
 & & & & & 6433.2 & 256 & 1.52 & 224.00 & 5.52 & 4.57 & 283.28 & 10.13  \\
 & & & & & 7676.3 & 256 & 1.10 & 189.17 & 5.42 & 3.18 & 249.67 & 9.84  \\
 & & & & & 7932.3 & 256 & 1.05 & 188.55 & 5.55 & 3.14 & 256.68 & 10.32  \\
 & & & & & 8188.3 & 256 & 1.01 & 173.81 & 5.50 & 2.98 & 238.25 & 10.15  \\
 & & & & & 8444.3 & 256 & 0.91 & 185.00 & 5.95 & 2.59 & 252.41 & 10.82  \\
 & & & & & 8700.3 & 256 & 0.88 & 161.63 & 5.23 & 2.65 & 231.16 & 9.84  \\
 & & & & & 8956.3 & 256 & 0.87 & 155.88 & 5.13 & 2.65 & 226.95 & 9.84  \\
 & & & & & 9212.3 & 256 & 0.83 & 143.43 & 6.35 & 2.07 & 190.73 & 10.65  \\
G293.683$-$01.590 & 11:28:36.5 & $-62$:57:46.6 & shrds210 & A & 7182.3 & 4000 & 1.02 & 53.45 & 1.52 & 6.64 & 159.35 & 4.19  \\
 & & & & & 4897.2 & 256 & 2.44 & 109.06 & 9.22 & 4.94 & 147.15 & 13.55  \\
 & & & & & 5153.2 & 256 & 2.20 & 94.68 & 8.35 & 4.14 & 121.40 & 11.80  \\
 & & & & & 5409.2 & 256 & 2.07 & 88.83 & 6.21 & 4.84 & 130.70 & 9.89  \\
 & & & & & 5665.2 & 256 & 1.89 & 81.02 & 6.03 & 4.18 & 115.76 & 9.34  \\
 & & & & & 5921.2 & 256 & 1.89 & 83.75 & 5.43 & 4.88 & 130.28 & 9.17  \\
 & & & & & 6177.2 & 256 & 1.70 & 69.40 & 4.63 & 4.67 & 122.32 & 8.13  \\
 & & & & & 6433.2 & 256 & 1.52 & 65.08 & 4.37 & 4.23 & 115.06 & 7.72  \\
 & & & & & 7676.3 & 256 & 1.10 & 52.12 & 3.95 & 3.28 & 104.29 & 7.22  \\
 & & & & & 7932.3 & 256 & 1.05 & 49.78 & 3.98 & 3.14 & 103.47 & 7.31  \\
 & & & & & 8188.3 & 256 & 1.01 & 43.88 & 3.88 & 2.79 & 89.13 & 6.81  \\
 & & & & & 8444.3 & 256 & 0.91 & 44.30 & 4.11 & 2.49 & 90.56 & 7.12  \\
 & & & & & 8700.3 & 256 & 0.88 & 40.67 & 3.54 & 2.61 & 88.83 & 6.45  \\
 & & & & & 8956.3 & 256 & 0.87 & 39.28 & 3.40 & 2.68 & 90.67 & 6.32  \\
 & & & & & 9212.3 & 256 & 0.83 & 39.80 & 4.12 & 2.26 & 86.58 & 7.17  \\
G293.829$-$00.744 & 11:32:06.5 & $-62$:12:19.9 & shrds215 & A & 7055.0 & 4000 & 0.45 & 193.11 & 0.49 & 3.37 & 244.08 & 1.48  \\
 & & & & & 4897.3 & 256 & 1.28 & 218.57 & 1.10 & 6.94 & 259.05 & 2.77  \\
 & & & & & 5153.3 & 256 & 1.02 & 214.34 & 1.03 & 6.04 & 260.34 & 2.74  \\
 & & & & & 5409.4 & 256 & 1.00 & 213.14 & 0.95 & 6.27 & 259.85 & 2.62  \\
 & & & & & 5665.4 & 256 & 0.90 & 210.64 & 1.02 & 4.86 & 250.85 & 2.54  \\
 & & & & & 5921.4 & 256 & 0.96 & 210.56 & 1.08 & 4.90 & 248.55 & 2.61  \\
 & & & & & 6177.4 & 256 & 0.75 & 205.37 & 1.07 & 3.86 & 242.46 & 2.59  \\
 & & & & & 6433.4 & 256 & 0.74 & 203.99 & 1.18 & 3.68 & 240.22 & 2.81  \\
 & & & & & 7676.5 & 256 & 0.49 & 190.88 & 1.24 & 2.45 & 229.11 & 2.99  \\
 & & & & & 7932.5 & 256 & 0.47 & 190.06 & 1.42 & 2.28 & 229.92 & 3.36  \\
 & & & & & 8188.5 & 256 & 0.66 & 195.15 & 1.57 & 2.98 & 229.91 & 3.65  \\
 & & & & & 8444.6 & 256 & 0.42 & 184.79 & 1.33 & 2.06 & 224.98 & 3.20  \\
 & & & & & 8700.6 & 256 & 0.39 & 181.72 & 1.33 & 1.93 & 222.53 & 3.21  \\
 & & & & & 8956.6 & 256 & 0.38 & 179.92 & 1.44 & 1.77 & 219.27 & 3.39  \\
 & & & & & 9212.6 & 256 & 0.36 & 177.52 & 1.33 & 1.69 & 216.93 & 3.17  \\
G293.829$-$00.744 & 11:32:06.2 & $-62$:12:18.9 & mos083 & A & 7055.0 & 4000 & 2.85 & 34.38 & 0.12 & 12.96 & 41.48 & 0.45  \\
 & & & & & 4897.3 & 256 & 7.17 & 240.77 & 1.12 & 28.27 & 276.53 & 3.39  \\
 & & & & & 5153.3 & 256 & 6.62 & 239.00 & 1.06 & 26.53 & 279.67 & 3.37  \\
 & & & & & 5409.4 & 256 & 6.43 & 236.09 & 0.90 & 26.68 & 278.22 & 3.14  \\
 & & & & & 5665.4 & 256 & 5.13 & 231.85 & 0.85 & 22.34 & 276.33 & 3.02  \\
 & & & & & 5921.4 & 256 & 4.66 & 229.10 & 0.79 & 20.35 & 270.98 & 2.86  \\
 & & & & & 6177.4 & 256 & 4.72 & 225.82 & 0.87 & 19.20 & 262.93 & 3.05  \\
 & & & & & 6433.4 & 256 & 4.20 & 223.13 & 0.91 & 16.94 & 259.44 & 3.14  \\
 & & & & & 7676.5 & 256 & 2.63 & 209.57 & 0.66 & 11.75 & 249.66 & 2.45  \\
 & & & & & 7932.5 & 256 & 2.78 & 212.12 & 0.83 & 11.72 & 253.74 & 3.03  \\
 & & & & & 8188.5 & 256 & 2.79 & 209.85 & 0.84 & 11.11 & 248.19 & 3.06  \\
 & & & & & 8444.6 & 256 & 2.34 & 205.09 & 0.70 & 10.18 & 247.41 & 2.71  \\
 & & & & & 8700.6 & 256 & 2.13 & 202.37 & 0.65 & 9.66 & 246.79 & 2.58  \\
 & & & & & 8956.6 & 256 & 2.07 & 201.09 & 0.63 & 9.41 & 245.45 & 2.54  \\
 & & & & & 9212.6 & 256 & 2.34 & 200.26 & 0.94 & 9.04 & 238.91 & 3.51  \\
G293.936$-$00.873 & 11:32:38.8 & $-62$:21:52.1 & g293.936$-$ & C & 7182.3 & 4000 & 1.65 & 149.58 & 1.01 & 7.28 & 224.74 & 2.46  \\
 & & & & & 4896.9 & 256 & 4.62 & 246.78 & 3.46 & 20.28 & 454.52 & 8.12  \\
 & & & & & 5152.9 & 256 & 4.15 & 235.51 & 3.25 & 19.08 & 442.77 & 7.83  \\
 & & & & & 5408.9 & 256 & 3.83 & 225.97 & 2.91 & 18.88 & 448.65 & 7.30  \\
 & & & & & 5664.9 & 256 & 3.30 & 212.86 & 3.02 & 16.18 & 431.26 & 7.49  \\
 & & & & & 5920.9 & 256 & 3.16 & 206.62 & 3.27 & 14.78 & 413.04 & 7.89  \\
 & & & & & 6176.9 & 256 & 2.93 & 194.12 & 3.27 & 13.77 & 405.32 & 7.92  \\
 & & & & & 6432.9 & 256 & 2.60 & 180.91 & 2.76 & 13.44 & 405.51 & 7.02  \\
 & & & & & 7931.8 & 256 & 1.70 & 142.75 & 2.21 & 5.92 & 217.30 & 4.68  \\
 & & & & & 8187.8 & 256 & 1.59 & 136.15 & 1.93 & 5.83 & 214.06 & 4.23  \\
 & & & & & 9211.8 & 256 & 1.25 & 114.73 & 2.15 & 4.42 & 184.62 & 4.61  \\
G293.936$-$00.873 & 11:32:38.9 & $-62$:21:34.8 & g293.994$-$ & C & 7182.3 & 4000 & 1.68 & \nodata & \nodata & 0.05 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 4.39 & 244.66 & 6.54 & 0.10 & 4.10 & 1.32  \\
 & & & & & 5152.9 & 256 & 3.67 & 226.02 & 7.47 & 0.09 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 3.42 & 218.87 & 8.12 & 0.08 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 3.21 & 223.33 & 10.22 & 0.07 & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 2.93 & 211.10 & 9.97 & 0.06 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.72 & \nodata & \nodata & 0.04 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.56 & \nodata & \nodata & 0.03 & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 1.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.936$-$00.873 & 11:32:38.9 & $-62$:21:30.7 & shrds219 & C & 7055.1 & 4000 & 0.77 & 110.15 & 5.50 & 0.04 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.94 & 181.75 & 5.71 & 0.07 & 4.32 & 1.38  \\
 & & & & & 5153.4 & 256 & 1.58 & 155.88 & 6.42 & 0.06 & 4.15 & 1.57  \\
 & & & & & 5409.4 & 256 & 1.53 & 153.67 & 6.97 & 0.06 & 4.45 & 1.71  \\
 & & & & & 5665.4 & 256 & 1.34 & 146.88 & 7.99 & 0.05 & 4.38 & 1.75  \\
 & & & & & 5921.4 & 256 & 1.98 & 173.06 & 9.52 & 0.05 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.10 & 130.15 & 10.33 & 0.04 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.17 & 129.08 & 12.72 & 1.37 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.81 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.936$-$00.873 & 11:32:39.4 & $-62$:21:56.0 & g293.936$-$00.873 & C & 6210.5 & 4000 & 1.83 & 150.20 & 1.17 & 7.64 & 236.48 & 2.58  \\
 & & & & & 4648.4 & 256 & 3.91 & 237.24 & 2.23 & 20.39 & 458.39 & 5.70  \\
 & & & & & 4904.4 & 256 & 3.82 & 234.21 & 3.35 & 17.29 & 435.22 & 7.93  \\
 & & & & & 5160.4 & 256 & 3.23 & 210.10 & 2.02 & 17.37 & 430.23 & 5.29  \\
 & & & & & 5672.5 & 256 & 2.66 & 190.79 & 2.28 & 14.50 & 415.49 & 6.01  \\
 & & & & & 6236.5 & 256 & 2.23 & 169.28 & 2.15 & 12.86 & 410.77 & 5.87  \\
 & & & & & 6492.6 & 256 & 2.06 & 165.73 & 1.85 & 13.04 & 428.50 & 5.36  \\
 & & & & & 6748.6 & 256 & 1.92 & 154.13 & 1.60 & 12.49 & 413.47 & 4.72  \\
 & & & & & 7004.6 & 256 & 1.71 & 141.92 & 1.85 & 6.96 & 251.81 & 4.04  \\
 & & & & & 7260.6 & 256 & 1.63 & 137.31 & 1.77 & 6.62 & 243.73 & 3.87  \\
 & & & & & 7516.7 & 256 & 1.55 & 135.95 & 1.55 & 6.75 & 250.93 & 3.54  \\
 & & & & & 7772.7 & 256 & 1.38 & 126.30 & 1.65 & 6.12 & 242.76 & 3.76  \\
 & & & & & 8028.7 & 256 & 1.31 & 122.28 & 1.76 & 5.82 & 242.47 & 4.03  \\
G293.936$-$00.873 & 11:32:39.6 & $-62$:22:01.5 & g293.994$-$00.934 & C & 6210.5 & 4000 & 1.82 & 134.95 & 2.44 & 5.36 & 227.53 & 6.70  \\
 & & & & & 4392.4 & 256 & 4.67 & 275.19 & 3.78 & 19.85 & 453.27 & 8.98  \\
 & & & & & 4648.4 & 256 & 3.94 & 239.27 & 3.85 & 3.94 & 119.32 & 5.98  \\
 & & & & & 4904.4 & 256 & 3.84 & 237.65 & 4.16 & 6.24 & 183.10 & 8.20  \\
 & & & & & 5160.4 & 256 & 3.23 & 206.07 & 4.03 & 5.88 & 194.33 & 8.23  \\
 & & & & & 5672.5 & 256 & 2.69 & 180.58 & 4.69 & 0.10 & 4.01 & 0.86  \\
 & & & & & 6236.5 & 256 & 2.23 & 143.09 & 6.30 & 0.08 & 3.38 & 1.13  \\
 & & & & & 6492.6 & 256 & 2.06 & 132.50 & 6.89 & 2.66 & 143.67 & 11.80  \\
 & & & & & 6748.6 & 256 & 1.91 & 132.44 & 8.87 & 2.24 & 141.91 & 14.01  \\
 & & & & & 7004.6 & 256 & 1.70 & 107.46 & 8.37 & 2.06 & 126.41 & 12.99  \\
 & & & & & 7260.6 & 256 & 1.58 & 100.51 & 8.88 & 1.89 & 120.30 & 12.96  \\
 & & & & & 7516.7 & 256 & 1.55 & 104.48 & 9.96 & 1.45 & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 1.38 & 87.36 & 10.87 & 0.04 & 2.02 & 1.75  \\
 & & & & & 8028.7 & 256 & 1.30 & 80.88 & 15.47 & 0.01 & 0.84 & 1.58  \\
G293.936$-$00.873 & 11:32:39.4 & $-62$:22:03.0 & mos083 & C & 7055.0 & 4000 & 2.85 & 107.41 & 0.12 & 20.88 & 227.66 & 0.48  \\
 & & & & & 4897.3 & 256 & 7.17 & 319.11 & 0.89 & 26.54 & 397.86 & 2.73  \\
 & & & & & 5153.3 & 256 & 6.62 & 303.81 & 0.88 & 25.08 & 387.97 & 2.72  \\
 & & & & & 5409.4 & 256 & 6.43 & 300.81 & 0.77 & 25.37 & 391.46 & 2.50  \\
 & & & & & 5665.4 & 256 & 5.13 & 270.49 & 0.75 & 21.82 & 381.42 & 2.35  \\
 & & & & & 5921.4 & 256 & 4.66 & 255.02 & 0.72 & 20.15 & 369.59 & 2.26  \\
 & & & & & 6177.4 & 256 & 4.72 & 252.90 & 0.80 & 19.46 & 361.06 & 2.47  \\
 & & & & & 6433.4 & 256 & 4.20 & 236.38 & 0.85 & 18.14 & 359.07 & 2.64  \\
 & & & & & 7676.5 & 256 & 2.63 & \nodata & \nodata & 781.23 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.78 & 177.12 & 0.78 & 12.99 & 322.66 & 2.60  \\
 & & & & & 8188.5 & 256 & 2.79 & 177.35 & 0.79 & 13.04 & 324.38 & 2.75  \\
 & & & & & 8444.6 & 256 & 2.34 & \nodata & \nodata & 812.36 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.13 & \nodata & \nodata & 97.07 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.07 & \nodata & \nodata & 99.54 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.34 & 149.33 & 0.87 & 10.71 & 293.35 & 3.15  \\
G293.952$-$00.894 & 11:32:43.4 & $-62$:23:08.0 & g293.936$-$ & C & 7182.3 & 4000 & 1.65 & 151.63 & 1.01 & 5.54 & 174.45 & 2.05  \\
 & & & & & 4896.9 & 256 & 4.62 & 218.69 & 3.47 & 0.11 & 2.64 & 0.57  \\
 & & & & & 5152.9 & 256 & 4.15 & 202.60 & 3.26 & 0.11 & 2.66 & 0.57  \\
 & & & & & 5408.9 & 256 & 3.83 & 197.51 & 2.91 & 0.10 & 2.74 & 0.52  \\
 & & & & & 5664.9 & 256 & 3.30 & 186.17 & 3.03 & 0.09 & 2.95 & 0.55  \\
 & & & & & 5920.9 & 256 & 3.16 & 176.65 & 3.28 & 0.09 & 2.94 & 0.60  \\
 & & & & & 6176.9 & 256 & 2.93 & 171.50 & 3.28 & 0.08 & 2.97 & 0.60  \\
 & & & & & 6432.9 & 256 & 2.60 & 166.00 & 2.76 & 0.08 & 3.17 & 0.54  \\
 & & & & & 7931.8 & 256 & 1.70 & 148.40 & 2.22 & 4.08 & 149.62 & 3.77  \\
 & & & & & 8187.8 & 256 & 1.59 & 145.80 & 1.93 & 4.31 & 158.09 & 3.52  \\
 & & & & & 9211.8 & 256 & 1.25 & 136.49 & 2.16 & 3.44 & 150.75 & 3.92  \\
G293.952$-$00.894 & 11:32:43.6 & $-62$:22:54.7 & g293.994$-$ & C & 7182.3 & 4000 & 1.68 & 142.16 & 3.17 & 8.36 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 4.39 & 213.55 & 3.92 & 16.17 & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 3.67 & 199.05 & 4.13 & 13.35 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 3.42 & 196.66 & 4.13 & 13.11 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 3.21 & 194.00 & 4.75 & 12.09 & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 2.93 & 173.76 & 4.25 & 10.54 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.72 & 159.38 & 5.92 & 8.40 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.56 & 152.42 & 7.83 & 6.50 & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 1.73 & \nodata & \nodata & 0.68 & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 1.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 1.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 1.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.952$-$00.894 & 11:32:42.9 & $-62$:22:58.7 & shrds219 & C & 7055.1 & 4000 & 0.77 & 125.38 & 2.31 & 6.46 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.94 & 169.80 & 3.53 & 9.40 & 407.68 & 10.98  \\
 & & & & & 5153.4 & 256 & 1.58 & 157.96 & 3.70 & 7.77 & 381.24 & 11.86  \\
 & & & & & 5409.4 & 256 & 1.53 & 154.06 & 3.72 & 7.39 & 372.44 & 12.29  \\
 & & & & & 5665.4 & 256 & 1.34 & 148.56 & 3.92 & 6.28 & 353.09 & 12.91  \\
 & & & & & 5921.4 & 256 & 1.98 & 172.17 & 4.27 & 8.40 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.10 & 139.87 & 4.23 & 4.92 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.17 & 136.73 & 4.75 & 3.47 & 198.47 & 9.35  \\
 & & & & & 7676.6 & 256 & 0.81 & 98.04 & 8.60 & 1.04 & 91.51 & 8.32  \\
 & & & & & 7932.6 & 256 & 0.77 & 106.52 & 10.24 & 0.84 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.88 & 125.85 & 12.43 & 0.92 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.72 & \nodata & \nodata & 0.69 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.66 & \nodata & \nodata & 0.55 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.62 & \nodata & \nodata & 0.35 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.59 & \nodata & \nodata & 0.05 & \nodata & \nodata  \\
G293.952$-$00.894 & 11:32:43.4 & $-62$:23:08.0 & g293.936$-$00.873 & C & 6210.5 & 4000 & 1.83 & 161.29 & 1.30 & 4.65 & 154.93 & 2.27  \\
 & & & & & 4648.4 & 256 & 3.91 & 206.15 & 2.37 & 0.12 & 3.02 & 0.47  \\
 & & & & & 4904.4 & 256 & 3.82 & 201.75 & 3.57 & 0.10 & 2.81 & 0.65  \\
 & & & & & 5160.4 & 256 & 3.23 & 194.73 & 2.17 & 0.11 & 3.19 & 0.46  \\
 & & & & & 5672.5 & 256 & 2.66 & 179.19 & 2.48 & 0.09 & 3.56 & 0.52  \\
 & & & & & 6236.5 & 256 & 2.23 & 172.50 & 2.39 & 0.08 & 3.68 & 0.53  \\
 & & & & & 6492.6 & 256 & 2.06 & 172.57 & 2.07 & 0.08 & 3.78 & 0.48  \\
 & & & & & 6748.6 & 256 & 1.92 & 161.37 & 1.80 & 0.08 & 3.82 & 0.44  \\
 & & & & & 7004.6 & 256 & 1.71 & 154.84 & 2.10 & 4.10 & 154.89 & 3.57  \\
 & & & & & 7260.6 & 256 & 1.63 & 156.70 & 2.03 & 4.40 & 171.90 & 3.64  \\
 & & & & & 7516.7 & 256 & 1.55 & 159.29 & 1.79 & 4.22 & 169.69 & 3.27  \\
 & & & & & 7772.7 & 256 & 1.38 & 152.63 & 1.93 & 3.67 & 160.02 & 3.40  \\
 & & & & & 8028.7 & 256 & 1.31 & 149.74 & 2.08 & 3.45 & 158.03 & 3.67  \\
G293.952$-$00.894 & 11:32:42.5 & $-62$:22:57.5 & g293.994$-$00.934 & C & 6210.5 & 4000 & 1.82 & 163.26 & 1.74 & 5.83 & 182.62 & 3.20  \\
 & & & & & 4392.4 & 256 & 4.67 & 222.09 & 3.17 & 0.12 & 3.22 & 0.47  \\
 & & & & & 4648.4 & 256 & 3.94 & 206.30 & 3.17 & 12.50 & 295.27 & 6.53  \\
 & & & & & 4904.4 & 256 & 3.84 & 205.78 & 3.36 & 9.91 & 238.07 & 5.66  \\
 & & & & & 5160.4 & 256 & 3.23 & 190.64 & 3.18 & 8.04 & 205.25 & 5.24  \\
 & & & & & 5672.5 & 256 & 2.69 & 183.12 & 3.53 & 11.40 & 388.75 & 11.43  \\
 & & & & & 6236.5 & 256 & 2.23 & 168.32 & 4.45 & 8.27 & 344.06 & 13.88  \\
 & & & & & 6492.6 & 256 & 2.06 & 163.17 & 4.71 & 4.70 & 181.07 & 7.82  \\
 & & & & & 6748.6 & 256 & 1.91 & 155.04 & 5.84 & 3.88 & 165.42 & 9.02  \\
 & & & & & 7004.6 & 256 & 1.70 & 143.59 & 5.30 & 3.46 & 148.82 & 8.09  \\
 & & & & & 7260.6 & 256 & 1.58 & 137.13 & 5.38 & 3.07 & 136.80 & 7.83  \\
 & & & & & 7516.7 & 256 & 1.55 & 139.24 & 5.76 & 3.14 & 148.92 & 9.10  \\
 & & & & & 7772.7 & 256 & 1.38 & 143.80 & 6.00 & 3.67 & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 1.30 & 144.46 & 8.12 & 2.25 & 144.41 & 13.10  \\
G293.952$-$00.894 & 11:32:42.9 & $-62$:23:02.9 & mos083 & C & 7055.0 & 4000 & 2.85 & 98.19 & 0.11 & 0.13 & 2.28 & 0.03  \\
 & & & & & 4897.3 & 256 & 7.17 & 266.71 & 0.77 & 3.62 & 57.98 & 0.68  \\
 & & & & & 5153.3 & 256 & 6.62 & 251.95 & 0.76 & 3.44 & 55.32 & 0.66  \\
 & & & & & 5409.4 & 256 & 6.43 & 251.81 & 0.67 & 3.52 & 57.16 & 0.67  \\
 & & & & & 5665.4 & 256 & 5.13 & 228.67 & 0.66 & 3.34 & 56.59 & 0.63  \\
 & & & & & 5921.4 & 256 & 4.66 & 215.26 & 0.64 & 3.22 & 54.13 & 0.62  \\
 & & & & & 6177.4 & 256 & 4.72 & 215.44 & 0.73 & 3.24 & 54.90 & 0.74  \\
 & & & & & 6433.4 & 256 & 4.20 & 206.51 & 0.78 & 3.23 & 57.00 & 0.84  \\
 & & & & & 7676.5 & 256 & 2.63 & 125.85 & 16.10 & 0.01 & 0.70 & 44.37  \\
 & & & & & 7932.5 & 256 & 2.78 & 169.27 & 0.78 & 2.50 & 51.01 & 0.97  \\
 & & & & & 8188.5 & 256 & 2.79 & 170.49 & 0.79 & 2.72 & 54.97 & 1.11  \\
 & & & & & 8444.6 & 256 & 2.34 & 147.55 & 56.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 2.13 & \nodata & \nodata & 724.27 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 2.07 & \nodata & \nodata & 730.87 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 2.34 & 152.99 & 0.89 & 2.10 & 53.65 & 1.34  \\
G293.967$-$00.984 & 11:32:37.0 & $-62$:28:36.1 & g293.936$-$ & C & 7182.3 & 4000 & 1.65 & 220.19 & 8.37 & 4.03 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 4.62 & 250.92 & 10.21 & 8.03 & 221.34 & 14.34  \\
 & & & & & 5152.9 & 256 & 4.15 & 226.10 & 10.86 & 6.13 & 177.48 & 13.77  \\
 & & & & & 5408.9 & 256 & 3.83 & 247.40 & 11.13 & 5.92 & 198.81 & 14.25  \\
 & & & & & 5664.9 & 256 & 3.30 & 247.01 & 13.40 & 4.50 & 189.58 & 15.54  \\
 & & & & & 5920.9 & 256 & 3.16 & 240.78 & 16.99 & 3.42 & 163.15 & 16.42  \\
 & & & & & 6176.9 & 256 & 2.93 & 217.24 & 20.10 & 2.39 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.60 & 229.28 & 20.18 & 2.49 & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 1.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.967$-$00.984 & 11:32:37.2 & $-62$:28:22.8 & g293.994$-$ & C & 7182.3 & 4000 & 1.68 & 209.35 & 0.54 & 8.86 & 256.43 & 1.37  \\
 & & & & & 4896.9 & 256 & 4.39 & 257.48 & 1.60 & 14.44 & 267.37 & 3.18  \\
 & & & & & 5152.9 & 256 & 3.67 & 251.81 & 1.54 & 12.88 & 266.03 & 3.13  \\
 & & & & & 5408.9 & 256 & 3.42 & 247.36 & 1.38 & 12.34 & 265.02 & 2.87  \\
 & & & & & 5664.9 & 256 & 3.21 & 242.01 & 1.42 & 11.64 & 261.08 & 2.97  \\
 & & & & & 5920.9 & 256 & 2.93 & 236.50 & 1.13 & 11.08 & 255.21 & 2.41  \\
 & & & & & 6176.9 & 256 & 2.72 & 231.66 & 1.38 & 10.16 & 255.55 & 2.93  \\
 & & & & & 6432.9 & 256 & 2.56 & 227.14 & 1.58 & 9.57 & 254.14 & 3.37  \\
 & & & & & 7675.8 & 256 & 1.73 & 202.80 & 1.36 & 7.06 & 245.66 & 3.02  \\
 & & & & & 7931.8 & 256 & 1.64 & 198.73 & 1.59 & 6.60 & 245.21 & 3.52  \\
 & & & & & 8187.8 & 256 & 1.50 & 192.91 & 1.48 & 6.24 & 244.44 & 3.33  \\
 & & & & & 8443.8 & 256 & 1.54 & 193.32 & 1.93 & 5.83 & 238.13 & 4.13  \\
 & & & & & 8699.8 & 256 & 1.32 & 184.79 & 1.49 & 5.60 & 237.25 & 3.36  \\
 & & & & & 8955.8 & 256 & 1.29 & 182.35 & 1.32 & 5.94 & 239.40 & 3.15  \\
 & & & & & 9211.8 & 256 & 1.24 & 172.96 & 2.01 & 4.74 & 221.87 & 4.33  \\
G293.967$-$00.984 & 11:32:36.6 & $-62$:28:18.7 & shrds219 & A & 7055.1 & 4000 & 0.77 & 173.97 & 0.55 & 5.04 & 268.05 & 1.51  \\
 & & & & & 4897.4 & 256 & 1.94 & 229.54 & 1.69 & 7.81 & 275.09 & 3.55  \\
 & & & & & 5153.4 & 256 & 1.58 & 220.15 & 1.64 & 6.43 & 270.31 & 3.45  \\
 & & & & & 5409.4 & 256 & 1.53 & 216.29 & 1.52 & 6.37 & 267.86 & 3.25  \\
 & & & & & 5665.4 & 256 & 1.34 & 206.56 & 1.47 & 5.89 & 268.64 & 3.22  \\
 & & & & & 5921.4 & 256 & 1.98 & 219.73 & 1.46 & 8.19 & 267.35 & 3.19  \\
 & & & & & 6177.5 & 256 & 1.10 & 193.55 & 1.31 & 5.28 & 267.46 & 3.01  \\
 & & & & & 6433.5 & 256 & 1.17 & 195.72 & 1.32 & 5.50 & 264.27 & 3.03  \\
 & & & & & 7676.6 & 256 & 0.81 & 171.77 & 1.30 & 4.39 & 262.78 & 3.23  \\
 & & & & & 7932.6 & 256 & 0.77 & 169.99 & 1.35 & 4.21 & 266.02 & 3.37  \\
 & & & & & 8188.6 & 256 & 0.88 & 177.40 & 1.42 & 4.29 & 256.93 & 3.37  \\
 & & & & & 8444.6 & 256 & 0.72 & 164.63 & 1.23 & 3.89 & 256.57 & 3.06  \\
 & & & & & 8700.7 & 256 & 0.66 & 159.03 & 1.23 & 3.58 & 253.74 & 3.06  \\
 & & & & & 8956.7 & 256 & 0.62 & 157.15 & 1.26 & 3.36 & 249.70 & 3.13  \\
 & & & & & 9212.7 & 256 & 0.59 & 153.08 & 1.25 & 3.25 & 249.26 & 3.13  \\
G293.967$-$00.984 & 11:32:37.1 & $-62$:28:32.0 & g293.936$-$00.873 & C & 6210.5 & 4000 & 1.83 & 238.51 & 9.90 & 3.42 & \nodata & \nodata  \\
 & & & & & 4648.4 & 256 & 3.91 & 247.26 & 7.76 & 7.28 & 211.18 & 11.25  \\
 & & & & & 4904.4 & 256 & 3.82 & 223.62 & 13.70 & 4.66 & 153.96 & 14.90  \\
 & & & & & 5160.4 & 256 & 3.23 & 242.63 & 9.86 & 4.99 & 190.64 & 11.85  \\
 & & & & & 5672.5 & 256 & 2.66 & 237.35 & 16.38 & 2.94 & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 2.23 & \nodata & \nodata & 1.96 & \nodata & \nodata  \\
 & & & & & 6492.6 & 256 & 2.06 & \nodata & \nodata & 1.64 & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 1.92 & \nodata & \nodata & 0.70 & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 1.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7260.6 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7516.7 & 256 & 1.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 1.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 1.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G293.967$-$00.984 & 11:32:36.1 & $-62$:28:25.5 & g293.994$-$00.934 & B & 6210.5 & 4000 & 1.82 & 227.23 & 1.60 & 7.12 & 259.79 & 3.51  \\
 & & & & & 4392.4 & 256 & 4.67 & 252.33 & 3.04 & 12.77 & 255.71 & 5.48  \\
 & & & & & 4648.4 & 256 & 3.94 & 245.88 & 3.02 & 10.83 & 243.13 & 5.42  \\
 & & & & & 4904.4 & 256 & 3.84 & 249.76 & 3.18 & 10.67 & 248.42 & 5.79  \\
 & & & & & 5160.4 & 256 & 3.23 & 242.58 & 3.00 & 9.21 & 240.46 & 5.47  \\
 & & & & & 5672.5 & 256 & 2.69 & 236.58 & 3.29 & 7.88 & 243.92 & 6.13  \\
 & & & & & 6236.5 & 256 & 2.23 & 232.19 & 4.10 & 6.43 & 252.21 & 7.68  \\
 & & & & & 6492.6 & 256 & 2.06 & 232.87 & 4.31 & 6.08 & 258.34 & 8.24  \\
 & & & & & 6748.6 & 256 & 1.91 & 225.15 & 5.31 & 5.00 & 242.30 & 9.32  \\
 & & & & & 7004.6 & 256 & 1.70 & 219.69 & 4.77 & 4.83 & 246.20 & 8.88  \\
 & & & & & 7260.6 & 256 & 1.58 & 216.18 & 4.81 & 4.76 & 255.17 & 9.35  \\
 & & & & & 7516.7 & 256 & 1.55 & 208.63 & 5.11 & 4.56 & 251.90 & 9.99  \\
 & & & & & 7772.7 & 256 & 1.38 & 199.38 & 5.26 & 4.16 & 251.15 & 10.20  \\
 & & & & & 8028.7 & 256 & 1.30 & 191.93 & 7.05 & 3.28 & 230.06 & 12.22  \\
G293.967$-$00.984 & 11:32:36.6 & $-62$:28:23.1 & mos083 & C & 7055.0 & 4000 & 2.85 & 97.20 & 0.06 & 16.20 & 114.60 & 0.22  \\
 & & & & & 4897.3 & 256 & 7.17 & 262.00 & 0.51 & 23.03 & 270.97 & 1.26  \\
 & & & & & 5153.3 & 256 & 6.62 & 255.71 & 0.48 & 22.49 & 269.21 & 1.28  \\
 & & & & & 5409.4 & 256 & 6.43 & 253.80 & 0.41 & 22.56 & 269.86 & 1.24  \\
 & & & & & 5665.4 & 256 & 5.13 & 247.52 & 0.39 & 19.24 & 267.64 & 1.07  \\
 & & & & & 5921.4 & 256 & 4.66 & 242.72 & 0.37 & 17.74 & 262.59 & 1.00  \\
 & & & & & 6177.4 & 256 & 4.72 & 241.19 & 0.41 & 18.48 & 265.46 & 1.20  \\
 & & & & & 6433.4 & 256 & 4.20 & 236.84 & 0.43 & 17.08 & 264.57 & 1.27  \\
 & & & & & 7676.5 & 256 & 2.63 & 218.61 & 0.31 & 15.42 & 268.49 & 1.27  \\
 & & & & & 7932.5 & 256 & 2.78 & 220.82 & 0.38 & 13.84 & 268.76 & 119.36  \\
 & & & & & 8188.5 & 256 & 2.79 & 218.07 & 0.38 & 13.69 & 262.74 & 1.44  \\
 & & & & & 8444.6 & 256 & 2.34 & 211.49 & 0.32 & 13.38 & 263.54 & 1.28  \\
 & & & & & 8700.6 & 256 & 2.13 & 207.35 & 0.29 & 14.04 & 270.44 & 32.69  \\
 & & & & & 8956.6 & 256 & 2.07 & 205.25 & 0.28 & 12.70 & 260.85 & 1.21  \\
 & & & & & 9212.6 & 256 & 2.34 & 205.28 & 0.42 & 11.64 & 252.36 & 1.69  \\
G293.994$-$00.934 & 11:33:00.1 & $-62$:26:16.0 & g293.936$-$ & B & 7182.3 & 4000 & 1.65 & 296.65 & 2.91 & 5.51 & 314.34 & 5.95  \\
 & & & & & 4896.9 & 256 & 4.62 & 345.85 & 5.85 & 11.53 & 327.89 & 10.32  \\
 & & & & & 5152.9 & 256 & 4.15 & 332.48 & 5.79 & 10.17 & 311.80 & 10.10  \\
 & & & & & 5408.9 & 256 & 3.83 & 339.57 & 5.47 & 10.02 & 329.80 & 10.06  \\
 & & & & & 5664.9 & 256 & 3.30 & 325.37 & 6.02 & 7.90 & 307.23 & 10.43  \\
 & & & & & 5920.9 & 256 & 3.16 & 315.64 & 6.91 & 6.77 & 286.21 & 11.34  \\
 & & & & & 6176.9 & 256 & 2.93 & 295.51 & 7.36 & 6.03 & 267.71 & 11.85  \\
 & & & & & 6432.9 & 256 & 2.60 & 293.25 & 6.62 & 5.72 & 273.86 & 11.03  \\
 & & & & & 7931.8 & 256 & 1.70 & 271.63 & 8.47 & 3.51 & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 1.59 & 269.17 & 8.10 & 3.47 & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 1.25 & 256.83 & 14.09 & 2.06 & \nodata & \nodata  \\
G293.994$-$00.934 & 11:33:00.3 & $-62$:26:02.6 & g293.994$-$ & C & 7182.3 & 4000 & 1.68 & 290.33 & 1.18 & 7.40 & 324.36 & 2.79  \\
 & & & & & 4896.9 & 256 & 4.39 & 332.54 & 2.36 & 13.44 & 332.87 & 4.68  \\
 & & & & & 5152.9 & 256 & 3.67 & 323.97 & 2.36 & 12.12 & 333.08 & 4.79  \\
 & & & & & 5408.9 & 256 & 3.42 & 324.09 & 2.21 & 11.68 & 337.22 & 4.64  \\
 & & & & & 5664.9 & 256 & 3.21 & 318.86 & 2.37 & 10.85 & 330.89 & 4.94  \\
 & & & & & 5920.9 & 256 & 2.93 & 310.81 & 1.96 & 10.14 & 322.65 & 4.18  \\
 & & & & & 6176.9 & 256 & 2.72 & 306.47 & 2.51 & 8.92 & 316.24 & 5.24  \\
 & & & & & 6432.9 & 256 & 2.56 & 305.69 & 3.02 & 8.08 & 313.34 & 6.12  \\
 & & & & & 7675.8 & 256 & 1.73 & 275.50 & 3.32 & 5.40 & 298.05 & 6.75  \\
 & & & & & 7931.8 & 256 & 1.64 & 271.76 & 4.14 & 4.60 & 283.43 & 7.75  \\
 & & & & & 8187.8 & 256 & 1.50 & 268.15 & 4.09 & 4.35 & 288.58 & 7.76  \\
 & & & & & 8443.8 & 256 & 1.54 & 268.70 & 5.68 & 3.90 & 276.53 & 9.73  \\
 & & & & & 8699.8 & 256 & 1.32 & 260.24 & 4.69 & 3.76 & 283.74 & 8.49  \\
 & & & & & 8955.8 & 256 & 1.29 & 260.90 & 4.48 & 3.78 & 286.26 & 8.10  \\
 & & & & & 9211.8 & 256 & 1.24 & 261.42 & 7.42 & 2.80 & 269.34 & 11.40  \\
G293.994$-$00.934 & 11:32:59.0 & $-62$:26:02.6 & shrds219 & A & 7055.1 & 4000 & 0.77 & 249.20 & 0.97 & 4.01 & 322.03 & 2.36  \\
 & & & & & 4897.4 & 256 & 1.94 & 307.30 & 2.25 & 7.68 & 345.50 & 4.75  \\
 & & & & & 5153.4 & 256 & 1.58 & 299.25 & 2.25 & 6.29 & 344.11 & 4.74  \\
 & & & & & 5409.4 & 256 & 1.53 & 297.76 & 2.15 & 6.07 & 342.09 & 4.51  \\
 & & & & & 5665.4 & 256 & 1.34 & 290.25 & 2.14 & 5.20 & 335.11 & 4.43  \\
 & & & & & 5921.4 & 256 & 1.98 & 302.72 & 2.20 & 7.21 & 334.14 & 4.55  \\
 & & & & & 6177.5 & 256 & 1.10 & 278.84 & 2.04 & 4.33 & 327.81 & 4.24  \\
 & & & & & 6433.5 & 256 & 1.17 & 281.43 & 2.13 & 4.39 & 321.94 & 4.36  \\
 & & & & & 7676.6 & 256 & 0.81 & 242.22 & 2.52 & 3.06 & 302.05 & 5.19  \\
 & & & & & 7932.6 & 256 & 0.77 & 238.51 & 2.72 & 2.80 & 297.95 & 5.51  \\
 & & & & & 8188.6 & 256 & 0.88 & 240.33 & 2.99 & 3.04 & 291.78 & 6.11  \\
 & & & & & 8444.6 & 256 & 0.72 & 225.98 & 2.69 & 2.69 & 293.63 & 5.76  \\
 & & & & & 8700.7 & 256 & 0.66 & 212.26 & 2.82 & 2.39 & 277.22 & 5.79  \\
 & & & & & 8956.7 & 256 & 0.62 & 205.16 & 3.05 & 2.23 & 270.88 & 6.31  \\
 & & & & & 9212.7 & 256 & 0.59 & 198.11 & 3.18 & 2.13 & 268.88 & 6.68  \\
G293.994$-$00.934 & 11:32:59.5 & $-62$:26:11.9 & g293.936$-$00.873 & B & 6210.5 & 4000 & 1.83 & 314.92 & 3.62 & 5.24 & 313.64 & 7.01  \\
 & & & & & 4648.4 & 256 & 3.91 & 336.50 & 4.24 & 10.83 & 327.40 & 7.95  \\
 & & & & & 4904.4 & 256 & 3.82 & 333.75 & 6.82 & 8.93 & 308.91 & 11.63  \\
 & & & & & 5160.4 & 256 & 3.23 & 328.34 & 4.43 & 8.77 & 314.70 & 8.23  \\
 & & & & & 5672.5 & 256 & 2.66 & 305.98 & 5.84 & 6.01 & 279.20 & 10.00  \\
 & & & & & 6236.5 & 256 & 2.23 & 312.12 & 6.77 & 4.97 & 292.52 & 11.42  \\
 & & & & & 6492.6 & 256 & 2.06 & 319.95 & 6.44 & 4.88 & 309.40 & 10.96  \\
 & & & & & 6748.6 & 256 & 1.92 & 306.42 & 6.19 & 4.54 & 297.83 & 10.17  \\
 & & & & & 7004.6 & 256 & 1.71 & 288.61 & 8.02 & 3.56 & 265.16 & 11.75  \\
 & & & & & 7260.6 & 256 & 1.63 & 295.23 & 8.66 & 3.25 & \nodata & \nodata  \\
 & & & & & 7516.7 & 256 & 1.55 & 296.53 & 8.61 & 3.16 & \nodata & \nodata  \\
 & & & & & 7772.7 & 256 & 1.38 & 287.21 & 10.44 & 2.76 & \nodata & \nodata  \\
 & & & & & 8028.7 & 256 & 1.31 & 292.50 & 12.74 & 2.36 & \nodata & \nodata  \\
G293.994$-$00.934 & 11:32:58.6 & $-62$:26:05.6 & g293.994$-$00.934 & B & 6210.5 & 4000 & 1.82 & 298.23 & 0.93 & 7.71 & 311.25 & 2.06  \\
 & & & & & 4392.4 & 256 & 4.67 & 328.05 & 2.31 & 14.62 & 336.87 & 4.39  \\
 & & & & & 4648.4 & 256 & 3.94 & 323.72 & 2.22 & 13.23 & 334.05 & 4.37  \\
 & & & & & 4904.4 & 256 & 3.84 & 321.91 & 2.26 & 13.09 & 334.04 & 4.51  \\
 & & & & & 5160.4 & 256 & 3.23 & 317.27 & 2.06 & 11.51 & 325.76 & 4.19  \\
 & & & & & 5672.5 & 256 & 2.69 & 310.24 & 2.10 & 9.77 & 322.01 & 4.31  \\
 & & & & & 6236.5 & 256 & 2.23 & 303.12 & 2.40 & 7.34 & 310.07 & 4.66  \\
 & & & & & 6492.6 & 256 & 2.06 & 296.23 & 2.42 & 6.68 & 300.39 & 4.66  \\
 & & & & & 6748.6 & 256 & 1.91 & 292.58 & 2.86 & 5.96 & 299.77 & 5.39  \\
 & & & & & 7004.6 & 256 & 1.70 & 287.58 & 2.46 & 5.48 & 295.19 & 4.71  \\
 & & & & & 7260.6 & 256 & 1.58 & 285.49 & 2.37 & 5.32 & 299.13 & 4.63  \\
 & & & & & 7516.7 & 256 & 1.55 & 281.88 & 2.40 & 5.24 & 298.30 & 4.73  \\
 & & & & & 7772.7 & 256 & 1.38 & 277.48 & 2.35 & 4.86 & 299.09 & 4.73  \\
 & & & & & 8028.7 & 256 & 1.30 & 271.73 & 3.00 & 4.20 & 290.03 & 5.75  \\
G293.994$-$00.934 & 11:32:57.9 & $-62$:26:10.9 & mos083 & C & 7055.0 & 4000 & 2.85 & 121.97 & 0.15 & 12.20 & 139.35 & 16.03  \\
 & & & & & 4897.3 & 256 & 7.17 & 328.09 & 0.71 & 21.29 & 345.73 & 79.83  \\
 & & & & & 5153.3 & 256 & 6.62 & 321.04 & 0.72 & 19.33 & 338.67 & 90.94  \\
 & & & & & 5409.4 & 256 & 6.43 & 320.76 & 0.66 & 19.28 & 342.75 & 119.90  \\
 & & & & & 5665.4 & 256 & 5.13 & 309.52 & 0.66 & 16.38 & 331.16 & 83.17  \\
 & & & & & 5921.4 & 256 & 4.66 & 300.78 & 0.67 & 14.96 & 319.42 & 90.43  \\
 & & & & & 6177.4 & 256 & 4.72 & 293.16 & 0.79 & 14.86 & 315.67 & 151.98  \\
 & & & & & 6433.4 & 256 & 4.20 & 289.02 & 0.89 & 13.57 & 312.44 & 153.04  \\
 & & & & & 7676.5 & 256 & 2.63 & 264.04 & 1.13 & 12.05 & 367.57 & 596.21  \\
 & & & & & 7932.5 & 256 & 2.78 & 257.67 & 1.29 & 9.23 & 286.95 & 1401.89  \\
 & & & & & 8188.5 & 256 & 2.79 & 253.10 & 1.44 & 9.13 & 288.04 & 526.57  \\
 & & & & & 8444.6 & 256 & 2.34 & 251.06 & 1.52 & 8.46 & 309.50 & 808.30  \\
 & & & & & 8700.6 & 256 & 2.13 & 241.69 & 1.53 & 6.67 & 290.99 & 808.18  \\
 & & & & & 8956.6 & 256 & 2.07 & 235.23 & 1.62 & 7.40 & 293.43 & 920.64  \\
 & & & & & 9212.6 & 256 & 2.34 & 231.38 & 2.41 & 6.55 & 257.62 & 919.48  \\
G294.453$-$00.521 & 11:37:48.9 & $-62$:10:43.0 & shrds226 & A & 7055.1 & 4000 & 0.71 & 142.30 & 0.33 & 4.33 & 193.45 & 0.85  \\
 & & & & & 4897.4 & 256 & 1.80 & 177.71 & 0.75 & 7.63 & 200.04 & 1.63  \\
 & & & & & 5153.4 & 256 & 1.46 & 171.61 & 0.66 & 6.54 & 198.90 & 1.46  \\
 & & & & & 5409.4 & 256 & 1.42 & 169.68 & 0.67 & 6.41 & 198.51 & 1.50  \\
 & & & & & 5665.4 & 256 & 1.25 & 164.93 & 0.63 & 5.92 & 198.34 & 1.45  \\
 & & & & & 5921.5 & 256 & 1.91 & 173.69 & 0.84 & 8.00 & 197.49 & 1.84  \\
 & & & & & 6177.5 & 256 & 1.05 & 157.12 & 0.59 & 5.15 & 195.25 & 1.38  \\
 & & & & & 6433.5 & 256 & 1.14 & 159.15 & 0.67 & 5.34 & 194.97 & 1.54  \\
 & & & & & 7676.6 & 256 & 0.75 & 140.69 & 0.70 & 3.76 & 188.06 & 1.67  \\
 & & & & & 7932.6 & 256 & 0.74 & 139.85 & 0.73 & 3.66 & 188.41 & 1.75  \\
 & & & & & 8188.6 & 256 & 0.82 & 142.01 & 0.86 & 3.80 & 185.50 & 1.98  \\
 & & & & & 8444.6 & 256 & 0.66 & 133.67 & 0.70 & 3.35 & 184.25 & 1.69  \\
 & & & & & 8700.7 & 256 & 0.61 & 129.56 & 0.70 & 3.16 & 182.39 & 1.69  \\
 & & & & & 8956.7 & 256 & 0.58 & 126.81 & 0.70 & 2.98 & 181.17 & 1.71  \\
 & & & & & 9212.7 & 256 & 0.55 & 124.02 & 0.73 & 2.80 & 177.74 & 1.77  \\
G294.656$-$00.438 & 11:39:46.2 & $-62$:09:36.0 & g294.656$-$00.438 & A & 6210.5 & 4000 & 1.92 & 18.64 & 0.20 & 7.42 & 22.87 & 0.42  \\
 & & & & & 4392.4 & 256 & 4.59 & 24.00 & 0.79 & 9.73 & 23.81 & 1.22  \\
 & & & & & 4648.4 & 256 & 3.91 & 22.13 & 0.64 & 9.52 & 23.77 & 1.07  \\
 & & & & & 4904.4 & 256 & 3.78 & 22.58 & 0.59 & 9.67 & 24.79 & 1.02  \\
 & & & & & 5160.4 & 256 & 3.20 & 22.30 & 0.46 & 10.31 & 28.01 & 0.90  \\
 & & & & & 5416.5 & 256 & 3.00 & 21.87 & 0.57 & 8.28 & 25.33 & 1.00  \\
 & & & & & 5672.5 & 256 & 2.66 & 20.92 & 0.56 & 7.63 & 25.42 & 1.02  \\
 & & & & & 5928.5 & 256 & 2.45 & 20.44 & 0.66 & 5.74 & 21.93 & 1.07  \\
 & & & & & 6236.5 & 256 & 2.21 & 19.53 & 0.48 & 6.00 & 22.28 & 0.86  \\
 & & & & & 6492.6 & 256 & 2.05 & 18.76 & 0.43 & 6.28 & 23.61 & 0.82  \\
 & & & & & 6748.6 & 256 & 1.91 & 18.27 & 0.29 & 6.16 & 22.42 & 0.56  \\
 & & & & & 7004.6 & 256 & 1.71 & 18.30 & 0.28 & 6.44 & 24.88 & 0.60  \\
 & & & & & 7260.6 & 256 & 1.62 & 17.38 & 0.24 & 6.23 & 23.49 & 0.52  \\
 & & & & & 7516.7 & 256 & 1.53 & 17.19 & 0.25 & 6.06 & 23.66 & 0.54  \\
 & & & & & 7772.7 & 256 & 1.38 & 16.64 & 0.21 & 6.38 & 25.35 & 0.51  \\
 & & & & & 8028.7 & 256 & 1.29 & 16.49 & 0.23 & 5.63 & 25.03 & 0.54  \\
G294.988$-$00.538 & 11:42:10.3 & $-62$:20:09.6 & g294.988$-$00.538 & A & 6210.5 & 4000 & 1.92 & 162.47 & 0.69 & 10.26 & 199.84 & 1.74  \\
 & & & & & 4392.4 & 256 & 4.64 & 209.25 & 4.10 & 13.93 & 243.81 & 7.60  \\
 & & & & & 4648.4 & 256 & 3.92 & 196.31 & 2.79 & 13.66 & 236.69 & 5.58  \\
 & & & & & 4904.4 & 256 & 3.79 & 190.14 & 2.33 & 13.86 & 228.44 & 4.82  \\
 & & & & & 5160.4 & 256 & 3.18 & 183.26 & 1.87 & 13.00 & 224.87 & 4.09  \\
 & & & & & 5416.5 & 256 & 2.97 & 184.01 & 2.85 & 10.57 & 222.46 & 5.80  \\
 & & & & & 5672.5 & 256 & 2.69 & 172.17 & 1.64 & 11.11 & 206.83 & 3.63  \\
 & & & & & 5928.5 & 256 & 2.44 & 171.65 & 1.82 & 9.67 & 207.08 & 3.92  \\
 & & & & & 6236.5 & 256 & 2.22 & 166.81 & 1.11 & 10.60 & 211.30 & 2.66  \\
 & & & & & 6492.6 & 256 & 2.07 & 163.90 & 1.83 & 8.49 & 213.71 & 4.02  \\
 & & & & & 6748.6 & 256 & 1.90 & 160.40 & 1.13 & 7.92 & 193.16 & 2.51  \\
 & & & & & 7004.6 & 256 & 1.71 & 159.03 & 1.14 & 8.03 & 203.72 & 2.69  \\
 & & & & & 7260.6 & 256 & 1.60 & 156.66 & 1.45 & 6.89 & 198.54 & 3.28  \\
 & & & & & 7516.7 & 256 & 1.54 & 153.19 & 1.53 & 6.56 & 194.33 & 3.43  \\
 & & & & & 7772.7 & 256 & 1.38 & 142.50 & 1.72 & 5.46 & 180.50 & 3.69  \\
 & & & & & 8028.7 & 256 & 1.29 & 138.05 & 1.46 & 5.28 & 176.26 & 3.19  \\
G295.275$-$00.255 & 11:45:13.7 & $-62$:09:13.2 & g295.275$-$00.255 & A & 5954.5 & 4000 & 2.13 & 32.46 & 0.65 & 19.46 & 153.23 & 2.62  \\
 & & & & & 4392.4 & 256 & 4.64 & 96.11 & 4.65 & 16.09 & 195.52 & 9.48  \\
 & & & & & 4648.4 & 256 & 3.97 & 86.51 & 2.84 & 18.07 & 205.70 & 6.70  \\
 & & & & & 4904.4 & 256 & 3.79 & 88.86 & 2.85 & 19.16 & 236.27 & 7.20  \\
 & & & & & 5160.4 & 256 & 3.17 & 74.19 & 2.65 & 16.73 & 221.89 & 6.85  \\
 & & & & & 6236.5 & 256 & 2.21 & 38.00 & 2.06 & 10.73 & 136.42 & 5.12  \\
 & & & & & 7004.6 & 256 & 1.71 & 23.13 & 1.94 & 7.30 & 89.42 & 4.49  \\
 & & & & & 7260.6 & 256 & 1.59 & 17.87 & 1.80 & 6.49 & 73.94 & 4.08  \\
 & & & & & 7516.7 & 256 & 1.52 & 13.37 & 1.92 & 5.09 & 54.72 & 3.94  \\
G295.748$-$00.207 & 11:49:09.7 & $-62$:12:22.6 & g295.748$-$ & A & 7182.3 & 4000 & 1.67 & 64.78 & 0.56 & 11.82 & 129.87 & 1.93  \\
 & & & & & 4896.9 & 256 & 4.35 & 103.58 & 3.43 & 11.25 & 123.85 & 6.12  \\
 & & & & & 5152.9 & 256 & 3.72 & 97.39 & 2.42 & 11.80 & 127.59 & 4.81  \\
 & & & & & 5408.9 & 256 & 3.45 & 96.45 & 2.17 & 12.26 & 135.86 & 4.66  \\
 & & & & & 5664.8 & 256 & 3.18 & 92.07 & 2.05 & 11.62 & 133.40 & 4.46  \\
 & & & & & 5920.8 & 256 & 2.95 & 88.13 & 1.71 & 11.69 & 130.86 & 3.91  \\
 & & & & & 6176.8 & 256 & 2.75 & 84.13 & 1.40 & 11.72 & 129.23 & 3.34  \\
 & & & & & 6432.8 & 256 & 2.52 & 79.85 & 1.00 & 12.04 & 128.96 & 2.59  \\
 & & & & & 7675.8 & 256 & 1.76 & 63.45 & 0.80 & 8.92 & 114.95 & 2.08  \\
 & & & & & 7931.8 & 256 & 1.64 & 60.02 & 0.74 & 8.45 & 111.62 & 1.94  \\
 & & & & & 8187.8 & 256 & 1.53 & 59.58 & 0.97 & 7.66 & 115.88 & 2.49  \\
 & & & & & 8443.8 & 256 & 1.58 & 59.91 & 1.11 & 7.04 & 109.04 & 2.66  \\
 & & & & & 8699.8 & 256 & 1.31 & 52.97 & 0.76 & 7.37 & 111.43 & 2.07  \\
 & & & & & 8955.8 & 256 & 1.28 & 52.96 & 0.89 & 6.77 & 111.14 & 2.32  \\
G295.748$-$00.207 & 11:49:09.3 & $-62$:12:21.2 & g295.748$-$00.207 & A & 5954.5 & 4000 & 2.13 & 72.23 & 0.57 & 12.26 & 118.37 & 1.63  \\
 & & & & & 4392.4 & 256 & 4.66 & 87.07 & 3.78 & 7.80 & 75.95 & 5.18  \\
 & & & & & 4648.4 & 256 & 3.97 & 86.18 & 2.68 & 9.64 & 93.76 & 4.55  \\
 & & & & & 4904.4 & 256 & 3.80 & 83.82 & 2.38 & 9.98 & 94.64 & 4.26  \\
 & & & & & 5160.4 & 256 & 3.17 & 83.48 & 2.12 & 9.55 & 102.65 & 4.07  \\
 & & & & & 5416.5 & 256 & 2.97 & 82.75 & 2.04 & 9.43 & 104.95 & 4.05  \\
 & & & & & 5672.5 & 256 & 2.70 & 80.53 & 1.80 & 9.78 & 111.17 & 3.88  \\
 & & & & & 5928.5 & 256 & 2.42 & 78.44 & 1.65 & 10.18 & 121.43 & 3.87  \\
 & & & & & 6236.5 & 256 & 2.22 & 75.87 & 1.51 & 10.10 & 124.53 & 3.71  \\
 & & & & & 6748.6 & 256 & 1.88 & 68.15 & 0.95 & 9.23 & 112.15 & 2.41  \\
 & & & & & 7004.6 & 256 & 1.70 & 64.21 & 0.87 & 8.80 & 112.30 & 2.29  \\
 & & & & & 7260.6 & 256 & 1.58 & 63.18 & 0.84 & 8.44 & 114.41 & 2.22  \\
 & & & & & 7516.7 & 256 & 1.52 & 61.01 & 0.79 & 7.99 & 109.15 & 2.07  \\
G297.248$-$00.754 & 12:00:55.4 & $-63$:04:01.6 & g297.248$-$00.754 & A & 5954.5 & 4000 & 2.15 & 303.04 & 0.96 & 12.03 & 392.21 & 2.50  \\
 & & & & & 4392.4 & 256 & 4.63 & 380.01 & 3.54 & 17.75 & 453.19 & 7.53  \\
 & & & & & 4648.4 & 256 & 3.98 & 368.98 & 3.29 & 15.76 & 448.90 & 7.11  \\
 & & & & & 4904.4 & 256 & 3.80 & 357.19 & 3.35 & 14.59 & 425.48 & 7.14  \\
 & & & & & 5160.4 & 256 & 3.34 & 343.72 & 3.41 & 12.98 & 416.01 & 7.29  \\
 & & & & & 5416.5 & 256 & 3.01 & 328.92 & 3.05 & 11.84 & 400.68 & 6.57  \\
 & & & & & 5672.5 & 256 & 2.68 & 318.30 & 2.62 & 11.08 & 398.37 & 5.78  \\
 & & & & & 5928.5 & 256 & 2.49 & 312.97 & 2.70 & 10.25 & 397.83 & 5.96  \\
 & & & & & 6236.5 & 256 & 2.24 & 306.71 & 2.49 & 9.99 & 404.70 & 5.74  \\
 & & & & & 6748.6 & 256 & 1.89 & 288.90 & 2.17 & 8.96 & 394.49 & 5.18  \\
 & & & & & 7004.6 & 256 & 1.73 & 278.77 & 2.25 & 8.30 & 390.31 & 5.40  \\
 & & & & & 7260.6 & 256 & 1.60 & 269.68 & 1.99 & 8.16 & 389.63 & 4.92  \\
 & & & & & 7516.6 & 256 & 1.49 & 264.72 & 1.82 & 7.93 & 394.23 & 4.63  \\
G297.312$-$00.295 & 12:02:19.8 & $-62$:36:41.4 & shrds242 & A & 7055.1 & 4000 & 0.63 & 61.20 & 0.22 & 10.70 & 232.17 & 0.99  \\
 & & & & & 4897.4 & 256 & 1.57 & 111.36 & 1.85 & 10.13 & 251.34 & 4.93  \\
 & & & & & 5153.4 & 256 & 1.29 & 99.48 & 1.22 & 10.40 & 254.03 & 3.65  \\
 & & & & & 5409.4 & 256 & 1.25 & 97.19 & 1.16 & 10.53 & 252.87 & 3.57  \\
 & & & & & 5665.4 & 256 & 1.09 & 90.68 & 0.77 & 11.19 & 257.88 & 2.63  \\
 & & & & & 5921.5 & 256 & 1.61 & 108.76 & 0.91 & 12.22 & 247.45 & 2.75  \\
 & & & & & 6177.5 & 256 & 0.93 & 80.51 & 0.58 & 10.54 & 246.64 & 2.11  \\
 & & & & & 6433.5 & 256 & 0.93 & 82.46 & 0.74 & 10.31 & 258.64 & 2.66  \\
 & & & & & 7676.6 & 256 & 0.65 & 62.29 & 0.47 & 9.02 & 232.62 & 1.93  \\
 & & & & & 7932.6 & 256 & 0.65 & 61.30 & 0.56 & 8.42 & 227.56 & 2.18  \\
 & & & & & 8188.6 & 256 & 0.70 & 63.75 & 0.52 & 8.36 & 215.11 & 1.97  \\
 & & & & & 8444.6 & 256 & 0.58 & 55.55 & 0.52 & 7.82 & 214.22 & 2.06  \\
 & & & & & 8700.7 & 256 & 0.53 & 50.72 & 0.50 & 7.23 & 204.03 & 2.00  \\
 & & & & & 8956.7 & 256 & 0.51 & 49.13 & 0.49 & 6.98 & 199.42 & 1.96  \\
 & & & & & 9212.7 & 256 & 0.49 & 46.62 & 0.50 & 6.66 & 192.69 & 2.02  \\
G297.392$-$00.624 & 12:02:23.8 & $-62$:58:20.5 & shrds243 & A & 7055.1 & 4000 & 0.44 & 84.73 & 0.49 & 7.28 & 402.18 & 2.23  \\
 & & & & & 4897.4 & 256 & 1.15 & 186.68 & 2.15 & 8.28 & 448.86 & 6.09  \\
 & & & & & 5153.4 & 256 & 0.94 & 162.75 & 1.52 & 8.46 & 457.77 & 4.86  \\
 & & & & & 5409.4 & 256 & 0.91 & 158.45 & 1.79 & 7.90 & 451.64 & 5.64  \\
 & & & & & 5665.4 & 256 & 0.82 & 146.69 & 1.49 & 7.91 & 453.15 & 4.99  \\
 & & & & & 5921.5 & 256 & 1.16 & 182.79 & 2.28 & 8.34 & 450.19 & 6.64  \\
 & & & & & 6177.5 & 256 & 0.62 & 119.30 & 1.21 & 7.40 & 446.56 & 4.51  \\
 & & & & & 6433.5 & 256 & 0.66 & 121.17 & 1.69 & 6.65 & 432.16 & 5.84  \\
 & & & & & 7676.6 & 256 & 0.49 & 90.88 & 1.23 & 6.12 & 409.66 & 4.82  \\
 & & & & & 7932.6 & 256 & 0.44 & 80.92 & 1.11 & 5.79 & 397.26 & 4.49  \\
 & & & & & 8188.6 & 256 & 0.48 & 89.58 & 1.39 & 5.36 & 379.29 & 5.16  \\
 & & & & & 8444.6 & 256 & 0.41 & 75.97 & 1.03 & 5.52 & 384.30 & 4.28  \\
 & & & & & 8700.7 & 256 & 0.38 & 70.00 & 0.92 & 5.38 & 369.40 & 3.92  \\
 & & & & & 8956.7 & 256 & 0.38 & 70.81 & 0.96 & 5.18 & 361.72 & 3.99  \\
 & & & & & 9212.7 & 256 & 0.34 & 63.03 & 0.95 & 4.65 & 340.40 & 3.93  \\
G297.463$-$00.733 & 12:02:50.3 & $-63$:05:25.1 & shrds246 & C & 7055.1 & 4000 & 0.71 & 35.42 & 5.77 & 0.16 & 7.55 & 2.60  \\
 & & & & & 4897.4 & 256 & 1.79 & 59.24 & 10.36 & 0.01 & 0.43 & 0.94  \\
 & & & & & 5153.4 & 256 & 1.49 & 45.25 & 9.78 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.42 & 42.20 & 11.28 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.24 & 40.28 & 10.78 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.85 & 28.79 & 13.99 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.00 & 33.94 & 13.27 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.12 & 23.41 & 15.11 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G297.469$-$00.767 & 12:02:46.2 & $-63$:07:05.0 & shrds246 & C & 7055.1 & 4000 & 0.71 & 104.86 & 2.94 & 0.45 & 32.55 & 2.99  \\
 & & & & & 4897.4 & 256 & 1.79 & 175.38 & 7.20 & 0.83 & 43.93 & 5.96  \\
 & & & & & 5153.4 & 256 & 1.49 & 156.68 & 6.47 & 0.65 & 37.82 & 5.18  \\
 & & & & & 5409.4 & 256 & 1.42 & 154.34 & 7.05 & 0.05 & 4.00 & 1.56  \\
 & & & & & 5665.4 & 256 & 1.24 & 147.87 & 6.33 & 0.05 & 4.23 & 1.52  \\
 & & & & & 5921.5 & 256 & 1.85 & 193.30 & 7.66 & 0.06 & 4.09 & 1.65  \\
 & & & & & 6177.5 & 256 & 1.00 & 125.00 & 6.76 & 0.04 & 3.48 & 1.55  \\
 & & & & & 6433.5 & 256 & 1.12 & 124.51 & 7.15 & 0.04 & 3.48 & 1.69  \\
 & & & & & 7676.6 & 256 & 0.77 & 84.19 & 10.27 & 0.02 & 1.74 & 1.61  \\
 & & & & & 7932.6 & 256 & 0.74 & 85.41 & 12.13 & 0.01 & 1.43 & 1.58  \\
 & & & & & 8188.6 & 256 & 0.84 & 78.33 & 14.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & 63.76 & 12.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.61 & 54.38 & 13.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G297.497$-$00.758 & 12:03:09.8 & $-63$:07:53.3 & shrds246 & B & 7055.1 & 4000 & 0.71 & 340.76 & 1.28 & 12.90 & 1726.03 & 8.30  \\
 & & & & & 4897.4 & 256 & 1.79 & 710.16 & 4.68 & 17.41 & 1957.14 & 18.74  \\
 & & & & & 5153.4 & 256 & 1.49 & 623.55 & 4.02 & 15.61 & 1895.74 & 16.60  \\
 & & & & & 5409.4 & 256 & 1.42 & 600.97 & 4.19 & 15.08 & 1899.13 & 18.04  \\
 & & & & & 5665.4 & 256 & 1.24 & 548.69 & 3.58 & 14.45 & 1878.15 & 16.46  \\
 & & & & & 5921.5 & 256 & 1.85 & 690.46 & 4.10 & 17.17 & 1909.92 & 18.32  \\
 & & & & & 6177.5 & 256 & 1.00 & 467.49 & 3.41 & 12.73 & 1813.57 & 17.06  \\
 & & & & & 6433.5 & 256 & 1.12 & 503.07 & 3.38 & 13.21 & 1806.12 & 17.15  \\
 & & & & & 7676.6 & 256 & 0.77 & 352.66 & 3.31 & 10.23 & 1623.92 & 19.22  \\
 & & & & & 7932.6 & 256 & 0.74 & 338.64 & 3.56 & 9.75 & 1615.18 & 21.12  \\
 & & & & & 8188.6 & 256 & 0.84 & 368.13 & 3.75 & 9.41 & 1511.76 & 20.48  \\
 & & & & & 8444.6 & 256 & 0.66 & 302.51 & 3.13 & 8.79 & 1473.68 & 18.41  \\
 & & & & & 8700.7 & 256 & 0.61 & 273.13 & 3.05 & 7.81 & 1332.52 & 17.06  \\
 & & & & & 8956.7 & 256 & 0.60 & 267.27 & 3.05 & 7.37 & 1276.62 & 16.84  \\
 & & & & & 9212.7 & 256 & 0.56 & 248.54 & 3.32 & 6.80 & 1223.42 & 18.15  \\
G297.497$-$00.758 & 12:03:10.2 & $-63$:08:10.7 & mos082 & C & 7055.1 & 4000 & 1.23 & 294.36 & 0.54 & 15.55 & 1015.02 & 7.14  \\
 & & & & & 4897.4 & 256 & 2.71 & 814.52 & 3.06 & 23.98 & 2032.77 & 19.48  \\
 & & & & & 5153.4 & 256 & 2.29 & 743.73 & 2.91 & 21.02 & 1955.05 & 18.97  \\
 & & & & & 5409.4 & 256 & 2.18 & 722.90 & 2.94 & 18.92 & 1912.86 & 19.65  \\
 & & & & & 5665.4 & 256 & 1.93 & 676.13 & 2.54 & 18.30 & 1891.06 & 18.82  \\
 & & & & & 5921.5 & 256 & 3.02 & 804.86 & 3.12 & 21.24 & 1904.56 & 26.96  \\
 & & & & & 6177.5 & 256 & 1.54 & 592.83 & 2.23 & 15.63 & 1819.67 & 19.06  \\
 & & & & & 6433.5 & 256 & 1.69 & 619.03 & 2.50 & 15.28 & 1787.74 & 22.52  \\
 & & & & & 7676.6 & 256 & 1.33 & 513.68 & 3.50 & 10.41 & 1507.98 & 31.27  \\
 & & & & & 7932.6 & 256 & 1.33 & 510.20 & 4.85 & 8.89 & 1417.88 & 36.55  \\
 & & & & & 8188.6 & 256 & 1.40 & 506.05 & 4.78 & 8.66 & 1344.48 & 38.71  \\
 & & & & & 8444.6 & 256 & 1.19 & 464.50 & 3.75 & 8.52 & 1333.73 & 34.40  \\
 & & & & & 8700.7 & 256 & 1.15 & 440.13 & 4.08 & 7.53 & 1199.62 & 35.13  \\
 & & & & & 8956.7 & 256 & 1.08 & 415.93 & 4.48 & 6.74 & 1123.54 & 38.33  \\
 & & & & & 9212.7 & 256 & 1.00 & 394.27 & 4.68 & 6.21 & 1053.27 & 38.31  \\
G297.519$-$00.031 & 12:04:26.1 & $-62$:24:36.9 & shrds244 & B & 7055.0 & 4000 & 0.37 & 12.82 & 0.33 & 11.44 & 156.76 & 2.22  \\
 & & & & & 4897.3 & 256 & 1.01 & 39.10 & 1.44 & 12.71 & 241.28 & 5.80  \\
 & & & & & 5153.3 & 256 & 0.83 & 30.27 & 1.48 & 8.86 & 178.10 & 5.12  \\
 & & & & & 5409.4 & 256 & 0.81 & 28.49 & 1.79 & 7.13 & 155.19 & 5.62  \\
 & & & & & 5665.4 & 256 & 0.72 & 24.03 & 1.21 & 7.88 & 150.53 & 4.22  \\
 & & & & & 5921.4 & 256 & 0.74 & 24.00 & 1.67 & 5.58 & 113.85 & 4.74  \\
 & & & & & 6177.4 & 256 & 0.59 & 19.71 & 1.01 & 6.07 & 116.02 & 3.37  \\
 & & & & & 6433.4 & 256 & 0.55 & 17.81 & 1.19 & 4.56 & 93.17 & 3.50  \\
 & & & & & 7676.5 & 256 & 0.38 & 10.84 & 0.70 & 3.46 & 66.72 & 2.14  \\
 & & & & & 7932.5 & 256 & 0.37 & 10.20 & 0.68 & 3.16 & 58.89 & 2.00  \\
 & & & & & 8188.5 & 256 & 0.40 & 10.34 & 0.97 & 2.59 & 50.73 & 2.44  \\
 & & & & & 8444.6 & 256 & 0.34 & 8.85 & 0.57 & 2.96 & 51.33 & 1.68  \\
 & & & & & 8700.6 & 256 & 0.31 & 7.88 & 0.40 & 3.48 & 54.52 & 1.37  \\
 & & & & & 8956.6 & 256 & 0.30 & 8.04 & 0.45 & 3.09 & 50.91 & 1.45  \\
 & & & & & 9212.6 & 256 & 0.28 & 7.11 & 0.47 & 3.08 & 52.03 & 1.60  \\
G297.531$-$00.823 & 12:03:16.9 & $-63$:11:21.3 & shrds246 & A & 7055.1 & 4000 & 0.71 & 168.15 & 0.79 & 3.00 & 201.26 & 1.69  \\
 & & & & & 4897.4 & 256 & 1.79 & 197.08 & 3.65 & 4.57 & 198.00 & 6.03  \\
 & & & & & 5153.4 & 256 & 1.49 & 194.28 & 3.06 & 4.08 & 199.08 & 5.23  \\
 & & & & & 5409.4 & 256 & 1.42 & 191.37 & 3.10 & 3.89 & 197.71 & 5.32  \\
 & & & & & 5665.4 & 256 & 1.24 & 188.16 & 2.58 & 3.63 & 199.20 & 4.57  \\
 & & & & & 5921.5 & 256 & 1.85 & 193.17 & 2.87 & 4.72 & 189.24 & 4.81  \\
 & & & & & 6177.5 & 256 & 1.00 & 181.58 & 2.32 & 3.02 & 196.53 & 4.17  \\
 & & & & & 6433.5 & 256 & 1.12 & 181.51 & 2.23 & 3.36 & 195.39 & 4.03  \\
 & & & & & 7676.6 & 256 & 0.77 & 168.33 & 1.87 & 2.59 & 196.04 & 3.58  \\
 & & & & & 7932.6 & 256 & 0.74 & 165.80 & 1.94 & 2.42 & 191.71 & 3.69  \\
 & & & & & 8188.6 & 256 & 0.84 & 169.55 & 1.97 & 2.57 & 186.36 & 3.65  \\
 & & & & & 8444.6 & 256 & 0.66 & 161.43 & 1.59 & 2.31 & 189.52 & 3.12  \\
 & & & & & 8700.7 & 256 & 0.61 & 156.71 & 1.49 & 2.20 & 188.54 & 2.97  \\
 & & & & & 8956.7 & 256 & 0.60 & 156.56 & 1.42 & 2.20 & 189.62 & 2.88  \\
 & & & & & 9212.7 & 256 & 0.56 & 155.72 & 1.48 & 2.04 & 189.27 & 2.99  \\
G297.531$-$00.823 & 12:03:14.4 & $-63$:11:04.8 & g297.626$-$00.906 & C & 5954.5 & 4000 & 2.16 & \nodata & \nodata & 2.63 & \nodata & \nodata  \\
 & & & & & 4392.4 & 256 & 4.66 & 264.55 & 25.13 & 4.27 & 161.15 & 22.61  \\
 & & & & & 4648.4 & 256 & 4.06 & 247.91 & 25.81 & 3.39 & 139.48 & 20.26  \\
 & & & & & 4904.4 & 256 & 3.84 & 234.47 & 34.58 & 2.21 & 99.27 & 19.07  \\
 & & & & & 5160.4 & 256 & 3.24 & 167.14 & 33.98 & 0.98 & 42.29 & 11.79  \\
 & & & & & 5416.5 & 256 & 3.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5672.5 & 256 & 2.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5928.5 & 256 & 2.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 1.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7004.6 & 256 & 1.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7260.6 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7516.6 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G297.531$-$00.823 & 12:03:16.7 & $-63$:11:22.8 & mos082 & B & 7055.1 & 4000 & 1.23 & 107.83 & 0.24 & 5.17 & 116.48 & 0.57  \\
 & & & & & 4897.4 & 256 & 2.71 & 204.28 & 2.02 & 7.68 & 202.21 & 3.77  \\
 & & & & & 5153.4 & 256 & 2.29 & 201.96 & 1.84 & 6.76 & 200.93 & 3.51  \\
 & & & & & 5409.4 & 256 & 2.18 & 199.97 & 1.78 & 6.74 & 203.01 & 3.49  \\
 & & & & & 5665.4 & 256 & 1.93 & 198.34 & 1.47 & 6.08 & 200.08 & 2.93  \\
 & & & & & 5921.5 & 256 & 3.02 & 201.03 & 1.72 & 7.88 & 188.23 & 3.25  \\
 & & & & & 6177.5 & 256 & 1.54 & 193.22 & 1.17 & 5.20 & 199.31 & 2.38  \\
 & & & & & 6433.5 & 256 & 1.69 & 193.12 & 1.25 & 5.47 & 196.50 & 2.53  \\
 & & & & & 7676.6 & 256 & 1.33 & 187.29 & 1.34 & 4.44 & 197.96 & 2.85  \\
 & & & & & 7932.6 & 256 & 1.33 & 184.66 & 1.75 & 4.02 & 190.86 & 3.55  \\
 & & & & & 8188.6 & 256 & 1.40 & 182.86 & 1.63 & 4.36 & 189.35 & 3.46  \\
 & & & & & 8444.6 & 256 & 1.19 & 179.32 & 1.20 & 4.11 & 192.41 & 2.67  \\
 & & & & & 8700.7 & 256 & 1.15 & 176.81 & 1.23 & 3.93 & 189.83 & 2.71  \\
 & & & & & 8956.7 & 256 & 1.08 & 175.81 & 1.25 & 3.67 & 190.82 & 2.78  \\
 & & & & & 9212.7 & 256 & 1.00 & 174.34 & 1.22 & 3.52 & 191.73 & 2.74  \\
G297.626$-$00.906 & 12:03:59.0 & $-63$:17:20.8 & shrds246 & C & 7055.1 & 4000 & 0.71 & \nodata & \nodata & 0.36 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.79 & 201.41 & 29.77 & 0.73 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.49 & \nodata & \nodata & 0.47 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G297.626$-$00.906 & 12:03:58.0 & $-63$:17:05.6 & ch65 & B & 7182.7 & 4000 & 0.44 & 127.13 & 2.91 & 1.56 & 169.21 & 5.54  \\
 & & & & & 4897.3 & 256 & 1.34 & 167.19 & 6.45 & 2.34 & 147.43 & 8.73  \\
 & & & & & 5153.3 & 256 & 1.16 & 161.06 & 6.62 & 2.06 & 144.69 & 9.01  \\
 & & & & & 5409.3 & 256 & 1.11 & 156.83 & 7.00 & 1.90 & 140.23 & 9.43  \\
 & & & & & 5665.3 & 256 & 0.95 & 151.58 & 5.70 & 1.94 & 151.05 & 8.54  \\
 & & & & & 5921.3 & 256 & 0.89 & 147.31 & 5.68 & 1.98 & 160.85 & 8.96  \\
 & & & & & 6177.3 & 256 & 0.78 & 143.62 & 5.13 & 1.83 & 159.90 & 8.27  \\
 & & & & & 6433.4 & 256 & 0.75 & 137.12 & 5.69 & 1.70 & 156.55 & 9.18  \\
 & & & & & 7676.4 & 256 & 0.53 & 110.09 & 9.56 & 0.62 & 84.16 & 10.07  \\
 & & & & & 7932.4 & 256 & 0.47 & 116.19 & 13.19 & 0.35 & 63.76 & 11.13  \\
 & & & & & 8188.5 & 256 & 0.43 & 108.86 & 12.40 & 0.29 & 55.55 & 9.97  \\
 & & & & & 8444.5 & 256 & 0.45 & 85.27 & 13.21 & 0.19 & 29.33 & 7.77  \\
 & & & & & 8700.5 & 256 & 0.40 & 76.62 & 15.56 & 0.05 & 9.53 & 4.85  \\
 & & & & & 8956.5 & 256 & 0.42 & 54.85 & 22.01 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.5 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G297.626$-$00.906 & 12:03:58.8 & $-63$:17:09.2 & g297.626$-$00.906 & A & 5954.5 & 4000 & 2.16 & 165.03 & 1.44 & 5.97 & 155.66 & 2.53  \\
 & & & & & 4392.4 & 256 & 4.66 & 171.51 & 5.89 & 7.16 & 130.10 & 7.62  \\
 & & & & & 4648.4 & 256 & 4.06 & 167.87 & 4.87 & 6.66 & 129.67 & 6.52  \\
 & & & & & 4904.4 & 256 & 3.84 & 165.61 & 5.16 & 6.30 & 129.60 & 6.91  \\
 & & & & & 5160.4 & 256 & 3.24 & 156.08 & 3.98 & 5.83 & 126.52 & 5.59  \\
 & & & & & 5416.5 & 256 & 3.03 & 154.82 & 4.85 & 5.07 & 123.50 & 6.55  \\
 & & & & & 5672.5 & 256 & 2.69 & 162.02 & 4.08 & 5.36 & 141.36 & 6.03  \\
 & & & & & 5928.5 & 256 & 2.48 & 158.37 & 4.58 & 4.36 & 129.05 & 6.35  \\
 & & & & & 6236.5 & 256 & 2.22 & 166.50 & 2.83 & 5.00 & 147.86 & 4.47  \\
 & & & & & 6748.6 & 256 & 1.92 & 164.46 & 2.71 & 4.55 & 150.54 & 4.39  \\
 & & & & & 7004.6 & 256 & 1.75 & 161.82 & 2.79 & 4.12 & 149.40 & 4.52  \\
 & & & & & 7260.6 & 256 & 1.63 & 162.28 & 2.81 & 3.92 & 151.48 & 4.60  \\
 & & & & & 7516.6 & 256 & 1.52 & 166.24 & 2.87 & 3.75 & 157.79 & 4.75  \\
G297.626$-$00.906 & 12:03:58.1 & $-63$:17:14.8 & mos082 & C & 7055.1 & 4000 & 1.23 & 52.26 & 2.48 & 2.16 & 52.62 & 4.49  \\
 & & & & & 4897.4 & 256 & 2.71 & 166.38 & 6.12 & 4.20 & 137.01 & 8.74  \\
 & & & & & 5153.4 & 256 & 2.29 & 160.82 & 6.58 & 3.69 & 141.03 & 9.54  \\
 & & & & & 5409.4 & 256 & 2.18 & 153.87 & 7.19 & 3.18 & 131.82 & 10.44  \\
 & & & & & 5665.4 & 256 & 1.93 & 151.53 & 6.75 & 3.00 & 140.35 & 10.93  \\
 & & & & & 5921.5 & 256 & 3.02 & 163.06 & 9.03 & 3.95 & 141.11 & 15.10  \\
 & & & & & 6177.5 & 256 & 1.54 & 147.55 & 7.08 & 2.45 & 142.79 & 12.15  \\
 & & & & & 6433.5 & 256 & 1.69 & 145.49 & 8.79 & 2.20 & 128.26 & 16.06  \\
 & & & & & 7676.6 & 256 & 1.33 & 118.80 & 22.50 & 0.15 & 11.42 & 13.03  \\
 & & & & & 7932.6 & 256 & 1.33 & 123.08 & 36.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.40 & 110.16 & 41.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.19 & 94.44 & 38.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.15 & 89.89 & 49.44 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.08 & 63.75 & 66.02 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.00 & 94.39 & 84.54 & \nodata & \nodata & \nodata  \\
G297.651$-$00.973 & 12:04:05.2 & $-63$:21:45.6 & ch65 & A & 7182.7 & 4000 & 0.44 & 301.58 & 0.82 & 8.61 & 1226.23 & 4.03  \\
 & & & & & 4897.3 & 256 & 1.34 & 634.63 & 3.45 & 10.56 & 1316.26 & 10.27  \\
 & & & & & 5153.3 & 256 & 1.16 & 582.42 & 3.33 & 10.02 & 1314.60 & 10.39  \\
 & & & & & 5409.3 & 256 & 1.11 & 564.87 & 3.29 & 10.05 & 1318.23 & 10.60  \\
 & & & & & 5665.3 & 256 & 0.95 & 517.46 & 2.50 & 9.81 & 1310.05 & 8.63  \\
 & & & & & 5921.3 & 256 & 0.89 & 493.06 & 2.31 & 9.58 & 1294.67 & 8.20  \\
 & & & & & 6177.3 & 256 & 0.78 & 450.50 & 1.94 & 9.29 & 1274.67 & 7.22  \\
 & & & & & 6433.4 & 256 & 0.75 & 436.26 & 1.97 & 9.00 & 1259.28 & 7.43  \\
 & & & & & 7676.4 & 256 & 0.53 & 333.65 & 2.05 & 7.19 & 1180.46 & 8.31  \\
 & & & & & 7932.4 & 256 & 0.47 & 302.42 & 2.53 & 6.29 & 1151.44 & 10.11  \\
 & & & & & 8188.5 & 256 & 0.43 & 281.23 & 2.11 & 6.18 & 1118.69 & 8.77  \\
 & & & & & 8444.5 & 256 & 0.45 & 288.82 & 2.00 & 6.54 & 1134.95 & 8.45  \\
 & & & & & 8700.5 & 256 & 0.40 & 262.16 & 2.07 & 5.89 & 1090.71 & 8.72  \\
 & & & & & 8956.5 & 256 & 0.42 & 271.55 & 2.53 & 5.68 & 1080.45 & 10.25  \\
 & & & & & 9212.5 & 256 & 0.36 & 233.21 & 2.58 & 4.93 & 1038.98 & 10.50  \\
G297.651$-$00.973 & 12:04:04.1 & $-63$:21:49.2 & g297.626$-$00.906 & B & 5954.5 & 4000 & 2.16 & 783.53 & 3.35 & 12.91 & 1168.22 & 9.84  \\
 & & & & & 4392.4 & 256 & 4.66 & 1018.44 & 9.57 & 16.71 & 1191.13 & 20.36  \\
 & & & & & 4648.4 & 256 & 4.06 & 971.86 & 8.38 & 15.37 & 1158.50 & 17.99  \\
 & & & & & 4904.4 & 256 & 3.84 & 970.79 & 9.42 & 14.59 & 1176.20 & 20.55  \\
 & & & & & 5160.4 & 256 & 3.24 & 916.54 & 7.72 & 13.89 & 1172.98 & 18.49  \\
 & & & & & 5416.5 & 256 & 3.03 & 881.90 & 10.00 & 12.47 & 1155.94 & 23.43  \\
 & & & & & 5672.5 & 256 & 2.69 & 853.63 & 8.99 & 11.96 & 1183.85 & 22.20  \\
 & & & & & 5928.5 & 256 & 2.48 & 825.48 & 10.83 & 10.41 & 1151.38 & 25.59  \\
 & & & & & 6236.5 & 256 & 2.22 & 761.46 & 7.32 & 10.63 & 1122.22 & 19.43  \\
 & & & & & 6748.6 & 256 & 1.92 & 714.41 & 8.25 & 9.06 & 1125.25 & 21.47  \\
 & & & & & 7004.6 & 256 & 1.75 & 653.28 & 9.32 & 7.71 & 970.14 & 21.88  \\
 & & & & & 7260.6 & 256 & 1.63 & 695.75 & 10.31 & 8.28 & \nodata & \nodata  \\
 & & & & & 7516.6 & 256 & 1.52 & 658.91 & 11.63 & 7.68 & \nodata & \nodata  \\
G297.651$-$00.973 & 12:04:05.3 & $-63$:21:46.7 & mos082 & A & 7055.1 & 4000 & 1.23 & 197.35 & 0.23 & 13.78 & 451.78 & 1.10  \\
 & & & & & 4897.4 & 256 & 2.71 & 843.25 & 1.98 & 17.80 & 1342.05 & 6.23  \\
 & & & & & 5153.4 & 256 & 2.29 & 784.60 & 1.80 & 16.63 & 1345.56 & 5.99  \\
 & & & & & 5409.4 & 256 & 2.18 & 764.49 & 1.74 & 16.95 & 1358.99 & 6.15  \\
 & & & & & 5665.4 & 256 & 1.93 & 722.28 & 1.43 & 15.95 & 1340.24 & 5.26  \\
 & & & & & 5921.5 & 256 & 3.02 & 841.80 & 1.67 & 19.96 & 1333.90 & 6.09  \\
 & & & & & 6177.5 & 256 & 1.54 & 635.45 & 1.13 & 14.59 & 1303.97 & 4.56  \\
 & & & & & 6433.5 & 256 & 1.69 & 657.85 & 1.21 & 14.91 & 1292.99 & 4.81  \\
 & & & & & 7676.6 & 256 & 1.33 & 561.05 & 1.28 & 11.81 & 1217.51 & 5.34  \\
 & & & & & 7932.6 & 256 & 1.33 & 554.92 & 1.67 & 10.95 & 1198.07 & 6.71  \\
 & & & & & 8188.6 & 256 & 1.40 & 558.64 & 1.55 & 10.91 & 1155.52 & 6.16  \\
 & & & & & 8444.6 & 256 & 1.19 & 514.24 & 1.14 & 10.98 & 1176.00 & 5.05  \\
 & & & & & 8700.7 & 256 & 1.15 & 497.57 & 1.16 & 10.25 & 1133.11 & 5.01  \\
 & & & & & 8956.7 & 256 & 1.08 & 477.27 & 1.18 & 9.64 & 1126.95 & 5.18  \\
 & & & & & 9212.7 & 256 & 1.00 & 450.45 & 1.14 & 9.01 & 1094.18 & 4.96  \\
G298.108$-$00.740 & 12:08:34.8 & $-63$:11:14.6 & mos080 & A & 7055.1 & 4000 & 0.87 & 3.45 & 0.65 & 1.43 & 6.62 & 0.91  \\
 & & & & & 4897.4 & 256 & 1.91 & 20.71 & 2.59 & 1.72 & 14.90 & 2.51  \\
 & & & & & 5153.4 & 256 & 1.79 & 17.04 & 2.45 & 2.22 & 18.24 & 2.65  \\
 & & & & & 5409.4 & 256 & 1.77 & 14.64 & 2.52 & 1.65 & 14.02 & 2.41  \\
 & & & & & 5665.4 & 256 & 1.55 & 10.60 & 2.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.28 & 10.73 & 2.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.33 & 7.28 & 2.28 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.13 & 7.75 & 2.68 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.98 & 7.02 & 3.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.89 & 0.48 & 3.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.94 & 3.57 & 3.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.84 & 0.65 & 2.71 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.79 & 1.97 & 2.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.79 & 2.08 & 2.53 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.69 & 2.40 & 2.24 & \nodata & \nodata & \nodata  \\
G298.183$-$00.784 & 12:09:01.8 & $-63$:15:57.1 & shrds249 & C & 7055.1 & 4000 & 0.45 & 2013.24 & 9.34 & 2.23 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.15 & 2256.02 & 13.18 & 4.39 & 2429.59 & 28.13  \\
 & & & & & 5153.4 & 256 & 0.96 & 2227.83 & 11.84 & 3.91 & 2436.94 & 26.28  \\
 & & & & & 5409.4 & 256 & 0.92 & 2288.55 & 12.27 & 3.76 & 2529.87 & 27.73  \\
 & & & & & 5665.4 & 256 & 0.81 & 2285.23 & 12.57 & 3.49 & 2591.89 & 28.19  \\
 & & & & & 5921.5 & 256 & 1.16 & 2480.58 & 20.77 & 4.10 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.64 & 2245.89 & 15.63 & 2.75 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.64 & 2247.85 & 20.89 & 2.66 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.49 & \nodata & \nodata & 1.25 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.43 & \nodata & \nodata & 0.87 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.48 & \nodata & \nodata & 0.90 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.41 & \nodata & \nodata & 0.76 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.37 & \nodata & \nodata & 0.67 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.38 & \nodata & \nodata & 0.60 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.34 & \nodata & \nodata & 0.20 & \nodata & \nodata  \\
G298.183$-$00.784 & 12:09:01.5 & $-63$:15:54.4 & caswell5 & A & 7183.1 & 4000 & 0.52 & 1902.39 & 3.22 & 3.30 & 2240.54 & 8.45  \\
 & & & & & 4897.4 & 256 & 1.43 & 2159.86 & 8.09 & 5.99 & 2267.72 & 17.06  \\
 & & & & & 5153.4 & 256 & 1.29 & 2135.60 & 6.78 & 5.74 & 2273.20 & 14.77  \\
 & & & & & 5409.4 & 256 & 1.22 & 2128.39 & 7.47 & 5.28 & 2267.76 & 16.04  \\
 & & & & & 5665.5 & 256 & 1.09 & 2101.95 & 6.38 & 5.06 & 2276.63 & 14.22  \\
 & & & & & 5921.5 & 256 & 0.89 & 2059.34 & 8.15 & 3.88 & 2251.18 & 17.52  \\
 & & & & & 6177.5 & 256 & 0.92 & 2058.25 & 7.36 & 4.25 & 2270.45 & 16.39  \\
 & & & & & 6433.5 & 256 & 0.70 & 1995.59 & 8.56 & 3.14 & 2241.99 & 18.68  \\
 & & & & & 7676.6 & 256 & 0.59 & 1928.15 & 7.68 & 2.77 & 2208.61 & 17.17  \\
 & & & & & 7932.6 & 256 & 0.55 & 1897.78 & 9.12 & 2.46 & 2177.68 & 19.84  \\
 & & & & & 8188.7 & 256 & 0.52 & 1873.52 & 8.70 & 2.33 & 2161.13 & 19.02  \\
 & & & & & 8444.7 & 256 & 0.51 & 1856.85 & 8.38 & 2.31 & 2161.25 & 18.52  \\
 & & & & & 8700.7 & 256 & 0.46 & 1821.62 & 8.08 & 2.15 & 2140.01 & 18.02  \\
 & & & & & 8956.7 & 256 & 0.46 & 1821.15 & 8.99 & 2.06 & 2126.64 & 19.60  \\
 & & & & & 9212.7 & 256 & 0.39 & 1769.54 & 8.14 & 1.85 & 2117.53 & 18.23  \\
G298.183$-$00.784 & 12:09:01.4 & $-63$:15:57.7 & ch66 & A & 7182.7 & 4000 & 0.45 & 1890.29 & 3.04 & 2.83 & 2264.11 & 7.91  \\
 & & & & & 4897.3 & 256 & 1.35 & 2231.04 & 6.95 & 6.10 & 2380.55 & 15.25  \\
 & & & & & 5153.3 & 256 & 1.17 & 2196.10 & 6.57 & 5.50 & 2377.83 & 14.69  \\
 & & & & & 5409.3 & 256 & 1.10 & 2174.09 & 7.02 & 5.05 & 2361.60 & 15.54  \\
 & & & & & 5665.3 & 256 & 0.97 & 2145.18 & 6.31 & 4.61 & 2346.50 & 14.21  \\
 & & & & & 5921.3 & 256 & 0.88 & 2111.65 & 6.13 & 4.30 & 2336.06 & 13.99  \\
 & & & & & 6177.3 & 256 & 0.79 & 2079.32 & 6.31 & 3.79 & 2311.88 & 14.27  \\
 & & & & & 6433.4 & 256 & 0.76 & 2053.88 & 6.95 & 3.53 & 2295.01 & 15.51  \\
 & & & & & 7676.4 & 256 & 0.53 & 1910.88 & 7.22 & 2.55 & 2209.66 & 16.33  \\
 & & & & & 7932.4 & 256 & 0.49 & 1883.79 & 6.90 & 2.38 & 2194.14 & 15.74  \\
 & & & & & 8188.4 & 256 & 0.43 & 1843.07 & 6.79 & 2.15 & 2175.54 & 15.55  \\
 & & & & & 8444.5 & 256 & 0.45 & 1842.14 & 7.31 & 2.17 & 2160.94 & 16.52  \\
 & & & & & 8700.5 & 256 & 0.41 & 1796.80 & 6.97 & 2.00 & 2140.39 & 15.99  \\
 & & & & & 8956.5 & 256 & 0.43 & 1793.07 & 8.66 & 1.95 & 2119.60 & 19.17  \\
 & & & & & 9212.5 & 256 & 0.35 & 1730.04 & 8.89 & 1.60 & 2087.79 & 19.62  \\
G298.183$-$00.784 & 12:09:01.5 & $-63$:15:54.9 & mos080 & A & 7055.1 & 4000 & 0.87 & 1129.46 & 0.31 & 12.03 & 1299.08 & 1.90  \\
 & & & & & 4897.4 & 256 & 1.91 & 2239.41 & 1.56 & 14.12 & 2399.48 & 5.74  \\
 & & & & & 5153.4 & 256 & 1.79 & 2219.99 & 1.42 & 13.79 & 2398.30 & 5.29  \\
 & & & & & 5409.4 & 256 & 1.77 & 2217.21 & 1.41 & 13.42 & 2392.68 & 5.23  \\
 & & & & & 5665.4 & 256 & 1.55 & 2190.92 & 1.19 & 12.35 & 2383.74 & 4.54  \\
 & & & & & 5921.5 & 256 & 2.28 & 2218.44 & 1.47 & 15.14 & 2383.52 & 5.08  \\
 & & & & & 6177.5 & 256 & 1.33 & 2148.96 & 1.16 & 12.11 & 2380.53 & 4.76  \\
 & & & & & 6433.5 & 256 & 1.13 & 2115.93 & 1.33 & 9.47 & 2357.37 & 5.00  \\
 & & & & & 7676.6 & 256 & 0.98 & 2039.24 & 1.47 & 8.30 & 2302.10 & 5.58  \\
 & & & & & 7932.6 & 256 & 0.89 & 2011.86 & 1.50 & 8.06 & 2294.28 & 5.99  \\
 & & & & & 8188.6 & 256 & 0.94 & 2008.35 & 1.37 & 8.60 & 2288.30 & 5.83  \\
 & & & & & 8444.6 & 256 & 0.84 & 1979.85 & 1.19 & 8.75 & 2292.11 & 5.49  \\
 & & & & & 8700.7 & 256 & 0.79 & 1953.73 & 1.09 & 8.06 & 2259.79 & 4.96  \\
 & & & & & 8956.7 & 256 & 0.79 & 1947.47 & 1.09 & 7.97 & 2258.99 & 5.18  \\
 & & & & & 9212.7 & 256 & 0.69 & 1911.09 & 0.96 & 6.99 & 2234.20 & 4.42  \\
G298.196$-$00.247 & 12:09:54.9 & $-62$:44:22.4 & shrds1041 & A & 7055.1 & 4000 & 0.58 & 265.53 & 8.49 & 2.66 & 560.60 & 18.84  \\
 & & & & & 4897.4 & 256 & 1.50 & 517.70 & 39.24 & 2.29 & 510.48 & 49.38  \\
 & & & & & 5153.4 & 256 & 1.38 & 475.61 & 33.12 & 2.20 & 470.70 & 42.47  \\
 & & & & & 5409.4 & 256 & 1.34 & 444.49 & 34.76 & 1.94 & 429.93 & 42.66  \\
 & & & & & 5665.5 & 256 & 1.16 & 384.05 & 31.08 & 1.75 & 391.66 & 38.83  \\
 & & & & & 5921.5 & 256 & 1.11 & 364.08 & 24.32 & 1.96 & 402.08 & 32.91  \\
 & & & & & 6177.5 & 256 & 1.01 & 337.55 & 20.58 & 1.98 & 403.06 & 29.39  \\
 & & & & & 6433.5 & 256 & 1.44 & 307.90 & 34.87 & 1.20 & 199.20 & 32.52  \\
 & & & & & 7676.6 & 256 & 0.65 & 241.39 & 13.60 & 1.88 & 404.32 & 23.77  \\
 & & & & & 7932.7 & 256 & 0.60 & 236.26 & 12.47 & 2.08 & 461.55 & 23.94  \\
 & & & & & 8188.7 & 256 & 0.57 & 231.64 & 9.73 & 2.44 & 503.45 & 20.83  \\
 & & & & & 8444.7 & 256 & 0.54 & 228.98 & 9.91 & 2.21 & 484.44 & 20.72  \\
 & & & & & 8700.7 & 256 & 0.51 & 217.66 & 7.86 & 2.54 & 517.64 & 18.27  \\
 & & & & & 8956.7 & 256 & 0.50 & 220.44 & 7.04 & 2.64 & 536.86 & 16.93  \\
 & & & & & 9212.8 & 256 & 0.42 & 193.77 & 11.77 & 1.55 & 428.01 & 23.39  \\
G298.196$-$00.247 & 12:09:55.1 & $-62$:44:23.5 & mos081 & A & 7055.1 & 4000 & 0.89 & 214.46 & 3.72 & 4.15 & 380.96 & 8.76  \\
 & & & & & 4897.4 & 256 & 2.02 & 513.88 & 21.66 & 3.94 & 516.95 & 31.50  \\
 & & & & & 5153.4 & 256 & 1.93 & 469.17 & 19.80 & 3.72 & 466.68 & 28.63  \\
 & & & & & 5409.4 & 256 & 1.86 & 438.45 & 23.08 & 3.01 & 405.47 & 30.59  \\
 & & & & & 5665.5 & 256 & 1.60 & 393.07 & 20.52 & 2.60 & 368.18 & 27.29  \\
 & & & & & 5921.5 & 256 & 1.57 & 371.89 & 19.37 & 2.47 & 339.66 & 25.48  \\
 & & & & & 6177.5 & 256 & 1.48 & 373.75 & 19.61 & 2.34 & 343.17 & 25.92  \\
 & & & & & 6433.5 & 256 & 2.46 & 335.18 & 31.49 & 1.95 & 196.40 & 29.97  \\
 & & & & & 7676.6 & 256 & 0.91 & 298.30 & 15.63 & 2.19 & 406.50 & 25.64  \\
 & & & & & 7932.7 & 256 & 0.91 & 306.78 & 17.29 & 2.19 & 428.17 & 28.48  \\
 & & & & & 8188.7 & 256 & 0.83 & 291.89 & 14.06 & 2.47 & 477.85 & 26.07  \\
 & & & & & 8444.7 & 256 & 0.83 & 295.52 & 16.91 & 2.07 & 433.10 & 28.27  \\
 & & & & & 8700.7 & 256 & 0.79 & 286.87 & 13.59 & 2.37 & 472.60 & 25.30  \\
 & & & & & 8956.7 & 256 & 0.73 & 279.43 & 13.56 & 2.25 & 478.83 & 25.71  \\
 & & & & & 9212.8 & 256 & 0.66 & 262.19 & 13.17 & 2.16 & 471.82 & 25.78  \\
G298.224$-$00.334 & 12:10:00.7 & $-62$:49:58.4 & shrds1041 & C & 7055.1 & 4000 & 0.58 & 9979.41 & 50.33 & 13.42 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.50 & 14994.16 & 99.36 & 15.64 & 24875.59 & 294.53  \\
 & & & & & 5153.4 & 256 & 1.38 & 14454.78 & 92.74 & 15.30 & 24531.91 & 279.73  \\
 & & & & & 5409.4 & 256 & 1.34 & 14485.91 & 108.62 & 14.34 & 24587.75 & 321.00  \\
 & & & & & 5665.5 & 256 & 1.16 & 13435.04 & 109.39 & 12.88 & 23345.01 & 318.04  \\
 & & & & & 5921.5 & 256 & 1.11 & 13243.85 & 97.36 & 12.88 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.01 & 12409.70 & 94.53 & 11.86 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.44 & 14031.97 & 185.34 & 9.29 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.65 & \nodata & \nodata & 2.93 & \nodata & \nodata  \\
 & & & & & 7932.7 & 256 & 0.60 & \nodata & \nodata & 2.50 & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.57 & \nodata & \nodata & 2.40 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.54 & \nodata & \nodata & 1.95 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.51 & \nodata & \nodata & 1.49 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.50 & \nodata & \nodata & 1.10 & \nodata & \nodata  \\
 & & & & & 9212.8 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.224$-$00.334 & 12:10:00.3 & $-62$:49:55.3 & ch67 & B & 7182.7 & 4000 & 0.43 & 8789.63 & 16.07 & 11.28 & 22723.03 & 95.88  \\
 & & & & & 4897.3 & 256 & 1.33 & 14320.44 & 66.04 & 13.73 & 24731.86 & 227.97  \\
 & & & & & 5153.3 & 256 & 1.19 & 13807.18 & 62.28 & 12.99 & 24608.87 & 222.42  \\
 & & & & & 5409.3 & 256 & 1.11 & 13429.82 & 65.86 & 11.10 & 23775.34 & 223.38  \\
 & & & & & 5665.3 & 256 & 0.98 & 12761.56 & 55.56 & 10.84 & 23543.31 & 200.63  \\
 & & & & & 5921.3 & 256 & 0.90 & 12297.08 & 55.04 & 9.61 & 22823.25 & 195.42  \\
 & & & & & 6177.3 & 256 & 0.81 & 11753.50 & 54.36 & 7.32 & 21701.99 & 173.24  \\
 & & & & & 6433.4 & 256 & 0.78 & 11443.88 & 53.94 & 7.04 & 21438.88 & 171.35  \\
 & & & & & 7676.4 & 256 & 0.53 & 9522.61 & 48.04 & 4.58 & 19253.37 & 148.58  \\
 & & & & & 7932.4 & 256 & 0.49 & 9179.34 & 49.72 & 4.18 & 18941.18 & 152.55  \\
 & & & & & 8188.5 & 256 & 0.44 & 8711.37 & 47.86 & 3.97 & 18646.17 & 150.00  \\
 & & & & & 8444.5 & 256 & 0.46 & 8797.78 & 61.65 & 3.62 & 18234.30 & 181.41  \\
 & & & & & 8700.5 & 256 & 0.41 & 8303.79 & 51.05 & 3.58 & 18101.32 & 158.17  \\
 & & & & & 8956.5 & 256 & 0.40 & 8197.93 & 56.11 & 3.37 & 17824.37 & 170.51  \\
 & & & & & 9212.5 & 256 & 0.32 & 7351.14 & 51.26 & 2.98 & 17485.98 & 162.62  \\
G298.224$-$00.334 & 12:10:00.9 & $-62$:49:55.5 & mos081 & B & 7055.1 & 4000 & 0.89 & 5929.63 & 3.95 & 19.20 & 11694.08 & 23.61  \\
 & & & & & 4897.4 & 256 & 2.02 & 16319.91 & 23.37 & 24.99 & 26101.13 & 89.59  \\
 & & & & & 5153.4 & 256 & 1.93 & 16043.70 & 21.37 & 24.37 & 26027.82 & 84.12  \\
 & & & & & 5409.4 & 256 & 1.86 & 15815.43 & 24.92 & 22.43 & 25568.86 & 96.48  \\
 & & & & & 5665.5 & 256 & 1.60 & 15078.38 & 22.12 & 21.15 & 25137.30 & 90.60  \\
 & & & & & 5921.5 & 256 & 1.57 & 14884.21 & 20.85 & 20.35 & 24494.99 & 86.08  \\
 & & & & & 6177.5 & 256 & 1.48 & 14525.08 & 21.06 & 19.25 & 24053.97 & 88.71  \\
 & & & & & 6433.5 & 256 & 2.46 & 16328.78 & 33.71 & 20.79 & 23602.67 & 122.94  \\
 & & & & & 7676.6 & 256 & 0.91 & 12025.01 & 16.66 & 12.02 & 20897.89 & 76.25  \\
 & & & & & 7932.7 & 256 & 0.91 & 11977.80 & 18.37 & 11.09 & 20519.05 & 81.81  \\
 & & & & & 8188.7 & 256 & 0.83 & 11484.53 & 14.92 & 10.90 & 20269.08 & 71.58  \\
 & & & & & 8444.7 & 256 & 0.83 & 11434.29 & 17.76 & 10.56 & 20219.00 & 85.81  \\
 & & & & & 8700.7 & 256 & 0.79 & 11151.52 & 14.31 & 10.04 & 19724.04 & 71.08  \\
 & & & & & 8956.7 & 256 & 0.73 & 10790.45 & 14.33 & 9.64 & 19672.52 & 74.55  \\
 & & & & & 9212.8 & 256 & 0.66 & 10323.35 & 13.96 & 8.24 & 18948.06 & 68.68  \\
G298.473+00.104 & 12:12:47.7 & $-62$:25:58.3 & g298.473+ & A & 7182.3 & 4000 & 1.70 & 116.83 & 1.75 & 12.90 & 289.37 & 6.22  \\
 & & & & & 4896.8 & 256 & 4.35 & 204.94 & 11.36 & 9.08 & 236.53 & 17.76  \\
 & & & & & 5152.8 & 256 & 4.00 & 186.20 & 10.63 & 8.92 & 237.08 & 17.33  \\
 & & & & & 5408.8 & 256 & 3.60 & 170.34 & 10.62 & 7.48 & 204.29 & 16.57  \\
 & & & & & 5664.8 & 256 & 3.20 & 170.59 & 9.07 & 7.82 & 227.82 & 15.34  \\
 & & & & & 5920.8 & 256 & 3.03 & 160.66 & 9.11 & 7.53 & 224.84 & 15.68  \\
 & & & & & 6176.8 & 256 & 2.69 & 146.27 & 6.84 & 7.71 & 214.54 & 12.78  \\
 & & & & & 6432.8 & 256 & 2.52 & 132.50 & 4.84 & 7.43 & 187.32 & 9.16  \\
 & & & & & 7675.8 & 256 & 1.70 & 103.93 & 2.41 & 7.37 & 190.71 & 5.71  \\
 & & & & & 7931.8 & 256 & 1.67 & 103.23 & 2.13 & 8.36 & 208.56 & 5.67  \\
 & & & & & 8187.7 & 256 & 1.44 & 93.61 & 2.30 & 6.77 & 204.70 & 5.56  \\
 & & & & & 8443.7 & 256 & 1.61 & 97.06 & 2.48 & 6.53 & 184.08 & 5.60  \\
 & & & & & 8699.7 & 256 & 1.37 & 88.47 & 2.22 & 7.22 & 207.20 & 6.00  \\
 & & & & & 8955.7 & 256 & 1.30 & 81.25 & 2.36 & 6.10 & 184.45 & 5.84  \\
G298.473+00.104 & 12:12:48.2 & $-62$:26:07.2 & g298.473+00.104 & B & 5954.5 & 4000 & 2.13 & 124.64 & 2.41 & 14.82 & 268.95 & 7.71  \\
 & & & & & 4392.4 & 256 & 4.64 & 269.05 & 14.38 & 11.72 & 363.65 & 24.40  \\
 & & & & & 4648.4 & 256 & 3.96 & 243.40 & 12.00 & 11.17 & 355.54 & 21.54  \\
 & & & & & 4904.4 & 256 & 3.76 & 231.15 & 11.19 & 11.63 & 369.67 & 21.21  \\
 & & & & & 5160.4 & 256 & 3.33 & 186.93 & 7.64 & 12.42 & 325.86 & 16.52  \\
 & & & & & 5416.5 & 256 & 3.02 & 162.19 & 8.74 & 7.26 & 206.62 & 14.40  \\
 & & & & & 5672.5 & 256 & 2.68 & 128.38 & 7.44 & 4.84 & 131.69 & 10.49  \\
 & & & & & 5928.5 & 256 & 2.46 & 138.41 & 7.77 & 5.91 & 172.50 & 12.83  \\
 & & & & & 6236.5 & 256 & 2.19 & 126.25 & 8.19 & 3.95 & 138.10 & 11.60  \\
 & & & & & 6748.6 & 256 & 1.88 & 97.06 & 5.59 & 3.81 & 116.53 & 8.37  \\
 & & & & & 7004.6 & 256 & 1.70 & 92.28 & 4.52 & 4.14 & 126.46 & 7.43  \\
 & & & & & 7260.6 & 256 & 1.59 & 86.23 & 3.61 & 4.27 & 123.56 & 6.28  \\
 & & & & & 7516.7 & 256 & 1.48 & 80.18 & 3.35 & 4.46 & 131.44 & 6.19  \\
G298.473+00.104 & 12:12:49.3 & $-62$:25:56.5 & mos079 & B & 7055.0 & 4000 & 2.76 & 88.07 & 0.21 & 31.01 & 234.40 & 5.19  \\
 & & & & & 4897.3 & 256 & 6.22 & 213.37 & 4.78 & 22.71 & 337.03 & 13.43  \\
 & & & & & 5153.3 & 256 & 5.63 & 195.39 & 4.30 & 21.42 & 337.25 & 14.28  \\
 & & & & & 5409.4 & 256 & 5.28 & 180.73 & 4.18 & 18.78 & 300.04 & 68.96  \\
 & & & & & 5665.4 & 256 & 4.55 & 184.46 & 3.54 & 17.48 & 297.78 & 10.43  \\
 & & & & & 5921.4 & 256 & 4.61 & 180.72 & 3.31 & 17.25 & 296.99 & 10.32  \\
 & & & & & 6177.4 & 256 & 4.01 & 165.83 & 2.57 & 16.78 & 277.91 & 10.64  \\
 & & & & & 6433.4 & 256 & 3.83 & 146.84 & 2.80 & 12.00 & 202.88 & 8.56  \\
 & & & & & 7676.5 & 256 & 2.74 & 128.10 & 1.18 & 11.47 & 196.03 & 14.79  \\
 & & & & & 7932.5 & 256 & 2.67 & 129.34 & 1.06 & 12.24 & 211.57 & 43.78  \\
 & & & & & 8188.5 & 256 & 2.40 & 125.00 & 1.08 & 11.88 & 222.27 & 98.76  \\
 & & & & & 8444.6 & 256 & 2.49 & 120.70 & 0.93 & 11.09 & 195.65 & 4.09  \\
 & & & & & 8700.6 & 256 & 2.26 & 117.71 & 0.74 & 12.60 & 225.91 & 7.27  \\
 & & & & & 8956.6 & 256 & 2.08 & 108.10 & 0.76 & 11.68 & 212.24 & 26.16  \\
 & & & & & 9212.6 & 256 & 1.13 & \nodata & \nodata & 1253.81 & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.630+00.253 & 12:14:23.7 & $-62$:16:50.9 & shrds253 & B & 7055.0 & 4000 & 0.44 & 29.32 & 0.28 & 16.23 & 303.39 & 2.23  \\
 & & & & & 4897.3 & 256 & 1.23 & 82.48 & 2.42 & 18.78 & 525.19 & 10.86  \\
 & & & & & 5153.3 & 256 & 1.01 & 70.26 & 2.01 & 16.46 & 469.66 & 9.27  \\
 & & & & & 5409.4 & 256 & 0.99 & 66.64 & 2.38 & 14.03 & 409.85 & 10.17  \\
 & & & & & 5665.4 & 256 & 0.87 & 55.07 & 1.56 & 13.72 & 335.58 & 7.13  \\
 & & & & & 5921.4 & 256 & 0.92 & 55.94 & 1.65 & 12.66 & 294.61 & 7.08  \\
 & & & & & 6177.4 & 256 & 0.73 & 50.64 & 1.41 & 12.84 & 335.33 & 6.82  \\
 & & & & & 6433.4 & 256 & 0.70 & 49.06 & 1.80 & 10.24 & 298.78 & 7.78  \\
 & & & & & 7676.5 & 256 & 0.47 & 25.98 & 0.70 & 8.83 & 195.24 & 3.54  \\
 & & & & & 7932.5 & 256 & 0.45 & 23.80 & 0.58 & 8.60 & 172.53 & 3.04  \\
 & & & & & 8188.5 & 256 & 0.56 & 26.00 & 1.03 & 6.11 & 135.91 & 3.94  \\
 & & & & & 8444.6 & 256 & 0.41 & 21.40 & 0.62 & 7.48 & 158.95 & 3.11  \\
 & & & & & 8700.6 & 256 & 0.37 & 20.33 & 0.46 & 7.45 & 151.17 & 2.49  \\
 & & & & & 8956.6 & 256 & 0.36 & 19.75 & 0.48 & 6.91 & 140.40 & 2.52  \\
 & & & & & 9212.6 & 256 & 0.34 & 19.70 & 0.47 & 6.46 & 134.49 & 2.44  \\
G298.630+00.253 & 12:14:25.1 & $-62$:16:47.9 & mos079 & A & 7055.0 & 4000 & 2.76 & 14.36 & 0.21 & 18.48 & 42.04 & 0.98  \\
 & & & & & 4897.3 & 256 & 6.22 & 216.78 & 4.79 & 27.64 & 487.93 & 14.06  \\
 & & & & & 5153.3 & 256 & 5.63 & 195.11 & 4.31 & 24.51 & 434.45 & 12.73  \\
 & & & & & 5409.4 & 256 & 5.28 & 173.53 & 4.19 & 22.28 & 395.91 & 12.60  \\
 & & & & & 5665.4 & 256 & 4.55 & 134.14 & 3.55 & 19.20 & 304.04 & 10.73  \\
 & & & & & 5921.4 & 256 & 4.61 & 124.88 & 3.32 & 17.89 & 262.56 & 9.90  \\
 & & & & & 6177.4 & 256 & 4.01 & 132.37 & 2.58 & 19.67 & 321.84 & 9.02  \\
 & & & & & 6433.4 & 256 & 3.83 & 129.24 & 2.82 & 17.09 & 296.81 & 9.26  \\
 & & & & & 7676.5 & 256 & 2.74 & 79.25 & 1.19 & 14.18 & 178.13 & 4.55  \\
 & & & & & 7932.5 & 256 & 2.67 & 68.99 & 1.07 & 13.26 & 147.58 & 4.11  \\
 & & & & & 8188.5 & 256 & 2.40 & 61.61 & 1.09 & 11.87 & 132.59 & 4.01  \\
 & & & & & 8444.6 & 256 & 2.49 & 65.94 & 0.94 & 13.03 & 143.40 & 3.80  \\
 & & & & & 8700.6 & 256 & 2.26 & 62.66 & 0.74 & 11.73 & 125.68 & 2.89  \\
 & & & & & 8956.6 & 256 & 2.08 & 58.10 & 0.76 & 10.66 & 116.14 & 2.87  \\
 & & & & & 9212.6 & 256 & 1.13 & 44.55 & 0.56 & 8.70 & 119.87 & 2.43  \\
 & & & & & 9468.8 & 256 & 1.29 & \nodata & \nodata & 1419.71 & \nodata & \nodata  \\
G298.669+00.064 & 12:14:31.7 & $-62$:29:19.7 & g298.669+00.064 & C & 5954.5 & 4000 & 2.14 & 70.93 & 2.04 & 12.36 & 200.88 & 5.37  \\
 & & & & & 4648.4 & 256 & 3.98 & 149.26 & 10.89 & 10.52 & 279.78 & 19.18  \\
 & & & & & 4904.4 & 256 & 3.78 & 147.00 & 17.71 & 5.14 & 164.34 & 21.88  \\
 & & & & & 5160.4 & 256 & 3.27 & 130.77 & 8.95 & 9.38 & 238.43 & 16.12  \\
 & & & & & 5416.5 & 256 & 3.00 & 126.76 & 8.15 & 9.10 & 241.30 & 15.15  \\
 & & & & & 5672.5 & 256 & 2.66 & 115.50 & 6.63 & 10.53 & 281.06 & 14.26  \\
G298.765+00.174 & 12:15:24.4 & $-62$:24:40.4 & shrds256 & A & 7055.0 & 4000 & 0.37 & 4.72 & 0.41 & 6.53 & 63.23 & 1.74  \\
 & & & & & 4897.3 & 256 & 0.99 & 22.55 & 3.45 & 0.79 & 15.86 & 3.12  \\
 & & & & & 5153.3 & 256 & 0.81 & 18.32 & 2.50 & 1.85 & 34.46 & 3.78  \\
 & & & & & 5409.4 & 256 & 0.78 & 11.14 & 2.50 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.69 & 9.48 & 1.75 & 1.19 & 16.66 & 2.26  \\
 & & & & & 5921.4 & 256 & 0.70 & 7.63 & 2.31 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.59 & 5.04 & 1.45 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.53 & 5.48 & 1.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.36 & 2.68 & 0.67 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.36 & 3.18 & 0.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.38 & 4.09 & 1.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.32 & 3.14 & 0.59 & 0.84 & 9.07 & 0.93  \\
 & & & & & 8700.6 & 256 & 0.29 & 3.15 & 0.42 & 2.25 & 21.51 & 1.13  \\
 & & & & & 8956.6 & 256 & 0.28 & 1.58 & 0.55 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.27 & 1.93 & 0.62 & \nodata & \nodata & \nodata  \\
G298.765+00.174 & 12:15:24.2 & $-62$:23:53.2 & shrds258 & B & 7183.1 & 4000 & 0.85 & 13.59 & 2.31 & 3.50 & 55.73 & 4.65  \\
 & & & & & 4897.4 & 256 & 2.33 & 49.57 & 7.63 & 2.56 & 46.31 & 7.67  \\
 & & & & & 5153.4 & 256 & 1.83 & 41.37 & 6.76 & 3.34 & 68.69 & 8.93  \\
 & & & & & 5409.4 & 256 & 1.80 & 32.47 & 5.89 & 3.20 & 58.60 & 7.36  \\
 & & & & & 5665.4 & 256 & 1.61 & 32.24 & 6.02 & 2.69 & 53.21 & 6.94  \\
 & & & & & 5921.5 & 256 & 2.32 & 23.35 & 6.84 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.29 & 16.84 & 5.35 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.82 & 6.05 & 7.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.86 & 10.45 & 7.36 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.87 & 9.46 & 8.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.99 & 9.39 & 9.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.75 & 7.07 & 9.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.70 & -1.00 & 9.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.67 & -5.14 & 10.04 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.68 & -4.49 & 12.93 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 0.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.765+00.174 & 12:15:22.0 & $-62$:24:23.7 & mos079 & A & 7055.0 & 4000 & 2.76 & 4.46 & 0.20 & 12.72 & 12.20 & 0.53  \\
 & & & & & 4897.3 & 256 & 6.22 & 64.00 & 3.53 & 13.16 & 81.42 & 5.75  \\
 & & & & & 5153.3 & 256 & 5.63 & 65.54 & 3.31 & 12.95 & 87.68 & 5.61  \\
 & & & & & 5409.4 & 256 & 5.28 & 45.01 & 3.35 & 8.26 & 47.71 & 4.63  \\
 & & & & & 5665.4 & 256 & 4.55 & 44.39 & 2.95 & 9.05 & 57.35 & 4.64  \\
 & & & & & 5921.4 & 256 & 4.61 & 29.96 & 2.85 & 5.64 & 27.54 & 3.49  \\
 & & & & & 6177.4 & 256 & 4.01 & 21.05 & 2.29 & 4.64 & 18.90 & 2.65  \\
 & & & & & 6433.4 & 256 & 3.83 & 22.96 & 2.58 & 5.38 & 25.99 & 3.38  \\
 & & & & & 7676.5 & 256 & 2.74 & 16.89 & 1.22 & 5.92 & 23.89 & 2.03  \\
 & & & & & 7932.5 & 256 & 2.67 & 16.26 & 1.11 & 5.36 & 21.28 & 1.79  \\
 & & & & & 8188.5 & 256 & 2.40 & 13.64 & 1.15 & 3.30 & 12.74 & 1.47  \\
 & & & & & 8444.6 & 256 & 2.49 & 15.18 & 1.01 & 4.40 & 17.31 & 1.52  \\
 & & & & & 8700.6 & 256 & 2.26 & 16.47 & 0.81 & 5.70 & 24.20 & 1.50  \\
 & & & & & 8956.6 & 256 & 2.08 & 7.19 & 0.84 & 1.37 & 3.77 & 0.74  \\
 & & & & & 9212.6 & 256 & 1.13 & 6.79 & 0.63 & 1.67 & 7.31 & 0.85  \\
 & & & & & 9468.8 & 256 & 1.29 & 48.98 & 64.42 & \nodata & \nodata & \nodata  \\
G298.834+00.127 & 12:15:54.9 & $-62$:27:47.4 & mos079 & C & 7055.0 & 4000 & 2.76 & 94.12 & 0.20 & 12.98 & 114.45 & 0.57  \\
 & & & & & 4897.3 & 256 & 6.22 & 350.43 & 3.45 & 17.44 & 346.06 & 6.83  \\
 & & & & & 5153.3 & 256 & 5.63 & 346.38 & 3.25 & 16.50 & 350.00 & 6.63  \\
 & & & & & 5409.4 & 256 & 5.28 & 339.74 & 3.30 & 15.23 & 343.39 & 6.73  \\
 & & & & & 5665.4 & 256 & 4.55 & 332.38 & 2.91 & 14.24 & 346.84 & 6.22  \\
 & & & & & 5921.4 & 256 & 4.61 & 331.64 & 2.82 & 14.13 & 347.13 & 6.24  \\
 & & & & & 6177.4 & 256 & 4.01 & 331.01 & 2.26 & 13.93 & 365.19 & 5.34  \\
 & & & & & 6433.4 & 256 & 3.83 & 332.73 & 2.55 & 13.62 & 373.96 & 6.26  \\
 & & & & & 7676.5 & 256 & 2.74 & 303.56 & 1.19 & 11.43 & 368.47 & 3.41  \\
 & & & & & 7932.5 & 256 & 2.67 & 303.55 & 1.08 & 11.33 & 371.47 & 3.14  \\
 & & & & & 8188.5 & 256 & 2.40 & 295.30 & 1.11 & 10.16 & 368.72 & 3.18  \\
 & & & & & 8444.6 & 256 & 2.49 & 294.30 & 0.96 & 10.97 & 370.83 & 2.99  \\
 & & & & & 8700.6 & 256 & 2.26 & 284.89 & 0.77 & 10.76 & 370.40 & 2.53  \\
 & & & & & 8956.6 & 256 & 2.08 & 278.67 & 0.79 & 9.95 & 370.88 & 2.62  \\
 & & & & & 9212.6 & 256 & 1.13 & 229.59 & 0.60 & 6.35 & 362.51 & 1.85  \\
 & & & & & 9468.8 & 256 & 1.29 & 238.93 & 0.92 & 6.12 & 345.88 & 2.80  \\
G298.846+00.121 & 12:15:56.7 & $-62$:27:56.1 & shrds256 & C & 7055.0 & 4000 & 0.37 & 186.86 & 3.09 & 2.21 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.99 & 276.97 & 10.05 & 2.49 & 339.18 & 16.28  \\
 & & & & & 5153.3 & 256 & 0.81 & 260.95 & 8.26 & 2.40 & 360.23 & 14.55  \\
 & & & & & 5409.4 & 256 & 0.78 & 266.84 & 9.44 & 2.24 & 367.44 & 16.23  \\
 & & & & & 5665.4 & 256 & 0.69 & 255.94 & 7.66 & 2.34 & 393.61 & 13.96  \\
 & & & & & 5921.4 & 256 & 0.70 & 254.43 & 11.85 & 1.89 & 364.75 & 18.39  \\
 & & & & & 6177.4 & 256 & 0.59 & 240.18 & 8.77 & 1.97 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.53 & 239.96 & 12.42 & 1.59 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.36 & \nodata & \nodata & 1.39 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.36 & \nodata & \nodata & 0.96 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.38 & \nodata & \nodata & 0.41 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.32 & \nodata & \nodata & 0.62 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.27 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G298.846+00.121 & 12:15:55.8 & $-62$:27:53.3 & shrds258 & A & 7183.1 & 4000 & 0.85 & 245.36 & 0.70 & 4.97 & 376.72 & 1.79  \\
 & & & & & 4897.4 & 256 & 2.33 & 332.17 & 4.22 & 7.01 & 360.44 & 7.65  \\
 & & & & & 5153.4 & 256 & 1.83 & 317.95 & 3.52 & 6.08 & 368.15 & 6.68  \\
 & & & & & 5409.4 & 256 & 1.80 & 313.61 & 2.88 & 6.26 & 365.60 & 5.63  \\
 & & & & & 5665.4 & 256 & 1.61 & 305.22 & 2.76 & 5.70 & 359.95 & 5.43  \\
 & & & & & 5921.5 & 256 & 2.32 & 327.84 & 2.93 & 7.80 & 360.48 & 5.78  \\
 & & & & & 6177.5 & 256 & 1.29 & 285.08 & 2.12 & 5.47 & 379.14 & 4.61  \\
 & & & & & 6433.5 & 256 & 0.82 & 240.80 & 2.84 & 3.48 & 376.09 & 6.06  \\
 & & & & & 7676.6 & 256 & 0.86 & 239.08 & 1.72 & 4.06 & 368.42 & 3.95  \\
 & & & & & 7932.6 & 256 & 0.87 & 241.42 & 1.86 & 4.03 & 370.74 & 4.25  \\
 & & & & & 8188.6 & 256 & 0.99 & 252.67 & 1.83 & 4.50 & 369.30 & 4.20  \\
 & & & & & 8444.7 & 256 & 0.75 & 220.85 & 1.55 & 3.74 & 365.28 & 3.68  \\
 & & & & & 8700.7 & 256 & 0.70 & 216.45 & 1.45 & 3.55 & 361.21 & 3.48  \\
 & & & & & 8956.7 & 256 & 0.67 & 208.74 & 1.30 & 3.58 & 361.45 & 3.21  \\
 & & & & & 9212.7 & 256 & 0.68 & 207.75 & 1.45 & 3.47 & 356.58 & 3.52  \\
 & & & & & 9468.8 & 256 & 0.92 & 235.09 & 2.66 & 3.72 & 334.38 & 5.77  \\
G298.846+00.121 & 12:15:55.4 & $-62$:27:57.3 & shrds261 & B & 7182.3 & 4000 & 0.83 & 212.91 & 2.54 & 3.54 & 327.63 & 5.83  \\
 & & & & & 4897.1 & 256 & 2.01 & 317.34 & 9.17 & 4.82 & 345.60 & 14.76  \\
 & & & & & 5153.1 & 256 & 1.78 & 291.97 & 6.73 & 4.61 & 325.14 & 11.49  \\
 & & & & & 5409.2 & 256 & 1.64 & 280.11 & 6.11 & 4.28 & 309.50 & 10.44  \\
 & & & & & 5665.2 & 256 & 1.49 & 271.70 & 7.68 & 3.49 & 293.88 & 12.47  \\
 & & & & & 5921.2 & 256 & 1.58 & 266.98 & 7.29 & 3.77 & 294.23 & 12.30  \\
 & & & & & 6177.2 & 256 & 1.64 & 261.41 & 6.40 & 3.88 & 281.33 & 11.20  \\
 & & & & & 6433.2 & 256 & 1.27 & 244.79 & 5.88 & 3.30 & 293.66 & 10.77  \\
 & & & & & 7676.2 & 256 & 0.88 & 191.67 & 5.03 & 2.34 & 244.81 & 8.61  \\
 & & & & & 7932.2 & 256 & 0.85 & 175.25 & 5.39 & 2.15 & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.80 & 178.06 & 5.16 & 2.20 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.76 & 157.51 & 5.90 & 2.01 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.75 & 151.46 & 6.22 & 1.81 & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.71 & 150.43 & 6.75 & 1.70 & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.62 & \nodata & \nodata & 0.90 & \nodata & \nodata  \\
G298.878+00.192 & 12:16:17.7 & $-62$:24:09.2 & shrds258 & B & 7183.1 & 4000 & 0.85 & 35.29 & 2.05 & 8.22 & 165.33 & 6.11  \\
 & & & & & 4897.4 & 256 & 2.33 & 78.10 & 7.18 & 6.44 & 142.58 & 11.59  \\
 & & & & & 5153.4 & 256 & 1.83 & 64.16 & 6.32 & 4.79 & 114.91 & 9.84  \\
 & & & & & 5409.4 & 256 & 1.80 & 58.17 & 5.47 & 5.49 & 123.58 & 9.47  \\
 & & & & & 5665.4 & 256 & 1.61 & 55.74 & 5.54 & 5.43 & 121.94 & 9.84  \\
 & & & & & 5921.5 & 256 & 2.32 & 70.19 & 6.25 & 7.10 & 140.67 & 10.94  \\
 & & & & & 6177.5 & 256 & 1.29 & 43.97 & 4.83 & 4.24 & 109.05 & 8.59  \\
 & & & & & 6433.5 & 256 & 0.82 & 14.03 & 6.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.86 & 20.95 & 6.17 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.87 & 15.98 & 7.28 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.99 & 16.71 & 7.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.75 & 15.78 & 7.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.70 & 16.99 & 7.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.67 & 14.25 & 7.78 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.68 & 18.36 & 9.86 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 0.92 & 16.13 & 20.60 & \nodata & \nodata & \nodata  \\
G298.878+00.192 & 12:16:18.5 & $-62$:24:13.5 & shrds261 & C & 7182.3 & 4000 & 0.83 & 33.10 & 0.69 & 9.45 & 159.67 & 2.66  \\
 & & & & & 4897.1 & 256 & 2.01 & 67.79 & 4.76 & 6.28 & 135.39 & 8.80  \\
 & & & & & 5153.1 & 256 & 1.78 & 60.47 & 3.28 & 7.80 & 155.97 & 7.28  \\
 & & & & & 5409.2 & 256 & 1.64 & 57.92 & 2.77 & 7.75 & 151.45 & 6.46  \\
 & & & & & 5665.2 & 256 & 1.49 & 54.67 & 3.24 & 7.08 & 155.56 & 7.54  \\
 & & & & & 5921.2 & 256 & 1.58 & 56.08 & 2.84 & 8.26 & 168.39 & 7.05  \\
 & & & & & 6177.2 & 256 & 1.64 & 53.14 & 2.30 & 8.10 & 152.75 & 5.59  \\
 & & & & & 6433.2 & 256 & 1.27 & 45.42 & 1.93 & 7.55 & 154.35 & 5.17  \\
 & & & & & 7676.2 & 256 & 0.88 & 34.44 & 1.00 & 6.11 & 116.86 & 3.02  \\
 & & & & & 7932.2 & 256 & 0.85 & 33.76 & 0.96 & 5.95 & 113.75 & 2.90  \\
 & & & & & 8188.2 & 256 & 0.80 & 32.25 & 0.82 & 6.00 & 110.78 & 2.55  \\
 & & & & & 8444.2 & 256 & 0.76 & 30.89 & 0.82 & 5.54 & 105.67 & 2.54  \\
 & & & & & 8700.2 & 256 & 0.75 & 29.83 & 0.77 & 5.59 & 103.12 & 2.42  \\
 & & & & & 8956.3 & 256 & 0.71 & 27.80 & 0.72 & 5.35 & 97.41 & 2.27  \\
 & & & & & 9212.3 & 256 & 0.62 & 24.13 & 0.81 & 4.64 & 88.95 & 2.53  \\
G298.878+00.192 & 12:16:18.4 & $-62$:24:14.7 & mos079 & C & 7055.0 & 4000 & 2.76 & 20.02 & 0.19 & 17.45 & 49.67 & 0.63  \\
 & & & & & 4897.3 & 256 & 6.22 & 115.24 & 3.49 & 15.68 & 153.58 & 6.17  \\
 & & & & & 5153.3 & 256 & 5.63 & 107.69 & 3.26 & 15.01 & 152.79 & 5.88  \\
 & & & & & 5409.4 & 256 & 5.28 & 105.60 & 3.28 & 14.37 & 152.28 & 6.11  \\
 & & & & & 5665.4 & 256 & 4.55 & 99.17 & 2.87 & 14.60 & 166.91 & 5.84  \\
 & & & & & 5921.4 & 256 & 4.61 & 101.79 & 2.76 & 15.62 & 178.17 & 5.97  \\
 & & & & & 6177.4 & 256 & 4.01 & 88.26 & 2.21 & 15.18 & 168.45 & 5.08  \\
 & & & & & 6433.4 & 256 & 3.83 & 79.49 & 2.46 & 12.88 & 139.83 & 5.40  \\
 & & & & & 7676.5 & 256 & 2.74 & 68.39 & 1.13 & 13.22 & 156.64 & 3.51  \\
 & & & & & 7932.5 & 256 & 2.67 & 66.57 & 1.02 & 13.16 & 154.63 & 3.43  \\
 & & & & & 8188.5 & 256 & 2.40 & 61.49 & 1.05 & 12.31 & 150.57 & 3.61  \\
 & & & & & 8444.6 & 256 & 2.49 & 62.71 & 0.91 & 12.64 & 149.42 & 4.36  \\
 & & & & & 8700.6 & 256 & 2.26 & 57.70 & 0.73 & 12.95 & 152.39 & 4.73  \\
 & & & & & 8956.6 & 256 & 2.08 & 53.38 & 0.75 & 11.86 & 143.84 & 4.81  \\
 & & & & & 9212.6 & 256 & 1.13 & 36.34 & 0.56 & 9.72 & 145.29 & 2.48  \\
 & & & & & 9468.8 & 256 & 1.29 & 14.52 & 69.55 & \nodata & \nodata & \nodata  \\
G298.899+00.187 & 12:16:28.3 & $-62$:24:49.1 & shrds261 & C & 7182.3 & 4000 & 0.83 & 30.41 & 0.74 & 0.07 & 1.37 & 0.21  \\
 & & & & & 4897.1 & 256 & 2.01 & 50.03 & 4.91 & 0.04 & 0.87 & 0.75  \\
 & & & & & 5153.1 & 256 & 1.78 & 46.75 & 3.39 & 0.05 & 1.01 & 0.61  \\
 & & & & & 5409.2 & 256 & 1.64 & 47.65 & 2.88 & 0.59 & 10.22 & 1.76  \\
 & & & & & 5665.2 & 256 & 1.49 & 45.58 & 3.38 & 0.05 & 1.24 & 0.66  \\
 & & & & & 5921.2 & 256 & 1.58 & 48.68 & 2.97 & 0.06 & 1.27 & 0.60  \\
 & & & & & 6177.2 & 256 & 1.64 & 47.22 & 2.41 & 0.64 & 10.08 & 1.56  \\
 & & & & & 6433.2 & 256 & 1.27 & 42.39 & 2.04 & 0.61 & 11.06 & 1.46  \\
 & & & & & 7676.2 & 256 & 0.88 & 34.02 & 1.08 & 2.68 & 55.54 & 2.03  \\
 & & & & & 7932.2 & 256 & 0.85 & 31.88 & 1.04 & 2.62 & 53.57 & 1.97  \\
 & & & & & 8188.2 & 256 & 0.80 & 29.90 & 0.89 & 2.67 & 52.51 & 1.76  \\
 & & & & & 8444.2 & 256 & 0.76 & 29.51 & 0.90 & 2.56 & 52.32 & 1.80  \\
 & & & & & 8700.2 & 256 & 0.75 & 28.79 & 0.84 & 2.73 & 54.09 & 1.78  \\
 & & & & & 8956.3 & 256 & 0.71 & 27.45 & 0.79 & 2.61 & 51.77 & 1.68  \\
 & & & & & 9212.3 & 256 & 0.62 & 25.73 & 0.89 & 2.31 & 51.83 & 1.89  \\
G299.043+00.186 & 12:17:21.3 & $-62$:27:32.7 & shrds261 & C & 7182.3 & 4000 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 2.01 & 158.93 & 31.78 & 3.18 & 164.08 & 22.53  \\
 & & & & & 5153.1 & 256 & 1.78 & 112.90 & 27.80 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 1.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 1.27 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 0.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G299.349$-$00.267 & 12:19:53.6 & $-62$:55:17.7 & caswell6 & A & 7183.1 & 4000 & 0.52 & 154.51 & 0.59 & 8.95 & 638.25 & 2.79  \\
 & & & & & 4897.4 & 256 & 1.44 & 317.24 & 1.74 & 13.15 & 748.40 & 5.67  \\
 & & & & & 5153.4 & 256 & 1.26 & 291.61 & 1.85 & 11.54 & 721.65 & 6.04  \\
 & & & & & 5409.4 & 256 & 1.19 & 281.79 & 2.17 & 10.34 & 699.79 & 6.92  \\
 & & & & & 5665.5 & 256 & 1.07 & 263.16 & 2.05 & 9.97 & 694.73 & 6.76  \\
 & & & & & 5921.5 & 256 & 0.88 & 231.44 & 2.13 & 8.84 & 690.46 & 7.30  \\
 & & & & & 6177.5 & 256 & 0.89 & 231.85 & 1.72 & 9.33 & 687.80 & 6.09  \\
 & & & & & 6433.5 & 256 & 0.71 & 198.39 & 2.36 & 7.52 & 663.51 & 8.33  \\
 & & & & & 7676.6 & 256 & 0.58 & 168.46 & 1.47 & 7.39 & 626.59 & 5.85  \\
 & & & & & 7932.6 & 256 & 0.57 & 161.54 & 1.50 & 7.14 & 609.25 & 6.00  \\
 & & & & & 8188.7 & 256 & 0.53 & 153.50 & 1.48 & 6.85 & 592.49 & 5.97  \\
 & & & & & 8444.7 & 256 & 0.51 & 146.19 & 1.50 & 6.61 & 582.73 & 6.10  \\
 & & & & & 8700.7 & 256 & 0.46 & 132.12 & 1.50 & 6.23 & 565.75 & 6.26  \\
 & & & & & 8956.7 & 256 & 0.44 & 127.60 & 1.68 & 5.81 & 550.93 & 6.90  \\
 & & & & & 9212.7 & 256 & 0.41 & 120.55 & 1.75 & 5.58 & 545.42 & 7.30  \\
G299.349$-$00.267 & 12:19:52.5 & $-62$:55:10.8 & ch71 & C & 7182.3 & 4000 & 1.68 & 302.89 & 1.35 & 13.75 & 666.06 & 4.50  \\
 & & & & & 4896.8 & 256 & 4.40 & 517.99 & 2.81 & 26.34 & 794.31 & 7.96  \\
 & & & & & 5152.8 & 256 & 3.91 & 490.42 & 3.29 & 22.89 & 776.50 & 9.15  \\
 & & & & & 5408.8 & 256 & 3.56 & 476.71 & 4.87 & 17.70 & 752.45 & 12.19  \\
 & & & & & 5664.8 & 256 & 3.23 & 445.38 & 4.77 & 16.74 & 740.60 & 12.27  \\
 & & & & & 5920.8 & 256 & 3.05 & 428.25 & 4.99 & 14.27 & 689.67 & 12.10  \\
 & & & & & 6176.8 & 256 & 2.75 & 403.50 & 3.36 & 15.67 & 699.06 & 9.14  \\
 & & & & & 6432.8 & 256 & 2.50 & 382.94 & 3.16 & 14.27 & 690.08 & 8.60  \\
 & & & & & 7675.8 & 256 & 1.73 & 294.77 & 2.99 & 10.75 & 625.00 & 8.48  \\
 & & & & & 7931.7 & 256 & 1.66 & 281.10 & 3.09 & 10.33 & 611.73 & 8.76  \\
 & & & & & 8187.7 & 256 & 1.47 & 252.47 & 2.94 & 9.22 & 573.33 & 8.32  \\
 & & & & & 8443.7 & 256 & 1.59 & 271.07 & 3.83 & 9.11 & 583.47 & 10.45  \\
 & & & & & 8699.7 & 256 & 1.34 & 233.52 & 2.97 & 8.58 & 556.75 & 8.47  \\
 & & & & & 8955.7 & 256 & 1.27 & 223.19 & 2.86 & 8.43 & 554.61 & 8.33  \\
G299.349$-$00.267 & 12:19:53.0 & $-62$:55:18.7 & shrds1046 & B & 7055.1 & 4000 & 0.59 & 167.71 & 0.85 & 10.20 & 701.46 & 3.98  \\
 & & & & & 4897.4 & 256 & 1.39 & 313.40 & 3.39 & 10.19 & 710.86 & 9.46  \\
 & & & & & 5153.4 & 256 & 1.22 & 291.22 & 2.72 & 11.10 & 746.53 & 8.39  \\
 & & & & & 5409.4 & 256 & 1.16 & 287.26 & 2.88 & 10.66 & 760.97 & 9.01  \\
 & & & & & 5665.5 & 256 & 1.03 & 264.12 & 2.09 & 11.14 & 771.14 & 7.40  \\
 & & & & & 5921.5 & 256 & 1.01 & 255.88 & 1.96 & 11.00 & 750.95 & 7.02  \\
 & & & & & 6177.5 & 256 & 0.87 & 225.82 & 1.72 & 10.09 & 705.96 & 6.37  \\
 & & & & & 6433.5 & 256 & 0.71 & 194.88 & 2.27 & 7.99 & 666.77 & 8.02  \\
 & & & & & 7676.6 & 256 & 0.63 & 163.06 & 2.65 & 7.00 & 592.78 & 9.44  \\
 & & & & & 7932.6 & 256 & 0.60 & 156.89 & 2.79 & 6.62 & 573.59 & 9.78  \\
 & & & & & 8188.7 & 256 & 0.56 & 145.77 & 2.63 & 6.37 & 553.99 & 9.17  \\
 & & & & & 8444.7 & 256 & 0.55 & 140.48 & 2.88 & 6.04 & 530.77 & 9.48  \\
 & & & & & 8700.7 & 256 & 0.50 & 124.10 & 2.59 & 5.73 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.49 & 116.25 & 2.87 & 5.43 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.45 & 103.37 & 3.28 & 4.75 & \nodata & \nodata  \\
G299.349$-$00.267 & 12:19:53.7 & $-62$:55:10.2 & mos078 & C & 7055.1 & 4000 & 2.72 & 142.98 & 0.12 & 22.76 & 256.01 & 0.91  \\
 & & & & & 4897.4 & 256 & 6.61 & 560.00 & 0.79 & 43.80 & 806.67 & 3.33  \\
 & & & & & 5153.4 & 256 & 5.62 & 530.95 & 0.70 & 39.08 & 794.08 & 2.93  \\
 & & & & & 5409.4 & 256 & 5.39 & 523.81 & 1.01 & 32.96 & 774.40 & 3.86  \\
 & & & & & 5665.5 & 256 & 4.88 & 500.18 & 0.95 & 33.28 & 773.76 & 3.96  \\
 & & & & & 5921.5 & 256 & 4.52 & 480.51 & 0.90 & 29.05 & 735.16 & 3.63  \\
 & & & & & 6177.5 & 256 & 4.12 & 459.99 & 0.68 & 28.27 & 727.40 & 2.94  \\
 & & & & & 6433.5 & 256 & 3.78 & 443.26 & 1.02 & 24.91 & 709.91 & 4.10  \\
 & & & & & 7676.6 & 256 & 2.67 & 363.92 & 0.92 & 16.67 & 635.39 & 3.64  \\
 & & & & & 7932.6 & 256 & 2.62 & 354.03 & 0.89 & 16.14 & 620.03 & 3.61  \\
 & & & & & 8188.7 & 256 & 2.33 & 329.51 & 0.86 & 14.32 & 590.00 & 3.39  \\
 & & & & & 8444.7 & 256 & 2.27 & 325.49 & 0.99 & 13.74 & 591.85 & 3.96  \\
 & & & & & 8700.7 & 256 & 2.08 & 306.02 & 0.80 & 13.16 & 568.54 & 3.21  \\
 & & & & & 8956.7 & 256 & 2.02 & 298.53 & 0.85 & 12.55 & 559.65 & 3.40  \\
 & & & & & 9212.7 & 256 & 0.73 & 166.24 & 0.63 & 8.65 & 567.81 & 3.05  \\
G299.399$-$00.235 & 12:20:25.8 & $-62$:53:41.4 & caswell6 & B & 7183.1 & 4000 & 0.52 & 20.56 & 1.34 & 1.42 & 28.57 & 2.08  \\
 & & & & & 4897.4 & 256 & 1.44 & 25.26 & 2.59 & 1.54 & 18.90 & 2.60  \\
 & & & & & 5153.4 & 256 & 1.26 & 28.55 & 2.88 & 0.96 & 15.54 & 2.53  \\
 & & & & & 5409.4 & 256 & 1.19 & 29.07 & 3.53 & 0.62 & 12.00 & 2.56  \\
 & & & & & 5665.5 & 256 & 1.07 & 20.05 & 3.47 & 0.28 & 4.85 & 1.73  \\
 & & & & & 5921.5 & 256 & 0.88 & 23.77 & 3.77 & 0.32 & 7.74 & 2.21  \\
 & & & & & 6177.5 & 256 & 0.89 & 21.52 & 3.19 & 0.57 & 12.68 & 2.38  \\
 & & & & & 6433.5 & 256 & 0.71 & 17.17 & 4.61 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.58 & 11.93 & 3.73 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.57 & 13.33 & 4.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.53 & 10.64 & 4.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.51 & 14.18 & 4.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.46 & 14.18 & 4.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.44 & 16.49 & 6.02 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.41 & 20.48 & 6.84 & \nodata & \nodata & \nodata  \\
G299.399$-$00.235 & 12:20:23.5 & $-62$:53:42.3 & ch71 & C & 7182.3 & 4000 & 1.68 & 22.09 & 1.96 & 1.90 & 17.06 & 2.15  \\
 & & & & & 4896.8 & 256 & 4.40 & 33.24 & 3.37 & 0.05 & 0.33 & 0.39  \\
 & & & & & 5152.8 & 256 & 3.91 & 34.15 & 4.02 & 0.04 & 0.30 & 0.43  \\
 & & & & & 5408.8 & 256 & 3.56 & 27.81 & 6.08 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.8 & 256 & 3.23 & 32.67 & 6.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.8 & 256 & 3.05 & 24.72 & 6.49 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.8 & 256 & 2.75 & 21.30 & 4.47 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.8 & 256 & 2.50 & 16.00 & 4.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 1.73 & 12.87 & 4.56 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.7 & 256 & 1.66 & 13.48 & 4.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.7 & 256 & 1.47 & 13.90 & 4.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.7 & 256 & 1.59 & 13.48 & 6.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 1.34 & 16.16 & 5.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 1.27 & 14.66 & 5.00 & \nodata & \nodata & \nodata  \\
G299.399$-$00.235 & 12:20:25.2 & $-62$:53:42.9 & shrds1046 & A & 7055.1 & 4000 & 0.59 & 18.77 & 0.34 & 3.56 & 35.37 & 0.91  \\
 & & & & & 4897.4 & 256 & 1.39 & 32.72 & 2.12 & 2.09 & 29.71 & 2.65  \\
 & & & & & 5153.4 & 256 & 1.22 & 29.60 & 1.62 & 2.51 & 33.45 & 2.38  \\
 & & & & & 5409.4 & 256 & 1.16 & 27.90 & 1.64 & 2.65 & 34.12 & 2.55  \\
 & & & & & 5665.5 & 256 & 1.03 & 25.91 & 1.13 & 3.17 & 37.14 & 2.07  \\
 & & & & & 5921.5 & 256 & 1.01 & 24.45 & 1.00 & 2.91 & 32.29 & 1.77  \\
 & & & & & 6177.5 & 256 & 0.87 & 20.75 & 0.84 & 2.42 & 26.21 & 1.44  \\
 & & & & & 6433.5 & 256 & 0.71 & 19.71 & 1.04 & 1.73 & 24.96 & 1.68  \\
 & & & & & 7676.6 & 256 & 0.63 & 14.61 & 0.88 & 0.93 & 13.54 & 1.09  \\
 & & & & & 7932.6 & 256 & 0.60 & 14.09 & 0.86 & 0.89 & 13.13 & 1.06  \\
 & & & & & 8188.7 & 256 & 0.56 & 12.75 & 0.75 & 0.84 & 11.96 & 0.93  \\
 & & & & & 8444.7 & 256 & 0.55 & 12.91 & 0.76 & 0.86 & 12.77 & 0.96  \\
 & & & & & 8700.7 & 256 & 0.50 & 12.29 & 0.62 & 0.88 & 12.92 & 0.84  \\
 & & & & & 8956.7 & 256 & 0.49 & 12.10 & 0.62 & 0.90 & 13.23 & 0.86  \\
 & & & & & 9212.7 & 256 & 0.45 & 12.30 & 0.64 & 0.74 & 12.17 & 0.83  \\
G299.399$-$00.235 & 12:20:24.2 & $-62$:53:37.9 & mos078 & C & 7055.1 & 4000 & 2.72 & 7.90 & 0.15 & 6.18 & 8.60 & 0.29  \\
 & & & & & 4897.4 & 256 & 6.61 & 39.52 & 0.89 & 0.13 & 0.50 & 0.16  \\
 & & & & & 5153.4 & 256 & 5.62 & 37.20 & 0.81 & 0.11 & 0.48 & 0.14  \\
 & & & & & 5409.4 & 256 & 5.39 & 34.43 & 1.18 & 1.51 & 5.19 & 0.82  \\
 & & & & & 5665.5 & 256 & 4.88 & 31.92 & 1.12 & 0.09 & 0.38 & 0.18  \\
 & & & & & 5921.5 & 256 & 4.52 & 29.00 & 1.08 & 1.19 & 4.13 & 0.72  \\
 & & & & & 6177.5 & 256 & 4.12 & 24.40 & 0.84 & 1.26 & 3.82 & 0.61  \\
 & & & & & 6433.5 & 256 & 3.78 & 23.14 & 1.26 & 0.87 & 3.33 & 0.69  \\
 & & & & & 7676.6 & 256 & 2.67 & 15.48 & 1.23 & 2.54 & 10.41 & 1.36  \\
 & & & & & 7932.6 & 256 & 2.62 & 15.53 & 1.22 & 2.55 & 10.42 & 1.36  \\
 & & & & & 8188.7 & 256 & 2.33 & 14.42 & 1.19 & 2.18 & 9.74 & 1.33  \\
 & & & & & 8444.7 & 256 & 2.27 & 16.40 & 1.40 & 2.19 & 11.65 & 1.60  \\
 & & & & & 8700.7 & 256 & 2.08 & 16.42 & 1.15 & 2.36 & 12.56 & 1.42  \\
 & & & & & 8956.7 & 256 & 2.02 & 16.89 & 1.23 & 2.36 & 13.33 & 1.53  \\
 & & & & & 9212.7 & 256 & 0.73 & 12.35 & 0.61 & 1.77 & 16.98 & 1.01  \\
G300.134$-$00.100 & 12:26:52.9 & $-62$:49:45.0 & shrds268 & B & 7055.0 & 4000 & 0.36 & 9.60 & 0.30 & 10.21 & 155.35 & 1.83  \\
 & & & & & 4897.3 & 256 & 0.95 & 39.78 & 1.62 & 11.27 & 266.08 & 5.98  \\
 & & & & & 5153.3 & 256 & 0.79 & 30.02 & 1.01 & 10.39 & 212.81 & 3.96  \\
 & & & & & 5409.4 & 256 & 0.75 & 30.83 & 1.34 & 9.79 & 226.20 & 5.25  \\
 & & & & & 5665.4 & 256 & 0.69 & 27.46 & 1.25 & 8.96 & 201.67 & 4.93  \\
 & & & & & 5921.4 & 256 & 0.68 & 25.10 & 1.37 & 8.32 & 187.63 & 5.23  \\
 & & & & & 6177.4 & 256 & 0.55 & 19.00 & 0.92 & 7.97 & 160.01 & 3.86  \\
G300.369$-$00.288 & 12:28:51.5 & $-63$:02:41.7 & shrds271 & B & 7055.1 & 4000 & 0.63 & 45.48 & 0.43 & 15.92 & 312.80 & 3.13  \\
 & & & & & 4897.4 & 256 & 1.53 & 97.80 & 2.29 & 18.28 & 418.82 & 10.91  \\
 & & & & & 5153.4 & 256 & 1.24 & 81.52 & 2.58 & 10.61 & 289.44 & 8.54  \\
 & & & & & 5409.4 & 256 & 1.25 & 86.13 & 2.28 & 13.16 & 344.61 & 8.73  \\
 & & & & & 5665.4 & 256 & 1.09 & 77.62 & 1.35 & 16.93 & 409.04 & 6.74  \\
 & & & & & 5921.5 & 256 & 1.65 & 93.59 & 1.63 & 15.43 & 308.75 & 6.23  \\
 & & & & & 6177.5 & 256 & 0.91 & 62.89 & 1.13 & 14.34 & 338.78 & 5.70  \\
 & & & & & 6433.5 & 256 & 0.93 & 64.45 & 1.14 & 13.25 & 313.09 & 5.41  \\
 & & & & & 7676.6 & 256 & 0.67 & 45.51 & 1.00 & 7.96 & 217.67 & 4.11  \\
 & & & & & 7932.6 & 256 & 0.64 & 42.16 & 0.84 & 7.52 & 198.04 & 3.37  \\
 & & & & & 8188.6 & 256 & 0.71 & 44.75 & 1.06 & 6.62 & 179.60 & 3.73  \\
 & & & & & 8444.6 & 256 & 0.57 & 38.74 & 0.86 & 6.98 & 195.33 & 3.54  \\
 & & & & & 8700.7 & 256 & 0.53 & 34.04 & 0.66 & 6.73 & 167.14 & 2.78  \\
 & & & & & 8956.7 & 256 & 0.52 & 33.53 & 0.68 & 6.58 & 166.83 & 2.88  \\
 & & & & & 9212.7 & 256 & 0.50 & 31.75 & 0.67 & 5.85 & 153.54 & 2.65  \\
G300.369$-$00.288 & 12:28:51.1 & $-63$:02:38.6 & mos077 & B & 7055.1 & 4000 & 1.12 & 36.68 & 0.17 & 18.40 & 176.35 & 1.75  \\
 & & & & & 4897.4 & 256 & 2.36 & 122.09 & 1.78 & 21.55 & 405.16 & 9.69  \\
 & & & & & 5153.4 & 256 & 1.89 & 103.07 & 1.52 & 16.49 & 330.38 & 6.50  \\
 & & & & & 5409.4 & 256 & 1.94 & 109.41 & 1.47 & 17.92 & 370.57 & 6.86  \\
 & & & & & 5665.4 & 256 & 1.71 & 101.26 & 1.33 & 18.63 & 404.97 & 7.27  \\
 & & & & & 5921.5 & 256 & 2.60 & 116.82 & 2.15 & 15.03 & 285.44 & 7.88  \\
 & & & & & 6177.5 & 256 & 1.41 & 83.03 & 1.01 & 15.87 & 333.92 & 5.76  \\
 & & & & & 6433.5 & 256 & 1.41 & 84.01 & 1.13 & 13.82 & 302.17 & 5.62  \\
 & & & & & 7676.6 & 256 & 1.20 & 66.51 & 0.78 & 10.27 & 223.24 & 3.56  \\
 & & & & & 7932.6 & 256 & 1.19 & 63.34 & 0.69 & 9.71 & 202.76 & 3.09  \\
 & & & & & 8188.6 & 256 & 1.19 & 61.56 & 0.96 & 7.97 & 180.25 & 3.54  \\
 & & & & & 8444.6 & 256 & 1.01 & 55.95 & 0.75 & 8.57 & 197.79 & 3.27  \\
 & & & & & 8700.7 & 256 & 0.99 & 50.38 & 0.53 & 8.27 & 167.22 & 2.37  \\
 & & & & & 8956.7 & 256 & 0.97 & 49.22 & 0.60 & 7.76 & 165.32 & 2.58  \\
 & & & & & 9212.7 & 256 & 0.91 & 46.70 & 0.58 & 7.15 & 155.44 & 2.45  \\
G300.420$-$00.302 & 12:29:25.5 & $-63$:05:35.7 & g300.519$-$00.409 & C & 5954.5 & 4000 & 2.15 & 53.68 & 4.07 & 5.83 & 95.70 & 5.71  \\
 & & & & & 4392.4 & 256 & 4.62 & 106.43 & 8.82 & 6.92 & 104.51 & 11.17  \\
 & & & & & 4648.4 & 256 & 3.98 & 99.82 & 7.46 & 7.47 & 117.98 & 10.45  \\
 & & & & & 4904.4 & 256 & 3.81 & 98.18 & 7.01 & 7.68 & 121.16 & 9.89  \\
 & & & & & 5160.4 & 256 & 3.33 & 88.45 & 5.36 & 8.47 & 130.68 & 8.08  \\
 & & & & & 5416.5 & 256 & 2.98 & 71.97 & 7.26 & 5.54 & 94.87 & 8.38  \\
 & & & & & 5672.5 & 256 & 2.64 & 54.16 & 8.97 & 2.88 & 49.16 & 7.11  \\
 & & & & & 5928.5 & 256 & 2.46 & 52.93 & 9.12 & 2.25 & 37.46 & 5.97  \\
 & & & & & 6236.5 & 256 & 2.24 & 39.02 & 12.92 & \nodata & \nodata & \nodata  \\
G300.424$-$00.153 & 12:29:38.5 & $-62$:56:04.6 & shrds273 & C & 7055.0 & 4000 & 0.36 & 11.43 & 0.41 & 8.29 & 131.49 & 2.12  \\
 & & & & & 4897.3 & 256 & 0.97 & 40.82 & 2.78 & 6.78 & 173.96 & 7.64  \\
 & & & & & 5153.3 & 256 & 0.80 & 31.40 & 1.69 & 6.79 & 147.39 & 5.12  \\
 & & & & & 5409.4 & 256 & 0.74 & 27.95 & 1.55 & 6.40 & 137.14 & 4.77  \\
 & & & & & 5665.4 & 256 & 0.67 & 24.65 & 1.81 & 4.86 & 113.58 & 5.13  \\
 & & & & & 5921.4 & 256 & 0.69 & 18.70 & 3.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.55 & 18.10 & 1.39 & 3.42 & 79.27 & 3.66  \\
 & & & & & 6433.4 & 256 & 0.51 & 16.26 & 1.78 & 2.13 & 55.19 & 3.90  \\
 & & & & & 7676.5 & 256 & 0.36 & 8.14 & 0.87 & 1.96 & 38.89 & 2.25  \\
 & & & & & 7932.5 & 256 & 0.35 & 3.27 & 1.02 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.35 & 4.43 & 1.58 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.32 & 3.63 & 1.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.29 & 1.89 & 0.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.28 & 2.37 & 0.91 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.26 & 1.86 & 0.79 & \nodata & \nodata & \nodata  \\
G300.424$-$00.153 & 12:29:38.1 & $-62$:56:10.4 & mos077 & C & 7055.1 & 4000 & 1.12 & 9.31 & 0.23 & 11.30 & 43.20 & 0.88  \\
 & & & & & 4897.4 & 256 & 2.36 & 76.29 & 1.99 & 11.59 & 192.70 & 4.76  \\
 & & & & & 5153.4 & 256 & 1.89 & 57.12 & 1.76 & 9.74 & 154.15 & 4.34  \\
 & & & & & 5409.4 & 256 & 1.94 & 56.32 & 1.72 & 9.50 & 144.22 & 4.22  \\
 & & & & & 5665.4 & 256 & 1.71 & 50.00 & 1.58 & 8.68 & 134.10 & 4.02  \\
 & & & & & 5921.5 & 256 & 2.60 & 42.38 & 2.60 & 4.66 & 51.36 & 3.88  \\
 & & & & & 6177.5 & 256 & 1.41 & 38.29 & 1.24 & 7.17 & 101.10 & 3.29  \\
 & & & & & 6433.5 & 256 & 1.41 & 36.50 & 1.41 & 6.06 & 87.57 & 3.40  \\
 & & & & & 7676.6 & 256 & 1.20 & 20.80 & 1.07 & 4.64 & 48.35 & 2.64  \\
 & & & & & 7932.6 & 256 & 1.19 & 9.27 & 0.96 & 1.86 & 11.32 & 1.41  \\
 & & & & & 8188.6 & 256 & 1.19 & 10.48 & 1.36 & 1.69 & 13.71 & 1.95  \\
 & & & & & 8444.6 & 256 & 1.01 & 8.89 & 1.08 & 1.28 & 10.23 & 1.48  \\
 & & & & & 8700.7 & 256 & 0.99 & 5.90 & 0.79 & 2.68 & 12.95 & 1.25  \\
 & & & & & 8956.7 & 256 & 0.97 & 7.16 & 0.91 & 1.08 & 8.01 & 1.24  \\
 & & & & & 9212.7 & 256 & 0.91 & 5.94 & 0.91 & 0.68 & 4.81 & 1.01  \\
G300.427$-$00.180 & 12:29:24.0 & $-62$:56:50.4 & mos077 & C & 7055.1 & 4000 & 1.12 & 3.84 & 0.24 & 0.04 & 0.13 & 0.05  \\
 & & & & & 4897.4 & 256 & 2.36 & 34.84 & 1.90 & 0.06 & 0.56 & 0.30  \\
 & & & & & 5153.4 & 256 & 1.89 & 21.89 & 1.69 & 0.04 & 0.37 & 0.27  \\
 & & & & & 5409.4 & 256 & 1.94 & 21.26 & 1.68 & 0.04 & 0.35 & 0.26  \\
 & & & & & 5665.4 & 256 & 1.71 & 15.87 & 1.57 & 0.03 & 0.23 & 0.22  \\
 & & & & & 5921.5 & 256 & 2.60 & 6.27 & 2.61 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.41 & 8.61 & 1.26 & 0.08 & 0.41 & 0.31  \\
 & & & & & 6433.5 & 256 & 1.41 & 4.01 & 1.45 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.20 & 3.19 & 1.11 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.19 & 1.90 & 1.01 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.19 & -1.06 & 1.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.01 & 1.13 & 1.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.99 & 1.42 & 0.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.97 & 1.47 & 0.96 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.91 & 2.41 & 0.96 & \nodata & \nodata & \nodata  \\
G300.502$-$00.180 & 12:29:52.5 & $-62$:57:56.8 & shrds271 & C & 7055.1 & 4000 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.53 & 119.54 & 22.56 & 1.18 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G300.502$-$00.180 & 12:29:59.1 & $-62$:57:32.4 & shrds273 & C & 7055.0 & 4000 & 0.36 & 85.76 & 1.00 & 6.62 & 561.54 & 4.83  \\
 & & & & & 4897.3 & 256 & 0.97 & 191.54 & 4.42 & 7.45 & 628.79 & 12.92  \\
 & & & & & 5153.3 & 256 & 0.80 & 161.27 & 2.81 & 7.60 & 610.88 & 9.24  \\
 & & & & & 5409.4 & 256 & 0.74 & 156.30 & 2.71 & 7.35 & 618.28 & 9.19  \\
 & & & & & 5665.4 & 256 & 0.67 & 147.45 & 3.33 & 6.50 & 615.86 & 11.08  \\
 & & & & & 5921.4 & 256 & 0.69 & 156.80 & 7.55 & 4.39 & 563.64 & 20.60  \\
 & & & & & 6177.4 & 256 & 0.55 & 122.88 & 2.83 & 5.60 & 553.75 & 9.78  \\
 & & & & & 6433.4 & 256 & 0.51 & 118.78 & 3.86 & 5.02 & 584.34 & 13.20  \\
 & & & & & 7676.5 & 256 & 0.36 & 75.50 & 2.64 & 4.18 & 461.64 & 9.93  \\
 & & & & & 7932.5 & 256 & 0.35 & 80.98 & 3.33 & 3.94 & 496.18 & 12.02  \\
 & & & & & 8188.5 & 256 & 0.35 & 82.29 & 5.62 & 2.62 & 384.42 & 15.61  \\
 & & & & & 8444.6 & 256 & 0.32 & 73.46 & 4.29 & 2.95 & 399.25 & 13.01  \\
 & & & & & 8700.6 & 256 & 0.29 & 66.47 & 3.45 & 3.44 & 439.67 & 11.16  \\
 & & & & & 8956.6 & 256 & 0.28 & 59.67 & 4.31 & 2.59 & 347.52 & 11.70  \\
 & & & & & 9212.6 & 256 & 0.26 & 53.32 & 4.18 & 2.32 & \nodata & \nodata  \\
G300.502$-$00.180 & 12:29:56.3 & $-62$:57:22.1 & mos077 & C & 7055.1 & 4000 & 1.12 & 46.17 & 0.93 & 6.70 & 167.08 & 4.43  \\
 & & & & & 4897.4 & 256 & 2.36 & 277.75 & 4.22 & 10.75 & 638.70 & 13.97  \\
 & & & & & 5153.4 & 256 & 1.89 & 230.33 & 3.95 & 9.28 & 593.76 & 13.67  \\
 & & & & & 5409.4 & 256 & 1.94 & 235.48 & 4.15 & 9.19 & 598.78 & 15.03  \\
 & & & & & 5665.4 & 256 & 1.71 & 220.38 & 4.14 & 8.67 & 612.05 & 16.02  \\
 & & & & & 5921.5 & 256 & 2.60 & 280.74 & 7.36 & 9.13 & 604.86 & 27.62  \\
 & & & & & 6177.5 & 256 & 1.41 & 177.90 & 3.84 & 7.24 & 539.07 & 15.82  \\
 & & & & & 6433.5 & 256 & 1.41 & 187.47 & 4.73 & 6.97 & 576.39 & 20.05  \\
 & & & & & 7676.6 & 256 & 1.20 & 134.62 & 5.84 & 4.60 & 372.91 & 23.08  \\
 & & & & & 7932.6 & 256 & 1.19 & 147.43 & 5.94 & 4.62 & 410.55 & 24.45  \\
 & & & & & 8188.6 & 256 & 1.19 & 142.75 & 9.50 & 2.93 & 283.77 & 27.16  \\
 & & & & & 8444.6 & 256 & 1.01 & 126.30 & 8.56 & 2.75 & 271.13 & 24.78  \\
 & & & & & 8700.7 & 256 & 0.99 & 129.89 & 7.16 & 3.31 & 314.03 & 23.33  \\
 & & & & & 8956.7 & 256 & 0.97 & 119.23 & 9.70 & 2.16 & 201.33 & 21.83  \\
 & & & & & 9212.7 & 256 & 0.91 & 108.03 & 11.36 & 1.45 & 129.76 & 18.44  \\
G300.965+01.162 & 12:34:52.3 & $-61$:39:20.7 & ch73 & B & 7182.6 & 4000 & 0.44 & 633.21 & 1.76 & 8.36 & 2939.23 & 8.42  \\
 & & & & & 4897.3 & 256 & 1.29 & 1253.58 & 6.93 & 11.47 & 3154.69 & 21.93  \\
 & & & & & 5153.3 & 256 & 1.16 & 1171.24 & 6.46 & 12.20 & 3222.80 & 22.96  \\
 & & & & & 5409.3 & 256 & 1.10 & 1140.79 & 6.80 & 10.64 & 3145.88 & 22.64  \\
 & & & & & 5665.3 & 256 & 0.97 & 1055.41 & 5.58 & 10.08 & 3108.66 & 19.30  \\
 & & & & & 5921.3 & 256 & 0.92 & 1030.68 & 5.85 & 9.68 & 3068.43 & 20.46  \\
 & & & & & 6177.3 & 256 & 0.79 & 942.49 & 4.68 & 9.17 & 3013.02 & 17.17  \\
 & & & & & 6433.3 & 256 & 0.77 & 922.84 & 4.61 & 8.98 & 2989.37 & 17.10  \\
 & & & & & 7676.4 & 256 & 0.50 & 686.82 & 4.97 & 6.63 & 2792.63 & 19.50  \\
 & & & & & 7932.4 & 256 & 0.49 & 693.09 & 5.59 & 6.50 & 2810.77 & 22.01  \\
 & & & & & 8188.4 & 256 & 0.44 & 635.02 & 4.53 & 6.23 & 2724.73 & 18.42  \\
 & & & & & 8444.4 & 256 & 0.46 & 639.12 & 5.02 & 6.16 & 2709.53 & 20.08  \\
 & & & & & 8700.5 & 256 & 0.38 & 565.79 & 4.46 & 5.76 & 2675.14 & 18.84  \\
 & & & & & 8956.5 & 256 & 0.39 & 563.23 & 5.89 & 5.50 & 2670.90 & 24.09  \\
 & & & & & 9212.5 & 256 & 0.34 & 486.34 & 5.90 & 5.04 & 2608.17 & 24.74  \\
G300.965+01.162 & 12:34:52.4 & $-61$:39:16.8 & caswell7 & B & 7183.1 & 4000 & 0.52 & 640.06 & 2.16 & 8.38 & 2846.09 & 9.55  \\
 & & & & & 4897.4 & 256 & 1.48 & 1258.29 & 7.00 & 12.28 & 2995.13 & 21.52  \\
 & & & & & 5153.4 & 256 & 1.25 & 1154.27 & 6.39 & 11.16 & 2967.89 & 20.40  \\
 & & & & & 5409.4 & 256 & 1.22 & 1135.16 & 6.80 & 10.82 & 2959.86 & 21.73  \\
 & & & & & 5665.5 & 256 & 1.04 & 1031.40 & 6.15 & 9.90 & 2923.50 & 20.35  \\
 & & & & & 5921.5 & 256 & 0.90 & 945.64 & 7.67 & 8.46 & 2847.37 & 25.03  \\
 & & & & & 6177.5 & 256 & 0.90 & 937.89 & 5.78 & 9.24 & 2865.02 & 19.97  \\
 & & & & & 6433.5 & 256 & 0.74 & 834.39 & 5.79 & 8.03 & 2834.41 & 20.57  \\
 & & & & & 7676.6 & 256 & 0.56 & 689.51 & 4.72 & 7.16 & 2800.01 & 18.51  \\
 & & & & & 7932.6 & 256 & 0.55 & 669.82 & 4.97 & 6.90 & 2768.81 & 19.41  \\
 & & & & & 8188.7 & 256 & 0.50 & 626.37 & 5.08 & 6.46 & 2720.51 & 20.08  \\
 & & & & & 8444.7 & 256 & 0.51 & 619.88 & 5.56 & 6.40 & 2705.41 & 21.84  \\
 & & & & & 8700.7 & 256 & 0.46 & 572.99 & 5.49 & 5.99 & 2666.35 & 21.94  \\
 & & & & & 8956.7 & 256 & 0.44 & 565.10 & 5.53 & 5.86 & 2653.63 & 22.38  \\
 & & & & & 9212.7 & 256 & 0.41 & 510.52 & 5.09 & 5.76 & 2653.76 & 21.36  \\
G300.965+01.162 & 12:34:54.4 & $-61$:39:26.4 & g300.972+00.994 & C & 5954.5 & 4000 & 2.11 & \nodata & \nodata & 3.00 & \nodata & \nodata  \\
 & & & & & 4392.4 & 256 & 4.55 & \nodata & \nodata & 11.15 & \nodata & \nodata  \\
 & & & & & 4648.4 & 256 & 4.00 & \nodata & \nodata & 11.25 & \nodata & \nodata  \\
 & & & & & 4904.4 & 256 & 3.76 & \nodata & \nodata & 6.93 & \nodata & \nodata  \\
 & & & & & 5160.4 & 256 & 3.27 & \nodata & \nodata & 7.23 & \nodata & \nodata  \\
 & & & & & 5416.5 & 256 & 2.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5672.5 & 256 & 2.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5928.5 & 256 & 2.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G300.965+01.162 & 12:34:52.8 & $-61$:39:03.2 & g300.983+01.117 & B & 5954.5 & 4000 & 2.12 & 1494.13 & 3.53 & 18.97 & 3029.19 & 11.59  \\
 & & & & & 4392.4 & 256 & 4.57 & 2129.19 & 9.05 & 26.74 & 3050.43 & 23.66  \\
 & & & & & 4648.4 & 256 & 3.98 & 2046.29 & 10.25 & 24.49 & 3149.92 & 27.45  \\
 & & & & & 4904.4 & 256 & 3.68 & 1989.53 & 10.50 & 22.93 & 3127.58 & 28.24  \\
 & & & & & 5160.4 & 256 & 3.26 & 1869.78 & 9.59 & 20.54 & 3028.11 & 25.89  \\
 & & & & & 5416.5 & 256 & 3.00 & 1802.61 & 11.31 & 18.70 & 3023.96 & 30.35  \\
 & & & & & 5672.5 & 256 & 2.62 & 1691.05 & 10.64 & 16.94 & 3024.49 & 28.90  \\
 & & & & & 5928.5 & 256 & 2.43 & 1602.33 & 11.43 & 15.84 & 3022.76 & 30.96  \\
 & & & & & 6236.5 & 256 & 2.13 & 1458.27 & 10.72 & 13.96 & 2796.87 & 28.83  \\
 & & & & & 6748.6 & 256 & 1.90 & 1392.91 & 13.15 & 12.49 & 2885.21 & 36.12  \\
 & & & & & 7004.6 & 256 & 1.69 & 1246.07 & 10.75 & 11.84 & 2712.00 & 31.11  \\
 & & & & & 7260.6 & 256 & 1.58 & 1150.56 & 11.02 & 11.40 & 2685.47 & 32.13  \\
 & & & & & 7516.6 & 256 & 1.47 & 1112.18 & 11.35 & 10.97 & 2722.38 & 33.53  \\
G300.965+01.162 & 12:34:52.0 & $-61$:39:24.4 & mos076 & C & 7182.6 & 4000 & 0.81 & 565.58 & 0.45 & 11.71 & 1730.49 & 2.23  \\
 & & & & & 4897.3 & 256 & 2.05 & 1510.21 & 2.44 & 21.08 & 3261.28 & 10.28  \\
 & & & & & 5153.3 & 256 & 1.79 & 1418.66 & 2.49 & 19.32 & 3243.21 & 10.79  \\
 & & & & & 5409.3 & 256 & 1.72 & 1392.69 & 2.39 & 18.73 & 3240.00 & 10.63  \\
 & & & & & 5665.3 & 256 & 1.50 & 1302.61 & 2.00 & 17.34 & 3191.99 & 9.36  \\
 & & & & & 5921.3 & 256 & 1.34 & 1225.83 & 2.40 & 15.29 & 3125.63 & 11.14  \\
 & & & & & 6177.3 & 256 & 1.36 & 1228.88 & 1.95 & 15.04 & 3064.47 & 8.87  \\
 & & & & & 6433.3 & 256 & 1.09 & 1110.37 & 1.63 & 12.24 & 2976.43 & 6.84  \\
 & & & & & 7676.4 & 256 & 0.87 & 986.12 & 1.85 & 10.11 & 2852.44 & 8.21  \\
 & & & & & 7932.4 & 256 & 0.88 & 994.82 & 1.92 & 10.24 & 2858.07 & 8.70  \\
 & & & & & 8188.4 & 256 & 0.77 & 928.21 & 1.75 & 9.31 & 2776.79 & 7.97  \\
 & & & & & 8444.4 & 256 & 0.81 & 949.74 & 1.91 & 9.44 & 2770.60 & 8.68  \\
 & & & & & 8700.5 & 256 & 0.74 & 904.14 & 1.78 & 8.96 & 2733.66 & 8.29  \\
 & & & & & 8956.5 & 256 & 0.69 & 871.63 & 2.11 & 8.51 & 2744.50 & 9.98  \\
 & & & & & 9212.5 & 256 & 0.68 & 865.12 & 2.06 & 8.31 & 2715.76 & 9.78  \\
G300.972+00.994 & 12:34:55.0 & $-61$:48:42.6 & g300.972+00.994 & A & 5954.5 & 4000 & 2.11 & 24.28 & 2.53 & 4.78 & 39.17 & 3.99  \\
 & & & & & 4392.4 & 256 & 4.55 & 24.91 & 5.68 & \nodata & \nodata & \nodata  \\
 & & & & & 4648.4 & 256 & 4.00 & 22.22 & 4.52 & \nodata & \nodata & \nodata  \\
 & & & & & 4904.4 & 256 & 3.76 & 38.13 & 5.07 & 4.33 & 37.79 & 5.69  \\
 & & & & & 5160.4 & 256 & 3.27 & 40.43 & 2.72 & 9.96 & 82.35 & 5.19  \\
 & & & & & 5416.5 & 256 & 2.95 & 39.08 & 5.09 & 2.11 & 22.71 & 4.44  \\
 & & & & & 5672.5 & 256 & 2.59 & 21.24 & 4.88 & \nodata & \nodata & \nodata  \\
 & & & & & 5928.5 & 256 & 2.39 & 17.08 & 4.03 & \nodata & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 2.20 & 16.33 & 3.32 & \nodata & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 1.84 & 13.21 & 3.57 & \nodata & \nodata & \nodata  \\
G300.983+01.117 & 12:35:01.9 & $-61$:41:32.6 & ch73 & C & 7182.6 & 4000 & 0.44 & 40.04 & 3.01 & 1.61 & 100.71 & 5.80  \\
 & & & & & 4897.3 & 256 & 1.29 & 108.49 & 9.03 & 1.90 & 113.21 & 11.23  \\
 & & & & & 5153.3 & 256 & 1.16 & 91.67 & 8.65 & 0.38 & 23.08 & 5.40  \\
 & & & & & 5409.3 & 256 & 1.10 & 99.34 & 9.36 & 1.42 & 95.87 & 10.80  \\
 & & & & & 5665.3 & 256 & 0.97 & 81.26 & 7.91 & 1.55 & 97.60 & 10.04  \\
 & & & & & 5921.3 & 256 & 0.92 & 73.09 & 8.55 & 1.10 & 69.95 & 9.47  \\
 & & & & & 6177.3 & 256 & 0.79 & 59.98 & 7.05 & 1.01 & 61.75 & 8.00  \\
 & & & & & 6433.3 & 256 & 0.77 & 61.77 & 7.17 & 0.92 & 58.73 & 7.90  \\
 & & & & & 7676.4 & 256 & 0.50 & 27.73 & 9.14 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 0.49 & 23.64 & 10.66 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.44 & 19.20 & 8.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.46 & 17.34 & 10.35 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.38 & 15.68 & 9.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.39 & 20.44 & 13.28 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.5 & 256 & 0.34 & 21.89 & 13.98 & \nodata & \nodata & \nodata  \\
G300.983+01.117 & 12:34:59.7 & $-61$:41:36.8 & caswell7 & B & 7183.1 & 4000 & 0.52 & 51.61 & 2.98 & 1.67 & 108.04 & 5.59  \\
 & & & & & 4897.4 & 256 & 1.48 & 105.81 & 8.16 & 1.72 & 83.98 & 9.06  \\
 & & & & & 5153.4 & 256 & 1.25 & 101.04 & 7.56 & 1.80 & 97.90 & 9.38  \\
 & & & & & 5409.4 & 256 & 1.22 & 100.64 & 8.19 & 1.61 & 92.98 & 9.74  \\
 & & & & & 5665.5 & 256 & 1.04 & 90.37 & 7.53 & 1.60 & 98.03 & 9.68  \\
 & & & & & 5921.5 & 256 & 0.90 & 77.77 & 9.56 & 1.12 & 79.74 & 10.87  \\
 & & & & & 6177.5 & 256 & 0.90 & 76.21 & 7.35 & 1.46 & 94.83 & 9.75  \\
 & & & & & 6433.5 & 256 & 0.74 & 64.49 & 7.49 & 1.13 & 81.15 & 9.50  \\
 & & & & & 7676.6 & 256 & 0.56 & 50.03 & 6.75 & 0.55 & 44.14 & 6.98  \\
 & & & & & 7932.6 & 256 & 0.55 & 48.27 & 7.28 & 0.39 & 31.61 & 6.30  \\
 & & & & & 8188.7 & 256 & 0.50 & 43.10 & 7.60 & 0.34 & 30.55 & 6.56  \\
 & & & & & 8444.7 & 256 & 0.51 & 38.13 & 8.51 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.46 & 30.95 & 8.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.44 & 27.04 & 8.91 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.41 & 27.11 & 8.42 & \nodata & \nodata & \nodata  \\
G300.983+01.117 & 12:35:00.9 & $-61$:41:40.3 & mos076 & C & 7182.6 & 4000 & 0.81 & 43.01 & 1.06 & 2.48 & 65.71 & 2.12  \\
 & & & & & 4897.3 & 256 & 2.05 & 128.43 & 3.74 & 0.08 & 3.13 & 0.90  \\
 & & & & & 5153.3 & 256 & 1.79 & 117.14 & 3.99 & 0.07 & 2.98 & 0.95  \\
 & & & & & 5409.3 & 256 & 1.72 & 120.03 & 4.00 & 0.06 & 3.04 & 0.94  \\
 & & & & & 5665.3 & 256 & 1.50 & 107.13 & 3.51 & 0.06 & 3.14 & 0.90  \\
 & & & & & 5921.3 & 256 & 1.34 & 97.99 & 4.41 & 0.05 & 3.03 & 1.09  \\
 & & & & & 6177.3 & 256 & 1.36 & 94.78 & 3.77 & 0.69 & 30.28 & 3.72  \\
 & & & & & 6433.3 & 256 & 1.09 & 84.88 & 3.31 & 1.83 & 84.52 & 4.95  \\
 & & & & & 7676.4 & 256 & 0.87 & 63.66 & 4.89 & 1.23 & 61.31 & 6.35  \\
 & & & & & 7932.4 & 256 & 0.88 & 60.16 & 5.37 & 1.08 & 51.82 & 6.38  \\
 & & & & & 8188.4 & 256 & 0.77 & 57.70 & 5.19 & 1.02 & 52.20 & 6.31  \\
 & & & & & 8444.4 & 256 & 0.81 & 51.78 & 5.99 & 0.74 & 36.21 & 6.13  \\
 & & & & & 8700.5 & 256 & 0.74 & 48.00 & 5.96 & 0.60 & 30.64 & 5.69  \\
 & & & & & 8956.5 & 256 & 0.69 & 43.86 & 7.55 & 0.23 & 12.72 & 4.35  \\
 & & & & & 9212.5 & 256 & 0.68 & 49.11 & 7.95 & 0.36 & 21.65 & 5.69  \\
G301.116+00.968 & 12:36:02.5 & $-61$:51:04.8 & ch74 & A & 7182.6 & 4000 & 0.42 & 1155.62 & 2.28 & 5.08 & 3367.14 & 8.39  \\
 & & & & & 4897.3 & 256 & 1.25 & 2335.41 & 8.34 & 7.68 & 3643.63 & 21.55  \\
 & & & & & 5153.3 & 256 & 1.10 & 2194.69 & 7.79 & 7.21 & 3630.26 & 20.81  \\
 & & & & & 5409.3 & 256 & 1.05 & 2128.81 & 7.41 & 7.08 & 3611.70 & 20.16  \\
 & & & & & 5665.3 & 256 & 0.92 & 1983.64 & 6.23 & 6.77 & 3578.54 & 17.72  \\
 & & & & & 5921.3 & 256 & 0.86 & 1899.98 & 6.44 & 6.42 & 3525.15 & 18.47  \\
 & & & & & 6177.3 & 256 & 0.78 & 1788.73 & 5.45 & 6.34 & 3490.00 & 16.37  \\
 & & & & & 6433.3 & 256 & 0.71 & 1693.21 & 5.22 & 5.85 & 3444.07 & 15.76  \\
 & & & & & 7676.4 & 256 & 0.49 & 1253.09 & 4.85 & 4.61 & 3265.58 & 15.81  \\
 & & & & & 7932.4 & 256 & 0.46 & 1214.89 & 4.61 & 4.56 & 3246.17 & 15.33  \\
 & & & & & 8188.4 & 256 & 0.42 & 1124.54 & 4.80 & 4.24 & 3203.57 & 16.10  \\
 & & & & & 8444.4 & 256 & 0.42 & 1088.25 & 4.90 & 4.17 & 3182.13 & 16.51  \\
 & & & & & 8700.4 & 256 & 0.36 & 973.49 & 4.29 & 3.92 & 3130.38 & 15.01  \\
 & & & & & 8956.5 & 256 & 0.37 & 964.53 & 5.04 & 3.82 & 3118.92 & 17.35  \\
 & & & & & 9212.5 & 256 & 0.31 & 829.37 & 5.72 & 3.38 & 3058.26 & 19.88  \\
G301.116+00.968 & 12:36:02.2 & $-61$:51:06.6 & caswell8 & A & 7183.1 & 4000 & 0.52 & 1448.06 & 2.67 & 6.02 & 3291.29 & 9.71  \\
 & & & & & 4897.4 & 256 & 1.48 & 2407.79 & 10.13 & 8.28 & 3454.97 & 25.04  \\
 & & & & & 5153.4 & 256 & 1.29 & 2278.93 & 10.00 & 7.42 & 3419.43 & 25.10  \\
 & & & & & 5409.4 & 256 & 1.23 & 2233.32 & 9.65 & 7.14 & 3396.36 & 24.41  \\
 & & & & & 5665.5 & 256 & 1.05 & 2095.68 & 7.83 & 6.84 & 3398.54 & 20.97  \\
 & & & & & 5921.5 & 256 & 0.91 & 1962.59 & 10.64 & 5.59 & 3323.62 & 27.58  \\
 & & & & & 6177.5 & 256 & 0.92 & 1945.88 & 7.69 & 6.08 & 3315.21 & 20.85  \\
 & & & & & 6433.5 & 256 & 0.73 & 1763.78 & 8.08 & 5.09 & 3297.73 & 22.38  \\
 & & & & & 7676.6 & 256 & 0.57 & 1497.85 & 7.30 & 4.54 & 3187.78 & 21.77  \\
 & & & & & 7932.6 & 256 & 0.57 & 1479.64 & 7.99 & 4.44 & 3156.72 & 23.69  \\
 & & & & & 8188.7 & 256 & 0.50 & 1368.76 & 6.92 & 4.24 & 3124.50 & 21.38  \\
 & & & & & 8444.7 & 256 & 0.52 & 1381.19 & 7.16 & 4.32 & 3114.14 & 22.03  \\
 & & & & & 8700.7 & 256 & 0.47 & 1296.37 & 7.01 & 4.04 & 3074.62 & 21.90  \\
 & & & & & 8956.7 & 256 & 0.46 & 1271.32 & 7.38 & 3.91 & 3043.82 & 22.97  \\
 & & & & & 9212.7 & 256 & 0.42 & 1189.47 & 6.65 & 3.80 & 3031.27 & 21.45  \\
G301.116+00.968 & 12:36:06.2 & $-61$:51:13.1 & g300.972+00.994 & C & 5954.5 & 4000 & 2.11 & \nodata & \nodata & 6.48 & \nodata & \nodata  \\
 & & & & & 4392.4 & 256 & 4.55 & 3863.66 & 52.94 & 14.91 & \nodata & \nodata  \\
 & & & & & 4648.4 & 256 & 4.00 & \nodata & \nodata & 12.08 & \nodata & \nodata  \\
 & & & & & 4904.4 & 256 & 3.76 & \nodata & \nodata & 10.60 & \nodata & \nodata  \\
 & & & & & 5160.4 & 256 & 3.27 & \nodata & \nodata & 9.46 & \nodata & \nodata  \\
 & & & & & 5416.5 & 256 & 2.95 & \nodata & \nodata & 5.32 & \nodata & \nodata  \\
 & & & & & 5672.5 & 256 & 2.59 & \nodata & \nodata & 3.28 & \nodata & \nodata  \\
 & & & & & 5928.5 & 256 & 2.39 & \nodata & \nodata & 2.23 & \nodata & \nodata  \\
 & & & & & 6236.5 & 256 & 2.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6748.6 & 256 & 1.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G301.116+00.968 & 12:36:02.4 & $-61$:51:08.3 & mos076 & A & 7182.6 & 4000 & 0.81 & 1043.96 & 0.44 & 11.44 & 1975.14 & 2.29  \\
 & & & & & 4897.3 & 256 & 2.05 & 2648.74 & 2.42 & 18.48 & 3693.98 & 9.23  \\
 & & & & & 5153.3 & 256 & 1.79 & 2537.77 & 2.47 & 16.14 & 3660.60 & 9.24  \\
 & & & & & 5409.3 & 256 & 1.72 & 2492.21 & 2.36 & 14.68 & 3616.82 & 8.53  \\
 & & & & & 5665.3 & 256 & 1.50 & 2373.24 & 1.98 & 13.83 & 3592.30 & 7.48  \\
 & & & & & 5921.3 & 256 & 1.34 & 2260.04 & 2.37 & 12.09 & 3535.52 & 8.85  \\
 & & & & & 6177.3 & 256 & 1.36 & 2247.07 & 1.93 & 12.32 & 3496.21 & 7.53  \\
 & & & & & 6433.3 & 256 & 1.09 & 2075.13 & 1.61 & 10.91 & 3466.12 & 6.48  \\
 & & & & & 7676.4 & 256 & 0.87 & 1818.77 & 1.82 & 8.62 & 3316.40 & 7.30  \\
 & & & & & 7932.4 & 256 & 0.88 & 1817.19 & 1.89 & 8.47 & 3292.14 & 7.47  \\
 & & & & & 8188.4 & 256 & 0.77 & 1700.35 & 1.72 & 7.89 & 3250.40 & 6.97  \\
 & & & & & 8444.4 & 256 & 0.81 & 1727.21 & 1.86 & 7.90 & 3236.63 & 7.47  \\
 & & & & & 8700.5 & 256 & 0.74 & 1641.74 & 1.74 & 7.36 & 3184.62 & 7.01  \\
 & & & & & 8956.5 & 256 & 0.69 & 1569.02 & 2.05 & 6.64 & 3160.16 & 7.97  \\
 & & & & & 9212.5 & 256 & 0.68 & 1549.79 & 2.01 & 6.24 & 3109.39 & 7.53  \\
G301.138$-$00.227 & 12:35:35.1 & $-63$:02:26.2 & shrds283 & B & 7182.6 & 4000 & 0.63 & 406.63 & 1.14 & 8.32 & 572.68 & 4.43  \\
 & & & & & 4897.2 & 256 & 1.85 & 276.78 & 2.57 & 14.70 & 474.94 & 7.73  \\
 & & & & & 5153.3 & 256 & 1.61 & 293.67 & 2.37 & 13.25 & 477.42 & 7.21  \\
 & & & & & 5409.3 & 256 & 1.45 & 306.09 & 2.33 & 12.34 & 488.22 & 7.20  \\
 & & & & & 5665.3 & 256 & 1.37 & 326.24 & 1.95 & 12.06 & 493.94 & 6.13  \\
 & & & & & 5921.3 & 256 & 1.24 & 340.29 & 1.88 & 10.84 & 495.87 & 5.87  \\
 & & & & & 6177.3 & 256 & 1.15 & 358.02 & 1.68 & 10.80 & 519.90 & 5.48  \\
 & & & & & 6433.3 & 256 & 1.01 & 371.85 & 1.69 & 9.86 & 529.45 & 5.56  \\
 & & & & & 7676.4 & 256 & 0.76 & 445.61 & 2.59 & 2.76 & 458.45 & 5.15  \\
 & & & & & 7932.4 & 256 & 0.76 & 460.95 & 2.78 & 2.72 & 473.41 & 5.50  \\
 & & & & & 8188.4 & 256 & 0.62 & 471.99 & 2.74 & 2.26 & 491.67 & 5.44  \\
 & & & & & 8444.4 & 256 & 0.65 & 484.75 & 2.86 & 2.35 & 503.40 & 5.66  \\
 & & & & & 8700.4 & 256 & 0.59 & 499.11 & 2.81 & 2.15 & 521.74 & 5.62  \\
 & & & & & 8956.5 & 256 & 0.56 & 510.93 & 3.17 & 2.00 & 536.03 & 6.27  \\
 & & & & & 9212.5 & 256 & 0.51 & 517.84 & 3.02 & 1.84 & 549.94 & 6.00  \\
G301.710$-$00.056 & 12:40:42.2 & $-62$:54:16.4 & shrds286 & A & 7182.6 & 4000 & 0.63 & 41.00 & 0.14 & 3.44 & 52.84 & 0.34  \\
 & & & & & 4897.2 & 256 & 1.85 & 48.38 & 1.62 & 3.95 & 47.93 & 2.42  \\
 & & & & & 5153.3 & 256 & 1.61 & 51.05 & 1.10 & 3.87 & 50.38 & 1.76  \\
 & & & & & 5409.3 & 256 & 1.48 & 48.98 & 0.81 & 4.16 & 51.55 & 1.41  \\
 & & & & & 5665.3 & 256 & 1.38 & 47.45 & 0.46 & 5.00 & 54.36 & 0.91  \\
 & & & & & 5921.3 & 256 & 1.24 & 46.45 & 0.38 & 4.54 & 52.81 & 0.77  \\
 & & & & & 6177.3 & 256 & 1.14 & 46.66 & 0.31 & 4.44 & 53.02 & 0.65  \\
 & & & & & 6433.3 & 256 & 1.04 & 45.33 & 0.35 & 3.94 & 52.34 & 0.72  \\
 & & & & & 7676.4 & 256 & 0.77 & 41.17 & 0.31 & 3.13 & 50.05 & 0.65  \\
 & & & & & 7932.4 & 256 & 0.74 & 40.79 & 0.29 & 3.15 & 50.46 & 0.62  \\
 & & & & & 8188.4 & 256 & 0.62 & 38.98 & 0.28 & 2.88 & 51.08 & 0.65  \\
 & & & & & 8444.4 & 256 & 0.66 & 39.61 & 0.27 & 3.01 & 51.34 & 0.61  \\
 & & & & & 8700.4 & 256 & 0.59 & 38.64 & 0.33 & 2.50 & 49.75 & 0.71  \\
 & & & & & 8956.4 & 256 & 0.58 & 37.72 & 0.37 & 2.42 & 49.76 & 0.80  \\
 & & & & & 9212.5 & 256 & 0.51 & 36.49 & 0.36 & 2.17 & 49.13 & 0.79  \\
G301.733+01.103 & 12:41:17.3 & $-61$:44:43.0 & shrds1050g & A & 7182.6 & 4000 & 0.62 & 136.98 & 0.57 & 18.36 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.80 & 140.84 & 5.15 & 2.89 & 111.70 & 6.65  \\
 & & & & & 5153.3 & 256 & 1.61 & 141.11 & 4.21 & 2.92 & 118.07 & 5.78  \\
 & & & & & 5409.3 & 256 & 1.52 & 143.40 & 3.91 & 2.80 & 119.74 & 5.42  \\
 & & & & & 5665.3 & 256 & 1.31 & 142.91 & 4.46 & 2.26 & 117.22 & 5.97  \\
 & & & & & 5921.3 & 256 & 1.18 & 145.02 & 3.66 & 2.33 & 126.16 & 5.25  \\
 & & & & & 6177.3 & 256 & 1.14 & 142.26 & 1.60 & 15.05 & 431.54 & 14.28  \\
 & & & & & 6433.3 & 256 & 0.98 & 142.88 & 1.58 & 2.72 & 136.01 & 2.70  \\
 & & & & & 7676.4 & 256 & 0.74 & 136.95 & 1.79 & 1.91 & 129.84 & 2.95  \\
 & & & & & 7932.4 & 256 & 0.75 & 135.67 & 1.70 & 1.95 & 128.56 & 2.81  \\
 & & & & & 8188.4 & 256 & 0.63 & 134.66 & 1.36 & 1.74 & 130.34 & 2.34  \\
 & & & & & 8444.4 & 256 & 0.65 & 133.89 & 1.36 & 1.85 & 130.08 & 2.35  \\
 & & & & & 8700.4 & 256 & 0.58 & 132.46 & 1.18 & 1.73 & 131.89 & 2.11  \\
 & & & & & 8956.4 & 256 & 0.57 & 132.16 & 1.20 & 1.71 & 131.46 & 2.14  \\
 & & & & & 9212.5 & 256 & 0.51 & 130.66 & 1.07 & 1.59 & 131.57 & 1.93  \\
G301.817+00.784 & 12:41:53.8 & $-62$:04:09.7 & shrds1051g & A & 7182.6 & 4000 & 0.46 & 52.16 & 0.18 & 4.95 & 72.99 & 0.66  \\
 & & & & & 4897.2 & 256 & 1.34 & 65.09 & 1.44 & 3.28 & 63.81 & 2.29  \\
 & & & & & 5153.3 & 256 & 1.21 & 62.57 & 1.13 & 3.12 & 61.67 & 1.85  \\
 & & & & & 5409.3 & 256 & 1.14 & 60.25 & 1.01 & 3.02 & 60.38 & 1.67  \\
 & & & & & 5665.3 & 256 & 1.01 & 59.27 & 0.88 & 2.85 & 60.58 & 1.51  \\
 & & & & & 5921.3 & 256 & 0.91 & 58.11 & 0.97 & 2.48 & 59.75 & 1.63  \\
 & & & & & 6177.3 & 256 & 0.83 & 57.16 & 0.82 & 2.48 & 60.77 & 1.46  \\
 & & & & & 6433.3 & 256 & 0.80 & 56.86 & 0.76 & 2.52 & 61.61 & 1.38  \\
 & & & & & 7676.4 & 256 & 0.52 & 52.54 & 0.53 & 1.87 & 60.22 & 1.03  \\
 & & & & & 7932.4 & 256 & 0.52 & 52.25 & 0.48 & 1.90 & 60.40 & 0.95  \\
 & & & & & 8188.4 & 256 & 0.45 & 50.89 & 0.55 & 1.57 & 59.51 & 1.05  \\
 & & & & & 8444.4 & 256 & 0.46 & 50.16 & 0.44 & 1.72 & 58.68 & 0.88  \\
 & & & & & 8700.4 & 256 & 0.41 & 49.16 & 0.34 & 1.72 & 59.72 & 0.72  \\
 & & & & & 8956.4 & 256 & 0.40 & 49.12 & 0.41 & 1.60 & 59.17 & 0.84  \\
 & & & & & 9212.5 & 256 & 0.36 & 47.81 & 0.40 & 1.43 & 58.13 & 0.82  \\
G302.032$-$00.063 & 12:43:31.9 & $-62$:55:10.2 & ch76 & A & 7182.2 & 4000 & 1.72 & 1105.92 & 4.20 & 7.68 & 1152.45 & 10.19  \\
 & & & & & 4896.8 & 256 & 4.40 & 1130.94 & 5.62 & 15.83 & 1137.56 & 11.89  \\
 & & & & & 5152.8 & 256 & 4.08 & 1134.07 & 5.77 & 14.79 & 1147.76 & 12.28  \\
 & & & & & 5408.8 & 256 & 3.76 & 1141.17 & 6.57 & 13.31 & 1159.33 & 13.86  \\
 & & & & & 5664.8 & 256 & 3.31 & 1137.27 & 6.30 & 11.82 & 1155.92 & 13.27  \\
 & & & & & 5920.8 & 256 & 3.17 & 1133.79 & 6.84 & 11.07 & 1148.65 & 14.33  \\
 & & & & & 6176.8 & 256 & 2.74 & 1127.37 & 6.78 & 9.56 & 1140.52 & 14.07  \\
 & & & & & 6432.8 & 256 & 2.53 & 1122.28 & 6.94 & 8.81 & 1135.62 & 14.38  \\
 & & & & & 7675.7 & 256 & 1.75 & 1100.29 & 7.41 & 5.99 & 1117.31 & 15.23  \\
 & & & & & 7931.7 & 256 & 1.79 & 1092.34 & 9.15 & 5.70 & 1097.12 & 18.14  \\
 & & & & & 8187.7 & 256 & 1.52 & 1085.13 & 7.72 & 5.14 & 1100.25 & 15.72  \\
 & & & & & 8443.7 & 256 & 1.61 & 1081.10 & 11.19 & 4.78 & 1075.67 & 21.38  \\
 & & & & & 8699.7 & 256 & 1.36 & 1078.84 & 8.56 & 4.44 & 1090.12 & 17.12  \\
 & & & & & 8955.7 & 256 & 1.29 & 1070.25 & 9.24 & 4.04 & 1074.01 & 18.15  \\
G302.032$-$00.063 & 12:43:32.0 & $-62$:55:08.0 & caswell9 & A & 7183.1 & 4000 & 0.53 & 1052.26 & 1.49 & 3.26 & 1109.13 & 3.90  \\
 & & & & & 4897.4 & 256 & 1.50 & 1083.63 & 3.34 & 6.28 & 1087.29 & 7.09  \\
 & & & & & 5153.4 & 256 & 1.29 & 1083.59 & 5.44 & 4.70 & 1071.60 & 10.68  \\
 & & & & & 5409.4 & 256 & 1.21 & 1090.21 & 4.39 & 4.68 & 1089.31 & 8.91  \\
 & & & & & 5665.5 & 256 & 1.06 & 1089.60 & 5.20 & 3.97 & 1087.21 & 10.37  \\
 & & & & & 5921.5 & 256 & 0.93 & 1086.08 & 6.18 & 3.36 & 1090.43 & 12.09  \\
 & & & & & 6177.5 & 256 & 0.94 & 1086.93 & 5.32 & 3.57 & 1095.32 & 10.72  \\
 & & & & & 6433.5 & 256 & 0.75 & 1078.02 & 5.09 & 2.87 & 1093.26 & 10.23  \\
 & & & & & 7676.6 & 256 & 0.57 & 1062.46 & 5.92 & 2.12 & 1082.01 & 11.73  \\
 & & & & & 7932.6 & 256 & 0.59 & 1054.36 & 5.46 & 2.24 & 1080.78 & 10.93  \\
 & & & & & 8188.7 & 256 & 0.52 & 1049.20 & 5.63 & 1.96 & 1075.28 & 11.21  \\
 & & & & & 8444.7 & 256 & 0.51 & 1042.75 & 5.35 & 1.94 & 1074.02 & 10.75  \\
 & & & & & 8700.7 & 256 & 0.46 & 1032.51 & 4.92 & 1.80 & 1068.55 & 10.00  \\
 & & & & & 8956.7 & 256 & 0.45 & 1027.84 & 5.90 & 1.68 & 1063.49 & 11.74  \\
 & & & & & 9212.7 & 256 & 0.42 & 1021.08 & 7.25 & 1.45 & 1047.75 & 13.91  \\
G302.032$-$00.063 & 12:43:31.4 & $-62$:55:04.1 & mos075 & A & 7182.2 & 4000 & 2.82 & 426.39 & 0.42 & 14.89 & 450.68 & 1.48  \\
 & & & & & 4896.8 & 256 & 6.33 & 1107.30 & 1.13 & 33.04 & 1164.75 & 4.07  \\
 & & & & & 5152.8 & 256 & 5.93 & 1107.91 & 1.25 & 29.81 & 1164.90 & 4.41  \\
 & & & & & 5408.8 & 256 & 5.65 & 1117.68 & 1.26 & 28.02 & 1180.02 & 4.42  \\
 & & & & & 5664.8 & 256 & 4.91 & 1116.59 & 1.31 & 24.28 & 1174.26 & 4.42  \\
 & & & & & 5920.8 & 256 & 4.95 & 1117.95 & 1.48 & 23.60 & 1183.58 & 5.10  \\
 & & & & & 6176.8 & 256 & 4.15 & 1112.87 & 1.47 & 20.08 & 1172.71 & 4.82  \\
 & & & & & 6432.8 & 256 & 3.83 & 1109.54 & 1.50 & 18.72 & 1169.37 & 4.91  \\
 & & & & & 7675.7 & 256 & 2.75 & 1093.97 & 1.52 & 13.12 & 1154.47 & 4.89  \\
 & & & & & 7931.7 & 256 & 2.95 & 1087.18 & 1.68 & 13.60 & 1150.72 & 5.58  \\
 & & & & & 8187.7 & 256 & 2.49 & 1081.70 & 1.64 & 11.94 & 1147.75 & 5.31  \\
 & & & & & 8443.7 & 256 & 2.36 & 1076.89 & 1.99 & 10.63 & 1133.79 & 6.14  \\
 & & & & & 8699.7 & 256 & 2.28 & 1073.15 & 1.65 & 10.69 & 1134.52 & 5.29  \\
 & & & & & 8955.7 & 256 & 2.02 & 1066.51 & 1.84 & 9.37 & 1126.81 & 5.79  \\
 & & & & & 9212.7 & 256 & 0.68 & 1040.10 & 1.89 & 3.67 & 1093.65 & 5.17  \\
G302.076+00.029 & 12:43:59.3 & $-62$:49:38.0 & ch76 & C & 7182.2 & 4000 & 1.72 & 110.07 & 24.65 & \nodata & \nodata & \nodata  \\
 & & & & & 4896.8 & 256 & 4.40 & 203.46 & 13.72 & 7.70 & 212.41 & 18.70  \\
 & & & & & 5152.8 & 256 & 4.08 & 191.88 & 15.51 & 6.27 & 185.51 & 18.64  \\
 & & & & & 5408.8 & 256 & 3.76 & 191.30 & 19.62 & 5.24 & 180.27 & 21.61  \\
 & & & & & 5664.8 & 256 & 3.31 & 175.91 & 21.07 & 4.05 & 148.68 & 20.45  \\
 & & & & & 5920.8 & 256 & 3.17 & 163.32 & 25.90 & 2.64 & 104.01 & 19.16  \\
 & & & & & 6176.8 & 256 & 2.74 & 146.85 & 29.30 & 1.44 & 67.11 & 16.65  \\
 & & & & & 6432.8 & 256 & 2.53 & 87.98 & 34.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.7 & 256 & 1.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.7 & 256 & 1.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.7 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.7 & 256 & 1.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 1.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 1.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.076+00.029 & 12:43:55.9 & $-62$:49:55.9 & caswell9 & C & 7183.1 & 4000 & 0.53 & 61.71 & 9.83 & 0.40 & 41.21 & 8.09  \\
 & & & & & 4897.4 & 256 & 1.50 & 86.07 & 8.66 & 3.25 & 141.18 & 13.25  \\
 & & & & & 5153.4 & 256 & 1.29 & 53.97 & 15.65 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.21 & 84.21 & 14.13 & 0.53 & 43.72 & 11.10  \\
 & & & & & 5665.5 & 256 & 1.06 & 92.14 & 18.95 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 0.93 & 80.07 & 25.73 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.94 & 65.23 & 25.55 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.75 & 24.92 & 28.41 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.076+00.029 & 12:43:58.8 & $-62$:49:31.8 & mos075 & C & 7182.2 & 4000 & 2.82 & 71.56 & 21.33 & \nodata & \nodata & \nodata  \\
 & & & & & 4896.8 & 256 & 6.33 & 211.74 & 8.52 & 14.38 & 217.63 & 24.12  \\
 & & & & & 5152.8 & 256 & 5.93 & 180.60 & 11.84 & 8.49 & 136.86 & 19.22  \\
 & & & & & 5408.8 & 256 & 5.65 & 206.61 & 15.14 & 9.56 & 175.20 & 29.27  \\
 & & & & & 5664.8 & 256 & 4.91 & 178.68 & 20.39 & 5.89 & 117.14 & 23.29  \\
 & & & & & 5920.8 & 256 & 4.95 & 165.98 & 30.53 & 4.07 & 78.24 & 22.48  \\
 & & & & & 6176.8 & 256 & 4.15 & 156.14 & 40.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.8 & 256 & 3.83 & 80.25 & 56.74 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.7 & 256 & 2.75 & \nodata & \nodata & 381.77 & \nodata & \nodata  \\
 & & & & & 7931.7 & 256 & 2.95 & \nodata & \nodata & 387.84 & \nodata & \nodata  \\
 & & & & & 8187.7 & 256 & 2.49 & \nodata & \nodata & 393.23 & \nodata & \nodata  \\
 & & & & & 8443.7 & 256 & 2.36 & \nodata & \nodata & 398.40 & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 2.28 & \nodata & \nodata & 403.18 & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 2.02 & \nodata & \nodata & 408.05 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.68 & \nodata & \nodata & 425.50 & \nodata & \nodata  \\
G302.151$-$00.949 & 12:44:22.6 & $-63$:48:31.7 & shrds289 & A & 7182.6 & 4000 & 0.47 & 54.30 & 0.11 & 8.78 & 80.30 & 0.67  \\
 & & & & & 4897.2 & 256 & 1.42 & 61.68 & 0.78 & 5.65 & 70.06 & 1.62  \\
 & & & & & 5153.2 & 256 & 1.21 & 60.79 & 0.59 & 5.62 & 71.33 & 1.34  \\
 & & & & & 5409.3 & 256 & 1.14 & 59.94 & 0.50 & 5.79 & 71.81 & 1.21  \\
 & & & & & 5665.3 & 256 & 1.05 & 59.39 & 0.59 & 4.69 & 68.22 & 1.32  \\
 & & & & & 5921.3 & 256 & 0.91 & 58.28 & 0.49 & 4.47 & 67.41 & 1.16  \\
 & & & & & 6177.3 & 256 & 0.82 & 57.95 & 0.35 & 5.84 & 72.59 & 1.02  \\
 & & & & & 6433.3 & 256 & 0.78 & 57.10 & 0.34 & 4.83 & 68.98 & 0.93  \\
 & & & & & 7676.4 & 256 & 0.54 & 53.66 & 0.36 & 2.92 & 62.42 & 0.91  \\
 & & & & & 7932.4 & 256 & 0.52 & 53.31 & 0.34 & 1.93 & 55.73 & 0.68  \\
 & & & & & 8188.4 & 256 & 0.45 & 52.26 & 0.38 & 1.56 & 54.18 & 0.72  \\
 & & & & & 8444.4 & 256 & 0.46 & 52.11 & 0.33 & 1.72 & 54.92 & 0.66  \\
 & & & & & 8700.4 & 256 & 0.40 & 51.07 & 0.30 & 1.55 & 54.30 & 0.60  \\
 & & & & & 8956.4 & 256 & 0.42 & 51.09 & 0.30 & 1.63 & 54.14 & 0.60  \\
 & & & & & 9212.4 & 256 & 0.37 & 50.36 & 0.34 & 1.38 & 53.64 & 0.68  \\
G302.160+00.064 & 12:44:39.5 & $-62$:47:36.7 & shrds291 & C & 7182.6 & 4000 & 0.47 & \nodata & \nodata & 0.64 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.40 & 88.37 & 5.48 & 2.47 & 90.63 & 7.46  \\
 & & & & & 5153.2 & 256 & 1.19 & 78.60 & 6.16 & 1.82 & 77.31 & 7.77  \\
 & & & & & 5409.3 & 256 & 1.13 & 70.39 & 8.93 & 1.05 & 51.18 & 8.41  \\
 & & & & & 5665.3 & 256 & 1.02 & 81.94 & 11.87 & 0.39 & 26.68 & 7.35  \\
 & & & & & 7676.4 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.252+00.014 & 12:45:28.5 & $-62$:51:37.1 & shrds291 & A & 7182.6 & 4000 & 0.47 & 2.78 & 0.52 & 0.36 & 2.80 & 0.48  \\
 & & & & & 4897.2 & 256 & 1.40 & 10.77 & 1.64 & 0.89 & 6.04 & 1.31  \\
 & & & & & 5153.2 & 256 & 1.19 & 7.96 & 1.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 1.13 & 5.92 & 1.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 1.02 & 6.36 & 2.21 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.4 & 256 & 0.54 & 3.16 & 0.84 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 0.52 & 2.76 & 0.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.45 & 2.59 & 0.57 & 0.29 & 2.36 & 0.48  \\
 & & & & & 8444.4 & 256 & 0.45 & 2.33 & 0.41 & 0.53 & 3.94 & 0.47  \\
 & & & & & 8700.4 & 256 & 0.42 & 1.96 & 0.32 & 0.55 & 3.91 & 0.39  \\
 & & & & & 8956.4 & 256 & 0.40 & 2.04 & 0.37 & 0.41 & 3.05 & 0.40  \\
 & & & & & 9212.4 & 256 & 0.36 & 2.11 & 0.31 & 0.57 & 4.28 & 0.41  \\
G302.391+00.280 & 12:46:43.7 & $-62$:35:14.9 & shrds293 & A & 7055.1 & 4000 & 0.45 & 151.05 & 0.31 & 2.48 & 170.31 & 0.74  \\
 & & & & & 4897.4 & 256 & 1.20 & 171.38 & 0.77 & 5.37 & 181.58 & 1.68  \\
 & & & & & 5153.4 & 256 & 1.04 & 168.29 & 0.65 & 4.92 & 179.85 & 1.45  \\
 & & & & & 5409.4 & 256 & 0.98 & 167.46 & 0.65 & 4.59 & 178.86 & 1.44  \\
 & & & & & 5665.4 & 256 & 0.89 & 164.87 & 0.59 & 4.26 & 177.58 & 1.33  \\
 & & & & & 5921.5 & 256 & 0.84 & 163.61 & 0.64 & 3.92 & 176.07 & 1.41  \\
 & & & & & 6177.5 & 256 & 0.74 & 161.40 & 0.61 & 3.60 & 175.53 & 1.38  \\
 & & & & & 6433.5 & 256 & 0.64 & 158.26 & 0.80 & 2.57 & 170.08 & 1.63  \\
 & & & & & 7676.6 & 256 & 0.50 & 149.91 & 0.62 & 2.15 & 165.57 & 1.32  \\
 & & & & & 7932.6 & 256 & 0.47 & 147.96 & 0.62 & 1.98 & 164.05 & 1.31  \\
 & & & & & 8188.6 & 256 & 0.44 & 145.98 & 0.63 & 1.83 & 161.27 & 1.32  \\
 & & & & & 8444.6 & 256 & 0.42 & 144.08 & 0.70 & 1.73 & 160.49 & 1.45  \\
 & & & & & 8700.7 & 256 & 0.40 & 142.18 & 0.68 & 1.63 & 159.17 & 1.40  \\
 & & & & & 8956.7 & 256 & 0.39 & 140.86 & 0.77 & 1.53 & 158.01 & 1.57  \\
 & & & & & 9212.7 & 256 & 0.36 & 138.99 & 0.80 & 1.37 & 156.98 & 1.61  \\
G302.436$-$00.106 & 12:47:03.4 & $-62$:58:27.3 & shrds294 & A & 7055.1 & 4000 & 0.40 & 68.72 & 0.24 & 7.08 & 314.33 & 1.12  \\
 & & & & & 4897.4 & 256 & 1.10 & 147.78 & 1.22 & 8.00 & 326.04 & 3.45  \\
 & & & & & 5153.4 & 256 & 0.94 & 133.89 & 1.18 & 7.48 & 320.30 & 3.49  \\
 & & & & & 5409.4 & 256 & 0.88 & 127.10 & 1.00 & 7.65 & 325.10 & 3.10  \\
 & & & & & 5665.4 & 256 & 0.80 & 118.65 & 0.96 & 7.25 & 322.93 & 3.08  \\
 & & & & & 5921.4 & 256 & 0.73 & 111.95 & 0.84 & 7.09 & 319.39 & 2.79  \\
 & & & & & 6177.5 & 256 & 0.67 & 105.05 & 0.78 & 6.96 & 319.72 & 2.68  \\
 & & & & & 6433.5 & 256 & 0.56 & 91.35 & 0.79 & 6.20 & 313.18 & 2.82  \\
 & & & & & 7676.6 & 256 & 0.42 & 71.15 & 0.59 & 5.85 & 308.93 & 2.41  \\
 & & & & & 7932.6 & 256 & 0.40 & 68.11 & 0.56 & 5.78 & 304.25 & 2.31  \\
 & & & & & 8188.6 & 256 & 0.38 & 63.69 & 0.58 & 5.52 & 295.22 & 2.42  \\
 & & & & & 8444.6 & 256 & 0.38 & 64.06 & 0.60 & 5.48 & 292.51 & 2.52  \\
 & & & & & 8700.7 & 256 & 0.34 & 58.30 & 0.50 & 5.49 & 294.16 & 2.24  \\
 & & & & & 8956.7 & 256 & 0.33 & 54.88 & 0.48 & 5.34 & 289.56 & 2.18  \\
 & & & & & 9212.7 & 256 & 0.33 & 56.13 & 0.68 & 4.93 & 287.29 & 2.90  \\
G302.436$-$00.106 & 12:47:03.0 & $-62$:58:28.1 & shrds295 & C & 7055.1 & 4000 & 0.45 & 83.11 & 2.22 & 4.60 & 283.60 & 6.35  \\
 & & & & & 4897.4 & 256 & 1.26 & 169.74 & 6.37 & 4.86 & 297.34 & 12.21  \\
 & & & & & 5153.4 & 256 & 1.05 & 151.34 & 5.84 & 4.40 & 289.02 & 11.56  \\
 & & & & & 5409.4 & 256 & 1.00 & 147.59 & 5.64 & 4.21 & 280.40 & 11.12  \\
 & & & & & 5665.4 & 256 & 0.92 & 135.40 & 6.52 & 3.42 & 244.92 & 11.90  \\
 & & & & & 5921.4 & 256 & 0.86 & 125.18 & 5.46 & 3.68 & 247.47 & 10.59  \\
 & & & & & 6177.5 & 256 & 0.85 & 119.80 & 6.17 & 3.40 & 230.75 & 11.50  \\
 & & & & & 6433.5 & 256 & 0.73 & 101.59 & 7.42 & 2.36 & 188.68 & 12.23  \\
 & & & & & 7676.6 & 256 & 0.50 & 53.02 & 7.91 & 1.34 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.49 & \nodata & \nodata & 1.27 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.44 & \nodata & \nodata & 0.45 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.436$-$00.106 & 12:47:03.1 & $-62$:58:28.0 & mos074 & A & 7055.1 & 4000 & 0.72 & 60.20 & 0.13 & 9.01 & 174.76 & 0.53  \\
 & & & & & 4897.4 & 256 & 1.88 & 188.41 & 0.87 & 12.80 & 339.00 & 2.44  \\
 & & & & & 5153.4 & 256 & 1.53 & 170.12 & 0.79 & 11.41 & 331.78 & 2.31  \\
 & & & & & 5409.4 & 256 & 1.47 & 166.18 & 0.79 & 11.11 & 332.10 & 2.35  \\
 & & & & & 5665.4 & 256 & 1.39 & 160.96 & 0.87 & 10.05 & 323.95 & 2.54  \\
 & & & & & 5921.4 & 256 & 1.25 & 150.85 & 0.66 & 9.86 & 320.57 & 2.04  \\
 & & & & & 6177.5 & 256 & 1.34 & 154.74 & 0.69 & 10.03 & 319.29 & 2.10  \\
 & & & & & 6433.5 & 256 & 1.11 & 139.91 & 0.69 & 8.79 & 311.32 & 2.15  \\
 & & & & & 7676.6 & 256 & 0.80 & 114.40 & 0.48 & 7.95 & 311.06 & 1.83  \\
 & & & & & 7932.6 & 256 & 0.79 & 112.87 & 0.44 & 7.99 & 306.50 & 1.70  \\
 & & & & & 8188.6 & 256 & 0.70 & 103.58 & 0.42 & 7.54 & 298.36 & 1.68  \\
 & & & & & 8444.6 & 256 & 0.71 & 104.07 & 0.47 & 7.33 & 296.10 & 1.91  \\
 & & & & & 8700.7 & 256 & 0.66 & 98.97 & 0.46 & 7.07 & 295.34 & 1.91  \\
 & & & & & 8956.7 & 256 & 0.63 & 95.27 & 0.43 & 6.84 & 290.93 & 1.83  \\
 & & & & & 9212.7 & 256 & 0.60 & 92.03 & 0.45 & 6.65 & 293.68 & 1.96  \\
G302.453$-$00.740 & 12:47:09.4 & $-63$:36:57.4 & mos073 & B & 7055.0 & 4000 & 0.82 & 8.02 & 0.46 & 4.19 & 23.14 & 1.10  \\
 & & & & & 4897.3 & 256 & 1.95 & 26.12 & 2.68 & 5.08 & 53.82 & 5.27  \\
 & & & & & 5153.4 & 256 & 1.70 & 19.85 & 2.13 & 2.68 & 23.64 & 2.61  \\
 & & & & & 5409.4 & 256 & 1.76 & 18.91 & 2.51 & 2.20 & 19.68 & 2.69  \\
 & & & & & 5665.4 & 256 & 1.62 & 15.82 & 2.35 & 1.60 & 14.20 & 2.22  \\
 & & & & & 5921.4 & 256 & 1.46 & 17.32 & 2.21 & 1.90 & 18.77 & 2.41  \\
 & & & & & 6177.4 & 256 & 1.36 & 12.16 & 1.88 & 1.30 & 10.60 & 1.74  \\
 & & & & & 6433.4 & 256 & 2.43 & 15.40 & 3.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.91 & 9.66 & 1.78 & 0.55 & 5.43 & 1.29  \\
 & & & & & 7932.5 & 256 & 0.97 & 10.50 & 1.97 & 0.42 & 4.24 & 1.20  \\
 & & & & & 8188.6 & 256 & 0.84 & 7.40 & 2.44 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.81 & 7.98 & 1.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.79 & 7.87 & 1.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.72 & 7.45 & 2.09 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.69 & 7.37 & 2.97 & \nodata & \nodata & \nodata  \\
G302.481$-$00.035 & 12:47:33.2 & $-62$:54:07.1 & shrds294 & C & 7055.1 & 4000 & 0.40 & 59.51 & 1.36 & 6.45 & 243.69 & 4.41  \\
 & & & & & 4897.4 & 256 & 1.10 & 106.12 & 3.03 & 8.17 & 284.82 & 8.08  \\
 & & & & & 5153.4 & 256 & 0.94 & 97.65 & 3.22 & 6.40 & 241.92 & 7.73  \\
 & & & & & 5409.4 & 256 & 0.88 & 94.70 & 3.02 & 6.33 & 243.86 & 7.54  \\
 & & & & & 5665.4 & 256 & 0.80 & 85.44 & 3.28 & 5.39 & 220.39 & 7.89  \\
 & & & & & 5921.4 & 256 & 0.73 & 80.45 & 3.25 & 5.09 & 212.86 & 7.70  \\
 & & & & & 6177.5 & 256 & 0.67 & 76.84 & 3.44 & 4.69 & 209.99 & 7.91  \\
 & & & & & 6433.5 & 256 & 0.56 & 72.07 & 4.02 & 3.10 & 167.19 & 7.87  \\
 & & & & & 7676.6 & 256 & 0.42 & \nodata & \nodata & 1.25 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.40 & \nodata & \nodata & 0.68 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.481$-$00.035 & 12:47:32.3 & $-62$:54:08.3 & shrds295 & B & 7055.1 & 4000 & 0.45 & 67.69 & 0.45 & 17.58 & 421.14 & 4.22  \\
 & & & & & 4897.4 & 256 & 1.26 & 116.95 & 2.79 & 15.33 & 454.12 & 11.12  \\
 & & & & & 5153.4 & 256 & 1.05 & 108.35 & 2.34 & 14.38 & 440.53 & 9.93  \\
 & & & & & 5409.4 & 256 & 1.00 & 104.56 & 2.06 & 14.52 & 438.22 & 9.14  \\
 & & & & & 5665.4 & 256 & 0.92 & 96.39 & 2.15 & 12.04 & 373.06 & 8.88  \\
 & & & & & 5921.4 & 256 & 0.86 & 96.18 & 1.62 & 13.72 & 405.66 & 7.59  \\
 & & & & & 6177.5 & 256 & 0.85 & 93.66 & 1.63 & 12.73 & 378.21 & 7.41  \\
 & & & & & 6433.5 & 256 & 0.73 & 87.31 & 1.73 & 10.03 & 331.18 & 7.32  \\
 & & & & & 7676.6 & 256 & 0.50 & 68.47 & 0.92 & 8.10 & 261.70 & 4.22  \\
 & & & & & 7932.6 & 256 & 0.49 & 66.31 & 0.75 & 8.48 & 262.09 & 3.61  \\
 & & & & & 8188.6 & 256 & 0.44 & 63.00 & 0.67 & 8.00 & 250.95 & 3.34  \\
 & & & & & 8444.6 & 256 & 0.43 & 61.33 & 0.76 & 7.45 & 245.18 & 3.64  \\
 & & & & & 8700.7 & 256 & 0.40 & 58.62 & 0.78 & 6.77 & 231.85 & 3.62  \\
 & & & & & 8956.7 & 256 & 0.39 & 57.26 & 0.64 & 7.05 & 231.90 & 3.16  \\
 & & & & & 9212.7 & 256 & 0.37 & 55.47 & 0.70 & 6.23 & 214.93 & 3.25  \\
G302.481$-$00.035 & 12:47:32.4 & $-62$:54:08.0 & mos074 & B & 7055.1 & 4000 & 0.72 & 51.44 & 0.13 & 21.93 & 267.50 & 1.93  \\
 & & & & & 4897.4 & 256 & 1.88 & 136.82 & 0.88 & 28.75 & 555.28 & 7.07  \\
 & & & & & 5153.4 & 256 & 1.53 & 124.92 & 0.80 & 23.69 & 501.83 & 5.37  \\
 & & & & & 5409.4 & 256 & 1.47 & 121.49 & 0.80 & 22.27 & 485.83 & 5.16  \\
 & & & & & 5665.4 & 256 & 1.39 & 113.94 & 0.88 & 18.91 & 420.91 & 4.99  \\
 & & & & & 5921.4 & 256 & 1.25 & 111.15 & 0.67 & 19.52 & 436.95 & 4.23  \\
 & & & & & 6177.5 & 256 & 1.34 & 113.09 & 0.69 & 18.91 & 413.38 & 4.25  \\
 & & & & & 6433.5 & 256 & 1.11 & 103.08 & 0.69 & 16.19 & 376.60 & 4.09  \\
 & & & & & 7676.6 & 256 & 0.80 & 83.42 & 0.49 & 12.00 & 285.88 & 2.87  \\
 & & & & & 7932.6 & 256 & 0.79 & 82.05 & 0.44 & 11.65 & 277.17 & 2.48  \\
 & & & & & 8188.6 & 256 & 0.70 & 77.34 & 0.42 & 10.80 & 263.93 & 2.40  \\
 & & & & & 8444.6 & 256 & 0.71 & 76.75 & 0.47 & 10.35 & 261.86 & 2.68  \\
 & & & & & 8700.7 & 256 & 0.66 & 74.02 & 0.46 & 9.63 & 250.26 & 2.54  \\
 & & & & & 8956.7 & 256 & 0.63 & 72.17 & 0.43 & 9.31 & 243.76 & 2.43  \\
 & & & & & 9212.7 & 256 & 0.60 & 69.04 & 0.45 & 8.48 & 228.78 & 2.41  \\
G302.503$-$00.762 & 12:47:35.2 & $-63$:38:12.7 & shrds296 & B & 7055.0 & 4000 & 0.37 & 55.22 & 0.40 & 9.27 & 272.40 & 2.36  \\
 & & & & & 4897.3 & 256 & 1.01 & 113.24 & 3.23 & 8.80 & 399.68 & 10.19  \\
 & & & & & 5153.4 & 256 & 0.83 & 99.56 & 2.34 & 8.72 & 377.40 & 8.15  \\
 & & & & & 5409.4 & 256 & 0.79 & 96.39 & 2.38 & 8.46 & 377.80 & 8.44  \\
 & & & & & 5665.4 & 256 & 0.70 & 89.79 & 2.04 & 8.19 & 359.30 & 7.62  \\
 & & & & & 5921.4 & 256 & 0.74 & 90.59 & 2.45 & 7.50 & 339.26 & 8.59  \\
 & & & & & 6177.4 & 256 & 0.58 & 77.10 & 1.58 & 7.32 & 309.00 & 6.20  \\
 & & & & & 6433.4 & 256 & 0.53 & 74.46 & 1.89 & 6.62 & 310.64 & 7.34  \\
 & & & & & 7676.5 & 256 & 0.37 & 46.74 & 1.12 & 3.21 & 118.59 & 3.58  \\
 & & & & & 7932.5 & 256 & 0.36 & 45.51 & 1.02 & 3.25 & 116.87 & 3.36  \\
 & & & & & 8188.6 & 256 & 0.40 & 44.73 & 1.73 & 1.28 & 70.00 & 3.16  \\
 & & & & & 8444.6 & 256 & 0.33 & 40.31 & 0.80 & 3.86 & 121.99 & 3.12  \\
 & & & & & 8700.6 & 256 & 0.31 & 37.48 & 0.67 & 3.22 & 103.61 & 2.48  \\
 & & & & & 8956.6 & 256 & 0.29 & 36.15 & 0.70 & 1.33 & 67.68 & 1.54  \\
 & & & & & 9212.6 & 256 & 0.27 & 34.36 & 0.64 & 1.34 & 67.77 & 1.45  \\
G302.503$-$00.762 & 12:47:46.8 & $-63$:37:43.2 & shrds297 & C & 7055.1 & 4000 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.39 & \nodata & \nodata & 3.51 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.21 & \nodata & \nodata & 2.56 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 1.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.8 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.503$-$00.762 & 12:47:34.6 & $-63$:38:14.2 & mos073 & B & 7055.0 & 4000 & 0.82 & 35.67 & 0.17 & 11.47 & 121.38 & 0.98  \\
 & & & & & 4897.3 & 256 & 1.95 & 151.16 & 1.62 & 16.40 & 453.66 & 5.86  \\
 & & & & & 5153.4 & 256 & 1.70 & 134.85 & 1.22 & 14.94 & 414.49 & 4.58  \\
 & & & & & 5409.4 & 256 & 1.76 & 138.15 & 1.37 & 14.63 & 415.77 & 5.13  \\
 & & & & & 5665.4 & 256 & 1.62 & 128.68 & 1.21 & 13.86 & 390.33 & 4.74  \\
 & & & & & 5921.4 & 256 & 1.46 & 121.43 & 1.07 & 13.41 & 384.49 & 4.54  \\
 & & & & & 6177.4 & 256 & 1.36 & 112.12 & 0.86 & 13.01 & 340.57 & 3.86  \\
 & & & & & 6433.4 & 256 & 2.43 & 139.01 & 1.41 & 14.60 & 340.87 & 5.43  \\
 & & & & & 7676.5 & 256 & 0.91 & 66.05 & 0.56 & 8.14 & 151.43 & 2.44  \\
 & & & & & 7932.5 & 256 & 0.97 & 65.85 & 0.58 & 7.83 & 141.30 & 2.43  \\
 & & & & & 8188.6 & 256 & 0.84 & 59.36 & 0.66 & 6.84 & 131.97 & 2.88  \\
 & & & & & 8444.6 & 256 & 0.81 & 57.15 & 0.46 & 7.26 & 135.22 & 2.30  \\
 & & & & & 8700.6 & 256 & 0.79 & 54.50 & 0.43 & 6.32 & 111.27 & 1.91  \\
 & & & & & 8956.6 & 256 & 0.72 & 52.23 & 0.45 & 6.02 & 109.56 & 2.06  \\
 & & & & & 9212.6 & 256 & 0.69 & 51.12 & 0.58 & 5.07 & 100.22 & 2.36  \\
G302.636$-$00.672 & 12:48:46.3 & $-63$:32:24.0 & shrds297 & A & 7055.1 & 4000 & 0.51 & 172.09 & 0.49 & 8.04 & 746.97 & 2.10  \\
 & & & & & 4897.4 & 256 & 1.39 & 375.11 & 2.00 & 10.20 & 788.72 & 5.70  \\
 & & & & & 5153.4 & 256 & 1.21 & 341.97 & 1.47 & 10.24 & 791.57 & 4.53  \\
 & & & & & 5409.4 & 256 & 1.22 & 339.85 & 1.74 & 9.92 & 788.05 & 5.29  \\
 & & & & & 5665.5 & 256 & 1.09 & 314.62 & 1.45 & 9.65 & 782.82 & 4.61  \\
 & & & & & 5921.5 & 256 & 1.01 & 297.85 & 1.26 & 9.55 & 776.26 & 4.13  \\
 & & & & & 6177.5 & 256 & 0.90 & 272.63 & 1.01 & 9.34 & 771.37 & 3.50  \\
 & & & & & 6433.5 & 256 & 1.37 & 355.64 & 1.38 & 11.30 & 772.40 & 4.39  \\
 & & & & & 7676.6 & 256 & 0.59 & 189.63 & 0.86 & 7.34 & 725.43 & 3.31  \\
 & & & & & 7932.7 & 256 & 0.60 & 188.89 & 0.92 & 7.15 & 716.85 & 3.48  \\
 & & & & & 8188.7 & 256 & 0.54 & 172.69 & 0.83 & 6.93 & 710.44 & 3.25  \\
 & & & & & 8444.7 & 256 & 0.51 & 163.13 & 0.82 & 6.73 & 704.13 & 3.28  \\
 & & & & & 8700.7 & 256 & 0.48 & 154.00 & 0.76 & 6.64 & 696.99 & 3.10  \\
 & & & & & 8956.7 & 256 & 0.46 & 145.88 & 0.81 & 6.36 & 693.73 & 3.35  \\
 & & & & & 9212.8 & 256 & 0.42 & 134.68 & 1.48 & 5.25 & 666.60 & 5.71  \\
G302.636$-$00.672 & 12:48:46.5 & $-63$:32:26.2 & mos073 & A & 7055.0 & 4000 & 0.82 & 155.67 & 0.17 & 10.77 & 470.21 & 0.77  \\
 & & & & & 4897.3 & 256 & 1.95 & 445.93 & 1.62 & 13.30 & 798.03 & 4.85  \\
 & & & & & 5153.4 & 256 & 1.70 & 411.92 & 1.22 & 12.95 & 798.97 & 3.91  \\
 & & & & & 5409.4 & 256 & 1.76 & 417.08 & 1.37 & 12.84 & 797.11 & 4.34  \\
 & & & & & 5665.4 & 256 & 1.62 & 397.27 & 1.21 & 12.35 & 789.71 & 3.95  \\
 & & & & & 5921.4 & 256 & 1.46 & 371.82 & 1.07 & 11.77 & 781.46 & 3.64  \\
 & & & & & 6177.4 & 256 & 1.36 & 354.35 & 0.86 & 11.68 & 776.58 & 3.05  \\
 & & & & & 6433.4 & 256 & 2.43 & 471.59 & 1.41 & 14.75 & 775.31 & 4.62  \\
 & & & & & 7676.5 & 256 & 0.91 & 262.20 & 0.56 & 9.41 & 732.28 & 2.26  \\
 & & & & & 7932.5 & 256 & 0.97 & 270.93 & 0.58 & 9.53 & 724.82 & 2.33  \\
 & & & & & 8188.6 & 256 & 0.84 & 243.63 & 0.66 & 8.63 & 715.92 & 2.71  \\
 & & & & & 8444.6 & 256 & 0.81 & 235.58 & 0.46 & 9.02 & 713.18 & 2.03  \\
 & & & & & 8700.6 & 256 & 0.79 & 229.83 & 0.43 & 8.92 & 705.68 & 1.92  \\
 & & & & & 8956.6 & 256 & 0.72 & 213.53 & 0.45 & 8.42 & 702.81 & 2.02  \\
 & & & & & 9212.6 & 256 & 0.69 & 204.48 & 0.58 & 7.76 & 685.38 & 2.53  \\
G302.722$-$00.816 & 12:49:41.1 & $-63$:39:38.6 & shrds299 & C & 7055.1 & 4000 & 0.38 & 16.49 & 1.04 & 17.71 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.03 & 59.28 & 4.32 & 15.06 & 423.12 & 13.97  \\
 & & & & & 5153.4 & 256 & 0.88 & 49.72 & 3.67 & 13.52 & 365.76 & 11.84  \\
 & & & & & 5409.4 & 256 & 0.83 & 43.62 & 3.95 & 11.43 & 297.73 & 11.43  \\
 & & & & & 5665.4 & 256 & 0.74 & 33.19 & 3.32 & 6.47 & 173.37 & 8.05  \\
 & & & & & 5921.4 & 256 & 0.71 & 28.04 & 4.24 & 2.31 & 65.57 & 6.02  \\
 & & & & & 6177.5 & 256 & 0.66 & 20.67 & 4.12 & 1.73 & 46.87 & 4.78  \\
 & & & & & 6433.5 & 256 & 0.61 & 11.19 & 4.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.40 & -0.89 & 4.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G302.805+01.287 & 12:50:22.4 & $-61$:35:03.7 & ch79 & A & 7182.2 & 4000 & 1.78 & 416.70 & 2.60 & 13.72 & 1057.41 & 8.72  \\
 & & & & & 4896.8 & 256 & 4.75 & 827.39 & 13.70 & 17.72 & 1199.59 & 30.11  \\
 & & & & & 5152.8 & 256 & 4.38 & 787.58 & 12.52 & 17.08 & 1192.49 & 28.40  \\
 & & & & & 5408.8 & 256 & 3.97 & 736.76 & 8.05 & 17.62 & 1176.67 & 19.70  \\
 & & & & & 5664.8 & 256 & 3.35 & 658.73 & 7.03 & 15.93 & 1133.73 & 17.65  \\
 & & & & & 5920.8 & 256 & 3.32 & 662.44 & 7.18 & 17.36 & 1235.99 & 19.51  \\
 & & & & & 6176.8 & 256 & 2.90 & 596.36 & 6.29 & 14.82 & 1111.76 & 16.56  \\
 & & & & & 6432.7 & 256 & 2.64 & 550.23 & 6.43 & 13.58 & 1078.67 & 16.91  \\
 & & & & & 7675.7 & 256 & 1.92 & 431.58 & 8.43 & 10.28 & 1051.51 & 22.98  \\
 & & & & & 8187.7 & 256 & 1.66 & 372.53 & 7.08 & 9.70 & 1005.57 & 20.28  \\
 & & & & & 8699.7 & 256 & 1.38 & 303.84 & 6.21 & 8.31 & 895.89 & 17.91  \\
 & & & & & 8955.6 & 256 & 1.37 & 303.04 & 6.37 & 8.25 & 897.24 & 18.50  \\
G302.816$-$00.844 & 12:50:20.7 & $-63$:42:55.0 & shrds299 & B & 7055.1 & 4000 & 0.38 & 44.76 & 0.20 & 11.96 & 210.12 & 1.39  \\
 & & & & & 4897.4 & 256 & 1.03 & 86.69 & 1.83 & 8.10 & 212.91 & 5.42  \\
 & & & & & 5153.4 & 256 & 0.88 & 79.27 & 1.42 & 10.01 & 233.83 & 5.15  \\
 & & & & & 5409.4 & 256 & 0.83 & 75.78 & 1.38 & 8.30 & 209.16 & 4.71  \\
 & & & & & 5665.4 & 256 & 0.74 & 69.44 & 1.05 & 10.88 & 234.83 & 4.75  \\
 & & & & & 5921.4 & 256 & 0.71 & 67.86 & 1.19 & 5.48 & 167.30 & 3.51  \\
 & & & & & 6177.5 & 256 & 0.66 & 63.60 & 1.02 & 5.77 & 169.94 & 3.26  \\
 & & & & & 6433.5 & 256 & 0.61 & 60.89 & 1.05 & 5.15 & 164.47 & 3.29  \\
 & & & & & 7676.6 & 256 & 0.40 & 45.21 & 0.44 & 7.48 & 185.80 & 2.44  \\
 & & & & & 7932.6 & 256 & 0.39 & 43.89 & 0.57 & 5.01 & 159.67 & 2.25  \\
 & & & & & 8188.6 & 256 & 0.36 & 41.98 & 0.54 & 4.72 & 155.46 & 2.17  \\
 & & & & & 8444.6 & 256 & 0.35 & 39.82 & 0.46 & 4.94 & 154.88 & 1.95  \\
 & & & & & 8700.6 & 256 & 0.34 & 38.46 & 0.35 & 5.20 & 151.42 & 1.56  \\
 & & & & & 8956.7 & 256 & 0.31 & 36.74 & 0.33 & 4.92 & 147.95 & 1.50  \\
 & & & & & 9212.7 & 256 & 0.32 & 36.50 & 0.35 & 4.68 & 144.97 & 1.52  \\
G303.342$-$00.718 & 12:55:06.4 & $-63$:35:08.2 & shrds303 & B & 7055.1 & 4000 & 0.90 & 163.83 & 0.56 & 19.71 & 484.21 & 6.03  \\
 & & & & & 4897.4 & 256 & 2.23 & 235.66 & 5.21 & 13.94 & 441.84 & 15.18  \\
 & & & & & 5153.4 & 256 & 1.81 & 225.48 & 3.42 & 17.15 & 510.48 & 14.23  \\
 & & & & & 5409.4 & 256 & 1.71 & 217.48 & 3.18 & 14.66 & 444.87 & 11.59  \\
 & & & & & 5665.4 & 256 & 1.53 & 205.54 & 2.73 & 11.14 & 363.17 & 8.55  \\
 & & & & & 5921.5 & 256 & 2.14 & 220.53 & 2.56 & 14.70 & 363.74 & 8.33  \\
 & & & & & 6177.5 & 256 & 1.27 & 190.09 & 2.06 & 11.04 & 355.24 & 7.41  \\
 & & & & & 6433.5 & 256 & 1.33 & 192.98 & 1.86 & 11.75 & 357.21 & 6.91  \\
 & & & & & 7676.6 & 256 & 0.92 & 159.13 & 1.15 & 5.64 & 251.48 & 3.21  \\
 & & & & & 7932.6 & 256 & 0.87 & 155.44 & 1.08 & 5.44 & 249.92 & 3.04  \\
 & & & & & 8188.6 & 256 & 0.97 & 164.32 & 1.20 & 5.79 & 251.72 & 3.36  \\
 & & & & & 8444.7 & 256 & 0.80 & 148.60 & 1.03 & 5.33 & 252.98 & 3.05  \\
 & & & & & 8700.7 & 256 & 0.74 & 140.32 & 0.95 & 5.13 & 251.31 & 2.88  \\
 & & & & & 8956.7 & 256 & 0.71 & 137.72 & 0.94 & 4.84 & 248.02 & 2.84  \\
 & & & & & 9212.7 & 256 & 0.68 & 133.73 & 0.91 & 4.79 & 245.98 & 2.85  \\
G303.384$-$00.965 & 12:55:32.2 & $-63$:49:58.4 & shrds305 & A & 7055.1 & 4000 & 0.43 & 70.92 & 0.16 & 7.87 & 177.27 & 0.78  \\
 & & & & & 4897.4 & 256 & 1.23 & 118.88 & 1.03 & 6.51 & 177.13 & 2.47  \\
 & & & & & 5153.4 & 256 & 1.05 & 112.22 & 0.88 & 5.60 & 170.77 & 2.11  \\
 & & & & & 5409.4 & 256 & 0.99 & 109.59 & 0.74 & 6.46 & 176.73 & 1.99  \\
 & & & & & 5665.4 & 256 & 0.90 & 104.53 & 0.57 & 6.39 & 176.91 & 1.60  \\
 & & & & & 5921.4 & 256 & 0.84 & 101.37 & 0.54 & 6.08 & 175.87 & 1.54  \\
 & & & & & 6177.5 & 256 & 0.76 & 96.81 & 0.44 & 6.13 & 173.76 & 1.31  \\
 & & & & & 6433.5 & 256 & 0.73 & 93.48 & 0.42 & 5.74 & 170.74 & 1.25  \\
 & & & & & 7676.6 & 256 & 0.48 & 73.12 & 0.34 & 4.17 & 160.06 & 1.04  \\
 & & & & & 7932.6 & 256 & 0.49 & 73.30 & 0.34 & 4.15 & 158.10 & 1.05  \\
 & & & & & 8188.6 & 256 & 0.43 & 67.12 & 0.32 & 3.68 & 154.43 & 0.99  \\
 & & & & & 8444.6 & 256 & 0.41 & 65.13 & 0.32 & 3.70 & 155.00 & 1.01  \\
 & & & & & 8700.7 & 256 & 0.38 & 61.27 & 0.32 & 3.48 & 152.76 & 1.02  \\
 & & & & & 8956.7 & 256 & 0.38 & 60.29 & 0.30 & 3.49 & 152.05 & 0.97  \\
 & & & & & 9212.7 & 256 & 0.36 & 58.10 & 0.33 & 3.32 & 149.64 & 1.07  \\
G303.557$-$00.539 & 12:57:02.5 & $-63$:24:17.4 & shrds308 & A & 7055.1 & 4000 & 0.42 & 62.26 & 0.28 & 15.30 & 330.65 & 2.14  \\
 & & & & & 4897.4 & 256 & 1.20 & 130.08 & 3.10 & 9.31 & 341.68 & 9.12  \\
 & & & & & 5153.4 & 256 & 1.03 & 117.32 & 2.00 & 10.36 & 336.26 & 6.79  \\
 & & & & & 5409.4 & 256 & 0.96 & 109.19 & 2.02 & 8.72 & 307.06 & 6.47  \\
 & & & & & 5665.4 & 256 & 0.86 & 103.16 & 1.68 & 9.25 & 317.67 & 5.89  \\
 & & & & & 5921.4 & 256 & 0.83 & 100.79 & 1.61 & 8.85 & 304.23 & 5.67  \\
 & & & & & 6177.5 & 256 & 0.75 & 94.59 & 1.50 & 8.37 & 296.56 & 5.40  \\
 & & & & & 6433.5 & 256 & 0.71 & 91.48 & 1.36 & 8.04 & 287.69 & 4.95  \\
 & & & & & 7676.6 & 256 & 0.46 & 63.72 & 0.61 & 6.25 & 239.09 & 2.43  \\
 & & & & & 7932.6 & 256 & 0.47 & 62.94 & 0.63 & 6.21 & 238.93 & 2.49  \\
 & & & & & 8188.6 & 256 & 0.41 & 57.25 & 0.54 & 5.71 & 228.35 & 2.17  \\
 & & & & & 8444.6 & 256 & 0.41 & 56.17 & 0.51 & 5.71 & 225.89 & 2.08  \\
 & & & & & 8700.7 & 256 & 0.38 & 52.53 & 0.53 & 5.35 & 220.07 & 2.15  \\
 & & & & & 8956.7 & 256 & 0.35 & 48.91 & 0.46 & 5.16 & 213.20 & 1.89  \\
 & & & & & 9212.7 & 256 & 0.37 & 49.94 & 0.48 & 5.14 & 209.79 & 1.95  \\
G303.557$-$00.539 & 12:57:01.7 & $-63$:24:13.2 & shrds309 & C & 7182.6 & 4000 & 0.47 & \nodata & \nodata & 0.76 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.45 & 158.54 & 22.13 & 1.17 & 100.76 & 18.52  \\
 & & & & & 5153.2 & 256 & 1.23 & 127.23 & 19.95 & 0.84 & 71.39 & 15.00  \\
 & & & & & 5409.2 & 256 & 1.14 & 113.80 & 20.74 & 0.70 & 59.67 & 13.75  \\
 & & & & & 5665.3 & 256 & 1.03 & 99.55 & 24.66 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.3 & 256 & 0.94 & 102.68 & 27.40 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.3 & 256 & 0.81 & 53.64 & 26.96 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.3 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.4 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.4 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.4 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.4 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G303.557$-$00.539 & 12:57:01.7 & $-63$:24:17.7 & mos072 & A & 7055.1 & 4000 & 0.74 & 49.99 & 0.21 & 15.74 & 183.69 & 1.42  \\
 & & & & & 4897.4 & 256 & 2.01 & 167.97 & 2.30 & 16.55 & 392.98 & 7.41  \\
 & & & & & 5153.4 & 256 & 1.72 & 150.97 & 1.57 & 15.37 & 358.11 & 5.36  \\
 & & & & & 5409.4 & 256 & 1.71 & 146.76 & 1.58 & 14.41 & 338.88 & 5.31  \\
 & & & & & 5665.4 & 256 & 1.52 & 139.02 & 1.53 & 13.20 & 334.39 & 5.30  \\
 & & & & & 5921.4 & 256 & 1.34 & 130.11 & 1.39 & 12.37 & 321.16 & 5.06  \\
 & & & & & 6177.5 & 256 & 1.21 & 121.87 & 1.26 & 11.94 & 316.73 & 4.82  \\
 & & & & & 6433.5 & 256 & 1.17 & 119.76 & 1.35 & 10.61 & 300.50 & 4.82  \\
 & & & & & 7676.6 & 256 & 0.83 & 91.22 & 0.77 & 7.68 & 243.82 & 2.83  \\
 & & & & & 7932.6 & 256 & 0.82 & 90.40 & 0.81 & 7.50 & 243.32 & 2.99  \\
 & & & & & 8188.6 & 256 & 0.70 & 80.19 & 0.60 & 6.99 & 232.49 & 2.32  \\
 & & & & & 8444.6 & 256 & 0.75 & 83.11 & 0.61 & 7.11 & 229.75 & 2.33  \\
 & & & & & 8700.7 & 256 & 0.67 & 76.75 & 0.53 & 6.90 & 225.92 & 2.12  \\
 & & & & & 8956.7 & 256 & 0.65 & 74.03 & 0.50 & 6.52 & 217.21 & 1.96  \\
 & & & & & 9212.7 & 256 & 0.62 & 71.28 & 0.47 & 6.44 & 214.24 & 1.92  \\
G303.593$-$00.631 & 12:57:19.3 & $-63$:30:13.3 & shrds308 & C & 7055.1 & 4000 & 0.42 & 22.32 & 2.17 & 4.13 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.20 & 56.58 & 9.02 & 1.36 & 53.74 & 8.99  \\
 & & & & & 5153.4 & 256 & 1.03 & 39.86 & 6.57 & 0.76 & 24.84 & 5.26  \\
 & & & & & 5409.4 & 256 & 0.96 & 31.61 & 7.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.86 & 27.94 & 7.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.83 & 29.51 & 8.14 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.75 & 31.82 & 8.94 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.71 & 35.20 & 9.65 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G303.593$-$00.631 & 12:57:21.4 & $-63$:30:25.3 & shrds309 & B & 7182.6 & 4000 & 0.47 & 22.34 & 0.74 & 11.32 & 281.11 & 4.18  \\
 & & & & & 4897.2 & 256 & 1.45 & 81.53 & 5.93 & 8.80 & 318.43 & 15.39  \\
 & & & & & 5153.2 & 256 & 1.23 & 68.99 & 4.55 & 8.58 & 297.36 & 12.71  \\
 & & & & & 5409.2 & 256 & 1.14 & 63.51 & 3.98 & 8.84 & 299.30 & 11.75  \\
 & & & & & 5665.3 & 256 & 1.03 & 53.31 & 3.92 & 7.59 & 260.15 & 11.27  \\
 & & & & & 5921.3 & 256 & 0.94 & 49.33 & 3.57 & 7.24 & 250.23 & 10.50  \\
 & & & & & 6177.3 & 256 & 0.81 & 41.93 & 2.86 & 7.15 & 243.13 & 9.03  \\
 & & & & & 6433.3 & 256 & 0.80 & 39.23 & 2.88 & 6.72 & 228.05 & 8.90  \\
 & & & & & 7676.3 & 256 & 0.54 & 23.65 & 1.86 & 4.75 & 152.58 & 5.88  \\
 & & & & & 7932.4 & 256 & 0.54 & 24.32 & 2.33 & 3.99 & 138.25 & 6.66  \\
 & & & & & 8188.4 & 256 & 0.45 & 17.99 & 1.57 & 3.99 & 123.48 & 4.96  \\
 & & & & & 8444.4 & 256 & 0.47 & 18.31 & 1.65 & 3.99 & 121.55 & 5.08  \\
 & & & & & 8700.4 & 256 & 0.41 & 15.58 & 1.23 & 4.19 & 123.74 & 4.20  \\
 & & & & & 8956.4 & 256 & 0.40 & 14.12 & 1.51 & 3.28 & 98.12 & 4.55  \\
 & & & & & 9212.4 & 256 & 0.38 & 12.46 & 1.42 & 3.07 & 90.57 & 4.28  \\
G303.593$-$00.631 & 12:57:20.2 & $-63$:30:13.7 & mos072 & A & 7055.1 & 4000 & 0.74 & 22.94 & 0.21 & 18.68 & 212.86 & 1.81  \\
 & & & & & 4897.4 & 256 & 2.01 & 99.97 & 2.24 & 20.40 & 455.83 & 9.02  \\
 & & & & & 5153.4 & 256 & 1.72 & 84.01 & 1.53 & 19.02 & 406.87 & 6.61  \\
 & & & & & 5409.4 & 256 & 1.71 & 82.71 & 1.55 & 17.84 & 385.06 & 6.49  \\
 & & & & & 5665.4 & 256 & 1.52 & 69.79 & 1.51 & 16.16 & 358.47 & 6.32  \\
 & & & & & 5921.4 & 256 & 1.34 & 63.36 & 1.38 & 15.07 & 341.02 & 5.91  \\
 & & & & & 6177.5 & 256 & 1.21 & 57.74 & 1.26 & 14.00 & 318.23 & 5.44  \\
 & & & & & 6433.5 & 256 & 1.17 & 54.49 & 1.34 & 12.92 & 300.32 & 5.60  \\
 & & & & & 7676.6 & 256 & 0.83 & 35.69 & 0.78 & 10.28 & 218.29 & 3.67  \\
 & & & & & 7932.6 & 256 & 0.82 & 35.73 & 0.83 & 9.58 & 211.47 & 3.72  \\
 & & & & & 8188.6 & 256 & 0.70 & 28.36 & 0.61 & 8.84 & 177.03 & 2.90  \\
 & & & & & 8444.6 & 256 & 0.75 & 29.09 & 0.62 & 8.85 & 174.06 & 2.87  \\
 & & & & & 8700.7 & 256 & 0.67 & 26.83 & 0.54 & 8.50 & 164.99 & 2.60  \\
 & & & & & 8956.7 & 256 & 0.65 & 24.02 & 0.51 & 7.73 & 145.99 & 2.33  \\
 & & & & & 9212.7 & 256 & 0.62 & 22.21 & 0.49 & 7.24 & 133.75 & 2.18  \\
G303.973$-$00.035 & 13:00:38.2 & $-62$:53:24.5 & shrds326 & B & 7182.6 & 4000 & 0.47 & 50.94 & 0.20 & 10.60 & 204.83 & 1.14  \\
 & & & & & 4897.2 & 256 & 1.43 & 116.21 & 1.25 & 9.92 & 230.82 & 3.47  \\
 & & & & & 5153.2 & 256 & 1.22 & 105.62 & 1.16 & 8.48 & 219.78 & 3.21  \\
 & & & & & 5409.2 & 256 & 1.13 & 98.79 & 1.04 & 8.48 & 216.11 & 3.00  \\
 & & & & & 5665.3 & 256 & 1.03 & 93.12 & 0.88 & 9.03 & 218.81 & 2.75  \\
 & & & & & 5921.3 & 256 & 0.95 & 87.78 & 0.81 & 8.23 & 210.29 & 2.52  \\
 & & & & & 6177.3 & 256 & 0.81 & 78.27 & 0.68 & 7.75 & 204.93 & 2.23  \\
 & & & & & 6433.3 & 256 & 0.78 & 75.50 & 0.67 & 7.01 & 197.94 & 2.14  \\
 & & & & & 7676.3 & 256 & 0.51 & 53.00 & 0.48 & 5.77 & 182.46 & 1.72  \\
 & & & & & 7932.4 & 256 & 0.54 & 54.65 & 0.58 & 5.39 & 178.41 & 1.97  \\
 & & & & & 8188.4 & 256 & 0.45 & 47.04 & 0.46 & 5.12 & 172.98 & 1.67  \\
 & & & & & 8444.4 & 256 & 0.47 & 47.64 & 0.44 & 5.39 & 173.68 & 1.62  \\
 & & & & & 8700.4 & 256 & 0.41 & 41.54 & 0.37 & 5.18 & 170.48 & 1.43  \\
 & & & & & 8956.4 & 256 & 0.40 & 40.52 & 0.39 & 4.94 & 168.25 & 1.47  \\
 & & & & & 9212.4 & 256 & 0.37 & 37.82 & 0.37 & 4.85 & 166.51 & 1.47  \\
G303.997+00.279 & 13:00:42.2 & $-62$:34:20.4 & shrds329 & C & 7182.6 & 4000 & 0.47 & 44.22 & 0.21 & 2.18 & 53.47 & 0.46  \\
 & & & & & 4897.2 & 256 & 1.39 & 56.65 & 1.46 & 3.74 & 67.51 & 2.42  \\
 & & & & & 5153.2 & 256 & 1.19 & 56.31 & 1.29 & 3.49 & 67.92 & 2.23  \\
 & & & & & 5409.2 & 256 & 1.17 & 55.30 & 1.22 & 3.39 & 65.48 & 2.11  \\
 & & & & & 5665.3 & 256 & 1.04 & 52.22 & 1.00 & 2.90 & 58.71 & 1.70  \\
 & & & & & 5921.3 & 256 & 0.93 & 49.57 & 1.12 & 2.70 & 56.11 & 1.94  \\
 & & & & & 6177.3 & 256 & 0.83 & 48.07 & 1.06 & 2.26 & 52.34 & 1.77  \\
 & & & & & 6433.3 & 256 & 0.79 & 46.63 & 0.98 & 2.39 & 52.62 & 1.71  \\
 & & & & & 7676.3 & 256 & 0.53 & 42.63 & 0.72 & 1.96 & 49.07 & 1.38  \\
 & & & & & 7932.4 & 256 & 0.51 & 42.51 & 0.75 & 1.96 & 49.51 & 1.45  \\
 & & & & & 8188.4 & 256 & 0.43 & 41.69 & 0.64 & 1.73 & 48.74 & 1.26  \\
 & & & & & 8444.4 & 256 & 0.47 & 41.19 & 0.72 & 1.58 & 45.40 & 1.32  \\
 & & & & & 8700.4 & 256 & 0.42 & 40.27 & 0.58 & 1.60 & 45.69 & 1.12  \\
 & & & & & 8956.4 & 256 & 0.40 & 39.43 & 0.65 & 1.26 & 43.58 & 1.17  \\
 & & & & & 9212.4 & 256 & 0.36 & 38.78 & 0.63 & 1.19 & 43.75 & 1.16  \\
G304.034+00.290 & 13:00:59.0 & $-62$:33:48.4 & shrds329 & C & 7182.6 & 4000 & 0.47 & 33.80 & 0.17 & 13.49 & 125.62 & 1.12  \\
 & & & & & 4897.2 & 256 & 1.39 & 61.20 & 1.32 & 9.96 & 146.21 & 3.75  \\
 & & & & & 5153.2 & 256 & 1.19 & 56.58 & 1.15 & 9.62 & 142.88 & 3.50  \\
 & & & & & 5409.2 & 256 & 1.17 & 54.87 & 1.08 & 9.77 & 140.43 & 3.39  \\
 & & & & & 5665.3 & 256 & 1.04 & 52.65 & 0.87 & 10.60 & 144.97 & 3.05  \\
 & & & & & 5921.3 & 256 & 0.93 & 47.92 & 0.97 & 7.02 & 113.92 & 2.83  \\
 & & & & & 6177.3 & 256 & 0.83 & 44.84 & 0.91 & 6.28 & 107.87 & 2.65  \\
 & & & & & 6433.3 & 256 & 0.79 & 43.84 & 0.83 & 6.09 & 104.79 & 2.43  \\
 & & & & & 7676.3 & 256 & 0.53 & 33.54 & 0.57 & 4.23 & 83.07 & 1.70  \\
 & & & & & 7932.4 & 256 & 0.51 & 32.72 & 0.58 & 4.10 & 82.22 & 1.73  \\
 & & & & & 8188.4 & 256 & 0.43 & 29.63 & 0.49 & 3.48 & 74.56 & 1.45  \\
 & & & & & 8444.4 & 256 & 0.47 & 30.62 & 0.55 & 3.81 & 76.44 & 1.64  \\
 & & & & & 8700.4 & 256 & 0.42 & 28.29 & 0.43 & 3.56 & 72.62 & 1.32  \\
 & & & & & 8956.4 & 256 & 0.40 & 27.16 & 0.47 & 3.14 & 70.06 & 1.40  \\
 & & & & & 9212.4 & 256 & 0.36 & 25.78 & 0.45 & 2.92 & 68.10 & 1.34  \\
G304.465$-$00.023 & 13:04:55.5 & $-62$:51:01.2 & shrds336 & A & 7183.1 & 4000 & 0.90 & 148.13 & 0.55 & 10.67 & 525.54 & 2.13  \\
 & & & & & 4897.4 & 256 & 2.27 & 289.86 & 2.07 & 14.14 & 551.83 & 5.56  \\
 & & & & & 5153.4 & 256 & 1.90 & 260.78 & 1.93 & 12.80 & 548.99 & 5.40  \\
 & & & & & 5409.4 & 256 & 1.78 & 248.74 & 1.76 & 12.58 & 548.53 & 5.07  \\
 & & & & & 5665.4 & 256 & 1.57 & 230.67 & 1.64 & 11.99 & 549.69 & 4.93  \\
 & & & & & 5921.5 & 256 & 2.21 & 281.20 & 2.11 & 13.94 & 548.24 & 5.91  \\
 & & & & & 6177.5 & 256 & 1.31 & 201.95 & 1.42 & 11.12 & 544.21 & 4.52  \\
 & & & & & 6433.5 & 256 & 1.12 & 180.05 & 1.54 & 9.80 & 535.63 & 4.97  \\
 & & & & & 7676.6 & 256 & 0.93 & 150.77 & 0.92 & 9.66 & 521.69 & 3.33  \\
 & & & & & 7932.6 & 256 & 0.93 & 151.05 & 0.95 & 9.50 & 519.22 & 3.45  \\
 & & & & & 8188.6 & 256 & 0.97 & 154.08 & 0.95 & 9.60 & 512.32 & 3.40  \\
 & & & & & 8444.7 & 256 & 0.82 & 133.13 & 0.85 & 8.94 & 509.82 & 3.23  \\
 & & & & & 8700.7 & 256 & 0.76 & 124.30 & 0.85 & 8.72 & 506.88 & 3.31  \\
 & & & & & 8956.7 & 256 & 0.71 & 117.02 & 0.82 & 8.36 & 500.05 & 3.25  \\
 & & & & & 9212.7 & 256 & 0.71 & 115.67 & 0.92 & 8.12 & 495.77 & 3.63  \\
 & & & & & 9468.8 & 256 & 0.94 & 117.79 & 2.80 & 5.70 & 351.33 & 7.70  \\
G304.557+00.329 & 13:05:30.7 & $-62$:29:57.5 & shrds338 & A & 7055.1 & 4000 & 0.42 & 103.11 & 0.24 & 1.96 & 111.36 & 0.53  \\
 & & & & & 4897.4 & 256 & 1.17 & 112.51 & 0.89 & 3.79 & 110.19 & 1.63  \\
 & & & & & 5153.4 & 256 & 1.01 & 112.87 & 0.69 & 3.58 & 113.50 & 1.32  \\
 & & & & & 5409.4 & 256 & 0.97 & 112.47 & 0.75 & 3.60 & 116.38 & 1.49  \\
 & & & & & 5665.4 & 256 & 0.88 & 111.70 & 0.70 & 3.28 & 115.38 & 1.38  \\
 & & & & & 5921.4 & 256 & 0.82 & 111.03 & 0.58 & 3.26 & 115.22 & 1.18  \\
 & & & & & 6177.5 & 256 & 0.73 & 109.41 & 0.51 & 2.89 & 113.28 & 1.03  \\
 & & & & & 6433.5 & 256 & 0.71 & 107.80 & 0.57 & 2.76 & 112.07 & 1.15  \\
 & & & & & 7676.6 & 256 & 0.46 & 102.49 & 0.47 & 1.86 & 109.33 & 0.97  \\
 & & & & & 7932.6 & 256 & 0.47 & 101.64 & 0.47 & 1.89 & 108.91 & 0.98  \\
 & & & & & 8188.6 & 256 & 0.41 & 100.38 & 0.49 & 1.65 & 108.40 & 1.01  \\
 & & & & & 8444.6 & 256 & 0.39 & 99.20 & 0.51 & 1.56 & 107.46 & 1.05  \\
 & & & & & 8700.7 & 256 & 0.38 & 97.96 & 0.54 & 1.44 & 106.35 & 1.08  \\
 & & & & & 8956.7 & 256 & 0.35 & 97.34 & 0.55 & 1.35 & 105.45 & 1.09  \\
 & & & & & 9212.7 & 256 & 0.34 & 95.84 & 0.58 & 1.29 & 104.20 & 1.16  \\
G304.925+00.555 & 13:08:36.5 & $-62$:15:02.9 & shrds344 & A & 7183.1 & 4000 & 0.62 & 361.49 & 0.89 & 4.67 & 594.73 & 2.57  \\
 & & & & & 4897.4 & 256 & 1.66 & 507.57 & 4.25 & 6.72 & 623.24 & 8.87  \\
 & & & & & 5153.4 & 256 & 1.33 & 473.90 & 3.46 & 5.52 & 591.05 & 7.29  \\
 & & & & & 5409.4 & 256 & 1.26 & 461.80 & 3.96 & 5.08 & 580.04 & 8.23  \\
 & & & & & 5665.4 & 256 & 1.11 & 452.29 & 3.25 & 5.27 & 613.31 & 7.36  \\
 & & & & & 5921.5 & 256 & 1.79 & 501.98 & 3.75 & 7.50 & 629.37 & 8.18  \\
 & & & & & 6177.5 & 256 & 0.92 & 425.39 & 2.37 & 4.96 & 607.39 & 5.73  \\
 & & & & & 6433.5 & 256 & 1.11 & 440.30 & 2.96 & 5.23 & 590.94 & 6.72  \\
 & & & & & 7676.6 & 256 & 0.60 & 352.95 & 1.55 & 3.97 & 580.06 & 4.19  \\
 & & & & & 7932.6 & 256 & 0.58 & 344.29 & 1.69 & 3.72 & 574.23 & 4.52  \\
 & & & & & 8188.6 & 256 & 0.64 & 356.55 & 1.57 & 4.13 & 569.23 & 4.22  \\
 & & & & & 8444.7 & 256 & 0.56 & 331.52 & 1.49 & 3.85 & 563.27 & 4.17  \\
 & & & & & 8700.7 & 256 & 0.50 & 316.81 & 1.47 & 3.67 & 571.71 & 4.23  \\
 & & & & & 8956.7 & 256 & 0.48 & 310.63 & 1.35 & 3.59 & 563.27 & 3.93  \\
 & & & & & 9212.7 & 256 & 0.44 & 298.11 & 1.58 & 3.21 & 554.29 & 4.52  \\
G305.362+00.197 & 13:12:30.0 & $-62$:34:30.3 & ch86 & A & 7182.5 & 4000 & 0.43 & 6487.20 & 21.47 & 7.77 & 19353.65 & 101.87  \\
 & & & & & 4897.2 & 256 & 1.35 & 11927.68 & 168.77 & 8.61 & 22278.19 & 446.37  \\
 & & & & & 5153.2 & 256 & 1.17 & 11149.91 & 137.59 & 8.39 & 22058.94 & 387.84  \\
 & & & & & 5409.2 & 256 & 1.14 & 10905.28 & 115.63 & 8.57 & 21643.05 & 336.83  \\
 & & & & & 5665.3 & 256 & 0.98 & 10227.69 & 138.54 & 6.85 & 20392.48 & 383.78  \\
 & & & & & 5921.3 & 256 & 0.91 & 9773.25 & 104.19 & 7.16 & 20159.66 & 309.92  \\
 & & & & & 6177.3 & 256 & 0.83 & 9215.40 & 102.53 & 6.67 & 19485.12 & 307.67  \\
 & & & & & 6433.3 & 256 & 0.76 & 8852.14 & 95.31 & 6.29 & 19102.74 & 290.88  \\
 & & & & & 7676.3 & 256 & 0.51 & 6626.94 & 52.21 & 5.59 & 17045.09 & 188.83  \\
 & & & & & 7932.4 & 256 & 0.45 & 6178.43 & 54.52 & 5.09 & 16607.51 & 199.28  \\
 & & & & & 8188.4 & 256 & 0.43 & 5928.94 & 42.80 & 5.28 & 16485.39 & 163.71  \\
 & & & & & 8444.4 & 256 & 0.44 & 5932.28 & 52.52 & 4.52 & 15680.59 & 180.16  \\
 & & & & & 8700.4 & 256 & 0.39 & 5411.12 & 44.86 & 4.41 & 15391.37 & 161.85  \\
 & & & & & 8956.4 & 256 & 0.40 & 5574.30 & 43.93 & 4.72 & 15643.42 & 165.84  \\
 & & & & & 9212.4 & 256 & 0.32 & 4651.29 & 45.65 & 3.67 & 14782.07 & 166.18  \\
G305.363+00.150 & 13:12:34.1 & $-62$:37:06.4 & ch86 & A & 7182.5 & 4000 & 0.43 & 545.59 & 22.44 & 2.90 & 1500.27 & 60.30  \\
 & & & & & 4897.2 & 256 & 1.35 & 1286.75 & 172.24 & 1.23 & 960.71 & 165.92  \\
 & & & & & 5153.2 & 256 & 1.17 & 1117.41 & 140.72 & 1.48 & 1122.15 & 160.46  \\
 & & & & & 5409.2 & 256 & 1.14 & 1008.92 & 118.53 & 1.77 & 1186.02 & 150.51  \\
 & & & & & 5665.3 & 256 & 0.98 & 968.33 & 142.34 & 0.75 & 635.66 & 125.22  \\
 & & & & & 5921.3 & 256 & 0.91 & 925.60 & 107.31 & 1.31 & 1023.15 & 130.80  \\
 & & & & & 6177.3 & 256 & 0.83 & 921.73 & 105.88 & 1.15 & 958.60 & 125.63  \\
 & & & & & 6433.3 & 256 & 0.76 & 850.22 & 98.67 & 1.14 & 977.27 & 122.17  \\
 & & & & & 7676.3 & 256 & 0.51 & 516.77 & 54.80 & 0.81 & 622.64 & 69.54  \\
 & & & & & 7932.4 & 256 & 0.45 & 540.11 & 57.40 & 0.52 & 498.69 & 62.72  \\
 & & & & & 8188.4 & 256 & 0.43 & 479.70 & 45.20 & 0.68 & 526.44 & 57.23  \\
 & & & & & 8444.4 & 256 & 0.44 & 442.27 & 55.65 & 0.44 & 358.46 & 56.62  \\
 & & & & & 8700.4 & 256 & 0.39 & 375.43 & 47.69 & 0.49 & 385.92 & 54.74  \\
 & & & & & 8956.4 & 256 & 0.40 & 359.14 & 46.87 & 0.54 & 414.18 & 57.03  \\
 & & & & & 9212.4 & 256 & 0.32 & 263.65 & 48.88 & 0.27 & 247.18 & 48.10  \\
G305.384$-$00.248 & 13:13:03.7 & $-63$:01:25.1 & shrds346 & B & 7182.5 & 4000 & 0.48 & 37.55 & 1.20 & 4.90 & 195.99 & 4.21  \\
 & & & & & 4897.2 & 256 & 1.44 & 84.57 & 8.41 & 2.66 & 115.22 & 11.63  \\
 & & & & & 5153.2 & 256 & 1.26 & 91.84 & 6.48 & 3.96 & 188.48 & 11.84  \\
 & & & & & 5409.2 & 256 & 1.16 & 98.41 & 6.27 & 3.53 & 185.31 & 11.23  \\
 & & & & & 5665.2 & 256 & 1.06 & 86.63 & 5.56 & 3.77 & 186.53 & 10.78  \\
 & & & & & 5921.3 & 256 & 0.91 & 72.34 & 3.74 & 4.47 & 197.41 & 8.59  \\
 & & & & & 6177.3 & 256 & 0.83 & 60.55 & 3.25 & 4.03 & 174.46 & 7.44  \\
 & & & & & 6433.3 & 256 & 0.80 & 55.03 & 3.89 & 3.16 & 146.56 & 7.99  \\
 & & & & & 7676.3 & 256 & 0.55 & 41.76 & 1.97 & 3.80 & 170.32 & 5.49  \\
 & & & & & 7932.3 & 256 & 0.53 & 39.81 & 1.83 & 3.85 & 168.81 & 5.24  \\
 & & & & & 8188.4 & 256 & 0.45 & 33.35 & 1.51 & 4.00 & 172.58 & 4.89  \\
 & & & & & 8444.4 & 256 & 0.47 & 34.12 & 1.60 & 4.00 & 172.11 & 5.10  \\
 & & & & & 8700.4 & 256 & 0.43 & 31.75 & 1.41 & 3.85 & 172.01 & 4.54  \\
 & & & & & 8956.4 & 256 & 0.41 & 29.15 & 1.33 & 3.76 & 171.98 & 4.33  \\
 & & & & & 9212.4 & 256 & 0.38 & 28.54 & 1.22 & 3.74 & 167.09 & 4.08  \\
G305.789+00.280 & 13:16:13.0 & $-62$:26:45.6 & shrds350 & B & 7055.1 & 4000 & 0.41 & 67.25 & 0.53 & 9.82 & 382.78 & 2.90  \\
 & & & & & 4897.4 & 256 & 1.17 & 139.42 & 5.03 & 6.83 & 383.74 & 12.63  \\
 & & & & & 5153.4 & 256 & 0.99 & 119.83 & 2.98 & 8.30 & 399.55 & 9.04  \\
 & & & & & 5409.4 & 256 & 0.95 & 118.40 & 2.62 & 8.56 & 410.17 & 8.31  \\
 & & & & & 5665.4 & 256 & 0.86 & 110.82 & 2.48 & 7.99 & 394.09 & 8.00  \\
 & & & & & 5921.5 & 256 & 0.80 & 105.89 & 2.16 & 8.00 & 390.72 & 7.26  \\
 & & & & & 6177.5 & 256 & 0.73 & 100.69 & 2.17 & 8.02 & 404.58 & 7.67  \\
 & & & & & 6433.5 & 256 & 0.71 & 99.57 & 2.47 & 7.35 & 408.81 & 8.47  \\
 & & & & & 7676.6 & 256 & 0.46 & 71.47 & 0.85 & 8.03 & 362.23 & 3.93  \\
 & & & & & 7932.6 & 256 & 0.46 & 69.49 & 0.86 & 7.47 & 352.94 & 3.82  \\
 & & & & & 8188.6 & 256 & 0.40 & 62.87 & 0.89 & 6.58 & 327.74 & 3.96  \\
 & & & & & 8444.6 & 256 & 0.40 & 61.86 & 0.92 & 6.43 & 319.82 & 4.05  \\
 & & & & & 8700.7 & 256 & 0.37 & 57.83 & 0.88 & 6.12 & 311.04 & 3.95  \\
 & & & & & 8956.7 & 256 & 0.35 & 54.89 & 0.68 & 6.24 & 303.75 & 3.17  \\
 & & & & & 9212.7 & 256 & 0.35 & 54.06 & 0.69 & 6.02 & 294.76 & 3.14  \\
G306.321$-$00.358 & 13:21:18.6 & $-63$:01:22.0 & ch93 & B & 7182.5 & 4000 & 0.45 & 284.61 & 1.23 & 11.91 & 1543.51 & 7.16  \\
 & & & & & 4897.2 & 256 & 1.37 & 644.50 & 4.58 & 15.94 & 1854.62 & 16.81  \\
 & & & & & 5153.2 & 256 & 1.18 & 586.55 & 4.45 & 14.76 & 1817.46 & 16.93  \\
 & & & & & 5409.2 & 256 & 1.13 & 563.39 & 4.18 & 14.51 & 1792.02 & 16.19  \\
 & & & & & 5665.2 & 256 & 0.97 & 515.66 & 4.43 & 12.95 & 1735.93 & 17.39  \\
 & & & & & 5921.3 & 256 & 0.91 & 484.09 & 4.06 & 12.10 & 1662.09 & 15.90  \\
 & & & & & 6177.3 & 256 & 0.81 & 442.80 & 3.78 & 11.05 & 1602.60 & 15.03  \\
 & & & & & 6433.3 & 256 & 0.76 & 425.37 & 4.21 & 10.23 & 1564.01 & 16.56  \\
 & & & & & 7676.3 & 256 & 0.50 & 291.77 & 3.53 & 7.40 & 1357.97 & 14.53  \\
 & & & & & 7932.3 & 256 & 0.48 & 278.05 & 3.58 & 7.05 & 1321.18 & 14.75  \\
 & & & & & 8188.4 & 256 & 0.45 & 262.96 & 3.00 & 7.00 & 1286.81 & 12.71  \\
 & & & & & 8444.4 & 256 & 0.46 & 266.38 & 3.42 & 6.94 & 1288.10 & 14.35  \\
 & & & & & 8700.4 & 256 & 0.40 & 236.19 & 3.27 & 6.22 & 1226.17 & 13.86  \\
 & & & & & 8956.4 & 256 & 0.41 & 240.95 & 3.93 & 5.97 & 1206.65 & 15.95  \\
 & & & & & 9212.4 & 256 & 0.34 & 197.79 & 3.71 & 5.16 & 1110.12 & 15.30  \\
G307.559$-$00.585 & 13:32:31.3 & $-63$:05:18.8 & shrds364 & A & 7182.5 & 4000 & 0.49 & 804.21 & 1.47 & 2.53 & 919.60 & 3.42  \\
 & & & & & 4897.2 & 256 & 1.40 & 937.50 & 4.82 & 5.72 & 987.06 & 9.98  \\
 & & & & & 5153.2 & 256 & 1.22 & 922.28 & 4.05 & 5.11 & 972.37 & 8.50  \\
 & & & & & 5409.2 & 256 & 1.17 & 912.14 & 3.80 & 4.89 & 962.82 & 7.98  \\
 & & & & & 5665.2 & 256 & 1.05 & 900.19 & 3.58 & 4.46 & 956.16 & 7.59  \\
 & & & & & 5921.2 & 256 & 0.97 & 891.33 & 3.81 & 3.98 & 942.69 & 7.93  \\
 & & & & & 6177.2 & 256 & 0.85 & 871.39 & 3.53 & 3.51 & 932.08 & 7.35  \\
 & & & & & 6433.3 & 256 & 0.81 & 863.87 & 3.51 & 3.39 & 931.30 & 7.36  \\
 & & & & & 7676.3 & 256 & 0.55 & 803.03 & 4.06 & 2.19 & 894.90 & 8.28  \\
 & & & & & 7932.3 & 256 & 0.57 & 806.38 & 3.96 & 2.27 & 891.32 & 8.12  \\
 & & & & & 8188.3 & 256 & 0.50 & 781.63 & 5.08 & 1.82 & 860.63 & 9.89  \\
 & & & & & 8444.3 & 256 & 0.47 & 772.35 & 4.88 & 1.75 & 854.65 & 9.55  \\
 & & & & & 8700.3 & 256 & 0.43 & 756.40 & 4.93 & 1.61 & 848.55 & 9.64  \\
 & & & & & 8956.3 & 256 & 0.41 & 753.13 & 5.86 & 1.47 & 846.81 & 11.23  \\
 & & & & & 9212.4 & 256 & 0.39 & 739.60 & 5.48 & 1.43 & 847.15 & 10.69  \\
G307.559$-$00.585 & 13:32:31.0 & $-63$:05:21.7 & caswell10 & B & 7182.8 & 4000 & 0.78 & 834.06 & 4.71 & 2.41 & 768.72 & 8.47  \\
 & & & & & 4897.1 & 256 & 2.01 & 914.17 & 4.99 & 7.52 & 898.58 & 9.93  \\
 & & & & & 5153.1 & 256 & 1.83 & 900.74 & 4.71 & 6.84 & 875.20 & 9.36  \\
 & & & & & 5409.1 & 256 & 1.68 & 904.88 & 5.11 & 5.97 & 868.84 & 9.90  \\
 & & & & & 5665.1 & 256 & 1.50 & 892.46 & 5.04 & 5.10 & 845.39 & 9.56  \\
 & & & & & 5921.1 & 256 & 1.21 & 878.43 & 5.71 & 3.63 & 808.81 & 10.14  \\
 & & & & & 6177.1 & 256 & 1.27 & 879.11 & 5.86 & 4.04 & 826.20 & 10.73  \\
 & & & & & 6433.1 & 256 & 1.18 & 847.31 & 7.08 & 3.34 & 766.07 & 12.21  \\
 & & & & & 7676.2 & 256 & 0.83 & 811.13 & 11.10 & 1.86 & 684.06 & 16.95  \\
 & & & & & 7932.2 & 256 & 0.77 & 824.29 & 9.90 & 1.90 & 730.26 & 15.87  \\
 & & & & & 8188.2 & 256 & 0.76 & 788.41 & 11.47 & 1.69 & 663.72 & 17.41  \\
 & & & & & 8444.2 & 256 & 0.68 & 826.56 & 11.67 & 1.52 & 709.90 & 17.78  \\
 & & & & & 8700.2 & 256 & 0.70 & 770.97 & 12.38 & 1.48 & 640.77 & 18.32  \\
 & & & & & 8956.2 & 256 & 0.68 & 761.28 & 12.90 & 1.42 & 629.42 & 18.98  \\
 & & & & & 9212.2 & 256 & 0.59 & 790.47 & 12.36 & 1.30 & 680.53 & 18.66  \\
 & & & & & 9468.2 & 256 & 1.19 & 680.14 & 22.59 & 1.75 & 489.32 & 28.37  \\
G307.559$-$00.585 & 13:32:30.8 & $-63$:05:18.6 & ch94 & C & 7182.2 & 4000 & 1.80 & 875.92 & 2.88 & 7.76 & 902.23 & 6.52  \\
 & & & & & 4896.8 & 256 & 4.77 & 948.03 & 9.81 & 19.88 & 1080.82 & 21.93  \\
 & & & & & 5152.8 & 256 & 4.18 & 933.47 & 6.98 & 20.87 & 1089.43 & 17.12  \\
 & & & & & 5408.8 & 256 & 3.90 & 933.09 & 7.02 & 19.85 & 1081.23 & 17.30  \\
 & & & & & 5664.8 & 256 & 3.50 & 922.72 & 8.42 & 16.45 & 1037.45 & 19.59  \\
 & & & & & 5920.7 & 256 & 3.34 & 912.52 & 11.51 & 12.20 & 948.97 & 23.52  \\
 & & & & & 6176.7 & 256 & 2.89 & 906.74 & 10.51 & 9.62 & 914.50 & 20.90  \\
 & & & & & 6432.7 & 256 & 2.66 & 901.58 & 8.59 & 9.96 & 941.35 & 18.30  \\
 & & & & & 7675.7 & 256 & 1.87 & 843.15 & 11.07 & 4.64 & 767.53 & 18.98  \\
 & & & & & 8187.6 & 256 & 1.58 & 819.23 & 11.79 & 3.73 & 736.01 & 19.72  \\
 & & & & & 8699.6 & 256 & 1.45 & 798.29 & 11.83 & 3.37 & 712.29 & 19.72  \\
 & & & & & 8955.6 & 256 & 1.39 & 791.56 & 10.58 & 3.30 & 711.59 & 17.85  \\
 & & & & & 9211.6 & 256 & 1.34 & 804.46 & 13.22 & 2.96 & 713.01 & 21.46  \\
G307.559$-$00.585 & 13:32:30.7 & $-63$:05:19.0 & shrds365 & B & 7182.5 & 4000 & 0.48 & 836.07 & 1.41 & 2.44 & 892.27 & 3.35  \\
 & & & & & 4897.2 & 256 & 1.41 & 964.71 & 5.61 & 5.39 & 981.97 & 11.37  \\
 & & & & & 5153.2 & 256 & 1.27 & 952.32 & 4.25 & 5.12 & 968.10 & 8.86  \\
 & & & & & 5409.2 & 256 & 1.17 & 940.65 & 3.96 & 4.78 & 958.66 & 8.31  \\
 & & & & & 5665.2 & 256 & 1.06 & 922.80 & 3.74 & 4.34 & 943.73 & 7.95  \\
 & & & & & 5921.2 & 256 & 0.97 & 915.52 & 3.39 & 4.06 & 937.25 & 7.28  \\
 & & & & & 6177.2 & 256 & 0.88 & 895.89 & 3.31 & 3.68 & 922.57 & 7.12  \\
 & & & & & 6433.3 & 256 & 0.79 & 883.05 & 3.53 & 3.22 & 913.23 & 7.49  \\
 & & & & & 7676.3 & 256 & 0.55 & 802.17 & 4.00 & 2.19 & 843.71 & 8.43  \\
 & & & & & 7932.3 & 256 & 0.57 & 797.49 & 3.79 & 2.24 & 832.69 & 8.00  \\
 & & & & & 8188.3 & 256 & 0.49 & 782.46 & 3.77 & 1.95 & 821.57 & 7.95  \\
 & & & & & 8444.3 & 256 & 0.48 & 771.89 & 4.23 & 1.85 & 807.87 & 8.81  \\
 & & & & & 8700.3 & 256 & 0.43 & 741.78 & 4.17 & 1.67 & 784.59 & 8.70  \\
 & & & & & 8956.3 & 256 & 0.42 & 735.88 & 3.89 & 1.64 & 777.81 & 8.20  \\
 & & & & & 9212.4 & 256 & 0.37 & 721.13 & 3.82 & 1.46 & 768.18 & 8.06  \\
G307.559$-$00.585 & 13:32:31.4 & $-63$:05:22.6 & mos071 & C & 7182.8 & 4000 & 3.38 & 226.03 & 0.19 & 24.44 & 268.65 & 0.82  \\
 & & & & & 4897.1 & 256 & 8.20 & 969.24 & 2.46 & 46.21 & 1203.83 & 9.55  \\
 & & & & & 5153.1 & 256 & 7.12 & 949.14 & 1.88 & 44.75 & 1195.63 & 7.73  \\
 & & & & & 5409.1 & 256 & 6.66 & 942.81 & 1.61 & 43.42 & 1194.24 & 6.91  \\
 & & & & & 5665.1 & 256 & 6.07 & 927.71 & 1.47 & 40.21 & 1169.07 & 6.28  \\
 & & & & & 5921.1 & 256 & 5.98 & 910.47 & 1.83 & 36.29 & 1120.42 & 7.34  \\
 & & & & & 6177.1 & 256 & 5.19 & 905.91 & 1.42 & 30.92 & 1089.07 & 5.65  \\
 & & & & & 6433.1 & 256 & 4.92 & 889.87 & 1.31 & 30.96 & 1082.57 & 5.57  \\
 & & & & & 7676.2 & 256 & 3.41 & 828.51 & 1.90 & 15.30 & 866.09 & 5.94  \\
 & & & & & 7932.2 & 256 & 1.30 & 843.85 & 1.35 & 5.44 & 830.08 & 3.21  \\
 & & & & & 8188.2 & 256 & 2.94 & 804.65 & 2.11 & 13.88 & 823.51 & 6.44  \\
 & & & & & 8444.2 & 256 & 1.15 & 827.76 & 1.65 & 4.22 & 782.45 & 3.61  \\
 & & & & & 8700.2 & 256 & 2.81 & 784.66 & 2.16 & 12.56 & 798.35 & 6.77  \\
 & & & & & 8956.2 & 256 & 2.52 & 781.19 & 1.94 & 12.06 & 796.57 & 6.16  \\
 & & & & & 9212.2 & 256 & 2.58 & 794.73 & 2.15 & 10.44 & 797.90 & 6.78  \\
 & & & & & 9468.2 & 256 & 1.94 & 652.52 & 6.68 & 4.53 & 525.75 & 13.07  \\
G307.571$-$00.620 & 13:32:41.9 & $-63$:07:06.7 & shrds364 & A & 7182.5 & 4000 & 0.49 & 29.50 & 1.60 & 2.72 & 96.60 & 3.98  \\
 & & & & & 4897.2 & 256 & 1.40 & 62.64 & 5.00 & 2.91 & 88.16 & 7.46  \\
 & & & & & 5153.2 & 256 & 1.22 & 59.64 & 4.22 & 3.00 & 94.58 & 6.89  \\
 & & & & & 5409.2 & 256 & 1.17 & 57.13 & 3.98 & 3.12 & 99.05 & 6.80  \\
 & & & & & 5665.2 & 256 & 1.05 & 51.28 & 3.77 & 3.12 & 104.37 & 6.84  \\
 & & & & & 5921.2 & 256 & 0.97 & 50.70 & 4.02 & 2.58 & 97.27 & 6.90  \\
 & & & & & 6177.2 & 256 & 0.85 & 43.19 & 3.75 & 2.21 & 85.25 & 6.31  \\
 & & & & & 6433.3 & 256 & 0.81 & 42.53 & 3.74 & 2.13 & 83.26 & 6.32  \\
 & & & & & 7676.3 & 256 & 0.55 & 31.10 & 4.44 & 0.75 & 38.30 & 5.32  \\
 & & & & & 7932.3 & 256 & 0.57 & 34.50 & 4.36 & 0.89 & 44.64 & 5.61  \\
 & & & & & 8188.3 & 256 & 0.50 & 26.08 & 5.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.47 & 26.04 & 5.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.43 & 23.50 & 5.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.41 & 21.34 & 6.60 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.39 & 22.88 & 6.22 & \nodata & \nodata & \nodata  \\
G307.571$-$00.620 & 13:32:40.4 & $-63$:07:17.5 & caswell10 & B & 7182.8 & 4000 & 0.78 & 38.23 & 4.71 & 1.14 & 45.53 & 5.78  \\
 & & & & & 4897.1 & 256 & 2.01 & 68.73 & 4.96 & 4.00 & 91.95 & 7.33  \\
 & & & & & 5153.1 & 256 & 1.83 & 64.82 & 4.68 & 3.93 & 93.94 & 7.20  \\
 & & & & & 5409.1 & 256 & 1.68 & 61.22 & 5.08 & 3.62 & 92.25 & 7.81  \\
 & & & & & 5665.1 & 256 & 1.50 & 57.64 & 5.01 & 3.18 & 85.97 & 7.67  \\
 & & & & & 5921.1 & 256 & 1.21 & 48.69 & 5.67 & 1.62 & 53.09 & 6.85  \\
 & & & & & 6177.1 & 256 & 1.27 & 52.37 & 5.83 & 1.85 & 61.39 & 7.38  \\
 & & & & & 6433.1 & 256 & 1.18 & 49.72 & 7.04 & 0.99 & 37.31 & 6.71  \\
 & & & & & 7676.2 & 256 & 0.83 & 43.51 & 11.09 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.77 & 43.56 & 9.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.76 & 36.91 & 11.49 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.68 & 43.38 & 11.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.70 & 38.06 & 12.46 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.68 & 29.87 & 13.01 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.59 & 29.40 & 12.50 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.2 & 256 & 1.19 & 24.68 & 22.90 & \nodata & \nodata & \nodata  \\
G307.571$-$00.620 & 13:32:41.5 & $-63$:07:18.6 & ch94 & C & 7182.2 & 4000 & 1.80 & 63.17 & 2.38 & 5.60 & 96.80 & 4.57  \\
 & & & & & 4896.8 & 256 & 4.77 & 103.80 & 8.98 & 0.07 & 1.13 & 1.11  \\
 & & & & & 5152.8 & 256 & 4.18 & 93.81 & 6.33 & 0.08 & 1.26 & 0.89  \\
 & & & & & 5408.8 & 256 & 3.90 & 89.76 & 6.31 & 0.08 & 1.33 & 0.95  \\
 & & & & & 5664.8 & 256 & 3.50 & 86.45 & 7.49 & 0.07 & 1.28 & 1.08  \\
 & & & & & 5920.7 & 256 & 3.34 & 66.46 & 10.12 & 0.04 & 0.81 & 1.21  \\
 & & & & & 6176.7 & 256 & 2.89 & 65.23 & 9.14 & 1.59 & 30.88 & 7.00  \\
 & & & & & 6432.7 & 256 & 2.66 & 75.18 & 7.39 & 2.76 & 56.60 & 7.88  \\
 & & & & & 7675.7 & 256 & 1.87 & 41.83 & 8.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.6 & 256 & 1.58 & 36.82 & 9.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.6 & 256 & 1.45 & 30.33 & 9.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.6 & 256 & 1.39 & 28.66 & 8.00 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.6 & 256 & 1.34 & 25.33 & 9.83 & \nodata & \nodata & \nodata  \\
G307.571$-$00.620 & 13:32:41.8 & $-63$:07:15.0 & shrds365 & B & 7182.5 & 4000 & 0.48 & 29.52 & 1.28 & 3.09 & 99.32 & 3.48  \\
 & & & & & 4897.2 & 256 & 1.41 & 63.23 & 5.33 & 2.52 & 77.41 & 7.33  \\
 & & & & & 5153.2 & 256 & 1.27 & 60.21 & 4.02 & 3.15 & 91.65 & 6.56  \\
 & & & & & 5409.2 & 256 & 1.17 & 55.03 & 3.72 & 3.32 & 97.88 & 6.52  \\
 & & & & & 5665.2 & 256 & 1.06 & 52.73 & 3.49 & 3.32 & 105.46 & 6.49  \\
 & & & & & 5921.2 & 256 & 0.97 & 51.13 & 3.16 & 3.26 & 107.62 & 6.08  \\
 & & & & & 6177.2 & 256 & 0.88 & 48.37 & 3.06 & 2.90 & 98.37 & 5.82  \\
 & & & & & 6433.3 & 256 & 0.79 & 43.97 & 3.24 & 2.44 & 89.24 & 5.93  \\
 & & & & & 7676.3 & 256 & 0.55 & 32.50 & 3.57 & 1.28 & 57.03 & 5.50  \\
 & & & & & 7932.3 & 256 & 0.57 & 31.33 & 3.36 & 1.43 & 58.58 & 5.37  \\
 & & & & & 8188.3 & 256 & 0.49 & 32.62 & 3.31 & 1.22 & 57.83 & 5.22  \\
 & & & & & 8444.3 & 256 & 0.48 & 29.20 & 3.70 & 0.76 & 36.23 & 4.59  \\
 & & & & & 8700.3 & 256 & 0.43 & 27.29 & 3.61 & 0.60 & 30.87 & 4.26  \\
 & & & & & 8956.3 & 256 & 0.42 & 24.10 & 3.34 & 0.60 & 27.28 & 3.82  \\
 & & & & & 9212.4 & 256 & 0.37 & 25.93 & 3.25 & 0.50 & 27.23 & 3.78  \\
G307.571$-$00.620 & 13:32:42.5 & $-63$:07:14.3 & mos071 & C & 7182.8 & 4000 & 3.38 & 24.91 & 0.18 & 0.14 & 0.51 & 0.05  \\
 & & & & & 4897.1 & 256 & 8.20 & 260.40 & 2.35 & 0.17 & 2.41 & 0.51  \\
 & & & & & 5153.1 & 256 & 7.12 & 216.29 & 1.78 & 0.18 & 2.44 & 0.44  \\
 & & & & & 5409.1 & 256 & 6.66 & 199.75 & 1.52 & 0.17 & 2.41 & 0.39  \\
 & & & & & 5665.1 & 256 & 6.07 & 177.29 & 1.39 & 0.16 & 2.32 & 0.35  \\
 & & & & & 5921.1 & 256 & 5.98 & 162.29 & 1.72 & 0.15 & 2.08 & 0.42  \\
 & & & & & 6177.1 & 256 & 5.19 & 135.88 & 1.33 & 3.29 & 30.60 & 1.66  \\
 & & & & & 6433.1 & 256 & 4.92 & 129.04 & 1.22 & 3.78 & 35.11 & 1.83  \\
 & & & & & 7676.2 & 256 & 3.41 & 69.82 & 1.75 & 1.58 & 17.09 & 1.73  \\
 & & & & & 7932.2 & 256 & 1.30 & 56.10 & 1.41 & 4.94 & 98.16 & 3.45  \\
 & & & & & 8188.2 & 256 & 2.94 & 54.59 & 1.92 & 0.07 & 1.02 & 0.39  \\
 & & & & & 8444.2 & 256 & 1.15 & 52.12 & 1.74 & 3.16 & 73.42 & 3.27  \\
 & & & & & 8700.2 & 256 & 2.81 & 47.86 & 1.95 & 0.50 & 4.22 & 0.91  \\
 & & & & & 8956.2 & 256 & 2.52 & 42.49 & 1.75 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 2.58 & 46.91 & 1.93 & 1.55 & 16.54 & 1.99  \\
 & & & & & 9468.2 & 256 & 1.94 & 15.82 & 6.78 & \nodata & \nodata & \nodata  \\
G307.610$-$00.593 & 13:32:56.0 & $-63$:05:26.7 & shrds364 & B & 7182.5 & 4000 & 0.49 & 47.10 & 2.19 & 1.42 & 80.96 & 3.95  \\
 & & & & & 4897.2 & 256 & 1.40 & 85.38 & 5.84 & 1.77 & 66.96 & 6.71  \\
 & & & & & 5153.2 & 256 & 1.22 & 79.36 & 5.00 & 1.80 & 71.40 & 6.29  \\
 & & & & & 5409.2 & 256 & 1.17 & 78.90 & 4.80 & 1.91 & 77.98 & 6.42  \\
 & & & & & 5665.2 & 256 & 1.05 & 80.01 & 4.62 & 1.77 & 80.45 & 6.26  \\
 & & & & & 5921.2 & 256 & 0.97 & 75.03 & 5.02 & 1.48 & 74.31 & 6.51  \\
 & & & & & 6177.2 & 256 & 0.85 & 64.64 & 4.76 & 1.44 & 73.58 & 6.46  \\
 & & & & & 6433.3 & 256 & 0.81 & 64.70 & 4.84 & 1.29 & 70.36 & 6.40  \\
 & & & & & 7676.3 & 256 & 0.55 & 38.39 & 6.32 & 0.47 & 38.35 & 6.06  \\
 & & & & & 7932.3 & 256 & 0.57 & 42.30 & 6.35 & 0.49 & 38.52 & 6.03  \\
 & & & & & 8188.3 & 256 & 0.50 & 34.04 & 8.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.47 & 36.60 & 8.26 & 0.18 & 18.36 & 5.14  \\
 & & & & & 8700.3 & 256 & 0.43 & 28.59 & 8.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.41 & 25.27 & 10.55 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.39 & 25.28 & 10.21 & \nodata & \nodata & \nodata  \\
G307.610$-$00.593 & 13:32:56.9 & $-63$:05:29.6 & caswell10 & B & 7182.8 & 4000 & 0.78 & 57.39 & 5.05 & 0.99 & 50.60 & 5.83  \\
 & & & & & 4897.1 & 256 & 2.01 & 82.51 & 5.16 & 3.48 & 86.43 & 7.01  \\
 & & & & & 5153.1 & 256 & 1.83 & 78.39 & 4.88 & 3.04 & 77.88 & 6.46  \\
 & & & & & 5409.1 & 256 & 1.68 & 77.62 & 5.32 & 2.67 & 75.46 & 6.89  \\
 & & & & & 5665.1 & 256 & 1.50 & 73.34 & 5.27 & 2.09 & 64.48 & 6.39  \\
 & & & & & 5921.1 & 256 & 1.21 & 69.29 & 5.99 & 1.40 & 54.79 & 6.62  \\
 & & & & & 6177.1 & 256 & 1.27 & 70.15 & 6.17 & 1.40 & 52.62 & 6.62  \\
 & & & & & 6433.1 & 256 & 1.18 & 69.37 & 7.48 & 0.96 & 41.89 & 6.79  \\
 & & & & & 7676.2 & 256 & 0.83 & 52.81 & 11.98 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.77 & 41.85 & 10.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.76 & 48.43 & 12.49 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.68 & 42.33 & 12.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.70 & 40.17 & 13.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.68 & 41.55 & 14.28 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.59 & 30.40 & 13.77 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.2 & 256 & 1.19 & 58.39 & 25.30 & \nodata & \nodata & \nodata  \\
G307.610$-$00.593 & 13:32:58.6 & $-63$:05:30.0 & ch94 & C & 7182.2 & 4000 & 1.80 & 80.51 & 3.66 & 3.09 & 75.03 & 5.00  \\
 & & & & & 4896.8 & 256 & 4.77 & 120.42 & 11.06 & 0.12 & 2.36 & 1.86  \\
 & & & & & 5152.8 & 256 & 4.18 & 104.10 & 7.97 & 0.06 & 1.12 & 1.01  \\
 & & & & & 5408.8 & 256 & 3.90 & 101.95 & 8.12 & 0.05 & 1.09 & 1.03  \\
 & & & & & 5664.8 & 256 & 3.50 & 92.35 & 9.87 & 0.04 & 0.88 & 1.13  \\
 & & & & & 5920.7 & 256 & 3.34 & 84.72 & 13.67 & 0.02 & 0.53 & 1.17  \\
 & & & & & 6176.7 & 256 & 2.89 & 82.06 & 12.66 & 0.07 & 1.87 & 2.13  \\
 & & & & & 6432.7 & 256 & 2.66 & 69.57 & 10.50 & 0.03 & 0.65 & 1.12  \\
 & & & & & 7675.7 & 256 & 1.87 & 56.66 & 14.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.6 & 256 & 1.58 & 56.08 & 16.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.6 & 256 & 1.45 & 55.17 & 16.66 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.6 & 256 & 1.39 & 49.66 & 15.22 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.6 & 256 & 1.34 & 56.01 & 19.42 & \nodata & \nodata & \nodata  \\
G307.610$-$00.593 & 13:32:56.0 & $-63$:05:27.1 & shrds365 & A & 7182.5 & 4000 & 0.48 & 52.42 & 0.90 & 2.37 & 97.98 & 2.06  \\
 & & & & & 4897.2 & 256 & 1.41 & 84.98 & 4.51 & 2.41 & 79.56 & 6.01  \\
 & & & & & 5153.2 & 256 & 1.27 & 84.60 & 3.35 & 2.88 & 92.86 & 5.14  \\
 & & & & & 5409.2 & 256 & 1.17 & 79.81 & 3.04 & 2.79 & 92.25 & 4.80  \\
 & & & & & 5665.2 & 256 & 1.06 & 77.52 & 2.80 & 2.61 & 92.85 & 4.51  \\
 & & & & & 5921.2 & 256 & 0.97 & 73.62 & 2.48 & 2.59 & 92.75 & 4.16  \\
 & & & & & 6177.2 & 256 & 0.88 & 68.90 & 2.36 & 2.46 & 92.28 & 4.03  \\
 & & & & & 6433.3 & 256 & 0.79 & 66.32 & 2.45 & 2.20 & 91.68 & 4.18  \\
 & & & & & 7676.3 & 256 & 0.55 & 53.91 & 2.42 & 1.70 & 89.54 & 4.37  \\
 & & & & & 7932.3 & 256 & 0.57 & 55.33 & 2.22 & 1.79 & 90.38 & 4.05  \\
 & & & & & 8188.3 & 256 & 0.49 & 50.87 & 2.14 & 1.64 & 89.71 & 4.03  \\
 & & & & & 8444.3 & 256 & 0.48 & 50.88 & 2.33 & 1.56 & 86.56 & 4.30  \\
 & & & & & 8700.3 & 256 & 0.43 & 47.96 & 2.22 & 1.42 & 84.20 & 4.16  \\
 & & & & & 8956.3 & 256 & 0.42 & 48.44 & 1.99 & 1.43 & 84.33 & 3.79  \\
 & & & & & 9212.4 & 256 & 0.37 & 44.20 & 1.88 & 1.38 & 83.60 & 3.72  \\
G307.610$-$00.593 & 13:32:55.5 & $-63$:05:30.6 & mos071 & C & 7182.8 & 4000 & 3.38 & 19.48 & 0.21 & 6.68 & 18.25 & 0.47  \\
 & & & & & 4897.1 & 256 & 8.20 & 161.36 & 2.56 & 0.19 & 1.91 & 0.64  \\
 & & & & & 5153.1 & 256 & 7.12 & 136.94 & 1.96 & 0.19 & 1.95 & 0.57  \\
 & & & & & 5409.1 & 256 & 6.66 & 129.10 & 1.69 & 0.18 & 1.93 & 0.50  \\
 & & & & & 5665.1 & 256 & 6.07 & 116.44 & 1.55 & 0.16 & 1.79 & 0.43  \\
 & & & & & 5921.1 & 256 & 5.98 & 109.67 & 1.93 & 0.14 & 1.59 & 0.48  \\
 & & & & & 6177.1 & 256 & 5.19 & 98.35 & 1.51 & 0.14 & 1.65 & 0.41  \\
 & & & & & 6433.1 & 256 & 4.92 & 94.83 & 1.40 & 0.14 & 1.65 & 0.39  \\
 & & & & & 7676.2 & 256 & 3.41 & 71.05 & 2.07 & 4.87 & 58.48 & 3.63  \\
 & & & & & 7932.2 & 256 & 1.30 & 66.42 & 1.36 & 3.34 & 75.46 & 2.54  \\
 & & & & & 8188.2 & 256 & 2.94 & 64.50 & 2.31 & 4.20 & 51.44 & 3.81  \\
 & & & & & 8444.2 & 256 & 1.15 & 62.87 & 1.66 & 3.16 & 79.86 & 3.72  \\
 & & & & & 8700.2 & 256 & 2.81 & 59.68 & 2.37 & 3.77 & 49.10 & 4.04  \\
 & & & & & 8956.2 & 256 & 2.52 & 59.22 & 2.14 & 3.40 & 48.00 & 3.65  \\
 & & & & & 9212.2 & 256 & 2.58 & 55.42 & 2.38 & 3.16 & 43.78 & 3.92  \\
 & & & & & 9468.2 & 256 & 1.94 & 44.19 & 8.13 & 0.26 & 7.08 & 3.85  \\
G307.972$-$01.102 & 13:36:55.6 & $-63$:31:29.0 & shrds377 & B & 7054.9 & 4000 & 0.48 & 13.35 & 0.41 & 4.30 & 47.33 & 1.14  \\
 & & & & & 4897.2 & 256 & 1.45 & 29.87 & 1.06 & 5.62 & 52.11 & 2.19  \\
 & & & & & 5153.2 & 256 & 1.21 & 26.24 & 0.91 & 5.29 & 50.58 & 1.98  \\
 & & & & & 5409.2 & 256 & 1.17 & 24.90 & 0.96 & 4.99 & 49.51 & 2.07  \\
 & & & & & 5665.2 & 256 & 1.02 & 21.81 & 0.79 & 4.90 & 49.61 & 1.77  \\
 & & & & & 5921.2 & 256 & 0.94 & 21.61 & 0.89 & 4.42 & 48.01 & 1.91  \\
 & & & & & 6177.2 & 256 & 0.85 & 20.34 & 0.91 & 3.59 & 42.43 & 1.86  \\
 & & & & & 6433.2 & 256 & 0.85 & 19.89 & 0.96 & 3.53 & 41.57 & 1.97  \\
 & & & & & 7676.3 & 256 & 0.57 & 12.12 & 1.24 & 1.55 & 24.53 & 1.95  \\
 & & & & & 7932.3 & 256 & 0.55 & 12.40 & 1.55 & 1.15 & 19.19 & 2.01  \\
 & & & & & 8188.3 & 256 & 0.49 & 8.64 & 1.60 & 0.68 & 9.93 & 1.50  \\
 & & & & & 8444.3 & 256 & 0.48 & 8.85 & 1.57 & 0.78 & 11.59 & 1.61  \\
 & & & & & 8700.3 & 256 & 0.45 & 4.14 & 2.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.43 & 6.07 & 1.98 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.38 & 4.74 & 2.49 & \nodata & \nodata & \nodata  \\
G307.972$-$01.102 & 13:36:55.1 & $-63$:31:32.4 & g308.033$-$01 & B & 7182.5 & 4000 & 0.40 & 13.25 & 0.43 & 3.49 & 40.56 & 1.14  \\
 & & & & & 4897.2 & 256 & 1.32 & 28.36 & 0.97 & 4.93 & 46.62 & 1.83  \\
 & & & & & 5153.2 & 256 & 1.17 & 27.21 & 0.84 & 4.88 & 45.71 & 1.66  \\
 & & & & & 5409.2 & 256 & 1.12 & 25.94 & 0.89 & 4.40 & 42.62 & 1.73  \\
 & & & & & 5665.2 & 256 & 1.01 & 22.51 & 0.90 & 3.88 & 40.15 & 1.72  \\
 & & & & & 5921.3 & 256 & 0.91 & 20.86 & 0.93 & 3.32 & 37.80 & 1.74  \\
 & & & & & 6177.3 & 256 & 0.84 & 19.63 & 0.97 & 2.70 & 32.81 & 1.70  \\
 & & & & & 6433.3 & 256 & 0.54 & 15.74 & 0.83 & 1.96 & 30.22 & 1.53  \\
 & & & & & 7676.3 & 256 & 0.55 & 11.36 & 1.63 & 0.82 & 14.70 & 1.95  \\
 & & & & & 7932.3 & 256 & 0.56 & 11.85 & 2.02 & 0.60 & 12.75 & 2.13  \\
 & & & & & 8188.4 & 256 & 0.47 & 12.91 & 2.00 & 0.28 & 7.46 & 1.64  \\
 & & & & & 8444.4 & 256 & 0.49 & 14.35 & 2.04 & 0.36 & 9.21 & 1.75  \\
 & & & & & 8700.4 & 256 & 0.43 & 9.32 & 2.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.4 & 256 & 0.42 & 8.08 & 2.62 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 0.25 & 6.79 & 2.03 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 0.22 & 3.02 & 2.13 & \nodata & \nodata & \nodata  \\
G307.972$-$01.102 & 13:36:57.5 & $-63$:31:09.0 & mos070 & B & 7054.9 & 4000 & 0.84 & 8.10 & 0.16 & 6.72 & 25.39 & 0.57  \\
 & & & & & 4897.2 & 256 & 2.24 & 31.64 & 0.45 & 10.69 & 56.76 & 1.38  \\
 & & & & & 5153.2 & 256 & 1.87 & 27.86 & 0.39 & 9.72 & 54.32 & 1.23  \\
 & & & & & 5409.2 & 256 & 1.83 & 27.41 & 0.41 & 8.93 & 51.59 & 1.29  \\
 & & & & & 5665.2 & 256 & 1.65 & 25.04 & 0.37 & 8.44 & 50.50 & 1.22  \\
 & & & & & 5921.2 & 256 & 1.49 & 23.04 & 0.45 & 7.40 & 48.91 & 1.41  \\
 & & & & & 6177.2 & 256 & 1.37 & 21.11 & 0.49 & 6.43 & 43.75 & 1.45  \\
 & & & & & 6433.2 & 256 & 1.38 & 20.36 & 0.52 & 5.31 & 39.71 & 1.59  \\
 & & & & & 7676.3 & 256 & 1.01 & 13.95 & 0.95 & 2.92 & 25.87 & 2.26  \\
 & & & & & 7932.3 & 256 & 0.91 & 13.16 & 1.18 & 2.21 & 21.90 & 2.35  \\
 & & & & & 8188.3 & 256 & 0.83 & 10.75 & 1.28 & 1.44 & 14.16 & 1.96  \\
 & & & & & 8444.3 & 256 & 0.83 & 10.95 & 1.32 & 1.43 & 14.43 & 2.14  \\
 & & & & & 8700.3 & 256 & 0.80 & 9.37 & 1.92 & 0.12 & 1.16 & 0.63  \\
 & & & & & 8956.3 & 256 & 0.72 & 9.96 & 1.74 & 0.41 & 4.20 & 1.15  \\
 & & & & & 9212.4 & 256 & 0.65 & 8.17 & 2.23 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 0.37 & 1.11 & 2.72 & \nodata & \nodata & \nodata  \\
G307.974$-$01.594 & 13:37:40.8 & $-64$:00:40.0 & shrds373 & A & 7055.1 & 4000 & 0.76 & 70.07 & 0.15 & 6.26 & 97.13 & 0.47  \\
 & & & & & 4897.4 & 256 & 1.81 & 86.56 & 0.53 & 8.78 & 102.67 & 1.23  \\
 & & & & & 5153.4 & 256 & 1.49 & 83.25 & 0.37 & 8.89 & 102.74 & 0.96  \\
 & & & & & 5409.4 & 256 & 1.46 & 82.51 & 0.32 & 9.12 & 103.26 & 0.88  \\
 & & & & & 5665.5 & 256 & 1.34 & 80.59 & 0.30 & 8.00 & 100.32 & 0.79  \\
 & & & & & 5921.5 & 256 & 1.38 & 80.61 & 0.32 & 7.44 & 98.68 & 0.79  \\
 & & & & & 6177.5 & 256 & 1.50 & 80.86 & 0.30 & 8.15 & 98.36 & 0.75  \\
 & & & & & 6433.5 & 256 & 1.07 & 76.12 & 0.30 & 5.88 & 96.16 & 0.74  \\
 & & & & & 7676.6 & 256 & 0.80 & 69.02 & 0.31 & 4.16 & 90.39 & 0.75  \\
 & & & & & 7932.6 & 256 & 0.78 & 68.44 & 0.28 & 4.25 & 90.43 & 0.69  \\
 & & & & & 8188.7 & 256 & 0.70 & 66.38 & 0.33 & 3.58 & 88.92 & 0.78  \\
 & & & & & 8444.7 & 256 & 0.73 & 66.21 & 0.27 & 4.14 & 89.87 & 0.69  \\
 & & & & & 8700.7 & 256 & 0.67 & 64.18 & 0.29 & 3.68 & 88.17 & 0.71  \\
 & & & & & 8956.7 & 256 & 0.64 & 63.12 & 0.30 & 3.38 & 86.81 & 0.73  \\
 & & & & & 9212.7 & 256 & 0.62 & 62.82 & 0.34 & 3.23 & 87.13 & 0.83  \\
G308.002+02.020 & 13:32:41.7 & $-60$:26:51.8 & shrds374 & B & 7182.5 & 4000 & 0.47 & 18.05 & 0.05 & 3.99 & 31.43 & 0.15  \\
 & & & & & 4897.2 & 256 & 1.42 & 24.04 & 0.23 & 6.59 & 35.77 & 0.51  \\
 & & & & & 5153.2 & 256 & 1.21 & 22.68 & 0.49 & 4.42 & 33.90 & 0.96  \\
 & & & & & 5409.2 & 256 & 1.13 & 21.94 & 0.22 & 5.40 & 33.69 & 0.49  \\
 & & & & & 5665.2 & 256 & 1.05 & 21.32 & 0.17 & 5.35 & 33.15 & 0.41  \\
 & & & & & 5921.2 & 256 & 0.94 & 20.43 & 0.19 & 4.55 & 31.59 & 0.43  \\
 & & & & & 6177.2 & 256 & 0.81 & 19.89 & 0.13 & 4.56 & 31.71 & 0.33  \\
 & & & & & 6433.3 & 256 & 0.81 & 19.94 & 0.15 & 4.34 & 31.53 & 0.37  \\
 & & & & & 7676.3 & 256 & 0.54 & 18.13 & 0.13 & 3.37 & 30.22 & 0.34  \\
 & & & & & 7932.3 & 256 & 0.54 & 18.01 & 0.12 & 3.40 & 29.80 & 0.32  \\
 & & & & & 8188.3 & 256 & 0.46 & 17.51 & 0.17 & 2.64 & 28.44 & 0.42  \\
 & & & & & 8444.3 & 256 & 0.47 & 17.33 & 0.11 & 2.95 & 28.09 & 0.29  \\
 & & & & & 8700.3 & 256 & 0.42 & 17.06 & 0.10 & 2.98 & 28.90 & 0.28  \\
 & & & & & 8956.4 & 256 & 0.42 & 16.98 & 0.13 & 2.74 & 28.44 & 0.34  \\
 & & & & & 9212.4 & 256 & 0.38 & 16.84 & 0.11 & 2.66 & 28.19 & 0.30  \\
G308.015$-$01.890 & 13:38:31.7 & $-64$:17:45.0 & g308.015$-$01 & A & 7182.5 & 4000 & 0.40 & 5.51 & 0.02 & 4.84 & 8.09 & 0.07  \\
 & & & & & 4897.2 & 256 & 1.38 & 6.37 & 0.15 & 3.45 & 6.42 & 0.25  \\
 & & & & & 5153.2 & 256 & 1.16 & 6.26 & 0.15 & 2.94 & 6.29 & 0.25  \\
 & & & & & 5409.2 & 256 & 1.13 & 6.10 & 0.09 & 3.57 & 6.51 & 0.17  \\
 & & & & & 5665.2 & 256 & 0.99 & 6.11 & 0.08 & 3.21 & 6.40 & 0.15  \\
 & & & & & 5921.3 & 256 & 0.92 & 5.99 & 0.09 & 3.36 & 6.65 & 0.17  \\
 & & & & & 6177.3 & 256 & 0.84 & 5.96 & 0.06 & 4.98 & 8.02 & 0.17  \\
 & & & & & 6433.3 & 256 & 0.55 & 5.66 & 0.07 & 1.76 & 5.87 & 0.13  \\
 & & & & & 7676.3 & 256 & 0.54 & 5.48 & 0.06 & 1.89 & 5.83 & 0.11  \\
 & & & & & 7932.3 & 256 & 0.56 & 5.48 & 0.05 & 2.08 & 5.84 & 0.11  \\
 & & & & & 8188.3 & 256 & 0.47 & 5.30 & 0.09 & 1.29 & 5.23 & 0.15  \\
 & & & & & 8444.4 & 256 & 0.48 & 5.35 & 0.05 & 1.75 & 5.74 & 0.10  \\
 & & & & & 8700.4 & 256 & 0.43 & 5.33 & 0.04 & 1.56 & 5.65 & 0.09  \\
 & & & & & 8956.4 & 256 & 0.42 & 5.23 & 0.06 & 1.36 & 5.42 & 0.11  \\
 & & & & & 9212.4 & 256 & 0.24 & 5.01 & 0.05 & 0.81 & 5.30 & 0.09  \\
 & & & & & 9468.0 & 256 & 0.22 & 4.90 & 0.06 & 0.65 & 5.17 & 0.11  \\
G308.031$-$01.052 & 13:37:20.7 & $-63$:28:09.1 & shrds377 & C & 7054.9 & 4000 & 0.48 & 83.57 & 0.16 & 2.24 & 98.18 & 0.35  \\
 & & & & & 4897.2 & 256 & 1.45 & 102.49 & 0.66 & 10.46 & 239.26 & 1.94  \\
 & & & & & 5153.2 & 256 & 1.21 & 99.21 & 0.54 & 3.82 & 110.11 & 0.97  \\
 & & & & & 5409.2 & 256 & 1.17 & 98.10 & 0.54 & 3.78 & 108.18 & 1.00  \\
 & & & & & 5665.2 & 256 & 1.02 & 94.77 & 0.42 & 3.49 & 106.72 & 0.80  \\
 & & & & & 5921.2 & 256 & 0.94 & 93.10 & 0.45 & 3.20 & 104.74 & 0.85  \\
 & & & & & 6177.2 & 256 & 0.85 & 91.34 & 0.43 & 2.94 & 103.24 & 0.83  \\
 & & & & & 6433.2 & 256 & 0.85 & 91.00 & 0.43 & 2.97 & 102.88 & 0.83  \\
 & & & & & 7676.3 & 256 & 0.57 & 83.35 & 0.40 & 2.16 & 97.06 & 0.81  \\
 & & & & & 7932.3 & 256 & 0.55 & 83.17 & 0.46 & 2.03 & 95.77 & 0.92  \\
 & & & & & 8188.3 & 256 & 0.49 & 81.10 & 0.44 & 1.90 & 94.14 & 0.89  \\
 & & & & & 8444.3 & 256 & 0.48 & 80.25 & 0.40 & 1.87 & 93.45 & 0.81  \\
 & & & & & 8700.3 & 256 & 0.45 & 78.05 & 0.48 & 1.72 & 92.16 & 0.96  \\
 & & & & & 8956.3 & 256 & 0.43 & 78.18 & 0.41 & 1.69 & 91.06 & 0.84  \\
 & & & & & 9212.4 & 256 & 0.38 & 76.00 & 0.47 & 1.48 & 90.37 & 0.94  \\
G308.031$-$01.052 & 13:37:30.4 & $-63$:26:56.1 & g308.033$-$01 & C & 7182.5 & 4000 & 0.40 & 42.24 & 0.17 & 5.03 & 126.65 & 0.61  \\
 & & & & & 4897.2 & 256 & 1.32 & 81.13 & 0.60 & 6.51 & 136.66 & 1.40  \\
 & & & & & 5153.2 & 256 & 1.17 & 75.74 & 0.50 & 6.35 & 135.62 & 1.21  \\
 & & & & & 5409.2 & 256 & 1.12 & 73.70 & 0.50 & 6.26 & 134.46 & 1.24  \\
 & & & & & 5665.2 & 256 & 1.01 & 69.05 & 0.48 & 6.03 & 133.65 & 1.23  \\
 & & & & & 5921.3 & 256 & 0.91 & 65.15 & 0.47 & 5.65 & 130.22 & 1.23  \\
 & & & & & 6177.3 & 256 & 0.84 & 62.25 & 0.47 & 5.40 & 128.98 & 1.23  \\
 & & & & & 6433.3 & 256 & 0.54 & 48.84 & 0.37 & 4.40 & 121.15 & 1.09  \\
 & & & & & 7676.3 & 256 & 0.55 & 47.35 & 0.52 & 4.14 & 119.87 & 1.47  \\
 & & & & & 7932.3 & 256 & 0.56 & 47.79 & 0.59 & 4.06 & 118.39 & 1.64  \\
 & & & & & 8188.4 & 256 & 0.47 & 43.38 & 0.53 & 3.77 & 115.74 & 1.54  \\
 & & & & & 8444.4 & 256 & 0.49 & 43.75 & 0.50 & 3.98 & 116.56 & 1.47  \\
 & & & & & 8700.4 & 256 & 0.43 & 39.73 & 0.51 & 3.69 & 114.09 & 1.52  \\
 & & & & & 8956.4 & 256 & 0.42 & 39.82 & 0.52 & 3.60 & 112.65 & 1.54  \\
 & & & & & 9212.4 & 256 & 0.25 & 27.17 & 0.36 & 2.76 & 100.27 & 1.18  \\
 & & & & & 9468.0 & 256 & 0.22 & 23.37 & 0.33 & 2.27 & 82.50 & 1.05  \\
G308.031$-$01.052 & 13:37:20.2 & $-63$:28:09.2 & mos070 & C & 7054.9 & 4000 & 0.84 & 45.87 & 0.03 & 4.50 & 53.78 & 0.08  \\
 & & & & & 4897.2 & 256 & 2.24 & 108.27 & 0.20 & 18.33 & 246.83 & 0.74  \\
 & & & & & 5153.2 & 256 & 1.87 & 104.00 & 0.15 & 6.96 & 113.96 & 0.33  \\
 & & & & & 5409.2 & 256 & 1.83 & 102.50 & 0.15 & 6.91 & 110.36 & 0.32  \\
 & & & & & 5665.2 & 256 & 1.65 & 99.64 & 0.12 & 6.68 & 110.55 & 0.28  \\
 & & & & & 5921.2 & 256 & 1.49 & 97.36 & 0.14 & 5.80 & 107.97 & 0.30  \\
 & & & & & 6177.2 & 256 & 1.37 & 95.58 & 0.13 & 5.48 & 108.55 & 0.30  \\
 & & & & & 6433.2 & 256 & 1.38 & 93.38 & 0.13 & 5.20 & 104.61 & 0.28  \\
 & & & & & 7676.3 & 256 & 1.01 & 88.37 & 0.14 & 7.61 & 189.92 & 0.50  \\
 & & & & & 7932.3 & 256 & 0.91 & 86.85 & 0.15 & 9.26 & 199.18 & 0.72  \\
 & & & & & 8188.3 & 256 & 0.83 & 85.03 & 0.14 & 7.88 & 168.92 & 0.63  \\
 & & & & & 8444.3 & 256 & 0.83 & 84.33 & 0.13 & 6.69 & 135.97 & 0.50  \\
 & & & & & 8700.3 & 256 & 0.80 & 83.21 & 0.16 & 7.52 & 159.08 & 0.75  \\
 & & & & & 8956.3 & 256 & 0.72 & 81.99 & 0.12 & 5.64 & 137.37 & 0.44  \\
 & & & & & 9212.4 & 256 & 0.65 & 79.43 & 0.13 & 6.52 & 173.50 & 0.63  \\
 & & & & & 9468.0 & 256 & 0.37 & 72.03 & 0.10 & 4.15 & 147.71 & 0.47  \\
G308.033$-$01.053 & 13:37:30.2 & $-63$:26:56.9 & shrds377 & C & 7054.9 & 4000 & 0.48 & 45.85 & 0.19 & 5.11 & 125.79 & 0.65  \\
 & & & & & 4897.2 & 256 & 1.45 & 81.56 & 0.71 & 0.08 & 1.99 & 0.17  \\
 & & & & & 5153.2 & 256 & 1.21 & 74.97 & 0.59 & 5.96 & 129.61 & 1.38  \\
 & & & & & 5409.2 & 256 & 1.17 & 73.19 & 0.60 & 5.79 & 128.25 & 1.41  \\
 & & & & & 5665.2 & 256 & 1.02 & 67.13 & 0.48 & 5.91 & 131.07 & 1.21  \\
 & & & & & 5921.2 & 256 & 0.94 & 64.02 & 0.51 & 5.53 & 129.31 & 1.31  \\
 & & & & & 6177.2 & 256 & 0.85 & 60.38 & 0.50 & 5.33 & 129.25 & 1.31  \\
 & & & & & 6433.2 & 256 & 0.85 & 60.15 & 0.50 & 5.34 & 127.96 & 1.33  \\
 & & & & & 7676.3 & 256 & 0.57 & 47.43 & 0.50 & 4.24 & 120.54 & 1.41  \\
 & & & & & 7932.3 & 256 & 0.55 & 46.50 & 0.58 & 3.93 & 116.87 & 1.60  \\
 & & & & & 8188.3 & 256 & 0.49 & 44.32 & 0.56 & 3.72 & 114.76 & 1.58  \\
 & & & & & 8444.3 & 256 & 0.48 & 43.50 & 0.51 & 3.83 & 116.72 & 1.48  \\
 & & & & & 8700.3 & 256 & 0.45 & 40.87 & 0.62 & 3.37 & 111.15 & 1.73  \\
 & & & & & 8956.3 & 256 & 0.43 & 39.55 & 0.55 & 3.50 & 112.22 & 1.58  \\
 & & & & & 9212.4 & 256 & 0.38 & 35.83 & 0.62 & 3.11 & 107.38 & 1.80  \\
G308.033$-$01.053 & 13:37:20.8 & $-63$:28:08.6 & g308.033$-$01 & C & 7182.5 & 4000 & 0.40 & 79.51 & 0.14 & 2.19 & 97.63 & 0.35  \\
 & & & & & 4897.2 & 256 & 1.32 & 101.93 & 0.56 & 3.96 & 108.61 & 1.00  \\
 & & & & & 5153.2 & 256 & 1.17 & 99.07 & 0.46 & 3.85 & 108.19 & 0.85  \\
 & & & & & 5409.2 & 256 & 1.12 & 97.50 & 0.46 & 3.75 & 107.19 & 0.87  \\
 & & & & & 5665.2 & 256 & 1.01 & 94.50 & 0.44 & 3.50 & 105.05 & 0.84  \\
 & & & & & 5921.3 & 256 & 0.91 & 92.89 & 0.43 & 3.25 & 104.69 & 0.83  \\
 & & & & & 6177.3 & 256 & 0.84 & 91.32 & 0.42 & 3.05 & 103.02 & 0.82  \\
 & & & & & 6433.3 & 256 & 0.54 & 83.83 & 0.33 & 2.04 & 94.87 & 0.66  \\
 & & & & & 7676.3 & 256 & 0.55 & 82.14 & 0.44 & 2.21 & 97.24 & 0.91  \\
 & & & & & 7932.3 & 256 & 0.56 & 82.19 & 0.49 & 2.11 & 95.82 & 0.99  \\
 & & & & & 8188.4 & 256 & 0.47 & 79.26 & 0.44 & 1.92 & 94.20 & 0.92  \\
 & & & & & 8444.4 & 256 & 0.49 & 78.74 & 0.41 & 2.00 & 94.21 & 0.85  \\
 & & & & & 8700.4 & 256 & 0.43 & 76.62 & 0.41 & 1.80 & 92.71 & 0.87  \\
 & & & & & 8956.4 & 256 & 0.42 & 76.17 & 0.42 & 1.80 & 92.44 & 0.88  \\
 & & & & & 9212.4 & 256 & 0.25 & 66.71 & 0.28 & 1.11 & 85.55 & 0.61  \\
 & & & & & 9468.0 & 256 & 0.22 & 63.18 & 0.26 & 0.92 & 81.55 & 0.54  \\
G308.033$-$01.053 & 13:37:30.3 & $-63$:27:05.2 & mos070 & C & 7054.9 & 4000 & 0.84 & 31.06 & 0.04 & 7.41 & 64.99 & 0.15  \\
 & & & & & 4897.2 & 256 & 2.24 & 103.47 & 0.22 & 0.14 & 2.80 & 0.07  \\
 & & & & & 5153.2 & 256 & 1.87 & 94.34 & 0.18 & 10.15 & 133.87 & 0.53  \\
 & & & & & 5409.2 & 256 & 1.83 & 92.68 & 0.17 & 10.32 & 135.72 & 0.54  \\
 & & & & & 5665.2 & 256 & 1.65 & 87.05 & 0.15 & 9.79 & 134.30 & 0.47  \\
 & & & & & 5921.2 & 256 & 1.49 & 81.85 & 0.16 & 8.80 & 132.42 & 0.53  \\
 & & & & & 6177.2 & 256 & 1.37 & 77.99 & 0.16 & 8.35 & 129.66 & 0.53  \\
 & & & & & 6433.2 & 256 & 1.38 & 75.94 & 0.16 & 7.60 & 122.35 & 0.50  \\
 & & & & & 7676.3 & 256 & 1.01 & 63.20 & 0.18 & 3.72 & 35.74 & 0.54  \\
 & & & & & 7932.3 & 256 & 0.91 & 59.48 & 0.20 & 1.01 & 22.71 & 0.38  \\
 & & & & & 8188.3 & 256 & 0.83 & 56.03 & 0.20 & 1.72 & 48.51 & 0.47  \\
 & & & & & 8444.3 & 256 & 0.83 & 55.88 & 0.18 & 3.24 & 82.59 & 0.55  \\
 & & & & & 8700.3 & 256 & 0.80 & 53.84 & 0.23 & 1.69 & 55.07 & 0.52  \\
 & & & & & 8956.3 & 256 & 0.72 & 50.64 & 0.18 & 3.25 & 75.14 & 0.60  \\
 & & & & & 9212.4 & 256 & 0.65 & 45.96 & 0.20 & 0.99 & 24.55 & 0.42  \\
 & & & & & 9468.0 & 256 & 0.37 & 29.07 & 0.15 & 0.73 & 18.24 & 0.28  \\
G308.056$-$00.397 & 13:36:31.7 & $-62$:49:06.7 & caswell11 & C & 7183.1 & 4000 & 0.57 & 125.69 & 1.07 & 1.77 & 135.13 & 1.90  \\
 & & & & & 4897.4 & 256 & 1.58 & 115.68 & 3.44 & 0.72 & 23.01 & 2.49  \\
 & & & & & 5153.4 & 256 & 1.41 & 114.71 & 3.92 & 0.57 & 22.15 & 2.68  \\
 & & & & & 5409.4 & 256 & 1.32 & 118.95 & 3.82 & 0.56 & 23.32 & 2.68  \\
 & & & & & 5665.5 & 256 & 1.17 & 119.19 & 3.17 & 0.55 & 24.30 & 2.35  \\
 & & & & & 5921.5 & 256 & 0.89 & 114.05 & 3.51 & 1.64 & 106.42 & 4.82  \\
 & & & & & 6177.5 & 256 & 1.02 & 123.04 & 2.99 & 0.05 & 3.49 & 0.68  \\
 & & & & & 6433.5 & 256 & 0.81 & 121.71 & 3.42 & 1.61 & 118.82 & 4.88  \\
 & & & & & 7676.6 & 256 & 0.63 & 135.65 & 2.61 & 1.66 & 144.80 & 4.26  \\
 & & & & & 7932.6 & 256 & 0.62 & 134.56 & 2.55 & 1.59 & 139.34 & 4.09  \\
 & & & & & 8188.7 & 256 & 0.57 & 137.19 & 2.73 & 1.40 & 138.07 & 4.30  \\
 & & & & & 8444.7 & 256 & 0.57 & 142.02 & 2.77 & 1.41 & 142.16 & 4.38  \\
 & & & & & 8700.7 & 256 & 0.52 & 143.05 & 2.57 & 1.36 & 143.54 & 4.14  \\
 & & & & & 8956.7 & 256 & 0.52 & 142.61 & 2.75 & 1.31 & 140.16 & 4.35  \\
 & & & & & 9212.8 & 256 & 0.47 & 146.46 & 2.65 & 1.22 & 142.71 & 4.24  \\
G308.072$-$00.389 & 13:36:41.0 & $-62$:48:39.1 & caswell11 & C & 7183.1 & 4000 & 0.57 & 42.98 & 0.95 & 0.06 & 2.38 & 0.32  \\
 & & & & & 4897.4 & 256 & 1.58 & 113.14 & 3.27 & 0.08 & 2.51 & 0.77  \\
 & & & & & 5153.4 & 256 & 1.41 & 94.38 & 3.70 & 0.06 & 2.06 & 0.78  \\
 & & & & & 5409.4 & 256 & 1.32 & 88.14 & 3.59 & 0.05 & 2.00 & 0.75  \\
 & & & & & 5665.5 & 256 & 1.17 & 75.73 & 2.96 & 0.05 & 1.98 & 0.66  \\
 & & & & & 5921.5 & 256 & 0.89 & 54.06 & 3.25 & 0.04 & 1.69 & 0.71  \\
 & & & & & 6177.5 & 256 & 1.02 & 64.84 & 2.75 & 0.05 & 1.94 & 0.63  \\
 & & & & & 6433.5 & 256 & 0.81 & 52.31 & 3.13 & 0.04 & 1.64 & 0.68  \\
 & & & & & 7676.6 & 256 & 0.63 & 46.17 & 2.31 & 0.04 & 2.02 & 0.61  \\
 & & & & & 7932.6 & 256 & 0.62 & 43.84 & 2.24 & 0.04 & 2.04 & 0.63  \\
 & & & & & 8188.7 & 256 & 0.57 & 43.20 & 2.37 & 0.04 & 2.14 & 0.67  \\
 & & & & & 8444.7 & 256 & 0.57 & 44.10 & 2.39 & 0.14 & 7.65 & 1.27  \\
 & & & & & 8700.7 & 256 & 0.52 & 42.70 & 2.20 & 0.19 & 10.12 & 1.43  \\
 & & & & & 8956.7 & 256 & 0.52 & 41.95 & 2.33 & 0.20 & 10.50 & 1.56  \\
 & & & & & 9212.8 & 256 & 0.47 & 39.38 & 2.22 & 0.04 & 2.09 & 0.65  \\
G308.079$-$00.406 & 13:36:47.4 & $-62$:49:38.9 & caswell11 & C & 7183.1 & 4000 & 0.57 & 293.85 & 0.88 & 6.83 & 708.47 & 3.26  \\
 & & & & & 4897.4 & 256 & 1.58 & 481.04 & 3.15 & 10.87 & 848.76 & 8.76  \\
 & & & & & 5153.4 & 256 & 1.41 & 455.44 & 3.55 & 9.34 & 826.29 & 9.69  \\
 & & & & & 5409.4 & 256 & 1.32 & 444.56 & 3.43 & 9.04 & 825.56 & 9.52  \\
 & & & & & 5665.5 & 256 & 1.17 & 419.76 & 2.81 & 8.87 & 823.25 & 8.27  \\
 & & & & & 5921.5 & 256 & 0.89 & 370.70 & 3.07 & 5.79 & 694.63 & 8.18  \\
 & & & & & 6177.5 & 256 & 1.02 & 391.58 & 2.59 & 8.87 & 839.53 & 8.32  \\
 & & & & & 6433.5 & 256 & 0.81 & 352.54 & 2.93 & 5.68 & 701.11 & 8.14  \\
 & & & & & 7676.6 & 256 & 0.63 & 302.49 & 2.10 & 5.27 & 671.08 & 6.48  \\
 & & & & & 7932.6 & 256 & 0.62 & 296.09 & 2.03 & 5.24 & 657.07 & 6.30  \\
 & & & & & 8188.7 & 256 & 0.57 & 279.64 & 2.14 & 4.95 & 652.92 & 6.78  \\
 & & & & & 8444.7 & 256 & 0.57 & 277.69 & 2.14 & 4.83 & 644.73 & 6.71  \\
 & & & & & 8700.7 & 256 & 0.52 & 263.31 & 1.96 & 4.73 & 637.01 & 6.34  \\
 & & & & & 8956.7 & 256 & 0.52 & 261.35 & 2.06 & 4.60 & 632.19 & 6.64  \\
 & & & & & 9212.8 & 256 & 0.47 & 246.74 & 1.95 & 4.60 & 633.05 & 6.59  \\
G308.079$-$00.406 & 13:36:45.9 & $-62$:49:34.5 & ch96 & B & 7182.2 & 4000 & 1.82 & 452.29 & 1.65 & 12.83 & 803.35 & 5.60  \\
 & & & & & 4896.8 & 256 & 4.94 & 680.01 & 3.42 & 27.67 & 961.74 & 10.61  \\
 & & & & & 5152.8 & 256 & 4.29 & 647.90 & 3.71 & 23.05 & 930.12 & 10.88  \\
 & & & & & 5408.8 & 256 & 3.96 & 627.23 & 3.62 & 20.35 & 905.10 & 10.21  \\
 & & & & & 5664.8 & 256 & 3.75 & 607.48 & 4.87 & 17.00 & 863.68 & 12.61  \\
 & & & & & 5920.7 & 256 & 3.43 & 575.66 & 6.77 & 13.73 & 805.49 & 16.13  \\
 & & & & & 6176.7 & 256 & 2.96 & 546.53 & 4.27 & 13.96 & 810.86 & 11.27  \\
 & & & & & 6432.7 & 256 & 2.84 & 536.64 & 4.44 & 13.52 & 814.75 & 11.90  \\
 & & & & & 7675.7 & 256 & 1.94 & 447.03 & 4.55 & 10.08 & 766.54 & 13.18  \\
 & & & & & 8187.6 & 256 & 1.65 & 407.72 & 4.08 & 9.24 & 738.61 & 12.50  \\
 & & & & & 8699.6 & 256 & 1.46 & 375.92 & 4.83 & 7.55 & 669.59 & 14.22  \\
 & & & & & 8955.6 & 256 & 1.44 & 372.01 & 5.52 & 7.24 & 672.50 & 16.01  \\
 & & & & & 9211.6 & 256 & 1.39 & 360.25 & 6.56 & 6.19 & 625.78 & 17.50  \\
G308.079$-$00.406 & 13:36:47.7 & $-62$:49:42.7 & mos069 & A & 7183.1 & 4000 & 3.41 & 178.94 & 0.16 & 24.17 & 273.68 & 1.32  \\
 & & & & & 4897.4 & 256 & 8.29 & 718.15 & 1.28 & 46.42 & 1008.66 & 8.94  \\
 & & & & & 5153.4 & 256 & 7.02 & 686.72 & 1.62 & 36.80 & 952.59 & 7.96  \\
 & & & & & 5409.4 & 256 & 6.62 & 673.52 & 1.42 & 34.90 & 936.62 & 7.12  \\
 & & & & & 5665.5 & 256 & 6.06 & 652.30 & 1.41 & 31.26 & 906.14 & 6.58  \\
 & & & & & 5921.5 & 256 & 5.80 & 624.98 & 1.64 & 27.35 & 846.95 & 6.80  \\
 & & & & & 6177.5 & 256 & 4.93 & 609.01 & 1.28 & 26.00 & 867.50 & 5.98  \\
 & & & & & 6433.5 & 256 & 4.84 & 601.92 & 1.39 & 24.88 & 862.55 & 6.34  \\
 & & & & & 7676.6 & 256 & 3.60 & 538.66 & 1.32 & 19.49 & 830.12 & 6.71  \\
 & & & & & 7932.6 & 256 & 1.05 & 381.59 & 0.88 & 10.60 & 821.48 & 3.90  \\
 & & & & & 8188.7 & 256 & 3.07 & 505.48 & 1.22 & 17.20 & 795.43 & 6.31  \\
 & & & & & 8444.7 & 256 & 0.98 & 366.07 & 0.92 & 9.76 & 815.81 & 4.18  \\
 & & & & & 8700.7 & 256 & 2.74 & 478.45 & 1.39 & 15.12 & 766.35 & 7.33  \\
 & & & & & 8956.7 & 256 & 2.67 & 474.89 & 1.45 & 14.74 & 766.51 & 7.83  \\
 & & & & & 9212.8 & 256 & 2.71 & 471.70 & 1.54 & 14.16 & 747.90 & 8.87  \\
G308.734$-$00.510 & 13:42:33.4 & $-62$:48:08.9 & shrds382 & A & 7054.9 & 4000 & 0.48 & 53.61 & 0.14 & 5.97 & 76.95 & 0.55  \\
 & & & & & 4897.2 & 256 & 1.45 & 67.41 & 1.38 & 4.03 & 71.96 & 2.36  \\
 & & & & & 5153.2 & 256 & 1.20 & 66.38 & 0.73 & 8.12 & 92.08 & 2.11  \\
 & & & & & 5409.2 & 256 & 1.19 & 64.59 & 0.84 & 3.85 & 71.30 & 1.56  \\
 & & & & & 5665.2 & 256 & 1.02 & 63.82 & 0.65 & 4.43 & 77.02 & 1.40  \\
 & & & & & 5921.2 & 256 & 0.95 & 62.49 & 0.51 & 4.60 & 76.04 & 1.16  \\
 & & & & & 6177.2 & 256 & 0.84 & 60.51 & 0.51 & 3.86 & 74.55 & 1.13  \\
 & & & & & 6433.2 & 256 & 0.82 & 59.46 & 0.48 & 3.40 & 70.60 & 1.01  \\
 & & & & & 7676.3 & 256 & 0.55 & 54.84 & 0.33 & 2.64 & 69.18 & 0.74  \\
 & & & & & 7932.3 & 256 & 0.55 & 54.31 & 0.29 & 2.58 & 67.85 & 0.66  \\
 & & & & & 8188.3 & 256 & 0.50 & 52.63 & 0.36 & 2.27 & 67.01 & 0.79  \\
 & & & & & 8444.3 & 256 & 0.48 & 52.49 & 0.33 & 2.28 & 67.20 & 0.74  \\
 & & & & & 8700.3 & 256 & 0.45 & 51.32 & 0.27 & 2.26 & 66.56 & 0.63  \\
 & & & & & 8956.3 & 256 & 0.41 & 50.54 & 0.28 & 2.09 & 66.36 & 0.66  \\
 & & & & & 9212.3 & 256 & 0.37 & 48.63 & 0.22 & 2.12 & 66.93 & 0.55  \\
G308.747+00.547 & 13:40:53.5 & $-61$:45:46.0 & shrds1091 & A & 7055.1 & 4000 & 0.51 & 245.68 & 1.78 & 15.55 & 1390.05 & 13.61  \\
 & & & & & 4897.4 & 256 & 1.38 & 465.37 & 25.11 & 7.26 & 1140.72 & 62.09  \\
 & & & & & 5153.4 & 256 & 1.22 & 425.25 & 21.06 & 6.50 & 996.75 & 52.45  \\
 & & & & & 5409.4 & 256 & 1.18 & 429.76 & 15.63 & 8.68 & 1178.21 & 47.79  \\
 & & & & & 5665.5 & 256 & 1.05 & 407.83 & 12.01 & 9.56 & 1259.67 & 41.49  \\
 & & & & & 5921.5 & 256 & 1.00 & 396.09 & 12.71 & 8.37 & 1169.32 & 41.80  \\
 & & & & & 6177.5 & 256 & 0.91 & 369.37 & 10.95 & 8.12 & 1136.67 & 37.58  \\
 & & & & & 6433.5 & 256 & 1.34 & 452.70 & 12.71 & 10.33 & 1209.23 & 42.16  \\
 & & & & & 7676.6 & 256 & 0.59 & 258.72 & 3.73 & 9.06 & 1001.63 & 18.14  \\
 & & & & & 7932.7 & 256 & 0.58 & 248.99 & 4.16 & 5.69 & 765.51 & 15.43  \\
 & & & & & 8188.7 & 256 & 0.52 & 232.41 & 4.26 & 3.26 & 595.81 & 11.10  \\
 & & & & & 8444.7 & 256 & 0.50 & 222.92 & 3.95 & 3.24 & 597.81 & 10.58  \\
 & & & & & 8700.7 & 256 & 0.46 & 207.84 & 3.29 & 3.31 & 597.50 & 9.28  \\
 & & & & & 8956.7 & 256 & 0.45 & 203.09 & 3.02 & 3.35 & 595.08 & 8.70  \\
 & & & & & 9212.8 & 256 & 0.40 & 182.66 & 3.22 & 2.98 & 572.01 & 9.21  \\
G308.916+00.124 & 13:43:01.7 & $-62$:08:55.5 & shrds384 & A & 7183.1 & 4000 & 0.62 & 451.39 & 1.25 & 4.00 & 531.41 & 3.37  \\
 & & & & & 4897.4 & 256 & 1.62 & 507.62 & 8.85 & 4.25 & 499.23 & 14.72  \\
 & & & & & 5153.4 & 256 & 1.27 & 495.57 & 5.71 & 3.95 & 505.00 & 10.32  \\
 & & & & & 5409.4 & 256 & 1.32 & 497.76 & 6.02 & 3.94 & 503.00 & 10.72  \\
 & & & & & 5665.4 & 256 & 1.10 & 488.69 & 4.91 & 3.63 & 507.83 & 9.18  \\
 & & & & & 5921.5 & 256 & 1.83 & 492.44 & 4.33 & 6.09 & 505.16 & 8.32  \\
 & & & & & 6177.5 & 256 & 0.93 & 482.53 & 3.97 & 3.44 & 517.87 & 7.86  \\
 & & & & & 6433.5 & 256 & 1.11 & 484.82 & 4.43 & 3.81 & 510.97 & 8.54  \\
 & & & & & 7676.6 & 256 & 0.62 & 447.43 & 2.80 & 2.68 & 504.20 & 6.04  \\
 & & & & & 7932.6 & 256 & 0.60 & 446.97 & 2.70 & 2.72 & 511.78 & 5.95  \\
 & & & & & 8188.6 & 256 & 0.66 & 448.88 & 2.71 & 2.98 & 514.37 & 6.04  \\
 & & & & & 8444.7 & 256 & 0.56 & 434.19 & 2.77 & 2.55 & 501.94 & 6.16  \\
 & & & & & 8700.7 & 256 & 0.50 & 425.77 & 2.70 & 2.33 & 501.02 & 6.09  \\
 & & & & & 8956.7 & 256 & 0.50 & 423.90 & 2.80 & 2.25 & 494.72 & 6.21  \\
 & & & & & 9212.7 & 256 & 0.46 & 421.33 & 2.74 & 2.04 & 489.70 & 5.98  \\
G309.151$-$00.215 & 13:45:22.2 & $-62$:25:27.8 & shrds385 & B & 7055.1 & 4000 & 0.43 & 45.33 & 0.41 & 18.23 & 644.86 & 3.98  \\
 & & & & & 4897.4 & 256 & 1.18 & 125.54 & 3.39 & 17.84 & 816.69 & 15.86  \\
 & & & & & 5153.4 & 256 & 1.00 & 106.93 & 2.16 & 18.94 & 816.22 & 11.56  \\
 & & & & & 5409.4 & 256 & 0.96 & 101.57 & 2.06 & 18.16 & 784.97 & 11.18  \\
 & & & & & 5665.4 & 256 & 0.86 & 91.60 & 1.75 & 17.33 & 738.86 & 9.84  \\
 & & & & & 5921.5 & 256 & 0.85 & 89.05 & 2.07 & 14.72 & 658.73 & 10.63  \\
 & & & & & 6177.5 & 256 & 0.80 & 83.70 & 1.94 & 14.10 & 640.34 & 10.00  \\
 & & & & & 6433.5 & 256 & 0.73 & 75.11 & 2.07 & 12.24 & 592.79 & 10.30  \\
 & & & & & 7676.6 & 256 & 0.48 & 46.43 & 1.41 & 8.58 & 422.59 & 7.04  \\
 & & & & & 7932.6 & 256 & 0.46 & 45.71 & 1.43 & 8.23 & 415.39 & 7.14  \\
 & & & & & 8188.6 & 256 & 0.43 & 41.52 & 1.18 & 8.64 & 426.21 & 6.42  \\
 & & & & & 8444.6 & 256 & 0.44 & 42.05 & 1.34 & 7.83 & 392.64 & 6.82  \\
 & & & & & 8700.7 & 256 & 0.39 & 37.36 & 1.10 & 7.97 & 393.67 & 6.03  \\
 & & & & & 8956.7 & 256 & 0.38 & 35.75 & 0.91 & 8.16 & 388.31 & 5.25  \\
 & & & & & 9212.7 & 256 & 0.37 & 34.68 & 0.95 & 7.66 & 366.55 & 5.34  \\
G309.151$-$00.215 & 13:45:22.6 & $-62$:25:30.6 & shrds387 & C & 7054.9 & 4000 & 0.47 & \nodata & \nodata & 16.52 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.41 & 155.48 & 12.32 & 17.08 & 747.88 & 25.56  \\
 & & & & & 5153.2 & 256 & 1.21 & 113.17 & 11.56 & 14.93 & 574.24 & 21.60  \\
 & & & & & 5409.2 & 256 & 1.17 & 110.17 & 13.12 & 14.76 & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.02 & 77.99 & 21.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G309.151$-$00.215 & 13:45:21.8 & $-62$:25:24.7 & mos068 & B & 7183.1 & 4000 & 1.30 & 36.66 & 0.20 & 25.24 & 230.09 & 1.67  \\
 & & & & & 4897.4 & 256 & 2.89 & 219.73 & 1.86 & 31.58 & 899.74 & 7.60  \\
 & & & & & 5153.4 & 256 & 2.30 & 185.74 & 1.07 & 31.06 & 856.06 & 5.07  \\
 & & & & & 5409.4 & 256 & 2.28 & 182.12 & 1.06 & 29.86 & 831.98 & 5.23  \\
 & & & & & 5665.4 & 256 & 2.01 & 164.83 & 1.04 & 27.32 & 773.19 & 5.36  \\
 & & & & & 5921.5 & 256 & 3.24 & 212.71 & 1.41 & 28.42 & 700.56 & 6.19  \\
 & & & & & 6177.5 & 256 & 1.70 & 142.15 & 0.97 & 24.82 & 715.84 & 5.63  \\
 & & & & & 6433.5 & 256 & 1.30 & 117.00 & 1.16 & 20.77 & 673.45 & 7.24  \\
 & & & & & 7676.6 & 256 & 1.40 & 109.96 & 0.89 & 13.89 & 451.67 & 4.88  \\
 & & & & & 7932.6 & 256 & 1.38 & 109.10 & 0.92 & 13.22 & 444.38 & 5.05  \\
 & & & & & 8188.6 & 256 & 1.39 & 109.01 & 0.89 & 13.15 & 442.85 & 4.99  \\
 & & & & & 8444.7 & 256 & 1.31 & 102.42 & 0.91 & 12.13 & 414.37 & 4.98  \\
 & & & & & 8700.7 & 256 & 1.24 & 98.03 & 0.86 & 11.84 & 408.49 & 4.89  \\
 & & & & & 8956.7 & 256 & 1.13 & 89.82 & 0.80 & 11.30 & 395.65 & 4.74  \\
 & & & & & 9212.7 & 256 & 1.14 & 89.27 & 0.78 & 10.99 & 376.83 & 4.57  \\
 & & & & & 9468.8 & 256 & 1.41 & \nodata & \nodata & 944.05 & \nodata & \nodata  \\
G309.176$-$00.028 & 13:45:27.9 & $-62$:14:31.7 & shrds386 & A & 7183.1 & 4000 & 0.75 & 317.56 & 0.94 & 3.48 & 354.87 & 2.10  \\
 & & & & & 4897.4 & 256 & 1.86 & 356.35 & 2.98 & 5.96 & 355.59 & 5.53  \\
 & & & & & 5153.4 & 256 & 1.53 & 353.82 & 1.66 & 5.92 & 365.73 & 3.41  \\
 & & & & & 5409.4 & 256 & 1.48 & 351.78 & 1.69 & 5.64 & 362.82 & 3.43  \\
 & & & & & 5665.4 & 256 & 1.30 & 348.60 & 1.61 & 4.98 & 361.11 & 3.28  \\
 & & & & & 5921.5 & 256 & 1.94 & 351.17 & 1.90 & 6.90 & 356.26 & 3.80  \\
 & & & & & 6177.5 & 256 & 1.10 & 340.21 & 1.63 & 4.28 & 357.96 & 3.35  \\
 & & & & & 6433.5 & 256 & 0.71 & 317.49 & 3.01 & 2.23 & 322.41 & 5.44  \\
 & & & & & 7676.6 & 256 & 0.80 & 313.09 & 2.70 & 2.93 & 346.89 & 5.40  \\
 & & & & & 7932.6 & 256 & 0.78 & 314.36 & 2.62 & 2.88 & 351.88 & 5.27  \\
 & & & & & 8188.6 & 256 & 0.82 & 312.07 & 2.66 & 3.00 & 350.04 & 5.34  \\
 & & & & & 8444.7 & 256 & 0.72 & 306.77 & 2.51 & 2.70 & 347.50 & 5.12  \\
 & & & & & 8700.7 & 256 & 0.66 & 299.65 & 2.70 & 2.43 & 342.59 & 5.44  \\
 & & & & & 8956.7 & 256 & 0.63 & 298.97 & 2.68 & 2.28 & 337.56 & 5.34  \\
 & & & & & 9212.7 & 256 & 0.61 & 296.72 & 2.59 & 2.37 & 345.98 & 5.37  \\
 & & & & & 9468.8 & 256 & 0.95 & 279.70 & 3.81 & 2.80 & 297.86 & 6.93  \\
G309.176$-$00.028 & 13:45:28.2 & $-62$:14:32.7 & mos068 & A & 7183.1 & 4000 & 1.30 & 194.00 & 0.24 & 8.80 & 210.04 & 0.71  \\
 & & & & & 4897.4 & 256 & 2.89 & 362.35 & 2.22 & 9.87 & 361.89 & 4.65  \\
 & & & & & 5153.4 & 256 & 2.30 & 360.56 & 1.26 & 9.57 & 372.00 & 2.94  \\
 & & & & & 5409.4 & 256 & 2.28 & 358.91 & 1.26 & 9.50 & 370.40 & 2.98  \\
 & & & & & 5665.4 & 256 & 2.01 & 356.68 & 1.24 & 8.06 & 364.97 & 2.81  \\
 & & & & & 5921.5 & 256 & 3.24 & 358.25 & 1.66 & 11.84 & 361.97 & 3.92  \\
 & & & & & 6177.5 & 256 & 1.70 & 349.71 & 1.15 & 7.02 & 362.19 & 2.65  \\
 & & & & & 6433.5 & 256 & 1.30 & 329.16 & 1.40 & 4.83 & 328.79 & 2.96  \\
 & & & & & 7676.6 & 256 & 1.40 & 332.22 & 1.10 & 6.94 & 361.63 & 2.79  \\
 & & & & & 7932.6 & 256 & 1.38 & 334.83 & 1.15 & 6.68 & 364.45 & 2.91  \\
 & & & & & 8188.6 & 256 & 1.39 & 332.20 & 1.11 & 6.42 & 360.03 & 2.79  \\
 & & & & & 8444.7 & 256 & 1.31 & 329.32 & 1.14 & 6.13 & 359.95 & 2.89  \\
 & & & & & 8700.7 & 256 & 1.24 & 325.10 & 1.08 & 5.99 & 356.82 & 2.77  \\
 & & & & & 8956.7 & 256 & 1.13 & 321.18 & 1.01 & 5.55 & 352.42 & 2.60  \\
 & & & & & 9212.7 & 256 & 1.14 & 322.94 & 0.98 & 5.78 & 360.51 & 2.60  \\
 & & & & & 9468.8 & 256 & 1.41 & 294.70 & 1.24 & 5.87 & 321.31 & 3.31  \\
G309.250$-$00.192 & 13:46:22.5 & $-62$:23:07.3 & shrds387 & A & 7054.9 & 4000 & 0.47 & 45.66 & 0.40 & 4.29 & 139.81 & 1.26  \\
 & & & & & 4897.2 & 256 & 1.41 & 95.40 & 2.54 & 5.15 & 143.19 & 5.01  \\
 & & & & & 5153.2 & 256 & 1.21 & 86.65 & 1.95 & 5.01 & 142.03 & 4.12  \\
 & & & & & 5409.2 & 256 & 1.17 & 85.26 & 1.79 & 4.98 & 141.71 & 3.83  \\
 & & & & & 5665.2 & 256 & 1.02 & 79.38 & 2.31 & 3.88 & 134.44 & 4.62  \\
 & & & & & 5921.2 & 256 & 0.95 & 76.05 & 1.76 & 4.14 & 137.19 & 3.80  \\
 & & & & & 6177.2 & 256 & 0.84 & 68.81 & 1.71 & 3.71 & 132.16 & 3.71  \\
 & & & & & 6433.2 & 256 & 0.80 & 66.06 & 1.57 & 3.79 & 133.95 & 3.55  \\
 & & & & & 7676.3 & 256 & 0.56 & 50.45 & 0.98 & 3.53 & 131.65 & 2.58  \\
 & & & & & 7932.3 & 256 & 0.55 & 48.95 & 0.84 & 3.53 & 128.11 & 2.23  \\
 & & & & & 8188.3 & 256 & 0.49 & 44.44 & 0.88 & 3.24 & 126.21 & 2.36  \\
 & & & & & 8444.3 & 256 & 0.48 & 44.08 & 0.86 & 3.32 & 128.80 & 2.36  \\
 & & & & & 8700.3 & 256 & 0.45 & 40.87 & 0.66 & 3.43 & 130.18 & 1.92  \\
 & & & & & 8956.3 & 256 & 0.39 & 37.03 & 0.61 & 3.34 & 132.39 & 1.89  \\
 & & & & & 9212.3 & 256 & 0.37 & 34.89 & 0.57 & 3.43 & 135.38 & 1.85  \\
G309.250$-$00.192 & 13:46:22.8 & $-62$:23:08.3 & mos068 & B & 7183.1 & 4000 & 1.30 & 30.15 & 0.20 & 8.10 & 52.76 & 0.60  \\
 & & & & & 4897.4 & 256 & 2.89 & 118.43 & 1.88 & 9.76 & 150.04 & 3.82  \\
 & & & & & 5153.4 & 256 & 2.30 & 108.40 & 1.07 & 8.86 & 143.45 & 2.32  \\
 & & & & & 5409.4 & 256 & 2.28 & 107.93 & 1.07 & 9.33 & 146.86 & 2.42  \\
 & & & & & 5665.4 & 256 & 2.01 & 103.88 & 1.05 & 9.17 & 151.60 & 2.53  \\
 & & & & & 5921.5 & 256 & 3.24 & 116.85 & 1.40 & 12.12 & 153.05 & 3.33  \\
 & & & & & 6177.5 & 256 & 1.70 & 94.79 & 0.96 & 8.12 & 146.11 & 2.43  \\
 & & & & & 6433.5 & 256 & 1.30 & 84.66 & 1.16 & 6.15 & 142.46 & 2.81  \\
 & & & & & 7676.6 & 256 & 1.40 & 83.62 & 0.88 & 7.80 & 146.89 & 2.78  \\
 & & & & & 7932.6 & 256 & 1.38 & 81.18 & 0.92 & 6.21 & 131.62 & 2.32  \\
 & & & & & 8188.6 & 256 & 1.39 & 81.20 & 0.88 & 6.33 & 131.63 & 2.28  \\
 & & & & & 8444.7 & 256 & 1.31 & 79.37 & 0.90 & 6.02 & 133.03 & 2.33  \\
 & & & & & 8700.7 & 256 & 1.24 & 76.95 & 0.85 & 5.80 & 132.16 & 2.24  \\
 & & & & & 8956.7 & 256 & 1.13 & 73.79 & 0.79 & 5.60 & 134.56 & 2.16  \\
 & & & & & 9212.7 & 256 & 1.14 & 74.41 & 0.77 & 5.80 & 138.03 & 2.15  \\
 & & & & & 9468.8 & 256 & 1.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G309.283$-$00.035 & 13:46:25.2 & $-62$:13:46.7 & shrds386 & C & 7183.1 & 4000 & 0.75 & \nodata & \nodata & 0.65 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.86 & 97.94 & 12.63 & 3.31 & 126.78 & 14.63  \\
 & & & & & 5153.4 & 256 & 1.53 & 79.54 & 8.45 & 4.30 & 148.30 & 11.54  \\
 & & & & & 5409.4 & 256 & 1.48 & 89.00 & 10.34 & 3.44 & 135.61 & 11.66  \\
 & & & & & 5665.4 & 256 & 1.30 & 95.56 & 12.07 & 2.89 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.94 & \nodata & \nodata & 3.21 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G309.297$-$00.409 & 13:47:11.2 & $-62$:35:23.0 & shrds390 & A & 7054.9 & 4000 & 0.48 & 48.90 & 0.46 & 1.58 & 51.74 & 0.85  \\
 & & & & & 4897.2 & 256 & 1.44 & 51.64 & 3.44 & 1.36 & 30.29 & 3.37  \\
 & & & & & 5153.2 & 256 & 1.20 & 52.70 & 2.37 & 1.60 & 37.95 & 2.78  \\
 & & & & & 5409.2 & 256 & 1.13 & 53.83 & 2.16 & 1.65 & 40.75 & 2.65  \\
 & & & & & 5665.2 & 256 & 1.01 & 52.89 & 1.93 & 1.60 & 41.97 & 2.48  \\
 & & & & & 5921.2 & 256 & 0.94 & 54.17 & 1.61 & 1.75 & 46.75 & 2.23  \\
 & & & & & 6177.2 & 256 & 0.83 & 51.75 & 1.48 & 1.62 & 45.62 & 2.11  \\
 & & & & & 6433.2 & 256 & 0.82 & 51.18 & 1.37 & 1.68 & 46.12 & 2.00  \\
 & & & & & 7676.3 & 256 & 0.57 & 49.43 & 0.76 & 1.66 & 51.94 & 1.34  \\
 & & & & & 7932.3 & 256 & 0.53 & 49.24 & 0.67 & 1.71 & 53.58 & 1.23  \\
 & & & & & 8188.3 & 256 & 0.50 & 48.77 & 0.61 & 1.66 & 53.61 & 1.14  \\
 & & & & & 8444.3 & 256 & 0.47 & 48.20 & 0.56 & 1.60 & 53.02 & 1.06  \\
 & & & & & 8700.3 & 256 & 0.44 & 47.63 & 0.48 & 1.69 & 54.39 & 0.96  \\
 & & & & & 8956.3 & 256 & 0.42 & 46.87 & 0.43 & 1.99 & 56.31 & 1.00  \\
 & & & & & 9212.3 & 256 & 0.37 & 46.38 & 0.44 & 1.53 & 53.80 & 0.92  \\
G309.896+00.393 & 13:50:36.5 & $-61$:40:25.3 & shrds398 & C & 7054.8 & 4000 & 0.48 & 341.98 & 5.34 & 8.40 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.43 & 638.81 & 7.25 & 15.42 & 1996.71 & 29.49  \\
 & & & & & 5153.2 & 256 & 1.20 & 573.98 & 6.51 & 14.17 & 1888.23 & 27.64  \\
 & & & & & 5409.2 & 256 & 1.13 & 566.20 & 6.83 & 13.60 & 1883.29 & 29.81  \\
 & & & & & 5665.2 & 256 & 1.03 & 520.87 & 7.25 & 11.98 & 1781.79 & 30.46  \\
 & & & & & 5921.2 & 256 & 0.93 & 501.41 & 7.18 & 10.87 & 1689.87 & 29.45  \\
 & & & & & 6177.2 & 256 & 0.83 & 446.85 & 7.55 & 9.61 & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 0.82 & 437.63 & 9.12 & 8.32 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.56 & 298.69 & 19.82 & 2.90 & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.53 & \nodata & \nodata & 2.28 & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.48 & \nodata & \nodata & 0.69 & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G309.921+00.481 & 13:50:42.1 & $-61$:35:09.3 & shrds398 & A & 7054.8 & 4000 & 0.48 & 570.96 & 1.05 & 2.26 & 578.66 & 2.35  \\
 & & & & & 4897.2 & 256 & 1.43 & 397.74 & 3.10 & 4.64 & 387.70 & 5.74  \\
 & & & & & 5153.2 & 256 & 1.20 & 423.47 & 2.55 & 4.16 & 416.23 & 4.87  \\
 & & & & & 5409.2 & 256 & 1.13 & 446.29 & 2.43 & 4.06 & 441.10 & 4.74  \\
 & & & & & 5665.2 & 256 & 1.03 & 470.28 & 2.32 & 3.80 & 465.24 & 4.60  \\
 & & & & & 5921.2 & 256 & 0.93 & 490.35 & 2.06 & 3.64 & 489.04 & 4.18  \\
 & & & & & 6177.2 & 256 & 0.83 & 515.24 & 1.92 & 3.34 & 514.51 & 3.96  \\
 & & & & & 6433.2 & 256 & 0.82 & 531.98 & 2.03 & 3.29 & 533.77 & 4.21  \\
 & & & & & 7676.3 & 256 & 0.56 & 624.20 & 2.15 & 2.32 & 626.74 & 4.50  \\
 & & & & & 7932.3 & 256 & 0.53 & 640.22 & 1.95 & 2.27 & 646.80 & 4.17  \\
 & & & & & 8188.3 & 256 & 0.48 & 657.90 & 2.09 & 2.01 & 663.68 & 4.39  \\
 & & & & & 8444.3 & 256 & 0.49 & 674.51 & 3.09 & 1.93 & 681.52 & 6.32  \\
 & & & & & 8700.3 & 256 & 0.44 & 687.37 & 2.62 & 1.78 & 694.90 & 5.44  \\
 & & & & & 8956.3 & 256 & 0.42 & 700.80 & 2.31 & 1.81 & 711.21 & 4.94  \\
 & & & & & 9212.3 & 256 & 0.37 & 717.30 & 2.66 & 1.55 & 725.74 & 5.59  \\
G310.168$-$00.132 & 13:53:56.4 & $-62$:07:10.1 & shrds403 & C & 7055.1 & 4000 & 0.41 & \nodata & \nodata & 7.68 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.14 & 142.57 & 7.48 & 7.68 & 524.69 & 19.63  \\
 & & & & & 5153.4 & 256 & 0.98 & 120.38 & 6.01 & 7.09 & 458.26 & 15.54  \\
 & & & & & 5409.4 & 256 & 0.96 & 116.25 & 8.22 & 5.06 & 347.38 & 16.57  \\
 & & & & & 5665.4 & 256 & 0.85 & 99.79 & 8.11 & 3.91 & 264.73 & 14.00  \\
 & & & & & 5921.5 & 256 & 0.81 & 94.33 & 10.30 & 2.93 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.74 & 82.00 & 11.49 & 1.95 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.70 & \nodata & \nodata & 1.23 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.260$-$00.199 & 13:54:48.8 & $-62$:09:54.8 & shrds403 & B & 7055.1 & 4000 & 0.41 & 43.22 & 0.25 & 20.36 & 403.98 & 2.72  \\
 & & & & & 4897.4 & 256 & 1.14 & 97.67 & 1.99 & 16.20 & 427.71 & 8.59  \\
 & & & & & 5153.4 & 256 & 0.98 & 86.40 & 1.36 & 18.10 & 446.78 & 6.97  \\
 & & & & & 5409.4 & 256 & 0.96 & 85.19 & 1.56 & 14.70 & 400.91 & 6.93  \\
 & & & & & 5665.4 & 256 & 0.85 & 77.29 & 1.27 & 14.92 & 400.50 & 6.24  \\
 & & & & & 5921.5 & 256 & 0.81 & 74.49 & 1.33 & 12.74 & 371.07 & 6.09  \\
 & & & & & 6177.5 & 256 & 0.74 & 69.63 & 1.21 & 12.88 & 376.22 & 5.85  \\
 & & & & & 6433.5 & 256 & 0.70 & 66.54 & 1.16 & 12.21 & 369.39 & 5.70  \\
 & & & & & 7676.6 & 256 & 0.45 & 45.00 & 0.52 & 10.03 & 287.06 & 2.93  \\
 & & & & & 7932.6 & 256 & 0.44 & 44.37 & 0.68 & 7.64 & 260.95 & 3.13  \\
 & & & & & 8188.6 & 256 & 0.40 & 41.01 & 0.63 & 7.40 & 254.23 & 3.01  \\
 & & & & & 8444.6 & 256 & 0.40 & 40.44 & 0.60 & 7.52 & 254.64 & 2.91  \\
 & & & & & 8700.7 & 256 & 0.37 & 37.27 & 0.54 & 7.23 & 246.12 & 2.71  \\
 & & & & & 8956.7 & 256 & 0.35 & 35.17 & 0.45 & 7.43 & 244.08 & 2.36  \\
 & & & & & 9212.7 & 256 & 0.35 & 34.81 & 0.53 & 6.78 & 237.26 & 2.64  \\
G310.519$-$00.220 & 13:57:01.2 & $-62$:07:11.2 & shrds407 & A & 7183.1 & 4000 & 0.55 & 376.99 & 0.76 & 2.93 & 444.76 & 1.81  \\
 & & & & & 4897.4 & 256 & 1.38 & 440.35 & 5.34 & 3.84 & 426.40 & 9.12  \\
 & & & & & 5153.4 & 256 & 1.15 & 431.64 & 3.78 & 3.76 & 440.52 & 6.98  \\
 & & & & & 5409.4 & 256 & 1.14 & 429.87 & 3.11 & 3.97 & 448.57 & 5.97  \\
 & & & & & 5665.4 & 256 & 0.99 & 421.77 & 2.38 & 3.83 & 451.99 & 4.83  \\
 & & & & & 5921.5 & 256 & 1.49 & 428.75 & 3.03 & 5.41 & 454.21 & 6.08  \\
 & & & & & 6177.5 & 256 & 0.80 & 409.24 & 1.94 & 3.46 & 456.20 & 4.17  \\
 & & & & & 6433.5 & 256 & 0.86 & 409.07 & 2.16 & 3.65 & 455.21 & 4.63  \\
 & & & & & 7676.6 & 256 & 0.57 & 365.61 & 3.34 & 2.14 & 431.09 & 6.67  \\
 & & & & & 7932.6 & 256 & 0.57 & 365.55 & 3.08 & 2.19 & 432.44 & 6.27  \\
 & & & & & 8188.6 & 256 & 0.63 & 375.87 & 1.91 & 2.72 & 435.04 & 4.13  \\
 & & & & & 8444.7 & 256 & 0.49 & 349.40 & 3.36 & 1.84 & 417.59 & 6.70  \\
 & & & & & 8700.7 & 256 & 0.46 & 343.24 & 2.89 & 1.82 & 418.38 & 5.96  \\
 & & & & & 8956.7 & 256 & 0.45 & 340.95 & 2.83 & 1.79 & 414.93 & 5.84  \\
 & & & & & 9212.7 & 256 & 0.41 & 334.00 & 2.95 & 1.63 & 412.49 & 6.08  \\
G310.630$-$00.421 & 13:58:24.7 & $-62$:17:43.7 & shrds409 & C & 7183.0 & 4000 & 0.48 & 105.13 & 0.65 & 8.86 & 469.05 & 3.09  \\
 & & & & & 4897.3 & 256 & 1.30 & 209.74 & 4.49 & 8.37 & 509.42 & 11.81  \\
 & & & & & 5153.4 & 256 & 1.12 & 193.53 & 3.11 & 8.90 & 520.61 & 9.22  \\
 & & & & & 5409.4 & 256 & 1.09 & 186.40 & 2.31 & 9.59 & 517.27 & 7.29  \\
 & & & & & 5665.4 & 256 & 0.93 & 169.49 & 1.99 & 8.92 & 499.90 & 6.55  \\
 & & & & & 5921.4 & 256 & 1.03 & 178.84 & 2.15 & 9.36 & 505.77 & 7.00  \\
 & & & & & 6177.4 & 256 & 0.78 & 149.73 & 1.54 & 8.84 & 493.25 & 5.59  \\
 & & & & & 6433.4 & 256 & 0.54 & 114.01 & 1.89 & 5.41 & 394.93 & 6.27  \\
 & & & & & 7676.5 & 256 & 0.51 & 105.13 & 1.24 & 6.73 & 426.80 & 4.90  \\
 & & & & & 7932.6 & 256 & 0.51 & 104.60 & 1.23 & 6.61 & 420.46 & 4.93  \\
 & & & & & 8188.6 & 256 & 0.65 & 124.93 & 1.71 & 7.01 & 421.98 & 6.32  \\
 & & & & & 8444.6 & 256 & 0.44 & 93.07 & 1.18 & 6.02 & 400.14 & 4.84  \\
 & & & & & 8700.6 & 256 & 0.42 & 87.49 & 1.24 & 5.65 & 387.97 & 5.09  \\
 & & & & & 8956.6 & 256 & 0.39 & 83.00 & 0.96 & 5.94 & 381.99 & 4.24  \\
 & & & & & 9212.6 & 256 & 0.39 & 80.95 & 1.16 & 5.26 & 360.10 & 4.70  \\
G310.630$-$00.421 & 13:58:25.5 & $-62$:17:42.9 & mos067 & C & 7055.0 & 4000 & 0.85 & 85.62 & 0.41 & 10.35 & 268.86 & 1.90  \\
 & & & & & 4897.3 & 256 & 2.29 & 273.50 & 7.64 & 9.09 & 492.04 & 16.02  \\
 & & & & & 5153.4 & 256 & 1.99 & 254.74 & 5.29 & 9.86 & 509.66 & 12.55  \\
 & & & & & 5409.4 & 256 & 1.81 & 240.00 & 4.17 & 9.92 & 502.15 & 10.68  \\
 & & & & & 5665.4 & 256 & 1.73 & 231.21 & 3.41 & 9.84 & 488.49 & 9.21  \\
 & & & & & 5921.4 & 256 & 1.65 & 227.61 & 3.03 & 10.00 & 496.26 & 8.75  \\
 & & & & & 6177.4 & 256 & 1.39 & 204.97 & 2.45 & 9.42 & 483.37 & 7.60  \\
 & & & & & 6433.4 & 256 & 2.46 & 246.36 & 3.25 & 9.53 & 396.63 & 8.20  \\
 & & & & & 7676.5 & 256 & 0.93 & 154.00 & 1.65 & 7.90 & 428.17 & 6.08  \\
 & & & & & 7932.5 & 256 & 0.94 & 154.80 & 1.61 & 6.52 & 379.37 & 5.51  \\
 & & & & & 8188.6 & 256 & 1.22 & 177.65 & 2.01 & 8.24 & 422.32 & 7.20  \\
 & & & & & 8444.6 & 256 & 0.84 & 142.14 & 1.52 & 6.98 & 397.42 & 5.78  \\
 & & & & & 8700.6 & 256 & 0.76 & 131.56 & 1.21 & 6.98 & 392.40 & 4.96  \\
 & & & & & 8956.6 & 256 & 0.75 & 128.01 & 1.38 & 6.41 & 372.26 & 5.45  \\
 & & & & & 9212.6 & 256 & 0.71 & 120.94 & 1.18 & 6.37 & 362.83 & 4.81  \\
 & & & & & 9468.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.672$-$00.450 & 13:58:49.3 & $-62$:17:51.7 & shrds409 & C & 7183.0 & 4000 & 0.48 & 89.26 & 0.63 & 7.17 & 404.41 & 2.66  \\
 & & & & & 4897.3 & 256 & 1.30 & 197.82 & 4.44 & 7.08 & 436.78 & 10.76  \\
 & & & & & 5153.4 & 256 & 1.12 & 180.51 & 3.08 & 7.59 & 456.15 & 8.41  \\
 & & & & & 5409.4 & 256 & 1.09 & 173.30 & 2.28 & 7.96 & 448.84 & 6.55  \\
 & & & & & 5665.4 & 256 & 0.93 & 153.74 & 1.97 & 7.69 & 440.32 & 6.00  \\
 & & & & & 5921.4 & 256 & 1.03 & 162.09 & 2.12 & 7.77 & 430.40 & 6.27  \\
 & & & & & 6177.4 & 256 & 0.78 & 133.42 & 1.52 & 7.42 & 424.46 & 4.98  \\
 & & & & & 6433.4 & 256 & 0.54 & 96.14 & 1.86 & 5.26 & 382.81 & 6.11  \\
 & & & & & 7676.5 & 256 & 0.51 & 92.15 & 1.21 & 5.65 & 374.34 & 4.32  \\
 & & & & & 7932.6 & 256 & 0.51 & 91.06 & 1.20 & 5.48 & 362.66 & 4.27  \\
 & & & & & 8188.6 & 256 & 0.65 & 110.95 & 1.67 & 5.75 & 355.62 & 5.42  \\
 & & & & & 8444.6 & 256 & 0.44 & 78.30 & 1.14 & 5.07 & 347.47 & 4.22  \\
 & & & & & 8700.6 & 256 & 0.42 & 73.91 & 1.21 & 4.84 & 338.66 & 4.46  \\
 & & & & & 8956.6 & 256 & 0.39 & 71.19 & 0.93 & 5.01 & 336.50 & 3.66  \\
 & & & & & 9212.6 & 256 & 0.39 & 70.32 & 1.12 & 4.82 & 335.63 & 4.32  \\
G310.672$-$00.450 & 13:58:48.5 & $-62$:17:51.9 & mos067 & C & 7055.0 & 4000 & 0.85 & 74.32 & 0.38 & 8.72 & 232.97 & 1.58  \\
 & & & & & 4897.3 & 256 & 2.29 & 262.12 & 6.65 & 8.47 & 456.36 & 14.13  \\
 & & & & & 5153.4 & 256 & 1.99 & 249.59 & 4.64 & 9.30 & 488.33 & 11.36  \\
 & & & & & 5409.4 & 256 & 1.81 & 229.36 & 3.72 & 9.24 & 470.99 & 9.54  \\
 & & & & & 5665.4 & 256 & 1.73 & 217.17 & 3.09 & 9.24 & 452.88 & 8.25  \\
 & & & & & 5921.4 & 256 & 1.65 & 205.19 & 2.78 & 8.82 & 429.14 & 7.55  \\
 & & & & & 6177.4 & 256 & 1.39 & 182.75 & 2.27 & 8.35 & 420.14 & 6.54  \\
 & & & & & 6433.4 & 256 & 2.46 & 235.39 & 3.10 & 9.48 & 386.08 & 7.96  \\
 & & & & & 7676.5 & 256 & 0.93 & 135.68 & 1.54 & 6.68 & 373.28 & 5.24  \\
 & & & & & 7932.5 & 256 & 0.94 & 135.10 & 1.50 & 7.88 & 403.52 & 5.66  \\
 & & & & & 8188.6 & 256 & 1.22 & 158.16 & 1.87 & 6.96 & 355.91 & 6.05  \\
 & & & & & 8444.6 & 256 & 0.84 & 121.33 & 1.40 & 6.08 & 346.26 & 5.00  \\
 & & & & & 8700.6 & 256 & 0.76 & 112.15 & 1.12 & 6.11 & 343.67 & 4.28  \\
 & & & & & 8956.6 & 256 & 0.75 & 110.69 & 1.27 & 5.65 & 331.23 & 4.72  \\
 & & & & & 9212.6 & 256 & 0.71 & 105.31 & 1.08 & 5.76 & 336.60 & 4.28  \\
 & & & & & 9468.2 & 256 & 2.25 & \nodata & \nodata & 142.36 & \nodata & \nodata  \\
G310.688$-$00.314 & 13:58:39.6 & $-62$:09:43.7 & shrds409 & C & 7183.0 & 4000 & 0.48 & \nodata & \nodata & 0.40 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.30 & 166.33 & 31.46 & 0.38 & 43.06 & 14.32  \\
 & & & & & 5153.4 & 256 & 1.12 & 166.97 & 27.95 & 0.51 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.09 & \nodata & \nodata & 0.64 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.93 & \nodata & \nodata & 0.31 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.688$-$00.314 & 13:58:39.8 & $-62$:09:54.1 & shrds411 & B & 7182.8 & 4000 & 0.49 & 105.97 & 1.06 & 16.36 & 733.49 & 12.42  \\
 & & & & & 4897.1 & 256 & 1.21 & 150.19 & 10.16 & 5.78 & 388.35 & 26.54  \\
 & & & & & 5153.1 & 256 & 1.03 & 145.05 & 7.72 & 6.05 & 391.06 & 22.99  \\
 & & & & & 5409.1 & 256 & 1.00 & 143.18 & 5.90 & 9.36 & 555.79 & 23.55  \\
 & & & & & 5665.1 & 256 & 0.88 & 137.49 & 3.60 & 13.97 & 746.72 & 20.63  \\
 & & & & & 5921.1 & 256 & 0.93 & 128.86 & 3.53 & 13.66 & 688.59 & 19.84  \\
 & & & & & 6177.1 & 256 & 0.75 & 121.34 & 2.21 & 13.72 & 622.53 & 14.17  \\
 & & & & & 6433.1 & 256 & 0.76 & 116.49 & 2.52 & 12.40 & 570.32 & 15.29  \\
 & & & & & 7676.1 & 256 & 0.49 & 94.21 & 2.08 & 4.39 & 233.00 & 8.79  \\
 & & & & & 7932.1 & 256 & 0.46 & 90.79 & 1.90 & 1.14 & 87.97 & 3.03  \\
 & & & & & 8188.2 & 256 & 0.69 & 88.48 & 2.39 & 5.31 & 218.04 & 9.39  \\
 & & & & & 8444.2 & 256 & 0.39 & 81.33 & 1.88 & 0.86 & 74.77 & 2.83  \\
 & & & & & 8700.2 & 256 & 0.40 & 80.53 & 1.06 & 5.86 & 234.43 & 6.00  \\
 & & & & & 8956.2 & 256 & 0.40 & 79.19 & 1.15 & 1.08 & 77.98 & 1.94  \\
 & & & & & 9212.2 & 256 & 0.35 & 77.00 & 1.04 & 0.99 & 77.42 & 1.78  \\
 & & & & & 9468.2 & 256 & 1.26 & 75.07 & 3.22 & 2.51 & 72.47 & 4.99  \\
G310.688$-$00.314 & 13:58:40.3 & $-62$:09:55.6 & mos067 & B & 7055.0 & 4000 & 0.85 & 59.86 & 0.33 & 20.28 & 421.16 & 6.69  \\
 & & & & & 4897.3 & 256 & 2.29 & 155.28 & 6.61 & 15.84 & 694.64 & 28.05  \\
 & & & & & 5153.4 & 256 & 1.99 & 143.89 & 4.53 & 16.74 & 692.04 & 23.71  \\
 & & & & & 5409.4 & 256 & 1.81 & 142.76 & 3.57 & 17.89 & 747.40 & 21.59  \\
 & & & & & 5665.4 & 256 & 1.73 & 138.21 & 2.91 & 18.81 & 780.06 & 20.73  \\
 & & & & & 5921.4 & 256 & 1.65 & 128.28 & 2.59 & 17.99 & 719.99 & 19.28  \\
 & & & & & 6177.4 & 256 & 1.39 & 120.96 & 2.07 & 16.20 & 605.41 & 15.60  \\
 & & & & & 6433.4 & 256 & 2.46 & 119.88 & 2.70 & 17.97 & 552.87 & 18.15  \\
 & & & & & 7676.5 & 256 & 0.93 & 93.00 & 1.27 & 9.84 & 303.48 & 8.77  \\
 & & & & & 7932.5 & 256 & 0.94 & 89.60 & 1.22 & 9.48 & 284.43 & 8.33  \\
 & & & & & 8188.6 & 256 & 1.22 & 87.68 & 1.50 & 9.73 & 262.95 & 12.82  \\
 & & & & & 8444.6 & 256 & 0.84 & 78.72 & 1.11 & 7.09 & 197.07 & 6.89  \\
 & & & & & 8700.6 & 256 & 0.76 & 79.10 & 0.87 & 8.88 & 249.45 & 6.76  \\
 & & & & & 8956.6 & 256 & 0.75 & 77.54 & 0.97 & 6.38 & 176.39 & 5.90  \\
 & & & & & 9212.6 & 256 & 0.71 & 75.65 & 0.82 & 6.61 & 175.81 & 5.51  \\
 & & & & & 9468.2 & 256 & 2.25 & 72.00 & 1.60 & 6.88 & 94.27 & 17.92  \\
G310.766$-$00.403 & 13:59:28.1 & $-62$:14:00.9 & mos067 & C & 7055.0 & 4000 & 0.85 & 19.74 & 0.33 & 1.68 & 19.08 & 0.48  \\
 & & & & & 4897.3 & 256 & 2.29 & 65.32 & 6.28 & 0.36 & 6.79 & 2.49  \\
 & & & & & 5153.4 & 256 & 1.99 & 52.80 & 4.37 & 0.04 & 0.80 & 0.63  \\
 & & & & & 5409.4 & 256 & 1.81 & 48.25 & 3.45 & 0.29 & 4.78 & 1.41  \\
 & & & & & 5665.4 & 256 & 1.73 & 46.45 & 2.84 & 0.28 & 4.45 & 1.17  \\
 & & & & & 5921.4 & 256 & 1.65 & 37.42 & 2.53 & 0.04 & 0.56 & 0.38  \\
 & & & & & 6177.4 & 256 & 1.39 & 35.40 & 2.07 & 0.33 & 4.86 & 1.02  \\
 & & & & & 6433.4 & 256 & 2.46 & \nodata & \nodata & 1264.88 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.93 & \nodata & \nodata & 1350.74 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.94 & \nodata & \nodata & 1367.05 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.22 & \nodata & \nodata & 1385.59 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.84 & \nodata & \nodata & 1403.63 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.76 & \nodata & \nodata & 1421.14 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.75 & 31.63 & 0.98 & 1.59 & 34.73 & 1.52  \\
 & & & & & 9212.6 & 256 & 0.71 & \nodata & \nodata & 1455.81 & \nodata & \nodata  \\
 & & & & & 9468.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.808$-$00.399 & 13:59:44.2 & $-62$:13:51.1 & shrds1095g & C & 7054.8 & 4000 & 0.47 & 63.85 & 1.22 & 16.36 & 862.75 & 11.08  \\
 & & & & & 4897.2 & 256 & 1.43 & 136.37 & 18.84 & 3.56 & 273.64 & 30.61  \\
 & & & & & 5153.2 & 256 & 1.23 & 116.79 & 10.35 & 6.76 & 450.24 & 26.02  \\
 & & & & & 5409.2 & 256 & 1.15 & 119.21 & 7.54 & 9.82 & 594.35 & 24.78  \\
 & & & & & 5665.2 & 256 & 1.04 & 109.81 & 6.32 & 10.07 & 620.77 & 22.31  \\
 & & & & & 5921.2 & 256 & 0.95 & 112.02 & 7.64 & 7.31 & 535.29 & 23.30  \\
 & & & & & 6177.2 & 256 & 0.84 & 100.35 & 6.03 & 8.00 & 568.21 & 20.66  \\
 & & & & & 8956.3 & 256 & 0.42 & 50.78 & 3.22 & 3.40 & 236.22 & 10.04  \\
G310.808$-$00.399 & 13:59:43.0 & $-62$:13:49.1 & mos067 & C & 7055.0 & 4000 & 0.85 & 48.37 & 0.44 & 20.94 & 480.21 & 5.23  \\
 & & & & & 4897.3 & 256 & 2.29 & 181.09 & 7.44 & 18.40 & 794.82 & 25.12  \\
 & & & & & 5153.4 & 256 & 1.99 & 149.34 & 5.23 & 19.65 & 755.98 & 20.74  \\
 & & & & & 5409.4 & 256 & 1.81 & 146.85 & 4.15 & 19.76 & 779.79 & 18.70  \\
 & & & & & 5665.4 & 256 & 1.73 & 144.66 & 3.45 & 20.05 & 791.41 & 17.21  \\
 & & & & & 5921.4 & 256 & 1.65 & 154.45 & 3.12 & 19.10 & 779.77 & 16.55  \\
 & & & & & 6177.4 & 256 & 1.39 & 135.39 & 2.55 & 17.21 & 751.71 & 14.50  \\
 & & & & & 6433.4 & 256 & 2.46 & \nodata & \nodata & 0.42 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.93 & \nodata & \nodata & 41.99 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.94 & \nodata & \nodata & 46.06 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.22 & \nodata & \nodata & 46.06 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.84 & \nodata & \nodata & 46.06 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.76 & \nodata & \nodata & 46.06 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.75 & 69.08 & 1.54 & 6.64 & 296.23 & 7.12  \\
 & & & & & 9212.6 & 256 & 0.71 & \nodata & \nodata & 46.06 & \nodata & \nodata  \\
 & & & & & 9468.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.887+00.009 & 13:59:34.7 & $-61$:48:19.0 & shrds412 & B & 7055.1 & 4000 & 0.79 & 145.76 & 0.44 & 9.10 & 248.56 & 1.86  \\
 & & & & & 4897.4 & 256 & 2.27 & 184.61 & 2.53 & 9.02 & 241.22 & 5.41  \\
 & & & & & 5153.4 & 256 & 1.78 & 176.38 & 1.91 & 8.10 & 238.14 & 4.37  \\
 & & & & & 5409.4 & 256 & 1.74 & 174.08 & 1.49 & 8.96 & 239.18 & 3.68  \\
 & & & & & 5665.4 & 256 & 1.51 & 169.28 & 1.15 & 9.00 & 239.55 & 3.11  \\
 & & & & & 5921.5 & 256 & 2.19 & 176.16 & 1.26 & 11.55 & 236.88 & 3.28  \\
 & & & & & 6177.5 & 256 & 1.26 & 162.26 & 1.02 & 7.21 & 230.05 & 2.67  \\
 & & & & & 6433.5 & 256 & 1.48 & 165.31 & 1.12 & 8.38 & 232.93 & 2.98  \\
 & & & & & 7676.6 & 256 & 0.80 & 138.94 & 1.02 & 5.09 & 219.45 & 2.93  \\
 & & & & & 7932.6 & 256 & 0.79 & 139.96 & 0.98 & 5.20 & 225.95 & 2.91  \\
 & & & & & 8188.6 & 256 & 0.95 & 146.03 & 0.85 & 6.39 & 227.37 & 2.63  \\
 & & & & & 8444.7 & 256 & 0.69 & 132.77 & 0.88 & 4.83 & 219.34 & 2.73  \\
 & & & & & 8700.7 & 256 & 0.64 & 129.58 & 0.93 & 4.53 & 217.67 & 2.90  \\
 & & & & & 8956.7 & 256 & 0.62 & 127.33 & 0.87 & 4.44 & 215.71 & 2.77  \\
 & & & & & 9212.7 & 256 & 0.56 & 123.98 & 0.90 & 4.09 & 214.34 & 2.87  \\
G310.901$-$00.373 & 14:00:33.6 & $-62$:10:34.9 & shrds1096 & A & 7055.1 & 4000 & 0.52 & 507.03 & 1.02 & 11.82 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.42 & 623.23 & 10.06 & 4.06 & 658.88 & 17.43  \\
 & & & & & 5153.4 & 256 & 1.23 & 611.77 & 6.30 & 9.49 & 1055.58 & 34.37  \\
 & & & & & 5409.4 & 256 & 1.20 & 608.21 & 5.29 & 10.30 & 1085.32 & 33.27  \\
 & & & & & 5665.5 & 256 & 1.06 & 595.53 & 4.45 & 9.22 & 977.87 & 24.99  \\
 & & & & & 5921.5 & 256 & 1.00 & 590.54 & 3.41 & 10.62 & 1018.21 & 20.47  \\
 & & & & & 6177.5 & 256 & 0.90 & 578.81 & 2.74 & 10.64 & 976.68 & 15.53  \\
 & & & & & 6433.5 & 256 & 1.37 & 608.60 & 3.11 & 13.73 & 974.99 & 14.67  \\
 & & & & & 7676.6 & 256 & 0.59 & 514.80 & 2.57 & 5.86 & 816.45 & 9.92  \\
 & & & & & 7932.6 & 256 & 0.58 & 508.83 & 2.74 & 5.06 & 777.86 & 9.29  \\
 & & & & & 8188.7 & 256 & 0.55 & 499.80 & 2.46 & 4.96 & 771.70 & 8.40  \\
 & & & & & 8444.7 & 256 & 0.52 & 489.87 & 2.52 & 4.50 & 756.27 & 8.42  \\
 & & & & & 8700.7 & 256 & 0.47 & 476.39 & 2.39 & 4.11 & 743.01 & 7.94  \\
 & & & & & 8956.7 & 256 & 0.46 & 470.34 & 2.54 & 3.84 & 731.25 & 8.17  \\
 & & & & & 9212.7 & 256 & 0.42 & 453.09 & 3.19 & 2.94 & 703.23 & 9.05  \\
G310.901$-$00.373 & 14:00:32.5 & $-62$:10:37.5 & shrds413 & C & 7055.1 & 4000 & 0.45 & 425.19 & 3.45 & 2.97 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.25 & 636.93 & 14.71 & 3.45 & 714.58 & 25.98  \\
 & & & & & 5153.4 & 256 & 1.09 & 610.98 & 10.20 & 3.65 & 739.85 & 19.95  \\
 & & & & & 5409.4 & 256 & 1.03 & 627.73 & 9.83 & 3.74 & 793.88 & 20.14  \\
 & & & & & 5665.4 & 256 & 0.95 & 590.87 & 9.55 & 3.40 & 742.86 & 18.62  \\
 & & & & & 5921.5 & 256 & 0.89 & 593.84 & 8.82 & 3.36 & 760.09 & 16.92  \\
 & & & & & 6177.5 & 256 & 0.79 & 545.98 & 8.24 & 3.14 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.79 & 544.17 & 11.97 & 2.73 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.52 & \nodata & \nodata & 1.02 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.52 & \nodata & \nodata & 0.75 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.46 & \nodata & \nodata & 0.68 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.45 & \nodata & \nodata & 0.58 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.43 & \nodata & \nodata & 0.31 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G310.901$-$00.373 & 14:00:33.3 & $-62$:10:33.1 & mos067 & B & 7055.0 & 4000 & 0.85 & 333.42 & 0.32 & 12.67 & 590.59 & 6.11  \\
 & & & & & 4897.3 & 256 & 2.29 & 656.94 & 6.23 & 9.05 & 735.57 & 16.83  \\
 & & & & & 5153.4 & 256 & 1.99 & 646.42 & 4.33 & 11.28 & 859.01 & 20.01  \\
 & & & & & 5409.4 & 256 & 1.81 & 640.19 & 3.40 & 11.67 & 890.11 & 18.18  \\
 & & & & & 5665.4 & 256 & 1.73 & 630.85 & 2.80 & 11.70 & 874.70 & 15.93  \\
 & & & & & 5921.4 & 256 & 1.65 & 629.31 & 2.50 & 12.69 & 921.37 & 14.57  \\
 & & & & & 6177.4 & 256 & 1.39 & 611.66 & 2.02 & 12.32 & 923.96 & 12.21  \\
 & & & & & 6433.4 & 256 & 2.46 & 660.77 & 2.66 & 16.62 & 944.77 & 16.06  \\
 & & & & & 7676.5 & 256 & 0.93 & 551.74 & 1.28 & 9.40 & 856.51 & 7.38  \\
 & & & & & 7932.5 & 256 & 0.94 & 550.40 & 1.23 & 9.16 & 839.28 & 6.82  \\
 & & & & & 8188.6 & 256 & 1.22 & 574.41 & 1.52 & 9.43 & 813.71 & 7.17  \\
 & & & & & 8444.6 & 256 & 0.84 & 531.13 & 1.13 & 8.36 & 817.54 & 6.18  \\
 & & & & & 8700.6 & 256 & 0.76 & 516.34 & 0.89 & 8.36 & 814.21 & 5.40  \\
 & & & & & 8956.6 & 256 & 0.75 & 511.37 & 0.99 & 7.77 & 799.71 & 5.55  \\
 & & & & & 9212.6 & 256 & 0.71 & 498.89 & 0.83 & 8.32 & 811.64 & 4.81  \\
 & & & & & 9468.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.003$-$00.355 & 14:01:19.4 & $-62$:07:50.0 & shrds413 & A & 7055.1 & 4000 & 0.45 & 69.00 & 0.46 & 9.66 & 266.91 & 2.48  \\
 & & & & & 4897.4 & 256 & 1.25 & 125.95 & 5.09 & 4.89 & 222.73 & 10.38  \\
 & & & & & 5153.4 & 256 & 1.09 & 116.43 & 3.13 & 6.24 & 243.25 & 7.84  \\
 & & & & & 5409.4 & 256 & 1.03 & 116.10 & 2.64 & 6.38 & 244.13 & 6.91  \\
 & & & & & 5665.4 & 256 & 0.95 & 111.75 & 2.22 & 6.24 & 236.50 & 6.05  \\
 & & & & & 5921.5 & 256 & 0.89 & 107.84 & 1.76 & 6.80 & 241.82 & 5.22  \\
 & & & & & 6177.5 & 256 & 0.79 & 99.69 & 1.39 & 6.82 & 236.34 & 4.40  \\
 & & & & & 6433.5 & 256 & 0.79 & 98.64 & 1.71 & 5.88 & 225.99 & 4.96  \\
 & & & & & 7676.6 & 256 & 0.52 & 74.78 & 0.93 & 5.83 & 219.34 & 3.44  \\
 & & & & & 7932.6 & 256 & 0.52 & 73.85 & 0.97 & 5.55 & 214.21 & 3.55  \\
 & & & & & 8188.6 & 256 & 0.46 & 67.02 & 0.77 & 5.59 & 209.99 & 3.00  \\
 & & & & & 8444.7 & 256 & 0.45 & 65.67 & 0.67 & 5.84 & 209.42 & 2.72  \\
 & & & & & 8700.7 & 256 & 0.43 & 63.04 & 0.62 & 5.77 & 208.09 & 2.61  \\
 & & & & & 8956.7 & 256 & 0.40 & 59.74 & 0.64 & 5.35 & 202.99 & 2.72  \\
 & & & & & 9212.7 & 256 & 0.39 & 57.92 & 0.46 & 6.20 & 209.64 & 2.22  \\
G311.003$-$00.355 & 14:01:19.5 & $-62$:07:48.1 & mos067 & A & 7055.0 & 4000 & 0.85 & 50.28 & 0.32 & 11.18 & 141.50 & 1.62  \\
 & & & & & 4897.3 & 256 & 2.29 & 155.98 & 6.30 & 7.35 & 242.68 & 12.30  \\
 & & & & & 5153.4 & 256 & 1.99 & 145.57 & 4.33 & 7.83 & 244.64 & 9.56  \\
 & & & & & 5409.4 & 256 & 1.81 & 144.12 & 3.40 & 8.04 & 246.94 & 8.11  \\
 & & & & & 5665.4 & 256 & 1.73 & 140.83 & 2.80 & 8.25 & 242.60 & 6.99  \\
 & & & & & 5921.4 & 256 & 1.65 & 135.09 & 2.49 & 8.25 & 239.07 & 6.47  \\
 & & & & & 6177.4 & 256 & 1.39 & 122.86 & 2.01 & 7.82 & 231.69 & 5.56  \\
 & & & & & 6433.4 & 256 & 2.46 & 149.00 & 2.65 & 10.01 & 232.03 & 6.53  \\
 & & & & & 7676.5 & 256 & 0.93 & 98.34 & 1.28 & 6.56 & 215.86 & 4.18  \\
 & & & & & 7932.5 & 256 & 0.94 & 97.86 & 1.23 & 6.65 & 214.63 & 4.09  \\
 & & & & & 8188.6 & 256 & 1.22 & 107.25 & 1.52 & 6.72 & 202.53 & 4.51  \\
 & & & & & 8444.6 & 256 & 0.84 & 90.16 & 1.13 & 5.92 & 200.23 & 3.76  \\
 & & & & & 8700.6 & 256 & 0.76 & 85.10 & 0.89 & 6.22 & 203.40 & 3.30  \\
 & & & & & 8956.6 & 256 & 0.75 & 83.72 & 0.99 & 5.70 & 196.52 & 3.52  \\
 & & & & & 9212.6 & 256 & 0.71 & 80.19 & 0.83 & 5.90 & 197.95 & 3.24  \\
 & & & & & 9468.2 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.015+00.210 & 14:00:12.5 & $-61$:34:32.2 & shrds415 & A & 7054.8 & 4000 & 0.47 & 44.44 & 0.37 & 8.70 & 169.01 & 1.82  \\
 & & & & & 4897.2 & 256 & 1.43 & 85.01 & 3.20 & 5.32 & 146.06 & 6.39  \\
 & & & & & 5153.2 & 256 & 1.18 & 79.86 & 2.44 & 5.47 & 152.47 & 5.45  \\
 & & & & & 5409.2 & 256 & 1.12 & 77.04 & 2.38 & 5.46 & 155.65 & 5.48  \\
 & & & & & 5665.2 & 256 & 1.03 & 71.33 & 2.09 & 5.12 & 145.83 & 4.87  \\
 & & & & & 5921.2 & 256 & 0.93 & 67.87 & 1.60 & 5.78 & 152.54 & 4.20  \\
 & & & & & 6177.2 & 256 & 0.84 & 63.76 & 1.52 & 5.55 & 150.89 & 4.14  \\
 & & & & & 6433.2 & 256 & 0.84 & 62.97 & 1.40 & 5.60 & 146.98 & 3.83  \\
 & & & & & 7676.3 & 256 & 0.55 & 46.54 & 0.84 & 4.90 & 135.98 & 2.74  \\
 & & & & & 7932.3 & 256 & 0.54 & 45.61 & 0.83 & 4.81 & 135.01 & 2.70  \\
 & & & & & 8188.3 & 256 & 0.49 & 42.99 & 0.84 & 4.54 & 133.48 & 2.77  \\
 & & & & & 8444.3 & 256 & 0.50 & 42.22 & 0.82 & 4.29 & 125.79 & 2.60  \\
 & & & & & 8700.3 & 256 & 0.44 & 38.98 & 0.73 & 4.21 & 124.94 & 2.45  \\
 & & & & & 8956.3 & 256 & 0.42 & 37.77 & 0.73 & 3.88 & 120.65 & 2.39  \\
 & & & & & 9212.3 & 256 & 0.34 & 32.02 & 0.67 & 3.29 & 113.46 & 2.23  \\
G311.138$-$00.278 & 14:02:07.8 & $-62$:03:49.5 & shrds413 & C & 7055.1 & 4000 & 0.45 & \nodata & \nodata & 10.21 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.25 & 159.90 & 21.21 & 5.02 & 432.01 & 33.70  \\
 & & & & & 5153.4 & 256 & 1.09 & 123.38 & 15.58 & 7.56 & 616.51 & 32.15  \\
 & & & & & 5409.4 & 256 & 1.03 & 119.52 & 15.94 & 7.45 & 610.20 & 30.23  \\
 & & & & & 5665.4 & 256 & 0.95 & 103.20 & 16.47 & 6.24 & 470.48 & 25.70  \\
 & & & & & 5921.5 & 256 & 0.89 & 112.69 & 16.13 & 6.71 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.79 & \nodata & \nodata & 6.10 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.138$-$00.278 & 14:02:02.8 & $-61$:59:08.1 & shrds418 & B & 7055.0 & 4000 & 0.37 & 54.41 & 0.64 & 14.29 & 613.88 & 6.40  \\
 & & & & & 4897.3 & 256 & 1.04 & 197.24 & 8.71 & 8.96 & 863.51 & 27.45  \\
 & & & & & 5153.4 & 256 & 0.88 & 163.04 & 6.39 & 8.80 & 813.13 & 21.79  \\
 & & & & & 5409.4 & 256 & 0.82 & 141.68 & 5.49 & 8.69 & 747.03 & 19.32  \\
 & & & & & 5665.4 & 256 & 0.72 & 115.09 & 3.84 & 7.56 & 561.14 & 13.40  \\
 & & & & & 5921.4 & 256 & 0.75 & 113.16 & 3.87 & 7.26 & 510.45 & 13.04  \\
 & & & & & 6177.4 & 256 & 0.61 & 97.81 & 3.55 & 7.35 & 551.26 & 13.36  \\
 & & & & & 6433.4 & 256 & 0.58 & 95.28 & 4.12 & 7.03 & 596.91 & 15.52  \\
 & & & & & 7676.5 & 256 & 0.38 & 55.35 & 2.24 & 3.90 & 312.18 & 7.48  \\
 & & & & & 7932.5 & 256 & 0.37 & 52.28 & 2.01 & 3.88 & 300.63 & 6.83  \\
 & & & & & 8188.6 & 256 & 0.39 & 56.90 & 2.94 & 3.40 & 308.04 & 9.03  \\
 & & & & & 8444.6 & 256 & 0.33 & 44.97 & 2.04 & 3.58 & 288.61 & 7.10  \\
 & & & & & 8700.6 & 256 & 0.31 & 39.87 & 1.50 & 4.18 & 297.88 & 5.95  \\
 & & & & & 8956.6 & 256 & 0.29 & 35.89 & 1.48 & 3.81 & 274.18 & 5.68  \\
 & & & & & 9212.6 & 256 & 0.27 & 32.67 & 1.43 & 3.58 & 255.25 & 5.47  \\
G311.138$-$00.278 & 14:02:02.9 & $-61$:59:02.3 & mos067 & B & 7055.0 & 4000 & 0.85 & 42.26 & 0.33 & 15.01 & 239.93 & 3.26  \\
 & & & & & 4897.3 & 256 & 2.29 & 313.29 & 7.14 & 15.25 & 976.20 & 24.26  \\
 & & & & & 5153.4 & 256 & 1.99 & 271.74 & 4.79 & 15.65 & 925.37 & 18.82  \\
 & & & & & 5409.4 & 256 & 1.81 & 235.17 & 3.68 & 17.32 & 903.51 & 18.13  \\
 & & & & & 5665.4 & 256 & 1.73 & 197.86 & 2.98 & 11.39 & 570.86 & 9.78  \\
 & & & & & 5921.4 & 256 & 1.65 & 182.71 & 2.62 & 10.86 & 521.22 & 8.62  \\
 & & & & & 6177.4 & 256 & 1.39 & 168.21 & 2.09 & 12.06 & 594.54 & 8.04  \\
 & & & & & 6433.4 & 256 & 2.46 & 248.73 & 2.73 & 16.62 & 678.64 & 12.69  \\
 & & & & & 7676.5 & 256 & 0.93 & 107.67 & 1.29 & 8.42 & 362.13 & 5.15  \\
 & & & & & 7932.5 & 256 & 0.94 & 102.90 & 1.24 & 8.13 & 341.12 & 4.80  \\
 & & & & & 8188.6 & 256 & 1.22 & 130.57 & 1.53 & 9.32 & 382.22 & 5.99  \\
 & & & & & 8444.6 & 256 & 0.84 & 93.33 & 1.14 & 7.10 & 326.72 & 4.16  \\
 & & & & & 8700.6 & 256 & 0.76 & 82.13 & 0.89 & 7.35 & 319.25 & 3.63  \\
 & & & & & 8956.6 & 256 & 0.75 & 76.47 & 1.00 & 7.29 & 308.13 & 4.42  \\
 & & & & & 9212.6 & 256 & 0.71 & 67.49 & 0.84 & 7.20 & 293.52 & 3.98  \\
 & & & & & 9468.2 & 256 & 2.25 & \nodata & \nodata & 1624.73 & \nodata & \nodata  \\
G311.425+00.598 & 14:02:36.5 & $-61$:05:46.5 & shrds425 & A & 7183.1 & 4000 & 0.84 & 141.84 & 1.54 & 2.82 & 153.27 & 2.92  \\
 & & & & & 4897.4 & 256 & 2.97 & 167.35 & 9.29 & 4.00 & 129.43 & 11.15  \\
 & & & & & 5153.4 & 256 & 2.08 & 165.65 & 7.25 & 3.45 & 143.04 & 9.62  \\
 & & & & & 5409.4 & 256 & 2.03 & 161.34 & 5.90 & 3.69 & 143.14 & 8.22  \\
 & & & & & 5665.4 & 256 & 1.79 & 156.24 & 5.04 & 3.46 & 141.64 & 7.24  \\
 & & & & & 5921.5 & 256 & 1.97 & 158.75 & 4.31 & 4.39 & 153.77 & 6.72  \\
 & & & & & 6177.5 & 256 & 1.43 & 152.74 & 3.85 & 3.35 & 149.92 & 6.08  \\
 & & & & & 7676.6 & 256 & 0.82 & 140.23 & 2.04 & 2.44 & 147.16 & 3.62  \\
 & & & & & 7932.6 & 256 & 0.82 & 139.35 & 1.99 & 2.47 & 147.78 & 3.59  \\
 & & & & & 8188.6 & 256 & 0.81 & 139.84 & 1.84 & 2.88 & 156.06 & 3.65  \\
 & & & & & 8444.7 & 256 & 0.75 & 136.13 & 1.66 & 3.04 & 158.83 & 3.57  \\
 & & & & & 8700.7 & 256 & 0.68 & 132.45 & 1.53 & 2.81 & 154.17 & 3.29  \\
 & & & & & 8956.7 & 256 & 0.67 & 130.04 & 1.43 & 2.48 & 146.91 & 2.89  \\
 & & & & & 9212.7 & 256 & 0.61 & 128.44 & 1.25 & 2.27 & 146.00 & 2.52  \\
G311.484+00.361 & 14:03:37.9 & $-61$:18:39.0 & shrds428 & C & 7055.1 & 4000 & 0.46 & \nodata & \nodata & 0.17 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.30 & \nodata & \nodata & 0.38 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.15 & \nodata & \nodata & 0.20 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.08 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.501$-$00.465 & 14:05:41.3 & $-62$:07:17.2 & shrds1101 & C & 7182.1 & 4000 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.23 & 167.45 & 29.24 & 2.76 & 292.63 & 35.30  \\
 & & & & & 5153.1 & 256 & 1.02 & 147.71 & 41.29 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.02 & 129.67 & 40.62 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 0.92 & 106.69 & 34.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 0.84 & 84.27 & 31.68 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.86 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.551$-$00.584 & 14:06:21.8 & $-62$:11:33.9 & shrds1101 & B & 7182.1 & 4000 & 0.47 & 36.61 & 1.24 & 4.01 & 133.61 & 3.70  \\
 & & & & & 4897.1 & 256 & 1.23 & 74.30 & 7.11 & 2.15 & 89.87 & 9.41  \\
 & & & & & 5153.1 & 256 & 1.02 & 61.64 & 8.59 & 0.91 & 45.87 & 8.09  \\
 & & & & & 5409.1 & 256 & 1.02 & 62.89 & 7.19 & 1.68 & 79.01 & 9.30  \\
 & & & & & 5665.1 & 256 & 0.92 & 59.87 & 5.14 & 2.35 & 101.03 & 8.31  \\
 & & & & & 5921.1 & 256 & 0.84 & 55.67 & 3.98 & 3.12 & 123.78 & 7.76  \\
 & & & & & 6177.1 & 256 & 0.77 & 54.94 & 3.15 & 3.44 & 135.29 & 6.75  \\
 & & & & & 6433.1 & 256 & 0.86 & 58.50 & 3.36 & 3.54 & 130.70 & 6.91  \\
 & & & & & 7676.1 & 256 & 0.50 & 38.56 & 1.55 & 3.91 & 136.20 & 4.41  \\
 & & & & & 7932.1 & 256 & 0.46 & 36.73 & 1.50 & 3.56 & 124.00 & 4.19  \\
 & & & & & 8188.1 & 256 & 0.45 & 35.60 & 1.44 & 3.72 & 129.67 & 4.16  \\
 & & & & & 8444.1 & 256 & 0.41 & 29.92 & 1.36 & 3.45 & 117.65 & 3.98  \\
 & & & & & 8700.2 & 256 & 0.41 & 30.05 & 1.44 & 3.14 & 110.69 & 4.02  \\
 & & & & & 8956.2 & 256 & 0.39 & 28.44 & 1.37 & 2.98 & 106.50 & 3.86  \\
 & & & & & 9212.2 & 256 & 0.38 & 26.76 & 1.55 & 2.43 & 90.40 & 3.96  \\
G311.563+00.239 & 14:04:31.8 & $-61$:24:07.7 & shrds428 & A & 7055.1 & 4000 & 0.46 & 71.66 & 1.25 & 2.57 & 154.21 & 3.04  \\
 & & & & & 4897.4 & 256 & 1.30 & 115.10 & 5.60 & 2.93 & 133.21 & 8.54  \\
 & & & & & 5153.4 & 256 & 1.15 & 115.46 & 4.32 & 3.72 & 160.77 & 7.98  \\
 & & & & & 5409.4 & 256 & 1.08 & 109.37 & 4.65 & 2.51 & 129.29 & 7.22  \\
 & & & & & 5665.4 & 256 & 0.98 & 103.43 & 4.37 & 2.42 & 132.86 & 7.02  \\
 & & & & & 5921.5 & 256 & 0.90 & 98.80 & 4.49 & 2.22 & 132.95 & 7.19  \\
 & & & & & 6177.5 & 256 & 0.82 & 99.01 & 4.08 & 2.16 & 134.46 & 6.73  \\
 & & & & & 6433.5 & 256 & 0.80 & 99.96 & 3.99 & 2.08 & 130.65 & 6.54  \\
 & & & & & 7676.6 & 256 & 0.53 & 72.64 & 3.06 & 1.92 & 139.97 & 5.98  \\
 & & & & & 7932.6 & 256 & 0.52 & 69.19 & 2.81 & 1.99 & 139.75 & 5.62  \\
 & & & & & 8188.6 & 256 & 0.46 & 67.70 & 2.52 & 1.79 & 135.56 & 5.10  \\
 & & & & & 8444.6 & 256 & 0.45 & 68.84 & 2.31 & 1.99 & 146.82 & 4.97  \\
 & & & & & 8700.7 & 256 & 0.42 & 64.01 & 2.27 & 1.77 & 136.95 & 4.78  \\
 & & & & & 8956.7 & 256 & 0.40 & 59.62 & 2.25 & 1.75 & 139.83 & 4.80  \\
 & & & & & 9212.7 & 256 & 0.38 & 56.92 & 1.98 & 1.76 & 139.09 & 4.39  \\
G311.563+00.239 & 14:04:32.8 & $-61$:24:07.2 & ch110 & B & 7182.4 & 4000 & 0.45 & 62.75 & 6.59 & 0.63 & 66.40 & 7.90  \\
 & & & & & 4897.2 & 256 & 1.38 & 75.50 & 17.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.22 & 95.52 & 14.28 & 0.51 & 34.59 & 9.34  \\
 & & & & & 5409.2 & 256 & 1.09 & 96.28 & 12.30 & 0.76 & 54.18 & 10.31  \\
 & & & & & 5665.2 & 256 & 0.96 & 81.04 & 12.07 & 0.69 & 51.55 & 10.04  \\
 & & & & & 5921.2 & 256 & 0.92 & 66.41 & 14.72 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 0.84 & 75.47 & 12.56 & 0.36 & 32.36 & 8.65  \\
 & & & & & 6433.2 & 256 & 0.76 & 88.55 & 12.54 & 0.38 & 39.95 & 9.34  \\
 & & & & & 7676.3 & 256 & 0.55 & 32.93 & 19.99 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.49 & 12.57 & 24.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.48 & 50.75 & 25.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.46 & 53.07 & 29.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.42 & 26.75 & 29.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.42 & 20.79 & 36.63 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.37 & 50.53 & 44.40 & \nodata & \nodata & \nodata  \\
G311.563+00.239 & 14:04:32.9 & $-61$:24:04.3 & mos066 & B & 7183.1 & 4000 & 1.00 & 48.19 & 0.63 & 6.56 & 86.24 & 1.73  \\
 & & & & & 4897.4 & 256 & 2.53 & 126.43 & 3.64 & 8.91 & 187.78 & 6.94  \\
 & & & & & 5153.4 & 256 & 2.10 & 129.20 & 3.31 & 8.78 & 203.41 & 6.79  \\
 & & & & & 5409.4 & 256 & 2.19 & 133.04 & 3.63 & 7.89 & 185.08 & 6.95  \\
 & & & & & 5665.5 & 256 & 1.92 & 125.07 & 3.00 & 7.84 & 175.88 & 6.01  \\
 & & & & & 5921.5 & 256 & 1.58 & 115.62 & 3.38 & 5.25 & 147.53 & 6.24  \\
 & & & & & 6177.5 & 256 & 1.62 & 116.66 & 2.70 & 5.51 & 140.83 & 5.01  \\
 & & & & & 6433.5 & 256 & 1.29 & 110.52 & 3.16 & 3.86 & 136.36 & 5.57  \\
 & & & & & 7676.6 & 256 & 1.09 & 99.37 & 2.74 & 3.15 & 133.39 & 5.01  \\
 & & & & & 7932.6 & 256 & 1.05 & 94.79 & 2.95 & 2.90 & 126.16 & 5.25  \\
 & & & & & 8188.7 & 256 & 1.00 & 97.35 & 2.76 & 3.03 & 133.29 & 5.14  \\
 & & & & & 8444.7 & 256 & 0.92 & 99.61 & 2.81 & 3.00 & 141.55 & 5.43  \\
 & & & & & 8700.7 & 256 & 0.91 & 94.98 & 2.68 & 2.70 & 129.68 & 5.00  \\
 & & & & & 8956.7 & 256 & 0.88 & 93.57 & 2.83 & 2.67 & 132.34 & 5.29  \\
 & & & & & 9212.8 & 256 & 0.84 & 91.08 & 2.93 & 2.36 & 126.34 & 5.32  \\
G311.581$-$00.593 & 14:06:41.8 & $-62$:11:26.0 & shrds1101 & B & 7182.1 & 4000 & 0.47 & 117.69 & 1.28 & 2.40 & 169.41 & 2.95  \\
 & & & & & 4897.1 & 256 & 1.23 & 147.59 & 7.11 & 2.48 & 152.08 & 10.24  \\
 & & & & & 5153.1 & 256 & 1.02 & 143.17 & 8.59 & 1.54 & 125.66 & 10.72  \\
 & & & & & 5409.1 & 256 & 1.02 & 142.46 & 7.19 & 1.86 & 138.74 & 9.88  \\
 & & & & & 5665.1 & 256 & 0.92 & 136.39 & 5.14 & 2.11 & 147.86 & 7.93  \\
 & & & & & 5921.1 & 256 & 0.84 & 134.91 & 3.98 & 2.44 & 162.23 & 6.91  \\
 & & & & & 6177.1 & 256 & 0.77 & 130.39 & 3.16 & 2.52 & 159.94 & 5.79  \\
 & & & & & 6433.1 & 256 & 0.86 & 134.55 & 3.36 & 2.56 & 157.22 & 5.90  \\
 & & & & & 7676.1 & 256 & 0.50 & 116.90 & 1.56 & 2.04 & 154.14 & 3.20  \\
 & & & & & 7932.1 & 256 & 0.46 & 114.38 & 1.50 & 2.02 & 158.64 & 3.20  \\
 & & & & & 8188.1 & 256 & 0.45 & 109.37 & 1.44 & 1.94 & 150.58 & 3.05  \\
 & & & & & 8444.1 & 256 & 0.41 & 110.06 & 1.36 & 1.95 & 163.15 & 3.04  \\
 & & & & & 8700.2 & 256 & 0.41 & 103.47 & 1.44 & 1.87 & 147.43 & 3.14  \\
 & & & & & 8956.2 & 256 & 0.39 & 100.77 & 1.37 & 1.75 & 142.14 & 2.97  \\
 & & & & & 9212.2 & 256 & 0.38 & 99.35 & 1.55 & 1.69 & 147.25 & 3.37  \\
G311.606$-$00.638 & 14:06:59.5 & $-62$:13:41.9 & shrds1101 & B & 7182.1 & 4000 & 0.47 & 46.66 & 2.59 & 2.18 & 106.91 & 5.61  \\
 & & & & & 4897.1 & 256 & 1.23 & 98.46 & 10.20 & 1.70 & 97.82 & 12.26  \\
 & & & & & 5153.1 & 256 & 1.02 & 77.19 & 12.76 & 0.42 & 28.40 & 8.09  \\
 & & & & & 5409.1 & 256 & 1.02 & 71.73 & 11.06 & 0.60 & 36.23 & 8.29  \\
 & & & & & 5665.1 & 256 & 0.92 & 60.33 & 8.22 & 0.93 & 49.25 & 8.03  \\
 & & & & & 5921.1 & 256 & 0.84 & 52.73 & 6.60 & 1.12 & 54.77 & 7.34  \\
 & & & & & 6177.1 & 256 & 0.77 & 48.56 & 5.46 & 1.06 & 50.18 & 6.26  \\
 & & & & & 6433.1 & 256 & 0.86 & 48.84 & 6.06 & 0.86 & 38.30 & 5.89  \\
 & & & & & 7676.1 & 256 & 0.50 & 41.69 & 3.49 & 0.83 & 46.13 & 4.35  \\
 & & & & & 7932.1 & 256 & 0.46 & 42.14 & 3.53 & 0.85 & 51.54 & 4.61  \\
 & & & & & 8188.1 & 256 & 0.45 & 34.48 & 3.55 & 0.72 & 40.57 & 4.24  \\
 & & & & & 8444.1 & 256 & 0.41 & 37.70 & 3.51 & 0.96 & 60.60 & 4.98  \\
 & & & & & 8700.2 & 256 & 0.41 & 30.17 & 3.92 & 0.53 & 31.35 & 4.15  \\
 & & & & & 8956.2 & 256 & 0.39 & 26.64 & 3.92 & 0.48 & 28.39 & 4.07  \\
 & & & & & 9212.2 & 256 & 0.38 & 32.63 & 4.66 & 0.48 & 35.14 & 5.05  \\
G311.629+00.289 & 14:04:55.1 & $-61$:20:03.6 & shrds428 & B & 7055.1 & 4000 & 0.46 & 2002.27 & 3.95 & 3.42 & 2509.83 & 10.31  \\
 & & & & & 4897.4 & 256 & 1.30 & 2428.91 & 10.12 & 6.04 & 2622.78 & 22.22  \\
 & & & & & 5153.4 & 256 & 1.15 & 2391.31 & 8.27 & 6.00 & 2652.42 & 19.26  \\
 & & & & & 5409.4 & 256 & 1.08 & 2387.40 & 9.48 & 5.32 & 2659.04 & 21.64  \\
 & & & & & 5665.4 & 256 & 0.98 & 2342.87 & 9.51 & 4.82 & 2636.80 & 21.85  \\
 & & & & & 5921.5 & 256 & 0.90 & 2335.99 & 10.47 & 4.30 & 2645.15 & 23.75  \\
 & & & & & 6177.5 & 256 & 0.82 & 2267.78 & 10.23 & 3.93 & 2575.84 & 23.20  \\
 & & & & & 6433.5 & 256 & 0.80 & 2256.73 & 10.79 & 3.90 & 2609.72 & 24.84  \\
 & & & & & 7676.6 & 256 & 0.53 & 1909.83 & 12.90 & 2.35 & 2279.56 & 28.18  \\
 & & & & & 7932.6 & 256 & 0.52 & 1895.58 & 13.18 & 2.37 & 2267.62 & 28.34  \\
 & & & & & 8188.6 & 256 & 0.46 & 1823.00 & 13.16 & 2.08 & 2214.80 & 27.56  \\
 & & & & & 8444.6 & 256 & 0.45 & 1798.57 & 13.50 & 1.98 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.42 & 1650.69 & 14.97 & 1.70 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.40 & 1599.25 & 16.97 & 1.57 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.38 & 1518.58 & 17.27 & 1.52 & \nodata & \nodata  \\
G311.629+00.289 & 14:04:54.6 & $-61$:20:05.5 & caswell12 & A & 7183.1 & 4000 & 0.58 & 2164.98 & 5.40 & 3.31 & 2576.10 & 13.50  \\
 & & & & & 4897.4 & 256 & 1.65 & 2374.23 & 16.15 & 6.21 & 2493.61 & 32.46  \\
 & & & & & 5153.4 & 256 & 1.36 & 2353.34 & 15.01 & 5.26 & 2507.28 & 30.60  \\
 & & & & & 5409.4 & 256 & 1.36 & 2381.09 & 16.58 & 5.22 & 2538.55 & 33.67  \\
 & & & & & 5665.5 & 256 & 1.18 & 2356.73 & 14.14 & 4.81 & 2560.83 & 29.68  \\
 & & & & & 5921.5 & 256 & 0.99 & 2310.51 & 18.73 & 3.70 & 2512.64 & 37.45  \\
 & & & & & 6177.5 & 256 & 1.01 & 2322.91 & 13.90 & 4.21 & 2565.94 & 29.46  \\
 & & & & & 6433.5 & 256 & 0.80 & 2280.33 & 18.30 & 2.95 & 2521.30 & 36.28  \\
 & & & & & 7676.6 & 256 & 0.64 & 2199.42 & 12.94 & 2.66 & 2538.69 & 27.38  \\
 & & & & & 7932.6 & 256 & 0.64 & 2203.41 & 12.84 & 2.61 & 2511.57 & 26.94  \\
 & & & & & 8188.7 & 256 & 0.60 & 2159.21 & 13.35 & 2.41 & 2494.48 & 27.89  \\
 & & & & & 8444.7 & 256 & 0.53 & 2120.18 & 13.76 & 2.15 & 2479.56 & 28.63  \\
 & & & & & 8700.7 & 256 & 0.50 & 2100.80 & 12.36 & 2.03 & 2476.70 & 25.96  \\
 & & & & & 8956.7 & 256 & 0.49 & 2081.61 & 13.40 & 2.00 & 2460.13 & 28.01  \\
 & & & & & 9212.8 & 256 & 0.47 & 2061.99 & 13.81 & 1.92 & 2461.44 & 29.02  \\
G311.629+00.289 & 14:04:54.5 & $-61$:20:03.4 & ch110 & A & 7182.4 & 4000 & 0.45 & 2081.49 & 2.83 & 4.19 & 2678.56 & 9.10  \\
 & & & & & 4897.2 & 256 & 1.38 & 2462.71 & 11.23 & 6.31 & 2715.79 & 24.70  \\
 & & & & & 5153.2 & 256 & 1.22 & 2435.95 & 8.97 & 6.35 & 2776.49 & 21.22  \\
 & & & & & 5409.2 & 256 & 1.09 & 2405.93 & 7.40 & 6.16 & 2774.30 & 18.20  \\
 & & & & & 5665.2 & 256 & 0.96 & 2380.59 & 6.94 & 5.40 & 2745.67 & 16.98  \\
 & & & & & 5921.2 & 256 & 0.92 & 2357.59 & 8.07 & 4.64 & 2693.42 & 18.73  \\
 & & & & & 6177.2 & 256 & 0.84 & 2337.68 & 6.56 & 4.66 & 2713.50 & 16.00  \\
 & & & & & 6433.2 & 256 & 0.76 & 2303.41 & 6.22 & 4.36 & 2708.65 & 15.34  \\
 & & & & & 7676.3 & 256 & 0.55 & 2133.80 & 7.43 & 2.73 & 2563.93 & 17.11  \\
 & & & & & 7932.3 & 256 & 0.49 & 2093.84 & 8.42 & 2.33 & 2527.40 & 18.83  \\
 & & & & & 8188.3 & 256 & 0.48 & 2074.55 & 8.10 & 2.31 & 2513.40 & 18.26  \\
 & & & & & 8444.3 & 256 & 0.46 & 2073.06 & 8.92 & 2.17 & 2498.03 & 19.82  \\
 & & & & & 8700.3 & 256 & 0.42 & 2010.34 & 8.15 & 2.03 & 2475.58 & 18.28  \\
 & & & & & 8956.3 & 256 & 0.42 & 2007.28 & 9.24 & 1.96 & 2467.83 & 20.48  \\
 & & & & & 9212.3 & 256 & 0.37 & 1924.36 & 10.17 & 1.68 & 2439.16 & 22.23  \\
G311.629+00.289 & 14:04:54.6 & $-61$:20:04.3 & mos066 & B & 7183.1 & 4000 & 1.00 & 1192.61 & 0.40 & 10.98 & 1389.38 & 1.58  \\
 & & & & & 4897.4 & 256 & 2.53 & 2477.23 & 2.69 & 15.50 & 2688.64 & 7.52  \\
 & & & & & 5153.4 & 256 & 2.10 & 2461.69 & 2.39 & 14.90 & 2736.96 & 7.18  \\
 & & & & & 5409.4 & 256 & 2.19 & 2475.87 & 2.56 & 15.48 & 2754.79 & 7.76  \\
 & & & & & 5665.5 & 256 & 1.92 & 2455.82 & 2.08 & 15.82 & 2770.06 & 7.73  \\
 & & & & & 5921.5 & 256 & 1.58 & 2415.16 & 2.29 & 11.90 & 2708.56 & 7.05  \\
 & & & & & 6177.5 & 256 & 1.62 & 2421.59 & 1.79 & 12.20 & 2721.87 & 5.70  \\
 & & & & & 6433.5 & 256 & 1.29 & 2383.36 & 2.06 & 9.56 & 2719.73 & 6.32  \\
 & & & & & 7676.6 & 256 & 1.09 & 2315.57 & 1.67 & 9.35 & 2659.51 & 6.52  \\
 & & & & & 7932.6 & 256 & 1.05 & 2296.95 & 1.78 & 7.96 & 2610.12 & 6.15  \\
 & & & & & 8188.7 & 256 & 1.00 & 2276.61 & 1.65 & 7.73 & 2599.31 & 5.30  \\
 & & & & & 8444.7 & 256 & 0.92 & 2252.84 & 1.67 & 7.63 & 2604.13 & 7.01  \\
 & & & & & 8700.7 & 256 & 0.91 & 2237.32 & 1.59 & 7.06 & 2572.42 & 5.13  \\
 & & & & & 8956.7 & 256 & 0.88 & 2224.27 & 1.66 & 6.46 & 2553.04 & 5.22  \\
 & & & & & 9212.8 & 256 & 0.84 & 2214.14 & 1.71 & 6.32 & 2555.96 & 5.53  \\
G311.644$-$00.379 & 14:06:38.8 & $-61$:58:23.9 & shrds432 & C & 7054.8 & 4000 & 0.48 & 221.12 & 1.33 & 1.81 & 224.16 & 2.61  \\
 & & & & & 4897.2 & 256 & 1.41 & 201.07 & 7.19 & 2.64 & 183.44 & 9.85  \\
 & & & & & 5153.2 & 256 & 1.22 & 209.55 & 5.10 & 2.76 & 202.37 & 7.69  \\
 & & & & & 5409.2 & 256 & 1.16 & 215.93 & 4.78 & 2.76 & 211.04 & 7.41  \\
 & & & & & 5665.2 & 256 & 1.01 & 218.76 & 4.65 & 2.52 & 215.88 & 7.35  \\
 & & & & & 5921.2 & 256 & 0.97 & 222.96 & 4.51 & 2.45 & 218.80 & 7.18  \\
 & & & & & 6177.2 & 256 & 0.85 & 221.98 & 3.94 & 2.31 & 220.25 & 6.53  \\
 & & & & & 6433.2 & 256 & 0.81 & 223.45 & 4.03 & 2.18 & 220.11 & 6.65  \\
 & & & & & 7676.3 & 256 & 0.54 & 236.08 & 4.42 & 1.33 & 220.10 & 7.03  \\
 & & & & & 7932.3 & 256 & 0.53 & 238.66 & 4.12 & 1.33 & 221.38 & 6.58  \\
 & & & & & 8188.3 & 256 & 0.48 & 240.98 & 4.35 & 1.19 & 223.73 & 6.93  \\
 & & & & & 8444.3 & 256 & 0.46 & 240.50 & 3.49 & 1.32 & 231.20 & 6.00  \\
 & & & & & 8700.3 & 256 & 0.46 & 231.86 & 4.28 & 1.12 & 213.90 & 6.89  \\
 & & & & & 8956.3 & 256 & 0.43 & 234.81 & 6.63 & 0.83 & 201.77 & 9.48  \\
 & & & & & 9212.3 & 256 & 0.35 & 237.63 & 5.93 & 0.76 & 214.04 & 8.90  \\
G311.644$-$00.379 & 14:06:39.2 & $-61$:58:24.5 & mos065 & C & 7055.1 & 4000 & 0.86 & 118.09 & 0.87 & 2.77 & 122.92 & 1.84  \\
 & & & & & 4897.4 & 256 & 2.28 & 204.43 & 6.15 & 18.20 & 564.09 & 14.95  \\
 & & & & & 5153.4 & 256 & 1.97 & 212.90 & 4.95 & 3.72 & 193.50 & 7.58  \\
 & & & & & 5409.4 & 256 & 1.86 & 217.51 & 4.29 & 3.89 & 205.35 & 7.03  \\
 & & & & & 5665.4 & 256 & 1.69 & 218.92 & 4.17 & 3.75 & 212.63 & 7.04  \\
 & & & & & 5921.5 & 256 & 1.53 & 222.29 & 4.16 & 3.40 & 213.75 & 7.05  \\
 & & & & & 6177.5 & 256 & 1.41 & 220.12 & 3.99 & 3.30 & 214.37 & 7.00  \\
 & & & & & 6433.5 & 256 & 1.52 & 220.84 & 4.70 & 3.28 & 210.04 & 8.10  \\
 & & & & & 7676.6 & 256 & 0.95 & 224.75 & 3.57 & 2.34 & 215.58 & 6.77  \\
 & & & & & 7932.6 & 256 & 0.93 & 225.64 & 3.52 & 2.27 & 214.36 & 6.75  \\
 & & & & & 8188.6 & 256 & 0.87 & 226.49 & 4.59 & 2.07 & 217.19 & 8.67  \\
 & & & & & 8444.7 & 256 & 0.85 & 228.15 & 3.85 & 2.15 & 223.91 & 7.75  \\
 & & & & & 8700.7 & 256 & 0.84 & 217.77 & 4.17 & 1.96 & 207.37 & 8.28  \\
 & & & & & 8956.7 & 256 & 0.76 & 216.53 & 4.81 & 1.72 & 205.97 & 9.35  \\
 & & & & & 9212.7 & 256 & 0.65 & 220.47 & 5.39 & 1.48 & 216.21 & 10.36  \\
G311.667$-$00.409 & 14:06:53.0 & $-61$:57:35.9 & shrds432 & C & 7054.8 & 4000 & 0.48 & 27.64 & 0.87 & 7.76 & 220.11 & 3.99  \\
 & & & & & 4897.2 & 256 & 1.41 & 77.72 & 5.77 & 8.04 & 296.19 & 14.16  \\
 & & & & & 5153.2 & 256 & 1.22 & 66.03 & 4.00 & 9.14 & 306.90 & 11.30  \\
 & & & & & 5409.2 & 256 & 1.16 & 61.25 & 3.66 & 8.95 & 291.40 & 10.43  \\
 & & & & & 5665.2 & 256 & 1.01 & 51.45 & 3.48 & 8.35 & 280.30 & 10.23  \\
 & & & & & 5921.2 & 256 & 0.97 & 49.40 & 3.29 & 8.08 & 267.91 & 9.66  \\
 & & & & & 6177.2 & 256 & 0.85 & 41.81 & 2.81 & 7.45 & 242.46 & 8.42  \\
 & & & & & 6433.2 & 256 & 0.81 & 42.47 & 2.80 & 7.10 & 233.49 & 8.38  \\
 & & & & & 7676.3 & 256 & 0.54 & 22.91 & 2.68 & 2.78 & 92.22 & 5.89  \\
 & & & & & 7932.3 & 256 & 0.53 & 23.26 & 2.42 & 3.01 & 96.73 & 5.60  \\
 & & & & & 8188.3 & 256 & 0.48 & 20.97 & 2.48 & 2.36 & 78.83 & 5.27  \\
 & & & & & 8444.3 & 256 & 0.46 & 21.69 & 1.92 & 2.92 & 93.53 & 4.76  \\
 & & & & & 8700.3 & 256 & 0.46 & 19.66 & 2.28 & 2.04 & 63.81 & 4.67  \\
 & & & & & 8956.3 & 256 & 0.43 & 16.29 & 3.39 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.35 & 12.21 & 2.91 & \nodata & \nodata & \nodata  \\
G311.667$-$00.409 & 14:07:05.8 & $-61$:58:05.0 & mos065 & C & 7055.1 & 4000 & 0.86 & 21.69 & 0.30 & 15.39 & 181.85 & 2.44  \\
 & & & & & 4897.4 & 256 & 2.28 & 88.95 & 3.61 & 0.06 & 1.60 & 0.62  \\
 & & & & & 5153.4 & 256 & 1.97 & 80.03 & 2.75 & 14.12 & 364.98 & 9.93  \\
 & & & & & 5409.4 & 256 & 1.86 & 75.89 & 2.25 & 14.16 & 347.77 & 8.59  \\
 & & & & & 5665.4 & 256 & 1.69 & 71.51 & 2.06 & 13.07 & 332.84 & 8.00  \\
 & & & & & 5921.5 & 256 & 1.53 & 64.26 & 1.93 & 12.72 & 320.26 & 7.77  \\
 & & & & & 6177.5 & 256 & 1.41 & 54.86 & 1.75 & 11.59 & 285.29 & 6.87  \\
 & & & & & 6433.5 & 256 & 1.52 & 54.90 & 1.93 & 11.23 & 277.88 & 7.32  \\
 & & & & & 7676.6 & 256 & 0.95 & 34.67 & 1.04 & 8.60 & 188.03 & 4.38  \\
 & & & & & 7932.6 & 256 & 0.93 & 32.48 & 0.95 & 8.59 & 183.47 & 4.12  \\
 & & & & & 8188.6 & 256 & 0.87 & 29.71 & 1.15 & 7.19 & 160.81 & 4.66  \\
 & & & & & 8444.7 & 256 & 0.85 & 32.19 & 0.89 & 8.17 & 177.95 & 4.09  \\
 & & & & & 8700.7 & 256 & 0.84 & 30.51 & 0.89 & 7.60 & 157.09 & 4.01  \\
 & & & & & 8956.7 & 256 & 0.76 & 20.69 & 0.93 & 5.29 & 100.07 & 3.55  \\
 & & & & & 9212.7 & 256 & 0.65 & 19.57 & 0.95 & 4.55 & 89.00 & 3.61  \\
G311.696$-$00.392 & 14:07:06.6 & $-61$:58:07.7 & shrds432 & C & 7054.8 & 4000 & 0.48 & 30.35 & 0.76 & 2.99 & 72.46 & 2.02  \\
 & & & & & 4897.2 & 256 & 1.41 & 65.04 & 5.40 & 0.04 & 1.57 & 0.97  \\
 & & & & & 5153.2 & 256 & 1.22 & 59.78 & 3.72 & 0.05 & 1.87 & 0.79  \\
 & & & & & 5409.2 & 256 & 1.16 & 57.03 & 3.38 & 0.05 & 1.87 & 0.73  \\
 & & & & & 5665.2 & 256 & 1.01 & 52.08 & 3.19 & 0.05 & 1.97 & 0.74  \\
 & & & & & 5921.2 & 256 & 0.97 & 47.32 & 2.99 & 0.05 & 1.81 & 0.71  \\
 & & & & & 6177.2 & 256 & 0.85 & 40.12 & 2.53 & 0.05 & 1.81 & 0.65  \\
 & & & & & 6433.2 & 256 & 0.81 & 36.97 & 2.49 & 0.30 & 8.95 & 1.54  \\
 & & & & & 7676.3 & 256 & 0.54 & 27.49 & 2.28 & 0.92 & 31.26 & 3.01  \\
 & & & & & 7932.3 & 256 & 0.53 & 25.91 & 2.04 & 0.98 & 31.41 & 2.81  \\
 & & & & & 8188.3 & 256 & 0.48 & 23.85 & 2.07 & 0.84 & 28.01 & 2.76  \\
 & & & & & 8444.3 & 256 & 0.46 & 25.44 & 1.59 & 1.12 & 37.45 & 2.54  \\
 & & & & & 8700.3 & 256 & 0.46 & 24.48 & 1.86 & 1.03 & 35.50 & 2.85  \\
 & & & & & 8956.3 & 256 & 0.43 & 18.80 & 2.74 & 0.28 & 11.39 & 2.25  \\
 & & & & & 9212.3 & 256 & 0.35 & 17.47 & 2.32 & 0.29 & 12.61 & 2.13  \\
G311.809$-$00.309 & 14:07:49.9 & $-61$:50:00.9 & shrds1103 & B & 7055.1 & 4000 & 0.48 & 76.52 & 0.88 & 11.17 & 564.24 & 4.94  \\
 & & & & & 4897.4 & 256 & 1.32 & 186.08 & 5.19 & 9.90 & 599.98 & 15.12  \\
 & & & & & 5153.4 & 256 & 0.98 & 145.85 & 4.01 & 9.79 & 604.03 & 13.61  \\
 & & & & & 5409.4 & 256 & 1.08 & 153.54 & 4.09 & 9.89 & 596.90 & 13.34  \\
 & & & & & 5665.4 & 256 & 0.98 & 138.15 & 3.72 & 9.33 & 560.59 & 12.38  \\
 & & & & & 5921.5 & 256 & 0.89 & 126.32 & 3.29 & 9.19 & 543.44 & 11.42  \\
 & & & & & 6177.5 & 256 & 0.81 & 120.25 & 3.30 & 8.39 & 525.01 & 11.45  \\
 & & & & & 6433.5 & 256 & 0.94 & 135.40 & 4.30 & 8.40 & 551.47 & 13.94  \\
 & & & & & 7676.6 & 256 & 0.53 & 81.95 & 1.31 & 9.79 & 556.29 & 6.46  \\
 & & & & & 7932.6 & 256 & 0.52 & 77.38 & 1.37 & 8.54 & 497.68 & 6.29  \\
 & & & & & 8188.6 & 256 & 0.46 & 70.87 & 1.66 & 7.86 & 506.28 & 7.71  \\
 & & & & & 8444.7 & 256 & 0.45 & 67.76 & 1.75 & 7.45 & 492.72 & 8.06  \\
 & & & & & 8700.7 & 256 & 0.42 & 63.92 & 1.18 & 8.33 & 498.55 & 6.05  \\
 & & & & & 8956.7 & 256 & 0.40 & 60.49 & 0.98 & 8.65 & 500.64 & 5.36  \\
 & & & & & 9212.7 & 256 & 0.37 & 55.82 & 1.02 & 8.02 & 480.03 & 5.55  \\
G311.809$-$00.309 & 14:07:48.9 & $-61$:50:05.0 & mos065 & B & 7055.1 & 4000 & 0.86 & 67.28 & 0.31 & 14.49 & 320.96 & 2.01  \\
 & & & & & 4897.4 & 256 & 2.28 & 249.89 & 3.62 & 15.40 & 650.39 & 11.56  \\
 & & & & & 5153.4 & 256 & 1.97 & 225.82 & 2.76 & 15.72 & 655.81 & 9.86  \\
 & & & & & 5409.4 & 256 & 1.86 & 215.22 & 2.26 & 15.43 & 645.40 & 8.30  \\
 & & & & & 5665.4 & 256 & 1.69 & 196.07 & 2.07 & 14.23 & 602.89 & 7.68  \\
 & & & & & 5921.5 & 256 & 1.53 & 179.65 & 1.94 & 13.22 & 574.53 & 7.31  \\
 & & & & & 6177.5 & 256 & 1.41 & 172.63 & 1.75 & 12.82 & 566.82 & 6.89  \\
 & & & & & 6433.5 & 256 & 1.52 & 185.20 & 1.93 & 14.11 & 625.15 & 8.15  \\
 & & & & & 7676.6 & 256 & 0.95 & 127.40 & 1.05 & 12.42 & 571.67 & 5.46  \\
 & & & & & 7932.6 & 256 & 0.93 & 120.98 & 0.96 & 11.32 & 514.73 & 4.76  \\
 & & & & & 8188.6 & 256 & 0.87 & 116.86 & 1.16 & 10.92 & 535.90 & 5.84  \\
 & & & & & 8444.7 & 256 & 0.85 & 114.01 & 0.90 & 11.45 & 537.58 & 4.91  \\
 & & & & & 8700.7 & 256 & 0.84 & 111.62 & 0.89 & 10.97 & 515.71 & 4.85  \\
 & & & & & 8956.7 & 256 & 0.76 & 103.52 & 0.94 & 10.36 & 507.08 & 5.16  \\
 & & & & & 9212.7 & 256 & 0.65 & 92.06 & 0.95 & 9.45 & 487.34 & 5.33  \\
G311.822+00.044 & 14:07:08.9 & $-61$:30:30.6 & mos064 & C & 7182.4 & 4000 & 0.86 & 12.86 & 1.12 & 7.28 & 91.07 & 4.20  \\
 & & & & & 4897.2 & 256 & 2.34 & 74.53 & 9.18 & 0.05 & 1.30 & 1.36  \\
 & & & & & 5153.2 & 256 & 1.91 & 53.42 & 8.30 & 0.04 & 0.90 & 1.15  \\
 & & & & & 5409.2 & 256 & 1.85 & 35.12 & 7.66 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.72 & 26.93 & 6.45 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 1.55 & 22.76 & 5.76 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 1.41 & 26.02 & 5.57 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 1.45 & 22.95 & 5.15 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.96 & 13.30 & 3.73 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.95 & 10.45 & 3.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.99 & 13.09 & 3.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.91 & 8.31 & 3.16 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.80 & 5.48 & 2.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.78 & 5.68 & 2.77 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.71 & 5.77 & 2.94 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.841$-$00.219 & 14:07:52.7 & $-61$:45:32.9 & shrds1103 & B & 7055.1 & 4000 & 0.48 & 107.57 & 2.50 & 3.28 & 248.15 & 8.29  \\
 & & & & & 4897.4 & 256 & 1.32 & 161.69 & 8.91 & 2.64 & 187.61 & 13.44  \\
 & & & & & 5153.4 & 256 & 0.98 & 152.30 & 7.26 & 2.49 & 200.43 & 12.44  \\
 & & & & & 5409.4 & 256 & 1.08 & 146.33 & 7.83 & 2.33 & 174.75 & 12.36  \\
 & & & & & 5665.4 & 256 & 0.98 & 131.89 & 7.56 & 2.08 & 158.20 & 11.87  \\
 & & & & & 5921.5 & 256 & 0.89 & 124.92 & 7.10 & 1.90 & 149.01 & 11.19  \\
 & & & & & 6177.5 & 256 & 0.81 & 119.63 & 7.61 & 1.48 & 129.64 & 11.07  \\
 & & & & & 6433.5 & 256 & 0.94 & 123.65 & 10.60 & 1.18 & 106.38 & 12.66  \\
 & & & & & 7676.6 & 256 & 0.53 & 105.25 & 4.78 & 1.72 & 168.38 & 9.20  \\
 & & & & & 7932.6 & 256 & 0.52 & 100.01 & 5.47 & 1.36 & 143.59 & 9.33  \\
 & & & & & 8188.6 & 256 & 0.46 & 104.00 & 7.29 & 1.10 & 150.27 & 11.86  \\
 & & & & & 8444.7 & 256 & 0.45 & 105.48 & 8.52 & 1.02 & 152.14 & 13.32  \\
 & & & & & 8700.7 & 256 & 0.42 & 102.99 & 6.37 & 1.32 & 181.07 & 11.63  \\
 & & & & & 8956.7 & 256 & 0.40 & 99.06 & 5.99 & 1.28 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.37 & 95.63 & 7.03 & 1.00 & \nodata & \nodata  \\
G311.841$-$00.219 & 14:07:52.2 & $-61$:45:41.0 & mos065 & C & 7055.1 & 4000 & 0.86 & 70.72 & 2.32 & 2.56 & 103.53 & 28.85  \\
 & & & & & 4897.4 & 256 & 2.28 & 176.26 & 10.27 & 0.06 & 3.20 & 1.77  \\
 & & & & & 5153.4 & 256 & 1.97 & 175.26 & 8.69 & 3.23 & 186.49 & 14.58  \\
 & & & & & 5409.4 & 256 & 1.86 & 161.37 & 7.93 & 0.62 & 26.05 & 4.05  \\
 & & & & & 5665.4 & 256 & 1.69 & 145.06 & 8.12 & 2.71 & 153.45 & 22.07  \\
 & & & & & 5921.5 & 256 & 1.53 & 136.35 & 8.58 & 2.27 & 136.20 & 28.63  \\
 & & & & & 6177.5 & 256 & 1.41 & 129.64 & 8.77 & 1.96 & 122.04 & 48.53  \\
 & & & & & 6433.5 & 256 & 1.52 & 128.53 & 11.04 & 1.75 & 111.35 & 126.62  \\
 & & & & & 7676.6 & 256 & 0.95 & 127.77 & 12.56 & 1.10 & 99.31 & 429.27  \\
 & & & & & 7932.6 & 256 & 0.93 & 122.75 & 13.71 & 0.83 & 77.25 & 585.52  \\
 & & & & & 8188.6 & 256 & 0.87 & 131.80 & 19.89 & 0.44 & 51.49 & 556.82  \\
 & & & & & 8444.7 & 256 & 0.85 & 135.85 & 18.65 & 0.62 & 71.94 & 1018.67  \\
 & & & & & 8700.7 & 256 & 0.84 & 133.25 & 22.79 & 0.32 & 37.05 & 692.11  \\
 & & & & & 8956.7 & 256 & 0.76 & 127.31 & 30.17 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.65 & 123.81 & 39.13 & \nodata & \nodata & \nodata  \\
G311.866$-$00.238 & 14:08:06.2 & $-61$:46:16.8 & shrds1103 & B & 7055.1 & 4000 & 0.48 & 165.52 & 2.19 & 1.99 & 223.87 & 4.54  \\
 & & & & & 4897.4 & 256 & 1.32 & 227.42 & 8.32 & 2.68 & 221.90 & 12.13  \\
 & & & & & 5153.4 & 256 & 0.98 & 221.25 & 6.74 & 2.40 & 236.89 & 10.67  \\
 & & & & & 5409.4 & 256 & 1.08 & 212.64 & 7.22 & 2.34 & 214.95 & 10.82  \\
 & & & & & 5665.4 & 256 & 0.98 & 203.14 & 6.91 & 2.06 & 198.51 & 10.20  \\
 & & & & & 5921.5 & 256 & 0.89 & 193.40 & 6.44 & 1.85 & 183.76 & 9.36  \\
 & & & & & 6177.5 & 256 & 0.81 & 179.72 & 6.83 & 1.60 & 169.64 & 9.65  \\
 & & & & & 6433.5 & 256 & 0.94 & 176.88 & 9.42 & 1.63 & 166.81 & 12.60  \\
 & & & & & 7676.6 & 256 & 0.53 & 156.50 & 3.98 & 1.74 & 207.01 & 7.44  \\
 & & & & & 7932.6 & 256 & 0.52 & 153.60 & 4.48 & 1.51 & 196.09 & 7.94  \\
 & & & & & 8188.6 & 256 & 0.46 & 151.00 & 5.87 & 1.21 & 187.96 & 9.67  \\
 & & & & & 8444.7 & 256 & 0.45 & 151.16 & 6.74 & 1.16 & 194.55 & 11.01  \\
 & & & & & 8700.7 & 256 & 0.42 & 135.98 & 4.95 & 1.39 & 199.16 & 9.04  \\
 & & & & & 8956.7 & 256 & 0.40 & 131.73 & 4.57 & 1.35 & 195.57 & 8.41  \\
 & & & & & 9212.7 & 256 & 0.37 & 125.48 & 5.25 & 1.17 & 181.52 & 8.96  \\
G311.866$-$00.238 & 14:08:05.7 & $-61$:46:24.8 & mos065 & C & 7055.1 & 4000 & 0.86 & 97.00 & 1.68 & 2.66 & 121.08 & 3.70  \\
 & & & & & 4897.4 & 256 & 2.28 & 232.44 & 8.70 & 7.38 & 407.13 & 20.49  \\
 & & & & & 5153.4 & 256 & 1.97 & 234.00 & 7.24 & 4.43 & 263.75 & 13.52  \\
 & & & & & 5409.4 & 256 & 1.86 & 216.99 & 6.49 & 6.40 & 375.55 & 20.10  \\
 & & & & & 5665.4 & 256 & 1.69 & 203.06 & 6.53 & 3.17 & 198.07 & 10.77  \\
 & & & & & 5921.5 & 256 & 1.53 & 190.72 & 6.76 & 2.70 & 177.12 & 10.80  \\
 & & & & & 6177.5 & 256 & 1.41 & 180.22 & 6.75 & 2.54 & 169.54 & 11.24  \\
 & & & & & 6433.5 & 256 & 1.52 & 180.68 & 8.30 & 2.73 & 179.32 & 18.53  \\
 & & & & & 7676.6 & 256 & 0.95 & 166.87 & 8.09 & 1.76 & 174.37 & 80.86  \\
 & & & & & 7932.6 & 256 & 0.93 & 163.75 & 8.50 & 1.55 & 162.06 & 155.59  \\
 & & & & & 8188.6 & 256 & 0.87 & 164.11 & 11.85 & 1.16 & 140.41 & 172.16  \\
 & & & & & 8444.7 & 256 & 0.85 & 166.99 & 10.66 & 1.35 & 162.48 & 368.43  \\
 & & & & & 8700.7 & 256 & 0.84 & 156.78 & 12.48 & 1.10 & 134.13 & 536.86  \\
 & & & & & 8956.7 & 256 & 0.76 & 148.61 & 15.72 & 0.69 & 97.07 & 545.40  \\
 & & & & & 9212.7 & 256 & 0.65 & 138.59 & 19.38 & 0.38 & 62.00 & 510.88  \\
G311.893+00.086 & 14:07:36.4 & $-61$:27:20.9 & shrds435 & C & 7054.8 & 4000 & 0.47 & 718.44 & 10.54 & 11.70 & 4225.84 & 45.54  \\
 & & & & & 4897.2 & 256 & 1.43 & 1626.09 & 33.16 & 13.45 & 5036.81 & 97.31  \\
 & & & & & 5153.2 & 256 & 1.19 & 1425.37 & 27.62 & 12.55 & 4774.76 & 84.66  \\
 & & & & & 5409.2 & 256 & 1.12 & 1354.18 & 28.77 & 11.58 & 4546.67 & 87.09  \\
 & & & & & 5665.2 & 256 & 1.03 & 1245.74 & 27.99 & 11.08 & 4387.13 & 85.71  \\
 & & & & & 5921.2 & 256 & 0.93 & 1136.00 & 27.71 & 10.35 & 4110.67 & 85.02  \\
 & & & & & 6177.2 & 256 & 0.83 & 1011.28 & 30.24 & 9.15 & 3868.04 & 91.37  \\
 & & & & & 6433.2 & 256 & 0.84 & 1001.59 & 30.07 & 9.21 & 3771.25 & 90.02  \\
 & & & & & 7676.3 & 256 & 0.54 & 628.82 & 35.12 & 5.55 & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.54 & 607.41 & 36.24 & 5.41 & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.49 & 537.85 & 37.32 & 4.73 & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.49 & 510.94 & 41.33 & 4.23 & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.44 & \nodata & \nodata & 0.74 & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.42 & \nodata & \nodata & 0.73 & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.34 & \nodata & \nodata & 0.42 & \nodata & \nodata  \\
G311.893+00.086 & 14:07:36.1 & $-61$:27:19.7 & ch113 & A & 7182.4 & 4000 & 0.45 & 769.82 & 4.30 & 12.59 & 4321.99 & 26.20  \\
 & & & & & 4897.2 & 256 & 1.38 & 1602.99 & 25.11 & 14.36 & 5278.69 & 87.34  \\
 & & & & & 5153.2 & 256 & 1.19 & 1473.88 & 33.50 & 10.85 & 4926.39 & 106.97  \\
 & & & & & 5409.2 & 256 & 1.10 & 1390.09 & 27.14 & 11.18 & 4877.23 & 91.76  \\
 & & & & & 5665.2 & 256 & 0.94 & 1250.89 & 21.68 & 10.81 & 4722.74 & 78.00  \\
 & & & & & 5921.2 & 256 & 0.91 & 1207.01 & 17.83 & 11.14 & 4609.96 & 66.63  \\
 & & & & & 6177.2 & 256 & 0.83 & 1125.69 & 14.56 & 10.96 & 4448.06 & 56.89  \\
 & & & & & 6433.2 & 256 & 0.75 & 1056.88 & 13.34 & 10.55 & 4349.83 & 53.75  \\
 & & & & & 7676.3 & 256 & 0.54 & 832.93 & 11.96 & 8.53 & 3769.84 & 51.39  \\
 & & & & & 7932.3 & 256 & 0.48 & 773.98 & 12.10 & 8.03 & 3712.42 & 53.01  \\
 & & & & & 8188.3 & 256 & 0.47 & 744.34 & 8.80 & 8.62 & 3647.99 & 41.17  \\
 & & & & & 8444.3 & 256 & 0.46 & 733.32 & 10.15 & 7.94 & 3497.09 & 45.83  \\
 & & & & & 8700.3 & 256 & 0.42 & 672.60 & 10.08 & 7.32 & 3297.06 & 45.84  \\
 & & & & & 8956.3 & 256 & 0.42 & 658.22 & 9.97 & 7.39 & 3252.84 & 45.31  \\
 & & & & & 9212.3 & 256 & 0.36 & 601.09 & 9.15 & 6.98 & 3158.68 & 43.37  \\
G311.893+00.086 & 14:07:33.0 & $-61$:26:58.0 & ch114 & C & 7182.4 & 4000 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.38 & 1427.91 & 220.49 & 1.82 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 1.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 0.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 0.81 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.893+00.086 & 14:07:34.6 & $-61$:27:21.8 & shrds440 & C & 7183.0 & 4000 & 0.46 & \nodata & \nodata & 3.97 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.37 & 1581.80 & 57.78 & 5.49 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.11 & 1315.47 & 45.03 & 5.09 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.06 & 1380.99 & 50.81 & 4.60 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.94 & 1314.96 & 49.39 & 4.57 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.98 & \nodata & \nodata & 4.24 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.79 & \nodata & \nodata & 2.95 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.893+00.086 & 14:07:35.7 & $-61$:27:19.0 & mos064 & B & 7182.4 & 4000 & 0.86 & 553.54 & 1.21 & 20.81 & 2383.83 & 8.35  \\
 & & & & & 4897.2 & 256 & 2.34 & 2028.21 & 9.27 & 29.91 & 5737.76 & 36.58  \\
 & & & & & 5153.2 & 256 & 1.91 & 1820.17 & 8.51 & 24.90 & 5569.63 & 33.93  \\
 & & & & & 5409.2 & 256 & 1.85 & 1754.78 & 7.95 & 22.16 & 5348.58 & 31.09  \\
 & & & & & 5665.2 & 256 & 1.72 & 1653.13 & 6.76 & 21.08 & 5146.75 & 27.22  \\
 & & & & & 5921.2 & 256 & 1.55 & 1535.13 & 6.12 & 19.54 & 4908.82 & 25.04  \\
 & & & & & 6177.2 & 256 & 1.41 & 1428.92 & 5.96 & 17.87 & 4671.21 & 24.41  \\
 & & & & & 6433.2 & 256 & 1.45 & 1436.77 & 5.53 & 17.47 & 4541.47 & 22.86  \\
 & & & & & 7676.3 & 256 & 0.96 & 1102.78 & 4.04 & 13.43 & 3906.24 & 18.21  \\
 & & & & & 7932.3 & 256 & 0.95 & 1097.40 & 3.56 & 13.34 & 3886.53 & 16.41  \\
 & & & & & 8188.3 & 256 & 0.99 & 1090.82 & 3.55 & 13.32 & 3728.45 & 16.39  \\
 & & & & & 8444.3 & 256 & 0.91 & 1035.27 & 3.46 & 12.60 & 3632.52 & 16.38  \\
 & & & & & 8700.3 & 256 & 0.80 & 950.24 & 3.14 & 11.72 & 3460.31 & 15.21  \\
 & & & & & 8956.3 & 256 & 0.78 & 916.00 & 3.08 & 11.71 & 3419.35 & 15.28  \\
 & & & & & 9212.3 & 256 & 0.71 & 869.68 & 3.24 & 11.10 & 3347.08 & 16.55  \\
 & & & & & 9468.8 & 256 & 1.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.919+00.204 & 14:07:27.7 & $-61$:19:23.7 & ch113 & C & 7182.4 & 4000 & 0.45 & \nodata & \nodata & 1.85 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.38 & 823.81 & 109.85 & 3.96 & 1735.51 & 163.77  \\
 & & & & & 5153.2 & 256 & 1.19 & 699.51 & 176.63 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.10 & 702.06 & 174.90 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 0.94 & 738.89 & 172.64 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 0.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.919+00.204 & 14:07:30.7 & $-61$:19:34.0 & ch114 & B & 7182.4 & 4000 & 0.45 & 331.63 & 4.17 & 14.43 & 3417.45 & 26.42  \\
 & & & & & 4897.2 & 256 & 1.38 & 941.50 & 24.02 & 16.20 & 4652.59 & 87.37  \\
 & & & & & 5153.2 & 256 & 1.16 & 832.75 & 26.73 & 13.41 & 4332.88 & 95.46  \\
 & & & & & 5409.2 & 256 & 1.12 & 783.44 & 21.11 & 14.00 & 4166.65 & 79.53  \\
 & & & & & 5665.2 & 256 & 0.95 & 684.87 & 16.76 & 13.65 & 3996.82 & 67.89  \\
 & & & & & 5921.2 & 256 & 0.92 & 635.84 & 15.17 & 13.36 & 3807.73 & 62.11  \\
 & & & & & 6177.2 & 256 & 0.81 & 557.77 & 13.01 & 12.68 & 3588.38 & 55.35  \\
 & & & & & 6433.2 & 256 & 0.75 & 515.21 & 13.96 & 11.67 & 3417.20 & 58.75  \\
 & & & & & 7676.3 & 256 & 0.53 & 320.65 & 25.14 & 3.92 & 1400.73 & 69.10  \\
 & & & & & 7932.3 & 256 & 0.47 & 328.18 & 10.48 & 8.56 & 2586.50 & 47.16  \\
 & & & & & 8188.3 & 256 & 0.45 & 294.42 & 10.34 & 8.13 & 2373.40 & 46.55  \\
 & & & & & 8444.3 & 256 & 0.48 & 260.79 & 24.34 & 2.13 & 798.10 & 51.47  \\
 & & & & & 8700.3 & 256 & 0.42 & 230.09 & 19.67 & 2.08 & 760.89 & 43.72  \\
 & & & & & 8956.3 & 256 & 0.42 & 236.96 & 20.28 & 2.01 & 743.06 & 44.42  \\
 & & & & & 9212.3 & 256 & 0.35 & 191.67 & 17.46 & 1.73 & 669.89 & 39.14  \\
G311.919+00.204 & 14:07:32.1 & $-61$:19:29.7 & shrds440 & C & 7183.0 & 4000 & 0.46 & \nodata & \nodata & 0.48 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.37 & \nodata & \nodata & 1.95 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.11 & \nodata & \nodata & 1.39 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.06 & \nodata & \nodata & 1.00 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.94 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G311.919+00.204 & 14:07:30.8 & $-61$:19:31.0 & mos064 & A & 7182.4 & 4000 & 0.86 & 276.50 & 1.31 & 19.67 & 1883.59 & 9.52  \\
 & & & & & 4897.2 & 256 & 2.34 & 1295.36 & 11.55 & 26.08 & 5043.85 & 46.19  \\
 & & & & & 5153.2 & 256 & 1.91 & 1128.71 & 10.39 & 23.35 & 4867.33 & 43.59  \\
 & & & & & 5409.2 & 256 & 1.85 & 1061.15 & 9.49 & 21.71 & 4498.66 & 39.33  \\
 & & & & & 5665.2 & 256 & 1.72 & 989.29 & 7.91 & 21.06 & 4287.32 & 34.44  \\
 & & & & & 5921.2 & 256 & 1.55 & 891.76 & 6.98 & 19.64 & 4043.08 & 31.10  \\
 & & & & & 6177.2 & 256 & 1.41 & 803.49 & 6.72 & 17.84 & 3776.16 & 29.85  \\
 & & & & & 6433.2 & 256 & 1.45 & 805.43 & 6.12 & 17.42 & 3646.32 & 27.14  \\
 & & & & & 7676.3 & 256 & 0.96 & 483.33 & 4.23 & 11.88 & 2288.13 & 19.08  \\
 & & & & & 7932.3 & 256 & 0.95 & 539.30 & 3.70 & 13.35 & 2813.92 & 18.93  \\
 & & & & & 8188.3 & 256 & 0.99 & 524.71 & 3.67 & 13.10 & 2598.75 & 18.45  \\
 & & & & & 8444.3 & 256 & 0.91 & 403.30 & 3.57 & 10.38 & 1828.91 & 15.68  \\
 & & & & & 8700.3 & 256 & 0.80 & 357.14 & 3.19 & 9.56 & 1619.88 & 14.12  \\
 & & & & & 8956.3 & 256 & 0.78 & 356.48 & 3.13 & 8.99 & 1580.79 & 13.54  \\
 & & & & & 9212.3 & 256 & 0.71 & 325.36 & 3.30 & 8.42 & 1467.61 & 14.32  \\
 & & & & & 9468.8 & 256 & 1.55 & \nodata & \nodata & 1129.86 & \nodata & \nodata  \\
G311.949$-$00.114 & 14:08:26.8 & $-61$:37:33.4 & shrds437 & A & 7054.8 & 4000 & 0.48 & 41.44 & 1.11 & 1.75 & 69.45 & 2.15  \\
 & & & & & 4897.2 & 256 & 1.45 & 57.33 & 6.39 & 1.07 & 32.54 & 5.56  \\
 & & & & & 5153.2 & 256 & 1.16 & 55.19 & 4.81 & 1.14 & 37.39 & 4.81  \\
 & & & & & 5409.2 & 256 & 1.14 & 55.43 & 4.41 & 1.27 & 41.44 & 4.70  \\
 & & & & & 5665.2 & 256 & 1.03 & 53.16 & 4.39 & 1.20 & 42.63 & 4.80  \\
 & & & & & 5921.2 & 256 & 0.92 & 55.62 & 4.18 & 1.29 & 51.72 & 5.01  \\
 & & & & & 6177.2 & 256 & 0.84 & 52.50 & 4.71 & 1.01 & 46.47 & 5.24  \\
 & & & & & 6433.2 & 256 & 0.82 & 56.42 & 4.67 & 1.01 & 49.00 & 5.25  \\
 & & & & & 7676.2 & 256 & 0.55 & 40.23 & 1.75 & 1.17 & 48.95 & 2.60  \\
 & & & & & 7932.3 & 256 & 0.54 & 41.87 & 1.59 & 1.41 & 57.25 & 2.61  \\
 & & & & & 8188.3 & 256 & 0.49 & 41.75 & 1.76 & 1.32 & 60.67 & 2.92  \\
 & & & & & 8444.3 & 256 & 0.50 & 42.06 & 1.57 & 1.55 & 66.41 & 2.82  \\
 & & & & & 8700.3 & 256 & 0.43 & 39.54 & 1.23 & 1.70 & 73.51 & 2.49  \\
 & & & & & 8956.3 & 256 & 0.42 & 37.80 & 1.32 & 1.57 & 70.85 & 2.62  \\
 & & & & & 9212.3 & 256 & 0.37 & 35.65 & 1.64 & 1.15 & 64.10 & 2.93  \\
G311.949$-$00.114 & 14:08:27.5 & $-61$:37:37.6 & shrds439 & B & 7055.1 & 4000 & 0.46 & 41.92 & 1.96 & 1.11 & 53.58 & 3.11  \\
 & & & & & 4897.4 & 256 & 1.19 & 68.94 & 9.17 & 0.72 & 35.02 & 7.33  \\
 & & & & & 5153.4 & 256 & 1.04 & 60.49 & 8.35 & 0.56 & 27.52 & 6.23  \\
 & & & & & 5409.4 & 256 & 0.98 & 56.89 & 6.71 & 0.64 & 29.59 & 5.53  \\
 & & & & & 5665.4 & 256 & 0.88 & 52.10 & 5.26 & 0.77 & 33.69 & 5.04  \\
 & & & & & 5921.5 & 256 & 0.86 & 49.15 & 4.88 & 0.76 & 32.21 & 4.71  \\
 & & & & & 6177.5 & 256 & 0.75 & 47.12 & 4.13 & 0.76 & 34.23 & 4.30  \\
 & & & & & 6433.5 & 256 & 0.68 & 42.38 & 4.24 & 0.57 & 28.12 & 4.06  \\
 & & & & & 7676.6 & 256 & 0.50 & 32.90 & 4.44 & 0.29 & 16.86 & 3.50  \\
 & & & & & 7932.6 & 256 & 0.50 & 33.24 & 5.39 & 0.16 & 10.15 & 3.15  \\
 & & & & & 8188.6 & 256 & 0.45 & 35.38 & 3.42 & 0.52 & 29.92 & 3.81  \\
 & & & & & 8444.7 & 256 & 0.44 & 34.10 & 3.68 & 0.47 & 29.79 & 4.10  \\
 & & & & & 8700.7 & 256 & 0.41 & 34.41 & 4.00 & 0.41 & 28.86 & 4.29  \\
 & & & & & 8956.7 & 256 & 0.39 & 33.82 & 3.85 & 0.37 & 26.13 & 3.98  \\
 & & & & & 9212.7 & 256 & 0.37 & 29.64 & 4.14 & 0.25 & 19.27 & 3.77  \\
G311.949$-$00.114 & 14:08:28.4 & $-61$:37:34.9 & mos064 & A & 7182.4 & 4000 & 0.86 & 29.89 & 0.91 & 2.04 & 34.30 & 1.49  \\
 & & & & & 4897.2 & 256 & 2.34 & 66.58 & 7.65 & 1.48 & 33.00 & 6.30  \\
 & & & & & 5153.2 & 256 & 1.91 & 61.65 & 6.87 & 1.14 & 28.54 & 5.50  \\
 & & & & & 5409.2 & 256 & 1.85 & 60.02 & 6.30 & 1.21 & 29.89 & 5.33  \\
 & & & & & 5665.2 & 256 & 1.72 & 58.29 & 5.29 & 1.38 & 33.43 & 4.95  \\
 & & & & & 5921.2 & 256 & 1.55 & 60.73 & 4.70 & 1.63 & 42.98 & 5.09  \\
 & & & & & 6177.2 & 256 & 1.41 & 58.66 & 4.53 & 1.44 & 41.22 & 4.86  \\
 & & & & & 6433.2 & 256 & 1.45 & 59.81 & 4.18 & 1.50 & 41.19 & 4.54  \\
 & & & & & 7676.3 & 256 & 0.96 & 47.44 & 3.04 & 1.14 & 35.66 & 3.49  \\
 & & & & & 7932.3 & 256 & 0.95 & 51.01 & 2.68 & 1.45 & 45.57 & 3.53  \\
 & & & & & 8188.3 & 256 & 0.99 & 54.10 & 2.67 & 1.71 & 53.27 & 3.80  \\
 & & & & & 8444.3 & 256 & 0.91 & 53.84 & 2.61 & 1.70 & 57.62 & 3.89  \\
 & & & & & 8700.3 & 256 & 0.80 & 52.62 & 2.35 & 1.70 & 62.82 & 3.74  \\
 & & & & & 8956.3 & 256 & 0.78 & 51.23 & 2.31 & 1.69 & 62.38 & 3.74  \\
 & & & & & 9212.3 & 256 & 0.71 & 50.39 & 2.44 & 1.44 & 59.29 & 3.78  \\
 & & & & & 9468.8 & 256 & 1.55 & \nodata & \nodata & 98.79 & \nodata & \nodata  \\
G311.963$-$00.037 & 14:08:33.5 & $-61$:33:53.4 & shrds437 & B & 7054.8 & 4000 & 0.48 & 51.08 & 2.25 & 8.92 & 565.26 & 9.80  \\
 & & & & & 4897.2 & 256 & 1.45 & 185.88 & 9.20 & 10.75 & 763.18 & 25.73  \\
 & & & & & 5153.2 & 256 & 1.16 & 142.73 & 7.19 & 9.84 & 694.92 & 21.32  \\
 & & & & & 5409.2 & 256 & 1.14 & 143.18 & 6.84 & 9.12 & 631.42 & 19.63  \\
 & & & & & 5665.2 & 256 & 1.03 & 127.43 & 7.09 & 7.74 & 566.86 & 19.38  \\
 & & & & & 5921.2 & 256 & 0.92 & 115.14 & 7.04 & 6.92 & 522.08 & 19.06  \\
 & & & & & 6177.2 & 256 & 0.84 & 104.32 & 8.26 & 5.62 & 463.04 & 20.84  \\
 & & & & & 6433.2 & 256 & 0.82 & 100.28 & 8.55 & 5.19 & 421.80 & 20.37  \\
 & & & & & 7676.2 & 256 & 0.55 & 62.69 & 4.06 & 5.92 & 403.75 & 12.39  \\
 & & & & & 7932.3 & 256 & 0.54 & 52.06 & 3.88 & 5.53 & 353.25 & 10.92  \\
 & & & & & 8188.3 & 256 & 0.49 & 46.57 & 4.56 & 4.84 & 327.89 & 12.21  \\
 & & & & & 8444.3 & 256 & 0.50 & 43.03 & 4.31 & 4.88 & 306.19 & 11.31  \\
 & & & & & 8700.3 & 256 & 0.43 & 33.06 & 3.58 & 4.68 & 274.59 & 9.62  \\
 & & & & & 8956.3 & 256 & 0.42 & 32.20 & 4.12 & 4.07 & 242.69 & 9.96  \\
 & & & & & 9212.3 & 256 & 0.37 & 26.95 & 5.55 & 2.06 & 131.63 & 9.04  \\
G311.963$-$00.037 & 14:08:33.7 & $-61$:34:01.6 & shrds439 & B & 7055.1 & 4000 & 0.46 & 49.25 & 1.00 & 9.84 & 527.89 & 5.14  \\
 & & & & & 4897.4 & 256 & 1.19 & 142.46 & 6.48 & 9.67 & 636.15 & 19.67  \\
 & & & & & 5153.4 & 256 & 1.04 & 124.07 & 5.69 & 9.28 & 627.16 & 18.14  \\
 & & & & & 5409.4 & 256 & 0.98 & 116.16 & 4.41 & 9.78 & 618.98 & 14.99  \\
 & & & & & 5665.4 & 256 & 0.88 & 99.75 & 3.33 & 9.43 & 582.95 & 11.68  \\
 & & & & & 5921.5 & 256 & 0.86 & 98.08 & 2.97 & 9.49 & 573.30 & 10.66  \\
 & & & & & 6177.5 & 256 & 0.75 & 85.94 & 2.41 & 9.23 & 562.49 & 9.16  \\
 & & & & & 6433.5 & 256 & 0.68 & 77.19 & 2.38 & 8.77 & 545.94 & 9.26  \\
 & & & & & 7676.6 & 256 & 0.50 & 53.55 & 2.00 & 7.32 & 459.48 & 8.43  \\
 & & & & & 7932.6 & 256 & 0.50 & 51.58 & 2.30 & 6.50 & 409.16 & 9.10  \\
 & & & & & 8188.6 & 256 & 0.45 & 47.92 & 1.39 & 7.78 & 453.61 & 6.43  \\
 & & & & & 8444.7 & 256 & 0.44 & 44.41 & 1.41 & 7.41 & 427.61 & 6.50  \\
 & & & & & 8700.7 & 256 & 0.41 & 39.52 & 1.45 & 6.89 & 394.13 & 6.60  \\
 & & & & & 8956.7 & 256 & 0.39 & 39.09 & 1.30 & 7.04 & 405.18 & 6.22  \\
 & & & & & 9212.7 & 256 & 0.37 & 35.58 & 1.31 & 6.65 & 385.88 & 6.22  \\
G311.963$-$00.037 & 14:08:33.9 & $-61$:34:06.8 & mos064 & A & 7182.4 & 4000 & 0.86 & 48.14 & 0.89 & 11.14 & 294.98 & 4.07  \\
 & & & & & 4897.2 & 256 & 2.34 & 237.03 & 7.51 & 14.05 & 729.86 & 21.95  \\
 & & & & & 5153.2 & 256 & 1.91 & 197.84 & 6.74 & 12.27 & 679.25 & 20.13  \\
 & & & & & 5409.2 & 256 & 1.85 & 189.59 & 6.18 & 11.63 & 632.30 & 18.32  \\
 & & & & & 5665.2 & 256 & 1.72 & 174.46 & 5.17 & 11.06 & 589.54 & 15.41  \\
 & & & & & 5921.2 & 256 & 1.55 & 159.58 & 4.60 & 10.49 & 567.34 & 14.05  \\
 & & & & & 6177.2 & 256 & 1.41 & 145.46 & 4.43 & 9.67 & 545.57 & 13.61  \\
 & & & & & 6433.2 & 256 & 1.45 & 145.21 & 4.09 & 9.99 & 534.41 & 12.74  \\
 & & & & & 7676.3 & 256 & 0.96 & 95.16 & 2.96 & 8.19 & 452.98 & 10.43  \\
 & & & & & 7932.3 & 256 & 0.95 & 89.67 & 2.61 & 8.03 & 419.91 & 9.24  \\
 & & & & & 8188.3 & 256 & 0.99 & 94.01 & 2.60 & 8.27 & 432.24 & 9.33  \\
 & & & & & 8444.3 & 256 & 0.91 & 84.72 & 2.55 & 7.77 & 407.99 & 9.20  \\
 & & & & & 8700.3 & 256 & 0.80 & 72.11 & 2.29 & 7.30 & 378.20 & 8.48  \\
 & & & & & 8956.3 & 256 & 0.78 & 72.07 & 2.25 & 7.29 & 383.48 & 8.59  \\
 & & & & & 9212.3 & 256 & 0.71 & 64.73 & 2.38 & 6.54 & 354.64 & 8.91  \\
 & & & & & 9468.8 & 256 & 1.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.110+00.311 & 14:08:42.3 & $-61$:10:41.6 & ch115 & A & 7182.4 & 4000 & 0.45 & 1588.14 & 2.21 & 2.73 & 1812.44 & 5.59  \\
 & & & & & 4897.2 & 256 & 1.39 & 1817.74 & 7.49 & 5.66 & 1880.23 & 15.62  \\
 & & & & & 5153.2 & 256 & 1.17 & 1787.19 & 6.26 & 5.09 & 1888.71 & 13.46  \\
 & & & & & 5409.2 & 256 & 1.10 & 1773.83 & 5.77 & 4.95 & 1894.33 & 12.67  \\
 & & & & & 5665.2 & 256 & 0.98 & 1752.74 & 4.97 & 4.56 & 1878.02 & 11.12  \\
 & & & & & 5921.2 & 256 & 0.93 & 1734.40 & 4.90 & 4.39 & 1864.29 & 11.01  \\
 & & & & & 6177.2 & 256 & 0.81 & 1705.68 & 4.84 & 3.85 & 1847.01 & 10.93  \\
 & & & & & 6433.2 & 256 & 0.74 & 1683.16 & 4.76 & 3.52 & 1835.80 & 10.77  \\
 & & & & & 7676.3 & 256 & 0.52 & 1585.60 & 4.52 & 2.55 & 1774.31 & 10.38  \\
 & & & & & 7932.3 & 256 & 0.49 & 1571.71 & 4.75 & 2.36 & 1758.88 & 10.79  \\
 & & & & & 8188.3 & 256 & 0.43 & 1540.33 & 4.72 & 2.08 & 1741.24 & 10.71  \\
 & & & & & 8444.3 & 256 & 0.48 & 1549.09 & 4.82 & 2.28 & 1736.36 & 10.92  \\
 & & & & & 8700.3 & 256 & 0.40 & 1512.57 & 4.88 & 1.96 & 1722.89 & 11.12  \\
 & & & & & 8956.3 & 256 & 0.44 & 1517.48 & 5.52 & 2.04 & 1714.03 & 12.34  \\
 & & & & & 9212.3 & 256 & 0.36 & 1477.69 & 6.33 & 1.61 & 1693.35 & 13.89  \\
G312.388$-$00.057 & 14:11:49.8 & $-61$:26:30.2 & shrds450 & B & 7055.0 & 4000 & 0.37 & 33.06 & 0.23 & 3.35 & 90.51 & 0.77  \\
 & & & & & 4897.3 & 256 & 0.99 & 51.03 & 3.18 & 2.00 & 58.31 & 4.63  \\
 & & & & & 5153.4 & 256 & 0.82 & 45.57 & 2.98 & 1.61 & 53.14 & 4.27  \\
 & & & & & 5409.4 & 256 & 0.79 & 42.08 & 3.63 & 1.12 & 40.46 & 4.42  \\
 & & & & & 5665.4 & 256 & 0.69 & 42.27 & 1.96 & 2.05 & 66.43 & 3.55  \\
 & & & & & 5921.4 & 256 & 0.71 & 43.58 & 3.11 & 1.45 & 56.90 & 4.62  \\
 & & & & & 6177.4 & 256 & 0.59 & 40.18 & 2.55 & 1.53 & 61.85 & 4.29  \\
 & & & & & 6433.4 & 256 & 0.54 & 37.43 & 2.98 & 1.24 & 56.08 & 4.79  \\
 & & & & & 7676.5 & 256 & 0.38 & 34.02 & 1.45 & 1.78 & 83.77 & 3.39  \\
 & & & & & 7932.6 & 256 & 0.36 & 32.22 & 1.07 & 1.99 & 85.88 & 2.71  \\
 & & & & & 8188.6 & 256 & 0.38 & 33.05 & 1.67 & 1.65 & 81.05 & 3.79  \\
 & & & & & 8444.6 & 256 & 0.33 & 29.86 & 0.67 & 2.23 & 87.36 & 1.91  \\
 & & & & & 8700.6 & 256 & 0.30 & 27.76 & 0.68 & 2.01 & 82.17 & 1.91  \\
 & & & & & 8956.6 & 256 & 0.28 & 27.58 & 0.49 & 2.36 & 92.37 & 1.55  \\
 & & & & & 9212.6 & 256 & 0.27 & 26.32 & 0.72 & 1.87 & 84.26 & 2.05  \\
G312.527$-$00.266 & 14:13:30.1 & $-61$:35:57.8 & shrds454 & A & 7054.8 & 4000 & 0.52 & 13.68 & 2.40 & 0.17 & 4.18 & 1.37  \\
 & & & & & 7676.2 & 256 & 0.64 & 10.54 & 3.25 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.65 & 10.71 & 2.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.53 & 9.54 & 1.62 & 0.16 & 2.80 & 0.91  \\
 & & & & & 8444.3 & 256 & 0.54 & 8.92 & 1.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.49 & 8.27 & 1.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.47 & 8.89 & 1.29 & 0.18 & 2.98 & 0.81  \\
 & & & & & 9212.3 & 256 & 0.38 & 8.75 & 1.00 & 0.27 & 4.81 & 0.84  \\
G312.548$-$00.280 & 14:13:41.9 & $-61$:36:25.8 & shrds454 & A & 7054.8 & 4000 & 0.52 & 23.07 & 2.68 & 0.40 & 14.18 & 2.39  \\
 & & & & & 7676.2 & 256 & 0.64 & 21.34 & 3.69 & 0.15 & 4.87 & 1.83  \\
 & & & & & 7932.2 & 256 & 0.65 & 20.07 & 2.94 & 0.27 & 7.61 & 1.95  \\
 & & & & & 8188.3 & 256 & 0.53 & 20.16 & 1.87 & 0.52 & 15.03 & 1.91  \\
 & & & & & 8444.3 & 256 & 0.54 & 18.81 & 2.27 & 0.35 & 10.24 & 1.89  \\
 & & & & & 8700.3 & 256 & 0.49 & 18.56 & 1.99 & 0.36 & 11.17 & 1.78  \\
 & & & & & 8956.3 & 256 & 0.47 & 18.68 & 1.53 & 0.51 & 14.39 & 1.65  \\
 & & & & & 9212.3 & 256 & 0.38 & 18.07 & 1.19 & 0.51 & 16.36 & 1.45  \\
G312.591+00.210 & 14:12:40.8 & $-61$:06:39.1 & shrds456 & B & 7055.1 & 4000 & 0.41 & 52.20 & 0.55 & 13.55 & 499.21 & 4.12  \\
 & & & & & 4897.4 & 256 & 1.11 & 130.20 & 2.65 & 13.47 & 595.41 & 10.00  \\
 & & & & & 5153.4 & 256 & 0.98 & 116.93 & 2.12 & 13.82 & 590.45 & 8.71  \\
 & & & & & 5409.4 & 256 & 0.91 & 110.59 & 1.90 & 13.93 & 597.38 & 8.20  \\
 & & & & & 5665.4 & 256 & 0.83 & 103.81 & 1.78 & 12.74 & 569.49 & 7.69  \\
 & & & & & 5921.5 & 256 & 0.80 & 97.59 & 1.66 & 12.32 & 549.03 & 7.24  \\
 & & & & & 6177.5 & 256 & 0.69 & 84.71 & 1.38 & 11.78 & 523.05 & 6.37  \\
 & & & & & 6433.5 & 256 & 0.64 & 77.65 & 1.29 & 11.13 & 497.10 & 6.02  \\
 & & & & & 7676.6 & 256 & 0.45 & 54.01 & 1.19 & 7.89 & 394.00 & 5.60  \\
 & & & & & 7932.6 & 256 & 0.44 & 50.26 & 1.28 & 6.97 & 350.12 & 5.69  \\
 & & & & & 8188.6 & 256 & 0.41 & 46.86 & 0.97 & 7.40 & 348.62 & 4.67  \\
 & & & & & 8444.7 & 256 & 0.40 & 44.14 & 1.09 & 6.46 & 313.47 & 4.89  \\
 & & & & & 8700.7 & 256 & 0.37 & 41.50 & 0.94 & 6.60 & 316.98 & 4.49  \\
 & & & & & 8956.7 & 256 & 0.35 & 40.27 & 0.92 & 6.44 & 311.05 & 4.46  \\
 & & & & & 9212.7 & 256 & 0.35 & 36.16 & 1.17 & 5.32 & 272.72 & 5.15  \\
G312.598+00.048 & 14:13:14.4 & $-61$:16:48.6 & shrds458 & B & 7055.1 & 4000 & 0.47 & 136.49 & 0.38 & 9.90 & 232.72 & 2.21  \\
 & & & & & 4897.4 & 256 & 1.21 & 153.02 & 2.18 & 6.89 & 212.01 & 5.55  \\
 & & & & & 5153.4 & 256 & 1.04 & 153.47 & 1.82 & 7.24 & 221.60 & 5.20  \\
 & & & & & 5409.4 & 256 & 0.99 & 151.11 & 1.98 & 6.12 & 207.57 & 5.33  \\
 & & & & & 5665.4 & 256 & 0.89 & 148.63 & 1.74 & 6.04 & 209.51 & 4.99  \\
 & & & & & 5921.5 & 256 & 0.86 & 145.90 & 1.37 & 6.10 & 201.00 & 4.07  \\
 & & & & & 6177.5 & 256 & 0.76 & 143.24 & 1.12 & 6.15 & 199.89 & 3.54  \\
 & & & & & 6433.5 & 256 & 0.68 & 141.19 & 1.25 & 5.08 & 195.72 & 3.80  \\
 & & & & & 7676.6 & 256 & 0.51 & 134.62 & 1.32 & 1.92 & 149.19 & 2.63  \\
 & & & & & 7932.6 & 256 & 0.50 & 133.92 & 1.42 & 1.78 & 144.45 & 2.73  \\
 & & & & & 8188.6 & 256 & 0.46 & 131.83 & 1.05 & 1.83 & 144.23 & 2.15  \\
 & & & & & 8444.7 & 256 & 0.44 & 130.82 & 1.08 & 1.67 & 141.41 & 2.16  \\
 & & & & & 8700.7 & 256 & 0.42 & 129.79 & 0.94 & 1.66 & 140.78 & 1.94  \\
 & & & & & 8956.7 & 256 & 0.39 & 128.90 & 0.93 & 1.52 & 139.22 & 1.90  \\
 & & & & & 9212.7 & 256 & 0.38 & 127.66 & 1.10 & 1.39 & 136.98 & 2.16  \\
G312.598+00.048 & 14:13:12.4 & $-61$:16:46.7 & shrds462 & C & 7183.0 & 4000 & 0.49 & \nodata & \nodata & 0.98 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.43 & 162.74 & 11.01 & 2.34 & 147.22 & 13.35  \\
 & & & & & 5153.4 & 256 & 1.16 & 157.90 & 10.24 & 1.73 & 127.40 & 11.48  \\
 & & & & & 5409.4 & 256 & 1.13 & 156.88 & 10.01 & 1.52 & 117.12 & 10.20  \\
 & & & & & 5665.4 & 256 & 0.99 & 147.56 & 11.40 & 1.21 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.06 & 135.23 & 16.08 & 0.76 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.84 & \nodata & \nodata & 0.42 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.598+00.048 & 14:13:14.0 & $-61$:16:46.4 & mos063 & B & 7055.1 & 4000 & 0.93 & 71.97 & 0.19 & 12.75 & 120.04 & 1.17  \\
 & & & & & 4897.4 & 256 & 2.49 & 165.45 & 1.84 & 14.71 & 254.30 & 5.20  \\
 & & & & & 5153.4 & 256 & 2.10 & 162.73 & 1.60 & 14.42 & 259.94 & 5.15  \\
 & & & & & 5409.4 & 256 & 2.06 & 160.86 & 1.35 & 14.08 & 247.37 & 4.41  \\
 & & & & & 5665.4 & 256 & 1.89 & 158.32 & 1.34 & 13.49 & 248.24 & 4.55  \\
 & & & & & 5921.5 & 256 & 2.13 & 154.95 & 1.30 & 12.92 & 221.28 & 4.11  \\
 & & & & & 6177.5 & 256 & 1.46 & 150.48 & 0.88 & 12.09 & 226.47 & 3.44  \\
 & & & & & 6433.5 & 256 & 1.49 & 150.72 & 1.06 & 10.35 & 216.00 & 3.62  \\
 & & & & & 7676.6 & 256 & 1.04 & 142.03 & 0.87 & 7.21 & 186.08 & 3.12  \\
 & & & & & 7932.6 & 256 & 1.06 & 140.55 & 0.83 & 7.38 & 184.40 & 3.11  \\
 & & & & & 8188.6 & 256 & 1.10 & 139.18 & 0.90 & 6.14 & 167.82 & 2.74  \\
 & & & & & 8444.7 & 256 & 0.87 & 136.56 & 0.72 & 6.00 & 169.69 & 2.53  \\
 & & & & & 8700.7 & 256 & 0.82 & 135.32 & 0.65 & 5.52 & 164.10 & 2.20  \\
 & & & & & 8956.7 & 256 & 0.77 & 134.32 & 0.64 & 5.07 & 160.76 & 2.09  \\
 & & & & & 9212.7 & 256 & 0.70 & 132.77 & 0.65 & 4.15 & 154.93 & 1.89  \\
 & & & & & 9468.8 & 256 & 1.44 & \nodata & \nodata & 723.96 & \nodata & \nodata  \\
G312.614$-$01.902 & 14:18:43.4 & $-63$:07:11.0 & shrds459 & A & 7054.8 & 4000 & 0.52 & 41.94 & 0.12 & 2.61 & 44.15 & 0.28  \\
 & & & & & 4897.1 & 256 & 1.66 & 46.08 & 0.39 & 5.86 & 46.93 & 0.77  \\
 & & & & & 5153.2 & 256 & 1.31 & 45.32 & 0.35 & 5.10 & 46.58 & 0.70  \\
 & & & & & 5409.2 & 256 & 1.26 & 44.90 & 0.39 & 4.25 & 45.18 & 0.75  \\
 & & & & & 5665.2 & 256 & 1.11 & 44.58 & 0.26 & 4.84 & 46.83 & 0.55  \\
 & & & & & 5921.2 & 256 & 1.12 & 44.25 & 0.35 & 4.09 & 45.75 & 0.68  \\
 & & & & & 6177.2 & 256 & 0.91 & 43.48 & 0.30 & 3.28 & 44.11 & 0.59  \\
 & & & & & 6433.2 & 256 & 0.83 & 43.32 & 0.31 & 2.90 & 43.72 & 0.59  \\
 & & & & & 7676.2 & 256 & 0.60 & 41.27 & 0.29 & 2.14 & 41.73 & 0.56  \\
 & & & & & 7932.2 & 256 & 0.56 & 40.84 & 0.29 & 2.02 & 41.52 & 0.56  \\
 & & & & & 8188.2 & 256 & 0.50 & 40.40 & 0.41 & 1.54 & 40.03 & 0.74  \\
 & & & & & 8444.3 & 256 & 0.51 & 39.87 & 0.31 & 1.80 & 40.62 & 0.60  \\
 & & & & & 8700.3 & 256 & 0.47 & 39.12 & 0.29 & 1.63 & 39.43 & 0.55  \\
 & & & & & 8956.3 & 256 & 0.46 & 38.73 & 0.27 & 1.60 & 39.35 & 0.53  \\
 & & & & & 9212.3 & 256 & 0.38 & 38.82 & 0.27 & 1.36 & 39.44 & 0.52  \\
G312.675+00.048 & 14:13:54.3 & $-61$:15:48.2 & shrds458 & C & 7055.1 & 4000 & 0.47 & 57.91 & 1.36 & 10.08 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.21 & 141.01 & 4.20 & 9.89 & 697.23 & 18.50  \\
 & & & & & 5153.4 & 256 & 1.04 & 129.61 & 3.75 & 10.04 & 767.80 & 19.43  \\
 & & & & & 5409.4 & 256 & 0.99 & 125.79 & 4.37 & 8.95 & 727.89 & 21.27  \\
 & & & & & 5665.4 & 256 & 0.89 & 101.56 & 4.15 & 8.20 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 0.86 & 98.26 & 3.53 & 8.78 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.76 & 84.31 & 3.13 & 7.93 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.68 & 84.93 & 3.83 & 6.50 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.51 & 45.18 & 6.76 & 1.35 & 84.94 & 8.71  \\
 & & & & & 7932.6 & 256 & 0.50 & 44.61 & 8.20 & 0.78 & 54.44 & 7.72  \\
 & & & & & 8188.6 & 256 & 0.46 & 46.27 & 6.89 & 1.73 & 132.71 & 10.33  \\
 & & & & & 8444.7 & 256 & 0.44 & 42.69 & 8.01 & 1.33 & 104.63 & 9.76  \\
 & & & & & 8700.7 & 256 & 0.42 & 38.51 & 8.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.39 & 40.42 & 9.29 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.675+00.048 & 14:13:54.6 & $-61$:15:47.1 & shrds462 & C & 7183.0 & 4000 & 0.49 & 64.76 & 0.56 & 7.18 & 388.20 & 2.66  \\
 & & & & & 4897.3 & 256 & 1.43 & 168.43 & 2.94 & 9.68 & 465.60 & 9.88  \\
 & & & & & 5153.4 & 256 & 1.16 & 140.48 & 2.31 & 8.28 & 433.69 & 7.60  \\
 & & & & & 5409.4 & 256 & 1.13 & 137.54 & 1.89 & 8.51 & 428.02 & 6.55  \\
 & & & & & 5665.4 & 256 & 0.99 & 123.72 & 1.78 & 7.63 & 427.67 & 5.83  \\
 & & & & & 5921.4 & 256 & 1.06 & 130.82 & 2.05 & 7.40 & 421.15 & 6.41  \\
 & & & & & 6177.4 & 256 & 0.84 & 108.20 & 1.77 & 7.04 & 420.73 & 6.06  \\
 & & & & & 6433.4 & 256 & 0.56 & 80.43 & 2.43 & 5.10 & 374.27 & 8.14  \\
 & & & & & 7676.5 & 256 & 0.53 & 67.29 & 1.69 & 5.54 & 374.20 & 6.54  \\
 & & & & & 7932.6 & 256 & 0.52 & 66.87 & 1.62 & 5.56 & 371.91 & 6.48  \\
 & & & & & 8188.6 & 256 & 0.70 & 83.89 & 2.53 & 5.08 & 345.57 & 8.42  \\
 & & & & & 8444.6 & 256 & 0.45 & 58.60 & 1.45 & 5.47 & 366.86 & 6.24  \\
 & & & & & 8700.6 & 256 & 0.41 & 50.77 & 1.28 & 5.17 & 335.75 & 5.59  \\
 & & & & & 8956.6 & 256 & 0.40 & 47.55 & 1.30 & 4.99 & 319.13 & 5.69  \\
 & & & & & 9212.6 & 256 & 0.39 & 46.81 & 1.34 & 4.74 & 308.30 & 5.77  \\
 & & & & & 9468.8 & 256 & 0.95 & 37.81 & 11.15 & \nodata & \nodata & \nodata  \\
G312.675+00.048 & 14:13:53.2 & $-61$:16:06.8 & shrds463 & C & 7054.8 & 4000 & 0.52 & 71.08 & 3.58 & 0.05 & 5.69 & 1.20  \\
 & & & & & 4897.2 & 256 & 1.65 & 188.79 & 9.89 & 0.06 & 4.57 & 2.09  \\
 & & & & & 5153.2 & 256 & 1.30 & 155.98 & 8.43 & 0.05 & 4.48 & 1.94  \\
 & & & & & 5409.2 & 256 & 1.25 & 158.77 & 8.21 & 0.05 & 4.90 & 1.96  \\
 & & & & & 5665.2 & 256 & 1.14 & 146.26 & 6.81 & 0.06 & 5.27 & 1.81  \\
 & & & & & 5921.2 & 256 & 1.15 & 145.76 & 7.69 & 0.05 & 5.19 & 1.91  \\
 & & & & & 6177.2 & 256 & 0.93 & 118.47 & 6.37 & 0.05 & 4.81 & 1.64  \\
 & & & & & 6433.2 & 256 & 0.88 & 112.82 & 6.34 & 0.05 & 4.67 & 1.55  \\
 & & & & & 7676.2 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.675+00.048 & 14:13:54.6 & $-61$:15:42.4 & mos063 & C & 7055.1 & 4000 & 0.93 & 56.25 & 0.26 & 8.00 & 194.10 & 1.02  \\
 & & & & & 4897.4 & 256 & 2.49 & 239.40 & 1.58 & 0.12 & 6.92 & 0.37  \\
 & & & & & 5153.4 & 256 & 2.10 & 211.88 & 1.44 & 10.40 & 407.05 & 3.76  \\
 & & & & & 5409.4 & 256 & 2.06 & 207.15 & 1.28 & 9.45 & 369.38 & 3.27  \\
 & & & & & 5665.4 & 256 & 1.89 & 193.46 & 1.34 & 9.28 & 374.20 & 3.59  \\
 & & & & & 5921.5 & 256 & 2.13 & 208.33 & 1.37 & 0.12 & 6.98 & 0.35  \\
 & & & & & 6177.5 & 256 & 1.46 & 158.51 & 0.99 & 8.97 & 390.60 & 3.02  \\
 & & & & & 6433.5 & 256 & 1.49 & 160.17 & 1.25 & 7.86 & 363.84 & 3.53  \\
 & & & & & 7676.6 & 256 & 1.04 & 114.13 & 1.32 & 6.56 & 340.40 & 4.45  \\
 & & & & & 7932.6 & 256 & 1.06 & 115.76 & 1.33 & 6.50 & 339.13 & 4.50  \\
 & & & & & 8188.6 & 256 & 1.10 & 118.22 & 1.50 & 6.32 & 337.30 & 5.05  \\
 & & & & & 8444.7 & 256 & 0.87 & 97.51 & 1.24 & 6.04 & 337.72 & 4.70  \\
 & & & & & 8700.7 & 256 & 0.82 & 88.41 & 1.17 & 5.68 & 309.58 & 4.54  \\
 & & & & & 8956.7 & 256 & 0.77 & 81.31 & 1.20 & 5.38 & 295.82 & 4.77  \\
 & & & & & 9212.7 & 256 & 0.70 & 74.87 & 1.28 & 5.00 & 287.10 & 5.16  \\
 & & & & & 9468.8 & 256 & 1.44 & 51.57 & 6.80 & 0.56 & 17.08 & 4.83  \\
G312.706+00.012 & 14:14:13.2 & $-61$:16:03.8 & shrds458 & C & 7055.1 & 4000 & 0.47 & \nodata & \nodata & 0.04 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.21 & 210.67 & 9.68 & 0.62 & 67.80 & 8.60  \\
 & & & & & 5153.4 & 256 & 1.04 & 201.02 & 9.75 & 0.05 & 7.64 & 2.56  \\
 & & & & & 5409.4 & 256 & 0.99 & 188.10 & 12.99 & 0.04 & 6.16 & 2.56  \\
 & & & & & 5665.4 & 256 & 0.89 & 155.57 & 14.17 & 0.04 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 0.86 & \nodata & \nodata & 0.04 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.76 & \nodata & \nodata & 0.03 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.68 & \nodata & \nodata & 0.02 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G312.706+00.012 & 14:14:10.1 & $-61$:15:59.4 & shrds462 & C & 7183.0 & 4000 & 0.49 & 101.08 & 0.45 & 7.24 & 458.29 & 1.89  \\
 & & & & & 4897.3 & 256 & 1.43 & 225.73 & 2.67 & 8.34 & 507.12 & 6.74  \\
 & & & & & 5153.4 & 256 & 1.16 & 197.92 & 2.08 & 8.27 & 518.90 & 5.83  \\
 & & & & & 5409.4 & 256 & 1.13 & 191.97 & 1.68 & 8.23 & 497.84 & 4.78  \\
 & & & & & 5665.4 & 256 & 0.99 & 175.98 & 1.56 & 8.09 & 506.78 & 4.73  \\
 & & & & & 5921.4 & 256 & 1.06 & 183.24 & 1.78 & 8.18 & 507.18 & 5.27  \\
 & & & & & 6177.4 & 256 & 0.84 & 154.46 & 1.51 & 7.57 & 495.48 & 4.84  \\
 & & & & & 6433.4 & 256 & 0.56 & 114.70 & 2.06 & 5.64 & 450.63 & 6.83  \\
 & & & & & 7676.5 & 256 & 0.53 & 103.29 & 1.34 & 5.83 & 437.73 & 4.80  \\
 & & & & & 7932.6 & 256 & 0.52 & 101.74 & 1.27 & 5.90 & 438.14 & 4.63  \\
 & & & & & 8188.6 & 256 & 0.70 & 129.74 & 1.94 & 5.98 & 434.50 & 6.16  \\
 & & & & & 8444.6 & 256 & 0.45 & 90.38 & 1.10 & 5.81 & 428.51 & 4.28  \\
 & & & & & 8700.6 & 256 & 0.41 & 81.55 & 0.95 & 5.52 & 408.13 & 3.81  \\
 & & & & & 8956.6 & 256 & 0.40 & 77.98 & 0.95 & 5.36 & 399.41 & 3.83  \\
 & & & & & 9212.6 & 256 & 0.39 & 77.54 & 0.96 & 5.38 & 401.85 & 3.91  \\
 & & & & & 9468.8 & 256 & 0.95 & 122.84 & 7.87 & 3.03 & 240.69 & 15.09  \\
G312.706+00.012 & 14:14:09.8 & $-61$:16:07.2 & shrds463 & C & 7054.8 & 4000 & 0.52 & 104.99 & 1.58 & 10.43 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 1.65 & 260.13 & 6.39 & 11.72 & 850.88 & 22.70  \\
 & & & & & 5153.2 & 256 & 1.30 & 224.61 & 5.16 & 10.84 & 822.38 & 20.25  \\
 & & & & & 5409.2 & 256 & 1.25 & 214.38 & 4.72 & 10.95 & 821.39 & 19.93  \\
 & & & & & 5665.2 & 256 & 1.14 & 193.31 & 3.65 & 11.56 & 835.04 & 17.75  \\
 & & & & & 5921.2 & 256 & 1.15 & 192.36 & 3.82 & 10.76 & 780.79 & 17.79  \\
 & & & & & 6177.2 & 256 & 0.93 & 162.52 & 2.91 & 10.22 & 744.90 & 15.21  \\
 & & & & & 6433.2 & 256 & 0.88 & 159.19 & 2.66 & 10.04 & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 0.60 & 105.15 & 3.79 & 4.30 & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.64 & 103.67 & 3.16 & 4.61 & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 0.53 & 85.61 & 3.89 & 2.80 & 248.57 & 9.16  \\
 & & & & & 8444.3 & 256 & 0.51 & 82.14 & 3.05 & 3.57 & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 0.48 & 71.21 & 3.09 & 2.87 & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.45 & 66.53 & 3.48 & 2.49 & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.38 & 52.86 & 4.45 & 1.66 & \nodata & \nodata  \\
G312.706+00.012 & 14:14:11.2 & $-61$:15:58.9 & mos063 & C & 7055.1 & 4000 & 0.93 & 83.47 & 0.17 & 9.29 & 250.34 & 0.69  \\
 & & & & & 4897.4 & 256 & 2.49 & 294.16 & 1.38 & 23.80 & 917.00 & 5.61  \\
 & & & & & 5153.4 & 256 & 2.10 & 268.36 & 1.23 & 11.44 & 514.10 & 3.37  \\
 & & & & & 5409.4 & 256 & 2.06 & 261.05 & 1.06 & 11.80 & 526.15 & 3.02  \\
 & & & & & 5665.4 & 256 & 1.89 & 247.61 & 1.07 & 11.60 & 531.87 & 3.21  \\
 & & & & & 5921.5 & 256 & 2.13 & 260.59 & 1.06 & 21.88 & 895.55 & 4.85  \\
 & & & & & 6177.5 & 256 & 1.46 & 211.32 & 0.74 & 10.43 & 498.37 & 2.44  \\
 & & & & & 6433.5 & 256 & 1.49 & 208.60 & 0.90 & 9.82 & 475.15 & 2.87  \\
 & & & & & 7676.6 & 256 & 1.04 & 164.66 & 0.80 & 8.33 & 454.73 & 2.90  \\
 & & & & & 7932.6 & 256 & 1.06 & 164.95 & 0.78 & 8.38 & 451.79 & 2.82  \\
 & & & & & 8188.6 & 256 & 1.10 & 169.28 & 0.85 & 8.20 & 442.19 & 3.02  \\
 & & & & & 8444.7 & 256 & 0.87 & 143.69 & 0.68 & 7.91 & 446.15 & 2.69  \\
 & & & & & 8700.7 & 256 & 0.82 & 134.80 & 0.63 & 7.61 & 426.04 & 2.48  \\
 & & & & & 8956.7 & 256 & 0.77 & 128.22 & 0.62 & 7.31 & 417.35 & 2.48  \\
 & & & & & 9212.7 & 256 & 0.70 & 120.08 & 0.64 & 6.99 & 415.06 & 2.62  \\
 & & & & & 9468.8 & 256 & 1.44 & 147.68 & 3.34 & 6.24 & 307.09 & 9.91  \\
G312.764+00.067 & 14:14:32.3 & $-61$:12:31.3 & shrds462 & B & 7183.0 & 4000 & 0.49 & 30.61 & 1.44 & 1.73 & 52.81 & 2.57  \\
 & & & & & 4897.3 & 256 & 1.43 & 45.92 & 4.72 & 1.68 & 39.26 & 5.14  \\
 & & & & & 5153.4 & 256 & 1.16 & 44.12 & 3.89 & 1.51 & 39.31 & 4.38  \\
 & & & & & 5409.4 & 256 & 1.13 & 43.82 & 3.34 & 1.56 & 39.14 & 3.87  \\
 & & & & & 5665.4 & 256 & 0.99 & 38.77 & 3.30 & 1.27 & 33.63 & 3.63  \\
 & & & & & 5921.4 & 256 & 1.06 & 39.37 & 4.03 & 1.24 & 32.93 & 4.21  \\
 & & & & & 6177.4 & 256 & 0.84 & 40.14 & 3.67 & 1.06 & 35.24 & 3.97  \\
 & & & & & 6433.4 & 256 & 0.56 & 29.19 & 5.36 & 0.23 & 11.09 & 3.14  \\
 & & & & & 7676.5 & 256 & 0.53 & 28.58 & 5.32 & 0.30 & 15.16 & 3.60  \\
 & & & & & 7932.6 & 256 & 0.52 & 27.18 & 5.56 & 0.23 & 11.91 & 3.24  \\
 & & & & & 8188.6 & 256 & 0.70 & 36.21 & 9.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.45 & 28.52 & 5.95 & 0.17 & 10.70 & 3.31  \\
 & & & & & 8700.6 & 256 & 0.41 & 22.24 & 5.80 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.40 & 23.37 & 6.59 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.39 & 25.68 & 7.65 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 0.95 & -11.98 & 72.06 & \nodata & \nodata & \nodata  \\
G312.764+00.067 & 14:14:33.1 & $-61$:12:31.3 & shrds463 & A & 7054.8 & 4000 & 0.52 & 26.83 & 0.54 & 2.25 & 48.08 & 1.16  \\
 & & & & & 4897.2 & 256 & 1.65 & 43.59 & 3.69 & 2.39 & 42.99 & 4.53  \\
 & & & & & 5153.2 & 256 & 1.30 & 44.45 & 2.82 & 2.18 & 44.50 & 3.72  \\
 & & & & & 5409.2 & 256 & 1.25 & 43.39 & 2.44 & 2.11 & 42.15 & 3.23  \\
 & & & & & 5665.2 & 256 & 1.14 & 40.95 & 1.78 & 2.44 & 45.82 & 2.66  \\
 & & & & & 5921.2 & 256 & 1.15 & 42.27 & 1.75 & 2.61 & 49.84 & 2.69  \\
 & & & & & 6177.2 & 256 & 0.93 & 38.28 & 1.25 & 2.56 & 50.73 & 2.12  \\
 & & & & & 6433.2 & 256 & 0.88 & 36.67 & 1.06 & 2.77 & 52.69 & 1.93  \\
 & & & & & 7676.2 & 256 & 0.60 & 28.93 & 1.01 & 2.30 & 53.13 & 2.04  \\
 & & & & & 7932.2 & 256 & 0.64 & 29.95 & 0.77 & 2.72 & 54.15 & 1.66  \\
 & & & & & 8188.3 & 256 & 0.53 & 26.81 & 0.86 & 2.05 & 50.28 & 1.75  \\
 & & & & & 8444.3 & 256 & 0.51 & 25.90 & 0.61 & 2.33 & 50.82 & 1.35  \\
 & & & & & 8700.3 & 256 & 0.48 & 25.03 & 0.55 & 2.12 & 47.13 & 1.20  \\
 & & & & & 8956.3 & 256 & 0.45 & 23.18 & 0.55 & 1.91 & 44.82 & 1.18  \\
 & & & & & 9212.3 & 256 & 0.38 & 21.15 & 0.62 & 1.52 & 43.14 & 1.27  \\
G312.764+00.067 & 14:14:31.7 & $-61$:12:38.7 & mos063 & A & 7055.1 & 4000 & 0.93 & 21.06 & 0.17 & 5.69 & 32.38 & 0.50  \\
 & & & & & 4897.4 & 256 & 2.49 & 48.22 & 1.45 & 7.22 & 67.32 & 2.82  \\
 & & & & & 5153.4 & 256 & 2.10 & 48.52 & 1.27 & 6.09 & 62.39 & 2.44  \\
 & & & & & 5409.4 & 256 & 2.06 & 46.86 & 1.09 & 5.20 & 52.36 & 1.92  \\
 & & & & & 5665.4 & 256 & 1.89 & 45.99 & 1.09 & 4.74 & 50.48 & 1.90  \\
 & & & & & 5921.5 & 256 & 2.13 & 49.80 & 1.08 & 5.84 & 56.61 & 2.00  \\
 & & & & & 6177.5 & 256 & 1.46 & 46.05 & 0.74 & 5.37 & 59.26 & 1.60  \\
 & & & & & 6433.5 & 256 & 1.49 & 45.35 & 0.91 & 5.11 & 59.16 & 1.89  \\
 & & & & & 7676.6 & 256 & 1.04 & 40.12 & 0.81 & 4.81 & 66.82 & 1.95  \\
 & & & & & 7932.6 & 256 & 1.06 & 39.85 & 0.78 & 4.55 & 62.30 & 1.80  \\
 & & & & & 8188.6 & 256 & 1.10 & 39.76 & 0.86 & 4.17 & 59.48 & 1.86  \\
 & & & & & 8444.7 & 256 & 0.87 & 36.75 & 0.69 & 3.78 & 56.78 & 1.58  \\
 & & & & & 8700.7 & 256 & 0.82 & 34.76 & 0.63 & 3.35 & 51.00 & 1.39  \\
 & & & & & 8956.7 & 256 & 0.77 & 33.35 & 0.62 & 3.05 & 48.42 & 1.36  \\
 & & & & & 9212.7 & 256 & 0.70 & 32.71 & 0.64 & 2.60 & 46.86 & 1.35  \\
 & & & & & 9468.8 & 256 & 1.44 & 50.69 & 163.37 & \nodata & \nodata & \nodata  \\
G312.979$-$00.432 & 14:17:19.9 & $-61$:38:01.4 & shrds465 & B & 7055.1 & 4000 & 0.44 & 91.14 & 0.38 & 13.10 & 512.66 & 2.22  \\
 & & & & & 4897.4 & 256 & 1.23 & 178.30 & 1.51 & 16.23 & 656.03 & 5.80  \\
 & & & & & 5153.4 & 256 & 1.09 & 164.01 & 1.49 & 15.39 & 642.00 & 5.95  \\
 & & & & & 5409.4 & 256 & 1.02 & 155.38 & 1.49 & 14.73 & 624.07 & 6.01  \\
 & & & & & 5665.4 & 256 & 0.92 & 143.71 & 1.47 & 13.78 & 600.01 & 6.03  \\
 & & & & & 5921.5 & 256 & 0.87 & 135.97 & 1.49 & 13.15 & 580.63 & 6.15  \\
 & & & & & 6177.5 & 256 & 0.79 & 125.22 & 1.33 & 12.83 & 565.95 & 5.71  \\
 & & & & & 6433.5 & 256 & 0.99 & 132.27 & 1.56 & 12.96 & 544.84 & 6.07  \\
 & & & & & 7676.6 & 256 & 0.51 & 91.54 & 0.85 & 11.20 & 490.69 & 4.29  \\
 & & & & & 7932.6 & 256 & 0.52 & 87.64 & 0.88 & 10.90 & 470.99 & 4.34  \\
 & & & & & 8188.6 & 256 & 0.45 & 79.90 & 0.83 & 10.27 & 446.99 & 4.25  \\
 & & & & & 8444.7 & 256 & 0.44 & 77.61 & 0.83 & 10.07 & 431.61 & 4.25  \\
 & & & & & 8700.7 & 256 & 0.41 & 71.39 & 0.76 & 9.54 & 400.80 & 3.95  \\
 & & & & & 8956.7 & 256 & 0.39 & 68.91 & 0.76 & 9.21 & 391.54 & 3.95  \\
 & & & & & 9212.7 & 256 & 0.35 & 62.45 & 0.96 & 7.01 & 330.58 & 4.49  \\
G313.315$-$00.462 & 14:20:18.8 & $-61$:31:48.3 & shrds468 & A & 7054.8 & 4000 & 0.52 & 55.70 & 0.27 & 4.46 & 75.91 & 0.95  \\
 & & & & & 4897.1 & 256 & 1.67 & 67.10 & 1.57 & 4.08 & 66.78 & 2.51  \\
 & & & & & 5153.2 & 256 & 1.29 & 64.85 & 1.18 & 3.53 & 66.04 & 2.00  \\
 & & & & & 5409.2 & 256 & 1.27 & 63.96 & 1.08 & 3.65 & 66.57 & 1.89  \\
 & & & & & 5665.2 & 256 & 1.18 & 62.94 & 1.02 & 3.75 & 69.04 & 1.88  \\
 & & & & & 5921.2 & 256 & 1.17 & 62.62 & 0.94 & 3.88 & 69.92 & 1.77  \\
 & & & & & 6177.2 & 256 & 0.92 & 60.59 & 0.70 & 3.44 & 68.75 & 1.40  \\
 & & & & & 6433.2 & 256 & 0.90 & 60.17 & 0.69 & 3.37 & 68.85 & 1.39  \\
 & & & & & 7676.2 & 256 & 0.61 & 56.16 & 0.66 & 2.16 & 64.33 & 1.28  \\
 & & & & & 7932.2 & 256 & 0.63 & 55.78 & 0.64 & 2.24 & 63.50 & 1.24  \\
 & & & & & 8188.2 & 256 & 0.55 & 53.27 & 0.51 & 1.94 & 59.71 & 0.98  \\
 & & & & & 8444.2 & 256 & 0.54 & 53.41 & 0.55 & 2.00 & 61.78 & 1.10  \\
 & & & & & 8700.3 & 256 & 0.48 & 51.85 & 0.48 & 1.89 & 61.54 & 0.98  \\
 & & & & & 8956.3 & 256 & 0.44 & 50.70 & 0.46 & 1.72 & 60.80 & 0.95  \\
 & & & & & 9212.3 & 256 & 0.39 & 50.10 & 0.46 & 1.56 & 61.68 & 0.96  \\
G313.671$-$00.105 & 14:22:05.1 & $-61$:04:20.0 & atca348 & B & 8610.5 & 4000 & 1.21 & 67.10 & 0.44 & 8.42 & 152.61 & 1.34  \\
 & & & & & 6392.4 & 256 & 2.73 & 110.61 & 1.24 & 11.67 & 165.74 & 2.86  \\
 & & & & & 6648.4 & 256 & 2.43 & 104.36 & 1.12 & 11.16 & 164.69 & 2.70  \\
 & & & & & 6904.4 & 256 & 2.28 & 99.33 & 1.06 & 10.77 & 163.32 & 2.59  \\
 & & & & & 7160.4 & 256 & 2.14 & 96.59 & 1.03 & 10.24 & 162.96 & 2.53  \\
 & & & & & 7416.4 & 256 & 2.27 & 101.91 & 1.17 & 10.17 & 161.21 & 2.84  \\
 & & & & & 7672.5 & 256 & 1.93 & 88.99 & 1.00 & 9.44 & 158.15 & 2.51  \\
 & & & & & 7928.5 & 256 & 2.19 & 90.57 & 1.23 & 9.91 & 157.69 & 3.02  \\
 & & & & & 9036.5 & 256 & 1.32 & 67.42 & 0.71 & 7.56 & 144.75 & 1.94  \\
 & & & & & 9548.6 & 256 & 1.19 & 61.99 & 0.61 & 7.27 & 142.44 & 1.73  \\
 & & & & & 9804.6 & 256 & 1.14 & 60.01 & 0.58 & 7.16 & 141.45 & 1.70  \\
 & & & & & 10060.6 & 256 & 1.06 & 55.45 & 0.54 & 6.96 & 138.49 & 1.62  \\
 & & & & & 10316.6 & 256 & 1.00 & 52.86 & 0.56 & 6.52 & 135.56 & 1.67  \\
 & & & & & 10572.6 & 256 & 0.96 & 51.79 & 0.56 & 6.28 & 134.67 & 1.68  \\
 & & & & & 10828.6 & 256 & 0.88 & 48.44 & 0.58 & 5.78 & 131.45 & 1.72  \\
G313.790+00.705 & 14:20:41.8 & $-60$:15:52.0 & atca352 & A & 8610.5 & 4000 & 1.22 & 255.43 & 1.30 & 8.49 & 480.60 & 3.92  \\
 & & & & & 6392.4 & 256 & 2.72 & 367.76 & 3.41 & 12.08 & 516.09 & 8.06  \\
 & & & & & 6648.4 & 256 & 2.41 & 348.60 & 3.31 & 10.79 & 500.97 & 7.83  \\
 & & & & & 6904.4 & 256 & 2.32 & 341.22 & 3.32 & 10.58 & 501.57 & 7.98  \\
 & & & & & 7160.4 & 256 & 2.16 & 329.42 & 3.13 & 10.01 & 491.38 & 7.57  \\
 & & & & & 7416.5 & 256 & 2.25 & 335.10 & 3.43 & 9.86 & 484.87 & 8.14  \\
 & & & & & 7672.5 & 256 & 1.96 & 314.52 & 2.87 & 9.54 & 491.90 & 7.18  \\
 & & & & & 7928.5 & 256 & 2.28 & 316.96 & 3.49 & 10.61 & 503.75 & 8.74  \\
 & & & & & 9036.5 & 256 & 1.29 & 254.84 & 2.14 & 7.39 & 462.75 & 5.78  \\
 & & & & & 9548.6 & 256 & 1.20 & 242.81 & 1.95 & 7.16 & 457.44 & 5.43  \\
 & & & & & 9804.6 & 256 & 1.14 & 236.02 & 1.93 & 6.88 & 451.96 & 5.40  \\
 & & & & & 10060.6 & 256 & 1.06 & 225.70 & 1.86 & 6.59 & 445.69 & 5.28  \\
 & & & & & 10316.6 & 256 & 1.02 & 220.27 & 1.84 & 6.35 & 439.44 & 5.25  \\
 & & & & & 10572.6 & 256 & 0.94 & 209.62 & 1.69 & 6.04 & 433.95 & 4.90  \\
 & & & & & 10828.7 & 256 & 0.90 & 204.81 & 1.63 & 5.96 & 434.42 & 4.80  \\
G313.851$-$00.243 & 14:23:52.1 & $-61$:08:22.0 & shrds479 & A & 7055.1 & 4000 & 0.79 & 64.15 & 0.41 & 5.57 & 111.42 & 1.19  \\
 & & & & & 4897.4 & 256 & 1.67 & 87.59 & 1.55 & 5.56 & 109.55 & 2.92  \\
 & & & & & 5153.4 & 256 & 1.45 & 82.64 & 1.41 & 4.91 & 105.11 & 2.68  \\
 & & & & & 5409.4 & 256 & 1.37 & 81.52 & 1.21 & 5.06 & 107.71 & 2.41  \\
 & & & & & 5665.5 & 256 & 1.24 & 77.25 & 1.11 & 5.07 & 108.06 & 2.34  \\
 & & & & & 5921.5 & 256 & 1.34 & 78.73 & 0.98 & 5.42 & 107.40 & 2.07  \\
 & & & & & 6177.5 & 256 & 1.39 & 77.33 & 1.18 & 4.97 & 101.44 & 2.34  \\
 & & & & & 6433.5 & 256 & 1.00 & 68.66 & 1.23 & 3.65 & 96.99 & 2.43  \\
 & & & & & 7676.6 & 256 & 0.79 & 64.30 & 0.41 & 4.49 & 106.19 & 1.03  \\
 & & & & & 7932.6 & 256 & 0.78 & 63.42 & 0.43 & 4.31 & 104.49 & 1.08  \\
 & & & & & 8188.7 & 256 & 0.74 & 61.57 & 0.37 & 4.19 & 102.70 & 0.93  \\
 & & & & & 8444.7 & 256 & 0.72 & 60.37 & 0.41 & 4.03 & 101.32 & 1.03  \\
 & & & & & 8700.7 & 256 & 0.68 & 58.00 & 0.40 & 3.90 & 101.13 & 1.03  \\
 & & & & & 8956.7 & 256 & 0.65 & 56.52 & 0.39 & 3.80 & 100.49 & 1.01  \\
 & & & & & 9212.7 & 256 & 0.62 & 55.40 & 0.38 & 3.78 & 101.35 & 1.00  \\
G314.184+00.265 & 14:25:02.2 & $-60$:31:21.0 & atca361 & C & 8610.5 & 4000 & 1.24 & 377.67 & 16.21 & 5.07 & 847.21 & 39.73  \\
 & & & & & 6392.4 & 256 & 2.76 & 662.85 & 40.85 & 4.52 & 658.60 & 58.49  \\
 & & & & & 6648.4 & 256 & 2.50 & 643.64 & 37.85 & 4.28 & 651.57 & 55.40  \\
 & & & & & 6904.4 & 256 & 2.37 & 597.84 & 34.03 & 4.20 & 616.12 & 50.35  \\
 & & & & & 7160.4 & 256 & 2.15 & 543.25 & 32.30 & 4.16 & 635.21 & 51.72  \\
 & & & & & 7416.4 & 256 & 2.25 & 521.29 & 35.36 & 3.49 & 516.56 & 47.80  \\
 & & & & & 7672.5 & 256 & 1.93 & 418.45 & 32.27 & 3.08 & 455.81 & 44.65  \\
 & & & & & 7928.5 & 256 & 2.52 & 456.64 & 51.46 & 1.96 & 274.23 & 45.80  \\
 & & & & & 9036.5 & 256 & 1.37 & 356.43 & 36.78 & 2.09 & 383.22 & 43.10  \\
 & & & & & 9548.6 & 256 & 1.15 & 332.99 & 39.28 & 1.43 & 300.68 & 37.86  \\
 & & & & & 9804.6 & 256 & 1.17 & 344.01 & 47.78 & 1.15 & 261.37 & 37.68  \\
 & & & & & 10060.6 & 256 & 1.07 & 318.96 & 49.36 & 1.02 & 245.04 & 36.35  \\
 & & & & & 10316.6 & 256 & 0.99 & 282.78 & 46.76 & 1.24 & 297.50 & 36.69  \\
 & & & & & 10572.6 & 256 & 0.97 & 327.98 & 55.33 & 1.13 & 314.08 & 38.38  \\
 & & & & & 10828.6 & 256 & 0.85 & 260.33 & 55.22 & 0.85 & 241.62 & 32.63  \\
G314.219+00.343 & 14:25:00.5 & $-60$:27:45.8 & shrds1111 & C & 7055.1 & 4000 & 0.50 & \nodata & \nodata & 1.52 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.38 & 341.17 & 23.53 & 2.39 & 377.88 & 34.22  \\
 & & & & & 5153.4 & 256 & 1.21 & 263.16 & 24.93 & 2.15 & 358.02 & 37.83  \\
 & & & & & 5409.4 & 256 & 1.15 & 224.20 & 27.29 & 1.80 & 328.01 & 37.85  \\
 & & & & & 5665.5 & 256 & 1.03 & 220.75 & 30.88 & 1.07 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 0.96 & 270.60 & 37.18 & 0.88 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.89 & 280.78 & 46.56 & 0.38 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G314.219+00.343 & 14:25:01.1 & $-60$:27:57.0 & atca361 & A & 8610.5 & 4000 & 1.24 & 327.26 & 4.86 & 6.39 & 628.78 & 12.21  \\
 & & & & & 6392.4 & 256 & 2.76 & 486.38 & 20.39 & 5.54 & 501.49 & 30.82  \\
 & & & & & 6648.4 & 256 & 2.50 & 477.55 & 17.92 & 5.66 & 531.53 & 28.77  \\
 & & & & & 6904.4 & 256 & 2.37 & 465.73 & 15.25 & 6.11 & 563.68 & 26.33  \\
 & & & & & 7160.4 & 256 & 2.15 & 441.13 & 13.66 & 6.12 & 577.72 & 24.81  \\
 & & & & & 7416.4 & 256 & 2.25 & 429.24 & 14.08 & 6.18 & 561.05 & 25.37  \\
 & & & & & 7672.5 & 256 & 1.93 & 407.96 & 12.06 & 5.79 & 559.69 & 22.57  \\
 & & & & & 7928.5 & 256 & 2.52 & 445.19 & 17.99 & 5.27 & 487.80 & 28.25  \\
 & & & & & 9036.5 & 256 & 1.37 & 318.75 & 9.18 & 5.45 & 596.09 & 20.22  \\
 & & & & & 9548.6 & 256 & 1.15 & 289.93 & 8.08 & 4.96 & 589.87 & 18.55  \\
 & & & & & 9804.6 & 256 & 1.17 & 284.89 & 8.87 & 4.68 & 558.08 & 19.59  \\
 & & & & & 10060.6 & 256 & 1.07 & 266.97 & 8.22 & 4.51 & 555.55 & 18.66  \\
 & & & & & 10316.6 & 256 & 0.99 & 246.91 & 6.96 & 4.59 & 572.61 & 16.70  \\
 & & & & & 10572.6 & 256 & 0.97 & 243.41 & 7.34 & 4.43 & 558.49 & 17.38  \\
 & & & & & 10828.6 & 256 & 0.85 & 207.09 & 6.50 & 4.00 & 505.50 & 15.53  \\
G314.239+00.428 & 14:24:56.8 & $-60$:22:57.8 & shrds1111 & C & 7055.1 & 4000 & 0.50 & 753.83 & 2.63 & 11.99 & 3062.40 & 16.54  \\
 & & & & & 4897.4 & 256 & 1.38 & 1368.86 & 8.31 & 15.12 & 3482.90 & 30.24  \\
 & & & & & 5153.4 & 256 & 1.21 & 1276.13 & 7.72 & 14.20 & 3413.03 & 29.05  \\
 & & & & & 5409.4 & 256 & 1.15 & 1247.25 & 7.32 & 13.68 & 3368.33 & 27.98  \\
 & & & & & 5665.5 & 256 & 1.03 & 1157.76 & 7.09 & 12.41 & 3209.10 & 27.06  \\
 & & & & & 5921.5 & 256 & 0.96 & 1111.44 & 7.24 & 11.56 & 3119.11 & 27.52  \\
 & & & & & 6177.5 & 256 & 0.89 & 1051.47 & 7.63 & 10.69 & 3022.28 & 29.11  \\
 & & & & & 6433.5 & 256 & 1.38 & 1310.24 & 11.33 & 12.07 & 3061.51 & 39.17  \\
 & & & & & 7676.6 & 256 & 0.56 & 754.96 & 7.26 & 7.47 & 2531.47 & 29.51  \\
 & & & & & 7932.6 & 256 & 0.57 & 761.24 & 7.77 & 7.32 & 2503.38 & 31.71  \\
 & & & & & 8188.7 & 256 & 0.52 & 717.64 & 7.90 & 6.79 & 2431.12 & 32.19  \\
 & & & & & 8444.7 & 256 & 0.49 & 677.43 & 7.83 & 6.36 & 2341.35 & 31.42  \\
 & & & & & 8700.7 & 256 & 0.46 & 629.63 & 7.31 & 6.16 & 2254.31 & 30.51  \\
 & & & & & 8956.7 & 256 & 0.44 & 604.08 & 7.71 & 5.73 & 2160.00 & 31.09  \\
 & & & & & 9212.7 & 256 & 0.41 & 571.03 & 11.35 & 4.60 & 2038.44 & 41.45  \\
G314.239+00.428 & 14:24:56.2 & $-60$:22:49.0 & atca361 & C & 8610.5 & 4000 & 1.24 & 1129.53 & 26.01 & 6.70 & \nodata & \nodata  \\
 & & & & & 6392.4 & 256 & 2.76 & 1733.03 & 54.05 & 8.21 & 2389.69 & 104.39  \\
 & & & & & 6648.4 & 256 & 2.50 & 1643.78 & 51.49 & 7.75 & 2357.67 & 99.67  \\
 & & & & & 6904.4 & 256 & 2.37 & 1547.91 & 47.72 & 7.54 & 2250.64 & 91.99  \\
 & & & & & 7160.4 & 256 & 2.15 & 1461.51 & 46.78 & 6.71 & 2082.57 & 85.48  \\
 & & & & & 7416.4 & 256 & 2.25 & 1472.78 & 53.03 & 6.38 & 1995.26 & 89.16  \\
 & & & & & 7672.5 & 256 & 1.93 & 1365.21 & 50.22 & 6.07 & 1974.09 & 84.19  \\
 & & & & & 7928.5 & 256 & 2.52 & 1531.60 & 83.17 & 5.36 & 1709.62 & 104.93  \\
 & & & & & 9036.5 & 256 & 1.37 & 859.73 & 71.47 & 2.91 & \nodata & \nodata  \\
 & & & & & 9548.6 & 256 & 1.15 & \nodata & \nodata & 2.11 & \nodata & \nodata  \\
 & & & & & 9804.6 & 256 & 1.17 & \nodata & \nodata & 1.88 & \nodata & \nodata  \\
 & & & & & 10060.6 & 256 & 1.07 & \nodata & \nodata & 1.41 & \nodata & \nodata  \\
 & & & & & 10316.6 & 256 & 0.99 & \nodata & \nodata & 1.28 & \nodata & \nodata  \\
 & & & & & 10572.6 & 256 & 0.97 & \nodata & \nodata & 1.30 & \nodata & \nodata  \\
 & & & & & 10828.6 & 256 & 0.85 & \nodata & \nodata & 1.48 & \nodata & \nodata  \\
G314.288+00.431 & 14:25:15.7 & $-60$:21:29.9 & shrds1111 & C & 7055.1 & 4000 & 0.50 & 204.36 & 1.60 & 4.87 & 562.57 & 5.26  \\
 & & & & & 4897.4 & 256 & 1.38 & 368.30 & 6.45 & 5.18 & 579.43 & 12.85  \\
 & & & & & 5153.4 & 256 & 1.21 & 345.83 & 5.83 & 4.98 & 576.94 & 12.19  \\
 & & & & & 5409.4 & 256 & 1.15 & 334.22 & 5.38 & 5.04 & 589.38 & 11.66  \\
 & & & & & 5665.5 & 256 & 1.03 & 313.41 & 5.06 & 4.77 & 571.79 & 11.32  \\
 & & & & & 5921.5 & 256 & 0.96 & 300.83 & 5.02 & 4.60 & 558.69 & 11.43  \\
 & & & & & 6177.5 & 256 & 0.89 & 284.11 & 5.14 & 4.48 & 555.61 & 11.99  \\
 & & & & & 6433.5 & 256 & 1.38 & 343.79 & 7.40 & 4.26 & 467.50 & 13.66  \\
 & & & & & 7676.6 & 256 & 0.56 & 209.85 & 4.04 & 3.56 & 505.31 & 10.64  \\
 & & & & & 7932.6 & 256 & 0.57 & 207.30 & 4.17 & 3.48 & 489.67 & 10.79  \\
 & & & & & 8188.7 & 256 & 0.52 & 196.96 & 4.08 & 3.22 & 471.60 & 10.61  \\
 & & & & & 8444.7 & 256 & 0.49 & 185.84 & 3.90 & 3.20 & 474.56 & 10.47  \\
 & & & & & 8700.7 & 256 & 0.46 & 174.89 & 3.50 & 3.19 & 462.22 & 9.69  \\
 & & & & & 8956.7 & 256 & 0.44 & 170.75 & 3.53 & 2.95 & 438.22 & 9.57  \\
 & & & & & 9212.7 & 256 & 0.41 & 159.02 & 4.96 & 2.20 & 386.68 & 12.01  \\
G314.593$-$01.427 & 14:33:15.1 & $-61$:58:05.8 & g314.593$-$01 & A & 7182.4 & 4000 & 0.40 & 4.73 & 0.02 & 3.67 & 6.17 & 0.07  \\
 & & & & & 4897.2 & 256 & 1.35 & 6.98 & 0.14 & 4.61 & 7.91 & 0.26  \\
 & & & & & 5153.2 & 256 & 1.18 & 6.73 & 0.14 & 4.44 & 8.25 & 0.28  \\
 & & & & & 5409.2 & 256 & 1.09 & 6.46 & 0.12 & 3.59 & 7.08 & 0.23  \\
 & & & & & 5665.2 & 256 & 0.99 & 5.86 & 0.08 & 4.28 & 6.80 & 0.16  \\
 & & & & & 5921.2 & 256 & 0.92 & 5.58 & 0.10 & 2.88 & 5.74 & 0.17  \\
 & & & & & 6177.2 & 256 & 0.85 & 5.50 & 0.08 & 3.34 & 6.28 & 0.16  \\
 & & & & & 6433.2 & 256 & 0.56 & 5.06 & 0.07 & 2.12 & 5.49 & 0.14  \\
 & & & & & 7676.3 & 256 & 0.55 & 4.42 & 0.05 & 1.92 & 4.64 & 0.10  \\
 & & & & & 7932.3 & 256 & 0.54 & 4.22 & 0.06 & 2.04 & 4.66 & 0.11  \\
 & & & & & 8188.3 & 256 & 0.48 & 4.02 & 0.12 & 1.09 & 4.04 & 0.19  \\
 & & & & & 8444.3 & 256 & 0.48 & 3.99 & 0.05 & 2.48 & 4.92 & 0.12  \\
 & & & & & 8700.3 & 256 & 0.42 & 3.82 & 0.05 & 1.69 & 4.24 & 0.10  \\
 & & & & & 8956.3 & 256 & 0.41 & 3.70 & 0.05 & 1.52 & 4.10 & 0.10  \\
 & & & & & 9212.3 & 256 & 0.25 & 3.42 & 0.05 & 0.74 & 3.54 & 0.08  \\
 & & & & & 9467.9 & 256 & 0.23 & 3.19 & 0.06 & 0.53 & 3.00 & 0.09  \\
G315.312$-$00.272 & 14:35:07.1 & $-60$:37:33.7 & ch121 & A & 7182.1 & 4000 & 1.76 & 241.18 & 1.90 & 13.41 & 561.23 & 6.47  \\
 & & & & & 4896.7 & 256 & 4.69 & 439.11 & 7.97 & 16.64 & 600.88 & 16.72  \\
 & & & & & 5152.7 & 256 & 4.11 & 403.94 & 7.52 & 15.09 & 581.34 & 16.04  \\
 & & & & & 5408.7 & 256 & 3.88 & 391.85 & 6.44 & 15.15 & 585.65 & 14.31  \\
 & & & & & 5664.7 & 256 & 3.39 & 363.86 & 5.92 & 13.68 & 566.35 & 13.31  \\
 & & & & & 5920.7 & 256 & 3.24 & 350.76 & 6.03 & 12.95 & 554.71 & 13.51  \\
 & & & & & 6176.7 & 256 & 3.07 & 340.02 & 4.46 & 14.40 & 577.80 & 11.14  \\
 & & & & & 6432.6 & 256 & 2.78 & 318.14 & 4.29 & 13.44 & 565.31 & 10.83  \\
 & & & & & 7675.6 & 256 & 1.80 & 224.24 & 4.32 & 9.25 & 497.15 & 11.06  \\
 & & & & & 7931.6 & 256 & 1.75 & 218.89 & 3.81 & 9.59 & 511.90 & 10.21  \\
 & & & & & 8187.6 & 256 & 1.62 & 206.16 & 3.86 & 9.12 & 507.14 & 10.52  \\
 & & & & & 8699.5 & 256 & 1.40 & 180.16 & 3.68 & 8.17 & 481.03 & 10.16  \\
 & & & & & 8955.5 & 256 & 1.34 & 171.18 & 3.51 & 8.06 & 473.13 & 9.87  \\
G315.312$-$00.272 & 14:35:07.0 & $-60$:37:34.0 & ch87.1 & A & 8610.5 & 4000 & 1.22 & 149.18 & 1.18 & 9.32 & 449.97 & 3.76  \\
 & & & & & 6392.4 & 256 & 2.76 & 296.16 & 4.48 & 13.96 & 559.73 & 11.71  \\
 & & & & & 6648.4 & 256 & 2.45 & 271.25 & 3.87 & 13.09 & 544.04 & 10.38  \\
 & & & & & 6904.4 & 256 & 2.30 & 259.41 & 3.69 & 12.87 & 546.76 & 10.18  \\
 & & & & & 7160.4 & 256 & 2.13 & 247.62 & 3.25 & 11.79 & 531.57 & 8.75  \\
 & & & & & 7416.4 & 256 & 2.30 & 259.47 & 3.78 & 11.65 & 515.68 & 9.89  \\
 & & & & & 7672.4 & 256 & 1.96 & 228.25 & 3.42 & 11.71 & 528.61 & 9.97  \\
 & & & & & 7928.5 & 256 & 2.18 & 240.06 & 4.80 & 10.82 & 517.03 & 12.49  \\
 & & & & & 9036.5 & 256 & 1.31 & 159.72 & 2.69 & 8.37 & 458.60 & 7.86  \\
 & & & & & 9548.5 & 256 & 1.20 & 147.32 & 2.48 & 8.38 & 458.32 & 7.66  \\
 & & & & & 9804.6 & 256 & 1.16 & 143.90 & 2.53 & 8.19 & 458.15 & 7.92  \\
 & & & & & 10060.6 & 256 & 1.07 & 131.08 & 2.26 & 7.88 & 441.88 & 7.23  \\
 & & & & & 10316.6 & 256 & 1.02 & 124.13 & 2.27 & 7.56 & 431.80 & 7.32  \\
 & & & & & 10572.6 & 256 & 0.99 & 121.89 & 2.39 & 7.30 & 427.66 & 7.70  \\
 & & & & & 10828.6 & 256 & 0.91 & 110.67 & 2.16 & 7.07 & 415.23 & 7.16  \\
G315.341$-$00.320 & 14:35:27.7 & $-60$:39:09.8 & ch87.1 & C & 8610.5 & 4000 & 1.22 & 18.34 & 2.28 & 1.10 & 13.01 & 2.22  \\
 & & & & & 6392.4 & 256 & 2.76 & 40.90 & 6.59 & 0.04 & 0.52 & 0.82  \\
 & & & & & 6648.4 & 256 & 2.45 & 37.44 & 5.86 & 0.20 & 2.89 & 1.87  \\
 & & & & & 6904.4 & 256 & 2.30 & 35.44 & 5.75 & 0.16 & 2.35 & 1.68  \\
 & & & & & 7160.4 & 256 & 2.13 & 37.83 & 5.23 & 1.55 & 23.19 & 4.59  \\
 & & & & & 7416.4 & 256 & 2.30 & 46.20 & 6.27 & 1.44 & 24.49 & 5.24  \\
 & & & & & 7672.4 & 256 & 1.96 & 34.67 & 5.86 & 0.02 & 0.30 & 0.60  \\
 & & & & & 7928.5 & 256 & 2.18 & 31.77 & 8.48 & \nodata & \nodata & \nodata  \\
 & & & & & 9036.5 & 256 & 1.31 & 12.08 & 5.58 & \nodata & \nodata & \nodata  \\
 & & & & & 9548.5 & 256 & 1.20 & 13.41 & 5.59 & \nodata & \nodata & \nodata  \\
 & & & & & 9804.6 & 256 & 1.16 & 14.49 & 5.98 & \nodata & \nodata & \nodata  \\
 & & & & & 10060.6 & 256 & 1.07 & 12.65 & 5.59 & \nodata & \nodata & \nodata  \\
 & & & & & 10316.6 & 256 & 1.02 & 14.36 & 5.91 & \nodata & \nodata & \nodata  \\
 & & & & & 10572.6 & 256 & 0.99 & 16.58 & 6.56 & \nodata & \nodata & \nodata  \\
 & & & & & 10828.6 & 256 & 0.91 & 13.68 & 6.25 & \nodata & \nodata & \nodata  \\
G316.093$-$00.511 & 14:41:42.9 & $-60$:31:51.7 & shrds501 & B & 7054.8 & 4000 & 0.52 & 34.18 & 1.65 & 2.28 & 82.44 & 3.53  \\
 & & & & & 4897.1 & 256 & 1.59 & 84.55 & 4.73 & 3.26 & 102.05 & 6.90  \\
 & & & & & 5153.1 & 256 & 1.33 & 76.56 & 4.50 & 2.84 & 98.84 & 6.71  \\
 & & & & & 5409.1 & 256 & 1.24 & 71.90 & 4.43 & 2.68 & 96.40 & 6.67  \\
 & & & & & 5665.1 & 256 & 1.13 & 64.45 & 4.30 & 2.40 & 87.52 & 6.41  \\
 & & & & & 5921.1 & 256 & 1.17 & 61.54 & 5.21 & 1.85 & 69.29 & 6.69  \\
 & & & & & 6177.2 & 256 & 0.96 & 51.96 & 4.22 & 1.92 & 72.24 & 6.11  \\
 & & & & & 6433.2 & 256 & 0.82 & 44.67 & 3.91 & 1.76 & 68.27 & 5.84  \\
 & & & & & 7676.2 & 256 & 0.62 & 32.25 & 4.26 & 0.86 & 38.96 & 5.07  \\
 & & & & & 8188.2 & 256 & 0.53 & 26.86 & 4.12 & 0.59 & 29.19 & 4.37  \\
G316.093$-$00.511 & 14:41:42.5 & $-60$:32:04.7 & ch122 & B & 7182.3 & 4000 & 0.46 & 36.51 & 3.28 & 1.64 & 77.55 & 5.48  \\
 & & & & & 4897.1 & 256 & 1.36 & 64.08 & 5.37 & 2.97 & 92.02 & 7.94  \\
 & & & & & 5153.1 & 256 & 1.17 & 60.92 & 5.82 & 2.45 & 86.61 & 8.38  \\
 & & & & & 5409.2 & 256 & 1.12 & 70.58 & 6.34 & 1.97 & 81.93 & 8.47  \\
 & & & & & 5665.2 & 256 & 0.98 & 68.56 & 5.65 & 2.04 & 90.33 & 8.13  \\
 & & & & & 5921.2 & 256 & 0.93 & 63.92 & 5.82 & 2.00 & 91.81 & 8.39  \\
 & & & & & 6177.2 & 256 & 0.85 & 58.09 & 6.37 & 1.53 & 77.79 & 8.33  \\
 & & & & & 6433.2 & 256 & 0.82 & 55.22 & 7.27 & 1.25 & 67.18 & 8.54  \\
 & & & & & 7676.2 & 256 & 0.56 & 37.10 & 11.40 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.54 & 36.38 & 13.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.46 & 26.76 & 12.24 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.47 & 29.19 & 14.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.43 & 10.67 & 14.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.42 & 3.24 & 15.09 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.37 & 11.96 & 18.89 & \nodata & \nodata & \nodata  \\
G316.093$-$00.511 & 14:41:43.1 & $-60$:31:56.2 & mos062 & C & 7054.8 & 4000 & 0.99 & 27.68 & 0.32 & 6.86 & 57.66 & 1.06  \\
 & & & & & 4897.1 & 256 & 2.45 & 94.81 & 1.21 & 7.89 & 120.34 & 2.50  \\
 & & & & & 5153.1 & 256 & 2.28 & 92.73 & 1.37 & 7.12 & 120.44 & 2.71  \\
 & & & & & 5409.1 & 256 & 2.01 & 90.76 & 1.43 & 6.21 & 117.15 & 2.75  \\
 & & & & & 5665.1 & 256 & 1.95 & 86.18 & 1.37 & 7.10 & 119.37 & 3.03  \\
 & & & & & 5921.1 & 256 & 2.22 & 82.94 & 1.70 & 6.74 & 108.52 & 3.42  \\
 & & & & & 6177.2 & 256 & 1.72 & 74.63 & 1.50 & 6.28 & 111.83 & 3.32  \\
 & & & & & 6433.2 & 256 & 1.46 & 66.52 & 1.43 & 5.76 & 108.52 & 3.24  \\
 & & & & & 7676.2 & 256 & 1.11 & 50.66 & 1.76 & 3.57 & 80.43 & 3.35  \\
 & & & & & 7932.2 & 256 & 0.96 & 50.03 & 16.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.98 & 44.51 & 1.77 & 3.20 & 72.58 & 3.44  \\
 & & & & & 8444.2 & 256 & 0.86 & 37.95 & 18.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.80 & 20.21 & 19.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.76 & 12.48 & 23.86 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.72 & 21.91 & 32.59 & \nodata & \nodata & \nodata  \\
G316.141$-$00.506 & 14:42:02.4 & $-60$:30:23.6 & shrds501 & B & 7054.8 & 4000 & 0.52 & 1079.76 & 2.73 & 3.10 & 1327.74 & 6.87  \\
 & & & & & 4897.1 & 256 & 1.59 & 1345.54 & 6.10 & 6.93 & 1460.47 & 13.22  \\
 & & & & & 5153.1 & 256 & 1.33 & 1311.22 & 5.96 & 5.87 & 1444.03 & 13.00  \\
 & & & & & 5409.1 & 256 & 1.24 & 1292.68 & 6.04 & 5.44 & 1430.45 & 13.26  \\
 & & & & & 5665.1 & 256 & 1.13 & 1262.11 & 6.03 & 4.89 & 1396.74 & 13.13  \\
 & & & & & 5921.1 & 256 & 1.17 & 1268.12 & 7.51 & 4.72 & 1377.53 & 15.73  \\
 & & & & & 6177.2 & 256 & 0.96 & 1210.37 & 6.28 & 4.03 & 1353.22 & 13.52  \\
 & & & & & 6433.2 & 256 & 0.82 & 1184.92 & 5.99 & 3.52 & 1344.68 & 12.96  \\
 & & & & & 7676.2 & 256 & 0.62 & 1053.83 & 7.67 & 2.50 & 1236.06 & 16.17  \\
 & & & & & 8188.2 & 256 & 0.53 & 1004.37 & 7.98 & 2.15 & 1208.05 & 17.06  \\
G316.141$-$00.506 & 14:42:02.0 & $-60$:30:24.8 & ch122 & B & 7182.3 & 4000 & 0.46 & 1020.62 & 1.40 & 3.41 & 1328.57 & 4.04  \\
 & & & & & 4897.1 & 256 & 1.36 & 1289.93 & 3.51 & 7.26 & 1459.93 & 8.58  \\
 & & & & & 5153.1 & 256 & 1.17 & 1254.07 & 3.65 & 6.04 & 1433.20 & 8.67  \\
 & & & & & 5409.2 & 256 & 1.12 & 1237.29 & 3.80 & 5.48 & 1406.20 & 8.80  \\
 & & & & & 5665.2 & 256 & 0.98 & 1206.08 & 3.24 & 5.01 & 1388.17 & 7.69  \\
 & & & & & 5921.2 & 256 & 0.93 & 1187.58 & 3.18 & 4.78 & 1371.47 & 7.57  \\
 & & & & & 6177.2 & 256 & 0.85 & 1158.74 & 3.32 & 4.34 & 1355.37 & 7.86  \\
 & & & & & 6433.2 & 256 & 0.82 & 1140.08 & 3.59 & 4.18 & 1347.70 & 8.52  \\
 & & & & & 7676.2 & 256 & 0.56 & 1027.65 & 4.22 & 2.76 & 1284.13 & 9.86  \\
 & & & & & 7932.2 & 256 & 0.54 & 1013.75 & 4.54 & 2.59 & 1268.62 & 10.43  \\
 & & & & & 8188.2 & 256 & 0.46 & 976.00 & 3.94 & 2.37 & 1258.78 & 9.33  \\
 & & & & & 8444.2 & 256 & 0.47 & 972.94 & 4.39 & 2.29 & 1249.15 & 10.19  \\
 & & & & & 8700.2 & 256 & 0.43 & 943.07 & 3.92 & 2.20 & 1237.74 & 9.32  \\
 & & & & & 8956.2 & 256 & 0.42 & 939.94 & 3.80 & 2.16 & 1225.95 & 9.05  \\
 & & & & & 9212.3 & 256 & 0.37 & 905.88 & 4.32 & 1.87 & 1217.45 & 10.22  \\
G316.141$-$00.506 & 14:42:02.1 & $-60$:30:24.2 & mos062 & C & 7054.8 & 4000 & 0.99 & 563.94 & 0.31 & 6.99 & 647.88 & 0.91  \\
 & & & & & 4897.1 & 256 & 2.45 & 1352.49 & 1.12 & 14.22 & 1481.87 & 3.07  \\
 & & & & & 5153.1 & 256 & 2.28 & 1331.12 & 1.26 & 13.10 & 1461.53 & 3.44  \\
 & & & & & 5409.1 & 256 & 2.01 & 1307.95 & 1.32 & 11.63 & 1436.27 & 3.57  \\
 & & & & & 5665.1 & 256 & 1.95 & 1288.14 & 1.27 & 10.88 & 1406.88 & 3.39  \\
 & & & & & 5921.1 & 256 & 2.22 & 1288.99 & 1.58 & 11.49 & 1391.86 & 4.11  \\
 & & & & & 6177.2 & 256 & 1.72 & 1249.05 & 1.41 & 9.30 & 1364.23 & 3.66  \\
 & & & & & 6433.2 & 256 & 1.46 & 1224.79 & 1.34 & 8.34 & 1356.93 & 3.56  \\
 & & & & & 7676.2 & 256 & 1.11 & 1137.65 & 1.72 & 6.17 & 1282.30 & 4.44  \\
 & & & & & 7932.2 & 256 & 0.96 & 1124.73 & 2.39 & 4.95 & 1291.37 & 6.50  \\
 & & & & & 8188.2 & 256 & 0.98 & 1105.20 & 1.78 & 5.55 & 1259.13 & 4.61  \\
 & & & & & 8444.2 & 256 & 0.86 & 1095.33 & 2.08 & 4.57 & 1275.93 & 5.82  \\
 & & & & & 8700.2 & 256 & 0.80 & 1075.94 & 1.95 & 4.35 & 1262.24 & 5.51  \\
 & & & & & 8956.2 & 256 & 0.76 & 1064.67 & 2.00 & 4.09 & 1249.36 & 5.66  \\
 & & & & & 9212.3 & 256 & 0.72 & 1054.15 & 2.31 & 3.82 & 1246.67 & 6.54  \\
G316.516$-$00.600 & 14:45:06.3 & $-60$:26:19.0 & atca382 & A & 8610.5 & 4000 & 1.23 & 82.14 & 0.46 & 10.56 & 210.70 & 1.57  \\
 & & & & & 6392.4 & 256 & 2.77 & 141.23 & 1.41 & 14.23 & 239.21 & 3.63  \\
 & & & & & 6648.4 & 256 & 2.48 & 131.97 & 1.17 & 13.57 & 235.16 & 3.13  \\
 & & & & & 6904.4 & 256 & 2.38 & 125.77 & 1.16 & 13.07 & 228.01 & 3.13  \\
 & & & & & 7160.4 & 256 & 2.12 & 118.00 & 1.27 & 11.12 & 216.19 & 3.30  \\
 & & & & & 7416.4 & 256 & 2.27 & 120.98 & 1.52 & 11.43 & 222.97 & 3.93  \\
 & & & & & 7672.4 & 256 & 1.94 & 112.24 & 1.23 & 10.79 & 220.46 & 3.32  \\
 & & & & & 7928.4 & 256 & 2.36 & 121.46 & 1.69 & 11.02 & 217.42 & 4.26  \\
 & & & & & 9036.5 & 256 & 1.28 & 82.17 & 0.82 & 8.46 & 193.21 & 2.42  \\
 & & & & & 9548.5 & 256 & 1.18 & 74.97 & 0.83 & 8.09 & 189.92 & 2.53  \\
 & & & & & 9804.5 & 256 & 1.15 & 73.65 & 0.84 & 7.88 & 189.34 & 2.56  \\
 & & & & & 10060.6 & 256 & 1.09 & 68.88 & 0.74 & 7.84 & 183.36 & 2.33  \\
 & & & & & 10316.6 & 256 & 1.02 & 64.89 & 0.66 & 7.61 & 179.88 & 2.12  \\
 & & & & & 10572.6 & 256 & 0.96 & 61.96 & 0.68 & 7.29 & 177.90 & 2.20  \\
 & & & & & 10828.6 & 256 & 0.91 & 58.18 & 0.69 & 6.90 & 173.53 & 2.25  \\
G316.796$-$00.056 & 14:45:23.1 & $-59$:49:22.2 & ch124 & B & 7182.3 & 4000 & 0.43 & 4642.29 & 16.54 & 14.79 & 21714.22 & 129.76  \\
 & & & & & 4897.1 & 256 & 1.30 & 8938.50 & 94.36 & 15.48 & 25186.23 & 368.60  \\
 & & & & & 5153.1 & 256 & 1.16 & 8509.59 & 108.98 & 12.44 & 23442.26 & 394.82  \\
 & & & & & 5409.1 & 256 & 1.08 & 8129.66 & 99.81 & 12.16 & 22852.05 & 372.57  \\
 & & & & & 5665.2 & 256 & 0.94 & 7509.25 & 83.30 & 11.46 & 21878.62 & 325.59  \\
 & & & & & 5921.2 & 256 & 0.86 & 7075.65 & 72.21 & 11.23 & 21309.00 & 295.05  \\
 & & & & & 6177.2 & 256 & 0.76 & 6529.21 & 62.96 & 10.50 & 20547.56 & 266.37  \\
 & & & & & 6433.2 & 256 & 0.75 & 6361.72 & 60.84 & 10.15 & 19875.40 & 255.81  \\
 & & & & & 7676.2 & 256 & 0.51 & 4858.98 & 52.55 & 7.70 & 17680.33 & 233.39  \\
 & & & & & 7932.2 & 256 & 0.48 & 4659.18 & 54.09 & 7.33 & 17549.07 & 241.92  \\
 & & & & & 8188.2 & 256 & 0.45 & 4316.99 & 43.67 & 7.23 & 16543.54 & 200.41  \\
 & & & & & 8444.2 & 256 & 0.47 & 4443.01 & 48.58 & 6.98 & 16153.77 & 212.64  \\
 & & & & & 8700.2 & 256 & 0.39 & 3807.75 & 40.65 & 6.42 & 15430.21 & 187.36  \\
 & & & & & 8956.2 & 256 & 0.39 & 3715.53 & 44.77 & 5.84 & 14425.66 & 195.10  \\
 & & & & & 9212.2 & 256 & 0.32 & 3204.64 & 42.37 & 5.18 & 13798.87 & 189.09  \\
G317.059$-$00.937 & 14:50:17.6 & $-60$:30:29.7 & shrds512 & A & 7054.8 & 4000 & 0.52 & 51.34 & 0.17 & 3.81 & 81.21 & 0.47  \\
 & & & & & 4897.1 & 256 & 1.71 & 72.78 & 0.94 & 5.82 & 84.22 & 1.79  \\
 & & & & & 5153.1 & 256 & 1.31 & 68.69 & 0.76 & 4.92 & 83.22 & 1.51  \\
 & & & & & 5409.1 & 256 & 1.23 & 67.04 & 0.78 & 4.72 & 83.68 & 1.58  \\
 & & & & & 5665.1 & 256 & 1.10 & 65.62 & 0.67 & 4.49 & 83.82 & 1.41  \\
 & & & & & 5921.1 & 256 & 1.24 & 65.35 & 0.64 & 5.24 & 85.14 & 1.39  \\
 & & & & & 6177.1 & 256 & 0.99 & 62.45 & 0.50 & 4.49 & 82.66 & 1.11  \\
 & & & & & 6433.1 & 256 & 0.85 & 59.79 & 0.46 & 4.08 & 82.25 & 1.05  \\
 & & & & & 7676.2 & 256 & 0.59 & 51.19 & 0.43 & 3.12 & 78.06 & 1.03  \\
 & & & & & 8188.2 & 256 & 0.55 & 49.61 & 0.48 & 2.65 & 75.00 & 1.10  \\
G317.294$-$01.041 & 14:52:24.1 & $-60$:29:41.6 & shrds513 & A & 7054.8 & 4000 & 0.52 & 53.81 & 0.22 & 3.20 & 85.33 & 0.55  \\
 & & & & & 4897.1 & 256 & 1.65 & 78.72 & 1.27 & 4.61 & 83.84 & 2.19  \\
 & & & & & 5153.1 & 256 & 1.31 & 75.67 & 1.03 & 4.22 & 87.65 & 1.90  \\
 & & & & & 5409.1 & 256 & 1.24 & 72.97 & 0.86 & 4.28 & 87.03 & 1.64  \\
 & & & & & 5665.1 & 256 & 1.11 & 70.19 & 0.74 & 4.07 & 86.98 & 1.47  \\
 & & & & & 5921.1 & 256 & 1.23 & 68.95 & 0.80 & 4.35 & 84.56 & 1.57  \\
 & & & & & 6177.1 & 256 & 0.99 & 66.72 & 0.71 & 3.84 & 86.06 & 1.45  \\
 & & & & & 6433.1 & 256 & 0.85 & 62.97 & 0.67 & 3.40 & 84.11 & 1.37  \\
 & & & & & 7676.2 & 256 & 0.60 & 54.28 & 0.44 & 2.96 & 83.35 & 1.01  \\
 & & & & & 8188.2 & 256 & 0.55 & 52.80 & 0.48 & 2.62 & 81.23 & 1.10  \\
G317.405+00.091 & 14:49:09.7 & $-59$:25:03.2 & shrds1122 & A & 7055.1 & 4000 & 0.51 & 687.16 & 1.19 & 4.91 & 1288.80 & 3.90  \\
 & & & & & 4897.4 & 256 & 1.36 & 991.90 & 6.19 & 6.23 & 1304.46 & 13.68  \\
 & & & & & 5153.4 & 256 & 1.17 & 953.41 & 5.08 & 6.06 & 1333.87 & 11.96  \\
 & & & & & 5409.4 & 256 & 1.12 & 938.38 & 5.07 & 5.79 & 1314.20 & 11.94  \\
 & & & & & 5665.4 & 256 & 1.03 & 912.57 & 4.87 & 5.60 & 1320.80 & 11.82  \\
 & & & & & 5921.5 & 256 & 1.00 & 896.69 & 4.40 & 5.84 & 1335.44 & 11.10  \\
 & & & & & 6177.5 & 256 & 0.90 & 857.60 & 3.68 & 5.63 & 1318.08 & 9.64  \\
 & & & & & 6433.5 & 256 & 1.24 & 930.95 & 5.04 & 6.41 & 1292.43 & 12.17  \\
 & & & & & 7676.6 & 256 & 0.58 & 705.94 & 3.11 & 4.57 & 1294.97 & 9.22  \\
 & & & & & 7932.6 & 256 & 0.57 & 697.75 & 3.08 & 4.54 & 1290.05 & 9.23  \\
 & & & & & 8188.6 & 256 & 0.53 & 669.06 & 2.86 & 4.34 & 1270.34 & 8.68  \\
 & & & & & 8444.7 & 256 & 0.50 & 650.40 & 2.89 & 4.17 & 1257.94 & 8.83  \\
 & & & & & 8700.7 & 256 & 0.47 & 627.39 & 2.91 & 3.96 & 1248.64 & 8.96  \\
 & & & & & 8956.7 & 256 & 0.44 & 604.86 & 2.80 & 3.91 & 1251.81 & 8.92  \\
 & & & & & 9212.7 & 256 & 0.45 & 600.56 & 2.94 & 3.88 & 1232.11 & 9.25  \\
G317.426$-$00.561 & 14:51:35.4 & $-60$:00:26.6 & shrds518 & C & 7055.1 & 4000 & 0.67 & 114.19 & 0.75 & 5.97 & 298.68 & 2.71  \\
 & & & & & 4897.4 & 256 & 1.73 & 194.05 & 3.15 & 8.13 & 340.72 & 7.54  \\
 & & & & & 5153.4 & 256 & 1.39 & 176.20 & 2.32 & 7.46 & 330.71 & 5.93  \\
 & & & & & 5409.4 & 256 & 1.38 & 172.36 & 2.53 & 7.00 & 318.13 & 6.35  \\
 & & & & & 5665.4 & 256 & 1.16 & 160.53 & 2.62 & 6.16 & 316.45 & 6.68  \\
 & & & & & 5921.5 & 256 & 1.72 & 181.33 & 2.80 & 7.55 & 301.40 & 6.64  \\
 & & & & & 6177.5 & 256 & 0.98 & 144.96 & 1.67 & 6.21 & 310.03 & 4.82  \\
 & & & & & 6433.5 & 256 & 1.05 & 153.84 & 1.83 & 6.24 & 312.73 & 5.20  \\
 & & & & & 7676.6 & 256 & 0.70 & 111.18 & 2.13 & 3.80 & 252.94 & 5.77  \\
 & & & & & 7932.6 & 256 & 0.68 & 108.82 & 2.41 & 3.35 & 239.30 & 6.19  \\
 & & & & & 8188.6 & 256 & 0.80 & 120.99 & 2.02 & 4.05 & 244.06 & 5.50  \\
 & & & & & 8444.7 & 256 & 0.62 & 103.11 & 2.27 & 3.22 & 235.30 & 6.14  \\
 & & & & & 8700.7 & 256 & 0.57 & 94.94 & 2.45 & 2.87 & 223.77 & 6.48  \\
 & & & & & 8956.7 & 256 & 0.54 & 90.54 & 2.42 & 2.79 & 220.92 & 6.58  \\
 & & & & & 9212.7 & 256 & 0.51 & 87.28 & 2.45 & 2.61 & 215.57 & 6.62  \\
G317.431$-$00.522 & 14:51:32.7 & $-59$:57:54.4 & shrds518 & C & 7055.1 & 4000 & 0.67 & 34.77 & 0.56 & 0.05 & 1.56 & 0.16  \\
 & & & & & 4897.4 & 256 & 1.73 & 71.04 & 2.71 & 0.06 & 1.60 & 0.52  \\
 & & & & & 5153.4 & 256 & 1.39 & 59.81 & 1.96 & 0.06 & 1.61 & 0.42  \\
 & & & & & 5409.4 & 256 & 1.38 & 57.83 & 2.11 & 0.06 & 1.53 & 0.44  \\
 & & & & & 5665.4 & 256 & 1.16 & 52.98 & 2.14 & 0.05 & 1.56 & 0.47  \\
 & & & & & 5921.5 & 256 & 1.72 & 68.78 & 2.26 & 0.07 & 1.63 & 0.46  \\
 & & & & & 6177.5 & 256 & 0.98 & 46.26 & 1.32 & 0.05 & 1.56 & 0.31  \\
 & & & & & 6433.5 & 256 & 1.05 & 47.37 & 1.43 & 0.05 & 1.53 & 0.33  \\
 & & & & & 7676.6 & 256 & 0.70 & 31.15 & 1.51 & 0.04 & 1.43 & 0.39  \\
 & & & & & 7932.6 & 256 & 0.68 & 30.33 & 1.67 & 0.04 & 1.38 & 0.41  \\
 & & & & & 8188.6 & 256 & 0.80 & 33.13 & 1.37 & 0.05 & 1.39 & 0.35  \\
 & & & & & 8444.7 & 256 & 0.62 & 27.65 & 1.51 & 0.04 & 1.36 & 0.39  \\
 & & & & & 8700.7 & 256 & 0.57 & 25.37 & 1.59 & 0.04 & 1.27 & 0.41  \\
 & & & & & 8956.7 & 256 & 0.54 & 25.59 & 1.53 & 0.04 & 1.35 & 0.40  \\
 & & & & & 9212.7 & 256 & 0.51 & 23.71 & 1.51 & 0.33 & 10.10 & 1.36  \\
G317.466$-$00.524 & 14:51:44.4 & $-59$:57:38.6 & shrds518 & C & 7055.1 & 4000 & 0.67 & 105.27 & 0.49 & 9.50 & 320.13 & 2.29  \\
 & & & & & 4897.4 & 256 & 1.73 & 180.57 & 2.55 & 10.73 & 355.67 & 7.09  \\
 & & & & & 5153.4 & 256 & 1.39 & 166.53 & 1.84 & 10.68 & 358.99 & 5.75  \\
 & & & & & 5409.4 & 256 & 1.38 & 160.84 & 1.96 & 9.73 & 338.98 & 5.85  \\
 & & & & & 5665.4 & 256 & 1.16 & 149.16 & 1.98 & 8.65 & 336.80 & 5.99  \\
 & & & & & 5921.5 & 256 & 1.72 & 166.48 & 2.07 & 10.08 & 322.09 & 5.68  \\
 & & & & & 6177.5 & 256 & 0.98 & 134.12 & 1.20 & 8.68 & 330.58 & 4.01  \\
 & & & & & 6433.5 & 256 & 1.05 & 141.25 & 1.28 & 8.55 & 327.37 & 4.14  \\
 & & & & & 7676.6 & 256 & 0.70 & 105.14 & 1.30 & 6.14 & 278.34 & 4.37  \\
 & & & & & 7932.6 & 256 & 0.68 & 100.28 & 1.43 & 5.53 & 267.40 & 4.61  \\
 & & & & & 8188.6 & 256 & 0.80 & 109.27 & 1.17 & 6.61 & 269.53 & 3.89  \\
 & & & & & 8444.7 & 256 & 0.62 & 92.81 & 1.27 & 5.11 & 252.11 & 4.12  \\
 & & & & & 8700.7 & 256 & 0.57 & 85.42 & 1.32 & 4.68 & 245.73 & 4.29  \\
 & & & & & 8956.7 & 256 & 0.54 & 83.99 & 1.26 & 4.47 & 241.99 & 4.08  \\
 & & & & & 9212.7 & 256 & 0.51 & 79.74 & 1.23 & 4.14 & 232.14 & 3.90  \\
G317.570$-$00.257 & 14:51:26.9 & $-59$:40:08.6 & shrds521 & A & 7055.0 & 4000 & 0.40 & 18.61 & 0.27 & 1.75 & 20.98 & 0.60  \\
 & & & & & 4897.4 & 256 & 1.02 & 32.63 & 2.90 & 0.88 & 19.62 & 2.73  \\
 & & & & & 5153.4 & 256 & 0.84 & 30.85 & 1.86 & 1.02 & 21.69 & 2.06  \\
 & & & & & 5409.4 & 256 & 0.83 & 28.81 & 1.68 & 1.10 & 21.93 & 1.95  \\
 & & & & & 5665.4 & 256 & 0.74 & 27.59 & 1.44 & 1.11 & 22.72 & 1.79  \\
 & & & & & 5921.4 & 256 & 0.98 & 26.20 & 1.96 & 1.06 & 18.00 & 2.07  \\
 & & & & & 6177.5 & 256 & 0.61 & 22.58 & 1.05 & 0.89 & 17.69 & 1.29  \\
 & & & & & 6433.5 & 256 & 0.59 & 21.11 & 1.28 & 0.74 & 15.43 & 1.45  \\
 & & & & & 7676.6 & 256 & 0.43 & 14.41 & 0.83 & 0.62 & 11.94 & 1.02  \\
 & & & & & 7932.6 & 256 & 0.41 & 13.58 & 0.73 & 0.60 & 11.05 & 0.89  \\
 & & & & & 8188.6 & 256 & 0.40 & 13.42 & 0.81 & 0.48 & 9.60 & 0.90  \\
 & & & & & 8444.6 & 256 & 0.35 & 12.16 & 0.60 & 0.47 & 8.95 & 0.70  \\
 & & & & & 8700.7 & 256 & 0.33 & 11.38 & 0.53 & 0.45 & 8.38 & 0.62  \\
 & & & & & 8956.7 & 256 & 0.32 & 11.04 & 0.54 & 0.44 & 8.12 & 0.64  \\
 & & & & & 9212.7 & 256 & 0.30 & 10.86 & 0.54 & 0.43 & 8.15 & 0.65  \\
G317.570$-$00.257 & 14:51:28.8 & $-59$:40:12.8 & atca397 & C & 8610.5 & 4000 & 1.26 & 17.10 & 0.80 & 7.58 & 49.45 & 2.22  \\
 & & & & & 6392.3 & 256 & 2.96 & 41.70 & 2.74 & 8.20 & 69.28 & 4.95  \\
 & & & & & 6648.4 & 256 & 2.59 & 34.56 & 2.59 & 6.40 & 53.20 & 4.36  \\
 & & & & & 6904.4 & 256 & 2.50 & 31.11 & 2.38 & 6.14 & 47.78 & 4.00  \\
 & & & & & 7160.4 & 256 & 2.31 & 28.89 & 2.82 & 5.12 & 44.34 & 4.46  \\
 & & & & & 7416.4 & 256 & 2.22 & 27.01 & 2.56 & 5.32 & 45.00 & 4.23  \\
 & & & & & 7672.4 & 256 & 2.01 & 24.17 & 2.25 & 5.44 & 44.87 & 3.96  \\
 & & & & & 7928.4 & 256 & 2.70 & 28.38 & 2.71 & 5.68 & 43.05 & 4.29  \\
 & & & & & 9036.5 & 256 & 1.37 & 14.56 & 1.16 & 3.61 & 23.11 & 2.03  \\
 & & & & & 9548.5 & 256 & 1.28 & 13.14 & 0.80 & 4.58 & 25.38 & 1.65  \\
 & & & & & 9804.5 & 256 & 1.22 & 12.47 & 0.92 & 2.74 & 17.66 & 1.50  \\
 & & & & & 10060.5 & 256 & 1.11 & 10.23 & 0.77 & 2.26 & 13.44 & 1.20  \\
 & & & & & 10316.6 & 256 & 1.11 & 10.07 & 0.75 & 2.30 & 13.22 & 1.18  \\
 & & & & & 10572.6 & 256 & 1.01 & 9.73 & 0.73 & 2.21 & 13.39 & 1.20  \\
 & & & & & 10828.6 & 256 & 0.91 & 8.94 & 0.78 & 0.99 & 7.26 & 0.87  \\
G317.628$-$00.425 & 14:52:09.0 & $-59$:45:00.7 & atca397 & C & 8610.5 & 4000 & 1.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6392.3 & 256 & 2.96 & 257.99 & 25.79 & 6.34 & \nodata & \nodata  \\
 & & & & & 6648.4 & 256 & 2.59 & \nodata & \nodata & 4.59 & \nodata & \nodata  \\
 & & & & & 6904.4 & 256 & 2.50 & \nodata & \nodata & 3.29 & \nodata & \nodata  \\
 & & & & & 7160.4 & 256 & 2.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7416.4 & 256 & 2.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7672.4 & 256 & 2.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7928.4 & 256 & 2.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9036.5 & 256 & 1.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9548.5 & 256 & 1.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9804.5 & 256 & 1.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10060.5 & 256 & 1.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10316.6 & 256 & 1.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10572.6 & 256 & 1.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10828.6 & 256 & 0.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G317.861+00.160 & 14:52:07.5 & $-59$:10:10.0 & atca402 & B & 8610.5 & 4000 & 1.25 & 380.60 & 4.85 & 7.68 & 862.50 & 13.84  \\
 & & & & & 6392.3 & 256 & 2.82 & 639.44 & 16.28 & 9.76 & 995.58 & 33.48  \\
 & & & & & 6648.4 & 256 & 2.52 & 580.62 & 14.16 & 9.29 & 955.90 & 30.08  \\
 & & & & & 6904.4 & 256 & 2.45 & 583.56 & 15.05 & 8.73 & 941.26 & 31.60  \\
 & & & & & 7160.4 & 256 & 2.21 & 554.47 & 15.39 & 8.36 & 961.97 & 33.35  \\
 & & & & & 7416.4 & 256 & 2.19 & 553.37 & 15.60 & 8.47 & 993.44 & 34.55  \\
 & & & & & 7672.4 & 256 & 2.01 & 517.17 & 13.88 & 8.12 & 956.77 & 31.44  \\
 & & & & & 7928.4 & 256 & 2.85 & 668.47 & 28.95 & 6.61 & 838.60 & 49.53  \\
 & & & & & 9036.5 & 256 & 1.35 & 402.00 & 11.21 & 6.27 & 865.49 & 27.47  \\
 & & & & & 9548.5 & 256 & 1.19 & 391.32 & 11.75 & 5.72 & 886.09 & 29.30  \\
 & & & & & 9804.5 & 256 & 1.16 & 370.65 & 11.22 & 5.65 & 853.02 & 28.38  \\
 & & & & & 10060.5 & 256 & 1.12 & 364.48 & 10.58 & 5.52 & 842.84 & 27.13  \\
 & & & & & 10316.6 & 256 & 1.08 & 354.61 & 10.59 & 5.17 & 798.93 & 26.68  \\
 & & & & & 10572.6 & 256 & 0.99 & 325.71 & 9.26 & 5.18 & 786.19 & 24.60  \\
 & & & & & 10828.6 & 256 & 0.92 & 308.96 & 7.82 & 5.14 & 762.05 & 21.50  \\
G317.870$-$00.008 & 14:52:53.2 & $-59$:18:26.5 & shrds528 & C & 7054.8 & 4000 & 0.51 & 18.72 & 1.36 & 6.92 & 191.85 & 5.48  \\
 & & & & & 4897.1 & 256 & 1.60 & 77.55 & 5.26 & 10.69 & 314.02 & 13.72  \\
 & & & & & 5153.1 & 256 & 1.28 & 59.30 & 4.51 & 7.04 & 223.92 & 11.01  \\
 & & & & & 5409.1 & 256 & 1.16 & 55.11 & 4.67 & 7.57 & 235.55 & 11.72  \\
 & & & & & 5665.1 & 256 & 1.09 & 43.51 & 5.59 & 0.80 & 28.25 & 5.55  \\
 & & & & & 5921.1 & 256 & 1.21 & 40.38 & 4.53 & 1.17 & 35.05 & 5.34  \\
 & & & & & 6177.1 & 256 & 0.93 & 33.96 & 3.89 & 0.72 & 24.51 & 4.06  \\
 & & & & & 6433.1 & 256 & 0.84 & 30.06 & 3.97 & 0.62 & 20.74 & 4.03  \\
 & & & & & 7676.2 & 256 & 0.60 & 14.53 & 5.70 & \nodata & \nodata & \nodata  \\
G317.891$-$00.059 & 14:53:07.3 & $-59$:20:46.5 & shrds528 & C & 7054.8 & 4000 & 0.51 & 56.04 & 0.81 & 5.61 & 169.59 & 3.02  \\
 & & & & & 4897.1 & 256 & 1.60 & 100.85 & 4.04 & 3.96 & 133.57 & 6.52  \\
 & & & & & 5153.1 & 256 & 1.28 & 91.96 & 3.37 & 5.96 & 187.29 & 7.77  \\
 & & & & & 5409.1 & 256 & 1.16 & 88.24 & 3.39 & 3.40 & 126.75 & 5.94  \\
 & & & & & 5665.1 & 256 & 1.09 & 80.66 & 3.94 & 7.24 & 242.96 & 11.83  \\
 & & & & & 5921.1 & 256 & 1.21 & 81.85 & 3.10 & 9.29 & 268.44 & 10.27  \\
 & & & & & 6177.1 & 256 & 0.93 & 75.87 & 2.58 & 8.32 & 260.05 & 9.35  \\
 & & & & & 6433.1 & 256 & 0.84 & 71.49 & 2.55 & 6.91 & 224.82 & 8.84  \\
 & & & & & 7676.2 & 256 & 0.60 & 54.16 & 3.09 & 1.30 & 69.42 & 4.64  \\
G318.059$-$00.450 & 14:55:44.5 & $-59$:36:52.1 & ch129 & B & 7182.1 & 4000 & 1.77 & 246.58 & 2.27 & 14.45 & 670.38 & 9.15  \\
 & & & & & 4896.7 & 256 & 4.79 & 523.78 & 11.34 & 22.04 & 961.97 & 30.32  \\
 & & & & & 5152.7 & 256 & 4.28 & 474.53 & 8.91 & 21.85 & 933.02 & 25.50  \\
 & & & & & 5408.7 & 256 & 4.01 & 444.93 & 7.39 & 21.00 & 869.33 & 21.57  \\
 & & & & & 5664.7 & 256 & 3.36 & 392.74 & 6.78 & 17.94 & 799.25 & 19.68  \\
 & & & & & 5920.7 & 256 & 3.31 & 379.00 & 7.55 & 16.74 & 801.97 & 21.60  \\
 & & & & & 6176.6 & 256 & 2.88 & 352.79 & 6.04 & 15.71 & 747.36 & 17.84  \\
 & & & & & 6432.6 & 256 & 2.72 & 331.45 & 6.18 & 14.85 & 736.18 & 18.46  \\
 & & & & & 7675.6 & 256 & 1.97 & 262.59 & 6.73 & 9.63 & 600.33 & 18.30  \\
 & & & & & 7931.5 & 256 & 1.79 & 239.18 & 5.94 & 9.19 & 575.22 & 16.83  \\
 & & & & & 8187.5 & 256 & 1.67 & 230.69 & 5.63 & 8.76 & 565.99 & 15.83  \\
 & & & & & 8699.5 & 256 & 1.39 & 190.54 & 6.28 & 6.42 & 469.39 & 15.61  \\
 & & & & & 8955.5 & 256 & 1.40 & 189.21 & 6.33 & 6.32 & 456.72 & 15.56  \\
G318.059$-$00.450 & 14:55:42.4 & $-59$:37:05.6 & caswell13 & B & 7183.1 & 4000 & 0.55 & 194.12 & 0.70 & 13.53 & 708.54 & 5.02  \\
 & & & & & 4897.4 & 256 & 1.50 & 313.65 & 6.27 & 11.99 & 847.54 & 19.91  \\
 & & & & & 5153.4 & 256 & 1.35 & 293.35 & 4.96 & 12.32 & 828.50 & 17.17  \\
 & & & & & 5409.4 & 256 & 1.32 & 288.75 & 4.43 & 12.28 & 805.00 & 15.83  \\
 & & & & & 5665.4 & 256 & 1.15 & 269.29 & 3.60 & 11.96 & 785.89 & 13.82  \\
 & & & & & 5921.5 & 256 & 0.82 & 235.57 & 4.68 & 7.08 & 641.55 & 15.55  \\
 & & & & & 6177.5 & 256 & 0.99 & 252.24 & 3.50 & 9.99 & 732.15 & 13.28  \\
 & & & & & 6433.5 & 256 & 0.81 & 232.59 & 4.13 & 7.64 & 656.37 & 14.63  \\
 & & & & & 7676.6 & 256 & 0.60 & 193.83 & 2.29 & 7.52 & 622.26 & 9.93  \\
 & & & & & 7932.6 & 256 & 0.61 & 194.31 & 2.94 & 6.33 & 570.09 & 11.31  \\
 & & & & & 8188.7 & 256 & 0.52 & 176.97 & 2.18 & 6.56 & 568.66 & 9.53  \\
 & & & & & 8444.7 & 256 & 0.54 & 181.53 & 2.64 & 5.76 & 525.83 & 10.32  \\
 & & & & & 8700.7 & 256 & 0.51 & 173.77 & 2.45 & 5.61 & 512.94 & 9.76  \\
 & & & & & 8956.7 & 256 & 0.49 & 169.42 & 2.39 & 5.46 & 504.97 & 9.54  \\
 & & & & & 9212.7 & 256 & 0.46 & 161.81 & 2.42 & 4.90 & 474.84 & 9.34  \\
G318.059$-$00.450 & 14:55:43.0 & $-59$:37:00.2 & mos061 & B & 7183.1 & 4000 & 3.43 & 115.90 & 0.29 & 22.72 & 220.12 & 8.29  \\
 & & & & & 4897.4 & 256 & 7.83 & 550.24 & 4.94 & 34.15 & 988.15 & 47.57  \\
 & & & & & 5153.4 & 256 & 7.58 & 524.90 & 4.01 & 33.73 & 931.69 & 55.57  \\
 & & & & & 5409.4 & 256 & 7.02 & 498.83 & 3.35 & 32.06 & 873.13 & 59.06  \\
 & & & & & 5665.4 & 256 & 6.24 & 464.80 & 2.90 & 29.16 & 811.42 & 50.51  \\
 & & & & & 5921.5 & 256 & 5.48 & 432.39 & 2.92 & 25.34 & 759.09 & 41.33  \\
 & & & & & 6177.5 & 256 & 5.15 & 428.12 & 2.80 & 24.75 & 762.28 & 47.45  \\
 & & & & & 6433.5 & 256 & 5.07 & 420.31 & 3.34 & 22.72 & 728.64 & 54.98  \\
 & & & & & 7676.6 & 256 & 3.42 & 354.24 & 2.62 & 16.50 & 633.42 & 49.18  \\
 & & & & & 7932.6 & 256 & 3.21 & 338.60 & 2.40 & 15.44 & 598.23 & 47.56  \\
 & & & & & 8188.7 & 256 & 3.14 & 333.01 & 2.32 & 15.28 & 587.34 & 49.12  \\
 & & & & & 8444.7 & 256 & 0.86 & 212.98 & 1.73 & 7.89 & 547.55 & 8.28  \\
 & & & & & 8700.7 & 256 & 2.70 & 304.41 & 2.20 & 12.65 & 517.02 & 28.28  \\
 & & & & & 8956.7 & 256 & 2.64 & 299.70 & 2.26 & 12.03 & 505.04 & 29.59  \\
 & & & & & 9212.7 & 256 & 0.77 & 197.28 & 1.58 & 7.07 & 502.67 & 7.48  \\
G318.233$-$00.605 & 14:57:31.4 & $-59$:41:27.0 & shrds1126 & B & 7055.1 & 4000 & 0.39 & 35.47 & 0.30 & 17.39 & 446.19 & 2.76  \\
 & & & & & 4897.4 & 256 & 1.03 & 91.24 & 2.57 & 15.65 & 588.05 & 10.93  \\
 & & & & & 5153.4 & 256 & 0.90 & 77.13 & 1.87 & 15.40 & 541.70 & 8.65  \\
 & & & & & 5409.4 & 256 & 0.86 & 73.36 & 1.81 & 14.88 & 530.15 & 8.50  \\
 & & & & & 5665.4 & 256 & 0.75 & 67.28 & 1.62 & 14.22 & 515.81 & 8.04  \\
 & & & & & 5921.5 & 256 & 0.72 & 63.22 & 1.48 & 13.44 & 478.11 & 7.31  \\
 & & & & & 6177.5 & 256 & 0.65 & 56.62 & 1.29 & 13.24 & 461.58 & 6.64  \\
 & & & & & 6433.5 & 256 & 0.61 & 51.31 & 1.31 & 11.80 & 410.29 & 6.45  \\
 & & & & & 7676.6 & 256 & 0.41 & 36.53 & 0.77 & 10.74 & 359.11 & 4.60  \\
 & & & & & 7932.6 & 256 & 0.40 & 34.60 & 0.86 & 9.42 & 316.69 & 4.70  \\
 & & & & & 8188.6 & 256 & 0.37 & 32.05 & 0.77 & 9.08 & 291.35 & 4.35  \\
 & & & & & 8444.6 & 256 & 0.37 & 29.71 & 0.78 & 7.86 & 240.08 & 4.05  \\
 & & & & & 8700.7 & 256 & 0.34 & 28.11 & 0.76 & 7.28 & 223.31 & 3.88  \\
 & & & & & 8956.7 & 256 & 0.32 & 25.66 & 0.79 & 6.90 & 219.41 & 4.08  \\
 & & & & & 9212.7 & 256 & 0.32 & 25.31 & 0.83 & 6.33 & 198.79 & 4.00  \\
G318.248+00.150 & 14:54:48.4 & $-59$:01:47.8 & atca406 & B & 8610.5 & 4000 & 1.22 & 35.15 & 1.27 & 12.22 & 230.17 & 6.80  \\
 & & & & & 7416.4 & 256 & 2.19 & 58.52 & 4.56 & 13.12 & 353.00 & 16.67  \\
 & & & & & 7672.4 & 256 & 1.94 & 63.89 & 5.76 & 9.27 & 261.92 & 16.30  \\
 & & & & & 9036.5 & 256 & 1.30 & 43.44 & 3.37 & 5.50 & 128.52 & 7.63  \\
 & & & & & 9548.5 & 256 & 1.20 & 36.32 & 2.06 & 6.37 & 121.28 & 5.56  \\
 & & & & & 9804.5 & 256 & 1.15 & 35.42 & 1.97 & 6.30 & 121.26 & 5.36  \\
 & & & & & 10060.5 & 256 & 1.10 & 33.57 & 1.72 & 6.47 & 120.36 & 4.89  \\
 & & & & & 10316.6 & 256 & 1.01 & 32.05 & 1.46 & 6.53 & 121.70 & 4.39  \\
 & & & & & 10572.6 & 256 & 0.99 & 31.62 & 1.44 & 6.32 & 115.07 & 4.27  \\
 & & & & & 10828.6 & 256 & 0.90 & 29.32 & 1.46 & 5.55 & 104.68 & 4.11  \\
G318.351$-$00.398 & 14:57:32.8 & $-59$:26:20.8 & shrds532 & A & 7054.8 & 4000 & 0.52 & 61.50 & 0.31 & 2.72 & 74.91 & 0.74  \\
 & & & & & 4897.1 & 256 & 1.61 & 74.82 & 1.67 & 4.38 & 79.44 & 2.84  \\
 & & & & & 5153.1 & 256 & 1.29 & 72.60 & 1.30 & 3.61 & 75.60 & 2.22  \\
 & & & & & 5409.1 & 256 & 1.19 & 70.89 & 1.11 & 3.64 & 76.46 & 2.00  \\
 & & & & & 5665.1 & 256 & 1.07 & 69.60 & 1.03 & 3.37 & 75.31 & 1.88  \\
 & & & & & 5921.1 & 256 & 1.25 & 69.31 & 1.08 & 3.84 & 74.97 & 1.96  \\
 & & & & & 6177.1 & 256 & 0.95 & 67.26 & 0.66 & 3.52 & 74.88 & 1.31  \\
 & & & & & 6433.1 & 256 & 0.86 & 67.01 & 0.60 & 3.33 & 74.91 & 1.21  \\
 & & & & & 7676.2 & 256 & 0.60 & 60.81 & 0.47 & 2.63 & 72.49 & 1.02  \\
G318.726$-$00.222 & 14:59:30.0 & $-59$:06:37.4 & shrds535 & A & 7055.1 & 4000 & 0.57 & 162.09 & 0.41 & 7.59 & 203.89 & 1.71  \\
 & & & & & 4897.4 & 256 & 1.34 & 173.55 & 1.06 & 10.62 & 220.39 & 3.27  \\
 & & & & & 5153.4 & 256 & 1.16 & 171.90 & 0.80 & 11.26 & 226.09 & 2.76  \\
 & & & & & 5409.4 & 256 & 1.10 & 171.48 & 0.91 & 9.32 & 218.76 & 2.92  \\
 & & & & & 5665.4 & 256 & 0.99 & 171.76 & 0.96 & 6.95 & 205.72 & 2.73  \\
 & & & & & 5921.5 & 256 & 0.95 & 169.43 & 1.15 & 4.25 & 183.64 & 2.51  \\
 & & & & & 6177.5 & 256 & 0.84 & 165.91 & 1.09 & 3.42 & 175.58 & 2.26  \\
 & & & & & 6433.5 & 256 & 0.76 & 164.96 & 1.15 & 3.01 & 171.79 & 2.34  \\
 & & & & & 7676.6 & 256 & 0.61 & 157.40 & 1.08 & 2.23 & 160.51 & 2.14  \\
 & & & & & 7932.6 & 256 & 0.57 & 156.59 & 1.05 & 2.10 & 160.28 & 2.07  \\
 & & & & & 8188.6 & 256 & 0.54 & 157.24 & 0.92 & 2.08 & 161.58 & 1.86  \\
 & & & & & 8444.7 & 256 & 0.52 & 155.51 & 0.85 & 2.08 & 161.37 & 1.76  \\
 & & & & & 8700.7 & 256 & 0.49 & 153.87 & 0.86 & 1.96 & 159.80 & 1.77  \\
 & & & & & 8956.7 & 256 & 0.47 & 152.92 & 0.81 & 1.89 & 158.66 & 1.67  \\
 & & & & & 9212.7 & 256 & 0.45 & 154.32 & 1.04 & 1.60 & 156.58 & 2.03  \\
G318.726$-$00.222 & 14:59:29.4 & $-59$:06:42.2 & shrds536 & C & 7055.1 & 4000 & 0.56 & 167.67 & 7.95 & 0.96 & 149.82 & 10.10  \\
 & & & & & 4897.4 & 256 & 1.51 & 184.29 & 4.93 & 3.16 & 165.71 & 7.32  \\
 & & & & & 5153.4 & 256 & 1.19 & 177.07 & 4.94 & 2.36 & 154.32 & 7.10  \\
 & & & & & 5409.4 & 256 & 1.18 & 178.20 & 5.05 & 2.44 & 160.29 & 7.53  \\
 & & & & & 5665.4 & 256 & 1.03 & 182.33 & 5.73 & 2.13 & 167.86 & 8.61  \\
 & & & & & 5921.5 & 256 & 1.51 & 186.47 & 6.58 & 3.04 & 176.22 & 10.21  \\
 & & & & & 6177.5 & 256 & 0.87 & 180.40 & 6.83 & 1.69 & 166.70 & 9.57  \\
 & & & & & 6433.5 & 256 & 0.58 & 173.89 & 11.48 & 0.80 & 137.49 & 13.10  \\
 & & & & & 7676.6 & 256 & 0.61 & 224.45 & 30.16 & 0.29 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.60 & \nodata & \nodata & 0.13 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.64 & \nodata & \nodata & 0.19 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G318.726$-$00.222 & 14:59:29.8 & $-59$:06:38.4 & mos060 & A & 7055.1 & 4000 & 0.99 & 95.16 & 0.34 & 7.71 & 113.89 & 1.19  \\
 & & & & & 4897.4 & 256 & 2.39 & 178.54 & 1.37 & 12.34 & 215.24 & 3.81  \\
 & & & & & 5153.4 & 256 & 2.01 & 176.16 & 1.19 & 11.56 & 216.67 & 3.56  \\
 & & & & & 5409.4 & 256 & 1.99 & 176.54 & 1.26 & 10.69 & 214.93 & 3.59  \\
 & & & & & 5665.4 & 256 & 1.69 & 176.53 & 1.28 & 8.56 & 207.00 & 3.35  \\
 & & & & & 5921.5 & 256 & 2.61 & 177.39 & 1.66 & 9.74 & 195.56 & 3.80  \\
 & & & & & 6177.5 & 256 & 1.44 & 170.89 & 1.28 & 5.62 & 182.45 & 2.78  \\
 & & & & & 6433.5 & 256 & 1.32 & 169.13 & 1.65 & 4.71 & 179.07 & 3.36  \\
 & & & & & 7676.6 & 256 & 1.07 & 160.07 & 1.66 & 3.35 & 160.16 & 3.21  \\
 & & & & & 7932.6 & 256 & 1.05 & 159.65 & 1.74 & 3.25 & 160.58 & 3.36  \\
 & & & & & 8188.6 & 256 & 1.11 & 159.85 & 1.58 & 3.58 & 162.97 & 3.13  \\
 & & & & & 8444.7 & 256 & 1.01 & 158.36 & 1.54 & 3.31 & 162.60 & 3.08  \\
 & & & & & 8700.7 & 256 & 0.89 & 156.29 & 1.59 & 2.80 & 159.12 & 3.11  \\
 & & & & & 8956.7 & 256 & 0.88 & 155.39 & 1.57 & 2.73 & 156.60 & 3.05  \\
 & & & & & 9212.7 & 256 & 0.83 & 156.20 & 1.52 & 2.62 & 156.94 & 2.99  \\
G318.774$-$00.150 & 14:59:34.7 & $-59$:01:17.4 & shrds535 & C & 7055.1 & 4000 & 0.57 & 286.10 & 2.06 & 2.65 & 383.78 & 4.56  \\
 & & & & & 4897.4 & 256 & 1.34 & 377.76 & 2.46 & 5.10 & 414.44 & 4.94  \\
 & & & & & 5153.4 & 256 & 1.16 & 363.72 & 2.03 & 4.67 & 407.39 & 4.20  \\
 & & & & & 5409.4 & 256 & 1.10 & 363.40 & 2.54 & 4.26 & 414.29 & 5.23  \\
 & & & & & 5665.4 & 256 & 0.99 & 346.23 & 2.96 & 3.77 & 407.02 & 6.09  \\
 & & & & & 5921.5 & 256 & 0.95 & 343.87 & 3.94 & 3.48 & 410.32 & 8.06  \\
 & & & & & 6177.5 & 256 & 0.84 & 328.71 & 4.21 & 3.09 & 396.46 & 8.49  \\
 & & & & & 6433.5 & 256 & 0.76 & 317.71 & 5.04 & 2.61 & 383.54 & 9.42  \\
 & & & & & 7676.6 & 256 & 0.61 & 238.57 & 9.68 & 1.47 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.57 & \nodata & \nodata & 1.20 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.54 & \nodata & \nodata & 1.16 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.52 & \nodata & \nodata & 1.03 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.49 & \nodata & \nodata & 0.64 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.47 & \nodata & \nodata & 0.42 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.45 & \nodata & \nodata & 0.13 & \nodata & \nodata  \\
G318.774$-$00.150 & 14:59:34.6 & $-59$:01:22.2 & shrds536 & A & 7055.1 & 4000 & 0.56 & 324.24 & 1.63 & 2.62 & 399.43 & 3.62  \\
 & & & & & 4897.4 & 256 & 1.51 & 394.67 & 2.16 & 6.04 & 421.80 & 4.46  \\
 & & & & & 5153.4 & 256 & 1.19 & 383.77 & 1.99 & 4.83 & 413.71 & 4.11  \\
 & & & & & 5409.4 & 256 & 1.18 & 381.44 & 1.85 & 4.77 & 411.30 & 3.84  \\
 & & & & & 5665.4 & 256 & 1.03 & 374.47 & 1.90 & 4.36 & 416.37 & 4.04  \\
 & & & & & 5921.5 & 256 & 1.51 & 382.76 & 1.96 & 5.93 & 411.46 & 4.07  \\
 & & & & & 6177.5 & 256 & 0.87 & 360.39 & 1.81 & 3.62 & 402.98 & 3.79  \\
 & & & & & 6433.5 & 256 & 0.58 & 337.63 & 2.68 & 2.23 & 388.35 & 5.38  \\
 & & & & & 7676.6 & 256 & 0.61 & 315.10 & 3.51 & 2.20 & 377.58 & 6.88  \\
 & & & & & 7932.6 & 256 & 0.60 & 310.30 & 4.25 & 2.08 & 373.92 & 8.16  \\
 & & & & & 8188.6 & 256 & 0.64 & 322.82 & 3.03 & 2.40 & 377.54 & 6.09  \\
 & & & & & 8444.7 & 256 & 0.53 & 300.71 & 4.43 & 1.83 & 367.18 & 8.46  \\
 & & & & & 8700.7 & 256 & 0.49 & 294.90 & 4.06 & 1.75 & 368.69 & 7.96  \\
 & & & & & 8956.7 & 256 & 0.49 & 295.85 & 4.04 & 1.81 & 370.70 & 8.01  \\
 & & & & & 9212.7 & 256 & 0.45 & 292.53 & 4.09 & 1.66 & 372.18 & 8.08  \\
G318.774$-$00.150 & 14:59:33.7 & $-59$:01:22.9 & ch131 & C & 7182.3 & 4000 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.42 & \nodata & \nodata & 1.03 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.20 & \nodata & \nodata & 0.28 & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.14 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 0.94 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 0.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G318.774$-$00.150 & 14:59:34.5 & $-59$:01:22.4 & mos060 & A & 7055.1 & 4000 & 0.99 & 202.75 & 0.34 & 6.49 & 232.58 & 1.01  \\
 & & & & & 4897.4 & 256 & 2.39 & 409.74 & 1.35 & 10.81 & 433.91 & 3.17  \\
 & & & & & 5153.4 & 256 & 2.01 & 398.20 & 1.19 & 9.30 & 424.33 & 2.79  \\
 & & & & & 5409.4 & 256 & 1.99 & 396.63 & 1.26 & 9.10 & 421.40 & 2.97  \\
 & & & & & 5665.4 & 256 & 1.69 & 391.03 & 1.28 & 8.05 & 424.71 & 3.07  \\
 & & & & & 5921.5 & 256 & 2.61 & 397.17 & 1.65 & 10.86 & 418.51 & 3.93  \\
 & & & & & 6177.5 & 256 & 1.44 & 379.52 & 1.28 & 6.26 & 406.68 & 2.92  \\
 & & & & & 6433.5 & 256 & 1.32 & 371.74 & 1.64 & 5.50 & 398.94 & 3.68  \\
 & & & & & 7676.6 & 256 & 1.07 & 348.57 & 1.66 & 4.37 & 386.48 & 3.75  \\
 & & & & & 7932.6 & 256 & 1.05 & 345.19 & 1.74 & 4.48 & 390.28 & 4.07  \\
 & & & & & 8188.6 & 256 & 1.11 & 350.51 & 1.58 & 4.70 & 387.71 & 3.70  \\
 & & & & & 8444.7 & 256 & 1.01 & 341.23 & 1.54 & 4.37 & 387.74 & 3.65  \\
 & & & & & 8700.7 & 256 & 0.89 & 333.64 & 1.60 & 4.02 & 390.99 & 3.88  \\
 & & & & & 8956.7 & 256 & 0.88 & 332.91 & 1.57 & 3.75 & 387.14 & 3.71  \\
 & & & & & 9212.7 & 256 & 0.83 & 335.39 & 1.53 & 3.60 & 391.05 & 3.62  \\
G318.915$-$00.165 & 15:00:35.6 & $-58$:58:05.3 & shrds536 & C & 7055.1 & 4000 & 0.56 & \nodata & \nodata & 1.56 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.51 & 3071.26 & 21.18 & 5.09 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.19 & \nodata & \nodata & 3.95 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.18 & \nodata & \nodata & 3.80 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.03 & \nodata & \nodata & 2.92 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.51 & \nodata & \nodata & 3.81 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.87 & \nodata & \nodata & 1.80 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.58 & \nodata & \nodata & 0.60 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.64 & \nodata & \nodata & 0.43 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.53 & \nodata & \nodata & 0.12 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.49 & \nodata & \nodata & 0.48 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.49 & \nodata & \nodata & 0.62 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.45 & \nodata & \nodata & 0.62 & \nodata & \nodata  \\
G318.915$-$00.165 & 15:00:34.9 & $-58$:58:07.9 & ch131 & A & 7182.3 & 4000 & 0.46 & 2303.21 & 4.11 & 3.20 & 2765.81 & 11.30  \\
 & & & & & 4897.1 & 256 & 1.42 & 2599.50 & 7.89 & 6.92 & 2840.26 & 18.12  \\
 & & & & & 5153.1 & 256 & 1.20 & 2571.10 & 7.92 & 5.91 & 2835.32 & 18.23  \\
 & & & & & 5409.1 & 256 & 1.14 & 2560.30 & 8.12 & 5.69 & 2837.65 & 18.84  \\
 & & & & & 5665.1 & 256 & 1.04 & 2553.92 & 8.55 & 4.96 & 2817.32 & 19.36  \\
 & & & & & 5921.1 & 256 & 0.94 & 2522.66 & 9.19 & 4.46 & 2807.48 & 20.73  \\
 & & & & & 6177.1 & 256 & 0.85 & 2504.54 & 8.64 & 4.13 & 2799.71 & 19.73  \\
 & & & & & 6433.1 & 256 & 0.76 & 2480.66 & 9.01 & 3.65 & 2787.39 & 20.38  \\
 & & & & & 7676.2 & 256 & 0.54 & 2339.60 & 11.21 & 2.48 & 2688.84 & 24.67  \\
 & & & & & 7932.2 & 256 & 0.51 & 2317.10 & 11.89 & 2.28 & 2658.77 & 25.74  \\
 & & & & & 8188.2 & 256 & 0.49 & 2307.70 & 11.56 & 2.21 & 2656.16 & 25.14  \\
 & & & & & 8444.2 & 256 & 0.53 & 2309.44 & 12.10 & 2.29 & 2648.77 & 26.01  \\
 & & & & & 8700.2 & 256 & 0.43 & 2241.08 & 11.45 & 1.91 & 2606.22 & 24.67  \\
 & & & & & 8956.2 & 256 & 0.42 & 2228.49 & 12.06 & 1.84 & 2595.50 & 25.87  \\
 & & & & & 9212.2 & 256 & 0.36 & 2206.34 & 12.89 & 1.52 & 2570.06 & 27.00  \\
G318.915$-$00.165 & 15:00:34.5 & $-58$:58:10.1 & mos060 & A & 7055.1 & 4000 & 0.99 & 1175.20 & 0.40 & 9.18 & 1307.02 & 1.54  \\
 & & & & & 4897.4 & 256 & 2.39 & 2713.36 & 1.72 & 17.46 & 2912.69 & 5.68  \\
 & & & & & 5153.4 & 256 & 2.01 & 2696.11 & 1.49 & 15.61 & 2918.58 & 5.07  \\
 & & & & & 5409.4 & 256 & 1.99 & 2695.59 & 1.55 & 14.31 & 2926.31 & 5.19  \\
 & & & & & 5665.4 & 256 & 1.69 & 2677.51 & 1.55 & 12.77 & 2913.36 & 5.31  \\
 & & & & & 5921.5 & 256 & 2.61 & 2720.00 & 1.98 & 15.80 & 2929.73 & 6.59  \\
 & & & & & 6177.5 & 256 & 1.44 & 2649.57 & 1.51 & 10.77 & 2900.57 & 5.08  \\
 & & & & & 6433.5 & 256 & 1.32 & 2641.24 & 1.94 & 9.16 & 2888.12 & 6.10  \\
 & & & & & 7676.6 & 256 & 1.07 & 2554.87 & 1.96 & 7.13 & 2818.94 & 6.26  \\
 & & & & & 7932.6 & 256 & 1.05 & 2537.62 & 2.06 & 7.62 & 2825.17 & 6.90  \\
 & & & & & 8188.6 & 256 & 1.11 & 2543.31 & 1.86 & 7.11 & 2793.57 & 5.91  \\
 & & & & & 8444.7 & 256 & 1.01 & 2525.53 & 1.84 & 6.78 & 2789.87 & 5.86  \\
 & & & & & 8700.7 & 256 & 0.89 & 2482.73 & 1.92 & 6.09 & 2757.24 & 6.24  \\
 & & & & & 8956.7 & 256 & 0.88 & 2478.00 & 1.91 & 5.99 & 2753.64 & 6.36  \\
 & & & & & 9212.7 & 256 & 0.83 & 2484.30 & 1.87 & 5.52 & 2739.37 & 6.06  \\
G319.188$-$00.329 & 15:02:56.6 & $-58$:54:55.3 & shrds1129 & B & 7055.1 & 4000 & 0.50 & 68.95 & 1.55 & 18.52 & 1205.16 & 13.24  \\
 & & & & & 4897.4 & 256 & 1.31 & 173.32 & 11.58 & 12.13 & 1023.22 & 38.31  \\
 & & & & & 5153.4 & 256 & 1.03 & 153.78 & 10.05 & 12.92 & 1211.28 & 39.05  \\
 & & & & & 5409.4 & 256 & 1.05 & 148.72 & 8.04 & 14.81 & 1273.01 & 33.93  \\
 & & & & & 5665.4 & 256 & 0.94 & 131.31 & 7.07 & 14.84 & 1298.74 & 31.80  \\
 & & & & & 5921.5 & 256 & 0.91 & 122.52 & 7.00 & 14.59 & 1274.96 & 31.93  \\
 & & & & & 6177.5 & 256 & 0.81 & 109.58 & 5.82 & 14.20 & 1212.60 & 28.04  \\
 & & & & & 6433.5 & 256 & 0.88 & 121.74 & 5.82 & 14.64 & 1219.14 & 28.10  \\
 & & & & & 7676.6 & 256 & 0.54 & 74.41 & 4.55 & 9.55 & 831.47 & 21.70  \\
 & & & & & 7932.6 & 256 & 0.53 & 75.85 & 4.02 & 10.13 & 847.11 & 20.35  \\
 & & & & & 8188.6 & 256 & 0.48 & 60.34 & 5.52 & 5.57 & 522.05 & 20.17  \\
 & & & & & 8444.7 & 256 & 0.48 & 55.46 & 5.40 & 5.48 & 495.04 & 19.55  \\
 & & & & & 8700.7 & 256 & 0.44 & 57.52 & 3.97 & 7.16 & 612.01 & 17.83  \\
 & & & & & 8956.7 & 256 & 0.42 & 49.15 & 4.96 & 4.16 & 372.66 & 16.77  \\
 & & & & & 9212.7 & 256 & 0.40 & 46.69 & 5.32 & 3.47 & 322.58 & 16.70  \\
G319.229+00.225 & 15:01:21.1 & $-58$:27:20.0 & atca412 & B & 8610.5 & 4000 & 1.18 & 55.03 & 0.61 & 10.44 & 190.71 & 1.98  \\
 & & & & & 6392.3 & 256 & 2.68 & 129.69 & 2.62 & 15.00 & 310.11 & 6.88  \\
 & & & & & 6648.3 & 256 & 2.37 & 116.12 & 2.13 & 14.81 & 301.97 & 5.90  \\
 & & & & & 6904.4 & 256 & 2.31 & 111.04 & 1.95 & 14.90 & 296.19 & 5.54  \\
 & & & & & 7160.4 & 256 & 2.13 & 103.24 & 1.66 & 14.80 & 290.80 & 4.89  \\
 & & & & & 7416.4 & 256 & 2.23 & 106.19 & 1.79 & 14.69 & 289.54 & 5.23  \\
 & & & & & 7672.4 & 256 & 1.86 & 91.80 & 1.72 & 13.35 & 281.22 & 5.11  \\
 & & & & & 7928.4 & 256 & 2.21 & 102.82 & 2.40 & 13.39 & 288.89 & 6.71  \\
 & & & & & 9036.5 & 256 & 1.28 & 58.63 & 1.62 & 9.97 & 222.81 & 4.92  \\
 & & & & & 9548.5 & 256 & 1.13 & 47.40 & 1.82 & 7.89 & 171.92 & 5.15  \\
 & & & & & 9804.5 & 256 & 1.11 & 46.02 & 1.86 & 7.44 & 163.70 & 5.14  \\
 & & & & & 10060.5 & 256 & 1.03 & 40.03 & 1.68 & 7.14 & 148.66 & 4.71  \\
 & & & & & 10316.5 & 256 & 0.98 & 37.23 & 1.65 & 7.00 & 147.81 & 4.72  \\
 & & & & & 10572.6 & 256 & 0.93 & 34.24 & 1.84 & 5.81 & 123.28 & 4.87  \\
 & & & & & 10828.6 & 256 & 0.86 & 29.16 & 2.02 & 4.28 & 92.72 & 4.72  \\
G319.397$-$00.006 & 15:03:15.9 & $-58$:36:13.0 & shrds1131 & B & 7055.1 & 4000 & 0.63 & 1181.58 & 5.77 & 13.56 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.57 & 1800.62 & 22.61 & 14.93 & 4240.54 & 105.50  \\
 & & & & & 5153.4 & 256 & 1.22 & 1614.18 & 23.56 & 8.89 & 3226.67 & 82.65  \\
 & & & & & 5409.4 & 256 & 1.27 & 1658.25 & 22.22 & 9.71 & 3355.75 & 85.17  \\
 & & & & & 5665.4 & 256 & 1.16 & 1581.79 & 20.24 & 8.62 & 3104.68 & 73.77  \\
 & & & & & 5921.5 & 256 & 1.10 & 1550.71 & 18.11 & 7.97 & 2955.41 & 63.64  \\
 & & & & & 6177.5 & 256 & 0.99 & 1446.24 & 15.14 & 7.20 & 2710.49 & 50.02  \\
 & & & & & 6433.5 & 256 & 1.29 & 1613.59 & 20.07 & 7.13 & 2604.04 & 55.25  \\
 & & & & & 7676.6 & 256 & 0.68 & 1112.76 & 12.30 & 4.20 & 2044.33 & 33.74  \\
 & & & & & 7932.6 & 256 & 0.68 & 1116.04 & 13.40 & 4.06 & 2048.21 & 37.11  \\
 & & & & & 8188.6 & 256 & 0.63 & 1050.29 & 12.87 & 3.80 & 1981.33 & 35.87  \\
 & & & & & 8444.7 & 256 & 0.59 & 1033.12 & 13.43 & 3.39 & 1899.43 & 35.87  \\
 & & & & & 8700.7 & 256 & 0.56 & 961.92 & 12.24 & 3.28 & 1799.81 & 33.22  \\
 & & & & & 8956.7 & 256 & 0.54 & 930.44 & 12.83 & 3.07 & 1752.30 & 34.55  \\
 & & & & & 9212.7 & 256 & 0.50 & 867.56 & 12.32 & 2.73 & 1625.47 & 31.51  \\
G319.453$-$00.022 & 15:03:40.9 & $-58$:35:05.1 & shrds1131 & A & 7055.1 & 4000 & 0.63 & 251.11 & 2.88 & 3.79 & 397.69 & 7.35  \\
 & & & & & 4897.4 & 256 & 1.57 & 344.01 & 15.80 & 3.45 & 375.97 & 23.98  \\
 & & & & & 5153.4 & 256 & 1.22 & 316.66 & 15.88 & 2.50 & 338.43 & 23.15  \\
 & & & & & 5409.4 & 256 & 1.27 & 317.60 & 14.42 & 2.92 & 366.61 & 22.37  \\
 & & & & & 5665.4 & 256 & 1.16 & 302.87 & 12.63 & 2.88 & 366.82 & 20.44  \\
 & & & & & 5921.5 & 256 & 1.10 & 292.94 & 10.86 & 2.99 & 372.87 & 18.43  \\
 & & & & & 6177.5 & 256 & 0.99 & 282.95 & 8.71 & 2.92 & 365.23 & 15.41  \\
 & & & & & 6433.5 & 256 & 1.29 & 306.38 & 11.06 & 3.15 & 354.88 & 17.89  \\
 & & & & & 7676.6 & 256 & 0.68 & 239.29 & 5.39 & 2.60 & 339.05 & 10.91  \\
 & & & & & 7932.6 & 256 & 0.68 & 237.70 & 5.57 & 2.55 & 336.21 & 11.23  \\
 & & & & & 8188.6 & 256 & 0.63 & 231.96 & 5.06 & 2.41 & 321.96 & 10.30  \\
 & & & & & 8444.7 & 256 & 0.59 & 229.89 & 4.99 & 2.30 & 317.43 & 10.18  \\
 & & & & & 8700.7 & 256 & 0.56 & 227.56 & 4.28 & 2.40 & 321.04 & 9.20  \\
 & & & & & 8956.7 & 256 & 0.54 & 224.98 & 4.18 & 2.38 & 320.24 & 9.17  \\
 & & & & & 9212.7 & 256 & 0.50 & 220.92 & 3.74 & 2.40 & 322.55 & 8.55  \\
G319.884+00.793 & 15:03:32.7 & $-57$:39:59.8 & ch134 & A & 7182.3 & 4000 & 0.45 & 191.26 & 1.03 & 9.95 & 1390.05 & 5.47  \\
 & & & & & 4897.1 & 256 & 1.42 & 549.45 & 5.55 & 12.28 & 1565.08 & 17.33  \\
 & & & & & 5153.1 & 256 & 1.18 & 479.76 & 3.66 & 12.46 & 1571.59 & 12.69  \\
 & & & & & 5409.1 & 256 & 1.13 & 460.70 & 3.32 & 12.39 & 1566.19 & 11.87  \\
 & & & & & 5665.1 & 256 & 0.99 & 407.23 & 2.62 & 11.80 & 1511.25 & 9.81  \\
 & & & & & 5921.1 & 256 & 0.91 & 378.47 & 2.51 & 11.21 & 1487.23 & 9.61  \\
 & & & & & 6177.1 & 256 & 0.85 & 350.38 & 2.25 & 10.97 & 1458.77 & 8.88  \\
 & & & & & 6433.1 & 256 & 0.75 & 313.57 & 2.15 & 10.18 & 1431.43 & 8.69  \\
 & & & & & 7676.2 & 256 & 0.52 & 214.72 & 2.39 & 8.22 & 1320.14 & 10.45  \\
 & & & & & 7932.2 & 256 & 0.51 & 206.19 & 2.94 & 7.52 & 1281.05 & 12.36  \\
 & & & & & 8188.2 & 256 & 0.47 & 192.08 & 2.53 & 7.51 & 1266.28 & 11.10  \\
 & & & & & 8444.2 & 256 & 0.51 & 204.82 & 2.65 & 7.61 & 1249.17 & 11.29  \\
 & & & & & 8700.2 & 256 & 0.42 & 168.57 & 2.18 & 7.34 & 1228.02 & 10.09  \\
 & & & & & 8956.2 & 256 & 0.41 & 162.92 & 2.51 & 6.85 & 1205.23 & 11.36  \\
 & & & & & 9212.2 & 256 & 0.35 & 136.33 & 2.30 & 6.33 & 1161.38 & 10.83  \\
G320.037$-$00.551 & 15:09:37.8 & $-58$:45:09.9 & shrds1133g & A & 7054.7 & 4000 & 0.50 & 21.56 & 0.91 & 4.85 & 105.19 & 3.01  \\
 & & & & & 4897.1 & 256 & 1.64 & 49.98 & 6.58 & 2.15 & 54.01 & 7.68  \\
 & & & & & 5153.1 & 256 & 1.22 & 43.53 & 4.61 & 2.51 & 67.15 & 6.75  \\
 & & & & & 5409.1 & 256 & 1.21 & 47.39 & 4.18 & 3.20 & 85.11 & 6.95  \\
 & & & & & 5665.1 & 256 & 1.06 & 42.81 & 3.79 & 3.14 & 87.05 & 6.68  \\
 & & & & & 5921.1 & 256 & 1.11 & 39.77 & 3.79 & 2.94 & 76.84 & 6.36  \\
 & & & & & 6177.1 & 256 & 0.88 & 35.34 & 2.96 & 3.59 & 100.29 & 6.17  \\
 & & & & & 6433.1 & 256 & 0.84 & 33.60 & 3.10 & 3.24 & 95.88 & 6.31  \\
 & & & & & 7676.1 & 256 & 0.55 & 21.61 & 1.88 & 2.68 & 77.45 & 4.33  \\
 & & & & & 7932.1 & 256 & 0.56 & 22.18 & 1.85 & 2.80 & 79.56 & 4.33  \\
 & & & & & 8188.2 & 256 & 0.51 & 20.38 & 1.73 & 2.63 & 75.89 & 4.11  \\
 & & & & & 8444.2 & 256 & 0.50 & 19.97 & 1.67 & 2.76 & 81.03 & 4.14  \\
 & & & & & 8700.2 & 256 & 0.44 & 17.02 & 1.36 & 2.73 & 77.16 & 3.60  \\
 & & & & & 8956.2 & 256 & 0.44 & 16.37 & 1.43 & 2.42 & 67.68 & 3.57  \\
 & & & & & 9212.2 & 256 & 0.41 & 15.64 & 1.33 & 2.42 & 68.57 & 3.42  \\
G320.037$-$00.551 & 15:09:38.8 & $-58$:45:10.4 & mos058 & A & 7054.7 & 4000 & 1.25 & 17.42 & 0.83 & 4.92 & 37.80 & 1.83  \\
 & & & & & 4897.1 & 256 & 2.52 & 62.69 & 8.33 & 2.51 & 52.93 & 8.68  \\
 & & & & & 5153.1 & 256 & 2.31 & 61.76 & 7.56 & 2.59 & 56.84 & 8.38  \\
 & & & & & 5409.1 & 256 & 2.07 & 63.59 & 6.50 & 3.20 & 74.52 & 8.53  \\
 & & & & & 5665.1 & 256 & 1.94 & 62.81 & 5.78 & 3.52 & 81.61 & 8.28  \\
 & & & & & 5921.1 & 256 & 2.08 & 62.73 & 6.27 & 3.06 & 68.06 & 8.10  \\
 & & & & & 6177.1 & 256 & 1.70 & 58.61 & 5.21 & 3.60 & 88.19 & 8.14  \\
 & & & & & 6433.1 & 256 & 1.64 & 57.38 & 4.90 & 3.73 & 92.48 & 8.02  \\
 & & & & & 7676.1 & 256 & 1.32 & 44.12 & 3.63 & 3.17 & 73.90 & 6.21  \\
 & & & & & 7932.1 & 256 & 1.32 & 44.20 & 3.60 & 3.16 & 74.00 & 6.18  \\
 & & & & & 8188.2 & 256 & 1.22 & 41.32 & 3.51 & 2.84 & 68.49 & 5.91  \\
 & & & & & 8444.2 & 256 & 1.18 & 41.33 & 3.76 & 2.55 & 66.10 & 6.12  \\
 & & & & & 8700.2 & 256 & 1.18 & 39.13 & 3.64 & 2.39 & 58.89 & 5.75  \\
 & & & & & 8956.2 & 256 & 1.05 & 34.31 & 3.02 & 2.40 & 56.90 & 5.08  \\
 & & & & & 9212.2 & 256 & 1.03 & 34.61 & 3.02 & 2.28 & 55.93 & 5.02  \\
G320.104$-$00.511 & 15:10:00.4 & $-58$:39:49.7 & shrds1133g & C & 7054.7 & 4000 & 0.50 & 89.95 & 7.68 & 5.52 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.64 & 277.47 & 20.18 & 7.64 & 746.48 & 43.17  \\
 & & & & & 5153.1 & 256 & 1.22 & 214.97 & 16.11 & 6.92 & 690.33 & 37.23  \\
 & & & & & 5409.1 & 256 & 1.21 & 227.21 & 16.81 & 6.76 & 688.20 & 37.11  \\
 & & & & & 5665.1 & 256 & 1.06 & 190.83 & 17.77 & 4.84 & 523.41 & 34.01  \\
 & & & & & 5921.1 & 256 & 1.11 & 177.50 & 20.99 & 3.56 & 378.92 & 31.64  \\
 & & & & & 6177.1 & 256 & 0.88 & 155.13 & 19.51 & 2.37 & 292.10 & 25.30  \\
 & & & & & 6433.1 & 256 & 0.84 & 155.10 & 24.49 & 1.56 & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.104$-$00.511 & 15:10:00.1 & $-58$:40:00.2 & shrds1134g & C & 7054.7 & 4000 & 0.50 & 86.19 & 8.53 & 4.86 & 403.55 & 19.41  \\
 & & & & & 4897.1 & 256 & 1.57 & 225.28 & 26.00 & 4.27 & 416.81 & 39.01  \\
 & & & & & 5153.1 & 256 & 1.26 & 180.06 & 22.34 & 2.95 & 316.66 & 32.13  \\
 & & & & & 7676.1 & 256 & 0.58 & 10.41 & 21.87 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.60 & -9.77 & 28.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.52 & -5.71 & 33.58 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.104$-$00.511 & 15:10:00.9 & $-58$:40:02.6 & mos058 & C & 7054.7 & 4000 & 1.25 & 74.64 & 13.30 & 0.01 & 0.79 & 2.26  \\
 & & & & & 4897.1 & 256 & 2.52 & 330.72 & 26.26 & 10.04 & 703.11 & 42.57  \\
 & & & & & 5153.1 & 256 & 2.31 & 297.34 & 28.97 & 7.90 & 559.41 & 41.57  \\
 & & & & & 5409.1 & 256 & 2.07 & 324.33 & 92.54 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.94 & 292.90 & 109.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.08 & 287.81 & 162.92 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 1.70 & 259.28 & 188.54 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 1.64 & 258.91 & 250.68 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 1.32 & 8.64 & 237.31 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 1.32 & -8.37 & 319.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 1.22 & \nodata & \nodata & 1218.93 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 1.18 & \nodata & \nodata & 2.17 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 1.18 & \nodata & \nodata & 2.22 & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 1.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.116$-$00.429 & 15:09:34.5 & $-58$:35:20.1 & shrds1134g & B & 7054.7 & 4000 & 0.50 & 26.73 & 2.02 & 2.97 & 107.15 & 5.16  \\
 & & & & & 4897.1 & 256 & 1.57 & 34.68 & 12.32 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.26 & 35.11 & 9.80 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 0.58 & 27.59 & 3.22 & 2.21 & 88.36 & 6.63  \\
 & & & & & 7932.1 & 256 & 0.60 & 30.57 & 3.65 & 2.24 & 95.86 & 7.42  \\
 & & & & & 8188.2 & 256 & 0.52 & 24.23 & 3.72 & 1.45 & 62.84 & 6.45  \\
 & & & & & 8956.2 & 256 & 0.44 & 22.56 & 3.06 & 1.41 & 62.47 & 5.72  \\
 & & & & & 9212.2 & 256 & 0.40 & 23.64 & 3.00 & 1.21 & 58.78 & 5.44  \\
G320.116$-$00.429 & 15:09:34.7 & $-58$:35:22.4 & mos058 & B & 7054.7 & 4000 & 1.25 & 18.86 & 0.84 & 12.29 & 184.19 & 12.84  \\
 & & & & & 4897.1 & 256 & 2.52 & 43.88 & 8.42 & 1.39 & 25.54 & 6.49  \\
 & & & & & 5153.1 & 256 & 2.31 & 45.07 & 7.64 & 1.36 & 26.19 & 6.20  \\
 & & & & & 5409.1 & 256 & 2.07 & \nodata & \nodata & 1012.04 & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.94 & \nodata & \nodata & 1054.76 & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.08 & \nodata & \nodata & 1092.01 & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 1.70 & \nodata & \nodata & 1126.00 & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 1.64 & \nodata & \nodata & 1155.94 & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 1.32 & 46.94 & 3.72 & 4.20 & 112.64 & 7.95  \\
 & & & & & 7932.1 & 256 & 1.32 & 52.84 & 3.70 & 4.82 & 137.01 & 8.77  \\
 & & & & & 8188.2 & 256 & 1.22 & 42.76 & 3.61 & 4.47 & 122.57 & 8.25  \\
 & & & & & 8444.2 & 256 & 1.18 & \nodata & \nodata & 1315.59 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 1.18 & \nodata & \nodata & 1329.90 & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 1.05 & 40.06 & 3.12 & 3.87 & 106.82 & 7.17  \\
 & & & & & 9212.2 & 256 & 1.03 & 42.19 & 3.13 & 3.45 & 100.23 & 6.88  \\
G320.163+00.797 & 15:05:18.7 & $-57$:30:34.2 & ch136 & B & 7182.3 & 4000 & 0.45 & 976.89 & 5.64 & 11.73 & 7147.29 & 28.85  \\
 & & & & & 4897.1 & 256 & 1.44 & 2463.07 & 12.80 & 18.00 & 8633.49 & 46.98  \\
 & & & & & 5153.1 & 256 & 1.20 & 2182.71 & 12.92 & 16.20 & 8452.47 & 48.83  \\
 & & & & & 5409.1 & 256 & 1.12 & 2081.55 & 13.75 & 15.42 & 8346.30 & 52.18  \\
 & & & & & 5665.1 & 256 & 1.00 & 1867.68 & 13.12 & 14.31 & 8022.38 & 50.57  \\
 & & & & & 5921.1 & 256 & 0.91 & 1743.46 & 12.02 & 13.80 & 7951.28 & 47.74  \\
 & & & & & 6177.1 & 256 & 0.84 & 1628.05 & 11.97 & 13.35 & 7770.56 & 48.31  \\
 & & & & & 6433.1 & 256 & 0.77 & 1498.69 & 12.73 & 12.50 & 7636.15 & 51.80  \\
 & & & & & 7676.2 & 256 & 0.53 & 1063.13 & 15.12 & 9.64 & 6784.66 & 62.82  \\
 & & & & & 7932.2 & 256 & 0.50 & 998.28 & 15.72 & 9.28 & 6650.08 & 65.29  \\
 & & & & & 8188.2 & 256 & 0.47 & 930.00 & 15.15 & 8.80 & 6396.70 & 63.04  \\
 & & & & & 8444.2 & 256 & 0.51 & 1007.69 & 15.76 & 9.04 & 6309.38 & 63.93  \\
 & & & & & 8700.2 & 256 & 0.42 & 827.39 & 13.76 & 8.41 & 6048.37 & 58.68  \\
 & & & & & 8956.2 & 256 & 0.41 & 804.69 & 16.67 & 7.70 & 5797.79 & 68.40  \\
 & & & & & 9212.2 & 256 & 0.34 & 707.98 & 16.35 & 7.21 & 5645.97 & 70.52  \\
G320.163+00.797 & 15:05:18.8 & $-57$:30:37.5 & shrds1137 & C & 7055.1 & 4000 & 0.42 & 847.37 & 4.43 & 11.08 & 6870.64 & 35.11  \\
 & & & & & 4897.4 & 256 & 1.16 & 2051.55 & 15.21 & 13.84 & 7952.52 & 66.59  \\
 & & & & & 5153.4 & 256 & 1.03 & 1874.61 & 13.62 & 13.08 & 7647.92 & 62.56  \\
 & & & & & 5409.4 & 256 & 0.97 & 1806.77 & 14.05 & 12.76 & 7717.56 & 67.75  \\
 & & & & & 5665.4 & 256 & 0.88 & 1650.24 & 12.92 & 12.13 & 7424.52 & 65.32  \\
 & & & & & 5921.5 & 256 & 0.81 & 1538.19 & 12.74 & 11.36 & 7279.89 & 67.17  \\
 & & & & & 6177.5 & 256 & 0.75 & 1405.68 & 12.71 & 10.64 & 6874.77 & 69.23  \\
 & & & & & 6433.5 & 256 & 0.72 & 1354.97 & 14.77 & 9.92 & 6731.34 & 80.81  \\
 & & & & & 7676.6 & 256 & 0.46 & 853.09 & 8.62 & 7.95 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.47 & 860.62 & 9.14 & 7.68 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.42 & 769.20 & 8.79 & 7.12 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.41 & 746.61 & 9.41 & 6.54 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.38 & 658.40 & 8.73 & 5.89 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.37 & 634.61 & 9.33 & 5.33 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.35 & 587.55 & 9.69 & 4.76 & \nodata & \nodata  \\
G320.163+00.797 & 15:05:17.9 & $-57$:30:38.2 & mos059 & B & 7182.3 & 4000 & 0.84 & 777.47 & 1.19 & 16.61 & 3787.25 & 5.93  \\
 & & & & & 4897.1 & 256 & 2.39 & 3123.38 & 4.10 & 26.59 & 8520.80 & 16.46  \\
 & & & & & 5153.1 & 256 & 2.03 & 2825.80 & 4.19 & 24.03 & 8344.84 & 17.12  \\
 & & & & & 5409.1 & 256 & 1.95 & 2752.27 & 4.51 & 23.04 & 8303.31 & 18.39  \\
 & & & & & 5665.1 & 256 & 1.71 & 2490.90 & 4.36 & 21.14 & 8000.04 & 17.95  \\
 & & & & & 5921.1 & 256 & 1.55 & 2335.87 & 4.20 & 19.81 & 7903.34 & 17.41  \\
 & & & & & 6177.1 & 256 & 1.46 & 2208.96 & 4.52 & 18.84 & 7694.96 & 18.64  \\
 & & & & & 6433.1 & 256 & 1.31 & 2053.67 & 5.16 & 17.46 & 7611.84 & 21.28  \\
 & & & & & 7676.2 & 256 & 1.01 & 1616.92 & 6.03 & 13.88 & 6811.03 & 23.96  \\
 & & & & & 7932.2 & 256 & 0.93 & 1515.48 & 6.20 & 13.53 & 6743.68 & 24.94  \\
 & & & & & 8188.2 & 256 & 0.85 & 1393.43 & 5.95 & 12.61 & 6481.19 & 23.90  \\
 & & & & & 8444.2 & 256 & 1.00 & 1548.53 & 6.95 & 12.98 & 6368.53 & 26.40  \\
 & & & & & 8700.2 & 256 & 0.79 & 1273.97 & 5.91 & 11.87 & 6116.46 & 23.61  \\
 & & & & & 8956.2 & 256 & 0.76 & 1239.55 & 7.07 & 11.05 & 5916.93 & 27.37  \\
 & & & & & 9212.2 & 256 & 0.67 & 1147.11 & 6.58 & 10.77 & 5848.46 & 26.70  \\
G320.190$-$00.172 & 15:09:10.3 & $-58$:20:16.4 & shrds1139 & B & 7055.1 & 4000 & 0.78 & 47.44 & 3.91 & 4.97 & 196.46 & 9.69  \\
 & & & & & 4897.4 & 256 & 1.74 & 118.73 & 20.34 & 0.74 & 46.31 & 13.17  \\
 & & & & & 5153.4 & 256 & 1.56 & 99.30 & 17.08 & 1.07 & 61.06 & 13.23  \\
 & & & & & 5409.4 & 256 & 1.42 & 91.47 & 17.12 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 1.26 & 65.04 & 18.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.34 & 54.31 & 22.51 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.11 & 49.45 & 15.43 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.06 & 38.11 & 20.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.85 & 44.52 & 10.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.83 & 45.57 & 10.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.78 & 38.89 & 9.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.73 & 39.16 & 8.87 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.72 & 35.39 & 8.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.66 & 31.99 & 8.38 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.64 & 32.09 & 7.84 & \nodata & \nodata & \nodata  \\
G320.190$-$00.172 & 15:09:15.2 & $-58$:20:25.4 & shrds1140 & C & 7055.1 & 4000 & 0.53 & 40.69 & 7.00 & 2.81 & 211.82 & 14.63  \\
 & & & & & 4897.4 & 256 & 1.45 & 108.23 & 13.85 & 3.08 & 182.73 & 20.57  \\
 & & & & & 5153.4 & 256 & 1.28 & 92.58 & 12.29 & 2.94 & 172.63 & 18.67  \\
 & & & & & 5409.4 & 256 & 1.20 & 73.15 & 16.09 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.08 & 54.06 & 14.11 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.01 & 54.94 & 14.32 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.92 & 50.46 & 13.70 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.91 & 54.35 & 15.44 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.59 & 26.74 & 17.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.190$-$00.172 & 15:09:09.4 & $-58$:20:18.0 & mos058 & C & 7054.7 & 4000 & 1.25 & 40.40 & 1.71 & 0.88 & 16.60 & 1.86  \\
 & & & & & 4897.1 & 256 & 2.52 & 138.49 & 9.37 & 8.91 & 292.23 & 17.11  \\
 & & & & & 5153.1 & 256 & 2.31 & 110.57 & 9.21 & 0.05 & 1.93 & 1.35  \\
 & & & & & 5409.1 & 256 & 2.07 & 101.69 & 8.68 & 0.42 & 13.94 & 4.10  \\
 & & & & & 5665.1 & 256 & 1.94 & 79.46 & 8.29 & 0.32 & 9.69 & 3.51  \\
 & & & & & 5921.1 & 256 & 2.08 & 69.50 & 9.69 & 0.03 & 0.82 & 1.21  \\
 & & & & & 6177.1 & 256 & 1.70 & 66.78 & 8.67 & 0.20 & 6.35 & 3.19  \\
 & & & & & 6433.1 & 256 & 1.64 & 53.51 & 8.77 & 0.05 & 1.60 & 1.68  \\
 & & & & & 7676.1 & 256 & 1.32 & 50.35 & 9.17 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 1.32 & 52.85 & 9.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 1.22 & 47.65 & 10.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 1.18 & 48.83 & 11.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 1.18 & 43.66 & 12.28 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 1.05 & 39.35 & 10.93 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 1.03 & 40.94 & 11.81 & \nodata & \nodata & \nodata  \\
G320.205+00.867 & 15:05:23.3 & $-57$:26:41.5 & shrds1137 & A & 7055.1 & 4000 & 0.42 & 97.54 & 1.79 & 1.20 & 108.01 & 3.10  \\
 & & & & & 4897.4 & 256 & 1.16 & 113.68 & 9.54 & 1.11 & 73.24 & 9.43  \\
 & & & & & 5153.4 & 256 & 1.03 & 114.44 & 8.15 & 1.04 & 72.67 & 8.27  \\
 & & & & & 5409.4 & 256 & 0.97 & 113.18 & 8.01 & 0.96 & 70.47 & 8.05  \\
 & & & & & 5665.4 & 256 & 0.88 & 112.66 & 7.01 & 1.00 & 76.74 & 7.54  \\
 & & & & & 5921.5 & 256 & 0.81 & 104.33 & 6.56 & 0.96 & 74.03 & 7.21  \\
 & & & & & 6177.5 & 256 & 0.75 & 102.11 & 6.20 & 0.88 & 72.19 & 6.81  \\
 & & & & & 6433.5 & 256 & 0.72 & 99.07 & 6.80 & 0.81 & 70.25 & 7.32  \\
 & & & & & 7676.6 & 256 & 0.46 & 98.87 & 2.89 & 1.07 & 101.67 & 4.46  \\
 & & & & & 7932.6 & 256 & 0.47 & 98.12 & 2.84 & 1.09 & 102.12 & 4.41  \\
 & & & & & 8188.6 & 256 & 0.42 & 94.53 & 2.52 & 1.01 & 99.35 & 3.98  \\
 & & & & & 8444.6 & 256 & 0.41 & 92.81 & 2.49 & 0.98 & 96.16 & 3.91  \\
 & & & & & 8700.7 & 256 & 0.38 & 91.04 & 2.12 & 0.98 & 97.93 & 3.47  \\
 & & & & & 8956.7 & 256 & 0.37 & 91.08 & 2.05 & 0.99 & 98.14 & 3.40  \\
 & & & & & 9212.7 & 256 & 0.35 & 88.25 & 1.91 & 1.01 & 100.42 & 3.31  \\
G320.205+00.867 & 15:05:22.8 & $-57$:26:42.2 & mos059 & A & 7182.3 & 4000 & 0.84 & 51.46 & 0.89 & 2.16 & 53.33 & 1.51  \\
 & & & & & 4897.1 & 256 & 2.39 & 112.32 & 4.27 & 3.34 & 80.70 & 5.25  \\
 & & & & & 5153.1 & 256 & 2.03 & 105.72 & 4.26 & 2.48 & 68.35 & 4.86  \\
 & & & & & 5409.1 & 256 & 1.95 & 106.77 & 4.47 & 2.42 & 70.72 & 5.15  \\
 & & & & & 5665.1 & 256 & 1.71 & 107.56 & 4.19 & 2.24 & 74.18 & 4.95  \\
 & & & & & 5921.1 & 256 & 1.55 & 102.72 & 3.90 & 2.15 & 74.75 & 4.75  \\
 & & & & & 6177.1 & 256 & 1.46 & 99.04 & 4.04 & 1.95 & 70.61 & 4.83  \\
 & & & & & 6433.1 & 256 & 1.31 & 97.48 & 4.43 & 1.81 & 74.32 & 5.41  \\
 & & & & & 7676.2 & 256 & 1.01 & 105.70 & 4.13 & 1.76 & 95.09 & 5.78  \\
 & & & & & 7932.2 & 256 & 0.93 & 103.64 & 4.03 & 1.71 & 97.10 & 5.80  \\
 & & & & & 8188.2 & 256 & 0.85 & 99.45 & 3.67 & 1.56 & 92.52 & 5.28  \\
 & & & & & 8444.2 & 256 & 1.00 & 97.97 & 4.08 & 1.67 & 87.36 & 5.67  \\
 & & & & & 8700.2 & 256 & 0.79 & 95.14 & 3.29 & 1.56 & 93.16 & 4.96  \\
 & & & & & 8956.2 & 256 & 0.76 & 94.91 & 3.73 & 1.41 & 91.44 & 5.44  \\
 & & & & & 9212.2 & 256 & 0.67 & 93.22 & 3.28 & 1.44 & 98.25 & 5.16  \\
G320.232$-$00.286 & 15:09:53.1 & $-58$:25:32.0 & shrds1139 & C & 7055.1 & 4000 & 0.78 & 345.77 & 24.52 & 1.11 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.74 & 650.73 & 54.65 & 0.04 & 11.36 & 8.09  \\
 & & & & & 5153.4 & 256 & 1.56 & 590.78 & 51.69 & 0.39 & 85.27 & 22.67  \\
 & & & & & 5409.4 & 256 & 1.42 & 559.45 & 59.10 & 0.04 & 10.89 & 9.12  \\
 & & & & & 5665.5 & 256 & 1.26 & 526.04 & 74.67 & 0.67 & 261.58 & 59.55  \\
 & & & & & 5921.5 & 256 & 1.34 & 415.30 & 104.45 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.11 & 305.77 & 84.11 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.06 & 288.64 & 130.52 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.232$-$00.286 & 15:09:51.9 & $-58$:25:34.2 & ch138 & C & 7182.3 & 4000 & 0.45 & 340.65 & 7.07 & 1.36 & 460.79 & 12.03  \\
 & & & & & 4897.1 & 256 & 1.42 & 505.31 & 30.39 & 0.35 & 73.03 & 16.35  \\
 & & & & & 5153.1 & 256 & 1.18 & 487.56 & 24.89 & 0.04 & 12.26 & 5.08  \\
 & & & & & 5409.1 & 256 & 1.14 & 459.39 & 32.06 & 0.04 & 10.65 & 5.92  \\
 & & & & & 5665.1 & 256 & 1.00 & 449.42 & 18.03 & 0.30 & 68.77 & 10.87  \\
 & & & & & 5921.1 & 256 & 0.92 & 430.55 & 18.78 & 0.26 & 62.63 & 10.89  \\
 & & & & & 6177.1 & 256 & 0.85 & 411.56 & 19.75 & 0.21 & 55.13 & 10.69  \\
 & & & & & 6433.1 & 256 & 0.75 & 366.27 & 21.64 & 0.03 & 10.71 & 4.64  \\
 & & & & & 7676.2 & 256 & 0.53 & 245.40 & 31.84 & 0.04 & 15.55 & 9.20  \\
 & & & & & 7932.2 & 256 & 0.50 & 229.67 & 29.56 & 0.04 & 15.23 & 8.83  \\
 & & & & & 8188.2 & 256 & 0.48 & 254.39 & 29.97 & 0.05 & 22.45 & 10.70  \\
 & & & & & 8444.2 & 256 & 0.53 & 242.69 & 34.65 & 0.03 & 10.71 & 8.17  \\
 & & & & & 8700.2 & 256 & 0.43 & 248.57 & 28.48 & 0.45 & 194.93 & 26.60  \\
 & & & & & 8956.2 & 256 & 0.42 & 231.31 & 30.61 & 0.31 & 135.69 & 24.51  \\
 & & & & & 9212.2 & 256 & 0.34 & 276.33 & 27.64 & 0.33 & 196.12 & 25.99  \\
G320.236$-$00.099 & 15:09:16.0 & $-58$:15:48.4 & shrds1139 & B & 7055.1 & 4000 & 0.78 & 62.18 & 7.40 & 4.01 & 262.23 & 18.35  \\
 & & & & & 4897.4 & 256 & 1.74 & 127.44 & 28.44 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.56 & 107.84 & 24.67 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.42 & 97.25 & 25.58 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 1.26 & 78.65 & 29.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.34 & 75.73 & 36.17 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.11 & 84.40 & 25.79 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.06 & 56.48 & 35.31 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.85 & 40.83 & 23.07 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.83 & 48.28 & 25.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.78 & 41.13 & 23.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.73 & 43.66 & 24.23 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.72 & 61.39 & 26.23 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.66 & 66.51 & 26.82 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.64 & 57.57 & 27.40 & \nodata & \nodata & \nodata  \\
G320.236$-$00.099 & 15:09:09.7 & $-58$:14:49.4 & shrds1140 & B & 7055.1 & 4000 & 0.53 & 72.68 & 1.32 & 9.93 & 558.77 & 6.58  \\
 & & & & & 4897.4 & 256 & 1.45 & 160.20 & 5.81 & 10.44 & 606.16 & 16.77  \\
 & & & & & 5153.4 & 256 & 1.28 & 148.18 & 4.70 & 10.63 & 614.06 & 14.65  \\
 & & & & & 5409.4 & 256 & 1.20 & 138.20 & 5.56 & 9.25 & 554.09 & 16.73  \\
 & & & & & 5665.4 & 256 & 1.08 & 129.41 & 4.38 & 9.68 & 576.46 & 14.38  \\
 & & & & & 5921.5 & 256 & 1.01 & 120.34 & 3.95 & 9.88 & 594.68 & 13.65  \\
 & & & & & 6177.5 & 256 & 0.92 & 114.98 & 3.34 & 10.25 & 617.61 & 12.43  \\
 & & & & & 6433.5 & 256 & 0.91 & 114.90 & 3.29 & 10.48 & 637.75 & 12.64  \\
 & & & & & 7676.6 & 256 & 0.59 & 80.33 & 1.76 & 10.10 & 616.72 & 8.62  \\
 & & & & & 7932.6 & 256 & 0.60 & 82.56 & 1.68 & 10.16 & 605.11 & 8.27  \\
 & & & & & 8188.6 & 256 & 0.53 & 73.30 & 1.34 & 10.41 & 609.24 & 7.19  \\
 & & & & & 8444.7 & 256 & 0.54 & 73.41 & 1.77 & 9.34 & 567.22 & 8.93  \\
 & & & & & 8700.7 & 256 & 0.48 & 66.10 & 1.99 & 8.22 & 512.87 & 9.87  \\
 & & & & & 8956.7 & 256 & 0.47 & 62.00 & 1.93 & 7.86 & 483.33 & 9.55  \\
 & & & & & 9212.7 & 256 & 0.45 & 57.79 & 2.22 & 6.79 & 426.19 & 10.39  \\
G320.236$-$00.099 & 15:09:09.5 & $-58$:14:50.1 & mos058 & B & 7054.7 & 4000 & 1.25 & 55.44 & 0.79 & 12.36 & 245.17 & 3.00  \\
 & & & & & 4897.1 & 256 & 2.52 & 215.69 & 7.06 & 11.50 & 519.86 & 15.35  \\
 & & & & & 5153.1 & 256 & 2.31 & 209.81 & 6.57 & 11.20 & 525.97 & 14.92  \\
 & & & & & 5409.1 & 256 & 2.07 & 190.04 & 5.78 & 10.60 & 497.66 & 13.63  \\
 & & & & & 5665.1 & 256 & 1.94 & 185.80 & 5.24 & 10.42 & 496.98 & 12.91  \\
 & & & & & 5921.1 & 256 & 2.08 & 190.88 & 5.79 & 10.41 & 491.58 & 14.10  \\
 & & & & & 6177.1 & 256 & 1.70 & 168.98 & 4.89 & 10.80 & 553.92 & 13.54  \\
 & & & & & 6433.1 & 256 & 1.64 & 171.97 & 4.65 & 10.77 & 566.76 & 13.42  \\
 & & & & & 7676.1 & 256 & 1.32 & 139.54 & 3.58 & 10.26 & 554.70 & 12.39  \\
 & & & & & 7932.1 & 256 & 1.32 & 138.40 & 3.56 & 10.16 & 548.13 & 12.61  \\
 & & & & & 8188.2 & 256 & 1.22 & 129.17 & 3.46 & 9.84 & 542.22 & 12.82  \\
 & & & & & 8444.2 & 256 & 1.18 & 123.82 & 3.71 & 9.10 & 511.40 & 13.64  \\
 & & & & & 8700.2 & 256 & 1.18 & 119.46 & 3.59 & 8.74 & 474.73 & 13.21  \\
 & & & & & 8956.2 & 256 & 1.05 & 107.66 & 2.97 & 8.54 & 458.05 & 11.75  \\
 & & & & & 9212.2 & 256 & 1.03 & 100.98 & 2.97 & 8.03 & 420.53 & 11.78  \\
G320.240$-$00.176 & 15:09:28.6 & $-58$:19:44.3 & shrds1139 & A & 7055.1 & 4000 & 0.78 & 75.30 & 2.67 & 2.50 & 120.01 & 4.90  \\
 & & & & & 4897.4 & 256 & 1.74 & 79.68 & 16.81 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.56 & 78.62 & 13.83 & 0.49 & 23.80 & 7.91  \\
 & & & & & 5409.4 & 256 & 1.42 & 86.41 & 13.58 & 1.66 & 97.02 & 16.07  \\
 & & & & & 5665.5 & 256 & 1.26 & 72.12 & 14.56 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.34 & 76.34 & 17.10 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.11 & 85.47 & 11.45 & 1.03 & 64.53 & 11.33  \\
 & & & & & 6433.5 & 256 & 1.06 & 67.97 & 14.67 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.85 & 75.44 & 6.59 & 1.48 & 92.59 & 8.89  \\
 & & & & & 7932.6 & 256 & 0.83 & 79.50 & 6.64 & 1.41 & 93.92 & 8.83  \\
 & & & & & 8188.7 & 256 & 0.78 & 78.67 & 5.59 & 1.62 & 104.97 & 8.24  \\
 & & & & & 8444.7 & 256 & 0.73 & 73.96 & 5.24 & 1.55 & 101.06 & 7.81  \\
 & & & & & 8700.7 & 256 & 0.72 & 71.81 & 5.11 & 1.50 & 97.74 & 7.59  \\
 & & & & & 8956.7 & 256 & 0.66 & 66.13 & 4.65 & 1.48 & 97.88 & 7.14  \\
 & & & & & 9212.7 & 256 & 0.64 & 65.37 & 4.20 & 1.60 & 104.61 & 6.81  \\
G320.240$-$00.176 & 15:09:28.7 & $-58$:19:46.4 & mos058 & C & 7054.7 & 4000 & 1.25 & 57.01 & 0.75 & 11.29 & 221.11 & 4.99  \\
 & & & & & 4897.1 & 256 & 2.52 & 78.07 & 5.91 & 8.97 & 293.53 & 17.13  \\
 & & & & & 5153.1 & 256 & 2.31 & 81.99 & 5.60 & 8.19 & 264.22 & 15.89  \\
 & & & & & 5409.1 & 256 & 2.07 & 86.13 & 5.03 & 0.23 & 7.11 & 1.66  \\
 & & & & & 5665.1 & 256 & 1.94 & 77.74 & 4.65 & 7.06 & 228.95 & 13.11  \\
 & & & & & 5921.1 & 256 & 2.08 & 82.25 & 5.22 & 0.21 & 6.48 & 1.65  \\
 & & & & & 6177.1 & 256 & 1.70 & 89.67 & 4.49 & 6.94 & 243.38 & 13.93  \\
 & & & & & 6433.1 & 256 & 1.64 & 75.65 & 4.33 & 0.32 & 10.44 & 1.91  \\
 & & & & & 7676.1 & 256 & 1.32 & 94.64 & 3.49 & 5.45 & 193.86 & 10.01  \\
 & & & & & 7932.1 & 256 & 1.32 & 99.89 & 3.52 & 5.50 & 202.12 & 10.32  \\
 & & & & & 8188.2 & 256 & 1.22 & 101.43 & 3.43 & 4.85 & 186.29 & 9.38  \\
 & & & & & 8444.2 & 256 & 1.18 & 95.23 & 3.72 & 4.06 & 161.05 & 9.07  \\
 & & & & & 8700.2 & 256 & 1.18 & 94.21 & 3.61 & 3.86 & 148.77 & 8.17  \\
 & & & & & 8956.2 & 256 & 1.05 & 87.79 & 2.98 & 3.92 & 151.10 & 7.59  \\
 & & & & & 9212.2 & 256 & 1.03 & 88.36 & 2.99 & 3.68 & 146.50 & 7.11  \\
G320.255$-$00.326 & 15:10:06.3 & $-58$:25:52.2 & shrds1139 & C & 7055.1 & 4000 & 0.78 & \nodata & \nodata & 3.51 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.74 & 1428.06 & 100.56 & 6.56 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.56 & 1235.90 & 104.05 & 5.16 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.42 & 1156.91 & 129.97 & 4.39 & \nodata & \nodata  \\
 & & & & & 5665.5 & 256 & 1.26 & \nodata & \nodata & 1.43 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.11 & \nodata & \nodata & 0.40 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.06 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.255$-$00.326 & 15:10:05.6 & $-58$:25:42.3 & ch138 & C & 7182.3 & 4000 & 0.45 & 490.55 & 4.88 & 14.55 & 4115.42 & 26.97  \\
 & & & & & 4897.1 & 256 & 1.42 & 1247.91 & 25.18 & 17.84 & 5655.96 & 90.54  \\
 & & & & & 5153.1 & 256 & 1.18 & 1091.33 & 20.24 & 17.57 & 5593.16 & 79.55  \\
 & & & & & 5409.1 & 256 & 1.14 & 1048.02 & 25.57 & 14.66 & 5069.19 & 92.71  \\
 & & & & & 5665.1 & 256 & 1.00 & 941.02 & 14.10 & 16.84 & 5157.08 & 58.60  \\
 & & & & & 5921.1 & 256 & 0.92 & 877.51 & 14.38 & 15.77 & 4956.62 & 60.12  \\
 & & & & & 6177.1 & 256 & 0.85 & 811.42 & 14.81 & 14.68 & 4726.66 & 61.84  \\
 & & & & & 6433.1 & 256 & 0.75 & 716.62 & 15.88 & 13.27 & 4469.16 & 67.08  \\
 & & & & & 7676.2 & 256 & 0.53 & 538.86 & 20.83 & 8.70 & 3280.44 & 80.59  \\
 & & & & & 7932.2 & 256 & 0.50 & 511.48 & 18.84 & 8.93 & 3378.66 & 75.38  \\
 & & & & & 8188.2 & 256 & 0.48 & 468.56 & 18.58 & 8.45 & 3124.93 & 74.09  \\
 & & & & & 8444.2 & 256 & 0.53 & 463.74 & 20.88 & 7.79 & 2842.89 & 76.38  \\
 & & & & & 8700.2 & 256 & 0.43 & 407.38 & 16.64 & 7.34 & 2578.47 & 61.60  \\
 & & & & & 8956.2 & 256 & 0.42 & 392.46 & 17.28 & 6.80 & 2474.76 & 61.88  \\
 & & & & & 9212.2 & 256 & 0.34 & 342.02 & 15.04 & 6.30 & 2377.08 & 56.24  \\
G320.255$-$00.326 & 15:10:05.1 & $-58$:25:46.9 & ch139 & C & 7182.3 & 4000 & 0.45 & \nodata & \nodata & 2.09 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.36 & 1171.05 & 52.75 & 8.96 & 3964.18 & 158.25  \\
 & & & & & 5153.1 & 256 & 1.19 & 1064.98 & 57.31 & 7.06 & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.15 & 1126.66 & 68.50 & 5.67 & 2976.22 & 157.74  \\
 & & & & & 5665.1 & 256 & 0.98 & 933.44 & 64.79 & 4.92 & 2613.37 & 138.74  \\
 & & & & & 5921.1 & 256 & 0.91 & 861.01 & 82.46 & 3.00 & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 0.80 & 824.71 & 86.76 & 1.56 & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.77 & \nodata & \nodata & 1.00 & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.255$-$00.326 & 15:10:05.1 & $-58$:25:46.7 & shrds552 & B & 7054.7 & 4000 & 0.49 & 516.44 & 9.48 & 12.99 & 4325.08 & 55.79  \\
 & & & & & 4897.1 & 256 & 1.60 & 1378.55 & 30.29 & 15.92 & 5349.35 & 103.11  \\
 & & & & & 5153.1 & 256 & 1.26 & 1147.20 & 27.62 & 14.24 & 5026.91 & 99.73  \\
 & & & & & 5409.1 & 256 & 1.14 & 1065.94 & 27.07 & 13.09 & 4695.90 & 98.44  \\
 & & & & & 5665.1 & 256 & 1.06 & 940.92 & 32.30 & 11.27 & 4188.01 & 110.14  \\
 & & & & & 5921.1 & 256 & 1.06 & 915.14 & 30.06 & 11.59 & 4131.63 & 105.92  \\
 & & & & & 6177.1 & 256 & 0.91 & 833.92 & 41.40 & 8.78 & 3728.87 & 129.64  \\
 & & & & & 6433.1 & 256 & 0.85 & 769.24 & 21.80 & 11.16 & 3961.95 & 85.98  \\
 & & & & & 7676.1 & 256 & 0.60 & 515.71 & 20.28 & 7.60 & 2504.50 & 60.64  \\
 & & & & & 7932.1 & 256 & 0.58 & 499.51 & 18.71 & 7.85 & 2521.04 & 56.39  \\
 & & & & & 8188.1 & 256 & 0.51 & 432.84 & 25.08 & 5.87 & 1956.63 & 61.92  \\
 & & & & & 8444.2 & 256 & 0.48 & 378.86 & 22.85 & 6.23 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.44 & 310.46 & 25.65 & 5.52 & \nodata & \nodata  \\
G320.255$-$00.326 & 15:10:06.4 & $-58$:25:50.4 & mos058 & B & 7054.7 & 4000 & 1.25 & 338.14 & 1.03 & 25.73 & 1734.72 & 6.67  \\
 & & & & & 4897.1 & 256 & 2.52 & 1717.41 & 6.46 & 33.80 & 6211.03 & 30.04  \\
 & & & & & 5153.1 & 256 & 2.31 & 1588.97 & 6.26 & 31.30 & 5948.65 & 28.90  \\
 & & & & & 5409.1 & 256 & 2.07 & 1471.57 & 5.73 & 26.64 & 5501.62 & 24.86  \\
 & & & & & 5665.1 & 256 & 1.94 & 1356.29 & 5.43 & 25.52 & 5278.56 & 23.77  \\
 & & & & & 5921.1 & 256 & 2.08 & 1374.62 & 6.21 & 24.65 & 5057.69 & 26.11  \\
 & & & & & 6177.1 & 256 & 1.70 & 1208.62 & 5.43 & 22.80 & 4951.18 & 24.66  \\
 & & & & & 6433.1 & 256 & 1.64 & 1134.38 & 5.41 & 21.68 & 4678.95 & 24.49  \\
 & & & & & 7676.1 & 256 & 1.32 & 889.98 & 4.99 & 17.07 & 3702.98 & 24.05  \\
 & & & & & 7932.1 & 256 & 1.32 & 893.90 & 5.17 & 18.22 & 3873.46 & 26.67  \\
 & & & & & 8188.2 & 256 & 1.22 & 809.36 & 5.25 & 16.66 & 3576.86 & 27.39  \\
 & & & & & 8444.2 & 256 & 1.18 & 775.27 & 5.86 & 15.49 & 3340.10 & 29.40  \\
 & & & & & 8700.2 & 256 & 1.18 & 751.07 & 5.92 & 15.16 & 3176.71 & 30.40  \\
 & & & & & 8956.2 & 256 & 1.05 & 720.26 & 5.40 & 14.23 & 3113.11 & 32.49  \\
 & & & & & 9212.2 & 256 & 1.03 & 710.38 & 5.60 & 13.78 & 3050.31 & 44.50  \\
G320.278$-$00.157 & 15:09:47.9 & $-58$:18:48.3 & shrds1139 & C & 7055.1 & 4000 & 0.78 & 59.53 & 3.73 & 0.05 & 3.28 & 1.09  \\
 & & & & & 4897.4 & 256 & 1.74 & 104.09 & 19.86 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.56 & 106.41 & 16.63 & 0.03 & 1.89 & 2.35  \\
 & & & & & 5409.4 & 256 & 1.42 & 97.65 & 16.63 & 0.02 & 1.41 & 2.09  \\
 & & & & & 5665.5 & 256 & 1.26 & 87.80 & 18.18 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.34 & 102.83 & 21.76 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.11 & 92.68 & 14.87 & 0.03 & 2.37 & 2.48  \\
 & & & & & 6433.5 & 256 & 1.06 & 91.71 & 19.46 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.85 & 68.06 & 9.75 & 0.03 & 1.97 & 1.84  \\
 & & & & & 7932.6 & 256 & 0.83 & 65.56 & 10.05 & 0.03 & 2.39 & 2.11  \\
 & & & & & 8188.7 & 256 & 0.78 & 61.24 & 8.68 & 0.03 & 2.25 & 1.89  \\
 & & & & & 8444.7 & 256 & 0.73 & 55.34 & 8.33 & 0.14 & 9.36 & 3.80  \\
 & & & & & 8700.7 & 256 & 0.72 & 53.75 & 8.35 & 2.06 & 143.99 & 14.02  \\
 & & & & & 8956.7 & 256 & 0.66 & 44.57 & 7.81 & 1.81 & 122.42 & 12.48  \\
 & & & & & 9212.7 & 256 & 0.64 & 45.81 & 7.27 & 1.80 & 117.30 & 11.30  \\
G320.311$-$00.176 & 15:10:01.6 & $-58$:17:36.2 & shrds1139 & C & 7055.1 & 4000 & 0.78 & 1980.97 & 8.67 & 14.78 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.74 & 2905.73 & 30.86 & 12.60 & 5914.86 & 115.45  \\
 & & & & & 5153.4 & 256 & 1.56 & 2739.58 & 26.98 & 12.64 & 5801.30 & 111.88  \\
 & & & & & 5409.4 & 256 & 1.42 & 2646.62 & 28.24 & 11.49 & 5659.38 & 117.74  \\
 & & & & & 5665.5 & 256 & 1.26 & 2533.92 & 32.37 & 9.23 & 5256.94 & 126.90  \\
 & & & & & 5921.5 & 256 & 1.34 & 2611.36 & 40.81 & 8.38 & 5024.62 & 143.71  \\
 & & & & & 6177.5 & 256 & 1.11 & 2361.42 & 29.47 & 8.26 & 4630.87 & 107.16  \\
 & & & & & 6433.5 & 256 & 1.06 & 2360.65 & 40.91 & 5.61 & 4198.61 & 116.62  \\
 & & & & & 7676.6 & 256 & 0.85 & 1875.35 & 29.12 & 5.90 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.83 & 1863.82 & 32.70 & 5.71 & \nodata & \nodata  \\
 & & & & & 8188.7 & 256 & 0.78 & 1797.86 & 30.86 & 5.88 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.73 & 1736.03 & 32.46 & 5.24 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.72 & 1601.88 & 35.90 & 2.89 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.66 & 1508.51 & 37.54 & 2.59 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.64 & 1438.50 & 39.22 & 2.48 & \nodata & \nodata  \\
G320.311$-$00.176 & 15:10:02.4 & $-58$:17:36.7 & shrds1140 & C & 7055.1 & 4000 & 0.53 & \nodata & \nodata & 7.55 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.45 & 3019.23 & 30.57 & 11.01 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.28 & 2877.89 & 30.57 & 9.68 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.20 & 2968.10 & 45.37 & 6.92 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.08 & \nodata & \nodata & 6.27 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.01 & \nodata & \nodata & 5.61 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.92 & \nodata & \nodata & 4.70 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.91 & \nodata & \nodata & 3.39 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.47 & \nodata & \nodata & 0.43 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.45 & \nodata & \nodata & 0.61 & \nodata & \nodata  \\
G320.311$-$00.176 & 15:10:00.5 & $-58$:17:34.9 & ch139 & C & 7182.3 & 4000 & 0.45 & 1550.87 & 4.79 & 7.56 & 4362.88 & 22.52  \\
 & & & & & 4897.1 & 256 & 1.36 & 2674.67 & 16.08 & 11.96 & 5348.83 & 51.98  \\
 & & & & & 5153.1 & 256 & 1.19 & 2522.89 & 15.10 & 10.77 & 5145.48 & 49.66  \\
 & & & & & 5409.1 & 256 & 1.15 & 2478.47 & 15.40 & 10.38 & 5069.52 & 50.72  \\
 & & & & & 5665.1 & 256 & 0.98 & 2296.35 & 12.27 & 9.82 & 4925.07 & 42.81  \\
 & & & & & 5921.1 & 256 & 0.91 & 2229.05 & 13.04 & 8.74 & 4786.05 & 44.23  \\
 & & & & & 6177.1 & 256 & 0.80 & 2079.19 & 11.36 & 8.12 & 4661.16 & 39.53  \\
 & & & & & 6433.1 & 256 & 0.77 & 2028.32 & 10.34 & 8.09 & 4620.11 & 37.13  \\
 & & & & & 7676.2 & 256 & 0.53 & 1624.36 & 10.69 & 5.67 & 4080.60 & 37.93  \\
 & & & & & 7932.2 & 256 & 0.49 & 1533.73 & 11.71 & 5.16 & 3964.33 & 41.33  \\
 & & & & & 8188.2 & 256 & 0.47 & 1521.53 & 11.63 & 4.94 & 3894.24 & 40.52  \\
 & & & & & 8444.2 & 256 & 0.49 & 1532.88 & 12.15 & 4.78 & 3808.71 & 41.13  \\
 & & & & & 8700.2 & 256 & 0.42 & 1406.81 & 10.36 & 4.40 & 3688.44 & 36.38  \\
 & & & & & 8956.2 & 256 & 0.42 & 1415.24 & 12.05 & 4.25 & 3655.88 & 41.23  \\
 & & & & & 9212.2 & 256 & 0.34 & 1284.66 & 11.14 & 3.80 & 3613.30 & 39.90  \\
G320.311$-$00.176 & 15:10:00.1 & $-58$:17:30.6 & shrds552 & C & 7054.7 & 4000 & 0.49 & \nodata & \nodata & 2.84 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.60 & 3045.97 & 111.79 & 5.71 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.26 & 2829.35 & 122.32 & 4.28 & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.14 & \nodata & \nodata & 3.68 & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.06 & \nodata & \nodata & 2.57 & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 1.06 & \nodata & \nodata & 4.20 & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 0.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.85 & \nodata & \nodata & 0.44 & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.311$-$00.176 & 15:10:00.7 & $-58$:17:42.4 & mos058 & C & 7054.7 & 4000 & 1.25 & 934.80 & 1.02 & 20.06 & 1851.12 & 5.39  \\
 & & & & & 4897.1 & 256 & 2.52 & 3173.09 & 6.71 & 28.06 & 6330.67 & 29.15  \\
 & & & & & 5153.1 & 256 & 2.31 & 3053.25 & 6.47 & 26.86 & 6199.00 & 28.73  \\
 & & & & & 5409.1 & 256 & 2.07 & 2956.33 & 5.89 & 33.69 & 6406.97 & 30.62  \\
 & & & & & 5665.1 & 256 & 1.94 & 2868.98 & 5.55 & 0.08 & 123.51 & 1.21  \\
 & & & & & 5921.1 & 256 & 2.08 & 2902.75 & 6.35 & 29.53 & 6048.80 & 30.66  \\
 & & & & & 6177.1 & 256 & 1.70 & 2706.12 & 5.52 & 21.90 & 5757.72 & 25.72  \\
 & & & & & 6433.1 & 256 & 1.64 & 2673.39 & 5.40 & 0.08 & 135.74 & 1.30  \\
 & & & & & 7676.1 & 256 & 1.32 & 2340.34 & 4.89 & 13.42 & 4300.21 & 21.52  \\
 & & & & & 7932.1 & 256 & 1.32 & 2317.20 & 5.05 & 13.23 & 4254.42 & 22.44  \\
 & & & & & 8188.2 & 256 & 1.22 & 2245.69 & 5.10 & 12.09 & 4128.00 & 22.62  \\
 & & & & & 8444.2 & 256 & 1.18 & 2210.22 & 5.67 & 16.02 & 4837.75 & 28.68  \\
 & & & & & 8700.2 & 256 & 1.18 & 2165.25 & 5.69 & 0.08 & 151.88 & 1.68  \\
 & & & & & 8956.2 & 256 & 1.05 & 2077.83 & 4.89 & 10.69 & 3888.32 & 22.91  \\
 & & & & & 9212.2 & 256 & 1.03 & 2066.78 & 5.10 & 10.35 & 3870.10 & 24.35  \\
G320.331$-$00.307 & 15:10:36.2 & $-58$:23:50.8 & shrds552 & A & 7054.7 & 4000 & 0.49 & 27.63 & 3.22 & 0.45 & 19.47 & 3.11  \\
 & & & & & 4897.1 & 256 & 1.60 & 38.13 & 17.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.26 & 30.86 & 14.99 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.14 & 23.13 & 13.87 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.06 & 24.21 & 15.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 1.06 & 20.08 & 13.60 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 0.91 & 24.22 & 17.52 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.85 & 31.29 & 8.59 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 0.60 & 33.65 & 5.33 & 0.28 & 14.17 & 3.69  \\
 & & & & & 7932.1 & 256 & 0.58 & 31.15 & 4.47 & 0.41 & 18.73 & 3.80  \\
 & & & & & 8188.1 & 256 & 0.51 & 25.97 & 5.41 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.48 & 28.69 & 4.45 & 0.25 & 13.70 & 3.28  \\
 & & & & & 8700.2 & 256 & 0.44 & 29.32 & 4.47 & 0.25 & 15.16 & 3.42  \\
G320.331$-$00.307 & 15:10:35.9 & $-58$:23:42.0 & mos058 & A & 7054.7 & 4000 & 1.25 & 15.44 & 0.75 & 2.70 & 17.56 & 1.19  \\
 & & & & & 4897.1 & 256 & 2.52 & 38.82 & 5.93 & 0.96 & 14.17 & 3.72  \\
 & & & & & 5153.1 & 256 & 2.31 & 27.80 & 5.62 & 0.44 & 6.07 & 2.51  \\
 & & & & & 5409.1 & 256 & 2.07 & 19.52 & 5.04 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.94 & 20.18 & 4.65 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 2.08 & 23.80 & 5.22 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 1.70 & 29.31 & 4.47 & 0.64 & 9.98 & 2.85  \\
 & & & & & 6433.1 & 256 & 1.64 & 39.67 & 4.32 & 1.31 & 24.47 & 4.03  \\
 & & & & & 7676.1 & 256 & 1.32 & 45.92 & 3.48 & 2.82 & 61.67 & 5.80  \\
 & & & & & 7932.1 & 256 & 1.32 & 45.47 & 3.48 & 3.20 & 72.14 & 6.58  \\
 & & & & & 8188.2 & 256 & 1.22 & 39.12 & 3.40 & 2.56 & 60.60 & 6.55  \\
 & & & & & 8444.2 & 256 & 1.18 & 42.15 & 3.66 & 1.52 & 38.24 & 4.47  \\
 & & & & & 8700.2 & 256 & 1.18 & 43.59 & 3.56 & 1.66 & 41.41 & 4.55  \\
 & & & & & 8956.2 & 256 & 1.05 & \nodata & \nodata & 1298.71 & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 1.03 & \nodata & \nodata & 1315.97 & \nodata & \nodata  \\
G320.346$-$00.215 & 15:10:17.8 & $-58$:18:22.9 & ch139 & C & 7182.3 & 4000 & 0.45 & 302.28 & 4.37 & 3.76 & 983.89 & 13.94  \\
 & & & & & 4897.1 & 256 & 1.36 & 624.60 & 15.40 & 3.56 & 812.89 & 26.40  \\
 & & & & & 5153.1 & 256 & 1.19 & 588.57 & 14.39 & 3.68 & 882.62 & 27.00  \\
 & & & & & 5409.1 & 256 & 1.15 & 584.02 & 14.61 & 3.78 & 903.63 & 28.52  \\
 & & & & & 5665.1 & 256 & 0.98 & 526.01 & 11.58 & 3.81 & 942.74 & 24.57  \\
 & & & & & 5921.1 & 256 & 0.91 & 508.03 & 12.24 & 3.53 & 914.35 & 25.86  \\
 & & & & & 6177.1 & 256 & 0.80 & 464.28 & 10.61 & 3.60 & 949.28 & 24.14  \\
 & & & & & 6433.1 & 256 & 0.77 & 448.35 & 9.60 & 3.65 & 969.54 & 22.58  \\
 & & & & & 7676.2 & 256 & 0.53 & 321.59 & 9.64 & 2.86 & 852.84 & 23.82  \\
 & & & & & 7932.2 & 256 & 0.49 & 292.01 & 10.49 & 2.76 & 853.00 & 26.77  \\
 & & & & & 8188.2 & 256 & 0.47 & 283.45 & 10.36 & 2.59 & 815.35 & 25.74  \\
 & & & & & 8444.2 & 256 & 0.49 & 285.16 & 10.75 & 2.51 & 791.28 & 26.00  \\
 & & & & & 8700.2 & 256 & 0.42 & 240.26 & 9.11 & 2.53 & 795.38 & 24.11  \\
 & & & & & 8956.2 & 256 & 0.42 & 249.32 & 10.51 & 2.31 & 741.98 & 26.19  \\
 & & & & & 9212.2 & 256 & 0.34 & 207.50 & 9.65 & 2.06 & 704.01 & 24.93  \\
G320.346$-$00.215 & 15:10:15.3 & $-58$:17:58.8 & shrds552 & C & 7054.7 & 4000 & 0.49 & 228.36 & 27.65 & 2.29 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.60 & 881.02 & 53.91 & 3.54 & 1139.53 & 80.11  \\
 & & & & & 5153.1 & 256 & 1.26 & 679.01 & 53.07 & 3.09 & 1143.32 & 80.69  \\
 & & & & & 5409.1 & 256 & 1.14 & 613.79 & 56.68 & 2.93 & 1158.34 & 84.99  \\
 & & & & & 5665.1 & 256 & 1.06 & 582.21 & 74.43 & 2.21 & 941.44 & 95.78  \\
 & & & & & 5921.1 & 256 & 1.06 & 533.24 & 76.78 & 0.02 & 8.38 & 10.60  \\
 & & & & & 6177.1 & 256 & 0.91 & 427.14 & 118.04 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.85 & 376.48 & 69.57 & 1.47 & 536.57 & 61.26  \\
 & & & & & 7676.1 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.346$-$00.215 & 15:10:16.5 & $-58$:18:22.3 & mos058 & C & 7054.7 & 4000 & 1.25 & 189.73 & 0.94 & 6.27 & 363.78 & 3.58  \\
 & & & & & 4897.1 & 256 & 2.52 & 856.37 & 7.04 & 0.09 & 16.42 & 1.27  \\
 & & & & & 5153.1 & 256 & 2.31 & 804.45 & 6.73 & 0.09 & 16.41 & 1.24  \\
 & & & & & 5409.1 & 256 & 2.07 & 760.38 & 6.08 & 0.09 & 17.32 & 1.18  \\
 & & & & & 5665.1 & 256 & 1.94 & 715.15 & 5.65 & 24.22 & 5878.29 & 25.11  \\
 & & & & & 5921.1 & 256 & 2.08 & 722.07 & 6.38 & 0.09 & 16.78 & 1.27  \\
 & & & & & 6177.1 & 256 & 1.70 & 642.16 & 5.49 & 0.08 & 17.24 & 1.16  \\
 & & & & & 6433.1 & 256 & 1.64 & 629.90 & 5.31 & 26.56 & 5794.78 & 27.96  \\
 & & & & & 7676.1 & 256 & 1.32 & 521.65 & 4.40 & 4.71 & 860.30 & 12.36  \\
 & & & & & 7932.1 & 256 & 1.32 & 509.91 & 4.42 & 4.60 & 847.41 & 12.71  \\
 & & & & & 8188.2 & 256 & 1.22 & 492.50 & 4.36 & 4.84 & 881.57 & 13.77  \\
 & & & & & 8444.2 & 256 & 1.18 & 478.36 & 4.73 & 0.23 & 74.99 & 2.82  \\
 & & & & & 8700.2 & 256 & 1.18 & 460.37 & 4.65 & 15.88 & 4618.84 & 29.09  \\
 & & & & & 8956.2 & 256 & 1.05 & 430.42 & 3.90 & 5.14 & 891.40 & 15.01  \\
 & & & & & 9212.2 & 256 & 1.03 & 423.12 & 3.97 & 4.69 & 825.06 & 14.53  \\
G320.376+00.172 & 15:09:04.7 & $-57$:57:37.0 & shrds555 & C & 7055.1 & 4000 & 0.59 & 326.60 & 3.92 & 12.38 & 1261.49 & 15.40  \\
 & & & & & 4897.4 & 256 & 1.84 & 603.47 & 17.73 & 11.89 & 1417.14 & 41.87  \\
 & & & & & 5153.4 & 256 & 1.40 & 512.06 & 14.84 & 11.26 & 1361.97 & 38.02  \\
 & & & & & 5409.4 & 256 & 1.35 & 504.93 & 12.52 & 11.87 & 1372.07 & 33.47  \\
 & & & & & 5665.4 & 256 & 1.15 & 464.47 & 12.02 & 10.86 & 1339.59 & 32.84  \\
 & & & & & 5921.5 & 256 & 1.74 & 548.83 & 17.46 & 9.72 & 1176.36 & 38.97  \\
 & & & & & 6177.5 & 256 & 1.00 & 402.45 & 18.11 & 7.20 & 1008.64 & 41.28  \\
 & & & & & 6433.5 & 256 & 0.77 & 331.98 & 25.40 & 1.56 & 422.93 & 37.59  \\
 & & & & & 7676.6 & 256 & 0.61 & 268.04 & 11.76 & 5.70 & 763.10 & 29.32  \\
 & & & & & 7932.6 & 256 & 0.59 & 241.94 & 10.09 & 4.59 & 634.00 & 25.05  \\
 & & & & & 8188.6 & 256 & 0.68 & 281.88 & 10.36 & 5.79 & 686.01 & 24.38  \\
 & & & & & 8444.7 & 256 & 0.52 & 218.03 & 12.63 & 2.30 & 433.86 & 24.65  \\
 & & & & & 8700.7 & 256 & 0.48 & 211.92 & 12.71 & 1.90 & 377.28 & 23.41  \\
 & & & & & 8956.7 & 256 & 0.47 & 214.84 & 13.80 & 1.30 & 330.37 & 23.35  \\
 & & & & & 9212.7 & 256 & 0.45 & 207.30 & 14.77 & 1.02 & 288.67 & 22.25  \\
G320.419+00.114 & 15:09:32.9 & $-57$:59:21.2 & shrds555 & C & 7055.1 & 4000 & 0.59 & 141.61 & 1.59 & 6.09 & 428.07 & 5.48  \\
 & & & & & 4897.4 & 256 & 1.84 & 274.17 & 11.13 & 7.60 & 583.80 & 23.75  \\
 & & & & & 5153.4 & 256 & 1.40 & 233.63 & 8.90 & 6.36 & 510.27 & 19.85  \\
 & & & & & 5409.4 & 256 & 1.35 & 225.17 & 7.15 & 6.71 & 500.08 & 16.79  \\
 & & & & & 5665.4 & 256 & 1.15 & 201.43 & 6.53 & 6.16 & 486.28 & 15.91  \\
 & & & & & 5921.5 & 256 & 1.74 & 253.17 & 9.00 & 7.41 & 519.01 & 19.97  \\
 & & & & & 6177.5 & 256 & 1.00 & 176.07 & 8.85 & 4.39 & 396.42 & 19.41  \\
 & & & & & 6433.5 & 256 & 0.77 & 163.99 & 11.73 & 2.25 & 297.90 & 20.70  \\
 & & & & & 7676.6 & 256 & 0.61 & 136.84 & 3.96 & 4.52 & 397.18 & 11.56  \\
 & & & & & 7932.6 & 256 & 0.59 & 131.89 & 3.15 & 4.15 & 356.34 & 8.99  \\
 & & & & & 8188.6 & 256 & 0.68 & 142.71 & 2.99 & 4.95 & 372.20 & 8.78  \\
 & & & & & 8444.7 & 256 & 0.52 & 121.29 & 3.36 & 3.10 & 303.55 & 8.67  \\
 & & & & & 8700.7 & 256 & 0.48 & 117.68 & 3.10 & 2.98 & 297.66 & 8.21  \\
 & & & & & 8956.7 & 256 & 0.47 & 116.49 & 3.05 & 3.31 & 324.06 & 8.67  \\
 & & & & & 9212.7 & 256 & 0.45 & 116.82 & 2.94 & 3.27 & 331.79 & 8.56  \\
G320.590+00.190 & 15:10:49.3 & $-57$:45:36.7 & mos057 & C & 7054.7 & 4000 & 0.99 & 28.38 & 0.89 & 8.77 & 121.96 & 3.28  \\
 & & & & & 4897.3 & 256 & 2.26 & 166.53 & 8.77 & 12.86 & 480.40 & 20.96  \\
 & & & & & 5153.1 & 256 & 1.99 & 132.73 & 7.51 & 15.56 & 551.90 & 23.06  \\
 & & & & & 5409.1 & 256 & 1.87 & 129.70 & 7.78 & 14.69 & 531.16 & 23.52  \\
 & & & & & 5665.1 & 256 & 1.84 & 123.17 & 7.48 & 7.49 & 293.99 & 16.44  \\
 & & & & & 5921.1 & 256 & 1.96 & 96.78 & 143.49 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 1.63 & 113.39 & 5.00 & 7.28 & 281.32 & 12.19  \\
 & & & & & 6433.1 & 256 & 2.02 & 121.15 & 422.77 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 1.02 & \nodata & \nodata & 623.01 & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 1.05 & 73.29 & 3.62 & 5.16 & 205.33 & 9.99  \\
 & & & & & 8188.1 & 256 & 0.94 & \nodata & \nodata & 642.93 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.90 & 57.99 & 2.81 & 4.70 & 171.65 & 8.09  \\
 & & & & & 8700.2 & 256 & 0.92 & 53.06 & 2.57 & 4.14 & 131.54 & 6.78  \\
 & & & & & 8956.2 & 256 & 0.83 & 46.39 & 2.56 & 3.41 & 113.59 & 6.27  \\
 & & & & & 9212.2 & 256 & 0.84 & 40.34 & 2.67 & 2.33 & 72.77 & 5.13  \\
G320.663+00.336 & 15:10:18.6 & $-57$:40:28.0 & shrds1144g & B & 7054.7 & 4000 & 0.50 & 31.76 & 1.16 & 3.55 & 121.72 & 3.24  \\
 & & & & & 5153.1 & 256 & 1.26 & 68.13 & 10.70 & 0.94 & 46.60 & 9.36  \\
 & & & & & 5409.1 & 256 & 1.15 & 61.97 & 8.95 & 1.29 & 61.59 & 9.60  \\
 & & & & & 5665.1 & 256 & 1.08 & 62.41 & 7.59 & 1.68 & 80.35 & 9.61  \\
 & & & & & 5921.1 & 256 & 1.07 & 59.35 & 6.76 & 2.15 & 96.23 & 9.80  \\
 & & & & & 6177.1 & 256 & 0.89 & 54.55 & 5.12 & 2.36 & 107.72 & 8.53  \\
 & & & & & 6433.1 & 256 & 0.83 & 50.58 & 4.60 & 2.43 & 108.64 & 8.07  \\
 & & & & & 7676.1 & 256 & 0.58 & 37.24 & 2.66 & 3.08 & 136.01 & 6.42  \\
 & & & & & 7932.1 & 256 & 0.56 & 39.48 & 2.41 & 3.37 & 148.78 & 6.27  \\
 & & & & & 8188.1 & 256 & 0.50 & 34.36 & 2.12 & 3.27 & 145.08 & 5.78  \\
 & & & & & 8444.2 & 256 & 0.49 & 34.88 & 1.91 & 3.71 & 159.08 & 5.63  \\
 & & & & & 8700.2 & 256 & 0.44 & 30.30 & 1.76 & 3.52 & 153.39 & 5.37  \\
 & & & & & 8956.2 & 256 & 0.46 & 32.06 & 1.96 & 3.30 & 144.80 & 5.62  \\
 & & & & & 9212.2 & 256 & 0.42 & 29.14 & 1.65 & 3.67 & 157.51 & 5.33  \\
G320.663+00.336 & 15:10:17.4 & $-57$:40:44.2 & mos057 & A & 7054.7 & 4000 & 0.99 & 26.84 & 0.86 & 4.17 & 57.26 & 1.97  \\
 & & & & & 4897.3 & 256 & 2.26 & 103.77 & 77.45 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.99 & 83.68 & 7.73 & 2.78 & 84.87 & 9.50  \\
 & & & & & 5409.1 & 256 & 1.87 & 80.62 & 7.81 & 2.64 & 85.49 & 9.70  \\
 & & & & & 5665.1 & 256 & 1.84 & 82.90 & 7.42 & 2.75 & 89.15 & 9.54  \\
 & & & & & 5921.1 & 256 & 1.96 & 86.65 & 6.40 & 4.03 & 119.43 & 10.03  \\
 & & & & & 6177.1 & 256 & 1.63 & 82.24 & 4.88 & 4.00 & 121.87 & 8.28  \\
 & & & & & 6433.1 & 256 & 2.02 & 90.37 & 5.97 & 4.11 & 116.39 & 9.47  \\
 & & & & & 7676.1 & 256 & 1.02 & 61.95 & 2.91 & 4.11 & 142.68 & 6.77  \\
 & & & & & 7932.1 & 256 & 1.05 & 64.87 & 3.52 & 3.72 & 138.71 & 7.63  \\
 & & & & & 8188.1 & 256 & 0.94 & 59.08 & 2.56 & 4.21 & 148.13 & 6.37  \\
 & & & & & 8444.2 & 256 & 0.90 & 58.86 & 2.72 & 4.06 & 151.46 & 6.80  \\
 & & & & & 8700.2 & 256 & 0.92 & 55.80 & 2.48 & 4.25 & 151.65 & 6.48  \\
 & & & & & 8956.2 & 256 & 0.83 & 52.47 & 2.47 & 3.88 & 144.75 & 6.41  \\
 & & & & & 9212.2 & 256 & 0.84 & 53.14 & 2.56 & 3.93 & 148.64 & 6.78  \\
G320.692+00.185 & 15:10:49.7 & $-57$:45:32.1 & shrds559 & B & 7183.0 & 4000 & 0.35 & 34.95 & 1.43 & 12.10 & 772.69 & 14.09  \\
 & & & & & 4897.3 & 256 & 1.03 & 105.09 & 11.94 & 1.93 & 148.29 & 16.53  \\
 & & & & & 5153.4 & 256 & 0.84 & 80.88 & 8.08 & 1.98 & 130.66 & 12.61  \\
 & & & & & 5409.4 & 256 & 0.79 & 78.30 & 9.49 & 1.13 & 85.41 & 11.47  \\
 & & & & & 5665.4 & 256 & 0.70 & 68.24 & 8.74 & 1.00 & 77.17 & 10.62  \\
 & & & & & 6177.4 & 256 & 0.59 & 61.57 & 4.53 & 3.51 & 222.15 & 11.65  \\
 & & & & & 7932.6 & 256 & 0.35 & 32.36 & 2.38 & 3.03 & 176.81 & 7.62  \\
 & & & & & 8444.6 & 256 & 0.32 & 25.73 & 2.09 & 2.13 & 117.63 & 5.69  \\
 & & & & & 8700.6 & 256 & 0.29 & 22.09 & 1.63 & 1.91 & 97.78 & 4.39  \\
 & & & & & 8956.6 & 256 & 0.28 & 18.83 & 2.20 & 1.29 & 72.53 & 4.90  \\
 & & & & & 9212.6 & 256 & 0.26 & 15.97 & 2.49 & 0.53 & 33.03 & 3.63  \\
G320.692+00.185 & 15:11:19.6 & $-57$:46:23.6 & shrds1147 & C & 7055.1 & 4000 & 0.60 & 81.82 & 5.90 & 3.03 & 272.00 & 16.80  \\
 & & & & & 4897.4 & 256 & 1.49 & 107.35 & 25.87 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.14 & 86.93 & 24.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.23 & 98.41 & 24.40 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.10 & 78.69 & 25.53 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.04 & 76.50 & 26.74 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.94 & 76.31 & 21.95 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.20 & 107.70 & 30.98 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.63 & 101.66 & 30.63 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.63 & 115.93 & 34.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.59 & 75.42 & 20.66 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.55 & 77.81 & 20.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.53 & 78.55 & 19.02 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.50 & 91.81 & 22.27 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.48 & 86.98 & 20.75 & \nodata & \nodata & \nodata  \\
G320.692+00.185 & 15:11:19.9 & $-57$:46:24.2 & mos057 & C & 7054.7 & 4000 & 0.99 & 57.19 & 2.73 & 11.66 & 233.95 & 6.20  \\
 & & & & & 4897.3 & 256 & 2.26 & 112.51 & 10.55 & 2.29 & 86.53 & 10.80  \\
 & & & & & 5153.1 & 256 & 1.99 & 121.31 & 10.57 & 0.04 & 2.10 & 1.58  \\
 & & & & & 5409.1 & 256 & 1.87 & 108.95 & 11.77 & 0.38 & 17.61 & 5.84  \\
 & & & & & 5665.1 & 256 & 1.84 & 103.37 & 12.42 & 5.59 & 216.68 & 16.64  \\
 & & & & & 5921.1 & 256 & 1.96 & 96.94 & 19.81 & 0.72 & 44.80 & 14.69  \\
 & & & & & 6177.1 & 256 & 1.63 & 126.15 & 10.25 & 5.82 & 255.80 & 15.67  \\
 & & & & & 6433.1 & 256 & 2.02 & 127.30 & 24.16 & 0.31 & 20.80 & 11.17  \\
 & & & & & 7676.1 & 256 & 1.02 & 140.35 & 24.36 & 0.55 & 66.59 & 17.88  \\
 & & & & & 7932.1 & 256 & 1.05 & 151.75 & 19.67 & 3.73 & 302.02 & 23.61  \\
 & & & & & 8188.1 & 256 & 0.94 & 107.61 & 28.75 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.90 & 116.19 & 21.17 & 3.06 & 220.65 & 19.85  \\
 & & & & & 8700.2 & 256 & 0.92 & 128.33 & 23.17 & 2.93 & 211.77 & 20.81  \\
 & & & & & 8956.2 & 256 & 0.83 & 116.07 & 28.28 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.84 & 124.90 & 36.43 & \nodata & \nodata & \nodata  \\
G320.778+00.241 & 15:11:25.6 & $-57$:41:35.8 & shrds559 & C & 7183.0 & 4000 & 0.35 & 94.30 & 10.14 & 3.54 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.03 & 236.68 & 32.12 & 2.08 & 385.57 & 46.24  \\
 & & & & & 5153.4 & 256 & 0.84 & 213.95 & 24.27 & 2.92 & 601.41 & 48.23  \\
 & & & & & 5409.4 & 256 & 0.79 & 194.01 & 32.14 & 0.79 & 166.51 & 28.91  \\
 & & & & & 5665.4 & 256 & 0.70 & 113.02 & 33.69 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.59 & 83.38 & 23.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.778+00.241 & 15:11:23.7 & $-57$:41:38.3 & shrds1146 & C & 7055.1 & 4000 & 0.59 & 118.66 & 3.22 & 6.29 & 559.08 & 12.70  \\
 & & & & & 4897.4 & 256 & 1.48 & 274.08 & 14.94 & 7.40 & 874.27 & 34.23  \\
 & & & & & 5153.4 & 256 & 1.13 & 205.94 & 12.13 & 0.08 & 9.71 & 3.18  \\
 & & & & & 5409.4 & 256 & 1.17 & 206.17 & 13.58 & 0.98 & 113.13 & 13.20  \\
 & & & & & 5665.4 & 256 & 1.09 & 204.42 & 12.46 & 2.20 & 275.64 & 19.05  \\
 & & & & & 5921.5 & 256 & 1.04 & 189.86 & 11.52 & 2.20 & 274.73 & 18.23  \\
 & & & & & 6177.5 & 256 & 0.92 & 174.29 & 6.52 & 0.09 & 13.55 & 2.25  \\
 & & & & & 6433.5 & 256 & 1.21 & 207.40 & 11.64 & 1.35 & 149.65 & 13.65  \\
 & & & & & 7676.6 & 256 & 0.62 & 129.04 & 4.96 & 3.50 & 433.34 & 13.25  \\
 & & & & & 7932.6 & 256 & 0.60 & 115.68 & 4.59 & 4.22 & 442.62 & 13.66  \\
 & & & & & 8188.6 & 256 & 0.56 & 101.47 & 3.50 & 4.62 & 446.81 & 11.44  \\
 & & & & & 8444.7 & 256 & 0.54 & 103.45 & 3.70 & 1.21 & 122.69 & 6.41  \\
 & & & & & 8700.7 & 256 & 0.52 & 93.54 & 3.42 & 2.26 & 240.85 & 8.38  \\
 & & & & & 8956.7 & 256 & 0.49 & 94.22 & 3.80 & 1.17 & 128.43 & 6.91  \\
 & & & & & 9212.7 & 256 & 0.46 & 85.10 & 3.48 & 1.01 & 111.09 & 6.12  \\
G320.778+00.241 & 15:11:23.6 & $-57$:41:52.1 & shrds1147 & C & 7055.1 & 4000 & 0.60 & 130.64 & 5.47 & 6.70 & 751.99 & 20.95  \\
 & & & & & 4897.4 & 256 & 1.49 & 250.16 & 24.88 & 4.50 & 628.10 & 48.82  \\
 & & & & & 5153.4 & 256 & 1.14 & 224.29 & 23.10 & 3.48 & 578.81 & 46.20  \\
 & & & & & 5409.4 & 256 & 1.23 & 232.70 & 23.30 & 3.45 & 530.95 & 45.39  \\
 & & & & & 5665.4 & 256 & 1.10 & 200.66 & 24.28 & 2.36 & 369.55 & 40.97  \\
 & & & & & 5921.5 & 256 & 1.04 & 197.30 & 25.31 & 2.04 & 337.69 & 40.48  \\
 & & & & & 6177.5 & 256 & 0.94 & 181.83 & 20.68 & 2.27 & 348.46 & 37.04  \\
 & & & & & 6433.5 & 256 & 1.20 & 199.61 & 29.02 & 1.12 & 162.04 & 29.36  \\
 & & & & & 7676.6 & 256 & 0.63 & 97.99 & 27.76 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.63 & 110.23 & 31.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.59 & 74.36 & 18.41 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.55 & 67.22 & 18.17 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.53 & 63.88 & 16.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.50 & 69.16 & 19.24 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.48 & 58.56 & 17.71 & \nodata & \nodata & \nodata  \\
G320.778+00.241 & 15:11:23.8 & $-57$:41:40.6 & mos057 & C & 7054.7 & 4000 & 0.99 & 113.28 & 0.84 & 12.25 & 600.58 & 3.37  \\
 & & & & & 4897.3 & 256 & 2.26 & 374.85 & 6.41 & 12.10 & 935.89 & 16.37  \\
 & & & & & 5153.1 & 256 & 1.99 & 335.85 & 6.02 & 11.12 & 860.80 & 15.54  \\
 & & & & & 5409.1 & 256 & 1.87 & 311.03 & 6.25 & 11.00 & 865.67 & 16.66  \\
 & & & & & 5665.1 & 256 & 1.84 & 306.57 & 6.13 & 11.17 & 897.49 & 16.69  \\
 & & & & & 5921.1 & 256 & 1.96 & 323.01 & 5.52 & 12.20 & 958.24 & 15.48  \\
 & & & & & 6177.1 & 256 & 1.63 & 279.76 & 4.29 & 11.96 & 968.89 & 13.09  \\
 & & & & & 6433.1 & 256 & 2.02 & 324.70 & 5.48 & 12.30 & 952.14 & 15.48  \\
 & & & & & 7676.1 & 256 & 1.02 & 190.31 & 3.10 & 6.88 & 564.82 & 9.73  \\
 & & & & & 7932.1 & 256 & 1.05 & 184.57 & 3.86 & 0.08 & 10.36 & 1.29  \\
 & & & & & 8188.1 & 256 & 0.94 & 160.00 & 2.88 & 0.05 & 8.20 & 0.66  \\
 & & & & & 8444.2 & 256 & 0.90 & 158.85 & 3.15 & 0.08 & 10.23 & 1.19  \\
 & & & & & 8700.2 & 256 & 0.92 & 155.04 & 2.96 & 0.08 & 9.66 & 1.10  \\
 & & & & & 8956.2 & 256 & 0.83 & 153.73 & 3.02 & 0.08 & 11.14 & 1.26  \\
 & & & & & 9212.2 & 256 & 0.84 & 150.39 & 3.22 & 0.08 & 10.47 & 1.33  \\
G320.782+00.258 & 15:11:21.2 & $-57$:40:34.3 & shrds1146 & C & 7055.1 & 4000 & 0.59 & 154.51 & 2.97 & 3.56 & 486.34 & 7.59  \\
 & & & & & 4897.4 & 256 & 1.48 & 311.75 & 14.40 & 0.07 & 10.24 & 3.09  \\
 & & & & & 5153.4 & 256 & 1.13 & 251.35 & 11.64 & 6.03 & 755.51 & 28.42  \\
 & & & & & 5409.4 & 256 & 1.17 & 252.65 & 12.98 & 5.36 & 665.29 & 29.37  \\
 & & & & & 5665.4 & 256 & 1.09 & 245.30 & 11.86 & 4.64 & 597.28 & 25.82  \\
 & & & & & 5921.5 & 256 & 1.04 & 244.35 & 10.91 & 4.88 & 628.60 & 25.11  \\
 & & & & & 6177.5 & 256 & 0.92 & 225.04 & 6.15 & 9.17 & 1036.59 & 22.26  \\
 & & & & & 6433.5 & 256 & 1.21 & 271.51 & 10.92 & 6.52 & 787.11 & 27.85  \\
 & & & & & 7676.6 & 256 & 0.62 & 157.25 & 4.53 & 4.62 & 576.98 & 13.80  \\
 & & & & & 7932.6 & 256 & 0.60 & 152.36 & 4.18 & 3.15 & 438.84 & 9.99  \\
 & & & & & 8188.6 & 256 & 0.56 & 138.47 & 3.16 & 3.11 & 422.81 & 7.81  \\
 & & & & & 8444.7 & 256 & 0.54 & 133.52 & 3.33 & 6.40 & 755.83 & 13.28  \\
 & & & & & 8700.7 & 256 & 0.52 & 125.17 & 3.06 & 5.20 & 610.37 & 10.99  \\
 & & & & & 8956.7 & 256 & 0.49 & 118.09 & 3.38 & 6.37 & 805.39 & 14.44  \\
 & & & & & 9212.7 & 256 & 0.46 & 110.79 & 3.07 & 6.29 & 787.68 & 13.60  \\
G320.782+00.258 & 15:11:21.1 & $-57$:40:32.0 & shrds1147 & C & 7055.1 & 4000 & 0.60 & 167.07 & 9.80 & 0.33 & 62.80 & 8.95  \\
 & & & & & 4897.4 & 256 & 1.49 & 310.12 & 33.65 & 0.04 & 7.11 & 5.95  \\
 & & & & & 5153.4 & 256 & 1.14 & 275.73 & 32.24 & 0.03 & 6.53 & 5.67  \\
 & & & & & 5409.4 & 256 & 1.23 & 269.92 & 33.68 & 0.03 & 5.26 & 5.28  \\
 & & & & & 5665.4 & 256 & 1.10 & 223.85 & 36.46 & 0.02 & 3.43 & 4.86  \\
 & & & & & 5921.5 & 256 & 1.04 & 207.20 & 39.68 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.94 & 184.19 & 33.98 & 0.03 & 5.16 & 6.04  \\
 & & & & & 6433.5 & 256 & 1.20 & 196.04 & 50.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.63 & 65.61 & 65.47 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.63 & 81.47 & 79.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.59 & 41.61 & 50.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.55 & 39.12 & 53.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.782+00.258 & 15:11:21.8 & $-57$:40:28.7 & mos057 & C & 7054.7 & 4000 & 0.99 & 138.66 & 0.82 & 0.08 & 6.12 & 0.25  \\
 & & & & & 4897.3 & 256 & 2.26 & 378.66 & 7.11 & 0.08 & 7.53 & 1.43  \\
 & & & & & 5153.1 & 256 & 1.99 & 336.99 & 6.63 & 0.07 & 6.89 & 1.31  \\
 & & & & & 5409.1 & 256 & 1.87 & 322.45 & 6.83 & 0.07 & 7.31 & 1.45  \\
 & & & & & 5665.1 & 256 & 1.84 & 325.23 & 6.61 & 0.07 & 7.76 & 1.41  \\
 & & & & & 5921.1 & 256 & 1.96 & 340.30 & 5.72 & 0.08 & 7.76 & 1.22  \\
 & & & & & 6177.1 & 256 & 1.63 & 311.52 & 4.49 & 0.08 & 8.71 & 1.10  \\
 & & & & & 6433.1 & 256 & 2.02 & 352.82 & 5.53 & 0.08 & 8.58 & 1.25  \\
 & & & & & 7676.1 & 256 & 1.02 & 233.12 & 2.85 & 3.80 & 429.30 & 6.16  \\
 & & & & & 7932.1 & 256 & 1.05 & 233.11 & 3.46 & 9.27 & 858.95 & 12.63  \\
 & & & & & 8188.1 & 256 & 0.94 & 211.29 & 2.53 & 9.64 & 849.73 & 10.52  \\
 & & & & & 8444.2 & 256 & 0.90 & 210.24 & 2.72 & 9.36 & 859.65 & 11.36  \\
 & & & & & 8700.2 & 256 & 0.92 & 207.08 & 2.49 & 9.22 & 827.55 & 10.59  \\
 & & & & & 8956.2 & 256 & 0.83 & 197.81 & 2.47 & 9.47 & 923.02 & 11.77  \\
 & & & & & 9212.2 & 256 & 0.84 & 197.93 & 2.57 & 8.97 & 879.24 & 12.07  \\
G320.799+00.187 & 15:11:47.2 & $-57$:44:25.9 & shrds1146 & C & 7055.1 & 4000 & 0.59 & 108.89 & 12.69 & 3.90 & 365.19 & 23.69  \\
 & & & & & 4897.4 & 256 & 1.48 & 197.91 & 30.51 & 1.20 & 139.82 & 27.68  \\
 & & & & & 5153.4 & 256 & 1.13 & 89.67 & 26.65 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.17 & 125.97 & 32.25 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.09 & 146.98 & 32.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.04 & 135.32 & 32.55 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.92 & 108.49 & 20.31 & 0.62 & 69.13 & 14.36  \\
 & & & & & 6433.5 & 256 & 1.21 & 126.88 & 40.20 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.62 & 16.64 & 31.01 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.60 & -1.70 & 32.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.56 & 6.11 & 28.79 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G320.799+00.187 & 15:11:46.6 & $-57$:44:28.6 & shrds1147 & B & 7055.1 & 4000 & 0.60 & 106.49 & 2.42 & 12.18 & 904.98 & 13.80  \\
 & & & & & 4897.4 & 256 & 1.49 & 213.57 & 16.34 & 5.98 & 578.39 & 34.10  \\
 & & & & & 5153.4 & 256 & 1.14 & 166.03 & 14.54 & 4.98 & 514.83 & 31.57  \\
 & & & & & 5409.4 & 256 & 1.23 & 185.21 & 14.04 & 5.37 & 537.66 & 30.66  \\
 & & & & & 5665.4 & 256 & 1.10 & 163.34 & 13.98 & 4.59 & 477.62 & 29.79  \\
 & & & & & 5921.5 & 256 & 1.04 & 158.34 & 13.91 & 4.35 & 472.79 & 29.82  \\
 & & & & & 6177.5 & 256 & 0.94 & 139.89 & 10.83 & 4.78 & 489.46 & 25.73  \\
 & & & & & 6433.5 & 256 & 1.20 & 171.45 & 14.44 & 4.67 & 466.30 & 30.21  \\
 & & & & & 7676.6 & 256 & 0.63 & 86.15 & 10.46 & 2.60 & 293.13 & 22.25  \\
 & & & & & 7932.6 & 256 & 0.63 & 84.61 & 11.03 & 2.24 & 259.60 & 21.63  \\
 & & & & & 8188.6 & 256 & 0.59 & 93.17 & 6.07 & 5.68 & 580.36 & 21.05  \\
 & & & & & 8444.6 & 256 & 0.55 & 83.91 & 5.59 & 5.58 & 576.97 & 19.99  \\
 & & & & & 8700.7 & 256 & 0.53 & 82.10 & 4.74 & 5.82 & 568.43 & 17.67  \\
 & & & & & 8956.7 & 256 & 0.50 & 78.16 & 5.03 & 5.21 & 530.30 & 18.27  \\
 & & & & & 9212.7 & 256 & 0.48 & 73.76 & 4.23 & 5.58 & 539.46 & 16.41  \\
G320.799+00.187 & 15:11:46.8 & $-57$:44:23.8 & mos057 & C & 7054.7 & 4000 & 0.99 & 96.25 & 0.83 & 16.22 & 592.85 & 5.54  \\
 & & & & & 4897.3 & 256 & 2.26 & 283.26 & 7.56 & 15.81 & 882.45 & 25.03  \\
 & & & & & 5153.1 & 256 & 1.99 & 232.42 & 6.98 & 14.94 & 814.00 & 24.70  \\
 & & & & & 5409.1 & 256 & 1.87 & 241.27 & 7.15 & 13.01 & 765.02 & 23.85  \\
 & & & & & 5665.1 & 256 & 1.84 & 236.80 & 6.87 & 13.12 & 793.33 & 23.36  \\
 & & & & & 5921.1 & 256 & 1.96 & 246.48 & 5.73 & 14.18 & 837.49 & 20.66  \\
 & & & & & 6177.1 & 256 & 1.63 & 212.68 & 4.58 & 13.40 & 799.57 & 17.76  \\
 & & & & & 6433.1 & 256 & 2.02 & 253.39 & 5.54 & 13.56 & 786.70 & 19.80  \\
 & & & & & 7676.1 & 256 & 1.02 & 128.48 & 2.85 & 9.89 & 659.08 & 12.54  \\
 & & & & & 7932.1 & 256 & 1.05 & 132.53 & 3.46 & 9.14 & 638.72 & 14.61  \\
 & & & & & 8188.1 & 256 & 0.94 & 136.27 & 2.52 & 10.50 & 737.03 & 12.65  \\
 & & & & & 8444.2 & 256 & 0.90 & 131.94 & 2.71 & 9.78 & 716.94 & 13.30  \\
 & & & & & 8700.2 & 256 & 0.92 & 132.34 & 2.49 & 9.75 & 688.85 & 12.35  \\
 & & & & & 8956.2 & 256 & 0.83 & 121.91 & 2.47 & 9.29 & 679.00 & 12.77  \\
 & & & & & 9212.2 & 256 & 0.84 & 120.80 & 2.57 & 8.65 & 636.81 & 12.61  \\
G320.884$-$00.641 & 15:15:32.0 & $-58$:23:26.4 & shrds561 & B & 7055.1 & 4000 & 0.48 & 61.16 & 0.70 & 11.04 & 503.76 & 3.76  \\
 & & & & & 4897.4 & 256 & 1.18 & 151.16 & 2.14 & 14.56 & 646.55 & 8.05  \\
 & & & & & 5153.4 & 256 & 1.04 & 130.56 & 1.86 & 13.35 & 601.46 & 7.15  \\
 & & & & & 5409.4 & 256 & 1.01 & 126.79 & 2.15 & 12.83 & 602.76 & 8.27  \\
 & & & & & 5665.4 & 256 & 0.89 & 115.15 & 2.01 & 11.72 & 584.51 & 7.88  \\
 & & & & & 5921.5 & 256 & 0.85 & 111.68 & 2.13 & 10.59 & 572.95 & 8.14  \\
 & & & & & 6177.5 & 256 & 0.76 & 102.96 & 2.05 & 9.96 & 559.00 & 8.04  \\
 & & & & & 6433.5 & 256 & 0.68 & 94.12 & 1.84 & 9.98 & 552.95 & 7.63  \\
 & & & & & 7676.6 & 256 & 0.51 & 60.19 & 1.13 & 8.22 & 418.92 & 4.98  \\
 & & & & & 7932.6 & 256 & 0.49 & 56.76 & 1.06 & 8.17 & 415.62 & 4.79  \\
 & & & & & 8188.6 & 256 & 0.46 & 53.85 & 1.20 & 7.57 & 403.29 & 5.34  \\
 & & & & & 8444.7 & 256 & 0.44 & 49.90 & 1.09 & 7.27 & 382.93 & 4.90  \\
 & & & & & 8700.7 & 256 & 0.42 & 46.82 & 1.00 & 7.20 & 372.74 & 4.59  \\
 & & & & & 8956.7 & 256 & 0.39 & 42.61 & 0.93 & 7.04 & 363.24 & 4.39  \\
 & & & & & 9212.7 & 256 & 0.37 & 39.94 & 0.83 & 7.14 & 362.17 & 4.11  \\
G321.015$-$00.527 & 15:15:54.1 & $-58$:11:07.5 & ch142 & B & 7182.3 & 4000 & 0.44 & 665.85 & 5.36 & 11.52 & 4049.73 & 26.07  \\
 & & & & & 4897.1 & 256 & 1.36 & 1419.75 & 54.58 & 10.00 & 4472.81 & 145.31  \\
 & & & & & 5153.1 & 256 & 1.16 & 1270.36 & 49.45 & 8.35 & 4107.73 & 128.79  \\
 & & & & & 5409.1 & 256 & 1.12 & 1247.53 & 40.07 & 10.48 & 4547.08 & 119.50  \\
 & & & & & 5665.1 & 256 & 0.98 & 1141.33 & 23.57 & 13.56 & 4984.44 & 86.66  \\
 & & & & & 5921.1 & 256 & 0.89 & 1080.74 & 20.28 & 13.21 & 4826.76 & 77.39  \\
 & & & & & 6177.1 & 256 & 0.81 & 1008.91 & 18.16 & 10.72 & 4311.41 & 63.64  \\
 & & & & & 6433.1 & 256 & 0.75 & 947.65 & 16.63 & 10.09 & 4164.90 & 58.32  \\
 & & & & & 7676.1 & 256 & 0.51 & 664.47 & 19.60 & 7.15 & 3363.58 & 67.00  \\
 & & & & & 7932.2 & 256 & 0.49 & 635.16 & 22.86 & 6.31 & 3145.10 & 74.63  \\
 & & & & & 8188.2 & 256 & 0.46 & 615.49 & 17.41 & 6.75 & 3196.70 & 60.91  \\
 & & & & & 8444.2 & 256 & 0.48 & 625.78 & 18.61 & 6.47 & 2990.87 & 61.88  \\
 & & & & & 8700.2 & 256 & 0.40 & 544.30 & 16.29 & 6.11 & 2891.47 & 57.03  \\
 & & & & & 8956.2 & 256 & 0.39 & 504.78 & 19.29 & 4.80 & 2527.68 & 61.63  \\
 & & & & & 9212.2 & 256 & 0.34 & 465.77 & 15.96 & 4.81 & 2535.28 & 54.04  \\
G321.114$-$00.273 & 15:15:35.2 & $-57$:57:32.0 & shrds563 & A & 7054.7 & 4000 & 0.49 & 36.53 & 0.80 & 3.77 & 126.81 & 2.30  \\
 & & & & & 4897.1 & 256 & 1.57 & 76.69 & 5.62 & 2.52 & 79.62 & 7.26  \\
 & & & & & 5153.1 & 256 & 1.25 & 68.01 & 5.31 & 2.09 & 75.43 & 6.97  \\
 & & & & & 5409.1 & 256 & 1.13 & 66.20 & 4.93 & 2.23 & 84.80 & 7.04  \\
 & & & & & 5665.1 & 256 & 1.07 & 61.45 & 4.48 & 2.61 & 95.99 & 7.14  \\
 & & & & & 5921.1 & 256 & 1.03 & 63.97 & 4.11 & 2.75 & 103.91 & 6.87  \\
 & & & & & 6177.1 & 256 & 0.91 & 63.00 & 2.84 & 3.19 & 119.25 & 5.47  \\
 & & & & & 6433.1 & 256 & 0.86 & 57.91 & 2.48 & 3.31 & 119.80 & 5.03  \\
 & & & & & 7676.1 & 256 & 0.60 & 39.62 & 0.70 & 4.27 & 122.21 & 1.98  \\
 & & & & & 7932.1 & 256 & 0.54 & 37.97 & 0.76 & 3.87 & 121.23 & 2.13  \\
 & & & & & 8188.1 & 256 & 0.52 & 35.60 & 0.62 & 4.02 & 120.11 & 1.83  \\
 & & & & & 8444.1 & 256 & 0.49 & 33.36 & 0.59 & 3.92 & 120.72 & 1.79  \\
 & & & & & 8700.1 & 256 & 0.44 & 30.99 & 0.57 & 3.82 & 120.93 & 1.78  \\
 & & & & & 8956.1 & 256 & 0.45 & 32.29 & 0.55 & 3.84 & 120.33 & 1.72  \\
 & & & & & 9212.2 & 256 & 0.41 & 28.43 & 0.52 & 3.70 & 120.62 & 1.69  \\
G321.115$-$00.546 & 15:16:23.4 & $-58$:12:15.3 & ch142 & C & 7182.3 & 4000 & 0.44 & 128.98 & 6.18 & 6.85 & 1324.84 & 43.35  \\
 & & & & & 4897.1 & 256 & 1.36 & 248.47 & 58.61 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.16 & 226.22 & 53.48 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.12 & 209.42 & 43.67 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 0.98 & 203.36 & 25.88 & 1.27 & 242.45 & 34.84  \\
 & & & & & 5921.1 & 256 & 0.89 & 191.76 & 22.45 & 1.10 & 205.52 & 29.99  \\
 & & & & & 6177.1 & 256 & 0.81 & 183.30 & 20.27 & 2.73 & 477.69 & 38.72  \\
 & & & & & 6433.1 & 256 & 0.75 & 174.88 & 18.72 & 2.81 & 479.47 & 37.52  \\
 & & & & & 7676.1 & 256 & 0.51 & 97.74 & 23.03 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.49 & 77.67 & 27.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.46 & 83.67 & 20.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.48 & 94.40 & 22.51 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.40 & 74.30 & 19.92 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.39 & 81.22 & 23.86 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.34 & 62.41 & 20.00 & \nodata & \nodata & \nodata  \\
G321.725+01.169 & 15:13:49.9 & $-56$:24:45.8 & ch144 & A & 7182.3 & 4000 & 0.44 & 1693.21 & 2.50 & 3.06 & 2183.58 & 6.80  \\
 & & & & & 4897.1 & 256 & 1.33 & 2120.81 & 5.97 & 6.64 & 2357.72 & 13.86  \\
 & & & & & 5153.1 & 256 & 1.18 & 2077.79 & 6.58 & 5.60 & 2319.46 & 14.85  \\
 & & & & & 5409.1 & 256 & 1.11 & 2042.57 & 5.89 & 5.53 & 2307.32 & 13.66  \\
 & & & & & 5665.1 & 256 & 0.95 & 1996.74 & 6.14 & 4.73 & 2283.69 & 14.15  \\
 & & & & & 5921.1 & 256 & 0.87 & 1963.82 & 6.27 & 4.30 & 2270.91 & 14.43  \\
 & & & & & 6177.1 & 256 & 0.77 & 1912.71 & 6.31 & 3.83 & 2233.43 & 14.48  \\
 & & & & & 6433.1 & 256 & 0.75 & 1895.40 & 6.18 & 3.75 & 2227.32 & 14.32  \\
 & & & & & 7676.1 & 256 & 0.52 & 1708.04 & 7.19 & 2.57 & 2103.64 & 16.39  \\
 & & & & & 7932.2 & 256 & 0.47 & 1672.10 & 7.21 & 2.33 & 2083.28 & 16.39  \\
 & & & & & 8188.2 & 256 & 0.46 & 1649.01 & 7.64 & 2.22 & 2071.06 & 17.27  \\
 & & & & & 8444.2 & 256 & 0.48 & 1644.65 & 8.08 & 2.22 & 2048.98 & 17.95  \\
 & & & & & 8700.2 & 256 & 0.40 & 1572.74 & 7.43 & 1.99 & 2025.23 & 16.92  \\
 & & & & & 8956.2 & 256 & 0.41 & 1576.59 & 7.39 & 2.01 & 2008.89 & 16.77  \\
 & & & & & 9212.2 & 256 & 0.33 & 1517.11 & 7.25 & 1.67 & 2004.20 & 16.56  \\
G321.725+01.169 & 15:13:49.9 & $-56$:24:48.0 & caswell14 & A & 7183.0 & 4000 & 0.56 & 1761.43 & 4.27 & 3.56 & 2135.29 & 11.29  \\
 & & & & & 4897.4 & 256 & 1.64 & 2061.30 & 14.16 & 5.90 & 2158.56 & 27.80  \\
 & & & & & 5153.4 & 256 & 1.40 & 2018.35 & 13.76 & 5.14 & 2137.98 & 27.20  \\
 & & & & & 5409.4 & 256 & 1.31 & 2022.29 & 11.09 & 5.11 & 2154.49 & 22.63  \\
 & & & & & 5665.4 & 256 & 1.18 & 1983.26 & 14.14 & 4.28 & 2115.25 & 27.75  \\
 & & & & & 5921.5 & 256 & 0.83 & 1916.70 & 20.80 & 2.72 & 2073.94 & 38.52  \\
 & & & & & 6177.5 & 256 & 1.04 & 1937.72 & 12.89 & 3.88 & 2109.51 & 25.81  \\
 & & & & & 6433.5 & 256 & 0.83 & 1881.05 & 17.20 & 2.89 & 2057.05 & 32.94  \\
 & & & & & 7676.6 & 256 & 0.61 & 1779.03 & 7.88 & 2.68 & 2061.92 & 17.11  \\
 & & & & & 7932.6 & 256 & 0.61 & 1762.44 & 8.75 & 2.63 & 2037.90 & 18.77  \\
 & & & & & 8188.6 & 256 & 0.55 & 1716.84 & 8.37 & 2.40 & 2022.70 & 18.14  \\
 & & & & & 8444.7 & 256 & 0.55 & 1715.57 & 8.40 & 2.40 & 2012.08 & 18.16  \\
 & & & & & 8700.7 & 256 & 0.49 & 1668.22 & 8.83 & 2.13 & 1995.71 & 19.04  \\
 & & & & & 8956.7 & 256 & 0.48 & 1654.80 & 9.21 & 2.04 & 1978.92 & 19.75  \\
 & & & & & 9212.7 & 256 & 0.45 & 1627.79 & 9.13 & 1.90 & 1960.42 & 19.49  \\
G321.725+01.169 & 15:13:49.9 & $-56$:24:45.8 & mos056 & A & 7183.0 & 4000 & 0.94 & 1025.34 & 0.46 & 9.80 & 1191.23 & 2.62  \\
 & & & & & 4897.4 & 256 & 2.48 & 2172.91 & 1.96 & 14.31 & 2317.71 & 5.65  \\
 & & & & & 5153.4 & 256 & 2.07 & 2132.97 & 2.05 & 11.40 & 2282.58 & 5.61  \\
 & & & & & 5409.4 & 256 & 1.89 & 2118.56 & 1.75 & 10.75 & 2276.41 & 4.87  \\
 & & & & & 5665.4 & 256 & 1.79 & 2094.75 & 2.12 & 9.85 & 2255.03 & 5.80  \\
 & & & & & 5921.5 & 256 & 1.50 & 2065.53 & 2.86 & 8.02 & 2255.00 & 7.64  \\
 & & & & & 6177.5 & 256 & 1.61 & 2054.60 & 1.91 & 8.80 & 2224.86 & 5.24  \\
 & & & & & 6433.5 & 256 & 1.32 & 2015.77 & 2.50 & 7.08 & 2203.95 & 6.63  \\
 & & & & & 7676.6 & 256 & 1.01 & 1909.72 & 2.03 & 6.12 & 2138.69 & 5.88  \\
 & & & & & 7932.6 & 256 & 1.03 & 1897.44 & 1.94 & 6.51 & 2131.28 & 5.80  \\
 & & & & & 8188.6 & 256 & 0.95 & 1874.19 & 2.14 & 5.67 & 2110.12 & 6.17  \\
 & & & & & 8444.7 & 256 & 0.93 & 1860.56 & 2.18 & 5.48 & 2092.73 & 6.29  \\
 & & & & & 8700.7 & 256 & 0.85 & 1826.86 & 2.16 & 5.08 & 2073.31 & 6.19  \\
 & & & & & 8956.7 & 256 & 0.81 & 1805.80 & 2.02 & 4.98 & 2060.59 & 6.04  \\
 & & & & & 9212.7 & 256 & 0.79 & 1806.33 & 2.41 & 4.47 & 2045.24 & 6.75  \\
G322.162+00.625 & 15:18:39.0 & $-56$:38:49.6 & ch145 & A & 7182.2 & 4000 & 0.44 & 4924.75 & 9.42 & 4.95 & 10197.88 & 33.36  \\
 & & & & & 4897.1 & 256 & 1.34 & 7871.87 & 30.39 & 7.66 & 10802.41 & 75.97  \\
 & & & & & 5153.1 & 256 & 1.15 & 7521.57 & 29.17 & 6.82 & 10699.11 & 74.29  \\
 & & & & & 5409.1 & 256 & 1.11 & 7339.71 & 27.04 & 6.87 & 10684.18 & 70.71  \\
 & & & & & 5665.1 & 256 & 0.96 & 7001.69 & 23.94 & 6.40 & 10624.06 & 64.86  \\
 & & & & & 5921.1 & 256 & 0.87 & 6757.37 & 23.75 & 6.02 & 10602.79 & 65.78  \\
 & & & & & 6177.1 & 256 & 0.78 & 6429.09 & 20.67 & 5.88 & 10534.28 & 60.09  \\
 & & & & & 6433.1 & 256 & 0.74 & 6324.29 & 22.46 & 5.49 & 10455.43 & 64.39  \\
 & & & & & 7676.1 & 256 & 0.52 & 5194.69 & 24.45 & 4.11 & 9844.25 & 72.39  \\
 & & & & & 7932.1 & 256 & 0.47 & 4969.09 & 27.19 & 3.74 & 9748.31 & 80.11  \\
 & & & & & 8188.1 & 256 & 0.45 & 4813.21 & 22.21 & 3.84 & 9772.32 & 68.29  \\
 & & & & & 8444.2 & 256 & 0.48 & 4871.12 & 26.56 & 3.72 & 9611.56 & 78.19  \\
 & & & & & 8700.2 & 256 & 0.41 & 4487.36 & 22.78 & 3.54 & 9509.89 & 70.79  \\
 & & & & & 8956.2 & 256 & 0.41 & 4527.44 & 24.57 & 3.44 & 9421.87 & 75.05  \\
 & & & & & 9212.2 & 256 & 0.34 & 4067.84 & 21.82 & 3.18 & 9371.49 & 70.39  \\
G322.162+00.625 & 15:18:39.2 & $-56$:38:52.9 & caswell15 & A & 7183.0 & 4000 & 0.55 & 5714.37 & 19.36 & 4.63 & 9792.10 & 59.41  \\
 & & & & & 4897.4 & 256 & 1.62 & 7972.11 & 69.66 & 6.82 & 9934.63 & 148.81  \\
 & & & & & 5153.4 & 256 & 1.39 & 7666.06 & 71.40 & 6.01 & 9885.39 & 154.28  \\
 & & & & & 5409.4 & 256 & 1.29 & 7585.34 & 49.69 & 6.30 & 10051.85 & 114.52  \\
 & & & & & 5665.4 & 256 & 1.17 & 7343.55 & 72.01 & 5.13 & 9782.90 & 156.66  \\
 & & & & & 5921.5 & 256 & 0.83 & 6690.56 & 79.62 & 3.78 & 9533.15 & 175.68  \\
 & & & & & 6177.5 & 256 & 1.01 & 6995.89 & 54.88 & 5.01 & 9847.49 & 128.00  \\
 & & & & & 6433.5 & 256 & 0.83 & 6580.47 & 77.56 & 3.84 & 9580.34 & 173.21  \\
 & & & & & 7676.6 & 256 & 0.61 & 5907.89 & 37.43 & 3.87 & 9581.10 & 98.74  \\
 & & & & & 7932.6 & 256 & 0.61 & 5816.60 & 36.98 & 3.87 & 9514.96 & 98.17  \\
 & & & & & 8188.6 & 256 & 0.55 & 5540.84 & 36.83 & 3.56 & 9389.44 & 99.01  \\
 & & & & & 8444.7 & 256 & 0.55 & 5585.49 & 36.60 & 3.55 & 9350.15 & 97.93  \\
 & & & & & 8700.7 & 256 & 0.49 & 5281.15 & 36.00 & 3.27 & 9197.16 & 97.59  \\
 & & & & & 8956.7 & 256 & 0.47 & 5184.96 & 39.44 & 3.04 & 9103.28 & 105.67  \\
 & & & & & 9212.7 & 256 & 0.44 & 5023.99 & 40.49 & 2.91 & 9028.77 & 109.72  \\
G322.162+00.625 & 15:18:38.7 & $-56$:38:50.9 & shrds1151 & B & 7055.1 & 4000 & 0.59 & 5729.43 & 19.51 & 4.64 & 9662.88 & 62.94  \\
 & & & & & 4897.4 & 256 & 1.48 & 7987.17 & 76.86 & 5.94 & 9996.08 & 163.76  \\
 & & & & & 5153.4 & 256 & 1.14 & 7447.11 & 95.73 & 4.48 & 9658.16 & 199.73  \\
 & & & & & 5409.4 & 256 & 1.18 & 7531.37 & 70.11 & 5.12 & 9955.77 & 156.15  \\
 & & & & & 5665.4 & 256 & 1.08 & 7253.68 & 75.07 & 4.71 & 9830.01 & 167.32  \\
 & & & & & 5921.5 & 256 & 1.03 & 7152.40 & 75.45 & 4.51 & 9877.00 & 170.06  \\
 & & & & & 6177.5 & 256 & 0.92 & 6816.27 & 69.67 & 4.19 & 9633.61 & 160.84  \\
 & & & & & 6433.5 & 256 & 1.15 & 7158.28 & 109.54 & 4.16 & 9313.42 & 227.51  \\
 & & & & & 7676.6 & 256 & 0.64 & 5583.31 & 43.24 & 3.54 & 8810.86 & 117.00  \\
 & & & & & 7932.6 & 256 & 0.62 & 5436.83 & 50.48 & 3.19 & 8517.66 & 132.37  \\
 & & & & & 8188.6 & 256 & 0.57 & 5194.06 & 42.47 & 3.22 & 8466.52 & 118.33  \\
 & & & & & 8444.6 & 256 & 0.54 & 5107.68 & 43.03 & 3.06 & 8422.21 & 120.90  \\
 & & & & & 8700.7 & 256 & 0.51 & 4760.62 & 43.11 & 2.88 & 7990.01 & 121.00  \\
 & & & & & 8956.7 & 256 & 0.48 & 4629.70 & 42.18 & 2.78 & 7932.84 & 122.09  \\
 & & & & & 9212.7 & 256 & 0.47 & 4509.04 & 43.31 & 2.69 & 7790.42 & 123.99  \\
G322.162+00.625 & 15:18:39.3 & $-56$:38:55.4 & mos055 & A & 7183.0 & 4000 & 0.99 & 3528.79 & 1.92 & 8.53 & 5192.04 & 7.47  \\
 & & & & & 4897.4 & 256 & 2.43 & 8672.08 & 11.22 & 13.70 & 10531.37 & 32.55  \\
 & & & & & 5153.4 & 256 & 2.04 & 8372.54 & 12.24 & 11.64 & 10449.25 & 35.41  \\
 & & & & & 5409.4 & 256 & 1.92 & 8274.77 & 9.29 & 11.76 & 10503.42 & 28.25  \\
 & & & & & 5665.4 & 256 & 1.75 & 8065.05 & 10.57 & 10.90 & 10464.98 & 32.57  \\
 & & & & & 5921.5 & 256 & 1.61 & 7901.12 & 12.00 & 9.73 & 10365.61 & 36.31  \\
 & & & & & 6177.5 & 256 & 1.57 & 7798.70 & 8.60 & 10.31 & 10374.99 & 27.84  \\
 & & & & & 6433.5 & 256 & 1.93 & 8063.01 & 12.67 & 11.12 & 10334.12 & 39.53  \\
 & & & & & 7676.6 & 256 & 1.00 & 6756.78 & 7.13 & 8.01 & 9982.86 & 26.62  \\
 & & & & & 7932.6 & 256 & 1.04 & 6767.04 & 7.20 & 8.21 & 9947.02 & 27.10  \\
 & & & & & 8188.6 & 256 & 0.94 & 6557.71 & 6.53 & 7.70 & 9870.72 & 24.90  \\
 & & & & & 8444.7 & 256 & 0.95 & 6545.60 & 7.26 & 7.41 & 9791.63 & 27.02  \\
 & & & & & 8700.7 & 256 & 0.89 & 6350.35 & 7.02 & 7.02 & 9630.89 & 26.19  \\
 & & & & & 8956.7 & 256 & 0.81 & 6168.61 & 6.68 & 6.69 & 9595.33 & 25.82  \\
 & & & & & 9212.7 & 256 & 0.83 & 6210.99 & 7.32 & 6.56 & 9548.15 & 27.83  \\
G322.220+00.504 & 15:18:58.6 & $-56$:41:03.3 & mos055 & A & 7183.0 & 4000 & 0.99 & 61.73 & 2.66 & 5.23 & 166.82 & 6.41  \\
 & & & & & 4897.4 & 256 & 2.43 & 227.35 & 13.04 & 7.19 & 425.13 & 24.08  \\
 & & & & & 5153.4 & 256 & 2.04 & 198.31 & 14.48 & 4.84 & 324.01 & 22.70  \\
 & & & & & 5409.4 & 256 & 1.92 & 173.59 & 11.18 & 5.41 & 313.51 & 19.19  \\
 & & & & & 5665.4 & 256 & 1.75 & 167.40 & 12.96 & 4.11 & 265.52 & 19.57  \\
 & & & & & 5921.5 & 256 & 1.61 & 141.98 & 14.99 & 2.98 & 195.54 & 19.35  \\
 & & & & & 6177.5 & 256 & 1.57 & 139.19 & 10.95 & 3.54 & 201.68 & 16.47  \\
 & & & & & 6433.5 & 256 & 1.93 & 145.98 & 16.45 & 2.72 & 148.57 & 19.39  \\
 & & & & & 7676.6 & 256 & 1.00 & 78.98 & 10.23 & 2.21 & 163.70 & 17.06  \\
 & & & & & 7932.6 & 256 & 1.04 & 91.29 & 10.54 & 2.27 & 173.81 & 17.10  \\
 & & & & & 8188.6 & 256 & 0.94 & 65.37 & 9.77 & 1.81 & 142.37 & 16.78  \\
 & & & & & 8444.7 & 256 & 0.95 & 76.95 & 11.10 & 1.55 & 126.01 & 16.65  \\
 & & & & & 8700.7 & 256 & 0.89 & 77.04 & 10.97 & 1.57 & 139.05 & 17.45  \\
 & & & & & 8956.7 & 256 & 0.81 & 77.77 & 10.69 & 1.58 & 148.99 & 17.13  \\
 & & & & & 9212.7 & 256 & 0.83 & 61.71 & 11.99 & 0.74 & 60.07 & 9.97  \\
G322.706$-$00.330 & 15:25:47.8 & $-57$:09:02.6 & shrds574 & A & 7183.1 & 4000 & 0.74 & 187.77 & 0.35 & 11.22 & 285.33 & 2.06  \\
 & & & & & 4897.4 & 256 & 1.88 & 232.98 & 1.23 & 17.96 & 327.23 & 4.44  \\
 & & & & & 5153.4 & 256 & 1.49 & 224.36 & 0.86 & 18.58 & 330.58 & 3.68  \\
 & & & & & 5409.4 & 256 & 1.46 & 221.36 & 0.78 & 18.29 & 326.32 & 3.41  \\
 & & & & & 5665.4 & 256 & 1.29 & 215.71 & 0.66 & 17.03 & 316.60 & 3.02  \\
 & & & & & 5921.4 & 256 & 1.86 & 222.61 & 0.76 & 17.46 & 297.57 & 2.96  \\
 & & & & & 6177.5 & 256 & 1.09 & 206.16 & 0.56 & 12.28 & 284.71 & 2.41  \\
 & & & & & 6433.5 & 256 & 1.02 & 204.37 & 0.80 & 8.59 & 273.18 & 2.84  \\
 & & & & & 7676.6 & 256 & 0.76 & 181.87 & 1.25 & 3.08 & 220.16 & 2.63  \\
 & & & & & 7932.6 & 256 & 0.78 & 180.77 & 1.23 & 3.14 & 218.93 & 2.59  \\
 & & & & & 8188.6 & 256 & 0.87 & 185.54 & 0.79 & 5.34 & 234.09 & 2.17  \\
 & & & & & 8444.6 & 256 & 0.70 & 176.47 & 1.06 & 3.24 & 220.68 & 2.39  \\
 & & & & & 8700.7 & 256 & 0.64 & 171.46 & 1.12 & 2.67 & 214.11 & 2.41  \\
 & & & & & 8956.7 & 256 & 0.60 & 170.06 & 1.06 & 2.88 & 219.73 & 2.44  \\
 & & & & & 9212.7 & 256 & 0.56 & 166.18 & 1.13 & 2.37 & 212.10 & 2.43  \\
 & & & & & 9468.8 & 256 & 1.10 & 186.36 & 1.61 & 3.85 & 209.20 & 3.27  \\
G323.449+00.095 & 15:28:32.0 & $-56$:22:58.0 & atca449 & A & 8610.4 & 4000 & 1.18 & 77.42 & 0.65 & 6.45 & 105.62 & 1.74  \\
 & & & & & 6392.3 & 256 & 2.66 & 95.93 & 2.55 & 7.25 & 106.53 & 4.58  \\
 & & & & & 6648.3 & 256 & 2.34 & 93.11 & 2.10 & 6.93 & 106.18 & 3.94  \\
 & & & & & 6904.3 & 256 & 2.30 & 91.86 & 1.99 & 6.75 & 104.05 & 3.73  \\
 & & & & & 7160.3 & 256 & 2.11 & 88.22 & 1.60 & 6.48 & 99.47 & 3.07  \\
 & & & & & 7416.3 & 256 & 2.12 & 88.98 & 1.49 & 6.67 & 100.05 & 2.94  \\
 & & & & & 7672.4 & 256 & 1.84 & 83.53 & 1.32 & 5.61 & 93.10 & 2.52  \\
 & & & & & 7928.4 & 256 & 2.12 & 82.08 & 1.86 & 6.06 & 93.82 & 3.49  \\
 & & & & & 9036.4 & 256 & 1.32 & 76.51 & 0.82 & 5.54 & 95.43 & 1.89  \\
 & & & & & 9548.4 & 256 & 1.15 & 73.58 & 0.83 & 5.17 & 97.98 & 2.00  \\
 & & & & & 9804.4 & 256 & 1.11 & 72.92 & 0.86 & 4.79 & 95.92 & 2.03  \\
 & & & & & 10060.5 & 256 & 1.09 & 70.93 & 0.83 & 4.06 & 88.90 & 1.75  \\
 & & & & & 10316.5 & 256 & 1.00 & 69.85 & 0.78 & 3.94 & 89.59 & 1.69  \\
 & & & & & 10572.5 & 256 & 0.94 & 68.35 & 0.73 & 3.80 & 89.57 & 1.60  \\
 & & & & & 10828.5 & 256 & 0.86 & 67.72 & 0.75 & 3.77 & 92.58 & 1.74  \\
G323.464$-$00.079 & 15:29:19.5 & $-56$:31:20.0 & atca450 & A & 8610.4 & 4000 & 1.18 & 605.99 & 2.66 & 4.98 & 644.68 & 6.06  \\
 & & & & & 6392.3 & 256 & 2.69 & 521.45 & 5.26 & 8.42 & 535.24 & 10.16  \\
 & & & & & 6648.3 & 256 & 2.42 & 539.76 & 5.27 & 7.66 & 551.62 & 10.22  \\
 & & & & & 6904.3 & 256 & 2.30 & 543.15 & 5.15 & 7.28 & 553.87 & 10.01  \\
 & & & & & 7160.3 & 256 & 2.16 & 556.59 & 5.39 & 6.92 & 573.65 & 10.54  \\
 & & & & & 7416.3 & 256 & 2.22 & 581.43 & 5.66 & 6.97 & 589.97 & 11.10  \\
 & & & & & 7672.3 & 256 & 1.80 & 579.70 & 5.64 & 5.69 & 596.82 & 10.88  \\
 & & & & & 7928.4 & 256 & 2.07 & 561.55 & 5.29 & 7.57 & 633.71 & 11.40  \\
 & & & & & 9036.4 & 256 & 1.24 & 627.70 & 5.96 & 3.84 & 644.05 & 11.34  \\
 & & & & & 9548.4 & 256 & 1.13 & 650.52 & 6.18 & 3.49 & 666.03 & 11.70  \\
 & & & & & 9804.4 & 256 & 1.10 & 656.73 & 6.46 & 3.37 & 674.06 & 12.27  \\
 & & & & & 10060.5 & 256 & 1.00 & 666.00 & 6.46 & 3.10 & 685.90 & 12.26  \\
 & & & & & 10316.5 & 256 & 0.97 & 673.85 & 7.02 & 2.89 & 687.93 & 13.09  \\
 & & & & & 10572.5 & 256 & 0.97 & 684.07 & 6.92 & 2.95 & 710.15 & 13.11  \\
 & & & & & 10828.5 & 256 & 0.89 & 695.04 & 7.15 & 2.65 & 714.49 & 13.39  \\
G323.680+00.631 & 15:27:46.5 & $-55$:48:42.9 & shrds584 & A & 7054.7 & 4000 & 0.49 & 38.25 & 0.10 & 5.59 & 111.27 & 0.36  \\
 & & & & & 4897.1 & 256 & 1.64 & 77.60 & 0.59 & 7.57 & 112.19 & 1.33  \\
 & & & & & 5153.1 & 256 & 1.21 & 67.54 & 0.45 & 6.65 & 113.03 & 1.09  \\
 & & & & & 5409.1 & 256 & 1.21 & 67.78 & 0.39 & 6.99 & 113.80 & 0.98  \\
 & & & & & 5665.1 & 256 & 1.09 & 63.50 & 0.34 & 6.87 & 114.42 & 0.89  \\
 & & & & & 5921.1 & 256 & 1.11 & 62.52 & 0.35 & 7.05 & 114.36 & 0.94  \\
 & & & & & 6177.1 & 256 & 0.86 & 56.14 & 0.36 & 5.83 & 112.72 & 0.97  \\
 & & & & & 6433.1 & 256 & 0.86 & 55.42 & 0.35 & 5.84 & 110.98 & 0.96  \\
 & & & & & 7676.1 & 256 & 0.56 & 41.11 & 0.24 & 4.79 & 105.66 & 0.74  \\
 & & & & & 7932.1 & 256 & 0.57 & 41.38 & 0.26 & 4.91 & 106.94 & 0.80  \\
 & & & & & 8188.1 & 256 & 0.51 & 37.51 & 0.24 & 4.58 & 104.65 & 0.77  \\
 & & & & & 8444.1 & 256 & 0.49 & 36.19 & 0.24 & 4.59 & 105.98 & 0.78  \\
 & & & & & 8700.1 & 256 & 0.43 & 32.62 & 0.21 & 4.31 & 104.49 & 0.72  \\
 & & & & & 8956.1 & 256 & 0.44 & 33.21 & 0.27 & 4.08 & 102.62 & 0.89  \\
 & & & & & 9212.1 & 256 & 0.39 & 30.76 & 0.23 & 4.07 & 103.63 & 0.78  \\
G323.743$-$00.249 & 15:31:44.0 & $-56$:30:15.0 & atca456 & A & 8610.4 & 4000 & 1.18 & 124.95 & 0.58 & 5.25 & 144.38 & 1.34  \\
 & & & & & 6392.3 & 256 & 2.73 & 143.34 & 1.75 & 8.20 & 148.79 & 3.30  \\
 & & & & & 6648.3 & 256 & 2.47 & 141.12 & 1.68 & 7.41 & 146.46 & 3.16  \\
 & & & & & 6904.3 & 256 & 2.28 & 139.15 & 1.50 & 7.24 & 147.57 & 2.92  \\
 & & & & & 7160.3 & 256 & 2.10 & 136.44 & 1.47 & 6.81 & 146.23 & 2.88  \\
 & & & & & 7416.3 & 256 & 2.21 & 139.83 & 1.46 & 7.06 & 147.48 & 2.88  \\
 & & & & & 7672.3 & 256 & 1.98 & 134.91 & 1.35 & 6.72 & 147.60 & 2.74  \\
 & & & & & 7928.4 & 256 & 2.17 & 129.35 & 1.34 & 8.15 & 154.12 & 2.93  \\
 & & & & & 9036.4 & 256 & 1.27 & 123.43 & 1.23 & 4.39 & 138.07 & 2.48  \\
 & & & & & 9548.4 & 256 & 1.14 & 120.71 & 1.18 & 3.97 & 136.37 & 2.39  \\
 & & & & & 9804.4 & 256 & 1.11 & 119.75 & 1.21 & 3.88 & 137.05 & 2.47  \\
 & & & & & 10060.5 & 256 & 1.05 & 117.90 & 1.11 & 3.80 & 137.46 & 2.32  \\
 & & & & & 10316.5 & 256 & 1.02 & 117.05 & 1.19 & 3.63 & 136.42 & 2.45  \\
 & & & & & 10572.5 & 256 & 0.93 & 115.25 & 1.19 & 3.36 & 136.08 & 2.47  \\
 & & & & & 10828.5 & 256 & 0.86 & 112.69 & 1.18 & 3.09 & 134.07 & 2.45  \\
G323.806+00.020 & 15:31:04.5 & $-56$:14:49.4 & shrds589 & C & 7054.7 & 4000 & 0.49 & \nodata & \nodata & 2.04 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.65 & 346.40 & 45.65 & 1.94 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.23 & \nodata & \nodata & 1.87 & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.21 & \nodata & \nodata & 2.28 & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.10 & \nodata & \nodata & 1.89 & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 1.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 0.86 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.86 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.806+00.020 & 15:31:03.6 & $-56$:14:35.8 & shrds590 & C & 7183.1 & 4000 & 0.92 & 196.08 & 7.64 & 4.29 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.27 & 325.13 & 26.34 & 3.74 & 353.18 & 36.04  \\
 & & & & & 5153.4 & 256 & 1.97 & 308.35 & 21.17 & 3.99 & 380.58 & 32.10  \\
 & & & & & 5409.4 & 256 & 1.89 & 306.32 & 20.69 & 3.69 & 366.39 & 30.36  \\
 & & & & & 5665.4 & 256 & 1.63 & 283.08 & 14.84 & 4.08 & 398.70 & 24.01  \\
 & & & & & 5921.5 & 256 & 2.02 & 302.80 & 19.74 & 3.64 & 320.89 & 24.81  \\
 & & & & & 6177.5 & 256 & 1.40 & 263.60 & 17.56 & 3.08 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.77 & 57.22 & 63.02 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.97 & \nodata & \nodata & 1.23 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.93 & \nodata & \nodata & 0.95 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.90 & \nodata & \nodata & 0.63 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.81 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.806+00.020 & 15:31:04.8 & $-56$:14:29.0 & atca459 & A & 8610.4 & 4000 & 1.19 & 190.30 & 1.06 & 10.28 & 444.40 & 3.52  \\
 & & & & & 6392.3 & 256 & 2.70 & 301.42 & 2.59 & 14.63 & 510.45 & 6.80  \\
 & & & & & 6648.3 & 256 & 2.47 & 284.78 & 2.61 & 13.62 & 497.39 & 6.89  \\
 & & & & & 6904.3 & 256 & 2.27 & 272.99 & 2.47 & 12.60 & 482.61 & 6.54  \\
 & & & & & 7160.3 & 256 & 2.07 & 259.62 & 2.34 & 11.93 & 471.88 & 6.32  \\
 & & & & & 7416.3 & 256 & 2.28 & 264.73 & 2.81 & 11.88 & 463.33 & 7.30  \\
 & & & & & 7672.3 & 256 & 1.91 & 246.98 & 2.87 & 10.88 & 474.90 & 7.72  \\
 & & & & & 7928.4 & 256 & 2.15 & 250.58 & 3.71 & 10.67 & 464.31 & 9.43  \\
 & & & & & 9036.4 & 256 & 1.30 & 191.25 & 2.29 & 8.37 & 419.92 & 6.52  \\
 & & & & & 9548.4 & 256 & 1.18 & 178.50 & 2.26 & 7.82 & 412.11 & 6.55  \\
 & & & & & 9804.4 & 256 & 1.17 & 176.46 & 2.34 & 7.73 & 411.17 & 6.79  \\
 & & & & & 10060.5 & 256 & 1.07 & 162.11 & 2.24 & 7.16 & 395.21 & 6.53  \\
 & & & & & 10316.5 & 256 & 1.03 & 160.23 & 2.38 & 6.86 & 389.97 & 6.91  \\
 & & & & & 10572.5 & 256 & 0.93 & 149.82 & 2.11 & 6.84 & 394.99 & 6.44  \\
 & & & & & 10828.5 & 256 & 0.83 & 135.75 & 2.05 & 6.02 & 370.98 & 6.18  \\
G323.806+00.020 & 15:31:08.0 & $-56$:13:52.7 & mos054 & C & 7054.7 & 4000 & 1.51 & 65.33 & 3.41 & 434.50 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 3.50 & 195.35 & 15.77 & 5.33 & 357.05 & 45.37  \\
 & & & & & 5153.1 & 256 & 2.97 & 182.81 & 14.29 & 4.67 & 325.32 & 42.71  \\
 & & & & & 5409.1 & 256 & 2.88 & 168.73 & 13.76 & 4.26 & 300.34 & 45.75  \\
 & & & & & 5665.1 & 256 & 2.49 & 151.90 & 9.74 & 4.42 & 322.93 & 42.91  \\
 & & & & & 5921.1 & 256 & 3.28 & 164.41 & 13.65 & 3.81 & 223.79 & 46.60  \\
 & & & & & 6177.1 & 256 & 2.17 & 120.53 & 14.80 & 2.03 & 180.75 & 44.97  \\
 & & & & & 6433.1 & 256 & 1.54 & 79.53 & 33.17 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 1.62 & 103.81 & 34.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 1.57 & 112.36 & 36.49 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 1.48 & 101.39 & 37.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 1.43 & 589.43 & 1775.51 & 494.11 & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 1.34 & \nodata & \nodata & 500.05 & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 1.23 & \nodata & \nodata & 506.12 & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 1.23 & \nodata & \nodata & 511.89 & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.55 & \nodata & \nodata & 82.03 & \nodata & \nodata  \\
G323.895+00.116 & 15:31:06.0 & $-56$:06:49.4 & shrds589 & A & 7054.7 & 4000 & 0.49 & 36.13 & 0.38 & 1.68 & 43.37 & 0.73  \\
 & & & & & 4897.1 & 256 & 1.65 & 36.35 & 5.91 & 0.35 & 6.95 & 2.74  \\
 & & & & & 5153.1 & 256 & 1.23 & 39.65 & 3.35 & 1.10 & 24.54 & 3.22  \\
 & & & & & 5409.1 & 256 & 1.21 & 43.72 & 2.13 & 1.84 & 36.92 & 2.69  \\
 & & & & & 5665.1 & 256 & 1.10 & 43.80 & 1.37 & 2.26 & 42.77 & 2.01  \\
 & & & & & 5921.1 & 256 & 1.13 & 41.41 & 1.50 & 2.27 & 41.02 & 2.18  \\
 & & & & & 6177.1 & 256 & 0.86 & 38.19 & 1.26 & 1.84 & 38.43 & 1.88  \\
 & & & & & 6433.1 & 256 & 0.86 & 38.50 & 1.39 & 1.76 & 38.20 & 2.02  \\
 & & & & & 7676.1 & 256 & 0.57 & 37.04 & 0.69 & 1.70 & 43.67 & 1.23  \\
 & & & & & 7932.1 & 256 & 0.58 & 37.32 & 0.51 & 1.98 & 44.94 & 0.98  \\
 & & & & & 8188.1 & 256 & 0.51 & 34.87 & 0.42 & 1.85 & 44.16 & 0.83  \\
 & & & & & 8444.1 & 256 & 0.48 & 34.83 & 0.40 & 1.78 & 44.85 & 0.80  \\
 & & & & & 8700.1 & 256 & 0.43 & 34.09 & 0.44 & 1.51 & 43.16 & 0.85  \\
 & & & & & 8956.1 & 256 & 0.45 & 34.00 & 0.52 & 1.53 & 43.24 & 0.99  \\
 & & & & & 9212.1 & 256 & 0.40 & 33.40 & 0.67 & 1.19 & 41.16 & 1.19  \\
G323.895+00.116 & 15:31:05.6 & $-56$:06:43.7 & shrds590 & C & 7183.1 & 4000 & 0.92 & 40.25 & 4.88 & 0.82 & 26.33 & 4.28  \\
 & & & & & 4897.4 & 256 & 2.27 & 60.30 & 20.86 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.97 & 55.41 & 16.21 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.89 & 46.70 & 15.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.63 & 43.34 & 10.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.02 & 38.48 & 13.35 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.40 & 40.94 & 11.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.77 & 74.13 & 38.75 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.97 & 7.67 & 17.00 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.93 & 13.98 & 18.17 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.81 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.895+00.116 & 15:31:06.1 & $-56$:06:52.7 & mos054 & A & 7054.7 & 4000 & 1.51 & 14.68 & 0.16 & 4.74 & 15.28 & 0.32  \\
 & & & & & 4897.1 & 256 & 3.50 & 39.71 & 3.52 & 4.45 & 36.16 & 4.65  \\
 & & & & & 5153.1 & 256 & 2.97 & 45.92 & 2.71 & 4.07 & 37.12 & 3.39  \\
 & & & & & 5409.1 & 256 & 2.88 & 47.03 & 2.20 & 4.55 & 40.02 & 2.96  \\
 & & & & & 5665.1 & 256 & 2.49 & 48.06 & 1.30 & 5.36 & 45.46 & 2.06  \\
 & & & & & 5921.1 & 256 & 3.28 & 46.80 & 1.40 & 7.61 & 48.00 & 2.41  \\
 & & & & & 6177.1 & 256 & 2.17 & 43.65 & 1.26 & 5.45 & 47.52 & 2.17  \\
 & & & & & 6433.1 & 256 & 1.54 & 45.60 & 2.32 & 2.60 & 42.13 & 3.16  \\
 & & & & & 7676.1 & 256 & 1.62 & 43.57 & 0.74 & 4.39 & 45.31 & 1.37  \\
 & & & & & 7932.1 & 256 & 1.57 & 43.82 & 0.60 & 4.80 & 47.04 & 1.19  \\
 & & & & & 8188.1 & 256 & 1.48 & 42.34 & 0.46 & 4.69 & 45.12 & 0.94  \\
 & & & & & 8444.1 & 256 & 1.43 & 42.97 & 0.44 & 4.60 & 45.99 & 0.90  \\
 & & & & & 8700.1 & 256 & 1.34 & 42.11 & 0.53 & 3.96 & 43.85 & 1.04  \\
 & & & & & 8956.1 & 256 & 1.23 & 41.80 & 0.44 & 4.05 & 45.64 & 0.91  \\
 & & & & & 9212.1 & 256 & 1.23 & 41.36 & 0.55 & 3.55 & 43.06 & 1.08  \\
 & & & & & 9468.8 & 256 & 1.55 & \nodata & \nodata & 481.61 & \nodata & \nodata  \\
G323.915+00.026 & 15:31:35.2 & $-56$:10:21.2 & shrds589 & C & 7054.7 & 4000 & 0.49 & 288.78 & 1.91 & 2.51 & 396.87 & 4.63  \\
 & & & & & 4897.1 & 256 & 1.65 & 407.44 & 13.62 & 3.25 & 380.47 & 20.65  \\
 & & & & & 5153.1 & 256 & 1.23 & 372.77 & 8.43 & 3.18 & 391.93 & 14.76  \\
 & & & & & 5409.1 & 256 & 1.21 & 364.16 & 5.90 & 4.40 & 439.55 & 14.02  \\
 & & & & & 5665.1 & 256 & 1.10 & 358.86 & 4.20 & 6.23 & 525.45 & 13.73  \\
 & & & & & 5921.1 & 256 & 1.13 & 349.53 & 5.14 & 4.27 & 435.54 & 11.84  \\
 & & & & & 6177.1 & 256 & 0.86 & 331.69 & 4.84 & 2.94 & 408.74 & 10.36  \\
 & & & & & 6433.1 & 256 & 0.86 & 331.20 & 6.05 & 2.74 & 408.97 & 12.03  \\
 & & & & & 7676.1 & 256 & 0.57 & 227.51 & 6.11 & 1.43 & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.58 & \nodata & \nodata & 1.51 & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 0.51 & \nodata & \nodata & 1.42 & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 0.48 & \nodata & \nodata & 1.21 & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 0.43 & \nodata & \nodata & 0.87 & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 0.45 & \nodata & \nodata & 0.60 & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 0.40 & \nodata & \nodata & 0.21 & \nodata & \nodata  \\
G323.915+00.026 & 15:31:34.8 & $-56$:10:20.1 & shrds590 & C & 7183.1 & 4000 & 0.92 & 319.17 & 0.98 & 8.28 & 456.04 & 3.41  \\
 & & & & & 4897.4 & 256 & 2.27 & 368.92 & 9.32 & 6.66 & 415.62 & 16.74  \\
 & & & & & 5153.4 & 256 & 1.97 & 364.76 & 6.66 & 6.92 & 426.35 & 13.21  \\
 & & & & & 5409.4 & 256 & 1.89 & 358.67 & 5.72 & 7.73 & 456.21 & 12.49  \\
 & & & & & 5665.4 & 256 & 1.63 & 355.25 & 3.57 & 17.11 & 762.76 & 16.72  \\
 & & & & & 5921.5 & 256 & 2.02 & 362.00 & 4.09 & 17.28 & 720.37 & 17.31  \\
 & & & & & 6177.5 & 256 & 1.40 & 350.40 & 3.10 & 14.76 & 705.69 & 14.52  \\
 & & & & & 6433.5 & 256 & 0.77 & 310.79 & 9.42 & 1.98 & 359.01 & 15.43  \\
 & & & & & 7676.6 & 256 & 0.97 & 313.19 & 2.10 & 5.64 & 408.58 & 5.73  \\
 & & & & & 7932.6 & 256 & 0.93 & 309.49 & 1.93 & 5.72 & 410.49 & 5.49  \\
 & & & & & 8188.6 & 256 & 0.90 & 309.74 & 1.66 & 5.50 & 406.99 & 4.68  \\
 & & & & & 8444.7 & 256 & 0.81 & 300.31 & 1.43 & 5.88 & 414.90 & 4.51  \\
 & & & & & 8700.7 & 256 & 0.78 & 295.48 & 1.70 & 4.94 & 393.11 & 4.94  \\
 & & & & & 8956.7 & 256 & 0.74 & 290.41 & 1.43 & 5.22 & 401.37 & 4.51  \\
 & & & & & 9212.7 & 256 & 0.74 & 291.76 & 1.35 & 5.02 & 395.47 & 4.21  \\
 & & & & & 9468.8 & 256 & 1.03 & 308.29 & 3.37 & 3.76 & 345.67 & 7.08  \\
G323.915+00.026 & 15:31:35.4 & $-56$:10:24.7 & atca459 & C & 8610.4 & 4000 & 1.19 & \nodata & \nodata & 1.16 & \nodata & \nodata  \\
 & & & & & 6392.3 & 256 & 2.70 & 448.00 & 24.41 & 5.32 & \nodata & \nodata  \\
 & & & & & 6648.3 & 256 & 2.47 & \nodata & \nodata & 4.06 & \nodata & \nodata  \\
 & & & & & 6904.3 & 256 & 2.27 & \nodata & \nodata & 3.29 & \nodata & \nodata  \\
 & & & & & 7160.3 & 256 & 2.07 & \nodata & \nodata & 2.51 & \nodata & \nodata  \\
 & & & & & 7416.3 & 256 & 2.28 & \nodata & \nodata & 1.23 & \nodata & \nodata  \\
 & & & & & 7672.3 & 256 & 1.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7928.4 & 256 & 2.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9036.4 & 256 & 1.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9548.4 & 256 & 1.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9804.4 & 256 & 1.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10060.5 & 256 & 1.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10316.5 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10572.5 & 256 & 0.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 10828.5 & 256 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.915+00.026 & 15:31:33.1 & $-56$:10:12.8 & atca462 & C & 8610.4 & 4000 & 1.20 & 288.20 & 4.45 & 3.39 & \nodata & \nodata  \\
 & & & & & 6392.3 & 256 & 2.70 & 333.60 & 12.91 & 5.77 & 314.40 & 18.23  \\
 & & & & & 6648.3 & 256 & 2.39 & 324.45 & 12.20 & 5.20 & 294.42 & 17.04  \\
 & & & & & 6904.3 & 256 & 2.35 & 312.18 & 8.91 & 5.94 & 297.64 & 13.46  \\
 & & & & & 7160.3 & 256 & 2.18 & 287.96 & 10.09 & 4.02 & 235.94 & 13.44  \\
 & & & & & 7416.3 & 256 & 2.25 & 289.59 & 23.54 & 2.05 & 169.49 & 21.49  \\
 & & & & & 7672.3 & 256 & 1.95 & 300.17 & 10.60 & 3.78 & 257.77 & 13.80  \\
 & & & & & 7928.4 & 256 & 2.00 & 346.54 & 24.32 & 2.43 & 256.75 & 24.76  \\
 & & & & & 9036.4 & 256 & 1.32 & 310.45 & 16.32 & 1.87 & \nodata & \nodata  \\
 & & & & & 9548.4 & 256 & 1.19 & \nodata & \nodata & 1.59 & \nodata & \nodata  \\
 & & & & & 9804.4 & 256 & 1.17 & \nodata & \nodata & 1.63 & \nodata & \nodata  \\
 & & & & & 10060.5 & 256 & 1.04 & \nodata & \nodata & 1.25 & \nodata & \nodata  \\
 & & & & & 10316.5 & 256 & 1.04 & \nodata & \nodata & 1.01 & \nodata & \nodata  \\
 & & & & & 10572.5 & 256 & 0.94 & \nodata & \nodata & 1.01 & \nodata & \nodata  \\
 & & & & & 10828.5 & 256 & 0.91 & \nodata & \nodata & 1.18 & \nodata & \nodata  \\
G323.915+00.026 & 15:31:34.4 & $-56$:10:20.7 & mos054 & C & 7054.7 & 4000 & 1.51 & 202.04 & 0.16 & 24.05 & 435.32 & 4.70  \\
 & & & & & 4897.1 & 256 & 3.50 & 389.84 & 3.61 & 25.81 & 907.52 & 24.58  \\
 & & & & & 5153.1 & 256 & 2.97 & 378.47 & 2.78 & 23.93 & 837.58 & 19.95  \\
 & & & & & 5409.1 & 256 & 2.88 & 375.18 & 2.25 & 23.80 & 825.47 & 17.85  \\
 & & & & & 5665.1 & 256 & 2.49 & 372.64 & 1.33 & 23.08 & 777.09 & 11.86  \\
 & & & & & 5921.1 & 256 & 3.28 & 382.50 & 1.43 & 24.30 & 735.57 & 12.12  \\
 & & & & & 6177.1 & 256 & 2.17 & 366.77 & 1.29 & 20.96 & 744.33 & 11.44  \\
 & & & & & 6433.1 & 256 & 1.54 & 355.84 & 2.36 & 13.95 & 578.65 & 10.00  \\
 & & & & & 7676.1 & 256 & 1.62 & 330.77 & 0.75 & 14.46 & 514.59 & 6.19  \\
 & & & & & 7932.1 & 256 & 1.57 & 328.26 & 0.60 & 14.43 & 505.90 & 5.43  \\
 & & & & & 8188.1 & 256 & 1.48 & 328.80 & 0.47 & 15.09 & 516.60 & 5.22  \\
 & & & & & 8444.1 & 256 & 1.43 & 322.88 & 0.44 & 15.07 & 521.47 & 5.56  \\
 & & & & & 8700.1 & 256 & 1.34 & 315.85 & 0.53 & 8.16 & 292.19 & 3.28  \\
 & & & & & 8956.1 & 256 & 1.23 & 310.62 & 0.43 & 2.70 & 152.14 & 0.87  \\
 & & & & & 9212.1 & 256 & 1.23 & 311.69 & 0.55 & 11.21 & 457.79 & 5.48  \\
 & & & & & 9468.8 & 256 & 1.55 & 315.79 & 1.47 & 6.66 & 368.24 & 4.28  \\
G323.936$-$00.038 & 15:31:53.5 & $-56$:11:11.5 & shrds590 & C & 7183.1 & 4000 & 0.92 & 43.55 & 1.54 & 8.87 & 231.16 & 7.40  \\
 & & & & & 4897.4 & 256 & 2.27 & 118.31 & 11.62 & 7.33 & 309.65 & 24.09  \\
 & & & & & 5153.4 & 256 & 1.97 & 101.48 & 8.50 & 8.27 & 307.04 & 20.59  \\
 & & & & & 5409.4 & 256 & 1.89 & 89.53 & 7.48 & 7.72 & 281.93 & 18.60  \\
 & & & & & 5665.4 & 256 & 1.63 & 75.68 & 4.79 & 0.07 & 2.32 & 0.99  \\
 & & & & & 5921.5 & 256 & 2.02 & 88.75 & 5.63 & 0.07 & 2.20 & 1.02  \\
 & & & & & 6177.5 & 256 & 1.40 & 67.02 & 4.38 & 0.07 & 2.34 & 0.95  \\
 & & & & & 6433.5 & 256 & 0.77 & 23.91 & 13.66 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.97 & 36.15 & 3.51 & 2.64 & 72.07 & 6.22  \\
 & & & & & 7932.6 & 256 & 0.93 & 35.61 & 3.32 & 2.16 & 59.24 & 5.49  \\
 & & & & & 8188.6 & 256 & 0.90 & 34.56 & 2.95 & 2.70 & 67.33 & 5.45  \\
 & & & & & 8444.7 & 256 & 0.81 & 36.27 & 2.62 & 2.60 & 70.59 & 5.39  \\
 & & & & & 8700.7 & 256 & 0.78 & 33.45 & 3.23 & 1.25 & 34.43 & 4.15  \\
 & & & & & 8956.7 & 256 & 0.74 & 31.11 & 2.83 & 1.70 & 45.62 & 4.61  \\
 & & & & & 9212.7 & 256 & 0.74 & 27.05 & 2.78 & 1.54 & 38.09 & 4.17  \\
 & & & & & 9468.8 & 256 & 1.03 & 9.49 & 7.23 & \nodata & \nodata & \nodata  \\
G323.936$-$00.038 & 15:31:55.2 & $-56$:11:12.7 & atca462 & C & 8610.4 & 4000 & 1.20 & 28.97 & 1.12 & 14.80 & 161.58 & 4.22  \\
 & & & & & 6392.3 & 256 & 2.70 & 77.77 & 5.77 & 11.40 & 197.55 & 11.94  \\
 & & & & & 6648.3 & 256 & 2.39 & 60.01 & 5.09 & 8.44 & 137.73 & 9.69  \\
 & & & & & 6904.3 & 256 & 2.35 & 54.05 & 3.46 & 12.06 & 158.55 & 7.84  \\
 & & & & & 7160.3 & 256 & 2.18 & 40.55 & 3.64 & 6.64 & 75.66 & 6.18  \\
 & & & & & 7416.3 & 256 & 2.25 & 38.09 & 7.82 & \nodata & \nodata & \nodata  \\
 & & & & & 7672.3 & 256 & 1.95 & 33.93 & 3.24 & 4.83 & 53.74 & 4.95  \\
 & & & & & 7928.4 & 256 & 2.00 & 27.71 & 6.79 & \nodata & \nodata & \nodata  \\
 & & & & & 9036.4 & 256 & 1.32 & 20.81 & 2.91 & 2.14 & 29.94 & 3.82  \\
 & & & & & 9548.4 & 256 & 1.19 & 20.72 & 2.61 & 2.16 & 30.72 & 3.62  \\
 & & & & & 9804.4 & 256 & 1.17 & 18.42 & 2.42 & 1.88 & 24.51 & 3.12  \\
 & & & & & 10060.5 & 256 & 1.04 & 13.81 & 2.16 & 1.54 & 19.19 & 2.63  \\
 & & & & & 10316.5 & 256 & 1.04 & 14.05 & 2.24 & 1.14 & 14.03 & 2.34  \\
 & & & & & 10572.5 & 256 & 0.94 & 15.09 & 2.14 & 1.44 & 19.67 & 2.64  \\
 & & & & & 10828.5 & 256 & 0.91 & 16.77 & 2.11 & 1.73 & 26.13 & 2.93  \\
G323.936$-$00.038 & 15:32:00.2 & $-56$:11:04.5 & mos054 & C & 7054.7 & 4000 & 1.51 & 36.19 & 0.77 & 0.11 & 2.05 & 0.54  \\
 & & & & & 4897.1 & 256 & 3.50 & 166.12 & 9.10 & 0.09 & 3.17 & 1.50  \\
 & & & & & 5153.1 & 256 & 2.97 & 139.93 & 7.35 & 0.10 & 3.91 & 2.12  \\
 & & & & & 5409.1 & 256 & 2.88 & 132.71 & 6.29 & 0.09 & 3.40 & 1.76  \\
 & & & & & 5665.1 & 256 & 2.49 & 110.11 & 3.94 & 1.64 & 43.23 & 5.02  \\
 & & & & & 5921.1 & 256 & 3.28 & 117.10 & 4.51 & 1.55 & 35.04 & 5.35  \\
 & & & & & 6177.1 & 256 & 2.17 & 86.21 & 4.35 & 0.08 & 2.58 & 1.45  \\
 & & & & & 6433.1 & 256 & 1.54 & 34.93 & 8.58 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 1.62 & 43.85 & 4.21 & 0.04 & 0.88 & 0.94  \\
 & & & & & 7932.1 & 256 & 1.57 & 39.01 & 3.77 & 0.03 & 0.71 & 0.79  \\
 & & & & & 8188.1 & 256 & 1.48 & 37.26 & 3.24 & 0.04 & 0.82 & 0.81  \\
 & & & & & 8444.1 & 256 & 1.43 & 38.22 & 3.44 & 0.04 & 0.91 & 0.90  \\
 & & & & & 8700.1 & 256 & 1.34 & 35.26 & 4.72 & 4.56 & 186.32 & 5.11  \\
 & & & & & 8956.1 & 256 & 1.23 & 32.21 & 4.46 & 10.11 & 333.65 & 5.36  \\
 & & & & & 9212.1 & 256 & 1.23 & 30.68 & 6.61 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.55 & 25.24 & 20.64 & \nodata & \nodata & \nodata  \\
G323.973+00.057 & 15:31:48.5 & $-56$:07:00.9 & shrds589 & C & 7054.7 & 4000 & 0.49 & 27.56 & 2.63 & 0.51 & 20.55 & 2.55  \\
 & & & & & 4897.1 & 256 & 1.65 & 16.50 & 16.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.23 & 11.28 & 10.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.21 & 22.95 & 7.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.10 & 20.87 & 5.45 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 1.13 & 7.49 & 6.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 0.86 & 12.16 & 6.74 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.86 & 12.64 & 8.73 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G323.973+00.057 & 15:31:49.7 & $-56$:06:52.5 & mos054 & C & 7054.7 & 4000 & 1.51 & 12.73 & 0.91 & 4.55 & 49.26 & 6.54  \\
 & & & & & 4897.1 & 256 & 3.50 & 12.74 & 8.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.97 & 20.60 & 6.90 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 2.88 & 28.38 & 6.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 2.49 & 29.12 & 4.04 & 3.93 & 81.82 & 12.29  \\
 & & & & & 5921.1 & 256 & 3.28 & 12.93 & 4.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 2.17 & 14.20 & 4.82 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 1.54 & -21.31 & 9.88 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 1.62 & 18.54 & 5.78 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 1.57 & 18.26 & 5.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 1.48 & 21.09 & 4.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 1.43 & 21.12 & 5.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 1.34 & 30.60 & 7.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 1.23 & 28.32 & 7.11 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 1.23 & 31.61 & 10.97 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.8 & 256 & 1.55 & 69.37 & 35.65 & \nodata & \nodata & \nodata  \\
G324.135+00.236 & 15:32:11.6 & $-55$:52:11.9 & ch149 & C & 7182.2 & 4000 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.34 & 408.31 & 54.69 & 0.87 & 205.10 & 41.11  \\
 & & & & & 5153.1 & 256 & 1.16 & 288.91 & 81.95 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.09 & 253.21 & 100.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 0.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 0.89 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.1 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G324.135+00.236 & 15:32:12.6 & $-55$:52:08.8 & caswell16 & C & 7183.0 & 4000 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.47 & 513.40 & 82.91 & 0.63 & 187.45 & 51.10  \\
 & & & & & 5153.4 & 256 & 1.26 & 229.50 & 104.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.24 & 129.87 & 116.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.12 & 148.99 & 191.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.94 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G324.201+00.117 & 15:32:53.4 & $-55$:56:12.3 & ch149 & A & 7182.2 & 4000 & 0.44 & 2614.67 & 4.74 & 3.02 & 3382.29 & 12.83  \\
 & & & & & 4897.1 & 256 & 1.34 & 3023.83 & 9.71 & 6.36 & 3360.72 & 21.95  \\
 & & & & & 5153.1 & 256 & 1.16 & 2995.71 & 11.67 & 5.24 & 3356.91 & 25.63  \\
 & & & & & 5409.1 & 256 & 1.09 & 2984.02 & 11.30 & 5.04 & 3370.23 & 25.16  \\
 & & & & & 5665.1 & 256 & 0.98 & 2954.50 & 10.42 & 4.67 & 3384.24 & 23.58  \\
 & & & & & 5921.1 & 256 & 0.89 & 2937.57 & 10.33 & 4.32 & 3398.54 & 23.60  \\
 & & & & & 6177.1 & 256 & 0.80 & 2888.98 & 10.12 & 3.98 & 3397.37 & 23.37  \\
 & & & & & 6433.1 & 256 & 0.74 & 2884.28 & 9.35 & 3.74 & 3403.94 & 21.73  \\
 & & & & & 7676.1 & 256 & 0.54 & 2713.86 & 11.72 & 2.70 & 3334.41 & 26.92  \\
 & & & & & 7932.1 & 256 & 0.49 & 2674.78 & 12.44 & 2.37 & 3303.57 & 28.15  \\
 & & & & & 8188.1 & 256 & 0.44 & 2618.13 & 12.05 & 2.25 & 3318.93 & 27.95  \\
 & & & & & 8444.1 & 256 & 0.49 & 2644.74 & 11.57 & 2.38 & 3305.49 & 26.48  \\
 & & & & & 8700.1 & 256 & 0.41 & 2558.82 & 11.60 & 2.12 & 3287.12 & 27.26  \\
 & & & & & 8956.1 & 256 & 0.38 & 2538.67 & 13.30 & 1.89 & 3252.95 & 30.29  \\
 & & & & & 9212.1 & 256 & 0.34 & 2494.67 & 12.24 & 1.75 & 3269.10 & 28.32  \\
G324.201+00.117 & 15:32:53.5 & $-55$:56:13.2 & caswell16 & A & 7183.0 & 4000 & 0.53 & 2710.92 & 7.17 & 2.88 & 3287.70 & 17.36  \\
 & & & & & 4897.4 & 256 & 1.47 & 2928.34 & 18.70 & 5.67 & 3142.16 & 37.84  \\
 & & & & & 5153.4 & 256 & 1.26 & 2907.66 & 19.52 & 4.77 & 3134.16 & 39.07  \\
 & & & & & 5409.4 & 256 & 1.24 & 2952.76 & 17.73 & 4.75 & 3175.08 & 35.83  \\
 & & & & & 5665.4 & 256 & 1.12 & 2941.50 & 23.68 & 4.07 & 3179.35 & 46.53  \\
 & & & & & 5921.5 & 256 & 0.80 & 2853.59 & 27.87 & 2.82 & 3150.76 & 53.48  \\
 & & & & & 6177.5 & 256 & 0.94 & 2905.29 & 21.59 & 3.60 & 3232.69 & 43.56  \\
 & & & & & 6433.5 & 256 & 0.75 & 2843.99 & 26.31 & 2.70 & 3173.38 & 51.16  \\
 & & & & & 7676.6 & 256 & 0.59 & 2814.73 & 18.24 & 2.43 & 3264.21 & 38.00  \\
 & & & & & 7932.6 & 256 & 0.59 & 2801.30 & 19.84 & 2.36 & 3248.58 & 40.99  \\
 & & & & & 8188.6 & 256 & 0.51 & 2730.68 & 18.83 & 2.12 & 3223.35 & 39.36  \\
 & & & & & 8444.6 & 256 & 0.49 & 2723.38 & 20.75 & 1.94 & 3202.61 & 42.50  \\
 & & & & & 8700.7 & 256 & 0.46 & 2686.33 & 20.86 & 1.85 & 3201.88 & 43.13  \\
 & & & & & 8956.7 & 256 & 0.43 & 2638.55 & 21.15 & 1.72 & 3180.88 & 43.55  \\
 & & & & & 9212.7 & 256 & 0.43 & 2661.39 & 21.88 & 1.74 & 3194.11 & 45.19  \\
G324.201+00.117 & 15:32:53.5 & $-55$:56:12.3 & mos053 & A & 7183.0 & 4000 & 0.91 & 1568.64 & 0.93 & 6.83 & 1810.43 & 3.10  \\
 & & & & & 4897.4 & 256 & 2.21 & 3089.13 & 3.95 & 12.02 & 3333.00 & 10.65  \\
 & & & & & 5153.4 & 256 & 1.94 & 3080.21 & 4.13 & 10.12 & 3323.50 & 10.76  \\
 & & & & & 5409.4 & 256 & 1.93 & 3107.78 & 3.97 & 10.05 & 3348.79 & 10.41  \\
 & & & & & 5665.4 & 256 & 1.72 & 3099.78 & 4.55 & 9.18 & 3390.78 & 12.12  \\
 & & & & & 5921.5 & 256 & 1.48 & 3077.70 & 5.10 & 7.89 & 3403.31 & 13.45  \\
 & & & & & 6177.5 & 256 & 1.54 & 3097.82 & 4.02 & 8.25 & 3411.22 & 10.78  \\
 & & & & & 6433.5 & 256 & 1.25 & 3053.79 & 3.98 & 6.99 & 3407.40 & 10.77  \\
 & & & & & 7676.6 & 256 & 0.99 & 3002.16 & 3.61 & 5.84 & 3408.74 & 10.11  \\
 & & & & & 7932.6 & 256 & 1.00 & 2997.57 & 3.25 & 6.30 & 3416.36 & 9.55  \\
 & & & & & 8188.6 & 256 & 0.88 & 2958.12 & 3.70 & 5.31 & 3388.67 & 10.46  \\
 & & & & & 8444.6 & 256 & 0.97 & 2984.54 & 3.68 & 5.49 & 3375.81 & 10.27  \\
 & & & & & 8700.7 & 256 & 0.78 & 2904.75 & 3.68 & 4.62 & 3361.29 & 10.30  \\
 & & & & & 8956.7 & 256 & 0.77 & 2891.37 & 4.17 & 4.37 & 3345.72 & 11.48  \\
 & & & & & 9212.7 & 256 & 0.80 & 2929.67 & 4.28 & 4.55 & 3371.70 & 11.89  \\
G324.642$-$00.321 & 15:37:23.2 & $-56$:01:50.0 & atca466 & A & 8610.4 & 4000 & 1.18 & 282.49 & 2.19 & 7.25 & 433.45 & 5.99  \\
 & & & & & 6392.3 & 256 & 2.65 & 366.16 & 4.97 & 10.26 & 469.51 & 10.72  \\
 & & & & & 6648.3 & 256 & 2.33 & 356.36 & 5.43 & 8.93 & 461.79 & 11.57  \\
 & & & & & 6904.3 & 256 & 2.25 & 349.91 & 5.19 & 8.78 & 459.14 & 11.21  \\
 & & & & & 7160.3 & 256 & 2.16 & 343.13 & 4.92 & 8.56 & 451.98 & 10.76  \\
 & & & & & 7416.3 & 256 & 2.28 & 338.64 & 5.08 & 8.59 & 439.91 & 10.94  \\
 & & & & & 7672.3 & 256 & 1.92 & 333.25 & 3.94 & 8.37 & 449.78 & 9.08  \\
 & & & & & 7928.3 & 256 & 2.14 & 336.46 & 6.89 & 7.07 & 425.40 & 13.80  \\
 & & & & & 9036.4 & 256 & 1.28 & 283.44 & 3.21 & 6.12 & 404.79 & 7.71  \\
 & & & & & 9548.4 & 256 & 1.18 & 268.68 & 3.84 & 5.13 & 386.26 & 8.80  \\
 & & & & & 9804.4 & 256 & 1.13 & 263.02 & 3.84 & 4.81 & 379.75 & 8.74  \\
 & & & & & 10060.4 & 256 & 1.02 & 252.74 & 3.87 & 4.37 & 372.01 & 8.80  \\
 & & & & & 10316.5 & 256 & 1.04 & 250.83 & 4.03 & 4.26 & 362.67 & 9.02  \\
 & & & & & 10572.5 & 256 & 0.95 & 242.83 & 3.58 & 4.14 & 365.15 & 8.27  \\
 & & & & & 10828.5 & 256 & 0.89 & 236.73 & 3.62 & 3.75 & 354.21 & 8.23  \\
G324.924$-$00.569 & 15:39:57.7 & $-56$:04:07.8 & shrds599 & B & 7054.7 & 4000 & 0.49 & 551.68 & 1.24 & 2.41 & 563.73 & 2.79  \\
 & & & & & 4897.1 & 256 & 1.62 & 596.16 & 8.35 & 5.04 & 585.79 & 14.93  \\
 & & & & & 5153.1 & 256 & 1.28 & 585.09 & 7.15 & 4.14 & 572.98 & 13.00  \\
 & & & & & 5409.1 & 256 & 1.19 & 592.84 & 5.31 & 4.19 & 591.49 & 10.09  \\
 & & & & & 5665.1 & 256 & 1.09 & 581.68 & 5.85 & 3.32 & 557.33 & 10.43  \\
 & & & & & 5921.1 & 256 & 1.09 & 579.50 & 4.57 & 3.85 & 575.54 & 8.77  \\
 & & & & & 6177.1 & 256 & 0.89 & 570.83 & 4.95 & 2.69 & 538.91 & 8.81  \\
 & & & & & 6433.1 & 256 & 0.85 & 565.11 & 4.98 & 2.54 & 532.72 & 8.84  \\
 & & & & & 7676.1 & 256 & 0.57 & 529.19 & 7.01 & 1.49 & 489.13 & 11.72  \\
 & & & & & 7932.1 & 256 & 0.58 & 522.88 & 3.98 & 1.83 & 502.92 & 7.35  \\
 & & & & & 8188.1 & 256 & 0.51 & 515.61 & 3.52 & 1.64 & 497.73 & 6.56  \\
 & & & & & 8444.1 & 256 & 0.50 & 516.13 & 3.36 & 1.62 & 502.63 & 6.37  \\
 & & & & & 8700.1 & 256 & 0.44 & 496.67 & 3.17 & 1.45 & 487.13 & 6.05  \\
 & & & & & 8956.1 & 256 & 0.44 & 495.70 & 3.24 & 1.46 & 488.11 & 6.28  \\
 & & & & & 9212.1 & 256 & 0.38 & 497.46 & 3.25 & 1.32 & 494.98 & 6.37  \\
G324.924$-$00.569 & 15:39:57.2 & $-56$:04:08.9 & ch87.2 & B & 8610.4 & 4000 & 1.24 & 492.63 & 2.77 & 10.27 & 573.12 & 7.68  \\
 & & & & & 6392.3 & 256 & 2.83 & 522.86 & 8.22 & 15.47 & 691.09 & 19.43  \\
 & & & & & 6648.3 & 256 & 2.52 & 497.17 & 13.26 & 4.85 & 419.42 & 19.44  \\
 & & & & & 6904.3 & 256 & 2.41 & 498.05 & 12.29 & 4.75 & 423.16 & 18.39  \\
 & & & & & 7160.3 & 256 & 2.22 & 483.12 & 12.31 & 4.14 & 399.40 & 17.99  \\
 & & & & & 7672.3 & 256 & 2.00 & 484.94 & 10.80 & 3.83 & 402.42 & 16.20  \\
 & & & & & 7928.3 & 256 & 1.85 & 482.88 & 10.51 & 3.63 & 405.28 & 15.96  \\
 & & & & & 9036.4 & 256 & 1.33 & 477.16 & 7.52 & 2.93 & 420.41 & 12.57  \\
 & & & & & 9548.4 & 256 & 1.23 & 475.78 & 6.93 & 2.81 & 427.78 & 11.99  \\
 & & & & & 10060.4 & 256 & 1.03 & 475.53 & 6.70 & 2.46 & 440.35 & 11.95  \\
 & & & & & 10316.4 & 256 & 1.04 & 473.90 & 7.60 & 2.36 & 432.83 & 13.30  \\
 & & & & & 10572.4 & 256 & 0.95 & 483.04 & 7.90 & 2.27 & 456.52 & 14.10  \\
 & & & & & 10828.5 & 256 & 0.91 & 491.80 & 8.53 & 2.17 & 472.93 & 15.14  \\
G324.931$-$00.621 & 15:40:13.0 & $-56$:05:55.9 & shrds599 & B & 7054.7 & 4000 & 0.49 & 18.04 & 0.82 & 12.56 & 317.56 & 5.91  \\
 & & & & & 4897.1 & 256 & 1.62 & 75.48 & 6.75 & 8.09 & 274.34 & 16.82  \\
 & & & & & 5153.1 & 256 & 1.28 & 61.58 & 5.66 & 6.58 & 232.51 & 14.15  \\
 & & & & & 5409.1 & 256 & 1.19 & 57.84 & 4.11 & 9.75 & 314.55 & 14.00  \\
 & & & & & 5665.1 & 256 & 1.09 & 46.77 & 4.42 & 5.42 & 176.27 & 10.95  \\
 & & & & & 5921.1 & 256 & 1.09 & 45.94 & 3.37 & 7.92 & 240.67 & 10.47  \\
 & & & & & 6177.1 & 256 & 0.89 & 39.35 & 3.56 & 4.55 & 146.24 & 8.79  \\
 & & & & & 6433.1 & 256 & 0.85 & 37.78 & 3.49 & 4.07 & 130.31 & 8.32  \\
 & & & & & 7676.1 & 256 & 0.57 & 18.99 & 4.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.58 & 18.50 & 2.36 & 3.10 & 94.80 & 5.90  \\
 & & & & & 8188.1 & 256 & 0.51 & 15.33 & 2.02 & 2.93 & 89.00 & 5.26  \\
 & & & & & 8444.1 & 256 & 0.50 & 13.93 & 1.88 & 3.01 & 90.90 & 5.03  \\
 & & & & & 8700.1 & 256 & 0.44 & 10.97 & 1.71 & 2.63 & 80.30 & 4.56  \\
 & & & & & 8956.1 & 256 & 0.44 & 10.88 & 1.69 & 2.42 & 73.56 & 4.34  \\
 & & & & & 9212.1 & 256 & 0.38 & 10.46 & 1.63 & 2.05 & 67.12 & 4.04  \\
G325.108+00.053 & 15:38:35.2 & $-55$:28:31.0 & atca472 & B & 8610.4 & 4000 & 1.19 & 69.35 & 1.48 & 11.94 & 285.87 & 5.89  \\
 & & & & & 6392.3 & 256 & 2.69 & 132.30 & 3.82 & 14.32 & 331.28 & 10.19  \\
 & & & & & 6648.3 & 256 & 2.41 & 122.10 & 3.95 & 12.86 & 315.14 & 10.53  \\
 & & & & & 6904.3 & 256 & 2.26 & 113.85 & 3.71 & 12.08 & 298.90 & 9.97  \\
 & & & & & 7160.3 & 256 & 2.14 & 107.79 & 3.79 & 10.81 & 276.56 & 9.89  \\
 & & & & & 7416.3 & 256 & 2.23 & 111.23 & 4.19 & 11.05 & 290.58 & 11.01  \\
 & & & & & 7672.3 & 256 & 1.95 & 102.19 & 3.85 & 10.24 & 278.15 & 10.38  \\
 & & & & & 7928.3 & 256 & 2.10 & 106.84 & 4.91 & 9.01 & 255.45 & 11.95  \\
 & & & & & 9036.4 & 256 & 1.33 & 67.99 & 2.39 & 7.96 & 206.92 & 7.15  \\
 & & & & & 9548.4 & 256 & 1.15 & 62.44 & 2.36 & 7.17 & 203.94 & 7.31  \\
 & & & & & 9804.4 & 256 & 1.13 & 60.68 & 2.39 & 6.76 & 192.65 & 7.26  \\
 & & & & & 10060.4 & 256 & 1.08 & 56.56 & 2.26 & 6.52 & 182.00 & 6.97  \\
 & & & & & 10316.4 & 256 & 1.00 & 54.00 & 2.26 & 6.01 & 177.26 & 6.97  \\
 & & & & & 10572.5 & 256 & 0.95 & 51.20 & 2.13 & 6.01 & 180.18 & 6.94  \\
 & & & & & 10828.5 & 256 & 0.88 & 46.08 & 1.92 & 5.85 & 177.75 & 6.73  \\
G325.354$-$00.036 & 15:40:11.3 & $-55$:23:05.0 & atca475 & A & 8610.4 & 4000 & 1.17 & 163.78 & 1.54 & 9.26 & 314.36 & 5.17  \\
 & & & & & 6392.3 & 256 & 2.70 & 231.93 & 4.47 & 11.40 & 345.94 & 10.35  \\
 & & & & & 6648.3 & 256 & 2.42 & 217.82 & 4.17 & 10.24 & 322.36 & 9.62  \\
 & & & & & 6904.3 & 256 & 2.30 & 215.90 & 4.01 & 10.36 & 334.38 & 9.66  \\
 & & & & & 7160.3 & 256 & 2.17 & 211.40 & 3.78 & 9.96 & 331.93 & 9.22  \\
 & & & & & 7416.3 & 256 & 2.35 & 214.76 & 3.73 & 10.73 & 337.76 & 9.29  \\
 & & & & & 7672.3 & 256 & 1.93 & 201.26 & 3.57 & 9.20 & 328.01 & 8.93  \\
 & & & & & 7928.3 & 256 & 1.99 & 198.77 & 4.93 & 7.60 & 298.37 & 10.83  \\
 & & & & & 9036.4 & 256 & 1.32 & 162.30 & 2.65 & 6.15 & 262.69 & 6.41  \\
 & & & & & 9548.4 & 256 & 1.18 & 152.63 & 2.25 & 5.63 & 252.93 & 5.53  \\
 & & & & & 9804.4 & 256 & 1.14 & 149.10 & 2.35 & 5.42 & 250.04 & 5.75  \\
 & & & & & 10060.4 & 256 & 1.06 & 142.99 & 2.19 & 5.00 & 242.96 & 5.32  \\
 & & & & & 10316.4 & 256 & 1.01 & 139.38 & 2.42 & 4.47 & 233.64 & 5.64  \\
 & & & & & 10572.5 & 256 & 0.91 & 130.73 & 2.05 & 4.27 & 227.40 & 4.93  \\
 & & & & & 10828.5 & 256 & 0.89 & 129.07 & 2.06 & 4.19 & 227.46 & 4.99  \\
G326.065$-$00.393 & 15:45:57.1 & $-55$:15:03.9 & shrds1161 & B & 7055.1 & 4000 & 0.42 & 32.01 & 0.49 & 16.79 & 451.81 & 4.78  \\
 & & & & & 4897.4 & 256 & 1.16 & 81.87 & 8.87 & 4.79 & 256.44 & 18.89  \\
 & & & & & 5153.4 & 256 & 1.00 & 77.67 & 6.89 & 5.59 & 295.82 & 17.18  \\
 & & & & & 5409.4 & 256 & 0.98 & 76.33 & 6.21 & 6.24 & 320.72 & 16.73  \\
 & & & & & 5665.4 & 256 & 0.87 & 63.95 & 4.53 & 7.08 & 334.27 & 14.02  \\
 & & & & & 5921.5 & 256 & 0.80 & 61.09 & 4.27 & 6.96 & 341.14 & 13.71  \\
 & & & & & 6177.5 & 256 & 0.73 & 53.55 & 3.08 & 8.19 & 370.65 & 11.47  \\
 & & & & & 6433.5 & 256 & 0.69 & 52.79 & 2.93 & 7.92 & 367.75 & 11.06  \\
 & & & & & 7676.6 & 256 & 0.47 & 35.77 & 1.43 & 7.95 & 334.15 & 6.87  \\
 & & & & & 7932.6 & 256 & 0.45 & 33.95 & 1.57 & 6.89 & 299.48 & 7.08  \\
 & & & & & 8188.6 & 256 & 0.41 & 31.16 & 1.42 & 6.98 & 308.50 & 6.79  \\
 & & & & & 8444.6 & 256 & 0.41 & 30.32 & 1.27 & 7.42 & 318.07 & 6.46  \\
 & & & & & 8700.7 & 256 & 0.38 & 27.00 & 1.02 & 7.46 & 302.71 & 5.46  \\
 & & & & & 8956.7 & 256 & 0.36 & 25.35 & 0.94 & 7.33 & 295.59 & 5.18  \\
 & & & & & 9212.7 & 256 & 0.34 & 23.93 & 0.88 & 7.03 & 281.91 & 4.80  \\
G326.270+00.783 & 15:40:41.6 & $-54$:04:01.0 & ch152 & C & 7182.1 & 4000 & 0.58 & 40.87 & 3.17 & 8.39 & 422.19 & 16.62  \\
 & & & & & 4897.0 & 256 & 1.73 & 122.05 & 16.14 & 4.55 & 258.37 & 26.88  \\
 & & & & & 5153.0 & 256 & 1.56 & 104.69 & 14.47 & 4.18 & 233.75 & 23.86  \\
 & & & & & 6177.0 & 256 & 1.13 & 75.08 & 10.20 & 2.66 & 140.87 & 15.61  \\
 & & & & & 6433.0 & 256 & 1.01 & 69.08 & 8.26 & 3.40 & 180.31 & 15.30  \\
 & & & & & 7676.0 & 256 & 0.70 & 43.00 & 5.30 & 2.62 & 123.89 & 9.85  \\
 & & & & & 7932.0 & 256 & 0.70 & 37.30 & 4.51 & 3.52 & 149.20 & 9.83  \\
 & & & & & 8188.0 & 256 & 0.61 & 37.55 & 2.89 & 5.89 & 228.14 & 9.09  \\
 & & & & & 8444.0 & 256 & 0.55 & 33.84 & 3.21 & 4.08 & 181.84 & 8.62  \\
 & & & & & 8700.0 & 256 & 0.53 & 28.18 & 3.40 & 2.89 & 123.70 & 7.59  \\
 & & & & & 8956.0 & 256 & 0.53 & 27.86 & 3.19 & 2.98 & 123.40 & 7.15  \\
 & & & & & 9212.0 & 256 & 0.42 & 28.78 & 4.09 & 1.36 & 73.09 & 6.67  \\
G326.446+00.901 & 15:42:17.9 & $-53$:58:30.4 & ch154 & A & 7182.2 & 4000 & 0.44 & 2815.80 & 5.43 & 6.28 & 6088.02 & 22.45  \\
 & & & & & 4897.1 & 256 & 1.38 & 4381.56 & 17.39 & 8.37 & 6426.19 & 45.10  \\
 & & & & & 5153.1 & 256 & 1.26 & 4235.14 & 16.55 & 8.03 & 6368.37 & 44.10  \\
 & & & & & 5409.1 & 256 & 1.16 & 4096.32 & 14.94 & 7.93 & 6364.35 & 41.44  \\
 & & & & & 5665.1 & 256 & 1.03 & 3917.41 & 13.41 & 7.76 & 6355.45 & 39.30  \\
 & & & & & 5921.1 & 256 & 0.96 & 3809.32 & 14.60 & 7.26 & 6300.26 & 43.00  \\
 & & & & & 6177.1 & 256 & 0.86 & 3640.73 & 13.14 & 6.98 & 6248.40 & 40.18  \\
 & & & & & 6433.1 & 256 & 0.76 & 3509.25 & 12.59 & 6.71 & 6219.36 & 40.15  \\
 & & & & & 7676.1 & 256 & 0.53 & 2955.93 & 12.11 & 5.44 & 5911.34 & 42.09  \\
 & & & & & 7932.1 & 256 & 0.53 & 2946.35 & 16.84 & 4.90 & 5786.77 & 55.07  \\
 & & & & & 8188.1 & 256 & 0.48 & 2809.94 & 12.38 & 5.16 & 5814.98 & 44.35  \\
 & & & & & 8444.1 & 256 & 0.50 & 2826.12 & 15.01 & 4.80 & 5692.95 & 50.61  \\
 & & & & & 8700.1 & 256 & 0.40 & 2601.23 & 12.67 & 4.60 & 5653.21 & 46.51  \\
 & & & & & 8956.1 & 256 & 0.40 & 2559.47 & 14.18 & 4.28 & 5521.10 & 50.16  \\
 & & & & & 9212.1 & 256 & 0.33 & 2341.66 & 12.14 & 3.93 & 5436.85 & 45.73  \\
G326.446+00.901 & 15:42:17.4 & $-53$:58:29.8 & caswell17 & A & 7183.0 & 4000 & 0.52 & 2965.79 & 7.48 & 5.99 & 5776.33 & 27.30  \\
 & & & & & 4897.4 & 256 & 1.40 & 4222.89 & 25.56 & 7.73 & 6049.68 & 62.74  \\
 & & & & & 5153.4 & 256 & 1.27 & 4064.29 & 27.72 & 7.15 & 6028.15 & 68.67  \\
 & & & & & 5409.4 & 256 & 1.19 & 3999.89 & 27.90 & 6.80 & 6024.36 & 69.80  \\
 & & & & & 5665.4 & 256 & 1.06 & 3848.80 & 26.87 & 6.44 & 5990.76 & 69.53  \\
 & & & & & 5921.4 & 256 & 0.86 & 3605.51 & 33.40 & 5.08 & 5823.38 & 84.66  \\
 & & & & & 6177.5 & 256 & 0.95 & 3674.78 & 24.02 & 6.24 & 5955.85 & 64.94  \\
 & & & & & 6433.5 & 256 & 0.74 & 3402.37 & 30.95 & 4.77 & 5802.62 & 82.20  \\
 & & & & & 7676.6 & 256 & 0.58 & 3036.13 & 15.81 & 5.25 & 5786.51 & 50.95  \\
 & & & & & 7932.6 & 256 & 0.55 & 2972.79 & 16.43 & 5.03 & 5716.67 & 53.35  \\
 & & & & & 8188.6 & 256 & 0.52 & 2874.87 & 16.78 & 4.70 & 5565.82 & 54.14  \\
 & & & & & 8444.6 & 256 & 0.48 & 2800.88 & 18.18 & 4.30 & 5452.73 & 57.87  \\
 & & & & & 8700.7 & 256 & 0.45 & 2690.93 & 16.17 & 4.22 & 5381.65 & 53.00  \\
 & & & & & 8956.7 & 256 & 0.46 & 2682.13 & 18.13 & 4.03 & 5288.71 & 57.84  \\
 & & & & & 9212.7 & 256 & 0.43 & 2648.56 & 18.46 & 3.95 & 5355.71 & 60.46  \\
G326.446+00.901 & 15:42:17.4 & $-53$:58:29.9 & mos052 & A & 7182.2 & 4000 & 0.90 & 1860.30 & 1.22 & 9.52 & 3204.08 & 5.09  \\
 & & & & & 4897.1 & 256 & 2.25 & 4675.11 & 6.51 & 14.42 & 6348.89 & 19.39  \\
 & & & & & 5153.1 & 256 & 2.01 & 4517.35 & 6.40 & 13.36 & 6325.00 & 19.48  \\
 & & & & & 5409.1 & 256 & 1.92 & 4456.37 & 6.15 & 13.11 & 6328.78 & 19.26  \\
 & & & & & 5665.1 & 256 & 1.74 & 4319.07 & 5.85 & 12.60 & 6322.08 & 19.09  \\
 & & & & & 5921.1 & 256 & 1.63 & 4230.21 & 6.86 & 11.75 & 6278.72 & 22.44  \\
 & & & & & 6177.1 & 256 & 1.54 & 4132.27 & 5.13 & 12.01 & 6265.57 & 17.82  \\
 & & & & & 6433.1 & 256 & 1.26 & 3920.40 & 5.52 & 10.53 & 6237.02 & 19.74  \\
 & & & & & 7676.1 & 256 & 1.03 & 3571.89 & 3.38 & 10.07 & 6055.06 & 13.90  \\
 & & & & & 7932.1 & 256 & 0.95 & 3467.64 & 3.98 & 9.44 & 6009.36 & 16.58  \\
 & & & & & 8188.1 & 256 & 0.88 & 3357.48 & 3.63 & 9.18 & 5920.63 & 15.79  \\
 & & & & & 8444.1 & 256 & 0.91 & 3361.07 & 3.69 & 9.06 & 5855.83 & 15.92  \\
 & & & & & 8700.1 & 256 & 0.81 & 3219.83 & 3.45 & 8.56 & 5776.02 & 15.32  \\
 & & & & & 8956.1 & 256 & 0.80 & 3177.91 & 3.62 & 8.18 & 5680.40 & 15.90  \\
 & & & & & 9212.1 & 256 & 0.73 & 3104.62 & 3.93 & 7.84 & 5709.47 & 18.11  \\
G326.473$-$00.378 & 15:47:49.7 & $-54$:58:32.7 & shrds609 & A & 7183.1 & 4000 & 0.72 & 407.43 & 1.37 & 6.88 & 540.89 & 4.71  \\
 & & & & & 4897.4 & 256 & 1.72 & 441.19 & 7.66 & 5.47 & 490.71 & 14.08  \\
 & & & & & 5153.4 & 256 & 1.43 & 438.76 & 5.64 & 5.16 & 498.16 & 11.05  \\
 & & & & & 5409.4 & 256 & 1.47 & 435.90 & 5.04 & 5.56 & 497.70 & 10.19  \\
 & & & & & 5665.4 & 256 & 1.22 & 427.56 & 4.57 & 4.68 & 484.77 & 9.26  \\
 & & & & & 5921.5 & 256 & 1.69 & 438.73 & 5.13 & 6.18 & 497.18 & 10.34  \\
 & & & & & 6177.5 & 256 & 1.06 & 422.48 & 4.39 & 4.00 & 474.30 & 8.83  \\
 & & & & & 6433.5 & 256 & 1.21 & 422.99 & 4.82 & 4.32 & 473.37 & 9.49  \\
 & & & & & 7676.6 & 256 & 0.77 & 402.36 & 3.70 & 3.03 & 458.06 & 7.64  \\
 & & & & & 7932.6 & 256 & 0.74 & 398.86 & 3.53 & 2.90 & 451.23 & 7.26  \\
 & & & & & 8188.6 & 256 & 0.71 & 390.40 & 3.28 & 2.83 & 450.30 & 6.86  \\
 & & & & & 8444.7 & 256 & 0.65 & 392.30 & 3.27 & 2.56 & 441.62 & 6.75  \\
 & & & & & 8700.7 & 256 & 0.61 & 388.65 & 3.01 & 2.50 & 439.96 & 6.32  \\
 & & & & & 8956.7 & 256 & 0.60 & 385.73 & 3.42 & 2.30 & 436.64 & 7.00  \\
 & & & & & 9212.7 & 256 & 0.58 & 394.29 & 3.93 & 2.19 & 453.22 & 7.94  \\
G326.657+00.588 & 15:44:43.0 & $-54$:05:54.4 & ch156 & A & 7182.2 & 4000 & 0.44 & 6154.89 & 20.51 & 8.94 & 15854.47 & 104.54  \\
 & & & & & 4897.1 & 256 & 1.45 & 10643.15 & 93.21 & 18.27 & 22059.13 & 386.15  \\
 & & & & & 5153.1 & 256 & 1.27 & 10131.91 & 107.47 & 10.55 & 17489.65 & 336.61  \\
 & & & & & 5409.1 & 256 & 1.18 & 9756.51 & 94.38 & 8.63 & 16153.85 & 271.28  \\
 & & & & & 5665.1 & 256 & 1.05 & 9276.21 & 88.33 & 7.07 & 15203.81 & 240.86  \\
 & & & & & 5921.1 & 256 & 0.96 & 8977.69 & 72.14 & 7.77 & 15625.43 & 217.94  \\
 & & & & & 6177.1 & 256 & 0.85 & 8386.71 & 80.68 & 5.68 & 14348.15 & 217.53  \\
 & & & & & 6433.1 & 256 & 0.76 & 8039.32 & 74.13 & 5.35 & 14248.69 & 206.11  \\
 & & & & & 7676.1 & 256 & 0.53 & 6498.45 & 52.03 & 4.32 & 13137.71 & 155.68  \\
 & & & & & 7932.1 & 256 & 0.53 & 6497.16 & 56.05 & 4.30 & 13196.21 & 168.23  \\
 & & & & & 8188.1 & 256 & 0.48 & 6097.87 & 45.78 & 4.23 & 13004.01 & 143.09  \\
 & & & & & 8444.1 & 256 & 0.49 & 6099.60 & 49.90 & 4.13 & 12875.80 & 153.02  \\
 & & & & & 8700.1 & 256 & 0.40 & 5469.42 & 46.50 & 3.71 & 12619.85 & 148.33  \\
 & & & & & 8956.1 & 256 & 0.40 & 5311.44 & 47.13 & 3.54 & 12347.28 & 148.47  \\
 & & & & & 9212.1 & 256 & 0.32 & 4666.02 & 46.06 & 2.95 & 11875.65 & 146.85  \\
G326.657+00.588 & 15:44:43.2 & $-54$:05:56.0 & shrds1163 & A & 7055.0 & 4000 & 0.49 & 6559.67 & 10.09 & 19.03 & 18441.28 & 91.64  \\
 & & & & & 4897.4 & 256 & 1.40 & 10251.48 & 80.80 & 16.57 & 19800.61 & 319.81  \\
 & & & & & 5153.4 & 256 & 1.23 & 9861.25 & 56.90 & 18.93 & 20647.70 & 266.55  \\
 & & & & & 5409.4 & 256 & 1.17 & 9648.88 & 69.87 & 12.61 & 17615.14 & 257.66  \\
 & & & & & 5665.4 & 256 & 1.02 & 9151.97 & 50.98 & 13.80 & 17978.71 & 217.44  \\
 & & & & & 5921.4 & 256 & 0.94 & 8834.52 & 57.11 & 8.14 & 15390.20 & 179.68  \\
 & & & & & 6177.5 & 256 & 0.87 & 8483.74 & 42.88 & 8.67 & 15373.41 & 146.78  \\
 & & & & & 6433.5 & 256 & 1.08 & 9049.96 & 45.25 & 11.51 & 16135.85 & 171.13  \\
 & & & & & 7676.6 & 256 & 0.58 & 6948.33 & 30.55 & 6.17 & 14051.09 & 107.41  \\
 & & & & & 7932.6 & 256 & 0.52 & 6527.05 & 28.67 & 5.67 & 13806.31 & 102.34  \\
 & & & & & 8188.6 & 256 & 0.50 & 6350.10 & 27.95 & 5.20 & 13322.74 & 96.51  \\
 & & & & & 8444.6 & 256 & 0.48 & 6196.74 & 26.70 & 5.06 & 13198.12 & 92.96  \\
 & & & & & 8700.6 & 256 & 0.46 & 5990.87 & 26.79 & 4.80 & 12971.85 & 92.79  \\
 & & & & & 8956.7 & 256 & 0.42 & 5677.58 & 25.40 & 4.66 & 13022.30 & 91.08  \\
 & & & & & 9212.7 & 256 & 0.41 & 5518.97 & 26.95 & 4.49 & 12838.21 & 96.33  \\
G326.657+00.588 & 15:44:43.1 & $-54$:05:54.8 & shrds1164 & B & 7055.0 & 4000 & 0.50 & 6791.05 & 21.65 & 14.09 & 18245.23 & 138.71  \\
 & & & & & 4897.4 & 256 & 1.38 & 10399.47 & 61.49 & 16.95 & 20407.61 & 257.72  \\
 & & & & & 5153.4 & 256 & 1.22 & 9880.52 & 55.26 & 16.32 & 19901.81 & 241.44  \\
 & & & & & 5409.4 & 256 & 1.14 & 9690.20 & 59.95 & 14.65 & 19376.16 & 252.21  \\
 & & & & & 5665.4 & 256 & 1.01 & 9138.77 & 56.13 & 13.04 & 18211.69 & 233.34  \\
 & & & & & 5921.4 & 256 & 0.96 & 8998.27 & 54.79 & 12.29 & 17871.96 & 227.94  \\
 & & & & & 6177.5 & 256 & 0.86 & 8345.40 & 53.54 & 10.48 & 16484.66 & 212.36  \\
 & & & & & 6433.5 & 256 & 1.12 & 9090.20 & 58.78 & 12.14 & 16846.57 & 229.54  \\
 & & & & & 7676.6 & 256 & 0.57 & 6232.42 & 67.61 & 3.76 & 11690.45 & 192.24  \\
 & & & & & 7932.6 & 256 & 0.56 & 6158.52 & 72.84 & 3.50 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.51 & 5731.34 & 74.78 & 2.71 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.48 & 5615.61 & 81.57 & 2.40 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.45 & 4991.53 & 93.26 & 2.05 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.42 & 4663.69 & 101.82 & 1.75 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.42 & 4337.79 & 106.34 & 1.65 & \nodata & \nodata  \\
G326.657+00.588 & 15:44:43.2 & $-54$:05:54.7 & mos051 & B & 7055.0 & 4000 & 0.87 & 4525.39 & 2.46 & 25.44 & 10623.23 & 41.43  \\
 & & & & & 4897.4 & 256 & 2.41 & 11894.11 & 20.47 & 31.36 & 23400.51 & 133.89  \\
 & & & & & 5153.4 & 256 & 2.01 & 11294.00 & 19.62 & 28.49 & 22270.43 & 132.60  \\
 & & & & & 5409.4 & 256 & 1.95 & 11100.62 & 21.72 & 25.41 & 20585.21 & 136.14  \\
 & & & & & 5665.4 & 256 & 1.76 & 10714.80 & 18.39 & 24.47 & 19840.71 & 121.12  \\
 & & & & & 5921.4 & 256 & 1.63 & 10451.87 & 17.37 & 22.72 & 19010.23 & 113.80  \\
 & & & & & 6177.5 & 256 & 1.53 & 10096.63 & 14.96 & 20.63 & 17746.55 & 93.08  \\
 & & & & & 6433.5 & 256 & 2.00 & 10712.94 & 17.72 & 21.21 & 17547.50 & 101.60  \\
 & & & & & 7676.6 & 256 & 0.97 & 8445.67 & 9.48 & 13.65 & 15013.96 & 62.05  \\
 & & & & & 7932.6 & 256 & 0.95 & 8386.02 & 9.03 & 12.89 & 14924.66 & 58.74  \\
 & & & & & 8188.6 & 256 & 0.86 & 7993.13 & 7.47 & 11.00 & 14158.45 & 42.59  \\
 & & & & & 8444.6 & 256 & 0.90 & 8072.74 & 7.67 & 10.28 & 13964.98 & 37.31  \\
 & & & & & 8700.6 & 256 & 0.81 & 7719.23 & 7.40 & 9.62 & 13670.02 & 36.02  \\
 & & & & & 8956.7 & 256 & 0.77 & 7529.01 & 7.30 & 9.03 & 13533.91 & 34.92  \\
 & & & & & 9212.7 & 256 & 0.74 & 7315.79 & 7.38 & 8.05 & 13156.62 & 32.52  \\
G326.721+00.773 & 15:44:16.7 & $-53$:54:46.0 & atca484 & A & 8610.4 & 4000 & 1.15 & 141.43 & 5.29 & 8.32 & 564.10 & 15.97  \\
 & & & & & 6392.3 & 256 & 2.57 & 307.21 & 16.44 & 8.84 & 637.85 & 32.97  \\
 & & & & & 6648.3 & 256 & 2.33 & 273.90 & 17.52 & 7.38 & 562.86 & 33.52  \\
 & & & & & 6904.3 & 256 & 2.25 & 269.93 & 22.14 & 6.18 & 518.47 & 39.19  \\
 & & & & & 7160.3 & 256 & 2.09 & 254.64 & 19.31 & 6.59 & 549.61 & 37.03  \\
 & & & & & 7416.3 & 256 & 2.13 & 237.42 & 21.55 & 5.08 & 436.32 & 35.83  \\
 & & & & & 7672.3 & 256 & 1.82 & 216.47 & 15.60 & 5.73 & 459.80 & 29.88  \\
 & & & & & 7928.3 & 256 & 2.08 & 266.84 & 21.03 & 6.12 & 558.24 & 39.44  \\
 & & & & & 9036.4 & 256 & 1.31 & 150.38 & 6.96 & 7.33 & 497.82 & 18.52  \\
 & & & & & 9548.4 & 256 & 1.13 & 120.72 & 6.44 & 6.16 & 417.37 & 16.80  \\
 & & & & & 9804.4 & 256 & 1.13 & 126.86 & 6.01 & 6.53 & 442.07 & 16.28  \\
 & & & & & 10060.4 & 256 & 1.00 & 112.30 & 5.25 & 6.04 & 396.46 & 14.48  \\
 & & & & & 10316.4 & 256 & 0.99 & 103.15 & 5.75 & 5.20 & 336.33 & 14.64  \\
 & & & & & 10572.4 & 256 & 0.94 & 93.14 & 5.19 & 5.15 & 322.20 & 13.59  \\
 & & & & & 10828.4 & 256 & 0.85 & 82.01 & 5.02 & 4.62 & 285.95 & 12.99  \\
G326.728+00.616 & 15:44:59.8 & $-54$:02:14.3 & ch156 & C & 7182.2 & 4000 & 0.44 & 3309.95 & 84.78 & 1.20 & 3824.50 & 144.21  \\
 & & & & & 4897.1 & 256 & 1.45 & 4131.83 & 189.08 & 2.05 & 3135.03 & 233.81  \\
 & & & & & 5153.1 & 256 & 1.27 & 3950.21 & 234.23 & 1.58 & 2852.04 & 267.80  \\
 & & & & & 5409.1 & 256 & 1.18 & 3920.88 & 222.09 & 1.51 & 2917.13 & 262.21  \\
 & & & & & 5665.1 & 256 & 1.05 & 3680.86 & 225.48 & 1.30 & 2739.98 & 264.17  \\
 & & & & & 5921.1 & 256 & 0.96 & 3730.23 & 201.02 & 1.39 & 3084.53 & 256.56  \\
 & & & & & 6177.1 & 256 & 0.85 & 3623.37 & 246.93 & 1.06 & 2843.86 & 291.51  \\
 & & & & & 6433.1 & 256 & 0.76 & 3569.32 & 250.71 & 0.98 & 2919.51 & 302.06  \\
 & & & & & 7676.1 & 256 & 0.53 & 3411.74 & 312.66 & 0.57 & 2490.26 & 309.17  \\
 & & & & & 7932.1 & 256 & 0.53 & 3145.74 & 384.61 & 0.38 & 1699.23 & 285.02  \\
 & & & & & 8188.1 & 256 & 0.48 & 3073.78 & 360.19 & 0.35 & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 0.49 & 2841.48 & 451.36 & 0.18 & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G326.728+00.616 & 15:45:00.0 & $-54$:02:11.9 & shrds1163 & B & 7055.0 & 4000 & 0.49 & 3613.33 & 29.45 & 1.85 & 4100.13 & 60.23  \\
 & & & & & 4897.4 & 256 & 1.40 & 4139.06 & 140.37 & 2.51 & 3530.83 & 192.36  \\
 & & & & & 5153.4 & 256 & 1.23 & 4157.01 & 104.42 & 2.56 & 3739.94 & 155.33  \\
 & & & & & 5409.4 & 256 & 1.17 & 4195.03 & 135.79 & 2.21 & 3691.07 & 192.09  \\
 & & & & & 5665.4 & 256 & 1.02 & 4180.15 & 105.25 & 2.21 & 3841.73 & 161.63  \\
 & & & & & 5921.4 & 256 & 0.94 & 4194.20 & 125.57 & 1.94 & 3875.88 & 187.96  \\
 & & & & & 6177.5 & 256 & 0.87 & 3981.20 & 100.77 & 2.03 & 3952.71 & 162.48  \\
 & & & & & 6433.5 & 256 & 1.08 & 4035.93 & 114.08 & 2.30 & 3837.75 & 179.30  \\
 & & & & & 7676.6 & 256 & 0.58 & 3615.00 & 115.07 & 1.26 & 3495.54 & 173.73  \\
 & & & & & 7932.6 & 256 & 0.52 & 3349.27 & 118.79 & 1.08 & 3261.57 & 173.36  \\
 & & & & & 8188.6 & 256 & 0.50 & 3226.84 & 127.96 & 1.04 & 3264.41 & 185.54  \\
 & & & & & 8444.6 & 256 & 0.48 & 3155.24 & 135.51 & 0.98 & 3234.83 & 189.01  \\
 & & & & & 8700.6 & 256 & 0.46 & 3041.98 & 151.74 & 0.86 & 2976.21 & 194.35  \\
 & & & & & 8956.7 & 256 & 0.42 & 2913.61 & 163.18 & 0.76 & 2863.45 & 196.45  \\
 & & & & & 9212.7 & 256 & 0.41 & 2869.74 & 197.20 & 0.66 & \nodata & \nodata  \\
G326.728+00.616 & 15:44:59.5 & $-54$:02:14.9 & shrds1164 & A & 7055.0 & 4000 & 0.50 & 3700.59 & 7.23 & 2.56 & 4235.69 & 16.77  \\
 & & & & & 4897.4 & 256 & 1.38 & 4078.19 & 34.93 & 4.28 & 3996.38 & 63.08  \\
 & & & & & 5153.4 & 256 & 1.22 & 4091.15 & 29.68 & 4.04 & 4083.41 & 55.40  \\
 & & & & & 5409.4 & 256 & 1.14 & 4071.91 & 30.35 & 3.77 & 4096.58 & 56.65  \\
 & & & & & 5665.4 & 256 & 1.01 & 4053.56 & 26.72 & 3.44 & 4084.13 & 50.58  \\
 & & & & & 5921.4 & 256 & 0.96 & 4012.48 & 24.44 & 3.36 & 4108.98 & 47.01  \\
 & & & & & 6177.5 & 256 & 0.86 & 3975.74 & 22.30 & 3.23 & 4196.31 & 44.48  \\
 & & & & & 6433.5 & 256 & 1.12 & 4036.32 & 22.77 & 4.07 & 4186.22 & 45.20  \\
 & & & & & 7676.6 & 256 & 0.57 & 3735.00 & 17.29 & 2.42 & 4171.12 & 36.90  \\
 & & & & & 7932.6 & 256 & 0.56 & 3719.03 & 16.88 & 2.42 & 4187.77 & 36.36  \\
 & & & & & 8188.6 & 256 & 0.51 & 3647.69 & 15.63 & 2.29 & 4191.82 & 34.39  \\
 & & & & & 8444.6 & 256 & 0.48 & 3614.32 & 15.33 & 2.19 & 4156.36 & 33.77  \\
 & & & & & 8700.6 & 256 & 0.45 & 3566.64 & 15.66 & 2.05 & 4137.12 & 34.44  \\
 & & & & & 8956.7 & 256 & 0.42 & 3511.08 & 15.02 & 1.92 & 4100.02 & 33.06  \\
 & & & & & 9212.7 & 256 & 0.42 & 3451.21 & 13.72 & 2.01 & 4113.28 & 31.24  \\
G326.728+00.616 & 15:44:59.5 & $-54$:02:14.7 & mos051 & A & 7055.0 & 4000 & 0.87 & 2191.84 & 4.30 & 4.07 & 2409.74 & 9.97  \\
 & & & & & 4897.4 & 256 & 2.41 & 4087.97 & 29.96 & 6.73 & 3756.06 & 54.32  \\
 & & & & & 5153.4 & 256 & 2.01 & 4088.24 & 29.50 & 6.00 & 3896.07 & 55.08  \\
 & & & & & 5409.4 & 256 & 1.95 & 4099.90 & 33.53 & 5.72 & 3915.72 & 62.11  \\
 & & & & & 5665.4 & 256 & 1.76 & 4052.26 & 29.11 & 5.36 & 3903.60 & 54.75  \\
 & & & & & 5921.4 & 256 & 1.63 & 4062.63 & 28.18 & 5.09 & 3986.61 & 53.80  \\
 & & & & & 6177.5 & 256 & 1.53 & 4045.62 & 24.82 & 5.16 & 4108.70 & 49.40  \\
 & & & & & 6433.5 & 256 & 2.00 & 4100.18 & 30.03 & 6.13 & 4007.99 & 58.24  \\
 & & & & & 7676.6 & 256 & 0.97 & 3825.51 & 17.27 & 3.88 & 4137.51 & 37.27  \\
 & & & & & 7932.6 & 256 & 0.95 & 3801.29 & 16.61 & 3.89 & 4161.53 & 36.28  \\
 & & & & & 8188.6 & 256 & 0.86 & 3733.66 & 13.84 & 3.81 & 4193.28 & 31.61  \\
 & & & & & 8444.6 & 256 & 0.90 & 3737.85 & 14.28 & 3.90 & 4165.16 & 32.65  \\
 & & & & & 8700.6 & 256 & 0.81 & 3678.09 & 13.95 & 3.60 & 4149.49 & 31.91  \\
 & & & & & 8956.7 & 256 & 0.77 & 3635.95 & 13.77 & 3.41 & 4119.54 & 31.64  \\
 & & & & & 9212.7 & 256 & 0.74 & 3579.73 & 13.93 & 3.38 & 4147.14 & 32.98  \\
G326.890$-$00.277 & 15:49:39.1 & $-54$:38:18.0 & atca486 & A & 8610.3 & 4000 & 1.16 & 406.90 & 5.71 & 4.03 & 476.43 & 11.41  \\
 & & & & & 6392.3 & 256 & 2.72 & 499.13 & 17.50 & 5.32 & 471.96 & 26.02  \\
 & & & & & 6648.3 & 256 & 2.41 & 462.28 & 15.08 & 4.94 & 443.41 & 22.97  \\
 & & & & & 6904.3 & 256 & 2.29 & 462.65 & 13.83 & 5.01 & 456.26 & 21.82  \\
 & & & & & 7160.3 & 256 & 2.22 & 467.38 & 13.35 & 5.06 & 471.01 & 21.59  \\
 & & & & & 7416.3 & 256 & 2.26 & 466.67 & 15.24 & 5.20 & 495.58 & 25.07  \\
 & & & & & 7672.3 & 256 & 1.86 & 464.60 & 13.78 & 4.44 & 496.11 & 22.75  \\
 & & & & & 7928.3 & 256 & 2.11 & 484.93 & 19.22 & 4.15 & 476.30 & 28.92  \\
 & & & & & 9036.4 & 256 & 1.32 & 409.19 & 11.61 & 3.00 & 415.49 & 18.57  \\
 & & & & & 9548.4 & 256 & 1.17 & 402.12 & 11.65 & 2.60 & 405.79 & 18.41  \\
 & & & & & 9804.4 & 256 & 1.14 & 402.85 & 11.59 & 2.61 & 414.70 & 18.67  \\
 & & & & & 10060.4 & 256 & 1.06 & 393.15 & 10.66 & 2.57 & 418.81 & 17.70  \\
 & & & & & 10316.4 & 256 & 0.97 & 386.93 & 11.19 & 2.28 & 411.84 & 18.24  \\
 & & & & & 10572.4 & 256 & 0.92 & 384.29 & 11.01 & 2.15 & 404.82 & 17.84  \\
 & & & & & 10828.4 & 256 & 0.87 & 374.30 & 10.46 & 2.08 & 398.05 & 17.18  \\
G326.916$-$01.100 & 15:53:25.5 & $-55$:15:20.0 & atca487 & A & 8610.3 & 4000 & 1.18 & 82.53 & 0.63 & 11.77 & 227.80 & 2.38  \\
 & & & & & 6392.3 & 256 & 2.66 & 147.21 & 2.59 & 13.74 & 277.69 & 6.68  \\
 & & & & & 6648.3 & 256 & 2.36 & 140.17 & 2.60 & 12.17 & 269.89 & 6.63  \\
 & & & & & 6904.3 & 256 & 2.24 & 128.98 & 2.96 & 9.93 & 233.74 & 6.90  \\
 & & & & & 7160.3 & 256 & 2.07 & 123.22 & 2.36 & 11.58 & 253.96 & 6.38  \\
 & & & & & 7416.3 & 256 & 2.27 & 132.47 & 2.28 & 12.66 & 268.74 & 6.29  \\
 & & & & & 7672.3 & 256 & 1.90 & 116.97 & 1.77 & 11.71 & 251.16 & 5.10  \\
 & & & & & 7928.3 & 256 & 1.98 & 117.35 & 1.92 & 12.32 & 269.28 & 5.66  \\
 & & & & & 9036.4 & 256 & 1.28 & 83.34 & 1.44 & 8.47 & 204.66 & 4.25  \\
 & & & & & 9548.4 & 256 & 1.14 & 70.98 & 1.36 & 7.15 & 173.39 & 3.86  \\
 & & & & & 9804.4 & 256 & 1.10 & 67.17 & 1.35 & 6.23 & 161.83 & 3.63  \\
 & & & & & 10060.4 & 256 & 1.01 & 63.19 & 1.27 & 5.67 & 158.16 & 3.40  \\
 & & & & & 10316.4 & 256 & 0.95 & 59.18 & 1.14 & 5.88 & 161.33 & 3.20  \\
 & & & & & 10572.4 & 256 & 0.92 & 53.66 & 1.02 & 5.01 & 133.87 & 2.69  \\
 & & & & & 10828.4 & 256 & 0.86 & 52.31 & 1.24 & 4.85 & 143.25 & 3.32  \\
G327.139$-$00.261 & 15:50:54.3 & $-54$:28:19.6 & shrds618 & A & 7055.0 & 4000 & 0.38 & 75.99 & 1.22 & 1.99 & 153.12 & 2.85  \\
 & & & & & 4897.4 & 256 & 1.05 & 95.84 & 15.69 & 0.21 & 17.36 & 7.02  \\
 & & & & & 5153.4 & 256 & 0.82 & 102.07 & 8.90 & 0.83 & 70.91 & 8.98  \\
 & & & & & 5409.4 & 256 & 0.87 & 110.15 & 5.86 & 1.48 & 105.87 & 7.72  \\
 & & & & & 5665.4 & 256 & 0.79 & 109.73 & 3.62 & 2.20 & 144.19 & 6.14  \\
 & & & & & 5921.4 & 256 & 0.73 & 106.87 & 2.91 & 2.35 & 152.38 & 5.32  \\
 & & & & & 6177.5 & 256 & 0.65 & 98.58 & 2.59 & 2.20 & 145.96 & 4.83  \\
 & & & & & 6433.5 & 256 & 0.61 & 98.39 & 2.94 & 1.93 & 142.30 & 5.31  \\
 & & & & & 7676.6 & 256 & 0.40 & 75.99 & 1.16 & 2.11 & 153.87 & 2.71  \\
 & & & & & 7932.6 & 256 & 0.41 & 74.95 & 1.43 & 2.01 & 152.45 & 3.25  \\
 & & & & & 8188.6 & 256 & 0.36 & 69.93 & 1.61 & 1.66 & 142.89 & 3.53  \\
 & & & & & 8444.6 & 256 & 0.35 & 67.21 & 2.12 & 1.32 & 128.93 & 4.19  \\
 & & & & & 8700.6 & 256 & 0.32 & 63.57 & 2.52 & 1.37 & 140.95 & 5.32  \\
 & & & & & 8956.7 & 256 & 0.31 & 70.11 & 2.43 & 1.44 & 160.79 & 5.35  \\
 & & & & & 9212.7 & 256 & 0.29 & 66.14 & 2.78 & 1.26 & 155.30 & 5.89  \\
G327.172$-$00.527 & 15:52:32.2 & $-54$:43:42.3 & shrds1167 & A & 7055.0 & 4000 & 0.96 & 192.98 & 14.34 & 5.30 & 673.37 & 36.18  \\
 & & & & & 4897.4 & 256 & 2.08 & 385.88 & 41.97 & 3.99 & 566.55 & 59.80  \\
 & & & & & 5153.4 & 256 & 1.36 & 284.27 & 68.34 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.76 & 323.22 & 34.91 & 4.40 & 614.44 & 57.44  \\
 & & & & & 5665.4 & 256 & 1.52 & 280.86 & 24.91 & 6.31 & 826.04 & 53.79  \\
 & & & & & 5921.4 & 256 & 1.45 & 268.46 & 28.23 & 4.47 & 614.80 & 51.83  \\
 & & & & & 6177.5 & 256 & 1.31 & 223.44 & 24.80 & 3.36 & 436.03 & 41.20  \\
 & & & & & 6433.5 & 256 & 1.27 & 219.97 & 22.31 & 3.40 & 429.21 & 37.87  \\
 & & & & & 7676.6 & 256 & 1.00 & 175.14 & 39.36 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.99 & 166.77 & 34.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.92 & 129.20 & 27.07 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.87 & 120.53 & 27.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.82 & 101.93 & 29.26 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.78 & 74.15 & 23.77 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.74 & 71.12 & 20.44 & \nodata & \nodata & \nodata  \\
G327.172$-$00.527 & 15:52:32.1 & $-54$:43:47.2 & mos050 & A & 7055.0 & 4000 & 1.68 & 162.72 & 7.04 & 9.09 & 489.37 & 21.29  \\
 & & & & & 4897.4 & 256 & 3.42 & 518.40 & 45.89 & 6.88 & 738.89 & 71.31  \\
 & & & & & 5153.4 & 256 & 2.41 & 401.95 & 52.55 & 3.27 & 465.74 & 64.83  \\
 & & & & & 5409.4 & 256 & 2.90 & 432.36 & 41.36 & 6.10 & 683.04 & 66.71  \\
 & & & & & 5665.4 & 256 & 2.54 & 397.45 & 33.65 & 6.91 & 779.19 & 62.94  \\
 & & & & & 5921.4 & 256 & 2.41 & 370.29 & 33.31 & 5.80 & 654.53 & 58.11  \\
 & & & & & 6177.5 & 256 & 2.25 & 323.46 & 31.38 & 4.37 & 463.13 & 48.03  \\
 & & & & & 6433.5 & 256 & 2.14 & 302.88 & 25.77 & 4.84 & 485.53 & 43.24  \\
 & & & & & 7676.6 & 256 & 1.68 & 240.30 & 33.07 & 1.40 & 173.75 & 32.41  \\
 & & & & & 7932.6 & 256 & 1.75 & 231.18 & 33.99 & 1.04 & 122.34 & 28.11  \\
 & & & & & 8188.6 & 256 & 1.50 & 171.69 & 26.37 & 0.89 & 93.45 & 21.71  \\
 & & & & & 8444.6 & 256 & 1.51 & 166.12 & 27.09 & 0.78 & 83.20 & 21.00  \\
 & & & & & 8700.6 & 256 & 1.44 & 151.42 & 28.47 & 0.61 & 70.14 & 20.19  \\
 & & & & & 8956.7 & 256 & 1.34 & 123.33 & 26.80 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.30 & 117.59 & 23.23 & 0.08 & 7.35 & 6.06  \\
G327.285$-$00.576 & 15:53:05.6 & $-54$:37:09.6 & caswell18 & B & 7183.0 & 4000 & 0.51 & 960.40 & 37.75 & 0.82 & 832.74 & 49.66  \\
 & & & & & 4897.4 & 256 & 1.48 & 1226.38 & 103.69 & 0.33 & 201.23 & 51.34  \\
 & & & & & 5153.4 & 256 & 1.23 & 1200.80 & 102.53 & 1.01 & 671.79 & 94.24  \\
 & & & & & 5409.4 & 256 & 1.26 & 1078.54 & 120.67 & 0.80 & 523.24 & 97.54  \\
 & & & & & 5665.4 & 256 & 1.09 & 1075.24 & 106.46 & 0.79 & 552.47 & 91.36  \\
 & & & & & 5921.4 & 256 & 0.88 & 1141.82 & 129.04 & 0.49 & 493.74 & 98.23  \\
 & & & & & 6177.5 & 256 & 0.92 & 816.67 & 132.25 & 0.24 & 191.62 & 68.15  \\
 & & & & & 6433.5 & 256 & 0.72 & 803.18 & 107.01 & 0.41 & 390.44 & 83.51  \\
 & & & & & 7676.6 & 256 & 0.57 & 739.59 & 95.20 & 0.44 & 553.61 & 88.79  \\
 & & & & & 7932.6 & 256 & 0.56 & 689.66 & 98.93 & 0.32 & 398.70 & 79.82  \\
 & & & & & 8188.6 & 256 & 0.49 & 754.55 & 88.42 & 0.35 & 489.09 & 78.87  \\
 & & & & & 8444.6 & 256 & 0.49 & 754.29 & 102.36 & 0.30 & 437.61 & 84.80  \\
 & & & & & 8700.7 & 256 & 0.45 & 743.28 & 95.66 & 0.30 & 454.27 & 82.37  \\
 & & & & & 8956.7 & 256 & 0.43 & 771.26 & 99.58 & 0.26 & 418.80 & 81.34  \\
 & & & & & 9212.7 & 256 & 0.42 & 680.76 & 115.15 & 0.12 & 196.15 & 64.71  \\
G327.285$-$00.576 & 15:53:06.0 & $-54$:37:12.8 & ch162 & B & 7182.1 & 4000 & 0.44 & 973.18 & 46.21 & 0.73 & 886.69 & 61.69  \\
 & & & & & 4897.1 & 256 & 1.38 & 1165.49 & 112.71 & 1.01 & 619.40 & 98.65  \\
 & & & & & 5153.1 & 256 & 1.24 & 1067.36 & 121.87 & 0.74 & 487.74 & 95.38  \\
 & & & & & 5409.1 & 256 & 1.14 & 1184.56 & 114.25 & 0.80 & 598.11 & 97.94  \\
 & & & & & 5665.1 & 256 & 1.01 & 1149.65 & 115.31 & 0.67 & 555.46 & 95.86  \\
 & & & & & 5921.1 & 256 & 0.99 & 980.36 & 120.68 & 0.51 & 406.21 & 88.46  \\
 & & & & & 6177.1 & 256 & 0.87 & 937.96 & 115.39 & 0.50 & 438.29 & 90.10  \\
 & & & & & 6433.1 & 256 & 0.82 & 971.32 & 121.70 & 0.50 & 482.08 & 97.53  \\
 & & & & & 7676.1 & 256 & 0.54 & 635.65 & 147.58 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 0.53 & 681.77 & 185.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 0.47 & 647.23 & 154.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 0.46 & 663.90 & 165.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 0.43 & 634.09 & 173.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 0.39 & 561.54 & 187.94 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 0.32 & 612.49 & 172.73 & \nodata & \nodata & \nodata  \\
G327.285$-$00.576 & 15:53:05.7 & $-54$:37:15.0 & shrds1168 & B & 7055.0 & 4000 & 0.49 & 920.76 & 29.01 & 0.82 & 738.11 & 37.01  \\
 & & & & & 4897.4 & 256 & 1.39 & 1109.31 & 78.45 & 1.25 & 642.86 & 74.80  \\
 & & & & & 5153.4 & 256 & 1.21 & 1089.95 & 79.88 & 1.12 & 644.46 & 76.87  \\
 & & & & & 5409.4 & 256 & 1.15 & 1023.36 & 88.21 & 0.92 & 552.72 & 78.47  \\
 & & & & & 5665.4 & 256 & 1.00 & 1003.45 & 77.31 & 0.90 & 584.94 & 72.26  \\
 & & & & & 5921.4 & 256 & 0.95 & 938.08 & 78.44 & 0.83 & 554.03 & 72.38  \\
 & & & & & 6177.4 & 256 & 0.86 & 912.72 & 75.34 & 0.74 & 529.93 & 69.44  \\
 & & & & & 6433.5 & 256 & 1.09 & 696.95 & 87.54 & 0.62 & 321.22 & 66.69  \\
 & & & & & 7676.6 & 256 & 0.58 & 855.45 & 77.63 & 0.42 & 434.23 & 65.80  \\
 & & & & & 7932.6 & 256 & 0.53 & 829.67 & 79.94 & 0.37 & 417.81 & 66.53  \\
 & & & & & 8188.6 & 256 & 0.50 & 832.23 & 77.42 & 0.36 & 427.22 & 65.13  \\
 & & & & & 8444.6 & 256 & 0.49 & 831.38 & 80.95 & 0.35 & 418.04 & 66.55  \\
 & & & & & 8700.6 & 256 & 0.45 & 784.05 & 82.75 & 0.28 & 362.35 & 63.54  \\
 & & & & & 8956.6 & 256 & 0.43 & 764.49 & 83.78 & 0.28 & 364.40 & 65.19  \\
 & & & & & 9212.7 & 256 & 0.41 & 647.55 & 88.14 & 0.20 & 259.11 & 58.83  \\
G327.300$-$00.548 & 15:52:58.4 & $-54$:36:06.4 & shrds1167 & C & 7055.0 & 4000 & 0.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.08 & \nodata & \nodata & 5.86 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.27 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G327.300$-$00.548 & 15:53:03.3 & $-54$:35:21.8 & caswell18 & B & 7183.0 & 4000 & 0.51 & 16189.02 & 30.57 & 6.46 & 35480.85 & 117.26  \\
 & & & & & 4897.4 & 256 & 1.48 & 24196.31 & 94.03 & 10.89 & 37761.15 & 270.01  \\
 & & & & & 5153.4 & 256 & 1.23 & 22769.88 & 92.00 & 8.77 & 36722.32 & 258.26  \\
 & & & & & 5409.4 & 256 & 1.26 & 23041.39 & 107.11 & 8.49 & 36808.21 & 293.81  \\
 & & & & & 5665.4 & 256 & 1.09 & 22017.19 & 93.44 & 8.03 & 36589.39 & 268.18  \\
 & & & & & 5921.4 & 256 & 0.88 & 20460.91 & 111.94 & 6.14 & 35591.36 & 310.60  \\
 & & & & & 6177.5 & 256 & 0.92 & 20599.39 & 113.34 & 6.50 & 35690.78 & 318.57  \\
 & & & & & 6433.5 & 256 & 0.72 & 19006.53 & 90.55 & 6.03 & 35762.84 & 277.03  \\
 & & & & & 7676.6 & 256 & 0.57 & 16832.86 & 75.40 & 5.44 & 35030.45 & 250.40  \\
 & & & & & 7932.6 & 256 & 0.56 & 16720.43 & 77.21 & 5.42 & 34909.47 & 258.73  \\
 & & & & & 8188.6 & 256 & 0.49 & 15574.02 & 67.99 & 5.02 & 34135.88 & 234.43  \\
 & & & & & 8444.6 & 256 & 0.49 & 15506.20 & 77.52 & 4.80 & 33716.98 & 261.67  \\
 & & & & & 8700.7 & 256 & 0.45 & 14822.80 & 71.31 & 4.66 & 33458.76 & 248.55  \\
 & & & & & 8956.7 & 256 & 0.43 & 14495.20 & 72.95 & 4.57 & 33321.44 & 256.60  \\
 & & & & & 9212.7 & 256 & 0.42 & 14313.51 & 82.84 & 4.33 & 33189.28 & 289.01  \\
G327.300$-$00.548 & 15:53:03.7 & $-54$:35:20.8 & ch162 & A & 7182.1 & 4000 & 0.44 & 15057.77 & 31.04 & 6.42 & 36542.58 & 124.22  \\
 & & & & & 4897.1 & 256 & 1.38 & 24545.62 & 92.84 & 10.31 & 39902.83 & 266.61  \\
 & & & & & 5153.1 & 256 & 1.24 & 23705.76 & 98.38 & 9.10 & 39234.83 & 279.09  \\
 & & & & & 5409.1 & 256 & 1.14 & 22901.80 & 90.32 & 8.84 & 39080.06 & 263.51  \\
 & & & & & 5665.1 & 256 & 1.01 & 21826.79 & 89.20 & 8.07 & 38479.19 & 263.56  \\
 & & & & & 5921.1 & 256 & 0.99 & 21583.91 & 91.30 & 7.90 & 38252.56 & 270.44  \\
 & & & & & 6177.1 & 256 & 0.87 & 20375.84 & 85.31 & 7.48 & 38129.14 & 263.01  \\
 & & & & & 6433.1 & 256 & 0.82 & 19904.81 & 87.88 & 7.01 & 37623.17 & 269.94  \\
 & & & & & 7676.1 & 256 & 0.54 & 16116.73 & 94.27 & 5.00 & 35002.84 & 298.16  \\
 & & & & & 7932.1 & 256 & 0.53 & 15853.21 & 115.45 & 4.61 & 34339.57 & 352.86  \\
 & & & & & 8188.1 & 256 & 0.47 & 14985.81 & 93.22 & 4.67 & 34486.09 & 303.68  \\
 & & & & & 8444.1 & 256 & 0.46 & 14701.94 & 97.39 & 4.44 & 33849.99 & 313.14  \\
 & & & & & 8700.1 & 256 & 0.43 & 14021.27 & 99.07 & 4.21 & 33338.80 & 320.61  \\
 & & & & & 8956.1 & 256 & 0.39 & 13269.24 & 103.71 & 3.86 & 32552.43 & 337.37  \\
 & & & & & 9212.1 & 256 & 0.32 & 11896.42 & 92.08 & 3.48 & 31844.60 & 314.81  \\
G327.300$-$00.548 & 15:53:03.4 & $-54$:35:22.4 & shrds1168 & B & 7055.0 & 4000 & 0.49 & 15801.84 & 27.20 & 6.80 & 36178.07 & 111.12  \\
 & & & & & 4897.4 & 256 & 1.39 & 24041.50 & 75.82 & 10.52 & 38508.05 & 224.93  \\
 & & & & & 5153.4 & 256 & 1.21 & 23009.85 & 76.93 & 9.27 & 38062.41 & 229.05  \\
 & & & & & 5409.4 & 256 & 1.15 & 22668.62 & 84.65 & 8.61 & 37979.12 & 248.98  \\
 & & & & & 5665.4 & 256 & 1.00 & 21657.87 & 73.94 & 8.16 & 37954.80 & 228.25  \\
 & & & & & 5921.4 & 256 & 0.95 & 21223.35 & 74.75 & 7.84 & 37868.38 & 232.47  \\
 & & & & & 6177.4 & 256 & 0.86 & 20172.27 & 71.53 & 7.28 & 37133.92 & 226.70  \\
 & & & & & 6433.5 & 256 & 1.09 & 21960.76 & 82.80 & 8.26 & 37126.24 & 256.69  \\
 & & & & & 7676.6 & 256 & 0.58 & 16235.53 & 71.88 & 5.68 & 34684.86 & 248.26  \\
 & & & & & 7932.6 & 256 & 0.53 & 15486.56 & 73.62 & 5.30 & 34148.27 & 257.63  \\
 & & & & & 8188.6 & 256 & 0.50 & 14940.46 & 70.93 & 5.16 & 33624.12 & 250.68  \\
 & & & & & 8444.6 & 256 & 0.49 & 14723.42 & 73.75 & 5.01 & 33320.97 & 262.19  \\
 & & & & & 8700.6 & 256 & 0.45 & 13728.73 & 74.91 & 4.75 & 32138.00 & 270.91  \\
 & & & & & 8956.6 & 256 & 0.43 & 13242.16 & 75.31 & 4.62 & 32023.97 & 278.18  \\
 & & & & & 9212.7 & 256 & 0.41 & 12714.59 & 78.61 & 4.47 & 31408.06 & 292.00  \\
G327.300$-$00.548 & 15:53:03.5 & $-54$:35:21.0 & ch87.3.1 & A & 8610.3 & 4000 & 1.15 & 19694.03 & 117.30 & 6.66 & 30797.95 & 314.44  \\
 & & & & & 6392.3 & 256 & 2.56 & 26071.57 & 304.13 & 9.81 & 33461.44 & 658.15  \\
 & & & & & 6648.3 & 256 & 2.27 & 24976.67 & 270.40 & 9.19 & 32832.26 & 599.90  \\
 & & & & & 6904.3 & 256 & 2.16 & 24492.66 & 276.94 & 8.62 & 32314.79 & 611.44  \\
 & & & & & 7160.3 & 256 & 2.07 & 24236.02 & 281.69 & 8.39 & 32551.34 & 628.13  \\
 & & & & & 7416.3 & 256 & 2.07 & 24547.00 & 314.44 & 8.00 & 32647.55 & 690.40  \\
 & & & & & 7672.3 & 256 & 1.79 & 23148.79 & 295.37 & 7.26 & 32036.49 & 658.50  \\
 & & & & & 7928.3 & 256 & 2.22 & 23429.07 & 374.21 & 8.29 & 32992.36 & 833.42  \\
 & & & & & 9036.4 & 256 & 1.27 & 19896.82 & 316.44 & 5.25 & 29953.33 & 710.42  \\
 & & & & & 9548.4 & 256 & 1.12 & 18665.80 & 293.89 & 4.75 & 28698.48 & 668.61  \\
 & & & & & 9804.4 & 256 & 1.07 & 18321.51 & 302.91 & 4.61 & 29013.71 & 697.31  \\
 & & & & & 10060.4 & 256 & 1.00 & 17431.30 & 248.82 & 4.46 & 27547.95 & 582.42  \\
 & & & & & 10316.4 & 256 & 0.96 & 17176.42 & 275.76 & 4.27 & 28127.03 & 645.75  \\
 & & & & & 10572.4 & 256 & 0.91 & 16845.47 & 265.64 & 4.13 & 27920.81 & 627.99  \\
 & & & & & 10828.4 & 256 & 0.87 & 16637.59 & 292.07 & 3.93 & 28420.56 & 692.65  \\
G327.300$-$00.548 & 15:53:03.5 & $-54$:35:19.8 & mos050 & A & 7055.0 & 4000 & 1.68 & 6759.65 & 3.10 & 23.01 & 10945.72 & 17.84  \\
 & & & & & 4897.4 & 256 & 3.42 & 29790.52 & 17.96 & 34.34 & 41581.45 & 79.05  \\
 & & & & & 5153.4 & 256 & 2.41 & 27400.45 & 20.86 & 26.71 & 40790.64 & 91.98  \\
 & & & & & 5409.4 & 256 & 2.90 & 28624.03 & 16.65 & 29.62 & 40957.03 & 75.14  \\
 & & & & & 5665.4 & 256 & 2.54 & 27628.98 & 13.73 & 26.54 & 40338.61 & 61.81  \\
 & & & & & 5921.4 & 256 & 2.41 & 27211.68 & 13.78 & 24.76 & 39839.73 & 62.01  \\
 & & & & & 6177.5 & 256 & 2.25 & 26521.14 & 13.16 & 23.40 & 39425.83 & 59.94  \\
 & & & & & 6433.5 & 256 & 2.14 & 26110.37 & 10.96 & 22.73 & 39230.14 & 52.14  \\
 & & & & & 7676.6 & 256 & 1.68 & 23477.35 & 14.97 & 17.58 & 37081.70 & 72.31  \\
 & & & & & 7932.6 & 256 & 1.75 & 23575.34 & 15.57 & 17.52 & 36734.28 & 76.11  \\
 & & & & & 8188.6 & 256 & 1.50 & 22271.69 & 12.23 & 16.40 & 36156.69 & 62.25  \\
 & & & & & 8444.6 & 256 & 1.51 & 22151.40 & 12.71 & 13.50 & 35346.48 & 58.33  \\
 & & & & & 8700.6 & 256 & 1.44 & 21558.49 & 13.52 & 14.81 & 35022.38 & 68.20  \\
 & & & & & 8956.7 & 256 & 1.34 & 20924.70 & 12.88 & 12.47 & 34509.59 & 62.92  \\
 & & & & & 9212.7 & 256 & 1.30 & 20609.43 & 11.30 & 12.09 & 33954.97 & 54.30  \\
G327.400+00.444 & 15:49:19.6 & $-53$:45:14.0 & shrds621 & C & 7055.0 & 4000 & 0.53 & 116.65 & 0.75 & 2.88 & 139.61 & 1.77  \\
 & & & & & 4897.4 & 256 & 1.49 & 137.01 & 5.66 & 4.11 & 184.28 & 9.59  \\
 & & & & & 5153.4 & 256 & 1.30 & 130.72 & 4.13 & 4.08 & 177.94 & 7.46  \\
 & & & & & 5409.4 & 256 & 1.26 & 129.29 & 4.05 & 3.79 & 172.11 & 7.18  \\
 & & & & & 5665.4 & 256 & 1.11 & 124.48 & 2.57 & 4.16 & 174.80 & 5.11  \\
 & & & & & 5921.5 & 256 & 1.05 & 125.07 & 2.82 & 3.81 & 172.48 & 5.51  \\
 & & & & & 6177.5 & 256 & 0.92 & 120.20 & 2.32 & 3.33 & 155.95 & 4.51  \\
 & & & & & 6433.5 & 256 & 0.92 & 122.29 & 3.59 & 3.08 & 155.39 & 6.71  \\
 & & & & & 7676.6 & 256 & 0.61 & 120.07 & 1.56 & 2.12 & 131.15 & 2.97  \\
 & & & & & 7932.6 & 256 & 0.61 & 119.85 & 1.75 & 1.96 & 129.12 & 3.20  \\
 & & & & & 8188.6 & 256 & 0.54 & 120.19 & 1.86 & 1.56 & 122.90 & 3.23  \\
 & & & & & 8444.6 & 256 & 0.54 & 121.05 & 1.87 & 1.49 & 121.24 & 3.19  \\
 & & & & & 8700.7 & 256 & 0.50 & 120.33 & 1.39 & 1.58 & 124.13 & 2.53  \\
 & & & & & 8956.7 & 256 & 0.47 & 120.10 & 1.54 & 1.44 & 124.41 & 2.76  \\
 & & & & & 9212.7 & 256 & 0.45 & 119.56 & 1.41 & 1.36 & 122.22 & 2.51  \\
G327.400+00.444 & 15:49:19.8 & $-53$:45:14.7 & atca492 & C & 8610.3 & 4000 & 1.20 & 105.97 & 1.79 & 2.74 & 107.40 & 3.11  \\
 & & & & & 6392.3 & 256 & 2.73 & 116.86 & 8.67 & 0.65 & 19.24 & 4.97  \\
 & & & & & 6648.3 & 256 & 2.44 & 123.51 & 7.32 & 0.80 & 26.79 & 5.06  \\
 & & & & & 6904.3 & 256 & 2.24 & 117.08 & 7.40 & 0.75 & 26.51 & 5.15  \\
 & & & & & 7160.3 & 256 & 2.09 & 108.22 & 5.72 & 0.76 & 25.46 & 4.22  \\
 & & & & & 7416.3 & 256 & 2.30 & 106.82 & 6.37 & 0.64 & 20.32 & 4.12  \\
 & & & & & 7672.3 & 256 & 1.89 & 110.61 & 4.86 & 2.17 & 79.37 & 5.88  \\
 & & & & & 7928.3 & 256 & 2.15 & 109.39 & 5.68 & 0.73 & 24.52 & 4.23  \\
 & & & & & 9036.4 & 256 & 1.27 & 95.26 & 3.81 & 1.85 & 79.32 & 5.02  \\
 & & & & & 9548.4 & 256 & 1.17 & 92.95 & 2.87 & 1.98 & 83.20 & 4.18  \\
 & & & & & 9804.4 & 256 & 1.12 & 94.88 & 3.05 & 1.88 & 83.66 & 4.40  \\
 & & & & & 10060.4 & 256 & 1.05 & 95.01 & 2.85 & 1.76 & 80.93 & 4.17  \\
 & & & & & 10316.4 & 256 & 0.99 & 95.67 & 3.00 & 1.63 & 79.60 & 4.27  \\
 & & & & & 10572.4 & 256 & 0.96 & 98.65 & 3.10 & 1.59 & 82.35 & 4.46  \\
 & & & & & 10828.4 & 256 & 0.86 & 99.70 & 3.12 & 1.46 & 84.24 & 4.56  \\
G327.401+00.483 & 15:49:09.7 & $-53$:44:06.0 & shrds621 & C & 7055.0 & 4000 & 0.53 & 63.55 & 0.96 & 7.68 & 362.02 & 4.35  \\
 & & & & & 4897.4 & 256 & 1.49 & 161.57 & 6.42 & 7.19 & 397.26 & 15.09  \\
 & & & & & 5153.4 & 256 & 1.30 & 147.14 & 4.74 & 7.81 & 413.75 & 12.71  \\
 & & & & & 5409.4 & 256 & 1.26 & 141.38 & 4.72 & 7.60 & 411.15 & 12.76  \\
 & & & & & 5665.4 & 256 & 1.11 & 124.34 & 3.04 & 8.12 & 399.93 & 9.24  \\
 & & & & & 5921.5 & 256 & 1.05 & 117.97 & 3.38 & 7.54 & 394.65 & 10.21  \\
 & & & & & 6177.5 & 256 & 0.92 & 103.05 & 2.83 & 7.04 & 368.35 & 8.81  \\
 & & & & & 6433.5 & 256 & 0.92 & 99.37 & 4.45 & 5.74 & 336.82 & 12.31  \\
 & & & & & 7676.6 & 256 & 0.61 & 67.29 & 2.10 & 5.59 & 303.77 & 7.35  \\
 & & & & & 7932.6 & 256 & 0.61 & 67.76 & 2.40 & 5.27 & 294.37 & 8.04  \\
 & & & & & 8188.6 & 256 & 0.54 & 56.97 & 2.60 & 4.27 & 253.50 & 8.14  \\
 & & & & & 8444.6 & 256 & 0.54 & 56.66 & 2.67 & 4.30 & 257.19 & 8.52  \\
 & & & & & 8700.7 & 256 & 0.50 & 51.46 & 2.01 & 4.44 & 248.61 & 6.82  \\
 & & & & & 8956.7 & 256 & 0.47 & 47.41 & 2.28 & 3.94 & 233.55 & 7.39  \\
 & & & & & 9212.7 & 256 & 0.45 & 45.23 & 2.14 & 3.86 & 227.12 & 7.04  \\
G327.401+00.483 & 15:49:09.0 & $-53$:44:03.0 & atca492 & C & 8610.3 & 4000 & 1.20 & 100.19 & 1.20 & 9.63 & 297.11 & 3.85  \\
 & & & & & 6392.3 & 256 & 2.73 & 175.57 & 6.89 & 10.48 & 358.71 & 15.01  \\
 & & & & & 6648.3 & 256 & 2.44 & 168.66 & 5.72 & 10.98 & 386.16 & 13.66  \\
 & & & & & 6904.3 & 256 & 2.24 & 161.41 & 5.67 & 10.42 & 383.27 & 13.79  \\
 & & & & & 7160.3 & 256 & 2.09 & 149.92 & 4.30 & 10.66 & 368.99 & 11.07  \\
 & & & & & 7416.3 & 256 & 2.30 & 156.46 & 4.70 & 10.33 & 344.36 & 11.48  \\
 & & & & & 7672.3 & 256 & 1.89 & 139.93 & 3.52 & 9.48 & 327.12 & 8.78  \\
 & & & & & 7928.3 & 256 & 2.15 & 145.94 & 4.04 & 11.26 & 377.57 & 10.94  \\
 & & & & & 9036.4 & 256 & 1.27 & 99.55 & 2.46 & 7.35 & 261.44 & 6.60  \\
 & & & & & 9548.4 & 256 & 1.17 & 88.99 & 1.77 & 7.38 & 243.87 & 5.00  \\
 & & & & & 9804.4 & 256 & 1.12 & 85.83 & 1.83 & 6.96 & 234.93 & 5.12  \\
 & & & & & 10060.4 & 256 & 1.05 & 79.22 & 1.66 & 6.60 & 218.04 & 4.70  \\
 & & & & & 10316.4 & 256 & 0.99 & 75.90 & 1.70 & 6.54 & 225.09 & 4.95  \\
 & & & & & 10572.4 & 256 & 0.96 & 72.56 & 1.71 & 6.32 & 218.66 & 4.96  \\
 & & & & & 10828.4 & 256 & 0.86 & 65.34 & 1.67 & 5.84 & 207.51 & 4.91  \\
G327.555$-$00.829 & 15:55:45.4 & $-54$:39:10.0 & atca495 & B & 8610.3 & 4000 & 1.13 & 86.28 & 1.77 & 8.51 & 287.30 & 6.14  \\
 & & & & & 6392.2 & 256 & 2.56 & 158.07 & 4.73 & 12.56 & 376.22 & 12.12  \\
 & & & & & 6648.3 & 256 & 2.17 & 139.25 & 4.38 & 10.03 & 320.99 & 10.87  \\
 & & & & & 6904.3 & 256 & 2.16 & 134.24 & 4.50 & 9.10 & 290.14 & 10.79  \\
 & & & & & 7160.3 & 256 & 2.02 & 124.46 & 6.31 & 7.20 & 250.59 & 13.85  \\
 & & & & & 7416.3 & 256 & 2.20 & 116.93 & 9.25 & 5.40 & 196.96 & 16.67  \\
 & & & & & 7672.3 & 256 & 1.83 & 102.24 & 7.50 & 4.60 & 178.02 & 13.69  \\
 & & & & & 7928.3 & 256 & 1.96 & 111.90 & 10.77 & 3.96 & 174.22 & 17.29  \\
 & & & & & 9036.3 & 256 & 1.26 & 90.04 & 3.27 & 6.21 & 239.47 & 8.93  \\
 & & & & & 9548.4 & 256 & 1.09 & 81.11 & 2.58 & 5.54 & 205.53 & 7.10  \\
 & & & & & 9804.4 & 256 & 1.06 & 81.13 & 2.52 & 5.73 & 219.78 & 7.26  \\
 & & & & & 10060.4 & 256 & 1.00 & 71.74 & 2.39 & 5.44 & 204.45 & 6.96  \\
 & & & & & 10316.4 & 256 & 0.96 & 69.77 & 2.53 & 4.97 & 193.31 & 7.16  \\
 & & & & & 10572.4 & 256 & 0.89 & 63.73 & 2.62 & 4.68 & 185.67 & 7.51  \\
 & & & & & 10828.4 & 256 & 0.85 & 60.03 & 2.45 & 4.50 & 175.63 & 7.10  \\
G327.627$-$00.356 & 15:53:56.9 & $-54$:13:50.1 & shrds628 & C & 7055.0 & 4000 & 0.73 & \nodata & \nodata & 1.76 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.78 & 689.36 & 46.38 & 3.93 & 891.73 & 72.55  \\
 & & & & & 5153.4 & 256 & 1.55 & 652.84 & 46.09 & 3.62 & 886.37 & 71.49  \\
 & & & & & 5409.4 & 256 & 1.49 & 783.74 & 51.06 & 3.26 & 896.36 & 69.78  \\
 & & & & & 5665.4 & 256 & 1.26 & 811.97 & 57.38 & 1.80 & 659.67 & 59.12  \\
 & & & & & 5921.5 & 256 & 1.76 & 823.61 & 76.42 & 2.44 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.10 & 563.94 & 80.06 & 0.85 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G327.714+00.576 & 15:50:18.2 & $-53$:27:56.0 & atca498 & A & 8610.3 & 4000 & 1.12 & 68.23 & 1.19 & 9.16 & 216.32 & 3.80  \\
 & & & & & 6392.3 & 256 & 2.51 & 125.71 & 2.94 & 12.16 & 259.76 & 7.18  \\
 & & & & & 6648.3 & 256 & 2.23 & 118.29 & 3.21 & 10.47 & 248.00 & 7.63  \\
 & & & & & 6904.3 & 256 & 2.14 & 112.80 & 2.89 & 10.40 & 241.48 & 7.02  \\
 & & & & & 7160.3 & 256 & 2.01 & 106.71 & 2.84 & 9.96 & 235.90 & 6.97  \\
 & & & & & 7416.3 & 256 & 2.06 & 107.67 & 3.47 & 9.05 & 228.51 & 8.00  \\
 & & & & & 7672.3 & 256 & 1.82 & 102.44 & 3.11 & 8.75 & 229.93 & 7.45  \\
 & & & & & 7928.3 & 256 & 2.13 & 110.33 & 4.16 & 8.19 & 215.31 & 9.01  \\
 & & & & & 9036.4 & 256 & 1.26 & 71.04 & 1.93 & 7.26 & 187.92 & 5.08  \\
 & & & & & 9548.4 & 256 & 1.12 & 64.97 & 1.88 & 6.84 & 184.91 & 5.12  \\
 & & & & & 9804.4 & 256 & 1.08 & 63.26 & 1.89 & 6.66 & 185.40 & 5.21  \\
 & & & & & 10060.4 & 256 & 1.00 & 56.53 & 1.65 & 6.57 & 174.11 & 4.65  \\
 & & & & & 10316.4 & 256 & 0.97 & 55.00 & 1.55 & 6.42 & 171.07 & 4.43  \\
 & & & & & 10572.4 & 256 & 0.92 & 50.79 & 1.41 & 6.09 & 156.43 & 4.03  \\
 & & & & & 10828.4 & 256 & 0.85 & 46.73 & 1.33 & 5.82 & 151.09 & 3.86  \\
G327.735$-$00.396 & 15:54:40.2 & $-54$:11:42.6 & shrds628 & A & 7055.0 & 4000 & 0.73 & 557.33 & 2.68 & 7.84 & 982.66 & 9.87  \\
 & & & & & 4897.4 & 256 & 1.78 & 763.11 & 12.70 & 7.38 & 1027.60 & 26.99  \\
 & & & & & 5153.4 & 256 & 1.55 & 726.97 & 10.78 & 6.74 & 989.18 & 23.53  \\
 & & & & & 5409.4 & 256 & 1.49 & 713.97 & 10.06 & 6.69 & 979.76 & 22.36  \\
 & & & & & 5665.4 & 256 & 1.26 & 682.10 & 9.40 & 6.13 & 995.47 & 21.81  \\
 & & & & & 5921.5 & 256 & 1.76 & 706.25 & 10.31 & 7.24 & 951.33 & 22.34  \\
 & & & & & 6177.5 & 256 & 1.10 & 638.70 & 8.83 & 4.82 & 901.62 & 19.29  \\
 & & & & & 6433.5 & 256 & 0.83 & 538.63 & 13.56 & 2.43 & 668.69 & 23.81  \\
 & & & & & 7676.6 & 256 & 0.79 & 553.49 & 5.63 & 3.83 & 810.29 & 13.06  \\
 & & & & & 7932.6 & 256 & 0.76 & 541.48 & 6.11 & 3.54 & 801.89 & 13.95  \\
 & & & & & 8188.6 & 256 & 0.74 & 531.99 & 6.29 & 3.30 & 771.55 & 13.99  \\
 & & & & & 8444.6 & 256 & 0.68 & 505.38 & 5.54 & 3.22 & 764.06 & 12.76  \\
 & & & & & 8700.7 & 256 & 0.63 & 487.50 & 5.29 & 2.85 & 734.69 & 11.87  \\
 & & & & & 8956.7 & 256 & 0.60 & 481.53 & 5.01 & 2.88 & 737.08 & 11.59  \\
 & & & & & 9212.7 & 256 & 0.59 & 484.22 & 5.06 & 2.84 & 746.60 & 11.81  \\
G327.763+00.163 & 15:52:27.3 & $-53$:44:47.0 & atca501 & B & 8610.3 & 4000 & 1.13 & 114.20 & 1.15 & 8.38 & 312.12 & 3.55  \\
 & & & & & 6392.3 & 256 & 2.58 & 207.31 & 3.57 & 11.31 & 362.66 & 8.30  \\
 & & & & & 6648.3 & 256 & 2.24 & 193.78 & 3.27 & 10.71 & 366.78 & 7.93  \\
 & & & & & 6904.3 & 256 & 2.22 & 193.62 & 4.76 & 9.66 & 373.30 & 11.00  \\
 & & & & & 7160.3 & 256 & 2.05 & 188.51 & 4.26 & 9.79 & 393.13 & 10.40  \\
 & & & & & 7416.3 & 256 & 2.24 & 194.78 & 4.67 & 9.88 & 390.00 & 11.09  \\
 & & & & & 7672.3 & 256 & 1.85 & 172.85 & 3.72 & 9.39 & 383.83 & 9.45  \\
 & & & & & 7928.3 & 256 & 1.96 & 178.35 & 4.45 & 9.48 & 386.58 & 11.18  \\
 & & & & & 9036.4 & 256 & 1.26 & 124.61 & 2.75 & 7.10 & 321.63 & 7.34  \\
 & & & & & 9548.4 & 256 & 1.12 & 113.31 & 2.62 & 6.56 & 307.77 & 7.14  \\
 & & & & & 9804.4 & 256 & 1.10 & 109.56 & 2.68 & 6.22 & 292.42 & 7.22  \\
 & & & & & 10060.4 & 256 & 0.98 & 99.64 & 2.19 & 6.30 & 294.77 & 6.31  \\
 & & & & & 10316.4 & 256 & 0.91 & 90.84 & 2.19 & 5.56 & 263.23 & 6.10  \\
 & & & & & 10572.4 & 256 & 0.88 & 90.11 & 2.15 & 5.78 & 277.34 & 6.26  \\
 & & & & & 10828.4 & 256 & 0.83 & 87.44 & 2.20 & 5.60 & 283.32 & 6.54  \\
G327.770$-$00.346 & 15:54:37.9 & $-54$:08:30.6 & shrds628 & B & 7055.0 & 4000 & 0.73 & 1063.23 & 4.50 & 8.29 & 2605.15 & 20.00  \\
 & & & & & 4897.4 & 256 & 1.78 & 1687.52 & 16.54 & 9.77 & 2697.53 & 43.36  \\
 & & & & & 5153.4 & 256 & 1.55 & 1592.15 & 14.43 & 9.12 & 2642.83 & 39.54  \\
 & & & & & 5409.4 & 256 & 1.49 & 1567.90 & 13.85 & 8.80 & 2616.68 & 38.24  \\
 & & & & & 5665.4 & 256 & 1.26 & 1456.60 & 13.33 & 8.21 & 2677.12 & 38.86  \\
 & & & & & 5921.5 & 256 & 1.76 & 1637.77 & 15.07 & 9.22 & 2539.21 & 39.75  \\
 & & & & & 6177.5 & 256 & 1.10 & 1352.88 & 13.31 & 6.88 & 2481.99 & 38.47  \\
 & & & & & 6433.5 & 256 & 0.83 & 1151.79 & 21.11 & 4.16 & 2172.63 & 50.69  \\
 & & & & & 7676.6 & 256 & 0.79 & 1071.71 & 10.36 & 5.66 & 2268.26 & 33.23  \\
 & & & & & 7932.6 & 256 & 0.76 & 1040.01 & 11.67 & 5.23 & 2233.35 & 36.76  \\
 & & & & & 8188.6 & 256 & 0.74 & 1023.06 & 12.48 & 5.04 & 2210.60 & 40.21  \\
 & & & & & 8444.6 & 256 & 0.68 & 956.69 & 11.45 & 4.84 & 2161.40 & 37.38  \\
 & & & & & 8700.7 & 256 & 0.63 & 881.04 & 11.39 & 4.49 & 2091.18 & 37.56  \\
 & & & & & 8956.7 & 256 & 0.60 & 848.23 & 11.32 & 4.25 & 2021.77 & 36.98  \\
 & & & & & 9212.7 & 256 & 0.59 & 848.00 & 12.00 & 4.06 & 2014.16 & 39.04  \\
G327.824+00.117 & 15:52:53.9 & $-53$:46:28.9 & shrds635 & C & 7055.1 & 4000 & 0.70 & 81.33 & 8.90 & 4.80 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.58 & 153.37 & 29.18 & 0.74 & 62.34 & 17.28  \\
 & & & & & 5153.4 & 256 & 1.37 & 127.48 & 21.38 & 1.16 & 88.77 & 17.04  \\
 & & & & & 5409.4 & 256 & 1.32 & 119.72 & 24.02 & 0.79 & 61.93 & 14.93  \\
 & & & & & 5665.4 & 256 & 1.16 & 106.62 & 18.66 & 1.41 & 102.62 & 16.51  \\
 & & & & & 5921.5 & 256 & 1.24 & 106.92 & 25.00 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.01 & 89.93 & 16.38 & 1.34 & 94.23 & 13.89  \\
 & & & & & 6433.5 & 256 & 0.98 & 81.15 & 23.89 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 0.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G327.824+00.117 & 15:52:48.0 & $-53$:46:10.9 & atca501 & C & 8610.3 & 4000 & 1.13 & 135.51 & 3.29 & 7.54 & \nodata & \nodata  \\
 & & & & & 6392.3 & 256 & 2.58 & 242.14 & 6.55 & 11.65 & 590.53 & 23.14  \\
 & & & & & 6648.3 & 256 & 2.24 & 222.84 & 6.27 & 10.83 & 594.57 & 22.63  \\
 & & & & & 6904.3 & 256 & 2.22 & 218.06 & 9.57 & 8.02 & 470.88 & 26.39  \\
 & & & & & 7160.3 & 256 & 2.05 & 207.78 & 9.00 & 7.63 & 454.20 & 24.31  \\
 & & & & & 7416.3 & 256 & 2.24 & 221.36 & 10.36 & 7.46 & 453.15 & 26.14  \\
 & & & & & 7672.3 & 256 & 1.85 & 191.71 & 8.72 & 7.00 & 438.02 & 22.52  \\
 & & & & & 7928.3 & 256 & 1.96 & 208.37 & 11.01 & 6.22 & 407.69 & 24.58  \\
 & & & & & 9036.4 & 256 & 1.26 & 136.05 & 8.96 & 3.72 & 243.31 & 15.61  \\
 & & & & & 9548.4 & 256 & 1.12 & 119.82 & 9.99 & 2.43 & 161.85 & 12.92  \\
 & & & & & 9804.4 & 256 & 1.10 & 127.68 & 11.16 & 2.31 & 168.67 & 13.89  \\
 & & & & & 10060.4 & 256 & 0.98 & 111.74 & 9.97 & 2.16 & 153.93 & 11.79  \\
 & & & & & 10316.4 & 256 & 0.91 & 103.35 & 10.95 & 1.74 & 131.80 & 11.62  \\
 & & & & & 10572.4 & 256 & 0.88 & 110.31 & 11.79 & 1.88 & 157.03 & 12.43  \\
 & & & & & 10828.4 & 256 & 0.83 & 105.95 & 13.39 & 1.52 & 136.95 & 12.10  \\
G327.824+00.117 & 15:52:52.2 & $-53$:46:30.5 & mos049 & C & 7054.7 & 4000 & 1.64 & 62.49 & 17.36 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 3.15 & 211.33 & 56.11 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.79 & 179.56 & 54.40 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.68 & 181.25 & 70.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.45 & 172.60 & 60.19 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.34 & 182.92 & 90.41 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.12 & 134.59 & 75.83 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.60 & 132.79 & 107.47 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.62 & \nodata & \nodata & 1055.31 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 1.48 & \nodata & \nodata & 1116.26 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 1.38 & \nodata & \nodata & 1141.27 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G327.838$-$00.140 & 15:54:03.7 & $-53$:56:07.1 & shrds634 & A & 7054.7 & 4000 & 0.49 & 14.14 & 1.15 & 1.40 & 25.96 & 1.99  \\
 & & & & & 6177.0 & 256 & 0.88 & 28.46 & 4.97 & 0.19 & 5.71 & 2.31  \\
 & & & & & 7932.0 & 256 & 0.57 & 10.98 & 3.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.46 & 11.91 & 2.16 & 0.17 & 4.22 & 1.31  \\
 & & & & & 8956.0 & 256 & 0.44 & 9.80 & 2.01 & 0.08 & 1.87 & 0.85  \\
G327.838$-$00.140 & 15:54:03.9 & $-53$:56:11.6 & mos049 & B & 7054.7 & 4000 & 1.64 & 7.97 & 0.47 & 9.53 & 28.94 & 1.36  \\
 & & & & & 4897.4 & 256 & 3.15 & \nodata & \nodata & 898.88 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.79 & \nodata & \nodata & 944.58 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.68 & \nodata & \nodata & 911.05 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.45 & \nodata & \nodata & 944.83 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 3.34 & \nodata & \nodata & 974.64 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.12 & 37.58 & 3.27 & 7.25 & 89.25 & 6.87  \\
 & & & & & 6433.5 & 256 & 2.60 & \nodata & \nodata & 1026.88 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.67 & \nodata & \nodata & 1130.67 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.62 & 21.69 & 1.98 & 4.79 & 51.90 & 3.51  \\
 & & & & & 8188.6 & 256 & 1.64 & \nodata & \nodata & 1165.12 & \nodata & \nodata  \\
 & & & & & 8444.7 & 256 & 1.32 & \nodata & \nodata & 1181.24 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 1.48 & 24.33 & 1.49 & 6.41 & 58.27 & 3.31  \\
 & & & & & 8956.0 & 256 & 1.38 & 19.79 & 1.31 & 5.98 & 52.15 & 2.84  \\
 & & & & & 9212.7 & 256 & 1.33 & \nodata & \nodata & 1234.85 & \nodata & \nodata  \\
G327.848+00.016 & 15:53:30.0 & $-53$:48:29.2 & shrds635 & C & 7055.1 & 4000 & 0.70 & 67.48 & 1.54 & 10.42 & 302.29 & 7.08  \\
 & & & & & 4897.4 & 256 & 1.58 & 104.77 & 11.68 & 2.93 & 148.26 & 16.29  \\
 & & & & & 5153.4 & 256 & 1.37 & 98.67 & 7.75 & 4.00 & 182.77 & 13.67  \\
 & & & & & 5409.4 & 256 & 1.32 & 99.96 & 7.82 & 3.66 & 174.59 & 13.47  \\
 & & & & & 5665.4 & 256 & 1.16 & 93.63 & 5.41 & 5.27 & 217.43 & 12.31  \\
 & & & & & 5921.5 & 256 & 1.24 & 98.06 & 6.39 & 3.60 & 162.75 & 11.31  \\
 & & & & & 6177.5 & 256 & 1.01 & 83.60 & 3.66 & 6.32 & 232.17 & 9.94  \\
 & & & & & 6433.5 & 256 & 0.98 & 83.39 & 4.62 & 4.22 & 184.95 & 10.11  \\
 & & & & & 7676.6 & 256 & 0.75 & 65.40 & 2.29 & 6.07 & 206.90 & 7.40  \\
 & & & & & 7932.6 & 256 & 0.72 & 60.31 & 2.49 & 4.01 & 150.69 & 6.32  \\
 & & & & & 8188.6 & 256 & 0.69 & 57.60 & 2.52 & 3.60 & 138.12 & 6.15  \\
 & & & & & 8444.7 & 256 & 0.67 & 56.55 & 2.60 & 3.21 & 129.04 & 6.08  \\
 & & & & & 8700.7 & 256 & 0.64 & 57.17 & 2.42 & 3.49 & 141.24 & 6.07  \\
 & & & & & 8956.7 & 256 & 0.59 & 51.90 & 2.41 & 2.83 & 118.05 & 5.62  \\
 & & & & & 9212.7 & 256 & 0.55 & 51.83 & 1.83 & 3.53 & 138.69 & 5.04  \\
G327.848+00.016 & 15:53:30.0 & $-53$:48:27.5 & mos049 & C & 7054.7 & 4000 & 1.64 & 41.43 & 0.41 & 25.63 & 244.53 & 11.20  \\
 & & & & & 4897.4 & 256 & 3.15 & 150.07 & 7.71 & 13.71 & 364.66 & 21.14  \\
 & & & & & 5153.4 & 256 & 2.79 & 137.03 & 6.06 & 13.29 & 334.90 & 16.64  \\
 & & & & & 5409.4 & 256 & 2.68 & 136.49 & 6.25 & 11.60 & 308.86 & 15.54  \\
 & & & & & 5665.4 & 256 & 2.45 & 128.17 & 4.15 & 15.67 & 391.47 & 19.41  \\
 & & & & & 5921.5 & 256 & 3.34 & 143.80 & 4.72 & 13.11 & 285.44 & 12.32  \\
 & & & & & 6177.0 & 256 & 2.12 & 114.54 & 2.94 & 13.88 & 315.22 & 10.39  \\
 & & & & & 6433.5 & 256 & 2.60 & 127.69 & 3.05 & 14.56 & 313.29 & 10.35  \\
 & & & & & 7676.6 & 256 & 1.67 & 90.47 & 1.65 & 12.25 & 263.60 & 6.95  \\
 & & & & & 7932.0 & 256 & 1.62 & 82.89 & 1.66 & 10.78 & 224.48 & 6.64  \\
 & & & & & 8188.6 & 256 & 1.64 & 80.71 & 1.48 & 10.48 & 206.96 & 6.03  \\
 & & & & & 8444.7 & 256 & 1.32 & 73.41 & 1.20 & 10.04 & 207.89 & 5.60  \\
 & & & & & 8700.0 & 256 & 1.48 & 79.26 & 1.21 & 10.69 & 225.21 & 6.18  \\
 & & & & & 8956.0 & 256 & 1.38 & 71.76 & 1.05 & 9.83 & 197.21 & 5.44  \\
 & & & & & 9212.7 & 256 & 1.33 & 73.76 & 1.18 & 9.21 & 198.47 & 5.76  \\
G327.916+00.154 & 15:53:14.8 & $-53$:39:26.6 & shrds639 & B & 7055.1 & 4000 & 0.71 & 49.15 & 0.96 & 6.61 & 141.12 & 3.53  \\
 & & & & & 5409.4 & 256 & 1.33 & 56.24 & 6.07 & 1.64 & 52.16 & 6.86  \\
 & & & & & 5665.4 & 256 & 1.19 & 54.14 & 5.42 & 1.32 & 43.99 & 5.81  \\
 & & & & & 5921.5 & 256 & 1.25 & 58.50 & 5.56 & 1.39 & 46.11 & 5.95  \\
 & & & & & 6177.5 & 256 & 1.02 & 52.24 & 4.44 & 1.33 & 46.48 & 5.16  \\
 & & & & & 6433.5 & 256 & 0.98 & 54.83 & 3.97 & 1.49 & 53.37 & 4.98  \\
 & & & & & 7676.6 & 256 & 0.74 & 49.29 & 1.80 & 1.68 & 57.84 & 2.78  \\
 & & & & & 7932.6 & 256 & 0.74 & 49.30 & 1.68 & 1.76 & 59.33 & 2.67  \\
 & & & & & 8188.6 & 256 & 0.69 & 48.06 & 1.27 & 1.99 & 64.41 & 2.23  \\
 & & & & & 8444.7 & 256 & 0.68 & 46.80 & 1.31 & 1.88 & 61.91 & 2.27  \\
 & & & & & 8700.7 & 256 & 0.66 & 45.09 & 1.23 & 1.88 & 60.37 & 2.15  \\
 & & & & & 8956.7 & 256 & 0.60 & 42.70 & 1.03 & 1.88 & 61.11 & 1.89  \\
 & & & & & 9212.7 & 256 & 0.57 & 42.08 & 1.01 & 1.84 & 61.17 & 1.88  \\
G327.916+00.154 & 15:53:14.4 & $-53$:39:19.2 & mos049 & B & 7054.7 & 4000 & 1.64 & 27.23 & 0.40 & 18.40 & 120.47 & 2.82  \\
 & & & & & 4897.4 & 256 & 3.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.68 & 75.62 & 6.23 & 10.32 & 223.04 & 16.25  \\
 & & & & & 5665.4 & 256 & 2.45 & 69.25 & 4.14 & 11.70 & 211.62 & 12.64  \\
 & & & & & 5921.5 & 256 & 3.34 & 75.67 & 4.70 & 12.19 & 189.93 & 13.01  \\
 & & & & & 6177.0 & 256 & 2.12 & 64.68 & 2.93 & 11.32 & 209.05 & 10.40  \\
 & & & & & 6433.5 & 256 & 2.60 & 70.40 & 3.04 & 12.10 & 201.06 & 10.46  \\
 & & & & & 7676.6 & 256 & 1.67 & 60.51 & 1.64 & 9.77 & 165.68 & 7.64  \\
 & & & & & 7932.0 & 256 & 1.62 & 60.83 & 1.65 & 9.28 & 160.51 & 7.77  \\
 & & & & & 8188.6 & 256 & 1.64 & 61.50 & 1.48 & 10.15 & 174.72 & 7.57  \\
 & & & & & 8444.7 & 256 & 1.32 & 57.76 & 1.20 & 9.59 & 177.29 & 6.97  \\
 & & & & & 8700.0 & 256 & 1.48 & 57.15 & 1.21 & 9.41 & 157.08 & 6.77  \\
 & & & & & 8956.0 & 256 & 1.38 & 55.53 & 1.04 & 9.32 & 154.73 & 6.20  \\
 & & & & & 9212.7 & 256 & 1.33 & 54.72 & 1.17 & 8.03 & 135.89 & 6.07  \\
G327.979$-$00.006 & 15:54:16.8 & $-53$:44:20.5 & shrds640 & A & 7054.7 & 4000 & 0.46 & 33.09 & 1.11 & 1.16 & 41.82 & 1.79  \\
 & & & & & 4897.0 & 256 & 1.48 & 34.40 & 9.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.23 & 29.60 & 7.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.16 & 29.19 & 6.95 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.01 & 32.02 & 5.13 & 0.36 & 10.59 & 3.10  \\
 & & & & & 5921.0 & 256 & 1.07 & 28.12 & 6.40 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.83 & 35.22 & 3.68 & 0.71 & 22.38 & 3.42  \\
 & & & & & 6433.0 & 256 & 0.77 & 37.73 & 3.34 & 0.76 & 26.00 & 3.35  \\
 & & & & & 7676.0 & 256 & 0.53 & 32.79 & 3.71 & 0.44 & 21.54 & 3.43  \\
 & & & & & 7932.0 & 256 & 0.56 & 35.49 & 3.21 & 0.66 & 29.36 & 3.52  \\
 & & & & & 8188.0 & 256 & 0.47 & 33.82 & 2.47 & 0.77 & 36.16 & 3.19  \\
 & & & & & 8444.0 & 256 & 0.48 & 33.74 & 2.71 & 0.70 & 32.91 & 3.30  \\
 & & & & & 8700.0 & 256 & 0.44 & 33.50 & 1.57 & 0.96 & 40.14 & 2.38  \\
 & & & & & 8956.0 & 256 & 0.44 & 35.06 & 1.29 & 1.07 & 42.60 & 2.05  \\
 & & & & & 9212.0 & 256 & 0.35 & 30.64 & 1.56 & 0.77 & 38.70 & 2.35  \\
G327.979$-$00.006 & 15:54:16.5 & $-53$:44:23.6 & mos049 & A & 7054.7 & 4000 & 1.64 & 11.78 & 0.40 & 2.26 & 8.41 & 0.51  \\
 & & & & & 4897.4 & 256 & 3.15 & 36.92 & 7.37 & 0.16 & 1.88 & 1.65  \\
 & & & & & 5153.4 & 256 & 2.79 & 29.66 & 5.88 & 0.02 & 0.24 & 0.53  \\
 & & & & & 5409.4 & 256 & 2.68 & 30.09 & 6.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.45 & 34.71 & 4.09 & 1.13 & 12.83 & 2.86  \\
 & & & & & 5921.5 & 256 & 3.34 & 28.95 & 4.71 & 0.72 & 5.83 & 2.29  \\
 & & & & & 6177.0 & 256 & 2.12 & 38.35 & 2.93 & 1.73 & 20.85 & 2.78  \\
 & & & & & 6433.5 & 256 & 2.60 & 40.75 & 3.04 & 2.37 & 24.41 & 3.12  \\
 & & & & & 7676.6 & 256 & 1.67 & 37.86 & 1.64 & 3.18 & 34.76 & 2.76  \\
 & & & & & 7932.0 & 256 & 1.62 & 41.98 & 1.66 & 2.41 & 33.03 & 2.23  \\
 & & & & & 8188.6 & 256 & 1.64 & 46.63 & 1.48 & 5.15 & 60.98 & 3.43  \\
 & & & & & 8444.7 & 256 & 1.32 & 42.69 & 1.20 & 4.30 & 56.17 & 3.13  \\
 & & & & & 8700.0 & 256 & 1.48 & 43.55 & 1.21 & 3.24 & 43.05 & 2.05  \\
 & & & & & 8956.0 & 256 & 1.38 & 44.45 & 1.04 & 3.01 & 43.22 & 1.76  \\
 & & & & & 9212.7 & 256 & 1.33 & 42.63 & 1.17 & 2.54 & 38.29 & 1.82  \\
G327.991$-$00.087 & 15:54:43.8 & $-53$:47:32.4 & shrds640 & C & 7054.7 & 4000 & 0.46 & 495.24 & 4.35 & 11.43 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.48 & 1226.94 & 19.12 & 12.28 & 3434.07 & 62.04  \\
 & & & & & 5153.0 & 256 & 1.23 & 1060.76 & 16.50 & 11.51 & 3320.48 & 58.20  \\
 & & & & & 5409.0 & 256 & 1.16 & 1028.07 & 16.35 & 10.96 & 3306.12 & 60.20  \\
 & & & & & 5665.0 & 256 & 1.01 & 910.92 & 13.08 & 11.49 & 3293.77 & 53.86  \\
 & & & & & 5921.0 & 256 & 1.07 & 928.46 & 17.80 & 9.72 & 3152.30 & 66.67  \\
 & & & & & 6177.0 & 256 & 0.83 & 749.70 & 11.23 & 10.01 & 2987.44 & 47.18  \\
 & & & & & 6433.0 & 256 & 0.77 & 714.55 & 11.29 & 9.39 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.53 & 433.54 & 22.14 & 3.96 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.56 & 450.50 & 21.89 & 4.11 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & 380.28 & 19.30 & 4.23 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.48 & 363.95 & 24.32 & 3.12 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.44 & \nodata & \nodata & 4.41 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.44 & \nodata & \nodata & 5.09 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.35 & \nodata & \nodata & 2.16 & \nodata & \nodata  \\
G327.991$-$00.087 & 15:54:41.4 & $-53$:47:15.2 & mos049 & C & 7054.7 & 4000 & 1.64 & 232.75 & 4.13 & 11.75 & 751.49 & 32.53  \\
 & & & & & 4897.4 & 256 & 3.15 & 1430.61 & 26.03 & 15.37 & 3310.54 & 108.71  \\
 & & & & & 5153.4 & 256 & 2.79 & 1297.44 & 22.88 & 14.79 & 3202.17 & 108.38  \\
 & & & & & 5409.4 & 256 & 2.68 & 1269.58 & 26.37 & 12.81 & 3048.65 & 130.60  \\
 & & & & & 5665.4 & 256 & 2.45 & 1157.74 & 19.97 & 13.80 & 3076.75 & 127.76  \\
 & & & & & 5921.5 & 256 & 3.34 & 1329.62 & 26.11 & 13.97 & 2935.91 & 179.43  \\
 & & & & & 6177.0 & 256 & 2.12 & 985.57 & 18.87 & 11.72 & 2697.86 & 137.13  \\
 & & & & & 6433.5 & 256 & 2.60 & 1075.10 & 22.85 & 11.68 & 2506.04 & 161.76  \\
 & & & & & 7676.6 & 256 & 1.67 & 656.34 & 30.30 & 6.00 & 1227.52 & 125.18  \\
 & & & & & 7932.0 & 256 & 1.62 & 624.15 & 37.93 & 5.19 & 976.83 & 118.64  \\
 & & & & & 8188.6 & 256 & 1.64 & 625.04 & 42.23 & 5.07 & 863.48 & 108.41  \\
 & & & & & 8444.7 & 256 & 1.32 & 517.96 & 43.05 & 4.20 & 674.73 & 91.80  \\
 & & & & & 8700.0 & 256 & 1.48 & 523.04 & 55.39 & 3.98 & 510.88 & 83.93  \\
 & & & & & 8956.0 & 256 & 1.38 & 508.31 & 63.07 & 3.92 & 446.10 & 73.99  \\
 & & & & & 9212.7 & 256 & 1.33 & 450.33 & 93.96 & 2.00 & 180.15 & 50.62  \\
G328.043+00.298 & 15:53:19.2 & $-53$:27:56.4 & shrds643 & B & 7055.0 & 4000 & 0.34 & 25.46 & 0.47 & 4.23 & 76.62 & 1.80  \\
 & & & & & 4897.3 & 256 & 0.94 & 60.67 & 5.18 & 1.37 & 59.12 & 6.33  \\
 & & & & & 5153.4 & 256 & 0.77 & 40.35 & 3.46 & 1.07 & 37.70 & 4.12  \\
 & & & & & 5409.4 & 256 & 0.73 & 33.93 & 3.13 & 0.92 & 30.35 & 3.58  \\
 & & & & & 5665.4 & 256 & 0.65 & 33.71 & 2.06 & 1.16 & 35.04 & 2.80  \\
 & & & & & 5921.4 & 256 & 0.65 & 34.99 & 1.87 & 1.44 & 40.84 & 2.83  \\
 & & & & & 6177.4 & 256 & 0.55 & 32.40 & 1.25 & 3.06 & 69.10 & 3.06  \\
 & & & & & 6433.4 & 256 & 0.51 & 31.92 & 1.03 & 3.35 & 72.93 & 2.76  \\
 & & & & & 7676.5 & 256 & 0.35 & 24.88 & 0.74 & 3.02 & 77.31 & 2.27  \\
 & & & & & 7932.5 & 256 & 0.34 & 22.66 & 0.72 & 2.80 & 69.28 & 2.17  \\
 & & & & & 8188.6 & 256 & 0.35 & 22.80 & 1.06 & 1.98 & 59.19 & 2.61  \\
 & & & & & 8444.6 & 256 & 0.29 & 19.99 & 0.52 & 2.62 & 60.85 & 1.62  \\
 & & & & & 8700.6 & 256 & 0.28 & 19.02 & 0.44 & 2.89 & 65.67 & 1.49  \\
 & & & & & 8956.6 & 256 & 0.26 & 18.49 & 0.42 & 2.81 & 66.38 & 1.46  \\
 & & & & & 9212.6 & 256 & 0.25 & 17.57 & 0.45 & 2.60 & 61.98 & 1.52  \\
G328.043+00.298 & 15:53:20.0 & $-53$:27:47.3 & mos049 & A & 7054.7 & 4000 & 1.64 & 9.02 & 0.41 & 4.10 & 11.94 & 0.72  \\
 & & & & & 4897.4 & 256 & 3.15 & 96.86 & 7.79 & 5.29 & 106.53 & 10.84  \\
 & & & & & 5153.4 & 256 & 2.79 & 59.78 & 6.14 & 2.79 & 43.66 & 6.46  \\
 & & & & & 5409.4 & 256 & 2.68 & 48.87 & 6.25 & 1.71 & 25.75 & 5.26  \\
 & & & & & 5665.4 & 256 & 2.45 & 45.15 & 4.14 & 2.17 & 28.36 & 4.12  \\
 & & & & & 5921.5 & 256 & 3.34 & 49.93 & 4.72 & 2.84 & 30.75 & 4.70  \\
 & & & & & 6177.0 & 256 & 2.12 & 49.99 & 2.94 & 4.16 & 58.07 & 4.52  \\
 & & & & & 6433.5 & 256 & 2.60 & 53.86 & 3.05 & 5.19 & 62.55 & 4.90  \\
 & & & & & 7676.6 & 256 & 1.67 & 48.67 & 1.64 & 4.87 & 72.29 & 3.25  \\
 & & & & & 7932.0 & 256 & 1.62 & 44.69 & 1.66 & 4.56 & 65.74 & 3.23  \\
 & & & & & 8188.6 & 256 & 1.64 & 46.06 & 1.48 & 4.90 & 68.78 & 3.03  \\
 & & & & & 8444.7 & 256 & 1.32 & 37.91 & 1.20 & 4.24 & 59.57 & 2.50  \\
 & & & & & 8700.0 & 256 & 1.48 & 40.53 & 1.21 & 4.76 & 63.68 & 2.61  \\
 & & & & & 8956.0 & 256 & 1.38 & 39.43 & 1.05 & 4.84 & 65.71 & 2.39  \\
 & & & & & 9212.7 & 256 & 1.33 & 37.34 & 1.17 & 4.33 & 60.85 & 2.56  \\
G328.062+00.076 & 15:54:20.6 & $-53$:37:23.7 & shrds644 & A & 7054.7 & 4000 & 0.46 & 65.06 & 0.63 & 1.47 & 68.46 & 1.14  \\
 & & & & & 4897.0 & 256 & 1.50 & 79.40 & 4.31 & 2.10 & 63.09 & 5.20  \\
 & & & & & 5153.0 & 256 & 1.21 & 73.25 & 3.14 & 1.94 & 60.67 & 4.03  \\
 & & & & & 5409.0 & 256 & 1.16 & 69.70 & 3.05 & 1.81 & 57.11 & 3.86  \\
 & & & & & 5665.0 & 256 & 0.98 & 66.92 & 2.34 & 1.72 & 57.23 & 3.15  \\
 & & & & & 5921.0 & 256 & 1.03 & 64.45 & 2.65 & 1.63 & 53.21 & 3.40  \\
 & & & & & 6177.0 & 256 & 0.86 & 65.29 & 1.80 & 1.65 & 57.37 & 2.55  \\
 & & & & & 6433.0 & 256 & 0.75 & 68.36 & 1.90 & 1.47 & 61.31 & 2.70  \\
 & & & & & 7676.0 & 256 & 0.53 & 61.88 & 1.71 & 1.11 & 59.34 & 2.53  \\
 & & & & & 7932.0 & 256 & 0.54 & 61.67 & 1.74 & 1.09 & 58.10 & 2.53  \\
 & & & & & 8188.0 & 256 & 0.46 & 60.12 & 1.21 & 1.11 & 59.93 & 1.91  \\
 & & & & & 8444.0 & 256 & 0.46 & 60.99 & 1.29 & 1.09 & 61.28 & 2.02  \\
 & & & & & 8700.0 & 256 & 0.44 & 61.27 & 1.12 & 1.11 & 62.30 & 1.82  \\
 & & & & & 8956.0 & 256 & 0.44 & 60.01 & 1.61 & 0.93 & 57.81 & 2.38  \\
 & & & & & 9212.0 & 256 & 0.36 & 59.18 & 1.94 & 0.76 & 60.74 & 2.86  \\
G328.062+00.076 & 15:54:19.4 & $-53$:37:23.2 & shrds647 & A & 7182.7 & 4000 & 0.90 & 46.98 & 2.79 & 1.53 & 47.54 & 3.72  \\
 & & & & & 4897.0 & 256 & 1.95 & 58.89 & 7.85 & 0.85 & 21.34 & 5.27  \\
 & & & & & 5153.0 & 256 & 1.73 & 50.57 & 7.56 & 0.63 & 16.21 & 4.60  \\
 & & & & & 5409.0 & 256 & 1.67 & 46.70 & 6.65 & 0.70 & 17.25 & 4.36  \\
 & & & & & 5665.0 & 256 & 1.47 & 47.64 & 5.68 & 0.98 & 25.90 & 4.69  \\
 & & & & & 5921.0 & 256 & 1.89 & 37.36 & 6.44 & 0.40 & 7.53 & 2.99  \\
 & & & & & 6177.0 & 256 & 1.27 & 43.99 & 5.18 & 0.91 & 25.25 & 4.40  \\
 & & & & & 6433.0 & 256 & 1.47 & 46.52 & 6.53 & 0.75 & 20.58 & 4.71  \\
 & & & & & 7676.0 & 256 & 0.94 & 41.56 & 5.98 & 0.46 & 17.66 & 4.25  \\
 & & & & & 7932.0 & 256 & 0.87 & 39.97 & 6.09 & 0.36 & 14.82 & 3.99  \\
 & & & & & 8188.0 & 256 & 0.93 & 46.68 & 6.28 & 0.50 & 21.25 & 4.71  \\
 & & & & & 8444.0 & 256 & 0.74 & 28.72 & 6.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.78 & 39.78 & 5.69 & 0.43 & 19.18 & 4.28  \\
 & & & & & 8956.0 & 256 & 0.75 & 40.45 & 5.91 & 0.47 & 22.63 & 4.78  \\
 & & & & & 9212.0 & 256 & 0.71 & 42.09 & 9.17 & \nodata & \nodata & \nodata  \\
G328.062+00.076 & 15:54:20.5 & $-53$:37:19.5 & mos049 & A & 7054.7 & 4000 & 1.64 & 23.77 & 0.22 & 10.74 & 40.50 & 1.19  \\
 & & & & & 4897.4 & 256 & 3.15 & 70.45 & 4.15 & 5.00 & 73.26 & 5.56  \\
 & & & & & 5153.4 & 256 & 2.79 & 63.50 & 3.27 & 4.17 & 53.28 & 4.32  \\
 & & & & & 5409.4 & 256 & 2.68 & 59.72 & 3.36 & 3.39 & 44.69 & 4.06  \\
 & & & & & 5665.4 & 256 & 2.45 & 59.30 & 2.25 & 3.89 & 48.64 & 3.06  \\
 & & & & & 5921.5 & 256 & 3.34 & 53.10 & 2.58 & 10.77 & 224.99 & 5.65  \\
 & & & & & 6177.0 & 256 & 2.12 & 57.04 & 1.61 & 4.00 & 50.18 & 2.40  \\
 & & & & & 6433.5 & 256 & 2.60 & 59.89 & 1.67 & 9.79 & 185.89 & 4.13  \\
 & & & & & 7676.6 & 256 & 1.67 & 55.71 & 0.91 & 6.40 & 76.90 & 2.70  \\
 & & & & & 7932.0 & 256 & 1.62 & 55.48 & 0.92 & 6.00 & 72.00 & 2.79  \\
 & & & & & 8188.6 & 256 & 1.64 & 57.21 & 0.82 & 6.47 & 77.09 & 2.90  \\
 & & & & & 8444.7 & 256 & 1.32 & 50.77 & 0.67 & 5.83 & 76.71 & 2.46  \\
 & & & & & 8700.0 & 256 & 1.48 & 55.68 & 0.67 & 5.77 & 70.05 & 2.06  \\
 & & & & & 8956.0 & 256 & 1.38 & 55.11 & 0.58 & 7.02 & 81.96 & 2.29  \\
 & & & & & 9212.7 & 256 & 1.33 & 60.87 & 0.65 & 6.76 & 102.96 & 2.52  \\
G328.117+00.108 & 15:54:30.4 & $-53$:33:27.7 & shrds644 & B & 7054.7 & 4000 & 0.46 & 95.85 & 1.50 & 9.16 & 767.51 & 6.40  \\
 & & & & & 4897.0 & 256 & 1.50 & 287.18 & 6.75 & 11.28 & 938.94 & 18.99  \\
 & & & & & 5153.0 & 256 & 1.21 & 240.31 & 5.13 & 10.55 & 898.56 & 15.24  \\
 & & & & & 5409.0 & 256 & 1.16 & 239.06 & 5.22 & 10.01 & 883.20 & 15.25  \\
 & & & & & 5665.0 & 256 & 0.98 & 200.37 & 4.21 & 9.69 & 846.85 & 12.95  \\
 & & & & & 5921.0 & 256 & 1.03 & 204.35 & 5.01 & 9.40 & 829.38 & 14.95  \\
 & & & & & 6177.0 & 256 & 0.86 & 166.94 & 3.59 & 9.46 & 795.99 & 11.71  \\
 & & & & & 6433.0 & 256 & 0.75 & 146.77 & 4.00 & 8.48 & 771.15 & 12.89  \\
 & & & & & 7676.0 & 256 & 0.53 & 94.30 & 4.87 & 5.88 & 573.75 & 14.37  \\
 & & & & & 7932.0 & 256 & 0.54 & 92.20 & 5.32 & 5.58 & 545.92 & 15.09  \\
 & & & & & 8188.0 & 256 & 0.46 & 79.76 & 3.98 & 5.76 & 529.21 & 12.17  \\
 & & & & & 8444.0 & 256 & 0.46 & 72.89 & 4.58 & 5.40 & 489.25 & 13.15  \\
 & & & & & 8700.0 & 256 & 0.44 & 69.78 & 4.31 & 5.31 & 466.53 & 12.33  \\
 & & & & & 8956.0 & 256 & 0.44 & 64.73 & 6.82 & 4.12 & 383.74 & 15.26  \\
 & & & & & 9212.0 & 256 & 0.36 & 50.23 & 9.07 & 2.42 & 231.37 & 14.77  \\
G328.117+00.108 & 15:54:30.7 & $-53$:33:27.2 & shrds647 & B & 7182.7 & 4000 & 0.90 & 135.71 & 2.87 & 8.56 & 571.79 & 9.23  \\
 & & & & & 4897.0 & 256 & 1.95 & 319.66 & 8.00 & 11.97 & 849.47 & 21.03  \\
 & & & & & 5153.0 & 256 & 1.73 & 282.48 & 7.72 & 10.27 & 777.52 & 19.57  \\
 & & & & & 5409.0 & 256 & 1.67 & 269.00 & 6.79 & 9.98 & 731.67 & 17.34  \\
 & & & & & 5665.0 & 256 & 1.47 & 237.53 & 5.81 & 9.61 & 711.62 & 15.43  \\
 & & & & & 5921.0 & 256 & 1.89 & 277.18 & 6.60 & 10.16 & 657.06 & 16.02  \\
 & & & & & 6177.0 & 256 & 1.27 & 201.16 & 5.31 & 8.79 & 647.23 & 14.48  \\
 & & & & & 6433.0 & 256 & 1.47 & 219.83 & 6.71 & 8.67 & 619.56 & 16.92  \\
 & & & & & 7676.0 & 256 & 0.94 & 133.15 & 6.18 & 5.65 & 440.49 & 15.34  \\
 & & & & & 7932.0 & 256 & 0.87 & 120.68 & 6.30 & 5.10 & 411.18 & 15.53  \\
 & & & & & 8188.0 & 256 & 0.93 & 110.41 & 6.50 & 4.87 & 352.76 & 15.10  \\
 & & & & & 8444.0 & 256 & 0.74 & 104.70 & 6.57 & 4.05 & 357.09 & 15.62  \\
 & & & & & 8700.0 & 256 & 0.78 & 95.66 & 5.89 & 4.53 & 334.98 & 14.34  \\
 & & & & & 8956.0 & 256 & 0.75 & 84.55 & 6.11 & 3.96 & 284.18 & 14.19  \\
 & & & & & 9212.0 & 256 & 0.71 & 87.65 & 9.49 & 2.83 & 262.11 & 19.16  \\
G328.117+00.108 & 15:54:28.9 & $-53$:33:21.1 & shrds648 & C & 7054.7 & 4000 & 0.46 & 87.18 & 3.87 & 4.82 & 580.17 & 16.78  \\
 & & & & & 4897.0 & 256 & 1.51 & 296.08 & 25.90 & 3.26 & 447.64 & 40.96  \\
 & & & & & 5153.0 & 256 & 1.15 & 206.27 & 20.67 & 3.22 & 456.10 & 38.96  \\
 & & & & & 5409.0 & 256 & 1.11 & 216.35 & 17.02 & 3.16 & 445.72 & 33.32  \\
 & & & & & 5665.0 & 256 & 1.00 & 184.49 & 11.67 & 3.90 & 464.83 & 27.30  \\
 & & & & & 5921.0 & 256 & 1.03 & 169.33 & 11.45 & 3.99 & 457.61 & 26.97  \\
 & & & & & 6177.0 & 256 & 0.83 & 134.62 & 6.13 & 5.32 & 550.95 & 21.16  \\
 & & & & & 6433.0 & 256 & 0.77 & 127.33 & 4.87 & 5.64 & 587.51 & 18.25  \\
 & & & & & 7676.0 & 256 & 0.54 & 75.03 & 5.28 & 2.87 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.54 & 72.43 & 5.79 & 2.50 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & 60.81 & 5.51 & 2.32 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.49 & 71.27 & 5.70 & 2.08 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & 54.99 & 5.93 & 1.33 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & \nodata & \nodata & 1.12 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.36 & \nodata & \nodata & 0.57 & \nodata & \nodata  \\
G328.117+00.108 & 15:54:30.4 & $-53$:33:43.4 & mos049 & A & 7054.7 & 4000 & 1.64 & 101.80 & 0.37 & 18.99 & 331.47 & 3.69  \\
 & & & & & 4897.4 & 256 & 3.15 & 443.40 & 5.18 & 18.45 & 913.74 & 15.30  \\
 & & & & & 5153.4 & 256 & 2.79 & 400.33 & 4.25 & 17.12 & 861.17 & 12.40  \\
 & & & & & 5409.4 & 256 & 2.68 & 381.21 & 4.54 & 14.63 & 780.81 & 12.24  \\
 & & & & & 5665.4 & 256 & 2.45 & 346.97 & 3.15 & 14.85 & 759.48 & 9.05  \\
 & & & & & 5921.5 & 256 & 3.34 & 400.67 & 3.76 & 10.08 & 522.10 & 8.90  \\
 & & & & & 6177.0 & 256 & 2.12 & 292.08 & 2.44 & 14.54 & 713.13 & 7.61  \\
 & & & & & 6433.5 & 256 & 2.60 & 326.29 & 2.64 & 10.52 & 559.03 & 7.26  \\
 & & & & & 7676.6 & 256 & 1.67 & 197.33 & 1.67 & 10.93 & 512.15 & 5.08  \\
 & & & & & 7932.0 & 256 & 1.62 & 186.76 & 1.73 & 10.40 & 486.45 & 5.26  \\
 & & & & & 8188.6 & 256 & 1.64 & 168.62 & 1.59 & 10.46 & 436.92 & 4.82  \\
 & & & & & 8444.7 & 256 & 1.32 & 151.01 & 1.31 & 9.01 & 437.20 & 4.07  \\
 & & & & & 8700.0 & 256 & 1.48 & 147.83 & 1.34 & 10.15 & 415.52 & 4.36  \\
 & & & & & 8956.0 & 256 & 1.38 & 125.50 & 1.18 & 9.39 & 373.00 & 3.79  \\
 & & & & & 9212.7 & 256 & 1.33 & 133.17 & 1.33 & 10.50 & 438.07 & 8.15  \\
G328.117+00.570 & 15:52:33.3 & $-53$:12:06.2 & shrds646 & B & 7054.7 & 4000 & 0.46 & 41.75 & 2.14 & 5.69 & 286.76 & 8.07  \\
 & & & & & 4897.0 & 256 & 1.47 & 147.50 & 7.06 & 7.49 & 406.01 & 16.66  \\
 & & & & & 5153.0 & 256 & 1.13 & 104.20 & 8.48 & 5.12 & 333.23 & 18.72  \\
 & & & & & 5409.0 & 256 & 1.10 & 90.40 & 9.06 & 4.39 & 275.94 & 18.71  \\
 & & & & & 5665.0 & 256 & 1.04 & 84.86 & 9.03 & 3.67 & 234.78 & 17.55  \\
 & & & & & 5921.0 & 256 & 1.06 & 86.10 & 10.50 & 2.38 & 162.03 & 16.14  \\
 & & & & & 6177.0 & 256 & 0.84 & 88.29 & 8.19 & 2.78 & 195.83 & 15.25  \\
 & & & & & 6433.0 & 256 & 0.79 & 70.03 & 7.58 & 2.94 & 199.12 & 15.05  \\
 & & & & & 7676.0 & 256 & 0.54 & 42.68 & 2.05 & 5.99 & 276.02 & 7.41  \\
 & & & & & 7932.0 & 256 & 0.53 & 41.31 & 2.03 & 5.75 & 271.26 & 7.28  \\
 & & & & & 8188.0 & 256 & 0.46 & 35.37 & 1.94 & 5.08 & 238.07 & 6.90  \\
 & & & & & 8444.0 & 256 & 0.49 & 37.76 & 1.77 & 5.73 & 257.99 & 6.62  \\
 & & & & & 8700.0 & 256 & 0.43 & 34.35 & 1.63 & 5.47 & 249.34 & 6.34  \\
 & & & & & 8956.0 & 256 & 0.41 & 31.58 & 1.87 & 4.38 & 206.48 & 6.55  \\
 & & & & & 9212.0 & 256 & 0.35 & 25.97 & 1.86 & 3.92 & 199.28 & 6.64  \\
G328.146+00.185 & 15:54:19.0 & $-53$:29:05.0 & shrds648 & A & 7054.7 & 4000 & 0.46 & 45.37 & 1.08 & 1.68 & 62.87 & 2.10  \\
 & & & & & 4897.0 & 256 & 1.51 & 61.46 & 13.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.15 & 56.98 & 10.00 & 0.21 & 9.86 & 4.32  \\
 & & & & & 5409.0 & 256 & 1.11 & 47.53 & 7.68 & 0.38 & 14.52 & 4.50  \\
 & & & & & 5665.0 & 256 & 1.00 & 56.04 & 4.89 & 1.05 & 40.41 & 5.08  \\
 & & & & & 5921.0 & 256 & 1.03 & 61.68 & 4.43 & 1.46 & 55.59 & 5.37  \\
 & & & & & 6177.0 & 256 & 0.83 & 58.38 & 2.18 & 1.99 & 67.18 & 3.44  \\
 & & & & & 6433.0 & 256 & 0.77 & 57.01 & 1.58 & 2.04 & 65.34 & 2.62  \\
 & & & & & 7676.0 & 256 & 0.54 & 48.07 & 1.02 & 1.75 & 59.16 & 1.86  \\
 & & & & & 7932.0 & 256 & 0.54 & 46.82 & 0.99 & 1.92 & 62.58 & 1.90  \\
 & & & & & 8188.0 & 256 & 0.47 & 44.06 & 0.83 & 1.78 & 60.41 & 1.65  \\
 & & & & & 8444.0 & 256 & 0.49 & 44.96 & 0.75 & 1.90 & 60.97 & 1.52  \\
 & & & & & 8700.0 & 256 & 0.42 & 42.18 & 0.68 & 1.78 & 61.06 & 1.44  \\
 & & & & & 8956.0 & 256 & 0.41 & 41.32 & 0.63 & 1.78 & 60.27 & 1.34  \\
 & & & & & 9212.0 & 256 & 0.36 & 40.24 & 0.71 & 1.52 & 59.69 & 1.49  \\
G328.146+00.185 & 15:54:18.6 & $-53$:29:03.5 & mos049 & A & 7054.7 & 4000 & 1.64 & 17.53 & 0.40 & 4.31 & 19.39 & 0.73  \\
 & & & & & 4897.4 & 256 & 3.15 & 76.53 & 7.01 & 2.87 & 49.86 & 6.84  \\
 & & & & & 5153.4 & 256 & 2.79 & 64.17 & 5.66 & 2.44 & 39.41 & 5.43  \\
 & & & & & 5409.4 & 256 & 2.68 & 59.86 & 5.85 & 2.43 & 39.27 & 5.77  \\
 & & & & & 5665.4 & 256 & 2.45 & 65.97 & 3.93 & 3.47 & 55.41 & 4.93  \\
 & & & & & 5921.5 & 256 & 3.34 & 75.71 & 4.53 & 3.99 & 55.08 & 5.37  \\
 & & & & & 6177.0 & 256 & 2.12 & 70.75 & 2.85 & 3.56 & 62.20 & 3.96  \\
 & & & & & 6433.5 & 256 & 2.60 & 68.68 & 3.00 & 3.76 & 54.23 & 3.91  \\
 & & & & & 7676.6 & 256 & 1.67 & 58.66 & 1.67 & 3.48 & 56.11 & 2.67  \\
 & & & & & 7932.0 & 256 & 1.62 & 58.96 & 1.69 & 3.67 & 60.66 & 2.86  \\
 & & & & & 8188.6 & 256 & 1.64 & 56.17 & 1.53 & 3.72 & 57.68 & 2.58  \\
 & & & & & 8444.7 & 256 & 1.32 & 54.57 & 1.24 & 3.46 & 59.63 & 2.25  \\
 & & & & & 8700.0 & 256 & 1.48 & 54.55 & 1.26 & 3.75 & 58.50 & 2.28  \\
 & & & & & 8956.0 & 256 & 1.38 & 53.10 & 1.09 & 3.66 & 57.65 & 2.03  \\
 & & & & & 9212.7 & 256 & 1.33 & 53.65 & 1.22 & 3.40 & 57.51 & 2.24  \\
G328.162$-$00.614 & 15:57:54.8 & $-54$:04:17.4 & shrds652 & C & 7183.1 & 4000 & 0.71 & 89.42 & 2.29 & 8.94 & 532.34 & 10.17  \\
 & & & & & 4897.4 & 256 & 1.65 & 210.85 & 9.38 & 8.56 & 618.21 & 24.73  \\
 & & & & & 5153.4 & 256 & 1.44 & 179.46 & 9.44 & 7.70 & 582.02 & 25.02  \\
 & & & & & 5409.4 & 256 & 1.42 & 174.33 & 8.41 & 7.83 & 581.44 & 23.03  \\
 & & & & & 5665.4 & 256 & 1.23 & 149.08 & 7.82 & 7.08 & 546.04 & 21.52  \\
 & & & & & 5921.5 & 256 & 1.66 & 175.10 & 10.64 & 0.10 & 8.55 & 3.13  \\
 & & & & & 6177.5 & 256 & 1.00 & 125.93 & 7.71 & 6.27 & 511.73 & 21.47  \\
 & & & & & 6433.5 & 256 & 1.26 & 148.02 & 7.10 & 0.11 & 9.13 & 2.55  \\
 & & & & & 7676.6 & 256 & 0.75 & 77.97 & 7.15 & 0.07 & 5.95 & 2.49  \\
 & & & & & 7932.6 & 256 & 0.75 & 70.17 & 7.09 & 0.07 & 5.49 & 2.50  \\
 & & & & & 8188.6 & 256 & 0.66 & 59.61 & 9.62 & 0.02 & 1.50 & 1.64  \\
 & & & & & 8444.6 & 256 & 0.66 & 58.44 & 5.90 & 0.06 & 4.94 & 2.16  \\
 & & & & & 8700.7 & 256 & 0.59 & 44.49 & 5.32 & 0.05 & 4.07 & 1.86  \\
 & & & & & 8956.7 & 256 & 0.58 & 47.39 & 5.88 & 0.04 & 3.16 & 1.73  \\
 & & & & & 9212.7 & 256 & 0.56 & 43.65 & 6.23 & 0.03 & 1.94 & 1.47  \\
G328.193$-$00.479 & 15:57:25.3 & $-53$:58:12.3 & shrds651 & B & 7054.6 & 4000 & 0.46 & 38.10 & 0.80 & 6.31 & 306.90 & 3.15  \\
 & & & & & 4897.0 & 256 & 1.51 & 138.97 & 4.23 & 7.31 & 317.41 & 9.69  \\
 & & & & & 5153.0 & 256 & 1.15 & 108.51 & 3.84 & 6.10 & 303.16 & 9.17  \\
 & & & & & 5409.0 & 256 & 1.12 & 102.81 & 3.58 & 6.08 & 301.17 & 8.70  \\
 & & & & & 5665.0 & 256 & 1.00 & 91.63 & 2.62 & 6.49 & 311.25 & 7.00  \\
 & & & & & 5921.0 & 256 & 1.03 & 95.77 & 2.68 & 6.65 & 309.81 & 7.15  \\
 & & & & & 6177.0 & 256 & 0.82 & 75.17 & 2.62 & 5.88 & 303.57 & 7.35  \\
 & & & & & 6433.0 & 256 & 0.77 & 69.37 & 1.97 & 6.56 & 319.52 & 6.07  \\
 & & & & & 7676.0 & 256 & 0.53 & 42.37 & 1.94 & 5.45 & 301.14 & 6.64  \\
 & & & & & 7932.0 & 256 & 0.55 & 42.29 & 1.98 & 5.22 & 288.24 & 6.56  \\
 & & & & & 8188.0 & 256 & 0.47 & 33.74 & 1.42 & 5.33 & 280.68 & 5.15  \\
 & & & & & 8444.0 & 256 & 0.48 & 34.66 & 1.30 & 5.50 & 284.92 & 4.77  \\
 & & & & & 8700.0 & 256 & 0.42 & 31.74 & 1.03 & 5.44 & 282.32 & 4.01  \\
 & & & & & 8956.0 & 256 & 0.41 & 29.49 & 0.99 & 5.33 & 278.11 & 3.88  \\
 & & & & & 9212.0 & 256 & 0.37 & 26.63 & 0.84 & 5.40 & 288.25 & 3.55  \\
G328.193$-$00.479 & 15:57:25.8 & $-53$:58:13.3 & shrds652 & C & 7183.1 & 4000 & 0.71 & 69.55 & 8.76 & 2.78 & 234.46 & 17.47  \\
 & & & & & 4897.4 & 256 & 1.65 & 143.88 & 18.54 & 2.16 & 149.54 & 20.91  \\
 & & & & & 5153.4 & 256 & 1.44 & 121.60 & 20.02 & 1.34 & 99.64 & 18.02  \\
 & & & & & 5409.4 & 256 & 1.42 & 128.98 & 19.25 & 1.57 & 119.12 & 19.61  \\
 & & & & & 5665.4 & 256 & 1.23 & 119.08 & 19.45 & 0.99 & 83.45 & 17.25  \\
 & & & & & 5921.5 & 256 & 1.66 & 131.27 & 28.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.00 & 92.29 & 23.10 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.26 & 133.57 & 23.60 & 0.44 & 41.04 & 13.09  \\
 & & & & & 7676.6 & 256 & 0.75 & -72.26 & 42.94 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & -97.20 & 48.75 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.193$-$00.479 & 15:57:25.3 & $-53$:58:17.5 & mos047 & A & 7054.6 & 4000 & 1.28 & 38.94 & 0.31 & 10.18 & 117.68 & 1.07  \\
 & & & & & 4897.0 & 256 & 2.64 & 188.65 & 2.74 & 12.58 & 348.69 & 6.76  \\
 & & & & & 5153.0 & 256 & 2.32 & 173.08 & 2.65 & 11.29 & 337.54 & 6.62  \\
 & & & & & 5409.0 & 256 & 2.34 & 173.95 & 3.00 & 10.44 & 323.14 & 7.20  \\
 & & & & & 5665.0 & 256 & 2.07 & 162.17 & 2.47 & 10.24 & 323.01 & 6.26  \\
 & & & & & 5921.0 & 256 & 3.09 & 195.07 & 3.44 & 11.35 & 304.00 & 7.82  \\
 & & & & & 6177.0 & 256 & 1.66 & 133.94 & 2.59 & 8.56 & 308.63 & 6.64  \\
 & & & & & 6433.0 & 256 & 2.21 & 160.41 & 2.69 & 10.48 & 322.01 & 6.94  \\
 & & & & & 7676.0 & 256 & 1.33 & 101.68 & 2.34 & 8.00 & 312.21 & 7.00  \\
 & & & & & 7932.0 & 256 & 1.36 & 101.07 & 2.12 & 7.94 & 299.90 & 6.37  \\
 & & & & & 8188.0 & 256 & 1.17 & 88.55 & 1.75 & 7.48 & 281.68 & 5.39  \\
 & & & & & 8444.0 & 256 & 1.24 & 93.66 & 1.38 & 8.13 & 289.22 & 4.51  \\
 & & & & & 8700.0 & 256 & 1.15 & 88.14 & 1.34 & 7.60 & 280.86 & 4.38  \\
 & & & & & 8956.0 & 256 & 1.06 & 80.94 & 1.22 & 7.27 & 276.49 & 4.09  \\
 & & & & & 9212.0 & 256 & 1.02 & 80.20 & 1.19 & 7.27 & 285.08 & 4.13  \\
G328.193$-$00.569 & 15:57:50.8 & $-54$:02:16.1 & shrds651 & C & 7054.6 & 4000 & 0.46 & 509.02 & 4.14 & 4.99 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.51 & 1016.60 & 10.00 & 8.29 & 1639.15 & 32.12  \\
 & & & & & 5153.0 & 256 & 1.15 & 886.30 & 9.93 & 6.14 & 1480.00 & 29.38  \\
 & & & & & 5409.0 & 256 & 1.12 & 867.78 & 10.23 & 5.34 & 1406.72 & 26.71  \\
 & & & & & 5665.0 & 256 & 1.00 & 808.66 & 8.33 & 5.38 & 1394.64 & 24.55  \\
 & & & & & 5921.0 & 256 & 1.03 & 812.36 & 9.54 & 5.48 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.82 & 673.13 & 10.56 & 4.08 & 1265.32 & 27.34  \\
 & & & & & 6433.0 & 256 & 0.77 & 652.73 & 9.07 & 4.09 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.53 & 455.29 & 18.54 & 1.92 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.55 & \nodata & \nodata & 1.73 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & \nodata & \nodata & 1.75 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.48 & \nodata & \nodata & 1.62 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & \nodata & \nodata & 1.31 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & \nodata & \nodata & 0.98 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & \nodata & \nodata & 0.77 & \nodata & \nodata  \\
G328.193$-$00.569 & 15:57:50.2 & $-54$:02:17.5 & shrds652 & C & 7183.1 & 4000 & 0.71 & 617.89 & 1.76 & 6.36 & 1364.23 & 5.67  \\
 & & & & & 4897.4 & 256 & 1.65 & 969.70 & 8.29 & 9.02 & 1555.71 & 20.46  \\
 & & & & & 5153.4 & 256 & 1.44 & 917.23 & 8.24 & 7.95 & 1501.53 & 20.37  \\
 & & & & & 5409.4 & 256 & 1.42 & 901.37 & 7.24 & 8.05 & 1489.31 & 18.27  \\
 & & & & & 5665.4 & 256 & 1.23 & 842.05 & 6.64 & 7.29 & 1451.80 & 17.11  \\
 & & & & & 5921.5 & 256 & 1.66 & 921.12 & 8.89 & 14.44 & 1866.53 & 31.75  \\
 & & & & & 6177.5 & 256 & 1.00 & 765.64 & 6.35 & 5.79 & 1374.06 & 16.08  \\
 & & & & & 6433.5 & 256 & 1.26 & 830.40 & 5.76 & 14.34 & 1935.98 & 24.60  \\
 & & & & & 7676.6 & 256 & 0.75 & 620.17 & 5.33 & 8.65 & 1573.98 & 22.06  \\
 & & & & & 7932.6 & 256 & 0.75 & 611.81 & 5.20 & 8.40 & 1525.65 & 21.30  \\
 & & & & & 8188.6 & 256 & 0.66 & 563.16 & 6.92 & 5.36 & 1289.44 & 22.30  \\
 & & & & & 8444.6 & 256 & 0.66 & 555.27 & 4.17 & 8.15 & 1492.77 & 18.57  \\
 & & & & & 8700.7 & 256 & 0.59 & 512.87 & 3.69 & 7.45 & 1419.23 & 16.24  \\
 & & & & & 8956.7 & 256 & 0.58 & 505.69 & 3.98 & 6.56 & 1352.85 & 16.27  \\
 & & & & & 9212.7 & 256 & 0.56 & 507.22 & 4.13 & 5.88 & 1334.86 & 15.85  \\
G328.193$-$00.569 & 15:57:50.3 & $-54$:02:17.7 & mos047 & B & 7054.6 & 4000 & 1.28 & 455.57 & 0.31 & 21.79 & 1076.98 & 4.18  \\
 & & & & & 4897.0 & 256 & 2.64 & 1131.63 & 2.78 & 25.96 & 2281.69 & 16.75  \\
 & & & & & 5153.0 & 256 & 2.32 & 1077.76 & 2.69 & 24.04 & 2218.90 & 17.05  \\
 & & & & & 5409.0 & 256 & 2.34 & 1069.73 & 3.04 & 22.80 & 2170.80 & 18.91  \\
 & & & & & 5665.0 & 256 & 2.07 & 1023.83 & 2.50 & 21.74 & 2109.50 & 16.08  \\
 & & & & & 5921.0 & 256 & 3.09 & 1111.09 & 3.48 & 22.70 & 1984.23 & 23.31  \\
 & & & & & 6177.0 & 256 & 1.66 & 944.38 & 2.62 & 18.47 & 2014.45 & 16.92  \\
 & & & & & 6433.0 & 256 & 2.21 & 1016.76 & 2.71 & 20.50 & 2018.21 & 28.00  \\
 & & & & & 7676.0 & 256 & 1.33 & 818.07 & 2.36 & 13.91 & 1707.29 & 15.15  \\
 & & & & & 7932.0 & 256 & 1.36 & 816.61 & 2.14 & 13.62 & 1651.54 & 14.64  \\
 & & & & & 8188.0 & 256 & 1.17 & 761.08 & 1.74 & 11.56 & 1494.21 & 10.70  \\
 & & & & & 8444.0 & 256 & 1.24 & 775.38 & 1.38 & 13.31 & 1598.82 & 16.56  \\
 & & & & & 8700.0 & 256 & 1.15 & 742.41 & 1.34 & 12.08 & 1513.02 & 15.89  \\
 & & & & & 8956.0 & 256 & 1.06 & 711.14 & 1.22 & 11.22 & 1462.90 & 20.26  \\
 & & & & & 9212.0 & 256 & 1.02 & 720.90 & 1.18 & 10.48 & 1445.02 & 18.97  \\
G328.240$-$00.545 & 15:57:58.4 & $-53$:59:21.0 & shrds652 & B & 7183.1 & 4000 & 0.71 & 21.00 & 3.12 & 0.27 & 6.88 & 1.91  \\
 & & & & & 4897.4 & 256 & 1.65 & -4.15 & 10.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.44 & 2.13 & 11.21 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.42 & 8.26 & 10.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.23 & 12.36 & 9.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.66 & -7.86 & 13.28 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.00 & 14.55 & 9.80 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.26 & 3.89 & 9.18 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.75 & 11.65 & 10.16 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & 6.87 & 10.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.66 & 13.54 & 14.29 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & 23.20 & 8.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.59 & 21.84 & 8.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.58 & 25.44 & 9.42 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & 36.19 & 10.30 & \nodata & \nodata & \nodata  \\
G328.240$-$00.545 & 15:57:58.4 & $-53$:59:21.5 & mos047 & A & 7054.6 & 4000 & 1.28 & 10.94 & 0.86 & 1.02 & 5.48 & 0.75  \\
 & & & & & 4897.0 & 256 & 2.64 & -8.91 & 3.73 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 2.32 & -7.49 & 3.90 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 2.34 & -1.08 & 4.77 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.07 & 2.43 & 4.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 3.09 & -18.87 & 6.45 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 1.66 & 6.31 & 5.29 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.21 & -0.32 & 6.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 1.33 & 17.11 & 8.08 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 1.36 & 13.24 & 8.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 1.17 & 23.02 & 7.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 1.24 & 27.02 & 6.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 1.15 & 23.99 & 6.94 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 1.06 & 29.29 & 7.00 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 1.02 & 41.41 & 7.56 & 0.23 & 8.19 & 3.71  \\
G328.250+00.403 & 15:53:59.1 & $-53$:15:53.5 & shrds656 & B & 7054.7 & 4000 & 0.47 & 55.28 & 4.78 & 1.74 & 125.59 & 9.36  \\
 & & & & & 4897.0 & 256 & 1.41 & 84.71 & 35.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.14 & 65.71 & 23.34 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.13 & 57.94 & 21.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.96 & 60.87 & 18.16 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.04 & 82.25 & 20.00 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.87 & 74.19 & 17.87 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.79 & 68.88 & 19.08 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.53 & 46.91 & 17.94 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.55 & 41.60 & 17.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.50 & 33.88 & 17.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.48 & 37.65 & 16.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.43 & 50.71 & 15.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & 44.71 & 14.07 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & 30.81 & 15.60 & \nodata & \nodata & \nodata  \\
G328.250+00.403 & 15:53:57.6 & $-53$:15:58.3 & shrds657 & B & 7054.7 & 4000 & 0.45 & 60.76 & 7.87 & 0.84 & 76.89 & 9.39  \\
 & & & & & 4897.0 & 256 & 1.38 & 107.17 & 36.66 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.11 & 78.91 & 24.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.12 & 74.26 & 24.44 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.00 & 73.80 & 21.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.99 & 98.72 & 26.16 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.83 & 80.44 & 23.64 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.78 & 74.40 & 23.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.51 & 27.72 & 28.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.55 & 12.48 & 33.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & 13.44 & 32.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.46 & 10.49 & 29.24 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & 32.27 & 30.07 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.40 & 21.97 & 32.12 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.35 & -1.40 & 31.79 & \nodata & \nodata & \nodata  \\
G328.250+00.403 & 15:53:59.5 & $-53$:15:47.4 & mos048 & A & 7182.1 & 4000 & 0.84 & 41.56 & 1.89 & 6.99 & 171.42 & 5.63  \\
 & & & & & 4897.0 & 256 & 2.28 & 120.42 & 11.89 & 5.91 & 271.25 & 19.28  \\
 & & & & & 5153.1 & 256 & 1.99 & 97.18 & 9.34 & 5.40 & 214.82 & 15.88  \\
 & & & & & 5409.1 & 256 & 1.88 & 84.85 & 8.83 & 4.96 & 182.96 & 14.95  \\
 & & & & & 5665.1 & 256 & 1.73 & 82.66 & 8.39 & 4.55 & 170.21 & 14.38  \\
 & & & & & 5921.1 & 256 & 1.82 & 106.38 & 9.99 & 3.69 & 157.34 & 15.53  \\
 & & & & & 6177.1 & 256 & 1.61 & 98.64 & 9.65 & 3.55 & 162.36 & 15.55  \\
 & & & & & 6433.1 & 256 & 1.36 & 93.80 & 9.83 & 3.25 & 163.43 & 15.75  \\
 & & & & & 7676.1 & 256 & 0.96 & 81.21 & 11.31 & 2.21 & 152.60 & 17.18  \\
 & & & & & 7932.1 & 256 & 0.96 & 79.25 & 12.55 & 1.99 & 128.41 & 16.59  \\
 & & & & & 8188.1 & 256 & 0.86 & 66.60 & 10.72 & 2.50 & 158.67 & 16.86  \\
 & & & & & 8444.1 & 256 & 0.88 & 59.65 & 10.91 & 1.55 & 95.15 & 13.45  \\
 & & & & & 8700.1 & 256 & 0.75 & 57.15 & 10.29 & 1.14 & 66.57 & 10.02  \\
 & & & & & 8956.1 & 256 & 0.76 & 42.13 & 10.54 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 0.66 & 42.06 & 9.99 & \nodata & \nodata & \nodata  \\
G328.279$-$00.559 & 15:58:17.5 & $-53$:58:11.5 & shrds651 & C & 7054.6 & 4000 & 0.46 & \nodata & \nodata & 2.27 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.51 & 370.03 & 27.66 & 5.36 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.15 & 310.33 & 31.87 & 3.71 & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.12 & \nodata & \nodata & 3.03 & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.00 & \nodata & \nodata & 2.08 & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.279$-$00.559 & 15:58:15.6 & $-53$:57:57.3 & shrds652 & C & 7183.1 & 4000 & 0.71 & 161.21 & 10.69 & 7.05 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.65 & 366.25 & 20.60 & 9.46 & 1237.28 & 62.09  \\
 & & & & & 5153.4 & 256 & 1.44 & 331.44 & 22.57 & 6.74 & 922.24 & 54.30  \\
 & & & & & 5409.4 & 256 & 1.42 & 316.63 & 22.07 & 7.80 & 1135.73 & 62.89  \\
 & & & & & 5665.4 & 256 & 1.23 & 297.42 & 22.71 & 6.03 & 926.88 & 53.59  \\
 & & & & & 5921.5 & 256 & 1.66 & 360.32 & 34.45 & 4.73 & 705.28 & 58.13  \\
 & & & & & 6177.5 & 256 & 1.00 & 263.65 & 28.12 & 3.15 & 535.89 & 43.36  \\
 & & & & & 6433.5 & 256 & 1.26 & 318.77 & 29.38 & 4.61 & 682.10 & 47.94  \\
 & & & & & 7676.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.279$-$00.559 & 15:58:14.1 & $-53$:58:03.5 & shrds659 & C & 7055.0 & 4000 & 0.46 & 102.93 & 1.79 & 9.23 & 874.41 & 8.92  \\
 & & & & & 4897.4 & 256 & 1.17 & 271.19 & 5.80 & 9.67 & 1039.76 & 17.87  \\
 & & & & & 5153.4 & 256 & 1.00 & 235.70 & 4.76 & 9.33 & 970.13 & 15.60  \\
 & & & & & 5409.4 & 256 & 0.98 & 235.02 & 6.21 & 8.85 & 977.24 & 19.91  \\
 & & & & & 5665.4 & 256 & 0.85 & 198.22 & 5.82 & 7.76 & 830.75 & 18.53  \\
 & & & & & 5921.4 & 256 & 0.82 & 190.90 & 6.35 & 7.66 & 799.66 & 19.99  \\
 & & & & & 6177.5 & 256 & 0.74 & 153.41 & 6.83 & 6.16 & 652.81 & 19.65  \\
 & & & & & 6433.5 & 256 & 0.66 & 139.02 & 6.97 & 5.97 & 676.95 & 21.01  \\
 & & & & & 7676.6 & 256 & 0.49 & 82.41 & 6.71 & 3.51 & 355.77 & 16.22  \\
 & & & & & 7932.6 & 256 & 0.49 & 77.51 & 6.09 & 3.43 & 326.76 & 14.70  \\
 & & & & & 8188.6 & 256 & 0.44 & 68.89 & 3.99 & 3.87 & 326.93 & 10.78  \\
 & & & & & 8444.6 & 256 & 0.42 & 64.73 & 4.07 & 3.41 & 283.15 & 10.39  \\
 & & & & & 8700.6 & 256 & 0.40 & 60.17 & 4.40 & 3.34 & 279.29 & 11.02  \\
 & & & & & 8956.7 & 256 & 0.38 & 52.37 & 4.17 & 2.56 & 208.78 & 9.51  \\
 & & & & & 9212.7 & 256 & 0.36 & 50.95 & 4.49 & 2.29 & 173.87 & 8.85  \\
G328.279$-$00.559 & 15:58:16.1 & $-53$:57:41.6 & mos047 & C & 7054.6 & 4000 & 1.28 & 79.11 & 1.12 & 10.91 & 353.69 & 4.56  \\
 & & & & & 4897.0 & 256 & 2.64 & 441.20 & 4.89 & 22.42 & 1623.11 & 15.41  \\
 & & & & & 5153.0 & 256 & 2.32 & 387.57 & 5.15 & 20.08 & 1477.90 & 16.15  \\
 & & & & & 5409.0 & 256 & 2.34 & 394.77 & 6.36 & 19.61 & 1520.11 & 19.51  \\
 & & & & & 5665.0 & 256 & 2.07 & 340.59 & 5.77 & 10.51 & 864.58 & 14.29  \\
 & & & & & 5921.0 & 256 & 3.09 & 420.57 & 8.74 & 19.49 & 1277.64 & 23.77  \\
 & & & & & 6177.0 & 256 & 1.66 & 263.40 & 7.18 & 8.62 & 737.90 & 19.01  \\
 & & & & & 6433.0 & 256 & 2.21 & 317.22 & 8.12 & 9.29 & 739.10 & 20.24  \\
 & & & & & 7676.0 & 256 & 1.33 & 158.89 & 11.33 & 4.11 & 334.85 & 24.49  \\
 & & & & & 7932.0 & 256 & 1.36 & 151.10 & 11.31 & 3.70 & 280.76 & 23.24  \\
 & & & & & 8188.0 & 256 & 1.17 & 126.82 & 10.21 & 3.28 & 249.22 & 22.14  \\
 & & & & & 8444.0 & 256 & 1.24 & 122.43 & 8.99 & 3.06 & 196.64 & 17.24  \\
 & & & & & 8700.0 & 256 & 1.15 & 115.68 & 9.77 & 2.82 & 183.21 & 18.11  \\
 & & & & & 8956.0 & 256 & 1.06 & 94.69 & 10.11 & 1.96 & 118.33 & 15.65  \\
 & & & & & 9212.0 & 256 & 1.02 & 88.49 & 11.24 & 1.56 & 88.45 & 14.68  \\
G328.314+00.360 & 15:54:24.8 & $-53$:14:34.5 & shrds657 & A & 7054.7 & 4000 & 0.45 & 38.10 & 2.87 & 0.64 & 36.50 & 3.47  \\
 & & & & & 4897.0 & 256 & 1.38 & 14.76 & 21.79 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.11 & 27.82 & 13.63 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.12 & 37.00 & 13.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.00 & 40.58 & 10.69 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.99 & 31.56 & 12.47 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.83 & 33.84 & 10.59 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.78 & 32.05 & 10.07 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.51 & 37.09 & 8.38 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.55 & 30.75 & 8.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & 32.26 & 7.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.46 & 34.58 & 6.46 & 0.14 & 10.86 & 3.55  \\
 & & & & & 8700.0 & 256 & 0.42 & 42.08 & 6.00 & 0.20 & 17.71 & 4.15  \\
 & & & & & 8956.0 & 256 & 0.40 & 39.73 & 5.71 & 0.20 & 17.23 & 4.01  \\
 & & & & & 9212.0 & 256 & 0.35 & 37.81 & 5.01 & 0.22 & 20.15 & 4.01  \\
G328.314+00.360 & 15:54:24.9 & $-53$:14:35.3 & mos048 & A & 7182.1 & 4000 & 0.84 & 24.36 & 1.59 & 1.10 & 20.03 & 1.90  \\
 & & & & & 4897.0 & 256 & 2.28 & -17.59 & 11.48 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.99 & -0.01 & 8.93 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.88 & 10.27 & 8.34 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.73 & 23.25 & 7.82 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.1 & 256 & 1.82 & 15.06 & 9.17 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.1 & 256 & 1.61 & 37.74 & 8.71 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.1 & 256 & 1.36 & 42.94 & 8.72 & 0.25 & 9.17 & 4.00  \\
 & & & & & 7676.1 & 256 & 0.96 & 51.38 & 8.98 & 0.18 & 9.31 & 4.02  \\
 & & & & & 7932.1 & 256 & 0.96 & 48.84 & 9.69 & 0.07 & 3.73 & 2.72  \\
 & & & & & 8188.1 & 256 & 0.86 & 44.87 & 8.05 & 0.13 & 6.49 & 3.19  \\
 & & & & & 8444.1 & 256 & 0.88 & 49.68 & 7.96 & 0.21 & 10.88 & 4.02  \\
 & & & & & 8700.1 & 256 & 0.75 & 48.42 & 7.26 & 0.29 & 16.60 & 4.61  \\
 & & & & & 8956.1 & 256 & 0.76 & 44.40 & 7.19 & 0.20 & 10.69 & 3.77  \\
 & & & & & 9212.1 & 256 & 0.66 & 43.50 & 6.59 & 0.24 & 13.84 & 4.05  \\
G328.315$-$00.594 & 15:58:32.0 & $-53$:58:13.0 & shrds652 & C & 7183.1 & 4000 & 0.71 & \nodata & \nodata & 1.15 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.65 & 314.29 & 41.22 & 0.04 & 6.22 & 6.46  \\
 & & & & & 5153.4 & 256 & 1.44 & 239.72 & 50.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.42 & 303.46 & 54.84 & 0.02 & 3.77 & 5.07  \\
 & & & & & 5665.4 & 256 & 1.23 & 264.60 & 63.12 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G328.315$-$00.594 & 15:58:33.1 & $-53$:58:23.6 & shrds659 & C & 7055.0 & 4000 & 0.46 & 130.16 & 1.17 & 4.67 & 466.34 & 4.45  \\
 & & & & & 4897.4 & 256 & 1.17 & 264.61 & 4.63 & 6.53 & 606.89 & 12.00  \\
 & & & & & 5153.4 & 256 & 1.00 & 235.57 & 3.71 & 5.70 & 539.73 & 9.68  \\
 & & & & & 5409.4 & 256 & 0.98 & 241.38 & 4.75 & 5.22 & 546.64 & 11.86  \\
 & & & & & 5665.4 & 256 & 0.85 & 219.02 & 4.34 & 5.01 & 518.78 & 11.39  \\
 & & & & & 5921.4 & 256 & 0.82 & 211.89 & 4.62 & 4.20 & 459.07 & 11.34  \\
 & & & & & 6177.5 & 256 & 0.74 & 186.07 & 4.85 & 3.72 & 416.70 & 11.72  \\
 & & & & & 6433.5 & 256 & 0.66 & 173.78 & 4.83 & 3.34 & 412.07 & 11.70  \\
 & & & & & 7676.6 & 256 & 0.49 & 125.84 & 3.98 & 2.72 & 343.07 & 10.22  \\
 & & & & & 7932.6 & 256 & 0.49 & 120.57 & 3.48 & 2.76 & 326.02 & 9.05  \\
 & & & & & 8188.6 & 256 & 0.44 & 111.95 & 2.19 & 3.02 & 334.93 & 6.39  \\
 & & & & & 8444.6 & 256 & 0.42 & 106.60 & 2.14 & 2.95 & 327.67 & 6.32  \\
 & & & & & 8700.6 & 256 & 0.40 & 99.88 & 2.21 & 2.83 & 325.80 & 6.67  \\
 & & & & & 8956.7 & 256 & 0.38 & 94.93 & 1.99 & 3.20 & 335.59 & 6.64  \\
 & & & & & 9212.7 & 256 & 0.36 & 95.19 & 2.02 & 3.08 & 341.74 & 6.89  \\
G328.315$-$00.594 & 15:58:33.3 & $-53$:58:13.4 & mos047 & C & 7054.6 & 4000 & 1.28 & 81.98 & 0.67 & 6.59 & 174.75 & 2.56  \\
 & & & & & 4897.0 & 256 & 2.64 & 364.33 & 4.52 & 0.11 & 8.19 & 0.98  \\
 & & & & & 5153.0 & 256 & 2.32 & 327.64 & 4.50 & 0.10 & 7.81 & 0.99  \\
 & & & & & 5409.0 & 256 & 2.34 & 343.91 & 5.22 & 0.10 & 8.19 & 1.15  \\
 & & & & & 5665.0 & 256 & 2.07 & 307.61 & 4.46 & 8.16 & 545.93 & 11.38  \\
 & & & & & 5921.0 & 256 & 3.09 & 335.61 & 6.37 & 0.10 & 6.25 & 1.24  \\
 & & & & & 6177.0 & 256 & 1.66 & 256.07 & 4.93 & 5.86 & 439.06 & 12.59  \\
 & & & & & 6433.0 & 256 & 2.21 & 287.06 & 5.28 & 6.66 & 451.73 & 14.05  \\
 & & & & & 7676.0 & 256 & 1.33 & 207.44 & 5.58 & 4.06 & 333.80 & 14.37  \\
 & & & & & 7932.0 & 256 & 1.36 & 201.05 & 5.32 & 4.01 & 309.83 & 13.88  \\
 & & & & & 8188.0 & 256 & 1.17 & 187.83 & 4.57 & 3.85 & 310.28 & 12.60  \\
 & & & & & 8444.0 & 256 & 1.24 & 189.35 & 3.82 & 4.06 & 305.34 & 11.40  \\
 & & & & & 8700.0 & 256 & 1.15 & 183.15 & 3.92 & 3.92 & 308.83 & 12.16  \\
 & & & & & 8956.0 & 256 & 1.06 & 173.47 & 3.80 & 3.80 & 303.15 & 12.26  \\
 & & & & & 9212.0 & 256 & 1.02 & 175.00 & 3.95 & 3.77 & 313.19 & 13.11  \\
G328.320+00.435 & 15:54:07.1 & $-53$:11:37.5 & shrds656 & B & 7054.7 & 4000 & 0.47 & 3239.73 & 7.01 & 10.44 & 7643.69 & 42.76  \\
 & & & & & 4897.0 & 256 & 1.41 & 4103.06 & 43.40 & 10.03 & 7406.92 & 125.63  \\
 & & & & & 5153.0 & 256 & 1.14 & 3903.47 & 29.06 & 10.21 & 7509.19 & 96.66  \\
 & & & & & 5409.0 & 256 & 1.13 & 3962.01 & 27.03 & 10.24 & 7559.91 & 92.32  \\
 & & & & & 5665.0 & 256 & 0.96 & 3817.57 & 23.59 & 9.57 & 7438.91 & 84.92  \\
 & & & & & 5921.0 & 256 & 1.04 & 3950.46 & 26.56 & 9.36 & 7439.46 & 91.74  \\
 & & & & & 6177.0 & 256 & 0.87 & 3788.37 & 24.27 & 8.48 & 7237.94 & 86.20  \\
 & & & & & 6433.0 & 256 & 0.79 & 3736.97 & 26.53 & 7.74 & 7209.61 & 92.93  \\
 & & & & & 7676.0 & 256 & 0.53 & 3419.58 & 28.19 & 5.13 & 6338.86 & 92.76  \\
 & & & & & 7932.0 & 256 & 0.55 & 3513.19 & 28.95 & 5.15 & 6310.22 & 93.11  \\
 & & & & & 8188.0 & 256 & 0.50 & 3443.78 & 29.29 & 4.77 & 6245.47 & 95.15  \\
 & & & & & 8444.0 & 256 & 0.48 & 3454.52 & 29.07 & 4.66 & 6243.13 & 94.63  \\
 & & & & & 8700.0 & 256 & 0.43 & 3331.52 & 28.06 & 4.41 & 6197.46 & 94.54  \\
 & & & & & 8956.0 & 256 & 0.41 & 3324.19 & 25.74 & 4.36 & 6117.39 & 87.43  \\
 & & & & & 9212.0 & 256 & 0.37 & 3280.81 & 29.60 & 3.64 & 5877.07 & 93.00  \\
G328.320+00.435 & 15:54:06.8 & $-53$:11:41.1 & ch168 & B & 7182.1 & 4000 & 0.44 & 3530.18 & 8.91 & 10.64 & 7724.40 & 46.99  \\
 & & & & & 4897.0 & 256 & 1.37 & 4045.06 & 27.27 & 15.95 & 8421.34 & 97.84  \\
 & & & & & 5153.1 & 256 & 1.26 & 4038.24 & 29.49 & 13.93 & 8231.37 & 102.73  \\
 & & & & & 5409.1 & 256 & 1.14 & 3973.08 & 26.55 & 12.48 & 7957.84 & 91.61  \\
 & & & & & 5665.1 & 256 & 1.02 & 3936.32 & 24.30 & 10.76 & 7668.47 & 82.35  \\
 & & & & & 5921.1 & 256 & 0.97 & 3931.15 & 26.32 & 9.88 & 7579.27 & 87.57  \\
 & & & & & 6177.1 & 256 & 0.88 & 3900.24 & 25.04 & 9.28 & 7533.29 & 85.03  \\
 & & & & & 6433.1 & 256 & 0.79 & 3857.45 & 22.44 & 8.98 & 7530.89 & 79.19  \\
 & & & & & 7676.1 & 256 & 0.54 & 3812.28 & 22.23 & 6.68 & 7211.39 & 81.29  \\
 & & & & & 7932.1 & 256 & 0.53 & 3839.52 & 26.89 & 5.97 & 7026.83 & 93.36  \\
 & & & & & 8188.1 & 256 & 0.47 & 3790.51 & 20.79 & 6.26 & 7124.61 & 78.61  \\
 & & & & & 8444.1 & 256 & 0.48 & 3854.92 & 23.24 & 5.90 & 6989.54 & 84.54  \\
 & & & & & 8700.1 & 256 & 0.42 & 3771.23 & 20.77 & 5.60 & 6894.99 & 78.86  \\
 & & & & & 8956.1 & 256 & 0.42 & 3769.65 & 28.60 & 4.15 & 6197.06 & 92.30  \\
 & & & & & 9212.1 & 256 & 0.32 & 3664.48 & 27.35 & 2.82 & 5666.11 & 83.35  \\
G328.320+00.435 & 15:54:06.6 & $-53$:11:34.6 & shrds657 & B & 7054.7 & 4000 & 0.45 & 2735.89 & 7.30 & 8.79 & 7127.13 & 50.38  \\
 & & & & & 4897.0 & 256 & 1.38 & 3992.53 & 35.27 & 9.88 & 7290.84 & 113.84  \\
 & & & & & 5153.0 & 256 & 1.11 & 3761.07 & 23.15 & 10.27 & 7394.82 & 89.62  \\
 & & & & & 5409.0 & 256 & 1.12 & 3828.94 & 23.33 & 9.86 & 7325.60 & 88.89  \\
 & & & & & 5665.0 & 256 & 1.00 & 3722.03 & 20.09 & 9.48 & 7287.88 & 81.60  \\
 & & & & & 5921.0 & 256 & 0.99 & 3689.89 & 24.74 & 8.55 & 7167.36 & 96.54  \\
 & & & & & 6177.0 & 256 & 0.83 & 3485.81 & 22.23 & 7.65 & 6870.70 & 89.94  \\
 & & & & & 6433.0 & 256 & 0.78 & 3456.06 & 22.43 & 7.13 & 6799.62 & 91.68  \\
 & & & & & 7676.0 & 256 & 0.51 & 2831.87 & 25.99 & 3.80 & 5214.36 & 80.19  \\
 & & & & & 7932.0 & 256 & 0.55 & 2945.60 & 29.67 & 3.58 & 5039.88 & 83.98  \\
 & & & & & 8188.0 & 256 & 0.47 & 2788.31 & 28.64 & 3.08 & 4843.78 & 78.29  \\
 & & & & & 8444.0 & 256 & 0.46 & 2796.76 & 25.63 & 3.16 & 4843.19 & 71.80  \\
 & & & & & 8700.0 & 256 & 0.42 & 2598.51 & 26.09 & 2.95 & 4561.93 & 70.92  \\
 & & & & & 8956.0 & 256 & 0.40 & 2545.70 & 27.55 & 2.44 & 4277.04 & 65.43  \\
 & & & & & 9212.0 & 256 & 0.35 & 2420.41 & 26.95 & 2.19 & 4202.92 & 61.36  \\
G328.320+00.435 & 15:54:06.6 & $-53$:11:39.4 & mos048 & B & 7182.1 & 4000 & 0.84 & 2048.68 & 1.33 & 19.41 & 4320.23 & 11.62  \\
 & & & & & 4897.0 & 256 & 2.28 & 4489.73 & 9.44 & 24.15 & 8559.96 & 45.39  \\
 & & & & & 5153.1 & 256 & 1.99 & 4386.44 & 7.30 & 23.66 & 8509.12 & 39.41  \\
 & & & & & 5409.1 & 256 & 1.88 & 4367.48 & 6.79 & 22.74 & 8355.85 & 37.10  \\
 & & & & & 5665.1 & 256 & 1.73 & 4316.38 & 6.36 & 21.04 & 8084.49 & 33.96  \\
 & & & & & 5921.1 & 256 & 1.82 & 4403.95 & 7.44 & 20.21 & 8024.04 & 37.79  \\
 & & & & & 6177.1 & 256 & 1.61 & 4306.65 & 7.08 & 18.95 & 7925.29 & 36.33  \\
 & & & & & 6433.1 & 256 & 1.36 & 4195.78 & 7.11 & 17.11 & 7889.62 & 36.51  \\
 & & & & & 7676.1 & 256 & 0.96 & 4039.48 & 7.70 & 11.88 & 7370.81 & 34.78  \\
 & & & & & 7932.1 & 256 & 0.96 & 4087.16 & 8.45 & 12.27 & 7377.37 & 39.62  \\
 & & & & & 8188.1 & 256 & 0.86 & 4038.91 & 7.16 & 11.20 & 7293.85 & 33.07  \\
 & & & & & 8444.1 & 256 & 0.88 & 4091.38 & 7.22 & 10.91 & 7206.30 & 32.44  \\
 & & & & & 8700.1 & 256 & 0.75 & 3991.50 & 6.68 & 10.56 & 7205.53 & 32.09  \\
 & & & & & 8956.1 & 256 & 0.76 & 3996.01 & 6.79 & 9.36 & 6745.65 & 29.60  \\
 & & & & & 9212.1 & 256 & 0.66 & 3958.16 & 6.40 & 8.48 & 6513.93 & 29.06  \\
G328.356$-$00.559 & 15:58:36.7 & $-53$:55:27.6 & shrds659 & A & 7055.0 & 4000 & 0.46 & 78.71 & 0.79 & 5.07 & 304.85 & 2.78  \\
 & & & & & 4897.4 & 256 & 1.17 & 160.00 & 3.80 & 5.17 & 297.32 & 8.22  \\
 & & & & & 5153.4 & 256 & 1.00 & 137.56 & 2.98 & 4.74 & 278.01 & 6.70  \\
 & & & & & 5409.4 & 256 & 0.98 & 137.32 & 3.73 & 4.41 & 279.39 & 8.18  \\
 & & & & & 5665.4 & 256 & 0.85 & 123.43 & 3.34 & 3.92 & 257.95 & 7.38  \\
 & & & & & 5921.4 & 256 & 0.82 & 125.32 & 3.47 & 3.66 & 254.04 & 7.54  \\
 & & & & & 6177.5 & 256 & 0.74 & 113.26 & 3.56 & 3.48 & 256.06 & 7.95  \\
 & & & & & 6433.5 & 256 & 0.66 & 107.36 & 3.45 & 3.39 & 257.81 & 8.09  \\
 & & & & & 7676.6 & 256 & 0.49 & 77.92 & 2.51 & 3.19 & 248.03 & 6.74  \\
 & & & & & 7932.6 & 256 & 0.49 & 75.45 & 2.13 & 3.44 & 254.74 & 5.99  \\
 & & & & & 8188.6 & 256 & 0.44 & 66.82 & 1.30 & 3.89 & 259.94 & 4.12  \\
 & & & & & 8444.6 & 256 & 0.42 & 65.84 & 1.24 & 3.83 & 257.04 & 3.98  \\
 & & & & & 8700.6 & 256 & 0.40 & 63.16 & 1.24 & 3.76 & 259.56 & 4.08  \\
 & & & & & 8956.7 & 256 & 0.38 & 58.97 & 1.08 & 3.76 & 253.73 & 3.67  \\
 & & & & & 9212.7 & 256 & 0.36 & 58.79 & 1.06 & 3.84 & 267.36 & 3.74  \\
G328.356$-$00.559 & 15:58:36.5 & $-53$:55:25.3 & mos047 & A & 7054.6 & 4000 & 1.28 & 54.63 & 0.32 & 7.65 & 107.33 & 0.96  \\
 & & & & & 4897.0 & 256 & 2.64 & 225.84 & 3.29 & 8.80 & 304.59 & 6.70  \\
 & & & & & 5153.0 & 256 & 2.32 & 203.90 & 3.11 & 7.68 & 273.30 & 6.26  \\
 & & & & & 5409.0 & 256 & 2.34 & 207.69 & 3.43 & 7.71 & 283.76 & 6.97  \\
 & & & & & 5665.0 & 256 & 2.07 & 190.87 & 2.76 & 7.28 & 262.33 & 5.80  \\
 & & & & & 5921.0 & 256 & 3.09 & 216.12 & 3.78 & 8.28 & 249.49 & 7.28  \\
 & & & & & 6177.0 & 256 & 1.66 & 176.86 & 2.80 & 6.16 & 265.45 & 6.13  \\
 & & & & & 6433.0 & 256 & 2.21 & 194.73 & 2.87 & 7.45 & 262.27 & 6.34  \\
 & & & & & 7676.0 & 256 & 1.33 & 146.15 & 2.40 & 5.44 & 251.18 & 5.90  \\
 & & & & & 7932.0 & 256 & 1.36 & 146.46 & 2.17 & 5.76 & 256.68 & 5.54  \\
 & & & & & 8188.0 & 256 & 1.17 & 131.09 & 1.77 & 5.48 & 251.45 & 4.71  \\
 & & & & & 8444.0 & 256 & 1.24 & 134.70 & 1.40 & 5.94 & 250.81 & 3.91  \\
 & & & & & 8700.0 & 256 & 1.15 & 130.45 & 1.36 & 5.92 & 258.17 & 3.98  \\
 & & & & & 8956.0 & 256 & 1.06 & 121.73 & 1.24 & 5.60 & 248.99 & 3.69  \\
 & & & & & 9212.0 & 256 & 1.02 & 122.81 & 1.21 & 5.75 & 265.53 & 3.79  \\
G328.809+00.634 & 15:55:48.6 & $-52$:43:07.1 & ch171 & A & 7182.1 & 4000 & 0.45 & 1603.37 & 2.98 & 2.18 & 1790.38 & 6.72  \\
 & & & & & 4897.0 & 256 & 1.41 & 1503.94 & 4.39 & 5.94 & 1557.92 & 9.36  \\
 & & & & & 5153.0 & 256 & 1.22 & 1546.05 & 4.99 & 5.07 & 1612.17 & 10.56  \\
 & & & & & 5409.0 & 256 & 1.20 & 1570.88 & 4.97 & 5.04 & 1642.56 & 10.59  \\
 & & & & & 5665.1 & 256 & 1.04 & 1593.07 & 4.99 & 4.35 & 1669.59 & 10.58  \\
 & & & & & 5921.1 & 256 & 0.98 & 1618.55 & 5.24 & 4.03 & 1692.59 & 11.05  \\
 & & & & & 6177.1 & 256 & 0.89 & 1635.73 & 5.00 & 3.71 & 1723.25 & 10.60  \\
 & & & & & 6433.1 & 256 & 0.73 & 1641.11 & 5.35 & 3.09 & 1749.75 & 11.34  \\
 & & & & & 7676.1 & 256 & 0.55 & 1689.35 & 6.79 & 2.24 & 1832.29 & 14.13  \\
 & & & & & 7932.1 & 256 & 0.54 & 1696.73 & 8.14 & 2.05 & 1832.46 & 16.47  \\
 & & & & & 8188.1 & 256 & 0.47 & 1688.84 & 7.78 & 1.87 & 1854.74 & 15.98  \\
 & & & & & 8444.1 & 256 & 0.49 & 1706.75 & 7.38 & 1.95 & 1863.45 & 15.26  \\
 & & & & & 8700.1 & 256 & 0.43 & 1692.57 & 6.99 & 1.72 & 1865.00 & 14.44  \\
 & & & & & 8956.1 & 256 & 0.41 & 1696.15 & 8.05 & 1.59 & 1865.05 & 16.32  \\
 & & & & & 9212.1 & 256 & 0.35 & 1685.96 & 9.04 & 1.29 & 1880.25 & 18.03  \\
G328.809+00.634 & 15:55:48.2 & $-52$:43:08.2 & mos046 & A & 7182.1 & 4000 & 1.30 & 609.41 & 0.49 & 7.84 & 642.22 & 1.50  \\
 & & & & & 4897.0 & 256 & 2.73 & 1543.31 & 2.33 & 13.28 & 1579.33 & 5.97  \\
 & & & & & 5153.0 & 256 & 2.35 & 1592.29 & 1.96 & 11.85 & 1637.08 & 5.08  \\
 & & & & & 5409.0 & 256 & 2.34 & 1617.41 & 1.84 & 12.40 & 1679.73 & 5.03  \\
 & & & & & 5665.1 & 256 & 2.02 & 1645.30 & 1.74 & 11.05 & 1706.36 & 4.86  \\
 & & & & & 5921.1 & 256 & 3.04 & 1680.84 & 1.95 & 15.84 & 1752.93 & 5.94  \\
 & & & & & 6177.1 & 256 & 1.70 & 1694.65 & 1.57 & 9.48 & 1758.70 & 4.46  \\
 & & & & & 6433.1 & 256 & 2.18 & 1727.50 & 1.66 & 12.26 & 1809.55 & 5.16  \\
 & & & & & 7676.1 & 256 & 1.36 & 1794.44 & 1.84 & 7.38 & 1888.68 & 5.27  \\
 & & & & & 7932.1 & 256 & 1.41 & 1806.37 & 2.09 & 7.53 & 1899.41 & 6.18  \\
 & & & & & 8188.1 & 256 & 1.28 & 1818.83 & 1.91 & 7.20 & 1927.23 & 5.86  \\
 & & & & & 8444.1 & 256 & 1.25 & 1824.41 & 1.81 & 7.16 & 1935.02 & 5.70  \\
 & & & & & 8700.1 & 256 & 1.15 & 1822.31 & 1.78 & 6.37 & 1929.02 & 5.30  \\
 & & & & & 8956.1 & 256 & 1.09 & 1827.17 & 2.06 & 5.72 & 1931.70 & 5.92  \\
 & & & & & 9212.1 & 256 & 1.07 & 1851.50 & 2.16 & 5.48 & 1943.89 & 6.12  \\
G328.819$-$00.004 & 15:58:34.0 & $-53$:11:53.8 & shrds668 & A & 7055.0 & 4000 & 0.39 & 94.10 & 0.32 & 4.94 & 167.72 & 1.22  \\
 & & & & & 4897.4 & 256 & 1.07 & 125.87 & 2.17 & 4.37 & 162.36 & 4.49  \\
 & & & & & 5153.4 & 256 & 0.91 & 120.94 & 1.71 & 4.09 & 158.70 & 3.71  \\
 & & & & & 5409.4 & 256 & 0.89 & 121.24 & 1.62 & 4.10 & 159.00 & 3.58  \\
 & & & & & 5665.4 & 256 & 0.79 & 115.27 & 1.46 & 3.91 & 157.04 & 3.33  \\
 & & & & & 5921.4 & 256 & 0.76 & 113.68 & 1.38 & 3.80 & 156.41 & 3.18  \\
 & & & & & 6177.5 & 256 & 0.68 & 110.02 & 1.15 & 3.82 & 156.38 & 2.80  \\
 & & & & & 6433.5 & 256 & 0.60 & 107.08 & 1.23 & 3.29 & 153.24 & 2.96  \\
 & & & & & 7676.6 & 256 & 0.43 & 93.16 & 0.88 & 2.40 & 138.28 & 2.14  \\
 & & & & & 7932.6 & 256 & 0.43 & 91.28 & 0.86 & 2.40 & 135.25 & 2.11  \\
 & & & & & 8188.6 & 256 & 0.39 & 89.72 & 0.71 & 2.53 & 139.63 & 1.91  \\
 & & & & & 8444.6 & 256 & 0.38 & 88.09 & 0.63 & 2.41 & 135.90 & 1.67  \\
 & & & & & 8700.6 & 256 & 0.35 & 85.44 & 0.56 & 2.40 & 134.60 & 1.53  \\
 & & & & & 8956.7 & 256 & 0.34 & 83.61 & 0.53 & 2.36 & 134.08 & 1.46  \\
 & & & & & 9212.7 & 256 & 0.32 & 82.34 & 0.55 & 2.30 & 135.75 & 1.53  \\
G328.825$-$00.081 & 15:58:55.9 & $-53$:15:09.7 & shrds668 & B & 7055.0 & 4000 & 0.39 & 400.34 & 1.06 & 11.58 & 1234.88 & 5.84  \\
 & & & & & 4897.4 & 256 & 1.07 & 573.85 & 4.02 & 13.22 & 1431.48 & 14.04  \\
 & & & & & 5153.4 & 256 & 0.91 & 534.60 & 3.37 & 12.22 & 1352.59 & 12.12  \\
 & & & & & 5409.4 & 256 & 0.89 & 535.69 & 3.41 & 12.00 & 1375.47 & 12.43  \\
 & & & & & 5665.4 & 256 & 0.79 & 506.82 & 3.28 & 11.03 & 1300.48 & 11.85  \\
 & & & & & 5921.4 & 256 & 0.76 & 499.91 & 3.35 & 10.80 & 1292.95 & 12.15  \\
 & & & & & 6177.5 & 256 & 0.68 & 470.31 & 3.00 & 10.27 & 1235.64 & 11.00  \\
 & & & & & 6433.5 & 256 & 0.60 & 451.29 & 3.48 & 8.86 & 1181.17 & 12.19  \\
 & & & & & 7676.6 & 256 & 0.43 & 354.67 & 3.98 & 5.86 & 907.33 & 11.32  \\
 & & & & & 7932.6 & 256 & 0.43 & 348.71 & 4.38 & 5.62 & 876.06 & 11.69  \\
 & & & & & 8188.6 & 256 & 0.39 & 330.69 & 4.07 & 5.32 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & 320.92 & 4.06 & 5.20 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.35 & 287.16 & 4.09 & 5.09 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.34 & 267.23 & 4.42 & 4.60 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.32 & 255.53 & 5.32 & 4.28 & \nodata & \nodata  \\
G328.945+00.570 & 15:56:47.5 & $-52$:40:35.7 & shrds669 & B & 7183.1 & 4000 & 0.71 & 321.16 & 1.01 & 9.82 & 822.69 & 4.31  \\
 & & & & & 4897.4 & 256 & 1.68 & 501.98 & 4.68 & 10.49 & 856.30 & 12.47  \\
 & & & & & 5153.4 & 256 & 1.42 & 470.01 & 2.79 & 11.86 & 885.97 & 8.74  \\
 & & & & & 5409.4 & 256 & 1.42 & 465.60 & 2.77 & 12.18 & 890.23 & 8.89  \\
 & & & & & 5665.4 & 256 & 1.21 & 432.71 & 2.86 & 10.37 & 864.92 & 9.11  \\
 & & & & & 5921.5 & 256 & 1.64 & 478.17 & 2.74 & 11.61 & 834.52 & 8.09  \\
 & & & & & 6177.5 & 256 & 1.00 & 391.54 & 2.41 & 9.24 & 839.92 & 7.99  \\
 & & & & & 6433.5 & 256 & 1.21 & 419.97 & 2.41 & 10.25 & 837.19 & 7.82  \\
 & & & & & 7676.6 & 256 & 0.74 & 322.82 & 2.76 & 6.88 & 767.17 & 9.28  \\
 & & & & & 7932.6 & 256 & 0.75 & 323.14 & 2.83 & 6.88 & 763.08 & 9.52  \\
 & & & & & 8188.6 & 256 & 0.69 & 306.93 & 2.60 & 6.22 & 734.26 & 8.61  \\
 & & & & & 8444.6 & 256 & 0.64 & 289.69 & 2.61 & 6.07 & 723.58 & 8.88  \\
 & & & & & 8700.7 & 256 & 0.59 & 275.02 & 2.68 & 5.64 & 712.76 & 9.16  \\
 & & & & & 8956.7 & 256 & 0.58 & 270.36 & 2.87 & 5.32 & 696.91 & 9.63  \\
 & & & & & 9212.7 & 256 & 0.57 & 277.47 & 3.06 & 5.07 & 726.10 & 10.10  \\
G328.945+00.570 & 15:56:47.6 & $-52$:40:32.2 & mos046 & A & 7182.1 & 4000 & 1.30 & 224.10 & 0.48 & 12.61 & 451.30 & 2.13  \\
 & & & & & 4897.0 & 256 & 2.73 & 570.32 & 2.31 & 19.18 & 914.22 & 7.71  \\
 & & & & & 5153.0 & 256 & 2.35 & 542.73 & 1.94 & 17.51 & 911.11 & 6.65  \\
 & & & & & 5409.0 & 256 & 2.34 & 538.52 & 1.82 & 17.94 & 915.67 & 6.55  \\
 & & & & & 5665.1 & 256 & 2.02 & 508.23 & 1.72 & 15.71 & 892.37 & 6.24  \\
 & & & & & 5921.1 & 256 & 3.04 & 564.54 & 1.93 & 17.36 & 843.11 & 6.32  \\
 & & & & & 6177.1 & 256 & 1.70 & 471.28 & 1.56 & 13.55 & 860.73 & 5.77  \\
 & & & & & 6433.1 & 256 & 2.18 & 505.75 & 1.64 & 14.76 & 847.56 & 5.88  \\
 & & & & & 7676.1 & 256 & 1.36 & 412.11 & 1.81 & 9.93 & 785.62 & 6.53  \\
 & & & & & 7932.1 & 256 & 1.41 & 413.08 & 2.05 & 9.73 & 779.13 & 7.32  \\
 & & & & & 8188.1 & 256 & 1.28 & 393.21 & 1.88 & 8.97 & 751.20 & 6.68  \\
 & & & & & 8444.1 & 256 & 1.25 & 382.95 & 1.77 & 8.96 & 743.54 & 6.50  \\
 & & & & & 8700.1 & 256 & 1.15 & 369.47 & 1.74 & 8.57 & 739.60 & 6.51  \\
 & & & & & 8956.1 & 256 & 1.09 & 358.15 & 2.02 & 7.82 & 721.79 & 7.36  \\
 & & & & & 9212.1 & 256 & 1.07 & 371.65 & 2.11 & 7.72 & 758.11 & 7.81  \\
G328.961+00.248 & 15:58:13.0 & $-52$:54:45.6 & shrds670 & C & 7055.0 & 4000 & 0.46 & 106.84 & 0.85 & 5.26 & 366.14 & 3.05  \\
 & & & & & 4897.4 & 256 & 1.10 & 182.28 & 2.95 & 6.24 & 406.41 & 7.24  \\
 & & & & & 5153.4 & 256 & 0.95 & 169.73 & 2.42 & 5.98 & 397.37 & 6.28  \\
 & & & & & 5409.4 & 256 & 0.95 & 167.85 & 2.39 & 6.14 & 399.98 & 6.31  \\
 & & & & & 5665.4 & 256 & 0.81 & 155.43 & 2.09 & 5.71 & 392.77 & 5.76  \\
 & & & & & 5921.4 & 256 & 1.09 & 176.17 & 2.69 & 6.74 & 397.85 & 7.07  \\
 & & & & & 6177.5 & 256 & 0.66 & 136.78 & 2.03 & 5.08 & 371.88 & 5.84  \\
 & & & & & 6433.5 & 256 & 0.80 & 147.96 & 2.53 & 5.77 & 391.56 & 7.16  \\
 & & & & & 7676.6 & 256 & 0.46 & 107.32 & 2.07 & 4.38 & 359.70 & 6.76  \\
 & & & & & 7932.6 & 256 & 0.46 & 106.74 & 2.34 & 4.25 & 359.56 & 7.54  \\
 & & & & & 8188.6 & 256 & 0.38 & 93.36 & 5.76 & 2.06 & 296.82 & 13.70  \\
 & & & & & 8444.6 & 256 & 0.42 & 99.73 & 2.24 & 3.82 & 344.44 & 7.16  \\
 & & & & & 8700.7 & 256 & 0.37 & 90.49 & 1.87 & 3.90 & 338.19 & 6.46  \\
 & & & & & 8956.7 & 256 & 0.37 & 90.23 & 2.51 & 3.29 & 328.04 & 7.84  \\
 & & & & & 9212.7 & 256 & 0.35 & 86.44 & 3.01 & 2.60 & 293.41 & 8.50  \\
G328.962+00.207 & 15:58:25.4 & $-52$:56:29.5 & shrds670 & C & 7055.0 & 4000 & 0.46 & 62.87 & 1.18 & 4.81 & 258.92 & 3.97  \\
 & & & & & 4897.4 & 256 & 1.10 & 131.27 & 3.46 & 5.94 & 326.09 & 8.31  \\
 & & & & & 5153.4 & 256 & 0.95 & 118.12 & 2.88 & 5.52 & 309.97 & 7.17  \\
 & & & & & 5409.4 & 256 & 0.95 & 113.91 & 2.90 & 5.47 & 298.09 & 7.20  \\
 & & & & & 5665.4 & 256 & 0.81 & 101.09 & 2.59 & 5.00 & 283.02 & 6.63  \\
 & & & & & 5921.4 & 256 & 1.09 & 121.36 & 3.39 & 5.53 & 282.02 & 7.95  \\
 & & & & & 6177.5 & 256 & 0.66 & 84.51 & 2.61 & 4.26 & 255.27 & 6.74  \\
 & & & & & 6433.5 & 256 & 0.80 & 101.21 & 3.32 & 4.34 & 255.57 & 8.00  \\
 & & & & & 7676.6 & 256 & 0.46 & 59.51 & 3.02 & 2.45 & 172.54 & 7.09  \\
 & & & & & 7932.6 & 256 & 0.46 & 58.41 & 3.49 & 2.25 & 159.36 & 7.81  \\
 & & & & & 8188.6 & 256 & 0.38 & 40.20 & 8.80 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.42 & 54.24 & 3.51 & 1.97 & 145.80 & 7.82  \\
 & & & & & 8700.7 & 256 & 0.37 & 46.47 & 3.00 & 1.79 & 132.79 & 6.76  \\
 & & & & & 8956.7 & 256 & 0.37 & 42.58 & 4.14 & 1.12 & 92.52 & 7.54  \\
 & & & & & 9212.7 & 256 & 0.35 & 42.45 & 5.12 & 0.87 & 94.22 & 9.01  \\
G328.982+00.572 & 15:56:56.7 & $-52$:39:07.4 & shrds669 & A & 7183.1 & 4000 & 0.71 & 7.65 & 1.26 & 0.15 & 1.52 & 0.58  \\
 & & & & & 4897.4 & 256 & 1.68 & -1.38 & 5.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.42 & 1.13 & 3.12 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.42 & 0.90 & 3.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.21 & 1.76 & 3.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 1.64 & -0.75 & 3.18 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.00 & 2.08 & 2.82 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.21 & 0.78 & 2.86 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.74 & 4.41 & 3.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & 2.62 & 3.65 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.69 & 0.15 & 3.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.64 & 6.74 & 3.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.59 & 8.58 & 3.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.58 & 10.00 & 3.95 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.57 & 8.79 & 4.29 & \nodata & \nodata & \nodata  \\
G328.996+00.602 & 15:56:53.7 & $-52$:37:07.2 & shrds669 & B & 7183.1 & 4000 & 0.71 & 24.44 & 2.04 & 1.84 & 39.22 & 3.13  \\
 & & & & & 4897.4 & 256 & 1.68 & 25.26 & 6.61 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.42 & 29.15 & 4.09 & 1.57 & 27.19 & 4.21  \\
 & & & & & 5409.4 & 256 & 1.42 & 34.28 & 4.21 & 1.97 & 37.22 & 4.81  \\
 & & & & & 5665.4 & 256 & 1.21 & 36.87 & 4.51 & 1.25 & 28.69 & 4.46  \\
 & & & & & 5921.5 & 256 & 1.64 & 33.06 & 4.50 & 1.13 & 18.79 & 3.59  \\
 & & & & & 6177.5 & 256 & 1.00 & 30.33 & 4.11 & 0.85 & 21.38 & 3.63  \\
 & & & & & 6433.5 & 256 & 1.21 & 27.22 & 4.28 & 0.90 & 17.68 & 3.45  \\
 & & & & & 7676.6 & 256 & 0.74 & 25.62 & 6.13 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & 26.49 & 6.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.69 & 18.17 & 6.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.64 & 18.33 & 6.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.59 & 23.09 & 7.38 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.58 & 22.31 & 8.44 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.57 & 12.93 & 9.65 & \nodata & \nodata & \nodata  \\
G328.996+00.602 & 15:56:52.9 & $-52$:37:20.1 & mos046 & B & 7182.1 & 4000 & 1.30 & 17.41 & 1.65 & 1.93 & 17.92 & 2.13  \\
 & & & & & 4897.0 & 256 & 2.73 & 33.40 & 4.23 & 2.03 & 20.30 & 3.84  \\
 & & & & & 5153.0 & 256 & 2.35 & 37.57 & 3.78 & 2.50 & 29.63 & 4.17  \\
 & & & & & 5409.0 & 256 & 2.34 & 43.48 & 3.78 & 3.14 & 40.29 & 4.62  \\
 & & & & & 5665.1 & 256 & 2.02 & 42.92 & 3.82 & 2.69 & 39.29 & 4.67  \\
 & & & & & 5921.1 & 256 & 3.04 & 39.83 & 4.59 & 1.96 & 19.54 & 3.94  \\
 & & & & & 6177.1 & 256 & 1.70 & 39.39 & 3.97 & 1.92 & 31.62 & 4.42  \\
 & & & & & 6433.1 & 256 & 2.18 & 38.49 & 4.50 & 1.86 & 24.53 & 4.29  \\
 & & & & & 7676.1 & 256 & 1.36 & 29.91 & 7.26 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.1 & 256 & 1.41 & 33.65 & 8.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.1 & 256 & 1.28 & 27.87 & 8.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.1 & 256 & 1.25 & 28.09 & 9.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.1 & 256 & 1.15 & 29.33 & 10.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.1 & 256 & 1.09 & 31.25 & 13.06 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.1 & 256 & 1.07 & 30.56 & 15.33 & \nodata & \nodata & \nodata  \\
G329.005$-$00.291 & 16:00:44.7 & $-53$:17:38.5 & shrds674 & A & 7054.6 & 4000 & 0.46 & 20.80 & 0.33 & 1.18 & 19.98 & 0.54  \\
 & & & & & 4897.0 & 256 & 1.45 & 23.79 & 2.60 & 0.73 & 9.08 & 1.86  \\
 & & & & & 5153.0 & 256 & 1.12 & 24.60 & 1.98 & 0.98 & 14.22 & 1.87  \\
 & & & & & 5409.0 & 256 & 1.14 & 23.12 & 2.16 & 0.87 & 12.41 & 1.90  \\
 & & & & & 5665.0 & 256 & 0.97 & 29.17 & 1.37 & 1.42 & 22.92 & 1.68  \\
 & & & & & 5921.0 & 256 & 1.02 & 24.91 & 1.96 & 0.98 & 15.58 & 1.94  \\
 & & & & & 6177.0 & 256 & 0.86 & 21.56 & 1.20 & 1.08 & 15.34 & 1.36  \\
 & & & & & 6433.0 & 256 & 0.77 & 22.09 & 1.18 & 1.14 & 18.09 & 1.46  \\
 & & & & & 7676.0 & 256 & 0.51 & 19.44 & 0.44 & 1.17 & 18.06 & 0.67  \\
 & & & & & 7932.0 & 256 & 0.56 & 19.26 & 0.50 & 1.27 & 18.36 & 0.78  \\
 & & & & & 8188.0 & 256 & 0.47 & 18.87 & 0.40 & 1.16 & 18.43 & 0.65  \\
 & & & & & 8444.0 & 256 & 0.48 & 18.07 & 0.36 & 1.29 & 18.73 & 0.60  \\
 & & & & & 8700.0 & 256 & 0.42 & 16.85 & 0.32 & 1.15 & 17.11 & 0.53  \\
 & & & & & 8956.0 & 256 & 0.41 & 16.39 & 0.32 & 1.12 & 16.73 & 0.54  \\
 & & & & & 9212.0 & 256 & 0.37 & 16.60 & 0.28 & 1.16 & 17.47 & 0.51  \\
G329.265+00.046 & 16:00:38.0 & $-52$:52:00.6 & shrds677 & B & 7055.0 & 4000 & 0.46 & 70.97 & 5.04 & 0.53 & 52.72 & 5.56  \\
 & & & & & 4897.4 & 256 & 1.11 & 87.68 & 11.72 & 0.47 & 30.46 & 7.70  \\
 & & & & & 5153.4 & 256 & 0.97 & 71.11 & 10.43 & 0.40 & 25.52 & 6.72  \\
 & & & & & 5409.4 & 256 & 0.97 & 54.97 & 14.16 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.83 & 62.73 & 15.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.10 & 57.05 & 19.03 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.68 & 81.59 & 17.65 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.81 & 59.23 & 14.05 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.46 & 61.28 & 20.02 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.46 & 58.95 & 21.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.39 & 25.38 & 23.07 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.42 & 26.97 & 21.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.37 & 31.24 & 19.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.38 & 44.54 & 25.22 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.35 & 54.18 & 38.90 & \nodata & \nodata & \nodata  \\
G329.265+00.046 & 16:00:37.3 & $-52$:52:01.8 & mos045 & B & 7055.0 & 4000 & 1.64 & 19.76 & 1.95 & 1.00 & 9.39 & 1.82  \\
 & & & & & 4897.4 & 256 & 3.78 & 72.76 & 11.53 & 0.86 & 14.87 & 5.91  \\
 & & & & & 5153.4 & 256 & 3.24 & 76.11 & 9.36 & 1.36 & 25.54 & 6.58  \\
 & & & & & 5409.4 & 256 & 3.12 & 60.09 & 12.16 & 0.04 & 0.69 & 1.37  \\
 & & & & & 5665.4 & 256 & 2.80 & 59.22 & 12.48 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.37 & 62.33 & 13.83 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.31 & 78.02 & 11.24 & 0.60 & 18.17 & 6.60  \\
 & & & & & 6433.5 & 256 & 2.65 & 60.00 & 11.83 & 0.10 & 2.49 & 2.77  \\
 & & & & & 7676.6 & 256 & 1.69 & 47.95 & 16.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.05 & 56.66 & 21.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.59 & 30.08 & 24.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.53 & 26.69 & 27.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.42 & 34.68 & 29.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.26 & 33.67 & 35.08 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.34 & -4.75 & 46.54 & \nodata & \nodata & \nodata  \\
G329.266+00.111 & 16:00:21.7 & $-52$:49:08.7 & shrds677 & A & 7055.0 & 4000 & 0.46 & 67.55 & 2.39 & 3.49 & 291.31 & 6.87  \\
 & & & & & 4897.4 & 256 & 1.11 & 167.93 & 7.98 & 3.52 & 294.52 & 14.61  \\
 & & & & & 5153.4 & 256 & 0.97 & 153.10 & 6.83 & 3.60 & 309.95 & 13.49  \\
 & & & & & 5409.4 & 256 & 0.97 & 137.11 & 8.91 & 3.24 & 308.82 & 16.79  \\
 & & & & & 5665.4 & 256 & 0.83 & 117.45 & 9.12 & 2.88 & 302.61 & 17.46  \\
 & & & & & 5921.4 & 256 & 1.10 & 145.09 & 11.01 & 3.00 & 275.46 & 18.74  \\
 & & & & & 6177.5 & 256 & 0.68 & 97.21 & 9.77 & 2.17 & 243.34 & 17.92  \\
 & & & & & 6433.5 & 256 & 0.81 & 118.04 & 7.43 & 2.73 & 249.74 & 14.11  \\
 & & & & & 7676.6 & 256 & 0.46 & 60.93 & 8.24 & 1.15 & 137.42 & 13.29  \\
 & & & & & 7932.6 & 256 & 0.46 & 66.51 & 8.48 & 1.08 & 133.19 & 13.22  \\
 & & & & & 8188.6 & 256 & 0.39 & 70.99 & 8.44 & 1.14 & 169.21 & 14.72  \\
 & & & & & 8444.6 & 256 & 0.42 & 66.58 & 7.25 & 1.32 & 166.49 & 13.26  \\
 & & & & & 8700.7 & 256 & 0.37 & 58.24 & 6.39 & 1.59 & 197.21 & 13.62  \\
 & & & & & 8956.7 & 256 & 0.38 & 63.23 & 7.51 & 1.15 & 153.00 & 13.44  \\
 & & & & & 9212.7 & 256 & 0.35 & 46.10 & 10.69 & \nodata & \nodata & \nodata  \\
G329.266+00.111 & 16:00:21.9 & $-52$:49:09.7 & mos045 & A & 7055.0 & 4000 & 1.64 & 49.02 & 0.46 & 7.16 & 82.34 & 1.17  \\
 & & & & & 4897.4 & 256 & 3.78 & 270.21 & 5.29 & 9.22 & 290.29 & 9.09  \\
 & & & & & 5153.4 & 256 & 3.24 & 264.36 & 4.03 & 9.05 & 308.01 & 7.52  \\
 & & & & & 5409.4 & 256 & 3.12 & 265.87 & 4.89 & 8.66 & 328.58 & 9.18  \\
 & & & & & 5665.4 & 256 & 2.80 & 256.75 & 4.70 & 7.82 & 324.30 & 8.83  \\
 & & & & & 5921.4 & 256 & 3.37 & 271.77 & 4.80 & 9.40 & 333.25 & 9.44  \\
 & & & & & 6177.5 & 256 & 2.31 & 217.17 & 3.58 & 7.76 & 318.66 & 7.62  \\
 & & & & & 6433.5 & 256 & 2.65 & 222.88 & 3.45 & 9.40 & 328.95 & 8.07  \\
 & & & & & 7676.6 & 256 & 1.69 & 157.59 & 2.98 & 8.80 & 315.33 & 10.53  \\
 & & & & & 7932.6 & 256 & 2.05 & 174.53 & 3.54 & 8.68 & 309.39 & 10.53  \\
 & & & & & 8188.6 & 256 & 1.59 & 187.23 & 3.48 & 7.36 & 352.74 & 11.39  \\
 & & & & & 8444.6 & 256 & 1.53 & 162.45 & 3.54 & 6.53 & 297.63 & 9.79  \\
 & & & & & 8700.7 & 256 & 1.42 & 158.61 & 3.33 & 6.49 & 314.68 & 9.47  \\
 & & & & & 8956.7 & 256 & 1.26 & 148.42 & 3.41 & 5.84 & 292.40 & 9.69  \\
 & & & & & 9212.7 & 256 & 1.34 & 111.23 & 3.88 & 6.18 & 294.76 & 15.43  \\
G329.338+00.147 & 16:00:33.6 & $-52$:44:44.7 & shrds677 & C & 7055.0 & 4000 & 0.46 & 2425.61 & 9.62 & 4.25 & 3090.55 & 27.66  \\
 & & & & & 4897.4 & 256 & 1.11 & 2458.31 & 16.39 & 5.57 & 2838.01 & 37.18  \\
 & & & & & 5153.4 & 256 & 0.97 & 2462.10 & 15.10 & 5.24 & 2855.86 & 35.27  \\
 & & & & & 5409.4 & 256 & 0.97 & 2550.65 & 21.30 & 4.48 & 2911.35 & 46.30  \\
 & & & & & 5665.4 & 256 & 0.83 & 2548.19 & 23.69 & 3.72 & 2884.49 & 50.50  \\
 & & & & & 5921.4 & 256 & 1.10 & 2697.19 & 31.27 & 4.36 & 2943.79 & 65.82  \\
 & & & & & 6177.5 & 256 & 0.68 & 2551.10 & 30.53 & 2.92 & 2872.47 & 62.81  \\
 & & & & & 6433.5 & 256 & 0.81 & 2721.64 & 25.70 & 4.04 & 3147.54 & 57.81  \\
 & & & & & 7676.6 & 256 & 0.46 & 2569.48 & 51.22 & 1.51 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.46 & 2596.11 & 60.35 & 1.29 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.39 & 2611.77 & 69.01 & 1.00 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.42 & 2507.50 & 68.35 & 1.33 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.37 & \nodata & \nodata & 1.05 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.38 & \nodata & \nodata & 0.91 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.35 & \nodata & \nodata & 0.53 & \nodata & \nodata  \\
G329.338+00.147 & 16:00:33.1 & $-52$:44:51.0 & shrds679 & B & 7054.6 & 4000 & 0.46 & 2370.28 & 3.70 & 4.72 & 2891.17 & 11.56  \\
 & & & & & 4897.0 & 256 & 1.38 & 2482.48 & 11.27 & 7.84 & 2910.69 & 27.06  \\
 & & & & & 5153.0 & 256 & 1.13 & 2493.52 & 9.56 & 6.84 & 2926.15 & 23.64  \\
 & & & & & 5409.0 & 256 & 1.13 & 2536.50 & 9.80 & 6.93 & 2963.12 & 24.30  \\
 & & & & & 5665.0 & 256 & 0.99 & 2526.61 & 9.61 & 6.82 & 2976.54 & 24.63  \\
 & & & & & 5921.0 & 256 & 0.98 & 2535.64 & 12.29 & 5.32 & 2900.97 & 28.73  \\
 & & & & & 6177.0 & 256 & 0.84 & 2528.08 & 9.23 & 5.50 & 2925.15 & 23.26  \\
 & & & & & 6433.0 & 256 & 0.78 & 2537.07 & 10.55 & 4.64 & 2884.33 & 25.53  \\
 & & & & & 7676.0 & 256 & 0.53 & 2393.33 & 11.59 & 3.01 & 2711.08 & 27.47  \\
 & & & & & 7932.0 & 256 & 0.55 & 2411.49 & 14.29 & 2.72 & 2652.08 & 31.93  \\
 & & & & & 8188.0 & 256 & 0.48 & 2366.07 & 15.87 & 2.21 & 2585.24 & 34.35  \\
 & & & & & 8444.0 & 256 & 0.47 & 2379.76 & 16.33 & 2.08 & 2580.20 & 34.70  \\
 & & & & & 8700.0 & 256 & 0.42 & 2299.56 & 15.99 & 1.86 & 2497.24 & 34.04  \\
 & & & & & 8956.0 & 256 & 0.40 & 2276.24 & 15.23 & 1.79 & 2485.39 & 32.71  \\
 & & & & & 9212.0 & 256 & 0.36 & 2286.03 & 16.54 & 1.52 & 2468.66 & 34.72  \\
G329.338+00.147 & 16:00:31.9 & $-52$:44:59.4 & shrds686 & C & 7055.0 & 4000 & 1.01 & \nodata & \nodata & 5.99 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 2.49 & 2706.06 & 50.98 & 6.30 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.16 & 2765.15 & 42.92 & 6.14 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.06 & 2993.04 & 56.28 & 5.43 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.84 & \nodata & \nodata & 4.96 & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.12 & \nodata & \nodata & 6.06 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.47 & \nodata & \nodata & 3.99 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.57 & \nodata & \nodata & 3.35 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.05 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.84 & \nodata & \nodata & 0.86 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.80 & \nodata & \nodata & 1.31 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.81 & \nodata & \nodata & 1.45 & \nodata & \nodata  \\
G329.338+00.147 & 16:00:33.8 & $-52$:44:45.8 & mos045 & C & 7055.0 & 4000 & 1.64 & 688.70 & 1.10 & 10.92 & 815.12 & 3.18  \\
 & & & & & 4897.4 & 256 & 3.78 & 2609.10 & 6.30 & 30.03 & 3100.95 & 18.57  \\
 & & & & & 5153.4 & 256 & 3.24 & 2611.18 & 5.21 & 27.96 & 3131.06 & 16.01  \\
 & & & & & 5409.4 & 256 & 3.12 & 2659.84 & 6.86 & 22.96 & 3147.35 & 19.18  \\
 & & & & & 5665.4 & 256 & 2.80 & 2645.23 & 7.13 & 20.31 & 3127.59 & 19.13  \\
 & & & & & 5921.4 & 256 & 3.37 & 2688.01 & 8.05 & 20.60 & 3044.47 & 20.38  \\
 & & & & & 6177.5 & 256 & 2.31 & 2606.26 & 6.56 & 12.35 & 2944.28 & 16.54  \\
 & & & & & 6433.5 & 256 & 2.65 & 2645.35 & 6.90 & 13.03 & 2926.37 & 17.34  \\
 & & & & & 7676.6 & 256 & 1.69 & 2430.81 & 9.18 & 8.16 & 2767.85 & 23.94  \\
 & & & & & 7932.6 & 256 & 2.05 & 2439.64 & 11.91 & 8.63 & 2700.41 & 31.68  \\
 & & & & & 8188.6 & 256 & 1.59 & 2358.57 & 12.81 & 6.80 & 2644.75 & 33.92  \\
 & & & & & 8444.6 & 256 & 1.53 & 2352.71 & 14.23 & 6.43 & 2656.40 & 37.87  \\
 & & & & & 8700.7 & 256 & 1.42 & 2235.98 & 15.21 & 5.83 & 2580.10 & 41.20  \\
 & & & & & 8956.7 & 256 & 1.26 & 2194.27 & 17.09 & 5.03 & 2578.39 & 47.17  \\
 & & & & & 9212.7 & 256 & 1.34 & 2199.90 & 21.44 & 4.80 & 2598.24 & 67.32  \\
G329.389+00.135 & 16:00:51.2 & $-52$:43:23.1 & shrds679 & B & 7054.6 & 4000 & 0.46 & 47.27 & 2.06 & 3.25 & 154.98 & 5.75  \\
 & & & & & 4897.0 & 256 & 1.38 & 95.87 & 8.36 & 3.09 & 148.85 & 12.81  \\
 & & & & & 5153.0 & 256 & 1.13 & 89.09 & 6.88 & 3.23 & 162.00 & 11.92  \\
 & & & & & 5409.0 & 256 & 1.13 & 89.13 & 6.83 & 3.23 & 164.20 & 11.86  \\
 & & & & & 5665.0 & 256 & 0.99 & 77.81 & 6.48 & 2.35 & 126.45 & 10.16  \\
 & & & & & 5921.0 & 256 & 0.98 & 72.35 & 8.01 & 1.53 & 86.48 & 10.19  \\
 & & & & & 6177.0 & 256 & 0.84 & 67.27 & 5.81 & 2.17 & 119.31 & 9.58  \\
 & & & & & 6433.0 & 256 & 0.78 & 62.03 & 6.41 & 1.84 & 107.97 & 10.04  \\
 & & & & & 7676.0 & 256 & 0.53 & 33.22 & 5.83 & 0.75 & 61.55 & 7.04  \\
 & & & & & 7932.0 & 256 & 0.55 & 42.63 & 6.89 & 0.61 & 57.17 & 7.39  \\
 & & & & & 8188.0 & 256 & 0.48 & 37.98 & 7.32 & 0.44 & 47.66 & 7.07  \\
 & & & & & 8444.0 & 256 & 0.47 & 47.46 & 7.20 & 0.41 & 44.15 & 6.86  \\
 & & & & & 8700.0 & 256 & 0.42 & 47.50 & 6.71 & 0.36 & 38.10 & 6.26  \\
 & & & & & 8956.0 & 256 & 0.40 & 53.22 & 6.06 & 0.40 & 44.35 & 6.20  \\
 & & & & & 9212.0 & 256 & 0.36 & 48.42 & 6.21 & 0.25 & 28.98 & 5.24  \\
G329.389+00.135 & 16:00:50.0 & $-52$:43:43.6 & shrds686 & C & 7055.0 & 4000 & 1.01 & 69.57 & 6.09 & 2.90 & 145.57 & 9.18  \\
 & & & & & 4897.4 & 256 & 2.49 & 118.52 & 18.31 & 1.22 & 49.72 & 12.59  \\
 & & & & & 5153.4 & 256 & 2.16 & 111.05 & 13.27 & 1.76 & 71.04 & 11.49  \\
 & & & & & 5409.4 & 256 & 2.06 & 111.65 & 14.87 & 1.49 & 66.29 & 12.07  \\
 & & & & & 5665.4 & 256 & 1.84 & 113.31 & 14.51 & 1.56 & 75.88 & 12.76  \\
 & & & & & 5921.5 & 256 & 2.12 & 123.90 & 12.83 & 2.36 & 98.41 & 13.56  \\
 & & & & & 6177.5 & 256 & 1.47 & 92.39 & 11.25 & 1.89 & 93.66 & 11.43  \\
 & & & & & 6433.5 & 256 & 1.57 & 90.34 & 13.60 & 1.36 & 68.47 & 10.99  \\
 & & & & & 7676.6 & 256 & 1.05 & 25.88 & 17.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.03 & -2.07 & 21.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.99 & -24.74 & 25.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.81 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G329.389+00.135 & 16:00:51.4 & $-52$:43:17.8 & mos045 & C & 7055.0 & 4000 & 1.64 & 29.22 & 0.42 & 6.46 & 49.50 & 0.98  \\
 & & & & & 4897.4 & 256 & 3.78 & 133.51 & 4.15 & 0.09 & 1.79 & 0.64  \\
 & & & & & 5153.4 & 256 & 3.24 & 129.70 & 3.23 & 0.08 & 1.78 & 0.50  \\
 & & & & & 5409.4 & 256 & 3.12 & 129.46 & 4.02 & 0.07 & 1.75 & 0.60  \\
 & & & & & 5665.4 & 256 & 2.80 & 119.35 & 3.90 & 0.07 & 1.70 & 0.60  \\
 & & & & & 5921.4 & 256 & 3.37 & 110.08 & 4.07 & 0.06 & 1.26 & 0.56  \\
 & & & & & 6177.5 & 256 & 2.31 & 107.93 & 3.10 & 5.80 & 151.01 & 5.59  \\
 & & & & & 6433.5 & 256 & 2.65 & 111.42 & 3.04 & 5.94 & 144.95 & 5.31  \\
 & & & & & 7676.6 & 256 & 1.69 & 82.43 & 2.82 & 4.74 & 123.59 & 5.53  \\
 & & & & & 7932.6 & 256 & 2.05 & 95.24 & 3.37 & 5.21 & 132.17 & 6.46  \\
 & & & & & 8188.6 & 256 & 1.59 & 85.86 & 3.35 & 3.83 & 107.89 & 5.97  \\
 & & & & & 8444.6 & 256 & 1.53 & 85.66 & 3.42 & 4.31 & 122.57 & 6.81  \\
 & & & & & 8700.7 & 256 & 1.42 & 73.62 & 3.23 & 3.28 & 87.81 & 5.63  \\
 & & & & & 8956.7 & 256 & 1.26 & 75.94 & 3.32 & 3.19 & 97.26 & 5.99  \\
 & & & & & 9212.7 & 256 & 1.34 & 66.49 & 3.79 & 2.48 & 72.27 & 5.76  \\
G329.390$-$00.486 & 16:03:36.2 & $-53$:11:46.4 & shrds683 & C & 7054.6 & 4000 & 0.44 & 8.03 & 0.24 & 6.56 & 48.94 & 1.01  \\
 & & & & & 4897.0 & 256 & 1.40 & 19.10 & 1.74 & 2.47 & 23.46 & 2.32  \\
 & & & & & 5153.0 & 256 & 1.09 & 15.08 & 1.37 & 2.99 & 28.07 & 2.26  \\
 & & & & & 5409.0 & 256 & 1.12 & 14.59 & 1.29 & 3.43 & 31.14 & 2.26  \\
 & & & & & 5665.0 & 256 & 0.99 & 15.66 & 1.05 & 4.17 & 40.83 & 2.18  \\
 & & & & & 5921.0 & 256 & 0.98 & 14.73 & 1.15 & 3.64 & 34.38 & 2.19  \\
 & & & & & 6177.0 & 256 & 0.83 & 13.35 & 0.82 & 4.33 & 40.57 & 1.85  \\
 & & & & & 6433.0 & 256 & 0.76 & 12.06 & 0.83 & 4.14 & 40.84 & 1.93  \\
 & & & & & 7676.0 & 256 & 0.51 & 7.21 & 0.81 & 2.29 & 23.95 & 1.59  \\
 & & & & & 7932.0 & 256 & 0.54 & 7.85 & 0.69 & 2.95 & 28.53 & 1.49  \\
 & & & & & 8188.0 & 256 & 0.45 & 6.68 & 0.79 & 2.02 & 21.32 & 1.50  \\
 & & & & & 8444.0 & 256 & 0.44 & 6.97 & 0.69 & 2.35 & 24.56 & 1.43  \\
 & & & & & 8700.0 & 256 & 0.41 & 7.02 & 0.58 & 2.41 & 24.28 & 1.25  \\
 & & & & & 8956.0 & 256 & 0.40 & 6.18 & 0.69 & 1.72 & 18.45 & 1.23  \\
 & & & & & 9212.0 & 256 & 0.35 & 3.65 & 0.99 & \nodata & \nodata & \nodata  \\
G329.398$-$00.458 & 16:03:30.8 & $-53$:09:34.8 & shrds683 & C & 7054.6 & 4000 & 0.44 & 59.05 & 0.17 & 2.85 & 79.01 & 0.46  \\
 & & & & & 4897.0 & 256 & 1.40 & 73.11 & 1.49 & 3.77 & 77.02 & 2.50  \\
 & & & & & 5153.0 & 256 & 1.09 & 68.44 & 1.15 & 3.40 & 75.74 & 2.08  \\
 & & & & & 5409.0 & 256 & 1.12 & 70.28 & 1.06 & 4.03 & 83.16 & 2.08  \\
 & & & & & 5665.0 & 256 & 0.99 & 68.74 & 0.85 & 3.56 & 80.21 & 1.66  \\
 & & & & & 5921.0 & 256 & 0.98 & 68.69 & 0.91 & 3.32 & 77.54 & 1.73  \\
 & & & & & 6177.0 & 256 & 0.83 & 66.13 & 0.64 & 3.40 & 79.75 & 1.33  \\
 & & & & & 6433.0 & 256 & 0.76 & 64.78 & 0.64 & 3.05 & 77.18 & 1.31  \\
 & & & & & 7676.0 & 256 & 0.51 & 58.77 & 0.56 & 2.25 & 73.78 & 1.21  \\
 & & & & & 7932.0 & 256 & 0.54 & 59.95 & 0.46 & 2.48 & 74.46 & 1.02  \\
 & & & & & 8188.0 & 256 & 0.45 & 56.67 & 0.52 & 2.02 & 71.21 & 1.13  \\
 & & & & & 8444.0 & 256 & 0.44 & 57.52 & 0.44 & 2.16 & 74.06 & 1.01  \\
 & & & & & 8700.0 & 256 & 0.41 & 55.92 & 0.36 & 2.22 & 74.06 & 0.88  \\
 & & & & & 8956.0 & 256 & 0.40 & 55.29 & 0.42 & 1.98 & 71.96 & 0.97  \\
 & & & & & 9212.0 & 256 & 0.35 & 53.71 & 0.58 & 1.52 & 67.69 & 1.25  \\
G329.408+00.163 & 16:00:45.6 & $-52$:40:55.4 & shrds686 & B & 7055.0 & 4000 & 1.01 & 37.58 & 2.60 & 4.24 & 104.19 & 7.01  \\
 & & & & & 4897.4 & 256 & 2.49 & 39.40 & 11.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.16 & 26.90 & 8.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.06 & 32.64 & 8.68 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.84 & 33.76 & 8.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.5 & 256 & 2.12 & 37.27 & 6.69 & 0.72 & 13.38 & 4.38  \\
 & & & & & 6177.5 & 256 & 1.47 & 32.45 & 5.50 & 0.56 & 11.40 & 3.45  \\
 & & & & & 6433.5 & 256 & 1.57 & 28.86 & 6.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.05 & 22.06 & 5.10 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.03 & 7.33 & 5.75 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.99 & 16.63 & 6.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.90 & 18.62 & 6.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.84 & 29.56 & 6.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.80 & 37.77 & 6.25 & 0.24 & 10.21 & 3.44  \\
 & & & & & 9212.7 & 256 & 0.81 & 43.52 & 6.32 & 0.54 & 23.85 & 5.20  \\
G329.408+00.163 & 16:00:45.7 & $-52$:40:49.6 & mos045 & C & 7055.0 & 4000 & 1.64 & 15.31 & 0.61 & 4.77 & 24.51 & 1.14  \\
 & & & & & 4897.4 & 256 & 3.78 & 27.25 & 4.52 & 0.01 & 0.09 & 0.28  \\
 & & & & & 5153.4 & 256 & 3.24 & 20.94 & 3.58 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.12 & 23.80 & 4.54 & 0.97 & 8.18 & 2.69  \\
 & & & & & 5665.4 & 256 & 2.80 & 26.47 & 4.54 & 0.97 & 8.90 & 2.74  \\
 & & & & & 5921.4 & 256 & 3.37 & 27.03 & 4.90 & 0.55 & 4.23 & 2.04  \\
 & & & & & 6177.5 & 256 & 2.31 & 30.80 & 3.88 & 1.43 & 15.08 & 2.99  \\
 & & & & & 6433.5 & 256 & 2.65 & 30.30 & 3.97 & 1.16 & 10.64 & 2.60  \\
 & & & & & 7676.6 & 256 & 1.69 & 15.34 & 4.69 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 2.05 & 11.69 & 5.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.59 & 22.38 & 6.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.53 & 25.13 & 6.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 1.42 & 24.64 & 7.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.26 & 25.46 & 7.81 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.34 & 31.75 & 9.73 & \nodata & \nodata & \nodata  \\
G329.422$-$00.160 & 16:02:18.8 & $-52$:55:28.9 & shrds684 & A & 7183.1 & 4000 & 1.01 & 326.85 & 0.41 & 12.43 & 399.49 & 1.82  \\
 & & & & & 4897.4 & 256 & 2.50 & 367.02 & 3.85 & 8.24 & 382.27 & 7.34  \\
 & & & & & 5153.4 & 256 & 2.17 & 357.97 & 2.09 & 9.26 & 390.05 & 4.60  \\
 & & & & & 5409.4 & 256 & 2.04 & 357.24 & 1.66 & 10.46 & 400.50 & 4.06  \\
 & & & & & 5665.4 & 256 & 1.78 & 352.54 & 2.01 & 7.40 & 383.27 & 4.34  \\
 & & & & & 5921.4 & 256 & 2.16 & 352.94 & 1.93 & 8.73 & 378.31 & 4.18  \\
 & & & & & 6177.5 & 256 & 1.56 & 345.07 & 1.53 & 7.04 & 379.25 & 3.48  \\
 & & & & & 6433.5 & 256 & 1.19 & 332.71 & 2.18 & 4.48 & 360.61 & 4.44  \\
 & & & & & 7676.6 & 256 & 1.07 & 322.65 & 1.07 & 6.28 & 371.73 & 2.89  \\
 & & & & & 7932.6 & 256 & 1.01 & 317.23 & 0.94 & 5.74 & 363.38 & 2.48  \\
 & & & & & 8188.6 & 256 & 1.01 & 317.59 & 0.97 & 5.93 & 365.53 & 2.65  \\
 & & & & & 8444.6 & 256 & 0.92 & 309.63 & 1.06 & 4.38 & 350.15 & 2.50  \\
 & & & & & 8700.7 & 256 & 0.87 & 305.07 & 1.09 & 4.14 & 347.28 & 2.57  \\
 & & & & & 8956.7 & 256 & 0.83 & 303.72 & 1.03 & 4.25 & 350.74 & 2.55  \\
 & & & & & 9212.7 & 256 & 0.85 & 309.63 & 1.14 & 4.16 & 358.89 & 2.76  \\
 & & & & & 9468.7 & 256 & 0.98 & 307.22 & 1.53 & 4.00 & 334.65 & 3.36  \\
G329.445+00.504 & 15:59:33.8 & $-52$:23:50.9 & shrds685 & A & 7054.6 & 4000 & 0.48 & 33.15 & 0.43 & 10.19 & 126.32 & 2.57  \\
 & & & & & 4897.0 & 256 & 1.49 & 51.47 & 4.43 & 2.72 & 58.68 & 6.11  \\
 & & & & & 5153.0 & 256 & 1.15 & 45.98 & 3.24 & 2.45 & 55.25 & 4.82  \\
 & & & & & 5409.0 & 256 & 1.21 & 44.23 & 2.57 & 3.23 & 59.05 & 4.33  \\
 & & & & & 5665.0 & 256 & 1.01 & 43.63 & 1.59 & 7.44 & 109.96 & 4.96  \\
 & & & & & 5921.0 & 256 & 1.08 & 42.72 & 1.77 & 4.36 & 69.88 & 3.74  \\
 & & & & & 6177.0 & 256 & 0.88 & 39.72 & 1.42 & 5.05 & 80.50 & 3.73  \\
 & & & & & 6433.0 & 256 & 0.79 & 38.21 & 1.35 & 3.84 & 70.07 & 3.15  \\
 & & & & & 7676.0 & 256 & 0.54 & 31.25 & 1.14 & 1.47 & 40.76 & 1.91  \\
 & & & & & 7932.0 & 256 & 0.56 & 31.32 & 1.09 & 1.56 & 40.87 & 1.86  \\
 & & & & & 8188.0 & 256 & 0.51 & 28.82 & 0.98 & 1.36 & 36.55 & 1.63  \\
 & & & & & 8444.0 & 256 & 0.49 & 28.49 & 0.91 & 1.42 & 38.16 & 1.60  \\
 & & & & & 8700.0 & 256 & 0.42 & 26.83 & 0.73 & 1.40 & 38.95 & 1.35  \\
 & & & & & 8956.0 & 256 & 0.41 & 26.66 & 0.75 & 1.29 & 38.33 & 1.38  \\
 & & & & & 9212.0 & 256 & 0.41 & 26.79 & 0.73 & 1.30 & 38.01 & 1.34  \\
G329.460+00.174 & 16:01:02.2 & $-52$:38:35.1 & shrds679 & C & 7054.6 & 4000 & 0.46 & 161.91 & 7.96 & 1.42 & 262.66 & 13.85  \\
 & & & & & 4897.0 & 256 & 1.38 & 272.07 & 16.81 & 1.97 & 228.88 & 20.60  \\
 & & & & & 5153.0 & 256 & 1.13 & 260.81 & 14.84 & 1.76 & 236.00 & 18.81  \\
 & & & & & 5409.0 & 256 & 1.13 & 245.46 & 15.87 & 1.72 & 230.27 & 19.89  \\
 & & & & & 5665.0 & 256 & 0.99 & 211.74 & 16.32 & 1.56 & 220.16 & 20.59  \\
 & & & & & 5921.0 & 256 & 0.98 & 217.19 & 21.98 & 1.29 & 206.29 & 25.75  \\
 & & & & & 6177.0 & 256 & 0.84 & 210.81 & 17.47 & 1.17 & 199.23 & 20.90  \\
 & & & & & 6433.0 & 256 & 0.78 & 217.61 & 21.24 & 0.84 & 165.51 & 21.94  \\
 & & & & & 7676.0 & 256 & 0.53 & 162.11 & 33.82 & 0.13 & 40.08 & 15.03  \\
 & & & & & 7932.0 & 256 & 0.55 & 156.91 & 45.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.48 & 171.54 & 55.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.47 & 110.85 & 62.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G329.460+00.174 & 16:01:02.3 & $-52$:38:35.6 & shrds686 & B & 7055.0 & 4000 & 1.01 & 219.42 & 1.46 & 6.34 & 345.97 & 3.98  \\
 & & & & & 4897.4 & 256 & 2.49 & 293.92 & 8.73 & 6.12 & 330.93 & 14.29  \\
 & & & & & 5153.4 & 256 & 2.16 & 280.12 & 5.87 & 6.36 & 333.30 & 10.56  \\
 & & & & & 5409.4 & 256 & 2.06 & 281.51 & 6.06 & 5.87 & 329.48 & 10.71  \\
 & & & & & 5665.4 & 256 & 1.84 & 270.80 & 5.43 & 5.55 & 326.75 & 9.87  \\
 & & & & & 5921.5 & 256 & 2.12 & 275.26 & 4.37 & 6.64 & 330.00 & 8.21  \\
 & & & & & 6177.5 & 256 & 1.47 & 252.83 & 3.47 & 5.44 & 330.84 & 7.03  \\
 & & & & & 6433.5 & 256 & 1.57 & 251.70 & 3.77 & 5.46 & 318.81 & 7.44  \\
 & & & & & 7676.6 & 256 & 1.05 & 210.17 & 2.58 & 4.57 & 301.59 & 5.75  \\
 & & & & & 7932.6 & 256 & 1.03 & 195.59 & 2.78 & 4.64 & 295.62 & 6.36  \\
 & & & & & 8188.6 & 256 & 0.99 & 202.38 & 2.94 & 4.21 & 287.45 & 6.52  \\
 & & & & & 8444.6 & 256 & 0.90 & 194.39 & 3.06 & 3.79 & 285.59 & 6.71  \\
 & & & & & 8700.7 & 256 & 0.84 & 189.77 & 2.85 & 3.46 & 278.24 & 6.14  \\
 & & & & & 8956.7 & 256 & 0.80 & 191.20 & 2.50 & 3.79 & 293.37 & 5.87  \\
 & & & & & 9212.7 & 256 & 0.81 & 185.55 & 2.39 & 3.83 & 285.33 & 5.65  \\
G329.460+00.174 & 16:01:02.0 & $-52$:38:41.7 & mos045 & C & 7055.0 & 4000 & 1.64 & 153.86 & 0.43 & 13.88 & 229.84 & 2.22  \\
 & & & & & 4897.4 & 256 & 3.78 & 315.58 & 4.32 & 2.67 & 69.69 & 3.55  \\
 & & & & & 5153.4 & 256 & 3.24 & 299.81 & 3.34 & 9.10 & 327.10 & 6.40  \\
 & & & & & 5409.4 & 256 & 3.12 & 301.38 & 4.12 & 7.99 & 325.52 & 7.40  \\
 & & & & & 5665.4 & 256 & 2.80 & 294.56 & 3.99 & 7.60 & 325.90 & 7.38  \\
 & & & & & 5921.4 & 256 & 3.37 & 304.65 & 4.16 & 8.35 & 322.60 & 7.48  \\
 & & & & & 6177.5 & 256 & 2.31 & 283.63 & 3.17 & 7.00 & 326.56 & 6.20  \\
 & & & & & 6433.5 & 256 & 2.65 & 285.16 & 3.11 & 7.29 & 314.02 & 5.93  \\
 & & & & & 7676.6 & 256 & 1.69 & 249.54 & 2.85 & 5.58 & 295.06 & 5.97  \\
 & & & & & 7932.6 & 256 & 2.05 & 249.93 & 3.41 & 5.69 & 280.79 & 6.77  \\
 & & & & & 8188.6 & 256 & 1.59 & 237.22 & 3.37 & 4.93 & 280.77 & 6.97  \\
 & & & & & 8444.6 & 256 & 1.53 & 236.07 & 3.44 & 4.82 & 284.10 & 7.23  \\
 & & & & & 8700.7 & 256 & 1.42 & 230.93 & 3.25 & 4.45 & 275.94 & 6.79  \\
 & & & & & 8956.7 & 256 & 1.26 & 228.65 & 3.36 & 4.32 & 286.20 & 7.30  \\
 & & & & & 9212.7 & 256 & 1.34 & 226.44 & 3.83 & 4.10 & 270.68 & 7.96  \\
G329.472+00.214 & 16:00:55.6 & $-52$:36:19.1 & shrds679 & C & 7054.6 & 4000 & 0.46 & \nodata & \nodata & 1.13 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.38 & 954.86 & 37.93 & 2.62 & 883.28 & 52.07  \\
 & & & & & 5153.0 & 256 & 1.13 & 897.70 & 37.79 & 2.35 & 930.67 & 52.59  \\
 & & & & & 5409.0 & 256 & 1.13 & 1006.84 & 46.01 & 2.18 & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.99 & 950.69 & 54.22 & 1.78 & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.98 & \nodata & \nodata & 1.44 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.84 & \nodata & \nodata & 0.94 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.78 & \nodata & \nodata & 0.44 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G329.472+00.214 & 16:00:55.8 & $-52$:36:23.6 & shrds686 & B & 7055.0 & 4000 & 1.01 & 897.13 & 2.16 & 5.40 & 1020.84 & 5.40  \\
 & & & & & 4897.4 & 256 & 2.49 & 1006.92 & 10.63 & 7.69 & 1024.60 & 19.53  \\
 & & & & & 5153.4 & 256 & 2.16 & 992.40 & 7.29 & 7.33 & 1017.10 & 14.13  \\
 & & & & & 5409.4 & 256 & 2.06 & 991.78 & 7.70 & 7.00 & 1023.46 & 14.88  \\
 & & & & & 5665.4 & 256 & 1.84 & 984.75 & 7.04 & 6.51 & 1026.97 & 13.85  \\
 & & & & & 5921.5 & 256 & 2.12 & 995.89 & 5.81 & 7.73 & 1032.04 & 11.84  \\
 & & & & & 6177.5 & 256 & 1.47 & 955.00 & 4.72 & 6.10 & 1032.25 & 10.07  \\
 & & & & & 6433.5 & 256 & 1.57 & 950.87 & 5.26 & 6.47 & 1033.60 & 11.36  \\
 & & & & & 7676.6 & 256 & 1.05 & 875.07 & 4.07 & 5.00 & 991.77 & 9.45  \\
 & & & & & 7932.6 & 256 & 1.03 & 861.26 & 4.53 & 4.67 & 973.15 & 10.29  \\
 & & & & & 8188.6 & 256 & 0.99 & 841.65 & 4.92 & 4.20 & 949.19 & 10.98  \\
 & & & & & 8444.6 & 256 & 0.90 & 839.70 & 5.27 & 4.02 & 970.88 & 11.87  \\
 & & & & & 8700.7 & 256 & 0.84 & 811.59 & 5.06 & 3.85 & 955.02 & 11.79  \\
 & & & & & 8956.7 & 256 & 0.80 & 797.22 & 4.59 & 3.83 & 964.90 & 11.06  \\
 & & & & & 9212.7 & 256 & 0.81 & 784.02 & 4.54 & 3.63 & 930.27 & 10.54  \\
G329.472+00.214 & 16:00:56.3 & $-52$:36:29.8 & mos045 & C & 7055.0 & 4000 & 1.64 & 559.75 & 0.94 & 7.31 & 634.41 & 3.03  \\
 & & & & & 4897.4 & 256 & 3.78 & 1008.87 & 7.19 & 19.34 & 1329.45 & 18.04  \\
 & & & & & 5153.4 & 256 & 3.24 & 988.82 & 5.75 & 10.84 & 1042.01 & 13.68  \\
 & & & & & 5409.4 & 256 & 3.12 & 993.75 & 7.31 & 9.63 & 1032.10 & 16.59  \\
 & & & & & 5665.4 & 256 & 2.80 & 986.93 & 7.31 & 8.82 & 1029.63 & 16.65  \\
 & & & & & 5921.4 & 256 & 3.37 & 996.30 & 7.84 & 9.84 & 1030.68 & 18.98  \\
 & & & & & 6177.5 & 256 & 2.31 & 959.23 & 6.25 & 7.64 & 1021.71 & 14.76  \\
 & & & & & 6433.5 & 256 & 2.65 & 957.71 & 6.29 & 8.38 & 1015.41 & 15.98  \\
 & & & & & 7676.6 & 256 & 1.69 & 877.66 & 6.85 & 5.78 & 974.53 & 18.57  \\
 & & & & & 7932.6 & 256 & 2.05 & 877.78 & 8.56 & 6.27 & 962.26 & 28.09  \\
 & & & & & 8188.6 & 256 & 1.59 & 836.62 & 8.87 & 4.92 & 924.07 & 24.34  \\
 & & & & & 8444.6 & 256 & 1.53 & 842.45 & 9.50 & 4.80 & 946.05 & 27.54  \\
 & & & & & 8700.7 & 256 & 1.42 & 813.26 & 9.43 & 4.49 & 925.94 & 28.55  \\
 & & & & & 8956.7 & 256 & 1.26 & 794.79 & 10.27 & 3.97 & 916.97 & 29.57  \\
 & & & & & 9212.7 & 256 & 1.34 & 780.78 & 12.47 & 3.76 & 868.03 & 38.90  \\
G329.474+00.839 & 15:58:16.5 & $-52$:07:40.6 & shrds687 & B & 7055.0 & 4000 & 0.38 & 79.62 & 0.25 & 15.47 & 260.60 & 2.06  \\
 & & & & & 4897.4 & 256 & 1.04 & 110.83 & 1.79 & 9.02 & 233.57 & 5.54  \\
 & & & & & 5153.4 & 256 & 0.90 & 106.55 & 1.20 & 13.49 & 283.32 & 5.19  \\
 & & & & & 5409.4 & 256 & 0.87 & 105.47 & 1.20 & 12.13 & 274.82 & 5.02  \\
 & & & & & 5665.4 & 256 & 0.78 & 100.69 & 1.17 & 9.95 & 251.66 & 4.53  \\
 & & & & & 5921.4 & 256 & 0.72 & 98.27 & 0.98 & 10.40 & 253.16 & 4.07  \\
 & & & & & 6177.5 & 256 & 0.67 & 94.64 & 0.89 & 9.48 & 240.35 & 3.63  \\
 & & & & & 6433.5 & 256 & 0.57 & 90.08 & 0.93 & 7.72 & 226.54 & 3.70  \\
 & & & & & 7676.6 & 256 & 0.43 & 80.15 & 0.54 & 7.36 & 210.25 & 2.53  \\
 & & & & & 7932.6 & 256 & 0.42 & 78.94 & 0.55 & 7.12 & 206.54 & 2.58  \\
 & & & & & 8188.6 & 256 & 0.38 & 76.29 & 0.44 & 7.08 & 199.59 & 2.17  \\
 & & & & & 8444.6 & 256 & 0.36 & 74.06 & 0.39 & 6.50 & 186.21 & 1.88  \\
 & & & & & 8700.6 & 256 & 0.34 & 71.53 & 0.38 & 6.05 & 177.43 & 1.88  \\
 & & & & & 8956.7 & 256 & 0.32 & 70.59 & 0.40 & 5.86 & 175.05 & 1.96  \\
 & & & & & 9212.7 & 256 & 0.32 & 69.39 & 0.42 & 5.43 & 171.14 & 2.01  \\
G329.601+00.059 & 16:02:14.7 & $-52$:38:29.6 & shrds690 & A & 7183.1 & 4000 & 0.93 & 296.67 & 0.80 & 4.47 & 338.72 & 1.86  \\
 & & & & & 4897.4 & 256 & 2.30 & 335.41 & 5.43 & 5.48 & 305.28 & 8.68  \\
 & & & & & 5153.4 & 256 & 1.98 & 329.42 & 3.94 & 5.62 & 323.97 & 6.92  \\
 & & & & & 5409.4 & 256 & 1.94 & 326.34 & 3.46 & 5.89 & 330.35 & 6.30  \\
 & & & & & 5665.4 & 256 & 1.67 & 326.81 & 2.88 & 5.61 & 344.31 & 5.52  \\
 & & & & & 5921.4 & 256 & 2.08 & 332.42 & 2.56 & 7.08 & 344.70 & 5.05  \\
 & & & & & 6177.5 & 256 & 1.40 & 315.91 & 2.00 & 5.34 & 342.20 & 4.10  \\
 & & & & & 6433.5 & 256 & 0.78 & 289.19 & 2.70 & 2.76 & 325.94 & 5.24  \\
 & & & & & 7676.6 & 256 & 0.99 & 293.47 & 1.37 & 4.16 & 330.75 & 2.97  \\
 & & & & & 7932.6 & 256 & 0.96 & 291.95 & 1.28 & 4.15 & 331.39 & 2.82  \\
 & & & & & 8188.6 & 256 & 0.93 & 288.56 & 1.17 & 4.11 & 329.94 & 2.62  \\
 & & & & & 8444.6 & 256 & 0.85 & 280.50 & 1.13 & 3.79 & 325.53 & 2.54  \\
 & & & & & 8700.7 & 256 & 0.80 & 277.43 & 1.02 & 3.80 & 326.72 & 2.36  \\
 & & & & & 8956.7 & 256 & 0.75 & 273.96 & 1.02 & 3.54 & 325.29 & 2.35  \\
 & & & & & 9212.7 & 256 & 0.78 & 276.92 & 0.99 & 3.68 & 328.98 & 2.31  \\
 & & & & & 9468.7 & 256 & 1.05 & 284.45 & 2.06 & 3.85 & 311.83 & 4.26  \\
G330.039$-$00.058 & 16:04:55.4 & $-52$:26:11.6 & ch174 & A & 7182.0 & 4000 & 1.94 & 500.57 & 2.92 & 14.03 & 978.64 & 9.51  \\
 & & & & & 4896.6 & 256 & 5.36 & 807.66 & 6.63 & 25.53 & 1185.12 & 17.14  \\
 & & & & & 5152.6 & 256 & 4.64 & 756.74 & 5.96 & 22.95 & 1149.57 & 15.70  \\
 & & & & & 5408.6 & 256 & 4.22 & 727.59 & 6.27 & 20.24 & 1097.34 & 16.16  \\
 & & & & & 5664.6 & 256 & 3.71 & 687.32 & 5.14 & 19.36 & 1092.91 & 13.90  \\
 & & & & & 6432.5 & 256 & 3.05 & 621.20 & 6.67 & 14.77 & 1016.91 & 17.32  \\
 & & & & & 7675.4 & 256 & 2.08 & 503.71 & 6.75 & 10.11 & 884.30 & 17.43  \\
 & & & & & 7931.4 & 256 & 2.03 & 491.25 & 7.94 & 9.23 & 863.79 & 19.81  \\
 & & & & & 8187.4 & 256 & 1.81 & 457.04 & 6.09 & 9.41 & 863.34 & 16.44  \\
 & & & & & 8699.4 & 256 & 1.58 & 419.61 & 6.67 & 7.61 & 780.38 & 17.04  \\
 & & & & & 8955.4 & 256 & 1.53 & 405.70 & 7.24 & 7.17 & 764.29 & 18.29  \\
G330.049+00.899 & 16:00:50.6 & $-51$:42:46.2 & shrds697 & A & 7182.0 & 4000 & 0.61 & 63.74 & 0.40 & 6.65 & 94.86 & 1.58  \\
 & & & & & 4897.0 & 256 & 1.42 & 84.56 & 3.02 & 2.64 & 74.87 & 4.19  \\
 & & & & & 5153.0 & 256 & 1.22 & 80.89 & 2.36 & 2.52 & 73.89 & 3.45  \\
 & & & & & 5409.0 & 256 & 1.20 & 78.86 & 2.36 & 2.42 & 71.22 & 3.41  \\
 & & & & & 5665.0 & 256 & 1.06 & 74.89 & 2.12 & 2.22 & 69.18 & 3.12  \\
 & & & & & 5921.0 & 256 & 1.01 & 72.40 & 1.92 & 2.20 & 67.82 & 2.88  \\
 & & & & & 6177.0 & 256 & 0.92 & 69.39 & 1.38 & 2.29 & 67.21 & 2.22  \\
 & & & & & 6433.0 & 256 & 0.85 & 66.72 & 1.35 & 2.08 & 64.16 & 2.16  \\
 & & & & & 7676.0 & 256 & 0.63 & 57.90 & 0.68 & 2.16 & 61.17 & 1.29  \\
 & & & & & 7932.0 & 256 & 0.60 & 56.81 & 0.58 & 2.28 & 61.67 & 1.17  \\
 & & & & & 8188.0 & 256 & 0.58 & 55.39 & 0.48 & 2.36 & 60.41 & 0.99  \\
 & & & & & 8444.0 & 256 & 0.55 & 53.95 & 0.45 & 2.94 & 63.07 & 1.15  \\
 & & & & & 8700.0 & 256 & 0.53 & 52.24 & 0.41 & 3.30 & 63.60 & 1.16  \\
 & & & & & 8956.0 & 256 & 0.51 & 51.02 & 0.45 & 2.85 & 60.41 & 1.19  \\
 & & & & & 9212.0 & 256 & 0.47 & 49.79 & 0.40 & 2.97 & 60.19 & 1.14  \\
G330.673$-$00.388 & 16:09:29.0 & $-52$:15:44.7 & shrds1171 & B & 7055.0 & 4000 & 0.37 & 424.81 & 1.93 & 5.91 & 1844.87 & 9.46  \\
 & & & & & 4897.3 & 256 & 0.98 & 824.91 & 9.17 & 6.83 & 1934.21 & 26.68  \\
 & & & & & 5153.4 & 256 & 0.76 & 704.74 & 6.99 & 6.04 & 1848.77 & 21.71  \\
 & & & & & 5409.4 & 256 & 0.82 & 748.41 & 6.70 & 6.66 & 1954.24 & 21.36  \\
 & & & & & 5665.4 & 256 & 0.74 & 691.15 & 5.88 & 6.44 & 1921.50 & 19.62  \\
 & & & & & 5921.4 & 256 & 0.71 & 687.23 & 5.97 & 6.26 & 1925.22 & 20.25  \\
 & & & & & 6177.4 & 256 & 0.64 & 629.33 & 6.39 & 5.83 & 1879.81 & 22.37  \\
 & & & & & 6433.5 & 256 & 0.60 & 604.39 & 6.43 & 5.54 & 1849.98 & 23.08  \\
 & & & & & 7676.5 & 256 & 0.40 & 422.16 & 6.91 & 4.28 & 1638.48 & 27.20  \\
 & & & & & 7932.6 & 256 & 0.40 & 415.85 & 7.30 & 4.05 & 1558.28 & 28.24  \\
 & & & & & 8188.6 & 256 & 0.36 & 376.97 & 6.38 & 3.90 & 1520.63 & 25.88  \\
 & & & & & 8444.6 & 256 & 0.34 & 360.59 & 6.49 & 3.70 & 1457.41 & 26.35  \\
 & & & & & 8700.6 & 256 & 0.32 & 326.89 & 6.95 & 3.41 & 1364.61 & 28.44  \\
 & & & & & 8956.6 & 256 & 0.30 & 305.79 & 7.34 & 3.24 & 1332.82 & 30.33  \\
 & & & & & 9212.6 & 256 & 0.28 & 281.89 & 6.95 & 3.03 & 1240.60 & 28.34  \\
G330.673$-$00.388 & 16:09:28.8 & $-52$:15:42.0 & shrds1172 & C & 7055.0 & 4000 & 0.70 & \nodata & \nodata & 2.19 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.64 & 1048.77 & 79.67 & 2.83 & 1097.11 & 100.50  \\
 & & & & & 5153.4 & 256 & 1.42 & 925.33 & 89.99 & 2.20 & 943.35 & 98.04  \\
 & & & & & 5409.4 & 256 & 1.36 & 905.22 & 88.83 & 2.00 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.18 & 710.89 & 109.08 & 0.71 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.18 & \nodata & \nodata & 0.42 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G330.673$-$00.388 & 16:09:30.7 & $-52$:15:37.0 & mos043 & B & 7055.0 & 4000 & 1.22 & 231.02 & 2.78 & 6.45 & 514.11 & 11.30  \\
 & & & & & 4897.3 & 256 & 2.65 & 1133.64 & 17.66 & 9.74 & 1809.32 & 47.22  \\
 & & & & & 5153.4 & 256 & 2.30 & 1039.28 & 14.44 & 8.60 & 1713.72 & 40.45  \\
 & & & & & 5409.4 & 256 & 2.24 & 1059.54 & 13.62 & 9.25 & 1847.97 & 41.75  \\
 & & & & & 5665.4 & 256 & 1.98 & 986.50 & 12.89 & 8.40 & 1804.01 & 41.27  \\
 & & & & & 5921.4 & 256 & 1.91 & 976.97 & 13.97 & 7.93 & 1803.58 & 45.10  \\
 & & & & & 6177.4 & 256 & 1.76 & 924.11 & 14.95 & 7.22 & 1754.59 & 49.34  \\
 & & & & & 6433.5 & 256 & 1.68 & 901.94 & 16.16 & 6.59 & 1702.69 & 53.66  \\
 & & & & & 7676.5 & 256 & 1.29 & 742.64 & 19.73 & 4.65 & 1406.80 & 66.47  \\
 & & & & & 7932.6 & 256 & 1.28 & 723.53 & 21.80 & 4.13 & 1285.59 & 68.24  \\
 & & & & & 8188.6 & 256 & 1.20 & 693.35 & 19.28 & 4.11 & 1266.55 & 66.25  \\
 & & & & & 8444.6 & 256 & 1.19 & 679.07 & 20.99 & 3.73 & 1172.85 & 70.09  \\
 & & & & & 8700.6 & 256 & 1.16 & 643.39 & 21.59 & 3.42 & 1063.57 & 71.43  \\
 & & & & & 8956.6 & 256 & 1.05 & 607.92 & 22.18 & 3.04 & 999.75 & 72.49  \\
 & & & & & 9212.6 & 256 & 1.03 & 584.01 & 23.92 & 2.70 & 878.86 & 71.37  \\
G330.738$-$00.449 & 16:09:50.4 & $-52$:15:24.8 & shrds1171 & A & 7055.0 & 4000 & 0.37 & 46.83 & 1.05 & 7.72 & 423.62 & 5.53  \\
 & & & & & 4897.3 & 256 & 0.98 & 127.48 & 6.72 & 5.32 & 384.39 & 16.16  \\
 & & & & & 5153.4 & 256 & 0.76 & 86.30 & 4.96 & 4.33 & 295.23 & 12.15  \\
 & & & & & 5409.4 & 256 & 0.82 & 97.84 & 4.60 & 5.60 & 391.89 & 12.47  \\
 & & & & & 5665.4 & 256 & 0.74 & 92.08 & 3.91 & 5.27 & 378.75 & 10.81  \\
 & & & & & 5921.4 & 256 & 0.71 & 89.71 & 3.83 & 4.96 & 358.92 & 10.49  \\
 & & & & & 6177.4 & 256 & 0.64 & 83.58 & 3.95 & 4.22 & 324.34 & 10.52  \\
 & & & & & 6433.5 & 256 & 0.60 & 77.10 & 3.83 & 4.01 & 311.21 & 10.31  \\
 & & & & & 7676.5 & 256 & 0.40 & 50.80 & 3.38 & 2.91 & 257.26 & 9.44  \\
 & & & & & 7932.6 & 256 & 0.40 & 51.24 & 3.42 & 2.96 & 265.56 & 9.64  \\
 & & & & & 8188.6 & 256 & 0.36 & 43.97 & 2.85 & 3.03 & 268.53 & 8.68  \\
 & & & & & 8444.6 & 256 & 0.34 & 41.67 & 2.77 & 2.96 & 261.97 & 8.51  \\
 & & & & & 8700.6 & 256 & 0.32 & 40.63 & 2.82 & 2.67 & 244.53 & 8.52  \\
 & & & & & 8956.6 & 256 & 0.30 & 33.49 & 2.81 & 2.44 & 223.42 & 8.32  \\
 & & & & & 9212.6 & 256 & 0.28 & 32.93 & 2.51 & 2.46 & 218.48 & 7.71  \\
G330.738$-$00.449 & 16:09:51.2 & $-52$:15:33.2 & mos043 & A & 7055.0 & 4000 & 1.22 & 43.67 & 0.96 & 8.04 & 121.59 & 2.94  \\
 & & & & & 4897.3 & 256 & 2.65 & 235.86 & 9.78 & 8.72 & 412.61 & 19.73  \\
 & & & & & 5153.4 & 256 & 2.30 & 194.17 & 7.60 & 7.34 & 322.84 & 14.84  \\
 & & & & & 5409.4 & 256 & 2.24 & 217.51 & 6.81 & 9.47 & 433.80 & 15.96  \\
 & & & & & 5665.4 & 256 & 1.98 & 202.23 & 6.12 & 8.20 & 397.41 & 14.02  \\
 & & & & & 5921.4 & 256 & 1.91 & 194.67 & 6.18 & 7.57 & 373.85 & 13.86  \\
 & & & & & 6177.4 & 256 & 1.76 & 180.98 & 6.30 & 6.66 & 340.81 & 13.79  \\
 & & & & & 6433.5 & 256 & 1.68 & 171.78 & 6.46 & 6.25 & 327.48 & 13.99  \\
 & & & & & 7676.5 & 256 & 1.29 & 135.36 & 5.82 & 4.44 & 260.99 & 12.14  \\
 & & & & & 7932.6 & 256 & 1.28 & 137.10 & 5.97 & 4.41 & 269.15 & 12.60  \\
 & & & & & 8188.6 & 256 & 1.20 & 129.60 & 4.88 & 4.64 & 274.72 & 11.09  \\
 & & & & & 8444.6 & 256 & 1.19 & 127.70 & 4.91 & 4.48 & 266.46 & 11.07  \\
 & & & & & 8700.6 & 256 & 1.16 & 123.40 & 4.65 & 4.45 & 259.23 & 10.63  \\
 & & & & & 8956.6 & 256 & 1.05 & 108.72 & 4.35 & 4.09 & 240.20 & 10.01  \\
 & & & & & 9212.6 & 256 & 1.03 & 106.39 & 4.25 & 3.98 & 230.66 & 9.82  \\
G330.775$-$00.398 & 16:09:57.3 & $-52$:10:09.0 & mos043 & C & 7055.0 & 4000 & 1.22 & 19.35 & 0.82 & 7.05 & 54.82 & 2.35  \\
 & & & & & 4897.3 & 256 & 2.65 & 80.45 & 7.02 & 1.07 & 21.72 & 4.85  \\
 & & & & & 5153.4 & 256 & 2.30 & 60.73 & 5.55 & 0.78 & 14.22 & 3.49  \\
 & & & & & 5409.4 & 256 & 2.24 & 52.80 & 5.07 & 0.04 & 0.85 & 0.75  \\
 & & & & & 5665.4 & 256 & 1.98 & 40.49 & 4.65 & 2.42 & 37.75 & 5.08  \\
 & & & & & 5921.4 & 256 & 1.91 & 37.94 & 4.78 & 1.46 & 23.44 & 4.20  \\
 & & & & & 6177.4 & 256 & 1.76 & 27.56 & 4.98 & 0.37 & 5.52 & 2.27  \\
 & & & & & 6433.5 & 256 & 1.68 & 24.83 & 5.22 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.29 & 17.45 & 5.15 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.28 & 18.11 & 5.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.20 & 16.52 & 4.51 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.19 & 19.30 & 4.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.16 & 23.12 & 4.41 & 0.35 & 7.62 & 2.68  \\
 & & & & & 8956.6 & 256 & 1.05 & 16.58 & 4.17 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.03 & 26.60 & 4.13 & 0.69 & 16.72 & 3.65  \\
G330.873$-$00.369 & 16:10:20.1 & $-52$:06:06.1 & shrds1172 & B & 7055.0 & 4000 & 0.70 & 2074.54 & 10.52 & 14.40 & 6177.63 & 39.81  \\
 & & & & & 4897.4 & 256 & 1.64 & 3296.81 & 31.07 & 13.88 & 6769.17 & 84.55  \\
 & & & & & 5153.4 & 256 & 1.42 & 3006.02 & 30.57 & 11.67 & 6334.75 & 82.89  \\
 & & & & & 5409.4 & 256 & 1.36 & 2931.46 & 26.05 & 11.91 & 6290.02 & 72.89  \\
 & & & & & 5665.4 & 256 & 1.18 & 2719.47 & 27.46 & 10.72 & 6129.70 & 77.76  \\
 & & & & & 5921.4 & 256 & 1.18 & 2695.90 & 28.73 & 10.36 & 6078.80 & 81.79  \\
 & & & & & 6177.5 & 256 & 1.03 & 2449.24 & 28.41 & 9.48 & 5852.59 & 83.63  \\
 & & & & & 6433.5 & 256 & 0.98 & 2419.25 & 32.33 & 8.77 & 5899.18 & 94.66  \\
 & & & & & 7676.6 & 256 & 0.77 & 1864.10 & 32.83 & 7.52 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & 1792.42 & 34.01 & 7.14 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.71 & 1702.80 & 30.00 & 6.76 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.68 & 1627.83 & 34.72 & 6.30 & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.65 & 1460.02 & 40.75 & 6.03 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.60 & \nodata & \nodata & 5.33 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.59 & \nodata & \nodata & 4.81 & \nodata & \nodata  \\
G330.873$-$00.369 & 16:10:19.8 & $-52$:06:09.1 & ch177 & B & 7182.1 & 4000 & 0.44 & 1889.69 & 6.12 & 9.99 & 6178.28 & 29.93  \\
 & & & & & 4897.0 & 256 & 1.42 & 3181.55 & 28.45 & 12.26 & 6941.44 & 86.42  \\
 & & & & & 5153.0 & 256 & 1.24 & 2992.31 & 21.96 & 12.30 & 6882.93 & 71.44  \\
 & & & & & 5409.0 & 256 & 1.15 & 2883.24 & 20.11 & 11.86 & 6760.79 & 66.87  \\
 & & & & & 5665.0 & 256 & 1.04 & 2735.02 & 18.03 & 11.32 & 6642.27 & 61.63  \\
 & & & & & 5921.0 & 256 & 0.96 & 2634.12 & 17.30 & 10.76 & 6541.70 & 60.12  \\
 & & & & & 6177.0 & 256 & 0.90 & 2531.77 & 17.16 & 10.14 & 6402.09 & 59.63  \\
 & & & & & 6433.0 & 256 & 0.82 & 2420.95 & 18.08 & 8.99 & 6256.26 & 62.09  \\
 & & & & & 7676.0 & 256 & 0.59 & 2000.66 & 13.94 & 7.52 & 5725.76 & 51.53  \\
 & & & & & 7932.0 & 256 & 0.54 & 1915.50 & 15.82 & 6.69 & 5565.29 & 57.56  \\
 & & & & & 8188.0 & 256 & 0.48 & 1814.17 & 12.80 & 6.55 & 5438.72 & 48.59  \\
 & & & & & 8444.0 & 256 & 0.46 & 1765.72 & 13.79 & 6.21 & 5369.94 & 52.17  \\
 & & & & & 8700.0 & 256 & 0.42 & 1684.89 & 13.02 & 5.97 & 5260.10 & 50.45  \\
 & & & & & 8956.0 & 256 & 0.41 & 1645.79 & 14.33 & 5.56 & 5097.24 & 54.47  \\
 & & & & & 9212.0 & 256 & 0.33 & 1500.60 & 15.01 & 4.86 & 4877.75 & 58.55  \\
G330.873$-$00.369 & 16:10:19.4 & $-52$:06:13.2 & mos043 & C & 7055.0 & 4000 & 1.22 & 998.43 & 1.07 & 29.60 & 2564.25 & 6.00  \\
 & & & & & 4897.3 & 256 & 2.65 & 3928.62 & 9.42 & 33.55 & 7607.83 & 35.16  \\
 & & & & & 5153.4 & 256 & 2.30 & 3666.70 & 7.40 & 31.51 & 7337.32 & 28.82  \\
 & & & & & 5409.4 & 256 & 2.24 & 3590.10 & 6.71 & 29.60 & 7144.43 & 26.35  \\
 & & & & & 5665.4 & 256 & 1.98 & 3375.16 & 6.12 & 26.82 & 6970.25 & 24.47  \\
 & & & & & 5921.4 & 256 & 1.91 & 3309.13 & 6.27 & 22.40 & 6813.89 & 24.43  \\
 & & & & & 6177.4 & 256 & 1.76 & 3156.22 & 6.51 & 20.14 & 6647.76 & 25.39  \\
 & & & & & 6433.5 & 256 & 1.68 & 3079.52 & 6.81 & 18.80 & 6564.90 & 26.45  \\
 & & & & & 7676.5 & 256 & 1.29 & 2598.08 & 6.75 & 13.87 & 5899.78 & 26.67  \\
 & & & & & 7932.6 & 256 & 1.28 & 2560.72 & 7.08 & 13.08 & 5784.35 & 27.76  \\
 & & & & & 8188.6 & 256 & 1.20 & 2462.57 & 5.91 & 12.35 & 5599.08 & 23.77  \\
 & & & & & 8444.6 & 256 & 1.19 & 2439.48 & 6.07 & 12.00 & 5554.12 & 24.60  \\
 & & & & & 8700.6 & 256 & 1.16 & 2381.65 & 5.85 & 11.64 & 5450.63 & 24.22  \\
 & & & & & 8956.6 & 256 & 1.05 & 2260.00 & 5.59 & 10.81 & 5305.44 & 23.30  \\
 & & & & & 9212.6 & 256 & 1.03 & 2235.41 & 5.62 & 10.68 & 5154.24 & 23.25  \\
G330.954$-$00.181 & 16:09:52.7 & $-51$:54:54.6 & shrds709 & A & 7183.0 & 4000 & 0.73 & 1843.36 & 5.66 & 7.50 & 2382.49 & 26.70  \\
 & & & & & 4897.4 & 256 & 1.62 & 1283.56 & 39.95 & 2.96 & 1091.77 & 55.15  \\
 & & & & & 5153.4 & 256 & 1.39 & 1357.51 & 30.21 & 3.08 & 1243.49 & 46.05  \\
 & & & & & 5409.4 & 256 & 1.35 & 1428.78 & 27.81 & 3.17 & 1330.69 & 43.68  \\
 & & & & & 5665.4 & 256 & 1.20 & 1499.53 & 20.13 & 3.33 & 1466.30 & 34.48  \\
 & & & & & 5921.4 & 256 & 1.54 & 1573.50 & 22.40 & 4.79 & 1580.25 & 41.80  \\
 & & & & & 6177.5 & 256 & 1.01 & 1647.86 & 16.79 & 3.12 & 1661.58 & 30.38  \\
 & & & & & 6433.5 & 256 & 1.33 & 1682.30 & 16.28 & 5.72 & 1867.13 & 36.79  \\
 & & & & & 7676.6 & 256 & 0.76 & 1955.94 & 16.30 & 2.52 & 2039.23 & 30.74  \\
 & & & & & 7932.6 & 256 & 0.78 & 2014.64 & 17.65 & 2.51 & 2099.19 & 33.09  \\
 & & & & & 8188.6 & 256 & 0.72 & 2074.98 & 14.85 & 2.52 & 2215.67 & 29.05  \\
 & & & & & 8444.6 & 256 & 0.68 & 2120.38 & 17.15 & 2.24 & 2216.49 & 32.35  \\
 & & & & & 8700.6 & 256 & 0.62 & 2166.46 & 17.82 & 2.04 & 2291.37 & 33.67  \\
 & & & & & 8956.7 & 256 & 0.60 & 2207.22 & 18.43 & 1.94 & 2332.25 & 34.63  \\
 & & & & & 9212.7 & 256 & 0.59 & 2347.13 & 21.30 & 1.93 & 2538.20 & 40.33  \\
G330.954$-$00.181 & 16:09:52.1 & $-51$:54:58.6 & shrds711 & C & 7055.0 & 4000 & 0.47 & \nodata & \nodata & 0.97 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.07 & 1212.40 & 126.09 & 0.70 & 567.03 & 100.11  \\
 & & & & & 5153.4 & 256 & 0.94 & 1369.08 & 191.44 & 0.38 & 448.68 & 113.89  \\
 & & & & & 5409.4 & 256 & 0.86 & 1522.54 & 228.00 & 0.29 & 430.81 & 112.80  \\
 & & & & & 6177.5 & 256 & 0.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.39 & \nodata & \nodata & 0.22 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.37 & \nodata & \nodata & 0.26 & \nodata & \nodata  \\
G330.954$-$00.181 & 16:09:52.6 & $-51$:54:53.7 & mos040 & C & 7183.0 & 4000 & 1.70 & 830.74 & 1.41 & 21.81 & 1397.44 & 20.98  \\
 & & & & & 4897.4 & 256 & 3.54 & 1267.90 & 25.85 & 7.37 & 1087.14 & 40.21  \\
 & & & & & 5153.4 & 256 & 2.90 & 1367.33 & 19.39 & 7.68 & 1292.89 & 34.30  \\
 & & & & & 5409.4 & 256 & 2.91 & 1449.80 & 16.92 & 8.41 & 1401.53 & 31.97  \\
 & & & & & 5665.4 & 256 & 2.57 & 1530.64 & 14.11 & 9.29 & 1612.86 & 32.03  \\
 & & & & & 5921.4 & 256 & 4.03 & 1599.45 & 16.52 & 11.99 & 1606.82 & 35.83  \\
 & & & & & 6177.5 & 256 & 2.18 & 1696.05 & 10.43 & 9.24 & 1829.43 & 25.07  \\
 & & & & & 6433.5 & 256 & 2.68 & 1745.92 & 11.59 & 10.65 & 1903.68 & 29.23  \\
 & & & & & 7676.6 & 256 & 1.88 & 2050.22 & 6.51 & 10.08 & 2282.81 & 20.38  \\
 & & & & & 7932.6 & 256 & 1.89 & 2109.90 & 6.23 & 10.08 & 2339.42 & 19.96  \\
 & & & & & 8188.6 & 256 & 2.37 & 2212.17 & 6.86 & 12.08 & 2521.56 & 23.71  \\
 & & & & & 8444.6 & 256 & 1.67 & 2221.84 & 5.39 & 9.67 & 2466.50 & 18.67  \\
 & & & & & 8700.6 & 256 & 1.56 & 2290.58 & 4.75 & 9.56 & 2554.34 & 17.47  \\
 & & & & & 8956.7 & 256 & 1.44 & 2329.55 & 4.48 & 8.91 & 2590.83 & 16.47  \\
 & & & & & 9212.7 & 256 & 1.46 & 2512.78 & 4.67 & 9.18 & 2830.18 & 18.19  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.020$-$00.143 & 16:10:15.0 & $-51$:50:23.0 & shrds711 & B & 7055.0 & 4000 & 0.47 & 174.40 & 8.53 & 6.53 & 1383.25 & 40.72  \\
 & & & & & 4897.4 & 256 & 1.07 & 421.09 & 43.38 & 3.20 & 909.37 & 76.90  \\
 & & & & & 5153.4 & 256 & 0.94 & 251.81 & 56.70 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.86 & 258.13 & 57.50 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.65 & 205.21 & 48.14 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.49 & 61.96 & 30.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.49 & 45.01 & 26.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.37 & 67.83 & 27.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.44 & 49.28 & 26.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.38 & 40.95 & 27.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.39 & 37.38 & 25.34 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.37 & 45.90 & 29.77 & \nodata & \nodata & \nodata  \\
G331.020$-$00.143 & 16:10:13.4 & $-51$:50:07.1 & shrds714 & C & 7054.6 & 4000 & 0.47 & 190.00 & 11.96 & 5.18 & 1404.62 & 44.52  \\
 & & & & & 4897.0 & 256 & 1.50 & 613.23 & 62.31 & 3.69 & 1130.68 & 104.58  \\
 & & & & & 5153.0 & 256 & 1.19 & 441.50 & 53.87 & 3.20 & 1005.60 & 94.60  \\
 & & & & & 5409.0 & 256 & 1.18 & 454.56 & 50.00 & 3.24 & 1009.86 & 88.65  \\
 & & & & & 5665.0 & 256 & 1.04 & 387.29 & 51.12 & 2.28 & 723.62 & 77.61  \\
 & & & & & 5921.0 & 256 & 1.04 & 357.01 & 61.83 & 0.80 & 246.06 & 52.15  \\
 & & & & & 6177.0 & 256 & 0.90 & 329.23 & 46.42 & 1.69 & 514.91 & 62.89  \\
 & & & & & 6433.0 & 256 & 0.78 & 284.38 & 49.65 & 1.09 & 360.29 & 55.35  \\
 & & & & & 7676.0 & 256 & 0.55 & 180.96 & 63.36 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.56 & 159.95 & 71.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.49 & 124.61 & 68.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.47 & 132.05 & 68.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.020$-$00.143 & 16:10:13.4 & $-51$:50:05.5 & shrds716 & C & 7183.0 & 4000 & 0.40 & \nodata & \nodata & 1.03 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.11 & 473.47 & 61.56 & 1.53 & 507.37 & 71.06  \\
 & & & & & 5153.4 & 256 & 0.93 & 334.90 & 55.68 & 1.12 & 343.07 & 55.26  \\
 & & & & & 5409.4 & 256 & 0.90 & 259.27 & 93.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.78 & 299.55 & 80.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.78 & 260.75 & 94.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.020$-$00.143 & 16:10:13.5 & $-51$:49:58.8 & mos040 & C & 7183.0 & 4000 & 1.70 & 157.20 & 7.80 & 8.32 & 404.46 & 19.81  \\
 & & & & & 4897.4 & 256 & 3.54 & 918.84 & 36.07 & 10.95 & 1568.83 & 83.10  \\
 & & & & & 5153.4 & 256 & 2.90 & 653.87 & 31.37 & 8.34 & 1147.85 & 71.15  \\
 & & & & & 5409.4 & 256 & 2.91 & 648.21 & 32.08 & 7.91 & 1074.32 & 69.98  \\
 & & & & & 5665.4 & 256 & 2.57 & 673.05 & 54.09 & 4.76 & 856.11 & 82.03  \\
 & & & & & 5921.4 & 256 & 4.03 & 728.49 & 78.27 & 3.65 & 499.17 & 80.19  \\
 & & & & & 6177.5 & 256 & 2.18 & 413.63 & 34.56 & 5.15 & 647.12 & 52.42  \\
 & & & & & 6433.5 & 256 & 2.68 & 605.86 & 89.65 & 1.92 & 345.22 & 69.73  \\
 & & & & & 7676.6 & 256 & 1.88 & 327.79 & 87.37 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.89 & 263.37 & 106.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.37 & 349.23 & 150.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.67 & 232.40 & 152.41 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.56 & 173.03 & 256.24 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.44 & 64.64 & 351.16 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.46 & 3404.85 & 4931984.60 & 2842.36 & \nodata & \nodata  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.056$-$00.437 & 16:11:28.6 & $-52$:01:42.7 & shrds710 & A & 7055.0 & 4000 & 0.72 & 59.04 & 1.65 & 2.36 & 84.92 & 3.09  \\
 & & & & & 4897.4 & 256 & 1.63 & 88.60 & 9.71 & 1.65 & 68.02 & 9.93  \\
 & & & & & 5153.4 & 256 & 1.40 & 78.93 & 7.67 & 1.55 & 63.01 & 8.19  \\
 & & & & & 5409.4 & 256 & 1.35 & 78.14 & 6.71 & 1.63 & 64.49 & 7.49  \\
 & & & & & 5665.4 & 256 & 1.20 & 77.47 & 5.72 & 1.75 & 72.63 & 7.04  \\
 & & & & & 5921.4 & 256 & 1.16 & 79.24 & 4.58 & 1.97 & 78.32 & 6.09  \\
 & & & & & 6177.5 & 256 & 1.02 & 73.03 & 3.70 & 2.02 & 80.48 & 5.33  \\
 & & & & & 6433.5 & 256 & 0.98 & 67.45 & 3.41 & 2.27 & 85.11 & 5.31  \\
 & & & & & 7676.6 & 256 & 0.75 & 60.44 & 2.18 & 2.17 & 83.54 & 3.84  \\
 & & & & & 7932.6 & 256 & 0.78 & 61.03 & 2.33 & 2.15 & 82.61 & 4.02  \\
 & & & & & 8188.6 & 256 & 0.70 & 58.01 & 1.80 & 2.49 & 91.11 & 3.55  \\
 & & & & & 8444.6 & 256 & 0.70 & 57.30 & 1.91 & 2.24 & 87.39 & 3.56  \\
 & & & & & 8700.7 & 256 & 0.66 & 56.79 & 1.60 & 2.36 & 90.03 & 3.15  \\
 & & & & & 8956.7 & 256 & 0.61 & 54.17 & 1.31 & 2.62 & 95.09 & 2.87  \\
 & & & & & 9212.7 & 256 & 0.60 & 53.02 & 1.39 & 2.45 & 92.22 & 2.98  \\
G331.056$-$00.437 & 16:11:28.4 & $-52$:01:46.0 & mos040 & A & 7183.0 & 4000 & 1.70 & 31.54 & 1.32 & 3.37 & 32.27 & 1.97  \\
 & & & & & 4897.4 & 256 & 3.54 & 116.69 & 18.13 & 1.32 & 39.98 & 11.76  \\
 & & & & & 5153.4 & 256 & 2.90 & 101.67 & 14.36 & 1.32 & 38.85 & 9.80  \\
 & & & & & 5409.4 & 256 & 2.91 & 99.95 & 13.19 & 1.52 & 42.38 & 9.58  \\
 & & & & & 5665.4 & 256 & 2.57 & 106.90 & 11.38 & 2.36 & 72.41 & 10.80  \\
 & & & & & 5921.4 & 256 & 4.03 & 118.31 & 13.96 & 2.77 & 63.28 & 11.73  \\
 & & & & & 6177.5 & 256 & 2.18 & 96.35 & 9.22 & 2.35 & 74.59 & 9.58  \\
 & & & & & 6433.5 & 256 & 2.68 & 93.81 & 10.55 & 2.32 & 62.82 & 9.94  \\
 & & & & & 7676.6 & 256 & 1.88 & 75.72 & 6.41 & 2.84 & 74.50 & 8.48  \\
 & & & & & 7932.6 & 256 & 1.89 & 77.19 & 6.21 & 3.05 & 77.41 & 8.76  \\
 & & & & & 8188.6 & 256 & 2.37 & 80.55 & 6.83 & 2.48 & 57.99 & 7.70  \\
 & & & & & 8444.6 & 256 & 1.67 & 76.48 & 5.36 & 2.18 & 63.91 & 6.68  \\
 & & & & & 8700.6 & 256 & 1.56 & 75.56 & 4.73 & 2.24 & 66.99 & 6.23  \\
 & & & & & 8956.7 & 256 & 1.44 & 73.80 & 4.46 & 2.19 & 68.80 & 6.08  \\
 & & & & & 9212.7 & 256 & 1.46 & 73.13 & 4.65 & 2.11 & 66.23 & 6.21  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.057$-$00.229 & 16:10:36.7 & $-51$:52:55.1 & shrds711 & A & 7055.0 & 4000 & 0.47 & 68.76 & 3.15 & 1.67 & 118.41 & 6.06  \\
 & & & & & 4897.4 & 256 & 1.07 & 120.32 & 25.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.94 & 101.89 & 32.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.86 & 80.51 & 31.02 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.65 & 65.72 & 21.81 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.49 & 48.49 & 8.94 & 0.24 & 25.03 & 6.23  \\
 & & & & & 7932.6 & 256 & 0.49 & 55.42 & 7.20 & 0.56 & 57.63 & 7.82  \\
 & & & & & 8188.6 & 256 & 0.37 & 44.29 & 6.90 & 0.43 & 57.17 & 7.51  \\
 & & & & & 8444.6 & 256 & 0.44 & 60.49 & 6.00 & 0.69 & 75.10 & 7.58  \\
 & & & & & 8700.6 & 256 & 0.38 & 58.90 & 5.59 & 0.64 & 77.09 & 7.35  \\
 & & & & & 8956.7 & 256 & 0.39 & 54.37 & 4.63 & 0.84 & 85.45 & 6.90  \\
 & & & & & 9212.7 & 256 & 0.37 & 53.53 & 4.83 & 0.76 & 82.89 & 7.04  \\
G331.057$-$00.229 & 16:10:36.7 & $-51$:52:45.9 & shrds716 & B & 7183.0 & 4000 & 0.40 & 72.40 & 5.35 & 3.00 & 268.50 & 13.73  \\
 & & & & & 4897.3 & 256 & 1.11 & 157.64 & 23.47 & 1.22 & 140.80 & 23.68  \\
 & & & & & 5153.4 & 256 & 0.93 & 130.48 & 18.60 & 1.24 & 137.28 & 20.68  \\
 & & & & & 5409.4 & 256 & 0.90 & 113.91 & 26.89 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.78 & 103.03 & 19.94 & 0.08 & 11.00 & 6.62  \\
 & & & & & 5921.4 & 256 & 0.78 & 80.67 & 19.87 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.65 & 73.65 & 12.68 & 0.28 & 32.97 & 8.89  \\
 & & & & & 6433.4 & 256 & 0.68 & 68.92 & 23.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.43 & 56.03 & 14.58 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.42 & 52.98 & 14.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.52 & 66.54 & 21.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.37 & 36.37 & 14.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.34 & 34.74 & 15.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.32 & 32.13 & 13.28 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.31 & 34.88 & 17.43 & \nodata & \nodata & \nodata  \\
G331.057$-$00.229 & 16:10:36.3 & $-51$:52:44.3 & mos040 & C & 7183.0 & 4000 & 1.70 & 33.10 & 1.13 & 4.60 & 47.77 & 2.03  \\
 & & & & & 4897.4 & 256 & 3.54 & 200.90 & 15.30 & 0.05 & 2.12 & 1.92  \\
 & & & & & 5153.4 & 256 & 2.90 & 180.11 & 11.90 & 0.05 & 2.22 & 1.65  \\
 & & & & & 5409.4 & 256 & 2.91 & 157.36 & 10.79 & 0.04 & 1.79 & 1.42  \\
 & & & & & 5665.4 & 256 & 2.57 & 179.36 & 26.37 & 0.02 & 1.46 & 2.69  \\
 & & & & & 5921.4 & 256 & 4.03 & 168.33 & 35.03 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.18 & 114.22 & 7.45 & 5.18 & 168.29 & 12.49  \\
 & & & & & 6433.5 & 256 & 2.68 & 147.58 & 32.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.88 & 77.31 & 5.59 & 2.85 & 73.61 & 7.56  \\
 & & & & & 7932.6 & 256 & 1.89 & 93.37 & 5.48 & 3.16 & 92.08 & 7.53  \\
 & & & & & 8188.6 & 256 & 2.37 & 103.03 & 6.17 & 4.14 & 109.00 & 9.26  \\
 & & & & & 8444.6 & 256 & 1.67 & 97.31 & 4.94 & 3.09 & 103.22 & 7.16  \\
 & & & & & 8700.6 & 256 & 1.56 & 100.20 & 4.43 & 3.42 & 118.49 & 7.08  \\
 & & & & & 8956.7 & 256 & 1.44 & 93.84 & 4.25 & 3.16 & 114.44 & 6.83  \\
 & & & & & 9212.7 & 256 & 1.46 & 98.04 & 4.49 & 3.29 & 121.90 & 7.50  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.123$-$00.530 & 16:12:15.0 & $-52$:02:46.1 & shrds710 & C & 7055.0 & 4000 & 0.72 & \nodata & \nodata & 8.70 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.63 & 1280.33 & 46.65 & 8.67 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.40 & 1175.07 & 44.96 & 8.58 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.35 & 1201.20 & 48.65 & 8.51 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.20 & 1067.20 & 51.95 & 7.81 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.16 & \nodata & \nodata & 8.37 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.02 & \nodata & \nodata & 7.39 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.98 & \nodata & \nodata & 7.05 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.123$-$00.530 & 16:12:12.7 & $-52$:02:38.2 & ch179 & C & 7182.1 & 4000 & 0.45 & 444.08 & 2.67 & 10.76 & 2610.02 & 14.34  \\
 & & & & & 4897.0 & 256 & 1.40 & 1054.96 & 22.60 & 9.87 & 2767.85 & 62.89  \\
 & & & & & 5153.0 & 256 & 1.23 & 987.44 & 18.20 & 10.44 & 2871.53 & 55.73  \\
 & & & & & 5409.0 & 256 & 1.13 & 922.32 & 15.29 & 10.81 & 2917.97 & 50.13  \\
 & & & & & 5665.0 & 256 & 1.07 & 896.05 & 12.53 & 11.33 & 2908.10 & 43.47  \\
 & & & & & 5921.0 & 256 & 0.96 & 824.46 & 11.03 & 11.21 & 2884.76 & 40.39  \\
 & & & & & 6177.0 & 256 & 0.88 & 753.45 & 10.62 & 10.50 & 2798.62 & 39.23  \\
 & & & & & 6433.0 & 256 & 0.82 & 715.19 & 9.08 & 10.71 & 2811.74 & 35.31  \\
 & & & & & 7676.0 & 256 & 0.60 & 531.74 & 6.66 & 9.24 & 2511.56 & 28.06  \\
 & & & & & 7932.0 & 256 & 0.52 & 471.12 & 7.12 & 8.34 & 2454.46 & 30.32  \\
 & & & & & 8188.0 & 256 & 0.47 & 428.77 & 6.16 & 7.57 & 2294.39 & 26.16  \\
 & & & & & 8444.0 & 256 & 0.48 & 432.56 & 7.13 & 7.01 & 2211.38 & 28.96  \\
 & & & & & 8700.0 & 256 & 0.44 & 398.60 & 5.90 & 7.22 & 2187.30 & 25.35  \\
 & & & & & 8956.0 & 256 & 0.41 & 366.70 & 6.41 & 6.64 & 2126.24 & 27.34  \\
 & & & & & 9212.0 & 256 & 0.33 & 324.82 & 8.54 & 4.94 & 1942.83 & 34.58  \\
G331.123$-$00.530 & 16:12:12.7 & $-52$:02:39.9 & shrds717 & B & 7183.0 & 4000 & 0.73 & 652.65 & 3.67 & 12.94 & 2762.16 & 17.42  \\
 & & & & & 4897.4 & 256 & 1.57 & 1096.54 & 21.68 & 10.72 & 2773.91 & 59.97  \\
 & & & & & 5153.4 & 256 & 1.37 & 1031.04 & 16.71 & 11.44 & 2886.12 & 51.50  \\
 & & & & & 5409.4 & 256 & 1.34 & 1021.70 & 13.59 & 12.33 & 2933.63 & 44.54  \\
 & & & & & 5665.4 & 256 & 1.19 & 949.57 & 12.36 & 11.84 & 2912.77 & 42.00  \\
 & & & & & 5921.4 & 256 & 1.56 & 1053.50 & 13.45 & 13.22 & 2866.39 & 43.10  \\
 & & & & & 6177.5 & 256 & 0.98 & 825.82 & 10.81 & 10.68 & 2791.74 & 38.57  \\
 & & & & & 6433.5 & 256 & 1.32 & 953.23 & 11.33 & 12.43 & 2775.29 & 38.39  \\
 & & & & & 7676.6 & 256 & 0.81 & 671.09 & 7.47 & 10.53 & 2568.57 & 29.90  \\
 & & & & & 7932.6 & 256 & 0.80 & 663.42 & 8.61 & 9.73 & 2510.43 & 33.16  \\
 & & & & & 8188.6 & 256 & 0.73 & 617.57 & 8.49 & 8.91 & 2372.57 & 32.44  \\
 & & & & & 8444.6 & 256 & 0.70 & 598.67 & 7.44 & 9.16 & 2388.38 & 29.82  \\
 & & & & & 8700.6 & 256 & 0.64 & 546.30 & 7.90 & 8.20 & 2220.39 & 31.00  \\
 & & & & & 8956.7 & 256 & 0.62 & 530.66 & 9.31 & 7.29 & 2124.03 & 34.59  \\
 & & & & & 9212.7 & 256 & 0.61 & 545.99 & 9.67 & 7.06 & 2168.88 & 35.72  \\
G331.123$-$00.530 & 16:12:12.1 & $-52$:02:55.5 & shrds720 & C & 7183.0 & 4000 & 0.69 & \nodata & \nodata & 1.37 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.53 & 1335.60 & 169.32 & 2.57 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.31 & \nodata & \nodata & 2.11 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.26 & \nodata & \nodata & 2.27 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.13 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.94 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.123$-$00.530 & 16:12:12.6 & $-52$:02:44.4 & shrds721 & B & 7183.0 & 4000 & 0.73 & 693.06 & 8.90 & 11.14 & 2926.81 & 39.15  \\
 & & & & & 4897.4 & 256 & 1.61 & 1172.42 & 24.41 & 10.56 & 2844.62 & 66.31  \\
 & & & & & 5153.4 & 256 & 1.41 & 1094.94 & 23.88 & 10.01 & 2884.41 & 67.24  \\
 & & & & & 5409.4 & 256 & 1.37 & 1096.04 & 21.92 & 9.94 & 2837.13 & 62.19  \\
 & & & & & 5665.4 & 256 & 1.16 & 972.75 & 21.75 & 8.99 & 2755.95 & 62.74  \\
 & & & & & 5921.4 & 256 & 1.54 & 1102.14 & 27.95 & 9.74 & 2708.16 & 74.79  \\
 & & & & & 6177.5 & 256 & 1.00 & 825.33 & 27.81 & 6.86 & 2370.49 & 73.43  \\
 & & & & & 6433.5 & 256 & 1.37 & 1001.51 & 38.65 & 6.52 & 2178.59 & 85.22  \\
 & & & & & 7676.6 & 256 & 0.81 & 655.03 & 29.69 & 5.28 & 1824.88 & 68.74  \\
 & & & & & 7932.6 & 256 & 0.80 & 653.15 & 32.25 & 5.14 & 1809.27 & 71.75  \\
 & & & & & 8188.6 & 256 & 0.76 & 609.99 & 32.45 & 4.00 & 1549.28 & 66.00  \\
 & & & & & 8444.6 & 256 & 0.70 & 577.69 & 28.97 & 4.08 & 1537.85 & 58.81  \\
 & & & & & 8700.6 & 256 & 0.64 & 532.83 & 28.37 & 3.96 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.60 & 516.15 & 32.63 & 3.45 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.58 & 517.39 & 35.92 & 3.35 & \nodata & \nodata  \\
G331.123$-$00.530 & 16:12:11.4 & $-52$:02:30.4 & mos040 & B & 7183.0 & 4000 & 1.70 & 370.07 & 0.75 & 18.92 & 1008.34 & 4.32  \\
 & & & & & 4897.4 & 256 & 3.54 & 1651.29 & 11.49 & 21.83 & 3141.86 & 42.23  \\
 & & & & & 5153.4 & 256 & 2.90 & 1506.78 & 8.77 & 20.60 & 3186.69 & 34.01  \\
 & & & & & 5409.4 & 256 & 2.91 & 1505.30 & 7.83 & 20.45 & 3146.24 & 30.18  \\
 & & & & & 5665.4 & 256 & 2.57 & 1399.56 & 6.56 & 19.45 & 3089.21 & 26.04  \\
 & & & & & 5921.4 & 256 & 4.03 & 1682.59 & 7.87 & 22.76 & 3017.02 & 30.31  \\
 & & & & & 6177.5 & 256 & 2.18 & 1250.42 & 5.08 & 17.95 & 2952.21 & 21.03  \\
 & & & & & 6433.5 & 256 & 2.68 & 1365.59 & 5.79 & 18.64 & 2880.29 & 23.06  \\
 & & & & & 7676.6 & 256 & 1.88 & 1054.74 & 3.56 & 15.64 & 2606.26 & 15.92  \\
 & & & & & 7932.6 & 256 & 1.89 & 1055.29 & 3.46 & 15.63 & 2590.52 & 15.90  \\
 & & & & & 8188.6 & 256 & 2.37 & 1150.93 & 3.88 & 15.95 & 2437.07 & 18.19  \\
 & & & & & 8444.6 & 256 & 1.67 & 950.22 & 3.09 & 14.22 & 2423.89 & 14.42  \\
 & & & & & 8700.6 & 256 & 1.56 & 891.70 & 2.77 & 13.52 & 2314.78 & 13.00  \\
 & & & & & 8956.7 & 256 & 1.44 & 841.81 & 2.66 & 12.94 & 2282.26 & 12.83  \\
 & & & & & 9212.7 & 256 & 1.46 & 868.87 & 2.81 & 12.47 & 2266.58 & 13.99  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & 102.19 & \nodata & \nodata  \\
G331.127$-$00.481 & 16:12:01.4 & $-52$:00:53.7 & ch179 & C & 7182.1 & 4000 & 0.45 & 91.69 & 2.96 & 0.82 & 91.32 & 3.97  \\
 & & & & & 4897.0 & 256 & 1.40 & 54.41 & 23.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.23 & 82.65 & 19.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.13 & 84.78 & 16.24 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.07 & 99.92 & 13.39 & 0.01 & 1.13 & 1.52  \\
 & & & & & 5921.0 & 256 & 0.96 & 100.29 & 11.85 & 0.02 & 1.58 & 1.65  \\
 & & & & & 6177.0 & 256 & 0.88 & 91.25 & 11.49 & 0.02 & 1.55 & 1.67  \\
 & & & & & 6433.0 & 256 & 0.82 & 93.22 & 9.88 & 0.02 & 1.70 & 1.50  \\
 & & & & & 7676.0 & 256 & 0.60 & 83.28 & 7.49 & 0.02 & 1.98 & 1.33  \\
 & & & & & 7932.0 & 256 & 0.52 & 67.19 & 8.06 & 0.02 & 1.95 & 1.54  \\
 & & & & & 8188.0 & 256 & 0.47 & 80.68 & 7.03 & 0.62 & 74.88 & 7.88  \\
 & & & & & 8444.0 & 256 & 0.48 & 83.35 & 8.20 & 0.57 & 71.41 & 8.73  \\
 & & & & & 8700.0 & 256 & 0.44 & 76.30 & 6.84 & 0.60 & 73.85 & 7.77  \\
 & & & & & 8956.0 & 256 & 0.41 & 69.91 & 7.49 & 0.49 & 63.42 & 7.94  \\
 & & & & & 9212.0 & 256 & 0.33 & 57.56 & 10.07 & 0.11 & 19.22 & 5.68  \\
G331.129$-$00.243 & 16:10:59.1 & $-51$:50:27.0 & shrds711 & B & 7055.0 & 4000 & 0.47 & 335.89 & 7.80 & 1.14 & 353.21 & 13.18  \\
 & & & & & 4897.4 & 256 & 1.07 & 389.94 & 41.42 & 0.65 & 177.76 & 32.79  \\
 & & & & & 5153.4 & 256 & 0.94 & 326.39 & 53.89 & 0.19 & 59.62 & 24.45  \\
 & & & & & 5409.4 & 256 & 0.86 & 346.73 & 54.40 & 0.22 & 81.55 & 28.42  \\
 & & & & & 6177.5 & 256 & 0.65 & 301.87 & 44.75 & 0.27 & 119.17 & 30.93  \\
 & & & & & 7676.6 & 256 & 0.49 & 359.69 & 26.69 & 0.55 & 269.17 & 30.78  \\
 & & & & & 7932.6 & 256 & 0.49 & 348.17 & 23.18 & 0.63 & 284.89 & 28.98  \\
 & & & & & 8188.6 & 256 & 0.37 & 321.59 & 24.00 & 0.44 & 260.52 & 28.54  \\
 & & & & & 8444.6 & 256 & 0.44 & 308.92 & 22.68 & 0.54 & 252.71 & 27.31  \\
 & & & & & 8700.6 & 256 & 0.38 & 287.24 & 23.08 & 0.40 & 219.34 & 26.18  \\
 & & & & & 8956.7 & 256 & 0.39 & 325.46 & 21.10 & 0.48 & 271.15 & 25.81  \\
 & & & & & 9212.7 & 256 & 0.37 & 318.91 & 24.45 & 0.42 & 248.62 & 27.13  \\
G331.129$-$00.243 & 16:10:58.7 & $-51$:50:27.3 & shrds714 & B & 7054.6 & 4000 & 0.47 & 332.67 & 4.47 & 14.07 & 1347.73 & 25.70  \\
 & & & & & 4897.0 & 256 & 1.50 & 441.68 & 37.24 & 2.83 & 477.46 & 49.73  \\
 & & & & & 5153.0 & 256 & 1.19 & 394.92 & 30.57 & 1.90 & 381.03 & 38.54  \\
 & & & & & 5409.0 & 256 & 1.18 & 390.77 & 26.83 & 2.76 & 481.44 & 40.39  \\
 & & & & & 5665.0 & 256 & 1.04 & 383.74 & 25.83 & 1.71 & 381.14 & 34.03  \\
 & & & & & 5921.0 & 256 & 1.04 & 376.02 & 29.27 & 1.28 & 308.61 & 33.74  \\
 & & & & & 6177.0 & 256 & 0.90 & 350.52 & 20.46 & 1.34 & 318.17 & 26.17  \\
 & & & & & 6433.0 & 256 & 0.78 & 345.97 & 20.27 & 1.11 & 302.30 & 25.24  \\
 & & & & & 7676.0 & 256 & 0.55 & 280.66 & 16.43 & 0.70 & 234.23 & 19.90  \\
 & & & & & 7932.0 & 256 & 0.56 & 276.71 & 16.68 & 0.70 & 225.51 & 19.88  \\
 & & & & & 8188.0 & 256 & 0.49 & 261.79 & 14.34 & 0.66 & 224.42 & 17.82  \\
 & & & & & 8444.0 & 256 & 0.47 & 256.44 & 12.84 & 0.67 & 226.38 & 16.52  \\
 & & & & & 8700.0 & 256 & 0.44 & 244.38 & 13.22 & 0.60 & 216.85 & 16.88  \\
 & & & & & 8956.0 & 256 & 0.45 & 245.98 & 10.70 & 0.71 & 233.46 & 14.88  \\
 & & & & & 9212.0 & 256 & 0.37 & 248.17 & 8.12 & 0.75 & 276.55 & 12.89  \\
G331.129$-$00.243 & 16:10:58.7 & $-51$:50:26.0 & shrds716 & A & 7183.0 & 4000 & 0.40 & 337.85 & 2.05 & 11.64 & 945.14 & 13.56  \\
 & & & & & 4897.3 & 256 & 1.11 & 456.70 & 14.61 & 8.42 & 1035.56 & 42.54  \\
 & & & & & 5153.4 & 256 & 0.93 & 430.58 & 11.04 & 7.97 & 949.60 & 34.39  \\
 & & & & & 5409.4 & 256 & 0.90 & 411.03 & 15.20 & 2.21 & 467.62 & 24.27  \\
 & & & & & 5665.4 & 256 & 0.78 & 383.43 & 10.71 & 1.90 & 404.57 & 17.02  \\
 & & & & & 5921.4 & 256 & 0.78 & 368.59 & 10.12 & 1.89 & 389.84 & 16.07  \\
 & & & & & 6177.4 & 256 & 0.65 & 367.03 & 6.11 & 2.16 & 427.77 & 11.37  \\
 & & & & & 6433.4 & 256 & 0.68 & 356.44 & 10.90 & 1.52 & 366.26 & 16.61  \\
 & & & & & 7676.5 & 256 & 0.43 & 323.77 & 4.79 & 1.26 & 360.80 & 8.38  \\
 & & & & & 7932.5 & 256 & 0.42 & 319.97 & 4.56 & 1.25 & 357.58 & 8.02  \\
 & & & & & 8188.6 & 256 & 0.52 & 325.60 & 6.13 & 1.42 & 359.70 & 10.41  \\
 & & & & & 8444.6 & 256 & 0.37 & 309.19 & 3.85 & 1.20 & 357.84 & 7.06  \\
 & & & & & 8700.6 & 256 & 0.34 & 300.85 & 3.64 & 1.10 & 355.78 & 6.71  \\
 & & & & & 8956.6 & 256 & 0.32 & 296.28 & 2.83 & 1.14 & 361.81 & 5.49  \\
 & & & & & 9212.6 & 256 & 0.31 & 301.92 & 3.34 & 1.12 & 380.02 & 6.54  \\
G331.129$-$00.243 & 16:10:58.8 & $-51$:50:25.2 & mos040 & C & 7183.0 & 4000 & 1.70 & 107.49 & 0.89 & 20.56 & 278.27 & 3.88  \\
 & & & & & 4897.4 & 256 & 3.54 & 553.73 & 13.24 & 22.21 & 1316.89 & 36.75  \\
 & & & & & 5153.4 & 256 & 2.90 & 497.91 & 10.16 & 22.49 & 1266.74 & 32.37  \\
 & & & & & 5409.4 & 256 & 2.91 & 487.76 & 9.05 & 21.87 & 1152.58 & 28.84  \\
 & & & & & 5665.4 & 256 & 2.57 & 465.33 & 8.99 & 17.49 & 1074.68 & 31.48  \\
 & & & & & 5921.4 & 256 & 4.03 & 488.23 & 10.71 & 18.20 & 913.48 & 30.58  \\
 & & & & & 6177.5 & 256 & 2.18 & 406.80 & 5.99 & 13.04 & 729.28 & 16.60  \\
 & & & & & 6433.5 & 256 & 2.68 & 422.44 & 7.78 & 15.40 & 807.64 & 25.25  \\
 & & & & & 7676.6 & 256 & 1.88 & 355.78 & 4.41 & 10.56 & 494.06 & 11.47  \\
 & & & & & 7932.6 & 256 & 1.89 & 350.70 & 4.33 & 10.27 & 480.45 & 11.13  \\
 & & & & & 8188.6 & 256 & 2.37 & 350.11 & 4.88 & 10.37 & 458.82 & 11.84  \\
 & & & & & 8444.6 & 256 & 1.67 & 341.36 & 3.92 & 9.49 & 454.60 & 10.42  \\
 & & & & & 8700.6 & 256 & 1.56 & 334.51 & 3.53 & 9.42 & 449.22 & 9.82  \\
 & & & & & 8956.7 & 256 & 1.44 & 338.53 & 3.41 & 8.22 & 436.30 & 9.30  \\
 & & & & & 9212.7 & 256 & 1.46 & 362.54 & 3.63 & 8.90 & 518.29 & 10.47  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.145+00.133 & 16:09:24.6 & $-51$:33:13.0 & shrds719 & A & 7055.0 & 4000 & 0.90 & 131.94 & 0.97 & 9.42 & 233.33 & 3.56  \\
 & & & & & 4897.4 & 256 & 2.86 & 177.04 & 6.60 & 7.28 & 207.20 & 11.07  \\
 & & & & & 5153.4 & 256 & 2.04 & 162.82 & 4.38 & 8.88 & 245.85 & 9.76  \\
 & & & & & 5409.4 & 256 & 2.05 & 162.30 & 4.20 & 9.02 & 248.13 & 9.47  \\
 & & & & & 5665.4 & 256 & 1.76 & 155.16 & 3.61 & 7.48 & 228.06 & 7.91  \\
 & & & & & 5921.4 & 256 & 1.92 & 156.61 & 3.26 & 7.92 & 221.27 & 7.11  \\
 & & & & & 6177.5 & 256 & 1.46 & 146.52 & 2.20 & 7.82 & 220.85 & 5.49  \\
 & & & & & 6433.5 & 256 & 2.23 & 155.33 & 2.13 & 11.69 & 233.33 & 5.51  \\
 & & & & & 7676.6 & 256 & 0.89 & 128.23 & 1.04 & 7.54 & 207.04 & 3.39  \\
 & & & & & 7932.6 & 256 & 0.91 & 128.46 & 0.91 & 8.46 & 213.46 & 3.20  \\
 & & & & & 8188.6 & 256 & 0.88 & 126.42 & 0.98 & 6.86 & 198.87 & 3.06  \\
 & & & & & 8444.6 & 256 & 0.80 & 123.59 & 0.91 & 6.81 & 201.52 & 2.99  \\
 & & & & & 8700.7 & 256 & 0.72 & 120.72 & 0.85 & 5.93 & 191.49 & 2.72  \\
 & & & & & 8956.7 & 256 & 0.69 & 118.34 & 0.85 & 5.03 & 180.06 & 2.54  \\
 & & & & & 9212.7 & 256 & 0.68 & 118.05 & 0.80 & 5.30 & 180.31 & 2.51  \\
G331.145+00.133 & 16:09:24.5 & $-51$:33:09.4 & mos042 & A & 7054.6 & 4000 & 1.51 & 85.23 & 0.32 & 17.57 & 160.51 & 1.81  \\
 & & & & & 4897.0 & 256 & 4.82 & 189.25 & 5.30 & 13.70 & 242.69 & 10.75  \\
 & & & & & 5153.0 & 256 & 3.31 & 175.51 & 4.19 & 13.15 & 271.41 & 10.21  \\
 & & & & & 5409.0 & 256 & 3.31 & 175.40 & 3.41 & 14.78 & 285.48 & 9.19  \\
 & & & & & 5665.0 & 256 & 2.88 & 168.04 & 2.52 & 13.72 & 266.54 & 6.95  \\
 & & & & & 5921.0 & 256 & 3.19 & 169.02 & 2.38 & 14.11 & 252.11 & 6.51  \\
 & & & & & 6177.0 & 256 & 2.46 & 159.41 & 1.73 & 12.61 & 242.17 & 5.01  \\
 & & & & & 6433.0 & 256 & 3.60 & 165.24 & 1.84 & 15.53 & 239.66 & 5.42  \\
 & & & & & 7676.0 & 256 & 1.47 & 138.75 & 0.88 & 10.27 & 216.65 & 3.22  \\
 & & & & & 7932.0 & 256 & 1.55 & 139.99 & 0.93 & 10.20 & 215.81 & 3.38  \\
 & & & & & 8188.0 & 256 & 1.44 & 136.45 & 0.87 & 9.33 & 207.67 & 3.03  \\
 & & & & & 8444.0 & 256 & 1.37 & 135.54 & 0.71 & 10.03 & 214.56 & 2.73  \\
 & & & & & 8700.0 & 256 & 1.25 & 132.63 & 0.55 & 9.84 & 207.33 & 2.20  \\
 & & & & & 8956.0 & 256 & 1.16 & 129.24 & 0.56 & 8.34 & 193.70 & 2.06  \\
 & & & & & 9212.0 & 256 & 1.17 & 129.13 & 0.56 & 8.48 & 192.61 & 2.14  \\
G331.156$-$00.391 & 16:11:45.0 & $-51$:55:30.6 & shrds710 & C & 7055.0 & 4000 & 0.72 & \nodata & \nodata & 4.21 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.63 & 305.86 & 37.86 & 5.36 & 686.14 & 54.48  \\
 & & & & & 5153.4 & 256 & 1.40 & 234.45 & 35.39 & 4.62 & 610.58 & 47.94  \\
 & & & & & 5409.4 & 256 & 1.35 & 219.35 & 37.13 & 3.68 & 484.83 & 42.49  \\
 & & & & & 5665.4 & 256 & 1.20 & 195.83 & 38.48 & 2.73 & 351.64 & 36.24  \\
 & & & & & 5921.4 & 256 & 1.16 & 217.89 & 37.78 & 2.94 & 380.56 & 34.03  \\
 & & & & & 6177.5 & 256 & 1.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.98 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.156$-$00.391 & 16:11:42.2 & $-51$:55:55.7 & shrds720 & A & 7183.0 & 4000 & 0.69 & 128.01 & 3.20 & 9.56 & 800.18 & 13.31  \\
 & & & & & 4897.4 & 256 & 1.53 & 288.88 & 18.13 & 7.59 & 866.87 & 42.20  \\
 & & & & & 5153.4 & 256 & 1.31 & 256.55 & 14.90 & 7.77 & 896.52 & 38.20  \\
 & & & & & 5409.4 & 256 & 1.26 & 246.49 & 11.68 & 8.77 & 945.15 & 32.70  \\
 & & & & & 5665.4 & 256 & 1.13 & 222.52 & 12.50 & 6.92 & 788.81 & 32.54  \\
 & & & & & 5921.4 & 256 & 1.45 & 251.19 & 12.16 & 8.32 & 811.85 & 31.22  \\
 & & & & & 6177.5 & 256 & 0.94 & 176.61 & 7.89 & 8.49 & 866.83 & 25.59  \\
 & & & & & 6433.5 & 256 & 1.24 & 217.18 & 10.84 & 8.51 & 842.14 & 30.92  \\
 & & & & & 7676.6 & 256 & 0.73 & 136.65 & 5.65 & 7.43 & 746.36 & 19.90  \\
 & & & & & 7932.6 & 256 & 0.70 & 126.53 & 5.48 & 7.01 & 698.09 & 19.21  \\
 & & & & & 8188.6 & 256 & 0.65 & 125.44 & 4.57 & 7.52 & 754.95 & 17.47  \\
 & & & & & 8444.6 & 256 & 0.66 & 122.32 & 4.87 & 6.64 & 656.31 & 17.20  \\
 & & & & & 8700.6 & 256 & 0.57 & 98.23 & 5.71 & 4.69 & 503.02 & 17.73  \\
 & & & & & 8956.7 & 256 & 0.57 & 98.04 & 5.72 & 4.67 & 495.61 & 17.69  \\
 & & & & & 9212.7 & 256 & 0.56 & 95.27 & 5.99 & 4.32 & 475.95 & 17.94  \\
G331.156$-$00.391 & 16:11:41.8 & $-51$:56:08.2 & shrds721 & B & 7183.0 & 4000 & 0.73 & 126.59 & 9.75 & 6.20 & 664.03 & 27.62  \\
 & & & & & 4897.4 & 256 & 1.61 & 306.17 & 25.54 & 6.17 & 751.23 & 48.28  \\
 & & & & & 5153.4 & 256 & 1.41 & 274.25 & 25.11 & 5.37 & 676.97 & 47.12  \\
 & & & & & 5409.4 & 256 & 1.37 & 258.10 & 23.16 & 5.80 & 700.31 & 45.98  \\
 & & & & & 5665.4 & 256 & 1.16 & 204.90 & 23.12 & 3.74 & 481.28 & 39.99  \\
 & & & & & 5921.4 & 256 & 1.54 & 209.38 & 29.89 & 3.37 & 383.41 & 42.26  \\
 & & & & & 6177.5 & 256 & 1.00 & 120.79 & 29.95 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.37 & 157.98 & 41.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.81 & 89.42 & 33.82 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.80 & 81.64 & 37.16 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.76 & 88.06 & 37.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & 71.45 & 34.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.64 & 58.53 & 33.80 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.60 & 60.03 & 39.40 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.58 & 1.85 & 43.91 & \nodata & \nodata & \nodata  \\
G331.156$-$00.391 & 16:11:42.4 & $-51$:55:58.3 & mos040 & C & 7183.0 & 4000 & 1.70 & 106.22 & 1.27 & 14.37 & 345.64 & 4.55  \\
 & & & & & 4897.4 & 256 & 3.54 & 509.30 & 17.92 & 14.53 & 1025.26 & 38.45  \\
 & & & & & 5153.4 & 256 & 2.90 & 445.11 & 14.08 & 13.61 & 1002.90 & 32.69  \\
 & & & & & 5409.4 & 256 & 2.91 & 440.41 & 12.82 & 13.59 & 975.80 & 30.42  \\
 & & & & & 5665.4 & 256 & 2.57 & 390.72 & 11.03 & 12.61 & 886.08 & 26.71  \\
 & & & & & 5921.4 & 256 & 4.03 & 475.08 & 13.41 & 14.36 & 821.61 & 28.93  \\
 & & & & & 6177.5 & 256 & 2.18 & 324.26 & 8.81 & 12.14 & 837.16 & 22.91  \\
 & & & & & 6433.5 & 256 & 2.68 & 363.80 & 10.04 & 12.60 & 822.28 & 24.84  \\
 & & & & & 7676.6 & 256 & 1.88 & 276.66 & 6.15 & 10.60 & 745.01 & 17.95  \\
 & & & & & 7932.6 & 256 & 1.89 & 268.95 & 5.95 & 10.18 & 699.50 & 17.24  \\
 & & & & & 8188.6 & 256 & 2.37 & 322.34 & 6.60 & 11.08 & 724.02 & 18.88  \\
 & & & & & 8444.6 & 256 & 1.67 & 243.13 & 5.22 & 9.26 & 652.32 & 15.88  \\
 & & & & & 8700.6 & 256 & 1.56 & 215.84 & 4.63 & 8.08 & 550.27 & 13.55  \\
 & & & & & 8956.7 & 256 & 1.44 & 200.60 & 4.39 & 7.76 & 542.90 & 13.22  \\
 & & & & & 9212.7 & 256 & 1.46 & 205.07 & 4.59 & 7.50 & 533.61 & 13.67  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.172$-$00.460 & 16:12:09.3 & $-51$:58:10.2 & shrds710 & C & 7055.0 & 4000 & 0.72 & \nodata & \nodata & 1.93 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.63 & 663.60 & 49.67 & 2.64 & 658.21 & 59.52  \\
 & & & & & 5153.4 & 256 & 1.40 & 635.06 & 48.31 & 2.26 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.35 & 651.77 & 52.70 & 2.17 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.20 & 610.49 & 56.67 & 1.75 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.16 & \nodata & \nodata & 1.67 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.02 & \nodata & \nodata & 1.25 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.98 & \nodata & \nodata & 0.69 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.7 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.172$-$00.460 & 16:12:07.9 & $-51$:58:10.2 & ch179 & C & 7182.1 & 4000 & 0.45 & 367.32 & 8.30 & 3.12 & 891.75 & 23.98  \\
 & & & & & 4897.0 & 256 & 1.40 & 635.37 & 39.83 & 2.12 & 574.05 & 49.27  \\
 & & & & & 5153.0 & 256 & 1.23 & 603.32 & 33.93 & 2.18 & 605.17 & 45.70  \\
 & & & & & 5409.0 & 256 & 1.13 & 565.53 & 30.25 & 2.14 & 594.44 & 42.45  \\
 & & & & & 5665.0 & 256 & 1.07 & 498.97 & 26.38 & 2.24 & 573.74 & 38.49  \\
 & & & & & 5921.0 & 256 & 0.96 & 472.03 & 24.83 & 2.16 & 575.25 & 37.25  \\
 & & & & & 6177.0 & 256 & 0.88 & 453.41 & 25.67 & 1.90 & 548.90 & 37.96  \\
 & & & & & 6433.0 & 256 & 0.82 & 456.41 & 23.65 & 2.12 & 632.02 & 39.28  \\
 & & & & & 7676.0 & 256 & 0.60 & 377.53 & 26.84 & 1.42 & 541.53 & 42.34  \\
 & & & & & 7932.0 & 256 & 0.52 & 313.77 & 31.84 & 1.13 & 485.58 & 47.18  \\
 & & & & & 8188.0 & 256 & 0.47 & 346.02 & 30.67 & 0.99 & 469.39 & 41.64  \\
 & & & & & 8444.0 & 256 & 0.48 & 354.03 & 39.71 & 0.81 & 437.04 & 45.96  \\
 & & & & & 8700.0 & 256 & 0.44 & 331.68 & 36.96 & 0.81 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & 320.99 & 45.91 & 0.54 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.33 & 231.93 & 70.27 & \nodata & \nodata & \nodata  \\
G331.172$-$00.460 & 16:12:08.4 & $-51$:58:11.9 & shrds717 & B & 7183.0 & 4000 & 0.73 & 466.77 & 6.87 & 4.05 & 841.94 & 18.43  \\
 & & & & & 4897.4 & 256 & 1.57 & 616.42 & 29.62 & 3.13 & 656.90 & 43.77  \\
 & & & & & 5153.4 & 256 & 1.37 & 568.73 & 23.56 & 3.06 & 651.09 & 36.97  \\
 & & & & & 5409.4 & 256 & 1.34 & 572.44 & 19.80 & 3.28 & 670.21 & 32.79  \\
 & & & & & 5665.4 & 256 & 1.19 & 557.36 & 18.62 & 3.16 & 690.85 & 31.95  \\
 & & & & & 5921.4 & 256 & 1.56 & 615.11 & 20.99 & 3.73 & 695.32 & 35.21  \\
 & & & & & 6177.5 & 256 & 0.98 & 543.18 & 17.48 & 2.80 & 698.32 & 31.49  \\
 & & & & & 6433.5 & 256 & 1.32 & 582.44 & 19.00 & 3.40 & 691.19 & 33.26  \\
 & & & & & 7676.6 & 256 & 0.81 & 474.66 & 15.27 & 2.38 & 643.92 & 28.64  \\
 & & & & & 7932.6 & 256 & 0.80 & 485.50 & 18.42 & 2.16 & 643.36 & 32.89  \\
 & & & & & 8188.6 & 256 & 0.73 & 440.34 & 19.04 & 2.00 & 623.16 & 34.38  \\
 & & & & & 8444.6 & 256 & 0.70 & 437.12 & 17.54 & 1.94 & 599.99 & 31.61  \\
 & & & & & 8700.6 & 256 & 0.64 & 409.85 & 19.61 & 1.73 & 590.33 & 34.88  \\
 & & & & & 8956.7 & 256 & 0.62 & 388.63 & 24.54 & 1.51 & 561.43 & 40.68  \\
 & & & & & 9212.7 & 256 & 0.61 & 385.36 & 27.13 & 1.42 & 562.00 & 44.36  \\
G331.172$-$00.460 & 16:12:08.1 & $-51$:58:11.5 & shrds720 & B & 7183.0 & 4000 & 0.69 & 488.29 & 10.32 & 2.92 & 781.44 & 23.56  \\
 & & & & & 4897.4 & 256 & 1.53 & 587.95 & 32.34 & 2.49 & 544.77 & 43.01  \\
 & & & & & 5153.4 & 256 & 1.31 & 579.36 & 28.16 & 2.53 & 615.69 & 41.84  \\
 & & & & & 5409.4 & 256 & 1.26 & 620.13 & 23.45 & 3.02 & 743.75 & 39.61  \\
 & & & & & 5665.4 & 256 & 1.13 & 611.22 & 26.74 & 2.37 & 679.27 & 41.52  \\
 & & & & & 5921.4 & 256 & 1.45 & 653.50 & 27.80 & 2.70 & 631.63 & 40.92  \\
 & & & & & 6177.5 & 256 & 0.94 & 563.64 & 19.37 & 2.35 & 665.05 & 32.83  \\
 & & & & & 6433.5 & 256 & 1.24 & 562.76 & 28.69 & 2.13 & 543.08 & 41.17  \\
 & & & & & 7676.6 & 256 & 0.73 & 455.40 & 22.95 & 1.52 & 536.21 & 36.29  \\
 & & & & & 7932.6 & 256 & 0.70 & 455.69 & 24.68 & 1.41 & 538.67 & 37.98  \\
 & & & & & 8188.6 & 256 & 0.65 & 444.99 & 22.89 & 1.40 & 534.85 & 34.38  \\
 & & & & & 8444.6 & 256 & 0.66 & 455.56 & 27.23 & 1.40 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.57 & 399.27 & 35.85 & 0.96 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.57 & 438.06 & 41.02 & 0.93 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & 441.65 & 49.32 & 0.70 & \nodata & \nodata  \\
G331.172$-$00.460 & 16:12:08.2 & $-51$:58:12.4 & shrds721 & A & 7183.0 & 4000 & 0.73 & 433.79 & 2.94 & 5.78 & 773.67 & 9.09  \\
 & & & & & 4897.4 & 256 & 1.61 & 590.29 & 14.11 & 4.82 & 708.59 & 25.21  \\
 & & & & & 5153.4 & 256 & 1.41 & 566.61 & 13.08 & 4.28 & 694.71 & 23.52  \\
 & & & & & 5409.4 & 256 & 1.37 & 555.32 & 11.34 & 4.36 & 684.56 & 20.88  \\
 & & & & & 5665.4 & 256 & 1.16 & 530.39 & 10.60 & 3.81 & 679.05 & 19.76  \\
 & & & & & 5921.4 & 256 & 1.54 & 563.10 & 12.79 & 4.35 & 654.01 & 22.43  \\
 & & & & & 6177.5 & 256 & 1.00 & 498.39 & 11.92 & 3.12 & 648.85 & 21.76  \\
 & & & & & 6433.5 & 256 & 1.37 & 517.94 & 15.45 & 3.36 & 586.22 & 25.21  \\
 & & & & & 7676.6 & 256 & 0.81 & 443.88 & 7.98 & 3.33 & 673.52 & 16.97  \\
 & & & & & 7932.6 & 256 & 0.80 & 438.62 & 7.89 & 3.34 & 676.42 & 16.99  \\
 & & & & & 8188.6 & 256 & 0.76 & 431.43 & 7.20 & 3.56 & 694.35 & 16.57  \\
 & & & & & 8444.6 & 256 & 0.70 & 404.78 & 5.80 & 3.49 & 681.08 & 13.77  \\
 & & & & & 8700.6 & 256 & 0.64 & 391.89 & 5.09 & 3.44 & 681.55 & 12.54  \\
 & & & & & 8956.7 & 256 & 0.60 & 381.66 & 5.18 & 3.28 & 684.11 & 12.93  \\
 & & & & & 9212.7 & 256 & 0.58 & 394.39 & 5.01 & 3.61 & 750.83 & 13.40  \\
G331.172$-$00.460 & 16:12:07.9 & $-51$:58:14.4 & mos040 & C & 7183.0 & 4000 & 1.70 & 240.42 & 0.98 & 11.65 & 360.74 & 4.16  \\
 & & & & & 4897.4 & 256 & 3.54 & 673.35 & 12.36 & 10.31 & 773.94 & 25.47  \\
 & & & & & 5153.4 & 256 & 2.90 & 647.69 & 9.66 & 9.63 & 779.78 & 21.34  \\
 & & & & & 5409.4 & 256 & 2.91 & 648.60 & 8.81 & 9.50 & 757.14 & 19.25  \\
 & & & & & 5665.4 & 256 & 2.57 & 631.71 & 7.57 & 8.77 & 740.16 & 16.72  \\
 & & & & & 5921.4 & 256 & 4.03 & 660.80 & 9.32 & 11.57 & 722.90 & 19.60  \\
 & & & & & 6177.5 & 256 & 2.18 & 603.19 & 6.19 & 8.70 & 757.00 & 15.68  \\
 & & & & & 6433.5 & 256 & 2.68 & 602.88 & 7.20 & 8.84 & 689.56 & 16.37  \\
 & & & & & 7676.6 & 256 & 1.88 & 564.14 & 4.88 & 7.76 & 732.96 & 13.30  \\
 & & & & & 7932.6 & 256 & 1.89 & 565.54 & 4.83 & 7.65 & 728.36 & 13.04  \\
 & & & & & 8188.6 & 256 & 2.37 & 587.99 & 5.47 & 8.44 & 718.34 & 14.34  \\
 & & & & & 8444.6 & 256 & 1.67 & 542.77 & 4.42 & 6.87 & 707.23 & 11.58  \\
 & & & & & 8700.6 & 256 & 1.56 & 533.87 & 3.99 & 6.72 & 710.08 & 10.76  \\
 & & & & & 8956.7 & 256 & 1.44 & 525.54 & 3.86 & 6.85 & 739.30 & 11.27  \\
 & & & & & 9212.7 & 256 & 1.46 & 549.97 & 4.10 & 7.04 & 793.49 & 12.40  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.249+01.071 & 16:05:52.4 & $-50$:48:03.1 & shrds1174 & A & 7055.0 & 4000 & 0.48 & 112.23 & 1.83 & 10.81 & 726.42 & 10.80  \\
 & & & & & 4897.3 & 256 & 1.22 & 208.41 & 7.41 & 11.26 & 836.61 & 24.91  \\
 & & & & & 5153.4 & 256 & 0.90 & 172.26 & 6.65 & 9.01 & 724.27 & 23.14  \\
 & & & & & 5409.4 & 256 & 0.99 & 188.32 & 5.95 & 10.55 & 817.51 & 21.87  \\
 & & & & & 5665.4 & 256 & 0.89 & 170.23 & 6.52 & 8.96 & 754.78 & 23.11  \\
 & & & & & 5921.4 & 256 & 0.84 & 163.96 & 5.24 & 9.79 & 774.25 & 20.49  \\
 & & & & & 6177.4 & 256 & 0.76 & 151.69 & 5.03 & 9.05 & 748.69 & 19.90  \\
 & & & & & 6433.5 & 256 & 0.74 & 149.27 & 5.60 & 8.10 & 706.50 & 21.28  \\
 & & & & & 7676.5 & 256 & 0.49 & 110.37 & 2.94 & 7.10 & 572.15 & 13.24  \\
 & & & & & 7932.6 & 256 & 0.50 & 108.03 & 3.43 & 5.86 & 490.72 & 13.53  \\
 & & & & & 8188.6 & 256 & 0.44 & 101.09 & 3.18 & 5.37 & 457.98 & 12.70  \\
 & & & & & 8444.6 & 256 & 0.43 & 99.11 & 3.05 & 5.62 & 478.95 & 12.78  \\
 & & & & & 8700.6 & 256 & 0.39 & 91.31 & 2.72 & 4.96 & 423.13 & 11.08  \\
 & & & & & 8956.6 & 256 & 0.38 & 88.44 & 2.64 & 4.69 & 401.46 & 10.74  \\
 & & & & & 9212.7 & 256 & 0.36 & 86.00 & 3.00 & 4.06 & 369.84 & 11.47  \\
G331.249+01.071 & 16:05:52.2 & $-50$:48:03.3 & mos044 & B & 7055.0 & 4000 & 0.88 & 82.73 & 0.62 & 15.20 & 425.22 & 4.63  \\
 & & & & & 4897.3 & 256 & 2.32 & 284.05 & 5.54 & 17.04 & 915.82 & 19.61  \\
 & & & & & 5153.4 & 256 & 2.01 & 250.04 & 5.82 & 14.43 & 812.77 & 20.15  \\
 & & & & & 5409.4 & 256 & 1.93 & 257.14 & 5.00 & 15.26 & 885.47 & 18.97  \\
 & & & & & 5665.4 & 256 & 1.73 & 237.41 & 3.83 & 15.63 & 887.78 & 16.10  \\
 & & & & & 5921.4 & 256 & 1.92 & 244.38 & 4.15 & 15.41 & 850.80 & 17.14  \\
 & & & & & 6177.4 & 256 & 1.57 & 220.40 & 3.25 & 14.61 & 845.19 & 14.81  \\
 & & & & & 6433.5 & 256 & 1.38 & 207.94 & 3.00 & 13.85 & 837.66 & 14.56  \\
 & & & & & 7676.5 & 256 & 0.90 & 150.11 & 1.40 & 11.44 & 649.61 & 8.35  \\
 & & & & & 7932.6 & 256 & 1.02 & 153.54 & 1.59 & 11.03 & 598.31 & 8.72  \\
 & & & & & 8188.6 & 256 & 0.86 & 141.09 & 1.21 & 10.70 & 576.45 & 7.31  \\
 & & & & & 8444.6 & 256 & 0.85 & 139.92 & 1.28 & 10.45 & 585.29 & 7.74  \\
 & & & & & 8700.6 & 256 & 0.77 & 128.57 & 1.13 & 9.45 & 515.49 & 6.51  \\
 & & & & & 8956.6 & 256 & 0.75 & 125.22 & 1.12 & 9.03 & 490.14 & 6.37  \\
 & & & & & 9212.7 & 256 & 0.73 & 123.41 & 1.11 & 8.82 & 488.71 & 6.51  \\
G331.259$-$00.188 & 16:11:26.6 & $-51$:41:58.1 & ch180 & B & 7182.1 & 4000 & 0.45 & 928.91 & 3.69 & 11.44 & 3562.57 & 19.70  \\
 & & & & & 4897.0 & 256 & 1.40 & 1773.63 & 21.65 & 13.56 & 4358.07 & 70.27  \\
 & & & & & 5153.0 & 256 & 1.25 & 1676.86 & 16.93 & 13.26 & 4287.95 & 57.46  \\
 & & & & & 5409.0 & 256 & 1.19 & 1625.75 & 14.80 & 13.09 & 4140.44 & 51.31  \\
 & & & & & 5665.0 & 256 & 1.05 & 1495.35 & 12.26 & 12.41 & 3945.90 & 44.01  \\
 & & & & & 5921.0 & 256 & 0.96 & 1437.51 & 11.02 & 12.16 & 3871.25 & 40.94  \\
 & & & & & 6177.0 & 256 & 0.87 & 1340.20 & 10.33 & 11.69 & 3811.94 & 39.70  \\
 & & & & & 6433.0 & 256 & 0.79 & 1282.78 & 9.65 & 11.38 & 3772.12 & 38.31  \\
 & & & & & 7676.0 & 256 & 0.56 & 1019.48 & 9.82 & 8.17 & 3233.28 & 38.68  \\
 & & & & & 7932.0 & 256 & 0.53 & 973.80 & 10.68 & 7.42 & 3128.29 & 41.20  \\
 & & & & & 8188.0 & 256 & 0.46 & 887.87 & 9.65 & 6.76 & 2990.94 & 37.90  \\
 & & & & & 8444.0 & 256 & 0.50 & 917.73 & 10.40 & 6.82 & 2953.80 & 39.64  \\
 & & & & & 8700.0 & 256 & 0.43 & 835.39 & 9.83 & 6.28 & 2822.29 & 38.38  \\
 & & & & & 8956.0 & 256 & 0.42 & 815.26 & 10.81 & 5.48 & 2673.42 & 40.04  \\
 & & & & & 9212.0 & 256 & 0.32 & 679.90 & 9.06 & 4.91 & 2576.53 & 36.16  \\
G331.259$-$00.188 & 16:11:26.7 & $-51$:42:02.2 & shrds725 & B & 7055.0 & 4000 & 0.38 & 835.94 & 2.87 & 9.61 & 3375.70 & 20.76  \\
 & & & & & 4897.4 & 256 & 1.07 & 1574.75 & 8.86 & 14.07 & 4194.57 & 39.10  \\
 & & & & & 5153.4 & 256 & 0.95 & 1471.33 & 10.23 & 11.84 & 3929.54 & 43.28  \\
 & & & & & 5409.4 & 256 & 0.90 & 1419.88 & 10.99 & 10.61 & 3782.02 & 45.68  \\
 & & & & & 5665.4 & 256 & 0.80 & 1319.28 & 10.99 & 9.16 & 3514.02 & 44.95  \\
 & & & & & 5921.4 & 256 & 0.76 & 1269.02 & 9.80 & 8.75 & 3423.88 & 41.21  \\
 & & & & & 6177.5 & 256 & 0.70 & 1194.92 & 10.12 & 7.77 & 3206.78 & 41.70  \\
 & & & & & 6433.5 & 256 & 0.63 & 1141.14 & 11.84 & 6.72 & 3079.12 & 46.65  \\
 & & & & & 7676.6 & 256 & 0.44 & 875.13 & 6.60 & 5.97 & 2822.20 & 30.57  \\
 & & & & & 7932.6 & 256 & 0.44 & 875.50 & 6.89 & 5.64 & 2728.10 & 30.55  \\
 & & & & & 8188.6 & 256 & 0.39 & 801.36 & 5.96 & 5.21 & 2592.95 & 26.36  \\
 & & & & & 8444.6 & 256 & 0.37 & 761.60 & 5.59 & 5.15 & 2556.26 & 25.39  \\
 & & & & & 8700.6 & 256 & 0.34 & 705.34 & 5.29 & 4.65 & 2372.94 & 22.44  \\
 & & & & & 8956.7 & 256 & 0.33 & 681.92 & 5.68 & 4.11 & 2262.47 & 22.75  \\
 & & & & & 9212.7 & 256 & 0.32 & 652.59 & 5.74 & 4.00 & 2227.46 & 23.31  \\
G331.259$-$00.188 & 16:11:26.1 & $-51$:41:58.0 & mos040 & B & 7183.0 & 4000 & 1.70 & 423.49 & 1.06 & 20.51 & 918.11 & 5.11  \\
 & & & & & 4897.4 & 256 & 3.54 & 2443.88 & 16.78 & 23.86 & 4500.20 & 54.43  \\
 & & & & & 5153.4 & 256 & 2.90 & 2282.99 & 12.67 & 22.48 & 4404.89 & 44.29  \\
 & & & & & 5409.4 & 256 & 2.91 & 2255.62 & 11.18 & 22.48 & 4250.45 & 39.71  \\
 & & & & & 5665.4 & 256 & 2.57 & 2116.60 & 9.33 & 21.52 & 4042.59 & 34.64  \\
 & & & & & 5921.4 & 256 & 4.03 & 2385.56 & 11.17 & 25.28 & 3926.09 & 38.78  \\
 & & & & & 6177.5 & 256 & 2.18 & 1939.22 & 7.21 & 20.80 & 3872.24 & 29.65  \\
 & & & & & 6433.5 & 256 & 2.68 & 2064.00 & 8.20 & 22.26 & 3831.67 & 32.70  \\
 & & & & & 7676.6 & 256 & 1.88 & 1708.32 & 5.16 & 15.61 & 3331.86 & 21.14  \\
 & & & & & 7932.6 & 256 & 1.89 & 1697.03 & 5.06 & 15.41 & 3270.65 & 20.64  \\
 & & & & & 8188.6 & 256 & 2.37 & 1785.13 & 5.71 & 18.99 & 3150.86 & 22.94  \\
 & & & & & 8444.6 & 256 & 1.67 & 1575.58 & 4.59 & 13.68 & 3052.95 & 18.09  \\
 & & & & & 8700.6 & 256 & 1.56 & 1501.96 & 4.14 & 13.36 & 2937.69 & 16.74  \\
 & & & & & 8956.7 & 256 & 1.44 & 1432.63 & 4.02 & 12.45 & 2823.06 & 16.02  \\
 & & & & & 9212.7 & 256 & 1.46 & 1421.02 & 4.30 & 12.07 & 2741.97 & 16.77  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.280+00.191 & 16:09:47.2 & $-51$:25:05.9 & shrds723 & B & 7054.6 & 4000 & 0.47 & 53.27 & 1.07 & 8.92 & 271.82 & 5.35  \\
 & & & & & 4897.0 & 256 & 1.45 & 114.17 & 5.40 & 10.25 & 355.00 & 15.60  \\
 & & & & & 5153.0 & 256 & 1.14 & 94.75 & 6.12 & 4.69 & 210.29 & 12.88  \\
 & & & & & 5409.0 & 256 & 1.23 & 98.22 & 5.66 & 5.44 & 220.46 & 12.50  \\
 & & & & & 5665.0 & 256 & 1.05 & 92.69 & 3.66 & 8.04 & 288.89 & 11.05  \\
 & & & & & 5921.0 & 256 & 1.05 & 86.47 & 4.05 & 5.86 & 219.86 & 10.14  \\
 & & & & & 6177.0 & 256 & 0.87 & 78.24 & 2.93 & 5.72 & 214.67 & 8.01  \\
 & & & & & 6433.0 & 256 & 0.78 & 72.59 & 2.58 & 5.51 & 207.15 & 7.33  \\
 & & & & & 7676.0 & 256 & 0.54 & 54.10 & 1.63 & 4.95 & 183.24 & 5.32  \\
 & & & & & 7932.0 & 256 & 0.56 & 55.98 & 1.98 & 4.03 & 165.71 & 5.65  \\
 & & & & & 8188.0 & 256 & 0.48 & 49.40 & 1.71 & 3.10 & 140.50 & 4.56  \\
 & & & & & 8444.0 & 256 & 0.48 & 48.68 & 1.73 & 3.15 & 139.79 & 4.65  \\
 & & & & & 8700.0 & 256 & 0.41 & 42.69 & 0.95 & 4.82 & 168.91 & 3.59  \\
 & & & & & 8956.0 & 256 & 0.46 & 46.04 & 1.15 & 4.29 & 157.51 & 3.83  \\
 & & & & & 9212.0 & 256 & 0.38 & 39.47 & 1.01 & 3.76 & 149.44 & 3.42  \\
G331.280+00.191 & 16:09:46.8 & $-51$:25:05.4 & mos042 & A & 7054.6 & 4000 & 1.51 & 30.73 & 0.32 & 18.74 & 115.14 & 2.23  \\
 & & & & & 4897.0 & 256 & 4.82 & 190.67 & 5.30 & 23.06 & 465.37 & 15.57  \\
 & & & & & 5153.0 & 256 & 3.31 & 154.98 & 4.19 & 18.20 & 401.50 & 12.98  \\
 & & & & & 5409.0 & 256 & 3.31 & 150.05 & 3.41 & 17.99 & 369.55 & 10.85  \\
 & & & & & 5665.0 & 256 & 2.88 & 144.31 & 2.52 & 18.82 & 389.94 & 9.28  \\
 & & & & & 5921.0 & 256 & 3.19 & 140.50 & 2.37 & 17.79 & 329.10 & 8.27  \\
 & & & & & 6177.0 & 256 & 2.46 & 126.37 & 1.72 & 16.73 & 303.90 & 6.82  \\
 & & & & & 6433.0 & 256 & 3.60 & 140.02 & 1.84 & 19.32 & 295.37 & 7.31  \\
 & & & & & 7676.0 & 256 & 1.47 & 91.62 & 0.88 & 12.19 & 244.31 & 3.82  \\
 & & & & & 7932.0 & 256 & 1.55 & 93.90 & 0.93 & 11.68 & 233.71 & 3.88  \\
 & & & & & 8188.0 & 256 & 1.44 & 86.08 & 0.87 & 10.91 & 212.93 & 3.67  \\
 & & & & & 8444.0 & 256 & 1.37 & 83.65 & 0.71 & 11.00 & 213.19 & 3.23  \\
 & & & & & 8700.0 & 256 & 1.25 & 79.77 & 0.55 & 11.16 & 206.58 & 2.70  \\
 & & & & & 8956.0 & 256 & 1.16 & 76.45 & 0.56 & 10.54 & 201.66 & 2.76  \\
 & & & & & 9212.0 & 256 & 1.17 & 75.40 & 0.56 & 9.36 & 185.87 & 2.44  \\
G331.322$-$00.176 & 16:11:35.3 & $-51$:39:38.2 & shrds725 & A & 7055.0 & 4000 & 0.38 & 38.37 & 1.88 & 2.48 & 145.51 & 4.92  \\
 & & & & & 4897.4 & 256 & 1.07 & 65.65 & 7.16 & 1.68 & 79.64 & 9.07  \\
 & & & & & 5153.4 & 256 & 0.95 & 58.92 & 8.09 & 1.14 & 60.43 & 8.96  \\
 & & & & & 5409.4 & 256 & 0.90 & 65.47 & 8.49 & 1.08 & 64.81 & 9.44  \\
 & & & & & 5665.4 & 256 & 0.80 & 69.14 & 8.29 & 1.05 & 72.86 & 9.61  \\
 & & & & & 5921.4 & 256 & 0.76 & 74.56 & 7.21 & 1.48 & 105.75 & 10.23  \\
 & & & & & 6177.5 & 256 & 0.70 & 63.66 & 7.27 & 1.26 & 93.14 & 9.92  \\
 & & & & & 6433.5 & 256 & 0.63 & 70.96 & 8.28 & 0.92 & 83.34 & 10.11  \\
 & & & & & 7676.6 & 256 & 0.44 & 43.84 & 4.02 & 1.42 & 103.82 & 7.41  \\
 & & & & & 7932.6 & 256 & 0.44 & 43.34 & 4.08 & 1.43 & 103.65 & 7.49  \\
 & & & & & 8188.6 & 256 & 0.39 & 40.37 & 3.42 & 1.35 & 98.66 & 6.49  \\
 & & & & & 8444.6 & 256 & 0.37 & 37.29 & 3.11 & 1.52 & 108.18 & 6.45  \\
 & & & & & 8700.6 & 256 & 0.34 & 35.30 & 2.84 & 1.65 & 118.24 & 6.42  \\
 & & & & & 8956.7 & 256 & 0.33 & 32.07 & 2.94 & 1.48 & 107.15 & 6.41  \\
 & & & & & 9212.7 & 256 & 0.32 & 34.04 & 2.87 & 1.57 & 117.94 & 6.55  \\
G331.322$-$00.176 & 16:11:36.1 & $-51$:39:30.1 & mos040 & C & 7183.0 & 4000 & 1.70 & 22.74 & 1.22 & 3.18 & 24.87 & 1.76  \\
 & & & & & 4897.4 & 256 & 3.54 & 104.50 & 19.22 & 0.05 & 1.40 & 2.37  \\
 & & & & & 5153.4 & 256 & 2.90 & 86.06 & 14.58 & 0.02 & 0.62 & 1.34  \\
 & & & & & 5409.4 & 256 & 2.91 & 88.22 & 12.90 & 0.02 & 0.62 & 1.19  \\
 & & & & & 5665.4 & 256 & 2.57 & 102.84 & 10.79 & 0.04 & 1.18 & 1.36  \\
 & & & & & 5921.4 & 256 & 4.03 & 133.38 & 12.92 & 0.05 & 1.32 & 1.59  \\
 & & & & & 6177.5 & 256 & 2.18 & 110.12 & 8.34 & 2.89 & 97.98 & 10.16  \\
 & & & & & 6433.5 & 256 & 2.68 & 121.63 & 9.47 & 3.29 & 102.36 & 11.64  \\
 & & & & & 7676.6 & 256 & 1.88 & 98.17 & 5.81 & 3.24 & 104.69 & 8.70  \\
 & & & & & 7932.6 & 256 & 1.89 & 102.11 & 5.65 & 3.39 & 110.70 & 8.73  \\
 & & & & & 8188.6 & 256 & 2.37 & 107.56 & 6.31 & 3.30 & 92.81 & 8.69  \\
 & & & & & 8444.6 & 256 & 1.67 & 97.54 & 5.02 & 3.14 & 108.61 & 7.83  \\
 & & & & & 8700.6 & 256 & 1.56 & 102.70 & 4.47 & 3.43 & 126.34 & 7.52  \\
 & & & & & 8956.7 & 256 & 1.44 & 96.82 & 4.27 & 3.29 & 125.59 & 7.40  \\
 & & & & & 9212.7 & 256 & 1.46 & 101.52 & 4.50 & 3.48 & 137.68 & 8.09  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.338$-$00.365 & 16:12:18.9 & $-51$:46:13.6 & ch181 & C & 7182.1 & 4000 & 0.45 & 734.45 & 5.15 & 13.84 & 4857.10 & 33.98  \\
 & & & & & 4897.0 & 256 & 1.43 & 1801.84 & 29.01 & 16.80 & 6229.14 & 108.93  \\
 & & & & & 5153.0 & 256 & 1.21 & 1623.15 & 20.51 & 18.69 & 6477.70 & 94.83  \\
 & & & & & 5409.0 & 256 & 1.17 & 1556.30 & 17.31 & 17.31 & 5981.04 & 74.67  \\
 & & & & & 5665.0 & 256 & 1.04 & 1408.98 & 15.34 & 15.97 & 5556.39 & 67.42  \\
 & & & & & 5921.0 & 256 & 0.95 & 1311.95 & 16.04 & 14.58 & 5358.83 & 70.10  \\
 & & & & & 6177.0 & 256 & 0.90 & 1246.22 & 15.02 & 14.01 & 5219.81 & 66.25  \\
 & & & & & 6433.0 & 256 & 0.79 & 1119.49 & 14.97 & 12.15 & 4906.40 & 64.76  \\
 & & & & & 7676.0 & 256 & 0.56 & 815.77 & 12.84 & 8.84 & 4022.95 & 55.99  \\
 & & & & & 7932.0 & 256 & 0.54 & 796.37 & 14.79 & 8.10 & 3897.82 & 62.71  \\
 & & & & & 8188.0 & 256 & 0.48 & 719.41 & 12.47 & 7.63 & 3702.44 & 54.09  \\
 & & & & & 8444.0 & 256 & 0.49 & 721.97 & 12.54 & 7.52 & 3629.20 & 53.50  \\
 & & & & & 8700.0 & 256 & 0.42 & 632.01 & 11.75 & 6.96 & 3495.11 & 51.67  \\
 & & & & & 8956.0 & 256 & 0.40 & 601.48 & 12.25 & 6.44 & 3334.35 & 53.11  \\
 & & & & & 9212.0 & 256 & 0.32 & 491.30 & 11.01 & 5.56 & 3078.10 & 49.36  \\
G331.338$-$00.365 & 16:12:18.9 & $-51$:46:12.1 & shrds731 & C & 7055.0 & 4000 & 0.41 & 670.24 & 11.97 & 9.82 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.11 & 1550.13 & 40.10 & 8.23 & 4173.84 & 112.61  \\
 & & & & & 5153.4 & 256 & 0.96 & 1348.57 & 31.75 & 9.67 & 4313.73 & 103.93  \\
 & & & & & 5409.4 & 256 & 0.91 & 1277.30 & 31.79 & 8.86 & 4106.96 & 102.32  \\
 & & & & & 5665.4 & 256 & 0.80 & 1175.23 & 22.14 & 9.63 & 4152.56 & 77.58  \\
 & & & & & 5921.4 & 256 & 0.86 & 1250.06 & 28.82 & 9.07 & 4164.29 & 89.91  \\
 & & & & & 6177.4 & 256 & 0.67 & 984.76 & 22.53 & 8.81 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.48 & 685.42 & 23.12 & 4.33 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.47 & \nodata & \nodata & 3.78 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.44 & \nodata & \nodata & 2.46 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.61 & \nodata & \nodata & 2.91 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.40 & \nodata & \nodata & 2.24 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.36 & \nodata & \nodata & 1.66 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.35 & \nodata & \nodata & 1.04 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.338$-$00.365 & 16:12:18.6 & $-51$:46:18.4 & mos040 & C & 7183.0 & 4000 & 1.70 & 414.13 & 1.46 & 20.20 & 1286.30 & 7.54  \\
 & & & & & 4897.4 & 256 & 3.54 & 2712.18 & 23.78 & 29.16 & 6711.93 & 82.45  \\
 & & & & & 5153.4 & 256 & 2.90 & 2433.18 & 18.10 & 27.65 & 6529.70 & 68.56  \\
 & & & & & 5409.4 & 256 & 2.91 & 2391.65 & 16.05 & 23.33 & 5858.44 & 57.91  \\
 & & & & & 5665.4 & 256 & 2.57 & 2178.35 & 13.43 & 22.03 & 5545.31 & 50.76  \\
 & & & & & 5921.4 & 256 & 4.03 & 2626.55 & 16.07 & 25.16 & 5402.31 & 55.66  \\
 & & & & & 6177.5 & 256 & 2.18 & 1943.16 & 10.35 & 20.64 & 5345.06 & 42.52  \\
 & & & & & 6433.5 & 256 & 2.68 & 2092.25 & 11.69 & 21.01 & 4991.95 & 45.15  \\
 & & & & & 7676.6 & 256 & 1.88 & 1614.29 & 7.00 & 17.08 & 4263.41 & 31.11  \\
 & & & & & 7932.6 & 256 & 1.89 & 1618.42 & 6.73 & 16.59 & 4190.39 & 30.22  \\
 & & & & & 8188.6 & 256 & 2.37 & 1750.67 & 7.45 & 16.88 & 3885.92 & 31.67  \\
 & & & & & 8444.6 & 256 & 1.67 & 1449.99 & 5.88 & 15.10 & 3866.44 & 27.64  \\
 & & & & & 8700.6 & 256 & 1.56 & 1362.10 & 5.21 & 14.56 & 3744.97 & 25.31  \\
 & & & & & 8956.7 & 256 & 1.44 & 1278.73 & 4.94 & 13.55 & 3603.98 & 24.34  \\
 & & & & & 9212.7 & 256 & 1.46 & 1254.60 & 5.18 & 12.60 & 3329.82 & 24.27  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.338$-$00.365 & 16:12:18.6 & $-51$:46:20.1 & mos041 & C & 7055.0 & 4000 & 1.70 & 414.88 & 20.66 & 0.06 & 12.94 & 8.31  \\
 & & & & & 4897.3 & 256 & 3.54 & 2658.57 & 53.78 & 14.97 & 4574.33 & 183.63  \\
 & & & & & 5153.4 & 256 & 2.90 & 2353.50 & 45.55 & 13.55 & 4375.72 & 170.26  \\
 & & & & & 5409.4 & 256 & 2.91 & 2330.38 & 56.14 & 11.87 & 3943.25 & 187.89  \\
 & & & & & 5665.4 & 256 & 2.57 & 2180.78 & 46.76 & 0.08 & 57.58 & 23.39  \\
 & & & & & 5921.4 & 256 & 3.84 & 2652.53 & 78.66 & 0.08 & 52.59 & 34.54  \\
 & & & & & 6177.4 & 256 & 2.18 & 1956.78 & 70.16 & 0.07 & 56.87 & 34.56  \\
 & & & & & 6433.4 & 256 & 1.84 & 1558.10 & 92.34 & 6.31 & 2164.24 & 172.87  \\
 & & & & & 7676.5 & 256 & 1.88 & \nodata & \nodata & 518.59 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.89 & \nodata & \nodata & 527.01 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.08 & \nodata & \nodata & 534.58 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.67 & \nodata & \nodata & 541.90 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.56 & \nodata & \nodata & 548.79 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.44 & \nodata & \nodata & 555.84 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.46 & \nodata & \nodata & 562.60 & \nodata & \nodata  \\
G331.344+01.055 & 16:06:26.1 & $-50$:43:26.9 & shrds1174 & C & 7055.0 & 4000 & 0.48 & \nodata & \nodata & 2.88 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.22 & 967.35 & 31.02 & 5.99 & 1596.96 & 59.35  \\
 & & & & & 5153.4 & 256 & 0.90 & 827.67 & 33.28 & 3.38 & 1238.83 & 56.32  \\
 & & & & & 5409.4 & 256 & 0.99 & 880.99 & 36.15 & 4.06 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.89 & 807.46 & 48.63 & 2.67 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.84 & 808.84 & 48.33 & 2.53 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.76 & \nodata & \nodata & 1.68 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.74 & \nodata & \nodata & 0.74 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.344+01.055 & 16:06:25.4 & $-50$:43:35.3 & shrds1175g & C & 7054.6 & 4000 & 0.47 & 603.60 & 6.21 & 5.90 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.48 & 1055.69 & 27.39 & 6.16 & 1647.34 & 58.81  \\
 & & & & & 5153.0 & 256 & 1.19 & 942.43 & 27.79 & 4.36 & 1420.57 & 56.35  \\
 & & & & & 5409.0 & 256 & 1.18 & 939.32 & 27.63 & 4.28 & 1391.15 & 55.81  \\
 & & & & & 5665.0 & 256 & 1.02 & 874.42 & 15.20 & 5.88 & 1572.97 & 39.36  \\
 & & & & & 5921.0 & 256 & 1.01 & 859.78 & 20.15 & 4.70 & 1454.69 & 47.17  \\
 & & & & & 6177.0 & 256 & 0.90 & 770.22 & 17.04 & 4.35 & 1308.77 & 40.35  \\
 & & & & & 6433.0 & 256 & 0.79 & 729.02 & 15.51 & 4.16 & 1277.60 & 37.54  \\
 & & & & & 7676.0 & 256 & 0.52 & 514.85 & 13.34 & 2.28 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.58 & 516.01 & 14.63 & 2.21 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.49 & 468.34 & 13.51 & 1.85 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.48 & \nodata & \nodata & 1.52 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.44 & \nodata & \nodata & 1.16 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & \nodata & \nodata & 0.92 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.38 & \nodata & \nodata & 0.72 & \nodata & \nodata  \\
G331.344+01.055 & 16:06:24.6 & $-50$:43:23.2 & mos044 & C & 7055.0 & 4000 & 0.88 & 354.72 & 9.10 & 15.42 & 966.04 & 57.87  \\
 & & & & & 4897.3 & 256 & 2.32 & 1062.77 & 17.88 & 18.53 & 2103.76 & 49.17  \\
 & & & & & 5153.4 & 256 & 2.01 & 959.23 & 22.20 & 13.42 & 1766.37 & 55.28  \\
 & & & & & 5409.4 & 256 & 1.93 & 938.84 & 22.92 & 12.62 & 1732.99 & 63.24  \\
 & & & & & 5665.4 & 256 & 1.73 & 903.78 & 21.19 & 13.34 & 1770.84 & 73.13  \\
 & & & & & 5921.4 & 256 & 1.92 & 913.72 & 27.84 & 11.94 & 1618.03 & 127.45  \\
 & & & & & 6177.4 & 256 & 1.57 & 785.76 & 28.80 & 9.56 & 1381.60 & 134.63  \\
 & & & & & 6433.5 & 256 & 1.38 & 735.54 & 32.20 & 8.38 & 1277.49 & 167.60  \\
 & & & & & 7676.5 & 256 & 0.90 & 484.46 & 45.50 & 0.95 & 388.15 & 286.94  \\
 & & & & & 7932.6 & 256 & 1.02 & 476.76 & 67.11 & 0.47 & 183.13 & 252.64  \\
 & & & & & 8188.6 & 256 & 0.86 & 437.97 & 66.34 & 0.33 & 143.65 & 233.81  \\
 & & & & & 8444.6 & 256 & 0.85 & 410.59 & 92.48 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.77 & 358.28 & 121.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.75 & \nodata & \nodata & 531.38 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.73 & \nodata & \nodata & 538.41 & \nodata & \nodata  \\
G331.359+01.158 & 16:06:02.3 & $-50$:39:43.3 & shrds1175g & A & 7054.6 & 4000 & 0.47 & 44.77 & 1.43 & 2.55 & 89.70 & 3.45  \\
 & & & & & 4897.0 & 256 & 1.48 & 57.48 & 12.81 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.19 & 50.10 & 12.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.18 & 53.41 & 10.99 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.02 & 56.50 & 5.53 & 1.25 & 50.19 & 6.22  \\
 & & & & & 5921.0 & 256 & 1.01 & 57.05 & 6.65 & 0.94 & 41.75 & 6.50  \\
 & & & & & 6177.0 & 256 & 0.90 & 53.15 & 5.08 & 1.14 & 48.10 & 5.80  \\
 & & & & & 6433.0 & 256 & 0.79 & 50.56 & 4.14 & 1.24 & 52.50 & 5.26  \\
 & & & & & 7676.0 & 256 & 0.52 & 46.96 & 1.90 & 1.71 & 69.92 & 3.52  \\
 & & & & & 7932.0 & 256 & 0.58 & 49.80 & 1.80 & 1.96 & 72.34 & 3.41  \\
 & & & & & 8188.0 & 256 & 0.49 & 46.62 & 1.44 & 1.98 & 73.89 & 2.99  \\
 & & & & & 8444.0 & 256 & 0.48 & 45.71 & 1.54 & 1.83 & 71.41 & 3.10  \\
 & & & & & 8700.0 & 256 & 0.44 & 43.51 & 1.33 & 1.92 & 72.83 & 2.88  \\
 & & & & & 8956.0 & 256 & 0.41 & 41.05 & 1.27 & 1.65 & 67.15 & 2.64  \\
 & & & & & 9212.0 & 256 & 0.38 & 41.04 & 1.17 & 1.75 & 72.40 & 2.62  \\
G331.359+01.158 & 16:06:01.8 & $-50$:39:43.3 & mos044 & A & 7055.0 & 4000 & 0.88 & 29.43 & 0.62 & 5.21 & 60.17 & 1.71  \\
 & & & & & 4897.3 & 256 & 2.32 & 62.64 & 5.57 & 3.12 & 57.69 & 6.74  \\
 & & & & & 5153.4 & 256 & 2.01 & 58.78 & 5.81 & 2.14 & 46.41 & 6.23  \\
 & & & & & 5409.4 & 256 & 1.93 & 60.68 & 4.99 & 2.56 & 55.79 & 6.04  \\
 & & & & & 5665.4 & 256 & 1.73 & 66.28 & 3.82 & 3.27 & 73.14 & 5.56  \\
 & & & & & 5921.4 & 256 & 1.92 & 70.37 & 4.14 & 3.37 & 73.62 & 5.87  \\
 & & & & & 6177.4 & 256 & 1.57 & 63.88 & 3.25 & 3.24 & 73.58 & 4.98  \\
 & & & & & 6433.5 & 256 & 1.38 & 61.67 & 2.99 & 2.94 & 71.95 & 4.67  \\
 & & & & & 7676.5 & 256 & 0.90 & 55.67 & 1.40 & 3.48 & 85.97 & 3.04  \\
 & & & & & 7932.6 & 256 & 1.02 & 58.31 & 1.59 & 3.43 & 82.28 & 3.24  \\
 & & & & & 8188.6 & 256 & 0.86 & 54.65 & 1.20 & 3.52 & 84.15 & 2.73  \\
 & & & & & 8444.6 & 256 & 0.85 & 53.95 & 1.28 & 3.38 & 83.36 & 2.86  \\
 & & & & & 8700.6 & 256 & 0.77 & 51.74 & 1.13 & 3.53 & 85.09 & 2.75  \\
 & & & & & 8956.6 & 256 & 0.75 & 49.78 & 1.11 & 3.22 & 79.03 & 2.61  \\
 & & & & & 9212.7 & 256 & 0.73 & 50.78 & 1.10 & 3.32 & 83.36 & 2.71  \\
G331.361$-$00.019 & 16:11:07.4 & $-51$:32:14.0 & shrds725 & C & 7055.0 & 4000 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.07 & \nodata & \nodata & 1.35 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.361$-$00.019 & 16:11:05.9 & $-51$:30:55.7 & ch182 & B & 7182.1 & 4000 & 0.40 & 389.44 & 3.05 & 11.63 & 3351.43 & 18.29  \\
 & & & & & 4897.0 & 256 & 1.28 & 1081.40 & 14.22 & 14.16 & 4095.74 & 50.53  \\
 & & & & & 5153.0 & 256 & 1.13 & 981.04 & 12.47 & 13.46 & 3998.65 & 46.09  \\
 & & & & & 5409.0 & 256 & 1.07 & 929.62 & 11.56 & 13.24 & 3903.86 & 43.64  \\
 & & & & & 5665.0 & 256 & 0.93 & 819.31 & 10.74 & 12.34 & 3776.07 & 42.04  \\
 & & & & & 5921.0 & 256 & 0.87 & 759.17 & 11.68 & 11.33 & 3668.72 & 45.36  \\
 & & & & & 6177.0 & 256 & 0.81 & 719.78 & 9.65 & 11.50 & 3660.12 & 39.30  \\
 & & & & & 6433.0 & 256 & 0.72 & 657.22 & 10.15 & 10.56 & 3582.66 & 41.93  \\
 & & & & & 7676.0 & 256 & 0.49 & 443.54 & 9.45 & 7.88 & 2972.20 & 41.05  \\
 & & & & & 7932.0 & 256 & 0.47 & 424.63 & 9.86 & 7.32 & 2813.52 & 42.01  \\
 & & & & & 8188.0 & 256 & 0.43 & 378.40 & 9.31 & 6.82 & 2598.80 & 40.15  \\
 & & & & & 8444.0 & 256 & 0.44 & 389.38 & 8.83 & 7.12 & 2642.99 & 38.59  \\
 & & & & & 8700.0 & 256 & 0.39 & 337.25 & 7.10 & 7.04 & 2565.32 & 33.05  \\
 & & & & & 8956.0 & 256 & 0.36 & 309.74 & 7.16 & 6.64 & 2474.17 & 33.45  \\
 & & & & & 9212.0 & 256 & 0.29 & 251.38 & 7.62 & 5.56 & 2282.22 & 35.94  \\
G331.361$-$00.019 & 16:11:04.8 & $-51$:30:59.9 & shrds729 & B & 7183.0 & 4000 & 0.68 & 581.35 & 10.46 & 9.38 & 3174.79 & 46.37  \\
 & & & & & 4897.3 & 256 & 1.59 & 1318.58 & 60.08 & 8.48 & 3578.39 & 147.29  \\
 & & & & & 5153.4 & 256 & 1.32 & 1086.44 & 41.41 & 7.81 & 3168.91 & 106.44  \\
 & & & & & 5409.4 & 256 & 1.29 & 1085.37 & 34.92 & 8.62 & 3380.08 & 96.46  \\
 & & & & & 5665.4 & 256 & 1.17 & 936.16 & 39.80 & 6.88 & 2916.53 & 102.58  \\
 & & & & & 5921.4 & 256 & 2.14 & 1338.85 & 48.20 & 9.21 & 2951.56 & 110.35  \\
 & & & & & 6177.4 & 256 & 0.93 & 758.15 & 22.25 & 8.04 & 3045.36 & 71.32  \\
 & & & & & 6433.4 & 256 & 0.91 & 740.88 & 20.44 & 7.97 & 2977.51 & 67.14  \\
 & & & & & 7676.5 & 256 & 0.75 & 585.93 & 23.69 & 6.23 & 2530.42 & 81.42  \\
 & & & & & 7932.5 & 256 & 0.73 & 573.39 & 29.14 & 5.24 & 2263.80 & 88.77  \\
 & & & & & 8188.6 & 256 & 1.10 & 781.64 & 41.74 & 5.03 & 1944.39 & 99.62  \\
 & & & & & 8444.6 & 256 & 0.70 & 518.47 & 30.51 & 4.39 & 1860.29 & 83.47  \\
 & & & & & 8700.6 & 256 & 0.59 & 416.21 & 33.59 & 3.16 & 1476.71 & 80.50  \\
 & & & & & 8956.6 & 256 & 0.57 & 384.28 & 35.14 & 2.80 & 1301.87 & 76.59  \\
 & & & & & 9212.6 & 256 & 0.52 & 374.78 & 45.33 & 1.91 & 1040.71 & 79.67  \\
G331.361$-$00.019 & 16:11:05.7 & $-51$:30:53.5 & mos040 & C & 7183.0 & 4000 & 1.70 & 307.27 & 1.17 & 16.80 & 909.29 & 5.17  \\
 & & & & & 4897.4 & 256 & 3.54 & 2037.43 & 18.14 & 30.87 & 5143.25 & 66.50  \\
 & & & & & 5153.4 & 256 & 2.90 & 1777.03 & 13.75 & 19.94 & 4049.79 & 45.03  \\
 & & & & & 5409.4 & 256 & 2.91 & 1775.26 & 12.16 & 19.87 & 3991.72 & 40.68  \\
 & & & & & 5665.4 & 256 & 2.57 & 1597.65 & 10.18 & 18.15 & 3754.48 & 34.90  \\
 & & & & & 5921.4 & 256 & 4.03 & 1967.90 & 12.21 & 21.34 & 3673.52 & 39.33  \\
 & & & & & 6177.5 & 256 & 2.18 & 1409.64 & 7.89 & 17.05 & 3640.99 & 28.97  \\
 & & & & & 6433.5 & 256 & 2.68 & 1573.49 & 8.98 & 17.70 & 3554.55 & 31.62  \\
 & & & & & 7676.6 & 256 & 1.88 & 1161.32 & 5.62 & 14.83 & 3114.43 & 22.92  \\
 & & & & & 7932.6 & 256 & 1.89 & 1144.18 & 5.49 & 13.96 & 2941.31 & 21.64  \\
 & & & & & 8188.6 & 256 & 2.37 & 1232.08 & 6.17 & 14.46 & 2699.96 & 23.31  \\
 & & & & & 8444.6 & 256 & 1.67 & 1005.98 & 4.94 & 12.92 & 2743.31 & 20.28  \\
 & & & & & 8700.6 & 256 & 1.56 & 936.64 & 4.44 & 12.31 & 2620.61 & 18.52  \\
 & & & & & 8956.7 & 256 & 1.44 & 872.56 & 4.28 & 11.77 & 2545.29 & 17.93  \\
 & & & & & 9212.7 & 256 & 1.46 & 869.13 & 4.54 & 11.22 & 2436.34 & 18.56  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.384$-$00.358 & 16:12:40.4 & $-51$:45:17.4 & ch181 & C & 7182.1 & 4000 & 0.45 & 127.17 & 12.57 & 1.51 & 467.14 & 27.46  \\
 & & & & & 4897.0 & 256 & 1.43 & 472.78 & 45.22 & 1.66 & 405.71 & 50.44  \\
 & & & & & 5153.0 & 256 & 1.21 & 335.33 & 33.41 & 0.04 & 9.43 & 6.33  \\
 & & & & & 5409.0 & 256 & 1.17 & 292.81 & 29.51 & 1.68 & 351.59 & 39.47  \\
 & & & & & 5665.0 & 256 & 1.04 & 253.45 & 27.43 & 1.47 & 323.14 & 36.74  \\
 & & & & & 5921.0 & 256 & 0.95 & 261.42 & 30.15 & 1.18 & 294.32 & 37.64  \\
 & & & & & 6177.0 & 256 & 0.90 & 237.59 & 29.71 & 0.86 & 219.50 & 33.21  \\
 & & & & & 6433.0 & 256 & 0.79 & 213.01 & 31.25 & 0.69 & 204.57 & 35.36  \\
 & & & & & 7676.0 & 256 & 0.56 & 86.69 & 36.25 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.54 & 101.86 & 44.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.48 & 92.96 & 40.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.49 & 108.42 & 44.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & 118.76 & 45.16 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.40 & 108.94 & 51.79 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.32 & 87.98 & 51.44 & \nodata & \nodata & \nodata  \\
G331.384$-$00.358 & 16:12:41.8 & $-51$:45:04.3 & shrds731 & C & 7055.0 & 4000 & 0.41 & 320.43 & 2.77 & 3.32 & 585.80 & 8.60  \\
 & & & & & 4897.3 & 256 & 1.11 & 418.81 & 18.51 & 3.22 & 582.81 & 34.07  \\
 & & & & & 5153.4 & 256 & 0.96 & 419.28 & 13.50 & 2.73 & 532.35 & 23.68  \\
 & & & & & 5409.4 & 256 & 0.91 & 407.16 & 12.35 & 2.75 & 532.77 & 22.49  \\
 & & & & & 5665.4 & 256 & 0.80 & 402.64 & 7.80 & 3.44 & 604.89 & 17.36  \\
 & & & & & 5921.4 & 256 & 0.86 & 423.78 & 9.13 & 3.55 & 639.15 & 20.08  \\
 & & & & & 6177.4 & 256 & 0.67 & 390.05 & 6.36 & 3.68 & 653.80 & 16.12  \\
 & & & & & 6433.4 & 256 & 0.48 & 325.41 & 5.78 & 1.64 & 407.82 & 10.89  \\
 & & & & & 7676.5 & 256 & 0.47 & 327.48 & 4.30 & 4.28 & 709.65 & 17.65  \\
 & & & & & 7932.5 & 256 & 0.44 & 309.45 & 5.05 & 2.43 & 510.60 & 13.59  \\
 & & & & & 8188.6 & 256 & 0.61 & 350.26 & 5.73 & 3.96 & 647.60 & 19.19  \\
 & & & & & 8444.6 & 256 & 0.40 & 301.02 & 3.78 & 3.07 & 565.51 & 13.01  \\
 & & & & & 8700.6 & 256 & 0.36 & 288.72 & 3.57 & 2.56 & 526.29 & 10.96  \\
 & & & & & 8956.6 & 256 & 0.35 & 280.52 & 3.96 & 2.14 & 494.65 & 10.76  \\
 & & & & & 9212.6 & 256 & 0.32 & 273.71 & 4.52 & 1.73 & 473.91 & 10.99  \\
G331.384$-$00.358 & 16:12:41.5 & $-51$:45:10.9 & shrds732 & C & 7054.8 & 4000 & 0.55 & \nodata & \nodata & 0.83 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.44 & 535.04 & 45.72 & 2.12 & 495.51 & 50.77  \\
 & & & & & 5153.1 & 256 & 1.27 & 523.09 & 41.29 & 2.02 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 1.17 & \nodata & \nodata & 1.54 & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.07 & \nodata & \nodata & 0.83 & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 1.10 & \nodata & \nodata & 0.60 & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 0.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.384$-$00.358 & 16:12:42.3 & $-51$:45:02.1 & mos040 & C & 7183.0 & 4000 & 1.70 & 110.83 & 1.83 & 5.77 & 158.09 & 4.00  \\
 & & & & & 4897.4 & 256 & 3.54 & 546.43 & 23.05 & 3.78 & 227.71 & 23.54  \\
 & & & & & 5153.4 & 256 & 2.90 & 500.10 & 18.00 & 1.55 & 122.61 & 12.98  \\
 & & & & & 5409.4 & 256 & 2.91 & 502.16 & 16.38 & 7.88 & 671.16 & 28.64  \\
 & & & & & 5665.4 & 256 & 2.57 & 494.42 & 14.18 & 5.96 & 600.18 & 23.44  \\
 & & & & & 5921.4 & 256 & 4.03 & 571.28 & 17.39 & 10.02 & 697.91 & 29.71  \\
 & & & & & 6177.5 & 256 & 2.18 & 483.19 & 11.50 & 6.16 & 658.28 & 21.70  \\
 & & & & & 6433.5 & 256 & 2.68 & 408.47 & 13.39 & 5.05 & 413.60 & 20.22  \\
 & & & & & 7676.6 & 256 & 1.88 & 432.29 & 9.36 & 5.29 & 537.14 & 18.45  \\
 & & & & & 7932.6 & 256 & 1.89 & 420.61 & 9.36 & 5.14 & 512.65 & 18.47  \\
 & & & & & 8188.6 & 256 & 2.37 & 460.02 & 10.74 & 5.78 & 531.95 & 20.62  \\
 & & & & & 8444.6 & 256 & 1.67 & 421.29 & 8.78 & 4.92 & 524.81 & 18.69  \\
 & & & & & 8700.6 & 256 & 1.56 & 414.47 & 8.06 & 4.86 & 533.45 & 18.26  \\
 & & & & & 8956.7 & 256 & 1.44 & 406.69 & 7.94 & 4.30 & 501.38 & 17.14  \\
 & & & & & 9212.7 & 256 & 1.46 & 416.34 & 8.64 & 4.03 & 494.83 & 17.68  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.384$-$00.358 & 16:12:42.3 & $-51$:45:00.7 & mos041 & C & 7055.0 & 4000 & 1.70 & 109.30 & 1.04 & 14.68 & 910.09 & 47.04  \\
 & & & & & 4897.3 & 256 & 3.54 & 523.27 & 11.08 & 41.68 & 5831.28 & 186.97  \\
 & & & & & 5153.4 & 256 & 2.90 & 513.12 & 7.92 & 21.39 & 5092.46 & 171.22  \\
 & & & & & 5409.4 & 256 & 2.91 & 509.39 & 8.12 & 19.98 & 4669.60 & 188.89  \\
 & & & & & 5665.4 & 256 & 2.57 & 512.46 & 5.53 & 20.16 & 4623.31 & 165.95  \\
 & & & & & 5921.4 & 256 & 3.84 & 586.83 & 7.49 & 31.89 & 4741.46 & 232.39  \\
 & & & & & 6177.4 & 256 & 2.18 & 510.14 & 5.28 & 17.68 & 4144.14 & 190.88  \\
 & & & & & 6433.4 & 256 & 1.84 & 395.92 & 5.41 & 12.06 & 2639.94 & 173.51  \\
 & & & & & 7676.5 & 256 & 1.88 & 447.43 & 4.23 & 11.67 & 1907.24 & 150.33  \\
 & & & & & 7932.5 & 256 & 1.89 & 429.34 & 3.94 & 10.44 & 1472.04 & 127.63  \\
 & & & & & 8188.6 & 256 & 2.08 & 459.23 & 3.57 & 10.92 & 1368.51 & 107.28  \\
 & & & & & 8444.6 & 256 & 1.67 & 425.34 & 2.96 & 9.43 & 1088.96 & 84.73  \\
 & & & & & 8700.6 & 256 & 1.56 & 416.48 & 2.53 & 8.70 & 890.84 & 62.53  \\
 & & & & & 8956.6 & 256 & 1.44 & 403.90 & 2.82 & 6.68 & 642.41 & 15.88  \\
 & & & & & 9212.6 & 256 & 1.46 & 413.18 & 3.07 & 6.12 & 616.12 & 14.62  \\
G331.412+00.011 & 16:11:11.5 & $-51$:27:35.6 & ch182 & B & 7182.1 & 4000 & 0.40 & 251.94 & 7.02 & 1.72 & 373.20 & 14.55  \\
 & & & & & 4897.0 & 256 & 1.28 & 409.08 & 21.49 & 2.60 & 435.19 & 31.07  \\
 & & & & & 5153.0 & 256 & 1.13 & 390.27 & 19.63 & 2.52 & 447.48 & 29.76  \\
 & & & & & 5409.0 & 256 & 1.07 & 361.22 & 19.00 & 2.08 & 377.93 & 26.96  \\
 & & & & & 5665.0 & 256 & 0.93 & 324.35 & 18.46 & 1.67 & 327.30 & 25.22  \\
 & & & & & 5921.0 & 256 & 0.87 & 298.71 & 21.02 & 1.22 & 260.49 & 25.49  \\
 & & & & & 6177.0 & 256 & 0.81 & 294.37 & 18.21 & 1.27 & 267.20 & 23.29  \\
 & & & & & 6433.0 & 256 & 0.72 & 260.78 & 20.13 & 1.01 & 234.63 & 24.26  \\
 & & & & & 7676.0 & 256 & 0.49 & 195.61 & 24.63 & 0.41 & 133.74 & 23.45  \\
 & & & & & 7932.0 & 256 & 0.47 & 190.57 & 27.41 & 0.25 & 87.55 & 20.59  \\
 & & & & & 8188.0 & 256 & 0.43 & 198.59 & 27.68 & 0.28 & 112.65 & 23.36  \\
 & & & & & 8444.0 & 256 & 0.44 & 200.42 & 28.15 & 0.30 & 114.05 & 23.74  \\
 & & & & & 8700.0 & 256 & 0.39 & 151.56 & 24.40 & 0.15 & 53.07 & 15.44  \\
 & & & & & 8956.0 & 256 & 0.36 & 176.24 & 26.78 & 0.14 & 59.71 & 16.81  \\
 & & & & & 9212.0 & 256 & 0.29 & 125.12 & 31.21 & \nodata & \nodata & \nodata  \\
G331.412+00.011 & 16:11:10.8 & $-51$:27:35.9 & shrds729 & A & 7183.0 & 4000 & 0.68 & 314.35 & 5.09 & 5.23 & 584.21 & 15.25  \\
 & & & & & 4897.3 & 256 & 1.59 & 460.11 & 42.09 & 2.01 & 396.67 & 48.10  \\
 & & & & & 5153.4 & 256 & 1.32 & 409.56 & 27.98 & 2.10 & 394.28 & 35.92  \\
 & & & & & 5409.4 & 256 & 1.29 & 405.53 & 22.74 & 3.05 & 491.59 & 35.84  \\
 & & & & & 5665.4 & 256 & 1.17 & 393.93 & 24.93 & 2.09 & 411.69 & 34.00  \\
 & & & & & 5921.4 & 256 & 2.14 & 448.43 & 29.01 & 3.44 & 426.56 & 38.31  \\
 & & & & & 6177.4 & 256 & 0.93 & 338.56 & 12.86 & 2.42 & 412.87 & 21.21  \\
 & & & & & 6433.4 & 256 & 0.91 & 333.78 & 11.32 & 2.52 & 412.12 & 19.32  \\
 & & & & & 7676.5 & 256 & 0.75 & 304.19 & 10.44 & 1.94 & 363.80 & 17.29  \\
 & & & & & 7932.5 & 256 & 0.73 & 295.39 & 12.19 & 1.72 & 350.79 & 19.28  \\
 & & & & & 8188.6 & 256 & 1.10 & 344.55 & 16.53 & 1.94 & 329.21 & 22.92  \\
 & & & & & 8444.6 & 256 & 0.70 & 293.18 & 11.41 & 1.64 & 341.65 & 18.13  \\
 & & & & & 8700.6 & 256 & 0.59 & 280.08 & 11.83 & 1.30 & 318.44 & 18.09  \\
 & & & & & 8956.6 & 256 & 0.57 & 278.88 & 11.56 & 1.31 & 325.60 & 18.09  \\
 & & & & & 9212.6 & 256 & 0.52 & 278.90 & 13.89 & 1.01 & 301.43 & 19.96  \\
G331.412+00.011 & 16:11:11.4 & $-51$:27:37.6 & mos040 & C & 7183.0 & 4000 & 1.70 & 144.72 & 1.19 & 11.03 & 257.24 & 4.40  \\
 & & & & & 4897.4 & 256 & 3.54 & 573.83 & 18.66 & 0.09 & 9.35 & 3.16  \\
 & & & & & 5153.4 & 256 & 2.90 & 507.48 & 14.21 & 8.63 & 706.56 & 28.19  \\
 & & & & & 5409.4 & 256 & 2.91 & 489.19 & 12.67 & 9.07 & 715.78 & 26.69  \\
 & & & & & 5665.4 & 256 & 2.57 & 464.63 & 10.59 & 8.69 & 674.68 & 23.31  \\
 & & & & & 5921.4 & 256 & 4.03 & 477.86 & 12.68 & 9.02 & 550.54 & 23.86  \\
 & & & & & 6177.5 & 256 & 2.18 & 395.08 & 8.18 & 7.29 & 525.91 & 17.97  \\
 & & & & & 6433.5 & 256 & 2.68 & 396.92 & 9.28 & 7.80 & 503.42 & 19.70  \\
 & & & & & 7676.6 & 256 & 1.88 & 352.38 & 5.70 & 7.14 & 492.63 & 15.01  \\
 & & & & & 7932.6 & 256 & 1.89 & 350.75 & 5.54 & 7.15 & 484.81 & 14.71  \\
 & & & & & 8188.6 & 256 & 2.37 & 360.54 & 6.19 & 7.68 & 463.64 & 15.93  \\
 & & & & & 8444.6 & 256 & 1.67 & 344.66 & 4.92 & 7.01 & 481.01 & 13.88  \\
 & & & & & 8700.6 & 256 & 1.56 & 327.84 & 4.39 & 7.17 & 456.77 & 13.97  \\
 & & & & & 8956.7 & 256 & 1.44 & 329.39 & 4.20 & 7.36 & 493.60 & 14.94  \\
 & & & & & 9212.7 & 256 & 1.46 & 330.85 & 4.42 & 7.70 & 531.00 & 17.79  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.417$-$00.354 & 16:12:50.4 & $-51$:43:32.4 & shrds731 & A & 7055.0 & 4000 & 0.41 & 201.11 & 2.21 & 1.23 & 198.85 & 3.88  \\
 & & & & & 4897.3 & 256 & 1.11 & 209.24 & 16.56 & 1.08 & 133.78 & 16.51  \\
 & & & & & 5153.4 & 256 & 0.96 & 206.87 & 11.93 & 1.19 & 148.25 & 13.44  \\
 & & & & & 5409.4 & 256 & 0.91 & 202.08 & 10.79 & 1.24 & 153.29 & 12.78  \\
 & & & & & 5665.4 & 256 & 0.80 & 197.74 & 6.73 & 1.39 & 163.06 & 8.99  \\
 & & & & & 5921.4 & 256 & 0.86 & 203.19 & 7.77 & 1.44 & 166.24 & 10.21  \\
 & & & & & 6177.4 & 256 & 0.67 & 209.67 & 5.34 & 1.44 & 188.69 & 7.94  \\
 & & & & & 6433.4 & 256 & 0.48 & 198.91 & 4.78 & 0.94 & 168.39 & 6.72  \\
 & & & & & 7676.5 & 256 & 0.47 & 199.46 & 3.30 & 1.23 & 193.72 & 5.45  \\
 & & & & & 7932.5 & 256 & 0.44 & 199.72 & 3.81 & 1.05 & 187.71 & 5.99  \\
 & & & & & 8188.6 & 256 & 0.61 & 202.07 & 4.25 & 1.44 & 192.30 & 6.72  \\
 & & & & & 8444.6 & 256 & 0.40 & 199.01 & 2.76 & 1.13 & 197.40 & 4.72  \\
 & & & & & 8700.6 & 256 & 0.36 & 195.83 & 2.56 & 1.08 & 199.10 & 4.50  \\
 & & & & & 8956.6 & 256 & 0.35 & 194.17 & 2.79 & 0.96 & 191.50 & 4.69  \\
 & & & & & 9212.6 & 256 & 0.32 & 193.28 & 3.11 & 0.85 & 188.90 & 5.13  \\
G331.417$-$00.354 & 16:12:50.1 & $-51$:43:38.8 & shrds732 & C & 7054.8 & 4000 & 0.55 & 198.97 & 15.50 & 0.68 & \nodata & \nodata  \\
 & & & & & 4897.1 & 256 & 1.44 & 225.38 & 22.88 & 1.29 & 144.45 & 21.84  \\
 & & & & & 5153.1 & 256 & 1.27 & 226.96 & 18.69 & 1.25 & 145.98 & 18.59  \\
 & & & & & 5409.2 & 256 & 1.17 & 227.10 & 19.37 & 1.06 & 136.53 & 18.20  \\
 & & & & & 5665.2 & 256 & 1.07 & 240.28 & 23.36 & 0.85 & 133.28 & 20.17  \\
 & & & & & 5921.2 & 256 & 1.10 & 203.62 & 29.19 & 0.51 & 76.97 & 18.54  \\
 & & & & & 6177.2 & 256 & 0.93 & 152.67 & 38.99 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 0.84 & 172.69 & 45.74 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.417$-$00.354 & 16:12:50.1 & $-51$:43:29.9 & mos040 & C & 7183.0 & 4000 & 1.70 & 48.78 & 1.37 & 3.20 & 44.09 & 2.05  \\
 & & & & & 4897.4 & 256 & 3.54 & 213.99 & 21.75 & 0.05 & 2.53 & 2.67  \\
 & & & & & 5153.4 & 256 & 2.90 & 196.88 & 16.87 & 2.21 & 108.24 & 15.30  \\
 & & & & & 5409.4 & 256 & 2.91 & 192.99 & 15.27 & 0.49 & 21.34 & 6.31  \\
 & & & & & 5665.4 & 256 & 2.57 & 187.38 & 12.86 & 2.41 & 118.32 & 13.03  \\
 & & & & & 5921.4 & 256 & 4.03 & 221.94 & 15.43 & 0.07 & 2.62 & 2.06  \\
 & & & & & 6177.5 & 256 & 2.18 & 204.09 & 9.93 & 2.72 & 154.30 & 11.76  \\
 & & & & & 6433.5 & 256 & 2.68 & 176.25 & 11.20 & 2.20 & 96.16 & 10.77  \\
 & & & & & 7676.6 & 256 & 1.88 & 202.94 & 6.52 & 3.14 & 176.05 & 9.30  \\
 & & & & & 7932.6 & 256 & 1.89 & 196.66 & 6.24 & 3.07 & 165.30 & 8.82  \\
 & & & & & 8188.6 & 256 & 2.37 & 206.82 & 6.87 & 3.58 & 172.28 & 9.74  \\
 & & & & & 8444.6 & 256 & 1.67 & 201.87 & 5.39 & 3.06 & 180.97 & 8.21  \\
 & & & & & 8700.6 & 256 & 1.56 & 200.21 & 4.75 & 3.02 & 182.62 & 7.46  \\
 & & & & & 8956.7 & 256 & 1.44 & 195.92 & 4.49 & 2.88 & 179.62 & 7.17  \\
 & & & & & 9212.7 & 256 & 1.46 & 197.53 & 4.68 & 2.96 & 186.58 & 7.60  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.417$-$00.354 & 16:12:50.5 & $-51$:43:32.7 & mos041 & C & 7055.0 & 4000 & 1.70 & 48.89 & 0.69 & 7.59 & 65.58 & 2.40  \\
 & & & & & 4897.3 & 256 & 3.54 & 213.76 & 8.87 & 0.74 & 23.98 & 4.27  \\
 & & & & & 5153.4 & 256 & 2.90 & 204.35 & 6.26 & 9.15 & 259.36 & 13.83  \\
 & & & & & 5409.4 & 256 & 2.91 & 201.41 & 6.37 & 8.36 & 242.53 & 14.24  \\
 & & & & & 5665.4 & 256 & 2.57 & 189.10 & 4.24 & 8.16 & 225.19 & 10.90  \\
 & & & & & 5921.4 & 256 & 3.84 & 212.64 & 5.61 & 0.09 & 3.06 & 0.97  \\
 & & & & & 6177.4 & 256 & 2.18 & 208.25 & 3.86 & 6.31 & 226.91 & 10.53  \\
 & & & & & 6433.4 & 256 & 1.84 & 181.52 & 3.85 & 2.86 & 132.90 & 5.15  \\
 & & & & & 7676.5 & 256 & 1.88 & 204.17 & 2.63 & 5.78 & 216.69 & 6.81  \\
 & & & & & 7932.5 & 256 & 1.89 & 198.75 & 2.38 & 6.52 & 228.23 & 7.91  \\
 & & & & & 8188.6 & 256 & 2.08 & 205.86 & 2.09 & 7.15 & 232.72 & 6.93  \\
 & & & & & 8444.6 & 256 & 1.67 & 203.49 & 1.68 & 5.92 & 219.03 & 5.07  \\
 & & & & & 8700.6 & 256 & 1.56 & 201.76 & 1.39 & 5.31 & 208.43 & 3.86  \\
 & & & & & 8956.6 & 256 & 1.44 & 197.66 & 1.50 & 4.77 & 200.50 & 3.90  \\
 & & & & & 9212.6 & 256 & 1.46 & 199.39 & 1.57 & 4.20 & 200.20 & 3.27  \\
G331.468$-$00.262 & 16:12:38.1 & $-51$:37:26.8 & shrds732 & A & 7054.8 & 4000 & 0.55 & 39.04 & 1.79 & 3.49 & 134.36 & 4.64  \\
 & & & & & 4897.1 & 256 & 1.44 & 86.77 & 7.32 & 2.63 & 106.95 & 10.06  \\
 & & & & & 5153.1 & 256 & 1.27 & 74.31 & 5.23 & 3.14 & 114.63 & 8.39  \\
 & & & & & 5409.2 & 256 & 1.17 & 64.76 & 4.68 & 3.03 & 109.37 & 7.69  \\
 & & & & & 5665.2 & 256 & 1.07 & 69.19 & 4.82 & 2.49 & 104.74 & 7.50  \\
 & & & & & 5921.2 & 256 & 1.10 & 70.98 & 5.09 & 2.54 & 104.92 & 7.90  \\
 & & & & & 6177.2 & 256 & 0.93 & 67.27 & 5.69 & 2.37 & 114.99 & 9.28  \\
 & & & & & 6433.2 & 256 & 0.84 & 50.96 & 5.55 & 2.37 & 116.14 & 9.50  \\
 & & & & & 7676.2 & 256 & 0.58 & 40.39 & 3.34 & 1.96 & 93.49 & 6.24  \\
 & & & & & 7932.2 & 256 & 0.58 & 38.14 & 2.78 & 2.12 & 93.03 & 5.41  \\
 & & & & & 8188.2 & 256 & 0.54 & 35.83 & 2.27 & 2.39 & 97.74 & 4.93  \\
 & & & & & 8444.2 & 256 & 0.56 & 35.59 & 2.64 & 2.34 & 98.70 & 5.57  \\
 & & & & & 8700.2 & 256 & 0.48 & 30.07 & 2.04 & 2.52 & 104.53 & 4.80  \\
 & & & & & 8956.3 & 256 & 0.47 & 28.97 & 1.99 & 2.55 & 107.33 & 4.83  \\
 & & & & & 9212.3 & 256 & 0.44 & 29.34 & 1.85 & 2.49 & 103.28 & 4.57  \\
G331.468$-$00.262 & 16:12:39.3 & $-51$:37:29.1 & shrds735 & C & 7055.0 & 4000 & 1.00 & 57.42 & 6.71 & 1.17 & 49.27 & 7.16  \\
 & & & & & 4897.3 & 256 & 2.25 & 85.32 & 13.76 & 0.89 & 29.48 & 8.44  \\
 & & & & & 5153.4 & 256 & 1.87 & 67.78 & 11.00 & 1.00 & 30.86 & 7.55  \\
 & & & & & 5409.4 & 256 & 1.87 & 65.80 & 15.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.65 & 60.04 & 13.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.35 & 89.35 & 14.60 & 0.82 & 27.74 & 8.98  \\
 & & & & & 6177.4 & 256 & 1.39 & 71.61 & 11.82 & 0.58 & 26.68 & 7.79  \\
 & & & & & 6433.4 & 256 & 1.17 & 70.06 & 16.79 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.09 & 56.15 & 14.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.07 & 59.44 & 13.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.20 & 50.46 & 14.23 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.96 & 46.87 & 15.79 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.86 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.468$-$00.262 & 16:12:39.2 & $-51$:37:30.1 & mos040 & A & 7183.0 & 4000 & 1.70 & 28.31 & 1.33 & 5.62 & 47.51 & 2.62  \\
 & & & & & 4897.4 & 256 & 3.54 & 120.39 & 20.42 & 0.88 & 28.16 & 10.62  \\
 & & & & & 5153.4 & 256 & 2.90 & 104.35 & 15.77 & 1.28 & 40.35 & 10.79  \\
 & & & & & 5409.4 & 256 & 2.91 & 103.31 & 14.17 & 1.63 & 48.20 & 10.87  \\
 & & & & & 5665.4 & 256 & 2.57 & 103.72 & 11.99 & 1.98 & 61.87 & 10.86  \\
 & & & & & 5921.4 & 256 & 4.03 & 119.99 & 14.48 & 2.61 & 61.74 & 12.36  \\
 & & & & & 6177.5 & 256 & 2.18 & 103.34 & 9.39 & 3.11 & 104.36 & 11.88  \\
 & & & & & 6433.5 & 256 & 2.68 & 109.08 & 10.68 & 3.18 & 96.01 & 12.55  \\
 & & & & & 7676.6 & 256 & 1.88 & 83.36 & 6.43 & 3.23 & 95.20 & 9.08  \\
 & & & & & 7932.6 & 256 & 1.89 & 79.51 & 6.20 & 2.96 & 83.46 & 8.42  \\
 & & & & & 8188.6 & 256 & 2.37 & 84.70 & 6.85 & 3.24 & 79.83 & 8.97  \\
 & & & & & 8444.6 & 256 & 1.67 & 74.75 & 5.42 & 3.12 & 91.74 & 8.19  \\
 & & & & & 8700.6 & 256 & 1.56 & 71.09 & 4.82 & 3.16 & 92.88 & 7.67  \\
 & & & & & 8956.7 & 256 & 1.44 & 68.26 & 4.55 & 3.12 & 95.61 & 7.56  \\
 & & & & & 9212.7 & 256 & 1.46 & 67.92 & 4.75 & 3.01 & 92.11 & 7.74  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.500$-$00.491 & 16:13:49.5 & $-51$:46:12.3 & shrds734 & A & 7054.7 & 4000 & 0.48 & 63.57 & 1.06 & 1.56 & 76.67 & 1.94  \\
 & & & & & 4897.0 & 256 & 1.55 & 77.63 & 4.27 & 2.61 & 72.62 & 5.66  \\
 & & & & & 5153.0 & 256 & 1.21 & 79.18 & 4.04 & 2.12 & 74.53 & 5.42  \\
 & & & & & 5409.0 & 256 & 1.12 & 75.00 & 4.23 & 1.59 & 60.59 & 5.11  \\
 & & & & & 5665.0 & 256 & 1.00 & 71.58 & 4.16 & 1.36 & 56.63 & 4.92  \\
 & & & & & 5921.0 & 256 & 1.05 & 73.07 & 4.33 & 1.41 & 57.88 & 5.12  \\
 & & & & & 6177.0 & 256 & 0.85 & 70.69 & 2.85 & 1.47 & 62.51 & 3.82  \\
 & & & & & 6433.0 & 256 & 0.77 & 70.78 & 2.45 & 1.64 & 70.79 & 3.62  \\
 & & & & & 7676.0 & 256 & 0.58 & 64.81 & 1.84 & 1.46 & 72.26 & 2.99  \\
 & & & & & 7932.0 & 256 & 0.57 & 64.77 & 1.77 & 1.54 & 75.95 & 2.97  \\
 & & & & & 8188.0 & 256 & 0.46 & 62.19 & 1.37 & 1.41 & 76.31 & 2.45  \\
 & & & & & 8444.0 & 256 & 0.47 & 61.99 & 1.13 & 1.50 & 76.20 & 2.08  \\
 & & & & & 8700.0 & 256 & 0.44 & 59.89 & 0.85 & 1.50 & 74.73 & 1.62  \\
 & & & & & 8956.0 & 256 & 0.42 & 58.92 & 0.84 & 1.48 & 73.69 & 1.61  \\
 & & & & & 9212.0 & 256 & 0.37 & 57.00 & 0.69 & 1.47 & 75.75 & 1.40  \\
G331.500$-$00.491 & 16:13:49.6 & $-51$:46:11.5 & mos040 & A & 7183.0 & 4000 & 1.70 & 21.25 & 1.41 & 1.95 & 15.14 & 1.61  \\
 & & & & & 4897.4 & 256 & 3.54 & 87.85 & 27.04 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.90 & 90.25 & 20.00 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.91 & 78.49 & 17.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.57 & 74.69 & 14.10 & 0.16 & 4.53 & 3.63  \\
 & & & & & 5921.4 & 256 & 4.03 & 74.86 & 16.50 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.18 & 72.54 & 10.42 & 0.70 & 20.05 & 6.15  \\
 & & & & & 6433.5 & 256 & 2.68 & 79.53 & 11.57 & 0.86 & 22.09 & 6.90  \\
 & & & & & 7676.6 & 256 & 1.88 & 76.08 & 6.50 & 1.64 & 46.10 & 6.54  \\
 & & & & & 7932.6 & 256 & 1.89 & 79.16 & 6.22 & 1.91 & 53.51 & 6.81  \\
 & & & & & 8188.6 & 256 & 2.37 & 79.11 & 6.85 & 2.00 & 47.27 & 7.00  \\
 & & & & & 8444.6 & 256 & 1.67 & 75.62 & 5.38 & 1.78 & 52.00 & 6.03  \\
 & & & & & 8700.6 & 256 & 1.56 & 72.67 & 4.74 & 1.76 & 51.55 & 5.49  \\
 & & & & & 8956.7 & 256 & 1.44 & 71.10 & 4.47 & 1.70 & 51.83 & 5.30  \\
 & & & & & 9212.7 & 256 & 1.46 & 72.15 & 4.66 & 1.70 & 52.45 & 5.51  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.520$-$00.076 & 16:12:04.3 & $-51$:27:07.2 & shrds729 & C & 7183.0 & 4000 & 0.68 & \nodata & \nodata & 4.90 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.59 & 3936.65 & 406.19 & 5.31 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.32 & \nodata & \nodata & 4.50 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.29 & \nodata & \nodata & 3.70 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.17 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.14 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.520$-$00.076 & 16:12:09.2 & $-51$:27:41.6 & shrds733 & C & 7182.1 & 4000 & 0.38 & 2116.13 & 7.04 & 16.94 & 19942.49 & 74.47  \\
 & & & & & 4897.0 & 256 & 0.99 & 4674.96 & 33.90 & 22.05 & 26681.98 & 199.13  \\
 & & & & & 5153.0 & 256 & 0.89 & 4330.98 & 34.04 & 20.09 & 25453.53 & 200.57  \\
 & & & & & 5409.0 & 256 & 0.85 & 4135.35 & 32.49 & 19.17 & 24422.01 & 192.25  \\
 & & & & & 5665.0 & 256 & 0.74 & 3715.55 & 30.07 & 15.69 & 22224.87 & 169.49  \\
 & & & & & 5921.0 & 256 & 0.70 & 3545.13 & 32.20 & 15.49 & 22271.70 & 187.67  \\
 & & & & & 6177.0 & 256 & 0.63 & 3251.81 & 27.26 & 12.97 & 19845.33 & 150.01  \\
 & & & & & 6433.0 & 256 & 0.55 & 2954.11 & 20.50 & 13.08 & 19568.49 & 123.14  \\
 & & & & & 7676.0 & 256 & 0.41 & 2111.09 & 16.07 & 10.14 & 15847.29 & 103.08  \\
 & & & & & 7932.0 & 256 & 0.41 & 2068.27 & 15.82 & 9.94 & 15404.66 & 102.26  \\
 & & & & & 8188.0 & 256 & 0.36 & 1859.09 & 15.04 & 9.45 & 14898.52 & 100.70  \\
 & & & & & 8444.0 & 256 & 0.35 & 1818.46 & 14.56 & 9.32 & 14606.13 & 99.63  \\
 & & & & & 8700.0 & 256 & 0.32 & 1635.04 & 12.72 & 9.00 & 13803.81 & 91.01  \\
 & & & & & 8956.0 & 256 & 0.46 & 2211.06 & 22.42 & 9.03 & 13946.49 & 136.98  \\
 & & & & & 9212.0 & 256 & 0.37 & 1841.03 & 23.46 & 7.98 & 13292.67 & 146.65  \\
 & & & & & 9467.5 & 256 & 0.20 & 575.22 & 58.50 & 0.58 & 1482.17 & 95.64  \\
G331.520$-$00.076 & 16:12:09.0 & $-51$:27:36.4 & ch185 & C & 7182.1 & 4000 & 0.40 & 2201.92 & 14.18 & 15.60 & 19315.95 & 101.28  \\
 & & & & & 4897.0 & 256 & 1.25 & 5253.61 & 72.60 & 19.48 & 25931.64 & 317.28  \\
 & & & & & 5153.0 & 256 & 1.10 & 4920.99 & 78.69 & 17.12 & 24904.36 & 341.49  \\
 & & & & & 5409.0 & 256 & 1.05 & 4691.41 & 65.23 & 17.31 & 23949.69 & 295.22  \\
 & & & & & 5665.0 & 256 & 0.92 & 4162.64 & 60.27 & 15.96 & 22639.36 & 282.28  \\
 & & & & & 5921.0 & 256 & 0.87 & 4107.68 & 59.36 & 15.62 & 22651.46 & 282.42  \\
 & & & & & 6177.0 & 256 & 0.80 & 3785.09 & 65.69 & 11.62 & 19568.92 & 277.45  \\
 & & & & & 6433.0 & 256 & 0.71 & 3488.13 & 65.22 & 10.23 & 18692.61 & 269.03  \\
 & & & & & 7676.0 & 256 & 0.49 & 2366.78 & 56.97 & 7.46 & 15146.21 & 242.52  \\
 & & & & & 7932.0 & 256 & 0.48 & 2215.85 & 63.03 & 6.84 & 14263.74 & 258.09  \\
 & & & & & 8188.0 & 256 & 0.43 & 2015.43 & 50.41 & 6.84 & 13969.87 & 219.34  \\
 & & & & & 8444.0 & 256 & 0.43 & 1979.82 & 53.79 & 6.46 & 13497.76 & 227.92  \\
 & & & & & 8700.0 & 256 & 0.40 & 1794.64 & 44.60 & 6.41 & 12554.54 & 195.72  \\
 & & & & & 8956.0 & 256 & 0.37 & 1705.07 & 54.27 & 5.38 & 11633.86 & 223.84  \\
 & & & & & 9212.0 & 256 & 0.30 & 1480.77 & 32.35 & 6.42 & 13012.76 & 166.42  \\
G331.520$-$00.076 & 16:12:08.8 & $-51$:27:40.9 & shrds736 & C & 7183.0 & 4000 & 0.39 & 2143.22 & 13.32 & 12.92 & 18818.49 & 93.87  \\
 & & & & & 4897.3 & 256 & 1.04 & 4702.85 & 58.29 & 18.68 & 25683.37 & 272.19  \\
 & & & & & 5153.4 & 256 & 0.91 & 4259.71 & 47.20 & 17.93 & 24196.44 & 226.28  \\
 & & & & & 5409.4 & 256 & 0.85 & 4134.88 & 51.09 & 14.08 & 22638.16 & 231.72  \\
 & & & & & 5665.4 & 256 & 0.73 & 3720.75 & 42.55 & 13.24 & 21564.60 & 197.30  \\
 & & & & & 5921.4 & 256 & 0.76 & 3844.49 & 47.65 & 12.64 & 21256.29 & 212.45  \\
 & & & & & 6177.4 & 256 & 0.61 & 3218.10 & 42.49 & 11.42 & 19889.72 & 194.75  \\
 & & & & & 6433.4 & 256 & 0.58 & 3035.31 & 40.38 & 11.05 & 19441.23 & 187.43  \\
 & & & & & 7676.5 & 256 & 0.43 & 2140.48 & 32.51 & 9.05 & 16116.37 & 157.30  \\
 & & & & & 7932.5 & 256 & 0.41 & 2037.99 & 39.11 & 8.25 & 15376.74 & 180.92  \\
 & & & & & 8188.6 & 256 & 0.57 & 2493.90 & 71.89 & 7.45 & 13901.60 & 269.49  \\
 & & & & & 8444.6 & 256 & 0.36 & 1732.82 & 37.73 & 7.16 & 13162.00 & 171.56  \\
 & & & & & 8700.6 & 256 & 0.34 & 1562.12 & 35.95 & 6.97 & 12595.83 & 166.82  \\
 & & & & & 8956.6 & 256 & 0.32 & 1477.57 & 40.77 & 6.71 & 12625.49 & 190.47  \\
 & & & & & 9212.6 & 256 & 0.30 & 1423.84 & 39.82 & 6.62 & 12837.33 & 189.75  \\
G331.520$-$00.076 & 16:12:07.6 & $-51$:26:07.9 & shrds737 & C & 7183.0 & 4000 & 0.40 & \nodata & \nodata & 2.28 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.14 & 2628.86 & 334.65 & 2.19 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.97 & \nodata & \nodata & 2.28 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.91 & \nodata & \nodata & 1.21 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.520$-$00.076 & 16:12:08.3 & $-51$:27:36.0 & shrds738 & C & 7054.7 & 4000 & 0.48 & 2567.14 & 47.15 & 10.87 & 19051.94 & 209.96  \\
 & & & & & 4897.0 & 256 & 1.57 & 6367.85 & 116.87 & 17.94 & 25060.73 & 389.62  \\
 & & & & & 5153.0 & 256 & 1.22 & 5173.93 & 109.40 & 15.41 & 23380.51 & 369.19  \\
 & & & & & 5409.0 & 256 & 1.11 & 4992.87 & 104.23 & 14.87 & 23315.44 & 360.17  \\
 & & & & & 5665.0 & 256 & 1.02 & 4609.76 & 147.91 & 11.58 & 20399.11 & 447.02  \\
 & & & & & 5921.0 & 256 & 1.06 & 4496.68 & 135.42 & 10.18 & 19256.82 & 404.57  \\
 & & & & & 6177.0 & 256 & 0.85 & 3593.58 & 96.32 & 9.90 & 17765.71 & 308.53  \\
 & & & & & 6433.0 & 256 & 0.79 & 3380.91 & 100.56 & 9.22 & 16780.64 & 310.16  \\
 & & & & & 7676.0 & 256 & 0.61 & 2372.13 & 99.44 & 7.36 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.55 & 2079.13 & 91.57 & 7.11 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.48 & 1794.64 & 83.99 & 6.47 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.48 & 1790.07 & 99.43 & 6.27 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.44 & \nodata & \nodata & 5.71 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.44 & \nodata & \nodata & 5.24 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.38 & \nodata & \nodata & 4.56 & \nodata & \nodata  \\
G331.520$-$00.076 & 16:12:09.1 & $-51$:27:30.4 & mos040 & C & 7183.0 & 4000 & 1.70 & 1355.18 & 0.62 & 29.06 & 4770.27 & 8.73  \\
 & & & & & 4897.4 & 256 & 3.54 & 10568.24 & 8.39 & 43.47 & 27775.11 & 47.27  \\
 & & & & & 5153.4 & 256 & 2.90 & 9273.38 & 6.44 & 36.67 & 26314.56 & 37.98  \\
 & & & & & 5409.4 & 256 & 2.91 & 9195.47 & 5.78 & 35.68 & 25600.93 & 34.87  \\
 & & & & & 5665.4 & 256 & 2.57 & 8333.15 & 4.90 & 35.89 & 24626.46 & 31.14  \\
 & & & & & 5921.4 & 256 & 4.03 & 10503.43 & 5.97 & 40.56 & 24110.81 & 36.96  \\
 & & & & & 6177.5 & 256 & 2.18 & 7297.17 & 3.92 & 32.94 & 22648.93 & 27.18  \\
 & & & & & 6433.5 & 256 & 2.68 & 8082.35 & 4.53 & 33.33 & 21878.46 & 29.20  \\
 & & & & & 7676.6 & 256 & 1.88 & 5923.15 & 3.07 & 27.20 & 17944.68 & 23.76  \\
 & & & & & 7932.6 & 256 & 1.89 & 5800.97 & 3.05 & 25.72 & 17142.23 & 21.19  \\
 & & & & & 8188.6 & 256 & 2.37 & 6394.97 & 3.49 & 26.43 & 15833.14 & 21.66  \\
 & & & & & 8444.6 & 256 & 1.67 & 5166.59 & 2.84 & 18.21 & 14743.79 & 17.35  \\
 & & & & & 8700.6 & 256 & 1.56 & 4749.29 & 2.60 & 33.66 & 15493.59 & 125.46  \\
 & & & & & 8956.7 & 256 & 1.44 & 4502.23 & 2.57 & 34.77 & 17380.62 & 218.75  \\
 & & & & & 9212.7 & 256 & 1.46 & 4599.41 & 2.79 & 35.66 & 16800.47 & 175.38  \\
 & & & & & 9467.5 & 256 & 1.60 & 1589.87 & 14.33 & 4.61 & 1763.94 & 48.34  \\
G331.538$-$00.308 & 16:13:12.4 & $-51$:36:34.6 & shrds732 & B & 7054.8 & 4000 & 0.55 & 130.68 & 6.63 & 0.97 & 123.07 & 8.52  \\
 & & & & & 4897.1 & 256 & 1.44 & 172.89 & 14.38 & 1.49 & 117.92 & 14.71  \\
 & & & & & 5153.1 & 256 & 1.27 & 170.49 & 11.00 & 1.57 & 126.92 & 12.46  \\
 & & & & & 5409.2 & 256 & 1.17 & 188.00 & 10.60 & 1.66 & 151.35 & 12.95  \\
 & & & & & 5665.2 & 256 & 1.07 & 169.94 & 11.78 & 1.50 & 143.34 & 13.91  \\
 & & & & & 5921.2 & 256 & 1.10 & 172.20 & 13.50 & 1.33 & 130.09 & 14.56  \\
 & & & & & 6177.2 & 256 & 0.93 & 124.83 & 16.47 & 0.55 & 59.05 & 11.81  \\
 & & & & & 6433.2 & 256 & 0.84 & 98.22 & 17.62 & 0.18 & 19.11 & 7.61  \\
 & & & & & 7676.2 & 256 & 0.58 & 109.95 & 18.19 & 0.16 & 26.89 & 9.26  \\
 & & & & & 7932.2 & 256 & 0.58 & 107.98 & 17.12 & 0.20 & 32.94 & 9.35  \\
 & & & & & 8188.2 & 256 & 0.54 & 126.55 & 15.95 & 0.34 & 61.48 & 10.82  \\
 & & & & & 8444.2 & 256 & 0.56 & 111.74 & 21.16 & 0.07 & 12.28 & 5.63  \\
 & & & & & 8700.2 & 256 & 0.48 & 84.59 & 18.75 & 0.08 & 13.96 & 5.35  \\
 & & & & & 8956.3 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.538$-$00.308 & 16:13:12.4 & $-51$:36:33.4 & shrds735 & B & 7055.0 & 4000 & 1.00 & 157.76 & 1.70 & 14.42 & 445.11 & 10.56  \\
 & & & & & 4897.3 & 256 & 2.25 & 190.10 & 6.78 & 15.25 & 503.79 & 21.94  \\
 & & & & & 5153.4 & 256 & 1.87 & 186.26 & 5.04 & 16.47 & 541.94 & 19.37  \\
 & & & & & 5409.4 & 256 & 1.87 & 187.95 & 6.52 & 11.21 & 415.36 & 19.68  \\
 & & & & & 5665.4 & 256 & 1.65 & 183.55 & 5.22 & 11.20 & 410.67 & 16.91  \\
 & & & & & 5921.4 & 256 & 2.35 & 192.51 & 5.23 & 13.61 & 396.77 & 15.83  \\
 & & & & & 6177.4 & 256 & 1.39 & 166.96 & 3.86 & 9.57 & 332.74 & 11.99  \\
 & & & & & 6433.4 & 256 & 1.17 & 161.97 & 4.96 & 3.51 & 197.28 & 9.04  \\
 & & & & & 7676.5 & 256 & 1.09 & 148.00 & 2.41 & 7.27 & 242.29 & 7.80  \\
 & & & & & 7932.6 & 256 & 1.07 & 147.29 & 2.04 & 7.90 & 251.86 & 7.12  \\
 & & & & & 8188.6 & 256 & 1.20 & 149.47 & 1.81 & 8.83 & 253.52 & 6.43  \\
 & & & & & 8444.6 & 256 & 0.96 & 143.82 & 1.75 & 7.48 & 244.45 & 6.33  \\
 & & & & & 8700.6 & 256 & 0.86 & 142.47 & 1.21 & 8.73 & 264.29 & 5.21  \\
 & & & & & 8956.6 & 256 & 0.82 & 138.41 & 1.28 & 6.68 & 223.54 & 4.73  \\
 & & & & & 9212.6 & 256 & 0.82 & 136.66 & 1.29 & 6.22 & 211.09 & 4.57  \\
G331.538$-$00.308 & 16:13:11.8 & $-51$:36:33.2 & mos040 & A & 7183.0 & 4000 & 1.70 & 96.64 & 1.31 & 12.70 & 202.35 & 5.81  \\
 & & & & & 4897.4 & 256 & 3.54 & 189.79 & 20.92 & 2.89 & 118.96 & 20.06  \\
 & & & & & 5153.4 & 256 & 2.90 & 189.87 & 16.00 & 3.40 & 152.42 & 18.70  \\
 & & & & & 5409.4 & 256 & 2.91 & 198.18 & 14.34 & 4.44 & 189.98 & 19.41  \\
 & & & & & 5665.4 & 256 & 2.57 & 196.73 & 11.99 & 4.62 & 204.41 & 17.66  \\
 & & & & & 5921.4 & 256 & 4.03 & 209.14 & 14.35 & 6.31 & 208.99 & 20.74  \\
 & & & & & 6177.5 & 256 & 2.18 & 173.45 & 9.25 & 4.04 & 176.65 & 13.87  \\
 & & & & & 6433.5 & 256 & 2.68 & 172.08 & 10.47 & 4.07 & 157.01 & 14.52  \\
 & & & & & 7676.6 & 256 & 1.88 & 154.54 & 6.28 & 3.46 & 145.37 & 9.69  \\
 & & & & & 7932.6 & 256 & 1.89 & 155.50 & 6.06 & 3.64 & 150.70 & 9.69  \\
 & & & & & 8188.6 & 256 & 2.37 & 157.86 & 6.72 & 4.26 & 151.63 & 10.87  \\
 & & & & & 8444.6 & 256 & 1.67 & 152.53 & 5.30 & 3.52 & 153.58 & 8.95  \\
 & & & & & 8700.6 & 256 & 1.56 & 153.48 & 4.69 & 3.66 & 163.34 & 8.45  \\
 & & & & & 8956.7 & 256 & 1.44 & 149.25 & 4.49 & 3.27 & 152.59 & 7.81  \\
 & & & & & 9212.7 & 256 & 1.46 & 146.84 & 4.68 & 3.03 & 142.97 & 7.76  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.538$-$00.308 & 16:13:12.0 & $-51$:36:32.7 & mos041 & C & 7055.0 & 4000 & 1.70 & 100.01 & 0.69 & 20.10 & 267.54 & 5.14  \\
 & & & & & 4897.3 & 256 & 3.54 & 188.09 & 8.87 & 10.05 & 286.83 & 17.41  \\
 & & & & & 5153.4 & 256 & 2.90 & 190.69 & 6.26 & 19.85 & 556.74 & 21.62  \\
 & & & & & 5409.4 & 256 & 2.91 & 195.34 & 6.38 & 16.06 & 454.37 & 19.98  \\
 & & & & & 5665.4 & 256 & 2.57 & 194.71 & 4.25 & 14.48 & 398.10 & 13.80  \\
 & & & & & 5921.4 & 256 & 3.84 & 205.64 & 5.62 & 13.67 & 339.68 & 14.65  \\
 & & & & & 6177.4 & 256 & 2.18 & 178.00 & 3.86 & 10.88 & 319.83 & 11.63  \\
 & & & & & 6433.4 & 256 & 1.84 & 171.90 & 3.86 & 7.84 & 261.47 & 10.17  \\
 & & & & & 7676.5 & 256 & 1.88 & 155.69 & 2.64 & 8.60 & 235.23 & 8.89  \\
 & & & & & 7932.5 & 256 & 1.89 & 155.60 & 2.38 & 8.72 & 234.46 & 8.14  \\
 & & & & & 8188.6 & 256 & 2.08 & 155.66 & 2.10 & 9.54 & 235.53 & 7.66  \\
 & & & & & 8444.6 & 256 & 1.67 & 152.12 & 1.68 & 9.23 & 240.16 & 6.90  \\
 & & & & & 8700.6 & 256 & 1.56 & 153.51 & 1.40 & 9.61 & 250.22 & 6.27  \\
 & & & & & 8956.6 & 256 & 1.44 & 148.69 & 1.50 & 7.31 & 209.41 & 5.39  \\
 & & & & & 9212.6 & 256 & 1.46 & 146.45 & 1.58 & 6.72 & 194.56 & 5.29  \\
G331.559$-$00.128 & 16:12:27.6 & $-51$:27:33.5 & shrds733 & C & 7182.1 & 4000 & 0.38 & 579.80 & 11.02 & 2.27 & 1047.79 & 27.21  \\
 & & & & & 4897.0 & 256 & 0.99 & 964.82 & 42.54 & 0.05 & 30.80 & 9.95  \\
 & & & & & 5153.0 & 256 & 0.89 & 923.33 & 43.70 & 0.04 & 30.65 & 10.27  \\
 & & & & & 5409.0 & 256 & 0.85 & 835.95 & 42.69 & 0.04 & 27.52 & 9.76  \\
 & & & & & 5665.0 & 256 & 0.74 & 760.99 & 40.46 & 1.60 & 880.89 & 59.35  \\
 & & & & & 5921.0 & 256 & 0.70 & 663.70 & 44.41 & 0.03 & 21.70 & 9.79  \\
 & & & & & 6177.0 & 256 & 0.63 & 685.62 & 38.56 & 1.22 & 737.23 & 54.27  \\
 & & & & & 6433.0 & 256 & 0.55 & 618.84 & 29.76 & 1.20 & 719.72 & 45.31  \\
 & & & & & 7676.0 & 256 & 0.41 & 448.05 & 26.87 & 0.88 & 611.41 & 42.82  \\
 & & & & & 7932.0 & 256 & 0.41 & 441.87 & 27.34 & 0.83 & 590.60 & 42.72  \\
 & & & & & 8188.0 & 256 & 0.36 & 416.75 & 26.91 & 0.67 & 518.12 & 39.70  \\
 & & & & & 8444.0 & 256 & 0.35 & 401.20 & 27.01 & 0.70 & 532.83 & 41.46  \\
 & & & & & 8700.0 & 256 & 0.32 & 349.35 & 24.54 & 0.58 & 434.00 & 35.89  \\
 & & & & & 8956.0 & 256 & 0.46 & 439.36 & 45.20 & 0.49 & 356.40 & 49.15  \\
 & & & & & 9212.0 & 256 & 0.37 & 400.16 & 49.59 & 0.29 & 273.03 & 47.79  \\
 & & & & & 9467.5 & 256 & 0.20 & 320.93 & 129.96 & \nodata & \nodata & \nodata  \\
G331.559$-$00.128 & 16:12:28.3 & $-51$:27:36.1 & ch185 & C & 7182.1 & 4000 & 0.40 & 493.34 & 33.04 & 1.04 & 727.06 & 52.22  \\
 & & & & & 4897.0 & 256 & 1.25 & 1001.92 & 110.67 & 0.22 & 134.42 & 48.61  \\
 & & & & & 5153.0 & 256 & 1.10 & 901.64 & 125.10 & 0.10 & 70.74 & 39.39  \\
 & & & & & 5409.0 & 256 & 1.05 & 854.18 & 108.31 & 0.13 & 84.59 & 39.65  \\
 & & & & & 5665.0 & 256 & 0.92 & 777.89 & 104.68 & 0.12 & 82.37 & 39.37  \\
 & & & & & 5921.0 & 256 & 0.87 & 636.76 & 108.06 & 0.01 & 9.32 & 13.82  \\
 & & & & & 6177.0 & 256 & 0.80 & 637.46 & 125.56 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.71 & 544.55 & 131.18 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.49 & 385.24 & 152.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.48 & 478.41 & 180.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.43 & 408.02 & 154.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.43 & 463.31 & 177.68 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.40 & 489.69 & 159.49 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.37 & 431.86 & 212.34 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.30 & 253.16 & 139.21 & \nodata & \nodata & \nodata  \\
G331.559$-$00.128 & 16:12:27.2 & $-51$:27:33.0 & shrds736 & C & 7183.0 & 4000 & 0.39 & 621.55 & 8.15 & 2.94 & 1223.58 & 23.27  \\
 & & & & & 4897.3 & 256 & 1.04 & 1009.91 & 45.93 & 0.04 & 28.63 & 9.60  \\
 & & & & & 5153.4 & 256 & 0.91 & 940.11 & 36.28 & 0.05 & 30.19 & 8.50  \\
 & & & & & 5409.4 & 256 & 0.85 & 904.87 & 38.27 & 2.60 & 1379.97 & 68.17  \\
 & & & & & 5665.4 & 256 & 0.73 & 803.32 & 31.04 & 2.34 & 1225.15 & 56.47  \\
 & & & & & 5921.4 & 256 & 0.76 & 804.35 & 33.82 & 2.38 & 1238.80 & 61.06  \\
 & & & & & 6177.4 & 256 & 0.61 & 693.43 & 29.31 & 2.23 & 1189.59 & 56.98  \\
 & & & & & 6433.4 & 256 & 0.58 & 662.47 & 27.06 & 2.16 & 1138.88 & 53.36  \\
 & & & & & 7676.5 & 256 & 0.43 & 552.72 & 18.72 & 1.73 & 951.25 & 38.66  \\
 & & & & & 7932.5 & 256 & 0.41 & 542.95 & 21.77 & 1.26 & 799.65 & 38.96  \\
 & & & & & 8188.6 & 256 & 0.57 & 552.10 & 38.67 & 1.03 & 617.00 & 53.01  \\
 & & & & & 8444.6 & 256 & 0.36 & 528.43 & 19.59 & 1.04 & 729.43 & 33.84  \\
 & & & & & 8700.6 & 256 & 0.34 & 514.85 & 17.98 & 1.04 & 745.71 & 32.24  \\
 & & & & & 8956.6 & 256 & 0.32 & 495.82 & 19.56 & 0.95 & 725.79 & 34.43  \\
 & & & & & 9212.6 & 256 & 0.30 & 515.42 & 18.29 & 0.92 & 733.10 & 32.75  \\
G331.559$-$00.128 & 16:12:27.6 & $-51$:27:32.2 & shrds738 & C & 7054.7 & 4000 & 0.48 & 726.30 & 17.16 & 2.62 & 1393.57 & 43.54  \\
 & & & & & 4897.0 & 256 & 1.57 & 1197.67 & 68.87 & 0.05 & 26.51 & 12.30  \\
 & & & & & 5153.0 & 256 & 1.22 & 1095.16 & 61.12 & 0.05 & 27.23 & 11.83  \\
 & & & & & 5409.0 & 256 & 1.11 & 1011.37 & 54.99 & 0.04 & 26.68 & 10.63  \\
 & & & & & 5665.0 & 256 & 1.02 & 947.91 & 73.32 & 0.04 & 23.82 & 13.28  \\
 & & & & & 5921.0 & 256 & 1.06 & 1034.16 & 62.74 & 2.13 & 1289.82 & 93.06  \\
 & & & & & 6177.0 & 256 & 0.85 & 892.00 & 41.49 & 2.16 & 1228.27 & 69.79  \\
 & & & & & 6433.0 & 256 & 0.79 & 854.16 & 40.01 & 2.01 & 1165.02 & 66.77  \\
 & & & & & 7676.0 & 256 & 0.61 & 716.34 & 24.83 & 1.82 & 984.24 & 45.60  \\
 & & & & & 7932.0 & 256 & 0.55 & 684.35 & 20.51 & 1.69 & 918.33 & 38.44  \\
 & & & & & 8188.0 & 256 & 0.48 & 630.00 & 16.83 & 1.56 & 850.09 & 32.61  \\
 & & & & & 8444.0 & 256 & 0.48 & 633.91 & 17.78 & 1.53 & 855.11 & 33.62  \\
 & & & & & 8700.0 & 256 & 0.44 & 604.21 & 15.92 & 1.57 & 866.98 & 32.16  \\
 & & & & & 8956.0 & 256 & 0.44 & 593.58 & 18.28 & 1.46 & 846.86 & 35.86  \\
 & & & & & 9212.0 & 256 & 0.38 & 576.58 & 16.19 & 1.31 & 822.32 & 32.24  \\
G331.559$-$00.128 & 16:12:27.5 & $-51$:27:34.3 & mos040 & C & 7183.0 & 4000 & 1.70 & 226.28 & 0.49 & 8.57 & 304.40 & 1.51  \\
 & & & & & 4897.4 & 256 & 3.54 & 1707.33 & 7.55 & 0.17 & 31.34 & 2.07  \\
 & & & & & 5153.4 & 256 & 2.90 & 1495.29 & 5.74 & 3.86 & 445.23 & 8.27  \\
 & & & & & 5409.4 & 256 & 2.91 & 1450.70 & 5.09 & 3.45 & 414.42 & 6.82  \\
 & & & & & 5665.4 & 256 & 2.57 & 1278.93 & 4.27 & 0.10 & 26.72 & 0.89  \\
 & & & & & 5921.4 & 256 & 4.03 & 1653.59 & 5.13 & 0.17 & 28.50 & 1.38  \\
 & & & & & 6177.5 & 256 & 2.18 & 1107.47 & 3.33 & 0.09 & 24.78 & 0.72  \\
 & & & & & 6433.5 & 256 & 2.68 & 1183.66 & 3.79 & 0.10 & 23.28 & 0.77  \\
 & & & & & 7676.6 & 256 & 1.88 & 863.63 & 2.39 & 0.08 & 19.11 & 0.50  \\
 & & & & & 7932.6 & 256 & 1.89 & 837.78 & 2.34 & 0.08 & 18.16 & 0.49  \\
 & & & & & 8188.6 & 256 & 2.37 & 803.00 & 2.63 & 0.07 & 13.65 & 0.48  \\
 & & & & & 8444.6 & 256 & 1.67 & 768.12 & 2.10 & 5.07 & 824.52 & 4.61  \\
 & & & & & 8700.6 & 256 & 1.56 & 752.09 & 1.89 & 5.63 & 862.42 & 4.73  \\
 & & & & & 8956.7 & 256 & 1.44 & 750.37 & 1.82 & 5.53 & 948.05 & 4.66  \\
 & & & & & 9212.7 & 256 & 1.46 & 764.77 & 1.93 & 5.39 & 939.34 & 4.78  \\
 & & & & & 9467.5 & 256 & 1.60 & 65.89 & 68.10 & \nodata & \nodata & \nodata  \\
G331.580$-$00.022 & 16:11:41.9 & $-51$:18:36.2 & shrds737 & B & 7183.0 & 4000 & 0.40 & 102.09 & 3.27 & 11.44 & 1456.21 & 23.17  \\
 & & & & & 4897.3 & 256 & 1.14 & 245.90 & 35.04 & 2.99 & 576.62 & 58.30  \\
 & & & & & 5153.4 & 256 & 0.97 & 211.29 & 18.37 & 7.24 & 1156.63 & 54.40  \\
 & & & & & 5409.4 & 256 & 0.91 & 217.20 & 18.90 & 6.59 & 1093.86 & 54.87  \\
 & & & & & 5665.4 & 256 & 0.80 & 194.55 & 17.83 & 5.88 & 1039.84 & 52.08  \\
 & & & & & 5921.4 & 256 & 0.80 & 200.72 & 15.56 & 6.41 & 1089.20 & 47.77  \\
 & & & & & 6177.4 & 256 & 0.66 & 172.19 & 10.14 & 8.25 & 1312.47 & 40.58  \\
 & & & & & 6433.4 & 256 & 0.62 & 165.09 & 10.04 & 7.80 & 1268.44 & 40.88  \\
 & & & & & 7676.5 & 256 & 0.44 & 103.29 & 5.44 & 7.76 & 1148.48 & 28.13  \\
 & & & & & 7932.5 & 256 & 0.42 & 99.30 & 5.03 & 7.00 & 1006.06 & 25.48  \\
 & & & & & 8188.6 & 256 & 0.57 & 109.09 & 12.54 & 2.42 & 383.07 & 27.11  \\
 & & & & & 8444.6 & 256 & 0.37 & 72.58 & 6.85 & 3.10 & 491.90 & 21.33  \\
 & & & & & 8700.6 & 256 & 0.34 & 73.97 & 5.84 & 3.56 & 557.80 & 20.71  \\
 & & & & & 8956.6 & 256 & 0.33 & 72.52 & 6.14 & 3.04 & 481.36 & 20.32  \\
 & & & & & 9212.6 & 256 & 0.30 & 69.32 & 6.70 & 2.51 & 430.26 & 20.61  \\
G331.580$-$00.022 & 16:11:39.1 & $-51$:19:24.4 & shrds741 & C & 7183.0 & 4000 & 0.48 & \nodata & \nodata & 6.42 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.35 & 461.11 & 67.97 & 5.82 & 1230.16 & 93.22  \\
 & & & & & 5153.4 & 256 & 1.11 & 374.34 & 56.00 & 5.45 & 1120.79 & 79.54  \\
 & & & & & 5409.4 & 256 & 1.09 & 370.18 & 59.83 & 5.32 & 1124.79 & 81.71  \\
 & & & & & 5665.4 & 256 & 0.95 & 319.64 & 67.21 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.03 & 365.17 & 81.24 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.02 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.580$-$00.022 & 16:11:41.4 & $-51$:18:50.1 & mos040 & B & 7183.0 & 4000 & 1.70 & 72.98 & 1.39 & 16.08 & 344.61 & 7.74  \\
 & & & & & 4897.4 & 256 & 3.54 & 527.31 & 24.61 & 15.73 & 1483.27 & 61.88  \\
 & & & & & 5153.4 & 256 & 2.90 & 469.70 & 18.59 & 15.48 & 1482.10 & 52.66  \\
 & & & & & 5409.4 & 256 & 2.91 & 473.00 & 16.34 & 15.75 & 1460.04 & 48.35  \\
 & & & & & 5665.4 & 256 & 2.57 & 450.86 & 13.54 & 15.66 & 1510.20 & 44.33  \\
 & & & & & 5921.4 & 256 & 4.03 & 570.50 & 16.02 & 17.70 & 1379.34 & 47.12  \\
 & & & & & 6177.5 & 256 & 2.18 & 405.20 & 10.20 & 15.71 & 1530.66 & 39.19  \\
 & & & & & 6433.5 & 256 & 2.68 & 450.95 & 11.40 & 15.32 & 1376.71 & 40.09  \\
 & & & & & 7676.6 & 256 & 1.88 & 321.63 & 6.48 & 13.78 & 1225.85 & 31.20  \\
 & & & & & 7932.6 & 256 & 1.89 & 304.83 & 6.21 & 12.66 & 1061.71 & 28.71  \\
 & & & & & 8188.6 & 256 & 2.37 & 285.81 & 6.83 & 10.69 & 714.53 & 25.89  \\
 & & & & & 8444.6 & 256 & 1.67 & 239.91 & 5.36 & 9.46 & 719.60 & 21.95  \\
 & & & & & 8700.6 & 256 & 1.56 & 240.79 & 4.72 & 9.54 & 750.03 & 19.99  \\
 & & & & & 8956.7 & 256 & 1.44 & 225.29 & 4.46 & 9.06 & 716.41 & 19.39  \\
 & & & & & 9212.7 & 256 & 1.46 & 227.40 & 4.64 & 8.79 & 710.00 & 20.38  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.653+00.128 & 16:11:48.4 & $-51$:12:24.4 & shrds741 & B & 7183.0 & 4000 & 0.48 & 125.41 & 1.88 & 8.48 & 651.78 & 8.80  \\
 & & & & & 4897.3 & 256 & 1.35 & 253.33 & 16.11 & 4.59 & 493.96 & 30.48  \\
 & & & & & 5153.4 & 256 & 1.11 & 227.74 & 11.09 & 5.92 & 597.50 & 26.58  \\
 & & & & & 5409.4 & 256 & 1.09 & 208.48 & 9.76 & 5.35 & 513.62 & 22.42  \\
 & & & & & 5665.4 & 256 & 0.95 & 203.84 & 8.92 & 6.03 & 618.76 & 23.52  \\
 & & & & & 5921.4 & 256 & 1.03 & 216.74 & 8.70 & 7.24 & 708.68 & 24.46  \\
 & & & & & 6177.4 & 256 & 0.84 & 185.81 & 6.88 & 7.33 & 735.57 & 21.68  \\
 & & & & & 6433.4 & 256 & 0.47 & 117.93 & 6.81 & 3.08 & 395.88 & 18.00  \\
 & & & & & 7676.5 & 256 & 0.55 & 133.53 & 1.98 & 9.21 & 692.25 & 9.27  \\
 & & & & & 7932.5 & 256 & 0.51 & 124.21 & 2.02 & 8.35 & 656.85 & 9.23  \\
 & & & & & 8188.6 & 256 & 0.84 & 162.41 & 2.21 & 9.00 & 583.86 & 8.29  \\
 & & & & & 8444.6 & 256 & 0.47 & 114.44 & 1.60 & 8.09 & 613.06 & 7.57  \\
 & & & & & 8700.6 & 256 & 0.42 & 107.02 & 1.55 & 7.98 & 638.76 & 7.71  \\
 & & & & & 8956.6 & 256 & 0.42 & 104.72 & 1.42 & 7.52 & 587.26 & 6.88  \\
 & & & & & 9212.6 & 256 & 0.39 & 103.63 & 1.28 & 7.63 & 606.81 & 6.50  \\
 & & & & & 9468.7 & 256 & 1.02 & 184.11 & 4.24 & 6.56 & 484.65 & 12.17  \\
G331.653+00.128 & 16:11:48.3 & $-51$:12:30.4 & mos040 & A & 7183.0 & 4000 & 1.70 & 72.65 & 1.40 & 10.90 & 185.58 & 4.64  \\
 & & & & & 4897.4 & 256 & 3.54 & 397.18 & 24.73 & 7.28 & 501.63 & 38.50  \\
 & & & & & 5153.4 & 256 & 2.90 & 368.12 & 18.67 & 8.33 & 587.88 & 35.04  \\
 & & & & & 5409.4 & 256 & 2.91 & 345.97 & 16.40 & 8.00 & 522.09 & 30.28  \\
 & & & & & 5665.4 & 256 & 2.57 & 357.85 & 13.58 & 10.40 & 722.59 & 31.90  \\
 & & & & & 5921.4 & 256 & 4.03 & 462.66 & 16.06 & 13.30 & 793.85 & 36.93  \\
 & & & & & 6177.5 & 256 & 2.18 & 335.86 & 10.22 & 10.58 & 784.28 & 27.07  \\
 & & & & & 6433.5 & 256 & 2.68 & 298.17 & 11.42 & 8.61 & 509.96 & 23.94  \\
 & & & & & 7676.6 & 256 & 1.88 & 267.87 & 6.48 & 9.43 & 622.24 & 18.94  \\
 & & & & & 7932.6 & 256 & 1.89 & 263.58 & 6.21 & 9.19 & 598.10 & 18.03  \\
 & & & & & 8188.6 & 256 & 2.37 & 282.34 & 6.83 & 8.80 & 511.99 & 17.56  \\
 & & & & & 8444.6 & 256 & 1.67 & 238.68 & 5.36 & 8.32 & 549.23 & 15.81  \\
 & & & & & 8700.6 & 256 & 1.56 & 234.24 & 4.72 & 8.69 & 586.34 & 15.15  \\
 & & & & & 8956.7 & 256 & 1.44 & 217.20 & 4.46 & 7.81 & 531.84 & 13.88  \\
 & & & & & 9212.7 & 256 & 1.46 & 224.71 & 4.64 & 7.83 & 545.91 & 14.64  \\
 & & & & & 9467.5 & 256 & 1.60 & 226.90 & 5.72 & 6.65 & 458.51 & 15.53  \\
G331.667$-$00.093 & 16:12:52.3 & $-51$:21:25.8 & mos040 & B & 7183.0 & 4000 & 1.70 & 43.71 & 4.39 & 9.52 & 180.25 & 10.00  \\
 & & & & & 4897.4 & 256 & 3.54 & 157.66 & 25.54 & 10.40 & 755.97 & 70.46  \\
 & & & & & 5153.4 & 256 & 2.90 & 154.97 & 21.53 & 9.22 & 588.19 & 56.84  \\
 & & & & & 5409.4 & 256 & 2.91 & 174.18 & 21.23 & 11.14 & 861.92 & 63.73  \\
 & & & & & 5665.4 & 256 & 2.57 & 168.46 & 19.83 & 12.03 & 1028.87 & 65.83  \\
 & & & & & 5921.4 & 256 & 4.03 & 137.37 & 27.26 & 11.17 & 858.17 & 70.24  \\
 & & & & & 6177.5 & 256 & 2.18 & 89.66 & 19.70 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.68 & 70.74 & 25.27 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.88 & 4.57 & 32.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.89 & -8.19 & 37.46 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.37 & 47.52 & 50.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.67 & 62.84 & 48.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.56 & 80.77 & 53.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 1.44 & 100.50 & 65.73 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 1.46 & 97.18 & 89.31 & \nodata & \nodata & \nodata  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.744$-$00.068 & 16:13:06.3 & $-51$:17:44.0 & shrds743 & A & 7183.0 & 4000 & 0.66 & 213.11 & 3.32 & 3.84 & 411.69 & 8.36  \\
 & & & & & 4897.3 & 256 & 1.34 & 276.31 & 16.75 & 2.21 & 266.79 & 21.85  \\
 & & & & & 5153.4 & 256 & 1.11 & 278.08 & 12.59 & 2.63 & 340.94 & 19.70  \\
 & & & & & 5409.4 & 256 & 1.13 & 285.12 & 12.22 & 2.82 & 359.20 & 19.68  \\
 & & & & & 5665.4 & 256 & 0.99 & 273.18 & 9.02 & 3.19 & 397.56 & 16.61  \\
 & & & & & 5921.4 & 256 & 1.84 & 332.00 & 11.62 & 4.73 & 399.65 & 19.50  \\
 & & & & & 6177.4 & 256 & 0.84 & 258.53 & 6.09 & 3.58 & 431.04 & 12.98  \\
 & & & & & 6433.4 & 256 & 0.76 & 248.94 & 5.61 & 3.79 & 453.70 & 12.96  \\
 & & & & & 7676.5 & 256 & 0.77 & 210.64 & 3.94 & 3.56 & 358.82 & 8.88  \\
 & & & & & 7932.5 & 256 & 0.76 & 211.06 & 3.57 & 3.92 & 372.66 & 8.55  \\
 & & & & & 8188.6 & 256 & 0.99 & 233.17 & 4.20 & 4.57 & 378.94 & 9.67  \\
 & & & & & 8444.6 & 256 & 0.65 & 196.97 & 3.30 & 4.04 & 400.04 & 8.74  \\
 & & & & & 8700.6 & 256 & 0.59 & 187.99 & 2.63 & 4.35 & 417.49 & 7.62  \\
 & & & & & 8956.6 & 256 & 0.61 & 193.98 & 2.42 & 4.84 & 442.09 & 7.41  \\
 & & & & & 9212.6 & 256 & 0.58 & 193.38 & 2.13 & 4.94 & 454.64 & 6.78  \\
G331.744$-$00.068 & 16:13:05.5 & $-51$:17:45.6 & shrds745 & C & 7054.7 & 4000 & 0.48 & \nodata & \nodata & 0.73 & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.11 & 279.92 & 54.22 & 0.15 & 34.29 & 17.49  \\
 & & & & & 5665.0 & 256 & 1.05 & 297.24 & 46.06 & 0.52 & 117.27 & 25.01  \\
 & & & & & 5921.0 & 256 & 1.03 & 320.40 & 51.59 & 0.64 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.83 & \nodata & \nodata & 0.58 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.744$-$00.068 & 16:13:06.4 & $-51$:17:45.8 & shrds746 & C & 7055.0 & 4000 & 0.38 & 173.26 & 4.69 & 2.56 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.08 & 260.41 & 23.57 & 1.17 & 192.40 & 24.70  \\
 & & & & & 5153.4 & 256 & 0.94 & 250.89 & 17.53 & 1.44 & 230.78 & 21.54  \\
 & & & & & 5409.4 & 256 & 0.87 & 254.63 & 17.86 & 1.60 & 268.92 & 23.55  \\
 & & & & & 5665.4 & 256 & 0.79 & 248.29 & 12.34 & 2.37 & 355.00 & 20.63  \\
 & & & & & 5921.4 & 256 & 0.75 & 248.94 & 10.17 & 3.00 & 397.70 & 18.58  \\
 & & & & & 6177.5 & 256 & 0.68 & 232.73 & 8.13 & 2.88 & 364.88 & 14.78  \\
 & & & & & 6433.5 & 256 & 0.65 & 236.32 & 12.02 & 1.99 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.43 & \nodata & \nodata & 0.83 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.44 & \nodata & \nodata & 0.50 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.38 & \nodata & \nodata & 0.32 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.744$-$00.068 & 16:13:06.3 & $-51$:17:41.4 & mos040 & A & 7183.0 & 4000 & 1.70 & 117.32 & 0.70 & 12.11 & 191.91 & 2.54  \\
 & & & & & 4897.4 & 256 & 3.54 & 325.65 & 12.66 & 6.54 & 294.60 & 18.47  \\
 & & & & & 5153.4 & 256 & 2.90 & 355.16 & 9.48 & 8.49 & 423.79 & 18.32  \\
 & & & & & 5409.4 & 256 & 2.91 & 367.04 & 8.17 & 10.14 & 473.95 & 16.94  \\
 & & & & & 5665.4 & 256 & 2.57 & 365.82 & 6.76 & 9.87 & 499.87 & 14.86  \\
 & & & & & 5921.4 & 256 & 4.03 & 408.78 & 8.00 & 11.75 & 482.56 & 16.29  \\
 & & & & & 6177.5 & 256 & 2.18 & 354.21 & 5.11 & 9.04 & 503.14 & 11.93  \\
 & & & & & 6433.5 & 256 & 2.68 & 378.23 & 5.71 & 10.57 & 535.04 & 13.69  \\
 & & & & & 7676.6 & 256 & 1.88 & 287.79 & 3.25 & 7.63 & 395.11 & 8.04  \\
 & & & & & 7932.6 & 256 & 1.89 & 289.93 & 3.11 & 7.83 & 403.81 & 7.92  \\
 & & & & & 8188.6 & 256 & 2.37 & 306.08 & 3.42 & 8.59 & 402.94 & 8.55  \\
 & & & & & 8444.6 & 256 & 1.67 & 283.05 & 2.68 & 7.87 & 434.83 & 7.51  \\
 & & & & & 8700.6 & 256 & 1.56 & 279.98 & 2.37 & 8.01 & 449.39 & 7.02  \\
 & & & & & 8956.7 & 256 & 1.44 & 278.11 & 2.23 & 8.04 & 472.20 & 7.03  \\
 & & & & & 9212.7 & 256 & 1.46 & 286.81 & 2.33 & 7.73 & 476.44 & 7.20  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.760+00.064 & 16:12:35.4 & $-51$:11:04.4 & shrds744 & B & 7054.7 & 4000 & 0.48 & 32.66 & 3.57 & 3.08 & 159.00 & 10.80  \\
 & & & & & 7676.0 & 256 & 0.54 & 31.95 & 3.89 & 1.42 & 66.95 & 6.50  \\
 & & & & & 7932.0 & 256 & 0.56 & 32.65 & 3.70 & 1.74 & 78.43 & 6.75  \\
 & & & & & 8188.0 & 256 & 0.47 & 25.92 & 3.17 & 1.49 & 65.84 & 5.81  \\
 & & & & & 8444.0 & 256 & 0.49 & 27.16 & 3.21 & 1.60 & 69.82 & 5.99  \\
 & & & & & 8700.0 & 256 & 0.43 & 21.77 & 2.82 & 1.42 & 61.33 & 5.34  \\
 & & & & & 8956.0 & 256 & 0.43 & 22.45 & 2.75 & 1.55 & 66.20 & 5.44  \\
 & & & & & 9212.0 & 256 & 0.38 & 21.17 & 2.66 & 1.45 & 67.66 & 5.38  \\
G331.760+00.064 & 16:12:35.5 & $-51$:11:02.2 & mos040 & B & 7183.0 & 4000 & 1.70 & 21.80 & 1.37 & 10.70 & 106.15 & 6.32  \\
 & & & & & 4897.4 & 256 & 3.54 & 113.64 & 115.42 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.90 & 76.73 & 122.76 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.91 & 109.05 & 133.53 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.57 & 75.94 & 149.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.03 & 112.34 & 222.39 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 2.18 & 84.19 & 180.98 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.68 & 104.18 & 263.80 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.88 & 70.83 & 6.52 & 3.49 & 96.98 & 10.16  \\
 & & & & & 7932.6 & 256 & 1.89 & 70.99 & 6.25 & 3.57 & 98.30 & 9.95  \\
 & & & & & 8188.6 & 256 & 2.37 & 71.15 & 6.88 & 3.45 & 80.73 & 9.82  \\
 & & & & & 8444.6 & 256 & 1.67 & 61.09 & 5.40 & 3.28 & 89.84 & 8.87  \\
 & & & & & 8700.6 & 256 & 1.56 & 55.18 & 4.76 & 3.30 & 86.97 & 8.17  \\
 & & & & & 8956.7 & 256 & 1.44 & 53.15 & 4.50 & 3.11 & 85.50 & 7.80  \\
 & & & & & 9212.7 & 256 & 1.46 & 57.53 & 4.69 & 3.11 & 88.92 & 8.11  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & 4012.35 & \nodata & \nodata  \\
G331.797$-$00.148 & 16:13:49.4 & $-51$:18:37.9 & shrds745 & B & 7054.7 & 4000 & 0.48 & 17.26 & 1.42 & 2.98 & 66.39 & 3.69  \\
 & & & & & 5409.0 & 256 & 1.11 & 34.97 & 8.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.05 & 37.81 & 5.89 & 1.29 & 41.61 & 6.61  \\
 & & & & & 5921.0 & 256 & 1.03 & 35.36 & 5.30 & 1.36 & 41.33 & 6.18  \\
 & & & & & 6177.0 & 256 & 0.83 & 23.98 & 3.25 & 2.24 & 55.21 & 5.51  \\
 & & & & & 6433.0 & 256 & 0.78 & 24.08 & 3.42 & 1.25 & 32.40 & 4.46  \\
 & & & & & 7676.0 & 256 & 0.53 & 16.29 & 1.37 & 2.32 & 47.50 & 2.99  \\
 & & & & & 7932.0 & 256 & 0.57 & 18.49 & 1.14 & 3.06 & 57.58 & 2.78  \\
 & & & & & 8188.0 & 256 & 0.48 & 16.29 & 1.01 & 3.11 & 59.87 & 2.72  \\
 & & & & & 8444.0 & 256 & 0.49 & 17.47 & 1.02 & 3.44 & 67.76 & 2.89  \\
 & & & & & 8700.0 & 256 & 0.43 & 13.43 & 1.03 & 2.30 & 43.85 & 2.48  \\
 & & & & & 8956.0 & 256 & 0.42 & 13.08 & 1.12 & 2.30 & 46.95 & 2.77  \\
 & & & & & 9212.0 & 256 & 0.39 & 12.08 & 0.93 & 2.34 & 44.55 & 2.42  \\
G331.797$-$00.148 & 16:13:49.4 & $-51$:18:35.6 & mos040 & A & 7183.0 & 4000 & 1.70 & 11.45 & 1.41 & 2.42 & 13.32 & 1.80  \\
 & & & & & 4897.4 & 256 & 3.54 & 13.83 & 187.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.90 & 133.02 & 191.29 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.91 & 75.96 & 16.09 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.57 & 83.52 & 13.42 & 1.48 & 43.60 & 10.45  \\
 & & & & & 5921.4 & 256 & 4.03 & 92.65 & 15.97 & 1.64 & 36.17 & 10.63  \\
 & & & & & 6177.5 & 256 & 2.18 & 49.00 & 10.19 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 2.68 & 50.28 & 11.58 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 1.88 & 36.96 & 6.50 & 0.45 & 8.49 & 3.36  \\
 & & & & & 7932.6 & 256 & 1.89 & 38.88 & 6.23 & 0.77 & 14.48 & 4.23  \\
 & & & & & 8188.6 & 256 & 2.37 & 41.89 & 6.85 & 0.88 & 14.66 & 4.58  \\
 & & & & & 8444.6 & 256 & 1.67 & 37.97 & 5.38 & 1.18 & 23.47 & 4.91  \\
 & & & & & 8700.6 & 256 & 1.56 & 29.70 & 4.74 & 0.73 & 12.89 & 3.49  \\
 & & & & & 8956.7 & 256 & 1.44 & 29.21 & 4.48 & 0.84 & 15.62 & 3.71  \\
 & & & & & 9212.7 & 256 & 1.46 & 27.98 & 4.66 & 0.55 & 9.92 & 3.07  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G331.834$-$00.002 & 16:13:12.4 & $-51$:11:33.8 & shrds746 & B & 7055.0 & 4000 & 0.38 & 50.54 & 0.63 & 8.85 & 365.54 & 3.46  \\
 & & & & & 4897.4 & 256 & 1.08 & 117.27 & 8.26 & 4.34 & 290.10 & 16.95  \\
 & & & & & 5153.4 & 256 & 0.94 & 100.18 & 5.45 & 4.24 & 257.72 & 11.99  \\
 & & & & & 5409.4 & 256 & 0.87 & 100.17 & 4.88 & 4.80 & 295.80 & 11.90  \\
 & & & & & 5665.4 & 256 & 0.79 & 92.67 & 2.93 & 6.50 & 349.26 & 8.91  \\
 & & & & & 5921.4 & 256 & 0.75 & 88.70 & 2.07 & 8.22 & 390.60 & 7.44  \\
 & & & & & 6177.5 & 256 & 0.68 & 84.48 & 1.41 & 9.49 & 412.88 & 5.80  \\
 & & & & & 6433.5 & 256 & 0.65 & 82.24 & 1.76 & 8.28 & 403.42 & 6.87  \\
 & & & & & 7676.6 & 256 & 0.43 & 55.97 & 0.59 & 9.01 & 368.64 & 3.06  \\
 & & & & & 7932.6 & 256 & 0.44 & 56.21 & 0.66 & 8.68 & 363.02 & 3.34  \\
 & & & & & 8188.6 & 256 & 0.38 & 49.65 & 0.56 & 8.67 & 363.48 & 3.06  \\
 & & & & & 8444.6 & 256 & 0.38 & 48.57 & 0.60 & 8.09 & 354.38 & 3.19  \\
 & & & & & 8700.6 & 256 & 0.35 & 44.89 & 0.56 & 7.53 & 334.89 & 2.97  \\
 & & & & & 8956.7 & 256 & 0.33 & 43.57 & 0.61 & 6.69 & 317.04 & 3.09  \\
 & & & & & 9212.7 & 256 & 0.32 & 41.50 & 0.74 & 5.85 & 295.27 & 3.52  \\
G331.834$-$00.002 & 16:13:12.1 & $-51$:11:29.3 & mos040 & A & 7183.0 & 4000 & 1.70 & 34.46 & 1.33 & 6.36 & 68.69 & 3.03  \\
 & & & & & 4897.4 & 256 & 3.54 & 243.82 & 21.74 & 5.67 & 272.91 & 29.07  \\
 & & & & & 5153.4 & 256 & 2.90 & 197.11 & 16.78 & 4.51 & 216.23 & 22.56  \\
 & & & & & 5409.4 & 256 & 2.91 & 203.59 & 15.05 & 5.02 & 237.55 & 21.73  \\
 & & & & & 5665.4 & 256 & 2.57 & 190.10 & 12.70 & 5.39 & 257.55 & 20.46  \\
 & & & & & 5921.4 & 256 & 4.03 & 232.32 & 15.28 & 7.17 & 271.54 & 23.84  \\
 & & & & & 6177.5 & 256 & 2.18 & 178.19 & 9.86 & 5.99 & 296.64 & 18.58  \\
 & & & & & 6433.5 & 256 & 2.68 & 200.41 & 11.14 & 6.54 & 300.27 & 20.28  \\
 & & & & & 7676.6 & 256 & 1.88 & 152.73 & 6.53 & 6.30 & 287.79 & 14.22  \\
 & & & & & 7932.6 & 256 & 1.89 & 151.88 & 6.26 & 6.42 & 288.29 & 14.03  \\
 & & & & & 8188.6 & 256 & 2.37 & 169.59 & 6.89 & 6.94 & 284.97 & 15.05  \\
 & & & & & 8444.6 & 256 & 1.67 & 139.86 & 5.41 & 6.15 & 285.43 & 12.92  \\
 & & & & & 8700.6 & 256 & 1.56 & 131.44 & 4.77 & 6.04 & 277.07 & 11.76  \\
 & & & & & 8956.7 & 256 & 1.44 & 124.48 & 4.50 & 5.68 & 266.85 & 11.19  \\
 & & & & & 9212.7 & 256 & 1.46 & 123.11 & 4.70 & 5.35 & 250.26 & 11.27  \\
 & & & & & 9467.5 & 256 & 1.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G332.062+00.509 & 16:12:04.1 & $-50$:39:15.3 & shrds752 & A & 7054.7 & 4000 & 0.49 & 33.23 & 0.15 & 4.84 & 54.01 & 0.52  \\
 & & & & & 4897.0 & 256 & 1.48 & 44.85 & 1.38 & 3.21 & 44.09 & 2.07  \\
 & & & & & 5153.0 & 256 & 1.20 & 43.59 & 0.97 & 3.30 & 48.15 & 1.64  \\
 & & & & & 5409.0 & 256 & 1.14 & 42.43 & 0.90 & 3.23 & 47.53 & 1.56  \\
 & & & & & 5665.0 & 256 & 1.03 & 40.85 & 0.86 & 3.02 & 47.63 & 1.51  \\
 & & & & & 5921.0 & 256 & 1.03 & 40.34 & 0.85 & 2.92 & 45.70 & 1.48  \\
 & & & & & 6177.0 & 256 & 0.85 & 39.19 & 0.52 & 3.12 & 48.70 & 1.03  \\
 & & & & & 6433.0 & 256 & 0.76 & 38.64 & 0.46 & 3.09 & 50.02 & 0.95  \\
 & & & & & 7676.0 & 256 & 0.54 & 33.80 & 0.33 & 2.38 & 46.94 & 0.71  \\
 & & & & & 7932.0 & 256 & 0.57 & 33.96 & 0.27 & 2.80 & 48.23 & 0.61  \\
 & & & & & 8188.0 & 256 & 0.49 & 31.66 & 0.25 & 2.32 & 45.90 & 0.58  \\
 & & & & & 8444.0 & 256 & 0.47 & 31.33 & 0.22 & 2.41 & 46.31 & 0.52  \\
 & & & & & 8700.0 & 256 & 0.44 & 30.46 & 0.17 & 3.22 & 49.39 & 0.50  \\
 & & & & & 8956.0 & 256 & 0.42 & 29.92 & 0.19 & 2.78 & 47.68 & 0.52  \\
 & & & & & 9212.0 & 256 & 0.39 & 29.18 & 0.20 & 2.66 & 48.80 & 0.55  \\
G332.092$-$00.422 & 16:16:20.9 & $-51$:17:59.7 & shrds753 & C & 7183.0 & 4000 & 0.57 & 81.58 & 9.31 & 1.32 & 152.23 & 14.53  \\
 & & & & & 4897.3 & 256 & 1.12 & 218.92 & 30.31 & 0.13 & 22.16 & 10.55  \\
 & & & & & 5153.4 & 256 & 0.94 & 163.50 & 29.86 & 0.03 & 4.44 & 5.05  \\
 & & & & & 5409.4 & 256 & 0.94 & 152.56 & 29.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.80 & 127.07 & 28.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.64 & 158.78 & 32.50 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.69 & 101.42 & 27.70 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.64 & 75.71 & 25.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.65 & 37.58 & 25.30 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.63 & 39.22 & 25.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.94 & 67.99 & 26.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.54 & 30.62 & 25.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.49 & 37.03 & 24.79 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.51 & 51.89 & 22.15 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.48 & 56.62 & 24.88 & \nodata & \nodata & \nodata  \\
G332.092$-$00.422 & 16:16:21.2 & $-51$:18:07.0 & ch186 & C & 7182.1 & 4000 & 0.40 & 49.22 & 11.44 & 0.14 & 25.36 & 7.53  \\
 & & & & & 4897.0 & 256 & 1.28 & 173.02 & 29.63 & 0.12 & 16.00 & 9.60  \\
 & & & & & 5153.0 & 256 & 1.11 & 153.59 & 30.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.08 & 108.33 & 32.11 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.93 & 87.25 & 29.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.88 & 95.15 & 34.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.82 & 90.76 & 30.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.72 & 69.88 & 31.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.49 & -12.97 & 37.71 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.47 & -19.35 & 40.79 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.43 & -50.50 & 38.16 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.44 & -45.35 & 40.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.39 & -48.10 & 35.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.36 & -49.02 & 41.57 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.30 & 9.17 & 46.59 & \nodata & \nodata & \nodata  \\
G332.092$-$00.422 & 16:16:19.5 & $-51$:18:08.0 & mos038 & C & 7183.0 & 4000 & 1.17 & 61.95 & 1.75 & 3.64 & 99.23 & 3.46  \\
 & & & & & 4897.3 & 256 & 2.10 & 246.87 & 9.67 & 0.07 & 5.21 & 1.98  \\
 & & & & & 5153.4 & 256 & 1.76 & 198.17 & 10.46 & 0.06 & 4.39 & 2.07  \\
 & & & & & 5409.4 & 256 & 1.72 & 175.20 & 10.80 & 0.05 & 3.88 & 2.07  \\
 & & & & & 5665.4 & 256 & 1.55 & 154.86 & 10.44 & 0.04 & 3.37 & 1.91  \\
 & & & & & 5921.4 & 256 & 4.16 & 231.02 & 18.60 & 0.05 & 2.24 & 2.41  \\
 & & & & & 6177.4 & 256 & 1.38 & 137.50 & 10.37 & 0.04 & 2.98 & 1.90  \\
 & & & & & 6433.4 & 256 & 1.21 & 100.75 & 9.49 & 0.03 & 2.06 & 1.61  \\
 & & & & & 7676.5 & 256 & 1.45 & 56.21 & 14.96 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.42 & 48.11 & 13.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.66 & 89.48 & 19.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.19 & 47.55 & 12.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.14 & 57.00 & 11.49 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.16 & 65.16 & 11.57 & 0.75 & 49.57 & 10.71  \\
 & & & & & 9212.6 & 256 & 1.10 & 84.82 & 11.84 & 0.72 & 55.80 & 10.99  \\
G332.145$-$00.452 & 16:16:40.9 & $-51$:17:03.6 & shrds753 & C & 7183.0 & 4000 & 0.57 & 5473.62 & 18.16 & 9.42 & 11811.93 & 73.06  \\
 & & & & & 4897.3 & 256 & 1.12 & 7013.66 & 42.09 & 12.28 & 12838.71 & 135.53  \\
 & & & & & 5153.4 & 256 & 0.94 & 6680.35 & 42.89 & 10.10 & 12323.55 & 136.83  \\
 & & & & & 5409.4 & 256 & 0.94 & 6686.87 & 43.69 & 9.80 & 12299.16 & 137.75  \\
 & & & & & 5665.4 & 256 & 0.80 & 6361.60 & 43.55 & 7.94 & 11893.99 & 136.52  \\
 & & & & & 5921.4 & 256 & 1.64 & 7647.73 & 51.96 & 12.52 & 12746.62 & 157.38  \\
 & & & & & 6177.4 & 256 & 0.69 & 6052.75 & 46.02 & 6.79 & 11675.39 & 143.23  \\
 & & & & & 6433.4 & 256 & 0.64 & 5864.38 & 43.67 & 6.40 & 11466.38 & 138.07  \\
 & & & & & 7676.5 & 256 & 0.65 & 5579.05 & 53.87 & 5.42 & 10765.37 & 160.88  \\
 & & & & & 7932.5 & 256 & 0.63 & 5518.42 & 57.15 & 4.95 & 10463.56 & 166.46  \\
 & & & & & 8188.6 & 256 & 0.94 & 6105.54 & 61.28 & 6.40 & 10840.13 & 179.16  \\
 & & & & & 8444.6 & 256 & 0.54 & 5164.12 & 63.56 & 4.00 & 9856.67 & 173.66  \\
 & & & & & 8700.6 & 256 & 0.49 & 4871.64 & 64.65 & 3.71 & 9606.59 & 178.16  \\
 & & & & & 8956.6 & 256 & 0.51 & 5022.26 & 61.42 & 3.89 & 9599.24 & 170.19  \\
 & & & & & 9212.6 & 256 & 0.48 & 4876.41 & 73.58 & 3.41 & 9453.37 & 194.51  \\
G332.145$-$00.452 & 16:16:40.8 & $-51$:17:03.1 & ch186 & B & 7182.1 & 4000 & 0.40 & 4862.41 & 7.36 & 10.92 & 11158.11 & 43.22  \\
 & & & & & 4897.0 & 256 & 1.28 & 7138.02 & 23.93 & 15.95 & 13043.06 & 91.57  \\
 & & & & & 5153.0 & 256 & 1.11 & 6853.55 & 24.41 & 13.69 & 12709.05 & 92.12  \\
 & & & & & 5409.0 & 256 & 1.08 & 6743.69 & 24.78 & 12.68 & 12344.25 & 91.66  \\
 & & & & & 5665.0 & 256 & 0.93 & 6430.56 & 22.54 & 11.85 & 12119.65 & 86.81  \\
 & & & & & 5921.0 & 256 & 0.88 & 6313.67 & 25.59 & 10.44 & 11766.79 & 94.67  \\
 & & & & & 6177.0 & 256 & 0.82 & 6124.83 & 22.15 & 10.20 & 11609.13 & 84.67  \\
 & & & & & 6433.0 & 256 & 0.72 & 5913.07 & 22.01 & 9.26 & 11403.06 & 85.00  \\
 & & & & & 7676.0 & 256 & 0.49 & 5070.88 & 22.96 & 6.31 & 10141.43 & 88.56  \\
 & & & & & 7932.0 & 256 & 0.47 & 4971.15 & 24.09 & 5.86 & 9915.96 & 91.09  \\
 & & & & & 8188.0 & 256 & 0.43 & 4786.22 & 21.86 & 5.52 & 9664.38 & 83.76  \\
 & & & & & 8444.0 & 256 & 0.44 & 4761.58 & 22.42 & 5.43 & 9549.86 & 85.13  \\
 & & & & & 8700.0 & 256 & 0.39 & 4547.88 & 19.24 & 5.05 & 9150.57 & 74.43  \\
 & & & & & 8956.0 & 256 & 0.36 & 4432.27 & 21.51 & 4.48 & 8964.56 & 80.92  \\
 & & & & & 9212.0 & 256 & 0.30 & 4221.86 & 23.19 & 3.56 & 8516.86 & 83.90  \\
G332.145$-$00.452 & 16:16:40.4 & $-51$:17:08.0 & mos038 & B & 7183.0 & 4000 & 1.17 & 2439.69 & 1.80 & 16.93 & 4405.13 & 9.09  \\
 & & & & & 4897.3 & 256 & 2.10 & 8062.61 & 9.87 & 27.60 & 13715.27 & 42.15  \\
 & & & & & 5153.4 & 256 & 1.76 & 7655.08 & 10.70 & 23.75 & 13393.13 & 45.85  \\
 & & & & & 5409.4 & 256 & 1.72 & 7565.53 & 11.07 & 22.36 & 13111.75 & 46.80  \\
 & & & & & 5665.4 & 256 & 1.55 & 7312.11 & 10.70 & 20.72 & 12849.37 & 46.00  \\
 & & & & & 5921.4 & 256 & 4.16 & 9106.16 & 19.10 & 26.93 & 12694.38 & 69.14  \\
 & & & & & 6177.4 & 256 & 1.38 & 7007.94 & 10.65 & 18.08 & 12393.09 & 45.53  \\
 & & & & & 6433.4 & 256 & 1.21 & 6728.94 & 9.76 & 16.62 & 12139.30 & 42.80  \\
 & & & & & 7676.5 & 256 & 1.45 & 6744.30 & 15.43 & 12.88 & 10967.09 & 58.87  \\
 & & & & & 7932.5 & 256 & 1.42 & 6634.15 & 13.78 & 12.08 & 10706.23 & 52.75  \\
 & & & & & 8188.6 & 256 & 2.66 & 7554.13 & 20.12 & 15.31 & 10458.19 & 71.99  \\
 & & & & & 8444.6 & 256 & 1.19 & 6237.64 & 13.30 & 10.74 & 10314.44 & 52.10  \\
 & & & & & 8700.6 & 256 & 1.14 & 6041.45 & 11.87 & 11.32 & 9961.69 & 48.42  \\
 & & & & & 8956.6 & 256 & 1.16 & 6037.55 & 11.95 & 10.15 & 9783.80 & 47.20  \\
 & & & & & 9212.6 & 256 & 1.10 & 5947.61 & 12.22 & 8.71 & 9378.74 & 45.93  \\
G332.275$-$00.004 & 16:15:28.6 & $-50$:53:42.4 & shrds756 & B & 7183.0 & 4000 & 0.89 & 31.35 & 2.11 & 9.04 & 197.90 & 7.86  \\
 & & & & & 4897.3 & 256 & 1.92 & 56.71 & 9.07 & 1.76 & 46.28 & 8.80  \\
 & & & & & 5153.4 & 256 & 1.60 & 45.10 & 7.21 & 3.32 & 87.97 & 10.82  \\
 & & & & & 5409.4 & 256 & 1.59 & 39.63 & 6.75 & 3.99 & 103.58 & 11.53  \\
 & & & & & 5665.4 & 256 & 1.40 & 48.92 & 5.86 & 5.08 & 150.15 & 11.91  \\
 & & & & & 5921.4 & 256 & 2.35 & 78.50 & 5.69 & 9.43 & 205.92 & 13.28  \\
 & & & & & 6177.4 & 256 & 1.21 & 43.48 & 3.43 & 6.79 & 161.81 & 8.64  \\
 & & & & & 6433.4 & 256 & 0.55 & 6.57 & 4.73 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.07 & 33.32 & 4.00 & 2.60 & 57.80 & 5.63  \\
 & & & & & 7932.5 & 256 & 1.03 & 24.37 & 4.28 & 1.00 & 19.18 & 3.52  \\
 & & & & & 8188.6 & 256 & 1.23 & 31.66 & 4.82 & 1.28 & 26.22 & 4.35  \\
 & & & & & 8444.6 & 256 & 0.93 & 29.79 & 4.18 & 0.99 & 25.53 & 3.72  \\
 & & & & & 8700.6 & 256 & 0.88 & 21.85 & 3.52 & 1.82 & 35.94 & 3.98  \\
 & & & & & 8956.6 & 256 & 0.82 & 12.74 & 3.77 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.80 & 12.20 & 5.18 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.03 & 12.05 & 7.59 & \nodata & \nodata & \nodata  \\
G332.275$-$00.004 & 16:15:31.5 & $-50$:53:58.6 & mos037 & C & 7183.0 & 4000 & 1.58 & 23.07 & 1.14 & 9.20 & 97.50 & 5.72  \\
 & & & & & 4897.3 & 256 & 3.11 & 64.54 & 9.28 & 3.48 & 75.03 & 12.61  \\
 & & & & & 5153.4 & 256 & 2.52 & 52.65 & 7.08 & 4.97 & 110.70 & 13.33  \\
 & & & & & 5409.4 & 256 & 2.61 & 47.60 & 7.38 & 4.17 & 91.01 & 12.90  \\
 & & & & & 5665.4 & 256 & 2.30 & 53.40 & 6.46 & 5.40 & 137.06 & 14.15  \\
 & & & & & 5921.4 & 256 & 4.16 & 87.62 & 7.24 & 8.24 & 156.53 & 31.07  \\
 & & & & & 6177.4 & 256 & 1.98 & 49.62 & 4.21 & 6.44 & 134.85 & 10.78  \\
 & & & & & 6433.4 & 256 & 1.55 & 14.01 & 5.64 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.89 & 40.10 & 5.05 & 2.16 & 38.83 & 7.13  \\
 & & & & & 7932.5 & 256 & 1.91 & 30.85 & 5.69 & 0.66 & 9.38 & 3.43  \\
 & & & & & 8188.6 & 256 & 2.27 & 37.93 & 7.14 & 0.29 & 4.66 & 4.09  \\
 & & & & & 8444.6 & 256 & 1.65 & 36.83 & 6.17 & 0.59 & 11.23 & 4.65  \\
 & & & & & 8700.6 & 256 & 1.61 & 33.53 & 5.56 & 0.77 & 12.52 & 4.53  \\
 & & & & & 8956.6 & 256 & 1.47 & 26.46 & 5.83 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.49 & 23.37 & 8.97 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.63 & 12.58 & 13.51 & \nodata & \nodata & \nodata  \\
G332.291$-$00.092 & 16:15:45.5 & $-50$:56:06.5 & shrds756 & A & 7183.0 & 4000 & 0.89 & 282.06 & 0.98 & 4.02 & 324.59 & 2.20  \\
 & & & & & 4897.3 & 256 & 1.92 & 309.87 & 6.22 & 4.12 & 276.98 & 9.36  \\
 & & & & & 5153.4 & 256 & 1.60 & 306.08 & 4.76 & 3.88 & 287.22 & 7.61  \\
 & & & & & 5409.4 & 256 & 1.59 & 303.44 & 4.28 & 3.96 & 287.05 & 6.96  \\
 & & & & & 5665.4 & 256 & 1.40 & 302.54 & 3.57 & 3.81 & 295.56 & 6.07  \\
 & & & & & 5921.4 & 256 & 2.35 & 313.45 & 3.32 & 6.55 & 297.62 & 5.94  \\
 & & & & & 6177.4 & 256 & 1.21 & 298.40 & 1.92 & 4.29 & 317.69 & 3.77  \\
 & & & & & 6433.4 & 256 & 0.55 & 265.61 & 2.53 & 2.27 & 341.39 & 5.24  \\
 & & & & & 7676.5 & 256 & 1.07 & 285.81 & 1.67 & 4.07 & 319.81 & 3.46  \\
 & & & & & 7932.5 & 256 & 1.03 & 281.39 & 1.69 & 3.84 & 315.01 & 3.47  \\
 & & & & & 8188.6 & 256 & 1.23 & 284.49 & 1.80 & 4.44 & 309.41 & 3.69  \\
 & & & & & 8444.6 & 256 & 0.93 & 273.54 & 1.46 & 3.75 & 312.93 & 3.14  \\
 & & & & & 8700.6 & 256 & 0.88 & 271.79 & 1.16 & 3.74 & 313.92 & 2.56  \\
 & & & & & 8956.6 & 256 & 0.82 & 267.17 & 1.15 & 3.52 & 313.05 & 2.54  \\
 & & & & & 9212.6 & 256 & 0.80 & 268.03 & 1.46 & 3.24 & 316.57 & 3.14  \\
 & & & & & 9468.7 & 256 & 1.03 & 274.40 & 1.97 & 3.92 & 312.12 & 4.17  \\
G332.291$-$00.092 & 16:15:45.5 & $-50$:56:06.6 & mos037 & B & 7183.0 & 4000 & 1.58 & 170.24 & 0.37 & 6.71 & 181.10 & 0.90  \\
 & & & & & 4897.3 & 256 & 3.11 & 311.22 & 5.33 & 6.28 & 258.87 & 8.24  \\
 & & & & & 5153.4 & 256 & 2.52 & 310.38 & 3.84 & 5.88 & 272.58 & 6.36  \\
 & & & & & 5409.4 & 256 & 2.61 & 307.58 & 3.77 & 5.99 & 268.47 & 6.27  \\
 & & & & & 5665.4 & 256 & 2.30 & 308.78 & 3.10 & 5.80 & 279.22 & 5.42  \\
 & & & & & 5921.4 & 256 & 4.16 & 310.37 & 3.27 & 10.71 & 285.58 & 6.49  \\
 & & & & & 6177.4 & 256 & 1.98 & 309.93 & 1.78 & 6.76 & 310.62 & 3.75  \\
 & & & & & 6433.4 & 256 & 1.55 & 316.30 & 2.23 & 5.78 & 351.20 & 4.83  \\
 & & & & & 7676.5 & 256 & 1.89 & 302.43 & 1.40 & 6.76 & 315.85 & 3.22  \\
 & & & & & 7932.5 & 256 & 1.91 & 299.39 & 1.46 & 6.57 & 309.12 & 3.31  \\
 & & & & & 8188.6 & 256 & 2.27 & 297.18 & 1.69 & 7.58 & 305.98 & 3.98  \\
 & & & & & 8444.6 & 256 & 1.65 & 291.05 & 1.34 & 6.20 & 312.58 & 3.21  \\
 & & & & & 8700.6 & 256 & 1.61 & 290.24 & 1.11 & 6.28 & 312.54 & 2.73  \\
 & & & & & 8956.6 & 256 & 1.47 & 286.77 & 1.05 & 5.71 & 310.70 & 2.58  \\
 & & & & & 9212.6 & 256 & 1.49 & 290.55 & 1.46 & 5.41 & 314.34 & 3.45  \\
 & & & & & 9468.7 & 256 & 1.63 & 287.82 & 1.97 & 5.51 & 310.64 & 4.60  \\
G332.311$-$00.567 & 16:17:57.1 & $-51$:15:06.5 & shrds759 & A & 7055.0 & 4000 & 0.89 & 141.33 & 2.49 & 4.66 & 284.69 & 6.02  \\
 & & & & & 4897.3 & 256 & 1.87 & 208.03 & 7.51 & 4.76 & 260.48 & 12.33  \\
 & & & & & 5153.4 & 256 & 1.56 & 189.16 & 6.01 & 4.68 & 269.21 & 10.74  \\
 & & & & & 5409.4 & 256 & 1.58 & 190.80 & 6.29 & 4.62 & 269.97 & 11.11  \\
 & & & & & 5665.4 & 256 & 1.39 & 189.99 & 6.58 & 4.02 & 264.44 & 11.56  \\
 & & & & & 5921.4 & 256 & 2.25 & 221.71 & 8.59 & 5.30 & 263.21 & 13.90  \\
 & & & & & 6177.4 & 256 & 1.18 & 170.49 & 8.15 & 3.17 & 247.49 & 13.76  \\
 & & & & & 6433.4 & 256 & 1.08 & 155.25 & 8.54 & 2.79 & 230.31 & 14.17  \\
 & & & & & 7676.5 & 256 & 1.05 & 145.39 & 6.44 & 3.33 & 238.06 & 11.99  \\
 & & & & & 7932.5 & 256 & 1.05 & 146.15 & 5.68 & 3.56 & 248.39 & 10.99  \\
 & & & & & 8188.6 & 256 & 1.20 & 154.84 & 4.12 & 4.37 & 245.57 & 8.44  \\
 & & & & & 8444.6 & 256 & 0.90 & 137.23 & 3.30 & 3.99 & 255.17 & 7.41  \\
 & & & & & 8700.6 & 256 & 0.82 & 129.65 & 2.52 & 4.31 & 265.92 & 6.19  \\
 & & & & & 8956.6 & 256 & 0.78 & 125.56 & 2.10 & 4.55 & 272.20 & 5.46  \\
 & & & & & 9212.6 & 256 & 0.77 & 123.87 & 1.74 & 4.93 & 281.95 & 4.84  \\
G332.311$-$00.567 & 16:17:57.1 & $-51$:15:02.3 & shrds764 & C & 7182.1 & 4000 & 0.40 & \nodata & \nodata & 0.89 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.07 & 187.01 & 31.48 & 0.33 & 50.91 & 16.91  \\
 & & & & & 5153.0 & 256 & 0.94 & 130.84 & 31.64 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 0.88 & 151.31 & 34.40 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.79 & 155.72 & 35.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.73 & 133.76 & 31.28 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.66 & 96.36 & 24.82 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9467.5 & 256 & 0.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G332.311$-$00.567 & 16:17:57.1 & $-51$:15:06.7 & mos036 & A & 7055.0 & 4000 & 1.57 & 103.73 & 0.52 & 9.31 & 175.43 & 1.67  \\
 & & & & & 4897.3 & 256 & 2.96 & 236.97 & 6.03 & 7.55 & 268.69 & 10.67  \\
 & & & & & 5153.4 & 256 & 2.43 & 220.74 & 4.42 & 7.83 & 289.93 & 8.87  \\
 & & & & & 5409.4 & 256 & 2.55 & 226.87 & 4.24 & 8.29 & 298.90 & 8.78  \\
 & & & & & 5665.4 & 256 & 2.31 & 226.66 & 3.95 & 7.76 & 300.19 & 8.40  \\
 & & & & & 5921.4 & 256 & 3.98 & 257.87 & 4.79 & 11.43 & 312.68 & 10.24  \\
 & & & & & 6177.4 & 256 & 1.99 & 204.71 & 3.11 & 8.20 & 319.03 & 7.62  \\
 & & & & & 6433.4 & 256 & 1.71 & 187.04 & 2.75 & 8.28 & 324.96 & 7.81  \\
 & & & & & 7676.5 & 256 & 1.83 & 185.09 & 1.90 & 8.55 & 303.40 & 5.51  \\
 & & & & & 7932.5 & 256 & 1.85 & 189.72 & 1.53 & 9.25 & 305.23 & 4.83  \\
 & & & & & 8188.6 & 256 & 2.17 & 193.55 & 1.26 & 9.72 & 278.54 & 3.87  \\
 & & & & & 8444.6 & 256 & 1.55 & 175.21 & 1.01 & 8.83 & 290.04 & 3.49  \\
 & & & & & 8700.6 & 256 & 1.52 & 173.90 & 0.80 & 8.93 & 293.96 & 2.78  \\
 & & & & & 8956.6 & 256 & 1.38 & 165.92 & 0.70 & 8.76 & 298.19 & 2.57  \\
 & & & & & 9212.6 & 256 & 1.39 & 167.59 & 0.62 & 8.97 & 302.89 & 2.34  \\
 & & & & & 9467.5 & 256 & 0.37 & \nodata & \nodata & 505.72 & \nodata & \nodata  \\
G332.340$-$00.115 & 16:16:02.4 & $-50$:54:34.5 & mos037 & B & 7183.0 & 4000 & 1.58 & 10.50 & 1.02 & 2.29 & 12.51 & 1.62  \\
 & & & & & 4897.3 & 256 & 3.11 & 21.96 & 8.76 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.52 & 22.75 & 6.64 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.61 & 24.83 & 6.88 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.30 & 22.07 & 5.98 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.16 & 15.29 & 6.67 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.98 & 22.00 & 3.85 & 0.42 & 4.47 & 1.90  \\
 & & & & & 6433.4 & 256 & 1.55 & 15.18 & 5.12 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.89 & 21.71 & 4.43 & 0.32 & 3.32 & 2.42  \\
 & & & & & 7932.5 & 256 & 1.91 & 23.36 & 4.94 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.27 & 20.71 & 6.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.65 & 20.47 & 5.27 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.61 & 16.08 & 4.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.47 & 14.81 & 4.86 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.49 & 15.65 & 7.38 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.63 & 15.06 & 10.97 & \nodata & \nodata & \nodata  \\
G332.382+00.080 & 16:15:31.7 & $-50$:44:34.5 & shrds763 & C & 7183.0 & 4000 & 0.48 & 62.03 & 1.01 & 10.67 & 511.21 & 5.38  \\
 & & & & & 4897.3 & 256 & 1.34 & 137.54 & 9.92 & 7.77 & 538.17 & 25.12  \\
 & & & & & 5153.4 & 256 & 1.10 & 124.80 & 5.33 & 9.86 & 624.33 & 16.98  \\
 & & & & & 5409.4 & 256 & 1.05 & 120.93 & 5.15 & 9.68 & 612.18 & 16.69  \\
 & & & & & 5665.4 & 256 & 0.93 & 103.75 & 4.17 & 9.89 & 607.87 & 14.66  \\
 & & & & & 5921.4 & 256 & 1.02 & 110.17 & 4.47 & 10.04 & 598.03 & 15.22  \\
 & & & & & 6177.4 & 256 & 0.79 & 88.13 & 2.40 & 10.39 & 556.50 & 9.53  \\
 & & & & & 6433.4 & 256 & 0.47 & 43.70 & 3.46 & 1.15 & 67.01 & 5.45  \\
 & & & & & 7676.5 & 256 & 0.54 & 68.08 & 1.51 & 10.72 & 564.09 & 7.77  \\
 & & & & & 7932.5 & 256 & 0.51 & 63.25 & 1.61 & 9.56 & 500.51 & 7.96  \\
 & & & & & 8188.6 & 256 & 0.82 & 88.69 & 1.81 & 11.24 & 537.42 & 7.98  \\
 & & & & & 8444.6 & 256 & 0.46 & 56.25 & 1.38 & 8.48 & 403.98 & 6.80  \\
 & & & & & 8700.6 & 256 & 0.42 & 53.43 & 1.23 & 12.08 & 780.32 & 11.11  \\
 & & & & & 8956.6 & 256 & 0.41 & 48.35 & 1.24 & 8.17 & 372.91 & 6.48  \\
 & & & & & 9212.6 & 256 & 0.39 & 46.78 & 1.19 & 7.96 & 361.72 & 6.28  \\
 & & & & & 9468.7 & 256 & 1.01 & 57.48 & 5.72 & 1.99 & 82.08 & 8.51  \\
G332.382+00.080 & 16:15:31.5 & $-50$:44:28.9 & shrds766 & C & 7182.7 & 4000 & 0.60 & 76.38 & 3.28 & 0.05 & 5.02 & 1.18  \\
 & & & & & 4897.0 & 256 & 1.52 & 150.00 & 10.68 & 0.07 & 5.21 & 2.54  \\
 & & & & & 5153.0 & 256 & 1.27 & 127.34 & 10.60 & 0.06 & 4.78 & 2.55  \\
 & & & & & 5409.0 & 256 & 1.22 & 126.47 & 9.48 & 0.06 & 5.03 & 2.36  \\
 & & & & & 5665.0 & 256 & 1.07 & 118.38 & 8.15 & 0.06 & 5.10 & 2.19  \\
 & & & & & 5921.0 & 256 & 1.16 & 127.36 & 9.60 & 0.06 & 5.26 & 2.53  \\
 & & & & & 6177.0 & 256 & 0.93 & 99.68 & 7.52 & 0.23 & 17.82 & 4.36  \\
 & & & & & 6433.0 & 256 & 0.94 & 88.76 & 10.18 & 0.13 & 10.52 & 4.39  \\
 & & & & & 7676.0 & 256 & 0.62 & 72.76 & 8.66 & 2.49 & 182.69 & 15.52  \\
 & & & & & 7932.0 & 256 & 0.61 & 63.25 & 9.03 & 1.56 & 120.08 & 13.29  \\
 & & & & & 8188.0 & 256 & 0.96 & 62.15 & 15.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.53 & 46.49 & 11.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.51 & 44.38 & 10.35 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.50 & 36.62 & 10.20 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.45 & 39.85 & 10.62 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 1.04 & -51.53 & 66.76 & \nodata & \nodata & \nodata  \\
G332.382+00.080 & 16:15:31.5 & $-50$:44:30.6 & mos037 & C & 7183.0 & 4000 & 1.58 & 41.35 & 0.31 & 13.18 & 151.31 & 1.29  \\
 & & & & & 4897.3 & 256 & 3.11 & 236.50 & 3.78 & 0.12 & 5.46 & 0.90  \\
 & & & & & 5153.4 & 256 & 2.52 & 207.19 & 2.79 & 0.12 & 5.78 & 0.74  \\
 & & & & & 5409.4 & 256 & 2.61 & 210.65 & 2.81 & 0.12 & 5.81 & 0.77  \\
 & & & & & 5665.4 & 256 & 2.30 & 190.05 & 2.36 & 14.79 & 590.88 & 7.91  \\
 & & & & & 5921.4 & 256 & 4.16 & 269.77 & 2.55 & 18.09 & 582.03 & 8.03  \\
 & & & & & 6177.4 & 256 & 1.98 & 163.36 & 1.42 & 14.72 & 550.96 & 5.16  \\
 & & & & & 6433.4 & 256 & 1.55 & 84.49 & 1.81 & 8.01 & 199.82 & 4.66  \\
 & & & & & 7676.5 & 256 & 1.89 & 151.73 & 1.24 & 14.22 & 522.78 & 4.82  \\
 & & & & & 7932.5 & 256 & 1.91 & 145.72 & 1.31 & 12.96 & 463.79 & 5.43  \\
 & & & & & 8188.6 & 256 & 2.27 & 157.96 & 1.54 & 13.55 & 450.84 & 6.06  \\
 & & & & & 8444.6 & 256 & 1.65 & 119.86 & 1.24 & 11.13 & 374.56 & 4.40  \\
 & & & & & 8700.6 & 256 & 1.61 & 123.84 & 1.03 & 12.84 & 445.70 & 4.46  \\
 & & & & & 8956.6 & 256 & 1.47 & 106.45 & 0.99 & 11.07 & 358.02 & 3.88  \\
 & & & & & 9212.6 & 256 & 1.49 & 106.46 & 1.38 & 10.16 & 336.37 & 5.09  \\
 & & & & & 9468.7 & 256 & 1.63 & 69.53 & 1.88 & 7.59 & 153.20 & 5.64  \\
G332.412$-$00.505 & 16:18:05.6 & $-51$:08:38.4 & shrds764 & A & 7182.1 & 4000 & 0.40 & 53.99 & 1.04 & 1.44 & 74.07 & 2.01  \\
 & & & & & 4897.0 & 256 & 1.07 & 68.29 & 8.71 & 0.64 & 33.07 & 6.80  \\
 & & & & & 5153.0 & 256 & 0.94 & 59.04 & 7.49 & 0.49 & 24.97 & 5.46  \\
 & & & & & 5409.0 & 256 & 0.88 & 57.87 & 6.87 & 0.44 & 22.98 & 4.92  \\
 & & & & & 5665.0 & 256 & 0.79 & 62.57 & 5.83 & 0.76 & 42.52 & 5.78  \\
 & & & & & 5921.0 & 256 & 0.73 & 71.05 & 4.30 & 1.12 & 62.96 & 5.37  \\
 & & & & & 6177.0 & 256 & 0.66 & 66.71 & 2.79 & 1.57 & 78.20 & 4.37  \\
 & & & & & 6433.0 & 256 & 0.60 & 62.14 & 2.26 & 1.52 & 74.80 & 3.67  \\
 & & & & & 7676.0 & 256 & 0.42 & 54.64 & 0.95 & 1.84 & 83.77 & 2.01  \\
 & & & & & 7932.0 & 256 & 0.42 & 54.06 & 0.90 & 1.80 & 81.33 & 1.92  \\
 & & & & & 8188.0 & 256 & 0.37 & 50.90 & 0.64 & 1.86 & 80.16 & 1.47  \\
 & & & & & 8444.0 & 256 & 0.37 & 51.52 & 0.71 & 1.91 & 83.58 & 1.66  \\
 & & & & & 8700.0 & 256 & 0.33 & 49.01 & 0.49 & 1.90 & 81.24 & 1.20  \\
 & & & & & 8956.0 & 256 & 0.44 & 54.06 & 0.65 & 2.06 & 81.07 & 1.46  \\
 & & & & & 9212.0 & 256 & 0.37 & 50.64 & 0.49 & 1.93 & 78.58 & 1.15  \\
 & & & & & 9467.5 & 256 & 0.20 & 40.36 & 1.13 & 0.87 & 74.75 & 2.41  \\
G332.412$-$00.505 & 16:18:05.6 & $-51$:08:42.7 & mos036 & A & 7055.0 & 4000 & 1.57 & 18.15 & 0.52 & 3.51 & 18.62 & 0.85  \\
 & & & & & 4897.3 & 256 & 2.96 & 87.10 & 5.98 & 4.88 & 83.17 & 7.93  \\
 & & & & & 5153.4 & 256 & 2.43 & 62.76 & 4.39 & 2.69 & 43.08 & 4.77  \\
 & & & & & 5409.4 & 256 & 2.55 & 53.37 & 4.21 & 2.46 & 33.86 & 4.39  \\
 & & & & & 5665.4 & 256 & 2.31 & 72.50 & 3.92 & 3.24 & 59.81 & 4.96  \\
 & & & & & 5921.4 & 256 & 3.98 & 84.54 & 4.76 & 5.57 & 69.04 & 6.34  \\
 & & & & & 6177.4 & 256 & 1.99 & 82.28 & 3.09 & 4.20 & 85.38 & 4.87  \\
 & & & & & 6433.4 & 256 & 1.71 & 75.91 & 2.74 & 3.88 & 82.37 & 4.45  \\
 & & & & & 7676.5 & 256 & 1.83 & 77.57 & 1.89 & 4.59 & 85.06 & 3.43  \\
 & & & & & 7932.5 & 256 & 1.85 & 75.81 & 1.53 & 5.06 & 85.21 & 2.96  \\
 & & & & & 8188.6 & 256 & 2.17 & 74.66 & 1.25 & 6.38 & 84.66 & 2.67  \\
 & & & & & 8444.6 & 256 & 1.55 & 73.27 & 1.01 & 5.48 & 90.58 & 2.29  \\
 & & & & & 8700.6 & 256 & 1.52 & 71.26 & 0.80 & 5.47 & 86.63 & 1.83  \\
 & & & & & 8956.6 & 256 & 1.38 & 70.68 & 0.70 & 5.16 & 86.18 & 1.64  \\
 & & & & & 9212.6 & 256 & 1.39 & 69.18 & 0.62 & 5.08 & 82.26 & 1.45  \\
 & & & & & 9467.5 & 256 & 0.37 & 52.22 & 0.63 & 2.03 & 87.25 & 1.61  \\
G332.415+00.053 & 16:15:59.1 & $-50$:43:30.3 & shrds763 & C & 7183.0 & 4000 & 0.48 & 163.79 & 2.84 & 9.32 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.34 & 398.32 & 16.55 & 7.51 & 1093.51 & 45.19  \\
 & & & & & 5153.4 & 256 & 1.10 & 339.59 & 9.36 & 9.70 & 1273.53 & 34.99  \\
 & & & & & 5409.4 & 256 & 1.05 & 323.21 & 9.53 & 9.04 & 1239.40 & 35.36  \\
 & & & & & 5665.4 & 256 & 0.93 & 271.29 & 8.16 & 7.80 & 1068.13 & 28.86  \\
 & & & & & 5921.4 & 256 & 1.02 & 294.65 & 9.26 & 7.28 & 995.25 & 31.22  \\
 & & & & & 6177.4 & 256 & 0.79 & 239.25 & 5.28 & 7.80 & 1006.67 & 22.58  \\
 & & & & & 6433.4 & 256 & 0.47 & 133.60 & 8.12 & 2.47 & 396.35 & 18.65  \\
 & & & & & 7676.5 & 256 & 0.54 & 161.98 & 5.09 & 4.33 & 618.21 & 15.71  \\
 & & & & & 7932.5 & 256 & 0.51 & 150.75 & 5.91 & 4.13 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.82 & 199.52 & 7.24 & 4.18 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.46 & 124.61 & 6.08 & 3.50 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.42 & 113.19 & 5.97 & 0.76 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.41 & 112.50 & 6.77 & 3.02 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.39 & 104.22 & 7.32 & 2.64 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.01 & 61.05 & 39.72 & \nodata & \nodata & \nodata  \\
G332.415+00.053 & 16:15:58.9 & $-50$:43:29.0 & shrds766 & C & 7182.7 & 4000 & 0.60 & 161.48 & 1.33 & 24.50 & 1777.60 & 16.00  \\
 & & & & & 4897.0 & 256 & 1.52 & 420.39 & 6.74 & 25.80 & 2219.85 & 36.76  \\
 & & & & & 5153.0 & 256 & 1.27 & 356.49 & 6.39 & 22.88 & 2045.23 & 36.22  \\
 & & & & & 5409.0 & 256 & 1.22 & 336.01 & 5.46 & 23.30 & 2024.71 & 33.27  \\
 & & & & & 5665.0 & 256 & 1.07 & 289.96 & 4.47 & 22.20 & 1878.07 & 29.44  \\
 & & & & & 5921.0 & 256 & 1.16 & 296.02 & 5.00 & 21.55 & 1817.75 & 31.88  \\
 & & & & & 6177.0 & 256 & 0.93 & 246.49 & 3.71 & 20.69 & 1738.61 & 26.51  \\
 & & & & & 6433.0 & 256 & 0.94 & 245.27 & 4.75 & 18.44 & 1637.04 & 31.55  \\
 & & & & & 7676.0 & 256 & 0.62 & 150.72 & 3.01 & 11.09 & 994.65 & 17.08  \\
 & & & & & 7932.0 & 256 & 0.61 & 144.01 & 2.94 & 11.16 & 977.05 & 17.10  \\
 & & & & & 8188.0 & 256 & 0.96 & 191.37 & 4.84 & 10.03 & 841.47 & 20.30  \\
 & & & & & 8444.0 & 256 & 0.53 & 122.50 & 3.31 & 7.97 & 828.32 & 16.13  \\
 & & & & & 8700.0 & 256 & 0.51 & 115.40 & 2.74 & 8.43 & 796.66 & 14.51  \\
 & & & & & 8956.0 & 256 & 0.50 & 110.85 & 2.50 & 8.38 & 772.66 & 13.57  \\
 & & & & & 9212.0 & 256 & 0.45 & 99.85 & 2.40 & 7.68 & 738.42 & 12.93  \\
 & & & & & 9468.0 & 256 & 1.04 & 158.75 & 13.89 & 2.52 & 289.82 & 24.44  \\
G332.415+00.053 & 16:15:58.9 & $-50$:43:30.5 & mos037 & C & 7183.0 & 4000 & 1.58 & 111.90 & 0.33 & 23.45 & 504.69 & 4.45  \\
 & & & & & 4897.3 & 256 & 3.11 & 562.83 & 3.92 & 40.04 & 2324.68 & 23.14  \\
 & & & & & 5153.4 & 256 & 2.52 & 493.23 & 2.90 & 38.86 & 2277.40 & 19.00  \\
 & & & & & 5409.4 & 256 & 2.61 & 485.95 & 2.92 & 38.55 & 2211.87 & 19.40  \\
 & & & & & 5665.4 & 256 & 2.30 & 430.45 & 2.46 & 22.25 & 1475.35 & 15.67  \\
 & & & & & 5921.4 & 256 & 4.16 & 546.18 & 2.65 & 26.96 & 1412.15 & 19.99  \\
 & & & & & 6177.4 & 256 & 1.98 & 373.71 & 1.48 & 21.96 & 1391.13 & 12.29  \\
 & & & & & 6433.4 & 256 & 1.55 & 308.84 & 1.89 & 19.88 & 1303.12 & 16.26  \\
 & & & & & 7676.5 & 256 & 1.89 & 297.74 & 1.30 & 17.97 & 977.71 & 11.39  \\
 & & & & & 7932.5 & 256 & 1.91 & 293.48 & 1.37 & 17.80 & 959.46 & 12.23  \\
 & & & & & 8188.6 & 256 & 2.27 & 303.55 & 1.61 & 17.50 & 903.74 & 13.50  \\
 & & & & & 8444.6 & 256 & 1.65 & 256.86 & 1.29 & 16.32 & 926.81 & 11.22  \\
 & & & & & 8700.6 & 256 & 1.61 & 243.86 & 1.07 & 15.86 & 842.79 & 9.53  \\
 & & & & & 8956.6 & 256 & 1.47 & 226.07 & 1.03 & 14.95 & 801.16 & 8.87  \\
 & & & & & 9212.6 & 256 & 1.49 & 225.53 & 1.44 & 13.50 & 760.62 & 9.87  \\
 & & & & & 9468.7 & 256 & 1.63 & 182.81 & 1.96 & 10.64 & 547.29 & 11.35  \\
G332.450$-$00.177 & 16:16:49.2 & $-50$:53:06.9 & shrds767 & A & 7054.7 & 4000 & 0.49 & 36.36 & 1.39 & 5.22 & 173.17 & 5.72  \\
 & & & & & 4897.0 & 256 & 1.50 & 89.32 & 9.37 & 2.13 & 94.44 & 11.36  \\
 & & & & & 5153.0 & 256 & 1.22 & 80.79 & 7.51 & 2.36 & 111.65 & 10.66  \\
 & & & & & 5409.0 & 256 & 1.13 & 71.42 & 7.86 & 1.76 & 87.14 & 9.96  \\
 & & & & & 5665.0 & 256 & 1.04 & 70.23 & 6.74 & 1.88 & 92.97 & 9.21  \\
 & & & & & 5921.0 & 256 & 1.02 & 65.84 & 6.28 & 1.81 & 85.66 & 8.49  \\
 & & & & & 6177.0 & 256 & 0.87 & 64.43 & 4.23 & 2.21 & 100.49 & 6.87  \\
 & & & & & 6433.0 & 256 & 0.75 & 58.75 & 3.46 & 2.32 & 107.88 & 6.22  \\
 & & & & & 7676.0 & 256 & 0.56 & 40.52 & 2.54 & 2.32 & 103.81 & 5.37  \\
 & & & & & 7932.0 & 256 & 0.54 & 39.70 & 2.28 & 2.53 & 111.43 & 5.11  \\
 & & & & & 8188.0 & 256 & 0.48 & 35.80 & 1.35 & 3.52 & 130.27 & 3.87  \\
 & & & & & 8444.0 & 256 & 0.49 & 35.36 & 1.21 & 4.00 & 134.79 & 3.76  \\
 & & & & & 8700.0 & 256 & 0.44 & 33.00 & 0.92 & 4.03 & 132.37 & 3.02  \\
 & & & & & 8956.0 & 256 & 0.44 & 32.70 & 1.22 & 3.21 & 124.77 & 3.50  \\
 & & & & & 9212.0 & 256 & 0.39 & 29.12 & 0.95 & 3.40 & 128.08 & 2.99  \\
G332.551+00.257 & 16:15:24.7 & $-50$:29:58.2 & shrds770 & A & 7054.7 & 4000 & 0.46 & 37.36 & 0.74 & 5.64 & 215.52 & 2.75  \\
 & & & & & 4897.0 & 256 & 1.44 & 110.27 & 5.45 & 4.96 & 210.77 & 10.45  \\
 & & & & & 5153.0 & 256 & 1.14 & 90.01 & 3.84 & 5.36 & 223.57 & 8.61  \\
 & & & & & 5409.0 & 256 & 1.11 & 88.72 & 3.87 & 5.06 & 217.10 & 8.57  \\
 & & & & & 5665.0 & 256 & 1.01 & 78.26 & 3.03 & 5.14 & 210.43 & 7.11  \\
 & & & & & 5921.0 & 256 & 0.98 & 74.39 & 2.72 & 5.08 & 203.32 & 6.46  \\
 & & & & & 6177.0 & 256 & 0.79 & 64.88 & 1.93 & 5.37 & 220.87 & 5.25  \\
 & & & & & 6433.0 & 256 & 0.76 & 63.49 & 2.01 & 5.26 & 223.31 & 5.55  \\
 & & & & & 7676.0 & 256 & 0.51 & 40.38 & 0.86 & 5.54 & 217.27 & 3.06  \\
 & & & & & 7932.0 & 256 & 0.52 & 40.91 & 0.88 & 5.55 & 215.54 & 3.10  \\
 & & & & & 8188.0 & 256 & 0.46 & 35.81 & 0.75 & 5.45 & 214.56 & 2.80  \\
 & & & & & 8444.0 & 256 & 0.45 & 34.96 & 0.76 & 5.33 & 213.25 & 2.83  \\
 & & & & & 8700.0 & 256 & 0.42 & 32.18 & 0.67 & 5.17 & 204.82 & 2.54  \\
 & & & & & 8956.0 & 256 & 0.38 & 29.74 & 0.74 & 4.93 & 204.80 & 2.86  \\
 & & & & & 9212.0 & 256 & 0.36 & 27.22 & 0.61 & 5.04 & 202.88 & 2.50  \\
G332.554$-$00.153 & 16:17:03.1 & $-50$:47:10.9 & shrds767 & C & 7054.7 & 4000 & 0.49 & 382.55 & 12.39 & 7.41 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.50 & 838.88 & 29.82 & 8.80 & 2239.49 & 70.08  \\
 & & & & & 5153.0 & 256 & 1.22 & 715.09 & 27.37 & 8.58 & 2245.10 & 67.73  \\
 & & & & & 5409.0 & 256 & 1.13 & 684.28 & 33.22 & 7.35 & 2097.05 & 74.64  \\
 & & & & & 5665.0 & 256 & 1.04 & 612.25 & 33.48 & 6.61 & 1840.13 & 69.97  \\
 & & & & & 5921.0 & 256 & 1.02 & 608.33 & 37.03 & 6.28 & 1781.63 & 70.81  \\
 & & & & & 6177.0 & 256 & 0.87 & 513.71 & 29.89 & 6.29 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.75 & 443.01 & 29.52 & 5.69 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G332.585$-$00.561 & 16:19:09.3 & $-51$:04:00.9 & shrds771 & A & 7055.0 & 4000 & 0.52 & 196.71 & 4.03 & 1.80 & 261.98 & 7.67  \\
 & & & & & 4897.3 & 256 & 0.99 & 239.99 & 18.73 & 1.11 & 177.72 & 20.05  \\
 & & & & & 5153.4 & 256 & 0.91 & 261.28 & 16.05 & 1.28 & 215.81 & 19.26  \\
 & & & & & 5409.4 & 256 & 0.86 & 246.88 & 14.09 & 1.31 & 212.65 & 17.55  \\
 & & & & & 5665.4 & 256 & 0.78 & 239.74 & 15.47 & 1.05 & 195.45 & 18.22  \\
 & & & & & 5921.4 & 256 & 1.33 & 228.88 & 19.87 & 1.32 & 155.79 & 20.22  \\
 & & & & & 6177.4 & 256 & 0.64 & 197.48 & 12.84 & 1.08 & 201.72 & 16.88  \\
 & & & & & 6433.4 & 256 & 0.59 & 205.31 & 11.09 & 1.04 & 202.50 & 14.89  \\
 & & & & & 7676.5 & 256 & 0.58 & 201.84 & 9.77 & 1.34 & 247.76 & 15.19  \\
 & & & & & 7932.5 & 256 & 0.53 & 194.56 & 8.64 & 1.43 & 264.00 & 14.50  \\
 & & & & & 8188.6 & 256 & 0.81 & 214.12 & 11.31 & 1.76 & 261.27 & 17.43  \\
 & & & & & 8444.6 & 256 & 0.51 & 191.24 & 10.79 & 1.12 & 241.86 & 16.40  \\
 & & & & & 8700.6 & 256 & 0.46 & 181.28 & 7.39 & 1.16 & 231.70 & 12.07  \\
 & & & & & 8956.6 & 256 & 0.45 & 175.01 & 7.43 & 1.10 & 220.91 & 11.87  \\
 & & & & & 9212.6 & 256 & 0.46 & 173.69 & 8.03 & 1.11 & 226.49 & 12.86  \\
G332.585$-$00.561 & 16:19:09.7 & $-51$:03:58.8 & mos035 & A & 7055.0 & 4000 & 1.67 & 76.94 & 1.55 & 4.66 & 87.03 & 2.91  \\
 & & & & & 4897.3 & 256 & 3.30 & 276.49 & 15.81 & 3.77 & 187.67 & 17.89  \\
 & & & & & 5153.4 & 256 & 2.55 & 301.71 & 13.30 & 4.21 & 264.32 & 18.21  \\
 & & & & & 5409.4 & 256 & 2.75 & 280.61 & 12.37 & 4.29 & 237.17 & 16.49  \\
 & & & & & 5665.4 & 256 & 2.63 & 274.09 & 13.72 & 3.94 & 231.76 & 18.00  \\
 & & & & & 5921.4 & 256 & 3.68 & 262.30 & 17.01 & 4.13 & 184.14 & 19.90  \\
 & & & & & 6177.4 & 256 & 2.38 & 256.68 & 12.23 & 4.16 & 246.13 & 17.70  \\
 & & & & & 6433.4 & 256 & 2.14 & 250.60 & 13.81 & 3.16 & 214.74 & 18.17  \\
 & & & & & 7676.5 & 256 & 1.62 & 259.65 & 7.52 & 4.44 & 320.13 & 14.20  \\
 & & & & & 7932.5 & 256 & 1.62 & 262.08 & 7.62 & 4.35 & 323.31 & 14.32  \\
 & & & & & 8188.6 & 256 & 2.36 & 287.08 & 9.25 & 5.67 & 341.49 & 17.51  \\
 & & & & & 8444.6 & 256 & 1.41 & 261.14 & 8.89 & 3.89 & 339.74 & 16.86  \\
 & & & & & 8700.6 & 256 & 1.06 & 224.60 & 3.99 & 4.23 & 322.00 & 9.28  \\
 & & & & & 8956.6 & 256 & 1.09 & 219.06 & 3.34 & 4.63 & 309.76 & 8.33  \\
 & & & & & 9212.6 & 256 & 1.21 & 227.94 & 4.16 & 4.87 & 331.69 & 10.21  \\
G332.633$-$00.683 & 16:19:53.3 & $-51$:06:38.0 & shrds1181 & C & 7055.0 & 4000 & 0.96 & 215.12 & 9.14 & 4.37 & 566.35 & 20.66  \\
 & & & & & 4897.3 & 256 & 1.97 & 411.84 & 30.47 & 3.30 & 468.64 & 40.39  \\
 & & & & & 5153.4 & 256 & 1.35 & 288.34 & 31.99 & 2.52 & 420.19 & 45.16  \\
 & & & & & 5409.4 & 256 & 1.63 & 339.33 & 27.56 & 3.16 & 460.29 & 39.70  \\
 & & & & & 5665.4 & 256 & 1.50 & 304.62 & 28.72 & 3.01 & 466.83 & 42.23  \\
 & & & & & 5921.4 & 256 & 1.44 & 273.62 & 33.25 & 2.64 & 418.32 & 47.11  \\
 & & & & & 6177.4 & 256 & 1.30 & 248.70 & 25.34 & 3.09 & 457.81 & 41.09  \\
 & & & & & 6433.4 & 256 & 1.22 & 241.00 & 33.78 & 1.99 & 343.36 & 45.56  \\
 & & & & & 7676.5 & 256 & 0.97 & 203.34 & 18.29 & 2.18 & 332.42 & 28.30  \\
 & & & & & 7932.5 & 256 & 0.95 & 199.54 & 20.71 & 1.58 & 253.72 & 27.44  \\
 & & & & & 8188.6 & 256 & 0.91 & 177.65 & 22.61 & 1.21 & 196.45 & 26.52  \\
 & & & & & 8444.6 & 256 & 0.84 & 160.66 & 23.16 & 1.03 & 173.78 & 25.87  \\
G332.633$-$00.683 & 16:19:53.8 & $-51$:06:38.8 & mos035 & C & 7055.0 & 4000 & 1.67 & 186.38 & 1.59 & 6.91 & 356.97 & 3.82  \\
 & & & & & 4897.3 & 256 & 3.30 & 530.72 & 15.73 & 1.54 & 118.05 & 11.43  \\
 & & & & & 5153.4 & 256 & 2.55 & 422.78 & 13.30 & 0.08 & 8.21 & 2.49  \\
 & & & & & 5409.4 & 256 & 2.75 & 449.85 & 12.32 & 1.41 & 106.68 & 9.32  \\
 & & & & & 5665.4 & 256 & 2.63 & 438.57 & 13.87 & 2.57 & 211.44 & 14.34  \\
 & & & & & 5921.4 & 256 & 3.68 & 472.99 & 17.26 & 1.33 & 87.30 & 11.01  \\
 & & & & & 6177.4 & 256 & 2.38 & 385.36 & 12.43 & 4.86 & 468.55 & 19.67  \\
 & & & & & 6433.4 & 256 & 2.14 & 364.50 & 14.06 & 4.92 & 511.77 & 23.85  \\
 & & & & & 7676.5 & 256 & 1.62 & 296.29 & 7.71 & 5.40 & 488.44 & 16.63  \\
 & & & & & 7932.5 & 256 & 1.62 & 281.89 & 7.82 & 5.00 & 429.40 & 16.21  \\
 & & & & & 8188.6 & 256 & 2.36 & 299.76 & 9.52 & 5.51 & 371.15 & 17.63  \\
 & & & & & 8444.6 & 256 & 1.41 & 232.25 & 9.15 & 4.28 & 389.29 & 18.20  \\
 & & & & & 8700.6 & 256 & 1.06 & \nodata & \nodata & 614.68 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.09 & \nodata & \nodata & 619.16 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.21 & \nodata & \nodata & 623.38 & \nodata & \nodata  \\
G332.657$-$00.622 & 16:19:39.0 & $-51$:03:12.6 & shrds771 & B & 7055.0 & 4000 & 0.52 & 2110.45 & 12.18 & 10.95 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.99 & 3054.33 & 33.10 & 11.17 & 9532.38 & 171.43  \\
 & & & & & 5153.4 & 256 & 0.91 & 2882.96 & 30.02 & 10.41 & 8934.40 & 165.19  \\
 & & & & & 5409.4 & 256 & 0.86 & 2848.91 & 27.96 & 10.71 & 9736.05 & 175.75  \\
 & & & & & 5665.4 & 256 & 0.78 & 2683.66 & 32.68 & 8.31 & 8495.71 & 178.61  \\
 & & & & & 5921.4 & 256 & 1.33 & 3501.41 & 44.80 & 9.99 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.64 & 2389.34 & 31.03 & 6.33 & 7406.81 & 151.37  \\
 & & & & & 6433.4 & 256 & 0.59 & 2306.76 & 28.83 & 5.70 & 7060.75 & 135.64  \\
 & & & & & 7676.5 & 256 & 0.58 & 2216.84 & 38.65 & 4.40 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.53 & 2121.17 & 37.77 & 4.06 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.81 & 2489.80 & 54.78 & 4.13 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.51 & 1998.59 & 58.24 & 2.66 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.46 & 1812.05 & 44.75 & 2.82 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.45 & 1771.29 & 51.23 & 2.58 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.46 & 1721.17 & 63.33 & 1.99 & \nodata & \nodata  \\
G332.657$-$00.622 & 16:19:39.3 & $-51$:03:13.9 & shrds1181 & C & 7055.0 & 4000 & 0.96 & 2544.26 & 28.33 & 13.74 & 8514.97 & 103.70  \\
 & & & & & 4897.3 & 256 & 1.97 & 4019.24 & 54.62 & 18.25 & 10451.59 & 165.49  \\
 & & & & & 5153.4 & 256 & 1.35 & 3271.20 & 60.77 & 12.88 & 9080.90 & 180.32  \\
 & & & & & 5409.4 & 256 & 1.63 & 3575.97 & 55.65 & 15.49 & 9678.35 & 169.29  \\
 & & & & & 5665.4 & 256 & 1.50 & 3425.43 & 61.85 & 13.84 & 9178.69 & 182.04  \\
 & & & & & 5921.4 & 256 & 1.44 & 3288.80 & 76.59 & 11.44 & 8314.49 & 202.87  \\
 & & & & & 6177.4 & 256 & 1.30 & 3118.34 & 62.73 & 11.46 & 7978.60 & 174.60  \\
 & & & & & 6433.4 & 256 & 1.22 & 2892.87 & 90.17 & 8.53 & 6903.71 & 214.63  \\
 & & & & & 7676.5 & 256 & 0.97 & 2069.93 & 75.59 & 7.01 & 5076.93 & 163.03  \\
 & & & & & 7932.5 & 256 & 0.95 & 1993.98 & 94.88 & 5.10 & 4053.28 & 168.60  \\
 & & & & & 8188.6 & 256 & 0.91 & 1828.29 & 115.40 & 4.04 & 3455.57 & 179.90  \\
 & & & & & 8444.6 & 256 & 0.84 & 1823.05 & 132.19 & 3.49 & \nodata & \nodata  \\
G332.657$-$00.622 & 16:19:40.8 & $-51$:02:58.4 & ch190 & C & 7182.1 & 4000 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.27 & \nodata & \nodata & 1.87 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.89 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.50 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G332.657$-$00.622 & 16:19:39.4 & $-51$:03:22.9 & mos035 & C & 7055.0 & 4000 & 1.67 & 1445.51 & 7.16 & 18.00 & 4316.35 & 82.39  \\
 & & & & & 4897.3 & 256 & 3.30 & 4643.02 & 25.42 & 29.56 & 11162.14 & 111.25  \\
 & & & & & 5153.4 & 256 & 2.55 & 4083.44 & 23.76 & 26.20 & 10313.87 & 102.48  \\
 & & & & & 5409.4 & 256 & 2.75 & 4259.14 & 24.55 & 25.84 & 10489.28 & 115.34  \\
 & & & & & 5665.4 & 256 & 2.63 & 4114.45 & 30.87 & 22.31 & 9942.59 & 138.55  \\
 & & & & & 5921.4 & 256 & 3.68 & 4642.65 & 43.65 & 24.33 & 9431.91 & 314.87  \\
 & & & & & 6177.4 & 256 & 2.38 & 3832.90 & 36.08 & 17.36 & 8711.89 & 242.77  \\
 & & & & & 6433.4 & 256 & 2.14 & 3610.55 & 47.21 & 14.84 & 8099.61 & 251.39  \\
 & & & & & 7676.5 & 256 & 1.62 & 2933.90 & 59.83 & 10.80 & 5995.92 & 437.32  \\
 & & & & & 7932.5 & 256 & 1.62 & 2874.05 & 74.09 & 9.67 & 5299.99 & 509.33  \\
 & & & & & 8188.6 & 256 & 2.36 & 3163.61 & 110.85 & 9.76 & 4454.84 & 792.76  \\
 & & & & & 8444.6 & 256 & 1.41 & 2670.61 & 132.19 & 6.68 & 4240.55 & 643.86  \\
 & & & & & 8700.6 & 256 & 1.06 & 2833.14 & 157.74 & 2.49 & 3107.45 & 497.21  \\
 & & & & & 8956.6 & 256 & 1.09 & 2855.93 & 172.24 & 2.41 & 2756.46 & 446.83  \\
 & & & & & 9212.6 & 256 & 1.21 & 2892.70 & 282.75 & 1.87 & 2023.02 & 479.63  \\
G332.762$-$00.595 & 16:20:16.4 & $-50$:56:30.2 & ch190 & B & 7182.1 & 4000 & 0.40 & 445.01 & 8.02 & 7.71 & 2331.45 & 34.96  \\
 & & & & & 4897.0 & 256 & 1.27 & 865.07 & 39.35 & 8.23 & 2706.02 & 99.65  \\
 & & & & & 5153.0 & 256 & 1.12 & 836.25 & 40.84 & 6.98 & 2505.78 & 100.17  \\
 & & & & & 5409.0 & 256 & 1.07 & 806.17 & 35.22 & 7.04 & 2451.89 & 88.66  \\
 & & & & & 5665.0 & 256 & 0.95 & 709.98 & 25.99 & 7.37 & 2406.00 & 71.36  \\
 & & & & & 5921.0 & 256 & 0.89 & 698.28 & 29.89 & 6.90 & 2373.67 & 81.45  \\
 & & & & & 6177.0 & 256 & 0.82 & 640.80 & 24.75 & 7.00 & 2328.59 & 71.17  \\
 & & & & & 6433.0 & 256 & 0.73 & 609.89 & 24.00 & 6.50 & 2281.17 & 69.72  \\
 & & & & & 7676.0 & 256 & 0.50 & 457.38 & 20.57 & 5.12 & 1968.95 & 63.28  \\
 & & & & & 7932.0 & 256 & 0.47 & 433.42 & 21.24 & 4.64 & 1882.12 & 63.38  \\
 & & & & & 8188.0 & 256 & 0.44 & 430.55 & 19.33 & 4.51 & 1779.18 & 58.34  \\
 & & & & & 8444.0 & 256 & 0.44 & 425.02 & 22.00 & 4.11 & 1720.88 & 63.06  \\
 & & & & & 8700.0 & 256 & 0.40 & 410.35 & 19.86 & 3.80 & 1602.25 & 56.95  \\
 & & & & & 8956.0 & 256 & 0.37 & 399.83 & 22.84 & 2.74 & 1316.53 & 57.92  \\
 & & & & & 9212.0 & 256 & 0.30 & 335.11 & 26.90 & 0.84 & 550.37 & 45.95  \\
G332.762$-$00.595 & 16:20:16.4 & $-50$:56:31.9 & shrds777 & B & 7183.0 & 4000 & 0.68 & 565.68 & 21.12 & 5.91 & 2156.87 & 67.76  \\
 & & & & & 4897.3 & 256 & 1.35 & 870.02 & 59.54 & 5.97 & 2381.76 & 131.75  \\
 & & & & & 5153.4 & 256 & 1.17 & 807.64 & 48.50 & 5.62 & 2174.64 & 111.59  \\
 & & & & & 5409.4 & 256 & 1.17 & 837.00 & 47.46 & 5.65 & 2199.47 & 110.66  \\
 & & & & & 5665.4 & 256 & 0.98 & 789.83 & 39.75 & 5.49 & 2220.16 & 99.28  \\
 & & & & & 5921.4 & 256 & 1.81 & 938.66 & 57.88 & 5.87 & 1874.23 & 111.46  \\
 & & & & & 6177.4 & 256 & 0.83 & 607.03 & 36.51 & 4.66 & 1944.88 & 90.94  \\
 & & & & & 6433.4 & 256 & 0.78 & 536.31 & 38.12 & 3.99 & 1728.24 & 90.01  \\
 & & & & & 7676.5 & 256 & 0.83 & 535.69 & 55.69 & 1.83 & 910.84 & 86.32  \\
 & & & & & 7932.5 & 256 & 0.82 & 523.29 & 60.13 & 1.59 & 815.46 & 87.63  \\
 & & & & & 8188.6 & 256 & 1.00 & 688.05 & 58.30 & 2.23 & 1008.55 & 92.59  \\
 & & & & & 8444.6 & 256 & 0.70 & 524.21 & 59.57 & 1.39 & 786.71 & 86.42  \\
 & & & & & 8700.6 & 256 & 0.63 & 464.90 & 62.06 & 1.05 & 605.37 & 80.16  \\
 & & & & & 8956.6 & 256 & 0.60 & 378.19 & 79.42 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.63 & 484.59 & 70.37 & 0.54 & 366.16 & 68.41  \\
G332.762$-$00.595 & 16:20:16.4 & $-50$:56:34.5 & mos033 & B & 7183.0 & 4000 & 1.31 & 282.70 & 4.25 & 12.11 & 929.41 & 15.54  \\
 & & & & & 4897.3 & 256 & 2.24 & 1078.50 & 19.85 & 16.81 & 3403.80 & 65.41  \\
 & & & & & 5153.4 & 256 & 1.89 & 997.99 & 17.91 & 14.52 & 3083.41 & 57.26  \\
 & & & & & 5409.4 & 256 & 1.93 & 1005.06 & 16.24 & 14.37 & 2973.36 & 52.69  \\
 & & & & & 5665.4 & 256 & 1.62 & 907.62 & 14.64 & 12.97 & 2814.68 & 48.52  \\
 & & & & & 5921.4 & 256 & 3.70 & 1193.71 & 28.04 & 15.38 & 2570.65 & 75.99  \\
 & & & & & 6177.4 & 256 & 1.37 & 789.50 & 12.80 & 12.24 & 2696.97 & 45.69  \\
 & & & & & 6433.4 & 256 & 1.28 & 745.25 & 12.86 & 11.65 & 2648.27 & 45.84  \\
 & & & & & 7676.5 & 256 & 1.62 & 729.75 & 17.84 & 10.16 & 2115.64 & 53.33  \\
 & & & & & 7932.5 & 256 & 1.59 & 733.00 & 18.33 & 9.90 & 2087.47 & 54.34  \\
 & & & & & 8188.6 & 256 & 2.13 & 851.34 & 20.52 & 10.90 & 1985.11 & 60.24  \\
 & & & & & 8444.6 & 256 & 1.35 & 705.05 & 17.94 & 8.98 & 2016.43 & 54.25  \\
 & & & & & 8700.6 & 256 & 1.27 & 668.59 & 18.03 & 8.32 & 1855.69 & 51.42  \\
 & & & & & 8956.6 & 256 & 1.16 & 608.70 & 21.59 & 6.40 & 1494.73 & 51.51  \\
 & & & & & 9212.6 & 256 & 1.40 & 605.08 & 27.11 & 5.45 & 1141.94 & 55.58  \\
G332.766$-$00.006 & 16:17:31.7 & $-50$:32:33.0 & shrds774 & A & 7055.0 & 4000 & 1.00 & 193.35 & 0.62 & 14.34 & 319.08 & 4.01  \\
 & & & & & 4897.3 & 256 & 2.17 & 221.89 & 5.95 & 4.80 & 215.63 & 9.15  \\
 & & & & & 5153.4 & 256 & 1.77 & 217.45 & 4.77 & 4.55 & 225.05 & 7.89  \\
 & & & & & 5409.4 & 256 & 1.75 & 211.07 & 4.16 & 4.60 & 218.49 & 6.99  \\
 & & & & & 5665.4 & 256 & 1.54 & 210.48 & 2.79 & 4.96 & 229.69 & 5.22  \\
 & & & & & 5921.4 & 256 & 2.31 & 218.16 & 2.68 & 10.82 & 270.04 & 7.52  \\
 & & & & & 6177.4 & 256 & 1.31 & 205.54 & 1.87 & 8.00 & 284.74 & 6.69  \\
 & & & & & 6433.4 & 256 & 1.11 & 195.28 & 2.05 & 3.60 & 213.11 & 3.83  \\
 & & & & & 7676.5 & 256 & 1.10 & 188.45 & 1.15 & 4.14 & 209.17 & 2.37  \\
 & & & & & 7932.5 & 256 & 1.18 & 183.21 & 1.15 & 4.56 & 210.31 & 2.45  \\
 & & & & & 8188.6 & 256 & 1.23 & 187.03 & 1.27 & 4.38 & 203.48 & 2.58  \\
 & & & & & 8444.6 & 256 & 1.00 & 182.20 & 1.20 & 3.73 & 205.88 & 2.47  \\
 & & & & & 8700.6 & 256 & 0.94 & 179.74 & 0.92 & 3.92 & 208.52 & 2.02  \\
 & & & & & 8956.6 & 256 & 0.88 & 175.65 & 1.06 & 3.44 & 203.78 & 2.25  \\
 & & & & & 9212.6 & 256 & 0.88 & 176.74 & 0.97 & 3.62 & 207.47 & 2.12  \\
G332.767$-$00.309 & 16:18:49.1 & $-50$:45:06.5 & shrds773 & C & 7054.8 & 4000 & 0.55 & 28.91 & 0.98 & 1.28 & 41.60 & 1.51  \\
 & & & & & 4897.1 & 256 & 1.44 & 55.60 & 10.79 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.28 & 47.88 & 8.36 & 0.25 & 8.83 & 3.75  \\
 & & & & & 5409.1 & 256 & 1.17 & 44.01 & 8.23 & 0.15 & 5.54 & 2.98  \\
 & & & & & 5665.2 & 256 & 1.04 & 33.24 & 6.01 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 1.09 & 41.15 & 5.36 & 0.02 & 0.72 & 0.77  \\
 & & & & & 6177.2 & 256 & 0.92 & 44.79 & 4.04 & 1.15 & 42.25 & 4.59  \\
 & & & & & 6433.2 & 256 & 0.84 & 27.88 & 2.88 & 0.03 & 0.68 & 0.52  \\
 & & & & & 7676.2 & 256 & 0.56 & 28.57 & 2.41 & 0.91 & 36.37 & 3.12  \\
 & & & & & 7932.2 & 256 & 0.57 & 29.66 & 2.57 & 0.95 & 38.07 & 3.37  \\
 & & & & & 8188.2 & 256 & 0.53 & 29.81 & 1.82 & 1.13 & 42.60 & 2.70  \\
 & & & & & 8444.2 & 256 & 0.54 & 27.65 & 1.72 & 1.13 & 40.62 & 2.54  \\
 & & & & & 8700.2 & 256 & 0.47 & 25.69 & 1.52 & 1.14 & 41.35 & 2.41  \\
 & & & & & 8956.2 & 256 & 0.46 & 24.18 & 1.52 & 0.95 & 36.99 & 2.22  \\
 & & & & & 9212.3 & 256 & 0.44 & 25.79 & 1.23 & 1.30 & 49.72 & 2.16  \\
G332.767$-$00.309 & 16:18:50.8 & $-50$:45:18.5 & shrds775 & B & 7054.7 & 4000 & 0.46 & 23.01 & 3.22 & 0.24 & 10.31 & 2.38  \\
 & & & & & 6177.0 & 256 & 0.80 & 29.81 & 8.51 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.76 & 23.73 & 7.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.51 & 23.02 & 8.63 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.52 & 23.41 & 8.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.46 & 26.79 & 10.65 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.46 & 23.32 & 8.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & 17.50 & 6.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.39 & 17.01 & 6.80 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.35 & 9.85 & 8.02 & \nodata & \nodata & \nodata  \\
G332.767$-$00.309 & 16:18:49.9 & $-50$:45:14.7 & mos034 & C & 7054.8 & 4000 & 0.94 & 21.60 & 0.38 & 1.52 & 18.59 & 0.51  \\
 & & & & & 4897.1 & 256 & 2.27 & 61.02 & 4.84 & 0.04 & 0.73 & 0.62  \\
 & & & & & 5153.1 & 256 & 2.01 & 47.15 & 4.05 & 0.21 & 3.27 & 1.34  \\
 & & & & & 5409.1 & 256 & 1.87 & 41.32 & 3.80 & 0.03 & 0.53 & 0.50  \\
 & & & & & 5665.2 & 256 & 1.66 & 32.93 & 2.67 & 0.18 & 2.37 & 0.90  \\
 & & & & & 5921.2 & 256 & 1.86 & 40.19 & 2.77 & 0.03 & 0.48 & 0.37  \\
 & & & & & 6177.2 & 256 & 1.50 & 48.97 & 2.18 & 0.38 & 7.24 & 1.18  \\
 & & & & & 6433.2 & 256 & 1.38 & 33.33 & 1.77 & 0.33 & 4.99 & 0.93  \\
 & & & & & 7676.2 & 256 & 0.95 & 37.32 & 1.51 & 1.40 & 32.40 & 1.91  \\
 & & & & & 7932.2 & 256 & 0.98 & 39.13 & 1.44 & 1.55 & 35.84 & 1.90  \\
 & & & & & 8188.2 & 256 & 0.90 & 39.44 & 1.41 & 1.61 & 38.13 & 1.97  \\
 & & & & & 8444.2 & 256 & 1.04 & 39.08 & 1.41 & 1.54 & 33.30 & 1.81  \\
 & & & & & 8700.2 & 256 & 0.81 & 36.91 & 1.06 & 1.66 & 38.10 & 1.59  \\
 & & & & & 8956.2 & 256 & 0.80 & 35.68 & 1.04 & 1.62 & 36.84 & 1.57  \\
 & & & & & 9212.3 & 256 & 0.78 & 39.18 & 1.03 & 1.80 & 46.64 & 1.67  \\
G332.786$-$00.242 & 16:18:38.1 & $-50$:41:38.5 & shrds773 & B & 7054.8 & 4000 & 0.55 & 31.03 & 2.56 & 0.54 & 21.00 & 2.45  \\
 & & & & & 4897.1 & 256 & 1.44 & 27.30 & 17.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.28 & 19.52 & 14.46 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.17 & 34.21 & 14.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.04 & 34.22 & 11.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 1.09 & 29.42 & 10.89 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 0.92 & 36.44 & 8.70 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 0.84 & 29.21 & 6.59 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.2 & 256 & 0.56 & 15.93 & 7.80 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.57 & 16.23 & 9.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.53 & 13.63 & 6.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.54 & 2.36 & 7.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.47 & 13.66 & 7.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.46 & 11.21 & 7.85 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.3 & 256 & 0.44 & 15.62 & 7.12 & \nodata & \nodata & \nodata  \\
G332.786$-$00.242 & 16:18:38.2 & $-50$:41:38.6 & shrds775 & A & 7054.7 & 4000 & 0.46 & 34.95 & 1.36 & 0.71 & 27.23 & 1.70  \\
 & & & & & 6177.0 & 256 & 0.80 & 32.34 & 4.29 & 0.33 & 11.15 & 2.79  \\
 & & & & & 6433.0 & 256 & 0.76 & 29.24 & 3.81 & 0.31 & 9.69 & 2.44  \\
 & & & & & 7676.0 & 256 & 0.51 & 28.10 & 3.06 & 0.26 & 10.77 & 2.20  \\
 & & & & & 7932.0 & 256 & 0.52 & 32.42 & 2.76 & 0.40 & 17.14 & 2.46  \\
 & & & & & 8188.0 & 256 & 0.46 & 32.97 & 3.27 & 0.27 & 14.12 & 2.52  \\
 & & & & & 8444.0 & 256 & 0.46 & 31.43 & 2.45 & 0.40 & 18.12 & 2.31  \\
 & & & & & 8700.0 & 256 & 0.42 & 32.93 & 1.82 & 0.47 & 21.55 & 1.95  \\
 & & & & & 8956.0 & 256 & 0.39 & 33.38 & 1.62 & 0.47 & 22.82 & 1.81  \\
 & & & & & 9212.0 & 256 & 0.35 & 32.43 & 1.74 & 0.40 & 21.23 & 1.87  \\
G332.786$-$00.242 & 16:18:38.1 & $-50$:41:38.7 & mos034 & A & 7054.8 & 4000 & 0.94 & 16.54 & 0.40 & 5.42 & 35.36 & 1.55  \\
 & & & & & 4897.1 & 256 & 2.27 & 24.30 & 13.11 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 2.01 & 10.64 & 12.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.87 & 34.53 & 12.60 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 1.66 & 36.82 & 9.87 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 1.86 & 31.84 & 11.44 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 1.50 & 32.81 & 2.27 & 0.04 & 0.58 & 0.36  \\
 & & & & & 6433.2 & 256 & 1.38 & 28.78 & 1.84 & 2.85 & 35.47 & 2.96  \\
 & & & & & 7676.2 & 256 & 0.95 & 22.36 & 1.57 & 0.64 & 9.64 & 1.31  \\
 & & & & & 7932.2 & 256 & 0.98 & 27.72 & 1.50 & 0.95 & 15.54 & 1.52  \\
 & & & & & 8188.2 & 256 & 0.90 & 25.55 & 1.46 & 0.68 & 11.53 & 1.29  \\
 & & & & & 8444.2 & 256 & 1.04 & 24.59 & 1.46 & 0.93 & 13.38 & 1.41  \\
 & & & & & 8700.2 & 256 & 0.81 & 27.56 & 1.09 & 0.86 & 15.70 & 1.15  \\
 & & & & & 8956.2 & 256 & 0.80 & 28.44 & 1.08 & 0.84 & 15.89 & 1.14  \\
 & & & & & 9212.3 & 256 & 0.78 & 27.58 & 1.06 & 0.87 & 16.36 & 1.16  \\
G332.823$-$00.550 & 16:20:11.4 & $-50$:53:14.5 & ch190 & B & 7182.1 & 4000 & 0.40 & 3747.14 & 8.72 & 3.53 & 4750.40 & 29.11  \\
 & & & & & 4897.0 & 256 & 1.27 & 3406.55 & 41.02 & 4.45 & 3797.80 & 80.75  \\
 & & & & & 5153.0 & 256 & 1.12 & 3553.86 & 42.76 & 3.88 & 3938.59 & 83.52  \\
 & & & & & 5409.0 & 256 & 1.07 & 3639.52 & 37.03 & 3.90 & 4029.23 & 74.28  \\
 & & & & & 5665.0 & 256 & 0.95 & 3694.91 & 27.46 & 3.96 & 4166.63 & 59.44  \\
 & & & & & 5921.0 & 256 & 0.89 & 3801.26 & 31.73 & 3.70 & 4303.04 & 68.76  \\
 & & & & & 6177.0 & 256 & 0.82 & 3846.82 & 26.40 & 3.74 & 4429.55 & 60.75  \\
 & & & & & 6433.0 & 256 & 0.73 & 3886.54 & 25.72 & 3.48 & 4539.07 & 60.85  \\
 & & & & & 7676.0 & 256 & 0.50 & 4003.83 & 22.61 & 2.85 & 4837.01 & 59.52  \\
 & & & & & 7932.0 & 256 & 0.47 & 4022.89 & 23.48 & 2.59 & 4836.43 & 60.58  \\
 & & & & & 8188.0 & 256 & 0.44 & 4059.14 & 21.50 & 2.52 & 4907.23 & 56.62  \\
 & & & & & 8444.0 & 256 & 0.44 & 4110.90 & 24.61 & 2.30 & 4893.35 & 61.80  \\
 & & & & & 8700.0 & 256 & 0.40 & 4071.30 & 22.35 & 2.08 & 4816.80 & 55.49  \\
 & & & & & 8956.0 & 256 & 0.37 & 4075.25 & 25.88 & 1.79 & 4786.79 & 61.09  \\
 & & & & & 9212.0 & 256 & 0.30 & 4140.45 & 30.71 & 1.11 & 4508.69 & 61.11  \\
G332.823$-$00.550 & 16:20:11.3 & $-50$:53:16.3 & shrds777 & B & 7183.0 & 4000 & 0.68 & 3909.11 & 12.54 & 5.36 & 4987.89 & 38.29  \\
 & & & & & 4897.3 & 256 & 1.35 & 3386.60 & 46.18 & 4.46 & 3726.57 & 86.16  \\
 & & & & & 5153.4 & 256 & 1.17 & 3439.20 & 36.64 & 4.19 & 3814.87 & 71.23  \\
 & & & & & 5409.4 & 256 & 1.17 & 3542.76 & 34.90 & 4.32 & 3967.84 & 69.33  \\
 & & & & & 5665.4 & 256 & 0.98 & 3612.45 & 28.42 & 4.43 & 4246.08 & 62.66  \\
 & & & & & 5921.4 & 256 & 1.81 & 3837.00 & 40.19 & 6.28 & 4215.01 & 79.87  \\
 & & & & & 6177.4 & 256 & 0.83 & 3746.66 & 24.60 & 4.03 & 4424.24 & 56.36  \\
 & & & & & 6433.4 & 256 & 0.78 & 3780.52 & 24.91 & 3.70 & 4441.50 & 56.36  \\
 & & & & & 7676.5 & 256 & 0.83 & 4118.97 & 30.98 & 3.51 & 4786.24 & 66.98  \\
 & & & & & 7932.5 & 256 & 0.82 & 4183.52 & 32.27 & 3.35 & 4806.47 & 68.84  \\
 & & & & & 8188.6 & 256 & 1.00 & 4338.39 & 30.15 & 4.29 & 4991.31 & 67.40  \\
 & & & & & 8444.6 & 256 & 0.70 & 4245.21 & 29.66 & 3.05 & 4934.96 & 65.14  \\
 & & & & & 8700.6 & 256 & 0.63 & 4252.63 & 29.70 & 2.81 & 5007.29 & 65.89  \\
 & & & & & 8956.6 & 256 & 0.60 & 4284.48 & 36.34 & 2.43 & 4925.05 & 76.66  \\
 & & & & & 9212.6 & 256 & 0.63 & 4442.12 & 30.73 & 2.83 & 5325.54 & 69.01  \\
G332.823$-$00.550 & 16:20:11.3 & $-50$:53:18.7 & mos033 & C & 7183.0 & 4000 & 1.31 & 1887.62 & 2.66 & 11.66 & 2417.30 & 16.92  \\
 & & & & & 4897.3 & 256 & 2.24 & 3563.45 & 15.86 & 12.32 & 4273.62 & 50.65  \\
 & & & & & 5153.4 & 256 & 1.89 & 3648.41 & 13.98 & 11.02 & 4321.97 & 47.16  \\
 & & & & & 5409.4 & 256 & 1.93 & 3762.46 & 12.37 & 11.31 & 4425.60 & 43.27  \\
 & & & & & 5665.4 & 256 & 1.62 & 3839.22 & 10.87 & 11.07 & 4704.51 & 43.07  \\
 & & & & & 5921.4 & 256 & 3.70 & 4093.74 & 20.28 & 15.09 & 4560.35 & 63.79  \\
 & & & & & 6177.4 & 256 & 1.37 & 3981.73 & 9.01 & 10.56 & 4924.03 & 41.26  \\
 & & & & & 6433.4 & 256 & 1.28 & 4027.61 & 8.80 & 9.95 & 4950.22 & 39.73  \\
 & & & & & 7676.5 & 256 & 1.62 & 4432.33 & 10.53 & 9.72 & 5220.06 & 44.05  \\
 & & & & & 7932.5 & 256 & 1.59 & 4477.80 & 10.47 & 9.72 & 5316.68 & 52.89  \\
 & & & & & 8188.6 & 256 & 2.13 & 4628.08 & 11.33 & 10.75 & 5280.58 & 47.10  \\
 & & & & & 8444.6 & 256 & 1.35 & 4549.27 & 9.56 & 7.34 & 5212.46 & 30.57  \\
 & & & & & 8700.6 & 256 & 1.27 & 4578.32 & 9.26 & 7.09 & 5263.81 & 29.78  \\
 & & & & & 8956.6 & 256 & 1.16 & 4576.45 & 10.64 & 6.38 & 5251.84 & 34.12  \\
 & & & & & 9212.6 & 256 & 1.40 & 4804.17 & 12.81 & 6.86 & 5455.58 & 39.67  \\
G332.861$-$00.573 & 16:20:31.1 & $-50$:53:00.1 & shrds777 & B & 7183.0 & 4000 & 0.68 & 137.47 & 21.74 & 0.54 & 92.39 & 19.13  \\
 & & & & & 4897.3 & 256 & 1.35 & 159.42 & 60.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.17 & 137.81 & 49.29 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.17 & 104.59 & 48.32 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.98 & 109.47 & 40.52 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.81 & 146.05 & 59.09 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.83 & 103.40 & 37.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.78 & 99.90 & 39.04 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.83 & 141.10 & 57.57 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.82 & 176.35 & 62.29 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.00 & 192.46 & 60.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & 186.71 & 61.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.63 & 183.76 & 64.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.60 & 149.67 & 83.15 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.63 & 145.27 & 73.91 & \nodata & \nodata & \nodata  \\
G332.861$-$00.573 & 16:20:30.7 & $-50$:52:42.4 & mos033 & C & 7183.0 & 4000 & 1.31 & 105.45 & 10.57 & 0.04 & 2.56 & 2.19  \\
 & & & & & 4897.3 & 256 & 2.24 & 251.25 & 33.17 & 0.03 & 2.69 & 3.98  \\
 & & & & & 5153.4 & 256 & 1.89 & 226.94 & 31.30 & 0.03 & 3.47 & 4.51  \\
 & & & & & 5409.4 & 256 & 1.93 & 198.02 & 29.71 & 0.02 & 2.17 & 3.51  \\
 & & & & & 5665.4 & 256 & 1.62 & 179.41 & 28.08 & 0.02 & 1.89 & 3.18  \\
 & & & & & 5921.4 & 256 & 3.70 & 337.16 & 56.45 & 0.02 & 1.60 & 4.56  \\
 & & & & & 6177.4 & 256 & 1.37 & 168.79 & 27.07 & 0.02 & 2.73 & 3.85  \\
 & & & & & 6433.4 & 256 & 1.28 & 149.25 & 28.60 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.62 & 266.71 & 50.90 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.59 & 341.05 & 55.00 & 0.02 & 4.60 & 7.47  \\
 & & & & & 8188.6 & 256 & 2.13 & 324.07 & 64.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.35 & 349.69 & 59.53 & 0.46 & 98.38 & 32.54  \\
 & & & & & 8700.6 & 256 & 1.27 & 337.49 & 62.95 & 0.39 & 83.86 & 29.77  \\
 & & & & & 8956.6 & 256 & 1.16 & 333.64 & 83.85 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.40 & 226.83 & 110.43 & \nodata & \nodata & \nodata  \\
G332.957+01.793 & 16:10:37.8 & $-49$:05:42.7 & shrds782 & B & 7055.0 & 4000 & 0.35 & 42.11 & 0.17 & 18.12 & 382.77 & 1.80  \\
 & & & & & 4897.4 & 256 & 1.01 & 90.69 & 1.39 & 17.60 & 491.73 & 6.60  \\
 & & & & & 5153.4 & 256 & 0.85 & 81.32 & 0.99 & 17.28 & 472.70 & 5.11  \\
 & & & & & 5409.4 & 256 & 0.79 & 77.82 & 0.96 & 16.50 & 462.79 & 5.04  \\
 & & & & & 5665.4 & 256 & 0.72 & 72.29 & 0.96 & 14.60 & 433.97 & 4.98  \\
 & & & & & 5921.4 & 256 & 0.68 & 69.53 & 0.97 & 13.40 & 413.99 & 4.95  \\
 & & & & & 6177.5 & 256 & 0.60 & 62.61 & 0.80 & 12.79 & 387.58 & 4.28  \\
 & & & & & 6433.5 & 256 & 0.57 & 60.78 & 0.92 & 11.39 & 371.49 & 4.69  \\
 & & & & & 7676.6 & 256 & 0.39 & 44.69 & 0.45 & 10.24 & 316.97 & 2.80  \\
 & & & & & 7932.6 & 256 & 0.37 & 42.64 & 0.44 & 9.81 & 303.77 & 2.77  \\
 & & & & & 8188.6 & 256 & 0.34 & 39.31 & 0.38 & 9.51 & 292.22 & 2.43  \\
 & & & & & 8444.6 & 256 & 0.34 & 38.64 & 0.36 & 9.51 & 288.11 & 2.38  \\
 & & & & & 8700.6 & 256 & 0.31 & 35.76 & 0.34 & 9.17 & 277.06 & 2.29  \\
 & & & & & 8956.7 & 256 & 0.30 & 34.08 & 0.32 & 8.74 & 264.87 & 2.13  \\
 & & & & & 9212.7 & 256 & 0.29 & 33.42 & 0.32 & 8.54 & 263.03 & 2.21  \\
G332.964+00.771 & 16:15:02.6 & $-49$:50:34.8 & ch191 & B & 7182.1 & 4000 & 0.40 & 919.85 & 3.50 & 14.76 & 5319.62 & 23.54  \\
 & & & & & 4897.0 & 256 & 1.23 & 1938.87 & 10.52 & 20.17 & 7071.42 & 45.92  \\
 & & & & & 5153.0 & 256 & 1.13 & 1833.72 & 11.93 & 18.60 & 6843.08 & 52.07  \\
 & & & & & 5409.0 & 256 & 1.05 & 1737.67 & 11.84 & 17.73 & 6678.90 & 52.61  \\
 & & & & & 5665.0 & 256 & 0.91 & 1583.89 & 10.54 & 16.98 & 6475.47 & 49.20  \\
 & & & & & 5921.0 & 256 & 0.86 & 1515.69 & 13.23 & 14.92 & 6078.41 & 59.14  \\
 & & & & & 6177.0 & 256 & 0.78 & 1414.96 & 11.73 & 14.80 & 6031.49 & 55.05  \\
 & & & & & 6433.0 & 256 & 0.72 & 1334.84 & 11.85 & 13.83 & 5818.30 & 56.02  \\
 & & & & & 7676.0 & 256 & 0.51 & 1005.75 & 10.87 & 10.72 & 4730.07 & 53.53  \\
 & & & & & 7932.0 & 256 & 0.48 & 973.35 & 13.07 & 9.43 & 4415.76 & 61.40  \\
 & & & & & 8188.0 & 256 & 0.42 & 881.10 & 10.85 & 9.13 & 4266.81 & 53.37  \\
 & & & & & 8444.0 & 256 & 0.44 & 911.07 & 11.01 & 9.36 & 4229.39 & 53.86  \\
 & & & & & 8700.0 & 256 & 0.38 & 800.76 & 11.04 & 8.11 & 3835.47 & 53.70  \\
 & & & & & 8956.0 & 256 & 0.37 & 769.09 & 10.98 & 7.22 & 3466.26 & 51.29  \\
 & & & & & 9212.0 & 256 & 0.29 & 645.09 & 15.27 & 3.17 & 2451.14 & 53.00  \\
G332.964+00.771 & 16:15:02.8 & $-49$:50:33.4 & shrds784 & C & 7055.0 & 4000 & 0.38 & \nodata & \nodata & 16.08 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.07 & 2038.18 & 19.81 & 18.58 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.92 & \nodata & \nodata & 16.78 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.89 & \nodata & \nodata & 16.24 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.78 & \nodata & \nodata & 15.55 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.74 & \nodata & \nodata & 15.71 & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 0.66 & \nodata & \nodata & 14.07 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.64 & \nodata & \nodata & 9.89 & \nodata & \nodata  \\
 & & & & & 7676.6 & 256 & 0.42 & \nodata & \nodata & 1.26 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.43 & \nodata & \nodata & 1.57 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.39 & \nodata & \nodata & 1.48 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & \nodata & \nodata & 1.43 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.35 & \nodata & \nodata & 1.57 & \nodata & \nodata  \\
 & & & & & 8956.7 & 256 & 0.33 & \nodata & \nodata & 1.56 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.32 & \nodata & \nodata & 1.60 & \nodata & \nodata  \\
G332.964+00.771 & 16:15:02.2 & $-49$:50:31.3 & mos032 & B & 7055.0 & 4000 & 0.75 & 676.52 & 0.45 & 19.71 & 2881.31 & 3.41  \\
 & & & & & 4897.4 & 256 & 1.96 & 2373.43 & 2.42 & 29.36 & 7224.03 & 12.12  \\
 & & & & & 5153.4 & 256 & 1.87 & 2282.38 & 2.72 & 27.09 & 7015.32 & 13.51  \\
 & & & & & 5409.4 & 256 & 1.70 & 2151.86 & 2.46 & 26.07 & 6872.05 & 12.78  \\
 & & & & & 5665.4 & 256 & 1.54 & 2016.37 & 2.11 & 24.61 & 6652.24 & 11.42  \\
 & & & & & 5921.4 & 256 & 1.40 & 1889.58 & 2.25 & 22.08 & 6297.30 & 12.07  \\
 & & & & & 6177.5 & 256 & 1.34 & 1816.98 & 2.14 & 21.67 & 6234.43 & 11.93  \\
 & & & & & 6433.5 & 256 & 1.23 & 1723.87 & 2.45 & 20.20 & 6037.80 & 13.75  \\
 & & & & & 7676.6 & 256 & 0.91 & 1360.96 & 1.83 & 16.38 & 4998.55 & 11.26  \\
 & & & & & 7932.6 & 256 & 0.87 & 1308.52 & 1.95 & 15.36 & 4766.64 & 12.01  \\
 & & & & & 8188.6 & 256 & 0.75 & 1192.02 & 1.87 & 14.53 & 4592.25 & 11.83  \\
 & & & & & 8444.6 & 256 & 0.85 & 1269.44 & 2.40 & 14.50 & 4519.10 & 14.75  \\
 & & & & & 8700.6 & 256 & 0.72 & 1124.50 & 2.33 & 13.42 & 4197.32 & 14.50  \\
 & & & & & 8956.7 & 256 & 0.70 & 1082.16 & 2.36 & 12.60 & 3860.21 & 14.40  \\
 & & & & & 9212.7 & 256 & 0.60 & 976.19 & 2.37 & 9.88 & 3182.05 & 12.43  \\
G332.987+00.902 & 16:14:33.9 & $-49$:43:45.6 & shrds784 & B & 7055.0 & 4000 & 0.38 & 62.37 & 0.49 & 6.02 & 222.67 & 2.14  \\
 & & & & & 4897.4 & 256 & 1.07 & 114.84 & 1.99 & 6.78 & 240.59 & 5.24  \\
 & & & & & 5153.4 & 256 & 0.92 & 107.55 & 1.56 & 6.66 & 239.98 & 4.43  \\
 & & & & & 5409.4 & 256 & 0.89 & 103.38 & 1.50 & 6.74 & 239.16 & 4.38  \\
 & & & & & 5665.4 & 256 & 0.78 & 95.96 & 1.11 & 7.30 & 247.10 & 3.62  \\
 & & & & & 5921.4 & 256 & 0.74 & 93.37 & 0.97 & 7.54 & 254.96 & 3.35  \\
 & & & & & 6177.5 & 256 & 0.66 & 88.29 & 0.79 & 7.80 & 257.66 & 2.95  \\
 & & & & & 6433.5 & 256 & 0.64 & 86.49 & 0.97 & 6.87 & 248.29 & 3.44  \\
 & & & & & 7676.6 & 256 & 0.42 & 65.29 & 0.51 & 6.24 & 228.74 & 2.19  \\
 & & & & & 7932.6 & 256 & 0.43 & 65.49 & 0.60 & 5.63 & 215.30 & 2.39  \\
 & & & & & 8188.6 & 256 & 0.39 & 60.52 & 0.51 & 5.52 & 213.52 & 2.17  \\
 & & & & & 8444.6 & 256 & 0.38 & 59.31 & 0.71 & 4.62 & 199.38 & 2.70  \\
 & & & & & 8700.6 & 256 & 0.35 & 56.41 & 0.78 & 3.89 & 188.85 & 2.78  \\
 & & & & & 8956.7 & 256 & 0.33 & 52.62 & 0.75 & 3.59 & 182.37 & 2.66  \\
 & & & & & 9212.7 & 256 & 0.32 & 52.99 & 0.76 & 3.86 & 191.86 & 2.85  \\
G332.987+00.902 & 16:14:33.7 & $-49$:43:43.3 & mos032 & A & 7055.0 & 4000 & 0.75 & 44.87 & 0.37 & 8.13 & 120.02 & 1.56  \\
 & & & & & 4897.4 & 256 & 1.96 & 140.68 & 2.13 & 9.72 & 249.51 & 5.07  \\
 & & & & & 5153.4 & 256 & 1.87 & 139.51 & 2.37 & 8.76 & 242.05 & 5.53  \\
 & & & & & 5409.4 & 256 & 1.70 & 134.54 & 2.15 & 8.75 & 244.89 & 5.33  \\
 & & & & & 5665.4 & 256 & 1.54 & 127.86 & 1.84 & 8.93 & 249.33 & 4.96  \\
 & & & & & 5921.4 & 256 & 1.40 & 123.86 & 1.95 & 8.68 & 260.35 & 5.57  \\
 & & & & & 6177.5 & 256 & 1.34 & 119.20 & 1.86 & 9.42 & 273.03 & 5.95  \\
 & & & & & 6433.5 & 256 & 1.23 & 114.37 & 2.11 & 7.46 & 253.18 & 6.06  \\
 & & & & & 7676.6 & 256 & 0.91 & 96.00 & 1.48 & 6.74 & 232.07 & 5.39  \\
 & & & & & 7932.6 & 256 & 0.87 & 92.20 & 1.55 & 6.24 & 223.96 & 5.92  \\
 & & & & & 8188.6 & 256 & 0.75 & 85.99 & 1.47 & 4.68 & 195.55 & 4.33  \\
 & & & & & 8444.6 & 256 & 0.85 & 89.86 & 1.86 & 4.36 & 184.46 & 4.95  \\
 & & & & & 8700.6 & 256 & 0.72 & 83.32 & 1.78 & 3.84 & 177.95 & 4.74  \\
 & & & & & 8956.7 & 256 & 0.70 & 80.90 & 1.77 & 3.62 & 172.22 & 4.66  \\
 & & & & & 9212.7 & 256 & 0.60 & 75.57 & 1.75 & 3.43 & 176.96 & 4.81  \\
G332.990$-$00.619 & 16:21:15.2 & $-50$:49:21.2 & shrds785 & B & 7183.0 & 4000 & 0.39 & 156.22 & 3.64 & 10.90 & 1652.54 & 22.57  \\
 & & & & & 4897.3 & 256 & 1.03 & 408.13 & 23.03 & 8.57 & 1937.03 & 69.44  \\
 & & & & & 5153.4 & 256 & 0.88 & 366.92 & 16.47 & 9.64 & 2013.99 & 57.92  \\
 & & & & & 5409.4 & 256 & 0.82 & 333.55 & 16.20 & 8.28 & 1800.33 & 54.12  \\
 & & & & & 5665.4 & 256 & 0.72 & 290.74 & 15.38 & 7.37 & 1660.11 & 52.02  \\
 & & & & & 5921.4 & 256 & 0.76 & 281.73 & 17.30 & 6.45 & 1387.22 & 53.34  \\
 & & & & & 6177.4 & 256 & 0.60 & 238.88 & 12.42 & 6.60 & 1361.47 & 43.79  \\
 & & & & & 6433.4 & 256 & 0.57 & 213.25 & 15.83 & 4.34 & 1016.70 & 45.86  \\
 & & & & & 7676.5 & 256 & 0.42 & 145.00 & 8.52 & 4.14 & 844.92 & 28.01  \\
 & & & & & 7932.5 & 256 & 0.40 & 145.97 & 6.92 & 5.22 & 994.15 & 26.87  \\
 & & & & & 8188.6 & 256 & 0.56 & 174.57 & 11.13 & 4.03 & 767.23 & 31.83  \\
 & & & & & 8444.6 & 256 & 0.36 & 114.48 & 5.90 & 5.06 & 895.63 & 24.33  \\
 & & & & & 8700.6 & 256 & 0.32 & 89.45 & 6.88 & 2.83 & 525.58 & 21.37  \\
 & & & & & 8956.6 & 256 & 0.31 & 85.81 & 6.67 & 2.65 & 493.19 & 20.49  \\
 & & & & & 9212.6 & 256 & 0.29 & 87.54 & 5.38 & 3.78 & 674.38 & 20.99  \\
G332.990$-$00.619 & 16:21:15.1 & $-50$:49:21.5 & mos030 & A & 7183.0 & 4000 & 0.86 & 130.18 & 3.52 & 9.25 & 659.66 & 14.60  \\
 & & & & & 4897.3 & 256 & 2.34 & 766.02 & 42.87 & 10.56 & 2031.07 & 103.85  \\
 & & & & & 5153.4 & 256 & 1.87 & 652.44 & 27.71 & 10.69 & 1984.01 & 75.92  \\
 & & & & & 5409.4 & 256 & 1.81 & 600.96 & 27.62 & 9.48 & 1794.34 & 72.21  \\
 & & & & & 5665.4 & 256 & 1.61 & 530.27 & 24.54 & 8.90 & 1690.41 & 66.47  \\
 & & & & & 5921.4 & 256 & 1.82 & 535.78 & 26.36 & 8.66 & 1490.22 & 67.43  \\
 & & & & & 6177.4 & 256 & 1.43 & 446.45 & 19.17 & 8.26 & 1417.29 & 54.42  \\
 & & & & & 6433.4 & 256 & 1.29 & 395.51 & 20.51 & 6.56 & 1190.96 & 53.32  \\
 & & & & & 7676.5 & 256 & 0.96 & 282.54 & 12.39 & 5.63 & 926.72 & 34.91  \\
 & & & & & 7932.5 & 256 & 0.95 & 294.03 & 11.15 & 6.00 & 988.16 & 33.54  \\
 & & & & & 8188.6 & 256 & 1.08 & 291.05 & 12.64 & 5.52 & 851.45 & 34.33  \\
 & & & & & 8444.6 & 256 & 0.85 & 237.59 & 9.18 & 5.80 & 890.35 & 29.55  \\
 & & & & & 8700.6 & 256 & 0.73 & 180.00 & 9.28 & 4.29 & 632.30 & 26.54  \\
 & & & & & 8956.6 & 256 & 0.74 & 176.79 & 8.67 & 4.33 & 612.66 & 25.01  \\
 & & & & & 9212.6 & 256 & 0.69 & 179.03 & 8.05 & 4.68 & 701.73 & 25.48  \\
G333.011$-$00.441 & 16:20:35.1 & $-50$:40:58.5 & shrds789 & B & 7183.0 & 4000 & 0.38 & 1266.19 & 37.96 & 5.25 & 6906.96 & 142.18  \\
 & & & & & 4897.3 & 256 & 1.02 & 2631.91 & 179.10 & 3.52 & 5093.21 & 321.16  \\
 & & & & & 5153.4 & 256 & 0.88 & 2257.78 & 149.85 & 3.47 & 5078.64 & 290.81  \\
 & & & & & 5409.4 & 256 & 0.81 & 2047.81 & 147.20 & 3.14 & 4716.26 & 284.71  \\
 & & & & & 5665.4 & 256 & 0.71 & 1951.55 & 139.07 & 2.84 & 4555.93 & 276.72  \\
 & & & & & 5921.4 & 256 & 0.77 & 2176.80 & 176.33 & 2.55 & 4514.29 & 320.26  \\
 & & & & & 6177.4 & 256 & 0.58 & 1824.84 & 112.31 & 2.99 & 5220.66 & 257.19  \\
 & & & & & 6433.4 & 256 & 0.58 & 1839.06 & 143.07 & 2.35 & 4541.68 & 284.77  \\
 & & & & & 7676.5 & 256 & 0.42 & 1105.18 & 135.86 & 1.47 & 2705.37 & 218.25  \\
 & & & & & 7932.5 & 256 & 0.40 & 988.99 & 131.45 & 1.43 & 2598.13 & 206.10  \\
 & & & & & 8188.6 & 256 & 0.55 & 1037.72 & 212.90 & 0.39 & 669.26 & 145.74  \\
 & & & & & 8444.6 & 256 & 0.35 & 715.78 & 124.37 & 0.86 & 1543.99 & 160.36  \\
 & & & & & 8700.6 & 256 & 0.33 & 460.34 & 142.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.31 & 423.76 & 141.62 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.29 & 374.16 & 156.27 & \nodata & \nodata & \nodata  \\
G333.011$-$00.441 & 16:20:36.7 & $-50$:40:53.3 & mos030 & C & 7183.0 & 4000 & 0.86 & 876.22 & 22.84 & 9.71 & 3194.75 & 90.38  \\
 & & & & & 4897.3 & 256 & 2.34 & 3856.91 & 108.12 & 8.89 & 6739.54 & 243.67  \\
 & & & & & 5153.4 & 256 & 1.87 & 3308.35 & 76.68 & 8.41 & 6554.57 & 202.95  \\
 & & & & & 5409.4 & 256 & 1.81 & 3054.79 & 84.07 & 7.22 & 6067.96 & 222.15  \\
 & & & & & 5665.4 & 256 & 1.61 & 2757.49 & 82.53 & 6.67 & 5893.75 & 224.70  \\
 & & & & & 5921.4 & 256 & 1.82 & 3116.96 & 98.34 & 6.74 & 6175.59 & 270.46  \\
 & & & & & 6177.4 & 256 & 1.43 & 2708.98 & 79.65 & 6.35 & 6114.57 & 241.35  \\
 & & & & & 6433.4 & 256 & 1.29 & 2611.65 & 95.36 & 5.36 & 5779.62 & 272.95  \\
 & & & & & 7676.5 & 256 & 0.96 & 1895.62 & 108.00 & 3.21 & 3543.26 & 246.67  \\
 & & & & & 7932.5 & 256 & 0.95 & 1884.31 & 112.75 & 4.00 & 3473.26 & 243.94  \\
 & & & & & 8188.6 & 256 & 1.08 & 1636.94 & 149.19 & 2.41 & 2115.37 & 234.28  \\
 & & & & & 8444.6 & 256 & 0.85 & 1442.22 & 127.46 & 2.13 & 2114.95 & 212.74  \\
 & & & & & 8700.6 & 256 & 0.73 & 888.51 & 153.22 & 0.72 & 519.17 & 106.98  \\
 & & & & & 8956.6 & 256 & 0.74 & 881.09 & 174.14 & 0.59 & 397.98 & 92.53  \\
 & & & & & 9212.6 & 256 & 0.69 & 723.72 & 198.81 & \nodata & \nodata & \nodata  \\
G333.029$-$00.066 & 16:18:57.4 & $-50$:24:08.6 & shrds786 & A & 7054.7 & 4000 & 0.46 & 56.49 & 2.08 & 6.28 & 282.03 & 8.44  \\
 & & & & & 4897.0 & 256 & 1.45 & 135.06 & 20.66 & 0.74 & 60.67 & 14.94  \\
 & & & & & 5153.0 & 256 & 1.14 & 106.91 & 16.30 & 0.89 & 73.76 & 14.56  \\
 & & & & & 5409.0 & 256 & 1.10 & 84.80 & 13.42 & 0.64 & 43.43 & 10.28  \\
 & & & & & 5665.0 & 256 & 0.96 & 91.14 & 8.36 & 3.44 & 224.55 & 16.53  \\
 & & & & & 5921.0 & 256 & 0.97 & 84.79 & 7.54 & 3.16 & 181.70 & 13.98  \\
 & & & & & 6177.0 & 256 & 0.80 & 80.60 & 7.16 & 2.64 & 178.19 & 13.43  \\
 & & & & & 6433.0 & 256 & 0.74 & 72.53 & 7.39 & 2.42 & 166.66 & 13.87  \\
 & & & & & 7676.0 & 256 & 0.53 & 57.01 & 6.22 & 0.96 & 77.50 & 8.55  \\
 & & & & & 7932.0 & 256 & 0.53 & 48.62 & 5.44 & 0.89 & 65.23 & 7.21  \\
 & & & & & 8188.0 & 256 & 0.46 & 48.91 & 3.91 & 1.69 & 113.17 & 7.69  \\
 & & & & & 8444.0 & 256 & 0.45 & 47.29 & 3.99 & 1.89 & 132.85 & 8.46  \\
 & & & & & 8700.0 & 256 & 0.41 & 49.73 & 2.53 & 2.13 & 132.87 & 6.00  \\
 & & & & & 8956.0 & 256 & 0.39 & 46.84 & 2.30 & 2.42 & 136.90 & 5.95  \\
 & & & & & 9212.0 & 256 & 0.35 & 43.22 & 2.18 & 1.90 & 115.60 & 5.28  \\
G333.029$-$00.066 & 16:18:56.9 & $-50$:24:01.3 & mos031 & A & 7183.0 & 4000 & 1.60 & 33.43 & 1.33 & 9.84 & 100.45 & 4.20  \\
 & & & & & 4897.3 & 256 & 2.74 & 170.53 & 12.63 & 6.97 & 270.90 & 21.31  \\
 & & & & & 5153.4 & 256 & 2.41 & 149.50 & 9.76 & 10.12 & 424.36 & 25.63  \\
 & & & & & 5409.4 & 256 & 2.31 & 134.77 & 8.61 & 10.55 & 417.98 & 23.37  \\
 & & & & & 5665.4 & 256 & 2.03 & 139.73 & 7.04 & 10.52 & 424.75 & 18.74  \\
 & & & & & 5921.4 & 256 & 4.55 & 194.02 & 9.54 & 15.25 & 405.68 & 22.53  \\
 & & & & & 6177.4 & 256 & 1.80 & 130.19 & 7.07 & 7.95 & 324.42 & 17.19  \\
 & & & & & 6433.4 & 256 & 1.56 & 114.55 & 6.97 & 7.15 & 331.62 & 18.45  \\
 & & & & & 7676.5 & 256 & 1.86 & 100.71 & 5.47 & 6.00 & 197.97 & 12.26  \\
 & & & & & 7932.5 & 256 & 1.84 & 93.15 & 5.88 & 4.12 & 127.70 & 10.13  \\
 & & & & & 8188.6 & 256 & 2.42 & 116.57 & 5.32 & 6.19 & 173.50 & 10.80  \\
 & & & & & 8444.6 & 256 & 1.84 & 110.29 & 5.00 & 6.03 & 209.16 & 11.58  \\
 & & & & & 8700.6 & 256 & 1.67 & 101.71 & 4.32 & 5.18 & 171.33 & 9.28  \\
 & & & & & 8956.6 & 256 & 1.54 & 94.23 & 3.87 & 5.12 & 168.89 & 8.65  \\
 & & & & & 9212.6 & 256 & 1.39 & 85.78 & 3.55 & 4.75 & 156.18 & 8.02  \\
G333.052+00.033 & 16:18:37.3 & $-50$:18:52.5 & shrds786 & C & 7054.7 & 4000 & 0.46 & 221.64 & 13.43 & 1.07 & 271.24 & 19.63  \\
 & & & & & 4897.0 & 256 & 1.45 & 390.61 & 54.65 & 0.72 & 161.41 & 38.56  \\
 & & & & & 5153.0 & 256 & 1.14 & 309.66 & 48.01 & 0.44 & 103.19 & 29.89  \\
 & & & & & 5409.0 & 256 & 1.10 & 409.53 & 44.41 & 1.13 & 314.09 & 46.48  \\
 & & & & & 5665.0 & 256 & 0.96 & 248.51 & 31.43 & 0.68 & 135.05 & 25.60  \\
 & & & & & 5921.0 & 256 & 0.97 & 206.93 & 32.48 & 0.45 & 79.23 & 21.06  \\
 & & & & & 6177.0 & 256 & 0.80 & 188.57 & 35.75 & 0.26 & 53.95 & 17.95  \\
 & & & & & 6433.0 & 256 & 0.74 & 174.65 & 43.04 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G333.052+00.033 & 16:18:37.4 & $-50$:18:54.6 & shrds788 & A & 7183.0 & 4000 & 0.75 & 246.06 & 3.89 & 6.49 & 519.49 & 13.20  \\
 & & & & & 4897.3 & 256 & 1.59 & 348.04 & 22.35 & 3.17 & 397.51 & 32.32  \\
 & & & & & 5153.3 & 256 & 1.36 & 313.87 & 14.78 & 4.44 & 459.93 & 28.06  \\
 & & & & & 5409.4 & 256 & 1.27 & 309.22 & 15.90 & 2.58 & 336.08 & 23.16  \\
 & & & & & 5665.4 & 256 & 1.16 & 303.05 & 10.65 & 6.18 & 589.95 & 26.95  \\
 & & & & & 5921.4 & 256 & 2.37 & 358.11 & 14.44 & 8.92 & 612.59 & 31.22  \\
 & & & & & 6177.4 & 256 & 0.97 & 276.59 & 8.10 & 5.62 & 537.87 & 21.17  \\
 & & & & & 6433.4 & 256 & 0.92 & 277.93 & 6.32 & 6.62 & 596.77 & 18.87  \\
 & & & & & 7676.5 & 256 & 0.80 & 245.67 & 7.93 & 2.36 & 315.23 & 14.08  \\
 & & & & & 7932.5 & 256 & 0.79 & 237.82 & 9.16 & 1.90 & 271.34 & 14.61  \\
 & & & & & 8188.6 & 256 & 1.16 & 250.29 & 6.80 & 3.55 & 311.53 & 12.75  \\
 & & & & & 8444.6 & 256 & 0.73 & 224.23 & 5.22 & 2.18 & 269.38 & 9.41  \\
 & & & & & 8700.6 & 256 & 0.63 & 213.50 & 4.85 & 1.95 & 263.15 & 8.85  \\
 & & & & & 8956.6 & 256 & 0.61 & 208.55 & 4.64 & 1.96 & 263.20 & 8.70  \\
 & & & & & 9212.6 & 256 & 0.65 & 216.56 & 3.60 & 3.66 & 353.77 & 9.63  \\
G333.052+00.033 & 16:18:37.7 & $-50$:18:53.0 & mos031 & A & 7183.0 & 4000 & 1.60 & 136.45 & 1.32 & 12.56 & 276.84 & 4.92  \\
 & & & & & 4897.3 & 256 & 2.74 & 413.41 & 13.19 & 13.10 & 820.85 & 30.91  \\
 & & & & & 5153.4 & 256 & 2.41 & 363.28 & 10.01 & 11.37 & 668.18 & 23.36  \\
 & & & & & 5409.4 & 256 & 2.31 & 365.98 & 8.72 & 11.03 & 645.29 & 20.62  \\
 & & & & & 5665.4 & 256 & 2.03 & 341.21 & 6.97 & 11.93 & 708.18 & 18.90  \\
 & & & & & 5921.4 & 256 & 4.55 & 414.46 & 9.46 & 17.62 & 711.93 & 23.34  \\
 & & & & & 6177.4 & 256 & 1.80 & 322.68 & 7.02 & 10.75 & 665.04 & 19.67  \\
 & & & & & 6433.4 & 256 & 1.56 & 317.16 & 6.93 & 8.98 & 629.70 & 19.11  \\
 & & & & & 7676.5 & 256 & 1.86 & 298.62 & 5.48 & 7.67 & 438.81 & 13.87  \\
 & & & & & 7932.5 & 256 & 1.84 & 279.22 & 5.89 & 7.68 & 429.82 & 15.23  \\
 & & & & & 8188.6 & 256 & 2.42 & 288.95 & 5.33 & 7.92 & 370.58 & 12.80  \\
 & & & & & 8444.6 & 256 & 1.84 & 259.37 & 5.02 & 6.09 & 328.17 & 11.72  \\
 & & & & & 8700.6 & 256 & 1.67 & 252.80 & 4.33 & 5.67 & 314.41 & 10.22  \\
 & & & & & 8956.6 & 256 & 1.54 & 246.88 & 3.88 & 5.63 & 317.26 & 9.65  \\
 & & & & & 9212.6 & 256 & 1.39 & 260.94 & 3.56 & 6.30 & 385.69 & 10.35  \\
G333.074$-$00.482 & 16:21:02.0 & $-50$:41:34.3 & shrds789 & B & 7183.0 & 4000 & 0.38 & 166.66 & 16.34 & 2.61 & 827.23 & 42.80  \\
 & & & & & 4897.3 & 256 & 1.02 & 459.01 & 117.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.88 & 369.05 & 94.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.81 & 327.68 & 88.51 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.71 & 375.30 & 79.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.77 & 418.78 & 96.61 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.58 & 385.77 & 58.51 & 0.55 & 318.97 & 57.46  \\
 & & & & & 6433.4 & 256 & 0.58 & 344.34 & 70.70 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.42 & 164.66 & 49.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.40 & 147.48 & 44.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.55 & 158.44 & 66.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.35 & 121.79 & 35.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.33 & 86.74 & 37.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.31 & 89.58 & 33.46 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.29 & 79.64 & 33.21 & \nodata & \nodata & \nodata  \\
G333.085$-$00.479 & 16:21:02.0 & $-50$:39:18.7 & shrds789 & C & 7183.0 & 4000 & 0.38 & 679.63 & 12.74 & 2.98 & 2014.45 & 36.87  \\
 & & & & & 4897.3 & 256 & 1.02 & 1416.41 & 104.35 & 2.70 & 2221.77 & 173.41  \\
 & & & & & 5153.4 & 256 & 0.88 & 1229.67 & 82.73 & 2.72 & 2103.91 & 148.94  \\
 & & & & & 5409.4 & 256 & 0.81 & 1151.05 & 76.84 & 2.49 & 1940.55 & 138.25  \\
 & & & & & 5665.4 & 256 & 0.71 & 987.11 & 68.46 & 2.27 & 1766.00 & 125.15  \\
 & & & & & 5921.4 & 256 & 0.77 & 968.75 & 81.62 & 2.17 & 1749.04 & 140.59  \\
 & & & & & 6177.4 & 256 & 0.58 & 906.80 & 48.73 & 2.79 & 2211.09 & 109.87  \\
 & & & & & 6433.4 & 256 & 0.58 & 820.44 & 58.00 & 2.27 & 1861.96 & 117.89  \\
 & & & & & 7676.5 & 256 & 0.42 & 636.12 & 37.33 & 2.32 & 1949.65 & 91.50  \\
 & & & & & 7932.5 & 256 & 0.40 & 597.04 & 32.93 & 2.30 & 1928.64 & 83.41  \\
 & & & & & 8188.6 & 256 & 0.55 & 756.98 & 48.42 & 2.04 & 1608.24 & 97.36  \\
 & & & & & 8444.6 & 256 & 0.35 & 553.26 & 25.58 & 1.57 & 1388.86 & 55.71  \\
 & & & & & 8700.6 & 256 & 0.33 & 525.46 & 26.37 & 1.50 & 1356.70 & 58.15  \\
 & & & & & 8956.6 & 256 & 0.31 & 531.95 & 23.18 & 1.58 & 1446.82 & 53.82  \\
 & & & & & 9212.6 & 256 & 0.29 & 529.43 & 22.52 & 1.66 & 1593.91 & 55.27  \\
G333.085$-$00.479 & 16:21:01.6 & $-50$:39:17.5 & mos030 & C & 7183.0 & 4000 & 0.86 & 485.30 & 3.53 & 13.58 & 1954.94 & 21.14  \\
 & & & & & 4897.3 & 256 & 2.34 & 2055.20 & 42.94 & 18.04 & 6297.85 & 143.76  \\
 & & & & & 5153.4 & 256 & 1.87 & 1675.25 & 27.77 & 17.89 & 5457.49 & 105.95  \\
 & & & & & 5409.4 & 256 & 1.81 & 1577.39 & 27.68 & 17.28 & 5147.72 & 108.39  \\
 & & & & & 5665.4 & 256 & 1.61 & 1394.25 & 24.60 & 16.08 & 4662.29 & 100.22  \\
 & & & & & 5921.4 & 256 & 1.82 & 1488.69 & 26.43 & 15.50 & 4608.89 & 100.66  \\
 & & & & & 6177.4 & 256 & 1.43 & 1417.28 & 19.22 & 14.07 & 4449.87 & 81.31  \\
 & & & & & 6433.4 & 256 & 1.29 & 1234.26 & 20.57 & 11.21 & 3896.16 & 80.99  \\
 & & & & & 7676.5 & 256 & 0.96 & 1038.55 & 12.44 & 10.53 & 3418.20 & 63.90  \\
 & & & & & 7932.5 & 256 & 0.95 & 1006.26 & 11.20 & 9.31 & 3018.87 & 53.66  \\
 & & & & & 8188.6 & 256 & 1.08 & 1081.58 & 12.70 & 8.74 & 2749.69 & 55.45  \\
 & & & & & 8444.6 & 256 & 0.85 & 956.70 & 9.23 & 8.70 & 2897.49 & 47.52  \\
 & & & & & 8700.6 & 256 & 0.73 & 877.81 & 9.33 & 7.44 & 2700.14 & 45.88  \\
 & & & & & 8956.6 & 256 & 0.74 & 923.17 & 8.72 & 8.07 & 2875.07 & 47.04  \\
 & & & & & 9212.6 & 256 & 0.69 & 941.03 & 8.09 & 7.96 & 3067.74 & 45.66  \\
G333.095$-$00.460 & 16:20:58.3 & $-50$:38:18.4 & shrds789 & C & 7183.0 & 4000 & 0.38 & 414.10 & 13.96 & 1.55 & 826.93 & 28.97  \\
 & & & & & 4897.3 & 256 & 1.02 & 679.38 & 108.75 & 0.01 & 8.15 & 12.58  \\
 & & & & & 5153.4 & 256 & 0.88 & 652.05 & 86.61 & 0.02 & 14.14 & 13.99  \\
 & & & & & 5409.4 & 256 & 0.81 & 558.70 & 80.80 & 0.02 & 10.92 & 12.15  \\
 & & & & & 5665.4 & 256 & 0.71 & 466.34 & 72.34 & 0.01 & 8.04 & 10.00  \\
 & & & & & 5921.4 & 256 & 0.77 & 540.98 & 86.68 & 0.01 & 8.69 & 11.55  \\
 & & & & & 6177.4 & 256 & 0.58 & 406.13 & 52.02 & 0.02 & 12.70 & 10.34  \\
 & & & & & 6433.4 & 256 & 0.58 & 430.49 & 62.25 & 0.01 & 8.89 & 9.52  \\
 & & & & & 7676.5 & 256 & 0.42 & 385.13 & 41.23 & 0.02 & 13.69 & 8.63  \\
 & & & & & 7932.5 & 256 & 0.40 & 375.40 & 36.60 & 0.02 & 16.28 & 8.91  \\
 & & & & & 8188.6 & 256 & 0.55 & 385.06 & 54.17 & 0.01 & 8.18 & 8.58  \\
 & & & & & 8444.6 & 256 & 0.35 & 355.41 & 28.82 & 0.74 & 521.95 & 41.79  \\
 & & & & & 8700.6 & 256 & 0.33 & 306.70 & 29.92 & 0.64 & 427.49 & 41.84  \\
 & & & & & 8956.6 & 256 & 0.31 & 267.02 & 26.49 & 0.65 & 412.74 & 38.42  \\
 & & & & & 9212.6 & 256 & 0.29 & 286.05 & 25.95 & 0.75 & 521.60 & 41.81  \\
G333.108$-$00.507 & 16:21:14.7 & $-50$:39:18.5 & shrds789 & B & 7183.0 & 4000 & 0.38 & 222.21 & 16.88 & 0.84 & 304.53 & 24.90  \\
 & & & & & 4897.3 & 256 & 1.02 & 331.15 & 119.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.88 & 279.82 & 95.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.81 & 263.48 & 90.24 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.71 & 267.66 & 81.63 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.77 & 257.42 & 98.86 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.58 & 285.03 & 59.99 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.58 & 237.18 & 72.62 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.42 & 193.71 & 51.03 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.40 & 165.36 & 45.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.55 & 167.78 & 68.81 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.35 & 200.66 & 37.10 & 0.11 & 61.18 & 20.81  \\
 & & & & & 8700.6 & 256 & 0.33 & 170.52 & 39.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.31 & 236.54 & 35.12 & 0.24 & 160.14 & 30.54  \\
 & & & & & 9212.6 & 256 & 0.29 & 197.12 & 34.96 & 0.11 & 70.37 & 21.33  \\
G333.113$-$00.141 & 16:19:47.1 & $-50$:23:25.1 & mos031 & C & 7183.0 & 4000 & 1.60 & 31.63 & 1.01 & 0.05 & 0.67 & 0.21  \\
 & & & & & 4897.3 & 256 & 2.74 & 62.80 & 8.99 & 0.05 & 1.05 & 1.33  \\
 & & & & & 5153.4 & 256 & 2.41 & 62.46 & 6.82 & 0.04 & 0.81 & 0.93  \\
 & & & & & 5409.4 & 256 & 2.31 & 71.57 & 5.97 & 0.10 & 2.18 & 1.36  \\
 & & & & & 5665.4 & 256 & 2.03 & 81.49 & 4.79 & 0.04 & 1.00 & 0.68  \\
 & & & & & 5921.4 & 256 & 4.55 & 142.96 & 6.54 & 0.05 & 1.13 & 0.83  \\
 & & & & & 6177.4 & 256 & 1.80 & 77.91 & 4.90 & 0.57 & 15.71 & 3.45  \\
 & & & & & 6433.4 & 256 & 1.56 & 71.13 & 4.91 & 0.35 & 9.98 & 2.77  \\
 & & & & & 7676.5 & 256 & 1.86 & 48.84 & 4.28 & 0.28 & 5.20 & 2.09  \\
 & & & & & 7932.5 & 256 & 1.84 & 76.03 & 4.73 & 0.52 & 15.49 & 3.60  \\
 & & & & & 8188.6 & 256 & 2.42 & 55.19 & 4.40 & 0.04 & 0.65 & 0.63  \\
 & & & & & 8444.6 & 256 & 1.84 & 62.01 & 4.26 & 0.54 & 13.93 & 3.55  \\
 & & & & & 8700.6 & 256 & 1.67 & 64.12 & 3.79 & 0.50 & 13.67 & 3.14  \\
 & & & & & 8956.6 & 256 & 1.54 & 61.63 & 3.52 & 0.56 & 16.46 & 3.35  \\
 & & & & & 9212.6 & 256 & 1.39 & 60.98 & 3.34 & 0.47 & 14.41 & 2.97  \\
G333.129$-$00.439 & 16:21:00.3 & $-50$:35:14.7 & shrds789 & B & 7183.0 & 4000 & 0.38 & 5705.65 & 35.49 & 4.31 & 12407.63 & 105.69  \\
 & & & & & 4897.3 & 256 & 1.02 & 7584.49 & 173.24 & 3.92 & 10715.12 & 327.48  \\
 & & & & & 5153.4 & 256 & 0.88 & 7324.12 & 144.46 & 3.57 & 10471.65 & 281.97  \\
 & & & & & 5409.4 & 256 & 0.81 & 7258.00 & 141.39 & 3.45 & 10753.10 & 282.06  \\
 & & & & & 5665.4 & 256 & 0.71 & 7088.58 & 133.04 & 3.14 & 10871.90 & 269.53  \\
 & & & & & 5921.4 & 256 & 0.77 & 7382.70 & 167.95 & 2.99 & 10691.19 & 319.02  \\
 & & & & & 6177.4 & 256 & 0.58 & 6632.13 & 106.48 & 3.19 & 11373.43 & 234.93  \\
 & & & & & 6433.4 & 256 & 0.58 & 6641.29 & 134.97 & 2.99 & 11461.53 & 291.03  \\
 & & & & & 7676.5 & 256 & 0.42 & 5771.00 & 123.97 & 2.84 & 12090.15 & 300.51  \\
 & & & & & 7932.5 & 256 & 0.40 & 5657.92 & 118.99 & 2.82 & 12380.69 & 295.77  \\
 & & & & & 8188.6 & 256 & 0.55 & 6503.74 & 191.10 & 2.70 & 11745.83 & 401.43  \\
 & & & & & 8444.6 & 256 & 0.35 & 5329.83 & 110.69 & 2.59 & 12093.19 & 274.55  \\
 & & & & & 8700.6 & 256 & 0.33 & 4983.25 & 125.93 & 2.32 & 11417.22 & 295.36  \\
 & & & & & 8956.6 & 256 & 0.31 & 4705.12 & 123.76 & 2.23 & 10758.88 & 282.34  \\
 & & & & & 9212.6 & 256 & 0.29 & 4503.28 & 135.21 & 2.15 & 10730.05 & 298.00  \\
G333.129$-$00.439 & 16:21:00.6 & $-50$:35:20.5 & shrds793 & C & 7054.7 & 4000 & 0.46 & 5798.24 & 59.95 & 3.72 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.49 & 9461.34 & 212.88 & 4.99 & 13066.49 & 448.01  \\
 & & & & & 5153.0 & 256 & 1.16 & 8729.83 & 130.55 & 4.86 & 13018.73 & 317.27  \\
 & & & & & 5409.0 & 256 & 1.10 & 8759.12 & 136.76 & 4.48 & 12994.59 & 328.77  \\
 & & & & & 5665.0 & 256 & 0.92 & 8149.90 & 119.00 & 4.41 & 13358.19 & 323.40  \\
 & & & & & 5921.0 & 256 & 1.00 & 8471.10 & 145.04 & 4.05 & 13029.99 & 351.92  \\
 & & & & & 6177.0 & 256 & 0.80 & 7464.08 & 104.99 & 4.15 & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.73 & 7402.84 & 116.96 & 3.45 & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.55 & 5397.88 & 139.73 & 2.08 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.54 & \nodata & \nodata & 1.71 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & \nodata & \nodata & 1.47 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.46 & \nodata & \nodata & 1.18 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.40 & \nodata & \nodata & 0.68 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & \nodata & \nodata & 0.51 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & \nodata & \nodata & 0.29 & \nodata & \nodata  \\
G333.129$-$00.439 & 16:21:00.3 & $-50$:35:17.5 & mos030 & C & 7183.0 & 4000 & 0.86 & 3367.10 & 19.28 & 6.49 & 5649.15 & 50.14  \\
 & & & & & 4897.3 & 256 & 2.34 & 9510.24 & 75.46 & 9.39 & 11797.18 & 155.63  \\
 & & & & & 5153.4 & 256 & 1.87 & 8953.51 & 55.11 & 8.13 & 11292.73 & 118.48  \\
 & & & & & 5409.4 & 256 & 1.81 & 9014.17 & 62.37 & 7.89 & 11432.81 & 131.09  \\
 & & & & & 5665.4 & 256 & 1.61 & 8814.26 & 63.27 & 7.20 & 11449.55 & 135.09  \\
 & & & & & 5921.4 & 256 & 1.82 & 9171.15 & 77.99 & 7.49 & 11394.71 & 161.36  \\
 & & & & & 6177.4 & 256 & 1.43 & 8514.26 & 65.40 & 6.76 & 11581.15 & 144.36  \\
 & & & & & 6433.4 & 256 & 1.29 & 8415.35 & 81.09 & 6.25 & 11930.06 & 178.73  \\
 & & & & & 7676.5 & 256 & 0.96 & 7293.27 & 106.41 & 5.71 & 12300.17 & 273.91  \\
 & & & & & 7932.5 & 256 & 0.95 & 7466.93 & 125.35 & 5.20 & 12257.93 & 301.98  \\
 & & & & & 8188.6 & 256 & 1.08 & 7768.57 & 167.22 & 4.90 & 11771.70 & 469.49  \\
 & & & & & 8444.6 & 256 & 0.85 & 7109.95 & 144.19 & 4.41 & 11966.36 & 426.41  \\
 & & & & & 8700.6 & 256 & 0.73 & 6468.23 & 174.99 & 3.56 & 11098.06 & 568.98  \\
 & & & & & 8956.6 & 256 & 0.74 & 6240.30 & 201.22 & 3.25 & 10179.48 & 683.78  \\
 & & & & & 9212.6 & 256 & 0.69 & 5973.70 & 232.24 & 3.00 & 9944.05 & 764.03  \\
G333.149$-$00.338 & 16:20:39.6 & $-50$:30:20.3 & shrds793 & A & 7054.7 & 4000 & 0.46 & 57.99 & 11.42 & 0.17 & 21.28 & 6.92  \\
 & & & & & 4897.0 & 256 & 1.49 & 56.11 & 89.48 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.16 & 107.05 & 50.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.10 & 99.39 & 47.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.92 & 86.48 & 37.04 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.00 & 102.70 & 40.16 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.80 & 64.60 & 25.65 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.73 & 61.33 & 24.99 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.55 & 41.82 & 14.26 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.54 & 30.97 & 14.65 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & 21.49 & 11.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.46 & 11.97 & 12.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.40 & -1.32 & 11.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & 8.30 & 11.02 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & 23.35 & 9.35 & \nodata & \nodata & \nodata  \\
G333.149$-$00.338 & 16:20:42.3 & $-50$:30:29.4 & mos030 & A & 7183.0 & 4000 & 0.86 & 53.54 & 3.53 & 6.10 & 261.06 & 11.25  \\
 & & & & & 4897.3 & 256 & 2.34 & 189.50 & 42.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.87 & 179.00 & 27.74 & 2.52 & 221.48 & 34.06  \\
 & & & & & 5409.4 & 256 & 1.81 & 181.53 & 27.65 & 2.69 & 246.98 & 35.98  \\
 & & & & & 5665.4 & 256 & 1.61 & 150.37 & 24.57 & 1.91 & 166.79 & 28.42  \\
 & & & & & 5921.4 & 256 & 1.82 & 160.88 & 26.40 & 1.41 & 117.08 & 24.54  \\
 & & & & & 6177.4 & 256 & 1.43 & 88.05 & 19.20 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.29 & 86.18 & 20.54 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.96 & 83.94 & 12.41 & 1.00 & 77.01 & 13.21  \\
 & & & & & 7932.5 & 256 & 0.95 & 85.29 & 11.18 & 1.06 & 80.38 & 12.37  \\
 & & & & & 8188.6 & 256 & 1.08 & 60.49 & 12.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.85 & 40.86 & 9.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.73 & 11.96 & 9.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.74 & 4.64 & 8.69 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.69 & 4.98 & 8.07 & \nodata & \nodata & \nodata  \\
G333.164$-$00.100 & 16:19:43.2 & $-50$:19:46.4 & shrds792 & B & 7183.0 & 4000 & 0.68 & 296.65 & 6.93 & 12.45 & 1801.18 & 34.74  \\
 & & & & & 4897.3 & 256 & 1.38 & 540.61 & 40.46 & 6.90 & 1630.90 & 97.64  \\
 & & & & & 5153.4 & 256 & 1.16 & 454.58 & 29.04 & 7.81 & 1743.28 & 82.42  \\
 & & & & & 5409.4 & 256 & 1.13 & 451.59 & 25.91 & 8.50 & 1839.39 & 78.84  \\
 & & & & & 5665.4 & 256 & 0.99 & 391.45 & 24.29 & 7.03 & 1527.43 & 70.58  \\
 & & & & & 5921.4 & 256 & 1.88 & 502.95 & 30.97 & 9.22 & 1505.95 & 75.36  \\
 & & & & & 6177.4 & 256 & 0.85 & 373.23 & 18.01 & 7.88 & 1659.52 & 59.97  \\
 & & & & & 6433.4 & 256 & 0.80 & 336.59 & 20.76 & 5.00 & 1144.48 & 53.02  \\
 & & & & & 7676.5 & 256 & 0.82 & 290.99 & 11.80 & 5.33 & 826.30 & 30.62  \\
 & & & & & 7932.5 & 256 & 0.82 & 274.04 & 16.31 & 4.20 & 718.53 & 35.87  \\
 & & & & & 8188.6 & 256 & 0.94 & 293.94 & 11.65 & 5.72 & 800.75 & 29.87  \\
 & & & & & 8444.6 & 256 & 0.72 & 273.30 & 12.80 & 4.34 & 732.25 & 31.05  \\
 & & & & & 8700.6 & 256 & 0.67 & 241.99 & 10.64 & 4.20 & 668.40 & 25.85  \\
 & & & & & 8956.6 & 256 & 0.69 & 239.54 & 11.75 & 4.04 & 626.85 & 27.13  \\
 & & & & & 9212.6 & 256 & 0.59 & 235.41 & 10.70 & 4.01 & 674.87 & 25.96  \\
G333.173$-$00.068 & 16:19:42.5 & $-50$:20:09.2 & mos031 & C & 7183.0 & 4000 & 1.60 & 199.22 & 0.94 & 24.99 & 921.60 & 10.11  \\
 & & & & & 4897.3 & 256 & 2.74 & 803.85 & 8.71 & 26.44 & 2807.79 & 43.06  \\
 & & & & & 5153.4 & 256 & 2.41 & 691.33 & 6.61 & 25.98 & 2756.73 & 36.30  \\
 & & & & & 5409.4 & 256 & 2.31 & 681.80 & 5.73 & 27.88 & 2849.49 & 36.45  \\
 & & & & & 5665.4 & 256 & 2.03 & 576.22 & 4.57 & 23.56 & 2415.47 & 28.30  \\
 & & & & & 5921.4 & 256 & 4.55 & 869.21 & 6.22 & 30.16 & 2199.20 & 35.30  \\
 & & & & & 6177.4 & 256 & 1.80 & 549.92 & 4.65 & 21.54 & 2325.20 & 32.45  \\
 & & & & & 6433.4 & 256 & 1.56 & 470.41 & 4.63 & 17.48 & 1889.67 & 27.00  \\
 & & & & & 7676.5 & 256 & 1.86 & 416.50 & 3.95 & 13.37 & 1103.33 & 21.46  \\
 & & & & & 7932.5 & 256 & 1.84 & 403.31 & 4.34 & 13.16 & 1122.59 & 25.22  \\
 & & & & & 8188.6 & 256 & 2.42 & 465.49 & 4.02 & 14.08 & 1005.30 & 22.89  \\
 & & & & & 8444.6 & 256 & 1.84 & 405.03 & 3.87 & 12.82 & 1063.40 & 24.15  \\
 & & & & & 8700.6 & 256 & 1.67 & 360.56 & 3.43 & 12.01 & 943.28 & 20.68  \\
 & & & & & 8956.6 & 256 & 1.54 & 334.73 & 3.16 & 11.44 & 875.58 & 18.15  \\
 & & & & & 9212.6 & 256 & 1.39 & 337.52 & 2.98 & 11.00 & 910.82 & 16.57  \\
G333.211$-$00.394 & 16:21:19.0 & $-50$:30:16.0 & shrds793 & C & 7054.7 & 4000 & 0.46 & 376.80 & 74.87 & 0.37 & 257.17 & 53.98  \\
 & & & & & 4897.0 & 256 & 1.49 & 738.51 & 239.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.16 & 514.30 & 149.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.10 & 408.98 & 159.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.92 & 393.62 & 141.50 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.00 & 438.93 & 176.47 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.80 & 460.07 & 130.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.73 & 377.27 & 149.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G333.211$-$00.394 & 16:21:16.2 & $-50$:30:33.3 & mos030 & A & 7183.0 & 4000 & 0.86 & 205.86 & 33.16 & 2.30 & 391.99 & 40.52  \\
 & & & & & 4897.3 & 256 & 2.34 & 686.95 & 95.59 & 2.03 & 489.46 & 86.18  \\
 & & & & & 5153.4 & 256 & 1.87 & 592.82 & 71.99 & 2.82 & 695.92 & 86.80  \\
 & & & & & 5409.4 & 256 & 1.81 & 610.22 & 84.41 & 1.84 & 513.79 & 83.74  \\
 & & & & & 5665.4 & 256 & 1.61 & 520.61 & 89.20 & 0.77 & 213.54 & 57.96  \\
 & & & & & 5921.4 & 256 & 1.82 & 633.38 & 115.39 & 0.77 & 233.10 & 68.78  \\
 & & & & & 6177.4 & 256 & 1.43 & 558.57 & 102.29 & 0.59 & 216.79 & 61.28  \\
 & & & & & 6433.4 & 256 & 1.29 & 509.59 & 135.12 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.96 & 266.68 & 268.10 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.95 & 431.71 & 385.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.08 & 503.31 & 662.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.85 & 401.77 & 629.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.73 & 619.68 & 844.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.74 & \nodata & \nodata & 993.48 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.69 & \nodata & \nodata & 1008.50 & \nodata & \nodata  \\
G333.255+00.065 & 16:19:23.8 & $-50$:09:15.9 & shrds794 & A & 7183.0 & 4000 & 0.80 & 819.37 & 3.20 & 7.97 & 1760.48 & 11.19  \\
 & & & & & 4897.3 & 256 & 1.58 & 1159.96 & 8.98 & 9.45 & 1843.83 & 23.13  \\
 & & & & & 5153.3 & 256 & 1.33 & 1091.71 & 7.42 & 8.62 & 1831.12 & 19.88  \\
 & & & & & 5409.4 & 256 & 1.33 & 1084.17 & 6.21 & 9.32 & 1840.94 & 17.49  \\
 & & & & & 5665.4 & 256 & 1.18 & 1027.66 & 6.30 & 8.68 & 1823.18 & 18.19  \\
 & & & & & 5921.4 & 256 & 2.45 & 1290.64 & 9.59 & 12.50 & 1823.91 & 24.14  \\
 & & & & & 6177.4 & 256 & 0.98 & 927.69 & 9.25 & 6.76 & 1731.79 & 25.86  \\
 & & & & & 6433.4 & 256 & 0.92 & 909.79 & 11.07 & 5.84 & 1689.36 & 29.45  \\
 & & & & & 7676.5 & 256 & 0.89 & 845.09 & 6.40 & 6.64 & 1651.99 & 19.19  \\
 & & & & & 7932.5 & 256 & 0.90 & 836.91 & 7.09 & 6.16 & 1610.56 & 20.29  \\
 & & & & & 8188.6 & 256 & 1.16 & 917.71 & 7.51 & 7.10 & 1621.14 & 20.83  \\
 & & & & & 8444.6 & 256 & 0.85 & 801.71 & 6.66 & 6.25 & 1647.95 & 20.06  \\
 & & & & & 8700.6 & 256 & 0.73 & 737.98 & 6.14 & 5.81 & 1645.91 & 19.26  \\
 & & & & & 8956.6 & 256 & 0.68 & 731.64 & 6.22 & 5.27 & 1581.52 & 19.07  \\
 & & & & & 9212.6 & 256 & 0.64 & 706.20 & 5.73 & 5.29 & 1642.21 & 18.38  \\
G333.255+00.065 & 16:19:23.6 & $-50$:09:17.4 & mos031 & A & 7183.0 & 4000 & 1.60 & 556.36 & 1.35 & 12.13 & 896.23 & 5.02  \\
 & & & & & 4897.3 & 256 & 2.74 & 1355.90 & 15.10 & 11.44 & 1826.11 & 35.11  \\
 & & & & & 5153.4 & 256 & 2.41 & 1310.68 & 11.18 & 11.41 & 1838.95 & 27.99  \\
 & & & & & 5409.4 & 256 & 2.31 & 1295.09 & 9.53 & 11.68 & 1847.54 & 25.07  \\
 & & & & & 5665.4 & 256 & 2.03 & 1239.13 & 7.48 & 11.64 & 1855.40 & 21.24  \\
 & & & & & 5921.4 & 256 & 4.55 & 1451.06 & 9.99 & 18.28 & 1850.64 & 27.79  \\
 & & & & & 6177.4 & 256 & 1.80 & 1170.02 & 7.32 & 10.86 & 1809.39 & 21.78  \\
 & & & & & 6433.4 & 256 & 1.56 & 1126.68 & 7.15 & 9.68 & 1793.02 & 21.41  \\
 & & & & & 7676.5 & 256 & 1.86 & 1134.76 & 5.50 & 10.54 & 1699.56 & 17.45  \\
 & & & & & 7932.5 & 256 & 1.84 & 1116.16 & 5.91 & 9.83 & 1653.75 & 18.21  \\
 & & & & & 8188.6 & 256 & 2.42 & 1186.83 & 5.35 & 12.24 & 1681.48 & 17.88  \\
 & & & & & 8444.6 & 256 & 1.84 & 1117.31 & 5.03 & 10.41 & 1708.25 & 16.92  \\
 & & & & & 8700.6 & 256 & 1.67 & 1087.98 & 4.34 & 10.00 & 1708.55 & 15.13  \\
 & & & & & 8956.6 & 256 & 1.54 & 1052.78 & 3.90 & 9.26 & 1639.30 & 13.57  \\
 & & & & & 9212.6 & 256 & 1.39 & 1041.00 & 3.57 & 8.86 & 1693.00 & 12.90  \\
G333.288$-$00.399 & 16:21:30.3 & $-50$:27:11.9 & shrds793 & C & 7054.7 & 4000 & 0.46 & \nodata & \nodata & 0.92 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.49 & 7350.20 & 881.31 & 1.30 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.16 & \nodata & \nodata & 1.24 & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.10 & \nodata & \nodata & 0.76 & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.00 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.55 & \nodata & \nodata & 0.79 & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.54 & \nodata & \nodata & 0.90 & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.47 & \nodata & \nodata & 0.89 & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.46 & \nodata & \nodata & 0.93 & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.40 & \nodata & \nodata & 0.90 & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & \nodata & \nodata & 0.93 & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.37 & \nodata & \nodata & 0.89 & \nodata & \nodata  \\
G333.288$-$00.399 & 16:21:32.1 & $-50$:27:01.7 & ch194 & B & 7182.1 & 4000 & 0.40 & 8266.97 & 15.55 & 5.36 & 13165.62 & 67.66  \\
 & & & & & 4897.0 & 256 & 1.28 & 10294.81 & 68.67 & 6.78 & 13703.54 & 170.83  \\
 & & & & & 5153.0 & 256 & 1.19 & 10192.44 & 61.87 & 6.69 & 13712.26 & 159.51  \\
 & & & & & 5409.0 & 256 & 1.08 & 10042.33 & 56.15 & 6.30 & 13636.41 & 147.29  \\
 & & & & & 5665.0 & 256 & 0.95 & 9810.89 & 49.38 & 6.12 & 13579.26 & 137.04  \\
 & & & & & 5921.0 & 256 & 0.90 & 9720.21 & 48.92 & 5.72 & 13366.30 & 135.40  \\
 & & & & & 6177.0 & 256 & 0.79 & 9495.11 & 47.18 & 5.22 & 13206.21 & 133.14  \\
 & & & & & 6433.0 & 256 & 0.75 & 9435.81 & 45.05 & 4.92 & 13021.81 & 127.14  \\
 & & & & & 7676.0 & 256 & 0.53 & 8659.17 & 43.12 & 3.71 & 12359.94 & 126.64  \\
 & & & & & 7932.0 & 256 & 0.50 & 8491.40 & 44.58 & 3.62 & 12459.89 & 135.54  \\
 & & & & & 8188.0 & 256 & 0.44 & 8233.37 & 40.72 & 3.32 & 12316.39 & 126.51  \\
 & & & & & 8444.0 & 256 & 0.44 & 8286.20 & 42.11 & 3.13 & 12124.23 & 127.59  \\
 & & & & & 8700.0 & 256 & 0.39 & 8009.41 & 41.35 & 2.81 & 11853.79 & 125.24  \\
 & & & & & 8956.0 & 256 & 0.36 & 7883.23 & 40.93 & 2.56 & 11564.41 & 122.24  \\
 & & & & & 9212.0 & 256 & 0.30 & 7681.43 & 45.11 & 2.20 & 11562.01 & 135.66  \\
G333.288$-$00.399 & 16:21:31.7 & $-50$:26:57.4 & mos030 & C & 7183.0 & 4000 & 0.86 & 4091.37 & 3.97 & 9.04 & 6487.09 & 28.30  \\
 & & & & & 4897.3 & 256 & 2.34 & 10842.32 & 45.24 & 10.45 & 14213.84 & 130.13  \\
 & & & & & 5153.4 & 256 & 1.87 & 10335.14 & 29.42 & 10.15 & 14261.36 & 95.75  \\
 & & & & & 5409.4 & 256 & 1.81 & 10254.15 & 29.49 & 9.48 & 14135.84 & 95.04  \\
 & & & & & 5665.4 & 256 & 1.61 & 10011.62 & 26.37 & 9.34 & 14115.87 & 92.13  \\
 & & & & & 5921.4 & 256 & 1.82 & 10197.01 & 28.51 & 9.02 & 13784.66 & 92.28  \\
 & & & & & 6177.4 & 256 & 1.43 & 9720.97 & 20.87 & 8.37 & 13722.13 & 74.25  \\
 & & & & & 6433.4 & 256 & 1.29 & 9550.80 & 22.49 & 7.63 & 13567.08 & 79.42  \\
 & & & & & 7676.5 & 256 & 0.96 & 8813.54 & 14.10 & 7.19 & 13281.51 & 67.22  \\
 & & & & & 7932.5 & 256 & 0.95 & 8746.93 & 12.80 & 7.22 & 13444.66 & 65.46  \\
 & & & & & 8188.6 & 256 & 1.08 & 8905.40 & 14.63 & 7.12 & 13281.81 & 70.59  \\
 & & & & & 8444.6 & 256 & 0.85 & 8525.10 & 10.72 & 6.81 & 13189.64 & 59.93  \\
 & & & & & 8700.6 & 256 & 0.73 & 8192.18 & 10.94 & 6.12 & 12898.24 & 61.00  \\
 & & & & & 8956.6 & 256 & 0.74 & 8173.92 & 10.32 & 6.11 & 12711.43 & 60.58  \\
 & & & & & 9212.6 & 256 & 0.69 & 8145.85 & 9.68 & 5.95 & 12867.51 & 63.26  \\
G333.312$-$00.362 & 16:21:31.6 & $-50$:25:05.7 & ch194 & B & 7182.1 & 4000 & 0.40 & 8185.36 & 15.14 & 4.57 & 14317.10 & 54.22  \\
 & & & & & 4897.0 & 256 & 1.28 & 11250.81 & 67.84 & 6.31 & 14969.97 & 157.18  \\
 & & & & & 5153.0 & 256 & 1.19 & 11086.90 & 61.04 & 6.09 & 14973.26 & 144.31  \\
 & & & & & 5409.0 & 256 & 1.08 & 10762.09 & 55.32 & 5.89 & 14921.68 & 135.15  \\
 & & & & & 5665.0 & 256 & 0.95 & 10394.16 & 48.59 & 5.70 & 14894.56 & 124.64  \\
 & & & & & 5921.0 & 256 & 0.90 & 10315.37 & 48.06 & 5.47 & 14808.78 & 124.53  \\
 & & & & & 6177.0 & 256 & 0.79 & 9996.72 & 46.29 & 4.98 & 14692.46 & 122.03  \\
 & & & & & 6433.0 & 256 & 0.75 & 9811.90 & 44.12 & 4.99 & 14767.15 & 119.84  \\
 & & & & & 7676.0 & 256 & 0.53 & 8668.65 & 41.88 & 3.91 & 13941.02 & 120.06  \\
 & & & & & 7932.0 & 256 & 0.50 & 8498.40 & 43.22 & 3.72 & 13778.34 & 125.62  \\
 & & & & & 8188.0 & 256 & 0.44 & 8118.57 & 39.40 & 3.62 & 13788.66 & 120.50  \\
 & & & & & 8444.0 & 256 & 0.44 & 8060.05 & 40.67 & 3.47 & 13534.11 & 121.49  \\
 & & & & & 8700.0 & 256 & 0.39 & 7744.99 & 39.85 & 3.23 & 13343.32 & 121.93  \\
 & & & & & 8956.0 & 256 & 0.36 & 7552.44 & 39.36 & 3.06 & 13190.93 & 121.88  \\
 & & & & & 9212.0 & 256 & 0.30 & 7346.91 & 43.28 & 2.61 & 12969.18 & 134.36  \\
G333.312$-$00.362 & 16:21:31.7 & $-50$:25:09.4 & mos030 & C & 7183.0 & 4000 & 0.86 & 4691.41 & 3.90 & 10.26 & 7073.53 & 32.33  \\
 & & & & & 4897.3 & 256 & 2.34 & 12752.84 & 44.88 & 9.36 & 15158.22 & 104.62  \\
 & & & & & 5153.4 & 256 & 1.87 & 12237.19 & 29.15 & 12.53 & 16091.02 & 132.74  \\
 & & & & & 5409.4 & 256 & 1.81 & 12062.72 & 29.20 & 11.33 & 15793.60 & 124.73  \\
 & & & & & 5665.4 & 256 & 1.61 & 11757.19 & 26.08 & 8.90 & 15233.23 & 74.09  \\
 & & & & & 5921.4 & 256 & 1.82 & 11973.15 & 28.18 & 9.40 & 15209.11 & 79.99  \\
 & & & & & 6177.4 & 256 & 1.43 & 11404.49 & 20.61 & 8.68 & 15136.08 & 63.58  \\
 & & & & & 6433.4 & 256 & 1.29 & 11174.15 & 22.18 & 7.76 & 15067.54 & 67.30  \\
 & & & & & 7676.5 & 256 & 0.96 & 10103.63 & 13.83 & 7.29 & 14452.67 & 51.08  \\
 & & & & & 7932.5 & 256 & 0.95 & 9994.83 & 12.54 & 8.36 & 14629.28 & 88.23  \\
 & & & & & 8188.6 & 256 & 1.08 & 10204.94 & 14.31 & 7.12 & 14242.28 & 50.27  \\
 & & & & & 8444.6 & 256 & 0.85 & 9648.29 & 10.48 & 6.92 & 14049.01 & 40.66  \\
 & & & & & 8700.6 & 256 & 0.73 & 9219.36 & 10.68 & 6.26 & 13865.65 & 41.83  \\
 & & & & & 8956.6 & 256 & 0.74 & 9209.05 & 10.05 & 5.57 & 13661.80 & 38.03  \\
 & & & & & 9212.6 & 256 & 0.69 & 9125.48 & 9.41 & 5.20 & 13537.78 & 34.42  \\
G333.315+02.273 & 16:10:17.5 & $-48$:30:32.5 & shrds796 & B & 7054.7 & 4000 & 0.45 & 18.55 & 0.50 & 12.10 & 210.00 & 2.98  \\
 & & & & & 4897.0 & 256 & 1.43 & 59.40 & 1.05 & 19.85 & 317.66 & 4.46  \\
 & & & & & 5153.0 & 256 & 1.11 & 47.11 & 1.22 & 15.29 & 279.05 & 5.03  \\
 & & & & & 5409.0 & 256 & 1.07 & 45.70 & 1.18 & 15.00 & 274.74 & 4.95  \\
 & & & & & 5665.0 & 256 & 0.95 & 40.39 & 1.22 & 13.02 & 251.74 & 4.98  \\
 & & & & & 5921.0 & 256 & 0.97 & 41.12 & 1.16 & 13.05 & 249.35 & 4.76  \\
 & & & & & 6177.0 & 256 & 0.76 & 32.26 & 0.94 & 11.64 & 224.44 & 4.10  \\
 & & & & & 6433.0 & 256 & 0.72 & 29.56 & 0.91 & 10.63 & 206.94 & 3.90  \\
 & & & & & 7676.0 & 256 & 0.51 & 19.36 & 0.81 & 7.38 & 156.78 & 3.39  \\
 & & & & & 7932.0 & 256 & 0.52 & 19.02 & 0.97 & 6.31 & 139.98 & 3.69  \\
 & & & & & 8188.0 & 256 & 0.44 & 14.40 & 1.17 & 4.06 & 97.85 & 3.77  \\
 & & & & & 8444.0 & 256 & 0.48 & 16.39 & 0.87 & 5.77 & 125.05 & 3.31  \\
 & & & & & 8700.0 & 256 & 0.40 & 12.15 & 0.98 & 3.87 & 90.08 & 3.27  \\
 & & & & & 8956.0 & 256 & 0.41 & 11.60 & 1.28 & 3.01 & 73.24 & 3.66  \\
 & & & & & 9212.0 & 256 & 0.35 & 11.77 & 1.95 & 0.89 & 29.39 & 3.20  \\
G333.467$-$00.159 & 16:21:19.7 & $-50$:09:40.1 & shrds799 & A & 7183.0 & 4000 & 0.68 & 931.64 & 21.72 & 2.37 & 1323.39 & 41.79  \\
 & & & & & 4897.3 & 256 & 1.33 & 1175.91 & 41.85 & 3.56 & 1475.76 & 70.15  \\
 & & & & & 5153.4 & 256 & 1.18 & 1208.30 & 37.33 & 3.02 & 1393.62 & 61.03  \\
 & & & & & 5409.4 & 256 & 1.11 & 1146.04 & 38.26 & 2.79 & 1315.11 & 61.89  \\
 & & & & & 5665.4 & 256 & 1.02 & 1137.81 & 30.11 & 2.87 & 1333.16 & 51.66  \\
 & & & & & 5921.4 & 256 & 1.83 & 1222.36 & 34.68 & 4.55 & 1328.33 & 57.35  \\
 & & & & & 6177.4 & 256 & 0.88 & 1017.34 & 22.41 & 2.93 & 1318.55 & 42.10  \\
 & & & & & 6433.4 & 256 & 0.75 & 965.90 & 15.83 & 3.12 & 1365.49 & 33.19  \\
 & & & & & 7676.5 & 256 & 0.83 & 904.36 & 27.06 & 2.51 & 1240.06 & 48.95  \\
 & & & & & 7932.5 & 256 & 0.80 & 945.45 & 39.03 & 1.89 & 1172.34 & 61.95  \\
 & & & & & 8188.6 & 256 & 0.94 & 1022.47 & 38.88 & 2.08 & 1124.14 & 59.98  \\
 & & & & & 8444.6 & 256 & 0.75 & 954.19 & 37.80 & 1.66 & 1091.12 & 58.26  \\
 & & & & & 8700.6 & 256 & 0.66 & 885.46 & 47.80 & 1.33 & 1037.93 & 69.92  \\
 & & & & & 8956.6 & 256 & 0.64 & 785.31 & 46.04 & 1.32 & 956.12 & 68.05  \\
 & & & & & 9212.6 & 256 & 0.59 & 742.47 & 42.41 & 1.28 & 943.34 & 64.48  \\
G333.467$-$00.159 & 16:21:19.8 & $-50$:09:38.8 & mos028 & A & 7055.0 & 4000 & 1.61 & 498.97 & 9.75 & 4.85 & 602.43 & 19.18  \\
 & & & & & 4897.3 & 256 & 3.27 & 1455.33 & 48.26 & 9.52 & 1816.10 & 86.71  \\
 & & & & & 5153.4 & 256 & 2.42 & 1367.04 & 45.43 & 8.05 & 1824.37 & 88.79  \\
 & & & & & 5409.4 & 256 & 2.70 & 1338.84 & 44.77 & 6.25 & 1441.55 & 74.12  \\
 & & & & & 5665.4 & 256 & 2.63 & 1331.46 & 49.59 & 5.32 & 1332.01 & 76.50  \\
 & & & & & 5921.4 & 256 & 4.32 & 1379.34 & 68.66 & 6.44 & 1174.39 & 95.66  \\
 & & & & & 6177.4 & 256 & 2.37 & 1242.84 & 38.65 & 5.28 & 1300.45 & 64.05  \\
 & & & & & 6433.4 & 256 & 1.23 & 1094.09 & 30.49 & 3.30 & 1278.32 & 53.35  \\
 & & & & & 7676.5 & 256 & 1.95 & 1147.17 & 26.59 & 5.14 & 1329.15 & 50.28  \\
 & & & & & 7932.5 & 256 & 1.80 & 1197.35 & 29.01 & 4.32 & 1299.20 & 51.70  \\
 & & & & & 8188.6 & 256 & 2.10 & 1236.79 & 28.72 & 4.85 & 1253.91 & 51.90  \\
 & & & & & 8444.6 & 256 & 1.71 & 1178.86 & 23.70 & 4.19 & 1206.30 & 43.38  \\
 & & & & & 8700.6 & 256 & 1.62 & 1160.49 & 29.72 & 3.64 & 1194.70 & 51.67  \\
 & & & & & 8956.6 & 256 & 1.41 & 1012.72 & 28.73 & 3.48 & 1164.57 & 52.13  \\
 & & & & & 9212.6 & 256 & 1.40 & 971.14 & 28.26 & 3.42 & 1119.65 & 51.54  \\
G333.467$-$00.159 & 16:21:19.9 & $-50$:09:40.4 & mos029 & A & 7055.0 & 4000 & 1.42 & 552.73 & 4.19 & 8.72 & 820.01 & 14.61  \\
 & & & & & 4897.3 & 256 & 2.19 & 1356.27 & 22.06 & 7.36 & 1671.14 & 43.73  \\
 & & & & & 5153.4 & 256 & 1.98 & 1323.01 & 18.93 & 7.77 & 1682.22 & 41.25  \\
 & & & & & 5409.4 & 256 & 1.90 & 1262.60 & 18.66 & 8.12 & 1690.24 & 43.87  \\
 & & & & & 5665.4 & 256 & 1.72 & 1246.72 & 17.95 & 6.44 & 1563.80 & 37.90  \\
 & & & & & 5921.4 & 256 & 4.32 & 1377.93 & 17.67 & 13.91 & 1570.70 & 42.73  \\
 & & & & & 6177.4 & 256 & 1.54 & 1152.45 & 9.84 & 6.77 & 1499.03 & 23.23  \\
 & & & & & 6433.4 & 256 & 1.23 & 1094.66 & 13.41 & 5.02 & 1441.93 & 29.86  \\
 & & & & & 7676.5 & 256 & 1.95 & 1149.33 & 17.57 & 6.23 & 1406.57 & 37.66  \\
 & & & & & 7932.5 & 256 & 1.80 & 1201.46 & 18.77 & 5.26 & 1374.08 & 37.77  \\
 & & & & & 8188.6 & 256 & 2.10 & 1236.74 & 16.73 & 6.93 & 1408.18 & 40.74  \\
 & & & & & 8444.6 & 256 & 1.71 & 1180.75 & 12.67 & 5.40 & 1285.81 & 27.36  \\
 & & & & & 8700.6 & 256 & 1.62 & 1161.99 & 18.35 & 4.44 & 1266.58 & 36.08  \\
 & & & & & 8956.6 & 256 & 1.41 & 1013.59 & 18.54 & 4.20 & 1239.31 & 37.87  \\
 & & & & & 9212.6 & 256 & 1.40 & 975.44 & 10.10 & 6.89 & 1503.16 & 37.67  \\
G333.497$-$00.275 & 16:21:58.6 & $-50$:12:22.9 & mos028 & A & 7055.0 & 4000 & 1.61 & 47.53 & 10.79 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.27 & 532.62 & 41.42 & 5.08 & 592.80 & 56.67  \\
 & & & & & 5153.4 & 256 & 2.42 & 637.05 & 41.22 & 4.35 & 672.40 & 60.11  \\
 & & & & & 5409.4 & 256 & 2.70 & 450.23 & 42.56 & 3.97 & 521.52 & 57.37  \\
 & & & & & 5665.4 & 256 & 2.63 & 292.59 & 48.70 & 3.33 & 494.00 & 64.40  \\
 & & & & & 5921.4 & 256 & 4.32 & 494.45 & 70.17 & 4.04 & 526.25 & 77.36  \\
 & & & & & 6177.4 & 256 & 2.37 & 322.84 & 40.83 & 9.78 & 1542.65 & 96.89  \\
 & & & & & 6433.4 & 256 & 1.23 & 262.22 & 33.11 & 5.82 & 1301.87 & 82.34  \\
 & & & & & 7676.5 & 256 & 1.95 & 323.85 & 29.84 & 3.10 & 370.66 & 41.77  \\
 & & & & & 7932.5 & 256 & 1.80 & 241.13 & 32.81 & 1.99 & 239.40 & 37.20  \\
 & & & & & 8188.6 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.62 & 30.02 & 34.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.41 & 1.55 & 33.57 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.40 & -27.45 & 33.32 & \nodata & \nodata & \nodata  \\
G333.497$-$00.275 & 16:22:05.3 & $-50$:13:24.4 & mos029 & A & 7055.0 & 4000 & 1.42 & 60.18 & 4.23 & 2.70 & 81.19 & 6.29  \\
 & & & & & 4897.3 & 256 & 2.19 & 128.20 & 19.80 & 2.75 & 217.63 & 23.82  \\
 & & & & & 5153.4 & 256 & 1.98 & 75.76 & 17.50 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.90 & 31.54 & 17.56 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.72 & 59.87 & 17.08 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.32 & 226.83 & 17.13 & 17.04 & 844.44 & 45.49  \\
 & & & & & 6177.4 & 256 & 1.54 & 248.99 & 9.69 & 16.00 & 1824.37 & 43.59  \\
 & & & & & 6433.4 & 256 & 1.23 & 206.61 & 13.38 & 11.26 & 1578.93 & 52.55  \\
 & & & & & 7676.5 & 256 & 1.95 & 149.80 & 18.33 & 5.91 & 644.19 & 49.81  \\
 & & & & & 7932.5 & 256 & 1.80 & 137.71 & 19.63 & 4.21 & 460.42 & 45.46  \\
 & & & & & 8188.6 & 256 & 2.10 & \nodata & \nodata & 1464.36 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.71 & \nodata & \nodata & 1473.89 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.62 & 105.82 & 19.36 & 0.21 & 13.40 & 7.39  \\
 & & & & & 8956.6 & 256 & 1.41 & 110.91 & 19.62 & 0.32 & 23.78 & 9.82  \\
 & & & & & 9212.6 & 256 & 1.40 & 136.93 & 10.72 & 1.39 & 101.32 & 11.29  \\
G333.508$-$00.138 & 16:21:27.4 & $-50$:06:02.9 & mos028 & A & 7055.0 & 4000 & 1.61 & 35.34 & 54.51 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.27 & 629.28 & 89.50 & 1.84 & 318.95 & 65.59  \\
 & & & & & 5153.4 & 256 & 2.42 & 740.03 & 95.83 & 1.64 & 388.43 & 71.64  \\
 & & & & & 5409.4 & 256 & 2.70 & 592.15 & 107.39 & 0.88 & 175.48 & 53.35  \\
 & & & & & 5665.4 & 256 & 2.63 & 336.11 & 134.29 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.32 & 455.03 & 210.94 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.37 & 104.80 & 140.21 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.23 & 71.12 & 125.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.95 & 49.79 & 192.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.80 & 29.30 & 239.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.10 & -137.18 & 271.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.71 & -178.55 & 259.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.62 & -422.58 & 379.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.41 & -476.60 & 436.53 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.40 & -383.95 & 516.36 & \nodata & \nodata & \nodata  \\
G333.531$-$00.303 & 16:22:13.1 & $-50$:11:47.0 & mos028 & A & 7055.0 & 4000 & 1.61 & 27.32 & 13.16 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.27 & 154.96 & 40.29 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.42 & 347.31 & 40.76 & 1.00 & 111.29 & 26.49  \\
 & & & & & 5409.4 & 256 & 2.70 & 215.49 & 43.15 & 0.28 & 24.07 & 13.89  \\
 & & & & & 5665.4 & 256 & 2.63 & 228.43 & 50.99 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.32 & 135.12 & 75.59 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.37 & -56.20 & 45.29 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.23 & 61.54 & 37.80 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.95 & -123.89 & 41.29 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.80 & -9.69 & 46.31 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.62 & 98.15 & 51.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.41 & 114.75 & 51.74 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.40 & 128.50 & 52.63 & \nodata & \nodata & \nodata  \\
G333.534$-$00.383 & 16:22:34.7 & $-50$:16:37.7 & shrds801 & B & 7055.0 & 4000 & 0.33 & 61.71 & 5.28 & 3.88 & 458.42 & 18.82  \\
 & & & & & 4897.3 & 256 & 0.89 & 175.77 & 12.36 & 7.48 & 876.58 & 37.83  \\
 & & & & & 5153.4 & 256 & 0.75 & 147.58 & 9.32 & 8.21 & 894.78 & 32.70  \\
 & & & & & 5409.4 & 256 & 0.70 & 129.03 & 9.93 & 6.04 & 717.91 & 30.79  \\
 & & & & & 5665.4 & 256 & 0.62 & 117.95 & 11.58 & 2.17 & 283.76 & 22.22  \\
 & & & & & 5921.4 & 256 & 0.62 & 108.92 & 14.42 & 1.61 & 238.65 & 23.72  \\
 & & & & & 6177.4 & 256 & 0.52 & 92.93 & 13.48 & 0.72 & 111.28 & 16.02  \\
 & & & & & 6433.4 & 256 & 0.48 & 51.60 & 17.59 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.35 & 42.67 & 16.80 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.33 & 48.68 & 17.29 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.38 & 127.22 & 22.53 & 0.25 & 84.84 & 18.51  \\
 & & & & & 8444.6 & 256 & 0.29 & 84.78 & 13.32 & 0.14 & 37.66 & 9.32  \\
 & & & & & 8700.6 & 256 & 0.27 & 2.35 & 11.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.27 & 11.92 & 11.93 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.25 & 32.00 & 9.12 & \nodata & \nodata & \nodata  \\
G333.534$-$00.383 & 16:22:35.3 & $-50$:16:34.5 & mos028 & A & 7055.0 & 4000 & 1.61 & 44.75 & 9.61 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.27 & 386.05 & 44.64 & 4.88 & 461.02 & 58.17  \\
 & & & & & 5153.4 & 256 & 2.42 & 326.81 & 42.57 & 3.44 & 386.70 & 53.34  \\
 & & & & & 5409.4 & 256 & 2.70 & 358.78 & 42.48 & 4.14 & 439.39 & 55.43  \\
 & & & & & 5665.4 & 256 & 2.63 & 295.74 & 47.35 & 1.83 & 189.55 & 41.03  \\
 & & & & & 5921.4 & 256 & 4.32 & 381.18 & 66.40 & 1.85 & 162.56 & 46.75  \\
 & & & & & 6177.4 & 256 & 2.37 & 225.26 & 37.74 & 1.14 & 102.96 & 27.49  \\
 & & & & & 6433.4 & 256 & 1.23 & 114.35 & 30.00 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.95 & 139.55 & 26.60 & 0.46 & 33.52 & 13.64  \\
 & & & & & 7932.5 & 256 & 1.80 & 157.03 & 29.03 & 0.32 & 27.00 & 12.78  \\
 & & & & & 8188.6 & 256 & 2.10 & 368.36 & 28.74 & 4.30 & 534.68 & 48.85  \\
 & & & & & 8444.6 & 256 & 1.71 & 199.83 & 23.72 & 2.03 & 200.39 & 28.98  \\
 & & & & & 8700.6 & 256 & 1.62 & 97.89 & 29.75 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.41 & 86.93 & 28.76 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.40 & 83.95 & 28.28 & \nodata & \nodata & \nodata  \\
G333.534$-$00.383 & 16:22:34.9 & $-50$:16:35.7 & mos029 & A & 7055.0 & 4000 & 1.42 & 46.88 & 4.15 & 4.80 & 115.77 & 8.59  \\
 & & & & & 4897.3 & 256 & 2.19 & 292.05 & 20.39 & 10.32 & 876.78 & 48.54  \\
 & & & & & 5153.4 & 256 & 1.98 & 282.94 & 17.73 & 10.42 & 909.76 & 45.29  \\
 & & & & & 5409.4 & 256 & 1.90 & 282.80 & 17.72 & 9.56 & 856.10 & 43.56  \\
 & & & & & 5665.4 & 256 & 1.72 & 235.19 & 17.15 & 8.24 & 728.49 & 40.86  \\
 & & & & & 5921.4 & 256 & 4.32 & 398.30 & 17.12 & 11.87 & 675.37 & 34.86  \\
 & & & & & 6177.4 & 256 & 1.54 & 184.90 & 9.63 & 7.23 & 509.36 & 23.62  \\
 & & & & & 6433.4 & 256 & 1.23 & 117.40 & 13.23 & 2.91 & 227.55 & 21.92  \\
 & & & & & 7676.5 & 256 & 1.95 & 138.54 & 17.69 & 1.94 & 121.92 & 19.35  \\
 & & & & & 7932.5 & 256 & 1.80 & 159.44 & 18.91 & 1.62 & 115.65 & 19.28  \\
 & & & & & 8188.6 & 256 & 2.10 & 378.04 & 16.86 & 6.69 & 706.27 & 38.76  \\
 & & & & & 8444.6 & 256 & 1.71 & 205.17 & 12.78 & 4.79 & 368.26 & 25.69  \\
 & & & & & 8700.6 & 256 & 1.62 & 96.87 & 18.52 & 0.56 & 36.35 & 11.87  \\
 & & & & & 8956.6 & 256 & 1.41 & 84.53 & 18.72 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.40 & 78.54 & 10.20 & 2.41 & 132.37 & 16.14  \\
G333.580+00.058 & 16:20:43.5 & $-49$:55:46.4 & shrds802 & B & 5921.4 & 256 & 0.92 & 94.99 & 16.98 & 0.22 & 21.82 & 8.39  \\
 & & & & & 6177.4 & 256 & 0.82 & 32.35 & 8.58 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.42 & 9.65 & 2.40 & \nodata & \nodata & \nodata  \\
G333.593$-$00.090 & 16:21:31.5 & $-50$:00:56.2 & shrds1200 & C & 7055.0 & 4000 & 0.92 & 662.49 & 148.86 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.95 & 1042.31 & 157.30 & 3.04 & 1257.59 & 170.15  \\
 & & & & & 5153.4 & 256 & 1.30 & 576.71 & 192.43 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.61 & 934.91 & 163.45 & 1.20 & 596.11 & 125.44  \\
 & & & & & 5665.4 & 256 & 1.48 & 852.03 & 212.52 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.39 & 828.59 & 214.70 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.28 & 653.17 & 131.05 & 0.76 & 362.76 & 84.28  \\
 & & & & & 7676.5 & 256 & 0.95 & 67.11 & 159.45 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.93 & 174.77 & 198.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.89 & 209.38 & 198.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.84 & 293.16 & 246.48 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.80 & 381.06 & 318.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.76 & 315.02 & 358.90 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.70 & -4.04 & 395.41 & \nodata & \nodata & \nodata  \\
G333.593$-$00.090 & 16:21:37.0 & $-50$:02:43.1 & mos028 & C & 7055.0 & 4000 & 1.61 & 277.63 & 135.96 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.27 & 1332.26 & 108.81 & 0.04 & 11.03 & 11.36  \\
 & & & & & 5153.4 & 256 & 2.42 & 1276.80 & 127.10 & 3.23 & 1413.65 & 199.13  \\
 & & & & & 5409.4 & 256 & 2.70 & 1203.69 & 157.91 & 2.81 & 1265.53 & 204.58  \\
 & & & & & 5665.4 & 256 & 2.63 & 1045.24 & 231.01 & 2.40 & 1251.90 & 217.44  \\
 & & & & & 5921.4 & 256 & 4.32 & 944.22 & 413.52 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.37 & 483.29 & 305.34 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.23 & 2140.87 & 848.38 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.95 & -820.49 & 1726.03 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.80 & -925.46 & 2552.99 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.10 & \nodata & \nodata & 998.64 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.71 & \nodata & \nodata & 1014.00 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.62 & \nodata & \nodata & 994.40 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.41 & \nodata & \nodata & 1007.56 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.40 & \nodata & \nodata & 1020.32 & \nodata & \nodata  \\
G333.594$-$00.291 & 16:22:28.9 & $-50$:11:18.8 & mos028 & A & 7055.0 & 4000 & 1.61 & -24.08 & 48.16 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 3.27 & 253.61 & 63.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.42 & 627.27 & 69.33 & 1.39 & 261.41 & 50.94  \\
 & & & & & 5409.4 & 256 & 2.70 & 356.40 & 80.16 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.63 & 177.40 & 104.50 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.32 & -140.74 & 172.79 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 2.37 & -159.23 & 116.65 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.23 & -720.60 & 110.82 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.95 & 177.73 & 261.54 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.80 & 278.42 & 345.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.62 & 218.50 & 726.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.41 & 448.71 & 883.21 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.40 & 311.13 & 1104.04 & \nodata & \nodata & \nodata  \\
G333.627$-$00.199 & 16:22:07.5 & $-50$:06:15.5 & shrds799 & C & 7183.0 & 4000 & 0.68 & \nodata & \nodata & 1.99 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.33 & 23821.13 & 398.39 & 5.56 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.18 & \nodata & \nodata & 4.78 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.11 & \nodata & \nodata & 3.53 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.02 & \nodata & \nodata & 3.15 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.83 & \nodata & \nodata & 4.30 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.88 & \nodata & \nodata & 1.49 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.83 & \nodata & \nodata & 1.38 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.80 & \nodata & \nodata & 1.24 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.94 & \nodata & \nodata & 1.77 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.75 & \nodata & \nodata & 1.54 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.66 & \nodata & \nodata & 1.38 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.64 & \nodata & \nodata & 1.49 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.59 & \nodata & \nodata & 1.49 & \nodata & \nodata  \\
G333.627$-$00.199 & 16:22:09.8 & $-50$:05:59.2 & shrds800 & C & 7055.0 & 4000 & 0.50 & \nodata & \nodata & 3.13 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.99 & 40391.39 & 394.14 & 5.44 & 58787.23 & 984.17  \\
 & & & & & 5153.4 & 256 & 0.88 & 40262.75 & 375.15 & 5.06 & 59078.97 & 911.71  \\
 & & & & & 5409.4 & 256 & 0.82 & 41799.25 & 391.79 & 4.78 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.73 & 41952.56 & 490.22 & 4.16 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.42 & 49463.59 & 666.22 & 8.36 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.62 & \nodata & \nodata & 4.22 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.57 & \nodata & \nodata & 3.57 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.62 & \nodata & \nodata & 1.81 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.58 & \nodata & \nodata & 0.73 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.48 & \nodata & \nodata & 0.18 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.48 & \nodata & \nodata & 0.36 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.43 & \nodata & \nodata & 0.30 & \nodata & \nodata  \\
G333.627$-$00.199 & 16:22:09.8 & $-50$:06:04.3 & caswell19 & A & 7183.0 & 4000 & 0.43 & 38134.48 & 223.20 & 3.74 & 61638.29 & 689.66  \\
 & & & & & 4897.3 & 256 & 1.22 & 39598.06 & 913.92 & 4.59 & 53741.06 & 1816.04  \\
 & & & & & 5153.4 & 256 & 1.08 & 39890.93 & 803.77 & 4.20 & 53311.00 & 1626.85  \\
 & & & & & 5409.4 & 256 & 0.97 & 40298.16 & 601.38 & 4.52 & 56684.25 & 1338.60  \\
 & & & & & 5665.4 & 256 & 0.87 & 40368.66 & 676.68 & 3.79 & 55759.00 & 1452.63  \\
 & & & & & 5921.4 & 256 & 0.71 & 39278.22 & 967.77 & 2.57 & 52749.73 & 1877.51  \\
 & & & & & 6177.4 & 256 & 0.73 & 40285.97 & 716.10 & 3.09 & 55370.64 & 1514.24  \\
 & & & & & 6433.5 & 256 & 0.63 & 38778.90 & 970.73 & 1.91 & 47573.60 & 1721.83  \\
 & & & & & 7676.5 & 256 & 0.45 & 41218.28 & 226.18 & 3.68 & 62598.79 & 672.76  \\
 & & & & & 7932.6 & 256 & 0.45 & 41636.47 & 233.70 & 3.56 & 62928.83 & 686.12  \\
 & & & & & 8188.6 & 256 & 0.42 & 40815.07 & 233.67 & 3.22 & 61485.06 & 678.02  \\
 & & & & & 8444.6 & 256 & 0.41 & 41112.52 & 244.22 & 3.16 & 62070.23 & 713.56  \\
 & & & & & 8700.6 & 256 & 0.36 & 40000.59 & 250.34 & 2.56 & 60211.67 & 700.58  \\
 & & & & & 8956.6 & 256 & 0.36 & 40255.00 & 270.99 & 2.36 & 59500.90 & 726.89  \\
 & & & & & 9212.7 & 256 & 0.32 & 39960.53 & 244.05 & 2.35 & 60420.91 & 685.38  \\
G333.627$-$00.199 & 16:22:09.9 & $-50$:06:05.4 & ch196 & B & 7182.0 & 4000 & 0.40 & 38835.24 & 47.50 & 8.80 & 69606.36 & 244.42  \\
 & & & & & 4897.0 & 256 & 1.28 & 44294.65 & 123.27 & 15.44 & 71886.02 & 462.26  \\
 & & & & & 5153.0 & 256 & 1.13 & 44304.18 & 128.47 & 13.22 & 71227.34 & 471.38  \\
 & & & & & 5409.0 & 256 & 1.06 & 44382.84 & 123.86 & 12.50 & 71168.05 & 457.65  \\
 & & & & & 5665.0 & 256 & 0.96 & 44404.27 & 117.07 & 11.74 & 71319.91 & 441.97  \\
 & & & & & 5921.0 & 256 & 0.89 & 44443.05 & 123.71 & 10.04 & 70183.01 & 445.88  \\
 & & & & & 6177.0 & 256 & 0.77 & 43905.72 & 111.14 & 9.31 & 70488.45 & 413.47  \\
 & & & & & 6433.0 & 256 & 0.72 & 43902.54 & 114.42 & 8.36 & 70004.82 & 415.53  \\
 & & & & & 7676.0 & 256 & 0.51 & 42236.63 & 121.51 & 5.65 & 67728.74 & 430.55  \\
 & & & & & 7932.0 & 256 & 0.47 & 41865.58 & 136.61 & 4.78 & 66326.98 & 459.64  \\
 & & & & & 8188.0 & 256 & 0.43 & 41269.05 & 108.54 & 4.76 & 66224.34 & 379.86  \\
 & & & & & 8444.0 & 256 & 0.45 & 41730.70 & 117.13 & 4.99 & 66672.84 & 413.93  \\
 & & & & & 8700.0 & 256 & 0.40 & 40680.29 & 124.01 & 4.27 & 65524.65 & 425.37  \\
 & & & & & 8956.0 & 256 & 0.36 & 39645.17 & 118.83 & 3.85 & 64656.83 & 407.33  \\
 & & & & & 9212.0 & 256 & 0.30 & 38751.52 & 133.35 & 3.10 & 63961.79 & 445.48  \\
G333.627$-$00.199 & 16:22:10.5 & $-50$:06:00.3 & shrds1200 & C & 7055.0 & 4000 & 0.92 & \nodata & \nodata & 2.43 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.95 & 47687.94 & 833.20 & 7.82 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.30 & \nodata & \nodata & 4.20 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.61 & \nodata & \nodata & 4.96 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.48 & \nodata & \nodata & 2.88 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.39 & \nodata & \nodata & 1.83 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.28 & \nodata & \nodata & 1.63 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.95 & \nodata & \nodata & 1.11 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.93 & \nodata & \nodata & 1.49 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.89 & \nodata & \nodata & 1.72 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.84 & \nodata & \nodata & 1.81 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.80 & \nodata & \nodata & 1.78 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.76 & \nodata & \nodata & 1.80 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.70 & \nodata & \nodata & 1.66 & \nodata & \nodata  \\
G333.627$-$00.199 & 16:22:09.8 & $-50$:06:03.2 & mos028 & B & 7055.0 & 4000 & 1.61 & 13021.34 & 4.95 & 21.97 & 18582.18 & 40.33  \\
 & & & & & 4897.3 & 256 & 3.27 & 51023.85 & 24.15 & 33.84 & 70355.22 & 112.34  \\
 & & & & & 5153.4 & 256 & 2.42 & 49436.95 & 22.74 & 33.15 & 72645.90 & 721.31  \\
 & & & & & 5409.4 & 256 & 2.70 & 51293.76 & 22.43 & 29.72 & 71495.95 & 114.24  \\
 & & & & & 5665.4 & 256 & 2.63 & 51912.48 & 24.76 & 26.21 & 70871.45 & 120.80  \\
 & & & & & 5921.4 & 256 & 4.32 & 56069.81 & 34.43 & 30.35 & 71402.77 & 1379.89  \\
 & & & & & 6177.4 & 256 & 2.37 & 52462.45 & 19.53 & 22.49 & 70710.38 & 92.39  \\
 & & & & & 6433.4 & 256 & 1.23 & 47253.86 & 15.43 & 26.27 & 81429.06 & 1313.25  \\
 & & & & & 7676.5 & 256 & 1.95 & 54060.96 & 13.51 & 20.59 & 73110.90 & 435.10  \\
 & & & & & 7932.5 & 256 & 1.80 & 53773.39 & 14.76 & 16.12 & 70649.37 & 71.11  \\
 & & & & & 8188.6 & 256 & 2.10 & 54761.95 & 14.63 & 18.81 & 71545.11 & 383.61  \\
 & & & & & 8444.6 & 256 & 1.71 & 53531.26 & 12.09 & 15.24 & 70346.74 & 60.02  \\
 & & & & & 8700.6 & 256 & 1.62 & 53173.73 & 15.18 & 16.61 & 71467.96 & 336.64  \\
 & & & & & 8956.6 & 256 & 1.41 & 52293.35 & 14.69 & 12.86 & 68858.70 & 72.51  \\
 & & & & & 9212.6 & 256 & 1.40 & 53016.85 & 14.46 & 15.36 & 70797.86 & 265.62  \\
G333.668$-$00.122 & 16:21:45.3 & $-49$:58:27.2 & mos028 & C & 7055.0 & 4000 & 1.61 & 186.11 & 12.08 & 7.83 & 935.89 & 75.52  \\
 & & & & & 4897.3 & 256 & 3.27 & 527.66 & 53.93 & 16.09 & 4418.18 & 273.39  \\
 & & & & & 5153.4 & 256 & 2.42 & 309.54 & 51.70 & 7.14 & 1500.52 & 144.11  \\
 & & & & & 5409.4 & 256 & 2.70 & 401.48 & 51.18 & 8.87 & 1925.79 & 171.63  \\
 & & & & & 5665.4 & 256 & 2.63 & 309.76 & 56.81 & 5.37 & 1180.83 & 154.77  \\
 & & & & & 5921.4 & 256 & 4.32 & 474.04 & 79.64 & 3.70 & 596.19 & 127.19  \\
 & & & & & 6177.4 & 256 & 2.37 & 254.41 & 45.41 & 4.44 & 758.33 & 111.09  \\
 & & & & & 6433.4 & 256 & 1.23 & \nodata & \nodata & 945.78 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.95 & 60.90 & 33.96 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.80 & 47.23 & 37.65 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 2.10 & 92.85 & 37.87 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.71 & 137.12 & 31.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.62 & 195.54 & 40.53 & 1.16 & 148.29 & 29.11  \\
 & & & & & 8956.6 & 256 & 1.41 & 187.16 & 39.92 & 1.00 & 146.23 & 28.50  \\
 & & & & & 9212.6 & 256 & 1.40 & 190.25 & 40.03 & 0.77 & 109.06 & 25.90  \\
G333.681$-$00.441 & 16:23:28.6 & $-50$:12:16.3 & shrds804 & B & 7183.0 & 4000 & 0.39 & 194.93 & 20.62 & 0.44 & 160.41 & 22.12  \\
 & & & & & 6177.4 & 256 & 0.60 & 220.62 & 54.47 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.43 & 183.70 & 14.21 & 2.09 & 431.07 & 26.25  \\
 & & & & & 7932.5 & 256 & 0.40 & 144.26 & 17.17 & 0.79 & 180.84 & 21.43  \\
 & & & & & 8188.6 & 256 & 0.52 & 137.20 & 29.94 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.35 & 143.25 & 18.13 & 0.28 & 93.76 & 16.82  \\
 & & & & & 8700.6 & 256 & 0.32 & 159.22 & 21.33 & 0.19 & 78.69 & 16.76  \\
 & & & & & 8956.6 & 256 & 0.32 & 142.57 & 23.54 & 0.09 & 39.30 & 13.35  \\
 & & & & & 9212.6 & 256 & 0.29 & 126.58 & 21.41 & 0.07 & 27.41 & 10.65  \\
G333.725+00.364 & 16:20:09.8 & $-49$:36:19.6 & shrds803 & A & 7183.0 & 4000 & 0.78 & 327.45 & 1.46 & 3.99 & 393.75 & 3.49  \\
 & & & & & 4897.3 & 256 & 1.60 & 375.83 & 10.62 & 3.48 & 358.77 & 16.04  \\
 & & & & & 5153.3 & 256 & 1.31 & 361.35 & 7.49 & 3.58 & 378.47 & 12.68  \\
 & & & & & 5409.4 & 256 & 1.31 & 360.29 & 5.61 & 4.08 & 389.61 & 10.21  \\
 & & & & & 5665.4 & 256 & 1.16 & 364.98 & 2.71 & 4.78 & 413.75 & 5.71  \\
 & & & & & 5921.4 & 256 & 2.47 & 379.19 & 1.88 & 10.70 & 416.92 & 4.32  \\
 & & & & & 6177.4 & 256 & 0.96 & 347.21 & 2.27 & 3.88 & 392.16 & 4.73  \\
 & & & & & 6433.4 & 256 & 0.95 & 344.82 & 2.26 & 3.97 & 391.22 & 4.80  \\
 & & & & & 7676.5 & 256 & 0.90 & 327.85 & 4.36 & 2.95 & 368.07 & 8.26  \\
 & & & & & 7932.5 & 256 & 0.87 & 328.49 & 4.84 & 2.68 & 363.01 & 8.91  \\
 & & & & & 8188.5 & 256 & 1.17 & 336.52 & 1.76 & 4.76 & 371.52 & 3.87  \\
 & & & & & 8444.6 & 256 & 0.78 & 315.79 & 3.79 & 2.61 & 357.01 & 7.27  \\
 & & & & & 8700.6 & 256 & 0.71 & 306.70 & 4.37 & 2.28 & 351.29 & 8.22  \\
 & & & & & 8956.6 & 256 & 0.71 & 305.53 & 4.08 & 2.27 & 345.81 & 7.67  \\
 & & & & & 9212.6 & 256 & 0.64 & 302.20 & 4.77 & 2.17 & 366.42 & 9.20  \\
G333.733$-$00.429 & 16:23:40.6 & $-50$:09:32.5 & shrds804 & A & 7183.0 & 4000 & 0.39 & 185.47 & 10.55 & 0.54 & 155.62 & 12.54  \\
 & & & & & 6177.4 & 256 & 0.60 & 183.52 & 32.71 & 0.08 & 22.41 & 11.65  \\
 & & & & & 7676.5 & 256 & 0.43 & 199.56 & 6.65 & 0.82 & 185.90 & 9.29  \\
 & & & & & 7932.5 & 256 & 0.40 & 190.71 & 7.66 & 0.72 & 179.16 & 10.41  \\
 & & & & & 8188.6 & 256 & 0.52 & 205.11 & 12.71 & 0.65 & 153.87 & 14.39  \\
 & & & & & 8444.6 & 256 & 0.35 & 193.69 & 7.31 & 0.75 & 207.28 & 10.81  \\
 & & & & & 8700.6 & 256 & 0.32 & 194.87 & 8.14 & 0.63 & 202.96 & 11.49  \\
 & & & & & 8956.6 & 256 & 0.32 & 186.11 & 8.45 & 0.57 & 182.83 & 11.54  \\
 & & & & & 9212.6 & 256 & 0.29 & 176.74 & 7.20 & 0.60 & 188.08 & 10.46  \\
G333.962+00.063 & 16:22:30.4 & $-49$:39:00.3 & shrds806 & A & 7055.0 & 4000 & 1.08 & 155.96 & 1.37 & 5.40 & 225.16 & 3.27  \\
 & & & & & 4897.3 & 256 & 2.48 & 184.18 & 9.23 & 3.72 & 153.13 & 11.62  \\
 & & & & & 5153.3 & 256 & 1.98 & 189.49 & 3.78 & 5.08 & 196.93 & 6.25  \\
 & & & & & 5409.4 & 256 & 2.09 & 190.08 & 3.02 & 6.36 & 213.70 & 5.52  \\
 & & & & & 5665.4 & 256 & 1.79 & 178.72 & 3.25 & 5.36 & 204.54 & 5.86  \\
 & & & & & 5921.4 & 256 & 2.60 & 182.71 & 6.64 & 4.24 & 150.43 & 8.89  \\
 & & & & & 6177.4 & 256 & 1.52 & 169.04 & 8.68 & 2.56 & 161.58 & 11.59  \\
 & & & & & 6433.4 & 256 & 1.20 & 142.70 & 15.82 & 0.92 & 85.29 & 14.11  \\
 & & & & & 7676.5 & 256 & 1.19 & 151.41 & 4.00 & 3.45 & 189.61 & 7.16  \\
 & & & & & 7932.5 & 256 & 1.13 & 146.80 & 3.18 & 3.47 & 183.56 & 5.88  \\
 & & & & & 8188.5 & 256 & 1.21 & 149.17 & 2.62 & 3.68 & 177.33 & 4.84  \\
 & & & & & 8444.6 & 256 & 1.06 & 143.35 & 2.76 & 3.37 & 179.77 & 5.21  \\
 & & & & & 8700.6 & 256 & 0.94 & 140.19 & 2.44 & 3.44 & 193.15 & 4.95  \\
 & & & & & 8956.6 & 256 & 0.92 & 140.82 & 2.09 & 3.80 & 204.76 & 4.57  \\
 & & & & & 9212.6 & 256 & 0.86 & 132.09 & 1.78 & 3.81 & 204.34 & 4.03  \\
G333.962+00.063 & 16:22:30.9 & $-49$:39:02.8 & shrds807 & B & 7055.0 & 4000 & 0.70 & 132.17 & 3.65 & 2.36 & 194.36 & 7.08  \\
 & & & & & 4897.4 & 256 & 1.58 & 181.03 & 6.94 & 3.16 & 179.93 & 10.06  \\
 & & & & & 5153.4 & 256 & 1.34 & 162.16 & 9.95 & 2.18 & 154.11 & 12.82  \\
 & & & & & 5409.4 & 256 & 1.35 & 189.88 & 16.94 & 1.52 & 147.00 & 17.98  \\
 & & & & & 5665.4 & 256 & 1.18 & 172.14 & 20.08 & 1.01 & 115.57 & 19.09  \\
 & & & & & 5921.4 & 256 & 1.18 & 156.04 & 20.99 & 0.56 & 62.60 & 14.50  \\
 & & & & & 6177.5 & 256 & 1.01 & 121.84 & 11.80 & 0.95 & 81.51 & 11.31  \\
 & & & & & 6433.5 & 256 & 0.96 & 154.06 & 7.92 & 1.79 & 157.82 & 10.96  \\
 & & & & & 7676.6 & 256 & 0.74 & 123.01 & 3.42 & 2.19 & 167.82 & 6.48  \\
 & & & & & 7932.6 & 256 & 0.73 & 124.92 & 3.57 & 2.16 & 171.89 & 6.77  \\
 & & & & & 8188.6 & 256 & 0.67 & 120.45 & 4.77 & 1.80 & 162.64 & 8.28  \\
 & & & & & 8444.6 & 256 & 0.69 & 125.20 & 6.66 & 1.70 & 173.26 & 11.29  \\
 & & & & & 8700.6 & 256 & 0.64 & 126.76 & 9.83 & 1.02 & 135.47 & 13.16  \\
 & & & & & 8956.7 & 256 & 0.59 & 108.72 & 11.40 & 0.75 & 98.90 & 12.47  \\
 & & & & & 9212.7 & 256 & 0.57 & 98.01 & 10.93 & 0.64 & 82.76 & 11.18  \\
G333.962+00.063 & 16:22:30.4 & $-49$:39:00.8 & mos026 & A & 7055.0 & 4000 & 1.82 & 99.95 & 0.47 & 9.04 & 128.60 & 1.25  \\
 & & & & & 4897.3 & 256 & 3.85 & 195.90 & 3.11 & 8.82 & 178.60 & 5.08  \\
 & & & & & 5153.3 & 256 & 3.06 & 198.63 & 2.53 & 8.69 & 204.67 & 4.63  \\
 & & & & & 5409.4 & 256 & 3.19 & 209.80 & 3.22 & 9.32 & 226.64 & 6.07  \\
 & & & & & 5665.4 & 256 & 2.81 & 196.80 & 1.92 & 8.95 & 211.13 & 4.04  \\
 & & & & & 5921.4 & 256 & 4.36 & 173.58 & 3.61 & 6.31 & 117.64 & 4.97  \\
 & & & & & 6177.4 & 256 & 2.47 & 177.16 & 2.85 & 5.60 & 166.48 & 4.75  \\
 & & & & & 6433.4 & 256 & 1.96 & 162.61 & 2.42 & 5.60 & 173.22 & 4.62  \\
 & & & & & 7676.5 & 256 & 2.00 & 170.06 & 1.96 & 6.67 & 200.00 & 4.22  \\
 & & & & & 7932.5 & 256 & 1.94 & 164.29 & 1.32 & 6.49 & 184.23 & 2.87  \\
 & & & & & 8188.5 & 256 & 2.26 & 167.23 & 1.51 & 6.80 & 175.85 & 3.15  \\
 & & & & & 8444.6 & 256 & 1.84 & 164.37 & 1.58 & 5.99 & 186.04 & 3.36  \\
 & & & & & 8700.6 & 256 & 1.63 & 163.40 & 1.59 & 5.42 & 190.31 & 3.43  \\
 & & & & & 8956.6 & 256 & 1.55 & 162.78 & 1.48 & 5.83 & 204.49 & 3.47  \\
 & & & & & 9212.6 & 256 & 1.52 & 158.60 & 1.15 & 6.13 & 204.47 & 2.84  \\
G334.022+00.106 & 16:22:30.0 & $-49$:34:16.3 & shrds806 & B & 7055.0 & 4000 & 1.08 & 49.24 & 5.25 & 7.59 & 223.26 & 9.60  \\
 & & & & & 4897.3 & 256 & 2.48 & 128.01 & 18.45 & 4.05 & 163.27 & 21.14  \\
 & & & & & 5153.3 & 256 & 1.98 & 95.16 & 8.10 & 8.40 & 248.00 & 14.06  \\
 & & & & & 5409.4 & 256 & 2.09 & 89.65 & 6.98 & 9.41 & 254.71 & 12.25  \\
 & & & & & 5665.4 & 256 & 1.79 & 70.99 & 8.12 & 8.02 & 236.05 & 13.48  \\
 & & & & & 5921.4 & 256 & 2.60 & 73.83 & 18.08 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.52 & 73.89 & 25.84 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.20 & 42.55 & 51.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.19 & 27.63 & 22.87 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.13 & 3.71 & 20.65 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.21 & 19.96 & 19.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.06 & 16.83 & 23.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.94 & -7.67 & 23.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.86 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G334.022+00.106 & 16:22:29.6 & $-49$:34:42.8 & shrds807 & B & 7055.0 & 4000 & 0.70 & 30.35 & 1.54 & 7.47 & 193.86 & 5.51  \\
 & & & & & 4897.4 & 256 & 1.58 & 79.14 & 4.45 & 9.71 & 284.77 & 11.70  \\
 & & & & & 5153.4 & 256 & 1.34 & 58.34 & 6.11 & 4.79 & 158.72 & 11.91  \\
 & & & & & 5409.4 & 256 & 1.35 & 54.73 & 9.93 & 1.28 & 52.30 & 9.90  \\
 & & & & & 5665.4 & 256 & 1.18 & 57.30 & 11.22 & 0.16 & 7.96 & 4.21  \\
 & & & & & 5921.4 & 256 & 1.18 & 42.72 & 11.16 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.5 & 256 & 1.01 & 31.70 & 5.96 & 2.59 & 90.78 & 10.01  \\
 & & & & & 6433.5 & 256 & 0.96 & 45.14 & 3.79 & 4.69 & 153.05 & 8.76  \\
 & & & & & 7676.6 & 256 & 0.74 & 32.62 & 1.21 & 8.78 & 213.38 & 4.75  \\
 & & & & & 7932.6 & 256 & 0.73 & 29.85 & 1.18 & 8.60 & 203.09 & 4.59  \\
 & & & & & 8188.6 & 256 & 0.67 & 29.13 & 1.47 & 6.77 & 169.20 & 5.17  \\
 & & & & & 8444.6 & 256 & 0.69 & 27.21 & 1.90 & 5.33 & 140.75 & 5.77  \\
 & & & & & 8700.6 & 256 & 0.64 & 18.94 & 2.58 & 1.89 & 49.90 & 4.59  \\
 & & & & & 8956.7 & 256 & 0.59 & 15.21 & 2.72 & 1.02 & 28.09 & 3.70  \\
 & & & & & 9212.7 & 256 & 0.57 & 21.95 & 2.36 & 3.05 & 97.12 & 6.12  \\
G334.022+00.106 & 16:22:29.6 & $-49$:34:48.8 & mos026 & A & 7055.0 & 4000 & 1.82 & 27.11 & 0.48 & 15.64 & 101.45 & 1.73  \\
 & & & & & 4897.3 & 256 & 3.85 & 147.68 & 3.32 & 18.83 & 346.33 & 9.30  \\
 & & & & & 5153.3 & 256 & 3.06 & 110.82 & 2.70 & 15.85 & 281.63 & 7.53  \\
 & & & & & 5409.4 & 256 & 3.19 & 107.43 & 3.10 & 14.28 & 228.25 & 7.20  \\
 & & & & & 5665.4 & 256 & 2.81 & 106.07 & 2.06 & 17.55 & 292.12 & 8.10  \\
 & & & & & 5921.4 & 256 & 4.36 & 104.97 & 3.59 & 10.79 & 139.90 & 6.60  \\
 & & & & & 6177.4 & 256 & 2.47 & 74.01 & 2.87 & 10.33 & 191.58 & 6.55  \\
 & & & & & 6433.4 & 256 & 1.96 & 83.25 & 2.58 & 10.72 & 241.86 & 6.89  \\
 & & & & & 7676.5 & 256 & 2.00 & 69.92 & 2.06 & 10.50 & 191.63 & 5.85  \\
 & & & & & 7932.5 & 256 & 1.94 & 65.77 & 1.39 & 11.38 & 193.52 & 4.74  \\
 & & & & & 8188.5 & 256 & 2.26 & 69.55 & 1.59 & 11.38 & 169.43 & 4.63  \\
 & & & & & 8444.6 & 256 & 1.84 & 59.44 & 1.66 & 9.16 & 152.50 & 4.71  \\
 & & & & & 8700.6 & 256 & 1.63 & 40.72 & 1.67 & 5.93 & 85.73 & 3.76  \\
 & & & & & 8956.6 & 256 & 1.55 & 35.08 & 1.54 & 5.63 & 75.09 & 3.61  \\
 & & & & & 9212.6 & 256 & 1.52 & 46.40 & 1.19 & 8.11 & 142.54 & 6.05  \\
G334.106+00.109 & 16:22:56.9 & $-49$:31:19.1 & shrds810 & A & 7054.6 & 4000 & 0.45 & 14.34 & 2.68 & 0.95 & 31.73 & 3.88  \\
 & & & & & 5409.0 & 256 & 1.09 & 31.89 & 11.37 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.99 & 43.66 & 6.86 & 1.02 & 40.20 & 7.08  \\
 & & & & & 6177.0 & 256 & 0.79 & 31.66 & 4.30 & 2.84 & 94.50 & 8.31  \\
 & & & & & 7676.0 & 256 & 0.52 & 15.92 & 3.09 & 0.66 & 22.05 & 3.48  \\
 & & & & & 8188.0 & 256 & 0.45 & 12.74 & 2.19 & 1.69 & 53.60 & 4.34  \\
 & & & & & 8444.0 & 256 & 0.45 & 13.41 & 2.26 & 1.32 & 39.72 & 3.92  \\
 & & & & & 8700.0 & 256 & 0.39 & 13.00 & 1.85 & 1.61 & 50.08 & 3.88  \\
 & & & & & 8956.0 & 256 & 0.40 & 12.78 & 2.02 & 1.45 & 45.54 & 3.89  \\
G334.106+00.109 & 16:22:57.6 & $-49$:31:36.8 & mos026 & A & 7055.0 & 4000 & 1.82 & 12.63 & 0.54 & 13.67 & 54.32 & 2.15  \\
 & & & & & 4897.3 & 256 & 3.85 & 87.14 & 25.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 3.06 & 90.54 & 25.30 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 3.19 & 73.67 & 3.95 & 9.36 & 128.29 & 8.09  \\
 & & & & & 5665.4 & 256 & 2.81 & -22.58 & 31.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.36 & 104.19 & 4.39 & 11.68 & 161.19 & 9.43  \\
 & & & & & 6177.4 & 256 & 2.47 & 76.99 & 3.44 & 9.57 & 177.42 & 8.45  \\
 & & & & & 6433.4 & 256 & 1.96 & -2.25 & 85.19 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.00 & 49.70 & 2.23 & 7.80 & 115.06 & 5.68  \\
 & & & & & 7932.5 & 256 & 1.94 & \nodata & \nodata & 743.28 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 2.26 & 51.65 & 1.67 & 8.12 & 102.27 & 4.57  \\
 & & & & & 8444.6 & 256 & 1.84 & 44.39 & 1.72 & 7.28 & 102.31 & 4.71  \\
 & & & & & 8700.6 & 256 & 1.63 & 42.07 & 1.72 & 6.12 & 93.66 & 4.38  \\
 & & & & & 8956.6 & 256 & 1.55 & 41.22 & 1.58 & 6.29 & 95.88 & 4.34  \\
 & & & & & 9212.6 & 256 & 1.52 & \nodata & \nodata & 795.09 & \nodata & \nodata  \\
G334.202+00.193 & 16:22:59.5 & $-49$:23:34.6 & shrds811 & A & 7183.0 & 4000 & 0.86 & 226.54 & 1.39 & 6.05 & 439.05 & 3.96  \\
 & & & & & 4897.3 & 256 & 1.82 & 341.94 & 6.42 & 6.19 & 447.36 & 12.26  \\
 & & & & & 5153.3 & 256 & 1.51 & 317.95 & 5.22 & 5.82 & 449.53 & 10.62  \\
 & & & & & 5409.4 & 256 & 1.54 & 313.92 & 4.92 & 5.88 & 440.87 & 10.01  \\
 & & & & & 5665.4 & 256 & 1.30 & 291.65 & 3.39 & 6.39 & 455.08 & 7.87  \\
 & & & & & 5921.4 & 256 & 2.50 & 352.22 & 4.20 & 11.08 & 475.67 & 9.84  \\
 & & & & & 6177.4 & 256 & 1.12 & 263.60 & 3.56 & 5.31 & 435.07 & 8.11  \\
 & & & & & 6433.4 & 256 & 1.08 & 254.28 & 3.93 & 4.58 & 405.87 & 8.46  \\
 & & & & & 7676.5 & 256 & 1.04 & 241.12 & 3.52 & 4.90 & 408.75 & 8.16  \\
 & & & & & 7932.5 & 256 & 1.00 & 233.34 & 3.99 & 4.49 & 394.79 & 9.00  \\
 & & & & & 8188.5 & 256 & 1.15 & 250.51 & 2.20 & 6.07 & 410.15 & 5.54  \\
 & & & & & 8444.6 & 256 & 0.91 & 222.51 & 2.90 & 4.64 & 394.37 & 7.05  \\
 & & & & & 8700.6 & 256 & 0.79 & 201.42 & 3.34 & 3.95 & 381.52 & 7.96  \\
 & & & & & 8956.6 & 256 & 0.80 & 206.34 & 2.71 & 4.39 & 396.76 & 6.84  \\
 & & & & & 9212.6 & 256 & 0.67 & 190.13 & 3.00 & 3.86 & 411.23 & 7.71  \\
G334.202+00.193 & 16:22:59.6 & $-49$:23:32.7 & mos026 & A & 7055.0 & 4000 & 1.82 & 145.65 & 0.55 & 12.72 & 226.18 & 2.36  \\
 & & & & & 4897.3 & 256 & 3.85 & 410.14 & 4.40 & 17.93 & 558.98 & 12.44  \\
 & & & & & 5153.3 & 256 & 3.06 & 387.51 & 3.48 & 15.72 & 541.89 & 10.07  \\
 & & & & & 5409.4 & 256 & 3.19 & 384.54 & 4.33 & 13.60 & 501.10 & 10.78  \\
 & & & & & 5665.4 & 256 & 2.81 & 369.06 & 2.52 & 15.12 & 517.11 & 7.74  \\
 & & & & & 5921.4 & 256 & 4.36 & 395.68 & 4.64 & 14.91 & 480.57 & 11.24  \\
 & & & & & 6177.4 & 256 & 2.47 & 347.87 & 3.58 & 9.90 & 460.80 & 8.58  \\
 & & & & & 6433.4 & 256 & 1.96 & 318.62 & 2.97 & 8.29 & 431.75 & 7.16  \\
 & & & & & 7676.5 & 256 & 2.00 & 306.05 & 2.21 & 8.71 & 428.14 & 5.88  \\
 & & & & & 7932.5 & 256 & 1.94 & 297.08 & 1.46 & 9.16 & 423.60 & 4.16  \\
 & & & & & 8188.5 & 256 & 2.26 & 312.90 & 1.65 & 9.88 & 419.52 & 4.80  \\
 & & & & & 8444.6 & 256 & 1.84 & 291.17 & 1.70 & 8.15 & 407.21 & 4.71  \\
 & & & & & 8700.6 & 256 & 1.63 & 275.04 & 1.70 & 7.46 & 401.82 & 4.72  \\
 & & & & & 8956.6 & 256 & 1.55 & 275.07 & 1.56 & 7.45 & 411.90 & 4.50  \\
 & & & & & 9212.6 & 256 & 1.52 & 282.58 & 1.20 & 7.98 & 438.52 & 3.76  \\
G334.341+00.045 & 16:24:14.4 & $-49$:23:40.9 & shrds814 & A & 7183.0 & 4000 & 0.80 & 376.47 & 1.02 & 4.89 & 501.81 & 2.67  \\
 & & & & & 4897.3 & 256 & 1.62 & 456.90 & 3.85 & 6.58 & 532.70 & 8.04  \\
 & & & & & 5153.3 & 256 & 1.36 & 445.06 & 2.06 & 6.71 & 531.62 & 4.75  \\
 & & & & & 5409.4 & 256 & 1.32 & 440.25 & 2.16 & 6.76 & 536.16 & 5.10  \\
 & & & & & 5665.4 & 256 & 1.18 & 431.96 & 2.54 & 5.36 & 519.34 & 5.62  \\
 & & & & & 5921.4 & 256 & 2.48 & 464.40 & 3.56 & 9.32 & 517.67 & 7.51  \\
 & & & & & 6177.4 & 256 & 1.01 & 406.01 & 1.98 & 5.21 & 514.63 & 4.71  \\
 & & & & & 6433.4 & 256 & 0.97 & 401.81 & 1.90 & 5.04 & 507.96 & 4.53  \\
 & & & & & 7676.5 & 256 & 0.92 & 376.10 & 4.27 & 3.55 & 472.83 & 8.83  \\
 & & & & & 7932.5 & 256 & 0.88 & 369.34 & 4.93 & 3.30 & 470.44 & 10.02  \\
 & & & & & 8188.5 & 256 & 1.17 & 393.11 & 2.37 & 5.57 & 490.06 & 5.63  \\
 & & & & & 8444.6 & 256 & 0.79 & 356.35 & 3.91 & 3.18 & 464.88 & 8.29  \\
 & & & & & 8700.6 & 256 & 0.74 & 344.31 & 4.50 & 2.82 & 451.06 & 9.27  \\
 & & & & & 8956.6 & 256 & 0.71 & 341.82 & 4.14 & 2.78 & 448.61 & 8.64  \\
 & & & & & 9212.6 & 256 & 0.65 & 337.84 & 4.04 & 2.76 & 480.37 & 8.79  \\
G334.400$-$00.523 & 16:27:00.9 & $-49$:44:49.7 & shrds815 & A & 7055.0 & 4000 & 0.69 & 57.23 & 0.34 & 10.81 & 125.24 & 1.70  \\
 & & & & & 4897.4 & 256 & 1.58 & 78.22 & 1.85 & 7.60 & 124.23 & 4.25  \\
 & & & & & 5153.4 & 256 & 1.34 & 73.10 & 2.29 & 3.63 & 86.68 & 3.86  \\
 & & & & & 5409.4 & 256 & 1.33 & 71.11 & 2.55 & 3.07 & 78.62 & 3.96  \\
 & & & & & 5665.4 & 256 & 1.16 & 68.20 & 1.57 & 5.20 & 102.69 & 3.49  \\
 & & & & & 5921.4 & 256 & 1.15 & 68.21 & 0.92 & 7.16 & 109.36 & 2.47  \\
 & & & & & 6177.5 & 256 & 1.01 & 63.69 & 1.30 & 4.36 & 93.23 & 2.82  \\
 & & & & & 6433.5 & 256 & 0.97 & 62.19 & 1.37 & 3.83 & 86.79 & 2.86  \\
 & & & & & 7676.6 & 256 & 0.73 & 56.60 & 0.54 & 5.52 & 96.53 & 1.63  \\
 & & & & & 7932.6 & 256 & 0.73 & 55.83 & 0.58 & 4.63 & 87.16 & 1.59  \\
 & & & & & 8188.6 & 256 & 0.67 & 54.40 & 0.67 & 3.65 & 83.03 & 1.67  \\
 & & & & & 8444.6 & 256 & 0.69 & 53.09 & 0.76 & 3.48 & 80.09 & 1.83  \\
 & & & & & 8700.6 & 256 & 0.63 & 52.01 & 0.46 & 4.42 & 85.99 & 1.36  \\
 & & & & & 8956.7 & 256 & 0.59 & 50.37 & 0.45 & 4.17 & 84.01 & 1.31  \\
 & & & & & 9212.7 & 256 & 0.56 & 49.05 & 0.44 & 3.73 & 80.90 & 1.24  \\
G334.420$-$00.217 & 16:25:43.8 & $-49$:31:25.1 & shrds817 & B & 7054.6 & 4000 & 0.45 & 29.73 & 3.97 & 0.89 & 47.38 & 5.65  \\
 & & & & & 4897.0 & 256 & 1.45 & 88.61 & 5.09 & 8.32 & 283.30 & 12.79  \\
 & & & & & 5153.0 & 256 & 1.15 & 73.72 & 4.46 & 6.69 & 251.85 & 11.18  \\
 & & & & & 5409.0 & 256 & 1.09 & 68.44 & 4.08 & 6.27 & 228.88 & 10.19  \\
 & & & & & 5665.0 & 256 & 0.91 & 57.57 & 4.09 & 4.66 & 181.27 & 9.57  \\
 & & & & & 5921.0 & 256 & 0.99 & 55.82 & 4.10 & 5.32 & 199.19 & 9.93  \\
 & & & & & 6177.0 & 256 & 0.79 & 49.49 & 2.60 & 6.02 & 214.79 & 7.53  \\
 & & & & & 6433.0 & 256 & 0.73 & 46.87 & 2.10 & 7.05 & 243.81 & 6.95  \\
 & & & & & 7676.0 & 256 & 0.52 & 35.40 & 1.72 & 5.08 & 186.98 & 5.74  \\
 & & & & & 7932.0 & 256 & 0.54 & 33.71 & 1.55 & 5.35 & 178.38 & 5.24  \\
 & & & & & 8188.0 & 256 & 0.46 & 31.20 & 1.22 & 5.41 & 184.17 & 4.55  \\
 & & & & & 8444.0 & 256 & 0.45 & 32.00 & 1.38 & 4.80 & 169.66 & 4.85  \\
 & & & & & 8700.0 & 256 & 0.39 & 26.05 & 1.11 & 4.81 & 167.84 & 4.22  \\
 & & & & & 8956.0 & 256 & 0.40 & 24.65 & 1.34 & 4.22 & 145.81 & 4.69  \\
G334.427+00.331 & 16:23:21.0 & $-49$:07:51.5 & shrds818 & A & 7054.6 & 4000 & 0.45 & 36.83 & 0.37 & 2.03 & 50.48 & 0.80  \\
 & & & & & 4897.0 & 256 & 1.45 & 52.19 & 1.53 & 3.25 & 51.60 & 2.33  \\
 & & & & & 5153.0 & 256 & 1.12 & 46.35 & 1.45 & 2.70 & 49.74 & 2.29  \\
 & & & & & 5409.0 & 256 & 1.08 & 46.99 & 1.77 & 2.26 & 47.70 & 2.61  \\
 & & & & & 5665.0 & 256 & 0.95 & 46.70 & 1.35 & 2.38 & 51.66 & 2.19  \\
 & & & & & 5921.0 & 256 & 0.92 & 43.03 & 1.25 & 2.23 & 45.81 & 1.99  \\
 & & & & & 6177.0 & 256 & 0.76 & 42.69 & 0.66 & 2.52 & 50.49 & 1.23  \\
 & & & & & 6433.0 & 256 & 0.74 & 42.80 & 0.89 & 2.28 & 51.40 & 1.60  \\
 & & & & & 7676.0 & 256 & 0.51 & 36.03 & 0.59 & 1.80 & 46.62 & 1.13  \\
 & & & & & 7932.0 & 256 & 0.52 & 36.93 & 0.49 & 1.92 & 47.29 & 0.96  \\
 & & & & & 8188.0 & 256 & 0.44 & 35.09 & 0.33 & 1.97 & 48.62 & 0.72  \\
 & & & & & 8444.0 & 256 & 0.47 & 35.12 & 0.35 & 1.96 & 46.97 & 0.73  \\
 & & & & & 8700.0 & 256 & 0.39 & 33.66 & 0.33 & 1.91 & 49.46 & 0.76  \\
 & & & & & 8956.0 & 256 & 0.41 & 33.10 & 0.37 & 1.66 & 45.25 & 0.78  \\
 & & & & & 9212.0 & 256 & 0.34 & 30.24 & 1.24 & 0.80 & 35.74 & 1.92  \\
G334.525$-$00.047 & 16:25:25.7 & $-49$:19:51.3 & shrds822 & A & 7054.6 & 4000 & 0.43 & 40.26 & 0.36 & 8.61 & 124.42 & 2.29  \\
 & & & & & 4897.0 & 256 & 1.41 & 58.73 & 2.94 & 5.62 & 104.84 & 6.43  \\
 & & & & & 5153.0 & 256 & 1.07 & 53.29 & 1.81 & 6.56 & 114.99 & 5.10  \\
 & & & & & 5409.0 & 256 & 1.02 & 50.30 & 1.45 & 6.81 & 110.56 & 4.30  \\
 & & & & & 5665.0 & 256 & 0.94 & 48.83 & 2.41 & 1.76 & 48.97 & 3.35  \\
 & & & & & 5921.0 & 256 & 0.86 & 49.15 & 2.71 & 1.54 & 49.90 & 3.69  \\
 & & & & & 6177.0 & 256 & 0.74 & 47.71 & 1.24 & 2.26 & 57.02 & 2.21  \\
 & & & & & 6433.0 & 256 & 0.74 & 46.01 & 1.25 & 2.46 & 58.16 & 2.34  \\
 & & & & & 7675.9 & 256 & 0.51 & 39.56 & 0.95 & 1.52 & 47.88 & 1.67  \\
 & & & & & 7931.9 & 256 & 0.49 & 38.29 & 1.27 & 1.13 & 42.42 & 1.98  \\
 & & & & & 8187.9 & 256 & 0.41 & 36.77 & 0.64 & 1.54 & 48.95 & 1.27  \\
 & & & & & 8443.9 & 256 & 0.45 & 37.36 & 0.64 & 1.76 & 50.20 & 1.31  \\
 & & & & & 8699.9 & 256 & 0.38 & 35.76 & 0.47 & 1.79 & 50.33 & 1.06  \\
 & & & & & 8955.9 & 256 & 0.40 & 35.88 & 0.45 & 1.81 & 49.91 & 1.01  \\
 & & & & & 9211.9 & 256 & 0.34 & 34.68 & 0.55 & 1.18 & 43.84 & 1.04  \\
G334.571+00.471 & 16:23:20.5 & $-48$:54:24.7 & shrds825 & C & 7055.0 & 4000 & 1.13 & 14.47 & 1.71 & 5.80 & 48.89 & 3.41  \\
 & & & & & 4897.3 & 256 & 2.50 & 37.47 & 3.46 & 8.61 & 91.49 & 7.09  \\
 & & & & & 5153.3 & 256 & 2.06 & 15.78 & 3.83 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.11 & 24.66 & 3.22 & 0.04 & 0.36 & 0.43  \\
 & & & & & 5665.4 & 256 & 1.81 & 19.39 & 2.99 & 0.03 & 0.28 & 0.40  \\
 & & & & & 5921.4 & 256 & 2.59 & 18.73 & 3.42 & 0.01 & 0.10 & 0.27  \\
 & & & & & 6177.4 & 256 & 1.52 & 16.92 & 2.91 & 0.01 & 0.14 & 0.29  \\
 & & & & & 6433.4 & 256 & 1.43 & 14.64 & 3.34 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.27 & 8.61 & 6.61 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.22 & 8.35 & 7.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 1.35 & 14.24 & 6.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.11 & 18.18 & 7.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.04 & 17.52 & 8.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.97 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G334.591$-$01.105 & 16:30:25.6 & $-50$:00:42.9 & g334.591$-$01.105 & A & 7182.1 & 4000 & 0.47 & 29.58 & 0.08 & 2.30 & 34.20 & 0.18  \\
 & & & & & 4897.0 & 256 & 1.46 & 34.26 & 0.59 & 3.26 & 30.18 & 0.90  \\
 & & & & & 5153.0 & 256 & 1.30 & 33.92 & 0.57 & 3.10 & 31.05 & 0.90  \\
 & & & & & 5409.0 & 256 & 1.32 & 34.13 & 0.43 & 3.64 & 33.03 & 0.73  \\
 & & & & & 5665.0 & 256 & 1.15 & 32.72 & 0.36 & 3.16 & 31.23 & 0.62  \\
 & & & & & 5921.0 & 256 & 1.04 & 33.14 & 0.42 & 3.08 & 33.68 & 0.75  \\
 & & & & & 6177.0 & 256 & 0.96 & 32.63 & 0.34 & 2.97 & 33.15 & 0.61  \\
 & & & & & 6433.0 & 256 & 0.77 & 31.82 & 0.38 & 2.25 & 32.23 & 0.67  \\
 & & & & & 7676.0 & 256 & 0.63 & 29.99 & 0.19 & 2.29 & 32.21 & 0.38  \\
 & & & & & 7932.0 & 256 & 0.65 & 30.06 & 0.20 & 2.43 & 32.77 & 0.39  \\
 & & & & & 8188.0 & 256 & 0.54 & 28.79 & 0.20 & 2.04 & 31.95 & 0.40  \\
 & & & & & 8444.0 & 256 & 0.57 & 28.86 & 0.17 & 2.11 & 31.34 & 0.34  \\
 & & & & & 8700.0 & 256 & 0.52 & 28.53 & 0.17 & 2.03 & 32.09 & 0.34  \\
 & & & & & 8956.0 & 256 & 0.50 & 28.33 & 0.17 & 2.00 & 32.02 & 0.35  \\
 & & & & & 9212.0 & 256 & 0.37 & 26.97 & 0.16 & 1.54 & 31.74 & 0.33  \\
 & & & & & 9467.4 & 256 & 0.19 & 22.67 & 0.16 & 0.90 & 31.05 & 0.34  \\
G334.591$-$01.105 & 16:30:25.3 & $-50$:00:44.4 & shrds824 & A & 7054.8 & 4000 & 0.54 & 29.97 & 0.09 & 2.65 & 34.44 & 0.22  \\
 & & & & & 4897.1 & 256 & 1.41 & 34.27 & 0.57 & 3.34 & 31.29 & 0.89  \\
 & & & & & 5153.1 & 256 & 1.24 & 34.05 & 0.54 & 3.11 & 32.21 & 0.88  \\
 & & & & & 5409.1 & 256 & 1.15 & 33.60 & 0.49 & 3.00 & 32.41 & 0.82  \\
 & & & & & 5665.2 & 256 & 1.05 & 33.09 & 0.32 & 3.24 & 33.39 & 0.58  \\
 & & & & & 5921.2 & 256 & 1.06 & 33.02 & 0.36 & 3.28 & 33.90 & 0.65  \\
 & & & & & 6177.2 & 256 & 0.90 & 32.47 & 0.33 & 2.75 & 33.16 & 0.59  \\
 & & & & & 6433.2 & 256 & 0.82 & 31.86 & 0.30 & 2.61 & 32.99 & 0.54  \\
 & & & & & 7676.2 & 256 & 0.55 & 29.13 & 0.23 & 1.98 & 32.18 & 0.44  \\
 & & & & & 7932.2 & 256 & 0.56 & 29.15 & 0.21 & 2.07 & 32.35 & 0.41  \\
 & & & & & 8188.2 & 256 & 0.52 & 28.56 & 0.22 & 1.88 & 31.68 & 0.43  \\
 & & & & & 8444.2 & 256 & 0.54 & 28.46 & 0.20 & 2.04 & 31.97 & 0.40  \\
 & & & & & 8700.2 & 256 & 0.47 & 27.77 & 0.20 & 1.81 & 31.95 & 0.41  \\
 & & & & & 8956.2 & 256 & 0.46 & 27.19 & 0.21 & 1.74 & 31.48 & 0.43  \\
 & & & & & 9212.2 & 256 & 0.43 & 26.74 & 0.19 & 1.68 & 30.97 & 0.38  \\
G334.646+00.442 & 16:23:49.3 & $-48$:54:05.4 & shrds825 & B & 7055.0 & 4000 & 1.13 & 140.37 & 0.45 & 11.75 & 383.71 & 1.65  \\
 & & & & & 4897.3 & 256 & 2.50 & 236.39 & 1.73 & 16.19 & 429.83 & 4.86  \\
 & & & & & 5153.3 & 256 & 2.06 & 210.23 & 1.78 & 12.02 & 385.40 & 4.64  \\
 & & & & & 5409.4 & 256 & 2.11 & 214.24 & 1.39 & 21.79 & 488.98 & 7.26  \\
 & & & & & 5665.4 & 256 & 1.81 & 197.33 & 1.20 & 19.22 & 470.50 & 5.84  \\
 & & & & & 5921.4 & 256 & 2.59 & 231.55 & 1.26 & 19.69 & 427.04 & 4.82  \\
 & & & & & 6177.4 & 256 & 1.52 & 174.94 & 0.98 & 16.50 & 440.62 & 4.71  \\
 & & & & & 6433.4 & 256 & 1.43 & 169.17 & 1.02 & 14.48 & 426.54 & 4.49  \\
 & & & & & 7676.5 & 256 & 1.27 & 149.21 & 1.16 & 10.04 & 374.67 & 3.70  \\
 & & & & & 7932.5 & 256 & 1.22 & 144.06 & 1.08 & 9.97 & 374.14 & 3.54  \\
 & & & & & 8188.5 & 256 & 1.35 & 152.08 & 0.83 & 11.59 & 379.76 & 2.92  \\
 & & & & & 8444.6 & 256 & 1.11 & 133.89 & 0.92 & 9.93 & 376.17 & 3.20  \\
 & & & & & 8700.6 & 256 & 1.04 & 126.00 & 0.89 & 9.25 & 362.02 & 3.08  \\
 & & & & & 8956.6 & 256 & 0.97 & 119.60 & 0.86 & 9.06 & 362.83 & 3.07  \\
 & & & & & 9212.6 & 256 & 0.92 & 114.57 & 0.83 & 8.78 & 359.98 & 3.02  \\
G334.659$-$00.286 & 16:27:04.0 & $-49$:23:42.0 & shrds826 & A & 7054.6 & 4000 & 0.43 & 29.66 & 0.47 & 3.23 & 64.65 & 1.39  \\
 & & & & & 4897.0 & 256 & 1.45 & 48.35 & 3.68 & 1.77 & 38.42 & 4.13  \\
 & & & & & 5153.0 & 256 & 1.09 & 44.31 & 2.72 & 1.84 & 44.10 & 3.58  \\
 & & & & & 5409.0 & 256 & 1.03 & 46.05 & 2.27 & 2.22 & 53.27 & 3.39  \\
 & & & & & 5665.0 & 256 & 0.93 & 42.85 & 1.87 & 2.18 & 51.68 & 2.91  \\
 & & & & & 5921.0 & 256 & 0.85 & 40.82 & 1.79 & 2.15 & 53.26 & 2.90  \\
 & & & & & 6177.0 & 256 & 0.77 & 39.12 & 1.28 & 2.72 & 59.92 & 2.49  \\
 & & & & & 6433.0 & 256 & 0.74 & 37.87 & 1.02 & 2.80 & 59.36 & 2.05  \\
 & & & & & 7675.9 & 256 & 0.52 & 30.33 & 1.00 & 1.87 & 50.94 & 1.96  \\
 & & & & & 7931.9 & 256 & 0.48 & 29.54 & 0.94 & 1.84 & 52.17 & 1.88  \\
 & & & & & 8187.9 & 256 & 0.43 & 27.34 & 0.79 & 1.86 & 51.74 & 1.69  \\
 & & & & & 8443.9 & 256 & 0.44 & 27.81 & 0.70 & 2.02 & 52.27 & 1.55  \\
 & & & & & 8699.9 & 256 & 0.38 & 25.74 & 0.41 & 3.12 & 63.13 & 1.29  \\
 & & & & & 8955.9 & 256 & 0.39 & 25.76 & 0.43 & 3.01 & 61.10 & 1.30  \\
 & & & & & 9211.9 & 256 & 0.34 & 25.33 & 1.77 & 0.77 & 36.99 & 2.71  \\
G334.698$-$00.090 & 16:26:22.0 & $-49$:14:04.5 & shrds828 & C & 7183.0 & 4000 & 0.72 & \nodata & \nodata & 5.31 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.46 & 406.84 & 17.11 & 7.11 & 986.82 & 41.48  \\
 & & & & & 5153.3 & 256 & 1.22 & 337.62 & 17.23 & 5.72 & 862.70 & 38.91  \\
 & & & & & 5409.4 & 256 & 1.21 & 345.93 & 17.99 & 5.57 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.05 & 302.69 & 21.98 & 4.46 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.92 & 473.83 & 34.43 & 5.23 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.93 & 255.02 & 25.62 & 3.94 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.87 & 288.84 & 31.94 & 2.92 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G334.721$-$00.653 & 16:28:57.8 & $-49$:36:25.7 & ch201 & A & 7182.0 & 4000 & 0.40 & 842.75 & 0.74 & 3.76 & 1316.86 & 2.38  \\
 & & & & & 4897.0 & 256 & 1.25 & 1173.30 & 2.03 & 7.27 & 1417.55 & 5.13  \\
 & & & & & 5153.0 & 256 & 1.14 & 1142.99 & 2.05 & 6.62 & 1400.21 & 5.17  \\
 & & & & & 5409.0 & 256 & 1.06 & 1118.37 & 1.97 & 6.26 & 1387.30 & 5.01  \\
 & & & & & 5665.0 & 256 & 0.94 & 1080.12 & 1.93 & 5.82 & 1381.21 & 5.02  \\
 & & & & & 5921.0 & 256 & 0.87 & 1063.30 & 2.04 & 5.16 & 1362.53 & 5.18  \\
 & & & & & 6177.0 & 256 & 0.77 & 1020.91 & 1.75 & 4.95 & 1354.31 & 4.65  \\
 & & & & & 6433.0 & 256 & 0.73 & 1001.76 & 1.94 & 4.64 & 1345.59 & 5.13  \\
 & & & & & 7676.0 & 256 & 0.51 & 879.09 & 2.00 & 3.52 & 1282.72 & 5.50  \\
 & & & & & 7932.0 & 256 & 0.47 & 855.11 & 2.14 & 3.26 & 1268.65 & 5.89  \\
 & & & & & 8188.0 & 256 & 0.43 & 824.62 & 1.87 & 3.14 & 1264.87 & 5.33  \\
 & & & & & 8444.0 & 256 & 0.43 & 822.80 & 2.00 & 3.10 & 1252.42 & 5.62  \\
 & & & & & 8700.0 & 256 & 0.39 & 786.80 & 1.94 & 2.88 & 1238.80 & 5.55  \\
 & & & & & 8956.0 & 256 & 0.37 & 771.24 & 1.91 & 2.78 & 1233.64 & 5.55  \\
 & & & & & 9212.0 & 256 & 0.29 & 728.86 & 2.10 & 2.32 & 1219.46 & 6.18  \\
G334.721$-$00.653 & 16:28:57.8 & $-49$:36:25.5 & caswell20 & A & 7182.9 & 4000 & 0.48 & 880.58 & 1.92 & 3.38 & 1258.66 & 5.27  \\
 & & & & & 4897.3 & 256 & 1.46 & 1146.68 & 5.12 & 6.20 & 1296.48 & 10.90  \\
 & & & & & 5153.4 & 256 & 1.19 & 1098.87 & 5.17 & 5.27 & 1287.55 & 11.21  \\
 & & & & & 5409.4 & 256 & 1.10 & 1084.25 & 4.98 & 5.00 & 1286.58 & 10.97  \\
 & & & & & 5665.4 & 256 & 0.99 & 1058.50 & 5.25 & 4.45 & 1273.54 & 11.50  \\
 & & & & & 5921.4 & 256 & 0.81 & 1026.27 & 5.62 & 3.75 & 1285.10 & 12.47  \\
 & & & & & 6177.4 & 256 & 0.86 & 1016.43 & 5.29 & 3.99 & 1264.72 & 11.80  \\
 & & & & & 6433.5 & 256 & 0.71 & 972.76 & 7.47 & 3.05 & 1227.54 & 15.94  \\
 & & & & & 7676.5 & 256 & 0.52 & 882.35 & 5.30 & 2.66 & 1214.15 & 12.38  \\
 & & & & & 7932.6 & 256 & 0.52 & 873.48 & 5.70 & 2.58 & 1201.94 & 13.16  \\
 & & & & & 8188.6 & 256 & 0.46 & 841.24 & 5.41 & 2.41 & 1189.85 & 12.78  \\
 & & & & & 8444.6 & 256 & 0.48 & 847.90 & 6.03 & 2.41 & 1184.28 & 14.00  \\
 & & & & & 8700.6 & 256 & 0.44 & 822.18 & 5.55 & 2.27 & 1171.71 & 13.10  \\
 & & & & & 8956.6 & 256 & 0.42 & 806.44 & 6.17 & 2.12 & 1160.97 & 14.44  \\
 & & & & & 9212.6 & 256 & 0.37 & 779.61 & 5.60 & 2.02 & 1162.58 & 13.61  \\
G334.721$-$00.653 & 16:28:57.8 & $-49$:36:25.7 & mos025 & A & 7182.9 & 4000 & 0.85 & 523.30 & 0.23 & 8.56 & 682.56 & 1.03  \\
 & & & & & 4897.3 & 256 & 2.21 & 1228.50 & 0.99 & 13.87 & 1377.11 & 3.01  \\
 & & & & & 5153.4 & 256 & 1.83 & 1191.09 & 0.98 & 10.89 & 1358.57 & 2.73  \\
 & & & & & 5409.4 & 256 & 1.76 & 1179.59 & 0.94 & 10.82 & 1357.18 & 2.68  \\
 & & & & & 5665.4 & 256 & 1.62 & 1158.93 & 0.97 & 10.03 & 1348.43 & 2.78  \\
 & & & & & 5921.4 & 256 & 1.44 & 1139.89 & 0.95 & 9.16 & 1348.54 & 2.77  \\
 & & & & & 6177.4 & 256 & 1.40 & 1120.49 & 0.95 & 8.76 & 1332.82 & 2.74  \\
 & & & & & 6433.5 & 256 & 1.24 & 1091.92 & 1.32 & 7.36 & 1312.02 & 3.65  \\
 & & & & & 7676.5 & 256 & 0.91 & 998.59 & 0.94 & 6.82 & 1284.86 & 3.07  \\
 & & & & & 7932.6 & 256 & 0.87 & 983.25 & 1.00 & 5.93 & 1267.57 & 3.03  \\
 & & & & & 8188.6 & 256 & 0.82 & 961.85 & 0.96 & 5.61 & 1257.90 & 2.93  \\
 & & & & & 8444.6 & 256 & 0.82 & 958.31 & 1.03 & 5.96 & 1259.54 & 3.31  \\
 & & & & & 8700.6 & 256 & 0.74 & 927.48 & 0.97 & 5.73 & 1247.25 & 3.26  \\
 & & & & & 8956.6 & 256 & 0.69 & 909.80 & 1.05 & 5.31 & 1240.41 & 3.46  \\
 & & & & & 9212.6 & 256 & 0.69 & 913.59 & 0.96 & 5.17 & 1236.06 & 3.14  \\
G334.774$-$00.023 & 16:26:26.1 & $-49$:07:20.5 & shrds828 & B & 7183.0 & 4000 & 0.72 & 235.16 & 1.22 & 11.66 & 822.17 & 5.82  \\
 & & & & & 4897.3 & 256 & 1.46 & 381.24 & 4.96 & 12.28 & 923.15 & 15.49  \\
 & & & & & 5153.3 & 256 & 1.22 & 346.49 & 4.31 & 11.57 & 913.05 & 14.35  \\
 & & & & & 5409.4 & 256 & 1.21 & 344.71 & 3.83 & 11.90 & 908.46 & 13.07  \\
 & & & & & 5665.4 & 256 & 1.05 & 314.90 & 3.93 & 10.76 & 884.95 & 13.67  \\
 & & & & & 5921.4 & 256 & 1.92 & 413.82 & 5.11 & 13.63 & 866.60 & 15.37  \\
 & & & & & 6177.4 & 256 & 0.93 & 289.18 & 3.13 & 10.56 & 863.83 & 11.68  \\
 & & & & & 6433.4 & 256 & 0.87 & 273.44 & 3.20 & 9.84 & 834.41 & 11.93  \\
 & & & & & 7676.5 & 256 & 0.85 & 257.83 & 3.23 & 8.87 & 747.12 & 11.92  \\
 & & & & & 7932.5 & 256 & 0.87 & 259.19 & 3.37 & 8.76 & 740.98 & 12.33  \\
 & & & & & 8188.5 & 256 & 0.95 & 269.62 & 3.14 & 9.08 & 700.96 & 11.34  \\
 & & & & & 8444.6 & 256 & 0.77 & 231.94 & 3.34 & 7.35 & 647.17 & 11.74  \\
 & & & & & 8700.6 & 256 & 0.69 & 209.79 & 3.26 & 6.24 & 583.21 & 11.00  \\
 & & & & & 8956.6 & 256 & 0.71 & 212.53 & 3.14 & 6.96 & 616.58 & 11.27  \\
 & & & & & 9212.6 & 256 & 0.60 & 190.99 & 3.96 & 4.40 & 522.12 & 11.64  \\
G334.976$-$00.047 & 16:27:21.3 & $-49$:00:15.6 & shrds833 & A & 7054.6 & 4000 & 0.43 & 54.94 & 1.20 & 1.38 & 68.31 & 2.20  \\
 & & & & & 4897.0 & 256 & 1.50 & 75.72 & 4.81 & 2.24 & 67.02 & 5.99  \\
 & & & & & 5153.0 & 256 & 1.10 & 68.83 & 3.31 & 2.13 & 69.87 & 4.69  \\
 & & & & & 5409.0 & 256 & 1.06 & 67.10 & 5.27 & 1.19 & 49.21 & 5.66  \\
 & & & & & 5665.0 & 256 & 0.91 & 62.44 & 4.05 & 1.17 & 48.47 & 4.64  \\
 & & & & & 5921.0 & 256 & 0.88 & 61.49 & 4.12 & 1.12 & 47.72 & 4.71  \\
 & & & & & 6177.0 & 256 & 0.78 & 62.75 & 2.35 & 1.63 & 63.25 & 3.44  \\
 & & & & & 6433.0 & 256 & 0.71 & 60.49 & 1.64 & 1.80 & 65.70 & 2.67  \\
 & & & & & 7675.9 & 256 & 0.49 & 54.02 & 1.12 & 1.52 & 64.42 & 2.00  \\
 & & & & & 7931.9 & 256 & 0.49 & 54.60 & 1.03 & 1.58 & 65.87 & 1.90  \\
 & & & & & 8187.9 & 256 & 0.44 & 52.41 & 0.94 & 1.50 & 64.89 & 1.78  \\
 & & & & & 8443.9 & 256 & 0.43 & 51.02 & 1.17 & 1.30 & 62.09 & 2.09  \\
 & & & & & 8699.9 & 256 & 0.38 & 49.64 & 0.60 & 1.78 & 68.71 & 1.35  \\
 & & & & & 8955.9 & 256 & 0.39 & 49.75 & 0.85 & 1.40 & 64.87 & 1.67  \\
 & & & & & 9211.9 & 256 & 0.33 & 45.63 & 6.99 & 0.13 & 15.85 & 4.40  \\
G334.976$-$00.047 & 16:27:20.6 & $-49$:00:10.6 & shrds834 & C & 7054.6 & 4000 & 0.43 & 43.14 & 5.00 & 0.52 & 41.86 & 4.81  \\
 & & & & & 4897.0 & 256 & 1.50 & 85.46 & 12.12 & 0.81 & 38.48 & 8.73  \\
 & & & & & 5153.0 & 256 & 1.08 & 69.48 & 9.32 & 0.74 & 39.06 & 7.46  \\
 & & & & & 5409.0 & 256 & 1.07 & 59.99 & 10.82 & 0.45 & 23.84 & 6.64  \\
 & & & & & 5665.0 & 256 & 0.91 & 57.84 & 9.95 & 0.52 & 30.82 & 6.94  \\
 & & & & & 5921.0 & 256 & 0.87 & 56.23 & 14.32 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.78 & 47.60 & 12.27 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.72 & 40.17 & 13.22 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G334.976$-$00.047 & 16:27:21.4 & $-49$:00:15.6 & mos024 & A & 7054.6 & 4000 & 0.80 & 32.96 & 0.35 & 10.06 & 103.39 & 2.92  \\
 & & & & & 4897.0 & 256 & 2.31 & 82.67 & 2.53 & 16.92 & 278.93 & 11.85  \\
 & & & & & 5153.0 & 256 & 1.76 & 74.64 & 1.89 & 15.53 & 264.13 & 10.07  \\
 & & & & & 5409.0 & 256 & 1.84 & 71.49 & 2.37 & 9.60 & 185.76 & 10.06  \\
 & & & & & 5665.0 & 256 & 1.52 & 65.05 & 1.92 & 3.36 & 64.20 & 2.97  \\
 & & & & & 5921.0 & 256 & 1.56 & 65.21 & 2.22 & 3.23 & 63.67 & 3.37  \\
 & & & & & 6177.0 & 256 & 1.36 & 67.03 & 1.46 & 3.89 & 74.89 & 2.63  \\
 & & & & & 6433.0 & 256 & 1.19 & 64.13 & 1.13 & 3.78 & 73.69 & 2.14  \\
 & & & & & 7675.9 & 256 & 0.88 & 58.77 & 0.70 & 6.92 & 114.42 & 3.59  \\
 & & & & & 7931.9 & 256 & 0.86 & 59.21 & 0.69 & 6.32 & 112.25 & 3.55  \\
 & & & & & 8187.9 & 256 & 0.80 & 57.68 & 0.58 & 3.48 & 72.65 & 1.36  \\
 & & & & & 8443.9 & 256 & 0.79 & 56.75 & 0.66 & 3.09 & 70.44 & 1.45  \\
 & & & & & 8699.9 & 256 & 0.72 & 56.01 & 0.45 & 3.55 & 74.58 & 1.14  \\
 & & & & & 8955.9 & 256 & 0.69 & 55.47 & 0.49 & 3.15 & 72.15 & 1.18  \\
 & & & & & 9211.9 & 256 & 0.62 & 49.96 & 1.73 & 2.12 & 68.07 & 3.87  \\
G335.006$-$00.143 & 16:27:54.2 & $-49$:02:35.3 & shrds833 & C & 7054.6 & 4000 & 0.43 & 39.61 & 8.04 & 0.46 & 34.12 & 6.25  \\
 & & & & & 4897.0 & 256 & 1.50 & 87.47 & 12.98 & 0.99 & 48.34 & 10.27  \\
 & & & & & 5153.0 & 256 & 1.10 & 52.92 & 9.98 & 0.78 & 34.69 & 7.56  \\
 & & & & & 5409.0 & 256 & 1.06 & 55.09 & 17.90 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.91 & 41.05 & 15.68 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.88 & 45.55 & 18.35 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.78 & 30.93 & 12.15 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.71 & 35.41 & 9.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G335.006$-$00.143 & 16:27:53.9 & $-49$:02:35.0 & shrds834 & B & 7054.6 & 4000 & 0.43 & 24.99 & 0.68 & 6.50 & 173.65 & 2.87  \\
 & & & & & 4897.0 & 256 & 1.50 & 81.36 & 4.26 & 6.35 & 191.02 & 9.18  \\
 & & & & & 5153.0 & 256 & 1.08 & 60.82 & 2.91 & 6.19 & 191.64 & 7.31  \\
 & & & & & 5409.0 & 256 & 1.07 & 57.44 & 2.97 & 5.68 & 172.02 & 7.18  \\
 & & & & & 5665.0 & 256 & 0.91 & 52.52 & 2.38 & 5.92 & 182.32 & 6.38  \\
 & & & & & 5921.0 & 256 & 0.87 & 50.84 & 2.94 & 4.88 & 167.30 & 7.30  \\
 & & & & & 6177.0 & 256 & 0.78 & 44.90 & 2.14 & 5.53 & 175.28 & 6.03  \\
 & & & & & 6433.0 & 256 & 0.72 & 41.82 & 1.95 & 5.84 & 187.59 & 5.91  \\
 & & & & & 7675.9 & 256 & 0.49 & 28.77 & 0.91 & 6.34 & 182.80 & 3.61  \\
 & & & & & 7931.9 & 256 & 0.49 & 28.56 & 0.95 & 6.00 & 175.45 & 3.65  \\
 & & & & & 8187.9 & 256 & 0.44 & 24.68 & 0.80 & 6.15 & 177.65 & 3.33  \\
 & & & & & 8443.9 & 256 & 0.43 & 24.95 & 0.78 & 6.14 & 177.23 & 3.26  \\
 & & & & & 8699.9 & 256 & 0.39 & 21.65 & 0.61 & 6.09 & 166.26 & 2.73  \\
 & & & & & 8955.9 & 256 & 0.39 & 21.65 & 0.57 & 6.40 & 173.41 & 2.64  \\
 & & & & & 9211.9 & 256 & 0.33 & 18.15 & 1.19 & 3.45 & 118.92 & 4.12  \\
G335.006$-$00.143 & 16:27:54.8 & $-49$:02:35.6 & mos024 & A & 7054.6 & 4000 & 0.80 & 22.61 & 0.35 & 8.36 & 98.55 & 1.45  \\
 & & & & & 4897.0 & 256 & 2.31 & 102.83 & 2.54 & 11.89 & 236.09 & 7.57  \\
 & & & & & 5153.0 & 256 & 1.76 & 81.78 & 1.89 & 10.65 & 221.32 & 5.66  \\
 & & & & & 5409.0 & 256 & 1.84 & 80.35 & 2.37 & 8.76 & 192.00 & 6.10  \\
 & & & & & 5665.0 & 256 & 1.52 & 72.21 & 1.93 & 8.54 & 195.13 & 5.33  \\
 & & & & & 5921.0 & 256 & 1.56 & 75.24 & 2.22 & 8.22 & 195.68 & 6.03  \\
 & & & & & 6177.0 & 256 & 1.36 & 65.06 & 1.46 & 9.07 & 197.52 & 4.59  \\
 & & & & & 6433.0 & 256 & 1.19 & 61.03 & 1.13 & 9.75 & 214.25 & 4.06  \\
 & & & & & 7675.9 & 256 & 0.88 & 45.12 & 0.70 & 8.74 & 192.96 & 2.86  \\
 & & & & & 7931.9 & 256 & 0.86 & 44.13 & 0.69 & 8.26 & 185.88 & 2.79  \\
 & & & & & 8187.9 & 256 & 0.80 & 40.63 & 0.58 & 8.60 & 188.64 & 2.53  \\
 & & & & & 8443.9 & 256 & 0.79 & 41.16 & 0.66 & 8.05 & 184.32 & 2.81  \\
 & & & & & 8699.9 & 256 & 0.72 & 36.12 & 0.45 & 8.19 & 173.02 & 2.10  \\
 & & & & & 8955.9 & 256 & 0.69 & 35.13 & 0.49 & 8.00 & 177.37 & 2.32  \\
 & & & & & 9211.9 & 256 & 0.62 & 29.85 & 1.73 & 3.80 & 117.69 & 5.03  \\
G335.168$-$00.240 & 16:29:02.5 & $-48$:59:53.8 & shrds835 & A & 7054.6 & 4000 & 0.44 & 43.70 & 0.25 & 5.59 & 101.31 & 0.93  \\
 & & & & & 4897.0 & 256 & 1.44 & 70.82 & 2.39 & 3.78 & 85.47 & 3.94  \\
 & & & & & 5153.0 & 256 & 1.09 & 63.85 & 1.35 & 4.48 & 94.68 & 2.81  \\
 & & & & & 5409.0 & 256 & 1.07 & 62.26 & 1.10 & 5.17 & 99.16 & 2.48  \\
 & & & & & 5665.0 & 256 & 0.91 & 59.04 & 1.19 & 4.35 & 96.64 & 2.68  \\
 & & & & & 5921.0 & 256 & 0.88 & 58.63 & 1.21 & 4.22 & 95.75 & 2.71  \\
 & & & & & 6177.0 & 256 & 0.76 & 54.89 & 0.69 & 5.45 & 104.93 & 1.91  \\
 & & & & & 6433.0 & 256 & 0.73 & 53.85 & 0.67 & 5.40 & 105.41 & 1.89  \\
 & & & & & 7675.9 & 256 & 0.49 & 45.02 & 0.52 & 4.90 & 103.98 & 1.72  \\
 & & & & & 7931.9 & 256 & 0.51 & 44.59 & 0.53 & 4.67 & 100.19 & 1.69  \\
 & & & & & 8187.9 & 256 & 0.43 & 41.27 & 0.45 & 4.25 & 95.03 & 1.49  \\
 & & & & & 8443.9 & 256 & 0.44 & 42.15 & 0.48 & 4.35 & 99.44 & 1.58  \\
 & & & & & 8699.9 & 256 & 0.39 & 39.40 & 0.39 & 4.09 & 95.20 & 1.35  \\
 & & & & & 8955.9 & 256 & 0.39 & 39.00 & 0.41 & 4.04 & 94.32 & 1.39  \\
 & & & & & 9211.9 & 256 & 0.34 & 36.88 & 0.33 & 4.24 & 97.40 & 1.26  \\
G335.168$-$00.240 & 16:29:02.7 & $-48$:59:53.8 & mos023 & A & 7054.6 & 4000 & 1.19 & 22.28 & 0.11 & 18.67 & 57.77 & 1.09  \\
 & & & & & 4897.0 & 256 & 2.55 & 81.27 & 1.33 & 7.68 & 93.74 & 2.49  \\
 & & & & & 5153.0 & 256 & 2.14 & 76.23 & 1.00 & 16.89 & 156.71 & 4.10  \\
 & & & & & 5409.0 & 256 & 2.18 & 75.66 & 0.91 & 8.84 & 103.79 & 2.05  \\
 & & & & & 5665.0 & 256 & 1.90 & 73.13 & 0.85 & 8.52 & 106.80 & 2.02  \\
 & & & & & 5921.0 & 256 & 1.83 & 72.79 & 0.74 & 13.34 & 130.78 & 3.07  \\
 & & & & & 6177.0 & 256 & 1.71 & 70.28 & 0.53 & 9.77 & 112.90 & 1.50  \\
 & & & & & 6433.0 & 256 & 1.64 & 69.35 & 0.46 & 10.00 & 114.29 & 1.35  \\
 & & & & & 7675.9 & 256 & 1.26 & 61.70 & 0.29 & 11.34 & 120.12 & 1.33  \\
 & & & & & 7931.9 & 256 & 1.24 & 60.84 & 0.27 & 10.66 & 114.58 & 1.21  \\
 & & & & & 8187.9 & 256 & 1.14 & 57.94 & 0.23 & 10.79 & 111.30 & 1.19  \\
 & & & & & 8443.9 & 256 & 1.16 & 59.48 & 0.26 & 9.80 & 113.10 & 1.04  \\
 & & & & & 8699.9 & 256 & 1.13 & 57.58 & 0.22 & 9.44 & 107.28 & 0.86  \\
 & & & & & 8955.9 & 256 & 1.02 & 55.43 & 0.21 & 8.89 & 106.16 & 0.85  \\
 & & & & & 9211.9 & 256 & 1.01 & 55.39 & 0.20 & 8.96 & 108.35 & 0.81  \\
G335.195$-$00.385 & 16:29:46.9 & $-49$:04:49.0 & shrds836 & B & 7055.0 & 4000 & 0.69 & 73.65 & 0.26 & 11.73 & 140.01 & 1.55  \\
 & & & & & 4897.4 & 256 & 1.57 & 86.56 & 2.22 & 5.28 & 102.75 & 4.27  \\
 & & & & & 5153.4 & 256 & 1.34 & 83.97 & 1.66 & 5.40 & 105.31 & 3.52  \\
 & & & & & 5409.4 & 256 & 1.31 & 84.47 & 1.46 & 6.00 & 112.62 & 3.34  \\
 & & & & & 5665.4 & 256 & 1.13 & 80.85 & 1.10 & 6.63 & 116.70 & 2.97  \\
 & & & & & 5921.4 & 256 & 1.14 & 81.77 & 0.99 & 7.80 & 125.22 & 3.03  \\
 & & & & & 6177.4 & 256 & 1.00 & 79.10 & 0.74 & 8.27 & 127.29 & 2.54  \\
 & & & & & 6433.5 & 256 & 0.95 & 78.04 & 0.60 & 9.24 & 133.93 & 2.36  \\
 & & & & & 7676.6 & 256 & 0.73 & 72.51 & 0.41 & 8.16 & 124.88 & 1.78  \\
 & & & & & 7932.6 & 256 & 0.71 & 71.81 & 0.39 & 8.20 & 124.84 & 1.73  \\
 & & & & & 8188.6 & 256 & 0.68 & 71.47 & 0.40 & 7.65 & 124.77 & 1.80  \\
 & & & & & 8444.6 & 256 & 0.67 & 70.36 & 0.41 & 7.58 & 123.37 & 1.87  \\
 & & & & & 8700.6 & 256 & 0.63 & 68.83 & 0.37 & 6.89 & 116.56 & 1.59  \\
 & & & & & 8956.7 & 256 & 0.59 & 67.88 & 0.38 & 6.27 & 114.01 & 1.55  \\
 & & & & & 9212.7 & 256 & 0.56 & 67.47 & 0.35 & 6.25 & 114.73 & 1.46  \\
G335.195$-$00.385 & 16:29:47.0 & $-49$:04:45.8 & mos023 & A & 7054.6 & 4000 & 1.19 & 45.12 & 0.10 & 17.50 & 84.59 & 0.93  \\
 & & & & & 4897.0 & 256 & 2.55 & 89.62 & 1.32 & 13.08 & 133.04 & 4.11  \\
 & & & & & 5153.0 & 256 & 2.14 & 86.57 & 1.00 & 12.52 & 129.93 & 3.34  \\
 & & & & & 5409.0 & 256 & 2.18 & 87.60 & 0.91 & 13.78 & 136.89 & 3.28  \\
 & & & & & 5665.0 & 256 & 1.90 & 84.22 & 0.84 & 11.92 & 130.57 & 3.01  \\
 & & & & & 5921.0 & 256 & 1.83 & 84.60 & 0.73 & 12.26 & 134.02 & 2.83  \\
 & & & & & 6177.0 & 256 & 1.71 & 82.92 & 0.53 & 13.12 & 135.55 & 2.38  \\
 & & & & & 6433.0 & 256 & 1.64 & 82.07 & 0.46 & 13.46 & 138.36 & 2.32  \\
 & & & & & 7675.9 & 256 & 1.26 & 76.95 & 0.29 & 11.56 & 127.90 & 1.70  \\
 & & & & & 7931.9 & 256 & 1.24 & 76.73 & 0.27 & 11.96 & 128.99 & 1.61  \\
 & & & & & 8187.9 & 256 & 1.14 & 76.12 & 0.23 & 11.95 & 131.48 & 1.58  \\
 & & & & & 8443.9 & 256 & 1.16 & 75.20 & 0.26 & 11.08 & 127.49 & 1.69  \\
 & & & & & 8699.9 & 256 & 1.13 & 74.04 & 0.22 & 10.80 & 122.17 & 1.39  \\
 & & & & & 8955.9 & 256 & 1.02 & 72.85 & 0.21 & 10.11 & 121.64 & 1.31  \\
 & & & & & 9211.9 & 256 & 1.01 & 73.09 & 0.20 & 10.17 & 121.93 & 1.23  \\
G335.326+00.409 & 16:26:50.1 & $-48$:26:00.4 & shrds837 & A & 7054.6 & 4000 & 0.43 & 36.62 & 0.18 & 2.92 & 58.17 & 0.49  \\
 & & & & & 4897.0 & 256 & 1.45 & 52.88 & 1.19 & 4.90 & 66.60 & 2.25  \\
 & & & & & 5153.0 & 256 & 1.07 & 48.16 & 0.87 & 4.60 & 65.45 & 1.86  \\
 & & & & & 5409.0 & 256 & 1.05 & 47.71 & 0.83 & 4.26 & 62.98 & 1.74  \\
 & & & & & 5665.0 & 256 & 0.93 & 45.49 & 0.71 & 4.07 & 61.24 & 1.54  \\
 & & & & & 5921.0 & 256 & 0.92 & 44.13 & 0.88 & 2.95 & 54.34 & 1.62  \\
 & & & & & 6177.0 & 256 & 0.75 & 42.41 & 0.50 & 3.99 & 61.57 & 1.19  \\
 & & & & & 6433.0 & 256 & 0.73 & 41.63 & 0.44 & 4.22 & 62.51 & 1.12  \\
 & & & & & 7675.9 & 256 & 0.47 & 35.71 & 0.33 & 2.43 & 53.73 & 0.77  \\
 & & & & & 7931.9 & 256 & 0.50 & 35.96 & 0.34 & 2.43 & 52.50 & 0.78  \\
 & & & & & 8187.9 & 256 & 0.43 & 34.40 & 0.34 & 2.22 & 52.83 & 0.80  \\
 & & & & & 8443.9 & 256 & 0.44 & 34.38 & 0.30 & 2.33 & 52.96 & 0.72  \\
 & & & & & 8699.9 & 256 & 0.39 & 32.90 & 0.25 & 2.31 & 53.36 & 0.63  \\
 & & & & & 8955.9 & 256 & 0.40 & 32.98 & 0.27 & 2.29 & 53.10 & 0.68  \\
 & & & & & 9211.9 & 256 & 0.33 & 31.44 & 0.21 & 2.24 & 54.50 & 0.57  \\
G335.469+00.027 & 16:29:08.2 & $-48$:35:50.0 & shrds840 & A & 7054.6 & 4000 & 0.44 & 34.94 & 0.42 & 6.36 & 141.81 & 1.81  \\
 & & & & & 4897.0 & 256 & 1.44 & 80.52 & 2.32 & 6.72 & 154.36 & 5.21  \\
 & & & & & 5153.0 & 256 & 1.07 & 69.84 & 1.82 & 6.00 & 152.04 & 4.47  \\
 & & & & & 5409.0 & 256 & 1.04 & 66.95 & 1.60 & 5.82 & 142.62 & 3.94  \\
 & & & & & 5665.0 & 256 & 0.93 & 61.26 & 1.49 & 5.25 & 133.91 & 3.69  \\
 & & & & & 5921.0 & 256 & 0.90 & 59.76 & 1.28 & 5.77 & 139.20 & 3.40  \\
 & & & & & 6177.0 & 256 & 0.76 & 52.00 & 0.94 & 5.72 & 135.19 & 2.71  \\
 & & & & & 6432.9 & 256 & 0.72 & 49.17 & 0.91 & 5.46 & 131.50 & 2.63  \\
 & & & & & 7675.9 & 256 & 0.48 & 35.28 & 0.53 & 5.12 & 125.49 & 1.88  \\
 & & & & & 7931.9 & 256 & 0.50 & 36.95 & 0.56 & 4.85 & 121.06 & 1.88  \\
 & & & & & 8187.9 & 256 & 0.43 & 32.36 & 0.56 & 4.17 & 115.24 & 1.87  \\
 & & & & & 8443.9 & 256 & 0.44 & 32.59 & 0.45 & 5.02 & 122.89 & 1.68  \\
 & & & & & 8699.9 & 256 & 0.40 & 29.44 & 0.39 & 4.81 & 120.81 & 1.48  \\
 & & & & & 8955.9 & 256 & 0.39 & 29.58 & 0.39 & 4.72 & 118.52 & 1.48  \\
 & & & & & 9211.9 & 256 & 0.34 & 26.27 & 0.36 & 4.47 & 119.29 & 1.46  \\
G335.499$-$00.142 & 16:30:09.3 & $-48$:39:37.7 & shrds841 & B & 7055.0 & 4000 & 0.36 & 11.72 & 0.81 & 12.06 & 188.73 & 3.75  \\
 & & & & & 4897.3 & 256 & 0.96 & 23.63 & 6.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.82 & 18.10 & 4.35 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.81 & 18.66 & 5.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.71 & 15.85 & 4.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.70 & 14.16 & 4.93 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.60 & 11.40 & 4.11 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.56 & 7.30 & 4.09 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.39 & 7.41 & 3.20 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.38 & 6.75 & 2.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.35 & 6.47 & 3.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.34 & 6.42 & 4.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.32 & 7.62 & 4.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.29 & 3.72 & 4.10 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.28 & 0.66 & 5.33 & \nodata & \nodata & \nodata  \\
G335.579$-$00.209 & 16:30:35.5 & $-48$:40:50.4 & shrds841 & A & 7055.0 & 4000 & 0.36 & 121.13 & 0.29 & 5.06 & 216.74 & 1.30  \\
 & & & & & 4897.3 & 256 & 0.96 & 150.55 & 4.13 & 2.27 & 154.58 & 6.43  \\
 & & & & & 5153.4 & 256 & 0.82 & 149.50 & 2.44 & 2.74 & 176.98 & 4.55  \\
 & & & & & 5409.4 & 256 & 0.81 & 149.25 & 2.69 & 2.59 & 176.98 & 4.93  \\
 & & & & & 5665.4 & 256 & 0.71 & 144.00 & 2.31 & 2.53 & 179.91 & 4.45  \\
 & & & & & 5921.4 & 256 & 0.70 & 143.94 & 2.34 & 2.53 & 182.60 & 4.54  \\
 & & & & & 6177.4 & 256 & 0.60 & 140.46 & 1.83 & 2.60 & 190.60 & 3.90  \\
 & & & & & 6433.5 & 256 & 0.56 & 138.56 & 1.71 & 2.52 & 193.20 & 3.71  \\
 & & & & & 7676.5 & 256 & 0.39 & 123.40 & 0.92 & 2.52 & 196.19 & 2.42  \\
 & & & & & 7932.6 & 256 & 0.38 & 122.19 & 0.78 & 3.00 & 206.04 & 2.32  \\
 & & & & & 8188.6 & 256 & 0.35 & 117.22 & 0.76 & 2.92 & 203.91 & 2.32  \\
 & & & & & 8444.6 & 256 & 0.34 & 116.26 & 0.92 & 2.84 & 206.79 & 2.82  \\
 & & & & & 8700.6 & 256 & 0.32 & 114.21 & 0.81 & 2.71 & 205.58 & 2.50  \\
 & & & & & 8956.6 & 256 & 0.29 & 111.28 & 0.72 & 2.79 & 207.33 & 2.35  \\
 & & & & & 9212.6 & 256 & 0.28 & 109.67 & 0.82 & 2.56 & 207.22 & 2.65  \\
G336.026$-$00.817 & 16:35:07.9 & $-48$:46:17.4 & shrds843 & A & 7183.0 & 4000 & 0.69 & 363.26 & 0.89 & 4.04 & 496.05 & 2.27  \\
 & & & & & 4897.3 & 256 & 1.45 & 456.98 & 1.45 & 6.79 & 521.24 & 3.25  \\
 & & & & & 5153.3 & 256 & 1.21 & 440.91 & 1.58 & 5.60 & 514.16 & 3.54  \\
 & & & & & 5409.4 & 256 & 1.18 & 434.28 & 1.52 & 5.44 & 508.13 & 3.40  \\
 & & & & & 5665.4 & 256 & 1.03 & 422.47 & 1.36 & 5.00 & 506.38 & 3.11  \\
 & & & & & 5921.4 & 256 & 1.81 & 448.20 & 1.35 & 8.52 & 513.30 & 3.20  \\
 & & & & & 6177.4 & 256 & 0.88 & 404.28 & 1.36 & 4.48 & 504.44 & 3.19  \\
 & & & & & 6433.4 & 256 & 0.82 & 395.30 & 1.27 & 4.26 & 499.87 & 3.01  \\
 & & & & & 7676.5 & 256 & 0.83 & 357.93 & 4.88 & 3.16 & 473.51 & 10.05  \\
 & & & & & 7932.5 & 256 & 0.80 & 351.16 & 5.27 & 2.95 & 467.86 & 10.68  \\
 & & & & & 8188.5 & 256 & 0.93 & 376.59 & 1.16 & 4.88 & 483.92 & 2.90  \\
 & & & & & 8444.6 & 256 & 0.71 & 341.48 & 4.17 & 2.86 & 466.23 & 8.84  \\
 & & & & & 8700.6 & 256 & 0.68 & 329.84 & 5.39 & 2.52 & 456.49 & 10.96  \\
 & & & & & 8956.6 & 256 & 0.63 & 323.98 & 4.60 & 2.52 & 457.28 & 9.68  \\
 & & & & & 9212.6 & 256 & 0.59 & 319.74 & 5.19 & 2.28 & 465.69 & 10.82  \\
G336.086$-$00.074 & 16:32:07.9 & $-48$:12:04.8 & shrds845 & B & 7054.7 & 4000 & 0.54 & 19.07 & 0.50 & 9.75 & 144.70 & 2.53  \\
 & & & & & 4897.1 & 256 & 1.40 & 36.80 & 6.39 & 0.50 & 12.26 & 3.84  \\
 & & & & & 5153.1 & 256 & 1.26 & 32.20 & 5.45 & 0.71 & 16.78 & 4.12  \\
 & & & & & 5409.1 & 256 & 1.13 & 31.30 & 4.71 & 1.40 & 34.33 & 5.34  \\
 & & & & & 5665.1 & 256 & 1.04 & 31.79 & 2.74 & 2.80 & 57.82 & 4.64  \\
 & & & & & 5921.2 & 256 & 1.05 & 31.53 & 2.63 & 2.85 & 55.15 & 4.49  \\
 & & & & & 6177.2 & 256 & 0.90 & 27.81 & 1.75 & 6.29 & 113.77 & 5.15  \\
 & & & & & 6433.2 & 256 & 0.83 & 25.21 & 1.39 & 6.56 & 114.11 & 4.41  \\
 & & & & & 7676.2 & 256 & 0.56 & 16.67 & 0.76 & 6.71 & 113.54 & 3.15  \\
 & & & & & 7932.2 & 256 & 0.55 & 15.80 & 0.73 & 6.39 & 107.48 & 3.00  \\
 & & & & & 8188.2 & 256 & 0.51 & 14.60 & 0.61 & 3.67 & 57.96 & 1.77  \\
 & & & & & 8444.2 & 256 & 0.54 & 15.18 & 0.80 & 5.38 & 94.48 & 3.06  \\
 & & & & & 8700.2 & 256 & 0.47 & 13.93 & 0.59 & 3.48 & 57.57 & 1.74  \\
 & & & & & 8956.2 & 256 & 0.45 & 13.73 & 0.51 & 3.50 & 55.45 & 1.54  \\
 & & & & & 9212.2 & 256 & 0.43 & 13.24 & 0.56 & 3.13 & 52.57 & 1.64  \\
G336.295$-$01.341 & 16:38:36.0 & $-48$:54:50.4 & shrds849 & A & 7054.7 & 4000 & 0.53 & 17.55 & 1.16 & 1.64 & 33.92 & 2.08  \\
 & & & & & 4897.1 & 256 & 1.40 & 39.77 & 6.68 & 0.36 & 9.32 & 3.40  \\
 & & & & & 6177.2 & 256 & 0.89 & 28.90 & 5.23 & 0.23 & 7.30 & 2.65  \\
 & & & & & 6433.2 & 256 & 0.81 & 24.59 & 4.26 & 0.43 & 12.53 & 3.13  \\
 & & & & & 7676.2 & 256 & 0.53 & 16.62 & 0.64 & 2.97 & 46.18 & 1.58  \\
 & & & & & 7932.2 & 256 & 0.54 & 15.67 & 0.45 & 4.03 & 54.09 & 1.28  \\
 & & & & & 8188.2 & 256 & 0.50 & 14.65 & 0.35 & 4.19 & 55.59 & 1.08  \\
 & & & & & 8444.2 & 256 & 0.53 & 15.49 & 0.43 & 3.70 & 50.67 & 1.19  \\
 & & & & & 8700.2 & 256 & 0.45 & 13.81 & 0.46 & 3.32 & 49.97 & 1.30  \\
 & & & & & 8956.2 & 256 & 0.44 & 13.13 & 0.47 & 3.23 & 47.72 & 1.34  \\
 & & & & & 9212.2 & 256 & 0.43 & 12.45 & 0.47 & 3.39 & 49.75 & 1.39  \\
G336.358$-$00.137 & 16:33:28.8 & $-48$:03:31.3 & shrds853 & C & 7055.0 & 4000 & 0.52 & \nodata & \nodata & 0.81 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.38 & 1126.77 & 190.35 & 0.60 & 393.08 & 100.73  \\
 & & & & & 5153.3 & 256 & 1.24 & 1004.61 & 233.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.16 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G336.367$-$00.003 & 16:32:56.4 & $-47$:57:56.0 & shrds852 & A & 7183.0 & 4000 & 0.81 & 671.18 & 5.36 & 2.75 & 694.30 & 10.18  \\
 & & & & & 4897.3 & 256 & 1.71 & 607.03 & 37.39 & 1.71 & 364.04 & 37.89  \\
 & & & & & 5153.3 & 256 & 1.42 & 624.43 & 30.41 & 1.72 & 417.68 & 33.94  \\
 & & & & & 5409.4 & 256 & 1.44 & 636.03 & 31.63 & 1.70 & 417.83 & 34.88  \\
 & & & & & 5665.4 & 256 & 1.26 & 663.08 & 26.81 & 1.73 & 476.20 & 32.06  \\
 & & & & & 5921.4 & 256 & 2.43 & 591.88 & 32.57 & 2.73 & 386.67 & 35.77  \\
 & & & & & 6177.4 & 256 & 1.08 & 666.50 & 21.65 & 1.70 & 509.10 & 27.77  \\
 & & & & & 6433.4 & 256 & 1.03 & 675.37 & 20.17 & 1.76 & 537.86 & 26.92  \\
 & & & & & 7676.5 & 256 & 0.85 & 652.71 & 18.27 & 1.76 & 598.40 & 27.15  \\
 & & & & & 7932.5 & 256 & 0.86 & 656.83 & 17.39 & 1.84 & 614.11 & 26.29  \\
 & & & & & 8188.5 & 256 & 1.17 & 685.68 & 12.51 & 2.58 & 608.14 & 19.54  \\
 & & & & & 8444.6 & 256 & 0.76 & 660.26 & 14.80 & 1.79 & 635.40 & 23.45  \\
 & & & & & 8700.6 & 256 & 0.73 & 650.12 & 14.45 & 1.73 & 636.24 & 23.17  \\
 & & & & & 8956.6 & 256 & 0.72 & 650.22 & 14.20 & 1.65 & 616.15 & 22.33  \\
 & & & & & 9212.6 & 256 & 0.66 & 663.52 & 14.86 & 1.69 & 678.47 & 24.59  \\
G336.418$-$00.249 & 16:34:13.5 & $-48$:05:47.8 & shrds853 & B & 7055.0 & 4000 & 0.52 & 360.29 & 3.99 & 14.58 & 3064.96 & 28.01  \\
 & & & & & 4897.3 & 256 & 1.38 & 771.61 & 27.00 & 9.32 & 2655.60 & 76.48  \\
 & & & & & 5153.3 & 256 & 1.24 & 721.09 & 25.86 & 8.71 & 2628.11 & 75.00  \\
 & & & & & 5409.4 & 256 & 1.16 & 676.15 & 21.86 & 8.88 & 2615.87 & 66.92  \\
 & & & & & 5665.4 & 256 & 1.04 & 619.87 & 18.04 & 8.95 & 2591.68 & 59.11  \\
 & & & & & 5921.4 & 256 & 0.95 & 578.96 & 14.71 & 9.51 & 2665.68 & 52.98  \\
 & & & & & 6177.4 & 256 & 0.87 & 525.69 & 11.77 & 11.51 & 2948.00 & 51.82  \\
 & & & & & 6433.4 & 256 & 1.16 & 627.69 & 14.91 & 10.12 & 2597.15 & 51.56  \\
 & & & & & 7676.5 & 256 & 0.56 & 366.62 & 6.04 & 8.39 & 2356.19 & 28.65  \\
 & & & & & 7932.5 & 256 & 0.56 & 357.48 & 5.90 & 8.33 & 2309.48 & 28.19  \\
 & & & & & 8188.5 & 256 & 0.52 & 337.87 & 5.54 & 7.89 & 2224.61 & 26.90  \\
 & & & & & 8444.6 & 256 & 0.53 & 338.50 & 5.69 & 7.83 & 2219.76 & 27.59  \\
 & & & & & 8700.6 & 256 & 0.47 & 307.67 & 5.42 & 7.28 & 2117.88 & 26.72  \\
 & & & & & 8956.6 & 256 & 0.43 & 286.72 & 5.67 & 6.80 & 2076.91 & 28.29  \\
 & & & & & 9212.6 & 256 & 0.42 & 281.35 & 5.69 & 6.79 & 2067.53 & 28.85  \\
G336.491$-$01.474 & 16:40:00.3 & $-48$:51:41.3 & caswell21 & A & 7182.9 & 4000 & 0.47 & 5185.71 & 12.61 & 2.76 & 6831.22 & 31.47  \\
 & & & & & 4897.3 & 256 & 1.39 & 6322.88 & 26.30 & 5.74 & 6949.72 & 55.18  \\
 & & & & & 5153.4 & 256 & 1.21 & 6170.53 & 25.88 & 5.18 & 6952.41 & 55.24  \\
 & & & & & 5409.4 & 256 & 1.09 & 6122.09 & 24.77 & 4.72 & 6973.96 & 53.26  \\
 & & & & & 5665.4 & 256 & 1.00 & 6019.17 & 24.66 & 4.33 & 6930.39 & 53.05  \\
 & & & & & 5921.4 & 256 & 0.72 & 5760.95 & 29.96 & 3.15 & 6922.70 & 64.28  \\
 & & & & & 6177.4 & 256 & 0.82 & 5812.81 & 26.76 & 3.62 & 6890.86 & 57.95  \\
 & & & & & 6433.5 & 256 & 0.71 & 5697.72 & 52.78 & 2.67 & 6740.83 & 105.03  \\
 & & & & & 7676.5 & 256 & 0.50 & 5217.91 & 29.74 & 2.28 & 6670.81 & 65.07  \\
 & & & & & 7932.5 & 256 & 0.52 & 5192.42 & 29.47 & 2.34 & 6642.41 & 64.84  \\
 & & & & & 8188.6 & 256 & 0.47 & 5059.87 & 30.68 & 2.11 & 6575.83 & 67.17  \\
 & & & & & 8444.6 & 256 & 0.47 & 5065.99 & 28.56 & 2.16 & 6565.56 & 63.26  \\
 & & & & & 8700.6 & 256 & 0.45 & 4938.40 & 28.55 & 2.07 & 6538.98 & 63.63  \\
 & & & & & 8956.6 & 256 & 0.40 & 4828.92 & 31.58 & 1.85 & 6480.43 & 70.24  \\
 & & & & & 9212.6 & 256 & 0.37 & 4758.29 & 31.10 & 1.72 & 6459.36 & 69.40  \\
G336.491$-$01.474 & 16:40:00.1 & $-48$:51:43.9 & ch209 & A & 7182.0 & 4000 & 0.41 & 5349.67 & 6.32 & 2.89 & 7017.50 & 17.57  \\
 & & & & & 4897.0 & 256 & 1.33 & 6697.95 & 16.19 & 6.67 & 7490.97 & 37.83  \\
 & & & & & 5153.0 & 256 & 1.18 & 6600.53 & 16.53 & 5.72 & 7368.51 & 37.85  \\
 & & & & & 5409.0 & 256 & 1.08 & 6458.77 & 16.54 & 5.30 & 7308.89 & 38.23  \\
 & & & & & 5665.0 & 256 & 0.95 & 6306.17 & 16.46 & 4.73 & 7233.09 & 38.33  \\
 & & & & & 5921.0 & 256 & 0.90 & 6253.31 & 16.92 & 4.42 & 7202.83 & 39.21  \\
 & & & & & 6177.0 & 256 & 0.79 & 6102.03 & 15.01 & 4.08 & 7150.04 & 35.59  \\
 & & & & & 6433.0 & 256 & 0.77 & 6039.84 & 16.02 & 3.88 & 7098.78 & 37.57  \\
 & & & & & 7676.0 & 256 & 0.51 & 5457.99 & 17.22 & 2.65 & 6787.30 & 41.06  \\
 & & & & & 7932.0 & 256 & 0.50 & 5396.31 & 19.29 & 2.49 & 6686.89 & 45.22  \\
 & & & & & 8188.0 & 256 & 0.43 & 5234.68 & 17.83 & 2.28 & 6708.84 & 42.72  \\
 & & & & & 8444.0 & 256 & 0.43 & 5196.13 & 17.68 & 2.20 & 6614.36 & 41.94  \\
 & & & & & 8700.0 & 256 & 0.41 & 5073.22 & 16.94 & 2.16 & 6543.47 & 40.85  \\
 & & & & & 8956.0 & 256 & 0.36 & 4936.98 & 18.84 & 1.95 & 6522.22 & 45.62  \\
 & & & & & 9212.0 & 256 & 0.30 & 4857.77 & 21.36 & 1.61 & 6553.19 & 51.32  \\
G336.491$-$01.474 & 16:40:00.1 & $-48$:51:44.9 & shrds855 & B & 7054.7 & 4000 & 0.53 & 5259.08 & 10.34 & 3.66 & 7230.55 & 31.50  \\
 & & & & & 4897.1 & 256 & 1.38 & 6924.67 & 38.29 & 5.56 & 7901.55 & 83.42  \\
 & & & & & 5153.1 & 256 & 1.22 & 6708.89 & 35.44 & 5.00 & 7749.55 & 78.07  \\
 & & & & & 5409.1 & 256 & 1.15 & 6595.73 & 32.49 & 4.81 & 7656.80 & 73.31  \\
 & & & & & 5665.1 & 256 & 1.04 & 6320.89 & 31.88 & 4.42 & 7491.06 & 73.53  \\
 & & & & & 5921.2 & 256 & 1.04 & 6223.54 & 32.27 & 4.40 & 7409.04 & 75.62  \\
 & & & & & 6177.2 & 256 & 0.87 & 5815.99 & 33.50 & 3.76 & 7182.16 & 79.90  \\
 & & & & & 6433.2 & 256 & 0.82 & 5715.62 & 36.41 & 3.36 & 7092.31 & 85.73  \\
 & & & & & 7676.2 & 256 & 0.55 & 4501.11 & 37.10 & 2.24 & 5947.54 & 85.98  \\
 & & & & & 7932.2 & 256 & 0.54 & 4380.63 & 34.59 & 2.25 & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.51 & 4257.61 & 38.62 & 2.04 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.53 & 4275.56 & 46.59 & 1.98 & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.47 & 3767.68 & 40.77 & 1.75 & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.45 & 3612.24 & 40.00 & 1.66 & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.43 & 3436.46 & 43.29 & 1.59 & \nodata & \nodata  \\
G336.491$-$01.474 & 16:40:00.1 & $-48$:51:41.4 & mos022 & A & 7054.7 & 4000 & 0.93 & 2922.01 & 1.07 & 7.93 & 3398.65 & 4.03  \\
 & & & & & 4897.1 & 256 & 2.17 & 6885.18 & 5.28 & 25.86 & 7923.94 & 24.22  \\
 & & & & & 5153.1 & 256 & 1.91 & 6771.18 & 5.10 & 22.19 & 7750.48 & 23.39  \\
 & & & & & 5409.1 & 256 & 1.87 & 6728.83 & 4.77 & 20.94 & 7665.01 & 22.03  \\
 & & & & & 5665.1 & 256 & 1.67 & 6608.72 & 4.83 & 18.14 & 7547.56 & 22.34  \\
 & & & & & 5921.2 & 256 & 1.83 & 6640.96 & 5.93 & 14.26 & 7343.40 & 21.70  \\
 & & & & & 6177.2 & 256 & 1.45 & 6452.12 & 4.52 & 8.63 & 7126.89 & 13.00  \\
 & & & & & 6433.2 & 256 & 1.38 & 6407.67 & 6.17 & 7.49 & 7060.96 & 16.77  \\
 & & & & & 7676.2 & 256 & 0.95 & 5975.37 & 4.83 & 5.83 & 6858.10 & 14.07  \\
 & & & & & 7932.2 & 256 & 0.93 & 5924.54 & 4.60 & 5.89 & 6812.79 & 13.96  \\
 & & & & & 8188.2 & 256 & 0.87 & 5849.13 & 4.83 & 5.64 & 6818.41 & 15.04  \\
 & & & & & 8444.2 & 256 & 1.03 & 5932.05 & 5.01 & 6.44 & 6799.94 & 15.96  \\
 & & & & & 8700.2 & 256 & 0.82 & 5724.73 & 4.55 & 5.62 & 6751.21 & 15.18  \\
 & & & & & 8956.2 & 256 & 0.81 & 5686.56 & 4.54 & 5.36 & 6727.32 & 14.73  \\
 & & & & & 9212.2 & 256 & 0.77 & 5719.54 & 4.80 & 5.00 & 6731.79 & 15.12  \\
G336.518+00.119 & 16:33:13.3 & $-47$:46:06.5 & shrds854 & B & 7181.9 & 4000 & 0.52 & 38.89 & 1.12 & 15.94 & 570.76 & 8.80  \\
 & & & & & 4897.0 & 256 & 1.35 & 133.54 & 12.33 & 5.86 & 381.57 & 26.91  \\
 & & & & & 5153.0 & 256 & 1.12 & 114.02 & 9.89 & 5.90 & 384.49 & 23.64  \\
 & & & & & 5409.0 & 256 & 1.12 & 106.35 & 8.58 & 6.78 & 403.54 & 22.41  \\
 & & & & & 5665.0 & 256 & 0.97 & 82.85 & 6.85 & 6.67 & 370.73 & 19.13  \\
 & & & & & 5921.0 & 256 & 1.03 & 84.39 & 7.99 & 5.26 & 297.50 & 19.05  \\
 & & & & & 6177.0 & 256 & 0.83 & 67.13 & 4.83 & 7.27 & 374.20 & 15.40  \\
 & & & & & 6433.0 & 256 & 0.83 & 69.26 & 4.89 & 7.10 & 365.55 & 15.40  \\
 & & & & & 7676.0 & 256 & 0.56 & 40.01 & 2.43 & 6.72 & 286.46 & 9.30  \\
 & & & & & 7932.0 & 256 & 0.53 & 37.16 & 2.30 & 6.10 & 251.61 & 8.57  \\
 & & & & & 8188.0 & 256 & 0.82 & 54.32 & 3.49 & 5.04 & 197.50 & 9.31  \\
 & & & & & 8444.0 & 256 & 0.49 & 32.63 & 2.25 & 5.48 & 236.35 & 8.24  \\
 & & & & & 8700.0 & 256 & 0.46 & 29.80 & 1.83 & 5.32 & 215.86 & 6.82  \\
 & & & & & 8956.0 & 256 & 0.46 & 27.15 & 1.78 & 4.44 & 184.46 & 5.95  \\
 & & & & & 9212.0 & 256 & 0.40 & 23.44 & 1.29 & 6.75 & 244.02 & 6.19  \\
G336.518+00.119 & 16:33:11.6 & $-47$:45:59.9 & mos021 & B & 7181.9 & 4000 & 0.92 & 34.79 & 0.61 & 16.72 & 292.52 & 5.38  \\
 & & & & & 4897.0 & 256 & 2.25 & 180.35 & 8.98 & 11.03 & 505.00 & 24.40  \\
 & & & & & 5153.0 & 256 & 1.84 & 146.30 & 7.15 & 11.13 & 500.52 & 21.60  \\
 & & & & & 5409.0 & 256 & 1.88 & 142.80 & 5.69 & 12.20 & 505.62 & 18.62  \\
 & & & & & 5665.0 & 256 & 1.63 & 119.53 & 5.22 & 10.99 & 447.76 & 17.27  \\
 & & & & & 5921.0 & 256 & 1.66 & 119.60 & 5.03 & 10.94 & 434.78 & 16.75  \\
 & & & & & 6177.0 & 256 & 1.43 & 102.26 & 4.36 & 10.44 & 413.91 & 15.08  \\
 & & & & & 6433.0 & 256 & 1.36 & 97.22 & 4.41 & 9.72 & 399.90 & 14.88  \\
 & & & & & 7676.0 & 256 & 0.99 & 64.39 & 2.43 & 8.92 & 306.95 & 9.51  \\
 & & & & & 7932.0 & 256 & 0.96 & 59.08 & 2.46 & 7.94 & 266.82 & 8.98  \\
 & & & & & 8188.0 & 256 & 1.36 & 77.50 & 3.34 & 7.10 & 222.98 & 9.53  \\
 & & & & & 8444.0 & 256 & 0.87 & 54.34 & 2.27 & 7.90 & 273.35 & 8.98  \\
 & & & & & 8700.0 & 256 & 0.85 & 49.10 & 1.89 & 7.46 & 240.16 & 7.41  \\
 & & & & & 8956.0 & 256 & 0.80 & 44.32 & 1.81 & 6.72 & 217.64 & 6.96  \\
 & & & & & 9212.0 & 256 & 0.74 & 41.05 & 1.63 & 6.89 & 221.11 & 6.68  \\
G336.585+00.019 & 16:33:50.6 & $-47$:46:52.5 & shrds857 & B & 7183.0 & 4000 & 0.37 & 159.31 & 1.42 & 10.23 & 639.95 & 8.33  \\
 & & & & & 4897.3 & 256 & 1.03 & 222.54 & 13.24 & 4.20 & 418.90 & 26.93  \\
 & & & & & 5153.3 & 256 & 0.82 & 223.41 & 7.34 & 8.16 & 703.98 & 24.03  \\
 & & & & & 5409.4 & 256 & 0.80 & 228.47 & 7.29 & 7.72 & 686.45 & 23.54  \\
 & & & & & 5665.4 & 256 & 0.72 & 220.04 & 6.25 & 7.02 & 617.01 & 20.26  \\
 & & & & & 5921.4 & 256 & 0.73 & 218.37 & 6.49 & 7.29 & 659.89 & 21.40  \\
 & & & & & 6177.4 & 256 & 0.60 & 196.85 & 5.76 & 5.64 & 552.19 & 18.19  \\
 & & & & & 6433.4 & 256 & 0.56 & 187.73 & 6.23 & 4.19 & 452.13 & 17.42  \\
 & & & & & 7676.5 & 256 & 0.39 & 152.98 & 2.83 & 4.75 & 400.43 & 10.55  \\
 & & & & & 7932.5 & 256 & 0.38 & 148.33 & 3.38 & 2.00 & 246.97 & 7.74  \\
 & & & & & 8188.5 & 256 & 0.48 & 153.52 & 5.30 & 1.71 & 220.38 & 10.08  \\
 & & & & & 8444.5 & 256 & 0.33 & 140.70 & 2.91 & 2.00 & 250.47 & 7.15  \\
 & & & & & 8700.6 & 256 & 0.31 & 133.94 & 2.60 & 1.95 & 241.48 & 6.53  \\
 & & & & & 8956.6 & 256 & 0.30 & 131.81 & 2.54 & 1.90 & 236.88 & 6.38  \\
 & & & & & 9212.6 & 256 & 0.28 & 129.30 & 2.91 & 1.48 & 218.24 & 6.66  \\
G336.585+00.019 & 16:33:50.5 & $-47$:46:52.2 & mos021 & B & 7181.9 & 4000 & 0.92 & 83.35 & 0.73 & 14.31 & 271.88 & 3.82  \\
 & & & & & 4897.0 & 256 & 2.25 & 260.90 & 10.59 & 11.46 & 627.31 & 25.50  \\
 & & & & & 5153.0 & 256 & 1.84 & 276.23 & 8.43 & 12.52 & 748.93 & 23.73  \\
 & & & & & 5409.0 & 256 & 1.88 & 285.60 & 6.70 & 13.75 & 776.92 & 20.35  \\
 & & & & & 5665.0 & 256 & 1.63 & 270.58 & 6.13 & 12.08 & 705.15 & 18.66  \\
 & & & & & 5921.0 & 256 & 1.66 & 276.28 & 5.89 & 12.96 & 776.85 & 19.00  \\
 & & & & & 6177.0 & 256 & 1.43 & 250.54 & 5.10 & 11.60 & 694.27 & 16.85  \\
 & & & & & 6433.0 & 256 & 1.36 & 238.89 & 5.20 & 11.12 & 647.64 & 17.13  \\
 & & & & & 7676.0 & 256 & 0.99 & 193.31 & 2.89 & 9.99 & 494.46 & 11.87  \\
 & & & & & 7932.0 & 256 & 0.96 & 186.05 & 2.92 & 7.54 & 367.00 & 10.00  \\
 & & & & & 8188.0 & 256 & 1.36 & 187.22 & 4.01 & 8.37 & 380.53 & 12.81  \\
 & & & & & 8444.0 & 256 & 0.87 & 179.46 & 2.75 & 7.29 & 380.14 & 9.87  \\
 & & & & & 8700.0 & 256 & 0.85 & 173.79 & 2.32 & 7.09 & 358.40 & 8.41  \\
 & & & & & 8956.0 & 256 & 0.80 & 168.54 & 2.25 & 6.29 & 332.87 & 7.82  \\
 & & & & & 9212.0 & 256 & 0.74 & 170.11 & 2.05 & 5.56 & 305.49 & 6.55  \\
G336.652$-$00.117 & 16:34:37.6 & $-47$:49:41.9 & shrds1204 & A & 7054.6 & 4000 & 0.44 & 42.41 & 2.42 & 2.68 & 147.31 & 6.20  \\
 & & & & & 5152.9 & 256 & 1.09 & 81.77 & 14.50 & 0.32 & 22.85 & 7.92  \\
 & & & & & 5664.9 & 256 & 0.91 & 61.59 & 10.68 & 0.41 & 26.08 & 7.22  \\
 & & & & & 6176.9 & 256 & 0.76 & 60.20 & 7.46 & 1.00 & 62.59 & 8.65  \\
 & & & & & 6432.9 & 256 & 0.71 & 54.51 & 6.04 & 1.17 & 67.59 & 7.85  \\
 & & & & & 7675.9 & 256 & 0.48 & 40.58 & 3.98 & 1.45 & 89.59 & 7.07  \\
 & & & & & 7931.9 & 256 & 0.50 & 42.68 & 4.61 & 1.32 & 85.87 & 7.63  \\
 & & & & & 8187.9 & 256 & 0.42 & 35.80 & 3.84 & 1.26 & 82.14 & 6.77  \\
 & & & & & 8443.9 & 256 & 0.44 & 38.10 & 3.63 & 1.50 & 92.28 & 6.85  \\
 & & & & & 8699.9 & 256 & 0.39 & 37.01 & 3.16 & 1.73 & 110.66 & 6.86  \\
 & & & & & 8955.9 & 256 & 0.39 & 37.20 & 3.31 & 1.64 & 106.50 & 7.06  \\
 & & & & & 9211.9 & 256 & 0.34 & 34.53 & 3.05 & 1.53 & 102.81 & 6.69  \\
G336.652$-$00.117 & 16:34:37.8 & $-47$:49:43.6 & mos021 & B & 7181.9 & 4000 & 0.92 & 34.22 & 0.63 & 7.70 & 117.63 & 2.87  \\
 & & & & & 4897.0 & 256 & 2.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.84 & 107.45 & 8.24 & 2.60 & 100.72 & 10.22  \\
 & & & & & 5409.0 & 256 & 1.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.63 & 85.71 & 5.75 & 2.84 & 94.17 & 8.02  \\
 & & & & & 5921.0 & 256 & 1.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 1.43 & 85.04 & 4.63 & 3.44 & 119.46 & 7.73  \\
 & & & & & 6433.0 & 256 & 1.36 & 78.16 & 4.62 & 2.91 & 101.14 & 7.26  \\
 & & & & & 7676.0 & 256 & 0.99 & 67.88 & 2.45 & 3.93 & 138.61 & 5.48  \\
 & & & & & 7932.0 & 256 & 0.96 & 67.65 & 2.45 & 3.89 & 143.25 & 5.56  \\
 & & & & & 8188.0 & 256 & 1.36 & 79.16 & 3.33 & 3.99 & 130.76 & 6.61  \\
 & & & & & 8444.0 & 256 & 0.87 & 62.51 & 2.26 & 3.87 & 144.30 & 5.47  \\
 & & & & & 8700.0 & 256 & 0.85 & 64.43 & 1.88 & 4.13 & 157.39 & 4.89  \\
 & & & & & 8956.0 & 256 & 0.80 & 62.00 & 1.81 & 4.12 & 160.11 & 4.89  \\
 & & & & & 9212.0 & 256 & 0.74 & 59.37 & 1.62 & 4.07 & 160.09 & 4.58  \\
G336.766+00.243 & 16:33:28.2 & $-47$:30:06.0 & shrds1205 & A & 7054.6 & 4000 & 0.44 & 53.60 & 4.50 & 0.55 & 46.20 & 5.06  \\
 & & & & & 6176.9 & 256 & 0.81 & 74.29 & 10.01 & 0.40 & 30.77 & 7.10  \\
 & & & & & 6432.9 & 256 & 0.73 & 74.02 & 8.38 & 0.53 & 41.60 & 7.19  \\
 & & & & & 7675.9 & 256 & 0.51 & 58.81 & 4.80 & 0.65 & 50.02 & 5.46  \\
 & & & & & 7931.9 & 256 & 0.50 & 56.64 & 4.77 & 0.59 & 45.50 & 5.20  \\
 & & & & & 8187.9 & 256 & 0.45 & 51.09 & 4.04 & 0.63 & 48.62 & 4.84  \\
 & & & & & 8443.9 & 256 & 0.45 & 51.15 & 3.39 & 0.74 & 53.57 & 4.40  \\
 & & & & & 8699.9 & 256 & 0.39 & 48.12 & 2.97 & 0.76 & 59.20 & 4.19  \\
 & & & & & 8955.9 & 256 & 0.39 & 46.25 & 2.78 & 0.81 & 59.04 & 4.06  \\
 & & & & & 9211.9 & 256 & 0.35 & 45.10 & 2.38 & 0.83 & 63.53 & 3.71  \\
G336.766+00.243 & 16:33:28.3 & $-47$:30:08.7 & mos020 & A & 7054.6 & 4000 & 1.64 & 17.23 & 1.61 & 4.70 & 46.84 & 4.60  \\
 & & & & & 4897.3 & 256 & 3.36 & \nodata & \nodata & 859.44 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.28 & \nodata & \nodata & 897.24 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.78 & \nodata & \nodata & 930.69 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.47 & \nodata & \nodata & 960.64 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.31 & 82.47 & 17.23 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.11 & 86.21 & 15.03 & 0.32 & 12.47 & 6.09  \\
 & & & & & 7675.9 & 256 & 1.56 & 69.20 & 7.95 & 0.90 & 31.50 & 6.36  \\
 & & & & & 7931.9 & 256 & 1.56 & 64.04 & 7.39 & 0.77 & 24.97 & 5.45  \\
 & & & & & 8187.9 & 256 & 1.53 & 63.70 & 7.39 & 0.80 & 26.20 & 5.62  \\
 & & & & & 8443.9 & 256 & 1.38 & 63.14 & 6.37 & 0.85 & 29.09 & 5.27  \\
 & & & & & 8699.9 & 256 & 1.45 & 65.01 & 5.87 & 1.04 & 33.48 & 5.31  \\
 & & & & & 8955.9 & 256 & 1.32 & 63.38 & 5.34 & 1.12 & 37.25 & 5.25  \\
 & & & & & 9211.9 & 256 & 1.32 & 65.43 & 5.59 & 1.14 & 39.31 & 5.58  \\
G336.854$-$00.018 & 16:34:55.0 & $-47$:35:58.5 & shrds1212 & C & 7055.0 & 4000 & 0.94 & 894.59 & 13.67 & 15.86 & 5371.69 & 88.33  \\
 & & & & & 4897.3 & 256 & 1.98 & 1420.75 & 101.20 & 9.14 & 4135.08 & 258.44  \\
 & & & & & 5153.4 & 256 & 1.27 & 982.46 & 110.09 & 2.19 & 1237.20 & 151.01  \\
 & & & & & 5409.4 & 256 & 1.62 & 1247.95 & 68.63 & 9.73 & 4372.65 & 206.55  \\
 & & & & & 5665.4 & 256 & 1.42 & 1135.60 & 59.87 & 9.33 & 4280.93 & 190.07  \\
 & & & & & 5921.4 & 256 & 1.41 & 1075.55 & 57.71 & 8.72 & 3845.99 & 178.15  \\
 & & & & & 6177.4 & 256 & 1.27 & 997.70 & 57.50 & 7.91 & 3671.45 & 178.16  \\
 & & & & & 6433.4 & 256 & 1.21 & 934.56 & 54.30 & 7.33 & 3351.04 & 166.29  \\
 & & & & & 7676.5 & 256 & 0.93 & 780.67 & 40.17 & 4.45 & 2044.78 & 105.46  \\
 & & & & & 7932.5 & 256 & 0.94 & 765.60 & 43.37 & 3.84 & 1793.78 & 103.83  \\
 & & & & & 8188.5 & 256 & 0.92 & 716.05 & 41.35 & 3.79 & 1700.11 & 99.17  \\
 & & & & & 8444.6 & 256 & 0.84 & 718.54 & 38.82 & 3.59 & 1699.86 & 94.36  \\
 & & & & & 8700.6 & 256 & 0.82 & 670.47 & 34.39 & 3.42 & 1500.67 & 81.44  \\
 & & & & & 8956.6 & 256 & 0.78 & 638.77 & 36.88 & 2.88 & 1320.09 & 79.71  \\
 & & & & & 9212.6 & 256 & 0.75 & 644.08 & 38.27 & 2.68 & 1292.56 & 80.51  \\
G336.854$-$00.018 & 16:34:51.4 & $-47$:37:07.2 & shrds862 & C & 7183.0 & 4000 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.02 & 1058.03 & 200.65 & 2.82 & 1799.26 & 172.30  \\
 & & & & & 5153.3 & 256 & 0.86 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G336.854$-$00.018 & 16:34:56.0 & $-47$:35:46.6 & mos020 & C & 7054.6 & 4000 & 1.64 & 602.31 & 2.71 & 22.12 & 3310.27 & 348.00  \\
 & & & & & 4897.3 & 256 & 3.36 & 1499.42 & 41.31 & 18.52 & 5405.55 & 190.80  \\
 & & & & & 5153.4 & 256 & 2.28 & 1172.73 & 28.41 & 14.79 & 4636.20 & 131.82  \\
 & & & & & 5409.4 & 256 & 2.78 & 1384.02 & 31.60 & 16.28 & 5034.11 & 187.47  \\
 & & & & & 5665.4 & 256 & 2.47 & 1293.74 & 31.11 & 14.86 & 4846.40 & 235.95  \\
 & & & & & 5921.4 & 256 & 2.44 & 1229.98 & 32.38 & 13.57 & 4333.43 & 967.26  \\
 & & & & & 6176.9 & 256 & 2.31 & 1186.62 & 25.23 & 13.89 & 4373.72 & 3028.02  \\
 & & & & & 6432.9 & 256 & 2.11 & 1092.71 & 23.13 & 12.75 & 3976.98 & 252.64  \\
 & & & & & 7675.9 & 256 & 1.56 & 877.49 & 14.49 & 9.41 & 2688.66 & 694.71  \\
 & & & & & 7931.9 & 256 & 1.56 & 856.88 & 13.99 & 9.97 & 2634.17 & 740.98  \\
 & & & & & 8187.9 & 256 & 1.53 & 821.73 & 14.52 & 9.27 & 2422.66 & 1138.55  \\
 & & & & & 8443.9 & 256 & 1.38 & 821.01 & 13.02 & 8.96 & 2446.78 & 701.20  \\
 & & & & & 8699.9 & 256 & 1.45 & 787.70 & 12.48 & 8.12 & 2040.34 & 824.42  \\
 & & & & & 8955.9 & 256 & 1.32 & 741.66 & 11.87 & 7.87 & 1967.90 & 946.89  \\
 & & & & & 9211.9 & 256 & 1.32 & 750.13 & 13.01 & 7.76 & 2014.44 & 952.13  \\
G336.874+00.139 & 16:34:20.0 & $-47$:28:38.3 & shrds1209 & B & 7055.0 & 4000 & 0.46 & 78.02 & 4.03 & 6.57 & 617.93 & 16.59  \\
 & & & & & 4897.3 & 256 & 1.18 & 205.07 & 33.05 & 0.77 & 121.01 & 26.98  \\
 & & & & & 5153.4 & 256 & 0.85 & 156.47 & 18.18 & 1.52 & 219.95 & 24.60  \\
 & & & & & 5409.4 & 256 & 1.01 & 157.18 & 21.43 & 1.80 & 237.71 & 29.05  \\
 & & & & & 5665.4 & 256 & 0.84 & 128.18 & 19.19 & 1.24 & 173.82 & 23.46  \\
 & & & & & 5921.4 & 256 & 0.83 & 119.86 & 14.46 & 3.01 & 360.42 & 28.19  \\
 & & & & & 6177.4 & 256 & 0.76 & 109.63 & 15.73 & 1.76 & 233.19 & 24.20  \\
 & & & & & 6433.4 & 256 & 0.71 & 93.85 & 14.70 & 1.53 & 197.02 & 21.86  \\
 & & & & & 7676.5 & 256 & 0.48 & 69.56 & 7.99 & 2.24 & 272.47 & 17.71  \\
 & & & & & 7932.5 & 256 & 0.51 & 75.69 & 8.00 & 2.28 & 266.87 & 17.50  \\
 & & & & & 8188.5 & 256 & 0.44 & 72.02 & 7.00 & 2.08 & 255.03 & 15.79  \\
 & & & & & 8444.6 & 256 & 0.41 & 71.88 & 6.27 & 2.37 & 287.83 & 15.65  \\
 & & & & & 8700.6 & 256 & 0.41 & 70.79 & 6.19 & 2.20 & 262.33 & 14.86  \\
 & & & & & 8956.6 & 256 & 0.40 & 66.14 & 6.17 & 1.96 & 239.57 & 14.15  \\
 & & & & & 9212.6 & 256 & 0.35 & 58.32 & 5.57 & 1.79 & 228.73 & 12.98  \\
G336.874+00.139 & 16:34:21.6 & $-47$:28:42.4 & mos020 & A & 7054.6 & 4000 & 1.64 & 61.89 & 1.61 & 12.15 & 211.04 & 6.20  \\
 & & & & & 4897.3 & 256 & 3.36 & 361.15 & 34.56 & 6.32 & 516.43 & 53.59  \\
 & & & & & 5153.4 & 256 & 2.28 & 281.75 & 22.96 & 5.56 & 453.25 & 39.31  \\
 & & & & & 5409.4 & 256 & 2.78 & 307.35 & 24.43 & 6.85 & 531.17 & 43.65  \\
 & & & & & 5665.4 & 256 & 2.47 & 278.06 & 23.01 & 5.96 & 475.27 & 40.78  \\
 & & & & & 5921.4 & 256 & 2.44 & 282.41 & 22.99 & 6.18 & 506.05 & 41.77  \\
 & & & & & 6176.9 & 256 & 2.31 & 265.79 & 17.22 & 7.19 & 533.02 & 35.98  \\
 & & & & & 6432.9 & 256 & 2.11 & 234.91 & 15.02 & 7.30 & 528.47 & 33.60  \\
 & & & & & 7675.9 & 256 & 1.56 & 186.49 & 7.94 & 6.84 & 458.38 & 20.54  \\
 & & & & & 7931.9 & 256 & 1.56 & 184.88 & 7.39 & 6.92 & 445.37 & 19.64  \\
 & & & & & 8187.9 & 256 & 1.53 & 181.22 & 7.38 & 6.22 & 398.86 & 18.56  \\
 & & & & & 8443.9 & 256 & 1.38 & 173.84 & 6.37 & 6.21 & 411.17 & 16.98  \\
 & & & & & 8699.9 & 256 & 1.45 & 174.66 & 5.87 & 6.47 & 396.91 & 16.00  \\
 & & & & & 8955.9 & 256 & 1.32 & 164.95 & 5.33 & 6.22 & 386.66 & 15.05  \\
 & & & & & 9211.9 & 256 & 1.32 & 164.56 & 5.58 & 5.67 & 355.11 & 15.04  \\
G336.888+00.057 & 16:34:47.5 & $-47$:32:18.5 & shrds1212 & B & 7055.0 & 4000 & 0.94 & 360.26 & 14.08 & 7.14 & 1319.44 & 41.93  \\
 & & & & & 4897.3 & 256 & 1.98 & 672.59 & 102.81 & 1.22 & 361.20 & 79.74  \\
 & & & & & 5153.4 & 256 & 1.27 & 523.20 & 112.00 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.62 & 522.31 & 69.94 & 1.46 & 398.98 & 65.63  \\
 & & & & & 5665.4 & 256 & 1.42 & 460.59 & 61.13 & 1.47 & 404.08 & 61.29  \\
 & & & & & 5921.4 & 256 & 1.41 & 455.96 & 59.02 & 1.64 & 444.59 & 62.28  \\
 & & & & & 6177.4 & 256 & 1.27 & 404.56 & 58.91 & 1.39 & 391.70 & 59.83  \\
 & & & & & 6433.4 & 256 & 1.21 & 374.00 & 55.74 & 1.59 & 444.54 & 62.08  \\
 & & & & & 7676.5 & 256 & 0.93 & 379.90 & 41.63 & 2.90 & 884.89 & 72.85  \\
 & & & & & 7932.5 & 256 & 0.94 & 426.94 & 45.03 & 2.53 & 815.72 & 73.54  \\
 & & & & & 8188.5 & 256 & 0.92 & 388.45 & 43.03 & 2.69 & 827.19 & 71.28  \\
 & & & & & 8444.6 & 256 & 0.84 & 375.39 & 40.48 & 2.65 & 876.71 & 69.81  \\
 & & & & & 8700.6 & 256 & 0.82 & 330.33 & 35.95 & 2.64 & 810.37 & 61.81  \\
 & & & & & 8956.6 & 256 & 0.78 & 307.47 & 38.66 & 2.29 & 753.33 & 61.65  \\
 & & & & & 9212.6 & 256 & 0.75 & 275.54 & 40.22 & 2.31 & 756.07 & 64.70  \\
G336.888+00.057 & 16:34:48.7 & $-47$:32:47.2 & shrds862 & C & 7183.0 & 4000 & 0.37 & 192.73 & 24.79 & 1.48 & 532.03 & 41.54  \\
 & & & & & 4897.3 & 256 & 1.02 & 456.98 & 63.70 & 1.26 & 438.71 & 68.19  \\
 & & & & & 5153.3 & 256 & 0.86 & 401.18 & 43.38 & 2.00 & 624.27 & 61.32  \\
 & & & & & 5409.4 & 256 & 0.84 & 388.41 & 55.03 & 1.25 & 431.85 & 61.06  \\
 & & & & & 5665.4 & 256 & 0.73 & 278.97 & 70.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.76 & 381.10 & 118.96 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.61 & 294.17 & 101.84 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.57 & 179.28 & 91.17 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G336.888+00.057 & 16:34:48.9 & $-47$:32:38.6 & mos020 & B & 7054.6 & 4000 & 1.64 & 310.09 & 2.42 & 14.53 & 862.63 & 13.45  \\
 & & & & & 4897.3 & 256 & 3.36 & 780.29 & 32.97 & 9.03 & 1147.72 & 61.95  \\
 & & & & & 5153.4 & 256 & 2.28 & 719.90 & 23.18 & 8.10 & 1252.39 & 50.67  \\
 & & & & & 5409.4 & 256 & 2.78 & 637.77 & 26.37 & 8.64 & 1016.60 & 52.47  \\
 & & & & & 5665.4 & 256 & 2.47 & 591.71 & 26.54 & 7.53 & 978.09 & 51.71  \\
 & & & & & 5921.4 & 256 & 2.44 & 619.61 & 28.22 & 7.28 & 992.43 & 54.54  \\
 & & & & & 6176.9 & 256 & 2.31 & 580.24 & 22.40 & 7.85 & 1013.45 & 47.09  \\
 & & & & & 6432.9 & 256 & 2.11 & 558.68 & 20.61 & 8.04 & 1084.05 & 46.50  \\
 & & & & & 7675.9 & 256 & 1.56 & 516.66 & 13.74 & 8.64 & 1433.85 & 50.62  \\
 & & & & & 7931.9 & 256 & 1.56 & 518.27 & 13.23 & 8.37 & 1411.25 & 49.58  \\
 & & & & & 8187.9 & 256 & 1.53 & 517.01 & 13.69 & 7.53 & 1321.65 & 47.52  \\
 & & & & & 8443.9 & 256 & 1.38 & 520.75 & 12.23 & 7.40 & 1390.18 & 48.35  \\
 & & & & & 8699.9 & 256 & 1.45 & 515.60 & 11.69 & 6.86 & 1168.28 & 40.83  \\
 & & & & & 8955.9 & 256 & 1.32 & 513.04 & 11.07 & 6.62 & 1180.77 & 39.29  \\
 & & & & & 9211.9 & 256 & 1.32 & 489.08 & 12.08 & 6.28 & 1157.25 & 41.14  \\
G336.900$-$00.033 & 16:35:12.4 & $-47$:35:31.2 & shrds862 & C & 7183.0 & 4000 & 0.37 & 210.46 & 12.81 & 0.51 & 183.59 & 16.05  \\
 & & & & & 4897.3 & 256 & 1.02 & 155.78 & 44.88 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.86 & 196.97 & 29.15 & 0.36 & 78.91 & 20.06  \\
 & & & & & 5409.4 & 256 & 0.84 & 165.28 & 35.09 & 0.06 & 12.86 & 9.73  \\
 & & & & & 5665.4 & 256 & 0.73 & 176.39 & 42.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.76 & 175.68 & 67.21 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.61 & 168.30 & 53.88 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.57 & 136.66 & 45.09 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.42 & 250.12 & 28.76 & 0.32 & 162.97 & 26.99  \\
 & & & & & 7932.5 & 256 & 0.39 & 240.45 & 28.59 & 0.27 & 142.69 & 24.35  \\
 & & & & & 8188.5 & 256 & 0.49 & 306.13 & 41.87 & 0.25 & 149.25 & 28.41  \\
 & & & & & 8444.5 & 256 & 0.34 & 266.62 & 31.79 & 0.23 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.32 & 252.89 & 35.47 & 0.16 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G336.919$-$00.188 & 16:35:49.1 & $-47$:40:14.2 & shrds864 & B & 7055.0 & 4000 & 0.41 & 214.76 & 17.40 & 2.34 & 526.06 & 30.91  \\
 & & & & & 4897.4 & 256 & 0.98 & 442.51 & 64.60 & 0.68 & 257.44 & 52.77  \\
 & & & & & 5153.4 & 256 & 0.87 & 396.64 & 59.06 & 0.58 & 221.34 & 47.10  \\
 & & & & & 5409.4 & 256 & 0.79 & 291.38 & 62.73 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.70 & 270.66 & 59.93 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.41 & 152.63 & 51.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.38 & 117.96 & 53.71 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.37 & -13.12 & 65.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & 29.71 & 63.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.33 & 7.81 & 68.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & -28.41 & 91.91 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.31 & 42.23 & 105.23 & \nodata & \nodata & \nodata  \\
G336.919$-$00.188 & 16:35:58.5 & $-47$:39:01.4 & mos020 & C & 7054.6 & 4000 & 1.64 & 40.92 & 3.38 & 4.38 & 96.61 & 26.93  \\
 & & & & & 4897.3 & 256 & 3.36 & 256.09 & 50.85 & 2.46 & 362.38 & 80.00  \\
 & & & & & 5153.4 & 256 & 2.28 & 189.02 & 34.61 & 2.46 & 405.94 & 70.15  \\
 & & & & & 5409.4 & 256 & 2.78 & 157.44 & 38.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 2.47 & 145.47 & 37.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.44 & \nodata & \nodata & 1115.86 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 2.31 & \nodata & \nodata & 1017.62 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 2.11 & \nodata & \nodata & 1039.33 & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.56 & 98.25 & 18.83 & 0.08 & 4.60 & 4.39  \\
 & & & & & 7931.9 & 256 & 1.56 & 67.57 & 18.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 1.53 & 113.96 & 19.49 & 0.34 & 26.55 & 11.36  \\
 & & & & & 8443.9 & 256 & 1.38 & 103.84 & 17.74 & 0.30 & 22.09 & 9.58  \\
 & & & & & 8699.9 & 256 & 1.45 & 104.75 & 17.31 & 0.40 & 27.86 & 10.83  \\
 & & & & & 8955.9 & 256 & 1.32 & 114.99 & 16.78 & 0.59 & 47.20 & 13.39  \\
 & & & & & 9211.9 & 256 & 1.32 & 121.42 & 18.76 & 0.45 & 36.79 & 12.27  \\
G336.922+00.062 & 16:34:55.0 & $-47$:30:43.3 & shrds862 & B & 7183.0 & 4000 & 0.37 & 90.61 & 11.11 & 1.06 & 206.76 & 19.00  \\
 & & & & & 4897.3 & 256 & 1.02 & 135.97 & 41.70 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.86 & 98.68 & 26.87 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.84 & 85.29 & 32.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.73 & 99.13 & 38.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.76 & 96.14 & 60.03 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.61 & 54.39 & 47.48 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.57 & 78.98 & 39.13 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.42 & 63.22 & 22.61 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.39 & 68.74 & 21.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.49 & 93.94 & 31.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.34 & 57.93 & 23.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.32 & 43.83 & 25.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.32 & 31.72 & 29.14 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.28 & 19.35 & 32.82 & \nodata & \nodata & \nodata  \\
G336.990$-$00.021 & 16:35:32.1 & $-47$:31:11.4 & shrds862 & B & 7183.0 & 4000 & 0.37 & 280.30 & 3.79 & 9.25 & 1299.68 & 24.46  \\
 & & & & & 4897.3 & 256 & 1.02 & 397.64 & 24.46 & 5.60 & 1063.36 & 63.88  \\
 & & & & & 5153.3 & 256 & 0.86 & 376.71 & 14.95 & 7.74 & 1327.81 & 50.91  \\
 & & & & & 5409.4 & 256 & 0.84 & 360.25 & 16.87 & 6.32 & 1135.03 & 52.01  \\
 & & & & & 5665.4 & 256 & 0.73 & 355.51 & 18.91 & 3.85 & 783.82 & 45.43  \\
 & & & & & 5921.4 & 256 & 0.76 & 334.57 & 28.00 & 1.08 & 311.65 & 33.80  \\
 & & & & & 6177.4 & 256 & 0.61 & 323.98 & 20.73 & 1.04 & 322.73 & 27.45  \\
 & & & & & 6433.4 & 256 & 0.57 & 333.22 & 15.94 & 1.81 & 467.49 & 28.24  \\
 & & & & & 7676.5 & 256 & 0.42 & 286.67 & 6.25 & 6.04 & 973.36 & 28.50  \\
 & & & & & 7932.5 & 256 & 0.39 & 282.41 & 5.54 & 6.17 & 977.73 & 27.13  \\
 & & & & & 8188.5 & 256 & 0.49 & 292.96 & 7.22 & 5.88 & 914.67 & 29.47  \\
 & & & & & 8444.5 & 256 & 0.34 & 266.15 & 4.87 & 4.22 & 684.97 & 17.40  \\
 & & & & & 8700.6 & 256 & 0.32 & 258.97 & 4.79 & 3.69 & 630.69 & 16.31  \\
 & & & & & 8956.6 & 256 & 0.32 & 258.53 & 4.95 & 2.20 & 464.75 & 12.75  \\
 & & & & & 9212.6 & 256 & 0.28 & 259.44 & 4.97 & 2.04 & 477.62 & 12.89  \\
G336.990$-$00.021 & 16:35:31.5 & $-47$:31:10.2 & mos020 & B & 7054.6 & 4000 & 1.64 & 89.50 & 1.99 & 15.53 & 354.70 & 9.75  \\
 & & & & & 4897.3 & 256 & 3.36 & 609.12 & 34.38 & 13.99 & 1525.41 & 76.14  \\
 & & & & & 5153.4 & 256 & 2.28 & 513.12 & 23.38 & 14.40 & 1654.79 & 65.14  \\
 & & & & & 5409.4 & 256 & 2.78 & 536.50 & 25.72 & 12.34 & 1287.44 & 60.89  \\
 & & & & & 5665.4 & 256 & 2.47 & 503.12 & 25.05 & 10.85 & 1152.56 & 58.36  \\
 & & & & & 5921.4 & 256 & 2.44 & 477.91 & 25.79 & 9.94 & 1039.44 & 57.36  \\
 & & & & & 6176.9 & 256 & 2.31 & 448.59 & 19.87 & 11.77 & 1033.06 & 48.85  \\
 & & & & & 6432.9 & 256 & 2.11 & 472.93 & 17.77 & 11.87 & 1170.09 & 50.00  \\
 & & & & & 7675.9 & 256 & 1.56 & 390.35 & 10.45 & 10.11 & 1002.19 & 37.09  \\
 & & & & & 7931.9 & 256 & 1.56 & 387.70 & 9.88 & 9.75 & 958.80 & 36.39  \\
 & & & & & 8187.9 & 256 & 1.53 & 387.03 & 10.04 & 9.89 & 1003.27 & 39.89  \\
 & & & & & 8443.9 & 256 & 1.38 & 356.77 & 8.80 & 8.31 & 808.96 & 28.06  \\
 & & & & & 8699.9 & 256 & 1.45 & 360.44 & 8.25 & 8.20 & 756.67 & 24.59  \\
 & & & & & 8955.9 & 256 & 1.32 & 343.08 & 7.65 & 7.04 & 656.72 & 21.31  \\
 & & & & & 9211.9 & 256 & 1.32 & 357.19 & 8.16 & 7.72 & 735.26 & 23.75  \\
G337.004+00.322 & 16:34:04.7 & $-47$:16:28.6 & shrds865 & A & 7055.0 & 4000 & 0.56 & 260.63 & 0.76 & 2.34 & 263.66 & 1.62  \\
 & & & & & 4897.3 & 256 & 1.18 & 267.94 & 5.35 & 2.32 & 218.96 & 7.63  \\
 & & & & & 5153.3 & 256 & 0.97 & 272.34 & 4.36 & 2.23 & 237.48 & 6.71  \\
 & & & & & 5409.4 & 256 & 0.98 & 273.26 & 4.48 & 2.26 & 240.96 & 6.95  \\
 & & & & & 5665.4 & 256 & 0.84 & 275.98 & 3.72 & 2.18 & 254.23 & 6.09  \\
 & & & & & 6177.4 & 256 & 0.78 & 268.15 & 3.63 & 2.02 & 245.61 & 5.94  \\
 & & & & & 6433.4 & 256 & 0.71 & 269.00 & 3.04 & 2.03 & 256.74 & 5.27  \\
 & & & & & 7676.5 & 256 & 0.62 & 258.26 & 2.44 & 1.97 & 257.16 & 4.51  \\
 & & & & & 7932.5 & 256 & 0.58 & 254.87 & 2.70 & 1.80 & 254.58 & 4.94  \\
 & & & & & 8444.5 & 256 & 0.50 & 254.63 & 2.76 & 1.60 & 258.95 & 5.11  \\
 & & & & & 8700.6 & 256 & 0.50 & 252.62 & 2.47 & 1.66 & 261.15 & 4.71  \\
 & & & & & 8956.6 & 256 & 0.47 & 252.66 & 2.61 & 1.55 & 260.75 & 4.94  \\
 & & & & & 9212.6 & 256 & 0.46 & 250.92 & 2.41 & 1.55 & 258.78 & 4.61  \\
G337.009$-$01.159 & 16:40:38.8 & $-48$:15:59.3 & shrds866 & A & 7054.7 & 4000 & 0.52 & 5.25 & 0.19 & 1.36 & 6.40 & 0.31  \\
 & & & & & 5153.1 & 256 & 1.19 & 4.68 & 1.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.12 & 4.86 & 1.18 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.01 & 6.08 & 0.77 & 0.52 & 2.53 & 0.56  \\
 & & & & & 5921.2 & 256 & 1.02 & 6.56 & 0.63 & 0.94 & 4.30 & 0.62  \\
 & & & & & 6177.2 & 256 & 0.85 & 6.61 & 0.47 & 1.29 & 6.27 & 0.59  \\
 & & & & & 6433.2 & 256 & 0.77 & 6.48 & 0.51 & 1.08 & 5.85 & 0.61  \\
 & & & & & 7676.2 & 256 & 0.53 & 5.28 & 0.27 & 1.21 & 6.48 & 0.42  \\
 & & & & & 7932.2 & 256 & 0.53 & 5.81 & 0.25 & 1.42 & 7.67 & 0.41  \\
 & & & & & 8188.2 & 256 & 0.48 & 5.31 & 0.21 & 1.49 & 7.71 & 0.38  \\
 & & & & & 8444.2 & 256 & 0.50 & 5.18 & 0.26 & 1.14 & 6.30 & 0.40  \\
 & & & & & 8700.2 & 256 & 0.44 & 4.96 & 0.18 & 1.32 & 6.92 & 0.32  \\
 & & & & & 8956.2 & 256 & 0.43 & 4.89 & 0.18 & 1.27 & 6.91 & 0.32  \\
 & & & & & 9212.2 & 256 & 0.43 & 4.83 & 0.18 & 1.20 & 6.54 & 0.31  \\
G337.009$-$01.159 & 16:40:38.9 & $-48$:15:59.7 & mos019 & A & 7054.7 & 4000 & 0.91 & 3.44 & 0.10 & 2.46 & 4.10 & 0.17  \\
 & & & & & 4897.3 & 256 & 2.11 & \nodata & \nodata & 579.83 & \nodata & \nodata  \\
 & & & & & 5153.1 & 256 & 1.84 & 4.20 & 1.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.1 & 256 & 1.80 & 4.54 & 1.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.1 & 256 & 1.64 & 6.32 & 0.85 & 0.68 & 2.22 & 0.56  \\
 & & & & & 5921.2 & 256 & 1.81 & 7.24 & 0.89 & 1.00 & 3.25 & 0.69  \\
 & & & & & 6177.2 & 256 & 1.45 & 7.61 & 0.58 & 1.86 & 6.43 & 0.69  \\
 & & & & & 6433.2 & 256 & 1.27 & 7.42 & 0.69 & 1.29 & 5.39 & 0.72  \\
 & & & & & 7676.2 & 256 & 0.96 & 6.26 & 0.37 & 1.70 & 6.65 & 0.52  \\
 & & & & & 7932.2 & 256 & 0.93 & 6.84 & 0.22 & 2.47 & 8.65 & 0.39  \\
 & & & & & 8188.2 & 256 & 0.84 & 6.29 & 0.27 & 2.04 & 8.02 & 0.46  \\
 & & & & & 8444.2 & 256 & 1.01 & 6.30 & 0.39 & 1.61 & 6.15 & 0.52  \\
 & & & & & 8700.2 & 256 & 0.78 & 5.85 & 0.24 & 1.85 & 7.14 & 0.40  \\
 & & & & & 8956.2 & 256 & 0.77 & 5.83 & 0.22 & 1.94 & 7.36 & 0.38  \\
 & & & & & 9212.2 & 256 & 0.77 & 5.71 & 0.16 & 2.46 & 7.82 & 0.31  \\
G337.091$-$00.965 & 16:40:07.9 & $-48$:04:23.4 & shrds867 & B & 7055.0 & 4000 & 0.41 & 20.30 & 0.34 & 7.15 & 131.83 & 1.54  \\
 & & & & & 4897.3 & 256 & 0.97 & 55.03 & 1.55 & 7.83 & 199.97 & 4.61  \\
 & & & & & 5153.4 & 256 & 0.83 & 47.81 & 1.26 & 7.82 & 197.30 & 4.09  \\
 & & & & & 5409.4 & 256 & 0.81 & 44.73 & 1.40 & 6.50 & 170.10 & 4.12  \\
 & & & & & 5665.4 & 256 & 0.71 & 39.00 & 1.14 & 6.44 & 163.83 & 3.58  \\
 & & & & & 5921.4 & 256 & 0.77 & 39.04 & 1.82 & 4.93 & 137.77 & 4.76  \\
 & & & & & 6177.4 & 256 & 0.57 & 31.07 & 0.93 & 6.02 & 155.25 & 3.15  \\
 & & & & & 6433.5 & 256 & 0.57 & 30.61 & 1.58 & 3.94 & 118.83 & 4.25  \\
 & & & & & 7676.5 & 256 & 0.44 & 21.79 & 1.59 & 2.72 & 86.94 & 4.04  \\
 & & & & & 8188.6 & 256 & 0.35 & 16.59 & 1.30 & 2.44 & 78.51 & 3.52  \\
 & & & & & 8444.6 & 256 & 0.39 & 17.00 & 1.21 & 2.57 & 73.62 & 3.20  \\
 & & & & & 8700.6 & 256 & 0.34 & 14.57 & 1.03 & 2.56 & 70.65 & 2.87  \\
 & & & & & 8956.6 & 256 & 0.32 & 13.57 & 1.09 & 2.24 & 64.37 & 2.95  \\
G337.091$-$00.965 & 16:40:06.4 & $-48$:04:16.3 & shrds868 & C & 7054.7 & 4000 & 0.52 & 27.76 & 0.90 & 8.18 & 171.68 & 3.24  \\
 & & & & & 4897.1 & 256 & 1.33 & 69.87 & 4.87 & 4.46 & 139.86 & 8.70  \\
 & & & & & 5153.1 & 256 & 1.18 & 66.19 & 5.59 & 3.27 & 117.43 & 8.91  \\
 & & & & & 5409.1 & 256 & 1.11 & 60.60 & 3.57 & 4.45 & 135.85 & 6.96  \\
 & & & & & 5665.1 & 256 & 1.00 & 50.53 & 4.56 & 3.27 & 111.46 & 7.54  \\
 & & & & & 5921.1 & 256 & 1.03 & 46.80 & 4.83 & 3.01 & 96.30 & 7.44  \\
 & & & & & 6177.2 & 256 & 0.86 & 37.06 & 3.81 & 3.08 & 93.26 & 6.49  \\
 & & & & & 6433.2 & 256 & 0.78 & 30.57 & 3.89 & 2.08 & 62.02 & 5.38  \\
 & & & & & 7676.2 & 256 & 0.52 & 18.22 & 3.13 & 1.35 & 39.16 & 3.51  \\
 & & & & & 7932.2 & 256 & 0.52 & 16.18 & 3.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.49 & 21.83 & 3.36 & 1.74 & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.45 & \nodata & \nodata & 1.16 & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.43 & \nodata & \nodata & 1.26 & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.091$-$00.965 & 16:40:07.3 & $-48$:04:19.7 & mos019 & A & 7054.7 & 4000 & 0.91 & 17.95 & 0.10 & 11.78 & 66.62 & 0.43  \\
 & & & & & 4897.3 & 256 & 2.11 & 93.64 & 1.15 & 14.16 & 204.95 & 3.24  \\
 & & & & & 5153.1 & 256 & 1.84 & 85.35 & 1.05 & 12.96 & 207.43 & 3.06  \\
 & & & & & 5409.1 & 256 & 1.80 & 80.02 & 0.90 & 12.44 & 188.86 & 2.64  \\
 & & & & & 5665.1 & 256 & 1.64 & 72.73 & 0.77 & 11.76 & 180.00 & 2.29  \\
 & & & & & 5921.2 & 256 & 1.81 & 73.65 & 0.83 & 12.81 & 172.34 & 2.58  \\
 & & & & & 6177.2 & 256 & 1.45 & 63.58 & 0.55 & 12.74 & 175.59 & 1.91  \\
 & & & & & 6433.2 & 256 & 1.27 & 54.62 & 0.67 & 10.56 & 152.23 & 2.31  \\
 & & & & & 7676.2 & 256 & 0.96 & 39.45 & 0.39 & 11.72 & 142.04 & 2.30  \\
 & & & & & 7932.2 & 256 & 0.93 & 29.37 & 11.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.84 & 33.30 & 0.29 & 10.49 & 127.96 & 1.61  \\
 & & & & & 8444.2 & 256 & 1.01 & 35.90 & 0.42 & 6.78 & 94.49 & 1.33  \\
 & & & & & 8700.2 & 256 & 0.78 & 27.96 & 0.26 & 7.05 & 93.27 & 1.02  \\
 & & & & & 8956.2 & 256 & 0.77 & 27.03 & 0.24 & 9.67 & 107.65 & 6.76  \\
 & & & & & 9212.2 & 256 & 0.77 & \nodata & \nodata & 761.80 & \nodata & \nodata  \\
G337.097$-$00.045 & 16:36:04.6 & $-47$:27:34.3 & shrds869 & B & 7183.0 & 4000 & 0.38 & 67.01 & 6.11 & 1.55 & 212.44 & 14.12  \\
 & & & & & 4897.3 & 256 & 1.09 & 130.36 & 19.03 & 1.47 & 157.58 & 22.64  \\
 & & & & & 5153.4 & 256 & 0.90 & 127.69 & 17.53 & 1.44 & 172.43 & 22.51  \\
 & & & & & 5409.4 & 256 & 0.86 & 102.90 & 14.25 & 2.09 & 221.59 & 22.72  \\
 & & & & & 5665.4 & 256 & 0.77 & 81.64 & 13.72 & 1.15 & 134.13 & 17.96  \\
 & & & & & 5921.4 & 256 & 0.79 & 68.57 & 17.60 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.65 & 63.74 & 13.74 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.43 & 23.96 & 12.75 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.43 & 29.11 & 12.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.40 & 21.62 & 13.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.48 & 29.46 & 18.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.37 & 29.63 & 15.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.33 & 34.72 & 18.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & 36.22 & 20.68 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.31 & 65.30 & 22.63 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 0.98 & 71.12 & 54.09 & \nodata & \nodata & \nodata  \\
G337.113$-$01.049 & 16:40:34.0 & $-48$:06:44.5 & shrds868 & A & 7054.7 & 4000 & 0.52 & 11.43 & 0.20 & 10.02 & 92.40 & 0.99  \\
 & & & & & 4897.1 & 256 & 1.33 & 25.67 & 2.25 & 4.37 & 57.69 & 4.17  \\
 & & & & & 5153.1 & 256 & 1.18 & 24.19 & 2.38 & 4.40 & 65.64 & 4.72  \\
 & & & & & 5409.1 & 256 & 1.11 & 20.86 & 1.40 & 5.51 & 65.67 & 3.25  \\
 & & & & & 5665.1 & 256 & 1.00 & 22.18 & 1.63 & 5.82 & 84.63 & 4.10  \\
 & & & & & 5921.1 & 256 & 1.03 & 23.29 & 1.56 & 6.26 & 89.69 & 4.06  \\
 & & & & & 6177.2 & 256 & 0.86 & 19.19 & 1.11 & 6.56 & 89.12 & 3.26  \\
 & & & & & 6433.2 & 256 & 0.78 & 17.01 & 1.01 & 6.12 & 81.57 & 2.99  \\
 & & & & & 7676.2 & 256 & 0.52 & 11.82 & 0.43 & 6.88 & 85.15 & 1.69  \\
 & & & & & 7932.2 & 256 & 0.52 & 11.86 & 0.44 & 6.76 & 83.82 & 1.75  \\
 & & & & & 8188.2 & 256 & 0.49 & 10.84 & 0.34 & 7.18 & 83.86 & 1.43  \\
 & & & & & 8444.2 & 256 & 0.52 & 10.44 & 0.75 & 4.94 & 70.26 & 2.49  \\
 & & & & & 8700.2 & 256 & 0.45 & 9.61 & 0.34 & 6.86 & 79.42 & 1.47  \\
 & & & & & 8956.2 & 256 & 0.43 & 9.44 & 0.23 & 7.49 & 80.90 & 1.08  \\
 & & & & & 9212.2 & 256 & 0.43 & 8.99 & 0.25 & 7.15 & 78.04 & 1.17  \\
G337.113$-$01.049 & 16:40:34.5 & $-48$:06:47.8 & mos019 & A & 7054.7 & 4000 & 0.91 & 10.45 & 0.10 & 22.37 & 90.06 & 1.73  \\
 & & & & & 4897.3 & 256 & 2.11 & 34.03 & 1.20 & 8.90 & 83.43 & 2.59  \\
 & & & & & 5153.1 & 256 & 1.84 & 32.59 & 1.09 & 9.93 & 88.77 & 2.70  \\
 & & & & & 5409.1 & 256 & 1.80 & 28.92 & 0.93 & 8.48 & 70.28 & 2.14  \\
 & & & & & 5665.1 & 256 & 1.64 & 30.99 & 0.78 & 10.86 & 99.67 & 2.24  \\
 & & & & & 5921.2 & 256 & 1.81 & 34.04 & 0.84 & 11.52 & 105.80 & 2.41  \\
 & & & & & 6177.2 & 256 & 1.45 & 27.95 & 0.56 & 11.36 & 101.83 & 1.81  \\
 & & & & & 6433.2 & 256 & 1.27 & 24.91 & 0.67 & 10.32 & 96.69 & 2.19  \\
 & & & & & 7676.2 & 256 & 0.96 & 19.97 & 0.37 & 9.46 & 91.81 & 1.44  \\
 & & & & & 7932.2 & 256 & 0.93 & 19.36 & 0.22 & 10.18 & 92.31 & 1.01  \\
 & & & & & 8188.2 & 256 & 0.84 & 17.32 & 0.27 & 9.47 & 89.71 & 1.20  \\
 & & & & & 8444.2 & 256 & 1.01 & 19.58 & 0.39 & 9.37 & 90.65 & 1.66  \\
 & & & & & 8700.2 & 256 & 0.78 & 15.64 & 0.24 & 9.42 & 86.75 & 1.16  \\
 & & & & & 8956.2 & 256 & 0.77 & 15.46 & 0.22 & 9.03 & 83.75 & 1.04  \\
 & & & & & 9212.2 & 256 & 0.77 & 15.30 & 0.16 & 9.60 & 82.51 & 0.81  \\
G337.120$-$00.180 & 16:36:44.4 & $-47$:31:29.9 & shrds864 & C & 7055.0 & 4000 & 0.41 & \nodata & \nodata & 1.64 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 0.98 & 6764.54 & 297.29 & 3.13 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.87 & \nodata & \nodata & 2.27 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.79 & \nodata & \nodata & 1.36 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.70 & \nodata & \nodata & 0.86 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.120$-$00.180 & 16:36:43.6 & $-47$:31:38.2 & shrds869 & C & 7183.0 & 4000 & 0.38 & \nodata & \nodata & 4.20 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.09 & 6575.13 & 110.04 & 7.67 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.90 & \nodata & \nodata & 5.48 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.86 & \nodata & \nodata & 5.89 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.77 & \nodata & \nodata & 3.99 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.79 & \nodata & \nodata & 2.72 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.65 & \nodata & \nodata & 1.15 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.43 & \nodata & \nodata & 0.22 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.40 & \nodata & \nodata & 0.47 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.48 & \nodata & \nodata & 0.79 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.37 & \nodata & \nodata & 1.00 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.33 & \nodata & \nodata & 1.06 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & \nodata & \nodata & 1.21 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.31 & \nodata & \nodata & 1.27 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 0.98 & \nodata & \nodata & 2.08 & \nodata & \nodata  \\
G337.120$-$00.180 & 16:36:42.8 & $-47$:31:38.7 & shrds870 & C & 7055.0 & 4000 & 0.66 & \nodata & \nodata & 4.00 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.60 & 7167.69 & 197.26 & 4.97 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.37 & 6562.60 & 232.51 & 3.92 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.31 & 6790.45 & 332.99 & 3.10 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.16 & \nodata & \nodata & 2.57 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.43 & \nodata & \nodata & 2.38 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.97 & \nodata & \nodata & 1.29 & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.58 & \nodata & \nodata & 0.52 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & \nodata & \nodata & 0.70 & \nodata & \nodata  \\
G337.138+00.008 & 16:35:58.3 & $-47$:23:18.2 & shrds869 & B & 7183.0 & 4000 & 0.38 & 57.04 & 4.91 & 0.80 & 75.85 & 7.03  \\
 & & & & & 4897.3 & 256 & 1.09 & 102.00 & 17.08 & 0.38 & 32.04 & 9.94  \\
 & & & & & 5153.4 & 256 & 0.90 & 84.47 & 15.57 & 0.22 & 19.78 & 7.55  \\
 & & & & & 5409.4 & 256 & 0.86 & 65.01 & 12.52 & 0.28 & 20.98 & 6.87  \\
 & & & & & 5665.4 & 256 & 0.77 & 55.34 & 11.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.79 & 49.41 & 15.09 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.65 & 45.21 & 11.62 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.43 & 71.20 & 10.62 & 0.34 & 48.64 & 9.04  \\
 & & & & & 7676.5 & 256 & 0.43 & 40.13 & 9.49 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.40 & 44.52 & 9.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.48 & 45.12 & 13.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.37 & 41.60 & 11.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.33 & 47.67 & 12.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & 45.68 & 13.72 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.31 & 28.37 & 14.54 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 0.98 & 14.83 & 33.59 & \nodata & \nodata & \nodata  \\
G337.170$-$00.059 & 16:36:25.1 & $-47$:24:22.3 & shrds869 & B & 7183.0 & 4000 & 0.38 & 149.14 & 2.35 & 8.94 & 987.71 & 12.54  \\
 & & & & & 4897.3 & 256 & 1.09 & 328.09 & 11.83 & 8.05 & 959.53 & 33.59  \\
 & & & & & 5153.4 & 256 & 0.90 & 286.99 & 10.40 & 7.24 & 908.94 & 30.78  \\
 & & & & & 5409.4 & 256 & 0.86 & 286.12 & 8.05 & 8.51 & 1004.32 & 26.66  \\
 & & & & & 5665.4 & 256 & 0.77 & 265.08 & 7.36 & 8.37 & 1019.18 & 25.74  \\
 & & & & & 5921.4 & 256 & 0.79 & 261.88 & 8.96 & 6.25 & 830.88 & 26.09  \\
 & & & & & 6177.4 & 256 & 0.65 & 228.26 & 6.61 & 7.43 & 953.92 & 23.61  \\
 & & & & & 6433.4 & 256 & 0.43 & 163.35 & 5.79 & 3.09 & 572.95 & 15.85  \\
 & & & & & 7676.5 & 256 & 0.43 & 167.29 & 4.08 & 6.69 & 879.14 & 17.07  \\
 & & & & & 7932.5 & 256 & 0.40 & 150.82 & 4.01 & 6.29 & 834.17 & 16.86  \\
 & & & & & 8188.6 & 256 & 0.48 & 171.26 & 5.19 & 4.90 & 739.14 & 17.15  \\
 & & & & & 8444.6 & 256 & 0.37 & 136.77 & 3.99 & 4.86 & 741.83 & 15.04  \\
 & & & & & 8700.6 & 256 & 0.33 & 119.50 & 4.39 & 3.77 & 644.22 & 15.40  \\
 & & & & & 8956.6 & 256 & 0.33 & 118.50 & 4.32 & 3.82 & 651.39 & 15.41  \\
 & & & & & 9212.6 & 256 & 0.31 & 113.20 & 4.24 & 3.50 & 630.72 & 15.01  \\
 & & & & & 9468.7 & 256 & 0.98 & 243.99 & 9.03 & 3.78 & 452.75 & 19.00  \\
G337.170$-$00.059 & 16:36:24.8 & $-47$:24:19.8 & mos018 & B & 7183.0 & 4000 & 1.27 & 96.58 & 1.58 & 11.47 & 290.61 & 6.18  \\
 & & & & & 4897.3 & 256 & 2.75 & 495.01 & 14.52 & 15.92 & 1201.70 & 48.56  \\
 & & & & & 5153.4 & 256 & 2.39 & 457.93 & 14.66 & 13.35 & 1091.08 & 46.49  \\
 & & & & & 5409.4 & 256 & 2.26 & 463.97 & 13.51 & 12.90 & 1082.38 & 40.91  \\
 & & & & & 5665.4 & 256 & 2.05 & 448.94 & 12.84 & 11.55 & 1032.07 & 35.66  \\
 & & & & & 5921.4 & 256 & 2.79 & 482.96 & 15.93 & 11.09 & 877.56 & 36.93  \\
 & & & & & 6177.4 & 256 & 1.74 & 393.82 & 11.21 & 10.69 & 989.14 & 32.59  \\
 & & & & & 6433.4 & 256 & 1.31 & 308.49 & 8.79 & 5.12 & 569.97 & 19.14  \\
 & & & & & 7676.5 & 256 & 1.42 & 342.15 & 5.91 & 10.40 & 903.69 & 20.26  \\
 & & & & & 7932.5 & 256 & 1.35 & 317.32 & 7.18 & 8.83 & 814.16 & 22.56  \\
 & & & & & 8188.6 & 256 & 1.32 & 316.28 & 6.40 & 8.93 & 821.36 & 20.67  \\
 & & & & & 8444.6 & 256 & 1.28 & 304.51 & 5.37 & 9.38 & 831.96 & 18.61  \\
 & & & & & 8700.6 & 256 & 1.21 & 280.91 & 5.60 & 7.62 & 693.45 & 17.25  \\
 & & & & & 8956.6 & 256 & 1.12 & 269.54 & 4.92 & 7.76 & 712.45 & 16.24  \\
 & & & & & 9212.6 & 256 & 1.08 & 263.83 & 4.74 & 7.22 & 686.15 & 15.55  \\
 & & & & & 9468.7 & 256 & 1.63 & 300.09 & 3.37 & 7.97 & 517.55 & 10.14  \\
G337.253$-$00.165 & 16:37:12.4 & $-47$:25:10.9 & shrds870 & C & 7055.0 & 4000 & 0.66 & 336.58 & 7.76 & 3.61 & 705.05 & 18.71  \\
 & & & & & 4897.3 & 256 & 1.60 & 550.40 & 33.56 & 2.92 & 584.11 & 46.23  \\
 & & & & & 5153.4 & 256 & 1.37 & 498.99 & 31.52 & 3.71 & 732.37 & 54.39  \\
 & & & & & 5409.4 & 256 & 1.31 & 477.18 & 35.55 & 2.17 & 491.18 & 46.51  \\
 & & & & & 5665.4 & 256 & 1.16 & 443.06 & 29.08 & 2.19 & 483.78 & 40.54  \\
 & & & & & 5921.4 & 256 & 1.43 & 468.15 & 30.21 & 3.53 & 646.32 & 49.89  \\
 & & & & & 6177.4 & 256 & 0.97 & 374.45 & 24.67 & 1.88 & 447.76 & 34.87  \\
 & & & & & 6433.5 & 256 & 0.58 & 319.33 & 32.69 & 0.76 & 315.51 & 38.06  \\
 & & & & & 7676.5 & 256 & 0.74 & 343.78 & 10.84 & 2.80 & 585.96 & 21.85  \\
 & & & & & 7932.6 & 256 & 0.67 & 305.61 & 16.00 & 1.72 & 452.09 & 26.31  \\
 & & & & & 8188.6 & 256 & 0.69 & 320.46 & 10.16 & 2.89 & 588.77 & 21.65  \\
 & & & & & 8444.6 & 256 & 0.66 & 315.78 & 9.37 & 2.85 & 592.18 & 20.33  \\
 & & & & & 8700.6 & 256 & 0.60 & 288.93 & 10.69 & 2.15 & 522.52 & 21.11  \\
 & & & & & 8956.6 & 256 & 0.58 & 289.74 & 9.33 & 2.36 & 559.60 & 19.60  \\
 & & & & & 9212.7 & 256 & 0.56 & 287.75 & 9.10 & 2.43 & 582.61 & 19.80  \\
G337.253$-$00.165 & 16:37:12.1 & $-47$:25:15.6 & mos018 & C & 7183.0 & 4000 & 1.27 & 235.49 & 1.53 & 25.04 & 1418.58 & 30.57  \\
 & & & & & 4897.3 & 256 & 2.75 & 643.42 & 14.99 & 9.76 & 1039.41 & 32.24  \\
 & & & & & 5153.4 & 256 & 2.39 & 607.99 & 14.90 & 17.38 & 2478.58 & 73.68  \\
 & & & & & 5409.4 & 256 & 2.26 & 572.60 & 13.58 & 15.71 & 2145.13 & 67.10  \\
 & & & & & 5665.4 & 256 & 2.05 & 528.00 & 12.79 & 12.09 & 1573.34 & 57.78  \\
 & & & & & 5921.4 & 256 & 2.79 & 592.91 & 15.63 & 17.00 & 2128.89 & 91.03  \\
 & & & & & 6177.4 & 256 & 1.74 & 475.49 & 10.99 & 10.36 & 1304.08 & 51.71  \\
 & & & & & 6433.4 & 256 & 1.31 & 422.42 & 8.60 & 4.28 & 546.27 & 16.89  \\
 & & & & & 7676.5 & 256 & 1.42 & 445.41 & 5.73 & 10.96 & 1250.22 & 45.71  \\
 & & & & & 7932.5 & 256 & 1.35 & 410.04 & 6.95 & 7.07 & 820.90 & 33.26  \\
 & & & & & 8188.6 & 256 & 1.32 & 420.14 & 6.18 & 9.64 & 1130.92 & 45.78  \\
 & & & & & 8444.6 & 256 & 1.28 & 413.63 & 5.18 & 8.01 & 878.79 & 20.03  \\
 & & & & & 8700.6 & 256 & 1.21 & 390.43 & 5.38 & 6.72 & 762.37 & 21.50  \\
 & & & & & 8956.6 & 256 & 1.12 & 384.80 & 4.73 & 7.03 & 790.38 & 18.39  \\
 & & & & & 9212.6 & 256 & 1.08 & 387.90 & 4.54 & 6.88 & 802.92 & 16.80  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & 8.52 & \nodata & \nodata  \\
G337.281$-$00.163 & 16:37:16.0 & $-47$:23:50.8 & shrds870 & C & 7055.0 & 4000 & 0.66 & 131.67 & 9.45 & 1.62 & 200.19 & 15.45  \\
 & & & & & 4897.3 & 256 & 1.60 & 274.72 & 36.97 & 1.27 & 185.67 & 33.32  \\
 & & & & & 5153.4 & 256 & 1.37 & 239.26 & 35.08 & 0.03 & 5.03 & 5.45  \\
 & & & & & 5409.4 & 256 & 1.31 & 219.73 & 39.99 & 0.34 & 53.30 & 20.31  \\
 & & & & & 5665.4 & 256 & 1.16 & 172.61 & 33.09 & 0.15 & 21.31 & 11.85  \\
 & & & & & 5921.4 & 256 & 1.43 & 235.81 & 34.76 & 0.02 & 3.35 & 4.46  \\
 & & & & & 6177.4 & 256 & 0.97 & 150.61 & 28.73 & 0.09 & 13.52 & 8.78  \\
 & & & & & 6433.5 & 256 & 0.58 & 99.39 & 38.54 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.74 & 132.73 & 13.63 & 1.04 & 140.71 & 16.86  \\
 & & & & & 7932.6 & 256 & 0.67 & 105.64 & 20.41 & 0.09 & 15.29 & 7.93  \\
 & & & & & 8188.6 & 256 & 0.69 & 107.19 & 13.14 & 0.93 & 122.56 & 15.92  \\
 & & & & & 8444.6 & 256 & 0.66 & 115.63 & 12.30 & 0.94 & 129.84 & 15.27  \\
 & & & & & 8700.6 & 256 & 0.60 & 95.58 & 14.25 & 0.32 & 48.66 & 11.03  \\
 & & & & & 8956.6 & 256 & 0.58 & 94.97 & 12.64 & 0.40 & 59.55 & 11.08  \\
 & & & & & 9212.7 & 256 & 0.56 & 91.21 & 12.55 & 0.39 & 57.43 & 11.00  \\
G337.281$-$00.163 & 16:37:16.4 & $-47$:23:43.1 & mos018 & C & 7183.0 & 4000 & 1.27 & 96.70 & 2.44 & 0.07 & 3.95 & 0.74  \\
 & & & & & 4897.3 & 256 & 2.75 & 428.72 & 18.81 & 0.08 & 8.90 & 3.77  \\
 & & & & & 5153.4 & 256 & 2.39 & 375.40 & 19.16 & 0.07 & 7.91 & 3.85  \\
 & & & & & 5409.4 & 256 & 2.26 & 332.39 & 17.90 & 0.07 & 7.62 & 3.75  \\
 & & & & & 5665.4 & 256 & 2.05 & 262.96 & 17.30 & 0.06 & 6.16 & 3.53  \\
 & & & & & 5921.4 & 256 & 2.79 & 363.47 & 21.74 & 0.07 & 6.51 & 4.11  \\
 & & & & & 6177.4 & 256 & 1.74 & 216.85 & 15.72 & 0.06 & 5.88 & 3.39  \\
 & & & & & 6433.4 & 256 & 1.31 & 135.14 & 12.66 & 2.61 & 325.38 & 29.83  \\
 & & & & & 7676.5 & 256 & 1.42 & 177.63 & 9.81 & 0.62 & 65.47 & 9.93  \\
 & & & & & 7932.5 & 256 & 1.35 & 140.33 & 12.30 & 0.05 & 4.06 & 2.96  \\
 & & & & & 8188.6 & 256 & 1.32 & 157.09 & 11.31 & 0.04 & 3.76 & 2.22  \\
 & & & & & 8444.6 & 256 & 1.28 & 153.61 & 9.80 & 2.38 & 275.18 & 37.67  \\
 & & & & & 8700.6 & 256 & 1.21 & 122.43 & 10.55 & 0.01 & 1.29 & 1.22  \\
 & & & & & 8956.6 & 256 & 1.12 & 121.71 & 9.64 & 0.39 & 26.84 & 6.98  \\
 & & & & & 9212.6 & 256 & 1.08 & 119.47 & 9.65 & 0.29 & 20.08 & 5.60  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.285$-$00.113 & 16:37:06.1 & $-47$:21:34.9 & shrds870 & C & 7055.0 & 4000 & 0.66 & 339.40 & 15.87 & 2.41 & 608.56 & 29.93  \\
 & & & & & 4897.3 & 256 & 1.60 & 550.43 & 48.59 & 2.80 & 664.27 & 64.42  \\
 & & & & & 5153.4 & 256 & 1.37 & 540.77 & 47.36 & 2.48 & 652.82 & 63.17  \\
 & & & & & 5409.4 & 256 & 1.31 & 470.21 & 55.53 & 1.48 & 400.95 & 58.09  \\
 & & & & & 5665.4 & 256 & 1.16 & 434.91 & 47.27 & 2.69 & 686.94 & 69.80  \\
 & & & & & 5921.4 & 256 & 1.43 & 451.97 & 51.15 & 1.69 & 405.40 & 54.92  \\
 & & & & & 6177.4 & 256 & 0.97 & 372.66 & 43.59 & 1.09 & 317.91 & 45.27  \\
 & & & & & 6433.5 & 256 & 0.58 & 238.47 & 60.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.74 & 297.07 & 25.44 & 1.58 & 407.55 & 35.76  \\
 & & & & & 7932.6 & 256 & 0.67 & 262.81 & 39.73 & 0.47 & 164.54 & 31.98  \\
 & & & & & 8188.6 & 256 & 0.69 & 282.95 & 26.72 & 1.25 & 338.50 & 34.27  \\
 & & & & & 8444.6 & 256 & 0.66 & 290.53 & 26.20 & 2.14 & 521.38 & 43.56  \\
 & & & & & 8700.6 & 256 & 0.60 & 284.86 & 31.89 & 0.66 & 230.52 & 32.73  \\
 & & & & & 8956.6 & 256 & 0.58 & 300.51 & 29.94 & 0.63 & 228.92 & 30.66  \\
 & & & & & 9212.7 & 256 & 0.56 & 291.02 & 31.57 & 0.60 & 228.26 & 30.82  \\
G337.285$-$00.113 & 16:37:06.2 & $-47$:21:47.7 & mos018 & C & 7183.0 & 4000 & 1.27 & 223.32 & 5.56 & 5.55 & 451.43 & 19.64  \\
 & & & & & 4897.3 & 256 & 2.75 & 670.36 & 28.40 & 12.56 & 1838.92 & 73.79  \\
 & & & & & 5153.4 & 256 & 2.39 & 646.87 & 30.96 & 3.27 & 454.01 & 49.55  \\
 & & & & & 5409.4 & 256 & 2.26 & 550.52 & 30.25 & 2.34 & 328.45 & 42.67  \\
 & & & & & 5665.4 & 256 & 2.05 & 487.49 & 30.61 & 3.58 & 533.07 & 49.86  \\
 & & & & & 5921.4 & 256 & 2.79 & 574.36 & 40.31 & 0.07 & 13.68 & 10.17  \\
 & & & & & 6177.4 & 256 & 1.74 & 438.56 & 30.59 & 2.84 & 476.11 & 45.58  \\
 & & & & & 6433.4 & 256 & 1.31 & 296.53 & 25.91 & 2.27 & 417.55 & 43.49  \\
 & & & & & 7676.5 & 256 & 1.42 & 367.48 & 26.36 & 2.34 & 380.78 & 44.75  \\
 & & & & & 7932.5 & 256 & 1.35 & 332.39 & 35.23 & 1.40 & 253.45 & 45.49  \\
 & & & & & 8188.6 & 256 & 1.32 & 351.86 & 34.65 & 1.74 & 299.67 & 49.45  \\
 & & & & & 8444.6 & 256 & 1.28 & 345.43 & 32.22 & 1.53 & 276.74 & 54.34  \\
 & & & & & 8700.6 & 256 & 1.21 & 315.88 & 37.43 & 0.88 & 179.18 & 52.84  \\
 & & & & & 8956.6 & 256 & 1.12 & 305.30 & 37.28 & 0.64 & 143.36 & 54.76  \\
 & & & & & 9212.6 & 256 & 1.08 & 320.18 & 40.89 & 0.59 & 135.45 & 59.20  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & 583.60 & \nodata & \nodata  \\
G337.286+00.113 & 16:36:06.5 & $-47$:12:36.5 & shrds871 & A & 7055.0 & 4000 & 0.83 & 150.01 & 0.86 & 17.02 & \nodata & \nodata  \\
 & & & & & 4897.4 & 256 & 1.92 & 236.69 & 7.34 & 6.17 & 335.65 & 13.69  \\
 & & & & & 5153.4 & 256 & 1.63 & 218.21 & 4.71 & 12.90 & 599.19 & 26.33  \\
 & & & & & 5409.4 & 256 & 1.62 & 212.96 & 3.95 & 15.01 & 647.86 & 25.40  \\
 & & & & & 5665.4 & 256 & 1.43 & 203.11 & 3.06 & 14.92 & 590.65 & 19.53  \\
 & & & & & 5921.4 & 256 & 1.64 & 214.29 & 3.47 & 9.60 & 395.70 & 9.66  \\
 & & & & & 6177.4 & 256 & 1.17 & 187.90 & 2.74 & 8.44 & 395.70 & 8.31  \\
 & & & & & 6433.5 & 256 & 1.31 & 198.19 & 2.71 & 9.57 & 408.44 & 8.60  \\
 & & & & & 7676.5 & 256 & 0.88 & 150.21 & 1.63 & 8.16 & 363.69 & 5.58  \\
 & & & & & 7932.6 & 256 & 0.87 & 147.64 & 1.66 & 7.76 & 353.68 & 5.57  \\
 & & & & & 8188.6 & 256 & 0.85 & 145.54 & 1.55 & 7.68 & 344.90 & 5.29  \\
 & & & & & 8444.6 & 256 & 0.79 & 136.62 & 1.51 & 6.68 & 327.23 & 4.97  \\
 & & & & & 8700.6 & 256 & 0.72 & 130.74 & 1.53 & 6.46 & 335.12 & 5.35  \\
 & & & & & 8956.6 & 256 & 0.72 & 131.13 & 1.73 & 6.11 & 333.63 & 5.79  \\
 & & & & & 9212.7 & 256 & 0.69 & 126.51 & 1.50 & 5.87 & 318.15 & 5.03  \\
G337.304$-$00.142 & 16:37:17.9 & $-47$:22:06.8 & shrds870 & C & 7055.0 & 4000 & 0.66 & 199.83 & 15.11 & 3.41 & 625.48 & 33.76  \\
 & & & & & 4897.3 & 256 & 1.60 & 483.05 & 47.35 & 3.24 & 705.95 & 67.62  \\
 & & & & & 5153.4 & 256 & 1.37 & 426.55 & 46.06 & 2.87 & 661.86 & 66.35  \\
 & & & & & 5409.4 & 256 & 1.31 & 380.48 & 53.85 & 1.73 & 422.69 & 60.47  \\
 & & & & & 5665.4 & 256 & 1.16 & 287.95 & 45.72 & 0.03 & 6.14 & 7.16  \\
 & & & & & 5921.4 & 256 & 1.43 & 357.51 & 49.33 & 1.97 & 423.89 & 57.11  \\
 & & & & & 6177.4 & 256 & 0.97 & 247.97 & 41.92 & 0.70 & 162.14 & 35.09  \\
 & & & & & 6433.5 & 256 & 0.58 & 125.62 & 57.87 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.74 & 203.16 & 23.93 & 1.26 & 277.23 & 32.58  \\
 & & & & & 7932.6 & 256 & 0.67 & 139.61 & 37.17 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.69 & 210.37 & 24.87 & 1.02 & 240.40 & 30.69  \\
 & & & & & 8444.6 & 256 & 0.66 & 140.39 & 24.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.60 & 88.95 & 29.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.58 & 93.36 & 27.36 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.56 & 79.99 & 28.62 & \nodata & \nodata & \nodata  \\
G337.304$-$00.142 & 16:37:18.8 & $-47$:22:03.3 & mos018 & C & 7183.0 & 4000 & 1.27 & 166.71 & 6.85 & 0.06 & 5.86 & 2.19  \\
 & & & & & 4897.3 & 256 & 2.75 & 654.77 & 32.48 & 0.79 & 119.28 & 23.80  \\
 & & & & & 5153.4 & 256 & 2.39 & 584.11 & 34.89 & 0.07 & 11.91 & 7.00  \\
 & & & & & 5409.4 & 256 & 2.26 & 490.08 & 34.45 & 0.06 & 9.32 & 6.57  \\
 & & & & & 5665.4 & 256 & 2.05 & 390.60 & 35.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 2.79 & 497.93 & 46.98 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.74 & 333.00 & 36.10 & 0.03 & 5.30 & 5.82  \\
 & & & & & 6433.4 & 256 & 1.31 & 173.31 & 30.99 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.42 & 299.04 & 34.21 & 0.02 & 4.35 & 5.66  \\
 & & & & & 7932.5 & 256 & 1.35 & 206.96 & 46.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.32 & 280.74 & 46.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.28 & 212.93 & 44.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.21 & 131.19 & 53.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.12 & 133.38 & 54.60 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.08 & 94.80 & 61.78 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.404$-$00.404 & 16:38:51.0 & $-47$:27:56.7 & shrds875 & C & 7182.7 & 4000 & 0.49 & 116.83 & 0.64 & 2.07 & 176.83 & 1.41  \\
 & & & & & 4897.0 & 256 & 1.25 & 145.40 & 3.38 & 1.10 & 57.59 & 3.39  \\
 & & & & & 5153.0 & 256 & 1.03 & 142.44 & 2.67 & 2.40 & 162.93 & 4.27  \\
 & & & & & 5409.0 & 256 & 1.00 & 142.57 & 2.82 & 2.59 & 175.38 & 4.76  \\
 & & & & & 5665.0 & 256 & 0.89 & 138.10 & 2.29 & 3.12 & 195.83 & 4.51  \\
 & & & & & 5921.0 & 256 & 0.94 & 144.89 & 2.71 & 2.59 & 186.40 & 4.76  \\
 & & & & & 6177.0 & 256 & 0.76 & 135.37 & 2.23 & 2.45 & 191.16 & 4.19  \\
 & & & & & 6433.0 & 256 & 0.69 & 132.29 & 2.34 & 2.23 & 182.13 & 4.37  \\
 & & & & & 7676.0 & 256 & 0.52 & 124.34 & 1.76 & 1.80 & 179.24 & 3.45  \\
 & & & & & 7932.0 & 256 & 0.49 & 120.96 & 1.81 & 1.71 & 178.60 & 3.56  \\
 & & & & & 8188.0 & 256 & 0.67 & 131.45 & 2.34 & 2.07 & 179.39 & 4.37  \\
 & & & & & 8444.0 & 256 & 0.45 & 121.07 & 1.77 & 1.65 & 181.39 & 3.60  \\
 & & & & & 8700.0 & 256 & 0.42 & 115.16 & 1.67 & 1.47 & 171.45 & 3.31  \\
 & & & & & 8956.0 & 256 & 0.41 & 114.84 & 1.57 & 1.43 & 170.17 & 3.11  \\
 & & & & & 9212.0 & 256 & 0.36 & 111.22 & 1.60 & 1.62 & 189.63 & 3.57  \\
 & & & & & 9468.0 & 256 & 1.04 & 147.13 & 2.61 & 2.62 & 174.12 & 4.71  \\
G337.404$-$00.404 & 16:38:50.2 & $-47$:27:52.6 & shrds878 & C & 7054.5 & 4000 & 0.45 & \nodata & \nodata & 0.39 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.48 & 198.76 & 18.99 & 0.04 & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 1.11 & \nodata & \nodata & 0.12 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 0.94 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.45 & \nodata & \nodata & 0.32 & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.46 & \nodata & \nodata & 0.18 & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.41 & \nodata & \nodata & 0.37 & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.41 & \nodata & \nodata & 0.41 & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.36 & \nodata & \nodata & 0.41 & \nodata & \nodata  \\
G337.404$-$00.404 & 16:38:50.7 & $-47$:27:55.1 & mos017 & C & 7054.5 & 4000 & 1.31 & 61.28 & 0.98 & 0.07 & 1.78 & 0.25  \\
 & & & & & 4896.9 & 256 & 2.81 & 217.24 & 14.46 & 0.06 & 3.45 & 2.31  \\
 & & & & & 5152.9 & 256 & 2.44 & 209.02 & 11.92 & 0.06 & 3.76 & 2.03  \\
 & & & & & 5408.9 & 256 & 2.44 & 210.63 & 11.03 & 0.07 & 3.94 & 1.97  \\
 & & & & & 5664.9 & 256 & 2.12 & 197.71 & 9.68 & 0.06 & 4.01 & 1.78  \\
 & & & & & 5920.9 & 256 & 3.10 & 242.50 & 10.56 & 1.12 & 48.10 & 8.14  \\
 & & & & & 6176.9 & 256 & 1.79 & 186.49 & 6.96 & 0.85 & 47.28 & 5.91  \\
 & & & & & 6433.0 & 256 & 1.56 & 173.36 & 6.88 & 0.06 & 4.28 & 1.43  \\
 & & & & & 7675.9 & 256 & 1.50 & 174.10 & 4.66 & 0.06 & 4.57 & 1.07  \\
 & & & & & 7931.9 & 256 & 1.34 & 169.61 & 4.29 & 0.06 & 4.80 & 1.04  \\
 & & & & & 8187.9 & 256 & 1.44 & 170.07 & 3.91 & 0.06 & 4.54 & 0.93  \\
 & & & & & 8443.9 & 256 & 1.32 & 170.74 & 3.93 & 0.80 & 53.27 & 4.37  \\
 & & & & & 8699.9 & 256 & 1.25 & 164.49 & 3.67 & 2.38 & 160.54 & 6.39  \\
 & & & & & 8955.9 & 256 & 1.16 & 160.35 & 3.39 & 2.32 & 165.01 & 6.04  \\
 & & & & & 9211.9 & 256 & 1.15 & 166.81 & 3.41 & 2.72 & 188.30 & 6.56  \\
 & & & & & 9468.0 & 256 & 1.65 & 173.55 & 1.64 & 2.12 & 175.19 & 1.61  \\
G337.428$-$00.401 & 16:38:53.8 & $-47$:26:24.7 & shrds875 & C & 7182.7 & 4000 & 0.49 & 118.17 & 0.58 & 6.64 & 468.77 & 2.34  \\
 & & & & & 4897.0 & 256 & 1.25 & 268.96 & 3.22 & 9.26 & 674.85 & 9.25  \\
 & & & & & 5153.0 & 256 & 1.03 & 235.55 & 2.54 & 7.55 & 586.45 & 7.24  \\
 & & & & & 5409.0 & 256 & 1.00 & 225.96 & 2.66 & 7.05 & 561.54 & 7.46  \\
 & & & & & 5665.0 & 256 & 0.89 & 198.95 & 2.15 & 6.39 & 519.61 & 6.08  \\
 & & & & & 5921.0 & 256 & 0.94 & 203.99 & 2.53 & 6.95 & 526.55 & 7.35  \\
 & & & & & 6177.0 & 256 & 0.76 & 173.19 & 2.07 & 6.10 & 490.59 & 6.23  \\
 & & & & & 6433.0 & 256 & 0.69 & 161.00 & 2.16 & 5.66 & 475.49 & 6.56  \\
 & & & & & 7676.0 & 256 & 0.52 & 114.96 & 1.57 & 5.12 & 420.37 & 5.35  \\
 & & & & & 7932.0 & 256 & 0.49 & 108.03 & 1.60 & 4.91 & 409.40 & 5.50  \\
 & & & & & 8188.0 & 256 & 0.67 & 127.23 & 2.06 & 5.00 & 377.17 & 6.12  \\
 & & & & & 8444.0 & 256 & 0.45 & 93.87 & 1.54 & 4.32 & 362.42 & 5.18  \\
 & & & & & 8700.0 & 256 & 0.42 & 87.84 & 1.45 & 4.60 & 374.32 & 5.23  \\
 & & & & & 8956.0 & 256 & 0.41 & 84.81 & 1.35 & 4.51 & 364.84 & 4.87  \\
 & & & & & 9212.0 & 256 & 0.36 & 76.36 & 1.37 & 3.80 & 340.13 & 4.77  \\
 & & & & & 9468.0 & 256 & 1.04 & 142.65 & 2.21 & 5.05 & 292.27 & 5.45  \\
G337.428$-$00.401 & 16:38:52.2 & $-47$:26:28.7 & shrds878 & C & 7054.5 & 4000 & 0.45 & \nodata & \nodata & 1.40 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.48 & 343.10 & 18.19 & 6.82 & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 1.11 & \nodata & \nodata & 5.42 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.11 & \nodata & \nodata & 2.97 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 0.94 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.45 & \nodata & \nodata & 0.41 & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.41 & \nodata & \nodata & 0.31 & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.41 & \nodata & \nodata & 0.39 & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.36 & \nodata & \nodata & 0.55 & \nodata & \nodata  \\
G337.428$-$00.401 & 16:38:53.5 & $-47$:26:27.1 & mos017 & C & 7054.5 & 4000 & 1.31 & 75.97 & 0.79 & 12.95 & 261.96 & 3.58  \\
 & & & & & 4896.9 & 256 & 2.81 & 376.69 & 13.00 & 10.27 & 670.12 & 27.59  \\
 & & & & & 5152.9 & 256 & 2.44 & 349.31 & 10.53 & 10.78 & 715.31 & 25.18  \\
 & & & & & 5408.9 & 256 & 2.44 & 341.69 & 9.74 & 11.36 & 725.48 & 24.47  \\
 & & & & & 5664.9 & 256 & 2.12 & 302.64 & 8.44 & 10.78 & 699.81 & 22.54  \\
 & & & & & 5920.9 & 256 & 3.10 & 354.03 & 9.10 & 12.50 & 677.39 & 22.82  \\
 & & & & & 6176.9 & 256 & 1.79 & 264.50 & 5.92 & 10.25 & 652.30 & 17.29  \\
 & & & & & 6433.0 & 256 & 1.56 & 241.33 & 5.78 & 10.15 & 677.11 & 18.48  \\
 & & & & & 7675.9 & 256 & 1.50 & 206.80 & 3.64 & 10.61 & 625.92 & 13.60  \\
 & & & & & 7931.9 & 256 & 1.34 & 192.66 & 3.31 & 10.07 & 615.84 & 12.82  \\
 & & & & & 8187.9 & 256 & 1.44 & 191.69 & 2.97 & 10.45 & 585.72 & 11.73  \\
 & & & & & 8443.9 & 256 & 1.32 & 175.67 & 2.93 & 8.92 & 514.43 & 10.93  \\
 & & & & & 8699.9 & 256 & 1.25 & 168.75 & 2.69 & 7.53 & 417.34 & 9.63  \\
 & & & & & 8955.9 & 256 & 1.16 & 158.34 & 2.44 & 7.14 & 396.96 & 8.91  \\
 & & & & & 9211.9 & 256 & 1.15 & 156.91 & 2.41 & 6.20 & 358.39 & 8.11  \\
 & & & & & 9468.0 & 256 & 1.65 & 173.30 & 1.13 & 10.07 & 331.08 & 5.87  \\
G337.453$-$00.363 & 16:38:52.6 & $-47$:24:32.7 & shrds875 & B & 7182.7 & 4000 & 0.49 & 27.23 & 0.74 & 3.86 & 98.51 & 2.23  \\
 & & & & & 4897.0 & 256 & 1.25 & 55.43 & 3.62 & 2.72 & 72.75 & 5.48  \\
 & & & & & 5153.0 & 256 & 1.03 & 50.26 & 2.89 & 3.02 & 87.91 & 5.08  \\
 & & & & & 5409.0 & 256 & 1.00 & 49.77 & 3.07 & 2.95 & 89.04 & 5.41  \\
 & & & & & 5665.0 & 256 & 0.89 & 43.76 & 2.51 & 3.03 & 88.34 & 4.79  \\
 & & & & & 5921.0 & 256 & 0.94 & 46.70 & 3.00 & 2.78 & 85.13 & 5.35  \\
 & & & & & 6177.0 & 256 & 0.76 & 37.43 & 2.49 & 2.54 & 77.91 & 4.70  \\
 & & & & & 6433.0 & 256 & 0.69 & 35.88 & 2.63 & 2.50 & 87.69 & 5.18  \\
 & & & & & 7676.0 & 256 & 0.52 & 29.91 & 2.08 & 1.80 & 61.84 & 3.97  \\
 & & & & & 7932.0 & 256 & 0.49 & 29.03 & 2.15 & 1.65 & 60.72 & 4.06  \\
 & & & & & 8188.0 & 256 & 0.67 & 33.30 & 2.81 & 1.45 & 46.96 & 4.18  \\
 & & & & & 8444.0 & 256 & 0.45 & 24.60 & 2.14 & 1.27 & 48.55 & 3.74  \\
 & & & & & 8700.0 & 256 & 0.42 & 21.88 & 2.04 & 1.41 & 54.18 & 3.93  \\
 & & & & & 8956.0 & 256 & 0.41 & 21.34 & 1.94 & 1.39 & 51.82 & 3.70  \\
 & & & & & 9212.0 & 256 & 0.36 & 17.94 & 2.01 & 1.03 & 40.20 & 3.49  \\
 & & & & & 9468.0 & 256 & 1.04 & 29.49 & 3.32 & 1.01 & 22.29 & 3.30  \\
G337.474$-$01.054 & 16:42:10.8 & $-47$:48:42.1 & shrds879 & C & 7054.7 & 4000 & 0.52 & 9.01 & 0.31 & 21.36 & 129.94 & 1.98  \\
 & & & & & 5409.1 & 256 & 1.10 & 17.01 & 2.33 & 1.62 & 21.24 & 2.88  \\
 & & & & & 5665.1 & 256 & 1.00 & 14.85 & 2.41 & 1.12 & 15.54 & 2.58  \\
 & & & & & 5921.1 & 256 & 1.03 & 15.45 & 2.41 & 1.20 & 16.30 & 2.61  \\
 & & & & & 6177.2 & 256 & 0.85 & 12.31 & 1.97 & 1.24 & 16.74 & 2.38  \\
 & & & & & 6433.2 & 256 & 0.78 & 11.06 & 1.91 & 0.87 & 11.90 & 1.99  \\
 & & & & & 7676.2 & 256 & 0.52 & 7.95 & 1.21 & 0.83 & 11.11 & 1.49  \\
 & & & & & 7932.2 & 256 & 0.52 & 7.03 & 1.18 & 0.70 & 8.98 & 1.31  \\
 & & & & & 8188.2 & 256 & 0.49 & 5.99 & 1.20 & 0.61 & 7.72 & 1.24  \\
 & & & & & 8444.2 & 256 & 0.51 & 7.24 & 2.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.44 & 5.22 & 1.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.44 & 4.66 & 1.42 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.42 & 3.90 & 1.07 & \nodata & \nodata & \nodata  \\
G337.487$-$00.534 & 16:39:44.3 & $-47$:29:49.2 & shrds878 & A & 7054.5 & 4000 & 0.45 & 10.54 & 0.61 & 2.20 & 28.10 & 1.40  \\
 & & & & & 4896.9 & 256 & 1.48 & 18.10 & 2.24 & 0.96 & 9.38 & 1.83  \\
 & & & & & 5152.9 & 256 & 1.11 & 16.25 & 1.78 & 1.36 & 14.96 & 2.00  \\
 & & & & & 5408.9 & 256 & 1.11 & 18.24 & 2.13 & 1.01 & 13.01 & 2.07  \\
 & & & & & 5664.9 & 256 & 0.94 & 17.74 & 2.66 & 1.20 & 21.05 & 3.17  \\
 & & & & & 5920.9 & 256 & 0.90 & 27.97 & 2.74 & 1.57 & 34.40 & 3.68  \\
 & & & & & 6176.9 & 256 & 0.79 & 19.04 & 2.21 & 1.38 & 25.76 & 2.97  \\
 & & & & & 7675.9 & 256 & 0.49 & 9.94 & 1.10 & 0.80 & 12.88 & 1.44  \\
 & & & & & 7931.9 & 256 & 0.52 & 11.54 & 0.70 & 1.42 & 18.86 & 1.20  \\
 & & & & & 8187.9 & 256 & 0.45 & 9.31 & 0.39 & 2.01 & 20.22 & 0.87  \\
 & & & & & 8443.9 & 256 & 0.46 & 10.16 & 0.48 & 1.88 & 21.47 & 1.02  \\
 & & & & & 8699.9 & 256 & 0.41 & 8.37 & 0.42 & 1.72 & 19.16 & 0.91  \\
 & & & & & 8955.9 & 256 & 0.41 & 8.31 & 0.45 & 1.57 & 18.58 & 0.94  \\
 & & & & & 9211.9 & 256 & 0.36 & 7.69 & 0.36 & 1.85 & 21.72 & 0.87  \\
G337.496$-$00.258 & 16:38:56.9 & $-47$:18:36.7 & shrds875 & C & 7182.7 & 4000 & 0.49 & \nodata & \nodata & 7.79 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.25 & 295.64 & 23.37 & 8.72 & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.03 & 245.03 & 23.63 & 7.36 & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.00 & \nodata & \nodata & 3.81 & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.89 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.94 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 1.04 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.496$-$00.258 & 16:38:56.6 & $-47$:18:36.0 & ch214 & B & 7182.0 & 4000 & 0.40 & 106.82 & 1.09 & 13.48 & 1158.04 & 8.00  \\
 & & & & & 4897.0 & 256 & 1.26 & 305.32 & 7.75 & 14.52 & 1462.29 & 29.36  \\
 & & & & & 5153.0 & 256 & 1.11 & 277.82 & 7.19 & 13.10 & 1391.03 & 27.40  \\
 & & & & & 5409.0 & 256 & 1.06 & 259.80 & 5.53 & 13.81 & 1375.33 & 22.47  \\
 & & & & & 5665.0 & 256 & 0.93 & 234.16 & 4.66 & 13.52 & 1336.61 & 20.22  \\
 & & & & & 5921.0 & 256 & 0.85 & 215.61 & 5.00 & 12.35 & 1280.73 & 21.75  \\
 & & & & & 6177.0 & 256 & 0.76 & 193.78 & 3.73 & 12.63 & 1248.82 & 17.62  \\
 & & & & & 6433.0 & 256 & 0.72 & 180.53 & 4.03 & 11.29 & 1175.48 & 18.43  \\
 & & & & & 7676.0 & 256 & 0.49 & 122.19 & 2.95 & 8.66 & 933.46 & 14.35  \\
 & & & & & 7932.0 & 256 & 0.50 & 121.01 & 3.05 & 8.71 & 935.60 & 14.92  \\
 & & & & & 8188.0 & 256 & 0.43 & 106.10 & 2.04 & 8.95 & 903.01 & 11.08  \\
 & & & & & 8443.9 & 256 & 0.43 & 108.45 & 2.26 & 8.46 & 868.75 & 11.86  \\
 & & & & & 8699.9 & 256 & 0.39 & 91.19 & 1.94 & 8.23 & 830.19 & 10.67  \\
 & & & & & 8955.9 & 256 & 0.38 & 87.87 & 2.10 & 7.78 & 799.33 & 11.28  \\
 & & & & & 9211.9 & 256 & 0.29 & 68.92 & 2.66 & 5.38 & 654.05 & 12.35  \\
G337.496$-$00.258 & 16:38:56.7 & $-47$:18:27.2 & mos017 & A & 7054.5 & 4000 & 1.31 & 80.85 & 0.85 & 14.62 & 342.43 & 4.72  \\
 & & & & & 4896.9 & 256 & 2.81 & 522.22 & 13.47 & 16.60 & 1417.47 & 39.93  \\
 & & & & & 5152.9 & 256 & 2.44 & 473.41 & 11.04 & 15.86 & 1386.66 & 34.66  \\
 & & & & & 5408.9 & 256 & 2.44 & 461.46 & 10.14 & 15.53 & 1327.93 & 32.52  \\
 & & & & & 5664.9 & 256 & 2.12 & 415.04 & 8.82 & 14.61 & 1281.53 & 30.21  \\
 & & & & & 5920.9 & 256 & 3.10 & 511.30 & 9.55 & 17.00 & 1270.64 & 31.73  \\
 & & & & & 6176.9 & 256 & 1.79 & 357.61 & 6.24 & 14.22 & 1216.97 & 24.51  \\
 & & & & & 6433.0 & 256 & 1.56 & 319.16 & 6.11 & 12.53 & 1146.68 & 24.07  \\
 & & & & & 7675.9 & 256 & 1.50 & 280.14 & 3.94 & 11.68 & 944.48 & 17.30  \\
 & & & & & 7931.9 & 256 & 1.34 & 257.29 & 3.59 & 11.25 & 942.02 & 16.63  \\
 & & & & & 8187.9 & 256 & 1.44 & 261.91 & 3.25 & 11.42 & 888.99 & 15.20  \\
 & & & & & 8443.9 & 256 & 1.32 & 245.90 & 3.23 & 10.76 & 862.51 & 15.08  \\
 & & & & & 8699.9 & 256 & 1.25 & 227.59 & 2.98 & 10.31 & 815.83 & 14.18  \\
 & & & & & 8955.9 & 256 & 1.16 & 211.78 & 2.72 & 9.96 & 796.40 & 13.44  \\
 & & & & & 9211.9 & 256 & 1.15 & 206.07 & 2.70 & 9.01 & 712.30 & 12.03  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.583$-$00.044 & 16:37:59.8 & $-47$:05:09.6 & shrds880 & C & 7055.0 & 4000 & 0.70 & 72.34 & 4.12 & 4.21 & 256.07 & 10.92  \\
 & & & & & 4897.3 & 256 & 1.65 & 171.01 & 30.20 & 0.02 & 1.77 & 3.16  \\
 & & & & & 5153.4 & 256 & 1.43 & 140.51 & 19.31 & 0.04 & 3.07 & 3.08  \\
 & & & & & 5409.4 & 256 & 1.39 & 134.25 & 21.59 & 0.26 & 22.64 & 9.63  \\
 & & & & & 5665.4 & 256 & 1.22 & 108.45 & 17.60 & 0.76 & 62.73 & 14.24  \\
 & & & & & 5921.4 & 256 & 1.60 & 118.97 & 22.04 & 0.02 & 1.31 & 2.38  \\
 & & & & & 6177.4 & 256 & 1.03 & 84.81 & 13.83 & 0.66 & 49.27 & 11.08  \\
 & & & & & 6433.5 & 256 & 0.59 & 24.77 & 17.97 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.79 & 62.28 & 11.14 & 0.30 & 22.70 & 6.82  \\
 & & & & & 7932.6 & 256 & 0.70 & 44.38 & 9.87 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.79 & 49.72 & 7.84 & 0.68 & 39.56 & 7.13  \\
 & & & & & 8444.6 & 256 & 0.70 & 40.09 & 7.93 & 0.18 & 10.49 & 3.93  \\
 & & & & & 8700.6 & 256 & 0.65 & 34.48 & 7.61 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.63 & 36.89 & 7.19 & 0.19 & 10.72 & 3.77  \\
 & & & & & 9212.7 & 256 & 0.61 & 32.61 & 7.93 & \nodata & \nodata & \nodata  \\
G337.584$-$00.069 & 16:38:04.4 & $-47$:06:17.8 & shrds880 & C & 7055.0 & 4000 & 0.70 & 29.01 & 4.17 & 1.60 & 79.53 & 6.84  \\
 & & & & & 4897.3 & 256 & 1.65 & 157.91 & 30.40 & 0.03 & 2.53 & 3.92  \\
 & & & & & 5153.4 & 256 & 1.43 & 112.28 & 19.46 & 0.03 & 2.00 & 2.72  \\
 & & & & & 5409.4 & 256 & 1.39 & 92.96 & 21.76 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.22 & 82.51 & 17.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.60 & 79.82 & 22.25 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.03 & 40.87 & 13.97 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.59 & -16.56 & 18.17 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.79 & 12.94 & 11.32 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.70 & 6.84 & 10.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.79 & 16.06 & 7.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & 6.62 & 8.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.65 & 3.11 & 7.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.63 & -0.42 & 7.34 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.61 & 0.17 & 8.11 & \nodata & \nodata & \nodata  \\
G337.584$-$00.069 & 16:38:06.5 & $-47$:06:34.4 & mos017 & C & 7054.5 & 4000 & 1.31 & 34.80 & 1.05 & 0.08 & 1.70 & 0.37  \\
 & & & & & 4896.9 & 256 & 2.81 & 190.23 & 13.61 & 0.83 & 35.64 & 8.17  \\
 & & & & & 5152.9 & 256 & 2.44 & 165.70 & 11.47 & 0.59 & 25.78 & 7.34  \\
 & & & & & 5408.9 & 256 & 2.44 & 137.54 & 10.92 & 0.08 & 3.38 & 2.35  \\
 & & & & & 5664.9 & 256 & 2.12 & 104.46 & 9.91 & 0.06 & 2.39 & 1.92  \\
 & & & & & 5920.9 & 256 & 3.10 & 165.71 & 11.16 & 0.07 & 2.81 & 2.11  \\
 & & & & & 6176.9 & 256 & 1.79 & 75.81 & 7.38 & 0.06 & 2.21 & 1.57  \\
 & & & & & 6433.0 & 256 & 1.56 & -9.17 & 7.34 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.50 & 43.57 & 5.10 & 0.03 & 0.88 & 0.85  \\
 & & & & & 7931.9 & 256 & 1.34 & 30.33 & 4.72 & 0.79 & 16.65 & 3.93  \\
 & & & & & 8187.9 & 256 & 1.44 & 23.22 & 4.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 1.32 & 26.18 & 4.38 & 0.45 & 8.26 & 2.70  \\
 & & & & & 8699.9 & 256 & 1.25 & 17.08 & 4.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 1.16 & 15.02 & 3.83 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 1.15 & 12.75 & 3.88 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.617$-$00.065 & 16:38:11.9 & $-47$:04:57.8 & shrds880 & C & 7055.0 & 4000 & 0.70 & 421.18 & 3.78 & 11.90 & 1301.52 & 20.26  \\
 & & & & & 4897.3 & 256 & 1.65 & 585.93 & 28.98 & 8.23 & 1303.19 & 68.45  \\
 & & & & & 5153.4 & 256 & 1.43 & 554.47 & 18.46 & 12.63 & 1651.62 & 59.83  \\
 & & & & & 5409.4 & 256 & 1.39 & 526.31 & 20.54 & 8.53 & 1274.47 & 55.04  \\
 & & & & & 5665.4 & 256 & 1.22 & 508.64 & 16.66 & 6.94 & 1103.22 & 43.31  \\
 & & & & & 5921.4 & 256 & 1.60 & 558.72 & 20.76 & 7.74 & 1086.19 & 49.49  \\
 & & & & & 6177.4 & 256 & 1.03 & 462.19 & 12.96 & 5.92 & 936.67 & 34.55  \\
 & & & & & 6433.5 & 256 & 0.59 & 348.06 & 16.75 & 1.11 & 335.83 & 23.41  \\
 & & & & & 7676.5 & 256 & 0.79 & 404.16 & 10.10 & 4.49 & 756.03 & 28.03  \\
 & & & & & 7932.6 & 256 & 0.70 & 381.57 & 8.89 & 3.55 & 645.76 & 23.24  \\
 & & & & & 8188.6 & 256 & 0.79 & 397.92 & 7.01 & 5.32 & 800.10 & 22.73  \\
 & & & & & 8444.6 & 256 & 0.70 & 379.07 & 7.05 & 4.71 & 753.93 & 22.77  \\
 & & & & & 8700.6 & 256 & 0.65 & 368.87 & 6.72 & 4.44 & 736.25 & 22.21  \\
 & & & & & 8956.6 & 256 & 0.63 & 366.39 & 6.30 & 4.37 & 730.94 & 21.18  \\
 & & & & & 9212.7 & 256 & 0.61 & 362.51 & 6.89 & 2.05 & 477.26 & 13.26  \\
G337.617$-$00.065 & 16:38:12.9 & $-47$:05:06.1 & shrds881 & C & 7055.0 & 4000 & 0.42 & \nodata & \nodata & 0.32 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.96 & 620.96 & 101.67 & 0.28 & 157.25 & 52.29  \\
 & & & & & 5153.4 & 256 & 0.85 & 617.40 & 117.82 & 0.37 & 257.68 & 64.91  \\
 & & & & & 5409.4 & 256 & 0.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.617$-$00.065 & 16:38:10.1 & $-47$:05:00.8 & shrds883 & C & 7055.0 & 4000 & 0.70 & \nodata & \nodata & 4.32 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.66 & 663.33 & 90.09 & 2.89 & 683.83 & 87.52  \\
 & & & & & 5153.4 & 256 & 1.45 & 566.26 & 99.47 & 0.80 & 253.50 & 59.82  \\
 & & & & & 5409.4 & 256 & 1.38 & 622.75 & 97.02 & 1.72 & 461.44 & 70.52  \\
 & & & & & 5665.4 & 256 & 1.23 & 676.17 & 112.16 & 1.43 & 481.36 & 71.64  \\
 & & & & & 5921.4 & 256 & 1.58 & \nodata & \nodata & 1.84 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.03 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.83 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.617$-$00.065 & 16:38:11.0 & $-47$:04:56.9 & shrds885 & C & 7055.0 & 4000 & 0.42 & 289.51 & 17.40 & 0.77 & 307.31 & 23.43  \\
 & & & & & 4897.3 & 256 & 0.96 & 341.18 & 89.82 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.88 & 336.12 & 81.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.83 & 334.70 & 79.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.74 & 333.12 & 74.33 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.57 & 296.10 & 60.92 & 0.04 & 24.19 & 16.98  \\
 & & & & & 7676.5 & 256 & 0.45 & 23.58 & 73.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.40 & 113.04 & 93.96 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.37 & 136.93 & 98.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & 93.37 & 102.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.617$-$00.065 & 16:38:11.2 & $-47$:04:58.6 & mos017 & C & 7054.5 & 4000 & 1.31 & 248.74 & 0.76 & 32.65 & 901.73 & 5.57  \\
 & & & & & 4896.9 & 256 & 2.81 & 588.11 & 10.00 & 26.15 & 1764.36 & 33.15  \\
 & & & & & 5152.9 & 256 & 2.44 & 576.43 & 8.45 & 28.80 & 1914.99 & 32.31  \\
 & & & & & 5408.9 & 256 & 2.44 & 559.09 & 8.07 & 28.68 & 1844.43 & 31.86  \\
 & & & & & 5664.9 & 256 & 2.12 & 542.99 & 7.31 & 26.39 & 1693.37 & 29.48  \\
 & & & & & 5920.9 & 256 & 3.10 & 650.06 & 9.12 & 23.72 & 1762.21 & 37.74  \\
 & & & & & 6176.9 & 256 & 1.79 & 484.64 & 5.44 & 25.01 & 1463.62 & 24.07  \\
 & & & & & 6433.0 & 256 & 1.56 & 348.42 & 5.88 & 6.49 & 544.30 & 16.63  \\
 & & & & & 7675.9 & 256 & 1.50 & 430.94 & 3.64 & 14.51 & 971.18 & 15.53  \\
 & & & & & 7931.9 & 256 & 1.34 & 411.62 & 3.32 & 13.51 & 887.32 & 15.51  \\
 & & & & & 8187.9 & 256 & 1.44 & 422.86 & 3.01 & 14.96 & 949.47 & 14.44  \\
 & & & & & 8443.9 & 256 & 1.32 & 410.81 & 2.99 & 11.93 & 864.17 & 13.62  \\
 & & & & & 8699.9 & 256 & 1.25 & 408.28 & 2.78 & 11.64 & 858.57 & 13.98  \\
 & & & & & 8955.9 & 256 & 1.16 & 405.76 & 2.52 & 12.00 & 919.95 & 14.65  \\
 & & & & & 9211.9 & 256 & 1.15 & 406.31 & 2.50 & 12.52 & 923.52 & 15.41  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.652$-$00.050 & 16:38:18.9 & $-47$:04:37.6 & shrds880 & C & 7055.0 & 4000 & 0.70 & 137.26 & 4.52 & 0.06 & 8.37 & 1.35  \\
 & & & & & 4897.3 & 256 & 1.65 & 302.86 & 31.61 & 0.04 & 6.45 & 5.44  \\
 & & & & & 5153.4 & 256 & 1.43 & 284.41 & 20.32 & 0.07 & 9.46 & 4.74  \\
 & & & & & 5409.4 & 256 & 1.39 & 288.40 & 22.83 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.22 & 247.44 & 18.70 & 0.11 & 16.59 & 5.60  \\
 & & & & & 5921.4 & 256 & 1.60 & 319.48 & 23.56 & 0.26 & 32.88 & 10.52  \\
 & & & & & 6177.4 & 256 & 1.03 & 181.01 & 14.86 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.59 & 85.95 & 19.43 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.79 & 128.02 & 12.42 & 0.05 & 7.11 & 3.43  \\
 & & & & & 7932.6 & 256 & 0.70 & 109.44 & 11.08 & 0.30 & 38.55 & 7.77  \\
 & & & & & 8188.6 & 256 & 0.79 & 121.40 & 8.85 & 0.05 & 6.50 & 2.22  \\
 & & & & & 8444.6 & 256 & 0.70 & 119.73 & 9.02 & 0.04 & 6.58 & 2.28  \\
 & & & & & 8700.6 & 256 & 0.65 & 109.35 & 8.72 & 0.04 & 6.36 & 2.29  \\
 & & & & & 8956.6 & 256 & 0.63 & 113.80 & 8.30 & 0.40 & 52.11 & 7.51  \\
 & & & & & 9212.7 & 256 & 0.61 & 105.30 & 9.23 & 2.14 & 263.76 & 19.28  \\
G337.664+00.049 & 16:37:54.5 & $-46$:59:02.0 & shrds881 & A & 7055.0 & 4000 & 0.42 & 35.17 & 2.45 & 3.16 & 173.91 & 6.75  \\
 & & & & & 4897.3 & 256 & 0.96 & 46.70 & 16.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.85 & 49.13 & 15.05 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.85 & 56.38 & 16.71 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.74 & 63.47 & 15.89 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.57 & 41.67 & 10.05 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.61 & 47.25 & 12.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.46 & 24.22 & 7.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.39 & 13.28 & 6.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.37 & 25.93 & 8.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & 21.96 & 6.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.37 & 20.93 & 5.59 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & 20.34 & 6.93 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.32 & 15.27 & 5.94 & \nodata & \nodata & \nodata  \\
G337.664+00.049 & 16:37:54.4 & $-46$:57:49.6 & shrds886 & B & 7055.0 & 4000 & 0.70 & 55.14 & 3.86 & 3.28 & 205.36 & 10.57  \\
 & & & & & 4897.3 & 256 & 1.65 & 120.82 & 22.01 & 0.29 & 20.36 & 9.26  \\
 & & & & & 5153.4 & 256 & 1.43 & 90.52 & 15.34 & 1.30 & 88.25 & 16.55  \\
 & & & & & 5409.4 & 256 & 1.37 & 86.25 & 12.75 & 1.94 & 129.45 & 17.35  \\
 & & & & & 5665.4 & 256 & 1.22 & 77.31 & 11.77 & 2.20 & 155.92 & 18.41  \\
 & & & & & 5921.4 & 256 & 1.57 & 109.59 & 11.71 & 3.20 & 180.60 & 18.96  \\
 & & & & & 6177.4 & 256 & 1.02 & 79.34 & 9.19 & 2.54 & 179.98 & 17.31  \\
 & & & & & 7676.5 & 256 & 0.77 & 64.57 & 7.60 & 1.81 & 157.82 & 15.48  \\
 & & & & & 7932.6 & 256 & 0.70 & 53.41 & 10.13 & 0.48 & 47.75 & 10.18  \\
 & & & & & 8188.6 & 256 & 0.79 & 63.53 & 6.90 & 1.80 & 142.46 & 14.77  \\
 & & & & & 8444.6 & 256 & 0.67 & 62.48 & 7.94 & 1.00 & 91.72 & 12.85  \\
 & & & & & 8700.6 & 256 & 0.64 & 61.74 & 8.42 & 0.51 & 43.11 & 8.07  \\
 & & & & & 8956.6 & 256 & 0.61 & 64.46 & 8.41 & 0.46 & 40.58 & 7.61  \\
 & & & & & 9212.7 & 256 & 0.60 & 45.47 & 7.89 & 0.16 & 11.49 & 4.02  \\
G337.664+00.049 & 16:37:53.0 & $-46$:58:26.0 & mos017 & B & 7054.5 & 4000 & 1.31 & 31.94 & 0.63 & 5.89 & 73.21 & 1.48  \\
 & & & & & 4896.9 & 256 & 2.81 & 133.32 & 7.73 & 5.33 & 161.58 & 11.00  \\
 & & & & & 5152.9 & 256 & 2.44 & 123.62 & 6.57 & 5.16 & 160.98 & 10.09  \\
 & & & & & 5408.9 & 256 & 2.44 & 131.93 & 6.31 & 4.81 & 157.48 & 9.51  \\
 & & & & & 5664.9 & 256 & 2.12 & 131.02 & 5.75 & 4.65 & 171.06 & 8.96  \\
 & & & & & 5920.9 & 256 & 3.10 & 187.62 & 23.33 & 0.29 & 15.47 & 8.64  \\
 & & & & & 6176.9 & 256 & 1.79 & 91.87 & 4.34 & 4.22 & 131.83 & 7.03  \\
 & & & & & 6433.0 & 256 & 1.56 & 72.95 & 5.96 & 2.36 & 85.51 & 7.91  \\
 & & & & & 7675.9 & 256 & 1.50 & 74.72 & 3.10 & 7.88 & 240.73 & 11.57  \\
 & & & & & 7931.9 & 256 & 1.34 & 54.79 & 2.87 & 3.00 & 75.53 & 4.74  \\
 & & & & & 8187.9 & 256 & 1.44 & 68.81 & 2.63 & 10.67 & 362.68 & 13.01  \\
 & & & & & 8443.9 & 256 & 1.32 & 56.03 & 2.64 & 8.52 & 251.82 & 12.31  \\
 & & & & & 8699.9 & 256 & 1.25 & 45.45 & 2.47 & 7.49 & 209.69 & 11.39  \\
 & & & & & 8955.9 & 256 & 1.16 & 50.47 & 2.28 & 7.34 & 243.77 & 10.96  \\
 & & & & & 9211.9 & 256 & 1.15 & 39.03 & 2.29 & 6.23 & 177.07 & 10.14  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.665$-$00.176 & 16:38:51.6 & $-47$:07:17.2 & shrds883 & A & 7055.0 & 4000 & 0.70 & 562.51 & 2.97 & 5.45 & 802.33 & 8.91  \\
 & & & & & 4897.3 & 256 & 1.66 & 658.31 & 19.91 & 3.85 & 683.50 & 31.18  \\
 & & & & & 5153.4 & 256 & 1.45 & 661.63 & 18.18 & 3.57 & 696.84 & 29.29  \\
 & & & & & 5409.4 & 256 & 1.38 & 647.80 & 14.44 & 3.80 & 703.96 & 24.68  \\
 & & & & & 5665.4 & 256 & 1.23 & 630.86 & 13.46 & 3.59 & 706.08 & 23.69  \\
 & & & & & 5921.4 & 256 & 1.58 & 635.11 & 12.31 & 4.77 & 723.80 & 22.42  \\
 & & & & & 6177.4 & 256 & 1.03 & 608.03 & 9.21 & 3.56 & 710.76 & 17.72  \\
 & & & & & 6433.5 & 256 & 0.61 & 555.00 & 18.94 & 1.42 & 601.34 & 29.49  \\
 & & & & & 7676.5 & 256 & 0.83 & 567.24 & 7.26 & 4.24 & 760.50 & 17.64  \\
 & & & & & 7932.6 & 256 & 0.73 & 556.90 & 9.34 & 2.46 & 667.55 & 17.96  \\
 & & & & & 8188.6 & 256 & 0.76 & 561.95 & 6.79 & 3.65 & 732.32 & 15.84  \\
 & & & & & 8444.6 & 256 & 0.72 & 543.75 & 7.32 & 3.37 & 715.34 & 17.09  \\
 & & & & & 8700.6 & 256 & 0.64 & 528.88 & 8.33 & 2.20 & 633.43 & 16.17  \\
 & & & & & 8956.6 & 256 & 0.64 & 527.52 & 6.65 & 2.76 & 683.35 & 14.77  \\
 & & & & & 9212.7 & 256 & 0.59 & 523.17 & 7.63 & 2.32 & 666.98 & 16.02  \\
G337.665$-$00.176 & 16:38:52.0 & $-47$:07:15.2 & mos017 & A & 7054.5 & 4000 & 1.31 & 327.04 & 0.80 & 12.65 & 471.97 & 3.72  \\
 & & & & & 4896.9 & 256 & 2.81 & 711.03 & 12.83 & 9.17 & 819.51 & 24.42  \\
 & & & & & 5152.9 & 256 & 2.44 & 697.18 & 10.57 & 9.06 & 827.95 & 21.49  \\
 & & & & & 5408.9 & 256 & 2.44 & 675.76 & 9.84 & 9.30 & 813.49 & 20.54  \\
 & & & & & 5664.9 & 256 & 2.12 & 663.60 & 8.53 & 9.45 & 842.72 & 19.78  \\
 & & & & & 5920.9 & 256 & 3.10 & 676.84 & 9.21 & 11.33 & 832.17 & 20.87  \\
 & & & & & 6176.9 & 256 & 1.79 & 640.05 & 6.00 & 9.91 & 857.67 & 16.29  \\
 & & & & & 6433.0 & 256 & 1.56 & 622.91 & 5.86 & 8.99 & 875.96 & 17.37  \\
 & & & & & 7675.9 & 256 & 1.50 & 607.92 & 3.71 & 9.26 & 857.24 & 11.90  \\
 & & & & & 7931.9 & 256 & 1.34 & 601.58 & 3.37 & 8.62 & 843.17 & 10.96  \\
 & & & & & 8187.9 & 256 & 1.44 & 606.02 & 3.04 & 8.88 & 823.78 & 10.12  \\
 & & & & & 8443.9 & 256 & 1.32 & 588.43 & 3.00 & 8.74 & 833.16 & 10.34  \\
 & & & & & 8699.9 & 256 & 1.25 & 572.11 & 2.76 & 7.56 & 760.56 & 8.86  \\
 & & & & & 8955.9 & 256 & 1.16 & 574.03 & 2.51 & 7.71 & 802.60 & 8.67  \\
 & & & & & 9211.9 & 256 & 1.15 & 575.49 & 2.48 & 7.58 & 801.07 & 8.58  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.684$-$00.343 & 16:39:44.8 & $-47$:13:16.1 & shrds884 & B & 7183.0 & 4000 & 0.39 & 98.93 & 1.50 & 8.13 & 936.99 & 7.06  \\
 & & & & & 4897.3 & 256 & 1.11 & 264.20 & 11.46 & 7.44 & 990.44 & 30.23  \\
 & & & & & 5153.4 & 256 & 0.91 & 218.18 & 9.12 & 6.98 & 918.64 & 25.63  \\
 & & & & & 5409.4 & 256 & 0.89 & 209.42 & 8.36 & 6.91 & 902.25 & 23.66  \\
 & & & & & 5665.4 & 256 & 0.78 & 189.52 & 6.82 & 7.12 & 937.84 & 20.94  \\
 & & & & & 5921.4 & 256 & 0.79 & 194.86 & 6.74 & 7.47 & 970.08 & 21.12  \\
 & & & & & 6177.4 & 256 & 0.65 & 165.90 & 4.23 & 8.04 & 1000.34 & 15.19  \\
 & & & & & 6433.4 & 256 & 0.45 & 104.13 & 4.24 & 5.24 & 703.76 & 14.63  \\
 & & & & & 7676.5 & 256 & 0.44 & 114.15 & 1.36 & 8.71 & 955.76 & 6.27  \\
 & & & & & 7932.5 & 256 & 0.41 & 105.10 & 1.40 & 8.30 & 927.50 & 6.51  \\
 & & & & & 8188.6 & 256 & 0.52 & 132.72 & 1.76 & 8.74 & 953.41 & 7.56  \\
 & & & & & 8444.6 & 256 & 0.38 & 94.88 & 1.45 & 7.85 & 913.57 & 6.83  \\
 & & & & & 8700.6 & 256 & 0.35 & 86.05 & 1.29 & 7.51 & 874.75 & 6.25  \\
 & & & & & 8956.6 & 256 & 0.33 & 82.18 & 1.38 & 7.19 & 863.59 & 6.68  \\
 & & & & & 9212.6 & 256 & 0.31 & 79.03 & 1.32 & 7.14 & 876.17 & 6.55  \\
 & & & & & 9468.7 & 256 & 1.00 & 206.02 & 3.89 & 8.36 & 789.84 & 12.17  \\
G337.684$-$00.343 & 16:39:43.4 & $-47$:13:02.6 & mos017 & A & 7054.5 & 4000 & 1.31 & 75.64 & 0.84 & 11.16 & 281.21 & 3.20  \\
 & & & & & 4896.9 & 256 & 2.81 & 514.76 & 13.63 & 11.48 & 1020.80 & 31.39  \\
 & & & & & 5152.9 & 256 & 2.44 & 446.87 & 11.00 & 11.18 & 966.20 & 27.10  \\
 & & & & & 5408.9 & 256 & 2.44 & 440.75 & 10.10 & 11.36 & 948.87 & 25.49  \\
 & & & & & 5664.9 & 256 & 2.12 & 405.98 & 8.79 & 11.00 & 974.64 & 23.66  \\
 & & & & & 5920.9 & 256 & 3.10 & 519.91 & 9.50 & 13.94 & 1030.50 & 26.24  \\
 & & & & & 6176.9 & 256 & 1.79 & 358.21 & 6.21 & 11.40 & 1022.92 & 19.16  \\
 & & & & & 6433.0 & 256 & 1.56 & 271.23 & 6.08 & 8.11 & 706.18 & 16.34  \\
 & & & & & 7675.9 & 256 & 1.50 & 290.03 & 3.92 & 10.50 & 929.66 & 13.71  \\
 & & & & & 7931.9 & 256 & 1.34 & 257.71 & 3.57 & 9.98 & 902.68 & 12.87  \\
 & & & & & 8187.9 & 256 & 1.44 & 276.26 & 3.22 & 10.77 & 940.01 & 12.19  \\
 & & & & & 8443.9 & 256 & 1.32 & 249.65 & 3.20 & 9.91 & 893.72 & 12.07  \\
 & & & & & 8699.9 & 256 & 1.25 & 232.13 & 2.95 & 9.54 & 853.53 & 11.31  \\
 & & & & & 8955.9 & 256 & 1.16 & 215.56 & 2.69 & 9.25 & 846.41 & 10.65  \\
 & & & & & 9211.9 & 256 & 1.15 & 218.04 & 2.67 & 9.27 & 861.60 & 10.85  \\
 & & & & & 9468.0 & 256 & 1.65 & 276.95 & 1.26 & 12.21 & 818.34 & 6.05  \\
G337.705$-$00.059 & 16:38:31.0 & $-47$:00:41.6 & shrds880 & C & 7055.0 & 4000 & 0.70 & 400.45 & 22.28 & 1.26 & 402.86 & 29.33  \\
 & & & & & 4897.3 & 256 & 1.65 & 368.12 & 73.34 & 0.03 & 5.86 & 9.31  \\
 & & & & & 5153.4 & 256 & 1.43 & 379.60 & 51.70 & 0.74 & 165.59 & 38.81  \\
 & & & & & 5409.4 & 256 & 1.39 & 404.22 & 64.22 & 0.40 & 107.37 & 36.74  \\
 & & & & & 5665.4 & 256 & 1.22 & 399.22 & 58.70 & 0.45 & 127.96 & 37.05  \\
 & & & & & 5921.4 & 256 & 1.60 & 376.72 & 83.23 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.03 & 421.76 & 59.69 & 0.50 & 179.83 & 44.13  \\
 & & & & & 6433.5 & 256 & 0.59 & 254.01 & 89.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.705$-$00.059 & 16:38:30.2 & $-47$:00:41.2 & shrds885 & A & 7055.0 & 4000 & 0.42 & 371.23 & 4.66 & 1.63 & 493.58 & 9.53  \\
 & & & & & 4897.3 & 256 & 0.96 & 394.31 & 45.41 & 0.53 & 167.93 & 33.97  \\
 & & & & & 5153.4 & 256 & 0.88 & 424.72 & 38.39 & 0.80 & 271.65 & 37.12  \\
 & & & & & 5409.4 & 256 & 0.83 & 411.35 & 35.04 & 0.84 & 289.64 & 35.98  \\
 & & & & & 5665.4 & 256 & 0.74 & 413.71 & 30.14 & 0.96 & 343.66 & 35.02  \\
 & & & & & 6177.4 & 256 & 0.57 & 391.66 & 20.78 & 0.96 & 375.60 & 27.65  \\
 & & & & & 7676.5 & 256 & 0.45 & 394.70 & 13.22 & 1.21 & 484.05 & 22.41  \\
 & & & & & 7932.6 & 256 & 0.40 & 374.63 & 14.80 & 0.94 & 434.94 & 23.18  \\
 & & & & & 8188.6 & 256 & 0.37 & 392.74 & 13.62 & 1.17 & 573.99 & 25.14  \\
 & & & & & 8444.6 & 256 & 0.38 & 392.12 & 12.39 & 1.19 & 550.64 & 22.92  \\
 & & & & & 8700.6 & 256 & 0.37 & 379.20 & 11.87 & 1.16 & 531.03 & 22.20  \\
 & & & & & 8956.6 & 256 & 0.34 & 365.03 & 11.12 & 1.08 & 518.35 & 20.67  \\
 & & & & & 9212.7 & 256 & 0.32 & 366.37 & 11.39 & 1.09 & 565.69 & 21.97  \\
G337.705$-$00.059 & 16:38:30.8 & $-47$:00:51.2 & shrds888 & C & 7055.0 & 4000 & 0.46 & \nodata & \nodata & 0.67 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.29 & 515.41 & 62.71 & 0.89 & 266.48 & 46.97  \\
 & & & & & 5153.4 & 256 & 1.07 & 516.71 & 66.68 & 0.68 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.03 & \nodata & \nodata & 0.70 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.38 & \nodata & \nodata & 0.40 & \nodata & \nodata  \\
G337.705$-$00.059 & 16:38:30.5 & $-47$:00:43.0 & mos017 & C & 7054.5 & 4000 & 1.31 & 147.08 & 0.81 & 5.42 & 167.40 & 2.05  \\
 & & & & & 4896.9 & 256 & 2.81 & 368.77 & 10.42 & 3.81 & 244.35 & 12.65  \\
 & & & & & 5152.9 & 256 & 2.44 & 430.79 & 8.94 & 5.14 & 375.49 & 13.75  \\
 & & & & & 5408.9 & 256 & 2.44 & 434.90 & 8.69 & 5.49 & 400.49 & 14.14  \\
 & & & & & 5664.9 & 256 & 2.12 & 451.38 & 7.88 & 5.04 & 425.23 & 13.51  \\
 & & & & & 5920.9 & 256 & 3.10 & 402.58 & 138.04 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 1.79 & 441.81 & 5.89 & 4.72 & 453.24 & 11.17  \\
 & & & & & 6433.0 & 256 & 1.56 & 310.14 & 152.68 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.50 & 485.02 & 3.91 & 7.85 & 701.52 & 16.02  \\
 & & & & & 7931.9 & 256 & 1.34 & 465.93 & 3.56 & 6.43 & 605.37 & 9.72  \\
 & & & & & 8187.9 & 256 & 1.44 & 543.05 & 3.22 & 7.52 & 762.67 & 10.58  \\
 & & & & & 8443.9 & 256 & 1.32 & 519.06 & 3.19 & 6.39 & 695.17 & 9.37  \\
 & & & & & 8699.9 & 256 & 1.25 & 500.24 & 2.95 & 7.70 & 781.32 & 16.21  \\
 & & & & & 8955.9 & 256 & 1.16 & 491.65 & 2.69 & 6.00 & 654.71 & 8.27  \\
 & & & & & 9211.9 & 256 & 1.15 & 516.01 & 2.67 & 6.46 & 712.50 & 9.04  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.709+00.091 & 16:37:52.9 & $-46$:54:34.3 & shrds881 & B & 7055.0 & 4000 & 0.42 & 341.53 & 5.46 & 2.01 & 540.54 & 11.85  \\
 & & & & & 4897.3 & 256 & 0.96 & 449.30 & 24.89 & 1.81 & 470.11 & 34.71  \\
 & & & & & 5153.4 & 256 & 0.85 & 456.06 & 23.79 & 1.77 & 508.52 & 34.92  \\
 & & & & & 5409.4 & 256 & 0.85 & 476.06 & 27.57 & 1.54 & 490.68 & 37.82  \\
 & & & & & 5665.4 & 256 & 0.74 & 456.66 & 27.41 & 1.41 & 498.33 & 38.05  \\
 & & & & & 6177.4 & 256 & 0.57 & 403.34 & 19.06 & 1.33 & 490.32 & 29.05  \\
 & & & & & 6433.5 & 256 & 0.61 & 413.78 & 24.05 & 1.23 & 469.19 & 34.12  \\
 & & & & & 7676.5 & 256 & 0.46 & 345.27 & 20.62 & 1.02 & 441.00 & 31.34  \\
 & & & & & 7932.6 & 256 & 0.39 & 298.11 & 18.90 & 0.76 & 348.57 & 26.73  \\
 & & & & & 8188.6 & 256 & 0.37 & 314.92 & 24.65 & 0.84 & 470.80 & 37.19  \\
 & & & & & 8444.6 & 256 & 0.38 & 311.97 & 21.60 & 0.82 & 417.63 & 31.87  \\
 & & & & & 8700.6 & 256 & 0.37 & 296.61 & 19.52 & 0.92 & 442.48 & 30.81  \\
 & & & & & 8956.6 & 256 & 0.33 & 310.23 & 26.43 & 0.69 & 417.98 & 37.56  \\
 & & & & & 9212.7 & 256 & 0.32 & 271.14 & 24.84 & 0.63 & 356.61 & 34.33  \\
G337.709+00.091 & 16:37:52.8 & $-46$:54:37.6 & shrds886 & C & 7055.0 & 4000 & 0.70 & 379.69 & 2.61 & 5.93 & 661.95 & 7.90  \\
 & & & & & 4897.3 & 256 & 1.65 & 465.42 & 18.05 & 7.22 & 786.49 & 39.11  \\
 & & & & & 5153.4 & 256 & 1.43 & 456.26 & 12.32 & 8.97 & 907.28 & 32.75  \\
 & & & & & 5409.4 & 256 & 1.37 & 451.26 & 10.02 & 9.79 & 934.24 & 28.75  \\
 & & & & & 5665.4 & 256 & 1.22 & 440.56 & 9.05 & 9.43 & 936.90 & 27.02  \\
 & & & & & 5921.4 & 256 & 1.57 & 457.92 & 8.80 & 11.76 & 966.40 & 26.46  \\
 & & & & & 6177.4 & 256 & 1.02 & 418.87 & 6.75 & 9.40 & 920.83 & 22.19  \\
 & & & & & 7676.5 & 256 & 0.77 & 376.26 & 4.80 & 5.11 & 621.51 & 12.73  \\
 & & & & & 7932.6 & 256 & 0.70 & 363.86 & 6.23 & 3.90 & 569.16 & 14.86  \\
 & & & & & 8188.6 & 256 & 0.79 & 375.29 & 4.13 & 5.40 & 611.24 & 11.19  \\
 & & & & & 8444.6 & 256 & 0.67 & 360.74 & 4.61 & 4.24 & 575.28 & 11.81  \\
 & & & & & 8700.6 & 256 & 0.64 & 349.99 & 4.74 & 3.56 & 530.31 & 11.38  \\
 & & & & & 8956.6 & 256 & 0.61 & 341.53 & 4.58 & 3.51 & 534.80 & 11.26  \\
 & & & & & 9212.7 & 256 & 0.60 & 334.49 & 4.14 & 2.47 & 464.41 & 8.58  \\
G337.709+00.091 & 16:37:52.6 & $-46$:54:38.9 & shrds888 & C & 7055.0 & 4000 & 0.46 & 325.13 & 7.29 & 8.51 & 882.41 & 18.98  \\
 & & & & & 4897.3 & 256 & 1.29 & 460.49 & 21.20 & 6.95 & 797.47 & 39.91  \\
 & & & & & 5153.4 & 256 & 1.07 & 413.25 & 19.29 & 6.05 & 720.77 & 35.77  \\
 & & & & & 5409.4 & 256 & 1.03 & 408.53 & 17.28 & 6.89 & 771.25 & 33.87  \\
 & & & & & 5665.4 & 256 & 0.92 & 389.19 & 20.83 & 1.66 & 380.54 & 27.92  \\
 & & & & & 5921.4 & 256 & 0.95 & 398.21 & 22.66 & 1.63 & 377.50 & 29.50  \\
 & & & & & 6177.4 & 256 & 0.76 & 369.75 & 20.35 & 1.48 & 383.21 & 28.04  \\
 & & & & & 6433.4 & 256 & 0.79 & 391.95 & 18.78 & 3.74 & 548.70 & 30.32  \\
 & & & & & 7676.5 & 256 & 0.49 & 295.78 & 16.73 & 1.12 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.49 & \nodata & \nodata & 1.17 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.66 & \nodata & \nodata & 3.30 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.44 & \nodata & \nodata & 0.44 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.41 & \nodata & \nodata & 0.60 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.39 & \nodata & \nodata & 0.26 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.709+00.091 & 16:37:53.0 & $-46$:54:38.0 & mos017 & C & 7054.5 & 4000 & 1.31 & 210.86 & 0.70 & 26.63 & 541.52 & 4.06  \\
 & & & & & 4896.9 & 256 & 2.81 & 521.74 & 8.44 & 25.02 & 1094.03 & 26.80  \\
 & & & & & 5152.9 & 256 & 2.44 & 511.61 & 7.18 & 25.02 & 1162.82 & 24.55  \\
 & & & & & 5408.9 & 256 & 2.44 & 509.58 & 6.88 & 24.66 & 1177.87 & 24.46  \\
 & & & & & 5664.9 & 256 & 2.12 & 498.66 & 6.23 & 22.04 & 1159.85 & 22.36  \\
 & & & & & 5920.9 & 256 & 3.10 & 504.57 & 8.96 & 28.26 & 1325.64 & 34.38  \\
 & & & & & 6176.9 & 256 & 1.79 & 472.38 & 4.75 & 14.00 & 871.68 & 13.74  \\
 & & & & & 6433.0 & 256 & 1.56 & 509.79 & 20.37 & 3.90 & 567.67 & 31.24  \\
 & & & & & 7675.9 & 256 & 1.50 & 432.60 & 3.56 & 12.64 & 830.82 & 12.13  \\
 & & & & & 7931.9 & 256 & 1.34 & 409.81 & 3.34 & 11.55 & 774.97 & 11.19  \\
 & & & & & 8187.9 & 256 & 1.44 & 424.48 & 3.08 & 12.86 & 828.27 & 12.01  \\
 & & & & & 8443.9 & 256 & 1.32 & 411.84 & 3.11 & 11.41 & 777.49 & 11.43  \\
 & & & & & 8699.9 & 256 & 1.25 & 396.75 & 2.91 & 11.03 & 745.99 & 11.28  \\
 & & & & & 8955.9 & 256 & 1.16 & 394.56 & 2.70 & 10.39 & 732.88 & 10.62  \\
 & & & & & 9211.9 & 256 & 1.15 & 383.16 & 2.72 & 9.52 & 659.93 & 10.39  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.754+00.057 & 16:38:04.9 & $-46$:55:57.2 & shrds886 & C & 7055.0 & 4000 & 0.70 & 65.63 & 2.75 & 4.66 & 257.84 & 8.49  \\
 & & & & & 4897.3 & 256 & 1.65 & 147.99 & 18.51 & 0.05 & 4.13 & 3.43  \\
 & & & & & 5153.4 & 256 & 1.43 & 123.65 & 12.68 & 0.08 & 5.37 & 2.98  \\
 & & & & & 5409.4 & 256 & 1.37 & 113.10 & 10.34 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.22 & 101.57 & 9.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.57 & 115.88 & 9.13 & 0.06 & 3.91 & 1.92  \\
 & & & & & 6177.4 & 256 & 1.02 & 81.41 & 7.03 & 0.08 & 4.93 & 2.05  \\
 & & & & & 7676.5 & 256 & 0.77 & 66.78 & 5.11 & 2.95 & 192.07 & 11.64  \\
 & & & & & 7932.6 & 256 & 0.70 & 63.95 & 6.65 & 1.74 & 128.67 & 11.43  \\
 & & & & & 8188.6 & 256 & 0.79 & 62.98 & 4.42 & 2.89 & 174.79 & 10.19  \\
 & & & & & 8444.6 & 256 & 0.67 & 65.13 & 4.96 & 2.09 & 134.42 & 9.74  \\
 & & & & & 8700.6 & 256 & 0.64 & 59.07 & 5.12 & 1.80 & 113.54 & 9.46  \\
 & & & & & 8956.6 & 256 & 0.61 & 53.62 & 4.97 & 1.35 & 83.93 & 8.01  \\
 & & & & & 9212.7 & 256 & 0.60 & 49.59 & 4.52 & 2.22 & 125.15 & 9.46  \\
G337.754+00.057 & 16:38:26.2 & $-46$:54:51.1 & shrds888 & B & 7055.0 & 4000 & 0.46 & 45.03 & 1.69 & 5.78 & 236.07 & 6.12  \\
 & & & & & 4897.3 & 256 & 1.29 & 104.33 & 9.82 & 2.74 & 153.12 & 14.46  \\
 & & & & & 5153.4 & 256 & 1.07 & 79.43 & 8.23 & 2.81 & 154.45 & 13.54  \\
 & & & & & 5409.4 & 256 & 1.03 & 82.21 & 6.75 & 3.41 & 183.49 & 12.56  \\
 & & & & & 5665.4 & 256 & 0.92 & 73.81 & 7.39 & 2.42 & 143.20 & 12.29  \\
 & & & & & 5921.4 & 256 & 0.95 & 76.49 & 7.25 & 2.49 & 145.24 & 12.05  \\
 & & & & & 6177.4 & 256 & 0.76 & 68.13 & 5.82 & 2.55 & 155.82 & 10.93  \\
 & & & & & 6433.4 & 256 & 0.79 & 75.15 & 4.77 & 3.72 & 200.90 & 10.59  \\
 & & & & & 7676.5 & 256 & 0.49 & 41.67 & 2.18 & 3.90 & 172.11 & 6.29  \\
 & & & & & 7932.5 & 256 & 0.49 & 40.21 & 1.99 & 3.52 & 155.75 & 5.56  \\
 & & & & & 8188.6 & 256 & 0.66 & 53.15 & 2.14 & 4.48 & 172.18 & 5.83  \\
 & & & & & 8444.6 & 256 & 0.44 & 41.12 & 2.35 & 2.91 & 146.78 & 6.25  \\
 & & & & & 8700.6 & 256 & 0.41 & 37.39 & 1.48 & 3.22 & 144.24 & 4.41  \\
 & & & & & 8956.6 & 256 & 0.39 & 36.19 & 1.69 & 2.87 & 135.31 & 4.84  \\
 & & & & & 9212.6 & 256 & 0.38 & 36.49 & 1.44 & 3.12 & 139.16 & 4.39  \\
G337.827+00.056 & 16:38:31.2 & $-46$:51:39.1 & shrds888 & B & 7055.0 & 4000 & 0.46 & 22.50 & 1.74 & 3.26 & 120.55 & 4.82  \\
 & & & & & 4897.3 & 256 & 1.29 & 64.26 & 9.96 & 1.04 & 46.07 & 9.01  \\
 & & & & & 5153.4 & 256 & 1.07 & 48.34 & 8.36 & 0.61 & 26.74 & 6.29  \\
 & & & & & 5409.4 & 256 & 1.03 & 50.17 & 6.87 & 1.26 & 55.82 & 7.77  \\
 & & & & & 5665.4 & 256 & 0.92 & 54.21 & 7.54 & 1.42 & 74.89 & 9.61  \\
 & & & & & 5921.4 & 256 & 0.95 & 55.76 & 7.41 & 1.27 & 65.03 & 8.83  \\
 & & & & & 6177.4 & 256 & 0.76 & 47.91 & 5.96 & 1.40 & 75.33 & 8.38  \\
 & & & & & 6433.4 & 256 & 0.79 & 49.30 & 4.89 & 2.50 & 118.79 & 9.20  \\
 & & & & & 7676.5 & 256 & 0.49 & 28.56 & 2.25 & 2.96 & 122.62 & 5.79  \\
 & & & & & 7932.5 & 256 & 0.49 & 27.52 & 2.07 & 2.83 & 111.26 & 5.29  \\
 & & & & & 8188.6 & 256 & 0.66 & 36.38 & 2.22 & 3.43 & 119.95 & 5.55  \\
 & & & & & 8444.6 & 256 & 0.44 & 24.14 & 2.45 & 2.43 & 108.91 & 6.02  \\
 & & & & & 8700.6 & 256 & 0.41 & 19.35 & 1.55 & 2.85 & 104.23 & 4.45  \\
 & & & & & 8956.6 & 256 & 0.39 & 17.65 & 1.77 & 2.45 & 93.15 & 4.65  \\
 & & & & & 9212.6 & 256 & 0.38 & 17.87 & 1.51 & 2.40 & 86.89 & 3.98  \\
G337.827+00.056 & 16:38:31.1 & $-46$:51:57.0 & shrds1218 & C & 7182.0 & 4000 & 0.37 & 28.49 & 1.97 & 3.87 & 154.78 & 5.49  \\
 & & & & & 4897.0 & 256 & 1.00 & 66.41 & 8.59 & 2.20 & 111.07 & 11.68  \\
 & & & & & 5153.0 & 256 & 0.86 & 53.21 & 6.74 & 2.27 & 104.03 & 9.94  \\
 & & & & & 5409.0 & 256 & 0.84 & 57.79 & 7.29 & 2.38 & 114.63 & 11.10  \\
 & & & & & 5665.0 & 256 & 0.74 & 51.31 & 6.73 & 1.77 & 94.51 & 9.58  \\
 & & & & & 5921.0 & 256 & 0.68 & 52.55 & 7.72 & 0.92 & 58.61 & 8.39  \\
 & & & & & 6177.0 & 256 & 0.61 & 34.67 & 8.14 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.54 & 30.99 & 8.95 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.40 & 10.02 & 6.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.39 & 14.72 & 7.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.34 & 8.55 & 5.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.34 & 11.84 & 6.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.31 & 13.67 & 7.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.45 & 27.69 & 15.06 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9467.4 & 256 & 0.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.827+00.056 & 16:38:30.9 & $-46$:51:51.0 & mos017 & C & 7054.5 & 4000 & 1.31 & 19.95 & 0.97 & 4.89 & 42.55 & 2.05  \\
 & & & & & 4896.9 & 256 & 2.81 & 101.72 & 10.63 & 3.47 & 94.86 & 12.34  \\
 & & & & & 5152.9 & 256 & 2.44 & 80.68 & 9.07 & 2.63 & 68.67 & 9.87  \\
 & & & & & 5408.9 & 256 & 2.44 & 87.65 & 8.79 & 3.21 & 86.60 & 10.61  \\
 & & & & & 5664.9 & 256 & 2.12 & 91.43 & 8.05 & 3.75 & 116.05 & 11.41  \\
 & & & & & 5920.9 & 256 & 3.10 & 106.89 & 9.15 & 4.49 & 108.89 & 11.81  \\
 & & & & & 6176.9 & 256 & 1.79 & 78.98 & 6.26 & 11.29 & 376.09 & 16.33  \\
 & & & & & 6433.0 & 256 & 1.56 & 74.94 & 6.50 & 8.27 & 318.06 & 17.46  \\
 & & & & & 7675.9 & 256 & 1.50 & 64.92 & 5.00 & 3.33 & 98.18 & 8.28  \\
 & & & & & 7931.9 & 256 & 1.34 & 57.05 & 4.70 & 2.72 & 81.83 & 7.55  \\
 & & & & & 8187.9 & 256 & 1.44 & 58.82 & 4.39 & 3.12 & 87.74 & 7.52  \\
 & & & & & 8443.9 & 256 & 1.32 & 59.07 & 4.49 & 3.14 & 95.83 & 7.86  \\
 & & & & & 8699.9 & 256 & 1.25 & 47.58 & 4.27 & 2.37 & 68.64 & 6.98  \\
 & & & & & 8955.9 & 256 & 1.16 & 45.89 & 4.02 & 2.45 & 70.99 & 6.76  \\
 & & & & & 9211.9 & 256 & 1.15 & 43.46 & 4.11 & 1.96 & 56.68 & 6.31  \\
 & & & & & 9468.0 & 256 & 1.65 & -70.56 & 898.53 & \nodata & \nodata & \nodata  \\
G337.876$-$00.133 & 16:39:34.7 & $-46$:55:33.9 & shrds1233 & B & 7055.0 & 4000 & 0.59 & 16.47 & 3.94 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.60 & -5.63 & 30.21 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.39 & 21.21 & 21.75 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.37 & 27.07 & 17.94 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.21 & 25.88 & 14.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.12 & 17.79 & 10.46 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.01 & 15.96 & 8.40 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.95 & 15.99 & 8.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.65 & 29.31 & 6.48 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.69 & 32.39 & 4.89 & 0.95 & 39.74 & 5.90  \\
 & & & & & 8188.6 & 256 & 0.59 & 33.73 & 3.84 & 1.78 & 79.93 & 6.95  \\
 & & & & & 8444.6 & 256 & 0.58 & 32.22 & 4.03 & 1.68 & 80.31 & 7.16  \\
 & & & & & 8700.6 & 256 & 0.54 & 30.92 & 3.14 & 2.20 & 94.65 & 6.72  \\
 & & & & & 8956.6 & 256 & 0.52 & 27.59 & 2.36 & 2.39 & 90.85 & 5.43  \\
 & & & & & 9212.6 & 256 & 0.49 & 24.66 & 2.09 & 2.15 & 77.87 & 4.68  \\
G337.877+00.091 & 16:38:33.0 & $-46$:46:57.0 & shrds1218 & B & 7182.0 & 4000 & 0.37 & 47.23 & 0.54 & 7.68 & 248.46 & 2.84  \\
 & & & & & 4897.0 & 256 & 1.00 & 95.45 & 4.53 & 4.17 & 192.08 & 9.55  \\
 & & & & & 5153.0 & 256 & 0.86 & 85.97 & 3.33 & 4.94 & 208.72 & 8.35  \\
 & & & & & 5409.0 & 256 & 0.84 & 79.64 & 3.37 & 4.52 & 195.71 & 8.17  \\
 & & & & & 5665.0 & 256 & 0.74 & 78.06 & 2.89 & 4.55 & 209.94 & 7.52  \\
 & & & & & 5921.0 & 256 & 0.68 & 71.82 & 3.08 & 3.68 & 186.18 & 7.44  \\
 & & & & & 6177.0 & 256 & 0.61 & 66.79 & 2.99 & 3.36 & 175.80 & 7.32  \\
 & & & & & 6433.0 & 256 & 0.54 & 61.77 & 3.02 & 2.48 & 146.77 & 6.66  \\
 & & & & & 7676.0 & 256 & 0.40 & 49.31 & 1.40 & 3.60 & 174.46 & 4.53  \\
 & & & & & 7932.0 & 256 & 0.39 & 48.94 & 1.34 & 3.93 & 186.17 & 4.63  \\
 & & & & & 8187.9 & 256 & 0.34 & 43.07 & 0.91 & 4.51 & 192.67 & 3.65  \\
 & & & & & 8443.9 & 256 & 0.34 & 42.39 & 0.95 & 4.01 & 174.84 & 3.57  \\
 & & & & & 8699.9 & 256 & 0.31 & 38.57 & 0.95 & 3.92 & 178.63 & 3.71  \\
 & & & & & 8955.9 & 256 & 0.45 & 48.61 & 1.62 & 3.45 & 161.75 & 4.92  \\
 & & & & & 9211.9 & 256 & 0.35 & 41.04 & 1.43 & 2.92 & 150.87 & 4.46  \\
 & & & & & 9467.4 & 256 & 0.20 & 19.68 & 1.59 & 0.74 & 51.65 & 3.08  \\
G337.877+00.091 & 16:38:32.9 & $-46$:46:55.0 & mos017 & B & 7054.5 & 4000 & 1.31 & 27.81 & 0.77 & 6.16 & 56.34 & 1.97  \\
 & & & & & 4896.9 & 256 & 2.81 & 137.99 & 11.01 & 4.63 & 152.05 & 14.57  \\
 & & & & & 5152.9 & 256 & 2.44 & 126.43 & 9.22 & 4.39 & 146.21 & 12.92  \\
 & & & & & 5408.9 & 256 & 2.44 & 124.80 & 8.74 & 4.59 & 149.32 & 12.66  \\
 & & & & & 5664.9 & 256 & 2.12 & 125.87 & 7.80 & 4.61 & 162.38 & 12.24  \\
 & & & & & 5920.9 & 256 & 3.10 & 137.61 & 8.60 & 5.87 & 158.32 & 13.11  \\
 & & & & & 6176.9 & 256 & 1.79 & 115.69 & 5.69 & 4.32 & 153.49 & 9.58  \\
 & & & & & 6433.0 & 256 & 1.56 & 106.72 & 5.71 & 3.68 & 143.45 & 9.67  \\
 & & & & & 7675.9 & 256 & 1.50 & 102.82 & 3.66 & 5.27 & 174.87 & 8.16  \\
 & & & & & 7931.9 & 256 & 1.34 & 98.94 & 3.32 & 5.18 & 180.27 & 7.84  \\
 & & & & & 8187.9 & 256 & 1.44 & 98.49 & 2.98 & 5.51 & 176.78 & 7.21  \\
 & & & & & 8443.9 & 256 & 1.32 & 91.56 & 2.95 & 4.71 & 156.47 & 6.79  \\
 & & & & & 8699.9 & 256 & 1.25 & 89.31 & 2.70 & 5.00 & 168.14 & 6.70  \\
 & & & & & 8955.9 & 256 & 1.16 & 84.04 & 2.45 & 4.84 & 165.07 & 6.24  \\
 & & & & & 9211.9 & 256 & 1.15 & 83.85 & 2.42 & 4.60 & 157.74 & 6.06  \\
 & & & & & 9468.0 & 256 & 1.65 & 55.96 & 1.14 & 4.06 & 59.92 & 2.17  \\
G337.922$-$00.463 & 16:41:08.2 & $-47$:07:31.3 & ch216 & B & 7182.0 & 4000 & 0.38 & 2303.72 & 8.07 & 13.87 & 14915.18 & 48.65  \\
 & & & & & 4897.0 & 256 & 1.21 & 6349.31 & 31.92 & 17.34 & 17314.98 & 123.40  \\
 & & & & & 5153.0 & 256 & 1.08 & 5809.23 & 28.64 & 16.26 & 16964.24 & 113.35  \\
 & & & & & 5409.0 & 256 & 1.04 & 5624.71 & 26.11 & 16.12 & 16690.51 & 105.00  \\
 & & & & & 5665.0 & 256 & 0.92 & 5113.30 & 28.24 & 14.46 & 16317.27 & 113.57  \\
 & & & & & 5921.0 & 256 & 0.83 & 4725.61 & 27.40 & 13.36 & 15927.85 & 111.02  \\
 & & & & & 6177.0 & 256 & 0.73 & 4218.16 & 24.18 & 12.94 & 15654.75 & 102.56  \\
 & & & & & 6433.0 & 256 & 0.69 & 4013.25 & 23.66 & 12.49 & 15372.63 & 100.77  \\
 & & & & & 7675.9 & 256 & 0.47 & 2680.94 & 21.54 & 8.44 & 13305.00 & 90.95  \\
 & & & & & 7931.9 & 256 & 0.45 & 2576.91 & 24.34 & 8.00 & 13202.28 & 102.00  \\
 & & & & & 8187.9 & 256 & 0.42 & 2333.15 & 20.26 & 7.69 & 12820.90 & 86.52  \\
 & & & & & 8443.9 & 256 & 0.43 & 2412.23 & 20.52 & 7.83 & 12709.43 & 87.43  \\
 & & & & & 8699.9 & 256 & 0.38 & 2081.43 & 18.37 & 7.48 & 12394.00 & 80.98  \\
 & & & & & 8955.9 & 256 & 0.35 & 1873.83 & 18.29 & 6.94 & 12147.34 & 80.89  \\
 & & & & & 9211.9 & 256 & 0.28 & 1471.29 & 23.07 & 4.44 & 10903.93 & 92.01  \\
G337.986$-$00.144 & 16:39:58.7 & $-46$:52:17.9 & mos017 & C & 7054.5 & 4000 & 1.31 & 70.71 & 0.88 & 20.96 & 385.70 & 6.46  \\
 & & & & & 4896.9 & 256 & 2.81 & 463.13 & 11.21 & 31.46 & 2006.60 & 46.89  \\
 & & & & & 5152.9 & 256 & 2.44 & 431.10 & 9.46 & 26.96 & 1705.36 & 38.61  \\
 & & & & & 5408.9 & 256 & 2.44 & 422.65 & 9.04 & 20.44 & 1413.71 & 31.90  \\
 & & & & & 5664.9 & 256 & 2.12 & 372.45 & 8.15 & 15.12 & 1122.09 & 25.20  \\
 & & & & & 5920.9 & 256 & 3.10 & 462.81 & 9.18 & 18.95 & 1179.92 & 28.87  \\
 & & & & & 6176.9 & 256 & 1.79 & 312.04 & 6.15 & 15.49 & 1084.07 & 22.68  \\
 & & & & & 6433.0 & 256 & 1.56 & 248.44 & 6.17 & 10.30 & 722.29 & 19.60  \\
 & & & & & 7675.9 & 256 & 1.50 & 244.04 & 4.33 & 11.65 & 838.00 & 16.47  \\
 & & & & & 7931.9 & 256 & 1.34 & 216.93 & 3.99 & 10.64 & 765.36 & 15.70  \\
 & & & & & 8187.9 & 256 & 1.44 & 222.14 & 3.69 & 11.69 & 795.54 & 15.37  \\
 & & & & & 8443.9 & 256 & 1.32 & 200.13 & 3.69 & 10.36 & 722.94 & 14.56  \\
 & & & & & 8699.9 & 256 & 1.25 & 184.56 & 3.44 & 9.48 & 658.31 & 12.75  \\
 & & & & & 8955.9 & 256 & 1.16 & 183.39 & 3.16 & 9.67 & 708.44 & 13.07  \\
 & & & & & 9211.9 & 256 & 1.15 & 174.42 & 3.17 & 8.83 & 631.34 & 11.99  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.996+00.081 & 16:39:03.3 & $-46$:42:20.7 & shrds1218 & C & 7182.0 & 4000 & 0.37 & \nodata & \nodata & 0.66 & \nodata & \nodata  \\
 & & & & & 4897.0 & 256 & 1.00 & 120.86 & 21.27 & 0.18 & 19.80 & 8.69  \\
 & & & & & 5153.0 & 256 & 0.86 & 112.44 & 19.05 & 0.18 & 21.76 & 8.46  \\
 & & & & & 5409.0 & 256 & 0.84 & 108.47 & 23.73 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.74 & 93.01 & 25.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9467.4 & 256 & 0.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G337.996+00.081 & 16:39:03.5 & $-46$:42:18.8 & shrds890 & A & 7055.0 & 4000 & 0.40 & 90.22 & 2.61 & 2.36 & 203.52 & 6.66  \\
 & & & & & 4897.3 & 256 & 0.98 & 233.63 & 20.51 & 1.54 & 245.72 & 26.14  \\
 & & & & & 5153.4 & 256 & 0.87 & 148.91 & 12.27 & 1.60 & 176.95 & 17.10  \\
 & & & & & 5409.4 & 256 & 0.83 & 130.28 & 10.86 & 1.62 & 167.61 & 15.66  \\
 & & & & & 5665.4 & 256 & 0.74 & 110.47 & 9.19 & 1.65 & 163.70 & 14.33  \\
 & & & & & 5921.4 & 256 & 0.90 & 121.29 & 30.31 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.57 & 115.43 & 7.48 & 1.43 & 166.04 & 11.97  \\
 & & & & & 7676.5 & 256 & 0.41 & 93.28 & 7.74 & 0.67 & 108.45 & 10.04  \\
 & & & & & 7932.6 & 256 & 0.38 & 88.49 & 6.72 & 0.72 & 113.66 & 9.32  \\
 & & & & & 8188.6 & 256 & 0.34 & 83.15 & 7.39 & 0.64 & 110.68 & 10.09  \\
 & & & & & 8444.6 & 256 & 0.35 & 81.27 & 5.73 & 0.84 & 128.45 & 8.94  \\
 & & & & & 8700.6 & 256 & 0.35 & 79.85 & 5.65 & 0.93 & 140.53 & 9.38  \\
 & & & & & 8956.6 & 256 & 0.31 & 73.08 & 5.91 & 0.72 & 126.90 & 9.08  \\
 & & & & & 9212.7 & 256 & 0.29 & 72.52 & 5.89 & 0.69 & 126.32 & 9.12  \\
G337.996+00.081 & 16:39:03.2 & $-46$:42:20.3 & shrds892 & B & 7055.0 & 4000 & 0.39 & 87.89 & 5.13 & 0.80 & 110.07 & 7.12  \\
 & & & & & 4897.3 & 256 & 1.13 & 104.66 & 17.11 & 0.32 & 27.04 & 9.01  \\
 & & & & & 5153.4 & 256 & 0.99 & 116.23 & 17.37 & 0.40 & 40.40 & 10.90  \\
 & & & & & 5409.4 & 256 & 0.91 & 90.86 & 16.11 & 0.20 & 18.86 & 7.54  \\
 & & & & & 5665.4 & 256 & 0.80 & 137.56 & 16.15 & 0.52 & 69.87 & 13.15  \\
 & & & & & 5921.4 & 256 & 0.82 & 140.23 & 16.63 & 0.51 & 68.51 & 13.04  \\
 & & & & & 6177.4 & 256 & 0.67 & 117.89 & 15.37 & 0.40 & 59.99 & 11.60  \\
 & & & & & 6433.4 & 256 & 0.47 & 52.14 & 22.39 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.44 & 82.61 & 14.26 & 0.22 & 43.14 & 9.60  \\
 & & & & & 7932.5 & 256 & 0.40 & 67.94 & 15.28 & 0.18 & 39.94 & 9.60  \\
 & & & & & 8188.6 & 256 & 0.56 & 75.39 & 19.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.39 & 65.18 & 15.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.35 & 66.60 & 14.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & 55.77 & 17.36 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.30 & 50.39 & 17.02 & \nodata & \nodata & \nodata  \\
G337.996+00.081 & 16:39:03.3 & $-46$:42:19.2 & mos017 & A & 7054.5 & 4000 & 1.31 & 44.63 & 0.66 & 4.44 & 55.58 & 1.32  \\
 & & & & & 4896.9 & 256 & 2.81 & 240.83 & 8.29 & 5.32 & 226.04 & 12.30  \\
 & & & & & 5152.9 & 256 & 2.44 & 168.75 & 6.99 & 3.89 & 143.22 & 9.34  \\
 & & & & & 5408.9 & 256 & 2.44 & 155.98 & 6.68 & 4.40 & 150.73 & 9.65  \\
 & & & & & 5664.9 & 256 & 2.12 & 155.44 & 6.02 & 4.51 & 170.79 & 9.41  \\
 & & & & & 5920.9 & 256 & 3.10 & 194.55 & 6.76 & 4.46 & 154.87 & 8.77  \\
 & & & & & 6176.9 & 256 & 1.79 & 163.05 & 4.53 & 4.57 & 191.80 & 7.72  \\
 & & & & & 6433.0 & 256 & 1.56 & 95.91 & 18.13 & 1.05 & 53.41 & 11.40  \\
 & & & & & 7675.9 & 256 & 1.50 & 148.84 & 3.23 & 6.71 & 265.78 & 10.57  \\
 & & & & & 7931.9 & 256 & 1.34 & 143.44 & 3.00 & 4.98 & 210.99 & 6.73  \\
 & & & & & 8187.9 & 256 & 1.44 & 152.73 & 2.75 & 6.52 & 273.15 & 9.79  \\
 & & & & & 8443.9 & 256 & 1.32 & 145.32 & 2.78 & 4.54 & 199.13 & 6.06  \\
 & & & & & 8699.9 & 256 & 1.25 & 149.40 & 2.60 & 4.51 & 209.68 & 5.88  \\
 & & & & & 8955.9 & 256 & 1.16 & 145.68 & 2.41 & 3.93 & 198.58 & 5.19  \\
 & & & & & 9211.9 & 256 & 1.15 & 145.45 & 2.43 & 3.71 & 190.12 & 5.06  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.003$-$00.121 & 16:40:00.4 & $-46$:52:22.2 & shrds1233 & C & 7055.0 & 4000 & 0.59 & 142.42 & 19.91 & 4.05 & 652.05 & 40.65  \\
 & & & & & 4897.3 & 256 & 1.60 & 424.21 & 70.22 & 2.08 & 453.37 & 74.27  \\
 & & & & & 5153.4 & 256 & 1.39 & 419.09 & 55.26 & 3.07 & 670.58 & 76.53  \\
 & & & & & 5409.4 & 256 & 1.37 & 408.95 & 50.19 & 3.58 & 732.13 & 74.62  \\
 & & & & & 5665.4 & 256 & 1.21 & 363.75 & 43.84 & 3.49 & 697.50 & 64.70  \\
 & & & & & 5921.4 & 256 & 1.12 & 302.41 & 36.30 & 3.13 & 602.12 & 53.18  \\
 & & & & & 6177.4 & 256 & 1.01 & 210.31 & 32.89 & 2.84 & 486.39 & 45.70  \\
 & & & & & 6433.5 & 256 & 0.95 & 204.17 & 37.86 & 1.96 & 333.77 & 41.97  \\
 & & & & & 7676.5 & 256 & 0.65 & 175.18 & 58.93 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.003$-$00.121 & 16:39:58.5 & $-46$:52:23.3 & shrds891 & B & 7055.0 & 4000 & 0.39 & 98.09 & 1.82 & 10.51 & 971.66 & 10.86  \\
 & & & & & 4897.3 & 256 & 1.11 & 228.22 & 17.54 & 7.15 & 952.96 & 45.69  \\
 & & & & & 5153.4 & 256 & 0.96 & 213.20 & 10.84 & 8.77 & 1077.49 & 34.17  \\
 & & & & & 5409.4 & 256 & 0.90 & 199.41 & 10.65 & 8.21 & 1025.17 & 33.38  \\
 & & & & & 5665.4 & 256 & 0.78 & 178.13 & 6.71 & 8.83 & 981.65 & 23.43  \\
 & & & & & 5921.4 & 256 & 0.79 & 182.65 & 9.83 & 7.24 & 926.31 & 30.93  \\
 & & & & & 6177.4 & 256 & 0.65 & 150.60 & 8.66 & 6.11 & 805.59 & 27.14  \\
 & & & & & 6433.4 & 256 & 0.45 & 106.95 & 10.21 & 2.16 & 346.71 & 22.31  \\
 & & & & & 7676.5 & 256 & 0.44 & 109.65 & 5.07 & 5.64 & 706.73 & 18.55  \\
 & & & & & 7932.5 & 256 & 0.40 & 99.40 & 4.95 & 5.04 & 635.26 & 17.75  \\
 & & & & & 8188.6 & 256 & 0.53 & 115.02 & 6.21 & 5.58 & 646.92 & 20.67  \\
 & & & & & 8444.6 & 256 & 0.38 & 85.46 & 3.30 & 6.24 & 686.17 & 14.85  \\
 & & & & & 8700.6 & 256 & 0.35 & 77.05 & 2.84 & 5.92 & 639.69 & 12.19  \\
 & & & & & 8956.6 & 256 & 0.34 & 78.08 & 3.11 & 5.79 & 656.41 & 13.39  \\
 & & & & & 9212.6 & 256 & 0.31 & 69.39 & 2.95 & 5.32 & 601.25 & 12.50  \\
G338.009+00.016 & 16:39:21.0 & $-46$:44:10.6 & shrds890 & B & 7055.0 & 4000 & 0.40 & 147.83 & 6.69 & 2.66 & 486.59 & 18.17  \\
 & & & & & 4897.3 & 256 & 0.98 & 158.95 & 33.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.87 & 228.68 & 20.96 & 2.12 & 379.29 & 33.10  \\
 & & & & & 5409.4 & 256 & 0.83 & 234.26 & 19.50 & 2.30 & 433.91 & 33.27  \\
 & & & & & 5665.4 & 256 & 0.74 & 261.23 & 17.40 & 2.32 & 504.01 & 31.69  \\
 & & & & & 5921.4 & 256 & 0.90 & 266.56 & 60.62 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.57 & 220.40 & 15.85 & 1.70 & 421.82 & 27.72  \\
 & & & & & 7676.5 & 256 & 0.41 & 66.95 & 24.52 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.38 & 64.36 & 23.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.34 & 74.59 & 27.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.35 & 46.16 & 23.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.35 & 40.40 & 25.41 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.31 & 13.13 & 29.59 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.29 & 30.23 & 33.02 & \nodata & \nodata & \nodata  \\
G338.009+00.016 & 16:39:21.8 & $-46$:44:04.4 & shrds892 & B & 7055.0 & 4000 & 0.39 & 137.08 & 2.56 & 7.53 & 942.30 & 12.41  \\
 & & & & & 4897.3 & 256 & 1.13 & 323.38 & 11.96 & 8.47 & 1096.77 & 34.93  \\
 & & & & & 5153.4 & 256 & 0.99 & 293.09 & 11.72 & 6.35 & 935.03 & 30.98  \\
 & & & & & 5409.4 & 256 & 0.91 & 283.15 & 10.46 & 7.43 & 1012.44 & 31.99  \\
 & & & & & 5665.4 & 256 & 0.80 & 266.80 & 10.09 & 5.96 & 901.10 & 28.90  \\
 & & & & & 5921.4 & 256 & 0.82 & 266.28 & 9.98 & 5.95 & 889.42 & 28.31  \\
 & & & & & 6177.4 & 256 & 0.67 & 240.77 & 8.85 & 5.31 & 858.06 & 26.24  \\
 & & & & & 6433.4 & 256 & 0.47 & 171.18 & 12.36 & 1.80 & 435.09 & 24.69  \\
 & & & & & 7676.5 & 256 & 0.44 & 131.03 & 6.25 & 4.41 & 741.75 & 21.17  \\
 & & & & & 7932.5 & 256 & 0.40 & 112.41 & 6.36 & 2.90 & 528.97 & 17.93  \\
 & & & & & 8188.6 & 256 & 0.56 & 178.78 & 7.71 & 4.14 & 677.69 & 22.50  \\
 & & & & & 8444.6 & 256 & 0.39 & 123.17 & 5.78 & 4.15 & 693.13 & 20.41  \\
 & & & & & 8700.6 & 256 & 0.35 & 114.56 & 5.24 & 4.35 & 711.16 & 20.00  \\
 & & & & & 8956.6 & 256 & 0.33 & 111.23 & 5.68 & 3.77 & 677.17 & 20.63  \\
 & & & & & 9212.6 & 256 & 0.30 & 104.11 & 5.18 & 3.68 & 674.34 & 19.55  \\
G338.009+00.016 & 16:39:21.2 & $-46$:44:09.5 & shrds893 & C & 7055.0 & 4000 & 0.67 & 206.37 & 20.34 & 2.08 & 530.67 & 32.81  \\
 & & & & & 4897.3 & 256 & 1.70 & 391.03 & 35.73 & 5.39 & 773.04 & 60.04  \\
 & & & & & 5153.4 & 256 & 1.44 & 349.75 & 42.83 & 3.03 & 537.32 & 59.14  \\
 & & & & & 5409.4 & 256 & 1.35 & 353.19 & 37.18 & 3.81 & 659.07 & 58.36  \\
 & & & & & 5665.4 & 256 & 1.22 & 352.30 & 43.72 & 1.95 & 410.76 & 51.39  \\
 & & & & & 5921.4 & 256 & 1.56 & 369.32 & 47.81 & 2.52 & 428.81 & 52.70  \\
 & & & & & 6177.4 & 256 & 1.04 & 317.31 & 46.56 & 1.11 & 301.69 & 41.62  \\
 & & & & & 7676.5 & 256 & 0.76 & 181.52 & 91.22 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.64 & 182.84 & 150.06 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.009+00.016 & 16:39:21.6 & $-46$:43:59.1 & mos017 & C & 7054.5 & 4000 & 1.31 & 103.73 & 0.65 & 18.51 & 360.19 & 3.84  \\
 & & & & & 4896.9 & 256 & 2.81 & 483.16 & 7.89 & 13.39 & 916.59 & 19.83  \\
 & & & & & 5152.9 & 256 & 2.44 & 471.35 & 6.71 & 16.99 & 1087.11 & 21.00  \\
 & & & & & 5408.9 & 256 & 2.44 & 488.93 & 6.47 & 17.68 & 1136.67 & 21.27  \\
 & & & & & 5664.9 & 256 & 2.12 & 472.71 & 5.89 & 16.51 & 1114.24 & 20.28  \\
 & & & & & 5920.9 & 256 & 3.10 & 551.00 & 6.64 & 14.48 & 932.13 & 18.52  \\
 & & & & & 6176.9 & 256 & 1.79 & 436.74 & 4.50 & 15.76 & 1066.72 & 16.96  \\
 & & & & & 6433.0 & 256 & 1.56 & 362.22 & 5.68 & 5.86 & 560.15 & 12.26  \\
 & & & & & 7675.9 & 256 & 1.50 & 331.02 & 3.28 & 11.35 & 847.68 & 12.47  \\
 & & & & & 7931.9 & 256 & 1.34 & 284.17 & 3.03 & 7.68 & 623.15 & 9.03  \\
 & & & & & 8187.9 & 256 & 1.44 & 328.32 & 2.76 & 12.12 & 830.05 & 12.09  \\
 & & & & & 8443.9 & 256 & 1.32 & 298.73 & 2.78 & 10.94 & 852.54 & 12.00  \\
 & & & & & 8699.9 & 256 & 1.25 & 289.43 & 2.57 & 10.50 & 840.76 & 11.42  \\
 & & & & & 8955.9 & 256 & 1.16 & 287.55 & 2.35 & 10.61 & 879.40 & 12.01  \\
 & & & & & 9211.9 & 256 & 1.15 & 289.24 & 2.34 & 10.38 & 864.80 & 12.22  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.066$-$00.069 & 16:39:57.4 & $-46$:45:09.0 & shrds1219 & A & 7055.0 & 4000 & 0.47 & 209.55 & 2.96 & 4.34 & 378.63 & 10.14  \\
 & & & & & 4897.3 & 256 & 1.20 & 211.89 & 23.58 & 0.90 & 120.90 & 20.68  \\
 & & & & & 5153.4 & 256 & 0.88 & 207.35 & 17.35 & 0.79 & 124.48 & 16.55  \\
 & & & & & 5409.4 & 256 & 1.02 & 221.16 & 17.68 & 1.01 & 143.14 & 17.78  \\
 & & & & & 5665.4 & 256 & 0.89 & 220.11 & 14.58 & 1.02 & 153.18 & 15.78  \\
 & & & & & 5921.4 & 256 & 0.82 & 221.92 & 14.24 & 1.00 & 161.81 & 15.86  \\
 & & & & & 6177.4 & 256 & 0.76 & 217.28 & 12.67 & 0.92 & 151.52 & 14.08  \\
 & & & & & 6433.4 & 256 & 0.73 & 226.15 & 11.14 & 0.99 & 168.35 & 13.11  \\
 & & & & & 7676.5 & 256 & 0.49 & 199.82 & 6.25 & 1.00 & 187.74 & 9.08  \\
 & & & & & 7932.5 & 256 & 0.52 & 195.71 & 6.25 & 1.07 & 187.00 & 9.16  \\
 & & & & & 8188.5 & 256 & 0.44 & 188.88 & 6.14 & 0.91 & 182.84 & 8.95  \\
 & & & & & 8444.5 & 256 & 0.42 & 189.75 & 6.08 & 0.87 & 185.36 & 8.91  \\
 & & & & & 8700.6 & 256 & 0.41 & 189.94 & 5.98 & 0.83 & 179.20 & 8.69  \\
 & & & & & 8956.6 & 256 & 0.42 & 188.71 & 7.42 & 0.72 & 162.18 & 9.88  \\
 & & & & & 9212.6 & 256 & 0.36 & 182.77 & 5.25 & 0.76 & 169.18 & 7.69  \\
G338.066$-$00.069 & 16:39:58.5 & $-46$:45:05.5 & shrds893 & C & 7055.0 & 4000 & 0.67 & 222.15 & 37.29 & 0.22 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.70 & 280.77 & 49.96 & 0.25 & 38.88 & 19.35  \\
 & & & & & 5153.4 & 256 & 1.44 & 213.71 & 62.95 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.35 & 159.42 & 57.80 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.22 & 181.03 & 72.18 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.56 & 79.29 & 84.11 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.04 & 126.40 & 87.47 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.59 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.57 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.066$-$00.069 & 16:39:57.4 & $-46$:45:06.3 & mos017 & C & 7054.5 & 4000 & 1.31 & 83.22 & 0.75 & 12.05 & 198.77 & 3.13  \\
 & & & & & 4896.9 & 256 & 2.81 & 226.31 & 9.92 & 7.62 & 298.96 & 16.42  \\
 & & & & & 5152.9 & 256 & 2.44 & 208.29 & 8.45 & 5.76 & 230.54 & 13.22  \\
 & & & & & 5408.9 & 256 & 2.44 & 230.81 & 8.13 & 9.38 & 383.63 & 17.75  \\
 & & & & & 5664.9 & 256 & 2.12 & 229.97 & 7.36 & 8.66 & 387.03 & 16.90  \\
 & & & & & 5920.9 & 256 & 3.10 & 234.86 & 8.22 & 9.59 & 343.25 & 17.26  \\
 & & & & & 6176.9 & 256 & 1.79 & 211.31 & 5.50 & 9.22 & 423.03 & 15.63  \\
 & & & & & 6433.0 & 256 & 1.56 & 225.01 & 5.55 & 7.60 & 396.40 & 16.20  \\
 & & & & & 7675.9 & 256 & 1.50 & 217.42 & 3.63 & 9.52 & 452.79 & 14.97  \\
 & & & & & 7931.9 & 256 & 1.34 & 213.63 & 3.29 & 8.97 & 441.56 & 13.99  \\
 & & & & & 8187.9 & 256 & 1.44 & 208.08 & 2.96 & 9.50 & 438.01 & 13.63  \\
 & & & & & 8443.9 & 256 & 1.32 & 210.68 & 2.92 & 8.72 & 417.03 & 12.67  \\
 & & & & & 8699.9 & 256 & 1.25 & 205.42 & 2.68 & 8.91 & 441.72 & 13.02  \\
 & & & & & 8955.9 & 256 & 1.16 & 195.71 & 2.43 & 8.49 & 425.73 & 12.23  \\
 & & & & & 9211.9 & 256 & 1.15 & 191.77 & 2.40 & 8.84 & 459.16 & 13.59  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.075+00.016 & 16:39:39.3 & $-46$:41:22.4 & shrds890 & C & 7055.0 & 4000 & 0.40 & \nodata & \nodata & 1.41 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.98 & 2104.54 & 84.34 & 1.76 & 1894.48 & 119.72  \\
 & & & & & 5153.4 & 256 & 0.87 & 2001.77 & 60.23 & 1.92 & 2006.73 & 91.55  \\
 & & & & & 5409.4 & 256 & 0.83 & 2165.19 & 64.52 & 1.88 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.74 & 2209.33 & 66.92 & 1.67 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.90 & 2429.23 & 272.72 & 0.67 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.57 & \nodata & \nodata & 1.15 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.075+00.016 & 16:39:39.0 & $-46$:41:24.3 & shrds892 & B & 7055.0 & 4000 & 0.39 & 1754.39 & 6.11 & 1.96 & 2179.50 & 13.96  \\
 & & & & & 4897.3 & 256 & 1.13 & 2061.02 & 18.75 & 3.72 & 2129.80 & 35.02  \\
 & & & & & 5153.4 & 256 & 0.99 & 2025.47 & 19.21 & 3.21 & 2098.43 & 35.66  \\
 & & & & & 5409.4 & 256 & 0.91 & 2031.45 & 17.97 & 3.08 & 2140.88 & 34.06  \\
 & & & & & 5665.4 & 256 & 0.80 & 2009.95 & 18.19 & 2.68 & 2135.03 & 34.34  \\
 & & & & & 5921.4 & 256 & 0.82 & 2033.64 & 18.92 & 2.71 & 2151.30 & 35.79  \\
 & & & & & 6177.4 & 256 & 0.67 & 1950.51 & 17.68 & 2.32 & 2149.60 & 34.14  \\
 & & & & & 6433.4 & 256 & 0.47 & 1829.62 & 26.05 & 1.49 & 2123.98 & 47.62  \\
 & & & & & 7676.5 & 256 & 0.44 & 1743.55 & 17.85 & 1.62 & 2072.25 & 35.98  \\
 & & & & & 7932.5 & 256 & 0.40 & 1721.69 & 19.49 & 1.42 & 2063.20 & 38.40  \\
 & & & & & 8188.6 & 256 & 0.56 & 1801.82 & 25.45 & 1.73 & 1975.75 & 48.04  \\
 & & & & & 8444.6 & 256 & 0.39 & 1709.15 & 20.61 & 1.36 & 2026.53 & 40.74  \\
 & & & & & 8700.6 & 256 & 0.35 & 1636.80 & 20.30 & 1.26 & 1981.88 & 40.17  \\
 & & & & & 8956.6 & 256 & 0.33 & 1591.99 & 24.19 & 1.13 & 1933.22 & 46.11  \\
 & & & & & 9212.6 & 256 & 0.30 & 1549.35 & 24.38 & 1.01 & 1898.48 & 44.94  \\
G338.075+00.016 & 16:39:38.3 & $-46$:41:24.9 & shrds1219 & B & 7055.0 & 4000 & 0.47 & 1741.61 & 11.35 & 1.76 & 1884.94 & 22.82  \\
 & & & & & 4897.3 & 256 & 1.20 & 2034.80 & 47.19 & 2.54 & 1809.10 & 70.19  \\
 & & & & & 5153.4 & 256 & 0.88 & 1987.00 & 37.24 & 2.09 & 1863.22 & 58.86  \\
 & & & & & 5409.4 & 256 & 1.02 & 1974.32 & 40.87 & 2.21 & 1746.52 & 61.96  \\
 & & & & & 5665.4 & 256 & 0.89 & 1933.96 & 36.48 & 2.04 & 1752.67 & 57.07  \\
 & & & & & 5921.4 & 256 & 0.82 & 1944.70 & 38.77 & 1.84 & 1768.55 & 60.07  \\
 & & & & & 6177.4 & 256 & 0.76 & 1841.28 & 37.77 & 1.71 & 1672.89 & 58.86  \\
 & & & & & 6433.4 & 256 & 0.73 & 1827.39 & 36.57 & 1.68 & 1675.32 & 57.45  \\
 & & & & & 7676.5 & 256 & 0.49 & 1532.01 & 35.77 & 1.12 & 1456.58 & 53.27  \\
 & & & & & 7932.5 & 256 & 0.52 & 1497.74 & 40.68 & 1.05 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.44 & 1419.81 & 45.69 & 0.84 & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.42 & 1355.88 & 51.78 & 0.74 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.41 & 1235.61 & 58.83 & 0.65 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.42 & \nodata & \nodata & 0.45 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.36 & \nodata & \nodata & 0.46 & \nodata & \nodata  \\
G338.075+00.016 & 16:39:38.7 & $-46$:41:25.6 & shrds893 & C & 7055.0 & 4000 & 0.67 & 1953.88 & 5.02 & 3.83 & 2220.70 & 12.79  \\
 & & & & & 4897.3 & 256 & 1.70 & 2092.23 & 17.16 & 6.60 & 2260.97 & 35.08  \\
 & & & & & 5153.4 & 256 & 1.44 & 2066.74 & 19.04 & 5.11 & 2150.68 & 37.08  \\
 & & & & & 5409.4 & 256 & 1.35 & 2068.77 & 15.22 & 5.07 & 2165.14 & 30.59  \\
 & & & & & 5665.4 & 256 & 1.22 & 2075.49 & 16.36 & 4.59 & 2215.52 & 32.93  \\
 & & & & & 5921.4 & 256 & 1.56 & 2090.70 & 16.24 & 5.91 & 2229.19 & 33.19  \\
 & & & & & 6177.4 & 256 & 1.04 & 2043.07 & 14.25 & 3.81 & 2150.63 & 28.25  \\
 & & & & & 7676.5 & 256 & 0.76 & 1972.09 & 13.25 & 2.87 & 2144.48 & 27.00  \\
 & & & & & 7932.6 & 256 & 0.64 & 1933.08 & 18.91 & 2.24 & 2133.85 & 36.86  \\
 & & & & & 8188.6 & 256 & 0.75 & 1966.78 & 12.33 & 2.84 & 2134.53 & 25.37  \\
 & & & & & 8444.6 & 256 & 0.66 & 1927.63 & 14.33 & 2.43 & 2108.45 & 28.92  \\
 & & & & & 8700.6 & 256 & 0.61 & 1900.27 & 16.52 & 2.16 & 2081.22 & 32.65  \\
 & & & & & 8956.6 & 256 & 0.59 & 1889.42 & 16.32 & 2.06 & 2069.47 & 32.09  \\
 & & & & & 9212.7 & 256 & 0.57 & 1900.24 & 15.17 & 2.07 & 2120.10 & 30.62  \\
G338.075+00.016 & 16:39:38.7 & $-46$:41:22.8 & mos017 & C & 7054.5 & 4000 & 1.31 & 914.26 & 0.81 & 14.11 & 1148.76 & 2.92  \\
 & & & & & 4896.9 & 256 & 2.81 & 2108.63 & 8.45 & 16.37 & 2442.63 & 22.30  \\
 & & & & & 5152.9 & 256 & 2.44 & 2072.02 & 7.25 & 12.55 & 2309.98 & 18.00  \\
 & & & & & 5408.9 & 256 & 2.44 & 2075.83 & 7.07 & 12.64 & 2306.74 & 17.60  \\
 & & & & & 5664.9 & 256 & 2.12 & 2077.05 & 6.52 & 11.99 & 2361.88 & 16.88  \\
 & & & & & 5920.9 & 256 & 3.10 & 2111.81 & 7.46 & 16.74 & 2406.59 & 19.18  \\
 & & & & & 6176.9 & 256 & 1.79 & 2028.61 & 5.18 & 11.67 & 2361.67 & 14.31  \\
 & & & & & 6433.0 & 256 & 1.56 & 2054.80 & 18.65 & 4.81 & 2006.53 & 37.24  \\
 & & & & & 7675.9 & 256 & 1.50 & 1966.99 & 4.31 & 11.22 & 2386.84 & 12.51  \\
 & & & & & 7931.9 & 256 & 1.34 & 1946.95 & 4.09 & 10.78 & 2419.52 & 12.21  \\
 & & & & & 8187.9 & 256 & 1.44 & 1944.48 & 3.85 & 10.86 & 2335.57 & 11.15  \\
 & & & & & 8443.9 & 256 & 1.32 & 1918.10 & 3.97 & 10.48 & 2343.68 & 11.74  \\
 & & & & & 8699.9 & 256 & 1.25 & 1903.14 & 3.84 & 10.93 & 2360.15 & 12.40  \\
 & & & & & 8955.9 & 256 & 1.16 & 1879.37 & 3.64 & 7.08 & 2155.35 & 9.91  \\
 & & & & & 9211.9 & 256 & 1.15 & 1894.99 & 3.74 & 6.79 & 2179.23 & 10.30  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.106+00.020 & 16:39:43.2 & $-46$:39:40.3 & shrds892 & C & 7055.0 & 4000 & 0.39 & 124.57 & 14.55 & 0.29 & 72.38 & 12.93  \\
 & & & & & 4897.3 & 256 & 1.13 & 160.83 & 29.77 & 0.09 & 12.79 & 8.63  \\
 & & & & & 5153.4 & 256 & 0.99 & 133.07 & 32.18 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.91 & 121.85 & 31.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.80 & 103.55 & 34.62 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.82 & 81.18 & 38.80 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.67 & 116.57 & 39.36 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.47 & 39.78 & 63.36 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.106+00.020 & 16:39:43.7 & $-46$:39:41.6 & shrds893 & C & 7055.0 & 4000 & 0.67 & 173.69 & 4.34 & 2.56 & 244.84 & 8.72  \\
 & & & & & 4897.3 & 256 & 1.70 & 202.27 & 15.99 & 1.73 & 139.70 & 16.49  \\
 & & & & & 5153.4 & 256 & 1.44 & 201.30 & 17.61 & 1.34 & 125.63 & 17.21  \\
 & & & & & 5409.4 & 256 & 1.35 & 211.32 & 13.97 & 1.76 & 166.69 & 16.28  \\
 & & & & & 5665.4 & 256 & 1.22 & 204.29 & 14.89 & 1.50 & 159.22 & 16.80  \\
 & & & & & 5921.4 & 256 & 1.56 & 206.33 & 14.65 & 2.09 & 181.70 & 17.44  \\
 & & & & & 6177.4 & 256 & 1.04 & 197.62 & 12.74 & 1.65 & 188.95 & 16.37  \\
 & & & & & 7676.5 & 256 & 0.76 & 159.56 & 11.19 & 1.44 & 187.12 & 15.74  \\
 & & & & & 7932.6 & 256 & 0.64 & 154.74 & 15.81 & 0.84 & 145.76 & 18.48  \\
 & & & & & 8188.6 & 256 & 0.75 & 168.40 & 10.20 & 1.41 & 182.43 & 14.47  \\
 & & & & & 8444.6 & 256 & 0.66 & 150.20 & 11.72 & 1.08 & 158.03 & 15.34  \\
 & & & & & 8700.6 & 256 & 0.61 & 143.51 & 13.36 & 0.86 & 138.86 & 16.28  \\
 & & & & & 8956.6 & 256 & 0.59 & 137.11 & 13.03 & 0.82 & 134.98 & 15.78  \\
 & & & & & 9212.7 & 256 & 0.57 & 144.45 & 11.96 & 0.91 & 153.19 & 15.52  \\
G338.106+00.020 & 16:39:42.9 & $-46$:39:42.7 & mos017 & C & 7054.5 & 4000 & 1.31 & 94.04 & 0.78 & 0.06 & 2.49 & 0.18  \\
 & & & & & 4896.9 & 256 & 2.81 & 222.39 & 10.27 & 0.05 & 2.82 & 1.53  \\
 & & & & & 5152.9 & 256 & 2.44 & 207.06 & 8.70 & 0.06 & 3.26 & 1.46  \\
 & & & & & 5408.9 & 256 & 2.44 & 207.77 & 8.38 & 0.06 & 3.53 & 1.46  \\
 & & & & & 5664.9 & 256 & 2.12 & 199.53 & 7.55 & 0.06 & 3.66 & 1.34  \\
 & & & & & 5920.9 & 256 & 3.10 & 270.45 & 8.41 & 0.07 & 3.54 & 1.36  \\
 & & & & & 6176.9 & 256 & 1.79 & 204.93 & 5.63 & 0.06 & 4.55 & 1.13  \\
 & & & & & 6433.0 & 256 & 1.56 & -16.21 & 93.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 1.50 & 181.22 & 3.83 & 0.06 & 4.42 & 0.80  \\
 & & & & & 7931.9 & 256 & 1.34 & 188.89 & 3.48 & 0.06 & 4.98 & 0.77  \\
 & & & & & 8187.9 & 256 & 1.44 & 186.34 & 3.14 & 0.06 & 4.54 & 0.67  \\
 & & & & & 8443.9 & 256 & 1.32 & 172.32 & 3.11 & 0.05 & 4.12 & 0.63  \\
 & & & & & 8699.9 & 256 & 1.25 & 167.42 & 2.87 & 0.05 & 4.17 & 0.60  \\
 & & & & & 8955.9 & 256 & 1.16 & 161.23 & 2.61 & 2.80 & 188.55 & 4.77  \\
 & & & & & 9211.9 & 256 & 1.15 & 168.52 & 2.59 & 3.51 & 217.32 & 6.56  \\
 & & & & & 9468.0 & 256 & 1.65 & \nodata & \nodata & 2902.26 & \nodata & \nodata  \\
G338.263$-$00.364 & 16:42:01.4 & $-46$:47:49.9 & shrds894 & C & 7055.0 & 4000 & 0.79 & 74.91 & 1.17 & 3.33 & 102.16 & 2.50  \\
 & & & & & 4897.3 & 256 & 1.94 & 110.86 & 6.48 & 0.05 & 2.23 & 1.11  \\
 & & & & & 5153.4 & 256 & 1.66 & 98.12 & 4.89 & 0.06 & 2.43 & 0.94  \\
 & & & & & 5409.4 & 256 & 1.61 & 95.19 & 4.50 & 0.06 & 2.39 & 0.88  \\
 & & & & & 5665.4 & 256 & 1.44 & 87.20 & 4.10 & 0.05 & 2.36 & 0.82  \\
 & & & & & 5921.4 & 256 & 1.73 & 96.24 & 4.46 & 0.05 & 2.07 & 0.81  \\
 & & & & & 6177.4 & 256 & 1.20 & 83.05 & 3.89 & 1.69 & 69.19 & 4.75  \\
 & & & & & 6433.5 & 256 & 1.06 & 84.18 & 5.35 & 1.25 & 65.36 & 5.96  \\
 & & & & & 7676.5 & 256 & 0.85 & 74.68 & 3.25 & 1.64 & 77.68 & 4.65  \\
 & & & & & 7932.6 & 256 & 0.82 & 76.40 & 2.98 & 1.68 & 79.41 & 4.37  \\
 & & & & & 8188.6 & 256 & 0.80 & 74.26 & 2.58 & 1.51 & 73.06 & 3.66  \\
 & & & & & 8444.6 & 256 & 0.74 & 71.39 & 2.09 & 1.95 & 84.61 & 3.52  \\
 & & & & & 8700.6 & 256 & 0.69 & 67.73 & 1.69 & 1.89 & 83.09 & 2.93  \\
 & & & & & 8956.6 & 256 & 0.64 & 66.65 & 1.45 & 1.64 & 77.15 & 2.43  \\
 & & & & & 9212.6 & 256 & 0.65 & 68.95 & 1.21 & 2.35 & 90.83 & 2.41  \\
G338.271$-$00.293 & 16:41:44.7 & $-46$:44:37.9 & shrds894 & B & 7055.0 & 4000 & 0.79 & 55.15 & 2.51 & 9.56 & 250.22 & 9.07  \\
 & & & & & 4897.3 & 256 & 1.94 & 85.75 & 9.63 & 5.90 & 212.42 & 18.31  \\
 & & & & & 5153.4 & 256 & 1.66 & 78.86 & 7.57 & 6.17 & 202.51 & 15.02  \\
 & & & & & 5409.4 & 256 & 1.61 & 83.39 & 7.25 & 6.05 & 195.35 & 13.95  \\
 & & & & & 5665.4 & 256 & 1.44 & 79.63 & 6.90 & 5.56 & 189.21 & 13.38  \\
 & & & & & 5921.4 & 256 & 1.73 & 84.47 & 7.83 & 5.27 & 167.12 & 13.52  \\
 & & & & & 6177.4 & 256 & 1.20 & 76.93 & 7.14 & 3.35 & 112.18 & 10.29  \\
 & & & & & 6433.5 & 256 & 1.06 & 74.43 & 10.31 & 1.04 & 58.05 & 9.76  \\
 & & & & & 7676.5 & 256 & 0.85 & 61.76 & 8.12 & 0.57 & 33.44 & 6.47  \\
 & & & & & 7932.6 & 256 & 0.82 & 62.30 & 7.90 & 0.53 & 32.46 & 6.44  \\
 & & & & & 8188.6 & 256 & 0.80 & 32.26 & 7.29 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.74 & 25.80 & 6.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.69 & 17.04 & 5.47 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.64 & 16.04 & 5.10 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.65 & 27.01 & 4.63 & 0.41 & 15.04 & 3.47  \\
G338.289$-$00.373 & 16:42:08.4 & $-46$:47:06.3 & shrds894 & C & 7055.0 & 4000 & 0.79 & 136.07 & 1.21 & 3.12 & 188.05 & 2.54  \\
 & & & & & 4897.3 & 256 & 1.94 & 177.95 & 6.61 & 5.93 & 258.98 & 11.78  \\
 & & & & & 5153.4 & 256 & 1.66 & 165.38 & 5.00 & 6.31 & 267.28 & 9.96  \\
 & & & & & 5409.4 & 256 & 1.61 & 166.53 & 4.61 & 6.26 & 268.56 & 9.32  \\
 & & & & & 5665.4 & 256 & 1.44 & 163.44 & 4.21 & 5.91 & 266.41 & 8.76  \\
 & & & & & 5921.4 & 256 & 1.73 & 175.45 & 4.59 & 6.87 & 272.82 & 9.46  \\
 & & & & & 6177.4 & 256 & 1.20 & 154.25 & 4.01 & 3.33 & 193.33 & 6.94  \\
 & & & & & 6433.5 & 256 & 1.06 & 146.85 & 5.54 & 2.56 & 177.57 & 8.85  \\
 & & & & & 7676.5 & 256 & 0.85 & 149.39 & 3.41 & 2.44 & 188.30 & 6.11  \\
 & & & & & 7932.6 & 256 & 0.82 & 143.93 & 3.13 & 2.76 & 201.30 & 6.12  \\
 & & & & & 8188.6 & 256 & 0.80 & 136.70 & 2.72 & 3.16 & 208.76 & 5.69  \\
 & & & & & 8444.6 & 256 & 0.74 & 131.91 & 2.22 & 3.23 & 207.78 & 4.89  \\
 & & & & & 8700.6 & 256 & 0.69 & 123.25 & 1.79 & 3.07 & 189.41 & 3.97  \\
 & & & & & 8956.6 & 256 & 0.64 & 121.15 & 1.54 & 3.24 & 192.74 & 3.63  \\
 & & & & & 9212.6 & 256 & 0.65 & 121.39 & 1.29 & 2.95 & 189.17 & 2.98  \\
G338.360$-$00.095 & 16:41:13.4 & $-46$:32:47.6 & shrds896 & A & 7183.0 & 4000 & 0.71 & 210.17 & 5.14 & 9.36 & 965.16 & 21.86  \\
 & & & & & 4897.3 & 256 & 1.72 & 427.21 & 36.53 & 3.48 & 567.05 & 52.89  \\
 & & & & & 5153.4 & 256 & 1.47 & 371.62 & 21.90 & 6.57 & 871.75 & 49.06  \\
 & & & & & 5409.4 & 256 & 1.50 & 357.28 & 20.76 & 4.90 & 661.84 & 38.57  \\
 & & & & & 5665.4 & 256 & 1.31 & 327.02 & 24.87 & 3.59 & 594.50 & 41.92  \\
 & & & & & 5921.4 & 256 & 1.66 & 357.57 & 25.79 & 4.31 & 614.47 & 43.13  \\
 & & & & & 6177.4 & 256 & 1.07 & 302.41 & 17.88 & 3.98 & 657.12 & 35.38  \\
 & & & & & 7676.5 & 256 & 0.77 & 220.00 & 7.40 & 7.05 & 840.01 & 24.97  \\
 & & & & & 7932.6 & 256 & 0.78 & 211.71 & 7.53 & 5.30 & 658.46 & 20.47  \\
 & & & & & 8188.6 & 256 & 0.76 & 208.10 & 9.92 & 4.03 & 566.14 & 23.58  \\
 & & & & & 8444.6 & 256 & 0.69 & 187.90 & 7.23 & 4.65 & 601.73 & 19.53  \\
 & & & & & 8700.6 & 256 & 0.64 & 175.19 & 5.69 & 5.36 & 631.50 & 17.28  \\
 & & & & & 8956.6 & 256 & 0.62 & 171.83 & 8.32 & 3.12 & 455.79 & 19.31  \\
 & & & & & 9212.7 & 256 & 0.61 & 161.46 & 7.66 & 3.29 & 458.49 & 18.54  \\
 & & & & & 9468.7 & 256 & 0.99 & 212.87 & 10.02 & 4.28 & 503.20 & 21.94  \\
G338.360$-$00.095 & 16:41:12.0 & $-46$:32:55.8 & mos016 & B & 7183.0 & 4000 & 1.47 & 159.59 & 1.12 & 16.42 & 526.66 & 7.06  \\
 & & & & & 4897.3 & 256 & 3.23 & 553.60 & 18.35 & 13.59 & 1088.59 & 46.01  \\
 & & & & & 5153.4 & 256 & 2.79 & 519.95 & 12.09 & 15.79 & 1212.29 & 37.58  \\
 & & & & & 5409.4 & 256 & 2.66 & 491.96 & 9.56 & 15.20 & 1095.45 & 30.72  \\
 & & & & & 5665.4 & 256 & 2.41 & 498.75 & 8.68 & 15.79 & 1196.15 & 29.71  \\
 & & & & & 5921.4 & 256 & 3.27 & 546.60 & 8.63 & 17.44 & 1104.67 & 29.83  \\
 & & & & & 6177.4 & 256 & 2.03 & 445.79 & 7.05 & 14.44 & 1130.67 & 26.36  \\
 & & & & & 6433.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.59 & 352.64 & 3.66 & 13.34 & 994.77 & 22.19  \\
 & & & & & 7932.6 & 256 & 1.62 & 333.86 & 3.94 & 11.80 & 862.13 & 119.80  \\
 & & & & & 8188.6 & 256 & 1.51 & 313.31 & 3.60 & 11.09 & 811.05 & 38.43  \\
 & & & & & 8444.6 & 256 & 1.42 & 294.11 & 3.40 & 11.17 & 818.71 & 37.25  \\
 & & & & & 8700.6 & 256 & 1.37 & 282.66 & 3.42 & 10.78 & 787.06 & 27.18  \\
 & & & & & 8956.6 & 256 & 1.23 & 252.18 & 3.41 & 9.11 & 666.73 & 20.04  \\
 & & & & & 9212.7 & 256 & 1.28 & 253.18 & 3.29 & 8.80 & 630.45 & 31.68  \\
 & & & & & 9468.7 & 256 & 1.56 & 284.16 & 4.01 & 8.60 & 620.59 & 101.85  \\
G338.364$-$00.020 & 16:40:52.1 & $-46$:29:31.5 & shrds896 & B & 7183.0 & 4000 & 0.71 & 303.47 & 11.86 & 4.88 & 1090.08 & 37.09  \\
 & & & & & 4897.3 & 256 & 1.72 & 645.82 & 55.42 & 3.02 & 776.21 & 76.23  \\
 & & & & & 5153.4 & 256 & 1.47 & 517.11 & 34.62 & 2.97 & 641.38 & 50.46  \\
 & & & & & 5409.4 & 256 & 1.50 & 477.65 & 34.27 & 2.76 & 556.95 & 47.06  \\
 & & & & & 5665.4 & 256 & 1.31 & 408.48 & 42.93 & 1.96 & 469.26 & 51.38  \\
 & & & & & 5921.4 & 256 & 1.66 & 435.24 & 46.61 & 2.28 & 456.75 & 54.17  \\
 & & & & & 6177.4 & 256 & 1.07 & 388.65 & 33.91 & 2.52 & 653.90 & 52.83  \\
 & & & & & 7676.5 & 256 & 0.77 & 292.12 & 19.53 & 3.09 & 789.72 & 40.35  \\
 & & & & & 7932.6 & 256 & 0.78 & 323.10 & 21.25 & 3.08 & 843.48 & 44.14  \\
 & & & & & 8188.6 & 256 & 0.76 & 331.02 & 30.00 & 2.61 & 863.08 & 61.27  \\
 & & & & & 8444.6 & 256 & 0.69 & 298.34 & 23.50 & 2.79 & 836.60 & 49.35  \\
 & & & & & 8700.6 & 256 & 0.64 & 276.69 & 19.99 & 2.85 & 814.14 & 41.84  \\
 & & & & & 8956.6 & 256 & 0.62 & 288.05 & 31.93 & 1.88 & 665.06 & 50.62  \\
 & & & & & 9212.7 & 256 & 0.61 & 276.97 & 32.27 & 1.94 & 697.82 & 50.71  \\
 & & & & & 9468.7 & 256 & 0.99 & 457.72 & 46.59 & 2.56 & 861.35 & 65.02  \\
G338.364$-$00.020 & 16:40:54.6 & $-46$:29:43.4 & mos016 & C & 7183.0 & 4000 & 1.47 & 239.11 & 4.43 & 6.48 & 532.42 & 22.95  \\
 & & & & & 4897.3 & 256 & 3.23 & 692.90 & 38.01 & 10.64 & 2384.27 & 1014.56  \\
 & & & & & 5153.4 & 256 & 2.79 & 532.14 & 26.45 & 8.30 & 1405.62 & 1680.05  \\
 & & & & & 5409.4 & 256 & 2.66 & 511.95 & 22.24 & 6.88 & 932.04 & 1142.54  \\
 & & & & & 5665.4 & 256 & 2.41 & 513.01 & 21.58 & 6.19 & 880.51 & 285.41  \\
 & & & & & 5921.4 & 256 & 3.27 & 531.94 & 22.86 & 6.32 & 724.28 & 96.67  \\
 & & & & & 6177.4 & 256 & 2.03 & 518.49 & 20.21 & 5.11 & 830.80 & 57.58  \\
 & & & & & 6433.5 & 256 & 1.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.59 & 493.63 & 17.59 & 4.12 & 746.86 & 67.67  \\
 & & & & & 7932.6 & 256 & 1.62 & 520.99 & 20.95 & 3.86 & 763.49 & 135.07  \\
 & & & & & 8188.6 & 256 & 1.51 & 496.99 & 21.30 & 3.75 & 801.23 & 99.14  \\
 & & & & & 8444.6 & 256 & 1.42 & 466.49 & 22.41 & 3.39 & 712.11 & 86.61  \\
 & & & & & 8700.6 & 256 & 1.37 & 451.73 & 25.28 & 2.84 & 606.77 & 85.92  \\
 & & & & & 8956.6 & 256 & 1.23 & 449.55 & 28.82 & 2.36 & 580.01 & 84.82  \\
 & & & & & 9212.7 & 256 & 1.28 & 475.19 & 31.97 & 2.32 & 572.85 & 116.10  \\
 & & & & & 9468.7 & 256 & 1.56 & 512.35 & 45.13 & 2.24 & 495.48 & 179.84  \\
G338.374$-$00.152 & 16:41:31.6 & $-46$:34:31.1 & shrds896 & C & 7183.0 & 4000 & 0.71 & 296.97 & 16.11 & 1.32 & 297.53 & 22.51  \\
 & & & & & 4897.3 & 256 & 1.72 & 258.29 & 64.50 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.47 & 293.08 & 40.91 & 0.79 & 131.44 & 30.30  \\
 & & & & & 5409.4 & 256 & 1.50 & 271.69 & 41.16 & 0.65 & 103.85 & 27.95  \\
 & & & & & 5665.4 & 256 & 1.31 & 344.32 & 52.49 & 0.41 & 92.75 & 29.11  \\
 & & & & & 5921.4 & 256 & 1.66 & 266.17 & 58.15 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.07 & 180.79 & 43.25 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.77 & 244.75 & 29.68 & 0.43 & 106.40 & 22.22  \\
 & & & & & 7932.6 & 256 & 0.78 & 234.25 & 33.47 & 0.40 & 96.35 & 22.93  \\
 & & & & & 8188.6 & 256 & 0.76 & 232.65 & 49.04 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.69 & 260.03 & 39.89 & 0.29 & 96.68 & 23.72  \\
 & & & & & 8700.6 & 256 & 0.64 & 231.60 & 35.29 & 0.39 & 113.86 & 22.74  \\
 & & & & & 8956.6 & 256 & 0.62 & 262.50 & 58.94 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.61 & 271.26 & 62.22 & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 0.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.374$-$00.152 & 16:41:31.2 & $-46$:34:32.4 & caswell22 & B & 7182.9 & 4000 & 0.47 & 257.43 & 10.29 & 1.27 & 319.77 & 16.97  \\
 & & & & & 4897.3 & 256 & 1.38 & 319.58 & 21.49 & 1.94 & 268.95 & 25.56  \\
 & & & & & 5153.3 & 256 & 1.22 & 313.29 & 21.72 & 1.71 & 266.66 & 25.69  \\
 & & & & & 5409.4 & 256 & 1.08 & 334.14 & 23.80 & 1.61 & 300.99 & 29.23  \\
 & & & & & 5665.4 & 256 & 0.98 & 312.49 & 18.26 & 1.76 & 308.40 & 24.70  \\
 & & & & & 6177.4 & 256 & 0.83 & 301.10 & 23.54 & 1.03 & 243.66 & 26.86  \\
 & & & & & 6433.5 & 256 & 0.71 & 249.32 & 28.92 & 0.52 & 141.70 & 24.73  \\
 & & & & & 7676.5 & 256 & 0.52 & 256.70 & 30.13 & 0.33 & 127.81 & 24.28  \\
 & & & & & 7932.5 & 256 & 0.50 & 246.08 & 33.28 & 0.32 & 129.15 & 26.64  \\
 & & & & & 8188.6 & 256 & 0.47 & 232.13 & 34.51 & 0.28 & 117.44 & 26.22  \\
 & & & & & 8444.6 & 256 & 0.43 & 217.26 & 35.11 & 0.29 & 128.82 & 28.07  \\
 & & & & & 8700.6 & 256 & 0.40 & 173.54 & 42.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.39 & 198.11 & 49.35 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.38 & 207.44 & 50.89 & \nodata & \nodata & \nodata  \\
G338.374$-$00.152 & 16:41:30.8 & $-46$:34:31.1 & ch221 & C & 7182.0 & 4000 & 0.38 & 201.54 & 10.29 & 0.81 & 218.98 & 14.30  \\
 & & & & & 4897.0 & 256 & 1.24 & 310.10 & 19.44 & 1.57 & 230.57 & 21.57  \\
 & & & & & 5153.0 & 256 & 1.10 & 294.06 & 19.11 & 1.44 & 226.85 & 21.47  \\
 & & & & & 5409.0 & 256 & 1.02 & 301.90 & 19.89 & 1.27 & 221.30 & 22.16  \\
 & & & & & 5665.0 & 256 & 0.93 & 266.52 & 20.03 & 0.99 & 176.69 & 20.38  \\
 & & & & & 5921.0 & 256 & 0.84 & 257.11 & 23.12 & 0.74 & 149.99 & 21.02  \\
 & & & & & 6177.0 & 256 & 0.75 & 214.40 & 21.81 & 0.64 & 125.10 & 19.26  \\
 & & & & & 6433.0 & 256 & 0.70 & 213.68 & 26.80 & 0.41 & 96.05 & 19.44  \\
 & & & & & 7675.9 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.374$-$00.152 & 16:41:31.3 & $-46$:34:28.0 & mos016 & B & 7183.0 & 4000 & 1.47 & 116.57 & 2.89 & 5.75 & 155.89 & 5.26  \\
 & & & & & 4897.3 & 256 & 3.23 & 340.09 & 18.59 & 5.93 & 342.68 & 25.12  \\
 & & & & & 5153.4 & 256 & 2.79 & 343.55 & 13.47 & 6.51 & 383.72 & 20.59  \\
 & & & & & 5409.4 & 256 & 2.66 & 358.89 & 11.92 & 6.61 & 401.67 & 18.53  \\
 & & & & & 5665.4 & 256 & 2.41 & 352.27 & 11.99 & 6.28 & 392.97 & 19.40  \\
 & & & & & 5921.4 & 256 & 3.27 & 274.39 & 30.26 & 2.27 & 136.78 & 22.80  \\
 & & & & & 6177.4 & 256 & 2.03 & 288.27 & 12.09 & 4.39 & 285.47 & 16.42  \\
 & & & & & 6433.5 & 256 & 1.78 & 271.76 & 17.02 & 2.80 & 222.23 & 20.78  \\
 & & & & & 7676.5 & 256 & 1.59 & 289.38 & 13.39 & 3.11 & 277.28 & 17.73  \\
 & & & & & 7932.6 & 256 & 1.62 & 337.37 & 16.51 & 3.45 & 355.71 & 22.34  \\
 & & & & & 8188.6 & 256 & 1.51 & 341.31 & 17.21 & 3.52 & 390.90 & 24.01  \\
 & & & & & 8444.6 & 256 & 1.42 & 361.43 & 18.53 & 3.53 & 442.09 & 26.49  \\
 & & & & & 8700.6 & 256 & 1.37 & 297.58 & 21.42 & 2.23 & 278.08 & 24.10  \\
 & & & & & 8956.6 & 256 & 1.23 & 292.99 & 25.03 & 2.09 & 278.91 & 26.99  \\
 & & & & & 9212.7 & 256 & 1.28 & 305.43 & 28.46 & 1.98 & 262.84 & 27.76  \\
 & & & & & 9468.7 & 256 & 1.56 & 258.71 & 290.01 & \nodata & \nodata & \nodata  \\
G338.405$-$00.203 & 16:41:53.3 & $-46$:35:19.0 & shrds896 & C & 7183.0 & 4000 & 0.71 & \nodata & \nodata & 1.16 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.72 & 2627.79 & 346.84 & 0.99 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.47 & \nodata & \nodata & 1.34 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.50 & \nodata & \nodata & 0.91 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.07 & \nodata & \nodata & 0.46 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.64 & \nodata & \nodata & 0.34 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.62 & \nodata & \nodata & 0.24 & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.61 & \nodata & \nodata & 0.49 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 0.99 & \nodata & \nodata & 0.44 & \nodata & \nodata  \\
G338.405$-$00.203 & 16:41:52.1 & $-46$:35:08.5 & caswell22 & A & 7182.9 & 4000 & 0.47 & 1982.62 & 5.00 & 5.76 & 3154.40 & 19.12  \\
 & & & & & 4897.3 & 256 & 1.38 & 2613.52 & 15.05 & 8.21 & 3455.76 & 38.49  \\
 & & & & & 5153.3 & 256 & 1.22 & 2544.19 & 14.67 & 7.73 & 3444.31 & 38.76  \\
 & & & & & 5409.4 & 256 & 1.08 & 2498.39 & 15.49 & 6.47 & 3322.70 & 39.66  \\
 & & & & & 5665.4 & 256 & 0.98 & 2420.72 & 11.43 & 6.74 & 3273.13 & 31.66  \\
 & & & & & 6177.4 & 256 & 0.83 & 2303.74 & 13.59 & 5.16 & 3142.54 & 35.62  \\
 & & & & & 6433.5 & 256 & 0.71 & 2188.98 & 16.00 & 3.88 & 2976.02 & 38.86  \\
 & & & & & 7676.5 & 256 & 0.52 & 1984.03 & 13.26 & 2.83 & 2762.55 & 32.34  \\
 & & & & & 7932.5 & 256 & 0.50 & 1963.12 & 13.90 & 2.86 & 2785.77 & 34.64  \\
 & & & & & 8188.6 & 256 & 0.47 & 1908.52 & 13.65 & 2.44 & 2676.56 & 32.23  \\
 & & & & & 8444.6 & 256 & 0.43 & 1864.09 & 13.12 & 2.32 & 2680.66 & 31.55  \\
 & & & & & 8700.6 & 256 & 0.40 & 1803.90 & 14.89 & 2.05 & 2621.70 & 34.81  \\
 & & & & & 8956.6 & 256 & 0.39 & 1768.16 & 16.22 & 1.91 & 2597.43 & 37.36  \\
 & & & & & 9212.6 & 256 & 0.38 & 1769.22 & 15.57 & 1.89 & 2599.39 & 36.02  \\
G338.405$-$00.203 & 16:41:52.1 & $-46$:35:07.3 & ch221 & B & 7182.0 & 4000 & 0.38 & 1903.98 & 2.26 & 9.19 & 3444.45 & 11.32  \\
 & & & & & 4897.0 & 256 & 1.24 & 2689.34 & 8.98 & 9.87 & 3748.51 & 26.14  \\
 & & & & & 5153.0 & 256 & 1.10 & 2614.73 & 8.12 & 11.20 & 3801.55 & 26.29  \\
 & & & & & 5409.0 & 256 & 1.02 & 2548.82 & 7.72 & 10.71 & 3718.29 & 25.28  \\
 & & & & & 5665.0 & 256 & 0.93 & 2474.03 & 7.05 & 10.07 & 3668.49 & 23.50  \\
 & & & & & 5921.0 & 256 & 0.84 & 2420.99 & 7.31 & 9.12 & 3600.58 & 24.25  \\
 & & & & & 6177.0 & 256 & 0.75 & 2338.88 & 6.14 & 7.92 & 3501.64 & 20.29  \\
 & & & & & 6433.0 & 256 & 0.70 & 2285.28 & 6.67 & 8.58 & 3526.68 & 23.36  \\
 & & & & & 7675.9 & 256 & 0.47 & 1945.68 & 6.95 & 4.79 & 3070.65 & 22.32  \\
 & & & & & 7931.9 & 256 & 0.44 & 1899.04 & 7.71 & 3.92 & 2973.62 & 23.29  \\
 & & & & & 8187.9 & 256 & 0.41 & 1853.61 & 5.92 & 4.31 & 2985.81 & 19.34  \\
 & & & & & 8443.9 & 256 & 0.43 & 1847.68 & 7.43 & 3.73 & 2910.96 & 22.35  \\
 & & & & & 8699.9 & 256 & 0.37 & 1732.63 & 7.12 & 3.38 & 2836.46 & 21.70  \\
 & & & & & 8955.9 & 256 & 0.35 & 1702.26 & 7.26 & 3.12 & 2811.99 & 22.03  \\
 & & & & & 9211.9 & 256 & 0.28 & 1611.48 & 6.83 & 2.69 & 2779.79 & 21.09  \\
G338.405$-$00.203 & 16:41:51.4 & $-46$:35:05.6 & shrds898 & B & 7183.0 & 4000 & 0.81 & 2221.07 & 8.10 & 8.14 & 3522.55 & 25.31  \\
 & & & & & 4897.3 & 256 & 1.97 & 2798.44 & 17.63 & 11.04 & 3603.11 & 41.42  \\
 & & & & & 5153.4 & 256 & 1.68 & 2684.48 & 16.70 & 11.22 & 3650.46 & 41.73  \\
 & & & & & 5409.4 & 256 & 1.62 & 2687.48 & 16.13 & 11.12 & 3708.81 & 41.32  \\
 & & & & & 5665.4 & 256 & 1.44 & 2609.17 & 16.28 & 10.13 & 3669.74 & 42.38  \\
 & & & & & 5921.4 & 256 & 1.80 & 2720.12 & 18.11 & 10.72 & 3721.48 & 47.98  \\
 & & & & & 6177.4 & 256 & 1.21 & 2471.72 & 17.46 & 9.04 & 3641.67 & 47.39  \\
 & & & & & 6433.5 & 256 & 0.91 & 2310.59 & 23.29 & 5.61 & 3451.23 & 57.16  \\
 & & & & & 7676.5 & 256 & 0.87 & 2168.07 & 22.63 & 5.96 & 3382.26 & 58.70  \\
 & & & & & 7932.6 & 256 & 0.86 & 2180.63 & 24.17 & 5.58 & 3362.86 & 59.87  \\
 & & & & & 8188.6 & 256 & 0.86 & 2158.90 & 26.05 & 5.55 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.76 & 2065.97 & 26.99 & 4.90 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.72 & 1967.59 & 29.80 & 4.67 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.68 & 1925.77 & 32.08 & 4.23 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.68 & 1913.05 & 35.15 & 4.06 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 0.93 & 2040.32 & 62.73 & 3.10 & \nodata & \nodata  \\
G338.405$-$00.203 & 16:41:52.3 & $-46$:35:08.0 & mos016 & C & 7183.0 & 4000 & 1.47 & 782.08 & 0.58 & 15.15 & 1089.00 & 2.44  \\
 & & & & & 4897.3 & 256 & 3.23 & 2972.25 & 8.40 & 18.75 & 3729.53 & 23.63  \\
 & & & & & 5153.4 & 256 & 2.79 & 2891.87 & 5.60 & 19.01 & 3760.63 & 17.20  \\
 & & & & & 5409.4 & 256 & 2.66 & 2852.85 & 4.48 & 19.27 & 3728.69 & 14.53  \\
 & & & & & 5665.4 & 256 & 2.41 & 2779.61 & 4.12 & 17.87 & 3631.37 & 13.64  \\
 & & & & & 5921.4 & 256 & 3.27 & 2927.09 & 8.33 & 17.41 & 3652.47 & 26.17  \\
 & & & & & 6177.4 & 256 & 2.03 & 2674.95 & 3.44 & 16.59 & 3564.20 & 12.15  \\
 & & & & & 6433.5 & 256 & 1.78 & 2592.03 & 3.05 & 14.88 & 3447.85 & 10.62  \\
 & & & & & 7676.5 & 256 & 1.59 & 2424.68 & 1.97 & 13.83 & 3183.97 & 7.07  \\
 & & & & & 7932.6 & 256 & 1.62 & 2423.16 & 2.15 & 13.25 & 3152.89 & 7.58  \\
 & & & & & 8188.6 & 256 & 1.51 & 2367.14 & 2.00 & 12.95 & 3082.80 & 7.17  \\
 & & & & & 8444.6 & 256 & 1.42 & 2340.93 & 1.91 & 12.37 & 3070.65 & 6.90  \\
 & & & & & 8700.6 & 256 & 1.37 & 2295.68 & 1.94 & 11.99 & 3021.14 & 6.99  \\
 & & & & & 8956.6 & 256 & 1.23 & 2254.02 & 1.96 & 11.35 & 3004.60 & 7.16  \\
 & & & & & 9212.7 & 256 & 1.28 & 2269.78 & 1.92 & 9.60 & 2937.14 & 6.60  \\
 & & & & & 9468.7 & 256 & 1.56 & 1954.01 & 116.59 & 3.60 & 1608.21 & 212.96  \\
G338.430+00.048 & 16:41:00.6 & $-46$:25:15.6 & shrds896 & C & 7183.0 & 4000 & 0.71 & \nodata & \nodata & 2.46 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.72 & 1625.74 & 185.19 & 3.68 & 2070.21 & 217.25  \\
 & & & & & 5153.4 & 256 & 1.47 & 1354.01 & 136.60 & 3.44 & 1613.55 & 152.71  \\
 & & & & & 5409.4 & 256 & 1.50 & 1256.39 & 161.46 & 2.39 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.07 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.62 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.7 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 0.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.462$-$00.262 & 16:42:20.1 & $-46$:35:16.3 & caswell22 & C & 7182.9 & 4000 & 0.47 & 171.89 & 18.18 & 1.16 & 332.65 & 28.92  \\
 & & & & & 4897.3 & 256 & 1.38 & 338.75 & 28.55 & 2.81 & 461.83 & 42.14  \\
 & & & & & 5153.3 & 256 & 1.22 & 385.10 & 29.67 & 2.60 & 548.74 & 45.85  \\
 & & & & & 5409.4 & 256 & 1.08 & 350.23 & 33.53 & 1.98 & 469.22 & 47.40  \\
 & & & & & 5665.4 & 256 & 0.98 & 338.57 & 26.58 & 2.12 & 473.60 & 40.42  \\
 & & & & & 6177.4 & 256 & 0.83 & 316.88 & 36.96 & 0.82 & 235.18 & 35.47  \\
 & & & & & 6433.5 & 256 & 0.71 & 366.19 & 47.42 & 0.46 & 187.99 & 37.51  \\
 & & & & & 7676.5 & 256 & 0.52 & 8.77 & 64.55 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.50 & -21.26 & 76.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.47 & -74.45 & 84.26 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.43 & 18.81 & 91.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.40 & 97.67 & 118.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.39 & 131.68 & 150.10 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.462$-$00.262 & 16:42:20.0 & $-46$:35:03.2 & ch221 & B & 7182.0 & 4000 & 0.38 & 134.43 & 3.42 & 5.36 & 817.08 & 13.87  \\
 & & & & & 4897.0 & 256 & 1.24 & 381.96 & 11.08 & 9.04 & 1143.84 & 30.42  \\
 & & & & & 5153.0 & 256 & 1.10 & 358.92 & 10.23 & 7.18 & 1036.07 & 27.92  \\
 & & & & & 5409.0 & 256 & 1.02 & 336.51 & 9.94 & 6.46 & 964.10 & 26.59  \\
 & & & & & 5665.0 & 256 & 0.93 & 308.03 & 9.27 & 6.20 & 948.31 & 25.28  \\
 & & & & & 5921.0 & 256 & 0.84 & 283.11 & 9.83 & 5.36 & 874.68 & 25.80  \\
 & & & & & 6177.0 & 256 & 0.75 & 261.36 & 8.46 & 6.56 & 941.71 & 24.29  \\
 & & & & & 6433.0 & 256 & 0.70 & 249.34 & 9.41 & 4.54 & 802.58 & 24.52  \\
 & & & & & 7675.9 & 256 & 0.47 & 130.28 & 11.17 & 2.51 & 489.51 & 24.72  \\
 & & & & & 7931.9 & 256 & 0.44 & 111.79 & 12.78 & 1.91 & 378.80 & 24.81  \\
 & & & & & 8187.9 & 256 & 0.41 & 97.22 & 10.13 & 1.98 & 368.66 & 21.27  \\
 & & & & & 8443.9 & 256 & 0.43 & 100.82 & 13.14 & 1.61 & 322.01 & 24.67  \\
 & & & & & 8699.9 & 256 & 0.37 & 77.44 & 13.04 & 0.97 & 202.25 & 19.95  \\
 & & & & & 8955.9 & 256 & 0.35 & 72.67 & 13.85 & 0.20 & 45.61 & 10.88  \\
 & & & & & 9211.9 & 256 & 0.28 & 69.45 & 13.61 & 0.50 & 131.95 & 16.86  \\
G338.462$-$00.262 & 16:42:19.0 & $-46$:35:01.8 & shrds898 & B & 7183.0 & 4000 & 0.81 & 228.67 & 2.94 & 9.69 & 914.08 & 11.50  \\
 & & & & & 4897.3 & 256 & 1.97 & 475.05 & 10.66 & 12.02 & 1141.66 & 28.22  \\
 & & & & & 5153.4 & 256 & 1.68 & 408.83 & 9.61 & 10.76 & 1082.07 & 26.09  \\
 & & & & & 5409.4 & 256 & 1.62 & 397.15 & 8.81 & 10.47 & 1075.06 & 24.13  \\
 & & & & & 5665.4 & 256 & 1.44 & 358.26 & 8.42 & 9.29 & 998.14 & 22.94  \\
 & & & & & 5921.4 & 256 & 1.80 & 393.43 & 8.85 & 10.59 & 975.79 & 23.47  \\
 & & & & & 6177.4 & 256 & 1.21 & 319.47 & 8.04 & 8.11 & 921.17 & 22.45  \\
 & & & & & 6433.5 & 256 & 0.91 & 266.65 & 10.08 & 5.77 & 825.59 & 26.93  \\
 & & & & & 7676.5 & 256 & 0.87 & 237.60 & 6.88 & 6.04 & 780.10 & 19.78  \\
 & & & & & 7932.6 & 256 & 0.86 & 225.79 & 6.76 & 5.42 & 690.78 & 18.44  \\
 & & & & & 8188.6 & 256 & 0.86 & 228.53 & 6.67 & 5.39 & 709.97 & 18.33  \\
 & & & & & 8444.6 & 256 & 0.76 & 204.84 & 6.31 & 5.04 & 683.70 & 17.67  \\
 & & & & & 8700.6 & 256 & 0.72 & 193.87 & 6.32 & 5.04 & 680.64 & 18.33  \\
 & & & & & 8956.6 & 256 & 0.68 & 183.66 & 6.09 & 4.65 & 659.33 & 17.51  \\
 & & & & & 9212.6 & 256 & 0.68 & 184.36 & 5.94 & 4.86 & 673.57 & 17.51  \\
 & & & & & 9468.7 & 256 & 0.93 & 205.46 & 9.39 & 3.84 & 511.82 & 21.00  \\
G338.462$-$00.262 & 16:42:19.1 & $-46$:35:03.7 & mos016 & C & 7183.0 & 4000 & 1.47 & 175.68 & 0.77 & 12.78 & 424.92 & 3.25  \\
 & & & & & 4897.3 & 256 & 3.23 & 616.20 & 10.18 & 13.81 & 1064.42 & 25.91  \\
 & & & & & 5153.4 & 256 & 2.79 & 577.55 & 6.84 & 13.94 & 1086.26 & 19.98  \\
 & & & & & 5409.4 & 256 & 2.66 & 560.15 & 5.54 & 13.65 & 1057.44 & 16.71  \\
 & & & & & 5665.4 & 256 & 2.41 & 524.34 & 5.16 & 12.70 & 999.31 & 15.25  \\
 & & & & & 5921.4 & 256 & 3.27 & 590.11 & 5.88 & 14.58 & 989.71 & 16.58  \\
 & & & & & 6177.4 & 256 & 2.03 & 474.46 & 4.41 & 11.34 & 923.05 & 13.36  \\
 & & & & & 6433.5 & 256 & 1.78 & 454.73 & 3.95 & 10.36 & 882.08 & 12.03  \\
 & & & & & 7676.5 & 256 & 1.59 & 372.43 & 2.65 & 9.59 & 780.31 & 9.13  \\
 & & & & & 7932.6 & 256 & 1.62 & 357.95 & 2.92 & 8.64 & 690.45 & 9.28  \\
 & & & & & 8188.6 & 256 & 1.51 & 349.13 & 2.72 & 8.79 & 721.37 & 9.32  \\
 & & & & & 8444.6 & 256 & 1.42 & 331.56 & 2.61 & 8.38 & 701.15 & 8.82  \\
 & & & & & 8700.6 & 256 & 1.37 & 317.42 & 2.66 & 7.97 & 683.43 & 9.08  \\
 & & & & & 8956.6 & 256 & 1.23 & 294.10 & 2.69 & 7.45 & 666.58 & 9.17  \\
 & & & & & 9212.7 & 256 & 1.28 & 303.80 & 2.63 & 9.25 & 708.28 & 9.62  \\
 & & & & & 9468.7 & 256 & 1.56 & 307.58 & 3.65 & 7.17 & 588.30 & 11.31  \\
G338.565$-$00.151 & 16:42:14.0 & $-46$:25:27.8 & shrds899 & A & 7183.0 & 4000 & 0.77 & 323.30 & 2.03 & 3.33 & 375.83 & 4.49  \\
 & & & & & 4897.3 & 256 & 1.84 & 366.78 & 11.89 & 3.70 & 344.17 & 17.40  \\
 & & & & & 5153.4 & 256 & 1.60 & 365.98 & 9.10 & 3.68 & 360.03 & 14.25  \\
 & & & & & 5409.4 & 256 & 1.51 & 355.11 & 6.36 & 3.96 & 357.72 & 10.69  \\
 & & & & & 5665.4 & 256 & 1.34 & 347.92 & 5.82 & 3.84 & 365.02 & 10.25  \\
 & & & & & 5921.4 & 256 & 1.73 & 347.10 & 6.02 & 4.69 & 360.09 & 10.48  \\
 & & & & & 6177.4 & 256 & 1.15 & 334.16 & 5.15 & 3.43 & 358.28 & 9.29  \\
 & & & & & 6433.5 & 256 & 0.96 & 331.34 & 6.75 & 2.61 & 355.86 & 11.61  \\
 & & & & & 7676.5 & 256 & 0.82 & 315.71 & 4.03 & 2.61 & 349.63 & 7.60  \\
 & & & & & 7932.6 & 256 & 0.74 & 315.48 & 4.16 & 2.39 & 357.84 & 7.90  \\
 & & & & & 8188.6 & 256 & 0.80 & 322.94 & 3.37 & 2.59 & 351.32 & 6.41  \\
 & & & & & 8444.6 & 256 & 0.72 & 311.38 & 3.70 & 2.32 & 345.92 & 7.06  \\
 & & & & & 8700.6 & 256 & 0.67 & 308.49 & 3.39 & 2.28 & 349.21 & 6.64  \\
 & & & & & 8956.6 & 256 & 0.64 & 305.03 & 3.30 & 2.16 & 347.42 & 6.50  \\
 & & & & & 9212.6 & 256 & 0.64 & 310.87 & 3.38 & 2.19 & 358.45 & 6.69  \\
G338.565$-$00.151 & 16:42:13.5 & $-46$:25:27.8 & mos016 & A & 7183.0 & 4000 & 1.47 & 182.55 & 1.08 & 5.99 & 199.96 & 2.57  \\
 & & & & & 4897.3 & 256 & 3.23 & 380.06 & 18.91 & 4.76 & 309.95 & 24.74  \\
 & & & & & 5153.4 & 256 & 2.79 & 379.98 & 12.26 & 5.36 & 346.03 & 18.49  \\
 & & & & & 5409.4 & 256 & 2.66 & 368.18 & 9.58 & 5.48 & 337.96 & 15.15  \\
 & & & & & 5665.4 & 256 & 2.41 & 363.99 & 8.62 & 5.30 & 345.66 & 14.18  \\
 & & & & & 5921.4 & 256 & 3.27 & 364.02 & 8.45 & 7.11 & 345.61 & 14.47  \\
 & & & & & 6177.4 & 256 & 2.03 & 353.16 & 6.89 & 4.85 & 345.20 & 11.94  \\
 & & & & & 6433.5 & 256 & 1.78 & 355.74 & 5.99 & 4.62 & 360.91 & 10.92  \\
 & & & & & 7676.5 & 256 & 1.59 & 339.01 & 3.53 & 4.58 & 344.47 & 7.12  \\
 & & & & & 7932.6 & 256 & 1.62 & 343.10 & 3.79 & 4.71 & 355.96 & 7.78  \\
 & & & & & 8188.6 & 256 & 1.51 & 342.56 & 3.46 & 4.43 & 347.52 & 7.09  \\
 & & & & & 8444.6 & 256 & 1.42 & 336.22 & 3.26 & 4.19 & 342.30 & 6.75  \\
 & & & & & 8700.6 & 256 & 1.37 & 334.66 & 3.26 & 4.15 & 347.59 & 6.93  \\
 & & & & & 8956.6 & 256 & 1.23 & 330.43 & 3.25 & 3.75 & 345.81 & 6.91  \\
 & & & & & 9212.7 & 256 & 1.28 & 339.86 & 3.13 & 3.96 & 358.35 & 6.83  \\
 & & & & & 9468.7 & 256 & 1.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.576+00.020 & 16:41:36.2 & $-46$:18:03.7 & shrds900 & B & 7183.0 & 4000 & 0.77 & 375.16 & 3.66 & 8.67 & 1127.23 & 13.43  \\
 & & & & & 4897.3 & 256 & 1.87 & 624.14 & 39.78 & 4.10 & 805.84 & 60.36  \\
 & & & & & 5153.4 & 256 & 1.59 & 577.36 & 23.34 & 5.77 & 985.72 & 45.94  \\
 & & & & & 5409.4 & 256 & 1.52 & 565.34 & 17.72 & 7.01 & 1094.07 & 39.66  \\
 & & & & & 5665.4 & 256 & 1.36 & 531.73 & 15.26 & 7.00 & 1120.85 & 36.17  \\
 & & & & & 5921.4 & 256 & 1.71 & 566.95 & 15.38 & 7.82 & 1077.08 & 34.98  \\
 & & & & & 6177.4 & 256 & 1.14 & 477.07 & 10.34 & 7.57 & 1150.15 & 28.30  \\
 & & & & & 6433.5 & 256 & 0.94 & 432.95 & 11.84 & 6.36 & 1128.81 & 32.57  \\
 & & & & & 7676.5 & 256 & 0.82 & 384.76 & 5.20 & 7.74 & 1101.84 & 17.46  \\
 & & & & & 7932.6 & 256 & 0.76 & 389.08 & 7.03 & 7.08 & 1153.25 & 23.32  \\
 & & & & & 8188.6 & 256 & 0.80 & 395.93 & 6.32 & 6.84 & 1058.43 & 20.03  \\
 & & & & & 8444.6 & 256 & 0.74 & 367.05 & 5.83 & 7.28 & 1119.08 & 20.03  \\
 & & & & & 8700.6 & 256 & 0.67 & 360.29 & 6.55 & 6.51 & 1097.27 & 22.33  \\
 & & & & & 8956.6 & 256 & 0.63 & 340.29 & 6.24 & 6.27 & 1056.06 & 21.60  \\
 & & & & & 9212.6 & 256 & 0.64 & 346.05 & 6.96 & 6.14 & 1063.63 & 23.48  \\
G338.576+00.020 & 16:41:35.3 & $-46$:18:00.0 & mos016 & B & 7183.0 & 4000 & 1.47 & 259.23 & 1.18 & 12.06 & 592.10 & 4.84  \\
 & & & & & 4897.3 & 256 & 3.23 & 741.50 & 19.48 & 10.18 & 1060.14 & 39.21  \\
 & & & & & 5153.4 & 256 & 2.79 & 688.17 & 12.83 & 11.80 & 1165.45 & 30.78  \\
 & & & & & 5409.4 & 256 & 2.66 & 683.79 & 10.08 & 12.72 & 1220.17 & 26.26  \\
 & & & & & 5665.4 & 256 & 2.41 & 668.46 & 9.11 & 12.00 & 1216.91 & 24.46  \\
 & & & & & 5921.4 & 256 & 3.27 & 730.08 & 8.97 & 13.48 & 1143.95 & 23.87  \\
 & & & & & 6177.4 & 256 & 2.03 & 608.94 & 7.36 & 11.23 & 1190.46 & 21.61  \\
 & & & & & 6433.5 & 256 & 1.78 & 584.30 & 6.43 & 10.89 & 1232.36 & 22.83  \\
 & & & & & 7676.5 & 256 & 1.59 & 504.28 & 3.90 & 10.72 & 1100.22 & 14.25  \\
 & & & & & 7932.6 & 256 & 1.62 & 530.53 & 4.21 & 11.59 & 1206.33 & 16.36  \\
 & & & & & 8188.6 & 256 & 1.51 & 501.20 & 3.88 & 10.47 & 1102.40 & 14.80  \\
 & & & & & 8444.6 & 256 & 1.42 & 489.03 & 3.67 & 11.04 & 1172.54 & 15.13  \\
 & & & & & 8700.6 & 256 & 1.37 & 486.77 & 3.70 & 10.57 & 1175.38 & 16.04  \\
 & & & & & 8956.6 & 256 & 1.23 & 454.64 & 3.72 & 9.76 & 1122.70 & 16.06  \\
 & & & & & 9212.7 & 256 & 1.28 & 467.41 & 3.61 & 10.12 & 1151.18 & 16.07  \\
 & & & & & 9468.7 & 256 & 1.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.628+00.145 & 16:41:13.6 & $-46$:11:16.9 & shrds901 & A & 7055.0 & 4000 & 0.61 & 407.60 & 3.18 & 6.17 & 896.26 & 10.60  \\
 & & & & & 4897.3 & 256 & 1.59 & 619.84 & 32.00 & 3.13 & 669.23 & 45.81  \\
 & & & & & 5153.4 & 256 & 1.34 & 603.06 & 21.02 & 3.72 & 772.18 & 35.80  \\
 & & & & & 5409.4 & 256 & 1.32 & 575.02 & 17.97 & 4.01 & 771.34 & 32.17  \\
 & & & & & 5665.4 & 256 & 1.16 & 554.26 & 14.83 & 4.21 & 825.98 & 29.11  \\
 & & & & & 5921.4 & 256 & 1.52 & 586.00 & 14.96 & 5.08 & 793.35 & 28.57  \\
 & & & & & 6177.4 & 256 & 0.97 & 505.72 & 10.15 & 4.04 & 792.76 & 21.40  \\
 & & & & & 7676.5 & 256 & 0.65 & 409.44 & 4.29 & 4.96 & 816.44 & 12.32  \\
 & & & & & 7932.6 & 256 & 0.59 & 389.59 & 4.15 & 4.92 & 829.37 & 12.50  \\
 & & & & & 8188.6 & 256 & 0.63 & 401.49 & 3.91 & 5.04 & 805.37 & 11.54  \\
 & & & & & 8444.6 & 256 & 0.59 & 374.44 & 3.71 & 4.92 & 787.57 & 11.23  \\
 & & & & & 8700.6 & 256 & 0.52 & 350.40 & 3.41 & 4.81 & 779.16 & 10.83  \\
 & & & & & 8956.6 & 256 & 0.51 & 341.39 & 3.40 & 4.58 & 763.23 & 10.66  \\
 & & & & & 9212.6 & 256 & 0.50 & 340.89 & 3.07 & 4.94 & 798.32 & 10.13  \\
G338.628+00.145 & 16:41:13.3 & $-46$:11:15.8 & mos016 & A & 7183.0 & 4000 & 1.47 & 234.67 & 1.08 & 11.12 & 400.05 & 3.77  \\
 & & & & & 4897.3 & 256 & 3.23 & 739.90 & 18.24 & 8.29 & 826.78 & 31.98  \\
 & & & & & 5153.4 & 256 & 2.79 & 727.35 & 11.97 & 9.85 & 938.24 & 25.13  \\
 & & & & & 5409.4 & 256 & 2.66 & 691.19 & 9.43 & 9.84 & 907.07 & 20.55  \\
 & & & & & 5665.4 & 256 & 2.41 & 687.83 & 8.61 & 9.83 & 960.21 & 19.89  \\
 & & & & & 5921.4 & 256 & 3.27 & 710.53 & 8.44 & 11.84 & 907.51 & 19.50  \\
 & & & & & 6177.4 & 256 & 2.03 & 630.42 & 6.88 & 8.57 & 879.51 & 16.46  \\
 & & & & & 6433.5 & 256 & 1.78 & \nodata & \nodata & 1132.81 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.59 & 560.48 & 3.52 & 9.24 & 874.23 & 10.70  \\
 & & & & & 7932.6 & 256 & 1.62 & 569.33 & 3.78 & 9.22 & 886.31 & 11.46  \\
 & & & & & 8188.6 & 256 & 1.51 & 542.81 & 3.46 & 8.80 & 850.77 & 10.66  \\
 & & & & & 8444.6 & 256 & 1.42 & 523.90 & 3.25 & 8.52 & 832.38 & 10.18  \\
 & & & & & 8700.6 & 256 & 1.37 & 512.56 & 3.26 & 8.31 & 824.26 & 10.37  \\
 & & & & & 8956.6 & 256 & 1.23 & 491.39 & 3.24 & 7.62 & 805.70 & 10.29  \\
 & & & & & 9212.7 & 256 & 1.28 & 504.36 & 3.12 & 7.96 & 832.73 & 10.21  \\
 & & & & & 9468.7 & 256 & 1.56 & \nodata & \nodata & 1428.57 & \nodata & \nodata  \\
G338.706+00.645 & 16:39:21.4 & $-45$:48:33.7 & shrds1223 & B & 7055.0 & 4000 & 0.38 & 58.51 & 1.83 & 11.47 & 914.43 & 10.31  \\
 & & & & & 4897.3 & 256 & 1.09 & 189.83 & 13.79 & 8.68 & 950.18 & 38.00  \\
 & & & & & 5153.4 & 256 & 0.96 & 162.73 & 12.57 & 8.52 & 943.10 & 36.52  \\
 & & & & & 5409.4 & 256 & 0.87 & 160.16 & 10.46 & 9.28 & 1053.27 & 33.59  \\
 & & & & & 5665.4 & 256 & 0.80 & 137.53 & 11.55 & 6.73 & 742.81 & 32.12  \\
 & & & & & 5921.4 & 256 & 0.74 & 123.28 & 9.52 & 7.79 & 817.09 & 29.02  \\
 & & & & & 6177.4 & 256 & 0.69 & 114.36 & 9.35 & 6.93 & 711.13 & 27.71  \\
 & & & & & 6433.4 & 256 & 0.65 & 105.03 & 10.01 & 6.02 & 639.84 & 27.99  \\
 & & & & & 7676.5 & 256 & 0.43 & 32.73 & 8.37 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.44 & 32.38 & 8.51 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.39 & 29.56 & 7.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.38 & 28.73 & 7.10 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.35 & 18.14 & 5.71 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.32 & 14.57 & 5.05 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.32 & 14.49 & 8.17 & \nodata & \nodata & \nodata  \\
G338.706+00.645 & 16:39:18.0 & $-45$:47:37.5 & mos015 & C & 7055.0 & 4000 & 1.12 & 51.81 & 3.04 & 0.05 & 1.93 & 0.95  \\
 & & & & & 4897.3 & 256 & 2.67 & 365.32 & 20.45 & 0.06 & 6.63 & 4.15  \\
 & & & & & 5153.4 & 256 & 2.29 & 319.74 & 18.57 & 0.06 & 6.79 & 4.18  \\
 & & & & & 5409.4 & 256 & 2.25 & 337.23 & 21.13 & 0.06 & 7.13 & 4.69  \\
 & & & & & 5665.4 & 256 & 1.99 & 264.18 & 20.99 & 0.04 & 4.52 & 3.80  \\
 & & & & & 5921.4 & 256 & 3.00 & 356.06 & 27.86 & 0.05 & 4.92 & 5.52  \\
 & & & & & 6177.4 & 256 & 1.67 & 215.71 & 21.56 & 0.03 & 3.61 & 3.72  \\
 & & & & & 6433.4 & 256 & 1.22 & 161.38 & 20.39 & 0.02 & 2.73 & 3.25  \\
 & & & & & 7676.5 & 256 & 1.11 & 84.74 & 23.67 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.13 & 69.57 & 28.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.08 & 56.39 & 30.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.08 & 40.28 & 29.56 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.98 & 32.10 & 31.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.96 & 20.22 & 35.91 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.90 & 23.70 & 47.21 & \nodata & \nodata & \nodata  \\
G338.816+00.403 & 16:40:54.7 & $-45$:52:34.6 & shrds905 & B & 7055.0 & 4000 & 0.33 & 5.19 & 0.55 & 1.89 & 21.78 & 1.29  \\
 & & & & & 4897.3 & 256 & 0.87 & 15.57 & 4.00 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 0.74 & 12.69 & 3.15 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 0.69 & 9.50 & 2.85 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.62 & 5.33 & 2.25 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.61 & 4.92 & 2.63 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.51 & 2.70 & 2.14 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.49 & 2.27 & 2.52 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.33 & 1.93 & 1.22 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.32 & 2.02 & 1.21 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.30 & 2.86 & 1.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.28 & 3.04 & 0.91 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.27 & 3.46 & 0.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.26 & 3.20 & 0.81 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.24 & 3.57 & 0.79 & \nodata & \nodata & \nodata  \\
G338.816+00.403 & 16:40:54.1 & $-45$:52:35.1 & mos015 & C & 7055.0 & 4000 & 1.12 & 4.24 & 0.49 & 2.15 & 6.16 & 0.68  \\
 & & & & & 4897.3 & 256 & 2.67 & 34.19 & 6.66 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 2.29 & 28.14 & 5.67 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 2.25 & 22.26 & 6.02 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.99 & 13.69 & 5.55 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 3.00 & 18.82 & 6.79 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.67 & 8.77 & 4.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.22 & 1.76 & 4.13 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.11 & 3.57 & 2.65 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 1.13 & 3.67 & 2.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.08 & 6.14 & 2.53 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.08 & 6.63 & 2.09 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.98 & 6.98 & 1.84 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.96 & 6.43 & 1.73 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.90 & 6.41 & 1.83 & \nodata & \nodata & \nodata  \\
G338.837$-$00.318 & 16:44:02.5 & $-46$:20:19.1 & shrds904 & B & 7055.0 & 4000 & 0.79 & 62.88 & 0.46 & 8.97 & 230.68 & 1.70  \\
 & & & & & 4897.3 & 256 & 1.91 & 118.49 & 3.04 & 7.53 & 205.72 & 6.33  \\
 & & & & & 5153.4 & 256 & 1.64 & 109.68 & 2.38 & 8.66 & 232.23 & 5.79  \\
 & & & & & 5409.4 & 256 & 1.60 & 109.44 & 2.23 & 9.04 & 242.98 & 5.64  \\
 & & & & & 5665.4 & 256 & 1.41 & 101.02 & 1.77 & 9.12 & 247.68 & 4.80  \\
 & & & & & 5921.4 & 256 & 1.74 & 114.42 & 1.79 & 10.25 & 242.45 & 4.72  \\
 & & & & & 6177.4 & 256 & 1.20 & 89.49 & 1.35 & 9.06 & 244.50 & 4.00  \\
 & & & & & 6433.5 & 256 & 1.07 & 82.34 & 1.50 & 7.99 & 236.81 & 4.39  \\
 & & & & & 7676.5 & 256 & 0.83 & 65.35 & 0.55 & 9.05 & 234.67 & 2.03  \\
 & & & & & 7932.6 & 256 & 0.82 & 64.77 & 0.54 & 8.88 & 234.42 & 2.03  \\
 & & & & & 8188.6 & 256 & 0.78 & 62.00 & 0.50 & 8.71 & 226.79 & 1.91  \\
 & & & & & 8444.6 & 256 & 0.74 & 58.92 & 0.50 & 8.67 & 230.70 & 1.96  \\
 & & & & & 8700.6 & 256 & 0.67 & 52.89 & 0.40 & 8.37 & 220.39 & 1.61  \\
 & & & & & 8956.6 & 256 & 0.65 & 50.96 & 0.47 & 7.90 & 217.87 & 1.86  \\
 & & & & & 9212.6 & 256 & 0.64 & 49.75 & 0.41 & 7.78 & 211.38 & 1.64  \\
G338.851+00.405 & 16:40:55.1 & $-45$:50:58.6 & shrds905 & A & 7055.0 & 4000 & 0.33 & 41.40 & 0.51 & 0.92 & 39.23 & 0.86  \\
 & & & & & 4897.3 & 256 & 0.87 & 50.55 & 3.88 & 1.00 & 38.15 & 4.19  \\
 & & & & & 5153.4 & 256 & 0.74 & 51.69 & 3.04 & 1.03 & 42.16 & 3.62  \\
 & & & & & 5409.4 & 256 & 0.69 & 49.40 & 2.75 & 0.94 & 38.32 & 3.23  \\
 & & & & & 5665.4 & 256 & 0.62 & 44.71 & 2.16 & 0.85 & 33.69 & 2.56  \\
 & & & & & 5921.4 & 256 & 0.61 & 38.60 & 2.51 & 0.60 & 23.54 & 2.51  \\
 & & & & & 6177.4 & 256 & 0.51 & 34.68 & 2.04 & 0.54 & 21.79 & 2.12  \\
 & & & & & 6433.4 & 256 & 0.49 & 38.49 & 2.40 & 0.51 & 24.25 & 2.46  \\
 & & & & & 7676.5 & 256 & 0.33 & 36.01 & 1.13 & 0.50 & 26.41 & 1.41  \\
 & & & & & 7932.5 & 256 & 0.32 & 35.62 & 1.12 & 0.46 & 25.86 & 1.36  \\
 & & & & & 8188.6 & 256 & 0.30 & 35.11 & 1.75 & 0.38 & 24.50 & 1.98  \\
 & & & & & 8444.6 & 256 & 0.28 & 36.03 & 0.84 & 0.52 & 29.15 & 1.15  \\
 & & & & & 8700.6 & 256 & 0.27 & 36.22 & 0.77 & 0.54 & 30.65 & 1.11  \\
 & & & & & 8956.6 & 256 & 0.26 & 36.84 & 0.73 & 0.53 & 31.38 & 1.07  \\
 & & & & & 9212.6 & 256 & 0.24 & 37.27 & 0.71 & 0.51 & 32.52 & 1.05  \\
G338.851+00.405 & 16:40:55.5 & $-45$:51:01.9 & shrds906 & B & 7055.0 & 4000 & 0.61 & 39.28 & 2.77 & 0.65 & 26.43 & 2.93  \\
 & & & & & 4897.3 & 256 & 1.57 & 37.00 & 10.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.38 & 43.70 & 7.67 & 0.17 & 5.00 & 2.70  \\
 & & & & & 5409.4 & 256 & 1.31 & 49.86 & 10.19 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.14 & 36.63 & 9.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.52 & 38.00 & 10.45 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.96 & 30.29 & 8.07 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.57 & 21.39 & 11.03 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.65 & 18.88 & 7.92 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.59 & 16.28 & 8.86 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.62 & 24.91 & 8.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.59 & 29.97 & 9.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.53 & 19.86 & 9.79 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.52 & 19.81 & 10.90 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.48 & 10.17 & 11.57 & \nodata & \nodata & \nodata  \\
G338.851+00.405 & 16:40:55.2 & $-45$:50:55.2 & mos015 & C & 7055.0 & 4000 & 1.12 & 13.45 & 0.39 & 3.00 & 14.25 & 0.66  \\
 & & & & & 4897.3 & 256 & 2.67 & 50.38 & 5.33 & 2.57 & 38.85 & 5.75  \\
 & & & & & 5153.4 & 256 & 2.29 & 53.26 & 4.52 & 2.81 & 45.39 & 5.45  \\
 & & & & & 5409.4 & 256 & 2.25 & 52.39 & 4.81 & 2.14 & 35.20 & 4.92  \\
 & & & & & 5665.4 & 256 & 1.99 & 42.53 & 4.40 & 1.44 & 22.88 & 3.84  \\
 & & & & & 5921.4 & 256 & 3.00 & 35.10 & 5.35 & 1.12 & 11.62 & 3.37  \\
 & & & & & 6177.4 & 256 & 1.67 & 27.42 & 3.78 & 0.59 & 8.35 & 2.30  \\
 & & & & & 6433.4 & 256 & 1.22 & 27.78 & 3.23 & 0.51 & 9.07 & 2.12  \\
 & & & & & 7676.5 & 256 & 1.11 & 27.53 & 2.08 & 0.80 & 13.02 & 1.81  \\
 & & & & & 7932.6 & 256 & 1.13 & 26.88 & 2.14 & 0.75 & 11.82 & 1.79  \\
 & & & & & 8188.6 & 256 & 1.08 & 30.31 & 1.97 & 0.99 & 17.06 & 1.95  \\
 & & & & & 8444.6 & 256 & 1.08 & 31.23 & 1.63 & 1.12 & 18.45 & 1.72  \\
 & & & & & 8700.6 & 256 & 0.98 & 32.08 & 1.44 & 1.17 & 20.61 & 1.63  \\
 & & & & & 8956.6 & 256 & 0.96 & 32.98 & 1.35 & 1.19 & 21.59 & 1.57  \\
 & & & & & 9212.6 & 256 & 0.90 & 33.32 & 1.43 & 1.08 & 21.54 & 1.64  \\
G338.861+00.597 & 16:39:39.0 & $-45$:47:05.8 & shrds1223 & B & 7055.0 & 4000 & 0.38 & 37.46 & 0.84 & 16.22 & 645.91 & 8.04  \\
 & & & & & 4897.3 & 256 & 1.09 & 94.17 & 9.25 & 3.59 & 218.94 & 17.13  \\
 & & & & & 5153.4 & 256 & 0.96 & 80.50 & 8.10 & 3.40 & 210.12 & 15.59  \\
 & & & & & 5409.4 & 256 & 0.87 & 73.15 & 6.46 & 3.77 & 223.50 & 13.80  \\
 & & & & & 5665.4 & 256 & 0.80 & 62.55 & 6.84 & 2.20 & 138.11 & 11.47  \\
 & & & & & 5921.4 & 256 & 0.74 & 61.42 & 5.39 & 3.01 & 183.20 & 11.04  \\
 & & & & & 6177.4 & 256 & 0.69 & 55.77 & 5.05 & 2.74 & 167.55 & 10.28  \\
 & & & & & 6433.4 & 256 & 0.65 & 53.34 & 5.15 & 2.29 & 144.56 & 9.75  \\
 & & & & & 7676.5 & 256 & 0.43 & 35.77 & 3.32 & 1.95 & 134.24 & 7.12  \\
 & & & & & 7932.6 & 256 & 0.44 & 37.55 & 3.17 & 2.17 & 143.75 & 7.12  \\
 & & & & & 8188.6 & 256 & 0.39 & 33.31 & 2.70 & 2.17 & 143.30 & 6.43  \\
 & & & & & 8444.6 & 256 & 0.38 & 32.12 & 2.32 & 3.96 & 222.79 & 8.35  \\
 & & & & & 8700.6 & 256 & 0.35 & 29.80 & 1.74 & 5.99 & 310.68 & 8.66  \\
 & & & & & 8956.6 & 256 & 0.32 & 27.51 & 1.42 & 6.29 & 309.67 & 7.55  \\
 & & & & & 9212.6 & 256 & 0.32 & 26.18 & 2.11 & 2.27 & 143.82 & 5.69  \\
G338.861+00.597 & 16:39:41.4 & $-45$:47:22.4 & mos015 & C & 7055.0 & 4000 & 1.12 & 30.84 & 0.43 & 28.93 & 485.52 & 8.35  \\
 & & & & & 4897.3 & 256 & 2.67 & 152.60 & 7.49 & 27.04 & 1526.48 & 45.15  \\
 & & & & & 5153.4 & 256 & 2.29 & 140.61 & 6.16 & 26.30 & 1515.10 & 42.35  \\
 & & & & & 5409.4 & 256 & 2.25 & 134.75 & 6.31 & 24.19 & 1475.28 & 45.68  \\
 & & & & & 5665.4 & 256 & 1.99 & 115.11 & 5.62 & 20.09 & 1126.69 & 39.62  \\
 & & & & & 5921.4 & 256 & 3.00 & 150.79 & 6.67 & 22.61 & 1139.96 & 54.19  \\
 & & & & & 6177.4 & 256 & 1.67 & 111.10 & 4.58 & 17.89 & 1018.74 & 36.84  \\
 & & & & & 6433.4 & 256 & 1.22 & 92.49 & 3.83 & 15.60 & 955.47 & 34.22  \\
 & & & & & 7676.5 & 256 & 1.11 & 84.13 & 2.20 & 13.11 & 528.49 & 45.63  \\
 & & & & & 7932.6 & 256 & 1.13 & 85.63 & 2.22 & 12.04 & 463.53 & 154.68  \\
 & & & & & 8188.6 & 256 & 1.08 & 81.59 & 2.01 & 11.14 & 412.94 & 468.77  \\
 & & & & & 8444.6 & 256 & 1.08 & 81.69 & 1.63 & 12.97 & 479.42 & 11222.32  \\
 & & & & & 8700.6 & 256 & 0.98 & 77.08 & 1.41 & 12.92 & 477.03 & 26.36  \\
 & & & & & 8956.6 & 256 & 0.96 & 74.69 & 1.31 & 12.30 & 435.34 & 15.13  \\
 & & & & & 9212.6 & 256 & 0.90 & 69.20 & 1.37 & 9.75 & 330.73 & 12.94  \\
G338.883+00.537 & 16:40:29.0 & $-45$:44:21.0 & shrds1225 & A & 7055.0 & 4000 & 0.36 & 52.84 & 1.49 & 3.96 & 205.06 & 5.53  \\
 & & & & & 4897.3 & 256 & 0.96 & 91.51 & 10.79 & 1.01 & 74.62 & 11.14  \\
 & & & & & 5153.3 & 256 & 0.84 & 82.20 & 10.06 & 0.91 & 71.50 & 10.57  \\
 & & & & & 5409.4 & 256 & 0.81 & 77.50 & 8.84 & 1.04 & 77.37 & 10.07  \\
 & & & & & 5665.4 & 256 & 0.72 & 69.89 & 8.79 & 0.76 & 59.33 & 9.09  \\
 & & & & & 5921.4 & 256 & 0.68 & 68.61 & 8.15 & 0.73 & 57.98 & 8.52  \\
 & & & & & 6177.4 & 256 & 0.60 & 75.04 & 7.70 & 0.67 & 60.63 & 8.17  \\
 & & & & & 6433.5 & 256 & 0.55 & 64.36 & 6.72 & 0.70 & 60.48 & 7.64  \\
 & & & & & 7676.5 & 256 & 0.39 & 54.57 & 2.80 & 1.24 & 100.03 & 5.10  \\
 & & & & & 7932.5 & 256 & 0.38 & 54.63 & 2.71 & 1.27 & 102.40 & 5.04  \\
 & & & & & 8188.6 & 256 & 0.35 & 47.76 & 2.24 & 1.35 & 103.60 & 4.48  \\
 & & & & & 8444.6 & 256 & 0.34 & 45.78 & 2.45 & 1.23 & 97.75 & 4.73  \\
 & & & & & 8700.6 & 256 & 0.32 & 42.99 & 2.30 & 1.23 & 99.53 & 4.63  \\
 & & & & & 8956.6 & 256 & 0.30 & 40.68 & 1.99 & 1.21 & 93.68 & 4.08  \\
 & & & & & 9212.6 & 256 & 0.28 & 38.38 & 2.05 & 1.09 & 86.41 & 4.10  \\
G338.883+00.537 & 16:40:28.8 & $-45$:44:15.3 & mos015 & C & 7055.0 & 4000 & 1.12 & 30.06 & 0.43 & 7.61 & 73.39 & 1.60  \\
 & & & & & 4897.3 & 256 & 2.67 & 126.08 & 7.39 & 0.07 & 2.32 & 1.25  \\
 & & & & & 5153.4 & 256 & 2.29 & 118.49 & 6.16 & 5.64 & 173.36 & 10.77  \\
 & & & & & 5409.4 & 256 & 2.25 & 116.31 & 6.31 & 5.07 & 153.66 & 10.64  \\
 & & & & & 5665.4 & 256 & 1.99 & 103.16 & 5.63 & 4.73 & 144.72 & 9.91  \\
 & & & & & 5921.4 & 256 & 3.00 & 107.12 & 6.67 & 0.06 & 1.50 & 0.98  \\
 & & & & & 6177.4 & 256 & 1.67 & 92.55 & 4.58 & 3.40 & 99.23 & 7.24  \\
 & & & & & 6433.4 & 256 & 1.22 & 83.04 & 3.83 & 2.67 & 92.64 & 6.21  \\
 & & & & & 7676.5 & 256 & 1.11 & 85.79 & 2.20 & 4.03 & 129.47 & 5.19  \\
 & & & & & 7932.6 & 256 & 1.13 & 88.33 & 2.22 & 4.30 & 139.75 & 5.51  \\
 & & & & & 8188.6 & 256 & 1.08 & 82.44 & 2.01 & 4.11 & 130.60 & 5.00  \\
 & & & & & 8444.6 & 256 & 1.08 & 81.47 & 1.63 & 4.40 & 132.05 & 4.35  \\
 & & & & & 8700.6 & 256 & 0.98 & 78.80 & 1.41 & 4.59 & 139.10 & 4.14  \\
 & & & & & 8956.6 & 256 & 0.96 & 74.45 & 1.31 & 4.38 & 123.31 & 3.87  \\
 & & & & & 9212.6 & 256 & 0.90 & 69.88 & 1.37 & 3.96 & 113.70 & 3.94  \\
G338.901+00.348 & 16:41:24.9 & $-45$:50:22.2 & shrds906 & C & 7055.0 & 4000 & 0.61 & 10.04 & 1.94 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.57 & 55.25 & 9.09 & 0.65 & 20.74 & 5.88  \\
 & & & & & 5153.4 & 256 & 1.38 & 37.91 & 6.24 & 0.02 & 0.45 & 0.73  \\
 & & & & & 5409.4 & 256 & 1.31 & 29.04 & 8.14 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.14 & 16.67 & 7.30 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.52 & 12.14 & 8.03 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.96 & 15.24 & 6.07 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 0.57 & -1.76 & 8.11 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.65 & 5.41 & 5.08 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.59 & 4.89 & 5.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.62 & 4.40 & 5.16 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.59 & 6.72 & 5.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.53 & 9.56 & 5.40 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.52 & 5.45 & 5.73 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.48 & 6.00 & 5.78 & \nodata & \nodata & \nodata  \\
G338.911+00.615 & 16:40:15.2 & $-45$:38:53.0 & shrds1225 & C & 7055.0 & 4000 & 0.36 & 357.22 & 10.20 & 19.11 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.96 & 853.54 & 29.57 & 19.46 & 5937.40 & 99.79  \\
 & & & & & 5153.3 & 256 & 0.84 & 747.82 & 30.88 & 17.36 & 5289.24 & 100.01  \\
 & & & & & 5409.4 & 256 & 0.81 & 723.26 & 30.65 & 17.37 & 5230.77 & 96.83  \\
 & & & & & 5665.4 & 256 & 0.72 & 594.14 & 34.83 & 14.83 & 4394.74 & 99.10  \\
 & & & & & 5921.4 & 256 & 0.68 & 570.03 & 37.33 & 13.08 & 3870.22 & 93.35  \\
 & & & & & 6177.4 & 256 & 0.60 & 491.02 & 41.08 & 1.75 & 895.24 & 64.54  \\
 & & & & & 6433.5 & 256 & 0.55 & 448.11 & 42.17 & 1.47 & 801.89 & 63.13  \\
 & & & & & 7676.5 & 256 & 0.39 & \nodata & \nodata & 0.56 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.38 & \nodata & \nodata & 0.31 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.911+00.615 & 16:40:25.0 & $-45$:41:35.3 & mos015 & C & 7055.0 & 4000 & 1.12 & 137.49 & 1.02 & 19.23 & 1332.63 & 35.19  \\
 & & & & & 4897.3 & 256 & 2.67 & 906.74 & 11.55 & 32.35 & 6053.29 & 131.10  \\
 & & & & & 5153.4 & 256 & 2.29 & 801.16 & 9.93 & 24.09 & 5274.50 & 125.19  \\
 & & & & & 5409.4 & 256 & 2.25 & 791.35 & 10.68 & 22.45 & 5007.17 & 144.29  \\
 & & & & & 5665.4 & 256 & 1.99 & 718.89 & 9.99 & 19.95 & 4253.84 & 138.09  \\
 & & & & & 5921.4 & 256 & 3.00 & 899.74 & 12.45 & 24.46 & 3776.81 & 155.58  \\
 & & & & & 6177.4 & 256 & 1.67 & 603.98 & 9.02 & 14.77 & 2815.17 & 112.18  \\
 & & & & & 6433.4 & 256 & 1.22 & 474.67 & 7.94 & 10.36 & 1892.57 & 41.00  \\
 & & & & & 7676.5 & 256 & 1.11 & 393.38 & 6.03 & 8.57 & 1392.57 & 32.29  \\
 & & & & & 7932.6 & 256 & 1.13 & 393.98 & 6.47 & 8.36 & 1343.73 & 34.08  \\
 & & & & & 8188.6 & 256 & 1.08 & 365.99 & 6.22 & 7.92 & 1251.35 & 33.06  \\
 & & & & & 8444.6 & 256 & 1.08 & 356.67 & 5.39 & 7.68 & 1168.56 & 29.57  \\
 & & & & & 8700.6 & 256 & 0.98 & 324.28 & 5.00 & 7.07 & 1058.00 & 26.66  \\
 & & & & & 8956.6 & 256 & 0.96 & 309.12 & 4.99 & 6.65 & 962.52 & 25.66  \\
 & & & & & 9212.6 & 256 & 0.90 & 280.29 & 5.63 & 5.88 & 854.46 & 26.29  \\
G338.917+00.382 & 16:41:17.3 & $-45$:48:42.4 & shrds905 & C & 7055.0 & 4000 & 0.33 & 223.25 & 2.02 & 3.41 & 777.58 & 7.65  \\
 & & & & & 4897.3 & 256 & 0.87 & 366.82 & 7.90 & 4.23 & 788.07 & 19.10  \\
 & & & & & 5153.4 & 256 & 0.74 & 335.20 & 6.66 & 3.83 & 772.26 & 16.93  \\
 & & & & & 5409.4 & 256 & 0.69 & 334.97 & 6.50 & 3.91 & 823.73 & 17.63  \\
 & & & & & 5665.4 & 256 & 0.62 & 309.72 & 5.54 & 3.59 & 772.29 & 15.27  \\
 & & & & & 5921.4 & 256 & 0.61 & 313.72 & 7.05 & 3.29 & 776.76 & 19.31  \\
 & & & & & 6177.4 & 256 & 0.51 & 276.26 & 6.28 & 3.06 & 748.33 & 18.29  \\
 & & & & & 6433.4 & 256 & 0.49 & 291.52 & 8.18 & 2.72 & 776.96 & 22.82  \\
 & & & & & 7676.5 & 256 & 0.33 & 230.56 & 6.90 & 2.08 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.32 & 223.66 & 7.79 & 1.69 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.30 & 198.91 & 14.04 & 0.72 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.28 & 217.68 & 7.71 & 1.39 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.27 & \nodata & \nodata & 1.23 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.26 & \nodata & \nodata & 0.90 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.24 & \nodata & \nodata & 0.80 & \nodata & \nodata  \\
G338.917+00.382 & 16:41:16.5 & $-45$:48:50.1 & shrds906 & C & 7055.0 & 4000 & 0.61 & 308.16 & 1.21 & 7.86 & 919.56 & 4.89  \\
 & & & & & 4897.3 & 256 & 1.57 & 463.26 & 7.16 & 7.64 & 885.65 & 16.61  \\
 & & & & & 5153.4 & 256 & 1.38 & 443.81 & 4.79 & 9.36 & 944.85 & 13.54  \\
 & & & & & 5409.4 & 256 & 1.31 & 426.83 & 6.09 & 6.84 & 881.59 & 14.68  \\
 & & & & & 5665.4 & 256 & 1.14 & 409.69 & 5.32 & 6.51 & 896.92 & 13.33  \\
 & & & & & 5921.4 & 256 & 1.52 & 455.38 & 5.69 & 7.88 & 884.77 & 13.88  \\
 & & & & & 6177.4 & 256 & 0.96 & 375.67 & 4.19 & 6.09 & 875.82 & 11.11  \\
 & & & & & 6433.5 & 256 & 0.57 & 289.70 & 5.43 & 3.94 & 812.71 & 14.69  \\
 & & & & & 7676.5 & 256 & 0.65 & 318.23 & 2.93 & 5.26 & 867.80 & 8.86  \\
 & & & & & 7932.6 & 256 & 0.59 & 299.25 & 3.06 & 4.79 & 861.35 & 9.27  \\
 & & & & & 8188.6 & 256 & 0.62 & 311.35 & 2.78 & 5.16 & 862.35 & 8.57  \\
 & & & & & 8444.6 & 256 & 0.59 & 299.85 & 2.93 & 4.91 & 857.96 & 9.07  \\
 & & & & & 8700.6 & 256 & 0.53 & 286.04 & 2.70 & 4.67 & 852.07 & 8.61  \\
 & & & & & 8956.6 & 256 & 0.52 & 283.26 & 2.75 & 4.62 & 849.80 & 8.77  \\
 & & & & & 9212.6 & 256 & 0.48 & 280.03 & 2.65 & 4.57 & 870.37 & 8.78  \\
G338.926+00.392 & 16:41:16.5 & $-45$:48:02.5 & shrds905 & C & 7055.0 & 4000 & 0.33 & 176.43 & 2.33 & 0.04 & 13.44 & 0.96  \\
 & & & & & 4897.3 & 256 & 0.87 & 290.55 & 8.53 & 0.04 & 9.46 & 2.08  \\
 & & & & & 5153.4 & 256 & 0.74 & 271.47 & 7.26 & 0.04 & 10.45 & 1.93  \\
 & & & & & 5409.4 & 256 & 0.69 & 272.79 & 7.17 & 0.04 & 11.15 & 1.99  \\
 & & & & & 5665.4 & 256 & 0.62 & 248.14 & 6.19 & 0.05 & 11.67 & 1.96  \\
 & & & & & 5921.4 & 256 & 0.61 & 249.52 & 7.98 & 0.04 & 11.39 & 2.44  \\
 & & & & & 6177.4 & 256 & 0.51 & 220.19 & 7.22 & 0.04 & 11.41 & 2.27  \\
 & & & & & 6433.4 & 256 & 0.49 & 235.88 & 9.56 & 0.04 & 12.63 & 3.12  \\
 & & & & & 7676.5 & 256 & 0.33 & 139.94 & 8.76 & 0.03 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.32 & 114.20 & 10.05 & 0.02 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.30 & \nodata & \nodata & 0.01 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.28 & \nodata & \nodata & 0.13 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.27 & \nodata & \nodata & 0.02 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.24 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G338.926+00.392 & 16:41:16.9 & $-45$:48:05.9 & shrds906 & C & 7055.0 & 4000 & 0.61 & 253.33 & 1.20 & 0.07 & 12.56 & 0.41  \\
 & & & & & 4897.3 & 256 & 1.57 & 420.52 & 7.11 & 0.06 & 9.13 & 1.44  \\
 & & & & & 5153.4 & 256 & 1.38 & 402.26 & 4.76 & 0.07 & 10.20 & 1.11  \\
 & & & & & 5409.4 & 256 & 1.31 & 384.25 & 6.05 & 0.06 & 9.76 & 1.35  \\
 & & & & & 5665.4 & 256 & 1.14 & 358.89 & 5.28 & 0.06 & 10.35 & 1.26  \\
 & & & & & 5921.4 & 256 & 1.52 & 394.40 & 5.64 & 0.07 & 8.70 & 1.22  \\
 & & & & & 6177.4 & 256 & 0.96 & 324.49 & 4.14 & 0.06 & 10.79 & 1.08  \\
 & & & & & 6433.5 & 256 & 0.57 & 243.38 & 5.37 & 0.05 & 11.80 & 1.60  \\
 & & & & & 7676.5 & 256 & 0.65 & 256.90 & 2.88 & 0.06 & 12.11 & 0.89  \\
 & & & & & 7932.6 & 256 & 0.59 & 239.10 & 3.01 & 0.05 & 11.88 & 0.94  \\
 & & & & & 8188.6 & 256 & 0.62 & 243.39 & 2.73 & 0.06 & 11.96 & 0.86  \\
 & & & & & 8444.6 & 256 & 0.59 & 232.08 & 2.87 & 0.05 & 11.88 & 0.90  \\
 & & & & & 8700.6 & 256 & 0.53 & 217.71 & 2.65 & 0.05 & 12.26 & 0.87  \\
 & & & & & 8956.6 & 256 & 0.52 & 216.07 & 2.69 & 0.05 & 12.34 & 0.89  \\
 & & & & & 9212.6 & 256 & 0.48 & 208.44 & 2.60 & 0.05 & 12.80 & 0.90  \\
G338.926+00.392 & 16:41:16.6 & $-45$:48:30.8 & mos015 & A & 7055.0 & 4000 & 1.12 & 232.41 & 0.44 & 12.84 & 512.10 & 3.12  \\
 & & & & & 4897.3 & 256 & 2.67 & 644.45 & 6.27 & 11.96 & 914.34 & 16.05  \\
 & & & & & 5153.4 & 256 & 2.29 & 615.74 & 5.31 & 11.15 & 920.07 & 13.89  \\
 & & & & & 5409.4 & 256 & 2.25 & 611.53 & 5.60 & 10.07 & 902.07 & 13.97  \\
 & & & & & 5665.4 & 256 & 1.99 & 586.26 & 5.13 & 9.09 & 895.37 & 12.76  \\
 & & & & & 5921.4 & 256 & 3.00 & 668.06 & 6.24 & 11.68 & 883.24 & 15.33  \\
 & & & & & 6177.4 & 256 & 1.67 & 538.42 & 4.39 & 8.33 & 879.43 & 11.53  \\
 & & & & & 6433.4 & 256 & 1.22 & 458.68 & 3.75 & 6.94 & 857.69 & 10.09  \\
 & & & & & 7676.5 & 256 & 1.11 & 434.25 & 2.33 & 7.59 & 894.77 & 7.50  \\
 & & & & & 7932.6 & 256 & 1.13 & 439.09 & 2.37 & 7.99 & 898.08 & 7.69  \\
 & & & & & 8188.6 & 256 & 1.08 & 423.51 & 2.16 & 7.40 & 886.01 & 7.16  \\
 & & & & & 8444.6 & 256 & 1.08 & 420.29 & 1.79 & 8.13 & 899.38 & 6.33  \\
 & & & & & 8700.6 & 256 & 0.98 & 396.70 & 1.56 & 8.07 & 898.19 & 5.77  \\
 & & & & & 8956.6 & 256 & 0.96 & 389.93 & 1.46 & 8.03 & 896.68 & 5.49  \\
 & & & & & 9212.6 & 256 & 0.90 & 380.41 & 1.53 & 7.43 & 913.92 & 5.75  \\
G338.934$-$00.067 & 16:43:13.1 & $-46$:05:40.8 & ch225 & B & 7182.0 & 4000 & 0.38 & 296.49 & 1.76 & 14.66 & 2458.10 & 11.26  \\
 & & & & & 4897.0 & 256 & 1.23 & 787.28 & 7.11 & 20.77 & 3398.00 & 30.48  \\
 & & & & & 5153.0 & 256 & 1.08 & 705.43 & 7.50 & 17.64 & 3171.34 & 31.25  \\
 & & & & & 5409.0 & 256 & 1.01 & 668.99 & 6.57 & 16.88 & 3038.10 & 27.56  \\
 & & & & & 5665.0 & 256 & 0.92 & 614.84 & 6.82 & 15.21 & 2906.99 & 28.18  \\
 & & & & & 5921.0 & 256 & 0.83 & 567.10 & 6.13 & 14.23 & 2799.78 & 25.55  \\
 & & & & & 6177.0 & 256 & 0.76 & 520.17 & 5.63 & 13.00 & 2657.26 & 23.31  \\
 & & & & & 6433.0 & 256 & 0.70 & 481.05 & 5.41 & 12.21 & 2558.00 & 22.34  \\
 & & & & & 7675.9 & 256 & 0.47 & 324.15 & 4.85 & 9.08 & 2097.82 & 20.32  \\
 & & & & & 7931.9 & 256 & 0.44 & 307.78 & 5.11 & 8.63 & 2058.26 & 21.39  \\
 & & & & & 8187.9 & 256 & 0.41 & 278.67 & 4.77 & 8.19 & 1944.39 & 20.18  \\
 & & & & & 8443.9 & 256 & 0.43 & 287.65 & 5.17 & 8.00 & 1889.94 & 21.03  \\
 & & & & & 8699.9 & 256 & 0.38 & 249.41 & 4.23 & 7.91 & 1823.48 & 18.12  \\
 & & & & & 8955.9 & 256 & 0.36 & 239.61 & 5.04 & 7.19 & 1747.35 & 20.89  \\
 & & & & & 9211.9 & 256 & 0.29 & 191.28 & 6.74 & 5.38 & 1482.58 & 26.49  \\
G339.103+00.008 & 16:43:30.6 & $-45$:55:32.6 & shrds908 & A & 7054.5 & 4000 & 0.44 & 11.46 & 0.60 & 3.31 & 46.87 & 1.74  \\
 & & & & & 4896.9 & 256 & 1.44 & 30.06 & 3.69 & 1.55 & 25.76 & 3.88  \\
 & & & & & 5152.9 & 256 & 1.11 & 23.29 & 2.68 & 1.70 & 27.70 & 3.37  \\
 & & & & & 5408.9 & 256 & 1.08 & 22.63 & 2.62 & 1.71 & 27.91 & 3.35  \\
 & & & & & 5664.9 & 256 & 0.92 & 20.30 & 2.11 & 1.92 & 31.20 & 3.10  \\
 & & & & & 5920.9 & 256 & 0.92 & 17.41 & 2.24 & 1.78 & 28.05 & 3.18  \\
 & & & & & 6176.9 & 256 & 0.79 & 18.81 & 1.94 & 2.22 & 38.45 & 3.31  \\
 & & & & & 6432.9 & 256 & 0.71 & 18.66 & 1.53 & 2.45 & 43.61 & 2.92  \\
 & & & & & 7675.9 & 256 & 0.51 & 13.01 & 1.06 & 1.82 & 30.90 & 2.07  \\
 & & & & & 7931.9 & 256 & 0.53 & 13.36 & 1.05 & 2.00 & 33.47 & 2.12  \\
 & & & & & 8187.9 & 256 & 0.44 & 10.25 & 0.89 & 1.80 & 29.81 & 1.87  \\
 & & & & & 8443.9 & 256 & 0.43 & 11.05 & 0.83 & 2.18 & 36.71 & 1.93  \\
 & & & & & 8699.9 & 256 & 0.39 & 9.37 & 0.56 & 2.58 & 38.25 & 1.52  \\
 & & & & & 8955.9 & 256 & 0.38 & 8.77 & 0.80 & 1.72 & 28.66 & 1.76  \\
 & & & & & 9211.9 & 256 & 0.34 & 8.25 & 0.51 & 2.64 & 39.98 & 1.52  \\
G339.103+00.008 & 16:43:30.7 & $-45$:55:32.8 & mos014 & A & 7181.9 & 4000 & 1.50 & 7.60 & 0.24 & 8.40 & 19.57 & 0.73  \\
 & & & & & 4897.0 & 256 & 3.60 & 45.52 & 5.05 & 3.33 & 32.34 & 5.11  \\
 & & & & & 5153.0 & 256 & 3.05 & 38.97 & 4.22 & 2.99 & 29.18 & 4.44  \\
 & & & & & 5409.0 & 256 & 3.00 & 39.07 & 3.50 & 4.45 & 40.27 & 4.63  \\
 & & & & & 5665.0 & 256 & 2.68 & 36.39 & 2.87 & 5.65 & 49.99 & 4.67  \\
 & & & & & 5921.0 & 256 & 3.20 & 38.12 & 3.27 & 5.16 & 42.44 & 4.67  \\
 & & & & & 6177.0 & 256 & 2.27 & 36.56 & 2.45 & 5.15 & 52.64 & 4.11  \\
 & & & & & 6433.0 & 256 & 2.47 & 39.39 & 2.43 & 5.17 & 50.81 & 3.97  \\
 & & & & & 7676.0 & 256 & 1.47 & 24.41 & 1.23 & 4.08 & 39.24 & 2.33  \\
 & & & & & 7932.0 & 256 & 1.79 & 27.72 & 1.34 & 4.64 & 41.30 & 2.55  \\
 & & & & & 8188.0 & 256 & 1.41 & 22.22 & 1.13 & 4.08 & 37.85 & 2.24  \\
 & & & & & 8444.0 & 256 & 1.39 & 23.83 & 1.13 & 4.40 & 43.68 & 2.40  \\
 & & & & & 8700.0 & 256 & 1.29 & 21.71 & 0.88 & 4.54 & 42.00 & 1.98  \\
 & & & & & 8956.0 & 256 & 1.21 & 19.77 & 0.94 & 4.05 & 37.62 & 2.06  \\
 & & & & & 9212.6 & 256 & 1.20 & 20.81 & 0.48 & 6.77 & 53.11 & 1.59  \\
G339.106+00.152 & 16:42:58.5 & $-45$:49:32.3 & shrds908 & C & 7054.5 & 4000 & 0.44 & \nodata & \nodata & 0.79 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.44 & 315.81 & 25.15 & 1.71 & 237.49 & 24.17  \\
 & & & & & 5152.9 & 256 & 1.11 & 258.28 & 23.32 & 1.20 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.08 & \nodata & \nodata & 0.89 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 0.92 & \nodata & \nodata & 0.58 & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 0.92 & \nodata & \nodata & 0.50 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.79 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.51 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.39 & \nodata & \nodata & 0.41 & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.38 & \nodata & \nodata & 0.43 & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.34 & \nodata & \nodata & 0.58 & \nodata & \nodata  \\
G339.106+00.152 & 16:42:59.1 & $-45$:49:34.4 & shrds909 & A & 7055.0 & 4000 & 0.89 & 223.96 & 0.60 & 4.48 & 276.56 & 1.41  \\
 & & & & & 4897.3 & 256 & 2.25 & 255.56 & 3.88 & 5.55 & 245.74 & 6.34  \\
 & & & & & 5153.4 & 256 & 1.92 & 254.88 & 2.88 & 5.29 & 254.83 & 4.98  \\
 & & & & & 5409.4 & 256 & 1.86 & 255.41 & 2.36 & 5.44 & 258.48 & 4.21  \\
 & & & & & 5665.4 & 256 & 1.65 & 252.39 & 2.27 & 5.13 & 265.75 & 4.19  \\
 & & & & & 5921.4 & 256 & 1.92 & 258.71 & 2.16 & 6.30 & 273.41 & 4.16  \\
 & & & & & 6177.4 & 256 & 1.39 & 245.32 & 1.87 & 4.92 & 275.05 & 3.71  \\
 & & & & & 6433.5 & 256 & 1.39 & 243.67 & 2.07 & 4.70 & 269.10 & 4.03  \\
 & & & & & 7676.5 & 256 & 0.90 & 220.27 & 1.18 & 3.93 & 274.44 & 2.63  \\
 & & & & & 7932.6 & 256 & 0.87 & 214.58 & 1.42 & 3.72 & 271.31 & 3.13  \\
 & & & & & 8188.6 & 256 & 0.87 & 213.77 & 1.08 & 4.04 & 268.13 & 2.49  \\
 & & & & & 8444.6 & 256 & 0.80 & 208.28 & 1.36 & 3.52 & 267.45 & 3.03  \\
 & & & & & 8700.6 & 256 & 0.75 & 204.15 & 1.29 & 3.36 & 266.91 & 2.91  \\
 & & & & & 8956.6 & 256 & 0.72 & 201.90 & 1.31 & 3.28 & 267.52 & 2.99  \\
 & & & & & 9212.6 & 256 & 0.69 & 198.20 & 1.19 & 3.16 & 260.49 & 2.73  \\
G339.106+00.152 & 16:42:58.9 & $-45$:49:32.7 & mos014 & A & 7181.9 & 4000 & 1.50 & 138.09 & 0.25 & 6.87 & 162.12 & 0.65  \\
 & & & & & 4897.0 & 256 & 3.60 & 259.35 & 5.06 & 7.60 & 232.59 & 8.08  \\
 & & & & & 5153.0 & 256 & 3.05 & 258.36 & 4.28 & 7.13 & 242.66 & 7.24  \\
 & & & & & 5409.0 & 256 & 3.00 & 259.01 & 3.61 & 11.17 & 289.53 & 9.29  \\
 & & & & & 5665.0 & 256 & 2.68 & 256.91 & 2.96 & 7.40 & 257.15 & 5.57  \\
 & & & & & 5921.0 & 256 & 3.20 & 263.23 & 3.39 & 12.60 & 309.62 & 9.86  \\
 & & & & & 6177.0 & 256 & 2.27 & 252.14 & 2.54 & 6.93 & 270.16 & 5.18  \\
 & & & & & 6433.0 & 256 & 2.47 & 251.94 & 2.53 & 7.24 & 263.36 & 5.18  \\
 & & & & & 7676.0 & 256 & 1.47 & 228.08 & 1.30 & 5.49 & 271.55 & 3.07  \\
 & & & & & 7932.0 & 256 & 1.79 & 234.15 & 1.43 & 6.07 & 264.27 & 3.34  \\
 & & & & & 8188.0 & 256 & 1.41 & 219.01 & 1.20 & 5.34 & 263.80 & 2.91  \\
 & & & & & 8444.0 & 256 & 1.39 & 218.17 & 1.21 & 5.39 & 266.00 & 3.00  \\
 & & & & & 8700.0 & 256 & 1.29 & 213.76 & 0.95 & 5.61 & 268.33 & 2.52  \\
 & & & & & 8956.0 & 256 & 1.21 & 210.09 & 1.01 & 5.23 & 268.27 & 2.69  \\
 & & & & & 9212.6 & 256 & 1.20 & 206.55 & 0.52 & 5.66 & 261.90 & 1.51  \\
G339.147$-$00.600 & 16:46:26.0 & $-46$:15:26.3 & shrds915 & C & 7055.0 & 4000 & 0.74 & 17.94 & 2.15 & 9.15 & 174.88 & 6.87  \\
 & & & & & 4897.3 & 256 & 1.93 & 65.22 & 9.19 & 3.73 & 100.98 & 12.64  \\
 & & & & & 5153.4 & 256 & 1.61 & 49.38 & 11.66 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.61 & 49.93 & 6.16 & 5.44 & 125.70 & 10.90  \\
 & & & & & 5665.4 & 256 & 1.41 & 48.39 & 6.57 & 4.26 & 106.98 & 9.96  \\
 & & & & & 5921.4 & 256 & 1.71 & 50.19 & 7.07 & 5.42 & 124.21 & 11.19  \\
 & & & & & 6177.4 & 256 & 1.16 & 30.14 & 5.94 & 2.74 & 58.09 & 6.36  \\
 & & & & & 6433.4 & 256 & 0.99 & 32.15 & 12.85 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.77 & 9.58 & 7.14 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.76 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.60 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.169$-$00.698 & 16:47:03.6 & $-46$:25:05.9 & shrds910 & C & 7055.0 & 4000 & 0.33 & 2.65 & 0.15 & 12.45 & 94.56 & 1.80  \\
 & & & & & 5665.4 & 256 & 0.62 & 8.27 & 1.01 & 2.47 & 25.96 & 2.06  \\
 & & & & & 5921.4 & 256 & 0.62 & 6.23 & 1.12 & 1.08 & 11.35 & 1.51  \\
 & & & & & 6177.4 & 256 & 0.51 & 3.07 & 0.83 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.32 & 2.10 & 0.42 & 0.39 & 3.07 & 0.48  \\
 & & & & & 7932.5 & 256 & 0.31 & 1.55 & 0.52 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.28 & 1.22 & 0.46 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.26 & 1.03 & 0.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.25 & 1.07 & 0.35 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.23 & 0.52 & 0.40 & \nodata & \nodata & \nodata  \\
G339.211+00.038 & 16:43:57.7 & $-45$:49:52.2 & shrds1228 & B & 7054.5 & 4000 & 0.44 & 8.63 & 0.66 & 4.56 & 58.73 & 2.46  \\
 & & & & & 4896.9 & 256 & 1.41 & 24.81 & 5.16 & \nodata & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 1.12 & 25.54 & 4.07 & 0.92 & 18.82 & 3.75  \\
 & & & & & 5408.9 & 256 & 1.06 & 23.06 & 3.81 & 0.73 & 14.48 & 3.19  \\
 & & & & & 5664.9 & 256 & 0.94 & 20.71 & 2.66 & 1.77 & 31.56 & 3.80  \\
 & & & & & 5920.9 & 256 & 0.91 & 17.23 & 2.70 & 0.82 & 13.94 & 2.62  \\
 & & & & & 6176.9 & 256 & 0.77 & 13.42 & 2.09 & 0.89 & 14.20 & 2.37  \\
 & & & & & 6432.9 & 256 & 0.70 & 11.94 & 2.25 & 0.15 & 2.43 & 1.03  \\
 & & & & & 7675.9 & 256 & 0.51 & 7.01 & 1.65 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.54 & 7.58 & 1.77 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.45 & 7.02 & 1.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.44 & 6.55 & 1.38 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.40 & 5.34 & 1.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.39 & 5.15 & 1.13 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.36 & 4.21 & 1.03 & \nodata & \nodata & \nodata  \\
G339.211+00.038 & 16:43:55.9 & $-45$:49:56.1 & mos014 & C & 7181.9 & 4000 & 1.50 & 6.59 & 0.39 & 6.27 & 18.99 & 1.02  \\
 & & & & & 4897.0 & 256 & 3.60 & 44.75 & 5.93 & 0.05 & 0.61 & 0.79  \\
 & & & & & 5153.0 & 256 & 3.05 & 46.67 & 5.20 & 3.25 & 40.31 & 5.69  \\
 & & & & & 5409.0 & 256 & 3.00 & 44.36 & 4.50 & 3.84 & 44.71 & 5.41  \\
 & & & & & 5665.0 & 256 & 2.68 & 42.20 & 3.83 & 4.38 & 51.70 & 5.36  \\
 & & & & & 5921.0 & 256 & 3.20 & 40.52 & 4.55 & 0.06 & 0.74 & 0.77  \\
 & & & & & 6177.0 & 256 & 2.27 & 29.74 & 3.58 & 2.88 & 31.06 & 4.30  \\
 & & & & & 6433.0 & 256 & 2.47 & 29.22 & 3.67 & 2.24 & 21.88 & 3.68  \\
 & & & & & 7676.0 & 256 & 1.47 & 16.41 & 2.17 & 1.78 & 16.08 & 2.41  \\
 & & & & & 7932.0 & 256 & 1.79 & 19.41 & 2.46 & 1.88 & 16.18 & 2.60  \\
 & & & & & 8188.0 & 256 & 1.41 & 15.61 & 2.14 & 1.57 & 14.10 & 2.18  \\
 & & & & & 8444.0 & 256 & 1.39 & 14.29 & 2.22 & 1.07 & 9.04 & 1.81  \\
 & & & & & 8700.0 & 256 & 1.29 & 11.14 & 1.81 & 0.84 & 6.17 & 1.35  \\
 & & & & & 8956.0 & 256 & 1.21 & 10.56 & 2.01 & 0.49 & 3.78 & 1.11  \\
 & & & & & 9212.6 & 256 & 1.20 & 9.56 & 1.08 & 4.05 & 33.31 & 1.57  \\
G339.216+00.263 & 16:42:55.6 & $-45$:40:08.8 & shrds913 & A & 7181.9 & 4000 & 0.43 & 19.28 & 1.42 & 0.56 & 15.87 & 1.63  \\
 & & & & & 4897.0 & 256 & 1.16 & 12.74 & 12.48 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 0.99 & 12.06 & 10.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 0.92 & 15.50 & 8.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.81 & 20.06 & 7.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.82 & 19.03 & 8.52 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.71 & 19.18 & 6.51 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.74 & 20.21 & 7.64 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.45 & 13.74 & 4.65 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.43 & 15.05 & 4.20 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.63 & 6.13 & 6.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.37 & 16.25 & 3.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.37 & 16.80 & 3.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.37 & 17.40 & 3.90 & \nodata & \nodata & \nodata  \\
G339.216+00.263 & 16:42:55.9 & $-45$:40:12.6 & mos014 & A & 7181.9 & 4000 & 1.50 & 6.38 & 0.42 & 1.62 & 4.49 & 0.49  \\
 & & & & & 4897.0 & 256 & 3.60 & -5.11 & 7.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 3.05 & -6.95 & 6.03 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 3.00 & 2.78 & 5.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 2.68 & 15.08 & 4.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 3.20 & 17.39 & 4.96 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 2.27 & 17.08 & 3.77 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 2.47 & 18.15 & 3.82 & 0.18 & 1.40 & 1.06  \\
 & & & & & 7676.0 & 256 & 1.47 & 12.84 & 2.03 & 0.51 & 4.63 & 1.42  \\
 & & & & & 7932.0 & 256 & 1.79 & 15.48 & 2.23 & 0.93 & 8.57 & 2.17  \\
 & & & & & 8188.0 & 256 & 1.41 & 4.44 & 1.87 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 1.39 & 15.45 & 1.87 & 0.62 & 6.04 & 1.44  \\
 & & & & & 8700.0 & 256 & 1.29 & 22.73 & 1.45 & 3.19 & 42.47 & 3.55  \\
 & & & & & 8956.0 & 256 & 1.21 & 24.14 & 1.52 & 3.04 & 44.25 & 3.62  \\
 & & & & & 9212.6 & 256 & 1.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.233+00.243 & 16:43:26.6 & $-45$:46:02.1 & shrds909 & C & 7055.0 & 4000 & 0.89 & 29.32 & 4.36 & 9.57 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.25 & 56.21 & 11.01 & 4.05 & 63.01 & 8.59  \\
 & & & & & 5153.4 & 256 & 1.92 & 45.66 & 9.24 & 6.01 & 98.73 & 8.99  \\
 & & & & & 5409.4 & 256 & 1.86 & 37.37 & 8.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.65 & 35.55 & 9.54 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.92 & 39.63 & 10.56 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.39 & 33.04 & 10.77 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.5 & 256 & 1.39 & 29.52 & 14.13 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.80 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.69 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.233+00.243 & 16:43:25.7 & $-45$:37:56.6 & shrds913 & B & 7181.9 & 4000 & 0.43 & 46.90 & 1.31 & 18.93 & 931.90 & 14.73  \\
 & & & & & 4897.0 & 256 & 1.16 & 134.40 & 12.38 & 5.55 & 420.50 & 25.79  \\
 & & & & & 5153.0 & 256 & 0.99 & 117.56 & 10.32 & 5.13 & 388.63 & 22.34  \\
 & & & & & 5409.0 & 256 & 0.92 & 100.75 & 8.16 & 5.65 & 384.18 & 19.18  \\
 & & & & & 5665.0 & 256 & 0.81 & 86.64 & 7.03 & 5.12 & 347.44 & 16.60  \\
 & & & & & 5921.0 & 256 & 0.82 & 75.33 & 8.43 & 3.79 & 253.82 & 16.62  \\
 & & & & & 6177.0 & 256 & 0.71 & 80.82 & 6.44 & 5.39 & 382.37 & 16.64  \\
 & & & & & 6433.0 & 256 & 0.74 & 84.65 & 7.55 & 4.42 & 315.85 & 17.00  \\
 & & & & & 7676.0 & 256 & 0.45 & 42.31 & 4.59 & 3.49 & 247.40 & 11.59  \\
 & & & & & 7932.0 & 256 & 0.43 & 34.41 & 4.15 & 3.14 & 201.31 & 9.98  \\
 & & & & & 8188.0 & 256 & 0.63 & 69.51 & 6.46 & 3.53 & 261.34 & 14.05  \\
 & & & & & 8444.0 & 256 & 0.37 & 34.11 & 3.93 & 2.93 & 199.01 & 9.93  \\
 & & & & & 8700.0 & 256 & 0.37 & 39.64 & 3.64 & 3.23 & 220.87 & 9.84  \\
 & & & & & 8956.0 & 256 & 0.37 & 36.87 & 3.85 & 2.84 & 194.95 & 9.72  \\
G339.233+00.243 & 16:43:19.2 & $-45$:37:56.8 & mos014 & C & 7181.9 & 4000 & 1.50 & 32.26 & 0.28 & 29.12 & 295.64 & 71.51  \\
 & & & & & 4897.0 & 256 & 3.60 & 255.91 & 5.75 & 36.68 & 1466.99 & 49.00  \\
 & & & & & 5153.0 & 256 & 3.05 & 217.85 & 4.85 & 32.64 & 1304.21 & 718.88  \\
 & & & & & 5409.0 & 256 & 3.00 & 200.73 & 4.04 & 30.88 & 1129.13 & 193.06  \\
 & & & & & 5665.0 & 256 & 2.68 & 178.41 & 3.32 & 26.54 & 922.12 & 41.36  \\
 & & & & & 5921.0 & 256 & 3.20 & 178.38 & 3.81 & 21.69 & 623.84 & 40.16  \\
 & & & & & 6177.0 & 256 & 2.27 & 165.52 & 2.86 & 24.86 & 966.38 & 62.56  \\
 & & & & & 6433.0 & 256 & 2.47 & 166.29 & 2.85 & 22.59 & 786.20 & 65.91  \\
 & & & & & 7676.0 & 256 & 1.47 & 105.93 & 1.44 & 16.49 & 478.72 & 17.63  \\
 & & & & & 7932.0 & 256 & 1.79 & 108.33 & 1.58 & 15.40 & 361.76 & 14.93  \\
 & & & & & 8188.0 & 256 & 1.41 & 106.42 & 1.32 & 14.72 & 468.27 & 20.18  \\
 & & & & & 8444.0 & 256 & 1.39 & 92.05 & 1.32 & 14.08 & 383.16 & 9.19  \\
 & & & & & 8700.0 & 256 & 1.29 & 84.93 & 1.03 & 11.86 & 352.21 & 13.55  \\
 & & & & & 8956.0 & 256 & 1.21 & 79.23 & 1.09 & 11.56 & 342.96 & 11.49  \\
 & & & & & 9212.6 & 256 & 1.20 & \nodata & \nodata & 1026.52 & \nodata & \nodata  \\
G339.240+00.008 & 16:44:06.9 & $-45$:49:00.5 & shrds1228 & A & 7054.5 & 4000 & 0.44 & 31.40 & 0.55 & 1.68 & 43.43 & 1.09  \\
 & & & & & 4896.9 & 256 & 1.41 & 47.78 & 4.73 & 1.63 & 38.93 & 5.14  \\
 & & & & & 5152.9 & 256 & 1.12 & 42.35 & 3.69 & 1.36 & 34.89 & 4.11  \\
 & & & & & 5408.9 & 256 & 1.06 & 39.32 & 3.42 & 1.20 & 30.62 & 3.67  \\
 & & & & & 5664.9 & 256 & 0.94 & 40.79 & 2.37 & 1.55 & 38.64 & 3.08  \\
 & & & & & 5920.9 & 256 & 0.91 & 38.88 & 2.37 & 1.59 & 39.13 & 3.19  \\
 & & & & & 6176.9 & 256 & 0.77 & 35.26 & 1.82 & 1.42 & 35.87 & 2.50  \\
 & & & & & 6432.9 & 256 & 0.70 & 32.43 & 1.93 & 1.01 & 28.48 & 2.35  \\
 & & & & & 7675.9 & 256 & 0.51 & 27.87 & 1.33 & 0.86 & 27.08 & 1.76  \\
 & & & & & 7931.9 & 256 & 0.54 & 28.10 & 1.41 & 0.86 & 26.22 & 1.81  \\
 & & & & & 8187.9 & 256 & 0.45 & 26.77 & 1.21 & 0.80 & 26.80 & 1.63  \\
 & & & & & 8443.9 & 256 & 0.44 & 27.05 & 1.07 & 0.83 & 27.85 & 1.49  \\
 & & & & & 8699.9 & 256 & 0.40 & 26.20 & 0.87 & 0.86 & 29.12 & 1.29  \\
 & & & & & 8955.9 & 256 & 0.39 & 26.10 & 0.85 & 0.84 & 29.45 & 1.28  \\
 & & & & & 9211.9 & 256 & 0.36 & 25.01 & 0.77 & 0.84 & 30.09 & 1.20  \\
G339.240+00.008 & 16:44:06.6 & $-45$:49:00.3 & mos014 & C & 7181.9 & 4000 & 1.50 & 12.23 & 0.24 & 10.51 & 27.84 & 0.92  \\
 & & & & & 4897.0 & 256 & 3.60 & 66.44 & 5.02 & 11.05 & 133.75 & 10.24  \\
 & & & & & 5153.0 & 256 & 3.05 & 55.89 & 4.20 & 6.39 & 76.10 & 6.75  \\
 & & & & & 5409.0 & 256 & 3.00 & 49.58 & 3.48 & 6.74 & 69.89 & 6.02  \\
 & & & & & 5665.0 & 256 & 2.68 & 50.08 & 2.85 & 6.80 & 71.99 & 5.33  \\
 & & & & & 5921.0 & 256 & 3.20 & 52.31 & 3.25 & 10.32 & 105.93 & 7.66  \\
 & & & & & 6177.0 & 256 & 2.27 & 44.49 & 2.43 & 5.52 & 59.48 & 4.40  \\
 & & & & & 6433.0 & 256 & 2.47 & 38.82 & 2.41 & 3.99 & 37.44 & 3.42  \\
 & & & & & 7676.0 & 256 & 1.47 & 31.87 & 1.21 & 2.59 & 27.69 & 1.76  \\
 & & & & & 7932.0 & 256 & 1.79 & 31.73 & 1.33 & 2.94 & 27.17 & 1.90  \\
 & & & & & 8188.0 & 256 & 1.41 & 30.72 & 1.11 & 2.37 & 25.75 & 1.58  \\
 & & & & & 8444.0 & 256 & 1.39 & 31.10 & 1.11 & 2.29 & 25.60 & 1.57  \\
 & & & & & 8700.0 & 256 & 1.29 & 30.82 & 0.87 & 2.29 & 25.82 & 1.27  \\
 & & & & & 8956.0 & 256 & 1.21 & 31.10 & 0.92 & 2.14 & 26.45 & 1.35  \\
 & & & & & 9212.6 & 256 & 1.20 & 31.05 & 0.47 & 1.72 & 11.32 & 0.79  \\
G339.275$-$00.607 & 16:46:55.3 & $-46$:11:50.5 & shrds915 & B & 7055.0 & 4000 & 0.74 & 62.91 & 0.43 & 20.16 & 340.67 & 3.29  \\
 & & & & & 4897.3 & 256 & 1.93 & 125.81 & 3.94 & 11.20 & 281.24 & 10.27  \\
 & & & & & 5153.4 & 256 & 1.61 & 115.08 & 4.57 & 7.43 & 241.03 & 10.29  \\
 & & & & & 5409.4 & 256 & 1.61 & 112.21 & 2.19 & 16.09 & 345.34 & 8.03  \\
 & & & & & 5665.4 & 256 & 1.41 & 101.84 & 2.10 & 13.46 & 313.10 & 7.43  \\
 & & & & & 5921.4 & 256 & 1.71 & 109.17 & 2.02 & 14.80 & 303.78 & 6.90  \\
 & & & & & 6177.4 & 256 & 1.16 & 87.58 & 1.50 & 13.59 & 312.91 & 5.97  \\
 & & & & & 6433.4 & 256 & 0.99 & 82.37 & 2.85 & 7.60 & 267.01 & 8.61  \\
 & & & & & 7676.5 & 256 & 0.77 & 63.00 & 0.77 & 11.07 & 263.02 & 3.41  \\
 & & & & & 7932.6 & 256 & 0.76 & 61.25 & 0.70 & 10.83 & 249.89 & 3.13  \\
 & & & & & 8188.6 & 256 & 0.72 & 59.02 & 0.70 & 9.15 & 223.26 & 2.87  \\
 & & & & & 8444.6 & 256 & 0.70 & 56.17 & 0.65 & 9.09 & 221.77 & 2.71  \\
 & & & & & 8700.6 & 256 & 0.64 & 51.45 & 0.66 & 8.14 & 207.99 & 2.67  \\
 & & & & & 8956.6 & 256 & 0.60 & 48.92 & 0.62 & 7.88 & 205.98 & 2.59  \\
 & & & & & 9212.6 & 256 & 0.58 & 47.48 & 0.63 & 7.48 & 198.97 & 2.58  \\
G339.478+00.181 & 16:44:14.5 & $-45$:31:30.3 & shrds917 & A & 7055.0 & 4000 & 0.92 & 224.24 & 0.47 & 9.33 & 322.46 & 1.71  \\
 & & & & & 4897.3 & 256 & 2.25 & 278.22 & 2.95 & 7.63 & 307.02 & 5.69  \\
 & & & & & 5153.4 & 256 & 1.92 & 270.02 & 2.16 & 7.59 & 312.06 & 4.50  \\
 & & & & & 5409.4 & 256 & 1.84 & 264.16 & 1.93 & 8.04 & 312.41 & 4.27  \\
 & & & & & 5665.4 & 256 & 1.66 & 258.31 & 1.39 & 9.49 & 319.95 & 3.61  \\
 & & & & & 5921.4 & 256 & 1.92 & 265.49 & 1.14 & 12.50 & 330.76 & 3.28  \\
 & & & & & 6177.4 & 256 & 1.40 & 248.37 & 0.94 & 11.13 & 331.51 & 3.00  \\
 & & & & & 6433.4 & 256 & 1.52 & 250.14 & 1.23 & 9.30 & 321.35 & 3.35  \\
 & & & & & 7676.5 & 256 & 0.95 & 221.38 & 1.05 & 4.81 & 294.05 & 2.51  \\
 & & & & & 7932.6 & 256 & 0.89 & 213.27 & 1.23 & 4.33 & 290.00 & 2.87  \\
 & & & & & 8188.6 & 256 & 0.92 & 216.72 & 0.94 & 4.85 & 286.48 & 2.30  \\
 & & & & & 8444.6 & 256 & 0.82 & 209.45 & 0.87 & 4.54 & 289.12 & 2.20  \\
 & & & & & 8700.6 & 256 & 0.78 & 205.88 & 0.89 & 4.30 & 289.13 & 2.25  \\
 & & & & & 8956.6 & 256 & 0.75 & 204.39 & 0.89 & 4.19 & 288.97 & 2.25  \\
 & & & & & 9212.6 & 256 & 0.72 & 200.05 & 0.91 & 4.08 & 285.96 & 2.32  \\
G339.478+00.181 & 16:44:13.9 & $-45$:31:27.3 & shrds918 & C & 7183.0 & 4000 & 0.72 & 204.58 & 3.05 & 3.04 & 289.21 & 6.51  \\
 & & & & & 4897.3 & 256 & 1.75 & 268.04 & 6.74 & 4.46 & 289.87 & 11.37  \\
 & & & & & 5153.4 & 256 & 1.48 & 245.36 & 6.43 & 4.11 & 288.64 & 11.44  \\
 & & & & & 5409.4 & 256 & 1.44 & 252.62 & 5.73 & 4.29 & 301.66 & 10.65  \\
 & & & & & 5665.4 & 256 & 1.27 & 249.03 & 5.87 & 3.83 & 298.20 & 10.80  \\
 & & & & & 5921.4 & 256 & 1.63 & 273.41 & 6.15 & 4.68 & 307.49 & 11.30  \\
 & & & & & 6177.4 & 256 & 1.08 & 244.00 & 5.58 & 3.32 & 293.10 & 10.22  \\
 & & & & & 6433.4 & 256 & 0.63 & 208.88 & 8.59 & 1.74 & 276.16 & 14.27  \\
 & & & & & 7676.5 & 256 & 0.76 & 193.42 & 8.37 & 1.96 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & 192.68 & 9.68 & 1.83 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.73 & 193.87 & 9.23 & 1.84 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & 168.11 & 12.73 & 1.30 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.64 & \nodata & \nodata & 1.13 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.58 & \nodata & \nodata & 0.74 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.58 & \nodata & \nodata & 0.46 & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.478+00.181 & 16:44:13.6 & $-45$:31:43.2 & shrds920 & C & 7055.0 & 4000 & 0.92 & \nodata & \nodata & 2.39 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.25 & 312.50 & 23.82 & 2.75 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.91 & \nodata & \nodata & 3.19 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.85 & \nodata & \nodata & 2.76 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.64 & \nodata & \nodata & 1.60 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.93 & \nodata & \nodata & 1.24 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.93 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.77 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.73 & \nodata & \nodata & 0.52 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.74 & \nodata & \nodata & 0.62 & \nodata & \nodata  \\
G339.478+00.181 & 16:44:12.0 & $-45$:31:32.9 & shrds921 & C & 7055.0 & 4000 & 0.93 & \nodata & \nodata & 1.61 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.26 & 305.89 & 22.34 & 3.40 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.93 & \nodata & \nodata & 3.41 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.88 & \nodata & \nodata & 2.20 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.67 & \nodata & \nodata & 1.26 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.95 & \nodata & \nodata & 1.18 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.53 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.96 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.89 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.94 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.478+00.181 & 16:44:14.1 & $-45$:31:31.4 & mos013 & A & 7182.0 & 4000 & 1.54 & 146.36 & 0.20 & 14.83 & 196.04 & 0.94  \\
 & & & & & 4897.0 & 256 & 3.62 & 291.75 & 2.24 & 14.67 & 322.55 & 5.15  \\
 & & & & & 5153.0 & 256 & 3.06 & 283.06 & 1.81 & 14.44 & 329.89 & 4.62  \\
 & & & & & 5409.0 & 256 & 2.96 & 279.71 & 1.69 & 13.84 & 324.50 & 4.28  \\
 & & & & & 5664.9 & 256 & 2.67 & 274.44 & 1.57 & 12.98 & 323.65 & 4.10  \\
 & & & & & 5920.9 & 256 & 3.29 & 281.03 & 1.63 & 15.10 & 327.41 & 4.28  \\
 & & & & & 6176.9 & 256 & 2.31 & 267.90 & 1.30 & 12.59 & 326.69 & 3.68  \\
 & & & & & 6432.9 & 256 & 2.79 & 274.35 & 1.65 & 11.96 & 316.45 & 4.11  \\
 & & & & & 7675.9 & 256 & 1.56 & 242.40 & 0.89 & 8.33 & 300.34 & 2.49  \\
 & & & & & 7931.9 & 256 & 1.77 & 247.29 & 0.95 & 8.38 & 294.70 & 2.55  \\
 & & & & & 8187.9 & 256 & 1.50 & 235.42 & 0.68 & 8.39 & 292.04 & 2.04  \\
 & & & & & 8443.9 & 256 & 1.37 & 231.59 & 0.77 & 7.47 & 292.86 & 2.24  \\
 & & & & & 8699.9 & 256 & 1.33 & 229.73 & 0.71 & 7.59 & 295.21 & 2.18  \\
 & & & & & 8955.9 & 256 & 1.24 & 226.77 & 0.66 & 7.09 & 293.51 & 1.99  \\
 & & & & & 9211.9 & 256 & 1.25 & 224.63 & 0.71 & 6.80 & 290.01 & 2.12  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.486+00.087 & 16:44:42.3 & $-45$:34:46.1 & shrds917 & C & 7055.0 & 4000 & 0.92 & 247.28 & 3.58 & 5.74 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.25 & 333.35 & 8.56 & 6.38 & 398.06 & 15.89  \\
 & & & & & 5153.4 & 256 & 1.92 & 320.50 & 7.07 & 6.17 & 403.71 & 13.95  \\
 & & & & & 5409.4 & 256 & 1.84 & 325.13 & 7.22 & 5.84 & 405.96 & 13.80  \\
 & & & & & 5665.4 & 256 & 1.66 & 316.78 & 6.01 & 6.51 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.92 & 348.49 & 5.74 & 8.14 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.40 & 311.02 & 5.59 & 6.24 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.52 & 335.34 & 8.68 & 5.37 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.95 & \nodata & \nodata & 1.96 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.89 & \nodata & \nodata & 1.26 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.92 & \nodata & \nodata & 1.00 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.82 & \nodata & \nodata & 0.62 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.486+00.087 & 16:44:41.3 & $-45$:34:43.5 & shrds918 & A & 7183.0 & 4000 & 0.72 & 206.56 & 0.74 & 8.27 & 423.39 & 2.85  \\
 & & & & & 4897.3 & 256 & 1.75 & 297.16 & 3.32 & 9.48 & 460.42 & 8.27  \\
 & & & & & 5153.4 & 256 & 1.48 & 279.26 & 2.95 & 8.12 & 437.58 & 7.35  \\
 & & & & & 5409.4 & 256 & 1.44 & 275.78 & 2.43 & 8.76 & 441.11 & 6.46  \\
 & & & & & 5665.4 & 256 & 1.27 & 261.80 & 2.30 & 7.99 & 430.29 & 6.20  \\
 & & & & & 5921.4 & 256 & 1.63 & 278.18 & 2.21 & 9.96 & 437.64 & 6.06  \\
 & & & & & 6177.4 & 256 & 1.08 & 242.33 & 1.82 & 7.67 & 423.29 & 5.27  \\
 & & & & & 6433.4 & 256 & 0.63 & 193.29 & 2.53 & 3.86 & 365.89 & 6.58  \\
 & & & & & 7676.5 & 256 & 0.76 & 208.51 & 1.39 & 6.15 & 398.40 & 4.37  \\
 & & & & & 7932.6 & 256 & 0.75 & 206.79 & 1.41 & 5.99 & 394.94 & 4.38  \\
 & & & & & 8188.6 & 256 & 0.73 & 205.50 & 1.17 & 6.44 & 401.50 & 3.89  \\
 & & & & & 8444.6 & 256 & 0.66 & 193.42 & 1.40 & 5.45 & 387.83 & 4.47  \\
 & & & & & 8700.6 & 256 & 0.64 & 189.82 & 1.25 & 5.62 & 387.04 & 4.14  \\
 & & & & & 8956.6 & 256 & 0.58 & 182.60 & 1.21 & 5.25 & 382.58 & 4.06  \\
 & & & & & 9212.6 & 256 & 0.58 & 181.95 & 1.24 & 5.00 & 376.50 & 4.07  \\
 & & & & & 9468.7 & 256 & 1.01 & 216.51 & 1.83 & 5.64 & 353.19 & 4.97  \\
G339.486+00.087 & 16:44:40.9 & $-45$:34:45.4 & shrds921 & C & 7055.0 & 4000 & 0.93 & 239.98 & 2.92 & 7.06 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.26 & 325.08 & 5.82 & 8.87 & 441.25 & 12.35  \\
 & & & & & 5153.4 & 256 & 1.93 & 310.62 & 3.77 & 10.40 & 479.79 & 10.02  \\
 & & & & & 5409.4 & 256 & 1.88 & 312.80 & 5.11 & 8.76 & 452.06 & 11.84  \\
 & & & & & 5665.4 & 256 & 1.67 & 302.90 & 5.50 & 7.12 & 424.39 & 12.07  \\
 & & & & & 5921.4 & 256 & 1.95 & 327.66 & 5.85 & 8.58 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.39 & 291.12 & 5.76 & 5.79 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.53 & 306.69 & 6.63 & 6.55 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.96 & \nodata & \nodata & 3.03 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.89 & \nodata & \nodata & 2.16 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.94 & \nodata & \nodata & 2.12 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.84 & \nodata & \nodata & 1.57 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.78 & \nodata & \nodata & 1.06 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.486+00.087 & 16:44:41.1 & $-45$:34:39.6 & mos013 & A & 7182.0 & 4000 & 1.54 & 122.26 & 0.21 & 20.64 & 223.94 & 1.46  \\
 & & & & & 4897.0 & 256 & 3.62 & 344.44 & 2.18 & 24.09 & 543.33 & 8.23  \\
 & & & & & 5153.0 & 256 & 3.06 & 326.36 & 1.76 & 20.80 & 504.99 & 6.42  \\
 & & & & & 5409.0 & 256 & 2.96 & 322.80 & 1.66 & 19.68 & 492.28 & 5.89  \\
 & & & & & 5664.9 & 256 & 2.67 & 311.65 & 1.57 & 17.28 & 475.92 & 5.47  \\
 & & & & & 5920.9 & 256 & 3.29 & 324.06 & 1.65 & 19.09 & 474.62 & 5.79  \\
 & & & & & 6176.9 & 256 & 2.31 & 294.64 & 1.33 & 14.92 & 455.59 & 4.73  \\
 & & & & & 6432.9 & 256 & 2.79 & 296.74 & 1.70 & 13.72 & 408.12 & 4.93  \\
 & & & & & 7675.9 & 256 & 1.56 & 255.12 & 0.94 & 10.66 & 415.29 & 3.35  \\
 & & & & & 7931.9 & 256 & 1.77 & 261.98 & 1.01 & 10.78 & 410.16 & 3.49  \\
 & & & & & 8187.9 & 256 & 1.50 & 250.66 & 0.72 & 10.98 & 418.21 & 2.89  \\
 & & & & & 8443.9 & 256 & 1.37 & 240.53 & 0.81 & 9.73 & 407.35 & 3.11  \\
 & & & & & 8699.9 & 256 & 1.33 & 235.77 & 0.74 & 9.53 & 402.31 & 2.95  \\
 & & & & & 8955.9 & 256 & 1.24 & 230.30 & 0.69 & 9.19 & 399.88 & 2.80  \\
 & & & & & 9211.9 & 256 & 1.25 & 230.73 & 0.74 & 8.60 & 392.60 & 2.95  \\
 & & & & & 9468.7 & 256 & 1.63 & 239.37 & 0.77 & 9.32 & 368.05 & 2.96  \\
G339.553$-$00.401 & 16:47:05.0 & $-45$:50:37.6 & shrds919 & B & 7055.0 & 4000 & 0.65 & 280.73 & 0.68 & 9.49 & 625.19 & 2.88  \\
 & & & & & 4897.3 & 256 & 1.65 & 381.72 & 1.89 & 13.31 & 684.29 & 5.78  \\
 & & & & & 5153.4 & 256 & 1.38 & 357.88 & 1.68 & 11.93 & 668.04 & 5.30  \\
 & & & & & 5409.4 & 256 & 1.33 & 350.74 & 1.57 & 11.60 & 657.14 & 5.01  \\
 & & & & & 5665.4 & 256 & 1.16 & 339.97 & 1.61 & 10.32 & 659.87 & 5.21  \\
 & & & & & 5921.4 & 256 & 1.52 & 359.91 & 1.80 & 11.85 & 645.50 & 5.56  \\
 & & & & & 6177.4 & 256 & 1.01 & 318.50 & 1.43 & 9.31 & 627.34 & 4.73  \\
 & & & & & 6433.4 & 256 & 0.63 & 274.34 & 2.36 & 4.86 & 542.71 & 6.96  \\
 & & & & & 7676.5 & 256 & 0.70 & 278.41 & 1.58 & 6.60 & 583.49 & 5.39  \\
 & & & & & 7932.6 & 256 & 0.61 & 269.50 & 1.68 & 5.83 & 575.55 & 5.73  \\
 & & & & & 8188.6 & 256 & 0.68 & 275.40 & 1.77 & 6.09 & 573.92 & 5.87  \\
 & & & & & 8444.6 & 256 & 0.61 & 264.82 & 1.70 & 5.68 & 561.09 & 5.76  \\
 & & & & & 8700.6 & 256 & 0.58 & 260.92 & 1.65 & 5.37 & 549.56 & 5.62  \\
 & & & & & 8956.6 & 256 & 0.55 & 255.51 & 1.78 & 4.98 & 538.65 & 5.96  \\
 & & & & & 9212.6 & 256 & 0.53 & 257.55 & 1.89 & 4.88 & 547.61 & 6.37  \\
G339.556+00.282 & 16:44:08.0 & $-45$:23:46.3 & shrds917 & C & 7055.0 & 4000 & 0.92 & \nodata & \nodata & 3.74 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.25 & 263.58 & 19.55 & 5.43 & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.92 & 227.81 & 18.20 & 4.07 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.84 & \nodata & \nodata & 3.20 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.66 & \nodata & \nodata & 3.64 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.92 & \nodata & \nodata & 4.58 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.40 & \nodata & \nodata & 1.91 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.89 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.92 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.78 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.75 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.556+00.282 & 16:44:07.1 & $-45$:23:55.2 & shrds920 & B & 7055.0 & 4000 & 0.92 & 137.08 & 0.42 & 17.48 & 512.54 & 2.33  \\
 & & & & & 4897.3 & 256 & 2.25 & 258.72 & 2.88 & 19.19 & 643.24 & 9.55  \\
 & & & & & 5153.4 & 256 & 1.91 & 233.49 & 1.83 & 19.44 & 617.08 & 6.69  \\
 & & & & & 5409.4 & 256 & 1.85 & 226.64 & 1.69 & 18.82 & 602.21 & 6.20  \\
 & & & & & 5665.4 & 256 & 1.64 & 209.54 & 1.76 & 16.70 & 577.57 & 6.45  \\
 & & & & & 5921.4 & 256 & 1.93 & 228.86 & 1.60 & 17.72 & 567.92 & 5.70  \\
 & & & & & 6177.4 & 256 & 1.38 & 185.09 & 1.34 & 15.74 & 553.42 & 5.28  \\
 & & & & & 6433.4 & 256 & 1.52 & 192.96 & 1.43 & 15.05 & 532.55 & 5.28  \\
 & & & & & 7676.5 & 256 & 0.96 & 137.85 & 0.87 & 13.22 & 483.23 & 3.95  \\
 & & & & & 7932.6 & 256 & 0.90 & 127.05 & 0.92 & 12.08 & 462.72 & 4.10  \\
 & & & & & 8188.6 & 256 & 0.93 & 127.33 & 0.80 & 12.16 & 440.79 & 3.63  \\
 & & & & & 8444.6 & 256 & 0.82 & 117.86 & 0.81 & 11.44 & 444.99 & 3.75  \\
 & & & & & 8700.6 & 256 & 0.77 & 110.92 & 0.70 & 11.20 & 435.33 & 3.32  \\
 & & & & & 8956.6 & 256 & 0.73 & 105.61 & 0.69 & 10.05 & 410.31 & 3.15  \\
 & & & & & 9212.6 & 256 & 0.74 & 104.13 & 0.71 & 10.26 & 414.90 & 3.35  \\
G339.556+00.282 & 16:44:06.3 & $-45$:24:03.5 & shrds922 & C & 7055.0 & 4000 & 0.68 & \nodata & \nodata & 7.53 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.53 & 207.12 & 12.23 & 5.29 & 355.65 & 20.51  \\
 & & & & & 5153.4 & 256 & 1.28 & 180.93 & 12.80 & 4.32 & 314.58 & 20.23  \\
 & & & & & 5409.4 & 256 & 1.25 & 185.71 & 14.18 & 4.18 & 327.71 & 21.16  \\
 & & & & & 5665.4 & 256 & 1.11 & 173.86 & 14.52 & 3.25 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.12 & 180.86 & 17.14 & 2.64 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.95 & \nodata & \nodata & 2.15 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.556+00.282 & 16:44:06.5 & $-45$:23:55.3 & mos013 & A & 7182.0 & 4000 & 1.54 & 116.15 & 0.21 & 20.64 & 307.31 & 1.24  \\
 & & & & & 4897.0 & 256 & 3.62 & 321.28 & 2.57 & 26.09 & 633.91 & 8.14  \\
 & & & & & 5153.0 & 256 & 3.06 & 292.13 & 2.04 & 24.68 & 609.85 & 7.00  \\
 & & & & & 5409.0 & 256 & 2.96 & 287.18 & 1.90 & 23.55 & 597.08 & 6.58  \\
 & & & & & 5664.9 & 256 & 2.67 & 271.16 & 1.75 & 20.54 & 573.54 & 6.09  \\
 & & & & & 5920.9 & 256 & 3.29 & 294.39 & 1.78 & 21.84 & 561.26 & 6.14  \\
 & & & & & 6176.9 & 256 & 2.31 & 248.78 & 1.41 & 18.83 & 549.54 & 5.40  \\
 & & & & & 6432.9 & 256 & 2.79 & 268.61 & 1.78 & 18.09 & 526.54 & 6.23  \\
 & & & & & 7675.9 & 256 & 1.56 & 191.36 & 0.90 & 14.59 & 482.45 & 4.32  \\
 & & & & & 7931.9 & 256 & 1.77 & 203.22 & 0.96 & 14.59 & 466.13 & 4.52  \\
 & & & & & 8187.9 & 256 & 1.50 & 177.81 & 0.69 & 13.95 & 441.93 & 3.52  \\
 & & & & & 8443.9 & 256 & 1.37 & 170.33 & 0.77 & 12.99 & 446.53 & 3.94  \\
 & & & & & 8699.9 & 256 & 1.33 & 165.89 & 0.71 & 12.58 & 435.77 & 3.68  \\
 & & & & & 8955.9 & 256 & 1.24 & 157.38 & 0.65 & 11.56 & 411.47 & 3.28  \\
 & & & & & 9211.9 & 256 & 1.25 & 155.88 & 0.70 & 11.57 & 415.57 & 3.72  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.584+00.084 & 16:45:04.1 & $-45$:30:27.3 & shrds918 & C & 7183.0 & 4000 & 0.72 & 225.38 & 6.44 & 2.25 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.75 & 286.82 & 10.03 & 3.69 & 288.65 & 15.28  \\
 & & & & & 5153.4 & 256 & 1.48 & 274.49 & 10.11 & 3.31 & 300.31 & 15.81  \\
 & & & & & 5409.4 & 256 & 1.44 & 291.20 & 9.62 & 3.16 & 296.17 & 14.72  \\
 & & & & & 5665.4 & 256 & 1.27 & 294.86 & 10.56 & 2.76 & 296.11 & 15.37  \\
 & & & & & 5921.4 & 256 & 1.63 & 327.39 & 11.93 & 3.33 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.08 & 274.58 & 11.70 & 2.56 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.63 & 230.02 & 19.50 & 1.13 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.76 & \nodata & \nodata & 0.95 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.75 & \nodata & \nodata & 0.45 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9468.7 & 256 & 1.01 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.584+00.084 & 16:45:03.4 & $-45$:30:25.5 & shrds921 & A & 7055.0 & 4000 & 0.93 & 234.98 & 0.51 & 8.77 & 350.84 & 1.81  \\
 & & & & & 4897.3 & 256 & 2.26 & 299.47 & 2.35 & 10.04 & 355.52 & 5.28  \\
 & & & & & 5153.4 & 256 & 1.93 & 291.94 & 1.38 & 12.73 & 371.40 & 4.03  \\
 & & & & & 5409.4 & 256 & 1.88 & 286.60 & 1.68 & 10.04 & 353.35 & 4.26  \\
 & & & & & 5665.4 & 256 & 1.67 & 279.63 & 1.61 & 8.97 & 350.15 & 4.07  \\
 & & & & & 5921.4 & 256 & 1.95 & 289.99 & 1.51 & 10.91 & 357.90 & 4.02  \\
 & & & & & 6177.4 & 256 & 1.39 & 266.24 & 1.30 & 7.81 & 347.51 & 3.34  \\
 & & & & & 6433.4 & 256 & 1.53 & 272.27 & 1.30 & 8.56 & 350.79 & 3.38  \\
 & & & & & 7676.5 & 256 & 0.96 & 232.43 & 0.96 & 6.31 & 335.89 & 2.69  \\
 & & & & & 7932.6 & 256 & 0.89 & 224.41 & 1.04 & 4.93 & 323.22 & 2.64  \\
 & & & & & 8188.6 & 256 & 0.94 & 223.61 & 0.94 & 5.91 & 326.61 & 2.57  \\
 & & & & & 8444.6 & 256 & 0.84 & 217.29 & 0.92 & 5.08 & 322.69 & 2.47  \\
 & & & & & 8700.6 & 256 & 0.78 & 209.96 & 0.90 & 4.62 & 317.57 & 2.38  \\
 & & & & & 8956.6 & 256 & 0.75 & 207.03 & 0.99 & 4.27 & 315.21 & 2.55  \\
 & & & & & 9212.6 & 256 & 0.73 & 203.00 & 1.01 & 4.26 & 313.83 & 2.65  \\
G339.584+00.084 & 16:45:03.2 & $-45$:30:27.4 & mos013 & A & 7182.0 & 4000 & 1.54 & 156.51 & 0.22 & 13.83 & 213.78 & 0.83  \\
 & & & & & 4897.0 & 256 & 3.62 & 310.20 & 2.58 & 13.56 & 345.10 & 5.65  \\
 & & & & & 5153.0 & 256 & 3.06 & 304.60 & 2.04 & 12.29 & 344.09 & 4.63  \\
 & & & & & 5409.0 & 256 & 2.96 & 300.05 & 1.89 & 12.41 & 342.73 & 4.43  \\
 & & & & & 5664.9 & 256 & 2.67 & 295.78 & 1.75 & 12.22 & 347.96 & 4.32  \\
 & & & & & 5920.9 & 256 & 3.29 & 303.53 & 1.81 & 14.18 & 351.67 & 4.56  \\
 & & & & & 6176.9 & 256 & 2.31 & 287.17 & 1.44 & 11.15 & 349.05 & 3.70  \\
 & & & & & 6432.9 & 256 & 2.79 & 295.76 & 1.82 & 11.00 & 344.40 & 4.46  \\
 & & & & & 7675.9 & 256 & 1.56 & 256.97 & 0.96 & 9.23 & 343.60 & 2.90  \\
 & & & & & 7931.9 & 256 & 1.77 & 260.23 & 1.03 & 8.76 & 328.91 & 2.93  \\
 & & & & & 8187.9 & 256 & 1.50 & 248.53 & 0.74 & 9.18 & 335.85 & 2.36  \\
 & & & & & 8443.9 & 256 & 1.37 & 244.25 & 0.83 & 7.91 & 329.77 & 2.55  \\
 & & & & & 8699.9 & 256 & 1.33 & 240.53 & 0.77 & 7.93 & 327.55 & 2.43  \\
 & & & & & 8955.9 & 256 & 1.24 & 236.10 & 0.71 & 7.70 & 327.15 & 2.31  \\
 & & & & & 9211.9 & 256 & 1.25 & 234.31 & 0.77 & 7.50 & 325.57 & 2.52  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.639$-$01.061 & 16:50:22.8 & $-46$:11:01.9 & g339.717$-$01.102 & C & 7054.8 & 4000 & 1.52 & 3.00 & 0.54 & 1.83 & 4.01 & 0.68  \\
 & & & & & 4897.2 & 256 & 4.25 & 7.49 & 1.08 & 0.33 & 0.53 & 0.34  \\
 & & & & & 5153.2 & 256 & 3.77 & 5.30 & 1.11 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 3.40 & 4.08 & 0.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 3.08 & 4.11 & 0.98 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.77 & 2.87 & 0.98 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.67 & 2.14 & 1.01 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.43 & 2.11 & 1.03 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 1.64 & 1.01 & 1.00 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 1.64 & 1.01 & 1.34 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 1.48 & 1.14 & 1.82 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 1.48 & 2.99 & 1.44 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 1.33 & 3.92 & 1.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 1.25 & 4.43 & 1.56 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.23 & 4.63 & 1.99 & \nodata & \nodata & \nodata  \\
G339.639$-$01.061 & 16:50:23.7 & $-46$:10:56.3 & g339.723$-$01.119 & C & 7054.8 & 4000 & 1.54 & 3.87 & 0.87 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 4.28 & 7.78 & 1.55 & 0.35 & 0.59 & 0.42  \\
 & & & & & 5153.2 & 256 & 3.65 & 5.00 & 1.42 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 3.40 & 3.47 & 1.39 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 3.01 & 3.10 & 1.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.86 & 2.85 & 1.51 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.68 & 2.11 & 1.43 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.45 & 1.01 & 1.58 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 1.65 & 1.57 & 1.90 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 1.61 & 1.95 & 2.11 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 1.49 & 2.86 & 2.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 1.44 & 1.98 & 2.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 1.40 & 1.81 & 3.00 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 1.29 & 2.44 & 3.49 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.676+00.283 & 16:44:34.4 & $-45$:18:19.6 & shrds922 & C & 7055.0 & 4000 & 0.68 & 24.64 & 0.38 & 4.77 & 67.26 & 1.09  \\
 & & & & & 4897.3 & 256 & 1.53 & 40.66 & 3.14 & 2.89 & 48.49 & 4.43  \\
 & & & & & 5153.4 & 256 & 1.28 & 35.99 & 2.77 & 2.40 & 43.17 & 3.87  \\
 & & & & & 5409.4 & 256 & 1.25 & 36.79 & 2.56 & 3.43 & 58.40 & 4.44  \\
 & & & & & 5665.4 & 256 & 1.11 & 34.39 & 2.15 & 3.78 & 64.39 & 4.19  \\
 & & & & & 5921.4 & 256 & 1.12 & 35.93 & 2.07 & 2.97 & 54.93 & 3.49  \\
 & & & & & 6177.4 & 256 & 0.95 & 32.04 & 1.54 & 3.45 & 62.98 & 3.05  \\
 & & & & & 6433.4 & 256 & 0.90 & 29.61 & 1.90 & 3.21 & 59.32 & 3.79  \\
 & & & & & 7676.5 & 256 & 0.70 & 26.45 & 0.80 & 5.15 & 83.73 & 2.40  \\
 & & & & & 7932.6 & 256 & 0.68 & 26.50 & 0.74 & 5.33 & 86.14 & 2.31  \\
 & & & & & 8188.6 & 256 & 0.66 & 25.35 & 0.65 & 6.24 & 97.00 & 2.38  \\
 & & & & & 8444.6 & 256 & 0.63 & 24.31 & 0.65 & 6.12 & 95.37 & 2.38  \\
 & & & & & 8700.6 & 256 & 0.61 & 23.20 & 0.45 & 5.44 & 79.58 & 1.52  \\
 & & & & & 8956.6 & 256 & 0.56 & 21.94 & 0.46 & 5.11 & 77.58 & 1.57  \\
 & & & & & 9212.6 & 256 & 0.54 & 21.51 & 0.49 & 6.00 & 91.46 & 1.96  \\
G339.676+00.283 & 16:44:33.9 & $-45$:18:19.6 & mos013 & A & 7182.0 & 4000 & 1.54 & 16.69 & 0.22 & 9.40 & 37.79 & 0.78  \\
 & & & & & 4897.0 & 256 & 3.62 & 55.11 & 2.51 & 8.14 & 68.48 & 4.26  \\
 & & & & & 5153.0 & 256 & 3.06 & 49.74 & 2.01 & 8.72 & 74.67 & 4.14  \\
 & & & & & 5409.0 & 256 & 2.96 & 52.00 & 1.87 & 9.00 & 80.81 & 4.12  \\
 & & & & & 5664.9 & 256 & 2.67 & 50.39 & 1.74 & 8.35 & 81.06 & 3.75  \\
 & & & & & 5920.9 & 256 & 3.29 & 54.03 & 1.82 & 9.14 & 78.43 & 3.81  \\
 & & & & & 6176.9 & 256 & 2.31 & 48.09 & 1.45 & 8.80 & 89.99 & 3.59  \\
 & & & & & 6432.9 & 256 & 2.79 & 48.59 & 1.82 & 7.90 & 76.37 & 3.96  \\
 & & & & & 7675.9 & 256 & 1.56 & 40.71 & 0.96 & 8.05 & 94.88 & 3.14  \\
 & & & & & 7931.9 & 256 & 1.77 & 43.56 & 1.03 & 8.44 & 97.41 & 3.39  \\
 & & & & & 8187.9 & 256 & 1.50 & 40.18 & 0.73 & 9.00 & 106.38 & 9.30  \\
 & & & & & 8443.9 & 256 & 1.37 & 37.59 & 0.82 & 7.68 & 95.97 & 2.98  \\
 & & & & & 8699.9 & 256 & 1.33 & 35.99 & 0.76 & 7.23 & 87.02 & 2.71  \\
 & & & & & 8955.9 & 256 & 1.24 & 34.73 & 0.70 & 7.08 & 85.71 & 2.65  \\
 & & & & & 9211.9 & 256 & 1.25 & 35.53 & 0.76 & 6.97 & 89.00 & 2.85  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.699+00.302 & 16:44:34.4 & $-45$:16:39.6 & shrds922 & C & 7055.0 & 4000 & 0.68 & 9.11 & 0.48 & 4.01 & 32.06 & 1.71  \\
 & & & & & 4897.3 & 256 & 1.53 & 18.01 & 3.49 & 0.05 & 0.62 & 0.66  \\
 & & & & & 5153.4 & 256 & 1.28 & 15.72 & 3.12 & 0.12 & 1.46 & 0.95  \\
 & & & & & 5409.4 & 256 & 1.25 & 17.46 & 2.91 & 0.03 & 0.35 & 0.44  \\
 & & & & & 5665.4 & 256 & 1.11 & 15.06 & 2.48 & 0.03 & 0.34 & 0.40  \\
 & & & & & 5921.4 & 256 & 1.12 & 16.22 & 2.42 & 1.00 & 12.68 & 2.31  \\
 & & & & & 6177.4 & 256 & 0.95 & 15.22 & 1.82 & 1.52 & 19.51 & 2.34  \\
 & & & & & 6433.4 & 256 & 0.90 & 12.11 & 2.28 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.70 & 9.55 & 1.03 & 1.46 & 16.76 & 1.72  \\
 & & & & & 7932.6 & 256 & 0.68 & 9.30 & 0.97 & 1.41 & 15.90 & 1.64  \\
 & & & & & 8188.6 & 256 & 0.66 & 8.75 & 0.86 & 0.80 & 9.41 & 1.07  \\
 & & & & & 8444.6 & 256 & 0.63 & 7.92 & 0.87 & 0.46 & 5.08 & 0.87  \\
 & & & & & 8700.6 & 256 & 0.61 & 7.40 & 0.62 & 1.58 & 15.47 & 1.13  \\
 & & & & & 8956.6 & 256 & 0.56 & 6.24 & 0.64 & 1.41 & 14.16 & 1.15  \\
 & & & & & 9212.6 & 256 & 0.54 & 6.62 & 0.69 & 0.34 & 3.38 & 0.66  \\
G339.716$-$01.119 & 16:50:50.6 & $-46$:10:46.0 & g339.717$-$01.102 & B & 7054.8 & 4000 & 1.52 & 86.84 & 0.22 & 8.44 & 102.75 & 0.58  \\
 & & & & & 4897.2 & 256 & 4.25 & 101.86 & 0.68 & 18.69 & 112.56 & 1.65  \\
 & & & & & 5153.2 & 256 & 3.77 & 100.50 & 0.67 & 15.69 & 110.26 & 1.54  \\
 & & & & & 5409.2 & 256 & 3.40 & 98.84 & 0.56 & 13.16 & 106.41 & 1.22  \\
 & & & & & 5665.2 & 256 & 3.08 & 97.27 & 0.54 & 12.80 & 106.29 & 1.22  \\
 & & & & & 5921.2 & 256 & 2.77 & 95.71 & 0.51 & 11.60 & 106.60 & 1.16  \\
 & & & & & 6177.2 & 256 & 2.67 & 93.86 & 0.50 & 10.77 & 103.66 & 1.11  \\
 & & & & & 6433.2 & 256 & 2.43 & 92.02 & 0.49 & 9.80 & 102.12 & 1.07  \\
 & & & & & 7676.3 & 256 & 1.64 & 84.19 & 0.34 & 7.60 & 100.34 & 0.82  \\
 & & & & & 7932.3 & 256 & 1.64 & 83.14 & 0.43 & 7.32 & 99.58 & 1.01  \\
 & & & & & 8188.3 & 256 & 1.48 & 80.92 & 0.54 & 6.08 & 97.26 & 1.21  \\
 & & & & & 8444.3 & 256 & 1.48 & 80.79 & 0.39 & 6.74 & 98.69 & 0.94  \\
 & & & & & 8700.3 & 256 & 1.33 & 78.78 & 0.36 & 6.25 & 98.17 & 0.87  \\
 & & & & & 8956.3 & 256 & 1.25 & 77.50 & 0.35 & 6.00 & 97.85 & 0.87  \\
 & & & & & 9212.4 & 256 & 1.23 & 77.20 & 0.41 & 5.67 & 97.60 & 0.98  \\
G339.716$-$01.119 & 16:50:50.0 & $-46$:10:43.1 & shrds925 & C & 7055.0 & 4000 & 0.85 & 79.25 & 1.86 & 2.86 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 2.05 & 95.62 & 2.71 & 4.72 & 95.97 & 4.25  \\
 & & & & & 5153.4 & 256 & 1.73 & 91.81 & 2.75 & 4.06 & 94.78 & 4.31  \\
 & & & & & 5409.4 & 256 & 1.70 & 94.18 & 2.70 & 4.32 & 101.47 & 4.45  \\
 & & & & & 5665.4 & 256 & 1.51 & 92.25 & 2.44 & 3.99 & 100.10 & 4.04  \\
 & & & & & 5921.4 & 256 & 1.79 & 92.77 & 2.69 & 4.56 & 102.69 & 4.30  \\
 & & & & & 6177.4 & 256 & 1.27 & 90.32 & 3.13 & 3.02 & 93.97 & 4.51  \\
 & & & & & 6433.4 & 256 & 1.48 & 90.38 & 3.80 & 3.00 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.89 & \nodata & \nodata & 0.84 & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.87 & \nodata & \nodata & 0.68 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.85 & \nodata & \nodata & 0.48 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.76 & \nodata & \nodata & 0.34 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.73 & \nodata & \nodata & 0.20 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.716$-$01.119 & 16:50:50.3 & $-46$:10:44.5 & g339.723$-$01.119 & B & 7054.8 & 4000 & 1.54 & 85.52 & 0.24 & 7.91 & 102.45 & 0.61  \\
 & & & & & 4897.2 & 256 & 4.28 & 101.44 & 0.80 & 14.99 & 107.59 & 1.66  \\
 & & & & & 5153.2 & 256 & 3.65 & 99.42 & 0.69 & 13.38 & 106.64 & 1.44  \\
 & & & & & 5409.2 & 256 & 3.40 & 98.50 & 0.63 & 12.24 & 104.15 & 1.31  \\
 & & & & & 5665.2 & 256 & 3.01 & 96.36 & 0.56 & 11.58 & 104.57 & 1.21  \\
 & & & & & 5921.2 & 256 & 2.86 & 95.16 & 0.59 & 10.94 & 104.28 & 1.26  \\
 & & & & & 6177.2 & 256 & 2.68 & 92.73 & 0.51 & 10.52 & 102.53 & 1.13  \\
 & & & & & 6433.2 & 256 & 2.45 & 91.00 & 0.52 & 9.62 & 101.73 & 1.13  \\
 & & & & & 7676.3 & 256 & 1.65 & 83.18 & 0.37 & 7.39 & 99.81 & 0.87  \\
 & & & & & 7932.3 & 256 & 1.61 & 82.14 & 0.37 & 7.18 & 98.81 & 0.86  \\
 & & & & & 8188.3 & 256 & 1.49 & 79.75 & 0.40 & 6.41 & 95.71 & 0.92  \\
 & & & & & 8444.3 & 256 & 1.44 & 79.52 & 0.35 & 6.68 & 98.48 & 0.83  \\
 & & & & & 8700.3 & 256 & 1.40 & 78.02 & 0.35 & 6.46 & 98.04 & 0.85  \\
 & & & & & 8956.3 & 256 & 1.29 & 76.27 & 0.35 & 6.05 & 97.53 & 0.85  \\
 & & & & & 9212.4 & 256 & 1.22 & 75.84 & 0.35 & 5.82 & 98.43 & 0.86  \\
G339.717$-$01.211 & 16:51:14.3 & $-46$:14:25.4 & g339.716$-$01.119 & C & 7182.0 & 4000 & 0.47 & 130.87 & 0.67 & 2.67 & 187.33 & 1.66  \\
 & & & & & 4897.0 & 256 & 1.53 & 192.79 & 1.03 & 6.05 & 213.29 & 2.24  \\
 & & & & & 5153.0 & 256 & 1.29 & 183.09 & 1.00 & 5.39 & 212.20 & 2.26  \\
 & & & & & 5409.0 & 256 & 1.28 & 182.31 & 1.21 & 5.26 & 214.69 & 2.76  \\
 & & & & & 5665.0 & 256 & 1.12 & 173.38 & 1.25 & 4.63 & 209.00 & 2.88  \\
 & & & & & 5921.0 & 256 & 1.05 & 171.47 & 1.24 & 4.39 & 210.10 & 2.91  \\
 & & & & & 6177.0 & 256 & 0.96 & 159.58 & 1.24 & 4.01 & 199.07 & 2.85  \\
 & & & & & 6433.0 & 256 & 0.79 & 153.93 & 1.30 & 3.44 & 201.94 & 3.01  \\
 & & & & & 7675.9 & 256 & 0.64 & 109.32 & 2.59 & 1.97 & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.68 & 103.91 & 3.18 & 1.87 & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.56 & \nodata & \nodata & 1.42 & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.57 & \nodata & \nodata & 1.43 & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.51 & \nodata & \nodata & 0.86 & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.51 & \nodata & \nodata & 0.63 & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.37 & \nodata & \nodata & 0.33 & \nodata & \nodata  \\
G339.717$-$01.211 & 16:51:16.0 & $-46$:14:33.8 & g339.717$-$01.102 & C & 7054.8 & 4000 & 1.52 & \nodata & \nodata & 5.58 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 4.25 & 217.90 & 2.47 & 11.91 & \nodata & \nodata  \\
 & & & & & 5153.2 & 256 & 3.77 & 216.33 & 2.84 & 10.62 & \nodata & \nodata  \\
 & & & & & 5409.2 & 256 & 3.40 & 224.83 & 2.82 & 10.17 & \nodata & \nodata  \\
 & & & & & 5665.2 & 256 & 3.08 & 219.54 & 3.25 & 9.06 & \nodata & \nodata  \\
 & & & & & 5921.2 & 256 & 2.77 & 221.36 & 3.73 & 8.08 & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.67 & 212.03 & 4.47 & 7.22 & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.43 & \nodata & \nodata & 6.29 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 1.64 & \nodata & \nodata & 1.93 & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 1.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 1.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 1.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 1.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 1.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.717$-$01.211 & 16:51:14.2 & $-46$:14:22.2 & shrds923 & C & 7054.5 & 4000 & 0.44 & 128.18 & 0.74 & 2.30 & 188.99 & 1.89  \\
 & & & & & 4896.9 & 256 & 1.44 & 189.66 & 1.39 & 5.34 & 213.87 & 2.96  \\
 & & & & & 5152.9 & 256 & 1.11 & 175.40 & 1.39 & 4.24 & 209.71 & 3.01  \\
 & & & & & 5408.9 & 256 & 1.08 & 174.39 & 1.14 & 4.38 & 212.07 & 2.62  \\
 & & & & & 5664.9 & 256 & 0.92 & 164.51 & 1.16 & 3.90 & 208.91 & 2.73  \\
 & & & & & 5920.9 & 256 & 0.92 & 165.42 & 1.45 & 3.58 & 205.68 & 3.30  \\
 & & & & & 6176.9 & 256 & 0.79 & 150.10 & 1.20 & 3.32 & 195.74 & 2.85  \\
 & & & & & 6432.9 & 256 & 0.72 & 145.31 & 1.28 & 2.93 & 191.12 & 2.98  \\
 & & & & & 7675.9 & 256 & 0.51 & 103.88 & 2.22 & 1.71 & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.53 & 93.37 & 2.68 & 1.43 & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.43 & 88.90 & 2.73 & 1.13 & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.44 & \nodata & \nodata & 1.03 & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.39 & \nodata & \nodata & 0.85 & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.39 & \nodata & \nodata & 0.60 & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.35 & \nodata & \nodata & 0.40 & \nodata & \nodata  \\
G339.717$-$01.211 & 16:51:13.8 & $-46$:14:23.3 & shrds925 & A & 7055.0 & 4000 & 0.85 & 156.30 & 0.31 & 6.77 & 205.08 & 1.01  \\
 & & & & & 4897.3 & 256 & 2.05 & 186.10 & 1.07 & 7.71 & 200.15 & 2.17  \\
 & & & & & 5153.4 & 256 & 1.73 & 181.78 & 0.98 & 6.81 & 199.94 & 2.04  \\
 & & & & & 5409.4 & 256 & 1.70 & 180.40 & 0.87 & 7.02 & 200.94 & 1.85  \\
 & & & & & 5665.4 & 256 & 1.51 & 176.37 & 0.69 & 6.80 & 201.34 & 1.55  \\
 & & & & & 5921.4 & 256 & 1.79 & 179.39 & 0.67 & 8.76 & 203.45 & 1.61  \\
 & & & & & 6177.4 & 256 & 1.27 & 170.66 & 0.68 & 6.04 & 201.79 & 1.57  \\
 & & & & & 6433.4 & 256 & 1.48 & 173.26 & 0.72 & 7.22 & 200.58 & 1.71  \\
 & & & & & 7676.5 & 256 & 0.89 & 153.22 & 0.79 & 4.05 & 189.35 & 1.77  \\
 & & & & & 7932.6 & 256 & 0.87 & 152.06 & 0.70 & 4.10 & 189.12 & 1.61  \\
 & & & & & 8188.6 & 256 & 0.85 & 150.58 & 0.75 & 4.04 & 188.84 & 1.73  \\
 & & & & & 8444.6 & 256 & 0.76 & 145.53 & 0.74 & 3.69 & 188.01 & 1.74  \\
 & & & & & 8700.6 & 256 & 0.73 & 143.48 & 0.69 & 3.63 & 187.35 & 1.65  \\
 & & & & & 8956.6 & 256 & 0.71 & 142.06 & 0.81 & 3.30 & 184.02 & 1.85  \\
 & & & & & 9212.6 & 256 & 0.70 & 141.21 & 0.79 & 3.26 & 184.20 & 1.83  \\
G339.717$-$01.211 & 16:51:15.3 & $-46$:14:32.3 & g339.723$-$01.119 & C & 7054.8 & 4000 & 1.54 & 164.14 & 1.26 & 6.34 & \nodata & \nodata  \\
 & & & & & 4897.2 & 256 & 4.28 & 209.39 & 1.90 & 12.68 & 207.21 & 3.87  \\
 & & & & & 5153.2 & 256 & 3.65 & 206.63 & 1.78 & 11.92 & 215.52 & 3.80  \\
 & & & & & 5409.2 & 256 & 3.40 & 203.92 & 1.80 & 10.79 & 212.21 & 3.79  \\
 & & & & & 5665.2 & 256 & 3.01 & 198.68 & 1.77 & 9.86 & 211.52 & 3.69  \\
 & & & & & 5921.2 & 256 & 2.86 & 198.68 & 2.08 & 9.04 & \nodata & \nodata  \\
 & & & & & 6177.2 & 256 & 2.68 & 191.34 & 2.06 & 9.05 & \nodata & \nodata  \\
 & & & & & 6433.2 & 256 & 2.45 & 190.94 & 2.38 & 7.88 & \nodata & \nodata  \\
 & & & & & 7676.3 & 256 & 1.65 & 150.26 & 3.54 & 4.85 & \nodata & \nodata  \\
 & & & & & 7932.3 & 256 & 1.61 & \nodata & \nodata & 4.13 & \nodata & \nodata  \\
 & & & & & 8188.3 & 256 & 1.49 & \nodata & \nodata & 3.72 & \nodata & \nodata  \\
 & & & & & 8444.3 & 256 & 1.44 & \nodata & \nodata & 3.32 & \nodata & \nodata  \\
 & & & & & 8700.3 & 256 & 1.40 & \nodata & \nodata & 2.46 & \nodata & \nodata  \\
 & & & & & 8956.3 & 256 & 1.29 & \nodata & \nodata & 1.72 & \nodata & \nodata  \\
 & & & & & 9212.4 & 256 & 1.22 & \nodata & \nodata & 0.78 & \nodata & \nodata  \\
G339.717$-$01.211 & 16:51:13.9 & $-46$:14:19.9 & mos012 & A & 7055.0 & 4000 & 2.39 & 61.99 & 0.07 & 17.03 & 73.76 & 0.27  \\
 & & & & & 4897.3 & 256 & 6.36 & 196.73 & 0.67 & 24.18 & 201.66 & 1.71  \\
 & & & & & 5153.4 & 256 & 5.16 & 193.33 & 0.60 & 20.98 & 202.30 & 1.55  \\
 & & & & & 5409.4 & 256 & 5.09 & 193.08 & 0.49 & 22.79 & 206.68 & 1.40  \\
 & & & & & 5665.4 & 256 & 4.65 & 190.67 & 0.38 & 23.14 & 209.16 & 1.23  \\
 & & & & & 5921.4 & 256 & 4.14 & 188.68 & 0.39 & 19.86 & 206.54 & 1.19  \\
 & & & & & 6177.4 & 256 & 3.91 & 186.97 & 0.35 & 20.68 & 211.83 & 1.16  \\
 & & & & & 6433.4 & 256 & 3.51 & 183.80 & 0.32 & 17.91 & 204.94 & 1.01  \\
 & & & & & 7676.5 & 256 & 2.60 & 172.80 & 0.36 & 13.31 & 200.47 & 1.19  \\
 & & & & & 7932.6 & 256 & 2.49 & 171.45 & 0.36 & 12.74 & 199.86 & 1.23  \\
 & & & & & 8188.6 & 256 & 2.29 & 169.45 & 0.40 & 12.26 & 203.29 & 1.42  \\
 & & & & & 8444.6 & 256 & 2.33 & 169.41 & 0.37 & 12.42 & 203.56 & 1.35  \\
 & & & & & 8700.6 & 256 & 2.11 & 166.78 & 0.35 & 11.68 & 203.64 & 1.35  \\
 & & & & & 8956.6 & 256 & 1.98 & 164.47 & 0.38 & 10.31 & 197.99 & 1.38  \\
 & & & & & 9212.6 & 256 & 1.89 & 163.60 & 0.38 & 10.00 & 199.36 & 1.40  \\
G339.723$-$01.119 & 16:50:50.8 & $-46$:10:45.6 & g339.716$-$01.119 & A & 7182.0 & 4000 & 0.47 & 63.60 & 0.13 & 3.57 & 101.80 & 0.38  \\
 & & & & & 4897.0 & 256 & 1.53 & 92.16 & 0.46 & 7.12 & 109.99 & 1.03  \\
 & & & & & 5153.0 & 256 & 1.29 & 88.38 & 0.41 & 6.34 & 109.39 & 0.94  \\
 & & & & & 5409.0 & 256 & 1.28 & 87.26 & 0.45 & 5.74 & 106.17 & 1.00  \\
 & & & & & 5665.0 & 256 & 1.12 & 84.14 & 0.42 & 5.24 & 104.91 & 0.95  \\
 & & & & & 5921.0 & 256 & 1.05 & 82.93 & 0.38 & 5.04 & 104.26 & 0.87  \\
 & & & & & 6177.0 & 256 & 0.96 & 79.89 & 0.34 & 4.85 & 103.09 & 0.79  \\
 & & & & & 6433.0 & 256 & 0.79 & 75.50 & 0.32 & 4.19 & 101.70 & 0.75  \\
 & & & & & 7675.9 & 256 & 0.64 & 68.64 & 0.32 & 3.50 & 98.77 & 0.78  \\
 & & & & & 7931.9 & 256 & 0.68 & 69.58 & 0.34 & 3.56 & 97.75 & 0.81  \\
 & & & & & 8187.9 & 256 & 0.56 & 65.04 & 0.30 & 3.29 & 98.53 & 0.77  \\
 & & & & & 8443.9 & 256 & 0.57 & 64.65 & 0.27 & 3.36 & 96.94 & 0.69  \\
 & & & & & 8699.9 & 256 & 0.51 & 61.77 & 0.29 & 3.04 & 96.17 & 0.75  \\
 & & & & & 8955.9 & 256 & 0.51 & 61.36 & 0.30 & 3.04 & 95.85 & 0.76  \\
 & & & & & 9211.9 & 256 & 0.37 & 54.48 & 0.24 & 2.63 & 96.51 & 0.66  \\
G339.723$-$01.119 & 16:50:50.7 & $-46$:10:46.3 & shrds923 & A & 7054.5 & 4000 & 0.44 & 60.53 & 0.17 & 3.29 & 101.41 & 0.48  \\
 & & & & & 4896.9 & 256 & 1.44 & 90.12 & 0.65 & 6.06 & 107.38 & 1.37  \\
 & & & & & 5152.9 & 256 & 1.11 & 84.83 & 0.60 & 4.87 & 106.31 & 1.29  \\
 & & & & & 5408.9 & 256 & 1.08 & 82.98 & 0.45 & 5.05 & 105.23 & 1.00  \\
 & & & & & 5664.9 & 256 & 0.92 & 79.61 & 0.42 & 4.44 & 103.45 & 0.95  \\
 & & & & & 5920.9 & 256 & 0.92 & 78.86 & 0.47 & 4.30 & 103.12 & 1.06  \\
 & & & & & 6176.9 & 256 & 0.79 & 74.95 & 0.35 & 4.20 & 102.72 & 0.85  \\
 & & & & & 6432.9 & 256 & 0.72 & 72.55 & 0.34 & 3.76 & 100.22 & 0.80  \\
 & & & & & 7675.9 & 256 & 0.51 & 62.62 & 0.31 & 3.08 & 98.80 & 0.80  \\
 & & & & & 7931.9 & 256 & 0.53 & 62.39 & 0.33 & 3.07 & 97.89 & 0.82  \\
 & & & & & 8187.9 & 256 & 0.43 & 57.76 & 0.29 & 2.69 & 96.61 & 0.74  \\
 & & & & & 8443.9 & 256 & 0.44 & 57.74 & 0.26 & 2.76 & 96.48 & 0.68  \\
 & & & & & 8699.9 & 256 & 0.39 & 54.63 & 0.23 & 2.69 & 95.46 & 0.63  \\
 & & & & & 8955.9 & 256 & 0.39 & 53.95 & 0.26 & 2.52 & 94.76 & 0.70  \\
 & & & & & 9211.8 & 256 & 0.35 & 51.03 & 0.23 & 2.46 & 95.50 & 0.64  \\
G339.723$-$01.119 & 16:50:50.4 & $-46$:10:44.0 & mos012 & A & 7055.0 & 4000 & 2.39 & 35.89 & 0.04 & 18.50 & 43.73 & 0.31  \\
 & & & & & 4897.3 & 256 & 6.36 & 103.48 & 0.42 & 29.46 & 116.25 & 1.42  \\
 & & & & & 5153.4 & 256 & 5.16 & 101.70 & 0.37 & 24.79 & 114.71 & 1.16  \\
 & & & & & 5409.4 & 256 & 5.09 & 100.35 & 0.29 & 24.43 & 111.72 & 0.92  \\
 & & & & & 5665.4 & 256 & 4.65 & 98.39 & 0.22 & 23.83 & 110.30 & 0.75  \\
 & & & & & 5921.4 & 256 & 4.14 & 97.32 & 0.22 & 21.74 & 110.73 & 0.77  \\
 & & & & & 6177.4 & 256 & 3.91 & 95.36 & 0.20 & 19.88 & 107.79 & 0.63  \\
 & & & & & 6433.4 & 256 & 3.51 & 92.98 & 0.18 & 17.54 & 104.37 & 0.55  \\
 & & & & & 7676.5 & 256 & 2.60 & 87.75 & 0.19 & 12.74 & 103.08 & 0.58  \\
 & & & & & 7932.6 & 256 & 2.49 & 86.49 & 0.19 & 12.61 & 102.89 & 0.60  \\
 & & & & & 8188.6 & 256 & 2.29 & 84.59 & 0.21 & 11.10 & 100.27 & 0.65  \\
 & & & & & 8444.6 & 256 & 2.33 & 84.62 & 0.19 & 11.38 & 100.99 & 0.60  \\
 & & & & & 8700.6 & 256 & 2.11 & 82.56 & 0.18 & 10.31 & 99.85 & 0.57  \\
 & & & & & 8956.6 & 256 & 1.98 & 81.43 & 0.20 & 9.40 & 99.21 & 0.61  \\
 & & & & & 9212.6 & 256 & 1.89 & 81.04 & 0.20 & 9.13 & 99.62 & 0.61  \\
G339.747+00.095 & 16:45:36.9 & $-45$:22:41.6 & shrds1230 & C & 7054.5 & 4000 & 0.43 & 30.79 & 1.41 & 0.69 & 27.12 & 1.81  \\
 & & & & & 4896.9 & 256 & 1.40 & 33.68 & 5.36 & 0.35 & 7.37 & 2.66  \\
 & & & & & 5152.9 & 256 & 1.11 & 37.71 & 3.56 & 0.80 & 19.40 & 3.07  \\
 & & & & & 5408.9 & 256 & 1.08 & 37.69 & 3.92 & 0.69 & 17.76 & 3.17  \\
 & & & & & 5664.9 & 256 & 0.93 & 35.00 & 3.69 & 0.61 & 17.54 & 3.04  \\
 & & & & & 5920.9 & 256 & 0.89 & 36.86 & 3.98 & 0.57 & 18.30 & 3.19  \\
 & & & & & 6176.9 & 256 & 0.80 & 34.45 & 3.72 & 0.48 & 15.87 & 2.91  \\
 & & & & & 6432.9 & 256 & 0.68 & 32.58 & 3.56 & 0.46 & 16.76 & 2.87  \\
 & & & & & 7675.9 & 256 & 0.52 & 32.68 & 3.97 & 0.36 & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.51 & 35.54 & 4.35 & 0.29 & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.45 & 27.48 & 4.11 & 0.18 & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.761+00.052 & 16:45:52.1 & $-45$:23:45.5 & shrds1230 & A & 7054.5 & 4000 & 0.43 & 10.85 & 0.44 & 0.96 & 12.12 & 0.66  \\
 & & & & & 4896.9 & 256 & 1.40 & 12.22 & 2.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 1.11 & 13.77 & 1.81 & 0.57 & 5.82 & 1.30  \\
 & & & & & 5408.9 & 256 & 1.08 & 14.00 & 1.86 & 0.58 & 6.21 & 1.37  \\
 & & & & & 5664.9 & 256 & 0.93 & 13.94 & 1.63 & 0.63 & 7.30 & 1.35  \\
 & & & & & 5920.9 & 256 & 0.89 & 13.26 & 1.63 & 0.60 & 7.18 & 1.35  \\
 & & & & & 6176.9 & 256 & 0.80 & 12.29 & 1.39 & 0.58 & 7.05 & 1.22  \\
 & & & & & 6432.9 & 256 & 0.68 & 12.28 & 1.21 & 0.65 & 8.70 & 1.22  \\
 & & & & & 7675.9 & 256 & 0.52 & 11.79 & 0.79 & 0.72 & 10.13 & 0.93  \\
 & & & & & 7931.9 & 256 & 0.51 & 11.59 & 0.77 & 0.72 & 9.96 & 0.90  \\
 & & & & & 8187.9 & 256 & 0.45 & 10.89 & 0.64 & 0.77 & 11.01 & 0.85  \\
 & & & & & 8443.9 & 256 & 0.48 & 11.17 & 0.75 & 0.75 & 10.91 & 0.94  \\
 & & & & & 8699.9 & 256 & 0.38 & 10.05 & 0.59 & 0.79 & 11.95 & 0.83  \\
 & & & & & 8955.9 & 256 & 0.40 & 10.41 & 0.56 & 0.84 & 12.20 & 0.81  \\
 & & & & & 9211.9 & 256 & 0.34 & 10.90 & 0.44 & 0.91 & 14.72 & 0.73  \\
G339.771+00.011 & 16:46:04.2 & $-45$:24:45.8 & shrds1230 & A & 7054.5 & 4000 & 0.43 & 32.26 & 0.32 & 1.80 & 41.41 & 0.66  \\
 & & & & & 4896.9 & 256 & 1.40 & 37.65 & 2.47 & 1.64 & 26.98 & 2.70  \\
 & & & & & 5152.9 & 256 & 1.11 & 40.56 & 1.51 & 2.22 & 39.79 & 2.18  \\
 & & & & & 5408.9 & 256 & 1.08 & 42.14 & 1.53 & 2.31 & 43.11 & 2.27  \\
 & & & & & 5664.9 & 256 & 0.93 & 40.02 & 1.31 & 2.01 & 39.65 & 1.96  \\
 & & & & & 5920.9 & 256 & 0.89 & 38.53 & 1.28 & 1.95 & 38.59 & 1.93  \\
 & & & & & 6176.9 & 256 & 0.80 & 36.31 & 1.08 & 1.82 & 37.06 & 1.66  \\
 & & & & & 6432.9 & 256 & 0.68 & 34.58 & 0.92 & 1.67 & 36.88 & 1.46  \\
 & & & & & 7675.9 & 256 & 0.52 & 31.70 & 0.54 & 1.48 & 35.55 & 0.93  \\
 & & & & & 7931.9 & 256 & 0.51 & 31.84 & 0.51 & 1.49 & 36.19 & 0.89  \\
 & & & & & 8187.9 & 256 & 0.45 & 31.00 & 0.42 & 1.45 & 36.68 & 0.77  \\
 & & & & & 8443.9 & 256 & 0.48 & 31.74 & 0.47 & 1.52 & 38.00 & 0.86  \\
 & & & & & 8699.9 & 256 & 0.38 & 29.54 & 0.36 & 1.46 & 38.89 & 0.72  \\
 & & & & & 8955.9 & 256 & 0.40 & 29.79 & 0.34 & 1.60 & 39.25 & 0.69  \\
 & & & & & 9211.9 & 256 & 0.34 & 28.59 & 0.26 & 1.59 & 40.48 & 0.57  \\
G339.781+00.243 & 16:45:07.7 & $-45$:14:47.3 & shrds922 & C & 7055.0 & 4000 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.53 & 94.02 & 18.80 & 1.07 & 52.67 & 11.76  \\
 & & & & & 5153.4 & 256 & 1.28 & 75.43 & 20.90 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.25 & 81.35 & 24.54 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.11 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.12 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.95 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.90 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.6 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.66 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.56 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.781+00.243 & 16:45:06.1 & $-45$:15:14.5 & shrds928 & A & 7055.0 & 4000 & 0.33 & 13.07 & 0.60 & 4.53 & 99.83 & 2.34  \\
 & & & & & 4897.3 & 256 & 0.91 & 41.02 & 3.27 & 4.06 & 123.30 & 7.07  \\
 & & & & & 5153.4 & 256 & 0.77 & 37.17 & 2.88 & 3.36 & 105.08 & 6.15  \\
 & & & & & 5409.4 & 256 & 0.72 & 35.55 & 2.86 & 3.22 & 103.60 & 6.19  \\
 & & & & & 5665.4 & 256 & 0.65 & 31.68 & 2.46 & 3.17 & 102.81 & 5.58  \\
 & & & & & 5921.4 & 256 & 0.58 & 25.54 & 2.44 & 2.44 & 80.20 & 5.08  \\
 & & & & & 6177.4 & 256 & 0.51 & 20.76 & 1.85 & 2.55 & 74.68 & 4.22  \\
 & & & & & 6433.4 & 256 & 0.47 & 14.79 & 3.52 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.33 & 5.66 & 1.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.31 & 4.35 & 1.35 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.28 & 4.66 & 1.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.27 & 4.70 & 1.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.26 & 6.76 & 0.99 & 0.48 & 11.30 & 1.36  \\
 & & & & & 9212.6 & 256 & 0.24 & 4.33 & 1.21 & \nodata & \nodata & \nodata  \\
G339.781+00.243 & 16:45:05.9 & $-45$:15:16.9 & ch230 & B & 7182.0 & 4000 & 0.38 & 22.84 & 1.35 & 5.57 & 186.74 & 5.00  \\
 & & & & & 4897.0 & 256 & 1.23 & 73.29 & 3.91 & 6.73 & 221.86 & 9.23  \\
 & & & & & 5153.0 & 256 & 1.08 & 62.43 & 3.29 & 6.81 & 226.21 & 8.37  \\
 & & & & & 5409.0 & 256 & 1.01 & 56.89 & 3.34 & 6.40 & 219.05 & 8.50  \\
 & & & & & 5664.9 & 256 & 0.92 & 49.99 & 3.47 & 5.47 & 196.72 & 8.34  \\
 & & & & & 5920.9 & 256 & 0.85 & 45.89 & 3.61 & 4.70 & 174.55 & 8.17  \\
 & & & & & 6176.9 & 256 & 0.74 & 40.81 & 3.49 & 4.15 & 153.88 & 7.64  \\
 & & & & & 6432.9 & 256 & 0.69 & 39.12 & 4.28 & 2.93 & 118.59 & 7.80  \\
 & & & & & 7675.9 & 256 & 0.47 & 20.56 & 3.68 & 1.71 & 65.32 & 5.48  \\
 & & & & & 7931.9 & 256 & 0.44 & 19.56 & 4.64 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.41 & 16.63 & 4.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.42 & 14.91 & 4.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.37 & 12.22 & 4.55 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.37 & 16.59 & 6.73 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.28 & 13.89 & 6.91 & \nodata & \nodata & \nodata  \\
G339.781+00.243 & 16:45:06.1 & $-45$:14:55.4 & mos013 & A & 7182.0 & 4000 & 1.54 & 10.48 & 0.17 & 8.94 & 27.46 & 0.52  \\
 & & & & & 4897.0 & 256 & 3.62 & 111.49 & 1.85 & 13.06 & 176.18 & 4.19  \\
 & & & & & 5153.0 & 256 & 3.06 & 98.12 & 1.47 & 11.82 & 161.99 & 3.46  \\
 & & & & & 5409.0 & 256 & 2.96 & 95.55 & 1.37 & 11.21 & 154.77 & 3.19  \\
 & & & & & 5664.9 & 256 & 2.67 & 88.64 & 1.28 & 10.27 & 146.94 & 2.99  \\
 & & & & & 5920.9 & 256 & 3.29 & 88.76 & 1.33 & 10.17 & 120.25 & 2.79  \\
 & & & & & 6176.9 & 256 & 2.31 & 67.97 & 1.07 & 8.61 & 113.14 & 2.43  \\
 & & & & & 6432.9 & 256 & 2.79 & 58.36 & 1.36 & 6.21 & 63.05 & 2.35  \\
 & & & & & 7675.9 & 256 & 1.56 & 25.21 & 0.76 & 7.60 & 59.59 & 3.26  \\
 & & & & & 7931.9 & 256 & 1.77 & 20.93 & 0.83 & 4.54 & 28.90 & 1.51  \\
 & & & & & 8187.9 & 256 & 1.50 & 51.33 & 4.07 & 3.13 & 69.97 & 25.05  \\
 & & & & & 8443.9 & 256 & 1.37 & 16.68 & 0.68 & 6.27 & 43.90 & 2.73  \\
 & & & & & 8699.9 & 256 & 1.33 & 14.86 & 0.64 & 6.38 & 43.80 & 2.66  \\
 & & & & & 8955.9 & 256 & 1.24 & 21.28 & 0.59 & 6.14 & 53.27 & 1.96  \\
 & & & & & 9211.9 & 256 & 1.25 & 12.15 & 0.65 & 5.54 & 42.23 & 2.92  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G339.845+00.299 & 16:45:08.0 & $-45$:10:02.5 & shrds928 & C & 7055.0 & 4000 & 0.33 & 204.11 & 2.25 & 5.98 & 977.34 & 8.52  \\
 & & & & & 4897.3 & 256 & 0.91 & 474.13 & 6.49 & 7.66 & 1255.38 & 17.87  \\
 & & & & & 5153.4 & 256 & 0.77 & 417.68 & 6.14 & 6.85 & 1189.65 & 17.27  \\
 & & & & & 5409.4 & 256 & 0.72 & 396.78 & 6.55 & 6.22 & 1151.38 & 18.07  \\
 & & & & & 5665.4 & 256 & 0.65 & 354.17 & 6.09 & 5.95 & 1088.26 & 17.10  \\
 & & & & & 5921.4 & 256 & 0.58 & 317.46 & 6.59 & 5.32 & 1034.09 & 18.23  \\
 & & & & & 6177.4 & 256 & 0.51 & 281.98 & 5.47 & 5.38 & 1025.36 & 16.08  \\
 & & & & & 6433.4 & 256 & 0.47 & 263.29 & 11.45 & 3.48 & 852.60 & 26.54  \\
 & & & & & 7676.5 & 256 & 0.33 & 161.06 & 8.60 & 2.89 & 614.76 & 19.41  \\
 & & & & & 7932.5 & 256 & 0.31 & 137.41 & 8.66 & 2.47 & 504.36 & 17.36  \\
 & & & & & 8444.6 & 256 & 0.28 & 133.92 & 10.24 & 1.99 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.27 & 103.61 & 10.95 & 1.63 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.26 & \nodata & \nodata & 1.60 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.24 & \nodata & \nodata & 0.53 & \nodata & \nodata  \\
G339.845+00.299 & 16:45:07.8 & $-45$:10:04.9 & ch230 & B & 7182.0 & 4000 & 0.38 & 234.61 & 0.66 & 10.78 & 1325.77 & 3.67  \\
 & & & & & 4897.0 & 256 & 1.23 & 569.12 & 2.72 & 13.84 & 1513.20 & 9.51  \\
 & & & & & 5153.0 & 256 & 1.08 & 520.05 & 2.21 & 13.52 & 1487.33 & 8.15  \\
 & & & & & 5409.0 & 256 & 1.01 & 494.58 & 2.16 & 12.93 & 1461.84 & 8.07  \\
 & & & & & 5664.9 & 256 & 0.92 & 462.88 & 2.16 & 12.19 & 1440.49 & 8.19  \\
 & & & & & 5920.9 & 256 & 0.85 & 439.11 & 2.16 & 11.40 & 1407.94 & 8.26  \\
 & & & & & 6176.9 & 256 & 0.74 & 392.77 & 2.00 & 10.73 & 1379.92 & 7.94  \\
 & & & & & 6432.9 & 256 & 0.69 & 375.92 & 2.35 & 9.65 & 1345.35 & 9.09  \\
 & & & & & 7675.9 & 256 & 0.47 & 262.75 & 1.59 & 8.58 & 1233.61 & 7.10  \\
 & & & & & 7931.9 & 256 & 0.44 & 252.43 & 1.89 & 8.00 & 1224.04 & 8.29  \\
 & & & & & 8187.9 & 256 & 0.41 & 231.83 & 1.58 & 7.84 & 1194.42 & 7.21  \\
 & & & & & 8443.9 & 256 & 0.42 & 234.44 & 1.57 & 7.94 & 1190.74 & 7.15  \\
 & & & & & 8699.9 & 256 & 0.37 & 212.77 & 1.54 & 7.59 & 1160.71 & 7.18  \\
 & & & & & 8955.9 & 256 & 0.37 & 209.21 & 2.10 & 6.72 & 1123.96 & 9.26  \\
 & & & & & 9211.9 & 256 & 0.28 & 163.22 & 1.99 & 5.56 & 1055.51 & 9.04  \\
G339.845+00.299 & 16:45:07.9 & $-45$:10:15.4 & mos013 & A & 7182.0 & 4000 & 1.54 & 136.50 & 0.24 & 15.81 & 313.07 & 1.10  \\
 & & & & & 4897.0 & 256 & 3.62 & 910.64 & 2.38 & 23.58 & 1472.71 & 8.14  \\
 & & & & & 5153.0 & 256 & 3.06 & 838.45 & 1.90 & 22.25 & 1444.13 & 6.93  \\
 & & & & & 5409.0 & 256 & 2.96 & 818.38 & 1.78 & 21.60 & 1418.05 & 6.60  \\
 & & & & & 5664.9 & 256 & 2.67 & 773.19 & 1.68 & 20.19 & 1397.30 & 6.42  \\
 & & & & & 5920.9 & 256 & 3.29 & 826.34 & 1.76 & 21.87 & 1371.58 & 6.98  \\
 & & & & & 6176.9 & 256 & 2.31 & 706.06 & 1.43 & 18.00 & 1347.80 & 5.67  \\
 & & & & & 6432.9 & 256 & 2.79 & 756.50 & 1.85 & 18.31 & 1316.58 & 7.29  \\
 & & & & & 7675.9 & 256 & 1.56 & 545.54 & 1.09 & 13.67 & 1205.71 & 4.80  \\
 & & & & & 7931.9 & 256 & 1.77 & 576.11 & 1.20 & 14.40 & 1206.49 & 5.40  \\
 & & & & & 8187.9 & 256 & 1.50 & 531.55 & 0.91 & 13.36 & 1214.99 & 4.37  \\
 & & & & & 8443.9 & 256 & 1.37 & 497.87 & 1.00 & 12.65 & 1173.96 & 4.80  \\
 & & & & & 8699.9 & 256 & 1.33 & 482.50 & 0.94 & 12.58 & 1149.18 & 4.63  \\
 & & & & & 8955.9 & 256 & 1.24 & 464.12 & 0.89 & 12.22 & 1134.90 & 4.49  \\
 & & & & & 9211.9 & 256 & 1.25 & 456.14 & 0.98 & 10.80 & 1066.69 & 4.66  \\
 & & & & & 9468.7 & 256 & 1.63 & \nodata & \nodata & 1397.25 & \nodata & \nodata  \\
G339.952+00.052 & 16:46:34.5 & $-45$:14:38.8 & shrds1234 & A & 7055.0 & 4000 & 0.35 & 64.50 & 0.31 & 6.41 & 179.59 & 1.43  \\
 & & & & & 4897.3 & 256 & 0.98 & 102.37 & 2.16 & 4.13 & 164.24 & 4.54  \\
 & & & & & 5153.3 & 256 & 0.82 & 96.83 & 1.62 & 4.12 & 167.61 & 3.73  \\
 & & & & & 5409.4 & 256 & 0.80 & 95.88 & 1.61 & 3.99 & 166.51 & 3.68  \\
 & & & & & 5665.4 & 256 & 0.71 & 89.84 & 1.38 & 4.08 & 169.92 & 3.41  \\
 & & & & & 5921.4 & 256 & 0.70 & 88.50 & 1.24 & 4.15 & 166.74 & 3.13  \\
 & & & & & 6177.4 & 256 & 0.62 & 83.01 & 0.87 & 4.30 & 165.40 & 2.37  \\
 & & & & & 6433.4 & 256 & 0.56 & 79.47 & 0.80 & 4.09 & 163.81 & 2.23  \\
 & & & & & 7676.5 & 256 & 0.38 & 65.39 & 0.42 & 4.44 & 163.86 & 1.49  \\
 & & & & & 7932.5 & 256 & 0.38 & 63.49 & 0.33 & 5.80 & 171.25 & 1.43  \\
 & & & & & 8188.5 & 256 & 0.35 & 61.85 & 0.31 & 5.86 & 174.22 & 1.40  \\
 & & & & & 8444.6 & 256 & 0.33 & 60.02 & 0.34 & 4.82 & 163.53 & 1.40  \\
 & & & & & 8700.6 & 256 & 0.31 & 58.11 & 0.35 & 4.34 & 161.60 & 1.37  \\
 & & & & & 8956.6 & 256 & 0.30 & 55.97 & 0.29 & 4.66 & 163.68 & 1.27  \\
 & & & & & 9212.6 & 256 & 0.28 & 53.88 & 0.35 & 3.75 & 156.34 & 1.39  \\
G340.051$-$00.231 & 16:48:11.9 & $-45$:21:33.3 & shrds1236 & B & 7055.0 & 4000 & 0.46 & 490.83 & 5.74 & 3.76 & 1212.64 & 16.32  \\
 & & & & & 4897.3 & 256 & 1.21 & 879.96 & 12.30 & 4.86 & 1253.03 & 25.75  \\
 & & & & & 5153.4 & 256 & 0.90 & 745.32 & 12.62 & 3.76 & 1204.27 & 27.17  \\
 & & & & & 5409.3 & 256 & 0.97 & 794.18 & 12.22 & 4.28 & 1271.32 & 27.15  \\
 & & & & & 5665.4 & 256 & 0.87 & 719.00 & 11.29 & 4.05 & 1237.99 & 26.06  \\
 & & & & & 5921.4 & 256 & 0.86 & 720.33 & 13.44 & 3.79 & 1228.14 & 30.24  \\
 & & & & & 6177.4 & 256 & 0.75 & 669.09 & 12.16 & 3.44 & 1200.15 & 28.20  \\
 & & & & & 6433.4 & 256 & 0.71 & 640.73 & 14.77 & 3.01 & 1194.93 & 33.43  \\
 & & & & & 7676.5 & 256 & 0.49 & 433.90 & 19.67 & 1.69 & 891.46 & 39.82  \\
 & & & & & 7932.5 & 256 & 0.50 & 445.84 & 22.47 & 1.65 & 898.21 & 43.35  \\
 & & & & & 8188.5 & 256 & 0.43 & 461.63 & 55.68 & 0.84 & 758.69 & 78.66  \\
 & & & & & 8444.5 & 256 & 0.41 & 456.61 & 57.59 & 0.73 & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.41 & 439.98 & 65.03 & 0.53 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.40 & 423.14 & 74.27 & 0.29 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.36 & 381.66 & 85.59 & \nodata & \nodata & \nodata  \\
G340.059$-$00.138 & 16:47:49.9 & $-45$:16:45.3 & shrds1236 & B & 7055.0 & 4000 & 0.46 & 92.26 & 2.25 & 12.56 & 1077.06 & 11.20  \\
 & & & & & 4897.3 & 256 & 1.21 & 202.70 & 7.55 & 13.31 & 1215.69 & 24.43  \\
 & & & & & 5153.4 & 256 & 0.90 & 159.19 & 7.38 & 10.76 & 1054.96 & 24.58  \\
 & & & & & 5409.3 & 256 & 0.97 & 176.37 & 6.80 & 12.16 & 1164.16 & 23.10  \\
 & & & & & 5665.4 & 256 & 0.87 & 154.09 & 5.95 & 11.77 & 1129.30 & 20.96  \\
 & & & & & 5921.4 & 256 & 0.86 & 152.99 & 6.70 & 10.91 & 1069.43 & 22.58  \\
 & & & & & 6177.4 & 256 & 0.75 & 139.29 & 5.70 & 10.98 & 1073.72 & 20.43  \\
 & & & & & 6433.4 & 256 & 0.71 & 128.94 & 6.49 & 9.85 & 991.88 & 22.20  \\
 & & & & & 7676.5 & 256 & 0.49 & 92.71 & 5.90 & 7.69 & 766.66 & 20.59  \\
 & & & & & 7932.5 & 256 & 0.50 & 91.24 & 6.15 & 7.55 & 733.12 & 20.63  \\
 & & & & & 8188.5 & 256 & 0.43 & 53.45 & 13.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.41 & 52.64 & 12.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.41 & 50.23 & 13.19 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.40 & 47.91 & 13.36 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.36 & 44.81 & 13.61 & \nodata & \nodata & \nodata  \\
G340.211$-$00.318 & 16:49:14.7 & $-45$:18:34.4 & shrds1237 & A & 7055.0 & 4000 & 0.46 & 29.81 & 1.30 & 6.05 & 230.32 & 5.12  \\
 & & & & & 4897.3 & 256 & 1.10 & 80.27 & 7.69 & 3.45 & 176.29 & 13.91  \\
 & & & & & 5153.3 & 256 & 0.93 & 72.69 & 6.33 & 3.56 & 185.66 & 12.70  \\
 & & & & & 5409.4 & 256 & 0.91 & 72.93 & 5.60 & 4.79 & 244.69 & 13.36  \\
 & & & & & 5665.4 & 256 & 0.80 & 62.00 & 4.56 & 5.61 & 282.25 & 12.66  \\
 & & & & & 5921.4 & 256 & 0.85 & 62.81 & 4.29 & 5.84 & 280.91 & 11.91  \\
 & & & & & 6177.4 & 256 & 0.69 & 53.45 & 3.27 & 6.24 & 304.01 & 10.46  \\
 & & & & & 6433.4 & 256 & 0.66 & 48.62 & 3.31 & 5.86 & 285.23 & 10.55  \\
 & & & & & 7676.5 & 256 & 0.47 & 35.04 & 1.74 & 5.77 & 254.86 & 6.68  \\
 & & & & & 7932.5 & 256 & 0.45 & 31.90 & 1.78 & 5.12 & 221.95 & 6.56  \\
 & & & & & 8188.5 & 256 & 0.42 & 29.18 & 1.92 & 4.34 & 188.65 & 6.71  \\
 & & & & & 8444.6 & 256 & 0.41 & 25.81 & 1.76 & 4.40 & 186.18 & 6.31  \\
 & & & & & 8700.6 & 256 & 0.39 & 24.52 & 1.61 & 4.37 & 184.10 & 5.91  \\
 & & & & & 8956.6 & 256 & 0.37 & 22.99 & 1.82 & 3.63 & 156.18 & 6.21  \\
 & & & & & 9212.6 & 256 & 0.35 & 18.90 & 2.38 & 1.44 & 63.67 & 4.92  \\
G340.211$-$00.318 & 16:49:14.3 & $-45$:18:34.7 & mos011 & B & 7181.9 & 4000 & 0.87 & 28.22 & 0.61 & 7.80 & 125.36 & 2.30  \\
 & & & & & 4897.0 & 256 & 2.04 & 119.13 & 6.00 & 8.39 & 275.08 & 13.15  \\
 & & & & & 5153.0 & 256 & 1.80 & 112.16 & 4.96 & 7.77 & 261.19 & 11.27  \\
 & & & & & 5408.9 & 256 & 1.71 & 113.65 & 4.71 & 8.20 & 295.50 & 11.56  \\
 & & & & & 5664.9 & 256 & 1.60 & 106.15 & 4.40 & 8.47 & 317.39 & 11.65  \\
 & & & & & 5920.9 & 256 & 1.58 & 103.36 & 4.31 & 8.18 & 305.32 & 11.42  \\
 & & & & & 6176.9 & 256 & 1.29 & 91.06 & 3.52 & 8.20 & 322.89 & 10.47  \\
 & & & & & 6432.9 & 256 & 1.27 & 85.57 & 3.54 & 7.83 & 305.62 & 10.47  \\
 & & & & & 7675.9 & 256 & 0.88 & 57.85 & 2.33 & 6.53 & 250.27 & 7.85  \\
 & & & & & 7931.9 & 256 & 0.86 & 53.09 & 2.39 & 5.88 & 219.44 & 7.72  \\
 & & & & & 8187.9 & 256 & 0.78 & 46.50 & 2.21 & 5.36 & 195.38 & 7.11  \\
 & & & & & 8443.9 & 256 & 0.82 & 46.04 & 2.27 & 5.25 & 187.37 & 7.19  \\
 & & & & & 8699.9 & 256 & 0.75 & 42.90 & 1.91 & 5.30 & 187.63 & 6.36  \\
 & & & & & 8955.9 & 256 & 0.69 & 39.39 & 2.23 & 4.44 & 161.90 & 6.81  \\
 & & & & & 9211.9 & 256 & 0.68 & 32.40 & 3.36 & 2.15 & 79.72 & 6.51  \\
G340.247$-$00.373 & 16:49:29.8 & $-45$:17:46.3 & shrds1237 & B & 7055.0 & 4000 & 0.46 & 177.24 & 2.00 & 1.89 & 207.09 & 3.90  \\
 & & & & & 4897.3 & 256 & 1.10 & 160.28 & 9.56 & 1.58 & 130.58 & 11.37  \\
 & & & & & 5153.3 & 256 & 0.93 & 160.67 & 8.05 & 1.47 & 135.32 & 10.04  \\
 & & & & & 5409.4 & 256 & 0.91 & 168.24 & 7.29 & 1.71 & 155.21 & 9.84  \\
 & & & & & 5665.4 & 256 & 0.80 & 172.99 & 6.08 & 1.93 & 179.63 & 9.20  \\
 & & & & & 5921.4 & 256 & 0.85 & 180.52 & 5.87 & 2.20 & 198.53 & 9.27  \\
 & & & & & 6177.4 & 256 & 0.69 & 183.94 & 4.59 & 2.15 & 212.46 & 7.87  \\
 & & & & & 6433.4 & 256 & 0.66 & 187.38 & 4.78 & 2.00 & 211.95 & 8.05  \\
 & & & & & 7676.5 & 256 & 0.47 & 190.63 & 2.89 & 1.82 & 227.57 & 5.49  \\
 & & & & & 7932.5 & 256 & 0.45 & 189.05 & 3.04 & 1.70 & 224.32 & 5.74  \\
 & & & & & 8188.5 & 256 & 0.42 & 189.45 & 3.39 & 1.55 & 221.55 & 6.29  \\
 & & & & & 8444.6 & 256 & 0.41 & 187.68 & 3.21 & 1.53 & 216.01 & 5.96  \\
 & & & & & 8700.6 & 256 & 0.39 & 181.29 & 3.04 & 1.45 & 207.30 & 5.62  \\
 & & & & & 8956.6 & 256 & 0.37 & 183.01 & 3.57 & 1.31 & 210.82 & 6.54  \\
 & & & & & 9212.6 & 256 & 0.35 & 188.62 & 4.85 & 1.18 & 222.11 & 8.55  \\
G340.247$-$00.373 & 16:49:29.5 & $-45$:17:46.5 & mos011 & B & 7181.9 & 4000 & 0.87 & 94.79 & 1.39 & 2.91 & 105.14 & 2.64  \\
 & & & & & 4897.0 & 256 & 2.04 & 159.89 & 9.05 & 2.84 & 124.53 & 10.72  \\
 & & & & & 5153.0 & 256 & 1.80 & 159.82 & 7.81 & 2.76 & 128.51 & 9.76  \\
 & & & & & 5408.9 & 256 & 1.71 & 171.15 & 7.76 & 2.89 & 147.40 & 10.27  \\
 & & & & & 5664.9 & 256 & 1.60 & 180.25 & 7.60 & 3.05 & 168.92 & 10.69  \\
 & & & & & 5920.9 & 256 & 1.58 & 188.05 & 7.80 & 3.20 & 183.47 & 11.38  \\
 & & & & & 6176.9 & 256 & 1.29 & 190.25 & 6.70 & 2.95 & 195.86 & 10.41  \\
 & & & & & 6432.9 & 256 & 1.27 & 192.86 & 7.08 & 2.91 & 196.85 & 10.97  \\
 & & & & & 7675.9 & 256 & 0.88 & 193.86 & 6.07 & 2.34 & 208.86 & 10.22  \\
 & & & & & 7931.9 & 256 & 0.86 & 191.46 & 6.62 & 2.12 & 201.11 & 10.87  \\
 & & & & & 8187.9 & 256 & 0.78 & 188.97 & 6.47 & 1.97 & 202.10 & 10.91  \\
 & & & & & 8443.9 & 256 & 0.82 & 187.92 & 7.08 & 1.90 & 191.18 & 11.49  \\
 & & & & & 8699.9 & 256 & 0.75 & 180.23 & 6.34 & 1.84 & 184.45 & 10.43  \\
 & & & & & 8955.9 & 256 & 0.69 & 181.28 & 7.94 & 1.48 & 179.33 & 12.49  \\
 & & & & & 9211.9 & 256 & 0.68 & 190.80 & 12.89 & 1.04 & 162.31 & 16.86  \\
G340.294$-$00.193 & 16:48:53.0 & $-45$:09:54.9 & ch234 & B & 7181.9 & 4000 & 0.38 & 346.12 & 2.17 & 15.82 & 3714.66 & 19.11  \\
 & & & & & 4897.0 & 256 & 1.23 & 885.23 & 11.51 & 20.25 & 5082.67 & 54.79  \\
 & & & & & 5153.0 & 256 & 1.08 & 803.18 & 10.69 & 18.49 & 4814.04 & 52.48  \\
 & & & & & 5408.9 & 256 & 1.01 & 756.24 & 9.71 & 18.13 & 4671.83 & 49.51  \\
 & & & & & 5664.9 & 256 & 0.92 & 698.05 & 8.42 & 17.92 & 4660.57 & 45.62  \\
 & & & & & 5920.9 & 256 & 0.85 & 659.02 & 8.24 & 17.09 & 4502.25 & 45.64  \\
 & & & & & 6176.9 & 256 & 0.74 & 591.94 & 7.72 & 15.80 & 4229.01 & 44.32  \\
 & & & & & 6432.9 & 256 & 0.70 & 553.10 & 7.16 & 15.43 & 4106.44 & 42.34  \\
 & & & & & 7675.9 & 256 & 0.47 & 390.23 & 5.58 & 12.49 & 3234.18 & 37.07  \\
 & & & & & 7931.9 & 256 & 0.45 & 374.63 & 6.20 & 11.51 & 3079.37 & 40.09  \\
 & & & & & 8187.9 & 256 & 0.41 & 337.27 & 5.39 & 10.87 & 2767.83 & 34.76  \\
 & & & & & 8443.9 & 256 & 0.42 & 344.79 & 5.46 & 10.82 & 2746.70 & 34.98  \\
 & & & & & 8699.9 & 256 & 0.37 & 304.68 & 5.32 & 9.05 & 2345.64 & 31.59  \\
 & & & & & 8955.9 & 256 & 0.37 & 300.47 & 5.90 & 8.16 & 2195.97 & 33.02  \\
 & & & & & 9211.9 & 256 & 0.28 & 228.36 & 9.43 & 3.15 & 1079.87 & 32.90  \\
G340.294$-$00.193 & 16:48:53.5 & $-45$:09:58.6 & mos011 & C & 7181.9 & 4000 & 0.87 & 261.93 & 0.68 & 18.75 & 1622.18 & 7.40  \\
 & & & & & 4897.0 & 256 & 2.04 & 1135.42 & 6.30 & 29.32 & 5325.31 & 36.82  \\
 & & & & & 5153.0 & 256 & 1.80 & 1036.15 & 5.24 & 26.89 & 5040.52 & 32.29  \\
 & & & & & 5408.9 & 256 & 1.71 & 991.42 & 5.00 & 23.72 & 4790.84 & 30.83  \\
 & & & & & 5664.9 & 256 & 1.60 & 944.46 & 4.70 & 23.07 & 4761.77 & 30.93  \\
 & & & & & 5920.9 & 256 & 1.58 & 924.38 & 4.63 & 22.00 & 4579.46 & 31.17  \\
 & & & & & 6176.9 & 256 & 1.29 & 810.53 & 3.81 & 21.63 & 4369.80 & 28.49  \\
 & & & & & 6432.9 & 256 & 1.27 & 787.67 & 3.85 & 20.65 & 4219.91 & 29.22  \\
 & & & & & 7675.9 & 256 & 0.88 & 586.49 & 2.62 & 15.70 & 3323.91 & 23.51  \\
 & & & & & 7931.9 & 256 & 0.86 & 578.41 & 2.72 & 15.06 & 3216.19 & 24.32  \\
 & & & & & 8187.9 & 256 & 0.78 & 527.06 & 2.52 & 14.11 & 2895.92 & 22.16  \\
 & & & & & 8443.9 & 256 & 0.82 & 540.39 & 2.62 & 14.04 & 2874.00 & 23.51  \\
 & & & & & 8699.9 & 256 & 0.75 & 497.48 & 2.22 & 13.08 & 2539.59 & 18.96  \\
 & & & & & 8955.9 & 256 & 0.69 & 473.71 & 2.61 & 12.00 & 2407.16 & 20.91  \\
 & & & & & 9211.9 & 256 & 0.68 & 433.84 & 3.97 & 8.58 & 1586.92 & 22.06  \\
G340.296$-$00.276 & 16:49:10.9 & $-45$:11:22.7 & mos011 & C & 7181.9 & 4000 & 0.87 & 19.04 & 1.20 & 4.03 & 66.02 & 3.59  \\
 & & & & & 4897.0 & 256 & 2.04 & 104.96 & 7.65 & 0.02 & 0.91 & 0.75  \\
 & & & & & 5153.0 & 256 & 1.80 & 85.42 & 6.68 & 0.08 & 2.69 & 1.43  \\
 & & & & & 5408.9 & 256 & 1.71 & 81.33 & 6.67 & 1.84 & 71.61 & 8.80  \\
 & & & & & 5664.9 & 256 & 1.60 & 83.85 & 6.54 & 2.02 & 85.63 & 9.29  \\
 & & & & & 5920.9 & 256 & 1.58 & 73.44 & 6.70 & 1.95 & 73.06 & 9.18  \\
 & & & & & 6176.9 & 256 & 1.29 & 53.66 & 5.80 & 0.02 & 0.84 & 0.74  \\
 & & & & & 6432.9 & 256 & 1.27 & 51.28 & 6.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.88 & 23.49 & 4.90 & 0.44 & 14.41 & 4.01  \\
 & & & & & 7931.9 & 256 & 0.86 & 18.89 & 5.28 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.78 & 24.26 & 5.10 & 0.38 & 13.34 & 3.85  \\
 & & & & & 8443.9 & 256 & 0.82 & 25.25 & 5.51 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.75 & 24.25 & 4.86 & 0.37 & 13.28 & 3.78  \\
 & & & & & 8955.9 & 256 & 0.69 & 27.69 & 5.99 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.68 & 48.28 & 9.56 & 0.93 & 77.88 & 11.35  \\
G340.678$-$01.049 & 16:54:05.1 & $-45$:22:04.5 & shrds930 & A & 7055.0 & 4000 & 0.67 & 25.64 & 3.82 & 2.24 & 70.91 & 6.87  \\
 & & & & & 4897.3 & 256 & 1.52 & 52.11 & 19.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.4 & 256 & 1.32 & 41.24 & 14.92 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.23 & 31.45 & 13.32 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.13 & 26.68 & 11.18 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.11 & 26.54 & 10.43 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.94 & 18.85 & 8.87 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.93 & 20.56 & 8.89 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.70 & 14.11 & 4.96 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.70 & 11.36 & 4.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.65 & 11.48 & 3.30 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.63 & 12.70 & 3.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.60 & 12.00 & 2.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.57 & 11.31 & 2.62 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.54 & 11.54 & 2.95 & \nodata & \nodata & \nodata  \\
G340.678$-$01.049 & 16:54:04.5 & $-45$:21:52.8 & mos010 & B & 7055.0 & 4000 & 1.19 & 23.50 & 1.97 & 9.91 & 163.32 & 8.31  \\
 & & & & & 4897.3 & 256 & 2.57 & 98.04 & 15.04 & 7.43 & 326.26 & 31.48  \\
 & & & & & 5153.4 & 256 & 2.21 & 86.14 & 12.82 & 6.51 & 274.47 & 27.24  \\
 & & & & & 5409.4 & 256 & 2.05 & 72.32 & 11.54 & 4.82 & 182.22 & 21.81  \\
 & & & & & 5665.4 & 256 & 1.89 & 57.94 & 11.07 & 1.41 & 43.47 & 9.73  \\
 & & & & & 5921.4 & 256 & 1.87 & 51.44 & 11.05 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 1.65 & 35.87 & 9.50 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 1.58 & 29.54 & 9.56 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 1.19 & 26.20 & 8.61 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 1.23 & 20.88 & 7.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 1.12 & 18.02 & 7.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 1.11 & 25.46 & 8.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 1.08 & 22.19 & 6.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 1.04 & 17.17 & 6.49 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.97 & 25.24 & 7.29 & \nodata & \nodata & \nodata  \\
G340.780$-$01.022 & 16:54:17.6 & $-45$:17:24.7 & shrds930 & C & 7055.0 & 4000 & 0.67 & 4162.74 & 28.07 & 5.47 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.52 & 5761.46 & 54.75 & 6.40 & 7631.38 & 125.66  \\
 & & & & & 5153.4 & 256 & 1.32 & 5487.96 & 48.41 & 6.23 & 7709.43 & 120.49  \\
 & & & & & 5409.4 & 256 & 1.23 & 5479.30 & 49.36 & 6.00 & 7959.49 & 124.03  \\
 & & & & & 5665.4 & 256 & 1.13 & 5258.88 & 47.90 & 5.83 & 7959.16 & 117.63  \\
 & & & & & 5921.4 & 256 & 1.11 & 5346.68 & 52.14 & 5.87 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.94 & 4851.56 & 52.29 & 5.30 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.93 & 4904.11 & 62.31 & 4.92 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.70 & \nodata & \nodata & 3.57 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.70 & \nodata & \nodata & 3.64 & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.65 & \nodata & \nodata & 3.06 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.63 & \nodata & \nodata & 2.33 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.60 & \nodata & \nodata & 1.52 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.57 & \nodata & \nodata & 1.10 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G340.780$-$01.022 & 16:54:17.2 & $-45$:17:29.8 & shrds931 & B & 7054.7 & 4000 & 0.51 & 3821.78 & 5.70 & 5.23 & 7207.24 & 19.71  \\
 & & & & & 4897.1 & 256 & 1.35 & 5797.19 & 24.36 & 7.76 & 7916.63 & 62.01  \\
 & & & & & 5153.1 & 256 & 1.22 & 5592.59 & 20.19 & 7.64 & 7891.29 & 54.19  \\
 & & & & & 5409.1 & 256 & 1.11 & 5398.22 & 18.33 & 7.16 & 7782.45 & 49.53  \\
 & & & & & 5665.1 & 256 & 1.02 & 5197.13 & 15.83 & 6.53 & 7584.15 & 42.63  \\
 & & & & & 5921.1 & 256 & 0.97 & 5068.29 & 17.28 & 6.38 & 7582.50 & 47.06  \\
 & & & & & 6177.1 & 256 & 0.84 & 4793.58 & 15.06 & 5.88 & 7473.92 & 42.21  \\
 & & & & & 6433.1 & 256 & 0.77 & 4615.27 & 15.73 & 5.57 & 7453.79 & 45.10  \\
 & & & & & 7676.2 & 256 & 0.53 & 3742.23 & 14.81 & 4.09 & 6794.29 & 43.59  \\
 & & & & & 7932.2 & 256 & 0.53 & 3700.91 & 15.26 & 4.05 & 6731.47 & 44.86  \\
 & & & & & 8188.2 & 256 & 0.50 & 3567.38 & 16.64 & 3.79 & 6687.27 & 48.73  \\
 & & & & & 8444.2 & 256 & 0.47 & 3420.87 & 19.63 & 3.57 & 6590.89 & 57.01  \\
 & & & & & 8700.2 & 256 & 0.44 & 3285.00 & 15.88 & 3.56 & 6515.69 & 47.97  \\
 & & & & & 8956.2 & 256 & 0.44 & 3259.78 & 15.06 & 3.56 & 6434.34 & 45.79  \\
 & & & & & 9212.2 & 256 & 0.40 & 3059.32 & 15.25 & 3.36 & 6419.89 & 47.24  \\
G340.780$-$01.022 & 16:54:17.0 & $-45$:17:29.0 & shrds932 & B & 7054.7 & 4000 & 0.51 & 3987.85 & 8.66 & 5.21 & 7598.36 & 30.26  \\
 & & & & & 4897.1 & 256 & 1.36 & 5945.17 & 35.00 & 6.73 & 7907.79 & 81.06  \\
 & & & & & 5153.1 & 256 & 1.21 & 5744.35 & 29.33 & 6.48 & 7906.00 & 70.92  \\
 & & & & & 5409.1 & 256 & 1.12 & 5586.27 & 27.37 & 6.14 & 7832.55 & 67.03  \\
 & & & & & 5665.1 & 256 & 1.02 & 5374.59 & 26.20 & 5.72 & 7777.11 & 65.59  \\
 & & & & & 5921.1 & 256 & 0.97 & 5264.25 & 24.67 & 5.63 & 7701.95 & 63.10  \\
 & & & & & 6177.1 & 256 & 0.86 & 4961.14 & 22.67 & 5.16 & 7554.48 & 59.21  \\
 & & & & & 6433.1 & 256 & 0.78 & 4782.94 & 23.73 & 4.76 & 7485.90 & 62.40  \\
 & & & & & 7676.2 & 256 & 0.53 & 3820.31 & 28.36 & 3.23 & 6784.65 & 74.74  \\
 & & & & & 7932.2 & 256 & 0.53 & 3822.01 & 20.15 & 3.76 & 6938.63 & 57.96  \\
 & & & & & 8188.2 & 256 & 0.50 & 3698.62 & 19.23 & 3.66 & 6923.60 & 56.41  \\
 & & & & & 8444.2 & 256 & 0.47 & 3556.57 & 24.93 & 3.18 & 6716.29 & 70.33  \\
 & & & & & 8700.2 & 256 & 0.45 & 3413.02 & 19.53 & 3.43 & 6734.11 & 59.05  \\
 & & & & & 8956.2 & 256 & 0.44 & 3319.57 & 20.87 & 3.25 & 6616.26 & 63.36  \\
 & & & & & 9212.2 & 256 & 0.41 & 3213.68 & 24.04 & 2.85 & 6522.24 & 68.78  \\
G340.780$-$01.022 & 16:54:17.5 & $-45$:17:29.1 & mos010 & C & 7055.0 & 4000 & 1.19 & 2280.22 & 1.69 & 8.83 & 3152.20 & 5.05  \\
 & & & & & 4897.3 & 256 & 2.57 & 6718.90 & 12.85 & 12.29 & 7956.62 & 30.83  \\
 & & & & & 5153.4 & 256 & 2.21 & 6506.06 & 10.95 & 11.72 & 7948.81 & 27.68  \\
 & & & & & 5409.4 & 256 & 2.05 & 6376.50 & 9.86 & 11.17 & 7854.38 & 25.25  \\
 & & & & & 5665.4 & 256 & 1.89 & 6204.85 & 9.40 & 10.52 & 7689.26 & 24.28  \\
 & & & & & 5921.4 & 256 & 1.87 & 6167.40 & 9.42 & 10.68 & 7685.40 & 24.77  \\
 & & & & & 6177.4 & 256 & 1.65 & 5892.04 & 8.13 & 10.00 & 7541.11 & 21.99  \\
 & & & & & 6433.4 & 256 & 1.58 & 5806.08 & 8.20 & 9.92 & 7520.73 & 22.55  \\
 & & & & & 7676.5 & 256 & 1.19 & 5054.04 & 7.43 & 7.57 & 6838.55 & 20.47  \\
 & & & & & 7932.5 & 256 & 1.23 & 5056.92 & 6.69 & 8.12 & 6852.56 & 18.96  \\
 & & & & & 8188.6 & 256 & 1.12 & 4899.45 & 6.17 & 7.70 & 6831.94 & 17.75  \\
 & & & & & 8444.6 & 256 & 1.11 & 4854.18 & 7.27 & 7.56 & 6758.86 & 21.03  \\
 & & & & & 8700.6 & 256 & 1.08 & 4733.35 & 5.84 & 7.72 & 6678.37 & 17.18  \\
 & & & & & 8956.6 & 256 & 1.04 & 4642.40 & 5.67 & 7.47 & 6558.47 & 16.76  \\
 & & & & & 9212.6 & 256 & 0.97 & 4528.46 & 6.39 & 7.06 & 6568.74 & 19.02  \\
G340.850$-$01.022 & 16:54:30.5 & $-45$:15:29.7 & shrds931 & B & 7054.7 & 4000 & 0.51 & 276.37 & 13.99 & 5.47 & 1693.70 & 53.75  \\
 & & & & & 4897.1 & 256 & 1.35 & 783.59 & 38.87 & 9.44 & 3145.19 & 116.25  \\
 & & & & & 5153.1 & 256 & 1.22 & 750.91 & 33.74 & 9.46 & 3038.47 & 107.99  \\
 & & & & & 5409.1 & 256 & 1.11 & 678.37 & 32.14 & 8.02 & 2620.45 & 98.44  \\
 & & & & & 5665.1 & 256 & 1.02 & 575.53 & 29.19 & 6.57 & 2066.95 & 84.74  \\
 & & & & & 5921.1 & 256 & 0.97 & 522.23 & 33.59 & 5.43 & 1753.96 & 87.32  \\
 & & & & & 6177.1 & 256 & 0.84 & 391.10 & 30.93 & 4.38 & 1410.58 & 76.61  \\
 & & & & & 6433.1 & 256 & 0.77 & 339.34 & 34.26 & 3.70 & 1280.57 & 79.71  \\
 & & & & & 7676.2 & 256 & 0.53 & 197.98 & 45.13 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.2 & 256 & 0.53 & 224.48 & 50.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.2 & 256 & 0.50 & 193.72 & 59.74 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.2 & 256 & 0.47 & 169.66 & 76.95 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.44 & 107.61 & 68.39 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.2 & 256 & 0.44 & 9.81 & 72.14 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.2 & 256 & 0.40 & 13.29 & 81.73 & \nodata & \nodata & \nodata  \\
G340.850$-$01.022 & 16:54:29.6 & $-45$:15:08.8 & shrds932 & B & 7054.7 & 4000 & 0.51 & 334.94 & 6.56 & 13.56 & 3057.66 & 39.75  \\
 & & & & & 4897.1 & 256 & 1.36 & 872.82 & 30.42 & 13.57 & 3836.34 & 104.72  \\
 & & & & & 5153.1 & 256 & 1.21 & 783.77 & 25.12 & 14.28 & 3963.02 & 95.48  \\
 & & & & & 5409.1 & 256 & 1.12 & 699.48 & 23.09 & 13.43 & 3610.60 & 88.11  \\
 & & & & & 5665.1 & 256 & 1.02 & 616.64 & 21.76 & 12.58 & 3415.21 & 84.51  \\
 & & & & & 5921.1 & 256 & 0.97 & 582.52 & 20.16 & 12.16 & 3245.03 & 78.91  \\
 & & & & & 6177.1 & 256 & 0.86 & 490.73 & 18.21 & 10.93 & 2935.60 & 71.69  \\
 & & & & & 6433.1 & 256 & 0.78 & 445.71 & 18.74 & 9.55 & 2668.55 & 71.57  \\
 & & & & & 7676.2 & 256 & 0.53 & 249.56 & 20.48 & 2.95 & 944.78 & 50.36  \\
 & & & & & 7932.2 & 256 & 0.53 & 299.07 & 14.28 & 6.04 & 1753.54 & 51.57  \\
 & & & & & 8188.2 & 256 & 0.50 & 281.24 & 13.35 & 5.38 & 1561.33 & 46.52  \\
 & & & & & 8444.2 & 256 & 0.47 & 274.37 & 16.96 & 4.16 & 1382.05 & 53.25  \\
 & & & & & 8700.2 & 256 & 0.45 & 253.46 & 13.01 & 4.89 & 1489.88 & 45.71  \\
 & & & & & 8956.2 & 256 & 0.44 & 219.11 & 13.58 & 3.65 & 1087.45 & 41.32  \\
 & & & & & 9212.2 & 256 & 0.41 & 192.33 & 15.25 & 2.39 & 767.61 & 38.47  \\
G340.850$-$01.022 & 16:54:29.6 & $-45$:15:04.9 & mos010 & C & 7055.0 & 4000 & 1.19 & 270.54 & 2.28 & 18.84 & 1408.59 & 16.32  \\
 & & & & & 4897.3 & 256 & 2.57 & 1343.00 & 17.79 & 20.78 & 4300.52 & 71.71  \\
 & & & & & 5153.4 & 256 & 2.21 & 1210.15 & 15.12 & 20.90 & 4355.18 & 68.11  \\
 & & & & & 5409.4 & 256 & 2.05 & 1082.06 & 13.58 & 19.73 & 3965.83 & 60.84  \\
 & & & & & 5665.4 & 256 & 1.89 & 976.36 & 12.91 & 18.40 & 3681.92 & 57.82  \\
 & & & & & 5921.4 & 256 & 1.87 & 945.60 & 12.91 & 17.38 & 3456.98 & 56.50  \\
 & & & & & 6177.4 & 256 & 1.65 & 799.40 & 11.12 & 16.03 & 3128.09 & 49.03  \\
 & & & & & 6433.4 & 256 & 1.58 & 760.03 & 11.19 & 14.92 & 2944.96 & 47.99  \\
 & & & & & 7676.5 & 256 & 1.19 & 458.91 & 9.91 & 8.48 & 1448.60 & 33.17  \\
 & & & & & 7932.5 & 256 & 1.23 & 549.09 & 8.86 & 10.57 & 1989.37 & 35.04  \\
 & & & & & 8188.6 & 256 & 1.12 & 496.31 & 8.10 & 9.44 & 1770.33 & 30.87  \\
 & & & & & 8444.6 & 256 & 1.11 & 505.80 & 9.44 & 9.10 & 1765.35 & 35.09  \\
 & & & & & 8700.6 & 256 & 1.08 & 481.58 & 7.49 & 9.20 & 1743.07 & 29.30  \\
 & & & & & 8956.6 & 256 & 1.04 & 419.31 & 7.15 & 7.93 & 1365.41 & 25.92  \\
 & & & & & 9212.6 & 256 & 0.97 & 365.50 & 7.93 & 6.34 & 1097.69 & 25.72  \\
G341.071$-$01.128 & 16:55:43.9 & $-45$:09:43.0 & shrds936 & B & 7054.7 & 4000 & 0.53 & 2.51 & 0.49 & 0.58 & 2.82 & 0.49  \\
 & & & & & 7676.2 & 256 & 0.52 & 3.09 & 0.54 & 0.42 & 2.26 & 0.47  \\
 & & & & & 7932.2 & 256 & 0.55 & 2.97 & 0.43 & 2.28 & 10.53 & 0.87  \\
 & & & & & 8188.2 & 256 & 0.51 & 2.76 & 0.34 & 2.22 & 9.87 & 0.73  \\
 & & & & & 8444.2 & 256 & 0.49 & 2.78 & 0.42 & 1.27 & 6.59 & 0.69  \\
 & & & & & 8700.2 & 256 & 0.45 & 1.92 & 0.39 & 0.44 & 2.35 & 0.45  \\
G341.962+00.437 & 16:52:11.4 & $-43$:27:17.8 & caswell23 & C & 7182.9 & 4000 & 0.46 & 83.51 & 20.43 & \nodata & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.34 & 122.90 & 18.54 & 0.74 & 58.36 & 13.82  \\
 & & & & & 5153.3 & 256 & 1.12 & 87.22 & 22.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.07 & 63.31 & 24.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 0.95 & 53.18 & 24.94 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.69 & 89.39 & 63.51 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.79 & 50.76 & 39.54 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.71 & 91.72 & 91.08 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.48 & 150.27 & 68.33 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.52 & 214.35 & 87.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.45 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G341.962+00.437 & 16:52:10.3 & $-43$:27:32.7 & ch239 & C & 7181.9 & 4000 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.22 & 150.95 & 25.65 & 0.49 & 52.33 & 15.33  \\
 & & & & & 5152.9 & 256 & 1.05 & 107.03 & 29.88 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 1.01 & 90.76 & 35.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 0.86 & 77.54 & 36.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 0.84 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.9 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.9 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.9 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.9 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G342.062+00.417 & 16:52:33.4 & $-43$:23:42.0 & caswell23 & A & 7182.9 & 4000 & 0.46 & 1121.43 & 4.12 & 8.68 & 2859.46 & 20.02  \\
 & & & & & 4897.3 & 256 & 1.34 & 1769.26 & 8.31 & 13.59 & 3331.05 & 28.49  \\
 & & & & & 5153.3 & 256 & 1.12 & 1655.94 & 9.14 & 11.80 & 3289.73 & 31.95  \\
 & & & & & 5409.4 & 256 & 1.07 & 1627.22 & 9.08 & 11.38 & 3257.15 & 31.98  \\
 & & & & & 5665.4 & 256 & 0.95 & 1546.53 & 8.53 & 11.03 & 3224.92 & 31.56  \\
 & & & & & 5921.4 & 256 & 0.69 & 1358.82 & 19.58 & 4.22 & 2489.80 & 49.84  \\
 & & & & & 6177.4 & 256 & 0.79 & 1433.41 & 10.90 & 8.80 & 3082.46 & 39.37  \\
 & & & & & 6433.4 & 256 & 0.71 & 1334.79 & 22.28 & 4.11 & 2476.06 & 55.74  \\
 & & & & & 7676.5 & 256 & 0.48 & 1114.22 & 8.52 & 6.30 & 2759.02 & 34.09  \\
 & & & & & 7932.5 & 256 & 0.52 & 1147.92 & 9.42 & 5.97 & 2669.56 & 35.19  \\
 & & & & & 8188.5 & 256 & 0.45 & 1066.81 & 8.39 & 5.58 & 2599.67 & 32.53  \\
 & & & & & 8444.5 & 256 & 0.44 & 1052.28 & 11.30 & 3.93 & 2357.19 & 35.76  \\
 & & & & & 8700.6 & 256 & 0.41 & 1003.14 & 10.84 & 3.54 & 2235.26 & 33.75  \\
 & & & & & 8956.6 & 256 & 0.39 & 964.01 & 11.72 & 3.25 & 2167.40 & 35.81  \\
 & & & & & 9212.6 & 256 & 0.34 & 912.76 & 12.38 & 2.77 & 2092.30 & 37.21  \\
G342.062+00.417 & 16:52:33.4 & $-43$:23:40.9 & ch239 & B & 7181.9 & 4000 & 0.37 & 1054.27 & 1.61 & 11.25 & 3134.20 & 9.40  \\
 & & & & & 4896.9 & 256 & 1.22 & 1798.47 & 6.08 & 14.68 & 3581.37 & 22.05  \\
 & & & & & 5152.9 & 256 & 1.05 & 1691.82 & 5.90 & 13.64 & 3537.47 & 22.22  \\
 & & & & & 5408.9 & 256 & 1.01 & 1651.74 & 5.71 & 13.48 & 3528.31 & 21.90  \\
 & & & & & 5664.9 & 256 & 0.86 & 1544.31 & 4.80 & 13.02 & 3491.94 & 19.61  \\
 & & & & & 5920.9 & 256 & 0.84 & 1517.04 & 4.71 & 12.46 & 3401.48 & 19.06  \\
 & & & & & 6176.9 & 256 & 0.74 & 1424.32 & 4.38 & 11.96 & 3345.86 & 18.51  \\
 & & & & & 6432.9 & 256 & 0.68 & 1374.00 & 4.22 & 11.60 & 3314.17 & 18.27  \\
 & & & & & 7675.9 & 256 & 0.47 & 1117.44 & 3.86 & 9.25 & 2964.90 & 17.71  \\
 & & & & & 7931.9 & 256 & 0.44 & 1080.67 & 4.68 & 8.43 & 2905.65 & 21.07  \\
 & & & & & 8187.9 & 256 & 0.41 & 1040.80 & 4.25 & 8.12 & 2841.30 & 19.16  \\
 & & & & & 8443.9 & 256 & 0.43 & 1047.93 & 4.39 & 8.11 & 2799.86 & 19.53  \\
 & & & & & 8699.9 & 256 & 0.36 & 959.83 & 4.16 & 7.23 & 2671.65 & 18.66  \\
 & & & & & 8955.9 & 256 & 0.36 & 947.07 & 4.41 & 6.97 & 2642.40 & 19.57  \\
 & & & & & 9211.9 & 256 & 0.29 & 873.58 & 5.15 & 5.29 & 2499.72 & 21.90  \\
G342.062+00.417 & 16:52:33.1 & $-43$:23:42.1 & mos009 & B & 7181.9 & 4000 & 0.86 & 683.95 & 0.60 & 15.24 & 1517.69 & 3.73  \\
 & & & & & 4896.9 & 256 & 2.21 & 2033.69 & 2.84 & 22.61 & 3578.12 & 11.61  \\
 & & & & & 5152.9 & 256 & 1.75 & 1880.56 & 2.72 & 20.18 & 3549.77 & 11.77  \\
 & & & & & 5408.9 & 256 & 1.65 & 1840.71 & 2.39 & 19.54 & 3524.89 & 10.56  \\
 & & & & & 5664.9 & 256 & 1.57 & 1793.77 & 2.35 & 18.89 & 3487.58 & 10.52  \\
 & & & & & 5920.9 & 256 & 1.41 & 1703.25 & 4.19 & 14.99 & 3285.90 & 16.74  \\
 & & & & & 6176.9 & 256 & 1.33 & 1673.69 & 2.67 & 16.20 & 3381.35 & 11.78  \\
 & & & & & 6432.9 & 256 & 1.26 & 1613.09 & 4.34 & 14.05 & 3216.03 & 18.17  \\
 & & & & & 7675.9 & 256 & 0.86 & 1369.31 & 2.28 & 11.99 & 3025.06 & 10.70  \\
 & & & & & 7931.9 & 256 & 0.93 & 1400.42 & 2.82 & 11.75 & 2974.15 & 12.61  \\
 & & & & & 8187.9 & 256 & 0.80 & 1310.19 & 2.40 & 11.07 & 2901.69 & 11.19  \\
 & & & & & 8443.9 & 256 & 0.82 & 1309.42 & 2.86 & 10.25 & 2814.06 & 12.55  \\
 & & & & & 8699.9 & 256 & 0.77 & 1256.60 & 2.82 & 9.54 & 2677.59 & 12.13  \\
 & & & & & 8955.9 & 256 & 0.72 & 1216.96 & 2.85 & 9.19 & 2629.59 & 12.46  \\
 & & & & & 9211.9 & 256 & 0.66 & 1186.24 & 3.20 & 8.12 & 2558.60 & 13.29  \\
G342.213$-$01.153 & 16:59:47.0 & $-44$:15:48.3 & shrds940 & B & 7054.7 & 4000 & 0.52 & 0.91 & 0.04 & 12.42 & 12.63 & 0.26  \\
 & & & & & 5153.1 & 256 & 1.18 & 2.05 & 0.38 & 0.52 & 0.87 & 0.25  \\
 & & & & & 5409.1 & 256 & 1.13 & 1.91 & 0.34 & 1.06 & 1.75 & 0.33  \\
 & & & & & 5921.1 & 256 & 0.98 & 1.23 & 0.24 & 0.90 & 1.25 & 0.23  \\
 & & & & & 6177.1 & 256 & 0.85 & 1.12 & 0.21 & 0.69 & 0.91 & 0.19  \\
 & & & & & 6433.1 & 256 & 0.79 & 1.10 & 0.18 & 2.00 & 2.76 & 0.29  \\
 & & & & & 7676.2 & 256 & 0.51 & 0.46 & 0.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.2 & 256 & 0.45 & 0.54 & 0.09 & 1.29 & 1.48 & 0.15  \\
 & & & & & 8956.2 & 256 & 0.44 & 0.49 & 0.09 & 0.96 & 1.03 & 0.12  \\
 & & & & & 9212.2 & 256 & 0.42 & 0.53 & 0.08 & 1.51 & 1.61 & 0.14  \\
G342.354$-$00.047 & 16:55:36.6 & $-43$:27:33.9 & shrds1238 & C & 7055.0 & 4000 & 0.66 & \nodata & \nodata & 7.12 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.46 & 520.78 & 14.54 & 8.00 & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.27 & 465.22 & 15.69 & 6.29 & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.22 & 469.09 & 18.72 & 5.52 & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.10 & \nodata & \nodata & 4.15 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.09 & \nodata & \nodata & 2.95 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.91 & \nodata & \nodata & 2.54 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.87 & \nodata & \nodata & 2.02 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.52 & \nodata & \nodata & 0.61 & \nodata & \nodata  \\
G342.354$-$00.047 & 16:55:35.2 & $-43$:27:35.0 & shrds1239 & B & 7055.0 & 4000 & 0.58 & 213.72 & 2.03 & 11.64 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.58 & 469.96 & 6.43 & 12.64 & 1167.96 & 20.47  \\
 & & & & & 5153.3 & 256 & 1.36 & 424.48 & 5.39 & 12.44 & 1157.49 & 18.77  \\
 & & & & & 5409.4 & 256 & 1.37 & 427.20 & 5.71 & 11.80 & 1124.53 & 19.56  \\
 & & & & & 5665.4 & 256 & 1.16 & 368.64 & 5.30 & 9.66 & 1002.43 & 17.47  \\
 & & & & & 5921.4 & 256 & 1.11 & 358.26 & 5.33 & 9.32 & 987.52 & 17.68  \\
 & & & & & 6177.4 & 256 & 0.99 & 317.30 & 4.82 & 8.54 & 906.12 & 16.09  \\
 & & & & & 6433.4 & 256 & 0.94 & 303.44 & 5.22 & 7.51 & 848.11 & 16.56  \\
 & & & & & 7676.5 & 256 & 0.63 & 187.08 & 4.71 & 4.60 & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.64 & 195.93 & 6.02 & 4.15 & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.57 & 178.21 & 6.98 & 3.35 & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.57 & 160.03 & 6.94 & 3.14 & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.52 & \nodata & \nodata & 2.55 & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.50 & \nodata & \nodata & 2.04 & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.47 & \nodata & \nodata & 1.51 & \nodata & \nodata  \\
G342.354$-$00.047 & 16:55:37.2 & $-43$:27:23.9 & mos008 & C & 7055.0 & 4000 & 1.18 & 149.34 & 2.06 & 9.98 & 462.50 & 14.25  \\
 & & & & & 4897.3 & 256 & 2.47 & 515.25 & 5.70 & 17.87 & 1202.61 & 23.41  \\
 & & & & & 5153.3 & 256 & 2.17 & 469.87 & 5.00 & 16.49 & 1155.51 & 22.42  \\
 & & & & & 5409.4 & 256 & 2.18 & 463.62 & 5.47 & 15.24 & 1111.36 & 25.84  \\
 & & & & & 5665.4 & 256 & 1.91 & 412.23 & 5.56 & 12.38 & 982.79 & 25.40  \\
 & & & & & 5921.4 & 256 & 1.84 & 398.23 & 6.44 & 10.56 & 926.12 & 30.66  \\
 & & & & & 6177.4 & 256 & 1.67 & 358.47 & 6.26 & 8.99 & 829.94 & 31.57  \\
 & & & & & 6433.4 & 256 & 1.62 & 342.45 & 7.60 & 7.28 & 735.86 & 36.87  \\
 & & & & & 7676.5 & 256 & 1.16 & 234.44 & 10.09 & 3.13 & 382.48 & 38.82  \\
 & & & & & 7932.5 & 256 & 1.22 & 232.24 & 13.43 & 2.52 & 312.23 & 40.46  \\
 & & & & & 8188.6 & 256 & 1.08 & 214.15 & 15.18 & 1.89 & 248.87 & 37.57  \\
 & & & & & 8444.6 & 256 & 1.07 & 206.16 & 17.90 & 1.42 & 181.06 & 33.42  \\
 & & & & & 8700.6 & 256 & 1.06 & 182.22 & 23.00 & 0.77 & 95.10 & 28.15  \\
 & & & & & 8956.6 & 256 & 0.98 & 162.48 & 28.13 & 0.26 & 33.75 & 18.74  \\
 & & & & & 9212.6 & 256 & 0.95 & 168.77 & 50.45 & \nodata & \nodata & \nodata  \\
G342.360+00.107 & 16:54:56.5 & $-43$:21:34.0 & shrds1238 & C & 7055.0 & 4000 & 0.66 & 96.85 & 0.73 & 5.12 & 167.01 & 2.17  \\
 & & & & & 4897.3 & 256 & 1.46 & 131.14 & 3.09 & 6.76 & 215.05 & 6.97  \\
 & & & & & 5153.3 & 256 & 1.27 & 125.28 & 2.73 & 5.82 & 196.88 & 6.08  \\
 & & & & & 5409.4 & 256 & 1.22 & 124.90 & 2.63 & 5.74 & 197.47 & 5.92  \\
 & & & & & 5665.4 & 256 & 1.10 & 117.25 & 2.32 & 4.76 & 178.78 & 5.01  \\
 & & & & & 5921.4 & 256 & 1.09 & 114.61 & 2.38 & 5.31 & 182.71 & 5.47  \\
 & & & & & 6177.4 & 256 & 0.91 & 108.97 & 1.73 & 4.39 & 168.58 & 3.90  \\
 & & & & & 6433.4 & 256 & 0.87 & 107.79 & 1.67 & 4.13 & 164.98 & 3.77  \\
 & & & & & 7676.5 & 256 & 0.68 & 93.27 & 1.04 & 3.57 & 142.53 & 2.51  \\
 & & & & & 7932.5 & 256 & 0.68 & 92.33 & 1.11 & 3.33 & 138.93 & 2.62  \\
 & & & & & 8188.6 & 256 & 0.64 & 89.79 & 1.10 & 3.19 & 137.32 & 2.58  \\
 & & & & & 8444.6 & 256 & 0.61 & 87.44 & 1.14 & 3.01 & 133.61 & 2.66  \\
 & & & & & 8700.6 & 256 & 0.58 & 83.04 & 1.13 & 2.74 & 124.55 & 2.58  \\
 & & & & & 8956.6 & 256 & 0.55 & 80.49 & 1.17 & 2.51 & 119.19 & 2.61  \\
 & & & & & 9212.6 & 256 & 0.52 & 77.95 & 0.99 & 2.56 & 119.08 & 2.30  \\
G342.360+00.107 & 16:54:57.2 & $-43$:21:35.6 & mos008 & C & 7055.0 & 4000 & 1.18 & 63.39 & 0.40 & 8.92 & 114.15 & 1.59  \\
 & & & & & 4897.3 & 256 & 2.47 & 149.89 & 2.68 & 9.98 & 236.03 & 6.55  \\
 & & & & & 5153.3 & 256 & 2.17 & 142.87 & 2.10 & 8.75 & 213.44 & 5.08  \\
 & & & & & 5409.4 & 256 & 2.18 & 143.85 & 2.06 & 9.04 & 216.16 & 5.31  \\
 & & & & & 5665.4 & 256 & 1.91 & 135.32 & 1.81 & 8.84 & 214.04 & 4.91  \\
 & & & & & 5921.4 & 256 & 1.84 & 130.49 & 1.89 & 7.64 & 195.92 & 4.72  \\
 & & & & & 6177.4 & 256 & 1.67 & 126.76 & 1.65 & 7.39 & 192.83 & 4.28  \\
 & & & & & 6433.4 & 256 & 1.62 & 125.50 & 1.78 & 7.21 & 191.65 & 4.66  \\
 & & & & & 7676.5 & 256 & 1.16 & 106.14 & 1.18 & 5.81 & 160.32 & 3.36  \\
 & & & & & 7932.5 & 256 & 1.22 & 106.25 & 1.33 & 5.47 & 154.53 & 3.68  \\
 & & & & & 8188.6 & 256 & 1.08 & 101.86 & 1.26 & 5.15 & 151.72 & 3.54  \\
 & & & & & 8444.6 & 256 & 1.07 & 100.11 & 1.24 & 4.88 & 145.14 & 3.50  \\
 & & & & & 8700.6 & 256 & 1.06 & 96.17 & 1.31 & 4.44 & 132.42 & 3.49  \\
 & & & & & 8956.6 & 256 & 0.98 & 92.44 & 1.28 & 4.04 & 125.65 & 3.41  \\
 & & & & & 9212.6 & 256 & 0.95 & 90.44 & 1.26 & 3.86 & 122.47 & 3.37  \\
G342.384+00.122 & 16:54:56.2 & $-43$:19:58.0 & shrds1238 & C & 7055.0 & 4000 & 0.66 & 19.85 & 0.87 & 1.96 & 27.47 & 1.49  \\
 & & & & & 4897.3 & 256 & 1.46 & 27.18 & 3.40 & 0.03 & 0.43 & 0.47  \\
 & & & & & 5153.3 & 256 & 1.27 & 26.15 & 3.02 & 0.17 & 2.75 & 1.17  \\
 & & & & & 5409.4 & 256 & 1.22 & 24.71 & 2.94 & 0.14 & 2.29 & 1.06  \\
 & & & & & 5665.4 & 256 & 1.10 & 22.60 & 2.62 & 1.10 & 17.10 & 2.52  \\
 & & & & & 5921.4 & 256 & 1.09 & 20.73 & 2.71 & 0.10 & 1.53 & 0.86  \\
 & & & & & 6177.4 & 256 & 0.91 & 22.01 & 1.99 & 1.24 & 20.21 & 2.27  \\
 & & & & & 6433.4 & 256 & 0.87 & 22.56 & 1.95 & 1.27 & 21.91 & 2.30  \\
 & & & & & 7676.5 & 256 & 0.68 & 18.35 & 1.29 & 1.20 & 19.31 & 1.62  \\
 & & & & & 7932.5 & 256 & 0.68 & 17.56 & 1.39 & 0.97 & 15.91 & 1.57  \\
 & & & & & 8188.6 & 256 & 0.64 & 15.72 & 1.39 & 0.84 & 13.57 & 1.47  \\
 & & & & & 8444.6 & 256 & 0.61 & 14.99 & 1.47 & 0.59 & 10.06 & 1.35  \\
 & & & & & 8700.6 & 256 & 0.58 & 12.85 & 1.48 & 0.40 & 6.88 & 1.14  \\
 & & & & & 8956.6 & 256 & 0.55 & 11.64 & 1.55 & 0.31 & 5.46 & 1.08  \\
 & & & & & 9212.6 & 256 & 0.52 & 11.85 & 1.34 & 0.40 & 7.11 & 1.08  \\
G342.384+00.122 & 16:54:57.2 & $-43$:20:03.6 & mos008 & C & 7055.0 & 4000 & 1.18 & 13.59 & 0.51 & 0.07 & 0.58 & 0.18  \\
 & & & & & 4897.3 & 256 & 2.47 & 42.27 & 3.05 & 0.07 & 0.81 & 0.57  \\
 & & & & & 5153.3 & 256 & 2.17 & 37.67 & 2.42 & 0.78 & 9.06 & 1.87  \\
 & & & & & 5409.4 & 256 & 2.18 & 37.82 & 2.40 & 0.06 & 0.85 & 0.50  \\
 & & & & & 5665.4 & 256 & 1.91 & 31.42 & 2.14 & 0.06 & 0.77 & 0.46  \\
 & & & & & 5921.4 & 256 & 1.84 & 29.54 & 2.27 & 0.52 & 6.10 & 1.57  \\
 & & & & & 6177.4 & 256 & 1.67 & 29.20 & 2.00 & 0.53 & 6.93 & 1.52  \\
 & & & & & 6433.4 & 256 & 1.62 & 30.10 & 2.20 & 0.53 & 7.59 & 1.72  \\
 & & & & & 7676.5 & 256 & 1.16 & 22.04 & 1.57 & 0.30 & 4.44 & 1.09  \\
 & & & & & 7932.5 & 256 & 1.22 & 20.92 & 1.80 & 0.24 & 3.41 & 1.09  \\
 & & & & & 8188.6 & 256 & 1.08 & 18.36 & 1.74 & 0.18 & 2.64 & 0.94  \\
 & & & & & 8444.6 & 256 & 1.07 & 16.69 & 1.74 & 0.15 & 2.08 & 0.86  \\
 & & & & & 8700.6 & 256 & 1.06 & 13.85 & 1.88 & 0.08 & 0.93 & 0.61  \\
 & & & & & 8956.6 & 256 & 0.98 & 12.36 & 1.89 & 0.05 & 0.66 & 0.53  \\
 & & & & & 9212.6 & 256 & 0.95 & 13.02 & 1.90 & 0.06 & 0.84 & 0.60  \\
G342.388+00.074 & 16:55:09.0 & $-43$:21:34.1 & shrds1238 & C & 7055.0 & 4000 & 0.66 & 51.52 & 0.50 & 5.54 & 111.95 & 1.53  \\
 & & & & & 4897.3 & 256 & 1.46 & 76.38 & 2.56 & 4.26 & 108.31 & 4.47  \\
 & & & & & 5153.3 & 256 & 1.27 & 71.24 & 2.21 & 4.25 & 109.53 & 4.15  \\
 & & & & & 5409.4 & 256 & 1.22 & 70.72 & 2.08 & 4.27 & 111.35 & 4.01  \\
 & & & & & 5665.4 & 256 & 1.10 & 68.63 & 1.80 & 4.34 & 114.27 & 3.69  \\
 & & & & & 5921.4 & 256 & 1.09 & 67.51 & 1.81 & 4.04 & 107.22 & 3.59  \\
 & & & & & 6177.4 & 256 & 0.91 & 60.30 & 1.28 & 4.37 & 108.91 & 2.92  \\
 & & & & & 6433.4 & 256 & 0.87 & 58.53 & 1.21 & 4.16 & 104.91 & 2.76  \\
 & & & & & 7676.5 & 256 & 0.68 & 50.49 & 0.67 & 4.46 & 102.02 & 1.83  \\
 & & & & & 7932.5 & 256 & 0.68 & 50.06 & 0.70 & 4.29 & 99.62 & 1.86  \\
 & & & & & 8188.6 & 256 & 0.64 & 49.30 & 0.67 & 4.11 & 99.01 & 1.81  \\
 & & & & & 8444.6 & 256 & 0.61 & 47.56 & 0.67 & 3.88 & 94.92 & 1.81  \\
 & & & & & 8700.6 & 256 & 0.58 & 45.84 & 0.65 & 3.80 & 92.92 & 1.78  \\
 & & & & & 8956.6 & 256 & 0.55 & 44.10 & 0.65 & 3.57 & 90.83 & 1.77  \\
 & & & & & 9212.6 & 256 & 0.52 & 42.63 & 0.53 & 3.60 & 89.08 & 1.50  \\
G342.388+00.074 & 16:55:09.3 & $-43$:21:35.8 & mos008 & C & 7055.0 & 4000 & 1.18 & 37.58 & 0.19 & 8.07 & 64.89 & 0.60  \\
 & & & & & 4897.3 & 256 & 2.47 & 89.95 & 1.85 & 6.84 & 115.23 & 3.33  \\
 & & & & & 5153.3 & 256 & 2.17 & 85.55 & 1.40 & 7.16 & 118.36 & 2.78  \\
 & & & & & 5409.4 & 256 & 2.18 & 86.38 & 1.31 & 7.88 & 126.89 & 2.80  \\
 & & & & & 5665.4 & 256 & 1.91 & 84.48 & 1.10 & 7.60 & 126.48 & 2.47  \\
 & & & & & 5921.4 & 256 & 1.84 & 80.92 & 1.11 & 6.93 & 117.38 & 2.42  \\
 & & & & & 6177.4 & 256 & 1.67 & 77.19 & 0.92 & 7.24 & 118.95 & 2.20  \\
 & & & & & 6433.4 & 256 & 1.62 & 75.23 & 0.95 & 6.53 & 111.76 & 2.19  \\
 & & & & & 7676.5 & 256 & 1.16 & 65.01 & 0.50 & 6.85 & 108.18 & 1.47  \\
 & & & & & 7932.5 & 256 & 1.22 & 65.10 & 0.53 & 6.64 & 105.17 & 1.52  \\
 & & & & & 8188.6 & 256 & 1.08 & 63.32 & 0.48 & 5.92 & 103.31 & 1.36  \\
 & & & & & 8444.6 & 256 & 1.07 & 61.81 & 0.44 & 5.81 & 100.57 & 1.27  \\
 & & & & & 8700.6 & 256 & 1.06 & 60.87 & 0.44 & 5.69 & 97.91 & 1.27  \\
 & & & & & 8956.6 & 256 & 0.98 & 59.08 & 0.41 & 5.33 & 95.29 & 1.18  \\
 & & & & & 9212.6 & 256 & 0.95 & 57.96 & 0.37 & 5.25 & 93.44 & 1.11  \\
G342.438$-$00.061 & 16:55:54.5 & $-43$:24:29.6 & shrds1238 & C & 7055.0 & 4000 & 0.66 & \nodata & \nodata & 0.68 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.46 & 142.26 & 24.37 & 0.53 & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 1.27 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5409.4 & 256 & 1.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5665.4 & 256 & 1.10 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 1.09 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.91 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.87 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.68 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.6 & 256 & 0.64 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.61 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.52 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G342.438$-$00.061 & 16:55:53.6 & $-43$:24:23.1 & shrds1239 & A & 7055.0 & 4000 & 0.58 & 71.06 & 0.50 & 6.96 & 182.49 & 1.91  \\
 & & & & & 4897.3 & 256 & 1.58 & 108.10 & 3.11 & 5.31 & 157.43 & 5.93  \\
 & & & & & 5153.3 & 256 & 1.36 & 102.40 & 2.42 & 5.26 & 157.51 & 4.96  \\
 & & & & & 5409.4 & 256 & 1.37 & 105.77 & 2.37 & 5.56 & 162.42 & 5.01  \\
 & & & & & 5665.4 & 256 & 1.16 & 100.31 & 2.02 & 5.46 & 166.13 & 4.62  \\
 & & & & & 5921.4 & 256 & 1.11 & 97.59 & 1.85 & 5.48 & 164.02 & 4.36  \\
 & & & & & 6177.4 & 256 & 0.99 & 92.99 & 1.52 & 5.59 & 167.00 & 3.87  \\
 & & & & & 6433.4 & 256 & 0.94 & 90.03 & 1.48 & 5.50 & 168.11 & 3.85  \\
 & & & & & 7676.5 & 256 & 0.63 & 72.98 & 0.74 & 6.00 & 175.79 & 2.52  \\
 & & & & & 7932.5 & 256 & 0.64 & 73.68 & 0.82 & 5.96 & 178.21 & 2.77  \\
 & & & & & 8188.5 & 256 & 0.57 & 69.59 & 0.83 & 5.35 & 175.44 & 2.78  \\
 & & & & & 8444.6 & 256 & 0.57 & 68.92 & 0.71 & 5.75 & 178.71 & 2.53  \\
 & & & & & 8700.6 & 256 & 0.52 & 65.67 & 0.66 & 5.66 & 178.66 & 2.46  \\
 & & & & & 8956.6 & 256 & 0.50 & 63.62 & 0.63 & 5.79 & 178.81 & 2.46  \\
 & & & & & 9212.6 & 256 & 0.47 & 60.97 & 0.60 & 5.66 & 176.28 & 2.38  \\
G342.438$-$00.061 & 16:55:54.4 & $-43$:24:19.8 & mos008 & A & 7055.0 & 4000 & 1.18 & 47.28 & 0.19 & 9.37 & 90.83 & 0.73  \\
 & & & & & 4897.3 & 256 & 2.47 & 120.44 & 1.83 & 9.56 & 173.13 & 4.04  \\
 & & & & & 5153.3 & 256 & 2.17 & 115.18 & 1.39 & 9.12 & 169.79 & 3.22  \\
 & & & & & 5409.4 & 256 & 2.18 & 117.98 & 1.31 & 9.32 & 173.34 & 3.14  \\
 & & & & & 5665.4 & 256 & 1.91 & 114.18 & 1.10 & 9.07 & 176.01 & 2.84  \\
 & & & & & 5921.4 & 256 & 1.84 & 112.11 & 1.11 & 8.88 & 173.11 & 2.93  \\
 & & & & & 6177.4 & 256 & 1.67 & 109.56 & 0.92 & 8.98 & 175.91 & 2.63  \\
 & & & & & 6433.4 & 256 & 1.62 & 108.36 & 0.95 & 8.96 & 178.97 & 2.79  \\
 & & & & & 7676.5 & 256 & 1.16 & 95.25 & 0.50 & 9.29 & 186.16 & 1.94  \\
 & & & & & 7932.5 & 256 & 1.22 & 97.24 & 0.53 & 9.59 & 191.48 & 2.12  \\
 & & & & & 8188.6 & 256 & 1.08 & 93.29 & 0.47 & 9.06 & 191.16 & 1.98  \\
 & & & & & 8444.6 & 256 & 1.07 & 92.29 & 0.44 & 9.12 & 190.79 & 1.89  \\
 & & & & & 8700.6 & 256 & 1.06 & 91.55 & 0.44 & 8.99 & 190.48 & 1.93  \\
 & & & & & 8956.6 & 256 & 0.98 & 87.86 & 0.41 & 8.73 & 189.16 & 1.88  \\
 & & & & & 9212.6 & 256 & 0.95 & 85.72 & 0.37 & 8.74 & 188.10 & 1.82  \\
G343.224$-$00.065 & 16:58:40.5 & $-42$:47:25.4 & shrds1240 & A & 7055.0 & 4000 & 0.35 & 40.01 & 0.43 & 8.25 & 288.41 & 2.24  \\
 & & & & & 4897.3 & 256 & 0.98 & 86.94 & 2.93 & 6.03 & 251.78 & 7.45  \\
 & & & & & 5153.3 & 256 & 0.83 & 79.11 & 2.34 & 6.03 & 256.10 & 6.51  \\
 & & & & & 5409.4 & 256 & 0.80 & 79.45 & 2.26 & 6.39 & 272.79 & 6.60  \\
 & & & & & 5665.4 & 256 & 0.71 & 73.33 & 1.93 & 6.18 & 275.57 & 5.89  \\
 & & & & & 5921.4 & 256 & 0.67 & 68.80 & 1.64 & 6.46 & 276.21 & 5.27  \\
 & & & & & 6177.4 & 256 & 0.60 & 62.58 & 1.34 & 5.97 & 268.65 & 4.40  \\
 & & & & & 6433.4 & 256 & 0.56 & 58.39 & 1.26 & 5.91 & 264.36 & 4.26  \\
 & & & & & 7676.5 & 256 & 0.38 & 41.54 & 0.54 & 7.16 & 267.40 & 2.49  \\
 & & & & & 7932.5 & 256 & 0.37 & 39.78 & 0.49 & 7.12 & 266.65 & 2.32  \\
 & & & & & 8188.5 & 256 & 0.34 & 37.01 & 0.48 & 6.78 & 259.75 & 2.29  \\
 & & & & & 8444.6 & 256 & 0.33 & 36.51 & 0.46 & 6.67 & 255.46 & 2.21  \\
 & & & & & 8700.6 & 256 & 0.31 & 33.79 & 0.42 & 6.52 & 251.88 & 2.12  \\
 & & & & & 8956.6 & 256 & 0.29 & 32.50 & 0.41 & 6.26 & 244.43 & 2.04  \\
 & & & & & 9212.6 & 256 & 0.28 & 30.36 & 0.40 & 5.14 & 227.96 & 1.85  \\
G343.224$-$00.065 & 16:58:40.7 & $-42$:47:17.8 & mos007 & B & 7055.0 & 4000 & 0.86 & 30.84 & 0.25 & 11.49 & 119.50 & 1.23  \\
 & & & & & 4897.3 & 256 & 2.17 & 127.35 & 5.05 & 7.51 & 235.73 & 10.16  \\
 & & & & & 5153.3 & 256 & 1.53 & 107.13 & 2.81 & 8.33 & 259.85 & 7.28  \\
 & & & & & 5409.4 & 256 & 1.65 & 117.72 & 2.86 & 9.44 & 287.42 & 7.90  \\
 & & & & & 5665.4 & 256 & 1.47 & 111.94 & 2.30 & 9.30 & 291.13 & 6.52  \\
 & & & & & 5921.4 & 256 & 1.37 & 104.96 & 2.03 & 9.23 & 287.38 & 5.95  \\
 & & & & & 6177.4 & 256 & 1.38 & 105.21 & 1.76 & 9.91 & 290.46 & 5.38  \\
 & & & & & 6433.4 & 256 & 1.32 & 100.20 & 1.71 & 9.40 & 280.46 & 5.26  \\
 & & & & & 7676.5 & 256 & 0.87 & 75.04 & 0.85 & 8.80 & 264.94 & 3.29  \\
 & & & & & 7932.5 & 256 & 0.96 & 80.09 & 0.87 & 9.01 & 262.86 & 3.29  \\
 & & & & & 8188.5 & 256 & 0.81 & 70.66 & 0.84 & 8.07 & 254.29 & 3.23  \\
 & & & & & 8444.6 & 256 & 0.76 & 67.77 & 0.71 & 8.10 & 251.80 & 2.87  \\
 & & & & & 8700.6 & 256 & 0.77 & 68.07 & 0.79 & 7.74 & 245.23 & 3.09  \\
 & & & & & 8956.6 & 256 & 0.67 & 61.10 & 0.76 & 7.04 & 236.67 & 2.99  \\
 & & & & & 9212.6 & 256 & 0.71 & 62.68 & 0.75 & 7.00 & 230.19 & 2.93  \\
G343.353$-$00.068 & 16:59:04.5 & $-42$:41:37.2 & shrds1240 & C & 7055.0 & 4000 & 0.35 & \nodata & \nodata & 0.84 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.98 & 213.27 & 12.36 & 1.79 & 210.33 & 16.39  \\
 & & & & & 5153.3 & 256 & 0.83 & 188.98 & 11.82 & 1.35 & 175.96 & 14.72  \\
 & & & & & 5409.4 & 256 & 0.80 & 191.06 & 13.84 & 1.12 & 160.66 & 15.12  \\
 & & & & & 5665.4 & 256 & 0.71 & 170.90 & 14.56 & 0.83 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.67 & 179.36 & 15.28 & 0.72 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.60 & \nodata & \nodata & 0.58 & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.56 & \nodata & \nodata & 0.36 & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.6 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.6 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.6 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G343.353$-$00.068 & 16:59:03.9 & $-42$:41:40.8 & shrds1241 & A & 7055.0 & 4000 & 0.45 & 171.64 & 1.13 & 2.52 & 219.52 & 2.76  \\
 & & & & & 4897.3 & 256 & 1.22 & 196.71 & 12.64 & 1.65 & 160.19 & 14.90  \\
 & & & & & 5153.3 & 256 & 0.88 & 188.06 & 7.02 & 1.72 & 177.53 & 9.90  \\
 & & & & & 5409.3 & 256 & 0.95 & 194.70 & 6.17 & 2.06 & 191.84 & 9.22  \\
 & & & & & 5665.3 & 256 & 0.85 & 189.30 & 5.27 & 2.12 & 200.52 & 8.47  \\
 & & & & & 5921.4 & 256 & 0.80 & 189.13 & 4.87 & 2.12 & 205.01 & 8.10  \\
 & & & & & 6177.4 & 256 & 0.74 & 184.77 & 4.00 & 2.18 & 207.30 & 7.03  \\
 & & & & & 6433.4 & 256 & 0.72 & 183.82 & 4.39 & 1.96 & 200.97 & 7.42  \\
 & & & & & 7676.5 & 256 & 0.48 & 168.73 & 2.24 & 1.79 & 200.00 & 4.46  \\
 & & & & & 7932.5 & 256 & 0.49 & 169.06 & 2.31 & 1.82 & 199.24 & 4.55  \\
 & & & & & 8188.5 & 256 & 0.44 & 165.34 & 2.24 & 1.68 & 196.28 & 4.52  \\
 & & & & & 8444.5 & 256 & 0.40 & 160.88 & 1.75 & 1.82 & 201.15 & 3.85  \\
 & & & & & 8700.5 & 256 & 0.40 & 160.09 & 2.18 & 1.48 & 188.79 & 4.31  \\
 & & & & & 8956.5 & 256 & 0.36 & 157.25 & 2.02 & 1.35 & 186.16 & 3.99  \\
 & & & & & 9212.5 & 256 & 0.36 & 156.22 & 1.98 & 1.34 & 184.67 & 3.94  \\
G343.353$-$00.068 & 16:59:03.9 & $-42$:41:37.8 & mos007 & C & 7055.0 & 4000 & 0.86 & 97.17 & 0.24 & 21.18 & 692.52 & 35.67  \\
 & & & & & 4897.3 & 256 & 2.17 & 209.15 & 4.85 & 6.43 & 237.42 & 8.97  \\
 & & & & & 5153.3 & 256 & 1.53 & 196.68 & 2.71 & 6.28 & 232.76 & 5.88  \\
 & & & & & 5409.4 & 256 & 1.65 & 202.56 & 2.76 & 6.34 & 239.30 & 5.94  \\
 & & & & & 5665.4 & 256 & 1.47 & 200.48 & 2.22 & 6.22 & 246.91 & 5.01  \\
 & & & & & 5921.4 & 256 & 1.37 & 199.89 & 1.95 & 6.15 & 249.90 & 4.59  \\
 & & & & & 6177.4 & 256 & 1.38 & 197.29 & 1.71 & 6.55 & 246.65 & 4.17  \\
 & & & & & 6433.4 & 256 & 1.32 & 196.05 & 1.66 & 6.96 & 253.63 & 4.41  \\
 & & & & & 7676.5 & 256 & 0.87 & 180.16 & 0.82 & 5.25 & 226.78 & 2.44  \\
 & & & & & 7932.5 & 256 & 0.96 & 181.24 & 0.83 & 5.60 & 226.66 & 2.50  \\
 & & & & & 8188.5 & 256 & 0.81 & 176.30 & 0.80 & 4.94 & 224.89 & 2.40  \\
 & & & & & 8444.6 & 256 & 0.76 & 172.80 & 0.68 & 4.79 & 221.96 & 2.08  \\
 & & & & & 8700.6 & 256 & 0.77 & 171.75 & 0.75 & 4.90 & 220.16 & 2.41  \\
 & & & & & 8956.6 & 256 & 0.67 & 168.31 & 0.71 & 4.40 & 216.71 & 2.29  \\
 & & & & & 9212.6 & 256 & 0.71 & 168.59 & 0.71 & 4.42 & 213.10 & 2.27  \\
G343.480$-$00.043 & 16:59:19.5 & $-42$:34:08.8 & shrds1241 & C & 7055.0 & 4000 & 0.45 & \nodata & \nodata & 14.67 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 1.22 & 928.92 & 81.92 & 9.04 & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.88 & 598.79 & 57.72 & 7.00 & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 0.95 & \nodata & \nodata & 8.65 & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.85 & \nodata & \nodata & 6.43 & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.80 & \nodata & \nodata & 4.86 & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.72 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8188.5 & 256 & 0.44 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.40 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.5 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G343.914$-$00.646 & 17:03:31.3 & $-42$:37:15.7 & caswell24 & B & 7182.9 & 4000 & 0.32 & 37.36 & 0.37 & 14.05 & 564.55 & 3.03  \\
 & & & & & 4897.3 & 256 & 0.92 & 113.99 & 2.19 & 16.48 & 883.47 & 10.34  \\
 & & & & & 5153.3 & 256 & 0.76 & 94.96 & 1.87 & 15.72 & 861.40 & 9.53  \\
 & & & & & 5409.3 & 256 & 0.73 & 90.23 & 1.62 & 15.84 & 852.86 & 8.60  \\
 & & & & & 5665.4 & 256 & 0.65 & 82.89 & 1.24 & 15.76 & 815.48 & 7.03  \\
 & & & & & 5921.4 & 256 & 0.55 & 56.88 & 3.08 & 4.01 & 239.49 & 8.62  \\
 & & & & & 6177.4 & 256 & 0.57 & 71.67 & 1.42 & 13.80 & 716.75 & 8.11  \\
 & & & & & 6433.4 & 256 & 0.49 & 55.83 & 3.02 & 5.84 & 358.53 & 11.37  \\
 & & & & & 7676.5 & 256 & 0.34 & 36.52 & 1.54 & 4.23 & 257.92 & 5.81  \\
 & & & & & 7932.5 & 256 & 0.34 & 36.11 & 1.52 & 3.92 & 242.84 & 5.52  \\
 & & & & & 8188.5 & 256 & 0.30 & 31.39 & 1.46 & 3.47 & 218.28 & 5.23  \\
 & & & & & 8444.5 & 256 & 0.29 & 30.30 & 1.48 & 3.35 & 213.87 & 5.35  \\
 & & & & & 8700.5 & 256 & 0.28 & 28.29 & 1.34 & 3.29 & 206.74 & 4.93  \\
 & & & & & 8956.6 & 256 & 0.26 & 26.34 & 1.43 & 3.00 & 195.08 & 5.13  \\
 & & & & & 9212.6 & 256 & 0.24 & 26.09 & 1.23 & 3.12 & 207.44 & 4.74  \\
G343.914$-$00.646 & 17:03:29.2 & $-42$:37:05.5 & ch244 & B & 7181.9 & 4000 & 1.56 & 127.47 & 1.52 & 18.35 & 636.87 & 5.95  \\
 & & & & & 4896.6 & 256 & 4.41 & 360.98 & 5.92 & 27.61 & 987.87 & 16.72  \\
 & & & & & 5152.6 & 256 & 3.71 & 317.48 & 4.91 & 25.53 & 952.60 & 14.50  \\
 & & & & & 5408.6 & 256 & 3.50 & 297.31 & 4.93 & 23.88 & 895.71 & 14.54  \\
 & & & & & 5664.5 & 256 & 3.13 & 269.51 & 5.53 & 21.92 & 880.09 & 16.42  \\
 & & & & & 5920.5 & 256 & 3.03 & 259.05 & 5.39 & 21.37 & 862.73 & 16.13  \\
 & & & & & 6176.5 & 256 & 2.60 & 224.60 & 5.71 & 18.65 & 785.78 & 17.05  \\
 & & & & & 6432.5 & 256 & 2.43 & 205.74 & 5.10 & 18.28 & 764.86 & 15.63  \\
 & & & & & 7675.4 & 256 & 1.69 & 121.59 & 6.63 & 11.16 & 470.40 & 18.24  \\
 & & & & & 7931.3 & 256 & 1.52 & 107.53 & 5.91 & 10.52 & 425.85 & 16.41  \\
 & & & & & 8187.3 & 256 & 1.41 & 98.56 & 4.83 & 11.45 & 468.05 & 14.73  \\
 & & & & & 8699.3 & 256 & 1.25 & 76.86 & 4.97 & 9.47 & 362.53 & 14.19  \\
 & & & & & 8955.3 & 256 & 1.21 & 71.19 & 5.14 & 8.00 & 305.76 & 13.48  \\
G343.914$-$00.646 & 17:03:30.6 & $-42$:36:55.8 & mos006 & A & 7181.9 & 4000 & 2.57 & 61.63 & 0.20 & 22.55 & 223.30 & 1.01  \\
 & & & & & 4896.6 & 256 & 6.84 & 437.54 & 1.49 & 42.11 & 955.48 & 6.16  \\
 & & & & & 5152.6 & 256 & 5.40 & 375.84 & 1.28 & 36.37 & 920.16 & 5.32  \\
 & & & & & 5408.6 & 256 & 5.47 & 368.95 & 1.45 & 34.43 & 880.89 & 5.98  \\
 & & & & & 5664.5 & 256 & 4.82 & 335.03 & 1.50 & 32.06 & 862.62 & 6.32  \\
 & & & & & 5920.5 & 256 & 4.50 & 258.94 & 1.77 & 26.97 & 630.37 & 6.75  \\
 & & & & & 6176.5 & 256 & 4.16 & 286.86 & 1.63 & 27.01 & 762.12 & 6.69  \\
 & & & & & 6432.5 & 256 & 3.70 & 238.17 & 2.09 & 22.00 & 616.94 & 7.65  \\
 & & & & & 7675.4 & 256 & 2.61 & 156.66 & 1.75 & 16.73 & 446.08 & 6.64  \\
 & & & & & 7931.3 & 256 & 2.36 & 140.18 & 1.61 & 15.59 & 407.62 & 6.14  \\
 & & & & & 8187.3 & 256 & 2.28 & 133.64 & 1.35 & 16.02 & 404.91 & 5.47  \\
 & & & & & 8444.5 & 256 & 0.55 & 37.94 & 0.74 & 8.27 & 302.85 & 4.19  \\
 & & & & & 8699.3 & 256 & 2.09 & 114.09 & 1.32 & 14.55 & 347.45 & 5.31  \\
 & & & & & 8955.3 & 256 & 1.94 & 105.31 & 1.40 & 13.44 & 319.34 & 5.51  \\
 & & & & & 9212.6 & 256 & 0.46 & 33.70 & 0.64 & 7.12 & 279.96 & 3.78  \\
G344.224$-$00.594 & 17:04:13.2 & $-42$:19:54.1 & ch245 & A & 7181.9 & 4000 & 0.38 & 1491.61 & 1.26 & 2.61 & 1688.06 & 3.43  \\
 & & & & & 4896.9 & 256 & 1.18 & 1628.01 & 3.97 & 5.86 & 1728.24 & 9.14  \\
 & & & & & 5152.9 & 256 & 1.01 & 1618.70 & 3.86 & 5.06 & 1723.83 & 8.90  \\
 & & & & & 5408.9 & 256 & 0.96 & 1612.88 & 3.82 & 4.76 & 1718.16 & 8.77  \\
 & & & & & 5664.9 & 256 & 0.85 & 1601.81 & 3.78 & 4.20 & 1711.75 & 8.65  \\
 & & & & & 5920.9 & 256 & 0.80 & 1597.55 & 4.03 & 3.80 & 1707.16 & 9.07  \\
 & & & & & 6176.9 & 256 & 0.73 & 1582.84 & 3.92 & 3.51 & 1697.85 & 8.88  \\
 & & & & & 6432.9 & 256 & 0.70 & 1579.35 & 4.55 & 3.24 & 1689.17 & 10.06  \\
 & & & & & 7675.9 & 256 & 0.48 & 1509.66 & 4.16 & 2.32 & 1662.44 & 9.46  \\
 & & & & & 7931.9 & 256 & 0.43 & 1495.94 & 4.69 & 2.03 & 1649.47 & 10.47  \\
 & & & & & 8187.9 & 256 & 0.41 & 1485.28 & 4.46 & 1.98 & 1649.67 & 10.09  \\
 & & & & & 8443.9 & 256 & 0.43 & 1487.32 & 4.75 & 2.00 & 1635.60 & 10.58  \\
 & & & & & 8699.9 & 256 & 0.36 & 1455.84 & 4.55 & 1.73 & 1623.91 & 10.22  \\
 & & & & & 8955.8 & 256 & 0.35 & 1445.77 & 4.49 & 1.66 & 1615.17 & 10.05  \\
 & & & & & 9211.8 & 256 & 0.30 & 1459.21 & 5.93 & 1.25 & 1603.31 & 12.50  \\
G344.424+00.044 & 17:02:09.5 & $-41$:46:44.2 & caswell25 & A & 7182.9 & 4000 & 0.47 & 2120.93 & 5.44 & 2.47 & 2598.97 & 12.93  \\
 & & & & & 4897.3 & 256 & 1.37 & 2473.36 & 11.18 & 5.68 & 2671.13 & 23.54  \\
 & & & & & 5153.3 & 256 & 1.14 & 2430.45 & 10.97 & 4.77 & 2662.70 & 23.18  \\
 & & & & & 5409.3 & 256 & 1.06 & 2443.60 & 12.05 & 4.29 & 2665.46 & 25.01  \\
 & & & & & 5665.4 & 256 & 0.95 & 2410.53 & 10.83 & 4.05 & 2672.59 & 23.00  \\
 & & & & & 5921.4 & 256 & 0.71 & 2333.57 & 14.64 & 2.79 & 2650.40 & 29.71  \\
 & & & & & 6177.4 & 256 & 0.82 & 2354.61 & 13.52 & 3.31 & 2636.13 & 27.94  \\
 & & & & & 6433.4 & 256 & 0.72 & 2276.30 & 24.77 & 2.37 & 2536.29 & 46.13  \\
 & & & & & 7676.5 & 256 & 0.50 & 2160.79 & 15.15 & 2.00 & 2538.15 & 31.14  \\
 & & & & & 7932.5 & 256 & 0.51 & 2136.38 & 15.27 & 1.97 & 2507.47 & 30.95  \\
 & & & & & 8188.5 & 256 & 0.47 & 2098.97 & 15.28 & 1.81 & 2486.46 & 31.00  \\
 & & & & & 8444.5 & 256 & 0.46 & 2094.04 & 16.77 & 1.76 & 2466.43 & 33.66  \\
 & & & & & 8700.5 & 256 & 0.40 & 2021.05 & 15.78 & 1.56 & 2449.45 & 32.01  \\
 & & & & & 8956.6 & 256 & 0.39 & 2019.87 & 15.54 & 1.55 & 2450.36 & 31.75  \\
 & & & & & 9212.6 & 256 & 0.34 & 1948.46 & 18.70 & 1.24 & 2401.80 & 36.86  \\
G344.424+00.044 & 17:02:09.4 & $-41$:46:46.2 & ch246 & A & 7181.9 & 4000 & 0.37 & 2278.20 & 2.15 & 2.79 & 2724.24 & 6.14  \\
 & & & & & 4896.9 & 256 & 1.20 & 2637.80 & 6.04 & 6.04 & 2849.50 & 14.02  \\
 & & & & & 5152.9 & 256 & 1.03 & 2611.53 & 6.11 & 5.17 & 2836.57 & 14.13  \\
 & & & & & 5408.9 & 256 & 0.98 & 2590.73 & 6.12 & 4.96 & 2829.50 & 14.28  \\
 & & & & & 5664.9 & 256 & 0.87 & 2556.37 & 6.09 & 4.46 & 2814.81 & 14.29  \\
 & & & & & 5920.9 & 256 & 0.81 & 2539.47 & 6.36 & 4.08 & 2800.36 & 14.80  \\
 & & & & & 6176.9 & 256 & 0.74 & 2502.36 & 6.46 & 3.79 & 2783.37 & 15.17  \\
 & & & & & 6432.9 & 256 & 0.70 & 2483.99 & 6.49 & 3.54 & 2762.44 & 15.12  \\
 & & & & & 7675.9 & 256 & 0.46 & 2316.84 & 6.55 & 2.39 & 2661.03 & 15.44  \\
 & & & & & 7931.9 & 256 & 0.44 & 2297.09 & 7.33 & 2.24 & 2636.42 & 16.99  \\
 & & & & & 8187.9 & 256 & 0.41 & 2264.14 & 6.42 & 2.17 & 2628.02 & 15.23  \\
 & & & & & 8443.9 & 256 & 0.44 & 2266.31 & 7.33 & 2.18 & 2595.13 & 16.85  \\
 & & & & & 8699.9 & 256 & 0.37 & 2196.17 & 6.77 & 1.90 & 2571.67 & 15.93  \\
 & & & & & 8955.8 & 256 & 0.34 & 2176.44 & 7.40 & 1.76 & 2554.91 & 17.27  \\
 & & & & & 9211.8 & 256 & 0.29 & 2157.99 & 9.32 & 1.31 & 2515.37 & 20.40  \\
 & & & & & 9467.2 & 256 & 0.21 & 2002.76 & 14.67 & 0.88 & 2425.22 & 30.12  \\
G344.424+00.044 & 17:02:09.4 & $-41$:46:44.2 & mos005 & A & 7181.9 & 4000 & 0.87 & 1184.66 & 0.58 & 9.63 & 1342.51 & 2.84  \\
 & & & & & 4896.9 & 256 & 2.32 & 2668.63 & 2.03 & 14.74 & 2833.26 & 6.18  \\
 & & & & & 5152.9 & 256 & 1.86 & 2639.73 & 1.98 & 12.60 & 2829.17 & 6.17  \\
 & & & & & 5408.9 & 256 & 1.61 & 2626.94 & 2.12 & 10.88 & 2830.43 & 6.60  \\
 & & & & & 5664.9 & 256 & 1.56 & 2616.91 & 1.98 & 10.82 & 2831.73 & 6.31  \\
 & & & & & 5920.9 & 256 & 1.38 & 2602.38 & 2.46 & 8.72 & 2814.69 & 7.35  \\
 & & & & & 6176.9 & 256 & 1.40 & 2582.35 & 2.51 & 9.47 & 2812.80 & 8.03  \\
 & & & & & 6432.9 & 256 & 1.29 & 2553.72 & 4.74 & 6.77 & 2756.36 & 12.54  \\
 & & & & & 7675.9 & 256 & 0.90 & 2445.41 & 2.99 & 5.91 & 2715.86 & 9.59  \\
 & & & & & 7931.9 & 256 & 0.94 & 2436.50 & 2.79 & 5.85 & 2681.36 & 8.59  \\
 & & & & & 8187.9 & 256 & 0.86 & 2405.24 & 2.89 & 5.49 & 2674.87 & 9.04  \\
 & & & & & 8443.9 & 256 & 0.85 & 2392.23 & 3.36 & 5.54 & 2660.25 & 10.44  \\
 & & & & & 8699.9 & 256 & 0.75 & 2355.39 & 3.18 & 5.03 & 2639.99 & 9.96  \\
 & & & & & 8955.8 & 256 & 0.71 & 2335.15 & 3.07 & 4.30 & 2616.93 & 9.08  \\
 & & & & & 9211.8 & 256 & 0.66 & 2337.98 & 3.67 & 3.85 & 2589.47 & 10.57  \\
 & & & & & 9467.2 & 256 & 0.47 & 2271.99 & 4.30 & 2.84 & 2553.94 & 12.11  \\
G345.202+01.027 & 17:00:36.7 & $-40$:33:34.4 & ch249 & B & 7181.9 & 4000 & 0.36 & 2979.98 & 4.27 & 3.95 & 6567.92 & 15.01  \\
 & & & & & 4896.9 & 256 & 1.18 & 5274.44 & 19.26 & 13.16 & 8041.09 & 65.63  \\
 & & & & & 5152.9 & 256 & 1.02 & 5010.01 & 16.83 & 11.37 & 7782.30 & 57.26  \\
 & & & & & 5408.9 & 256 & 0.98 & 4887.50 & 16.76 & 10.02 & 7579.66 & 54.70  \\
 & & & & & 5664.9 & 256 & 0.84 & 4577.71 & 14.60 & 6.02 & 7079.07 & 40.69  \\
 & & & & & 5920.9 & 256 & 0.78 & 4454.28 & 13.29 & 5.80 & 6987.49 & 37.66  \\
 & & & & & 6176.9 & 256 & 0.69 & 4167.55 & 13.74 & 4.62 & 6721.74 & 37.10  \\
 & & & & & 6432.9 & 256 & 0.68 & 4109.84 & 14.64 & 4.48 & 6655.09 & 39.33  \\
 & & & & & 7675.9 & 256 & 0.45 & 3176.62 & 10.98 & 3.45 & 6240.38 & 32.63  \\
 & & & & & 7931.9 & 256 & 0.42 & 3092.99 & 11.73 & 3.28 & 6197.57 & 35.03  \\
 & & & & & 8187.9 & 256 & 0.41 & 3003.71 & 10.81 & 3.28 & 6162.46 & 32.94  \\
 & & & & & 8443.9 & 256 & 0.42 & 3025.63 & 12.06 & 3.24 & 6100.81 & 36.24  \\
 & & & & & 8699.8 & 256 & 0.34 & 2650.37 & 9.93 & 2.88 & 5993.32 & 31.11  \\
 & & & & & 8955.8 & 256 & 0.35 & 2674.04 & 10.63 & 2.88 & 5960.69 & 33.10  \\
 & & & & & 9211.8 & 256 & 0.27 & 2298.54 & 11.80 & 2.38 & 5958.13 & 37.59  \\
G345.338+01.442 & 16:59:17.7 & $-40$:12:32.5 & ch251 & C & 7181.9 & 4000 & 0.36 & 207.48 & 21.37 & 1.81 & 832.71 & 45.55  \\
 & & & & & 4896.9 & 256 & 1.18 & 662.96 & 77.97 & 2.10 & 866.48 & 99.43  \\
 & & & & & 5152.9 & 256 & 1.01 & 576.01 & 65.09 & 1.71 & 731.14 & 82.33  \\
 & & & & & 5408.9 & 256 & 0.96 & 541.31 & 65.25 & 1.47 & 638.33 & 76.45  \\
 & & & & & 5664.9 & 256 & 0.84 & 465.71 & 54.20 & 1.36 & 571.84 & 64.94  \\
 & & & & & 5920.9 & 256 & 0.77 & 380.77 & 57.85 & 0.89 & 372.72 & 57.08  \\
 & & & & & 6176.9 & 256 & 0.69 & 320.36 & 60.50 & 0.34 & 144.98 & 38.93  \\
 & & & & & 6432.9 & 256 & 0.68 & 285.19 & 70.76 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.45 & 268.57 & 82.64 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.43 & 317.97 & 124.76 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.9 & 256 & 0.39 & 250.33 & 93.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.42 & 216.05 & 109.26 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.35 & 206.86 & 126.57 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.34 & 221.71 & 145.93 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.27 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.350$-$00.905 & 17:09:13.7 & $-41$:37:03.0 & ch252 & B & 7181.9 & 4000 & 0.36 & 105.22 & 39.68 & \nodata & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.17 & 443.05 & 80.59 & 0.28 & 99.37 & 38.52  \\
 & & & & & 5152.9 & 256 & 1.02 & 307.85 & 78.04 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 0.97 & 295.09 & 89.42 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 0.87 & 193.30 & 84.19 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 0.80 & 134.55 & 85.73 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.71 & 63.73 & 77.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.68 & 1.85 & 86.62 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.45 & -135.96 & 139.11 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 0.43 & -141.17 & 202.58 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.41 & -149.11 & 192.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.43 & -292.81 & 211.90 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.34 & -221.36 & 205.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.34 & -230.31 & 251.33 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.27 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.391+01.398 & 16:59:41.5 & $-40$:11:08.6 & ch251 & B & 7181.9 & 4000 & 0.36 & 993.42 & 6.13 & 14.00 & 9983.74 & 46.16  \\
 & & & & & 4896.9 & 256 & 1.18 & 2722.34 & 41.93 & 15.85 & 12969.33 & 169.37  \\
 & & & & & 5152.9 & 256 & 1.01 & 2426.41 & 32.90 & 15.38 & 12562.26 & 142.55  \\
 & & & & & 5408.9 & 256 & 0.96 & 2365.98 & 30.89 & 15.16 & 12422.41 & 137.10  \\
 & & & & & 5664.9 & 256 & 0.84 & 2118.81 & 23.94 & 14.74 & 11871.41 & 112.55  \\
 & & & & & 5920.9 & 256 & 0.77 & 1953.70 & 23.74 & 13.74 & 11391.80 & 112.77  \\
 & & & & & 6176.9 & 256 & 0.69 & 1755.49 & 22.96 & 12.76 & 10813.66 & 110.61  \\
 & & & & & 6432.9 & 256 & 0.68 & 1716.41 & 24.70 & 12.08 & 10545.93 & 117.29  \\
 & & & & & 7675.9 & 256 & 0.45 & 1128.56 & 17.82 & 9.49 & 8572.62 & 92.36  \\
 & & & & & 7931.9 & 256 & 0.43 & 1091.68 & 24.01 & 7.98 & 8029.82 & 114.55  \\
 & & & & & 8187.9 & 256 & 0.39 & 996.23 & 15.92 & 8.91 & 8183.06 & 85.92  \\
 & & & & & 8443.8 & 256 & 0.42 & 1060.87 & 16.56 & 8.94 & 8048.63 & 86.35  \\
 & & & & & 8699.8 & 256 & 0.35 & 875.86 & 16.88 & 7.33 & 7052.76 & 85.63  \\
 & & & & & 8955.8 & 256 & 0.34 & 839.64 & 16.83 & 7.15 & 6972.95 & 86.54  \\
 & & & & & 9211.8 & 256 & 0.27 & 657.58 & 15.77 & 5.75 & 6017.72 & 79.31  \\
G345.410$-$00.953 & 17:09:34.1 & $-41$:35:51.1 & ch252 & B & 7181.9 & 4000 & 0.36 & 6776.43 & 11.84 & 9.72 & 26641.11 & 67.59  \\
 & & & & & 4896.9 & 256 & 1.17 & 13634.95 & 44.10 & 13.63 & 30083.08 & 159.89  \\
 & & & & & 5152.9 & 256 & 1.02 & 12731.66 & 40.21 & 12.53 & 29460.75 & 149.72  \\
 & & & & & 5408.9 & 256 & 0.97 & 12325.84 & 43.24 & 11.68 & 29102.37 & 160.00  \\
 & & & & & 5664.9 & 256 & 0.87 & 11513.64 & 38.05 & 11.22 & 28669.04 & 145.79  \\
 & & & & & 5920.9 & 256 & 0.80 & 11077.06 & 36.07 & 10.49 & 28113.57 & 139.39  \\
 & & & & & 6176.9 & 256 & 0.71 & 10295.74 & 30.34 & 10.37 & 27775.39 & 124.20  \\
 & & & & & 6432.9 & 256 & 0.68 & 9963.92 & 31.14 & 9.84 & 27456.62 & 127.57  \\
 & & & & & 7675.9 & 256 & 0.45 & 7551.85 & 31.26 & 7.36 & 25345.44 & 135.44  \\
 & & & & & 7931.8 & 256 & 0.43 & 7217.37 & 40.73 & 6.61 & 25043.59 & 173.00  \\
 & & & & & 8187.8 & 256 & 0.41 & 6990.66 & 34.48 & 6.60 & 24704.96 & 149.07  \\
 & & & & & 8443.8 & 256 & 0.43 & 7197.58 & 33.72 & 6.77 & 24388.16 & 144.50  \\
 & & & & & 8699.8 & 256 & 0.34 & 6101.08 & 28.79 & 6.21 & 23824.89 & 131.45  \\
 & & & & & 8955.8 & 256 & 0.34 & 5995.45 & 30.62 & 6.00 & 23592.18 & 139.16  \\
 & & & & & 9211.8 & 256 & 0.27 & 5157.42 & 33.31 & 5.05 & 23185.62 & 155.31  \\
G345.432+00.207 & 17:04:45.4 & $-40$:52:38.6 & ch253 & A & 7181.9 & 4000 & 0.36 & 326.09 & 1.55 & 6.56 & 1238.62 & 7.40  \\
 & & & & & 4896.9 & 256 & 1.21 & 675.08 & 6.78 & 8.57 & 1396.71 & 19.14  \\
 & & & & & 5152.9 & 256 & 1.04 & 647.36 & 5.67 & 8.08 & 1361.40 & 16.82  \\
 & & & & & 5408.9 & 256 & 1.00 & 610.62 & 4.65 & 8.30 & 1357.03 & 14.37  \\
 & & & & & 5664.9 & 256 & 0.86 & 563.72 & 4.04 & 7.97 & 1344.15 & 13.27  \\
 & & & & & 5920.9 & 256 & 0.81 & 538.14 & 3.36 & 7.91 & 1324.04 & 11.42  \\
 & & & & & 6176.9 & 256 & 0.72 & 505.36 & 2.76 & 8.06 & 1327.40 & 10.21  \\
 & & & & & 6432.9 & 256 & 0.67 & 489.14 & 2.60 & 7.77 & 1312.66 & 9.76  \\
 & & & & & 7675.9 & 256 & 0.47 & 376.59 & 1.77 & 6.55 & 1222.62 & 7.42  \\
 & & & & & 7931.9 & 256 & 0.42 & 350.73 & 1.82 & 6.34 & 1222.95 & 8.00  \\
 & & & & & 8187.8 & 256 & 0.39 & 326.81 & 1.53 & 6.20 & 1193.48 & 6.95  \\
 & & & & & 8443.8 & 256 & 0.43 & 345.44 & 1.76 & 6.15 & 1179.15 & 7.66  \\
 & & & & & 8699.8 & 256 & 0.36 & 302.54 & 1.52 & 5.80 & 1147.14 & 6.99  \\
 & & & & & 8955.8 & 256 & 0.35 & 292.56 & 1.60 & 5.58 & 1135.12 & 7.40  \\
 & & & & & 9211.8 & 256 & 0.27 & 247.48 & 1.86 & 4.61 & 1089.25 & 8.69  \\
G345.432+00.207 & 17:04:46.1 & $-40$:52:46.3 & ch254 & C & 7181.9 & 4000 & 0.37 & \nodata & \nodata & 0.18 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.21 & 803.31 & 47.29 & 2.87 & \nodata & \nodata  \\
 & & & & & 5152.9 & 256 & 1.02 & 754.18 & 51.41 & 1.95 & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 0.98 & \nodata & \nodata & 1.10 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 0.85 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.70 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.47 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.28 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.432+00.207 & 17:04:45.8 & $-40$:52:35.0 & mos004 & A & 7181.9 & 4000 & 0.71 & 248.82 & 0.49 & 9.92 & 652.02 & 2.65  \\
 & & & & & 4896.9 & 256 & 2.00 & 824.27 & 3.39 & 16.17 & 1506.71 & 11.98  \\
 & & & & & 5152.9 & 256 & 1.73 & 791.38 & 2.64 & 14.88 & 1452.59 & 9.63  \\
 & & & & & 5408.9 & 256 & 1.67 & 751.63 & 2.52 & 13.24 & 1410.80 & 8.95  \\
 & & & & & 5664.9 & 256 & 1.47 & 711.79 & 2.36 & 12.29 & 1390.36 & 8.68  \\
 & & & & & 5920.9 & 256 & 1.35 & 680.74 & 2.71 & 10.95 & 1351.26 & 9.81  \\
 & & & & & 6176.9 & 256 & 1.28 & 660.43 & 2.47 & 10.94 & 1352.38 & 9.52  \\
 & & & & & 6432.9 & 256 & 1.24 & 646.56 & 2.21 & 10.76 & 1338.78 & 8.70  \\
 & & & & & 7675.9 & 256 & 0.88 & 531.85 & 1.97 & 8.08 & 1229.51 & 8.18  \\
 & & & & & 7931.9 & 256 & 0.82 & 513.29 & 2.21 & 7.65 & 1227.17 & 9.33  \\
 & & & & & 8187.8 & 256 & 0.76 & 487.94 & 1.88 & 7.43 & 1196.29 & 8.19  \\
 & & & & & 8443.8 & 256 & 0.86 & 516.92 & 2.06 & 7.70 & 1187.41 & 8.84  \\
 & & & & & 8699.8 & 256 & 0.68 & 451.61 & 1.84 & 6.88 & 1150.50 & 8.25  \\
 & & & & & 8955.8 & 256 & 0.70 & 453.81 & 1.99 & 6.76 & 1140.16 & 8.90  \\
 & & & & & 9211.8 & 256 & 0.58 & 413.94 & 2.23 & 5.76 & 1099.57 & 9.89  \\
G345.486+00.315 & 17:04:27.8 & $-40$:46:18.5 & ch253 & C & 7181.9 & 4000 & 0.36 & \nodata & \nodata & 1.44 & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.21 & 2936.93 & 26.49 & 4.22 & 3089.46 & 51.13  \\
 & & & & & 5152.9 & 256 & 1.04 & 2911.50 & 26.22 & 3.73 & 3100.83 & 51.06  \\
 & & & & & 5408.9 & 256 & 1.00 & 3016.61 & 25.83 & 3.72 & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 0.86 & 2956.20 & 27.28 & 3.11 & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 0.81 & 2945.99 & 27.86 & 3.00 & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.72 & \nodata & \nodata & 2.65 & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.67 & \nodata & \nodata & 2.29 & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.47 & \nodata & \nodata & 0.51 & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.36 & \nodata & \nodata & 0.05 & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.35 & \nodata & \nodata & 0.24 & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.27 & \nodata & \nodata & 0.24 & \nodata & \nodata  \\
G345.486+00.315 & 17:04:28.1 & $-40$:46:22.4 & ch254 & B & 7181.9 & 4000 & 0.37 & 2826.76 & 2.87 & 2.80 & 3173.59 & 8.34  \\
 & & & & & 4896.9 & 256 & 1.21 & 2777.82 & 6.77 & 5.96 & 2971.72 & 15.60  \\
 & & & & & 5152.9 & 256 & 1.02 & 2804.10 & 5.75 & 5.33 & 3019.79 & 13.66  \\
 & & & & & 5408.9 & 256 & 0.98 & 2826.17 & 6.22 & 5.03 & 3049.90 & 14.68  \\
 & & & & & 5664.9 & 256 & 0.85 & 2846.09 & 5.97 & 4.48 & 3078.00 & 14.24  \\
 & & & & & 5920.9 & 256 & 0.82 & 2872.63 & 7.72 & 3.95 & 3093.55 & 17.63  \\
 & & & & & 6176.9 & 256 & 0.73 & 2880.50 & 8.01 & 3.55 & 3109.18 & 18.34  \\
 & & & & & 6432.9 & 256 & 0.70 & 2893.32 & 7.04 & 3.60 & 3136.17 & 16.65  \\
 & & & & & 7675.9 & 256 & 0.47 & 2905.95 & 7.48 & 2.41 & 3193.96 & 17.80  \\
 & & & & & 7931.9 & 256 & 0.43 & 2904.89 & 8.99 & 2.11 & 3180.87 & 20.75  \\
 & & & & & 8187.8 & 256 & 0.41 & 2911.79 & 7.91 & 2.10 & 3207.45 & 18.74  \\
 & & & & & 8443.8 & 256 & 0.42 & 2927.61 & 8.36 & 2.09 & 3203.40 & 19.46  \\
 & & & & & 8699.8 & 256 & 0.35 & 2897.15 & 8.25 & 1.79 & 3191.39 & 19.43  \\
 & & & & & 8955.8 & 256 & 0.35 & 2907.10 & 8.80 & 1.74 & 3196.96 & 20.43  \\
 & & & & & 9211.8 & 256 & 0.28 & 2960.71 & 10.86 & 1.23 & 3170.56 & 23.47  \\
G345.486+00.315 & 17:04:28.1 & $-40$:46:23.0 & mos004 & C & 7181.9 & 4000 & 0.71 & 1488.88 & 0.50 & 6.96 & 1660.77 & 2.00  \\
 & & & & & 4896.9 & 256 & 2.00 & 2824.94 & 3.26 & 10.13 & 3015.01 & 8.03  \\
 & & & & & 5152.9 & 256 & 1.73 & 2850.74 & 2.56 & 9.65 & 3052.30 & 6.70  \\
 & & & & & 5408.9 & 256 & 1.67 & 2873.51 & 2.45 & 9.25 & 3085.94 & 6.46  \\
 & & & & & 5664.9 & 256 & 1.47 & 2886.58 & 2.32 & 8.64 & 3112.03 & 6.37  \\
 & & & & & 5920.9 & 256 & 1.35 & 2908.65 & 2.69 & 7.67 & 3129.06 & 7.24  \\
 & & & & & 6176.9 & 256 & 1.28 & 2916.12 & 2.46 & 7.65 & 3156.74 & 6.95  \\
 & & & & & 6432.9 & 256 & 1.24 & 2927.77 & 2.23 & 7.77 & 3184.33 & 6.53  \\
 & & & & & 7675.9 & 256 & 0.88 & 2960.32 & 2.00 & 6.32 & 3276.54 & 6.73  \\
 & & & & & 7931.9 & 256 & 0.82 & 2955.44 & 2.23 & 7.12 & 3339.43 & 10.32  \\
 & & & & & 8187.8 & 256 & 0.76 & 2963.24 & 1.91 & 5.48 & 3294.79 & 6.41  \\
 & & & & & 8443.8 & 256 & 0.86 & 2983.61 & 2.09 & 6.76 & 3331.76 & 8.78  \\
 & & & & & 8699.8 & 256 & 0.68 & 2948.53 & 1.87 & 5.74 & 3318.73 & 8.01  \\
 & & & & & 8955.8 & 256 & 0.70 & 2960.63 & 2.02 & 5.68 & 3332.55 & 8.57  \\
 & & & & & 9211.8 & 256 & 0.58 & 2997.71 & 2.27 & 4.94 & 3336.90 & 10.55  \\
G345.486+00.399 & 17:04:08.4 & $-40$:42:58.2 & ch254 & C & 7181.9 & 4000 & 0.37 & 38.99 & 8.54 & \nodata & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.21 & 139.47 & 11.62 & 0.05 & 4.64 & 2.62  \\
 & & & & & 5152.9 & 256 & 1.02 & 120.98 & 10.41 & 5.47 & 438.77 & 23.62  \\
 & & & & & 5408.9 & 256 & 0.98 & 106.91 & 11.91 & 4.48 & 367.44 & 24.19  \\
 & & & & & 5664.9 & 256 & 0.85 & 82.32 & 12.14 & 3.20 & 283.67 & 22.75  \\
 & & & & & 5920.9 & 256 & 0.82 & 69.80 & 16.68 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.73 & 72.57 & 18.47 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.70 & 73.98 & 17.38 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.47 & -13.64 & 27.39 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.43 & -9.12 & 36.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.41 & 15.88 & 35.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.42 & 28.51 & 41.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.35 & -12.12 & 45.12 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.35 & 18.75 & 54.45 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.28 & 101.73 & 76.39 & \nodata & \nodata & \nodata  \\
G345.486+00.399 & 17:04:07.0 & $-40$:43:02.6 & mos004 & C & 7181.9 & 4000 & 0.71 & 37.94 & 5.14 & 0.02 & 0.89 & 0.91  \\
 & & & & & 4896.9 & 256 & 2.00 & 196.15 & 11.14 & 0.08 & 6.06 & 2.95  \\
 & & & & & 5152.9 & 256 & 1.73 & 185.46 & 9.66 & 0.07 & 5.92 & 2.70  \\
 & & & & & 5408.9 & 256 & 1.67 & 165.29 & 10.26 & 0.06 & 4.93 & 2.72  \\
 & & & & & 5664.9 & 256 & 1.47 & 135.67 & 10.91 & 0.05 & 4.26 & 2.81  \\
 & & & & & 5920.9 & 256 & 1.35 & 111.99 & 14.37 & 0.03 & 2.07 & 2.38  \\
 & & & & & 6176.9 & 256 & 1.28 & 106.52 & 15.10 & 0.02 & 1.39 & 2.03  \\
 & & & & & 6432.9 & 256 & 1.24 & 98.51 & 15.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.88 & 8.16 & 33.65 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.82 & 17.54 & 46.32 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.76 & 36.80 & 49.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.86 & 71.22 & 67.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.68 & 42.28 & 76.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.70 & 50.61 & 107.54 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.58 & -7.55 & 159.64 & \nodata & \nodata & \nodata  \\
G345.491+00.354 & 17:04:19.3 & $-40$:44:34.3 & ch254 & C & 7181.9 & 4000 & 0.37 & 494.58 & 3.37 & 2.78 & 944.92 & 10.57  \\
 & & & & & 4896.9 & 256 & 1.21 & 816.85 & 7.29 & 11.23 & 1531.68 & 30.23  \\
 & & & & & 5152.9 & 256 & 1.02 & 768.35 & 6.24 & 4.81 & 1044.10 & 14.20  \\
 & & & & & 5408.9 & 256 & 0.98 & 757.52 & 6.80 & 4.40 & 1009.06 & 15.09  \\
 & & & & & 5664.9 & 256 & 0.85 & 713.24 & 6.59 & 4.34 & 1000.17 & 16.20  \\
 & & & & & 5920.9 & 256 & 0.82 & 682.81 & 8.59 & 3.02 & 888.35 & 16.90  \\
 & & & & & 6176.9 & 256 & 0.73 & 653.84 & 9.00 & 2.68 & 867.94 & 17.50  \\
 & & & & & 6432.9 & 256 & 0.70 & 652.49 & 7.98 & 2.80 & 891.05 & 16.28  \\
 & & & & & 7675.9 & 256 & 0.47 & 536.90 & 8.91 & 1.94 & 812.71 & 18.52  \\
 & & & & & 7931.9 & 256 & 0.43 & 506.58 & 10.83 & 1.68 & 787.47 & 21.58  \\
 & & & & & 8187.8 & 256 & 0.41 & 481.35 & 9.64 & 1.75 & 807.78 & 20.33  \\
 & & & & & 8443.8 & 256 & 0.42 & 481.62 & 10.31 & 1.72 & 801.13 & 21.09  \\
 & & & & & 8699.8 & 256 & 0.35 & 425.29 & 10.29 & 1.51 & 780.68 & 21.54  \\
 & & & & & 8955.8 & 256 & 0.35 & 432.26 & 11.12 & 1.47 & 786.51 & 22.95  \\
 & & & & & 9211.8 & 256 & 0.28 & 407.35 & 13.91 & 1.14 & 783.72 & 28.01  \\
G345.491+00.354 & 17:04:19.7 & $-40$:44:38.9 & mos004 & C & 7181.9 & 4000 & 0.71 & 337.48 & 0.65 & 10.38 & 672.43 & 9.05  \\
 & & & & & 4896.9 & 256 & 2.00 & 894.52 & 3.97 & 15.98 & 1608.69 & 25.44  \\
 & & & & & 5152.9 & 256 & 1.73 & 857.43 & 3.10 & 15.42 & 1580.22 & 22.57  \\
 & & & & & 5408.9 & 256 & 1.67 & 847.67 & 2.96 & 14.68 & 1525.35 & 23.32  \\
 & & & & & 5664.9 & 256 & 1.47 & 810.77 & 2.81 & 13.44 & 1460.30 & 23.51  \\
 & & & & & 5920.9 & 256 & 1.35 & 773.51 & 3.29 & 10.09 & 1202.98 & 22.19  \\
 & & & & & 6176.9 & 256 & 1.28 & 756.31 & 3.05 & 9.82 & 1188.77 & 22.01  \\
 & & & & & 6432.9 & 256 & 1.24 & 756.77 & 2.77 & 10.86 & 1299.84 & 23.35  \\
 & & & & & 7675.9 & 256 & 0.88 & 664.91 & 2.71 & 5.32 & 926.71 & 10.01  \\
 & & & & & 7931.9 & 256 & 0.82 & 644.13 & 3.09 & 4.62 & 899.90 & 9.57  \\
 & & & & & 8187.8 & 256 & 0.76 & 626.85 & 2.69 & 4.73 & 922.23 & 9.43  \\
 & & & & & 8443.8 & 256 & 0.86 & 643.81 & 3.00 & 5.42 & 942.03 & 12.14  \\
 & & & & & 8699.8 & 256 & 0.68 & 583.33 & 2.74 & 4.47 & 898.99 & 8.97  \\
 & & & & & 8955.8 & 256 & 0.70 & 591.16 & 3.04 & 4.04 & 901.46 & 9.56  \\
 & & & & & 9211.8 & 256 & 0.58 & 578.28 & 3.49 & 3.64 & 916.30 & 10.26  \\
G345.529$-$00.049 & 17:06:07.4 & $-40$:57:40.4 & ch256 & C & 7181.9 & 4000 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.19 & 531.76 & 72.39 & 0.64 & 225.98 & 49.07  \\
 & & & & & 5152.9 & 256 & 1.02 & 380.92 & 90.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.9 & 256 & 0.99 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5664.9 & 256 & 0.88 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 0.82 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.73 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.71 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.46 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.43 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.35 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.586$-$00.040 & 17:06:18.4 & $-40$:54:48.4 & ch256 & C & 7181.9 & 4000 & 0.37 & 325.38 & 13.46 & 8.36 & 2512.08 & 51.92  \\
 & & & & & 4896.9 & 256 & 1.19 & 945.83 & 20.66 & 14.21 & 3749.88 & 71.05  \\
 & & & & & 5152.9 & 256 & 1.02 & 828.71 & 21.59 & 12.09 & 3447.47 & 71.23  \\
 & & & & & 5408.9 & 256 & 0.99 & 792.79 & 21.77 & 11.56 & 3310.88 & 70.72  \\
 & & & & & 5664.9 & 256 & 0.88 & 714.03 & 22.68 & 10.22 & 3034.71 & 72.02  \\
 & & & & & 5920.9 & 256 & 0.82 & 687.77 & 23.06 & 9.53 & 2916.67 & 72.16  \\
 & & & & & 6176.9 & 256 & 0.73 & 600.95 & 25.17 & 8.22 & 2590.18 & 74.41  \\
 & & & & & 6432.9 & 256 & 0.71 & 597.35 & 27.81 & 6.88 & 2317.22 & 74.72  \\
 & & & & & 7675.9 & 256 & 0.46 & 201.57 & 53.63 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.9 & 256 & 0.43 & 226.70 & 66.97 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.41 & 204.07 & 68.37 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.43 & 123.34 & 90.35 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.35 & 12.45 & 86.14 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G345.651+00.015 & 17:06:15.9 & $-40$:49:44.4 & ch256 & A & 7181.9 & 4000 & 0.37 & 3373.15 & 3.52 & 4.28 & 4358.98 & 12.83  \\
 & & & & & 4896.9 & 256 & 1.19 & 3695.60 & 10.62 & 6.35 & 4188.28 & 25.41  \\
 & & & & & 5152.9 & 256 & 1.02 & 3678.43 & 10.37 & 5.69 & 4236.55 & 25.50  \\
 & & & & & 5408.9 & 256 & 0.99 & 3683.79 & 9.74 & 5.61 & 4238.15 & 24.13  \\
 & & & & & 5664.9 & 256 & 0.88 & 3666.51 & 9.42 & 5.25 & 4267.10 & 24.01  \\
 & & & & & 5920.9 & 256 & 0.82 & 3661.36 & 8.84 & 5.16 & 4285.84 & 23.23  \\
 & & & & & 6176.9 & 256 & 0.73 & 3626.27 & 8.85 & 4.70 & 4283.43 & 23.49  \\
 & & & & & 6432.9 & 256 & 0.71 & 3627.37 & 8.93 & 4.60 & 4293.87 & 23.80  \\
 & & & & & 7675.9 & 256 & 0.46 & 3482.41 & 10.19 & 3.02 & 4259.60 & 27.41  \\
 & & & & & 7931.9 & 256 & 0.43 & 3455.72 & 11.25 & 2.63 & 4205.47 & 29.03  \\
 & & & & & 8187.8 & 256 & 0.41 & 3453.21 & 10.12 & 2.72 & 4262.77 & 27.46  \\
 & & & & & 8443.8 & 256 & 0.43 & 3474.56 & 11.74 & 2.56 & 4213.53 & 30.03  \\
 & & & & & 8699.8 & 256 & 0.35 & 3380.92 & 9.75 & 2.49 & 4232.10 & 27.33  \\
 & & & & & 8955.8 & 256 & 0.36 & 3407.65 & 10.12 & 2.36 & 4199.94 & 27.14  \\
 & & & & & 9211.8 & 256 & 0.29 & 3384.18 & 12.65 & 1.71 & 4097.58 & 31.82  \\
G345.864$-$01.103 & 17:11:41.2 & $-41$:18:54.2 & g345.864$-$01.103 & C & 7181.9 & 4000 & 0.46 & 11.41 & 0.52 & 1.04 & 13.15 & 0.79  \\
 & & & & & 4896.9 & 256 & 1.51 & 17.01 & 1.15 & 4.47 & 34.57 & 2.08  \\
 & & & & & 5152.9 & 256 & 1.31 & 17.30 & 0.89 & 4.19 & 35.45 & 1.67  \\
 & & & & & 5408.9 & 256 & 1.25 & 18.69 & 1.63 & 2.52 & 26.65 & 2.40  \\
 & & & & & 5664.9 & 256 & 1.11 & 12.25 & 3.04 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 1.04 & 10.68 & 3.49 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.95 & 10.18 & 3.16 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.83 & 15.35 & 3.40 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.61 & 11.37 & 0.37 & 1.56 & 13.37 & 0.60  \\
 & & & & & 7931.9 & 256 & 0.63 & 11.66 & 0.47 & 1.49 & 13.52 & 0.73  \\
 & & & & & 8187.9 & 256 & 0.55 & 11.44 & 0.33 & 1.62 & 14.20 & 0.58  \\
 & & & & & 8443.9 & 256 & 0.55 & 11.50 & 0.26 & 1.82 & 14.50 & 0.49  \\
 & & & & & 8699.8 & 256 & 0.50 & 11.46 & 0.22 & 1.66 & 14.59 & 0.42  \\
 & & & & & 8955.8 & 256 & 0.47 & 11.91 & 0.32 & 1.44 & 15.30 & 0.57  \\
 & & & & & 9211.8 & 256 & 0.38 & 11.46 & 0.39 & 1.27 & 16.71 & 0.72  \\
G345.895$-$01.108 & 17:11:46.1 & $-41$:18:06.2 & g345.864$-$01.103 & C & 7181.9 & 4000 & 0.46 & 14.19 & 0.58 & 1.02 & 16.19 & 0.88  \\
 & & & & & 4896.9 & 256 & 1.51 & 20.16 & 1.22 & 0.04 & 0.38 & 0.20  \\
 & & & & & 5152.9 & 256 & 1.31 & 20.69 & 0.95 & 0.04 & 0.43 & 0.17  \\
 & & & & & 5408.9 & 256 & 1.25 & 17.35 & 1.74 & 0.03 & 0.30 & 0.26  \\
 & & & & & 5664.9 & 256 & 1.11 & 13.94 & 3.27 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.9 & 256 & 1.04 & 14.04 & 3.78 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.9 & 256 & 0.95 & 13.03 & 3.45 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.9 & 256 & 0.83 & 12.40 & 3.74 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.9 & 256 & 0.61 & 15.09 & 0.42 & 1.53 & 17.38 & 0.69  \\
 & & & & & 7931.9 & 256 & 0.63 & 15.74 & 0.54 & 1.43 & 17.27 & 0.83  \\
 & & & & & 8187.9 & 256 & 0.55 & 14.53 & 0.38 & 1.43 & 16.80 & 0.64  \\
 & & & & & 8443.9 & 256 & 0.55 & 15.01 & 0.31 & 1.60 & 18.42 & 0.55  \\
 & & & & & 8699.8 & 256 & 0.50 & 15.04 & 0.27 & 1.68 & 20.15 & 0.51  \\
 & & & & & 8955.8 & 256 & 0.47 & 14.54 & 0.38 & 1.48 & 19.43 & 0.69  \\
 & & & & & 9211.8 & 256 & 0.38 & 13.74 & 0.47 & 1.11 & 18.54 & 0.81  \\
G346.521+00.086 & 17:08:42.8 & $-40$:05:13.8 & ch260 & A & 7181.9 & 4000 & 1.59 & 1040.86 & 4.27 & 8.86 & 1245.04 & 11.04  \\
 & & & & & 4896.6 & 256 & 4.38 & 1213.08 & 9.11 & 15.94 & 1308.83 & 19.06  \\
 & & & & & 5152.6 & 256 & 3.79 & 1199.40 & 8.70 & 14.05 & 1304.22 & 18.24  \\
 & & & & & 5408.5 & 256 & 3.70 & 1185.60 & 8.20 & 13.77 & 1287.59 & 17.37  \\
 & & & & & 5664.5 & 256 & 3.23 & 1163.05 & 8.72 & 11.88 & 1267.24 & 18.26  \\
 & & & & & 5920.5 & 256 & 3.20 & 1155.27 & 11.50 & 10.64 & 1236.21 & 22.99  \\
 & & & & & 6176.5 & 256 & 2.64 & 1124.27 & 8.40 & 10.01 & 1244.61 & 17.86  \\
 & & & & & 6432.4 & 256 & 2.55 & 1113.83 & 9.00 & 9.34 & 1223.37 & 18.80  \\
 & & & & & 7675.3 & 256 & 1.70 & 1035.57 & 8.56 & 6.42 & 1168.08 & 18.11  \\
 & & & & & 7931.3 & 256 & 1.64 & 1023.43 & 8.12 & 6.36 & 1163.08 & 17.53  \\
 & & & & & 8187.3 & 256 & 1.42 & 986.29 & 8.86 & 5.28 & 1130.08 & 18.53  \\
 & & & & & 8443.3 & 256 & 1.65 & 1003.13 & 9.12 & 6.31 & 1152.03 & 19.90  \\
 & & & & & 8699.3 & 256 & 1.28 & 954.51 & 10.58 & 4.53 & 1096.91 & 21.43  \\
 & & & & & 8955.2 & 256 & 1.24 & 949.14 & 10.09 & 4.40 & 1088.92 & 20.57  \\
G347.862+00.004 & 17:13:08.7 & $-39$:02:31.4 & ch263 & C & 7181.8 & 4000 & 0.36 & 303.15 & 1.36 & 5.15 & 523.66 & 6.19  \\
 & & & & & 4896.9 & 256 & 1.18 & 367.61 & 6.33 & 7.24 & 678.97 & 16.88  \\
 & & & & & 5152.9 & 256 & 1.01 & 357.42 & 5.44 & 6.68 & 648.73 & 15.13  \\
 & & & & & 5408.9 & 256 & 0.98 & 352.35 & 4.80 & 6.56 & 625.46 & 13.52  \\
 & & & & & 5664.9 & 256 & 0.84 & 337.78 & 3.82 & 6.05 & 582.48 & 11.29  \\
 & & & & & 5920.9 & 256 & 0.79 & 333.03 & 3.66 & 5.57 & 553.25 & 10.74  \\
 & & & & & 6176.9 & 256 & 0.70 & 324.79 & 3.54 & 4.85 & 513.05 & 10.25  \\
 & & & & & 6432.9 & 256 & 0.68 & 323.20 & 3.68 & 4.36 & 488.29 & 10.26  \\
 & & & & & 7675.8 & 256 & 0.45 & 299.63 & 3.49 & 1.71 & 343.83 & 7.11  \\
 & & & & & 7931.8 & 256 & 0.42 & 300.36 & 4.05 & 1.42 & 334.83 & 7.74  \\
 & & & & & 8187.8 & 256 & 0.39 & 297.51 & 3.54 & 1.34 & 325.45 & 6.88  \\
 & & & & & 8443.8 & 256 & 0.43 & 301.44 & 4.17 & 1.38 & 326.39 & 7.88  \\
 & & & & & 8699.8 & 256 & 0.35 & 288.82 & 3.76 & 1.11 & 311.87 & 7.05  \\
 & & & & & 8955.8 & 256 & 0.35 & 285.52 & 3.77 & 1.09 & 309.11 & 7.04  \\
 & & & & & 9211.8 & 256 & 0.27 & 284.27 & 4.07 & 0.81 & 308.24 & 7.42  \\
G347.908+00.051 & 17:13:06.0 & $-38$:59:47.4 & ch263 & C & 7181.8 & 4000 & 0.36 & 450.41 & 1.05 & 9.39 & 1566.28 & 5.87  \\
 & & & & & 4896.9 & 256 & 1.18 & 805.36 & 5.59 & 10.28 & 1762.64 & 17.37  \\
 & & & & & 5152.9 & 256 & 1.01 & 755.20 & 4.74 & 9.91 & 1745.04 & 15.63  \\
 & & & & & 5408.9 & 256 & 0.98 & 737.15 & 4.13 & 9.89 & 1719.58 & 13.88  \\
 & & & & & 5664.9 & 256 & 0.84 & 687.53 & 3.24 & 9.82 & 1693.76 & 11.82  \\
 & & & & & 5920.9 & 256 & 0.79 & 668.63 & 3.05 & 9.53 & 1663.53 & 11.35  \\
 & & & & & 6176.9 & 256 & 0.70 & 623.82 & 2.91 & 8.97 & 1618.05 & 11.09  \\
 & & & & & 6432.9 & 256 & 0.68 & 607.68 & 2.98 & 8.52 & 1584.15 & 11.26  \\
 & & & & & 7675.8 & 256 & 0.45 & 480.93 & 2.61 & 6.09 & 1398.31 & 10.07  \\
 & & & & & 7931.8 & 256 & 0.42 & 462.03 & 2.96 & 5.50 & 1377.50 & 11.23  \\
 & & & & & 8187.8 & 256 & 0.39 & 440.25 & 2.54 & 5.08 & 1337.66 & 9.62  \\
 & & & & & 8443.8 & 256 & 0.43 & 450.49 & 2.94 & 5.20 & 1332.45 & 10.84  \\
 & & & & & 8699.8 & 256 & 0.35 & 408.41 & 2.60 & 4.58 & 1288.77 & 9.91  \\
 & & & & & 8955.8 & 256 & 0.35 & 402.69 & 2.56 & 4.61 & 1283.15 & 9.79  \\
 & & & & & 9211.8 & 256 & 0.27 & 353.32 & 2.69 & 3.52 & 1196.75 & 10.14  \\
G347.921$-$00.763 & 17:16:32.4 & $-39$:27:17.6 & fa642 & A & 7055.0 & 4000 & 0.32 & 158.18 & 0.38 & 1.51 & 172.19 & 0.85  \\
 & & & & & 4897.3 & 256 & 0.87 & 180.07 & 0.99 & 3.21 & 184.13 & 1.94  \\
 & & & & & 5153.3 & 256 & 0.73 & 176.30 & 0.78 & 2.83 & 179.41 & 1.57  \\
 & & & & & 5409.3 & 256 & 0.69 & 174.24 & 0.77 & 2.68 & 178.21 & 1.53  \\
 & & & & & 5665.4 & 256 & 0.62 & 170.79 & 0.79 & 2.37 & 175.27 & 1.58  \\
 & & & & & 5921.4 & 256 & 0.56 & 169.41 & 0.81 & 2.18 & 175.52 & 1.63  \\
 & & & & & 6177.4 & 256 & 0.50 & 166.31 & 0.84 & 1.92 & 173.50 & 1.68  \\
 & & & & & 7676.5 & 256 & 0.31 & 154.06 & 1.03 & 1.16 & 165.28 & 2.02  \\
 & & & & & 7932.5 & 256 & 0.30 & 152.34 & 1.10 & 1.04 & 161.28 & 2.09  \\
 & & & & & 8188.5 & 256 & 0.27 & 150.75 & 2.00 & 0.80 & 155.90 & 3.50  \\
 & & & & & 8444.5 & 256 & 0.27 & 148.74 & 1.11 & 0.95 & 159.67 & 2.12  \\
 & & & & & 8700.6 & 256 & 0.25 & 146.64 & 1.09 & 0.89 & 158.51 & 2.09  \\
 & & & & & 8956.6 & 256 & 0.24 & 144.74 & 1.16 & 0.87 & 156.88 & 2.23  \\
 & & & & & 9212.6 & 256 & 0.23 & 146.47 & 1.14 & 0.79 & 158.18 & 2.15  \\
G348.000$-$00.496 & 17:15:20.4 & $-39$:13:17.2 & ch264 & B & 7181.8 & 4000 & 0.36 & 187.71 & 0.71 & 14.95 & 1315.16 & 5.99  \\
 & & & & & 4896.9 & 256 & 1.16 & 430.75 & 2.99 & 20.79 & 1787.87 & 14.90  \\
 & & & & & 5152.9 & 256 & 1.01 & 395.53 & 2.63 & 19.65 & 1731.02 & 13.77  \\
 & & & & & 5408.9 & 256 & 0.98 & 381.93 & 2.59 & 18.60 & 1654.48 & 13.49  \\
 & & & & & 5664.9 & 256 & 0.85 & 351.30 & 2.30 & 17.53 & 1594.34 & 12.51  \\
 & & & & & 5920.9 & 256 & 0.79 & 331.50 & 2.28 & 16.01 & 1512.28 & 12.25  \\
 & & & & & 6176.9 & 256 & 0.71 & 308.59 & 2.18 & 14.93 & 1452.98 & 11.95  \\
 & & & & & 6432.9 & 256 & 0.67 & 292.20 & 2.49 & 13.33 & 1388.03 & 13.32  \\
 & & & & & 7675.8 & 256 & 0.45 & 211.41 & 2.16 & 9.20 & 1080.65 & 11.50  \\
 & & & & & 7931.8 & 256 & 0.41 & 194.90 & 2.65 & 7.82 & 1025.62 & 13.44  \\
 & & & & & 8187.8 & 256 & 0.39 & 183.44 & 1.92 & 8.21 & 995.45 & 10.42  \\
 & & & & & 8443.8 & 256 & 0.43 & 195.75 & 2.51 & 7.53 & 945.05 & 12.28  \\
 & & & & & 8699.8 & 256 & 0.35 & 165.88 & 1.85 & 7.44 & 941.08 & 10.12  \\
 & & & & & 8955.8 & 256 & 0.34 & 163.18 & 1.75 & 7.51 & 936.08 & 9.76  \\
 & & & & & 9211.8 & 256 & 0.28 & 137.21 & 1.70 & 6.55 & 890.83 & 9.76  \\
G348.249$-$00.971 & 17:18:23.8 & $-39$:19:13.3 & ch266 & B & 7181.8 & 4000 & 0.36 & 1335.84 & 3.62 & 13.33 & 9658.41 & 27.11  \\
 & & & & & 4896.9 & 256 & 1.16 & 3491.44 & 13.24 & 18.39 & 11623.58 & 59.02  \\
 & & & & & 5152.9 & 256 & 1.01 & 3167.18 & 12.08 & 17.20 & 11357.62 & 56.10  \\
 & & & & & 5408.9 & 256 & 0.98 & 3047.57 & 13.94 & 15.45 & 11038.26 & 62.67  \\
 & & & & & 5664.9 & 256 & 0.84 & 2737.06 & 11.84 & 14.68 & 10832.15 & 56.27  \\
 & & & & & 5920.9 & 256 & 0.79 & 2588.11 & 12.93 & 13.00 & 10464.73 & 60.03  \\
 & & & & & 6176.9 & 256 & 0.70 & 2338.24 & 12.00 & 12.28 & 10150.85 & 57.65  \\
 & & & & & 6432.9 & 256 & 0.67 & 2257.71 & 13.55 & 11.18 & 9945.42 & 63.88  \\
 & & & & & 7675.8 & 256 & 0.45 & 1591.74 & 10.35 & 8.44 & 8740.23 & 51.15  \\
 & & & & & 7931.8 & 256 & 0.41 & 1430.83 & 14.40 & 6.72 & 8269.25 & 64.46  \\
 & & & & & 8187.8 & 256 & 0.39 & 1365.72 & 9.85 & 7.16 & 8281.78 & 47.09  \\
 & & & & & 8443.8 & 256 & 0.43 & 1469.24 & 12.49 & 6.91 & 8037.81 & 56.08  \\
 & & & & & 8699.8 & 256 & 0.35 & 1203.34 & 10.94 & 6.38 & 7788.63 & 52.12  \\
 & & & & & 8955.8 & 256 & 0.34 & 1166.95 & 11.42 & 6.15 & 7627.37 & 54.10  \\
 & & & & & 9211.8 & 256 & 0.27 & 941.85 & 10.12 & 5.75 & 7463.75 & 51.75  \\
G348.695$-$01.028 & 17:19:59.1 & $-38$:58:15.4 & ch268 & C & 7181.8 & 4000 & 0.36 & 2657.83 & 11.18 & 1.64 & 3320.08 & 24.16  \\
 & & & & & 4896.9 & 256 & 1.12 & 3110.75 & 60.02 & 0.08 & 104.96 & 16.22  \\
 & & & & & 5152.9 & 256 & 0.99 & 2980.07 & 51.42 & 0.07 & 108.04 & 14.37  \\
 & & & & & 5408.9 & 256 & 0.94 & 2940.36 & 51.90 & 0.07 & 109.21 & 14.43  \\
 & & & & & 5664.9 & 256 & 0.81 & 2898.03 & 43.22 & 0.07 & 120.64 & 12.94  \\
 & & & & & 5920.9 & 256 & 0.78 & 2854.68 & 43.71 & 0.57 & 697.99 & 38.21  \\
 & & & & & 6176.9 & 256 & 0.69 & 2831.22 & 42.72 & 0.46 & 670.01 & 35.79  \\
 & & & & & 6432.8 & 256 & 0.66 & 2826.29 & 47.29 & 0.41 & 655.47 & 38.41  \\
 & & & & & 7675.8 & 256 & 0.43 & 2803.67 & 37.77 & 1.30 & 3314.99 & 66.74  \\
 & & & & & 7931.8 & 256 & 0.40 & 2799.35 & 45.25 & 1.12 & 3292.65 & 77.45  \\
 & & & & & 8187.8 & 256 & 0.37 & 2806.81 & 36.82 & 1.28 & 3486.18 & 68.76  \\
 & & & & & 8443.8 & 256 & 0.42 & 2868.17 & 43.68 & 1.31 & 3546.52 & 78.06  \\
 & & & & & 8699.8 & 256 & 0.35 & 2826.06 & 39.11 & 1.07 & 3343.16 & 69.14  \\
 & & & & & 8955.8 & 256 & 0.34 & 2794.99 & 38.19 & 1.04 & 3275.30 & 68.03  \\
 & & & & & 9211.8 & 256 & 0.28 & 2829.44 & 41.21 & 0.82 & 3174.70 & 71.14  \\
G348.710$-$01.044 & 17:20:07.3 & $-38$:57:23.6 & ch268 & C & 7181.8 & 4000 & 0.36 & 4554.51 & 10.99 & 10.48 & 20752.20 & 66.84  \\
 & & & & & 4896.9 & 256 & 1.12 & 7973.70 & 59.55 & 15.41 & 29035.88 & 236.12  \\
 & & & & & 5152.9 & 256 & 0.99 & 7468.58 & 50.98 & 14.82 & 28579.89 & 212.08  \\
 & & & & & 5408.9 & 256 & 0.94 & 7203.32 & 51.41 & 13.77 & 27523.89 & 212.23  \\
 & & & & & 5664.9 & 256 & 0.81 & 6716.97 & 42.77 & 13.52 & 27369.07 & 188.75  \\
 & & & & & 5920.9 & 256 & 0.78 & 6530.98 & 43.21 & 12.00 & 25686.09 & 184.02  \\
 & & & & & 6176.9 & 256 & 0.69 & 6114.18 & 42.20 & 11.24 & 25051.96 & 184.67  \\
 & & & & & 6432.8 & 256 & 0.66 & 6006.50 & 46.66 & 10.32 & 24405.07 & 200.96  \\
 & & & & & 7675.8 & 256 & 0.43 & 4728.97 & 37.07 & 7.20 & 18710.76 & 165.95  \\
 & & & & & 7931.8 & 256 & 0.40 & 4552.37 & 44.36 & 6.44 & 18235.16 & 194.75  \\
 & & & & & 8187.8 & 256 & 0.37 & 4384.26 & 36.05 & 6.29 & 17520.47 & 162.91  \\
 & & & & & 8443.8 & 256 & 0.42 & 4598.44 & 42.71 & 6.21 & 17095.28 & 181.13  \\
 & & & & & 8699.8 & 256 & 0.35 & 4171.73 & 38.19 & 5.84 & 16545.45 & 171.52  \\
 & & & & & 8955.8 & 256 & 0.34 & 4084.93 & 37.24 & 5.63 & 16122.85 & 167.89  \\
 & & & & & 9211.8 & 256 & 0.28 & 3780.14 & 40.13 & 4.58 & 14517.81 & 175.51  \\
G348.892$-$00.179 & 17:16:59.8 & $-38$:19:24.6 & fa644 & A & 7055.0 & 4000 & 0.31 & 309.64 & 0.78 & 1.56 & 381.04 & 1.79  \\
 & & & & & 4897.3 & 256 & 0.82 & 354.85 & 3.19 & 2.76 & 376.65 & 5.94  \\
 & & & & & 5153.3 & 256 & 0.70 & 347.59 & 2.47 & 2.46 & 371.31 & 4.72  \\
 & & & & & 5409.4 & 256 & 0.66 & 347.26 & 2.93 & 2.29 & 372.17 & 5.52  \\
 & & & & & 5665.4 & 256 & 0.59 & 342.33 & 2.04 & 2.24 & 372.30 & 4.02  \\
 & & & & & 5921.4 & 256 & 0.54 & 337.18 & 2.31 & 1.91 & 366.07 & 4.42  \\
 & & & & & 6177.4 & 256 & 0.48 & 335.33 & 2.05 & 1.80 & 371.90 & 4.04  \\
 & & & & & 7676.5 & 256 & 0.30 & 305.81 & 2.46 & 1.09 & 365.41 & 4.78  \\
 & & & & & 7932.5 & 256 & 0.29 & 302.17 & 2.49 & 1.04 & 362.12 & 4.82  \\
 & & & & & 8188.5 & 256 & 0.24 & 293.48 & 5.29 & 0.72 & 352.81 & 9.19  \\
 & & & & & 8444.6 & 256 & 0.25 & 294.87 & 2.54 & 0.91 & 363.89 & 4.93  \\
 & & & & & 8700.6 & 256 & 0.23 & 286.20 & 2.68 & 0.86 & 363.92 & 5.21  \\
 & & & & & 8956.6 & 256 & 0.22 & 284.35 & 2.61 & 0.80 & 361.62 & 5.01  \\
 & & & & & 9212.6 & 256 & 0.22 & 289.18 & 2.65 & 0.80 & 374.68 & 5.17  \\
G349.328+00.020 & 17:17:27.0 & $-37$:51:09.9 & gs038 & A & 7055.0 & 4000 & 0.31 & 157.13 & 0.45 & 2.32 & 265.11 & 1.26  \\
 & & & & & 4897.3 & 256 & 0.82 & 216.13 & 4.24 & 2.37 & 240.13 & 7.33  \\
 & & & & & 5153.3 & 256 & 0.70 & 212.48 & 2.95 & 2.45 & 255.64 & 5.60  \\
 & & & & & 5409.4 & 256 & 0.66 & 208.27 & 2.68 & 2.46 & 259.98 & 5.24  \\
 & & & & & 5665.4 & 256 & 0.59 & 204.85 & 2.45 & 2.40 & 269.39 & 5.02  \\
 & & & & & 5921.4 & 256 & 0.52 & 198.65 & 2.64 & 2.06 & 264.92 & 5.31  \\
 & & & & & 6177.4 & 256 & 0.47 & 187.43 & 1.77 & 2.15 & 263.04 & 3.84  \\
 & & & & & 7676.5 & 256 & 0.29 & 146.58 & 1.07 & 1.64 & 246.61 & 2.59  \\
 & & & & & 7932.5 & 256 & 0.29 & 144.16 & 1.15 & 1.65 & 248.25 & 2.81  \\
 & & & & & 8188.5 & 256 & 0.25 & 133.73 & 2.44 & 1.17 & 238.09 & 5.37  \\
 & & & & & 8444.5 & 256 & 0.25 & 133.25 & 1.10 & 1.49 & 244.52 & 2.76  \\
 & & & & & 8700.6 & 256 & 0.23 & 125.70 & 1.01 & 1.42 & 238.03 & 2.55  \\
 & & & & & 8956.6 & 256 & 0.22 & 122.47 & 1.15 & 1.33 & 237.60 & 2.88  \\
 & & & & & 9212.6 & 256 & 0.21 & 120.55 & 1.06 & 1.32 & 241.98 & 2.73  \\
G350.105+00.081 & 17:19:27.0 & $-37$:10:55.9 & ch273 & B & 7181.8 & 4000 & 0.35 & 2171.46 & 3.44 & 7.38 & 6200.79 & 16.74  \\
 & & & & & 4896.9 & 256 & 1.13 & 3437.34 & 10.97 & 10.75 & 6820.67 & 35.46  \\
 & & & & & 5152.9 & 256 & 0.97 & 3229.96 & 9.38 & 10.17 & 6760.63 & 31.92  \\
 & & & & & 5408.9 & 256 & 0.93 & 3159.26 & 9.90 & 9.80 & 6700.53 & 33.80  \\
 & & & & & 5664.9 & 256 & 0.81 & 2991.41 & 9.97 & 8.96 & 6593.59 & 34.90  \\
 & & & & & 5920.8 & 256 & 0.77 & 2940.92 & 10.02 & 8.71 & 6548.33 & 35.33  \\
 & & & & & 6176.8 & 256 & 0.69 & 2784.91 & 8.80 & 8.30 & 6436.30 & 32.14  \\
 & & & & & 6432.8 & 256 & 0.65 & 2719.01 & 8.89 & 8.00 & 6379.27 & 32.93  \\
 & & & & & 7675.8 & 256 & 0.43 & 2242.96 & 8.56 & 6.33 & 5977.20 & 34.80  \\
 & & & & & 7931.8 & 256 & 0.39 & 2170.30 & 10.70 & 5.65 & 5850.61 & 42.88  \\
 & & & & & 8187.8 & 256 & 0.37 & 2109.57 & 8.52 & 5.82 & 5837.17 & 35.66  \\
 & & & & & 8443.8 & 256 & 0.41 & 2151.29 & 9.00 & 6.06 & 5794.43 & 36.75  \\
 & & & & & 8699.8 & 256 & 0.34 & 2015.51 & 9.42 & 5.42 & 5692.47 & 39.43  \\
 & & & & & 8955.8 & 256 & 0.32 & 1940.17 & 9.73 & 5.04 & 5499.61 & 40.77  \\
 & & & & & 9211.8 & 256 & 0.26 & 1838.82 & 11.15 & 4.28 & 5324.29 & 46.92  \\
G350.180+00.014 & 17:19:57.1 & $-37$:09:35.7 & ch273 & C & 7181.8 & 4000 & 0.35 & 232.70 & 14.48 & 0.51 & 205.42 & 17.66  \\
 & & & & & 4896.9 & 256 & 1.13 & 391.90 & 22.67 & 2.58 & 487.97 & 36.95  \\
 & & & & & 5152.9 & 256 & 0.97 & 367.68 & 20.89 & 2.12 & 433.69 & 33.21  \\
 & & & & & 5408.9 & 256 & 0.93 & 363.21 & 23.89 & 1.53 & 358.30 & 32.79  \\
 & & & & & 5664.9 & 256 & 0.81 & 342.89 & 26.26 & 1.12 & 306.04 & 32.51  \\
 & & & & & 5920.8 & 256 & 0.77 & 328.26 & 28.99 & 0.88 & 261.63 & 32.96  \\
 & & & & & 6176.8 & 256 & 0.69 & 326.06 & 28.18 & 0.74 & 236.81 & 30.29  \\
 & & & & & 6432.8 & 256 & 0.65 & 318.97 & 31.69 & 0.59 & 208.85 & 31.05  \\
 & & & & & 7675.8 & 256 & 0.43 & 113.58 & 56.51 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 0.39 & 103.93 & 81.22 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.41 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.34 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.8 & 256 & 0.26 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G350.505+00.956 & 17:17:02.3 & $-36$:21:09.5 & ch274 & A & 7181.8 & 4000 & 0.35 & 3677.43 & 4.64 & 3.19 & 4606.46 & 15.90  \\
 & & & & & 4896.9 & 256 & 1.13 & 4184.87 & 10.40 & 6.11 & 4600.24 & 25.39  \\
 & & & & & 5152.9 & 256 & 1.01 & 4178.93 & 9.97 & 5.60 & 4624.38 & 24.77  \\
 & & & & & 5408.9 & 256 & 0.92 & 4148.42 & 10.44 & 5.17 & 4626.86 & 26.10  \\
 & & & & & 5664.9 & 256 & 0.80 & 4104.34 & 10.52 & 4.55 & 4626.25 & 26.44  \\
 & & & & & 5920.8 & 256 & 0.75 & 4097.00 & 11.61 & 4.05 & 4600.78 & 28.33  \\
 & & & & & 6176.8 & 256 & 0.68 & 4039.15 & 11.05 & 3.59 & 4541.49 & 26.64  \\
 & & & & & 6432.8 & 256 & 0.63 & 4008.97 & 11.56 & 3.06 & 4483.49 & 26.11  \\
 & & & & & 7675.8 & 256 & 0.43 & 3762.21 & 11.87 & 2.08 & 4373.54 & 26.81  \\
 & & & & & 7931.8 & 256 & 0.39 & 3704.28 & 14.11 & 1.80 & 4325.41 & 31.09  \\
 & & & & & 8187.8 & 256 & 0.37 & 3672.72 & 12.79 & 1.80 & 4334.53 & 28.69  \\
 & & & & & 8443.8 & 256 & 0.39 & 3712.06 & 13.16 & 1.82 & 4311.32 & 29.01  \\
 & & & & & 8699.8 & 256 & 0.34 & 3608.86 & 12.74 & 1.63 & 4286.53 & 28.66  \\
 & & & & & 8955.8 & 256 & 0.33 & 3582.11 & 13.75 & 1.56 & 4260.93 & 30.63  \\
 & & & & & 9211.8 & 256 & 0.26 & 3548.29 & 16.09 & 1.18 & 4254.53 & 34.73  \\
G350.769$-$00.079 & 17:22:00.9 & $-36$:43:33.7 & ch275 & B & 7181.8 & 4000 & 0.36 & 79.71 & 4.08 & 1.14 & 139.77 & 7.44  \\
 & & & & & 4896.9 & 256 & 1.15 & 165.20 & 6.43 & 2.14 & 154.45 & 9.06  \\
 & & & & & 5152.9 & 256 & 1.01 & 156.58 & 7.38 & 1.84 & 150.64 & 10.28  \\
 & & & & & 5408.9 & 256 & 0.95 & 148.48 & 8.04 & 1.65 & 146.00 & 11.00  \\
 & & & & & 5664.8 & 256 & 0.81 & 134.87 & 8.65 & 1.33 & 134.12 & 11.36  \\
 & & & & & 5920.8 & 256 & 0.77 & 124.47 & 8.95 & 1.24 & 128.32 & 11.74  \\
 & & & & & 6176.8 & 256 & 0.69 & 113.05 & 8.70 & 1.10 & 120.45 & 11.35  \\
 & & & & & 6432.8 & 256 & 0.62 & 101.24 & 8.39 & 1.03 & 117.79 & 11.32  \\
 & & & & & 7675.8 & 256 & 0.43 & 77.36 & 13.75 & 0.23 & 40.08 & 9.60  \\
 & & & & & 7931.8 & 256 & 0.39 & 65.31 & 19.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.37 & 45.48 & 16.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.40 & 55.62 & 20.58 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.8 & 256 & 0.33 & 44.83 & 21.45 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.8 & 256 & 0.33 & 56.22 & 23.69 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.7 & 256 & 0.27 & 68.63 & 31.26 & \nodata & \nodata & \nodata  \\
G350.781$-$00.027 & 17:21:50.3 & $-36$:41:17.7 & ch275 & A & 7181.8 & 4000 & 0.36 & 1262.65 & 1.83 & 2.46 & 1543.20 & 5.04  \\
 & & & & & 4896.9 & 256 & 1.15 & 1458.14 & 4.29 & 5.85 & 1622.10 & 10.04  \\
 & & & & & 5152.9 & 256 & 1.01 & 1443.62 & 4.74 & 4.75 & 1589.04 & 10.61  \\
 & & & & & 5408.9 & 256 & 0.95 & 1437.00 & 4.95 & 4.36 & 1580.78 & 10.98  \\
 & & & & & 5664.8 & 256 & 0.81 & 1413.83 & 5.11 & 3.68 & 1559.23 & 11.22  \\
 & & & & & 5920.8 & 256 & 0.77 & 1411.06 & 5.05 & 3.48 & 1555.61 & 11.09  \\
 & & & & & 6176.8 & 256 & 0.69 & 1387.61 & 4.69 & 3.24 & 1545.41 & 10.49  \\
 & & & & & 6432.8 & 256 & 0.62 & 1367.26 & 4.30 & 2.96 & 1530.65 & 9.68  \\
 & & & & & 7675.8 & 256 & 0.43 & 1278.53 & 5.30 & 2.05 & 1486.00 & 11.95  \\
 & & & & & 7931.8 & 256 & 0.39 & 1252.82 & 6.84 & 1.63 & 1447.00 & 14.36  \\
 & & & & & 8187.8 & 256 & 0.37 & 1240.46 & 5.65 & 1.72 & 1463.32 & 12.48  \\
 & & & & & 8443.8 & 256 & 0.40 & 1266.39 & 6.38 & 1.74 & 1448.15 & 13.67  \\
 & & & & & 8699.8 & 256 & 0.33 & 1207.68 & 6.13 & 1.47 & 1425.69 & 13.18  \\
 & & & & & 8955.8 & 256 & 0.33 & 1203.84 & 6.17 & 1.47 & 1423.48 & 13.39  \\
 & & & & & 9211.7 & 256 & 0.27 & 1189.28 & 7.38 & 1.10 & 1419.67 & 15.17  \\
G351.170+00.704 & 17:20:03.2 & $-35$:56:08.8 & mos003 & B & 7181.9 & 4000 & 2.37 & 162.58 & 30.26 & 0.46 & 28.75 & 13.07  \\
 & & & & & 4897.0 & 256 & 1.44 & 745.20 & 147.22 & 0.31 & 187.87 & 76.12  \\
 & & & & & 5153.0 & 256 & 1.23 & 888.84 & 116.40 & 0.76 & 523.78 & 102.54  \\
 & & & & & 5409.0 & 256 & 1.17 & 955.87 & 123.21 & 0.67 & 480.24 & 100.74  \\
 & & & & & 5665.0 & 256 & 1.11 & 1377.03 & 114.75 & 1.77 & 1528.17 & 153.39  \\
 & & & & & 5921.0 & 256 & 1.02 & 1307.98 & 113.45 & 1.49 & 1255.58 & 131.78  \\
 & & & & & 6177.0 & 256 & 0.94 & 1022.28 & 101.01 & 1.24 & 933.28 & 104.88  \\
 & & & & & 6432.4 & 256 & 3.83 & 578.59 & 233.68 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.3 & 256 & 2.34 & 319.48 & 232.81 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.3 & 256 & 2.34 & 387.17 & 267.88 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.3 & 256 & 2.18 & 175.88 & 238.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.2 & 256 & 2.30 & 206.61 & 717.62 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 1.95 & 111.57 & 343.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.2 & 256 & 1.74 & 88.17 & 732.44 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.2 & 256 & 1.75 & -75.27 & 857.78 & \nodata & \nodata & \nodata  \\
G351.246+00.673 & 17:20:19.1 & $-35$:54:45.2 & overlap1 & A & 7054.5 & 4000 & 0.28 & 7644.51 & 26.58 & 3.70 & 14858.35 & 102.44  \\
 & & & & & 4897.0 & 256 & 0.75 & 9939.12 & 155.56 & 3.50 & 14886.28 & 343.56  \\
 & & & & & 5153.0 & 256 & 0.65 & 9734.25 & 125.44 & 3.48 & 15327.05 & 298.66  \\
 & & & & & 5409.0 & 256 & 0.60 & 9599.65 & 118.76 & 3.43 & 15406.25 & 291.64  \\
 & & & & & 5665.0 & 256 & 0.55 & 9419.65 & 105.58 & 3.50 & 15499.38 & 273.92  \\
 & & & & & 5921.0 & 256 & 0.49 & 9051.52 & 94.56 & 3.33 & 15331.33 & 253.17  \\
 & & & & & 6177.0 & 256 & 0.45 & 8903.30 & 87.14 & 3.08 & 15102.59 & 234.97  \\
 & & & & & 6433.0 & 256 & 0.42 & 8714.68 & 91.93 & 2.73 & 14443.41 & 241.36  \\
 & & & & & 7676.0 & 256 & 0.28 & 7344.99 & 84.33 & 1.59 & 12033.98 & 208.35  \\
 & & & & & 7932.0 & 256 & 0.27 & 7456.61 & 103.33 & 1.41 & 11710.59 & 242.31  \\
 & & & & & 8188.0 & 256 & 0.25 & 7143.80 & 76.12 & 1.49 & 11891.04 & 192.15  \\
 & & & & & 8444.0 & 256 & 0.25 & 7055.83 & 95.25 & 1.29 & 11221.11 & 222.79  \\
 & & & & & 8700.0 & 256 & 0.22 & 6786.92 & 84.20 & 1.24 & 11152.38 & 205.26  \\
 & & & & & 8956.0 & 256 & 0.22 & 6697.96 & 104.41 & 1.06 & 10695.95 & 237.46  \\
 & & & & & 9212.0 & 256 & 0.20 & 6466.87 & 99.22 & 0.96 & 10166.70 & 221.64  \\
G351.246+00.673 & 17:20:18.7 & $-35$:54:57.7 & g351.311+ & C & 7181.9 & 4000 & 1.44 & 9926.93 & 157.22 & 4.56 & 12056.28 & 301.06  \\
 & & & & & 6432.4 & 256 & 2.38 & 11008.41 & 497.44 & 3.88 & 9421.77 & 669.98  \\
 & & & & & 7675.3 & 256 & 1.49 & 8734.18 & 404.26 & 2.65 & 8318.51 & 537.50  \\
 & & & & & 7931.3 & 256 & 1.49 & 8000.92 & 396.82 & 2.40 & 7128.67 & 492.32  \\
 & & & & & 8187.3 & 256 & 1.30 & 7677.48 & 400.19 & 2.25 & 7427.12 & 513.27  \\
 & & & & & 8443.2 & 256 & 1.38 & 7354.19 & 1761.33 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 1.16 & 7002.36 & 573.84 & 1.31 & 4976.57 & 560.49  \\
 & & & & & 8955.2 & 256 & 1.09 & 5455.92 & 1446.24 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.2 & 256 & 1.11 & 5940.27 & 1795.88 & \nodata & \nodata & \nodata  \\
G351.246+00.673 & 17:20:19.3 & $-35$:54:41.4 & mos003 & A & 7181.9 & 4000 & 2.37 & 2205.33 & 7.32 & 10.08 & 2539.21 & 19.29  \\
 & & & & & 4897.0 & 256 & 1.44 & 12004.10 & 77.54 & 7.38 & 16392.83 & 192.80  \\
 & & & & & 5153.0 & 256 & 1.23 & 11803.31 & 57.43 & 7.24 & 16747.26 & 156.01  \\
 & & & & & 5409.0 & 256 & 1.17 & 11764.70 & 56.82 & 6.95 & 16773.42 & 154.18  \\
 & & & & & 5665.0 & 256 & 1.11 & 11503.79 & 49.35 & 6.76 & 16668.29 & 136.75  \\
 & & & & & 5921.0 & 256 & 1.02 & 11173.62 & 45.38 & 6.25 & 16346.91 & 126.01  \\
 & & & & & 6177.0 & 256 & 0.94 & 10913.68 & 37.52 & 5.96 & 16124.36 & 106.96  \\
 & & & & & 6432.4 & 256 & 3.83 & 12726.89 & 64.32 & 12.70 & 13604.51 & 157.68  \\
 & & & & & 7675.3 & 256 & 2.34 & 10957.43 & 46.60 & 8.41 & 11979.10 & 114.02  \\
 & & & & & 7931.3 & 256 & 2.34 & 10791.21 & 49.63 & 7.85 & 11394.74 & 116.57  \\
 & & & & & 8187.3 & 256 & 2.18 & 10791.83 & 40.80 & 8.45 & 12065.83 & 106.38  \\
 & & & & & 8443.2 & 256 & 2.30 & 10490.04 & 112.44 & 6.16 & 10651.42 & 232.65  \\
 & & & & & 8699.2 & 256 & 1.95 & 10201.02 & 49.06 & 7.29 & 11331.13 & 124.10  \\
 & & & & & 8955.2 & 256 & 1.74 & 10031.33 & 93.95 & 5.20 & 10683.89 & 201.61  \\
 & & & & & 9211.2 & 256 & 1.75 & 9681.63 & 98.11 & 4.93 & 9936.46 & 203.26  \\
G351.311+00.663 & 17:20:32.2 & $-35$:51:25.1 & overlap1 & B & 7054.5 & 4000 & 0.28 & 3596.97 & 71.47 & 1.59 & 7126.36 & 173.65  \\
 & & & & & 4897.0 & 256 & 0.75 & 6210.72 & 259.14 & 1.98 & 7768.23 & 417.24  \\
 & & & & & 5153.0 & 256 & 0.65 & 5461.19 & 219.83 & 1.79 & 7078.54 & 361.60  \\
 & & & & & 5409.0 & 256 & 0.60 & 5280.42 & 219.48 & 1.70 & 7095.06 & 364.61  \\
 & & & & & 5665.0 & 256 & 0.55 & 5051.42 & 206.15 & 1.60 & 6923.50 & 344.51  \\
 & & & & & 5921.0 & 256 & 0.49 & 4728.13 & 195.58 & 1.38 & 6436.12 & 329.15  \\
 & & & & & 6177.0 & 256 & 0.45 & 4571.62 & 191.42 & 1.32 & 6553.81 & 332.80  \\
 & & & & & 6433.0 & 256 & 0.42 & 4391.84 & 215.24 & 1.06 & 5805.27 & 342.03  \\
 & & & & & 7676.0 & 256 & 0.28 & 2442.17 & 282.85 & 0.40 & 2680.36 & 324.33  \\
 & & & & & 7932.0 & 256 & 0.27 & 3113.55 & 377.66 & 0.27 & 2393.54 & 362.77  \\
 & & & & & 8188.0 & 256 & 0.25 & 2875.22 & 304.17 & 0.28 & 2456.46 & 321.08  \\
 & & & & & 8444.0 & 256 & 0.25 & 2740.62 & 417.61 & 0.17 & 1660.14 & 321.83  \\
 & & & & & 8700.0 & 256 & 0.22 & 2157.29 & 407.58 & 0.12 & 1126.67 & 262.35  \\
 & & & & & 8956.0 & 256 & 0.22 & 1854.23 & 566.16 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.20 & 1552.75 & 605.61 & \nodata & \nodata & \nodata  \\
G351.311+00.663 & 17:20:31.8 & $-35$:51:21.7 & g351.311+ & A & 7181.9 & 4000 & 1.44 & 6426.85 & 57.88 & 6.41 & 8191.80 & 131.62  \\
 & & & & & 6432.4 & 256 & 2.38 & 6720.57 & 218.34 & 4.69 & 6272.39 & 323.97  \\
 & & & & & 7675.3 & 256 & 1.49 & 6191.70 & 125.72 & 4.22 & 6975.63 & 223.94  \\
 & & & & & 7931.3 & 256 & 1.49 & 6072.83 & 113.72 & 3.96 & 6422.54 & 196.45  \\
 & & & & & 8187.3 & 256 & 1.30 & 5832.44 & 105.29 & 3.84 & 6737.14 & 192.57  \\
 & & & & & 8443.2 & 256 & 1.38 & 5196.62 & 423.74 & 1.24 & 3176.29 & 415.75  \\
 & & & & & 8699.2 & 256 & 1.16 & 5524.85 & 125.55 & 3.12 & 6249.09 & 219.03  \\
 & & & & & 8955.2 & 256 & 1.09 & 4993.33 & 283.89 & 1.64 & 4378.95 & 361.82  \\
 & & & & & 9211.2 & 256 & 1.11 & 4864.84 & 314.64 & 1.39 & 3810.14 & 365.04  \\
G351.311+00.663 & 17:20:31.8 & $-35$:51:21.4 & mos003 & A & 7181.9 & 4000 & 2.37 & 3734.09 & 7.48 & 10.50 & 4501.28 & 18.91  \\
 & & & & & 4897.0 & 256 & 1.44 & 6910.96 & 205.10 & 5.10 & 9708.57 & 389.05  \\
 & & & & & 5153.0 & 256 & 1.23 & 6151.52 & 167.36 & 4.76 & 8931.83 & 323.64  \\
 & & & & & 5409.0 & 256 & 1.17 & 6180.82 & 183.12 & 4.46 & 8940.24 & 343.69  \\
 & & & & & 5665.0 & 256 & 1.11 & 6054.67 & 176.61 & 4.29 & 8552.52 & 329.30  \\
 & & & & & 5921.0 & 256 & 1.02 & 5650.64 & 181.17 & 3.60 & 7592.94 & 335.94  \\
 & & & & & 6177.0 & 256 & 0.94 & 5591.45 & 167.90 & 3.39 & 7499.83 & 323.23  \\
 & & & & & 6432.4 & 256 & 3.83 & 6949.35 & 66.77 & 9.03 & 6426.72 & 122.02  \\
 & & & & & 7675.3 & 256 & 2.34 & 6339.75 & 48.05 & 8.14 & 7168.65 & 108.71  \\
 & & & & & 7931.3 & 256 & 2.34 & 6222.85 & 51.04 & 7.52 & 6628.28 & 112.11  \\
 & & & & & 8187.3 & 256 & 2.18 & 6125.52 & 41.85 & 7.60 & 6859.83 & 97.74  \\
 & & & & & 8443.2 & 256 & 2.30 & 4988.97 & 115.01 & 3.71 & 3817.96 & 168.88  \\
 & & & & & 8699.2 & 256 & 1.95 & 5788.90 & 50.02 & 6.42 & 6477.17 & 114.93  \\
 & & & & & 8955.2 & 256 & 1.74 & 5058.93 & 95.47 & 3.82 & 4864.29 & 166.46  \\
 & & & & & 9211.2 & 256 & 1.75 & 4843.81 & 99.34 & 3.32 & 4273.14 & 160.97  \\
G351.367+00.640 & 17:20:44.7 & $-35$:49:21.7 & g351.311+ & B & 7181.9 & 4000 & 1.44 & 7440.49 & 116.90 & 6.09 & 11562.28 & 256.83  \\
 & & & & & 6432.4 & 256 & 2.38 & 8815.81 & 388.65 & 5.41 & 10293.36 & 614.97  \\
 & & & & & 7675.3 & 256 & 1.49 & 6375.05 & 279.44 & 3.94 & 8746.03 & 473.59  \\
 & & & & & 7931.3 & 256 & 1.49 & 5859.14 & 265.94 & 3.67 & 7618.54 & 436.68  \\
 & & & & & 8187.3 & 256 & 1.30 & 5761.27 & 259.58 & 3.46 & 7836.28 & 438.58  \\
 & & & & & 8443.2 & 256 & 1.38 & 4635.71 & 1103.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 1.16 & 4694.79 & 346.63 & 2.35 & 5914.00 & 498.13  \\
 & & & & & 8955.2 & 256 & 1.09 & 3338.35 & 837.39 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.2 & 256 & 1.11 & 3310.09 & 994.87 & \nodata & \nodata & \nodata  \\
G351.367+00.640 & 17:20:43.0 & $-35$:49:33.3 & mos003 & C & 7181.9 & 4000 & 2.37 & 4874.03 & 27.68 & 7.84 & 6648.23 & 97.79  \\
 & & & & & 4897.0 & 256 & 1.44 & 3892.22 & 1593.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.0 & 256 & 1.23 & 3369.10 & 1728.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 1.17 & 4246.94 & 2575.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 1.11 & 3753.28 & 3443.83 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 1.02 & 457876.45 & 55234797.32 & 422.35 & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.94 & \nodata & \nodata & 434.34 & \nodata & \nodata  \\
 & & & & & 6432.4 & 256 & 3.83 & 9072.51 & 207.73 & 7.48 & 9628.66 & 494.96  \\
 & & & & & 7675.3 & 256 & 2.34 & 6940.97 & 197.41 & 5.09 & 8149.60 & 490.77  \\
 & & & & & 7931.3 & 256 & 2.34 & 6287.40 & 224.39 & 4.42 & 6719.14 & 508.19  \\
 & & & & & 8187.3 & 256 & 2.18 & 6204.90 & 197.78 & 4.40 & 7077.55 & 492.67  \\
 & & & & & 8443.2 & 256 & 2.30 & 4844.00 & 586.23 & 1.00 & 1693.06 & 480.18  \\
 & & & & & 8699.2 & 256 & 1.95 & 5142.75 & 276.72 & 3.20 & 5269.55 & 544.29  \\
 & & & & & 8955.2 & 256 & 1.74 & 3567.69 & 580.08 & 0.42 & 720.11 & 304.75  \\
 & & & & & 9211.2 & 256 & 1.75 & 3041.65 & 666.87 & \nodata & \nodata & \nodata  \\
G351.472$-$00.458 & 17:25:32.3 & $-36$:21:49.8 & ch278 & A & 7181.8 & 4000 & 0.35 & 774.68 & 1.79 & 5.70 & 2589.79 & 7.69  \\
 & & & & & 4896.9 & 256 & 1.14 & 1683.11 & 6.38 & 10.66 & 3024.41 & 21.09  \\
 & & & & & 5152.9 & 256 & 0.99 & 1572.08 & 6.00 & 8.83 & 2926.91 & 18.93  \\
 & & & & & 5408.8 & 256 & 0.93 & 1500.45 & 5.73 & 8.11 & 2854.46 & 17.95  \\
 & & & & & 5664.8 & 256 & 0.80 & 1378.39 & 5.16 & 7.33 & 2798.37 & 16.48  \\
 & & & & & 5920.8 & 256 & 0.76 & 1337.22 & 5.05 & 6.91 & 2743.64 & 16.05  \\
 & & & & & 6176.8 & 256 & 0.68 & 1237.92 & 4.68 & 6.49 & 2696.70 & 15.26  \\
 & & & & & 6432.8 & 256 & 0.62 & 1177.15 & 5.27 & 6.02 & 2682.58 & 17.35  \\
 & & & & & 7675.8 & 256 & 0.42 & 871.59 & 4.06 & 4.74 & 2519.79 & 14.42  \\
 & & & & & 7931.8 & 256 & 0.39 & 820.86 & 5.27 & 4.14 & 2463.53 & 18.08  \\
 & & & & & 8187.8 & 256 & 0.36 & 762.37 & 3.95 & 4.30 & 2464.15 & 14.36  \\
 & & & & & 8443.8 & 256 & 0.40 & 802.80 & 4.41 & 4.30 & 2433.67 & 15.48  \\
 & & & & & 8699.8 & 256 & 0.33 & 699.64 & 4.46 & 3.82 & 2380.07 & 16.08  \\
 & & & & & 8955.7 & 256 & 0.33 & 691.00 & 4.57 & 3.67 & 2339.59 & 16.13  \\
 & & & & & 9211.7 & 256 & 0.26 & 569.67 & 4.48 & 3.17 & 2320.10 & 16.50  \\
G351.557+00.211 & 17:23:03.8 & $-35$:55:13.1 & ch280 & B & 7181.8 & 4000 & 0.36 & 2634.91 & 12.69 & 5.46 & 6088.15 & 53.26  \\
 & & & & & 4896.9 & 256 & 1.16 & 4064.32 & 42.45 & 7.15 & 6651.02 & 109.79  \\
 & & & & & 5152.9 & 256 & 1.00 & 3800.85 & 41.00 & 6.07 & 6327.57 & 104.92  \\
 & & & & & 5408.9 & 256 & 0.95 & 3796.93 & 40.19 & 5.73 & 6252.83 & 102.38  \\
 & & & & & 5664.8 & 256 & 0.84 & 3529.71 & 35.73 & 5.37 & 5968.15 & 94.33  \\
 & & & & & 5920.8 & 256 & 0.75 & 3465.57 & 34.88 & 4.79 & 5790.87 & 90.86  \\
 & & & & & 6176.8 & 256 & 0.69 & 3249.83 & 34.93 & 4.31 & 5475.20 & 90.33  \\
 & & & & & 6432.8 & 256 & 0.64 & 3137.24 & 35.25 & 4.00 & 5286.82 & 90.58  \\
 & & & & & 7675.8 & 256 & 0.42 & 2472.47 & 37.23 & 2.64 & 4262.95 & 97.16  \\
 & & & & & 7931.8 & 256 & 0.39 & 2366.20 & 47.17 & 1.94 & 3851.47 & 107.17  \\
 & & & & & 8187.8 & 256 & 0.38 & 2348.31 & 42.56 & 2.07 & 3964.89 & 101.45  \\
 & & & & & 8443.8 & 256 & 0.42 & 2465.99 & 57.55 & 1.96 & 3897.18 & 124.20  \\
 & & & & & 8699.8 & 256 & 0.34 & 2230.09 & 64.40 & 1.33 & 3305.84 & 123.55  \\
 & & & & & 8955.7 & 256 & 0.33 & 2242.92 & 69.46 & 1.17 & 3099.45 & 122.91  \\
 & & & & & 9211.7 & 256 & 0.27 & 2145.25 & 84.61 & 0.73 & 2756.47 & 127.32  \\
G351.584$-$00.350 & 17:25:25.3 & $-36$:12:36.3 & ch279 & A & 7181.9 & 4000 & 1.47 & 1119.01 & 2.49 & 7.56 & 1276.74 & 6.20  \\
 & & & & & 4896.6 & 256 & 4.03 & 1069.32 & 3.80 & 17.06 & 1139.46 & 8.71  \\
 & & & & & 5152.5 & 256 & 3.50 & 1094.77 & 3.94 & 15.25 & 1185.52 & 9.15  \\
 & & & & & 5408.5 & 256 & 3.30 & 1100.79 & 4.58 & 14.04 & 1193.63 & 10.51  \\
 & & & & & 5664.5 & 256 & 2.78 & 1093.44 & 5.08 & 10.84 & 1155.20 & 10.95  \\
 & & & & & 5920.5 & 256 & 2.70 & 1113.72 & 5.33 & 10.35 & 1172.00 & 11.47  \\
 & & & & & 6176.5 & 256 & 2.47 & 1122.95 & 4.26 & 10.29 & 1210.49 & 9.57  \\
 & & & & & 6432.4 & 256 & 2.35 & 1134.68 & 4.58 & 9.80 & 1229.45 & 10.28  \\
 & & & & & 7675.3 & 256 & 1.50 & 1159.06 & 4.88 & 6.63 & 1318.59 & 11.23  \\
 & & & & & 7931.3 & 256 & 1.53 & 1171.42 & 5.59 & 6.46 & 1320.63 & 12.64  \\
 & & & & & 8187.3 & 256 & 1.26 & 1152.38 & 5.73 & 5.35 & 1325.41 & 12.85  \\
 & & & & & 8443.3 & 256 & 1.37 & 1179.19 & 5.06 & 5.91 & 1341.01 & 11.66  \\
 & & & & & 8699.2 & 256 & 1.14 & 1150.44 & 5.38 & 4.96 & 1343.49 & 12.30  \\
 & & & & & 8955.2 & 256 & 1.11 & 1158.44 & 5.82 & 4.75 & 1350.93 & 13.23  \\
 & & & & & 9211.2 & 256 & 1.11 & 1174.97 & 9.65 & 4.03 & 1332.72 & 19.96  \\
G351.620+00.143 & 17:23:22.9 & $-35$:53:41.2 & ch280 & A & 7181.8 & 4000 & 0.36 & 2213.72 & 4.54 & 10.02 & 6248.07 & 27.77  \\
 & & & & & 4896.9 & 256 & 1.16 & 3571.45 & 25.51 & 11.28 & 7083.53 & 85.44  \\
 & & & & & 5152.9 & 256 & 1.00 & 3365.63 & 23.42 & 9.84 & 6751.13 & 78.82  \\
 & & & & & 5408.9 & 256 & 0.95 & 3284.92 & 21.77 & 9.98 & 6733.33 & 76.34  \\
 & & & & & 5664.8 & 256 & 0.84 & 3110.80 & 18.32 & 9.49 & 6505.45 & 66.97  \\
 & & & & & 5920.8 & 256 & 0.75 & 3005.47 & 16.89 & 8.88 & 6415.38 & 63.09  \\
 & & & & & 6176.8 & 256 & 0.69 & 2880.17 & 15.92 & 8.27 & 6231.00 & 60.23  \\
 & & & & & 6432.8 & 256 & 0.64 & 2807.32 & 15.09 & 7.92 & 6114.01 & 57.77  \\
 & & & & & 7675.8 & 256 & 0.42 & 2296.98 & 11.12 & 6.27 & 5564.74 & 47.48  \\
 & & & & & 7931.8 & 256 & 0.39 & 2230.57 & 12.93 & 5.37 & 5404.10 & 52.71  \\
 & & & & & 8187.8 & 256 & 0.38 & 2161.76 & 10.68 & 5.69 & 5371.15 & 46.41  \\
 & & & & & 8443.8 & 256 & 0.42 & 2254.70 & 13.16 & 5.36 & 5246.12 & 52.44  \\
 & & & & & 8699.8 & 256 & 0.34 & 2024.25 & 13.33 & 3.67 & 4718.28 & 46.81  \\
 & & & & & 8955.7 & 256 & 0.33 & 2004.52 & 12.85 & 3.65 & 4678.14 & 45.63  \\
 & & & & & 9211.7 & 256 & 0.27 & 1861.58 & 13.90 & 3.08 & 4607.99 & 49.77  \\
G351.646$-$01.252 & 17:29:16.9 & $-36$:40:11.6 & ch282 & A & 7181.8 & 4000 & 0.36 & 13713.50 & 19.66 & 3.55 & 18954.20 & 63.94  \\
 & & & & & 4896.9 & 256 & 1.11 & 14958.37 & 57.19 & 6.87 & 18437.29 & 147.82  \\
 & & & & & 5152.9 & 256 & 0.99 & 15130.51 & 54.72 & 5.69 & 18507.50 & 135.21  \\
 & & & & & 5408.8 & 256 & 0.93 & 15158.00 & 54.41 & 5.36 & 18581.35 & 134.53  \\
 & & & & & 5664.8 & 256 & 0.81 & 15048.48 & 56.83 & 4.56 & 18511.41 & 138.98  \\
 & & & & & 5920.8 & 256 & 0.74 & 15127.63 & 60.48 & 4.12 & 18589.33 & 146.77  \\
 & & & & & 6176.8 & 256 & 0.67 & 15040.37 & 54.67 & 3.98 & 18765.52 & 136.76  \\
 & & & & & 6432.8 & 256 & 0.63 & 15031.27 & 59.52 & 3.60 & 18661.32 & 145.95  \\
 & & & & & 7675.8 & 256 & 0.42 & 14445.69 & 61.13 & 2.46 & 18592.38 & 150.70  \\
 & & & & & 7931.8 & 256 & 0.38 & 14141.60 & 69.05 & 2.02 & 18134.04 & 163.58  \\
 & & & & & 8187.8 & 256 & 0.37 & 14144.53 & 57.67 & 2.23 & 18465.61 & 144.76  \\
 & & & & & 8443.8 & 256 & 0.39 & 14265.91 & 63.19 & 2.23 & 18474.55 & 154.96  \\
 & & & & & 8699.7 & 256 & 0.33 & 13890.88 & 63.65 & 1.90 & 18303.05 & 156.62  \\
 & & & & & 8955.7 & 256 & 0.32 & 13862.71 & 65.79 & 1.79 & 18018.54 & 158.03  \\
 & & & & & 9211.7 & 256 & 0.27 & 13682.53 & 83.39 & 1.28 & 17881.68 & 185.40  \\
G351.646$-$01.252 & 17:29:17.3 & $-36$:40:15.6 & ch283 & C & 7181.8 & 4000 & 0.35 & \nodata & \nodata & 1.80 & \nodata & \nodata  \\
 & & & & & 4896.8 & 256 & 1.11 & 16267.35 & 142.12 & 4.44 & 18562.04 & 299.36  \\
 & & & & & 5152.8 & 256 & 0.95 & 16049.64 & 146.26 & 3.92 & 18458.50 & 311.92  \\
 & & & & & 5408.8 & 256 & 0.90 & 16326.96 & 132.40 & 4.00 & 19097.64 & 291.92  \\
 & & & & & 5664.8 & 256 & 0.82 & 16166.76 & 148.16 & 3.54 & 18760.88 & 307.65  \\
 & & & & & 5920.8 & 256 & 0.72 & 16397.11 & 172.86 & 2.95 & \nodata & \nodata  \\
 & & & & & 6176.8 & 256 & 0.65 & 15135.76 & 211.09 & 2.53 & \nodata & \nodata  \\
 & & & & & 6432.8 & 256 & 0.62 & 15195.88 & 185.38 & 2.53 & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 0.41 & \nodata & \nodata & 0.65 & \nodata & \nodata  \\
 & & & & & 7931.7 & 256 & 0.37 & \nodata & \nodata & 0.20 & \nodata & \nodata  \\
 & & & & & 8187.7 & 256 & 0.36 & \nodata & \nodata & 0.12 & \nodata & \nodata  \\
 & & & & & 8443.7 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.7 & 256 & 0.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G351.646$-$01.252 & 17:29:17.0 & $-36$:40:11.8 & mos002 & B & 7181.8 & 4000 & 0.70 & 7827.73 & 3.65 & 12.73 & 10517.40 & 26.29  \\
 & & & & & 4896.9 & 256 & 1.84 & 15803.99 & 24.28 & 15.46 & 19647.49 & 94.28  \\
 & & & & & 5152.9 & 256 & 1.66 & 15982.73 & 23.02 & 14.64 & 19827.62 & 91.13  \\
 & & & & & 5408.8 & 256 & 1.60 & 16089.58 & 20.93 & 14.36 & 19886.07 & 84.83  \\
 & & & & & 5664.8 & 256 & 1.42 & 16071.26 & 22.26 & 12.54 & 19817.10 & 85.99  \\
 & & & & & 5920.8 & 256 & 1.26 & 16096.64 & 24.08 & 11.00 & 19817.21 & 89.77  \\
 & & & & & 6176.8 & 256 & 1.18 & 16111.55 & 22.65 & 10.41 & 19919.32 & 82.41  \\
 & & & & & 6432.8 & 256 & 1.10 & 16087.76 & 23.05 & 9.72 & 19896.21 & 84.51  \\
 & & & & & 7675.8 & 256 & 0.80 & 15900.67 & 20.39 & 7.20 & 19826.25 & 73.83  \\
 & & & & & 7931.8 & 256 & 0.72 & 15669.07 & 25.00 & 6.37 & 19720.47 & 93.19  \\
 & & & & & 8187.8 & 256 & 0.72 & 15746.00 & 17.15 & 6.77 & 19715.71 & 64.72  \\
 & & & & & 8443.8 & 256 & 0.77 & 15868.41 & 20.19 & 6.26 & 19579.23 & 68.78  \\
 & & & & & 8699.7 & 256 & 0.61 & 15460.10 & 18.91 & 5.45 & 19516.49 & 65.13  \\
 & & & & & 8955.7 & 256 & 0.62 & 15418.88 & 18.37 & 5.36 & 19258.48 & 63.06  \\
 & & & & & 9211.7 & 256 & 0.56 & 15628.51 & 18.68 & 4.14 & 19069.85 & 57.19  \\
G351.688$-$01.169 & 17:29:01.0 & $-36$:33:31.5 & ch282 & C & 7181.8 & 4000 & 0.36 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 4896.9 & 256 & 1.11 & 2789.29 & 285.33 & 3.06 & 4193.31 & 392.47  \\
 & & & & & 5152.9 & 256 & 0.99 & 3069.81 & 335.14 & 1.39 & 2793.78 & 346.20  \\
 & & & & & 5408.8 & 256 & 0.93 & 2977.61 & 414.58 & 0.84 & 2087.11 & 323.06  \\
 & & & & & 5664.8 & 256 & 0.81 & 2245.97 & 543.69 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.8 & 256 & 0.74 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6176.8 & 256 & 0.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6432.8 & 256 & 0.63 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7675.8 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7931.8 & 256 & 0.38 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8187.8 & 256 & 0.37 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8443.8 & 256 & 0.39 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.7 & 256 & 0.33 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.7 & 256 & 0.32 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.7 & 256 & 0.27 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G351.688$-$01.169 & 17:29:01.0 & $-36$:33:39.6 & ch283 & B & 7181.8 & 4000 & 0.35 & 1188.58 & 10.23 & 8.82 & 5851.32 & 54.20  \\
 & & & & & 4896.8 & 256 & 1.11 & 2646.73 & 43.92 & 13.08 & 8501.56 & 158.00  \\
 & & & & & 5152.8 & 256 & 0.95 & 2420.22 & 39.31 & 12.01 & 7993.10 & 145.84  \\
 & & & & & 5408.8 & 256 & 0.90 & 2316.21 & 30.55 & 12.55 & 7882.42 & 120.02  \\
 & & & & & 5664.8 & 256 & 0.82 & 2132.06 & 28.98 & 11.07 & 7171.45 & 111.82  \\
 & & & & & 5920.8 & 256 & 0.72 & 1934.36 & 28.37 & 10.00 & 6777.66 & 109.73  \\
 & & & & & 6176.8 & 256 & 0.65 & 1812.61 & 28.81 & 8.48 & 6186.53 & 107.45  \\
 & & & & & 6432.8 & 256 & 0.62 & 1750.94 & 20.89 & 9.75 & 6591.09 & 86.79  \\
 & & & & & 7675.8 & 256 & 0.41 & 1238.71 & 15.67 & 6.02 & 4845.97 & 62.93  \\
 & & & & & 7931.7 & 256 & 0.37 & 1151.29 & 21.19 & 4.56 & 4532.88 & 77.80  \\
 & & & & & 8187.7 & 256 & 0.36 & 1142.34 & 12.96 & 5.83 & 4786.03 & 54.38  \\
 & & & & & 8443.7 & 256 & 0.39 & 1178.06 & 16.50 & 4.70 & 4261.82 & 60.21  \\
 & & & & & 8699.7 & 256 & 0.32 & 990.25 & 14.15 & 4.37 & 4159.34 & 55.20  \\
 & & & & & 8955.7 & 256 & 0.31 & 959.16 & 12.46 & 4.24 & 4073.49 & 48.98  \\
 & & & & & 9211.7 & 256 & 0.25 & 835.62 & 13.46 & 3.44 & 3895.11 & 52.83  \\
G351.688$-$01.169 & 17:29:01.7 & $-36$:33:35.8 & mos002 & B & 7181.8 & 4000 & 0.70 & 852.64 & 4.06 & 14.19 & 3174.29 & 21.91  \\
 & & & & & 4896.9 & 256 & 1.84 & 3126.54 & 26.86 & 19.54 & 9043.31 & 92.46  \\
 & & & & & 5152.9 & 256 & 1.66 & 2920.17 & 25.37 & 17.79 & 8462.99 & 88.66  \\
 & & & & & 5408.8 & 256 & 1.60 & 2826.24 & 22.96 & 17.19 & 8124.94 & 81.76  \\
 & & & & & 5664.8 & 256 & 1.42 & 2590.32 & 24.34 & 15.40 & 7535.03 & 86.92  \\
 & & & & & 5920.8 & 256 & 1.26 & 2385.25 & 26.47 & 13.41 & 7041.81 & 92.80  \\
 & & & & & 6176.8 & 256 & 1.18 & 2277.53 & 24.80 & 12.07 & 6500.57 & 85.61  \\
 & & & & & 6432.8 & 256 & 1.10 & 2206.44 & 25.21 & 11.79 & 6648.45 & 90.41  \\
 & & & & & 7675.8 & 256 & 0.80 & 1757.81 & 22.61 & 8.24 & 5006.14 & 80.23  \\
 & & & & & 7931.8 & 256 & 0.72 & 1651.37 & 27.92 & 6.94 & 4829.70 & 94.61  \\
 & & & & & 8187.8 & 256 & 0.72 & 1665.84 & 19.29 & 7.43 & 4825.15 & 69.43  \\
 & & & & & 8443.8 & 256 & 0.77 & 1654.06 & 22.86 & 6.16 & 4286.90 & 73.03  \\
 & & & & & 8699.7 & 256 & 0.61 & 1462.93 & 21.56 & 5.23 & 4103.51 & 70.30  \\
 & & & & & 8955.7 & 256 & 0.62 & 1468.39 & 21.13 & 4.99 & 3984.60 & 67.88  \\
 & & & & & 9211.7 & 256 & 0.56 & 1420.72 & 21.65 & 4.36 & 3838.41 & 68.66  \\
G352.313$-$00.442 & 17:27:48.6 & $-35$:39:10.4 & fa016 & A & 7055.0 & 4000 & 0.31 & 228.67 & 0.53 & 1.71 & 280.41 & 1.27  \\
 & & & & & 4897.3 & 256 & 0.85 & 268.94 & 2.30 & 2.96 & 287.98 & 4.39  \\
 & & & & & 5153.3 & 256 & 0.69 & 264.80 & 2.01 & 2.56 & 289.50 & 3.95  \\
 & & & & & 5409.3 & 256 & 0.63 & 258.27 & 1.86 & 2.39 & 284.96 & 3.70  \\
 & & & & & 5665.4 & 256 & 0.59 & 256.68 & 2.02 & 2.20 & 286.29 & 3.97  \\
 & & & & & 5921.4 & 256 & 0.55 & 251.47 & 2.10 & 1.96 & 278.34 & 4.03  \\
 & & & & & 6177.4 & 256 & 0.48 & 247.58 & 1.75 & 1.84 & 279.79 & 3.49  \\
 & & & & & 6433.4 & 256 & 0.42 & 241.27 & 2.16 & 1.60 & 280.92 & 4.30  \\
 & & & & & 7676.5 & 256 & 0.30 & 224.84 & 1.79 & 1.16 & 264.95 & 3.57  \\
 & & & & & 7932.5 & 256 & 0.28 & 221.26 & 1.98 & 1.07 & 261.04 & 3.91  \\
 & & & & & 8188.5 & 256 & 0.24 & 215.13 & 3.93 & 0.69 & 246.47 & 6.80  \\
 & & & & & 8444.5 & 256 & 0.25 & 214.61 & 2.01 & 0.91 & 254.63 & 3.91  \\
 & & & & & 8700.6 & 256 & 0.24 & 210.87 & 1.82 & 0.90 & 253.31 & 3.61  \\
 & & & & & 8956.6 & 256 & 0.23 & 210.13 & 1.91 & 0.84 & 252.66 & 3.75  \\
 & & & & & 9212.6 & 256 & 0.21 & 211.72 & 2.05 & 0.79 & 260.56 & 4.08  \\
G352.597$-$00.188 & 17:27:30.8 & $-35$:16:22.3 & ch286 & A & 7181.9 & 4000 & 1.47 & 941.85 & 3.48 & 12.28 & 2200.13 & 11.99  \\
 & & & & & 4896.6 & 256 & 4.08 & 1651.51 & 18.61 & 16.50 & 2320.57 & 41.85  \\
 & & & & & 5152.5 & 256 & 3.50 & 1555.34 & 14.18 & 16.12 & 2364.72 & 34.29  \\
 & & & & & 5408.5 & 256 & 3.25 & 1485.22 & 13.32 & 15.55 & 2353.67 & 33.04  \\
 & & & & & 5664.5 & 256 & 2.78 & 1363.32 & 11.46 & 14.38 & 2311.90 & 29.60  \\
 & & & & & 5920.5 & 256 & 2.66 & 1331.97 & 11.08 & 14.12 & 2336.15 & 29.32  \\
 & & & & & 6176.5 & 256 & 2.42 & 1257.97 & 9.10 & 13.63 & 2274.52 & 24.95  \\
 & & & & & 6432.4 & 256 & 2.29 & 1218.22 & 8.98 & 13.47 & 2332.00 & 25.34  \\
 & & & & & 7675.3 & 256 & 1.46 & 883.75 & 6.83 & 9.89 & 2047.61 & 20.64  \\
 & & & & & 7931.3 & 256 & 1.53 & 910.80 & 7.41 & 10.13 & 2079.25 & 22.47  \\
 & & & & & 8187.3 & 256 & 1.23 & 762.52 & 6.91 & 8.73 & 1959.95 & 21.41  \\
 & & & & & 8443.2 & 256 & 1.37 & 843.20 & 8.46 & 8.95 & 2012.70 & 25.42  \\
 & & & & & 8699.2 & 256 & 1.18 & 730.24 & 7.64 & 8.11 & 1905.94 & 23.37  \\
 & & & & & 8955.2 & 256 & 1.09 & 687.52 & 7.86 & 7.58 & 1853.24 & 24.18  \\
G353.408$-$00.381 & 17:30:28.4 & $-34$:41:48.4 & ch293 & A & 7181.9 & 4000 & 1.45 & 5750.04 & 16.53 & 10.49 & 9196.56 & 51.44  \\
 & & & & & 4896.6 & 256 & 4.05 & 7847.49 & 38.55 & 19.68 & 10263.74 & 96.16  \\
 & & & & & 5152.5 & 256 & 3.46 & 7546.02 & 28.66 & 18.25 & 10132.11 & 74.83  \\
 & & & & & 5408.5 & 256 & 3.22 & 7369.01 & 30.72 & 16.58 & 9952.31 & 79.25  \\
 & & & & & 5664.5 & 256 & 2.72 & 7053.40 & 28.17 & 14.71 & 9740.90 & 74.21  \\
 & & & & & 5920.5 & 256 & 2.66 & 6962.06 & 40.53 & 13.35 & 9670.75 & 102.92  \\
 & & & & & 6176.5 & 256 & 2.39 & 6689.04 & 31.06 & 13.01 & 9587.24 & 82.84  \\
 & & & & & 6432.4 & 256 & 2.27 & 6593.60 & 31.13 & 12.83 & 9716.07 & 85.21  \\
 & & & & & 7675.3 & 256 & 1.45 & 5516.67 & 35.88 & 8.33 & 8744.86 & 97.93  \\
 & & & & & 7931.3 & 256 & 1.55 & 5586.94 & 40.02 & 8.41 & 8666.85 & 107.24  \\
 & & & & & 8187.3 & 256 & 1.28 & 5229.98 & 37.17 & 7.62 & 8712.13 & 103.88  \\
 & & & & & 8443.2 & 256 & 1.39 & 5350.04 & 41.24 & 7.72 & 8625.55 & 112.08  \\
 & & & & & 8699.2 & 256 & 1.17 & 4928.25 & 32.97 & 6.96 & 8152.29 & 91.81  \\
 & & & & & 8955.2 & 256 & 1.09 & 4773.18 & 33.35 & 6.57 & 8054.19 & 93.58  \\
G354.175$-$00.062 & 17:31:18.0 & $-33$:52:55.2 & ch297 & B & 7181.9 & 4000 & 1.44 & 860.42 & 5.23 & 14.46 & 2185.54 & 19.18  \\
 & & & & & 4896.6 & 256 & 3.98 & 1511.13 & 22.03 & 22.63 & 3126.91 & 59.41  \\
 & & & & & 5152.5 & 256 & 3.44 & 1391.32 & 21.53 & 20.05 & 2964.24 & 58.39  \\
 & & & & & 5408.5 & 256 & 3.10 & 1313.99 & 19.95 & 18.37 & 2806.34 & 54.39  \\
 & & & & & 5664.5 & 256 & 2.70 & 1202.97 & 20.59 & 15.39 & 2544.79 & 54.26  \\
 & & & & & 5920.5 & 256 & 2.70 & 1204.25 & 20.90 & 15.04 & 2506.45 & 54.85  \\
 & & & & & 6176.4 & 256 & 2.37 & 1113.38 & 17.70 & 14.08 & 2387.40 & 47.94  \\
 & & & & & 6432.4 & 256 & 2.26 & 1068.14 & 18.55 & 13.23 & 2304.63 & 49.86  \\
 & & & & & 7675.3 & 256 & 1.44 & 800.30 & 13.74 & 9.58 & 1874.47 & 39.17  \\
 & & & & & 7931.3 & 256 & 1.55 & 804.84 & 15.17 & 9.45 & 1826.91 & 41.54  \\
 & & & & & 8187.3 & 256 & 1.23 & 747.96 & 11.51 & 8.91 & 1796.85 & 34.23  \\
 & & & & & 8443.2 & 256 & 1.39 & 766.67 & 12.89 & 9.10 & 1828.23 & 36.86  \\
 & & & & & 8699.2 & 256 & 1.18 & 706.25 & 11.95 & 8.21 & 1665.83 & 34.88  \\
 & & & & & 8955.2 & 256 & 1.13 & 669.49 & 9.89 & 8.09 & 1577.72 & 29.50  \\
G354.420+00.033 & 17:31:32.2 & $-33$:38:23.8 & ch298 & C & 7181.9 & 4000 & 1.44 & 306.59 & 21.12 & 1.88 & 240.74 & 24.40  \\
 & & & & & 4896.6 & 256 & 4.03 & 249.25 & 41.27 & 1.11 & 60.10 & 21.45  \\
 & & & & & 5152.5 & 256 & 3.62 & 225.88 & 43.59 & 0.24 & 13.88 & 10.98  \\
 & & & & & 5408.5 & 256 & 3.35 & 217.58 & 50.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.5 & 256 & 2.91 & 205.73 & 49.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.5 & 256 & 3.03 & 188.76 & 66.59 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.4 & 256 & 2.45 & 183.24 & 50.82 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.4 & 256 & 2.26 & 176.55 & 48.21 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.3 & 256 & 1.59 & 203.63 & 59.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.3 & 256 & 1.50 & 214.62 & 69.72 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.3 & 256 & 1.37 & 224.00 & 78.73 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.2 & 256 & 1.67 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 1.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8955.2 & 256 & 1.18 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9211.2 & 256 & 1.15 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G354.465+00.079 & 17:31:27.4 & $-33$:34:11.8 & ch298 & B & 7181.9 & 4000 & 1.44 & 569.59 & 4.96 & 14.37 & 1972.90 & 19.40  \\
 & & & & & 4896.6 & 256 & 4.03 & 1286.03 & 19.96 & 20.62 & 2576.05 & 51.36  \\
 & & & & & 5152.5 & 256 & 3.62 & 1190.67 & 19.57 & 18.23 & 2426.55 & 49.97  \\
 & & & & & 5408.5 & 256 & 3.35 & 1118.31 & 20.79 & 16.23 & 2275.71 & 52.03  \\
 & & & & & 5664.5 & 256 & 2.91 & 1022.91 & 18.78 & 14.87 & 2175.40 & 48.50  \\
 & & & & & 5920.5 & 256 & 3.03 & 1043.08 & 23.12 & 14.01 & 2100.15 & 57.12  \\
 & & & & & 6176.4 & 256 & 2.45 & 894.14 & 15.98 & 13.55 & 2048.31 & 43.52  \\
 & & & & & 6432.4 & 256 & 2.26 & 845.42 & 13.64 & 13.55 & 2033.26 & 39.17  \\
 & & & & & 7675.3 & 256 & 1.59 & 595.62 & 9.21 & 11.65 & 1774.53 & 30.30  \\
 & & & & & 7931.3 & 256 & 1.50 & 560.51 & 9.39 & 10.84 & 1693.22 & 30.61  \\
 & & & & & 8187.3 & 256 & 1.37 & 516.16 & 9.21 & 10.21 & 1664.83 & 30.53  \\
 & & & & & 8443.2 & 256 & 1.67 & 617.66 & 12.58 & 10.15 & 1659.78 & 38.31  \\
 & & & & & 8699.2 & 256 & 1.21 & 441.09 & 7.88 & 9.32 & 1497.04 & 26.83  \\
 & & & & & 8955.2 & 256 & 1.18 & 436.95 & 8.53 & 8.72 & 1458.40 & 28.56  \\
 & & & & & 9211.2 & 256 & 1.15 & 412.40 & 8.47 & 8.28 & 1394.84 & 28.24  \\
G354.936+00.330 & 17:31:41.7 & $-33$:02:21.3 & ch301 & A & 7181.9 & 4000 & 1.43 & 462.26 & 1.56 & 8.35 & 586.70 & 4.31  \\
 & & & & & 4896.6 & 256 & 4.13 & 581.36 & 2.67 & 19.64 & 667.87 & 6.65  \\
 & & & & & 5152.5 & 256 & 3.63 & 566.18 & 2.54 & 17.34 & 655.08 & 6.31  \\
 & & & & & 5408.5 & 256 & 3.43 & 553.35 & 3.09 & 14.63 & 631.37 & 7.11  \\
 & & & & & 5664.5 & 256 & 2.84 & 535.70 & 3.01 & 12.26 & 619.27 & 6.87  \\
 & & & & & 5920.5 & 256 & 3.00 & 533.02 & 3.58 & 11.75 & 609.16 & 7.84  \\
 & & & & & 6176.4 & 256 & 2.44 & 511.51 & 3.03 & 10.71 & 598.68 & 7.12  \\
 & & & & & 6432.4 & 256 & 2.31 & 501.53 & 3.29 & 9.13 & 576.25 & 7.15  \\
 & & & & & 7675.3 & 256 & 1.55 & 451.04 & 2.57 & 6.95 & 558.49 & 5.96  \\
 & & & & & 7931.3 & 256 & 1.49 & 444.95 & 2.84 & 6.48 & 550.35 & 6.46  \\
 & & & & & 8187.3 & 256 & 1.34 & 434.80 & 3.14 & 5.75 & 546.00 & 7.08  \\
 & & & & & 8443.2 & 256 & 1.68 & 451.48 & 4.75 & 6.02 & 541.33 & 9.91  \\
 & & & & & 8699.2 & 256 & 1.21 & 416.23 & 2.77 & 5.24 & 525.32 & 6.28  \\
 & & & & & 8955.2 & 256 & 1.18 & 412.83 & 3.07 & 5.00 & 522.68 & 6.88  \\
 & & & & & 9211.2 & 256 & 1.15 & 409.38 & 3.24 & 4.71 & 518.12 & 7.16  \\
G355.344+00.145 & 17:33:29.0 & $-32$:47:58.3 & fa032 & A & 7055.0 & 4000 & 0.31 & 510.52 & 1.71 & 1.25 & 551.39 & 3.51  \\
 & & & & & 4897.3 & 256 & 0.86 & 543.31 & 7.27 & 2.10 & 499.26 & 11.55  \\
 & & & & & 5153.3 & 256 & 0.70 & 545.15 & 6.43 & 1.82 & 507.34 & 10.45  \\
 & & & & & 5409.3 & 256 & 0.64 & 539.33 & 6.29 & 1.67 & 506.96 & 10.26  \\
 & & & & & 5665.4 & 256 & 0.57 & 538.47 & 5.69 & 1.53 & 512.16 & 9.47  \\
 & & & & & 5921.4 & 256 & 0.53 & 532.60 & 4.88 & 1.52 & 514.34 & 8.32  \\
 & & & & & 6177.4 & 256 & 0.48 & 532.32 & 5.30 & 1.37 & 519.66 & 9.03  \\
 & & & & & 6433.4 & 256 & 0.43 & 529.91 & 8.13 & 1.09 & 509.93 & 13.12  \\
 & & & & & 7676.5 & 256 & 0.30 & 504.74 & 6.18 & 0.88 & 522.18 & 10.65  \\
 & & & & & 7932.5 & 256 & 0.29 & 504.42 & 6.78 & 0.80 & 519.75 & 11.42  \\
 & & & & & 8444.5 & 256 & 0.25 & 489.34 & 6.51 & 0.71 & 516.45 & 11.08  \\
 & & & & & 8700.5 & 256 & 0.23 & 483.25 & 6.39 & 0.68 & 518.19 & 11.02  \\
 & & & & & 8956.6 & 256 & 0.22 & 481.45 & 6.15 & 0.66 & 519.22 & 10.66  \\
 & & & & & 9212.6 & 256 & 0.20 & 488.03 & 6.79 & 0.58 & 530.38 & 11.57  \\
G356.230+00.670 & 17:33:38.9 & $-31$:46:05.8 & ch303 & A & 7181.9 & 4000 & 1.44 & 668.71 & 2.89 & 14.22 & 1585.30 & 10.51  \\
 & & & & & 4896.6 & 256 & 4.08 & 1206.51 & 9.23 & 23.27 & 2008.27 & 25.01  \\
 & & & & & 5152.5 & 256 & 3.63 & 1135.51 & 8.97 & 20.85 & 1928.85 & 24.29  \\
 & & & & & 5408.5 & 256 & 3.40 & 1080.54 & 7.92 & 20.25 & 1874.81 & 22.04  \\
 & & & & & 5664.5 & 256 & 2.80 & 982.58 & 7.62 & 17.58 & 1798.80 & 21.57  \\
 & & & & & 5920.5 & 256 & 3.00 & 1005.23 & 9.33 & 16.68 & 1762.38 & 25.02  \\
 & & & & & 6176.4 & 256 & 2.53 & 906.29 & 7.72 & 15.28 & 1683.18 & 21.51  \\
 & & & & & 6432.4 & 256 & 2.32 & 869.45 & 7.37 & 14.68 & 1667.26 & 21.02  \\
 & & & & & 7675.3 & 256 & 1.57 & 667.54 & 6.18 & 11.02 & 1458.26 & 18.55  \\
 & & & & & 7931.3 & 256 & 1.51 & 637.79 & 5.96 & 10.64 & 1414.11 & 17.93  \\
 & & & & & 8187.3 & 256 & 1.38 & 600.91 & 5.98 & 9.96 & 1392.85 & 18.20  \\
 & & & & & 8443.2 & 256 & 1.66 & 674.97 & 8.71 & 9.52 & 1376.67 & 23.82  \\
 & & & & & 8699.2 & 256 & 1.27 & 551.06 & 6.00 & 8.90 & 1291.09 & 17.99  \\
 & & & & & 8955.2 & 256 & 1.20 & 533.79 & 5.66 & 8.80 & 1288.38 & 17.43  \\
 & & & & & 9211.2 & 256 & 1.15 & 515.91 & 5.75 & 8.34 & 1257.16 & 17.56  \\
G356.310$-$00.206 & 17:37:21.7 & $-32$:10:43.4 & ch304 & A & 7181.9 & 4000 & 1.42 & 495.48 & 2.13 & 9.14 & 752.62 & 5.99  \\
 & & & & & 4896.6 & 256 & 4.09 & 693.17 & 5.86 & 17.72 & 876.03 & 13.54  \\
 & & & & & 5152.5 & 256 & 3.58 & 663.58 & 5.38 & 15.78 & 853.65 & 12.47  \\
 & & & & & 5408.5 & 256 & 3.40 & 650.48 & 5.16 & 14.81 & 833.53 & 11.96  \\
 & & & & & 5664.5 & 256 & 2.86 & 618.66 & 4.69 & 13.18 & 815.99 & 11.12  \\
 & & & & & 5920.5 & 256 & 2.98 & 615.51 & 5.63 & 12.91 & 815.88 & 13.04  \\
 & & & & & 6176.4 & 256 & 2.53 & 587.73 & 4.46 & 12.08 & 805.37 & 10.84  \\
 & & & & & 6432.4 & 256 & 2.34 & 568.46 & 4.59 & 11.02 & 783.22 & 11.03  \\
 & & & & & 7675.3 & 256 & 1.62 & 486.72 & 4.49 & 7.66 & 706.24 & 10.80  \\
 & & & & & 7931.3 & 256 & 1.54 & 474.03 & 4.26 & 7.37 & 692.05 & 10.35  \\
 & & & & & 8187.3 & 256 & 1.40 & 462.09 & 4.64 & 6.55 & 682.28 & 11.10  \\
 & & & & & 8443.2 & 256 & 1.69 & 473.90 & 4.92 & 7.52 & 688.66 & 11.74  \\
 & & & & & 8699.2 & 256 & 1.26 & 434.03 & 4.41 & 5.99 & 654.19 & 10.64  \\
 & & & & & 8955.2 & 256 & 1.16 & 421.66 & 4.20 & 5.70 & 650.44 & 10.30  \\
 & & & & & 9211.2 & 256 & 1.13 & 416.46 & 4.21 & 5.45 & 640.33 & 10.28  \\
G358.552$-$00.026 & 17:42:14.1 & $-30$:11:06.4 & gs108 & B & 7054.9 & 4000 & 0.30 & 38.00 & 1.74 & 1.37 & 91.19 & 3.91  \\
 & & & & & 4897.3 & 256 & 0.87 & 23.32 & 12.97 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.70 & 25.17 & 11.24 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 0.65 & 37.40 & 10.91 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.58 & 29.30 & 11.81 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.55 & 38.27 & 13.96 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.48 & 38.01 & 9.34 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.42 & 31.25 & 15.44 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.31 & 39.36 & 11.15 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & 33.69 & 11.15 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & 34.31 & 7.85 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & 23.90 & 6.63 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & 22.36 & 6.61 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.21 & 20.38 & 8.18 & \nodata & \nodata & \nodata  \\
G358.552$-$00.026 & 17:42:14.3 & $-30$:10:54.9 & mos001 & B & 7054.9 & 4000 & 2.36 & 17.64 & 0.89 & 3.02 & 14.02 & 1.40  \\
 & & & & & 4897.3 & 256 & 5.87 & 26.52 & 12.99 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 5.33 & 8.25 & 12.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 5.22 & 27.40 & 12.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 4.57 & 10.86 & 13.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.80 & 23.90 & 16.65 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.88 & 39.67 & 12.21 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.53 & 30.78 & 20.53 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.53 & 69.60 & 10.57 & 0.57 & 16.68 & 7.44  \\
 & & & & & 7932.5 & 256 & 2.42 & 67.84 & 10.72 & 0.49 & 13.59 & 6.68  \\
 & & & & & 8187.3 & 256 & 2.26 & 6.39 & 86.13 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.71 & 59.74 & 17.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 2.21 & 46.54 & 13.25 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.98 & 44.39 & 14.89 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.92 & 53.06 & 22.13 & \nodata & \nodata & \nodata  \\
G358.600$-$00.058 & 17:42:28.2 & $-30$:09:22.7 & gs108 & C & 7054.9 & 4000 & 0.30 & 170.26 & 0.92 & 5.08 & 759.26 & 4.09  \\
 & & & & & 4897.3 & 256 & 0.87 & 383.27 & 9.36 & 4.72 & 812.44 & 22.51  \\
 & & & & & 5153.3 & 256 & 0.70 & 333.63 & 7.84 & 3.71 & 719.41 & 18.57  \\
 & & & & & 5409.3 & 256 & 0.65 & 324.14 & 7.35 & 3.73 & 742.81 & 18.19  \\
 & & & & & 5665.3 & 256 & 0.58 & 290.48 & 7.68 & 3.26 & 686.47 & 18.76  \\
 & & & & & 5921.4 & 256 & 0.55 & 275.02 & 8.75 & 2.86 & 645.38 & 20.53  \\
 & & & & & 6177.4 & 256 & 0.48 & 254.15 & 5.63 & 3.56 & 728.97 & 15.95  \\
 & & & & & 6433.4 & 256 & 0.42 & 235.25 & 8.96 & 2.07 & 607.05 & 20.26  \\
 & & & & & 7676.5 & 256 & 0.31 & 159.53 & 5.26 & 2.00 & 543.02 & 13.80  \\
 & & & & & 7932.5 & 256 & 0.29 & 149.28 & 5.01 & 1.90 & 522.59 & 13.24  \\
 & & & & & 8444.5 & 256 & 0.25 & 130.34 & 3.20 & 2.30 & 582.85 & 10.10  \\
 & & & & & 8700.5 & 256 & 0.23 & 115.99 & 2.55 & 2.29 & 567.58 & 8.38  \\
 & & & & & 8956.5 & 256 & 0.22 & 110.39 & 2.40 & 2.30 & 563.38 & 8.03  \\
 & & & & & 9212.6 & 256 & 0.21 & 95.51 & 2.78 & 1.90 & 480.85 & 8.72  \\
G358.600$-$00.058 & 17:42:29.4 & $-30$:09:21.4 & ch307 & A & 7181.9 & 4000 & 1.43 & 457.18 & 2.71 & 10.99 & 896.94 & 8.31  \\
 & & & & & 4896.6 & 256 & 4.07 & 718.96 & 27.15 & 8.51 & 720.51 & 41.32  \\
 & & & & & 5152.5 & 256 & 3.57 & 686.76 & 23.50 & 8.63 & 760.22 & 38.65  \\
 & & & & & 5408.5 & 256 & 3.38 & 649.03 & 20.35 & 8.81 & 752.15 & 35.15  \\
 & & & & & 5664.5 & 256 & 2.91 & 596.73 & 17.31 & 8.20 & 723.20 & 31.03  \\
 & & & & & 5920.5 & 256 & 3.00 & 607.85 & 20.63 & 8.21 & 756.80 & 36.68  \\
 & & & & & 6176.4 & 256 & 2.51 & 549.73 & 16.57 & 8.21 & 777.36 & 32.32  \\
 & & & & & 6432.4 & 256 & 2.33 & 520.37 & 16.02 & 7.58 & 741.18 & 31.13  \\
 & & & & & 7675.3 & 256 & 1.62 & 438.18 & 6.51 & 7.87 & 772.04 & 15.77  \\
 & & & & & 7931.3 & 256 & 1.52 & 419.98 & 6.69 & 7.78 & 786.78 & 16.67  \\
 & & & & & 8187.3 & 256 & 1.43 & 399.34 & 6.32 & 7.64 & 792.12 & 16.12  \\
 & & & & & 8443.2 & 256 & 1.67 & 426.33 & 13.49 & 5.51 & 665.15 & 26.89  \\
 & & & & & 8699.2 & 256 & 1.25 & 366.94 & 5.63 & 7.22 & 764.98 & 15.03  \\
 & & & & & 8955.2 & 256 & 1.17 & 354.98 & 5.48 & 6.83 & 748.61 & 14.60  \\
 & & & & & 9211.2 & 256 & 1.12 & 345.95 & 5.41 & 6.66 & 741.79 & 14.59  \\
G358.600$-$00.058 & 17:42:28.5 & $-30$:09:27.8 & fa054 & C & 7054.9 & 4000 & 0.30 & \nodata & \nodata & 1.15 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.86 & 403.96 & 34.84 & 1.90 & 576.92 & 51.97  \\
 & & & & & 5153.3 & 256 & 0.70 & 352.94 & 32.76 & 1.15 & 387.52 & 40.45  \\
 & & & & & 5409.3 & 256 & 0.65 & 307.49 & 40.77 & 0.61 & 229.76 & 34.65  \\
 & & & & & 5665.3 & 256 & 0.57 & 223.87 & 48.20 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.54 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.49 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.600$-$00.058 & 17:42:29.1 & $-30$:09:18.9 & mos001 & C & 7054.9 & 4000 & 2.36 & 184.20 & 0.18 & 17.95 & 322.58 & 0.77  \\
 & & & & & 4897.3 & 256 & 5.87 & 720.26 & 5.79 & 23.39 & 916.01 & 14.78  \\
 & & & & & 5153.3 & 256 & 5.33 & 681.60 & 5.13 & 22.43 & 887.73 & 13.66  \\
 & & & & & 5409.3 & 256 & 5.22 & 672.52 & 4.60 & 23.33 & 911.19 & 13.19  \\
 & & & & & 5665.3 & 256 & 4.57 & 622.25 & 4.47 & 20.05 & 819.76 & 12.56  \\
 & & & & & 5921.4 & 256 & 4.80 & 630.20 & 5.11 & 19.69 & 823.74 & 14.14  \\
 & & & & & 6177.4 & 256 & 3.88 & 605.53 & 3.42 & 20.36 & 897.85 & 11.34  \\
 & & & & & 6433.4 & 256 & 3.53 & 579.31 & 5.25 & 15.49 & 801.27 & 15.01  \\
 & & & & & 7676.5 & 256 & 2.53 & 483.57 & 1.68 & 13.25 & 705.67 & 5.40  \\
 & & & & & 7932.5 & 256 & 2.42 & 467.99 & 1.53 & 13.24 & 701.66 & 5.17  \\
 & & & & & 8187.3 & 256 & 2.26 & 486.39 & 2.96 & 10.92 & 634.37 & 14.46  \\
 & & & & & 8444.5 & 256 & 2.71 & 478.99 & 2.00 & 13.04 & 702.96 & 6.80  \\
 & & & & & 8700.5 & 256 & 2.21 & 451.05 & 1.38 & 13.01 & 718.54 & 5.22  \\
 & & & & & 8956.5 & 256 & 1.98 & 432.93 & 1.38 & 12.09 & 710.87 & 5.22  \\
 & & & & & 9212.6 & 256 & 1.92 & 403.37 & 1.69 & 10.95 & 641.27 & 6.10  \\
G358.616$-$00.077 & 17:42:35.0 & $-30$:09:14.5 & gs108 & C & 7054.9 & 4000 & 0.30 & 40.76 & 1.04 & 0.04 & 2.90 & 0.39  \\
 & & & & & 4897.3 & 256 & 0.87 & 96.96 & 9.93 & 0.04 & 3.12 & 2.06  \\
 & & & & & 5153.3 & 256 & 0.70 & 79.25 & 8.37 & 0.13 & 10.94 & 3.75  \\
 & & & & & 5409.3 & 256 & 0.65 & 89.43 & 7.90 & 0.21 & 19.39 & 4.63  \\
 & & & & & 5665.3 & 256 & 0.58 & 62.76 & 8.31 & 0.02 & 1.70 & 1.47  \\
 & & & & & 5921.4 & 256 & 0.55 & 55.86 & 9.53 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.48 & 57.62 & 6.19 & 0.02 & 1.79 & 1.20  \\
 & & & & & 6433.4 & 256 & 0.42 & 39.18 & 9.91 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.31 & 24.95 & 6.06 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & 25.03 & 5.83 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & 34.06 & 3.79 & 0.40 & 42.69 & 4.75  \\
 & & & & & 8700.5 & 256 & 0.23 & 29.84 & 3.06 & 0.42 & 39.83 & 4.04  \\
 & & & & & 8956.5 & 256 & 0.22 & 30.96 & 2.90 & 0.44 & 41.94 & 4.01  \\
 & & & & & 9212.6 & 256 & 0.21 & 13.46 & 3.40 & \nodata & \nodata & \nodata  \\
G358.633+00.062 & 17:42:04.8 & $-30$:03:58.6 & gs108 & C & 7054.9 & 4000 & 0.30 & \nodata & \nodata & 0.54 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.87 & 435.79 & 54.21 & 0.71 & 271.43 & 45.10  \\
 & & & & & 5153.3 & 256 & 0.70 & 348.17 & 56.82 & 0.49 & 225.65 & 40.50  \\
 & & & & & 5409.3 & 256 & 0.65 & 267.22 & 67.53 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.58 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.55 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.48 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.42 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.633+00.062 & 17:42:04.7 & $-30$:04:03.9 & fa054 & A & 7054.9 & 4000 & 0.30 & 284.77 & 0.96 & 2.58 & 428.01 & 2.91  \\
 & & & & & 4897.3 & 256 & 0.86 & 379.17 & 6.87 & 2.77 & 448.94 & 12.60  \\
 & & & & & 5153.3 & 256 & 0.70 & 367.64 & 5.25 & 2.45 & 439.69 & 10.03  \\
 & & & & & 5409.3 & 256 & 0.65 & 360.92 & 5.25 & 2.35 & 438.42 & 10.20  \\
 & & & & & 5665.3 & 256 & 0.57 & 339.05 & 4.93 & 2.17 & 425.92 & 9.77  \\
 & & & & & 5921.4 & 256 & 0.54 & 331.05 & 4.97 & 1.94 & 410.16 & 9.58  \\
 & & & & & 6177.4 & 256 & 0.49 & 319.91 & 3.95 & 1.83 & 396.44 & 7.80  \\
 & & & & & 6433.4 & 256 & 0.42 & 309.93 & 6.01 & 1.27 & 369.55 & 10.58  \\
 & & & & & 7676.5 & 256 & 0.30 & 270.24 & 2.67 & 1.26 & 369.27 & 5.56  \\
 & & & & & 7932.5 & 256 & 0.29 & 264.83 & 2.73 & 1.18 & 362.10 & 5.66  \\
 & & & & & 8444.5 & 256 & 0.25 & 254.72 & 2.90 & 1.00 & 354.15 & 5.85  \\
 & & & & & 8700.5 & 256 & 0.23 & 243.24 & 2.63 & 0.96 & 352.09 & 5.45  \\
 & & & & & 8956.5 & 256 & 0.22 & 242.40 & 2.73 & 0.92 & 348.84 & 5.60  \\
 & & & & & 9212.6 & 256 & 0.20 & 239.49 & 2.79 & 0.87 & 357.84 & 5.85  \\
G358.633+00.062 & 17:42:04.8 & $-30$:04:06.8 & mos001 & A & 7054.9 & 4000 & 2.36 & 50.84 & 0.34 & 10.10 & 59.05 & 0.91  \\
 & & & & & 4897.3 & 256 & 5.87 & 481.78 & 10.65 & 13.61 & 476.45 & 19.03  \\
 & & & & & 5153.3 & 256 & 5.33 & 466.22 & 9.54 & 12.15 & 446.89 & 16.86  \\
 & & & & & 5409.3 & 256 & 5.22 & 456.82 & 8.65 & 12.34 & 447.30 & 15.80  \\
 & & & & & 5665.3 & 256 & 4.57 & 428.99 & 8.49 & 10.77 & 421.32 & 15.33  \\
 & & & & & 5921.4 & 256 & 4.80 & 419.62 & 9.62 & 10.49 & 405.37 & 17.18  \\
 & & & & & 6177.4 & 256 & 3.88 & 403.72 & 6.41 & 10.11 & 406.65 & 12.57  \\
 & & & & & 6433.4 & 256 & 3.53 & 392.16 & 9.76 & 7.88 & 383.70 & 17.38  \\
 & & & & & 7676.5 & 256 & 2.53 & 367.41 & 3.03 & 8.08 & 381.62 & 6.89  \\
 & & & & & 7932.5 & 256 & 2.42 & 360.30 & 2.76 & 7.80 & 374.07 & 6.34  \\
 & & & & & 8187.3 & 256 & 2.26 & \nodata & \nodata & 648.28 & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.71 & 360.13 & 3.56 & 7.89 & 370.64 & 8.16  \\
 & & & & & 8700.5 & 256 & 2.21 & 354.56 & 2.44 & 7.30 & 372.71 & 5.85  \\
 & & & & & 8956.5 & 256 & 1.98 & 351.74 & 2.41 & 6.65 & 372.24 & 5.78  \\
 & & & & & 9212.6 & 256 & 1.92 & 360.28 & 2.95 & 6.20 & 381.37 & 6.93  \\
G358.643$-$00.035 & 17:42:28.9 & $-30$:06:30.7 & gs108 & B & 7054.9 & 4000 & 0.30 & 101.37 & 1.54 & 0.98 & 135.25 & 2.74  \\
 & & & & & 4897.3 & 256 & 0.87 & 116.47 & 12.14 & 0.63 & 64.00 & 10.18  \\
 & & & & & 5153.3 & 256 & 0.70 & 131.12 & 10.45 & 0.70 & 92.49 & 10.42  \\
 & & & & & 5409.3 & 256 & 0.65 & 139.12 & 10.08 & 0.68 & 97.26 & 10.26  \\
 & & & & & 5665.3 & 256 & 0.58 & 133.08 & 10.84 & 0.63 & 98.90 & 11.15  \\
 & & & & & 5921.4 & 256 & 0.55 & 129.44 & 12.71 & 0.45 & 82.07 & 11.42  \\
 & & & & & 6177.4 & 256 & 0.48 & 130.27 & 8.44 & 0.73 & 125.28 & 10.34  \\
 & & & & & 6433.4 & 256 & 0.42 & 119.78 & 13.86 & 0.33 & 76.61 & 12.13  \\
 & & & & & 7676.5 & 256 & 0.31 & 101.24 & 9.59 & 0.41 & 104.06 & 10.83  \\
 & & & & & 7932.5 & 256 & 0.29 & 93.58 & 9.49 & 0.34 & 90.34 & 10.08  \\
 & & & & & 8444.5 & 256 & 0.25 & 93.14 & 6.53 & 0.52 & 133.28 & 9.48  \\
 & & & & & 8700.5 & 256 & 0.23 & 93.95 & 5.44 & 0.53 & 137.09 & 8.21  \\
 & & & & & 8956.5 & 256 & 0.22 & 91.55 & 5.35 & 0.48 & 124.99 & 7.82  \\
 & & & & & 9212.6 & 256 & 0.21 & 88.08 & 6.51 & 0.40 & 120.33 & 8.88  \\
G358.643$-$00.035 & 17:42:28.8 & $-30$:06:25.2 & ch307 & A & 7181.9 & 4000 & 1.43 & 144.21 & 3.58 & 3.06 & 135.39 & 5.29  \\
 & & & & & 4896.6 & 256 & 4.07 & 89.56 & 31.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5152.5 & 256 & 3.57 & 94.52 & 27.26 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.5 & 256 & 3.38 & 95.55 & 23.96 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.5 & 256 & 2.91 & 76.49 & 20.70 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.5 & 256 & 3.00 & 77.40 & 25.05 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.4 & 256 & 2.51 & 91.59 & 20.45 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.4 & 256 & 2.33 & 91.62 & 20.11 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.3 & 256 & 1.62 & 125.39 & 8.91 & 1.60 & 79.43 & 8.94  \\
 & & & & & 7931.3 & 256 & 1.52 & 124.27 & 9.32 & 1.53 & 81.69 & 9.40  \\
 & & & & & 8187.3 & 256 & 1.43 & 125.05 & 8.97 & 1.55 & 86.84 & 9.47  \\
 & & & & & 8443.2 & 256 & 1.67 & 82.11 & 19.54 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 1.25 & 126.07 & 8.32 & 1.40 & 87.63 & 8.93  \\
 & & & & & 8955.2 & 256 & 1.17 & 136.22 & 8.28 & 1.44 & 100.80 & 9.29  \\
 & & & & & 9211.2 & 256 & 1.12 & 136.32 & 8.37 & 1.37 & 99.66 & 9.25  \\
G358.643$-$00.035 & 17:42:29.1 & $-30$:06:35.8 & fa054 & C & 7054.9 & 4000 & 0.30 & 113.41 & 5.73 & 0.52 & 107.84 & 7.54  \\
 & & & & & 4897.3 & 256 & 0.86 & 111.03 & 17.48 & 0.21 & 23.87 & 8.64  \\
 & & & & & 5153.3 & 256 & 0.70 & 136.03 & 14.79 & 0.45 & 66.72 & 11.89  \\
 & & & & & 5409.3 & 256 & 0.65 & 117.49 & 16.50 & 0.26 & 41.42 & 10.76  \\
 & & & & & 5665.3 & 256 & 0.57 & 135.68 & 17.46 & 0.28 & 55.02 & 12.43  \\
 & & & & & 5921.4 & 256 & 0.54 & 138.13 & 20.04 & 0.24 & 51.43 & 13.27  \\
 & & & & & 6177.4 & 256 & 0.49 & 137.48 & 18.30 & 0.26 & 59.09 & 13.39  \\
 & & & & & 6433.4 & 256 & 0.42 & 133.55 & 32.24 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.30 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.643$-$00.035 & 17:42:29.4 & $-30$:06:34.9 & mos001 & C & 7054.9 & 4000 & 2.36 & 57.81 & 0.36 & 5.23 & 50.78 & 0.70  \\
 & & & & & 4897.3 & 256 & 5.87 & 94.56 & 7.53 & 0.05 & 0.65 & 0.83  \\
 & & & & & 5153.3 & 256 & 5.33 & 104.92 & 6.98 & 0.06 & 0.85 & 0.78  \\
 & & & & & 5409.3 & 256 & 5.22 & 105.71 & 6.55 & 0.06 & 0.89 & 0.77  \\
 & & & & & 5665.3 & 256 & 4.57 & 96.84 & 6.68 & 0.06 & 0.90 & 0.81  \\
 & & & & & 5921.4 & 256 & 4.80 & 97.49 & 8.00 & 0.56 & 8.41 & 3.39  \\
 & & & & & 6177.4 & 256 & 3.88 & 115.09 & 5.64 & 0.06 & 1.20 & 0.74  \\
 & & & & & 6433.4 & 256 & 3.53 & 95.67 & 9.09 & 0.04 & 0.77 & 0.97  \\
 & & & & & 7676.5 & 256 & 2.53 & 132.17 & 3.71 & 3.91 & 104.27 & 7.16  \\
 & & & & & 7932.5 & 256 & 2.42 & 130.15 & 3.56 & 4.00 & 112.36 & 9.75  \\
 & & & & & 8187.3 & 256 & 2.26 & 121.87 & 5.08 & 0.21 & 9.41 & 3.86  \\
 & & & & & 8444.5 & 256 & 2.71 & 115.59 & 5.13 & 3.20 & 87.88 & 14.07  \\
 & & & & & 8700.5 & 256 & 2.21 & 134.22 & 3.71 & 3.46 & 111.18 & 10.92  \\
 & & & & & 8956.5 & 256 & 1.98 & 138.04 & 3.92 & 3.21 & 119.07 & 12.46  \\
 & & & & & 9212.6 & 256 & 1.92 & 145.21 & 5.11 & 2.84 & 121.22 & 18.75  \\
G358.652$-$00.079 & 17:42:40.9 & $-30$:07:26.4 & gs108 & B & 7054.9 & 4000 & 0.30 & 42.58 & 1.77 & 1.11 & 76.85 & 3.39  \\
 & & & & & 4897.3 & 256 & 0.87 & 23.70 & 13.07 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.70 & 19.35 & 11.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 0.65 & 22.95 & 11.01 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.58 & 28.87 & 11.93 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.55 & 27.00 & 14.10 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.48 & 37.41 & 9.44 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.42 & 28.86 & 15.63 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.31 & 37.78 & 11.35 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & 35.13 & 11.36 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & 24.53 & 8.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & 20.46 & 6.78 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & 17.23 & 6.77 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.21 & 17.23 & 8.40 & \nodata & \nodata & \nodata  \\
G358.652$-$00.079 & 17:42:41.5 & $-30$:07:29.1 & ch307 & A & 7181.9 & 4000 & 1.43 & 73.36 & 3.18 & 9.20 & 404.03 & 17.11  \\
 & & & & & 4896.6 & 256 & 4.07 & 52.20 & 29.31 & \nodata & \nodata & \nodata  \\
 & & & & & 5152.5 & 256 & 3.57 & 53.64 & 25.57 & \nodata & \nodata & \nodata  \\
 & & & & & 5408.5 & 256 & 3.38 & 30.74 & 22.33 & \nodata & \nodata & \nodata  \\
 & & & & & 5664.5 & 256 & 2.91 & 31.31 & 19.17 & \nodata & \nodata & \nodata  \\
 & & & & & 5920.5 & 256 & 3.00 & 29.92 & 23.05 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.4 & 256 & 2.51 & 37.88 & 18.69 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.4 & 256 & 2.33 & 35.50 & 18.25 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.3 & 256 & 1.62 & 44.14 & 7.80 & 0.28 & 7.06 & 3.21  \\
 & & & & & 7931.3 & 256 & 1.52 & 47.93 & 8.10 & 0.37 & 10.73 & 3.92  \\
 & & & & & 8187.3 & 256 & 1.43 & 46.57 & 7.73 & 0.44 & 13.20 & 4.15  \\
 & & & & & 8443.2 & 256 & 1.67 & 40.19 & 16.71 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 1.25 & 47.17 & 7.06 & 0.44 & 14.30 & 4.12  \\
 & & & & & 8955.2 & 256 & 1.17 & 47.32 & 6.95 & 0.44 & 15.41 & 4.21  \\
 & & & & & 9211.2 & 256 & 1.12 & 47.63 & 6.96 & 0.45 & 16.17 & 4.36  \\
G358.652$-$00.079 & 17:42:40.8 & $-30$:07:34.8 & mos001 & C & 7054.9 & 4000 & 2.36 & 34.87 & 0.34 & 3.24 & 32.63 & 0.61  \\
 & & & & & 4897.3 & 256 & 5.87 & 52.86 & 8.12 & 0.14 & 1.14 & 1.45  \\
 & & & & & 5153.3 & 256 & 5.33 & 43.57 & 7.41 & 0.01 & 0.10 & 0.40  \\
 & & & & & 5409.3 & 256 & 5.22 & 39.09 & 6.81 & 0.01 & 0.10 & 0.38  \\
 & & & & & 5665.3 & 256 & 4.57 & 23.88 & 6.82 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 4.80 & 20.45 & 8.02 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.88 & 26.85 & 5.55 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.53 & 3.96 & 8.80 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.53 & 44.90 & 3.34 & 1.62 & 21.36 & 3.45  \\
 & & & & & 7932.5 & 256 & 2.42 & 51.47 & 3.17 & 1.86 & 26.88 & 3.51  \\
 & & & & & 8187.3 & 256 & 2.26 & 49.56 & 3.77 & 5.87 & 298.82 & 5.48  \\
 & & & & & 8444.5 & 256 & 2.71 & 25.90 & 4.45 & 0.53 & 6.64 & 2.94  \\
 & & & & & 8700.5 & 256 & 2.21 & 44.69 & 3.19 & 1.59 & 22.91 & 3.48  \\
 & & & & & 8956.5 & 256 & 1.98 & 45.44 & 3.31 & 1.60 & 25.38 & 3.73  \\
 & & & & & 9212.6 & 256 & 1.92 & 48.72 & 4.25 & 1.44 & 26.17 & 4.53  \\
G358.680$-$00.088 & 17:42:48.0 & $-30$:06:22.4 & gs108 & C & 7054.9 & 4000 & 0.30 & 36.27 & 4.22 & 0.43 & 39.03 & 4.90  \\
 & & & & & 4897.3 & 256 & 0.87 & 55.18 & 20.59 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.70 & 49.30 & 18.72 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 0.65 & 38.40 & 19.16 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.58 & 52.54 & 22.00 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.55 & 70.33 & 27.74 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.48 & 35.62 & 19.92 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.42 & 39.95 & 35.61 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.31 & -39.59 & 40.39 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & -31.80 & 44.69 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.684$-$00.117 & 17:42:54.4 & $-30$:07:02.5 & gs108 & C & 7054.9 & 4000 & 0.30 & 104.64 & 6.99 & 0.44 & \nodata & \nodata  \\
 & & & & & 4897.3 & 256 & 0.87 & 89.84 & 27.08 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.70 & 95.91 & 25.61 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 0.65 & 83.15 & 27.41 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.58 & 94.06 & 33.06 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.55 & 113.06 & 43.93 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.48 & 84.08 & 33.34 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.42 & 22.19 & 62.98 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.694$-$00.076 & 17:42:45.8 & $-30$:05:18.4 & gs108 & C & 7054.9 & 4000 & 0.30 & 41.54 & 5.22 & 0.36 & 38.97 & 5.49  \\
 & & & & & 4897.3 & 256 & 0.87 & 49.45 & 23.22 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 0.70 & 49.94 & 21.45 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.3 & 256 & 0.65 & 39.48 & 22.38 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 0.58 & 39.72 & 26.23 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.4 & 256 & 0.55 & 47.54 & 33.84 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 0.48 & 53.20 & 24.91 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 0.42 & 113.12 & 45.66 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 0.31 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G358.694$-$00.076 & 17:42:46.1 & $-30$:05:50.7 & mos001 & C & 7054.9 & 4000 & 2.36 & 64.97 & 1.37 & 9.67 & 179.87 & 8.20  \\
 & & & & & 4897.3 & 256 & 5.87 & 131.34 & 17.16 & 3.84 & 76.39 & 17.07  \\
 & & & & & 5153.3 & 256 & 5.33 & 116.23 & 16.74 & 3.15 & 64.75 & 16.25  \\
 & & & & & 5409.3 & 256 & 5.22 & 101.53 & 16.57 & 1.82 & 36.32 & 12.75  \\
 & & & & & 5665.3 & 256 & 4.57 & 87.45 & 17.90 & 0.48 & 10.61 & 7.38  \\
 & & & & & 5921.4 & 256 & 4.80 & 93.47 & 22.81 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.88 & 77.46 & 17.16 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.4 & 256 & 3.53 & 109.37 & 29.64 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.53 & 38.56 & 17.56 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.5 & 256 & 2.42 & 32.53 & 18.38 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.3 & 256 & 2.26 & 22.99 & 19.70 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.71 & 39.18 & 34.05 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 2.21 & 33.58 & 26.89 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 1.98 & 35.55 & 31.30 & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 1.92 & 39.36 & 45.41 & \nodata & \nodata & \nodata  \\
G359.386$-$00.082 & 17:44:28.2 & $-29$:30:03.8 & ch309 & C & 7181.9 & 4000 & 1.43 & 366.20 & 18.43 & 0.08 & 14.97 & 5.11  \\
 & & & & & 4896.6 & 256 & 4.04 & 1162.20 & 69.48 & 0.10 & 21.34 & 12.43  \\
 & & & & & 5152.5 & 256 & 3.60 & 1063.37 & 75.36 & 0.10 & 22.33 & 14.02  \\
 & & & & & 5408.5 & 256 & 3.25 & 899.01 & 63.45 & 1.60 & 318.93 & 54.95  \\
 & & & & & 5664.5 & 256 & 2.93 & 777.31 & 52.48 & 0.08 & 14.76 & 9.37  \\
 & & & & & 5920.5 & 256 & 3.09 & 745.72 & 76.94 & 0.85 & 161.67 & 48.36  \\
 & & & & & 6176.4 & 256 & 2.43 & 624.27 & 47.22 & 1.27 & 243.40 & 43.09  \\
 & & & & & 6432.4 & 256 & 2.34 & 527.41 & 42.72 & 1.01 & 173.84 & 34.99  \\
 & & & & & 7675.3 & 256 & 1.59 & 282.75 & 57.56 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.3 & 256 & 1.54 & 213.96 & 42.67 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.3 & 256 & 1.35 & 176.25 & 41.08 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.2 & 256 & 1.68 & 259.29 & 78.55 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.2 & 256 & 1.28 & 146.64 & 45.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.2 & 256 & 1.17 & 141.32 & 44.80 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.2 & 256 & 1.16 & 133.64 & 45.41 & \nodata & \nodata & \nodata  \\
G359.436$-$00.091 & 17:44:37.4 & $-29$:27:56.0 & ch309 & C & 7181.9 & 4000 & 1.43 & 1495.40 & 12.34 & 20.86 & 5831.68 & 72.58  \\
 & & & & & 4896.6 & 256 & 4.04 & 3241.64 & 57.32 & 27.13 & 7877.74 & 178.24  \\
 & & & & & 5152.5 & 256 & 3.60 & 3010.82 & 60.92 & 23.88 & 7501.13 & 186.78  \\
 & & & & & 5408.5 & 256 & 3.25 & 2781.62 & 50.22 & 20.49 & 6511.72 & 145.69  \\
 & & & & & 5664.5 & 256 & 2.93 & 2555.12 & 40.65 & 21.26 & 6433.31 & 131.05  \\
 & & & & & 5920.5 & 256 & 3.09 & 2487.99 & 58.27 & 16.24 & 5387.92 & 153.92  \\
 & & & & & 6176.4 & 256 & 2.43 & 2148.56 & 34.95 & 17.00 & 5385.81 & 108.69  \\
 & & & & & 6432.4 & 256 & 2.34 & 2040.71 & 30.87 & 16.91 & 5196.60 & 98.38  \\
 & & & & & 7675.3 & 256 & 1.59 & 1458.99 & 36.74 & 9.52 & 3740.63 & 103.03  \\
 & & & & & 7931.3 & 256 & 1.54 & 1389.13 & 26.50 & 10.59 & 3741.21 & 81.46  \\
 & & & & & 8187.3 & 256 & 1.35 & 1248.82 & 24.80 & 9.18 & 3570.28 & 74.84  \\
 & & & & & 8443.2 & 256 & 1.68 & 1493.06 & 46.10 & 8.03 & 3444.85 & 115.84  \\
 & & & & & 8699.2 & 256 & 1.28 & 1161.65 & 25.97 & 8.36 & 3348.97 & 77.41  \\
 & & & & & 8955.2 & 256 & 1.17 & 1047.52 & 24.68 & 7.47 & 3058.99 & 72.19  \\
 & & & & & 9211.2 & 256 & 1.16 & 1060.71 & 24.17 & 7.62 & 3153.34 & 72.68  \\
G359.436$-$00.091 & 17:44:36.0 & $-29$:27:54.2 & fa489 & C & 7054.9 & 4000 & 0.30 & 446.63 & 8.85 & 6.72 & 3249.76 & 35.83  \\
 & & & & & 5153.3 & 256 & 0.69 & 805.17 & 28.01 & 6.02 & 3163.22 & 75.53  \\
 & & & & & 5665.3 & 256 & 0.57 & 731.70 & 33.74 & 4.54 & 2684.82 & 85.56  \\
 & & & & & 6177.4 & 256 & 0.48 & 610.32 & 35.95 & 3.79 & 2260.99 & 85.83  \\
 & & & & & 7676.5 & 256 & 0.30 & 203.68 & 38.54 & 1.37 & 636.50 & 44.78  \\
 & & & & & 7932.5 & 256 & 0.29 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 0.25 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8700.5 & 256 & 0.23 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 8956.5 & 256 & 0.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.6 & 256 & 0.20 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G359.436$-$00.091 & 17:44:36.9 & $-29$:27:58.2 & mos000 & C & 7054.9 & 4000 & 2.34 & 1188.02 & 1.73 & 33.88 & 3757.36 & 59.81  \\
 & & & & & 4896.6 & 256 & 5.89 & 3877.26 & 27.47 & 36.81 & 8337.96 & 122.15  \\
 & & & & & 5153.3 & 256 & 5.38 & 3516.80 & 16.80 & 37.38 & 7613.89 & 89.47  \\
 & & & & & 5408.5 & 256 & 4.87 & 3382.93 & 27.55 & 29.70 & 7205.01 & 115.84  \\
 & & & & & 5665.3 & 256 & 4.43 & 3043.45 & 16.30 & 29.60 & 6372.33 & 77.43  \\
 & & & & & 5920.5 & 256 & 4.93 & 3148.84 & 31.78 & 25.30 & 6051.63 & 126.55  \\
 & & & & & 6177.4 & 256 & 3.70 & 2611.96 & 15.74 & 24.95 & 5636.12 & 77.56  \\
 & & & & & 6432.4 & 256 & 3.69 & 2596.07 & 17.73 & 23.56 & 5596.44 & 83.50  \\
 & & & & & 7676.5 & 256 & 2.51 & 1917.88 & 10.36 & 18.75 & 4397.27 & 59.12  \\
 & & & & & 7932.5 & 256 & 2.54 & 1871.19 & 10.02 & 17.40 & 4026.98 & 50.75  \\
 & & & & & 8187.3 & 256 & 2.26 & 1759.16 & 14.86 & 14.04 & 3888.80 & 62.58  \\
 & & & & & 8444.5 & 256 & 2.63 & 1925.19 & 10.74 & 17.60 & 4200.79 & 65.61  \\
 & & & & & 8700.5 & 256 & 2.16 & 1649.36 & 7.17 & 16.04 & 3767.50 & 42.92  \\
 & & & & & 8956.5 & 256 & 1.99 & 1506.07 & 7.11 & 14.32 & 3427.50 & 40.70  \\
 & & & & & 9212.6 & 256 & 1.85 & 1465.46 & 6.09 & 14.49 & 3557.83 & 39.83  \\
G359.467$-$00.173 & 17:45:00.8 & $-29$:28:50.3 & fa489 & A & 7054.9 & 4000 & 0.30 & 128.47 & 1.72 & 1.37 & 206.08 & 3.73  \\
 & & & & & 5153.3 & 256 & 0.69 & 190.83 & 10.88 & 1.14 & 180.66 & 14.12  \\
 & & & & & 5665.3 & 256 & 0.57 & 170.95 & 10.69 & 0.93 & 166.13 & 13.77  \\
 & & & & & 6177.4 & 256 & 0.48 & 136.47 & 8.99 & 0.82 & 143.60 & 11.85  \\
 & & & & & 7676.5 & 256 & 0.30 & 117.69 & 4.09 & 0.79 & 149.22 & 6.71  \\
 & & & & & 7932.5 & 256 & 0.29 & 116.77 & 5.06 & 0.70 & 148.73 & 8.01  \\
 & & & & & 8444.5 & 256 & 0.25 & 104.61 & 3.58 & 0.78 & 153.77 & 6.36  \\
 & & & & & 8700.5 & 256 & 0.23 & 101.27 & 2.85 & 0.88 & 175.21 & 5.64  \\
 & & & & & 8956.5 & 256 & 0.22 & 100.96 & 2.73 & 0.88 & 179.33 & 5.52  \\
 & & & & & 9212.6 & 256 & 0.20 & 101.19 & 2.35 & 0.92 & 195.31 & 5.09  \\
G359.467$-$00.173 & 17:45:01.1 & $-29$:28:50.3 & mos000 & A & 7054.9 & 4000 & 2.34 & 27.52 & 1.74 & 2.39 & 17.81 & 1.91  \\
 & & & & & 4896.6 & 256 & 5.89 & 71.65 & 147.36 & \nodata & \nodata & \nodata  \\
 & & & & & 5153.3 & 256 & 5.38 & 195.49 & 16.93 & 3.49 & 90.62 & 14.89  \\
 & & & & & 5408.5 & 256 & 4.87 & 171.37 & 213.49 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.3 & 256 & 4.43 & 221.05 & 16.41 & 3.81 & 126.55 & 16.41  \\
 & & & & & 5920.5 & 256 & 4.93 & 72.00 & 377.96 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.4 & 256 & 3.70 & 157.40 & 15.82 & 2.24 & 72.59 & 13.17  \\
 & & & & & 6432.4 & 256 & 3.69 & 202.71 & 345.50 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.5 & 256 & 2.51 & 151.92 & 10.36 & 2.38 & 91.17 & 11.09  \\
 & & & & & 7932.5 & 256 & 2.54 & 149.18 & 10.10 & 2.33 & 87.32 & 10.67  \\
 & & & & & 8187.3 & 256 & 2.26 & \nodata & \nodata & 508.61 & \nodata & \nodata  \\
 & & & & & 8444.5 & 256 & 2.63 & 144.67 & 10.71 & 2.29 & 84.56 & 11.27  \\
 & & & & & 8700.5 & 256 & 2.16 & 167.35 & 7.14 & 3.19 & 134.85 & 10.00  \\
 & & & & & 8956.5 & 256 & 1.99 & 170.88 & 7.09 & 3.00 & 140.10 & 10.04  \\
 & & & & & 9212.6 & 256 & 1.85 & 180.54 & 6.07 & 3.14 & 155.95 & 9.19  \\
G001.330+00.088 & 17:48:22.7 & $-27$:45:09.2 & ch310 & A & 7181.8 & 4000 & 1.44 & 316.46 & 3.22 & 10.54 & 662.23 & 10.04  \\
 & & & & & 4896.6 & 256 & 3.86 & 558.52 & 25.55 & 8.84 & 664.34 & 40.94  \\
 & & & & & 5152.5 & 256 & 3.42 & 523.13 & 19.14 & 9.05 & 663.97 & 33.16  \\
 & & & & & 5408.5 & 256 & 3.08 & 488.21 & 14.25 & 9.89 & 686.68 & 27.40  \\
 & & & & & 5664.5 & 256 & 2.80 & 453.01 & 10.65 & 9.84 & 653.73 & 21.51  \\
 & & & & & 5920.5 & 256 & 2.82 & 452.52 & 15.10 & 8.69 & 639.86 & 28.57  \\
 & & & & & 6176.4 & 256 & 2.27 & 404.26 & 9.52 & 8.92 & 656.15 & 20.48  \\
 & & & & & 6432.4 & 256 & 2.27 & 388.99 & 9.08 & 8.52 & 621.63 & 19.12  \\
 & & & & & 7675.3 & 256 & 1.54 & 293.38 & 5.92 & 6.80 & 564.10 & 13.62  \\
 & & & & & 7931.3 & 256 & 1.42 & 270.93 & 5.89 & 6.28 & 545.71 & 13.54  \\
 & & & & & 8187.2 & 256 & 1.35 & 268.98 & 5.18 & 6.32 & 549.37 & 12.31  \\
 & & & & & 8699.2 & 256 & 1.17 & 238.75 & 4.39 & 5.74 & 515.82 & 10.73  \\
 & & & & & 8955.2 & 256 & 1.12 & 237.56 & 5.36 & 5.43 & 533.97 & 13.04  \\
 & & & & & 9211.2 & 256 & 1.06 & 221.49 & 5.03 & 5.37 & 532.08 & 12.56  \\
G003.650$-$00.122 & 17:54:31.6 & $-25$:51:44.3 & ch313 & B & 7181.8 & 4000 & 1.45 & 241.95 & 1.79 & 8.53 & 469.11 & 4.73  \\
 & & & & & 4896.6 & 256 & 3.85 & 393.30 & 4.83 & 13.51 & 498.85 & 9.72  \\
 & & & & & 5152.5 & 256 & 3.41 & 372.92 & 4.95 & 11.91 & 484.82 & 9.94  \\
 & & & & & 5408.5 & 256 & 3.13 & 358.71 & 3.75 & 12.00 & 488.92 & 7.94  \\
 & & & & & 5664.5 & 256 & 2.81 & 343.06 & 4.14 & 10.90 & 488.41 & 8.81  \\
 & & & & & 5920.5 & 256 & 2.75 & 344.66 & 3.97 & 10.51 & 479.87 & 8.43  \\
 & & & & & 6176.4 & 256 & 2.27 & 310.09 & 4.13 & 9.16 & 466.45 & 8.94  \\
 & & & & & 6432.4 & 256 & 2.29 & 306.49 & 4.67 & 8.98 & 464.23 & 10.01  \\
 & & & & & 7675.3 & 256 & 1.52 & 242.79 & 3.75 & 7.32 & 448.60 & 8.95  \\
 & & & & & 7931.3 & 256 & 1.44 & 237.43 & 3.82 & 7.62 & 488.37 & 9.68  \\
 & & & & & 8187.2 & 256 & 1.34 & 216.07 & 3.62 & 6.86 & 440.46 & 8.95  \\
 & & & & & 8699.2 & 256 & 1.16 & 198.73 & 4.07 & 6.29 & 453.27 & 10.36  \\
 & & & & & 8955.2 & 256 & 1.13 & 193.64 & 3.93 & 6.17 & 444.26 & 10.08  \\
 & & & & & 9211.2 & 256 & 1.06 & 178.38 & 3.88 & 5.68 & 423.15 & 9.85  \\
G005.845$-$00.422 & 18:00:30.2 & $-24$:06:36.2 & overlap2 & B & 7181.8 & 4000 & 0.37 & 33.92 & 18.97 & \nodata & \nodata & \nodata  \\
 & & & & & 4896.8 & 256 & 1.05 & 265.12 & 33.25 & 2.36 & 500.34 & 52.94  \\
 & & & & & 5152.8 & 256 & 0.89 & 234.60 & 27.31 & 2.29 & 515.64 & 46.94  \\
 & & & & & 5408.7 & 256 & 0.86 & 210.17 & 30.43 & 1.55 & 385.03 & 44.20  \\
 & & & & & 5664.7 & 256 & 0.78 & 140.62 & 31.27 & 0.21 & 43.87 & 15.60  \\
 & & & & & 5920.7 & 256 & 0.71 & 83.46 & 35.27 & \nodata & \nodata & \nodata  \\
 & & & & & 6176.7 & 256 & 0.63 & 50.54 & 34.09 & \nodata & \nodata & \nodata  \\
 & & & & & 6432.7 & 256 & 0.61 & 8.92 & 44.40 & \nodata & \nodata & \nodata  \\
 & & & & & 7675.6 & 256 & 0.39 & 113.01 & 62.10 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.6 & 256 & 0.37 & 165.22 & 70.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.6 & 256 & 0.36 & 91.72 & 72.60 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.6 & 256 & 0.32 & 86.30 & 91.42 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.6 & 256 & 0.31 & 65.03 & 94.43 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.6 & 256 & 0.31 & -8.74 & 88.50 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.6 & 256 & 0.28 & -30.48 & 93.96 & \nodata & \nodata & \nodata  \\
G005.885$-$00.393 & 18:00:30.5 & $-24$:04:00.2 & overlap2 & C & 7181.8 & 4000 & 0.37 & 4034.39 & 14.37 & 1.76 & 4309.10 & 31.81  \\
 & & & & & 4896.8 & 256 & 1.05 & 2732.78 & 29.18 & 3.20 & 2749.51 & 51.85  \\
 & & & & & 5152.8 & 256 & 0.89 & 2893.86 & 23.64 & 2.91 & 2916.96 & 43.43  \\
 & & & & & 5408.7 & 256 & 0.86 & 3055.26 & 25.96 & 2.76 & 3039.29 & 47.31  \\
 & & & & & 5664.7 & 256 & 0.78 & 3254.31 & 26.28 & 2.56 & 3265.59 & 48.55  \\
 & & & & & 5920.7 & 256 & 0.71 & 3380.63 & 29.18 & 2.30 & 3383.12 & 53.58  \\
 & & & & & 6176.7 & 256 & 0.63 & 3590.06 & 27.76 & 2.16 & 3611.64 & 52.09  \\
 & & & & & 6432.7 & 256 & 0.61 & 3739.43 & 35.56 & 1.95 & 3718.21 & 64.64  \\
 & & & & & 7675.6 & 256 & 0.39 & 4382.77 & 45.61 & 1.24 & 4455.47 & 82.70  \\
 & & & & & 7931.6 & 256 & 0.37 & 4508.44 & 50.74 & 1.17 & 4571.73 & 90.95  \\
 & & & & & 8187.6 & 256 & 0.36 & 4708.14 & 51.31 & 1.16 & 4788.31 & 93.93  \\
 & & & & & 8443.6 & 256 & 0.32 & 4778.47 & 63.35 & 0.95 & 4804.22 & 110.50  \\
 & & & & & 8699.6 & 256 & 0.31 & 4938.29 & 64.10 & 1.00 & 5075.85 & 116.18  \\
 & & & & & 8955.6 & 256 & 0.31 & 5038.58 & 58.72 & 1.05 & 5252.08 & 110.16  \\
 & & & & & 9211.6 & 256 & 0.28 & 5049.71 & 60.89 & 0.97 & 5376.23 & 115.44  \\
G005.900$-$00.431 & 18:00:41.6 & $-24$:04:00.1 & overlap2 & C & 7181.8 & 4000 & 0.37 & 711.85 & 19.29 & 4.02 & 3735.85 & 65.12  \\
 & & & & & 4896.8 & 256 & 1.05 & 2009.70 & 33.54 & 7.03 & 5348.25 & 89.76  \\
 & & & & & 5152.8 & 256 & 0.89 & 1764.14 & 27.56 & 6.62 & 5195.76 & 77.78  \\
 & & & & & 5408.7 & 256 & 0.86 & 1697.28 & 30.74 & 5.89 & 4867.00 & 83.45  \\
 & & & & & 5664.7 & 256 & 0.78 & 1533.60 & 31.62 & 5.61 & 4768.04 & 88.25  \\
 & & & & & 5920.7 & 256 & 0.71 & 1392.14 & 35.70 & 5.00 & 4588.13 & 98.40  \\
 & & & & & 6176.7 & 256 & 0.63 & 1232.20 & 34.54 & 4.72 & 4448.24 & 97.63  \\
 & & & & & 6432.7 & 256 & 0.61 & 1171.62 & 45.03 & 4.07 & 4159.40 & 119.80  \\
 & & & & & 7675.6 & 256 & 0.39 & 684.67 & 63.31 & 2.17 & 2798.05 & 151.73  \\
 & & & & & 7931.6 & 256 & 0.37 & 669.98 & 71.86 & 1.70 & 2266.02 & 154.30  \\
 & & & & & 8187.6 & 256 & 0.36 & 633.26 & 74.17 & 1.48 & 2027.36 & 153.12  \\
 & & & & & 8443.6 & 256 & 0.32 & 624.76 & 93.50 & 0.41 & 726.64 & 106.76  \\
 & & & & & 8699.6 & 256 & 0.31 & 554.17 & 96.70 & 0.32 & 540.20 & 96.09  \\
 & & & & & 8955.6 & 256 & 0.31 & 541.46 & 90.75 & 0.42 & 684.87 & 106.56  \\
 & & & & & 9211.6 & 256 & 0.28 & 470.83 & 96.50 & 0.12 & 216.67 & 62.37  \\
G010.574$-$00.412 & 18:10:32.1 & $-19$:58:31.3 & overlap3 & C & 7181.8 & 4000 & 0.37 & 106.40 & 11.33 & 0.78 & 168.21 & 17.91  \\
 & & & & & 4896.8 & 256 & 1.12 & 147.23 & 26.18 & 0.72 & 109.33 & 22.71  \\
 & & & & & 5152.8 & 256 & 0.94 & 133.89 & 22.53 & 0.97 & 161.93 & 24.61  \\
 & & & & & 5408.7 & 256 & 0.86 & 134.12 & 24.12 & 0.86 & 168.26 & 26.11  \\
 & & & & & 5664.7 & 256 & 0.77 & 158.87 & 23.74 & 0.93 & 210.08 & 27.99  \\
 & & & & & 5920.7 & 256 & 0.70 & 197.17 & 26.61 & 0.64 & 169.40 & 26.60  \\
 & & & & & 6176.7 & 256 & 0.64 & 197.85 & 25.23 & 0.49 & 127.67 & 22.67  \\
 & & & & & 6432.7 & 256 & 0.60 & 187.80 & 28.33 & 0.32 & 88.60 & 20.97  \\
 & & & & & 7675.6 & 256 & 0.41 & -28.19 & 37.23 & \nodata & \nodata & \nodata  \\
 & & & & & 7931.6 & 256 & 0.38 & -42.47 & 42.48 & \nodata & \nodata & \nodata  \\
 & & & & & 8187.6 & 256 & 0.37 & -3.91 & 41.75 & \nodata & \nodata & \nodata  \\
 & & & & & 8443.6 & 256 & 0.33 & 53.94 & 53.93 & \nodata & \nodata & \nodata  \\
 & & & & & 8699.6 & 256 & 0.33 & 79.72 & 46.50 & \nodata & \nodata & \nodata  \\
 & & & & & 8955.6 & 256 & 0.32 & 100.83 & 43.01 & \nodata & \nodata & \nodata  \\
 & & & & & 9211.6 & 256 & 0.27 & 76.37 & 47.10 & \nodata & \nodata & \nodata  \\
G010.596$-$00.381 & 18:10:25.3 & $-19$:57:07.4 & overlap3 & C & 7181.8 & 4000 & 0.37 & 494.25 & 8.79 & 2.00 & 947.58 & 20.86  \\
 & & & & & 4896.8 & 256 & 1.12 & 867.19 & 23.25 & 4.20 & 1249.02 & 47.00  \\
 & & & & & 5152.8 & 256 & 0.94 & 821.60 & 19.76 & 3.67 & 1174.55 & 40.55  \\
 & & & & & 5408.7 & 256 & 0.86 & 793.16 & 20.88 & 2.83 & 1086.95 & 38.87  \\
 & & & & & 5664.7 & 256 & 0.77 & 753.92 & 20.27 & 2.58 & 1064.96 & 37.97  \\
 & & & & & 5920.7 & 256 & 0.70 & 694.03 & 22.40 & 2.28 & 1011.51 & 41.53  \\
 & & & & & 6176.7 & 256 & 0.64 & 658.86 & 20.94 & 2.07 & 964.58 & 38.35  \\
 & & & & & 6432.7 & 256 & 0.60 & 608.45 & 23.15 & 2.02 & 937.43 & 43.48  \\
 & & & & & 7675.6 & 256 & 0.41 & 486.22 & 28.11 & 1.15 & 741.94 & 47.97  \\
 & & & & & 7931.6 & 256 & 0.38 & 447.62 & 31.52 & 0.94 & 660.39 & 50.03  \\
 & & & & & 8187.6 & 256 & 0.37 & 426.17 & 30.43 & 0.94 & 666.84 & 49.10  \\
 & & & & & 8443.6 & 256 & 0.33 & 334.13 & 38.60 & 0.60 & 496.93 & 52.93  \\
 & & & & & 8699.6 & 256 & 0.33 & 434.22 & 32.66 & 0.76 & 654.60 & 50.50  \\
 & & & & & 8955.6 & 256 & 0.32 & 385.17 & 29.58 & 0.79 & 642.77 & 47.50  \\
 & & & & & 9211.6 & 256 & 0.27 & 386.19 & 31.70 & 0.66 & 652.67 & 49.96  \\
G010.623$-$00.385 & 18:10:28.4 & $-19$:55:47.5 & overlap3 & C & 7181.8 & 4000 & 0.37 & 3356.74 & 10.40 & 2.93 & 4363.67 & 31.00  \\
 & & & & & 4896.8 & 256 & 1.12 & 3338.49 & 25.12 & 4.90 & 3955.58 & 54.34  \\
 & & & & & 5152.8 & 256 & 0.94 & 3353.59 & 21.53 & 4.60 & 4020.44 & 49.42  \\
 & & & & & 5408.7 & 256 & 0.86 & 3418.10 & 22.94 & 3.89 & 3963.28 & 50.24  \\
 & & & & & 5664.7 & 256 & 0.77 & 3420.44 & 22.47 & 3.80 & 4061.55 & 51.60  \\
 & & & & & 5920.7 & 256 & 0.70 & 3458.52 & 25.06 & 3.26 & 4011.40 & 55.70  \\
 & & & & & 6176.7 & 256 & 0.64 & 3493.99 & 23.65 & 3.24 & 4116.93 & 54.81  \\
 & & & & & 6432.7 & 256 & 0.60 & 3507.88 & 26.42 & 2.89 & 4120.76 & 59.89  \\
 & & & & & 7675.6 & 256 & 0.41 & 3550.30 & 33.82 & 1.80 & 4186.24 & 72.33  \\
 & & & & & 7931.6 & 256 & 0.38 & 3522.88 & 38.36 & 1.58 & 4157.68 & 78.58  \\
 & & & & & 8187.6 & 256 & 0.37 & 3551.67 & 37.48 & 1.64 & 4267.34 & 80.11  \\
 & & & & & 8443.6 & 256 & 0.33 & 3464.06 & 48.13 & 1.03 & 4021.95 & 86.74  \\
 & & & & & 8699.6 & 256 & 0.33 & 3522.87 & 41.25 & 1.28 & 4206.85 & 82.28  \\
 & & & & & 8955.6 & 256 & 0.32 & 3528.02 & 37.88 & 1.21 & 4242.96 & 76.50  \\
 & & & & & 9211.6 & 256 & 0.27 & 3377.10 & 41.18 & 1.00 & 4202.28 & 80.32  \\
G012.804$-$00.207 & 18:14:14.6 & $-17$:55:43.0 & g012.804$-$ & A & 7181.8 & 4000 & 1.50 & 22664.78 & 145.88 & 6.92 & 26787.67 & 344.37  \\
 & & & & & 4896.6 & 256 & 4.16 & 24538.51 & 211.83 & 14.99 & 26788.20 & 443.27  \\
 & & & & & 5152.5 & 256 & 3.57 & 24384.04 & 220.92 & 12.91 & 26563.26 & 459.64  \\
 & & & & & 5408.5 & 256 & 3.26 & 24286.87 & 249.03 & 11.43 & 26616.02 & 509.14  \\
 & & & & & 5664.5 & 256 & 2.99 & 24314.94 & 242.59 & 10.96 & 27355.95 & 509.46  \\
 & & & & & 5920.5 & 256 & 2.85 & 24066.76 & 231.66 & 10.55 & 27094.44 & 490.29  \\
 & & & & & 6176.4 & 256 & 2.47 & 23905.04 & 267.21 & 8.58 & 26305.69 & 542.08  \\
 & & & & & 6432.4 & 256 & 2.29 & 23597.20 & 283.74 & 7.74 & 25924.56 & 566.16  \\
 & & & & & 7675.3 & 256 & 1.59 & 22814.95 & 284.50 & 5.45 & 25579.39 & 569.93  \\
 & & & & & 7931.3 & 256 & 1.51 & 22766.53 & 280.11 & 5.43 & 26270.90 & 577.61  \\
 & & & & & 8187.2 & 256 & 1.43 & 22652.13 & 284.55 & 5.08 & 26206.06 & 583.44  \\
 & & & & & 8699.2 & 256 & 1.20 & 21991.91 & 352.27 & 3.81 & 24715.73 & 675.23  \\
 & & & & & 8955.2 & 256 & 1.16 & 21914.50 & 310.71 & 3.88 & 24981.96 & 613.63  \\
 & & & & & 9211.2 & 256 & 1.13 & 21913.56 & 329.38 & 3.67 & 24837.46 & 642.45  \\
G013.880+00.285 & 18:14:36.0 & $-16$:45:33.9 & overlap4 & A & 7181.8 & 4000 & 0.37 & 2152.97 & 6.59 & 4.13 & 3797.55 & 23.40  \\
 & & & & & 4896.8 & 256 & 1.10 & 3181.09 & 21.84 & 4.83 & 3879.88 & 46.92  \\
 & & & & & 5152.8 & 256 & 0.92 & 3035.06 & 20.90 & 4.13 & 3810.21 & 45.32  \\
 & & & & & 5408.7 & 256 & 0.85 & 2952.98 & 21.86 & 3.84 & 3788.02 & 47.54  \\
 & & & & & 5664.7 & 256 & 0.77 & 2850.66 & 22.44 & 3.56 & 3747.72 & 49.38  \\
 & & & & & 5920.7 & 256 & 0.67 & 2712.43 & 24.70 & 2.99 & 3643.26 & 53.26  \\
 & & & & & 6176.7 & 256 & 0.63 & 2639.06 & 23.56 & 2.91 & 3628.24 & 51.85  \\
 & & & & & 6432.7 & 256 & 0.59 & 2580.65 & 25.52 & 2.65 & 3561.37 & 55.28  \\
 & & & & & 7675.6 & 256 & 0.38 & 2133.27 & 22.12 & 1.97 & 3404.05 & 51.61  \\
 & & & & & 7931.6 & 256 & 0.37 & 2090.25 & 25.79 & 1.80 & 3329.34 & 57.87  \\
 & & & & & 8187.6 & 256 & 0.35 & 2035.77 & 22.39 & 1.90 & 3359.06 & 53.46  \\
 & & & & & 8443.6 & 256 & 0.33 & 1934.34 & 28.76 & 1.53 & 3209.06 & 63.42  \\
 & & & & & 8699.6 & 256 & 0.32 & 1913.34 & 23.71 & 1.70 & 3289.04 & 56.59  \\
 & & & & & 8955.6 & 256 & 0.30 & 1884.86 & 25.44 & 1.60 & 3271.45 & 60.43  \\
 & & & & & 9211.6 & 256 & 0.27 & 1744.67 & 23.38 & 1.47 & 3197.47 & 56.13  \\
G021.356$-$00.179 & 18:30:44.4 & $-10$:22:05.0 & overlap5 & B & 7054.5 & 4000 & 0.30 & 21.64 & 3.48 & 0.12 & 8.33 & 2.32  \\
 & & & & & 4897.0 & 256 & 0.80 & 33.01 & 4.89 & 0.31 & 10.88 & 2.98  \\
 & & & & & 5153.0 & 256 & 0.70 & 23.47 & 5.13 & \nodata & \nodata & \nodata  \\
 & & & & & 5409.0 & 256 & 0.64 & 24.32 & 5.10 & \nodata & \nodata & \nodata  \\
 & & & & & 5665.0 & 256 & 0.58 & 19.23 & 5.80 & \nodata & \nodata & \nodata  \\
 & & & & & 5921.0 & 256 & 0.56 & 23.75 & 6.50 & \nodata & \nodata & \nodata  \\
 & & & & & 6177.0 & 256 & 0.48 & 28.16 & 6.77 & \nodata & \nodata & \nodata  \\
 & & & & & 6433.0 & 256 & 0.45 & 27.60 & 7.72 & \nodata & \nodata & \nodata  \\
 & & & & & 7676.0 & 256 & 0.29 & 8.13 & 12.81 & \nodata & \nodata & \nodata  \\
 & & & & & 7932.0 & 256 & 0.29 & -3.71 & 15.98 & \nodata & \nodata & \nodata  \\
 & & & & & 8188.0 & 256 & 0.26 & -18.07 & 17.03 & \nodata & \nodata & \nodata  \\
 & & & & & 8444.0 & 256 & 0.28 & -20.08 & 21.18 & \nodata & \nodata & \nodata  \\
 & & & & & 8700.0 & 256 & 0.24 & 3.83 & 24.41 & \nodata & \nodata & \nodata  \\
 & & & & & 8956.0 & 256 & 0.22 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
 & & & & & 9212.0 & 256 & 0.21 & \nodata & \nodata & \nodata & \nodata & \nodata  \\
G021.386$-$00.255 & 18:31:03.9 & $-10$:22:45.0 & overlap5 & A & 7054.5 & 4000 & 0.30 & 110.81 & 0.92 & 1.33 & 131.95 & 1.98  \\
 & & & & & 4897.0 & 256 & 0.80 & 122.70 & 2.46 & 2.62 & 140.73 & 4.52  \\
 & & & & & 5153.0 & 256 & 0.70 & 122.97 & 2.41 & 2.16 & 135.95 & 4.29  \\
 & & & & & 5409.0 & 256 & 0.64 & 122.04 & 2.22 & 1.95 & 133.98 & 3.95  \\
 & & & & & 5665.0 & 256 & 0.58 & 121.29 & 2.34 & 1.66 & 131.41 & 4.01  \\
 & & & & & 5921.0 & 256 & 0.56 & 120.14 & 2.41 & 1.54 & 128.02 & 4.06  \\
 & & & & & 6177.0 & 256 & 0.48 & 118.73 & 2.30 & 1.26 & 123.32 & 3.75  \\
 & & & & & 6433.0 & 256 & 0.45 & 117.71 & 2.38 & 1.16 & 122.29 & 3.87  \\
 & & & & & 7676.0 & 256 & 0.29 & 113.21 & 2.28 & 0.70 & 119.73 & 3.57  \\
 & & & & & 7932.0 & 256 & 0.29 & 112.15 & 2.51 & 0.65 & 115.67 & 3.80  \\
 & & & & & 8188.0 & 256 & 0.26 & 111.18 & 2.34 & 0.64 & 118.33 & 3.68  \\
 & & & & & 8444.0 & 256 & 0.28 & 107.77 & 2.54 & 0.62 & 113.65 & 3.84  \\
 & & & & & 8700.0 & 256 & 0.24 & 107.11 & 2.54 & 0.50 & 112.14 & 3.75  \\
 & & & & & 8956.0 & 256 & 0.22 & 107.44 & 2.70 & 0.48 & 112.54 & 4.00  \\
 & & & & & 9212.0 & 256 & 0.21 & 102.17 & 2.42 & 0.48 & 112.37 & 3.69  \\
\enddata
\tablenotetext{a}{Continuum detection quality factor (see text)}
\end{deluxetable*}
\end{longrotatetable}


==> unsmoothed_peak_line.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{lccDcD@{$\,\pm\,$}DD@{$\,\pm\,$}DD@{$\,\pm\,$}DD@{$\,\pm\,$}DD}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Un-smoothed Peak RRL Detections\label{tab:unsmoothed_peak_line}}
\tablehead{
\colhead{Source} & \colhead{Field} & \colhead{RRL(s)\tablenotemark{a}} & \multicolumn{2}{c}{$\nu$\tablenotemark{b}} & \colhead{Comp.\tablenotemark{c}} & \multicolumn{4}{c}{$S_L$}             & \multicolumn{4}{c}{$V_{\rm LSR}$} & \multicolumn{4}{c}{$\Delta V$}    & \multicolumn{4}{c}{$S_{C}$}           & \multicolumn{2}{c}{SNR} \\
\colhead{}       & \colhead{}      & \colhead{}                        & \multicolumn{2}{c}{(MHz)}                  & \colhead{}                       & \multicolumn{4}{c}{(mJy beam$^{-1}$)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \multicolumn{4}{c}{(mJy beam$^{-1}$)} & \multicolumn{2}{c}{}  
}
\decimals
\startdata
G233.753$-$00.193 & ch1 & H88$-$H112 & 6236.6 & a & 7.58 & 0.64 & 36.50 & 1.10 & 27.60 & 2.69 & 145.03 & 1.51 & 11.7  \\
 & & H100$-$H112 & 5414.3 & a & 7.94 & 0.82 & 36.70 & 1.30 & 26.60 & 3.17 & 176.06 & 1.89 & 9.6  \\
 & & H88$-$H95 & 8788.8 & a & 5.46 & 0.68 & 34.90 & 2.20 & 36.31 & 5.28 & 48.95 & 1.84 & 7.9  \\
 & & H106$-$H112 & 5010.3 & a & 8.33 & 1.05 & 36.90 & 1.90 & 31.33 & 4.56 & 206.36 & 2.63 & 7.8  \\
 & & H100$-$H105 & 5914.1 & a & 7.74 & 1.34 & 37.50 & 1.80 & 21.46 & 4.31 & 138.60 & 2.78 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.98 & 7.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.74 & 6.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.37 & 6.95 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.47 & 7.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.22 & 9.50 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.74 & 6.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.35 & 5.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.07 & 5.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.62 & 5.87 & \nodata  \\
 & & H103 & 5931.5 & a & 9.74 & 2.69 & 39.30 & 3.00 & 21.08 & 8.97 & 134.30 & 5.14 & 3.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.23 & 5.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.69 & 5.81 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.89 & 4.76 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.22 & 4.79 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.35 & 3.94 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.92 & 4.00 & \nodata  \\
 & & H88 & 9487.8 & a & 7.17 & 1.48 & 35.40 & 3.40 & 31.75 & 11.24 & 42.27 & 3.37 & 5.3  \\
G254.682+00.220 & ch4 & H88$-$H112 & 6399.6 & a & 96.47 & 0.54 & 66.20 & 0.10 & 32.14 & 0.21 & 2220.08 & 1.38 & 175.7  \\
 & & H100$-$H112 & 5503.7 & a & 101.03 & 0.68 & 66.00 & 0.10 & 31.84 & 0.25 & 2559.01 & 1.72 & 146.6  \\
 & & H88$-$H95 & 8760.1 & a & 84.88 & 0.75 & 66.70 & 0.10 & 33.24 & 0.34 & 1327.24 & 1.94 & 111.9  \\
 & & H106$-$H112 & 5012.0 & a & 100.67 & 1.09 & 66.00 & 0.20 & 32.03 & 0.40 & 2792.58 & 2.77 & 91.2  \\
 & & H100$-$H105 & 6013.1 & a & 100.68 & 0.90 & 66.00 & 0.10 & 31.30 & 0.32 & 2316.97 & 2.26 & 110.5  \\
 & & H112 & 4618.8 & a & 96.41 & 2.95 & 65.30 & 0.50 & 31.15 & 1.11 & 2986.22 & 7.35 & 32.4  \\
 & & H111 & 4744.2 & a & 97.80 & 3.09 & 66.00 & 0.50 & 32.17 & 1.18 & 2883.60 & 7.84 & 31.3  \\
 & & H110 & 4874.2 & a & 96.21 & 2.65 & 65.90 & 0.40 & 31.81 & 1.01 & 2889.84 & 6.69 & 35.9  \\
 & & H109 & 5008.9 & a & 103.67 & 2.57 & 65.70 & 0.40 & 32.12 & 0.92 & 2797.67 & 6.53 & 39.8  \\
 & & H108 & 5148.7 & a & 98.13 & 4.02 & 66.90 & 0.60 & 31.72 & 1.52 & 2695.73 & 10.11 & 24.2  \\
 & & H107 & 5293.7 & a & 104.80 & 2.64 & 66.30 & 0.40 & 31.06 & 0.91 & 2664.73 & 6.59 & 39.3  \\
 & & H106 & 5444.3 & a & 97.62 & 2.75 & 66.40 & 0.40 & 29.93 & 0.98 & 2591.12 & 6.73 & 35.1  \\
 & & H105 & 5600.6 & a & 107.85 & 2.33 & 66.00 & 0.30 & 32.28 & 0.81 & 2516.50 & 5.92 & 45.8  \\
 & & H104 & 5762.9 & a & 102.48 & 2.43 & 66.10 & 0.40 & 30.84 & 0.85 & 2408.07 & 6.05 & 41.7  \\
 & & H103 & 5931.5 & a & 101.81 & 2.03 & 65.90 & 0.30 & 31.93 & 0.73 & 2350.31 & 5.13 & 49.7  \\
 & & H102 & 6106.9 & a & 102.00 & 2.13 & 65.90 & 0.30 & 32.36 & 0.78 & 2279.79 & 5.41 & 47.5  \\
 & & H100 & 6478.8 & a & 93.75 & 2.19 & 66.10 & 0.40 & 30.68 & 0.83 & 2120.20 & 5.43 & 42.4  \\
 & & H94 & 7792.9 & a & 59.94 & 2.31 & 67.00 & 0.60 & 33.00 & 1.50 & 1116.24 & 5.90 & 25.8  \\
 & & H92 & 8309.4 & a & 85.25 & 1.39 & 67.00 & 0.30 & 31.64 & 0.60 & 1400.40 & 3.49 & 60.8  \\
 & & H91 & 8584.8 & a & 90.32 & 1.80 & 66.60 & 0.30 & 32.39 & 0.75 & 1443.04 & 4.58 & 49.7  \\
 & & H89 & 9173.3 & a & 87.04 & 1.58 & 66.70 & 0.30 & 33.60 & 0.70 & 1313.03 & 4.09 & 54.6  \\
 & & H88 & 9487.8 & a & 83.32 & 1.38 & 66.60 & 0.30 & 34.48 & 0.66 & 1200.47 & 3.64 & 59.5  \\
G259.057$-$01.544 & shrds029 & H88$-$H112 & 6359.9 & a & 7.57 & 0.44 & 59.60 & 0.70 & 25.37 & 1.71 & 131.20 & 1.00 & 17.0  \\
 & & H100$-$H112 & 5526.7 & a & 8.15 & 0.57 & 59.80 & 0.80 & 24.23 & 1.95 & 152.68 & 1.25 & 14.2  \\
 & & H88$-$H95 & 8723.1 & a & 6.26 & 0.64 & 59.00 & 1.40 & 27.96 & 3.50 & 70.27 & 1.49 & 9.8  \\
 & & H106$-$H112 & 5031.8 & a & 7.53 & 0.74 & 60.80 & 1.40 & 30.00 & 3.51 & 164.84 & 1.79 & 10.2  \\
 & & H100$-$H105 & 6088.8 & a & 9.23 & 0.89 & 59.00 & 0.90 & 19.11 & 2.13 & 138.86 & 1.73 & 10.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.86 & 5.50 & \nodata  \\
 & & H111 & 4744.2 & a & 7.31 & 2.04 & 65.40 & 6.30 & 39.35 & 21.47 & 167.70 & 5.06 & 4.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.46 & 4.99 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.90 & 4.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.27 & 6.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.44 & 5.15 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.86 & 4.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.14 & 6.79 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.61 & 5.00 & \nodata  \\
 & & H103 & 5931.5 & a & 8.25 & 2.13 & 57.20 & 2.70 & 20.80 & 8.12 & 132.40 & 4.04 & 4.1  \\
 & & H102 & 6106.9 & a & 7.86 & 2.20 & 61.30 & 2.30 & 16.43 & 5.58 & 130.02 & 3.94 & 3.6  \\
 & & H101 & 6289.1 & a & 13.70 & 2.55 & 58.30 & 1.40 & 15.68 & 3.62 & 172.05 & 4.44 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.87 & 4.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.70 & 6.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.40 & 3.83 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.20 & 4.79 & \nodata  \\
 & & H91 & 8584.8 & a & 7.06 & 1.33 & 60.00 & 3.10 & 33.33 & 8.87 & 75.19 & 3.26 & 5.5  \\
 & & H89 & 9173.3 & a & 6.35 & 1.45 & 62.00 & 2.50 & 22.71 & 6.60 & 66.70 & 3.01 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.43 & 3.05 & \nodata  \\
G259.057$-$01.544 & shrds030 & H88$-$H112 & 6411.1 & a & 5.28 & 0.25 & 58.20 & 0.70 & 29.02 & 1.57 & 107.34 & 0.60 & 21.1  \\
 & & H100$-$H112 & 5499.9 & a & 5.81 & 0.32 & 58.00 & 0.80 & 28.81 & 1.85 & 128.18 & 0.77 & 17.9  \\
 & & H88$-$H95 & 8625.0 & a & 3.76 & 0.39 & 58.90 & 1.50 & 29.15 & 3.97 & 56.73 & 0.90 & 10.0  \\
 & & H106$-$H112 & 5005.5 & a & 6.01 & 0.47 & 58.70 & 1.00 & 25.75 & 2.33 & 139.70 & 1.07 & 12.7  \\
 & & H100$-$H105 & 6052.3 & a & 5.80 & 0.44 & 57.50 & 1.30 & 34.76 & 3.30 & 115.24 & 1.14 & 13.2  \\
 & & H112 & 4618.8 & a & 7.03 & 1.71 & 61.60 & 2.20 & 18.07 & 5.57 & 151.41 & 3.17 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.96 & 2.84 & \nodata  \\
 & & H110 & 4874.2 & a & 6.48 & 1.66 & 59.80 & 2.70 & 19.98 & 8.28 & 143.50 & 3.05 & 4.2  \\
 & & H109 & 5008.9 & a & 8.65 & 1.39 & 59.10 & 2.20 & 27.61 & 5.27 & 138.97 & 3.25 & 6.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.47 & 5.11 & \nodata  \\
 & & H107 & 5293.7 & a & 6.43 & 1.60 & 60.00 & 1.80 & 14.64 & 4.36 & 126.59 & 2.71 & 4.0  \\
 & & H106 & 5444.3 & a & 6.59 & 1.28 & 57.00 & 2.50 & 25.71 & 6.59 & 122.96 & 2.80 & 5.3  \\
 & & H105 & 5600.6 & a & 4.32 & 1.46 & 61.60 & 5.90 & 32.32 & 20.86 & 125.95 & 3.27 & 3.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.31 & 2.89 & \nodata  \\
 & & H103 & 5931.5 & a & 7.32 & 1.35 & 53.20 & 2.10 & 23.36 & 5.84 & 115.01 & 2.80 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.02 & 2.52 & \nodata  \\
 & & H101 & 6289.1 & a & 7.53 & 1.28 & 58.70 & 2.40 & 28.25 & 6.80 & 135.70 & 2.88 & 6.2  \\
 & & H100 & 6478.8 & a & 5.81 & 1.09 & 54.30 & 2.90 & 30.24 & 9.19 & 95.06 & 2.46 & 5.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.36 & 3.52 & \nodata  \\
 & & H94 & 7792.9 & a & 5.03 & 1.10 & 55.60 & 1.90 & 17.74 & 5.53 & 69.65 & 1.96 & 4.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.53 & 2.91 & \nodata  \\
 & & H91 & 8584.8 & a & 3.74 & 0.83 & 59.20 & 4.80 & 37.57 & 19.81 & 57.24 & 1.91 & 5.3  \\
 & & H89 & 9173.3 & a & 4.09 & 0.67 & 61.60 & 2.90 & 35.47 & 8.34 & 50.33 & 1.70 & 6.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.51 & 1.76 & \nodata  \\
G259.057$-$01.544 & mos100 & H88$-$H112 & 6459.5 & a & 8.78 & 0.26 & 58.40 & 0.40 & 27.36 & 0.92 & 158.64 & 0.60 & 33.9  \\
 & & H100$-$H112 & 5566.1 & a & 8.75 & 0.33 & 58.20 & 0.50 & 27.18 & 1.18 & 180.91 & 0.77 & 26.4  \\
 & & H88$-$H95 & 8671.9 & a & 8.59 & 0.43 & 58.60 & 0.60 & 26.34 & 1.52 & 103.62 & 0.98 & 19.8  \\
 & & H106$-$H112 & 5028.0 & a & 8.29 & 0.53 & 59.30 & 0.90 & 27.51 & 2.06 & 194.68 & 1.24 & 15.5  \\
 & & H100$-$H105 & 6075.2 & a & 9.41 & 0.44 & 57.40 & 0.60 & 28.08 & 1.52 & 167.89 & 1.04 & 21.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.34 & 3.35 & \nodata  \\
 & & H111 & 4744.2 & a & 6.69 & 1.31 & 60.20 & 3.50 & 35.02 & 10.73 & 197.06 & 3.21 & 5.5  \\
 & & H110 & 4874.2 & a & 10.90 & 1.57 & 59.20 & 1.30 & 18.94 & 3.17 & 199.30 & 3.06 & 6.9  \\
 & & H109 & 5008.9 & a & 11.36 & 1.41 & 59.50 & 1.40 & 22.41 & 3.24 & 191.56 & 2.99 & 8.0  \\
 & & H108 & 5148.7 & a & 9.66 & 2.19 & 59.90 & 2.00 & 17.84 & 4.83 & 214.33 & 4.11 & 4.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.55 & 2.83 & \nodata  \\
 & & H106 & 5444.3 & a & 8.20 & 1.29 & 59.80 & 2.10 & 27.27 & 5.93 & 180.12 & 2.88 & 6.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.01 & 3.78 & \nodata  \\
 & & H104 & 5762.9 & a & 9.57 & 1.18 & 60.20 & 1.70 & 28.28 & 4.56 & 170.22 & 2.73 & 8.3  \\
 & & H103 & 5931.5 & a & 11.08 & 1.13 & 56.10 & 1.20 & 23.44 & 2.79 & 164.88 & 2.43 & 9.8  \\
 & & H102 & 6106.9 & a & 8.11 & 0.96 & 57.20 & 1.70 & 29.30 & 4.19 & 162.54 & 2.31 & 8.4  \\
 & & H101 & 6289.1 & a & 10.96 & 1.27 & 56.50 & 1.30 & 23.06 & 3.31 & 192.31 & 2.68 & 8.7  \\
 & & H100 & 6478.8 & a & 8.41 & 0.95 & 59.70 & 2.00 & 35.91 & 5.44 & 149.30 & 2.45 & 9.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.45 & 3.56 & \nodata  \\
 & & H94 & 7792.9 & a & 8.51 & 0.94 & 57.30 & 1.30 & 24.55 & 3.61 & 116.88 & 2.00 & 9.3  \\
 & & H92 & 8309.4 & a & 7.78 & 1.69 & 59.70 & 3.70 & 27.72 & 13.36 & 93.07 & 3.43 & 5.3  \\
 & & H91 & 8584.8 & a & 12.74 & 1.26 & 58.70 & 1.20 & 25.51 & 3.11 & 140.62 & 2.80 & 10.2  \\
 & & H89 & 9173.3 & a & 8.66 & 0.78 & 59.80 & 1.20 & 26.63 & 2.82 & 91.94 & 1.79 & 11.1  \\
 & & H88 & 9487.8 & a & 6.34 & 0.78 & 58.50 & 1.60 & 25.74 & 3.93 & 85.49 & 1.74 & 8.2  \\
G263.237+00.509 & shrds060 & H88$-$H112 & 6220.8 & a & 9.29 & 0.84 & 10.30 & 0.90 & 19.52 & 2.05 & 102.97 & 1.66 & 10.9  \\
 & & H100$-$H112 & 5460.8 & a & 9.75 & 1.02 & 10.20 & 1.00 & 20.40 & 2.49 & 124.34 & 2.07 & 9.4  \\
 & & H88$-$H95 & 8417.1 & a & 8.14 & 1.14 & 10.60 & 1.00 & 14.08 & 2.29 & 41.39 & 1.92 & 7.0  \\
 & & H106$-$H112 & 5005.2 & a & 10.68 & 1.52 & 9.00 & 1.30 & 18.71 & 3.11 & 144.80 & 2.94 & 6.9  \\
 & & H100$-$H105 & 6001.1 & a & 9.37 & 1.36 & 12.00 & 1.60 & 22.28 & 3.75 & 99.99 & 2.86 & 6.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.91 & 8.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.85 & 8.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.84 & 7.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.76 & 10.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.71 & 7.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.14 & 7.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.16 & 7.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.83 & 6.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.94 & 6.70 & \nodata  \\
 & & H103 & 5931.5 & a & 14.09 & 3.53 & 12.20 & 3.50 & 26.05 & 12.94 & 101.87 & 7.05 & 4.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.13 & 6.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.91 & 6.42 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.04 & 6.49 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.17 & 5.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.63 & 6.11 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.16 & 6.32 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.31 & 5.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.74 & 4.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.80 & 4.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.98 & 4.70 & \nodata  \\
G263.615$-$00.534 & ch5 & H88$-$H112 & 6254.3 & a & 32.29 & 0.58 & -1.20 & 0.20 & 22.85 & 0.47 & 504.79 & 1.23 & 55.4  \\
 & & H100$-$H112 & 5411.0 & a & 36.03 & 0.73 & -1.00 & 0.20 & 23.35 & 0.55 & 604.00 & 1.58 & 48.7  \\
 & & H88$-$H95 & 8916.0 & a & 20.65 & 0.77 & -2.10 & 0.40 & 20.48 & 0.89 & 191.68 & 1.57 & 26.3  \\
 & & H106$-$H112 & 4990.9 & a & 39.15 & 1.01 & -1.00 & 0.30 & 22.55 & 0.67 & 686.30 & 2.16 & 38.2  \\
 & & H100$-$H105 & 5964.6 & a & 31.61 & 1.10 & -1.00 & 0.40 & 24.11 & 0.97 & 495.91 & 2.41 & 28.5  \\
 & & H112 & 4618.8 & a & 45.54 & 2.91 & -0.60 & 0.60 & 20.64 & 1.52 & 771.06 & 5.92 & 15.5  \\
 & & H111 & 4744.2 & a & 38.44 & 2.68 & -1.70 & 0.80 & 22.35 & 1.80 & 728.13 & 5.68 & 14.2  \\
 & & H110 & 4874.2 & a & 35.52 & 2.42 & -1.10 & 0.80 & 24.25 & 1.91 & 712.98 & 5.34 & 14.5  \\
 & & H109 & 5008.9 & a & 41.42 & 2.97 & -1.10 & 0.90 & 24.60 & 2.07 & 679.40 & 6.58 & 13.8  \\
 & & H108 & 5148.7 & a & 37.88 & 3.75 & -1.50 & 1.00 & 19.89 & 2.28 & 651.02 & 7.50 & 10.0  \\
 & & H107 & 5293.7 & a & 35.97 & 2.53 & -0.30 & 0.90 & 25.43 & 2.07 & 622.90 & 5.70 & 14.1  \\
 & & H106 & 5444.3 & a & 39.62 & 2.78 & -1.60 & 0.70 & 18.93 & 1.54 & 596.46 & 5.42 & 14.1  \\
 & & H105 & 5600.6 & a & 33.93 & 2.40 & -0.20 & 0.80 & 22.20 & 1.82 & 560.12 & 5.06 & 14.0  \\
 & & H104 & 5762.9 & a & 32.51 & 2.18 & -0.10 & 0.90 & 26.45 & 2.07 & 526.95 & 5.00 & 14.8  \\
 & & H103 & 5931.5 & a & 29.53 & 2.20 & -2.40 & 0.90 & 25.06 & 2.16 & 502.67 & 4.92 & 13.3  \\
 & & H102 & 6106.9 & a & 33.31 & 2.11 & -1.20 & 0.70 & 23.50 & 1.73 & 472.01 & 4.58 & 15.6  \\
 & & H100 & 6478.8 & a & 29.55 & 2.20 & -1.00 & 0.80 & 22.48 & 1.94 & 407.45 & 4.66 & 13.3  \\
 & & H92 & 8309.4 & a & 20.75 & 1.59 & -2.50 & 0.80 & 20.09 & 1.78 & 197.55 & 3.19 & 12.9  \\
 & & H91 & 8584.8 & a & 21.99 & 1.71 & -2.20 & 0.80 & 21.07 & 1.90 & 220.38 & 3.52 & 12.7  \\
 & & H89 & 9173.3 & a & 19.53 & 1.52 & -1.50 & 0.80 & 21.95 & 2.00 & 192.37 & 3.18 & 12.7  \\
 & & H88 & 9487.8 & a & 20.78 & 1.44 & -2.20 & 0.70 & 19.35 & 1.55 & 162.09 & 2.83 & 14.3  \\
G264.343+01.457 & ch6 & H88$-$H112 & 6671.9 & a & 72.80 & 0.52 & 13.20 & 0.10 & 26.48 & 0.22 & 1161.19 & 1.20 & 138.3  \\
 & & H100$-$H112 & 5520.8 & a & 72.52 & 0.88 & 13.10 & 0.20 & 26.45 & 0.37 & 1363.06 & 2.04 & 81.0  \\
 & & H88$-$H95 & 8791.3 & a & 72.76 & 0.74 & 13.50 & 0.10 & 26.14 & 0.31 & 790.42 & 1.70 & 96.8  \\
 & & H106$-$H112 & 5029.9 & a & 72.22 & 1.16 & 13.10 & 0.20 & 27.10 & 0.50 & 1471.12 & 2.71 & 61.5  \\
 & & H100$-$H105 & 6051.1 & a & 73.59 & 0.90 & 13.10 & 0.20 & 26.22 & 0.37 & 1245.78 & 2.06 & 81.1  \\
 & & H112 & 4618.8 & a & 70.65 & 2.91 & 12.00 & 0.60 & 27.86 & 1.33 & 1559.96 & 6.88 & 24.0  \\
 & & H111 & 4744.2 & a & 69.05 & 2.66 & 13.40 & 0.50 & 28.03 & 1.25 & 1526.49 & 6.30 & 25.7  \\
 & & H110 & 4874.2 & a & 74.88 & 2.53 & 13.10 & 0.50 & 29.28 & 1.15 & 1522.84 & 6.14 & 29.2  \\
 & & H109 & 5008.9 & a & 74.93 & 2.80 & 13.50 & 0.50 & 26.33 & 1.14 & 1468.62 & 6.43 & 26.5  \\
 & & H108 & 5148.7 & a & 76.93 & 3.36 & 13.50 & 0.50 & 25.66 & 1.30 & 1440.06 & 7.62 & 22.6  \\
 & & H107 & 5293.7 & a & 70.16 & 2.53 & 12.90 & 0.50 & 27.89 & 1.17 & 1413.33 & 5.99 & 27.4  \\
 & & H106 & 5444.3 & a & 72.90 & 2.41 & 13.30 & 0.40 & 25.35 & 0.97 & 1380.45 & 5.42 & 30.0  \\
 & & H105 & 5600.6 & a & 70.13 & 2.59 & 13.20 & 0.50 & 25.88 & 1.11 & 1336.83 & 5.90 & 26.8  \\
 & & H104 & 5762.9 & a & 72.92 & 2.54 & 12.90 & 0.40 & 25.19 & 1.01 & 1293.07 & 5.70 & 28.4  \\
 & & H103 & 5931.5 & a & 69.36 & 2.10 & 12.70 & 0.40 & 27.06 & 0.95 & 1265.58 & 4.90 & 32.6  \\
 & & H102 & 6106.9 & a & 76.87 & 2.13 & 13.20 & 0.40 & 26.57 & 0.85 & 1242.25 & 4.92 & 35.6  \\
 & & H100 & 6478.8 & a & 76.74 & 1.76 & 13.30 & 0.30 & 26.16 & 0.69 & 1163.90 & 4.04 & 43.1  \\
 & & H94 & 7792.9 & a & 56.01 & 2.05 & 13.50 & 0.40 & 25.00 & 1.06 & 712.16 & 4.59 & 27.0  \\
 & & H92 & 8309.4 & a & 70.96 & 1.59 & 13.40 & 0.30 & 25.32 & 0.66 & 828.62 & 3.58 & 44.1  \\
 & & H91 & 8584.8 & a & 75.67 & 1.77 & 13.60 & 0.30 & 25.46 & 0.69 & 846.78 & 4.00 & 42.2  \\
 & & H89 & 9173.3 & a & 74.84 & 1.57 & 13.50 & 0.30 & 26.40 & 0.64 & 799.99 & 3.62 & 47.0  \\
 & & H88 & 9487.8 & a & 76.02 & 1.48 & 13.40 & 0.30 & 26.17 & 0.59 & 743.82 & 3.40 & 50.7  \\
G264.670$-$00.285 & shrds071 & H88$-$H112 & 6992.6 & a & 7.17 & 0.58 & 4.30 & 0.80 & 21.06 & 1.98 & 60.76 & 1.20 & 12.2  \\
 & & H100$-$H112 & 5620.6 & a & 6.48 & 0.78 & 4.70 & 1.30 & 21.65 & 3.04 & 66.71 & 1.62 & 8.2  \\
 & & H88$-$H95 & 8689.8 & a & 7.97 & 0.85 & 3.90 & 1.10 & 20.52 & 2.53 & 53.53 & 1.71 & 9.3  \\
 & & H106$-$H112 & 5036.9 & a & 5.42 & 1.27 & 6.80 & 2.20 & 19.10 & 5.43 & 69.11 & 2.45 & 4.3  \\
 & & H100$-$H105 & 6039.8 & a & 7.41 & 1.03 & 3.60 & 1.50 & 22.83 & 3.75 & 64.96 & 2.18 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.88 & 6.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.28 & 7.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.80 & 6.28 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.69 & 6.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.83 & 8.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.79 & 5.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.16 & 5.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.44 & 5.21 & \nodata  \\
 & & H104 & 5762.9 & a & 13.31 & 2.72 & 3.40 & 1.70 & 17.10 & 4.20 & 65.35 & 4.98 & 4.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.10 & 4.88 & \nodata  \\
 & & H102 & 6106.9 & a & 7.10 & 1.60 & 6.60 & 3.80 & 33.53 & 11.27 & 64.34 & 3.88 & 4.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.35 & 7.11 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.26 & 4.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.81 & 7.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.63 & 4.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.30 & 3.73 & \nodata  \\
 & & H91 & 8584.8 & a & 12.62 & 1.84 & 3.40 & 1.30 & 18.17 & 3.08 & 54.31 & 3.50 & 6.8  \\
 & & H89 & 9173.3 & a & 8.05 & 1.46 & 5.80 & 1.90 & 21.66 & 4.76 & 52.25 & 3.01 & 5.5  \\
 & & H88 & 9487.8 & a & 6.70 & 1.49 & 2.50 & 3.70 & 32.12 & 11.58 & 50.60 & 3.48 & 4.8  \\
G265.151+01.454 & ch7 & H88$-$H112 & 6542.9 & a & 181.69 & 0.86 & 0.50 & 0.10 & 25.07 & 0.14 & 2739.85 & 1.94 & 207.8  \\
 & & H100$-$H112 & 5497.0 & a & 207.83 & 1.14 & 0.70 & 0.10 & 25.57 & 0.16 & 3456.06 & 2.57 & 180.9  \\
 & & H88$-$H95 & 8907.8 & a & 123.45 & 1.13 & 0.10 & 0.10 & 23.29 & 0.25 & 1120.60 & 2.45 & 107.6  \\
 & & H106$-$H112 & 5065.0 & a & 219.99 & 1.73 & 0.70 & 0.10 & 26.07 & 0.24 & 3943.61 & 3.96 & 125.6  \\
 & & H100$-$H105 & 5999.9 & a & 192.91 & 1.73 & 0.60 & 0.10 & 24.71 & 0.26 & 2889.01 & 3.85 & 110.1  \\
 & & H112 & 4618.8 & a & 231.67 & 6.13 & 0.80 & 0.30 & 26.96 & 0.82 & 4511.36 & 14.25 & 37.4  \\
 & & H111 & 4744.2 & a & 224.00 & 5.37 & 0.60 & 0.30 & 26.55 & 0.73 & 4298.94 & 12.39 & 41.2  \\
 & & H110 & 4874.2 & a & 222.24 & 7.37 & -0.20 & 0.40 & 24.66 & 0.94 & 4288.52 & 16.39 & 29.8  \\
 & & H109 & 5008.9 & a & 219.23 & 5.14 & 0.40 & 0.30 & 25.57 & 0.69 & 3929.65 & 11.64 & 42.2  \\
 & & H108 & 5148.7 & a & 215.77 & 5.84 & 1.30 & 0.30 & 24.96 & 0.78 & 3904.42 & 13.06 & 36.5  \\
 & & H107 & 5293.7 & a & 212.25 & 4.41 & 0.80 & 0.30 & 26.45 & 0.63 & 3650.01 & 10.15 & 47.6  \\
 & & H106 & 5444.3 & a & 217.57 & 4.63 & 0.90 & 0.30 & 25.51 & 0.63 & 3484.02 & 10.47 & 46.5  \\
 & & H105 & 5600.6 & a & 204.26 & 4.32 & 0.40 & 0.20 & 23.84 & 0.58 & 3277.02 & 9.45 & 46.7  \\
 & & H104 & 5762.9 & a & 189.48 & 4.83 & 0.70 & 0.30 & 26.03 & 0.77 & 3039.68 & 11.04 & 38.8  \\
 & & H103 & 5931.5 & a & 186.84 & 3.84 & 0.70 & 0.20 & 23.31 & 0.55 & 2906.10 & 8.31 & 48.1  \\
 & & H102 & 6106.9 & a & 192.95 & 3.41 & 0.50 & 0.20 & 24.37 & 0.50 & 2844.05 & 7.55 & 55.9  \\
 & & H100 & 6478.8 & a & 186.62 & 2.99 & 0.90 & 0.20 & 24.64 & 0.46 & 2470.24 & 6.64 & 61.8  \\
 & & H94 & 7792.9 & a & 89.35 & 3.64 & 1.40 & 0.50 & 23.25 & 1.09 & 862.90 & 7.85 & 24.3  \\
 & & H92 & 8309.4 & a & 122.45 & 2.58 & 0.30 & 0.20 & 22.64 & 0.55 & 1194.24 & 5.50 & 46.9  \\
 & & H91 & 8584.8 & a & 135.86 & 2.88 & 0.10 & 0.20 & 23.09 & 0.57 & 1333.82 & 6.20 & 46.6  \\
 & & H89 & 9173.3 & a & 135.68 & 2.67 & 0.10 & 0.20 & 22.76 & 0.52 & 1197.63 & 5.70 & 50.3  \\
 & & H88 & 9487.8 & a & 117.92 & 1.90 & -0.40 & 0.20 & 23.21 & 0.43 & 1024.55 & 4.11 & 61.2  \\
G265.191$-$00.641 & shrds075 & H88$-$H112 & 6967.1 & a & 3.67 & 0.44 & 67.60 & 1.50 & 25.65 & 3.71 & 54.52 & 0.98 & 8.4  \\
 & & H100$-$H112 & 5618.7 & a & 2.98 & 0.54 & 68.90 & 5.10 & 44.30 & 20.19 & 59.68 & 1.34 & 6.6  \\
 & & H88$-$H95 & 8659.5 & a & 4.49 & 0.68 & 69.30 & 1.60 & 20.97 & 3.75 & 48.04 & 1.38 & 6.6  \\
 & & H106$-$H112 & 5048.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.75 & 2.21 & \nodata  \\
 & & H100$-$H105 & 6072.6 & a & 3.34 & 0.76 & 62.30 & 9.70 & 37.28 & 33.17 & 57.47 & 1.70 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.41 & 6.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.81 & 6.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.04 & 5.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.13 & 5.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.28 & 5.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.31 & 4.80 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.88 & 5.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.62 & 5.36 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.76 & 4.72 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.31 & 4.74 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.59 & 4.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.49 & 3.92 & \nodata  \\
 & & H100 & 6478.8 & a & 6.74 & 1.80 & 67.10 & 4.70 & 31.84 & 17.71 & 53.95 & 3.94 & 4.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.00 & 5.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.13 & 3.79 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.95 & 10.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.36 & 3.28 & \nodata  \\
 & & H91 & 8584.8 & a & 5.34 & 1.27 & 70.10 & 4.10 & 32.64 & 12.13 & 48.01 & 3.01 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.00 & 3.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.47 & 2.82 & \nodata  \\
G267.730$-$01.100 & shrds078 & H88$-$H112 & 7025.2 & a & 29.26 & 0.53 & 7.20 & 0.20 & 21.18 & 0.44 & 307.14 & 1.09 & 54.9  \\
 & & H100$-$H112 & 5398.8 & a & 29.44 & 0.97 & 7.10 & 0.40 & 22.35 & 0.85 & 389.10 & 2.05 & 30.0  \\
 & & H88$-$H95 & 8650.7 & a & 29.23 & 0.70 & 7.20 & 0.20 & 20.46 & 0.56 & 225.19 & 1.41 & 41.5  \\
 & & H106$-$H112 & 5010.5 & a & 28.74 & 1.09 & 7.10 & 0.40 & 23.27 & 1.02 & 411.17 & 2.36 & 26.0  \\
 & & H100$-$H105 & 6128.0 & a & 30.68 & 1.54 & 7.20 & 0.50 & 21.19 & 1.23 & 347.65 & 3.18 & 19.6  \\
 & & H112 & 4618.8 & a & 28.89 & 3.21 & 6.70 & 1.20 & 22.49 & 2.93 & 388.76 & 6.78 & 8.9  \\
 & & H111 & 4744.2 & a & 25.12 & 2.91 & 4.70 & 1.20 & 21.60 & 2.92 & 384.69 & 6.05 & 8.5  \\
 & & H110 & 4874.2 & a & 27.77 & 3.68 & 8.10 & 1.00 & 15.53 & 2.38 & 388.64 & 6.50 & 7.5  \\
 & & H109 & 5008.9 & a & 24.07 & 2.36 & 4.90 & 1.70 & 34.14 & 4.63 & 391.15 & 5.88 & 10.6  \\
 & & H108 & 5148.7 & a & 31.55 & 3.35 & 9.00 & 1.40 & 25.96 & 3.21 & 514.04 & 7.63 & 9.3  \\
 & & H107 & 5293.7 & a & 30.94 & 3.16 & 8.30 & 1.10 & 21.45 & 2.53 & 409.12 & 6.56 & 9.7  \\
 & & H106 & 5444.3 & a & 35.60 & 3.15 & 6.70 & 0.90 & 21.20 & 2.17 & 410.24 & 6.48 & 11.2  \\
 & & H105 & 5600.6 & a & 39.77 & 8.34 & 4.70 & 1.70 & 16.27 & 4.04 & 432.07 & 14.97 & 4.7  \\
 & & H104 & 5762.9 & a & 32.19 & 3.89 & 7.10 & 1.30 & 22.37 & 3.41 & 340.53 & 8.03 & 8.4  \\
 & & H103 & 5931.5 & a & 35.30 & 3.35 & 6.90 & 1.10 & 23.77 & 2.65 & 394.58 & 7.28 & 10.5  \\
 & & H102 & 6106.9 & a & 26.94 & 3.03 & 7.90 & 0.90 & 17.02 & 2.21 & 288.85 & 5.59 & 8.8  \\
 & & H101 & 6289.1 & a & 37.37 & 4.22 & 6.70 & 1.10 & 19.55 & 2.56 & 418.16 & 8.35 & 8.8  \\
 & & H100 & 6478.8 & a & 27.05 & 2.35 & 7.70 & 1.00 & 23.54 & 2.40 & 317.50 & 5.08 & 11.4  \\
 & & H94 & 7792.9 & a & 26.39 & 1.77 & 6.60 & 0.70 & 20.18 & 1.56 & 255.05 & 3.56 & 14.7  \\
 & & H92 & 8309.4 & a & 31.47 & 1.72 & 7.50 & 0.60 & 21.06 & 1.33 & 239.62 & 3.53 & 18.1  \\
 & & H91 & 8584.8 & a & 30.18 & 1.65 & 6.80 & 0.60 & 21.36 & 1.35 & 227.55 & 3.42 & 18.1  \\
 & & H89 & 9173.3 & a & 33.04 & 1.47 & 7.30 & 0.40 & 19.54 & 1.00 & 217.54 & 2.90 & 22.3  \\
 & & H88 & 9487.8 & a & 24.03 & 1.68 & 8.40 & 0.80 & 22.25 & 1.80 & 173.38 & 3.54 & 14.2  \\
G267.935$-$01.075 & ch9 & H88$-$H112 & 6054.3 & a & 1548.72 & 7.11 & 1.30 & 0.10 & 40.09 & 0.25 & 35245.70 & 19.54 & 222.2  \\
 & & H88$-$H112 & 6054.3 & b & 79.16 & 9.88 & -42.90 & 1.40 & 19.94 & 3.25 & 35245.70 & 19.54 & 8.0  \\
 & & H100$-$H112 & 5437.3 & a & 1673.70 & 7.96 & 1.20 & 0.10 & 40.60 & 0.22 & 40021.35 & 22.72 & 207.8  \\
 & & H88$-$H95 & 8905.3 & a & 918.46 & 7.72 & 0.50 & 0.20 & 43.68 & 0.42 & 13174.35 & 22.84 & 117.6  \\
 & & H106$-$H112 & 4958.7 & a & 1738.23 & 10.99 & 1.00 & 0.10 & 40.67 & 0.30 & 45595.42 & 31.39 & 156.4  \\
 & & H100$-$H105 & 6044.9 & a & 1590.17 & 10.85 & 1.50 & 0.10 & 40.38 & 0.32 & 32958.32 & 30.89 & 144.8  \\
 & & H112 & 4618.8 & a & 1809.54 & 31.28 & 0.80 & 0.30 & 41.28 & 0.83 & 49991.82 & 89.85 & 57.3  \\
 & & H111 & 4744.2 & a & 1706.81 & 29.78 & 0.80 & 0.30 & 38.61 & 0.78 & 47727.77 & 82.80 & 56.7  \\
 & & H110 & 4874.2 & a & 1839.63 & 26.73 & 1.00 & 0.30 & 41.79 & 0.70 & 47459.65 & 77.40 & 68.0  \\
 & & H109 & 5008.9 & a & 1699.27 & 40.45 & 1.10 & 0.50 & 38.94 & 1.08 & 43968.76 & 112.69 & 41.7  \\
 & & H108 & 5148.7 & a & 1762.52 & 47.68 & 1.90 & 0.50 & 37.48 & 1.17 & 43784.53 & 130.74 & 36.5  \\
 & & H107 & 5293.7 & a & 1665.30 & 24.03 & 2.50 & 0.30 & 41.59 & 0.69 & 41037.07 & 69.42 & 68.5  \\
 & & H106 & 5444.3 & a & 1621.06 & 28.79 & 1.00 & 0.40 & 40.43 & 0.83 & 40083.82 & 81.93 & 55.7  \\
 & & H105 & 5600.6 & a & 1668.43 & 28.90 & 1.40 & 0.30 & 40.68 & 0.81 & 37868.62 & 82.56 & 57.1  \\
 & & H104 & 5762.9 & a & 1618.15 & 29.97 & 1.60 & 0.40 & 41.31 & 0.89 & 35666.74 & 86.17 & 53.4  \\
 & & H103 & 5931.5 & a & 1589.78 & 21.40 & 1.40 & 0.30 & 40.17 & 0.62 & 33794.22 & 60.77 & 73.4  \\
 & & H102 & 6106.9 & a & 1626.18 & 23.40 & 1.50 & 0.30 & 39.34 & 0.66 & 32538.01 & 65.64 & 68.8  \\
 & & H100 & 6478.8 & a & 1451.27 & 22.26 & 1.90 & 0.30 & 38.61 & 0.69 & 28479.76 & 61.84 & 64.6  \\
 & & H92 & 8309.4 & a & 889.44 & 17.82 & -0.10 & 0.40 & 43.95 & 1.03 & 13989.16 & 52.76 & 49.5  \\
 & & H91 & 8584.8 & a & 1061.06 & 31.06 & 1.00 & 0.60 & 39.50 & 1.35 & 15408.84 & 87.09 & 33.9  \\
 & & H89 & 9173.3 & a & 906.49 & 13.89 & 0.90 & 0.30 & 41.82 & 0.74 & 13093.02 & 40.18 & 64.6  \\
 & & H88 & 9487.8 & a & 850.34 & 13.72 & 0.80 & 0.40 & 44.43 & 0.83 & 11158.87 & 40.97 & 61.3  \\
G268.419$-$00.843 & ch10 & H88$-$H112 & 6444.1 & a & 129.73 & 3.15 & -3.80 & 0.20 & 47.36 & 0.51 & 4709.88 & 1.85 & 213.2  \\
 & & H88$-$H112 & 6444.1 & b & 83.14 & 3.05 & 0.30 & 0.10 & 19.21 & 0.55 & 4709.88 & 1.85 & 87.0  \\
 & & H100$-$H112 & 5507.6 & a & 109.76 & 3.32 & -4.00 & 0.20 & 49.91 & 0.75 & 5080.59 & 2.39 & 143.8  \\
 & & H100$-$H112 & 5507.6 & b & 86.01 & 3.25 & 0.00 & 0.20 & 18.56 & 0.61 & 5080.59 & 2.39 & 68.7  \\
 & & H88$-$H95 & 8742.5 & a & 240.94 & 1.16 & -2.10 & 0.10 & 37.75 & 0.21 & 3800.69 & 3.20 & 204.5  \\
 & & H106$-$H112 & 5014.7 & a & 96.39 & 4.19 & -3.90 & 0.40 & 51.91 & 1.22 & 5194.91 & 3.61 & 85.1  \\
 & & H106$-$H112 & 5014.7 & b & 81.66 & 4.18 & -0.40 & 0.20 & 17.64 & 0.87 & 5194.91 & 3.61 & 42.0  \\
 & & H100$-$H105 & 5963.3 & a & 118.85 & 5.77 & -4.30 & 0.40 & 49.05 & 1.09 & 4975.19 & 3.50 & 105.2  \\
 & & H100$-$H105 & 5963.3 & b & 93.50 & 5.59 & 0.40 & 0.20 & 19.70 & 0.93 & 4975.19 & 3.50 & 52.5  \\
 & & H112 & 4618.8 & a & 142.49 & 4.60 & -1.60 & 0.60 & 37.17 & 1.39 & 5246.49 & 12.53 & 30.7  \\
 & & H111 & 4744.2 & a & 141.46 & 3.29 & -2.10 & 0.40 & 37.16 & 1.00 & 5212.16 & 8.99 & 42.4  \\
 & & H110 & 4874.2 & a & 153.94 & 3.35 & -2.00 & 0.40 & 38.30 & 0.96 & 5263.36 & 9.28 & 45.4  \\
 & & H109 & 5008.9 & a & 159.69 & 3.11 & -2.30 & 0.30 & 36.36 & 0.82 & 5216.01 & 8.41 & 50.7  \\
 & & H108 & 5148.7 & a & 157.80 & 4.83 & -2.10 & 0.60 & 39.64 & 1.41 & 5177.84 & 13.61 & 32.3  \\
 & & H107 & 5293.7 & a & 164.30 & 3.29 & -1.80 & 0.40 & 38.48 & 0.90 & 5115.53 & 9.10 & 49.6  \\
 & & H106 & 5444.3 & a & 172.27 & 3.31 & -2.20 & 0.30 & 36.29 & 0.81 & 5132.76 & 8.93 & 51.4  \\
 & & H105 & 5600.6 & a & 174.97 & 3.19 & -1.70 & 0.30 & 37.31 & 0.79 & 5074.12 & 8.72 & 54.2  \\
 & & H104 & 5762.9 & a & 182.34 & 2.85 & -1.90 & 0.30 & 39.10 & 0.70 & 5016.71 & 7.97 & 63.3  \\
 & & H103 & 5931.5 & a & 193.79 & 3.03 & -2.00 & 0.30 & 36.65 & 0.66 & 5013.37 & 8.22 & 63.2  \\
 & & H102 & 6106.9 & a & 204.57 & 2.39 & -2.10 & 0.20 & 37.57 & 0.51 & 4957.96 & 6.58 & 84.4  \\
 & & H100 & 6478.8 & a & 199.38 & 3.36 & -2.10 & 0.30 & 36.59 & 0.71 & 4776.90 & 9.09 & 58.7  \\
 & & H94 & 7792.9 & a & 184.36 & 3.70 & -1.80 & 0.40 & 36.85 & 0.86 & 3597.42 & 10.03 & 49.4  \\
 & & H92 & 8309.4 & a & 229.22 & 2.58 & -1.90 & 0.20 & 36.78 & 0.48 & 3930.62 & 7.00 & 87.9  \\
 & & H91 & 8584.8 & a & 250.33 & 2.94 & -2.30 & 0.20 & 37.80 & 0.51 & 4051.54 & 8.11 & 84.0  \\
 & & H89 & 9173.3 & a & 256.70 & 2.89 & -2.10 & 0.20 & 36.67 & 0.48 & 3841.78 & 7.83 & 87.9  \\
 & & H88 & 9487.8 & a & 258.85 & 2.31 & -2.00 & 0.20 & 37.33 & 0.38 & 3587.33 & 6.32 & 110.9  \\
G269.068$-$01.114 & ch11 & H88$-$H112 & 6286.2 & a & 77.37 & 0.68 & 13.80 & 0.10 & 22.94 & 0.23 & 1146.73 & 1.45 & 113.1  \\
 & & H100$-$H112 & 5375.4 & a & 89.71 & 0.85 & 13.70 & 0.10 & 23.06 & 0.25 & 1409.06 & 1.84 & 103.7  \\
 & & H88$-$H95 & 8884.4 & a & 41.99 & 0.88 & 13.80 & 0.20 & 21.95 & 0.53 & 398.46 & 1.85 & 47.2  \\
 & & H106$-$H112 & 5006.7 & a & 94.04 & 1.25 & 13.50 & 0.20 & 23.19 & 0.36 & 1589.24 & 2.70 & 74.3  \\
 & & H100$-$H105 & 5991.6 & a & 82.20 & 1.38 & 14.20 & 0.20 & 22.52 & 0.44 & 1108.25 & 2.93 & 59.0  \\
 & & H112 & 4618.8 & a & 98.08 & 3.30 & 13.40 & 0.40 & 22.89 & 0.89 & 1789.81 & 7.08 & 29.3  \\
 & & H111 & 4744.2 & a & 95.52 & 3.42 & 13.10 & 0.40 & 24.49 & 1.01 & 1703.05 & 7.58 & 27.6  \\
 & & H110 & 4874.2 & a & 97.42 & 2.79 & 13.60 & 0.30 & 24.20 & 0.80 & 1695.85 & 6.15 & 34.5  \\
 & & H109 & 5008.9 & a & 92.07 & 3.14 & 13.70 & 0.40 & 22.24 & 0.88 & 1570.22 & 6.63 & 29.0  \\
 & & H108 & 5148.7 & a & 91.09 & 4.36 & 13.20 & 0.50 & 21.10 & 1.17 & 1480.46 & 8.98 & 20.6  \\
 & & H107 & 5293.7 & a & 89.34 & 3.12 & 13.80 & 0.40 & 22.29 & 0.90 & 1420.34 & 6.59 & 28.3  \\
 & & H106 & 5444.3 & a & 89.34 & 2.88 & 13.60 & 0.40 & 22.53 & 0.84 & 1373.68 & 6.13 & 30.6  \\
 & & H105 & 5600.6 & a & 84.21 & 3.09 & 14.10 & 0.40 & 22.59 & 0.96 & 1282.77 & 6.58 & 26.9  \\
 & & H104 & 5762.9 & a & 83.89 & 3.39 & 14.20 & 0.40 & 21.53 & 1.01 & 1175.81 & 7.06 & 24.4  \\
 & & H103 & 5931.5 & a & 83.74 & 3.09 & 14.20 & 0.40 & 22.21 & 0.95 & 1121.05 & 6.52 & 26.8  \\
 & & H102 & 6106.9 & a & 82.51 & 2.86 & 14.00 & 0.40 & 22.63 & 0.90 & 1072.28 & 6.09 & 28.6  \\
 & & H100 & 6478.8 & a & 75.93 & 2.67 & 14.60 & 0.40 & 22.90 & 0.93 & 918.15 & 5.71 & 28.2  \\
 & & H92 & 8309.4 & a & 39.38 & 1.52 & 14.60 & 0.40 & 22.04 & 0.98 & 420.47 & 3.20 & 25.6  \\
 & & H91 & 8584.8 & a & 50.07 & 2.26 & 13.70 & 0.50 & 21.97 & 1.15 & 469.07 & 4.75 & 21.9  \\
 & & H89 & 9173.3 & a & 44.48 & 1.70 & 13.40 & 0.40 & 21.06 & 0.93 & 397.55 & 3.50 & 25.8  \\
 & & H88 & 9487.8 & a & 36.20 & 1.56 & 13.20 & 0.50 & 22.17 & 1.11 & 320.05 & 3.30 & 22.9  \\
G269.068$-$01.114 & shrds085 & H88$-$H112 & 6003.7 & a & 100.66 & 0.60 & 13.60 & 0.10 & 23.45 & 0.16 & 1512.11 & 1.31 & 165.4  \\
 & & H100$-$H112 & 5347.3 & a & 109.20 & 0.72 & 13.50 & 0.10 & 23.40 & 0.18 & 1740.97 & 1.55 & 150.6  \\
 & & H88$-$H95 & 8596.4 & a & 65.96 & 0.96 & 14.00 & 0.20 & 23.14 & 0.39 & 608.53 & 2.08 & 67.6  \\
 & & H106$-$H112 & 4980.9 & a & 106.80 & 0.94 & 13.40 & 0.10 & 23.36 & 0.24 & 1857.73 & 2.04 & 112.3  \\
 & & H100$-$H105 & 5979.3 & a & 112.81 & 1.18 & 13.80 & 0.10 & 23.22 & 0.28 & 1539.84 & 2.55 & 94.2  \\
 & & H112 & 4618.8 & a & 107.36 & 2.67 & 13.40 & 0.30 & 22.88 & 0.66 & 2017.98 & 5.72 & 39.7  \\
 & & H111 & 4744.2 & a & 105.24 & 2.16 & 13.70 & 0.20 & 23.74 & 0.56 & 1879.13 & 4.73 & 48.0  \\
 & & H110 & 4874.2 & a & 108.43 & 3.08 & 13.30 & 0.30 & 23.49 & 0.77 & 1881.34 & 6.68 & 34.8  \\
 & & H109 & 5008.9 & a & 106.01 & 2.97 & 13.20 & 0.30 & 23.48 & 0.76 & 1788.21 & 6.45 & 35.3  \\
 & & H108 & 5148.7 & a & 130.72 & 3.73 & 13.30 & 0.30 & 23.53 & 0.78 & 2280.31 & 8.11 & 34.6  \\
 & & H107 & 5293.7 & a & 98.79 & 2.46 & 13.20 & 0.30 & 23.57 & 0.68 & 1652.48 & 5.35 & 39.7  \\
 & & H106 & 5444.3 & a & 98.96 & 2.65 & 13.20 & 0.30 & 22.39 & 0.69 & 1576.57 & 5.62 & 36.9  \\
 & & H105 & 5600.6 & a & 113.29 & 4.19 & 14.30 & 0.40 & 22.51 & 0.96 & 1642.13 & 8.90 & 26.7  \\
 & & H104 & 5762.9 & a & 100.01 & 2.15 & 13.30 & 0.20 & 23.51 & 0.58 & 1425.02 & 4.67 & 46.0  \\
 & & H103 & 5931.5 & a & 105.04 & 2.41 & 13.80 & 0.30 & 23.00 & 0.61 & 1455.65 & 5.19 & 43.0  \\
 & & H102 & 6106.9 & a & 95.01 & 2.11 & 14.40 & 0.20 & 22.21 & 0.57 & 1271.73 & 4.46 & 44.4  \\
 & & H101 & 6289.1 & a & 158.65 & 3.23 & 13.60 & 0.20 & 23.82 & 0.56 & 2055.74 & 7.06 & 48.5  \\
 & & H100 & 6478.8 & a & 88.98 & 2.63 & 14.00 & 0.30 & 21.94 & 0.75 & 1130.36 & 5.52 & 33.4  \\
 & & H94 & 7792.9 & a & 77.15 & 1.91 & 13.80 & 0.30 & 23.43 & 0.67 & 787.57 & 4.15 & 39.9  \\
 & & H92 & 8309.4 & a & 58.20 & 2.40 & 14.30 & 0.40 & 21.58 & 1.03 & 527.63 & 4.99 & 24.0  \\
 & & H91 & 8584.8 & a & 65.46 & 2.14 & 13.80 & 0.40 & 22.79 & 0.86 & 606.36 & 4.58 & 30.2  \\
 & & H89 & 9173.3 & a & 62.68 & 1.97 & 14.60 & 0.40 & 23.25 & 0.84 & 542.38 & 4.25 & 31.5  \\
 & & H88 & 9487.8 & a & 58.06 & 1.89 & 13.90 & 0.40 & 23.43 & 0.88 & 462.64 & 4.11 & 30.3  \\
G269.068$-$01.114 & shrds087 & H88$-$H112 & 5291.9 & a & 99.63 & 1.39 & 13.60 & 0.20 & 23.14 & 0.37 & 1664.00 & 2.99 & 70.9  \\
 & & H100$-$H112 & 5261.7 & a & 100.11 & 1.41 & 13.60 & 0.20 & 23.12 & 0.38 & 1677.88 & 3.05 & 70.0  \\
 & & H88$-$H95 & 7889.9 & a & 51.31 & 7.93 & 14.00 & 1.80 & 23.12 & 4.34 & 472.01 & 16.84 & 6.5  \\
 & & H106$-$H112 & 4965.6 & a & 102.65 & 1.76 & 13.50 & 0.20 & 22.80 & 0.45 & 1821.78 & 3.77 & 57.6  \\
 & & H100$-$H105 & 5971.3 & a & 94.53 & 2.44 & 13.80 & 0.30 & 24.11 & 0.72 & 1333.03 & 5.37 & 38.3  \\
 & & H112 & 4618.8 & a & 104.57 & 4.99 & 13.10 & 0.50 & 22.37 & 1.23 & 1998.99 & 10.57 & 20.7  \\
 & & H111 & 4744.2 & a & 99.42 & 4.99 & 14.10 & 0.50 & 21.98 & 1.27 & 1833.79 & 10.47 & 19.7  \\
 & & H110 & 4874.2 & a & 101.86 & 4.78 & 13.30 & 0.60 & 24.91 & 1.35 & 1884.29 & 10.68 & 21.1  \\
 & & H109 & 5008.9 & a & 99.78 & 4.87 & 13.80 & 0.60 & 24.62 & 1.41 & 1763.84 & 10.78 & 20.3  \\
 & & H108 & 5148.7 & a & 117.55 & 6.59 & 14.10 & 0.50 & 19.90 & 1.29 & 2096.02 & 13.16 & 17.6  \\
 & & H107 & 5293.7 & a & 100.24 & 5.58 & 13.40 & 0.60 & 20.93 & 1.35 & 1577.92 & 11.44 & 17.7  \\
 & & H106 & 5444.3 & a & 92.18 & 5.24 & 13.10 & 0.60 & 23.07 & 1.52 & 1505.98 & 11.27 & 17.4  \\
 & & H105 & 5600.6 & a & 103.72 & 8.93 & 14.10 & 0.90 & 21.58 & 2.16 & 1450.58 & 18.55 & 11.5  \\
 & & H104 & 5762.9 & a & 92.44 & 5.13 & 13.40 & 0.70 & 25.50 & 1.64 & 1314.47 & 11.59 & 17.8  \\
 & & H103 & 5931.5 & a & 84.38 & 5.19 & 14.20 & 0.70 & 22.94 & 1.64 & 1185.88 & 11.12 & 16.1  \\
 & & H102 & 6106.9 & a & 78.28 & 5.13 & 13.50 & 0.80 & 26.02 & 1.98 & 1154.74 & 11.70 & 15.1  \\
 & & H101 & 6289.1 & a & 131.04 & 7.47 & 14.30 & 0.60 & 22.03 & 1.45 & 1793.06 & 15.69 & 17.4  \\
 & & H100 & 6478.8 & a & 67.98 & 6.17 & 15.10 & 1.10 & 24.33 & 2.60 & 927.11 & 13.55 & 11.0  \\
 & & H94 & 7792.9 & a & 62.02 & 10.15 & 14.30 & 1.80 & 21.88 & 4.47 & 544.95 & 20.79 & 6.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.40 & 23.70 & \nodata  \\
G269.068$-$01.114 & mos096 & H88$-$H112 & 6241.1 & a & 126.09 & 0.48 & 14.30 & 0.00 & 23.44 & 0.10 & 1873.14 & 1.03 & 262.0  \\
 & & H100$-$H112 & 5352.6 & a & 136.78 & 0.64 & 14.20 & 0.10 & 23.60 & 0.13 & 2211.88 & 1.39 & 212.3  \\
 & & H88$-$H95 & 8657.4 & a & 98.08 & 0.70 & 14.90 & 0.10 & 23.19 & 0.19 & 951.68 & 1.51 & 138.5  \\
 & & H106$-$H112 & 5016.0 & a & 135.61 & 0.89 & 14.00 & 0.10 & 23.77 & 0.18 & 2362.12 & 1.95 & 150.1  \\
 & & H100$-$H105 & 5979.2 & a & 139.23 & 1.21 & 14.50 & 0.10 & 23.33 & 0.23 & 1932.28 & 2.62 & 113.7  \\
 & & H112 & 4618.8 & a & 137.79 & 2.45 & 13.90 & 0.20 & 23.31 & 0.48 & 2594.75 & 5.30 & 55.5  \\
 & & H111 & 4744.2 & a & 133.18 & 2.55 & 13.90 & 0.20 & 23.95 & 0.53 & 2479.41 & 5.59 & 51.6  \\
 & & H110 & 4874.2 & a & 137.69 & 1.91 & 14.20 & 0.20 & 24.84 & 0.40 & 2450.84 & 4.27 & 71.1  \\
 & & H109 & 5008.9 & a & 131.54 & 2.49 & 13.80 & 0.20 & 23.31 & 0.51 & 2295.01 & 5.38 & 52.3  \\
 & & H108 & 5148.7 & a & 165.23 & 4.10 & 13.90 & 0.30 & 22.94 & 0.66 & 2835.59 & 8.80 & 39.8  \\
 & & H107 & 5293.7 & a & 131.81 & 2.06 & 14.10 & 0.20 & 23.53 & 0.42 & 2149.29 & 4.47 & 63.4  \\
 & & H106 & 5444.3 & a & 129.02 & 2.08 & 14.10 & 0.20 & 23.45 & 0.44 & 2054.01 & 4.52 & 61.2  \\
 & & H105 & 5600.6 & a & 138.56 & 3.22 & 14.70 & 0.30 & 23.25 & 0.62 & 2095.01 & 6.96 & 42.5  \\
 & & H104 & 5762.9 & a & 131.73 & 2.31 & 14.30 & 0.20 & 22.84 & 0.46 & 1884.38 & 4.95 & 56.3  \\
 & & H103 & 5931.5 & a & 136.99 & 2.38 & 14.50 & 0.20 & 23.50 & 0.47 & 1911.15 & 5.18 & 56.8  \\
 & & H102 & 6106.9 & a & 127.38 & 2.49 & 14.90 & 0.20 & 23.11 & 0.52 & 1732.95 & 5.36 & 50.6  \\
 & & H101 & 6289.1 & a & 194.48 & 3.87 & 14.10 & 0.20 & 23.44 & 0.54 & 2563.11 & 8.40 & 49.6  \\
 & & H100 & 6478.8 & a & 123.41 & 2.22 & 14.80 & 0.20 & 23.96 & 0.50 & 1565.82 & 4.87 & 54.9  \\
 & & H94 & 7792.9 & a & 112.37 & 1.86 & 14.70 & 0.20 & 23.76 & 0.45 & 1194.74 & 4.05 & 59.8  \\
 & & H92 & 8309.4 & a & 73.16 & 1.38 & 15.50 & 0.20 & 22.38 & 0.49 & 769.19 & 2.92 & 52.5  \\
 & & H91 & 8584.8 & a & 165.42 & 2.58 & 14.30 & 0.20 & 23.05 & 0.42 & 1532.68 & 5.56 & 63.3  \\
 & & H89 & 9173.3 & a & 86.54 & 1.21 & 15.30 & 0.20 & 23.13 & 0.37 & 783.26 & 2.60 & 70.8  \\
 & & H88 & 9487.8 & a & 81.20 & 1.47 & 14.90 & 0.20 & 23.31 & 0.49 & 717.62 & 3.18 & 54.6  \\
G269.159$-$01.119 & ch11 & H88$-$H112 & 6172.2 & a & 36.19 & 0.71 & 11.80 & 0.20 & 23.35 & 0.53 & 478.41 & 1.54 & 50.2  \\
 & & H100$-$H112 & 5381.6 & a & 41.27 & 0.87 & 12.00 & 0.20 & 23.38 & 0.57 & 574.26 & 1.89 & 46.7  \\
 & & H88$-$H95 & 8984.2 & a & 18.43 & 0.86 & 10.70 & 0.50 & 23.14 & 1.24 & 137.66 & 1.85 & 21.2  \\
 & & H106$-$H112 & 4985.6 & a & 44.64 & 1.28 & 11.70 & 0.30 & 23.09 & 0.76 & 652.51 & 2.75 & 34.5  \\
 & & H100$-$H105 & 5961.1 & a & 36.23 & 1.35 & 12.50 & 0.40 & 23.70 & 1.02 & 459.53 & 2.95 & 26.5  \\
 & & H112 & 4618.8 & a & 51.01 & 3.43 & 12.10 & 0.80 & 22.89 & 1.78 & 727.52 & 7.34 & 14.7  \\
 & & H111 & 4744.2 & a & 45.80 & 3.20 & 11.10 & 0.80 & 24.16 & 1.95 & 686.14 & 7.03 & 14.2  \\
 & & H110 & 4874.2 & a & 42.98 & 3.04 & 11.00 & 0.90 & 26.79 & 2.20 & 690.32 & 7.04 & 14.0  \\
 & & H109 & 5008.9 & a & 44.91 & 3.65 & 12.20 & 0.90 & 22.73 & 2.15 & 644.52 & 7.79 & 12.2  \\
 & & H108 & 5148.7 & a & 42.23 & 4.90 & 13.20 & 1.20 & 21.30 & 2.89 & 595.06 & 10.10 & 8.5  \\
 & & H107 & 5293.7 & a & 39.58 & 3.16 & 11.70 & 0.80 & 21.10 & 1.95 & 589.66 & 6.50 & 12.4  \\
 & & H106 & 5444.3 & a & 43.96 & 3.44 & 10.60 & 0.90 & 23.48 & 2.13 & 576.09 & 7.45 & 12.7  \\
 & & H105 & 5600.6 & a & 37.11 & 3.64 & 12.80 & 1.10 & 22.15 & 2.52 & 537.72 & 7.66 & 10.1  \\
 & & H104 & 5762.9 & a & 38.09 & 2.66 & 12.90 & 0.80 & 22.89 & 1.85 & 489.68 & 5.69 & 14.2  \\
 & & H103 & 5931.5 & a & 36.19 & 2.50 & 10.50 & 0.90 & 26.14 & 2.10 & 464.41 & 5.71 & 14.4  \\
 & & H102 & 6106.9 & a & 40.64 & 3.34 & 13.70 & 0.80 & 20.18 & 1.92 & 436.34 & 6.73 & 12.0  \\
 & & H100 & 6478.8 & a & 31.78 & 2.78 & 12.80 & 1.00 & 24.38 & 2.51 & 360.96 & 6.11 & 11.4  \\
 & & H92 & 8309.4 & a & 12.27 & 1.85 & 9.30 & 1.30 & 18.21 & 3.20 & 90.85 & 3.52 & 6.6  \\
 & & H91 & 8584.8 & a & 26.68 & 2.33 & 10.90 & 1.10 & 24.99 & 2.58 & 186.75 & 5.18 & 11.4  \\
 & & H89 & 9173.3 & a & 19.32 & 1.57 & 11.90 & 0.80 & 20.20 & 1.90 & 145.53 & 3.17 & 12.1  \\
 & & H88 & 9487.8 & a & 15.78 & 1.48 & 9.10 & 1.30 & 27.30 & 3.07 & 125.72 & 3.44 & 10.6  \\
G269.159$-$01.119 & shrds085 & H88$-$H112 & 6501.7 & a & 40.86 & 0.42 & 11.80 & 0.10 & 23.12 & 0.27 & 538.91 & 0.91 & 96.0  \\
 & & H100$-$H112 & 5439.9 & a & 46.06 & 0.54 & 11.80 & 0.10 & 22.82 & 0.31 & 670.24 & 1.15 & 84.5  \\
 & & H88$-$H95 & 8694.0 & a & 29.23 & 0.56 & 11.90 & 0.20 & 22.77 & 0.50 & 268.24 & 1.20 & 51.6  \\
 & & H106$-$H112 & 5036.6 & a & 47.32 & 0.79 & 11.60 & 0.20 & 23.21 & 0.45 & 734.39 & 1.70 & 59.5  \\
 & & H100$-$H105 & 6021.4 & a & 44.99 & 0.73 & 12.10 & 0.20 & 22.77 & 0.43 & 577.51 & 1.57 & 60.6  \\
 & & H112 & 4618.8 & a & 51.40 & 2.45 & 11.90 & 0.50 & 21.45 & 1.18 & 808.73 & 5.09 & 20.7  \\
 & & H111 & 4744.2 & a & 44.99 & 1.96 & 11.20 & 0.50 & 24.66 & 1.24 & 756.87 & 4.36 & 22.7  \\
 & & H110 & 4874.2 & a & 47.00 & 1.95 & 12.40 & 0.50 & 23.57 & 1.13 & 752.04 & 4.24 & 23.8  \\
 & & H109 & 5008.9 & a & 46.48 & 2.42 & 10.40 & 0.60 & 22.90 & 1.37 & 718.05 & 5.18 & 19.0  \\
 & & H108 & 5148.7 & a & 56.66 & 2.42 & 11.90 & 0.50 & 23.41 & 1.16 & 855.86 & 5.24 & 23.1  \\
 & & H107 & 5293.7 & a & 46.88 & 1.71 & 11.40 & 0.40 & 23.48 & 0.99 & 662.13 & 3.72 & 27.0  \\
 & & H106 & 5444.3 & a & 42.90 & 1.88 & 11.70 & 0.50 & 23.34 & 1.18 & 635.61 & 4.06 & 22.6  \\
 & & H105 & 5600.6 & a & 46.10 & 3.21 & 12.30 & 0.70 & 21.80 & 1.76 & 600.37 & 6.71 & 14.2  \\
 & & H104 & 5762.9 & a & 43.80 & 1.79 & 13.00 & 0.50 & 22.77 & 1.08 & 585.20 & 3.84 & 24.1  \\
 & & H103 & 5931.5 & a & 44.93 & 1.61 & 12.10 & 0.40 & 23.32 & 0.97 & 591.73 & 3.49 & 27.5  \\
 & & H102 & 6106.9 & a & 43.37 & 1.63 & 12.10 & 0.40 & 20.74 & 0.90 & 521.26 & 3.33 & 26.3  \\
 & & H101 & 6289.1 & a & 60.05 & 2.84 & 11.30 & 0.50 & 23.22 & 1.27 & 746.48 & 6.12 & 20.9  \\
 & & H100 & 6478.8 & a & 36.32 & 1.58 & 11.90 & 0.50 & 24.27 & 1.22 & 461.74 & 3.50 & 22.7  \\
 & & H94 & 7792.9 & a & 33.42 & 1.26 & 12.30 & 0.40 & 23.63 & 1.03 & 349.82 & 2.75 & 26.2  \\
 & & H92 & 8309.4 & a & 24.51 & 1.51 & 11.50 & 0.60 & 21.21 & 1.51 & 238.97 & 3.12 & 16.0  \\
 & & H91 & 8584.8 & a & 29.79 & 1.13 & 11.90 & 0.40 & 22.50 & 0.99 & 276.65 & 2.41 & 26.0  \\
 & & H89 & 9173.3 & a & 30.00 & 1.07 & 11.50 & 0.40 & 21.45 & 0.89 & 246.15 & 2.23 & 27.6  \\
 & & H88 & 9487.8 & a & 25.38 & 1.01 & 11.70 & 0.50 & 24.13 & 1.11 & 210.31 & 2.23 & 24.7  \\
G269.159$-$01.119 & shrds087 & H88$-$H112 & 5650.4 & a & 44.84 & 1.06 & 12.20 & 0.30 & 22.06 & 0.60 & 624.89 & 2.24 & 41.7  \\
 & & H100$-$H112 & 5370.3 & a & 47.24 & 1.14 & 12.10 & 0.30 & 22.12 & 0.62 & 664.30 & 2.40 & 41.0  \\
 & & H88$-$H95 & 8542.7 & a & 20.92 & 2.01 & 12.90 & 1.10 & 22.61 & 2.54 & 217.67 & 4.25 & 10.4  \\
 & & H106$-$H112 & 4999.5 & a & 49.11 & 1.47 & 12.30 & 0.30 & 21.80 & 0.75 & 727.33 & 3.08 & 33.0  \\
 & & H100$-$H105 & 6021.3 & a & 43.56 & 1.54 & 11.90 & 0.40 & 22.30 & 0.91 & 553.82 & 3.26 & 27.9  \\
 & & H112 & 4618.8 & a & 53.22 & 3.43 & 12.10 & 0.60 & 20.07 & 1.50 & 801.50 & 6.89 & 15.3  \\
 & & H111 & 4744.2 & a & 42.52 & 3.19 & 12.00 & 0.90 & 23.16 & 2.02 & 736.68 & 6.87 & 13.2  \\
 & & H110 & 4874.2 & a & 48.80 & 4.09 & 12.30 & 0.90 & 22.01 & 2.13 & 751.24 & 8.59 & 11.8  \\
 & & H109 & 5008.9 & a & 55.59 & 3.92 & 12.50 & 0.60 & 17.42 & 1.42 & 718.72 & 7.33 & 14.0  \\
 & & H108 & 5148.7 & a & 56.88 & 4.63 & 12.70 & 0.90 & 21.68 & 2.06 & 817.13 & 9.62 & 12.2  \\
 & & H107 & 5293.7 & a & 39.87 & 3.33 & 11.60 & 1.00 & 24.58 & 2.49 & 651.85 & 7.30 & 12.0  \\
 & & H106 & 5444.3 & a & 50.15 & 2.94 & 12.30 & 0.70 & 25.23 & 1.72 & 630.62 & 6.61 & 16.9  \\
 & & H105 & 5600.6 & a & 44.29 & 6.24 & 13.80 & 1.50 & 21.72 & 3.70 & 571.97 & 12.84 & 7.1  \\
 & & H104 & 5762.9 & a & 40.23 & 3.29 & 13.50 & 1.00 & 24.66 & 2.33 & 567.40 & 7.31 & 12.1  \\
 & & H103 & 5931.5 & a & 40.96 & 2.78 & 11.40 & 0.70 & 21.72 & 1.71 & 520.53 & 5.80 & 14.6  \\
 & & H102 & 6106.9 & a & 35.90 & 3.59 & 12.00 & 1.10 & 21.89 & 2.58 & 507.54 & 7.47 & 9.9  \\
 & & H101 & 6289.1 & a & 65.73 & 4.74 & 11.10 & 0.70 & 19.08 & 1.59 & 737.42 & 9.26 & 13.7  \\
 & & H100 & 6478.8 & a & 41.30 & 2.81 & 10.90 & 1.00 & 30.16 & 2.39 & 418.52 & 6.91 & 14.5  \\
 & & H94 & 7792.9 & a & 29.87 & 3.94 & 13.00 & 1.50 & 22.33 & 3.87 & 296.54 & 8.04 & 7.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.71 & 10.89 & \nodata  \\
 & & H91 & 8584.8 & a & 19.31 & 3.45 & 13.10 & 2.50 & 28.04 & 6.73 & 210.63 & 7.84 & 5.8  \\
 & & H89 & 9173.3 & a & 20.34 & 4.67 & 11.30 & 1.50 & 12.98 & 3.46 & 171.78 & 7.53 & 4.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.28 & 9.14 & \nodata  \\
G269.159$-$01.119 & mos096 & H88$-$H112 & 6475.7 & a & 59.36 & 0.46 & 11.90 & 0.10 & 22.83 & 0.20 & 734.67 & 0.98 & 127.8  \\
 & & H100$-$H112 & 5438.5 & a & 63.51 & 0.57 & 12.00 & 0.10 & 22.82 & 0.24 & 876.69 & 1.23 & 109.2  \\
 & & H88$-$H95 & 8747.2 & a & 50.21 & 0.61 & 11.80 & 0.10 & 22.75 & 0.32 & 423.74 & 1.30 & 81.6  \\
 & & H106$-$H112 & 5023.2 & a & 63.89 & 0.75 & 11.80 & 0.10 & 22.79 & 0.31 & 953.47 & 1.61 & 84.0  \\
 & & H100$-$H105 & 5995.9 & a & 62.82 & 0.88 & 12.30 & 0.20 & 22.64 & 0.36 & 773.93 & 1.87 & 70.8  \\
 & & H112 & 4618.8 & a & 67.27 & 2.23 & 12.10 & 0.40 & 22.52 & 0.86 & 1037.05 & 4.75 & 29.7  \\
 & & H111 & 4744.2 & a & 60.51 & 1.87 & 11.40 & 0.40 & 24.11 & 0.86 & 993.26 & 4.12 & 31.9  \\
 & & H110 & 4874.2 & a & 61.13 & 1.98 & 12.00 & 0.40 & 23.71 & 0.89 & 986.24 & 4.31 & 30.6  \\
 & & H109 & 5008.9 & a & 63.80 & 2.33 & 11.70 & 0.40 & 21.69 & 0.92 & 929.46 & 4.86 & 27.0  \\
 & & H108 & 5148.7 & a & 74.81 & 3.05 & 12.10 & 0.40 & 21.26 & 1.00 & 1070.85 & 6.30 & 24.2  \\
 & & H107 & 5293.7 & a & 62.50 & 1.87 & 11.90 & 0.30 & 22.18 & 0.77 & 882.07 & 3.94 & 33.1  \\
 & & H106 & 5444.3 & a & 63.15 & 1.77 & 11.60 & 0.30 & 23.00 & 0.74 & 849.81 & 3.80 & 35.3  \\
 & & H105 & 5600.6 & a & 62.97 & 2.65 & 12.50 & 0.50 & 22.63 & 1.10 & 794.48 & 5.65 & 23.5  \\
 & & H104 & 5762.9 & a & 61.48 & 1.67 & 12.90 & 0.30 & 22.13 & 0.69 & 785.33 & 3.52 & 36.3  \\
 & & H103 & 5931.5 & a & 61.93 & 1.61 & 11.70 & 0.30 & 23.35 & 0.70 & 784.87 & 3.49 & 38.0  \\
 & & H102 & 6106.9 & a & 59.76 & 2.02 & 12.50 & 0.30 & 21.09 & 0.82 & 723.68 & 4.15 & 29.3  \\
 & & H101 & 6289.1 & a & 82.83 & 3.04 & 11.70 & 0.40 & 23.00 & 0.98 & 965.39 & 6.54 & 26.9  \\
 & & H100 & 6478.8 & a & 57.99 & 1.72 & 12.40 & 0.30 & 23.63 & 0.81 & 655.10 & 3.75 & 33.2  \\
 & & H94 & 7792.9 & a & 54.21 & 1.49 & 12.50 & 0.30 & 23.43 & 0.74 & 541.06 & 3.23 & 35.9  \\
 & & H92 & 8309.4 & a & 35.19 & 1.27 & 11.20 & 0.40 & 22.24 & 0.92 & 309.02 & 2.67 & 27.5  \\
 & & H91 & 8584.8 & a & 79.69 & 1.79 & 11.60 & 0.20 & 22.51 & 0.59 & 622.25 & 3.81 & 43.9  \\
 & & H89 & 9173.3 & a & 45.75 & 1.03 & 11.80 & 0.20 & 21.68 & 0.56 & 360.85 & 2.14 & 44.1  \\
 & & H88 & 9487.8 & a & 43.03 & 1.06 & 11.50 & 0.30 & 24.86 & 0.71 & 342.73 & 2.37 & 40.1  \\
G269.167$-$01.357 & shrds086 & H88$-$H112 & 5668.2 & a & 7.43 & 0.37 & 2.50 & 0.50 & 19.91 & 1.14 & 77.69 & 0.74 & 19.9  \\
 & & H100$-$H112 & 5466.0 & a & 7.47 & 0.40 & 2.40 & 0.60 & 20.74 & 1.30 & 81.01 & 0.83 & 18.2  \\
 & & H88$-$H95 & 7698.7 & a & 7.44 & 1.05 & 4.00 & 1.00 & 13.82 & 2.26 & 44.26 & 1.75 & 7.0  \\
 & & H106$-$H112 & 5011.6 & a & 8.06 & 0.58 & 2.80 & 0.70 & 20.57 & 1.71 & 91.81 & 1.18 & 13.8  \\
 & & H100$-$H105 & 6007.2 & a & 6.61 & 0.55 & 1.70 & 0.80 & 19.61 & 1.90 & 68.15 & 1.09 & 11.9  \\
 & & H112 & 4618.8 & a & 8.77 & 1.56 & 4.90 & 1.80 & 20.41 & 4.27 & 109.56 & 3.15 & 5.6  \\
 & & H111 & 4744.2 & a & 9.06 & 1.19 & 0.70 & 2.10 & 31.93 & 6.00 & 94.62 & 2.85 & 7.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.86 & 2.89 & \nodata  \\
 & & H109 & 5008.9 & a & 8.55 & 1.50 & 2.20 & 1.90 & 21.59 & 4.70 & 84.78 & 3.06 & 5.7  \\
 & & H107 & 5293.7 & a & 7.73 & 1.27 & 6.00 & 3.30 & 31.87 & 12.55 & 91.37 & 2.73 & 7.1  \\
 & & H106 & 5444.3 & a & 7.73 & 1.31 & 4.60 & 1.70 & 20.36 & 4.30 & 82.74 & 2.58 & 6.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.16 & 2.93 & \nodata  \\
 & & H104 & 5762.9 & a & 6.98 & 1.24 & 0.70 & 2.00 & 22.48 & 5.29 & 77.48 & 2.55 & 5.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.59 & 3.35 & \nodata  \\
 & & H102 & 6106.9 & a & 7.89 & 1.37 & 0.10 & 1.20 & 13.69 & 2.75 & 55.98 & 2.27 & 5.7  \\
 & & H101 & 6289.1 & a & 7.69 & 1.35 & 0.60 & 1.60 & 18.31 & 3.95 & 66.41 & 2.54 & 5.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.98 & 2.72 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.05 & 3.74 & \nodata  \\
 & & H94 & 7792.9 & a & 7.28 & 1.26 & 4.00 & 1.20 & 13.67 & 2.73 & 31.15 & 2.09 & 5.7  \\
G269.174$-$01.436 & shrds086 & H88$-$H112 & 5621.9 & a & 20.26 & 0.72 & 4.80 & 0.30 & 20.03 & 0.82 & 266.83 & 1.45 & 27.8  \\
 & & H100$-$H112 & 5434.6 & a & 21.08 & 0.78 & 4.70 & 0.40 & 20.05 & 0.85 & 282.60 & 1.56 & 26.8  \\
 & & H88$-$H95 & 7733.0 & a & 11.10 & 1.28 & 7.00 & 1.10 & 20.16 & 2.72 & 89.24 & 2.57 & 8.6  \\
 & & H106$-$H112 & 5013.6 & a & 23.01 & 1.12 & 5.00 & 0.50 & 19.67 & 1.10 & 338.32 & 2.22 & 20.4  \\
 & & H100$-$H105 & 6012.9 & a & 18.24 & 0.85 & 4.00 & 0.50 & 20.85 & 1.12 & 206.16 & 1.74 & 21.2  \\
 & & H112 & 4618.8 & a & 25.77 & 3.38 & 3.90 & 1.10 & 16.33 & 2.49 & 434.70 & 6.11 & 7.5  \\
 & & H111 & 4744.2 & a & 24.42 & 2.49 & 5.70 & 1.20 & 24.47 & 2.94 & 400.99 & 5.48 & 9.8  \\
 & & H110 & 4874.2 & a & 27.01 & 2.60 & 4.60 & 0.90 & 19.16 & 2.14 & 358.74 & 5.08 & 10.3  \\
 & & H109 & 5008.9 & a & 20.62 & 2.60 & 4.50 & 1.20 & 19.06 & 2.82 & 324.72 & 5.05 & 7.9  \\
 & & H107 & 5293.7 & a & 19.98 & 2.17 & 5.60 & 1.00 & 18.74 & 2.35 & 281.32 & 4.20 & 9.1  \\
 & & H106 & 5444.3 & a & 20.86 & 2.19 & 4.90 & 1.00 & 20.13 & 2.48 & 250.66 & 4.39 & 9.4  \\
 & & H105 & 5600.6 & a & 18.45 & 2.34 & 5.50 & 1.30 & 21.41 & 3.22 & 251.12 & 4.81 & 7.9  \\
 & & H104 & 5762.9 & a & 22.42 & 2.18 & 3.30 & 0.90 & 18.76 & 2.12 & 221.71 & 4.22 & 10.2  \\
 & & H103 & 5931.5 & a & 22.62 & 2.98 & 3.60 & 1.10 & 17.48 & 2.66 & 225.38 & 5.57 & 7.5  \\
 & & H102 & 6106.9 & a & 17.42 & 2.00 & 4.90 & 1.30 & 22.99 & 3.37 & 185.37 & 4.17 & 8.9  \\
 & & H101 & 6289.1 & a & 18.06 & 2.01 & 2.40 & 1.30 & 23.49 & 3.09 & 194.23 & 4.34 & 8.9  \\
 & & H100 & 6478.8 & a & 11.76 & 2.22 & 4.30 & 1.90 & 20.18 & 4.60 & 153.40 & 4.41 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.11 & 5.01 & \nodata  \\
 & & H94 & 7792.9 & a & 12.66 & 1.70 & 6.60 & 1.20 & 18.24 & 2.84 & 93.70 & 3.24 & 7.4  \\
G269.454$-$01.468 & ch13 & H88$-$H112 & 6715.4 & a & 34.91 & 0.54 & 67.20 & 0.20 & 27.51 & 0.50 & 665.50 & 1.28 & 63.4  \\
 & & H100$-$H112 & 5677.9 & a & 35.69 & 0.68 & 67.00 & 0.30 & 28.16 & 0.62 & 767.29 & 1.61 & 52.0  \\
 & & H88$-$H95 & 8788.1 & a & 33.39 & 0.65 & 67.70 & 0.30 & 26.17 & 0.59 & 461.91 & 1.49 & 50.6  \\
 & & H106$-$H112 & 5029.5 & a & 34.23 & 1.19 & 66.70 & 0.50 & 28.95 & 1.16 & 856.92 & 2.86 & 28.5  \\
 & & H100$-$H105 & 6070.6 & a & 36.05 & 0.90 & 67.20 & 0.30 & 27.19 & 0.78 & 713.28 & 2.10 & 39.6  \\
 & & H112 & 4618.8 & a & 32.57 & 3.67 & 65.50 & 1.60 & 28.30 & 3.80 & 927.44 & 8.65 & 8.9  \\
 & & H111 & 4744.2 & a & 32.06 & 3.01 & 67.10 & 1.40 & 29.53 & 3.22 & 900.52 & 7.31 & 10.6  \\
 & & H110 & 4874.2 & a & 33.36 & 3.00 & 67.70 & 1.50 & 33.54 & 3.64 & 883.05 & 7.68 & 11.1  \\
 & & H109 & 5008.9 & a & 36.19 & 3.21 & 66.80 & 1.20 & 26.60 & 2.81 & 854.61 & 7.35 & 11.2  \\
 & & H108 & 5148.7 & a & 34.85 & 3.40 & 67.90 & 1.20 & 25.30 & 2.90 & 841.33 & 7.62 & 10.2  \\
 & & H107 & 5293.7 & a & 32.54 & 2.92 & 65.30 & 1.30 & 28.88 & 3.05 & 817.18 & 7.00 & 11.1  \\
 & & H106 & 5444.3 & a & 35.87 & 3.09 & 67.10 & 1.10 & 26.92 & 2.70 & 789.47 & 7.17 & 11.5  \\
 & & H105 & 5600.6 & a & 34.00 & 2.54 & 66.80 & 1.10 & 29.21 & 2.57 & 763.80 & 6.11 & 13.3  \\
 & & H104 & 5762.9 & a & 34.37 & 2.11 & 67.90 & 0.90 & 29.52 & 2.11 & 747.99 & 5.13 & 16.1  \\
 & & H103 & 5931.5 & a & 36.07 & 2.29 & 67.90 & 0.90 & 27.79 & 2.08 & 732.46 & 5.39 & 15.6  \\
 & & H102 & 6106.9 & a & 37.53 & 2.13 & 66.20 & 0.70 & 26.94 & 1.77 & 716.95 & 4.95 & 17.4  \\
 & & H101 & 6289.1 & a & 36.95 & 1.89 & 66.90 & 0.70 & 26.52 & 1.57 & 681.26 & 4.36 & 19.3  \\
 & & H100 & 6478.8 & a & 37.09 & 2.00 & 67.70 & 0.70 & 26.03 & 1.62 & 667.27 & 4.56 & 18.4  \\
 & & H95 & 7550.6 & a & 25.61 & 5.03 & 68.40 & 1.90 & 19.66 & 5.17 & 472.04 & 9.60 & 5.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.25 & 9.34 & \nodata  \\
 & & H92 & 8309.4 & a & 36.40 & 1.62 & 66.80 & 0.60 & 26.60 & 1.37 & 505.02 & 3.73 & 22.3  \\
 & & H91 & 8584.8 & a & 31.89 & 1.66 & 68.50 & 0.80 & 29.62 & 1.79 & 458.18 & 4.03 & 19.1  \\
 & & H89 & 9173.3 & a & 33.20 & 1.60 & 68.20 & 0.60 & 25.80 & 1.45 & 431.86 & 3.64 & 20.5  \\
 & & H88 & 9487.8 & a & 34.83 & 1.60 & 68.00 & 0.60 & 26.08 & 1.39 & 433.26 & 3.66 & 21.5  \\
G269.454$-$01.468 & mos095 & H88$-$H112 & 6799.1 & a & 38.77 & 0.71 & 67.30 & 0.20 & 26.81 & 0.57 & 726.07 & 1.65 & 53.8  \\
 & & H100$-$H112 & 5650.6 & a & 38.84 & 0.81 & 67.00 & 0.30 & 28.25 & 0.68 & 832.54 & 1.92 & 47.6  \\
 & & H88$-$H95 & 8685.6 & a & 39.43 & 0.89 & 67.70 & 0.30 & 25.41 & 0.66 & 550.61 & 2.01 & 43.8  \\
 & & H106$-$H112 & 5031.8 & a & 36.09 & 1.41 & 66.70 & 0.50 & 28.65 & 1.30 & 914.10 & 3.38 & 25.3  \\
 & & H100$-$H105 & 6078.1 & a & 39.83 & 1.06 & 67.20 & 0.40 & 27.09 & 0.83 & 776.80 & 2.48 & 37.1  \\
 & & H112 & 4618.8 & a & 33.11 & 4.11 & 66.00 & 1.70 & 27.78 & 4.22 & 979.11 & 9.55 & 8.1  \\
 & & H111 & 4744.2 & a & 34.95 & 3.27 & 66.50 & 1.40 & 30.93 & 3.39 & 957.98 & 8.11 & 10.6  \\
 & & H110 & 4874.2 & a & 37.47 & 3.70 & 67.80 & 1.60 & 32.65 & 3.91 & 938.98 & 9.33 & 10.2  \\
 & & H109 & 5008.9 & a & 39.43 & 3.75 & 67.30 & 1.20 & 26.11 & 2.98 & 909.89 & 8.50 & 10.5  \\
 & & H108 & 5148.7 & a & 37.43 & 3.94 & 68.10 & 1.20 & 24.06 & 2.97 & 893.54 & 8.61 & 9.4  \\
 & & H107 & 5293.7 & a & 33.84 & 3.34 & 65.60 & 1.40 & 29.96 & 3.59 & 880.56 & 8.08 & 10.2  \\
 & & H106 & 5444.3 & a & 38.39 & 3.39 & 66.80 & 1.20 & 28.22 & 2.97 & 851.72 & 7.99 & 11.3  \\
 & & H105 & 5600.6 & a & 37.95 & 3.08 & 67.50 & 1.20 & 30.77 & 3.01 & 829.19 & 7.57 & 12.3  \\
 & & H104 & 5762.9 & a & 37.96 & 2.64 & 68.40 & 1.00 & 28.56 & 2.31 & 810.25 & 6.31 & 14.2  \\
 & & H103 & 5931.5 & a & 40.32 & 2.75 & 67.70 & 0.90 & 26.65 & 2.13 & 795.43 & 6.35 & 14.5  \\
 & & H102 & 6106.9 & a & 43.78 & 2.82 & 65.60 & 0.80 & 26.11 & 1.96 & 782.38 & 6.45 & 15.3  \\
 & & H101 & 6289.1 & a & 40.44 & 2.25 & 67.00 & 0.70 & 27.18 & 1.76 & 743.47 & 5.25 & 17.8  \\
 & & H100 & 6478.8 & a & 40.35 & 2.36 & 67.20 & 0.80 & 26.67 & 1.81 & 735.73 & 5.45 & 16.9  \\
 & & H95 & 7550.6 & a & 33.12 & 5.54 & 67.40 & 1.90 & 23.18 & 4.99 & 559.46 & 11.60 & 6.1  \\
 & & H94 & 7792.9 & a & 41.11 & 2.47 & 67.40 & 0.80 & 28.07 & 2.12 & 608.27 & 5.72 & 16.9  \\
 & & H92 & 8309.4 & a & 40.11 & 1.93 & 66.90 & 0.60 & 24.86 & 1.38 & 569.91 & 4.30 & 20.6  \\
 & & H91 & 8584.8 & a & 39.05 & 2.07 & 68.60 & 0.70 & 27.48 & 1.69 & 551.48 & 4.86 & 18.6  \\
 & & H89 & 9173.3 & a & 40.41 & 1.96 & 68.10 & 0.60 & 25.83 & 1.45 & 520.83 & 4.45 & 20.4  \\
 & & H88 & 9487.8 & a & 41.57 & 1.93 & 67.50 & 0.60 & 24.96 & 1.34 & 516.52 & 4.32 & 21.3  \\
G269.567$-$01.322 & shrds089 & H88$-$H112 & 7085.7 & a & 2.32 & 0.58 & -145.40 & 1.00 & 7.91 & 2.28 & 1.52 & 0.73 & 4.0  \\
 & & H100$-$H112 & 5675.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.62 & 1.07 & \nodata  \\
 & & H88$-$H95 & 8779.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.39 & 1.14 & \nodata  \\
 & & H106$-$H112 & 4876.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.48 & 1.76 & \nodata  \\
 & & H100$-$H105 & 6104.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.70 & 1.35 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.81 & 3.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 3.54 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.17 & 3.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.55 & 3.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 4.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.53 & 3.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 2.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.72 & 2.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.70 & 2.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.60 & 2.54 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.18 & 3.87 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.47 & 2.77 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.46 & 4.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.52 & 2.64 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.54 & 2.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 2.16 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.43 & 1.83 & \nodata  \\
G270.141$-$01.607 & shrds095 & H88$-$H112 & 4727.8 & a & 32.16 & 8.15 & 141.60 & 3.70 & 28.24 & 10.88 & 31.38 & 18.09 & 4.2  \\
 & & H100$-$H112 & 4727.8 & a & 32.16 & 8.15 & 141.60 & 3.70 & 28.24 & 10.88 & 31.38 & 18.09 & 4.2  \\
 & & H106$-$H112 & 4727.8 & a & 32.16 & 8.15 & 141.60 & 3.70 & 28.24 & 10.88 & 31.38 & 18.09 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.91 & 30.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.97 & 32.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.45 & 34.26 & \nodata  \\
G274.004$-$01.152 & ch15 & H88$-$H112 & 6576.6 & a & 320.43 & 1.02 & 37.70 & 0.10 & 34.97 & 0.13 & 6605.00 & 2.69 & 311.9  \\
 & & H100$-$H112 & 5556.8 & a & 347.95 & 1.29 & 38.00 & 0.10 & 34.97 & 0.15 & 7923.67 & 3.43 & 265.9  \\
 & & H88$-$H95 & 8744.0 & a & 262.11 & 1.39 & 36.90 & 0.10 & 34.72 & 0.21 & 3802.42 & 3.67 & 186.3  \\
 & & H106$-$H112 & 5032.0 & a & 360.27 & 2.00 & 38.20 & 0.10 & 35.04 & 0.22 & 8921.53 & 5.31 & 177.7  \\
 & & H100$-$H105 & 5987.4 & a & 339.16 & 1.80 & 37.90 & 0.10 & 35.11 & 0.21 & 7104.58 & 4.77 & 186.5  \\
 & & H112 & 4618.8 & a & 337.24 & 6.68 & 38.30 & 0.30 & 32.78 & 0.76 & 9744.71 & 17.09 & 50.0  \\
 & & H111 & 4744.2 & a & 326.72 & 5.42 & 38.00 & 0.30 & 32.72 & 0.63 & 9381.32 & 13.86 & 59.7  \\
 & & H110 & 4874.2 & a & 366.71 & 5.33 & 38.10 & 0.20 & 33.68 & 0.57 & 9352.07 & 13.82 & 68.2  \\
 & & H109 & 5008.9 & a & 347.95 & 5.13 & 37.90 & 0.20 & 33.08 & 0.56 & 8897.18 & 13.20 & 67.1  \\
 & & H108 & 5148.7 & a & 355.67 & 7.62 & 38.50 & 0.30 & 33.30 & 0.83 & 8595.32 & 19.68 & 46.2  \\
 & & H107 & 5293.7 & a & 355.50 & 5.00 & 38.40 & 0.20 & 34.38 & 0.56 & 8477.09 & 13.13 & 70.3  \\
 & & H106 & 5444.3 & a & 342.34 & 5.57 & 38.10 & 0.30 & 32.94 & 0.63 & 8160.45 & 14.26 & 61.0  \\
 & & H105 & 5600.6 & a & 344.67 & 4.98 & 37.90 & 0.20 & 34.77 & 0.58 & 7831.22 & 13.13 & 68.5  \\
 & & H104 & 5762.9 & a & 341.88 & 4.50 & 37.90 & 0.20 & 35.01 & 0.53 & 7426.15 & 11.92 & 75.1  \\
 & & H103 & 5931.5 & a & 347.23 & 3.69 & 37.90 & 0.20 & 34.74 & 0.43 & 7200.09 & 9.74 & 93.0  \\
 & & H102 & 6106.9 & a & 327.97 & 4.45 & 38.20 & 0.20 & 33.94 & 0.53 & 6927.11 & 11.61 & 72.8  \\
 & & H100 & 6478.8 & a & 318.43 & 3.61 & 37.40 & 0.20 & 35.10 & 0.46 & 6271.28 & 9.57 & 87.3  \\
 & & H94 & 7792.9 & a & 198.30 & 3.93 & 36.10 & 0.30 & 34.17 & 0.79 & 3250.42 & 10.26 & 50.0  \\
 & & H92 & 8309.4 & a & 274.83 & 3.09 & 37.00 & 0.20 & 33.37 & 0.43 & 4150.25 & 7.98 & 88.1  \\
 & & H91 & 8584.8 & a & 287.82 & 4.69 & 37.50 & 0.30 & 34.65 & 0.66 & 4337.49 & 12.35 & 60.7  \\
 & & H89 & 9173.3 & a & 279.05 & 3.71 & 37.50 & 0.20 & 34.57 & 0.53 & 3901.14 & 9.77 & 74.4  \\
 & & H88 & 9487.8 & a & 255.43 & 2.55 & 36.70 & 0.20 & 34.89 & 0.40 & 3497.74 & 6.74 & 99.2  \\
G280.626$-$01.186 & shrds111 & H88$-$H112 & 6981.5 & a & 7.04 & 0.73 & 33.60 & 1.00 & 20.41 & 2.46 & 91.34 & 1.48 & 9.5  \\
 & & H100$-$H112 & 5603.8 & a & 7.91 & 1.22 & 33.20 & 1.40 & 18.31 & 3.28 & 99.94 & 2.34 & 6.4  \\
 & & H88$-$H95 & 8471.0 & a & 6.27 & 1.00 & 33.70 & 1.80 & 23.19 & 4.57 & 82.02 & 2.10 & 6.4  \\
 & & H106$-$H112 & 5042.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.79 & 3.62 & \nodata  \\
 & & H100$-$H105 & 6050.7 & a & 8.89 & 1.58 & 34.80 & 1.70 & 19.44 & 4.13 & 96.18 & 3.10 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.56 & 11.44 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.70 & 9.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.53 & 10.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.93 & 9.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.52 & 9.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.06 & 9.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.84 & 9.41 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.31 & 7.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.78 & 7.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.27 & 9.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.61 & 7.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.17 & 7.37 & \nodata  \\
 & & H100 & 6478.8 & a & 10.98 & 4.20 & 35.10 & 2.70 & 14.41 & 6.58 & 93.20 & 7.06 & 2.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.03 & 6.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.49 & 6.06 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.18 & 6.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.00 & 5.92 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.64 & 6.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.86 & 5.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.50 & 5.58 & \nodata  \\
G280.989$-$01.527 & shrds1005 & H88$-$H112 & 5623.3 & a & 32.46 & 1.15 & -0.40 & 0.50 & 26.36 & 1.08 & 552.57 & 2.64 & 28.0  \\
 & & H100$-$H112 & 5331.8 & a & 34.66 & 1.17 & -0.40 & 0.40 & 26.53 & 1.03 & 594.44 & 2.69 & 29.3  \\
 & & H88$-$H95 & 8403.1 & a & 13.67 & 2.32 & -0.70 & 1.90 & 22.28 & 5.25 & 151.75 & 4.67 & 6.1  \\
 & & H106$-$H112 & 4962.1 & a & 35.26 & 1.58 & -0.30 & 0.60 & 27.27 & 1.42 & 665.77 & 3.69 & 22.1  \\
 & & H100$-$H105 & 6001.0 & a & 33.31 & 1.93 & -0.50 & 0.70 & 25.04 & 1.68 & 465.50 & 4.32 & 17.1  \\
 & & H112 & 4618.8 & a & 41.23 & 4.56 & -1.50 & 1.20 & 21.27 & 2.83 & 729.74 & 9.31 & 9.0  \\
 & & H111 & 4744.2 & a & 29.30 & 3.79 & 1.50 & 1.70 & 27.48 & 4.26 & 695.29 & 8.80 & 7.7  \\
 & & H110 & 4874.2 & a & 31.16 & 3.68 & -0.50 & 2.00 & 34.90 & 5.04 & 651.30 & 9.56 & 8.5  \\
 & & H109 & 5008.9 & a & 35.62 & 4.31 & -1.70 & 1.40 & 24.06 & 3.46 & 609.99 & 9.38 & 8.2  \\
 & & H108 & 5148.7 & a & 48.06 & 5.85 & 0.60 & 1.50 & 25.75 & 3.74 & 909.30 & 13.18 & 8.2  \\
 & & H107 & 5293.7 & a & 40.46 & 4.31 & 0.90 & 1.40 & 26.51 & 3.40 & 541.48 & 9.83 & 9.4  \\
 & & H106 & 5444.3 & a & 27.62 & 4.20 & -0.80 & 2.50 & 33.24 & 7.12 & 507.00 & 10.28 & 6.9  \\
 & & H105 & 5600.6 & a & 40.08 & 6.03 & 2.10 & 1.30 & 18.11 & 3.20 & 427.16 & 11.42 & 6.6  \\
 & & H104 & 5762.9 & a & 35.92 & 4.01 & -1.50 & 1.30 & 23.58 & 3.22 & 489.13 & 8.58 & 9.0  \\
 & & H103 & 5931.5 & a & 45.62 & 6.35 & -0.50 & 1.30 & 19.54 & 3.21 & 615.87 & 12.50 & 7.1  \\
 & & H102 & 6106.9 & a & 28.50 & 3.55 & -0.30 & 1.80 & 29.45 & 4.60 & 417.91 & 8.42 & 8.1  \\
 & & H101 & 6289.1 & a & 40.46 & 5.84 & -1.40 & 1.90 & 27.10 & 4.85 & 511.96 & 13.36 & 7.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.31 & 9.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.48 & 8.93 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.53 & 9.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.09 & 9.86 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.85 & 7.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.67 & 10.85 & \nodata  \\
G280.989$-$01.527 & mos094 & H88$-$H112 & 5605.6 & a & 47.79 & 1.40 & -0.00 & 0.40 & 25.55 & 0.87 & 795.00 & 3.18 & 33.7  \\
 & & H100$-$H112 & 5323.6 & a & 50.46 & 1.46 & -0.10 & 0.40 & 25.97 & 0.87 & 848.72 & 3.34 & 34.1  \\
 & & H88$-$H95 & 8408.1 & a & 24.87 & 2.61 & 0.60 & 1.30 & 24.98 & 3.40 & 257.87 & 5.66 & 9.7  \\
 & & H106$-$H112 & 4952.6 & a & 52.90 & 1.95 & -0.40 & 0.50 & 26.00 & 1.11 & 964.37 & 4.45 & 26.8  \\
 & & H100$-$H105 & 6008.3 & a & 45.68 & 2.25 & 0.60 & 0.60 & 24.85 & 1.42 & 635.58 & 5.03 & 20.1  \\
 & & H112 & 4618.8 & a & 62.71 & 5.42 & -0.90 & 0.90 & 20.78 & 2.08 & 1088.93 & 11.06 & 11.4  \\
 & & H111 & 4744.2 & a & 44.59 & 4.37 & 0.60 & 1.20 & 24.58 & 2.80 & 1030.53 & 9.67 & 10.1  \\
 & & H110 & 4874.2 & a & 46.03 & 4.45 & -1.10 & 1.60 & 34.00 & 4.14 & 976.30 & 11.34 & 10.5  \\
 & & H109 & 5008.9 & a & 55.59 & 5.15 & -1.20 & 1.00 & 22.57 & 2.43 & 918.52 & 10.94 & 10.7  \\
 & & H108 & 5148.7 & a & 60.79 & 6.71 & 0.90 & 1.40 & 25.64 & 3.37 & 1051.06 & 15.08 & 9.0  \\
 & & H107 & 5293.7 & a & 55.73 & 5.44 & 1.10 & 1.20 & 24.21 & 2.78 & 825.02 & 11.92 & 10.2  \\
 & & H106 & 5444.3 & a & 44.96 & 4.91 & -1.20 & 1.80 & 33.03 & 4.85 & 758.03 & 12.12 & 9.4  \\
 & & H105 & 5600.6 & a & 44.13 & 6.09 & 2.50 & 1.30 & 19.07 & 3.07 & 471.47 & 11.89 & 7.2  \\
 & & H104 & 5762.9 & a & 50.63 & 4.84 & -0.90 & 1.10 & 23.08 & 2.62 & 740.67 & 10.31 & 10.4  \\
 & & H103 & 5931.5 & a & 53.85 & 7.03 & 0.40 & 1.40 & 21.45 & 3.32 & 695.63 & 14.47 & 7.6  \\
 & & H102 & 6106.9 & a & 44.29 & 3.76 & 0.30 & 1.20 & 28.54 & 2.88 & 663.61 & 8.91 & 11.8  \\
 & & H101 & 6289.1 & a & 47.61 & 7.26 & 0.70 & 1.60 & 20.86 & 3.72 & 580.64 & 14.79 & 6.5  \\
 & & H100 & 6478.8 & a & 39.13 & 4.53 & 2.50 & 1.60 & 28.97 & 4.09 & 494.40 & 10.76 & 8.7  \\
 & & H94 & 7792.9 & a & 38.73 & 6.10 & -0.60 & 1.80 & 23.01 & 5.17 & 396.00 & 12.40 & 6.6  \\
 & & H92 & 8309.4 & a & 26.73 & 5.62 & 3.60 & 1.90 & 18.05 & 4.81 & 217.67 & 10.42 & 4.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.02 & 13.74 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.17 & 9.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.80 & 15.45 & \nodata  \\
G281.047$-$01.541 & shrds1005 & H88$-$H112 & 6798.7 & a & 47.02 & 0.66 & -8.70 & 0.20 & 24.29 & 0.39 & 602.69 & 1.46 & 70.3  \\
 & & H100$-$H112 & 5503.1 & a & 47.20 & 0.88 & -9.20 & 0.20 & 24.94 & 0.54 & 718.12 & 1.98 & 52.7  \\
 & & H88$-$H95 & 8685.0 & a & 47.02 & 0.84 & -8.00 & 0.20 & 23.30 & 0.48 & 434.62 & 1.81 & 55.4  \\
 & & H106$-$H112 & 4994.6 & a & 44.63 & 1.26 & -9.40 & 0.30 & 25.18 & 0.82 & 771.28 & 2.83 & 35.0  \\
 & & H100$-$H105 & 6106.5 & a & 49.81 & 1.12 & -8.90 & 0.30 & 24.33 & 0.63 & 655.28 & 2.48 & 43.8  \\
 & & H112 & 4618.8 & a & 43.11 & 3.01 & -9.80 & 0.90 & 26.63 & 2.17 & 819.55 & 6.92 & 14.2  \\
 & & H111 & 4744.2 & a & 43.19 & 3.01 & -9.90 & 0.90 & 26.38 & 2.14 & 804.06 & 6.90 & 14.2  \\
 & & H110 & 4874.2 & a & 43.93 & 3.04 & -9.70 & 0.80 & 24.60 & 1.97 & 779.60 & 6.75 & 14.3  \\
 & & H109 & 5008.9 & a & 49.37 & 2.74 & -8.70 & 0.60 & 23.35 & 1.50 & 756.38 & 5.93 & 17.8  \\
 & & H108 & 5148.7 & a & 52.77 & 4.81 & -10.10 & 1.10 & 25.35 & 2.70 & 854.96 & 10.82 & 10.9  \\
 & & H107 & 5293.7 & a & 44.01 & 2.96 & -9.30 & 0.90 & 27.51 & 2.15 & 721.89 & 6.95 & 14.7  \\
 & & H106 & 5444.3 & a & 42.35 & 2.94 & -9.30 & 0.90 & 26.87 & 2.17 & 698.36 & 6.81 & 14.3  \\
 & & H105 & 5600.6 & a & 42.66 & 5.70 & -12.10 & 1.50 & 22.47 & 3.69 & 575.40 & 11.89 & 7.5  \\
 & & H104 & 5762.9 & a & 52.21 & 2.47 & -9.00 & 0.60 & 25.16 & 1.38 & 690.59 & 5.55 & 20.9  \\
 & & H103 & 5931.5 & a & 52.30 & 3.92 & -8.80 & 1.00 & 26.84 & 2.34 & 769.09 & 9.08 & 13.2  \\
 & & H102 & 6106.9 & a & 45.01 & 2.56 & -8.40 & 0.60 & 22.57 & 1.49 & 638.62 & 5.45 & 17.4  \\
 & & H101 & 6289.1 & a & 64.32 & 4.34 & -10.00 & 0.80 & 23.07 & 1.81 & 729.36 & 9.31 & 14.7  \\
 & & H100 & 6478.8 & a & 47.77 & 2.08 & -8.20 & 0.50 & 24.91 & 1.25 & 589.06 & 4.65 & 22.7  \\
 & & H94 & 7792.9 & a & 47.86 & 2.14 & -8.00 & 0.50 & 20.68 & 1.07 & 499.41 & 4.36 & 22.1  \\
 & & H92 & 8309.4 & a & 48.95 & 1.84 & -8.00 & 0.40 & 23.99 & 1.04 & 473.46 & 4.03 & 26.3  \\
 & & H91 & 8584.8 & a & 52.54 & 1.92 & -8.10 & 0.40 & 22.35 & 0.94 & 452.26 & 4.07 & 27.0  \\
 & & H89 & 9173.3 & a & 46.21 & 1.55 & -7.90 & 0.40 & 23.77 & 0.92 & 412.18 & 3.39 & 29.5  \\
 & & H88 & 9487.8 & a & 37.74 & 1.68 & -8.30 & 0.50 & 24.96 & 1.28 & 330.76 & 3.76 & 22.2  \\
G281.047$-$01.541 & mos094 & H88$-$H112 & 6725.4 & a & 58.78 & 0.79 & -9.50 & 0.20 & 25.19 & 0.39 & 767.72 & 1.79 & 73.1  \\
 & & H100$-$H112 & 5504.4 & a & 55.68 & 1.02 & -9.80 & 0.20 & 25.75 & 0.55 & 867.31 & 2.33 & 53.7  \\
 & & H88$-$H95 & 8679.6 & a & 63.67 & 1.04 & -9.00 & 0.20 & 24.17 & 0.46 & 608.45 & 2.29 & 60.6  \\
 & & H106$-$H112 & 4970.9 & a & 53.44 & 1.46 & -10.00 & 0.30 & 25.47 & 0.80 & 940.03 & 3.29 & 36.3  \\
 & & H100$-$H105 & 6090.6 & a & 57.82 & 1.23 & -9.60 & 0.30 & 25.81 & 0.63 & 787.56 & 2.79 & 46.6  \\
 & & H112 & 4618.8 & a & 54.65 & 3.54 & -10.10 & 0.80 & 25.47 & 1.93 & 1010.72 & 7.96 & 15.3  \\
 & & H111 & 4744.2 & a & 51.06 & 3.18 & -10.80 & 0.80 & 27.05 & 1.99 & 982.62 & 7.35 & 16.0  \\
 & & H110 & 4874.2 & a & 52.88 & 3.48 & -10.20 & 0.80 & 26.32 & 2.02 & 953.57 & 7.96 & 15.1  \\
 & & H109 & 5008.9 & a & 56.36 & 3.09 & -9.40 & 0.60 & 24.05 & 1.53 & 922.88 & 6.77 & 18.1  \\
 & & H108 & 5148.7 & a & 55.33 & 5.19 & -10.60 & 1.20 & 25.95 & 2.85 & 925.93 & 11.78 & 10.6  \\
 & & H107 & 5293.7 & a & 52.09 & 3.72 & -9.70 & 0.90 & 26.36 & 2.19 & 884.63 & 8.53 & 13.9  \\
 & & H106 & 5444.3 & a & 55.61 & 3.77 & -9.50 & 0.90 & 27.27 & 2.14 & 848.52 & 8.81 & 14.6  \\
 & & H105 & 5600.6 & a & 45.57 & 6.20 & -13.40 & 1.30 & 20.19 & 3.41 & 568.83 & 12.22 & 7.4  \\
 & & H104 & 5762.9 & a & 59.80 & 2.67 & -9.50 & 0.60 & 26.54 & 1.37 & 847.49 & 6.15 & 22.2  \\
 & & H103 & 5931.5 & a & 56.78 & 4.17 & -8.90 & 1.00 & 26.87 & 2.33 & 808.24 & 9.63 & 13.5  \\
 & & H102 & 6106.9 & a & 55.27 & 2.49 & -9.90 & 0.60 & 25.39 & 1.32 & 807.24 & 5.62 & 21.9  \\
 & & H101 & 6289.1 & a & 68.54 & 4.79 & -10.30 & 0.80 & 23.01 & 1.87 & 777.20 & 10.27 & 14.2  \\
 & & H100 & 6478.8 & a & 58.01 & 2.48 & -8.80 & 0.60 & 26.70 & 1.32 & 735.92 & 5.75 & 23.1  \\
 & & H94 & 7792.9 & a & 66.70 & 2.86 & -9.10 & 0.50 & 23.56 & 1.17 & 713.00 & 6.22 & 23.1  \\
 & & H92 & 8309.4 & a & 57.40 & 1.98 & -8.40 & 0.40 & 25.07 & 1.00 & 575.13 & 4.43 & 28.7  \\
 & & H91 & 8584.8 & a & 75.39 & 2.76 & -9.80 & 0.40 & 23.32 & 0.99 & 685.92 & 5.96 & 27.0  \\
 & & H89 & 9173.3 & a & 61.28 & 1.67 & -8.70 & 0.30 & 24.31 & 0.76 & 554.57 & 3.68 & 36.3  \\
 & & H88 & 9487.8 & a & 66.02 & 3.23 & -9.40 & 0.60 & 25.67 & 1.45 & 583.48 & 7.32 & 20.2  \\
G281.175$-$01.645 & ch17 & H88$-$H112 & 6506.3 & a & 42.58 & 0.58 & -7.10 & 0.20 & 29.13 & 0.45 & 790.27 & 1.39 & 73.1  \\
 & & H100$-$H112 & 5507.1 & a & 45.73 & 0.72 & -7.10 & 0.20 & 29.65 & 0.54 & 937.71 & 1.77 & 62.4  \\
 & & H88$-$H95 & 8811.8 & a & 36.13 & 0.65 & -7.10 & 0.30 & 29.05 & 0.61 & 449.60 & 1.58 & 54.6  \\
 & & H106$-$H112 & 5050.6 & a & 46.40 & 1.03 & -7.10 & 0.30 & 29.35 & 0.75 & 1025.23 & 2.49 & 44.7  \\
 & & H100$-$H105 & 5980.0 & a & 44.64 & 0.93 & -7.20 & 0.30 & 29.63 & 0.71 & 847.55 & 2.27 & 47.4  \\
 & & H112 & 4618.8 & a & 44.36 & 2.63 & -7.20 & 1.00 & 33.13 & 2.31 & 1103.69 & 6.76 & 16.7  \\
 & & H111 & 4744.2 & a & 42.12 & 2.70 & -6.40 & 0.90 & 29.66 & 2.22 & 1076.28 & 6.56 & 15.5  \\
 & & H110 & 4874.2 & a & 45.81 & 2.94 & -7.10 & 1.00 & 31.40 & 2.36 & 1070.40 & 7.35 & 15.5  \\
 & & H109 & 5008.9 & a & 47.31 & 2.62 & -5.70 & 0.80 & 30.60 & 1.98 & 1028.67 & 6.48 & 17.9  \\
 & & H108 & 5148.7 & a & 48.49 & 3.88 & -7.20 & 1.00 & 26.05 & 2.45 & 1003.74 & 8.83 & 12.4  \\
 & & H107 & 5293.7 & a & 49.93 & 2.47 & -6.90 & 0.70 & 28.51 & 1.64 & 984.07 & 5.90 & 20.0  \\
 & & H106 & 5444.3 & a & 47.38 & 2.25 & -8.20 & 0.60 & 27.30 & 1.50 & 951.28 & 5.26 & 20.9  \\
 & & H105 & 5600.6 & a & 42.93 & 2.08 & -7.30 & 0.70 & 31.62 & 1.80 & 920.63 & 5.20 & 20.5  \\
 & & H104 & 5762.9 & a & 43.11 & 2.28 & -6.50 & 0.70 & 27.12 & 1.66 & 882.40 & 5.32 & 18.7  \\
 & & H103 & 5931.5 & a & 46.07 & 2.12 & -7.50 & 0.60 & 28.40 & 1.51 & 857.14 & 5.06 & 21.5  \\
 & & H102 & 6106.9 & a & 46.23 & 2.33 & -6.20 & 0.70 & 28.29 & 1.65 & 826.43 & 5.53 & 19.7  \\
 & & H100 & 6478.8 & a & 42.76 & 1.96 & -7.90 & 0.60 & 28.39 & 1.51 & 757.12 & 4.66 & 21.6  \\
 & & H94 & 7792.9 & a & 31.11 & 2.18 & -7.40 & 1.00 & 27.82 & 2.35 & 393.31 & 5.10 & 14.2  \\
 & & H92 & 8309.4 & a & 35.24 & 1.69 & -7.00 & 0.70 & 28.48 & 1.59 & 473.56 & 4.02 & 20.7  \\
 & & H91 & 8584.8 & a & 36.79 & 1.65 & -6.70 & 0.70 & 30.78 & 1.61 & 503.53 & 4.11 & 22.0  \\
 & & H89 & 9173.3 & a & 38.61 & 1.56 & -7.40 & 0.50 & 27.72 & 1.30 & 455.12 & 3.68 & 24.5  \\
 & & H88 & 9487.8 & a & 35.46 & 1.29 & -6.70 & 0.50 & 28.76 & 1.21 & 407.86 & 3.10 & 27.2  \\
G281.175$-$01.645 & caswell1 & H88$-$H112 & 6690.1 & a & 54.14 & 0.82 & -7.10 & 0.20 & 28.22 & 0.49 & 915.08 & 1.95 & 65.3  \\
 & & H100$-$H112 & 5540.9 & a & 50.80 & 1.05 & -6.90 & 0.30 & 28.40 & 0.68 & 1016.83 & 2.52 & 47.6  \\
 & & H88$-$H95 & 8559.7 & a & 60.10 & 0.95 & -7.30 & 0.20 & 28.40 & 0.52 & 749.16 & 2.28 & 62.3  \\
 & & H106$-$H112 & 5066.1 & a & 49.40 & 1.31 & -6.90 & 0.40 & 28.69 & 0.88 & 1073.20 & 3.14 & 37.3  \\
 & & H100$-$H105 & 6030.9 & a & 51.77 & 1.36 & -7.00 & 0.40 & 27.80 & 0.84 & 959.01 & 3.20 & 37.7  \\
 & & H112 & 4618.8 & a & 48.64 & 4.13 & -7.20 & 1.30 & 32.42 & 3.26 & 1159.80 & 10.45 & 11.7  \\
 & & H111 & 4744.2 & a & 50.54 & 3.55 & -6.20 & 1.00 & 29.68 & 2.49 & 1133.89 & 8.58 & 14.2  \\
 & & H110 & 4874.2 & a & 51.72 & 3.51 & -6.00 & 1.10 & 31.68 & 2.56 & 1105.76 & 8.77 & 14.7  \\
 & & H109 & 5008.9 & a & 54.55 & 3.82 & -6.30 & 0.90 & 27.56 & 2.25 & 1089.28 & 8.96 & 14.2  \\
 & & H108 & 5148.7 & a & 46.70 & 3.22 & -6.80 & 1.00 & 29.54 & 2.37 & 1006.10 & 7.82 & 14.4  \\
 & & H107 & 5293.7 & a & 48.34 & 2.87 & -7.20 & 0.80 & 28.99 & 2.00 & 1044.35 & 6.92 & 16.6  \\
 & & H106 & 5444.3 & a & 49.82 & 3.20 & -7.90 & 0.80 & 26.67 & 2.03 & 1026.31 & 7.33 & 15.5  \\
 & & H105 & 5600.6 & a & 50.51 & 3.81 & -7.60 & 0.90 & 24.51 & 2.16 & 976.07 & 8.41 & 13.2  \\
 & & H104 & 5762.9 & a & 49.46 & 2.96 & -5.60 & 0.80 & 28.05 & 1.96 & 987.18 & 6.99 & 16.6  \\
 & & H103 & 5931.5 & a & 48.81 & 2.91 & -6.70 & 0.80 & 28.97 & 2.01 & 965.32 & 7.01 & 16.6  \\
 & & H102 & 6106.9 & a & 51.63 & 2.33 & -7.50 & 0.60 & 28.74 & 1.51 & 931.42 & 5.60 & 21.9  \\
 & & H101 & 6289.1 & a & 66.64 & 5.14 & -8.00 & 1.00 & 27.14 & 2.45 & 1110.26 & 11.95 & 12.9  \\
 & & H100 & 6478.8 & a & 54.08 & 2.73 & -6.60 & 0.70 & 28.51 & 1.68 & 891.54 & 6.51 & 19.6  \\
 & & H95 & 7550.6 & a & 67.25 & 3.42 & -6.60 & 0.70 & 28.73 & 1.69 & 985.55 & 8.20 & 19.5  \\
 & & H94 & 7792.9 & a & 67.05 & 3.27 & -7.70 & 0.70 & 27.69 & 1.59 & 959.61 & 7.67 & 20.4  \\
 & & H93 & 8045.6 & a & 80.97 & 3.53 & -7.60 & 0.60 & 30.02 & 1.54 & 941.55 & 8.63 & 22.8  \\
 & & H92 & 8309.4 & a & 42.04 & 2.65 & -6.30 & 0.90 & 28.13 & 2.07 & 565.20 & 6.27 & 15.8  \\
 & & H91 & 8584.8 & a & 49.47 & 2.20 & -7.50 & 0.60 & 26.26 & 1.35 & 639.21 & 5.05 & 22.2  \\
 & & H89 & 9173.3 & a & 52.15 & 1.84 & -7.30 & 0.50 & 27.59 & 1.13 & 594.14 & 4.32 & 28.1  \\
 & & H88 & 9487.8 & a & 73.30 & 2.69 & -7.50 & 0.50 & 28.01 & 1.19 & 795.24 & 6.37 & 27.0  \\
G281.175$-$01.645 & mos094 & H88$-$H112 & 6574.8 & a & 65.33 & 0.78 & -7.00 & 0.20 & 28.49 & 0.39 & 1133.06 & 1.86 & 83.1  \\
 & & H100$-$H112 & 5522.4 & a & 61.00 & 0.86 & -7.00 & 0.20 & 28.59 & 0.47 & 1240.99 & 2.07 & 69.8  \\
 & & H88$-$H95 & 8690.3 & a & 74.77 & 0.87 & -7.10 & 0.20 & 28.80 & 0.39 & 915.55 & 2.10 & 84.7  \\
 & & H106$-$H112 & 5060.9 & a & 58.66 & 1.18 & -7.20 & 0.30 & 28.92 & 0.67 & 1284.94 & 2.84 & 49.2  \\
 & & H100$-$H105 & 6023.3 & a & 63.48 & 1.04 & -6.90 & 0.20 & 28.15 & 0.53 & 1193.32 & 2.46 & 60.5  \\
 & & H112 & 4618.8 & a & 53.27 & 2.96 & -6.90 & 0.90 & 32.91 & 2.13 & 1337.06 & 7.57 & 17.9  \\
 & & H111 & 4744.2 & a & 53.87 & 2.53 & -7.00 & 0.70 & 31.03 & 1.70 & 1318.18 & 6.29 & 21.1  \\
 & & H110 & 4874.2 & a & 59.09 & 2.54 & -6.90 & 0.70 & 31.14 & 1.56 & 1302.40 & 6.33 & 23.1  \\
 & & H109 & 5008.9 & a & 61.78 & 2.67 & -6.50 & 0.60 & 28.28 & 1.42 & 1282.07 & 6.35 & 22.9  \\
 & & H108 & 5148.7 & a & 61.08 & 4.01 & -7.30 & 0.90 & 27.09 & 2.09 & 1372.16 & 9.31 & 15.1  \\
 & & H107 & 5293.7 & a & 62.45 & 2.38 & -7.40 & 0.50 & 27.58 & 1.22 & 1248.96 & 5.59 & 26.0  \\
 & & H106 & 5444.3 & a & 58.47 & 2.21 & -8.00 & 0.50 & 26.96 & 1.18 & 1227.20 & 5.14 & 26.2  \\
 & & H105 & 5600.6 & a & 64.29 & 2.91 & -7.10 & 0.60 & 27.27 & 1.43 & 1305.22 & 6.79 & 21.9  \\
 & & H104 & 5762.9 & a & 54.31 & 2.16 & -6.10 & 0.50 & 27.38 & 1.26 & 1189.83 & 5.07 & 24.8  \\
 & & H103 & 5931.5 & a & 68.69 & 2.63 & -6.90 & 0.50 & 28.15 & 1.25 & 1276.92 & 6.25 & 25.8  \\
 & & H102 & 6106.9 & a & 65.07 & 1.97 & -7.00 & 0.40 & 28.27 & 0.99 & 1152.13 & 4.68 & 32.7  \\
 & & H101 & 6289.1 & a & 72.96 & 5.58 & -8.90 & 1.00 & 27.53 & 2.46 & 1194.58 & 13.07 & 13.0  \\
 & & H100 & 6478.8 & a & 64.42 & 2.08 & -6.90 & 0.40 & 28.21 & 1.06 & 1110.89 & 4.95 & 30.6  \\
 & & H95 & 7550.6 & a & 70.87 & 4.01 & -6.70 & 0.80 & 29.90 & 1.96 & 1064.06 & 9.80 & 17.5  \\
 & & H94 & 7792.9 & a & 75.44 & 2.78 & -7.20 & 0.50 & 28.72 & 1.23 & 1027.92 & 6.64 & 27.0  \\
 & & H93 & 8045.6 & a & 91.30 & 4.35 & -7.40 & 0.70 & 31.25 & 1.74 & 1058.76 & 10.84 & 20.8  \\
 & & H92 & 8309.4 & a & 63.40 & 1.89 & -6.60 & 0.40 & 28.71 & 0.99 & 826.05 & 4.53 & 33.2  \\
 & & H91 & 8584.8 & a & 79.92 & 2.19 & -7.20 & 0.40 & 29.05 & 0.92 & 1036.42 & 5.29 & 36.1  \\
 & & H89 & 9173.3 & a & 71.41 & 1.61 & -7.30 & 0.30 & 27.23 & 0.71 & 811.23 & 3.77 & 43.7  \\
 & & H88 & 9487.8 & a & 82.28 & 2.00 & -7.00 & 0.30 & 28.96 & 0.81 & 910.38 & 4.82 & 40.7  \\
G281.560$-$02.478 & shrds114 & H88$-$H112 & 6894.9 & a & 47.04 & 0.66 & -2.00 & 0.20 & 25.10 & 0.41 & 643.02 & 1.48 & 70.6  \\
 & & H100$-$H112 & 5580.6 & a & 38.34 & 0.78 & -1.80 & 0.30 & 25.97 & 0.61 & 675.29 & 1.78 & 48.5  \\
 & & H88$-$H95 & 8650.2 & a & 58.75 & 0.90 & -2.30 & 0.20 & 24.30 & 0.43 & 599.93 & 1.99 & 64.5  \\
 & & H106$-$H112 & 5027.0 & a & 33.50 & 1.15 & -1.30 & 0.40 & 25.56 & 1.01 & 687.08 & 2.60 & 28.8  \\
 & & H100$-$H105 & 6011.6 & a & 42.18 & 1.01 & -2.10 & 0.30 & 26.18 & 0.72 & 666.13 & 2.31 & 41.3  \\
 & & H112 & 4618.8 & a & 26.19 & 3.08 & -1.60 & 1.40 & 24.52 & 3.35 & 697.28 & 6.83 & 8.4  \\
 & & H111 & 4744.2 & a & 36.75 & 3.08 & -1.50 & 1.00 & 25.36 & 2.48 & 692.18 & 6.92 & 11.8  \\
 & & H110 & 4874.2 & a & 30.95 & 2.84 & -1.20 & 1.30 & 28.93 & 3.11 & 688.61 & 6.82 & 10.8  \\
 & & H109 & 5008.9 & a & 35.03 & 4.37 & -0.30 & 1.40 & 23.00 & 3.35 & 696.01 & 9.36 & 7.9  \\
 & & H108 & 5148.7 & a & 36.22 & 3.44 & 1.20 & 1.10 & 22.90 & 2.53 & 681.23 & 7.35 & 10.4  \\
 & & H107 & 5293.7 & a & 36.63 & 2.88 & -1.90 & 0.90 & 23.21 & 2.12 & 681.40 & 6.19 & 12.6  \\
 & & H106 & 5444.3 & a & 34.74 & 2.80 & -2.30 & 1.10 & 27.67 & 2.62 & 677.89 & 6.55 & 12.3  \\
 & & H105 & 5600.6 & a & 39.55 & 2.77 & -1.80 & 0.90 & 24.95 & 2.03 & 676.47 & 6.19 & 14.1  \\
 & & H104 & 5762.9 & a & 39.23 & 2.08 & -1.90 & 0.70 & 27.90 & 1.72 & 672.61 & 4.91 & 18.7  \\
 & & H103 & 5931.5 & a & 43.10 & 2.38 & -2.20 & 0.70 & 26.42 & 1.69 & 665.00 & 5.47 & 17.9  \\
 & & H102 & 6106.9 & a & 44.24 & 2.20 & -2.20 & 0.60 & 26.54 & 1.53 & 663.13 & 5.08 & 19.9  \\
 & & H101 & 6289.1 & a & 43.71 & 3.90 & -2.80 & 0.90 & 21.57 & 2.25 & 666.27 & 8.10 & 11.1  \\
 & & H100 & 6478.8 & a & 44.11 & 2.39 & -1.80 & 0.70 & 25.14 & 1.58 & 655.10 & 5.37 & 18.2  \\
 & & H95 & 7550.6 & a & 50.66 & 3.00 & -3.10 & 0.70 & 24.73 & 1.70 & 634.73 & 6.68 & 16.7  \\
 & & H94 & 7792.9 & a & 55.42 & 2.46 & -1.80 & 0.50 & 23.95 & 1.23 & 621.21 & 5.39 & 22.3  \\
 & & H93 & 8045.6 & a & 55.36 & 2.94 & -2.40 & 0.70 & 25.40 & 1.56 & 619.83 & 6.62 & 18.7  \\
 & & H92 & 8309.4 & a & 54.79 & 2.19 & -2.60 & 0.50 & 24.77 & 1.14 & 609.17 & 4.88 & 24.7  \\
 & & H91 & 8584.8 & a & 56.80 & 2.41 & -2.40 & 0.50 & 24.34 & 1.20 & 595.44 & 5.33 & 23.3  \\
 & & H89 & 9173.3 & a & 64.99 & 1.96 & -2.30 & 0.40 & 23.96 & 0.83 & 585.31 & 4.30 & 32.8  \\
 & & H88 & 9487.8 & a & 62.62 & 1.70 & -2.00 & 0.30 & 23.89 & 0.75 & 578.85 & 3.71 & 36.5  \\
G281.584$-$00.971 & ch18 & H88$-$H112 & 6938.0 & a & 61.99 & 0.73 & -3.30 & 0.10 & 25.18 & 0.34 & 888.66 & 1.64 & 83.8  \\
 & & H100$-$H112 & 5584.7 & a & 52.48 & 0.85 & -3.30 & 0.20 & 25.25 & 0.47 & 936.20 & 1.91 & 61.2  \\
 & & H88$-$H95 & 8776.8 & a & 75.27 & 0.78 & -3.40 & 0.10 & 25.38 & 0.30 & 823.60 & 1.75 & 95.8  \\
 & & H106$-$H112 & 5026.8 & a & 48.15 & 1.13 & -3.50 & 0.30 & 25.88 & 0.70 & 959.99 & 2.57 & 42.2  \\
 & & H100$-$H105 & 6067.7 & a & 56.56 & 1.07 & -3.10 & 0.20 & 25.07 & 0.55 & 915.28 & 2.39 & 52.5  \\
 & & H112 & 4618.8 & a & 41.11 & 2.92 & -4.10 & 1.00 & 28.07 & 2.34 & 970.93 & 6.89 & 14.0  \\
 & & H111 & 4744.2 & a & 42.86 & 2.63 & -3.60 & 0.90 & 28.91 & 2.05 & 967.67 & 6.32 & 16.2  \\
 & & H110 & 4874.2 & a & 47.52 & 3.20 & -3.10 & 0.80 & 25.19 & 1.97 & 964.00 & 7.19 & 14.7  \\
 & & H109 & 5008.9 & a & 47.02 & 2.68 & -3.20 & 0.80 & 29.54 & 1.97 & 960.44 & 6.50 & 17.4  \\
 & & H108 & 5148.7 & a & 50.43 & 3.42 & -3.00 & 0.80 & 23.00 & 1.80 & 955.67 & 7.34 & 14.6  \\
 & & H107 & 5293.7 & a & 54.21 & 2.91 & -2.90 & 0.60 & 21.93 & 1.36 & 954.72 & 6.10 & 18.4  \\
 & & H106 & 5444.3 & a & 54.97 & 2.91 & -3.90 & 0.60 & 24.10 & 1.47 & 947.67 & 6.39 & 18.7  \\
 & & H105 & 5600.6 & a & 55.74 & 3.12 & -2.80 & 0.70 & 24.80 & 1.61 & 934.23 & 6.97 & 17.6  \\
 & & H104 & 5762.9 & a & 51.89 & 2.61 & -2.60 & 0.60 & 25.75 & 1.50 & 922.45 & 5.92 & 19.7  \\
 & & H103 & 5931.5 & a & 54.95 & 2.51 & -2.90 & 0.60 & 25.02 & 1.32 & 920.78 & 5.62 & 21.7  \\
 & & H102 & 6106.9 & a & 57.94 & 2.52 & -3.70 & 0.50 & 23.82 & 1.20 & 917.29 & 5.51 & 22.7  \\
 & & H101 & 6289.1 & a & 58.01 & 2.13 & -3.20 & 0.50 & 25.07 & 1.06 & 906.89 & 4.77 & 27.0  \\
 & & H100 & 6478.8 & a & 57.65 & 2.55 & -3.20 & 0.50 & 24.29 & 1.24 & 900.83 & 5.63 & 22.3  \\
 & & H94 & 7792.9 & a & 64.60 & 2.02 & -3.40 & 0.40 & 26.60 & 0.96 & 854.18 & 4.66 & 31.6  \\
 & & H92 & 8309.4 & a & 73.63 & 2.07 & -3.40 & 0.40 & 25.63 & 0.83 & 833.38 & 4.70 & 35.1  \\
 & & H91 & 8584.8 & a & 75.91 & 1.95 & -3.60 & 0.30 & 23.19 & 0.69 & 830.06 & 4.20 & 38.6  \\
 & & H89 & 9173.3 & a & 79.12 & 1.83 & -3.00 & 0.30 & 24.17 & 0.64 & 813.04 & 4.02 & 42.8  \\
 & & H88 & 9487.8 & a & 78.98 & 1.50 & -3.40 & 0.20 & 26.30 & 0.58 & 803.57 & 3.46 & 51.9  \\
G281.840$-$01.609 & shrds117 & H88$-$H112 & 6979.5 & a & 11.26 & 0.38 & -8.20 & 0.50 & 28.02 & 1.09 & 159.99 & 0.90 & 29.4  \\
 & & H100$-$H112 & 5629.0 & a & 10.02 & 0.60 & -9.30 & 0.80 & 27.42 & 1.90 & 176.08 & 1.41 & 16.5  \\
 & & H88$-$H95 & 8436.2 & a & 12.53 & 0.48 & -7.20 & 0.50 & 28.51 & 1.27 & 142.62 & 1.16 & 25.6  \\
 & & H106$-$H112 & 4994.7 & a & 9.07 & 0.94 & -8.90 & 1.40 & 28.13 & 3.45 & 187.65 & 2.20 & 9.7  \\
 & & H100$-$H105 & 6031.9 & a & 10.57 & 0.78 & -9.50 & 1.00 & 27.58 & 2.35 & 168.79 & 1.82 & 13.5  \\
 & & H112 & 4618.8 & a & 10.55 & 2.85 & -8.40 & 3.20 & 22.61 & 10.27 & 195.52 & 5.54 & 4.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.52 & 4.77 & \nodata  \\
 & & H110 & 4874.2 & a & 11.21 & 2.82 & -5.70 & 2.40 & 18.98 & 6.04 & 192.41 & 5.37 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.58 & 9.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.19 & 8.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.26 & 5.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.27 & 5.14 & \nodata  \\
 & & H105 & 5600.6 & a & 7.67 & 1.74 & -9.10 & 3.20 & 28.45 & 8.04 & 177.63 & 4.08 & 4.4  \\
 & & H104 & 5762.9 & a & 10.53 & 1.72 & -10.10 & 2.50 & 31.23 & 7.14 & 172.37 & 4.08 & 6.4  \\
 & & H103 & 5931.5 & a & 11.44 & 2.01 & -10.80 & 3.30 & 33.96 & 12.23 & 170.51 & 4.55 & 6.5  \\
 & & H102 & 6106.9 & a & 11.46 & 1.77 & -11.00 & 1.90 & 25.51 & 4.85 & 169.25 & 3.93 & 6.5  \\
 & & H101 & 6289.1 & a & 9.85 & 1.70 & -6.10 & 2.50 & 29.31 & 6.73 & 162.49 & 3.96 & 6.0  \\
 & & H100 & 6478.8 & a & 13.67 & 1.68 & -9.10 & 1.50 & 25.58 & 3.68 & 160.59 & 3.80 & 8.1  \\
 & & H95 & 7550.6 & a & 13.72 & 1.39 & -7.50 & 1.40 & 28.00 & 3.36 & 152.57 & 3.28 & 9.8  \\
 & & H94 & 7792.9 & a & 13.69 & 1.77 & -7.20 & 1.30 & 20.38 & 3.14 & 150.07 & 3.55 & 7.7  \\
 & & H93 & 8045.6 & a & 14.15 & 1.50 & -5.60 & 1.50 & 28.57 & 3.63 & 145.57 & 3.56 & 9.4  \\
 & & H92 & 8309.4 & a & 12.03 & 1.24 & -9.10 & 1.60 & 32.39 & 4.04 & 143.30 & 3.12 & 9.7  \\
 & & H91 & 8584.8 & a & 10.87 & 1.37 & -8.00 & 1.90 & 31.41 & 4.88 & 139.20 & 3.36 & 8.0  \\
 & & H89 & 9173.3 & a & 13.38 & 1.43 & -6.80 & 1.40 & 26.61 & 3.43 & 135.71 & 3.27 & 9.3  \\
 & & H88 & 9487.8 & a & 11.94 & 1.29 & -7.60 & 1.50 & 28.41 & 3.87 & 132.64 & 3.00 & 9.4  \\
G282.015$-$00.997 & shrds1007 & H88$-$H112 & 5965.8 & a & 16.68 & 0.66 & 1.30 & 0.40 & 22.06 & 1.01 & 215.99 & 1.39 & 25.0  \\
 & & H100$-$H112 & 5516.9 & a & 18.12 & 0.76 & 1.20 & 0.50 & 22.03 & 1.07 & 242.45 & 1.60 & 23.5  \\
 & & H88$-$H95 & 8379.0 & a & 8.83 & 1.03 & 2.80 & 1.20 & 21.05 & 2.90 & 73.84 & 2.10 & 8.5  \\
 & & H106$-$H112 & 4962.9 & a & 17.24 & 1.13 & 0.80 & 0.70 & 20.97 & 1.60 & 257.04 & 2.32 & 15.1  \\
 & & H100$-$H105 & 6022.7 & a & 18.71 & 1.02 & 1.60 & 0.60 & 22.30 & 1.41 & 229.22 & 2.16 & 18.1  \\
 & & H112 & 4618.8 & a & 17.67 & 2.94 & -1.30 & 2.20 & 25.51 & 6.71 & 303.64 & 6.13 & 6.4  \\
 & & H111 & 4744.2 & a & 20.24 & 2.88 & 0.60 & 1.50 & 20.91 & 3.46 & 285.37 & 5.88 & 7.0  \\
 & & H110 & 4874.2 & a & 20.09 & 3.23 & 3.30 & 1.30 & 15.93 & 2.99 & 262.02 & 5.76 & 6.2  \\
 & & H109 & 5008.9 & a & 16.66 & 2.94 & 2.30 & 2.40 & 23.84 & 7.65 & 244.28 & 5.80 & 6.2  \\
 & & H107 & 5293.7 & a & 16.93 & 3.11 & 1.90 & 1.50 & 16.43 & 3.51 & 211.93 & 5.63 & 5.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.11 & 6.00 & \nodata  \\
 & & H105 & 5600.6 & a & 27.54 & 3.26 & 3.80 & 1.30 & 22.81 & 3.33 & 378.69 & 6.84 & 8.5  \\
 & & H104 & 5762.9 & a & 14.26 & 2.71 & -1.00 & 1.80 & 19.09 & 4.75 & 196.16 & 5.12 & 5.4  \\
 & & H103 & 5931.5 & a & 15.47 & 1.53 & 2.10 & 1.50 & 30.87 & 3.61 & 178.06 & 3.79 & 10.1  \\
 & & H102 & 6106.9 & a & 14.86 & 2.25 & 2.10 & 1.70 & 22.72 & 4.10 & 165.00 & 4.76 & 6.6  \\
 & & H101 & 6289.1 & a & 29.19 & 3.08 & -0.10 & 1.00 & 19.60 & 2.39 & 313.41 & 6.10 & 9.4  \\
 & & H100 & 6478.8 & a & 12.08 & 2.37 & 2.80 & 1.80 & 18.55 & 4.49 & 145.58 & 4.48 & 5.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.06 & 5.45 & \nodata  \\
 & & H94 & 7792.9 & a & 12.75 & 1.84 & 4.20 & 1.40 & 19.24 & 3.26 & 92.86 & 3.59 & 6.9  \\
 & & H91 & 8584.8 & a & 9.53 & 1.96 & 0.90 & 2.10 & 21.01 & 5.18 & 77.23 & 3.99 & 4.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.17 & 3.09 & \nodata  \\
G282.015$-$00.997 & mos093 & H88$-$H112 & 6078.8 & a & 21.61 & 0.71 & 0.90 & 0.30 & 20.99 & 0.80 & 266.36 & 1.46 & 30.0  \\
 & & H100$-$H112 & 5515.3 & a & 22.85 & 0.84 & 0.80 & 0.40 & 20.75 & 0.88 & 300.21 & 1.71 & 27.0  \\
 & & H88$-$H95 & 8428.8 & a & 15.79 & 1.06 & 1.70 & 0.70 & 20.50 & 1.59 & 125.60 & 2.14 & 14.8  \\
 & & H106$-$H112 & 4989.4 & a & 21.87 & 1.29 & 0.50 & 0.60 & 20.72 & 1.41 & 326.42 & 2.62 & 16.8  \\
 & & H100$-$H105 & 6017.7 & a & 24.07 & 1.10 & 1.10 & 0.50 & 21.30 & 1.13 & 275.01 & 2.28 & 21.6  \\
 & & H112 & 4618.8 & a & 23.64 & 3.21 & -0.10 & 1.60 & 23.88 & 3.91 & 375.65 & 6.94 & 7.4  \\
 & & H111 & 4744.2 & a & 22.62 & 2.77 & -0.20 & 1.30 & 21.51 & 3.06 & 363.11 & 5.74 & 8.1  \\
 & & H110 & 4874.2 & a & 22.79 & 3.23 & 1.70 & 1.30 & 18.95 & 3.12 & 335.41 & 6.28 & 7.0  \\
 & & H109 & 5008.9 & a & 21.20 & 3.07 & 0.40 & 1.50 & 21.58 & 3.87 & 317.64 & 6.26 & 7.0  \\
 & & H107 & 5293.7 & a & 23.09 & 3.05 & 0.90 & 1.20 & 18.50 & 2.84 & 278.06 & 5.87 & 7.5  \\
 & & H106 & 5444.3 & a & 19.02 & 2.92 & 0.60 & 1.60 & 20.36 & 4.30 & 279.64 & 5.63 & 6.7  \\
 & & H105 & 5600.6 & a & 30.38 & 3.55 & 3.20 & 1.30 & 22.37 & 3.20 & 418.78 & 7.39 & 8.6  \\
 & & H104 & 5762.9 & a & 20.11 & 2.41 & 0.10 & 1.30 & 22.46 & 3.23 & 260.13 & 5.06 & 8.3  \\
 & & H103 & 5931.5 & a & 23.96 & 1.85 & 0.90 & 0.90 & 23.33 & 2.11 & 238.71 & 3.99 & 12.9  \\
 & & H102 & 6106.9 & a & 19.83 & 2.39 & 1.80 & 1.40 & 23.62 & 3.37 & 226.96 & 5.17 & 8.3  \\
 & & H101 & 6289.1 & a & 33.04 & 3.56 & -0.30 & 1.00 & 18.62 & 2.32 & 355.92 & 6.87 & 9.2  \\
 & & H100 & 6478.8 & a & 19.78 & 2.50 & 2.40 & 1.20 & 19.43 & 2.84 & 210.02 & 4.94 & 7.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.00 & 5.73 & \nodata  \\
 & & H94 & 7792.9 & a & 15.90 & 1.87 & 3.20 & 1.30 & 22.04 & 3.16 & 145.03 & 3.88 & 8.5  \\
 & & H91 & 8584.8 & a & 23.54 & 2.35 & -0.00 & 0.90 & 18.50 & 2.14 & 156.91 & 4.53 & 9.9  \\
 & & H89 & 9173.3 & a & 11.47 & 1.63 & 3.60 & 1.40 & 20.35 & 3.51 & 84.66 & 3.25 & 7.1  \\
G282.027$-$01.182 & ch19 & H88$-$H112 & 6411.2 & a & 248.36 & 0.89 & 21.90 & 0.10 & 31.19 & 0.13 & 4723.81 & 2.22 & 277.0  \\
 & & H100$-$H112 & 5557.5 & a & 273.54 & 1.17 & 21.70 & 0.10 & 31.47 & 0.15 & 5567.22 & 2.93 & 231.7  \\
 & & H88$-$H95 & 9020.4 & a & 171.89 & 1.24 & 23.20 & 0.10 & 29.53 & 0.25 & 2144.20 & 3.02 & 137.1  \\
 & & H106$-$H112 & 5063.5 & a & 287.67 & 1.67 & 21.50 & 0.10 & 31.99 & 0.21 & 6357.22 & 4.22 & 170.6  \\
 & & H100$-$H105 & 6045.6 & a & 260.23 & 1.51 & 21.90 & 0.10 & 30.98 & 0.21 & 4786.83 & 3.77 & 170.1  \\
 & & H112 & 4618.8 & a & 286.32 & 5.97 & 21.40 & 0.30 & 32.02 & 0.78 & 7173.28 & 15.09 & 47.5  \\
 & & H111 & 4744.2 & a & 289.05 & 5.74 & 20.60 & 0.30 & 32.32 & 0.74 & 6892.07 & 14.62 & 49.8  \\
 & & H110 & 4874.2 & a & 306.80 & 4.44 & 21.20 & 0.20 & 33.10 & 0.55 & 6809.04 & 11.44 & 68.3  \\
 & & H109 & 5008.9 & a & 276.40 & 4.81 & 21.60 & 0.30 & 29.90 & 0.60 & 6354.22 & 11.78 & 56.8  \\
 & & H108 & 5148.7 & a & 273.90 & 6.57 & 21.40 & 0.40 & 31.34 & 0.87 & 6142.70 & 16.46 & 41.2  \\
 & & H107 & 5293.7 & a & 285.22 & 4.04 & 21.90 & 0.20 & 31.50 & 0.51 & 5936.46 & 10.15 & 69.8  \\
 & & H106 & 5444.3 & a & 274.53 & 4.13 & 21.80 & 0.20 & 30.53 & 0.53 & 5680.39 & 10.22 & 65.7  \\
 & & H105 & 5600.6 & a & 275.29 & 4.63 & 22.00 & 0.30 & 30.55 & 0.59 & 5436.81 & 11.46 & 58.8  \\
 & & H104 & 5762.9 & a & 261.33 & 4.25 & 21.90 & 0.30 & 31.42 & 0.59 & 5113.37 & 10.66 & 60.8  \\
 & & H103 & 5931.5 & a & 269.87 & 3.29 & 22.00 & 0.20 & 30.26 & 0.43 & 4975.69 & 8.12 & 81.0  \\
 & & H102 & 6106.9 & a & 258.67 & 3.48 & 21.80 & 0.20 & 30.68 & 0.48 & 4645.33 & 8.64 & 73.4  \\
 & & H100 & 6478.8 & a & 243.25 & 3.21 & 22.20 & 0.20 & 30.83 & 0.47 & 4239.37 & 7.97 & 75.0  \\
 & & H94 & 7792.9 & a & 130.85 & 3.54 & 23.70 & 0.40 & 27.45 & 0.86 & 1567.29 & 8.31 & 36.5  \\
 & & H92 & 8309.4 & a & 179.29 & 2.35 & 23.00 & 0.20 & 28.61 & 0.43 & 2398.33 & 5.63 & 75.4  \\
 & & H91 & 8584.8 & a & 194.83 & 4.61 & 23.10 & 0.30 & 29.45 & 0.81 & 2571.09 & 11.20 & 41.8  \\
 & & H89 & 9173.3 & a & 180.22 & 2.98 & 23.30 & 0.20 & 28.42 & 0.55 & 2222.77 & 7.12 & 59.7  \\
 & & H88 & 9487.8 & a & 166.06 & 2.14 & 23.20 & 0.20 & 30.50 & 0.45 & 2021.84 & 5.29 & 76.7  \\
G282.027$-$01.182 & mos093 & H88$-$H112 & 6388.9 & a & 364.79 & 1.21 & 22.10 & 0.10 & 31.86 & 0.12 & 7119.14 & 3.07 & 297.1  \\
 & & H100$-$H112 & 5489.9 & a & 395.38 & 1.58 & 21.70 & 0.10 & 32.22 & 0.15 & 8359.83 & 4.03 & 246.7  \\
 & & H88$-$H95 & 8887.1 & a & 281.98 & 1.83 & 23.40 & 0.10 & 30.24 & 0.23 & 3671.87 & 4.52 & 151.9  \\
 & & H106$-$H112 & 5042.5 & a & 394.08 & 1.99 & 21.40 & 0.10 & 32.52 & 0.19 & 8995.16 & 5.08 & 195.7  \\
 & & H100$-$H105 & 5998.6 & a & 398.06 & 2.39 & 22.00 & 0.10 & 31.98 & 0.22 & 7637.27 & 6.06 & 164.4  \\
 & & H112 & 4618.8 & a & 409.10 & 9.07 & 20.90 & 0.30 & 32.20 & 0.83 & 10187.31 & 23.02 & 44.6  \\
 & & H111 & 4744.2 & a & 398.31 & 5.78 & 20.70 & 0.20 & 34.40 & 0.58 & 10036.56 & 15.18 & 68.1  \\
 & & H110 & 4874.2 & a & 420.05 & 5.74 & 21.40 & 0.20 & 33.49 & 0.53 & 9597.92 & 14.88 & 72.3  \\
 & & H109 & 5008.9 & a & 392.65 & 6.14 & 21.40 & 0.20 & 29.96 & 0.54 & 9165.48 & 15.05 & 63.2  \\
 & & H108 & 5148.7 & a & 332.80 & 7.25 & 21.90 & 0.30 & 31.30 & 0.79 & 7574.95 & 18.15 & 45.4  \\
 & & H107 & 5293.7 & a & 386.61 & 5.17 & 21.80 & 0.20 & 31.91 & 0.49 & 8236.05 & 13.09 & 73.9  \\
 & & H106 & 5444.3 & a & 384.61 & 5.93 & 21.90 & 0.20 & 31.10 & 0.55 & 8183.19 & 14.80 & 64.2  \\
 & & H105 & 5600.6 & a & 541.52 & 10.08 & 21.70 & 0.30 & 31.85 & 0.69 & 11473.18 & 25.46 & 53.1  \\
 & & H104 & 5762.9 & a & 384.91 & 4.06 & 21.90 & 0.20 & 32.22 & 0.39 & 7704.27 & 10.32 & 93.7  \\
 & & H103 & 5931.5 & a & 386.99 & 4.50 & 22.10 & 0.20 & 31.71 & 0.43 & 7346.02 & 11.35 & 85.0  \\
 & & H102 & 6106.9 & a & 382.83 & 5.71 & 22.10 & 0.20 & 30.53 & 0.53 & 7235.89 & 14.11 & 66.3  \\
 & & H100 & 6478.8 & a & 381.41 & 4.81 & 22.50 & 0.20 & 31.66 & 0.46 & 6814.21 & 12.13 & 78.3  \\
 & & H94 & 7792.9 & a & 291.12 & 10.13 & 24.20 & 0.50 & 29.35 & 1.18 & 3596.62 & 24.59 & 28.4  \\
 & & H92 & 8309.4 & a & 254.56 & 3.23 & 23.40 & 0.20 & 29.84 & 0.44 & 3520.93 & 7.91 & 77.9  \\
 & & H91 & 8584.8 & a & 404.35 & 7.29 & 22.90 & 0.30 & 30.77 & 0.64 & 5595.64 & 18.11 & 54.8  \\
 & & H89 & 9173.3 & a & 304.56 & 4.30 & 23.80 & 0.20 & 29.86 & 0.49 & 3895.40 & 10.52 & 70.1  \\
 & & H88 & 9487.8 & a & 253.75 & 2.93 & 23.50 & 0.20 & 30.49 & 0.41 & 3079.62 & 7.24 & 85.7  \\
G282.842$-$01.252 & shrds1232 & H88$-$H112 & 6537.8 & a & 16.87 & 0.56 & -3.90 & 0.40 & 25.20 & 0.97 & 239.54 & 1.26 & 29.8  \\
 & & H100$-$H112 & 5551.5 & a & 17.36 & 0.69 & -3.60 & 0.50 & 25.83 & 1.18 & 282.26 & 1.57 & 24.9  \\
 & & H88$-$H95 & 8627.2 & a & 16.05 & 0.76 & -4.40 & 0.50 & 23.30 & 1.28 & 149.02 & 1.65 & 20.7  \\
 & & H106$-$H112 & 5002.4 & a & 16.93 & 1.02 & -4.40 & 0.70 & 25.19 & 1.76 & 293.60 & 2.29 & 16.5  \\
 & & H100$-$H105 & 6038.5 & a & 17.80 & 0.89 & -3.00 & 0.70 & 26.55 & 1.54 & 272.20 & 2.05 & 19.8  \\
 & & H112 & 4618.8 & a & 15.33 & 3.21 & -5.70 & 2.50 & 23.19 & 8.31 & 315.56 & 6.26 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.75 & 5.64 & \nodata  \\
 & & H110 & 4874.2 & a & 15.54 & 2.92 & -4.20 & 2.20 & 23.14 & 6.71 & 298.44 & 5.82 & 5.7  \\
 & & H109 & 5008.9 & a & 15.39 & 2.04 & -5.00 & 2.80 & 41.87 & 8.11 & 288.32 & 5.56 & 7.9  \\
 & & H108 & 5148.7 & a & 21.64 & 4.40 & -5.90 & 2.60 & 25.93 & 6.79 & 340.33 & 9.76 & 5.0  \\
 & & H107 & 5293.7 & a & 18.87 & 2.70 & -3.40 & 1.90 & 26.42 & 5.08 & 265.83 & 5.96 & 7.2  \\
 & & H106 & 5444.3 & a & 19.00 & 3.05 & -2.50 & 1.30 & 16.54 & 3.08 & 265.48 & 5.55 & 6.2  \\
 & & H105 & 5600.6 & a & 22.02 & 2.45 & -4.90 & 2.10 & 38.19 & 5.43 & 381.32 & 6.59 & 9.1  \\
 & & H104 & 5762.9 & a & 16.87 & 2.64 & -2.50 & 1.30 & 16.91 & 3.12 & 248.26 & 4.84 & 6.3  \\
 & & H103 & 5931.5 & a & 14.28 & 1.89 & -3.10 & 2.00 & 30.59 & 5.17 & 238.61 & 4.54 & 7.7  \\
 & & H102 & 6106.9 & a & 18.03 & 2.07 & -2.70 & 1.50 & 26.10 & 3.54 & 230.02 & 4.70 & 8.7  \\
 & & H101 & 6289.1 & a & 23.55 & 2.62 & -1.90 & 1.30 & 24.02 & 3.17 & 340.31 & 5.69 & 9.0  \\
 & & H100 & 6478.8 & a & 17.27 & 2.02 & -4.10 & 1.40 & 25.33 & 3.44 & 218.81 & 4.53 & 8.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.59 & 6.46 & \nodata  \\
 & & H94 & 7792.9 & a & 16.69 & 1.58 & -4.30 & 1.20 & 25.96 & 2.89 & 166.80 & 3.59 & 10.5  \\
 & & H92 & 8309.4 & a & 13.91 & 2.02 & -8.00 & 1.60 & 22.40 & 4.11 & 137.35 & 4.17 & 7.0  \\
 & & H91 & 8584.8 & a & 14.09 & 1.73 & -4.00 & 1.50 & 24.91 & 3.84 & 141.34 & 3.78 & 8.2  \\
 & & H89 & 9173.3 & a & 13.33 & 1.50 & -2.40 & 1.20 & 21.94 & 2.91 & 130.11 & 3.13 & 8.8  \\
 & & H88 & 9487.8 & a & 25.37 & 2.25 & -5.80 & 0.80 & 19.02 & 1.95 & 183.80 & 4.39 & 11.2  \\
G283.832$-$00.730 & shrds1013 & H88$-$H112 & 6320.6 & a & 13.68 & 0.62 & 5.20 & 0.50 & 21.91 & 1.14 & 191.65 & 1.29 & 22.0  \\
 & & H100$-$H112 & 5520.4 & a & 14.89 & 0.76 & 5.30 & 0.50 & 21.40 & 1.26 & 225.99 & 1.57 & 19.4  \\
 & & H88$-$H95 & 8705.2 & a & 9.64 & 0.87 & 4.70 & 1.00 & 23.59 & 2.47 & 89.58 & 1.88 & 11.0  \\
 & & H106$-$H112 & 4997.5 & a & 15.59 & 1.17 & 5.30 & 0.80 & 20.68 & 1.80 & 232.55 & 2.38 & 13.2  \\
 & & H100$-$H105 & 6003.3 & a & 13.94 & 0.95 & 5.10 & 0.70 & 22.08 & 1.75 & 220.00 & 2.01 & 14.5  \\
 & & H112 & 4618.8 & a & 16.39 & 3.25 & 5.40 & 1.80 & 19.01 & 4.58 & 261.02 & 6.26 & 5.1  \\
 & & H111 & 4744.2 & a & 16.52 & 2.82 & 5.60 & 1.60 & 19.29 & 3.85 & 245.57 & 5.53 & 5.8  \\
 & & H110 & 4874.2 & a & 13.61 & 2.95 & 2.60 & 2.00 & 19.27 & 4.90 & 234.50 & 5.77 & 4.6  \\
 & & H109 & 5008.9 & a & 17.75 & 2.72 & 5.00 & 2.00 & 26.06 & 6.42 & 223.62 & 5.70 & 7.0  \\
 & & H108 & 5148.7 & a & 21.48 & 5.19 & 8.70 & 3.50 & 28.33 & 11.15 & 301.46 & 11.34 & 4.5  \\
 & & H107 & 5293.7 & a & 17.06 & 3.30 & 6.60 & 1.80 & 18.82 & 5.06 & 203.10 & 6.11 & 5.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.52 & 5.28 & \nodata  \\
 & & H105 & 5600.6 & a & 18.03 & 2.61 & 4.40 & 2.10 & 29.18 & 5.19 & 334.28 & 6.20 & 6.9  \\
 & & H104 & 5762.9 & a & 12.34 & 2.61 & 5.50 & 2.00 & 18.96 & 5.25 & 179.98 & 4.92 & 4.8  \\
 & & H103 & 5931.5 & a & 9.66 & 2.10 & 6.10 & 2.80 & 25.49 & 7.65 & 175.85 & 4.53 & 4.8  \\
 & & H102 & 6106.9 & a & 11.68 & 2.40 & 4.60 & 1.90 & 19.08 & 4.75 & 172.01 & 4.62 & 4.9  \\
 & & H101 & 6289.1 & a & 23.12 & 2.65 & 4.50 & 1.50 & 27.51 & 3.84 & 290.26 & 6.13 & 8.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.44 & 5.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.63 & 4.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.58 & 4.04 & \nodata  \\
 & & H91 & 8584.8 & a & 10.97 & 1.65 & 1.60 & 1.80 & 24.38 & 4.89 & 82.33 & 3.51 & 6.8  \\
 & & H89 & 9173.3 & a & 6.69 & 1.73 & 1.90 & 2.80 & 21.44 & 7.94 & 72.67 & 3.38 & 4.1  \\
 & & H88 & 9487.8 & a & 16.30 & 1.92 & 6.80 & 1.40 & 25.07 & 3.61 & 114.95 & 4.23 & 8.5  \\
G284.014$-$00.857 & shrds1014 & H88$-$H112 & 6601.1 & a & 56.90 & 0.59 & 8.60 & 0.10 & 23.37 & 0.28 & 881.86 & 1.28 & 95.0  \\
 & & H100$-$H112 & 5518.6 & a & 55.46 & 0.80 & 8.40 & 0.20 & 23.42 & 0.39 & 1006.30 & 1.73 & 68.5  \\
 & & H88$-$H95 & 8644.8 & a & 59.57 & 0.90 & 8.90 & 0.20 & 23.20 & 0.41 & 647.11 & 1.95 & 65.2  \\
 & & H106$-$H112 & 5031.7 & a & 51.07 & 1.24 & 8.20 & 0.30 & 23.30 & 0.65 & 1014.72 & 2.68 & 40.7  \\
 & & H100$-$H105 & 6051.4 & a & 60.11 & 1.24 & 8.50 & 0.20 & 23.31 & 0.55 & 997.49 & 2.68 & 48.0  \\
 & & H112 & 4618.8 & a & 46.63 & 3.43 & 8.80 & 0.80 & 22.15 & 1.89 & 1038.49 & 7.23 & 13.4  \\
 & & H111 & 4744.2 & a & 49.96 & 2.74 & 9.00 & 0.70 & 26.17 & 1.66 & 1027.79 & 6.27 & 18.1  \\
 & & H110 & 4874.2 & a & 49.13 & 3.47 & 8.90 & 0.80 & 22.00 & 1.80 & 1018.31 & 7.29 & 14.0  \\
 & & H109 & 5008.9 & a & 51.37 & 2.77 & 7.40 & 0.60 & 22.08 & 1.38 & 1009.18 & 5.84 & 18.3  \\
 & & H108 & 5148.7 & a & 56.30 & 4.22 & 8.20 & 0.80 & 23.09 & 2.00 & 1102.19 & 9.08 & 13.2  \\
 & & H107 & 5293.7 & a & 48.66 & 2.78 & 7.60 & 0.70 & 24.41 & 1.62 & 983.21 & 6.14 & 17.3  \\
 & & H106 & 5444.3 & a & 56.40 & 2.86 & 8.20 & 0.60 & 22.11 & 1.30 & 977.64 & 6.03 & 19.5  \\
 & & H105 & 5600.6 & a & 53.49 & 5.61 & 9.40 & 1.40 & 26.69 & 3.34 & 1091.56 & 12.86 & 9.5  \\
 & & H104 & 5762.9 & a & 54.07 & 2.24 & 8.70 & 0.40 & 21.97 & 1.05 & 948.86 & 4.70 & 23.9  \\
 & & H103 & 5931.5 & a & 63.19 & 3.01 & 8.20 & 0.60 & 24.38 & 1.35 & 1132.62 & 6.66 & 20.7  \\
 & & H102 & 6106.9 & a & 54.78 & 2.65 & 8.70 & 0.50 & 21.15 & 1.18 & 911.84 & 5.45 & 20.5  \\
 & & H101 & 6289.1 & a & 72.41 & 3.23 & 8.40 & 0.50 & 22.54 & 1.16 & 1138.94 & 6.87 & 22.2  \\
 & & H100 & 6478.8 & a & 57.80 & 2.70 & 8.50 & 0.50 & 21.53 & 1.16 & 882.50 & 5.60 & 21.2  \\
 & & H94 & 7792.9 & a & 58.19 & 2.28 & 8.90 & 0.40 & 21.42 & 0.97 & 739.06 & 4.72 & 25.2  \\
 & & H92 & 8309.4 & a & 64.55 & 1.92 & 9.00 & 0.30 & 23.38 & 0.80 & 701.73 & 4.16 & 33.2  \\
 & & H91 & 8584.8 & a & 62.95 & 2.00 & 8.50 & 0.40 & 22.96 & 0.84 & 688.59 & 4.29 & 31.1  \\
 & & H89 & 9173.3 & a & 60.80 & 1.69 & 9.10 & 0.30 & 24.07 & 0.77 & 621.60 & 3.72 & 35.5  \\
 & & H88 & 9487.8 & a & 46.37 & 1.94 & 9.00 & 0.50 & 23.42 & 1.13 & 431.71 & 4.21 & 23.6  \\
G284.712+00.317 & ch32 & H88$-$H112 & 6403.9 & a & 46.21 & 0.51 & 8.10 & 0.20 & 29.57 & 0.38 & 906.49 & 1.24 & 90.0  \\
 & & H100$-$H112 & 5450.7 & a & 51.25 & 0.69 & 8.20 & 0.20 & 29.65 & 0.46 & 1096.19 & 1.68 & 73.7  \\
 & & H88$-$H95 & 8827.0 & a & 33.24 & 0.68 & 7.70 & 0.30 & 29.03 & 0.68 & 424.35 & 1.63 & 48.7  \\
 & & H106$-$H112 & 5027.7 & a & 52.88 & 1.08 & 8.20 & 0.30 & 30.09 & 0.71 & 1212.56 & 2.66 & 48.3  \\
 & & H100$-$H105 & 5974.4 & a & 49.32 & 1.02 & 8.20 & 0.30 & 29.10 & 0.69 & 952.09 & 2.46 & 47.8  \\
 & & H112 & 4618.8 & a & 55.95 & 3.05 & 8.70 & 0.80 & 30.50 & 1.94 & 1322.94 & 7.52 & 18.2  \\
 & & H111 & 4744.2 & a & 52.13 & 2.91 & 7.60 & 0.80 & 30.84 & 2.01 & 1287.45 & 7.23 & 17.7  \\
 & & H110 & 4874.2 & a & 60.84 & 3.02 & 7.80 & 0.70 & 26.77 & 1.54 & 1300.02 & 6.98 & 20.0  \\
 & & H109 & 5008.9 & a & 54.92 & 2.65 & 8.00 & 0.70 & 30.96 & 1.75 & 1201.69 & 6.59 & 20.5  \\
 & & H108 & 5148.7 & a & 46.48 & 3.46 & 7.80 & 1.20 & 32.79 & 2.84 & 1178.03 & 8.86 & 13.3  \\
 & & H107 & 5293.7 & a & 47.62 & 2.52 & 8.70 & 0.80 & 30.40 & 1.88 & 1134.43 & 6.21 & 18.7  \\
 & & H106 & 5444.3 & a & 50.36 & 2.29 & 8.70 & 0.70 & 31.82 & 1.68 & 1083.32 & 5.76 & 21.8  \\
 & & H105 & 5600.6 & a & 50.09 & 2.26 & 7.50 & 0.70 & 32.33 & 1.71 & 1051.34 & 5.75 & 21.9  \\
 & & H104 & 5762.9 & a & 51.96 & 2.40 & 8.20 & 0.60 & 27.71 & 1.49 & 994.59 & 5.66 & 21.4  \\
 & & H103 & 5931.5 & a & 48.64 & 2.46 & 9.00 & 0.70 & 29.30 & 1.73 & 947.40 & 5.93 & 19.7  \\
 & & H102 & 6106.9 & a & 49.91 & 2.14 & 8.10 & 0.60 & 28.55 & 1.41 & 929.57 & 5.11 & 23.1  \\
 & & H100 & 6478.8 & a & 46.57 & 2.26 & 8.60 & 0.70 & 31.05 & 1.78 & 831.82 & 5.59 & 20.5  \\
 & & H94 & 7792.9 & a & 22.71 & 2.02 & 6.20 & 1.40 & 32.24 & 3.52 & 314.81 & 5.05 & 11.3  \\
 & & H92 & 8309.4 & a & 33.12 & 1.75 & 8.70 & 0.70 & 26.82 & 1.64 & 457.53 & 4.05 & 18.8  \\
 & & H91 & 8584.8 & a & 35.25 & 1.87 & 7.00 & 0.80 & 30.47 & 1.89 & 480.99 & 4.60 & 18.7  \\
 & & H89 & 9173.3 & a & 37.22 & 1.59 & 8.20 & 0.60 & 29.62 & 1.47 & 438.49 & 3.88 & 23.1  \\
 & & H88 & 9487.8 & a & 32.54 & 1.36 & 7.30 & 0.60 & 29.80 & 1.45 & 383.24 & 3.32 & 23.7  \\
G284.712+00.317 & caswell2 & H88$-$H112 & 6521.7 & a & 59.25 & 0.66 & 8.30 & 0.20 & 29.78 & 0.38 & 1073.90 & 1.61 & 88.7  \\
 & & H100$-$H112 & 5408.4 & a & 58.90 & 0.85 & 8.60 & 0.20 & 29.55 & 0.49 & 1226.25 & 2.08 & 68.2  \\
 & & H88$-$H95 & 8460.2 & a & 60.09 & 0.95 & 7.70 & 0.20 & 30.27 & 0.55 & 808.44 & 2.34 & 62.7  \\
 & & H106$-$H112 & 4987.4 & a & 60.08 & 1.18 & 8.80 & 0.30 & 30.60 & 0.69 & 1337.57 & 2.92 & 50.3  \\
 & & H100$-$H105 & 5981.5 & a & 57.26 & 1.34 & 8.30 & 0.30 & 28.36 & 0.77 & 1074.68 & 3.19 & 42.4  \\
 & & H112 & 4618.8 & a & 59.52 & 3.52 & 9.30 & 0.90 & 29.84 & 2.07 & 1481.99 & 8.56 & 16.8  \\
 & & H111 & 4744.2 & a & 62.29 & 3.72 & 9.50 & 0.80 & 28.22 & 1.96 & 1422.91 & 8.83 & 16.6  \\
 & & H110 & 4874.2 & a & 62.49 & 3.00 & 8.30 & 0.70 & 30.01 & 1.67 & 1370.04 & 7.36 & 20.6  \\
 & & H109 & 5008.9 & a & 60.22 & 3.38 & 9.90 & 0.90 & 30.94 & 2.02 & 1330.25 & 8.40 & 17.7  \\
 & & H108 & 5148.7 & a & 55.04 & 4.17 & 7.00 & 1.00 & 26.80 & 2.35 & 1208.74 & 9.65 & 13.1  \\
 & & H107 & 5293.7 & a & 53.50 & 3.11 & 8.00 & 0.90 & 31.68 & 2.16 & 1253.14 & 7.82 & 17.1  \\
 & & H106 & 5444.3 & a & 58.46 & 3.84 & 8.80 & 0.90 & 28.90 & 2.20 & 1208.62 & 9.23 & 15.1  \\
 & & H105 & 5600.6 & a & 58.14 & 3.45 & 8.90 & 0.80 & 27.97 & 1.97 & 1129.97 & 8.09 & 16.8  \\
 & & H104 & 5762.9 & a & 53.00 & 3.01 & 7.80 & 0.80 & 30.13 & 1.99 & 1124.81 & 7.38 & 17.4  \\
 & & H103 & 5931.5 & a & 59.76 & 2.96 & 8.40 & 0.60 & 26.68 & 1.53 & 1104.16 & 6.85 & 19.9  \\
 & & H102 & 6106.9 & a & 59.59 & 3.04 & 8.10 & 0.70 & 27.62 & 1.63 & 1045.16 & 7.14 & 19.4  \\
 & & H100 & 6478.8 & a & 54.01 & 2.91 & 8.40 & 0.80 & 30.11 & 1.89 & 970.10 & 7.14 & 18.4  \\
 & & H95 & 7550.6 & a & 77.15 & 3.58 & 8.40 & 0.70 & 29.54 & 1.59 & 1153.26 & 8.69 & 21.4  \\
 & & H94 & 7792.9 & a & 75.84 & 2.81 & 7.60 & 0.50 & 29.67 & 1.28 & 1108.79 & 6.85 & 26.7  \\
 & & H93 & 8045.6 & a & 75.19 & 3.38 & 7.90 & 0.70 & 33.14 & 1.72 & 1054.64 & 8.70 & 22.0  \\
 & & H92 & 8309.4 & a & 31.38 & 2.30 & 7.50 & 1.00 & 28.02 & 2.44 & 496.13 & 5.40 & 13.6  \\
 & & H91 & 8584.8 & a & 46.01 & 2.14 & 7.20 & 0.70 & 31.78 & 1.72 & 603.25 & 5.38 & 21.3  \\
 & & H89 & 9173.3 & a & 46.58 & 1.86 & 8.50 & 0.60 & 32.37 & 1.52 & 551.53 & 4.73 & 24.8  \\
 & & H88 & 9487.8 & a & 69.64 & 2.64 & 6.80 & 0.50 & 28.37 & 1.25 & 774.26 & 6.30 & 26.1  \\
G284.712+00.317 & mos092 & H88$-$H112 & 6412.7 & a & 76.41 & 0.51 & 8.50 & 0.10 & 28.98 & 0.22 & 1404.70 & 1.24 & 147.3  \\
 & & H100$-$H112 & 5485.1 & a & 75.67 & 0.65 & 8.60 & 0.10 & 28.78 & 0.28 & 1574.87 & 1.55 & 115.8  \\
 & & H88$-$H95 & 8676.4 & a & 77.86 & 0.83 & 8.00 & 0.20 & 29.19 & 0.36 & 989.37 & 2.01 & 92.5  \\
 & & H106$-$H112 & 5000.3 & a & 75.02 & 0.79 & 8.70 & 0.20 & 29.94 & 0.37 & 1705.36 & 1.95 & 93.4  \\
 & & H100$-$H105 & 6007.3 & a & 76.48 & 0.91 & 8.50 & 0.20 & 27.81 & 0.38 & 1434.40 & 2.14 & 83.5  \\
 & & H112 & 4618.8 & a & 75.61 & 2.69 & 9.30 & 0.50 & 30.74 & 1.27 & 1832.18 & 6.66 & 27.9  \\
 & & H111 & 4744.2 & a & 74.59 & 2.99 & 9.00 & 0.60 & 29.52 & 1.37 & 1798.81 & 7.26 & 24.7  \\
 & & H110 & 4874.2 & a & 79.25 & 2.50 & 8.30 & 0.40 & 27.81 & 1.01 & 1749.21 & 5.90 & 31.4  \\
 & & H109 & 5008.9 & a & 79.23 & 2.47 & 9.30 & 0.50 & 31.07 & 1.12 & 1704.74 & 6.17 & 31.7  \\
 & & H108 & 5148.7 & a & 70.82 & 3.21 & 7.70 & 0.60 & 29.10 & 1.53 & 1654.60 & 7.75 & 21.8  \\
 & & H107 & 5293.7 & a & 69.37 & 2.40 & 8.90 & 0.50 & 31.26 & 1.26 & 1594.20 & 5.99 & 28.6  \\
 & & H106 & 5444.3 & a & 74.55 & 2.95 & 8.30 & 0.60 & 29.32 & 1.34 & 1564.56 & 7.15 & 25.0  \\
 & & H105 & 5600.6 & a & 77.54 & 2.62 & 8.30 & 0.50 & 27.90 & 1.09 & 1539.58 & 6.18 & 29.3  \\
 & & H104 & 5762.9 & a & 73.44 & 2.30 & 8.50 & 0.40 & 28.81 & 1.04 & 1483.91 & 5.52 & 31.6  \\
 & & H103 & 5931.5 & a & 77.03 & 2.43 & 8.50 & 0.40 & 28.06 & 1.02 & 1440.47 & 5.77 & 31.3  \\
 & & H102 & 6106.9 & a & 79.15 & 1.89 & 8.50 & 0.30 & 27.47 & 0.76 & 1430.45 & 4.43 & 41.4  \\
 & & H100 & 6478.8 & a & 75.08 & 2.19 & 8.90 & 0.40 & 27.98 & 0.94 & 1304.92 & 5.19 & 33.9  \\
 & & H95 & 7550.6 & a & 89.00 & 4.72 & 8.40 & 0.80 & 29.58 & 1.83 & 1318.19 & 11.46 & 18.7  \\
 & & H94 & 7792.9 & a & 81.50 & 2.73 & 7.50 & 0.50 & 29.14 & 1.13 & 1123.56 & 6.60 & 29.5  \\
 & & H93 & 8045.6 & a & 92.85 & 4.21 & 7.70 & 0.70 & 32.46 & 1.70 & 1283.42 & 10.72 & 21.8  \\
 & & H92 & 8309.4 & a & 58.78 & 1.87 & 8.30 & 0.40 & 28.12 & 1.04 & 825.93 & 4.43 & 31.2  \\
 & & H91 & 8584.8 & a & 90.24 & 2.37 & 8.30 & 0.40 & 30.16 & 0.92 & 1175.77 & 5.81 & 37.7  \\
 & & H89 & 9173.3 & a & 72.69 & 1.53 & 8.30 & 0.30 & 29.66 & 0.72 & 842.34 & 3.74 & 46.8  \\
 & & H88 & 9487.8 & a & 85.69 & 2.05 & 7.60 & 0.30 & 28.25 & 0.78 & 959.50 & 4.88 & 41.3  \\
G284.902+00.060 & shrds141 & H88$-$H112 & 6559.3 & a & 6.53 & 0.85 & 5.10 & 1.60 & 24.41 & 3.92 & 83.63 & 1.84 & 7.8  \\
 & & H100$-$H112 & 5529.3 & a & 5.87 & 1.13 & 7.50 & 2.80 & 28.16 & 8.85 & 97.79 & 2.47 & 5.6  \\
 & & H88$-$H95 & 8374.6 & a & 7.89 & 1.23 & 2.60 & 1.80 & 22.88 & 4.44 & 58.43 & 2.59 & 6.5  \\
 & & H106$-$H112 & 5022.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.56 & 3.49 & \nodata  \\
 & & H100$-$H105 & 6050.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.38 & 3.80 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.69 & 9.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.26 & 10.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.69 & 10.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.63 & 9.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.51 & 9.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.89 & 9.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.97 & 9.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.37 & 9.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.03 & 8.81 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.02 & 8.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.61 & 8.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.25 & 7.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.12 & 8.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.08 & 7.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.81 & 7.40 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.51 & 6.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.52 & 7.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.04 & 7.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.10 & 6.99 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.17 & 6.15 & \nodata  \\
G285.260$-$00.051 & ch33 & H88$-$H112 & 6730.9 & a & 187.53 & 0.80 & 0.50 & 0.10 & 36.25 & 0.18 & 3666.10 & 2.15 & 233.0  \\
 & & H100$-$H112 & 5499.6 & a & 211.18 & 1.06 & -0.10 & 0.10 & 35.79 & 0.21 & 4601.18 & 2.84 & 197.0  \\
 & & H88$-$H95 & 8808.4 & a & 149.34 & 0.88 & 2.00 & 0.10 & 36.71 & 0.25 & 2088.32 & 2.37 & 168.7  \\
 & & H106$-$H112 & 4991.3 & a & 218.61 & 1.40 & -0.60 & 0.10 & 35.62 & 0.26 & 5157.63 & 3.73 & 154.8  \\
 & & H100$-$H105 & 6021.1 & a & 203.54 & 1.39 & 0.40 & 0.10 & 35.80 & 0.28 & 4030.19 & 3.73 & 144.6  \\
 & & H112 & 4618.8 & a & 218.76 & 3.56 & -0.70 & 0.30 & 36.12 & 0.68 & 5545.14 & 9.57 & 60.8  \\
 & & H111 & 4744.2 & a & 221.75 & 4.29 & -1.60 & 0.30 & 34.57 & 0.77 & 5410.93 & 11.31 & 51.0  \\
 & & H110 & 4874.2 & a & 227.11 & 4.31 & -0.60 & 0.30 & 34.83 & 0.76 & 5454.62 & 11.38 & 52.1  \\
 & & H109 & 5008.9 & a & 220.10 & 4.01 & -0.70 & 0.30 & 34.66 & 0.73 & 5115.91 & 10.55 & 54.4  \\
 & & H108 & 5148.7 & a & 205.87 & 5.23 & 0.30 & 0.50 & 38.05 & 1.12 & 4976.16 & 14.43 & 39.0  \\
 & & H107 & 5293.7 & a & 212.85 & 3.68 & -0.00 & 0.30 & 35.59 & 0.71 & 4761.83 & 9.82 & 57.3  \\
 & & H106 & 5444.3 & a & 210.95 & 3.80 & -0.40 & 0.30 & 34.18 & 0.71 & 4629.01 & 9.93 & 55.0  \\
 & & H105 & 5600.6 & a & 210.93 & 3.35 & -0.20 & 0.30 & 35.41 & 0.65 & 4447.76 & 8.92 & 62.3  \\
 & & H104 & 5762.9 & a & 204.07 & 3.81 & 0.50 & 0.30 & 35.22 & 0.76 & 4235.17 & 10.10 & 53.1  \\
 & & H103 & 5931.5 & a & 205.85 & 3.18 & 0.20 & 0.30 & 34.54 & 0.62 & 4092.69 & 8.38 & 63.9  \\
 & & H102 & 6106.9 & a & 204.98 & 2.75 & 0.80 & 0.20 & 36.08 & 0.56 & 3950.36 & 7.40 & 73.7  \\
 & & H100 & 6478.8 & a & 190.48 & 2.52 & 0.50 & 0.20 & 35.40 & 0.54 & 3616.74 & 6.72 & 74.7  \\
 & & H94 & 7792.9 & a & 108.12 & 2.37 & 2.60 & 0.40 & 38.11 & 0.97 & 1670.77 & 6.53 & 45.3  \\
 & & H92 & 8309.4 & a & 153.34 & 2.03 & 1.80 & 0.20 & 35.14 & 0.54 & 2214.44 & 5.38 & 74.8  \\
 & & H91 & 8584.8 & a & 160.03 & 2.02 & 1.20 & 0.20 & 36.05 & 0.53 & 2371.44 & 5.42 & 78.6  \\
 & & H89 & 9173.3 & a & 158.91 & 2.22 & 2.70 & 0.20 & 36.23 & 0.59 & 2190.05 & 5.98 & 70.9  \\
 & & H88 & 9487.8 & a & 149.15 & 1.57 & 2.30 & 0.20 & 37.72 & 0.46 & 1930.11 & 4.33 & 93.7  \\
G285.260$-$00.051 & shrds143 & H88$-$H112 & 5082.0 & a & 287.63 & 3.31 & -0.70 & 0.20 & 33.75 & 0.45 & 6441.90 & 8.61 & 85.9  \\
 & & H100$-$H112 & 5082.0 & a & 287.63 & 3.31 & -0.70 & 0.20 & 33.75 & 0.45 & 6441.90 & 8.61 & 85.9  \\
 & & H106$-$H112 & 4872.8 & a & 284.50 & 3.93 & -0.50 & 0.20 & 34.52 & 0.55 & 6645.98 & 10.33 & 71.6  \\
 & & H100$-$H105 & 5851.3 & a & 298.04 & 7.77 & -1.20 & 0.40 & 30.78 & 0.93 & 5695.34 & 19.28 & 38.0  \\
 & & H112 & 4618.8 & a & 291.39 & 7.77 & -0.60 & 0.40 & 34.06 & 1.05 & 6907.26 & 20.29 & 37.1  \\
 & & H111 & 4744.2 & a & 257.58 & 9.08 & -0.30 & 0.60 & 32.51 & 1.35 & 6695.34 & 23.07 & 28.2  \\
 & & H110 & 4874.2 & a & 273.05 & 9.16 & -0.40 & 0.60 & 35.34 & 1.39 & 6441.46 & 24.29 & 29.6  \\
 & & H109 & 5008.9 & a & 283.37 & 8.73 & -0.40 & 0.50 & 35.99 & 1.28 & 6300.24 & 23.44 & 32.1  \\
 & & H108 & 5148.7 & a & 406.18 & 27.43 & -0.10 & 0.90 & 28.68 & 2.27 & 9241.97 & 65.51 & 14.7  \\
 & & H107 & 5293.7 & a & 283.42 & 12.11 & -0.80 & 0.70 & 34.92 & 1.73 & 6199.81 & 32.04 & 23.1  \\
 & & H106 & 5444.3 & a & 284.97 & 12.51 & -0.70 & 0.70 & 32.42 & 1.66 & 5957.43 & 31.79 & 22.6  \\
 & & H105 & 5600.6 & a & 346.13 & 15.56 & -2.40 & 0.60 & 27.41 & 1.43 & 6217.68 & 36.46 & 22.0  \\
 & & H104 & 5762.9 & a & 263.25 & 13.43 & 0.20 & 0.90 & 35.09 & 2.11 & 5479.74 & 35.41 & 19.5  \\
 & & H103 & 5931.5 & a & 326.61 & 15.67 & -1.80 & 0.70 & 30.04 & 1.70 & 5905.51 & 38.24 & 20.7  \\
 & & H102 & 6106.9 & a & 259.67 & 15.64 & -0.30 & 1.00 & 33.88 & 2.40 & 5118.07 & 40.53 & 16.5  \\
 & & H101 & 6289.1 & a & 310.29 & 23.73 & -0.70 & 1.20 & 32.60 & 2.96 & 5081.24 & 60.18 & 13.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 4.17 & \nodata  \\
G285.260$-$00.051 & mos091 & H88$-$H112 & 6390.2 & a & 307.26 & 1.21 & -0.10 & 0.10 & 34.62 & 0.16 & 5979.89 & 3.19 & 250.9  \\
 & & H100$-$H112 & 5414.7 & a & 322.04 & 1.49 & -0.60 & 0.10 & 34.17 & 0.18 & 6857.82 & 3.91 & 213.1  \\
 & & H88$-$H95 & 8831.1 & a & 272.62 & 1.55 & 1.20 & 0.10 & 35.45 & 0.23 & 3783.19 & 4.15 & 173.3  \\
 & & H106$-$H112 & 5004.2 & a & 321.24 & 1.90 & -0.90 & 0.10 & 34.00 & 0.23 & 7313.44 & 4.96 & 167.1  \\
 & & H100$-$H105 & 6040.2 & a & 322.49 & 2.24 & -0.20 & 0.10 & 34.17 & 0.27 & 6164.20 & 5.88 & 142.0  \\
 & & H112 & 4618.8 & a & 314.46 & 4.98 & -1.00 & 0.30 & 34.32 & 0.63 & 7758.44 & 13.06 & 62.4  \\
 & & H111 & 4744.2 & a & 319.04 & 4.65 & -1.20 & 0.20 & 33.81 & 0.57 & 7651.13 & 12.11 & 67.8  \\
 & & H110 & 4874.2 & a & 312.82 & 4.36 & -0.70 & 0.20 & 34.60 & 0.56 & 7327.13 & 11.49 & 70.9  \\
 & & H109 & 5008.9 & a & 323.99 & 4.40 & -1.00 & 0.20 & 32.95 & 0.52 & 7214.86 & 11.32 & 72.7  \\
 & & H108 & 5148.7 & a & 446.40 & 12.84 & -1.20 & 0.50 & 32.35 & 1.08 & 9775.12 & 32.68 & 34.4  \\
 & & H107 & 5293.7 & a & 313.69 & 4.75 & -0.50 & 0.30 & 33.80 & 0.59 & 6871.51 & 12.37 & 65.3  \\
 & & H106 & 5444.3 & a & 308.24 & 4.25 & -0.50 & 0.20 & 33.09 & 0.53 & 6609.80 & 10.94 & 71.8  \\
 & & H105 & 5600.6 & a & 345.17 & 5.37 & -0.80 & 0.30 & 35.17 & 0.63 & 6967.31 & 14.26 & 63.6  \\
 & & H104 & 5762.9 & a & 309.70 & 5.35 & -0.10 & 0.30 & 34.89 & 0.70 & 6223.58 & 14.14 & 57.3  \\
 & & H103 & 5931.5 & a & 339.00 & 5.43 & -0.30 & 0.30 & 32.76 & 0.61 & 6416.79 & 13.92 & 61.7  \\
 & & H102 & 6106.9 & a & 320.47 & 4.26 & 0.00 & 0.20 & 34.37 & 0.53 & 5982.60 & 11.19 & 74.3  \\
 & & H101 & 6289.1 & a & 369.67 & 22.46 & -0.80 & 0.90 & 31.45 & 2.25 & 5944.77 & 56.07 & 16.4  \\
 & & H100 & 6478.8 & a & 308.30 & 3.85 & 0.10 & 0.20 & 34.27 & 0.49 & 5633.78 & 10.10 & 79.1  \\
 & & H94 & 7792.9 & a & 227.25 & 5.07 & 1.50 & 0.40 & 35.71 & 0.93 & 3494.69 & 13.54 & 44.4  \\
 & & H92 & 8309.4 & a & 272.76 & 3.17 & 0.80 & 0.20 & 34.55 & 0.46 & 3885.34 & 8.34 & 85.2  \\
 & & H91 & 8584.8 & a & 293.42 & 4.55 & 0.80 & 0.30 & 34.25 & 0.62 & 4255.09 & 11.89 & 63.9  \\
 & & H89 & 9173.3 & a & 269.87 & 3.38 & 1.70 & 0.20 & 35.49 & 0.52 & 3723.06 & 9.01 & 79.0  \\
 & & H88 & 9487.8 & a & 276.44 & 2.91 & 1.40 & 0.20 & 36.57 & 0.44 & 3591.47 & 7.87 & 94.0  \\
G285.353+00.004 & shrds143 & H88$-$H112 & 7299.5 & a & 5.31 & 0.55 & -5.70 & 1.10 & 21.43 & 2.58 & 50.47 & 1.14 & 9.6  \\
 & & H100$-$H112 & 5804.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.97 & 1.36 & \nodata  \\
 & & H88$-$H95 & 8700.6 & a & 7.56 & 0.74 & -4.60 & 1.10 & 21.76 & 2.49 & 60.20 & 1.55 & 10.1  \\
 & & H106$-$H112 & 5176.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.49 & 2.21 & \nodata  \\
 & & H100$-$H105 & 6048.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.69 & 1.61 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.29 & 4.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.33 & 4.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.17 & 4.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.23 & 4.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.16 & 9.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.06 & 4.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.88 & 3.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.71 & 4.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.53 & 3.89 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.44 & 3.68 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.55 & 3.80 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.92 & 3.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.19 & 4.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.29 & 6.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.94 & 4.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.48 & 3.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.33 & 3.72 & \nodata  \\
 & & H89 & 9173.3 & a & 6.92 & 1.33 & -1.60 & 3.50 & 36.66 & 10.36 & 61.27 & 3.39 & 5.5  \\
 & & H88 & 9487.8 & a & 11.10 & 1.70 & -4.30 & 1.40 & 19.15 & 3.44 & 63.58 & 3.32 & 6.5  \\
G285.353+00.004 & mos091 & H88$-$H112 & 7281.9 & a & 6.13 & 0.58 & -6.00 & 0.90 & 19.91 & 2.18 & 53.84 & 1.15 & 10.5  \\
 & & H100$-$H112 & 5770.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.23 & 1.35 & \nodata  \\
 & & H88$-$H95 & 8712.5 & a & 8.19 & 0.75 & -4.50 & 0.90 & 20.95 & 2.23 & 60.87 & 1.54 & 10.8  \\
 & & H106$-$H112 & 5193.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.96 & 2.25 & \nodata  \\
 & & H100$-$H105 & 6029.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.65 & 1.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.34 & 4.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.66 & 4.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.77 & 4.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.24 & 4.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.22 & 9.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.60 & 4.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.38 & 4.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.36 & 4.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.86 & 3.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.15 & 4.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.35 & 4.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.48 & 3.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.69 & 4.47 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.54 & 6.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.16 & 4.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.75 & 3.91 & \nodata  \\
 & & H91 & 8584.8 & a & 10.79 & 2.25 & -6.30 & 1.30 & 13.18 & 3.19 & 59.34 & 3.65 & 4.8  \\
 & & H89 & 9173.3 & a & 7.66 & 1.45 & -3.30 & 2.70 & 29.24 & 7.12 & 62.03 & 3.41 & 5.4  \\
 & & H88 & 9487.8 & a & 11.57 & 1.61 & -4.50 & 1.40 & 20.44 & 3.31 & 64.21 & 3.25 & 7.1  \\
G286.362$-$00.297 & shrds1017 & H88$-$H112 & 6285.7 & a & 8.24 & 0.44 & -34.50 & 0.60 & 22.40 & 1.40 & 109.42 & 0.94 & 18.4  \\
 & & H100$-$H112 & 5482.7 & a & 9.09 & 0.55 & -34.20 & 0.70 & 22.82 & 1.59 & 130.57 & 1.17 & 16.5  \\
 & & H88$-$H95 & 8537.2 & a & 5.91 & 0.59 & -35.80 & 1.00 & 20.51 & 2.38 & 50.13 & 1.20 & 9.9  \\
 & & H106$-$H112 & 5003.8 & a & 10.51 & 0.79 & -35.10 & 0.80 & 21.85 & 1.91 & 144.58 & 1.65 & 13.2  \\
 & & H100$-$H105 & 6023.9 & a & 7.40 & 0.71 & -32.80 & 1.10 & 24.38 & 2.77 & 114.76 & 1.55 & 10.4  \\
 & & H112 & 4618.8 & a & 12.65 & 2.78 & -35.30 & 1.50 & 13.83 & 3.55 & 157.97 & 4.61 & 4.5  \\
 & & H111 & 4744.2 & a & 8.97 & 1.82 & -35.00 & 3.20 & 30.02 & 10.65 & 153.46 & 4.02 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.22 & 4.07 & \nodata  \\
 & & H109 & 5008.9 & a & 11.27 & 2.52 & -32.80 & 1.70 & 15.98 & 4.26 & 141.49 & 4.47 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.31 & 11.61 & \nodata  \\
 & & H107 & 5293.7 & a & 11.84 & 1.90 & -34.00 & 2.00 & 24.90 & 4.88 & 132.74 & 4.18 & 6.3  \\
 & & H106 & 5444.3 & a & 10.70 & 1.96 & -36.00 & 2.00 & 21.51 & 6.23 & 129.67 & 3.77 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.04 & 4.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.78 & 3.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.45 & 4.24 & \nodata  \\
 & & H102 & 6106.9 & a & 6.46 & 1.60 & -34.10 & 4.80 & 30.85 & 15.94 & 108.69 & 3.52 & 4.5  \\
 & & H101 & 6289.1 & a & 6.19 & 1.58 & -28.20 & 7.70 & 46.71 & 30.05 & 107.80 & 4.07 & 4.6  \\
 & & H100 & 6478.8 & a & 8.35 & 1.67 & -34.10 & 2.40 & 24.62 & 6.31 & 97.88 & 3.60 & 5.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.72 & 4.98 & \nodata  \\
 & & H94 & 7792.9 & a & 7.00 & 1.42 & -36.20 & 2.00 & 20.52 & 5.21 & 60.96 & 2.83 & 5.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.03 & 3.53 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.14 & 2.59 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.29 & 2.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.16 & 2.55 & \nodata  \\
G286.362$-$00.297 & shrds1018g & H88$-$H112 & 5948.3 & a & 10.30 & 0.96 & -35.00 & 0.90 & 20.14 & 2.18 & 152.45 & 1.93 & 10.6  \\
 & & H100$-$H112 & 5461.5 & a & 10.37 & 1.09 & -34.10 & 1.10 & 20.74 & 2.54 & 170.85 & 2.22 & 9.4  \\
 & & H88$-$H95 & 8420.1 & a & 10.43 & 1.93 & -37.50 & 1.20 & 12.92 & 2.86 & 59.52 & 3.07 & 5.4  \\
 & & H106$-$H112 & 4997.5 & a & 12.60 & 1.52 & -33.80 & 1.20 & 20.42 & 2.87 & 191.36 & 3.07 & 8.2  \\
 & & H100$-$H105 & 5971.6 & a & 8.66 & 1.62 & -34.80 & 1.70 & 18.05 & 4.03 & 148.34 & 3.05 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.38 & 8.80 & \nodata  \\
 & & H111 & 4744.2 & a & 20.66 & 4.40 & -30.50 & 2.50 & 22.45 & 7.86 & 201.51 & 8.52 & 5.1  \\
 & & H110 & 4874.2 & a & 16.08 & 4.23 & -34.50 & 2.40 & 18.56 & 5.76 & 195.10 & 8.10 & 3.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.65 & 8.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.15 & 10.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.94 & 9.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.69 & 8.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.33 & 7.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.69 & 6.95 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.73 & 6.94 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.52 & 6.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.00 & 10.69 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.76 & 7.13 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.83 & 10.97 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.37 & 6.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.58 & 6.37 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.30 & 6.17 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.84 & 6.23 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.63 & 6.21 & \nodata  \\
G286.362$-$00.297 & mos090 & H88$-$H112 & 6372.8 & a & 13.11 & 0.49 & -34.90 & 0.40 & 20.18 & 0.87 & 163.16 & 0.98 & 26.6  \\
 & & H100$-$H112 & 5498.4 & a & 13.67 & 0.57 & -34.60 & 0.40 & 21.00 & 1.01 & 191.60 & 1.17 & 23.7  \\
 & & H88$-$H95 & 8523.4 & a & 11.83 & 0.68 & -35.50 & 0.50 & 18.21 & 1.21 & 93.19 & 1.30 & 17.2  \\
 & & H106$-$H112 & 4985.0 & a & 14.75 & 0.86 & -34.70 & 0.60 & 19.57 & 1.32 & 209.82 & 1.71 & 16.9  \\
 & & H100$-$H105 & 6014.9 & a & 12.74 & 0.74 & -34.10 & 0.70 & 23.94 & 1.61 & 173.20 & 1.61 & 17.1  \\
 & & H112 & 4618.8 & a & 15.25 & 2.36 & -35.50 & 1.30 & 16.69 & 2.99 & 217.18 & 4.32 & 6.4  \\
 & & H111 & 4744.2 & a & 15.13 & 2.16 & -33.50 & 1.40 & 20.72 & 3.53 & 211.46 & 4.36 & 7.0  \\
 & & H110 & 4874.2 & a & 15.57 & 2.03 & -34.80 & 1.20 & 18.86 & 2.85 & 208.33 & 3.93 & 7.6  \\
 & & H109 & 5008.9 & a & 10.69 & 1.86 & -35.90 & 2.40 & 28.55 & 6.14 & 206.60 & 4.37 & 5.8  \\
 & & H108 & 5148.7 & a & 25.35 & 5.02 & -35.70 & 1.50 & 15.79 & 3.66 & 261.77 & 8.89 & 5.0  \\
 & & H107 & 5293.7 & a & 13.23 & 2.07 & -35.40 & 1.60 & 20.66 & 3.78 & 199.79 & 4.19 & 6.3  \\
 & & H106 & 5444.3 & a & 15.09 & 2.29 & -34.10 & 1.60 & 20.97 & 4.01 & 196.50 & 4.57 & 6.7  \\
 & & H105 & 5600.6 & a & 16.22 & 2.12 & -34.50 & 1.20 & 19.35 & 2.93 & 192.23 & 4.17 & 7.6  \\
 & & H104 & 5762.9 & a & 12.14 & 1.68 & -33.50 & 1.60 & 23.60 & 3.85 & 178.15 & 3.62 & 7.2  \\
 & & H103 & 5931.5 & a & 12.19 & 1.77 & -34.10 & 1.80 & 24.52 & 4.57 & 174.74 & 3.82 & 7.0  \\
 & & H102 & 6106.9 & a & 10.18 & 1.54 & -35.30 & 2.20 & 29.64 & 5.79 & 165.20 & 3.63 & 6.8  \\
 & & H101 & 6289.1 & a & 20.20 & 2.67 & -34.10 & 1.30 & 19.31 & 2.98 & 198.93 & 5.25 & 7.5  \\
 & & H100 & 6478.8 & a & 10.60 & 1.54 & -34.70 & 1.80 & 25.35 & 4.82 & 142.98 & 3.35 & 7.1  \\
 & & H95 & 7550.6 & a & 22.25 & 3.17 & -37.90 & 1.20 & 16.63 & 2.75 & 190.38 & 5.77 & 7.0  \\
 & & H94 & 7792.9 & a & 12.76 & 1.52 & -33.90 & 1.00 & 17.46 & 2.40 & 85.27 & 2.85 & 8.3  \\
 & & H92 & 8309.4 & a & 13.72 & 2.08 & -33.30 & 0.70 & 10.05 & 1.76 & 86.45 & 2.96 & 6.5  \\
 & & H91 & 8584.8 & a & 14.49 & 1.75 & -36.20 & 1.20 & 19.86 & 3.08 & 115.00 & 3.39 & 8.4  \\
 & & H89 & 9173.3 & a & 7.81 & 1.29 & -34.50 & 1.40 & 17.14 & 3.30 & 59.66 & 2.39 & 6.0  \\
 & & H88 & 9487.8 & a & 8.71 & 1.18 & -38.20 & 1.70 & 25.52 & 4.39 & 59.52 & 2.61 & 7.5  \\
G286.376$-$00.257 & shrds1018g & H88$-$H112 & 6833.2 & a & 3.26 & 0.55 & -27.80 & 1.50 & 18.12 & 4.11 & 26.50 & 1.01 & 6.1  \\
 & & H100$-$H112 & 5697.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.71 & 1.37 & \nodata  \\
 & & H88$-$H95 & 8578.4 & a & 4.49 & 0.80 & -28.90 & 1.90 & 21.78 & 5.04 & 26.38 & 1.63 & 5.7  \\
 & & H106$-$H112 & 5073.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.61 & 1.98 & \nodata  \\
 & & H100$-$H105 & 5998.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.52 & 1.73 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.00 & 5.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.71 & 4.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.60 & 4.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.36 & 4.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.65 & 6.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.29 & 5.26 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.33 & 4.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.74 & 4.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.98 & 3.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.26 & 3.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.37 & 3.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.16 & 5.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.15 & 3.93 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.64 & 6.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.02 & 3.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.70 & 4.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.92 & 3.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.54 & 3.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.73 & 3.99 & \nodata  \\
G286.376$-$00.257 & mos090 & H88$-$H112 & 7013.9 & a & 2.85 & 0.45 & -29.70 & 1.60 & 21.28 & 4.46 & 23.85 & 0.89 & 6.6  \\
 & & H100$-$H112 & 5878.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.71 & 1.21 & \nodata  \\
 & & H88$-$H95 & 8627.7 & a & 4.19 & 0.73 & -29.50 & 1.60 & 19.15 & 3.91 & 22.82 & 1.44 & 5.7  \\
 & & H106$-$H112 & 5375.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.58 & 2.45 & \nodata  \\
 & & H100$-$H105 & 6002.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.71 & 1.35 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.45 & 3.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.16 & 3.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 3.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.02 & 3.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -9.60 & 6.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.10 & 3.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.89 & 3.44 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.38 & 3.43 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.31 & 3.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.15 & 3.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.73 & 2.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.54 & 4.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.95 & 3.65 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.68 & 4.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.53 & 2.81 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.26 & 3.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.35 & 3.46 & \nodata  \\
 & & H89 & 9173.3 & a & 5.83 & 1.45 & -25.10 & 2.70 & 21.69 & 7.88 & 23.56 & 2.85 & 4.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.65 & 3.22 & \nodata  \\
G286.391$-$01.351 & ch35 & H88$-$H112 & 6661.2 & a & 37.22 & 0.61 & 38.70 & 0.20 & 29.56 & 0.56 & 805.39 & 1.50 & 59.9  \\
 & & H100$-$H112 & 5491.9 & a & 36.88 & 0.80 & 38.90 & 0.30 & 29.57 & 0.74 & 936.04 & 1.94 & 45.7  \\
 & & H88$-$H95 & 8773.1 & a & 38.08 & 0.80 & 38.20 & 0.30 & 29.51 & 0.72 & 569.34 & 1.95 & 47.1  \\
 & & H106$-$H112 & 5000.3 & a & 35.31 & 1.14 & 38.70 & 0.40 & 28.25 & 1.06 & 991.07 & 2.72 & 30.5  \\
 & & H100$-$H105 & 5950.7 & a & 38.26 & 1.03 & 39.10 & 0.40 & 30.68 & 0.95 & 884.78 & 2.55 & 36.8  \\
 & & H112 & 4618.8 & a & 38.96 & 3.14 & 39.50 & 1.20 & 30.01 & 2.88 & 1021.36 & 7.62 & 12.4  \\
 & & H111 & 4744.2 & a & 37.31 & 2.69 & 41.20 & 0.90 & 26.24 & 2.22 & 1011.88 & 6.13 & 13.8  \\
 & & H110 & 4874.2 & a & 36.58 & 2.66 & 36.40 & 1.00 & 28.21 & 2.40 & 1014.02 & 6.31 & 13.6  \\
 & & H109 & 5008.9 & a & 38.51 & 2.73 & 37.00 & 1.10 & 30.49 & 2.53 & 985.55 & 6.73 & 14.0  \\
 & & H108 & 5148.7 & a & 34.29 & 3.84 & 37.50 & 1.60 & 28.26 & 3.90 & 973.05 & 8.97 & 9.0  \\
 & & H107 & 5293.7 & a & 34.33 & 3.04 & 39.50 & 1.10 & 25.12 & 2.64 & 966.34 & 6.78 & 11.2  \\
 & & H106 & 5444.3 & a & 33.54 & 2.82 & 39.70 & 1.30 & 31.46 & 3.13 & 947.58 & 7.03 & 11.9  \\
 & & H105 & 5600.6 & a & 39.54 & 2.25 & 40.30 & 0.80 & 30.13 & 2.00 & 930.68 & 5.51 & 17.4  \\
 & & H104 & 5762.9 & a & 37.02 & 2.05 & 39.20 & 0.80 & 30.17 & 1.94 & 896.83 & 5.02 & 17.9  \\
 & & H103 & 5931.5 & a & 39.78 & 2.16 & 37.90 & 0.80 & 31.62 & 2.00 & 888.34 & 5.44 & 18.2  \\
 & & H102 & 6106.9 & a & 37.11 & 2.16 & 39.40 & 0.90 & 30.58 & 2.08 & 875.26 & 5.33 & 17.0  \\
 & & H100 & 6478.8 & a & 39.06 & 2.24 & 38.50 & 0.90 & 32.95 & 2.22 & 818.41 & 5.74 & 17.3  \\
 & & H94 & 7792.9 & a & 29.65 & 2.06 & 40.10 & 0.90 & 27.23 & 2.22 & 511.92 & 4.79 & 14.3  \\
 & & H92 & 8309.4 & a & 36.08 & 1.77 & 37.40 & 0.70 & 30.12 & 1.71 & 577.72 & 4.34 & 20.2  \\
 & & H91 & 8584.8 & a & 38.77 & 1.57 & 38.10 & 0.60 & 30.52 & 1.43 & 625.77 & 3.89 & 24.4  \\
 & & H89 & 9173.3 & a & 42.52 & 1.58 & 38.70 & 0.50 & 28.48 & 1.23 & 583.77 & 3.78 & 26.6  \\
 & & H88 & 9487.8 & a & 38.75 & 1.31 & 37.80 & 0.50 & 30.35 & 1.18 & 512.71 & 3.22 & 29.3  \\
G286.391$-$01.351 & mos089 & H88$-$H112 & 6767.7 & a & 45.43 & 0.65 & 38.10 & 0.20 & 31.00 & 0.52 & 956.79 & 1.63 & 68.7  \\
 & & H100$-$H112 & 5511.3 & a & 40.78 & 0.86 & 38.70 & 0.30 & 30.24 & 0.74 & 1048.70 & 2.13 & 46.7  \\
 & & H88$-$H95 & 8848.9 & a & 53.35 & 0.79 & 37.40 & 0.20 & 32.33 & 0.55 & 804.05 & 2.00 & 67.0  \\
 & & H106$-$H112 & 4997.0 & a & 37.93 & 1.19 & 38.40 & 0.40 & 28.48 & 1.04 & 1092.16 & 2.85 & 31.4  \\
 & & H100$-$H105 & 5958.6 & a & 43.43 & 1.05 & 38.80 & 0.40 & 31.62 & 0.89 & 1010.91 & 2.66 & 40.7  \\
 & & H112 & 4618.8 & a & 40.62 & 3.36 & 39.20 & 1.10 & 27.36 & 2.65 & 1115.05 & 7.83 & 12.0  \\
 & & H111 & 4744.2 & a & 39.33 & 2.89 & 41.00 & 0.90 & 25.31 & 2.19 & 1112.21 & 6.48 & 13.5  \\
 & & H110 & 4874.2 & a & 38.20 & 2.76 & 36.40 & 1.00 & 28.46 & 2.40 & 1109.74 & 6.57 & 13.7  \\
 & & H109 & 5008.9 & a & 41.75 & 2.93 & 36.30 & 1.00 & 30.54 & 2.55 & 1086.56 & 7.19 & 14.2  \\
 & & H108 & 5148.7 & a & 34.01 & 3.77 & 38.10 & 1.60 & 28.60 & 3.92 & 1080.83 & 8.85 & 9.1  \\
 & & H107 & 5293.7 & a & 36.93 & 3.13 & 39.30 & 1.10 & 25.84 & 2.61 & 1073.10 & 7.06 & 11.8  \\
 & & H106 & 5444.3 & a & 38.51 & 2.90 & 38.80 & 1.20 & 33.33 & 2.95 & 1053.26 & 7.47 & 13.2  \\
 & & H105 & 5600.6 & a & 43.86 & 2.26 & 39.50 & 0.80 & 30.81 & 1.85 & 1041.78 & 5.59 & 19.3  \\
 & & H104 & 5762.9 & a & 41.28 & 2.14 & 39.20 & 0.80 & 30.27 & 1.82 & 1025.45 & 5.26 & 19.1  \\
 & & H103 & 5931.5 & a & 43.76 & 2.14 & 38.30 & 0.80 & 33.49 & 1.90 & 1009.33 & 5.54 & 20.2  \\
 & & H102 & 6106.9 & a & 42.73 & 2.20 & 38.70 & 0.80 & 31.43 & 1.89 & 1004.08 & 5.50 & 19.3  \\
 & & H100 & 6478.8 & a & 44.96 & 2.15 & 38.10 & 0.80 & 34.09 & 1.89 & 966.74 & 5.62 & 20.7  \\
 & & H94 & 7792.9 & a & 40.34 & 2.43 & 39.10 & 0.90 & 29.26 & 2.05 & 721.39 & 5.88 & 16.4  \\
 & & H92 & 8309.4 & a & 50.37 & 1.98 & 37.20 & 0.60 & 31.84 & 1.45 & 798.39 & 5.01 & 25.1  \\
 & & H91 & 8584.8 & a & 60.86 & 2.05 & 37.50 & 0.50 & 32.65 & 1.28 & 980.17 & 5.23 & 29.4  \\
 & & H89 & 9173.3 & a & 53.92 & 1.54 & 37.70 & 0.40 & 30.52 & 1.01 & 789.46 & 3.81 & 34.6  \\
 & & H88 & 9487.8 & a & 52.73 & 1.45 & 36.90 & 0.40 & 32.43 & 1.03 & 731.44 & 3.71 & 35.9  \\
G286.412$-$01.468 & ch36 & H88$-$H112 & 6379.8 & a & 4.60 & 0.58 & 36.80 & 1.90 & 30.72 & 4.85 & 96.30 & 1.41 & 8.0  \\
 & & H100$-$H112 & 5465.7 & a & 5.46 & 0.75 & 36.50 & 2.20 & 31.96 & 5.49 & 117.97 & 1.86 & 7.3  \\
 & & H88$-$H95 & 8880.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.19 & 1.76 & \nodata  \\
 & & H106$-$H112 & 5000.6 & a & 6.38 & 1.16 & 33.10 & 2.90 & 31.64 & 7.82 & 138.48 & 2.79 & 5.7  \\
 & & H100$-$H105 & 5974.1 & a & 5.20 & 1.01 & 43.30 & 2.80 & 28.47 & 7.99 & 95.55 & 2.28 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.60 & 7.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.23 & 6.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.06 & 6.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.40 & 7.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.75 & 9.24 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.65 & 6.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.76 & 6.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.79 & 5.37 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.57 & 5.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.87 & 4.99 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.71 & 5.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.07 & 4.73 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.99 & 4.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.47 & 4.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.89 & 3.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.48 & 3.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.62 & 3.09 & \nodata  \\
G286.412$-$01.468 & mos089 & H88$-$H112 & 6356.5 & a & 6.41 & 0.61 & 37.00 & 1.30 & 28.32 & 3.19 & 128.53 & 1.43 & 10.6  \\
 & & H100$-$H112 & 5456.5 & a & 7.61 & 0.78 & 36.40 & 1.40 & 28.56 & 3.42 & 152.84 & 1.85 & 9.7  \\
 & & H88$-$H95 & 8900.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.80 & 1.90 & \nodata  \\
 & & H106$-$H112 & 4994.9 & a & 8.65 & 1.24 & 34.20 & 1.80 & 26.00 & 4.45 & 177.95 & 2.80 & 7.0  \\
 & & H100$-$H105 & 5955.0 & a & 7.10 & 0.91 & 40.40 & 2.10 & 33.03 & 5.25 & 125.59 & 2.30 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.68 & 7.77 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.01 & 6.68 & \nodata  \\
 & & H110 & 4874.2 & a & 9.55 & 3.22 & 34.90 & 3.70 & 21.80 & 10.78 & 188.47 & 6.34 & 3.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.36 & 7.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.54 & 9.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.48 & 6.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.65 & 6.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.08 & 5.43 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.80 & 5.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.94 & 5.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.26 & 5.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.46 & 5.18 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.80 & 5.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.58 & 4.61 & \nodata  \\
 & & H91 & 8584.8 & a & 9.60 & 2.57 & 41.20 & 2.60 & 19.97 & 6.61 & 90.49 & 5.05 & 3.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.03 & 3.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.29 & 3.27 & \nodata  \\
G286.439$-$01.496 & ch36 & H88$-$H112 & 6231.1 & a & 4.21 & 0.65 & 38.60 & 1.80 & 24.33 & 4.65 & 98.47 & 1.40 & 6.5  \\
 & & H100$-$H112 & 5437.1 & a & 3.90 & 0.80 & 38.50 & 3.20 & 30.42 & 10.16 & 117.30 & 1.80 & 5.3  \\
 & & H88$-$H95 & 8860.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.60 & 1.96 & \nodata  \\
 & & H106$-$H112 & 5004.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.03 & 2.49 & \nodata  \\
 & & H100$-$H105 & 5957.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.56 & 2.32 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.62 & 7.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.94 & 7.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.65 & 6.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.55 & 7.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.39 & 8.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.56 & 6.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.76 & 6.56 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.19 & 5.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.54 & 5.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.97 & 5.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.03 & 5.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.43 & 5.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.10 & 4.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.95 & 4.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.33 & 4.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.75 & 3.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.26 & 3.47 & \nodata  \\
G286.439$-$01.496 & mos089 & H88$-$H112 & 6330.5 & a & 5.97 & 0.65 & 38.00 & 1.40 & 25.59 & 3.29 & 129.38 & 1.47 & 9.1  \\
 & & H100$-$H112 & 5427.4 & a & 5.65 & 0.86 & 37.70 & 2.00 & 26.41 & 4.90 & 153.16 & 1.94 & 6.6  \\
 & & H88$-$H95 & 8897.6 & a & 6.44 & 1.22 & 39.90 & 1.70 & 17.69 & 4.80 & 61.71 & 2.17 & 5.5  \\
 & & H106$-$H112 & 4995.8 & a & 5.88 & 1.07 & 36.70 & 2.80 & 30.47 & 7.63 & 176.77 & 2.53 & 5.7  \\
 & & H100$-$H105 & 5957.2 & a & 6.44 & 1.38 & 39.70 & 2.20 & 19.93 & 6.87 & 124.40 & 2.54 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.00 & 7.89 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.29 & 7.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.92 & 7.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.79 & 7.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.59 & 9.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.39 & 7.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.54 & 6.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.25 & 6.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.80 & 5.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.12 & 5.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.31 & 5.48 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.42 & 5.94 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.63 & 5.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.36 & 4.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.36 & 6.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.35 & 3.90 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.36 & 3.65 & \nodata  \\
G286.455$-$00.252 & shrds1018g & H88$-$H112 & 5409.6 & a & 6.44 & 1.37 & -26.70 & 1.40 & 13.62 & 3.34 & 65.01 & 2.26 & 4.7  \\
 & & H100$-$H112 & 5392.5 & a & 6.49 & 1.40 & -26.60 & 1.40 & 13.24 & 3.30 & 64.92 & 2.28 & 4.6  \\
 & & H88$-$H95 & 7114.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.26 & 24.47 & \nodata  \\
 & & H106$-$H112 & 4995.6 & a & 7.40 & 1.57 & -23.50 & 2.30 & 21.83 & 6.02 & 65.55 & 3.20 & 4.8  \\
 & & H100$-$H105 & 5976.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.14 & 3.87 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.47 & 7.17 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.46 & 8.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.71 & 7.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.77 & 8.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.86 & 11.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.07 & 8.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.06 & 8.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.35 & 9.30 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.26 & 8.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.00 & 8.67 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.72 & 9.34 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.77 & 11.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.96 & 10.58 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.62 & 26.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.03 & 15.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.82 & 19.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.19 & 18.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -8.92 & 20.30 & \nodata  \\
G286.951$-$00.955 & shrds158 & H88$-$H112 & 6852.0 & a & 23.45 & 0.55 & 36.10 & 0.30 & 28.31 & 0.76 & 462.77 & 1.31 & 42.3  \\
 & & H100$-$H112 & 5563.5 & a & 21.93 & 0.69 & 36.20 & 0.50 & 29.67 & 1.08 & 506.51 & 1.68 & 31.5  \\
 & & H88$-$H95 & 8651.7 & a & 26.40 & 0.78 & 35.90 & 0.40 & 28.24 & 0.97 & 401.46 & 1.86 & 33.3  \\
 & & H106$-$H112 & 5064.9 & a & 20.08 & 1.02 & 36.50 & 0.70 & 29.13 & 1.74 & 523.79 & 2.45 & 19.6  \\
 & & H100$-$H105 & 5986.7 & a & 23.30 & 0.95 & 36.00 & 0.60 & 29.48 & 1.39 & 491.92 & 2.30 & 24.3  \\
 & & H112 & 4618.8 & a & 18.06 & 4.22 & 36.60 & 3.90 & 28.30 & 17.10 & 541.32 & 8.25 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.24 & 7.10 & \nodata  \\
 & & H110 & 4874.2 & a & 20.85 & 2.73 & 35.80 & 2.00 & 31.36 & 5.18 & 535.59 & 6.67 & 7.7  \\
 & & H109 & 5008.9 & a & 19.33 & 3.57 & 36.20 & 2.40 & 26.13 & 5.78 & 520.41 & 8.10 & 5.4  \\
 & & H108 & 5148.7 & a & 20.86 & 3.57 & 37.20 & 1.70 & 20.85 & 4.27 & 517.25 & 7.22 & 5.8  \\
 & & H107 & 5293.7 & a & 22.74 & 2.60 & 38.00 & 1.60 & 28.31 & 3.98 & 515.02 & 6.08 & 8.8  \\
 & & H106 & 5444.3 & a & 21.39 & 2.36 & 36.20 & 1.60 & 30.32 & 4.02 & 509.43 & 5.75 & 9.1  \\
 & & H105 & 5600.6 & a & 22.27 & 2.35 & 35.30 & 1.40 & 26.14 & 3.28 & 501.58 & 5.34 & 9.4  \\
 & & H104 & 5762.9 & a & 22.44 & 2.30 & 35.40 & 1.30 & 24.99 & 2.97 & 497.64 & 5.16 & 9.6  \\
 & & H103 & 5931.5 & a & 22.53 & 2.10 & 38.00 & 1.60 & 35.84 & 4.09 & 498.26 & 5.55 & 10.8  \\
 & & H102 & 6106.9 & a & 23.59 & 2.17 & 34.80 & 1.40 & 30.66 & 3.40 & 487.89 & 5.32 & 10.9  \\
 & & H101 & 6289.1 & a & 21.42 & 3.13 & 37.10 & 2.00 & 28.22 & 5.07 & 478.37 & 7.30 & 6.9  \\
 & & H100 & 6478.8 & a & 25.98 & 2.44 & 36.00 & 1.30 & 29.16 & 3.29 & 479.56 & 5.84 & 10.6  \\
 & & H95 & 7550.6 & a & 21.93 & 3.03 & 36.00 & 1.80 & 27.26 & 4.79 & 396.47 & 6.89 & 7.4  \\
 & & H94 & 7792.9 & a & 25.47 & 2.10 & 36.40 & 1.10 & 27.02 & 2.61 & 427.54 & 4.86 & 12.1  \\
 & & H93 & 8045.6 & a & 20.17 & 2.81 & 35.10 & 1.80 & 26.28 & 4.41 & 359.88 & 6.39 & 7.2  \\
 & & H92 & 8309.4 & a & 28.25 & 2.04 & 34.50 & 1.10 & 31.04 & 2.64 & 433.50 & 5.04 & 13.8  \\
 & & H91 & 8584.8 & a & 26.43 & 2.03 & 35.70 & 1.10 & 29.67 & 2.72 & 407.71 & 4.91 & 13.0  \\
 & & H89 & 9173.3 & a & 27.41 & 1.59 & 36.90 & 0.90 & 30.99 & 2.12 & 394.51 & 3.93 & 17.2  \\
 & & H88 & 9487.8 & a & 28.92 & 1.62 & 35.90 & 0.70 & 25.27 & 1.64 & 383.56 & 3.65 & 17.6  \\
G287.025$-$00.321 & shrds159 & H88$-$H112 & 6388.6 & a & 1.95 & 0.45 & -11.90 & 5.30 & 46.38 & 14.88 & 35.38 & 1.31 & 4.5  \\
 & & H100$-$H112 & 5475.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.28 & 1.77 & \nodata  \\
 & & H88$-$H95 & 8567.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.10 & 1.63 & \nodata  \\
 & & H106$-$H112 & 5000.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.85 & 2.52 & \nodata  \\
 & & H100$-$H105 & 5982.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.27 & 2.25 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.00 & 6.66 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.57 & 6.47 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.11 & 6.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.73 & 6.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.01 & 8.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.69 & 6.80 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.92 & 6.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.92 & 4.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.87 & 5.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.58 & 4.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.52 & 4.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.43 & 7.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.19 & 5.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.90 & 7.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.89 & 4.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.42 & 4.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.16 & 3.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.24 & 3.18 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.78 & 3.67 & \nodata  \\
G288.074$-$01.642 & shrds162 & H88$-$H112 & 6598.4 & a & 6.91 & 0.41 & 9.90 & 0.70 & 23.94 & 1.66 & 120.66 & 0.91 & 16.5  \\
 & & H100$-$H112 & 5518.3 & a & 6.91 & 0.60 & 10.00 & 1.00 & 22.94 & 2.29 & 139.41 & 1.28 & 11.5  \\
 & & H88$-$H95 & 8553.4 & a & 6.94 & 0.57 & 9.70 & 1.00 & 24.75 & 2.39 & 86.75 & 1.28 & 12.0  \\
 & & H106$-$H112 & 5001.1 & a & 6.51 & 0.73 & 9.40 & 1.40 & 25.93 & 3.46 & 149.58 & 1.64 & 9.0  \\
 & & H100$-$H105 & 6020.8 & a & 7.65 & 0.80 & 10.90 & 1.10 & 21.31 & 2.60 & 129.46 & 1.65 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.67 & 4.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.51 & 4.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.79 & 4.22 & \nodata  \\
 & & H109 & 5008.9 & a & 7.44 & 2.07 & 10.50 & 7.70 & 41.04 & 40.31 & 146.92 & 4.54 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.06 & 7.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.66 & 4.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.80 & 3.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.14 & 3.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.77 & 3.54 & \nodata  \\
 & & H103 & 5931.5 & a & 20.47 & 4.11 & 12.00 & 0.60 & 6.09 & 1.41 & 134.53 & 4.54 & 4.9  \\
 & & H102 & 6106.9 & a & 11.19 & 1.77 & 7.70 & 1.60 & 20.70 & 3.91 & 125.65 & 3.57 & 6.3  \\
 & & H101 & 6289.1 & a & 8.20 & 1.91 & 10.60 & 3.10 & 26.79 & 8.59 & 126.40 & 4.24 & 4.4  \\
 & & H100 & 6478.8 & a & 11.89 & 2.44 & 11.30 & 1.00 & 10.29 & 2.44 & 119.64 & 3.51 & 4.8  \\
 & & H95 & 7550.6 & a & 9.85 & 2.36 & 6.60 & 2.70 & 22.20 & 7.18 & 117.45 & 4.80 & 4.3  \\
 & & H94 & 7792.9 & a & 6.35 & 1.29 & 9.10 & 2.40 & 24.49 & 6.18 & 97.49 & 2.80 & 5.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.96 & 11.14 & \nodata  \\
 & & H92 & 8309.4 & a & 7.50 & 1.78 & 8.70 & 3.40 & 28.78 & 8.74 & 95.64 & 4.17 & 4.3  \\
 & & H91 & 8584.8 & a & 7.02 & 1.15 & 12.70 & 2.20 & 26.47 & 5.89 & 82.80 & 2.54 & 6.3  \\
 & & H89 & 9173.3 & a & 7.85 & 1.13 & 12.30 & 1.60 & 23.15 & 3.96 & 76.83 & 2.40 & 7.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.21 & 2.84 & \nodata  \\
G288.851$-$00.108 & shrds167 & H88$-$H112 & 6598.5 & a & 6.29 & 0.33 & 20.10 & 0.60 & 23.55 & 1.44 & 100.03 & 0.72 & 18.7  \\
 & & H100$-$H112 & 5551.4 & a & 6.61 & 0.49 & 20.20 & 0.80 & 22.25 & 1.92 & 117.37 & 1.04 & 13.3  \\
 & & H88$-$H95 & 8464.6 & a & 5.42 & 0.46 & 19.60 & 1.00 & 25.39 & 2.51 & 69.35 & 1.02 & 11.8  \\
 & & H106$-$H112 & 5021.1 & a & 6.16 & 0.72 & 20.40 & 1.30 & 22.03 & 3.04 & 129.09 & 1.51 & 8.5  \\
 & & H100$-$H105 & 6033.0 & a & 6.92 & 0.62 & 20.10 & 1.10 & 23.88 & 2.51 & 106.72 & 1.36 & 11.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.13 & 4.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.58 & 4.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.72 & 4.19 & \nodata  \\
 & & H109 & 5008.9 & a & 8.26 & 1.91 & 30.40 & 2.50 & 21.49 & 6.69 & 127.72 & 3.81 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.24 & 8.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.84 & 3.68 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.92 & 3.64 & \nodata  \\
 & & H105 & 5600.6 & a & 6.83 & 1.89 & 19.90 & 4.30 & 26.14 & 16.67 & 117.51 & 3.66 & 4.2  \\
 & & H104 & 5762.9 & a & 9.94 & 1.64 & 17.70 & 1.30 & 16.31 & 3.18 & 107.59 & 2.95 & 6.0  \\
 & & H103 & 5931.5 & a & 7.08 & 2.35 & 24.10 & 3.00 & 18.06 & 8.15 & 112.87 & 4.28 & 3.1  \\
 & & H102 & 6106.9 & a & 7.16 & 1.41 & 24.30 & 3.00 & 30.10 & 8.94 & 101.02 & 3.23 & 5.4  \\
 & & H101 & 6289.1 & a & 7.80 & 1.72 & 19.10 & 4.40 & 32.25 & 19.54 & 110.08 & 3.56 & 5.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.83 & 3.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.57 & 3.41 & \nodata  \\
 & & H94 & 7792.9 & a & 4.54 & 1.02 & 18.60 & 3.10 & 27.49 & 8.54 & 71.60 & 2.27 & 4.6  \\
 & & H93 & 8045.6 & a & 9.89 & 2.54 & 25.60 & 11.10 & 55.95 & 53.56 & 125.02 & 6.53 & 5.0  \\
 & & H92 & 8309.4 & a & 8.36 & 1.59 & 21.60 & 2.30 & 25.14 & 5.87 & 98.81 & 3.52 & 5.3  \\
 & & H91 & 8584.8 & a & 6.13 & 1.14 & 14.90 & 2.20 & 23.68 & 5.32 & 57.58 & 2.46 & 5.4  \\
 & & H89 & 9173.3 & a & 6.59 & 1.17 & 20.90 & 1.40 & 16.07 & 3.44 & 50.94 & 2.07 & 5.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.43 & 2.73 & \nodata  \\
G289.109$-$01.107 & shrds173 & H88$-$H112 & 6955.5 & a & 6.47 & 0.32 & 22.70 & 0.60 & 23.56 & 1.37 & 95.06 & 0.70 & 19.7  \\
 & & H100$-$H112 & 5578.2 & a & 6.18 & 0.48 & 22.40 & 0.80 & 21.45 & 1.94 & 105.19 & 1.00 & 12.6  \\
 & & H88$-$H95 & 8663.3 & a & 6.91 & 0.40 & 22.80 & 0.70 & 25.57 & 1.70 & 82.51 & 0.90 & 17.2  \\
 & & H106$-$H112 & 5042.3 & a & 5.64 & 0.81 & 22.00 & 1.40 & 19.79 & 3.32 & 109.23 & 1.62 & 6.9  \\
 & & H100$-$H105 & 6045.1 & a & 6.56 & 0.55 & 22.60 & 0.90 & 23.02 & 2.23 & 101.68 & 1.18 & 11.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.28 & 3.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.84 & 4.09 & \nodata  \\
 & & H110 & 4874.2 & a & 6.45 & 1.70 & 18.80 & 4.00 & 26.01 & 11.72 & 109.98 & 3.58 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.68 & 3.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.82 & 6.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.43 & 3.09 & \nodata  \\
 & & H106 & 5444.3 & a & 8.70 & 1.75 & 22.30 & 1.50 & 15.35 & 3.60 & 106.53 & 3.07 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.57 & 3.28 & \nodata  \\
 & & H104 & 5762.9 & a & 6.77 & 1.14 & 27.40 & 2.90 & 34.23 & 7.28 & 104.11 & 2.93 & 6.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.57 & 3.43 & \nodata  \\
 & & H102 & 6106.9 & a & 6.54 & 1.38 & 20.90 & 2.00 & 19.63 & 5.54 & 101.31 & 2.64 & 4.9  \\
 & & H101 & 6289.1 & a & 8.50 & 1.52 & 23.50 & 1.60 & 18.18 & 4.00 & 98.24 & 2.86 & 5.6  \\
 & & H100 & 6478.8 & a & 6.82 & 1.48 & 22.00 & 2.40 & 21.96 & 7.00 & 98.01 & 2.92 & 4.9  \\
 & & H95 & 7550.6 & a & 7.68 & 1.69 & 23.80 & 2.90 & 26.74 & 7.26 & 91.08 & 3.85 & 4.6  \\
 & & H94 & 7792.9 & a & 5.86 & 1.00 & 26.30 & 2.10 & 25.46 & 5.37 & 88.01 & 2.23 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.53 & 6.15 & \nodata  \\
 & & H92 & 8309.4 & a & 6.35 & 1.09 & 23.30 & 2.40 & 28.29 & 6.60 & 85.24 & 2.49 & 6.0  \\
 & & H91 & 8584.8 & a & 7.58 & 1.02 & 23.20 & 1.60 & 24.68 & 4.12 & 81.80 & 2.21 & 7.5  \\
 & & H89 & 9173.3 & a & 7.20 & 0.76 & 21.40 & 1.30 & 25.25 & 3.26 & 78.12 & 1.68 & 9.5  \\
 & & H88 & 9487.8 & a & 7.63 & 0.93 & 23.20 & 1.40 & 23.93 & 3.45 & 76.27 & 2.02 & 8.2  \\
G289.188$-$00.293 & shrds1024 & H88$-$H112 & 6884.6 & a & 9.45 & 0.41 & 35.10 & 0.50 & 24.65 & 1.23 & 146.94 & 0.91 & 22.8  \\
 & & H100$-$H112 & 5576.6 & a & 9.61 & 0.60 & 35.60 & 0.70 & 23.71 & 1.72 & 168.64 & 1.31 & 15.8  \\
 & & H88$-$H95 & 8680.4 & a & 9.06 & 0.50 & 34.40 & 0.70 & 24.62 & 1.57 & 117.23 & 1.11 & 17.9  \\
 & & H106$-$H112 & 5037.3 & a & 9.35 & 0.88 & 36.40 & 1.00 & 20.96 & 2.31 & 176.59 & 1.80 & 10.5  \\
 & & H100$-$H105 & 6066.3 & a & 9.88 & 0.75 & 34.90 & 0.90 & 25.55 & 2.26 & 161.45 & 1.69 & 13.1  \\
 & & H112 & 4618.8 & a & 11.69 & 2.61 & 34.40 & 1.70 & 15.18 & 4.03 & 184.39 & 4.52 & 4.5  \\
 & & H111 & 4744.2 & a & 12.18 & 2.38 & 39.20 & 2.00 & 20.28 & 5.95 & 179.30 & 4.49 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.17 & 5.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.68 & 4.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.37 & 7.79 & \nodata  \\
 & & H107 & 5293.7 & a & 13.72 & 2.89 & 36.70 & 0.80 & 8.10 & 1.97 & 163.82 & 3.69 & 4.7  \\
 & & H106 & 5444.3 & a & 10.31 & 2.09 & 37.70 & 2.90 & 24.65 & 10.63 & 166.46 & 4.01 & 5.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.00 & 4.74 & \nodata  \\
 & & H104 & 5762.9 & a & 10.01 & 1.90 & 33.80 & 1.90 & 20.50 & 4.73 & 162.69 & 3.78 & 5.3  \\
 & & H103 & 5931.5 & a & 11.46 & 2.01 & 35.40 & 1.60 & 19.11 & 4.20 & 162.20 & 3.85 & 5.8  \\
 & & H102 & 6106.9 & a & 11.84 & 1.73 & 35.00 & 1.80 & 25.40 & 4.68 & 157.27 & 3.80 & 6.9  \\
 & & H101 & 6289.1 & a & 9.98 & 1.78 & 36.00 & 2.20 & 24.41 & 5.81 & 169.97 & 3.78 & 5.8  \\
 & & H100 & 6478.8 & a & 7.32 & 1.40 & 35.60 & 3.40 & 34.73 & 10.26 & 153.21 & 3.42 & 5.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.16 & 5.54 & \nodata  \\
 & & H94 & 7792.9 & a & 9.64 & 1.15 & 33.00 & 1.50 & 25.73 & 3.67 & 129.93 & 2.59 & 8.4  \\
 & & H92 & 8309.4 & a & 10.44 & 1.81 & 35.70 & 1.80 & 21.72 & 4.70 & 122.52 & 3.71 & 5.8  \\
 & & H91 & 8584.8 & a & 8.39 & 1.23 & 33.10 & 1.60 & 22.48 & 3.91 & 118.91 & 2.60 & 6.8  \\
 & & H89 & 9173.3 & a & 9.29 & 0.91 & 36.40 & 1.30 & 27.09 & 3.08 & 109.67 & 2.11 & 10.2  \\
 & & H88 & 9487.8 & a & 9.59 & 1.28 & 32.90 & 1.30 & 20.09 & 3.23 & 110.54 & 2.54 & 7.5  \\
G289.249$-$01.423 & shrds177 & H88$-$H112 & 7191.9 & a & 6.39 & 0.63 & 30.10 & 1.00 & 20.38 & 2.33 & 56.77 & 1.27 & 10.0  \\
 & & H100$-$H112 & 5600.7 & a & 5.00 & 0.87 & 31.20 & 1.80 & 21.30 & 4.61 & 59.24 & 1.77 & 5.8  \\
 & & H88$-$H95 & 8670.9 & a & 7.44 & 0.85 & 29.60 & 1.20 & 20.81 & 2.85 & 54.49 & 1.72 & 8.7  \\
 & & H106$-$H112 & 5025.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.69 & 2.89 & \nodata  \\
 & & H100$-$H105 & 6001.5 & a & 5.25 & 1.12 & 30.70 & 2.40 & 22.58 & 6.35 & 59.05 & 2.29 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.48 & 7.86 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.73 & 6.93 & \nodata  \\
 & & H110 & 4874.2 & a & 10.23 & 3.65 & -233.80 & 3.50 & 19.33 & 9.84 & 59.04 & 6.81 & 2.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.20 & 7.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.85 & 8.36 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.95 & 7.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.10 & 6.98 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.46 & 5.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.89 & 5.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.98 & 5.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.84 & 5.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.39 & 7.71 & \nodata  \\
 & & H100 & 6478.8 & a & 8.27 & 2.53 & 30.70 & 4.90 & 28.98 & 15.32 & 58.98 & 5.57 & 3.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.55 & 8.29 & \nodata  \\
 & & H94 & 7792.9 & a & 10.26 & 2.28 & 32.00 & 1.70 & 15.30 & 4.37 & 56.27 & 3.89 & 4.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.43 & 4.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.91 & 3.45 & \nodata  \\
 & & H89 & 9173.3 & a & 8.96 & 1.92 & 28.10 & 2.80 & 23.65 & 9.08 & 53.47 & 3.79 & 5.1  \\
 & & H88 & 9487.8 & a & 6.65 & 1.75 & 29.70 & 4.00 & 25.98 & 15.63 & 52.71 & 3.39 & 4.4  \\
G289.470$-$00.928 & shrds181 & H88$-$H112 & 6270.0 & a & 4.59 & 0.43 & 15.70 & 1.20 & 25.75 & 2.80 & 73.45 & 0.97 & 10.6  \\
 & & H100$-$H112 & 5469.5 & a & 5.27 & 0.55 & 15.50 & 1.30 & 25.06 & 3.05 & 84.66 & 1.22 & 9.6  \\
 & & H88$-$H95 & 8495.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.25 & 1.51 & \nodata  \\
 & & H106$-$H112 & 5001.2 & a & 6.10 & 0.92 & 17.10 & 1.30 & 18.18 & 3.16 & 95.53 & 1.75 & 6.6  \\
 & & H100$-$H105 & 6015.3 & a & 4.75 & 0.70 & 12.90 & 2.40 & 32.89 & 6.58 & 72.03 & 1.74 & 6.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.29 & 4.72 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.23 & 4.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.69 & 4.71 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.59 & 4.79 & \nodata  \\
 & & H108 & 5148.7 & a & 17.17 & 3.93 & 13.40 & 2.50 & 22.02 & 7.41 & 131.56 & 7.75 & 4.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.74 & 4.54 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.59 & 4.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.52 & 4.64 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.83 & 3.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.53 & 5.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.20 & 3.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.82 & 4.88 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.94 & 3.90 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.91 & 5.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.22 & 3.19 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.12 & 8.97 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.61 & 5.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.34 & 3.30 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.05 & 3.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.31 & 3.01 & \nodata  \\
G289.476$-$00.899 & shrds181 & H88$-$H112 & 6198.3 & a & 6.32 & 0.42 & 20.70 & 0.80 & 23.00 & 1.78 & 115.23 & 0.91 & 14.8  \\
 & & H100$-$H112 & 5427.7 & a & 6.45 & 0.53 & 21.10 & 1.00 & 24.98 & 2.41 & 133.85 & 1.17 & 12.2  \\
 & & H88$-$H95 & 8459.8 & a & 6.16 & 0.73 & 20.20 & 1.00 & 16.93 & 2.30 & 60.62 & 1.34 & 8.4  \\
 & & H106$-$H112 & 4993.5 & a & 6.19 & 0.70 & 22.30 & 1.50 & 27.45 & 3.72 & 150.40 & 1.63 & 8.8  \\
 & & H100$-$H105 & 6006.3 & a & 7.19 & 0.75 & 19.80 & 1.10 & 21.18 & 2.56 & 111.77 & 1.54 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.86 & 4.49 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.76 & 3.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.32 & 4.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.37 & 4.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.21 & 6.76 & \nodata  \\
 & & H107 & 5293.7 & a & 7.88 & 1.56 & 24.90 & 4.20 & 39.96 & 14.45 & 128.67 & 3.95 & 5.6  \\
 & & H106 & 5444.3 & a & 8.27 & 2.17 & 20.00 & 2.40 & 18.25 & 7.08 & 123.06 & 3.89 & 4.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.98 & 4.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.31 & 3.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.85 & 4.59 & \nodata  \\
 & & H102 & 6106.9 & a & 8.07 & 1.79 & 22.70 & 2.30 & 21.14 & 5.75 & 104.77 & 3.61 & 4.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.99 & 4.29 & \nodata  \\
 & & H100 & 6478.8 & a & 15.84 & 2.54 & 18.70 & 0.80 & 10.28 & 1.90 & 95.02 & 3.65 & 6.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.21 & 4.79 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.32 & 2.72 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.12 & 9.76 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.55 & 4.60 & \nodata  \\
 & & H91 & 8584.8 & a & 7.01 & 1.55 & 19.70 & 1.70 & 15.30 & 3.96 & 54.63 & 2.71 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.38 & 2.67 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.47 & 3.03 & \nodata  \\
G289.582$-$00.636 & shrds184 & H88$-$H112 & 6696.7 & a & 7.39 & 0.37 & 20.50 & 0.60 & 24.21 & 1.41 & 102.51 & 0.82 & 19.6  \\
 & & H100$-$H112 & 5577.4 & a & 7.64 & 0.50 & 20.40 & 0.70 & 22.91 & 1.74 & 117.85 & 1.07 & 15.1  \\
 & & H88$-$H95 & 8623.6 & a & 6.74 & 0.48 & 20.50 & 0.90 & 26.81 & 2.23 & 76.18 & 1.11 & 13.9  \\
 & & H106$-$H112 & 5024.4 & a & 6.87 & 0.74 & 20.70 & 1.30 & 23.80 & 3.03 & 128.08 & 1.60 & 9.3  \\
 & & H100$-$H105 & 6053.0 & a & 8.23 & 0.66 & 20.30 & 0.90 & 22.20 & 2.05 & 109.13 & 1.38 & 12.4  \\
 & & H112 & 4618.8 & a & 7.91 & 2.28 & 21.20 & 4.10 & 26.87 & 14.25 & 135.45 & 4.70 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.80 & 4.25 & \nodata  \\
 & & H110 & 4874.2 & a & 12.08 & 2.08 & 20.10 & 1.60 & 18.96 & 3.88 & 127.95 & 4.03 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.82 & 4.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.30 & 5.18 & \nodata  \\
 & & H107 & 5293.7 & a & 5.98 & 1.61 & 18.70 & 6.10 & 39.03 & 23.96 & 121.69 & 3.83 & 4.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.60 & 4.11 & \nodata  \\
 & & H105 & 5600.6 & a & 10.87 & 2.28 & 23.10 & 1.80 & 17.14 & 4.65 & 117.73 & 4.09 & 4.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.89 & 3.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.81 & 4.26 & \nodata  \\
 & & H102 & 6106.9 & a & 6.83 & 1.30 & 17.50 & 3.40 & 32.58 & 12.09 & 107.48 & 2.93 & 5.9  \\
 & & H101 & 6289.1 & a & 8.21 & 1.52 & 21.70 & 2.20 & 24.31 & 6.02 & 102.88 & 3.22 & 5.6  \\
 & & H100 & 6478.8 & a & 11.41 & 1.76 & 21.00 & 1.30 & 16.77 & 3.09 & 102.85 & 3.19 & 6.5  \\
 & & H95 & 7550.6 & a & 11.25 & 2.55 & 27.10 & 1.80 & 15.95 & 4.35 & 106.00 & 4.50 & 4.4  \\
 & & H94 & 7792.9 & a & 7.32 & 1.48 & 23.40 & 1.70 & 17.06 & 4.45 & 84.41 & 2.65 & 5.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.47 & 8.50 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.27 & 4.05 & \nodata  \\
 & & H91 & 8584.8 & a & 7.28 & 1.21 & 15.20 & 1.90 & 22.95 & 5.11 & 75.06 & 2.49 & 6.2  \\
 & & H89 & 9173.3 & a & 8.07 & 1.12 & 20.70 & 1.50 & 22.29 & 3.66 & 70.29 & 2.36 & 7.2  \\
 & & H88 & 9487.8 & a & 6.38 & 1.00 & 20.60 & 1.80 & 23.75 & 4.42 & 61.84 & 2.18 & 6.3  \\
G289.769$-$01.220 & shrds1026 & H88$-$H112 & 6461.3 & a & 5.11 & 0.35 & 26.50 & 1.10 & 33.28 & 2.82 & 112.98 & 0.90 & 14.5  \\
 & & H100$-$H112 & 5490.5 & a & 5.55 & 0.50 & 27.30 & 1.40 & 31.96 & 3.68 & 133.47 & 1.23 & 11.3  \\
 & & H88$-$H95 & 8661.1 & a & 3.42 & 0.51 & 23.10 & 3.50 & 42.85 & 12.65 & 66.68 & 1.30 & 7.7  \\
 & & H106$-$H112 & 5024.5 & a & 5.14 & 0.71 & 25.40 & 2.50 & 35.84 & 6.87 & 149.33 & 1.83 & 7.5  \\
 & & H100$-$H105 & 6041.3 & a & 6.00 & 0.72 & 29.00 & 1.70 & 28.02 & 4.74 & 114.68 & 1.62 & 8.7  \\
 & & H112 & 4618.8 & a & 8.43 & 2.02 & 29.80 & 3.50 & 29.74 & 8.86 & 161.67 & 4.84 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.54 & 4.63 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.01 & 5.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.90 & 5.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.26 & 9.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.09 & 4.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.45 & 3.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.49 & 5.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.86 & 3.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.08 & 4.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.61 & 4.04 & \nodata  \\
 & & H101 & 6289.1 & a & 7.05 & 1.92 & 26.40 & 4.90 & 29.95 & 19.99 & 113.19 & 3.94 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.20 & 4.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.59 & 4.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.33 & 3.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.01 & 4.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.75 & 3.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.51 & 2.96 & \nodata  \\
 & & H88 & 9487.8 & a & 5.55 & 1.21 & 21.80 & 3.50 & 31.79 & 9.51 & 63.81 & 2.93 & 4.7  \\
G289.806$-$01.242 & shrds1026 & H88$-$H112 & 5748.5 & a & 13.23 & 0.65 & 3.60 & 0.60 & 27.12 & 1.53 & 296.96 & 1.50 & 20.3  \\
 & & H100$-$H112 & 5367.6 & a & 13.93 & 0.71 & 3.30 & 0.70 & 27.38 & 1.62 & 323.45 & 1.66 & 19.4  \\
 & & H88$-$H95 & 8421.3 & a & 8.59 & 1.22 & 7.20 & 1.60 & 23.16 & 4.09 & 110.84 & 2.57 & 7.1  \\
 & & H106$-$H112 & 4990.5 & a & 15.19 & 1.02 & 2.90 & 0.80 & 25.65 & 1.99 & 356.61 & 2.30 & 14.8  \\
 & & H100$-$H105 & 6000.7 & a & 12.19 & 1.07 & 4.30 & 1.30 & 29.86 & 3.11 & 267.77 & 2.61 & 11.3  \\
 & & H112 & 4618.8 & a & 14.95 & 2.61 & 2.60 & 2.90 & 33.07 & 8.52 & 407.51 & 6.30 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.49 & 5.59 & \nodata  \\
 & & H110 & 4874.2 & a & 21.40 & 2.80 & 2.00 & 1.20 & 19.37 & 2.95 & 366.22 & 5.49 & 7.6  \\
 & & H109 & 5008.9 & a & 13.22 & 2.62 & -0.80 & 6.00 & 35.05 & 20.61 & 350.03 & 5.88 & 5.9  \\
 & & H108 & 5148.7 & a & 23.48 & 5.33 & 0.40 & 3.30 & 26.74 & 11.25 & 439.08 & 11.02 & 4.9  \\
 & & H107 & 5293.7 & a & 19.78 & 3.44 & 3.30 & 1.00 & 11.98 & 2.41 & 290.25 & 5.33 & 5.7  \\
 & & H106 & 5444.3 & a & 13.02 & 2.52 & 5.80 & 2.20 & 23.70 & 5.77 & 292.55 & 5.36 & 5.2  \\
 & & H105 & 5600.6 & a & 16.43 & 3.49 & 3.10 & 3.00 & 26.72 & 10.40 & 335.47 & 7.21 & 5.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.29 & 5.56 & \nodata  \\
 & & H103 & 5931.5 & a & 14.40 & 3.01 & 6.90 & 2.70 & 25.77 & 7.97 & 279.75 & 6.43 & 5.0  \\
 & & H102 & 6106.9 & a & 9.13 & 2.23 & 4.00 & 8.20 & 50.22 & 41.58 & 225.67 & 5.46 & 5.2  \\
 & & H101 & 6289.1 & a & 16.53 & 3.65 & -1.20 & 2.70 & 23.43 & 9.01 & 291.42 & 7.14 & 5.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.95 & 5.88 & \nodata  \\
 & & H95 & 7550.6 & a & 15.67 & 3.85 & -3.70 & 3.20 & 26.21 & 8.60 & 62.36 & 8.47 & 4.2  \\
 & & H94 & 7792.9 & a & 19.52 & 4.53 & 8.00 & 0.70 & 6.58 & 1.76 & 139.77 & 5.21 & 4.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.72 & 7.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.21 & 5.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.48 & 5.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.61 & 6.84 & \nodata  \\
G289.822$-$01.657 & shrds187 & H88$-$H112 & 6597.8 & a & 3.60 & 0.65 & 83.00 & 1.80 & 20.49 & 4.29 & 57.71 & 1.30 & 5.5  \\
 & & H100$-$H112 & 5513.2 & a & 3.54 & 0.79 & 82.40 & 3.20 & 27.66 & 9.85 & 69.72 & 1.71 & 4.8  \\
 & & H88$-$H95 & 8618.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.36 & 1.70 & \nodata  \\
 & & H106$-$H112 & 5004.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.39 & 2.42 & \nodata  \\
 & & H100$-$H105 & 6003.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.53 & 2.35 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.55 & 7.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.67 & 6.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.29 & 6.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.27 & 6.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.18 & 8.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.70 & 6.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.89 & 6.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.47 & 5.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.72 & 5.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.25 & 5.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.80 & 4.93 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.75 & 8.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.33 & 5.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.75 & 8.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.87 & 4.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.14 & 4.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.17 & 4.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.06 & 3.54 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.83 & 3.53 & \nodata  \\
G289.874$-$00.752 & shrds1028 & H88$-$H112 & 6316.1 & a & 12.32 & 0.55 & 18.00 & 0.60 & 26.35 & 1.37 & 199.87 & 1.27 & 22.1  \\
 & & H100$-$H112 & 5516.3 & a & 13.32 & 0.72 & 17.90 & 0.70 & 26.53 & 1.66 & 235.19 & 1.66 & 18.3  \\
 & & H88$-$H95 & 8594.8 & a & 9.08 & 0.84 & 18.30 & 1.10 & 24.31 & 2.64 & 99.18 & 1.85 & 10.7  \\
 & & H106$-$H112 & 4993.4 & a & 13.51 & 1.07 & 18.60 & 1.00 & 25.79 & 2.37 & 249.97 & 2.43 & 12.5  \\
 & & H100$-$H105 & 6004.6 & a & 13.78 & 0.80 & 17.10 & 0.90 & 29.97 & 2.03 & 221.29 & 1.96 & 17.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.57 & 6.55 & \nodata  \\
 & & H111 & 4744.2 & a & 10.80 & 2.63 & 19.50 & 6.80 & 46.30 & 30.10 & 274.17 & 6.55 & 5.0  \\
 & & H110 & 4874.2 & a & 15.26 & 2.57 & 20.20 & 2.10 & 24.86 & 5.45 & 258.54 & 5.57 & 6.0  \\
 & & H109 & 5008.9 & a & 13.99 & 3.39 & 20.50 & 2.90 & 22.20 & 9.83 & 248.00 & 6.37 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.68 & 11.08 & \nodata  \\
 & & H107 & 5293.7 & a & 14.16 & 2.66 & 17.90 & 2.70 & 28.64 & 7.74 & 212.18 & 6.01 & 5.6  \\
 & & H106 & 5444.3 & a & 14.45 & 2.54 & 18.00 & 2.20 & 25.28 & 5.35 & 209.40 & 5.65 & 5.7  \\
 & & H105 & 5600.6 & a & 20.67 & 2.89 & 20.80 & 1.60 & 23.82 & 4.08 & 315.14 & 6.21 & 7.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.50 & 4.97 & \nodata  \\
 & & H103 & 5931.5 & a & 11.29 & 2.57 & 9.00 & 2.30 & 19.68 & 6.48 & 190.22 & 4.83 & 4.6  \\
 & & H102 & 6106.9 & a & 12.06 & 2.50 & 16.20 & 2.10 & 20.70 & 5.96 & 187.54 & 4.84 & 5.0  \\
 & & H101 & 6289.1 & a & 22.79 & 2.66 & 16.60 & 1.60 & 27.58 & 3.82 & 251.46 & 6.22 & 8.5  \\
 & & H100 & 6478.8 & a & 14.86 & 2.73 & 14.10 & 1.50 & 16.37 & 3.51 & 176.45 & 4.92 & 5.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.47 & 5.84 & \nodata  \\
 & & H94 & 7792.9 & a & 11.57 & 2.13 & 18.50 & 1.80 & 19.94 & 4.73 & 122.70 & 4.14 & 5.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.53 & 4.52 & \nodata  \\
 & & H91 & 8584.8 & a & 6.38 & 1.51 & 17.20 & 9.50 & 60.28 & 48.47 & 99.67 & 4.06 & 5.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.46 & 3.50 & \nodata  \\
 & & H88 & 9487.8 & a & 11.93 & 2.19 & 15.80 & 3.00 & 29.92 & 10.60 & 101.65 & 4.74 & 6.1  \\
G289.874$-$00.752 & mos088 & H88$-$H112 & 6125.5 & a & 22.66 & 0.67 & 16.10 & 0.40 & 25.42 & 0.87 & 348.09 & 1.52 & 33.2  \\
 & & H100$-$H112 & 5426.8 & a & 23.03 & 0.73 & 16.10 & 0.40 & 25.70 & 0.94 & 383.28 & 1.66 & 31.1  \\
 & & H88$-$H95 & 8601.5 & a & 21.72 & 1.27 & 16.00 & 0.70 & 24.52 & 1.65 & 223.38 & 2.81 & 17.0  \\
 & & H106$-$H112 & 4969.9 & a & 19.93 & 1.08 & 16.20 & 0.70 & 25.10 & 1.58 & 378.98 & 2.42 & 18.3  \\
 & & H100$-$H105 & 5988.4 & a & 26.82 & 1.09 & 16.00 & 0.50 & 27.01 & 1.27 & 388.72 & 2.52 & 24.4  \\
 & & H112 & 4618.8 & a & 18.81 & 2.66 & 13.50 & 1.80 & 26.53 & 4.52 & 418.61 & 6.07 & 7.1  \\
 & & H111 & 4744.2 & a & 15.78 & 2.45 & 16.60 & 2.80 & 33.89 & 9.83 & 399.46 & 5.68 & 7.2  \\
 & & H110 & 4874.2 & a & 22.96 & 2.67 & 19.30 & 1.30 & 23.09 & 3.12 & 398.75 & 5.73 & 8.5  \\
 & & H109 & 5008.9 & a & 16.92 & 3.09 & 14.80 & 2.70 & 29.19 & 8.31 & 327.49 & 6.91 & 5.9  \\
 & & H108 & 5148.7 & a & 29.84 & 6.13 & 17.30 & 1.70 & 17.19 & 4.23 & 404.28 & 11.25 & 4.9  \\
 & & H107 & 5293.7 & a & 20.82 & 2.91 & 14.10 & 1.50 & 21.83 & 3.81 & 349.92 & 5.96 & 7.2  \\
 & & H106 & 5444.3 & a & 22.84 & 2.88 & 16.50 & 1.50 & 23.55 & 3.46 & 331.03 & 6.24 & 7.9  \\
 & & H105 & 5600.6 & a & 24.26 & 2.94 & 17.40 & 1.70 & 27.89 & 4.38 & 406.22 & 6.75 & 8.4  \\
 & & H104 & 5762.9 & a & 18.37 & 2.25 & 16.60 & 1.60 & 26.19 & 4.14 & 296.00 & 5.02 & 8.3  \\
 & & H103 & 5931.5 & a & 30.14 & 3.11 & 14.50 & 1.30 & 24.99 & 3.03 & 459.02 & 6.94 & 9.6  \\
 & & H102 & 6106.9 & a & 31.54 & 3.30 & 17.40 & 1.20 & 23.92 & 2.97 & 437.54 & 7.17 & 9.5  \\
 & & H101 & 6289.1 & a & 29.77 & 3.09 & 14.60 & 1.40 & 28.56 & 3.54 & 352.97 & 7.31 & 9.6  \\
 & & H100 & 6478.8 & a & 31.86 & 3.22 & 14.80 & 1.40 & 27.65 & 3.32 & 405.49 & 7.53 & 9.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.86 & 5.85 & \nodata  \\
 & & H94 & 7792.9 & a & 26.62 & 2.61 & 17.30 & 1.10 & 23.76 & 2.76 & 276.69 & 5.66 & 10.1  \\
 & & H92 & 8309.4 & a & 18.41 & 3.18 & 16.00 & 1.90 & 23.04 & 4.73 & 238.26 & 6.77 & 5.8  \\
 & & H91 & 8584.8 & a & 18.52 & 2.56 & 16.00 & 1.70 & 25.83 & 4.21 & 225.91 & 5.80 & 7.2  \\
 & & H89 & 9173.3 & a & 20.68 & 2.24 & 13.90 & 1.40 & 25.85 & 3.31 & 188.60 & 5.07 & 9.2  \\
 & & H88 & 9487.8 & a & 20.84 & 2.59 & 16.90 & 1.70 & 27.59 & 4.28 & 171.34 & 5.97 & 8.1  \\
G289.880$-$00.801 & shrds1028 & H88$-$H112 & 6184.4 & a & 92.87 & 0.92 & 17.00 & 0.10 & 25.24 & 0.29 & 1317.87 & 2.07 & 99.6  \\
 & & H100$-$H112 & 5413.6 & a & 86.82 & 1.17 & 17.20 & 0.20 & 25.20 & 0.39 & 1412.29 & 2.64 & 73.1  \\
 & & H88$-$H95 & 8505.3 & a & 109.06 & 1.87 & 16.60 & 0.20 & 24.13 & 0.48 & 1034.95 & 4.11 & 57.7  \\
 & & H106$-$H112 & 4984.6 & a & 80.83 & 1.59 & 17.00 & 0.30 & 25.95 & 0.59 & 1445.75 & 3.63 & 50.3  \\
 & & H100$-$H105 & 5985.1 & a & 96.82 & 1.78 & 17.40 & 0.20 & 25.49 & 0.54 & 1367.20 & 4.04 & 53.6  \\
 & & H112 & 4618.8 & a & 77.41 & 3.59 & 17.70 & 0.60 & 25.18 & 1.35 & 1490.80 & 8.07 & 21.3  \\
 & & H111 & 4744.2 & a & 73.31 & 3.60 & 18.10 & 0.70 & 27.41 & 1.55 & 1475.54 & 8.43 & 20.2  \\
 & & H110 & 4874.2 & a & 83.24 & 3.41 & 17.20 & 0.50 & 27.27 & 1.29 & 1457.59 & 7.97 & 24.2  \\
 & & H109 & 5008.9 & a & 84.05 & 4.49 & 16.30 & 0.70 & 25.01 & 1.54 & 1438.22 & 10.06 & 18.5  \\
 & & H108 & 5148.7 & a & 94.07 & 7.00 & 17.40 & 0.90 & 24.46 & 2.10 & 1445.63 & 15.50 & 13.3  \\
 & & H107 & 5293.7 & a & 79.38 & 3.85 & 16.80 & 0.60 & 24.68 & 1.39 & 1402.96 & 8.56 & 20.4  \\
 & & H106 & 5444.3 & a & 84.10 & 3.82 & 15.80 & 0.50 & 24.45 & 1.29 & 1396.55 & 8.44 & 21.8  \\
 & & H105 & 5600.6 & a & 99.95 & 4.63 & 17.50 & 0.60 & 27.02 & 1.45 & 1506.40 & 10.77 & 21.4  \\
 & & H104 & 5762.9 & a & 93.91 & 3.70 & 18.50 & 0.50 & 24.05 & 1.10 & 1372.07 & 8.13 & 25.1  \\
 & & H103 & 5931.5 & a & 92.07 & 4.04 & 17.10 & 0.50 & 23.59 & 1.20 & 1349.72 & 8.78 & 22.5  \\
 & & H102 & 6106.9 & a & 93.76 & 3.65 & 17.30 & 0.50 & 24.71 & 1.12 & 1319.10 & 8.13 & 25.4  \\
 & & H101 & 6289.1 & a & 105.20 & 4.42 & 17.10 & 0.60 & 27.26 & 1.33 & 1376.10 & 10.33 & 23.5  \\
 & & H100 & 6478.8 & a & 101.99 & 4.05 & 16.20 & 0.50 & 25.45 & 1.17 & 1283.01 & 9.14 & 24.9  \\
 & & H95 & 7550.6 & a & 81.45 & 7.13 & 13.50 & 1.00 & 22.64 & 2.30 & 897.16 & 15.19 & 11.3  \\
 & & H94 & 7792.9 & a & 101.01 & 3.62 & 16.70 & 0.40 & 23.19 & 0.96 & 1116.72 & 7.80 & 27.6  \\
 & & H92 & 8309.4 & a & 106.65 & 4.30 & 16.60 & 0.50 & 24.85 & 1.16 & 1035.22 & 9.60 & 24.5  \\
 & & H91 & 8584.8 & a & 112.46 & 3.69 & 17.30 & 0.40 & 23.67 & 0.90 & 1038.00 & 8.04 & 30.1  \\
 & & H89 & 9173.3 & a & 114.34 & 3.70 & 16.40 & 0.40 & 23.31 & 0.87 & 971.17 & 8.00 & 30.6  \\
 & & H88 & 9487.8 & a & 118.96 & 5.21 & 16.60 & 0.50 & 23.67 & 1.20 & 1035.49 & 11.35 & 22.6  \\
G289.880$-$00.801 & shrds191 & H88$-$H112 & 5139.8 & a & 86.22 & 3.21 & 17.80 & 0.50 & 26.65 & 1.15 & 1446.18 & 7.43 & 26.5  \\
 & & H100$-$H112 & 5139.8 & a & 86.22 & 3.21 & 17.80 & 0.50 & 26.65 & 1.15 & 1446.18 & 7.43 & 26.5  \\
 & & H106$-$H112 & 4933.2 & a & 79.62 & 3.49 & 17.90 & 0.60 & 28.76 & 1.46 & 1442.63 & 8.37 & 22.6  \\
 & & H100$-$H105 & 5797.4 & a & 109.26 & 7.10 & 17.40 & 0.70 & 22.82 & 1.71 & 1456.94 & 15.19 & 15.2  \\
 & & H112 & 4618.8 & a & 67.50 & 7.03 & 15.80 & 1.60 & 30.93 & 4.04 & 1471.77 & 17.09 & 9.7  \\
 & & H111 & 4744.2 & a & 78.39 & 8.43 & 17.90 & 1.50 & 28.39 & 3.69 & 1464.41 & 19.84 & 9.3  \\
 & & H110 & 4874.2 & a & 92.65 & 8.17 & 17.90 & 1.00 & 23.21 & 2.38 & 1471.67 & 17.60 & 11.2  \\
 & & H109 & 5008.9 & a & 78.13 & 13.61 & 17.70 & 2.80 & 32.69 & 7.91 & 1252.84 & 33.17 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1312.49 & 35.73 & \nodata  \\
 & & H107 & 5293.7 & a & 88.78 & 9.29 & 18.40 & 1.40 & 26.90 & 3.28 & 1462.82 & 21.53 & 9.5  \\
 & & H106 & 5444.3 & a & 82.32 & 10.35 & 20.70 & 1.60 & 26.22 & 3.90 & 1417.16 & 23.57 & 7.9  \\
 & & H105 & 5600.6 & a & 97.71 & 12.40 & 17.90 & 1.20 & 19.76 & 2.93 & 1446.48 & 24.59 & 7.8  \\
 & & H104 & 5762.9 & a & 108.48 & 13.43 & 17.50 & 1.30 & 21.60 & 3.12 & 1455.79 & 27.87 & 8.0  \\
 & & H103 & 5931.5 & a & 123.40 & 15.62 & 18.40 & 1.70 & 26.93 & 4.06 & 1515.88 & 35.96 & 7.9  \\
 & & H102 & 6106.9 & a & 140.53 & 16.27 & 15.80 & 1.20 & 21.46 & 2.88 & 1418.54 & 33.72 & 8.5  \\
G289.880$-$00.801 & mos088 & H88$-$H112 & 5798.9 & a & 101.67 & 1.01 & 17.30 & 0.10 & 25.18 & 0.29 & 1527.77 & 2.27 & 99.6  \\
 & & H100$-$H112 & 5328.3 & a & 97.52 & 1.15 & 17.50 & 0.10 & 25.55 & 0.35 & 1582.16 & 2.60 & 84.0  \\
 & & H88$-$H95 & 8588.4 & a & 128.54 & 2.62 & 16.80 & 0.20 & 24.21 & 0.57 & 1205.65 & 5.77 & 48.5  \\
 & & H106$-$H112 & 4999.6 & a & 89.92 & 1.44 & 17.20 & 0.20 & 25.61 & 0.47 & 1590.11 & 3.26 & 61.7  \\
 & & H100$-$H105 & 5945.8 & a & 111.64 & 2.01 & 17.80 & 0.20 & 25.35 & 0.53 & 1567.24 & 4.54 & 54.8  \\
 & & H112 & 4618.8 & a & 81.61 & 3.61 & 17.40 & 0.60 & 25.74 & 1.32 & 1633.91 & 8.20 & 22.4  \\
 & & H111 & 4744.2 & a & 81.92 & 3.12 & 18.20 & 0.50 & 27.36 & 1.20 & 1614.85 & 7.31 & 26.0  \\
 & & H110 & 4874.2 & a & 92.42 & 3.57 & 17.60 & 0.50 & 25.58 & 1.14 & 1611.75 & 8.09 & 25.6  \\
 & & H109 & 5008.9 & a & 92.77 & 4.13 & 16.80 & 0.50 & 25.18 & 1.30 & 1530.47 & 9.29 & 22.2  \\
 & & H108 & 5148.7 & a & 102.32 & 6.60 & 17.00 & 0.70 & 23.58 & 1.76 & 1583.44 & 14.36 & 15.3  \\
 & & H107 & 5293.7 & a & 91.57 & 3.26 & 16.90 & 0.40 & 24.86 & 1.02 & 1580.62 & 7.28 & 27.8  \\
 & & H106 & 5444.3 & a & 95.84 & 3.53 & 16.50 & 0.40 & 23.78 & 1.01 & 1553.88 & 7.70 & 26.9  \\
 & & H105 & 5600.6 & a & 105.06 & 4.69 & 17.40 & 0.60 & 26.66 & 1.37 & 1594.87 & 10.84 & 22.2  \\
 & & H104 & 5762.9 & a & 105.51 & 3.62 & 18.30 & 0.40 & 23.71 & 0.94 & 1515.75 & 7.89 & 28.8  \\
 & & H103 & 5931.5 & a & 114.86 & 5.01 & 18.10 & 0.50 & 25.52 & 1.29 & 1659.39 & 11.33 & 22.7  \\
 & & H102 & 6106.9 & a & 115.30 & 5.28 & 17.90 & 0.50 & 23.18 & 1.23 & 1614.74 & 11.37 & 21.6  \\
 & & H101 & 6289.1 & a & 116.68 & 5.00 & 17.60 & 0.60 & 27.24 & 1.35 & 1487.28 & 11.69 & 23.1  \\
 & & H100 & 6478.8 & a & 121.49 & 5.14 & 16.80 & 0.50 & 26.35 & 1.29 & 1569.43 & 11.82 & 23.4  \\
 & & H95 & 7550.6 & a & 111.31 & 12.70 & 12.30 & 1.40 & 25.08 & 3.34 & 1109.45 & 28.38 & 8.7  \\
 & & H94 & 7792.9 & a & 120.99 & 5.37 & 17.00 & 0.50 & 25.19 & 1.29 & 1315.60 & 12.06 & 22.3  \\
 & & H92 & 8309.4 & a & 128.15 & 6.70 & 16.00 & 0.60 & 23.98 & 1.45 & 1247.74 & 14.67 & 18.9  \\
 & & H91 & 8584.8 & a & 135.29 & 5.77 & 17.10 & 0.50 & 22.84 & 1.13 & 1211.83 & 12.35 & 23.2  \\
 & & H89 & 9173.3 & a & 134.43 & 5.03 & 17.20 & 0.40 & 24.52 & 1.06 & 1131.55 & 11.16 & 26.4  \\
 & & H88 & 9487.8 & a & 128.54 & 5.93 & 16.60 & 0.50 & 23.43 & 1.25 & 1116.14 & 12.85 & 21.4  \\
G289.944$-$00.889 & shrds191 & H88$-$H112 & 7002.6 & a & 9.54 & 0.40 & 30.90 & 0.50 & 23.98 & 1.15 & 134.96 & 0.87 & 23.9  \\
 & & H100$-$H112 & 5607.6 & a & 8.29 & 0.62 & 31.30 & 0.90 & 24.22 & 2.09 & 150.50 & 1.36 & 13.2  \\
 & & H88$-$H95 & 8475.4 & a & 11.08 & 0.53 & 30.50 & 0.60 & 24.30 & 1.35 & 118.51 & 1.18 & 20.6  \\
 & & H106$-$H112 & 5046.7 & a & 7.01 & 1.01 & 31.80 & 2.10 & 29.90 & 6.10 & 156.97 & 2.34 & 7.2  \\
 & & H100$-$H105 & 6029.6 & a & 9.28 & 0.89 & 30.60 & 1.00 & 21.64 & 2.41 & 145.65 & 1.86 & 10.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.92 & 5.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.12 & 6.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.05 & 5.28 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.60 & 7.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.62 & 8.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.80 & 4.76 & \nodata  \\
 & & H106 & 5444.3 & a & 10.42 & 2.65 & 31.70 & 2.40 & 19.32 & 5.99 & 153.96 & 5.14 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.98 & 4.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.51 & 4.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.01 & 4.86 & \nodata  \\
 & & H102 & 6106.9 & a & 11.54 & 1.75 & 31.10 & 2.50 & 33.07 & 6.42 & 141.30 & 4.38 & 6.7  \\
 & & H101 & 6289.1 & a & 7.60 & 2.18 & 28.10 & 3.40 & 23.77 & 10.01 & 138.82 & 4.47 & 3.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.39 & 4.44 & \nodata  \\
 & & H95 & 7550.6 & a & 10.37 & 1.79 & 27.90 & 2.00 & 23.83 & 5.18 & 129.07 & 3.81 & 5.9  \\
 & & H94 & 7792.9 & a & 11.29 & 1.65 & 30.70 & 1.70 & 23.44 & 4.05 & 126.76 & 3.56 & 6.8  \\
 & & H93 & 8045.6 & a & 11.56 & 1.53 & 31.20 & 1.70 & 26.63 & 4.59 & 121.34 & 3.43 & 7.7  \\
 & & H92 & 8309.4 & a & 9.95 & 1.91 & 31.30 & 1.90 & 20.08 & 4.63 & 124.86 & 3.79 & 5.2  \\
 & & H91 & 8584.8 & a & 10.81 & 1.71 & 32.30 & 1.80 & 23.59 & 4.56 & 114.85 & 3.66 & 6.4  \\
 & & H89 & 9173.3 & a & 10.91 & 1.41 & 30.40 & 2.10 & 30.25 & 7.56 & 110.85 & 3.05 & 8.7  \\
 & & H88 & 9487.8 & a & 12.66 & 1.33 & 31.70 & 1.30 & 25.90 & 3.37 & 107.03 & 2.97 & 9.6  \\
G289.944$-$00.889 & mos088 & H88$-$H112 & 6714.2 & a & 10.68 & 0.52 & 31.60 & 0.60 & 23.98 & 1.34 & 152.08 & 1.13 & 20.4  \\
 & & H100$-$H112 & 5543.1 & a & 8.86 & 0.74 & 32.40 & 0.90 & 22.23 & 2.15 & 161.83 & 1.56 & 11.8  \\
 & & H88$-$H95 & 8387.6 & a & 13.06 & 0.80 & 30.90 & 0.70 & 23.69 & 1.69 & 138.28 & 1.75 & 16.1  \\
 & & H106$-$H112 & 5023.6 & a & 7.09 & 1.06 & 33.00 & 2.00 & 26.82 & 5.11 & 166.04 & 2.41 & 6.8  \\
 & & H100$-$H105 & 6011.4 & a & 10.37 & 1.10 & 31.90 & 1.00 & 20.13 & 2.48 & 158.05 & 2.20 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.63 & 5.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.35 & 6.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.78 & 5.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.28 & 8.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.26 & 9.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.51 & 4.75 & \nodata  \\
 & & H106 & 5444.3 & a & 9.81 & 2.91 & 29.70 & 2.70 & 18.68 & 7.61 & 161.30 & 5.37 & 3.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.63 & 5.21 & \nodata  \\
 & & H104 & 5762.9 & a & 11.53 & 2.18 & 35.20 & 2.30 & 23.97 & 6.31 & 156.10 & 4.54 & 5.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.89 & 5.37 & \nodata  \\
 & & H102 & 6106.9 & a & 14.46 & 2.71 & 29.30 & 2.00 & 21.33 & 4.93 & 154.73 & 5.50 & 5.4  \\
 & & H101 & 6289.1 & a & 13.31 & 3.13 & 32.60 & 1.80 & 15.48 & 4.27 & 151.22 & 5.49 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.91 & 4.85 & \nodata  \\
 & & H95 & 7550.6 & a & 11.30 & 1.99 & 28.10 & 2.20 & 24.96 & 5.68 & 144.35 & 4.30 & 5.8  \\
 & & H94 & 7792.9 & a & 16.00 & 2.71 & 32.90 & 1.60 & 18.74 & 4.17 & 152.92 & 5.08 & 6.0  \\
 & & H93 & 8045.6 & a & 12.22 & 1.57 & 31.40 & 2.00 & 30.69 & 6.05 & 136.02 & 3.61 & 8.3  \\
 & & H92 & 8309.4 & a & 14.88 & 2.70 & 33.20 & 1.80 & 20.38 & 4.81 & 143.03 & 5.28 & 5.6  \\
 & & H91 & 8584.8 & a & 12.53 & 2.39 & 33.10 & 2.20 & 22.99 & 5.87 & 134.61 & 4.92 & 5.4  \\
 & & H89 & 9173.3 & a & 13.98 & 1.92 & 29.20 & 2.00 & 29.79 & 5.33 & 130.60 & 4.55 & 7.4  \\
 & & H88 & 9487.8 & a & 15.67 & 1.94 & 30.90 & 1.50 & 24.13 & 3.60 & 128.46 & 4.21 & 8.1  \\
G289.966$-$00.962 & shrds191 & H88$-$H112 & 5687.3 & a & 5.07 & 1.11 & 21.20 & 3.10 & 26.91 & 9.32 & 70.88 & 2.40 & 4.8  \\
 & & H100$-$H112 & 5401.5 & a & 5.77 & 1.45 & 20.00 & 2.30 & 18.03 & 6.62 & 75.70 & 2.59 & 4.2  \\
 & & H88$-$H95 & 8281.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.39 & 4.42 & \nodata  \\
 & & H106$-$H112 & 4972.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.33 & 3.71 & \nodata  \\
 & & H100$-$H105 & 5963.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.87 & 3.12 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.77 & 9.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.75 & 8.80 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.97 & 8.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.54 & 8.86 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.41 & 11.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.42 & 8.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.05 & 7.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.71 & 7.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.08 & 8.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.60 & 7.86 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.86 & 7.66 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.74 & 9.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.56 & 8.57 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.52 & 10.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.96 & 9.49 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.81 & 9.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.68 & 12.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.17 & 13.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.08 & 13.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.13 & 16.85 & \nodata  \\
G289.966$-$00.962 & mos088 & H88$-$H112 & 5830.4 & a & 5.78 & 1.05 & 15.40 & 1.20 & 13.32 & 2.79 & 82.89 & 1.71 & 5.5  \\
 & & H100$-$H112 & 5362.0 & a & 6.29 & 1.25 & 16.00 & 1.20 & 12.63 & 2.90 & 91.76 & 1.98 & 5.0  \\
 & & H88$-$H95 & 8267.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.33 & 2.92 & \nodata  \\
 & & H106$-$H112 & 4977.0 & a & 6.06 & 1.55 & 16.70 & 1.80 & 14.46 & 4.60 & 94.93 & 2.59 & 3.9  \\
 & & H100$-$H105 & 5970.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.81 & 3.11 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.75 & 6.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.79 & 6.63 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.83 & 6.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.46 & 6.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.31 & 8.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.43 & 6.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.97 & 5.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.65 & 6.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.86 & 6.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.01 & 7.86 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.80 & 7.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.08 & 8.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.03 & 8.18 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.84 & 6.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.31 & 7.71 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.98 & 6.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.34 & 10.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.57 & 6.70 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.75 & 6.47 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.45 & 6.78 & \nodata  \\
G291.046$-$02.079 & shrds199 & H88$-$H112 & 6313.5 & a & 12.36 & 0.51 & -19.90 & 0.50 & 22.56 & 1.07 & 211.56 & 1.07 & 24.2  \\
 & & H100$-$H112 & 5487.4 & a & 13.53 & 0.62 & -19.60 & 0.50 & 22.84 & 1.21 & 250.28 & 1.33 & 21.5  \\
 & & H88$-$H95 & 8436.1 & a & 9.38 & 0.68 & -20.50 & 0.80 & 22.12 & 1.87 & 112.18 & 1.44 & 13.5  \\
 & & H106$-$H112 & 5011.8 & a & 13.63 & 0.89 & -19.60 & 0.70 & 22.76 & 1.73 & 282.14 & 1.91 & 15.1  \\
 & & H100$-$H105 & 5992.9 & a & 13.35 & 0.83 & -19.70 & 0.70 & 23.29 & 1.67 & 216.41 & 1.79 & 15.9  \\
 & & H112 & 4618.8 & a & 15.23 & 2.47 & -20.50 & 1.90 & 23.44 & 4.63 & 329.76 & 5.27 & 6.2  \\
 & & H111 & 4744.2 & a & 13.06 & 2.01 & -18.10 & 1.90 & 25.52 & 4.81 & 311.41 & 4.47 & 6.5  \\
 & & H110 & 4874.2 & a & 13.95 & 2.11 & -18.20 & 2.10 & 27.67 & 5.43 & 300.73 & 4.83 & 6.7  \\
 & & H109 & 5008.9 & a & 15.69 & 3.27 & -20.90 & 2.50 & 24.35 & 6.47 & 183.34 & 7.02 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.70 & 8.06 & \nodata  \\
 & & H107 & 5293.7 & a & 13.24 & 2.09 & -20.90 & 2.40 & 29.58 & 7.40 & 265.41 & 4.69 & 6.8  \\
 & & H106 & 5444.3 & a & 11.49 & 1.93 & -20.80 & 2.00 & 24.06 & 5.34 & 254.70 & 4.09 & 6.1  \\
 & & H105 & 5600.6 & a & 13.94 & 2.18 & -16.80 & 1.50 & 19.02 & 3.71 & 243.67 & 4.15 & 6.5  \\
 & & H104 & 5762.9 & a & 15.18 & 2.71 & -21.20 & 1.40 & 16.39 & 3.91 & 206.82 & 4.73 & 5.8  \\
 & & H103 & 5931.5 & a & 15.66 & 1.82 & -19.10 & 1.50 & 25.84 & 3.58 & 247.72 & 4.09 & 8.6  \\
 & & H102 & 6106.9 & a & 13.86 & 1.67 & -20.40 & 1.50 & 26.13 & 4.04 & 205.16 & 3.72 & 8.4  \\
 & & H101 & 6289.1 & a & 14.67 & 2.34 & -19.20 & 1.30 & 17.02 & 3.16 & 197.72 & 4.31 & 6.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.06 & 4.74 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.09 & 3.92 & \nodata  \\
 & & H94 & 7792.9 & a & 9.77 & 1.88 & -21.30 & 2.30 & 24.60 & 5.74 & 118.58 & 4.11 & 5.2  \\
 & & H93 & 8045.6 & a & 15.25 & 2.94 & -21.80 & 1.00 & 10.64 & 2.38 & 102.02 & 4.30 & 5.1  \\
 & & H92 & 8309.4 & a & 11.04 & 1.75 & -18.70 & 1.80 & 22.97 & 4.68 & 130.89 & 3.64 & 6.4  \\
 & & H91 & 8584.8 & a & 7.11 & 1.53 & -18.80 & 5.60 & 40.29 & 26.01 & 106.73 & 3.47 & 5.8  \\
 & & H89 & 9173.3 & a & 8.64 & 1.51 & -19.40 & 2.10 & 25.10 & 5.50 & 93.62 & 3.31 & 5.8  \\
 & & H88 & 9487.8 & a & 9.01 & 1.42 & -24.30 & 1.90 & 25.18 & 4.74 & 84.15 & 3.17 & 6.3  \\
G291.154$-$00.321 & shrds1031g & H88$-$H112 & 6391.9 & a & 5.46 & 0.61 & 7.10 & 1.20 & 22.35 & 2.98 & 76.80 & 1.27 & 9.0  \\
 & & H100$-$H112 & 5437.3 & a & 5.88 & 0.78 & 7.00 & 1.40 & 22.16 & 3.51 & 85.51 & 1.63 & 7.5  \\
 & & H88$-$H95 & 8625.4 & a & 4.83 & 1.11 & 8.10 & 2.00 & 18.02 & 5.55 & 56.43 & 2.03 & 4.5  \\
 & & H106$-$H112 & 4968.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.34 & 1.96 & \nodata  \\
 & & H100$-$H105 & 6042.3 & a & 6.94 & 1.20 & 7.90 & 2.40 & 26.84 & 7.74 & 96.15 & 2.54 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.01 & 4.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.42 & 4.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.96 & 4.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.94 & 4.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.75 & 5.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.98 & 6.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.05 & 8.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.91 & 6.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.59 & 7.80 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.36 & 5.56 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.58 & 5.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.71 & 8.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.71 & 5.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.45 & 5.54 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.61 & 5.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.73 & 4.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.28 & 3.70 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.76 & 4.29 & \nodata  \\
G291.154$-$00.321 & shrds1032 & H88$-$H112 & 5904.0 & a & 6.16 & 0.73 & 8.60 & 1.40 & 23.66 & 3.86 & 85.46 & 1.53 & 8.7  \\
 & & H100$-$H112 & 5509.5 & a & 6.30 & 0.77 & 8.00 & 1.50 & 24.37 & 4.19 & 89.77 & 1.62 & 8.5  \\
 & & H88$-$H95 & 8532.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.98 & 3.52 & \nodata  \\
 & & H106$-$H112 & 4970.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.69 & 2.12 & \nodata  \\
 & & H100$-$H105 & 6050.4 & a & 8.20 & 1.13 & 6.30 & 2.20 & 30.59 & 6.93 & 107.88 & 2.55 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.60 & 4.68 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.20 & 4.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.56 & 4.74 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.28 & 5.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.29 & 9.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.42 & 5.92 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.97 & 5.50 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.10 & 7.36 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.82 & 5.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.61 & 4.82 & \nodata  \\
 & & H102 & 6106.9 & a & 8.22 & 2.67 & 12.40 & 3.00 & 18.97 & 8.10 & 89.75 & 5.03 & 3.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.06 & 6.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.53 & 6.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.92 & 6.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.89 & 7.78 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.70 & 6.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.35 & 7.19 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.80 & 9.61 & \nodata  \\
G291.154$-$00.321 & mos087 & H88$-$H112 & 6290.1 & a & 7.46 & 0.56 & 7.20 & 0.80 & 21.41 & 1.85 & 93.65 & 1.16 & 13.2  \\
 & & H100$-$H112 & 5453.7 & a & 7.38 & 0.68 & 7.30 & 0.90 & 21.13 & 2.25 & 100.20 & 1.39 & 10.8  \\
 & & H88$-$H95 & 8639.2 & a & 7.38 & 1.07 & 6.60 & 1.40 & 20.22 & 3.53 & 75.42 & 2.12 & 6.9  \\
 & & H106$-$H112 & 4944.9 & a & 6.17 & 0.88 & 6.90 & 1.50 & 21.09 & 3.81 & 89.23 & 1.76 & 7.1  \\
 & & H100$-$H105 & 6055.9 & a & 8.84 & 1.00 & 7.70 & 1.40 & 24.64 & 3.58 & 113.05 & 2.15 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.30 & 3.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.48 & 3.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.22 & 3.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.90 & 4.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.83 & 6.59 & \nodata  \\
 & & H107 & 5293.7 & a & 12.46 & 2.76 & 14.30 & 2.70 & 22.67 & 9.40 & 102.94 & 5.20 & 5.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.14 & 5.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.25 & 5.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.67 & 6.24 & \nodata  \\
 & & H103 & 5931.5 & a & 9.87 & 2.23 & 4.00 & 2.50 & 21.17 & 7.48 & 97.84 & 4.27 & 4.7  \\
 & & H102 & 6106.9 & a & 9.44 & 2.29 & 9.60 & 2.40 & 20.10 & 6.65 & 108.26 & 4.40 & 4.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.15 & 7.09 & \nodata  \\
 & & H100 & 6478.8 & a & 8.23 & 1.78 & 12.00 & 5.30 & 40.22 & 22.98 & 105.73 & 4.14 & 5.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.72 & 5.53 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.10 & 4.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.42 & 7.98 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.77 & 4.37 & \nodata  \\
 & & H89 & 9173.3 & a & 9.18 & 2.28 & 6.50 & 1.60 & 13.12 & 3.89 & 69.84 & 3.65 & 4.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.72 & 4.59 & \nodata  \\
G291.186$-$00.274 & shrds1031g & H88$-$H112 & 5887.2 & a & 18.80 & 1.16 & 11.50 & 0.70 & 22.55 & 1.61 & 312.23 & 2.45 & 16.1  \\
 & & H100$-$H112 & 5443.0 & a & 19.33 & 1.30 & 11.50 & 0.70 & 22.03 & 1.72 & 336.42 & 2.73 & 14.7  \\
 & & H88$-$H95 & 8468.5 & a & 16.05 & 2.35 & 11.20 & 1.90 & 26.91 & 4.97 & 171.72 & 5.31 & 6.9  \\
 & & H106$-$H112 & 4985.3 & a & 19.48 & 1.86 & 11.70 & 1.00 & 20.55 & 2.27 & 360.48 & 3.77 & 10.4  \\
 & & H100$-$H105 & 5980.0 & a & 18.65 & 1.87 & 11.50 & 1.10 & 22.82 & 2.69 & 308.27 & 3.98 & 9.9  \\
 & & H112 & 4618.8 & a & 28.13 & 7.10 & 9.80 & 1.40 & 11.11 & 3.25 & 398.96 & 10.60 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.00 & 10.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.44 & 12.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.11 & 12.64 & \nodata  \\
 & & H108 & 5148.7 & a & 27.12 & 7.90 & 14.80 & 2.40 & 16.37 & 6.42 & 320.77 & 13.74 & 3.5  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.24 & 10.26 & \nodata  \\
 & & H106 & 5444.3 & a & 22.24 & 6.07 & 13.80 & 3.50 & 24.97 & 11.46 & 348.56 & 12.34 & 4.0  \\
 & & H105 & 5600.6 & a & 23.61 & 4.54 & 11.50 & 2.60 & 26.00 & 8.84 & 335.60 & 9.32 & 5.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.75 & 12.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.57 & 8.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.96 & 9.39 & \nodata  \\
 & & H101 & 6289.1 & a & 24.90 & 5.96 & 15.90 & 4.10 & 34.19 & 11.87 & 366.91 & 14.70 & 4.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.95 & 10.88 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.30 & 17.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.05 & 10.50 & \nodata  \\
 & & H91 & 8584.8 & a & 29.79 & 7.10 & 12.70 & 1.20 & 10.63 & 2.95 & 161.92 & 10.34 & 4.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.66 & 10.56 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.14 & 12.25 & \nodata  \\
G291.186$-$00.274 & shrds1032 & H88$-$H112 & 6528.2 & a & 18.60 & 0.61 & 12.10 & 0.40 & 24.84 & 0.95 & 278.66 & 1.37 & 29.9  \\
 & & H100$-$H112 & 5540.7 & a & 20.14 & 0.83 & 11.80 & 0.50 & 24.26 & 1.16 & 326.45 & 1.84 & 23.9  \\
 & & H88$-$H95 & 8633.9 & a & 15.25 & 0.76 & 13.20 & 0.70 & 27.06 & 1.55 & 176.74 & 1.76 & 19.9  \\
 & & H106$-$H112 & 5006.0 & a & 19.72 & 1.31 & 11.00 & 0.70 & 22.66 & 1.74 & 352.44 & 2.78 & 14.9  \\
 & & H100$-$H105 & 6028.0 & a & 20.77 & 0.96 & 12.50 & 0.60 & 25.45 & 1.37 & 302.77 & 2.17 & 21.4  \\
 & & H112 & 4618.8 & a & 22.17 & 3.54 & 8.90 & 1.60 & 20.14 & 3.89 & 399.91 & 7.02 & 6.3  \\
 & & H111 & 4744.2 & a & 17.60 & 2.93 & 13.10 & 1.90 & 23.24 & 4.98 & 381.83 & 6.13 & 6.1  \\
 & & H110 & 4874.2 & a & 23.23 & 2.48 & 8.70 & 1.20 & 23.49 & 2.96 & 353.30 & 5.34 & 9.3  \\
 & & H109 & 5008.9 & a & 19.78 & 3.16 & 11.00 & 1.90 & 24.13 & 4.65 & 344.03 & 6.86 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.06 & 9.34 & \nodata  \\
 & & H107 & 5293.7 & a & 22.71 & 3.49 & 10.80 & 1.40 & 18.36 & 3.29 & 318.43 & 6.67 & 6.5  \\
 & & H106 & 5444.3 & a & 20.97 & 2.57 & 13.20 & 1.40 & 23.32 & 3.35 & 312.62 & 5.54 & 8.1  \\
 & & H105 & 5600.6 & a & 33.77 & 3.00 & 12.70 & 0.90 & 20.21 & 2.08 & 407.78 & 6.04 & 11.1  \\
 & & H104 & 5762.9 & a & 17.09 & 2.68 & 14.40 & 2.00 & 25.67 & 5.57 & 291.83 & 5.79 & 6.6  \\
 & & H103 & 5931.5 & a & 17.86 & 1.84 & 11.00 & 1.60 & 30.94 & 3.74 & 271.80 & 4.55 & 9.7  \\
 & & H102 & 6106.9 & a & 12.66 & 2.12 & 12.20 & 2.30 & 27.77 & 6.53 & 276.64 & 4.76 & 6.2  \\
 & & H101 & 6289.1 & a & 26.77 & 2.70 & 11.10 & 1.20 & 23.52 & 2.78 & 346.16 & 5.84 & 9.8  \\
 & & H100 & 6478.8 & a & 17.42 & 2.07 & 14.50 & 1.60 & 27.75 & 4.24 & 231.93 & 4.73 & 8.6  \\
 & & H94 & 7792.9 & a & 13.29 & 1.65 & 12.50 & 1.70 & 27.66 & 4.57 & 192.61 & 3.73 & 8.3  \\
 & & H92 & 8309.4 & a & 13.82 & 1.93 & 12.80 & 1.90 & 27.39 & 4.74 & 167.35 & 4.42 & 7.2  \\
 & & H91 & 8584.8 & a & 18.57 & 1.81 & 10.80 & 1.00 & 20.80 & 2.37 & 176.49 & 3.69 & 10.2  \\
 & & H89 & 9173.3 & a & 14.15 & 1.37 & 14.50 & 1.30 & 27.76 & 3.35 & 158.30 & 3.15 & 10.5  \\
 & & H88 & 9487.8 & a & 18.84 & 1.99 & 15.60 & 1.60 & 31.54 & 3.97 & 196.18 & 4.97 & 9.4  \\
G291.186$-$00.274 & mos087 & H88$-$H112 & 6335.0 & a & 24.83 & 0.56 & 11.70 & 0.30 & 22.78 & 0.60 & 379.88 & 1.20 & 43.6  \\
 & & H100$-$H112 & 5504.0 & a & 26.64 & 0.73 & 11.30 & 0.30 & 22.45 & 0.71 & 435.21 & 1.55 & 36.1  \\
 & & H88$-$H95 & 8657.2 & a & 19.93 & 0.81 & 13.20 & 0.50 & 25.04 & 1.18 & 225.20 & 1.82 & 24.3  \\
 & & H106$-$H112 & 5020.6 & a & 26.55 & 1.04 & 10.90 & 0.40 & 21.69 & 0.98 & 470.97 & 2.18 & 25.2  \\
 & & H100$-$H105 & 6016.1 & a & 26.64 & 0.93 & 11.90 & 0.40 & 23.05 & 0.93 & 397.40 & 1.99 & 28.4  \\
 & & H112 & 4618.8 & a & 30.35 & 3.44 & 10.00 & 0.90 & 15.46 & 2.03 & 517.73 & 6.05 & 8.7  \\
 & & H111 & 4744.2 & a & 25.04 & 2.61 & 10.80 & 1.10 & 21.65 & 2.61 & 500.84 & 5.43 & 9.5  \\
 & & H110 & 4874.2 & a & 28.33 & 2.53 & 9.70 & 1.00 & 23.06 & 2.41 & 475.18 & 5.42 & 11.1  \\
 & & H109 & 5008.9 & a & 24.26 & 2.81 & 10.50 & 1.50 & 25.97 & 3.66 & 448.04 & 6.32 & 8.7  \\
 & & H108 & 5148.7 & a & 28.95 & 4.08 & 11.60 & 1.50 & 21.68 & 3.65 & 558.94 & 8.43 & 7.1  \\
 & & H107 & 5293.7 & a & 25.26 & 2.79 & 10.90 & 1.10 & 20.69 & 2.65 & 429.37 & 5.69 & 8.9  \\
 & & H106 & 5444.3 & a & 27.47 & 2.25 & 12.30 & 0.90 & 23.34 & 2.22 & 413.18 & 4.87 & 12.1  \\
 & & H105 & 5600.6 & a & 43.04 & 2.72 & 11.60 & 0.60 & 20.49 & 1.50 & 548.69 & 5.52 & 15.6  \\
 & & H104 & 5762.9 & a & 20.13 & 2.47 & 12.90 & 1.50 & 24.91 & 3.73 & 375.83 & 5.43 & 8.2  \\
 & & H103 & 5931.5 & a & 21.11 & 1.79 & 11.30 & 1.20 & 28.15 & 2.81 & 344.69 & 4.22 & 11.8  \\
 & & H102 & 6106.9 & a & 21.13 & 1.90 & 12.20 & 1.10 & 24.13 & 2.54 & 348.22 & 4.17 & 11.0  \\
 & & H101 & 6289.1 & a & 34.14 & 3.25 & 11.70 & 1.10 & 24.53 & 2.72 & 484.20 & 7.20 & 10.4  \\
 & & H100 & 6478.8 & a & 22.19 & 2.03 & 12.10 & 1.00 & 23.09 & 2.45 & 316.52 & 4.37 & 10.8  \\
 & & H95 & 7550.6 & a & 38.43 & 9.19 & 13.90 & 3.70 & 27.29 & 13.91 & 301.04 & 18.53 & 4.8  \\
 & & H94 & 7792.9 & a & 17.32 & 1.77 & 13.20 & 1.30 & 26.95 & 3.32 & 232.52 & 4.06 & 9.8  \\
 & & H92 & 8309.4 & a & 16.82 & 1.97 & 11.40 & 1.60 & 27.78 & 3.91 & 202.41 & 4.59 & 8.6  \\
 & & H91 & 8584.8 & a & 26.12 & 2.13 & 11.70 & 0.90 & 21.82 & 2.06 & 271.45 & 4.45 & 12.1  \\
 & & H89 & 9173.3 & a & 17.03 & 1.40 & 15.00 & 1.00 & 25.72 & 2.52 & 188.79 & 3.14 & 12.2  \\
 & & H88 & 9487.8 & a & 22.31 & 2.25 & 13.00 & 1.20 & 23.93 & 2.83 & 236.83 & 4.90 & 9.9  \\
G291.202$-$00.295 & shrds1031g & H88$-$H112 & 5945.6 & a & 24.48 & 1.14 & 9.80 & 0.50 & 22.27 & 1.20 & 378.59 & 2.41 & 21.2  \\
 & & H100$-$H112 & 5454.4 & a & 25.01 & 1.30 & 9.70 & 0.60 & 22.43 & 1.34 & 409.89 & 2.75 & 19.1  \\
 & & H88$-$H95 & 8489.8 & a & 21.31 & 2.28 & 10.80 & 1.20 & 22.96 & 2.89 & 216.37 & 4.85 & 9.3  \\
 & & H106$-$H112 & 5009.0 & a & 27.46 & 1.90 & 9.80 & 0.70 & 21.74 & 1.74 & 440.24 & 3.97 & 14.3  \\
 & & H100$-$H105 & 6001.6 & a & 21.80 & 1.83 & 9.50 & 1.00 & 23.64 & 2.33 & 372.56 & 3.97 & 11.8  \\
 & & H112 & 4618.8 & a & 32.79 & 5.92 & 10.00 & 1.60 & 17.68 & 3.74 & 478.91 & 11.10 & 5.5  \\
 & & H111 & 4744.2 & a & 26.86 & 4.55 & 12.10 & 1.90 & 23.47 & 4.98 & 463.20 & 9.65 & 6.0  \\
 & & H110 & 4874.2 & a & 29.63 & 5.18 & 9.70 & 1.40 & 16.93 & 3.43 & 465.71 & 9.53 & 5.7  \\
 & & H109 & 5008.9 & a & 30.16 & 4.75 & 9.80 & 2.00 & 25.43 & 5.26 & 446.57 & 10.36 & 6.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.72 & 11.72 & \nodata  \\
 & & H107 & 5293.7 & a & 24.42 & 4.30 & 9.10 & 2.00 & 23.13 & 5.06 & 405.92 & 9.06 & 5.7  \\
 & & H106 & 5444.3 & a & 27.41 & 4.41 & 9.20 & 2.10 & 26.42 & 5.32 & 399.94 & 9.92 & 6.3  \\
 & & H105 & 5600.6 & a & 30.78 & 4.69 & 8.00 & 1.50 & 20.31 & 3.85 & 393.44 & 9.26 & 6.6  \\
 & & H104 & 5762.9 & a & 24.64 & 4.52 & 7.20 & 2.70 & 28.20 & 8.47 & 386.23 & 9.87 & 5.9  \\
 & & H103 & 5931.5 & a & 17.61 & 3.40 & 11.50 & 2.90 & 30.69 & 7.88 & 362.78 & 8.13 & 5.3  \\
 & & H102 & 6106.9 & a & 20.65 & 3.44 & 11.10 & 2.40 & 29.69 & 6.43 & 349.63 & 8.12 & 6.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 424.34 & 13.49 & \nodata  \\
 & & H100 & 6478.8 & a & 24.44 & 5.24 & 8.40 & 1.70 & 16.44 & 4.11 & 349.07 & 9.50 & 4.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.55 & 17.59 & \nodata  \\
 & & H94 & 7792.9 & a & 20.03 & 3.66 & 8.60 & 2.50 & 28.35 & 6.55 & 218.75 & 8.50 & 5.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.12 & 8.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.08 & 9.53 & \nodata  \\
 & & H88 & 9487.8 & a & 24.45 & 5.05 & 11.00 & 2.40 & 22.85 & 7.20 & 154.99 & 10.06 & 5.1  \\
G291.202$-$00.295 & shrds1032 & H88$-$H112 & 6481.1 & a & 24.18 & 0.59 & 8.90 & 0.30 & 22.90 & 0.65 & 336.08 & 1.27 & 40.3  \\
 & & H100$-$H112 & 5522.3 & a & 25.49 & 0.78 & 9.10 & 0.30 & 23.22 & 0.82 & 383.41 & 1.68 & 32.3  \\
 & & H88$-$H95 & 8661.7 & a & 21.25 & 0.90 & 8.30 & 0.50 & 22.34 & 1.10 & 228.41 & 1.91 & 23.2  \\
 & & H106$-$H112 & 4999.2 & a & 26.13 & 1.20 & 8.50 & 0.50 & 22.88 & 1.21 & 411.83 & 2.56 & 21.6  \\
 & & H100$-$H105 & 6074.6 & a & 24.96 & 1.16 & 9.90 & 0.50 & 23.73 & 1.27 & 353.37 & 2.53 & 21.3  \\
 & & H112 & 4618.8 & a & 31.00 & 3.49 & 7.20 & 1.10 & 19.80 & 2.67 & 455.55 & 6.88 & 8.9  \\
 & & H111 & 4744.2 & a & 25.93 & 3.32 & 7.30 & 1.30 & 21.08 & 3.19 & 440.17 & 6.78 & 7.8  \\
 & & H110 & 4874.2 & a & 23.79 & 2.65 & 9.20 & 1.30 & 24.53 & 3.22 & 425.38 & 5.84 & 8.9  \\
 & & H109 & 5008.9 & a & 25.99 & 3.46 & 10.40 & 1.20 & 19.00 & 2.94 & 410.64 & 6.75 & 7.4  \\
 & & H108 & 5148.7 & a & 29.13 & 4.35 & 8.10 & 1.70 & 23.66 & 4.44 & 411.76 & 9.25 & 6.8  \\
 & & H107 & 5293.7 & a & 35.98 & 5.45 & 7.10 & 0.50 & 6.98 & 1.22 & 364.12 & 6.45 & 6.5  \\
 & & H106 & 5444.3 & a & 27.99 & 2.96 & 9.90 & 1.20 & 22.72 & 2.79 & 369.41 & 6.32 & 9.3  \\
 & & H105 & 5600.6 & a & 37.46 & 3.99 & 10.40 & 1.10 & 21.83 & 2.69 & 440.86 & 8.35 & 9.3  \\
 & & H104 & 5762.9 & a & 30.01 & 3.16 & 8.90 & 0.90 & 17.80 & 2.17 & 358.36 & 5.97 & 9.4  \\
 & & H103 & 5931.5 & a & 21.58 & 2.61 & 11.40 & 1.60 & 27.62 & 4.01 & 334.20 & 6.06 & 8.3  \\
 & & H102 & 6106.9 & a & 22.65 & 2.24 & 10.30 & 1.20 & 23.72 & 2.80 & 318.47 & 4.85 & 10.1  \\
 & & H101 & 6289.1 & a & 31.12 & 3.51 & 7.90 & 1.30 & 23.25 & 3.09 & 422.32 & 7.53 & 8.8  \\
 & & H100 & 6478.8 & a & 17.93 & 2.01 & 10.20 & 1.60 & 28.33 & 3.70 & 317.63 & 4.77 & 8.8  \\
 & & H94 & 7792.9 & a & 19.70 & 2.10 & 8.00 & 1.20 & 22.19 & 2.79 & 246.45 & 4.40 & 9.3  \\
 & & H92 & 8309.4 & a & 21.55 & 2.56 & 8.40 & 1.40 & 24.16 & 3.47 & 211.25 & 5.57 & 8.4  \\
 & & H91 & 8584.8 & a & 17.21 & 2.00 & 10.30 & 1.40 & 24.32 & 3.37 & 225.53 & 4.39 & 8.6  \\
 & & H89 & 9173.3 & a & 21.30 & 1.90 & 7.50 & 0.90 & 20.33 & 2.10 & 203.16 & 3.82 & 11.1  \\
 & & H88 & 9487.8 & a & 28.79 & 2.49 & 8.40 & 1.00 & 24.47 & 2.46 & 259.33 & 5.51 & 11.4  \\
G291.202$-$00.295 & mos087 & H88$-$H112 & 6284.6 & a & 29.41 & 0.55 & 9.70 & 0.20 & 22.53 & 0.49 & 426.72 & 1.17 & 52.6  \\
 & & H100$-$H112 & 5472.3 & a & 30.48 & 0.65 & 9.70 & 0.20 & 22.39 & 0.55 & 476.74 & 1.38 & 46.1  \\
 & & H88$-$H95 & 8637.9 & a & 26.14 & 0.99 & 9.70 & 0.40 & 22.74 & 0.99 & 281.88 & 2.11 & 26.2  \\
 & & H106$-$H112 & 4996.9 & a & 31.53 & 1.04 & 9.40 & 0.40 & 21.69 & 0.83 & 514.75 & 2.17 & 29.9  \\
 & & H100$-$H105 & 6040.2 & a & 29.05 & 1.01 & 10.20 & 0.40 & 23.36 & 0.93 & 431.38 & 2.18 & 28.5  \\
 & & H112 & 4618.8 & a & 34.60 & 2.97 & 9.10 & 0.90 & 20.22 & 2.01 & 555.81 & 5.99 & 11.5  \\
 & & H111 & 4744.2 & a & 31.49 & 2.76 & 9.60 & 0.80 & 19.69 & 2.01 & 545.22 & 5.48 & 11.3  \\
 & & H110 & 4874.2 & a & 31.25 & 2.65 & 9.70 & 0.90 & 21.34 & 2.09 & 527.76 & 5.48 & 11.7  \\
 & & H109 & 5008.9 & a & 32.26 & 2.70 & 10.40 & 0.90 & 22.74 & 2.23 & 502.39 & 5.75 & 11.8  \\
 & & H108 & 5148.7 & a & 32.99 & 3.72 & 9.30 & 1.20 & 22.55 & 3.01 & 572.80 & 7.85 & 8.8  \\
 & & H107 & 5293.7 & a & 27.34 & 2.72 & 8.10 & 1.10 & 21.94 & 2.53 & 462.00 & 5.69 & 10.0  \\
 & & H106 & 5444.3 & a & 31.70 & 2.54 & 9.90 & 0.90 & 22.96 & 2.13 & 450.01 & 5.45 & 12.3  \\
 & & H105 & 5600.6 & a & 43.82 & 3.34 & 10.00 & 0.80 & 21.25 & 1.88 & 552.58 & 6.90 & 13.0  \\
 & & H104 & 5762.9 & a & 30.81 & 2.68 & 9.20 & 0.90 & 21.00 & 2.11 & 431.23 & 5.50 & 11.4  \\
 & & H103 & 5931.5 & a & 25.62 & 2.03 & 10.90 & 1.00 & 24.97 & 2.30 & 398.52 & 4.55 & 12.5  \\
 & & H102 & 6106.9 & a & 25.17 & 1.91 & 11.50 & 0.90 & 25.51 & 2.27 & 390.31 & 4.30 & 13.1  \\
 & & H101 & 6289.1 & a & 30.65 & 3.45 & 9.20 & 1.40 & 25.95 & 3.49 & 523.46 & 7.79 & 8.9  \\
 & & H100 & 6478.8 & a & 24.51 & 2.24 & 9.90 & 1.00 & 22.05 & 2.33 & 386.90 & 4.71 & 10.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.81 & 18.15 & \nodata  \\
 & & H94 & 7792.9 & a & 23.81 & 1.86 & 9.50 & 0.90 & 24.30 & 2.22 & 282.26 & 4.09 & 12.7  \\
 & & H92 & 8309.4 & a & 22.19 & 2.65 & 9.50 & 1.70 & 28.51 & 4.30 & 259.52 & 6.16 & 8.5  \\
 & & H91 & 8584.8 & a & 29.42 & 2.35 & 10.40 & 0.80 & 21.26 & 1.97 & 335.01 & 4.85 & 12.4  \\
 & & H89 & 9173.3 & a & 25.46 & 1.79 & 9.00 & 0.70 & 20.75 & 1.69 & 234.80 & 3.64 & 14.1  \\
 & & H88 & 9487.8 & a & 29.95 & 2.28 & 9.90 & 1.00 & 27.61 & 2.45 & 290.41 & 5.34 & 13.0  \\
G291.214$-$00.246 & shrds1032 & H88$-$H112 & 5456.4 & a & 9.33 & 1.14 & 4.70 & 1.70 & 28.61 & 4.25 & 172.10 & 2.70 & 8.2  \\
 & & H100$-$H112 & 5379.1 & a & 9.53 & 1.17 & 4.60 & 1.70 & 28.71 & 4.30 & 175.25 & 2.78 & 8.1  \\
 & & H88$-$H95 & 8666.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.96 & 8.41 & \nodata  \\
 & & H106$-$H112 & 4970.9 & a & 11.31 & 1.76 & 2.60 & 1.80 & 23.96 & 4.58 & 210.13 & 3.79 & 6.5  \\
 & & H100$-$H105 & 5970.6 & a & 8.14 & 1.32 & 9.80 & 4.90 & 48.40 & 20.60 & 124.44 & 3.39 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.50 & 10.96 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.00 & 8.92 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.59 & 9.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.54 & 11.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.30 & 10.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.91 & 11.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.95 & 10.16 & \nodata  \\
 & & H105 & 5600.6 & a & 14.21 & 3.48 & 4.10 & 5.30 & 39.53 & 18.75 & 175.98 & 8.63 & 4.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.14 & 8.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.08 & 8.54 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.07 & 7.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.93 & 9.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.22 & 7.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.36 & 9.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3.62 & 13.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.20 & 12.28 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.86 & 13.57 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.03 & 20.02 & \nodata  \\
G291.214$-$00.246 & mos087 & H88$-$H112 & 5470.2 & a & 13.97 & 0.96 & 2.60 & 0.90 & 25.42 & 2.05 & 231.96 & 2.15 & 14.5  \\
 & & H100$-$H112 & 5370.9 & a & 14.37 & 1.00 & 2.60 & 0.90 & 25.21 & 2.06 & 238.85 & 2.23 & 14.3  \\
 & & H88$-$H95 & 8301.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.56 & 4.95 & \nodata  \\
 & & H106$-$H112 & 4951.7 & a & 16.42 & 1.54 & 2.20 & 1.10 & 23.13 & 2.55 & 286.92 & 3.29 & 10.6  \\
 & & H100$-$H105 & 5986.3 & a & 12.56 & 1.30 & 3.50 & 1.40 & 28.31 & 3.50 & 167.98 & 3.08 & 9.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.63 & 8.51 & \nodata  \\
 & & H111 & 4744.2 & a & 18.97 & 4.00 & 1.40 & 1.90 & 18.91 & 4.81 & 321.87 & 7.68 & 4.8  \\
 & & H110 & 4874.2 & a & 18.37 & 3.74 & 3.30 & 2.40 & 23.91 & 6.14 & 272.51 & 7.98 & 5.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.93 & 8.66 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.20 & 10.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.60 & 10.06 & \nodata  \\
 & & H106 & 5444.3 & a & 21.15 & 4.64 & 4.50 & 2.10 & 19.42 & 5.38 & 221.37 & 8.93 & 4.6  \\
 & & H105 & 5600.6 & a & 18.46 & 3.02 & -0.00 & 2.60 & 31.85 & 6.86 & 228.69 & 7.37 & 6.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.57 & 7.90 & \nodata  \\
 & & H103 & 5931.5 & a & 17.02 & 4.22 & 6.30 & 3.00 & 23.73 & 8.67 & 168.18 & 8.65 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.14 & 6.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.66 & 7.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.59 & 6.64 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.13 & 7.91 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.10 & 10.83 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.61 & 11.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.59 & 9.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.42 & 14.38 & \nodata  \\
G291.255$-$00.776 & mos086 & H88$-$H112 & 6155.0 & a & 42.92 & 1.80 & -20.60 & 0.70 & 31.60 & 1.55 & 581.31 & 4.53 & 23.6  \\
 & & H100$-$H112 & 5598.2 & a & 41.55 & 1.83 & -21.10 & 0.70 & 31.74 & 1.62 & 609.60 & 4.62 & 22.4  \\
 & & H88$-$H95 & 8737.4 & a & 52.61 & 3.97 & -18.90 & 1.20 & 31.15 & 2.81 & 448.62 & 9.83 & 13.2  \\
 & & H106$-$H112 & 5056.7 & a & 24.05 & 3.43 & -23.50 & 2.20 & 27.33 & 8.32 & 446.05 & 6.92 & 8.0  \\
 & & H100$-$H105 & 5975.6 & a & 53.38 & 2.82 & -21.10 & 0.80 & 31.82 & 1.97 & 723.51 & 7.10 & 18.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.87 & 19.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.31 & 15.34 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337.68 & 13.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.15 & 15.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 675.21 & 38.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 566.49 & 18.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 609.67 & 18.86 & \nodata  \\
 & & H105 & 5600.6 & a & 52.47 & 9.01 & -19.80 & 2.40 & 28.09 & 6.49 & 984.95 & 20.51 & 6.0  \\
 & & H104 & 5762.9 & a & 45.91 & 7.31 & -25.20 & 2.10 & 26.29 & 5.90 & 676.72 & 15.91 & 6.6  \\
 & & H103 & 5931.5 & a & 69.18 & 6.26 & -19.40 & 1.60 & 35.94 & 4.51 & 758.37 & 16.03 & 11.5  \\
 & & H102 & 6106.9 & a & 44.34 & 7.15 & -23.90 & 2.60 & 29.37 & 9.82 & 621.29 & 14.99 & 7.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.32 & 31.76 & \nodata  \\
 & & H100 & 6478.8 & a & 56.03 & 7.38 & -20.60 & 1.90 & 29.87 & 5.12 & 632.00 & 17.47 & 7.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1578.02 & 116.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.02 & 19.93 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2300.37 & 208.81 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -303.18 & 4243.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 465.63 & 20.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.80 & 13.02 & \nodata  \\
 & & H88 & 9487.8 & a & 62.93 & 7.51 & -21.70 & 1.40 & 24.42 & 3.48 & 431.11 & 16.45 & 8.4  \\
G291.281$-$00.726 & shrds1034 & H88$-$H112 & 5968.5 & a & 2864.05 & 13.15 & -24.40 & 0.10 & 32.97 & 0.17 & 52611.31 & 33.84 & 215.2  \\
 & & H100$-$H112 & 5498.7 & a & 2838.90 & 14.31 & -24.40 & 0.10 & 33.45 & 0.19 & 56187.33 & 37.09 & 196.0  \\
 & & H88$-$H95 & 8477.7 & a & 3004.03 & 14.08 & -24.30 & 0.10 & 30.63 & 0.17 & 33512.13 & 34.92 & 210.8  \\
 & & H106$-$H112 & 4996.4 & a & 2472.16 & 24.08 & -24.30 & 0.20 & 33.94 & 0.38 & 57522.86 & 62.82 & 101.5  \\
 & & H100$-$H105 & 6040.5 & a & 3213.82 & 17.12 & -24.50 & 0.10 & 32.51 & 0.20 & 54771.86 & 43.74 & 185.5  \\
 & & H112 & 4618.8 & a & 2136.60 & 41.96 & -24.50 & 0.30 & 34.73 & 0.79 & 58355.14 & 110.76 & 50.3  \\
 & & H111 & 4744.2 & a & 2299.66 & 32.12 & -24.20 & 0.20 & 34.64 & 0.56 & 57585.45 & 84.63 & 70.8  \\
 & & H110 & 4874.2 & a & 2432.29 & 37.82 & -24.60 & 0.30 & 33.63 & 0.60 & 57199.75 & 98.23 & 63.6  \\
 & & H109 & 5008.9 & a & 2454.61 & 38.72 & -24.50 & 0.30 & 33.63 & 0.62 & 55785.32 & 100.47 & 62.7  \\
 & & H108 & 5148.7 & a & 3043.28 & 46.95 & -23.70 & 0.30 & 35.04 & 0.63 & 68553.49 & 124.36 & 64.1  \\
 & & H107 & 5293.7 & a & 2544.17 & 40.29 & -24.40 & 0.30 & 32.70 & 0.60 & 54648.05 & 103.15 & 62.4  \\
 & & H106 & 5444.3 & a & 2609.93 & 37.27 & -24.20 & 0.20 & 33.23 & 0.55 & 53115.93 & 96.18 & 69.3  \\
 & & H105 & 5600.6 & a & 3370.69 & 74.66 & -24.10 & 0.30 & 30.80 & 0.79 & 62133.53 & 185.56 & 44.6  \\
 & & H104 & 5762.9 & a & 2858.02 & 33.85 & -24.30 & 0.20 & 33.35 & 0.46 & 51917.69 & 87.57 & 83.5  \\
 & & H103 & 5931.5 & a & 3607.45 & 41.60 & -24.10 & 0.20 & 32.75 & 0.44 & 63252.80 & 106.63 & 85.7  \\
 & & H102 & 6106.9 & a & 2968.82 & 25.74 & -24.90 & 0.10 & 32.30 & 0.32 & 50042.61 & 65.54 & 114.0  \\
 & & H101 & 6289.1 & a & 3780.65 & 38.83 & -24.10 & 0.20 & 32.70 & 0.39 & 60929.63 & 99.46 & 96.2  \\
 & & H100 & 6478.8 & a & 2976.56 & 37.47 & -24.50 & 0.20 & 31.35 & 0.46 & 47054.58 & 93.98 & 78.5  \\
 & & H94 & 7792.9 & a & 3024.66 & 25.07 & -24.40 & 0.10 & 31.46 & 0.30 & 37567.30 & 63.00 & 119.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35233.25 & 1460.61 & \nodata  \\
 & & H91 & 8584.8 & a & 3161.45 & 26.79 & -24.40 & 0.10 & 29.49 & 0.29 & 34014.64 & 65.18 & 116.6  \\
 & & H89 & 9173.3 & a & 3078.26 & 24.98 & -24.10 & 0.10 & 29.64 & 0.28 & 30631.53 & 60.94 & 121.8  \\
 & & H88 & 9487.8 & a & 2393.18 & 25.84 & -24.50 & 0.20 & 29.54 & 0.37 & 22831.13 & 62.91 & 91.5  \\
G291.281$-$00.726 & caswell3 & H88$-$H112 & 6219.9 & a & 2884.90 & 10.40 & -24.00 & 0.10 & 32.79 & 0.14 & 49587.45 & 26.69 & 274.0  \\
 & & H100$-$H112 & 5506.3 & a & 2639.64 & 12.57 & -24.00 & 0.10 & 33.63 & 0.18 & 52318.33 & 32.66 & 207.5  \\
 & & H88$-$H95 & 8591.4 & a & 3692.94 & 19.75 & -23.90 & 0.10 & 30.75 & 0.19 & 40516.38 & 49.05 & 184.8  \\
 & & H106$-$H112 & 4984.9 & a & 2375.53 & 22.83 & -23.90 & 0.20 & 33.74 & 0.37 & 54745.00 & 59.40 & 102.8  \\
 & & H100$-$H105 & 5982.6 & a & 2866.98 & 15.90 & -24.10 & 0.10 & 33.14 & 0.21 & 50118.90 & 41.02 & 178.1  \\
 & & H112 & 4618.8 & a & 2149.63 & 38.03 & -24.20 & 0.30 & 34.63 & 0.71 & 57411.77 & 100.19 & 55.9  \\
 & & H111 & 4744.2 & a & 2254.97 & 40.35 & -23.80 & 0.30 & 36.11 & 0.75 & 56045.65 & 108.42 & 55.3  \\
 & & H110 & 4874.2 & a & 2373.84 & 37.64 & -23.80 & 0.30 & 33.51 & 0.61 & 55485.31 & 97.58 & 62.3  \\
 & & H109 & 5008.9 & a & 2420.74 & 42.06 & -23.90 & 0.30 & 33.69 & 0.68 & 54915.02 & 109.23 & 56.9  \\
 & & H108 & 5148.7 & a & 2342.26 & 42.53 & -23.60 & 0.30 & 32.57 & 0.68 & 52113.29 & 108.71 & 54.4  \\
 & & H107 & 5293.7 & a & 2563.08 & 35.67 & -24.00 & 0.20 & 33.09 & 0.53 & 53232.50 & 91.91 & 71.0  \\
 & & H106 & 5444.3 & a & 2537.39 & 58.51 & -24.00 & 0.30 & 30.87 & 0.83 & 52515.44 & 145.30 & 43.0  \\
 & & H105 & 5600.6 & a & 2587.76 & 32.02 & -24.10 & 0.20 & 33.93 & 0.48 & 50918.87 & 83.54 & 79.9  \\
 & & H104 & 5762.9 & a & 2743.90 & 39.23 & -24.10 & 0.20 & 32.92 & 0.54 & 51517.96 & 100.81 & 69.1  \\
 & & H103 & 5931.5 & a & 2918.60 & 40.68 & -24.40 & 0.20 & 32.55 & 0.52 & 49955.44 & 103.95 & 70.9  \\
 & & H102 & 6106.9 & a & 2934.67 & 32.23 & -24.20 & 0.20 & 32.52 & 0.41 & 48806.96 & 82.33 & 90.0  \\
 & & H101 & 6289.1 & a & 3422.84 & 75.03 & -23.30 & 0.30 & 32.21 & 0.82 & 56581.52 & 190.59 & 45.1  \\
 & & H100 & 6478.8 & a & 2995.21 & 35.84 & -24.00 & 0.20 & 32.19 & 0.44 & 47665.09 & 91.09 & 82.6  \\
 & & H95 & 7550.6 & a & 4003.83 & 65.19 & -24.00 & 0.20 & 30.96 & 0.58 & 52842.38 & 162.51 & 60.7  \\
 & & H94 & 7792.9 & a & 4148.65 & 65.32 & -24.20 & 0.20 & 30.18 & 0.55 & 52085.44 & 160.72 & 62.8  \\
 & & H93 & 8045.6 & a & 4220.16 & 87.87 & -23.70 & 0.30 & 31.06 & 0.75 & 50013.61 & 219.31 & 47.5  \\
 & & H92 & 8309.4 & a & 2965.93 & 31.08 & -23.50 & 0.20 & 30.75 & 0.37 & 32412.70 & 77.21 & 94.3  \\
 & & H91 & 8584.8 & a & 3417.69 & 40.80 & -23.80 & 0.20 & 29.25 & 0.40 & 35965.94 & 98.86 & 82.8  \\
 & & H89 & 9173.3 & a & 3401.33 & 33.32 & -23.70 & 0.20 & 31.25 & 0.35 & 33927.20 & 83.44 & 100.9  \\
 & & H88 & 9487.8 & a & 4480.59 & 57.69 & -24.20 & 0.20 & 31.32 & 0.47 & 42622.98 & 144.64 & 76.8  \\
G291.281$-$00.726 & ch52 & H88$-$H112 & 6466.0 & a & 2719.69 & 6.61 & -24.20 & 0.00 & 32.23 & 0.09 & 44127.83 & 16.82 & 406.4  \\
 & & H100$-$H112 & 5607.1 & a & 2584.33 & 12.03 & -24.30 & 0.10 & 32.97 & 0.18 & 49079.73 & 30.94 & 212.3  \\
 & & H88$-$H95 & 8830.1 & a & 3080.30 & 8.80 & -23.90 & 0.00 & 30.10 & 0.10 & 30513.30 & 21.62 & 346.1  \\
 & & H106$-$H112 & 4963.5 & a & 2315.17 & 20.45 & -24.20 & 0.10 & 33.86 & 0.35 & 52927.43 & 53.30 & 111.9  \\
 & & H100$-$H105 & 6072.1 & a & 2772.68 & 9.62 & -24.30 & 0.10 & 32.26 & 0.13 & 46308.12 & 24.48 & 284.8  \\
 & & H112 & 4618.8 & a & 2160.83 & 29.67 & -24.30 & 0.20 & 34.92 & 0.55 & 54202.91 & 78.52 & 72.0  \\
 & & H111 & 4744.2 & a & 2188.99 & 25.98 & -24.30 & 0.20 & 33.92 & 0.47 & 53367.54 & 67.77 & 83.3  \\
 & & H110 & 4874.2 & a & 2333.97 & 18.51 & -24.20 & 0.10 & 35.87 & 0.33 & 53938.00 & 49.66 & 124.6  \\
 & & H109 & 5008.9 & a & 2336.69 & 28.30 & -24.20 & 0.20 & 33.73 & 0.47 & 52600.96 & 73.61 & 81.6  \\
 & & H108 & 5148.7 & a & 2383.30 & 28.55 & -24.10 & 0.20 & 33.81 & 0.47 & 51125.76 & 74.37 & 82.5  \\
 & & H107 & 5293.7 & a & 2450.40 & 29.52 & -24.50 & 0.20 & 32.80 & 0.46 & 51044.50 & 75.73 & 82.0  \\
 & & H106 & 5444.3 & a & 2525.93 & 30.46 & -24.50 & 0.20 & 32.16 & 0.45 & 50815.46 & 77.38 & 82.0  \\
 & & H105 & 5600.6 & a & 2630.30 & 22.71 & -24.60 & 0.10 & 33.01 & 0.33 & 49519.30 & 58.45 & 114.5  \\
 & & H104 & 5762.9 & a & 2683.09 & 22.70 & -24.30 & 0.10 & 32.73 & 0.32 & 47999.48 & 58.18 & 116.8  \\
 & & H103 & 5931.5 & a & 2730.59 & 15.99 & -24.30 & 0.10 & 32.82 & 0.22 & 46786.45 & 41.03 & 168.8  \\
 & & H102 & 6106.9 & a & 2813.65 & 18.50 & -24.20 & 0.10 & 31.95 & 0.24 & 46581.79 & 46.86 & 150.3  \\
 & & H100 & 6478.8 & a & 2881.35 & 16.66 & -24.20 & 0.10 & 31.70 & 0.21 & 43747.29 & 42.03 & 170.9  \\
 & & H94 & 7792.9 & a & 2514.82 & 21.68 & -24.40 & 0.10 & 29.18 & 0.29 & 28612.97 & 52.46 & 114.6  \\
 & & H92 & 8309.4 & a & 3078.10 & 21.62 & -24.00 & 0.10 & 30.22 & 0.25 & 32834.09 & 53.24 & 140.7  \\
 & & H91 & 8584.8 & a & 3175.63 & 16.97 & -24.00 & 0.10 & 30.10 & 0.19 & 32875.20 & 41.70 & 184.9  \\
 & & H89 & 9173.3 & a & 3299.10 & 16.40 & -23.80 & 0.10 & 30.87 & 0.18 & 31599.86 & 40.83 & 198.8  \\
 & & H88 & 9487.8 & a & 3148.84 & 14.31 & -23.80 & 0.10 & 29.61 & 0.16 & 28469.28 & 34.89 & 217.4  \\
G291.281$-$00.726 & mos086 & H88$-$H112 & 6178.9 & a & 3408.35 & 8.43 & -24.00 & 0.00 & 32.70 & 0.09 & 59093.38 & 21.59 & 399.6  \\
 & & H100$-$H112 & 5563.8 & a & 3164.08 & 8.78 & -24.00 & 0.00 & 33.42 & 0.11 & 61884.54 & 22.73 & 356.2  \\
 & & H88$-$H95 & 8726.7 & a & 4407.46 & 19.65 & -23.70 & 0.10 & 30.57 & 0.16 & 47537.13 & 48.68 & 221.7  \\
 & & H106$-$H112 & 5009.7 & a & 2759.11 & 22.81 & -23.90 & 0.10 & 33.75 & 0.32 & 63569.64 & 59.36 & 119.5  \\
 & & H100$-$H105 & 5964.4 & a & 3438.65 & 11.33 & -24.10 & 0.10 & 32.79 & 0.12 & 60687.29 & 29.06 & 300.0  \\
 & & H112 & 4618.8 & a & 2448.96 & 31.67 & -24.10 & 0.20 & 34.79 & 0.52 & 64418.19 & 83.65 & 76.4  \\
 & & H111 & 4744.2 & a & 2531.99 & 26.94 & -24.00 & 0.20 & 34.44 & 0.42 & 63648.64 & 70.82 & 92.9  \\
 & & H110 & 4874.2 & a & 2665.34 & 28.49 & -23.80 & 0.20 & 33.85 & 0.42 & 63139.10 & 74.24 & 92.5  \\
 & & H109 & 5008.9 & a & 2735.31 & 34.58 & -23.90 & 0.20 & 33.93 & 0.50 & 62403.86 & 90.11 & 78.3  \\
 & & H108 & 5148.7 & a & 3173.09 & 33.92 & -23.50 & 0.20 & 35.23 & 0.43 & 70094.08 & 90.19 & 92.4  \\
 & & H107 & 5293.7 & a & 2903.34 & 22.57 & -24.10 & 0.10 & 33.39 & 0.30 & 61065.15 & 58.42 & 127.1  \\
 & & H106 & 5444.3 & a & 2993.48 & 39.58 & -23.90 & 0.20 & 32.93 & 0.51 & 60560.99 & 101.54 & 74.9  \\
 & & H105 & 5600.6 & a & 3434.46 & 26.17 & -24.10 & 0.10 & 33.46 & 0.29 & 66662.47 & 67.82 & 129.7  \\
 & & H104 & 5762.9 & a & 3179.85 & 20.32 & -24.00 & 0.10 & 32.91 & 0.24 & 58975.31 & 52.24 & 154.6  \\
 & & H103 & 5931.5 & a & 3705.98 & 28.07 & -24.20 & 0.10 & 33.10 & 0.29 & 65547.48 & 72.34 & 130.5  \\
 & & H102 & 6106.9 & a & 3435.78 & 19.32 & -24.10 & 0.10 & 32.42 & 0.21 & 57886.04 & 49.28 & 175.7  \\
 & & H101 & 6289.1 & a & 3687.05 & 74.38 & -23.50 & 0.30 & 32.32 & 0.76 & 60378.28 & 189.25 & 49.0  \\
 & & H100 & 6478.8 & a & 3509.27 & 24.47 & -23.90 & 0.10 & 31.54 & 0.25 & 56010.24 & 61.57 & 141.7  \\
 & & H95 & 7550.6 & a & 4239.05 & 81.96 & -24.00 & 0.30 & 29.85 & 0.67 & 56463.19 & 200.50 & 51.1  \\
 & & H94 & 7792.9 & a & 4453.42 & 42.25 & -24.20 & 0.10 & 30.61 & 0.34 & 54155.92 & 104.72 & 104.2  \\
 & & H93 & 8045.6 & a & 4657.36 & 112.39 & -23.60 & 0.40 & 31.73 & 0.89 & 55202.29 & 283.51 & 41.0  \\
 & & H92 & 8309.4 & a & 4430.17 & 50.33 & -22.30 & 0.20 & 36.03 & 0.47 & 44050.79 & 135.30 & 87.0  \\
 & & H91 & 8584.8 & a & 4336.33 & 26.86 & -23.80 & 0.10 & 29.34 & 0.21 & 47029.67 & 65.19 & 159.5  \\
 & & H89 & 9173.3 & a & 4302.15 & 20.44 & -23.80 & 0.10 & 30.35 & 0.17 & 43904.74 & 50.45 & 208.0  \\
 & & H88 & 9487.8 & a & 5011.40 & 40.20 & -24.00 & 0.10 & 30.29 & 0.28 & 48830.26 & 99.12 & 123.2  \\
G291.863$-$00.682 & ch55 & H88$-$H112 & 6519.5 & a & 75.57 & 0.60 & 24.40 & 0.10 & 26.44 & 0.24 & 1243.55 & 1.39 & 124.2  \\
 & & H100$-$H112 & 5530.6 & a & 79.72 & 0.73 & 24.30 & 0.10 & 26.67 & 0.28 & 1460.39 & 1.69 & 108.1  \\
 & & H88$-$H95 & 8829.9 & a & 66.04 & 0.90 & 24.80 & 0.20 & 25.78 & 0.40 & 736.88 & 2.04 & 72.7  \\
 & & H106$-$H112 & 5037.6 & a & 80.06 & 1.22 & 24.20 & 0.20 & 26.30 & 0.46 & 1611.55 & 2.80 & 64.9  \\
 & & H100$-$H105 & 5963.0 & a & 79.11 & 1.05 & 24.30 & 0.20 & 26.79 & 0.41 & 1327.94 & 2.43 & 74.5  \\
 & & H112 & 4618.8 & a & 72.31 & 3.88 & 25.00 & 0.70 & 25.76 & 1.61 & 1687.14 & 8.81 & 18.5  \\
 & & H111 & 4744.2 & a & 75.81 & 3.18 & 24.30 & 0.50 & 26.66 & 1.29 & 1647.48 & 7.34 & 23.6  \\
 & & H110 & 4874.2 & a & 85.38 & 3.03 & 24.00 & 0.40 & 25.71 & 1.05 & 1672.76 & 6.88 & 27.9  \\
 & & H109 & 5008.9 & a & 87.54 & 3.41 & 23.70 & 0.50 & 26.33 & 1.19 & 1664.84 & 7.84 & 25.4  \\
 & & H108 & 5148.7 & a & 76.43 & 3.35 & 24.50 & 0.60 & 29.22 & 1.48 & 1539.03 & 8.11 & 22.6  \\
 & & H107 & 5293.7 & a & 81.94 & 2.93 & 23.80 & 0.50 & 26.35 & 1.09 & 1566.47 & 6.74 & 27.6  \\
 & & H106 & 5444.3 & a & 79.82 & 3.09 & 24.80 & 0.50 & 26.39 & 1.18 & 1521.93 & 7.12 & 25.5  \\
 & & H105 & 5600.6 & a & 83.02 & 2.54 & 24.00 & 0.40 & 26.67 & 0.94 & 1444.88 & 5.87 & 32.3  \\
 & & H104 & 5762.9 & a & 76.42 & 2.22 & 23.90 & 0.40 & 26.67 & 0.90 & 1379.26 & 5.15 & 33.9  \\
 & & H103 & 5931.5 & a & 80.32 & 2.47 & 24.40 & 0.40 & 25.89 & 0.92 & 1323.36 & 5.62 & 32.2  \\
 & & H102 & 6106.9 & a & 77.39 & 1.98 & 24.90 & 0.30 & 27.51 & 0.81 & 1279.24 & 4.65 & 38.7  \\
 & & H100 & 6478.8 & a & 77.63 & 2.44 & 23.90 & 0.40 & 25.46 & 0.93 & 1199.99 & 5.51 & 31.5  \\
 & & H94 & 7792.9 & a & 53.22 & 2.65 & 25.40 & 0.60 & 25.09 & 1.44 & 643.69 & 5.94 & 19.9  \\
 & & H92 & 8309.4 & a & 70.43 & 2.27 & 24.10 & 0.40 & 24.23 & 0.90 & 806.33 & 4.99 & 30.7  \\
 & & H91 & 8584.8 & a & 67.00 & 1.69 & 24.70 & 0.30 & 25.99 & 0.76 & 796.22 & 3.85 & 39.3  \\
 & & H89 & 9173.3 & a & 69.67 & 1.89 & 25.50 & 0.40 & 26.44 & 0.83 & 753.33 & 4.35 & 36.5  \\
 & & H88 & 9487.8 & a & 63.77 & 1.57 & 24.70 & 0.30 & 25.78 & 0.73 & 659.59 & 3.57 & 40.1  \\
G291.863$-$00.682 & caswell4 & H88$-$H112 & 6683.9 & a & 92.32 & 0.65 & 24.60 & 0.10 & 26.13 & 0.21 & 1429.16 & 1.48 & 140.9  \\
 & & H100$-$H112 & 5501.9 & a & 89.75 & 0.86 & 24.40 & 0.10 & 26.38 & 0.29 & 1628.58 & 1.98 & 102.8  \\
 & & H88$-$H95 & 8498.8 & a & 95.34 & 1.10 & 24.80 & 0.10 & 25.20 & 0.34 & 1123.42 & 2.48 & 85.3  \\
 & & H106$-$H112 & 5001.5 & a & 89.09 & 1.23 & 24.70 & 0.20 & 25.73 & 0.41 & 1765.49 & 2.79 & 71.7  \\
 & & H100$-$H105 & 5994.4 & a & 90.12 & 1.27 & 24.20 & 0.20 & 26.80 & 0.44 & 1493.92 & 2.95 & 70.1  \\
 & & H112 & 4618.8 & a & 91.59 & 3.65 & 24.50 & 0.50 & 24.44 & 1.13 & 1963.36 & 8.09 & 24.8  \\
 & & H111 & 4744.2 & a & 86.86 & 4.49 & 24.00 & 0.60 & 25.27 & 1.52 & 1896.22 & 10.11 & 19.1  \\
 & & H110 & 4874.2 & a & 88.93 & 3.56 & 24.30 & 0.50 & 25.97 & 1.20 & 1814.54 & 8.11 & 24.7  \\
 & & H109 & 5008.9 & a & 89.72 & 3.95 & 24.60 & 0.60 & 26.80 & 1.36 & 1793.10 & 9.15 & 22.5  \\
 & & H108 & 5148.7 & a & 85.76 & 4.45 & 23.70 & 0.60 & 23.41 & 1.41 & 1581.29 & 9.64 & 19.1  \\
 & & H107 & 5293.7 & a & 91.24 & 3.49 & 25.60 & 0.50 & 25.48 & 1.13 & 1637.21 & 7.88 & 25.9  \\
 & & H106 & 5444.3 & a & 81.35 & 3.77 & 25.70 & 0.60 & 26.00 & 1.40 & 1605.90 & 8.58 & 21.4  \\
 & & H105 & 5600.6 & a & 85.75 & 3.12 & 24.50 & 0.50 & 27.61 & 1.16 & 1544.67 & 7.34 & 27.2  \\
 & & H104 & 5762.9 & a & 88.79 & 3.44 & 24.90 & 0.50 & 25.32 & 1.13 & 1551.99 & 7.76 & 25.5  \\
 & & H103 & 5931.5 & a & 85.22 & 2.86 & 23.70 & 0.40 & 27.10 & 1.05 & 1485.06 & 6.68 & 29.4  \\
 & & H102 & 6106.9 & a & 92.72 & 2.83 & 24.50 & 0.40 & 25.81 & 0.91 & 1435.43 & 6.44 & 32.4  \\
 & & H101 & 6289.1 & a & 118.38 & 6.44 & 23.30 & 0.70 & 27.10 & 1.71 & 1802.00 & 15.01 & 18.2  \\
 & & H100 & 6478.8 & a & 87.43 & 3.03 & 23.90 & 0.40 & 25.60 & 1.03 & 1375.50 & 6.87 & 28.5  \\
 & & H95 & 7550.6 & a & 120.30 & 3.63 & 24.30 & 0.40 & 25.17 & 0.88 & 1509.37 & 8.16 & 32.7  \\
 & & H94 & 7792.9 & a & 114.74 & 3.04 & 24.40 & 0.30 & 25.80 & 0.79 & 1500.34 & 6.93 & 37.3  \\
 & & H93 & 8045.6 & a & 116.81 & 3.74 & 24.60 & 0.40 & 26.91 & 1.00 & 1429.85 & 8.70 & 30.8  \\
 & & H92 & 8309.4 & a & 71.51 & 2.47 & 25.10 & 0.50 & 27.58 & 1.10 & 801.24 & 5.81 & 28.6  \\
 & & H91 & 8584.8 & a & 81.04 & 2.14 & 25.40 & 0.30 & 24.79 & 0.76 & 914.99 & 4.78 & 37.4  \\
 & & H89 & 9173.3 & a & 81.84 & 2.01 & 25.10 & 0.30 & 25.37 & 0.72 & 859.52 & 4.54 & 40.2  \\
 & & H88 & 9487.8 & a & 108.02 & 2.92 & 24.50 & 0.30 & 25.88 & 0.81 & 1135.83 & 6.65 & 36.6  \\
G291.863$-$00.682 & mos085 & H88$-$H112 & 6556.1 & a & 108.77 & 0.54 & 24.40 & 0.10 & 26.07 & 0.15 & 1735.73 & 1.24 & 198.6  \\
 & & H100$-$H112 & 5520.3 & a & 105.63 & 0.73 & 24.30 & 0.10 & 26.36 & 0.21 & 1934.17 & 1.68 & 143.0  \\
 & & H88$-$H95 & 8722.0 & a & 116.24 & 0.85 & 24.60 & 0.10 & 25.91 & 0.22 & 1320.64 & 1.94 & 135.3  \\
 & & H106$-$H112 & 5048.2 & a & 103.55 & 0.95 & 24.40 & 0.10 & 25.74 & 0.27 & 2065.47 & 2.16 & 107.5  \\
 & & H100$-$H105 & 5986.0 & a & 106.97 & 1.02 & 24.20 & 0.10 & 26.60 & 0.29 & 1804.83 & 2.36 & 103.7  \\
 & & H112 & 4618.8 & a & 97.50 & 3.18 & 24.70 & 0.40 & 25.36 & 0.95 & 2212.97 & 7.17 & 30.3  \\
 & & H111 & 4744.2 & a & 102.05 & 3.00 & 24.00 & 0.40 & 26.98 & 0.92 & 2167.28 & 6.97 & 33.6  \\
 & & H110 & 4874.2 & a & 105.53 & 2.74 & 24.20 & 0.30 & 25.54 & 0.77 & 2116.89 & 6.20 & 38.1  \\
 & & H109 & 5008.9 & a & 108.83 & 3.19 & 23.90 & 0.40 & 25.91 & 0.88 & 2121.23 & 7.28 & 33.7  \\
 & & H108 & 5148.7 & a & 104.68 & 3.09 & 23.90 & 0.40 & 24.77 & 0.85 & 2014.44 & 6.89 & 33.5  \\
 & & H107 & 5293.7 & a & 108.57 & 2.68 & 24.40 & 0.30 & 25.56 & 0.73 & 1973.42 & 6.06 & 40.1  \\
 & & H106 & 5444.3 & a & 98.71 & 2.52 & 25.20 & 0.30 & 26.44 & 0.78 & 1930.42 & 5.81 & 38.7  \\
 & & H105 & 5600.6 & a & 104.47 & 2.32 & 24.40 & 0.30 & 26.67 & 0.68 & 1883.55 & 5.37 & 44.4  \\
 & & H104 & 5762.9 & a & 104.06 & 2.29 & 24.50 & 0.30 & 26.29 & 0.67 & 1854.36 & 5.26 & 44.9  \\
 & & H103 & 5931.5 & a & 105.32 & 2.35 & 24.00 & 0.30 & 26.41 & 0.68 & 1811.29 & 5.41 & 44.3  \\
 & & H102 & 6106.9 & a & 108.53 & 2.01 & 24.50 & 0.20 & 26.67 & 0.57 & 1772.67 & 4.66 & 53.2  \\
 & & H101 & 6289.1 & a & 125.40 & 7.44 & 23.40 & 0.80 & 26.97 & 1.85 & 1891.99 & 17.29 & 16.7  \\
 & & H100 & 6478.8 & a & 109.19 & 2.03 & 23.80 & 0.20 & 26.26 & 0.57 & 1698.67 & 4.67 & 53.1  \\
 & & H95 & 7550.6 & a & 127.96 & 4.45 & 24.40 & 0.40 & 25.15 & 1.01 & 1638.52 & 9.99 & 28.4  \\
 & & H94 & 7792.9 & a & 121.59 & 2.78 & 24.50 & 0.30 & 26.56 & 0.70 & 1539.61 & 6.42 & 43.2  \\
 & & H93 & 8045.6 & a & 129.14 & 4.57 & 24.60 & 0.50 & 26.72 & 1.09 & 1619.55 & 10.58 & 27.9  \\
 & & H92 & 8309.4 & a & 95.11 & 2.39 & 24.50 & 0.30 & 25.80 & 0.75 & 1106.07 & 5.43 & 39.4  \\
 & & H91 & 8584.8 & a & 128.11 & 2.23 & 24.50 & 0.20 & 23.73 & 0.48 & 1473.37 & 4.88 & 56.6  \\
 & & H89 & 9173.3 & a & 103.97 & 1.42 & 24.80 & 0.20 & 26.23 & 0.42 & 1139.46 & 3.27 & 72.1  \\
 & & H88 & 9487.8 & a & 129.29 & 2.27 & 24.50 & 0.20 & 26.26 & 0.53 & 1333.78 & 5.21 & 56.3  \\
G292.889$-$00.831 & g292.889$-$00.831 & H93$-$H117 & 5243.0 & a & 5.47 & 1.28 & 17.10 & 1.80 & 15.74 & 4.46 & 74.18 & 2.24 & 4.3  \\
 & & H103$-$H117 & 4972.6 & a & 5.73 & 1.45 & 17.30 & 2.10 & 16.66 & 5.34 & 82.62 & 2.57 & 4.0  \\
 & & H93$-$H102 & 6173.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.92 & 3.71 & \nodata  \\
 & & H113$-$H117 & 4577.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.01 & 4.80 & \nodata  \\
 & & H108$-$H112 & 5209.7 & a & 6.86 & 1.75 & 17.30 & 1.90 & 15.54 & 4.86 & 73.57 & 3.03 & 4.0  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.10 & 10.89 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.78 & 9.98 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.84 & 8.59 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.40 & 8.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.11 & 7.27 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.73 & 8.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.60 & 7.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.27 & 7.80 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.51 & 7.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.75 & 7.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.59 & 7.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.96 & 6.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.00 & 7.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.12 & 6.85 & \nodata  \\
G293.024$-$01.029 & ch57 & H88$-$H112 & 6359.3 & a & 25.56 & 0.65 & 66.00 & 0.30 & 26.67 & 0.78 & 555.60 & 1.50 & 38.9  \\
 & & H100$-$H112 & 5457.0 & a & 28.71 & 0.82 & 65.90 & 0.40 & 26.57 & 0.87 & 669.02 & 1.89 & 34.7  \\
 & & H88$-$H95 & 8833.3 & a & 16.87 & 0.67 & 66.30 & 0.50 & 26.81 & 1.22 & 244.59 & 1.54 & 25.0  \\
 & & H106$-$H112 & 5011.3 & a & 29.29 & 1.16 & 65.70 & 0.50 & 26.47 & 1.21 & 751.67 & 2.66 & 25.1  \\
 & & H100$-$H105 & 5981.7 & a & 27.99 & 1.11 & 66.10 & 0.50 & 26.65 & 1.22 & 571.75 & 2.56 & 25.0  \\
 & & H112 & 4618.8 & a & 25.69 & 2.60 & 64.70 & 1.60 & 31.95 & 4.03 & 826.98 & 6.44 & 10.0  \\
 & & H111 & 4744.2 & a & 34.45 & 2.97 & 66.80 & 1.00 & 24.19 & 2.44 & 791.57 & 6.53 & 11.5  \\
 & & H110 & 4874.2 & a & 31.56 & 3.24 & 64.40 & 1.20 & 23.86 & 2.85 & 786.85 & 7.06 & 9.7  \\
 & & H109 & 5008.9 & a & 32.87 & 3.15 & 65.90 & 1.20 & 25.29 & 2.98 & 759.22 & 6.98 & 10.5  \\
 & & H108 & 5148.7 & a & 28.84 & 3.34 & 64.70 & 1.90 & 32.72 & 4.91 & 700.56 & 8.30 & 8.8  \\
 & & H107 & 5293.7 & a & 28.10 & 2.73 & 68.00 & 1.50 & 30.79 & 3.61 & 708.24 & 6.70 & 10.3  \\
 & & H106 & 5444.3 & a & 27.47 & 2.59 & 64.20 & 1.10 & 23.43 & 2.57 & 669.56 & 5.61 & 10.5  \\
 & & H105 & 5600.6 & a & 34.05 & 2.63 & 66.10 & 0.90 & 24.18 & 2.16 & 647.38 & 5.79 & 12.8  \\
 & & H104 & 5762.9 & a & 25.31 & 2.34 & 66.20 & 1.40 & 31.16 & 3.41 & 600.74 & 5.81 & 10.8  \\
 & & H103 & 5931.5 & a & 27.08 & 2.20 & 64.50 & 1.10 & 28.02 & 2.69 & 575.29 & 5.18 & 12.3  \\
 & & H102 & 6106.9 & a & 28.49 & 2.17 & 67.20 & 1.00 & 27.81 & 2.48 & 550.89 & 5.11 & 13.0  \\
 & & H100 & 6478.8 & a & 25.79 & 2.28 & 66.30 & 1.10 & 24.42 & 2.54 & 488.40 & 5.01 & 11.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.21 & 5.91 & \nodata  \\
 & & H92 & 8309.4 & a & 15.96 & 1.89 & 65.50 & 1.50 & 25.46 & 3.95 & 262.09 & 4.11 & 8.7  \\
 & & H91 & 8584.8 & a & 17.57 & 1.51 & 67.30 & 1.20 & 27.89 & 2.79 & 271.63 & 3.57 & 11.5  \\
 & & H89 & 9173.3 & a & 19.11 & 1.76 & 66.80 & 1.10 & 23.72 & 2.56 & 257.18 & 3.82 & 10.8  \\
 & & H88 & 9487.8 & a & 16.98 & 1.30 & 65.80 & 1.20 & 32.41 & 3.05 & 206.35 & 3.25 & 13.2  \\
G293.024$-$01.029 & shrds207 & H88$-$H112 & 5106.2 & a & 23.33 & 2.38 & 64.30 & 1.30 & 26.64 & 3.25 & 553.48 & 5.46 & 9.8  \\
 & & H100$-$H112 & 5106.2 & a & 23.33 & 2.38 & 64.30 & 1.30 & 26.64 & 3.25 & 553.48 & 5.46 & 9.8  \\
 & & H106$-$H112 & 4936.5 & a & 28.09 & 3.35 & 65.60 & 1.30 & 22.39 & 3.20 & 575.96 & 7.02 & 8.4  \\
 & & H100$-$H105 & 5853.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 456.20 & 12.79 & \nodata  \\
 & & H112 & 4618.8 & a & 29.58 & 7.53 & 68.70 & 2.70 & 21.56 & 7.91 & 625.40 & 14.77 & 4.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 603.80 & 15.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.72 & 17.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 565.15 & 20.11 & \nodata  \\
 & & H108 & 5148.7 & a & 45.29 & 8.15 & 65.70 & 2.00 & 22.83 & 4.96 & 556.73 & 17.22 & 5.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 525.14 & 21.50 & \nodata  \\
 & & H106 & 5444.3 & a & 35.65 & 10.00 & 60.00 & 3.00 & 21.20 & 8.52 & 487.18 & 19.52 & 3.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 510.53 & 25.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 473.44 & 22.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.70 & 27.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.66 & 28.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.44 & 40.96 & \nodata  \\
G293.024$-$01.029 & mos084 & H88$-$H112 & 6475.5 & a & 35.11 & 0.63 & 65.80 & 0.20 & 27.12 & 0.56 & 714.83 & 1.46 & 55.4  \\
 & & H100$-$H112 & 5462.3 & a & 36.49 & 0.79 & 65.60 & 0.30 & 26.88 & 0.67 & 834.10 & 1.83 & 45.8  \\
 & & H88$-$H95 & 8888.2 & a & 31.55 & 0.83 & 66.20 & 0.40 & 27.21 & 0.83 & 431.03 & 1.95 & 37.3  \\
 & & H106$-$H112 & 5011.8 & a & 36.33 & 1.18 & 65.70 & 0.40 & 26.03 & 0.98 & 916.87 & 2.70 & 30.4  \\
 & & H100$-$H105 & 5977.2 & a & 36.32 & 1.05 & 65.60 & 0.40 & 27.49 & 0.92 & 739.68 & 2.46 & 34.2  \\
 & & H112 & 4618.8 & a & 30.74 & 2.78 & 65.50 & 1.30 & 29.97 & 3.30 & 982.46 & 6.71 & 11.1  \\
 & & H111 & 4744.2 & a & 40.56 & 2.97 & 66.50 & 0.90 & 24.70 & 2.10 & 968.43 & 6.58 & 13.6  \\
 & & H110 & 4874.2 & a & 38.37 & 3.16 & 64.80 & 0.90 & 23.40 & 2.25 & 945.72 & 6.84 & 12.0  \\
 & & H109 & 5008.9 & a & 39.29 & 3.36 & 66.10 & 1.00 & 24.40 & 2.53 & 926.41 & 7.34 & 11.7  \\
 & & H108 & 5148.7 & a & 37.28 & 3.26 & 64.90 & 1.30 & 31.19 & 3.23 & 867.56 & 8.09 & 11.4  \\
 & & H107 & 5293.7 & a & 35.84 & 2.94 & 67.00 & 1.10 & 27.65 & 2.66 & 875.35 & 6.89 & 12.1  \\
 & & H106 & 5444.3 & a & 34.95 & 2.60 & 64.30 & 0.90 & 25.20 & 2.18 & 837.04 & 5.84 & 13.3  \\
 & & H105 & 5600.6 & a & 40.90 & 2.62 & 65.90 & 0.80 & 25.29 & 1.87 & 817.50 & 5.89 & 15.5  \\
 & & H104 & 5762.9 & a & 33.38 & 2.54 & 66.10 & 1.10 & 30.03 & 2.67 & 777.38 & 6.21 & 13.1  \\
 & & H103 & 5931.5 & a & 34.89 & 2.19 & 65.40 & 0.80 & 27.06 & 1.98 & 736.82 & 5.08 & 15.8  \\
 & & H102 & 6106.9 & a & 35.12 & 2.36 & 65.80 & 0.90 & 27.62 & 2.15 & 718.44 & 5.53 & 14.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.40 & 45.83 & \nodata  \\
 & & H100 & 6478.8 & a & 35.08 & 2.37 & 65.50 & 0.90 & 25.93 & 2.03 & 654.42 & 5.39 & 14.7  \\
 & & H94 & 7792.9 & a & 21.94 & 3.16 & 64.70 & 2.60 & 35.61 & 8.16 & 318.27 & 7.78 & 7.4  \\
 & & H92 & 8309.4 & a & 24.89 & 2.16 & 66.00 & 1.00 & 24.15 & 2.53 & 390.80 & 4.70 & 11.5  \\
 & & H91 & 8584.8 & a & 42.27 & 1.91 & 66.30 & 0.60 & 27.15 & 1.42 & 603.07 & 4.45 & 21.9  \\
 & & H89 & 9173.3 & a & 27.48 & 1.76 & 66.70 & 0.80 & 25.46 & 1.90 & 379.93 & 3.97 & 15.5  \\
 & & H88 & 9487.8 & a & 29.36 & 1.42 & 65.80 & 0.70 & 29.30 & 1.66 & 346.22 & 3.43 & 20.5  \\
G293.113$-$00.961 & shrds207 & H88$-$H112 & 6276.3 & a & 1.79 & 0.56 & -21.50 & 3.20 & 20.35 & 9.52 & 19.10 & 1.06 & 3.4  \\
 & & H100$-$H112 & 5455.5 & a & 1.91 & 0.56 & -27.30 & 7.20 & 37.05 & 26.21 & 22.33 & 1.30 & 4.0  \\
 & & H88$-$H95 & 8430.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.66 & 1.48 & \nodata  \\
 & & H106$-$H112 & 5029.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.96 & 1.83 & \nodata  \\
 & & H100$-$H105 & 6032.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.83 & 1.86 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.85 & 5.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.32 & 5.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.49 & 5.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.36 & 4.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.09 & 4.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.92 & 4.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.09 & 4.50 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.21 & 5.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.72 & 4.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.82 & 4.62 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.00 & 4.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.04 & 4.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.52 & 4.44 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.18 & 4.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.01 & 3.75 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.17 & 4.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.15 & 3.98 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.25 & 4.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.30 & 3.26 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.00 & 4.12 & \nodata  \\
G293.113$-$00.961 & mos084 & H88$-$H112 & 6117.5 & a & 2.50 & 0.76 & -21.90 & 2.10 & 14.50 & 5.45 & 26.02 & 1.26 & 3.3  \\
 & & H100$-$H112 & 5435.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.23 & 1.53 & \nodata  \\
 & & H88$-$H95 & 8360.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.50 & 1.92 & \nodata  \\
 & & H106$-$H112 & 5018.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.21 & 1.96 & \nodata  \\
 & & H100$-$H105 & 6038.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.38 & 2.15 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.45 & 5.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.16 & 5.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.61 & 5.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.71 & 5.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.95 & 5.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.61 & 5.08 & \nodata  \\
 & & H106 & 5444.3 & a & 8.92 & 2.84 & -17.90 & 2.20 & 13.81 & 5.37 & 29.78 & 4.65 & 3.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.99 & 5.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.80 & 4.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.90 & 5.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.75 & 4.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.59 & 5.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.41 & 5.22 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.87 & 4.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.24 & 4.33 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.92 & 5.53 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.83 & 5.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.46 & 6.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.50 & 4.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.53 & 5.18 & \nodata  \\
G293.619$-$01.613 & shrds210 & H88$-$H112 & 6053.1 & a & 11.71 & 0.74 & -14.80 & 0.60 & 18.50 & 1.35 & 115.99 & 1.43 & 15.6  \\
 & & H100$-$H112 & 5410.5 & a & 12.56 & 0.89 & -14.70 & 0.70 & 19.15 & 1.57 & 132.75 & 1.74 & 13.9  \\
 & & H88$-$H95 & 8415.7 & a & 9.01 & 1.12 & -15.20 & 0.90 & 15.41 & 2.21 & 54.14 & 1.96 & 8.0  \\
 & & H106$-$H112 & 5010.3 & a & 12.31 & 1.23 & -14.90 & 1.00 & 20.99 & 2.42 & 150.33 & 2.51 & 9.9  \\
 & & H100$-$H105 & 5995.5 & a & 12.55 & 1.33 & -14.70 & 0.90 & 16.58 & 2.03 & 107.07 & 2.43 & 9.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.66 & 6.60 & \nodata  \\
 & & H111 & 4744.2 & a & 13.30 & 3.05 & -17.00 & 3.50 & 28.58 & 11.81 & 161.76 & 6.54 & 4.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.53 & 5.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.85 & 6.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.48 & 8.28 & \nodata  \\
 & & H107 & 5293.7 & a & 20.88 & 4.23 & -12.80 & 0.80 & 7.81 & 1.83 & 139.66 & 5.29 & 4.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.33 & 5.89 & \nodata  \\
 & & H105 & 5600.6 & a & 13.22 & 3.14 & -14.80 & 3.30 & 27.90 & 8.88 & 128.16 & 7.14 & 4.3  \\
 & & H104 & 5762.9 & a & 12.95 & 2.67 & -14.50 & 2.30 & 22.29 & 6.85 & 117.62 & 5.28 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.29 & 5.85 & \nodata  \\
 & & H102 & 6106.9 & a & 10.86 & 2.95 & -15.20 & 2.30 & 17.65 & 5.61 & 100.45 & 5.53 & 3.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.43 & 6.57 & \nodata  \\
 & & H100 & 6478.8 & a & 14.75 & 4.22 & -12.00 & 1.30 & 9.50 & 3.14 & 83.30 & 5.82 & 3.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.78 & 7.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.71 & 5.15 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.02 & 6.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.12 & 5.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.79 & 5.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.35 & 5.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.92 & 4.09 & \nodata  \\
G293.661$-$01.639 & shrds210 & H88$-$H112 & 6466.5 & a & 24.09 & 0.55 & -19.20 & 0.20 & 19.27 & 0.51 & 232.59 & 1.08 & 43.5  \\
 & & H100$-$H112 & 5499.2 & a & 23.84 & 0.73 & -19.00 & 0.30 & 18.78 & 0.67 & 260.37 & 1.43 & 32.1  \\
 & & H88$-$H95 & 8496.5 & a & 24.10 & 0.92 & -19.50 & 0.40 & 19.68 & 0.87 & 174.65 & 1.83 & 25.9  \\
 & & H106$-$H112 & 5010.5 & a & 23.67 & 1.18 & -19.70 & 0.40 & 18.41 & 1.06 & 277.16 & 2.26 & 19.9  \\
 & & H100$-$H105 & 6014.3 & a & 24.29 & 1.01 & -18.40 & 0.40 & 19.32 & 0.92 & 242.70 & 1.98 & 23.8  \\
 & & H112 & 4618.8 & a & 23.39 & 3.27 & -18.40 & 1.20 & 16.81 & 2.72 & 297.40 & 5.99 & 7.1  \\
 & & H111 & 4744.2 & a & 21.53 & 3.43 & -19.90 & 1.30 & 16.83 & 3.31 & 286.75 & 6.20 & 6.3  \\
 & & H110 & 4874.2 & a & 24.58 & 2.71 & -18.90 & 1.00 & 19.21 & 2.45 & 282.77 & 5.32 & 9.0  \\
 & & H109 & 5008.9 & a & 26.54 & 3.08 & -20.30 & 0.90 & 16.62 & 2.23 & 277.06 & 5.63 & 8.5  \\
 & & H108 & 5148.7 & a & 24.26 & 5.18 & -23.10 & 2.00 & 19.21 & 4.88 & 259.92 & 10.07 & 4.7  \\
 & & H107 & 5293.7 & a & 21.20 & 2.52 & -19.20 & 1.10 & 19.41 & 2.71 & 267.33 & 4.95 & 8.4  \\
 & & H106 & 5444.3 & a & 25.50 & 2.96 & -21.10 & 1.10 & 19.35 & 2.60 & 257.93 & 5.82 & 8.5  \\
 & & H105 & 5600.6 & a & 21.44 & 3.14 & -20.30 & 1.20 & 17.13 & 2.93 & 258.96 & 5.81 & 6.8  \\
 & & H104 & 5762.9 & a & 28.01 & 2.31 & -17.80 & 0.80 & 20.48 & 1.96 & 250.31 & 4.69 & 12.0  \\
 & & H103 & 5931.5 & a & 21.33 & 2.59 & -16.40 & 1.20 & 20.64 & 2.92 & 247.12 & 5.25 & 8.2  \\
 & & H102 & 6106.9 & a & 25.99 & 2.57 & -18.40 & 0.90 & 17.68 & 2.02 & 237.64 & 4.83 & 10.0  \\
 & & H101 & 6289.1 & a & 25.13 & 3.21 & -17.40 & 1.10 & 18.11 & 2.68 & 229.13 & 6.11 & 7.7  \\
 & & H100 & 6478.8 & a & 26.24 & 2.83 & -20.00 & 0.90 & 16.12 & 2.01 & 229.90 & 5.09 & 9.2  \\
 & & H95 & 7550.6 & a & 23.70 & 3.32 & -20.10 & 1.40 & 20.15 & 3.30 & 221.88 & 6.64 & 7.1  \\
 & & H94 & 7792.9 & a & 23.89 & 2.38 & -17.60 & 0.90 & 18.17 & 2.10 & 191.48 & 4.53 & 9.9  \\
 & & H93 & 8045.6 & a & 29.19 & 4.05 & -22.10 & 1.30 & 19.31 & 3.12 & 210.41 & 7.96 & 7.1  \\
 & & H92 & 8309.4 & a & 27.55 & 2.55 & -19.50 & 0.70 & 15.13 & 1.62 & 174.47 & 4.44 & 10.7  \\
 & & H91 & 8584.8 & a & 22.67 & 2.04 & -18.90 & 1.00 & 21.69 & 2.28 & 165.39 & 4.24 & 11.0  \\
 & & H89 & 9173.3 & a & 25.10 & 2.11 & -20.20 & 0.80 & 20.57 & 2.00 & 154.27 & 4.28 & 11.8  \\
 & & H88 & 9487.8 & a & 21.24 & 2.04 & -19.50 & 1.00 & 21.95 & 2.51 & 142.78 & 4.23 & 10.4  \\
G293.683$-$01.590 & shrds210 & H88$-$H112 & 6523.8 & a & 7.53 & 0.44 & -17.00 & 0.50 & 18.61 & 1.26 & 78.56 & 0.85 & 16.8  \\
 & & H100$-$H112 & 5489.9 & a & 7.40 & 0.60 & -18.10 & 0.80 & 19.96 & 1.87 & 95.55 & 1.20 & 12.2  \\
 & & H88$-$H95 & 8608.7 & a & 8.71 & 0.68 & -15.10 & 0.60 & 14.36 & 1.30 & 44.30 & 1.16 & 12.6  \\
 & & H106$-$H112 & 5040.1 & a & 7.46 & 0.86 & -18.40 & 1.20 & 21.28 & 2.87 & 109.85 & 1.77 & 8.6  \\
 & & H100$-$H105 & 6008.4 & a & 7.35 & 0.72 & -17.70 & 1.00 & 19.78 & 2.25 & 79.11 & 1.44 & 10.1  \\
 & & H112 & 4618.8 & a & 15.73 & 3.51 & -20.70 & 1.30 & 11.96 & 3.12 & 129.29 & 5.43 & 4.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.62 & 4.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.19 & 5.49 & \nodata  \\
 & & H109 & 5008.9 & a & 7.67 & 2.12 & -20.20 & 3.90 & 26.98 & 11.03 & 107.03 & 4.64 & 3.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.22 & 7.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.82 & 4.03 & \nodata  \\
 & & H106 & 5444.3 & a & 11.38 & 2.42 & -14.20 & 1.40 & 13.16 & 3.29 & 93.82 & 3.91 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.40 & 4.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.32 & 3.91 & \nodata  \\
 & & H103 & 5931.5 & a & 7.56 & 1.66 & -16.20 & 3.70 & 31.89 & 12.14 & 78.45 & 3.80 & 5.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.17 & 3.98 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.86 & 4.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.46 & 4.09 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.82 & 4.76 & \nodata  \\
 & & H94 & 7792.9 & a & 9.88 & 1.73 & -16.80 & 1.60 & 18.51 & 3.84 & 52.04 & 3.32 & 5.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.10 & 6.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.19 & 3.06 & \nodata  \\
 & & H91 & 8584.8 & a & 11.07 & 1.72 & -14.60 & 1.00 & 12.57 & 2.28 & 44.18 & 2.73 & 6.4  \\
 & & H89 & 9173.3 & a & 8.82 & 1.72 & -13.70 & 1.10 & 11.67 & 2.65 & 37.97 & 2.62 & 5.1  \\
 & & H88 & 9487.8 & a & 9.98 & 1.48 & -14.10 & 1.00 & 13.91 & 2.40 & 37.94 & 2.48 & 6.7  \\
G293.829$-$00.744 & shrds215 & H88$-$H112 & 6759.1 & a & 14.51 & 0.37 & 38.80 & 0.30 & 22.30 & 0.66 & 200.49 & 0.79 & 38.6  \\
 & & H100$-$H112 & 5497.8 & a & 11.88 & 0.51 & 38.80 & 0.50 & 22.65 & 1.13 & 211.23 & 1.09 & 23.0  \\
 & & H88$-$H95 & 8444.3 & a & 17.86 & 0.56 & 38.70 & 0.30 & 21.88 & 0.79 & 186.34 & 1.16 & 31.8  \\
 & & H106$-$H112 & 5029.5 & a & 10.74 & 0.65 & 39.00 & 0.80 & 25.52 & 1.78 & 215.99 & 1.46 & 16.5  \\
 & & H100$-$H105 & 5999.3 & a & 13.39 & 0.78 & 38.80 & 0.60 & 20.78 & 1.40 & 206.14 & 1.59 & 17.0  \\
 & & H112 & 4618.8 & a & 8.78 & 1.55 & 39.00 & 3.10 & 35.09 & 9.16 & 221.82 & 3.84 & 6.0  \\
 & & H111 & 4744.2 & a & 13.46 & 2.26 & 35.20 & 1.10 & 13.61 & 2.64 & 219.53 & 3.74 & 5.9  \\
 & & H110 & 4874.2 & a & 13.71 & 1.88 & 39.70 & 1.30 & 20.01 & 3.20 & 218.19 & 3.76 & 7.2  \\
 & & H109 & 5008.9 & a & 10.68 & 2.18 & 43.80 & 2.20 & 22.32 & 5.56 & 210.58 & 4.53 & 4.9  \\
 & & H108 & 5148.7 & a & 6.91 & 1.48 & 35.50 & 6.60 & 37.51 & 23.11 & 214.32 & 3.44 & 5.4  \\
 & & H107 & 5293.7 & a & 10.68 & 1.79 & 38.80 & 2.00 & 24.47 & 5.50 & 214.15 & 3.81 & 6.1  \\
 & & H106 & 5444.3 & a & 14.75 & 1.53 & 39.00 & 1.30 & 25.15 & 3.03 & 212.35 & 3.43 & 9.5  \\
 & & H105 & 5600.6 & a & 11.69 & 1.92 & 39.20 & 1.40 & 17.65 & 3.36 & 213.02 & 3.60 & 6.0  \\
 & & H104 & 5762.9 & a & 12.49 & 1.62 & 39.50 & 1.60 & 24.90 & 3.81 & 210.82 & 3.58 & 7.7  \\
 & & H103 & 5931.5 & a & 13.96 & 1.52 & 37.50 & 1.10 & 21.03 & 2.67 & 207.44 & 3.12 & 9.1  \\
 & & H102 & 6106.9 & a & 16.32 & 1.68 & 38.80 & 0.90 & 18.43 & 2.19 & 205.83 & 3.22 & 9.6  \\
 & & H101 & 6289.1 & a & 10.74 & 1.96 & 37.40 & 1.90 & 21.08 & 4.72 & 198.53 & 3.96 & 5.5  \\
 & & H100 & 6478.8 & a & 11.90 & 1.79 & 40.00 & 1.90 & 25.41 & 4.51 & 196.74 & 4.00 & 6.6  \\
 & & H95 & 7550.6 & a & 16.02 & 1.38 & 37.30 & 1.00 & 23.13 & 2.35 & 194.15 & 2.96 & 11.5  \\
 & & H94 & 7792.9 & a & 18.85 & 1.30 & 39.50 & 0.70 & 21.56 & 1.71 & 191.43 & 2.69 & 14.4  \\
 & & H93 & 8045.6 & a & 16.98 & 1.47 & 37.80 & 1.00 & 22.69 & 2.28 & 190.87 & 3.14 & 11.4  \\
 & & H92 & 8309.4 & a & 16.11 & 2.15 & 37.50 & 1.10 & 17.49 & 2.70 & 178.01 & 4.02 & 7.4  \\
 & & H91 & 8584.8 & a & 17.21 & 1.27 & 38.40 & 0.90 & 23.80 & 2.06 & 184.13 & 2.78 & 13.4  \\
 & & H89 & 9173.3 & a & 19.60 & 1.18 & 39.60 & 0.70 & 22.36 & 1.56 & 178.65 & 2.50 & 16.4  \\
 & & H88 & 9487.8 & a & 20.54 & 1.45 & 39.40 & 0.70 & 20.98 & 1.72 & 184.63 & 2.98 & 14.0  \\
G293.829$-$00.744 & mos083 & H88$-$H112 & 6750.7 & a & 15.89 & 0.52 & 38.30 & 0.40 & 23.48 & 0.89 & 218.75 & 1.13 & 30.1  \\
 & & H100$-$H112 & 5462.3 & a & 12.76 & 0.74 & 37.90 & 0.60 & 22.03 & 1.48 & 232.74 & 1.55 & 17.1  \\
 & & H88$-$H95 & 8343.8 & a & 18.63 & 0.79 & 38.70 & 0.50 & 22.83 & 1.12 & 201.67 & 1.70 & 23.2  \\
 & & H106$-$H112 & 5026.1 & a & 11.22 & 0.92 & 38.00 & 1.00 & 25.60 & 2.44 & 237.57 & 2.09 & 12.0  \\
 & & H100$-$H105 & 5929.4 & a & 15.41 & 1.07 & 38.00 & 0.70 & 21.26 & 1.72 & 227.58 & 2.22 & 14.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.33 & 5.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.75 & 5.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.08 & 5.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.40 & 8.58 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.65 & 5.50 & \nodata  \\
 & & H107 & 5293.7 & a & 15.16 & 3.24 & 38.30 & 1.90 & 18.19 & 5.67 & 237.87 & 5.81 & 4.9  \\
 & & H106 & 5444.3 & a & 16.08 & 2.43 & 39.30 & 1.60 & 21.86 & 3.89 & 233.02 & 5.07 & 6.6  \\
 & & H105 & 5600.6 & a & 12.28 & 1.84 & 39.30 & 3.10 & 40.98 & 9.21 & 232.17 & 4.93 & 7.1  \\
 & & H104 & 5762.9 & a & 17.09 & 2.12 & 37.60 & 1.60 & 26.68 & 3.93 & 230.14 & 4.86 & 8.0  \\
 & & H103 & 5931.5 & a & 19.24 & 2.19 & 37.90 & 1.20 & 21.90 & 2.91 & 227.27 & 4.57 & 8.7  \\
 & & H102 & 6106.9 & a & 16.83 & 2.40 & 37.90 & 1.10 & 15.93 & 2.64 & 225.94 & 4.29 & 6.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.48 & 9.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.67 & 8.72 & \nodata  \\
 & & H95 & 7550.6 & a & 16.28 & 1.60 & 37.20 & 1.10 & 23.01 & 2.69 & 202.57 & 3.41 & 10.1  \\
 & & H94 & 7792.9 & a & 17.35 & 2.18 & 40.00 & 1.40 & 23.26 & 3.55 & 211.87 & 4.64 & 8.0  \\
 & & H93 & 8045.6 & a & 17.78 & 1.66 & 37.40 & 1.00 & 21.32 & 2.30 & 198.25 & 3.42 & 10.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.82 & 7.39 & \nodata  \\
 & & H91 & 8584.8 & a & 21.33 & 2.28 & 40.60 & 1.20 & 22.26 & 2.82 & 205.79 & 4.77 & 9.3  \\
 & & H89 & 9173.3 & a & 20.65 & 1.93 & 40.80 & 1.20 & 25.32 & 2.81 & 198.39 & 4.32 & 10.6  \\
 & & H88 & 9487.8 & a & 23.43 & 1.94 & 38.50 & 0.90 & 23.01 & 2.26 & 196.40 & 4.12 & 12.1  \\
G293.936$-$00.873 & g293.936$-$ & H88$-$H112 & 6899.8 & a & 14.20 & 0.68 & 36.20 & 0.50 & 21.45 & 1.18 & 174.38 & 1.40 & 20.7  \\
 & & H100$-$H112 & 5769.4 & a & 15.39 & 0.92 & 35.60 & 0.60 & 20.66 & 1.42 & 207.45 & 1.87 & 16.6  \\
 & & H88$-$H95 & 8884.9 & a & 11.30 & 0.96 & 38.00 & 0.90 & 22.46 & 2.22 & 116.46 & 2.03 & 11.7  \\
 & & H106$-$H112 & 5231.5 & a & 14.91 & 1.71 & 36.50 & 1.30 & 23.74 & 3.17 & 228.32 & 3.72 & 8.6  \\
 & & H100$-$H105 & 6045.3 & a & 16.03 & 1.20 & 35.00 & 0.70 & 19.39 & 1.67 & 196.69 & 2.36 & 13.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.66 & 7.19 & \nodata  \\
 & & H108 & 5148.7 & a & 12.53 & 3.52 & 33.50 & 7.60 & 38.23 & 34.30 & 230.79 & 7.75 & 4.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.41 & 7.10 & \nodata  \\
 & & H106 & 5444.3 & a & 17.65 & 3.43 & 36.80 & 2.00 & 20.66 & 5.58 & 224.39 & 6.64 & 5.4  \\
 & & H105 & 5600.6 & a & 16.98 & 3.65 & 36.80 & 2.40 & 21.80 & 7.47 & 212.66 & 7.02 & 5.0  \\
 & & H104 & 5762.9 & a & 16.37 & 3.08 & 34.70 & 2.00 & 20.69 & 5.86 & 211.93 & 5.85 & 5.6  \\
 & & H103 & 5931.5 & a & 14.35 & 2.80 & 32.00 & 2.30 & 24.10 & 6.55 & 202.16 & 5.86 & 5.3  \\
 & & H102 & 6106.9 & a & 19.26 & 2.72 & 35.90 & 1.50 & 21.58 & 3.60 & 195.04 & 5.63 & 7.0  \\
 & & H101 & 6289.1 & a & 14.68 & 2.68 & 34.70 & 1.90 & 21.24 & 4.58 & 184.74 & 5.48 & 5.5  \\
 & & H100 & 6478.8 & a & 15.13 & 2.96 & 36.00 & 1.80 & 19.06 & 4.59 & 176.32 & 5.69 & 5.1  \\
 & & H94 & 7792.9 & a & 15.56 & 2.34 & 37.50 & 1.50 & 20.12 & 3.54 & 139.09 & 4.68 & 6.6  \\
 & & H91 & 8584.8 & a & 11.61 & 2.08 & 37.50 & 1.90 & 21.46 & 4.95 & 117.71 & 4.19 & 5.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.62 & 3.77 & \nodata  \\
 & & H88 & 9487.8 & a & 11.89 & 1.45 & 38.40 & 1.60 & 26.45 & 3.84 & 107.13 & 3.32 & 8.2  \\
G293.936$-$00.873 & shrds219 & H88$-$H112 & 5119.8 & a & 11.74 & 2.56 & 36.80 & 3.10 & 28.22 & 8.73 & 165.77 & 5.77 & 4.8  \\
 & & H100$-$H112 & 5119.8 & a & 11.74 & 2.56 & 36.80 & 3.10 & 28.22 & 8.73 & 165.77 & 5.77 & 4.8  \\
 & & H106$-$H112 & 4917.8 & a & 18.11 & 4.10 & 32.80 & 1.40 & 12.87 & 3.46 & 170.92 & 6.54 & 4.4  \\
 & & H100$-$H105 & 5823.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.64 & 10.87 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.75 & 12.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.71 & 14.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.07 & 16.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.15 & 27.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.14 & 17.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.10 & 19.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.69 & 19.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.56 & 20.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.21 & 21.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.76 & 24.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.75 & 24.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.65 & 57.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.17 & 19.15 & \nodata  \\
G293.936$-$00.873 & g293.936$-$00.873 & H93$-$H117 & 5506.1 & a & 12.26 & 0.95 & 36.20 & 0.80 & 21.90 & 1.97 & 197.88 & 2.00 & 12.7  \\
 & & H103$-$H117 & 5140.5 & a & 11.35 & 1.21 & 36.30 & 1.20 & 23.81 & 3.00 & 214.97 & 2.62 & 9.4  \\
 & & H93$-$H102 & 6472.8 & a & 15.12 & 1.59 & 35.80 & 1.10 & 22.10 & 2.70 & 152.43 & 3.33 & 9.4  \\
 & & H113$-$H117 & 4437.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.06 & 7.05 & \nodata  \\
 & & H108$-$H112 & 4899.2 & a & 10.40 & 2.12 & 34.70 & 1.70 & 16.96 & 4.12 & 226.05 & 3.86 & 4.9  \\
 & & H103$-$H107 & 5577.6 & a & 13.50 & 1.68 & 38.50 & 1.50 & 23.74 & 3.44 & 192.35 & 3.66 & 7.9  \\
 & & H98$-$H102 & 6472.8 & a & 15.12 & 1.59 & 35.80 & 1.10 & 22.10 & 2.70 & 152.43 & 3.33 & 9.4  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.91 & 10.88 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.81 & 11.54 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.69 & 10.66 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.98 & 9.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.37 & 8.41 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.58 & 9.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.74 & 8.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.17 & 8.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.86 & 7.56 & \nodata  \\
 & & H105 & 5600.6 & a & 15.00 & 3.91 & 35.00 & 2.70 & 20.90 & 6.92 & 188.53 & 7.81 & 3.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.33 & 8.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.41 & 9.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.72 & 8.13 & \nodata  \\
 & & H101 & 6289.1 & a & 23.68 & 4.69 & 36.60 & 1.50 & 15.37 & 3.53 & 163.03 & 8.24 & 5.0  \\
 & & H100 & 6478.8 & a & 16.70 & 3.98 & 31.80 & 2.90 & 24.14 & 8.02 & 145.80 & 8.33 & 4.4  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.12 & 7.54 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.30 & 8.36 & \nodata  \\
G293.936$-$00.873 & g293.994$-$00.934 & H93$-$H117 & 5255.2 & a & 9.81 & 2.30 & 37.60 & 2.70 & 22.49 & 8.71 & 203.41 & 4.47 & 4.6  \\
 & & H103$-$H117 & 5058.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.91 & 5.06 & \nodata  \\
 & & H93$-$H102 & 6438.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.35 & 9.17 & \nodata  \\
 & & H113$-$H117 & 4443.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.42 & 13.37 & \nodata  \\
 & & H108$-$H112 & 4878.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.72 & 7.72 & \nodata  \\
 & & H103$-$H107 & 5576.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.11 & 7.27 & \nodata  \\
 & & H98$-$H102 & 6438.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.35 & 9.17 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.97 & 19.79 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.81 & 18.65 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.96 & 17.58 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.81 & 15.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.53 & 18.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.15 & 18.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.04 & 14.76 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.27 & 16.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.97 & 18.41 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.96 & 16.37 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.32 & 17.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.14 & 18.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.40 & 20.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.01 & 20.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.34 & 21.02 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.67 & 21.03 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.02 & 23.51 & \nodata  \\
G293.936$-$00.873 & mos083 & H88$-$H112 & 6562.4 & a & 17.24 & 0.76 & 35.90 & 0.50 & 22.96 & 1.17 & 236.12 & 1.63 & 22.5  \\
 & & H100$-$H112 & 5646.2 & a & 18.44 & 0.95 & 35.70 & 0.60 & 22.58 & 1.34 & 271.24 & 2.02 & 19.2  \\
 & & H88$-$H95 & 8851.4 & a & 14.73 & 1.11 & 36.80 & 0.90 & 25.05 & 2.22 & 148.25 & 2.48 & 13.2  \\
 & & H106$-$H112 & 5115.8 & a & 16.18 & 1.55 & 35.40 & 1.10 & 23.31 & 2.59 & 292.47 & 3.34 & 10.3  \\
 & & H100$-$H105 & 6032.1 & a & 20.11 & 1.26 & 35.80 & 0.70 & 21.93 & 1.59 & 255.81 & 2.64 & 15.8  \\
 & & H112 & 4618.8 & a & 22.57 & 7.97 & 35.20 & 1.80 & 10.29 & 4.21 & 312.10 & 11.44 & 2.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.06 & 11.64 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.95 & 13.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.03 & 7.91 & \nodata  \\
 & & H108 & 5148.7 & a & 17.43 & 3.81 & 33.20 & 2.70 & 25.11 & 7.47 & 291.81 & 8.18 & 4.7  \\
 & & H107 & 5293.7 & a & 19.57 & 4.10 & 37.70 & 1.90 & 18.05 & 4.40 & 292.25 & 7.78 & 4.7  \\
 & & H106 & 5444.3 & a & 20.45 & 3.43 & 36.10 & 1.80 & 21.78 & 4.98 & 281.14 & 6.85 & 6.2  \\
 & & H105 & 5600.6 & a & 23.87 & 4.02 & 36.50 & 1.40 & 17.14 & 3.40 & 273.81 & 7.41 & 5.9  \\
 & & H104 & 5762.9 & a & 18.89 & 3.50 & 35.90 & 1.80 & 19.55 & 4.43 & 276.62 & 6.81 & 5.4  \\
 & & H103 & 5931.5 & a & 18.73 & 2.86 & 33.40 & 1.80 & 24.31 & 4.48 & 262.77 & 6.23 & 6.6  \\
 & & H102 & 6106.9 & a & 21.50 & 3.15 & 37.80 & 1.60 & 21.98 & 3.84 & 253.80 & 6.55 & 6.8  \\
 & & H101 & 6289.1 & a & 19.97 & 3.10 & 35.50 & 1.60 & 20.67 & 3.74 & 239.47 & 6.28 & 6.4  \\
 & & H100 & 6478.8 & a & 19.55 & 3.46 & 36.00 & 1.60 & 18.12 & 3.78 & 229.08 & 6.56 & 5.6  \\
 & & H94 & 7792.9 & a & 19.16 & 2.61 & 37.10 & 1.50 & 22.75 & 3.73 & 178.20 & 5.51 & 7.3  \\
 & & H91 & 8584.8 & a & 16.03 & 2.68 & 35.80 & 1.80 & 22.06 & 4.48 & 161.30 & 5.54 & 6.0  \\
 & & H89 & 9173.3 & a & 12.25 & 2.43 & 35.90 & 2.60 & 23.98 & 9.61 & 134.84 & 4.64 & 5.7  \\
 & & H88 & 9487.8 & a & 13.25 & 1.73 & 37.50 & 1.90 & 29.85 & 4.74 & 130.09 & 4.18 & 7.7  \\
G293.952$-$00.894 & g293.936$-$ & H88$-$H112 & 7096.7 & a & 11.05 & 0.62 & 33.00 & 0.80 & 28.75 & 1.87 & 161.42 & 1.49 & 17.6  \\
 & & H100$-$H112 & 5766.4 & a & 10.19 & 0.82 & 34.50 & 1.10 & 28.24 & 2.66 & 181.88 & 1.95 & 12.3  \\
 & & H88$-$H95 & 8819.6 & a & 12.57 & 0.87 & 31.50 & 0.90 & 27.82 & 2.26 & 134.92 & 2.06 & 14.3  \\
 & & H106$-$H112 & 5228.4 & a & 8.76 & 1.58 & 35.90 & 2.70 & 29.91 & 6.68 & 197.86 & 3.81 & 5.6  \\
 & & H100$-$H105 & 6042.5 & a & 10.78 & 1.07 & 33.90 & 1.30 & 26.17 & 3.07 & 173.76 & 2.43 & 10.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.03 & 6.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.83 & 8.03 & \nodata  \\
 & & H107 & 5293.7 & a & 10.55 & 2.55 & 41.30 & 6.30 & 48.43 & 21.25 & 196.96 & 7.12 & 4.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.66 & 6.77 & \nodata  \\
 & & H105 & 5600.6 & a & 11.45 & 3.01 & 30.80 & 4.10 & 30.04 & 13.77 & 185.33 & 6.65 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.73 & 6.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.50 & 5.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.66 & 5.82 & \nodata  \\
 & & H101 & 6289.1 & a & 16.28 & 2.67 & 33.40 & 1.90 & 24.13 & 4.88 & 166.40 & 5.76 & 6.1  \\
 & & H100 & 6478.8 & a & 10.82 & 2.75 & 36.70 & 3.30 & 25.25 & 10.13 & 163.67 & 5.74 & 4.2  \\
 & & H94 & 7792.9 & a & 11.88 & 1.77 & 33.30 & 2.50 & 32.87 & 7.61 & 145.18 & 4.22 & 7.1  \\
 & & H91 & 8584.8 & a & 12.78 & 1.83 & 30.30 & 1.50 & 21.94 & 3.66 & 135.26 & 3.82 & 6.9  \\
 & & H89 & 9173.3 & a & 13.57 & 1.73 & 30.40 & 1.60 & 25.26 & 4.05 & 132.21 & 3.79 & 8.0  \\
 & & H88 & 9487.8 & a & 10.63 & 1.50 & 33.70 & 2.20 & 31.97 & 5.44 & 129.66 & 3.76 & 7.1  \\
G293.952$-$00.894 & g293.936$-$00.873 & H93$-$H117 & 5575.4 & a & 8.09 & 1.08 & 32.70 & 2.50 & 37.33 & 7.43 & 183.45 & 2.75 & 8.0  \\
 & & H103$-$H117 & 5169.2 & a & 7.16 & 1.17 & 34.80 & 5.40 & 55.44 & 22.64 & 192.76 & 3.24 & 7.3  \\
 & & H93$-$H102 & 6481.8 & a & 13.18 & 2.08 & 30.10 & 1.50 & 19.08 & 3.52 & 162.46 & 4.05 & 6.3  \\
 & & H113$-$H117 & 4447.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.01 & 8.32 & \nodata  \\
 & & H108$-$H112 & 4896.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.58 & 5.30 & \nodata  \\
 & & H103$-$H107 & 5632.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.30 & 4.55 & \nodata  \\
 & & H98$-$H102 & 6481.8 & a & 13.18 & 2.08 & 30.10 & 1.50 & 19.08 & 3.52 & 162.46 & 4.05 & 6.3  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.84 & 13.24 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.32 & 11.52 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.83 & 12.09 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.48 & 10.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.20 & 10.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.72 & 11.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.02 & 9.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.61 & 11.15 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.74 & 10.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.77 & 9.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.62 & 8.48 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.23 & 9.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.94 & 9.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.30 & 9.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.08 & 9.32 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.98 & 8.66 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.78 & 9.85 & \nodata  \\
G293.952$-$00.894 & g293.994$-$00.934 & H93$-$H117 & 5442.9 & a & 11.84 & 2.39 & 33.30 & 1.20 & 12.19 & 2.84 & 185.10 & 3.74 & 4.9  \\
 & & H103$-$H117 & 5134.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.54 & 4.85 & \nodata  \\
 & & H93$-$H102 & 6447.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.66 & 6.74 & \nodata  \\
 & & H113$-$H117 & 4449.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.56 & 13.79 & \nodata  \\
 & & H108$-$H112 & 4877.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.49 & 6.90 & \nodata  \\
 & & H103$-$H107 & 5597.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.25 & 7.07 & \nodata  \\
 & & H98$-$H102 & 6447.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.66 & 6.74 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.91 & 19.72 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.02 & 16.77 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.76 & 15.15 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.88 & 13.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.33 & 15.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.81 & 15.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.69 & 13.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.76 & 13.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.62 & 14.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.24 & 14.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.19 & 13.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.09 & 14.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.34 & 14.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.09 & 15.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.05 & 15.28 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.84 & 14.90 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.01 & 17.43 & \nodata  \\
G293.952$-$00.894 & mos083 & H88$-$H112 & 6630.1 & a & 12.80 & 0.68 & 33.80 & 0.70 & 27.09 & 1.67 & 202.72 & 1.58 & 18.6  \\
 & & H100$-$H112 & 5596.9 & a & 12.25 & 0.87 & 34.70 & 0.90 & 26.73 & 2.20 & 227.80 & 2.00 & 14.0  \\
 & & H88$-$H95 & 8811.4 & a & 14.35 & 0.98 & 32.20 & 0.90 & 26.78 & 2.11 & 149.79 & 2.26 & 14.6  \\
 & & H106$-$H112 & 5096.6 & a & 9.46 & 1.33 & 35.80 & 1.80 & 26.34 & 4.63 & 239.13 & 2.99 & 7.2  \\
 & & H100$-$H105 & 6006.1 & a & 14.71 & 1.10 & 34.30 & 0.90 & 25.39 & 2.20 & 218.58 & 2.48 & 13.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.43 & 8.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.32 & 8.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.98 & 10.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.99 & 7.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.73 & 7.17 & \nodata  \\
 & & H107 & 5293.7 & a & 11.56 & 2.74 & 39.20 & 3.80 & 32.29 & 10.54 & 243.53 & 6.65 & 4.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.74 & 6.29 & \nodata  \\
 & & H105 & 5600.6 & a & 15.32 & 2.89 & 34.30 & 2.40 & 25.39 & 6.26 & 231.03 & 6.29 & 5.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.75 & 6.13 & \nodata  \\
 & & H103 & 5931.5 & a & 15.45 & 2.45 & 31.70 & 2.20 & 27.57 & 5.82 & 220.64 & 5.55 & 6.5  \\
 & & H102 & 6106.9 & a & 13.91 & 2.75 & 39.50 & 2.40 & 24.26 & 6.71 & 215.95 & 5.76 & 5.3  \\
 & & H101 & 6289.1 & a & 15.27 & 2.78 & 33.10 & 3.20 & 33.34 & 11.05 & 205.72 & 6.40 & 6.1  \\
 & & H100 & 6478.8 & a & 18.74 & 3.28 & 35.80 & 1.60 & 18.86 & 3.82 & 200.13 & 6.38 & 5.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.38 & 19.74 & \nodata  \\
 & & H94 & 7792.9 & a & 14.99 & 2.03 & 33.30 & 1.90 & 29.15 & 5.06 & 167.74 & 4.76 & 7.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.52 & 23.93 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.06 & 63.30 & \nodata  \\
 & & H91 & 8584.8 & a & 16.34 & 2.30 & 31.10 & 1.40 & 20.17 & 3.30 & 157.35 & 4.62 & 7.0  \\
 & & H89 & 9173.3 & a & 14.52 & 1.98 & 32.00 & 1.60 & 24.43 & 4.26 & 142.45 & 4.26 & 7.5  \\
 & & H88 & 9487.8 & a & 11.75 & 1.64 & 32.80 & 2.10 & 31.35 & 5.41 & 138.59 & 4.04 & 7.2  \\
G293.967$-$00.984 & g293.994$-$ & H88$-$H112 & 6870.4 & a & 11.82 & 0.52 & 27.80 & 0.60 & 29.59 & 1.52 & 218.31 & 1.26 & 22.6  \\
 & & H100$-$H112 & 5559.6 & a & 10.86 & 0.73 & 28.80 & 1.00 & 29.84 & 2.44 & 242.59 & 1.77 & 14.8  \\
 & & H88$-$H95 & 8668.0 & a & 12.92 & 0.64 & 26.70 & 0.70 & 30.60 & 1.80 & 185.02 & 1.57 & 20.1  \\
 & & H106$-$H112 & 5040.8 & a & 9.85 & 0.95 & 29.00 & 1.50 & 32.41 & 3.83 & 253.10 & 2.37 & 10.5  \\
 & & H100$-$H105 & 6057.7 & a & 11.84 & 0.95 & 28.70 & 1.10 & 27.61 & 2.64 & 232.52 & 2.23 & 12.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.63 & 6.50 & \nodata  \\
 & & H111 & 4744.2 & a & 13.57 & 3.33 & 28.80 & 2.30 & 19.30 & 6.24 & 258.08 & 6.31 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.73 & 7.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.87 & 6.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.49 & 6.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.03 & 5.86 & \nodata  \\
 & & H106 & 5444.3 & a & 10.86 & 2.27 & 29.40 & 3.50 & 34.21 & 9.52 & 246.30 & 5.71 & 4.9  \\
 & & H105 & 5600.6 & a & 15.84 & 3.66 & 33.70 & 4.00 & 32.08 & 11.62 & 235.43 & 8.67 & 4.6  \\
 & & H104 & 5762.9 & a & 14.80 & 2.79 & 28.60 & 1.60 & 16.95 & 3.70 & 239.47 & 5.13 & 5.3  \\
 & & H103 & 5931.5 & a & 10.25 & 1.85 & 28.10 & 6.40 & 54.81 & 31.44 & 234.32 & 4.80 & 7.0  \\
 & & H102 & 6106.9 & a & 12.70 & 2.45 & 30.40 & 2.20 & 23.14 & 5.56 & 232.96 & 5.17 & 5.2  \\
 & & H101 & 6289.1 & a & 10.36 & 2.16 & 26.40 & 4.40 & 38.84 & 15.36 & 227.79 & 5.34 & 5.3  \\
 & & H100 & 6478.8 & a & 10.68 & 2.17 & 25.70 & 3.50 & 35.04 & 10.04 & 224.83 & 5.45 & 5.1  \\
 & & H94 & 7792.9 & a & 11.35 & 1.68 & 28.40 & 4.20 & 45.48 & 17.61 & 199.27 & 4.18 & 8.1  \\
 & & H92 & 8309.4 & a & 11.71 & 1.42 & 26.60 & 1.80 & 30.83 & 4.53 & 192.34 & 3.49 & 8.3  \\
 & & H91 & 8584.8 & a & 12.97 & 1.54 & 24.30 & 1.40 & 24.48 & 3.53 & 184.87 & 3.37 & 8.4  \\
 & & H89 & 9173.3 & a & 13.34 & 1.48 & 32.60 & 2.90 & 52.92 & 7.64 & 170.27 & 4.68 & 9.2  \\
 & & H88 & 9487.8 & a & 14.88 & 1.35 & 28.20 & 1.40 & 31.34 & 3.47 & 174.80 & 3.34 & 11.1  \\
G293.967$-$00.984 & shrds219 & H88$-$H112 & 6734.7 & a & 11.31 & 0.36 & 27.30 & 0.50 & 30.68 & 1.13 & 194.58 & 0.88 & 31.4  \\
 & & H100$-$H112 & 5442.1 & a & 11.18 & 0.52 & 25.90 & 0.60 & 28.39 & 1.55 & 215.21 & 1.24 & 21.2  \\
 & & H88$-$H95 & 8511.3 & a & 12.10 & 0.44 & 28.80 & 0.60 & 33.44 & 1.42 & 166.08 & 1.15 & 26.9  \\
 & & H106$-$H112 & 5065.5 & a & 11.82 & 0.80 & 25.60 & 0.90 & 25.87 & 2.08 & 224.57 & 1.81 & 14.7  \\
 & & H100$-$H105 & 5888.4 & a & 10.41 & 0.74 & 26.20 & 1.10 & 30.19 & 2.50 & 204.17 & 1.82 & 13.9  \\
 & & H112 & 4618.8 & a & 11.57 & 2.43 & 22.40 & 2.40 & 23.03 & 6.52 & 234.14 & 5.01 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.88 & 5.26 & \nodata  \\
 & & H110 & 4874.2 & a & 12.21 & 2.11 & 26.60 & 2.00 & 23.20 & 4.99 & 228.47 & 4.46 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.18 & 7.72 & \nodata  \\
 & & H108 & 5148.7 & a & 10.26 & 1.70 & 26.30 & 4.00 & 44.29 & 14.30 & 230.32 & 4.47 & 6.8  \\
 & & H107 & 5293.7 & a & 15.17 & 2.11 & 26.00 & 1.20 & 17.59 & 2.83 & 221.51 & 3.95 & 7.1  \\
 & & H106 & 5444.3 & a & 14.14 & 2.00 & 24.40 & 1.40 & 20.59 & 3.42 & 216.41 & 4.04 & 7.0  \\
 & & H105 & 5600.6 & a & 11.52 & 1.74 & 24.00 & 1.90 & 25.51 & 5.05 & 211.64 & 3.79 & 6.8  \\
 & & H104 & 5762.9 & a & 10.42 & 1.48 & 23.90 & 2.40 & 34.01 & 7.29 & 208.26 & 3.59 & 7.5  \\
 & & H103 & 5931.5 & a & 10.98 & 2.01 & 21.60 & 2.10 & 23.84 & 5.72 & 211.49 & 4.24 & 5.6  \\
 & & H102 & 6106.9 & a & 12.54 & 1.93 & 27.80 & 1.80 & 23.97 & 4.45 & 200.38 & 4.18 & 6.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.48 & 7.49 & \nodata  \\
 & & H100 & 6478.8 & a & 16.14 & 3.81 & 36.70 & 2.00 & 17.73 & 5.25 & 167.58 & 7.01 & 4.3  \\
 & & H95 & 7550.6 & a & 13.66 & 1.86 & 28.80 & 1.30 & 19.88 & 3.20 & 178.68 & 3.69 & 7.3  \\
 & & H94 & 7792.9 & a & 12.80 & 1.74 & 27.60 & 1.40 & 20.43 & 3.49 & 177.53 & 3.44 & 7.4  \\
 & & H93 & 8045.6 & a & 12.28 & 1.21 & 27.80 & 2.20 & 44.56 & 5.76 & 169.38 & 3.48 & 10.4  \\
 & & H92 & 8309.4 & a & 11.90 & 3.54 & 29.50 & 2.80 & 19.13 & 7.98 & 143.22 & 6.59 & 3.5  \\
 & & H91 & 8584.8 & a & 12.66 & 1.27 & 30.10 & 1.60 & 32.26 & 3.93 & 165.80 & 3.20 & 9.9  \\
 & & H89 & 9173.3 & a & 11.57 & 1.12 & 27.40 & 1.70 & 36.44 & 4.52 & 160.40 & 2.95 & 10.5  \\
 & & H88 & 9487.8 & a & 12.32 & 1.15 & 31.30 & 1.60 & 35.39 & 4.08 & 155.53 & 3.01 & 10.8  \\
G293.967$-$00.984 & g293.994$-$00.934 & H93$-$H117 & 5535.8 & a & 10.34 & 1.38 & 27.20 & 2.00 & 30.35 & 5.32 & 231.29 & 3.28 & 7.7  \\
 & & H103$-$H117 & 5149.0 & a & 11.68 & 1.57 & 27.20 & 2.10 & 31.78 & 5.81 & 236.28 & 3.80 & 7.7  \\
 & & H93$-$H102 & 6470.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.05 & 6.01 & \nodata  \\
 & & H113$-$H117 & 4448.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.93 & 10.85 & \nodata  \\
 & & H108$-$H112 & 4881.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.39 & 5.66 & \nodata  \\
 & & H103$-$H107 & 5607.7 & a & 13.10 & 2.15 & 27.30 & 3.00 & 37.11 & 7.85 & 229.84 & 5.68 & 6.2  \\
 & & H98$-$H102 & 6470.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.05 & 6.01 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.97 & 17.42 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.65 & 15.18 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.62 & 14.12 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.18 & 12.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.62 & 12.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.25 & 13.77 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.27 & 12.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.67 & 13.48 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.87 & 12.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.65 & 11.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.29 & 13.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.34 & 12.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.19 & 12.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.21 & 12.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.57 & 11.94 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.17 & 13.79 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.19 & 13.22 & \nodata  \\
G293.967$-$00.984 & mos083 & H88$-$H112 & 6677.6 & a & 13.41 & 0.42 & 28.00 & 0.40 & 28.98 & 1.06 & 231.92 & 1.02 & 31.4  \\
 & & H100$-$H112 & 5452.5 & a & 11.65 & 0.55 & 27.60 & 0.60 & 27.62 & 1.52 & 248.44 & 1.30 & 20.9  \\
 & & H88$-$H95 & 8501.7 & a & 15.62 & 0.60 & 28.30 & 0.60 & 29.21 & 1.31 & 207.44 & 1.46 & 25.6  \\
 & & H106$-$H112 & 5037.6 & a & 10.73 & 0.75 & 27.20 & 1.00 & 29.91 & 2.46 & 254.43 & 1.81 & 14.3  \\
 & & H100$-$H105 & 5965.0 & a & 13.41 & 0.72 & 28.10 & 0.70 & 28.13 & 1.77 & 240.87 & 1.72 & 18.3  \\
 & & H112 & 4618.8 & a & 9.63 & 1.59 & 26.70 & 3.80 & 45.69 & 11.50 & 261.94 & 4.48 & 6.4  \\
 & & H111 & 4744.2 & a & 10.97 & 1.92 & 28.20 & 2.30 & 26.75 & 6.10 & 259.10 & 4.30 & 5.8  \\
 & & H110 & 4874.2 & a & 8.28 & 1.85 & 33.60 & 4.20 & 37.62 & 12.63 & 258.23 & 4.73 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.81 & 6.79 & \nodata  \\
 & & H108 & 5148.7 & a & 10.26 & 1.61 & 25.30 & 2.50 & 32.82 & 6.53 & 252.37 & 4.03 & 6.5  \\
 & & H107 & 5293.7 & a & 12.50 & 2.00 & 26.00 & 1.70 & 21.38 & 4.12 & 251.91 & 4.09 & 6.3  \\
 & & H106 & 5444.3 & a & 12.65 & 1.91 & 25.20 & 1.80 & 24.18 & 4.41 & 249.18 & 4.15 & 6.6  \\
 & & H105 & 5600.6 & a & 14.62 & 2.32 & 28.50 & 2.50 & 31.88 & 6.91 & 242.86 & 5.61 & 6.5  \\
 & & H104 & 5762.9 & a & 15.40 & 1.71 & 27.90 & 1.30 & 24.24 & 3.12 & 245.54 & 3.77 & 8.9  \\
 & & H103 & 5931.5 & a & 11.27 & 1.45 & 26.00 & 2.70 & 39.74 & 9.21 & 241.78 & 3.65 & 8.6  \\
 & & H102 & 6106.9 & a & 15.02 & 1.68 & 30.60 & 1.40 & 25.60 & 3.41 & 240.91 & 3.78 & 8.9  \\
 & & H101 & 6289.1 & a & 13.58 & 2.59 & 24.70 & 3.10 & 32.33 & 8.92 & 230.99 & 6.23 & 5.5  \\
 & & H100 & 6478.8 & a & 12.36 & 3.04 & 35.20 & 4.50 & 32.61 & 17.25 & 229.13 & 6.67 & 4.7  \\
 & & H95 & 7550.6 & a & 15.28 & 1.94 & 29.00 & 1.30 & 20.54 & 3.07 & 205.70 & 3.91 & 7.8  \\
 & & H94 & 7792.9 & a & 13.75 & 1.57 & 27.30 & 1.30 & 23.18 & 3.29 & 220.71 & 3.31 & 8.9  \\
 & & H93 & 8045.6 & a & 15.06 & 1.33 & 27.70 & 1.70 & 39.85 & 4.37 & 199.24 & 3.70 & 11.4  \\
 & & H92 & 8309.4 & a & 14.48 & 2.83 & 32.30 & 2.70 & 26.72 & 8.66 & 207.61 & 5.98 & 5.5  \\
 & & H91 & 8584.8 & a & 16.01 & 1.41 & 27.50 & 1.10 & 26.12 & 2.71 & 212.66 & 3.20 & 11.3  \\
 & & H89 & 9173.3 & a & 15.44 & 1.30 & 31.00 & 1.80 & 42.43 & 4.45 & 201.30 & 3.72 & 12.0  \\
 & & H88 & 9487.8 & a & 17.38 & 1.14 & 29.60 & 1.20 & 35.81 & 2.88 & 201.73 & 3.01 & 15.3  \\
G293.994$-$00.934 & g293.936$-$ & H88$-$H112 & 6018.7 & a & 18.71 & 1.65 & 46.20 & 1.20 & 28.07 & 2.99 & 307.76 & 3.87 & 11.3  \\
 & & H100$-$H112 & 5706.4 & a & 19.19 & 1.74 & 46.70 & 1.20 & 26.69 & 2.91 & 315.23 & 3.97 & 11.0  \\
 & & H88$-$H95 & 8454.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.07 & 10.04 & \nodata  \\
 & & H106$-$H112 & 5221.3 & a & 18.40 & 3.06 & 45.40 & 2.10 & 26.14 & 5.29 & 328.19 & 6.89 & 6.0  \\
 & & H100$-$H105 & 6016.2 & a & 18.80 & 2.28 & 47.60 & 1.70 & 28.30 & 4.64 & 307.04 & 5.20 & 8.5  \\
 & & H109 & 5008.9 & a & 22.34 & 4.81 & 47.40 & 4.00 & 35.05 & 13.56 & 327.80 & 11.44 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.23 & 14.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.87 & 13.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.10 & 12.37 & \nodata  \\
 & & H105 & 5600.6 & a & 20.84 & 7.08 & 48.00 & 3.30 & 19.20 & 9.41 & 320.91 & 13.17 & 3.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.89 & 11.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.80 & 11.34 & \nodata  \\
 & & H102 & 6106.9 & a & 31.50 & 5.54 & 45.70 & 2.40 & 27.26 & 6.11 & 305.16 & 12.61 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.44 & 12.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.26 & 12.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.98 & 15.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.10 & 19.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.58 & 22.75 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.26 & 26.48 & \nodata  \\
G293.994$-$00.934 & g293.994$-$ & H88$-$H112 & 6061.6 & a & 20.10 & 1.17 & 46.20 & 0.60 & 20.73 & 1.40 & 304.86 & 2.39 & 16.9  \\
 & & H100$-$H112 & 5468.7 & a & 19.85 & 1.37 & 46.30 & 0.70 & 20.04 & 1.59 & 315.62 & 2.74 & 14.4  \\
 & & H88$-$H95 & 8467.4 & a & 21.13 & 2.24 & 45.50 & 1.20 & 22.88 & 2.85 & 261.25 & 4.77 & 9.4  \\
 & & H106$-$H112 & 4976.6 & a & 17.58 & 1.68 & 45.50 & 1.00 & 22.16 & 2.45 & 324.18 & 3.54 & 10.4  \\
 & & H100$-$H105 & 6070.5 & a & 21.62 & 1.90 & 46.90 & 0.80 & 18.54 & 1.89 & 305.43 & 3.67 & 11.2  \\
 & & H112 & 4618.8 & a & 27.90 & 4.10 & 45.10 & 2.20 & 30.65 & 5.96 & 330.23 & 9.79 & 7.0  \\
 & & H111 & 4744.2 & a & 18.14 & 3.62 & 43.80 & 2.90 & 29.19 & 8.13 & 327.80 & 8.35 & 5.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.25 & 9.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.44 & 10.23 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.16 & 10.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.37 & 11.30 & \nodata  \\
 & & H106 & 5444.3 & a & 25.49 & 6.32 & 46.90 & 2.10 & 16.79 & 5.68 & 317.47 & 11.09 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.49 & 14.25 & \nodata  \\
 & & H104 & 5762.9 & a & 19.29 & 4.72 & 52.50 & 3.40 & 27.14 & 10.37 & 312.48 & 10.20 & 4.4  \\
 & & H103 & 5931.5 & a & 21.50 & 4.41 & 45.80 & 2.10 & 20.95 & 5.15 & 307.23 & 8.95 & 4.9  \\
 & & H102 & 6106.9 & a & 29.87 & 5.13 & 45.40 & 1.70 & 19.96 & 4.99 & 306.02 & 9.65 & 6.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.46 & 9.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.90 & 9.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.65 & 9.26 & \nodata  \\
 & & H92 & 8309.4 & a & 21.87 & 5.13 & 47.70 & 3.00 & 25.47 & 9.39 & 268.14 & 10.71 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.83 & 9.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.54 & 18.78 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.76 & 12.84 & \nodata  \\
G293.994$-$00.934 & shrds219 & H88$-$H112 & 6093.4 & a & 15.88 & 0.75 & 46.20 & 0.50 & 22.61 & 1.24 & 278.79 & 1.60 & 20.9  \\
 & & H100$-$H112 & 5422.1 & a & 14.53 & 0.86 & 46.30 & 0.70 & 24.32 & 1.67 & 294.70 & 1.90 & 16.7  \\
 & & H88$-$H95 & 8284.2 & a & 20.34 & 1.38 & 45.70 & 0.70 & 19.71 & 1.56 & 226.83 & 2.74 & 14.6  \\
 & & H106$-$H112 & 5028.6 & a & 12.43 & 1.10 & 45.20 & 1.10 & 25.53 & 2.63 & 301.44 & 2.48 & 11.2  \\
 & & H100$-$H105 & 5880.1 & a & 17.28 & 1.23 & 47.10 & 0.80 & 23.19 & 1.91 & 286.84 & 2.64 & 13.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.62 & 6.77 & \nodata  \\
 & & H111 & 4744.2 & a & 15.03 & 2.92 & 48.70 & 2.50 & 24.97 & 7.13 & 306.29 & 6.18 & 5.4  \\
 & & H110 & 4874.2 & a & 13.22 & 3.06 & 43.70 & 2.90 & 25.87 & 7.68 & 304.47 & 6.78 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.11 & 9.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.49 & 6.45 & \nodata  \\
 & & H107 & 5293.7 & a & 12.98 & 2.37 & 47.80 & 3.70 & 38.88 & 11.72 & 299.18 & 6.05 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.40 & 6.43 & \nodata  \\
 & & H105 & 5600.6 & a & 16.13 & 2.53 & 47.20 & 1.70 & 21.70 & 4.23 & 292.71 & 5.17 & 6.4  \\
 & & H104 & 5762.9 & a & 16.74 & 2.38 & 48.40 & 1.90 & 27.64 & 4.82 & 289.45 & 5.50 & 7.1  \\
 & & H103 & 5931.5 & a & 16.11 & 3.09 & 44.30 & 1.80 & 19.50 & 4.57 & 293.46 & 6.01 & 5.2  \\
 & & H102 & 6106.9 & a & 22.43 & 3.16 & 49.50 & 1.30 & 18.54 & 3.02 & 285.00 & 6.10 & 7.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.02 & 13.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.54 & 9.64 & \nodata  \\
 & & H95 & 7550.6 & a & 19.39 & 3.70 & 46.20 & 1.80 & 18.80 & 4.20 & 247.12 & 7.16 & 5.2  \\
 & & H94 & 7792.9 & a & 18.04 & 3.01 & 46.60 & 2.50 & 27.98 & 9.06 & 244.33 & 6.25 & 6.8  \\
 & & H93 & 8045.6 & a & 25.03 & 3.75 & 44.40 & 1.50 & 20.29 & 3.57 & 230.35 & 7.52 & 6.6  \\
 & & H92 & 8309.4 & a & 23.94 & 7.22 & 45.70 & 3.40 & 22.63 & 10.32 & 198.12 & 14.34 & 3.5  \\
 & & H91 & 8584.8 & a & 21.19 & 3.97 & 44.40 & 1.50 & 15.93 & 3.48 & 224.40 & 7.08 & 5.3  \\
 & & H89 & 9173.3 & a & 21.38 & 4.04 & 45.50 & 1.80 & 19.30 & 4.66 & 204.18 & 7.73 & 5.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.00 & 8.01 & \nodata  \\
G293.994$-$00.934 & g293.936$-$00.873 & H93$-$H117 & 5319.2 & a & 13.85 & 2.54 & 46.50 & 1.90 & 21.36 & 4.72 & 314.97 & 5.19 & 5.5  \\
 & & H103$-$H117 & 5076.8 & a & 15.20 & 4.24 & 49.50 & 1.20 & 8.69 & 2.80 & 319.28 & 5.61 & 3.5  \\
 & & H93$-$H102 & 6455.4 & a & 26.93 & 5.93 & 47.60 & 3.90 & 30.38 & 14.71 & 295.08 & 12.55 & 5.2  \\
 & & H113$-$H117 & 4439.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.14 & 14.31 & \nodata  \\
 & & H108$-$H112 & 4882.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.62 & 8.31 & \nodata  \\
 & & H103$-$H107 & 5612.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.52 & 9.80 & \nodata  \\
 & & H98$-$H102 & 6455.4 & a & 26.93 & 5.93 & 47.60 & 3.90 & 30.38 & 14.71 & 295.08 & 12.55 & 5.2  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.08 & 20.93 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.43 & 20.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.85 & 19.76 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.42 & 21.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.37 & 17.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.70 & 21.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.98 & 18.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.61 & 21.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.16 & 21.38 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.12 & 21.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.71 & 20.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.94 & 20.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.09 & 24.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.04 & 29.30 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.91 & 26.41 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.76 & 27.88 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.20 & 29.59 & \nodata  \\
G293.994$-$00.934 & g293.994$-$00.934 & H93$-$H117 & 5679.7 & a & 18.02 & 1.06 & 45.40 & 0.60 & 21.61 & 1.46 & 305.49 & 2.20 & 16.9  \\
 & & H103$-$H117 & 5194.7 & a & 17.36 & 1.45 & 44.60 & 0.90 & 20.78 & 2.01 & 311.36 & 2.97 & 11.8  \\
 & & H93$-$H102 & 6478.8 & a & 19.00 & 1.61 & 46.50 & 0.90 & 22.20 & 2.19 & 295.91 & 3.39 & 11.7  \\
 & & H113$-$H117 & 4446.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.23 & 8.64 & \nodata  \\
 & & H108$-$H112 & 4921.4 & a & 16.39 & 2.12 & 42.70 & 1.40 & 22.41 & 3.48 & 316.66 & 4.45 & 7.7  \\
 & & H103$-$H107 & 5617.6 & a & 21.30 & 1.97 & 45.70 & 1.00 & 21.47 & 2.30 & 304.57 & 4.09 & 10.7  \\
 & & H98$-$H102 & 6478.8 & a & 19.00 & 1.61 & 46.50 & 0.90 & 22.20 & 2.19 & 295.91 & 3.39 & 11.7  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.61 & 12.62 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.30 & 11.25 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.24 & 11.79 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.25 & 10.11 & \nodata  \\
 & & H110 & 4874.2 & a & 21.74 & 4.88 & 44.00 & 2.10 & 19.17 & 5.65 & 317.78 & 9.22 & 4.6  \\
 & & H109 & 5008.9 & a & 23.81 & 5.19 & 40.50 & 1.90 & 17.57 & 4.63 & 315.94 & 9.62 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.69 & 8.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.86 & 9.15 & \nodata  \\
 & & H106 & 5444.3 & a & 23.12 & 5.32 & 44.30 & 2.00 & 16.95 & 5.51 & 309.03 & 9.34 & 4.5  \\
 & & H105 & 5600.6 & a & 23.68 & 4.50 & 46.60 & 1.60 & 17.02 & 3.98 & 304.97 & 8.16 & 5.3  \\
 & & H104 & 5762.9 & a & 23.92 & 4.43 & 45.10 & 2.00 & 22.36 & 5.47 & 302.14 & 9.06 & 5.5  \\
 & & H103 & 5931.5 & a & 24.71 & 4.41 & 45.10 & 1.60 & 18.81 & 4.17 & 298.44 & 8.39 & 5.7  \\
 & & H102 & 6106.9 & a & 18.62 & 4.45 & 45.50 & 2.30 & 19.46 & 6.18 & 299.08 & 8.45 & 4.3  \\
 & & H101 & 6289.1 & a & 19.54 & 3.00 & 46.50 & 2.00 & 26.24 & 4.77 & 296.31 & 6.83 & 6.5  \\
 & & H100 & 6478.8 & a & 18.09 & 3.82 & 46.90 & 2.20 & 21.00 & 5.62 & 290.93 & 7.64 & 4.8  \\
 & & H99 & 6676.1 & a & 19.21 & 3.39 & 48.50 & 2.60 & 28.27 & 8.10 & 303.40 & 7.40 & 6.1  \\
 & & H98 & 6881.5 & a & 19.15 & 3.94 & 44.10 & 2.40 & 23.39 & 5.75 & 287.58 & 8.45 & 4.9  \\
G293.994$-$00.934 & mos083 & H88$-$H112 & 6077.1 & a & 18.49 & 0.68 & 45.90 & 0.40 & 21.89 & 0.93 & 291.80 & 1.42 & 27.0  \\
 & & H100$-$H112 & 5447.9 & a & 17.65 & 0.82 & 46.20 & 0.50 & 21.94 & 1.19 & 305.86 & 1.73 & 21.2  \\
 & & H88$-$H95 & 8282.9 & a & 21.56 & 1.31 & 45.00 & 0.60 & 21.52 & 1.52 & 242.91 & 2.72 & 16.3  \\
 & & H106$-$H112 & 5020.6 & a & 16.24 & 1.00 & 45.50 & 0.70 & 21.95 & 1.56 & 314.93 & 2.09 & 16.1  \\
 & & H100$-$H105 & 5950.3 & a & 19.20 & 1.23 & 46.90 & 0.70 & 21.80 & 1.63 & 295.50 & 2.58 & 15.4  \\
 & & H112 & 4618.8 & a & 19.39 & 2.80 & 45.30 & 2.00 & 27.98 & 5.42 & 323.30 & 6.36 & 7.1  \\
 & & H111 & 4744.2 & a & 18.01 & 2.69 & 46.50 & 1.50 & 20.48 & 3.61 & 319.23 & 5.43 & 6.7  \\
 & & H110 & 4874.2 & a & 15.33 & 3.10 & 45.10 & 1.70 & 17.50 & 4.63 & 317.99 & 5.61 & 5.1  \\
 & & H109 & 5008.9 & a & 19.72 & 3.19 & 45.50 & 1.90 & 23.39 & 4.90 & 308.71 & 6.69 & 6.3  \\
 & & H108 & 5148.7 & a & 13.54 & 3.03 & 45.90 & 2.20 & 20.05 & 6.08 & 313.50 & 5.82 & 4.6  \\
 & & H107 & 5293.7 & a & 15.53 & 2.87 & 47.20 & 1.80 & 20.33 & 4.68 & 312.27 & 5.66 & 5.5  \\
 & & H106 & 5444.3 & a & 16.88 & 3.02 & 45.10 & 1.80 & 20.55 & 4.46 & 306.98 & 6.04 & 5.6  \\
 & & H105 & 5600.6 & a & 22.20 & 3.58 & 47.80 & 1.30 & 16.91 & 3.25 & 301.55 & 6.53 & 6.2  \\
 & & H104 & 5762.9 & a & 16.13 & 2.04 & 48.60 & 2.00 & 31.50 & 5.06 & 300.97 & 5.00 & 8.0  \\
 & & H103 & 5931.5 & a & 17.26 & 2.17 & 46.80 & 1.30 & 20.42 & 2.98 & 295.52 & 4.38 & 7.9  \\
 & & H102 & 6106.9 & a & 25.20 & 2.44 & 46.90 & 1.00 & 20.05 & 2.26 & 293.81 & 4.89 & 10.2  \\
 & & H101 & 6289.1 & a & 18.98 & 4.26 & 44.50 & 2.30 & 20.46 & 5.50 & 284.64 & 8.55 & 4.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.13 & 8.53 & \nodata  \\
 & & H95 & 7550.6 & a & 18.85 & 3.19 & 44.70 & 1.90 & 23.24 & 4.77 & 256.48 & 6.78 & 5.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.50 & 5.52 & \nodata  \\
 & & H93 & 8045.6 & a & 28.45 & 3.46 & 43.70 & 1.20 & 20.02 & 2.88 & 244.71 & 6.88 & 8.2  \\
 & & H92 & 8309.4 & a & 32.83 & 7.91 & 49.30 & 1.70 & 14.32 & 4.27 & 253.39 & 13.14 & 4.2  \\
 & & H91 & 8584.8 & a & 23.17 & 3.39 & 44.00 & 1.30 & 18.76 & 3.26 & 240.29 & 6.53 & 6.8  \\
 & & H89 & 9173.3 & a & 24.37 & 4.40 & 45.10 & 1.50 & 17.21 & 3.73 & 224.57 & 8.09 & 5.5  \\
 & & H88 & 9487.8 & a & 21.00 & 3.73 & 45.40 & 2.00 & 22.75 & 5.14 & 216.13 & 7.75 & 5.7  \\
G294.453$-$00.521 & shrds226 & H88$-$H112 & 6782.7 & a & 12.21 & 0.45 & -12.30 & 0.40 & 24.40 & 1.04 & 155.09 & 1.00 & 26.8  \\
 & & H100$-$H112 & 5583.8 & a & 11.38 & 0.64 & -12.70 & 0.70 & 25.28 & 1.64 & 168.28 & 1.44 & 17.6  \\
 & & H88$-$H95 & 8443.4 & a & 13.27 & 0.67 & -11.90 & 0.60 & 23.98 & 1.40 & 136.82 & 1.47 & 19.6  \\
 & & H106$-$H112 & 5026.6 & a & 10.47 & 0.80 & -12.80 & 1.20 & 32.39 & 2.86 & 174.52 & 2.04 & 12.9  \\
 & & H100$-$H105 & 6018.1 & a & 12.24 & 0.79 & -13.00 & 0.70 & 21.51 & 1.60 & 163.27 & 1.64 & 15.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.03 & 5.31 & \nodata  \\
 & & H111 & 4744.2 & a & 10.34 & 2.22 & -17.10 & 2.70 & 25.30 & 7.90 & 179.55 & 4.71 & 4.9  \\
 & & H110 & 4874.2 & a & 13.05 & 2.64 & -11.70 & 1.90 & 19.38 & 5.19 & 178.69 & 5.01 & 5.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.59 & 8.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.37 & 8.83 & \nodata  \\
 & & H107 & 5293.7 & a & 9.17 & 1.48 & -19.90 & 4.40 & 53.40 & 13.17 & 171.53 & 4.50 & 6.6  \\
 & & H106 & 5444.3 & a & 12.10 & 1.79 & -11.80 & 2.40 & 32.89 & 6.19 & 170.17 & 4.48 & 6.9  \\
 & & H105 & 5600.6 & a & 10.12 & 1.68 & -7.00 & 2.90 & 34.56 & 8.00 & 168.42 & 4.20 & 6.3  \\
 & & H104 & 5762.9 & a & 12.06 & 1.96 & -13.00 & 1.90 & 23.71 & 5.04 & 165.51 & 4.13 & 6.3  \\
 & & H103 & 5931.5 & a & 10.00 & 2.22 & -13.90 & 2.10 & 19.46 & 5.73 & 167.56 & 4.22 & 4.6  \\
 & & H102 & 6106.9 & a & 13.79 & 2.23 & -13.00 & 1.40 & 17.09 & 3.21 & 161.10 & 4.12 & 6.1  \\
 & & H101 & 6289.1 & a & 13.05 & 2.25 & -12.90 & 2.10 & 24.73 & 5.03 & 159.32 & 4.97 & 5.8  \\
 & & H100 & 6478.8 & a & 15.69 & 2.17 & -13.70 & 1.20 & 17.17 & 2.80 & 157.32 & 4.01 & 7.2  \\
 & & H95 & 7550.6 & a & 14.69 & 1.78 & -12.80 & 1.80 & 30.07 & 4.77 & 144.93 & 4.23 & 8.4  \\
 & & H94 & 7792.9 & a & 9.37 & 1.63 & -12.40 & 2.00 & 23.07 & 4.98 & 143.87 & 3.43 & 5.8  \\
 & & H93 & 8045.6 & a & 14.89 & 1.68 & -10.90 & 1.50 & 27.39 & 3.85 & 138.03 & 3.86 & 8.9  \\
 & & H92 & 8309.4 & a & 12.86 & 1.88 & -12.70 & 1.80 & 25.25 & 5.04 & 142.24 & 4.04 & 7.1  \\
 & & H91 & 8584.8 & a & 12.49 & 1.55 & -11.30 & 1.80 & 29.12 & 4.64 & 135.50 & 3.64 & 8.2  \\
 & & H89 & 9173.3 & a & 12.43 & 1.62 & -11.10 & 1.50 & 24.01 & 3.97 & 129.44 & 3.47 & 7.8  \\
 & & H88 & 9487.8 & a & 15.78 & 1.76 & -11.70 & 1.10 & 19.53 & 2.52 & 125.60 & 3.48 & 8.9  \\
G294.988$-$00.538 & g294.988$-$00.538 & H93$-$H117 & 5560.0 & a & 8.07 & 0.62 & 41.90 & 1.00 & 27.35 & 2.42 & 176.98 & 1.44 & 13.0  \\
 & & H103$-$H117 & 5023.8 & a & 8.34 & 0.91 & 42.20 & 1.40 & 25.93 & 3.32 & 187.03 & 2.05 & 9.2  \\
 & & H93$-$H102 & 6236.5 & a & 7.69 & 0.97 & 41.30 & 1.70 & 27.08 & 4.07 & 164.33 & 2.23 & 7.9  \\
 & & H113$-$H117 & 4590.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.52 & 3.90 & \nodata  \\
 & & H108$-$H112 & 5251.1 & a & 10.65 & 1.17 & 42.90 & 1.20 & 21.81 & 2.78 & 179.69 & 2.43 & 9.1  \\
 & & H114 & 4381.0 & a & 17.47 & 4.38 & 36.80 & 3.20 & 25.24 & 9.29 & 209.38 & 9.29 & 4.2  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.03 & 8.13 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.98 & 7.28 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.44 & 6.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.61 & 7.50 & \nodata  \\
 & & H109 & 5008.9 & a & 9.65 & 3.54 & 32.60 & 6.40 & 27.79 & 22.87 & 184.00 & 7.22 & 3.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.60 & 5.34 & \nodata  \\
 & & H107 & 5293.7 & a & 14.07 & 2.78 & 40.00 & 3.80 & 34.03 & 12.80 & 177.28 & 6.45 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.27 & 6.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.47 & 5.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.45 & 5.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.33 & 5.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.48 & 6.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.56 & 6.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.17 & 6.55 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.46 & 6.00 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.12 & 6.50 & \nodata  \\
G295.748$-$00.207 & g295.748$-$ & H88$-$H112 & 6637.2 & a & 5.34 & 0.47 & 22.90 & 1.20 & 27.81 & 2.84 & 80.07 & 1.10 & 11.4  \\
 & & H100$-$H112 & 5535.3 & a & 5.18 & 0.65 & 23.60 & 1.50 & 25.00 & 3.69 & 93.79 & 1.46 & 7.9  \\
 & & H88$-$H95 & 8686.4 & a & 6.06 & 0.71 & 21.30 & 1.80 & 30.80 & 4.64 & 54.48 & 1.71 & 8.7  \\
 & & H106$-$H112 & 5010.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.51 & 2.50 & \nodata  \\
 & & H100$-$H105 & 6032.7 & a & 5.77 & 1.01 & 22.40 & 1.70 & 19.74 & 4.25 & 85.66 & 1.97 & 5.8  \\
 & & H112 & 4618.8 & a & 10.60 & 2.88 & 20.70 & 6.00 & 37.82 & 24.68 & 108.52 & 6.64 & 4.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.93 & 5.74 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.90 & 6.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.61 & 6.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.45 & 6.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.94 & 5.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.10 & 6.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.77 & 9.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.09 & 4.50 & \nodata  \\
 & & H103 & 5931.5 & a & 7.89 & 2.08 & 17.90 & 3.40 & 25.80 & 10.07 & 86.80 & 4.43 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.48 & 4.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.93 & 5.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.95 & 5.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.96 & 4.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.41 & 3.50 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.47 & 3.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.89 & 4.71 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.75 & 2.90 & \nodata  \\
G297.248$-$00.754 & g297.248$-$00.754 & H93$-$H117 & 5493.3 & a & 17.56 & 1.04 & 22.10 & 0.80 & 26.59 & 1.82 & 330.75 & 2.40 & 16.7  \\
 & & H103$-$H117 & 5036.8 & a & 15.40 & 1.29 & 22.40 & 1.20 & 29.30 & 2.92 & 345.35 & 3.10 & 11.9  \\
 & & H93$-$H102 & 6247.7 & a & 21.32 & 1.91 & 21.00 & 0.90 & 21.35 & 2.21 & 306.80 & 3.94 & 11.1  \\
 & & H113$-$H117 & 4593.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.11 & 6.01 & \nodata  \\
 & & H108$-$H112 & 5239.7 & a & 18.14 & 1.82 & 22.30 & 1.30 & 25.61 & 3.01 & 334.54 & 4.12 & 9.9  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.03 & 14.08 & \nodata  \\
 & & H113 & 4497.8 & a & 22.23 & 5.19 & 20.80 & 4.00 & 34.25 & 11.57 & 379.09 & 12.81 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.35 & 11.43 & \nodata  \\
 & & H111 & 4744.8 & a & 26.28 & 4.77 & 58.60 & 2.20 & 24.51 & 6.27 & 358.02 & 10.03 & 5.7  \\
 & & H110 & 4874.2 & a & 20.55 & 4.14 & 22.30 & 2.80 & 27.67 & 8.24 & 354.52 & 9.14 & 5.2  \\
 & & H109 & 5008.9 & a & 19.02 & 5.11 & 25.30 & 3.00 & 22.82 & 7.30 & 345.37 & 10.82 & 3.7  \\
 & & H108 & 5148.7 & a & 16.33 & 5.08 & 26.20 & 2.20 & 14.69 & 5.34 & 337.45 & 8.70 & 3.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.57 & 9.72 & \nodata  \\
 & & H106 & 5444.3 & a & 17.35 & 4.42 & 21.00 & 4.70 & 32.04 & 19.24 & 326.70 & 9.40 & 4.6  \\
 & & H105 & 5600.6 & a & 23.00 & 4.37 & 22.30 & 1.70 & 17.94 & 3.94 & 317.01 & 8.28 & 5.2  \\
 & & H104 & 5762.9 & a & 24.37 & 4.36 & 17.40 & 1.70 & 18.87 & 3.96 & 316.53 & 8.44 & 5.5  \\
 & & H103 & 5931.5 & a & 16.95 & 3.36 & 22.60 & 3.20 & 32.81 & 8.50 & 307.36 & 8.33 & 5.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.85 & 9.61 & \nodata  \\
 & & H100 & 6478.8 & a & 26.76 & 5.37 & 19.40 & 2.30 & 20.68 & 6.64 & 300.90 & 10.23 & 5.3  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.89 & 9.33 & \nodata  \\
 & & H98 & 6881.5 & a & 32.15 & 6.52 & 21.50 & 1.60 & 16.23 & 3.82 & 293.48 & 11.74 & 4.9  \\
G297.312$-$00.295 & shrds242 & H88$-$H112 & 6322.5 & a & 5.81 & 0.54 & 15.10 & 1.00 & 22.11 & 2.39 & 86.70 & 1.13 & 10.7  \\
 & & H100$-$H112 & 5527.8 & a & 6.01 & 0.72 & 14.70 & 1.30 & 21.76 & 3.16 & 99.56 & 1.48 & 8.4  \\
 & & H88$-$H95 & 8393.8 & a & 5.34 & 0.74 & 15.80 & 1.50 & 22.32 & 3.80 & 53.20 & 1.54 & 7.2  \\
 & & H106$-$H112 & 5027.8 & a & 7.66 & 1.09 & 15.00 & 1.40 & 19.46 & 3.49 & 110.73 & 2.09 & 7.1  \\
 & & H100$-$H105 & 6013.0 & a & 4.31 & 0.77 & 12.70 & 2.50 & 28.31 & 6.18 & 88.68 & 1.81 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.25 & 5.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.64 & 5.54 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.84 & 5.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.45 & 7.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.04 & 6.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.14 & 4.88 & \nodata  \\
 & & H106 & 5444.3 & a & 13.34 & 2.74 & 17.60 & 1.50 & 14.54 & 3.58 & 100.28 & 4.62 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.47 & 4.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.87 & 4.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.21 & 4.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.95 & 4.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.20 & 4.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.52 & 4.43 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.79 & 4.15 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.49 & 3.82 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.94 & 6.19 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.45 & 4.63 & \nodata  \\
 & & H91 & 8584.8 & a & 10.71 & 2.61 & 17.60 & 1.50 & 12.36 & 3.58 & 49.23 & 4.08 & 4.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.39 & 3.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.38 & 3.77 & \nodata  \\
G297.392$-$00.624 & shrds243 & H88$-$H112 & 6394.2 & a & 9.75 & 0.67 & 24.20 & 0.90 & 25.77 & 2.08 & 134.15 & 1.53 & 14.3  \\
 & & H100$-$H112 & 5524.7 & a & 10.39 & 0.86 & 25.00 & 1.10 & 27.67 & 2.73 & 159.35 & 2.02 & 12.0  \\
 & & H88$-$H95 & 8466.0 & a & 8.14 & 1.18 & 22.50 & 1.40 & 19.40 & 3.35 & 74.18 & 2.30 & 6.9  \\
 & & H106$-$H112 & 5039.5 & a & 10.98 & 1.28 & 24.90 & 1.80 & 31.07 & 4.68 & 178.79 & 3.09 & 8.8  \\
 & & H100$-$H105 & 6031.3 & a & 10.16 & 1.25 & 24.80 & 1.40 & 23.53 & 3.40 & 139.05 & 2.71 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.75 & 9.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.81 & 7.68 & \nodata  \\
 & & H110 & 4874.2 & a & 14.39 & 3.82 & 26.90 & 3.20 & 23.35 & 9.68 & 186.51 & 7.64 & 4.0  \\
 & & H109 & 5008.9 & a & 16.23 & 4.53 & 17.30 & 2.20 & 15.91 & 5.51 & 180.43 & 7.93 & 3.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.88 & 8.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.02 & 6.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.57 & 7.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.19 & 6.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.61 & 6.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.57 & 7.73 & \nodata  \\
 & & H102 & 6106.9 & a & 13.28 & 3.21 & 24.30 & 2.20 & 18.19 & 5.94 & 132.93 & 5.88 & 4.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.78 & 6.29 & \nodata  \\
 & & H100 & 6478.8 & a & 15.70 & 3.48 & 30.30 & 1.70 & 15.46 & 4.19 & 119.78 & 6.02 & 4.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.43 & 6.14 & \nodata  \\
 & & H94 & 7792.9 & a & 15.12 & 3.20 & 25.60 & 2.00 & 18.81 & 5.18 & 88.52 & 6.02 & 4.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.22 & 5.47 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.96 & 5.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.46 & 4.87 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.19 & 4.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.12 & 4.89 & \nodata  \\
G297.469$-$00.767 & shrds246 & H88$-$H112 & 5497.2 & a & 7.79 & 1.05 & 22.70 & 2.30 & 34.93 & 6.39 & 153.78 & 2.67 & 7.6  \\
 & & H100$-$H112 & 5367.1 & a & 7.81 & 1.25 & 23.20 & 2.40 & 30.80 & 6.81 & 158.07 & 2.95 & 6.5  \\
 & & H88$-$H95 & 7966.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.82 & 10.03 & \nodata  \\
 & & H106$-$H112 & 4963.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.79 & 4.05 & \nodata  \\
 & & H100$-$H105 & 5936.2 & a & 10.98 & 1.93 & 24.30 & 2.60 & 28.60 & 8.27 & 146.47 & 4.22 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.06 & 10.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.50 & 9.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.66 & 9.99 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.99 & 14.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.29 & 18.97 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.54 & 11.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.44 & 10.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.07 & 10.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.48 & 10.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.23 & 10.72 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.18 & 11.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.82 & 15.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.41 & 11.98 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.67 & 19.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.36 & 20.10 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.02 & 23.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.49 & 23.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.09 & 22.12 & \nodata  \\
G297.497$-$00.758 & shrds246 & H88$-$H112 & 6054.9 & a & 31.93 & 0.71 & 25.80 & 0.30 & 24.04 & 0.61 & 560.38 & 1.55 & 44.6  \\
 & & H100$-$H112 & 5474.9 & a & 32.87 & 0.85 & 25.90 & 0.30 & 23.21 & 0.70 & 619.71 & 1.84 & 38.1  \\
 & & H88$-$H95 & 8254.7 & a & 25.77 & 1.31 & 25.60 & 0.60 & 23.68 & 1.39 & 336.57 & 2.86 & 19.4  \\
 & & H106$-$H112 & 5008.9 & a & 32.64 & 1.16 & 26.30 & 0.40 & 23.36 & 0.96 & 676.21 & 2.50 & 27.9  \\
 & & H100$-$H105 & 5951.2 & a & 34.09 & 1.24 & 25.60 & 0.40 & 24.11 & 1.01 & 561.47 & 2.73 & 27.2  \\
 & & H112 & 4618.8 & a & 32.69 & 3.57 & 24.90 & 1.10 & 19.74 & 2.50 & 767.35 & 7.11 & 9.0  \\
 & & H111 & 4744.2 & a & 27.78 & 3.30 & 25.50 & 1.40 & 23.37 & 3.27 & 732.52 & 7.09 & 8.4  \\
 & & H110 & 4874.2 & a & 37.64 & 3.27 & 27.30 & 1.00 & 22.91 & 2.31 & 719.70 & 7.00 & 11.4  \\
 & & H109 & 5008.9 & a & 24.58 & 4.70 & 22.10 & 2.60 & 27.46 & 6.72 & 493.23 & 10.72 & 5.3  \\
 & & H108 & 5148.7 & a & 23.06 & 4.95 & 29.80 & 2.20 & 20.75 & 5.85 & 514.66 & 9.74 & 4.8  \\
 & & H107 & 5293.7 & a & 33.73 & 2.53 & 26.60 & 1.10 & 30.37 & 2.65 & 651.35 & 6.22 & 13.2  \\
 & & H106 & 5444.3 & a & 38.66 & 3.41 & 27.10 & 0.80 & 19.34 & 1.97 & 625.23 & 6.72 & 11.2  \\
 & & H105 & 5600.6 & a & 37.96 & 2.52 & 24.80 & 0.70 & 22.12 & 1.70 & 599.67 & 5.30 & 14.9  \\
 & & H104 & 5762.9 & a & 33.59 & 2.94 & 27.40 & 1.00 & 23.49 & 2.40 & 578.62 & 6.36 & 11.3  \\
 & & H103 & 5931.5 & a & 36.64 & 2.75 & 25.40 & 1.00 & 25.88 & 2.27 & 614.89 & 6.25 & 13.2  \\
 & & H102 & 6106.9 & a & 30.45 & 2.82 & 26.00 & 1.20 & 25.62 & 2.87 & 525.14 & 6.31 & 10.8  \\
 & & H101 & 6289.1 & a & 22.24 & 3.50 & 23.90 & 2.50 & 30.09 & 8.28 & 493.81 & 7.74 & 7.0  \\
 & & H100 & 6478.8 & a & 30.65 & 2.96 & 25.70 & 1.10 & 24.00 & 2.70 & 483.69 & 6.48 & 10.3  \\
 & & H95 & 7550.6 & a & 28.82 & 3.26 & 25.90 & 1.30 & 23.12 & 3.25 & 387.58 & 6.88 & 8.9  \\
 & & H94 & 7792.9 & a & 25.17 & 2.78 & 26.60 & 1.50 & 26.94 & 3.55 & 369.89 & 6.41 & 9.0  \\
 & & H93 & 8045.6 & a & 28.33 & 4.38 & 26.60 & 1.00 & 13.47 & 2.41 & 328.24 & 7.21 & 6.4  \\
 & & H92 & 8309.4 & a & 30.32 & 3.69 & 26.80 & 1.60 & 26.06 & 3.94 & 365.91 & 8.26 & 8.3  \\
 & & H91 & 8584.8 & a & 29.38 & 3.16 & 24.80 & 1.30 & 25.37 & 3.37 & 310.05 & 7.00 & 9.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.19 & 7.54 & \nodata  \\
 & & H88 & 9487.8 & a & 27.54 & 3.73 & 22.30 & 1.50 & 22.67 & 3.90 & 242.09 & 7.75 & 7.5  \\
G297.497$-$00.758 & mos082 & H88$-$H112 & 6210.4 & a & 38.73 & 0.66 & 26.20 & 0.20 & 24.38 & 0.48 & 668.91 & 1.46 & 57.9  \\
 & & H100$-$H112 & 5488.1 & a & 38.82 & 0.85 & 26.10 & 0.30 & 24.13 & 0.61 & 732.02 & 1.86 & 45.3  \\
 & & H88$-$H95 & 8278.8 & a & 39.07 & 1.12 & 26.60 & 0.40 & 25.67 & 0.85 & 488.24 & 2.53 & 34.6  \\
 & & H106$-$H112 & 4993.0 & a & 38.03 & 1.12 & 26.30 & 0.30 & 23.67 & 0.81 & 790.81 & 2.45 & 33.5  \\
 & & H100$-$H105 & 5961.4 & a & 39.99 & 1.12 & 25.90 & 0.30 & 25.01 & 0.81 & 675.63 & 2.50 & 35.4  \\
 & & H112 & 4618.8 & a & 36.65 & 3.57 & 25.80 & 0.90 & 19.19 & 2.16 & 860.28 & 7.01 & 10.1  \\
 & & H111 & 4744.2 & a & 32.81 & 3.02 & 25.60 & 1.00 & 22.31 & 2.38 & 835.96 & 6.37 & 10.8  \\
 & & H110 & 4874.2 & a & 42.79 & 3.01 & 27.00 & 0.80 & 23.43 & 1.91 & 828.22 & 6.52 & 14.1  \\
 & & H109 & 5008.9 & a & 31.08 & 5.31 & 24.90 & 2.20 & 25.86 & 5.48 & 649.26 & 11.84 & 5.9  \\
 & & H108 & 5148.7 & a & 33.09 & 5.48 & 26.20 & 2.10 & 24.84 & 6.88 & 669.12 & 11.14 & 6.6  \\
 & & H107 & 5293.7 & a & 38.29 & 2.70 & 26.60 & 1.00 & 29.24 & 2.41 & 759.67 & 6.50 & 14.1  \\
 & & H106 & 5444.3 & a & 38.71 & 3.22 & 27.00 & 0.80 & 19.97 & 1.92 & 736.91 & 6.45 & 11.9  \\
 & & H105 & 5600.6 & a & 44.33 & 2.57 & 26.10 & 0.70 & 23.88 & 1.60 & 720.39 & 5.62 & 17.1  \\
 & & H104 & 5762.9 & a & 38.62 & 2.67 & 27.00 & 0.80 & 22.26 & 1.78 & 688.02 & 5.63 & 14.3  \\
 & & H103 & 5931.5 & a & 41.13 & 2.63 & 25.30 & 0.80 & 24.87 & 1.84 & 709.96 & 5.88 & 15.4  \\
 & & H102 & 6106.9 & a & 38.88 & 2.53 & 25.80 & 0.80 & 26.47 & 2.01 & 647.56 & 5.81 & 15.2  \\
 & & H101 & 6289.1 & a & 31.89 & 3.55 & 24.90 & 1.30 & 24.71 & 3.36 & 625.73 & 7.78 & 9.0  \\
 & & H100 & 6478.8 & a & 36.01 & 2.75 & 25.60 & 0.90 & 24.19 & 2.15 & 606.55 & 6.05 & 13.0  \\
 & & H95 & 7550.6 & a & 42.37 & 2.98 & 26.40 & 0.80 & 23.32 & 1.91 & 543.26 & 6.41 & 14.1  \\
 & & H94 & 7792.9 & a & 38.55 & 2.55 & 27.00 & 0.90 & 27.10 & 2.10 & 529.39 & 5.94 & 15.0  \\
 & & H93 & 8045.6 & a & 36.19 & 3.19 & 27.20 & 0.90 & 20.43 & 2.08 & 483.02 & 6.46 & 11.2  \\
 & & H92 & 8309.4 & a & 42.66 & 3.34 & 28.10 & 1.00 & 27.36 & 2.56 & 508.93 & 7.75 & 12.8  \\
 & & H91 & 8584.8 & a & 44.17 & 3.39 & 26.90 & 1.10 & 29.55 & 2.70 & 501.47 & 8.18 & 13.0  \\
 & & H89 & 9173.3 & a & 29.13 & 3.35 & 24.60 & 1.30 & 22.50 & 3.07 & 408.41 & 7.05 & 8.7  \\
 & & H88 & 9487.8 & a & 39.15 & 3.11 & 25.30 & 1.00 & 25.03 & 2.33 & 374.88 & 6.93 & 12.5  \\
G297.531$-$00.823 & shrds246 & H88$-$H112 & 6959.4 & a & 11.41 & 0.41 & 39.60 & 0.40 & 25.52 & 1.06 & 175.40 & 0.93 & 27.6  \\
 & & H100$-$H112 & 5570.4 & a & 9.84 & 0.59 & 39.80 & 0.70 & 24.96 & 1.72 & 186.56 & 1.31 & 16.6  \\
 & & H88$-$H95 & 8486.2 & a & 13.11 & 0.60 & 39.30 & 0.60 & 26.15 & 1.39 & 163.13 & 1.37 & 21.6  \\
 & & H106$-$H112 & 5018.5 & a & 9.13 & 1.01 & 40.00 & 1.30 & 23.34 & 3.03 & 189.20 & 2.18 & 9.0  \\
 & & H100$-$H105 & 6008.4 & a & 10.28 & 0.75 & 39.60 & 0.90 & 25.85 & 2.20 & 184.52 & 1.70 & 13.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.14 & 5.42 & \nodata  \\
 & & H111 & 4744.2 & a & 9.80 & 2.14 & 39.90 & 3.20 & 28.07 & 9.42 & 191.30 & 4.75 & 4.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.37 & 5.05 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.66 & 8.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.43 & 8.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.11 & 4.84 & \nodata  \\
 & & H106 & 5444.3 & a & 12.12 & 2.27 & 41.90 & 2.00 & 21.95 & 5.00 & 188.92 & 4.69 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.44 & 4.77 & \nodata  \\
 & & H104 & 5762.9 & a & 11.42 & 2.37 & 36.90 & 1.60 & 15.51 & 3.96 & 186.51 & 4.11 & 4.8  \\
 & & H103 & 5931.5 & a & 10.01 & 1.69 & 44.80 & 2.60 & 31.05 & 7.34 & 186.67 & 4.02 & 6.1  \\
 & & H102 & 6106.9 & a & 10.88 & 2.11 & 35.80 & 4.80 & 31.11 & 19.17 & 182.40 & 4.29 & 6.3  \\
 & & H101 & 6289.1 & a & 14.84 & 2.40 & 37.80 & 2.00 & 24.88 & 5.04 & 180.87 & 5.25 & 6.2  \\
 & & H100 & 6478.8 & a & 12.83 & 1.99 & 38.20 & 2.10 & 27.86 & 5.78 & 179.74 & 4.51 & 6.6  \\
 & & H95 & 7550.6 & a & 12.27 & 1.81 & 38.80 & 1.90 & 25.45 & 5.18 & 168.98 & 3.90 & 7.0  \\
 & & H94 & 7792.9 & a & 10.71 & 1.45 & 39.30 & 2.00 & 29.97 & 5.13 & 168.14 & 3.46 & 7.5  \\
 & & H93 & 8045.6 & a & 12.93 & 1.80 & 41.80 & 1.70 & 24.95 & 4.16 & 163.98 & 3.98 & 7.2  \\
 & & H92 & 8309.4 & a & 14.92 & 1.51 & 39.20 & 1.40 & 27.41 & 3.31 & 167.11 & 3.50 & 9.9  \\
 & & H91 & 8584.8 & a & 14.96 & 2.12 & 36.60 & 1.30 & 18.53 & 3.11 & 160.46 & 4.06 & 7.0  \\
 & & H89 & 9173.3 & a & 12.75 & 1.43 & 40.50 & 1.30 & 24.49 & 3.27 & 157.41 & 3.14 & 8.9  \\
 & & H88 & 9487.8 & a & 15.64 & 1.55 & 38.40 & 1.10 & 23.15 & 2.73 & 157.87 & 3.30 & 10.1  \\
G297.531$-$00.823 & mos082 & H88$-$H112 & 6958.0 & a & 12.34 & 0.42 & 39.50 & 0.40 & 26.01 & 1.02 & 187.84 & 0.96 & 29.0  \\
 & & H100$-$H112 & 5580.9 & a & 10.00 & 0.59 & 39.40 & 0.70 & 25.60 & 1.76 & 194.28 & 1.34 & 16.7  \\
 & & H88$-$H95 & 8504.7 & a & 14.85 & 0.64 & 39.50 & 0.60 & 26.04 & 1.31 & 180.64 & 1.47 & 22.8  \\
 & & H106$-$H112 & 5018.3 & a & 9.07 & 0.99 & 40.20 & 1.40 & 25.37 & 3.30 & 194.54 & 2.22 & 9.1  \\
 & & H100$-$H105 & 6003.0 & a & 10.77 & 0.78 & 38.80 & 0.90 & 26.19 & 2.21 & 194.17 & 1.79 & 13.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.58 & 5.43 & \nodata  \\
 & & H111 & 4744.2 & a & 8.94 & 2.05 & 35.20 & 9.30 & 42.76 & 35.07 & 195.59 & 4.88 & 5.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.70 & 5.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.60 & 8.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.93 & 9.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.95 & 4.99 & \nodata  \\
 & & H106 & 5444.3 & a & 12.89 & 2.36 & 42.30 & 1.90 & 21.45 & 4.85 & 195.80 & 4.80 & 5.5  \\
 & & H105 & 5600.6 & a & 7.92 & 2.02 & 42.10 & 3.80 & 29.18 & 10.93 & 197.67 & 4.60 & 4.1  \\
 & & H104 & 5762.9 & a & 9.39 & 2.28 & 35.00 & 2.30 & 18.28 & 6.56 & 194.84 & 4.09 & 4.3  \\
 & & H103 & 5931.5 & a & 10.88 & 1.74 & 44.00 & 2.60 & 32.52 & 7.52 & 194.48 & 4.18 & 6.6  \\
 & & H102 & 6106.9 & a & 11.18 & 1.88 & 39.10 & 8.70 & 58.91 & 57.85 & 192.75 & 4.40 & 8.6  \\
 & & H101 & 6289.1 & a & 14.39 & 2.52 & 37.60 & 2.10 & 24.01 & 5.16 & 192.55 & 5.42 & 5.8  \\
 & & H100 & 6478.8 & a & 14.00 & 2.07 & 38.00 & 1.80 & 25.35 & 4.60 & 191.70 & 4.58 & 6.8  \\
 & & H95 & 7550.6 & a & 14.68 & 1.81 & 39.60 & 1.80 & 29.35 & 4.54 & 186.02 & 4.30 & 8.2  \\
 & & H94 & 7792.9 & a & 11.22 & 1.43 & 41.40 & 2.00 & 31.63 & 4.99 & 185.07 & 3.52 & 7.9  \\
 & & H93 & 8045.6 & a & 14.72 & 1.87 & 42.20 & 1.50 & 24.28 & 3.67 & 181.79 & 4.09 & 7.8  \\
 & & H92 & 8309.4 & a & 15.04 & 1.65 & 38.40 & 1.40 & 26.63 & 3.42 & 181.97 & 3.80 & 9.0  \\
 & & H91 & 8584.8 & a & 16.52 & 2.15 & 37.30 & 1.30 & 20.00 & 3.09 & 180.33 & 4.27 & 7.7  \\
 & & H89 & 9173.3 & a & 15.64 & 1.50 & 40.20 & 1.10 & 24.01 & 2.69 & 175.93 & 3.29 & 10.3  \\
 & & H88 & 9487.8 & a & 16.41 & 1.64 & 37.70 & 1.10 & 22.52 & 2.62 & 176.63 & 3.47 & 9.9  \\
G297.626$-$00.906 & g297.626$-$00.906 & H93$-$H117 & 5507.1 & a & 7.15 & 1.00 & 34.50 & 2.30 & 33.46 & 6.16 & 161.31 & 2.51 & 7.3  \\
 & & H103$-$H117 & 5021.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.24 & 3.23 & \nodata  \\
 & & H93$-$H102 & 6312.8 & a & 8.42 & 1.88 & 30.90 & 2.90 & 25.10 & 8.69 & 159.79 & 3.91 & 4.8  \\
 & & H113$-$H117 & 4577.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.82 & 5.70 & \nodata  \\
 & & H108$-$H112 & 5243.8 & a & 7.06 & 1.72 & 34.00 & 3.30 & 26.25 & 10.47 & 158.88 & 3.61 & 4.4  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.83 & 13.27 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.96 & 11.31 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.17 & 11.18 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.14 & 10.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.75 & 10.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.58 & 10.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.62 & 10.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.46 & 9.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.32 & 8.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.76 & 9.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.53 & 10.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.94 & 8.56 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.42 & 11.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.61 & 11.75 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.57 & 10.11 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.26 & 10.32 & \nodata  \\
G297.651$-$00.973 & ch65 & H88$-$H112 & 6656.1 & a & 20.98 & 0.59 & 32.50 & 0.40 & 30.66 & 1.00 & 454.58 & 1.46 & 35.2  \\
 & & H100$-$H112 & 5525.7 & a & 23.20 & 0.80 & 32.30 & 0.50 & 30.08 & 1.20 & 557.78 & 1.96 & 28.8  \\
 & & H88$-$H95 & 8846.7 & a & 16.41 & 0.63 & 33.10 & 0.60 & 32.14 & 1.44 & 254.64 & 1.60 & 25.7  \\
 & & H106$-$H112 & 5020.3 & a & 22.64 & 1.09 & 32.10 & 0.70 & 31.85 & 1.79 & 620.48 & 2.73 & 20.7  \\
 & & H100$-$H105 & 5998.6 & a & 23.67 & 1.06 & 32.60 & 0.60 & 29.03 & 1.51 & 499.12 & 2.54 & 22.2  \\
 & & H112 & 4618.8 & a & 21.29 & 2.72 & 31.40 & 2.20 & 34.85 & 6.57 & 666.25 & 6.76 & 8.2  \\
 & & H111 & 4744.2 & a & 25.20 & 3.13 & 30.50 & 1.90 & 31.67 & 4.79 & 649.15 & 7.77 & 8.1  \\
 & & H110 & 4874.2 & a & 25.00 & 2.85 & 31.10 & 1.70 & 30.53 & 4.24 & 647.42 & 6.93 & 8.8  \\
 & & H109 & 5008.9 & a & 17.74 & 3.05 & 30.80 & 2.70 & 31.18 & 7.50 & 622.28 & 7.26 & 6.0  \\
 & & H108 & 5148.7 & a & 22.97 & 3.81 & 34.30 & 2.60 & 30.45 & 7.71 & 584.74 & 8.77 & 6.4  \\
 & & H107 & 5293.7 & a & 23.20 & 2.85 & 34.30 & 1.60 & 26.67 & 4.12 & 591.03 & 6.43 & 8.2  \\
 & & H106 & 5444.3 & a & 25.07 & 2.67 & 32.30 & 1.60 & 30.14 & 4.21 & 573.31 & 6.35 & 9.6  \\
 & & H105 & 5600.6 & a & 20.06 & 2.38 & 29.60 & 1.50 & 25.82 & 3.81 & 558.51 & 5.30 & 8.5  \\
 & & H104 & 5762.9 & a & 22.93 & 2.36 & 33.70 & 1.60 & 31.25 & 4.06 & 522.37 & 5.76 & 9.9  \\
 & & H103 & 5931.5 & a & 24.68 & 2.19 & 33.70 & 1.30 & 30.57 & 3.20 & 497.04 & 5.40 & 11.2  \\
 & & H102 & 6106.9 & a & 23.51 & 2.15 & 34.10 & 1.30 & 29.30 & 3.11 & 487.36 & 5.20 & 10.8  \\
 & & H100 & 6478.8 & a & 27.25 & 2.04 & 30.90 & 0.90 & 25.48 & 2.23 & 442.47 & 4.61 & 13.2  \\
 & & H94 & 7792.9 & a & 11.03 & 2.30 & 35.30 & 2.60 & 25.25 & 7.19 & 203.28 & 4.95 & 5.0  \\
 & & H92 & 8309.4 & a & 15.92 & 1.49 & 31.80 & 1.90 & 41.31 & 5.19 & 274.75 & 4.10 & 11.0  \\
 & & H91 & 8584.8 & a & 18.16 & 1.59 & 33.20 & 1.20 & 28.51 & 3.04 & 281.74 & 3.75 & 11.4  \\
 & & H89 & 9173.3 & a & 17.65 & 1.46 & 31.70 & 1.20 & 30.34 & 2.95 & 265.16 & 3.60 & 12.0  \\
 & & H88 & 9487.8 & a & 15.39 & 1.21 & 34.10 & 1.30 & 32.57 & 3.06 & 227.35 & 3.06 & 12.7  \\
G297.651$-$00.973 & g297.626$-$00.906 & H93$-$H117 & 5218.3 & a & 35.35 & 2.13 & 30.90 & 0.80 & 27.80 & 1.98 & 909.06 & 4.98 & 16.6  \\
 & & H103$-$H117 & 4943.8 & a & 32.51 & 2.31 & 30.60 & 1.00 & 29.31 & 2.47 & 936.67 & 5.54 & 14.1  \\
 & & H93$-$H102 & 6187.7 & a & 45.67 & 4.67 & 31.20 & 1.30 & 26.75 & 3.22 & 811.20 & 10.75 & 9.7  \\
 & & H113$-$H117 & 4561.7 & a & 30.80 & 4.15 & 30.50 & 1.80 & 26.85 & 4.30 & 992.02 & 9.53 & 7.4  \\
 & & H108$-$H112 & 5229.8 & a & 33.48 & 3.19 & 30.60 & 1.40 & 29.92 & 3.71 & 895.50 & 7.55 & 10.7  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1004.57 & 20.95 & \nodata  \\
 & & H113 & 4497.8 & a & 52.38 & 9.12 & 30.10 & 1.90 & 22.17 & 5.08 & 1006.99 & 18.56 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 987.68 & 20.27 & \nodata  \\
 & & H111 & 4744.8 & a & 38.84 & 10.24 & 67.00 & 3.00 & 21.56 & 9.17 & 967.26 & 19.69 & 4.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 948.22 & 20.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 921.47 & 20.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 907.58 & 20.84 & \nodata  \\
 & & H107 & 5293.7 & a & 36.57 & 9.13 & 29.80 & 5.30 & 34.05 & 22.22 & 885.24 & 19.66 & 4.8  \\
 & & H106 & 5444.3 & a & 46.17 & 9.38 & 32.70 & 2.20 & 22.53 & 5.50 & 861.42 & 19.70 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 851.24 & 19.01 & \nodata  \\
 & & H104 & 5762.9 & a & 46.30 & 11.20 & 33.80 & 4.30 & 29.40 & 19.51 & 831.68 & 21.99 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 823.76 & 21.72 & \nodata  \\
 & & H101 & 6289.1 & a & 82.00 & 12.90 & 30.30 & 1.90 & 24.25 & 4.61 & 794.19 & 28.06 & 6.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 802.40 & 33.96 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 803.47 & 29.82 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 774.76 & 32.98 & \nodata  \\
G297.651$-$00.973 & mos082 & H88$-$H112 & 6582.9 & a & 33.24 & 0.68 & 31.90 & 0.30 & 29.72 & 0.71 & 684.38 & 1.67 & 48.0  \\
 & & H100$-$H112 & 5520.7 & a & 32.77 & 0.87 & 31.70 & 0.40 & 29.32 & 0.90 & 765.49 & 2.12 & 37.1  \\
 & & H88$-$H95 & 8947.7 & a & 34.22 & 0.96 & 32.20 & 0.40 & 30.62 & 0.99 & 503.81 & 2.36 & 35.5  \\
 & & H106$-$H112 & 5022.9 & a & 30.74 & 1.19 & 31.40 & 0.60 & 30.14 & 1.35 & 815.00 & 2.92 & 25.6  \\
 & & H100$-$H105 & 5999.7 & a & 34.77 & 1.22 & 32.00 & 0.50 & 28.78 & 1.17 & 717.82 & 2.92 & 28.2  \\
 & & H112 & 4618.8 & a & 28.76 & 2.75 & 30.60 & 1.80 & 37.43 & 4.37 & 883.09 & 7.41 & 10.5  \\
 & & H111 & 4744.2 & a & 31.77 & 3.59 & 31.30 & 1.60 & 28.95 & 3.88 & 866.98 & 8.57 & 8.8  \\
 & & H110 & 4874.2 & a & 35.65 & 3.37 & 30.80 & 1.30 & 28.25 & 3.18 & 859.97 & 7.94 & 10.6  \\
 & & H109 & 5008.9 & a & 23.69 & 3.00 & 30.60 & 2.00 & 31.97 & 5.20 & 721.09 & 7.38 & 8.0  \\
 & & H108 & 5148.7 & a & 31.10 & 4.81 & 31.80 & 1.60 & 20.97 & 3.97 & 740.72 & 9.69 & 6.5  \\
 & & H107 & 5293.7 & a & 31.55 & 2.97 & 32.80 & 1.40 & 31.27 & 3.59 & 812.42 & 7.33 & 10.6  \\
 & & H106 & 5444.3 & a & 32.32 & 2.87 & 31.50 & 1.30 & 29.09 & 3.10 & 784.58 & 6.85 & 11.3  \\
 & & H105 & 5600.6 & a & 26.78 & 2.69 & 29.60 & 1.30 & 27.23 & 3.31 & 773.51 & 6.22 & 10.0  \\
 & & H104 & 5762.9 & a & 35.48 & 2.86 & 33.00 & 1.00 & 25.04 & 2.35 & 735.93 & 6.39 & 12.3  \\
 & & H103 & 5931.5 & a & 36.05 & 2.69 & 30.90 & 1.10 & 29.45 & 2.59 & 757.04 & 6.50 & 13.3  \\
 & & H102 & 6106.9 & a & 36.41 & 2.39 & 33.40 & 1.00 & 30.95 & 2.36 & 691.06 & 5.94 & 15.1  \\
 & & H100 & 6478.8 & a & 37.97 & 2.27 & 31.70 & 0.80 & 27.64 & 1.93 & 650.08 & 5.34 & 16.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 464.91 & 10.78 & \nodata  \\
 & & H92 & 8309.4 & a & 34.62 & 2.60 & 31.10 & 1.10 & 29.40 & 2.63 & 548.82 & 6.25 & 13.3  \\
 & & H91 & 8584.8 & a & 39.11 & 2.36 & 31.80 & 0.80 & 26.89 & 1.90 & 573.71 & 5.45 & 16.5  \\
 & & H89 & 9173.3 & a & 33.54 & 1.79 & 32.50 & 0.80 & 31.08 & 1.95 & 484.41 & 4.45 & 18.6  \\
 & & H88 & 9487.8 & a & 33.15 & 1.62 & 32.60 & 0.80 & 32.02 & 1.84 & 455.93 & 4.09 & 20.3  \\
G298.183$-$00.784 & shrds249 & H88$-$H112 & 5226.1 & a & 88.35 & 3.19 & 16.20 & 0.60 & 33.96 & 1.43 & 2254.24 & 8.31 & 27.4  \\
 & & H100$-$H112 & 5226.1 & a & 88.35 & 3.19 & 16.20 & 0.60 & 33.96 & 1.43 & 2254.24 & 8.31 & 27.4  \\
 & & H106$-$H112 & 4980.0 & a & 88.50 & 3.58 & 15.80 & 0.70 & 33.43 & 1.58 & 2239.60 & 9.23 & 24.5  \\
 & & H100$-$H105 & 5902.5 & a & 96.07 & 5.57 & 17.20 & 1.10 & 37.02 & 2.53 & 2291.72 & 15.08 & 17.2  \\
 & & H112 & 4618.8 & a & 71.39 & 8.74 & 15.70 & 1.70 & 28.91 & 4.24 & 2232.00 & 20.81 & 8.2  \\
 & & H111 & 4744.2 & a & 64.92 & 10.51 & 14.40 & 3.50 & 37.61 & 14.48 & 2218.17 & 24.18 & 7.3  \\
 & & H110 & 4874.2 & a & 84.44 & 9.11 & 13.50 & 1.90 & 36.08 & 4.94 & 2231.35 & 23.88 & 9.4  \\
 & & H109 & 5008.9 & a & 80.32 & 9.81 & 15.20 & 2.10 & 35.57 & 5.77 & 2225.96 & 25.24 & 8.4  \\
 & & H108 & 5148.7 & a & 115.46 & 10.74 & 16.20 & 1.30 & 28.99 & 3.17 & 2272.01 & 25.77 & 10.7  \\
 & & H107 & 5293.7 & a & 105.12 & 10.70 & 18.10 & 1.50 & 30.75 & 3.85 & 2269.48 & 26.09 & 9.9  \\
 & & H106 & 5444.3 & a & 94.42 & 9.64 & 18.20 & 1.90 & 37.70 & 4.77 & 2243.10 & 26.03 & 9.9  \\
 & & H105 & 5600.6 & a & 93.01 & 10.96 & 14.10 & 2.10 & 35.99 & 5.37 & 2283.56 & 28.71 & 8.6  \\
 & & H104 & 5762.9 & a & 88.55 & 13.16 & 17.80 & 2.90 & 39.52 & 8.15 & 2279.81 & 35.26 & 7.0  \\
 & & H103 & 5931.5 & a & 102.39 & 14.52 & 21.40 & 2.70 & 38.56 & 7.46 & 2340.11 & 38.64 & 7.3  \\
 & & H102 & 6106.9 & a & 91.50 & 13.77 & 15.10 & 3.10 & 40.92 & 8.52 & 2292.13 & 37.60 & 6.9  \\
 & & H101 & 6289.1 & a & 109.87 & 16.76 & 19.50 & 2.10 & 28.51 & 5.30 & 2285.25 & 39.47 & 6.6  \\
 & & H100 & 6478.8 & a & 119.41 & 24.26 & 18.60 & 2.60 & 25.63 & 7.22 & 2266.51 & 52.41 & 5.1  \\
G298.183$-$00.784 & caswell5 & H88$-$H112 & 6660.7 & a & 105.41 & 0.62 & 18.00 & 0.10 & 35.56 & 0.24 & 2043.03 & 1.65 & 168.2  \\
 & & H100$-$H112 & 5532.4 & a & 89.78 & 0.76 & 17.40 & 0.10 & 36.09 & 0.35 & 2118.19 & 2.03 & 117.4  \\
 & & H88$-$H95 & 8558.3 & a & 132.05 & 0.96 & 18.70 & 0.10 & 34.92 & 0.29 & 1916.58 & 2.54 & 136.1  \\
 & & H106$-$H112 & 5065.4 & a & 82.68 & 1.11 & 17.40 & 0.20 & 36.80 & 0.57 & 2150.25 & 3.02 & 73.6  \\
 & & H100$-$H105 & 5996.0 & a & 97.05 & 0.97 & 17.40 & 0.20 & 35.61 & 0.41 & 2086.29 & 2.59 & 99.2  \\
 & & H112 & 4618.8 & a & 76.34 & 3.24 & 18.20 & 0.80 & 37.48 & 1.87 & 2185.05 & 8.83 & 23.4  \\
 & & H111 & 4744.2 & a & 77.10 & 3.03 & 16.50 & 0.70 & 38.32 & 1.75 & 2172.70 & 8.39 & 25.2  \\
 & & H110 & 4874.2 & a & 77.77 & 2.71 & 16.60 & 0.60 & 37.93 & 1.54 & 2164.82 & 7.46 & 28.4  \\
 & & H109 & 5008.9 & a & 81.52 & 2.96 & 16.40 & 0.60 & 36.21 & 1.52 & 2155.38 & 7.97 & 27.2  \\
 & & H108 & 5148.7 & a & 76.91 & 3.30 & 18.70 & 0.80 & 36.38 & 1.82 & 2118.62 & 8.90 & 23.1  \\
 & & H107 & 5293.7 & a & 85.11 & 2.49 & 18.00 & 0.50 & 31.91 & 1.09 & 2143.86 & 6.29 & 33.9  \\
 & & H106 & 5444.3 & a & 86.25 & 2.55 & 17.20 & 0.50 & 34.58 & 1.19 & 2128.13 & 6.70 & 33.5  \\
 & & H105 & 5600.6 & a & 87.18 & 2.48 & 17.00 & 0.50 & 37.06 & 1.22 & 2112.89 & 6.77 & 34.7  \\
 & & H104 & 5762.9 & a & 95.11 & 2.45 & 17.50 & 0.40 & 34.10 & 1.02 & 2097.91 & 6.40 & 38.4  \\
 & & H103 & 5931.5 & a & 93.86 & 2.42 & 17.10 & 0.40 & 35.22 & 1.05 & 2083.86 & 6.44 & 38.3  \\
 & & H102 & 6106.9 & a & 92.42 & 2.38 & 18.00 & 0.40 & 34.94 & 1.04 & 2068.64 & 6.28 & 38.5  \\
 & & H101 & 6289.1 & a & 112.98 & 4.25 & 16.70 & 0.70 & 35.64 & 1.57 & 2142.28 & 11.29 & 26.4  \\
 & & H100 & 6478.8 & a & 106.88 & 2.57 & 18.10 & 0.40 & 33.90 & 0.94 & 2052.61 & 6.68 & 41.2  \\
 & & H95 & 7550.6 & a & 123.01 & 2.83 & 18.90 & 0.40 & 34.72 & 0.92 & 2081.08 & 7.46 & 43.0  \\
 & & H94 & 7792.9 & a & 126.91 & 3.06 & 18.60 & 0.40 & 34.48 & 0.97 & 2069.75 & 8.02 & 41.1  \\
 & & H93 & 8045.6 & a & 130.42 & 3.41 & 18.50 & 0.40 & 34.86 & 1.05 & 2047.57 & 9.00 & 37.9  \\
 & & H92 & 8309.4 & a & 124.88 & 2.42 & 18.90 & 0.30 & 34.77 & 0.78 & 1803.38 & 6.37 & 51.1  \\
 & & H91 & 8584.8 & a & 124.75 & 2.15 & 18.40 & 0.30 & 33.48 & 0.67 & 1847.30 & 5.58 & 57.2  \\
 & & H89 & 9173.3 & a & 135.34 & 2.07 & 18.90 & 0.30 & 34.35 & 0.61 & 1807.75 & 5.42 & 64.8  \\
 & & H88 & 9487.8 & a & 146.26 & 2.30 & 18.70 & 0.30 & 34.65 & 0.63 & 1939.51 & 6.07 & 62.8  \\
G298.183$-$00.784 & ch66 & H88$-$H112 & 6847.9 & a & 104.17 & 0.52 & 18.10 & 0.10 & 35.91 & 0.21 & 2005.76 & 1.39 & 199.1  \\
 & & H100$-$H112 & 5566.4 & a & 92.30 & 0.73 & 17.50 & 0.10 & 36.25 & 0.33 & 2154.94 & 1.98 & 124.3  \\
 & & H88$-$H95 & 8798.3 & a & 122.52 & 0.78 & 18.70 & 0.10 & 35.48 & 0.26 & 1778.83 & 2.09 & 154.4  \\
 & & H106$-$H112 & 5075.7 & a & 84.41 & 1.21 & 17.30 & 0.30 & 36.31 & 0.60 & 2208.37 & 3.28 & 68.7  \\
 & & H100$-$H105 & 6033.7 & a & 99.22 & 1.05 & 17.80 & 0.20 & 35.80 & 0.44 & 2104.79 & 2.81 & 93.6  \\
 & & H112 & 4618.8 & a & 73.49 & 2.98 & 16.40 & 0.80 & 39.49 & 1.90 & 2244.88 & 8.33 & 24.5  \\
 & & H111 & 4744.2 & a & 80.27 & 2.90 & 16.60 & 0.60 & 34.16 & 1.43 & 2238.12 & 7.57 & 27.5  \\
 & & H110 & 4874.2 & a & 85.36 & 2.74 & 16.30 & 0.60 & 37.04 & 1.38 & 2236.44 & 7.46 & 30.8  \\
 & & H109 & 5008.9 & a & 85.11 & 2.85 & 16.70 & 0.60 & 34.54 & 1.34 & 2220.74 & 7.48 & 29.6  \\
 & & H108 & 5148.7 & a & 84.90 & 3.77 & 17.00 & 0.70 & 33.49 & 1.73 & 2184.74 & 9.75 & 22.3  \\
 & & H107 & 5293.7 & a & 85.12 & 2.36 & 18.40 & 0.50 & 36.92 & 1.20 & 2185.41 & 6.39 & 35.9  \\
 & & H106 & 5444.3 & a & 88.21 & 2.08 & 17.90 & 0.40 & 34.81 & 0.95 & 2176.39 & 5.48 & 42.0  \\
 & & H105 & 5600.6 & a & 89.53 & 2.59 & 17.50 & 0.50 & 35.75 & 1.20 & 2161.99 & 6.92 & 34.3  \\
 & & H104 & 5762.9 & a & 94.06 & 2.25 & 17.50 & 0.40 & 35.67 & 0.99 & 2139.27 & 6.02 & 41.3  \\
 & & H103 & 5931.5 & a & 93.84 & 2.02 & 18.00 & 0.40 & 36.02 & 0.90 & 2112.04 & 5.42 & 46.0  \\
 & & H102 & 6106.9 & a & 102.85 & 2.22 & 17.90 & 0.40 & 35.25 & 0.88 & 2101.45 & 5.90 & 45.9  \\
 & & H100 & 6478.8 & a & 108.11 & 1.88 & 18.00 & 0.30 & 35.01 & 0.70 & 2049.34 & 4.97 & 57.0  \\
 & & H94 & 7792.9 & a & 103.99 & 2.16 & 18.50 & 0.40 & 36.43 & 0.88 & 1766.30 & 5.84 & 47.6  \\
 & & H92 & 8309.4 & a & 117.44 & 1.77 & 18.50 & 0.30 & 34.75 & 0.61 & 1834.81 & 4.68 & 65.6  \\
 & & H91 & 8584.8 & a & 121.82 & 1.91 & 18.50 & 0.30 & 34.84 & 0.63 & 1831.58 & 5.05 & 63.1  \\
 & & H89 & 9173.3 & a & 127.83 & 2.02 & 18.80 & 0.30 & 34.40 & 0.63 & 1778.45 & 5.30 & 62.6  \\
 & & H88 & 9487.8 & a & 129.27 & 1.42 & 18.90 & 0.20 & 35.34 & 0.45 & 1720.68 & 3.78 & 90.0  \\
G298.183$-$00.784 & mos080 & H88$-$H112 & 6579.2 & a & 109.19 & 0.41 & 17.90 & 0.10 & 35.63 & 0.15 & 2142.24 & 1.10 & 262.8  \\
 & & H100$-$H112 & 5493.4 & a & 93.05 & 0.52 & 17.40 & 0.10 & 36.01 & 0.23 & 2205.18 & 1.41 & 175.3  \\
 & & H88$-$H95 & 8672.7 & a & 140.55 & 0.78 & 18.50 & 0.10 & 35.07 & 0.23 & 2020.94 & 2.08 & 177.0  \\
 & & H106$-$H112 & 5070.0 & a & 85.59 & 0.96 & 17.20 & 0.20 & 35.82 & 0.46 & 2234.50 & 2.56 & 88.4  \\
 & & H100$-$H105 & 6006.5 & a & 101.12 & 0.77 & 17.70 & 0.10 & 35.50 & 0.31 & 2170.71 & 2.06 & 129.6  \\
 & & H112 & 4618.8 & a & 76.43 & 2.30 & 17.30 & 0.60 & 37.79 & 1.32 & 2262.32 & 6.33 & 32.9  \\
 & & H111 & 4744.2 & a & 78.92 & 1.98 & 16.20 & 0.40 & 35.44 & 1.03 & 2252.45 & 5.29 & 39.3  \\
 & & H110 & 4874.2 & a & 84.47 & 2.03 & 16.70 & 0.40 & 37.03 & 1.03 & 2250.33 & 5.52 & 41.2  \\
 & & H109 & 5008.9 & a & 84.27 & 2.20 & 16.40 & 0.40 & 34.64 & 1.05 & 2240.18 & 5.80 & 37.9  \\
 & & H108 & 5148.7 & a & 87.36 & 2.77 & 17.60 & 0.50 & 34.16 & 1.26 & 2223.06 & 7.25 & 31.2  \\
 & & H107 & 5293.7 & a & 90.28 & 1.83 & 18.20 & 0.40 & 35.49 & 0.84 & 2222.27 & 4.88 & 48.8  \\
 & & H106 & 5444.3 & a & 89.85 & 1.59 & 17.60 & 0.30 & 34.22 & 0.70 & 2210.37 & 4.15 & 56.0  \\
 & & H105 & 5600.6 & a & 90.34 & 1.83 & 17.10 & 0.40 & 35.48 & 0.83 & 2206.21 & 4.87 & 48.9  \\
 & & H104 & 5762.9 & a & 97.25 & 1.98 & 17.70 & 0.30 & 34.96 & 0.83 & 2186.58 & 5.25 & 48.5  \\
 & & H103 & 5931.5 & a & 97.10 & 1.85 & 17.60 & 0.30 & 35.01 & 0.77 & 2169.91 & 4.89 & 52.0  \\
 & & H102 & 6106.9 & a & 100.55 & 1.78 & 18.00 & 0.30 & 35.35 & 0.72 & 2162.44 & 4.73 & 55.9  \\
 & & H101 & 6289.1 & a & 114.49 & 4.44 & 16.90 & 0.70 & 35.94 & 1.64 & 2183.01 & 11.87 & 25.6  \\
 & & H100 & 6478.8 & a & 112.28 & 1.74 & 18.00 & 0.30 & 34.52 & 0.62 & 2137.42 & 4.57 & 63.9  \\
 & & H95 & 7550.6 & a & 126.89 & 2.94 & 18.90 & 0.40 & 35.50 & 0.95 & 2115.67 & 7.84 & 42.7  \\
 & & H94 & 7792.9 & a & 128.92 & 2.45 & 18.20 & 0.30 & 36.41 & 0.80 & 2096.39 & 6.61 & 52.1  \\
 & & H93 & 8045.6 & a & 136.00 & 3.52 & 18.10 & 0.40 & 35.35 & 1.06 & 2095.28 & 9.36 & 38.2  \\
 & & H92 & 8309.4 & a & 135.69 & 1.63 & 18.50 & 0.20 & 34.65 & 0.48 & 2004.76 & 4.30 & 82.2  \\
 & & H91 & 8584.8 & a & 137.60 & 1.92 & 18.60 & 0.20 & 33.16 & 0.54 & 2061.51 & 4.95 & 70.9  \\
 & & H89 & 9173.3 & a & 142.81 & 1.71 & 18.70 & 0.20 & 34.37 & 0.48 & 1934.21 & 4.49 & 82.6  \\
 & & H88 & 9487.8 & a & 151.04 & 1.58 & 18.60 & 0.20 & 34.88 & 0.42 & 2004.85 & 4.19 & 94.3  \\
G298.196$-$00.247 & shrds1041 & H88$-$H112 & 6777.3 & a & 21.98 & 0.64 & 31.60 & 0.40 & 26.02 & 0.88 & 342.66 & 1.46 & 33.9  \\
 & & H100$-$H112 & 5523.4 & a & 24.18 & 0.90 & 31.60 & 0.50 & 26.68 & 1.15 & 423.87 & 2.09 & 26.4  \\
 & & H88$-$H95 & 8664.5 & a & 18.78 & 0.75 & 31.50 & 0.50 & 25.39 & 1.17 & 220.37 & 1.69 & 24.8  \\
 & & H106$-$H112 & 5030.5 & a & 24.35 & 1.23 & 30.70 & 0.70 & 30.15 & 1.76 & 478.20 & 3.02 & 19.6  \\
 & & H100$-$H105 & 6071.4 & a & 24.37 & 1.19 & 32.40 & 0.60 & 24.20 & 1.37 & 363.34 & 2.62 & 20.2  \\
 & & H112 & 4618.8 & a & 21.49 & 3.17 & 31.10 & 2.10 & 29.59 & 5.49 & 500.74 & 7.54 & 6.9  \\
 & & H111 & 4744.2 & a & 23.81 & 2.25 & 31.10 & 2.00 & 43.82 & 5.32 & 483.84 & 6.48 & 10.8  \\
 & & H110 & 4874.2 & a & 25.34 & 4.53 & 30.80 & 2.00 & 23.08 & 4.92 & 498.70 & 9.66 & 5.6  \\
 & & H109 & 5008.9 & a & 21.93 & 3.11 & 29.80 & 1.60 & 23.45 & 3.99 & 509.31 & 6.67 & 7.1  \\
 & & H108 & 5148.7 & a & 29.00 & 4.40 & 31.00 & 3.20 & 42.08 & 8.48 & 528.78 & 12.32 & 6.8  \\
 & & H107 & 5293.7 & a & 25.25 & 3.16 & 28.80 & 1.50 & 24.20 & 3.54 & 455.67 & 6.94 & 7.9  \\
 & & H106 & 5444.3 & a & 25.34 & 2.85 & 32.50 & 1.20 & 22.45 & 3.03 & 420.05 & 5.97 & 8.9  \\
 & & H105 & 5600.6 & a & 27.25 & 3.92 & 32.50 & 1.40 & 20.01 & 3.69 & 420.76 & 7.62 & 7.1  \\
 & & H104 & 5762.9 & a & 27.84 & 2.96 & 31.20 & 1.20 & 23.20 & 2.94 & 381.75 & 6.33 & 9.4  \\
 & & H103 & 5931.5 & a & 24.40 & 3.96 & 32.60 & 2.40 & 29.50 & 7.10 & 428.75 & 9.03 & 6.5  \\
 & & H102 & 6106.9 & a & 21.39 & 2.13 & 33.80 & 1.40 & 27.71 & 3.37 & 350.43 & 4.95 & 10.1  \\
 & & H101 & 6289.1 & a & 25.73 & 3.24 & 30.00 & 1.60 & 26.27 & 4.25 & 341.64 & 7.21 & 8.1  \\
 & & H100 & 6478.8 & a & 21.80 & 2.30 & 33.20 & 1.20 & 22.89 & 2.84 & 316.57 & 4.91 & 9.4  \\
 & & H94 & 7792.9 & a & 20.79 & 1.69 & 31.50 & 1.00 & 26.06 & 2.52 & 245.88 & 3.81 & 12.3  \\
 & & H92 & 8309.4 & a & 21.49 & 1.98 & 30.30 & 0.90 & 19.51 & 2.08 & 240.82 & 3.91 & 10.8  \\
 & & H91 & 8584.8 & a & 20.91 & 1.82 & 30.30 & 1.10 & 25.38 & 2.59 & 230.04 & 4.07 & 11.4  \\
 & & H89 & 9173.3 & a & 17.90 & 1.47 & 32.70 & 1.10 & 27.69 & 2.73 & 220.12 & 3.43 & 12.2  \\
 & & H88 & 9487.8 & a & 14.08 & 1.50 & 33.30 & 1.40 & 27.24 & 3.60 & 158.91 & 3.44 & 9.5  \\
G298.196$-$00.247 & mos081 & H88$-$H112 & 6923.6 & a & 26.22 & 0.64 & 31.30 & 0.30 & 25.70 & 0.72 & 367.41 & 1.45 & 40.7  \\
 & & H100$-$H112 & 5492.8 & a & 26.23 & 0.93 & 31.00 & 0.40 & 25.38 & 1.04 & 418.75 & 2.09 & 28.0  \\
 & & H88$-$H95 & 8647.8 & a & 26.04 & 0.79 & 31.60 & 0.40 & 25.68 & 0.90 & 305.47 & 1.79 & 32.6  \\
 & & H106$-$H112 & 5013.7 & a & 25.98 & 1.28 & 31.10 & 0.60 & 25.65 & 1.46 & 471.17 & 2.90 & 20.1  \\
 & & H100$-$H105 & 6054.4 & a & 25.91 & 1.20 & 31.00 & 0.60 & 24.43 & 1.30 & 357.21 & 2.65 & 21.4  \\
 & & H112 & 4618.8 & a & 27.14 & 2.80 & 30.20 & 1.40 & 27.61 & 3.35 & 520.72 & 6.56 & 9.6  \\
 & & H111 & 4744.2 & a & 26.39 & 2.71 & 30.40 & 2.00 & 39.57 & 5.19 & 505.10 & 7.41 & 9.9  \\
 & & H110 & 4874.2 & a & 30.82 & 4.11 & 29.90 & 1.50 & 22.45 & 3.49 & 496.36 & 8.69 & 7.4  \\
 & & H109 & 5008.9 & a & 25.03 & 2.99 & 32.00 & 1.30 & 22.38 & 3.16 & 496.91 & 6.28 & 8.3  \\
 & & H108 & 5148.7 & a & 21.18 & 4.92 & 30.30 & 3.10 & 26.74 & 8.89 & 283.00 & 10.75 & 4.5  \\
 & & H107 & 5293.7 & a & 25.81 & 3.13 & 29.80 & 1.50 & 24.98 & 3.55 & 443.28 & 6.98 & 8.2  \\
 & & H106 & 5444.3 & a & 28.15 & 2.78 & 31.90 & 1.20 & 24.02 & 2.85 & 418.74 & 6.02 & 10.1  \\
 & & H105 & 5600.6 & a & 25.60 & 3.71 & 31.50 & 1.50 & 21.07 & 4.07 & 306.38 & 7.34 & 7.1  \\
 & & H104 & 5762.9 & a & 32.04 & 2.96 & 29.70 & 1.00 & 21.23 & 2.32 & 398.40 & 6.05 & 10.8  \\
 & & H103 & 5931.5 & a & 30.19 & 4.78 & 29.20 & 1.40 & 18.17 & 3.52 & 363.49 & 8.96 & 6.4  \\
 & & H102 & 6106.9 & a & 22.91 & 2.18 & 32.10 & 1.40 & 29.21 & 3.40 & 370.09 & 5.20 & 10.5  \\
 & & H101 & 6289.1 & a & 25.74 & 3.52 & 31.40 & 1.70 & 24.98 & 4.43 & 332.21 & 7.64 & 7.5  \\
 & & H100 & 6478.8 & a & 24.45 & 2.42 & 31.40 & 1.20 & 24.66 & 2.92 & 332.55 & 5.32 & 10.1  \\
 & & H94 & 7792.9 & a & 24.98 & 1.78 & 31.30 & 0.90 & 26.24 & 2.17 & 316.97 & 4.07 & 13.9  \\
 & & H92 & 8309.4 & a & 27.03 & 1.83 & 32.00 & 0.70 & 22.52 & 1.76 & 312.72 & 3.88 & 14.6  \\
 & & H91 & 8584.8 & a & 30.63 & 2.24 & 30.10 & 0.90 & 25.63 & 2.17 & 363.99 & 5.07 & 13.5  \\
 & & H89 & 9173.3 & a & 24.72 & 1.59 & 32.60 & 0.80 & 26.33 & 1.99 & 288.84 & 3.63 & 15.5  \\
 & & H88 & 9487.8 & a & 24.43 & 1.69 & 31.70 & 1.00 & 28.98 & 2.36 & 252.68 & 4.06 & 14.4  \\
G298.224$-$00.334 & shrds1041 & H88$-$H112 & 5195.4 & a & 534.84 & 3.64 & 30.60 & 0.10 & 40.08 & 0.31 & 15194.53 & 10.32 & 145.3  \\
 & & H100$-$H112 & 5195.4 & a & 534.84 & 3.64 & 30.60 & 0.10 & 40.08 & 0.31 & 15194.53 & 10.32 & 145.3  \\
 & & H106$-$H112 & 4934.3 & a & 506.38 & 5.77 & 30.40 & 0.20 & 39.14 & 0.52 & 15407.54 & 16.15 & 86.9  \\
 & & H100$-$H105 & 5990.8 & a & 605.28 & 6.71 & 31.30 & 0.20 & 40.06 & 0.51 & 14563.54 & 19.02 & 89.2  \\
 & & H112 & 4618.8 & a & 468.25 & 9.08 & 30.20 & 0.40 & 39.01 & 0.88 & 15596.92 & 25.37 & 51.0  \\
 & & H111 & 4744.2 & a & 470.35 & 12.59 & 30.30 & 0.50 & 39.95 & 1.24 & 15405.06 & 35.63 & 36.9  \\
 & & H110 & 4874.2 & a & 494.03 & 9.72 & 30.30 & 0.40 & 39.22 & 0.89 & 15159.84 & 27.27 & 50.2  \\
 & & H109 & 5008.9 & a & 498.14 & 10.68 & 30.10 & 0.40 & 36.73 & 0.91 & 14915.36 & 28.98 & 46.1  \\
 & & H108 & 5148.7 & a & 644.82 & 14.12 & 30.00 & 0.40 & 41.06 & 1.05 & 18035.37 & 40.44 & 45.2  \\
 & & H107 & 5293.7 & a & 515.38 & 10.21 & 31.10 & 0.40 & 37.00 & 0.85 & 14645.26 & 27.75 & 50.0  \\
 & & H106 & 5444.3 & a & 524.13 & 11.05 & 30.90 & 0.40 & 41.31 & 1.02 & 14261.23 & 31.68 & 47.1  \\
 & & H105 & 5600.6 & a & 668.69 & 21.77 & 31.20 & 0.60 & 38.21 & 1.45 & 17426.55 & 60.17 & 30.4  \\
 & & H104 & 5762.9 & a & 557.46 & 14.22 & 31.60 & 0.50 & 41.56 & 1.23 & 13361.85 & 40.97 & 38.8  \\
 & & H103 & 5931.5 & a & 660.94 & 15.93 & 30.50 & 0.40 & 37.70 & 1.08 & 16490.93 & 43.45 & 41.3  \\
 & & H102 & 6106.9 & a & 523.24 & 12.43 & 32.40 & 0.50 & 38.72 & 1.07 & 12848.98 & 34.56 & 41.7  \\
 & & H101 & 6289.1 & a & 657.25 & 14.89 & 30.40 & 0.40 & 37.31 & 0.98 & 15369.15 & 40.69 & 43.7  \\
 & & H100 & 6478.8 & a & 559.26 & 12.80 & 31.60 & 0.40 & 39.10 & 1.04 & 12473.11 & 35.75 & 43.3  \\
G298.224$-$00.334 & ch67 & H88$-$H112 & 6201.8 & a & 495.58 & 1.49 & 32.00 & 0.10 & 40.69 & 0.14 & 12167.15 & 4.25 & 329.3  \\
 & & H100$-$H112 & 5515.4 & a & 499.83 & 1.81 & 31.30 & 0.10 & 40.69 & 0.17 & 13324.50 & 5.18 & 272.6  \\
 & & H88$-$H95 & 8507.3 & a & 490.72 & 2.26 & 34.10 & 0.10 & 40.96 & 0.22 & 8279.85 & 6.48 & 214.5  \\
 & & H106$-$H112 & 5016.7 & a & 484.57 & 2.23 & 30.70 & 0.10 & 40.42 & 0.21 & 14293.98 & 6.34 & 215.1  \\
 & & H100$-$H105 & 6035.8 & a & 516.23 & 2.38 & 31.90 & 0.10 & 40.91 & 0.22 & 12312.64 & 6.82 & 214.5  \\
 & & H112 & 4618.8 & a & 448.72 & 6.13 & 30.10 & 0.30 & 38.57 & 0.61 & 14988.29 & 17.03 & 72.4  \\
 & & H111 & 4744.2 & a & 449.44 & 9.00 & 30.10 & 0.40 & 39.07 & 0.92 & 14711.00 & 25.04 & 49.7  \\
 & & H110 & 4874.2 & a & 482.57 & 6.76 & 30.20 & 0.30 & 38.53 & 0.63 & 14675.56 & 18.78 & 70.6  \\
 & & H109 & 5008.9 & a & 492.68 & 5.16 & 30.80 & 0.20 & 39.99 & 0.48 & 14286.59 & 14.62 & 94.4  \\
 & & H108 & 5148.7 & a & 442.97 & 16.97 & 31.20 & 0.80 & 40.55 & 1.80 & 13363.86 & 48.37 & 25.8  \\
 & & H107 & 5293.7 & a & 490.17 & 6.04 & 31.30 & 0.20 & 39.84 & 0.57 & 13826.79 & 17.08 & 80.2  \\
 & & H106 & 5444.3 & a & 479.76 & 5.97 & 31.20 & 0.20 & 37.40 & 0.54 & 13633.97 & 16.34 & 79.5  \\
 & & H105 & 5600.6 & a & 495.94 & 6.97 & 31.30 & 0.30 & 38.07 & 0.62 & 13290.82 & 19.24 & 70.4  \\
 & & H104 & 5762.9 & a & 506.32 & 6.43 & 31.80 & 0.20 & 39.42 & 0.58 & 12883.10 & 18.06 & 77.9  \\
 & & H103 & 5931.5 & a & 511.14 & 4.51 & 32.00 & 0.20 & 40.42 & 0.41 & 12376.15 & 12.85 & 112.0  \\
 & & H102 & 6106.9 & a & 496.19 & 4.71 & 31.70 & 0.20 & 37.52 & 0.41 & 12141.37 & 12.90 & 104.3  \\
 & & H100 & 6478.8 & a & 500.29 & 4.13 & 32.40 & 0.20 & 38.87 & 0.37 & 11562.06 & 11.53 & 119.7  \\
 & & H94 & 7792.9 & a & 390.72 & 5.29 & 35.20 & 0.30 & 41.49 & 0.65 & 7097.35 & 15.25 & 73.0  \\
 & & H92 & 8309.4 & a & 517.03 & 4.33 & 33.80 & 0.20 & 40.03 & 0.39 & 8745.40 & 12.25 & 118.2  \\
 & & H91 & 8584.8 & a & 500.18 & 5.09 & 33.90 & 0.20 & 40.80 & 0.48 & 8679.84 & 14.56 & 97.2  \\
 & & H89 & 9173.3 & a & 510.31 & 5.66 & 34.30 & 0.20 & 40.19 & 0.52 & 8352.75 & 16.02 & 89.4  \\
 & & H88 & 9487.8 & a & 485.14 & 3.85 & 34.30 & 0.20 & 41.34 & 0.38 & 7518.78 & 11.08 & 124.7  \\
G298.224$-$00.334 & mos081 & H88$-$H112 & 6518.2 & a & 604.57 & 5.11 & 31.50 & 0.20 & 37.94 & 0.37 & 14587.84 & 14.07 & 117.2  \\
 & & H100$-$H112 & 5398.4 & a & 584.81 & 4.59 & 30.40 & 0.10 & 37.28 & 0.34 & 16338.35 & 12.55 & 126.0  \\
 & & H88$-$H95 & 8759.0 & a & 666.80 & 2.85 & 33.40 & 0.10 & 40.00 & 0.20 & 11074.71 & 8.07 & 231.4  \\
 & & H106$-$H112 & 4986.7 & a & 558.44 & 4.88 & 30.10 & 0.20 & 38.82 & 0.39 & 16681.91 & 13.61 & 113.2  \\
 & & H100$-$H105 & 5990.4 & a & 630.51 & 2.86 & 30.80 & 0.10 & 36.27 & 0.19 & 15833.20 & 7.71 & 218.1  \\
 & & H112 & 4618.8 & a & 511.91 & 7.63 & 29.70 & 0.30 & 37.94 & 0.66 & 17200.72 & 21.01 & 66.4  \\
 & & H111 & 4744.2 & a & 514.99 & 7.85 & 29.60 & 0.30 & 37.32 & 0.66 & 16973.01 & 21.41 & 65.0  \\
 & & H110 & 4874.2 & a & 552.61 & 7.40 & 29.90 & 0.20 & 37.81 & 0.59 & 16764.07 & 20.37 & 73.9  \\
 & & H109 & 5008.9 & a & 564.09 & 7.81 & 30.00 & 0.30 & 37.32 & 0.60 & 16570.78 & 21.38 & 71.4  \\
 & & H108 & 5148.7 & a & 643.35 & 19.39 & 29.50 & 0.60 & 38.72 & 1.35 & 18736.53 & 54.01 & 32.8  \\
 & & H107 & 5293.7 & a & 559.46 & 7.56 & 30.70 & 0.20 & 37.58 & 0.59 & 16091.83 & 20.75 & 73.2  \\
 & & H106 & 5444.3 & a & 580.14 & 7.83 & 30.70 & 0.30 & 38.29 & 0.60 & 15867.05 & 21.69 & 73.3  \\
 & & H105 & 5600.6 & a & 681.03 & 9.97 & 30.20 & 0.30 & 36.78 & 0.62 & 17900.16 & 27.06 & 67.6  \\
 & & H104 & 5762.9 & a & 600.20 & 8.69 & 31.20 & 0.30 & 39.05 & 0.66 & 15097.42 & 24.31 & 68.3  \\
 & & H103 & 5931.5 & a & 722.38 & 8.71 & 30.60 & 0.20 & 37.83 & 0.53 & 17404.19 & 24.00 & 82.0  \\
 & & H102 & 6106.9 & a & 594.49 & 6.29 & 31.30 & 0.20 & 36.92 & 0.45 & 14630.86 & 17.10 & 93.5  \\
 & & H101 & 6289.1 & a & 685.50 & 16.91 & 30.10 & 0.40 & 36.28 & 1.04 & 16364.58 & 45.53 & 40.1  \\
 & & H100 & 6478.8 & a & 587.94 & 5.74 & 31.50 & 0.20 & 35.07 & 0.40 & 14163.51 & 15.20 & 101.4  \\
 & & H94 & 7792.9 & a & 621.86 & 9.02 & 33.60 & 0.30 & 40.34 & 0.68 & 11523.23 & 25.65 & 68.2  \\
 & & H92 & 8309.4 & a & 675.43 & 5.48 & 33.10 & 0.20 & 39.18 & 0.37 & 11564.08 & 15.37 & 121.8  \\
 & & H91 & 8584.8 & a & 756.09 & 9.00 & 32.50 & 0.20 & 38.57 & 0.53 & 13160.06 & 25.01 & 83.1  \\
 & & H89 & 9173.3 & a & 671.83 & 7.62 & 33.60 & 0.20 & 39.48 & 0.52 & 10910.32 & 21.38 & 87.4  \\
 & & H88 & 9487.8 & a & 629.45 & 4.60 & 34.20 & 0.10 & 40.69 & 0.34 & 9643.56 & 13.14 & 135.3  \\
G298.473+00.104 & g298.473+ & H88$-$H112 & 6546.1 & a & 9.85 & 0.59 & 32.30 & 0.70 & 22.51 & 1.57 & 147.91 & 1.26 & 16.4  \\
 & & H100$-$H112 & 5484.9 & a & 10.38 & 0.76 & 32.80 & 0.90 & 24.76 & 2.11 & 177.86 & 1.70 & 13.4  \\
 & & H88$-$H95 & 8666.7 & a & 9.19 & 0.97 & 31.80 & 0.90 & 17.73 & 2.16 & 87.99 & 1.83 & 9.4  \\
 & & H106$-$H112 & 5006.5 & a & 10.84 & 1.02 & 32.50 & 1.30 & 28.93 & 3.47 & 197.84 & 2.39 & 10.8  \\
 & & H100$-$H105 & 6045.0 & a & 9.87 & 1.20 & 33.50 & 1.30 & 22.34 & 3.21 & 154.40 & 2.52 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.66 & 7.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.32 & 6.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.28 & 6.38 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.97 & 6.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.09 & 7.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.37 & 6.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.86 & 6.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.24 & 8.89 & \nodata  \\
 & & H104 & 5762.9 & a & 8.65 & 2.45 & 33.90 & 5.70 & 33.57 & 18.32 & 174.16 & 5.71 & 3.9  \\
 & & H103 & 5931.5 & a & 12.40 & 3.17 & 32.90 & 2.10 & 17.00 & 5.36 & 157.10 & 5.75 & 3.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.76 & 5.53 & \nodata  \\
 & & H101 & 6289.1 & a & 10.26 & 2.43 & 35.20 & 3.60 & 30.23 & 10.85 & 139.83 & 5.57 & 4.5  \\
 & & H100 & 6478.8 & a & 12.50 & 2.95 & 32.00 & 3.00 & 23.84 & 9.94 & 129.71 & 5.79 & 4.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.01 & 4.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.52 & 3.54 & \nodata  \\
 & & H91 & 8584.8 & a & 10.09 & 2.38 & 33.30 & 1.80 & 15.74 & 4.60 & 88.00 & 4.15 & 4.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.73 & 5.20 & \nodata  \\
 & & H88 & 9487.8 & a & 9.75 & 1.80 & 32.60 & 1.40 & 15.25 & 3.29 & 76.20 & 3.14 & 5.4  \\
G298.473+00.104 & g298.473+00.104 & H93$-$H117 & 5313.5 & a & 8.18 & 1.18 & 31.80 & 1.90 & 26.38 & 4.77 & 183.87 & 2.66 & 7.0  \\
 & & H103$-$H117 & 4943.6 & a & 9.58 & 1.60 & 29.70 & 2.00 & 25.00 & 5.22 & 210.20 & 3.49 & 6.1  \\
 & & H93$-$H102 & 6241.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.86 & 3.89 & \nodata  \\
 & & H113$-$H117 & 4576.4 & a & 16.23 & 3.14 & 27.00 & 1.70 & 17.45 & 3.90 & 251.73 & 5.87 & 5.1  \\
 & & H108$-$H112 & 5204.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.77 & 4.40 & \nodata  \\
 & & H114 & 4381.0 & a & 25.06 & 8.03 & 26.80 & 2.40 & 15.45 & 6.08 & 265.63 & 13.89 & 3.1  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.78 & 11.40 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.10 & 11.31 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.93 & 10.67 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.63 & 10.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.66 & 12.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.79 & 9.21 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.15 & 10.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.26 & 9.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.47 & 9.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.31 & 8.95 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.90 & 9.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.80 & 10.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.93 & 10.87 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.57 & 8.89 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.43 & 11.55 & \nodata  \\
G298.473+00.104 & mos079 & H88$-$H112 & 6528.7 & a & 11.62 & 0.70 & 32.20 & 0.70 & 22.23 & 1.54 & 167.15 & 1.47 & 16.5  \\
 & & H100$-$H112 & 5472.3 & a & 12.00 & 0.92 & 32.70 & 0.90 & 22.61 & 2.02 & 193.86 & 1.97 & 12.8  \\
 & & H88$-$H95 & 8698.2 & a & 10.96 & 1.08 & 30.90 & 1.10 & 22.87 & 2.61 & 112.18 & 2.30 & 10.1  \\
 & & H106$-$H112 & 5011.8 & a & 13.16 & 1.31 & 32.40 & 1.10 & 22.61 & 2.71 & 209.90 & 2.76 & 10.0  \\
 & & H100$-$H105 & 6034.3 & a & 10.97 & 1.43 & 32.70 & 1.30 & 21.06 & 3.22 & 174.26 & 2.93 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.60 & 8.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.40 & 7.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.70 & 7.30 & \nodata  \\
 & & H109 & 5008.9 & a & 10.60 & 2.78 & 30.70 & 6.70 & 46.38 & 25.13 & 213.79 & 7.35 & 4.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.67 & 8.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.46 & 7.23 & \nodata  \\
 & & H106 & 5444.3 & a & 14.14 & 3.21 & 36.70 & 4.10 & 32.35 & 15.65 & 178.18 & 7.04 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.35 & 11.84 & \nodata  \\
 & & H104 & 5762.9 & a & 11.11 & 2.98 & 32.40 & 3.60 & 26.66 & 10.19 & 191.99 & 6.50 & 3.9  \\
 & & H103 & 5931.5 & a & 14.85 & 3.77 & 30.60 & 1.80 & 14.36 & 4.43 & 179.17 & 6.30 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.14 & 6.84 & \nodata  \\
 & & H101 & 6289.1 & a & 10.73 & 2.86 & 37.00 & 6.90 & 41.72 & 31.14 & 153.97 & 6.68 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.66 & 7.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.60 & 5.29 & \nodata  \\
 & & H92 & 8309.4 & a & 9.96 & 2.66 & 33.00 & 2.10 & 16.18 & 5.41 & 119.48 & 4.68 & 3.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.64 & 4.74 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.97 & 6.94 & \nodata  \\
 & & H88 & 9487.8 & a & 13.40 & 2.18 & 31.90 & 1.40 & 17.31 & 3.38 & 103.71 & 4.00 & 6.2  \\
G298.630+00.253 & shrds253 & H88$-$H112 & 6076.5 & a & 4.28 & 0.49 & 35.30 & 1.00 & 18.81 & 2.47 & 57.66 & 0.94 & 8.7  \\
 & & H100$-$H112 & 5487.4 & a & 4.79 & 0.62 & 34.60 & 1.10 & 18.02 & 2.70 & 66.69 & 1.18 & 7.6  \\
 & & H88$-$H95 & 8401.5 & a & 2.54 & 0.53 & 39.00 & 3.40 & 29.86 & 11.04 & 22.00 & 1.18 & 5.2  \\
 & & H106$-$H112 & 5036.5 & a & 5.15 & 0.82 & 34.10 & 1.50 & 18.94 & 3.50 & 76.65 & 1.59 & 6.2  \\
 & & H100$-$H105 & 6019.2 & a & 4.61 & 0.78 & 34.90 & 1.40 & 16.94 & 3.41 & 54.89 & 1.42 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.61 & 4.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.97 & 4.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.12 & 4.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.49 & 5.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.41 & 4.27 & \nodata  \\
 & & H107 & 5293.7 & a & 9.56 & 2.56 & 30.10 & 1.30 & 9.87 & 3.06 & 70.36 & 3.61 & 3.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.27 & 3.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.64 & 3.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.06 & 4.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.19 & 3.56 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.39 & 3.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.43 & 3.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.72 & 3.46 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.70 & 3.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.40 & 3.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.89 & 4.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.85 & 3.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.10 & 2.82 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.86 & 2.89 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.65 & 3.68 & \nodata  \\
G298.630+00.253 & mos079 & H88$-$H112 & 6105.0 & a & 11.25 & 0.80 & 34.50 & 0.70 & 20.18 & 1.67 & 140.23 & 1.62 & 13.8  \\
 & & H100$-$H112 & 5455.9 & a & 13.06 & 1.02 & 34.50 & 0.80 & 20.00 & 1.81 & 165.35 & 2.05 & 12.6  \\
 & & H88$-$H95 & 8321.9 & a & 5.31 & 0.92 & 35.60 & 2.10 & 24.17 & 5.20 & 54.40 & 1.99 & 5.8  \\
 & & H106$-$H112 & 5034.1 & a & 14.65 & 1.54 & 33.90 & 0.90 & 18.09 & 2.19 & 193.31 & 2.93 & 9.4  \\
 & & H100$-$H105 & 6000.9 & a & 10.28 & 1.43 & 35.40 & 1.40 & 20.98 & 3.44 & 129.33 & 2.91 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.10 & 8.95 & \nodata  \\
 & & H111 & 4744.2 & a & 18.11 & 4.51 & 32.60 & 2.40 & 19.67 & 6.22 & 217.58 & 8.72 & 4.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.58 & 7.67 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.25 & 9.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.12 & 8.04 & \nodata  \\
 & & H107 & 5293.7 & a & 17.33 & 3.57 & 31.80 & 1.90 & 19.14 & 4.84 & 171.53 & 6.87 & 4.9  \\
 & & H106 & 5444.3 & a & 19.41 & 4.20 & 34.80 & 1.50 & 14.35 & 3.71 & 170.59 & 7.06 & 4.6  \\
 & & H105 & 5600.6 & a & 14.07 & 3.12 & 30.60 & 4.50 & 37.10 & 15.98 & 154.81 & 7.51 & 5.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.92 & 6.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.16 & 6.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.25 & 6.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.67 & 7.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.71 & 6.82 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.53 & 4.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.35 & 5.87 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.15 & 7.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.06 & 6.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.52 & 5.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.82 & 6.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.84 & 5.75 & \nodata  \\
G298.834+00.127 & mos079 & H88$-$H112 & 6710.3 & a & 21.40 & 0.46 & 20.90 & 0.30 & 25.66 & 0.64 & 315.07 & 1.05 & 45.5  \\
 & & H100$-$H112 & 5467.5 & a & 19.16 & 0.66 & 20.70 & 0.40 & 25.68 & 1.02 & 341.71 & 1.49 & 28.8  \\
 & & H88$-$H95 & 8392.9 & a & 24.46 & 0.75 & 21.00 & 0.40 & 25.43 & 0.90 & 279.03 & 1.68 & 32.4  \\
 & & H106$-$H112 & 5037.9 & a & 17.28 & 0.93 & 20.20 & 0.70 & 26.70 & 1.67 & 349.15 & 2.15 & 18.4  \\
 & & H100$-$H105 & 6006.3 & a & 21.61 & 0.98 & 21.20 & 0.50 & 24.59 & 1.29 & 332.38 & 2.17 & 21.9  \\
 & & H112 & 4618.8 & a & 19.87 & 2.71 & 22.80 & 1.40 & 20.57 & 3.36 & 352.65 & 5.45 & 7.3  \\
 & & H111 & 4744.2 & a & 18.09 & 2.25 & 19.60 & 1.70 & 27.54 & 4.18 & 355.94 & 5.19 & 8.1  \\
 & & H110 & 4874.2 & a & 15.96 & 1.81 & 20.80 & 1.70 & 31.15 & 4.21 & 350.37 & 4.47 & 8.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.60 & 9.44 & \nodata  \\
 & & H108 & 5148.7 & a & 30.65 & 7.48 & 18.70 & 1.90 & 15.95 & 4.67 & 366.11 & 13.21 & 4.1  \\
 & & H107 & 5293.7 & a & 16.67 & 2.25 & 19.30 & 1.70 & 26.18 & 4.18 & 340.77 & 5.12 & 7.4  \\
 & & H106 & 5444.3 & a & 17.25 & 1.65 & 20.10 & 1.40 & 29.98 & 3.64 & 340.71 & 3.94 & 10.6  \\
 & & H105 & 5600.6 & a & 22.73 & 2.49 & 21.40 & 1.30 & 24.89 & 3.28 & 336.88 & 5.51 & 9.1  \\
 & & H104 & 5762.9 & a & 19.97 & 2.16 & 21.80 & 1.60 & 29.89 & 3.87 & 333.13 & 5.24 & 9.2  \\
 & & H103 & 5931.5 & a & 18.37 & 2.33 & 22.30 & 1.70 & 26.60 & 4.01 & 333.69 & 5.34 & 7.9  \\
 & & H102 & 6106.9 & a & 20.93 & 2.34 & 19.70 & 1.10 & 19.84 & 2.58 & 332.50 & 4.66 & 8.9  \\
 & & H101 & 6289.1 & a & 23.63 & 2.69 & 21.70 & 1.50 & 26.80 & 3.60 & 329.54 & 6.21 & 8.7  \\
 & & H100 & 6478.8 & a & 27.25 & 2.65 & 20.40 & 1.20 & 25.47 & 2.90 & 326.31 & 5.97 & 10.2  \\
 & & H95 & 7550.6 & a & 20.98 & 1.40 & 20.20 & 1.00 & 29.51 & 2.29 & 271.42 & 3.40 & 14.9  \\
 & & H94 & 7792.9 & a & 24.19 & 2.40 & 23.40 & 1.20 & 25.27 & 2.97 & 303.30 & 5.36 & 10.0  \\
 & & H93 & 8045.6 & a & 20.18 & 2.02 & 21.10 & 1.10 & 23.10 & 2.70 & 248.79 & 4.35 & 9.9  \\
 & & H92 & 8309.4 & a & 27.86 & 2.25 & 21.70 & 0.90 & 22.20 & 2.08 & 293.93 & 4.75 & 12.2  \\
 & & H91 & 8584.8 & a & 28.24 & 1.77 & 21.40 & 0.70 & 22.00 & 1.59 & 285.82 & 3.72 & 15.8  \\
 & & H89 & 9173.3 & a & 25.74 & 1.89 & 20.60 & 1.00 & 27.05 & 2.31 & 285.36 & 4.39 & 13.5  \\
 & & H88 & 9487.8 & a & 26.73 & 1.85 & 20.30 & 0.90 & 27.02 & 2.17 & 271.35 & 4.30 & 14.3  \\
G298.846+00.121 & shrds256 & H88$-$H112 & 5210.2 & a & 16.67 & 2.32 & 22.70 & 1.70 & 24.22 & 4.16 & 270.55 & 5.02 & 7.2  \\
 & & H100$-$H112 & 5210.2 & a & 16.67 & 2.32 & 22.70 & 1.70 & 24.22 & 4.16 & 270.55 & 5.02 & 7.2  \\
 & & H106$-$H112 & 4981.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.16 & 6.01 & \nodata  \\
 & & H100$-$H105 & 5945.9 & a & 21.91 & 4.58 & 21.40 & 8.50 & 52.34 & 51.40 & 257.37 & 10.61 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.31 & 16.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.96 & 15.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.17 & 14.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.85 & 14.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.52 & 18.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.94 & 17.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.23 & 18.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.78 & 23.99 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.37 & 22.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.79 & 23.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.68 & 25.47 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.88 & 32.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.08 & 30.38 & \nodata  \\
G298.846+00.121 & shrds258 & H88$-$H112 & 6826.0 & a & 18.45 & 0.47 & 21.20 & 0.30 & 25.89 & 0.76 & 276.79 & 1.07 & 38.8  \\
 & & H100$-$H112 & 5503.6 & a & 16.96 & 0.65 & 20.70 & 0.50 & 27.04 & 1.21 & 313.11 & 1.52 & 25.7  \\
 & & H88$-$H95 & 8502.2 & a & 20.44 & 0.65 & 21.80 & 0.40 & 24.51 & 0.91 & 230.75 & 1.45 & 30.9  \\
 & & H106$-$H112 & 5062.9 & a & 15.97 & 0.91 & 20.00 & 0.80 & 28.80 & 1.92 & 324.30 & 2.17 & 17.5  \\
 & & H100$-$H105 & 6011.4 & a & 18.45 & 0.90 & 21.30 & 0.60 & 25.03 & 1.41 & 300.18 & 2.01 & 20.3  \\
 & & H112 & 4618.8 & a & 15.82 & 2.29 & 21.40 & 1.80 & 25.34 & 4.50 & 336.57 & 5.07 & 6.9  \\
 & & H111 & 4744.2 & a & 15.26 & 2.20 & 19.10 & 2.20 & 31.30 & 6.31 & 336.25 & 5.23 & 7.2  \\
 & & H110 & 4874.2 & a & 15.13 & 2.12 & 19.70 & 2.10 & 30.85 & 5.40 & 328.13 & 5.15 & 7.2  \\
 & & H109 & 5008.9 & a & 21.42 & 5.67 & -131.00 & 1.50 & 11.90 & 3.69 & 298.67 & 8.72 & 3.7  \\
 & & H108 & 5148.7 & a & 24.43 & 6.13 & 17.80 & 2.50 & 20.72 & 6.16 & 311.65 & 12.39 & 4.0  \\
 & & H107 & 5293.7 & a & 16.67 & 1.92 & 19.90 & 1.50 & 26.90 & 3.75 & 321.44 & 4.40 & 8.7  \\
 & & H106 & 5444.3 & a & 16.77 & 1.51 & 20.90 & 1.40 & 32.24 & 3.63 & 315.87 & 3.75 & 11.2  \\
 & & H105 & 5600.6 & a & 16.98 & 2.24 & 21.90 & 1.40 & 22.28 & 3.52 & 311.63 & 4.69 & 7.6  \\
 & & H104 & 5762.9 & a & 20.20 & 2.42 & 23.00 & 1.40 & 24.46 & 3.47 & 294.08 & 5.33 & 8.3  \\
 & & H103 & 5931.5 & a & 18.05 & 2.20 & 23.00 & 1.40 & 23.48 & 3.43 & 319.64 & 4.73 & 8.2  \\
 & & H102 & 6106.9 & a & 15.77 & 2.01 & 20.30 & 1.40 & 23.19 & 3.53 & 296.08 & 4.30 & 7.8  \\
 & & H101 & 6289.1 & a & 21.38 & 2.49 & 20.70 & 1.50 & 26.91 & 3.78 & 301.19 & 5.70 & 8.6  \\
 & & H100 & 6478.8 & a & 19.11 & 2.21 & 18.90 & 1.70 & 29.03 & 4.31 & 272.35 & 5.18 & 8.8  \\
 & & H95 & 7550.6 & a & 18.54 & 1.48 & 20.00 & 1.20 & 29.86 & 2.82 & 254.70 & 3.59 & 12.5  \\
 & & H94 & 7792.9 & a & 17.45 & 2.06 & 24.50 & 1.20 & 20.56 & 2.83 & 235.79 & 4.16 & 8.4  \\
 & & H93 & 8045.6 & a & 21.02 & 2.46 & 22.20 & 1.00 & 17.46 & 2.36 & 221.32 & 4.60 & 8.5  \\
 & & H92 & 8309.4 & a & 24.09 & 1.75 & 22.10 & 0.80 & 23.73 & 1.99 & 252.89 & 3.82 & 13.6  \\
 & & H91 & 8584.8 & a & 25.77 & 1.84 & 22.80 & 0.70 & 20.14 & 1.66 & 230.87 & 3.69 & 13.9  \\
 & & H89 & 9173.3 & a & 19.20 & 1.30 & 20.40 & 0.90 & 26.87 & 2.12 & 215.28 & 3.01 & 14.6  \\
 & & H88 & 9487.8 & a & 20.99 & 1.50 & 22.00 & 0.80 & 23.87 & 1.98 & 206.03 & 3.27 & 13.9  \\
G298.846+00.121 & shrds261 & H88$-$H112 & 5472.3 & a & 18.31 & 1.25 & 21.80 & 0.80 & 23.38 & 1.87 & 289.00 & 2.71 & 14.5  \\
 & & H100$-$H112 & 5329.7 & a & 17.70 & 1.28 & 21.80 & 0.80 & 22.12 & 1.86 & 294.83 & 2.70 & 13.6  \\
 & & H88$-$H95 & 8012.6 & a & 16.83 & 3.74 & 21.20 & 3.70 & 31.72 & 12.15 & 183.80 & 8.55 & 4.9  \\
 & & H106$-$H112 & 4977.6 & a & 17.36 & 1.52 & 21.60 & 1.00 & 23.16 & 2.38 & 310.77 & 3.25 & 11.4  \\
 & & H100$-$H105 & 6006.4 & a & 19.53 & 1.99 & 22.10 & 1.00 & 20.76 & 2.45 & 264.54 & 4.06 & 9.7  \\
 & & H112 & 4618.8 & a & 18.57 & 4.09 & 21.20 & 2.90 & 25.48 & 9.66 & 324.80 & 8.35 & 5.0  \\
 & & H111 & 4744.2 & a & 23.58 & 3.74 & 22.80 & 1.70 & 21.99 & 4.17 & 325.99 & 7.79 & 6.3  \\
 & & H110 & 4874.2 & a & 16.32 & 3.57 & 20.50 & 2.50 & 23.31 & 6.25 & 315.75 & 7.58 & 4.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.73 & 8.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.01 & 13.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.89 & 8.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.75 & 8.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.58 & 13.24 & \nodata  \\
 & & H104 & 5762.9 & a & 20.51 & 4.50 & 23.50 & 2.00 & 18.83 & 4.84 & 270.07 & 8.71 & 4.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.81 & 9.10 & \nodata  \\
 & & H102 & 6106.9 & a & 25.83 & 5.69 & 24.90 & 1.70 & 16.17 & 4.21 & 248.57 & 10.18 & 4.5  \\
 & & H101 & 6289.1 & a & 28.83 & 6.28 & 22.20 & 1.50 & 13.92 & 3.54 & 261.45 & 10.45 & 4.6  \\
 & & H100 & 6478.8 & a & 27.45 & 4.34 & 17.60 & 2.50 & 32.41 & 6.67 & 237.90 & 10.73 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.95 & 20.19 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.97 & 13.54 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.24 & 16.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.51 & 20.21 & \nodata  \\
G298.878+00.192 & shrds261 & H88$-$H112 & 6522.3 & a & 3.46 & 0.41 & 22.40 & 1.30 & 22.71 & 3.11 & 52.01 & 0.86 & 8.4  \\
 & & H100$-$H112 & 5518.5 & a & 4.11 & 0.54 & 22.50 & 1.40 & 21.72 & 3.32 & 62.34 & 1.12 & 7.6  \\
 & & H88$-$H95 & 8501.7 & a & 2.49 & 0.53 & 20.40 & 2.40 & 23.05 & 6.33 & 31.70 & 1.10 & 4.8  \\
 & & H106$-$H112 & 5014.5 & a & 3.78 & 0.82 & 21.20 & 2.10 & 19.96 & 5.37 & 69.97 & 1.62 & 4.6  \\
 & & H100$-$H105 & 6032.9 & a & 4.43 & 0.71 & 23.20 & 1.70 & 21.32 & 4.23 & 54.57 & 1.45 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.79 & 4.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.42 & 4.62 & \nodata  \\
 & & H110 & 4874.2 & a & 9.08 & 2.67 & 18.20 & 2.50 & 15.90 & 6.60 & 67.21 & 4.58 & 3.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.92 & 4.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.05 & 5.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.86 & 4.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.51 & 4.26 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.77 & 4.72 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.15 & 3.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.27 & 3.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.03 & 3.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.28 & 3.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.10 & 3.59 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.78 & 4.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.37 & 2.56 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.17 & 2.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.12 & 2.60 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.06 & 2.69 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.50 & 2.56 & \nodata  \\
G298.878+00.192 & mos079 & H88$-$H112 & 6477.7 & a & 5.52 & 0.41 & 24.30 & 1.10 & 28.92 & 2.57 & 86.23 & 0.99 & 13.3  \\
 & & H100$-$H112 & 5493.3 & a & 5.91 & 0.54 & 24.40 & 1.30 & 29.38 & 3.20 & 100.71 & 1.30 & 10.9  \\
 & & H88$-$H95 & 8485.8 & a & 5.08 & 0.64 & 23.70 & 1.40 & 22.40 & 3.33 & 56.63 & 1.34 & 7.9  \\
 & & H106$-$H112 & 5039.6 & a & 5.07 & 0.72 & 24.50 & 2.50 & 35.06 & 7.05 & 107.15 & 1.81 & 7.3  \\
 & & H100$-$H105 & 6019.6 & a & 7.11 & 0.79 & 25.10 & 1.30 & 24.18 & 3.26 & 93.22 & 1.72 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.21 & 4.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.13 & 4.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.99 & 4.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.23 & 5.23 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.56 & 7.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.17 & 3.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.92 & 4.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.07 & 5.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.31 & 4.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.37 & 4.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.16 & 4.32 & \nodata  \\
 & & H101 & 6289.1 & a & 11.47 & 2.34 & 21.30 & 1.50 & 15.36 & 3.86 & 82.71 & 4.03 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.46 & 4.77 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.45 & 4.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.56 & 3.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.21 & 16.77 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.30 & 3.44 & \nodata  \\
 & & H91 & 8584.8 & a & 8.14 & 1.94 & 22.00 & 1.60 & 13.97 & 3.95 & 54.59 & 3.22 & 4.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.56 & 3.74 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.38 & 3.00 & \nodata  \\
G298.899+00.187 & shrds261 & H88$-$H112 & 6754.0 & a & 1.93 & 0.34 & 31.00 & 8.80 & 55.18 & 33.72 & 41.03 & 0.92 & 6.9  \\
 & & H100$-$H112 & 5599.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.96 & 1.14 & \nodata  \\
 & & H88$-$H95 & 8622.3 & a & 2.56 & 0.49 & 25.60 & 5.10 & 45.88 & 20.93 & 29.78 & 1.24 & 6.2  \\
 & & H106$-$H112 & 5049.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.21 & 1.64 & \nodata  \\
 & & H100$-$H105 & 6057.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.06 & 1.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.28 & 5.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.66 & 4.46 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.30 & 4.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.79 & 4.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.01 & 7.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.31 & 4.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.89 & 4.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.34 & 5.37 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.23 & 3.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.15 & 4.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.68 & 3.46 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.91 & 3.77 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.67 & 3.94 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.39 & 4.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.66 & 3.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.29 & 3.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.74 & 3.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.05 & 2.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.70 & 2.40 & \nodata  \\
G299.349$-$00.267 & caswell6 & H88$-$H112 & 6606.8 & a & 22.32 & 0.62 & -40.50 & 0.30 & 20.21 & 0.65 & 257.28 & 1.24 & 35.7  \\
 & & H100$-$H112 & 5547.9 & a & 21.54 & 0.79 & -40.30 & 0.40 & 20.75 & 0.88 & 291.19 & 1.61 & 27.0  \\
 & & H88$-$H95 & 8518.6 & a & 23.74 & 0.96 & -40.90 & 0.40 & 19.31 & 0.90 & 196.24 & 1.88 & 24.5  \\
 & & H106$-$H112 & 5044.0 & a & 23.02 & 1.24 & -40.50 & 0.50 & 20.50 & 1.28 & 318.79 & 2.52 & 18.3  \\
 & & H100$-$H105 & 6027.5 & a & 20.11 & 1.20 & -40.10 & 0.60 & 21.10 & 1.45 & 264.75 & 2.46 & 16.6  \\
 & & H112 & 4618.8 & a & 26.17 & 3.95 & -39.20 & 1.40 & 18.69 & 3.30 & 358.06 & 7.61 & 6.6  \\
 & & H111 & 4744.2 & a & 27.39 & 3.87 & -38.90 & 1.20 & 17.52 & 2.88 & 340.96 & 7.25 & 7.0  \\
 & & H110 & 4874.2 & a & 22.93 & 3.42 & -38.80 & 1.60 & 22.11 & 4.02 & 331.33 & 7.09 & 6.7  \\
 & & H109 & 5008.9 & a & 23.74 & 3.43 & -41.00 & 1.60 & 21.94 & 3.79 & 323.66 & 7.13 & 6.9  \\
 & & H108 & 5148.7 & a & 21.03 & 4.09 & -42.30 & 1.50 & 15.72 & 3.56 & 293.67 & 7.24 & 5.1  \\
 & & H107 & 5293.7 & a & 22.69 & 2.85 & -41.40 & 1.40 & 23.49 & 3.53 & 300.90 & 6.12 & 8.0  \\
 & & H106 & 5444.3 & a & 21.50 & 2.79 & -42.50 & 1.40 & 22.18 & 3.40 & 292.74 & 5.84 & 7.7  \\
 & & H105 & 5600.6 & a & 18.04 & 2.73 & -41.60 & 1.90 & 25.65 & 4.70 & 273.67 & 6.11 & 6.6  \\
 & & H104 & 5762.9 & a & 23.51 & 3.12 & -41.40 & 1.20 & 18.34 & 2.83 & 272.84 & 5.97 & 7.5  \\
 & & H103 & 5931.5 & a & 18.76 & 2.43 & -39.50 & 1.40 & 21.74 & 3.42 & 257.13 & 5.00 & 7.7  \\
 & & H102 & 6106.9 & a & 16.05 & 2.08 & -39.10 & 1.70 & 26.75 & 4.12 & 251.50 & 4.77 & 7.7  \\
 & & H101 & 6289.1 & a & 31.51 & 4.91 & -38.80 & 1.40 & 18.26 & 3.30 & 355.68 & 9.38 & 6.4  \\
 & & H100 & 6478.8 & a & 20.10 & 2.59 & -40.40 & 1.20 & 19.71 & 3.00 & 235.92 & 5.11 & 7.7  \\
 & & H95 & 7550.6 & a & 33.94 & 3.22 & -40.10 & 0.90 & 19.92 & 2.19 & 284.75 & 6.42 & 10.4  \\
 & & H94 & 7792.9 & a & 30.91 & 3.24 & -42.10 & 0.90 & 16.62 & 2.03 & 275.94 & 5.90 & 9.4  \\
 & & H93 & 8045.6 & a & 36.25 & 3.75 & -40.70 & 1.00 & 20.56 & 2.46 & 258.68 & 7.60 & 9.6  \\
 & & H92 & 8309.4 & a & 13.08 & 2.22 & -42.10 & 1.70 & 20.42 & 4.20 & 125.00 & 4.43 & 5.9  \\
 & & H91 & 8584.8 & a & 20.91 & 2.59 & -41.50 & 0.80 & 13.53 & 1.94 & 147.09 & 4.27 & 8.0  \\
 & & H89 & 9173.3 & a & 16.31 & 1.69 & -41.60 & 1.10 & 21.88 & 2.62 & 131.29 & 3.53 & 9.6  \\
 & & H88 & 9487.8 & a & 25.33 & 2.24 & -38.50 & 0.90 & 21.16 & 2.17 & 195.15 & 4.61 & 11.2  \\
G299.349$-$00.267 & ch71 & H88$-$H112 & 6493.6 & a & 31.78 & 0.71 & -40.00 & 0.20 & 21.62 & 0.56 & 391.52 & 1.48 & 44.2  \\
 & & H100$-$H112 & 5547.5 & a & 32.77 & 0.89 & -39.80 & 0.30 & 21.68 & 0.68 & 457.42 & 1.86 & 36.4  \\
 & & H88$-$H95 & 8671.7 & a & 29.80 & 0.93 & -40.30 & 0.30 & 21.86 & 0.79 & 239.57 & 1.94 & 31.8  \\
 & & H106$-$H112 & 5056.3 & a & 32.52 & 1.38 & -39.90 & 0.40 & 21.52 & 1.05 & 502.65 & 2.86 & 23.4  \\
 & & H100$-$H105 & 6049.6 & a & 32.95 & 1.23 & -39.70 & 0.40 & 21.76 & 0.94 & 411.24 & 2.57 & 26.5  \\
 & & H112 & 4618.8 & a & 35.71 & 3.93 & -40.60 & 1.10 & 19.55 & 2.50 & 545.69 & 7.76 & 9.0  \\
 & & H111 & 4744.2 & a & 32.81 & 4.72 & -40.20 & 1.50 & 21.24 & 3.61 & 536.42 & 9.67 & 6.9  \\
 & & H110 & 4874.2 & a & 32.55 & 3.17 & -39.40 & 1.10 & 22.85 & 2.59 & 516.99 & 6.76 & 10.2  \\
 & & H109 & 5008.9 & a & 38.48 & 3.52 & -40.40 & 1.00 & 22.82 & 2.43 & 501.44 & 7.52 & 10.8  \\
 & & H108 & 5148.7 & a & 31.71 & 3.51 & -37.90 & 1.00 & 19.22 & 2.46 & 491.01 & 6.89 & 8.9  \\
 & & H107 & 5293.7 & a & 29.22 & 3.03 & -41.40 & 1.10 & 21.96 & 2.64 & 483.86 & 6.34 & 9.6  \\
 & & H106 & 5444.3 & a & 29.46 & 2.99 & -39.70 & 1.10 & 22.60 & 2.66 & 468.78 & 6.36 & 9.7  \\
 & & H105 & 5600.6 & a & 27.83 & 3.54 & -40.30 & 2.00 & 31.74 & 5.31 & 439.52 & 8.63 & 8.0  \\
 & & H104 & 5762.9 & a & 28.91 & 2.75 & -39.80 & 1.10 & 23.38 & 2.58 & 435.71 & 5.95 & 10.4  \\
 & & H103 & 5931.5 & a & 35.98 & 2.59 & -39.80 & 0.80 & 21.70 & 1.81 & 420.06 & 5.40 & 13.7  \\
 & & H102 & 6106.9 & a & 33.30 & 2.82 & -40.50 & 1.00 & 23.67 & 2.35 & 413.02 & 6.12 & 11.7  \\
 & & H101 & 6289.1 & a & 37.96 & 2.89 & -39.20 & 0.70 & 18.20 & 1.60 & 388.03 & 5.52 & 13.0  \\
 & & H100 & 6478.8 & a & 30.31 & 2.87 & -40.00 & 1.00 & 22.02 & 2.44 & 378.27 & 6.01 & 10.5  \\
 & & H94 & 7792.9 & a & 31.10 & 2.29 & -40.70 & 0.80 & 23.24 & 2.00 & 285.78 & 4.94 & 13.4  \\
 & & H92 & 8309.4 & a & 34.70 & 2.28 & -39.70 & 0.60 & 19.57 & 1.49 & 264.78 & 4.52 & 15.0  \\
 & & H91 & 8584.8 & a & 26.33 & 2.23 & -39.90 & 0.80 & 20.36 & 2.00 & 237.51 & 4.50 & 11.7  \\
 & & H89 & 9173.3 & a & 25.42 & 2.34 & -39.90 & 1.30 & 29.86 & 3.33 & 191.62 & 5.63 & 10.9  \\
 & & H88 & 9487.8 & a & 28.50 & 1.72 & -40.90 & 0.60 & 21.48 & 1.50 & 204.82 & 3.57 & 16.4  \\
G299.349$-$00.267 & shrds1046 & H88$-$H112 & 5574.0 & a & 24.64 & 1.21 & -40.90 & 0.50 & 19.34 & 1.10 & 299.15 & 2.39 & 20.1  \\
 & & H100$-$H112 & 5355.4 & a & 24.78 & 1.40 & -41.10 & 0.50 & 18.83 & 1.23 & 310.10 & 2.72 & 17.5  \\
 & & H88$-$H95 & 8177.2 & a & 25.23 & 3.11 & -38.00 & 1.30 & 20.70 & 2.97 & 168.60 & 6.33 & 8.0  \\
 & & H106$-$H112 & 5009.3 & a & 23.83 & 1.88 & -40.90 & 0.70 & 17.74 & 1.62 & 338.11 & 3.55 & 12.5  \\
 & & H100$-$H105 & 5985.8 & a & 25.92 & 2.09 & -41.40 & 0.80 & 19.99 & 1.87 & 259.26 & 4.18 & 12.3  \\
 & & H112 & 4618.8 & a & 33.73 & 4.86 & -42.00 & 1.10 & 15.85 & 2.64 & 347.57 & 8.67 & 6.9  \\
 & & H111 & 4744.2 & a & 22.82 & 5.34 & -39.80 & 2.00 & 17.11 & 4.80 & 340.71 & 9.79 & 4.3  \\
 & & H110 & 4874.2 & a & 35.02 & 6.29 & -42.10 & 0.80 & 9.19 & 1.91 & 322.25 & 8.55 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.72 & 9.28 & \nodata  \\
 & & H108 & 5148.7 & a & 26.72 & 5.13 & -39.30 & 2.00 & 21.42 & 5.08 & 451.02 & 10.42 & 5.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.06 & 8.60 & \nodata  \\
 & & H106 & 5444.3 & a & 19.99 & 4.05 & -40.50 & 2.20 & 22.45 & 5.58 & 291.66 & 8.45 & 5.0  \\
 & & H105 & 5600.6 & a & 23.90 & 4.27 & -39.60 & 2.20 & 25.58 & 5.80 & 292.95 & 9.43 & 5.7  \\
 & & H104 & 5762.9 & a & 28.26 & 4.87 & -42.00 & 1.40 & 17.08 & 3.68 & 263.62 & 8.82 & 5.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.78 & 12.31 & \nodata  \\
 & & H102 & 6106.9 & a & 31.20 & 5.43 & -39.80 & 1.30 & 14.69 & 3.08 & 241.85 & 9.22 & 5.7  \\
 & & H101 & 6289.1 & a & 29.08 & 6.02 & -42.80 & 1.80 & 17.67 & 4.43 & 244.84 & 11.17 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.53 & 9.86 & \nodata  \\
 & & H95 & 7550.6 & a & 48.43 & 8.75 & -37.20 & 2.10 & 23.14 & 5.37 & 255.26 & 18.29 & 5.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.10 & 11.81 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.95 & 29.77 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.27 & 16.44 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.38 & 14.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.98 & 19.47 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.10 & 21.35 & \nodata  \\
G299.349$-$00.267 & mos078 & H88$-$H112 & 6417.1 & a & 37.75 & 0.66 & -39.80 & 0.20 & 20.48 & 0.42 & 446.88 & 1.35 & 56.2  \\
 & & H100$-$H112 & 5500.1 & a & 37.60 & 0.83 & -39.70 & 0.20 & 20.68 & 0.53 & 508.05 & 1.70 & 44.6  \\
 & & H88$-$H95 & 8533.9 & a & 37.72 & 0.92 & -40.00 & 0.20 & 19.64 & 0.55 & 305.91 & 1.83 & 40.5  \\
 & & H106$-$H112 & 5025.9 & a & 36.09 & 1.22 & -39.50 & 0.30 & 20.15 & 0.79 & 544.09 & 2.46 & 29.2  \\
 & & H100$-$H105 & 6059.5 & a & 39.19 & 1.23 & -39.90 & 0.30 & 21.24 & 0.77 & 465.55 & 2.55 & 31.4  \\
 & & H112 & 4618.8 & a & 37.57 & 3.35 & -39.70 & 0.90 & 21.17 & 2.18 & 579.57 & 6.90 & 11.1  \\
 & & H111 & 4744.2 & a & 35.17 & 3.18 & -39.80 & 0.80 & 19.03 & 1.99 & 572.24 & 6.21 & 10.9  \\
 & & H110 & 4874.2 & a & 39.21 & 3.16 & -38.40 & 0.80 & 20.16 & 1.89 & 554.92 & 6.35 & 12.3  \\
 & & H109 & 5008.9 & a & 39.86 & 2.90 & -40.30 & 0.80 & 22.34 & 1.89 & 537.59 & 6.14 & 13.6  \\
 & & H108 & 5148.7 & a & 33.61 & 3.33 & -38.90 & 0.90 & 19.45 & 2.23 & 528.13 & 6.57 & 10.0  \\
 & & H107 & 5293.7 & a & 32.16 & 2.89 & -40.30 & 1.00 & 23.08 & 2.41 & 521.45 & 6.21 & 11.0  \\
 & & H106 & 5444.3 & a & 38.13 & 2.88 & -39.60 & 0.70 & 19.84 & 1.74 & 516.61 & 5.75 & 13.1  \\
 & & H105 & 5600.6 & a & 38.40 & 3.31 & -39.70 & 1.00 & 22.62 & 2.25 & 508.36 & 7.04 & 11.5  \\
 & & H104 & 5762.9 & a & 37.31 & 3.19 & -40.00 & 0.90 & 20.85 & 2.07 & 486.52 & 6.51 & 11.6  \\
 & & H103 & 5931.5 & a & 38.87 & 2.58 & -39.70 & 0.70 & 22.57 & 1.74 & 470.27 & 5.48 & 14.9  \\
 & & H102 & 6106.9 & a & 39.37 & 2.54 & -39.90 & 0.70 & 21.26 & 1.58 & 465.32 & 5.24 & 15.3  \\
 & & H101 & 6289.1 & a & 41.44 & 3.60 & -39.10 & 0.80 & 18.05 & 1.81 & 438.94 & 6.86 & 11.4  \\
 & & H100 & 6478.8 & a & 39.37 & 2.38 & -40.50 & 0.60 & 21.61 & 1.51 & 436.40 & 4.96 & 16.3  \\
 & & H95 & 7550.6 & a & 39.63 & 3.34 & -39.50 & 0.90 & 21.42 & 2.10 & 311.08 & 6.92 & 11.7  \\
 & & H94 & 7792.9 & a & 37.29 & 2.42 & -40.50 & 0.60 & 18.73 & 1.40 & 348.98 & 4.69 & 15.2  \\
 & & H93 & 8045.6 & a & 39.24 & 5.10 & -40.30 & 1.10 & 17.16 & 2.59 & 282.78 & 9.46 & 7.6  \\
 & & H92 & 8309.4 & a & 38.19 & 2.69 & -39.80 & 0.70 & 20.22 & 1.65 & 317.48 & 5.42 & 14.0  \\
 & & H91 & 8584.8 & a & 39.88 & 2.61 & -39.60 & 0.60 & 17.22 & 1.30 & 309.75 & 4.85 & 15.1  \\
 & & H89 & 9173.3 & a & 38.86 & 2.46 & -40.70 & 0.70 & 23.06 & 1.69 & 290.90 & 5.30 & 15.6  \\
 & & H88 & 9487.8 & a & 35.91 & 2.00 & -39.70 & 0.60 & 21.31 & 1.37 & 262.11 & 4.13 & 17.8  \\
G300.369$-$00.288 & shrds271 & H88$-$H112 & 6247.9 & a & 4.97 & 0.59 & 27.20 & 1.30 & 22.17 & 3.10 & 72.63 & 1.23 & 8.4  \\
 & & H100$-$H112 & 5515.0 & a & 5.16 & 0.71 & 28.10 & 1.60 & 23.27 & 4.16 & 84.38 & 1.50 & 7.4  \\
 & & H88$-$H95 & 8390.9 & a & 4.52 & 0.83 & 25.80 & 2.00 & 21.81 & 4.64 & 38.27 & 1.73 & 5.4  \\
 & & H106$-$H112 & 5030.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.59 & 2.18 & \nodata  \\
 & & H100$-$H105 & 5985.6 & a & 5.82 & 0.95 & 27.30 & 1.70 & 21.19 & 4.07 & 72.76 & 1.94 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.50 & 5.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.47 & 6.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.33 & 5.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.23 & 8.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.47 & 5.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.00 & 4.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.98 & 4.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.98 & 4.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.65 & 4.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.07 & 4.52 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.04 & 4.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.37 & 4.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.66 & 4.53 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.02 & 4.18 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.31 & 3.95 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.22 & 6.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.27 & 4.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.81 & 3.94 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.27 & 3.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.65 & 3.66 & \nodata  \\
G300.369$-$00.288 & mos077 & H88$-$H112 & 6212.9 & a & 6.58 & 0.61 & 27.90 & 1.00 & 21.62 & 2.33 & 93.56 & 1.26 & 10.7  \\
 & & H100$-$H112 & 5540.5 & a & 6.84 & 0.74 & 28.40 & 1.10 & 21.64 & 2.75 & 105.53 & 1.54 & 9.2  \\
 & & H88$-$H95 & 8366.9 & a & 5.64 & 0.96 & 25.80 & 1.70 & 20.11 & 4.04 & 55.35 & 1.91 & 5.9  \\
 & & H106$-$H112 & 5033.9 & a & 6.36 & 1.13 & 30.10 & 1.90 & 21.29 & 5.05 & 119.92 & 2.24 & 5.8  \\
 & & H100$-$H105 & 5996.0 & a & 7.23 & 0.94 & 27.80 & 1.40 & 21.23 & 3.27 & 92.61 & 1.93 & 7.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.44 & 5.60 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.30 & 6.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.62 & 5.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.70 & 9.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.56 & 6.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.64 & 5.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.95 & 5.06 & \nodata  \\
 & & H105 & 5600.6 & a & 8.70 & 2.52 & 29.00 & 2.50 & 17.27 & 6.95 & 103.39 & 4.45 & 3.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.66 & 4.54 & \nodata  \\
 & & H103 & 5931.5 & a & 9.99 & 2.12 & 21.30 & 3.00 & 27.95 & 9.48 & 97.24 & 4.60 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.91 & 4.33 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.15 & 4.96 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.17 & 4.46 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.39 & 4.71 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.50 & 4.40 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.15 & 7.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.43 & 4.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.65 & 5.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.57 & 4.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.02 & 4.39 & \nodata  \\
G300.424$-$00.153 & shrds273 & H88$-$H112 & 5744.7 & a & 2.98 & 0.78 & 29.10 & 1.50 & 11.92 & 3.61 & 27.06 & 1.21 & 3.8  \\
 & & H100$-$H112 & 5382.8 & a & 3.60 & 0.93 & 28.50 & 1.30 & 10.29 & 3.06 & 30.25 & 1.33 & 3.8  \\
 & & H88$-$H95 & 8278.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.82 & 1.54 & \nodata  \\
 & & H106$-$H112 & 5000.6 & a & 4.33 & 1.40 & 28.30 & 1.60 & 10.00 & 3.74 & 35.96 & 1.98 & 3.1  \\
 & & H100$-$H105 & 6021.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.00 & 1.95 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.91 & 5.92 & \nodata  \\
 & & H111 & 4744.2 & a & 7.82 & 2.11 & 29.70 & 5.00 & 34.37 & 17.59 & 40.18 & 4.89 & 4.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.86 & 5.05 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.04 & 4.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.21 & 5.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.36 & 4.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.69 & 4.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.73 & 5.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.93 & 5.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.64 & 4.54 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.10 & 4.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.55 & 4.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.42 & 3.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.44 & 3.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.86 & 3.52 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.16 & 4.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.78 & 3.99 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.08 & 3.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.78 & 3.33 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.60 & 4.34 & \nodata  \\
G300.424$-$00.153 & mos077 & H88$-$H112 & 5934.6 & a & 4.30 & 0.79 & 29.70 & 1.90 & 20.53 & 4.61 & 50.40 & 1.59 & 5.4  \\
 & & H100$-$H112 & 5348.7 & a & 5.35 & 1.04 & 29.00 & 1.60 & 17.38 & 3.98 & 60.36 & 1.92 & 5.1  \\
 & & H88$-$H95 & 8274.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.75 & 1.64 & \nodata  \\
 & & H106$-$H112 & 4993.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.79 & 2.65 & \nodata  \\
 & & H100$-$H105 & 5984.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.28 & 2.78 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.58 & 7.68 & \nodata  \\
 & & H111 & 4744.2 & a & 12.29 & 2.81 & 33.40 & 3.40 & 27.92 & 10.42 & 75.17 & 6.13 & 4.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.23 & 7.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.84 & 6.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.14 & 8.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.33 & 6.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.28 & 6.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.00 & 6.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.98 & 6.81 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.92 & 7.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.76 & 6.39 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.24 & 8.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.64 & 6.32 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.33 & 4.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.07 & 3.66 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.24 & 4.70 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.92 & 4.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.57 & 4.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.17 & 3.81 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.13 & 5.41 & \nodata  \\
G300.502$-$00.180 & shrds273 & H88$-$H112 & 5479.7 & a & 8.72 & 0.91 & 29.60 & 1.60 & 30.80 & 4.16 & 159.22 & 2.21 & 9.7  \\
 & & H100$-$H112 & 5298.9 & a & 8.75 & 0.97 & 29.80 & 1.80 & 32.49 & 5.05 & 165.44 & 2.36 & 9.3  \\
 & & H88$-$H95 & 8107.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.95 & 6.11 & \nodata  \\
 & & H106$-$H112 & 5003.3 & a & 7.69 & 1.18 & 29.60 & 3.20 & 39.08 & 11.43 & 179.20 & 2.92 & 7.3  \\
 & & H100$-$H105 & 5982.5 & a & 10.05 & 1.56 & 28.60 & 2.20 & 29.21 & 5.56 & 133.81 & 3.72 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.84 & 9.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.75 & 7.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.43 & 8.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.85 & 7.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.17 & 8.36 & \nodata  \\
 & & H107 & 5293.7 & a & 14.42 & 4.29 & 37.50 & 3.50 & 19.06 & 9.68 & 164.16 & 7.83 & 3.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.11 & 8.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.19 & 10.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.85 & 8.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.04 & 9.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.53 & 9.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.21 & 11.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.34 & 10.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.54 & 14.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.44 & 12.11 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.84 & 16.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.37 & 16.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.16 & 15.67 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.25 & 18.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.18 & 30.68 & \nodata  \\
G300.502$-$00.180 & mos077 & H88$-$H112 & 5556.2 & a & 11.43 & 1.24 & 28.80 & 1.70 & 31.65 & 4.07 & 231.95 & 3.09 & 9.2  \\
 & & H100$-$H112 & 5331.1 & a & 11.77 & 1.42 & 28.60 & 1.80 & 30.26 & 4.37 & 242.22 & 3.45 & 8.3  \\
 & & H88$-$H95 & 8166.0 & a & 10.91 & 3.06 & 30.70 & 7.30 & 38.84 & 28.07 & 115.18 & 7.17 & 4.2  \\
 & & H106$-$H112 & 5003.4 & a & 10.60 & 1.72 & 27.30 & 2.50 & 31.16 & 7.07 & 262.01 & 4.08 & 6.4  \\
 & & H100$-$H105 & 5964.9 & a & 14.63 & 2.11 & 30.90 & 1.80 & 26.02 & 4.67 & 203.58 & 4.73 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.48 & 12.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.75 & 10.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.20 & 10.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.51 & 9.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.40 & 11.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.48 & 10.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.83 & 11.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.34 & 12.44 & \nodata  \\
 & & H104 & 5762.9 & a & 23.82 & 5.18 & 29.60 & 2.10 & 19.50 & 5.06 & 210.57 & 10.13 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.85 & 12.56 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.91 & 11.71 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.13 & 14.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.23 & 13.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.21 & 16.26 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.68 & 16.65 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.39 & 18.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.05 & 20.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.40 & 21.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.46 & 21.96 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.72 & 30.20 & \nodata  \\
G300.965+01.162 & ch73 & H88$-$H112 & 6764.4 & a & 65.05 & 0.68 & -40.50 & 0.10 & 26.24 & 0.32 & 923.01 & 1.57 & 94.0  \\
 & & H100$-$H112 & 5462.6 & a & 69.38 & 0.92 & -41.00 & 0.20 & 26.51 & 0.41 & 1145.07 & 2.13 & 74.4  \\
 & & H88$-$H95 & 8817.7 & a & 58.89 & 0.82 & -39.60 & 0.20 & 25.94 & 0.42 & 572.61 & 1.87 & 71.1  \\
 & & H106$-$H112 & 5020.2 & a & 71.28 & 1.37 & -41.00 & 0.30 & 26.98 & 0.60 & 1253.82 & 3.18 & 51.5  \\
 & & H100$-$H105 & 6009.1 & a & 66.99 & 1.31 & -41.00 & 0.20 & 25.88 & 0.59 & 1010.72 & 2.99 & 50.5  \\
 & & H112 & 4618.8 & a & 76.01 & 3.65 & -40.80 & 0.60 & 26.24 & 1.46 & 1363.60 & 8.37 & 20.6  \\
 & & H111 & 4744.2 & a & 72.08 & 3.52 & -41.10 & 0.60 & 26.38 & 1.50 & 1326.22 & 8.09 & 20.3  \\
 & & H110 & 4874.2 & a & 74.33 & 3.59 & -41.10 & 0.60 & 27.30 & 1.53 & 1311.72 & 8.38 & 20.5  \\
 & & H109 & 5008.9 & a & 72.90 & 3.46 & -40.90 & 0.70 & 29.01 & 1.60 & 1252.06 & 8.33 & 20.9  \\
 & & H108 & 5148.7 & a & 58.05 & 4.83 & -39.50 & 1.10 & 28.04 & 2.75 & 1142.92 & 11.38 & 12.0  \\
 & & H107 & 5293.7 & a & 72.29 & 3.61 & -41.00 & 0.60 & 26.26 & 1.52 & 1183.73 & 8.27 & 19.8  \\
 & & H106 & 5444.3 & a & 67.57 & 2.93 & -41.20 & 0.60 & 26.58 & 1.34 & 1153.39 & 6.77 & 22.8  \\
 & & H105 & 5600.6 & a & 71.52 & 3.73 & -42.30 & 0.60 & 24.69 & 1.49 & 1115.16 & 8.30 & 19.0  \\
 & & H104 & 5762.9 & a & 66.07 & 3.22 & -41.30 & 0.60 & 26.62 & 1.50 & 1056.40 & 7.44 & 20.3  \\
 & & H103 & 5931.5 & a & 71.63 & 2.79 & -40.50 & 0.50 & 25.37 & 1.14 & 1026.18 & 6.29 & 25.4  \\
 & & H102 & 6106.9 & a & 65.42 & 2.79 & -40.90 & 0.60 & 27.19 & 1.34 & 981.30 & 6.51 & 23.2  \\
 & & H100 & 6478.8 & a & 61.59 & 2.76 & -40.60 & 0.60 & 25.06 & 1.31 & 912.74 & 6.19 & 22.0  \\
 & & H94 & 7792.9 & a & 43.32 & 2.83 & -37.90 & 0.80 & 25.96 & 1.97 & 455.22 & 6.44 & 15.2  \\
 & & H92 & 8309.4 & a & 61.56 & 2.05 & -39.60 & 0.40 & 26.71 & 1.03 & 633.02 & 4.74 & 29.7  \\
 & & H91 & 8584.8 & a & 60.83 & 1.71 & -39.70 & 0.30 & 25.26 & 0.82 & 623.43 & 3.84 & 35.3  \\
 & & H89 & 9173.3 & a & 64.85 & 1.97 & -40.30 & 0.40 & 26.46 & 0.93 & 586.60 & 4.54 & 32.5  \\
 & & H88 & 9487.8 & a & 53.68 & 1.62 & -39.30 & 0.40 & 24.12 & 0.84 & 501.35 & 3.56 & 32.7  \\
G300.965+01.162 & caswell7 & H88$-$H112 & 6473.1 & a & 74.60 & 0.67 & -41.80 & 0.10 & 26.82 & 0.28 & 1044.06 & 1.57 & 109.3  \\
 & & H100$-$H112 & 5488.4 & a & 72.28 & 0.81 & -42.10 & 0.10 & 27.07 & 0.35 & 1155.01 & 1.89 & 87.9  \\
 & & H88$-$H95 & 8521.9 & a & 79.89 & 1.05 & -41.40 & 0.20 & 26.46 & 0.40 & 812.98 & 2.42 & 75.1  \\
 & & H106$-$H112 & 5012.9 & a & 72.08 & 1.25 & -42.40 & 0.20 & 26.68 & 0.54 & 1248.67 & 2.90 & 56.8  \\
 & & H100$-$H105 & 6020.8 & a & 72.15 & 1.09 & -41.70 & 0.20 & 27.23 & 0.48 & 1050.44 & 2.56 & 65.1  \\
 & & H112 & 4618.8 & a & 72.57 & 2.85 & -43.20 & 0.50 & 26.17 & 1.19 & 1388.92 & 6.52 & 25.2  \\
 & & H111 & 4744.2 & a & 69.68 & 3.05 & -43.40 & 0.60 & 26.89 & 1.36 & 1327.81 & 7.08 & 22.6  \\
 & & H110 & 4874.2 & a & 71.17 & 3.07 & -42.20 & 0.60 & 27.96 & 1.40 & 1270.53 & 7.27 & 22.9  \\
 & & H109 & 5008.9 & a & 73.66 & 3.52 & -41.70 & 0.70 & 28.80 & 1.67 & 1251.04 & 8.32 & 21.0  \\
 & & H108 & 5148.7 & a & 67.66 & 3.24 & -42.10 & 0.60 & 24.81 & 1.38 & 1126.36 & 7.22 & 20.7  \\
 & & H107 & 5293.7 & a & 72.68 & 2.68 & -41.90 & 0.50 & 26.86 & 1.14 & 1195.32 & 6.21 & 26.9  \\
 & & H106 & 5444.3 & a & 77.48 & 2.81 & -42.20 & 0.50 & 26.21 & 1.10 & 1142.63 & 6.45 & 27.2  \\
 & & H105 & 5600.6 & a & 67.87 & 2.60 & -41.90 & 0.50 & 26.95 & 1.20 & 1105.96 & 6.05 & 25.8  \\
 & & H104 & 5762.9 & a & 70.92 & 2.89 & -42.30 & 0.50 & 26.95 & 1.27 & 1083.26 & 6.71 & 24.3  \\
 & & H103 & 5931.5 & a & 69.74 & 2.21 & -41.10 & 0.40 & 28.94 & 1.06 & 1043.05 & 5.33 & 31.2  \\
 & & H102 & 6106.9 & a & 73.45 & 2.35 & -41.60 & 0.40 & 26.53 & 0.98 & 1002.65 & 5.41 & 30.9  \\
 & & H101 & 6289.1 & a & 114.15 & 6.18 & -43.50 & 0.70 & 28.12 & 1.77 & 1459.83 & 14.64 & 18.3  \\
 & & H100 & 6478.8 & a & 70.42 & 2.27 & -41.20 & 0.40 & 26.61 & 0.99 & 960.31 & 5.25 & 30.6  \\
 & & H95 & 7550.6 & a & 100.88 & 3.20 & -42.10 & 0.40 & 27.04 & 0.99 & 1197.38 & 7.45 & 31.2  \\
 & & H94 & 7792.9 & a & 110.31 & 3.12 & -41.80 & 0.40 & 25.86 & 0.85 & 1167.77 & 7.11 & 34.9  \\
 & & H93 & 8045.6 & a & 107.09 & 4.21 & -42.00 & 0.50 & 26.49 & 1.21 & 1093.54 & 9.70 & 25.1  \\
 & & H92 & 8309.4 & a & 54.97 & 2.37 & -40.40 & 0.50 & 24.19 & 1.20 & 536.85 & 5.21 & 23.0  \\
 & & H91 & 8584.8 & a & 60.95 & 1.76 & -39.80 & 0.40 & 26.16 & 0.87 & 626.34 & 4.02 & 34.3  \\
 & & H89 & 9173.3 & a & 59.53 & 1.71 & -40.90 & 0.40 & 25.45 & 0.84 & 558.82 & 3.86 & 34.5  \\
 & & H88 & 9487.8 & a & 101.12 & 2.76 & -42.30 & 0.40 & 27.81 & 0.88 & 872.05 & 6.51 & 36.3  \\
G300.965+01.162 & g300.983+01.117 & H93$-$H117 & 5354.1 & a & 108.54 & 1.92 & -44.70 & 0.20 & 26.31 & 0.54 & 1828.84 & 4.41 & 55.9  \\
 & & H103$-$H117 & 4994.1 & a & 103.03 & 2.28 & -44.60 & 0.30 & 26.48 & 0.68 & 1930.14 & 5.26 & 44.6  \\
 & & H93$-$H102 & 6244.7 & a & 122.41 & 3.23 & -44.90 & 0.30 & 26.31 & 0.80 & 1577.43 & 7.43 & 37.4  \\
 & & H113$-$H117 & 4580.4 & a & 51.55 & 2.59 & -33.20 & 1.70 & 66.70 & 4.94 & 2078.80 & 8.92 & 20.9  \\
 & & H108$-$H112 & 5231.7 & a & 122.97 & 2.73 & -44.90 & 0.30 & 25.27 & 0.65 & 1844.65 & 6.15 & 44.5  \\
 & & H114 & 4381.0 & a & 109.29 & 6.71 & -45.10 & 0.80 & 26.35 & 1.88 & 2140.54 & 15.40 & 16.1  \\
 & & H113 & 4497.8 & a & 117.60 & 9.97 & -46.90 & 1.30 & 31.19 & 3.07 & 2143.91 & 24.92 & 11.7  \\
 & & H112 & 4618.8 & a & 132.06 & 10.15 & -44.40 & 0.80 & 22.35 & 1.99 & 2058.42 & 21.49 & 12.9  \\
 & & H111 & 4744.8 & a & 120.43 & 5.84 & -6.00 & 0.60 & 25.86 & 1.45 & 2016.79 & 13.31 & 20.4  \\
 & & H110 & 4874.2 & a & 116.76 & 6.74 & -45.20 & 0.70 & 24.62 & 1.65 & 1995.49 & 14.95 & 17.2  \\
 & & H109 & 5008.9 & a & 117.99 & 8.07 & -44.60 & 0.90 & 26.04 & 2.07 & 1945.14 & 18.40 & 14.5  \\
 & & H108 & 5148.7 & a & 125.31 & 6.90 & -44.30 & 0.70 & 24.34 & 1.55 & 1861.33 & 15.25 & 17.9  \\
 & & H107 & 5293.7 & a & 133.06 & 6.17 & -44.00 & 0.60 & 27.09 & 1.45 & 1821.64 & 14.38 & 21.3  \\
 & & H106 & 5444.3 & a & 119.44 & 6.64 & -45.40 & 0.60 & 23.00 & 1.49 & 1763.90 & 14.23 & 17.8  \\
 & & H105 & 5600.6 & a & 122.79 & 6.57 & -45.90 & 0.70 & 25.08 & 1.56 & 1689.34 & 14.71 & 18.5  \\
 & & H104 & 5762.9 & a & 123.08 & 6.92 & -45.20 & 0.70 & 25.96 & 1.69 & 1689.21 & 15.78 & 17.6  \\
 & & H103 & 5931.5 & a & 119.08 & 6.18 & -43.90 & 0.70 & 28.87 & 1.74 & 1616.90 & 14.84 & 19.1  \\
 & & H101 & 6289.1 & a & 118.77 & 8.55 & -45.60 & 0.90 & 26.00 & 2.17 & 1618.03 & 19.52 & 13.7  \\
 & & H100 & 6478.8 & a & 130.75 & 7.97 & -45.20 & 0.80 & 25.45 & 1.80 & 1529.91 & 18.00 & 16.2  \\
 & & H99 & 6676.1 & a & 123.38 & 8.39 & -44.90 & 0.70 & 21.30 & 1.67 & 1467.80 & 17.34 & 14.5  \\
 & & H98 & 6881.5 & a & 125.14 & 8.60 & -45.50 & 0.90 & 25.63 & 2.05 & 1439.15 & 19.46 & 14.4  \\
G300.965+01.162 & mos076 & H88$-$H112 & 6542.8 & a & 90.90 & 0.63 & -41.40 & 0.10 & 26.82 & 0.21 & 1292.91 & 1.46 & 142.7  \\
 & & H100$-$H112 & 5472.0 & a & 86.52 & 0.73 & -41.80 & 0.10 & 26.73 & 0.26 & 1414.33 & 1.68 & 117.7  \\
 & & H88$-$H95 & 8675.8 & a & 100.23 & 0.85 & -40.50 & 0.10 & 26.94 & 0.26 & 1050.95 & 1.98 & 116.4  \\
 & & H106$-$H112 & 5005.8 & a & 86.13 & 1.06 & -42.10 & 0.20 & 26.71 & 0.38 & 1508.55 & 2.46 & 80.0  \\
 & & H100$-$H105 & 6001.3 & a & 86.98 & 0.97 & -41.60 & 0.10 & 26.72 & 0.34 & 1307.36 & 2.24 & 88.8  \\
 & & H112 & 4618.8 & a & 88.26 & 2.45 & -42.30 & 0.40 & 26.03 & 0.84 & 1623.41 & 5.60 & 35.6  \\
 & & H111 & 4744.2 & a & 83.83 & 2.36 & -42.70 & 0.40 & 26.98 & 0.88 & 1584.43 & 5.50 & 35.0  \\
 & & H110 & 4874.2 & a & 85.64 & 2.41 & -42.10 & 0.40 & 27.13 & 0.88 & 1523.35 & 5.62 & 35.1  \\
 & & H109 & 5008.9 & a & 91.02 & 2.83 & -42.40 & 0.40 & 28.11 & 1.01 & 1524.38 & 6.71 & 31.9  \\
 & & H108 & 5148.7 & a & 79.41 & 3.34 & -41.50 & 0.60 & 27.00 & 1.31 & 1419.53 & 7.78 & 23.5  \\
 & & H107 & 5293.7 & a & 88.36 & 2.42 & -41.70 & 0.40 & 26.72 & 0.85 & 1445.74 & 5.61 & 36.1  \\
 & & H106 & 5444.3 & a & 85.84 & 2.25 & -41.60 & 0.30 & 26.05 & 0.79 & 1395.97 & 5.15 & 37.7  \\
 & & H105 & 5600.6 & a & 87.62 & 2.30 & -42.20 & 0.30 & 26.23 & 0.80 & 1399.30 & 5.28 & 37.6  \\
 & & H104 & 5762.9 & a & 83.36 & 2.35 & -41.80 & 0.40 & 26.96 & 0.88 & 1330.10 & 5.48 & 35.0  \\
 & & H103 & 5931.5 & a & 87.56 & 2.10 & -41.20 & 0.30 & 27.24 & 0.76 & 1285.80 & 4.92 & 41.1  \\
 & & H102 & 6106.9 & a & 86.82 & 2.13 & -41.30 & 0.30 & 26.43 & 0.75 & 1277.26 & 4.91 & 40.2  \\
 & & H101 & 6289.1 & a & 125.95 & 6.51 & -43.50 & 0.70 & 28.47 & 1.71 & 1630.63 & 15.54 & 19.1  \\
 & & H100 & 6478.8 & a & 84.87 & 1.94 & -41.10 & 0.30 & 26.16 & 0.69 & 1217.36 & 4.44 & 43.3  \\
 & & H95 & 7550.6 & a & 115.78 & 3.85 & -42.00 & 0.40 & 27.37 & 1.05 & 1400.41 & 9.01 & 29.8  \\
 & & H94 & 7792.9 & a & 115.83 & 3.72 & -41.20 & 0.40 & 26.54 & 0.99 & 1222.18 & 8.57 & 30.8  \\
 & & H93 & 8045.6 & a & 130.61 & 4.91 & -41.80 & 0.50 & 27.15 & 1.18 & 1361.56 & 11.45 & 26.3  \\
 & & H92 & 8309.4 & a & 80.36 & 1.71 & -39.10 & 0.30 & 26.63 & 0.66 & 872.87 & 3.96 & 46.3  \\
 & & H91 & 8584.8 & a & 102.77 & 1.69 & -40.30 & 0.20 & 26.96 & 0.51 & 1109.73 & 3.93 & 60.1  \\
 & & H89 & 9173.3 & a & 87.60 & 1.53 & -39.90 & 0.20 & 26.56 & 0.53 & 892.01 & 3.52 & 56.7  \\
 & & H88 & 9487.8 & a & 127.28 & 2.34 & -41.70 & 0.20 & 26.26 & 0.56 & 1181.56 & 5.38 & 53.7  \\
G300.983+01.117 & ch73 & H88$-$H112 & 5590.9 & a & 7.76 & 1.29 & -42.20 & 1.80 & 21.54 & 4.61 & 96.05 & 2.60 & 6.1  \\
 & & H100$-$H112 & 5366.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.02 & 2.66 & \nodata  \\
 & & H88$-$H95 & 10454.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.16 & 14.10 & \nodata  \\
 & & H106$-$H112 & 4984.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.98 & 3.62 & \nodata  \\
 & & H100$-$H105 & 5966.4 & a & 10.05 & 2.25 & -40.90 & 1.60 & 14.40 & 3.78 & 74.69 & 3.80 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.13 & 9.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.96 & 9.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.96 & 9.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.74 & 10.57 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.32 & 10.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.40 & 10.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.53 & 8.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.49 & 9.99 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.38 & 8.68 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.79 & 8.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.72 & 8.48 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.79 & 7.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -58.51 & 8.99 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.32 & 7.32 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.03 & 7.30 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.93 & 7.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.96 & 7.53 & \nodata  \\
G300.983+01.117 & caswell7 & H88$-$H112 & 6268.0 & a & 9.50 & 0.83 & -46.20 & 0.80 & 18.36 & 1.86 & 79.04 & 1.60 & 11.3  \\
 & & H100$-$H112 & 5440.5 & a & 9.42 & 0.99 & -46.10 & 1.00 & 18.80 & 2.29 & 92.60 & 1.92 & 9.4  \\
 & & H88$-$H95 & 8449.6 & a & 9.95 & 1.31 & -46.40 & 1.10 & 16.44 & 2.54 & 43.28 & 2.37 & 7.5  \\
 & & H106$-$H112 & 5018.5 & a & 7.89 & 1.49 & -46.90 & 1.90 & 20.67 & 5.10 & 101.05 & 2.92 & 5.4  \\
 & & H100$-$H105 & 5968.9 & a & 10.25 & 1.45 & -46.20 & 1.30 & 19.26 & 3.45 & 82.25 & 2.78 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.06 & 8.96 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.63 & 7.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.74 & 7.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.86 & 8.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.00 & 7.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.98 & 7.15 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.66 & 8.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.04 & 7.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.45 & 6.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.64 & 6.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.35 & 6.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.68 & 9.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.44 & 7.60 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.41 & 6.71 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.02 & 6.68 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.79 & 7.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.83 & 5.81 & \nodata  \\
 & & H91 & 8584.8 & a & 9.65 & 2.43 & -45.50 & 5.70 & 33.08 & 24.21 & 31.37 & 5.08 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.07 & 4.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.89 & 6.36 & \nodata  \\
G300.983+01.117 & mos076 & H88$-$H112 & 6083.4 & a & 10.98 & 0.68 & -44.90 & 0.60 & 18.21 & 1.30 & 101.07 & 1.30 & 15.9  \\
 & & H100$-$H112 & 5426.2 & a & 11.05 & 0.82 & -45.00 & 0.70 & 18.39 & 1.57 & 115.21 & 1.57 & 13.4  \\
 & & H88$-$H95 & 8552.1 & a & 11.42 & 1.24 & -44.60 & 0.90 & 16.14 & 2.04 & 47.78 & 2.22 & 9.2  \\
 & & H106$-$H112 & 5003.0 & a & 10.51 & 1.17 & -45.90 & 1.00 & 18.17 & 2.36 & 125.46 & 2.23 & 8.9  \\
 & & H100$-$H105 & 5967.2 & a & 11.41 & 1.27 & -44.10 & 1.00 & 17.96 & 2.34 & 102.27 & 2.39 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.30 & 6.79 & \nodata  \\
 & & H111 & 4744.2 & a & 10.12 & 3.24 & -41.70 & 5.60 & 29.05 & 25.07 & 138.20 & 6.36 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.91 & 6.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.71 & 7.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.29 & 6.62 & \nodata  \\
 & & H107 & 5293.7 & a & 12.17 & 2.90 & -46.50 & 3.70 & 28.49 & 13.50 & 114.63 & 6.05 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.27 & 6.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.71 & 6.08 & \nodata  \\
 & & H104 & 5762.9 & a & 12.84 & 2.93 & -44.90 & 2.30 & 20.24 & 6.36 & 104.55 & 5.64 & 4.5  \\
 & & H103 & 5931.5 & a & 12.77 & 3.30 & -46.40 & 1.60 & 13.01 & 3.91 & 100.69 & 5.33 & 3.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.82 & 5.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.71 & 10.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.89 & 5.88 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.87 & 7.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.44 & 5.52 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.70 & 7.80 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.24 & 5.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.39 & 5.59 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.04 & 4.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.20 & 6.06 & \nodata  \\
G301.116+00.968 & ch74 & H88$-$H112 & 6475.4 & a & 112.84 & 0.64 & -40.50 & 0.10 & 29.53 & 0.19 & 1796.98 & 1.55 & 175.2  \\
 & & H100$-$H112 & 5485.8 & a & 120.42 & 0.84 & -40.50 & 0.10 & 29.35 & 0.24 & 2121.71 & 2.04 & 141.2  \\
 & & H88$-$H95 & 8848.0 & a & 94.87 & 0.83 & -40.60 & 0.10 & 30.13 & 0.31 & 1018.39 & 2.05 & 112.5  \\
 & & H106$-$H112 & 5031.2 & a & 120.34 & 1.12 & -40.60 & 0.10 & 29.38 & 0.31 & 2311.19 & 2.71 & 106.5  \\
 & & H100$-$H105 & 5968.2 & a & 120.36 & 1.13 & -40.30 & 0.10 & 29.23 & 0.32 & 1920.76 & 2.74 & 105.2  \\
 & & H112 & 4618.8 & a & 117.24 & 3.37 & -40.10 & 0.40 & 28.31 & 0.94 & 2468.35 & 8.02 & 34.4  \\
 & & H111 & 4744.2 & a & 118.06 & 3.23 & -41.00 & 0.40 & 29.83 & 0.94 & 2424.82 & 7.90 & 36.1  \\
 & & H110 & 4874.2 & a & 120.16 & 3.20 & -40.70 & 0.40 & 28.67 & 0.88 & 2399.67 & 7.66 & 37.2  \\
 & & H109 & 5008.9 & a & 121.52 & 3.57 & -40.20 & 0.40 & 29.35 & 1.00 & 2326.86 & 8.66 & 33.6  \\
 & & H108 & 5148.7 & a & 120.09 & 4.62 & -41.30 & 0.50 & 27.67 & 1.24 & 2201.14 & 10.85 & 25.8  \\
 & & H107 & 5293.7 & a & 118.00 & 3.11 & -40.40 & 0.40 & 28.62 & 0.87 & 2196.85 & 7.45 & 37.5  \\
 & & H106 & 5444.3 & a & 122.85 & 2.47 & -40.60 & 0.30 & 30.11 & 0.70 & 2155.89 & 6.07 & 49.2  \\
 & & H105 & 5600.6 & a & 123.76 & 2.82 & -40.20 & 0.30 & 29.01 & 0.76 & 2097.25 & 6.80 & 43.4  \\
 & & H104 & 5762.9 & a & 122.67 & 2.36 & -40.30 & 0.30 & 29.71 & 0.66 & 1997.50 & 5.76 & 51.4  \\
 & & H103 & 5931.5 & a & 120.92 & 2.97 & -40.70 & 0.30 & 28.49 & 0.81 & 1924.60 & 7.09 & 40.3  \\
 & & H102 & 6106.9 & a & 117.95 & 2.34 & -40.50 & 0.30 & 28.60 & 0.66 & 1854.09 & 5.61 & 49.8  \\
 & & H100 & 6478.8 & a & 114.92 & 2.65 & -40.00 & 0.30 & 29.79 & 0.80 & 1720.14 & 6.48 & 42.9  \\
 & & H94 & 7792.9 & a & 72.60 & 2.85 & -40.30 & 0.60 & 29.39 & 1.34 & 826.65 & 6.92 & 25.2  \\
 & & H92 & 8309.4 & a & 99.87 & 1.82 & -40.80 & 0.30 & 29.60 & 0.62 & 1123.68 & 4.42 & 54.4  \\
 & & H91 & 8584.8 & a & 97.03 & 1.99 & -40.30 & 0.30 & 30.23 & 0.72 & 1114.33 & 4.89 & 48.3  \\
 & & H89 & 9173.3 & a & 101.18 & 1.70 & -40.60 & 0.20 & 29.69 & 0.58 & 1048.17 & 4.15 & 58.8  \\
 & & H88 & 9487.8 & a & 86.37 & 1.69 & -40.70 & 0.30 & 30.40 & 0.69 & 875.91 & 4.18 & 50.4  \\
G301.116+00.968 & caswell8 & H88$-$H112 & 6548.8 & a & 135.14 & 0.77 & -39.90 & 0.10 & 29.14 & 0.19 & 2029.66 & 1.86 & 174.1  \\
 & & H100$-$H112 & 5501.2 & a & 127.14 & 1.03 & -40.10 & 0.10 & 29.48 & 0.28 & 2235.51 & 2.50 & 122.3  \\
 & & H88$-$H95 & 8529.3 & a & 150.46 & 0.95 & -39.70 & 0.10 & 28.62 & 0.21 & 1640.54 & 2.27 & 156.8  \\
 & & H106$-$H112 & 5029.3 & a & 121.77 & 1.35 & -40.30 & 0.20 & 29.51 & 0.38 & 2368.50 & 3.29 & 89.1  \\
 & & H100$-$H105 & 5998.4 & a & 132.15 & 1.30 & -39.80 & 0.10 & 29.21 & 0.33 & 2094.90 & 3.14 & 100.7  \\
 & & H112 & 4618.8 & a & 116.38 & 3.47 & -40.60 & 0.40 & 29.05 & 1.00 & 2538.87 & 8.37 & 33.2  \\
 & & H111 & 4744.2 & a & 114.94 & 3.42 & -40.80 & 0.40 & 28.73 & 0.99 & 2484.79 & 8.20 & 33.3  \\
 & & H110 & 4874.2 & a & 120.60 & 3.10 & -40.00 & 0.40 & 29.87 & 0.89 & 2417.49 & 7.58 & 38.5  \\
 & & H109 & 5008.9 & a & 128.47 & 3.51 & -40.60 & 0.40 & 30.43 & 0.96 & 2402.42 & 8.67 & 36.2  \\
 & & H108 & 5148.7 & a & 118.57 & 3.48 & -40.40 & 0.40 & 26.95 & 0.91 & 2241.60 & 8.08 & 33.7  \\
 & & H107 & 5293.7 & a & 127.80 & 3.20 & -40.20 & 0.40 & 30.63 & 0.89 & 2300.51 & 7.92 & 39.5  \\
 & & H106 & 5444.3 & a & 124.02 & 3.02 & -39.50 & 0.30 & 29.18 & 0.82 & 2223.73 & 7.32 & 40.5  \\
 & & H105 & 5600.6 & a & 127.93 & 2.67 & -40.10 & 0.30 & 29.39 & 0.71 & 2196.86 & 6.49 & 47.3  \\
 & & H104 & 5762.9 & a & 126.48 & 2.97 & -40.40 & 0.30 & 27.93 & 0.76 & 2142.77 & 7.04 & 42.0  \\
 & & H103 & 5931.5 & a & 133.75 & 2.50 & -39.60 & 0.30 & 30.55 & 0.66 & 2069.11 & 6.20 & 52.8  \\
 & & H102 & 6106.9 & a & 129.74 & 2.68 & -39.70 & 0.30 & 29.03 & 0.69 & 2012.93 & 6.47 & 47.8  \\
 & & H101 & 6289.1 & a & 178.20 & 5.82 & -39.90 & 0.50 & 28.52 & 1.08 & 2554.06 & 13.91 & 30.3  \\
 & & H100 & 6478.8 & a & 128.93 & 2.67 & -39.40 & 0.30 & 28.87 & 0.69 & 1930.22 & 6.42 & 47.7  \\
 & & H95 & 7550.6 & a & 182.52 & 4.12 & -40.00 & 0.30 & 28.16 & 0.73 & 2249.44 & 9.78 & 43.8  \\
 & & H94 & 7792.9 & a & 194.34 & 2.98 & -39.80 & 0.20 & 28.14 & 0.50 & 2225.21 & 7.08 & 64.5  \\
 & & H93 & 8045.6 & a & 195.55 & 4.45 & -39.40 & 0.30 & 28.14 & 0.74 & 2109.96 & 10.56 & 43.5  \\
 & & H92 & 8309.4 & a & 109.71 & 2.19 & -39.40 & 0.30 & 28.06 & 0.65 & 1243.96 & 5.19 & 49.6  \\
 & & H91 & 8584.8 & a & 123.69 & 2.11 & -39.60 & 0.20 & 28.72 & 0.57 & 1355.43 & 5.05 & 58.1  \\
 & & H89 & 9173.3 & a & 124.63 & 1.89 & -39.40 & 0.20 & 28.97 & 0.51 & 1251.48 & 4.56 & 65.1  \\
 & & H88 & 9487.8 & a & 183.17 & 2.88 & -40.00 & 0.20 & 29.35 & 0.53 & 1812.94 & 6.98 & 62.9  \\
G301.116+00.968 & mos076 & H88$-$H112 & 6498.2 & a & 151.72 & 0.53 & -39.80 & 0.10 & 29.31 & 0.12 & 2281.21 & 1.29 & 281.5  \\
 & & H100$-$H112 & 5577.4 & a & 142.68 & 0.69 & -40.00 & 0.10 & 29.26 & 0.16 & 2469.64 & 1.68 & 203.4  \\
 & & H88$-$H95 & 8702.4 & a & 171.49 & 0.76 & -39.60 & 0.10 & 28.80 & 0.15 & 1831.00 & 1.82 & 224.3  \\
 & & H106$-$H112 & 5067.4 & a & 136.38 & 1.00 & -40.20 & 0.10 & 29.42 & 0.25 & 2613.54 & 2.43 & 134.6  \\
 & & H100$-$H105 & 5970.8 & a & 147.56 & 0.88 & -39.80 & 0.10 & 29.14 & 0.20 & 2358.46 & 2.13 & 165.9  \\
 & & H112 & 4618.8 & a & 128.78 & 3.02 & -40.20 & 0.30 & 28.80 & 0.78 & 2767.89 & 7.26 & 42.2  \\
 & & H111 & 4744.2 & a & 128.22 & 2.68 & -40.60 & 0.30 & 28.78 & 0.70 & 2726.03 & 6.44 & 47.3  \\
 & & H110 & 4874.2 & a & 133.68 & 2.57 & -40.10 & 0.30 & 29.08 & 0.65 & 2661.13 & 6.22 & 51.3  \\
 & & H109 & 5008.9 & a & 143.36 & 3.36 & -40.10 & 0.40 & 30.56 & 0.83 & 2658.28 & 8.29 & 42.3  \\
 & & H108 & 5148.7 & a & 136.10 & 3.19 & -40.60 & 0.30 & 28.44 & 0.77 & 2544.60 & 7.62 & 42.2  \\
 & & H107 & 5293.7 & a & 140.70 & 2.34 & -40.10 & 0.20 & 29.38 & 0.57 & 2557.57 & 5.69 & 59.4  \\
 & & H106 & 5444.3 & a & 140.60 & 2.02 & -39.80 & 0.20 & 29.64 & 0.49 & 2491.11 & 4.93 & 68.7  \\
 & & H105 & 5600.6 & a & 146.52 & 2.13 & -40.00 & 0.20 & 29.37 & 0.49 & 2484.66 & 5.16 & 68.1  \\
 & & H104 & 5762.9 & a & 144.26 & 1.60 & -40.00 & 0.20 & 28.84 & 0.37 & 2397.05 & 3.85 & 89.0  \\
 & & H103 & 5931.5 & a & 147.54 & 2.06 & -39.90 & 0.20 & 29.52 & 0.48 & 2335.99 & 5.02 & 70.6  \\
 & & H102 & 6106.9 & a & 149.18 & 1.91 & -39.90 & 0.20 & 29.09 & 0.43 & 2314.16 & 4.62 & 77.1  \\
 & & H101 & 6289.1 & a & 190.47 & 6.84 & -40.00 & 0.50 & 28.39 & 1.18 & 2666.06 & 16.32 & 27.5  \\
 & & H100 & 6478.8 & a & 148.81 & 1.91 & -39.40 & 0.20 & 29.64 & 0.44 & 2220.97 & 4.66 & 77.0  \\
 & & H95 & 7550.6 & a & 195.05 & 4.55 & -40.10 & 0.30 & 28.38 & 0.77 & 2386.55 & 10.86 & 42.4  \\
 & & H94 & 7792.9 & a & 202.94 & 4.17 & -39.80 & 0.30 & 27.31 & 0.65 & 2281.16 & 9.76 & 48.1  \\
 & & H93 & 8045.6 & a & 214.68 & 5.56 & -39.40 & 0.40 & 28.26 & 0.84 & 2302.73 & 13.23 & 38.2  \\
 & & H92 & 8309.4 & a & 142.90 & 1.56 & -39.40 & 0.20 & 28.38 & 0.36 & 1601.22 & 3.71 & 90.8  \\
 & & H91 & 8584.8 & a & 180.20 & 2.13 & -39.70 & 0.20 & 28.82 & 0.39 & 1987.23 & 5.12 & 83.6  \\
 & & H89 & 9173.3 & a & 158.37 & 1.47 & -39.20 & 0.10 & 29.37 & 0.31 & 1600.00 & 3.56 & 106.6  \\
 & & H88 & 9487.8 & a & 211.38 & 2.48 & -39.80 & 0.20 & 29.36 & 0.40 & 2069.23 & 6.01 & 84.3  \\
G301.138$-$00.227 & shrds283 & H88$-$H112 & 7665.6 & a & 8.45 & 0.59 & -39.40 & 1.20 & 36.20 & 2.95 & 434.72 & 1.58 & 14.3  \\
 & & H100$-$H112 & 5646.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.18 & 2.49 & \nodata  \\
 & & H88$-$H95 & 8736.1 & a & 11.88 & 0.75 & -40.50 & 1.10 & 35.17 & 2.57 & 494.93 & 1.99 & 15.7  \\
 & & H106$-$H112 & 5071.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.95 & 3.42 & \nodata  \\
 & & H100$-$H105 & 6046.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.71 & 3.24 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.74 & 9.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.48 & 9.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.02 & 8.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.14 & 8.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.33 & 11.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.94 & 8.39 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.81 & 7.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.58 & 7.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.85 & 7.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.14 & 6.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.53 & 6.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.98 & 10.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.35 & 6.62 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.65 & 9.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 445.38 & 5.34 & \nodata  \\
 & & H92 & 8309.4 & a & 13.41 & 2.34 & -45.40 & 2.00 & 23.23 & 5.22 & 463.28 & 4.90 & 5.8  \\
 & & H91 & 8584.8 & a & 15.54 & 1.99 & -43.20 & 1.70 & 27.26 & 4.34 & 490.50 & 4.55 & 7.9  \\
 & & H89 & 9173.3 & a & 13.97 & 1.74 & -38.60 & 1.70 & 27.34 & 4.02 & 520.66 & 4.05 & 8.0  \\
 & & H88 & 9487.8 & a & 14.80 & 2.19 & -40.00 & 1.80 & 24.48 & 5.12 & 535.03 & 4.60 & 7.1  \\
G301.710$-$00.056 & shrds286 & H88$-$H112 & 6987.4 & a & 4.27 & 0.77 & 24.40 & 1.70 & 19.49 & 4.08 & 42.82 & 1.53 & 5.5  \\
 & & H100$-$H112 & 5552.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.05 & 2.11 & \nodata  \\
 & & H88$-$H95 & 8714.8 & a & 4.27 & 1.08 & 25.50 & 2.20 & 18.00 & 5.33 & 37.54 & 2.05 & 3.9  \\
 & & H106$-$H112 & 5005.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.22 & 3.31 & \nodata  \\
 & & H100$-$H105 & 6005.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.76 & 2.92 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.29 & 8.26 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.67 & 7.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.99 & 7.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.54 & 8.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.26 & 10.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.94 & 8.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.82 & 8.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.22 & 7.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.90 & 6.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.18 & 6.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.67 & 6.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.68 & 9.87 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.38 & 6.46 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.30 & 9.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.23 & 5.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.22 & 5.55 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.52 & 4.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.92 & 3.96 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.89 & 4.47 & \nodata  \\
G301.733+01.103 & shrds1050g & H88$-$H112 & 7265.6 & a & 15.07 & 0.66 & -39.00 & 0.50 & 22.17 & 1.12 & 135.95 & 1.39 & 22.6  \\
 & & H100$-$H112 & 5584.8 & a & 10.88 & 1.00 & -39.20 & 1.00 & 21.48 & 2.31 & 140.98 & 2.07 & 10.8  \\
 & & H88$-$H95 & 8721.4 & a & 18.84 & 0.81 & -38.90 & 0.50 & 22.86 & 1.14 & 131.53 & 1.74 & 22.9  \\
 & & H106$-$H112 & 5044.5 & a & 9.76 & 1.46 & -39.30 & 1.70 & 23.20 & 4.14 & 141.59 & 3.12 & 6.7  \\
 & & H100$-$H105 & 6030.8 & a & 12.08 & 1.39 & -39.30 & 1.10 & 19.82 & 2.65 & 140.44 & 2.77 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.66 & 9.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.64 & 8.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.14 & 7.54 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.07 & 7.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.47 & 9.41 & \nodata  \\
 & & H107 & 5293.7 & a & 15.81 & 4.09 & -38.30 & 2.20 & 17.01 & 5.41 & 139.81 & 7.41 & 3.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.94 & 7.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.76 & 6.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.65 & 7.52 & \nodata  \\
 & & H103 & 5931.5 & a & 12.34 & 2.74 & -39.90 & 2.80 & 25.35 & 7.71 & 139.39 & 5.90 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.30 & 6.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.70 & 9.71 & \nodata  \\
 & & H100 & 6478.8 & a & 12.95 & 3.30 & -35.30 & 2.40 & 19.03 & 6.75 & 140.43 & 6.12 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.97 & 9.29 & \nodata  \\
 & & H94 & 7792.9 & a & 17.22 & 2.29 & -38.90 & 1.50 & 23.76 & 3.97 & 136.44 & 4.87 & 7.6  \\
 & & H92 & 8309.4 & a & 15.68 & 2.27 & -38.80 & 1.80 & 25.90 & 4.81 & 130.47 & 5.04 & 7.0  \\
 & & H91 & 8584.8 & a & 16.59 & 1.92 & -38.50 & 1.20 & 20.56 & 2.78 & 132.64 & 3.89 & 8.6  \\
 & & H89 & 9173.3 & a & 20.53 & 1.77 & -39.60 & 0.90 & 21.29 & 2.14 & 129.80 & 3.66 & 11.5  \\
 & & H88 & 9487.8 & a & 22.10 & 1.92 & -38.60 & 0.90 & 21.42 & 2.16 & 129.49 & 3.98 & 11.4  \\
G301.817+00.784 & shrds1051g & H88$-$H112 & 7074.1 & a & 6.03 & 0.75 & -43.40 & 1.50 & 24.82 & 3.86 & 54.98 & 1.63 & 8.1  \\
 & & H100$-$H112 & 5557.8 & a & 5.75 & 1.16 & -45.50 & 1.80 & 18.00 & 4.37 & 60.41 & 2.18 & 5.0  \\
 & & H88$-$H95 & 8721.4 & a & 6.53 & 1.01 & -42.50 & 2.20 & 29.17 & 6.25 & 49.24 & 2.32 & 6.7  \\
 & & H106$-$H112 & 4985.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.85 & 2.94 & \nodata  \\
 & & H100$-$H105 & 6030.8 & a & 7.04 & 1.47 & -44.00 & 1.90 & 18.90 & 5.12 & 58.18 & 2.76 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.03 & 8.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.91 & 8.58 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.72 & 8.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.40 & 9.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.73 & 13.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.56 & 8.66 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.49 & 9.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.15 & 8.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.65 & 6.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.55 & 7.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.60 & 7.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.85 & 9.40 & \nodata  \\
 & & H100 & 6478.8 & a & 13.42 & 3.30 & -39.20 & 2.90 & 23.75 & 8.57 & 56.07 & 6.76 & 4.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.59 & 5.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.83 & 4.74 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.05 & 4.86 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.69 & 4.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.73 & 4.59 & \nodata  \\
G302.032$-$00.063 & ch76 & H88$-$H112 & 6812.8 & a & 77.43 & 0.62 & -28.60 & 0.10 & 28.57 & 0.26 & 1103.81 & 1.47 & 124.4  \\
 & & H100$-$H112 & 5586.0 & a & 59.28 & 0.90 & -28.70 & 0.20 & 29.75 & 0.52 & 1125.18 & 2.21 & 64.8  \\
 & & H88$-$H95 & 8597.1 & a & 103.66 & 0.99 & -28.60 & 0.10 & 27.46 & 0.30 & 1073.17 & 2.32 & 103.8  \\
 & & H106$-$H112 & 5021.9 & a & 49.64 & 1.24 & -28.60 & 0.40 & 30.44 & 0.88 & 1129.11 & 3.07 & 39.5  \\
 & & H100$-$H105 & 6061.1 & a & 67.44 & 1.19 & -28.80 & 0.30 & 29.31 & 0.60 & 1121.88 & 2.89 & 56.0  \\
 & & H112 & 4618.8 & a & 43.70 & 3.60 & -28.10 & 1.00 & 25.97 & 2.53 & 1118.75 & 8.17 & 12.1  \\
 & & H111 & 4744.2 & a & 45.74 & 2.67 & -28.90 & 0.90 & 32.46 & 2.23 & 1122.31 & 6.79 & 17.0  \\
 & & H110 & 4874.2 & a & 43.18 & 2.80 & -28.70 & 1.00 & 31.61 & 2.41 & 1127.28 & 7.01 & 15.3  \\
 & & H109 & 5008.9 & a & 54.32 & 3.17 & -28.20 & 0.80 & 28.96 & 1.96 & 1133.19 & 7.65 & 16.9  \\
 & & H108 & 5148.7 & a & 49.30 & 3.52 & -28.40 & 1.00 & 29.20 & 2.45 & 1127.04 & 8.46 & 13.9  \\
 & & H107 & 5293.7 & a & 56.25 & 2.90 & -29.10 & 0.80 & 30.36 & 1.81 & 1136.98 & 7.14 & 19.2  \\
 & & H106 & 5444.3 & a & 54.37 & 2.98 & -28.60 & 0.80 & 30.64 & 1.95 & 1137.19 & 7.37 & 18.1  \\
 & & H105 & 5600.6 & a & 54.74 & 3.86 & -28.40 & 1.10 & 32.08 & 2.64 & 1118.39 & 9.77 & 14.0  \\
 & & H104 & 5762.9 & a & 64.78 & 2.31 & -28.10 & 0.50 & 31.03 & 1.28 & 1127.14 & 5.75 & 27.8  \\
 & & H103 & 5931.5 & a & 63.69 & 2.54 & -28.80 & 0.60 & 28.18 & 1.31 & 1125.02 & 6.03 & 24.8  \\
 & & H102 & 6106.9 & a & 66.72 & 2.40 & -28.90 & 0.50 & 30.70 & 1.28 & 1120.41 & 5.95 & 27.5  \\
 & & H101 & 6289.1 & a & 71.76 & 2.49 & -29.40 & 0.50 & 27.26 & 1.09 & 1118.10 & 5.83 & 28.5  \\
 & & H100 & 6478.8 & a & 76.69 & 2.81 & -28.90 & 0.50 & 27.99 & 1.18 & 1119.81 & 6.65 & 27.0  \\
 & & H94 & 7792.9 & a & 89.10 & 1.85 & -28.90 & 0.30 & 27.46 & 0.66 & 1090.00 & 4.34 & 47.6  \\
 & & H92 & 8309.4 & a & 101.10 & 2.06 & -28.60 & 0.30 & 26.50 & 0.62 & 1082.61 & 4.76 & 48.5  \\
 & & H91 & 8584.8 & a & 103.54 & 2.14 & -28.70 & 0.30 & 27.74 & 0.66 & 1077.22 & 5.04 & 47.9  \\
 & & H89 & 9173.3 & a & 112.50 & 2.90 & -28.50 & 0.30 & 25.96 & 0.77 & 1050.32 & 6.62 & 38.3  \\
 & & H88 & 9487.8 & a & 114.45 & 2.02 & -28.00 & 0.20 & 27.05 & 0.55 & 1056.27 & 4.71 & 56.0  \\
G302.032$-$00.063 & caswell9 & H88$-$H112 & 6991.6 & a & 78.39 & 0.62 & -28.50 & 0.10 & 28.23 & 0.26 & 1065.64 & 1.47 & 125.5  \\
 & & H100$-$H112 & 5563.5 & a & 56.43 & 0.81 & -28.60 & 0.20 & 30.23 & 0.50 & 1084.33 & 2.00 & 68.8  \\
 & & H88$-$H95 & 8605.9 & a & 102.62 & 0.81 & -28.40 & 0.10 & 26.80 & 0.24 & 1045.17 & 1.88 & 125.0  \\
 & & H106$-$H112 & 5041.3 & a & 49.54 & 1.14 & -28.90 & 0.30 & 30.58 & 0.81 & 1082.19 & 2.82 & 43.0  \\
 & & H100$-$H105 & 6015.7 & a & 62.26 & 1.03 & -28.40 & 0.20 & 29.81 & 0.57 & 1086.23 & 2.53 & 59.5  \\
 & & H112 & 4618.8 & a & 39.85 & 3.47 & -28.60 & 1.40 & 32.47 & 3.29 & 1071.34 & 8.83 & 11.4  \\
 & & H111 & 4744.2 & a & 44.05 & 2.61 & -30.50 & 0.90 & 32.42 & 2.23 & 1074.64 & 6.65 & 16.7  \\
 & & H110 & 4874.2 & a & 48.91 & 2.82 & -29.30 & 0.90 & 31.91 & 2.12 & 1078.43 & 7.12 & 17.2  \\
 & & H109 & 5008.9 & a & 48.31 & 2.95 & -28.20 & 0.90 & 29.36 & 2.10 & 1084.44 & 7.12 & 16.3  \\
 & & H108 & 5148.7 & a & 49.31 & 2.90 & -29.10 & 1.00 & 34.51 & 2.38 & 1084.57 & 7.58 & 16.9  \\
 & & H107 & 5293.7 & a & 56.63 & 2.74 & -28.50 & 0.70 & 29.18 & 1.63 & 1088.96 & 6.61 & 20.5  \\
 & & H106 & 5444.3 & a & 58.50 & 3.01 & -28.40 & 0.70 & 26.36 & 1.57 & 1088.98 & 6.92 & 19.2  \\
 & & H105 & 5600.6 & a & 51.12 & 2.39 & -28.70 & 0.80 & 33.36 & 1.81 & 1090.83 & 6.16 & 21.2  \\
 & & H104 & 5762.9 & a & 58.24 & 2.51 & -27.70 & 0.70 & 30.89 & 1.55 & 1087.41 & 6.22 & 23.0  \\
 & & H103 & 5931.5 & a & 65.71 & 2.44 & -28.60 & 0.50 & 28.20 & 1.21 & 1085.83 & 5.80 & 26.6  \\
 & & H102 & 6106.9 & a & 65.00 & 2.13 & -28.40 & 0.50 & 29.52 & 1.12 & 1084.37 & 5.17 & 30.3  \\
 & & H101 & 6289.1 & a & 67.97 & 4.35 & -28.90 & 0.90 & 29.53 & 2.20 & 1090.67 & 10.56 & 15.5  \\
 & & H100 & 6478.8 & a & 67.87 & 2.35 & -28.30 & 0.50 & 28.21 & 1.13 & 1082.54 & 5.60 & 28.5  \\
 & & H95 & 7550.6 & a & 89.15 & 3.08 & -28.50 & 0.50 & 27.47 & 1.10 & 1080.56 & 7.23 & 28.6  \\
 & & H94 & 7792.9 & a & 92.16 & 2.52 & -28.40 & 0.40 & 26.48 & 0.84 & 1077.94 & 5.80 & 36.2  \\
 & & H93 & 8045.6 & a & 92.20 & 3.23 & -29.10 & 0.50 & 26.92 & 1.09 & 1072.02 & 7.50 & 28.2  \\
 & & H92 & 8309.4 & a & 98.62 & 2.04 & -28.40 & 0.30 & 26.01 & 0.62 & 1036.44 & 4.67 & 47.7  \\
 & & H91 & 8584.8 & a & 102.97 & 1.83 & -27.90 & 0.20 & 26.28 & 0.54 & 1042.74 & 4.21 & 55.5  \\
 & & H89 & 9173.3 & a & 107.50 & 1.66 & -28.40 & 0.20 & 27.11 & 0.48 & 1025.20 & 3.88 & 63.9  \\
 & & H88 & 9487.8 & a & 117.19 & 2.16 & -28.50 & 0.20 & 27.12 & 0.58 & 1037.07 & 5.04 & 53.6  \\
G302.032$-$00.063 & mos075 & H88$-$H112 & 6749.4 & a & 76.11 & 0.60 & -28.70 & 0.10 & 28.40 & 0.26 & 1092.90 & 1.44 & 124.8  \\
 & & H100$-$H112 & 5531.5 & a & 57.44 & 0.78 & -28.80 & 0.20 & 30.56 & 0.48 & 1107.61 & 1.93 & 72.7  \\
 & & H88$-$H95 & 8528.3 & a & 103.24 & 0.88 & -28.50 & 0.10 & 26.75 & 0.26 & 1071.84 & 2.03 & 116.3  \\
 & & H106$-$H112 & 5037.0 & a & 49.21 & 1.05 & -29.00 & 0.30 & 31.61 & 0.78 & 1106.27 & 2.63 & 46.5  \\
 & & H100$-$H105 & 6036.8 & a & 65.70 & 1.05 & -28.70 & 0.20 & 29.80 & 0.55 & 1109.00 & 2.57 & 61.8  \\
 & & H112 & 4618.8 & a & 40.26 & 3.03 & -28.80 & 1.00 & 28.37 & 2.52 & 1094.08 & 7.18 & 13.2  \\
 & & H111 & 4744.2 & a & 45.34 & 2.47 & -30.40 & 0.80 & 31.60 & 2.01 & 1097.91 & 6.20 & 18.2  \\
 & & H110 & 4874.2 & a & 46.52 & 2.27 & -29.80 & 0.90 & 36.11 & 2.05 & 1102.70 & 6.08 & 20.3  \\
 & & H109 & 5008.9 & a & 51.62 & 2.65 & -28.40 & 0.80 & 30.24 & 1.80 & 1108.63 & 6.53 & 19.3  \\
 & & H108 & 5148.7 & a & 50.13 & 2.79 & -27.40 & 0.90 & 32.61 & 2.17 & 1104.79 & 7.07 & 17.9  \\
 & & H107 & 5293.7 & a & 57.23 & 2.38 & -29.40 & 0.70 & 31.88 & 1.54 & 1113.98 & 6.01 & 23.8  \\
 & & H106 & 5444.3 & a & 53.11 & 2.42 & -28.50 & 0.70 & 31.15 & 1.64 & 1116.78 & 6.04 & 21.7  \\
 & & H105 & 5600.6 & a & 55.46 & 2.71 & -29.00 & 0.80 & 32.48 & 1.84 & 1108.66 & 6.92 & 20.2  \\
 & & H104 & 5762.9 & a & 61.96 & 2.18 & -28.30 & 0.50 & 31.68 & 1.29 & 1111.88 & 5.48 & 28.2  \\
 & & H103 & 5931.5 & a & 64.79 & 2.49 & -28.70 & 0.50 & 27.74 & 1.23 & 1110.58 & 5.87 & 25.7  \\
 & & H102 & 6106.9 & a & 67.03 & 2.23 & -29.00 & 0.50 & 29.32 & 1.13 & 1108.84 & 5.40 & 29.7  \\
 & & H101 & 6289.1 & a & 70.04 & 2.98 & -29.40 & 0.60 & 28.16 & 1.39 & 1103.56 & 7.09 & 23.2  \\
 & & H100 & 6478.8 & a & 73.04 & 2.36 & -28.30 & 0.50 & 29.28 & 1.10 & 1108.55 & 5.73 & 30.6  \\
 & & H95 & 7550.6 & a & 89.42 & 3.46 & -28.40 & 0.50 & 27.14 & 1.21 & 1086.87 & 8.08 & 25.5  \\
 & & H94 & 7792.9 & a & 92.54 & 1.93 & -28.70 & 0.30 & 26.50 & 0.64 & 1085.57 & 4.46 & 47.3  \\
 & & H93 & 8045.6 & a & 91.92 & 3.38 & -29.20 & 0.50 & 27.09 & 1.15 & 1078.78 & 7.87 & 26.9  \\
 & & H92 & 8309.4 & a & 101.10 & 2.15 & -28.60 & 0.30 & 26.05 & 0.64 & 1079.04 & 4.91 & 46.5  \\
 & & H91 & 8584.8 & a & 101.70 & 2.06 & -28.20 & 0.30 & 26.59 & 0.62 & 1076.54 & 4.76 & 48.8  \\
 & & H89 & 9173.3 & a & 113.24 & 2.33 & -28.50 & 0.30 & 25.85 & 0.61 & 1056.28 & 5.30 & 48.1  \\
 & & H88 & 9487.8 & a & 117.05 & 1.97 & -28.20 & 0.20 & 26.89 & 0.52 & 1052.69 & 4.58 & 58.7  \\
G302.076+00.029 & mos075 & H88$-$H112 & 5274.1 & a & 10.81 & 2.65 & -31.30 & 2.20 & 18.29 & 5.72 & 176.42 & 4.94 & 4.1  \\
 & & H100$-$H112 & 5274.1 & a & 10.81 & 2.65 & -31.30 & 2.20 & 18.29 & 5.72 & 176.42 & 4.94 & 4.1  \\
 & & H106$-$H112 & 4941.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.45 & 5.96 & \nodata  \\
 & & H100$-$H105 & 5911.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.49 & 7.53 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.97 & 14.18 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.60 & 15.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.86 & 14.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.51 & 17.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.89 & 16.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.72 & 19.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.67 & 19.58 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.45 & 14.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.52 & 16.85 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.04 & 16.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.13 & 21.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.58 & 20.39 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.79 & 21.70 & \nodata  \\
G302.151$-$00.949 & shrds289 & H88$-$H112 & 7101.8 & a & 5.65 & 0.86 & 32.20 & 1.50 & 20.60 & 3.96 & 54.55 & 1.72 & 6.6  \\
 & & H100$-$H112 & 5584.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.65 & 2.34 & \nodata  \\
 & & H88$-$H95 & 8704.1 & a & 6.74 & 1.18 & 32.30 & 1.90 & 22.02 & 4.82 & 50.35 & 2.42 & 5.8  \\
 & & H106$-$H112 & 5014.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.16 & 3.47 & \nodata  \\
 & & H100$-$H105 & 5997.5 & a & 6.74 & 1.59 & 32.50 & 2.40 & 19.37 & 7.17 & 57.32 & 2.90 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.75 & 9.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.12 & 8.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.84 & 9.19 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.26 & 8.94 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.34 & 13.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.31 & 8.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.20 & 8.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.08 & 6.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.49 & 7.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.81 & 7.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.01 & 6.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.23 & 9.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.83 & 6.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.69 & 5.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.59 & 4.50 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.22 & 4.78 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.83 & 4.16 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.08 & 5.04 & \nodata  \\
G302.391+00.280 & shrds293 & H88$-$H112 & 6878.6 & a & 16.01 & 0.46 & -40.40 & 0.30 & 22.32 & 0.74 & 156.42 & 0.97 & 34.4  \\
 & & H100$-$H112 & 5570.1 & a & 13.86 & 0.62 & -40.70 & 0.50 & 20.97 & 1.08 & 166.53 & 1.27 & 22.2  \\
 & & H88$-$H95 & 8553.2 & a & 18.68 & 0.59 & -40.00 & 0.40 & 23.96 & 0.87 & 143.40 & 1.29 & 31.3  \\
 & & H106$-$H112 & 5044.3 & a & 12.69 & 0.84 & -41.30 & 0.70 & 21.22 & 1.62 & 170.29 & 1.72 & 15.0  \\
 & & H100$-$H105 & 6060.6 & a & 15.03 & 0.90 & -40.30 & 0.60 & 20.68 & 1.43 & 163.01 & 1.83 & 16.5  \\
 & & H112 & 4618.8 & a & 9.79 & 2.58 & -40.90 & 2.50 & 19.59 & 6.19 & 173.51 & 5.06 & 3.8  \\
 & & H111 & 4744.2 & a & 13.86 & 2.02 & -39.20 & 1.90 & 26.87 & 4.83 & 171.99 & 4.60 & 6.9  \\
 & & H110 & 4874.2 & a & 11.22 & 2.14 & -41.00 & 2.30 & 24.24 & 6.44 & 171.58 & 4.47 & 5.5  \\
 & & H109 & 5008.9 & a & 15.99 & 2.61 & -39.70 & 1.70 & 21.15 & 4.16 & 170.46 & 5.32 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.82 & 7.42 & \nodata  \\
 & & H107 & 5293.7 & a & 9.98 & 2.14 & -42.40 & 2.50 & 23.56 & 6.37 & 167.78 & 4.55 & 4.7  \\
 & & H106 & 5444.3 & a & 14.68 & 1.95 & -42.90 & 1.40 & 20.80 & 3.64 & 167.25 & 3.85 & 7.7  \\
 & & H105 & 5600.6 & a & 13.37 & 1.91 & -38.10 & 1.70 & 24.88 & 4.33 & 165.59 & 4.20 & 7.0  \\
 & & H104 & 5762.9 & a & 15.85 & 2.16 & -39.20 & 1.20 & 18.51 & 2.91 & 164.22 & 4.15 & 7.3  \\
 & & H103 & 5931.5 & a & 18.86 & 3.27 & -42.70 & 1.40 & 16.68 & 3.34 & 165.56 & 5.97 & 5.7  \\
 & & H102 & 6106.9 & a & 15.82 & 1.99 & -40.40 & 1.10 & 17.13 & 2.52 & 162.79 & 3.66 & 7.9  \\
 & & H101 & 6289.1 & a & 15.70 & 2.39 & -43.70 & 1.50 & 20.30 & 3.64 & 163.55 & 4.80 & 6.5  \\
 & & H100 & 6478.8 & a & 16.73 & 1.75 & -38.60 & 1.10 & 21.02 & 2.57 & 159.19 & 3.58 & 9.5  \\
 & & H95 & 7550.6 & a & 18.02 & 1.68 & -39.60 & 1.20 & 26.44 & 2.93 & 151.06 & 3.85 & 10.7  \\
 & & H94 & 7792.9 & a & 16.57 & 1.19 & -38.40 & 1.10 & 30.25 & 2.55 & 149.29 & 2.92 & 13.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.25 & 8.36 & \nodata  \\
 & & H92 & 8309.4 & a & 23.29 & 3.24 & -40.50 & 1.00 & 14.81 & 2.38 & 150.79 & 5.59 & 7.1  \\
 & & H91 & 8584.8 & a & 16.53 & 1.33 & -41.60 & 1.00 & 25.88 & 2.52 & 143.71 & 2.98 & 12.5  \\
 & & H89 & 9173.3 & a & 20.73 & 1.30 & -39.60 & 0.70 & 22.05 & 1.61 & 140.36 & 2.73 & 15.8  \\
 & & H88 & 9487.8 & a & 22.02 & 1.51 & -40.50 & 0.70 & 20.38 & 1.62 & 133.61 & 3.05 & 14.4  \\
G302.436$-$00.106 & shrds294 & H88$-$H112 & 6368.8 & a & 8.50 & 0.41 & -40.50 & 0.60 & 24.08 & 1.35 & 114.90 & 0.90 & 20.5  \\
 & & H100$-$H112 & 5454.6 & a & 9.06 & 0.55 & -40.30 & 0.70 & 24.57 & 1.73 & 136.09 & 1.21 & 16.4  \\
 & & H88$-$H95 & 8495.9 & a & 7.35 & 0.57 & -41.10 & 0.90 & 22.59 & 2.01 & 65.59 & 1.20 & 12.9  \\
 & & H106$-$H112 & 5010.2 & a & 10.47 & 0.80 & -41.10 & 0.90 & 23.79 & 2.14 & 150.73 & 1.75 & 12.9  \\
 & & H100$-$H105 & 6003.6 & a & 7.36 & 0.67 & -38.70 & 1.20 & 25.96 & 2.74 & 117.98 & 1.52 & 10.9  \\
 & & H112 & 4618.8 & a & 12.37 & 1.78 & -41.70 & 2.10 & 28.95 & 6.04 & 164.26 & 4.03 & 7.3  \\
 & & H111 & 4744.2 & a & 9.44 & 1.93 & -41.60 & 2.40 & 23.73 & 6.09 & 152.27 & 4.10 & 5.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.13 & 4.28 & \nodata  \\
 & & H109 & 5008.9 & a & 11.29 & 2.04 & -42.50 & 1.90 & 21.04 & 4.65 & 149.44 & 4.12 & 5.6  \\
 & & H108 & 5148.7 & a & 18.85 & 3.88 & -38.40 & 1.40 & 13.83 & 3.29 & 207.96 & 6.46 & 4.8  \\
 & & H107 & 5293.7 & a & 11.68 & 2.11 & -38.20 & 1.40 & 16.12 & 3.47 & 132.29 & 3.76 & 5.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.41 & 3.63 & \nodata  \\
 & & H105 & 5600.6 & a & 7.01 & 1.67 & -38.00 & 3.70 & 30.83 & 11.33 & 128.64 & 3.84 & 4.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.41 & 3.56 & \nodata  \\
 & & H103 & 5931.5 & a & 8.72 & 1.96 & -38.70 & 4.50 & 37.39 & 15.16 & 131.17 & 4.80 & 4.9  \\
 & & H102 & 6106.9 & a & 9.94 & 1.61 & -36.50 & 1.70 & 21.20 & 4.06 & 109.54 & 3.29 & 6.2  \\
 & & H101 & 6289.1 & a & 8.82 & 1.75 & -39.30 & 2.90 & 29.66 & 8.29 & 116.15 & 4.06 & 5.2  \\
 & & H100 & 6478.8 & a & 9.62 & 2.53 & -41.50 & 1.50 & 11.51 & 3.52 & 101.61 & 3.84 & 3.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.11 & 4.80 & \nodata  \\
 & & H94 & 7792.9 & a & 7.24 & 1.14 & -41.10 & 1.90 & 24.15 & 4.65 & 73.20 & 2.48 & 6.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.33 & 8.21 & \nodata  \\
 & & H92 & 8309.4 & a & 10.60 & 2.16 & -42.90 & 2.20 & 21.77 & 6.48 & 77.30 & 4.25 & 5.1  \\
 & & H91 & 8584.8 & a & 8.65 & 1.37 & -39.50 & 1.20 & 15.08 & 2.76 & 62.53 & 2.38 & 6.2  \\
 & & H89 & 9173.3 & a & 6.23 & 1.13 & -41.50 & 2.70 & 30.15 & 7.47 & 57.04 & 2.67 & 5.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.15 & 2.49 & \nodata  \\
G302.436$-$00.106 & shrds295 & H88$-$H112 & 5290.5 & a & 9.89 & 1.46 & -39.90 & 1.50 & 21.25 & 3.72 & 154.95 & 3.00 & 6.7  \\
 & & H100$-$H112 & 5258.7 & a & 9.64 & 1.46 & -40.10 & 1.60 & 21.95 & 4.06 & 156.29 & 3.02 & 6.6  \\
 & & H88$-$H95 & 7675.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.45 & 15.97 & \nodata  \\
 & & H106$-$H112 & 4979.4 & a & 9.16 & 1.73 & -39.40 & 2.10 & 22.92 & 5.80 & 166.19 & 3.57 & 5.4  \\
 & & H100$-$H105 & 5977.1 & a & 11.93 & 2.40 & -41.10 & 2.10 & 21.83 & 5.32 & 130.36 & 4.95 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.67 & 8.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.78 & 10.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.33 & 10.06 & \nodata  \\
 & & H109 & 5008.9 & a & 23.88 & 6.06 & -42.50 & 1.40 & 11.17 & 3.28 & 162.78 & 9.06 & 3.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.65 & 16.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.55 & 8.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.26 & 10.23 & \nodata  \\
 & & H105 & 5600.6 & a & 19.40 & 6.77 & -38.80 & 3.80 & 21.99 & 11.26 & 159.21 & 13.34 & 3.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.46 & 11.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.12 & 14.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.67 & 11.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.13 & 13.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.77 & 12.61 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.30 & 24.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.22 & 20.89 & \nodata  \\
G302.436$-$00.106 & mos074 & H88$-$H112 & 6370.5 & a & 12.30 & 0.43 & -40.40 & 0.40 & 22.78 & 0.93 & 152.70 & 0.93 & 28.1  \\
 & & H100$-$H112 & 5437.7 & a & 11.93 & 0.56 & -40.10 & 0.50 & 23.31 & 1.27 & 172.07 & 1.22 & 20.9  \\
 & & H88$-$H95 & 8542.8 & a & 13.37 & 0.70 & -41.10 & 0.60 & 21.69 & 1.32 & 107.56 & 1.47 & 18.7  \\
 & & H106$-$H112 & 5018.7 & a & 12.96 & 0.76 & -40.50 & 0.60 & 22.27 & 1.51 & 184.06 & 1.60 & 16.9  \\
 & & H100$-$H105 & 5998.1 & a & 10.53 & 0.75 & -39.40 & 0.90 & 25.05 & 2.07 & 156.05 & 1.67 & 14.0  \\
 & & H112 & 4618.8 & a & 13.70 & 1.75 & -40.00 & 1.70 & 26.70 & 4.18 & 195.87 & 3.97 & 7.9  \\
 & & H111 & 4744.2 & a & 11.44 & 2.30 & -42.20 & 1.90 & 19.51 & 4.96 & 189.66 & 4.43 & 5.0  \\
 & & H110 & 4874.2 & a & 11.77 & 1.56 & -37.30 & 2.40 & 36.75 & 7.17 & 180.86 & 3.97 & 8.0  \\
 & & H109 & 5008.9 & a & 15.74 & 2.28 & -42.30 & 1.30 & 18.00 & 3.03 & 182.03 & 4.31 & 6.9  \\
 & & H108 & 5148.7 & a & 19.09 & 3.67 & -39.20 & 1.80 & 18.72 & 4.26 & 224.69 & 7.05 & 5.2  \\
 & & H107 & 5293.7 & a & 13.46 & 1.76 & -39.70 & 1.30 & 21.04 & 3.36 & 173.55 & 3.54 & 7.7  \\
 & & H106 & 5444.3 & a & 11.02 & 1.91 & -39.50 & 1.90 & 21.66 & 5.09 & 167.41 & 3.81 & 6.0  \\
 & & H105 & 5600.6 & a & 10.28 & 1.89 & -37.00 & 2.80 & 30.27 & 7.98 & 174.57 & 4.41 & 5.7  \\
 & & H104 & 5762.9 & a & 8.56 & 1.73 & -43.30 & 2.50 & 23.46 & 7.59 & 157.18 & 3.47 & 5.3  \\
 & & H103 & 5931.5 & a & 11.18 & 2.11 & -39.60 & 3.80 & 38.85 & 12.06 & 170.11 & 5.37 & 5.7  \\
 & & H102 & 6106.9 & a & 12.49 & 1.80 & -37.60 & 1.60 & 22.24 & 3.84 & 146.65 & 3.76 & 6.9  \\
 & & H101 & 6289.1 & a & 10.79 & 2.01 & -41.00 & 3.20 & 30.46 & 11.19 & 148.34 & 4.37 & 6.0  \\
 & & H100 & 6478.8 & a & 12.73 & 2.24 & -40.40 & 1.40 & 16.75 & 3.42 & 141.75 & 4.11 & 5.6  \\
 & & H95 & 7550.6 & a & 14.87 & 2.62 & -42.10 & 1.60 & 18.50 & 4.20 & 132.76 & 4.90 & 5.8  \\
 & & H94 & 7792.9 & a & 13.54 & 1.45 & -40.50 & 1.10 & 21.61 & 2.73 & 114.94 & 3.00 & 9.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.85 & 18.49 & \nodata  \\
 & & H92 & 8309.4 & a & 13.17 & 2.36 & -44.30 & 2.00 & 22.83 & 5.05 & 108.72 & 4.95 & 5.6  \\
 & & H91 & 8584.8 & a & 16.14 & 1.66 & -40.10 & 0.90 & 18.21 & 2.17 & 119.42 & 3.18 & 9.6  \\
 & & H89 & 9173.3 & a & 11.60 & 1.33 & -41.30 & 1.40 & 24.41 & 3.30 & 93.87 & 2.93 & 8.7  \\
 & & H88 & 9487.8 & a & 11.48 & 1.35 & -40.80 & 1.40 & 23.98 & 3.28 & 83.05 & 2.96 & 8.4  \\
G302.481$-$00.035 & shrds295 & H88$-$H112 & 6654.8 & a & 7.48 & 0.39 & -41.70 & 0.60 & 23.08 & 1.39 & 89.44 & 0.84 & 19.0  \\
 & & H100$-$H112 & 5527.6 & a & 7.65 & 0.53 & -41.90 & 0.80 & 22.24 & 1.78 & 104.42 & 1.12 & 14.3  \\
 & & H88$-$H95 & 8608.6 & a & 7.19 & 0.50 & -41.20 & 0.90 & 24.85 & 2.01 & 63.51 & 1.12 & 14.1  \\
 & & H106$-$H112 & 5037.2 & a & 7.96 & 0.73 & -41.50 & 1.00 & 21.39 & 2.28 & 113.08 & 1.52 & 10.7  \\
 & & H100$-$H105 & 6049.1 & a & 7.15 & 0.70 & -42.20 & 1.10 & 23.50 & 2.69 & 95.26 & 1.50 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.24 & 4.41 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.49 & 4.12 & \nodata  \\
 & & H110 & 4874.2 & a & 9.49 & 2.46 & -42.70 & 1.90 & 15.25 & 5.07 & 114.45 & 4.17 & 3.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.40 & 4.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.82 & 6.98 & \nodata  \\
 & & H107 & 5293.7 & a & 10.33 & 1.52 & -42.50 & 1.90 & 26.27 & 4.83 & 107.65 & 3.40 & 6.9  \\
 & & H106 & 5444.3 & a & 7.53 & 1.83 & -37.60 & 2.30 & 19.09 & 5.63 & 104.27 & 3.52 & 4.1  \\
 & & H105 & 5600.6 & a & 11.47 & 2.55 & -39.40 & 1.50 & 14.08 & 3.62 & 110.21 & 4.28 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.62 & 3.77 & \nodata  \\
 & & H103 & 5931.5 & a & 7.77 & 2.01 & -44.30 & 2.20 & 17.34 & 5.56 & 102.04 & 3.67 & 3.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.91 & 3.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.83 & 3.27 & \nodata  \\
 & & H100 & 6478.8 & a & 9.56 & 1.57 & -42.80 & 2.00 & 25.05 & 5.17 & 86.00 & 3.45 & 6.1  \\
 & & H95 & 7550.6 & a & 8.06 & 2.13 & -37.00 & 3.40 & 25.55 & 9.88 & 78.77 & 4.53 & 4.0  \\
 & & H94 & 7792.9 & a & 7.95 & 1.18 & -41.60 & 2.20 & 29.93 & 5.63 & 68.11 & 2.83 & 6.8  \\
 & & H93 & 8045.6 & a & 9.75 & 2.20 & -46.10 & 10.50 & 66.62 & 50.94 & 105.26 & 6.26 & 5.6  \\
 & & H92 & 8309.4 & a & 8.97 & 1.71 & -39.70 & 1.50 & 15.98 & 3.53 & 65.00 & 3.06 & 5.2  \\
 & & H91 & 8584.8 & a & 7.26 & 1.27 & -44.00 & 1.80 & 20.55 & 4.38 & 60.54 & 2.54 & 5.7  \\
 & & H89 & 9173.3 & a & 7.01 & 1.18 & -39.70 & 1.60 & 18.86 & 4.13 & 55.01 & 2.21 & 6.1  \\
 & & H88 & 9487.8 & a & 6.43 & 1.05 & -41.70 & 2.20 & 27.14 & 5.89 & 53.17 & 2.37 & 6.2  \\
G302.481$-$00.035 & mos074 & H88$-$H112 & 6585.6 & a & 8.89 & 0.42 & -42.60 & 0.50 & 22.20 & 1.21 & 106.52 & 0.89 & 20.9  \\
 & & H100$-$H112 & 5495.2 & a & 8.49 & 0.54 & -43.10 & 0.70 & 22.33 & 1.66 & 121.54 & 1.15 & 15.4  \\
 & & H88$-$H95 & 8610.2 & a & 9.61 & 0.58 & -41.60 & 0.60 & 21.91 & 1.53 & 78.68 & 1.21 & 16.4  \\
 & & H106$-$H112 & 5037.9 & a & 8.66 & 0.72 & -43.00 & 0.90 & 22.33 & 2.14 & 130.71 & 1.51 & 12.0  \\
 & & H100$-$H105 & 6036.7 & a & 8.23 & 0.77 & -43.40 & 1.00 & 22.72 & 2.46 & 110.69 & 1.63 & 10.6  \\
 & & H112 & 4618.8 & a & 7.76 & 2.00 & -43.90 & 3.80 & 27.63 & 12.37 & 140.51 & 4.26 & 4.2  \\
 & & H111 & 4744.2 & a & 8.91 & 2.13 & -45.40 & 2.40 & 19.91 & 6.93 & 136.67 & 4.01 & 4.4  \\
 & & H110 & 4874.2 & a & 11.43 & 2.42 & -42.10 & 1.40 & 13.14 & 3.21 & 129.47 & 3.92 & 4.7  \\
 & & H109 & 5008.9 & a & 10.15 & 2.23 & -40.70 & 2.00 & 18.61 & 5.27 & 128.46 & 4.17 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.17 & 7.76 & \nodata  \\
 & & H107 & 5293.7 & a & 11.26 & 1.48 & -43.60 & 1.50 & 22.97 & 3.60 & 123.86 & 3.16 & 7.6  \\
 & & H106 & 5444.3 & a & 8.48 & 1.83 & -37.80 & 2.00 & 18.76 & 5.27 & 119.57 & 3.44 & 4.7  \\
 & & H105 & 5600.6 & a & 11.26 & 2.32 & -38.80 & 1.60 & 15.49 & 3.69 & 125.76 & 4.08 & 4.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.43 & 3.52 & \nodata  \\
 & & H103 & 5931.5 & a & 9.31 & 2.06 & -44.80 & 2.20 & 20.02 & 5.27 & 119.40 & 4.10 & 4.5  \\
 & & H102 & 6106.9 & a & 8.20 & 1.82 & -43.50 & 2.70 & 23.60 & 7.70 & 105.33 & 3.72 & 4.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.78 & 3.42 & \nodata  \\
 & & H100 & 6478.8 & a & 10.51 & 1.66 & -43.80 & 1.90 & 23.89 & 4.65 & 100.61 & 3.57 & 6.4  \\
 & & H95 & 7550.6 & a & 11.08 & 2.44 & -39.80 & 1.90 & 17.56 & 4.85 & 93.91 & 4.48 & 4.6  \\
 & & H94 & 7792.9 & a & 10.16 & 1.33 & -42.50 & 1.70 & 26.74 & 4.22 & 83.09 & 3.04 & 7.7  \\
 & & H93 & 8045.6 & a & 14.92 & 3.78 & -59.40 & 2.30 & 18.02 & 6.61 & 114.23 & 6.77 & 4.1  \\
 & & H92 & 8309.4 & a & 10.35 & 1.88 & -39.90 & 1.40 & 15.61 & 3.29 & 78.26 & 3.33 & 5.4  \\
 & & H91 & 8584.8 & a & 11.49 & 1.55 & -43.80 & 1.20 & 17.50 & 2.75 & 83.59 & 2.90 & 7.3  \\
 & & H89 & 9173.3 & a & 10.43 & 1.34 & -39.90 & 1.00 & 15.84 & 2.35 & 68.74 & 2.38 & 7.7  \\
 & & H88 & 9487.8 & a & 8.70 & 1.16 & -41.60 & 1.60 & 24.19 & 3.85 & 66.56 & 2.53 & 7.5  \\
G302.503$-$00.762 & shrds296 & H88$-$H112 & 6275.4 & a & 4.33 & 0.42 & 27.00 & 1.30 & 27.07 & 3.08 & 80.27 & 0.97 & 10.3  \\
 & & H100$-$H112 & 5488.5 & a & 4.64 & 0.52 & 27.40 & 1.50 & 27.76 & 3.73 & 94.59 & 1.23 & 8.8  \\
 & & H88$-$H95 & 8403.1 & a & 3.42 & 0.58 & 25.90 & 2.20 & 26.16 & 5.38 & 41.39 & 1.30 & 6.0  \\
 & & H106$-$H112 & 5006.5 & a & 4.71 & 0.71 & 29.10 & 2.20 & 29.68 & 5.65 & 105.83 & 1.70 & 6.7  \\
 & & H100$-$H105 & 6030.8 & a & 4.68 & 0.74 & 26.40 & 2.10 & 26.57 & 5.45 & 81.94 & 1.65 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.14 & 4.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.02 & 4.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.47 & 4.96 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.58 & 4.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.41 & 4.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.33 & 4.57 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.64 & 4.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.34 & 5.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.54 & 3.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.15 & 4.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.51 & 4.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.04 & 3.91 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.78 & 4.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.68 & 3.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.26 & 3.69 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.20 & 3.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.40 & 3.74 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.86 & 3.59 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.43 & 2.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.35 & 4.34 & \nodata  \\
G302.503$-$00.762 & mos073 & H88$-$H112 & 6194.7 & a & 7.12 & 0.65 & 29.40 & 1.10 & 25.59 & 2.80 & 119.24 & 1.47 & 10.9  \\
 & & H100$-$H112 & 5394.0 & a & 7.88 & 0.82 & 29.80 & 1.40 & 26.47 & 3.33 & 141.79 & 1.88 & 9.6  \\
 & & H88$-$H95 & 8372.3 & a & 5.26 & 0.87 & 27.90 & 2.00 & 24.43 & 5.03 & 57.88 & 1.90 & 6.1  \\
 & & H106$-$H112 & 4999.4 & a & 7.44 & 1.01 & 30.10 & 1.90 & 28.90 & 4.98 & 151.09 & 2.36 & 7.5  \\
 & & H100$-$H105 & 6023.1 & a & 8.56 & 1.36 & 29.60 & 1.70 & 22.05 & 4.13 & 126.92 & 2.84 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.83 & 5.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.41 & 6.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.19 & 6.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.95 & 6.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.33 & 9.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.00 & 5.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.71 & 5.56 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.66 & 8.67 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.08 & 5.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.05 & 9.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.74 & 5.71 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.21 & 8.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.19 & 5.85 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.08 & 4.71 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.04 & 4.90 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.06 & 4.89 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.56 & 5.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.44 & 5.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.52 & 4.43 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.78 & 5.52 & \nodata  \\
G302.636$-$00.672 & shrds297 & H88$-$H112 & 6434.9 & a & 19.74 & 0.45 & 30.30 & 0.30 & 24.88 & 0.66 & 331.70 & 1.01 & 43.3  \\
 & & H100$-$H112 & 5527.7 & a & 21.58 & 0.57 & 30.20 & 0.30 & 25.83 & 0.79 & 401.73 & 1.30 & 37.3  \\
 & & H88$-$H95 & 8594.2 & a & 15.53 & 0.67 & 30.50 & 0.50 & 21.73 & 1.08 & 165.01 & 1.39 & 23.0  \\
 & & H106$-$H112 & 5029.9 & a & 20.28 & 0.83 & 30.10 & 0.50 & 24.76 & 1.17 & 408.88 & 1.84 & 24.3  \\
 & & H100$-$H105 & 6078.6 & a & 22.81 & 0.79 & 30.40 & 0.50 & 26.56 & 1.06 & 393.87 & 1.82 & 28.6  \\
 & & H112 & 4618.8 & a & 20.24 & 2.11 & 30.50 & 1.40 & 27.23 & 3.31 & 421.92 & 4.92 & 9.5  \\
 & & H111 & 4744.2 & a & 15.57 & 2.15 & 31.40 & 1.70 & 25.70 & 4.23 & 408.15 & 4.84 & 7.2  \\
 & & H110 & 4874.2 & a & 22.80 & 2.28 & 28.10 & 1.10 & 22.39 & 2.59 & 392.75 & 4.82 & 9.9  \\
 & & H109 & 5008.9 & a & 18.94 & 2.40 & 29.10 & 1.50 & 24.12 & 3.60 & 384.63 & 5.26 & 7.8  \\
 & & H108 & 5148.7 & a & 27.43 & 2.83 & 29.50 & 1.30 & 25.01 & 3.10 & 576.40 & 6.27 & 9.7  \\
 & & H107 & 5293.7 & a & 20.75 & 2.08 & 30.60 & 1.20 & 23.85 & 2.78 & 362.38 & 4.53 & 9.9  \\
 & & H106 & 5444.3 & a & 18.16 & 1.74 & 31.10 & 1.30 & 26.67 & 3.05 & 348.47 & 4.00 & 10.4  \\
 & & H105 & 5600.6 & a & 27.47 & 3.36 & 31.70 & 2.00 & 33.09 & 5.16 & 534.83 & 8.41 & 8.3  \\
 & & H104 & 5762.9 & a & 17.82 & 1.93 & 31.70 & 1.20 & 22.16 & 2.77 & 322.99 & 4.06 & 9.2  \\
 & & H103 & 5931.5 & a & 26.48 & 1.91 & 29.50 & 1.00 & 28.45 & 2.40 & 503.76 & 4.53 & 13.8  \\
 & & H102 & 6106.9 & a & 16.32 & 1.65 & 29.70 & 1.60 & 32.81 & 3.89 & 293.11 & 4.22 & 9.8  \\
 & & H101 & 6289.1 & a & 31.06 & 2.19 & 31.10 & 0.80 & 24.10 & 1.97 & 472.84 & 4.80 & 14.1  \\
 & & H100 & 6478.8 & a & 18.47 & 1.68 & 28.70 & 1.10 & 24.06 & 2.56 & 275.77 & 3.68 & 10.9  \\
 & & H94 & 7792.9 & a & 16.34 & 1.48 & 30.90 & 1.00 & 23.71 & 2.50 & 203.05 & 3.21 & 11.0  \\
 & & H92 & 8309.4 & a & 17.80 & 1.34 & 30.50 & 0.80 & 22.00 & 1.92 & 172.66 & 2.82 & 13.1  \\
 & & H91 & 8584.8 & a & 14.96 & 1.38 & 30.60 & 0.90 & 20.72 & 2.22 & 169.79 & 2.81 & 10.7  \\
 & & H89 & 9173.3 & a & 16.48 & 1.40 & 30.50 & 0.80 & 20.01 & 1.97 & 152.38 & 2.80 & 11.6  \\
 & & H88 & 9487.8 & a & 9.75 & 1.40 & 29.90 & 1.50 & 20.82 & 3.53 & 103.85 & 2.85 & 6.9  \\
G302.636$-$00.672 & mos073 & H88$-$H112 & 6527.7 & a & 23.82 & 0.46 & 30.50 & 0.20 & 25.39 & 0.57 & 388.46 & 1.04 & 50.9  \\
 & & H100$-$H112 & 5499.0 & a & 24.38 & 0.59 & 30.40 & 0.30 & 25.86 & 0.72 & 457.67 & 1.34 & 41.1  \\
 & & H88$-$H95 & 8615.4 & a & 22.40 & 0.67 & 30.60 & 0.30 & 23.57 & 0.81 & 248.26 & 1.45 & 33.3  \\
 & & H106$-$H112 & 5029.0 & a & 23.22 & 0.81 & 30.10 & 0.40 & 25.75 & 1.04 & 471.94 & 1.84 & 28.4  \\
 & & H100$-$H105 & 6095.0 & a & 25.80 & 0.88 & 30.80 & 0.40 & 26.06 & 1.03 & 439.60 & 2.01 & 29.0  \\
 & & H112 & 4618.8 & a & 21.69 & 2.20 & 30.10 & 1.30 & 26.04 & 3.08 & 488.67 & 5.02 & 9.8  \\
 & & H111 & 4744.2 & a & 19.50 & 2.17 & 31.20 & 1.50 & 26.89 & 3.52 & 484.08 & 5.01 & 8.9  \\
 & & H110 & 4874.2 & a & 24.95 & 2.13 & 28.50 & 1.10 & 25.74 & 2.56 & 465.63 & 4.83 & 11.6  \\
 & & H109 & 5008.9 & a & 22.95 & 2.30 & 29.20 & 1.10 & 23.35 & 2.71 & 457.56 & 4.97 & 9.9  \\
 & & H108 & 5148.7 & a & 29.37 & 3.11 & 29.70 & 1.40 & 27.71 & 3.77 & 606.11 & 7.11 & 9.6  \\
 & & H107 & 5293.7 & a & 25.12 & 2.06 & 30.50 & 1.00 & 24.82 & 2.36 & 439.85 & 4.59 & 12.1  \\
 & & H106 & 5444.3 & a & 21.25 & 1.80 & 31.30 & 1.10 & 27.45 & 2.75 & 425.46 & 4.18 & 11.8  \\
 & & H105 & 5600.6 & a & 29.08 & 3.88 & 32.20 & 2.20 & 33.26 & 6.03 & 576.36 & 9.60 & 7.7  \\
 & & H104 & 5762.9 & a & 22.29 & 2.00 & 31.90 & 1.00 & 22.45 & 2.33 & 399.03 & 4.24 & 11.0  \\
 & & H103 & 5931.5 & a & 29.50 & 2.35 & 30.10 & 1.10 & 27.67 & 2.58 & 545.45 & 5.53 & 12.4  \\
 & & H102 & 6106.9 & a & 21.33 & 1.85 & 29.90 & 1.30 & 29.59 & 3.01 & 375.04 & 4.49 & 11.4  \\
 & & H101 & 6289.1 & a & 34.10 & 2.58 & 31.50 & 0.90 & 24.17 & 2.15 & 524.01 & 5.65 & 13.1  \\
 & & H100 & 6478.8 & a & 23.91 & 1.72 & 29.50 & 0.80 & 23.70 & 1.97 & 357.49 & 3.74 & 13.8  \\
 & & H94 & 7792.9 & a & 22.48 & 1.51 & 31.10 & 0.80 & 25.79 & 2.01 & 280.16 & 3.42 & 14.8  \\
 & & H92 & 8309.4 & a & 24.05 & 1.42 & 30.00 & 0.70 & 22.91 & 1.57 & 249.42 & 3.05 & 16.7  \\
 & & H91 & 8584.8 & a & 23.81 & 1.55 & 30.40 & 0.70 & 22.97 & 1.73 & 277.14 & 3.33 & 15.2  \\
 & & H89 & 9173.3 & a & 22.81 & 1.44 & 31.00 & 0.70 & 21.52 & 1.57 & 228.11 & 2.99 & 15.7  \\
 & & H88 & 9487.8 & a & 15.84 & 1.50 & 30.80 & 1.20 & 24.83 & 2.78 & 189.80 & 3.33 & 10.5  \\
G302.722$-$00.816 & shrds299 & H88$-$H112 & 5180.8 & a & 4.83 & 1.31 & 26.70 & 1.80 & 13.87 & 4.53 & 50.64 & 2.17 & 3.7  \\
 & & H100$-$H112 & 5184.1 & a & 4.80 & 1.32 & 26.70 & 1.90 & 13.86 & 4.64 & 50.57 & 2.16 & 3.7  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.82 & 17.14 & \nodata  \\
 & & H106$-$H112 & 4948.0 & a & 5.93 & 1.54 & 26.10 & 1.80 & 14.47 & 4.52 & 57.63 & 2.59 & 3.9  \\
 & & H100$-$H105 & 5896.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.19 & 3.61 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.02 & 6.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.00 & 8.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.26 & 6.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.35 & 6.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.17 & 7.21 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.33 & 8.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.07 & 8.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.92 & 6.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.77 & 7.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.36 & 8.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.74 & 8.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.95 & 7.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.86 & 9.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.82 & 17.14 & \nodata  \\
G302.805+01.287 & ch79 & H88$-$H112 & 6599.3 & a & 36.73 & 0.59 & -28.60 & 0.20 & 30.00 & 0.55 & 583.44 & 1.44 & 61.9  \\
 & & H100$-$H112 & 5576.3 & a & 39.71 & 0.83 & -28.60 & 0.30 & 29.68 & 0.71 & 700.81 & 2.02 & 47.5  \\
 & & H88$-$H95 & 8764.8 & a & 30.45 & 0.78 & -28.60 & 0.40 & 30.97 & 0.91 & 334.97 & 1.94 & 38.8  \\
 & & H106$-$H112 & 5052.6 & a & 40.51 & 1.23 & -28.70 & 0.40 & 30.21 & 1.06 & 784.35 & 3.03 & 32.5  \\
 & & H100$-$H105 & 6054.3 & a & 38.77 & 1.06 & -28.50 & 0.40 & 29.10 & 0.92 & 624.60 & 2.57 & 36.0  \\
 & & H112 & 4618.8 & a & 43.57 & 3.60 & -27.20 & 1.10 & 26.93 & 2.63 & 850.46 & 8.32 & 12.0  \\
 & & H111 & 4744.2 & a & 35.19 & 4.77 & -30.60 & 1.90 & 28.16 & 4.69 & 831.42 & 11.14 & 7.4  \\
 & & H110 & 4874.2 & a & 38.03 & 3.49 & -28.70 & 1.40 & 30.99 & 3.44 & 810.26 & 8.59 & 10.9  \\
 & & H109 & 5008.9 & a & 43.58 & 3.34 & -28.10 & 1.10 & 30.09 & 2.80 & 777.40 & 8.09 & 13.1  \\
 & & H108 & 5148.7 & a & 42.57 & 3.57 & -27.60 & 1.20 & 29.49 & 2.94 & 769.45 & 8.60 & 11.9  \\
 & & H107 & 5293.7 & a & 38.13 & 3.12 & -30.80 & 1.30 & 32.32 & 3.31 & 756.71 & 7.75 & 12.4  \\
 & & H106 & 5444.3 & a & 41.84 & 2.91 & -29.00 & 1.10 & 31.67 & 2.62 & 728.71 & 7.27 & 14.3  \\
 & & H105 & 5600.6 & a & 41.32 & 3.52 & -27.90 & 1.30 & 31.50 & 3.16 & 680.25 & 8.80 & 11.7  \\
 & & H104 & 5762.9 & a & 41.98 & 2.53 & -28.60 & 0.90 & 31.68 & 2.23 & 676.84 & 6.36 & 16.4  \\
 & & H103 & 5931.5 & a & 39.44 & 2.66 & -28.90 & 0.90 & 27.83 & 2.19 & 640.16 & 6.26 & 14.7  \\
 & & H102 & 6106.9 & a & 38.32 & 2.93 & -28.80 & 1.10 & 28.36 & 2.59 & 623.69 & 6.93 & 13.0  \\
 & & H101 & 6289.1 & a & 38.18 & 2.44 & -27.90 & 0.90 & 28.08 & 2.09 & 584.85 & 5.78 & 15.5  \\
 & & H100 & 6478.8 & a & 33.64 & 2.62 & -29.20 & 1.10 & 28.58 & 2.60 & 561.59 & 6.25 & 12.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.47 & 6.84 & \nodata  \\
 & & H92 & 8309.4 & a & 32.53 & 1.81 & -29.80 & 0.80 & 29.12 & 1.90 & 380.58 & 4.34 & 17.9  \\
 & & H91 & 8584.8 & a & 27.78 & 1.75 & -28.20 & 1.10 & 34.28 & 2.57 & 331.98 & 4.55 & 15.8  \\
 & & H89 & 9173.3 & a & 31.33 & 1.93 & -28.40 & 1.00 & 31.96 & 2.31 & 293.03 & 4.85 & 16.2  \\
 & & H88 & 9487.8 & a & 29.95 & 1.52 & -29.20 & 0.70 & 27.91 & 1.65 & 290.13 & 3.60 & 19.4  \\
G302.816$-$00.844 & shrds299 & H88$-$H112 & 6619.5 & a & 4.13 & 0.29 & 35.40 & 0.70 & 20.94 & 1.73 & 62.68 & 0.60 & 13.9  \\
 & & H100$-$H112 & 5549.6 & a & 4.26 & 0.36 & 35.40 & 1.00 & 22.85 & 2.30 & 74.06 & 0.78 & 11.6  \\
 & & H88$-$H95 & 8565.4 & a & 3.92 & 0.44 & 35.20 & 1.00 & 17.40 & 2.24 & 42.01 & 0.82 & 8.9  \\
 & & H106$-$H112 & 5038.5 & a & 4.43 & 0.58 & 35.70 & 1.40 & 22.49 & 3.47 & 81.19 & 1.21 & 7.7  \\
 & & H100$-$H105 & 6065.2 & a & 4.07 & 0.51 & 35.00 & 1.50 & 23.75 & 3.89 & 66.85 & 1.08 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.20 & 3.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.89 & 3.72 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.48 & 2.75 & \nodata  \\
 & & H109 & 5008.9 & a & 5.96 & 1.68 & 30.40 & 3.00 & 20.27 & 9.37 & 81.96 & 3.10 & 3.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.53 & 3.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.17 & 3.12 & \nodata  \\
 & & H106 & 5444.3 & a & 4.44 & 1.21 & 33.80 & 3.40 & 24.61 & 10.26 & 75.61 & 2.51 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.84 & 3.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.17 & 2.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.13 & 2.47 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.36 & 2.43 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.32 & 2.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.84 & 2.44 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.18 & 2.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.82 & 2.11 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.14 & 6.45 & \nodata  \\
 & & H92 & 8309.4 & a & 5.75 & 1.11 & 38.20 & 1.60 & 17.08 & 3.96 & 41.84 & 2.03 & 5.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.37 & 1.95 & \nodata  \\
 & & H89 & 9173.3 & a & 4.70 & 1.10 & 31.80 & 1.10 & 9.49 & 2.58 & 35.43 & 1.52 & 4.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.26 & 1.86 & \nodata  \\
G303.342$-$00.718 & shrds303 & H88$-$H112 & 6736.6 & a & 9.38 & 0.31 & 27.70 & 0.50 & 30.08 & 1.17 & 192.74 & 0.77 & 29.7  \\
 & & H100$-$H112 & 5487.2 & a & 8.80 & 0.43 & 27.30 & 0.70 & 31.27 & 1.80 & 220.04 & 1.07 & 20.3  \\
 & & H88$-$H95 & 8482.2 & a & 10.18 & 0.42 & 28.20 & 0.60 & 28.46 & 1.38 & 154.60 & 1.01 & 23.7  \\
 & & H106$-$H112 & 5056.6 & a & 8.50 & 0.60 & 28.50 & 1.10 & 32.84 & 2.80 & 233.12 & 1.51 & 14.3  \\
 & & H100$-$H105 & 5972.1 & a & 9.30 & 0.62 & 26.10 & 1.00 & 30.06 & 2.36 & 205.29 & 1.52 & 14.9  \\
 & & H112 & 4618.8 & a & 11.11 & 1.76 & 26.60 & 2.80 & 33.83 & 9.19 & 252.70 & 4.15 & 6.9  \\
 & & H111 & 4744.2 & a & 9.82 & 2.14 & 29.20 & 2.80 & 24.25 & 9.58 & 243.18 & 4.22 & 5.1  \\
 & & H110 & 4874.2 & a & 7.59 & 1.42 & 27.60 & 3.30 & 35.17 & 9.79 & 240.24 & 3.54 & 5.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.79 & 6.80 & \nodata  \\
 & & H108 & 5148.7 & a & 9.34 & 2.26 & 28.90 & 2.90 & 23.70 & 8.44 & 228.16 & 4.63 & 4.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.41 & 3.66 & \nodata  \\
 & & H106 & 5444.3 & a & 9.47 & 1.45 & 26.20 & 1.70 & 22.84 & 4.31 & 223.19 & 3.04 & 6.6  \\
 & & H105 & 5600.6 & a & 8.29 & 1.77 & 25.30 & 5.10 & 36.64 & 26.33 & 218.25 & 3.69 & 6.0  \\
 & & H104 & 5762.9 & a & 8.40 & 1.44 & 25.60 & 3.60 & 36.86 & 14.64 & 213.48 & 3.32 & 6.8  \\
 & & H103 & 5931.5 & a & 10.02 & 1.34 & 26.80 & 2.00 & 30.96 & 5.07 & 213.47 & 3.27 & 7.6  \\
 & & H102 & 6106.9 & a & 11.02 & 1.30 & 26.30 & 1.90 & 32.58 & 4.64 & 201.13 & 3.27 & 8.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.25 & 4.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.20 & 4.27 & \nodata  \\
 & & H95 & 7550.6 & a & 10.51 & 1.37 & 29.30 & 1.60 & 25.77 & 4.15 & 173.74 & 3.05 & 7.8  \\
 & & H94 & 7792.9 & a & 10.18 & 1.20 & 25.50 & 1.80 & 31.14 & 4.61 & 168.22 & 2.92 & 8.6  \\
 & & H93 & 8045.6 & a & 9.14 & 1.08 & 29.10 & 2.00 & 34.96 & 5.58 & 161.64 & 2.73 & 8.8  \\
 & & H92 & 8309.4 & a & 10.33 & 1.68 & 25.60 & 2.10 & 26.84 & 5.69 & 152.53 & 3.76 & 6.3  \\
 & & H91 & 8584.8 & a & 10.20 & 1.18 & 29.40 & 1.50 & 26.37 & 3.81 & 152.34 & 2.65 & 8.8  \\
 & & H89 & 9173.3 & a & 9.39 & 1.08 & 27.10 & 1.80 & 32.06 & 4.86 & 142.77 & 2.64 & 8.9  \\
 & & H88 & 9487.8 & a & 10.99 & 0.95 & 29.90 & 1.20 & 27.45 & 2.85 & 136.45 & 2.21 & 11.5  \\
G303.384$-$00.965 & shrds305 & H88$-$H112 & 6782.9 & a & 6.75 & 0.32 & 46.90 & 0.60 & 24.13 & 1.30 & 93.97 & 0.69 & 21.1  \\
 & & H100$-$H112 & 5548.6 & a & 6.49 & 0.42 & 46.50 & 0.80 & 24.48 & 1.85 & 109.49 & 0.93 & 15.2  \\
 & & H88$-$H95 & 8537.5 & a & 7.24 & 0.43 & 47.40 & 0.70 & 24.08 & 1.65 & 71.88 & 0.94 & 16.7  \\
 & & H106$-$H112 & 5035.1 & a & 6.34 & 0.63 & 46.80 & 1.20 & 24.30 & 2.82 & 117.05 & 1.40 & 9.9  \\
 & & H100$-$H105 & 6087.7 & a & 6.72 & 0.54 & 46.20 & 1.00 & 25.08 & 2.37 & 101.50 & 1.22 & 12.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.12 & 3.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.27 & 3.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.32 & 3.68 & \nodata  \\
 & & H109 & 5008.9 & a & 6.02 & 1.62 & 46.70 & 3.90 & 28.34 & 12.45 & 116.40 & 3.54 & 4.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.97 & 5.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.43 & 3.09 & \nodata  \\
 & & H106 & 5444.3 & a & 8.69 & 1.82 & 48.50 & 2.10 & 19.70 & 5.98 & 109.98 & 3.42 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.01 & 3.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.08 & 3.37 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.06 & 4.01 & \nodata  \\
 & & H102 & 6106.9 & a & 6.31 & 1.47 & 42.60 & 6.50 & 35.48 & 24.27 & 98.86 & 3.26 & 5.1  \\
 & & H101 & 6289.1 & a & 8.09 & 1.17 & 46.10 & 2.10 & 28.78 & 5.32 & 99.15 & 2.74 & 7.0  \\
 & & H100 & 6478.8 & a & 8.18 & 1.65 & 46.40 & 1.50 & 15.23 & 3.61 & 93.88 & 2.87 & 4.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.91 & 3.16 & \nodata  \\
 & & H94 & 7792.9 & a & 7.35 & 1.00 & 48.10 & 1.80 & 26.97 & 4.33 & 73.45 & 2.31 & 7.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.45 & 5.75 & \nodata  \\
 & & H92 & 8309.4 & a & 9.86 & 1.08 & 46.70 & 1.40 & 26.50 & 3.40 & 85.85 & 2.48 & 9.0  \\
 & & H91 & 8584.8 & a & 7.24 & 1.03 & 45.80 & 1.50 & 21.83 & 3.64 & 65.59 & 2.14 & 7.0  \\
 & & H89 & 9173.3 & a & 4.78 & 0.96 & 45.70 & 2.20 & 21.86 & 6.39 & 58.16 & 1.88 & 5.3  \\
 & & H88 & 9487.8 & a & 7.71 & 1.22 & 47.30 & 1.40 & 18.23 & 3.53 & 62.99 & 2.29 & 6.4  \\
G303.557$-$00.539 & shrds308 & H88$-$H112 & 6549.1 & a & 7.39 & 0.35 & 32.50 & 0.50 & 21.99 & 1.22 & 100.45 & 0.74 & 20.6  \\
 & & H100$-$H112 & 5484.0 & a & 7.29 & 0.46 & 31.80 & 0.70 & 23.97 & 1.74 & 119.00 & 1.00 & 15.7  \\
 & & H88$-$H95 & 8480.9 & a & 7.56 & 0.49 & 33.50 & 0.60 & 20.19 & 1.52 & 66.65 & 0.99 & 15.2  \\
 & & H106$-$H112 & 4993.4 & a & 8.02 & 0.70 & 31.00 & 1.00 & 23.44 & 2.39 & 131.84 & 1.52 & 11.3  \\
 & & H100$-$H105 & 6020.8 & a & 6.39 & 0.56 & 33.10 & 1.10 & 25.09 & 2.58 & 105.06 & 1.26 & 11.2  \\
 & & H112 & 4618.8 & a & 9.28 & 2.23 & 34.10 & 1.80 & 15.30 & 4.51 & 143.69 & 3.84 & 4.2  \\
 & & H111 & 4744.2 & a & 11.34 & 2.10 & 32.80 & 1.30 & 13.94 & 2.99 & 137.72 & 3.51 & 5.3  \\
 & & H110 & 4874.2 & a & 6.97 & 2.07 & 31.00 & 2.60 & 17.51 & 7.32 & 132.14 & 3.67 & 3.5  \\
 & & H109 & 5008.9 & a & 9.63 & 1.98 & 30.90 & 2.00 & 19.78 & 5.00 & 127.56 & 3.87 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.66 & 6.83 & \nodata  \\
 & & H107 & 5293.7 & a & 8.41 & 1.94 & 32.70 & 1.80 & 15.71 & 4.36 & 118.44 & 3.40 & 4.3  \\
 & & H106 & 5444.3 & a & 7.62 & 1.63 & 34.00 & 2.80 & 26.17 & 7.25 & 113.23 & 3.63 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.17 & 3.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.49 & 3.15 & \nodata  \\
 & & H103 & 5931.5 & a & 8.54 & 1.85 & 33.30 & 3.00 & 27.76 & 7.73 & 110.16 & 4.24 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.51 & 3.04 & \nodata  \\
 & & H101 & 6289.1 & a & 9.57 & 1.73 & 31.70 & 2.00 & 22.40 & 5.33 & 110.09 & 3.54 & 5.7  \\
 & & H100 & 6478.8 & a & 6.52 & 1.40 & 33.10 & 2.80 & 26.62 & 7.75 & 91.63 & 3.10 & 4.8  \\
 & & H95 & 7550.6 & a & 7.83 & 1.70 & 33.60 & 1.80 & 16.65 & 4.89 & 67.06 & 2.98 & 4.8  \\
 & & H94 & 7792.9 & a & 7.92 & 1.10 & 31.90 & 1.40 & 21.04 & 3.42 & 65.11 & 2.25 & 7.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.31 & 5.76 & \nodata  \\
 & & H92 & 8309.4 & a & 10.86 & 1.61 & 35.50 & 1.40 & 19.84 & 3.45 & 92.94 & 3.20 & 6.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.51 & 2.28 & \nodata  \\
 & & H89 & 9173.3 & a & 6.93 & 1.01 & 34.30 & 1.20 & 16.64 & 2.81 & 48.55 & 1.85 & 6.8  \\
 & & H88 & 9487.8 & a & 6.27 & 1.17 & 31.00 & 2.30 & 25.44 & 6.02 & 55.71 & 2.57 & 5.4  \\
G303.557$-$00.539 & mos072 & H88$-$H112 & 6691.0 & a & 9.62 & 0.39 & 32.80 & 0.40 & 22.50 & 1.05 & 127.32 & 0.83 & 24.3  \\
 & & H100$-$H112 & 5541.4 & a & 9.00 & 0.53 & 32.00 & 0.70 & 24.56 & 1.68 & 149.23 & 1.18 & 16.8  \\
 & & H88$-$H95 & 8511.9 & a & 10.64 & 0.55 & 33.60 & 0.50 & 20.00 & 1.20 & 92.62 & 1.11 & 19.0  \\
 & & H106$-$H112 & 5027.7 & a & 9.79 & 0.73 & 30.40 & 0.90 & 25.62 & 2.21 & 162.95 & 1.65 & 13.3  \\
 & & H100$-$H105 & 6027.4 & a & 7.92 & 0.61 & 33.50 & 0.90 & 24.22 & 2.18 & 136.37 & 1.35 & 12.8  \\
 & & H112 & 4618.8 & a & 9.25 & 2.42 & 30.00 & 2.70 & 20.90 & 6.67 & 175.36 & 4.87 & 3.8  \\
 & & H111 & 4744.2 & a & 12.21 & 2.25 & 33.30 & 1.80 & 19.23 & 4.78 & 171.58 & 4.26 & 5.6  \\
 & & H110 & 4874.2 & a & 8.80 & 2.25 & 32.30 & 2.50 & 19.86 & 6.64 & 169.57 & 4.35 & 4.0  \\
 & & H109 & 5008.9 & a & 11.79 & 2.29 & 30.50 & 2.10 & 22.48 & 5.25 & 159.65 & 4.81 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.71 & 7.54 & \nodata  \\
 & & H107 & 5293.7 & a & 12.64 & 1.93 & 32.30 & 1.40 & 18.90 & 3.38 & 149.50 & 3.74 & 6.5  \\
 & & H106 & 5444.3 & a & 8.86 & 1.76 & 33.90 & 2.80 & 27.90 & 7.78 & 143.86 & 3.95 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.04 & 3.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.05 & 3.67 & \nodata  \\
 & & H103 & 5931.5 & a & 10.42 & 1.95 & 35.10 & 2.40 & 26.35 & 6.20 & 131.44 & 4.39 & 5.4  \\
 & & H102 & 6106.9 & a & 7.70 & 1.35 & 33.40 & 3.10 & 33.87 & 10.19 & 126.68 & 3.18 & 6.2  \\
 & & H101 & 6289.1 & a & 11.96 & 2.07 & 31.90 & 1.60 & 18.51 & 3.85 & 160.74 & 3.94 & 5.8  \\
 & & H100 & 6478.8 & a & 7.39 & 1.61 & 33.50 & 2.90 & 27.06 & 8.08 & 120.50 & 3.58 & 4.8  \\
 & & H95 & 7550.6 & a & 9.10 & 1.78 & 33.70 & 1.60 & 16.31 & 3.85 & 87.37 & 3.17 & 5.1  \\
 & & H94 & 7792.9 & a & 10.69 & 1.18 & 31.90 & 1.20 & 22.24 & 2.90 & 87.22 & 2.48 & 9.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.42 & 6.51 & \nodata  \\
 & & H92 & 8309.4 & a & 12.19 & 1.73 & 35.10 & 1.30 & 18.66 & 3.08 & 110.06 & 3.34 & 7.0  \\
 & & H91 & 8584.8 & a & 11.95 & 1.74 & 33.30 & 1.30 & 17.56 & 2.98 & 119.45 & 3.27 & 6.8  \\
 & & H89 & 9173.3 & a & 10.88 & 1.11 & 34.80 & 0.90 & 17.99 & 2.12 & 72.69 & 2.11 & 9.7  \\
 & & H88 & 9487.8 & a & 8.62 & 1.21 & 32.10 & 1.70 & 24.75 & 4.33 & 73.53 & 2.64 & 7.2  \\
G303.973$-$00.035 & shrds326 & H88$-$H112 & 6572.8 & a & 6.33 & 0.88 & 16.50 & 1.30 & 19.78 & 3.24 & 80.57 & 1.74 & 7.2  \\
 & & H100$-$H112 & 5556.9 & a & 7.88 & 1.16 & 16.60 & 1.50 & 20.24 & 3.52 & 98.46 & 2.31 & 6.8  \\
 & & H88$-$H95 & 8660.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.86 & 2.26 & \nodata  \\
 & & H106$-$H112 & 5016.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.59 & 3.71 & \nodata  \\
 & & H100$-$H105 & 6028.0 & a & 9.02 & 1.39 & 16.20 & 1.60 & 20.57 & 4.17 & 88.75 & 2.73 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.87 & 10.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.11 & 8.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.82 & 9.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.20 & 8.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.07 & 13.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.31 & 8.18 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.77 & 8.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.51 & 8.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.33 & 6.69 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.48 & 7.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.84 & 5.75 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.43 & 9.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.94 & 6.73 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.65 & 5.67 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.22 & 4.54 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.50 & 4.90 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.41 & 4.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.09 & 4.46 & \nodata  \\
G304.034+00.290 & shrds329 & H88$-$H112 & 6763.9 & a & 4.94 & 0.82 & -44.20 & 1.80 & 22.02 & 4.59 & 43.40 & 1.69 & 6.1  \\
 & & H100$-$H112 & 5551.0 & a & 4.24 & 1.17 & -45.10 & 3.00 & 21.98 & 8.32 & 53.27 & 2.35 & 3.7  \\
 & & H88$-$H95 & 8690.2 & a & 6.92 & 1.18 & -43.90 & 1.40 & 17.08 & 3.42 & 27.67 & 2.17 & 5.8  \\
 & & H106$-$H112 & 5017.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.33 & 3.50 & \nodata  \\
 & & H100$-$H105 & 6009.0 & a & 5.97 & 1.49 & -49.10 & 2.30 & 18.59 & 5.55 & 49.92 & 2.83 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.70 & 9.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.62 & 8.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.09 & 9.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.02 & 8.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.59 & 13.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.79 & 8.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.48 & 8.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.87 & 7.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.26 & 6.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.69 & 7.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.18 & 6.75 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.58 & 8.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.66 & 7.45 & \nodata  \\
 & & H94 & 7792.9 & a & 16.80 & 4.29 & -47.30 & 1.10 & 9.02 & 2.66 & 30.29 & 5.77 & 3.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.93 & 4.32 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.60 & 5.22 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.85 & 4.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.41 & 4.64 & \nodata  \\
G304.465$-$00.023 & shrds336 & H88$-$H112 & 6541.8 & a & 21.79 & 0.42 & -13.70 & 0.20 & 22.57 & 0.50 & 224.72 & 0.90 & 51.0  \\
 & & H100$-$H112 & 5484.7 & a & 22.75 & 0.56 & -13.60 & 0.30 & 22.64 & 0.64 & 268.13 & 1.19 & 40.2  \\
 & & H88$-$H95 & 8382.9 & a & 20.05 & 0.51 & -13.80 & 0.30 & 22.19 & 0.66 & 149.16 & 1.08 & 38.6  \\
 & & H106$-$H112 & 5029.5 & a & 22.59 & 0.79 & -14.10 & 0.40 & 22.76 & 0.92 & 293.52 & 1.68 & 28.4  \\
 & & H100$-$H105 & 5987.1 & a & 22.92 & 0.73 & -13.10 & 0.40 & 22.51 & 0.83 & 240.14 & 1.55 & 31.1  \\
 & & H112 & 4618.8 & a & 23.65 & 2.11 & -13.50 & 0.90 & 19.87 & 2.05 & 330.55 & 4.21 & 11.1  \\
 & & H111 & 4744.2 & a & 22.89 & 1.95 & -14.30 & 1.00 & 23.74 & 2.36 & 316.77 & 4.25 & 11.6  \\
 & & H110 & 4874.2 & a & 24.09 & 1.74 & -15.00 & 0.80 & 21.62 & 1.81 & 310.34 & 3.61 & 13.7  \\
 & & H109 & 5008.9 & a & 15.14 & 3.13 & -10.20 & 2.30 & 22.03 & 6.25 & 186.74 & 6.29 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.99 & 8.58 & \nodata  \\
 & & H107 & 5293.7 & a & 21.53 & 1.55 & -13.40 & 0.90 & 26.69 & 2.24 & 283.13 & 3.58 & 13.8  \\
 & & H106 & 5444.3 & a & 22.94 & 1.55 & -14.80 & 0.70 & 22.55 & 1.76 & 273.92 & 3.28 & 14.7  \\
 & & H105 & 5600.6 & a & 25.02 & 1.86 & -14.40 & 0.80 & 21.11 & 1.82 & 268.04 & 3.83 & 13.3  \\
 & & H104 & 5762.9 & a & 21.51 & 1.63 & -13.90 & 0.80 & 22.37 & 1.96 & 239.69 & 3.44 & 13.1  \\
 & & H103 & 5931.5 & a & 26.15 & 1.68 & -13.40 & 0.70 & 23.35 & 1.74 & 261.96 & 3.64 & 15.4  \\
 & & H102 & 6106.9 & a & 24.39 & 1.58 & -11.90 & 0.70 & 22.68 & 1.72 & 232.80 & 3.37 & 15.3  \\
 & & H101 & 6289.1 & a & 19.22 & 2.00 & -12.90 & 1.10 & 22.26 & 2.77 & 220.37 & 4.17 & 9.6  \\
 & & H100 & 6478.8 & a & 19.57 & 1.75 & -11.70 & 1.00 & 23.87 & 2.49 & 200.24 & 3.82 & 11.1  \\
 & & H95 & 7550.6 & a & 21.55 & 1.31 & -14.10 & 0.70 & 23.17 & 1.62 & 182.46 & 2.81 & 16.3  \\
 & & H94 & 7792.9 & a & 18.76 & 1.54 & -14.10 & 0.80 & 21.04 & 2.00 & 158.59 & 3.16 & 12.0  \\
 & & H93 & 8045.6 & a & 17.92 & 1.43 & -12.70 & 0.80 & 21.45 & 1.99 & 145.77 & 2.97 & 12.4  \\
 & & H92 & 8309.4 & a & 21.49 & 1.42 & -14.40 & 0.60 & 19.06 & 1.46 & 161.32 & 2.77 & 15.0  \\
 & & H91 & 8584.8 & a & 18.98 & 1.42 & -13.40 & 0.80 & 21.22 & 1.84 & 141.25 & 2.94 & 13.2  \\
 & & H89 & 9173.3 & a & 20.12 & 1.29 & -14.40 & 0.70 & 22.29 & 1.65 & 126.15 & 2.72 & 15.5  \\
 & & H88 & 9487.8 & a & 19.36 & 1.13 & -13.20 & 0.80 & 26.24 & 1.78 & 115.53 & 2.59 & 16.9  \\
G304.557+00.329 & shrds338 & H88$-$H112 & 7068.7 & a & 10.41 & 0.28 & -40.20 & 0.30 & 26.05 & 0.82 & 105.43 & 0.65 & 36.1  \\
 & & H100$-$H112 & 5599.4 & a & 8.73 & 0.42 & -40.20 & 0.60 & 26.29 & 1.46 & 111.15 & 0.96 & 20.7  \\
 & & H88$-$H95 & 8640.6 & a & 12.19 & 0.39 & -40.20 & 0.40 & 25.76 & 0.95 & 99.35 & 0.89 & 30.8  \\
 & & H106$-$H112 & 5047.0 & a & 7.77 & 0.59 & -39.90 & 1.00 & 27.83 & 2.45 & 113.02 & 1.38 & 13.2  \\
 & & H100$-$H105 & 6080.3 & a & 9.65 & 0.52 & -40.30 & 0.70 & 24.84 & 1.55 & 109.52 & 1.16 & 18.3  \\
 & & H112 & 4618.8 & a & 6.80 & 1.51 & -35.50 & 4.60 & 37.79 & 16.65 & 114.41 & 3.65 & 5.1  \\
 & & H111 & 4744.2 & a & 7.18 & 1.53 & -40.50 & 3.80 & 34.83 & 11.10 & 112.77 & 3.79 & 4.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.25 & 3.66 & \nodata  \\
 & & H109 & 5008.9 & a & 7.82 & 1.66 & -39.20 & 2.60 & 25.23 & 6.98 & 113.03 & 3.61 & 4.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.03 & 4.68 & \nodata  \\
 & & H107 & 5293.7 & a & 9.12 & 1.38 & -41.90 & 2.00 & 26.94 & 4.92 & 113.07 & 3.16 & 6.6  \\
 & & H106 & 5444.3 & a & 7.96 & 1.37 & -41.10 & 2.30 & 27.30 & 5.98 & 112.35 & 3.12 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.03 & 3.86 & \nodata  \\
 & & H104 & 5762.9 & a & 12.04 & 1.41 & -39.70 & 1.20 & 21.41 & 2.97 & 111.11 & 2.90 & 8.5  \\
 & & H103 & 5931.5 & a & 8.49 & 1.59 & -40.80 & 2.30 & 24.99 & 6.34 & 110.29 & 3.40 & 5.5  \\
 & & H102 & 6106.9 & a & 9.57 & 1.20 & -39.50 & 1.70 & 28.25 & 4.26 & 108.76 & 2.81 & 8.0  \\
 & & H101 & 6289.1 & a & 12.31 & 1.58 & -42.50 & 1.20 & 18.75 & 2.82 & 108.73 & 3.05 & 7.7  \\
 & & H100 & 6478.8 & a & 9.56 & 1.14 & -42.10 & 1.60 & 26.65 & 3.74 & 107.86 & 2.62 & 8.3  \\
 & & H95 & 7550.6 & a & 12.92 & 1.64 & -36.90 & 1.30 & 20.76 & 3.07 & 101.93 & 3.33 & 7.8  \\
 & & H94 & 7792.9 & a & 11.65 & 0.96 & -41.60 & 1.00 & 24.49 & 2.34 & 102.41 & 2.13 & 12.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.22 & 6.23 & \nodata  \\
 & & H92 & 8309.4 & a & 11.44 & 1.12 & -41.60 & 1.30 & 27.96 & 3.26 & 102.05 & 2.64 & 10.1  \\
 & & H91 & 8584.8 & a & 12.83 & 1.06 & -41.40 & 0.90 & 23.21 & 2.23 & 98.98 & 2.29 & 11.9  \\
 & & H89 & 9173.3 & a & 12.11 & 0.75 & -39.20 & 0.80 & 25.82 & 1.88 & 96.58 & 1.71 & 15.9  \\
 & & H88 & 9487.8 & a & 13.13 & 0.85 & -40.30 & 0.90 & 29.37 & 2.22 & 97.13 & 2.06 & 15.3  \\
G304.925+00.555 & shrds344 & H88$-$H112 & 6730.2 & a & 10.91 & 1.16 & -37.30 & 0.80 & 28.03 & 2.84 & 414.22 & 1.23 & 20.8  \\
 & & H88$-$H112 & 6730.2 & b & 5.46 & 1.17 & -32.90 & 2.80 & 86.26 & 11.53 & 414.22 & 1.23 & 18.3  \\
 & & H100$-$H112 & 5545.4 & a & 15.31 & 0.59 & -37.70 & 0.80 & 42.70 & 1.92 & 469.86 & 1.73 & 25.6  \\
 & & H88$-$H95 & 8564.9 & a & 15.09 & 0.61 & -33.80 & 1.00 & 48.96 & 2.39 & 328.00 & 1.88 & 24.9  \\
 & & H106$-$H112 & 5050.4 & a & 15.89 & 0.88 & -37.10 & 1.00 & 38.72 & 2.50 & 491.59 & 2.44 & 17.9  \\
 & & H100$-$H105 & 6020.1 & a & 15.08 & 0.87 & -39.10 & 1.30 & 44.47 & 3.20 & 449.09 & 2.53 & 17.6  \\
 & & H112 & 4618.8 & a & 16.29 & 3.35 & -41.30 & 3.10 & 29.39 & 9.56 & 525.80 & 7.53 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 515.79 & 7.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 510.56 & 7.31 & \nodata  \\
 & & H109 & 5008.9 & a & 13.67 & 3.32 & -35.90 & 6.10 & 38.73 & 24.00 & 464.89 & 7.75 & 4.9  \\
 & & H108 & 5148.7 & a & 22.15 & 4.21 & -40.80 & 2.70 & 28.36 & 7.68 & 492.01 & 9.49 & 5.5  \\
 & & H107 & 5293.7 & a & 20.94 & 3.35 & -36.00 & 1.30 & 16.25 & 3.04 & 478.03 & 6.03 & 6.2  \\
 & & H106 & 5444.3 & a & 18.30 & 2.19 & -37.10 & 2.30 & 39.73 & 5.92 & 469.02 & 6.06 & 8.4  \\
 & & H105 & 5600.6 & a & 14.19 & 1.97 & -38.50 & 3.80 & 53.07 & 11.65 & 464.80 & 5.95 & 7.7  \\
 & & H104 & 5762.9 & a & 16.08 & 2.55 & -40.90 & 2.40 & 31.00 & 6.84 & 463.85 & 6.05 & 6.6  \\
 & & H103 & 5931.5 & a & 19.33 & 3.54 & -40.30 & 2.60 & 25.96 & 8.47 & 488.31 & 7.27 & 6.0  \\
 & & H102 & 6106.9 & a & 15.22 & 2.15 & -37.10 & 2.90 & 39.15 & 9.19 & 440.41 & 5.49 & 7.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.76 & 7.87 & \nodata  \\
 & & H100 & 6478.8 & a & 13.38 & 1.85 & -38.80 & 3.10 & 46.07 & 7.81 & 422.92 & 5.53 & 7.3  \\
 & & H95 & 7550.6 & a & 17.09 & 2.55 & -37.70 & 2.50 & 34.40 & 6.86 & 329.97 & 6.42 & 6.9  \\
 & & H94 & 7792.9 & a & 16.64 & 1.84 & -35.60 & 1.90 & 34.48 & 4.65 & 365.47 & 4.76 & 9.1  \\
 & & H93 & 8045.6 & a & 10.06 & 2.38 & -30.50 & 7.20 & 55.25 & 26.40 & 283.55 & 6.90 & 4.8  \\
 & & H92 & 8309.4 & a & 16.53 & 2.37 & -32.90 & 2.40 & 33.62 & 5.90 & 355.25 & 6.04 & 7.0  \\
 & & H91 & 8584.8 & a & 12.07 & 1.18 & -27.50 & 4.80 & 88.60 & 13.66 & 332.43 & 4.67 & 10.8  \\
 & & H89 & 9173.3 & a & 14.86 & 1.47 & -33.70 & 2.30 & 46.42 & 6.86 & 313.64 & 4.21 & 10.7  \\
 & & H88 & 9487.8 & a & 15.06 & 1.40 & -31.70 & 2.50 & 54.39 & 6.81 & 303.86 & 4.43 & 11.1  \\
G305.362+00.197 & ch86 & H88$-$H112 & 6490.4 & a & 578.87 & 1.61 & -38.80 & 0.00 & 32.96 & 0.11 & 9151.92 & 4.13 & 356.3  \\
 & & H100$-$H112 & 5538.7 & a & 621.65 & 2.02 & -38.90 & 0.10 & 32.89 & 0.12 & 10682.73 & 5.18 & 304.6  \\
 & & H88$-$H95 & 8892.6 & a & 470.48 & 2.00 & -38.60 & 0.10 & 33.11 & 0.16 & 5287.92 & 5.15 & 232.5  \\
 & & H106$-$H112 & 5153.0 & a & 619.70 & 2.49 & -39.00 & 0.10 & 33.28 & 0.15 & 11437.95 & 6.45 & 245.6  \\
 & & H100$-$H105 & 6034.0 & a & 624.56 & 2.57 & -38.70 & 0.10 & 32.44 & 0.15 & 9713.14 & 6.57 & 239.7  \\
 & & H112 & 4618.8 & a & 596.26 & 8.77 & -39.10 & 0.20 & 33.89 & 0.58 & 12753.83 & 22.87 & 67.2  \\
 & & H111 & 4744.2 & a & 604.95 & 6.50 & -39.10 & 0.20 & 34.96 & 0.43 & 12388.44 & 17.23 & 91.9  \\
 & & H110 & 4874.2 & a & 637.35 & 8.09 & -38.90 & 0.20 & 32.00 & 0.47 & 12176.90 & 20.50 & 77.9  \\
 & & H109 & 5008.9 & a & 620.05 & 4.69 & -39.10 & 0.10 & 33.49 & 0.29 & 11629.52 & 12.16 & 130.6  \\
 & & H108 & 5148.7 & a & 570.39 & 7.83 & -38.90 & 0.20 & 33.79 & 0.54 & 10960.91 & 20.39 & 72.0  \\
 & & H107 & 5293.7 & a & 638.25 & 5.44 & -39.10 & 0.10 & 32.49 & 0.32 & 11125.90 & 13.90 & 115.9  \\
 & & H106 & 5444.3 & a & 620.62 & 4.28 & -38.90 & 0.10 & 32.79 & 0.26 & 10924.69 & 10.98 & 143.3  \\
 & & H105 & 5600.6 & a & 624.95 & 5.66 & -38.90 & 0.10 & 32.68 & 0.34 & 10582.88 & 14.50 & 109.1  \\
 & & H104 & 5762.9 & a & 637.75 & 8.91 & -38.70 & 0.20 & 32.56 & 0.53 & 10170.11 & 22.78 & 70.7  \\
 & & H103 & 5931.5 & a & 635.30 & 4.46 & -38.70 & 0.10 & 31.45 & 0.26 & 9805.99 & 11.21 & 140.7  \\
 & & H102 & 6106.9 & a & 622.97 & 4.73 & -38.60 & 0.10 & 32.44 & 0.28 & 9559.18 & 12.06 & 130.3  \\
 & & H100 & 6478.8 & a & 612.35 & 5.16 & -38.60 & 0.10 & 32.30 & 0.31 & 8920.03 & 13.13 & 117.3  \\
 & & H94 & 7792.9 & a & 410.04 & 6.32 & -38.90 & 0.30 & 33.27 & 0.59 & 4803.51 & 16.32 & 64.1  \\
 & & H92 & 8309.4 & a & 531.63 & 3.83 & -38.70 & 0.10 & 31.89 & 0.27 & 6014.69 & 9.70 & 137.1  \\
 & & H91 & 8584.8 & a & 540.63 & 5.38 & -38.50 & 0.20 & 31.77 & 0.37 & 5880.02 & 13.59 & 99.3  \\
 & & H89 & 9173.3 & a & 519.79 & 3.94 & -38.50 & 0.10 & 32.63 & 0.29 & 5520.93 & 10.08 & 130.4  \\
 & & H88 & 9487.8 & a & 430.33 & 3.13 & -38.50 & 0.10 & 34.45 & 0.29 & 4848.75 & 8.24 & 135.7  \\
G305.363+00.150 & ch86 & H88$-$H112 & 6011.0 & a & 47.85 & 2.99 & -42.20 & 1.70 & 24.16 & 2.46 & 961.52 & 2.58 & 40.3  \\
 & & H88$-$H112 & 6011.0 & b & 30.00 & 7.11 & -24.90 & 1.40 & 16.79 & 2.10 & 961.52 & 2.58 & 21.1  \\
 & & H100$-$H112 & 5366.9 & a & 50.64 & 4.09 & -42.40 & 2.20 & 24.01 & 3.04 & 1088.98 & 3.32 & 33.0  \\
 & & H100$-$H112 & 5366.9 & b & 33.61 & 9.26 & -24.90 & 1.80 & 17.21 & 2.51 & 1088.98 & 3.32 & 18.6  \\
 & & H88$-$H95 & 8753.9 & a & 34.73 & 5.11 & -42.90 & 3.60 & 22.81 & 4.91 & 418.92 & 3.70 & 19.9  \\
 & & H88$-$H95 & 8753.9 & b & 19.84 & 10.89 & -26.20 & 3.60 & 16.80 & 4.85 & 418.92 & 3.70 & 9.7  \\
 & & H106$-$H112 & 5061.4 & a & 50.06 & 4.44 & -42.30 & 2.20 & 21.76 & 3.20 & 1145.49 & 4.09 & 25.3  \\
 & & H106$-$H112 & 5061.4 & b & 36.77 & 8.84 & -24.90 & 2.00 & 16.70 & 2.72 & 1145.49 & 4.09 & 16.3  \\
 & & H100$-$H105 & 5919.2 & a & 49.52 & 8.06 & -44.90 & 3.60 & 23.27 & 4.68 & 986.62 & 4.95 & 21.4  \\
 & & H100$-$H105 & 5919.2 & b & 39.52 & 13.74 & -26.80 & 3.20 & 19.00 & 3.83 & 986.62 & 4.95 & 15.4  \\
 & & H112 & 4618.8 & a & 61.02 & 5.97 & -33.80 & 1.50 & 30.69 & 3.76 & 1479.64 & 14.49 & 10.3  \\
 & & H111 & 4744.2 & a & 66.06 & 6.02 & -37.30 & 1.60 & 36.78 & 4.09 & 1453.61 & 16.10 & 11.0  \\
 & & H110 & 4874.2 & a & 62.15 & 3.00 & -36.40 & 0.70 & 30.44 & 1.73 & 1291.16 & 7.39 & 20.6  \\
 & & H109 & 5008.9 & a & 66.02 & 3.44 & -35.80 & 0.70 & 28.20 & 1.73 & 1133.35 & 8.13 & 19.1  \\
 & & H108 & 5148.7 & a & 39.50 & 3.57 & -38.60 & 1.70 & 37.22 & 4.19 & 946.76 & 9.56 & 11.2  \\
 & & H107 & 5293.7 & a & 50.32 & 3.38 & -35.80 & 1.20 & 36.29 & 2.94 & 997.77 & 9.00 & 14.9  \\
 & & H106 & 5444.3 & a & 44.09 & 3.07 & -34.10 & 1.20 & 33.76 & 2.84 & 972.50 & 7.88 & 14.4  \\
 & & H105 & 5600.6 & a & 50.94 & 3.15 & -36.10 & 1.00 & 33.47 & 2.50 & 972.66 & 8.07 & 16.2  \\
 & & H104 & 5762.9 & a & 62.10 & 6.30 & -36.20 & 1.80 & 35.65 & 4.30 & 1025.93 & 16.69 & 9.8  \\
 & & H103 & 5931.5 & a & 68.24 & 4.22 & -37.70 & 1.00 & 31.94 & 2.33 & 1023.57 & 10.60 & 16.1  \\
 & & H102 & 6106.9 & a & 58.97 & 3.65 & -40.60 & 1.10 & 36.82 & 2.86 & 1016.64 & 9.70 & 16.3  \\
 & & H100 & 6478.8 & a & 60.11 & 4.60 & -35.50 & 1.30 & 34.17 & 3.11 & 891.41 & 11.93 & 13.0  \\
 & & H94 & 7792.9 & a & 25.85 & 4.62 & -40.50 & 2.20 & 23.34 & 6.60 & 380.25 & 9.25 & 6.0  \\
 & & H92 & 8309.4 & a & 66.70 & 4.31 & -39.50 & 0.90 & 28.11 & 2.16 & 556.62 & 10.15 & 15.4  \\
 & & H91 & 8584.8 & a & 52.04 & 4.58 & -37.90 & 1.20 & 27.97 & 2.90 & 521.24 & 10.79 & 11.3  \\
 & & H89 & 9173.3 & a & 25.93 & 2.35 & -35.10 & 1.60 & 36.07 & 4.09 & 362.62 & 6.19 & 11.1  \\
 & & H88 & 9487.8 & a & 35.59 & 3.16 & -40.40 & 1.50 & 33.55 & 3.61 & 319.43 & 8.07 & 11.3  \\
G305.384$-$00.248 & shrds346 & H88$-$H112 & 6521.1 & a & 5.63 & 0.83 & -45.30 & 1.50 & 21.03 & 3.73 & 67.10 & 1.69 & 6.8  \\
 & & H100$-$H112 & 5586.9 & a & 6.21 & 1.22 & -46.00 & 1.90 & 19.23 & 4.52 & 82.11 & 2.37 & 5.1  \\
 & & H88$-$H95 & 8678.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.56 & 2.15 & \nodata  \\
 & & H106$-$H112 & 5053.1 & a & 5.23 & 1.63 & -45.70 & 4.50 & 27.56 & 14.80 & 90.34 & 3.47 & 3.5  \\
 & & H100$-$H105 & 6023.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.36 & 3.16 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.00 & 9.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.01 & 9.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.58 & 9.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.34 & 8.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.95 & 8.18 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.43 & 8.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.95 & 8.26 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.40 & 7.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.98 & 6.27 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.34 & 6.33 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.27 & 9.42 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.49 & 6.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.59 & 6.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.40 & 4.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.26 & 5.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.28 & 4.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.05 & 4.38 & \nodata  \\
G305.789+00.280 & shrds350 & H88$-$H112 & 6601.2 & a & 9.23 & 0.32 & -37.40 & 0.40 & 24.95 & 1.00 & 106.27 & 0.72 & 28.5  \\
 & & H100$-$H112 & 5500.5 & a & 9.70 & 0.42 & -37.30 & 0.50 & 24.98 & 1.25 & 126.10 & 0.94 & 22.9  \\
 & & H88$-$H95 & 8543.3 & a & 8.44 & 0.48 & -37.60 & 0.70 & 24.70 & 1.63 & 71.28 & 1.07 & 17.3  \\
 & & H106$-$H112 & 5012.8 & a & 10.36 & 0.63 & -36.80 & 0.70 & 24.55 & 1.72 & 140.70 & 1.39 & 16.3  \\
 & & H100$-$H105 & 6041.0 & a & 9.02 & 0.57 & -37.90 & 0.80 & 25.08 & 1.86 & 109.93 & 1.28 & 15.6  \\
 & & H112 & 4618.8 & a & 11.61 & 1.98 & -37.30 & 1.70 & 20.32 & 4.33 & 159.91 & 3.91 & 5.9  \\
 & & H111 & 4744.2 & a & 10.03 & 1.80 & -38.10 & 2.10 & 23.52 & 5.30 & 147.86 & 3.83 & 5.6  \\
 & & H110 & 4874.2 & a & 9.12 & 1.53 & -39.40 & 2.70 & 31.41 & 8.33 & 141.15 & 3.56 & 6.4  \\
 & & H109 & 5008.9 & a & 11.61 & 1.83 & -35.60 & 1.60 & 20.43 & 3.91 & 135.33 & 3.65 & 6.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.27 & 6.65 & \nodata  \\
 & & H107 & 5293.7 & a & 10.30 & 1.77 & -35.90 & 1.80 & 21.03 & 4.57 & 126.68 & 3.54 & 5.9  \\
 & & H106 & 5444.3 & a & 10.57 & 1.58 & -34.30 & 1.50 & 20.12 & 3.72 & 119.28 & 3.10 & 6.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.65 & 3.74 & \nodata  \\
 & & H104 & 5762.9 & a & 6.92 & 1.35 & -37.40 & 2.20 & 23.36 & 5.88 & 111.58 & 2.83 & 5.2  \\
 & & H103 & 5931.5 & a & 14.18 & 2.35 & -37.60 & 1.40 & 17.58 & 3.41 & 120.32 & 4.39 & 6.0  \\
 & & H102 & 6106.9 & a & 7.95 & 1.27 & -35.30 & 2.80 & 34.83 & 8.23 & 102.42 & 3.14 & 6.6  \\
 & & H101 & 6289.1 & a & 12.86 & 1.61 & -38.70 & 1.50 & 23.87 & 3.51 & 116.54 & 3.51 & 7.9  \\
 & & H100 & 6478.8 & a & 8.72 & 1.30 & -37.00 & 1.70 & 23.83 & 4.47 & 94.00 & 2.76 & 6.8  \\
 & & H95 & 7550.6 & a & 6.01 & 1.17 & -41.40 & 5.40 & 48.39 & 20.73 & 75.11 & 3.12 & 5.9  \\
 & & H94 & 7792.9 & a & 6.43 & 0.95 & -39.50 & 2.10 & 29.58 & 5.50 & 71.01 & 2.26 & 6.8  \\
 & & H93 & 8045.6 & a & 16.03 & 3.09 & -37.20 & 2.00 & 21.14 & 5.42 & 142.42 & 6.12 & 5.3  \\
 & & H92 & 8309.4 & a & 11.29 & 1.73 & -35.90 & 1.50 & 20.34 & 3.63 & 102.51 & 3.49 & 6.5  \\
 & & H91 & 8584.8 & a & 6.71 & 1.02 & -35.70 & 1.90 & 26.11 & 4.92 & 60.45 & 2.27 & 6.7  \\
 & & H89 & 9173.3 & a & 8.17 & 0.89 & -40.00 & 1.20 & 21.77 & 2.75 & 53.61 & 1.85 & 9.1  \\
 & & H88 & 9487.8 & a & 11.81 & 1.25 & -36.90 & 0.80 & 15.42 & 1.89 & 58.82 & 2.20 & 9.3  \\
G306.321$-$00.358 & ch93 & H88$-$H112 & 6471.9 & a & 47.23 & 0.76 & -18.20 & 0.20 & 22.75 & 0.42 & 465.01 & 1.62 & 61.6  \\
 & & H100$-$H112 & 5442.0 & a & 52.14 & 0.94 & -18.20 & 0.20 & 22.32 & 0.46 & 571.14 & 1.98 & 55.1  \\
 & & H88$-$H95 & 8798.8 & a & 35.36 & 0.92 & -18.20 & 0.30 & 23.37 & 0.70 & 225.73 & 1.99 & 37.9  \\
 & & H106$-$H112 & 5002.5 & a & 52.01 & 1.31 & -18.10 & 0.30 & 23.33 & 0.68 & 632.61 & 2.84 & 39.1  \\
 & & H100$-$H105 & 5975.2 & a & 53.01 & 1.35 & -18.30 & 0.30 & 21.53 & 0.63 & 496.11 & 2.80 & 38.9  \\
 & & H112 & 4618.8 & a & 51.00 & 3.69 & -18.90 & 0.90 & 24.76 & 2.08 & 693.99 & 8.19 & 13.7  \\
 & & H111 & 4744.2 & a & 53.39 & 3.53 & -17.90 & 0.70 & 22.27 & 1.70 & 670.94 & 7.46 & 15.0  \\
 & & H110 & 4874.2 & a & 49.65 & 3.65 & -18.30 & 0.90 & 24.23 & 2.07 & 667.42 & 8.03 & 13.5  \\
 & & H109 & 5008.9 & a & 56.16 & 3.35 & -18.30 & 0.70 & 22.70 & 1.57 & 630.17 & 7.15 & 16.6  \\
 & & H108 & 5148.7 & a & 48.09 & 4.39 & -17.30 & 1.00 & 21.64 & 2.32 & 572.84 & 9.10 & 10.9  \\
 & & H107 & 5293.7 & a & 50.59 & 3.68 & -18.20 & 0.80 & 22.43 & 1.89 & 596.63 & 7.79 & 13.6  \\
 & & H106 & 5444.3 & a & 51.04 & 3.46 & -17.70 & 0.80 & 24.58 & 1.95 & 568.83 & 7.65 & 14.6  \\
 & & H105 & 5600.6 & a & 55.76 & 3.29 & -18.60 & 0.60 & 21.50 & 1.47 & 550.04 & 6.83 & 16.8  \\
 & & H104 & 5762.9 & a & 51.01 & 3.19 & -18.20 & 0.70 & 22.89 & 1.66 & 516.15 & 6.83 & 15.8  \\
 & & H103 & 5931.5 & a & 49.70 & 3.07 & -18.50 & 0.70 & 21.76 & 1.55 & 491.89 & 6.41 & 16.0  \\
 & & H102 & 6106.9 & a & 54.51 & 3.08 & -17.90 & 0.60 & 20.91 & 1.37 & 482.28 & 6.32 & 17.5  \\
 & & H100 & 6478.8 & a & 53.35 & 3.05 & -18.20 & 0.60 & 20.75 & 1.37 & 439.36 & 6.22 & 17.3  \\
 & & H94 & 7792.9 & a & 26.70 & 2.60 & -17.50 & 1.20 & 24.24 & 2.73 & 163.03 & 5.72 & 10.2  \\
 & & H92 & 8309.4 & a & 36.57 & 1.88 & -18.70 & 0.60 & 24.13 & 1.43 & 249.62 & 4.13 & 19.3  \\
 & & H91 & 8584.8 & a & 36.78 & 1.98 & -18.10 & 0.60 & 23.53 & 1.47 & 246.89 & 4.31 & 18.3  \\
 & & H89 & 9173.3 & a & 38.25 & 2.01 & -18.30 & 0.60 & 22.75 & 1.38 & 233.85 & 4.30 & 18.8  \\
 & & H88 & 9487.8 & a & 32.55 & 1.78 & -17.70 & 0.60 & 21.39 & 1.35 & 200.89 & 3.70 & 18.0  \\
G307.559$-$00.585 & shrds364 & H88$-$H112 & 7148.5 & a & 66.72 & 0.69 & -40.20 & 0.10 & 27.20 & 0.32 & 824.73 & 1.61 & 96.0  \\
 & & H100$-$H112 & 5577.9 & a & 54.93 & 1.04 & -40.70 & 0.30 & 28.91 & 0.63 & 898.05 & 2.51 & 52.2  \\
 & & H88$-$H95 & 8709.4 & a & 78.32 & 0.94 & -39.90 & 0.20 & 25.75 & 0.36 & 751.97 & 2.14 & 82.3  \\
 & & H106$-$H112 & 5015.7 & a & 50.82 & 1.57 & -41.00 & 0.40 & 29.20 & 1.04 & 919.69 & 3.80 & 32.0  \\
 & & H100$-$H105 & 6053.1 & a & 58.41 & 1.39 & -40.50 & 0.30 & 28.58 & 0.78 & 879.82 & 3.32 & 41.6  \\
 & & H112 & 4618.8 & a & 53.04 & 4.24 & -42.20 & 1.00 & 25.38 & 2.36 & 938.51 & 9.55 & 12.4  \\
 & & H111 & 4744.2 & a & 50.47 & 3.98 & -42.10 & 1.10 & 27.31 & 2.49 & 936.52 & 9.30 & 12.6  \\
 & & H110 & 4874.2 & a & 50.84 & 4.63 & -40.80 & 1.20 & 27.49 & 2.96 & 934.55 & 10.79 & 10.9  \\
 & & H109 & 5008.9 & a & 47.32 & 3.81 & -41.50 & 1.20 & 30.72 & 2.98 & 922.05 & 9.32 & 12.5  \\
 & & H108 & 5148.7 & a & 44.88 & 5.40 & -40.50 & 1.90 & 32.22 & 4.70 & 872.62 & 13.55 & 8.3  \\
 & & H107 & 5293.7 & a & 49.20 & 3.51 & -38.80 & 1.10 & 30.55 & 2.57 & 909.58 & 8.63 & 13.9  \\
 & & H106 & 5444.3 & a & 58.11 & 4.01 & -41.00 & 1.00 & 29.16 & 2.36 & 903.75 & 9.67 & 14.4  \\
 & & H105 & 5600.6 & a & 60.98 & 3.86 & -40.50 & 0.90 & 28.53 & 2.10 & 895.98 & 9.20 & 15.7  \\
 & & H104 & 5762.9 & a & 55.91 & 3.69 & -40.90 & 0.80 & 25.80 & 1.99 & 890.77 & 8.38 & 15.0  \\
 & & H103 & 5931.5 & a & 57.73 & 3.21 & -40.60 & 0.80 & 29.38 & 1.90 & 880.68 & 7.79 & 17.8  \\
 & & H102 & 6106.9 & a & 53.81 & 3.32 & -39.40 & 0.90 & 29.89 & 2.18 & 873.94 & 8.07 & 16.1  \\
 & & H101 & 6289.1 & a & 61.00 & 3.91 & -40.80 & 0.90 & 28.16 & 2.11 & 897.56 & 9.25 & 15.5  \\
 & & H100 & 6478.8 & a & 59.31 & 3.06 & -40.20 & 0.70 & 27.88 & 1.67 & 855.65 & 7.22 & 19.2  \\
 & & H94 & 7792.9 & a & 76.94 & 2.87 & -40.10 & 0.40 & 24.25 & 1.05 & 780.61 & 6.33 & 26.5  \\
 & & H92 & 8309.4 & a & 75.57 & 1.94 & -39.80 & 0.30 & 25.26 & 0.75 & 774.61 & 4.38 & 38.4  \\
 & & H91 & 8584.8 & a & 78.57 & 2.32 & -40.10 & 0.40 & 25.81 & 0.88 & 763.79 & 5.29 & 33.4  \\
 & & H89 & 9173.3 & a & 84.66 & 2.27 & -39.80 & 0.30 & 25.54 & 0.79 & 742.07 & 5.13 & 36.9  \\
 & & H88 & 9487.8 & a & 76.25 & 2.00 & -39.90 & 0.40 & 27.35 & 0.83 & 704.39 & 4.70 & 37.6  \\
G307.559$-$00.585 & caswell10 & H88$-$H112 & 6811.1 & a & 64.51 & 0.38 & -40.20 & 0.10 & 27.26 & 0.18 & 829.28 & 0.88 & 168.7  \\
 & & H100$-$H112 & 5568.2 & a & 54.20 & 0.55 & -40.20 & 0.10 & 27.37 & 0.32 & 880.82 & 1.29 & 97.2  \\
 & & H88$-$H95 & 8594.3 & a & 78.28 & 0.61 & -40.20 & 0.10 & 26.30 & 0.24 & 755.47 & 1.41 & 125.9  \\
 & & H106$-$H112 & 5044.2 & a & 51.38 & 0.87 & -40.30 & 0.20 & 27.49 & 0.54 & 904.05 & 2.05 & 58.1  \\
 & & H100$-$H105 & 6033.3 & a & 57.94 & 0.87 & -40.20 & 0.20 & 28.55 & 0.50 & 860.11 & 2.09 & 65.6  \\
 & & H112 & 4618.8 & a & 46.69 & 2.72 & -40.50 & 0.70 & 25.11 & 1.70 & 912.60 & 6.11 & 17.0  \\
 & & H111 & 4744.2 & a & 48.99 & 2.66 & -41.00 & 0.70 & 26.69 & 1.68 & 904.02 & 6.16 & 18.2  \\
 & & H110 & 4874.2 & a & 47.88 & 2.15 & -41.00 & 0.60 & 27.22 & 1.42 & 913.04 & 5.02 & 22.0  \\
 & & H109 & 5008.9 & a & 52.57 & 2.62 & -38.90 & 0.70 & 29.27 & 1.76 & 907.84 & 6.28 & 20.1  \\
 & & H108 & 5148.7 & a & 50.00 & 2.72 & -39.50 & 0.80 & 29.03 & 1.84 & 897.60 & 6.54 & 18.2  \\
 & & H107 & 5293.7 & a & 51.44 & 2.30 & -40.10 & 0.60 & 28.80 & 1.49 & 899.65 & 5.51 & 22.2  \\
 & & H106 & 5444.3 & a & 59.05 & 2.20 & -40.30 & 0.50 & 24.68 & 1.06 & 895.48 & 4.89 & 26.5  \\
 & & H105 & 5600.6 & a & 56.78 & 2.72 & -40.20 & 0.70 & 28.37 & 1.57 & 896.51 & 6.48 & 20.7  \\
 & & H104 & 5762.9 & a & 55.16 & 1.84 & -39.70 & 0.50 & 29.01 & 1.12 & 878.08 & 4.45 & 29.6  \\
 & & H103 & 5931.5 & a & 57.97 & 1.77 & -40.40 & 0.40 & 29.11 & 1.03 & 872.73 & 4.27 & 32.4  \\
 & & H102 & 6106.9 & a & 58.20 & 1.75 & -40.20 & 0.40 & 29.22 & 1.01 & 864.35 & 4.23 & 32.9  \\
 & & H101 & 6289.1 & a & 52.43 & 2.29 & -40.70 & 0.60 & 28.09 & 1.42 & 784.97 & 5.44 & 22.6  \\
 & & H100 & 6478.8 & a & 64.93 & 2.16 & -40.10 & 0.40 & 25.99 & 1.00 & 848.03 & 4.94 & 29.7  \\
 & & H95 & 7550.6 & a & 83.01 & 2.80 & -39.60 & 0.40 & 24.40 & 0.95 & 869.70 & 6.19 & 29.3  \\
 & & H94 & 7792.9 & a & 66.94 & 1.90 & -40.60 & 0.40 & 26.23 & 0.86 & 753.28 & 4.37 & 34.8  \\
 & & H93 & 8045.6 & a & 81.33 & 3.52 & -40.30 & 0.50 & 25.74 & 1.29 & 862.88 & 7.99 & 22.9  \\
 & & H92 & 8309.4 & a & 73.79 & 1.64 & -40.50 & 0.30 & 26.13 & 0.67 & 751.17 & 3.75 & 44.5  \\
 & & H91 & 8584.8 & a & 78.08 & 1.58 & -40.20 & 0.20 & 25.04 & 0.58 & 755.70 & 3.53 & 49.0  \\
 & & H89 & 9173.3 & a & 85.55 & 1.59 & -39.80 & 0.20 & 26.68 & 0.57 & 766.72 & 3.69 & 53.0  \\
 & & H88 & 9487.8 & a & 78.91 & 1.60 & -40.10 & 0.30 & 27.22 & 0.64 & 663.34 & 3.73 & 48.8  \\
G307.559$-$00.585 & ch94 & H88$-$H112 & 6776.2 & a & 69.96 & 0.95 & -40.50 & 0.20 & 26.21 & 0.41 & 876.24 & 2.17 & 73.0  \\
 & & H100$-$H112 & 5605.8 & a & 59.90 & 1.15 & -40.70 & 0.30 & 26.62 & 0.59 & 915.23 & 2.67 & 51.3  \\
 & & H88$-$H95 & 8596.6 & a & 85.67 & 1.36 & -40.20 & 0.20 & 25.71 & 0.47 & 815.61 & 3.08 & 62.4  \\
 & & H106$-$H112 & 5033.1 & a & 52.96 & 1.75 & -40.30 & 0.40 & 26.53 & 1.02 & 932.52 & 4.05 & 29.8  \\
 & & H100$-$H105 & 6066.9 & a & 65.54 & 1.40 & -40.90 & 0.30 & 26.64 & 0.66 & 901.31 & 3.24 & 46.2  \\
 & & H112 & 4618.8 & a & 46.88 & 4.58 & -40.50 & 1.20 & 25.09 & 2.88 & 951.74 & 10.22 & 10.2  \\
 & & H111 & 4744.2 & a & 50.89 & 4.15 & -39.40 & 1.00 & 25.54 & 2.51 & 941.51 & 9.26 & 12.3  \\
 & & H110 & 4874.2 & a & 47.94 & 4.17 & -41.80 & 1.10 & 25.76 & 2.61 & 939.30 & 9.46 & 11.4  \\
 & & H109 & 5008.9 & a & 55.59 & 3.97 & -43.20 & 1.10 & 30.09 & 2.54 & 932.92 & 9.67 & 14.0  \\
 & & H108 & 5148.7 & a & 52.97 & 4.61 & -40.10 & 1.10 & 25.59 & 2.61 & 925.66 & 10.40 & 11.4  \\
 & & H107 & 5293.7 & a & 55.36 & 3.88 & -39.70 & 0.90 & 26.53 & 2.16 & 922.25 & 8.92 & 14.2  \\
 & & H106 & 5444.3 & a & 59.78 & 3.90 & -38.70 & 0.80 & 25.78 & 1.96 & 918.57 & 8.86 & 15.2  \\
 & & H105 & 5600.6 & a & 67.80 & 5.26 & -42.20 & 0.90 & 22.65 & 2.04 & 915.71 & 11.21 & 12.7  \\
 & & H104 & 5762.9 & a & 63.60 & 3.24 & -40.20 & 0.60 & 25.67 & 1.52 & 906.43 & 7.34 & 19.4  \\
 & & H103 & 5931.5 & a & 63.85 & 3.20 & -39.30 & 0.70 & 26.89 & 1.56 & 903.34 & 7.44 & 19.7  \\
 & & H102 & 6106.9 & a & 63.90 & 3.21 & -42.10 & 0.70 & 28.00 & 1.64 & 899.75 & 7.57 & 19.8  \\
 & & H101 & 6289.1 & a & 66.28 & 3.01 & -41.40 & 0.60 & 27.16 & 1.43 & 899.45 & 7.02 & 21.8  \\
 & & H100 & 6478.8 & a & 70.27 & 3.38 & -41.10 & 0.60 & 25.96 & 1.45 & 890.63 & 7.70 & 20.6  \\
 & & H95 & 7550.6 & a & 82.18 & 4.90 & -39.40 & 0.70 & 25.50 & 1.77 & 876.53 & 11.06 & 16.6  \\
 & & H94 & 7792.9 & a & 74.55 & 2.55 & -40.50 & 0.50 & 27.56 & 1.09 & 837.58 & 5.99 & 28.9  \\
 & & H92 & 8309.4 & a & 83.81 & 3.03 & -40.80 & 0.40 & 25.31 & 1.06 & 816.83 & 6.82 & 27.4  \\
 & & H91 & 8584.8 & a & 86.12 & 2.82 & -40.50 & 0.40 & 24.91 & 0.94 & 817.86 & 6.30 & 30.2  \\
 & & H89 & 9173.3 & a & 91.83 & 3.18 & -39.80 & 0.40 & 24.50 & 0.98 & 810.50 & 7.06 & 28.5  \\
 & & H88 & 9487.8 & a & 92.93 & 2.55 & -40.10 & 0.30 & 25.68 & 0.82 & 777.34 & 5.80 & 36.0  \\
G307.559$-$00.585 & shrds365 & H88$-$H112 & 6573.8 & a & 65.50 & 1.13 & -40.50 & 0.20 & 25.98 & 0.52 & 860.26 & 2.58 & 57.4  \\
 & & H100$-$H112 & 5520.6 & a & 57.98 & 1.44 & -40.40 & 0.30 & 26.80 & 0.77 & 921.15 & 3.34 & 39.8  \\
 & & H88$-$H95 & 8618.5 & a & 79.09 & 1.92 & -40.40 & 0.30 & 24.14 & 0.68 & 742.72 & 4.23 & 40.7  \\
 & & H106$-$H112 & 5026.1 & a & 53.42 & 1.98 & -40.30 & 0.50 & 27.19 & 1.16 & 943.43 & 4.62 & 26.7  \\
 & & H100$-$H105 & 6018.8 & a & 62.67 & 1.93 & -40.50 & 0.40 & 26.42 & 0.94 & 898.70 & 4.44 & 32.1  \\
 & & H112 & 4618.8 & a & 44.16 & 5.53 & -40.30 & 1.70 & 27.61 & 4.31 & 961.90 & 12.74 & 8.1  \\
 & & H111 & 4744.2 & a & 46.44 & 4.30 & -39.90 & 1.60 & 34.79 & 3.81 & 958.22 & 11.28 & 10.8  \\
 & & H110 & 4874.2 & a & 52.55 & 6.22 & -41.90 & 1.20 & 21.43 & 2.94 & 956.48 & 12.88 & 8.4  \\
 & & H109 & 5008.9 & a & 48.31 & 5.28 & -39.60 & 1.60 & 30.09 & 3.91 & 944.36 & 12.87 & 9.1  \\
 & & H108 & 5148.7 & a & 62.77 & 7.49 & -40.00 & 1.60 & 27.76 & 4.28 & 912.82 & 17.15 & 8.5  \\
 & & H107 & 5293.7 & a & 69.89 & 5.16 & -40.90 & 0.80 & 23.20 & 1.98 & 932.42 & 11.12 & 13.4  \\
 & & H106 & 5444.3 & a & 53.50 & 4.65 & -40.60 & 1.20 & 29.07 & 2.96 & 927.23 & 11.19 & 11.4  \\
 & & H105 & 5600.6 & a & 56.55 & 5.02 & -40.80 & 1.10 & 26.06 & 2.74 & 919.33 & 11.40 & 11.2  \\
 & & H104 & 5762.9 & a & 59.68 & 5.03 & -40.50 & 1.00 & 24.00 & 2.38 & 911.84 & 10.98 & 11.8  \\
 & & H103 & 5931.5 & a & 67.64 & 4.66 & -39.90 & 0.90 & 27.90 & 2.23 & 903.68 & 11.02 & 14.3  \\
 & & H102 & 6106.9 & a & 58.80 & 4.61 & -39.10 & 1.10 & 28.47 & 2.62 & 897.01 & 10.97 & 12.7  \\
 & & H101 & 6289.1 & a & 71.50 & 6.24 & -42.20 & 1.10 & 26.74 & 2.75 & 891.26 & 14.36 & 11.4  \\
 & & H100 & 6478.8 & a & 66.39 & 4.36 & -40.90 & 0.90 & 27.68 & 2.14 & 868.51 & 10.23 & 15.1  \\
 & & H94 & 7792.9 & a & 76.89 & 4.36 & -39.50 & 0.60 & 22.45 & 1.47 & 784.05 & 9.25 & 17.4  \\
 & & H92 & 8309.4 & a & 74.31 & 4.17 & -40.90 & 0.70 & 24.21 & 1.57 & 768.62 & 9.19 & 17.6  \\
 & & H91 & 8584.8 & a & 87.85 & 3.98 & -40.90 & 0.50 & 24.55 & 1.29 & 753.81 & 8.84 & 21.8  \\
 & & H89 & 9173.3 & a & 78.37 & 4.10 & -40.50 & 0.60 & 24.85 & 1.51 & 712.78 & 9.13 & 18.9  \\
 & & H88 & 9487.8 & a & 78.10 & 4.34 & -40.30 & 0.70 & 25.17 & 1.62 & 674.26 & 9.76 & 17.8  \\
G307.559$-$00.585 & mos071 & H88$-$H112 & 6878.6 & a & 69.05 & 0.53 & -40.30 & 0.10 & 27.07 & 0.24 & 863.11 & 1.23 & 129.4  \\
 & & H100$-$H112 & 5606.2 & a & 57.96 & 0.75 & -40.40 & 0.20 & 28.02 & 0.42 & 919.17 & 1.77 & 76.6  \\
 & & H88$-$H95 & 8505.6 & a & 82.66 & 1.00 & -40.20 & 0.20 & 25.72 & 0.36 & 791.92 & 2.28 & 81.4  \\
 & & H106$-$H112 & 5035.6 & a & 53.31 & 1.13 & -40.30 & 0.30 & 27.36 & 0.67 & 948.31 & 2.65 & 46.5  \\
 & & H100$-$H105 & 6059.0 & a & 60.91 & 1.03 & -40.50 & 0.20 & 27.70 & 0.54 & 896.55 & 2.43 & 58.3  \\
 & & H112 & 4618.8 & a & 46.53 & 3.15 & -41.30 & 0.80 & 23.14 & 1.82 & 978.41 & 6.78 & 14.6  \\
 & & H111 & 4744.2 & a & 48.77 & 2.97 & -40.80 & 0.80 & 28.38 & 2.02 & 969.12 & 7.05 & 16.3  \\
 & & H110 & 4874.2 & a & 52.54 & 3.44 & -40.90 & 0.80 & 23.47 & 1.78 & 963.36 & 7.46 & 15.1  \\
 & & H109 & 5008.9 & a & 55.95 & 3.01 & -40.60 & 0.80 & 29.49 & 1.86 & 950.92 & 7.29 & 18.5  \\
 & & H108 & 5148.7 & a & 59.72 & 4.44 & -40.70 & 0.90 & 24.69 & 2.13 & 901.33 & 9.87 & 13.3  \\
 & & H107 & 5293.7 & a & 54.21 & 2.66 & -39.50 & 0.70 & 27.07 & 1.54 & 936.02 & 6.18 & 20.2  \\
 & & H106 & 5444.3 & a & 56.19 & 2.51 & -39.10 & 0.60 & 28.78 & 1.49 & 926.10 & 6.03 & 22.1  \\
 & & H105 & 5600.6 & a & 62.77 & 2.92 & -40.90 & 0.60 & 26.13 & 1.41 & 923.22 & 6.69 & 21.2  \\
 & & H104 & 5762.9 & a & 59.55 & 2.64 & -39.90 & 0.50 & 25.21 & 1.30 & 913.06 & 5.94 & 22.3  \\
 & & H103 & 5931.5 & a & 61.58 & 2.20 & -40.10 & 0.50 & 27.92 & 1.15 & 903.85 & 5.20 & 27.7  \\
 & & H102 & 6106.9 & a & 56.03 & 2.22 & -40.00 & 0.60 & 31.15 & 1.44 & 898.65 & 5.52 & 25.1  \\
 & & H101 & 6289.1 & a & 60.98 & 2.18 & -40.50 & 0.50 & 27.82 & 1.15 & 873.91 & 5.14 & 27.7  \\
 & & H100 & 6478.8 & a & 65.32 & 2.43 & -41.10 & 0.50 & 26.53 & 1.14 & 879.40 & 5.61 & 26.6  \\
 & & H95 & 7550.6 & a & 84.66 & 2.79 & -39.20 & 0.40 & 26.45 & 1.01 & 868.06 & 6.42 & 30.0  \\
 & & H94 & 7792.9 & a & 76.15 & 2.11 & -40.50 & 0.30 & 25.56 & 0.82 & 809.17 & 4.77 & 35.7  \\
 & & H93 & 8045.6 & a & 82.28 & 3.67 & -40.10 & 0.60 & 25.40 & 1.31 & 866.19 & 8.27 & 22.2  \\
 & & H92 & 8309.4 & a & 77.52 & 1.79 & -40.60 & 0.30 & 25.98 & 0.69 & 778.04 & 4.09 & 42.8  \\
 & & H91 & 8584.8 & a & 83.98 & 1.66 & -40.40 & 0.30 & 25.90 & 0.59 & 777.23 & 3.78 & 50.1  \\
 & & H89 & 9173.3 & a & 92.91 & 2.13 & -39.80 & 0.30 & 24.95 & 0.66 & 786.77 & 4.76 & 43.2  \\
 & & H88 & 9487.8 & a & 84.47 & 2.05 & -40.20 & 0.30 & 26.75 & 0.75 & 745.23 & 4.75 & 40.7  \\
G307.571$-$00.620 & caswell10 & H88$-$H112 & 6784.8 & a & 3.85 & 0.45 & 32.80 & 1.10 & 18.47 & 2.51 & 54.71 & 0.87 & 8.4  \\
 & & H100$-$H112 & 5551.6 & a & 4.66 & 0.80 & 32.50 & 1.20 & 14.66 & 2.91 & 65.24 & 1.37 & 5.8  \\
 & & H88$-$H95 & 8500.3 & a & 2.90 & 0.57 & 32.40 & 2.80 & 27.38 & 9.14 & 40.07 & 1.20 & 5.6  \\
 & & H106$-$H112 & 5024.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.50 & 2.02 & \nodata  \\
 & & H100$-$H105 & 6050.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.19 & 1.94 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.59 & 5.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.53 & 5.52 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.51 & 5.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.71 & 5.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.31 & 5.87 & \nodata  \\
 & & H107 & 5293.7 & a & 9.56 & 3.06 & 32.40 & 2.00 & 12.84 & 4.80 & 62.94 & 4.90 & 3.1  \\
 & & H106 & 5444.3 & a & 12.05 & 3.28 & 41.20 & 1.40 & 10.42 & 3.28 & 60.10 & 4.74 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.89 & 5.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.63 & 4.12 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.78 & 4.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.64 & 4.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.55 & 4.72 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.05 & 4.46 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.74 & 4.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.88 & 3.15 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.97 & 6.47 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.29 & 3.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.57 & 2.69 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.72 & 3.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.32 & 2.44 & \nodata  \\
G307.571$-$00.620 & ch94 & H88$-$H112 & 7191.4 & a & 4.43 & 0.76 & 34.80 & 1.10 & 13.42 & 2.67 & 61.56 & 1.25 & 5.8  \\
 & & H100$-$H112 & 5581.1 & a & 5.79 & 1.15 & 33.20 & 1.40 & 14.64 & 3.35 & 84.84 & 1.96 & 5.0  \\
 & & H88$-$H95 & 8675.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.15 & 1.50 & \nodata  \\
 & & H106$-$H112 & 5011.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.89 & 3.10 & \nodata  \\
 & & H100$-$H105 & 6085.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.49 & 2.61 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.46 & 9.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.19 & 8.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.45 & 8.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.93 & 8.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.49 & 10.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.73 & 7.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.23 & 7.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.81 & 8.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.22 & 7.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.02 & 7.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.97 & 6.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.72 & 5.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.81 & 5.77 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.46 & 5.44 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.14 & 3.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.23 & 2.97 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.14 & 3.61 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.02 & 3.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.10 & 2.44 & \nodata  \\
G307.571$-$00.620 & mos071 & H88$-$H112 & 6544.6 & a & 4.93 & 0.49 & 32.00 & 1.10 & 22.85 & 2.63 & 141.98 & 1.05 & 9.9  \\
 & & H88$-$H112 & 6544.6 & b & 4.72 & 0.55 & -43.20 & 1.00 & 18.37 & 2.46 & 141.98 & 1.05 & 8.5  \\
 & & H100$-$H112 & 5462.0 & a & 6.84 & 0.80 & -42.80 & 1.00 & 18.06 & 2.45 & 189.92 & 1.53 & 8.4  \\
 & & H100$-$H112 & 5462.0 & b & 5.59 & 0.73 & 33.20 & 1.40 & 22.09 & 3.31 & 189.92 & 1.53 & 7.6  \\
 & & H88$-$H95 & 8597.1 & a & 3.88 & 0.58 & 28.80 & 1.40 & 18.72 & 3.26 & 51.13 & 1.13 & 6.6  \\
 & & H106$-$H112 & 5001.2 & a & 9.31 & 1.39 & -41.50 & 1.20 & 16.84 & 2.90 & 229.42 & 2.55 & 6.6  \\
 & & H106$-$H112 & 5001.2 & b & 6.73 & 1.08 & 34.80 & 2.20 & 27.81 & 5.15 & 229.42 & 2.55 & 6.2  \\
 & & H100$-$H105 & 6013.8 & a & 4.97 & 0.94 & 31.30 & 2.10 & 22.86 & 4.98 & 142.43 & 2.01 & 5.2  \\
 & & H100$-$H105 & 6013.8 & b & 4.80 & 0.82 & -45.90 & 2.50 & 30.13 & 5.96 & 142.43 & 2.01 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.53 & 6.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.83 & 6.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.44 & 7.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.13 & 6.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.41 & 5.86 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.02 & 6.25 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.16 & 5.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.88 & 5.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.86 & 6.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.66 & 5.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.84 & 4.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.81 & 4.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.16 & 5.32 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.75 & 3.99 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.18 & 3.47 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.94 & 7.09 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.96 & 2.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.22 & 2.81 & \nodata  \\
 & & H89 & 9173.3 & a & 7.92 & 1.77 & 30.90 & 1.30 & 11.67 & 3.04 & 45.44 & 2.69 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.22 & 2.42 & \nodata  \\
G307.610$-$00.593 & caswell10 & H88$-$H112 & 6893.1 & a & 4.74 & 0.45 & 37.80 & 1.20 & 26.10 & 2.87 & 67.17 & 1.02 & 10.5  \\
 & & H100$-$H112 & 5533.9 & a & 5.06 & 0.59 & 39.60 & 1.70 & 30.06 & 4.46 & 77.27 & 1.41 & 8.7  \\
 & & H88$-$H95 & 8604.6 & a & 5.00 & 0.70 & 35.30 & 1.40 & 20.98 & 3.53 & 54.39 & 1.42 & 7.1  \\
 & & H106$-$H112 & 5012.1 & a & 4.99 & 0.90 & 41.80 & 2.90 & 32.31 & 8.38 & 80.78 & 2.16 & 5.8  \\
 & & H100$-$H105 & 6021.4 & a & 5.14 & 0.79 & 37.90 & 2.10 & 27.62 & 5.30 & 74.13 & 1.81 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.26 & 5.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.82 & 5.82 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.43 & 5.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.01 & 5.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.60 & 6.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.79 & 5.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.86 & 5.41 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.60 & 5.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.23 & 4.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.75 & 4.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.66 & 4.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.45 & 5.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.79 & 4.67 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.29 & 4.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.17 & 3.52 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.28 & 12.06 & \nodata  \\
 & & H92 & 8309.4 & a & 7.80 & 1.66 & 39.30 & 3.40 & 27.12 & 12.31 & 32.62 & 3.35 & 5.4  \\
 & & H91 & 8584.8 & a & 6.88 & 1.56 & 36.10 & 2.10 & 18.47 & 5.21 & 51.21 & 2.95 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.29 & 3.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.39 & 2.80 & \nodata  \\
G307.610$-$00.593 & ch94 & H88$-$H112 & 6757.0 & a & 6.24 & 1.01 & 37.40 & 1.40 & 17.29 & 3.27 & 77.51 & 1.88 & 6.1  \\
 & & H100$-$H112 & 5534.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.10 & 2.56 & \nodata  \\
 & & H88$-$H95 & 8609.6 & a & 5.59 & 1.24 & 34.50 & 2.80 & 25.77 & 7.93 & 61.57 & 2.68 & 4.7  \\
 & & H106$-$H112 & 4997.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.71 & 3.55 & \nodata  \\
 & & H100$-$H105 & 6056.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.90 & 3.74 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.90 & 10.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.11 & 10.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.64 & 10.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.39 & 11.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.77 & 11.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.46 & 9.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.51 & 10.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.46 & 11.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.31 & 9.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.68 & 8.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.36 & 8.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.51 & 7.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.12 & 8.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.89 & 9.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.95 & 6.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.29 & 6.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.65 & 7.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.33 & 6.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.46 & 6.09 & \nodata  \\
G307.610$-$00.593 & shrds365 & H88$-$H112 & 6910.8 & a & 4.64 & 0.74 & 40.40 & 2.00 & 25.88 & 5.14 & 63.61 & 1.66 & 6.3  \\
 & & H100$-$H112 & 5550.8 & a & 5.37 & 1.23 & 39.70 & 2.30 & 20.65 & 6.18 & 76.18 & 2.41 & 4.5  \\
 & & H88$-$H95 & 8653.3 & a & 4.24 & 1.02 & 40.20 & 3.50 & 27.87 & 11.66 & 47.50 & 2.17 & 4.6  \\
 & & H106$-$H112 & 5034.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.75 & 3.85 & \nodata  \\
 & & H100$-$H105 & 6001.4 & a & 5.59 & 1.42 & 39.80 & 2.70 & 21.77 & 6.89 & 72.15 & 2.91 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.07 & 9.89 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.41 & 9.76 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.18 & 8.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.20 & 10.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.34 & 13.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.39 & 8.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.07 & 8.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.34 & 7.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.40 & 7.48 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.89 & 7.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.63 & 7.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.51 & 8.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.96 & 8.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.21 & 5.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.81 & 4.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.96 & 4.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.12 & 4.57 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.49 & 4.84 & \nodata  \\
G307.610$-$00.593 & mos071 & H88$-$H112 & 6487.7 & a & 5.94 & 0.60 & 37.50 & 1.00 & 20.99 & 2.47 & 102.00 & 1.22 & 9.8  \\
 & & H100$-$H112 & 5441.5 & a & 6.17 & 0.83 & 37.10 & 1.20 & 18.20 & 2.85 & 123.37 & 1.57 & 7.4  \\
 & & H88$-$H95 & 8548.3 & a & 6.04 & 0.88 & 38.00 & 1.70 & 23.46 & 4.11 & 59.90 & 1.90 & 6.8  \\
 & & H106$-$H112 & 4988.4 & a & 7.23 & 1.27 & 34.80 & 1.50 & 16.95 & 3.45 & 143.63 & 2.33 & 5.7  \\
 & & H100$-$H105 & 5997.9 & a & 5.86 & 1.27 & 39.80 & 1.60 & 14.78 & 3.86 & 98.51 & 2.16 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.37 & 7.25 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.43 & 6.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.25 & 6.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.31 & 6.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.64 & 9.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.52 & 6.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.55 & 6.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.29 & 5.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.04 & 5.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.04 & 5.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.34 & 6.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.35 & 6.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.54 & 5.67 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.09 & 4.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.61 & 4.95 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.23 & 12.05 & \nodata  \\
 & & H92 & 8309.4 & a & 8.94 & 2.15 & 32.90 & 2.00 & 16.65 & 5.45 & 61.08 & 3.76 & 4.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.67 & 3.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.67 & 4.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.81 & 4.59 & \nodata  \\
G307.974$-$01.594 & shrds373 & H88$-$H112 & 7035.9 & a & 8.02 & 0.45 & 39.20 & 0.60 & 20.98 & 1.35 & 74.96 & 0.92 & 17.7  \\
 & & H100$-$H112 & 5521.2 & a & 7.19 & 0.71 & 38.70 & 1.10 & 22.13 & 2.54 & 82.83 & 1.48 & 10.1  \\
 & & H88$-$H95 & 8620.9 & a & 8.92 & 0.65 & 39.60 & 0.70 & 19.66 & 1.65 & 66.74 & 1.28 & 13.7  \\
 & & H106$-$H112 & 5034.8 & a & 7.14 & 1.08 & 38.60 & 1.40 & 18.34 & 3.31 & 85.64 & 2.04 & 6.6  \\
 & & H100$-$H105 & 6022.8 & a & 7.77 & 0.96 & 38.90 & 1.40 & 22.49 & 3.35 & 79.95 & 2.01 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.59 & 5.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.62 & 5.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.97 & 4.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.60 & 5.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.28 & 11.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.91 & 5.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.49 & 4.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.21 & 5.92 & \nodata  \\
 & & H104 & 5762.9 & a & 6.74 & 1.93 & 32.40 & 4.20 & 29.06 & 11.71 & 80.95 & 4.43 & 3.6  \\
 & & H103 & 5931.5 & a & 9.12 & 2.45 & 42.80 & 3.50 & 24.57 & 11.05 & 81.32 & 4.98 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.58 & 4.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.25 & 5.77 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.04 & 4.90 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.14 & 4.48 & \nodata  \\
 & & H94 & 7792.9 & a & 11.79 & 1.75 & 39.70 & 1.40 & 19.81 & 3.43 & 70.41 & 3.48 & 6.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.78 & 5.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.62 & 4.48 & \nodata  \\
 & & H91 & 8584.8 & a & 9.28 & 2.09 & 38.30 & 1.40 & 12.97 & 3.37 & 66.33 & 3.37 & 4.4  \\
 & & H89 & 9173.3 & a & 8.06 & 1.29 & 39.40 & 2.10 & 26.64 & 5.79 & 63.79 & 2.86 & 6.4  \\
 & & H88 & 9487.8 & a & 10.19 & 1.58 & 38.90 & 1.20 & 15.71 & 2.81 & 62.39 & 2.80 & 6.4  \\
G308.031$-$01.052 & shrds377 & H88$-$H112 & 7014.6 & a & 6.85 & 0.67 & 40.60 & 1.20 & 24.68 & 2.82 & 87.75 & 1.48 & 10.2  \\
 & & H100$-$H112 & 5546.9 & a & 7.12 & 0.99 & 41.10 & 1.50 & 22.01 & 3.60 & 97.25 & 2.06 & 7.2  \\
 & & H88$-$H95 & 8723.6 & a & 5.68 & 0.80 & 37.40 & 2.50 & 35.67 & 6.87 & 76.87 & 2.03 & 7.4  \\
 & & H106$-$H112 & 5018.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.47 & 3.27 & \nodata  \\
 & & H100$-$H105 & 6022.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.19 & 3.08 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.91 & 9.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.57 & 9.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.68 & 8.38 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.21 & 8.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.58 & 11.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.33 & 8.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.95 & 8.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.03 & 8.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.38 & 7.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.36 & 7.21 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.08 & 7.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.59 & 10.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.46 & 7.25 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.30 & 5.83 & \nodata  \\
 & & H92 & 8309.4 & a & 12.23 & 2.80 & 38.40 & 1.80 & 15.57 & 4.41 & 79.83 & 4.86 & 4.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.63 & 5.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.47 & 4.33 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.86 & 4.85 & \nodata  \\
G308.031$-$01.052 & g308.033$-$01 & H88$-$H112 & 6451.3 & a & 3.85 & 0.34 & 44.10 & 1.00 & 23.77 & 2.47 & 63.86 & 0.74 & 11.2  \\
 & & H100$-$H112 & 5518.2 & a & 4.26 & 0.44 & 43.60 & 1.20 & 24.29 & 2.94 & 74.14 & 0.96 & 9.6  \\
 & & H88$-$H95 & 8725.0 & a & 3.12 & 0.48 & 45.20 & 2.00 & 26.51 & 5.29 & 38.73 & 1.07 & 6.6  \\
 & & H106$-$H112 & 5033.5 & a & 4.32 & 0.66 & 45.20 & 1.70 & 23.21 & 4.23 & 83.84 & 1.41 & 6.6  \\
 & & H100$-$H105 & 5979.3 & a & 4.27 & 0.64 & 41.80 & 1.60 & 21.64 & 4.06 & 64.97 & 1.31 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.95 & 4.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.38 & 3.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.93 & 4.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.51 & 3.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.61 & 6.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.50 & 3.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.75 & 3.36 & \nodata  \\
 & & H105 & 5600.6 & a & 7.30 & 1.74 & 42.40 & 3.10 & 23.10 & 10.73 & 71.41 & 3.31 & 4.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.64 & 3.04 & \nodata  \\
 & & H103 & 5931.5 & a & 6.49 & 1.77 & 38.60 & 2.00 & 15.06 & 5.04 & 66.78 & 3.03 & 3.7  \\
 & & H102 & 6106.9 & a & 5.42 & 1.78 & 47.60 & 2.90 & 18.06 & 7.57 & 64.90 & 3.29 & 3.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.39 & 2.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.31 & 4.09 & \nodata  \\
 & & H94 & 7792.9 & a & 5.60 & 1.59 & 48.50 & 4.20 & 26.46 & 13.93 & 35.64 & 3.30 & 3.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.29 & 2.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.82 & 2.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.58 & 1.99 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.99 & 2.64 & \nodata  \\
G308.031$-$01.052 & mos070 & H88$-$H112 & 6944.7 & a & 7.64 & 0.44 & 39.80 & 0.70 & 25.26 & 1.70 & 94.24 & 0.99 & 17.2  \\
 & & H100$-$H112 & 5547.9 & a & 7.33 & 0.62 & 40.60 & 1.00 & 23.79 & 2.32 & 103.18 & 1.35 & 11.8  \\
 & & H88$-$H95 & 8752.5 & a & 7.97 & 0.57 & 38.40 & 1.00 & 27.63 & 2.31 & 82.67 & 1.32 & 14.0  \\
 & & H106$-$H112 & 5011.6 & a & 6.43 & 0.94 & 40.90 & 1.80 & 24.91 & 4.97 & 107.88 & 2.02 & 7.0  \\
 & & H100$-$H105 & 6010.7 & a & 7.75 & 0.79 & 39.80 & 1.30 & 26.88 & 3.31 & 99.13 & 1.81 & 9.9  \\
 & & H112 & 4618.8 & a & 11.12 & 2.77 & 38.10 & 2.50 & 20.04 & 6.79 & 110.07 & 5.32 & 4.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.08 & 5.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.88 & 4.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.07 & 5.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.22 & 11.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.79 & 4.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.66 & 4.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.96 & 4.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.02 & 4.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.34 & 4.15 & \nodata  \\
 & & H102 & 6106.9 & a & 9.37 & 1.81 & 45.00 & 2.80 & 28.10 & 9.53 & 96.47 & 3.85 & 5.7  \\
 & & H101 & 6289.1 & a & 11.07 & 2.70 & 36.20 & 2.60 & 22.16 & 6.49 & 112.25 & 5.63 & 4.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.27 & 4.66 & \nodata  \\
 & & H94 & 7792.9 & a & 6.47 & 2.11 & 42.80 & 2.60 & 15.93 & 6.74 & 84.25 & 3.66 & 3.1  \\
 & & H92 & 8309.4 & a & 9.67 & 1.27 & 39.10 & 1.60 & 25.58 & 4.14 & 84.39 & 2.82 & 7.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.61 & 4.17 & \nodata  \\
 & & H89 & 9173.3 & a & 6.69 & 1.15 & 38.40 & 2.50 & 29.36 & 7.04 & 80.75 & 2.65 & 6.1  \\
 & & H88 & 9487.8 & a & 9.49 & 1.19 & 39.30 & 1.90 & 31.15 & 5.23 & 76.14 & 2.85 & 8.2  \\
G308.033$-$01.053 & g308.033$-$01 & H88$-$H112 & 6815.2 & a & 6.83 & 0.31 & 40.10 & 0.60 & 26.01 & 1.34 & 88.04 & 0.70 & 22.1  \\
 & & H100$-$H112 & 5561.8 & a & 6.23 & 0.40 & 40.00 & 0.90 & 28.11 & 2.08 & 96.82 & 0.94 & 15.5  \\
 & & H88$-$H95 & 8713.9 & a & 7.59 & 0.46 & 40.40 & 0.70 & 23.98 & 1.69 & 74.75 & 1.01 & 16.2  \\
 & & H106$-$H112 & 5011.5 & a & 5.77 & 0.67 & 40.20 & 1.30 & 22.66 & 3.08 & 103.48 & 1.43 & 8.5  \\
 & & H100$-$H105 & 6033.2 & a & 6.86 & 0.52 & 39.50 & 1.00 & 28.34 & 2.55 & 91.15 & 1.22 & 13.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.06 & 3.89 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.13 & 3.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.62 & 3.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.72 & 3.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.09 & 5.28 & \nodata  \\
 & & H107 & 5293.7 & a & 8.19 & 1.64 & 40.00 & 1.90 & 19.86 & 4.76 & 98.29 & 3.23 & 5.0  \\
 & & H106 & 5444.3 & a & 5.53 & 1.85 & 43.10 & 3.80 & 22.50 & 10.70 & 97.35 & 3.74 & 3.1  \\
 & & H105 & 5600.6 & a & 9.42 & 1.70 & 38.10 & 1.70 & 19.81 & 4.21 & 95.90 & 3.36 & 5.5  \\
 & & H104 & 5762.9 & a & 7.34 & 1.41 & 42.70 & 3.10 & 30.16 & 11.17 & 93.71 & 3.05 & 5.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.05 & 2.93 & \nodata  \\
 & & H102 & 6106.9 & a & 7.00 & 1.17 & 40.80 & 2.50 & 30.21 & 6.31 & 91.55 & 2.83 & 6.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.20 & 2.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.30 & 3.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.92 & 2.84 & \nodata  \\
 & & H92 & 8309.4 & a & 6.77 & 1.04 & 41.10 & 1.80 & 23.58 & 4.53 & 78.69 & 2.20 & 6.6  \\
 & & H91 & 8584.8 & a & 7.44 & 0.97 & 41.00 & 1.30 & 20.50 & 3.16 & 77.25 & 1.96 & 7.6  \\
 & & H89 & 9173.3 & a & 8.77 & 0.89 & 40.30 & 1.20 & 24.01 & 2.89 & 74.76 & 1.94 & 9.8  \\
 & & H88 & 9487.8 & a & 8.03 & 1.02 & 39.90 & 1.90 & 30.54 & 4.95 & 65.06 & 2.44 & 8.0  \\
G308.033$-$01.053 & mos070 & H88$-$H112 & 6538.9 & a & 4.06 & 0.47 & 43.60 & 1.60 & 28.12 & 3.92 & 82.68 & 1.10 & 8.7  \\
 & & H100$-$H112 & 5511.5 & a & 4.42 & 0.59 & 44.20 & 2.10 & 30.94 & 5.58 & 95.45 & 1.42 & 7.6  \\
 & & H88$-$H95 & 8658.8 & a & 3.69 & 0.90 & 43.90 & 2.80 & 22.56 & 8.29 & 56.45 & 1.79 & 4.3  \\
 & & H106$-$H112 & 5019.4 & a & 4.64 & 0.85 & 45.30 & 3.50 & 36.49 & 11.61 & 101.93 & 2.06 & 6.0  \\
 & & H100$-$H105 & 5996.0 & a & 4.52 & 0.94 & 44.00 & 2.40 & 23.63 & 5.78 & 89.07 & 2.03 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.46 & 6.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.02 & 5.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.10 & 6.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.39 & 5.58 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.46 & 11.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.20 & 4.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.01 & 5.53 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.17 & 5.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.80 & 4.72 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.15 & 4.64 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.09 & 4.70 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.65 & 6.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.89 & 5.59 & \nodata  \\
 & & H94 & 7792.9 & a & 9.27 & 1.82 & 42.00 & 2.80 & 28.55 & 8.07 & 54.00 & 4.12 & 5.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.03 & 3.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.03 & 5.28 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.24 & 2.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.29 & 4.23 & \nodata  \\
G308.056$-$00.397 & caswell11 & H88$-$H112 & 6725.3 & a & 3.80 & 0.55 & -6.30 & 3.40 & 48.50 & 8.74 & 124.67 & 1.66 & 7.0  \\
 & & H100$-$H112 & 5566.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.31 & 2.12 & \nodata  \\
 & & H88$-$H95 & 8592.0 & a & 5.77 & 0.80 & -6.40 & 3.20 & 47.40 & 8.02 & 133.99 & 2.45 & 7.2  \\
 & & H106$-$H112 & 5041.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.94 & 3.00 & \nodata  \\
 & & H100$-$H105 & 6004.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.71 & 2.63 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.23 & 7.98 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.68 & 7.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.43 & 7.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.70 & 6.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.79 & 9.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.30 & 7.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.41 & 7.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.55 & 6.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.65 & 6.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.23 & 6.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.02 & 5.78 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.08 & 10.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.83 & 6.30 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.51 & 8.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.79 & 8.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.71 & 10.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.94 & 6.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.49 & 5.45 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.80 & 5.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.86 & 7.51 & \nodata  \\
G308.072$-$00.389 & caswell11 & H88$-$H112 & 6323.3 & a & 8.61 & 0.69 & -14.20 & 1.00 & 24.62 & 2.29 & 91.27 & 1.54 & 12.3  \\
 & & H100$-$H112 & 5410.8 & a & 8.58 & 0.90 & -14.40 & 1.20 & 24.25 & 2.93 & 104.51 & 1.98 & 9.5  \\
 & & H88$-$H95 & 8402.6 & a & 8.39 & 0.93 & -13.80 & 1.50 & 27.65 & 3.55 & 61.11 & 2.20 & 8.9  \\
 & & H106$-$H112 & 4996.0 & a & 9.39 & 1.16 & -14.20 & 1.40 & 23.16 & 3.32 & 116.69 & 2.50 & 8.0  \\
 & & H100$-$H105 & 6029.9 & a & 6.83 & 1.22 & -14.10 & 2.70 & 30.32 & 6.30 & 86.25 & 3.01 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.97 & 6.60 & \nodata  \\
 & & H111 & 4744.2 & a & 18.15 & 4.20 & -12.00 & 1.80 & 15.60 & 4.18 & 129.74 & 7.44 & 4.3  \\
 & & H110 & 4874.2 & a & 11.93 & 2.86 & -15.00 & 4.40 & 32.94 & 17.20 & 123.69 & 6.28 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.46 & 6.75 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.90 & 8.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.32 & 5.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.38 & 6.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.02 & 6.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.20 & 6.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.79 & 5.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.12 & 5.74 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.75 & 9.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.83 & 5.68 & \nodata  \\
 & & H95 & 7550.6 & a & 11.36 & 3.17 & -16.90 & 4.20 & 28.29 & 14.04 & 93.45 & 6.78 & 3.9  \\
 & & H94 & 7792.9 & a & 13.47 & 2.44 & -11.20 & 3.10 & 33.38 & 9.57 & 91.11 & 5.84 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.35 & 8.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.29 & 4.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.49 & 4.52 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.93 & 4.37 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.96 & 5.18 & \nodata  \\
G308.079$-$00.406 & caswell11 & H88$-$H112 & 6544.7 & a & 37.80 & 0.62 & -15.40 & 0.20 & 21.47 & 0.41 & 405.28 & 1.29 & 60.2  \\
 & & H100$-$H112 & 5491.8 & a & 35.86 & 0.83 & -15.40 & 0.20 & 21.78 & 0.58 & 450.92 & 1.73 & 42.8  \\
 & & H88$-$H95 & 8587.3 & a & 41.59 & 0.97 & -15.40 & 0.20 & 20.83 & 0.56 & 316.73 & 1.98 & 42.3  \\
 & & H106$-$H112 & 5002.4 & a & 35.13 & 1.09 & -15.30 & 0.30 & 22.27 & 0.80 & 483.09 & 2.31 & 31.8  \\
 & & H100$-$H105 & 6009.1 & a & 36.47 & 1.16 & -15.50 & 0.30 & 21.22 & 0.78 & 417.09 & 2.39 & 31.1  \\
 & & H112 & 4618.8 & a & 34.75 & 3.01 & -15.90 & 1.00 & 22.80 & 2.30 & 518.02 & 6.43 & 11.4  \\
 & & H111 & 4744.2 & a & 35.78 & 3.03 & -13.50 & 1.00 & 23.74 & 2.33 & 503.64 & 6.62 & 11.7  \\
 & & H110 & 4874.2 & a & 34.11 & 3.13 & -14.80 & 0.90 & 20.91 & 2.22 & 496.09 & 6.41 & 10.8  \\
 & & H109 & 5008.9 & a & 38.49 & 2.96 & -16.10 & 0.90 & 22.80 & 2.04 & 483.69 & 6.32 & 12.9  \\
 & & H108 & 5148.7 & a & 30.81 & 3.82 & -14.40 & 1.40 & 23.22 & 3.44 & 451.69 & 8.17 & 8.0  \\
 & & H107 & 5293.7 & a & 32.37 & 3.12 & -15.30 & 0.90 & 20.03 & 2.23 & 463.46 & 6.26 & 10.3  \\
 & & H106 & 5444.3 & a & 36.33 & 3.12 & -15.80 & 0.90 & 20.59 & 2.04 & 448.56 & 6.34 & 11.5  \\
 & & H105 & 5600.6 & a & 35.11 & 2.84 & -16.70 & 0.80 & 20.93 & 1.96 & 429.54 & 5.82 & 12.2  \\
 & & H104 & 5762.9 & a & 34.67 & 2.78 & -15.20 & 0.80 & 19.54 & 1.81 & 421.14 & 5.51 & 12.3  \\
 & & H103 & 5931.5 & a & 36.48 & 2.61 & -14.90 & 0.80 & 22.86 & 1.90 & 412.07 & 5.57 & 13.9  \\
 & & H102 & 6106.9 & a & 36.26 & 2.53 & -16.10 & 0.80 & 22.22 & 1.79 & 398.02 & 5.33 & 14.2  \\
 & & H101 & 6289.1 & a & 48.12 & 4.55 & -16.00 & 0.90 & 19.26 & 2.12 & 512.20 & 8.92 & 10.5  \\
 & & H100 & 6478.8 & a & 35.93 & 2.52 & -14.70 & 0.80 & 22.26 & 1.81 & 382.61 & 5.32 & 14.1  \\
 & & H95 & 7550.6 & a & 51.09 & 3.61 & -14.50 & 0.70 & 18.99 & 1.55 & 425.96 & 7.04 & 14.0  \\
 & & H94 & 7792.9 & a & 51.22 & 3.17 & -14.30 & 0.70 & 22.38 & 1.61 & 421.11 & 6.71 & 16.0  \\
 & & H93 & 8045.6 & a & 51.57 & 4.24 & -15.30 & 0.90 & 21.85 & 2.08 & 383.99 & 8.87 & 12.0  \\
 & & H92 & 8309.4 & a & 28.00 & 2.30 & -15.70 & 0.90 & 22.92 & 2.19 & 255.09 & 4.91 & 12.1  \\
 & & H91 & 8584.8 & a & 34.13 & 2.22 & -16.80 & 0.70 & 20.85 & 1.57 & 269.29 & 4.53 & 15.2  \\
 & & H89 & 9173.3 & a & 36.18 & 1.99 & -16.10 & 0.50 & 17.96 & 1.14 & 253.95 & 3.78 & 17.9  \\
 & & H88 & 9487.8 & a & 50.99 & 2.41 & -15.00 & 0.50 & 19.94 & 1.09 & 331.31 & 4.82 & 20.9  \\
G308.079$-$00.406 & ch96 & H88$-$H112 & 6582.9 & a & 47.51 & 0.86 & -14.90 & 0.20 & 21.39 & 0.45 & 527.69 & 1.78 & 54.6  \\
 & & H100$-$H112 & 5607.5 & a & 46.60 & 1.08 & -14.80 & 0.20 & 21.61 & 0.58 & 595.34 & 2.24 & 42.7  \\
 & & H88$-$H95 & 8625.0 & a & 49.51 & 1.25 & -15.10 & 0.30 & 21.07 & 0.61 & 385.99 & 2.56 & 39.3  \\
 & & H106$-$H112 & 4996.6 & a & 45.03 & 1.66 & -15.00 & 0.40 & 21.67 & 0.92 & 653.68 & 3.45 & 26.9  \\
 & & H100$-$H105 & 6093.7 & a & 47.80 & 1.25 & -14.70 & 0.30 & 21.58 & 0.65 & 548.94 & 2.59 & 37.9  \\
 & & H112 & 4618.8 & a & 51.39 & 4.63 & -13.30 & 0.70 & 16.84 & 1.75 & 692.94 & 8.52 & 11.0  \\
 & & H111 & 4744.2 & a & 43.14 & 3.96 & -15.20 & 1.10 & 23.90 & 2.55 & 678.24 & 8.66 & 10.8  \\
 & & H110 & 4874.2 & a & 43.34 & 3.66 & -15.10 & 1.00 & 23.32 & 2.29 & 666.21 & 7.89 & 11.7  \\
 & & H109 & 5008.9 & a & 46.07 & 4.27 & -15.90 & 1.10 & 23.60 & 2.54 & 652.44 & 9.27 & 10.7  \\
 & & H108 & 5148.7 & a & 51.09 & 4.05 & -14.40 & 0.80 & 20.91 & 1.92 & 633.79 & 8.29 & 12.5  \\
 & & H107 & 5293.7 & a & 43.79 & 3.93 & -15.60 & 0.90 & 21.61 & 2.24 & 625.92 & 8.17 & 11.0  \\
 & & H106 & 5444.3 & a & 39.80 & 4.59 & -15.70 & 1.20 & 21.60 & 2.89 & 610.71 & 9.55 & 8.6  \\
 & & H105 & 5600.6 & a & 49.75 & 4.54 & -13.30 & 1.00 & 21.85 & 2.32 & 595.13 & 9.49 & 10.8  \\
 & & H104 & 5762.9 & a & 50.86 & 3.32 & -14.70 & 0.70 & 21.35 & 1.61 & 579.93 & 6.87 & 15.1  \\
 & & H103 & 5931.5 & a & 49.26 & 3.32 & -15.30 & 0.70 & 21.51 & 1.68 & 556.53 & 6.90 & 14.7  \\
 & & H102 & 6106.9 & a & 44.72 & 2.91 & -15.00 & 0.70 & 22.66 & 1.71 & 547.63 & 6.20 & 15.2  \\
 & & H101 & 6289.1 & a & 47.99 & 2.45 & -14.50 & 0.50 & 21.30 & 1.26 & 531.21 & 5.06 & 19.4  \\
 & & H100 & 6478.8 & a & 45.80 & 3.08 & -14.90 & 0.70 & 20.91 & 1.62 & 518.77 & 6.30 & 14.7  \\
 & & H95 & 7550.6 & a & 44.12 & 5.13 & -14.00 & 1.20 & 21.28 & 2.88 & 398.17 & 10.57 & 8.5  \\
 & & H94 & 7792.9 & a & 50.44 & 2.83 & -15.80 & 0.60 & 20.26 & 1.32 & 428.36 & 5.71 & 17.6  \\
 & & H92 & 8309.4 & a & 48.09 & 2.54 & -15.10 & 0.60 & 23.43 & 1.43 & 407.01 & 5.50 & 18.7  \\
 & & H91 & 8584.8 & a & 48.95 & 2.56 & -14.70 & 0.50 & 20.03 & 1.21 & 382.51 & 5.13 & 18.9  \\
 & & H89 & 9173.3 & a & 47.71 & 2.73 & -14.90 & 0.60 & 20.84 & 1.38 & 360.43 & 5.58 & 17.3  \\
 & & H88 & 9487.8 & a & 53.01 & 2.47 & -15.40 & 0.50 & 20.17 & 1.08 & 351.47 & 4.96 & 21.2  \\
G308.079$-$00.406 & mos069 & H88$-$H112 & 6571.7 & a & 54.27 & 0.98 & -14.80 & 0.20 & 21.81 & 0.46 & 593.96 & 2.06 & 54.5  \\
 & & H100$-$H112 & 5529.8 & a & 50.74 & 1.16 & -14.80 & 0.30 & 22.50 & 0.59 & 657.08 & 2.47 & 43.2  \\
 & & H88$-$H95 & 8587.7 & a & 61.23 & 1.31 & -14.70 & 0.20 & 20.68 & 0.51 & 471.85 & 2.68 & 46.0  \\
 & & H106$-$H112 & 5018.6 & a & 48.09 & 1.46 & -14.70 & 0.30 & 22.90 & 0.80 & 696.16 & 3.14 & 32.5  \\
 & & H100$-$H105 & 6054.1 & a & 53.49 & 1.50 & -15.00 & 0.30 & 22.12 & 0.72 & 616.98 & 3.17 & 35.2  \\
 & & H112 & 4618.8 & a & 50.21 & 3.84 & -14.20 & 0.70 & 18.92 & 1.67 & 724.47 & 7.48 & 12.9  \\
 & & H111 & 4744.2 & a & 49.86 & 3.65 & -14.80 & 0.90 & 24.01 & 2.05 & 714.70 & 7.98 & 13.6  \\
 & & H110 & 4874.2 & a & 48.02 & 3.26 & -14.60 & 0.80 & 24.14 & 1.89 & 705.24 & 7.17 & 14.6  \\
 & & H109 & 5008.9 & a & 51.42 & 3.63 & -15.60 & 0.80 & 24.46 & 2.00 & 696.92 & 8.04 & 14.0  \\
 & & H108 & 5148.7 & a & 52.03 & 4.05 & -13.40 & 0.90 & 22.82 & 2.06 & 683.87 & 8.67 & 12.7  \\
 & & H107 & 5293.7 & a & 45.02 & 3.36 & -15.30 & 0.80 & 22.72 & 1.96 & 680.05 & 7.16 & 13.3  \\
 & & H106 & 5444.3 & a & 44.50 & 3.36 & -14.40 & 0.90 & 22.97 & 2.01 & 666.66 & 7.21 & 13.1  \\
 & & H105 & 5600.6 & a & 56.39 & 3.94 & -14.70 & 0.70 & 19.86 & 1.60 & 651.79 & 7.86 & 14.1  \\
 & & H104 & 5762.9 & a & 51.92 & 3.20 & -13.70 & 0.70 & 21.76 & 1.55 & 641.16 & 6.69 & 16.0  \\
 & & H103 & 5931.5 & a & 52.74 & 3.27 & -15.20 & 0.70 & 23.93 & 1.73 & 622.72 & 7.15 & 16.0  \\
 & & H102 & 6106.9 & a & 53.04 & 2.63 & -16.00 & 0.60 & 24.71 & 1.42 & 611.78 & 5.86 & 19.9  \\
 & & H101 & 6289.1 & a & 53.63 & 3.21 & -15.30 & 0.60 & 21.13 & 1.46 & 594.33 & 6.60 & 16.5  \\
 & & H100 & 6478.8 & a & 56.52 & 3.09 & -14.80 & 0.60 & 21.20 & 1.34 & 591.18 & 6.36 & 18.1  \\
 & & H95 & 7550.6 & a & 54.01 & 3.84 & -14.10 & 0.70 & 20.78 & 1.71 & 479.87 & 7.83 & 13.9  \\
 & & H94 & 7792.9 & a & 62.68 & 3.08 & -14.50 & 0.50 & 21.00 & 1.19 & 508.29 & 6.32 & 20.1  \\
 & & H93 & 8045.6 & a & 59.33 & 4.97 & -14.90 & 0.90 & 22.28 & 2.16 & 431.56 & 10.49 & 11.8  \\
 & & H92 & 8309.4 & a & 56.93 & 2.71 & -15.10 & 0.50 & 22.52 & 1.24 & 494.54 & 5.76 & 20.8  \\
 & & H91 & 8584.8 & a & 61.24 & 2.73 & -15.10 & 0.50 & 21.93 & 1.13 & 484.97 & 5.72 & 22.2  \\
 & & H89 & 9173.3 & a & 63.15 & 2.62 & -14.80 & 0.40 & 19.04 & 0.91 & 458.25 & 5.13 & 23.8  \\
 & & H88 & 9487.8 & a & 67.55 & 2.57 & -14.50 & 0.40 & 20.03 & 0.88 & 429.63 & 5.16 & 25.9  \\
G308.734$-$00.510 & shrds382 & H88$-$H112 & 7115.2 & a & 4.04 & 0.66 & -2.80 & 4.70 & 44.15 & 20.11 & 57.47 & 1.61 & 7.4  \\
 & & H100$-$H112 & 5572.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.34 & 2.45 & \nodata  \\
 & & H88$-$H95 & 8719.4 & a & 5.08 & 0.78 & -3.80 & 2.80 & 37.16 & 7.58 & 50.61 & 2.05 & 6.7  \\
 & & H106$-$H112 & 5014.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.70 & 3.77 & \nodata  \\
 & & H100$-$H105 & 6034.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.40 & 3.18 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.82 & 9.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.46 & 9.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.45 & 8.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.35 & 8.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.62 & 12.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.19 & 8.50 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.61 & 8.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.98 & 8.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.24 & 7.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.93 & 6.94 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.72 & 6.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.40 & 10.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.16 & 6.99 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.30 & 5.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.61 & 4.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.24 & 4.70 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.34 & 4.26 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.88 & 4.55 & \nodata  \\
G308.747+00.547 & shrds1091 & H88$-$H112 & 6603.8 & a & 35.32 & 0.48 & -40.10 & 0.10 & 21.22 & 0.34 & 382.35 & 1.00 & 72.2  \\
 & & H100$-$H112 & 5470.5 & a & 37.86 & 0.70 & -40.20 & 0.20 & 21.33 & 0.45 & 469.67 & 1.44 & 53.8  \\
 & & H88$-$H95 & 8643.9 & a & 30.43 & 0.62 & -40.00 & 0.20 & 20.52 & 0.48 & 225.38 & 1.26 & 48.6  \\
 & & H106$-$H112 & 4998.3 & a & 36.01 & 0.87 & -40.30 & 0.30 & 22.27 & 0.62 & 488.56 & 1.85 & 40.8  \\
 & & H100$-$H105 & 6072.6 & a & 40.70 & 1.08 & -40.10 & 0.30 & 20.86 & 0.64 & 445.51 & 2.21 & 37.3  \\
 & & H112 & 4618.8 & a & 36.98 & 2.22 & -41.10 & 0.70 & 22.47 & 1.56 & 517.06 & 4.70 & 16.5  \\
 & & H111 & 4744.2 & a & 33.92 & 2.01 & -40.40 & 0.70 & 23.12 & 1.59 & 482.63 & 4.33 & 16.7  \\
 & & H110 & 4874.2 & a & 31.97 & 2.39 & -40.70 & 0.90 & 23.65 & 2.05 & 472.30 & 5.20 & 13.2  \\
 & & H109 & 5008.9 & a & 35.82 & 2.15 & -39.70 & 0.70 & 23.14 & 1.61 & 468.59 & 4.62 & 16.5  \\
 & & H108 & 5148.7 & a & 47.78 & 3.81 & -41.40 & 0.80 & 21.65 & 2.00 & 711.75 & 7.94 & 12.4  \\
 & & H107 & 5293.7 & a & 37.89 & 2.28 & -39.60 & 0.60 & 19.99 & 1.39 & 444.72 & 4.56 & 16.4  \\
 & & H106 & 5444.3 & a & 33.83 & 2.14 & -39.60 & 0.70 & 22.35 & 1.63 & 423.24 & 4.53 & 15.6  \\
 & & H105 & 5600.6 & a & 48.02 & 5.37 & -41.50 & 1.00 & 17.88 & 2.32 & 614.94 & 10.16 & 8.8  \\
 & & H104 & 5762.9 & a & 35.32 & 1.92 & -40.50 & 0.60 & 21.33 & 1.34 & 392.67 & 3.97 & 18.2  \\
 & & H103 & 5931.5 & a & 48.44 & 2.85 & -40.70 & 0.70 & 22.72 & 1.54 & 596.26 & 6.08 & 16.8  \\
 & & H102 & 6106.9 & a & 35.55 & 1.78 & -38.90 & 0.50 & 21.43 & 1.24 & 385.13 & 3.69 & 19.7  \\
 & & H101 & 6289.1 & a & 51.28 & 2.98 & -40.30 & 0.60 & 20.74 & 1.39 & 536.06 & 6.08 & 17.0  \\
 & & H100 & 6478.8 & a & 38.22 & 2.11 & -40.10 & 0.50 & 18.05 & 1.15 & 360.49 & 4.01 & 17.9  \\
 & & H94 & 7792.9 & a & 32.29 & 1.37 & -40.90 & 0.50 & 22.00 & 1.07 & 265.63 & 2.87 & 23.4  \\
 & & H92 & 8309.4 & a & 30.38 & 1.64 & -39.80 & 0.50 & 19.34 & 1.21 & 236.82 & 3.24 & 18.3  \\
 & & H91 & 8584.8 & a & 33.85 & 1.47 & -40.00 & 0.40 & 20.34 & 1.02 & 231.68 & 2.97 & 22.8  \\
 & & H89 & 9173.3 & a & 29.23 & 1.10 & -39.90 & 0.40 & 20.07 & 0.87 & 212.63 & 2.21 & 26.3  \\
 & & H88 & 9487.8 & a & 23.25 & 1.47 & -39.00 & 0.70 & 21.70 & 1.59 & 154.76 & 3.07 & 15.6  \\
G308.916+00.124 & shrds384 & H88$-$H112 & 6922.2 & a & 28.62 & 0.53 & -42.10 & 0.30 & 32.65 & 0.70 & 464.69 & 1.35 & 53.7  \\
 & & H100$-$H112 & 5527.9 & a & 23.61 & 0.65 & -42.20 & 0.50 & 36.02 & 1.15 & 493.94 & 1.74 & 36.1  \\
 & & H88$-$H95 & 8642.8 & a & 35.23 & 0.86 & -42.00 & 0.40 & 30.66 & 0.87 & 428.39 & 2.14 & 40.5  \\
 & & H106$-$H112 & 5054.4 & a & 20.10 & 0.98 & -42.90 & 0.90 & 38.88 & 2.25 & 501.48 & 2.72 & 20.4  \\
 & & H100$-$H105 & 6000.8 & a & 27.10 & 1.00 & -41.90 & 0.60 & 33.27 & 1.42 & 486.67 & 2.57 & 26.9  \\
 & & H112 & 4618.8 & a & 18.23 & 2.62 & -47.90 & 3.40 & 46.87 & 8.77 & 508.77 & 7.80 & 7.1  \\
 & & H111 & 4744.2 & a & 18.71 & 3.11 & -45.50 & 2.80 & 33.37 & 7.85 & 507.96 & 7.63 & 6.3  \\
 & & H110 & 4874.2 & a & 21.79 & 2.35 & -42.70 & 2.00 & 36.83 & 5.42 & 509.50 & 6.12 & 9.6  \\
 & & H109 & 5008.9 & a & 24.77 & 3.33 & -41.90 & 2.60 & 38.99 & 7.81 & 491.39 & 8.72 & 7.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 492.29 & 9.59 & \nodata  \\
 & & H107 & 5293.7 & a & 21.22 & 2.29 & -42.30 & 2.10 & 39.93 & 5.67 & 498.71 & 6.26 & 9.5  \\
 & & H106 & 5444.3 & a & 18.55 & 2.04 & -41.40 & 2.60 & 46.34 & 7.87 & 496.50 & 5.76 & 9.7  \\
 & & H105 & 5600.6 & a & 24.27 & 2.52 & -41.20 & 1.90 & 37.11 & 4.96 & 497.47 & 6.67 & 9.8  \\
 & & H104 & 5762.9 & a & 26.83 & 2.26 & -41.00 & 1.40 & 32.77 & 3.37 & 494.10 & 5.70 & 11.9  \\
 & & H103 & 5931.5 & a & 24.63 & 2.45 & -43.20 & 1.80 & 36.61 & 4.49 & 496.29 & 6.52 & 10.1  \\
 & & H102 & 6106.9 & a & 25.51 & 2.60 & -41.20 & 1.40 & 28.98 & 3.61 & 481.79 & 6.17 & 9.9  \\
 & & H101 & 6289.1 & a & 25.89 & 3.79 & -45.80 & 3.20 & 39.32 & 12.00 & 465.64 & 9.20 & 7.8  \\
 & & H100 & 6478.8 & a & 32.47 & 2.55 & -43.30 & 1.10 & 28.63 & 2.65 & 473.86 & 6.08 & 12.6  \\
 & & H95 & 7550.6 & a & 33.46 & 2.99 & -43.30 & 1.20 & 27.22 & 2.84 & 433.95 & 6.96 & 11.1  \\
 & & H94 & 7792.9 & a & 34.80 & 2.25 & -42.70 & 0.90 & 29.00 & 2.20 & 451.35 & 5.38 & 15.4  \\
 & & H93 & 8045.6 & a & 33.08 & 2.81 & -42.90 & 1.20 & 29.54 & 2.99 & 412.57 & 6.79 & 11.7  \\
 & & H92 & 8309.4 & a & 31.73 & 2.38 & -42.00 & 1.20 & 33.28 & 3.05 & 444.13 & 6.06 & 13.4  \\
 & & H91 & 8584.8 & a & 35.15 & 1.94 & -42.50 & 0.80 & 31.31 & 2.01 & 432.16 & 4.84 & 18.0  \\
 & & H89 & 9173.3 & a & 37.79 & 1.63 & -42.50 & 0.60 & 30.36 & 1.52 & 420.99 & 4.02 & 22.9  \\
 & & H88 & 9487.8 & a & 36.91 & 1.65 & -40.30 & 0.70 & 32.93 & 1.75 & 413.99 & 4.20 & 22.3  \\
G309.151$-$00.215 & shrds385 & H88$-$H112 & 6340.0 & a & 8.89 & 0.43 & -10.20 & 0.50 & 20.82 & 1.16 & 93.87 & 0.88 & 20.5  \\
 & & H100$-$H112 & 5409.0 & a & 9.91 & 0.57 & -10.40 & 0.60 & 20.46 & 1.35 & 112.15 & 1.15 & 17.3  \\
 & & H88$-$H95 & 8450.1 & a & 6.67 & 0.56 & -9.70 & 0.90 & 22.14 & 2.16 & 52.43 & 1.18 & 11.7  \\
 & & H106$-$H112 & 4998.5 & a & 10.38 & 0.81 & -10.50 & 0.80 & 20.85 & 1.88 & 124.94 & 1.65 & 12.7  \\
 & & H100$-$H105 & 6017.8 & a & 9.33 & 0.80 & -10.20 & 0.90 & 20.28 & 2.02 & 93.13 & 1.62 & 11.5  \\
 & & H112 & 4618.8 & a & 9.23 & 2.01 & -18.00 & 3.60 & 22.64 & 10.44 & 136.49 & 3.89 & 5.0  \\
 & & H111 & 4744.2 & a & 13.49 & 2.52 & -10.50 & 1.40 & 14.81 & 3.48 & 135.73 & 4.23 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.71 & 4.13 & \nodata  \\
 & & H109 & 5008.9 & a & 11.56 & 2.17 & -8.80 & 1.90 & 20.50 & 4.58 & 120.05 & 4.36 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.76 & 11.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.23 & 3.95 & \nodata  \\
 & & H106 & 5444.3 & a & 10.84 & 2.04 & -8.80 & 1.50 & 15.85 & 3.53 & 106.50 & 3.62 & 5.3  \\
 & & H105 & 5600.6 & a & 13.72 & 2.47 & -11.70 & 1.70 & 18.92 & 4.25 & 105.18 & 4.70 & 5.6  \\
 & & H104 & 5762.9 & a & 9.83 & 2.34 & -9.00 & 1.70 & 14.87 & 4.33 & 96.14 & 3.98 & 4.2  \\
 & & H103 & 5931.5 & a & 12.09 & 2.46 & -8.30 & 3.10 & 24.75 & 10.94 & 111.07 & 4.76 & 5.6  \\
 & & H102 & 6106.9 & a & 7.32 & 2.47 & -9.90 & 1.80 & 11.03 & 4.34 & 84.96 & 3.66 & 2.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.88 & 4.89 & \nodata  \\
 & & H100 & 6478.8 & a & 7.48 & 1.79 & -11.20 & 3.40 & 26.79 & 10.76 & 74.68 & 3.79 & 4.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.57 & 3.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.47 & 2.79 & \nodata  \\
 & & H93 & 8045.6 & a & 16.19 & 2.72 & -11.40 & 1.90 & 22.68 & 4.86 & 113.91 & 5.65 & 6.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.73 & 3.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.15 & 2.60 & \nodata  \\
 & & H89 & 9173.3 & a & 6.47 & 1.32 & -10.20 & 1.70 & 16.58 & 4.02 & 32.65 & 2.39 & 4.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.58 & 2.58 & \nodata  \\
G309.151$-$00.215 & mos068 & H88$-$H112 & 6511.6 & a & 17.11 & 0.59 & -10.80 & 0.30 & 18.66 & 0.74 & 162.56 & 1.14 & 28.6  \\
 & & H100$-$H112 & 5464.5 & a & 18.30 & 0.80 & -11.00 & 0.40 & 18.34 & 0.92 & 192.97 & 1.53 & 22.6  \\
 & & H88$-$H95 & 8529.9 & a & 14.91 & 0.68 & -10.20 & 0.40 & 19.39 & 1.02 & 103.96 & 1.34 & 21.8  \\
 & & H106$-$H112 & 5019.0 & a & 19.27 & 1.10 & -11.00 & 0.50 & 18.90 & 1.25 & 212.62 & 2.15 & 17.3  \\
 & & H100$-$H105 & 6008.0 & a & 17.48 & 1.06 & -11.00 & 0.60 & 18.61 & 1.31 & 168.80 & 2.05 & 16.3  \\
 & & H112 & 4618.8 & a & 15.71 & 2.55 & -12.70 & 1.60 & 20.58 & 3.91 & 237.79 & 5.17 & 6.1  \\
 & & H111 & 4744.2 & a & 23.13 & 3.13 & -10.40 & 1.00 & 15.31 & 2.40 & 232.91 & 5.49 & 7.3  \\
 & & H110 & 4874.2 & a & 15.38 & 2.52 & -11.70 & 1.60 & 19.59 & 3.71 & 226.76 & 4.99 & 6.0  \\
 & & H109 & 5008.9 & a & 19.16 & 2.70 & -10.70 & 1.20 & 17.65 & 2.89 & 176.98 & 5.06 & 7.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.41 & 11.79 & \nodata  \\
 & & H107 & 5293.7 & a & 21.73 & 2.31 & -10.20 & 1.00 & 18.70 & 2.30 & 204.23 & 4.47 & 9.3  \\
 & & H106 & 5444.3 & a & 20.35 & 2.43 & -10.10 & 0.90 & 15.72 & 2.17 & 192.80 & 4.32 & 8.3  \\
 & & H105 & 5600.6 & a & 21.74 & 2.78 & -12.40 & 1.10 & 16.97 & 2.53 & 185.80 & 5.12 & 7.7  \\
 & & H104 & 5762.9 & a & 15.62 & 2.30 & -8.80 & 1.30 & 17.57 & 3.00 & 157.76 & 4.32 & 6.7  \\
 & & H103 & 5931.5 & a & 18.45 & 2.25 & -7.10 & 1.60 & 26.09 & 3.96 & 175.65 & 5.03 & 8.3  \\
 & & H102 & 6106.9 & a & 11.86 & 2.10 & -12.60 & 1.70 & 19.32 & 4.07 & 157.47 & 4.10 & 5.6  \\
 & & H101 & 6289.1 & a & 28.57 & 3.24 & -12.40 & 1.00 & 17.80 & 2.33 & 220.77 & 6.12 & 8.7  \\
 & & H100 & 6478.8 & a & 13.31 & 1.96 & -9.80 & 1.90 & 26.80 & 4.85 & 125.42 & 4.46 & 6.8  \\
 & & H95 & 7550.6 & a & 14.32 & 2.55 & -10.10 & 1.60 & 18.53 & 4.28 & 124.46 & 4.77 & 5.7  \\
 & & H94 & 7792.9 & a & 14.02 & 1.67 & -9.00 & 1.20 & 21.14 & 3.01 & 110.65 & 3.39 & 8.4  \\
 & & H93 & 8045.6 & a & 20.55 & 3.13 & -10.50 & 1.70 & 22.24 & 4.15 & 136.85 & 6.51 & 6.6  \\
 & & H92 & 8309.4 & a & 13.14 & 2.11 & -13.00 & 1.60 & 20.72 & 3.97 & 110.19 & 4.26 & 6.2  \\
 & & H91 & 8584.8 & a & 15.06 & 1.89 & -10.90 & 1.30 & 21.86 & 3.54 & 112.87 & 3.82 & 8.2  \\
 & & H89 & 9173.3 & a & 16.21 & 1.69 & -10.00 & 0.90 & 16.84 & 2.03 & 84.10 & 3.10 & 9.5  \\
 & & H88 & 9487.8 & a & 15.11 & 1.51 & -9.20 & 0.90 & 18.12 & 2.10 & 81.35 & 2.89 & 9.9  \\
G309.176$-$00.028 & shrds386 & H88$-$H112 & 6900.5 & a & 27.38 & 0.43 & -17.40 & 0.20 & 26.59 & 0.48 & 330.64 & 0.99 & 63.1  \\
 & & H100$-$H112 & 5520.8 & a & 23.25 & 0.54 & -17.10 & 0.30 & 26.80 & 0.71 & 349.59 & 1.24 & 42.8  \\
 & & H88$-$H95 & 8564.7 & a & 32.34 & 0.57 & -17.60 & 0.20 & 26.36 & 0.54 & 307.84 & 1.32 & 55.7  \\
 & & H106$-$H112 & 5016.9 & a & 22.17 & 0.75 & -17.10 & 0.40 & 26.68 & 1.04 & 355.48 & 1.73 & 29.3  \\
 & & H100$-$H105 & 6015.8 & a & 24.15 & 0.77 & -17.00 & 0.40 & 26.62 & 0.98 & 344.02 & 1.78 & 31.0  \\
 & & H112 & 4618.8 & a & 19.24 & 2.05 & -16.60 & 1.30 & 24.21 & 3.03 & 359.59 & 4.48 & 9.4  \\
 & & H111 & 4744.2 & a & 21.96 & 2.01 & -14.00 & 1.30 & 29.40 & 3.17 & 357.56 & 4.85 & 10.9  \\
 & & H110 & 4874.2 & a & 21.77 & 1.78 & -17.50 & 1.10 & 28.66 & 2.74 & 355.92 & 4.26 & 12.1  \\
 & & H109 & 5008.9 & a & 24.32 & 3.90 & -19.60 & 1.90 & 23.98 & 4.52 & 344.82 & 8.51 & 6.2  \\
 & & H108 & 5148.7 & a & 22.75 & 3.67 & -17.10 & 2.60 & 32.53 & 7.27 & 349.22 & 8.94 & 6.4  \\
 & & H107 & 5293.7 & a & 22.82 & 1.80 & -17.50 & 1.00 & 26.47 & 2.48 & 355.87 & 4.12 & 12.6  \\
 & & H106 & 5444.3 & a & 25.10 & 2.05 & -18.40 & 1.00 & 23.79 & 2.28 & 353.58 & 4.46 & 12.2  \\
 & & H105 & 5600.6 & a & 22.90 & 1.90 & -16.30 & 1.00 & 24.81 & 2.39 & 351.78 & 4.23 & 11.9  \\
 & & H104 & 5762.9 & a & 25.38 & 2.20 & -18.50 & 1.00 & 24.28 & 2.47 & 344.78 & 4.84 & 11.4  \\
 & & H103 & 5931.5 & a & 24.25 & 1.99 & -15.90 & 1.00 & 25.22 & 2.43 & 349.03 & 4.47 & 12.1  \\
 & & H102 & 6106.9 & a & 25.51 & 1.91 & -17.00 & 1.00 & 27.46 & 2.39 & 344.39 & 4.47 & 13.2  \\
 & & H101 & 6289.1 & a & 21.73 & 1.82 & -16.70 & 1.30 & 30.62 & 3.20 & 340.14 & 4.41 & 12.1  \\
 & & H100 & 6478.8 & a & 26.54 & 1.91 & -17.50 & 1.00 & 27.78 & 2.33 & 331.88 & 4.50 & 13.8  \\
 & & H95 & 7550.6 & a & 32.24 & 1.81 & -17.40 & 0.70 & 25.34 & 1.65 & 325.20 & 4.07 & 17.6  \\
 & & H94 & 7792.9 & a & 30.35 & 1.97 & -17.70 & 0.80 & 26.63 & 2.01 & 310.91 & 4.54 & 15.3  \\
 & & H93 & 8045.6 & a & 28.69 & 1.74 & -18.30 & 0.90 & 28.60 & 2.02 & 306.11 & 4.16 & 16.3  \\
 & & H92 & 8309.4 & a & 31.39 & 1.49 & -17.20 & 0.60 & 26.06 & 1.44 & 314.34 & 3.40 & 20.8  \\
 & & H91 & 8584.8 & a & 30.80 & 1.43 & -17.40 & 0.60 & 26.78 & 1.44 & 309.88 & 3.31 & 21.3  \\
 & & H89 & 9173.3 & a & 34.41 & 1.37 & -17.70 & 0.50 & 25.23 & 1.16 & 300.04 & 3.08 & 24.9  \\
 & & H88 & 9487.8 & a & 34.70 & 1.32 & -17.80 & 0.50 & 26.05 & 1.15 & 297.12 & 3.03 & 25.9  \\
G309.176$-$00.028 & mos068 & H88$-$H112 & 6803.9 & a & 28.80 & 0.45 & -17.20 & 0.20 & 26.72 & 0.48 & 346.75 & 1.03 & 63.8  \\
 & & H100$-$H112 & 5486.6 & a & 24.12 & 0.55 & -16.90 & 0.30 & 26.77 & 0.71 & 358.18 & 1.28 & 43.1  \\
 & & H88$-$H95 & 8556.4 & a & 35.03 & 0.63 & -17.60 & 0.20 & 26.61 & 0.55 & 331.57 & 1.45 & 55.3  \\
 & & H106$-$H112 & 5010.5 & a & 23.18 & 0.78 & -17.20 & 0.40 & 26.09 & 1.02 & 361.92 & 1.79 & 29.2  \\
 & & H100$-$H105 & 5995.9 & a & 25.03 & 0.81 & -16.50 & 0.40 & 27.28 & 1.02 & 354.36 & 1.90 & 30.5  \\
 & & H112 & 4618.8 & a & 19.29 & 2.17 & -17.10 & 1.30 & 23.08 & 3.10 & 364.28 & 4.63 & 8.9  \\
 & & H111 & 4744.2 & a & 22.32 & 1.93 & -15.20 & 1.30 & 30.22 & 3.08 & 362.63 & 4.73 & 11.5  \\
 & & H110 & 4874.2 & a & 22.98 & 1.88 & -17.70 & 1.00 & 25.62 & 2.43 & 360.89 & 4.25 & 12.1  \\
 & & H109 & 5008.9 & a & 24.36 & 4.20 & -20.30 & 2.30 & 26.84 & 6.66 & 353.30 & 9.21 & 6.1  \\
 & & H108 & 5148.7 & a & 30.48 & 5.44 & -15.30 & 1.60 & 18.62 & 4.11 & 363.78 & 10.31 & 5.6  \\
 & & H107 & 5293.7 & a & 23.73 & 1.99 & -17.10 & 1.00 & 24.46 & 2.38 & 363.42 & 4.39 & 11.8  \\
 & & H106 & 5444.3 & a & 26.26 & 1.99 & -18.00 & 0.90 & 25.06 & 2.22 & 361.29 & 4.43 & 13.1  \\
 & & H105 & 5600.6 & a & 23.87 & 1.99 & -16.10 & 1.00 & 25.18 & 2.45 & 359.93 & 4.47 & 11.9  \\
 & & H104 & 5762.9 & a & 25.60 & 2.32 & -18.80 & 1.10 & 25.07 & 2.67 & 353.09 & 5.18 & 10.9  \\
 & & H103 & 5931.5 & a & 24.29 & 2.04 & -15.10 & 1.00 & 25.30 & 2.48 & 356.58 & 4.57 & 11.8  \\
 & & H102 & 6106.9 & a & 26.08 & 1.80 & -16.90 & 1.00 & 29.08 & 2.33 & 353.50 & 4.35 & 14.3  \\
 & & H101 & 6289.1 & a & 23.68 & 2.24 & -14.90 & 1.60 & 33.66 & 3.97 & 359.51 & 5.68 & 10.7  \\
 & & H100 & 6478.8 & a & 27.40 & 2.08 & -17.20 & 1.10 & 28.53 & 2.51 & 342.36 & 4.97 & 13.0  \\
 & & H95 & 7550.6 & a & 32.88 & 1.80 & -17.60 & 0.70 & 26.38 & 1.67 & 343.79 & 4.13 & 18.1  \\
 & & H94 & 7792.9 & a & 33.29 & 2.10 & -18.00 & 0.80 & 26.26 & 1.93 & 333.95 & 4.81 & 15.7  \\
 & & H93 & 8045.6 & a & 34.44 & 2.58 & -16.80 & 0.90 & 25.33 & 2.20 & 345.43 & 5.82 & 13.2  \\
 & & H92 & 8309.4 & a & 33.70 & 1.71 & -17.20 & 0.60 & 25.90 & 1.53 & 333.13 & 3.89 & 19.5  \\
 & & H91 & 8584.8 & a & 32.86 & 1.66 & -17.70 & 0.70 & 26.88 & 1.59 & 335.03 & 3.85 & 19.6  \\
 & & H89 & 9173.3 & a & 36.53 & 1.59 & -17.30 & 0.50 & 24.91 & 1.25 & 322.91 & 3.55 & 22.7  \\
 & & H88 & 9487.8 & a & 38.03 & 1.48 & -17.80 & 0.50 & 27.38 & 1.23 & 321.27 & 3.47 & 25.4  \\
G309.250$-$00.192 & shrds387 & H88$-$H112 & 6772.2 & a & 8.81 & 0.79 & -12.60 & 0.80 & 18.39 & 1.89 & 68.02 & 1.51 & 11.1  \\
 & & H100$-$H112 & 5557.0 & a & 10.07 & 1.17 & -11.60 & 1.00 & 17.96 & 2.43 & 85.30 & 2.22 & 8.5  \\
 & & H88$-$H95 & 8679.8 & a & 7.36 & 1.03 & -14.90 & 1.20 & 17.63 & 2.88 & 40.90 & 1.92 & 7.1  \\
 & & H106$-$H112 & 5024.2 & a & 10.77 & 2.02 & -13.10 & 1.30 & 14.24 & 3.10 & 91.37 & 3.40 & 5.3  \\
 & & H100$-$H105 & 6004.4 & a & 10.18 & 1.47 & -10.40 & 1.40 & 19.84 & 3.45 & 80.27 & 2.91 & 6.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.99 & 9.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.79 & 10.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.80 & 10.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.91 & 9.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.06 & 13.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.26 & 8.71 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.23 & 8.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.06 & 8.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.93 & 7.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.09 & 7.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.31 & 7.02 & \nodata  \\
 & & H101 & 6289.1 & a & 28.74 & 6.68 & -8.50 & 1.60 & 13.78 & 3.72 & 109.18 & 11.10 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.98 & 7.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.84 & 6.12 & \nodata  \\
 & & H92 & 8309.4 & a & 9.92 & 2.48 & -19.40 & 2.00 & 16.17 & 5.36 & 46.52 & 4.30 & 4.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.83 & 4.59 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.45 & 4.65 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.96 & 4.21 & \nodata  \\
G309.250$-$00.192 & mos068 & H88$-$H112 & 6808.4 & a & 13.36 & 0.98 & -13.50 & 0.70 & 18.43 & 1.56 & 96.87 & 1.88 & 13.5  \\
 & & H100$-$H112 & 5565.7 & a & 14.47 & 1.36 & -12.20 & 0.80 & 17.17 & 1.86 & 108.81 & 2.52 & 10.6  \\
 & & H88$-$H95 & 8719.0 & a & 13.16 & 1.54 & -16.00 & 1.00 & 17.24 & 2.34 & 78.54 & 2.87 & 8.4  \\
 & & H106$-$H112 & 5021.1 & a & 17.08 & 2.58 & -13.80 & 0.90 & 11.66 & 2.03 & 114.94 & 3.94 & 6.6  \\
 & & H100$-$H105 & 6010.8 & a & 13.73 & 1.60 & -11.00 & 1.20 & 21.63 & 3.01 & 103.81 & 3.30 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.45 & 11.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.86 & 11.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.45 & 11.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.77 & 10.29 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.83 & 20.53 & \nodata  \\
 & & H107 & 5293.7 & a & 19.49 & 5.78 & -14.00 & 2.50 & 16.81 & 6.40 & 112.87 & 10.30 & 3.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.13 & 10.49 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.31 & 9.18 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.51 & 8.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.48 & 9.26 & \nodata  \\
 & & H102 & 6106.9 & a & 29.93 & 7.95 & -2.30 & 0.70 & 5.68 & 1.73 & 99.63 & 8.53 & 3.7  \\
 & & H101 & 6289.1 & a & 32.14 & 7.65 & -8.10 & 1.50 & 12.88 & 3.58 & 115.85 & 12.24 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.09 & 8.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.66 & 7.93 & \nodata  \\
 & & H92 & 8309.4 & a & 14.69 & 3.67 & -20.00 & 1.90 & 15.17 & 4.42 & 83.18 & 6.37 & 4.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.96 & 7.50 & \nodata  \\
 & & H89 & 9173.3 & a & 13.46 & 2.91 & -18.30 & 2.00 & 18.55 & 5.49 & 73.92 & 5.35 & 4.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.26 & 6.99 & \nodata  \\
G309.896+00.393 & shrds398 & H88$-$H112 & 5303.1 & a & 42.47 & 3.18 & -58.00 & 0.90 & 25.54 & 2.22 & 572.20 & 7.18 & 13.2  \\
 & & H100$-$H112 & 5285.1 & a & 42.42 & 3.16 & -57.90 & 1.00 & 26.25 & 2.26 & 574.41 & 7.24 & 13.3  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.32 & 57.85 & \nodata  \\
 & & H106$-$H112 & 4968.7 & a & 48.54 & 4.30 & -57.80 & 1.10 & 24.62 & 2.54 & 610.07 & 9.53 & 11.2  \\
 & & H100$-$H105 & 5905.3 & a & 30.62 & 4.19 & -58.10 & 2.00 & 29.76 & 4.95 & 504.69 & 10.09 & 7.3  \\
 & & H112 & 4618.8 & a & 39.83 & 10.74 & -53.80 & 4.20 & 28.75 & 14.12 & 662.22 & 23.05 & 4.1  \\
 & & H111 & 4744.2 & a & 42.08 & 9.34 & -58.70 & 3.30 & 28.79 & 10.60 & 646.70 & 20.47 & 4.9  \\
 & & H110 & 4874.2 & a & 47.72 & 10.81 & -58.50 & 2.40 & 21.29 & 6.15 & 633.76 & 21.72 & 4.5  \\
 & & H109 & 5008.9 & a & 40.64 & 10.16 & -62.90 & 4.20 & 33.51 & 11.41 & 604.97 & 25.19 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 436.55 & 37.98 & \nodata  \\
 & & H107 & 5293.7 & a & 68.31 & 14.41 & -58.80 & 1.50 & 14.94 & 3.97 & 571.02 & 24.32 & 4.8  \\
 & & H106 & 5444.3 & a & 70.25 & 12.39 & -53.20 & 2.00 & 21.89 & 6.93 & 558.38 & 23.25 & 6.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 541.30 & 25.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 504.77 & 23.32 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 487.23 & 23.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.93 & 29.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 617.90 & 50.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.62 & 35.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.32 & 57.85 & \nodata  \\
G309.921+00.481 & shrds398 & H88$-$H112 & 7711.3 & a & 19.49 & 0.53 & -61.30 & 0.60 & 45.30 & 1.43 & 613.17 & 1.60 & 36.2  \\
 & & H100$-$H112 & 5670.2 & a & 7.25 & 1.05 & -63.40 & 2.40 & 33.97 & 6.77 & 467.58 & 2.61 & 7.2  \\
 & & H88$-$H95 & 8770.1 & a & 25.91 & 0.67 & -60.80 & 0.60 & 47.73 & 1.44 & 688.72 & 2.08 & 38.2  \\
 & & H106$-$H112 & 5081.4 & a & 6.62 & 2.00 & -61.40 & 4.20 & 24.95 & 16.12 & 414.88 & 3.85 & 3.8  \\
 & & H100$-$H105 & 6040.3 & a & 7.42 & 1.24 & -61.90 & 5.30 & 50.88 & 20.47 & 500.78 & 3.35 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 367.30 & 11.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.35 & 10.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.10 & 10.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.07 & 11.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 435.36 & 14.35 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 436.35 & 8.27 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 451.26 & 9.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 463.85 & 8.65 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 478.75 & 9.12 & \nodata  \\
 & & H103 & 5931.5 & a & 12.11 & 2.67 & -64.30 & 5.70 & 47.45 & 18.62 & 491.62 & 7.44 & 5.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 507.86 & 7.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 523.55 & 11.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 536.08 & 8.08 & \nodata  \\
 & & H94 & 7792.9 & a & 18.07 & 2.25 & -59.30 & 2.70 & 43.62 & 7.34 & 629.63 & 6.40 & 8.3  \\
 & & H92 & 8309.4 & a & 22.62 & 1.56 & -62.30 & 1.70 & 51.02 & 4.74 & 664.47 & 4.78 & 15.0  \\
 & & H91 & 8584.8 & a & 22.86 & 1.75 & -59.20 & 1.90 & 49.14 & 5.02 & 681.39 & 5.26 & 13.5  \\
 & & H89 & 9173.3 & a & 30.73 & 1.49 & -63.30 & 1.10 & 45.51 & 2.62 & 713.79 & 4.49 & 20.5  \\
 & & H88 & 9487.8 & a & 31.68 & 1.66 & -59.20 & 1.10 & 44.57 & 2.75 & 724.42 & 4.94 & 19.0  \\
G310.168$-$00.132 & shrds403 & H88$-$H112 & 5064.0 & a & 10.39 & 2.30 & 8.90 & 2.70 & 23.00 & 8.70 & 134.41 & 4.48 & 4.9  \\
 & & H100$-$H112 & 5064.0 & a & 10.39 & 2.30 & 8.90 & 2.70 & 23.00 & 8.70 & 134.41 & 4.48 & 4.9  \\
 & & H106$-$H112 & 4908.7 & a & 11.27 & 2.28 & 7.50 & 3.00 & 28.51 & 9.50 & 141.02 & 4.98 & 5.3  \\
 & & H100$-$H105 & 5807.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.44 & 9.37 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.45 & 11.77 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.73 & 11.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.53 & 12.41 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.40 & 13.70 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.73 & 26.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.00 & 14.54 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.31 & 18.30 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.20 & 18.65 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.06 & 17.68 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.69 & 21.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.07 & 22.77 & \nodata  \\
G310.260$-$00.199 & shrds403 & H88$-$H112 & 6505.8 & a & 4.28 & 0.31 & 10.60 & 0.90 & 26.31 & 2.26 & 72.23 & 0.72 & 13.6  \\
 & & H100$-$H112 & 5473.6 & a & 4.44 & 0.42 & 10.70 & 1.20 & 26.40 & 2.99 & 86.77 & 0.97 & 10.4  \\
 & & H88$-$H95 & 8487.7 & a & 3.91 & 0.42 & 10.60 & 1.30 & 25.21 & 3.25 & 44.36 & 0.94 & 9.2  \\
 & & H106$-$H112 & 4991.2 & a & 4.42 & 0.54 & 10.50 & 1.80 & 29.51 & 4.42 & 97.27 & 1.29 & 8.2  \\
 & & H100$-$H105 & 6022.3 & a & 4.47 & 0.62 & 11.00 & 1.60 & 23.78 & 4.07 & 74.83 & 1.34 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.82 & 3.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.05 & 3.39 & \nodata  \\
 & & H110 & 4874.2 & a & 7.71 & 1.70 & 14.30 & 2.20 & 19.41 & 6.66 & 99.03 & 3.10 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.40 & 3.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.03 & 6.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.91 & 3.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.75 & 3.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.54 & 3.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.84 & 2.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.88 & 3.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.45 & 2.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.66 & 3.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.50 & 2.75 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.87 & 3.82 & \nodata  \\
 & & H94 & 7792.9 & a & 3.49 & 0.97 & 11.40 & 2.80 & 20.38 & 7.80 & 46.97 & 1.88 & 3.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.61 & 5.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.61 & 2.54 & \nodata  \\
 & & H91 & 8584.8 & a & 4.15 & 1.10 & 9.40 & 2.60 & 19.75 & 7.57 & 37.80 & 2.07 & 3.9  \\
 & & H89 & 9173.3 & a & 3.97 & 1.03 & 10.90 & 2.30 & 17.72 & 5.76 & 33.67 & 1.90 & 3.9  \\
 & & H88 & 9487.8 & a & 4.20 & 0.97 & 13.80 & 2.40 & 21.02 & 6.85 & 31.32 & 1.89 & 4.5  \\
G310.519$-$00.220 & shrds407 & H88$-$H112 & 6891.3 & a & 23.13 & 0.47 & 24.50 & 0.30 & 30.54 & 0.72 & 392.32 & 1.16 & 48.7  \\
 & & H100$-$H112 & 5544.0 & a & 20.43 & 0.77 & 24.20 & 0.50 & 29.28 & 1.29 & 427.21 & 1.87 & 26.1  \\
 & & H88$-$H95 & 8633.0 & a & 26.03 & 0.69 & 24.90 & 0.40 & 31.16 & 0.96 & 347.47 & 1.73 & 37.1  \\
 & & H106$-$H112 & 5045.8 & a & 19.45 & 1.10 & 24.10 & 0.80 & 28.13 & 1.85 & 438.91 & 2.60 & 17.6  \\
 & & H100$-$H105 & 6037.5 & a & 21.09 & 1.08 & 24.30 & 0.80 & 29.87 & 1.78 & 415.69 & 2.65 & 19.3  \\
 & & H112 & 4618.8 & a & 20.29 & 3.28 & 26.00 & 2.00 & 24.88 & 5.05 & 451.87 & 7.17 & 6.2  \\
 & & H111 & 4744.2 & a & 21.22 & 2.53 & 22.70 & 1.70 & 28.32 & 4.03 & 446.42 & 5.97 & 8.4  \\
 & & H110 & 4874.2 & a & 15.22 & 2.77 & 21.90 & 2.50 & 28.40 & 6.54 & 444.08 & 6.45 & 5.6  \\
 & & H109 & 5008.9 & a & 16.54 & 3.22 & 26.00 & 3.40 & 34.02 & 10.66 & 437.95 & 7.72 & 5.5  \\
 & & H108 & 5148.7 & a & 20.07 & 3.00 & 25.30 & 2.20 & 28.82 & 6.26 & 438.70 & 6.79 & 7.0  \\
 & & H107 & 5293.7 & a & 22.53 & 2.66 & 24.90 & 1.50 & 25.92 & 4.08 & 430.63 & 5.83 & 8.7  \\
 & & H106 & 5444.3 & a & 19.17 & 2.36 & 25.30 & 1.80 & 29.42 & 4.27 & 428.28 & 5.69 & 8.1  \\
 & & H105 & 5600.6 & a & 19.71 & 2.56 & 23.20 & 1.70 & 26.09 & 4.53 & 425.32 & 5.64 & 7.9  \\
 & & H104 & 5762.9 & a & 20.82 & 2.76 & 23.00 & 1.70 & 25.61 & 4.19 & 422.58 & 6.13 & 7.6  \\
 & & H103 & 5931.5 & a & 17.76 & 2.23 & 24.10 & 2.20 & 35.01 & 5.97 & 422.07 & 5.65 & 8.2  \\
 & & H102 & 6106.9 & a & 24.73 & 2.51 & 25.10 & 1.40 & 27.59 & 3.28 & 414.56 & 5.87 & 9.8  \\
 & & H101 & 6289.1 & a & 25.18 & 2.47 & 25.40 & 1.50 & 30.86 & 3.72 & 401.87 & 6.05 & 10.2  \\
 & & H100 & 6478.8 & a & 23.14 & 2.12 & 24.20 & 1.40 & 32.03 & 3.50 & 406.46 & 5.32 & 10.9  \\
 & & H95 & 7550.6 & a & 20.87 & 2.38 & 23.00 & 2.10 & 37.39 & 5.20 & 343.15 & 6.41 & 8.8  \\
 & & H94 & 7792.9 & a & 25.73 & 2.05 & 25.00 & 1.10 & 28.69 & 2.71 & 370.49 & 4.89 & 12.5  \\
 & & H93 & 8045.6 & a & 23.67 & 2.19 & 28.10 & 1.80 & 39.58 & 4.58 & 316.24 & 6.03 & 10.9  \\
 & & H92 & 8309.4 & a & 26.67 & 1.93 & 22.60 & 1.10 & 31.14 & 2.69 & 371.77 & 4.77 & 13.8  \\
 & & H91 & 8584.8 & a & 28.07 & 1.74 & 26.20 & 0.90 & 30.48 & 2.21 & 351.80 & 4.28 & 16.0  \\
 & & H89 & 9173.3 & a & 26.33 & 1.49 & 23.80 & 0.90 & 30.97 & 2.05 & 340.64 & 3.71 & 17.5  \\
 & & H88 & 9487.8 & a & 26.65 & 1.55 & 25.70 & 0.80 & 29.08 & 2.00 & 333.16 & 3.70 & 17.2  \\
G310.630$-$00.421 & shrds409 & H88$-$H112 & 6328.4 & a & 15.11 & 0.41 & -28.30 & 0.30 & 22.33 & 0.70 & 161.91 & 0.87 & 36.4  \\
 & & H100$-$H112 & 5473.4 & a & 15.78 & 0.51 & -28.30 & 0.40 & 22.35 & 0.84 & 186.58 & 1.09 & 30.3  \\
 & & H88$-$H95 & 8455.0 & a & 13.48 & 0.58 & -28.50 & 0.50 & 22.13 & 1.10 & 100.53 & 1.22 & 23.0  \\
 & & H106$-$H112 & 5021.5 & a & 16.01 & 0.79 & -27.80 & 0.50 & 21.83 & 1.24 & 204.49 & 1.65 & 20.1  \\
 & & H100$-$H105 & 6007.3 & a & 15.51 & 0.71 & -28.90 & 0.50 & 22.50 & 1.19 & 165.48 & 1.51 & 21.6  \\
 & & H112 & 4618.8 & a & 16.06 & 1.85 & -27.60 & 1.40 & 24.59 & 3.44 & 235.09 & 4.04 & 8.7  \\
 & & H111 & 4744.2 & a & 17.67 & 2.08 & -29.80 & 1.10 & 18.60 & 2.53 & 221.01 & 4.02 & 8.4  \\
 & & H110 & 4874.2 & a & 16.88 & 1.79 & -27.60 & 1.20 & 22.39 & 2.76 & 216.61 & 3.79 & 9.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.04 & 5.02 & \nodata  \\
 & & H108 & 5148.7 & a & 11.59 & 2.75 & -29.00 & 3.30 & 24.95 & 12.64 & 163.08 & 5.28 & 4.9  \\
 & & H107 & 5293.7 & a & 18.15 & 1.93 & -26.20 & 1.00 & 18.52 & 2.28 & 198.11 & 3.71 & 9.3  \\
 & & H106 & 5444.3 & a & 16.16 & 1.55 & -28.30 & 1.10 & 23.07 & 2.61 & 190.32 & 3.32 & 10.3  \\
 & & H105 & 5600.6 & a & 18.54 & 1.88 & -30.00 & 1.00 & 20.21 & 2.37 & 193.93 & 3.78 & 9.8  \\
 & & H104 & 5762.9 & a & 16.66 & 2.09 & -28.80 & 1.20 & 19.40 & 2.82 & 168.27 & 4.12 & 7.9  \\
 & & H103 & 5931.5 & a & 15.86 & 1.68 & -30.10 & 1.10 & 21.65 & 2.67 & 169.81 & 3.48 & 9.4  \\
 & & H102 & 6106.9 & a & 15.13 & 1.37 & -27.50 & 1.20 & 26.59 & 2.90 & 159.33 & 3.13 & 11.1  \\
 & & H101 & 6289.1 & a & 16.34 & 1.87 & -27.00 & 1.10 & 20.17 & 2.74 & 151.11 & 3.74 & 8.7  \\
 & & H100 & 6478.8 & a & 11.18 & 1.70 & -29.50 & 2.10 & 27.61 & 5.85 & 141.30 & 3.80 & 6.8  \\
 & & H95 & 7550.6 & a & 15.01 & 1.61 & -28.90 & 1.20 & 22.89 & 3.04 & 120.32 & 3.39 & 9.4  \\
 & & H94 & 7792.9 & a & 13.84 & 1.66 & -30.00 & 1.40 & 23.09 & 3.26 & 100.23 & 3.56 & 8.3  \\
 & & H93 & 8045.6 & a & 15.65 & 2.00 & -26.90 & 1.20 & 19.18 & 2.86 & 99.78 & 3.91 & 7.8  \\
 & & H92 & 8309.4 & a & 11.06 & 1.66 & -27.90 & 1.80 & 24.96 & 4.49 & 106.63 & 3.67 & 6.7  \\
 & & H91 & 8584.8 & a & 13.60 & 1.42 & -28.10 & 1.10 & 21.84 & 2.64 & 95.57 & 2.97 & 9.5  \\
 & & H89 & 9173.3 & a & 12.76 & 1.40 & -28.40 & 1.10 & 20.22 & 2.61 & 85.62 & 2.81 & 9.0  \\
 & & H88 & 9487.8 & a & 12.82 & 1.45 & -29.60 & 1.40 & 25.20 & 3.60 & 96.48 & 3.19 & 8.9  \\
G310.630$-$00.421 & mos067 & H88$-$H112 & 6354.9 & a & 22.61 & 0.46 & -27.80 & 0.20 & 21.47 & 0.51 & 234.29 & 0.96 & 48.3  \\
 & & H100$-$H112 & 5442.7 & a & 22.65 & 0.60 & -27.70 & 0.30 & 21.51 & 0.65 & 266.74 & 1.24 & 37.5  \\
 & & H88$-$H95 & 8473.1 & a & 22.52 & 0.68 & -28.10 & 0.30 & 21.30 & 0.74 & 158.97 & 1.40 & 32.9  \\
 & & H106$-$H112 & 5010.7 & a & 21.29 & 0.81 & -27.20 & 0.40 & 21.77 & 0.95 & 268.21 & 1.69 & 26.0  \\
 & & H100$-$H105 & 5990.2 & a & 24.51 & 0.95 & -28.20 & 0.40 & 21.10 & 0.94 & 264.87 & 1.95 & 25.5  \\
 & & H112 & 4618.8 & a & 19.01 & 1.88 & -27.40 & 1.10 & 22.59 & 2.61 & 288.51 & 3.99 & 10.0  \\
 & & H111 & 4744.2 & a & 21.71 & 2.04 & -28.20 & 1.00 & 21.46 & 2.34 & 281.08 & 4.22 & 10.5  \\
 & & H110 & 4874.2 & a & 20.85 & 1.68 & -26.50 & 1.00 & 24.48 & 2.29 & 272.39 & 3.73 & 12.3  \\
 & & H109 & 5008.9 & a & 17.57 & 3.29 & -27.70 & 3.10 & 29.71 & 11.79 & 235.98 & 6.92 & 6.1  \\
 & & H108 & 5148.7 & a & 26.18 & 4.92 & -28.60 & 2.00 & 21.91 & 5.00 & 313.31 & 10.17 & 5.3  \\
 & & H107 & 5293.7 & a & 23.99 & 2.05 & -26.40 & 0.80 & 18.89 & 1.86 & 256.29 & 3.99 & 11.6  \\
 & & H106 & 5444.3 & a & 21.65 & 1.61 & -27.60 & 0.80 & 22.62 & 1.95 & 246.79 & 3.43 & 13.3  \\
 & & H105 & 5600.6 & a & 26.45 & 2.23 & -28.00 & 0.90 & 21.99 & 2.14 & 331.67 & 4.69 & 11.7  \\
 & & H104 & 5762.9 & a & 23.67 & 2.28 & -28.90 & 0.90 & 18.76 & 2.09 & 230.10 & 4.43 & 10.2  \\
 & & H103 & 5931.5 & a & 30.03 & 2.46 & -28.20 & 0.70 & 17.64 & 1.67 & 306.10 & 4.62 & 12.1  \\
 & & H102 & 6106.9 & a & 20.27 & 1.47 & -28.20 & 0.90 & 25.00 & 2.11 & 216.53 & 3.29 & 13.6  \\
 & & H101 & 6289.1 & a & 33.11 & 3.00 & -26.80 & 0.90 & 19.37 & 2.03 & 302.24 & 5.91 & 10.9  \\
 & & H100 & 6478.8 & a & 17.43 & 2.08 & -28.80 & 1.50 & 25.14 & 3.60 & 204.10 & 4.60 & 8.4  \\
 & & H95 & 7550.6 & a & 22.31 & 1.87 & -29.10 & 0.70 & 18.23 & 1.78 & 163.35 & 3.56 & 11.9  \\
 & & H94 & 7792.9 & a & 22.53 & 2.00 & -28.50 & 0.90 & 20.61 & 2.12 & 159.47 & 4.07 & 11.1  \\
 & & H93 & 8045.6 & a & 33.76 & 3.13 & -26.30 & 0.90 & 19.81 & 2.15 & 225.69 & 6.21 & 10.7  \\
 & & H92 & 8309.4 & a & 23.87 & 2.06 & -28.10 & 1.00 & 22.87 & 2.29 & 183.17 & 4.41 & 11.5  \\
 & & H91 & 8584.8 & a & 22.88 & 1.63 & -27.80 & 0.80 & 21.59 & 1.77 & 152.39 & 3.39 & 13.9  \\
 & & H89 & 9173.3 & a & 19.65 & 1.51 & -28.30 & 0.80 & 20.16 & 1.80 & 128.48 & 3.02 & 12.9  \\
 & & H88 & 9487.8 & a & 20.13 & 1.58 & -28.30 & 1.00 & 25.75 & 2.39 & 144.24 & 3.57 & 12.7  \\
G310.672$-$00.450 & shrds409 & H88$-$H112 & 6303.5 & a & 13.55 & 0.38 & -25.10 & 0.30 & 21.54 & 0.71 & 148.83 & 0.80 & 34.8  \\
 & & H100$-$H112 & 5475.7 & a & 14.39 & 0.45 & -25.00 & 0.30 & 21.72 & 0.79 & 172.50 & 0.94 & 31.4  \\
 & & H88$-$H95 & 8440.8 & a & 11.33 & 0.56 & -25.40 & 0.50 & 20.86 & 1.19 & 87.71 & 1.14 & 20.1  \\
 & & H106$-$H112 & 5016.9 & a & 14.22 & 0.73 & -24.80 & 0.50 & 21.03 & 1.25 & 192.60 & 1.51 & 19.2  \\
 & & H100$-$H105 & 5981.1 & a & 14.45 & 0.64 & -25.20 & 0.50 & 22.14 & 1.14 & 150.34 & 1.36 & 22.2  \\
 & & H112 & 4618.8 & a & 18.31 & 1.91 & -25.10 & 1.10 & 20.58 & 2.51 & 217.27 & 3.87 & 9.5  \\
 & & H111 & 4744.2 & a & 11.75 & 1.99 & -23.90 & 2.50 & 26.38 & 9.06 & 206.15 & 3.98 & 6.7  \\
 & & H110 & 4874.2 & a & 12.87 & 1.85 & -24.40 & 1.40 & 20.58 & 3.44 & 206.70 & 3.74 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.00 & 5.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.94 & 5.35 & \nodata  \\
 & & H107 & 5293.7 & a & 16.22 & 1.68 & -25.70 & 1.10 & 21.68 & 2.60 & 184.76 & 3.49 & 9.6  \\
 & & H106 & 5444.3 & a & 13.90 & 1.63 & -24.10 & 1.20 & 21.21 & 2.88 & 177.19 & 3.36 & 8.4  \\
 & & H105 & 5600.6 & a & 15.16 & 1.48 & -23.00 & 1.30 & 27.94 & 3.34 & 179.96 & 3.44 & 10.3  \\
 & & H104 & 5762.9 & a & 15.89 & 1.78 & -25.10 & 1.10 & 19.72 & 2.58 & 152.17 & 3.53 & 8.8  \\
 & & H103 & 5931.5 & a & 17.25 & 1.62 & -25.70 & 0.90 & 18.67 & 2.04 & 153.43 & 3.14 & 10.5  \\
 & & H102 & 6106.9 & a & 11.10 & 1.67 & -25.20 & 1.40 & 19.54 & 3.51 & 144.10 & 3.27 & 6.6  \\
 & & H101 & 6289.1 & a & 15.22 & 1.70 & -26.30 & 1.30 & 24.52 & 3.20 & 133.02 & 3.75 & 8.9  \\
 & & H100 & 6478.8 & a & 13.11 & 1.82 & -27.30 & 1.40 & 19.98 & 3.28 & 122.10 & 3.61 & 7.2  \\
 & & H95 & 7550.6 & a & 10.77 & 1.59 & -26.30 & 1.40 & 19.83 & 3.76 & 106.82 & 3.07 & 6.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.09 & 3.29 & \nodata  \\
 & & H93 & 8045.6 & a & 10.46 & 1.89 & -25.60 & 2.20 & 24.42 & 6.20 & 85.86 & 3.96 & 5.8  \\
 & & H92 & 8309.4 & a & 14.11 & 1.64 & -26.10 & 1.20 & 21.80 & 3.02 & 93.46 & 3.39 & 8.6  \\
 & & H91 & 8584.8 & a & 10.68 & 1.43 & -23.30 & 1.30 & 19.90 & 3.16 & 81.22 & 2.84 & 7.4  \\
 & & H89 & 9173.3 & a & 10.00 & 1.24 & -27.30 & 1.40 & 22.62 & 3.28 & 73.91 & 2.62 & 8.0  \\
 & & H88 & 9487.8 & a & 12.84 & 1.66 & -25.50 & 1.30 & 20.46 & 3.21 & 86.56 & 3.31 & 7.8  \\
G310.672$-$00.450 & mos067 & H88$-$H112 & 6485.5 & a & 20.66 & 0.48 & -25.20 & 0.20 & 20.41 & 0.55 & 216.28 & 0.98 & 42.3  \\
 & & H100$-$H112 & 5481.3 & a & 21.42 & 0.64 & -25.10 & 0.30 & 20.64 & 0.71 & 254.41 & 1.30 & 33.2  \\
 & & H88$-$H95 & 8468.3 & a & 19.27 & 0.68 & -25.40 & 0.30 & 20.02 & 0.82 & 140.97 & 1.37 & 27.9  \\
 & & H106$-$H112 & 4991.6 & a & 19.43 & 0.88 & -24.80 & 0.40 & 19.89 & 1.03 & 258.85 & 1.75 & 21.9  \\
 & & H100$-$H105 & 6005.1 & a & 23.55 & 0.94 & -25.50 & 0.40 & 21.31 & 0.98 & 249.68 & 1.93 & 24.9  \\
 & & H112 & 4618.8 & a & 22.99 & 2.05 & -23.80 & 0.90 & 20.84 & 2.15 & 266.53 & 4.19 & 11.1  \\
 & & H111 & 4744.2 & a & 18.35 & 2.27 & -26.20 & 1.20 & 20.65 & 3.04 & 260.76 & 4.57 & 8.1  \\
 & & H110 & 4874.2 & a & 14.56 & 2.08 & -26.60 & 1.40 & 20.20 & 3.43 & 260.65 & 4.16 & 7.0  \\
 & & H109 & 5008.9 & a & 16.22 & 3.37 & -25.90 & 2.50 & 24.94 & 6.70 & 243.41 & 7.30 & 4.9  \\
 & & H108 & 5148.7 & a & 25.80 & 4.75 & -23.80 & 1.90 & 20.91 & 4.55 & 326.74 & 9.67 & 5.4  \\
 & & H107 & 5293.7 & a & 21.08 & 2.07 & -24.20 & 1.00 & 20.37 & 2.32 & 251.35 & 4.18 & 10.1  \\
 & & H106 & 5444.3 & a & 21.54 & 2.40 & -24.20 & 1.00 & 17.69 & 2.29 & 240.02 & 4.51 & 8.9  \\
 & & H105 & 5600.6 & a & 25.42 & 2.42 & -23.80 & 1.00 & 21.74 & 2.40 & 333.49 & 5.05 & 10.4  \\
 & & H104 & 5762.9 & a & 21.50 & 2.07 & -25.70 & 1.00 & 21.03 & 2.36 & 214.86 & 4.24 & 10.3  \\
 & & H103 & 5931.5 & a & 29.81 & 2.34 & -26.40 & 0.70 & 19.05 & 1.73 & 292.11 & 4.57 & 12.6  \\
 & & H102 & 6106.9 & a & 17.15 & 1.84 & -26.10 & 1.10 & 20.29 & 2.51 & 196.75 & 3.70 & 9.2  \\
 & & H101 & 6289.1 & a & 31.09 & 2.53 & -24.70 & 1.00 & 25.48 & 2.41 & 278.82 & 5.70 & 12.2  \\
 & & H100 & 6478.8 & a & 18.77 & 2.09 & -26.60 & 1.10 & 19.46 & 2.52 & 183.05 & 4.13 & 8.9  \\
 & & H95 & 7550.6 & a & 17.53 & 1.78 & -26.80 & 0.90 & 17.37 & 2.05 & 146.36 & 3.32 & 9.7  \\
 & & H94 & 7792.9 & a & 15.51 & 1.93 & -24.90 & 1.50 & 24.36 & 4.02 & 138.63 & 4.09 & 8.3  \\
 & & H93 & 8045.6 & a & 28.04 & 2.77 & -23.90 & 1.10 & 22.06 & 2.53 & 202.09 & 5.82 & 10.0  \\
 & & H92 & 8309.4 & a & 25.05 & 1.99 & -26.10 & 0.80 & 19.24 & 1.78 & 163.52 & 3.91 & 12.4  \\
 & & H91 & 8584.8 & a & 19.62 & 1.63 & -24.30 & 0.80 & 19.85 & 1.90 & 132.49 & 3.25 & 11.9  \\
 & & H89 & 9173.3 & a & 15.62 & 1.34 & -26.90 & 1.00 & 23.26 & 2.31 & 111.50 & 2.89 & 11.5  \\
 & & H88 & 9487.8 & a & 18.94 & 1.80 & -24.80 & 0.90 & 18.52 & 2.04 & 127.99 & 3.46 & 10.4  \\
G310.887+00.009 & shrds412 & H88$-$H112 & 6787.0 & a & 18.43 & 0.47 & -55.50 & 0.20 & 19.70 & 0.57 & 158.48 & 0.93 & 39.1  \\
 & & H100$-$H112 & 5423.1 & a & 17.33 & 0.64 & -55.10 & 0.40 & 19.73 & 0.84 & 176.69 & 1.27 & 26.8  \\
 & & H88$-$H95 & 8523.9 & a & 19.89 & 0.67 & -55.90 & 0.30 & 19.69 & 0.76 & 135.29 & 1.33 & 29.4  \\
 & & H106$-$H112 & 5057.0 & a & 17.03 & 0.97 & -55.00 & 0.50 & 19.40 & 1.28 & 182.62 & 1.91 & 17.4  \\
 & & H100$-$H105 & 5933.9 & a & 17.75 & 1.04 & -55.20 & 0.60 & 20.54 & 1.39 & 168.34 & 2.12 & 16.8  \\
 & & H112 & 4618.8 & a & 14.99 & 2.42 & -51.50 & 1.80 & 22.75 & 4.68 & 190.53 & 5.02 & 6.3  \\
 & & H111 & 4744.2 & a & 15.43 & 2.64 & -55.50 & 1.60 & 19.06 & 3.80 & 187.55 & 5.15 & 5.8  \\
 & & H110 & 4874.2 & a & 23.45 & 2.50 & -56.50 & 0.70 & 14.28 & 1.76 & 185.62 & 4.23 & 9.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.26 & 8.97 & \nodata  \\
 & & H108 & 5148.7 & a & 17.20 & 2.70 & -55.60 & 1.50 & 19.63 & 3.70 & 187.02 & 5.31 & 6.4  \\
 & & H107 & 5293.7 & a & 17.55 & 2.17 & -52.80 & 1.40 & 23.61 & 3.56 & 177.49 & 4.64 & 8.1  \\
 & & H106 & 5444.3 & a & 17.19 & 2.08 & -55.60 & 1.00 & 17.16 & 2.40 & 176.37 & 3.86 & 8.2  \\
 & & H105 & 5600.6 & a & 17.53 & 2.58 & -55.90 & 1.30 & 17.63 & 3.02 & 174.45 & 4.85 & 6.7  \\
 & & H104 & 5762.9 & a & 18.31 & 2.06 & -54.30 & 1.40 & 25.53 & 3.48 & 170.10 & 4.59 & 8.9  \\
 & & H103 & 5931.5 & a & 19.06 & 2.20 & -55.40 & 1.20 & 20.50 & 2.75 & 174.40 & 4.45 & 8.6  \\
 & & H102 & 6106.9 & a & 18.77 & 2.20 & -55.10 & 1.00 & 17.45 & 2.37 & 166.23 & 4.12 & 8.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.16 & 10.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.11 & 7.18 & \nodata  \\
 & & H95 & 7550.6 & a & 17.37 & 1.80 & -55.40 & 1.10 & 21.87 & 2.67 & 145.47 & 3.76 & 9.6  \\
 & & H94 & 7792.9 & a & 19.33 & 1.86 & -56.30 & 0.90 & 18.76 & 2.09 & 143.21 & 3.61 & 10.3  \\
 & & H93 & 8045.6 & a & 19.48 & 1.87 & -56.70 & 0.90 & 19.88 & 2.21 & 138.56 & 3.74 & 10.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.10 & 7.30 & \nodata  \\
 & & H91 & 8584.8 & a & 19.67 & 1.72 & -56.00 & 0.90 & 20.44 & 2.07 & 135.96 & 3.47 & 11.3  \\
 & & H89 & 9173.3 & a & 21.90 & 1.49 & -55.90 & 0.60 & 19.23 & 1.52 & 130.19 & 2.93 & 14.5  \\
 & & H88 & 9487.8 & a & 20.79 & 1.66 & -56.10 & 0.70 & 17.58 & 1.62 & 126.78 & 3.12 & 12.4  \\
G310.901$-$00.373 & shrds1096 & H88$-$H112 & 6894.2 & a & 39.86 & 0.42 & 28.40 & 0.10 & 25.24 & 0.31 & 557.71 & 0.95 & 93.4  \\
 & & H100$-$H112 & 5523.1 & a & 36.67 & 0.69 & 28.60 & 0.20 & 25.32 & 0.55 & 616.95 & 1.55 & 52.9  \\
 & & H88$-$H95 & 8677.8 & a & 44.02 & 0.57 & 28.30 & 0.20 & 25.16 & 0.38 & 480.76 & 1.29 & 75.7  \\
 & & H106$-$H112 & 5030.2 & a & 33.09 & 0.87 & 28.70 & 0.30 & 25.92 & 0.79 & 623.88 & 1.99 & 37.4  \\
 & & H100$-$H105 & 6067.4 & a & 40.77 & 0.91 & 28.40 & 0.30 & 25.00 & 0.64 & 609.16 & 2.03 & 44.5  \\
 & & H112 & 4618.8 & a & 31.22 & 2.13 & 29.20 & 0.80 & 25.25 & 2.00 & 645.31 & 4.80 & 14.5  \\
 & & H111 & 4744.2 & a & 32.99 & 2.30 & 29.20 & 0.80 & 24.64 & 1.99 & 633.96 & 5.11 & 14.2  \\
 & & H110 & 4874.2 & a & 31.39 & 2.09 & 28.20 & 0.90 & 27.34 & 2.12 & 615.92 & 4.87 & 14.9  \\
 & & H109 & 5008.9 & a & 32.42 & 2.37 & 29.20 & 1.00 & 27.55 & 2.41 & 624.47 & 5.50 & 13.7  \\
 & & H108 & 5148.7 & a & 29.33 & 3.55 & 29.20 & 1.50 & 25.29 & 3.63 & 644.70 & 7.93 & 8.2  \\
 & & H107 & 5293.7 & a & 35.67 & 2.15 & 28.70 & 0.70 & 25.29 & 1.76 & 612.70 & 4.83 & 16.4  \\
 & & H106 & 5444.3 & a & 34.63 & 1.84 & 28.00 & 0.70 & 25.64 & 1.58 & 608.36 & 4.17 & 18.6  \\
 & & H105 & 5600.6 & a & 41.73 & 3.48 & 28.60 & 1.20 & 29.48 & 2.94 & 635.90 & 8.39 & 12.0  \\
 & & H104 & 5762.9 & a & 38.44 & 1.78 & 28.60 & 0.60 & 24.56 & 1.31 & 600.20 & 3.94 & 21.4  \\
 & & H103 & 5931.5 & a & 41.72 & 2.63 & 28.20 & 0.80 & 26.22 & 1.98 & 648.64 & 5.97 & 15.8  \\
 & & H102 & 6106.9 & a & 38.50 & 1.88 & 28.30 & 0.60 & 24.67 & 1.40 & 586.39 & 4.18 & 20.2  \\
 & & H101 & 6289.1 & a & 46.93 & 2.25 & 29.10 & 0.60 & 24.91 & 1.38 & 651.69 & 5.04 & 20.6  \\
 & & H100 & 6478.8 & a & 39.45 & 2.09 & 28.00 & 0.60 & 23.55 & 1.44 & 574.07 & 4.54 & 18.7  \\
 & & H94 & 7792.9 & a & 42.21 & 1.49 & 27.80 & 0.40 & 23.72 & 0.96 & 520.02 & 3.24 & 28.1  \\
 & & H92 & 8309.4 & a & 42.20 & 1.37 & 29.10 & 0.40 & 25.68 & 0.97 & 498.81 & 3.11 & 30.4  \\
 & & H91 & 8584.8 & a & 44.30 & 1.51 & 28.10 & 0.40 & 25.19 & 0.99 & 493.01 & 3.39 & 29.0  \\
 & & H89 & 9173.3 & a & 46.44 & 1.21 & 28.40 & 0.30 & 23.85 & 0.72 & 470.37 & 2.66 & 37.8  \\
 & & H88 & 9487.8 & a & 40.67 & 1.44 & 28.30 & 0.40 & 24.46 & 1.01 & 419.78 & 3.19 & 28.0  \\
G310.901$-$00.373 & shrds413 & H88$-$H112 & 5197.2 & a & 34.95 & 1.72 & 28.80 & 0.60 & 24.86 & 1.41 & 621.74 & 3.83 & 20.1  \\
 & & H100$-$H112 & 5197.2 & a & 34.95 & 1.72 & 28.80 & 0.60 & 24.86 & 1.41 & 621.74 & 3.83 & 20.1  \\
 & & H106$-$H112 & 4936.3 & a & 35.16 & 1.81 & 28.90 & 0.70 & 26.80 & 1.59 & 629.63 & 4.20 & 19.2  \\
 & & H100$-$H105 & 5919.9 & a & 35.17 & 3.23 & 28.40 & 1.00 & 22.88 & 2.43 & 599.49 & 6.91 & 10.8  \\
 & & H112 & 4618.8 & a & 32.85 & 4.11 & 30.80 & 1.50 & 24.11 & 3.54 & 641.90 & 8.98 & 7.9  \\
 & & H111 & 4744.2 & a & 35.60 & 3.97 & 28.70 & 1.50 & 28.21 & 3.71 & 632.88 & 9.38 & 8.9  \\
 & & H110 & 4874.2 & a & 28.09 & 4.47 & 27.10 & 3.00 & 35.88 & 9.77 & 633.27 & 10.87 & 6.9  \\
 & & H109 & 5008.9 & a & 36.21 & 5.69 & 29.60 & 1.50 & 19.34 & 3.52 & 621.40 & 11.20 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 669.27 & 28.10 & \nodata  \\
 & & H107 & 5293.7 & a & 37.68 & 5.77 & 28.30 & 1.80 & 22.60 & 5.76 & 617.34 & 11.20 & 7.1  \\
 & & H106 & 5444.3 & a & 33.44 & 6.76 & 26.10 & 1.90 & 19.52 & 4.82 & 616.08 & 13.15 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 624.36 & 14.13 & \nodata  \\
 & & H104 & 5762.9 & a & 38.53 & 7.50 & 31.00 & 1.90 & 19.65 & 4.88 & 602.73 & 14.49 & 5.2  \\
 & & H103 & 5931.5 & a & 50.90 & 12.06 & 29.00 & 2.00 & 17.35 & 5.74 & 627.33 & 21.37 & 4.4  \\
 & & H102 & 6106.9 & a & 33.83 & 8.04 & 29.50 & 2.20 & 18.09 & 5.91 & 583.30 & 14.68 & 4.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 584.89 & 21.55 & \nodata  \\
 & & H100 & 6478.8 & a & 46.01 & 9.74 & 22.80 & 2.30 & 21.67 & 5.93 & 532.27 & 19.68 & 4.8  \\
G310.901$-$00.373 & mos067 & H88$-$H112 & 6761.9 & a & 43.21 & 0.47 & 28.60 & 0.10 & 24.58 & 0.31 & 602.70 & 1.05 & 90.3  \\
 & & H100$-$H112 & 5470.6 & a & 38.37 & 0.65 & 28.60 & 0.20 & 25.21 & 0.50 & 642.42 & 1.47 & 58.1  \\
 & & H88$-$H95 & 8648.8 & a & 50.90 & 0.69 & 28.50 & 0.20 & 24.39 & 0.38 & 544.37 & 1.53 & 72.9  \\
 & & H106$-$H112 & 5012.3 & a & 35.25 & 0.90 & 28.70 & 0.30 & 25.14 & 0.74 & 648.09 & 2.03 & 38.6  \\
 & & H100$-$H105 & 6068.2 & a & 42.12 & 0.93 & 28.50 & 0.30 & 25.02 & 0.64 & 635.23 & 2.08 & 44.8  \\
 & & H112 & 4618.8 & a & 33.96 & 2.08 & 28.80 & 0.70 & 24.18 & 1.72 & 660.51 & 4.59 & 16.1  \\
 & & H111 & 4744.2 & a & 34.32 & 2.06 & 29.20 & 0.80 & 26.26 & 1.83 & 654.12 & 4.73 & 16.5  \\
 & & H110 & 4874.2 & a & 34.86 & 1.98 & 28.30 & 0.70 & 26.27 & 1.73 & 638.16 & 4.54 & 17.4  \\
 & & H109 & 5008.9 & a & 34.62 & 2.23 & 29.40 & 0.80 & 25.48 & 1.91 & 649.12 & 5.02 & 15.4  \\
 & & H108 & 5148.7 & a & 30.43 & 3.83 & 29.50 & 1.40 & 22.17 & 3.27 & 651.28 & 8.05 & 7.9  \\
 & & H107 & 5293.7 & a & 38.69 & 2.28 & 29.00 & 0.70 & 25.43 & 1.74 & 643.89 & 5.14 & 16.8  \\
 & & H106 & 5444.3 & a & 35.81 & 1.88 & 27.80 & 0.60 & 23.62 & 1.43 & 642.90 & 4.08 & 18.9  \\
 & & H105 & 5600.6 & a & 41.48 & 3.52 & 28.90 & 1.20 & 29.40 & 2.97 & 646.96 & 8.48 & 11.7  \\
 & & H104 & 5762.9 & a & 40.94 & 1.91 & 28.80 & 0.60 & 24.16 & 1.30 & 633.24 & 4.21 & 21.2  \\
 & & H103 & 5931.5 & a & 42.94 & 2.86 & 28.60 & 0.80 & 25.68 & 2.03 & 662.02 & 6.43 & 15.0  \\
 & & H102 & 6106.9 & a & 39.26 & 1.83 & 28.00 & 0.60 & 26.06 & 1.41 & 623.47 & 4.19 & 21.2  \\
 & & H101 & 6289.1 & a & 48.40 & 2.53 & 29.20 & 0.60 & 25.00 & 1.51 & 668.81 & 5.66 & 18.9  \\
 & & H100 & 6478.8 & a & 40.74 & 2.18 & 28.20 & 0.60 & 22.36 & 1.39 & 608.22 & 4.61 & 18.5  \\
 & & H94 & 7792.9 & a & 45.74 & 1.54 & 28.00 & 0.40 & 23.43 & 0.91 & 557.84 & 3.33 & 29.5  \\
 & & H92 & 8309.4 & a & 51.57 & 1.72 & 29.10 & 0.40 & 24.73 & 0.95 & 584.27 & 3.83 & 29.6  \\
 & & H91 & 8584.8 & a & 50.65 & 1.47 & 28.50 & 0.30 & 24.49 & 0.82 & 547.33 & 3.26 & 34.1  \\
 & & H89 & 9173.3 & a & 51.74 & 1.33 & 28.40 & 0.30 & 23.44 & 0.69 & 511.86 & 2.88 & 38.5  \\
 & & H88 & 9487.8 & a & 52.99 & 1.92 & 28.60 & 0.40 & 24.01 & 1.01 & 534.52 & 4.21 & 27.3  \\
G311.003$-$00.355 & shrds413 & H88$-$H112 & 6667.8 & a & 7.01 & 0.30 & 33.40 & 0.50 & 26.04 & 1.28 & 103.28 & 0.68 & 23.2  \\
 & & H100$-$H112 & 5531.3 & a & 6.99 & 0.42 & 34.00 & 0.80 & 25.95 & 1.82 & 120.39 & 0.96 & 16.3  \\
 & & H88$-$H95 & 8556.2 & a & 7.12 & 0.43 & 32.40 & 0.70 & 24.29 & 1.71 & 74.88 & 0.96 & 16.2  \\
 & & H106$-$H112 & 5035.7 & a & 7.11 & 0.67 & 35.00 & 1.20 & 25.87 & 2.87 & 128.49 & 1.53 & 10.5  \\
 & & H100$-$H105 & 6035.4 & a & 7.10 & 0.58 & 32.80 & 1.10 & 27.81 & 2.74 & 112.07 & 1.36 & 12.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.16 & 4.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.65 & 4.03 & \nodata  \\
 & & H110 & 4874.2 & a & 8.89 & 2.03 & 35.50 & 1.60 & 14.34 & 4.06 & 129.22 & 3.38 & 4.4  \\
 & & H109 & 5008.9 & a & 8.21 & 1.62 & 37.20 & 2.90 & 28.18 & 9.06 & 125.90 & 3.52 & 5.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.26 & 8.01 & \nodata  \\
 & & H107 & 5293.7 & a & 10.54 & 2.36 & 42.10 & 1.00 & 9.34 & 2.41 & 121.84 & 3.23 & 4.4  \\
 & & H106 & 5444.3 & a & 9.45 & 1.96 & 31.30 & 1.20 & 12.09 & 2.90 & 119.59 & 3.06 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.02 & 3.59 & \nodata  \\
 & & H104 & 5762.9 & a & 8.03 & 1.81 & 32.30 & 2.10 & 18.14 & 6.00 & 114.66 & 3.25 & 4.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.71 & 3.60 & \nodata  \\
 & & H102 & 6106.9 & a & 5.76 & 1.03 & 35.00 & 3.80 & 40.67 & 12.57 & 107.22 & 2.64 & 6.2  \\
 & & H101 & 6289.1 & a & 7.96 & 1.63 & 32.90 & 2.50 & 24.02 & 7.29 & 113.86 & 3.35 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.59 & 3.20 & \nodata  \\
 & & H95 & 7550.6 & a & 8.76 & 1.79 & 30.50 & 1.70 & 16.67 & 3.94 & 73.64 & 3.27 & 4.8  \\
 & & H94 & 7792.9 & a & 5.43 & 0.94 & 32.30 & 3.30 & 37.07 & 10.05 & 76.45 & 2.37 & 6.2  \\
 & & H93 & 8045.6 & a & 12.29 & 2.17 & 31.70 & 1.80 & 21.18 & 4.76 & 116.04 & 4.36 & 5.7  \\
 & & H92 & 8309.4 & a & 8.75 & 1.56 & 32.60 & 1.70 & 19.43 & 4.02 & 96.31 & 3.07 & 5.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.84 & 2.48 & \nodata  \\
 & & H89 & 9173.3 & a & 5.98 & 0.91 & 32.30 & 1.70 & 23.21 & 4.27 & 60.12 & 1.93 & 6.6  \\
 & & H88 & 9487.8 & a & 6.23 & 0.75 & 29.30 & 2.80 & 43.69 & 8.21 & 64.30 & 2.07 & 8.8  \\
G311.003$-$00.355 & mos067 & H88$-$H112 & 6652.6 & a & 8.65 & 0.35 & 33.30 & 0.50 & 24.93 & 1.15 & 132.34 & 0.77 & 24.7  \\
 & & H100$-$H112 & 5503.9 & a & 8.36 & 0.48 & 33.80 & 0.70 & 25.55 & 1.70 & 153.34 & 1.09 & 17.2  \\
 & & H88$-$H95 & 8577.9 & a & 9.35 & 0.46 & 32.70 & 0.60 & 23.75 & 1.36 & 97.20 & 1.01 & 20.0  \\
 & & H106$-$H112 & 5032.2 & a & 7.63 & 0.72 & 34.20 & 1.20 & 26.26 & 2.89 & 157.47 & 1.64 & 10.5  \\
 & & H100$-$H105 & 6041.6 & a & 9.37 & 0.70 & 33.30 & 1.00 & 26.42 & 2.29 & 148.57 & 1.60 & 13.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.92 & 4.23 & \nodata  \\
 & & H111 & 4744.2 & a & 9.73 & 1.84 & 32.30 & 2.10 & 23.01 & 5.17 & 160.08 & 3.91 & 5.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.68 & 3.60 & \nodata  \\
 & & H109 & 5008.9 & a & 8.51 & 1.74 & 36.00 & 2.40 & 24.34 & 6.34 & 153.58 & 3.74 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.85 & 8.59 & \nodata  \\
 & & H107 & 5293.7 & a & 11.37 & 2.37 & 41.70 & 1.20 & 12.20 & 2.94 & 151.85 & 3.71 & 4.7  \\
 & & H106 & 5444.3 & a & 10.49 & 1.81 & 31.90 & 1.40 & 16.76 & 3.35 & 148.07 & 3.32 & 5.7  \\
 & & H105 & 5600.6 & a & 15.34 & 2.61 & 40.60 & 1.40 & 16.68 & 3.95 & 182.65 & 4.56 & 6.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.26 & 3.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.67 & 4.41 & \nodata  \\
 & & H102 & 6106.9 & a & 7.15 & 1.15 & 34.30 & 2.90 & 36.71 & 8.32 & 129.02 & 2.96 & 6.5  \\
 & & H101 & 6289.1 & a & 14.21 & 2.22 & 33.00 & 1.70 & 21.96 & 4.69 & 167.05 & 4.45 & 6.6  \\
 & & H100 & 6478.8 & a & 8.77 & 1.60 & 32.00 & 2.20 & 24.25 & 5.87 & 121.61 & 3.40 & 5.6  \\
 & & H95 & 7550.6 & a & 10.25 & 1.80 & 31.80 & 2.10 & 24.52 & 5.52 & 100.50 & 3.88 & 5.8  \\
 & & H94 & 7792.9 & a & 7.15 & 1.21 & 34.20 & 2.50 & 28.38 & 7.87 & 100.38 & 2.65 & 6.4  \\
 & & H93 & 8045.6 & a & 13.31 & 2.41 & 31.90 & 2.00 & 22.30 & 5.30 & 128.38 & 4.92 & 5.7  \\
 & & H92 & 8309.4 & a & 9.43 & 1.58 & 32.60 & 1.70 & 20.78 & 4.08 & 109.98 & 3.22 & 5.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.77 & 3.18 & \nodata  \\
 & & H89 & 9173.3 & a & 9.09 & 1.03 & 32.10 & 1.20 & 21.95 & 2.91 & 83.10 & 2.16 & 8.7  \\
 & & H88 & 9487.8 & a & 10.69 & 1.07 & 31.90 & 1.30 & 27.39 & 3.26 & 90.51 & 2.47 & 10.0  \\
G311.015+00.210 & shrds415 & H88$-$H112 & 6684.7 & a & 5.89 & 0.89 & -35.40 & 1.30 & 17.58 & 3.06 & 62.86 & 1.66 & 6.6  \\
 & & H100$-$H112 & 5550.7 & a & 6.19 & 1.34 & -36.30 & 1.80 & 17.19 & 4.60 & 76.87 & 2.44 & 4.7  \\
 & & H88$-$H95 & 8656.3 & a & 5.84 & 1.22 & -33.70 & 1.70 & 16.43 & 4.60 & 38.48 & 2.13 & 4.9  \\
 & & H106$-$H112 & 5009.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.10 & 3.68 & \nodata  \\
 & & H100$-$H105 & 6026.2 & a & 6.65 & 1.31 & -37.40 & 2.80 & 28.03 & 7.83 & 71.51 & 2.95 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.30 & 9.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.47 & 9.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.76 & 9.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.47 & 9.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.71 & 11.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.34 & 8.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.27 & 8.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.63 & 8.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.28 & 6.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.86 & 7.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.56 & 7.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.29 & 10.22 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.66 & 6.53 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.94 & 5.93 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.53 & 4.28 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.97 & 4.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.03 & 4.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.68 & 4.80 & \nodata  \\
G311.138$-$00.278 & shrds418 & H88$-$H112 & 6179.6 & a & 6.11 & 0.42 & 42.50 & 1.20 & 34.93 & 2.97 & 127.83 & 1.09 & 14.6  \\
 & & H100$-$H112 & 5360.2 & a & 6.92 & 0.56 & 40.90 & 1.40 & 36.64 & 3.63 & 157.26 & 1.48 & 12.5  \\
 & & H88$-$H95 & 8359.7 & a & 5.24 & 0.79 & 50.20 & 1.40 & 18.44 & 3.24 & 49.56 & 1.51 & 6.6  \\
 & & H106$-$H112 & 4989.7 & a & 7.19 & 0.80 & 38.50 & 2.10 & 38.57 & 5.86 & 184.05 & 2.13 & 9.3  \\
 & & H100$-$H105 & 6032.1 & a & 7.03 & 0.89 & 46.30 & 1.80 & 29.09 & 4.72 & 108.70 & 2.08 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.61 & 5.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.21 & 5.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.32 & 5.52 & \nodata  \\
 & & H109 & 5008.9 & a & 14.06 & 3.16 & 46.10 & 2.70 & 22.42 & 9.29 & 184.48 & 5.95 & 4.9  \\
 & & H108 & 5148.7 & a & 9.53 & 1.64 & 28.30 & 7.30 & 72.61 & 29.71 & 169.86 & 5.24 & 6.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.44 & 5.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.20 & 5.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.82 & 6.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.09 & 5.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.90 & 4.52 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.84 & 4.86 & \nodata  \\
 & & H101 & 6289.1 & a & 8.66 & 2.04 & 47.60 & 4.30 & 34.17 & 14.01 & 102.21 & 4.82 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.88 & 5.68 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.54 & 4.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.74 & 3.82 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.13 & 3.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.09 & 3.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.08 & 3.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.90 & 3.18 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.06 & 4.45 & \nodata  \\
G311.138$-$00.278 & mos067 & H88$-$H112 & 6191.5 & a & 12.51 & 0.68 & 42.40 & 0.80 & 30.88 & 2.00 & 239.70 & 1.69 & 18.3  \\
 & & H100$-$H112 & 5288.3 & a & 13.85 & 0.94 & 41.60 & 1.10 & 31.64 & 2.56 & 293.09 & 2.35 & 14.7  \\
 & & H88$-$H95 & 8391.7 & a & 9.36 & 0.89 & 45.00 & 1.30 & 28.97 & 3.26 & 109.64 & 2.13 & 10.5  \\
 & & H106$-$H112 & 4965.6 & a & 13.06 & 1.23 & 40.50 & 1.50 & 32.13 & 3.66 & 316.35 & 3.08 & 10.6  \\
 & & H100$-$H105 & 6061.9 & a & 16.31 & 1.73 & 44.30 & 1.50 & 28.57 & 3.97 & 237.35 & 4.00 & 9.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.83 & 7.17 & \nodata  \\
 & & H111 & 4744.2 & a & 9.74 & 2.79 & 40.50 & 5.80 & 36.74 & 20.20 & 327.64 & 6.71 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.13 & 7.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.42 & 7.90 & \nodata  \\
 & & H108 & 5148.7 & a & 22.77 & 2.83 & 39.10 & 5.00 & 73.16 & 16.69 & 434.78 & 9.70 & 8.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.64 & 7.27 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.09 & 7.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.80 & 13.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.86 & 8.22 & \nodata  \\
 & & H103 & 5931.5 & a & 24.62 & 4.20 & 47.90 & 2.90 & 31.75 & 10.16 & 292.42 & 9.40 & 6.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.24 & 7.59 & \nodata  \\
 & & H101 & 6289.1 & a & 24.41 & 4.62 & 43.20 & 2.00 & 21.87 & 5.17 & 278.96 & 9.47 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.09 & 8.17 & \nodata  \\
 & & H95 & 7550.6 & a & 8.75 & 2.47 & 51.40 & 5.00 & 34.01 & 16.54 & 109.60 & 5.83 & 3.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.91 & 5.54 & \nodata  \\
 & & H93 & 8045.6 & a & 19.64 & 4.11 & 40.60 & 2.40 & 23.02 & 6.18 & 171.50 & 8.57 & 4.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.59 & 6.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.84 & 5.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.34 & 4.78 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.25 & 6.16 & \nodata  \\
G311.425+00.598 & shrds425 & H88$-$H112 & 7015.8 & a & 13.24 & 0.51 & -44.20 & 0.50 & 26.42 & 1.17 & 146.67 & 1.17 & 25.8  \\
 & & H100$-$H112 & 5627.4 & a & 11.07 & 0.82 & -43.80 & 0.90 & 25.43 & 2.19 & 157.32 & 1.84 & 13.4  \\
 & & H88$-$H95 & 8495.6 & a & 15.50 & 0.63 & -44.50 & 0.50 & 26.44 & 1.25 & 135.30 & 1.45 & 24.3  \\
 & & H106$-$H112 & 5084.3 & a & 9.58 & 1.02 & -44.00 & 1.60 & 29.92 & 3.74 & 160.93 & 2.50 & 9.3  \\
 & & H100$-$H105 & 6015.8 & a & 12.22 & 1.12 & -43.50 & 1.10 & 23.72 & 2.54 & 154.69 & 2.43 & 10.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.64 & 6.79 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.78 & 7.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.14 & 6.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.78 & 11.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.99 & 11.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.54 & 5.73 & \nodata  \\
 & & H106 & 5444.3 & a & 10.58 & 1.98 & -46.60 & 3.40 & 36.58 & 9.66 & 159.75 & 5.09 & 5.6  \\
 & & H105 & 5600.6 & a & 16.80 & 2.80 & -40.50 & 1.30 & 15.57 & 3.01 & 157.36 & 4.93 & 5.9  \\
 & & H104 & 5762.9 & a & 11.57 & 2.94 & -44.90 & 3.30 & 24.50 & 11.38 & 157.85 & 5.81 & 4.4  \\
 & & H103 & 5931.5 & a & 9.77 & 2.36 & -41.70 & 7.00 & 42.23 & 37.70 & 155.24 & 5.18 & 5.4  \\
 & & H102 & 6106.9 & a & 9.91 & 2.33 & -48.90 & 6.30 & 40.34 & 25.71 & 154.03 & 5.47 & 5.1  \\
 & & H101 & 6289.1 & a & 14.34 & 2.42 & -42.60 & 1.80 & 22.07 & 4.66 & 151.70 & 4.97 & 6.0  \\
 & & H100 & 6478.8 & a & 11.31 & 3.01 & -44.50 & 3.70 & 24.57 & 13.73 & 152.16 & 5.77 & 4.3  \\
 & & H95 & 7550.6 & a & 17.54 & 2.15 & -44.50 & 1.50 & 25.28 & 3.80 & 142.82 & 4.75 & 8.2  \\
 & & H94 & 7792.9 & a & 16.68 & 2.22 & -45.60 & 1.40 & 21.89 & 3.47 & 139.81 & 4.60 & 7.5  \\
 & & H93 & 8045.6 & a & 11.50 & 1.71 & -46.00 & 3.00 & 37.78 & 10.26 & 139.04 & 4.20 & 7.5  \\
 & & H92 & 8309.4 & a & 12.97 & 2.17 & -47.90 & 2.20 & 26.43 & 6.28 & 137.33 & 4.74 & 6.2  \\
 & & H91 & 8584.8 & a & 15.57 & 1.92 & -42.70 & 1.70 & 28.34 & 4.57 & 134.20 & 4.43 & 8.3  \\
 & & H89 & 9173.3 & a & 15.98 & 1.61 & -41.60 & 1.40 & 27.81 & 3.37 & 130.05 & 3.76 & 9.9  \\
 & & H88 & 9487.8 & a & 18.55 & 1.74 & -46.10 & 1.10 & 24.01 & 2.62 & 127.92 & 3.81 & 10.6  \\
G311.501$-$00.465 & shrds1101 & H88$-$H112 & 5093.3 & a & 15.10 & 2.31 & -46.80 & 1.90 & 25.05 & 4.80 & 178.98 & 5.05 & 6.6  \\
 & & H100$-$H112 & 5093.3 & a & 15.10 & 2.31 & -46.80 & 1.90 & 25.05 & 4.80 & 178.98 & 5.05 & 6.6  \\
 & & H106$-$H112 & 4968.0 & a & 17.19 & 2.86 & -47.40 & 1.70 & 21.21 & 4.34 & 191.11 & 5.80 & 6.0  \\
 & & H100$-$H105 & 5814.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.01 & 9.77 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.17 & 14.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.39 & 14.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.46 & 11.38 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.27 & 12.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.13 & 20.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.21 & 14.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.08 & 14.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.12 & 19.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.82 & 17.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.91 & 22.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.12 & 19.63 & \nodata  \\
G311.551$-$00.584 & shrds1101 & H88$-$H112 & 6326.7 & a & 2.39 & 0.32 & 39.70 & 2.40 & 34.34 & 7.50 & 60.51 & 0.77 & 8.0  \\
 & & H100$-$H112 & 5443.3 & a & 3.00 & 0.43 & 40.90 & 2.00 & 28.23 & 5.30 & 70.25 & 1.00 & 7.1  \\
 & & H88$-$H95 & 8555.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.92 & 1.10 & \nodata  \\
 & & H106$-$H112 & 4956.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.91 & 1.31 & \nodata  \\
 & & H100$-$H105 & 6044.2 & a & 3.87 & 0.78 & 37.80 & 1.90 & 19.34 & 5.53 & 67.01 & 1.46 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.84 & 3.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.85 & 3.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.75 & 3.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.54 & 2.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.08 & 5.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.50 & 4.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.66 & 3.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.09 & 4.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.42 & 3.43 & \nodata  \\
 & & H103 & 5931.5 & a & 6.22 & 1.92 & 38.10 & 2.80 & 18.00 & 8.05 & 69.81 & 3.44 & 3.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.94 & 3.47 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.75 & 3.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.98 & 3.29 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.20 & 4.90 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.34 & 2.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.91 & 3.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.01 & 2.43 & \nodata  \\
 & & H89 & 9173.3 & a & 4.01 & 0.99 & 26.50 & 4.70 & 30.53 & 15.60 & 28.04 & 2.18 & 4.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.69 & 2.58 & \nodata  \\
G311.563+00.239 & shrds428 & H88$-$H112 & 6824.6 & a & 10.09 & 0.32 & 1.90 & 0.30 & 20.25 & 0.74 & 93.07 & 0.64 & 31.3  \\
 & & H100$-$H112 & 5593.9 & a & 9.95 & 0.46 & 2.10 & 0.50 & 20.50 & 1.10 & 107.82 & 0.94 & 21.2  \\
 & & H88$-$H95 & 8567.1 & a & 10.16 & 0.44 & 1.70 & 0.40 & 19.44 & 0.97 & 72.30 & 0.86 & 22.9  \\
 & & H106$-$H112 & 5017.3 & a & 10.09 & 0.71 & 2.90 & 0.80 & 22.38 & 1.83 & 114.73 & 1.51 & 14.0  \\
 & & H100$-$H105 & 6075.2 & a & 9.91 & 0.61 & 1.50 & 0.60 & 19.12 & 1.36 & 102.04 & 1.19 & 16.1  \\
 & & H112 & 4618.8 & a & 9.24 & 1.88 & 5.70 & 3.00 & 27.67 & 10.77 & 121.77 & 3.90 & 5.5  \\
 & & H111 & 4744.2 & a & 10.96 & 1.59 & 2.10 & 1.80 & 25.20 & 4.77 & 119.73 & 3.45 & 7.1  \\
 & & H110 & 4874.2 & a & 9.64 & 1.73 & 4.30 & 1.80 & 19.96 & 4.60 & 115.82 & 3.36 & 5.7  \\
 & & H109 & 5008.9 & a & 10.89 & 1.73 & 2.30 & 1.80 & 23.66 & 4.59 & 116.12 & 3.71 & 6.3  \\
 & & H108 & 5148.7 & a & 12.25 & 3.12 & 2.30 & 1.70 & 13.39 & 4.02 & 109.96 & 5.09 & 3.9  \\
 & & H107 & 5293.7 & a & 8.40 & 1.43 & 3.00 & 2.10 & 25.00 & 5.33 & 110.49 & 3.12 & 6.0  \\
 & & H106 & 5444.3 & a & 10.85 & 1.73 & 1.30 & 1.60 & 19.92 & 3.82 & 107.76 & 3.41 & 6.3  \\
 & & H105 & 5600.6 & a & 11.86 & 1.92 & 2.40 & 1.40 & 17.34 & 3.29 & 111.74 & 3.58 & 6.1  \\
 & & H104 & 5762.9 & a & 8.90 & 1.69 & 4.90 & 1.50 & 15.91 & 3.55 & 100.57 & 3.00 & 5.2  \\
 & & H103 & 5931.5 & a & 11.49 & 1.60 & 0.40 & 1.50 & 21.65 & 3.73 & 107.85 & 3.26 & 7.3  \\
 & & H102 & 6106.9 & a & 9.54 & 1.36 & -1.00 & 1.50 & 22.08 & 4.10 & 98.91 & 2.77 & 7.2  \\
 & & H101 & 6289.1 & a & 11.18 & 1.26 & 1.20 & 1.00 & 17.59 & 2.30 & 100.35 & 2.37 & 8.8  \\
 & & H100 & 6478.8 & a & 8.39 & 1.34 & 1.30 & 1.70 & 22.15 & 4.16 & 97.33 & 2.80 & 6.2  \\
 & & H95 & 7550.6 & a & 11.34 & 1.64 & 3.10 & 1.40 & 20.29 & 3.54 & 71.15 & 3.26 & 6.9  \\
 & & H94 & 7792.9 & a & 9.04 & 1.14 & 1.90 & 1.20 & 19.20 & 2.95 & 71.11 & 2.21 & 7.9  \\
 & & H93 & 8045.6 & a & 14.99 & 2.23 & 0.30 & 1.50 & 20.93 & 3.81 & 115.04 & 4.49 & 6.8  \\
 & & H92 & 8309.4 & a & 10.39 & 1.28 & 2.00 & 1.10 & 19.09 & 2.71 & 90.67 & 2.50 & 8.1  \\
 & & H91 & 8584.8 & a & 10.67 & 0.99 & 1.00 & 0.80 & 17.30 & 1.87 & 67.98 & 1.84 & 10.7  \\
 & & H89 & 9173.3 & a & 8.27 & 0.86 & 2.60 & 1.10 & 21.35 & 2.58 & 57.25 & 1.78 & 9.5  \\
 & & H88 & 9487.8 & a & 10.08 & 0.99 & 1.80 & 1.00 & 21.23 & 2.45 & 62.85 & 2.04 & 10.1  \\
G311.563+00.239 & mos066 & H88$-$H112 & 6840.1 & a & 12.65 & 0.39 & 1.20 & 0.30 & 21.52 & 0.78 & 120.39 & 0.82 & 31.7  \\
 & & H100$-$H112 & 5509.6 & a & 10.89 & 0.50 & 1.70 & 0.50 & 21.73 & 1.16 & 130.14 & 1.05 & 21.4  \\
 & & H88$-$H95 & 8642.3 & a & 14.90 & 0.56 & 0.80 & 0.40 & 20.38 & 0.89 & 107.28 & 1.14 & 26.1  \\
 & & H106$-$H112 & 4985.1 & a & 10.44 & 0.68 & 2.60 & 0.90 & 28.36 & 2.15 & 135.40 & 1.62 & 15.2  \\
 & & H100$-$H105 & 6047.6 & a & 12.33 & 0.73 & 1.00 & 0.50 & 19.00 & 1.29 & 124.55 & 1.42 & 16.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.31 & 4.51 & \nodata  \\
 & & H111 & 4744.2 & a & 9.13 & 1.69 & 0.10 & 3.00 & 32.00 & 8.49 & 144.26 & 4.04 & 5.7  \\
 & & H110 & 4874.2 & a & 10.84 & 1.43 & 2.60 & 2.00 & 30.97 & 5.43 & 133.30 & 3.42 & 7.8  \\
 & & H109 & 5008.9 & a & 9.71 & 1.96 & 3.00 & 1.80 & 18.16 & 4.31 & 131.67 & 3.72 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.07 & 5.35 & \nodata  \\
 & & H107 & 5293.7 & a & 9.86 & 2.04 & 0.50 & 4.80 & 36.73 & 22.24 & 128.34 & 4.42 & 6.0  \\
 & & H106 & 5444.3 & a & 13.04 & 2.32 & 1.90 & 1.70 & 19.11 & 4.47 & 131.01 & 4.39 & 5.8  \\
 & & H105 & 5600.6 & a & 12.75 & 2.44 & 2.20 & 1.40 & 14.90 & 3.32 & 127.98 & 4.20 & 5.2  \\
 & & H104 & 5762.9 & a & 10.04 & 2.41 & 3.40 & 1.80 & 14.92 & 4.51 & 125.24 & 4.07 & 4.2  \\
 & & H103 & 5931.5 & a & 12.40 & 1.76 & -0.20 & 1.50 & 21.30 & 3.64 & 125.71 & 3.59 & 7.1  \\
 & & H102 & 6106.9 & a & 11.33 & 1.58 & -0.70 & 1.70 & 24.96 & 4.72 & 121.44 & 3.39 & 7.4  \\
 & & H101 & 6289.1 & a & 18.63 & 2.12 & 1.20 & 1.10 & 19.32 & 2.59 & 133.48 & 4.16 & 8.7  \\
 & & H100 & 6478.8 & a & 11.11 & 1.72 & 0.70 & 1.60 & 21.76 & 4.08 & 115.69 & 3.54 & 6.5  \\
 & & H95 & 7550.6 & a & 20.53 & 2.43 & 2.80 & 1.20 & 20.02 & 2.78 & 128.83 & 4.86 & 8.4  \\
 & & H94 & 7792.9 & a & 15.15 & 1.90 & -1.60 & 1.10 & 18.51 & 2.70 & 112.89 & 3.66 & 7.9  \\
 & & H93 & 8045.6 & a & 16.11 & 2.28 & 0.10 & 1.50 & 21.03 & 3.64 & 118.01 & 4.60 & 7.1  \\
 & & H92 & 8309.4 & a & 12.43 & 1.44 & 1.90 & 1.20 & 20.74 & 2.82 & 103.45 & 2.91 & 8.6  \\
 & & H91 & 8584.8 & a & 15.81 & 1.48 & 0.40 & 0.80 & 17.32 & 1.87 & 110.74 & 2.75 & 10.6  \\
 & & H89 & 9173.3 & a & 13.17 & 1.10 & 1.50 & 0.90 & 20.91 & 2.02 & 93.60 & 2.25 & 11.8  \\
 & & H88 & 9487.8 & a & 16.91 & 1.40 & 0.80 & 0.90 & 21.03 & 2.02 & 109.81 & 2.88 & 11.9  \\
G311.581$-$00.593 & shrds1101 & H88$-$H112 & 6715.4 & a & 5.74 & 0.31 & 32.70 & 0.90 & 34.36 & 2.18 & 129.25 & 0.82 & 18.2  \\
 & & H100$-$H112 & 5553.7 & a & 5.17 & 0.41 & 32.50 & 1.50 & 39.54 & 3.88 & 143.10 & 1.14 & 12.6  \\
 & & H88$-$H95 & 8646.2 & a & 7.14 & 0.52 & 32.70 & 0.90 & 26.32 & 2.26 & 106.22 & 1.18 & 13.7  \\
 & & H106$-$H112 & 5018.3 & a & 4.73 & 0.60 & 35.50 & 2.80 & 43.04 & 7.93 & 149.57 & 1.67 & 8.2  \\
 & & H100$-$H105 & 6041.2 & a & 5.68 & 0.58 & 30.30 & 1.80 & 35.41 & 4.53 & 137.22 & 1.51 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.04 & 4.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.83 & 3.92 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.83 & 3.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.84 & 3.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.54 & 6.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.54 & 3.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.67 & 3.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.68 & 3.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.47 & 3.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.12 & 3.28 & \nodata  \\
 & & H102 & 6106.9 & a & 7.84 & 1.97 & 29.50 & 1.60 & 13.26 & 3.89 & 132.39 & 3.20 & 3.9  \\
 & & H101 & 6289.1 & a & 7.68 & 1.33 & 36.50 & 3.60 & 41.66 & 10.93 & 141.50 & 3.58 & 6.1  \\
 & & H100 & 6478.8 & a & 6.45 & 1.68 & 29.70 & 2.50 & 19.63 & 6.51 & 130.76 & 3.25 & 3.9  \\
 & & H95 & 7550.6 & a & 9.60 & 2.58 & 33.70 & 3.30 & 24.20 & 10.54 & 106.14 & 5.21 & 4.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.52 & 2.89 & \nodata  \\
 & & H92 & 8309.4 & a & 8.87 & 1.33 & 36.40 & 2.40 & 32.39 & 6.46 & 113.76 & 3.27 & 6.8  \\
 & & H91 & 8584.8 & a & 6.49 & 1.23 & 30.50 & 1.70 & 18.33 & 4.72 & 106.79 & 2.27 & 5.4  \\
 & & H89 & 9173.3 & a & 8.75 & 1.24 & 34.40 & 1.60 & 22.28 & 3.88 & 99.71 & 2.59 & 7.1  \\
 & & H88 & 9487.8 & a & 6.14 & 1.15 & 32.20 & 2.40 & 25.73 & 6.66 & 98.43 & 2.48 & 5.6  \\
G311.606$-$00.638 & shrds1101 & H88$-$H112 & 5762.6 & a & 4.15 & 0.74 & 36.10 & 1.80 & 20.93 & 4.56 & 73.88 & 1.49 & 5.7  \\
 & & H100$-$H112 & 5352.1 & a & 4.35 & 0.74 & 35.40 & 2.00 & 24.11 & 5.08 & 79.69 & 1.60 & 5.9  \\
 & & H88$-$H95 & 8489.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.38 & 2.70 & \nodata  \\
 & & H106$-$H112 & 4971.7 & a & 4.93 & 1.22 & 34.80 & 2.10 & 17.04 & 5.21 & 92.19 & 2.21 & 4.1  \\
 & & H100$-$H105 & 5998.3 & a & 4.90 & 0.97 & 38.70 & 2.10 & 22.12 & 5.24 & 58.44 & 2.02 & 5.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.34 & 5.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.61 & 5.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.64 & 5.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.18 & 5.96 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.37 & 6.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.23 & 5.92 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.28 & 5.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.24 & 6.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.29 & 5.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.55 & 5.30 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.26 & 5.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.63 & 6.41 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.14 & 5.16 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.47 & 7.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.44 & 6.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.66 & 8.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.84 & 6.91 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.99 & 6.90 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.40 & 5.57 & \nodata  \\
G311.629+00.289 & shrds428 & H88$-$H112 & 5635.7 & a & 102.96 & 0.61 & -55.20 & 0.10 & 36.38 & 0.25 & 2313.70 & 1.65 & 166.6  \\
 & & H100$-$H112 & 5342.8 & a & 99.57 & 0.69 & -55.10 & 0.10 & 36.84 & 0.29 & 2368.35 & 1.87 & 142.9  \\
 & & H88$-$H95 & 8125.6 & a & 133.26 & 2.07 & -55.80 & 0.30 & 35.00 & 0.63 & 1848.14 & 5.48 & 63.8  \\
 & & H106$-$H112 & 4979.8 & a & 89.79 & 0.90 & -54.90 & 0.20 & 37.19 & 0.43 & 2390.13 & 2.46 & 98.5  \\
 & & H100$-$H105 & 5936.6 & a & 114.90 & 1.30 & -55.40 & 0.20 & 36.03 & 0.47 & 2332.79 & 3.49 & 87.5  \\
 & & H112 & 4618.8 & a & 81.58 & 2.70 & -54.50 & 0.60 & 35.01 & 1.35 & 2400.01 & 7.14 & 29.9  \\
 & & H111 & 4744.2 & a & 79.43 & 2.43 & -54.70 & 0.60 & 37.55 & 1.33 & 2400.47 & 6.68 & 32.3  \\
 & & H110 & 4874.2 & a & 83.77 & 2.45 & -55.00 & 0.50 & 35.46 & 1.21 & 2407.46 & 6.52 & 33.9  \\
 & & H109 & 5008.9 & a & 93.07 & 2.51 & -54.50 & 0.50 & 36.19 & 1.15 & 2391.30 & 6.71 & 36.9  \\
 & & H108 & 5148.7 & a & 87.61 & 3.83 & -55.00 & 0.80 & 38.60 & 1.97 & 2378.76 & 10.62 & 22.7  \\
 & & H107 & 5293.7 & a & 97.60 & 2.76 & -54.90 & 0.50 & 35.10 & 1.15 & 2382.28 & 7.30 & 35.1  \\
 & & H106 & 5444.3 & a & 102.57 & 2.62 & -54.70 & 0.40 & 34.12 & 1.01 & 2362.59 & 6.86 & 38.6  \\
 & & H105 & 5600.6 & a & 108.23 & 2.74 & -54.60 & 0.40 & 35.07 & 1.03 & 2412.75 & 7.26 & 39.1  \\
 & & H104 & 5762.9 & a & 107.29 & 2.72 & -54.80 & 0.40 & 36.05 & 1.06 & 2331.48 & 7.30 & 39.0  \\
 & & H103 & 5931.5 & a & 112.05 & 3.03 & -55.30 & 0.50 & 36.10 & 1.13 & 2365.39 & 8.14 & 36.6  \\
 & & H102 & 6106.9 & a & 114.73 & 2.63 & -55.80 & 0.40 & 34.45 & 0.92 & 2303.01 & 6.92 & 43.1  \\
 & & H101 & 6289.1 & a & 123.91 & 3.16 & -55.30 & 0.40 & 32.93 & 0.97 & 2271.10 & 8.11 & 38.8  \\
 & & H100 & 6478.8 & a & 124.64 & 3.20 & -55.80 & 0.40 & 33.80 & 1.00 & 2223.67 & 8.33 & 38.5  \\
 & & H95 & 7550.6 & a & 122.40 & 5.29 & -55.90 & 0.80 & 36.84 & 1.86 & 1943.55 & 14.31 & 23.0  \\
 & & H94 & 7792.9 & a & 125.28 & 3.84 & -55.60 & 0.50 & 32.96 & 1.18 & 1893.99 & 9.84 & 32.4  \\
 & & H93 & 8045.6 & a & 159.96 & 9.30 & -54.70 & 0.80 & 28.62 & 1.94 & 2107.28 & 22.24 & 17.0  \\
 & & H92 & 8309.4 & a & 140.53 & 5.58 & -55.70 & 0.70 & 33.70 & 1.55 & 1896.27 & 14.48 & 24.9  \\
 & & H91 & 8584.8 & a & 134.01 & 4.60 & -56.20 & 0.60 & 35.22 & 1.41 & 1713.40 & 12.19 & 28.9  \\
 & & H89 & 9173.3 & a & 125.65 & 5.29 & -55.60 & 0.80 & 38.57 & 1.91 & 1507.56 & 14.63 & 23.6  \\
G311.629+00.289 & caswell12 & H88$-$H112 & 6696.7 & a & 132.47 & 0.60 & -55.60 & 0.10 & 35.28 & 0.19 & 2308.27 & 1.61 & 216.7  \\
 & & H100$-$H112 & 5571.4 & a & 107.39 & 0.73 & -55.30 & 0.10 & 35.68 & 0.28 & 2361.64 & 1.94 & 146.4  \\
 & & H88$-$H95 & 8595.3 & a & 174.58 & 0.97 & -55.90 & 0.10 & 34.75 & 0.22 & 2218.42 & 2.55 & 178.7  \\
 & & H106$-$H112 & 5051.6 & a & 92.93 & 1.18 & -54.90 & 0.20 & 35.08 & 0.51 & 2363.25 & 3.12 & 78.0  \\
 & & H100$-$H105 & 5986.1 & a & 118.27 & 0.93 & -55.50 & 0.10 & 35.62 & 0.32 & 2360.76 & 2.49 & 125.4  \\
 & & H112 & 4618.8 & a & 78.00 & 3.01 & -55.70 & 0.70 & 37.00 & 1.67 & 2354.23 & 8.18 & 25.7  \\
 & & H111 & 4744.2 & a & 89.34 & 3.23 & -54.80 & 0.60 & 32.55 & 1.37 & 2361.86 & 8.23 & 27.4  \\
 & & H110 & 4874.2 & a & 89.67 & 2.88 & -54.80 & 0.50 & 34.51 & 1.28 & 2364.43 & 7.56 & 30.8  \\
 & & H109 & 5008.9 & a & 93.57 & 3.14 & -54.80 & 0.60 & 37.16 & 1.48 & 2373.05 & 8.52 & 29.6  \\
 & & H108 & 5148.7 & a & 100.12 & 4.02 & -54.30 & 0.70 & 35.11 & 1.63 & 2359.62 & 10.66 & 24.6  \\
 & & H107 & 5293.7 & a & 101.39 & 2.76 & -54.00 & 0.50 & 33.97 & 1.07 & 2363.90 & 7.19 & 36.4  \\
 & & H106 & 5444.3 & a & 95.99 & 2.64 & -55.40 & 0.50 & 34.38 & 1.09 & 2366.87 & 6.92 & 36.0  \\
 & & H105 & 5600.6 & a & 109.75 & 2.41 & -55.40 & 0.40 & 35.41 & 0.90 & 2367.15 & 6.43 & 45.0  \\
 & & H104 & 5762.9 & a & 114.20 & 2.41 & -55.70 & 0.40 & 34.50 & 0.84 & 2365.40 & 6.33 & 46.9  \\
 & & H103 & 5931.5 & a & 118.22 & 2.27 & -55.30 & 0.30 & 36.05 & 0.80 & 2352.73 & 6.10 & 51.6  \\
 & & H102 & 6106.9 & a & 120.42 & 2.12 & -55.20 & 0.30 & 35.46 & 0.72 & 2342.47 & 5.66 & 56.1  \\
 & & H101 & 6289.1 & a & 123.35 & 3.77 & -55.40 & 0.50 & 35.34 & 1.26 & 2474.62 & 10.03 & 32.4  \\
 & & H100 & 6478.8 & a & 124.42 & 2.56 & -55.50 & 0.40 & 34.72 & 0.83 & 2331.67 & 6.76 & 48.0  \\
 & & H95 & 7550.6 & a & 154.87 & 2.73 & -55.60 & 0.30 & 34.45 & 0.70 & 2398.91 & 7.17 & 56.1  \\
 & & H94 & 7792.9 & a & 166.64 & 3.18 & -55.60 & 0.30 & 34.00 & 0.75 & 2383.99 & 8.30 & 51.8  \\
 & & H93 & 8045.6 & a & 172.79 & 3.82 & -55.70 & 0.40 & 33.95 & 0.87 & 2371.24 & 9.97 & 44.7  \\
 & & H92 & 8309.4 & a & 153.87 & 2.37 & -55.70 & 0.30 & 34.35 & 0.61 & 2095.18 & 6.21 & 64.3  \\
 & & H91 & 8584.8 & a & 166.79 & 2.38 & -55.70 & 0.20 & 34.20 & 0.57 & 2151.28 & 6.22 & 69.4  \\
 & & H89 & 9173.3 & a & 177.59 & 2.09 & -56.00 & 0.20 & 33.97 & 0.46 & 2092.19 & 5.46 & 83.9  \\
 & & H88 & 9487.8 & a & 204.76 & 2.31 & -55.80 & 0.20 & 34.38 & 0.45 & 2262.67 & 6.06 & 87.7  \\
G311.629+00.289 & ch110 & H88$-$H112 & 6777.8 & a & 125.64 & 0.65 & -55.90 & 0.10 & 35.36 & 0.21 & 2237.33 & 1.73 & 191.7  \\
 & & H100$-$H112 & 5497.3 & a & 103.11 & 1.12 & -55.30 & 0.20 & 36.23 & 0.46 & 2392.90 & 3.03 & 90.7  \\
 & & H88$-$H95 & 8757.5 & a & 160.38 & 0.94 & -56.40 & 0.10 & 34.36 & 0.23 & 1998.60 & 2.47 & 168.3  \\
 & & H106$-$H112 & 5030.7 & a & 91.93 & 1.48 & -54.70 & 0.30 & 37.00 & 0.69 & 2428.46 & 4.02 & 61.6  \\
 & & H100$-$H105 & 5997.4 & a & 115.23 & 1.34 & -55.70 & 0.20 & 35.59 & 0.48 & 2354.82 & 3.57 & 85.3  \\
 & & H112 & 4618.8 & a & 80.65 & 3.48 & -54.30 & 0.80 & 38.09 & 1.94 & 2443.30 & 9.56 & 23.0  \\
 & & H111 & 4744.2 & a & 82.90 & 2.70 & -54.60 & 0.60 & 40.07 & 1.52 & 2440.91 & 7.64 & 30.4  \\
 & & H110 & 4874.2 & a & 91.28 & 3.45 & -55.20 & 0.70 & 36.22 & 1.59 & 2457.58 & 9.27 & 26.2  \\
 & & H109 & 5008.9 & a & 88.35 & 3.44 & -54.10 & 0.70 & 36.11 & 1.64 & 2437.61 & 9.25 & 25.4  \\
 & & H108 & 5148.7 & a & 96.50 & 4.03 & -55.20 & 0.70 & 36.60 & 1.79 & 2395.30 & 10.86 & 23.8  \\
 & & H107 & 5293.7 & a & 97.82 & 2.98 & -54.20 & 0.50 & 35.32 & 1.25 & 2412.99 & 7.92 & 32.5  \\
 & & H106 & 5444.3 & a & 103.44 & 2.99 & -55.60 & 0.50 & 35.40 & 1.20 & 2410.56 & 7.95 & 34.3  \\
 & & H105 & 5600.6 & a & 105.96 & 2.94 & -55.50 & 0.50 & 36.30 & 1.17 & 2396.45 & 7.93 & 35.7  \\
 & & H104 & 5762.9 & a & 113.27 & 2.68 & -55.30 & 0.40 & 34.84 & 0.95 & 2381.91 & 7.08 & 41.8  \\
 & & H103 & 5931.5 & a & 116.50 & 2.87 & -55.80 & 0.40 & 34.09 & 0.97 & 2358.75 & 7.49 & 40.2  \\
 & & H102 & 6106.9 & a & 116.14 & 2.74 & -56.10 & 0.40 & 36.79 & 1.01 & 2351.21 & 7.42 & 42.0  \\
 & & H100 & 6478.8 & a & 122.47 & 2.64 & -55.80 & 0.40 & 35.86 & 0.89 & 2297.35 & 7.06 & 46.0  \\
 & & H94 & 7792.9 & a & 136.91 & 2.55 & -55.80 & 0.30 & 33.34 & 0.72 & 1949.40 & 6.59 & 53.1  \\
 & & H92 & 8309.4 & a & 155.12 & 2.17 & -56.20 & 0.20 & 34.35 & 0.56 & 2039.37 & 5.69 & 70.7  \\
 & & H91 & 8584.8 & a & 158.29 & 2.42 & -56.40 & 0.30 & 33.77 & 0.60 & 2044.83 & 6.30 & 64.7  \\
 & & H89 & 9173.3 & a & 173.15 & 2.06 & -56.50 & 0.20 & 34.59 & 0.48 & 2027.06 & 5.43 & 83.1  \\
 & & H88 & 9487.8 & a & 165.48 & 2.09 & -56.50 & 0.20 & 33.97 & 0.50 & 1931.27 & 5.44 & 78.5  \\
G311.629+00.289 & mos066 & H88$-$H112 & 6501.9 & a & 133.40 & 0.50 & -55.50 & 0.10 & 35.08 & 0.15 & 2405.66 & 1.32 & 264.1  \\
 & & H100$-$H112 & 5502.3 & a & 109.25 & 0.55 & -55.20 & 0.10 & 35.85 & 0.21 & 2450.99 & 1.48 & 196.3  \\
 & & H88$-$H95 & 8657.9 & a & 185.80 & 0.83 & -55.90 & 0.10 & 34.26 & 0.18 & 2307.50 & 2.19 & 220.0  \\
 & & H106$-$H112 & 5007.3 & a & 94.96 & 1.03 & -54.80 & 0.20 & 35.91 & 0.45 & 2458.63 & 2.75 & 91.5  \\
 & & H100$-$H105 & 6006.8 & a & 122.97 & 0.77 & -55.40 & 0.10 & 35.17 & 0.25 & 2444.05 & 2.05 & 157.9  \\
 & & H112 & 4618.8 & a & 81.65 & 2.00 & -54.80 & 0.40 & 36.16 & 1.02 & 2451.87 & 5.38 & 40.4  \\
 & & H111 & 4744.2 & a & 89.58 & 1.94 & -55.00 & 0.40 & 36.70 & 0.92 & 2456.33 & 5.25 & 45.7  \\
 & & H110 & 4874.2 & a & 91.31 & 1.95 & -54.70 & 0.40 & 34.47 & 0.85 & 2464.38 & 5.13 & 46.3  \\
 & & H109 & 5008.9 & a & 95.64 & 2.41 & -54.50 & 0.40 & 35.67 & 1.05 & 2465.43 & 6.41 & 39.5  \\
 & & H108 & 5148.7 & a & 99.90 & 2.86 & -54.70 & 0.50 & 36.00 & 1.19 & 2453.63 & 7.69 & 34.5  \\
 & & H107 & 5293.7 & a & 104.57 & 2.21 & -54.10 & 0.40 & 34.03 & 0.83 & 2457.61 & 5.76 & 46.9  \\
 & & H106 & 5444.3 & a & 102.82 & 1.95 & -55.50 & 0.30 & 35.55 & 0.78 & 2460.34 & 5.19 & 52.3  \\
 & & H105 & 5600.6 & a & 112.39 & 1.98 & -55.30 & 0.30 & 34.85 & 0.71 & 2461.14 & 5.23 & 56.2  \\
 & & H104 & 5762.9 & a & 118.15 & 1.99 & -55.30 & 0.30 & 34.85 & 0.68 & 2456.10 & 5.27 & 58.6  \\
 & & H103 & 5931.5 & a & 123.30 & 1.69 & -55.40 & 0.20 & 35.90 & 0.57 & 2443.04 & 4.53 & 72.2  \\
 & & H102 & 6106.9 & a & 124.25 & 1.97 & -55.30 & 0.30 & 34.93 & 0.64 & 2438.29 & 5.21 & 62.4  \\
 & & H101 & 6289.1 & a & 126.81 & 3.62 & -55.20 & 0.50 & 34.82 & 1.16 & 2488.27 & 9.55 & 34.7  \\
 & & H100 & 6478.8 & a & 132.18 & 1.85 & -55.80 & 0.20 & 34.57 & 0.56 & 2418.26 & 4.87 & 70.6  \\
 & & H95 & 7550.6 & a & 158.91 & 3.26 & -55.70 & 0.40 & 34.86 & 0.83 & 2424.24 & 8.62 & 48.2  \\
 & & H94 & 7792.9 & a & 173.58 & 3.32 & -55.00 & 0.30 & 32.57 & 0.72 & 2399.57 & 8.48 & 51.7  \\
 & & H93 & 8045.6 & a & 173.28 & 4.21 & -55.40 & 0.40 & 32.41 & 0.91 & 2413.89 & 10.73 & 40.7  \\
 & & H92 & 8309.4 & a & 171.64 & 2.03 & -55.90 & 0.20 & 34.23 & 0.47 & 2277.33 & 5.33 & 83.4  \\
 & & H91 & 8584.8 & a & 186.55 & 1.80 & -55.80 & 0.20 & 34.24 & 0.38 & 2337.82 & 4.72 & 102.3  \\
 & & H89 & 9173.3 & a & 192.34 & 1.68 & -56.00 & 0.10 & 33.95 & 0.34 & 2223.00 & 4.39 & 112.9  \\
 & & H88 & 9487.8 & a & 207.07 & 2.34 & -55.70 & 0.20 & 33.09 & 0.43 & 2316.41 & 6.03 & 87.5  \\
G311.644$-$00.379 & shrds432 & H88$-$H112 & 6521.9 & a & 6.58 & 1.25 & 49.20 & 5.60 & 49.03 & 24.63 & 217.76 & 3.19 & 6.4  \\
 & & H100$-$H112 & 5520.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.21 & 3.82 & \nodata  \\
 & & H88$-$H95 & 8621.7 & a & 11.36 & 2.15 & 51.90 & 3.50 & 35.89 & 11.65 & 229.54 & 5.23 & 5.8  \\
 & & H106$-$H112 & 5042.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.49 & 5.17 & \nodata  \\
 & & H100$-$H105 & 5981.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.33 & 4.81 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.03 & 13.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.11 & 12.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.63 & 11.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.18 & 13.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.66 & 19.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.77 & 11.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.83 & 11.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.77 & 12.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.57 & 10.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.64 & 11.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.02 & 10.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.30 & 16.36 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.16 & 13.75 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.54 & 12.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.80 & 10.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.52 & 12.27 & \nodata  \\
 & & H89 & 9173.3 & a & 19.59 & 4.19 & 45.00 & 8.50 & 58.98 & 45.31 & 228.50 & 10.95 & 6.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.71 & 14.03 & \nodata  \\
G311.644$-$00.379 & mos065 & H88$-$H112 & 6396.9 & a & 6.13 & 1.32 & 55.40 & 3.90 & 32.88 & 14.00 & 213.56 & 2.98 & 5.2  \\
 & & H100$-$H112 & 5531.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.35 & 3.76 & \nodata  \\
 & & H88$-$H95 & 8594.0 & a & 8.46 & 2.12 & 48.50 & 6.70 & 47.60 & 25.59 & 214.26 & 5.62 & 4.6  \\
 & & H106$-$H112 & 5051.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.08 & 5.34 & \nodata  \\
 & & H100$-$H105 & 5992.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.65 & 4.70 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.81 & 13.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.41 & 13.35 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.15 & 12.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.01 & 13.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.95 & 24.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.75 & 12.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.87 & 10.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.11 & 12.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.44 & 10.94 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.54 & 11.79 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.74 & 11.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.67 & 16.50 & \nodata  \\
 & & H100 & 6478.8 & a & 19.33 & 6.42 & 54.30 & 4.00 & 23.54 & 12.32 & 218.36 & 12.87 & 3.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.94 & 12.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.31 & 10.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.66 & 15.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.61 & 11.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.49 & 14.52 & \nodata  \\
G311.809$-$00.309 & shrds1103 & H88$-$H112 & 6377.5 & a & 12.74 & 0.53 & -38.40 & 0.50 & 25.47 & 1.23 & 141.24 & 1.20 & 23.6  \\
 & & H100$-$H112 & 5466.8 & a & 14.31 & 0.67 & -38.40 & 0.60 & 25.43 & 1.37 & 169.50 & 1.50 & 21.3  \\
 & & H88$-$H95 & 8668.3 & a & 8.84 & 0.63 & -38.60 & 0.90 & 25.85 & 2.17 & 70.12 & 1.44 & 13.8  \\
 & & H106$-$H112 & 4998.6 & a & 15.18 & 0.88 & -38.30 & 0.70 & 25.87 & 1.75 & 186.37 & 2.01 & 17.0  \\
 & & H100$-$H105 & 6043.9 & a & 13.15 & 0.89 & -38.50 & 0.80 & 25.36 & 2.00 & 148.69 & 2.01 & 14.6  \\
 & & H112 & 4618.8 & a & 16.20 & 2.28 & -37.80 & 1.80 & 25.84 & 4.51 & 212.76 & 5.09 & 7.2  \\
 & & H111 & 4744.2 & a & 14.34 & 2.46 & -38.30 & 1.90 & 22.89 & 5.01 & 205.64 & 5.11 & 5.9  \\
 & & H110 & 4874.2 & a & 15.26 & 1.87 & -39.20 & 1.70 & 28.94 & 4.32 & 191.52 & 4.43 & 8.2  \\
 & & H109 & 5008.9 & a & 15.12 & 1.92 & -37.70 & 2.20 & 32.50 & 6.79 & 183.57 & 4.49 & 8.5  \\
 & & H108 & 5148.7 & a & 18.53 & 3.61 & -40.60 & 1.90 & 19.53 & 5.43 & 194.87 & 6.75 & 5.4  \\
 & & H107 & 5293.7 & a & 14.32 & 2.21 & -39.60 & 1.70 & 22.28 & 4.12 & 160.48 & 4.62 & 6.5  \\
 & & H106 & 5444.3 & a & 14.79 & 2.14 & -37.50 & 1.60 & 22.38 & 3.83 & 155.62 & 4.50 & 6.9  \\
 & & H105 & 5600.6 & a & 13.23 & 2.41 & -40.20 & 2.20 & 24.47 & 5.52 & 175.10 & 5.23 & 5.5  \\
 & & H104 & 5762.9 & a & 10.98 & 1.95 & -38.20 & 2.50 & 28.61 & 6.99 & 140.25 & 4.46 & 5.8  \\
 & & H103 & 5931.5 & a & 13.92 & 2.21 & -37.80 & 1.80 & 23.46 & 4.53 & 159.33 & 4.72 & 6.3  \\
 & & H102 & 6106.9 & a & 14.75 & 1.98 & -38.70 & 1.50 & 22.15 & 3.51 & 131.83 & 4.14 & 7.4  \\
 & & H101 & 6289.1 & a & 17.49 & 2.32 & -36.40 & 1.60 & 24.93 & 3.91 & 175.52 & 5.15 & 7.5  \\
 & & H100 & 6478.8 & a & 11.00 & 1.67 & -41.20 & 2.00 & 26.59 & 5.25 & 120.65 & 3.73 & 6.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.62 & 4.94 & \nodata  \\
 & & H94 & 7792.9 & a & 13.36 & 1.68 & -36.30 & 1.20 & 19.49 & 2.88 & 84.05 & 3.30 & 7.9  \\
 & & H92 & 8309.4 & a & 8.79 & 1.94 & -36.90 & 2.40 & 21.78 & 6.20 & 80.86 & 3.92 & 4.6  \\
 & & H91 & 8584.8 & a & 8.79 & 1.45 & -41.20 & 2.10 & 26.12 & 5.75 & 71.63 & 3.19 & 6.2  \\
 & & H89 & 9173.3 & a & 7.61 & 1.25 & -38.90 & 1.90 & 23.29 & 4.52 & 63.60 & 2.68 & 6.1  \\
 & & H88 & 9487.8 & a & 8.42 & 1.05 & -41.30 & 2.50 & 38.90 & 7.59 & 61.59 & 2.72 & 8.5  \\
G311.809$-$00.309 & mos065 & H88$-$H112 & 6496.3 & a & 17.67 & 0.52 & -37.30 & 0.40 & 26.08 & 0.88 & 189.08 & 1.18 & 33.8  \\
 & & H100$-$H112 & 5503.7 & a & 19.49 & 0.67 & -37.30 & 0.40 & 25.40 & 1.01 & 222.55 & 1.52 & 28.7  \\
 & & H88$-$H95 & 8685.8 & a & 13.50 & 0.63 & -37.30 & 0.60 & 28.01 & 1.53 & 115.41 & 1.49 & 21.2  \\
 & & H106$-$H112 & 5016.8 & a & 20.30 & 0.95 & -37.50 & 0.60 & 25.50 & 1.39 & 242.59 & 2.16 & 21.0  \\
 & & H100$-$H105 & 6043.3 & a & 18.23 & 0.84 & -37.00 & 0.60 & 24.91 & 1.33 & 200.51 & 1.88 & 21.4  \\
 & & H112 & 4618.8 & a & 18.21 & 2.41 & -38.30 & 1.70 & 26.44 & 4.39 & 266.39 & 5.43 & 7.6  \\
 & & H111 & 4744.2 & a & 18.66 & 2.67 & -36.90 & 1.60 & 22.60 & 3.80 & 261.89 & 5.66 & 6.9  \\
 & & H110 & 4874.2 & a & 18.00 & 2.07 & -38.40 & 1.60 & 29.22 & 4.01 & 245.01 & 4.98 & 8.7  \\
 & & H109 & 5008.9 & a & 22.07 & 1.97 & -37.00 & 1.20 & 27.25 & 3.01 & 237.32 & 4.51 & 11.3  \\
 & & H108 & 5148.7 & a & 23.74 & 3.70 & -40.00 & 2.20 & 27.79 & 6.43 & 255.79 & 8.19 & 6.8  \\
 & & H107 & 5293.7 & a & 20.84 & 2.30 & -37.20 & 1.40 & 26.09 & 3.51 & 231.17 & 5.19 & 9.1  \\
 & & H106 & 5444.3 & a & 22.42 & 2.12 & -36.70 & 1.00 & 22.33 & 2.45 & 214.78 & 4.49 & 10.4  \\
 & & H105 & 5600.6 & a & 14.98 & 2.20 & -37.00 & 2.30 & 31.14 & 5.79 & 215.32 & 5.36 & 6.9  \\
 & & H104 & 5762.9 & a & 17.50 & 2.12 & -35.70 & 1.30 & 22.09 & 3.13 & 196.73 & 4.44 & 8.2  \\
 & & H103 & 5931.5 & a & 16.30 & 2.21 & -37.00 & 1.60 & 24.34 & 4.08 & 200.25 & 4.79 & 7.4  \\
 & & H102 & 6106.9 & a & 19.06 & 1.83 & -37.20 & 1.10 & 24.08 & 2.72 & 186.83 & 4.00 & 10.3  \\
 & & H101 & 6289.1 & a & 31.39 & 2.88 & -35.40 & 1.10 & 25.08 & 2.70 & 266.44 & 6.44 & 10.8  \\
 & & H100 & 6478.8 & a & 15.50 & 1.63 & -39.50 & 1.60 & 30.47 & 4.09 & 169.99 & 3.91 & 9.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.61 & 5.38 & \nodata  \\
 & & H94 & 7792.9 & a & 15.85 & 1.57 & -36.10 & 1.10 & 22.96 & 2.68 & 120.17 & 3.34 & 10.1  \\
 & & H92 & 8309.4 & a & 14.89 & 1.97 & -35.80 & 1.40 & 21.68 & 3.57 & 123.04 & 4.03 & 7.6  \\
 & & H91 & 8584.8 & a & 18.05 & 1.93 & -38.60 & 1.40 & 27.48 & 3.76 & 163.18 & 4.41 & 9.5  \\
 & & H89 & 9173.3 & a & 11.12 & 1.19 & -38.00 & 1.50 & 28.27 & 3.55 & 101.52 & 2.80 & 9.3  \\
 & & H88 & 9487.8 & a & 12.41 & 1.09 & -38.40 & 1.60 & 37.16 & 4.11 & 96.02 & 2.90 & 11.6  \\
G311.822+00.044 & mos064 & H88$-$H112 & 5558.1 & a & 11.61 & 0.99 & -51.40 & 0.60 & 14.14 & 1.39 & 54.12 & 1.67 & 11.6  \\
 & & H100$-$H112 & 5299.4 & a & 12.24 & 1.10 & -51.40 & 0.60 & 13.91 & 1.45 & 57.91 & 1.84 & 11.0  \\
 & & H88$-$H95 & 8318.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.15 & 3.17 & \nodata  \\
 & & H106$-$H112 & 4929.2 & a & 14.94 & 1.61 & -51.80 & 0.70 & 12.79 & 1.59 & 68.92 & 2.58 & 9.2  \\
 & & H100$-$H105 & 6019.3 & a & 7.66 & 1.40 & -49.20 & 1.70 & 18.68 & 5.12 & 36.48 & 2.53 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.80 & 6.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.67 & 6.58 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.23 & 6.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.35 & 6.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.56 & 7.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.98 & 6.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.66 & 5.98 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.32 & 6.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.38 & 6.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.62 & 6.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.39 & 5.41 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.35 & 8.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.16 & 5.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.53 & 5.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.18 & 4.70 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -16.95 & 33.69 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.19 & 4.60 & \nodata  \\
G311.841$-$00.219 & shrds1103 & H88$-$H112 & 5670.4 & a & 6.20 & 1.09 & 24.50 & 2.40 & 27.99 & 6.41 & 144.13 & 2.50 & 5.8  \\
 & & H100$-$H112 & 5388.9 & a & 5.95 & 1.15 & 23.20 & 2.80 & 28.92 & 8.13 & 148.33 & 2.61 & 5.4  \\
 & & H88$-$H95 & 8340.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.91 & 6.91 & \nodata  \\
 & & H106$-$H112 & 4991.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.69 & 3.48 & \nodata  \\
 & & H100$-$H105 & 6008.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.93 & 4.16 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.36 & 9.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.77 & 9.79 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.11 & 8.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.32 & 8.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.92 & 13.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.33 & 9.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.11 & 9.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.85 & 10.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.62 & 8.26 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.00 & 10.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.25 & 9.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.82 & 11.19 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.28 & 10.00 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.94 & 17.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.44 & 10.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.20 & 18.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.00 & 15.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.02 & 18.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.41 & 24.81 & \nodata  \\
G311.841$-$00.219 & mos065 & H88$-$H112 & 5694.5 & a & 8.86 & 1.12 & 24.70 & 1.60 & 25.42 & 4.05 & 156.56 & 2.46 & 8.0  \\
 & & H100$-$H112 & 5386.6 & a & 8.39 & 1.17 & 23.80 & 1.80 & 26.34 & 4.76 & 158.92 & 2.61 & 7.3  \\
 & & H88$-$H95 & 8341.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.22 & 7.23 & \nodata  \\
 & & H106$-$H112 & 4980.8 & a & 14.13 & 2.95 & 23.20 & 0.70 & 7.32 & 1.77 & 167.71 & 3.58 & 4.7  \\
 & & H100$-$H105 & 5999.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.81 & 4.05 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.61 & 8.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.16 & 9.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.71 & 7.97 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.86 & 8.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.94 & 13.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.08 & 10.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.25 & 9.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.80 & 10.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.69 & 8.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.52 & 10.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.81 & 9.71 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.24 & 11.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.02 & 10.11 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.76 & 19.94 & \nodata  \\
 & & H94 & 7792.9 & a & 17.97 & 4.55 & 32.40 & 10.60 & 37.32 & 32.80 & 122.92 & 10.57 & 4.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.67 & 17.97 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.43 & 19.32 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.68 & 19.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.24 & 26.25 & \nodata  \\
G311.866$-$00.238 & shrds1103 & H88$-$H112 & 5774.5 & a & 12.02 & 1.01 & 23.30 & 1.00 & 23.19 & 2.27 & 194.99 & 2.18 & 11.7  \\
 & & H100$-$H112 & 5420.3 & a & 12.03 & 1.17 & 23.90 & 1.00 & 21.97 & 2.48 & 203.04 & 2.45 & 10.2  \\
 & & H88$-$H95 & 8310.3 & a & 13.47 & 2.45 & 15.90 & 2.50 & 25.89 & 7.63 & 137.54 & 5.15 & 5.9  \\
 & & H106$-$H112 & 4974.2 & a & 11.26 & 1.51 & 24.90 & 1.50 & 22.98 & 3.63 & 213.41 & 3.23 & 7.4  \\
 & & H100$-$H105 & 5986.3 & a & 13.32 & 1.69 & 22.80 & 1.40 & 22.23 & 3.37 & 189.49 & 3.52 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.84 & 8.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.36 & 8.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.61 & 7.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.23 & 8.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.33 & 14.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.22 & 9.92 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.22 & 8.50 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.48 & 8.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.13 & 7.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.76 & 8.86 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.80 & 7.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.20 & 10.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.59 & 9.30 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.47 & 14.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.90 & 9.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.99 & 16.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.16 & 11.70 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.71 & 13.88 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.58 & 17.95 & \nodata  \\
G311.866$-$00.238 & mos065 & H88$-$H112 & 5808.1 & a & 12.01 & 1.02 & 23.90 & 1.00 & 24.94 & 2.49 & 196.37 & 2.25 & 11.8  \\
 & & H100$-$H112 & 5429.9 & a & 12.19 & 1.15 & 24.30 & 1.10 & 23.63 & 2.61 & 203.52 & 2.49 & 10.5  \\
 & & H88$-$H95 & 8330.9 & a & 12.33 & 2.34 & 20.60 & 3.40 & 34.91 & 10.98 & 148.54 & 5.66 & 5.7  \\
 & & H106$-$H112 & 4983.6 & a & 11.80 & 1.51 & 25.80 & 1.50 & 24.27 & 3.74 & 215.45 & 3.28 & 7.8  \\
 & & H100$-$H105 & 5983.1 & a & 12.54 & 1.68 & 22.40 & 1.50 & 23.39 & 3.70 & 188.81 & 3.62 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.36 & 8.86 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.64 & 8.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.08 & 7.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.99 & 8.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.93 & 14.35 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.48 & 9.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.44 & 8.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.73 & 8.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.67 & 8.16 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.82 & 8.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.03 & 7.64 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.09 & 11.84 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.60 & 9.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.38 & 14.97 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.66 & 8.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.48 & 15.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.50 & 13.99 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.45 & 13.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.18 & 16.46 & \nodata  \\
G311.893+00.086 & shrds435 & H88$-$H112 & 5402.9 & a & 102.53 & 2.98 & -50.30 & 0.30 & 23.90 & 0.80 & 1394.66 & 6.52 & 34.0  \\
 & & H100$-$H112 & 5356.8 & a & 103.03 & 3.01 & -50.20 & 0.30 & 23.82 & 0.80 & 1409.19 & 6.58 & 33.8  \\
 & & H88$-$H95 & 8034.7 & a & 74.14 & 12.41 & -52.30 & 2.10 & 25.57 & 5.17 & 567.69 & 27.73 & 6.0  \\
 & & H106$-$H112 & 4982.3 & a & 105.57 & 4.10 & -50.30 & 0.40 & 22.74 & 1.02 & 1539.22 & 8.76 & 25.4  \\
 & & H100$-$H105 & 5945.3 & a & 99.24 & 3.88 & -50.10 & 0.50 & 25.53 & 1.16 & 1204.95 & 8.77 & 25.3  \\
 & & H112 & 4618.8 & a & 101.96 & 11.17 & -48.00 & 1.20 & 21.61 & 2.81 & 1710.62 & 23.06 & 9.1  \\
 & & H111 & 4744.2 & a & 109.72 & 9.47 & -50.70 & 0.80 & 20.04 & 2.00 & 1666.25 & 18.99 & 11.5  \\
 & & H110 & 4874.2 & a & 107.16 & 8.91 & -49.60 & 1.00 & 23.70 & 2.28 & 1624.55 & 19.41 & 11.9  \\
 & & H109 & 5008.9 & a & 126.99 & 9.42 & -50.30 & 0.90 & 24.76 & 2.14 & 1540.97 & 20.94 & 13.4  \\
 & & H108 & 5148.7 & a & 68.39 & 16.34 & -52.30 & 2.20 & 18.33 & 5.92 & 1054.78 & 30.01 & 4.3  \\
 & & H107 & 5293.7 & a & 113.72 & 10.30 & -51.60 & 1.00 & 21.92 & 2.31 & 1423.95 & 21.56 & 10.9  \\
 & & H106 & 5444.3 & a & 88.58 & 8.97 & -51.00 & 1.30 & 26.12 & 3.16 & 1354.91 & 20.31 & 9.9  \\
 & & H105 & 5600.6 & a & 98.75 & 8.65 & -52.20 & 1.20 & 28.14 & 2.91 & 1296.73 & 20.41 & 11.4  \\
 & & H104 & 5762.9 & a & 107.34 & 9.46 & -49.20 & 1.20 & 26.82 & 2.81 & 1206.58 & 21.74 & 11.3  \\
 & & H103 & 5931.5 & a & 93.80 & 8.39 & -50.20 & 1.00 & 22.53 & 2.35 & 1143.37 & 17.78 & 11.1  \\
 & & H102 & 6106.9 & a & 83.92 & 8.55 & -49.90 & 1.40 & 27.69 & 3.45 & 1060.11 & 19.83 & 9.9  \\
 & & H101 & 6289.1 & a & 177.64 & 18.21 & -48.80 & 1.20 & 23.06 & 2.79 & 1834.98 & 38.92 & 9.7  \\
 & & H100 & 6478.8 & a & 75.22 & 12.39 & -49.30 & 1.50 & 18.85 & 3.64 & 869.92 & 23.99 & 6.0  \\
 & & H94 & 7792.9 & a & 90.76 & 18.55 & -52.00 & 3.40 & 30.96 & 11.48 & 605.24 & 41.28 & 5.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 523.19 & 41.18 & \nodata  \\
G311.893+00.086 & ch113 & H88$-$H112 & 6644.1 & a & 95.81 & 0.80 & -51.00 & 0.10 & 24.32 & 0.23 & 1140.16 & 1.77 & 118.3  \\
 & & H100$-$H112 & 5490.6 & a & 103.58 & 1.01 & -50.60 & 0.10 & 24.85 & 0.28 & 1393.51 & 2.25 & 101.8  \\
 & & H88$-$H95 & 8789.9 & a & 81.30 & 1.13 & -51.70 & 0.20 & 22.72 & 0.36 & 669.37 & 2.41 & 71.2  \\
 & & H106$-$H112 & 5024.6 & a & 106.24 & 1.59 & -50.40 & 0.20 & 24.84 & 0.43 & 1543.52 & 3.55 & 66.1  \\
 & & H100$-$H105 & 5997.1 & a & 101.14 & 1.37 & -50.90 & 0.20 & 25.06 & 0.39 & 1230.40 & 3.06 & 73.1  \\
 & & H112 & 4618.8 & a & 105.05 & 4.19 & -50.70 & 0.50 & 26.05 & 1.20 & 1672.56 & 9.58 & 24.8  \\
 & & H111 & 4744.2 & a & 103.19 & 4.27 & -50.50 & 0.50 & 23.51 & 1.12 & 1616.37 & 9.27 & 23.9  \\
 & & H110 & 4874.2 & a & 104.01 & 3.97 & -50.50 & 0.50 & 25.32 & 1.12 & 1619.65 & 8.95 & 25.9  \\
 & & H109 & 5008.9 & a & 116.22 & 4.00 & -49.70 & 0.40 & 25.16 & 1.00 & 1568.53 & 8.98 & 28.7  \\
 & & H108 & 5148.7 & a & 101.32 & 5.02 & -51.00 & 0.60 & 23.05 & 1.32 & 1400.52 & 10.79 & 20.0  \\
 & & H107 & 5293.7 & a & 107.51 & 3.70 & -50.50 & 0.40 & 24.82 & 0.99 & 1479.55 & 8.26 & 28.7  \\
 & & H106 & 5444.3 & a & 108.08 & 3.74 & -50.50 & 0.40 & 24.99 & 1.00 & 1420.47 & 8.38 & 28.5  \\
 & & H105 & 5600.6 & a & 107.22 & 3.44 & -50.30 & 0.40 & 24.85 & 0.92 & 1372.85 & 7.69 & 30.8  \\
 & & H104 & 5762.9 & a & 97.64 & 4.04 & -51.80 & 0.50 & 25.06 & 1.20 & 1283.67 & 9.06 & 23.9  \\
 & & H103 & 5931.5 & a & 98.86 & 2.97 & -50.70 & 0.40 & 25.19 & 0.87 & 1235.30 & 6.67 & 32.9  \\
 & & H102 & 6106.9 & a & 102.44 & 3.15 & -50.60 & 0.40 & 26.06 & 0.93 & 1201.54 & 7.21 & 32.1  \\
 & & H100 & 6478.8 & a & 98.01 & 3.00 & -51.20 & 0.30 & 23.16 & 0.82 & 1089.24 & 6.48 & 32.2  \\
 & & H94 & 7792.9 & a & 60.43 & 3.16 & -53.40 & 0.60 & 22.77 & 1.38 & 541.78 & 6.75 & 18.9  \\
 & & H92 & 8309.4 & a & 80.17 & 2.32 & -51.90 & 0.30 & 23.31 & 0.78 & 709.88 & 5.02 & 34.1  \\
 & & H91 & 8584.8 & a & 86.86 & 2.23 & -51.10 & 0.30 & 21.66 & 0.64 & 717.75 & 4.64 & 38.5  \\
 & & H89 & 9173.3 & a & 90.90 & 2.25 & -51.80 & 0.30 & 23.37 & 0.67 & 701.12 & 4.88 & 39.9  \\
 & & H88 & 9487.8 & a & 75.75 & 2.01 & -51.40 & 0.30 & 22.95 & 0.70 & 592.81 & 4.32 & 37.2  \\
G311.893+00.086 & ch114 & H88$-$H112 & 4758.7 & a & 86.15 & 19.02 & -46.50 & 1.80 & 16.54 & 4.44 & 1436.25 & 34.12 & 4.5  \\
 & & H100$-$H112 & 4758.7 & a & 86.15 & 19.02 & -46.50 & 1.80 & 16.54 & 4.44 & 1436.25 & 34.12 & 4.5  \\
 & & H106$-$H112 & 4758.7 & a & 86.15 & 19.02 & -46.50 & 1.80 & 16.54 & 4.44 & 1436.25 & 34.12 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1533.30 & 67.96 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1338.38 & 46.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1487.07 & 55.75 & \nodata  \\
G311.893+00.086 & shrds440 & H88$-$H112 & 4980.2 & a & 92.59 & 3.75 & -50.60 & 0.50 & 26.05 & 1.22 & 1511.87 & 8.58 & 24.4  \\
 & & H100$-$H112 & 4980.2 & a & 92.59 & 3.75 & -50.60 & 0.50 & 26.05 & 1.22 & 1511.87 & 8.58 & 24.4  \\
 & & H106$-$H112 & 4897.9 & a & 89.35 & 3.71 & -50.70 & 0.60 & 27.16 & 1.31 & 1511.45 & 8.66 & 23.8  \\
 & & H100$-$H105 & 5675.3 & a & 117.51 & 12.29 & -50.10 & 1.10 & 21.06 & 2.58 & 1515.36 & 25.14 & 9.5  \\
 & & H112 & 4618.8 & a & 103.84 & 7.30 & -50.70 & 0.90 & 26.25 & 2.14 & 1646.49 & 16.71 & 14.1  \\
 & & H111 & 4744.2 & a & 86.71 & 10.03 & -51.20 & 1.30 & 22.73 & 3.07 & 1570.76 & 21.36 & 8.6  \\
 & & H110 & 4874.2 & a & 87.95 & 8.94 & -50.30 & 1.10 & 22.84 & 2.75 & 1561.99 & 19.00 & 9.8  \\
 & & H109 & 5008.9 & a & 72.16 & 16.87 & -51.80 & 2.20 & 18.56 & 6.05 & 1120.06 & 31.05 & 4.4  \\
 & & H108 & 5148.7 & a & 100.57 & 15.99 & -50.60 & 1.60 & 20.78 & 4.16 & 1112.35 & 31.86 & 6.4  \\
 & & H107 & 5293.7 & a & 83.55 & 9.94 & -49.40 & 2.00 & 34.80 & 5.07 & 1443.59 & 25.83 & 8.4  \\
 & & H106 & 5444.3 & a & 93.28 & 10.24 & -52.70 & 1.90 & 36.10 & 4.84 & 1413.44 & 27.10 & 9.2  \\
 & & H105 & 5600.6 & a & 104.96 & 15.18 & -47.90 & 1.90 & 27.17 & 5.00 & 1538.23 & 34.50 & 7.0  \\
 & & H104 & 5762.9 & a & 135.89 & 20.26 & -51.60 & 1.20 & 16.64 & 2.91 & 1488.42 & 36.85 & 6.7  \\
G311.893+00.086 & mos064 & H88$-$H112 & 6564.4 & a & 133.00 & 0.83 & -50.00 & 0.10 & 24.12 & 0.17 & 1556.00 & 1.83 & 157.9  \\
 & & H100$-$H112 & 5467.8 & a & 134.78 & 1.10 & -49.70 & 0.10 & 24.45 & 0.23 & 1806.07 & 2.44 & 120.8  \\
 & & H88$-$H95 & 8840.1 & a & 129.95 & 1.27 & -50.80 & 0.10 & 23.30 & 0.26 & 1037.12 & 2.74 & 101.5  \\
 & & H106$-$H112 & 5007.8 & a & 135.70 & 1.74 & -49.50 & 0.20 & 24.42 & 0.36 & 1976.57 & 3.85 & 77.1  \\
 & & H100$-$H105 & 6020.5 & a & 134.59 & 1.62 & -49.90 & 0.10 & 24.78 & 0.34 & 1601.37 & 3.62 & 82.0  \\
 & & H112 & 4618.8 & a & 130.28 & 4.43 & -49.30 & 0.40 & 25.03 & 0.98 & 2106.54 & 9.94 & 29.0  \\
 & & H111 & 4744.2 & a & 127.29 & 3.83 & -49.20 & 0.40 & 24.11 & 0.84 & 2056.51 & 8.42 & 32.9  \\
 & & H110 & 4874.2 & a & 130.16 & 4.10 & -49.30 & 0.40 & 24.45 & 0.89 & 2010.37 & 9.08 & 31.4  \\
 & & H109 & 5008.9 & a & 150.52 & 4.05 & -49.30 & 0.30 & 24.55 & 0.76 & 1946.90 & 9.00 & 36.7  \\
 & & H108 & 5148.7 & a & 164.02 & 8.17 & -49.50 & 0.50 & 22.06 & 1.27 & 2308.34 & 17.17 & 19.9  \\
 & & H107 & 5293.7 & a & 136.90 & 3.87 & -49.90 & 0.30 & 24.57 & 0.80 & 1841.21 & 8.60 & 34.9  \\
 & & H106 & 5444.3 & a & 137.81 & 3.63 & -50.00 & 0.30 & 25.39 & 0.77 & 1790.80 & 8.19 & 37.5  \\
 & & H105 & 5600.6 & a & 137.38 & 3.76 & -49.50 & 0.30 & 25.67 & 0.81 & 1769.55 & 8.53 & 36.1  \\
 & & H104 & 5762.9 & a & 128.52 & 4.76 & -50.40 & 0.50 & 25.01 & 1.07 & 1635.77 & 10.66 & 26.7  \\
 & & H103 & 5931.5 & a & 144.09 & 3.53 & -49.90 & 0.30 & 24.19 & 0.69 & 1720.41 & 7.78 & 40.3  \\
 & & H102 & 6106.9 & a & 130.03 & 3.20 & -49.50 & 0.30 & 25.66 & 0.73 & 1533.27 & 7.27 & 40.1  \\
 & & H101 & 6289.1 & a & 213.25 & 20.03 & -48.40 & 1.00 & 21.71 & 2.37 & 2013.51 & 41.73 & 10.5  \\
 & & H100 & 6478.8 & a & 126.58 & 3.20 & -50.20 & 0.30 & 23.13 & 0.67 & 1388.25 & 6.89 & 39.1  \\
 & & H94 & 7792.9 & a & 91.51 & 4.37 & -52.00 & 0.60 & 23.56 & 1.30 & 847.82 & 9.48 & 20.8  \\
 & & H92 & 8309.4 & a & 123.05 & 2.80 & -50.80 & 0.30 & 23.28 & 0.61 & 1061.90 & 6.05 & 43.4  \\
 & & H91 & 8584.8 & a & 154.21 & 3.15 & -50.50 & 0.20 & 22.48 & 0.53 & 1253.27 & 6.69 & 48.3  \\
 & & H89 & 9173.3 & a & 125.89 & 2.30 & -51.00 & 0.20 & 23.65 & 0.50 & 968.53 & 5.02 & 54.0  \\
 & & H88 & 9487.8 & a & 128.19 & 2.61 & -50.80 & 0.20 & 22.72 & 0.53 & 959.72 & 5.57 & 48.5  \\
G311.919+00.204 & ch113 & H88$-$H112 & 5096.3 & a & 67.40 & 5.95 & -44.30 & 0.80 & 17.88 & 1.83 & 875.99 & 11.25 & 11.2  \\
 & & H100$-$H112 & 5096.3 & a & 67.40 & 5.95 & -44.30 & 0.80 & 17.88 & 1.83 & 875.99 & 11.25 & 11.2  \\
 & & H106$-$H112 & 4975.5 & a & 66.47 & 6.83 & -44.00 & 0.90 & 17.71 & 2.11 & 877.87 & 12.86 & 9.6  \\
 & & H100$-$H105 & 5681.3 & a & 80.60 & 15.82 & -46.10 & 1.60 & 16.87 & 4.52 & 866.62 & 27.81 & 5.3  \\
 & & H112 & 4618.8 & a & 96.91 & 15.90 & -39.80 & 1.50 & 18.98 & 3.61 & 991.98 & 31.00 & 6.0  \\
 & & H111 & 4744.2 & a & 75.56 & 20.52 & -47.50 & 2.20 & 16.73 & 5.33 & 989.94 & 37.42 & 3.7  \\
 & & H110 & 4874.2 & a & 70.96 & 17.39 & -51.70 & 3.00 & 24.38 & 8.39 & 965.81 & 36.50 & 4.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 825.73 & 29.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 684.83 & 39.36 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 771.00 & 31.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 799.42 & 38.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 892.75 & 39.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 843.80 & 39.04 & \nodata  \\
G311.919+00.204 & ch114 & H88$-$H112 & 6208.3 & a & 50.77 & 0.91 & -46.30 & 0.20 & 25.28 & 0.52 & 643.49 & 2.04 & 55.4  \\
 & & H100$-$H112 & 5423.6 & a & 58.63 & 1.11 & -46.10 & 0.20 & 25.00 & 0.55 & 769.75 & 2.48 & 52.2  \\
 & & H88$-$H95 & 8786.9 & a & 25.00 & 1.06 & -48.10 & 0.60 & 26.66 & 1.32 & 228.69 & 2.46 & 23.2  \\
 & & H106$-$H112 & 4999.2 & a & 61.51 & 1.63 & -46.10 & 0.30 & 24.29 & 0.74 & 882.09 & 3.60 & 37.2  \\
 & & H100$-$H105 & 5955.4 & a & 55.32 & 1.49 & -46.20 & 0.30 & 26.28 & 0.82 & 629.15 & 3.43 & 36.6  \\
 & & H112 & 4618.8 & a & 65.72 & 4.06 & -45.80 & 0.70 & 22.68 & 1.62 & 995.05 & 8.65 & 16.0  \\
 & & H111 & 4744.2 & a & 62.99 & 3.69 & -45.40 & 0.70 & 24.63 & 1.67 & 961.46 & 8.20 & 16.9  \\
 & & H110 & 4874.2 & a & 67.78 & 4.20 & -46.10 & 0.70 & 24.24 & 1.74 & 953.42 & 9.25 & 16.0  \\
 & & H109 & 5008.9 & a & 70.50 & 4.09 & -46.40 & 0.70 & 24.64 & 1.66 & 874.24 & 9.09 & 17.0  \\
 & & H108 & 5148.7 & a & 46.29 & 4.77 & -47.20 & 1.20 & 24.17 & 2.91 & 708.21 & 10.47 & 9.6  \\
 & & H107 & 5293.7 & a & 61.53 & 3.74 & -46.40 & 0.70 & 24.97 & 1.76 & 810.16 & 8.36 & 16.3  \\
 & & H106 & 5444.3 & a & 54.86 & 3.45 & -46.30 & 0.90 & 27.72 & 2.03 & 773.65 & 8.13 & 15.7  \\
 & & H105 & 5600.6 & a & 56.53 & 3.02 & -47.60 & 0.80 & 29.38 & 1.82 & 726.26 & 7.34 & 18.5  \\
 & & H104 & 5762.9 & a & 57.70 & 3.11 & -45.80 & 0.70 & 26.08 & 1.64 & 667.07 & 7.10 & 18.4  \\
 & & H103 & 5931.5 & a & 54.45 & 3.07 & -45.80 & 0.70 & 24.04 & 1.57 & 620.89 & 6.73 & 17.6  \\
 & & H102 & 6106.9 & a & 55.93 & 3.03 & -45.60 & 0.70 & 24.92 & 1.57 & 588.96 & 6.76 & 18.3  \\
 & & H100 & 6478.8 & a & 47.50 & 2.93 & -46.10 & 0.80 & 26.13 & 1.88 & 522.64 & 6.68 & 16.1  \\
 & & H94 & 7792.9 & a & 14.18 & 2.99 & -52.00 & 2.70 & 25.80 & 8.06 & 145.38 & 6.38 & 5.0  \\
 & & H92 & 8309.4 & a & 26.90 & 2.11 & -49.50 & 1.00 & 26.50 & 2.44 & 255.83 & 4.84 & 12.7  \\
 & & H91 & 8584.8 & a & 28.94 & 2.20 & -46.10 & 0.90 & 25.18 & 2.24 & 257.33 & 4.94 & 13.0  \\
 & & H89 & 9173.3 & a & 29.11 & 2.14 & -48.20 & 1.00 & 26.77 & 2.29 & 237.62 & 4.94 & 13.5  \\
 & & H88 & 9487.8 & a & 20.08 & 1.83 & -48.50 & 1.30 & 29.47 & 3.31 & 191.10 & 4.37 & 11.0  \\
G311.919+00.204 & shrds440 & H88$-$H112 & 4671.3 & a & 44.27 & 14.90 & -47.10 & 4.20 & 23.62 & 13.89 & 961.05 & 29.20 & 3.3  \\
 & & H100$-$H112 & 4671.3 & a & 44.27 & 14.90 & -47.10 & 4.20 & 23.62 & 13.89 & 961.05 & 29.20 & 3.3  \\
 & & H106$-$H112 & 4671.3 & a & 44.27 & 14.90 & -47.10 & 4.20 & 23.62 & 13.89 & 961.05 & 29.20 & 3.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 990.87 & 39.59 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 921.10 & 45.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.32 & 156.57 & \nodata  \\
G311.919+00.204 & mos064 & H88$-$H112 & 6314.9 & a & 77.80 & 1.03 & -46.00 & 0.20 & 24.41 & 0.37 & 923.46 & 2.28 & 74.7  \\
 & & H100$-$H112 & 5421.8 & a & 88.49 & 1.31 & -45.70 & 0.20 & 24.13 & 0.41 & 1103.51 & 2.88 & 66.8  \\
 & & H88$-$H95 & 8831.0 & a & 48.25 & 1.16 & -47.70 & 0.30 & 25.25 & 0.70 & 416.09 & 2.62 & 41.0  \\
 & & H106$-$H112 & 4999.3 & a & 92.34 & 1.78 & -45.70 & 0.20 & 23.81 & 0.53 & 1249.85 & 3.89 & 51.3  \\
 & & H100$-$H105 & 5963.2 & a & 83.95 & 1.85 & -45.70 & 0.30 & 24.82 & 0.63 & 916.15 & 4.12 & 44.9  \\
 & & H112 & 4618.8 & a & 92.89 & 4.27 & -45.30 & 0.50 & 23.55 & 1.25 & 1358.18 & 9.27 & 21.5  \\
 & & H111 & 4744.2 & a & 94.13 & 4.25 & -45.70 & 0.50 & 23.69 & 1.23 & 1336.24 & 9.26 & 21.9  \\
 & & H110 & 4874.2 & a & 95.80 & 4.61 & -46.10 & 0.60 & 24.47 & 1.36 & 1279.15 & 10.20 & 20.6  \\
 & & H109 & 5008.9 & a & 100.29 & 4.05 & -45.70 & 0.50 & 24.58 & 1.15 & 1192.79 & 9.00 & 24.5  \\
 & & H108 & 5148.7 & a & 105.02 & 6.35 & -46.10 & 0.70 & 23.38 & 1.63 & 1486.86 & 13.75 & 16.3  \\
 & & H107 & 5293.7 & a & 85.97 & 4.06 & -45.90 & 0.60 & 24.53 & 1.34 & 1102.28 & 9.00 & 20.9  \\
 & & H106 & 5444.3 & a & 82.71 & 3.93 & -45.20 & 0.60 & 24.92 & 1.37 & 1059.05 & 8.79 & 20.8  \\
 & & H105 & 5600.6 & a & 86.86 & 3.53 & -46.90 & 0.50 & 26.30 & 1.24 & 1037.76 & 8.10 & 24.3  \\
 & & H104 & 5762.9 & a & 83.31 & 3.83 & -45.40 & 0.50 & 24.40 & 1.30 & 940.45 & 8.46 & 21.5  \\
 & & H103 & 5931.5 & a & 91.44 & 3.78 & -45.30 & 0.50 & 22.78 & 1.09 & 981.98 & 8.09 & 23.9  \\
 & & H102 & 6106.9 & a & 83.11 & 3.50 & -45.20 & 0.50 & 25.09 & 1.22 & 849.57 & 7.86 & 23.5  \\
 & & H100 & 6478.8 & a & 68.87 & 3.37 & -45.70 & 0.60 & 25.02 & 1.42 & 746.89 & 7.56 & 20.2  \\
 & & H94 & 7792.9 & a & 25.86 & 3.72 & -51.90 & 2.00 & 28.96 & 5.18 & 253.76 & 8.77 & 7.0  \\
 & & H92 & 8309.4 & a & 48.79 & 2.59 & -47.60 & 0.70 & 25.63 & 1.58 & 437.99 & 5.85 & 18.7  \\
 & & H91 & 8584.8 & a & 67.40 & 2.94 & -47.50 & 0.50 & 23.50 & 1.19 & 549.10 & 6.37 & 22.7  \\
 & & H89 & 9173.3 & a & 45.21 & 2.13 & -47.70 & 0.60 & 27.88 & 1.52 & 365.35 & 5.03 & 21.0  \\
 & & H88 & 9487.8 & a & 41.79 & 2.23 & -47.90 & 0.70 & 27.87 & 1.76 & 349.51 & 5.25 & 18.6  \\
G311.949$-$00.114 & shrds437 & H88$-$H112 & 6860.3 & a & 2.81 & 0.61 & 14.50 & 4.60 & 38.62 & 17.18 & 45.91 & 1.49 & 5.2  \\
 & & H100$-$H112 & 5410.9 & a & 3.41 & 1.15 & 13.80 & 3.80 & 22.61 & 11.49 & 52.06 & 2.28 & 3.1  \\
 & & H88$-$H95 & 8767.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.02 & 2.14 & \nodata  \\
 & & H106$-$H112 & 4904.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.70 & 3.21 & \nodata  \\
 & & H100$-$H105 & 5999.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.96 & 3.31 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.75 & 5.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.26 & 5.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.15 & 9.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.59 & 9.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.89 & 11.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.72 & 9.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.10 & 8.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.88 & 8.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.80 & 7.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.06 & 6.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.76 & 7.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.06 & 7.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.21 & 6.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.01 & 5.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.63 & 4.42 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.08 & 4.37 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.61 & 4.81 & \nodata  \\
G311.949$-$00.114 & mos064 & H88$-$H112 & 6513.9 & a & 3.80 & 0.54 & 19.50 & 2.10 & 29.39 & 5.24 & 55.23 & 1.28 & 7.1  \\
 & & H100$-$H112 & 5362.9 & a & 3.47 & 0.66 & 17.00 & 3.80 & 39.27 & 11.27 & 56.65 & 1.74 & 5.5  \\
 & & H88$-$H95 & 8661.7 & a & 5.77 & 1.08 & 19.30 & 1.80 & 19.42 & 4.34 & 52.44 & 2.11 & 5.3  \\
 & & H106$-$H112 & 4900.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.05 & 2.41 & \nodata  \\
 & & H100$-$H105 & 6017.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.07 & 2.75 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.41 & 4.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.31 & 4.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.13 & 6.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.60 & 7.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.73 & 12.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.92 & 6.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.68 & 6.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.11 & 6.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.18 & 5.86 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.05 & 6.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.55 & 5.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.98 & 8.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.48 & 6.11 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.14 & 7.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.77 & 5.81 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.81 & 4.70 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.05 & 5.67 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.31 & 4.83 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.19 & 6.02 & \nodata  \\
G311.963$-$00.037 & shrds437 & H88$-$H112 & 5654.4 & a & 13.36 & 1.73 & -56.80 & 1.60 & 24.71 & 3.81 & 144.18 & 3.80 & 7.7  \\
 & & H100$-$H112 & 5368.8 & a & 14.04 & 1.87 & -56.90 & 1.70 & 25.56 & 4.11 & 155.17 & 4.17 & 7.5  \\
 & & H88$-$H95 & 8394.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.13 & 5.86 & \nodata  \\
 & & H106$-$H112 & 5001.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.78 & 5.35 & \nodata  \\
 & & H100$-$H105 & 5907.9 & a & 13.97 & 2.70 & -56.50 & 2.60 & 27.35 & 7.01 & 126.42 & 6.10 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.79 & 14.17 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.99 & 13.64 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.46 & 12.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.73 & 14.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.11 & 12.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.10 & 12.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.65 & 12.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.51 & 12.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.01 & 11.23 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.00 & 10.86 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.53 & 12.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.75 & 13.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.23 & 11.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.93 & 11.62 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.08 & 13.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.25 & 12.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.63 & 13.20 & \nodata  \\
G311.963$-$00.037 & shrds439 & H88$-$H112 & 6106.1 & a & 12.31 & 0.47 & -54.20 & 0.30 & 18.45 & 0.81 & 116.58 & 0.90 & 26.1  \\
 & & H100$-$H112 & 5432.4 & a & 13.43 & 0.56 & -54.10 & 0.40 & 18.90 & 0.91 & 136.45 & 1.09 & 23.8  \\
 & & H88$-$H95 & 8426.1 & a & 8.62 & 0.75 & -54.50 & 0.70 & 15.55 & 1.56 & 48.16 & 1.32 & 11.4  \\
 & & H106$-$H112 & 4970.6 & a & 14.42 & 0.81 & -53.80 & 0.50 & 19.17 & 1.25 & 159.32 & 1.59 & 17.5  \\
 & & H100$-$H105 & 6010.0 & a & 12.19 & 0.72 & -54.60 & 0.50 & 18.52 & 1.26 & 107.86 & 1.38 & 16.8  \\
 & & H112 & 4618.8 & a & 13.41 & 1.75 & -51.30 & 1.70 & 26.56 & 4.07 & 175.60 & 4.01 & 7.6  \\
 & & H111 & 4744.2 & a & 16.10 & 2.41 & -54.10 & 1.10 & 14.86 & 2.58 & 167.48 & 4.16 & 6.6  \\
 & & H110 & 4874.2 & a & 14.63 & 2.20 & -53.90 & 1.20 & 15.98 & 2.80 & 156.85 & 3.93 & 6.6  \\
 & & H109 & 5008.9 & a & 14.46 & 1.88 & -55.90 & 1.40 & 22.01 & 3.36 & 147.80 & 3.95 & 7.6  \\
 & & H108 & 5148.7 & a & 20.51 & 3.36 & -54.30 & 1.70 & 21.44 & 4.38 & 236.15 & 6.82 & 6.2  \\
 & & H107 & 5293.7 & a & 13.69 & 2.43 & -53.60 & 1.40 & 15.65 & 3.23 & 128.93 & 4.30 & 5.6  \\
 & & H106 & 5444.3 & a & 15.41 & 2.54 & -54.80 & 0.90 & 11.65 & 2.22 & 119.05 & 3.88 & 6.0  \\
 & & H105 & 5600.6 & a & 12.02 & 1.75 & -53.80 & 1.60 & 21.89 & 3.76 & 118.43 & 3.65 & 6.8  \\
 & & H104 & 5762.9 & a & 11.15 & 1.84 & -54.80 & 1.20 & 14.65 & 2.79 & 108.25 & 3.15 & 6.0  \\
 & & H103 & 5931.5 & a & 18.38 & 2.75 & -54.80 & 1.40 & 18.81 & 3.33 & 140.06 & 5.30 & 6.7  \\
 & & H102 & 6106.9 & a & 10.40 & 1.88 & -54.20 & 1.70 & 18.98 & 4.07 & 97.52 & 3.64 & 5.5  \\
 & & H101 & 6289.1 & a & 13.63 & 2.58 & -56.40 & 1.20 & 13.30 & 2.91 & 104.51 & 4.20 & 5.2  \\
 & & H100 & 6478.8 & a & 11.32 & 1.48 & -53.10 & 1.50 & 23.52 & 3.75 & 90.39 & 3.16 & 7.7  \\
 & & H95 & 7550.6 & a & 16.31 & 2.56 & -55.00 & 1.00 & 12.42 & 2.25 & 73.47 & 4.04 & 6.3  \\
 & & H94 & 7792.9 & a & 9.29 & 1.62 & -54.30 & 1.20 & 14.11 & 2.85 & 57.42 & 2.73 & 5.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.92 & 4.19 & \nodata  \\
 & & H91 & 8584.8 & a & 7.63 & 1.35 & -53.60 & 1.40 & 16.58 & 3.43 & 40.00 & 2.46 & 5.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.30 & 2.44 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.15 & 2.78 & \nodata  \\
G311.963$-$00.037 & mos064 & H88$-$H112 & 6298.0 & a & 18.53 & 0.60 & -54.80 & 0.30 & 19.85 & 0.74 & 176.47 & 1.19 & 30.7  \\
 & & H100$-$H112 & 5524.5 & a & 20.39 & 0.74 & -55.00 & 0.40 & 20.35 & 0.85 & 208.29 & 1.49 & 27.3  \\
 & & H88$-$H95 & 8504.2 & a & 13.32 & 0.79 & -54.30 & 0.50 & 18.36 & 1.26 & 85.66 & 1.52 & 16.6  \\
 & & H106$-$H112 & 4998.3 & a & 20.43 & 1.10 & -54.60 & 0.50 & 19.90 & 1.24 & 231.60 & 2.19 & 18.4  \\
 & & H100$-$H105 & 6011.6 & a & 20.48 & 0.95 & -55.30 & 0.50 & 20.43 & 1.10 & 186.72 & 1.93 & 21.3  \\
 & & H112 & 4618.8 & a & 18.75 & 2.65 & -53.00 & 1.70 & 25.21 & 4.37 & 261.53 & 5.86 & 7.1  \\
 & & H111 & 4744.2 & a & 22.77 & 2.94 & -53.90 & 1.10 & 16.81 & 2.51 & 255.17 & 5.40 & 7.6  \\
 & & H110 & 4874.2 & a & 20.31 & 2.63 & -55.60 & 1.40 & 22.13 & 3.39 & 241.92 & 5.51 & 7.7  \\
 & & H109 & 5008.9 & a & 20.90 & 2.94 & -54.70 & 1.50 & 21.26 & 4.28 & 224.43 & 5.74 & 7.4  \\
 & & H108 & 5148.7 & a & 20.08 & 3.50 & -53.00 & 1.50 & 17.50 & 3.81 & 228.98 & 6.41 & 5.8  \\
 & & H107 & 5293.7 & a & 19.73 & 2.83 & -55.50 & 1.40 & 20.42 & 3.49 & 203.38 & 5.68 & 6.9  \\
 & & H106 & 5444.3 & a & 23.37 & 3.07 & -55.30 & 0.90 & 14.18 & 2.16 & 195.09 & 5.17 & 7.5  \\
 & & H105 & 5600.6 & a & 20.68 & 2.16 & -55.20 & 1.20 & 23.61 & 2.87 & 193.33 & 4.69 & 9.5  \\
 & & H104 & 5762.9 & a & 20.63 & 2.05 & -55.20 & 0.90 & 18.75 & 2.16 & 177.57 & 3.97 & 10.0  \\
 & & H103 & 5931.5 & a & 24.52 & 2.63 & -55.60 & 1.00 & 19.59 & 2.44 & 189.38 & 5.19 & 9.2  \\
 & & H102 & 6106.9 & a & 16.94 & 2.07 & -55.60 & 1.00 & 17.54 & 2.47 & 160.79 & 3.88 & 8.1  \\
 & & H101 & 6289.1 & a & 27.73 & 2.78 & -57.70 & 1.30 & 26.18 & 3.11 & 284.05 & 6.33 & 9.9  \\
 & & H100 & 6478.8 & a & 15.95 & 2.05 & -52.10 & 1.20 & 19.37 & 2.88 & 140.33 & 4.05 & 7.7  \\
 & & H95 & 7550.6 & a & 20.63 & 2.77 & -55.00 & 0.90 & 13.85 & 2.15 & 105.55 & 4.62 & 7.4  \\
 & & H94 & 7792.9 & a & 12.10 & 1.99 & -51.70 & 1.40 & 16.76 & 3.24 & 87.22 & 3.63 & 6.0  \\
 & & H92 & 8309.4 & a & 15.82 & 2.11 & -54.40 & 1.30 & 19.25 & 2.99 & 86.48 & 4.15 & 7.4  \\
 & & H91 & 8584.8 & a & 13.17 & 1.81 & -55.10 & 1.40 & 21.16 & 3.37 & 102.09 & 3.72 & 7.2  \\
 & & H89 & 9173.3 & a & 13.57 & 1.97 & -53.70 & 0.80 & 11.24 & 1.88 & 68.51 & 2.95 & 6.8  \\
 & & H88 & 9487.8 & a & 11.54 & 1.77 & -56.00 & 2.00 & 25.58 & 5.42 & 64.15 & 3.82 & 6.8  \\
G312.110+00.311 & ch115 & H88$-$H112 & 7054.8 & a & 122.96 & 0.72 & -48.30 & 0.10 & 28.94 & 0.20 & 1641.60 & 1.73 & 169.3  \\
 & & H100$-$H112 & 5548.5 & a & 101.95 & 0.99 & -48.20 & 0.10 & 29.68 & 0.33 & 1759.41 & 2.41 & 102.1  \\
 & & H88$-$H95 & 8858.4 & a & 147.86 & 0.96 & -48.30 & 0.10 & 28.24 & 0.21 & 1500.86 & 2.28 & 152.8  \\
 & & H106$-$H112 & 5025.7 & a & 92.61 & 1.39 & -48.40 & 0.20 & 31.28 & 0.54 & 1799.10 & 3.48 & 65.9  \\
 & & H100$-$H105 & 5974.4 & a & 109.91 & 1.31 & -48.10 & 0.20 & 28.78 & 0.40 & 1726.85 & 3.15 & 83.0  \\
 & & H112 & 4618.8 & a & 84.58 & 3.58 & -48.50 & 0.70 & 35.75 & 1.75 & 1824.40 & 9.58 & 23.4  \\
 & & H111 & 4744.2 & a & 86.23 & 3.35 & -48.90 & 0.60 & 33.30 & 1.50 & 1819.18 & 8.65 & 25.5  \\
 & & H110 & 4874.2 & a & 86.71 & 3.34 & -48.80 & 0.50 & 28.51 & 1.27 & 1817.92 & 7.98 & 25.7  \\
 & & H109 & 5008.9 & a & 92.09 & 3.52 & -47.60 & 0.60 & 30.83 & 1.37 & 1804.77 & 8.74 & 25.9  \\
 & & H108 & 5148.7 & a & 91.04 & 3.99 & -48.40 & 0.70 & 34.62 & 1.76 & 1778.80 & 10.50 & 22.6  \\
 & & H107 & 5293.7 & a & 100.46 & 3.30 & -48.20 & 0.50 & 29.58 & 1.12 & 1775.78 & 8.03 & 30.1  \\
 & & H106 & 5444.3 & a & 104.48 & 3.60 & -48.10 & 0.50 & 27.37 & 1.09 & 1773.53 & 8.43 & 28.7  \\
 & & H105 & 5600.6 & a & 102.12 & 2.98 & -48.20 & 0.40 & 29.69 & 1.00 & 1759.52 & 7.28 & 33.8  \\
 & & H104 & 5762.9 & a & 108.86 & 2.49 & -48.40 & 0.30 & 29.40 & 0.78 & 1747.39 & 6.04 & 43.2  \\
 & & H103 & 5931.5 & a & 112.52 & 2.57 & -47.60 & 0.30 & 28.14 & 0.74 & 1728.87 & 6.11 & 43.3  \\
 & & H102 & 6106.9 & a & 110.62 & 2.74 & -48.20 & 0.30 & 28.40 & 0.81 & 1715.72 & 6.53 & 40.0  \\
 & & H100 & 6478.8 & a & 114.44 & 2.76 & -48.30 & 0.30 & 28.30 & 0.79 & 1681.83 & 6.57 & 41.0  \\
 & & H94 & 7792.9 & a & 132.51 & 3.06 & -48.10 & 0.30 & 27.28 & 0.73 & 1500.33 & 7.17 & 42.7  \\
 & & H92 & 8309.4 & a & 140.86 & 2.13 & -48.50 & 0.20 & 28.17 & 0.49 & 1534.81 & 5.06 & 65.4  \\
 & & H91 & 8584.8 & a & 145.85 & 2.10 & -47.90 & 0.20 & 27.87 & 0.46 & 1538.49 & 4.96 & 68.7  \\
 & & H89 & 9173.3 & a & 152.98 & 2.02 & -48.40 & 0.20 & 27.79 & 0.42 & 1513.70 & 4.78 & 74.7  \\
 & & H88 & 9487.8 & a & 152.41 & 1.59 & -48.20 & 0.10 & 27.97 & 0.34 & 1452.20 & 3.77 & 94.6  \\
G312.388$-$00.057 & shrds450 & H88$-$H112 & 6390.9 & a & 4.53 & 0.55 & -59.20 & 1.20 & 19.63 & 2.76 & 40.17 & 1.09 & 8.1  \\
 & & H100$-$H112 & 5476.4 & a & 4.24 & 0.61 & -60.10 & 1.60 & 21.91 & 3.95 & 44.65 & 1.26 & 7.0  \\
 & & H88$-$H95 & 8429.7 & a & 6.34 & 1.10 & -58.10 & 0.90 & 10.99 & 2.20 & 30.24 & 1.63 & 5.7  \\
 & & H106$-$H112 & 5038.6 & a & 5.01 & 0.92 & -61.30 & 1.70 & 18.76 & 4.08 & 48.10 & 1.76 & 5.4  \\
 & & H100$-$H105 & 6049.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.13 & 1.95 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.20 & 6.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.36 & 4.80 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.58 & 4.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.69 & 5.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.13 & 4.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.91 & 4.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.91 & 4.08 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.84 & 5.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.12 & 4.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.72 & 4.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.88 & 3.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.41 & 4.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.00 & 4.61 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.47 & 4.45 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.53 & 4.34 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.82 & 5.25 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.23 & 3.85 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.03 & 4.23 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.79 & 3.37 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.06 & 4.77 & \nodata  \\
G312.591+00.210 & shrds456 & H88$-$H112 & 6204.5 & a & 9.21 & 0.43 & -62.90 & 0.50 & 17.95 & 1.15 & 103.82 & 0.81 & 21.4  \\
 & & H88$-$H112 & 6204.5 & b & 2.57 & 0.41 & -33.90 & 1.70 & 20.18 & 4.45 & 103.82 & 0.81 & 6.3  \\
 & & H100$-$H112 & 5427.5 & a & 9.78 & 0.53 & -62.80 & 0.50 & 17.99 & 1.30 & 122.57 & 0.99 & 18.5  \\
 & & H100$-$H112 & 5427.5 & b & 2.78 & 0.54 & -35.20 & 1.80 & 17.06 & 4.46 & 122.57 & 0.99 & 5.1  \\
 & & H88$-$H95 & 8534.3 & a & 7.24 & 0.53 & -62.90 & 0.70 & 19.06 & 1.67 & 47.65 & 1.04 & 13.5  \\
 & & H88$-$H95 & 8534.3 & b & 2.87 & 0.58 & -30.00 & 1.60 & 15.96 & 3.85 & 47.65 & 1.04 & 4.9  \\
 & & H106$-$H112 & 5000.6 & a & 11.06 & 0.81 & -62.70 & 0.60 & 14.75 & 1.39 & 140.16 & 1.38 & 13.6  \\
 & & H106$-$H112 & 5000.6 & b & 3.81 & 0.80 & -37.50 & 1.70 & 15.63 & 4.34 & 140.16 & 1.38 & 4.8  \\
 & & H100$-$H105 & 6015.3 & a & 8.64 & 0.62 & -63.10 & 0.80 & 22.90 & 1.91 & 98.32 & 1.33 & 13.8  \\
 & & H112 & 4618.8 & a & 8.95 & 1.38 & -57.10 & 3.10 & 39.72 & 8.38 & 148.42 & 3.73 & 6.7  \\
 & & H111 & 4744.2 & a & 12.28 & 2.17 & -64.40 & 1.50 & 17.15 & 3.57 & 142.45 & 4.00 & 5.6  \\
 & & H110 & 4874.2 & a & 10.75 & 1.74 & -61.70 & 1.30 & 16.52 & 3.09 & 136.37 & 3.16 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.84 & 4.06 & \nodata  \\
 & & H108 & 5148.7 & a & 14.17 & 2.85 & -62.30 & 2.00 & 19.88 & 4.81 & 211.99 & 5.63 & 5.0  \\
 & & H107 & 5293.7 & a & 13.13 & 2.73 & -63.90 & 0.90 & 8.99 & 2.16 & 119.40 & 3.67 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.41 & 3.31 & \nodata  \\
 & & H105 & 5600.6 & a & 9.02 & 1.71 & -61.50 & 2.40 & 24.82 & 7.23 & 114.02 & 3.55 & 5.6  \\
 & & H104 & 5762.9 & a & 7.62 & 1.40 & -62.00 & 2.60 & 28.73 & 6.79 & 103.48 & 3.28 & 5.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.57 & 4.79 & \nodata  \\
 & & H102 & 6106.9 & a & 7.54 & 1.32 & -63.90 & 2.80 & 32.14 & 8.05 & 91.32 & 3.16 & 6.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.92 & 3.55 & \nodata  \\
 & & H100 & 6478.8 & a & 11.55 & 1.69 & -62.50 & 1.30 & 18.14 & 3.11 & 83.14 & 3.20 & 6.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.89 & 4.70 & \nodata  \\
 & & H94 & 7792.9 & a & 7.76 & 1.48 & -61.70 & 1.40 & 15.21 & 3.45 & 55.67 & 2.57 & 5.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.38 & 3.70 & \nodata  \\
 & & H91 & 8584.8 & a & 8.16 & 1.28 & -62.00 & 1.20 & 16.17 & 2.95 & 43.58 & 2.29 & 6.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.62 & 2.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.49 & 2.45 & \nodata  \\
G312.598+00.048 & shrds458 & H88$-$H112 & 6926.8 & a & 15.45 & 0.39 & -66.80 & 0.30 & 23.06 & 0.68 & 141.27 & 0.85 & 38.9  \\
 & & H100$-$H112 & 5563.7 & a & 13.15 & 0.54 & -66.40 & 0.50 & 24.27 & 1.14 & 149.81 & 1.18 & 24.2  \\
 & & H88$-$H95 & 8617.4 & a & 18.19 & 0.63 & -67.00 & 0.40 & 22.10 & 0.88 & 130.70 & 1.32 & 28.7  \\
 & & H106$-$H112 & 5033.7 & a & 12.44 & 0.89 & -65.10 & 0.70 & 21.09 & 1.74 & 152.33 & 1.83 & 13.9  \\
 & & H100$-$H105 & 6048.1 & a & 14.09 & 0.65 & -67.50 & 0.60 & 25.81 & 1.38 & 147.53 & 1.48 & 21.4  \\
 & & H112 & 4618.8 & a & 12.00 & 2.36 & -65.80 & 1.80 & 19.17 & 4.43 & 154.35 & 4.60 & 5.1  \\
 & & H111 & 4744.2 & a & 11.70 & 2.12 & -64.00 & 1.90 & 21.34 & 4.51 & 153.40 & 4.38 & 5.5  \\
 & & H110 & 4874.2 & a & 12.53 & 2.16 & -65.50 & 1.70 & 20.12 & 4.47 & 152.83 & 4.21 & 5.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.28 & 4.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.34 & 6.87 & \nodata  \\
 & & H107 & 5293.7 & a & 9.49 & 2.09 & -66.30 & 2.40 & 21.93 & 5.68 & 152.02 & 4.36 & 4.5  \\
 & & H106 & 5444.3 & a & 14.94 & 1.88 & -64.40 & 1.20 & 18.97 & 2.76 & 150.87 & 3.67 & 7.8  \\
 & & H105 & 5600.6 & a & 14.01 & 2.09 & -70.20 & 1.40 & 19.81 & 3.50 & 151.04 & 4.14 & 6.7  \\
 & & H104 & 5762.9 & a & 14.80 & 1.84 & -66.40 & 1.20 & 19.18 & 2.81 & 149.14 & 3.60 & 8.0  \\
 & & H103 & 5931.5 & a & 13.48 & 2.78 & -64.50 & 2.00 & 19.42 & 5.70 & 152.63 & 5.20 & 5.1  \\
 & & H102 & 6106.9 & a & 14.54 & 1.48 & -69.00 & 1.40 & 28.12 & 3.52 & 146.73 & 3.46 & 9.9  \\
 & & H101 & 6289.1 & a & 17.27 & 1.87 & -66.00 & 1.10 & 21.32 & 2.68 & 146.30 & 3.85 & 9.2  \\
 & & H100 & 6478.8 & a & 13.70 & 1.49 & -67.10 & 1.70 & 31.58 & 4.25 & 142.64 & 3.67 & 9.3  \\
 & & H95 & 7550.6 & a & 19.60 & 2.07 & -68.20 & 0.90 & 18.11 & 2.21 & 136.27 & 3.94 & 9.4  \\
 & & H94 & 7792.9 & a & 15.08 & 1.25 & -65.70 & 1.00 & 25.31 & 2.42 & 134.86 & 2.80 & 12.0  \\
 & & H93 & 8045.6 & a & 19.88 & 4.64 & -66.20 & 2.20 & 19.15 & 5.21 & 123.05 & 9.06 & 4.3  \\
 & & H92 & 8309.4 & a & 21.10 & 1.96 & -66.80 & 0.90 & 19.67 & 2.11 & 135.17 & 3.90 & 10.6  \\
 & & H91 & 8584.8 & a & 17.12 & 1.30 & -66.70 & 0.80 & 22.87 & 2.01 & 130.56 & 2.77 & 13.1  \\
 & & H89 & 9173.3 & a & 19.32 & 1.27 & -67.30 & 0.70 & 21.24 & 1.61 & 128.05 & 2.61 & 15.1  \\
 & & H88 & 9487.8 & a & 19.05 & 1.19 & -67.20 & 0.70 & 23.85 & 1.73 & 125.77 & 2.60 & 15.8  \\
G312.598+00.048 & mos063 & H88$-$H112 & 6735.3 & a & 15.93 & 0.43 & -66.20 & 0.30 & 23.19 & 0.73 & 149.74 & 0.94 & 36.2  \\
 & & H100$-$H112 & 5516.7 & a & 13.98 & 0.57 & -65.70 & 0.50 & 24.29 & 1.13 & 158.15 & 1.25 & 24.5  \\
 & & H88$-$H95 & 8555.0 & a & 19.05 & 0.70 & -66.80 & 0.40 & 22.47 & 0.95 & 137.21 & 1.48 & 27.1  \\
 & & H106$-$H112 & 5017.9 & a & 13.39 & 0.94 & -64.30 & 0.70 & 20.78 & 1.69 & 160.30 & 1.93 & 14.0  \\
 & & H100$-$H105 & 6027.5 & a & 14.43 & 0.79 & -66.90 & 0.70 & 25.00 & 1.58 & 156.14 & 1.76 & 18.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.99 & 4.58 & \nodata  \\
 & & H111 & 4744.2 & a & 11.93 & 2.06 & -64.10 & 2.00 & 23.89 & 4.97 & 161.52 & 4.46 & 5.8  \\
 & & H110 & 4874.2 & a & 15.03 & 2.52 & -63.90 & 1.40 & 16.57 & 3.74 & 160.48 & 4.40 & 6.2  \\
 & & H109 & 5008.9 & a & 14.77 & 2.51 & -64.60 & 1.80 & 21.32 & 4.85 & 156.78 & 4.98 & 6.1  \\
 & & H108 & 5148.7 & a & 18.12 & 3.97 & -64.00 & 2.00 & 18.58 & 6.05 & 154.33 & 7.16 & 4.8  \\
 & & H107 & 5293.7 & a & 11.24 & 2.38 & -66.00 & 2.10 & 19.94 & 4.91 & 160.34 & 4.75 & 4.7  \\
 & & H106 & 5444.3 & a & 15.75 & 2.12 & -62.90 & 1.20 & 17.57 & 2.75 & 160.39 & 3.99 & 7.3  \\
 & & H105 & 5600.6 & a & 12.92 & 2.13 & -67.70 & 1.70 & 21.36 & 4.17 & 158.50 & 4.37 & 6.0  \\
 & & H104 & 5762.9 & a & 17.44 & 1.94 & -66.50 & 1.10 & 19.63 & 2.58 & 156.41 & 3.83 & 8.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.80 & 5.32 & \nodata  \\
 & & H102 & 6106.9 & a & 15.63 & 1.67 & -68.70 & 1.40 & 26.19 & 3.32 & 155.15 & 3.80 & 9.3  \\
 & & H101 & 6289.1 & a & 17.93 & 2.96 & -65.90 & 1.70 & 21.00 & 4.15 & 164.93 & 6.00 & 6.1  \\
 & & H100 & 6478.8 & a & 12.87 & 1.59 & -66.20 & 1.80 & 30.15 & 4.73 & 150.34 & 3.81 & 8.2  \\
 & & H95 & 7550.6 & a & 20.08 & 2.18 & -68.20 & 1.00 & 19.53 & 2.45 & 142.19 & 4.30 & 9.1  \\
 & & H94 & 7792.9 & a & 15.74 & 1.35 & -65.90 & 1.10 & 25.62 & 2.57 & 140.03 & 3.06 & 11.5  \\
 & & H93 & 8045.6 & a & 14.18 & 4.90 & -63.40 & 4.80 & 28.13 & 13.75 & 126.69 & 11.02 & 3.0  \\
 & & H92 & 8309.4 & a & 21.92 & 2.22 & -66.30 & 0.90 & 18.72 & 2.19 & 139.58 & 4.30 & 9.8  \\
 & & H91 & 8584.8 & a & 17.98 & 1.82 & -66.70 & 1.30 & 25.64 & 3.04 & 141.48 & 4.10 & 9.8  \\
 & & H89 & 9173.3 & a & 20.10 & 1.32 & -66.80 & 0.70 & 21.75 & 1.65 & 133.23 & 2.75 & 15.1  \\
 & & H88 & 9487.8 & a & 20.52 & 1.61 & -67.10 & 0.90 & 23.83 & 2.17 & 132.45 & 3.52 & 12.6  \\
G312.614$-$01.902 & shrds459 & H88$-$H112 & 7185.9 & a & 2.89 & 0.73 & -48.70 & 8.40 & 49.83 & 42.12 & 41.46 & 1.78 & 5.1  \\
 & & H100$-$H112 & 5588.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.41 & 2.60 & \nodata  \\
 & & H88$-$H95 & 8770.6 & a & 5.97 & 1.38 & -54.10 & 2.00 & 17.19 & 5.50 & 38.74 & 2.43 & 4.5  \\
 & & H106$-$H112 & 5024.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.51 & 3.64 & \nodata  \\
 & & H100$-$H105 & 6026.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.57 & 3.39 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.68 & 11.30 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.70 & 9.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.40 & 9.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.60 & 9.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.28 & 13.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.27 & 10.50 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.74 & 9.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.10 & 9.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.77 & 7.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.40 & 7.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.85 & 7.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.25 & 11.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.49 & 7.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.79 & 6.71 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.42 & 5.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.09 & 5.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.34 & 4.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.98 & 4.87 & \nodata  \\
G312.675+00.048 & shrds458 & H88$-$H112 & 5353.0 & a & 13.72 & 1.28 & -60.30 & 1.00 & 22.92 & 2.46 & 138.14 & 2.74 & 10.6  \\
 & & H100$-$H112 & 5277.7 & a & 13.86 & 1.33 & -60.10 & 1.10 & 22.53 & 2.49 & 140.71 & 2.82 & 10.3  \\
 & & H88$-$H95 & 7913.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.19 & 10.05 & \nodata  \\
 & & H106$-$H112 & 4966.6 & a & 14.84 & 1.49 & -59.50 & 1.20 & 24.68 & 2.92 & 155.82 & 3.31 & 9.9  \\
 & & H100$-$H105 & 5962.8 & a & 14.16 & 2.72 & -59.90 & 1.10 & 11.98 & 2.66 & 107.50 & 4.22 & 5.1  \\
 & & H112 & 4618.8 & a & 17.34 & 3.89 & -60.90 & 2.50 & 22.44 & 6.37 & 159.64 & 8.04 & 4.5  \\
 & & H111 & 4744.2 & a & 18.14 & 3.69 & -59.80 & 2.40 & 23.95 & 6.77 & 155.61 & 7.71 & 5.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.12 & 8.64 & \nodata  \\
 & & H109 & 5008.9 & a & 16.35 & 4.51 & -56.20 & 2.40 & 17.98 & 6.26 & 147.26 & 8.35 & 3.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.25 & 13.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.36 & 8.70 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.01 & 9.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.01 & 8.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.92 & 8.72 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.47 & 13.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.50 & 9.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.11 & 11.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.11 & 9.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.16 & 19.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.34 & 13.35 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.78 & 44.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.76 & 24.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.05 & 21.83 & \nodata  \\
G312.675+00.048 & shrds462 & H88$-$H112 & 6040.4 & a & 12.35 & 0.52 & -62.30 & 0.40 & 18.86 & 0.92 & 128.46 & 1.01 & 23.5  \\
 & & H100$-$H112 & 5401.9 & a & 13.13 & 0.63 & -62.70 & 0.40 & 19.10 & 1.06 & 146.56 & 1.23 & 20.6  \\
 & & H88$-$H95 & 8330.8 & a & 10.07 & 0.72 & -60.80 & 0.60 & 17.38 & 1.43 & 63.51 & 1.34 & 13.9  \\
 & & H106$-$H112 & 5009.5 & a & 13.54 & 0.80 & -63.10 & 0.60 & 19.12 & 1.31 & 161.54 & 1.57 & 16.7  \\
 & & H100$-$H105 & 5994.9 & a & 12.68 & 0.89 & -62.10 & 0.70 & 19.20 & 1.56 & 124.01 & 1.75 & 14.0  \\
 & & H112 & 4618.8 & a & 14.29 & 2.22 & -63.80 & 1.50 & 19.35 & 3.60 & 185.75 & 4.34 & 6.4  \\
 & & H111 & 4744.2 & a & 12.28 & 2.17 & -60.00 & 1.60 & 18.12 & 3.91 & 179.16 & 4.07 & 5.7  \\
 & & H110 & 4874.2 & a & 13.43 & 1.76 & -63.80 & 1.40 & 22.05 & 3.45 & 174.63 & 3.65 & 7.6  \\
 & & H109 & 5008.9 & a & 7.95 & 1.72 & -54.30 & 8.20 & 66.11 & 33.22 & 122.57 & 5.29 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.69 & 6.43 & \nodata  \\
 & & H107 & 5293.7 & a & 16.94 & 2.10 & -62.40 & 0.90 & 14.08 & 2.01 & 153.27 & 3.52 & 8.0  \\
 & & H106 & 5444.3 & a & 15.01 & 1.95 & -63.90 & 1.20 & 18.22 & 2.75 & 143.65 & 3.73 & 7.6  \\
 & & H105 & 5600.6 & a & 15.16 & 2.03 & -62.90 & 1.30 & 20.51 & 3.44 & 151.48 & 4.03 & 7.5  \\
 & & H104 & 5762.9 & a & 9.42 & 3.00 & -60.10 & 2.10 & 13.29 & 5.11 & 120.72 & 4.83 & 3.1  \\
 & & H103 & 5931.5 & a & 14.78 & 2.30 & -61.40 & 1.20 & 15.53 & 2.88 & 127.85 & 4.02 & 6.4  \\
 & & H102 & 6106.9 & a & 17.01 & 2.07 & -63.00 & 1.00 & 17.24 & 2.43 & 118.96 & 3.86 & 8.1  \\
 & & H101 & 6289.1 & a & 11.59 & 2.55 & -59.40 & 2.00 & 18.44 & 5.52 & 108.65 & 4.69 & 4.7  \\
 & & H100 & 6478.8 & a & 8.90 & 1.81 & -61.70 & 2.40 & 23.86 & 5.84 & 98.44 & 3.92 & 4.9  \\
 & & H95 & 7550.6 & a & 14.72 & 1.94 & -59.00 & 1.00 & 14.93 & 2.28 & 80.34 & 3.36 & 7.5  \\
 & & H94 & 7792.9 & a & 11.35 & 2.36 & -62.20 & 1.60 & 15.43 & 3.76 & 64.94 & 4.14 & 4.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.34 & 4.42 & \nodata  \\
 & & H92 & 8309.4 & a & 11.56 & 2.03 & -60.50 & 1.40 & 16.32 & 3.34 & 66.63 & 3.66 & 5.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.03 & 3.92 & \nodata  \\
 & & H89 & 9173.3 & a & 10.61 & 1.63 & -63.50 & 1.70 & 22.10 & 4.14 & 47.23 & 3.38 & 6.5  \\
 & & H88 & 9487.8 & a & 8.55 & 1.81 & -58.30 & 4.90 & 33.59 & 18.78 & 51.79 & 3.95 & 5.6  \\
G312.675+00.048 & shrds463 & H88$-$H112 & 5238.5 & a & 20.86 & 5.33 & -63.70 & 2.00 & 15.68 & 5.19 & 156.98 & 9.16 & 4.0  \\
 & & H100$-$H112 & 5238.5 & a & 20.86 & 5.33 & -63.70 & 2.00 & 15.68 & 5.19 & 156.98 & 9.16 & 4.0  \\
 & & H106$-$H112 & 4952.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.15 & 11.54 & \nodata  \\
 & & H100$-$H105 & 5930.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.28 & 15.12 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.32 & 26.50 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.99 & 27.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.88 & 28.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.11 & 29.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.61 & 25.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.02 & 30.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.00 & 32.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.76 & 33.31 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.18 & 31.68 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.78 & 36.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.25 & 33.79 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.52 & 59.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.40 & 42.56 & \nodata  \\
G312.675+00.048 & mos063 & H88$-$H112 & 6276.9 & a & 19.98 & 0.61 & -62.40 & 0.30 & 19.49 & 0.69 & 187.88 & 1.22 & 32.1  \\
 & & H100$-$H112 & 5506.5 & a & 21.39 & 0.77 & -62.80 & 0.30 & 19.73 & 0.82 & 217.76 & 1.53 & 27.5  \\
 & & H88$-$H95 & 8334.1 & a & 16.83 & 0.85 & -61.10 & 0.50 & 18.74 & 1.09 & 107.93 & 1.65 & 19.6  \\
 & & H106$-$H112 & 5028.7 & a & 20.97 & 1.09 & -62.80 & 0.50 & 19.63 & 1.18 & 235.59 & 2.17 & 19.0  \\
 & & H100$-$H105 & 6009.6 & a & 21.66 & 1.04 & -62.70 & 0.50 & 19.48 & 1.08 & 199.12 & 2.06 & 20.5  \\
 & & H112 & 4618.8 & a & 18.45 & 2.82 & -62.40 & 1.40 & 18.63 & 3.34 & 255.86 & 5.44 & 6.5  \\
 & & H111 & 4744.2 & a & 21.20 & 3.10 & -62.00 & 1.20 & 17.17 & 2.90 & 242.51 & 5.74 & 6.8  \\
 & & H110 & 4874.2 & a & 20.20 & 2.74 & -63.40 & 1.30 & 19.79 & 3.17 & 244.51 & 5.43 & 7.3  \\
 & & H109 & 5008.9 & a & 17.55 & 2.72 & -61.50 & 2.70 & 35.45 & 7.36 & 228.59 & 6.99 & 6.6  \\
 & & H108 & 5148.7 & a & 18.08 & 3.64 & -63.90 & 3.20 & 31.45 & 9.98 & 267.79 & 8.43 & 5.3  \\
 & & H107 & 5293.7 & a & 23.29 & 2.52 & -61.90 & 1.00 & 18.40 & 2.31 & 219.57 & 4.83 & 9.2  \\
 & & H106 & 5444.3 & a & 22.94 & 2.47 & -63.00 & 0.90 & 17.54 & 2.19 & 211.44 & 4.64 & 9.2  \\
 & & H105 & 5600.6 & a & 16.62 & 2.31 & -64.50 & 1.60 & 23.00 & 4.10 & 204.93 & 4.82 & 7.3  \\
 & & H104 & 5762.9 & a & 18.36 & 2.67 & -61.10 & 1.10 & 15.91 & 2.70 & 181.44 & 4.76 & 6.8  \\
 & & H103 & 5931.5 & a & 21.96 & 2.56 & -62.40 & 1.00 & 18.22 & 2.46 & 205.11 & 4.89 & 8.5  \\
 & & H102 & 6106.9 & a & 24.34 & 2.19 & -62.60 & 0.80 & 17.21 & 1.79 & 174.75 & 4.06 & 11.0  \\
 & & H101 & 6289.1 & a & 37.57 & 3.54 & -63.00 & 0.90 & 19.41 & 2.12 & 304.64 & 6.98 & 10.5  \\
 & & H100 & 6478.8 & a & 16.29 & 2.16 & -62.80 & 1.40 & 21.99 & 3.48 & 154.41 & 4.49 & 7.5  \\
 & & H95 & 7550.6 & a & 18.76 & 1.99 & -60.50 & 0.90 & 17.48 & 2.15 & 115.78 & 3.73 & 9.3  \\
 & & H94 & 7792.9 & a & 16.14 & 2.24 & -62.20 & 1.20 & 18.10 & 2.90 & 102.70 & 4.26 & 7.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.53 & 4.95 & \nodata  \\
 & & H92 & 8309.4 & a & 17.79 & 2.06 & -62.20 & 1.00 & 18.30 & 2.45 & 108.78 & 3.93 & 8.6  \\
 & & H91 & 8584.8 & a & 28.63 & 3.47 & -59.80 & 0.90 & 15.78 & 2.22 & 175.05 & 6.17 & 8.2  \\
 & & H89 & 9173.3 & a & 13.51 & 1.82 & -62.30 & 1.70 & 25.24 & 4.45 & 76.78 & 3.95 & 7.6  \\
 & & H88 & 9487.8 & a & 15.12 & 2.12 & -60.80 & 1.40 & 20.26 & 3.37 & 81.79 & 4.24 & 7.1  \\
G312.706+00.012 & shrds458 & H88$-$H112 & 5012.9 & a & 17.33 & 3.57 & -66.30 & 2.70 & 24.01 & 8.89 & 209.14 & 7.03 & 5.4  \\
 & & H100$-$H112 & 5012.9 & a & 17.33 & 3.57 & -66.30 & 2.70 & 24.01 & 8.89 & 209.14 & 7.03 & 5.4  \\
 & & H106$-$H112 & 4931.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.16 & 7.38 & \nodata  \\
 & & H100$-$H105 & 5672.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.74 & 19.78 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.73 & 15.95 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.47 & 18.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.70 & 17.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.79 & 18.57 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.71 & 32.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.50 & 23.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.01 & 26.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.50 & 28.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.98 & 29.94 & \nodata  \\
G312.706+00.012 & shrds462 & H88$-$H112 & 6512.2 & a & 14.62 & 0.35 & -69.50 & 0.30 & 22.74 & 0.63 & 161.46 & 0.75 & 41.1  \\
 & & H100$-$H112 & 5497.6 & a & 15.46 & 0.47 & -69.20 & 0.40 & 23.91 & 0.84 & 194.56 & 1.03 & 32.6  \\
 & & H88$-$H95 & 8436.9 & a & 13.19 & 0.54 & -70.00 & 0.40 & 19.76 & 0.93 & 98.67 & 1.07 & 24.4  \\
 & & H106$-$H112 & 5000.6 & a & 14.94 & 0.72 & -68.80 & 0.60 & 24.53 & 1.37 & 217.45 & 1.60 & 20.4  \\
 & & H100$-$H105 & 5995.1 & a & 16.01 & 0.64 & -69.60 & 0.50 & 23.22 & 1.08 & 171.68 & 1.39 & 24.6  \\
 & & H112 & 4618.8 & a & 16.83 & 1.65 & -68.60 & 1.30 & 27.85 & 3.22 & 244.16 & 3.88 & 10.1  \\
 & & H111 & 4744.2 & a & 15.99 & 1.89 & -68.10 & 1.30 & 22.54 & 3.20 & 236.21 & 3.97 & 8.5  \\
 & & H110 & 4874.2 & a & 16.27 & 1.75 & -68.70 & 1.30 & 23.94 & 2.99 & 230.45 & 3.82 & 9.2  \\
 & & H109 & 5008.9 & a & 11.10 & 2.63 & -66.70 & 4.90 & 32.06 & 24.01 & 182.93 & 5.21 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.23 & 5.61 & \nodata  \\
 & & H107 & 5293.7 & a & 14.22 & 1.64 & -69.40 & 1.60 & 28.67 & 3.95 & 207.48 & 3.88 & 8.7  \\
 & & H106 & 5444.3 & a & 13.37 & 1.59 & -69.30 & 1.70 & 28.78 & 4.35 & 199.19 & 3.71 & 8.6  \\
 & & H105 & 5600.6 & a & 19.85 & 1.83 & -69.60 & 0.90 & 19.38 & 2.08 & 206.07 & 3.61 & 10.7  \\
 & & H104 & 5762.9 & a & 11.76 & 1.55 & -67.90 & 1.90 & 29.37 & 4.86 & 170.89 & 3.68 & 7.7  \\
 & & H103 & 5931.5 & a & 17.74 & 1.43 & -70.90 & 0.80 & 20.90 & 1.94 & 178.69 & 2.92 & 12.3  \\
 & & H102 & 6106.9 & a & 14.01 & 1.54 & -68.90 & 1.30 & 24.98 & 3.25 & 166.35 & 3.42 & 9.1  \\
 & & H101 & 6289.1 & a & 18.82 & 1.88 & -67.70 & 1.10 & 22.48 & 2.62 & 152.71 & 3.99 & 9.9  \\
 & & H100 & 6478.8 & a & 11.41 & 1.39 & -71.40 & 1.90 & 30.98 & 5.24 & 137.85 & 3.30 & 8.5  \\
 & & H95 & 7550.6 & a & 13.28 & 1.39 & -69.30 & 1.10 & 22.23 & 2.74 & 122.38 & 2.93 & 9.5  \\
 & & H94 & 7792.9 & a & 13.53 & 1.41 & -70.80 & 0.80 & 16.56 & 1.99 & 96.16 & 2.56 & 9.5  \\
 & & H93 & 8045.6 & a & 15.46 & 1.51 & -70.90 & 1.00 & 20.54 & 2.33 & 93.35 & 3.06 & 10.1  \\
 & & H92 & 8309.4 & a & 12.62 & 1.39 & -67.90 & 1.30 & 23.93 & 3.08 & 104.53 & 3.03 & 9.0  \\
 & & H91 & 8584.8 & a & 12.96 & 1.43 & -71.40 & 1.00 & 17.87 & 2.29 & 93.44 & 2.71 & 8.9  \\
 & & H89 & 9173.3 & a & 10.75 & 1.09 & -69.20 & 1.20 & 23.52 & 2.82 & 83.00 & 2.35 & 9.8  \\
 & & H88 & 9487.8 & a & 15.40 & 1.41 & -70.10 & 0.80 & 18.24 & 1.92 & 96.75 & 2.69 & 10.8  \\
G312.706+00.012 & shrds463 & H88$-$H112 & 5558.0 & a & 16.77 & 2.32 & -70.70 & 1.50 & 22.51 & 3.86 & 212.60 & 4.83 & 7.3  \\
 & & H100$-$H112 & 5371.3 & a & 17.17 & 2.42 & -70.40 & 1.60 & 23.53 & 4.19 & 221.45 & 5.13 & 7.2  \\
 & & H88$-$H95 & 8409.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.72 & 11.84 & \nodata  \\
 & & H106$-$H112 & 4973.4 & a & 16.53 & 3.13 & -71.10 & 3.10 & 31.56 & 10.22 & 241.19 & 7.14 & 5.8  \\
 & & H100$-$H105 & 5978.5 & a & 30.53 & 5.96 & -73.30 & 0.80 & 8.16 & 1.84 & 191.23 & 7.64 & 5.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.74 & 18.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.58 & 18.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.45 & 18.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.78 & 18.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.78 & 25.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.04 & 17.82 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.94 & 20.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.62 & 18.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.56 & 18.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.64 & 17.65 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.19 & 17.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.68 & 26.40 & \nodata  \\
 & & H100 & 6478.8 & a & 42.21 & 11.75 & -71.90 & 2.20 & 16.06 & 5.39 & 150.57 & 20.82 & 3.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.97 & 23.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.14 & 24.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.72 & 29.24 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.83 & 30.28 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.22 & 36.95 & \nodata  \\
G312.706+00.012 & mos063 & H88$-$H112 & 6879.8 & a & 20.46 & 0.44 & -68.60 & 0.20 & 23.17 & 0.57 & 213.67 & 0.94 & 46.2  \\
 & & H100$-$H112 & 5574.6 & a & 21.03 & 0.68 & -68.60 & 0.40 & 23.80 & 0.88 & 264.14 & 1.48 & 30.7  \\
 & & H88$-$H95 & 8415.5 & a & 19.55 & 0.61 & -68.60 & 0.30 & 21.54 & 0.78 & 154.40 & 1.27 & 31.6  \\
 & & H106$-$H112 & 5011.0 & a & 19.70 & 1.00 & -68.40 & 0.60 & 24.75 & 1.46 & 288.62 & 2.23 & 19.5  \\
 & & H100$-$H105 & 6039.5 & a & 21.80 & 0.94 & -68.70 & 0.50 & 22.28 & 1.11 & 244.13 & 1.99 & 22.9  \\
 & & H112 & 4618.8 & a & 21.43 & 2.74 & -68.60 & 1.60 & 25.79 & 4.08 & 308.91 & 6.12 & 7.9  \\
 & & H111 & 4744.2 & a & 21.09 & 2.93 & -70.00 & 1.60 & 23.01 & 4.09 & 297.02 & 6.11 & 7.3  \\
 & & H110 & 4874.2 & a & 17.04 & 2.45 & -67.40 & 1.80 & 25.77 & 4.49 & 297.13 & 5.49 & 7.0  \\
 & & H109 & 5008.9 & a & 21.87 & 3.37 & -68.10 & 1.70 & 22.23 & 4.19 & 285.38 & 7.00 & 6.5  \\
 & & H108 & 5148.7 & a & 21.18 & 5.86 & -70.60 & 2.90 & 20.50 & 9.40 & 308.90 & 10.84 & 3.9  \\
 & & H107 & 5293.7 & a & 19.60 & 2.29 & -68.20 & 1.50 & 26.18 & 3.73 & 272.10 & 5.18 & 8.6  \\
 & & H106 & 5444.3 & a & 18.92 & 2.48 & -67.70 & 1.70 & 27.14 & 4.25 & 265.64 & 5.74 & 7.6  \\
 & & H105 & 5600.6 & a & 24.38 & 2.77 & -68.80 & 1.00 & 17.68 & 2.32 & 258.87 & 5.21 & 8.7  \\
 & & H104 & 5762.9 & a & 14.17 & 2.26 & -68.70 & 2.10 & 26.48 & 5.49 & 235.42 & 5.05 & 6.4  \\
 & & H103 & 5931.5 & a & 21.12 & 2.12 & -68.70 & 1.10 & 22.32 & 2.61 & 256.15 & 4.47 & 9.9  \\
 & & H102 & 6106.9 & a & 20.60 & 1.90 & -69.00 & 1.10 & 23.34 & 2.51 & 227.78 & 4.09 & 10.8  \\
 & & H101 & 6289.1 & a & 38.06 & 3.38 & -67.10 & 1.00 & 22.92 & 2.37 & 329.59 & 7.21 & 11.2  \\
 & & H100 & 6478.8 & a & 20.53 & 1.93 & -70.00 & 0.90 & 20.64 & 2.28 & 203.97 & 3.90 & 10.6  \\
 & & H95 & 7550.6 & a & 19.60 & 1.42 & -68.10 & 0.80 & 21.84 & 1.84 & 168.89 & 2.98 & 13.6  \\
 & & H94 & 7792.9 & a & 17.71 & 1.68 & -70.20 & 0.90 & 19.60 & 2.16 & 145.48 & 3.34 & 10.4  \\
 & & H93 & 8045.6 & a & 19.61 & 1.51 & -70.00 & 0.90 & 22.63 & 2.03 & 138.85 & 3.20 & 12.9  \\
 & & H92 & 8309.4 & a & 18.99 & 1.80 & -67.80 & 1.00 & 20.76 & 2.31 & 158.97 & 3.64 & 10.5  \\
 & & H91 & 8584.8 & a & 29.98 & 2.43 & -68.10 & 0.90 & 22.35 & 2.10 & 229.93 & 5.14 & 12.2  \\
 & & H89 & 9173.3 & a & 16.50 & 1.31 & -67.90 & 0.90 & 22.30 & 2.06 & 127.61 & 2.76 & 12.5  \\
 & & H88 & 9487.8 & a & 20.22 & 1.38 & -68.70 & 0.80 & 23.02 & 1.82 & 140.43 & 2.97 & 14.4  \\
G312.764+00.067 & mos063 & H88$-$H112 & 6704.7 & a & 5.75 & 1.18 & -63.30 & 1.10 & 10.83 & 2.57 & 44.03 & 1.74 & 4.8  \\
 & & H100$-$H112 & 5533.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.68 & 2.44 & \nodata  \\
 & & H88$-$H95 & 8627.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.81 & 2.49 & \nodata  \\
 & & H106$-$H112 & 5015.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.63 & 3.27 & \nodata  \\
 & & H100$-$H105 & 6026.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.57 & 3.28 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.34 & 8.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.77 & 8.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.60 & 7.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.79 & 8.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.56 & 18.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.28 & 8.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.10 & 7.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.06 & 8.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.02 & 7.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.99 & 8.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.99 & 7.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.01 & 9.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.52 & 7.15 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.91 & 9.69 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.39 & 7.74 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.63 & 12.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.42 & 5.42 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.63 & 7.68 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.79 & 5.18 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.02 & 6.03 & \nodata  \\
G312.979$-$00.432 & shrds465 & H88$-$H112 & 6431.5 & a & 8.90 & 0.44 & -47.50 & 0.40 & 17.02 & 0.98 & 137.77 & 0.82 & 19.9  \\
 & & H100$-$H112 & 5454.2 & a & 9.68 & 0.54 & -47.80 & 0.50 & 17.99 & 1.16 & 167.31 & 1.03 & 17.7  \\
 & & H88$-$H95 & 8588.7 & a & 7.84 & 0.75 & -47.20 & 0.60 & 12.12 & 1.34 & 72.60 & 1.17 & 10.3  \\
 & & H106$-$H112 & 4982.0 & a & 8.75 & 0.82 & -47.10 & 0.90 & 18.88 & 2.05 & 184.68 & 1.60 & 10.5  \\
 & & H100$-$H105 & 6031.2 & a & 10.71 & 0.85 & -48.30 & 0.70 & 17.46 & 1.62 & 146.09 & 1.59 & 12.4  \\
 & & H112 & 4618.8 & a & 10.19 & 2.45 & -49.60 & 2.00 & 16.63 & 5.07 & 199.79 & 4.35 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.40 & 4.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.88 & 3.67 & \nodata  \\
 & & H109 & 5008.9 & a & 9.65 & 2.03 & -46.00 & 2.80 & 26.73 & 7.07 & 177.08 & 4.58 & 4.8  \\
 & & H108 & 5148.7 & a & 13.49 & 3.13 & -46.50 & 3.00 & 25.61 & 8.73 & 237.25 & 6.67 & 4.5  \\
 & & H107 & 5293.7 & a & 9.55 & 2.40 & -46.80 & 2.20 & 18.03 & 5.54 & 163.11 & 4.49 & 4.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.97 & 4.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.62 & 5.70 & \nodata  \\
 & & H104 & 5762.9 & a & 9.89 & 1.44 & -47.10 & 1.80 & 24.62 & 4.63 & 142.66 & 3.10 & 7.0  \\
 & & H103 & 5931.5 & a & 15.86 & 2.80 & -49.70 & 1.60 & 18.30 & 4.13 & 201.92 & 5.20 & 5.8  \\
 & & H102 & 6106.9 & a & 11.39 & 1.88 & -48.50 & 1.30 & 16.08 & 3.20 & 129.46 & 3.33 & 6.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.01 & 5.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.28 & 3.39 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.57 & 9.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.53 & 2.73 & \nodata  \\
 & & H92 & 8309.4 & a & 8.95 & 1.65 & -47.50 & 1.20 & 12.76 & 2.75 & 79.33 & 2.64 & 5.4  \\
 & & H91 & 8584.8 & a & 7.86 & 1.61 & -46.40 & 1.20 & 12.10 & 2.86 & 73.40 & 2.51 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.19 & 2.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.68 & 2.65 & \nodata  \\
G313.315$-$00.462 & shrds468 & H88$-$H112 & 7105.7 & a & 6.99 & 0.86 & -35.20 & 1.40 & 22.66 & 3.26 & 57.28 & 1.82 & 8.1  \\
 & & H100$-$H112 & 5580.1 & a & 5.71 & 1.43 & -33.50 & 2.50 & 19.29 & 7.49 & 63.27 & 2.61 & 4.2  \\
 & & H88$-$H95 & 8783.6 & a & 8.61 & 1.16 & -36.70 & 1.50 & 23.34 & 3.74 & 50.78 & 2.48 & 7.4  \\
 & & H106$-$H112 & 5030.7 & a & 5.71 & 1.41 & -29.90 & 8.50 & 52.04 & 37.82 & 64.80 & 3.65 & 5.0  \\
 & & H100$-$H105 & 6008.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.89 & 3.32 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.43 & 11.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.49 & 10.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.78 & 9.38 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.51 & 9.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.57 & 14.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.30 & 9.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.60 & 9.78 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.34 & 8.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.75 & 8.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.14 & 7.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.16 & 7.73 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.19 & 9.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.49 & 8.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.56 & 6.87 & \nodata  \\
 & & H92 & 8309.4 & a & 10.21 & 2.75 & -35.90 & 2.60 & 19.35 & 7.41 & 53.65 & 5.14 & 3.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.61 & 5.97 & \nodata  \\
 & & H89 & 9173.3 & a & 12.00 & 2.67 & -36.30 & 2.00 & 18.59 & 5.32 & 48.98 & 4.99 & 4.6  \\
 & & H88 & 9487.8 & a & 7.69 & 2.11 & -35.30 & 4.40 & 30.10 & 14.51 & 48.39 & 4.68 & 4.0  \\
G313.671$-$00.105 & atca348 & H85$-$H101 & 7900.0 & a & 8.89 & 0.40 & -54.10 & 0.50 & 23.74 & 1.25 & 86.09 & 0.88 & 21.7  \\
 & & H94$-$H101 & 6910.7 & a & 9.08 & 0.51 & -54.70 & 0.70 & 24.69 & 1.62 & 100.70 & 1.14 & 17.5  \\
 & & H85$-$H89 & 9851.8 & a & 8.82 & 0.61 & -52.70 & 0.70 & 21.40 & 1.71 & 57.22 & 1.25 & 14.4  \\
 & & H100 & 6478.8 & a & 11.23 & 1.64 & -54.70 & 1.60 & 22.11 & 4.45 & 108.28 & 3.30 & 7.1  \\
 & & H99 & 6676.1 & a & 7.28 & 1.42 & -52.30 & 2.10 & 22.42 & 5.16 & 105.18 & 2.98 & 5.1  \\
 & & H98 & 6881.5 & a & 11.43 & 1.47 & -57.40 & 1.50 & 23.98 & 3.90 & 101.48 & 3.13 & 7.9  \\
 & & H97 & 7095.4 & a & 9.73 & 1.41 & -55.00 & 1.50 & 21.17 & 3.57 & 96.50 & 2.90 & 6.8  \\
 & & H96 & 7318.3 & a & 9.21 & 1.22 & -55.10 & 2.00 & 29.77 & 5.57 & 93.56 & 2.83 & 7.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.05 & 4.09 & \nodata  \\
 & & H94 & 7792.9 & a & 6.05 & 1.27 & -50.30 & 4.60 & 40.40 & 15.74 & 95.50 & 3.23 & 5.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.50 & 4.48 & \nodata  \\
 & & H101 & 6289.1 & a & 9.22 & 1.39 & -52.10 & 2.20 & 29.18 & 6.12 & 111.18 & 3.21 & 6.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.93 & 3.25 & \nodata  \\
 & & H88 & 9487.8 & a & 8.28 & 1.14 & -53.80 & 1.60 & 24.15 & 4.13 & 60.38 & 2.47 & 7.3  \\
 & & H87 & 9816.9 & a & 9.44 & 1.12 & -53.70 & 1.30 & 22.14 & 3.04 & 56.58 & 2.35 & 8.4  \\
 & & H86 & 10161.3 & a & 9.12 & 1.41 & -52.00 & 1.60 & 20.49 & 4.72 & 54.04 & 2.67 & 6.8  \\
 & & H85 & 10522.0 & a & 8.35 & 1.19 & -51.20 & 1.30 & 18.77 & 3.12 & 47.12 & 2.29 & 7.0  \\
G313.790+00.705 & atca352 & H85$-$H101 & 8021.5 & a & 32.88 & 0.75 & -58.20 & 0.30 & 22.81 & 0.60 & 298.97 & 1.61 & 43.1  \\
 & & H94$-$H101 & 6934.5 & a & 33.90 & 1.03 & -58.30 & 0.30 & 22.41 & 0.79 & 339.47 & 2.18 & 32.6  \\
 & & H85$-$H89 & 9888.4 & a & 31.08 & 1.05 & -58.20 & 0.40 & 23.79 & 0.92 & 229.40 & 2.28 & 29.4  \\
 & & H100 & 6478.8 & a & 38.08 & 3.13 & -57.30 & 1.00 & 25.02 & 2.40 & 359.58 & 6.98 & 12.1  \\
 & & H99 & 6676.1 & a & 39.88 & 3.32 & -58.70 & 0.80 & 19.52 & 1.88 & 352.39 & 6.56 & 11.9  \\
 & & H98 & 6881.5 & a & 33.18 & 2.55 & -57.80 & 0.80 & 21.11 & 1.87 & 342.86 & 5.24 & 12.9  \\
 & & H97 & 7095.4 & a & 35.07 & 2.58 & -58.40 & 0.80 & 21.01 & 1.80 & 330.46 & 5.28 & 13.5  \\
 & & H96 & 7318.3 & a & 29.03 & 2.34 & -57.00 & 1.00 & 26.47 & 2.56 & 323.77 & 5.32 & 12.4  \\
 & & H95 & 7550.6 & a & 31.33 & 3.32 & -59.10 & 1.30 & 24.29 & 3.07 & 286.58 & 7.26 & 9.4  \\
 & & H94 & 7792.9 & a & 37.53 & 2.98 & -57.70 & 0.90 & 22.12 & 2.03 & 334.64 & 6.26 & 12.5  \\
 & & H102 & 6106.9 & a & 29.59 & 3.64 & -58.70 & 1.50 & 24.33 & 3.52 & 345.24 & 7.99 & 8.1  \\
 & & H101 & 6289.1 & a & 31.84 & 3.01 & -59.60 & 1.00 & 21.24 & 2.34 & 369.93 & 6.20 & 10.5  \\
 & & H89 & 9173.3 & a & 32.57 & 3.23 & -57.70 & 1.10 & 22.68 & 2.67 & 270.67 & 6.82 & 10.1  \\
 & & H88 & 9487.8 & a & 31.77 & 2.27 & -58.70 & 0.80 & 23.12 & 1.91 & 239.27 & 4.88 & 13.9  \\
 & & H87 & 9816.9 & a & 32.02 & 2.10 & -58.40 & 0.80 & 23.49 & 1.78 & 231.28 & 4.55 & 15.1  \\
 & & H86 & 10161.3 & a & 28.67 & 2.15 & -57.80 & 0.80 & 22.85 & 2.01 & 216.30 & 4.57 & 13.3  \\
 & & H85 & 10522.0 & a & 32.15 & 2.00 & -58.10 & 0.80 & 26.28 & 1.90 & 206.40 & 4.57 & 16.0  \\
G313.851$-$00.243 & shrds479 & H88$-$H112 & 6897.0 & a & 4.39 & 0.40 & 31.10 & 1.20 & 27.05 & 2.87 & 75.22 & 0.92 & 11.0  \\
 & & H100$-$H112 & 5558.1 & a & 3.78 & 0.64 & 32.20 & 2.10 & 24.88 & 5.68 & 84.56 & 1.37 & 6.1  \\
 & & H88$-$H95 & 8563.8 & a & 4.82 & 0.49 & 30.50 & 1.50 & 30.74 & 3.87 & 63.66 & 1.18 & 10.0  \\
 & & H106$-$H112 & 5003.4 & a & 3.92 & 1.02 & 31.80 & 2.70 & 21.22 & 7.01 & 90.41 & 2.04 & 3.9  \\
 & & H100$-$H105 & 6051.2 & a & 3.62 & 0.85 & 32.50 & 3.50 & 28.22 & 11.78 & 79.37 & 1.82 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.71 & 5.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.34 & 5.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.74 & 4.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.75 & 5.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.64 & 9.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.43 & 5.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.04 & 4.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.84 & 5.43 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.18 & 4.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.57 & 4.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.52 & 3.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.25 & 4.42 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.54 & 4.14 & \nodata  \\
 & & H95 & 7550.6 & a & 8.13 & 1.63 & 30.00 & 3.70 & 34.72 & 12.40 & 72.36 & 3.87 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.27 & 3.37 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.67 & 6.38 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.69 & 3.95 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.08 & 2.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.32 & 3.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.85 & 2.70 & \nodata  \\
G314.184+00.265 & atca361 & H85$-$H101 & 7158.3 & a & 83.26 & 2.89 & -67.80 & 0.30 & 17.56 & 0.70 & 546.44 & 5.42 & 28.5  \\
 & & H94$-$H101 & 6790.7 & a & 85.98 & 3.25 & -67.90 & 0.30 & 17.43 & 0.76 & 580.40 & 6.09 & 26.1  \\
 & & H85$-$H89 & 9611.6 & a & 64.78 & 5.90 & -66.40 & 0.80 & 18.74 & 1.98 & 320.03 & 11.43 & 10.9  \\
 & & H100 & 6478.8 & a & 96.30 & 7.58 & -68.00 & 0.80 & 20.71 & 1.89 & 683.50 & 15.44 & 12.6  \\
 & & H99 & 6676.1 & a & 87.89 & 10.23 & -66.70 & 0.90 & 16.01 & 2.16 & 642.13 & 18.31 & 8.5  \\
 & & H98 & 6881.5 & a & 89.85 & 9.51 & -68.00 & 0.90 & 17.15 & 2.11 & 597.23 & 17.62 & 9.3  \\
 & & H97 & 7095.4 & a & 87.59 & 8.22 & -69.00 & 1.00 & 20.75 & 2.26 & 550.84 & 16.76 & 10.5  \\
 & & H96 & 7318.3 & a & 100.33 & 11.52 & -66.70 & 0.70 & 13.29 & 1.76 & 513.46 & 18.81 & 8.6  \\
 & & H94 & 7792.9 & a & 51.59 & 9.47 & -69.20 & 1.30 & 14.88 & 3.31 & 355.45 & 16.13 & 5.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.33 & 16.75 & \nodata  \\
 & & H101 & 6289.1 & a & 103.66 & 7.93 & -66.90 & 0.70 & 18.00 & 1.59 & 690.28 & 15.07 & 12.9  \\
 & & H89 & 9173.3 & a & 54.90 & 9.26 & -63.70 & 1.90 & 22.96 & 5.18 & 300.80 & 19.09 & 6.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.23 & 27.02 & \nodata  \\
 & & H87 & 9816.9 & a & 94.26 & 16.56 & -65.90 & 1.40 & 16.33 & 3.40 & 356.41 & 29.73 & 5.7  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.45 & 36.27 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.83 & 38.01 & \nodata  \\
G314.219+00.343 & shrds1111 & H88$-$H112 & 5104.4 & a & 28.63 & 3.20 & -64.60 & 0.90 & 16.15 & 2.09 & 306.24 & 5.77 & 8.8  \\
 & & H100$-$H112 & 5104.4 & a & 28.63 & 3.20 & -64.60 & 0.90 & 16.15 & 2.09 & 306.24 & 5.77 & 8.8  \\
 & & H106$-$H112 & 4906.7 & a & 26.64 & 3.67 & -65.20 & 1.00 & 15.46 & 2.47 & 312.94 & 6.46 & 7.2  \\
 & & H100$-$H105 & 5911.5 & a & 35.28 & 6.34 & -62.90 & 1.70 & 19.10 & 4.08 & 279.41 & 12.31 & 5.5  \\
 & & H112 & 4618.8 & a & 24.58 & 6.53 & -67.60 & 3.60 & 25.47 & 11.72 & 353.19 & 13.34 & 4.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.73 & 17.72 & \nodata  \\
 & & H110 & 4874.2 & a & 31.20 & 9.40 & -64.00 & 2.20 & 15.20 & 5.60 & 322.95 & 16.14 & 3.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.24 & 17.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 333.74 & 28.46 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.90 & 20.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.17 & 17.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.90 & 31.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.94 & 23.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.03 & 26.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.55 & 30.99 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.81 & 34.81 & \nodata  \\
G314.219+00.343 & atca361 & H85$-$H101 & 8053.8 & a & 54.39 & 1.01 & -63.30 & 0.20 & 19.03 & 0.41 & 369.17 & 1.97 & 53.4  \\
 & & H94$-$H101 & 6939.9 & a & 57.40 & 1.40 & -63.10 & 0.20 & 18.92 & 0.53 & 427.30 & 2.72 & 40.7  \\
 & & H85$-$H89 & 9839.7 & a & 49.39 & 1.48 & -63.50 & 0.30 & 18.99 & 0.66 & 276.11 & 2.89 & 33.0  \\
 & & H100 & 6478.8 & a & 58.64 & 4.34 & -63.50 & 0.70 & 18.45 & 1.58 & 471.02 & 8.34 & 13.4  \\
 & & H99 & 6676.1 & a & 66.57 & 4.08 & -63.10 & 0.60 & 18.78 & 1.33 & 461.43 & 7.93 & 16.1  \\
 & & H98 & 6881.5 & a & 56.76 & 3.89 & -63.10 & 0.70 & 20.74 & 1.64 & 459.59 & 7.94 & 14.4  \\
 & & H97 & 7095.4 & a & 62.09 & 3.87 & -63.20 & 0.60 & 18.09 & 1.30 & 439.50 & 7.37 & 15.9  \\
 & & H96 & 7318.3 & a & 66.24 & 4.02 & -64.00 & 0.50 & 18.40 & 1.29 & 428.94 & 7.73 & 16.3  \\
 & & H94 & 7792.9 & a & 50.32 & 2.73 & -63.00 & 0.60 & 21.06 & 1.32 & 351.82 & 5.62 & 18.2  \\
 & & H102 & 6106.9 & a & 29.39 & 4.36 & -59.00 & 1.50 & 20.66 & 3.65 & 331.55 & 8.78 & 6.7  \\
 & & H101 & 6289.1 & a & 64.84 & 4.55 & -63.10 & 0.60 & 16.54 & 1.34 & 482.84 & 8.29 & 14.1  \\
 & & H89 & 9173.3 & a & 47.72 & 3.39 & -62.20 & 0.70 & 20.71 & 1.71 & 315.94 & 6.89 & 13.9  \\
 & & H88 & 9487.8 & a & 48.81 & 3.07 & -63.50 & 0.60 & 20.33 & 1.47 & 288.30 & 6.19 & 15.7  \\
 & & H87 & 9816.9 & a & 53.55 & 3.17 & -64.00 & 0.50 & 18.80 & 1.29 & 280.51 & 6.15 & 16.7  \\
 & & H86 & 10161.3 & a & 48.81 & 3.08 & -63.40 & 0.50 & 17.01 & 1.24 & 258.93 & 5.70 & 15.6  \\
 & & H85 & 10522.0 & a & 47.55 & 2.87 & -64.00 & 0.60 & 19.96 & 1.39 & 239.29 & 5.75 & 16.4  \\
G314.239+00.428 & shrds1111 & H88$-$H112 & 6001.0 & a & 101.66 & 0.76 & -62.50 & 0.10 & 23.85 & 0.21 & 1259.53 & 1.67 & 131.8  \\
 & & H100$-$H112 & 5442.8 & a & 105.54 & 0.88 & -62.60 & 0.10 & 23.95 & 0.23 & 1388.44 & 1.93 & 118.6  \\
 & & H88$-$H95 & 8514.1 & a & 83.83 & 1.44 & -61.60 & 0.20 & 22.85 & 0.45 & 679.45 & 3.09 & 57.5  \\
 & & H106$-$H112 & 4996.1 & a & 100.94 & 1.44 & -62.70 & 0.20 & 23.27 & 0.38 & 1447.25 & 3.10 & 69.5  \\
 & & H100$-$H105 & 6032.4 & a & 110.78 & 1.25 & -62.50 & 0.10 & 24.34 & 0.32 & 1311.61 & 2.77 & 87.4  \\
 & & H112 & 4618.8 & a & 100.88 & 3.19 & -62.20 & 0.30 & 22.56 & 0.82 & 1488.37 & 6.79 & 31.3  \\
 & & H111 & 4744.2 & a & 95.94 & 3.20 & -63.00 & 0.40 & 22.30 & 0.86 & 1455.32 & 6.78 & 29.6  \\
 & & H110 & 4874.2 & a & 100.35 & 3.12 & -63.10 & 0.40 & 23.94 & 0.86 & 1401.91 & 6.84 & 31.8  \\
 & & H109 & 5008.9 & a & 98.99 & 3.45 & -62.90 & 0.40 & 24.13 & 0.97 & 1374.50 & 7.58 & 28.4  \\
 & & H108 & 5148.7 & a & 127.38 & 4.16 & -63.10 & 0.40 & 23.58 & 0.89 & 1894.89 & 9.05 & 30.2  \\
 & & H107 & 5293.7 & a & 90.70 & 3.09 & -62.40 & 0.40 & 24.52 & 0.96 & 1298.97 & 6.85 & 29.0  \\
 & & H106 & 5444.3 & a & 97.36 & 3.37 & -62.10 & 0.40 & 22.08 & 0.88 & 1248.83 & 7.09 & 28.6  \\
 & & H105 & 5600.6 & a & 130.33 & 5.73 & -63.10 & 0.50 & 24.71 & 1.26 & 1701.55 & 12.77 & 22.5  \\
 & & H104 & 5762.9 & a & 93.73 & 2.60 & -62.00 & 0.30 & 23.94 & 0.77 & 1184.63 & 5.70 & 35.6  \\
 & & H103 & 5931.5 & a & 129.07 & 3.42 & -62.90 & 0.30 & 25.61 & 0.79 & 1624.99 & 7.76 & 37.3  \\
 & & H102 & 6106.9 & a & 100.44 & 2.52 & -61.90 & 0.30 & 23.73 & 0.69 & 1109.65 & 5.49 & 39.4  \\
 & & H101 & 6289.1 & a & 136.87 & 3.91 & -62.90 & 0.30 & 24.54 & 0.81 & 1532.18 & 8.68 & 34.6  \\
 & & H100 & 6478.8 & a & 98.34 & 2.91 & -62.70 & 0.30 & 22.51 & 0.77 & 1043.74 & 6.19 & 33.4  \\
 & & H94 & 7792.9 & a & 84.78 & 2.78 & -62.20 & 0.40 & 23.76 & 0.90 & 782.04 & 6.07 & 30.1  \\
 & & H92 & 8309.4 & a & 91.41 & 3.21 & -61.00 & 0.40 & 21.14 & 0.86 & 714.58 & 6.61 & 28.2  \\
 & & H91 & 8584.8 & a & 85.65 & 3.16 & -61.30 & 0.40 & 21.53 & 0.92 & 694.56 & 6.57 & 26.8  \\
 & & H89 & 9173.3 & a & 81.18 & 3.03 & -62.10 & 0.40 & 24.19 & 1.05 & 611.26 & 6.68 & 26.4  \\
 & & H88 & 9487.8 & a & 67.99 & 3.22 & -61.10 & 0.50 & 23.60 & 1.29 & 449.48 & 7.00 & 20.9  \\
G314.239+00.428 & atca361 & H85$-$H101 & 6824.3 & a & 162.04 & 4.01 & -62.00 & 0.30 & 23.63 & 0.67 & 1613.79 & 8.72 & 40.0  \\
 & & H94$-$H101 & 6772.2 & a & 163.14 & 4.10 & -62.00 & 0.30 & 23.67 & 0.69 & 1631.97 & 8.94 & 39.3  \\
 & & H85$-$H89 & 9173.3 & a & 104.93 & 19.42 & -63.50 & 2.70 & 28.06 & 9.16 & 794.11 & 41.46 & 5.9  \\
 & & H100 & 6478.8 & a & 158.15 & 10.03 & -61.70 & 0.80 & 24.95 & 1.84 & 1711.23 & 22.39 & 15.6  \\
 & & H99 & 6676.1 & a & 159.24 & 9.78 & -62.30 & 0.70 & 23.77 & 1.69 & 1684.89 & 21.35 & 16.1  \\
 & & H98 & 6881.5 & a & 174.36 & 11.48 & -62.20 & 0.70 & 22.01 & 1.67 & 1574.71 & 24.12 & 15.0  \\
 & & H97 & 7095.4 & a & 184.56 & 10.42 & -61.70 & 0.60 & 22.68 & 1.48 & 1494.60 & 22.21 & 17.5  \\
 & & H96 & 7318.3 & a & 159.36 & 12.18 & -61.60 & 0.80 & 22.04 & 1.95 & 1427.55 & 25.60 & 12.9  \\
 & & H94 & 7792.9 & a & 114.37 & 10.07 & -62.00 & 1.30 & 30.20 & 3.19 & 1179.52 & 24.51 & 11.3  \\
 & & H102 & 6106.9 & a & 192.34 & 19.84 & -62.90 & 1.20 & 23.29 & 2.83 & 2217.24 & 42.62 & 9.6  \\
 & & H101 & 6289.1 & a & 167.03 & 8.59 & -62.00 & 0.60 & 24.26 & 1.44 & 1770.80 & 18.96 & 19.2  \\
 & & H89 & 9173.3 & a & 104.93 & 19.42 & -63.50 & 2.70 & 28.06 & 9.16 & 794.11 & 41.46 & 5.9  \\
G314.288+00.431 & shrds1111 & H88$-$H112 & 6639.2 & a & 31.68 & 0.48 & -58.50 & 0.20 & 20.49 & 0.36 & 301.48 & 0.97 & 65.6  \\
 & & H100$-$H112 & 5591.4 & a & 34.04 & 0.68 & -58.60 & 0.20 & 20.32 & 0.47 & 362.58 & 1.38 & 49.1  \\
 & & H88$-$H95 & 8605.9 & a & 26.97 & 0.71 & -58.10 & 0.30 & 20.48 & 0.62 & 187.00 & 1.44 & 37.5  \\
 & & H106$-$H112 & 5059.5 & a & 31.84 & 0.96 & -58.60 & 0.30 & 20.38 & 0.71 & 381.25 & 1.94 & 32.9  \\
 & & H100$-$H105 & 6068.2 & a & 36.08 & 0.90 & -58.50 & 0.20 & 20.32 & 0.58 & 345.81 & 1.81 & 39.8  \\
 & & H112 & 4618.8 & a & 30.20 & 3.58 & -58.30 & 1.20 & 19.88 & 2.73 & 399.92 & 7.15 & 8.3  \\
 & & H111 & 4744.2 & a & 31.84 & 2.88 & -59.00 & 0.80 & 17.65 & 1.85 & 388.70 & 5.42 & 10.9  \\
 & & H110 & 4874.2 & a & 27.40 & 2.24 & -58.00 & 0.90 & 22.03 & 2.08 & 379.98 & 4.72 & 12.1  \\
 & & H109 & 5008.9 & a & 33.05 & 2.49 & -59.50 & 0.80 & 20.80 & 1.81 & 371.88 & 5.08 & 13.1  \\
 & & H108 & 5148.7 & a & 48.60 & 4.07 & -59.80 & 0.90 & 21.13 & 2.05 & 539.76 & 8.38 & 11.8  \\
 & & H107 & 5293.7 & a & 32.94 & 2.32 & -58.90 & 0.70 & 19.86 & 1.61 & 350.51 & 4.63 & 14.0  \\
 & & H106 & 5444.3 & a & 29.50 & 2.08 & -57.10 & 0.70 & 21.25 & 1.74 & 335.31 & 4.30 & 14.0  \\
 & & H105 & 5600.6 & a & 46.08 & 4.39 & -58.00 & 0.90 & 20.25 & 2.23 & 476.43 & 8.84 & 10.4  \\
 & & H104 & 5762.9 & a & 30.80 & 1.86 & -59.00 & 0.60 & 18.90 & 1.32 & 322.69 & 3.62 & 16.4  \\
 & & H103 & 5931.5 & a & 41.78 & 2.53 & -58.40 & 0.70 & 22.00 & 1.54 & 438.33 & 5.31 & 16.3  \\
 & & H102 & 6106.9 & a & 32.21 & 1.72 & -58.80 & 0.50 & 20.37 & 1.25 & 298.84 & 3.47 & 18.6  \\
 & & H101 & 6289.1 & a & 47.70 & 2.73 & -58.20 & 0.60 & 20.72 & 1.37 & 414.80 & 5.56 & 17.3  \\
 & & H100 & 6478.8 & a & 31.73 & 1.89 & -58.50 & 0.60 & 19.15 & 1.32 & 280.56 & 3.70 & 16.6  \\
 & & H94 & 7792.9 & a & 27.41 & 1.56 & -57.90 & 0.60 & 20.26 & 1.34 & 215.68 & 3.15 & 17.3  \\
 & & H92 & 8309.4 & a & 27.95 & 1.31 & -57.90 & 0.50 & 22.66 & 1.23 & 197.24 & 2.79 & 21.1  \\
 & & H91 & 8584.8 & a & 28.29 & 1.56 & -58.20 & 0.50 & 19.03 & 1.22 & 194.54 & 3.06 & 17.9  \\
 & & H89 & 9173.3 & a & 27.45 & 1.28 & -57.90 & 0.50 & 20.97 & 1.13 & 173.53 & 2.62 & 21.2  \\
 & & H88 & 9487.8 & a & 21.69 & 1.65 & -59.20 & 0.70 & 18.56 & 1.64 & 133.76 & 3.19 & 13.0  \\
G315.312$-$00.272 & ch121 & H88$-$H112 & 6437.8 & a & 24.80 & 0.84 & 15.30 & 0.30 & 21.03 & 0.82 & 321.27 & 1.72 & 29.3  \\
 & & H100$-$H112 & 5551.6 & a & 26.15 & 1.18 & 14.90 & 0.40 & 20.14 & 1.05 & 374.81 & 2.37 & 21.9  \\
 & & H88$-$H95 & 8548.6 & a & 21.51 & 1.17 & 16.70 & 0.60 & 23.31 & 1.47 & 194.08 & 2.53 & 18.2  \\
 & & H106$-$H112 & 5007.6 & a & 26.37 & 1.70 & 14.80 & 0.60 & 19.37 & 1.44 & 421.76 & 3.35 & 15.3  \\
 & & H100$-$H105 & 6071.7 & a & 26.07 & 1.40 & 14.90 & 0.60 & 20.89 & 1.30 & 329.91 & 2.87 & 18.4  \\
 & & H112 & 4618.8 & a & 23.25 & 4.83 & 17.70 & 2.40 & 23.15 & 6.88 & 456.35 & 9.83 & 5.0  \\
 & & H111 & 4744.2 & a & 24.29 & 3.76 & 16.70 & 1.80 & 23.63 & 4.60 & 444.47 & 8.00 & 6.5  \\
 & & H110 & 4874.2 & a & 24.19 & 4.15 & 16.00 & 1.90 & 22.08 & 5.24 & 431.15 & 8.34 & 6.0  \\
 & & H109 & 5008.9 & a & 33.23 & 4.78 & 13.00 & 1.30 & 18.66 & 3.12 & 415.75 & 9.23 & 6.9  \\
 & & H108 & 5148.7 & a & 23.86 & 5.90 & 13.20 & 2.80 & 21.73 & 8.54 & 410.40 & 11.34 & 4.3  \\
 & & H107 & 5293.7 & a & 28.26 & 4.54 & 14.30 & 1.40 & 17.36 & 3.23 & 400.49 & 8.46 & 6.2  \\
 & & H106 & 5444.3 & a & 25.34 & 4.41 & 14.30 & 1.50 & 17.42 & 3.52 & 387.31 & 8.22 & 5.7  \\
 & & H105 & 5600.6 & a & 23.09 & 4.32 & 14.60 & 2.10 & 23.36 & 5.47 & 363.62 & 9.14 & 5.4  \\
 & & H104 & 5762.9 & a & 27.74 & 3.97 & 14.90 & 1.30 & 19.17 & 3.23 & 357.73 & 7.75 & 6.9  \\
 & & H103 & 5931.5 & a & 25.94 & 3.19 & 15.00 & 1.40 & 23.15 & 3.30 & 338.76 & 6.88 & 8.0  \\
 & & H102 & 6106.9 & a & 25.73 & 3.73 & 14.90 & 1.50 & 21.62 & 3.73 & 328.40 & 7.71 & 6.9  \\
 & & H101 & 6289.1 & a & 29.50 & 3.37 & 16.00 & 0.80 & 14.84 & 1.96 & 310.84 & 5.81 & 8.7  \\
 & & H100 & 6478.8 & a & 25.53 & 3.08 & 13.00 & 1.40 & 23.51 & 3.35 & 301.22 & 6.65 & 8.2  \\
 & & H94 & 7792.9 & a & 20.89 & 2.78 & 18.50 & 1.50 & 22.62 & 4.54 & 226.02 & 5.52 & 8.0  \\
 & & H92 & 8309.4 & a & 23.19 & 2.28 & 15.60 & 1.00 & 21.26 & 2.43 & 210.30 & 4.69 & 10.1  \\
 & & H91 & 8584.8 & a & 18.94 & 2.26 & 16.70 & 1.50 & 25.99 & 3.77 & 181.74 & 5.08 & 8.4  \\
 & & H88 & 9487.8 & a & 19.87 & 2.25 & 17.10 & 1.10 & 19.83 & 2.61 & 156.95 & 4.49 & 8.7  \\
G315.312$-$00.272 & ch87.1 & H85$-$H101 & 7792.0 & a & 22.02 & 0.67 & 14.80 & 0.30 & 23.36 & 0.82 & 224.13 & 1.45 & 32.5  \\
 & & H94$-$H101 & 6861.1 & a & 24.23 & 0.95 & 15.10 & 0.40 & 23.13 & 1.05 & 266.21 & 2.05 & 25.1  \\
 & & H85$-$H89 & 9830.9 & a & 16.85 & 0.92 & 13.90 & 0.60 & 22.32 & 1.40 & 132.18 & 1.94 & 18.2  \\
 & & H100 & 6478.8 & a & 22.11 & 2.76 & 13.80 & 1.40 & 22.24 & 3.33 & 283.07 & 5.76 & 8.0  \\
 & & H99 & 6676.1 & a & 27.58 & 2.41 & 16.30 & 0.90 & 20.73 & 2.11 & 279.78 & 4.91 & 11.3  \\
 & & H98 & 6881.5 & a & 27.18 & 2.75 & 15.90 & 1.10 & 22.30 & 2.62 & 271.45 & 5.81 & 9.8  \\
 & & H97 & 7095.4 & a & 27.11 & 2.47 & 14.60 & 1.00 & 22.88 & 2.43 & 248.41 & 5.28 & 10.9  \\
 & & H96 & 7318.3 & a & 20.79 & 2.55 & 14.00 & 1.70 & 28.91 & 4.67 & 240.37 & 5.91 & 8.4  \\
 & & H95 & 7550.6 & a & 22.67 & 3.28 & 16.80 & 1.50 & 20.60 & 3.55 & 210.41 & 6.60 & 6.9  \\
 & & H94 & 7792.9 & a & 25.18 & 2.89 & 18.70 & 1.70 & 29.33 & 5.30 & 246.38 & 6.48 & 9.3  \\
 & & H102 & 6106.9 & a & 17.97 & 3.81 & 14.30 & 2.30 & 22.12 & 6.13 & 286.86 & 7.77 & 4.8  \\
 & & H101 & 6289.1 & a & 26.72 & 2.90 & 13.30 & 1.10 & 20.52 & 2.60 & 299.16 & 5.88 & 9.1  \\
 & & H89 & 9173.3 & a & 20.98 & 3.05 & 15.10 & 1.40 & 20.30 & 3.46 & 162.52 & 6.12 & 6.8  \\
 & & H88 & 9487.8 & a & 15.75 & 1.92 & 14.30 & 1.50 & 24.95 & 3.71 & 142.33 & 4.22 & 8.2  \\
 & & H87 & 9816.9 & a & 15.23 & 1.88 & 13.50 & 1.40 & 22.69 & 3.25 & 133.16 & 4.00 & 8.0  \\
 & & H86 & 10161.3 & a & 17.66 & 2.46 & 13.70 & 1.20 & 17.88 & 2.89 & 124.55 & 4.64 & 7.1  \\
 & & H85 & 10522.0 & a & 14.53 & 2.06 & 12.50 & 1.60 & 23.50 & 4.33 & 100.14 & 4.34 & 7.2  \\
G316.093$-$00.511 & shrds501 & H88$-$H112 & 6547.1 & a & 5.30 & 1.09 & -63.30 & 1.90 & 19.10 & 5.14 & 55.07 & 2.06 & 5.0  \\
 & & H100$-$H112 & 5516.5 & a & 6.10 & 1.59 & -64.10 & 2.20 & 16.72 & 5.94 & 70.24 & 2.79 & 3.9  \\
 & & H88$-$H95 & 8737.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.93 & 2.34 & \nodata  \\
 & & H106$-$H112 & 5027.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.74 & 3.94 & \nodata  \\
 & & H100$-$H105 & 5978.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.49 & 3.74 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.04 & 11.49 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.16 & 11.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.51 & 11.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.70 & 10.59 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.67 & 13.86 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.02 & 10.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.80 & 8.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.41 & 8.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.02 & 8.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.90 & 8.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.00 & 8.86 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.77 & 11.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.90 & 8.28 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.99 & 7.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.85 & 5.44 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.72 & 5.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.36 & 4.13 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.79 & 4.23 & \nodata  \\
G316.093$-$00.511 & mos062 & H88$-$H112 & 6537.7 & a & 7.62 & 0.89 & -62.00 & 1.30 & 22.44 & 3.03 & 72.90 & 1.88 & 8.5  \\
 & & H100$-$H112 & 5483.2 & a & 7.99 & 1.19 & -61.90 & 1.60 & 22.46 & 3.97 & 88.00 & 2.51 & 6.7  \\
 & & H88$-$H95 & 8784.8 & a & 6.76 & 1.32 & -61.00 & 1.60 & 16.88 & 4.04 & 41.02 & 2.39 & 5.2  \\
 & & H106$-$H112 & 5007.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.50 & 3.48 & \nodata  \\
 & & H100$-$H105 & 5985.7 & a & 7.74 & 1.68 & -58.90 & 2.70 & 24.63 & 8.14 & 81.29 & 3.47 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.29 & 9.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.28 & 8.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.98 & 9.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.55 & 9.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.59 & 12.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.11 & 8.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.83 & 8.38 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.50 & 8.15 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.30 & 8.54 & \nodata  \\
 & & H103 & 5931.5 & a & 13.17 & 3.30 & -58.20 & 4.00 & 29.09 & 13.58 & 80.93 & 7.10 & 4.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.66 & 7.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.17 & 12.36 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.76 & 8.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.78 & 7.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.74 & 5.37 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.94 & 6.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.48 & 4.57 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.97 & 4.58 & \nodata  \\
G316.141$-$00.506 & shrds501 & H88$-$H112 & 6314.5 & a & 100.87 & 1.62 & -58.00 & 0.20 & 24.01 & 0.45 & 1194.08 & 3.56 & 61.4  \\
 & & H100$-$H112 & 5497.5 & a & 95.51 & 1.79 & -58.00 & 0.20 & 23.79 & 0.52 & 1280.69 & 3.91 & 52.7  \\
 & & H88$-$H95 & 8667.6 & a & 115.30 & 2.60 & -58.10 & 0.30 & 24.09 & 0.63 & 945.10 & 5.72 & 43.8  \\
 & & H106$-$H112 & 5035.5 & a & 89.43 & 2.53 & -58.30 & 0.30 & 23.92 & 0.78 & 1318.20 & 5.55 & 34.9  \\
 & & H100$-$H105 & 5993.4 & a & 102.01 & 2.48 & -57.70 & 0.30 & 23.55 & 0.66 & 1240.56 & 5.39 & 40.7  \\
 & & H112 & 4618.8 & a & 84.40 & 6.95 & -58.20 & 1.00 & 24.39 & 2.35 & 1353.33 & 15.30 & 12.1  \\
 & & H111 & 4744.2 & a & 87.47 & 6.16 & -57.90 & 0.90 & 26.38 & 2.15 & 1341.16 & 14.15 & 14.1  \\
 & & H110 & 4874.2 & a & 90.92 & 7.08 & -57.90 & 0.80 & 21.46 & 1.94 & 1342.48 & 14.67 & 12.7  \\
 & & H109 & 5008.9 & a & 94.66 & 6.24 & -58.00 & 0.80 & 24.46 & 1.89 & 1319.07 & 13.78 & 15.0  \\
 & & H108 & 5148.7 & a & 97.34 & 9.96 & -58.40 & 1.10 & 21.56 & 2.57 & 1250.79 & 20.66 & 9.7  \\
 & & H107 & 5293.7 & a & 87.07 & 5.66 & -58.80 & 0.80 & 23.91 & 1.80 & 1306.11 & 12.39 & 15.2  \\
 & & H106 & 5444.3 & a & 94.66 & 5.61 & -59.00 & 0.80 & 26.87 & 1.85 & 1286.01 & 13.02 & 16.7  \\
 & & H105 & 5600.6 & a & 94.34 & 5.65 & -57.60 & 0.70 & 23.57 & 1.63 & 1274.41 & 12.29 & 16.5  \\
 & & H104 & 5762.9 & a & 109.59 & 6.28 & -58.00 & 0.70 & 24.17 & 1.60 & 1250.77 & 13.83 & 17.3  \\
 & & H103 & 5931.5 & a & 101.03 & 5.57 & -57.40 & 0.60 & 23.95 & 1.52 & 1238.77 & 12.20 & 17.9  \\
 & & H102 & 6106.9 & a & 96.09 & 5.27 & -58.50 & 0.60 & 23.81 & 1.51 & 1227.78 & 11.51 & 18.0  \\
 & & H101 & 6289.1 & a & 123.14 & 9.57 & -56.10 & 0.90 & 23.86 & 2.15 & 1303.33 & 20.90 & 12.7  \\
 & & H100 & 6478.8 & a & 108.04 & 5.56 & -57.60 & 0.60 & 23.11 & 1.37 & 1180.71 & 11.97 & 19.2  \\
 & & H94 & 7792.9 & a & 112.47 & 7.14 & -59.30 & 0.70 & 23.81 & 1.76 & 1012.08 & 15.59 & 15.6  \\
 & & H92 & 8309.4 & a & 121.23 & 5.18 & -58.20 & 0.50 & 24.01 & 1.19 & 992.91 & 11.36 & 23.1  \\
 & & H91 & 8584.8 & a & 119.58 & 5.30 & -57.80 & 0.50 & 21.61 & 1.11 & 965.78 & 11.05 & 22.3  \\
 & & H89 & 9173.3 & a & 110.52 & 5.15 & -57.60 & 0.60 & 26.46 & 1.43 & 907.78 & 11.86 & 21.2  \\
 & & H88 & 9487.8 & a & 108.13 & 6.02 & -57.70 & 0.70 & 24.09 & 1.55 & 825.04 & 13.22 & 17.8  \\
G316.141$-$00.506 & ch122 & H88$-$H112 & 7016.6 & a & 107.98 & 0.76 & -58.10 & 0.10 & 22.73 & 0.18 & 1092.92 & 1.62 & 140.6  \\
 & & H100$-$H112 & 5523.3 & a & 96.70 & 1.13 & -58.10 & 0.10 & 22.56 & 0.30 & 1225.79 & 2.41 & 84.4  \\
 & & H88$-$H95 & 8751.2 & a & 120.91 & 0.93 & -58.10 & 0.10 & 22.83 & 0.20 & 938.81 & 1.99 & 128.8  \\
 & & H106$-$H112 & 5044.3 & a & 91.69 & 1.64 & -58.20 & 0.20 & 22.70 & 0.47 & 1269.70 & 3.50 & 55.2  \\
 & & H100$-$H105 & 6005.4 & a & 101.64 & 1.64 & -58.00 & 0.20 & 22.37 & 0.42 & 1181.51 & 3.47 & 61.4  \\
 & & H112 & 4618.8 & a & 81.06 & 4.14 & -58.20 & 0.60 & 22.35 & 1.32 & 1309.69 & 8.77 & 19.3  \\
 & & H111 & 4744.2 & a & 87.84 & 4.00 & -58.10 & 0.50 & 22.73 & 1.19 & 1300.00 & 8.54 & 21.7  \\
 & & H110 & 4874.2 & a & 89.68 & 4.52 & -58.10 & 0.60 & 23.15 & 1.35 & 1295.60 & 9.74 & 19.6  \\
 & & H109 & 5008.9 & a & 88.91 & 4.21 & -58.00 & 0.60 & 24.20 & 1.32 & 1274.51 & 9.28 & 20.9  \\
 & & H108 & 5148.7 & a & 100.15 & 4.92 & -58.40 & 0.60 & 22.89 & 1.30 & 1242.61 & 10.53 & 20.2  \\
 & & H107 & 5293.7 & a & 97.09 & 3.47 & -58.70 & 0.40 & 23.17 & 0.96 & 1243.68 & 7.49 & 27.6  \\
 & & H106 & 5444.3 & a & 96.57 & 3.53 & -58.10 & 0.40 & 21.42 & 0.91 & 1233.29 & 7.33 & 27.0  \\
 & & H105 & 5600.6 & a & 99.14 & 3.74 & -58.30 & 0.40 & 23.36 & 1.02 & 1223.00 & 8.09 & 26.2  \\
 & & H104 & 5762.9 & a & 98.69 & 3.40 & -58.20 & 0.40 & 24.30 & 0.97 & 1205.07 & 7.51 & 28.7  \\
 & & H103 & 5931.5 & a & 99.58 & 3.19 & -57.70 & 0.30 & 22.07 & 0.82 & 1184.67 & 6.72 & 30.8  \\
 & & H102 & 6106.9 & a & 101.74 & 3.15 & -58.30 & 0.40 & 23.12 & 0.83 & 1172.48 & 6.79 & 31.9  \\
 & & H100 & 6478.8 & a & 109.98 & 3.23 & -57.90 & 0.30 & 21.09 & 0.72 & 1137.00 & 6.65 & 33.6  \\
 & & H94 & 7792.9 & a & 104.36 & 3.02 & -57.80 & 0.30 & 22.43 & 0.75 & 920.06 & 6.40 & 34.2  \\
 & & H92 & 8309.4 & a & 118.89 & 1.99 & -58.30 & 0.20 & 22.60 & 0.44 & 973.83 & 4.24 & 59.0  \\
 & & H91 & 8584.8 & a & 121.56 & 2.34 & -57.90 & 0.20 & 22.63 & 0.50 & 970.30 & 4.98 & 51.4  \\
 & & H89 & 9173.3 & a & 128.74 & 2.30 & -58.30 & 0.20 & 22.77 & 0.47 & 944.48 & 4.91 & 55.4  \\
 & & H88 & 9487.8 & a & 122.01 & 1.92 & -57.80 & 0.20 & 22.55 & 0.41 & 881.60 & 4.08 & 62.9  \\
G316.141$-$00.506 & mos062 & H88$-$H112 & 6812.9 & a & 115.01 & 0.79 & -58.10 & 0.10 & 23.01 & 0.18 & 1208.99 & 1.69 & 144.5  \\
 & & H100$-$H112 & 5518.7 & a & 99.84 & 1.04 & -58.10 & 0.10 & 22.79 & 0.27 & 1298.92 & 2.22 & 95.1  \\
 & & H88$-$H95 & 8784.6 & a & 137.98 & 1.06 & -58.00 & 0.10 & 23.21 & 0.21 & 1072.14 & 2.29 & 128.4  \\
 & & H106$-$H112 & 5037.9 & a & 93.54 & 1.44 & -58.30 & 0.20 & 23.36 & 0.41 & 1335.51 & 3.11 & 64.3  \\
 & & H100$-$H105 & 6009.0 & a & 108.08 & 1.41 & -57.90 & 0.10 & 23.02 & 0.35 & 1261.06 & 3.03 & 75.7  \\
 & & H112 & 4618.8 & a & 85.61 & 4.11 & -58.10 & 0.60 & 23.39 & 1.30 & 1367.10 & 8.90 & 20.6  \\
 & & H111 & 4744.2 & a & 90.02 & 3.73 & -58.20 & 0.50 & 23.69 & 1.13 & 1360.72 & 8.13 & 23.8  \\
 & & H110 & 4874.2 & a & 90.47 & 4.54 & -57.90 & 0.50 & 22.25 & 1.29 & 1356.56 & 9.60 & 19.7  \\
 & & H109 & 5008.9 & a & 92.69 & 3.58 & -58.00 & 0.50 & 24.53 & 1.10 & 1335.99 & 7.95 & 25.6  \\
 & & H108 & 5148.7 & a & 103.45 & 5.36 & -58.80 & 0.60 & 22.62 & 1.35 & 1297.56 & 11.41 & 19.1  \\
 & & H107 & 5293.7 & a & 96.97 & 3.46 & -59.00 & 0.40 & 23.30 & 0.96 & 1321.02 & 7.48 & 27.7  \\
 & & H106 & 5444.3 & a & 98.32 & 3.44 & -58.40 & 0.40 & 23.32 & 0.94 & 1304.35 & 7.44 & 28.2  \\
 & & H105 & 5600.6 & a & 100.34 & 3.60 & -58.10 & 0.40 & 23.57 & 0.98 & 1295.79 & 7.82 & 27.6  \\
 & & H104 & 5762.9 & a & 107.41 & 3.29 & -58.00 & 0.40 & 24.50 & 0.87 & 1278.76 & 7.29 & 32.3  \\
 & & H103 & 5931.5 & a & 106.20 & 3.21 & -57.80 & 0.30 & 22.20 & 0.77 & 1265.86 & 6.77 & 32.7  \\
 & & H102 & 6106.9 & a & 104.16 & 3.05 & -58.20 & 0.30 & 23.18 & 0.79 & 1253.34 & 6.59 & 33.7  \\
 & & H101 & 6289.1 & a & 118.49 & 9.81 & -55.80 & 1.00 & 24.68 & 2.37 & 1280.07 & 21.80 & 12.0  \\
 & & H100 & 6478.8 & a & 118.21 & 3.20 & -57.90 & 0.30 & 21.62 & 0.68 & 1222.46 & 6.66 & 36.5  \\
 & & H94 & 7792.9 & a & 121.77 & 3.84 & -58.20 & 0.40 & 23.10 & 0.84 & 1097.37 & 8.26 & 31.4  \\
 & & H92 & 8309.4 & a & 134.39 & 2.24 & -58.30 & 0.20 & 22.68 & 0.44 & 1098.18 & 4.78 & 59.3  \\
 & & H91 & 8584.8 & a & 147.62 & 2.94 & -57.50 & 0.20 & 21.98 & 0.51 & 1144.57 & 6.18 & 49.6  \\
 & & H89 & 9173.3 & a & 139.56 & 2.44 & -58.20 & 0.20 & 23.63 & 0.48 & 1051.09 & 5.32 & 56.5  \\
 & & H88 & 9487.8 & a & 136.63 & 2.26 & -57.70 & 0.20 & 23.08 & 0.44 & 1003.98 & 4.87 & 59.7  \\
G316.516$-$00.600 & atca382 & H85$-$H101 & 7906.5 & a & 16.34 & 0.52 & -45.50 & 0.30 & 18.87 & 0.70 & 106.64 & 1.02 & 30.9  \\
 & & H94$-$H101 & 6923.5 & a & 18.00 & 0.71 & -45.50 & 0.40 & 18.26 & 0.83 & 125.76 & 1.35 & 25.1  \\
 & & H85$-$H89 & 9847.0 & a & 13.18 & 0.60 & -45.40 & 0.40 & 20.24 & 1.06 & 68.89 & 1.20 & 21.9  \\
 & & H100 & 6478.8 & a & 18.75 & 2.15 & -44.20 & 0.90 & 16.03 & 2.12 & 135.39 & 3.85 & 8.6  \\
 & & H99 & 6676.1 & a & 17.38 & 1.84 & -45.50 & 1.00 & 18.32 & 2.24 & 132.23 & 3.53 & 9.3  \\
 & & H98 & 6881.5 & a & 17.56 & 2.01 & -44.00 & 0.90 & 16.92 & 2.24 & 126.06 & 3.70 & 8.6  \\
 & & H97 & 7095.4 & a & 18.79 & 1.93 & -45.40 & 0.90 & 17.12 & 2.03 & 119.12 & 3.57 & 9.6  \\
 & & H96 & 7318.3 & a & 20.16 & 1.68 & -45.80 & 0.70 & 16.91 & 1.63 & 116.81 & 3.10 & 11.8  \\
 & & H95 & 7550.6 & a & 16.28 & 2.47 & -44.90 & 1.30 & 18.13 & 3.29 & 111.90 & 4.65 & 6.6  \\
 & & H94 & 7792.9 & a & 19.28 & 1.65 & -46.20 & 0.90 & 21.53 & 2.15 & 107.50 & 3.43 & 11.6  \\
 & & H102 & 6106.9 & a & 13.92 & 2.43 & -48.40 & 2.70 & 30.91 & 7.91 & 150.24 & 5.68 & 6.0  \\
 & & H101 & 6289.1 & a & 17.14 & 2.03 & -46.60 & 0.90 & 16.08 & 2.20 & 138.93 & 3.64 & 8.4  \\
 & & H89 & 9173.3 & a & 13.77 & 1.80 & -41.80 & 1.60 & 24.49 & 3.75 & 78.66 & 3.98 & 7.6  \\
 & & H88 & 9487.8 & a & 16.50 & 1.51 & -46.30 & 0.70 & 16.73 & 1.77 & 73.80 & 2.76 & 10.8  \\
 & & H87 & 9816.9 & a & 14.56 & 1.32 & -46.00 & 0.90 & 20.22 & 2.18 & 70.36 & 2.64 & 11.0  \\
 & & H86 & 10161.3 & a & 10.82 & 1.36 & -45.00 & 1.20 & 19.76 & 2.95 & 63.57 & 2.70 & 7.9  \\
 & & H85 & 10522.0 & a & 9.85 & 1.24 & -45.90 & 1.80 & 29.13 & 4.51 & 58.77 & 2.96 & 8.0  \\
G316.796$-$00.056 & ch124 & H88$-$H112 & 6267.4 & a & 462.33 & 1.61 & -39.20 & 0.00 & 27.80 & 0.11 & 7054.06 & 3.80 & 284.3  \\
 & & H100$-$H112 & 5511.5 & a & 485.72 & 1.93 & -39.10 & 0.10 & 27.97 & 0.13 & 8055.26 & 4.58 & 248.5  \\
 & & H88$-$H95 & 8555.4 & a & 391.10 & 2.11 & -39.50 & 0.10 & 27.17 & 0.17 & 4023.26 & 4.94 & 182.8  \\
 & & H106$-$H112 & 5001.2 & a & 484.61 & 2.35 & -39.10 & 0.10 & 28.42 & 0.16 & 8893.66 & 5.61 & 203.7  \\
 & & H100$-$H105 & 5982.4 & a & 486.08 & 2.09 & -39.20 & 0.10 & 27.48 & 0.14 & 7281.88 & 4.92 & 229.5  \\
 & & H112 & 4618.8 & a & 470.72 & 7.03 & -39.00 & 0.20 & 29.51 & 0.51 & 9593.80 & 17.10 & 66.2  \\
 & & H111 & 4744.2 & a & 472.83 & 5.32 & -39.10 & 0.20 & 29.64 & 0.38 & 9318.76 & 12.97 & 87.9  \\
 & & H110 & 4874.2 & a & 495.10 & 6.03 & -38.90 & 0.20 & 27.51 & 0.39 & 9306.74 & 14.17 & 81.1  \\
 & & H109 & 5008.9 & a & 497.15 & 7.63 & -39.20 & 0.20 & 27.88 & 0.49 & 8947.52 & 18.06 & 64.4  \\
 & & H108 & 5148.7 & a & 467.34 & 6.12 & -39.00 & 0.20 & 28.18 & 0.43 & 8417.74 & 14.55 & 75.5  \\
 & & H107 & 5293.7 & a & 501.37 & 6.49 & -38.90 & 0.20 & 27.30 & 0.41 & 8335.02 & 15.19 & 76.3  \\
 & & H106 & 5444.3 & a & 487.61 & 4.81 & -39.60 & 0.10 & 27.56 & 0.31 & 8098.03 & 11.31 & 100.2  \\
 & & H105 & 5600.6 & a & 490.55 & 4.89 & -39.20 & 0.10 & 27.64 & 0.32 & 7868.10 & 11.52 & 99.1  \\
 & & H104 & 5762.9 & a & 487.01 & 4.75 & -38.90 & 0.10 & 27.35 & 0.31 & 7565.83 & 11.14 & 101.2  \\
 & & H103 & 5931.5 & a & 501.41 & 5.09 & -39.40 & 0.10 & 26.98 & 0.32 & 7322.52 & 11.84 & 97.4  \\
 & & H102 & 6106.9 & a & 497.44 & 4.30 & -39.30 & 0.10 & 28.14 & 0.28 & 7189.71 & 10.22 & 114.4  \\
 & & H100 & 6478.8 & a & 460.99 & 4.29 & -39.20 & 0.10 & 27.58 & 0.30 & 6504.85 & 10.10 & 106.1  \\
 & & H94 & 7792.9 & a & 309.58 & 4.27 & -39.40 & 0.20 & 27.46 & 0.44 & 3284.23 & 10.02 & 71.6  \\
 & & H92 & 8309.4 & a & 404.18 & 3.45 & -39.30 & 0.10 & 27.74 & 0.27 & 4257.75 & 8.14 & 115.7  \\
 & & H91 & 8584.8 & a & 408.72 & 3.71 & -39.40 & 0.10 & 26.31 & 0.28 & 4170.20 & 8.53 & 108.8  \\
 & & H89 & 9173.3 & a & 383.80 & 3.91 & -40.00 & 0.10 & 27.67 & 0.33 & 3848.85 & 9.21 & 97.0  \\
 & & H88 & 9487.8 & a & 355.36 & 3.07 & -39.50 & 0.10 & 25.91 & 0.26 & 3346.29 & 6.99 & 114.6  \\
G317.405+00.091 & shrds1122 & H88$-$H112 & 6695.7 & a & 82.75 & 0.46 & -39.80 & 0.10 & 21.77 & 0.14 & 857.77 & 0.96 & 177.2  \\
 & & H100$-$H112 & 5556.1 & a & 81.06 & 0.66 & -39.60 & 0.10 & 21.85 & 0.21 & 984.89 & 1.39 & 121.1  \\
 & & H88$-$H95 & 8681.5 & a & 85.32 & 0.60 & -40.10 & 0.10 & 21.39 & 0.17 & 636.41 & 1.24 & 141.2  \\
 & & H106$-$H112 & 5016.1 & a & 73.23 & 0.95 & -39.60 & 0.10 & 21.84 & 0.33 & 1009.57 & 2.00 & 75.9  \\
 & & H100$-$H105 & 6061.2 & a & 88.81 & 0.91 & -39.60 & 0.10 & 22.06 & 0.26 & 961.60 & 1.91 & 96.8  \\
 & & H112 & 4618.8 & a & 68.55 & 2.71 & -39.40 & 0.40 & 20.99 & 0.96 & 1036.17 & 5.57 & 25.0  \\
 & & H111 & 4744.2 & a & 68.25 & 2.18 & -39.20 & 0.30 & 21.47 & 0.79 & 1017.55 & 4.53 & 30.9  \\
 & & H110 & 4874.2 & a & 71.22 & 2.52 & -40.30 & 0.40 & 21.70 & 0.89 & 1010.36 & 5.26 & 27.9  \\
 & & H109 & 5008.9 & a & 74.76 & 2.44 & -39.40 & 0.40 & 22.65 & 0.85 & 998.79 & 5.20 & 30.3  \\
 & & H108 & 5148.7 & a & 82.98 & 3.23 & -39.40 & 0.40 & 21.22 & 0.95 & 1138.77 & 6.66 & 25.4  \\
 & & H107 & 5293.7 & a & 71.55 & 2.36 & -40.00 & 0.30 & 20.76 & 0.79 & 961.68 & 4.81 & 30.0  \\
 & & H106 & 5444.3 & a & 74.58 & 2.35 & -39.60 & 0.30 & 21.13 & 0.77 & 952.87 & 4.85 & 31.3  \\
 & & H105 & 5600.6 & a & 95.99 & 3.57 & -38.00 & 0.40 & 21.77 & 0.94 & 1112.44 & 7.46 & 26.6  \\
 & & H104 & 5762.9 & a & 79.56 & 1.77 & -39.90 & 0.20 & 21.58 & 0.55 & 920.59 & 3.68 & 44.5  \\
 & & H103 & 5931.5 & a & 99.62 & 2.37 & -39.60 & 0.30 & 22.65 & 0.62 & 1101.68 & 5.05 & 41.5  \\
 & & H102 & 6106.9 & a & 82.69 & 1.90 & -39.60 & 0.20 & 21.45 & 0.57 & 884.70 & 3.94 & 43.0  \\
 & & H101 & 6289.1 & a & 99.50 & 2.48 & -39.40 & 0.30 & 22.01 & 0.63 & 1076.17 & 5.21 & 39.7  \\
 & & H100 & 6478.8 & a & 86.48 & 1.85 & -39.80 & 0.20 & 21.57 & 0.53 & 853.24 & 3.85 & 46.2  \\
 & & H94 & 7792.9 & a & 87.22 & 1.82 & -40.10 & 0.20 & 20.57 & 0.50 & 720.22 & 3.70 & 47.3  \\
 & & H92 & 8309.4 & a & 85.48 & 1.49 & -40.20 & 0.20 & 21.54 & 0.43 & 677.89 & 3.10 & 56.7  \\
 & & H91 & 8584.8 & a & 84.08 & 1.52 & -40.20 & 0.20 & 21.45 & 0.45 & 655.63 & 3.15 & 54.7  \\
 & & H89 & 9173.3 & a & 89.18 & 1.21 & -39.80 & 0.10 & 21.51 & 0.34 & 613.92 & 2.52 & 72.8  \\
 & & H88 & 9487.8 & a & 75.57 & 1.63 & -40.30 & 0.20 & 20.85 & 0.52 & 490.05 & 3.34 & 45.7  \\
G317.426$-$00.561 & shrds518 & H88$-$H112 & 6119.0 & a & 8.50 & 0.65 & 27.70 & 1.00 & 25.71 & 2.32 & 159.59 & 1.47 & 13.0  \\
 & & H100$-$H112 & 5388.8 & a & 7.55 & 0.83 & 28.10 & 1.30 & 24.69 & 3.40 & 176.54 & 1.82 & 9.1  \\
 & & H88$-$H95 & 8336.8 & a & 10.75 & 1.04 & 26.90 & 1.20 & 24.30 & 2.81 & 108.38 & 2.28 & 10.3  \\
 & & H106$-$H112 & 5021.4 & a & 7.61 & 1.25 & 28.40 & 2.00 & 24.75 & 5.07 & 190.78 & 2.72 & 6.2  \\
 & & H100$-$H105 & 5892.2 & a & 8.27 & 1.16 & 27.80 & 1.70 & 24.67 & 4.65 & 156.86 & 2.48 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.69 & 6.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.95 & 6.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.95 & 5.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.24 & 9.94 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.18 & 6.24 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.73 & 5.95 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.62 & 5.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.24 & 5.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.32 & 5.32 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.09 & 5.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.51 & 5.44 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.46 & 9.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.66 & 8.74 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.81 & 5.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.30 & 6.31 & \nodata  \\
 & & H93 & 8045.6 & a & 11.69 & 3.06 & 27.90 & 2.80 & 21.62 & 7.30 & 112.80 & 6.19 & 3.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.74 & 10.98 & \nodata  \\
 & & H91 & 8584.8 & a & 16.51 & 2.76 & 26.20 & 1.70 & 20.58 & 4.21 & 105.07 & 5.53 & 6.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.39 & 5.93 & \nodata  \\
 & & H88 & 9487.8 & a & 9.71 & 2.70 & 28.90 & 5.50 & 35.99 & 18.80 & 90.25 & 6.47 & 4.0  \\
G317.431$-$00.522 & shrds518 & H88$-$H112 & 6293.5 & a & 4.95 & 0.59 & 26.50 & 1.20 & 19.79 & 2.76 & 52.87 & 1.18 & 8.2  \\
 & & H100$-$H112 & 5377.5 & a & 5.28 & 0.80 & 27.10 & 1.40 & 19.22 & 3.47 & 63.53 & 1.56 & 6.6  \\
 & & H88$-$H95 & 8446.7 & a & 4.62 & 0.81 & 25.20 & 1.70 & 20.10 & 4.52 & 27.80 & 1.57 & 5.8  \\
 & & H106$-$H112 & 5012.8 & a & 5.41 & 1.11 & 29.00 & 2.10 & 20.97 & 5.45 & 71.55 & 2.22 & 4.9  \\
 & & H100$-$H105 & 5900.5 & a & 6.06 & 1.23 & 26.10 & 1.40 & 13.84 & 3.27 & 51.92 & 2.05 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.58 & 6.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.23 & 5.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.57 & 5.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.38 & 7.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.11 & 5.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.16 & 5.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.71 & 5.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.46 & 4.67 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.48 & 4.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.04 & 4.64 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.58 & 4.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.75 & 8.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.79 & 7.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.54 & 4.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.01 & 4.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.40 & 4.09 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.05 & 7.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.39 & 3.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.58 & 3.70 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.92 & 3.33 & \nodata  \\
G317.466$-$00.524 & shrds518 & H88$-$H112 & 6589.4 & a & 9.17 & 0.41 & 26.70 & 0.50 & 23.31 & 1.21 & 138.62 & 0.89 & 22.0  \\
 & & H100$-$H112 & 5415.8 & a & 9.75 & 0.62 & 26.70 & 0.60 & 20.48 & 1.51 & 163.89 & 1.26 & 15.5  \\
 & & H88$-$H95 & 8450.7 & a & 8.08 & 0.61 & 26.30 & 1.00 & 26.82 & 2.38 & 98.77 & 1.41 & 13.2  \\
 & & H106$-$H112 & 5040.3 & a & 10.64 & 1.01 & 26.10 & 0.90 & 19.49 & 2.15 & 176.71 & 2.01 & 10.4  \\
 & & H100$-$H105 & 5917.9 & a & 8.77 & 0.76 & 28.20 & 1.00 & 24.06 & 2.43 & 146.77 & 1.67 & 11.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.86 & 4.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.01 & 5.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.25 & 4.71 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.13 & 7.34 & \nodata  \\
 & & H108 & 5148.7 & a & 12.96 & 2.54 & 26.50 & 1.90 & 20.17 & 4.69 & 183.40 & 5.07 & 5.1  \\
 & & H107 & 5293.7 & a & 14.56 & 2.57 & 27.00 & 1.30 & 15.06 & 3.07 & 168.91 & 4.47 & 5.6  \\
 & & H106 & 5444.3 & a & 9.12 & 1.79 & 27.20 & 3.00 & 30.12 & 8.93 & 163.64 & 4.10 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.73 & 4.53 & \nodata  \\
 & & H104 & 5762.9 & a & 10.36 & 2.13 & 30.80 & 2.80 & 26.75 & 9.13 & 152.61 & 4.49 & 5.3  \\
 & & H103 & 5931.5 & a & 13.35 & 2.56 & 24.20 & 1.20 & 12.80 & 2.88 & 156.75 & 4.09 & 5.2  \\
 & & H102 & 6106.9 & a & 9.92 & 2.11 & 27.50 & 2.00 & 19.53 & 5.25 & 141.58 & 4.06 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.99 & 8.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.86 & 6.48 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.63 & 3.49 & \nodata  \\
 & & H94 & 7792.9 & a & 7.56 & 1.45 & 24.70 & 4.10 & 37.09 & 16.61 & 110.03 & 3.33 & 6.1  \\
 & & H93 & 8045.6 & a & 10.48 & 1.83 & 26.60 & 1.70 & 20.03 & 4.32 & 103.65 & 3.59 & 5.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.99 & 7.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.97 & 3.45 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.61 & 3.11 & \nodata  \\
 & & H88 & 9487.8 & a & 9.54 & 1.54 & 25.60 & 1.40 & 17.81 & 3.37 & 82.94 & 2.90 & 6.2  \\
G317.861+00.160 & atca402 & H85$-$H101 & 7988.8 & a & 46.62 & 0.89 & 1.00 & 0.20 & 23.46 & 0.52 & 490.87 & 1.93 & 51.7  \\
 & & H94$-$H101 & 6948.8 & a & 49.14 & 1.21 & 1.30 & 0.30 & 22.93 & 0.65 & 570.10 & 2.59 & 40.3  \\
 & & H85$-$H89 & 9812.1 & a & 42.45 & 1.18 & 0.30 & 0.30 & 24.64 & 0.79 & 351.92 & 2.62 & 35.6  \\
 & & H100 & 6478.8 & a & 55.82 & 3.60 & 0.90 & 0.70 & 22.66 & 1.69 & 625.68 & 7.68 & 15.3  \\
 & & H99 & 6676.1 & a & 49.61 & 3.57 & 1.50 & 0.70 & 20.90 & 1.74 & 603.36 & 7.30 & 13.8  \\
 & & H98 & 6881.5 & a & 53.91 & 3.33 & 1.30 & 0.70 & 22.78 & 1.63 & 586.83 & 7.11 & 16.0  \\
 & & H97 & 7095.4 & a & 43.37 & 2.70 & 0.50 & 0.70 & 24.12 & 1.74 & 550.16 & 5.94 & 15.9  \\
 & & H96 & 7318.3 & a & 51.70 & 3.16 & 1.30 & 0.60 & 21.27 & 1.50 & 544.55 & 6.52 & 16.2  \\
 & & H94 & 7792.9 & a & 43.02 & 2.45 & 1.50 & 0.70 & 25.27 & 1.69 & 458.16 & 5.49 & 17.4  \\
 & & H101 & 6289.1 & a & 49.44 & 2.96 & 1.70 & 0.70 & 22.53 & 1.57 & 641.26 & 6.29 & 16.5  \\
 & & H89 & 9173.3 & a & 41.63 & 2.82 & 0.20 & 0.70 & 22.49 & 1.77 & 365.09 & 5.98 & 14.6  \\
 & & H88 & 9487.8 & a & 41.70 & 2.48 & 0.60 & 0.80 & 26.03 & 1.82 & 372.09 & 5.65 & 16.7  \\
 & & H87 & 9816.9 & a & 41.73 & 2.32 & 0.90 & 0.70 & 27.40 & 1.79 & 360.02 & 5.40 & 17.9  \\
 & & H86 & 10161.3 & a & 46.14 & 2.73 & -0.20 & 0.70 & 24.98 & 1.72 & 342.71 & 6.11 & 16.7  \\
 & & H85 & 10522.0 & a & 41.80 & 2.59 & 0.20 & 0.70 & 23.75 & 1.70 & 312.66 & 5.65 & 16.0  \\
G317.891$-$00.059 & shrds528 & H88$-$H112 & 6889.9 & a & 4.48 & 1.17 & 16.00 & 1.80 & 13.86 & 4.41 & 67.82 & 1.93 & 3.8  \\
 & & H100$-$H112 & 5534.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.17 & 3.03 & \nodata  \\
 & & H88$-$H95 & 8688.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.28 & 2.57 & \nodata  \\
 & & H106$-$H112 & 5014.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.40 & 4.09 & \nodata  \\
 & & H100$-$H105 & 5997.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.94 & 3.83 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.80 & 12.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.22 & 12.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.04 & 10.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.80 & 10.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.36 & 14.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.60 & 10.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.29 & 11.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.83 & 8.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.56 & 9.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.22 & 8.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.93 & 8.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.18 & 12.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.55 & 9.45 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.74 & 6.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.51 & 5.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.81 & 5.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.49 & 5.00 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.79 & 5.62 & \nodata  \\
G318.059$-$00.450 & ch129 & H88$-$H112 & 6547.8 & a & 16.70 & 0.74 & 39.40 & 0.60 & 29.46 & 1.52 & 350.06 & 1.80 & 22.3  \\
 & & H100$-$H112 & 5554.0 & a & 17.82 & 0.97 & 39.10 & 0.80 & 29.91 & 1.89 & 417.93 & 2.36 & 18.3  \\
 & & H88$-$H95 & 8685.8 & a & 13.94 & 1.03 & 40.30 & 1.00 & 27.25 & 2.39 & 204.15 & 2.37 & 13.6  \\
 & & H106$-$H112 & 5005.0 & a & 18.10 & 1.53 & 38.00 & 1.30 & 30.92 & 3.05 & 476.30 & 3.78 & 11.8  \\
 & & H100$-$H105 & 6041.1 & a & 17.55 & 1.11 & 40.10 & 1.00 & 30.93 & 2.30 & 366.07 & 2.76 & 15.7  \\
 & & H112 & 4618.8 & a & 20.86 & 4.02 & 41.50 & 4.30 & 41.88 & 14.60 & 520.73 & 10.42 & 5.7  \\
 & & H111 & 4744.2 & a & 16.72 & 3.42 & 35.10 & 4.10 & 39.80 & 12.35 & 511.14 & 9.00 & 5.2  \\
 & & H110 & 4874.2 & a & 19.58 & 4.05 & 32.00 & 8.60 & 42.35 & 35.08 & 490.44 & 9.31 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 469.91 & 8.84 & \nodata  \\
 & & H108 & 5148.7 & a & 16.45 & 4.47 & 34.80 & 5.20 & 35.40 & 16.49 & 452.84 & 10.86 & 4.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 450.67 & 9.22 & \nodata  \\
 & & H106 & 5444.3 & a & 16.64 & 4.28 & 45.60 & 6.10 & 37.25 & 28.71 & 425.99 & 9.29 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.74 & 10.51 & \nodata  \\
 & & H104 & 5762.9 & a & 19.54 & 3.11 & 36.60 & 2.00 & 26.18 & 5.36 & 390.67 & 6.91 & 6.4  \\
 & & H103 & 5931.5 & a & 19.40 & 3.02 & 37.70 & 1.90 & 24.98 & 4.87 & 371.12 & 6.61 & 6.5  \\
 & & H102 & 6106.9 & a & 19.83 & 3.23 & 41.30 & 2.00 & 25.32 & 5.38 & 355.82 & 7.03 & 6.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.93 & 6.75 & \nodata  \\
 & & H100 & 6478.8 & a & 16.65 & 3.36 & 41.10 & 3.50 & 32.52 & 11.62 & 332.85 & 7.70 & 5.5  \\
 & & H94 & 7792.9 & a & 14.09 & 2.57 & 40.00 & 3.20 & 32.09 & 11.18 & 234.33 & 5.77 & 6.1  \\
 & & H92 & 8309.4 & a & 16.52 & 2.39 & 39.80 & 1.90 & 25.96 & 5.01 & 229.20 & 5.25 & 7.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.51 & 5.46 & \nodata  \\
 & & H89 & 9173.3 & a & 10.70 & 2.23 & 38.80 & 4.40 & 38.48 & 16.25 & 188.09 & 5.40 & 5.4  \\
 & & H88 & 9487.8 & a & 16.50 & 2.02 & 42.20 & 1.60 & 26.89 & 3.98 & 177.05 & 4.63 & 8.2  \\
G318.059$-$00.450 & caswell13 & H88$-$H112 & 6663.6 & a & 14.89 & 0.48 & 41.70 & 0.40 & 25.17 & 0.95 & 259.58 & 1.09 & 30.4  \\
 & & H100$-$H112 & 5482.4 & a & 14.09 & 0.58 & 41.30 & 0.50 & 26.52 & 1.25 & 293.37 & 1.33 & 24.2  \\
 & & H88$-$H95 & 8538.5 & a & 16.36 & 0.65 & 42.10 & 0.50 & 23.16 & 1.06 & 206.00 & 1.40 & 24.9  \\
 & & H106$-$H112 & 5007.3 & a & 13.65 & 0.79 & 40.90 & 0.70 & 25.72 & 1.72 & 316.60 & 1.80 & 17.0  \\
 & & H100$-$H105 & 5985.6 & a & 14.43 & 0.78 & 41.70 & 0.70 & 26.43 & 1.66 & 268.76 & 1.81 & 18.2  \\
 & & H112 & 4618.8 & a & 13.42 & 2.32 & 41.90 & 1.90 & 22.34 & 4.63 & 345.02 & 4.85 & 5.8  \\
 & & H111 & 4744.2 & a & 11.04 & 1.88 & 43.90 & 3.00 & 34.75 & 9.15 & 332.52 & 4.60 & 6.3  \\
 & & H110 & 4874.2 & a & 13.33 & 2.16 & 38.70 & 2.10 & 25.84 & 5.86 & 326.31 & 4.68 & 6.4  \\
 & & H109 & 5008.9 & a & 17.41 & 1.97 & 41.30 & 2.10 & 37.13 & 6.00 & 318.68 & 5.10 & 9.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.66 & 5.88 & \nodata  \\
 & & H107 & 5293.7 & a & 11.30 & 1.61 & 41.30 & 2.80 & 40.03 & 7.72 & 298.00 & 4.36 & 7.3  \\
 & & H106 & 5444.3 & a & 15.99 & 2.28 & 41.70 & 1.40 & 20.50 & 3.55 & 288.35 & 4.56 & 7.0  \\
 & & H105 & 5600.6 & a & 15.81 & 2.14 & 43.50 & 1.80 & 25.08 & 5.74 & 271.78 & 4.36 & 8.0  \\
 & & H104 & 5762.9 & a & 16.85 & 1.49 & 41.20 & 1.40 & 31.21 & 3.49 & 273.18 & 3.64 & 11.5  \\
 & & H103 & 5931.5 & a & 14.21 & 1.82 & 41.40 & 1.40 & 22.52 & 3.35 & 266.83 & 3.87 & 7.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.65 & 4.07 & \nodata  \\
 & & H101 & 6289.1 & a & 17.17 & 2.90 & 40.30 & 2.90 & 34.32 & 8.40 & 326.62 & 7.16 & 6.2  \\
 & & H100 & 6478.8 & a & 14.49 & 1.84 & 42.70 & 1.70 & 27.13 & 4.53 & 246.44 & 4.15 & 8.1  \\
 & & H95 & 7550.6 & a & 17.67 & 2.01 & 43.20 & 1.50 & 27.24 & 3.95 & 274.91 & 4.58 & 8.9  \\
 & & H94 & 7792.9 & a & 20.62 & 1.94 & 41.90 & 1.00 & 22.46 & 2.45 & 266.85 & 4.11 & 10.5  \\
 & & H93 & 8045.6 & a & 20.90 & 2.44 & 41.20 & 1.30 & 23.37 & 3.22 & 237.67 & 5.24 & 8.5  \\
 & & H92 & 8309.4 & a & 12.64 & 1.65 & 43.80 & 1.20 & 19.26 & 3.17 & 172.49 & 3.15 & 7.8  \\
 & & H91 & 8584.8 & a & 13.39 & 1.34 & 42.90 & 1.20 & 24.69 & 2.94 & 171.73 & 2.94 & 10.0  \\
 & & H89 & 9173.3 & a & 14.48 & 1.24 & 41.80 & 0.90 & 21.99 & 2.19 & 166.77 & 2.60 & 11.6  \\
 & & H88 & 9487.8 & a & 19.45 & 1.63 & 40.50 & 1.00 & 23.49 & 2.28 & 214.76 & 3.54 & 11.8  \\
G318.059$-$00.450 & mos061 & H88$-$H112 & 6700.2 & a & 22.28 & 0.53 & 40.00 & 0.30 & 27.60 & 0.77 & 407.48 & 1.26 & 41.2  \\
 & & H100$-$H112 & 5530.7 & a & 21.40 & 0.74 & 39.40 & 0.50 & 28.46 & 1.14 & 478.02 & 1.78 & 28.5  \\
 & & H88$-$H95 & 8506.0 & a & 23.26 & 0.80 & 40.80 & 0.40 & 24.85 & 0.98 & 298.66 & 1.77 & 28.9  \\
 & & H106$-$H112 & 5013.0 & a & 20.92 & 1.04 & 39.00 & 0.70 & 27.83 & 1.61 & 525.91 & 2.46 & 19.8  \\
 & & H100$-$H105 & 6036.4 & a & 21.56 & 0.96 & 40.10 & 0.60 & 28.01 & 1.44 & 431.78 & 2.27 & 22.3  \\
 & & H112 & 4618.8 & a & 24.71 & 3.28 & 40.90 & 1.70 & 26.60 & 4.19 & 573.23 & 7.51 & 7.5  \\
 & & H111 & 4744.2 & a & 18.26 & 2.79 & 45.20 & 11.20 & 48.51 & 40.23 & 554.69 & 6.77 & 8.3  \\
 & & H110 & 4874.2 & a & 24.71 & 3.11 & 36.90 & 1.60 & 26.13 & 3.86 & 536.50 & 7.09 & 7.9  \\
 & & H109 & 5008.9 & a & 23.72 & 2.93 & 39.50 & 1.80 & 29.77 & 4.53 & 515.16 & 7.03 & 8.2  \\
 & & H108 & 5148.7 & a & 18.48 & 3.70 & 36.50 & 4.10 & 36.42 & 13.88 & 506.82 & 8.87 & 5.6  \\
 & & H107 & 5293.7 & a & 19.00 & 2.71 & 38.40 & 2.00 & 28.48 & 5.15 & 505.51 & 6.31 & 7.1  \\
 & & H106 & 5444.3 & a & 20.83 & 3.13 & 41.70 & 1.80 & 24.64 & 4.37 & 481.11 & 6.92 & 6.6  \\
 & & H105 & 5600.6 & a & 17.97 & 3.74 & 40.10 & 5.70 & 39.49 & 31.44 & 478.27 & 7.86 & 6.4  \\
 & & H104 & 5762.9 & a & 27.14 & 2.36 & 39.90 & 1.30 & 30.29 & 3.13 & 455.38 & 5.76 & 11.5  \\
 & & H103 & 5931.5 & a & 21.97 & 2.27 & 40.50 & 1.40 & 27.14 & 3.41 & 437.11 & 5.22 & 9.7  \\
 & & H102 & 6106.9 & a & 18.81 & 2.50 & 40.90 & 1.40 & 21.63 & 3.35 & 425.54 & 5.19 & 7.5  \\
 & & H101 & 6289.1 & a & 21.57 & 2.59 & 41.40 & 1.90 & 32.76 & 5.27 & 401.64 & 6.39 & 8.6  \\
 & & H100 & 6478.8 & a & 20.64 & 2.60 & 38.60 & 1.70 & 27.95 & 4.43 & 400.88 & 6.02 & 8.0  \\
 & & H95 & 7550.6 & a & 19.04 & 2.17 & 43.40 & 1.60 & 29.48 & 4.13 & 297.44 & 5.19 & 8.8  \\
 & & H94 & 7792.9 & a & 25.50 & 2.06 & 40.00 & 1.00 & 24.46 & 2.31 & 331.30 & 4.55 & 12.3  \\
 & & H93 & 8045.6 & a & 21.87 & 2.69 & 41.60 & 1.40 & 23.81 & 3.48 & 252.13 & 5.84 & 8.1  \\
 & & H92 & 8309.4 & a & 22.85 & 2.14 & 41.00 & 1.10 & 23.67 & 2.63 & 313.65 & 4.64 & 10.6  \\
 & & H91 & 8584.8 & a & 23.43 & 2.14 & 40.10 & 1.00 & 21.87 & 2.31 & 295.06 & 4.48 & 10.8  \\
 & & H89 & 9173.3 & a & 23.05 & 2.00 & 40.60 & 1.20 & 27.07 & 2.78 & 301.46 & 4.63 & 11.5  \\
 & & H88 & 9487.8 & a & 25.34 & 1.78 & 41.20 & 0.90 & 25.10 & 2.06 & 276.41 & 4.00 & 14.1  \\
G318.233$-$00.605 & shrds1126 & H88$-$H112 & 6385.9 & a & 7.11 & 0.36 & -40.40 & 0.50 & 18.83 & 1.09 & 63.87 & 0.69 & 19.8  \\
 & & H100$-$H112 & 5440.2 & a & 7.88 & 0.47 & -39.90 & 0.60 & 19.17 & 1.32 & 77.68 & 0.92 & 16.6  \\
 & & H88$-$H95 & 8465.9 & a & 5.51 & 0.43 & -41.70 & 0.70 & 18.73 & 1.68 & 33.44 & 0.83 & 12.8  \\
 & & H106$-$H112 & 4994.3 & a & 8.26 & 0.67 & -39.60 & 0.70 & 17.57 & 1.65 & 89.70 & 1.26 & 12.1  \\
 & & H100$-$H105 & 6031.2 & a & 7.38 & 0.57 & -40.60 & 0.80 & 21.53 & 1.92 & 61.76 & 1.18 & 12.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.40 & 3.06 & \nodata  \\
 & & H111 & 4744.2 & a & 9.34 & 2.26 & -39.00 & 2.70 & 21.53 & 8.29 & 113.02 & 4.34 & 4.4  \\
 & & H110 & 4874.2 & a & 9.44 & 1.51 & -40.90 & 1.60 & 20.50 & 3.90 & 91.18 & 3.03 & 6.2  \\
 & & H109 & 5008.9 & a & 10.30 & 1.57 & -40.10 & 1.30 & 17.26 & 3.12 & 87.78 & 2.91 & 6.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.16 & 3.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.41 & 2.88 & \nodata  \\
 & & H106 & 5444.3 & a & 9.88 & 1.86 & -40.00 & 1.30 & 14.40 & 3.14 & 74.31 & 3.17 & 5.2  \\
 & & H105 & 5600.6 & a & 7.04 & 1.60 & -42.70 & 2.90 & 25.59 & 8.03 & 71.90 & 3.46 & 4.6  \\
 & & H104 & 5762.9 & a & 9.26 & 1.57 & -42.10 & 1.30 & 16.03 & 3.15 & 68.14 & 2.81 & 5.8  \\
 & & H103 & 5931.5 & a & 9.07 & 1.42 & -40.30 & 1.30 & 17.50 & 3.20 & 63.66 & 2.65 & 6.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.66 & 2.86 & \nodata  \\
 & & H101 & 6289.1 & a & 7.12 & 1.31 & -41.30 & 2.10 & 23.34 & 5.37 & 53.63 & 2.78 & 5.5  \\
 & & H100 & 6478.8 & a & 7.65 & 1.53 & -38.30 & 1.50 & 15.16 & 3.53 & 53.73 & 2.67 & 4.9  \\
 & & H95 & 7550.6 & a & 7.14 & 1.26 & -41.40 & 1.60 & 18.30 & 3.87 & 41.30 & 2.39 & 5.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.69 & 2.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.53 & 6.30 & \nodata  \\
 & & H92 & 8309.4 & a & 5.71 & 1.07 & -42.60 & 2.00 & 21.48 & 4.88 & 29.51 & 2.19 & 5.3  \\
 & & H91 & 8584.8 & a & 5.60 & 1.17 & -40.20 & 1.40 & 14.19 & 3.52 & 29.02 & 1.95 & 4.8  \\
 & & H89 & 9173.3 & a & 5.98 & 0.96 & -42.20 & 1.40 & 18.21 & 3.40 & 25.53 & 1.84 & 6.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.98 & 1.70 & \nodata  \\
G318.248+00.150 & atca406 & H85$-$H101 & 8720.0 & a & 12.53 & 1.33 & -34.70 & 0.90 & 16.59 & 2.04 & 47.46 & 2.42 & 9.3  \\
 & & H94$-$H101 & 7562.6 & a & 14.44 & 1.99 & -33.60 & 1.30 & 19.76 & 3.21 & 62.03 & 3.94 & 7.2  \\
 & & H85$-$H89 & 9949.8 & a & 11.16 & 1.78 & -36.10 & 1.00 & 12.79 & 2.35 & 31.95 & 2.85 & 6.2  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.85 & 6.08 & \nodata  \\
 & & H94 & 7792.9 & a & 16.13 & 2.63 & -33.20 & 1.70 & 20.66 & 4.24 & 55.96 & 5.24 & 6.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.05 & 5.70 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.81 & 5.36 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.08 & 6.36 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.89 & 6.07 & \nodata  \\
G318.351$-$00.398 & shrds532 & H88$-$H112 & 7065.8 & a & 7.77 & 1.01 & 18.60 & 1.00 & 16.36 & 2.45 & 64.18 & 1.82 & 7.6  \\
 & & H100$-$H112 & 5600.3 & a & 8.18 & 1.77 & 18.90 & 1.30 & 12.20 & 3.06 & 70.89 & 2.77 & 4.6  \\
 & & H88$-$H95 & 8739.5 & a & 8.34 & 1.28 & 17.70 & 1.40 & 18.38 & 3.31 & 56.53 & 2.44 & 6.5  \\
 & & H106$-$H112 & 5029.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.65 & 4.48 & \nodata  \\
 & & H100$-$H105 & 6008.2 & a & 8.08 & 1.99 & 19.90 & 1.80 & 14.74 & 4.22 & 68.84 & 3.41 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.36 & 11.59 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.43 & 10.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.41 & 11.27 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.40 & 10.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.07 & 14.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.61 & 11.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.89 & 9.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.31 & 8.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.30 & 8.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.02 & 7.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.92 & 8.34 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.82 & 12.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.18 & 7.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.90 & 6.99 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.19 & 5.69 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.54 & 5.30 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.36 & 5.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.63 & 5.67 & \nodata  \\
G318.726$-$00.222 & shrds535 & H88$-$H112 & 6858.1 & a & 12.45 & 0.45 & -11.80 & 0.50 & 26.90 & 1.13 & 162.92 & 1.05 & 27.1  \\
 & & H100$-$H112 & 5553.3 & a & 10.72 & 0.53 & -11.30 & 0.60 & 26.43 & 1.51 & 169.34 & 1.22 & 20.0  \\
 & & H88$-$H95 & 8670.7 & a & 14.69 & 0.65 & -12.30 & 0.60 & 26.98 & 1.38 & 153.91 & 1.51 & 22.4  \\
 & & H106$-$H112 & 5015.6 & a & 9.97 & 0.82 & -11.70 & 1.10 & 26.96 & 2.56 & 171.52 & 1.90 & 12.1  \\
 & & H100$-$H105 & 6037.4 & a & 11.64 & 0.80 & -11.10 & 0.90 & 26.59 & 2.13 & 167.52 & 1.84 & 14.4  \\
 & & H112 & 4618.8 & a & 7.31 & 1.74 & -1.10 & 11.80 & 42.42 & 31.56 & 173.31 & 4.47 & 4.7  \\
 & & H111 & 4744.2 & a & 11.34 & 2.34 & -10.40 & 2.30 & 22.81 & 5.86 & 171.84 & 4.91 & 4.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.57 & 4.46 & \nodata  \\
 & & H109 & 5008.9 & a & 10.55 & 2.14 & -11.50 & 2.60 & 25.84 & 6.56 & 170.95 & 4.76 & 5.0  \\
 & & H108 & 5148.7 & a & 10.03 & 3.06 & -7.30 & 4.80 & 27.96 & 18.68 & 174.37 & 6.17 & 3.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.42 & 4.53 & \nodata  \\
 & & H106 & 5444.3 & a & 13.18 & 1.85 & -15.60 & 2.20 & 32.61 & 5.65 & 170.01 & 4.65 & 7.2  \\
 & & H105 & 5600.6 & a & 11.48 & 1.74 & -11.30 & 2.90 & 37.77 & 9.15 & 171.18 & 4.40 & 7.1  \\
 & & H104 & 5762.9 & a & 10.74 & 1.76 & -11.20 & 2.00 & 25.43 & 4.99 & 170.93 & 3.93 & 6.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.73 & 4.95 & \nodata  \\
 & & H102 & 6106.9 & a & 11.27 & 2.05 & -10.60 & 1.90 & 21.62 & 5.06 & 165.79 & 4.14 & 5.6  \\
 & & H101 & 6289.1 & a & 10.94 & 1.96 & -13.90 & 2.60 & 28.59 & 8.41 & 165.80 & 4.28 & 6.1  \\
 & & H100 & 6478.8 & a & 13.70 & 1.62 & -10.10 & 1.90 & 31.79 & 5.10 & 163.03 & 3.91 & 8.7  \\
 & & H95 & 7550.6 & a & 17.36 & 3.05 & -8.60 & 1.70 & 19.61 & 4.06 & 156.77 & 6.01 & 5.7  \\
 & & H94 & 7792.9 & a & 10.03 & 1.38 & -13.20 & 3.10 & 42.24 & 10.64 & 156.10 & 3.60 & 8.0  \\
 & & H93 & 8045.6 & a & 19.52 & 6.05 & -16.20 & 2.30 & 14.90 & 5.57 & 142.38 & 10.34 & 3.2  \\
 & & H92 & 8309.4 & a & 17.03 & 1.75 & -13.00 & 1.40 & 28.62 & 3.52 & 156.36 & 4.15 & 9.7  \\
 & & H91 & 8584.8 & a & 15.90 & 1.33 & -12.40 & 1.00 & 23.69 & 2.30 & 155.32 & 2.90 & 11.8  \\
 & & H89 & 9173.3 & a & 15.81 & 1.20 & -12.60 & 1.00 & 27.03 & 2.37 & 152.56 & 2.78 & 13.1  \\
 & & H88 & 9487.8 & a & 13.93 & 1.40 & -12.50 & 1.40 & 29.45 & 3.48 & 150.51 & 3.39 & 9.9  \\
G318.726$-$00.222 & mos060 & H88$-$H112 & 6708.1 & a & 12.00 & 0.46 & -12.00 & 0.50 & 27.01 & 1.19 & 167.58 & 1.06 & 26.0  \\
 & & H100$-$H112 & 5519.7 & a & 10.22 & 0.54 & -12.00 & 0.70 & 27.21 & 1.65 & 173.98 & 1.25 & 18.9  \\
 & & H88$-$H95 & 8647.2 & a & 14.92 & 0.71 & -12.00 & 0.60 & 26.82 & 1.48 & 157.12 & 1.65 & 20.7  \\
 & & H106$-$H112 & 5005.1 & a & 8.84 & 0.79 & -12.00 & 1.30 & 28.94 & 3.06 & 175.93 & 1.88 & 11.2  \\
 & & H100$-$H105 & 6021.3 & a & 11.46 & 0.74 & -12.10 & 0.80 & 26.03 & 1.95 & 172.01 & 1.68 & 15.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.61 & 4.42 & \nodata  \\
 & & H111 & 4744.2 & a & 12.30 & 2.59 & -13.30 & 1.80 & 17.37 & 4.36 & 175.84 & 4.78 & 4.7  \\
 & & H110 & 4874.2 & a & 7.31 & 2.07 & -14.50 & 2.80 & 20.00 & 6.80 & 175.32 & 4.09 & 3.5  \\
 & & H109 & 5008.9 & a & 10.30 & 2.42 & -8.00 & 3.20 & 26.65 & 9.57 & 175.56 & 5.21 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.19 & 7.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.72 & 4.83 & \nodata  \\
 & & H106 & 5444.3 & a & 11.04 & 1.72 & -15.10 & 3.20 & 39.87 & 10.56 & 175.05 & 4.42 & 7.0  \\
 & & H105 & 5600.6 & a & 11.36 & 1.76 & -9.80 & 3.10 & 39.80 & 8.96 & 176.30 & 4.68 & 6.8  \\
 & & H104 & 5762.9 & a & 11.13 & 1.86 & -13.20 & 1.90 & 23.03 & 4.67 & 175.84 & 3.95 & 6.0  \\
 & & H103 & 5931.5 & a & 9.81 & 2.24 & -13.00 & 2.80 & 24.37 & 7.82 & 173.33 & 4.70 & 4.6  \\
 & & H102 & 6106.9 & a & 11.01 & 1.87 & -13.60 & 2.30 & 27.55 & 5.97 & 170.90 & 4.26 & 6.0  \\
 & & H101 & 6289.1 & a & 11.67 & 2.07 & -13.00 & 2.30 & 25.94 & 6.44 & 169.25 & 4.50 & 5.8  \\
 & & H100 & 6478.8 & a & 12.98 & 1.69 & -9.30 & 2.20 & 33.77 & 5.80 & 166.29 & 4.23 & 7.9  \\
 & & H95 & 7550.6 & a & 17.75 & 3.29 & -8.50 & 1.90 & 20.97 & 4.66 & 159.77 & 6.68 & 5.4  \\
 & & H94 & 7792.9 & a & 10.64 & 1.57 & -12.60 & 2.60 & 34.24 & 7.70 & 158.04 & 3.82 & 7.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.98 & 11.92 & \nodata  \\
 & & H92 & 8309.4 & a & 19.22 & 1.83 & -12.10 & 1.20 & 26.67 & 2.97 & 159.19 & 4.22 & 10.4  \\
 & & H91 & 8584.8 & a & 15.51 & 1.42 & -11.90 & 1.20 & 26.31 & 2.78 & 158.88 & 3.25 & 10.8  \\
 & & H89 & 9173.3 & a & 14.71 & 1.35 & -13.00 & 1.20 & 27.08 & 2.93 & 155.59 & 3.12 & 10.9  \\
 & & H88 & 9487.8 & a & 14.07 & 1.64 & -11.40 & 1.60 & 28.15 & 3.95 & 154.29 & 3.83 & 8.6  \\
G318.774$-$00.150 & shrds535 & H88$-$H112 & 5283.2 & a & 30.71 & 1.72 & -39.90 & 0.60 & 21.67 & 1.40 & 367.83 & 3.58 & 17.7  \\
 & & H100$-$H112 & 5251.1 & a & 30.60 & 1.73 & -39.90 & 0.60 & 21.58 & 1.41 & 369.33 & 3.60 & 17.5  \\
 & & H88$-$H95 & 7708.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.52 & 23.43 & \nodata  \\
 & & H106$-$H112 & 4960.4 & a & 30.40 & 2.07 & -40.10 & 0.70 & 21.09 & 1.66 & 379.17 & 4.25 & 14.5  \\
 & & H100$-$H105 & 5933.8 & a & 30.51 & 2.95 & -39.50 & 1.10 & 24.21 & 2.78 & 346.11 & 6.44 & 10.3  \\
 & & H112 & 4618.8 & a & 24.02 & 4.86 & -45.10 & 3.20 & 28.09 & 12.53 & 384.35 & 9.82 & 5.7  \\
 & & H111 & 4744.2 & a & 32.11 & 4.66 & -39.10 & 1.60 & 22.03 & 3.77 & 380.03 & 9.74 & 6.8  \\
 & & H110 & 4874.2 & a & 35.33 & 5.66 & -37.80 & 1.60 & 20.82 & 4.07 & 376.90 & 11.38 & 6.3  \\
 & & H109 & 5008.9 & a & 24.75 & 4.78 & -38.50 & 2.70 & 28.60 & 7.55 & 371.96 & 10.93 & 5.4  \\
 & & H108 & 5148.7 & a & 35.07 & 7.54 & -39.70 & 2.00 & 19.48 & 4.93 & 413.57 & 14.81 & 4.6  \\
 & & H107 & 5293.7 & a & 31.38 & 6.00 & -40.00 & 1.90 & 20.41 & 4.89 & 369.54 & 11.86 & 5.3  \\
 & & H106 & 5444.3 & a & 37.79 & 6.75 & -42.00 & 1.50 & 17.70 & 3.67 & 363.85 & 12.68 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.55 & 12.79 & \nodata  \\
 & & H104 & 5762.9 & a & 37.51 & 8.50 & -37.00 & 1.30 & 11.42 & 2.99 & 352.17 & 12.87 & 4.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.99 & 19.01 & \nodata  \\
 & & H102 & 6106.9 & a & 37.87 & 5.92 & -40.30 & 2.30 & 29.67 & 6.52 & 339.86 & 13.71 & 6.7  \\
 & & H101 & 6289.1 & a & 42.04 & 10.49 & -41.80 & 2.40 & 19.56 & 6.99 & 329.17 & 19.63 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.79 & 17.68 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.18 & 46.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.91 & 30.51 & \nodata  \\
G318.774$-$00.150 & shrds536 & H88$-$H112 & 6930.2 & a & 38.72 & 0.53 & -39.30 & 0.10 & 21.05 & 0.33 & 341.17 & 1.09 & 72.3  \\
 & & H100$-$H112 & 5483.1 & a & 33.57 & 0.79 & -39.40 & 0.20 & 21.07 & 0.57 & 376.26 & 1.62 & 42.2  \\
 & & H88$-$H95 & 8574.4 & a & 44.41 & 0.79 & -39.20 & 0.20 & 20.86 & 0.43 & 301.38 & 1.62 & 55.6  \\
 & & H106$-$H112 & 5014.3 & a & 30.30 & 1.07 & -39.00 & 0.40 & 22.09 & 0.90 & 389.80 & 2.24 & 28.1  \\
 & & H100$-$H105 & 5953.4 & a & 36.89 & 1.15 & -39.70 & 0.30 & 20.13 & 0.73 & 362.72 & 2.32 & 31.6  \\
 & & H112 & 4618.8 & a & 30.37 & 2.65 & -37.80 & 1.00 & 24.09 & 2.44 & 400.27 & 5.83 & 11.3  \\
 & & H111 & 4744.2 & a & 29.98 & 2.73 & -40.10 & 0.90 & 20.96 & 2.21 & 395.61 & 5.60 & 10.8  \\
 & & H110 & 4874.2 & a & 28.80 & 2.55 & -40.30 & 0.90 & 19.89 & 2.04 & 395.37 & 5.08 & 11.2  \\
 & & H109 & 5008.9 & a & 26.13 & 3.49 & -37.70 & 1.90 & 29.20 & 5.40 & 379.56 & 8.03 & 7.8  \\
 & & H108 & 5148.7 & a & 30.59 & 4.82 & -39.30 & 1.70 & 21.17 & 4.73 & 379.73 & 9.40 & 6.6  \\
 & & H107 & 5293.7 & a & 30.61 & 2.41 & -39.50 & 1.00 & 25.52 & 2.35 & 383.84 & 5.44 & 12.6  \\
 & & H106 & 5444.3 & a & 35.29 & 2.65 & -37.90 & 0.70 & 19.63 & 1.70 & 382.05 & 5.26 & 13.2  \\
 & & H105 & 5600.6 & a & 36.66 & 2.26 & -40.70 & 0.60 & 19.72 & 1.41 & 376.94 & 4.50 & 16.0  \\
 & & H104 & 5762.9 & a & 34.16 & 2.79 & -38.90 & 0.80 & 20.71 & 1.96 & 352.69 & 5.67 & 12.1  \\
 & & H103 & 5931.5 & a & 37.49 & 2.61 & -39.40 & 0.70 & 20.25 & 1.63 & 373.28 & 5.26 & 14.2  \\
 & & H102 & 6106.9 & a & 39.05 & 2.18 & -39.20 & 0.60 & 21.62 & 1.39 & 363.16 & 4.54 & 17.7  \\
 & & H101 & 6289.1 & a & 35.16 & 3.53 & -39.80 & 1.00 & 20.21 & 2.35 & 345.79 & 7.11 & 9.8  \\
 & & H100 & 6478.8 & a & 38.32 & 3.61 & -40.10 & 0.80 & 17.57 & 1.92 & 336.33 & 6.78 & 10.5  \\
 & & H95 & 7550.6 & a & 42.84 & 1.94 & -39.10 & 0.50 & 21.22 & 1.11 & 323.56 & 3.99 & 21.9  \\
 & & H94 & 7792.9 & a & 36.69 & 2.60 & -40.00 & 0.70 & 19.56 & 1.61 & 284.38 & 5.15 & 13.9  \\
 & & H93 & 8045.6 & a & 37.19 & 2.86 & -38.70 & 0.80 & 20.83 & 1.86 & 258.75 & 5.85 & 12.8  \\
 & & H92 & 8309.4 & a & 43.33 & 1.91 & -39.40 & 0.50 & 20.87 & 1.06 & 325.43 & 3.92 & 22.4  \\
 & & H91 & 8584.8 & a & 48.57 & 1.85 & -39.10 & 0.40 & 21.03 & 0.93 & 304.56 & 3.80 & 25.9  \\
 & & H89 & 9173.3 & a & 46.57 & 1.53 & -39.00 & 0.30 & 20.74 & 0.78 & 294.75 & 3.11 & 30.2  \\
 & & H88 & 9487.8 & a & 47.05 & 1.61 & -39.10 & 0.40 & 21.81 & 0.86 & 286.32 & 3.37 & 28.9  \\
G318.774$-$00.150 & mos060 & H88$-$H112 & 6712.4 & a & 41.55 & 0.56 & -39.30 & 0.10 & 21.24 & 0.33 & 375.02 & 1.15 & 73.8  \\
 & & H100$-$H112 & 5419.5 & a & 35.08 & 0.76 & -39.50 & 0.20 & 21.25 & 0.53 & 396.91 & 1.57 & 45.7  \\
 & & H88$-$H95 & 8645.0 & a & 50.91 & 0.88 & -39.20 & 0.20 & 20.96 & 0.42 & 342.44 & 1.81 & 56.9  \\
 & & H106$-$H112 & 5001.5 & a & 31.07 & 1.05 & -39.10 & 0.40 & 22.26 & 0.87 & 405.78 & 2.21 & 29.4  \\
 & & H100$-$H105 & 5931.7 & a & 40.20 & 1.18 & -39.80 & 0.30 & 20.16 & 0.68 & 386.06 & 2.37 & 33.8  \\
 & & H112 & 4618.8 & a & 29.10 & 2.32 & -38.60 & 1.00 & 24.80 & 2.29 & 412.68 & 5.16 & 12.4  \\
 & & H111 & 4744.2 & a & 30.55 & 2.48 & -39.90 & 0.90 & 21.76 & 2.05 & 410.27 & 5.18 & 12.2  \\
 & & H110 & 4874.2 & a & 30.57 & 2.26 & -39.60 & 0.80 & 20.69 & 1.77 & 410.71 & 4.61 & 13.3  \\
 & & H109 & 5008.9 & a & 26.92 & 3.45 & -38.20 & 1.70 & 26.97 & 4.26 & 403.65 & 7.88 & 7.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.44 & 11.47 & \nodata  \\
 & & H107 & 5293.7 & a & 32.09 & 2.25 & -39.50 & 0.80 & 24.50 & 2.00 & 397.03 & 4.98 & 14.1  \\
 & & H106 & 5444.3 & a & 36.46 & 2.53 & -38.90 & 0.60 & 18.71 & 1.50 & 396.42 & 4.90 & 14.3  \\
 & & H105 & 5600.6 & a & 38.25 & 2.24 & -40.80 & 0.50 & 19.14 & 1.29 & 393.44 & 4.38 & 16.9  \\
 & & H104 & 5762.9 & a & 37.17 & 3.40 & -39.40 & 0.90 & 19.26 & 2.03 & 382.39 & 6.68 & 10.8  \\
 & & H103 & 5931.5 & a & 40.62 & 2.60 & -38.80 & 0.60 & 19.78 & 1.46 & 389.31 & 5.18 & 15.4  \\
 & & H102 & 6106.9 & a & 42.48 & 2.09 & -39.10 & 0.50 & 22.64 & 1.28 & 383.21 & 4.45 & 20.1  \\
 & & H101 & 6289.1 & a & 45.34 & 4.49 & -39.60 & 0.80 & 16.46 & 1.88 & 378.18 & 8.16 & 10.0  \\
 & & H100 & 6478.8 & a & 41.36 & 4.41 & -41.60 & 1.00 & 18.79 & 2.33 & 373.00 & 8.54 & 9.3  \\
 & & H95 & 7550.6 & a & 49.87 & 2.51 & -39.40 & 0.50 & 20.54 & 1.20 & 370.18 & 5.10 & 19.6  \\
 & & H94 & 7792.9 & a & 43.51 & 3.42 & -40.10 & 0.80 & 19.55 & 1.79 & 341.86 & 6.76 & 12.6  \\
 & & H93 & 8045.6 & a & 46.15 & 3.63 & -39.60 & 0.80 & 21.69 & 1.98 & 306.48 & 7.57 & 12.6  \\
 & & H92 & 8309.4 & a & 49.01 & 2.19 & -39.20 & 0.50 & 21.44 & 1.11 & 352.84 & 4.55 & 22.1  \\
 & & H91 & 8584.8 & a & 50.91 & 2.03 & -38.50 & 0.40 & 20.54 & 0.94 & 348.88 & 4.11 & 24.8  \\
 & & H89 & 9173.3 & a & 51.81 & 1.86 & -39.40 & 0.40 & 20.54 & 0.85 & 333.86 & 3.77 & 27.6  \\
 & & H88 & 9487.8 & a & 55.83 & 1.73 & -39.20 & 0.30 & 22.22 & 0.79 & 329.25 & 3.64 & 32.0  \\
G318.915$-$00.165 & shrds536 & H88$-$H112 & 4737.3 & a & 105.37 & 9.31 & -30.30 & 1.80 & 41.73 & 4.59 & 2861.28 & 26.36 & 11.4  \\
 & & H100$-$H112 & 4737.3 & a & 105.37 & 9.31 & -30.30 & 1.80 & 41.73 & 4.59 & 2861.28 & 26.36 & 11.4  \\
 & & H106$-$H112 & 4737.3 & a & 105.37 & 9.31 & -30.30 & 1.80 & 41.73 & 4.59 & 2861.28 & 26.36 & 11.4  \\
 & & H112 & 4618.8 & a & 99.60 & 17.69 & -32.20 & 4.60 & 44.91 & 18.47 & 2795.45 & 44.76 & 6.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2865.74 & 45.92 & \nodata  \\
 & & H110 & 4874.2 & a & 103.48 & 17.95 & -29.60 & 3.80 & 43.86 & 11.16 & 2938.61 & 50.02 & 6.1  \\
G318.915$-$00.165 & ch131 & H88$-$H112 & 6913.3 & a & 153.21 & 0.60 & -29.40 & 0.10 & 36.06 & 0.16 & 2404.45 & 1.62 & 250.8  \\
 & & H100$-$H112 & 5547.4 & a & 123.07 & 0.79 & -29.60 & 0.10 & 37.83 & 0.28 & 2537.62 & 2.18 & 153.5  \\
 & & H88$-$H95 & 8843.1 & a & 195.77 & 0.88 & -29.20 & 0.10 & 34.43 & 0.18 & 2216.44 & 2.30 & 221.0  \\
 & & H106$-$H112 & 5028.2 & a & 107.60 & 1.40 & -29.40 & 0.20 & 37.52 & 0.57 & 2570.85 & 3.84 & 76.0  \\
 & & H100$-$H105 & 5985.8 & a & 135.47 & 1.08 & -29.70 & 0.10 & 37.56 & 0.35 & 2510.40 & 2.98 & 123.5  \\
 & & H112 & 4618.8 & a & 93.16 & 3.45 & -29.70 & 0.70 & 40.40 & 1.75 & 2575.80 & 9.77 & 26.8  \\
 & & H111 & 4744.2 & a & 99.38 & 3.01 & -30.00 & 0.60 & 38.05 & 1.35 & 2566.17 & 8.28 & 32.8  \\
 & & H110 & 4874.2 & a & 101.51 & 3.05 & -29.60 & 0.60 & 37.89 & 1.33 & 2585.96 & 8.38 & 33.0  \\
 & & H109 & 5008.9 & a & 108.77 & 2.96 & -29.10 & 0.50 & 38.41 & 1.22 & 2572.30 & 8.18 & 36.5  \\
 & & H108 & 5148.7 & a & 112.27 & 3.78 & -29.60 & 0.60 & 34.92 & 1.37 & 2566.97 & 9.97 & 29.5  \\
 & & H107 & 5293.7 & a & 116.06 & 3.08 & -29.60 & 0.50 & 35.54 & 1.11 & 2565.96 & 8.18 & 37.5  \\
 & & H106 & 5444.3 & a & 120.06 & 2.87 & -28.50 & 0.40 & 36.76 & 1.03 & 2562.83 & 7.76 & 41.5  \\
 & & H105 & 5600.6 & a & 128.11 & 2.61 & -29.80 & 0.40 & 37.98 & 0.90 & 2541.27 & 7.20 & 48.6  \\
 & & H104 & 5762.9 & a & 129.40 & 2.52 & -30.10 & 0.40 & 38.05 & 0.86 & 2527.67 & 6.97 & 50.7  \\
 & & H103 & 5931.5 & a & 131.51 & 2.41 & -29.20 & 0.30 & 36.93 & 0.79 & 2517.88 & 6.56 & 54.0  \\
 & & H102 & 6106.9 & a & 137.30 & 2.06 & -29.50 & 0.30 & 37.54 & 0.65 & 2505.67 & 5.66 & 65.9  \\
 & & H100 & 6478.8 & a & 146.71 & 2.63 & -29.40 & 0.30 & 34.86 & 0.72 & 2464.44 & 6.94 & 55.2  \\
 & & H94 & 7792.9 & a & 163.47 & 2.78 & -29.10 & 0.30 & 35.88 & 0.71 & 2146.91 & 7.45 & 58.2  \\
 & & H92 & 8309.4 & a & 184.04 & 2.00 & -29.20 & 0.20 & 34.36 & 0.43 & 2237.26 & 5.26 & 90.7  \\
 & & H91 & 8584.8 & a & 188.69 & 2.27 & -29.10 & 0.20 & 33.66 & 0.47 & 2269.00 & 5.91 & 82.0  \\
 & & H89 & 9173.3 & a & 208.30 & 1.75 & -29.30 & 0.10 & 34.24 & 0.33 & 2245.48 & 4.60 & 117.3  \\
 & & H88 & 9487.8 & a & 207.25 & 1.55 & -29.00 & 0.10 & 34.12 & 0.29 & 2165.73 & 4.06 & 132.1  \\
G318.915$-$00.165 & mos060 & H88$-$H112 & 6984.8 & a & 167.68 & 0.70 & -29.50 & 0.10 & 35.86 & 0.17 & 2585.54 & 1.88 & 236.6  \\
 & & H100$-$H112 & 5520.7 & a & 127.93 & 0.89 & -29.70 & 0.10 & 38.18 & 0.31 & 2669.66 & 2.46 & 142.5  \\
 & & H88$-$H95 & 8932.7 & a & 220.91 & 1.03 & -29.30 & 0.10 & 34.19 & 0.18 & 2473.54 & 2.69 & 212.6  \\
 & & H106$-$H112 & 4999.5 & a & 109.97 & 1.57 & -29.60 & 0.30 & 38.16 & 0.63 & 2689.98 & 4.35 & 69.2  \\
 & & H100$-$H105 & 6021.0 & a & 143.97 & 1.15 & -29.70 & 0.10 & 37.42 & 0.35 & 2651.37 & 3.16 & 123.6  \\
 & & H112 & 4618.8 & a & 98.67 & 3.32 & -30.00 & 0.70 & 41.19 & 1.63 & 2682.18 & 9.51 & 29.5  \\
 & & H111 & 4744.2 & a & 101.52 & 2.88 & -30.20 & 0.50 & 38.72 & 1.28 & 2681.97 & 7.99 & 35.0  \\
 & & H110 & 4874.2 & a & 107.88 & 3.13 & -29.60 & 0.50 & 37.79 & 1.27 & 2696.51 & 8.60 & 34.1  \\
 & & H109 & 5008.9 & a & 107.35 & 3.06 & -28.80 & 0.50 & 39.23 & 1.31 & 2685.80 & 8.55 & 34.8  \\
 & & H108 & 5148.7 & a & 116.87 & 5.58 & -30.30 & 0.80 & 35.58 & 1.99 & 2763.33 & 14.85 & 20.8  \\
 & & H107 & 5293.7 & a & 119.58 & 3.35 & -29.90 & 0.50 & 35.81 & 1.18 & 2683.47 & 8.94 & 35.4  \\
 & & H106 & 5444.3 & a & 123.36 & 3.15 & -28.90 & 0.50 & 37.06 & 1.11 & 2682.17 & 8.54 & 38.9  \\
 & & H105 & 5600.6 & a & 132.30 & 2.79 & -30.00 & 0.40 & 38.08 & 0.93 & 2669.93 & 7.70 & 46.9  \\
 & & H104 & 5762.9 & a & 133.83 & 2.99 & -29.80 & 0.40 & 36.15 & 0.94 & 2662.20 & 8.04 & 44.3  \\
 & & H103 & 5931.5 & a & 137.66 & 2.78 & -29.30 & 0.40 & 36.90 & 0.87 & 2673.44 & 7.55 & 49.0  \\
 & & H102 & 6106.9 & a & 144.24 & 2.94 & -29.40 & 0.40 & 36.43 & 0.86 & 2650.46 & 7.92 & 48.6  \\
 & & H100 & 6478.8 & a & 156.05 & 2.48 & -29.60 & 0.30 & 35.37 & 0.65 & 2621.76 & 6.61 & 62.2  \\
 & & H94 & 7792.9 & a & 189.61 & 3.83 & -29.30 & 0.40 & 35.65 & 0.84 & 2464.33 & 10.23 & 49.0  \\
 & & H92 & 8309.4 & a & 208.18 & 2.56 & -29.50 & 0.20 & 34.16 & 0.49 & 2516.56 & 6.70 & 80.3  \\
 & & H91 & 8584.8 & a & 209.86 & 2.73 & -29.40 & 0.20 & 33.39 & 0.50 & 2524.80 & 7.05 & 76.1  \\
 & & H89 & 9173.3 & a & 228.18 & 1.85 & -29.50 & 0.10 & 34.11 & 0.32 & 2462.08 & 4.85 & 121.6  \\
 & & H88 & 9487.8 & a & 231.89 & 1.88 & -29.00 & 0.10 & 33.83 & 0.32 & 2438.91 & 4.90 & 121.8  \\
G319.188$-$00.329 & shrds1129 & H88$-$H112 & 6077.8 & a & 16.10 & 0.65 & -26.90 & 0.40 & 18.86 & 0.87 & 145.20 & 1.26 & 24.6  \\
 & & H100$-$H112 & 5495.0 & a & 17.19 & 0.76 & -26.80 & 0.40 & 19.10 & 0.97 & 165.14 & 1.49 & 22.4  \\
 & & H88$-$H95 & 8520.8 & a & 11.57 & 1.00 & -27.30 & 0.70 & 17.06 & 1.70 & 61.64 & 1.85 & 11.4  \\
 & & H106$-$H112 & 4997.2 & a & 16.30 & 1.11 & -27.50 & 0.70 & 20.12 & 1.59 & 181.95 & 2.23 & 14.5  \\
 & & H100$-$H105 & 6040.0 & a & 18.22 & 1.01 & -26.20 & 0.50 & 18.53 & 1.18 & 146.71 & 1.94 & 17.9  \\
 & & H112 & 4618.8 & a & 22.06 & 3.76 & -27.70 & 1.10 & 12.99 & 2.56 & 217.25 & 6.07 & 5.8  \\
 & & H111 & 4744.2 & a & 17.74 & 2.74 & -25.50 & 1.70 & 22.58 & 4.42 & 195.59 & 5.68 & 6.6  \\
 & & H110 & 4874.2 & a & 15.98 & 3.38 & -26.80 & 1.60 & 15.70 & 3.98 & 182.95 & 5.94 & 4.7  \\
 & & H109 & 5008.9 & a & 17.83 & 2.42 & -26.40 & 1.40 & 21.22 & 3.35 & 176.53 & 4.98 & 7.3  \\
 & & H108 & 5148.7 & a & 19.30 & 3.32 & -29.20 & 2.20 & 25.74 & 5.48 & 197.79 & 7.41 & 5.9  \\
 & & H107 & 5293.7 & a & 10.11 & 2.91 & -30.00 & 2.90 & 19.64 & 9.00 & 155.47 & 5.33 & 3.7  \\
 & & H106 & 5444.3 & a & 14.65 & 2.31 & -30.30 & 2.40 & 30.27 & 6.27 & 146.41 & 5.50 & 6.5  \\
 & & H105 & 5600.6 & a & 22.57 & 3.10 & -25.20 & 1.30 & 18.69 & 2.97 & 174.86 & 6.00 & 7.2  \\
 & & H104 & 5762.9 & a & 13.14 & 2.25 & -26.60 & 2.00 & 23.45 & 4.81 & 127.47 & 4.84 & 5.8  \\
 & & H103 & 5931.5 & a & 16.96 & 2.55 & -26.00 & 1.20 & 16.96 & 2.95 & 147.73 & 4.69 & 6.6  \\
 & & H102 & 6106.9 & a & 17.22 & 2.54 & -28.30 & 1.10 & 15.29 & 2.61 & 120.92 & 4.44 & 6.7  \\
 & & H101 & 6289.1 & a & 24.61 & 3.03 & -26.50 & 1.20 & 20.01 & 2.86 & 203.65 & 6.06 & 8.0  \\
 & & H100 & 6478.8 & a & 18.48 & 2.43 & -25.10 & 1.10 & 16.42 & 2.50 & 113.32 & 4.41 & 7.5  \\
 & & H94 & 7792.9 & a & 14.94 & 1.98 & -26.70 & 1.10 & 17.27 & 2.68 & 77.91 & 3.68 & 7.5  \\
 & & H91 & 8584.8 & a & 10.92 & 1.79 & -29.10 & 1.30 & 16.81 & 3.21 & 57.14 & 3.27 & 6.1  \\
 & & H89 & 9173.3 & a & 9.48 & 1.65 & -26.50 & 1.30 & 15.40 & 3.11 & 49.85 & 2.89 & 5.7  \\
G319.229+00.225 & atca412 & H85$-$H101 & 7415.1 & a & 10.88 & 0.52 & -67.90 & 0.50 & 22.20 & 1.22 & 99.75 & 1.09 & 20.8  \\
 & & H94$-$H101 & 6875.2 & a & 11.60 & 0.59 & -68.00 & 0.60 & 22.81 & 1.35 & 112.61 & 1.27 & 19.3  \\
 & & H85$-$H89 & 9929.1 & a & 7.44 & 0.93 & -67.80 & 1.10 & 18.35 & 2.69 & 39.92 & 1.77 & 8.0  \\
 & & H100 & 6478.8 & a & 12.47 & 2.00 & -65.50 & 2.00 & 24.52 & 6.48 & 124.69 & 4.04 & 6.8  \\
 & & H99 & 6676.1 & a & 13.67 & 1.95 & -67.00 & 1.20 & 17.76 & 2.97 & 116.57 & 3.67 & 6.9  \\
 & & H98 & 6881.5 & a & 12.46 & 1.97 & -66.30 & 1.40 & 18.66 & 3.68 & 111.73 & 3.73 & 6.4  \\
 & & H97 & 7095.4 & a & 11.48 & 1.66 & -70.70 & 1.50 & 21.26 & 3.92 & 100.45 & 3.34 & 7.0  \\
 & & H96 & 7318.3 & a & 10.85 & 1.65 & -69.50 & 2.10 & 28.51 & 5.49 & 98.89 & 3.84 & 6.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.11 & 5.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.32 & 3.44 & \nodata  \\
 & & H102 & 6106.9 & a & 12.96 & 1.93 & -61.40 & 3.40 & 45.05 & 9.45 & 140.82 & 5.51 & 7.0  \\
 & & H101 & 6289.1 & a & 10.20 & 1.65 & -67.40 & 2.50 & 30.71 & 7.67 & 133.22 & 3.80 & 6.6  \\
 & & H88 & 9487.8 & a & 8.10 & 1.98 & -69.10 & 1.90 & 16.30 & 4.82 & 45.89 & 3.53 & 4.1  \\
 & & H87 & 9816.9 & a & 9.15 & 1.56 & -66.60 & 1.70 & 19.95 & 4.11 & 41.49 & 3.07 & 5.9  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.13 & 3.45 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.54 & 3.53 & \nodata  \\
G319.397$-$00.006 & shrds1131 & H88$-$H112 & 5875.1 & a & 110.93 & 0.93 & -12.60 & 0.10 & 29.36 & 0.28 & 1673.73 & 2.26 & 118.0  \\
 & & H100$-$H112 & 5411.4 & a & 112.74 & 1.08 & -12.70 & 0.10 & 29.65 & 0.33 & 1795.54 & 2.63 & 103.2  \\
 & & H88$-$H95 & 8409.2 & a & 101.80 & 2.18 & -11.70 & 0.30 & 27.39 & 0.68 & 1008.21 & 5.11 & 46.2  \\
 & & H106$-$H112 & 5005.1 & a & 105.80 & 1.44 & -12.60 & 0.20 & 30.10 & 0.47 & 1839.52 & 3.53 & 72.8  \\
 & & H100$-$H105 & 5985.7 & a & 122.07 & 1.66 & -12.70 & 0.20 & 28.88 & 0.45 & 1734.24 & 4.01 & 72.5  \\
 & & H112 & 4618.8 & a & 100.96 & 3.77 & -13.50 & 0.60 & 30.26 & 1.31 & 1955.02 & 9.26 & 26.5  \\
 & & H111 & 4744.2 & a & 101.59 & 3.62 & -12.60 & 0.50 & 31.34 & 1.29 & 1889.11 & 9.07 & 27.8  \\
 & & H110 & 4874.2 & a & 110.35 & 3.60 & -12.70 & 0.50 & 29.46 & 1.11 & 1867.63 & 8.76 & 30.3  \\
 & & H109 & 5008.9 & a & 103.98 & 3.76 & -13.40 & 0.50 & 29.18 & 1.22 & 1838.37 & 9.10 & 27.3  \\
 & & H108 & 5148.7 & a & 106.77 & 4.67 & -12.40 & 0.70 & 32.36 & 1.65 & 1902.61 & 11.84 & 22.7  \\
 & & H107 & 5293.7 & a & 103.38 & 3.97 & -12.00 & 0.60 & 29.84 & 1.33 & 1721.60 & 9.70 & 25.8  \\
 & & H106 & 5444.3 & a & 112.08 & 3.50 & -11.70 & 0.40 & 28.95 & 1.04 & 1713.82 & 8.43 & 31.7  \\
 & & H105 & 5600.6 & a & 139.37 & 5.04 & -13.50 & 0.50 & 28.61 & 1.20 & 2175.77 & 12.06 & 27.4  \\
 & & H104 & 5762.9 & a & 105.56 & 3.62 & -11.70 & 0.50 & 29.13 & 1.15 & 1622.64 & 8.74 & 28.9  \\
 & & H103 & 5931.5 & a & 108.37 & 3.51 & -12.70 & 0.50 & 30.95 & 1.16 & 1581.75 & 8.75 & 30.5  \\
 & & H102 & 6106.9 & a & 114.76 & 3.90 & -12.80 & 0.50 & 27.42 & 1.08 & 1547.54 & 9.14 & 29.1  \\
 & & H101 & 6289.1 & a & 155.51 & 4.44 & -13.30 & 0.40 & 28.43 & 0.94 & 1974.38 & 10.59 & 34.7  \\
 & & H100 & 6478.8 & a & 116.38 & 3.52 & -11.80 & 0.50 & 31.07 & 1.09 & 1450.00 & 8.80 & 32.7  \\
 & & H95 & 7550.6 & a & 57.69 & 7.96 & -13.80 & 1.80 & 26.10 & 4.48 & 642.09 & 17.84 & 7.3  \\
 & & H94 & 7792.9 & a & 109.88 & 3.85 & -11.40 & 0.50 & 27.60 & 1.12 & 1153.53 & 9.06 & 28.2  \\
 & & H92 & 8309.4 & a & 86.02 & 4.68 & -11.40 & 0.70 & 27.45 & 1.73 & 906.56 & 10.95 & 18.2  \\
 & & H91 & 8584.8 & a & 100.62 & 4.36 & -11.90 & 0.60 & 26.73 & 1.35 & 1017.77 & 10.07 & 22.9  \\
 & & H89 & 9173.3 & a & 107.23 & 5.41 & -11.70 & 0.60 & 24.87 & 1.46 & 914.31 & 12.07 & 19.6  \\
 & & H88 & 9487.8 & a & 108.68 & 6.34 & -12.10 & 0.90 & 31.14 & 2.11 & 996.01 & 15.80 & 17.0  \\
G319.453$-$00.022 & shrds1131 & H88$-$H112 & 6684.8 & a & 19.33 & 0.49 & -22.00 & 0.40 & 31.70 & 0.93 & 292.85 & 1.24 & 38.8  \\
 & & H100$-$H112 & 5538.7 & a & 19.41 & 0.70 & -21.30 & 0.50 & 30.98 & 1.29 & 331.51 & 1.73 & 27.6  \\
 & & H88$-$H95 & 8586.0 & a & 19.47 & 0.65 & -23.20 & 0.50 & 33.09 & 1.28 & 228.68 & 1.66 & 29.9  \\
 & & H106$-$H112 & 5038.4 & a & 17.74 & 0.92 & -19.90 & 0.70 & 29.31 & 1.76 & 349.64 & 2.23 & 19.1  \\
 & & H100$-$H105 & 6042.8 & a & 21.12 & 1.00 & -22.40 & 0.70 & 31.58 & 1.75 & 313.33 & 2.52 & 20.8  \\
 & & H112 & 4618.8 & a & 15.02 & 3.41 & -13.90 & 2.80 & 23.24 & 8.43 & 376.77 & 6.83 & 4.7  \\
 & & H111 & 4744.2 & a & 18.37 & 2.79 & -19.90 & 2.00 & 26.21 & 4.98 & 362.62 & 6.25 & 6.7  \\
 & & H110 & 4874.2 & a & 20.13 & 2.75 & -17.50 & 1.90 & 28.92 & 4.81 & 354.20 & 6.52 & 7.4  \\
 & & H109 & 5008.9 & a & 16.64 & 2.35 & -20.30 & 2.30 & 32.57 & 6.13 & 347.85 & 5.77 & 7.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.45 & 9.08 & \nodata  \\
 & & H107 & 5293.7 & a & 19.86 & 2.76 & -19.90 & 1.90 & 27.95 & 5.03 & 336.69 & 6.33 & 7.3  \\
 & & H106 & 5444.3 & a & 18.76 & 2.04 & -20.60 & 1.70 & 32.64 & 4.58 & 327.45 & 5.05 & 9.4  \\
 & & H105 & 5600.6 & a & 24.86 & 3.34 & -20.30 & 1.50 & 22.70 & 3.67 & 367.07 & 7.03 & 7.5  \\
 & & H104 & 5762.9 & a & 21.81 & 2.22 & -20.60 & 1.50 & 30.47 & 3.96 & 309.39 & 5.34 & 10.0  \\
 & & H103 & 5931.5 & a & 18.37 & 1.97 & -23.10 & 1.90 & 36.36 & 5.11 & 299.30 & 5.14 & 9.5  \\
 & & H102 & 6106.9 & a & 18.25 & 1.98 & -25.10 & 2.00 & 37.57 & 5.86 & 295.77 & 5.13 & 9.7  \\
 & & H101 & 6289.1 & a & 27.43 & 2.46 & -22.70 & 1.30 & 29.36 & 3.10 & 345.50 & 5.92 & 11.1  \\
 & & H100 & 6478.8 & a & 20.80 & 2.09 & -22.80 & 1.50 & 29.94 & 3.56 & 282.66 & 5.07 & 9.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.41 & 9.73 & \nodata  \\
 & & H94 & 7792.9 & a & 18.12 & 1.48 & -24.50 & 1.30 & 33.64 & 3.31 & 242.57 & 3.78 & 12.3  \\
 & & H92 & 8309.4 & a & 19.04 & 1.64 & -21.30 & 1.40 & 32.74 & 3.49 & 218.40 & 4.13 & 11.7  \\
 & & H91 & 8584.8 & a & 19.21 & 1.44 & -22.20 & 1.20 & 32.51 & 2.91 & 232.69 & 3.64 & 13.3  \\
 & & H89 & 9173.3 & a & 21.93 & 1.47 & -24.20 & 1.10 & 32.48 & 2.53 & 224.06 & 3.75 & 14.8  \\
 & & H88 & 9487.8 & a & 19.35 & 1.81 & -22.30 & 1.60 & 35.56 & 4.05 & 226.40 & 4.76 & 10.7  \\
G319.884+00.793 & ch134 & H88$-$H112 & 6146.7 & a & 36.57 & 0.75 & -40.70 & 0.20 & 21.28 & 0.50 & 409.88 & 1.55 & 48.2  \\
 & & H100$-$H112 & 5473.9 & a & 39.12 & 0.87 & -40.70 & 0.20 & 21.38 & 0.55 & 469.22 & 1.81 & 44.2  \\
 & & H88$-$H95 & 8913.4 & a & 26.30 & 1.17 & -40.20 & 0.50 & 20.71 & 1.06 & 165.84 & 2.39 & 22.2  \\
 & & H106$-$H112 & 5015.8 & a & 42.05 & 1.40 & -40.90 & 0.30 & 21.30 & 0.82 & 532.38 & 2.90 & 29.7  \\
 & & H100$-$H105 & 5998.0 & a & 35.80 & 1.15 & -40.40 & 0.30 & 21.54 & 0.80 & 396.95 & 2.39 & 30.8  \\
 & & H112 & 4618.8 & a & 45.43 & 3.48 & -40.00 & 0.80 & 20.67 & 1.83 & 583.18 & 7.09 & 12.9  \\
 & & H111 & 4744.2 & a & 46.57 & 4.30 & -40.90 & 0.70 & 15.94 & 1.70 & 550.51 & 7.70 & 10.7  \\
 & & H110 & 4874.2 & a & 40.88 & 3.29 & -40.60 & 0.90 & 22.14 & 2.07 & 554.66 & 6.93 & 12.3  \\
 & & H109 & 5008.9 & a & 41.77 & 3.57 & -42.60 & 1.00 & 24.18 & 2.46 & 533.91 & 7.80 & 11.7  \\
 & & H108 & 5148.7 & a & 44.59 & 5.43 & -40.70 & 1.00 & 16.51 & 2.32 & 522.84 & 9.89 & 8.1  \\
 & & H107 & 5293.7 & a & 43.28 & 3.35 & -41.40 & 0.90 & 23.10 & 2.07 & 499.07 & 7.21 & 12.8  \\
 & & H106 & 5444.3 & a & 36.46 & 2.85 & -40.50 & 0.90 & 23.64 & 2.17 & 481.23 & 6.18 & 12.7  \\
 & & H105 & 5600.6 & a & 41.11 & 3.31 & -40.20 & 0.80 & 20.21 & 1.89 & 448.54 & 6.65 & 12.3  \\
 & & H104 & 5762.9 & a & 33.11 & 2.74 & -40.60 & 0.80 & 20.52 & 1.96 & 415.62 & 5.55 & 12.0  \\
 & & H103 & 5931.5 & a & 33.73 & 2.77 & -40.30 & 0.90 & 22.33 & 2.14 & 402.68 & 5.85 & 12.1  \\
 & & H102 & 6106.9 & a & 37.81 & 2.72 & -40.90 & 0.80 & 22.17 & 1.85 & 390.22 & 5.73 & 13.8  \\
 & & H100 & 6478.8 & a & 34.53 & 2.35 & -40.20 & 0.70 & 22.26 & 1.75 & 340.72 & 4.96 & 14.5  \\
 & & H92 & 8309.4 & a & 26.64 & 2.63 & -40.00 & 0.90 & 19.15 & 2.18 & 169.16 & 5.15 & 10.0  \\
 & & H91 & 8584.8 & a & 29.29 & 2.28 & -40.80 & 0.80 & 19.97 & 1.80 & 183.04 & 4.57 & 12.7  \\
 & & H89 & 9173.3 & a & 27.44 & 2.19 & -39.90 & 0.90 & 22.09 & 2.04 & 173.07 & 4.61 & 12.4  \\
 & & H88 & 9487.8 & a & 21.66 & 1.89 & -39.80 & 1.00 & 23.47 & 2.37 & 138.28 & 4.10 & 11.3  \\
G320.104$-$00.511 & mos058 & H88$-$H112 & 5067.5 & a & 14.73 & 4.09 & -15.40 & 5.70 & 30.31 & 24.73 & 358.01 & 8.14 & 4.4  \\
 & & H100$-$H112 & 5067.5 & a & 14.73 & 4.09 & -15.40 & 5.70 & 30.31 & 24.73 & 358.01 & 8.14 & 4.4  \\
 & & H106$-$H112 & 4904.1 & a & 12.91 & 4.46 & -13.10 & 6.20 & 29.18 & 24.04 & 367.64 & 9.14 & 3.4  \\
 & & H100$-$H105 & 5966.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.55 & 19.51 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.04 & 20.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.75 & 17.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.79 & 21.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.87 & 22.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.55 & 19.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.05 & 40.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.84 & 43.34 & \nodata  \\
 & & H104 & 5762.9 & a & 79.95 & 21.22 & 5.30 & 2.90 & 21.70 & 8.46 & 298.76 & 41.67 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.11 & 47.61 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.37 & 47.83 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.83 & 40.41 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.55 & 60.17 & \nodata  \\
G320.163+00.797 & ch136 & H88$-$H112 & 6154.1 & a & 124.50 & 0.96 & -35.90 & 0.10 & 26.68 & 0.24 & 1829.43 & 2.22 & 128.2  \\
 & & H100$-$H112 & 5446.1 & a & 133.76 & 1.14 & -35.90 & 0.10 & 26.89 & 0.27 & 2105.05 & 2.65 & 115.7  \\
 & & H88$-$H95 & 8783.0 & a & 89.93 & 1.27 & -35.90 & 0.20 & 25.45 & 0.42 & 806.11 & 2.88 & 69.7  \\
 & & H106$-$H112 & 5020.0 & a & 136.82 & 1.55 & -36.00 & 0.10 & 26.75 & 0.35 & 2342.03 & 3.59 & 87.3  \\
 & & H100$-$H105 & 5983.4 & a & 129.16 & 1.63 & -35.70 & 0.20 & 26.76 & 0.39 & 1806.63 & 3.79 & 78.1  \\
 & & H112 & 4618.8 & a & 132.76 & 4.39 & -36.20 & 0.40 & 27.21 & 1.04 & 2550.55 & 10.27 & 29.9  \\
 & & H111 & 4744.2 & a & 128.78 & 4.07 & -35.40 & 0.40 & 27.05 & 0.99 & 2435.78 & 9.47 & 31.3  \\
 & & H110 & 4874.2 & a & 137.11 & 3.85 & -36.00 & 0.30 & 25.44 & 0.82 & 2453.67 & 8.69 & 35.2  \\
 & & H109 & 5008.9 & a & 143.37 & 4.57 & -36.60 & 0.40 & 27.27 & 1.01 & 2335.99 & 10.69 & 31.0  \\
 & & H108 & 5148.7 & a & 139.52 & 5.62 & -35.80 & 0.50 & 26.26 & 1.22 & 2316.11 & 12.90 & 24.5  \\
 & & H107 & 5293.7 & a & 143.58 & 3.80 & -36.00 & 0.30 & 26.75 & 0.82 & 2198.83 & 8.80 & 37.4  \\
 & & H106 & 5444.3 & a & 130.48 & 4.04 & -35.80 & 0.40 & 26.03 & 0.93 & 2118.66 & 9.23 & 31.9  \\
 & & H105 & 5600.6 & a & 136.62 & 4.01 & -35.70 & 0.40 & 26.84 & 0.91 & 2021.05 & 9.30 & 33.7  \\
 & & H104 & 5762.9 & a & 127.62 & 3.54 & -35.00 & 0.40 & 27.45 & 0.88 & 1873.73 & 8.30 & 35.7  \\
 & & H103 & 5931.5 & a & 125.43 & 3.61 & -35.90 & 0.40 & 25.53 & 0.85 & 1807.35 & 8.17 & 34.3  \\
 & & H102 & 6106.9 & a & 127.41 & 3.03 & -36.20 & 0.30 & 26.90 & 0.74 & 1774.43 & 7.04 & 41.6  \\
 & & H100 & 6478.8 & a & 126.20 & 3.56 & -35.60 & 0.40 & 25.43 & 0.83 & 1568.58 & 8.03 & 35.1  \\
 & & H94 & 7792.9 & a & 52.19 & 3.79 & -35.10 & 0.90 & 23.96 & 2.02 & 474.74 & 8.29 & 13.6  \\
 & & H92 & 8309.4 & a & 89.22 & 2.98 & -35.60 & 0.40 & 25.60 & 0.99 & 854.59 & 6.75 & 29.6  \\
 & & H91 & 8584.8 & a & 94.35 & 2.87 & -36.20 & 0.40 & 26.80 & 0.94 & 905.38 & 6.66 & 32.5  \\
 & & H89 & 9173.3 & a & 102.69 & 2.96 & -36.20 & 0.30 & 24.51 & 0.82 & 868.71 & 6.57 & 34.2  \\
 & & H88 & 9487.8 & a & 84.28 & 2.72 & -35.70 & 0.40 & 24.37 & 0.91 & 712.28 & 6.01 & 30.6  \\
G320.163+00.797 & shrds1137 & H88$-$H112 & 5623.0 & a & 117.98 & 0.64 & -35.80 & 0.10 & 26.84 & 0.17 & 1851.40 & 1.49 & 181.1  \\
 & & H100$-$H112 & 5325.5 & a & 119.93 & 0.68 & -35.90 & 0.10 & 27.03 & 0.18 & 1948.15 & 1.59 & 173.6  \\
 & & H88$-$H95 & 8253.7 & a & 102.28 & 1.58 & -35.30 & 0.20 & 25.64 & 0.46 & 995.28 & 3.58 & 64.0  \\
 & & H106$-$H112 & 4965.4 & a & 120.37 & 0.97 & -36.00 & 0.10 & 27.64 & 0.26 & 2113.02 & 2.28 & 122.8  \\
 & & H100$-$H105 & 5944.8 & a & 119.31 & 1.23 & -35.70 & 0.10 & 26.08 & 0.31 & 1664.75 & 2.81 & 96.1  \\
 & & H112 & 4618.8 & a & 126.93 & 2.63 & -36.00 & 0.30 & 26.58 & 0.63 & 2313.93 & 6.07 & 47.8  \\
 & & H111 & 4744.2 & a & 121.40 & 2.29 & -36.20 & 0.30 & 27.59 & 0.60 & 2252.73 & 5.39 & 52.3  \\
 & & H110 & 4874.2 & a & 120.43 & 2.29 & -35.80 & 0.30 & 28.01 & 0.62 & 2160.48 & 5.44 & 51.9  \\
 & & H109 & 5008.9 & a & 121.54 & 2.97 & -35.80 & 0.30 & 28.97 & 0.82 & 2072.87 & 7.15 & 40.5  \\
 & & H108 & 5148.7 & a & 120.50 & 4.07 & -36.60 & 0.40 & 26.69 & 1.05 & 2043.14 & 9.39 & 29.4  \\
 & & H107 & 5293.7 & a & 114.90 & 2.36 & -35.70 & 0.30 & 27.34 & 0.65 & 1928.16 & 5.52 & 48.2  \\
 & & H106 & 5444.3 & a & 111.42 & 2.39 & -36.00 & 0.30 & 27.00 & 0.67 & 1809.91 & 5.57 & 46.0  \\
 & & H105 & 5600.6 & a & 131.50 & 3.09 & -35.60 & 0.30 & 26.58 & 0.72 & 1957.22 & 7.14 & 42.0  \\
 & & H104 & 5762.9 & a & 115.80 & 2.56 & -36.00 & 0.30 & 25.43 & 0.65 & 1661.24 & 5.77 & 44.8  \\
 & & H103 & 5931.5 & a & 124.84 & 2.97 & -35.30 & 0.30 & 25.79 & 0.71 & 1756.86 & 6.76 & 41.5  \\
 & & H102 & 6106.9 & a & 112.04 & 2.34 & -35.60 & 0.30 & 25.39 & 0.61 & 1516.63 & 5.29 & 47.3  \\
 & & H101 & 6289.1 & a & 116.43 & 2.76 & -35.50 & 0.30 & 26.39 & 0.72 & 1524.98 & 6.36 & 41.6  \\
 & & H100 & 6478.8 & a & 108.62 & 2.40 & -35.80 & 0.30 & 27.24 & 0.69 & 1390.26 & 5.61 & 44.8  \\
 & & H95 & 7550.6 & a & 88.51 & 4.48 & -36.20 & 0.70 & 26.46 & 1.57 & 924.83 & 10.29 & 19.6  \\
 & & H94 & 7792.9 & a & 89.19 & 2.95 & -35.30 & 0.40 & 26.25 & 1.00 & 908.06 & 6.76 & 29.9  \\
 & & H93 & 8045.6 & a & 190.19 & 6.54 & -35.00 & 0.40 & 26.20 & 1.04 & 1943.86 & 14.98 & 28.8  \\
 & & H92 & 8309.4 & a & 113.65 & 4.08 & -35.90 & 0.50 & 25.81 & 1.07 & 1080.81 & 9.29 & 27.5  \\
 & & H91 & 8584.8 & a & 78.98 & 4.03 & -34.80 & 0.60 & 22.23 & 1.31 & 729.81 & 8.51 & 19.4  \\
 & & H89 & 9173.3 & a & 72.65 & 3.75 & -35.20 & 0.60 & 25.08 & 1.50 & 606.61 & 8.42 & 19.1  \\
 & & H88 & 9487.8 & a & 83.12 & 5.76 & -34.60 & 0.80 & 24.09 & 1.94 & 627.43 & 12.64 & 14.3  \\
G320.163+00.797 & mos059 & H88$-$H112 & 6019.3 & a & 163.04 & 0.79 & -36.90 & 0.10 & 28.36 & 0.16 & 2496.57 & 1.90 & 202.7  \\
 & & H100$-$H112 & 5428.9 & a & 165.85 & 0.89 & -36.90 & 0.10 & 28.54 & 0.18 & 2738.97 & 2.14 & 183.1  \\
 & & H88$-$H95 & 8665.6 & a & 149.18 & 1.32 & -36.70 & 0.10 & 27.00 & 0.28 & 1410.94 & 3.07 & 111.9  \\
 & & H106$-$H112 & 4978.3 & a & 166.36 & 1.21 & -37.00 & 0.10 & 28.79 & 0.24 & 3011.45 & 2.91 & 135.8  \\
 & & H100$-$H105 & 5983.9 & a & 165.67 & 1.33 & -36.70 & 0.10 & 28.37 & 0.26 & 2403.49 & 3.18 & 122.7  \\
 & & H112 & 4618.8 & a & 162.47 & 3.30 & -37.20 & 0.30 & 27.94 & 0.65 & 3178.26 & 7.81 & 48.7  \\
 & & H111 & 4744.2 & a & 159.53 & 3.15 & -36.90 & 0.30 & 29.23 & 0.67 & 3119.13 & 7.62 & 50.1  \\
 & & H110 & 4874.2 & a & 165.88 & 3.23 & -37.00 & 0.30 & 27.95 & 0.63 & 3146.55 & 7.64 & 50.8  \\
 & & H109 & 5008.9 & a & 171.43 & 3.49 & -37.20 & 0.30 & 28.55 & 0.67 & 2976.42 & 8.35 & 48.6  \\
 & & H108 & 5148.7 & a & 164.38 & 4.22 & -36.90 & 0.40 & 28.45 & 0.84 & 2921.77 & 10.07 & 38.6  \\
 & & H107 & 5293.7 & a & 166.46 & 3.34 & -36.90 & 0.30 & 27.52 & 0.64 & 2824.04 & 7.86 & 49.2  \\
 & & H106 & 5444.3 & a & 165.16 & 3.61 & -37.10 & 0.30 & 28.39 & 0.72 & 2760.75 & 8.62 & 45.2  \\
 & & H105 & 5600.6 & a & 172.87 & 2.90 & -37.00 & 0.20 & 28.28 & 0.55 & 2693.02 & 6.92 & 58.8  \\
 & & H104 & 5762.9 & a & 165.34 & 3.43 & -36.50 & 0.30 & 28.80 & 0.69 & 2499.43 & 8.23 & 47.7  \\
 & & H103 & 5931.5 & a & 163.94 & 3.10 & -36.90 & 0.30 & 27.51 & 0.60 & 2437.98 & 7.29 & 52.2  \\
 & & H102 & 6106.9 & a & 166.98 & 2.61 & -36.80 & 0.20 & 28.45 & 0.51 & 2416.59 & 6.23 & 63.3  \\
 & & H101 & 6289.1 & a & 150.83 & 2.93 & -36.10 & 0.30 & 26.92 & 0.60 & 2006.37 & 6.81 & 50.9  \\
 & & H100 & 6478.8 & a & 162.72 & 3.08 & -36.90 & 0.30 & 28.01 & 0.61 & 2159.17 & 7.29 & 52.3  \\
 & & H95 & 7550.6 & a & 128.61 & 5.27 & -36.60 & 0.60 & 27.45 & 1.30 & 1354.36 & 12.35 & 24.2  \\
 & & H94 & 7792.9 & a & 106.35 & 4.81 & -36.60 & 0.60 & 25.88 & 1.35 & 1008.38 & 10.95 & 21.9  \\
 & & H93 & 8045.6 & a & 210.36 & 8.86 & -35.30 & 0.60 & 26.68 & 1.30 & 2260.47 & 20.47 & 23.5  \\
 & & H92 & 8309.4 & a & 150.14 & 3.37 & -36.50 & 0.30 & 27.41 & 0.71 & 1522.87 & 7.90 & 44.0  \\
 & & H91 & 8584.8 & a & 171.99 & 3.65 & -37.00 & 0.30 & 27.40 & 0.67 & 1674.97 & 8.55 & 46.6  \\
 & & H89 & 9173.3 & a & 147.11 & 2.79 & -37.10 & 0.20 & 26.34 & 0.58 & 1276.94 & 6.42 & 52.0  \\
 & & H88 & 9487.8 & a & 131.56 & 3.20 & -36.20 & 0.30 & 26.35 & 0.74 & 1122.35 & 7.36 & 40.6  \\
G320.190$-$00.172 & shrds1139 & H88$-$H112 & 5872.6 & a & 5.76 & 0.55 & -8.90 & 0.90 & 18.22 & 2.03 & 93.80 & 1.06 & 10.3  \\
 & & H100$-$H112 & 5335.5 & a & 5.16 & 0.66 & -8.60 & 1.30 & 20.29 & 3.05 & 104.12 & 1.32 & 7.8  \\
 & & H88$-$H95 & 8319.8 & a & 7.54 & 1.08 & -8.40 & 1.00 & 14.87 & 2.46 & 47.01 & 1.86 & 6.9  \\
 & & H106$-$H112 & 4964.9 & a & 5.00 & 0.76 & -7.00 & 2.00 & 26.25 & 5.33 & 120.59 & 1.67 & 6.8  \\
 & & H100$-$H105 & 5984.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.59 & 1.92 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.40 & 4.06 & \nodata  \\
 & & H111 & 4744.2 & a & 7.09 & 2.38 & -238.90 & 2.20 & 13.59 & 5.42 & 132.08 & 3.89 & 3.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.65 & 6.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.81 & 4.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.79 & 7.21 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.82 & 4.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.98 & 4.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.30 & 4.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.24 & 4.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.31 & 4.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.29 & 3.99 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.46 & 5.67 & \nodata  \\
 & & H100 & 6478.8 & a & 10.79 & 2.22 & -6.20 & 2.60 & 23.41 & 8.39 & 64.51 & 4.34 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.23 & 4.90 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.77 & 4.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.03 & 8.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.31 & 5.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.45 & 4.87 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.27 & 4.65 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.00 & 4.41 & \nodata  \\
G320.190$-$00.172 & shrds1140 & H88$-$H112 & 5294.9 & a & 7.01 & 1.63 & -8.40 & 1.80 & 15.80 & 4.41 & 86.48 & 2.87 & 4.3  \\
 & & H100$-$H112 & 5300.4 & a & 6.98 & 1.62 & -8.40 & 1.80 & 15.87 & 4.43 & 86.23 & 2.87 & 4.3  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -15.30 & 22.95 & \nodata  \\
 & & H106$-$H112 & 5004.5 & a & 11.84 & 2.50 & -9.00 & 1.40 & 13.18 & 3.22 & 101.22 & 4.07 & 4.7  \\
 & & H100$-$H105 & 5869.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.38 & 3.85 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.40 & 10.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.23 & 11.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.41 & 9.89 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.95 & 10.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.06 & 11.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.22 & 9.46 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.62 & 7.95 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.48 & 7.75 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.47 & 7.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.85 & 11.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.28 & 9.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.72 & 10.72 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.81 & 11.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -15.30 & 22.95 & \nodata  \\
G320.190$-$00.172 & mos058 & H88$-$H112 & 5868.5 & a & 6.59 & 0.55 & -9.10 & 0.90 & 21.54 & 2.10 & 103.68 & 1.15 & 11.8  \\
 & & H100$-$H112 & 5406.9 & a & 6.07 & 0.60 & -9.10 & 1.10 & 23.26 & 2.71 & 112.26 & 1.30 & 10.0  \\
 & & H88$-$H95 & 8379.8 & a & 10.09 & 1.14 & -8.20 & 0.90 & 16.61 & 2.17 & 56.84 & 2.08 & 8.8  \\
 & & H106$-$H112 & 4995.1 & a & 6.98 & 1.05 & -10.60 & 1.10 & 15.53 & 2.71 & 129.37 & 1.85 & 6.6  \\
 & & H100$-$H105 & 6001.1 & a & 6.09 & 0.84 & -7.90 & 1.70 & 25.52 & 4.45 & 87.62 & 1.85 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.10 & 4.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.49 & 4.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.48 & 5.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.59 & 4.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.88 & 6.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.40 & 4.86 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.69 & 3.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.16 & 5.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.83 & 4.00 & \nodata  \\
 & & H103 & 5931.5 & a & 7.63 & 1.32 & -41.30 & 6.00 & 55.48 & 22.70 & 81.92 & 3.74 & 6.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.78 & 4.08 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.72 & 5.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.80 & 4.40 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.59 & 5.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.97 & 4.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.91 & 8.24 & \nodata  \\
 & & H92 & 8309.4 & a & 15.58 & 3.43 & -9.40 & 2.10 & 19.22 & 5.15 & 68.46 & 6.64 & 4.6  \\
 & & H91 & 8584.8 & a & 11.17 & 3.22 & -5.70 & 2.70 & 18.53 & 7.93 & 67.59 & 5.80 & 3.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.13 & 5.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.81 & 4.89 & \nodata  \\
G320.205+00.867 & shrds1137 & H88$-$H112 & 6911.3 & a & 12.29 & 0.32 & -39.00 & 0.30 & 20.25 & 0.61 & 103.27 & 0.64 & 38.1  \\
 & & H100$-$H112 & 5554.1 & a & 10.72 & 0.43 & -38.50 & 0.40 & 20.49 & 0.94 & 110.58 & 0.86 & 24.9  \\
 & & H88$-$H95 & 8633.0 & a & 14.42 & 0.41 & -39.60 & 0.30 & 20.06 & 0.67 & 93.96 & 0.83 & 34.4  \\
 & & H106$-$H112 & 5013.3 & a & 10.38 & 0.62 & -38.30 & 0.60 & 20.64 & 1.42 & 115.36 & 1.26 & 16.6  \\
 & & H100$-$H105 & 6099.5 & a & 11.09 & 0.59 & -38.70 & 0.50 & 20.39 & 1.26 & 105.77 & 1.20 & 18.4  \\
 & & H112 & 4618.8 & a & 10.70 & 1.52 & -38.00 & 1.30 & 19.40 & 3.31 & 115.38 & 2.95 & 7.1  \\
 & & H111 & 4744.2 & a & 10.52 & 1.48 & -36.70 & 1.20 & 17.07 & 2.79 & 113.68 & 2.74 & 7.0  \\
 & & H110 & 4874.2 & a & 10.32 & 1.59 & -38.30 & 1.70 & 22.61 & 4.09 & 112.85 & 3.37 & 6.4  \\
 & & H109 & 5008.9 & a & 10.62 & 1.59 & -38.90 & 1.70 & 23.69 & 4.64 & 113.69 & 3.34 & 6.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.38 & 4.72 & \nodata  \\
 & & H107 & 5293.7 & a & 11.71 & 1.50 & -38.60 & 1.30 & 20.91 & 3.29 & 117.62 & 3.02 & 7.9  \\
 & & H106 & 5444.3 & a & 9.55 & 1.33 & -38.80 & 1.50 & 22.69 & 3.74 & 117.45 & 2.81 & 7.2  \\
 & & H105 & 5600.6 & a & 10.16 & 1.61 & -38.60 & 2.10 & 26.74 & 5.23 & 115.81 & 3.67 & 6.3  \\
 & & H104 & 5762.9 & a & 12.08 & 1.69 & -37.90 & 1.20 & 17.84 & 2.98 & 111.46 & 3.18 & 7.1  \\
 & & H103 & 5931.5 & a & 12.37 & 1.63 & -36.50 & 1.20 & 19.01 & 2.98 & 107.98 & 3.16 & 7.6  \\
 & & H102 & 6106.9 & a & 9.63 & 1.25 & -40.30 & 1.20 & 19.22 & 2.90 & 103.33 & 2.44 & 7.7  \\
 & & H101 & 6289.1 & a & 11.06 & 1.36 & -38.90 & 1.30 & 21.02 & 3.06 & 103.96 & 2.77 & 8.1  \\
 & & H100 & 6478.8 & a & 12.10 & 1.14 & -39.00 & 0.90 & 20.15 & 2.20 & 100.13 & 2.28 & 10.6  \\
 & & H95 & 7550.6 & a & 10.77 & 1.71 & -40.30 & 1.80 & 23.03 & 4.29 & 94.67 & 3.67 & 6.2  \\
 & & H94 & 7792.9 & a & 12.33 & 1.02 & -40.60 & 0.80 & 20.70 & 1.99 & 97.76 & 2.07 & 12.0  \\
 & & H93 & 8045.6 & a & 18.72 & 2.43 & -39.30 & 1.30 & 21.23 & 3.31 & 113.97 & 4.95 & 7.7  \\
 & & H92 & 8309.4 & a & 14.65 & 1.13 & -40.30 & 0.80 & 21.86 & 1.96 & 103.35 & 2.37 & 12.8  \\
 & & H91 & 8584.8 & a & 15.14 & 1.01 & -39.10 & 0.60 & 19.26 & 1.48 & 94.55 & 1.99 & 14.8  \\
 & & H89 & 9173.3 & a & 13.59 & 0.93 & -39.50 & 0.70 & 20.41 & 1.61 & 88.62 & 1.88 & 14.5  \\
 & & H88 & 9487.8 & a & 16.58 & 0.96 & -39.00 & 0.50 & 17.96 & 1.20 & 85.10 & 1.82 & 17.1  \\
G320.205+00.867 & mos059 & H88$-$H112 & 7045.2 & a & 13.01 & 0.31 & -38.80 & 0.20 & 20.10 & 0.55 & 99.27 & 0.62 & 41.7  \\
 & & H100$-$H112 & 5599.1 & a & 10.79 & 0.46 & -37.80 & 0.40 & 19.97 & 0.98 & 100.37 & 0.92 & 23.2  \\
 & & H88$-$H95 & 8605.5 & a & 15.33 & 0.50 & -39.50 & 0.30 & 19.42 & 0.73 & 98.27 & 0.98 & 30.6  \\
 & & H106$-$H112 & 4998.7 & a & 11.05 & 0.68 & -37.80 & 0.60 & 19.38 & 1.38 & 99.60 & 1.34 & 16.0  \\
 & & H100$-$H105 & 6089.8 & a & 10.80 & 0.65 & -37.80 & 0.60 & 20.49 & 1.43 & 100.94 & 1.31 & 16.5  \\
 & & H112 & 4618.8 & a & 12.16 & 1.90 & -38.30 & 1.20 & 15.26 & 2.76 & 101.48 & 3.31 & 6.3  \\
 & & H111 & 4744.2 & a & 14.20 & 2.23 & -37.40 & 0.90 & 11.37 & 2.06 & 102.09 & 3.37 & 6.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.55 & 3.55 & \nodata  \\
 & & H109 & 5008.9 & a & 11.78 & 1.92 & -37.90 & 1.70 & 20.73 & 4.05 & 95.42 & 3.88 & 6.1  \\
 & & H108 & 5148.7 & a & 11.75 & 2.74 & -37.20 & 2.20 & 19.04 & 5.82 & 80.94 & 5.16 & 4.4  \\
 & & H107 & 5293.7 & a & 11.71 & 1.70 & -37.00 & 1.50 & 21.32 & 3.76 & 101.40 & 3.47 & 6.9  \\
 & & H106 & 5444.3 & a & 11.36 & 1.75 & -39.80 & 1.50 & 20.11 & 3.62 & 103.93 & 3.49 & 6.5  \\
 & & H105 & 5600.6 & a & 8.87 & 1.74 & -39.10 & 4.70 & 34.24 & 18.24 & 103.01 & 3.80 & 6.0  \\
 & & H104 & 5762.9 & a & 12.08 & 1.77 & -37.10 & 1.30 & 18.49 & 3.20 & 101.07 & 3.39 & 6.8  \\
 & & H103 & 5931.5 & a & 13.51 & 1.72 & -36.10 & 1.20 & 19.26 & 2.92 & 103.60 & 3.34 & 7.9  \\
 & & H102 & 6106.9 & a & 10.20 & 1.45 & -39.60 & 1.40 & 19.94 & 3.32 & 96.00 & 2.89 & 7.0  \\
 & & H101 & 6289.1 & a & 9.28 & 1.38 & -39.90 & 1.90 & 23.98 & 5.78 & 105.37 & 2.79 & 7.2  \\
 & & H100 & 6478.8 & a & 10.69 & 1.35 & -38.00 & 1.30 & 20.58 & 3.06 & 97.99 & 2.73 & 7.9  \\
 & & H95 & 7550.6 & a & 10.86 & 1.78 & -40.60 & 1.90 & 23.35 & 4.47 & 94.63 & 3.85 & 6.0  \\
 & & H94 & 7792.9 & a & 13.03 & 1.11 & -40.50 & 0.80 & 19.78 & 1.95 & 100.90 & 2.21 & 11.6  \\
 & & H93 & 8045.6 & a & 20.04 & 2.50 & -38.80 & 1.30 & 21.18 & 3.17 & 117.34 & 5.09 & 8.0  \\
 & & H92 & 8309.4 & a & 15.05 & 1.23 & -40.40 & 0.90 & 21.82 & 2.08 & 104.90 & 2.57 & 12.1  \\
 & & H91 & 8584.8 & a & 16.95 & 1.14 & -38.20 & 0.60 & 19.45 & 1.52 & 102.00 & 2.26 & 14.7  \\
 & & H89 & 9173.3 & a & 14.51 & 1.17 & -39.70 & 0.80 & 19.53 & 1.82 & 93.82 & 2.32 & 12.2  \\
 & & H88 & 9487.8 & a & 17.84 & 1.06 & -39.40 & 0.50 & 16.92 & 1.16 & 89.09 & 1.95 & 16.6  \\
G320.232$-$00.286 & ch138 & H88$-$H112 & 6346.0 & a & 18.80 & 1.03 & -70.50 & 1.00 & 38.66 & 2.51 & 405.43 & 2.85 & 18.2  \\
 & & H100$-$H112 & 5457.0 & a & 17.72 & 1.17 & -67.10 & 1.30 & 40.81 & 3.38 & 451.83 & 3.28 & 15.3  \\
 & & H88$-$H95 & 8750.3 & a & 26.47 & 1.78 & -76.60 & 1.00 & 30.87 & 2.42 & 279.97 & 4.42 & 14.7  \\
 & & H106$-$H112 & 5005.5 & a & 18.65 & 1.72 & -65.50 & 1.80 & 39.74 & 4.61 & 476.78 & 4.74 & 11.0  \\
 & & H100$-$H105 & 5979.2 & a & 16.79 & 1.65 & -69.20 & 1.90 & 38.94 & 5.46 & 423.31 & 4.37 & 10.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 473.21 & 11.99 & \nodata  \\
 & & H111 & 4744.2 & a & 25.93 & 6.43 & -62.90 & 1.90 & 15.76 & 4.55 & 457.39 & 11.40 & 4.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 488.38 & 10.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.69 & 11.90 & \nodata  \\
 & & H108 & 5148.7 & a & 35.71 & 7.66 & -64.60 & 3.30 & 30.85 & 9.18 & 492.91 & 18.15 & 4.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.17 & 10.11 & \nodata  \\
 & & H106 & 5444.3 & a & 19.52 & 4.42 & -66.80 & 5.80 & 50.06 & 17.47 & 480.42 & 12.99 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 463.46 & 10.99 & \nodata  \\
 & & H104 & 5762.9 & a & 25.41 & 5.01 & -73.30 & 2.60 & 25.61 & 8.00 & 444.78 & 10.47 & 5.4  \\
 & & H103 & 5931.5 & a & 27.35 & 4.81 & -65.50 & 2.10 & 24.68 & 5.12 & 423.55 & 10.62 & 5.7  \\
 & & H102 & 6106.9 & a & 19.97 & 4.49 & -76.60 & 2.90 & 25.51 & 7.95 & 412.81 & 9.68 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.56 & 9.72 & \nodata  \\
 & & H94 & 7792.9 & a & 30.59 & 6.34 & -80.40 & 2.30 & 20.26 & 6.99 & 320.16 & 11.71 & 5.2  \\
 & & H92 & 8309.4 & a & 16.39 & 3.38 & -77.90 & 3.20 & 32.04 & 8.45 & 235.38 & 8.34 & 4.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.11 & 11.20 & \nodata  \\
 & & H89 & 9173.3 & a & 31.23 & 2.83 & -74.10 & 1.60 & 34.82 & 4.03 & 291.58 & 7.28 & 11.2  \\
 & & H88 & 9487.8 & a & 34.75 & 4.09 & -75.60 & 2.00 & 34.14 & 5.54 & 285.17 & 10.19 & 8.8  \\
G320.236$-$00.099 & shrds1139 & H88$-$H112 & 5368.8 & a & 12.01 & 1.00 & -9.90 & 0.80 & 18.82 & 1.82 & 101.63 & 1.95 & 11.8  \\
 & & H100$-$H112 & 5096.0 & a & 12.06 & 1.10 & -9.80 & 0.80 & 18.84 & 1.98 & 105.51 & 2.13 & 10.9  \\
 & & H88$-$H95 & 8293.1 & a & 10.62 & 2.24 & -12.00 & 2.20 & 21.60 & 5.55 & 60.92 & 4.60 & 4.8  \\
 & & H106$-$H112 & 4869.7 & a & 12.51 & 1.31 & -9.10 & 0.90 & 18.42 & 2.24 & 118.14 & 2.50 & 9.5  \\
 & & H100$-$H105 & 5984.7 & a & 10.30 & 1.42 & -12.30 & 1.70 & 24.71 & 4.58 & 55.84 & 3.04 & 7.5  \\
 & & H112 & 4618.8 & a & 15.26 & 2.57 & -10.50 & 1.40 & 17.18 & 3.48 & 146.34 & 4.72 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.00 & 5.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.01 & 5.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.45 & 6.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.78 & 11.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.04 & 6.70 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.64 & 6.30 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.81 & 8.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.66 & 6.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.93 & 6.77 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.76 & 7.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.99 & 8.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.82 & 7.90 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.14 & 11.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.55 & 9.86 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.63 & 19.19 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.23 & 14.62 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.16 & 13.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.44 & 14.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.13 & 16.66 & \nodata  \\
G320.236$-$00.099 & shrds1140 & H88$-$H112 & 6577.8 & a & 16.92 & 0.44 & -5.90 & 0.20 & 18.22 & 0.55 & 133.02 & 0.85 & 37.8  \\
 & & H100$-$H112 & 5525.9 & a & 18.01 & 0.59 & -6.00 & 0.30 & 18.66 & 0.70 & 157.31 & 1.13 & 30.4  \\
 & & H88$-$H95 & 8474.7 & a & 14.95 & 0.64 & -5.80 & 0.40 & 17.31 & 0.86 & 89.18 & 1.20 & 23.0  \\
 & & H106$-$H112 & 5021.4 & a & 17.58 & 0.86 & -6.10 & 0.40 & 18.12 & 1.02 & 170.04 & 1.64 & 20.2  \\
 & & H100$-$H105 & 6039.5 & a & 18.30 & 0.84 & -5.80 & 0.40 & 18.79 & 1.00 & 144.51 & 1.64 & 21.4  \\
 & & H112 & 4618.8 & a & 19.58 & 2.82 & -5.40 & 1.20 & 16.77 & 2.79 & 186.84 & 5.17 & 6.9  \\
 & & H111 & 4744.2 & a & 16.91 & 2.35 & -5.70 & 1.30 & 18.41 & 2.97 & 181.26 & 4.52 & 7.1  \\
 & & H110 & 4874.2 & a & 20.75 & 1.78 & -5.60 & 0.90 & 21.19 & 2.11 & 174.21 & 3.68 & 11.5  \\
 & & H109 & 5008.9 & a & 15.19 & 1.96 & -5.90 & 1.30 & 20.00 & 3.00 & 169.16 & 3.92 & 7.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.90 & 8.27 & \nodata  \\
 & & H107 & 5293.7 & a & 16.14 & 1.84 & -6.00 & 1.10 & 19.48 & 2.57 & 156.33 & 3.64 & 8.7  \\
 & & H106 & 5444.3 & a & 15.37 & 2.23 & -7.10 & 1.10 & 15.59 & 2.62 & 146.34 & 3.94 & 6.8  \\
 & & H105 & 5600.6 & a & 17.87 & 2.03 & -6.90 & 1.00 & 18.83 & 2.48 & 154.27 & 3.93 & 8.7  \\
 & & H104 & 5762.9 & a & 18.83 & 2.00 & -6.20 & 0.90 & 16.88 & 2.07 & 138.95 & 3.68 & 9.3  \\
 & & H103 & 5931.5 & a & 22.20 & 2.28 & -6.20 & 0.90 & 16.92 & 2.01 & 177.22 & 4.19 & 9.6  \\
 & & H102 & 6106.9 & a & 15.53 & 1.58 & -5.10 & 1.10 & 22.55 & 2.73 & 128.14 & 3.34 & 9.8  \\
 & & H101 & 6289.1 & a & 20.53 & 2.02 & -5.60 & 0.90 & 18.79 & 2.14 & 156.25 & 3.93 & 10.0  \\
 & & H100 & 6478.8 & a & 16.39 & 1.71 & -4.90 & 0.90 & 17.90 & 2.16 & 116.87 & 3.24 & 9.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.91 & 3.43 & \nodata  \\
 & & H94 & 7792.9 & a & 11.61 & 1.23 & -7.00 & 1.10 & 22.11 & 2.73 & 86.90 & 2.59 & 9.3  \\
 & & H93 & 8045.6 & a & 24.25 & 2.33 & -4.20 & 0.80 & 17.74 & 1.97 & 140.31 & 4.39 & 10.3  \\
 & & H92 & 8309.4 & a & 22.71 & 1.80 & -6.80 & 0.70 & 16.91 & 1.54 & 129.14 & 3.31 & 12.5  \\
 & & H91 & 8584.8 & a & 12.98 & 1.41 & -6.20 & 0.90 & 16.55 & 2.07 & 70.47 & 2.57 & 9.1  \\
 & & H89 & 9173.3 & a & 11.92 & 1.30 & -5.90 & 0.90 & 17.06 & 2.15 & 61.67 & 2.41 & 9.1  \\
 & & H88 & 9487.8 & a & 14.79 & 1.54 & -4.80 & 0.70 & 13.94 & 1.67 & 69.82 & 2.57 & 9.5  \\
G320.236$-$00.099 & mos058 & H88$-$H112 & 6372.3 & a & 25.36 & 0.47 & -6.20 & 0.20 & 17.39 & 0.37 & 199.53 & 0.87 & 53.7  \\
 & & H100$-$H112 & 5493.4 & a & 25.32 & 0.61 & -6.30 & 0.20 & 17.52 & 0.49 & 222.72 & 1.15 & 40.7  \\
 & & H88$-$H95 & 8500.1 & a & 25.37 & 0.78 & -5.80 & 0.30 & 16.81 & 0.59 & 143.62 & 1.43 & 32.3  \\
 & & H106$-$H112 & 4999.1 & a & 24.31 & 0.88 & -6.40 & 0.30 & 16.79 & 0.70 & 232.55 & 1.62 & 27.3  \\
 & & H100$-$H105 & 6015.6 & a & 26.30 & 0.84 & -6.30 & 0.30 & 18.33 & 0.68 & 212.35 & 1.62 & 30.8  \\
 & & H112 & 4618.8 & a & 23.32 & 2.51 & -5.70 & 0.80 & 15.96 & 1.98 & 238.70 & 4.49 & 9.2  \\
 & & H111 & 4744.2 & a & 23.31 & 2.12 & -5.90 & 0.80 & 17.73 & 1.86 & 240.91 & 4.00 & 10.9  \\
 & & H110 & 4874.2 & a & 24.99 & 1.70 & -6.90 & 0.60 & 19.43 & 1.53 & 234.96 & 3.36 & 14.5  \\
 & & H109 & 5008.9 & a & 21.61 & 1.93 & -6.00 & 0.90 & 20.30 & 2.11 & 229.76 & 3.90 & 11.1  \\
 & & H108 & 5148.7 & a & 35.62 & 5.87 & -7.20 & 1.00 & 11.77 & 2.24 & 298.88 & 9.03 & 6.0  \\
 & & H107 & 5293.7 & a & 28.48 & 2.26 & -6.70 & 0.60 & 14.84 & 1.36 & 223.94 & 3.90 & 12.5  \\
 & & H106 & 5444.3 & a & 23.75 & 2.34 & -6.40 & 0.70 & 14.23 & 1.62 & 207.99 & 3.96 & 10.0  \\
 & & H105 & 5600.6 & a & 25.42 & 2.06 & -6.70 & 0.70 & 18.32 & 1.72 & 220.68 & 3.95 & 12.2  \\
 & & H104 & 5762.9 & a & 26.07 & 1.90 & -6.60 & 0.70 & 18.59 & 1.57 & 199.44 & 3.68 & 13.5  \\
 & & H103 & 5931.5 & a & 28.24 & 1.95 & -6.10 & 0.60 & 18.09 & 1.45 & 226.32 & 3.72 & 14.3  \\
 & & H102 & 6106.9 & a & 22.64 & 1.55 & -6.20 & 0.70 & 21.55 & 1.71 & 192.45 & 3.22 & 14.4  \\
 & & H101 & 6289.1 & a & 38.28 & 2.97 & -6.40 & 0.60 & 15.81 & 1.41 & 281.13 & 5.28 & 12.8  \\
 & & H100 & 6478.8 & a & 22.35 & 1.85 & -6.00 & 0.70 & 17.89 & 1.71 & 177.56 & 3.50 & 11.9  \\
 & & H95 & 7550.6 & a & 19.99 & 2.94 & -5.30 & 1.20 & 16.65 & 2.85 & 153.39 & 5.37 & 6.7  \\
 & & H94 & 7792.9 & a & 22.67 & 1.60 & -6.50 & 0.60 & 18.65 & 1.52 & 150.76 & 3.09 & 14.0  \\
 & & H93 & 8045.6 & a & 31.23 & 2.75 & -4.60 & 0.70 & 16.46 & 1.67 & 174.37 & 5.00 & 11.2  \\
 & & H92 & 8309.4 & a & 29.41 & 2.14 & -6.80 & 0.60 & 16.93 & 1.42 & 162.15 & 3.95 & 13.6  \\
 & & H91 & 8584.8 & a & 33.05 & 2.25 & -6.00 & 0.50 & 14.66 & 1.15 & 170.45 & 3.86 & 14.5  \\
 & & H89 & 9173.3 & a & 20.85 & 1.49 & -5.70 & 0.60 & 17.09 & 1.41 & 111.67 & 2.76 & 13.8  \\
 & & H88 & 9487.8 & a & 22.83 & 1.80 & -4.70 & 0.60 & 15.13 & 1.38 & 105.82 & 3.13 & 12.5  \\
G320.240$-$00.176 & shrds1139 & H88$-$H112 & 6618.8 & a & 7.92 & 0.45 & -6.50 & 0.50 & 18.58 & 1.22 & 81.91 & 0.87 & 17.4  \\
 & & H100$-$H112 & 5555.9 & a & 6.94 & 0.58 & -6.00 & 0.70 & 17.48 & 1.71 & 83.86 & 1.09 & 11.7  \\
 & & H88$-$H95 & 8495.9 & a & 9.78 & 0.71 & -7.20 & 0.70 & 19.56 & 1.64 & 78.46 & 1.40 & 13.7  \\
 & & H106$-$H112 & 5069.9 & a & 6.63 & 0.92 & -7.60 & 1.10 & 15.71 & 2.53 & 84.37 & 1.62 & 7.2  \\
 & & H100$-$H105 & 6040.8 & a & 7.58 & 0.75 & -4.30 & 0.90 & 18.84 & 2.16 & 83.35 & 1.45 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.58 & 3.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.81 & 3.67 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.99 & 5.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.95 & 3.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.97 & 6.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.16 & 3.46 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.23 & 3.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.30 & 4.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.95 & 3.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.09 & 3.33 & \nodata  \\
 & & H102 & 6106.9 & a & 10.42 & 1.38 & -7.30 & 1.90 & 28.67 & 4.65 & 83.43 & 3.25 & 7.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.71 & 3.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.30 & 4.06 & \nodata  \\
 & & H95 & 7550.6 & a & 9.37 & 2.14 & -10.10 & 2.90 & 25.62 & 8.09 & 96.52 & 4.63 & 4.5  \\
 & & H94 & 7792.9 & a & 6.32 & 1.88 & -6.00 & 2.30 & 15.75 & 6.07 & 83.84 & 3.22 & 3.4  \\
 & & H93 & 8045.6 & a & 10.54 & 2.59 & -8.80 & 2.00 & 16.18 & 5.01 & 88.99 & 4.55 & 4.1  \\
 & & H92 & 8309.4 & a & 11.71 & 2.33 & -8.90 & 1.40 & 14.85 & 3.45 & 65.55 & 4.00 & 5.0  \\
 & & H91 & 8584.8 & a & 11.70 & 1.64 & -7.10 & 1.30 & 19.63 & 3.20 & 78.26 & 3.24 & 7.1  \\
 & & H89 & 9173.3 & a & 9.26 & 1.42 & -5.00 & 1.70 & 22.89 & 4.19 & 72.67 & 3.02 & 6.5  \\
 & & H88 & 9487.8 & a & 11.49 & 1.49 & -6.30 & 1.40 & 21.99 & 3.59 & 67.99 & 3.06 & 7.8  \\
G320.240$-$00.176 & mos058 & H88$-$H112 & 6657.8 & a & 9.93 & 0.44 & -6.60 & 0.40 & 19.42 & 0.99 & 93.96 & 0.86 & 22.4  \\
 & & H100$-$H112 & 5575.0 & a & 8.36 & 0.55 & -6.00 & 0.60 & 18.78 & 1.44 & 91.13 & 1.07 & 14.9  \\
 & & H88$-$H95 & 8552.5 & a & 12.94 & 0.73 & -7.20 & 0.60 & 20.35 & 1.32 & 98.87 & 1.47 & 17.6  \\
 & & H106$-$H112 & 5040.4 & a & 7.43 & 0.86 & -7.00 & 0.90 & 15.38 & 2.06 & 87.07 & 1.51 & 8.5  \\
 & & H100$-$H105 & 6028.7 & a & 9.07 & 0.69 & -5.10 & 0.80 & 20.88 & 1.84 & 94.64 & 1.41 & 13.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.05 & 3.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.42 & 3.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.23 & 4.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.38 & 3.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.89 & 6.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.92 & 3.68 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.37 & 3.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.59 & 3.74 & \nodata  \\
 & & H104 & 5762.9 & a & 10.23 & 2.10 & -4.90 & 1.20 & 12.03 & 2.93 & 87.78 & 3.25 & 4.8  \\
 & & H103 & 5931.5 & a & 8.68 & 1.89 & -1.20 & 1.60 & 15.18 & 3.83 & 83.59 & 3.29 & 4.5  \\
 & & H102 & 6106.9 & a & 12.48 & 1.29 & -8.40 & 1.40 & 27.50 & 3.38 & 93.25 & 3.00 & 9.6  \\
 & & H101 & 6289.1 & a & 8.57 & 1.97 & -2.50 & 2.40 & 21.34 & 6.05 & 114.55 & 4.00 & 4.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.36 & 3.93 & \nodata  \\
 & & H95 & 7550.6 & a & 11.40 & 2.33 & -9.70 & 2.40 & 24.04 & 6.48 & 108.79 & 4.94 & 5.0  \\
 & & H94 & 7792.9 & a & 8.96 & 2.05 & -7.40 & 1.70 & 15.08 & 4.01 & 99.77 & 3.56 & 4.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.65 & 4.57 & \nodata  \\
 & & H92 & 8309.4 & a & 15.16 & 2.21 & -7.20 & 1.30 & 18.09 & 3.08 & 98.69 & 4.20 & 6.8  \\
 & & H91 & 8584.8 & a & 15.20 & 1.79 & -8.80 & 1.50 & 26.60 & 3.63 & 108.38 & 4.13 & 8.4  \\
 & & H89 & 9173.3 & a & 13.24 & 1.60 & -5.20 & 1.20 & 20.99 & 2.97 & 94.57 & 3.27 & 8.2  \\
 & & H88 & 9487.8 & a & 16.15 & 1.52 & -7.50 & 1.00 & 21.74 & 2.39 & 94.05 & 3.17 & 10.5  \\
G320.255$-$00.326 & shrds1139 & H88$-$H112 & 4881.5 & a & 111.54 & 6.03 & -64.80 & 0.60 & 22.94 & 1.43 & 1547.48 & 12.94 & 18.3  \\
 & & H100$-$H112 & 4881.5 & a & 111.54 & 6.03 & -64.80 & 0.60 & 22.94 & 1.43 & 1547.48 & 12.94 & 18.3  \\
 & & H106$-$H112 & 4881.5 & a & 111.54 & 6.03 & -64.80 & 0.60 & 22.94 & 1.43 & 1547.48 & 12.94 & 18.3  \\
 & & H112 & 4618.8 & a & 109.25 & 14.32 & -65.90 & 1.30 & 19.73 & 3.01 & 1652.64 & 28.44 & 7.6  \\
 & & H111 & 4744.2 & a & 117.52 & 12.61 & -64.00 & 1.20 & 22.31 & 2.78 & 1601.58 & 26.64 & 9.2  \\
 & & H110 & 4874.2 & a & 114.52 & 13.89 & -64.90 & 1.40 & 22.97 & 3.22 & 1488.16 & 29.79 & 8.2  \\
 & & H109 & 5008.9 & a & 119.17 & 18.66 & -65.70 & 1.50 & 18.96 & 3.59 & 1402.04 & 35.89 & 6.4  \\
 & & H108 & 5148.7 & a & 166.70 & 34.80 & -65.90 & 2.00 & 19.72 & 5.26 & 2073.13 & 67.32 & 4.9  \\
 & & H107 & 5293.7 & a & 92.54 & 15.52 & -62.70 & 3.70 & 41.98 & 12.73 & 1317.07 & 40.25 & 6.6  \\
 & & H106 & 5444.3 & a & 105.84 & 24.79 & -61.40 & 4.00 & 29.05 & 15.87 & 1260.19 & 50.47 & 5.0  \\
G320.255$-$00.326 & ch138 & H88$-$H112 & 6269.0 & a & 78.38 & 0.96 & -65.30 & 0.10 & 22.31 & 0.32 & 897.40 & 2.04 & 80.5  \\
 & & H100$-$H112 & 5477.8 & a & 85.28 & 1.21 & -65.30 & 0.20 & 22.73 & 0.37 & 1059.86 & 2.59 & 69.5  \\
 & & H88$-$H95 & 8765.5 & a & 56.68 & 1.10 & -65.40 & 0.20 & 20.28 & 0.46 & 384.69 & 2.23 & 50.7  \\
 & & H106$-$H112 & 5043.8 & a & 88.93 & 1.79 & -65.20 & 0.20 & 22.49 & 0.52 & 1186.52 & 3.80 & 49.1  \\
 & & H100$-$H105 & 5959.7 & a & 81.02 & 1.73 & -65.50 & 0.20 & 22.86 & 0.57 & 919.42 & 3.71 & 46.2  \\
 & & H112 & 4618.8 & a & 82.58 & 5.13 & -65.40 & 0.70 & 23.05 & 1.65 & 1286.13 & 11.02 & 15.9  \\
 & & H111 & 4744.2 & a & 88.51 & 5.17 & -65.20 & 0.60 & 21.27 & 1.43 & 1222.40 & 10.68 & 16.9  \\
 & & H110 & 4874.2 & a & 93.23 & 4.34 & -64.60 & 0.50 & 23.90 & 1.29 & 1278.51 & 9.51 & 21.2  \\
 & & H109 & 5008.9 & a & 88.53 & 4.98 & -65.90 & 0.60 & 21.45 & 1.39 & 1207.73 & 10.33 & 17.6  \\
 & & H108 & 5148.7 & a & 85.92 & 5.75 & -64.40 & 0.70 & 21.28 & 1.65 & 1173.07 & 11.87 & 14.8  \\
 & & H107 & 5293.7 & a & 90.00 & 4.07 & -65.90 & 0.50 & 21.17 & 1.10 & 1117.03 & 8.38 & 21.9  \\
 & & H106 & 5444.3 & a & 87.72 & 4.08 & -64.90 & 0.50 & 21.67 & 1.17 & 1067.30 & 8.51 & 21.2  \\
 & & H105 & 5600.6 & a & 86.84 & 3.82 & -65.30 & 0.50 & 22.15 & 1.13 & 1016.91 & 8.06 & 22.5  \\
 & & H104 & 5762.9 & a & 76.85 & 3.84 & -65.10 & 0.60 & 23.73 & 1.37 & 957.02 & 8.38 & 19.8  \\
 & & H103 & 5931.5 & a & 74.66 & 3.26 & -66.10 & 0.50 & 24.42 & 1.23 & 913.71 & 7.21 & 22.7  \\
 & & H102 & 6106.9 & a & 83.61 & 3.26 & -65.30 & 0.40 & 22.55 & 1.02 & 896.15 & 6.93 & 25.3  \\
 & & H100 & 6478.8 & a & 85.88 & 3.91 & -65.30 & 0.50 & 21.52 & 1.13 & 788.79 & 8.13 & 21.7  \\
 & & H94 & 7792.9 & a & 41.60 & 4.80 & -64.20 & 0.80 & 13.83 & 1.84 & 318.71 & 8.00 & 8.6  \\
 & & H92 & 8309.4 & a & 47.98 & 2.59 & -65.90 & 0.60 & 23.11 & 1.44 & 379.01 & 5.56 & 18.3  \\
 & & H91 & 8584.8 & a & 63.51 & 2.80 & -64.80 & 0.50 & 21.29 & 1.09 & 433.72 & 5.80 & 22.4  \\
 & & H89 & 9173.3 & a & 62.45 & 2.81 & -65.60 & 0.40 & 20.01 & 1.04 & 383.93 & 5.63 & 22.0  \\
 & & H88 & 9487.8 & a & 59.42 & 3.01 & -66.00 & 0.50 & 19.39 & 1.13 & 364.03 & 5.94 & 19.5  \\
G320.255$-$00.326 & ch139 & H88$-$H112 & 5081.0 & a & 85.87 & 4.60 & -65.70 & 0.60 & 22.38 & 1.39 & 1189.43 & 9.76 & 18.4  \\
 & & H100$-$H112 & 5081.0 & a & 85.87 & 4.60 & -65.70 & 0.60 & 22.38 & 1.39 & 1189.43 & 9.76 & 18.4  \\
 & & H106$-$H112 & 4921.2 & a & 89.08 & 5.11 & -65.60 & 0.60 & 21.43 & 1.42 & 1247.01 & 10.59 & 17.2  \\
 & & H100$-$H105 & 5819.3 & a & 74.42 & 8.17 & -66.00 & 1.50 & 28.30 & 3.76 & 921.00 & 19.20 & 9.1  \\
 & & H112 & 4618.8 & a & 91.22 & 12.27 & -66.60 & 1.20 & 18.46 & 2.90 & 1350.63 & 23.53 & 7.4  \\
 & & H111 & 4744.2 & a & 104.99 & 13.93 & -67.60 & 1.00 & 15.94 & 2.45 & 1285.10 & 24.89 & 7.5  \\
 & & H110 & 4874.2 & a & 88.44 & 12.25 & -65.10 & 2.00 & 29.86 & 5.24 & 1267.55 & 29.22 & 7.3  \\
 & & H109 & 5008.9 & a & 99.45 & 16.02 & -63.60 & 1.30 & 15.93 & 2.97 & 1131.82 & 28.63 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1318.79 & 40.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1151.41 & 36.52 & \nodata  \\
 & & H106 & 5444.3 & a & 92.79 & 17.16 & -65.00 & 1.80 & 19.61 & 4.23 & 1080.27 & 33.91 & 5.4  \\
 & & H105 & 5600.6 & a & 84.66 & 22.48 & -67.20 & 1.90 & 14.73 & 4.92 & 1004.12 & 37.71 & 3.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 849.55 & 40.73 & \nodata  \\
 & & H103 & 5931.5 & a & 72.32 & 19.07 & -66.40 & 8.80 & 36.95 & 35.57 & 887.04 & 41.45 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 912.97 & 45.28 & \nodata  \\
G320.255$-$00.326 & shrds552 & H88$-$H112 & 5519.3 & a & 88.28 & 2.74 & -65.60 & 0.30 & 21.13 & 0.76 & 1154.02 & 5.65 & 31.8  \\
 & & H100$-$H112 & 5382.5 & a & 89.64 & 2.92 & -65.60 & 0.30 & 21.13 & 0.80 & 1190.39 & 6.02 & 30.3  \\
 & & H88$-$H95 & 8160.1 & a & 62.63 & 7.58 & -66.50 & 1.30 & 21.33 & 3.07 & 451.84 & 15.54 & 8.2  \\
 & & H106$-$H112 & 4959.5 & a & 87.90 & 4.00 & -65.30 & 0.50 & 21.41 & 1.13 & 1318.68 & 8.29 & 21.7  \\
 & & H100$-$H105 & 5971.6 & a & 90.73 & 4.06 & -66.10 & 0.40 & 19.84 & 1.02 & 1012.54 & 8.10 & 22.1  \\
 & & H112 & 4618.8 & a & 90.98 & 8.45 & -66.40 & 1.10 & 23.82 & 2.63 & 1448.06 & 18.33 & 10.7  \\
 & & H111 & 4744.2 & a & 84.84 & 8.07 & -65.70 & 1.20 & 25.37 & 2.86 & 1393.74 & 18.04 & 10.5  \\
 & & H110 & 4874.2 & a & 100.74 & 9.37 & -65.60 & 0.90 & 19.29 & 2.07 & 1383.47 & 18.43 & 10.6  \\
 & & H109 & 5008.9 & a & 93.97 & 10.23 & -64.70 & 1.10 & 20.99 & 2.72 & 1304.49 & 20.82 & 9.2  \\
 & & H107 & 5293.7 & a & 84.67 & 9.47 & -64.50 & 1.30 & 23.74 & 3.34 & 1171.85 & 20.16 & 9.1  \\
 & & H106 & 5444.3 & a & 75.55 & 8.97 & -63.90 & 1.20 & 19.91 & 2.74 & 1113.73 & 17.90 & 8.3  \\
 & & H105 & 5600.6 & a & 81.50 & 8.76 & -65.20 & 1.10 & 21.36 & 2.78 & 1031.46 & 17.89 & 9.3  \\
 & & H104 & 5762.9 & a & 83.99 & 8.32 & -66.10 & 1.20 & 24.98 & 2.90 & 942.01 & 18.53 & 10.0  \\
 & & H103 & 5931.5 & a & 76.82 & 8.04 & -66.00 & 1.00 & 20.43 & 2.48 & 916.38 & 16.25 & 9.5  \\
 & & H102 & 6106.9 & a & 75.77 & 9.52 & -66.60 & 1.20 & 19.48 & 2.88 & 875.61 & 18.70 & 7.9  \\
 & & H101 & 6289.1 & a & 179.86 & 14.23 & -66.40 & 0.60 & 16.57 & 1.51 & 1547.55 & 25.94 & 12.5  \\
 & & H100 & 6478.8 & a & 52.81 & 9.18 & -68.10 & 2.20 & 25.55 & 5.84 & 759.77 & 20.05 & 5.9  \\
 & & H94 & 7792.9 & a & 59.06 & 12.77 & -65.60 & 2.30 & 21.02 & 6.53 & 498.89 & 24.84 & 4.8  \\
 & & H92 & 8309.4 & a & 80.66 & 12.36 & -67.70 & 1.40 & 18.90 & 3.52 & 454.37 & 23.71 & 6.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.65 & 30.78 & \nodata  \\
G320.255$-$00.326 & mos058 & H88$-$H112 & 6126.1 & a & 127.98 & 1.12 & -66.00 & 0.10 & 22.41 & 0.23 & 1490.99 & 2.37 & 113.1  \\
 & & H100$-$H112 & 5410.4 & a & 129.69 & 1.32 & -65.90 & 0.10 & 22.91 & 0.27 & 1665.88 & 2.83 & 97.1  \\
 & & H88$-$H95 & 8879.8 & a & 122.76 & 1.66 & -66.40 & 0.10 & 20.79 & 0.32 & 817.83 & 3.38 & 73.3  \\
 & & H106$-$H112 & 4981.8 & a & 129.87 & 1.82 & -65.80 & 0.20 & 22.79 & 0.37 & 1831.47 & 3.89 & 70.5  \\
 & & H100$-$H105 & 5958.9 & a & 128.80 & 1.79 & -66.10 & 0.20 & 22.78 & 0.36 & 1454.15 & 3.82 & 71.3  \\
 & & H112 & 4618.8 & a & 126.82 & 4.54 & -66.00 & 0.40 & 23.52 & 0.97 & 1965.82 & 9.87 & 27.6  \\
 & & H111 & 4744.2 & a & 126.34 & 4.04 & -65.90 & 0.40 & 22.90 & 0.85 & 1923.61 & 8.66 & 30.9  \\
 & & H110 & 4874.2 & a & 131.62 & 3.79 & -65.90 & 0.30 & 22.54 & 0.75 & 1869.75 & 8.05 & 34.4  \\
 & & H109 & 5008.9 & a & 132.94 & 4.66 & -65.80 & 0.40 & 21.70 & 0.88 & 1776.55 & 9.72 & 28.2  \\
 & & H108 & 5148.7 & a & 178.68 & 9.97 & -64.80 & 0.60 & 23.27 & 1.51 & 2491.88 & 21.51 & 17.7  \\
 & & H107 & 5293.7 & a & 127.62 & 4.07 & -65.90 & 0.30 & 22.34 & 0.82 & 1657.07 & 8.61 & 31.0  \\
 & & H106 & 5444.3 & a & 119.22 & 4.47 & -65.70 & 0.40 & 23.04 & 1.00 & 1546.32 & 9.61 & 26.4  \\
 & & H105 & 5600.6 & a & 136.36 & 3.97 & -65.90 & 0.30 & 22.35 & 0.75 & 1638.43 & 8.40 & 34.0  \\
 & & H104 & 5762.9 & a & 121.39 & 3.68 & -66.20 & 0.40 & 23.71 & 0.83 & 1427.26 & 8.03 & 32.6  \\
 & & H103 & 5931.5 & a & 132.20 & 3.91 & -65.80 & 0.30 & 23.40 & 0.80 & 1549.25 & 8.47 & 33.4  \\
 & & H102 & 6106.9 & a & 119.99 & 3.72 & -66.20 & 0.30 & 22.58 & 0.81 & 1350.86 & 7.91 & 31.9  \\
 & & H101 & 6289.1 & a & 210.76 & 15.41 & -66.30 & 0.60 & 17.28 & 1.46 & 1850.48 & 28.70 & 13.5  \\
 & & H100 & 6478.8 & a & 121.51 & 3.92 & -66.30 & 0.30 & 21.72 & 0.81 & 1215.67 & 8.18 & 30.6  \\
 & & H94 & 7792.9 & a & 86.37 & 7.48 & -65.80 & 0.70 & 15.46 & 1.55 & 629.55 & 13.18 & 11.4  \\
 & & H92 & 8309.4 & a & 112.56 & 4.13 & -66.40 & 0.40 & 20.02 & 0.85 & 867.04 & 8.27 & 27.0  \\
 & & H91 & 8584.8 & a & 164.52 & 4.19 & -66.30 & 0.30 & 21.87 & 0.64 & 1101.41 & 8.78 & 38.8  \\
 & & H89 & 9173.3 & a & 110.27 & 3.11 & -66.40 & 0.30 & 20.05 & 0.65 & 690.59 & 6.24 & 35.0  \\
 & & H88 & 9487.8 & a & 114.81 & 3.25 & -66.70 & 0.30 & 21.18 & 0.69 & 717.40 & 6.69 & 34.9  \\
G320.278$-$00.157 & shrds1139 & H88$-$H112 & 6213.4 & a & 9.94 & 0.72 & -11.80 & 0.80 & 21.42 & 1.79 & 106.96 & 1.49 & 13.7  \\
 & & H100$-$H112 & 5458.5 & a & 10.13 & 0.88 & -11.90 & 0.90 & 21.79 & 2.18 & 123.45 & 1.83 & 11.4  \\
 & & H88$-$H95 & 8316.9 & a & 9.08 & 1.07 & -11.40 & 1.20 & 21.07 & 3.15 & 61.13 & 2.15 & 8.6  \\
 & & H106$-$H112 & 4994.3 & a & 9.68 & 1.23 & -10.80 & 1.40 & 22.79 & 3.42 & 138.00 & 2.60 & 7.9  \\
 & & H100$-$H105 & 6042.9 & a & 10.64 & 1.13 & -13.10 & 1.10 & 20.25 & 2.50 & 105.25 & 2.27 & 9.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.41 & 6.47 & \nodata  \\
 & & H111 & 4744.2 & a & 13.04 & 3.53 & -12.50 & 2.10 & 15.73 & 5.25 & 132.84 & 6.15 & 3.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.72 & 6.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.48 & 6.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.15 & 8.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.53 & 6.18 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.37 & 6.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.91 & 8.58 & \nodata  \\
 & & H104 & 5762.9 & a & 7.62 & 2.10 & -8.60 & 6.20 & 40.30 & 20.76 & 101.02 & 5.34 & 4.0  \\
 & & H103 & 5931.5 & a & 12.36 & 2.75 & -11.10 & 2.60 & 23.87 & 7.32 & 114.96 & 5.74 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.21 & 5.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.80 & 6.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.02 & 5.93 & \nodata  \\
 & & H95 & 7550.6 & a & 16.31 & 2.77 & -8.70 & 1.80 & 21.57 & 5.29 & 83.28 & 5.44 & 6.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.32 & 4.75 & \nodata  \\
 & & H93 & 8045.6 & a & 16.84 & 4.24 & -14.80 & 2.10 & 16.74 & 4.97 & 77.95 & 7.73 & 3.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.12 & 5.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.17 & 5.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.55 & 5.30 & \nodata  \\
 & & H88 & 9487.8 & a & 11.25 & 2.82 & -13.00 & 2.00 & 16.20 & 4.80 & 44.83 & 5.05 & 4.0  \\
G320.311$-$00.176 & shrds1139 & H88$-$H112 & 5602.9 & a & 156.70 & 1.32 & -12.40 & 0.10 & 30.92 & 0.30 & 2786.64 & 3.30 & 116.9  \\
 & & H100$-$H112 & 5371.2 & a & 156.90 & 1.58 & -12.30 & 0.10 & 30.34 & 0.35 & 2867.17 & 3.90 & 98.1  \\
 & & H88$-$H95 & 8063.4 & a & 146.25 & 3.93 & -12.50 & 0.40 & 33.04 & 1.03 & 1940.97 & 10.10 & 36.8  \\
 & & H106$-$H112 & 5034.4 & a & 155.08 & 1.96 & -12.30 & 0.20 & 30.14 & 0.44 & 2979.08 & 4.82 & 78.1  \\
 & & H100$-$H105 & 5950.5 & a & 160.72 & 1.88 & -12.50 & 0.20 & 30.88 & 0.42 & 2673.99 & 4.67 & 84.6  \\
 & & H112 & 4618.8 & a & 145.45 & 5.46 & -12.00 & 0.50 & 29.91 & 1.30 & 3139.39 & 13.35 & 26.4  \\
 & & H111 & 4744.2 & a & 151.88 & 3.88 & -12.40 & 0.40 & 31.06 & 0.92 & 3076.94 & 9.70 & 38.6  \\
 & & H110 & 4874.2 & a & 145.71 & 5.44 & -11.70 & 0.60 & 32.82 & 1.42 & 2982.31 & 13.95 & 26.5  \\
 & & H109 & 5008.9 & a & 154.71 & 5.39 & -12.50 & 0.50 & 30.51 & 1.23 & 2949.80 & 13.35 & 28.4  \\
 & & H108 & 5148.7 & a & 185.21 & 7.57 & -11.80 & 0.60 & 31.78 & 1.50 & 3484.50 & 19.12 & 24.2  \\
 & & H107 & 5293.7 & a & 155.60 & 4.36 & -12.40 & 0.40 & 28.05 & 0.91 & 2852.42 & 10.33 & 35.3  \\
 & & H106 & 5444.3 & a & 160.05 & 3.79 & -12.50 & 0.30 & 29.87 & 0.82 & 2735.04 & 9.29 & 41.7  \\
 & & H105 & 5600.6 & a & 153.27 & 5.72 & -12.30 & 0.60 & 31.88 & 1.38 & 2807.03 & 14.46 & 26.5  \\
 & & H104 & 5762.9 & a & 151.50 & 4.16 & -12.30 & 0.40 & 29.38 & 0.93 & 2652.79 & 10.09 & 36.0  \\
 & & H103 & 5931.5 & a & 170.23 & 4.55 & -12.80 & 0.40 & 28.91 & 0.90 & 2808.40 & 10.94 & 37.0  \\
 & & H102 & 6106.9 & a & 160.81 & 4.65 & -12.50 & 0.50 & 31.80 & 1.06 & 2566.42 & 11.73 & 34.2  \\
 & & H101 & 6289.1 & a & 167.96 & 5.71 & -12.40 & 0.50 & 30.75 & 1.21 & 2623.19 & 14.16 & 29.1  \\
 & & H100 & 6478.8 & a & 148.41 & 5.57 & -12.70 & 0.60 & 32.90 & 1.43 & 2394.97 & 14.27 & 26.4  \\
 & & H95 & 7550.6 & a & 143.02 & 7.28 & -12.80 & 0.90 & 35.02 & 2.13 & 2153.45 & 19.10 & 19.6  \\
 & & H94 & 7792.9 & a & 143.76 & 6.48 & -12.10 & 0.80 & 35.07 & 1.87 & 1969.34 & 17.06 & 22.1  \\
 & & H93 & 8045.6 & a & 175.23 & 14.46 & -12.10 & 1.30 & 31.93 & 3.22 & 2324.20 & 36.00 & 12.2  \\
 & & H92 & 8309.4 & a & 140.82 & 10.33 & -12.10 & 1.20 & 33.52 & 2.93 & 1663.35 & 26.53 & 13.6  \\
 & & H91 & 8584.8 & a & 145.17 & 9.09 & -13.40 & 0.90 & 30.28 & 2.28 & 1764.11 & 22.14 & 16.0  \\
 & & H89 & 9173.3 & a & 146.06 & 11.93 & -12.40 & 1.00 & 24.67 & 2.36 & 1558.00 & 26.42 & 12.2  \\
G320.311$-$00.176 & shrds1140 & H88$-$H112 & 4924.5 & a & 153.14 & 3.83 & -12.70 & 0.40 & 30.84 & 0.89 & 3030.93 & 9.53 & 39.5  \\
 & & H100$-$H112 & 4924.5 & a & 153.14 & 3.83 & -12.70 & 0.40 & 30.84 & 0.89 & 3030.93 & 9.53 & 39.5  \\
 & & H106$-$H112 & 4872.8 & a & 151.88 & 3.97 & -12.80 & 0.40 & 31.42 & 0.95 & 3025.32 & 9.97 & 37.8  \\
 & & H100$-$H105 & 5600.6 & a & 184.06 & 13.11 & -11.70 & 1.10 & 31.40 & 2.61 & 3096.77 & 32.80 & 13.9  \\
 & & H112 & 4618.8 & a & 146.17 & 6.99 & -11.40 & 0.80 & 32.07 & 1.79 & 3036.65 & 17.66 & 20.7  \\
 & & H111 & 4744.2 & a & 141.93 & 8.22 & -13.10 & 0.90 & 30.51 & 2.09 & 3020.99 & 20.21 & 17.2  \\
 & & H110 & 4874.2 & a & 151.88 & 8.91 & -13.50 & 0.90 & 30.53 & 2.09 & 3015.34 & 21.99 & 16.9  \\
 & & H109 & 5008.9 & a & 153.46 & 8.85 & -14.10 & 0.90 & 32.68 & 2.21 & 2959.11 & 22.56 & 17.2  \\
 & & H108 & 5148.7 & a & 171.00 & 19.46 & -11.10 & 1.80 & 31.83 & 4.62 & 3491.19 & 47.84 & 8.9  \\
 & & H107 & 5293.7 & a & 164.83 & 11.82 & -13.90 & 1.10 & 31.69 & 2.68 & 2990.91 & 29.62 & 13.9  \\
 & & H106 & 5444.3 & a & 184.38 & 13.59 & -12.70 & 1.10 & 31.59 & 2.83 & 2904.75 & 33.69 & 13.6  \\
 & & H105 & 5600.6 & a & 184.06 & 13.11 & -11.70 & 1.10 & 31.40 & 2.61 & 3096.77 & 32.80 & 13.9  \\
G320.311$-$00.176 & ch139 & H88$-$H112 & 6454.8 & a & 132.25 & 0.69 & -12.90 & 0.10 & 32.02 & 0.19 & 2150.02 & 1.75 & 189.3  \\
 & & H100$-$H112 & 5487.9 & a & 136.22 & 0.85 & -12.80 & 0.10 & 31.90 & 0.23 & 2465.12 & 2.15 & 158.1  \\
 & & H88$-$H95 & 8758.1 & a & 122.85 & 0.93 & -13.10 & 0.10 & 32.31 & 0.28 & 1399.43 & 2.37 & 130.4  \\
 & & H106$-$H112 & 5014.7 & a & 135.16 & 1.26 & -12.80 & 0.10 & 31.79 & 0.34 & 2654.07 & 3.19 & 105.9  \\
 & & H100$-$H105 & 5959.8 & a & 137.10 & 1.21 & -12.80 & 0.10 & 31.90 & 0.33 & 2276.73 & 3.07 & 111.6  \\
 & & H112 & 4618.8 & a & 129.09 & 3.93 & -12.50 & 0.50 & 32.19 & 1.14 & 2765.83 & 9.96 & 32.5  \\
 & & H111 & 4744.2 & a & 130.06 & 3.49 & -13.40 & 0.40 & 33.15 & 1.03 & 2725.76 & 8.99 & 36.9  \\
 & & H110 & 4874.2 & a & 138.48 & 3.42 & -12.50 & 0.40 & 30.02 & 0.86 & 2745.01 & 8.38 & 40.1  \\
 & & H109 & 5008.9 & a & 135.58 & 3.48 & -13.40 & 0.40 & 30.02 & 0.89 & 2650.25 & 8.55 & 38.5  \\
 & & H108 & 5148.7 & a & 138.28 & 5.14 & -12.10 & 0.60 & 31.83 & 1.37 & 2676.72 & 12.98 & 26.6  \\
 & & H107 & 5293.7 & a & 137.06 & 3.72 & -12.50 & 0.40 & 30.68 & 0.96 & 2556.37 & 9.22 & 36.4  \\
 & & H106 & 5444.3 & a & 132.49 & 3.17 & -12.50 & 0.40 & 31.31 & 0.86 & 2482.92 & 7.94 & 41.4  \\
 & & H105 & 5600.6 & a & 132.72 & 2.71 & -13.00 & 0.30 & 32.04 & 0.76 & 2415.55 & 6.86 & 48.5  \\
 & & H104 & 5762.9 & a & 136.84 & 3.18 & -12.60 & 0.40 & 31.06 & 0.83 & 2348.05 & 7.93 & 42.6  \\
 & & H103 & 5931.5 & a & 140.73 & 2.88 & -12.80 & 0.30 & 31.64 & 0.75 & 2281.82 & 7.24 & 48.4  \\
 & & H102 & 6106.9 & a & 139.19 & 2.44 & -12.50 & 0.30 & 31.07 & 0.63 & 2231.30 & 6.10 & 56.3  \\
 & & H100 & 6478.8 & a & 132.44 & 2.50 & -13.10 & 0.30 & 33.47 & 0.73 & 2068.34 & 6.49 & 52.3  \\
 & & H94 & 7792.9 & a & 101.10 & 2.96 & -13.40 & 0.50 & 32.85 & 1.12 & 1258.80 & 7.61 & 33.7  \\
 & & H92 & 8309.4 & a & 120.37 & 2.33 & -13.00 & 0.30 & 32.77 & 0.73 & 1439.70 & 5.97 & 51.1  \\
 & & H91 & 8584.8 & a & 129.97 & 2.51 & -13.40 & 0.30 & 30.99 & 0.69 & 1493.66 & 6.25 & 51.3  \\
 & & H89 & 9173.3 & a & 131.41 & 2.34 & -13.00 & 0.30 & 32.51 & 0.67 & 1454.49 & 5.98 & 55.4  \\
 & & H88 & 9487.8 & a & 120.67 & 2.15 & -12.90 & 0.30 & 31.24 & 0.64 & 1307.48 & 5.38 & 55.5  \\
G320.311$-$00.176 & shrds552 & H88$-$H112 & 4841.4 & a & 137.60 & 12.76 & -12.80 & 1.40 & 30.44 & 3.30 & 3002.88 & 31.42 & 10.7  \\
 & & H100$-$H112 & 4841.4 & a & 137.60 & 12.76 & -12.80 & 1.40 & 30.44 & 3.30 & 3002.88 & 31.42 & 10.7  \\
 & & H106$-$H112 & 4841.4 & a & 137.60 & 12.76 & -12.80 & 1.40 & 30.44 & 3.30 & 3002.88 & 31.42 & 10.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3032.99 & 64.44 & \nodata  \\
 & & H111 & 4744.2 & a & 158.38 & 31.71 & -15.40 & 2.00 & 20.00 & 4.99 & 2963.00 & 62.19 & 5.0  \\
 & & H110 & 4874.2 & a & 148.56 & 33.08 & -12.40 & 7.30 & 39.76 & 35.35 & 3043.38 & 70.99 & 5.8  \\
 & & H109 & 5008.9 & a & 159.36 & 36.35 & -13.40 & 5.00 & 38.33 & 19.33 & 2961.39 & 86.00 & 5.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3026.89 & 96.34 & \nodata  \\
G320.311$-$00.176 & mos058 & H88$-$H112 & 6253.6 & a & 184.83 & 0.76 & -12.20 & 0.10 & 30.52 & 0.15 & 2928.24 & 1.89 & 239.7  \\
 & & H100$-$H112 & 5462.9 & a & 177.21 & 0.87 & -12.20 & 0.10 & 30.49 & 0.17 & 3118.31 & 2.15 & 201.1  \\
 & & H88$-$H95 & 8815.1 & a & 209.07 & 1.34 & -12.10 & 0.10 & 30.46 & 0.22 & 2312.67 & 3.30 & 154.7  \\
 & & H106$-$H112 & 5024.3 & a & 170.78 & 1.30 & -12.20 & 0.10 & 30.65 & 0.27 & 3250.34 & 3.23 & 129.6  \\
 & & H100$-$H105 & 5947.8 & a & 183.83 & 1.23 & -12.20 & 0.10 & 30.15 & 0.23 & 2972.59 & 3.02 & 148.0  \\
 & & H112 & 4618.8 & a & 161.30 & 3.15 & -12.00 & 0.30 & 31.78 & 0.72 & 3354.68 & 7.97 & 50.5  \\
 & & H111 & 4744.2 & a & 161.62 & 3.34 & -12.50 & 0.30 & 31.73 & 0.76 & 3328.31 & 8.41 & 47.9  \\
 & & H110 & 4874.2 & a & 164.96 & 3.26 & -11.90 & 0.30 & 29.43 & 0.67 & 3271.57 & 7.92 & 50.0  \\
 & & H109 & 5008.9 & a & 172.97 & 3.31 & -12.50 & 0.30 & 30.19 & 0.67 & 3219.66 & 8.15 & 51.6  \\
 & & H108 & 5148.7 & a & 206.34 & 5.28 & -11.00 & 0.40 & 30.33 & 0.90 & 3734.52 & 13.03 & 38.6  \\
 & & H107 & 5293.7 & a & 171.03 & 3.19 & -12.00 & 0.30 & 29.72 & 0.64 & 3134.35 & 7.79 & 53.0  \\
 & & H106 & 5444.3 & a & 171.84 & 2.81 & -12.50 & 0.20 & 29.70 & 0.56 & 3034.84 & 6.87 & 60.4  \\
 & & H105 & 5600.6 & a & 177.25 & 2.87 & -12.50 & 0.20 & 30.99 & 0.58 & 3128.00 & 7.16 & 61.0  \\
 & & H104 & 5762.9 & a & 177.76 & 2.98 & -12.40 & 0.20 & 29.59 & 0.57 & 2943.03 & 7.26 & 58.9  \\
 & & H103 & 5931.5 & a & 191.16 & 2.66 & -11.90 & 0.20 & 29.95 & 0.48 & 3056.04 & 6.52 & 71.1  \\
 & & H102 & 6106.9 & a & 184.07 & 2.34 & -12.10 & 0.20 & 29.90 & 0.44 & 2863.10 & 5.73 & 77.8  \\
 & & H101 & 6289.1 & a & 211.32 & 6.46 & -12.10 & 0.40 & 28.81 & 1.02 & 3173.33 & 15.52 & 32.4  \\
 & & H100 & 6478.8 & a & 180.56 & 2.64 & -12.50 & 0.20 & 31.72 & 0.54 & 2730.10 & 6.66 & 67.6  \\
 & & H95 & 7550.6 & a & 159.54 & 6.83 & -13.10 & 0.70 & 32.16 & 1.60 & 2282.39 & 17.31 & 23.1  \\
 & & H94 & 7792.9 & a & 181.29 & 5.45 & -11.70 & 0.50 & 30.93 & 1.07 & 2226.59 & 13.58 & 32.9  \\
 & & H93 & 8045.6 & a & 176.97 & 13.82 & -11.60 & 1.20 & 31.20 & 3.00 & 2309.88 & 33.92 & 12.9  \\
 & & H92 & 8309.4 & a & 223.08 & 3.15 & -12.00 & 0.20 & 30.25 & 0.49 & 2557.38 & 7.75 & 70.1  \\
 & & H91 & 8584.8 & a & 234.30 & 3.60 & -11.80 & 0.20 & 29.29 & 0.52 & 2601.42 & 8.73 & 64.3  \\
 & & H89 & 9173.3 & a & 199.51 & 2.77 & -12.20 & 0.20 & 30.58 & 0.49 & 2158.27 & 6.86 & 71.2  \\
 & & H88 & 9487.8 & a & 202.06 & 2.49 & -12.10 & 0.20 & 30.34 & 0.43 & 2094.95 & 6.13 & 80.4  \\
G320.331$-$00.307 & shrds552 & H88$-$H112 & 6511.9 & a & 4.36 & 0.72 & -69.40 & 1.70 & 20.44 & 4.23 & 27.09 & 1.43 & 6.1  \\
 & & H100$-$H112 & 5631.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.98 & 1.70 & \nodata  \\
 & & H88$-$H95 & 8280.0 & a & 5.35 & 1.22 & -71.70 & 2.00 & 17.84 & 4.96 & 27.77 & 2.28 & 4.4  \\
 & & H106$-$H112 & 4936.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.80 & 2.65 & \nodata  \\
 & & H100$-$H105 & 6052.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.74 & 2.38 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.07 & 7.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.71 & 5.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.80 & 5.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.32 & 6.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.52 & 6.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.02 & 6.90 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.44 & 4.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.91 & 5.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.28 & 5.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.64 & 5.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.29 & 6.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.43 & 5.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.86 & 4.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.63 & 3.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.51 & 4.30 & \nodata  \\
G320.331$-$00.307 & mos058 & H88$-$H112 & 6976.9 & a & 6.79 & 1.26 & -68.20 & 1.60 & 17.71 & 4.00 & 50.77 & 2.35 & 5.4  \\
 & & H100$-$H112 & 5967.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.69 & 3.26 & \nodata  \\
 & & H88$-$H95 & 8311.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.02 & 3.60 & \nodata  \\
 & & H106$-$H112 & 4763.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.30 & 21.19 & \nodata  \\
 & & H100$-$H105 & 6110.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.26 & 2.67 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.84 & 6.51 & \nodata  \\
 & & H111 & 4744.2 & a & 9.94 & 2.85 & -261.10 & 3.50 & 23.08 & 11.30 & 4.91 & 5.56 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.84 & 5.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.08 & 6.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -179.94 & 17.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.35 & 6.81 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.24 & 6.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.99 & 6.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.44 & 5.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.66 & 6.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.38 & 6.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.04 & 6.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.58 & 6.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.96 & 6.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.07 & 5.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.36 & 6.46 & \nodata  \\
G320.346$-$00.215 & ch139 & H88$-$H112 & 6492.8 & a & 52.31 & 0.70 & -9.70 & 0.10 & 18.72 & 0.29 & 472.08 & 1.35 & 74.2  \\
 & & H100$-$H112 & 5505.9 & a & 56.66 & 0.95 & -9.60 & 0.20 & 18.78 & 0.36 & 569.31 & 1.84 & 58.9  \\
 & & H88$-$H95 & 8883.6 & a & 41.26 & 1.18 & -10.00 & 0.30 & 17.92 & 0.59 & 236.89 & 2.24 & 34.4  \\
 & & H106$-$H112 & 5042.5 & a & 58.60 & 1.65 & -9.30 & 0.30 & 18.23 & 0.59 & 624.01 & 3.16 & 35.1  \\
 & & H100$-$H105 & 5962.3 & a & 54.74 & 1.42 & -9.80 & 0.20 & 19.26 & 0.58 & 515.91 & 2.79 & 38.2  \\
 & & H112 & 4618.8 & a & 60.40 & 4.57 & -7.90 & 0.70 & 19.75 & 1.73 & 644.74 & 9.09 & 13.1  \\
 & & H111 & 4744.2 & a & 58.86 & 5.08 & -9.30 & 0.70 & 16.33 & 1.63 & 633.88 & 9.20 & 11.4  \\
 & & H110 & 4874.2 & a & 60.44 & 3.86 & -9.70 & 0.60 & 18.56 & 1.37 & 659.85 & 7.45 & 15.5  \\
 & & H109 & 5008.9 & a & 60.69 & 4.28 & -10.40 & 0.70 & 19.98 & 1.63 & 620.02 & 8.57 & 14.0  \\
 & & H108 & 5148.7 & a & 52.02 & 6.43 & -9.90 & 1.00 & 16.79 & 2.40 & 628.43 & 11.80 & 8.0  \\
 & & H107 & 5293.7 & a & 61.40 & 3.89 & -8.60 & 0.60 & 17.99 & 1.32 & 603.68 & 7.39 & 15.6  \\
 & & H106 & 5444.3 & a & 54.26 & 3.67 & -9.80 & 0.60 & 17.93 & 1.40 & 587.16 & 6.97 & 14.6  \\
 & & H105 & 5600.6 & a & 54.04 & 3.48 & -10.30 & 0.60 & 19.15 & 1.42 & 562.10 & 6.82 & 15.3  \\
 & & H104 & 5762.9 & a & 52.13 & 2.98 & -9.40 & 0.60 & 20.00 & 1.32 & 534.57 & 5.96 & 17.3  \\
 & & H103 & 5931.5 & a & 57.51 & 3.33 & -10.50 & 0.50 & 18.90 & 1.27 & 520.21 & 6.49 & 17.0  \\
 & & H102 & 6106.9 & a & 53.47 & 2.83 & -9.90 & 0.50 & 18.66 & 1.14 & 501.94 & 5.47 & 18.7  \\
 & & H100 & 6478.8 & a & 59.57 & 3.27 & -9.20 & 0.50 & 19.67 & 1.25 & 451.17 & 6.50 & 18.0  \\
 & & H94 & 7792.9 & a & 29.38 & 4.51 & -8.90 & 1.00 & 13.67 & 2.43 & 164.92 & 7.47 & 6.4  \\
 & & H92 & 8309.4 & a & 37.49 & 2.27 & -10.90 & 0.60 & 19.09 & 1.34 & 243.37 & 4.45 & 16.3  \\
 & & H91 & 8584.8 & a & 47.45 & 2.70 & -9.60 & 0.50 & 18.66 & 1.23 & 258.00 & 5.23 & 17.4  \\
 & & H89 & 9173.3 & a & 44.79 & 2.36 & -9.90 & 0.50 & 17.79 & 1.08 & 258.55 & 4.45 & 18.8  \\
 & & H88 & 9487.8 & a & 40.64 & 2.05 & -9.90 & 0.40 & 17.00 & 0.99 & 214.82 & 3.78 & 19.6  \\
G320.346$-$00.215 & shrds552 & H88$-$H112 & 5269.3 & a & 60.30 & 7.54 & -8.10 & 0.80 & 13.64 & 1.97 & 706.03 & 12.47 & 7.9  \\
 & & H100$-$H112 & 5269.3 & a & 60.30 & 7.54 & -8.10 & 0.80 & 13.64 & 1.97 & 706.03 & 12.47 & 7.9  \\
 & & H106$-$H112 & 4929.8 & a & 58.11 & 9.87 & -8.90 & 1.00 & 12.58 & 2.53 & 775.32 & 15.56 & 5.9  \\
 & & H100$-$H105 & 5996.9 & a & 55.90 & 8.97 & -7.50 & 1.90 & 23.45 & 4.98 & 557.90 & 18.80 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 764.75 & 36.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 774.79 & 30.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 824.57 & 35.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 803.71 & 37.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 762.78 & 40.48 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 682.35 & 43.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 598.89 & 43.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 539.58 & 51.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 553.80 & 45.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 464.19 & 30.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 775.71 & 53.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.91 & 58.49 & \nodata  \\
G320.346$-$00.215 & mos058 & H88$-$H112 & 6278.1 & a & 83.36 & 0.98 & -9.50 & 0.10 & 18.91 & 0.26 & 774.51 & 1.91 & 84.2  \\
 & & H100$-$H112 & 5433.6 & a & 82.17 & 1.19 & -9.50 & 0.10 & 18.99 & 0.32 & 867.17 & 2.32 & 68.3  \\
 & & H88$-$H95 & 8944.1 & a & 86.77 & 1.55 & -9.60 & 0.20 & 18.52 & 0.38 & 482.25 & 2.98 & 55.4  \\
 & & H106$-$H112 & 4989.0 & a & 82.71 & 2.03 & -9.30 & 0.20 & 18.75 & 0.53 & 959.23 & 3.94 & 40.2  \\
 & & H100$-$H105 & 5935.8 & a & 81.16 & 1.59 & -9.60 & 0.20 & 18.95 & 0.43 & 763.87 & 3.11 & 50.3  \\
 & & H112 & 4618.8 & a & 82.34 & 4.41 & -8.90 & 0.50 & 18.66 & 1.16 & 976.51 & 8.54 & 18.4  \\
 & & H111 & 4744.2 & a & 79.99 & 4.87 & -9.20 & 0.50 & 17.74 & 1.25 & 977.59 & 9.19 & 16.2  \\
 & & H110 & 4874.2 & a & 78.13 & 3.79 & -9.30 & 0.40 & 18.67 & 1.05 & 960.75 & 7.33 & 20.4  \\
 & & H109 & 5008.9 & a & 81.06 & 4.35 & -9.90 & 0.50 & 20.90 & 1.30 & 905.73 & 8.90 & 18.4  \\
 & & H108 & 5148.7 & a & 114.18 & 7.76 & -9.30 & 0.70 & 20.92 & 1.64 & 1446.85 & 15.90 & 14.5  \\
 & & H107 & 5293.7 & a & 90.14 & 4.64 & -9.00 & 0.40 & 17.50 & 1.04 & 867.67 & 8.69 & 19.2  \\
 & & H106 & 5444.3 & a & 74.26 & 4.17 & -9.80 & 0.50 & 18.76 & 1.22 & 810.61 & 8.09 & 17.6  \\
 & & H105 & 5600.6 & a & 82.67 & 3.68 & -10.20 & 0.50 & 20.73 & 1.06 & 853.55 & 7.50 & 22.2  \\
 & & H104 & 5762.9 & a & 75.29 & 3.37 & -9.40 & 0.40 & 18.78 & 0.97 & 742.37 & 6.54 & 22.1  \\
 & & H103 & 5931.5 & a & 86.53 & 3.64 & -9.40 & 0.40 & 19.00 & 0.92 & 811.63 & 7.11 & 23.5  \\
 & & H102 & 6106.9 & a & 74.19 & 3.73 & -9.90 & 0.50 & 18.58 & 1.08 & 697.46 & 7.21 & 19.6  \\
 & & H101 & 6289.1 & a & 110.18 & 16.17 & -7.80 & 1.00 & 14.59 & 2.52 & 998.26 & 27.49 & 6.8  \\
 & & H100 & 6478.8 & a & 87.00 & 4.12 & -9.50 & 0.40 & 17.73 & 0.97 & 644.75 & 7.77 & 20.9  \\
 & & H94 & 7792.9 & a & 54.55 & 6.80 & -8.20 & 1.00 & 16.33 & 2.36 & 329.32 & 12.30 & 7.9  \\
 & & H92 & 8309.4 & a & 90.99 & 4.26 & -9.70 & 0.40 & 17.77 & 0.96 & 566.93 & 8.05 & 21.1  \\
 & & H91 & 8584.8 & a & 105.13 & 4.23 & -9.40 & 0.40 & 18.15 & 0.84 & 600.41 & 8.08 & 24.5  \\
 & & H89 & 9173.3 & a & 83.24 & 3.01 & -9.20 & 0.30 & 18.04 & 0.75 & 448.33 & 5.72 & 27.3  \\
 & & H88 & 9487.8 & a & 79.73 & 2.65 & -10.00 & 0.30 & 18.90 & 0.72 & 414.93 & 5.16 & 29.8  \\
G320.376+00.172 & shrds555 & H88$-$H112 & 5598.9 & a & 39.93 & 1.45 & 0.60 & 0.40 & 21.52 & 0.90 & 495.74 & 3.01 & 27.2  \\
 & & H100$-$H112 & 5282.0 & a & 40.71 & 1.52 & 0.60 & 0.40 & 21.57 & 0.93 & 525.16 & 3.16 & 26.5  \\
 & & H88$-$H95 & 8207.9 & a & 32.22 & 3.37 & 0.80 & 1.10 & 21.02 & 2.60 & 253.86 & 6.86 & 9.5  \\
 & & H106$-$H112 & 4957.2 & a & 39.15 & 1.89 & 0.60 & 0.50 & 22.60 & 1.26 & 564.69 & 4.03 & 20.4  \\
 & & H100$-$H105 & 5859.9 & a & 43.93 & 2.68 & 0.50 & 0.60 & 19.33 & 1.36 & 454.90 & 5.28 & 16.2  \\
 & & H112 & 4618.8 & a & 35.45 & 4.33 & -1.70 & 1.50 & 25.74 & 3.67 & 599.37 & 9.79 & 8.1  \\
 & & H111 & 4744.2 & a & 46.82 & 5.13 & 0.60 & 1.00 & 19.27 & 2.45 & 598.60 & 10.08 & 9.0  \\
 & & H110 & 4874.2 & a & 41.49 & 5.23 & -0.10 & 1.10 & 18.48 & 2.73 & 602.16 & 10.04 & 7.9  \\
 & & H109 & 5008.9 & a & 36.42 & 6.78 & 4.40 & 2.50 & 26.86 & 7.20 & 455.78 & 14.85 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 431.21 & 21.91 & \nodata  \\
 & & H107 & 5293.7 & a & 40.90 & 4.59 & 1.90 & 1.40 & 24.85 & 3.29 & 540.88 & 10.17 & 8.9  \\
 & & H106 & 5444.3 & a & 39.51 & 5.02 & 0.20 & 1.70 & 26.99 & 4.22 & 516.84 & 11.46 & 7.9  \\
 & & H105 & 5600.6 & a & 47.52 & 4.76 & 1.20 & 0.90 & 17.87 & 2.07 & 487.21 & 9.02 & 9.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.05 & 13.96 & \nodata  \\
 & & H103 & 5931.5 & a & 48.38 & 6.29 & 0.00 & 1.00 & 15.49 & 2.33 & 499.53 & 11.08 & 7.6  \\
 & & H102 & 6106.9 & a & 44.50 & 4.87 & -0.20 & 1.30 & 23.46 & 2.98 & 425.45 & 10.55 & 9.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.23 & 17.80 & \nodata  \\
 & & H95 & 7550.6 & a & 27.65 & 6.72 & 1.00 & 2.80 & 22.01 & 8.19 & 311.19 & 13.25 & 4.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.25 & 17.93 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.84 & 21.45 & \nodata  \\
 & & H92 & 8309.4 & a & 46.20 & 9.73 & -1.70 & 1.40 & 13.64 & 3.48 & 280.85 & 15.87 & 4.8  \\
 & & H91 & 8584.8 & a & 47.10 & 7.66 & 1.00 & 1.80 & 22.05 & 4.52 & 233.94 & 15.74 & 6.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.80 & 18.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.48 & 21.63 & \nodata  \\
G320.419+00.114 & shrds555 & H88$-$H112 & 6586.8 & a & 16.84 & 0.60 & -6.30 & 0.40 & 20.68 & 0.86 & 194.77 & 1.23 & 27.6  \\
 & & H100$-$H112 & 5433.2 & a & 16.99 & 0.83 & -6.30 & 0.50 & 21.32 & 1.21 & 232.77 & 1.73 & 20.1  \\
 & & H88$-$H95 & 8565.4 & a & 16.53 & 0.86 & -6.20 & 0.50 & 19.78 & 1.19 & 129.60 & 1.72 & 19.0  \\
 & & H106$-$H112 & 5018.7 & a & 17.10 & 1.19 & -6.80 & 0.80 & 22.71 & 1.83 & 257.63 & 2.53 & 14.3  \\
 & & H100$-$H105 & 5906.1 & a & 16.95 & 1.24 & -5.90 & 0.70 & 19.71 & 1.67 & 204.43 & 2.47 & 13.5  \\
 & & H112 & 4618.8 & a & 15.33 & 3.55 & -6.00 & 1.90 & 16.44 & 4.83 & 286.52 & 6.28 & 4.4  \\
 & & H111 & 4744.2 & a & 21.63 & 3.01 & -5.80 & 1.60 & 24.17 & 4.15 & 277.36 & 6.49 & 7.2  \\
 & & H110 & 4874.2 & a & 19.58 & 3.20 & -4.60 & 1.50 & 19.15 & 3.65 & 274.50 & 6.27 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.77 & 9.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.24 & 11.91 & \nodata  \\
 & & H107 & 5293.7 & a & 14.64 & 2.70 & -6.90 & 2.30 & 24.89 & 6.20 & 248.63 & 5.78 & 5.6  \\
 & & H106 & 5444.3 & a & 15.60 & 2.52 & -9.60 & 1.90 & 24.23 & 5.02 & 231.68 & 5.40 & 6.3  \\
 & & H105 & 5600.6 & a & 14.86 & 2.05 & -6.30 & 1.40 & 20.52 & 3.34 & 218.23 & 4.14 & 7.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.08 & 8.13 & \nodata  \\
 & & H103 & 5931.5 & a & 22.77 & 3.27 & -4.70 & 1.20 & 17.14 & 2.85 & 235.51 & 6.07 & 6.9  \\
 & & H102 & 6106.9 & a & 15.73 & 2.12 & -7.10 & 1.40 & 21.07 & 3.32 & 192.22 & 4.34 & 7.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.63 & 6.80 & \nodata  \\
 & & H95 & 7550.6 & a & 19.74 & 2.31 & -5.20 & 1.10 & 18.95 & 2.57 & 149.42 & 4.50 & 8.5  \\
 & & H94 & 7792.9 & a & 15.22 & 2.87 & -9.60 & 2.30 & 24.44 & 6.14 & 126.69 & 6.10 & 5.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.19 & 6.24 & \nodata  \\
 & & H92 & 8309.4 & a & 18.73 & 2.21 & -6.30 & 1.40 & 23.87 & 3.32 & 149.07 & 4.80 & 8.4  \\
 & & H91 & 8584.8 & a & 16.28 & 2.18 & -6.30 & 1.20 & 17.84 & 2.84 & 129.33 & 4.09 & 7.4  \\
 & & H89 & 9173.3 & a & 13.94 & 2.10 & -5.80 & 1.30 & 17.45 & 3.11 & 120.18 & 3.90 & 6.6  \\
 & & H88 & 9487.8 & a & 16.96 & 1.76 & -5.60 & 1.10 & 21.37 & 2.60 & 115.42 & 3.62 & 9.6  \\
G320.590+00.190 & mos057 & H88$-$H112 & 6023.6 & a & 8.92 & 1.09 & -56.50 & 1.20 & 19.36 & 2.74 & 114.85 & 2.15 & 8.1  \\
 & & H88$-$H112 & 6023.6 & b & 4.04 & 1.12 & -5.20 & 2.50 & 18.32 & 5.89 & 114.85 & 2.15 & 3.6  \\
 & & H100$-$H112 & 5387.3 & a & 9.48 & 1.28 & -56.00 & 1.30 & 19.52 & 3.03 & 127.17 & 2.53 & 7.3  \\
 & & H100$-$H112 & 5387.3 & b & 3.70 & 1.21 & -2.00 & 3.50 & 21.58 & 8.18 & 127.17 & 2.53 & 3.0  \\
 & & H88$-$H95 & 8902.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.86 & 3.65 & \nodata  \\
 & & H106$-$H112 & 4937.2 & a & 9.32 & 1.62 & -55.40 & 1.90 & 22.63 & 4.55 & 141.81 & 3.46 & 5.7  \\
 & & H106$-$H112 & 4937.2 & b & 5.50 & 1.60 & 0.20 & 3.30 & 23.16 & 7.84 & 141.81 & 3.46 & 3.4  \\
 & & H100$-$H105 & 6223.1 & a & 10.69 & 2.17 & -57.90 & 1.30 & 12.92 & 3.03 & 99.77 & 3.50 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.27 & 12.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.06 & 11.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.11 & 6.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.72 & 4.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.94 & 28.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.34 & 18.37 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.31 & 21.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.81 & 27.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.91 & 25.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.15 & 28.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.74 & 5.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.35 & 53.28 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.77 & 5.82 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.67 & 6.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.02 & 4.14 & \nodata  \\
G320.663+00.336 & shrds1144g & H88$-$H112 & 7112.9 & a & 9.73 & 1.00 & -15.60 & 0.90 & 18.55 & 2.20 & 50.64 & 1.92 & 9.7  \\
 & & H100$-$H112 & 5871.6 & a & 9.67 & 1.49 & -15.00 & 1.70 & 22.40 & 4.14 & 65.54 & 3.12 & 6.5  \\
 & & H88$-$H95 & 8694.5 & a & 9.65 & 1.22 & -16.20 & 1.00 & 15.67 & 2.29 & 31.63 & 2.16 & 7.8  \\
 & & H106$-$H112 & 5375.8 & a & 10.67 & 3.31 & -13.10 & 3.20 & 20.85 & 9.08 & 71.74 & 6.43 & 3.4  \\
 & & H100$-$H105 & 6017.8 & a & 9.45 & 1.64 & -15.20 & 1.90 & 22.19 & 4.61 & 63.73 & 3.43 & 5.7  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.30 & 9.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.93 & 8.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.26 & 8.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.56 & 7.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.79 & 7.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.58 & 6.83 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.52 & 11.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.39 & 7.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.48 & 6.75 & \nodata  \\
 & & H92 & 8309.4 & a & 14.19 & 2.73 & -16.90 & 1.60 & 16.48 & 3.72 & 38.06 & 4.95 & 5.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.60 & 5.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.43 & 4.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.57 & 4.20 & \nodata  \\
G320.663+00.336 & mos057 & H88$-$H112 & 7060.1 & a & 13.61 & 1.08 & -15.70 & 0.70 & 17.68 & 1.62 & 78.92 & 2.04 & 12.4  \\
 & & H100$-$H112 & 5783.8 & a & 13.15 & 1.60 & -15.60 & 1.10 & 18.80 & 2.64 & 92.60 & 3.10 & 8.1  \\
 & & H88$-$H95 & 8646.9 & a & 14.25 & 1.53 & -15.70 & 0.90 & 16.98 & 2.11 & 61.84 & 2.83 & 9.2  \\
 & & H106$-$H112 & 5195.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.39 & 5.74 & \nodata  \\
 & & H100$-$H105 & 6059.8 & a & 14.42 & 1.97 & -16.20 & 1.20 & 18.68 & 2.98 & 91.60 & 3.79 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.13 & 35.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.41 & 36.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.54 & 10.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.43 & 12.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.09 & 10.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.63 & 9.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.17 & 13.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.79 & 8.78 & \nodata  \\
 & & H103 & 5931.5 & a & 23.85 & 6.65 & -17.40 & 1.10 & 7.89 & 2.54 & 87.63 & 8.36 & 3.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.95 & 7.56 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.04 & 11.96 & \nodata  \\
 & & H100 & 6478.8 & a & 23.21 & 6.07 & -14.40 & 1.00 & 8.06 & 2.43 & 81.09 & 7.72 & 3.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.43 & 8.11 & \nodata  \\
 & & H92 & 8309.4 & a & 13.60 & 2.60 & -15.70 & 2.70 & 25.34 & 10.61 & 60.59 & 5.01 & 6.1  \\
 & & H91 & 8584.8 & a & 22.42 & 4.15 & -13.80 & 1.30 & 14.86 & 3.24 & 79.99 & 7.12 & 5.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.88 & 5.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.40 & 6.54 & \nodata  \\
G320.692+00.185 & shrds1147 & H88$-$H112 & 5652.0 & a & 7.12 & 0.91 & -8.20 & 1.60 & 26.19 & 3.96 & 102.85 & 2.06 & 7.8  \\
 & & H100$-$H112 & 5380.0 & a & 7.06 & 0.97 & -7.50 & 1.80 & 26.72 & 4.65 & 103.78 & 2.19 & 7.4  \\
 & & H88$-$H95 & 8373.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.58 & 6.21 & \nodata  \\
 & & H106$-$H112 & 4966.5 & a & 6.96 & 1.36 & -9.70 & 2.30 & 23.85 & 6.88 & 110.82 & 2.80 & 5.4  \\
 & & H100$-$H105 & 6015.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.16 & 3.14 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.83 & 6.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.92 & 5.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.86 & 6.41 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.52 & 6.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.15 & 7.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.05 & 6.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.51 & 8.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.43 & 7.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.18 & 6.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.49 & 6.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.46 & 7.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.21 & 8.19 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.77 & 9.53 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.43 & 9.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.69 & 12.51 & \nodata  \\
G320.692+00.185 & mos057 & H88$-$H112 & 5754.5 & a & 10.72 & 0.87 & -7.60 & 0.90 & 23.69 & 2.25 & 120.66 & 1.88 & 12.3  \\
 & & H100$-$H112 & 5402.0 & a & 10.42 & 0.92 & -7.70 & 1.00 & 22.80 & 2.34 & 116.90 & 1.96 & 11.2  \\
 & & H88$-$H95 & 8509.2 & a & 13.17 & 2.74 & -7.80 & 7.80 & 50.69 & 46.60 & 149.74 & 6.32 & 6.6  \\
 & & H106$-$H112 & 4952.3 & a & 12.53 & 1.26 & -9.50 & 1.00 & 20.72 & 2.41 & 124.86 & 2.56 & 9.9  \\
 & & H100$-$H105 & 6077.2 & a & 9.73 & 1.42 & -3.20 & 1.60 & 21.43 & 4.49 & 104.61 & 2.78 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.59 & 6.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.32 & 6.05 & \nodata  \\
 & & H110 & 4874.2 & a & 15.07 & 2.43 & -10.90 & 1.30 & 16.27 & 3.11 & 127.62 & 4.36 & 6.2  \\
 & & H109 & 5008.9 & a & 18.59 & 3.30 & -9.10 & 1.60 & 18.64 & 4.26 & 159.59 & 6.18 & 5.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -150.28 & 19.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.86 & 7.48 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.10 & 6.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.74 & 8.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.48 & 7.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.86 & 6.21 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.47 & 5.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.15 & 7.67 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.37 & 7.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.82 & 9.81 & \nodata  \\
 & & H91 & 8584.8 & a & 20.79 & 5.44 & -7.70 & 3.20 & 23.49 & 9.71 & 183.85 & 10.91 & 4.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.47 & 9.81 & \nodata  \\
G320.778+00.241 & shrds1146 & H88$-$H112 & 6055.6 & a & 19.16 & 0.67 & -6.20 & 0.50 & 26.38 & 1.06 & 246.12 & 1.54 & 28.4  \\
 & & H100$-$H112 & 5430.1 & a & 20.39 & 0.78 & -6.10 & 0.50 & 26.97 & 1.19 & 280.29 & 1.81 & 25.9  \\
 & & H88$-$H95 & 8608.5 & a & 13.86 & 1.00 & -6.40 & 0.80 & 21.79 & 1.82 & 107.04 & 2.09 & 13.7  \\
 & & H106$-$H112 & 4969.1 & a & 18.58 & 1.02 & -6.50 & 0.70 & 25.67 & 1.64 & 294.59 & 2.33 & 17.9  \\
 & & H100$-$H105 & 6012.2 & a & 23.24 & 0.98 & -5.30 & 0.60 & 30.81 & 1.52 & 262.08 & 2.41 & 23.7  \\
 & & H112 & 4618.8 & a & 18.26 & 3.06 & -3.50 & 2.20 & 24.48 & 7.60 & 340.97 & 6.06 & 6.6  \\
 & & H111 & 4744.2 & a & 15.69 & 2.42 & -6.00 & 2.30 & 29.89 & 6.55 & 319.31 & 5.60 & 6.8  \\
 & & H110 & 4874.2 & a & 17.97 & 2.23 & -5.40 & 1.70 & 28.66 & 4.32 & 303.61 & 5.28 & 8.1  \\
 & & H109 & 5008.9 & a & 20.41 & 2.53 & -7.00 & 1.50 & 24.93 & 3.70 & 289.68 & 5.59 & 8.1  \\
 & & H108 & 5148.7 & a & 20.75 & 5.62 & -3.10 & 2.10 & 15.65 & 5.51 & 269.01 & 9.65 & 3.8  \\
 & & H107 & 5293.7 & a & 23.69 & 2.77 & -8.70 & 1.70 & 28.92 & 4.90 & 260.88 & 6.28 & 9.0  \\
 & & H106 & 5444.3 & a & 16.13 & 3.08 & -6.50 & 1.70 & 17.42 & 4.67 & 235.09 & 5.47 & 5.4  \\
 & & H105 & 5600.6 & a & 37.02 & 3.09 & -6.00 & 1.10 & 27.03 & 2.66 & 410.93 & 7.16 & 11.9  \\
 & & H104 & 5762.9 & a & 12.65 & 2.02 & -4.90 & 3.70 & 39.89 & 14.89 & 217.96 & 4.80 & 7.4  \\
 & & H103 & 5931.5 & a & 18.08 & 2.08 & -4.00 & 1.80 & 31.13 & 4.21 & 203.65 & 5.16 & 8.6  \\
 & & H102 & 6106.9 & a & 21.60 & 2.87 & -5.70 & 1.30 & 19.90 & 3.10 & 185.57 & 5.72 & 7.5  \\
 & & H101 & 6289.1 & a & 35.86 & 3.15 & -6.80 & 1.00 & 23.18 & 2.37 & 358.07 & 6.77 & 11.3  \\
 & & H100 & 6478.8 & a & 13.67 & 2.40 & -2.60 & 1.90 & 22.40 & 4.95 & 177.55 & 4.95 & 5.8  \\
 & & H94 & 7792.9 & a & 16.51 & 2.37 & -6.00 & 1.30 & 17.96 & 3.06 & 127.07 & 4.45 & 7.0  \\
 & & H92 & 8309.4 & a & 10.19 & 1.93 & -5.90 & 3.60 & 36.94 & 11.56 & 88.52 & 4.79 & 5.7  \\
 & & H91 & 8584.8 & a & 15.13 & 2.36 & -6.60 & 1.50 & 19.04 & 3.53 & 109.69 & 4.57 & 6.4  \\
 & & H89 & 9173.3 & a & 13.15 & 2.03 & -6.10 & 1.60 & 20.41 & 4.11 & 96.08 & 3.96 & 6.6  \\
 & & H88 & 9487.8 & a & 14.82 & 2.63 & -8.80 & 2.10 & 24.06 & 5.65 & 107.84 & 5.56 & 5.8  \\
G320.778+00.241 & shrds1147 & H88$-$H112 & 5590.5 & a & 16.43 & 1.10 & -4.30 & 0.90 & 27.68 & 2.19 & 247.26 & 2.58 & 14.8  \\
 & & H100$-$H112 & 5394.1 & a & 17.24 & 1.16 & -4.40 & 0.90 & 26.88 & 2.14 & 259.28 & 2.69 & 14.7  \\
 & & H88$-$H95 & 8258.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.91 & 5.37 & \nodata  \\
 & & H106$-$H112 & 4970.4 & a & 16.55 & 1.53 & -2.80 & 1.20 & 26.29 & 2.96 & 275.97 & 3.45 & 10.9  \\
 & & H100$-$H105 & 5996.9 & a & 18.73 & 1.77 & -6.60 & 1.10 & 24.34 & 2.70 & 235.69 & 3.88 & 10.5  \\
 & & H112 & 4618.8 & a & 16.37 & 3.43 & -3.20 & 4.50 & 40.40 & 15.64 & 300.92 & 8.69 & 5.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.25 & 8.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.34 & 9.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.80 & 9.82 & \nodata  \\
 & & H107 & 5293.7 & a & 18.33 & 3.53 & -4.50 & 3.00 & 32.14 & 7.92 & 246.25 & 8.70 & 5.3  \\
 & & H106 & 5444.3 & a & 26.84 & 6.56 & -6.40 & 1.10 & 9.18 & 2.59 & 245.52 & 8.90 & 4.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.87 & 13.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.44 & 7.95 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.06 & 8.94 & \nodata  \\
 & & H102 & 6106.9 & a & 24.85 & 4.88 & -8.20 & 1.60 & 16.93 & 4.27 & 189.68 & 8.72 & 5.2  \\
 & & H101 & 6289.1 & a & 25.10 & 4.98 & -11.40 & 2.70 & 27.80 & 7.73 & 294.64 & 11.18 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.38 & 10.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.62 & 8.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.73 & 9.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.08 & 10.55 & \nodata  \\
G320.778+00.241 & mos057 & H88$-$H112 & 5997.1 & a & 26.05 & 0.56 & -6.10 & 0.30 & 25.51 & 0.63 & 337.45 & 1.26 & 46.2  \\
 & & H100$-$H112 & 5412.3 & a & 26.60 & 0.65 & -6.00 & 0.30 & 25.84 & 0.72 & 371.20 & 1.47 & 40.8  \\
 & & H88$-$H95 & 8586.4 & a & 23.86 & 1.02 & -6.80 & 0.50 & 23.34 & 1.16 & 188.01 & 2.20 & 23.2  \\
 & & H106$-$H112 & 4991.2 & a & 25.19 & 0.88 & -6.00 & 0.40 & 25.33 & 1.03 & 393.48 & 1.98 & 28.3  \\
 & & H100$-$H105 & 6012.6 & a & 28.66 & 0.91 & -5.90 & 0.40 & 26.82 & 0.99 & 339.41 & 2.11 & 31.2  \\
 & & H112 & 4618.8 & a & 25.42 & 2.48 & -5.60 & 1.20 & 25.87 & 3.06 & 440.70 & 5.58 & 10.3  \\
 & & H111 & 4744.2 & a & 24.49 & 2.20 & -5.20 & 1.10 & 24.70 & 2.62 & 424.52 & 4.86 & 11.1  \\
 & & H110 & 4874.2 & a & 24.04 & 2.07 & -5.20 & 1.10 & 25.94 & 2.62 & 402.06 & 4.71 & 11.5  \\
 & & H109 & 5008.9 & a & 26.16 & 1.87 & -7.30 & 0.90 & 26.39 & 2.20 & 385.49 & 4.29 & 13.9  \\
 & & H108 & 5148.7 & a & 29.00 & 4.84 & -5.60 & 1.90 & 22.96 & 4.75 & 404.02 & 10.18 & 6.0  \\
 & & H107 & 5293.7 & a & 28.15 & 2.29 & -7.80 & 1.10 & 26.39 & 2.54 & 368.06 & 5.23 & 12.3  \\
 & & H106 & 5444.3 & a & 21.85 & 2.22 & -5.00 & 1.10 & 21.70 & 2.60 & 332.69 & 4.61 & 9.8  \\
 & & H105 & 5600.6 & a & 42.98 & 3.11 & -6.20 & 1.00 & 27.44 & 2.33 & 507.64 & 7.26 & 13.7  \\
 & & H104 & 5762.9 & a & 23.81 & 1.86 & -4.70 & 1.00 & 26.53 & 2.43 & 313.77 & 4.26 & 12.8  \\
 & & H103 & 5931.5 & a & 22.96 & 1.77 & -6.40 & 1.20 & 31.36 & 2.84 & 293.44 & 4.42 & 12.9  \\
 & & H102 & 6106.9 & a & 28.26 & 2.19 & -5.60 & 0.90 & 24.19 & 2.17 & 282.92 & 4.82 & 12.8  \\
 & & H101 & 6289.1 & a & 46.87 & 3.14 & -7.20 & 0.80 & 25.44 & 1.98 & 472.68 & 7.10 & 14.7  \\
 & & H100 & 6478.8 & a & 20.42 & 1.92 & -5.70 & 1.30 & 29.39 & 3.28 & 256.87 & 4.61 & 10.6  \\
 & & H94 & 7792.9 & a & 19.56 & 1.96 & -6.70 & 1.10 & 22.92 & 2.73 & 194.14 & 4.17 & 10.0  \\
 & & H92 & 8309.4 & a & 20.66 & 2.23 & -6.00 & 1.70 & 31.22 & 4.36 & 167.06 & 5.39 & 9.5  \\
 & & H91 & 8584.8 & a & 35.78 & 2.80 & -7.20 & 0.80 & 20.73 & 1.88 & 257.56 & 5.70 & 12.7  \\
 & & H89 & 9173.3 & a & 22.53 & 1.90 & -6.70 & 0.90 & 21.37 & 2.11 & 149.82 & 3.91 & 11.8  \\
 & & H88 & 9487.8 & a & 22.07 & 2.58 & -8.20 & 1.40 & 24.35 & 3.39 & 161.12 & 5.64 & 8.5  \\
G320.782+00.258 & shrds1146 & H88$-$H112 & 6409.3 & a & 26.41 & 0.65 & -12.00 & 0.30 & 21.02 & 0.60 & 258.32 & 1.34 & 39.9  \\
 & & H100$-$H112 & 5519.1 & a & 27.91 & 0.82 & -11.70 & 0.30 & 21.77 & 0.74 & 303.50 & 1.71 & 33.8  \\
 & & H88$-$H95 & 8638.8 & a & 22.70 & 0.85 & -12.70 & 0.40 & 19.01 & 0.83 & 145.17 & 1.67 & 26.3  \\
 & & H106$-$H112 & 5017.4 & a & 25.45 & 1.23 & -12.10 & 0.50 & 21.29 & 1.19 & 317.26 & 2.54 & 20.5  \\
 & & H100$-$H105 & 6034.0 & a & 30.60 & 1.01 & -11.40 & 0.40 & 22.41 & 0.85 & 289.28 & 2.14 & 30.0  \\
 & & H112 & 4618.8 & a & 25.67 & 3.04 & -10.50 & 1.30 & 22.17 & 3.14 & 361.06 & 6.35 & 8.4  \\
 & & H111 & 4744.2 & a & 26.84 & 3.50 & -11.10 & 1.00 & 16.31 & 2.46 & 340.47 & 6.33 & 7.6  \\
 & & H110 & 4874.2 & a & 28.61 & 3.34 & -12.40 & 0.90 & 15.98 & 2.16 & 330.62 & 5.99 & 8.5  \\
 & & H109 & 5008.9 & a & 24.97 & 2.60 & -14.10 & 1.50 & 28.46 & 3.76 & 321.95 & 6.06 & 9.7  \\
 & & H108 & 5148.7 & a & 27.49 & 4.77 & -11.80 & 1.40 & 16.45 & 3.34 & 305.68 & 8.63 & 5.7  \\
 & & H107 & 5293.7 & a & 24.96 & 3.39 & -14.40 & 1.00 & 15.25 & 2.42 & 289.88 & 5.90 & 7.3  \\
 & & H106 & 5444.3 & a & 24.67 & 2.43 & -11.50 & 1.10 & 22.65 & 2.64 & 271.36 & 5.13 & 10.1  \\
 & & H105 & 5600.6 & a & 44.43 & 3.75 & -11.40 & 0.80 & 20.02 & 1.96 & 409.39 & 7.52 & 11.7  \\
 & & H104 & 5762.9 & a & 25.83 & 2.39 & -10.70 & 0.90 & 20.71 & 2.24 & 261.02 & 4.86 & 10.7  \\
 & & H103 & 5931.5 & a & 23.42 & 2.47 & -12.00 & 1.00 & 20.24 & 2.48 & 252.02 & 4.97 & 9.4  \\
 & & H102 & 6106.9 & a & 24.64 & 2.17 & -11.90 & 1.10 & 25.56 & 2.65 & 238.04 & 4.89 & 11.3  \\
 & & H101 & 6289.1 & a & 42.35 & 2.82 & -10.50 & 0.70 & 22.81 & 1.76 & 383.72 & 6.02 & 14.9  \\
 & & H100 & 6478.8 & a & 28.83 & 2.45 & -12.40 & 0.90 & 21.03 & 2.07 & 230.22 & 5.02 & 11.7  \\
 & & H94 & 7792.9 & a & 24.05 & 1.92 & -12.40 & 0.80 & 19.53 & 1.81 & 171.77 & 3.80 & 12.4  \\
 & & H92 & 8309.4 & a & 19.97 & 2.26 & -13.90 & 1.10 & 19.92 & 2.66 & 127.71 & 4.48 & 8.8  \\
 & & H91 & 8584.8 & a & 23.28 & 1.86 & -12.80 & 0.80 & 19.88 & 1.84 & 144.67 & 3.72 & 12.4  \\
 & & H89 & 9173.3 & a & 23.23 & 1.84 & -12.10 & 0.60 & 16.33 & 1.50 & 124.87 & 3.34 & 12.5  \\
 & & H88 & 9487.8 & a & 22.06 & 2.20 & -13.30 & 1.00 & 19.72 & 2.32 & 150.52 & 4.34 & 10.0  \\
G320.782+00.258 & shrds1147 & H88$-$H112 & 5337.6 & a & 27.21 & 2.06 & -11.60 & 0.90 & 23.20 & 2.06 & 287.75 & 4.44 & 13.1  \\
 & & H100$-$H112 & 5325.7 & a & 27.20 & 2.06 & -11.50 & 0.90 & 23.22 & 2.06 & 288.98 & 4.44 & 13.1  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.73 & 20.92 & \nodata  \\
 & & H106$-$H112 & 4961.3 & a & 27.91 & 2.69 & -11.20 & 1.10 & 23.99 & 2.75 & 306.71 & 5.86 & 10.3  \\
 & & H100$-$H105 & 5978.6 & a & 26.79 & 2.87 & -12.20 & 1.20 & 23.18 & 2.91 & 256.87 & 6.17 & 9.3  \\
 & & H112 & 4618.8 & a & 33.83 & 6.77 & -9.90 & 1.90 & 19.73 & 4.73 & 325.12 & 13.32 & 5.0  \\
 & & H111 & 4744.2 & a & 27.59 & 5.92 & -15.50 & 2.80 & 24.74 & 8.97 & 323.91 & 12.04 & 5.0  \\
 & & H110 & 4874.2 & a & 33.45 & 7.03 & -10.80 & 1.60 & 15.12 & 3.69 & 316.44 & 12.22 & 4.7  \\
 & & H109 & 5008.9 & a & 20.15 & 4.94 & -19.10 & 12.80 & 43.13 & 36.98 & 311.81 & 12.46 & 4.7  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.82 & 14.69 & \nodata  \\
 & & H106 & 5444.3 & a & 30.23 & 6.10 & -11.30 & 2.50 & 24.53 & 6.98 & 269.73 & 12.83 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.64 & 17.56 & \nodata  \\
 & & H104 & 5762.9 & a & 27.48 & 6.16 & -10.20 & 4.10 & 31.74 & 16.60 & 229.65 & 13.10 & 5.2  \\
 & & H103 & 5931.5 & a & 32.39 & 8.37 & -11.30 & 2.30 & 17.65 & 6.47 & 216.02 & 14.91 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.34 & 13.47 & \nodata  \\
 & & H101 & 6289.1 & a & 32.69 & 9.26 & -12.30 & 4.50 & 28.60 & 14.92 & 327.85 & 19.92 & 3.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.41 & 15.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.73 & 20.92 & \nodata  \\
G320.782+00.258 & mos057 & H88$-$H112 & 6380.5 & a & 35.02 & 0.58 & -11.90 & 0.20 & 20.89 & 0.40 & 329.19 & 1.19 & 59.6  \\
 & & H100$-$H112 & 5473.7 & a & 33.80 & 0.76 & -11.60 & 0.20 & 21.22 & 0.55 & 366.32 & 1.58 & 43.7  \\
 & & H88$-$H95 & 8697.1 & a & 37.63 & 0.96 & -12.70 & 0.20 & 19.47 & 0.57 & 234.84 & 1.90 & 38.7  \\
 & & H106$-$H112 & 5007.7 & a & 31.85 & 1.12 & -11.70 & 0.40 & 21.16 & 0.86 & 381.27 & 2.31 & 28.1  \\
 & & H100$-$H105 & 6019.8 & a & 36.12 & 0.95 & -11.40 & 0.30 & 21.29 & 0.65 & 348.75 & 1.97 & 37.4  \\
 & & H112 & 4618.8 & a & 33.02 & 2.81 & -11.30 & 0.90 & 22.04 & 2.18 & 418.91 & 5.90 & 11.6  \\
 & & H111 & 4744.2 & a & 33.67 & 3.09 & -11.50 & 0.90 & 19.43 & 2.06 & 404.98 & 6.11 & 10.8  \\
 & & H110 & 4874.2 & a & 34.63 & 2.65 & -12.40 & 0.60 & 16.34 & 1.45 & 388.61 & 4.80 & 12.9  \\
 & & H109 & 5008.9 & a & 29.80 & 2.35 & -12.20 & 1.00 & 25.24 & 2.31 & 380.68 & 5.27 & 12.6  \\
 & & H108 & 5148.7 & a & 37.81 & 4.89 & -12.00 & 1.10 & 17.31 & 2.60 & 381.43 & 9.10 & 7.7  \\
 & & H107 & 5293.7 & a & 29.38 & 2.69 & -12.20 & 0.90 & 21.04 & 2.24 & 358.95 & 5.53 & 10.8  \\
 & & H106 & 5444.3 & a & 31.02 & 2.35 & -10.50 & 0.90 & 23.34 & 2.06 & 338.73 & 5.08 & 13.1  \\
 & & H105 & 5600.6 & a & 46.07 & 3.64 & -11.00 & 0.80 & 21.22 & 1.94 & 464.93 & 7.51 & 12.5  \\
 & & H104 & 5762.9 & a & 35.44 & 2.30 & -10.70 & 0.60 & 19.82 & 1.48 & 328.60 & 4.58 & 15.3  \\
 & & H103 & 5931.5 & a & 31.97 & 2.53 & -12.20 & 0.80 & 19.66 & 1.80 & 318.38 & 5.03 & 12.5  \\
 & & H102 & 6106.9 & a & 32.38 & 1.99 & -11.70 & 0.80 & 24.90 & 1.79 & 315.26 & 4.44 & 16.1  \\
 & & H101 & 6289.1 & a & 49.48 & 3.20 & -10.30 & 0.70 & 22.93 & 1.72 & 441.92 & 6.85 & 15.3  \\
 & & H100 & 6478.8 & a & 35.00 & 2.55 & -12.80 & 0.70 & 20.90 & 1.77 & 297.44 & 5.22 & 13.6  \\
 & & H94 & 7792.9 & a & 37.07 & 2.23 & -13.50 & 0.60 & 18.80 & 1.31 & 242.14 & 4.33 & 16.5  \\
 & & H92 & 8309.4 & a & 32.56 & 2.25 & -13.70 & 0.80 & 22.93 & 1.85 & 222.09 & 4.82 & 14.3  \\
 & & H91 & 8584.8 & a & 45.51 & 2.51 & -11.90 & 0.50 & 19.56 & 1.25 & 298.16 & 4.98 & 17.9  \\
 & & H89 & 9173.3 & a & 35.77 & 1.94 & -12.40 & 0.50 & 17.41 & 1.09 & 198.08 & 3.63 & 18.2  \\
 & & H88 & 9487.8 & a & 36.73 & 2.25 & -12.30 & 0.60 & 18.33 & 1.30 & 220.38 & 4.32 & 16.1  \\
G320.799+00.187 & shrds1146 & H88$-$H112 & 5252.9 & a & 9.92 & 1.34 & -8.30 & 2.00 & 29.63 & 4.66 & 197.81 & 3.28 & 7.3  \\
 & & H100$-$H112 & 5269.1 & a & 9.54 & 1.36 & -8.40 & 2.10 & 29.80 & 4.93 & 196.28 & 3.32 & 6.9  \\
 & & H88$-$H95 & 8220.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -93.98 & 28.94 & \nodata  \\
 & & H106$-$H112 & 4978.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.07 & 3.79 & \nodata  \\
 & & H100$-$H105 & 5947.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.46 & 4.85 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.64 & 11.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.19 & 8.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.94 & 9.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.41 & 9.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.48 & 12.54 & \nodata  \\
 & & H107 & 5293.7 & a & 37.17 & 7.51 & 5.20 & 0.80 & 7.90 & 1.85 & 207.73 & 9.44 & 4.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.81 & 9.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.18 & 12.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.51 & 11.12 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.68 & 11.82 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.60 & 11.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.49 & 12.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.72 & 12.84 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -10.05 & 22.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -111.75 & 34.68 & \nodata  \\
G320.799+00.187 & shrds1147 & H88$-$H112 & 6051.7 & a & 12.13 & 0.50 & -10.30 & 0.60 & 29.55 & 1.42 & 194.89 & 1.21 & 24.1  \\
 & & H100$-$H112 & 5530.9 & a & 12.37 & 0.61 & -10.80 & 0.70 & 28.90 & 1.67 & 217.49 & 1.46 & 20.2  \\
 & & H88$-$H95 & 8510.9 & a & 9.20 & 0.89 & -10.00 & 1.30 & 26.36 & 3.01 & 88.99 & 2.04 & 10.2  \\
 & & H106$-$H112 & 5013.9 & a & 11.38 & 0.93 & -10.10 & 1.10 & 28.46 & 2.78 & 232.05 & 2.20 & 12.2  \\
 & & H100$-$H105 & 6028.5 & a & 13.69 & 0.84 & -10.80 & 1.00 & 32.27 & 2.37 & 203.39 & 2.12 & 16.2  \\
 & & H112 & 4618.8 & a & 14.60 & 3.10 & -9.90 & 2.20 & 21.18 & 5.42 & 266.11 & 6.32 & 4.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.00 & 5.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.31 & 5.97 & \nodata  \\
 & & H109 & 5008.9 & a & 13.52 & 2.37 & -12.80 & 3.10 & 34.34 & 9.23 & 226.28 & 5.78 & 6.1  \\
 & & H107 & 5293.7 & a & 12.22 & 2.58 & -13.20 & 2.80 & 26.51 & 7.24 & 212.63 & 5.76 & 4.8  \\
 & & H106 & 5444.3 & a & 11.51 & 2.48 & -6.80 & 4.00 & 28.06 & 15.79 & 209.42 & 4.89 & 5.5  \\
 & & H105 & 5600.6 & a & 21.92 & 3.25 & -11.90 & 2.00 & 27.82 & 5.31 & 320.99 & 7.44 & 6.9  \\
 & & H104 & 5762.9 & a & 12.02 & 2.19 & -6.70 & 3.20 & 29.76 & 13.10 & 186.87 & 4.48 & 6.5  \\
 & & H103 & 5931.5 & a & 15.27 & 2.43 & -13.70 & 1.60 & 20.65 & 4.12 & 171.54 & 4.83 & 6.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.30 & 4.49 & \nodata  \\
 & & H101 & 6289.1 & a & 16.77 & 2.00 & -8.60 & 4.10 & 60.04 & 14.63 & 267.86 & 6.06 & 9.5  \\
 & & H100 & 6478.8 & a & 11.94 & 2.15 & -13.00 & 1.90 & 21.80 & 4.64 & 136.48 & 4.47 & 5.5  \\
 & & H94 & 7792.9 & a & 9.76 & 1.72 & -13.10 & 2.30 & 25.65 & 6.27 & 96.48 & 3.73 & 5.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.11 & 4.38 & \nodata  \\
 & & H89 & 9173.3 & a & 9.70 & 1.57 & -8.20 & 2.10 & 25.97 & 5.59 & 80.97 & 3.45 & 6.4  \\
G320.799+00.187 & mos057 & H88$-$H112 & 6029.9 & a & 16.08 & 0.50 & -9.80 & 0.40 & 29.26 & 1.07 & 262.73 & 1.22 & 31.6  \\
 & & H100$-$H112 & 5471.2 & a & 16.22 & 0.58 & -9.80 & 0.50 & 30.31 & 1.27 & 286.85 & 1.42 & 27.9  \\
 & & H88$-$H95 & 8473.2 & a & 15.26 & 1.00 & -10.10 & 0.80 & 25.39 & 1.93 & 157.30 & 2.24 & 15.2  \\
 & & H106$-$H112 & 5001.1 & a & 14.97 & 0.84 & -9.60 & 0.80 & 29.71 & 1.96 & 307.39 & 2.04 & 17.7  \\
 & & H100$-$H105 & 6027.8 & a & 17.67 & 0.86 & -10.00 & 0.70 & 31.35 & 1.80 & 262.53 & 2.13 & 20.5  \\
 & & H112 & 4618.8 & a & 16.66 & 2.55 & -9.10 & 1.90 & 25.69 & 4.87 & 343.25 & 5.69 & 6.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.00 & 5.09 & \nodata  \\
 & & H110 & 4874.2 & a & 13.84 & 2.17 & -11.30 & 2.60 & 33.52 & 7.50 & 306.82 & 5.34 & 6.6  \\
 & & H109 & 5008.9 & a & 17.95 & 2.07 & -11.30 & 2.00 & 33.90 & 5.44 & 304.99 & 5.15 & 9.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.74 & 14.75 & \nodata  \\
 & & H107 & 5293.7 & a & 15.29 & 2.21 & -7.70 & 2.20 & 31.24 & 5.37 & 298.46 & 5.48 & 6.9  \\
 & & H106 & 5444.3 & a & 14.87 & 2.14 & -9.90 & 1.70 & 23.73 & 4.03 & 270.79 & 4.63 & 6.9  \\
 & & H105 & 5600.6 & a & 22.86 & 3.03 & -11.60 & 2.00 & 30.46 & 5.35 & 377.04 & 7.22 & 7.7  \\
 & & H104 & 5762.9 & a & 15.96 & 1.92 & -8.50 & 1.80 & 30.72 & 4.92 & 252.99 & 4.59 & 8.5  \\
 & & H103 & 5931.5 & a & 19.12 & 2.06 & -11.80 & 1.40 & 26.84 & 3.37 & 235.64 & 4.76 & 9.2  \\
 & & H102 & 6106.9 & a & 14.13 & 2.14 & -11.50 & 1.90 & 24.93 & 4.88 & 227.52 & 4.63 & 6.7  \\
 & & H101 & 6289.1 & a & 23.31 & 2.54 & -10.80 & 2.20 & 39.32 & 6.82 & 336.74 & 6.60 & 9.8  \\
 & & H100 & 6478.8 & a & 16.34 & 1.98 & -11.30 & 1.50 & 25.29 & 3.67 & 195.06 & 4.42 & 8.2  \\
 & & H94 & 7792.9 & a & 12.92 & 1.60 & -12.30 & 1.50 & 24.48 & 3.90 & 145.04 & 3.45 & 8.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -145.12 & 36.36 & \nodata  \\
 & & H91 & 8584.8 & a & 21.49 & 2.69 & -9.80 & 1.20 & 18.78 & 2.72 & 211.05 & 5.22 & 7.9  \\
 & & H89 & 9173.3 & a & 13.77 & 1.57 & -9.50 & 1.50 & 26.97 & 3.90 & 126.60 & 3.57 & 8.9  \\
G320.884$-$00.641 & shrds561 & H88$-$H112 & 6143.3 & a & 7.09 & 0.40 & 8.00 & 0.70 & 25.92 & 1.68 & 129.09 & 0.90 & 17.7  \\
 & & H100$-$H112 & 5433.7 & a & 8.04 & 0.52 & 7.50 & 0.80 & 25.09 & 1.89 & 151.58 & 1.17 & 15.3  \\
 & & H88$-$H95 & 8467.2 & a & 4.22 & 0.51 & 10.90 & 1.70 & 29.46 & 4.35 & 55.44 & 1.21 & 8.4  \\
 & & H106$-$H112 & 5000.4 & a & 9.42 & 0.69 & 7.20 & 0.90 & 26.23 & 2.23 & 171.17 & 1.58 & 13.5  \\
 & & H100$-$H105 & 6038.8 & a & 6.22 & 0.73 & 8.20 & 1.40 & 25.35 & 3.51 & 124.16 & 1.63 & 8.5  \\
 & & H112 & 4618.8 & a & 10.71 & 2.14 & 7.50 & 2.20 & 21.53 & 6.74 & 186.81 & 4.10 & 5.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.45 & 4.29 & \nodata  \\
 & & H110 & 4874.2 & a & 6.19 & 1.72 & 7.50 & 5.10 & 33.22 & 18.45 & 166.36 & 3.88 & 4.1  \\
 & & H109 & 5008.9 & a & 11.64 & 2.35 & 7.10 & 2.40 & 23.12 & 7.24 & 157.60 & 4.70 & 5.3  \\
 & & H108 & 5148.7 & a & 12.25 & 2.57 & 6.60 & 3.40 & 31.07 & 10.94 & 255.45 & 5.85 & 5.2  \\
 & & H107 & 5293.7 & a & 6.64 & 1.71 & 2.70 & 3.80 & 28.91 & 11.51 & 138.73 & 3.82 & 4.1  \\
 & & H106 & 5444.3 & a & 11.01 & 2.04 & 7.70 & 1.60 & 17.79 & 4.00 & 127.51 & 3.79 & 5.4  \\
 & & H105 & 5600.6 & a & 7.91 & 2.39 & 8.60 & 2.50 & 16.49 & 6.67 & 122.81 & 4.16 & 3.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.66 & 3.72 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.25 & 5.30 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.29 & 3.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.03 & 3.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.22 & 3.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.90 & 4.26 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.35 & 2.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.15 & 3.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.70 & 2.80 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.98 & 2.54 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.31 & 2.74 & \nodata  \\
G321.015$-$00.527 & ch142 & H88$-$H112 & 6258.6 & a & 52.25 & 2.24 & -50.60 & 1.10 & 23.58 & 1.57 & 1070.76 & 2.12 & 53.0  \\
 & & H88$-$H112 & 6258.6 & b & 48.20 & 3.57 & -70.90 & 0.90 & 19.91 & 1.25 & 1070.76 & 2.12 & 45.0  \\
 & & H100$-$H112 & 5429.0 & a & 57.19 & 2.62 & -51.30 & 1.30 & 24.73 & 1.85 & 1253.49 & 2.57 & 49.0  \\
 & & H100$-$H112 & 5429.0 & b & 50.04 & 4.94 & -71.50 & 1.00 & 19.47 & 1.38 & 1253.49 & 2.57 & 38.0  \\
 & & H88$-$H95 & 8732.2 & a & 39.42 & 3.20 & -48.60 & 1.50 & 20.07 & 2.22 & 525.98 & 3.06 & 25.6  \\
 & & H88$-$H95 & 8732.2 & b & 39.25 & 2.90 & -69.10 & 1.50 & 20.82 & 2.36 & 525.98 & 3.06 & 25.9  \\
 & & H106$-$H112 & 4994.4 & a & 57.43 & 4.25 & -51.20 & 1.80 & 24.18 & 2.41 & 1394.77 & 3.17 & 39.5  \\
 & & H106$-$H112 & 4994.4 & b & 53.81 & 6.99 & -70.90 & 1.40 & 20.12 & 1.79 & 1394.77 & 3.17 & 33.8  \\
 & & H100$-$H105 & 5967.3 & a & 55.89 & 2.59 & -51.30 & 1.50 & 24.90 & 2.40 & 1078.57 & 3.72 & 33.2  \\
 & & H100$-$H105 & 5967.3 & b & 46.11 & 5.56 & -71.90 & 1.20 & 18.25 & 1.81 & 1078.57 & 3.72 & 23.5  \\
 & & H112 & 4618.8 & a & 71.15 & 3.55 & -59.80 & 0.90 & 35.42 & 2.07 & 1515.73 & 9.42 & 19.9  \\
 & & H111 & 4744.2 & a & 71.15 & 3.47 & -59.90 & 0.90 & 37.00 & 2.11 & 1460.88 & 9.42 & 20.3  \\
 & & H110 & 4874.2 & a & 76.57 & 3.05 & -60.00 & 0.70 & 35.42 & 1.65 & 1455.44 & 8.08 & 25.0  \\
 & & H109 & 5008.9 & a & 73.01 & 3.18 & -61.00 & 0.80 & 37.96 & 1.95 & 1366.46 & 8.72 & 22.8  \\
 & & H108 & 5148.7 & a & 67.39 & 4.56 & -61.80 & 1.20 & 36.43 & 2.95 & 1373.38 & 12.19 & 14.8  \\
 & & H107 & 5293.7 & a & 68.62 & 3.47 & -59.70 & 0.90 & 35.31 & 2.12 & 1296.59 & 9.17 & 19.7  \\
 & & H106 & 5444.3 & a & 68.79 & 3.37 & -60.70 & 0.90 & 35.76 & 2.06 & 1245.73 & 8.99 & 20.3  \\
 & & H105 & 5600.6 & a & 60.83 & 2.92 & -58.60 & 0.90 & 36.39 & 2.05 & 1188.08 & 7.86 & 20.7  \\
 & & H104 & 5762.9 & a & 60.41 & 3.14 & -58.60 & 1.00 & 37.55 & 2.36 & 1129.50 & 8.51 & 19.2  \\
 & & H103 & 5931.5 & a & 62.74 & 2.69 & -58.80 & 0.80 & 37.05 & 1.89 & 1076.20 & 7.26 & 23.3  \\
 & & H102 & 6106.9 & a & 58.44 & 2.82 & -60.90 & 0.80 & 35.02 & 2.02 & 1046.01 & 7.41 & 20.7  \\
 & & H100 & 6478.8 & a & 60.94 & 2.83 & -59.80 & 0.80 & 37.29 & 2.11 & 944.90 & 7.61 & 21.6  \\
 & & H94 & 7792.9 & a & 28.52 & 2.67 & -61.20 & 1.80 & 39.10 & 5.04 & 408.21 & 7.12 & 11.1  \\
 & & H92 & 8309.4 & a & 44.93 & 2.21 & -58.60 & 0.90 & 35.93 & 2.09 & 555.33 & 5.88 & 20.3  \\
 & & H91 & 8584.8 & a & 47.61 & 2.14 & -59.50 & 0.80 & 36.06 & 1.94 & 572.81 & 5.71 & 22.2  \\
 & & H89 & 9173.3 & a & 52.08 & 2.18 & -57.80 & 0.80 & 37.61 & 1.87 & 557.23 & 5.94 & 23.8  \\
 & & H88 & 9487.8 & a & 45.38 & 2.10 & -58.70 & 0.80 & 35.72 & 1.96 & 472.14 & 5.60 & 21.5  \\
G321.115$-$00.546 & ch142 & H88$-$H112 & 5824.3 & a & 22.30 & 0.64 & -67.80 & 0.30 & 24.92 & 0.82 & 200.46 & 1.43 & 34.5  \\
 & & H100$-$H112 & 5365.3 & a & 23.36 & 0.75 & -68.00 & 0.40 & 25.11 & 0.93 & 221.07 & 1.68 & 30.9  \\
 & & H88$-$H95 & 8728.2 & a & 15.46 & 1.37 & -65.70 & 0.80 & 17.94 & 1.84 & 70.76 & 2.60 & 11.2  \\
 & & H106$-$H112 & 4978.7 & a & 23.74 & 1.00 & -68.60 & 0.50 & 25.27 & 1.23 & 245.56 & 2.26 & 23.4  \\
 & & H100$-$H105 & 5972.7 & a & 22.97 & 1.13 & -67.00 & 0.60 & 24.43 & 1.40 & 182.75 & 2.49 & 20.2  \\
 & & H112 & 4618.8 & a & 26.69 & 2.89 & -66.90 & 1.20 & 23.48 & 3.10 & 279.19 & 6.17 & 9.3  \\
 & & H111 & 4744.2 & a & 27.73 & 2.56 & -67.10 & 1.10 & 25.20 & 2.80 & 271.87 & 5.69 & 10.8  \\
 & & H110 & 4874.2 & a & 22.13 & 2.90 & -67.80 & 1.60 & 24.55 & 3.84 & 263.64 & 6.38 & 7.6  \\
 & & H109 & 5008.9 & a & 20.58 & 2.64 & -70.40 & 1.80 & 28.37 & 4.49 & 244.96 & 6.18 & 7.9  \\
 & & H108 & 5148.7 & a & 23.24 & 3.78 & -69.30 & 3.80 & 35.76 & 18.83 & 205.06 & 7.88 & 7.8  \\
 & & H107 & 5293.7 & a & 26.48 & 2.82 & -71.10 & 1.20 & 23.62 & 3.09 & 213.15 & 6.04 & 9.4  \\
 & & H106 & 5444.3 & a & 16.60 & 2.38 & -68.90 & 2.40 & 33.52 & 6.83 & 200.06 & 5.84 & 7.3  \\
 & & H105 & 5600.6 & a & 23.04 & 2.71 & -68.60 & 1.40 & 24.88 & 3.43 & 201.90 & 6.04 & 8.4  \\
 & & H104 & 5762.9 & a & 25.35 & 2.88 & -67.30 & 1.40 & 25.75 & 3.45 & 193.92 & 6.50 & 8.8  \\
 & & H103 & 5931.5 & a & 24.79 & 3.02 & -65.50 & 0.90 & 14.39 & 2.03 & 182.19 & 5.14 & 8.1  \\
 & & H102 & 6106.9 & a & 22.44 & 2.14 & -67.00 & 1.30 & 28.28 & 3.21 & 176.97 & 5.06 & 10.4  \\
 & & H100 & 6478.8 & a & 24.00 & 2.63 & -66.80 & 1.40 & 25.62 & 3.46 & 157.58 & 5.84 & 9.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.17 & 6.30 & \nodata  \\
 & & H92 & 8309.4 & a & 19.31 & 3.19 & -66.30 & 0.90 & 10.97 & 2.10 & 47.51 & 4.73 & 6.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.19 & 5.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.66 & 6.11 & \nodata  \\
 & & H88 & 9487.8 & a & 14.85 & 2.67 & -64.70 & 1.80 & 19.93 & 4.31 & 59.68 & 5.27 & 5.6  \\
G321.725+01.169 & ch144 & H88$-$H112 & 6753.1 & a & 146.77 & 0.69 & -32.40 & 0.10 & 25.47 & 0.14 & 1852.81 & 1.56 & 210.3  \\
 & & H100$-$H112 & 5507.3 & a & 128.74 & 0.94 & -32.40 & 0.10 & 26.18 & 0.22 & 2025.61 & 2.17 & 134.7  \\
 & & H88$-$H95 & 8759.3 & a & 176.01 & 0.96 & -32.40 & 0.10 & 24.67 & 0.15 & 1574.73 & 2.13 & 181.7  \\
 & & H106$-$H112 & 5033.7 & a & 118.75 & 1.22 & -32.40 & 0.10 & 26.64 & 0.32 & 2091.08 & 2.83 & 95.9  \\
 & & H100$-$H105 & 5964.3 & a & 138.43 & 1.27 & -32.40 & 0.10 & 25.80 & 0.27 & 1962.65 & 2.89 & 107.6  \\
 & & H112 & 4618.8 & a & 107.76 & 3.20 & -32.50 & 0.40 & 25.63 & 0.88 & 2142.91 & 7.26 & 33.3  \\
 & & H111 & 4744.2 & a & 111.58 & 3.69 & -32.60 & 0.40 & 26.88 & 1.03 & 2125.60 & 8.57 & 29.9  \\
 & & H110 & 4874.2 & a & 113.19 & 3.09 & -32.50 & 0.40 & 26.25 & 0.83 & 2122.40 & 7.10 & 36.2  \\
 & & H109 & 5008.9 & a & 120.62 & 3.36 & -32.30 & 0.40 & 26.43 & 0.85 & 2093.05 & 7.73 & 35.5  \\
 & & H108 & 5148.7 & a & 117.80 & 3.85 & -32.00 & 0.40 & 26.40 & 1.00 & 2087.39 & 8.87 & 30.2  \\
 & & H107 & 5293.7 & a & 125.69 & 3.03 & -32.60 & 0.30 & 26.68 & 0.74 & 2053.55 & 7.01 & 41.0  \\
 & & H106 & 5444.3 & a & 126.04 & 2.93 & -32.00 & 0.30 & 25.87 & 0.69 & 2033.16 & 6.67 & 42.6  \\
 & & H105 & 5600.6 & a & 130.72 & 2.65 & -32.50 & 0.30 & 26.20 & 0.61 & 2012.69 & 6.08 & 48.7  \\
 & & H104 & 5762.9 & a & 135.02 & 2.79 & -32.20 & 0.30 & 25.82 & 0.62 & 1989.47 & 6.35 & 47.8  \\
 & & H103 & 5931.5 & a & 137.16 & 2.46 & -32.40 & 0.20 & 25.59 & 0.53 & 1965.68 & 5.57 & 55.1  \\
 & & H102 & 6106.9 & a & 142.77 & 2.94 & -32.60 & 0.20 & 24.75 & 0.59 & 1953.98 & 6.55 & 48.0  \\
 & & H100 & 6478.8 & a & 146.02 & 2.71 & -32.40 & 0.20 & 26.05 & 0.56 & 1886.52 & 6.19 & 53.3  \\
 & & H94 & 7792.9 & a & 147.90 & 3.25 & -31.80 & 0.30 & 24.77 & 0.63 & 1520.15 & 7.24 & 45.0  \\
 & & H92 & 8309.4 & a & 170.43 & 1.95 & -32.30 & 0.10 & 24.83 & 0.33 & 1610.50 & 4.36 & 86.2  \\
 & & H91 & 8584.8 & a & 176.86 & 1.88 & -32.40 & 0.10 & 24.26 & 0.30 & 1620.13 & 4.16 & 92.8  \\
 & & H89 & 9173.3 & a & 186.00 & 2.48 & -32.30 & 0.20 & 24.82 & 0.38 & 1577.49 & 5.54 & 74.0  \\
 & & H88 & 9487.8 & a & 184.14 & 1.60 & -32.60 & 0.10 & 24.56 & 0.25 & 1510.19 & 3.55 & 113.8  \\
G321.725+01.169 & caswell14 & H88$-$H112 & 6767.0 & a & 153.71 & 0.62 & -32.30 & 0.10 & 25.42 & 0.12 & 1911.51 & 1.39 & 246.1  \\
 & & H100$-$H112 & 5553.3 & a & 127.38 & 0.91 & -32.30 & 0.10 & 26.04 & 0.22 & 2002.71 & 2.09 & 137.8  \\
 & & H88$-$H95 & 8568.1 & a & 192.03 & 0.92 & -32.30 & 0.10 & 24.58 & 0.14 & 1776.85 & 2.04 & 206.3  \\
 & & H106$-$H112 & 5036.2 & a & 113.55 & 1.38 & -32.30 & 0.20 & 26.43 & 0.37 & 2044.51 & 3.19 & 81.1  \\
 & & H100$-$H105 & 6041.4 & a & 140.42 & 1.09 & -32.30 & 0.10 & 25.73 & 0.23 & 1963.44 & 2.48 & 127.0  \\
 & & H112 & 4618.8 & a & 100.91 & 3.54 & -32.40 & 0.50 & 26.83 & 1.09 & 2090.68 & 8.22 & 28.2  \\
 & & H111 & 4744.2 & a & 103.50 & 2.87 & -32.30 & 0.40 & 28.18 & 0.90 & 2069.35 & 6.83 & 35.6  \\
 & & H110 & 4874.2 & a & 109.05 & 3.10 & -32.50 & 0.40 & 27.25 & 0.90 & 2058.84 & 7.25 & 34.7  \\
 & & H109 & 5008.9 & a & 115.55 & 3.09 & -32.50 & 0.40 & 27.01 & 0.83 & 2047.06 & 7.18 & 37.0  \\
 & & H108 & 5148.7 & a & 115.95 & 3.19 & -32.10 & 0.40 & 26.82 & 0.85 & 2015.36 & 7.39 & 36.0  \\
 & & H107 & 5293.7 & a & 122.11 & 3.01 & -32.40 & 0.30 & 24.97 & 0.71 & 2025.55 & 6.74 & 40.1  \\
 & & H106 & 5444.3 & a & 124.68 & 3.02 & -32.00 & 0.30 & 25.15 & 0.70 & 2013.90 & 6.79 & 40.8  \\
 & & H105 & 5600.6 & a & 127.47 & 3.04 & -32.40 & 0.30 & 26.83 & 0.74 & 1984.46 & 7.06 & 41.4  \\
 & & H104 & 5762.9 & a & 132.61 & 2.68 & -32.50 & 0.30 & 26.54 & 0.62 & 1982.09 & 6.18 & 49.0  \\
 & & H103 & 5931.5 & a & 138.80 & 2.64 & -32.40 & 0.20 & 25.96 & 0.57 & 1961.65 & 6.04 & 51.9  \\
 & & H102 & 6106.9 & a & 141.17 & 2.58 & -32.30 & 0.20 & 25.01 & 0.53 & 1944.23 & 5.79 & 54.0  \\
 & & H101 & 6289.1 & a & 162.17 & 3.72 & -32.00 & 0.30 & 24.78 & 0.66 & 2048.26 & 8.29 & 43.1  \\
 & & H100 & 6478.8 & a & 144.95 & 2.44 & -32.00 & 0.20 & 25.27 & 0.49 & 1912.41 & 5.50 & 58.7  \\
 & & H95 & 7550.6 & a & 182.94 & 2.52 & -32.10 & 0.20 & 23.85 & 0.38 & 1954.85 & 5.50 & 71.9  \\
 & & H94 & 7792.9 & a & 187.76 & 2.91 & -32.30 & 0.20 & 25.25 & 0.45 & 1931.66 & 6.54 & 63.9  \\
 & & H93 & 8045.6 & a & 194.53 & 4.87 & -32.50 & 0.30 & 24.57 & 0.71 & 1868.17 & 10.81 & 39.5  \\
 & & H92 & 8309.4 & a & 177.18 & 2.44 & -32.20 & 0.20 & 24.27 & 0.39 & 1680.73 & 5.39 & 71.7  \\
 & & H91 & 8584.8 & a & 182.28 & 2.47 & -32.00 & 0.20 & 24.33 & 0.38 & 1703.81 & 5.46 & 72.8  \\
 & & H89 & 9173.3 & a & 193.05 & 1.98 & -32.30 & 0.10 & 24.22 & 0.29 & 1657.29 & 4.38 & 96.1  \\
 & & H88 & 9487.8 & a & 218.37 & 2.28 & -32.40 & 0.10 & 24.94 & 0.30 & 1794.74 & 5.11 & 94.4  \\
G321.725+01.169 & mos056 & H88$-$H112 & 6618.8 & a & 158.52 & 0.70 & -32.30 & 0.10 & 25.39 & 0.13 & 2025.15 & 1.58 & 224.5  \\
 & & H100$-$H112 & 5519.0 & a & 134.32 & 0.58 & -32.40 & 0.10 & 26.33 & 0.13 & 2106.97 & 1.34 & 228.4  \\
 & & H88$-$H95 & 8706.3 & a & 205.90 & 0.78 & -32.30 & 0.00 & 24.56 & 0.11 & 1868.84 & 1.73 & 260.5  \\
 & & H106$-$H112 & 5022.2 & a & 120.75 & 1.06 & -32.40 & 0.10 & 26.45 & 0.27 & 2150.52 & 2.43 & 113.0  \\
 & & H100$-$H105 & 5998.6 & a & 146.29 & 1.01 & -32.30 & 0.10 & 25.82 & 0.21 & 2065.84 & 2.31 & 142.6  \\
 & & H112 & 4618.8 & a & 106.26 & 2.37 & -32.60 & 0.30 & 26.15 & 0.67 & 2190.13 & 5.42 & 44.4  \\
 & & H111 & 4744.2 & a & 114.30 & 2.57 & -32.40 & 0.30 & 27.17 & 0.71 & 2174.53 & 6.01 & 43.9  \\
 & & H110 & 4874.2 & a & 115.73 & 2.25 & -32.30 & 0.30 & 26.58 & 0.60 & 2162.09 & 5.20 & 50.8  \\
 & & H109 & 5008.9 & a & 122.65 & 2.45 & -32.50 & 0.30 & 26.85 & 0.62 & 2147.56 & 5.69 & 49.5  \\
 & & H108 & 5148.7 & a & 124.13 & 2.73 & -32.20 & 0.30 & 27.26 & 0.69 & 2139.12 & 6.37 & 45.0  \\
 & & H107 & 5293.7 & a & 129.83 & 2.14 & -32.50 & 0.20 & 26.08 & 0.50 & 2126.53 & 4.89 & 60.1  \\
 & & H106 & 5444.3 & a & 131.35 & 2.49 & -31.90 & 0.20 & 25.25 & 0.55 & 2114.17 & 5.62 & 52.0  \\
 & & H105 & 5600.6 & a & 134.50 & 2.12 & -32.30 & 0.20 & 26.93 & 0.49 & 2093.38 & 4.93 & 62.7  \\
 & & H104 & 5762.9 & a & 140.91 & 1.98 & -32.30 & 0.20 & 26.12 & 0.42 & 2087.23 & 4.54 & 70.3  \\
 & & H103 & 5931.5 & a & 146.50 & 1.95 & -32.30 & 0.20 & 26.06 & 0.40 & 2067.70 & 4.47 & 74.1  \\
 & & H102 & 6106.9 & a & 150.20 & 2.18 & -32.50 & 0.20 & 24.93 & 0.42 & 2056.57 & 4.88 & 68.0  \\
 & & H101 & 6289.1 & a & 163.05 & 4.17 & -32.10 & 0.30 & 24.65 & 0.73 & 2081.29 & 9.27 & 38.7  \\
 & & H100 & 6478.8 & a & 153.97 & 2.00 & -32.20 & 0.20 & 25.39 & 0.38 & 2023.11 & 4.50 & 76.3  \\
 & & H95 & 7550.6 & a & 187.01 & 2.77 & -32.20 & 0.20 & 23.81 & 0.41 & 1994.27 & 6.06 & 66.7  \\
 & & H94 & 7792.9 & a & 188.87 & 3.31 & -32.20 & 0.20 & 25.00 & 0.51 & 1957.56 & 7.42 & 56.3  \\
 & & H93 & 8045.6 & a & 201.74 & 5.36 & -32.50 & 0.30 & 24.55 & 0.75 & 1920.63 & 11.90 & 37.2  \\
 & & H92 & 8309.4 & a & 193.61 & 2.17 & -32.20 & 0.10 & 24.27 & 0.31 & 1826.75 & 4.79 & 88.2  \\
 & & H91 & 8584.8 & a & 202.44 & 1.92 & -32.20 & 0.10 & 24.56 & 0.27 & 1878.82 & 4.26 & 104.3  \\
 & & H89 & 9173.3 & a & 208.33 & 1.64 & -32.30 & 0.10 & 24.24 & 0.22 & 1802.78 & 3.62 & 125.4  \\
 & & H88 & 9487.8 & a & 227.98 & 1.92 & -32.40 & 0.10 & 24.78 & 0.24 & 1874.16 & 4.27 & 117.6  \\
G322.162+00.625 & ch145 & H88$-$H112 & 6343.6 & a & 466.62 & 0.90 & -52.00 & 0.00 & 28.44 & 0.06 & 6526.83 & 2.15 & 513.5  \\
 & & H100$-$H112 & 5465.3 & a & 465.58 & 1.17 & -52.20 & 0.00 & 28.51 & 0.08 & 7331.48 & 2.80 & 393.2  \\
 & & H88$-$H95 & 8644.6 & a & 468.89 & 1.29 & -51.50 & 0.00 & 28.11 & 0.09 & 4419.71 & 3.08 & 357.9  \\
 & & H106$-$H112 & 5005.7 & a & 450.32 & 1.67 & -52.30 & 0.10 & 28.88 & 0.12 & 7780.46 & 4.03 & 265.9  \\
 & & H100$-$H105 & 5884.5 & a & 480.07 & 1.50 & -52.10 & 0.00 & 28.26 & 0.10 & 6921.79 & 3.57 & 316.7  \\
 & & H112 & 4618.8 & a & 430.27 & 4.31 & -52.20 & 0.10 & 28.99 & 0.34 & 8114.13 & 10.39 & 98.7  \\
 & & H111 & 4744.2 & a & 427.82 & 4.24 & -52.60 & 0.10 & 28.58 & 0.33 & 7948.03 & 10.16 & 99.7  \\
 & & H110 & 4874.2 & a & 442.66 & 4.07 & -52.50 & 0.10 & 28.84 & 0.31 & 7966.95 & 9.80 & 107.4  \\
 & & H109 & 5008.9 & a & 465.02 & 6.15 & -52.20 & 0.20 & 28.67 & 0.44 & 7793.41 & 14.74 & 74.8  \\
 & & H108 & 5148.7 & a & 462.80 & 6.17 & -52.00 & 0.20 & 28.65 & 0.44 & 7771.74 & 14.79 & 74.1  \\
 & & H107 & 5293.7 & a & 463.61 & 3.89 & -52.20 & 0.10 & 28.15 & 0.27 & 7504.91 & 9.25 & 117.8  \\
 & & H106 & 5444.3 & a & 462.41 & 4.67 & -52.20 & 0.10 & 28.28 & 0.33 & 7346.35 & 11.12 & 97.9  \\
 & & H105 & 5600.6 & a & 475.40 & 3.45 & -52.00 & 0.10 & 28.48 & 0.24 & 7196.63 & 8.25 & 136.2  \\
 & & H104 & 5762.9 & a & 474.69 & 3.23 & -52.10 & 0.10 & 28.43 & 0.22 & 7010.77 & 7.72 & 145.2  \\
 & & H103 & 5931.5 & a & 480.90 & 2.92 & -52.10 & 0.10 & 27.65 & 0.19 & 6883.99 & 6.87 & 162.9  \\
 & & H102 & 6106.9 & a & 492.87 & 3.43 & -52.10 & 0.10 & 28.71 & 0.23 & 6786.75 & 8.24 & 141.8  \\
 & & H100 & 6478.8 & a & 487.31 & 3.15 & -52.10 & 0.10 & 27.74 & 0.21 & 6358.99 & 7.44 & 152.8  \\
 & & H94 & 7792.9 & a & 388.68 & 3.98 & -51.60 & 0.10 & 28.16 & 0.33 & 4047.22 & 9.45 & 96.6  \\
 & & H92 & 8309.4 & a & 475.84 & 2.50 & -51.60 & 0.10 & 28.15 & 0.17 & 4648.58 & 5.94 & 188.3  \\
 & & H91 & 8584.8 & a & 493.01 & 2.96 & -51.60 & 0.10 & 27.40 & 0.19 & 4718.94 & 6.95 & 164.3  \\
 & & H89 & 9173.3 & a & 534.79 & 5.49 & -51.60 & 0.10 & 29.60 & 0.35 & 4533.70 & 13.37 & 96.4  \\
 & & H88 & 9487.8 & a & 477.10 & 2.21 & -51.40 & 0.10 & 27.64 & 0.15 & 4172.58 & 5.20 & 213.5  \\
G322.162+00.625 & caswell15 & H88$-$H112 & 6393.8 & a & 531.15 & 1.32 & -52.10 & 0.00 & 28.24 & 0.08 & 7170.65 & 3.14 & 398.0  \\
 & & H100$-$H112 & 5469.8 & a & 487.87 & 1.50 & -52.20 & 0.00 & 28.53 & 0.10 & 7611.08 & 3.59 & 321.5  \\
 & & H88$-$H95 & 8550.1 & a & 631.42 & 2.22 & -51.90 & 0.00 & 27.67 & 0.11 & 6143.00 & 5.22 & 281.5  \\
 & & H106$-$H112 & 5053.2 & a & 457.71 & 2.17 & -52.30 & 0.10 & 28.64 & 0.16 & 7844.13 & 5.21 & 208.2  \\
 & & H100$-$H105 & 5990.5 & a & 525.24 & 2.12 & -52.10 & 0.10 & 28.35 & 0.13 & 7320.17 & 5.06 & 244.5  \\
 & & H112 & 4618.8 & a & 422.39 & 6.42 & -52.50 & 0.20 & 28.60 & 0.50 & 8199.44 & 15.39 & 65.0  \\
 & & H111 & 4744.2 & a & 433.36 & 5.16 & -52.50 & 0.20 & 29.13 & 0.40 & 8071.48 & 12.48 & 82.9  \\
 & & H110 & 4874.2 & a & 443.39 & 4.76 & -52.30 & 0.10 & 27.87 & 0.35 & 7976.09 & 11.27 & 92.0  \\
 & & H109 & 5008.9 & a & 469.20 & 7.97 & -52.30 & 0.20 & 29.37 & 0.58 & 7913.44 & 19.33 & 58.2  \\
 & & H108 & 5148.7 & a & 443.55 & 6.42 & -52.00 & 0.20 & 28.74 & 0.48 & 7577.74 & 15.42 & 68.2  \\
 & & H107 & 5293.7 & a & 482.42 & 4.47 & -52.20 & 0.10 & 28.31 & 0.30 & 7721.79 & 10.65 & 106.7  \\
 & & H106 & 5444.3 & a & 479.19 & 4.23 & -52.10 & 0.10 & 27.95 & 0.28 & 7572.61 & 10.02 & 112.0  \\
 & & H105 & 5600.6 & a & 494.21 & 4.87 & -52.20 & 0.10 & 27.60 & 0.31 & 7357.86 & 11.47 & 100.2  \\
 & & H104 & 5762.9 & a & 508.78 & 5.30 & -52.10 & 0.10 & 28.48 & 0.34 & 7390.07 & 12.67 & 94.8  \\
 & & H103 & 5931.5 & a & 509.98 & 4.70 & -52.10 & 0.10 & 28.76 & 0.31 & 7178.35 & 11.29 & 107.3  \\
 & & H102 & 6106.9 & a & 517.19 & 4.18 & -52.10 & 0.10 & 28.45 & 0.27 & 7080.13 & 10.00 & 122.2  \\
 & & H101 & 6289.1 & a & 639.41 & 7.45 & -52.20 & 0.20 & 27.94 & 0.38 & 8458.64 & 17.63 & 84.9  \\
 & & H100 & 6478.8 & a & 523.86 & 5.03 & -51.90 & 0.10 & 27.86 & 0.31 & 6863.71 & 11.89 & 102.9  \\
 & & H95 & 7550.6 & a & 706.39 & 6.19 & -52.30 & 0.10 & 27.18 & 0.28 & 7618.51 & 14.46 & 112.8  \\
 & & H94 & 7792.9 & a & 715.25 & 7.73 & -52.00 & 0.10 & 27.35 & 0.34 & 7479.20 & 18.12 & 91.4  \\
 & & H93 & 8045.6 & a & 697.28 & 8.99 & -51.90 & 0.20 & 28.19 & 0.42 & 7068.04 & 21.39 & 76.6  \\
 & & H92 & 8309.4 & a & 531.88 & 4.26 & -51.70 & 0.10 & 27.37 & 0.25 & 5370.64 & 9.98 & 123.4  \\
 & & H91 & 8584.8 & a & 563.31 & 5.51 & -51.60 & 0.10 & 27.24 & 0.31 & 5472.12 & 12.88 & 101.1  \\
 & & H89 & 9173.3 & a & 582.38 & 3.74 & -51.70 & 0.10 & 27.56 & 0.20 & 5249.83 & 8.79 & 154.0  \\
 & & H88 & 9487.8 & a & 733.76 & 5.71 & -51.90 & 0.10 & 28.27 & 0.25 & 6466.31 & 13.61 & 126.9  \\
G322.162+00.625 & shrds1151 & H88$-$H112 & 5936.6 & a & 491.79 & 1.51 & -52.30 & 0.00 & 28.36 & 0.10 & 7305.94 & 3.61 & 321.3  \\
 & & H100$-$H112 & 5394.7 & a & 485.43 & 1.70 & -52.30 & 0.00 & 28.51 & 0.11 & 7811.29 & 4.06 & 282.9  \\
 & & H88$-$H95 & 8356.5 & a & 516.46 & 2.71 & -52.10 & 0.10 & 27.31 & 0.17 & 5047.32 & 6.35 & 188.1  \\
 & & H106$-$H112 & 4968.5 & a & 450.26 & 1.99 & -52.20 & 0.10 & 28.47 & 0.15 & 8006.48 & 4.76 & 223.6  \\
 & & H100$-$H105 & 5972.0 & a & 531.75 & 2.73 & -52.40 & 0.10 & 28.41 & 0.17 & 7547.59 & 6.51 & 192.8  \\
 & & H112 & 4618.8 & a & 432.63 & 4.95 & -52.40 & 0.20 & 29.21 & 0.39 & 8290.75 & 11.98 & 86.4  \\
 & & H111 & 4744.2 & a & 432.99 & 5.73 & -52.50 & 0.20 & 28.80 & 0.44 & 8147.64 & 13.78 & 74.6  \\
 & & H110 & 4874.2 & a & 458.15 & 5.46 & -52.10 & 0.20 & 28.70 & 0.39 & 8130.73 & 13.09 & 83.0  \\
 & & H109 & 5008.9 & a & 465.25 & 6.94 & -52.40 & 0.20 & 29.90 & 0.52 & 8007.06 & 16.99 & 66.3  \\
 & & H108 & 5148.7 & a & 471.96 & 8.66 & -52.00 & 0.20 & 27.49 & 0.58 & 7869.86 & 20.35 & 53.8  \\
 & & H107 & 5293.7 & a & 456.71 & 6.31 & -51.90 & 0.20 & 28.95 & 0.46 & 7684.61 & 15.21 & 71.5  \\
 & & H106 & 5444.3 & a & 481.41 & 5.82 & -52.40 & 0.20 & 28.65 & 0.40 & 7634.90 & 13.95 & 81.8  \\
 & & H105 & 5600.6 & a & 563.49 & 8.66 & -52.80 & 0.20 & 28.73 & 0.51 & 8918.99 & 20.80 & 64.3  \\
 & & H104 & 5762.9 & a & 491.38 & 5.81 & -52.70 & 0.20 & 28.50 & 0.39 & 7386.63 & 13.89 & 83.6  \\
 & & H103 & 5931.5 & a & 498.74 & 5.08 & -52.10 & 0.10 & 27.83 & 0.33 & 7199.70 & 12.02 & 96.9  \\
 & & H102 & 6106.9 & a & 519.49 & 5.55 & -52.30 & 0.10 & 28.03 & 0.35 & 7054.86 & 13.16 & 92.5  \\
 & & H101 & 6289.1 & a & 635.20 & 7.09 & -52.20 & 0.20 & 28.37 & 0.37 & 8429.74 & 16.92 & 88.5  \\
 & & H100 & 6478.8 & a & 529.39 & 5.37 & -52.40 & 0.10 & 27.35 & 0.32 & 6721.98 & 12.59 & 97.4  \\
 & & H95 & 7550.6 & a & 392.55 & 12.95 & -51.80 & 0.50 & 28.43 & 1.09 & 4291.86 & 30.93 & 30.0  \\
 & & H94 & 7792.9 & a & 529.25 & 6.21 & -52.40 & 0.20 & 27.17 & 0.37 & 5563.96 & 14.50 & 84.2  \\
 & & H92 & 8309.4 & a & 491.36 & 5.48 & -51.80 & 0.10 & 27.00 & 0.35 & 4887.94 & 12.76 & 88.6  \\
 & & H91 & 8584.8 & a & 538.03 & 7.56 & -52.00 & 0.20 & 26.97 & 0.44 & 5106.96 & 17.59 & 70.3  \\
 & & H89 & 9173.3 & a & 529.16 & 5.60 & -52.10 & 0.10 & 27.83 & 0.34 & 4590.91 & 13.23 & 93.4  \\
 & & H88 & 9487.8 & a & 566.84 & 7.15 & -52.20 & 0.20 & 27.27 & 0.40 & 4777.43 & 16.73 & 78.3  \\
G322.162+00.625 & mos055 & H88$-$H112 & 6316.7 & a & 575.37 & 0.83 & -52.20 & 0.00 & 27.94 & 0.05 & 7920.40 & 1.97 & 681.8  \\
 & & H100$-$H112 & 5454.8 & a & 533.23 & 0.98 & -52.30 & 0.00 & 28.36 & 0.06 & 8396.69 & 2.34 & 536.2  \\
 & & H88$-$H95 & 8691.2 & a & 696.03 & 1.61 & -52.10 & 0.00 & 27.42 & 0.07 & 6607.86 & 3.77 & 427.9  \\
 & & H106$-$H112 & 4991.2 & a & 495.29 & 1.39 & -52.40 & 0.00 & 28.66 & 0.09 & 8627.53 & 3.32 & 353.4  \\
 & & H100$-$H105 & 5994.5 & a & 580.31 & 1.39 & -52.30 & 0.00 & 28.34 & 0.08 & 8129.27 & 3.31 & 413.3  \\
 & & H112 & 4618.8 & a & 461.69 & 3.91 & -52.50 & 0.10 & 28.86 & 0.28 & 8863.08 & 9.40 & 116.8  \\
 & & H111 & 4744.2 & a & 470.46 & 2.91 & -52.60 & 0.10 & 29.27 & 0.21 & 8769.17 & 7.05 & 159.9  \\
 & & H110 & 4874.2 & a & 486.01 & 3.20 & -52.40 & 0.10 & 28.19 & 0.21 & 8727.17 & 7.61 & 150.2  \\
 & & H109 & 5008.9 & a & 514.66 & 6.26 & -52.30 & 0.20 & 29.03 & 0.41 & 8622.09 & 15.10 & 81.3  \\
 & & H108 & 5148.7 & a & 516.33 & 5.57 & -52.10 & 0.20 & 28.67 & 0.36 & 8666.31 & 13.36 & 91.6  \\
 & & H107 & 5293.7 & a & 518.34 & 2.67 & -52.20 & 0.10 & 27.97 & 0.17 & 8417.27 & 6.32 & 191.9  \\
 & & H106 & 5444.3 & a & 527.45 & 3.90 & -52.30 & 0.10 & 28.12 & 0.24 & 8297.29 & 9.28 & 133.5  \\
 & & H105 & 5600.6 & a & 612.44 & 4.32 & -52.20 & 0.10 & 28.75 & 0.23 & 9228.70 & 10.39 & 140.0  \\
 & & H104 & 5762.9 & a & 552.88 & 3.27 & -52.30 & 0.10 & 28.20 & 0.19 & 8130.76 & 7.79 & 166.9  \\
 & & H103 & 5931.5 & a & 560.71 & 2.96 & -52.10 & 0.10 & 28.20 & 0.17 & 7935.16 & 7.05 & 186.9  \\
 & & H102 & 6106.9 & a & 573.87 & 2.90 & -52.30 & 0.10 & 28.15 & 0.16 & 7875.15 & 6.88 & 195.8  \\
 & & H101 & 6289.1 & a & 664.41 & 7.11 & -52.30 & 0.10 & 28.06 & 0.35 & 8758.40 & 16.87 & 92.3  \\
 & & H100 & 6478.8 & a & 589.89 & 3.02 & -52.30 & 0.10 & 27.67 & 0.16 & 7650.49 & 7.12 & 192.9  \\
 & & H95 & 7550.6 & a & 725.53 & 8.55 & -52.30 & 0.20 & 27.20 & 0.37 & 7786.77 & 19.99 & 83.8  \\
 & & H94 & 7792.9 & a & 732.94 & 7.37 & -52.10 & 0.10 & 27.37 & 0.32 & 7584.61 & 17.26 & 98.3  \\
 & & H93 & 8045.6 & a & 741.92 & 10.17 & -51.90 & 0.20 & 28.30 & 0.45 & 7521.66 & 24.25 & 72.1  \\
 & & H92 & 8309.4 & a & 636.84 & 2.76 & -52.10 & 0.10 & 27.59 & 0.14 & 6322.06 & 6.49 & 228.2  \\
 & & H91 & 8584.8 & a & 701.44 & 3.54 & -52.00 & 0.10 & 27.38 & 0.16 & 6687.74 & 8.31 & 195.6  \\
 & & H89 & 9173.3 & a & 694.26 & 3.10 & -52.10 & 0.10 & 27.40 & 0.14 & 6190.01 & 7.26 & 221.6  \\
 & & H88 & 9487.8 & a & 800.15 & 4.04 & -52.10 & 0.10 & 27.98 & 0.16 & 7013.93 & 9.58 & 195.5  \\
G322.220+00.504 & mos055 & H88$-$H112 & 5874.0 & a & 38.85 & 0.63 & -54.70 & 0.10 & 11.96 & 0.22 & 193.96 & 0.98 & 60.9  \\
 & & H100$-$H112 & 5389.2 & a & 41.05 & 0.70 & -54.70 & 0.10 & 12.09 & 0.24 & 212.44 & 1.10 & 57.6  \\
 & & H88$-$H95 & 8534.0 & a & 27.53 & 1.15 & -54.70 & 0.20 & 10.26 & 0.49 & 92.59 & 1.65 & 23.7  \\
 & & H106$-$H112 & 4998.1 & a & 42.33 & 1.02 & -54.60 & 0.10 & 12.47 & 0.35 & 240.81 & 1.62 & 40.9  \\
 & & H100$-$H105 & 6035.2 & a & 38.98 & 1.10 & -55.00 & 0.20 & 11.40 & 0.37 & 165.65 & 1.67 & 34.9  \\
 & & H112 & 4618.8 & a & 44.84 & 2.67 & -54.60 & 0.40 & 12.26 & 0.84 & 268.08 & 4.19 & 16.6  \\
 & & H111 & 4744.2 & a & 36.81 & 2.29 & -55.00 & 0.50 & 14.99 & 1.08 & 263.63 & 3.97 & 15.9  \\
 & & H110 & 4874.2 & a & 45.42 & 2.30 & -54.00 & 0.30 & 12.42 & 0.73 & 257.02 & 3.63 & 19.5  \\
 & & H109 & 5008.9 & a & 41.98 & 2.48 & -54.80 & 0.30 & 11.10 & 0.76 & 236.88 & 3.70 & 16.8  \\
 & & H108 & 5148.7 & a & 52.66 & 3.31 & -54.00 & 0.30 & 11.30 & 0.82 & 265.88 & 4.98 & 15.7  \\
 & & H107 & 5293.7 & a & 39.33 & 2.37 & -55.20 & 0.40 & 13.40 & 0.93 & 209.44 & 3.88 & 16.4  \\
 & & H106 & 5444.3 & a & 39.97 & 2.46 & -54.80 & 0.30 & 10.71 & 0.76 & 179.80 & 3.61 & 16.1  \\
 & & H105 & 5600.6 & a & 52.33 & 3.81 & -55.20 & 0.40 & 11.57 & 0.97 & 240.30 & 5.80 & 13.6  \\
 & & H104 & 5762.9 & a & 36.36 & 2.57 & -55.50 & 0.40 & 10.54 & 0.86 & 175.78 & 3.74 & 14.0  \\
 & & H103 & 5931.5 & a & 34.26 & 1.80 & -54.90 & 0.30 & 13.54 & 0.82 & 156.71 & 2.97 & 18.8  \\
 & & H102 & 6106.9 & a & 40.85 & 2.54 & -54.80 & 0.30 & 9.30 & 0.67 & 146.68 & 3.47 & 15.9  \\
 & & H101 & 6289.1 & a & 42.54 & 3.12 & -54.60 & 0.50 & 13.02 & 1.10 & 190.35 & 5.05 & 13.5  \\
 & & H100 & 6478.8 & a & 34.25 & 2.55 & -55.00 & 0.40 & 10.12 & 0.87 & 132.38 & 3.63 & 13.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.55 & 7.19 & \nodata  \\
 & & H94 & 7792.9 & a & 37.19 & 2.98 & -55.60 & 0.40 & 10.17 & 0.94 & 92.44 & 4.25 & 12.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.12 & 18.16 & \nodata  \\
 & & H92 & 8309.4 & a & 29.81 & 3.14 & -54.70 & 0.40 & 7.61 & 0.93 & 91.77 & 3.89 & 9.4  \\
 & & H91 & 8584.8 & a & 30.45 & 2.37 & -54.10 & 0.50 & 12.17 & 1.09 & 96.40 & 3.70 & 12.7  \\
 & & H89 & 9173.3 & a & 25.05 & 2.54 & -55.50 & 0.50 & 10.56 & 1.24 & 80.20 & 3.70 & 9.7  \\
 & & H88 & 9487.8 & a & 26.54 & 3.38 & -53.40 & 0.50 & 7.71 & 1.13 & 76.20 & 4.20 & 7.8  \\
G322.706$-$00.330 & shrds574 & H88$-$H112 & 6909.0 & a & 15.72 & 0.40 & -13.50 & 0.30 & 24.75 & 0.73 & 200.69 & 0.90 & 38.6  \\
 & & H100$-$H112 & 5535.4 & a & 14.19 & 0.52 & -13.90 & 0.50 & 25.15 & 1.06 & 219.43 & 1.17 & 27.0  \\
 & & H88$-$H95 & 8534.0 & a & 17.57 & 0.53 & -13.20 & 0.40 & 24.44 & 0.86 & 178.50 & 1.18 & 32.5  \\
 & & H106$-$H112 & 5071.1 & a & 12.85 & 0.78 & -13.50 & 0.70 & 24.49 & 1.71 & 228.22 & 1.72 & 16.4  \\
 & & H100$-$H105 & 5954.4 & a & 15.10 & 0.69 & -14.10 & 0.60 & 24.92 & 1.32 & 211.62 & 1.54 & 21.6  \\
 & & H112 & 4618.8 & a & 13.45 & 2.08 & -12.40 & 2.20 & 29.14 & 5.63 & 237.12 & 4.91 & 6.5  \\
 & & H111 & 4744.2 & a & 14.84 & 2.11 & -14.30 & 1.60 & 22.71 & 3.89 & 234.90 & 4.45 & 7.0  \\
 & & H110 & 4874.2 & a & 12.99 & 1.75 & -14.50 & 2.10 & 31.77 & 5.44 & 232.61 & 4.29 & 7.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.13 & 7.52 & \nodata  \\
 & & H108 & 5148.7 & a & 11.76 & 2.23 & -14.20 & 2.20 & 23.76 & 5.66 & 227.34 & 4.74 & 5.4  \\
 & & H107 & 5293.7 & a & 12.97 & 1.73 & -13.20 & 1.40 & 22.15 & 3.45 & 225.52 & 3.63 & 7.4  \\
 & & H106 & 5444.3 & a & 12.59 & 1.62 & -12.70 & 1.50 & 24.28 & 3.86 & 222.39 & 3.51 & 7.8  \\
 & & H105 & 5600.6 & a & 14.83 & 1.62 & -13.60 & 1.30 & 24.72 & 3.29 & 217.92 & 3.56 & 9.2  \\
 & & H104 & 5762.9 & a & 14.81 & 1.44 & -12.00 & 1.40 & 28.85 & 3.36 & 215.72 & 3.42 & 10.3  \\
 & & H103 & 5931.5 & a & 17.06 & 1.60 & -15.10 & 1.10 & 23.09 & 2.54 & 216.18 & 3.41 & 10.6  \\
 & & H102 & 6106.9 & a & 15.04 & 1.39 & -14.00 & 1.30 & 27.85 & 3.10 & 209.30 & 3.25 & 10.8  \\
 & & H101 & 6289.1 & a & 15.41 & 2.64 & -17.90 & 1.60 & 18.85 & 4.20 & 199.67 & 4.96 & 6.0  \\
 & & H100 & 6478.8 & a & 17.21 & 2.28 & -13.00 & 1.50 & 22.55 & 3.59 & 195.73 & 4.79 & 7.6  \\
 & & H95 & 7550.6 & a & 14.40 & 1.48 & -12.30 & 1.50 & 29.94 & 4.00 & 191.18 & 3.50 & 10.0  \\
 & & H94 & 7792.9 & a & 15.63 & 1.25 & -13.80 & 1.00 & 26.25 & 2.49 & 186.09 & 2.85 & 12.4  \\
 & & H93 & 8045.6 & a & 15.60 & 1.32 & -13.10 & 1.00 & 24.48 & 2.44 & 183.21 & 2.91 & 11.8  \\
 & & H92 & 8309.4 & a & 19.98 & 2.15 & -14.90 & 1.00 & 19.74 & 2.46 & 176.04 & 4.27 & 9.2  \\
 & & H91 & 8584.8 & a & 17.07 & 1.29 & -14.40 & 0.90 & 24.53 & 2.19 & 177.57 & 2.84 & 13.2  \\
 & & H89 & 9173.3 & a & 19.06 & 1.09 & -12.50 & 0.70 & 24.42 & 1.62 & 173.00 & 2.41 & 17.3  \\
 & & H88 & 9487.8 & a & 21.27 & 1.19 & -12.50 & 0.70 & 23.72 & 1.54 & 168.17 & 2.60 & 17.7  \\
G323.449+00.095 & atca449 & H85$-$H101 & 8133.6 & a & 11.70 & 0.48 & -75.00 & 0.40 & 21.02 & 1.00 & 82.70 & 0.99 & 23.9  \\
 & & H94$-$H101 & 6904.0 & a & 11.10 & 0.66 & -74.70 & 0.60 & 20.04 & 1.39 & 89.66 & 1.33 & 16.5  \\
 & & H85$-$H89 & 9902.1 & a & 12.69 & 0.69 & -75.40 & 0.60 & 22.43 & 1.42 & 72.67 & 1.47 & 18.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.49 & 4.51 & \nodata  \\
 & & H99 & 6676.1 & a & 11.73 & 2.22 & -76.20 & 1.60 & 17.04 & 3.88 & 92.04 & 4.06 & 5.3  \\
 & & H98 & 6881.5 & a & 10.49 & 1.93 & -73.40 & 2.50 & 26.11 & 7.79 & 91.19 & 4.06 & 5.8  \\
 & & H97 & 7095.4 & a & 11.54 & 1.76 & -72.20 & 1.60 & 21.60 & 3.91 & 89.15 & 3.63 & 6.5  \\
 & & H96 & 7318.3 & a & 11.45 & 2.02 & -75.30 & 2.00 & 23.13 & 5.08 & 87.19 & 4.26 & 5.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.51 & 4.35 & \nodata  \\
 & & H94 & 7792.9 & a & 12.95 & 2.08 & -75.30 & 1.60 & 19.88 & 3.73 & 90.52 & 4.13 & 6.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.52 & 4.81 & \nodata  \\
 & & H101 & 6289.1 & a & 11.38 & 1.88 & -77.90 & 1.40 & 17.43 & 3.34 & 95.22 & 3.52 & 6.0  \\
 & & H89 & 9173.3 & a & 15.70 & 2.61 & -74.60 & 1.30 & 15.62 & 3.05 & 79.18 & 4.59 & 6.0  \\
 & & H88 & 9487.8 & a & 15.95 & 1.74 & -76.10 & 1.00 & 17.83 & 2.26 & 72.96 & 3.28 & 9.1  \\
 & & H87 & 9816.9 & a & 13.41 & 1.22 & -74.70 & 1.20 & 27.19 & 2.92 & 72.02 & 2.83 & 10.9  \\
 & & H86 & 10161.3 & a & 13.56 & 1.58 & -74.70 & 1.40 & 24.44 & 3.33 & 74.19 & 3.49 & 8.5  \\
 & & H85 & 10522.0 & a & 9.38 & 1.42 & -75.00 & 1.80 & 23.94 & 4.60 & 68.37 & 3.03 & 6.7  \\
G323.464$-$00.079 & atca450 & H85$-$H101 & 8262.4 & a & 27.92 & 0.38 & -67.40 & 0.30 & 29.34 & 0.67 & 602.79 & 0.90 & 74.3  \\
 & & H85$-$H101 & 8262.4 & b & 4.10 & 0.38 & -106.60 & 1.90 & 29.88 & 4.99 & 602.79 & 0.90 & 11.0  \\
 & & H94$-$H101 & 6969.0 & a & 21.53 & 0.46 & -67.70 & 0.30 & 29.53 & 0.73 & 544.21 & 1.12 & 46.1  \\
 & & H85$-$H89 & 9885.7 & a & 35.45 & 0.55 & -67.40 & 0.30 & 30.56 & 0.83 & 676.41 & 1.35 & 64.5  \\
 & & H85$-$H89 & 9885.7 & b & 5.95 & 0.58 & -105.40 & 1.90 & 27.48 & 4.55 & 676.41 & 1.35 & 10.3  \\
 & & H100 & 6478.8 & a & 16.88 & 1.35 & -66.50 & 1.20 & 31.29 & 2.90 & 523.97 & 3.39 & 12.3  \\
 & & H99 & 6676.1 & a & 20.94 & 3.08 & -68.70 & 2.00 & 27.77 & 4.71 & 537.00 & 7.26 & 6.7  \\
 & & H98 & 6881.5 & a & 22.14 & 1.45 & -68.60 & 0.90 & 26.70 & 2.02 & 542.78 & 3.37 & 15.0  \\
 & & H97 & 7095.4 & a & 21.49 & 1.25 & -67.70 & 0.80 & 26.68 & 1.80 & 554.02 & 2.89 & 17.0  \\
 & & H96 & 7318.3 & a & 23.56 & 1.39 & -66.80 & 0.80 & 27.07 & 1.85 & 564.04 & 3.25 & 16.7  \\
 & & H95 & 7550.6 & a & 23.00 & 1.63 & -68.40 & 1.00 & 28.75 & 2.36 & 519.69 & 3.92 & 13.9  \\
 & & H94 & 7792.9 & a & 24.99 & 1.58 & -67.50 & 1.00 & 31.55 & 2.31 & 632.04 & 3.98 & 15.6  \\
 & & H102 & 6106.9 & a & 20.62 & 2.00 & -68.30 & 1.10 & 23.23 & 2.60 & 462.24 & 4.31 & 10.2  \\
 & & H101 & 6289.1 & a & 17.08 & 1.42 & -67.50 & 1.20 & 28.76 & 2.76 & 516.83 & 3.41 & 11.9  \\
 & & H89 & 9173.3 & a & 32.60 & 1.75 & -68.20 & 0.80 & 28.85 & 1.79 & 690.55 & 4.22 & 18.4  \\
 & & H88 & 9487.8 & a & 31.64 & 1.10 & -67.80 & 0.50 & 31.82 & 1.28 & 646.62 & 2.77 & 28.5  \\
 & & H87 & 9816.9 & a & 32.81 & 1.05 & -68.60 & 0.50 & 34.76 & 1.28 & 662.28 & 2.77 & 30.9  \\
 & & H86 & 10161.3 & a & 36.24 & 1.20 & -67.80 & 0.60 & 34.31 & 1.32 & 711.94 & 3.16 & 29.7  \\
 & & H85 & 10522.0 & a & 36.52 & 1.13 & -68.40 & 0.60 & 37.07 & 1.33 & 687.29 & 3.09 & 31.8  \\
G323.680+00.631 & shrds584 & H88$-$H112 & 6645.0 & a & 8.04 & 0.94 & -53.50 & 0.90 & 15.94 & 2.15 & 55.73 & 1.68 & 8.5  \\
 & & H100$-$H112 & 5563.8 & a & 7.95 & 1.39 & -53.00 & 1.30 & 15.46 & 3.18 & 67.36 & 2.45 & 5.7  \\
 & & H88$-$H95 & 8683.4 & a & 8.02 & 1.19 & -54.30 & 1.30 & 17.74 & 3.11 & 33.82 & 2.22 & 6.7  \\
 & & H106$-$H112 & 5007.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.53 & 3.78 & \nodata  \\
 & & H100$-$H105 & 6028.7 & a & 8.73 & 1.93 & -55.10 & 1.70 & 15.26 & 4.36 & 64.06 & 3.28 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.40 & 10.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.26 & 9.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.21 & 9.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.96 & 9.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.53 & 13.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.03 & 9.66 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.44 & 9.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.70 & 8.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.63 & 7.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.91 & 8.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.97 & 7.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.81 & 9.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.03 & 7.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.35 & 6.41 & \nodata  \\
 & & H92 & 8309.4 & a & 14.37 & 3.78 & -54.60 & 1.20 & 9.06 & 2.75 & 38.71 & 5.09 & 3.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.92 & 5.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.00 & 5.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.64 & 4.63 & \nodata  \\
G323.743$-$00.249 & atca456 & H85$-$H101 & 8296.0 & a & 20.89 & 0.54 & -47.80 & 0.20 & 18.58 & 0.56 & 130.56 & 1.05 & 38.1  \\
 & & H94$-$H101 & 6966.7 & a & 18.82 & 0.64 & -47.80 & 0.30 & 19.19 & 0.75 & 138.96 & 1.25 & 29.1  \\
 & & H85$-$H89 & 9915.0 & a & 23.45 & 0.77 & -47.80 & 0.30 & 18.20 & 0.69 & 120.23 & 1.46 & 30.3  \\
 & & H100 & 6478.8 & a & 15.11 & 1.96 & -47.80 & 1.10 & 17.74 & 2.67 & 141.92 & 3.70 & 7.6  \\
 & & H99 & 6676.1 & a & 20.94 & 2.68 & -47.80 & 1.10 & 17.98 & 2.71 & 157.83 & 5.07 & 7.7  \\
 & & H98 & 6881.5 & a & 19.01 & 1.90 & -49.60 & 0.90 & 18.90 & 2.19 & 139.66 & 3.69 & 9.9  \\
 & & H97 & 7095.4 & a & 19.01 & 1.50 & -46.90 & 0.80 & 21.37 & 1.95 & 137.60 & 3.11 & 12.5  \\
 & & H96 & 7318.3 & a & 20.09 & 1.58 & -46.90 & 0.70 & 18.49 & 1.68 & 136.05 & 3.04 & 12.6  \\
 & & H95 & 7550.6 & a & 21.40 & 2.93 & -48.70 & 0.80 & 12.64 & 2.00 & 121.12 & 4.66 & 7.2  \\
 & & H94 & 7792.9 & a & 21.75 & 1.85 & -48.40 & 0.90 & 21.08 & 2.09 & 143.81 & 3.80 & 11.6  \\
 & & H102 & 6106.9 & a & 10.97 & 2.65 & -47.80 & 2.40 & 20.12 & 6.39 & 130.47 & 5.15 & 4.2  \\
 & & H101 & 6289.1 & a & 19.96 & 1.91 & -47.60 & 0.80 & 18.10 & 2.01 & 143.96 & 3.64 & 10.3  \\
 & & H89 & 9173.3 & a & 27.20 & 2.33 & -48.60 & 0.70 & 15.53 & 1.53 & 134.43 & 4.11 & 11.6  \\
 & & H88 & 9487.8 & a & 21.93 & 1.50 & -48.00 & 0.60 & 17.38 & 1.38 & 120.18 & 2.81 & 14.4  \\
 & & H87 & 9816.9 & a & 23.80 & 1.45 & -47.70 & 0.60 & 20.54 & 1.44 & 119.27 & 2.94 & 16.3  \\
 & & H86 & 10161.3 & a & 25.00 & 1.55 & -48.10 & 0.50 & 17.74 & 1.27 & 118.61 & 2.93 & 15.9  \\
 & & H85 & 10522.0 & a & 22.45 & 1.30 & -46.80 & 0.60 & 19.48 & 1.30 & 115.31 & 2.57 & 17.1  \\
G323.806+00.020 & shrds590 & H88$-$H112 & 5187.1 & a & 20.64 & 2.01 & -60.40 & 1.20 & 25.76 & 3.00 & 318.04 & 4.53 & 10.2  \\
 & & H100$-$H112 & 5187.1 & a & 20.64 & 2.01 & -60.40 & 1.20 & 25.76 & 3.00 & 318.04 & 4.53 & 10.2  \\
 & & H106$-$H112 & 4927.5 & a & 20.25 & 2.16 & -61.90 & 1.50 & 28.31 & 3.72 & 332.80 & 5.06 & 9.4  \\
 & & H100$-$H105 & 5890.9 & a & 22.21 & 4.46 & -57.60 & 2.20 & 22.47 & 6.29 & 277.77 & 9.01 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.16 & 12.68 & \nodata  \\
 & & H111 & 4744.2 & a & 24.04 & 5.94 & -57.60 & 2.80 & 22.54 & 8.42 & 343.72 & 11.78 & 4.3  \\
 & & H110 & 4874.2 & a & 31.32 & 5.78 & -62.20 & 2.10 & 23.47 & 5.62 & 338.11 & 12.15 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.23 & 28.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.23 & 27.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.18 & 15.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.72 & 15.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.26 & 15.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.44 & 21.12 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.95 & 21.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.58 & 20.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.89 & 28.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.46 & 28.73 & \nodata  \\
G323.806+00.020 & atca459 & H85$-$H101 & 7933.9 & a & 25.27 & 0.58 & -59.80 & 0.30 & 23.86 & 0.63 & 234.96 & 1.26 & 43.4  \\
 & & H94$-$H101 & 6927.3 & a & 26.36 & 0.80 & -59.90 & 0.30 & 23.27 & 0.82 & 270.61 & 1.73 & 32.5  \\
 & & H85$-$H89 & 9886.0 & a & 22.75 & 0.86 & -59.50 & 0.40 & 24.07 & 1.06 & 166.30 & 1.90 & 26.1  \\
 & & H100 & 6478.8 & a & 28.83 & 2.61 & -59.70 & 1.10 & 25.28 & 2.88 & 288.44 & 5.73 & 11.2  \\
 & & H99 & 6676.1 & a & 22.86 & 2.22 & -58.90 & 1.20 & 24.31 & 2.76 & 267.25 & 4.90 & 10.2  \\
 & & H98 & 6881.5 & a & 31.35 & 2.63 & -59.50 & 0.90 & 21.07 & 2.04 & 275.18 & 5.41 & 11.8  \\
 & & H97 & 7095.4 & a & 22.54 & 2.34 & -60.00 & 1.20 & 22.98 & 2.78 & 263.20 & 5.00 & 9.6  \\
 & & H96 & 7318.3 & a & 27.53 & 2.27 & -60.20 & 1.00 & 24.41 & 2.33 & 256.54 & 5.02 & 12.0  \\
 & & H95 & 7550.6 & a & 22.04 & 2.80 & -58.90 & 1.70 & 27.51 & 4.48 & 221.69 & 6.40 & 8.0  \\
 & & H94 & 7792.9 & a & 29.51 & 2.39 & -60.80 & 0.80 & 21.19 & 1.99 & 262.96 & 4.92 & 12.2  \\
 & & H102 & 6106.9 & a & 20.64 & 3.27 & -62.90 & 2.30 & 29.29 & 5.81 & 280.32 & 7.75 & 6.4  \\
 & & H101 & 6289.1 & a & 28.78 & 2.50 & -59.30 & 0.90 & 20.58 & 2.07 & 302.11 & 5.08 & 11.4  \\
 & & H89 & 9173.3 & a & 24.92 & 2.87 & -59.00 & 1.20 & 21.69 & 2.94 & 203.68 & 5.96 & 8.6  \\
 & & H88 & 9487.8 & a & 24.23 & 1.91 & -60.80 & 1.00 & 25.07 & 2.30 & 172.79 & 4.27 & 12.6  \\
 & & H87 & 9816.9 & a & 18.50 & 1.90 & -58.60 & 1.30 & 26.07 & 3.13 & 166.08 & 4.32 & 9.7  \\
 & & H86 & 10161.3 & a & 28.34 & 1.95 & -60.00 & 0.80 & 23.22 & 1.86 & 160.28 & 4.21 & 14.4  \\
 & & H85 & 10522.0 & a & 19.17 & 1.77 & -58.00 & 1.10 & 23.84 & 2.63 & 143.00 & 3.84 & 10.8  \\
G323.806+00.020 & mos054 & H88$-$H112 & 5435.1 & a & 13.29 & 1.78 & -61.40 & 1.60 & 24.59 & 3.93 & 179.26 & 3.91 & 7.5  \\
 & & H100$-$H112 & 5279.9 & a & 12.77 & 1.94 & -61.40 & 1.80 & 23.69 & 4.42 & 182.09 & 4.16 & 6.6  \\
 & & H88$-$H95 & 7812.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.01 & 12.32 & \nodata  \\
 & & H106$-$H112 & 4953.3 & a & 12.84 & 2.27 & -63.40 & 2.30 & 26.17 & 6.56 & 199.43 & 4.93 & 5.9  \\
 & & H100$-$H105 & 5934.1 & a & 12.80 & 3.16 & -59.20 & 2.90 & 22.93 & 8.67 & 147.25 & 6.30 & 4.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.61 & 12.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.49 & 10.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.05 & 11.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.34 & 21.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.24 & 17.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.63 & 12.32 & \nodata  \\
 & & H106 & 5444.3 & a & 25.13 & 7.64 & -74.30 & 1.90 & 12.79 & 4.63 & 167.87 & 12.13 & 3.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.47 & 11.99 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.43 & 15.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.01 & 13.65 & \nodata  \\
 & & H102 & 6106.9 & a & 22.34 & 6.42 & -56.10 & 3.30 & 23.68 & 8.35 & 129.58 & 13.75 & 3.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.39 & 19.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.60 & 17.22 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.41 & 18.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.25 & 29.70 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.18 & 31.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.28 & 32.05 & \nodata  \\
G323.895+00.116 & shrds589 & H88$-$H112 & 7016.5 & a & 3.80 & 0.72 & -24.50 & 2.60 & 27.92 & 7.45 & 36.30 & 1.62 & 5.5  \\
 & & H100$-$H112 & 5463.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.72 & 2.51 & \nodata  \\
 & & H88$-$H95 & 8741.9 & a & 4.56 & 1.06 & -20.90 & 2.30 & 20.24 & 5.82 & 33.67 & 2.09 & 4.4  \\
 & & H106$-$H112 & 4963.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.55 & 3.60 & \nodata  \\
 & & H100$-$H105 & 5993.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.22 & 3.41 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.66 & 6.71 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.87 & 6.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.17 & 9.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.73 & 8.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.45 & 12.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.55 & 9.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.93 & 8.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.71 & 8.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.52 & 7.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.96 & 7.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.41 & 7.60 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.62 & 10.96 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.34 & 8.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.31 & 5.79 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.66 & 5.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.72 & 5.06 & \nodata  \\
 & & H89 & 9173.3 & a & 6.53 & 2.31 & -25.10 & 3.40 & 19.58 & 8.77 & 33.37 & 4.45 & 2.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.86 & 4.92 & \nodata  \\
G323.915+00.026 & shrds589 & H88$-$H112 & 5342.5 & a & 29.68 & 4.35 & -56.20 & 1.20 & 16.14 & 2.81 & 361.17 & 7.76 & 6.8  \\
 & & H100$-$H112 & 5320.0 & a & 29.36 & 4.37 & -56.10 & 1.20 & 16.17 & 2.90 & 362.72 & 7.76 & 6.7  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.05 & 58.62 & \nodata  \\
 & & H106$-$H112 & 4973.3 & a & 27.98 & 5.94 & -56.80 & 1.50 & 14.57 & 3.72 & 374.83 & 10.03 & 4.7  \\
 & & H100$-$H105 & 5944.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.70 & 12.53 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.64 & 22.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.29 & 24.70 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.83 & 24.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.53 & 23.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.15 & 36.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.34 & 25.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.95 & 27.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.82 & 26.26 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.46 & 25.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.60 & 29.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 333.30 & 30.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.37 & 43.35 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.75 & 33.47 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.05 & 58.62 & \nodata  \\
G323.915+00.026 & shrds590 & H88$-$H112 & 6964.9 & a & 27.93 & 0.48 & -54.10 & 0.20 & 24.94 & 0.49 & 333.67 & 1.07 & 57.7  \\
 & & H100$-$H112 & 5570.9 & a & 23.98 & 0.65 & -54.00 & 0.30 & 26.06 & 0.82 & 358.32 & 1.49 & 36.4  \\
 & & H88$-$H95 & 8534.3 & a & 32.42 & 0.64 & -54.20 & 0.20 & 24.03 & 0.55 & 305.91 & 1.41 & 49.9  \\
 & & H106$-$H112 & 5043.0 & a & 21.67 & 0.91 & -54.10 & 0.50 & 26.79 & 1.30 & 370.95 & 2.10 & 23.6  \\
 & & H100$-$H105 & 6005.5 & a & 25.95 & 0.88 & -53.90 & 0.40 & 25.38 & 1.00 & 347.92 & 1.99 & 29.1  \\
 & & H112 & 4618.8 & a & 19.57 & 2.80 & -51.40 & 1.90 & 26.94 & 4.59 & 384.02 & 6.44 & 7.0  \\
 & & H111 & 4744.2 & a & 21.60 & 2.39 & -53.30 & 1.10 & 21.00 & 2.70 & 378.85 & 4.90 & 8.9  \\
 & & H110 & 4874.2 & a & 22.38 & 2.13 & -55.90 & 1.30 & 27.51 & 3.10 & 375.85 & 4.97 & 10.5  \\
 & & H109 & 5008.9 & a & 24.73 & 4.21 & -53.50 & 2.60 & 30.22 & 7.78 & 344.14 & 9.66 & 6.2  \\
 & & H108 & 5148.7 & a & 21.38 & 4.58 & -52.60 & 3.20 & 29.19 & 9.75 & 351.85 & 10.25 & 5.0  \\
 & & H107 & 5293.7 & a & 20.40 & 1.91 & -54.20 & 1.40 & 29.75 & 3.30 & 367.39 & 4.65 & 10.6  \\
 & & H106 & 5444.3 & a & 23.66 & 1.96 & -55.40 & 1.10 & 27.84 & 2.70 & 365.06 & 4.61 & 12.0  \\
 & & H105 & 5600.6 & a & 22.82 & 1.93 & -53.90 & 1.10 & 27.56 & 2.72 & 361.45 & 4.53 & 11.7  \\
 & & H104 & 5762.9 & a & 24.75 & 2.35 & -56.70 & 1.00 & 22.33 & 2.46 & 347.32 & 4.96 & 10.4  \\
 & & H103 & 5931.5 & a & 25.64 & 1.75 & -52.60 & 0.90 & 27.02 & 2.16 & 351.68 & 4.05 & 14.6  \\
 & & H102 & 6106.9 & a & 29.58 & 2.06 & -53.20 & 0.70 & 19.67 & 1.58 & 348.51 & 4.08 & 14.2  \\
 & & H101 & 6289.1 & a & 27.27 & 2.08 & -54.50 & 1.00 & 27.64 & 2.44 & 338.59 & 4.91 & 12.9  \\
 & & H100 & 6478.8 & a & 26.16 & 2.19 & -53.00 & 1.20 & 28.33 & 2.83 & 333.86 & 5.18 & 11.9  \\
 & & H95 & 7550.6 & a & 29.56 & 1.55 & -54.30 & 0.70 & 25.90 & 1.57 & 327.28 & 3.53 & 18.9  \\
 & & H94 & 7792.9 & a & 27.78 & 2.12 & -54.50 & 0.90 & 24.55 & 2.17 & 309.22 & 4.69 & 13.0  \\
 & & H93 & 8045.6 & a & 31.40 & 2.15 & -54.40 & 0.80 & 23.70 & 1.88 & 335.84 & 4.68 & 14.5  \\
 & & H92 & 8309.4 & a & 30.95 & 1.69 & -54.30 & 0.70 & 24.53 & 1.55 & 308.08 & 3.74 & 18.1  \\
 & & H91 & 8584.8 & a & 35.18 & 1.59 & -53.20 & 0.50 & 22.43 & 1.17 & 301.85 & 3.37 & 21.9  \\
 & & H89 & 9173.3 & a & 34.85 & 1.52 & -54.80 & 0.50 & 23.40 & 1.18 & 292.61 & 3.28 & 22.7  \\
 & & H88 & 9487.8 & a & 34.11 & 1.35 & -54.20 & 0.50 & 24.66 & 1.13 & 285.19 & 3.01 & 24.9  \\
G323.915+00.026 & atca462 & H85$-$H101 & 6749.9 & a & 28.32 & 2.06 & -53.90 & 0.90 & 24.25 & 2.05 & 319.91 & 4.55 & 13.6  \\
 & & H94$-$H101 & 6783.7 & a & 27.05 & 2.06 & -53.70 & 0.90 & 23.60 & 2.08 & 310.03 & 4.48 & 13.0  \\
 & & H85$-$H89 & 10033.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -652.36 & 65.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.69 & 14.22 & \nodata  \\
 & & H99 & 6676.1 & a & 31.90 & 5.18 & -56.00 & 1.90 & 23.98 & 4.92 & 323.47 & 11.07 & 6.2  \\
 & & H98 & 6881.5 & a & 36.65 & 8.46 & -51.20 & 1.70 & 14.75 & 4.14 & 316.14 & 14.34 & 4.3  \\
 & & H97 & 7095.4 & a & 24.70 & 7.49 & -51.10 & 2.40 & 16.02 & 5.84 & 296.79 & 13.26 & 3.3  \\
 & & H96 & 7318.3 & a & 30.51 & 7.74 & -46.10 & 2.10 & 16.64 & 5.05 & 295.25 & 14.00 & 3.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.07 & 20.36 & \nodata  \\
 & & H94 & 7792.9 & a & 36.91 & 8.91 & -55.80 & 2.60 & 21.29 & 7.33 & 325.31 & 17.41 & 4.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.60 & 14.76 & \nodata  \\
 & & H101 & 6289.1 & a & 28.03 & 4.84 & -54.80 & 2.00 & 23.92 & 4.99 & 308.81 & 10.46 & 5.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.03 & 37.85 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.95 & \nodata  \\
G323.915+00.026 & mos054 & H88$-$H112 & 7065.4 & a & 30.62 & 0.51 & -54.20 & 0.20 & 24.49 & 0.47 & 351.49 & 1.14 & 59.1  \\
 & & H100$-$H112 & 5572.2 & a & 26.50 & 0.77 & -54.20 & 0.40 & 25.10 & 0.85 & 377.73 & 1.73 & 33.9  \\
 & & H88$-$H95 & 8527.1 & a & 34.78 & 0.67 & -54.20 & 0.20 & 24.25 & 0.54 & 325.76 & 1.49 & 51.0  \\
 & & H106$-$H112 & 5049.3 & a & 24.35 & 1.06 & -54.50 & 0.50 & 24.72 & 1.24 & 390.64 & 2.36 & 22.7  \\
 & & H100$-$H105 & 6006.8 & a & 28.02 & 1.07 & -54.00 & 0.50 & 24.72 & 1.09 & 367.19 & 2.39 & 25.8  \\
 & & H112 & 4618.8 & a & 24.10 & 2.92 & -53.80 & 1.70 & 28.10 & 4.09 & 404.04 & 6.87 & 8.2  \\
 & & H111 & 4744.2 & a & 24.84 & 3.25 & -53.90 & 1.20 & 18.44 & 2.79 & 399.88 & 6.25 & 7.6  \\
 & & H110 & 4874.2 & a & 27.57 & 2.72 & -54.60 & 1.20 & 25.33 & 2.97 & 398.91 & 6.08 & 10.1  \\
 & & H109 & 5008.9 & a & 27.58 & 4.50 & -52.60 & 2.00 & 25.17 & 5.16 & 378.26 & 9.88 & 6.2  \\
 & & H108 & 5148.7 & a & 26.34 & 5.36 & -50.00 & 2.50 & 24.92 & 6.85 & 366.03 & 11.47 & 5.1  \\
 & & H107 & 5293.7 & a & 22.53 & 2.15 & -55.70 & 1.40 & 29.46 & 3.30 & 384.45 & 5.20 & 10.4  \\
 & & H106 & 5444.3 & a & 23.80 & 2.33 & -56.30 & 1.20 & 26.05 & 3.05 & 382.50 & 5.28 & 10.2  \\
 & & H105 & 5600.6 & a & 27.28 & 2.37 & -53.80 & 1.00 & 24.20 & 2.44 & 380.04 & 5.21 & 11.4  \\
 & & H104 & 5762.9 & a & 25.89 & 2.49 & -55.30 & 1.10 & 24.27 & 2.75 & 363.54 & 5.47 & 10.3  \\
 & & H103 & 5931.5 & a & 27.99 & 2.12 & -53.30 & 1.00 & 26.37 & 2.32 & 367.53 & 4.87 & 13.1  \\
 & & H102 & 6106.9 & a & 30.46 & 2.43 & -54.00 & 0.80 & 21.62 & 1.99 & 364.88 & 5.05 & 12.4  \\
 & & H101 & 6289.1 & a & 31.31 & 3.10 & -54.30 & 1.30 & 25.98 & 3.00 & 378.96 & 7.06 & 10.0  \\
 & & H100 & 6478.8 & a & 27.55 & 2.23 & -53.50 & 1.10 & 27.80 & 2.67 & 351.86 & 5.21 & 12.3  \\
 & & H95 & 7550.6 & a & 31.73 & 1.63 & -54.40 & 0.60 & 25.58 & 1.52 & 344.56 & 3.69 & 19.3  \\
 & & H94 & 7792.9 & a & 30.28 & 2.23 & -55.20 & 0.90 & 25.80 & 2.21 & 329.93 & 5.07 & 13.4  \\
 & & H93 & 8045.6 & a & 33.39 & 2.33 & -54.20 & 0.80 & 23.67 & 1.91 & 345.00 & 5.07 & 14.2  \\
 & & H92 & 8309.4 & a & 33.71 & 1.89 & -54.30 & 0.70 & 25.25 & 1.64 & 332.25 & 4.24 & 17.7  \\
 & & H91 & 8584.8 & a & 37.74 & 1.81 & -53.00 & 0.50 & 23.14 & 1.28 & 326.96 & 3.90 & 20.6  \\
 & & H89 & 9173.3 & a & 35.82 & 1.68 & -54.70 & 0.50 & 23.58 & 1.28 & 312.16 & 3.65 & 21.1  \\
 & & H88 & 9487.8 & a & 37.86 & 1.46 & -54.20 & 0.50 & 24.10 & 1.07 & 305.03 & 3.20 & 25.7  \\
G323.936$-$00.038 & shrds590 & H88$-$H112 & 5851.8 & a & 10.65 & 1.01 & -61.00 & 0.70 & 14.83 & 1.63 & 93.64 & 1.75 & 10.4  \\
 & & H100$-$H112 & 5275.2 & a & 11.40 & 1.21 & -60.80 & 0.70 & 14.14 & 1.74 & 107.34 & 2.04 & 9.3  \\
 & & H88$-$H95 & 8211.1 & a & 7.88 & 1.06 & -61.40 & 1.20 & 18.16 & 2.91 & 37.63 & 2.00 & 7.4  \\
 & & H106$-$H112 & 4955.9 & a & 12.55 & 1.62 & -60.30 & 0.80 & 13.43 & 2.00 & 125.68 & 2.65 & 7.7  \\
 & & H100$-$H105 & 5915.3 & a & 9.62 & 1.63 & -62.40 & 1.30 & 15.83 & 3.13 & 70.51 & 2.89 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.61 & 6.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.70 & 5.74 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.01 & 6.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.93 & 9.28 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.88 & 8.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.48 & 6.38 & \nodata  \\
 & & H106 & 5444.3 & a & 12.36 & 3.26 & -61.50 & 2.00 & 15.70 & 5.14 & 97.36 & 5.67 & 3.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.10 & 5.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.97 & 6.83 & \nodata  \\
 & & H103 & 5931.5 & a & 15.50 & 4.02 & -58.80 & 1.40 & 11.06 & 3.33 & 66.37 & 5.98 & 3.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.58 & 5.83 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.89 & 7.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.96 & 7.80 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.77 & 4.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.29 & 6.10 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.38 & 6.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.36 & 6.19 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.65 & 6.24 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.87 & 6.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.68 & 6.76 & \nodata  \\
G323.936$-$00.038 & atca462 & H85$-$H101 & 7387.1 & a & 6.98 & 0.85 & -62.00 & 1.00 & 16.80 & 2.38 & 50.20 & 1.57 & 8.1  \\
 & & H94$-$H101 & 6777.1 & a & 7.17 & 0.99 & -61.50 & 1.20 & 17.88 & 2.87 & 58.36 & 1.87 & 7.2  \\
 & & H85$-$H89 & 9781.9 & a & 7.49 & 1.32 & -63.10 & 0.90 & 9.94 & 2.02 & 18.14 & 1.86 & 5.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.22 & 5.85 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.43 & 4.16 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.99 & 5.38 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.81 & 4.92 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.48 & 4.94 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.18 & 4.62 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.40 & 5.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.89 & 7.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.60 & 4.67 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.40 & 5.37 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.14 & 4.06 & \nodata  \\
 & & H87 & 9816.9 & a & 9.74 & 2.64 & -64.80 & 1.60 & 12.02 & 3.78 & 19.36 & 4.09 & 3.7  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.12 & 3.77 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.40 & 5.18 & \nodata  \\
G323.936$-$00.038 & mos054 & H88$-$H112 & 5618.2 & a & 13.73 & 1.10 & -58.80 & 0.80 & 19.99 & 1.85 & 141.05 & 2.20 & 12.3  \\
 & & H100$-$H112 & 5257.5 & a & 14.05 & 1.22 & -58.80 & 0.90 & 20.01 & 2.01 & 153.56 & 2.45 & 11.4  \\
 & & H88$-$H95 & 8193.5 & a & 11.39 & 1.87 & -59.10 & 1.60 & 19.59 & 3.79 & 51.76 & 3.68 & 6.1  \\
 & & H106$-$H112 & 4956.3 & a & 14.36 & 1.47 & -58.50 & 1.10 & 22.19 & 2.64 & 175.91 & 3.10 & 9.7  \\
 & & H100$-$H105 & 5931.3 & a & 13.59 & 1.93 & -59.00 & 1.10 & 16.49 & 2.72 & 103.51 & 3.51 & 7.0  \\
 & & H112 & 4618.8 & a & 24.41 & 4.35 & -65.20 & 1.60 & 18.27 & 3.81 & 202.07 & 8.29 & 5.6  \\
 & & H111 & 4744.2 & a & 15.41 & 3.01 & -58.80 & 2.00 & 21.36 & 4.96 & 199.26 & 6.18 & 5.1  \\
 & & H110 & 4874.2 & a & 13.46 & 3.05 & -55.00 & 2.90 & 24.37 & 9.09 & 192.12 & 6.16 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.21 & 11.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.44 & 11.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.46 & 7.33 & \nodata  \\
 & & H106 & 5444.3 & a & 15.76 & 3.54 & -55.40 & 2.80 & 24.33 & 8.95 & 143.45 & 7.16 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.23 & 7.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.01 & 9.74 & \nodata  \\
 & & H103 & 5931.5 & a & 14.79 & 4.25 & -61.50 & 1.90 & 13.56 & 4.61 & 92.27 & 6.96 & 3.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.25 & 6.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.89 & 10.72 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.47 & 9.60 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.61 & 6.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.76 & 10.86 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.96 & 9.50 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.02 & 9.85 & \nodata  \\
 & & H91 & 8584.8 & a & 24.20 & 5.53 & -62.80 & 1.50 & 13.52 & 3.78 & 47.72 & 8.97 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.42 & 11.65 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.42 & 11.20 & \nodata  \\
G324.135+00.236 & caswell16 & H88$-$H112 & 4918.3 & a & 22.75 & 5.24 & -89.40 & 2.00 & 17.98 & 4.79 & 477.99 & 9.94 & 4.3  \\
 & & H100$-$H112 & 4918.3 & a & 23.00 & 5.21 & -89.40 & 2.00 & 17.89 & 4.68 & 477.64 & 9.87 & 4.4  \\
 & & H106$-$H112 & 4855.6 & a & 24.99 & 5.56 & -90.00 & 2.10 & 19.27 & 4.95 & 496.88 & 10.94 & 4.4  \\
 & & H100$-$H105 & 5702.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.27 & 27.66 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 596.35 & 25.42 & \nodata  \\
 & & H111 & 4744.2 & a & 75.48 & 20.11 & -98.70 & 1.60 & 11.99 & 3.74 & 614.75 & 31.04 & 3.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 548.03 & 28.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.28 & 22.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.92 & 30.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.98 & 29.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.34 & 33.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.16 & 35.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.04 & 39.25 & \nodata  \\
G324.201+00.117 & ch149 & H88$-$H112 & 6678.3 & a & 157.67 & 0.59 & -90.70 & 0.10 & 34.62 & 0.15 & 2814.35 & 1.56 & 263.5  \\
 & & H100$-$H112 & 5507.3 & a & 130.76 & 0.77 & -90.80 & 0.10 & 35.18 & 0.24 & 2971.82 & 2.05 & 167.7  \\
 & & H88$-$H95 & 8663.9 & a & 202.59 & 0.84 & -90.70 & 0.10 & 33.83 & 0.16 & 2547.58 & 2.18 & 239.3  \\
 & & H106$-$H112 & 5040.6 & a & 117.80 & 1.13 & -90.80 & 0.20 & 35.37 & 0.39 & 3008.95 & 3.02 & 102.6  \\
 & & H100$-$H105 & 5989.0 & a & 144.44 & 1.04 & -90.80 & 0.10 & 35.19 & 0.29 & 2933.51 & 2.77 & 137.0  \\
 & & H112 & 4618.8 & a & 99.84 & 3.15 & -91.30 & 0.50 & 33.73 & 1.23 & 3019.64 & 8.19 & 31.3  \\
 & & H111 & 4744.2 & a & 105.62 & 2.69 & -91.00 & 0.40 & 34.79 & 1.02 & 3008.55 & 7.11 & 38.8  \\
 & & H110 & 4874.2 & a & 110.95 & 3.01 & -90.30 & 0.40 & 33.17 & 1.04 & 3031.68 & 7.77 & 36.4  \\
 & & H109 & 5008.9 & a & 116.91 & 2.60 & -90.30 & 0.40 & 37.15 & 0.96 & 3008.36 & 7.11 & 44.4  \\
 & & H108 & 5148.7 & a & 122.42 & 3.87 & -89.70 & 0.50 & 33.16 & 1.21 & 3016.10 & 9.97 & 31.3  \\
 & & H107 & 5293.7 & a & 125.22 & 2.37 & -91.40 & 0.30 & 33.92 & 0.74 & 2996.14 & 6.19 & 52.2  \\
 & & H106 & 5444.3 & a & 129.43 & 2.73 & -90.30 & 0.30 & 33.63 & 0.82 & 2998.36 & 7.09 & 46.9  \\
 & & H105 & 5600.6 & a & 136.54 & 2.25 & -90.60 & 0.30 & 34.07 & 0.65 & 2973.68 & 5.88 & 60.0  \\
 & & H104 & 5762.9 & a & 135.42 & 2.70 & -90.80 & 0.40 & 35.93 & 0.83 & 2952.47 & 7.24 & 49.6  \\
 & & H103 & 5931.5 & a & 141.58 & 2.48 & -90.90 & 0.30 & 33.44 & 0.68 & 2942.44 & 6.42 & 56.5  \\
 & & H102 & 6106.9 & a & 146.21 & 2.23 & -90.60 & 0.30 & 33.91 & 0.60 & 2932.74 & 5.82 & 64.7  \\
 & & H100 & 6478.8 & a & 151.59 & 2.19 & -90.70 & 0.20 & 34.11 & 0.57 & 2875.77 & 5.73 & 68.5  \\
 & & H94 & 7792.9 & a & 165.51 & 2.55 & -90.70 & 0.30 & 33.78 & 0.60 & 2427.99 & 6.64 & 64.2  \\
 & & H92 & 8309.4 & a & 191.51 & 1.60 & -90.70 & 0.10 & 34.18 & 0.33 & 2561.74 & 4.18 & 118.6  \\
 & & H91 & 8584.8 & a & 204.69 & 2.17 & -90.70 & 0.20 & 31.74 & 0.39 & 2602.94 & 5.47 & 93.4  \\
 & & H89 & 9173.3 & a & 217.45 & 1.94 & -90.40 & 0.10 & 33.46 & 0.34 & 2598.01 & 5.02 & 110.9  \\
 & & H88 & 9487.8 & a & 219.42 & 2.27 & -90.60 & 0.20 & 31.88 & 0.38 & 2485.61 & 5.73 & 95.7  \\
G324.201+00.117 & caswell16 & H88$-$H112 & 6568.8 & a & 165.64 & 0.63 & -90.60 & 0.10 & 34.08 & 0.15 & 2911.26 & 1.64 & 261.2  \\
 & & H100$-$H112 & 5479.9 & a & 130.17 & 0.77 & -90.60 & 0.10 & 35.16 & 0.24 & 2946.49 & 2.04 & 167.8  \\
 & & H88$-$H95 & 8556.0 & a & 230.06 & 1.02 & -90.70 & 0.10 & 33.03 & 0.17 & 2847.29 & 2.63 & 222.4  \\
 & & H106$-$H112 & 5032.4 & a & 116.02 & 1.16 & -90.60 & 0.20 & 34.98 & 0.40 & 2945.41 & 3.06 & 99.1  \\
 & & H100$-$H105 & 5983.5 & a & 145.61 & 1.03 & -90.60 & 0.10 & 34.99 & 0.29 & 2947.84 & 2.72 & 140.4  \\
 & & H112 & 4618.8 & a & 106.03 & 3.04 & -90.10 & 0.40 & 31.82 & 1.05 & 2942.13 & 7.67 & 34.5  \\
 & & H111 & 4744.2 & a & 104.44 & 3.02 & -91.10 & 0.50 & 34.60 & 1.16 & 2942.45 & 7.95 & 34.2  \\
 & & H110 & 4874.2 & a & 106.61 & 2.82 & -90.30 & 0.40 & 33.92 & 1.04 & 2949.50 & 7.35 & 37.4  \\
 & & H109 & 5008.9 & a & 116.69 & 2.96 & -91.10 & 0.40 & 35.67 & 1.05 & 2956.73 & 7.92 & 39.0  \\
 & & H108 & 5148.7 & a & 114.54 & 3.43 & -90.30 & 0.50 & 35.16 & 1.22 & 2928.76 & 9.10 & 33.0  \\
 & & H107 & 5293.7 & a & 124.47 & 2.86 & -90.20 & 0.40 & 33.08 & 0.88 & 2947.26 & 7.36 & 43.1  \\
 & & H106 & 5444.3 & a & 128.10 & 2.69 & -90.40 & 0.40 & 34.26 & 0.83 & 2949.34 & 7.04 & 47.1  \\
 & & H105 & 5600.6 & a & 129.83 & 2.96 & -90.70 & 0.40 & 35.34 & 0.93 & 2940.17 & 7.88 & 43.4  \\
 & & H104 & 5762.9 & a & 137.17 & 2.47 & -90.60 & 0.30 & 34.03 & 0.71 & 2953.17 & 6.45 & 54.9  \\
 & & H103 & 5931.5 & a & 142.38 & 2.46 & -90.50 & 0.30 & 34.04 & 0.68 & 2941.75 & 6.44 & 57.1  \\
 & & H102 & 6106.9 & a & 149.00 & 2.52 & -90.70 & 0.30 & 35.00 & 0.68 & 2943.29 & 6.67 & 58.5  \\
 & & H101 & 6289.1 & a & 164.48 & 5.42 & -89.70 & 0.50 & 33.64 & 1.28 & 3114.53 & 14.08 & 30.0  \\
 & & H100 & 6478.8 & a & 157.21 & 2.81 & -90.50 & 0.30 & 33.12 & 0.69 & 2912.87 & 7.25 & 55.2  \\
 & & H95 & 7550.6 & a & 216.26 & 3.02 & -91.00 & 0.20 & 31.04 & 0.50 & 3094.87 & 7.54 & 70.8  \\
 & & H94 & 7792.9 & a & 221.07 & 3.13 & -90.50 & 0.20 & 32.46 & 0.53 & 3077.88 & 8.00 & 69.7  \\
 & & H93 & 8045.6 & a & 228.84 & 3.67 & -90.40 & 0.30 & 33.35 & 0.62 & 3039.14 & 9.50 & 61.6  \\
 & & H92 & 8309.4 & a & 202.62 & 2.61 & -91.20 & 0.20 & 31.23 & 0.46 & 2686.19 & 6.52 & 76.9  \\
 & & H91 & 8584.8 & a & 215.94 & 2.52 & -90.50 & 0.20 & 32.67 & 0.44 & 2734.66 & 6.46 & 84.6  \\
 & & H89 & 9173.3 & a & 238.82 & 2.11 & -90.60 & 0.10 & 33.12 & 0.34 & 2688.43 & 5.43 & 112.0  \\
 & & H88 & 9487.8 & a & 262.67 & 2.79 & -90.30 & 0.20 & 31.94 & 0.39 & 2930.48 & 7.07 & 93.0  \\
G324.201+00.117 & mos053 & H88$-$H112 & 6615.1 & a & 177.53 & 0.50 & -90.50 & 0.00 & 33.60 & 0.11 & 3068.17 & 1.31 & 347.4  \\
 & & H100$-$H112 & 5512.7 & a & 139.27 & 0.61 & -90.50 & 0.10 & 34.71 & 0.18 & 3097.96 & 1.62 & 224.4  \\
 & & H88$-$H95 & 8761.0 & a & 252.22 & 0.85 & -90.50 & 0.10 & 32.58 & 0.13 & 3010.32 & 2.18 & 292.0  \\
 & & H106$-$H112 & 5026.4 & a & 122.16 & 1.11 & -90.50 & 0.20 & 34.27 & 0.36 & 3099.28 & 2.90 & 109.2  \\
 & & H100$-$H105 & 5988.3 & a & 152.36 & 1.02 & -90.40 & 0.10 & 33.15 & 0.26 & 3098.39 & 2.62 & 148.1  \\
 & & H112 & 4618.8 & a & 106.83 & 2.38 & -90.80 & 0.40 & 32.89 & 0.85 & 3083.86 & 6.13 & 44.3  \\
 & & H111 & 4744.2 & a & 112.06 & 2.27 & -90.60 & 0.30 & 34.76 & 0.81 & 3086.32 & 5.99 & 48.8  \\
 & & H110 & 4874.2 & a & 114.95 & 2.40 & -90.10 & 0.30 & 32.80 & 0.79 & 3100.79 & 6.17 & 47.3  \\
 & & H109 & 5008.9 & a & 121.10 & 2.07 & -90.60 & 0.30 & 36.01 & 0.71 & 3101.47 & 5.57 & 57.8  \\
 & & H108 & 5148.7 & a & 128.20 & 3.09 & -90.00 & 0.40 & 34.31 & 0.96 & 3107.90 & 8.10 & 41.0  \\
 & & H107 & 5293.7 & a & 130.20 & 2.11 & -90.60 & 0.30 & 33.18 & 0.62 & 3102.31 & 5.44 & 61.0  \\
 & & H106 & 5444.3 & a & 137.65 & 2.31 & -90.20 & 0.30 & 33.48 & 0.65 & 3110.79 & 5.99 & 58.8  \\
 & & H105 & 5600.6 & a & 141.90 & 2.05 & -90.50 & 0.20 & 33.63 & 0.56 & 3104.19 & 5.32 & 68.5  \\
 & & H104 & 5762.9 & a & 145.51 & 2.01 & -90.50 & 0.20 & 34.19 & 0.55 & 3106.64 & 5.26 & 71.6  \\
 & & H103 & 5931.5 & a & 152.96 & 1.83 & -90.40 & 0.20 & 33.92 & 0.47 & 3096.05 & 4.77 & 82.8  \\
 & & H102 & 6106.9 & a & 158.59 & 1.92 & -90.40 & 0.20 & 34.22 & 0.48 & 3098.04 & 5.03 & 81.6  \\
 & & H101 & 6289.1 & a & 167.52 & 6.11 & -89.60 & 0.60 & 33.74 & 1.43 & 3171.98 & 15.90 & 27.1  \\
 & & H100 & 6478.8 & a & 166.54 & 1.91 & -90.40 & 0.20 & 33.02 & 0.44 & 3079.63 & 4.92 & 86.1  \\
 & & H95 & 7550.6 & a & 217.86 & 3.22 & -90.80 & 0.20 & 30.67 & 0.52 & 3161.44 & 7.99 & 66.8  \\
 & & H94 & 7792.9 & a & 221.63 & 2.83 & -90.10 & 0.20 & 31.73 & 0.47 & 3124.92 & 7.13 & 77.5  \\
 & & H93 & 8045.6 & a & 234.80 & 4.29 & -90.10 & 0.30 & 32.08 & 0.68 & 3120.86 & 10.88 & 54.1  \\
 & & H92 & 8309.4 & a & 223.15 & 1.91 & -90.70 & 0.10 & 31.46 & 0.31 & 2923.32 & 4.80 & 115.6  \\
 & & H91 & 8584.8 & a & 247.13 & 2.13 & -90.40 & 0.10 & 31.04 & 0.31 & 3041.92 & 5.31 & 114.8  \\
 & & H89 & 9173.3 & a & 253.39 & 1.60 & -90.40 & 0.10 & 31.89 & 0.23 & 2914.01 & 4.05 & 156.3  \\
 & & H88 & 9487.8 & a & 281.59 & 1.87 & -90.30 & 0.10 & 32.15 & 0.25 & 3053.57 & 4.74 & 149.1  \\
G324.642$-$00.321 & atca466 & H85$-$H101 & 7970.6 & a & 32.41 & 0.78 & -47.90 & 0.30 & 22.60 & 0.63 & 312.75 & 1.66 & 41.2  \\
 & & H94$-$H101 & 6937.4 & a & 32.25 & 1.03 & -48.00 & 0.40 & 22.48 & 0.83 & 344.79 & 2.18 & 31.0  \\
 & & H85$-$H89 & 9834.7 & a & 32.63 & 1.14 & -47.50 & 0.40 & 22.75 & 0.92 & 255.08 & 2.43 & 28.4  \\
 & & H100 & 6478.8 & a & 28.37 & 3.01 & -48.50 & 1.20 & 22.61 & 2.80 & 360.72 & 6.40 & 9.3  \\
 & & H99 & 6676.1 & a & 30.17 & 3.06 & -48.10 & 1.20 & 23.91 & 2.91 & 355.27 & 6.61 & 9.9  \\
 & & H98 & 6881.5 & a & 32.13 & 3.21 & -48.00 & 1.20 & 23.98 & 2.89 & 345.09 & 6.96 & 10.0  \\
 & & H97 & 7095.4 & a & 28.09 & 2.43 & -46.60 & 1.10 & 24.85 & 2.49 & 337.31 & 5.41 & 11.5  \\
 & & H96 & 7318.3 & a & 34.43 & 2.80 & -48.00 & 0.90 & 22.60 & 2.13 & 332.79 & 5.95 & 12.2  \\
 & & H95 & 7550.6 & a & 35.56 & 3.21 & -48.50 & 1.10 & 25.26 & 2.64 & 326.71 & 7.22 & 11.0  \\
 & & H94 & 7792.9 & a & 32.97 & 2.99 & -48.30 & 0.90 & 19.14 & 2.00 & 307.68 & 5.85 & 10.9  \\
 & & H102 & 6106.9 & a & 38.00 & 4.66 & -47.60 & 1.20 & 20.75 & 2.98 & 382.61 & 9.47 & 8.1  \\
 & & H101 & 6289.1 & a & 35.59 & 2.82 & -48.70 & 0.90 & 22.47 & 2.06 & 368.55 & 5.98 & 12.5  \\
 & & H89 & 9173.3 & a & 29.77 & 2.89 & -45.30 & 1.40 & 28.71 & 3.34 & 268.95 & 6.86 & 10.3  \\
 & & H88 & 9487.8 & a & 35.34 & 2.37 & -47.70 & 0.70 & 20.10 & 1.56 & 262.65 & 4.76 & 14.7  \\
 & & H87 & 9816.9 & a & 36.33 & 2.67 & -47.00 & 0.80 & 21.50 & 1.83 & 257.86 & 5.54 & 13.5  \\
 & & H86 & 10161.3 & a & 30.73 & 2.51 & -48.20 & 1.00 & 25.78 & 2.46 & 245.16 & 5.70 & 12.1  \\
 & & H85 & 10522.0 & a & 30.71 & 2.43 & -48.20 & 1.00 & 25.25 & 2.33 & 239.18 & 5.46 & 12.5  \\
G324.924$-$00.569 & shrds599 & H88$-$H112 & 6557.3 & a & 40.59 & 1.13 & -80.00 & 0.40 & 26.63 & 0.86 & 551.99 & 2.61 & 35.5  \\
 & & H100$-$H112 & 5517.4 & a & 33.39 & 1.34 & -79.70 & 0.60 & 28.80 & 1.34 & 578.03 & 3.22 & 24.7  \\
 & & H88$-$H95 & 8668.4 & a & 55.72 & 2.00 & -80.10 & 0.40 & 24.26 & 1.01 & 499.33 & 4.42 & 27.5  \\
 & & H106$-$H112 & 5012.8 & a & 29.51 & 2.07 & -79.60 & 1.00 & 27.70 & 2.27 & 588.21 & 4.87 & 14.1  \\
 & & H100$-$H105 & 5992.0 & a & 36.49 & 2.04 & -79.90 & 0.80 & 29.21 & 1.91 & 568.51 & 4.92 & 17.7  \\
 & & H112 & 4618.8 & a & 35.27 & 7.45 & -83.80 & 1.50 & 14.55 & 3.55 & 597.66 & 12.73 & 4.7  \\
 & & H111 & 4744.2 & a & 30.47 & 6.50 & -73.20 & 2.60 & 22.54 & 8.10 & 593.81 & 12.64 & 5.1  \\
 & & H110 & 4874.2 & a & 29.44 & 5.89 & -81.00 & 2.30 & 23.77 & 5.83 & 591.55 & 12.64 & 5.0  \\
 & & H109 & 5008.9 & a & 25.89 & 5.83 & -82.00 & 3.10 & 26.54 & 9.84 & 590.03 & 12.30 & 4.8  \\
 & & H108 & 5148.7 & a & 39.51 & 7.99 & -78.20 & 2.10 & 21.53 & 5.39 & 571.34 & 16.27 & 5.0  \\
 & & H107 & 5293.7 & a & 32.70 & 5.59 & -76.90 & 2.40 & 28.92 & 6.18 & 585.63 & 13.18 & 5.9  \\
 & & H106 & 5444.3 & a & 36.89 & 5.12 & -81.30 & 2.00 & 29.23 & 5.06 & 581.41 & 12.12 & 7.3  \\
 & & H105 & 5600.6 & a & 32.05 & 4.45 & -79.00 & 2.30 & 33.87 & 6.44 & 576.94 & 11.06 & 7.5  \\
 & & H104 & 5762.9 & a & 35.54 & 5.10 & -81.90 & 1.80 & 24.94 & 4.29 & 575.62 & 11.28 & 7.0  \\
 & & H103 & 5931.5 & a & 31.10 & 4.07 & -80.40 & 2.60 & 38.82 & 8.36 & 571.90 & 10.38 & 8.3  \\
 & & H102 & 6106.9 & a & 40.27 & 4.46 & -79.50 & 1.50 & 27.32 & 3.62 & 567.68 & 10.33 & 9.0  \\
 & & H101 & 6289.1 & a & 39.66 & 7.37 & -77.30 & 2.40 & 26.22 & 5.94 & 550.16 & 16.64 & 5.4  \\
 & & H100 & 6478.8 & a & 37.42 & 4.23 & -81.40 & 2.20 & 38.78 & 5.54 & 557.42 & 11.51 & 9.0  \\
 & & H94 & 7792.9 & a & 46.21 & 4.97 & -79.10 & 1.30 & 24.91 & 3.22 & 523.36 & 11.00 & 9.3  \\
 & & H92 & 8309.4 & a & 61.57 & 3.95 & -79.90 & 0.80 & 25.86 & 1.93 & 512.65 & 8.99 & 15.4  \\
 & & H91 & 8584.8 & a & 61.97 & 5.18 & -80.40 & 0.80 & 19.44 & 1.88 & 504.81 & 10.22 & 11.8  \\
 & & H89 & 9173.3 & a & 55.89 & 4.12 & -80.80 & 0.90 & 25.57 & 2.22 & 487.05 & 9.28 & 13.5  \\
 & & H88 & 9487.8 & a & 53.75 & 4.49 & -80.90 & 1.10 & 26.79 & 2.60 & 465.44 & 10.39 & 11.9  \\
G324.924$-$00.569 & ch87.2 & H85$-$H101 & 7852.4 & a & 51.82 & 1.30 & -79.70 & 0.30 & 26.16 & 0.76 & 494.46 & 2.97 & 39.5  \\
 & & H94$-$H101 & 6942.8 & a & 46.94 & 1.63 & -79.80 & 0.50 & 26.68 & 1.07 & 500.92 & 3.78 & 28.4  \\
 & & H85$-$H89 & 9990.4 & a & 63.01 & 2.32 & -79.50 & 0.50 & 25.39 & 1.08 & 479.34 & 5.24 & 26.8  \\
 & & H100 & 6478.8 & a & 38.87 & 4.76 & -79.30 & 2.00 & 33.67 & 4.96 & 506.31 & 12.22 & 8.2  \\
 & & H99 & 6676.1 & a & 48.56 & 5.50 & -79.20 & 1.40 & 24.45 & 3.24 & 506.37 & 12.12 & 8.8  \\
 & & H98 & 6881.5 & a & 46.65 & 4.49 & -80.70 & 1.20 & 26.32 & 2.98 & 499.14 & 10.27 & 10.3  \\
 & & H97 & 7095.4 & a & 53.25 & 4.73 & -79.70 & 1.10 & 24.13 & 2.49 & 490.96 & 10.39 & 11.2  \\
 & & H96 & 7318.3 & a & 46.75 & 4.34 & -81.30 & 1.40 & 31.00 & 3.54 & 486.44 & 10.63 & 10.8  \\
 & & H95 & 7550.6 & a & 51.19 & 4.12 & -77.90 & 1.10 & 28.53 & 2.69 & 486.48 & 9.81 & 12.3  \\
 & & H94 & 7792.9 & a & 54.47 & 5.33 & -80.60 & 1.00 & 21.79 & 2.48 & 515.47 & 11.12 & 10.1  \\
 & & H102 & 6106.9 & a & 40.87 & 4.58 & -79.70 & 1.50 & 27.16 & 3.57 & 512.19 & 10.65 & 8.9  \\
 & & H101 & 6289.1 & a & 44.37 & 5.08 & -79.90 & 1.40 & 25.46 & 3.47 & 510.82 & 11.38 & 8.7  \\
 & & H88 & 9487.8 & a & 60.02 & 4.76 & -79.90 & 1.00 & 25.63 & 2.37 & 473.50 & 10.77 & 12.5  \\
 & & H87 & 9816.9 & a & 66.60 & 5.08 & -79.80 & 0.80 & 21.89 & 1.93 & 482.26 & 10.63 & 13.0  \\
 & & H86 & 10161.3 & a & 62.15 & 4.51 & -79.60 & 1.00 & 28.07 & 2.36 & 475.61 & 10.70 & 13.6  \\
 & & H85 & 10522.0 & a & 65.09 & 4.75 & -78.60 & 0.90 & 26.16 & 2.26 & 485.32 & 10.81 & 13.6  \\
G324.931$-$00.621 & shrds599 & H88$-$H112 & 6209.4 & a & 3.52 & 0.91 & 19.50 & 3.20 & 24.23 & 9.39 & 47.00 & 1.88 & 4.1  \\
 & & H100$-$H112 & 5503.2 & a & 4.08 & 1.07 & 17.30 & 5.20 & 28.72 & 15.22 & 56.85 & 2.34 & 4.1  \\
 & & H88$-$H95 & 8612.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.43 & 2.23 & \nodata  \\
 & & H106$-$H112 & 4996.8 & a & 5.23 & 1.56 & 25.00 & 6.70 & 38.04 & 27.51 & 66.00 & 3.60 & 4.0  \\
 & & H100$-$H105 & 6028.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.45 & 3.33 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.91 & 10.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.06 & 10.13 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.62 & 8.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.42 & 9.66 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.40 & 10.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.31 & 9.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.56 & 8.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.63 & 8.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.93 & 8.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.51 & 7.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.78 & 6.35 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.49 & 11.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.72 & 7.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.63 & 5.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.25 & 5.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.25 & 4.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.59 & 4.54 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.01 & 4.56 & \nodata  \\
G325.108+00.053 & atca472 & H85$-$H101 & 7494.2 & a & 12.06 & 0.63 & -62.50 & 0.60 & 24.28 & 1.47 & 100.06 & 1.40 & 18.9  \\
 & & H94$-$H101 & 6869.4 & a & 13.01 & 0.75 & -62.90 & 0.70 & 24.12 & 1.62 & 113.14 & 1.66 & 17.0  \\
 & & H85$-$H89 & 9831.3 & a & 8.55 & 1.03 & -60.50 & 1.50 & 25.84 & 3.85 & 51.13 & 2.29 & 8.4  \\
 & & H100 & 6478.8 & a & 12.04 & 2.40 & -61.60 & 2.60 & 25.96 & 7.24 & 124.30 & 5.20 & 5.2  \\
 & & H99 & 6676.1 & a & 12.71 & 1.99 & -62.60 & 2.30 & 29.88 & 5.77 & 116.51 & 4.78 & 6.4  \\
 & & H98 & 6881.5 & a & 15.00 & 2.45 & -63.80 & 1.90 & 23.84 & 4.68 & 111.58 & 5.30 & 6.1  \\
 & & H97 & 7095.4 & a & 11.47 & 1.99 & -60.30 & 2.20 & 25.92 & 5.76 & 102.17 & 4.42 & 5.8  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.75 & 5.13 & \nodata  \\
 & & H95 & 7550.6 & a & 15.34 & 3.83 & -59.90 & 2.00 & 16.78 & 4.99 & 102.69 & 6.96 & 4.0  \\
 & & H94 & 7792.9 & a & 11.55 & 2.41 & -62.80 & 2.40 & 22.41 & 7.02 & 85.67 & 4.77 & 5.1  \\
 & & H102 & 6106.9 & a & 18.30 & 3.26 & -63.30 & 2.30 & 26.10 & 6.59 & 141.71 & 7.09 & 5.8  \\
 & & H101 & 6289.1 & a & 16.07 & 2.69 & -66.10 & 1.60 & 19.36 & 3.79 & 131.63 & 5.29 & 5.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.29 & 6.67 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.02 & 4.61 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.95 & 4.80 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.54 & 4.93 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.54 & 5.53 & \nodata  \\
G325.354$-$00.036 & atca475 & H85$-$H101 & 7991.0 & a & 15.70 & 0.61 & -62.80 & 0.60 & 29.35 & 1.32 & 186.85 & 1.48 & 25.4  \\
 & & H94$-$H101 & 6920.4 & a & 16.49 & 0.81 & -63.20 & 0.70 & 28.13 & 1.61 & 212.57 & 1.93 & 20.1  \\
 & & H85$-$H89 & 9859.1 & a & 14.40 & 0.82 & -62.10 & 0.90 & 31.19 & 2.08 & 141.97 & 2.05 & 17.4  \\
 & & H100 & 6478.8 & a & 23.67 & 2.55 & -61.00 & 1.40 & 26.07 & 3.49 & 226.40 & 5.71 & 9.4  \\
 & & H99 & 6676.1 & a & 12.06 & 2.22 & -60.50 & 2.90 & 30.50 & 9.21 & 222.29 & 5.03 & 5.9  \\
 & & H98 & 6881.5 & a & 15.51 & 2.32 & -62.50 & 2.10 & 28.54 & 5.17 & 212.54 & 5.48 & 6.7  \\
 & & H97 & 7095.4 & a & 18.15 & 1.99 & -65.70 & 2.00 & 37.44 & 5.50 & 203.44 & 5.24 & 9.4  \\
 & & H96 & 7318.3 & a & 18.53 & 2.43 & -64.60 & 1.60 & 24.75 & 3.97 & 199.54 & 5.33 & 7.7  \\
 & & H95 & 7550.6 & a & 18.25 & 2.79 & -66.60 & 2.10 & 26.52 & 6.16 & 194.82 & 6.00 & 6.9  \\
 & & H94 & 7792.9 & a & 16.20 & 2.09 & -65.50 & 1.80 & 28.28 & 4.78 & 189.34 & 4.81 & 7.9  \\
 & & H102 & 6106.9 & a & 15.47 & 2.99 & -64.40 & 2.30 & 24.03 & 5.42 & 231.92 & 6.55 & 5.1  \\
 & & H101 & 6289.1 & a & 14.31 & 2.47 & -61.50 & 2.20 & 26.39 & 5.90 & 233.41 & 5.50 & 5.9  \\
 & & H89 & 9173.3 & a & 12.55 & 3.03 & -59.30 & 3.20 & 25.02 & 11.38 & 151.04 & 6.01 & 4.6  \\
 & & H88 & 9487.8 & a & 12.58 & 1.51 & -63.20 & 2.00 & 33.81 & 5.21 & 148.50 & 3.82 & 8.5  \\
 & & H87 & 9816.9 & a & 15.39 & 1.87 & -62.40 & 1.60 & 27.63 & 4.03 & 145.83 & 4.36 & 8.2  \\
 & & H86 & 10161.3 & a & 16.64 & 1.56 & -62.20 & 1.70 & 35.89 & 4.27 & 136.73 & 4.09 & 10.8  \\
 & & H85 & 10522.0 & a & 15.17 & 1.95 & -60.60 & 1.70 & 26.90 & 4.52 & 128.57 & 4.37 & 8.0  \\
G326.065$-$00.393 & shrds1161 & H88$-$H112 & 6375.5 & a & 8.47 & 0.36 & -62.50 & 0.40 & 18.14 & 0.88 & 62.00 & 0.68 & 23.4  \\
 & & H100$-$H112 & 5473.5 & a & 9.31 & 0.46 & -62.40 & 0.40 & 18.00 & 1.03 & 73.39 & 0.88 & 19.9  \\
 & & H88$-$H95 & 8498.1 & a & 6.51 & 0.50 & -62.70 & 0.70 & 19.13 & 1.70 & 35.19 & 0.98 & 12.9  \\
 & & H106$-$H112 & 5001.3 & a & 9.61 & 0.69 & -62.40 & 0.70 & 18.67 & 1.54 & 83.12 & 1.33 & 13.8  \\
 & & H100$-$H105 & 6034.0 & a & 8.91 & 0.64 & -62.40 & 0.60 & 16.68 & 1.39 & 61.92 & 1.17 & 13.7  \\
 & & H112 & 4618.8 & a & 8.07 & 1.56 & -61.60 & 2.20 & 22.97 & 5.19 & 89.74 & 3.34 & 5.1  \\
 & & H111 & 4744.2 & a & 10.68 & 1.85 & -66.10 & 1.60 & 18.76 & 3.92 & 89.62 & 3.55 & 5.8  \\
 & & H110 & 4874.2 & a & 10.13 & 1.68 & -61.50 & 1.70 & 20.55 & 5.13 & 81.68 & 3.19 & 6.4  \\
 & & H109 & 5008.9 & a & 13.48 & 1.83 & -62.90 & 1.00 & 15.05 & 2.36 & 82.43 & 3.18 & 7.3  \\
 & & H108 & 5148.7 & a & 12.32 & 2.91 & -59.30 & 2.00 & 16.96 & 4.80 & 97.20 & 5.32 & 4.2  \\
 & & H107 & 5293.7 & a & 7.22 & 1.71 & -62.20 & 2.50 & 21.08 & 7.67 & 76.82 & 3.27 & 4.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.56 & 3.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.54 & 3.37 & \nodata  \\
 & & H104 & 5762.9 & a & 10.13 & 1.83 & -61.90 & 1.20 & 13.08 & 2.74 & 66.38 & 2.96 & 5.5  \\
 & & H103 & 5931.5 & a & 8.55 & 1.55 & -62.30 & 2.10 & 23.22 & 5.09 & 69.40 & 3.29 & 5.5  \\
 & & H102 & 6106.9 & a & 9.92 & 1.43 & -62.50 & 1.00 & 13.66 & 2.27 & 59.20 & 2.36 & 6.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.21 & 3.25 & \nodata  \\
 & & H100 & 6478.8 & a & 10.80 & 1.55 & -64.30 & 1.10 & 16.19 & 2.82 & 52.87 & 2.76 & 7.0  \\
 & & H95 & 7550.6 & a & 7.58 & 1.44 & -63.00 & 3.10 & 32.14 & 9.24 & 58.45 & 3.40 & 5.6  \\
 & & H94 & 7792.9 & a & 7.33 & 1.14 & -62.00 & 1.40 & 18.64 & 3.42 & 37.06 & 2.19 & 6.4  \\
 & & H93 & 8045.6 & a & 15.73 & 3.12 & -61.80 & 2.20 & 22.14 & 5.75 & 75.08 & 6.36 & 5.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.99 & 2.51 & \nodata  \\
 & & H91 & 8584.8 & a & 6.07 & 1.18 & -62.60 & 1.70 & 17.39 & 4.77 & 28.20 & 2.08 & 5.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.60 & 2.05 & \nodata  \\
 & & H88 & 9487.8 & a & 5.89 & 0.97 & -62.70 & 1.30 & 16.40 & 3.15 & 23.82 & 1.76 & 6.0  \\
G326.270+00.783 & ch152 & H88$-$H112 & 6721.5 & a & 12.70 & 1.18 & -38.10 & 0.70 & 16.06 & 1.72 & 73.31 & 2.12 & 10.6  \\
 & & H100$-$H112 & 5407.8 & a & 15.93 & 1.55 & -38.60 & 0.90 & 18.69 & 2.11 & 98.75 & 3.01 & 10.1  \\
 & & H88$-$H95 & 8859.5 & a & 11.08 & 1.87 & -35.40 & 0.60 & 7.75 & 1.51 & 31.62 & 2.33 & 5.9  \\
 & & H106$-$H112 & 5051.1 & a & 16.09 & 1.98 & -39.40 & 1.10 & 17.94 & 2.55 & 109.97 & 3.75 & 8.0  \\
 & & H100$-$H105 & 6478.8 & a & 16.95 & 3.40 & -37.70 & 1.00 & 10.37 & 2.40 & 65.98 & 4.90 & 4.9  \\
 & & H110 & 4874.2 & a & 19.16 & 3.96 & -40.30 & 1.40 & 14.00 & 3.44 & 121.68 & 6.59 & 4.8  \\
 & & H109 & 5008.9 & a & 14.08 & 3.68 & -39.60 & 2.50 & 18.82 & 7.45 & 114.60 & 6.66 & 4.1  \\
 & & H107 & 5293.7 & a & 18.42 & 3.92 & -38.50 & 1.30 & 12.80 & 3.23 & 92.32 & 6.22 & 4.7  \\
 & & H100 & 6478.8 & a & 16.95 & 3.40 & -37.70 & 1.00 & 10.37 & 2.40 & 65.98 & 4.90 & 4.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.01 & 4.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.26 & 4.66 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.82 & 4.80 & \nodata  \\
 & & H88 & 9487.8 & a & 7.11 & 1.81 & -24.70 & 14.00 & 35.47 & 35.34 & 25.44 & 4.02 & 4.7  \\
G326.446+00.901 & ch154 & H88$-$H112 & 6329.9 & a & 279.25 & 1.07 & -41.00 & 0.10 & 26.87 & 0.12 & 3713.64 & 2.48 & 258.5  \\
 & & H100$-$H112 & 5498.8 & a & 274.09 & 1.36 & -40.90 & 0.10 & 27.08 & 0.16 & 4109.52 & 3.18 & 198.7  \\
 & & H88$-$H95 & 8605.8 & a & 293.18 & 1.33 & -41.10 & 0.10 & 26.29 & 0.14 & 2629.99 & 3.05 & 218.4  \\
 & & H106$-$H112 & 5019.9 & a & 264.47 & 2.05 & -40.80 & 0.10 & 27.02 & 0.24 & 4371.89 & 4.77 & 127.6  \\
 & & H100$-$H105 & 5974.4 & a & 282.52 & 1.63 & -41.00 & 0.10 & 26.91 & 0.18 & 3849.57 & 3.78 & 171.7  \\
 & & H112 & 4618.8 & a & 248.52 & 4.52 & -40.80 & 0.20 & 26.81 & 0.56 & 4587.54 & 10.49 & 54.3  \\
 & & H111 & 4744.2 & a & 250.20 & 4.64 & -40.80 & 0.20 & 27.43 & 0.59 & 4507.65 & 10.88 & 53.3  \\
 & & H110 & 4874.2 & a & 262.96 & 4.03 & -40.40 & 0.20 & 26.54 & 0.47 & 4497.86 & 9.31 & 64.4  \\
 & & H109 & 5008.9 & a & 267.78 & 3.88 & -40.90 & 0.20 & 27.02 & 0.45 & 4363.99 & 9.03 & 68.2  \\
 & & H108 & 5148.7 & a & 256.14 & 5.41 & -41.00 & 0.30 & 28.50 & 0.70 & 4231.59 & 12.95 & 46.8  \\
 & & H107 & 5293.7 & a & 275.09 & 4.32 & -41.00 & 0.20 & 26.54 & 0.48 & 4232.05 & 9.97 & 62.9  \\
 & & H106 & 5444.3 & a & 277.32 & 4.25 & -41.10 & 0.20 & 25.78 & 0.46 & 4160.32 & 9.66 & 64.5  \\
 & & H105 & 5600.6 & a & 275.66 & 3.62 & -40.90 & 0.20 & 26.72 & 0.41 & 4031.82 & 8.39 & 75.2  \\
 & & H104 & 5762.9 & a & 277.01 & 3.26 & -41.10 & 0.20 & 27.36 & 0.37 & 3936.60 & 7.64 & 84.0  \\
 & & H103 & 5931.5 & a & 282.10 & 3.73 & -40.90 & 0.20 & 26.37 & 0.40 & 3861.51 & 8.57 & 74.8  \\
 & & H102 & 6106.9 & a & 291.89 & 3.18 & -41.30 & 0.10 & 27.47 & 0.35 & 3813.12 & 7.47 & 90.7  \\
 & & H100 & 6478.8 & a & 285.85 & 3.57 & -41.00 & 0.20 & 26.79 & 0.39 & 3593.49 & 8.28 & 79.1  \\
 & & H94 & 7792.9 & a & 253.42 & 3.08 & -41.00 & 0.20 & 26.54 & 0.37 & 2519.97 & 7.11 & 81.3  \\
 & & H92 & 8309.4 & a & 288.96 & 2.95 & -41.20 & 0.10 & 26.00 & 0.31 & 2701.57 & 6.73 & 96.9  \\
 & & H91 & 8584.8 & a & 304.63 & 2.61 & -41.00 & 0.10 & 25.92 & 0.26 & 2765.92 & 5.96 & 115.1  \\
 & & H89 & 9173.3 & a & 335.30 & 5.08 & -40.90 & 0.20 & 28.20 & 0.50 & 2715.81 & 12.08 & 65.3  \\
 & & H88 & 9487.8 & a & 296.24 & 2.20 & -41.00 & 0.10 & 25.77 & 0.22 & 2395.70 & 4.99 & 133.3  \\
G326.446+00.901 & caswell17 & H88$-$H112 & 6410.8 & a & 295.69 & 0.91 & -41.00 & 0.00 & 26.33 & 0.09 & 3768.68 & 2.09 & 321.1  \\
 & & H100$-$H112 & 5511.5 & a & 273.17 & 1.16 & -41.00 & 0.10 & 26.71 & 0.13 & 4031.59 & 2.69 & 232.4  \\
 & & H88$-$H95 & 8469.9 & a & 348.50 & 1.50 & -41.00 & 0.10 & 25.84 & 0.13 & 3166.14 & 3.41 & 230.3  \\
 & & H106$-$H112 & 5030.8 & a & 255.78 & 1.72 & -41.00 & 0.10 & 26.98 & 0.21 & 4218.75 & 4.00 & 146.9  \\
 & & H100$-$H105 & 5983.9 & a & 290.39 & 1.48 & -41.00 & 0.10 & 26.50 & 0.16 & 3847.71 & 3.41 & 193.8  \\
 & & H112 & 4618.8 & a & 247.78 & 3.73 & -41.00 & 0.20 & 27.24 & 0.47 & 4457.40 & 8.71 & 65.7  \\
 & & H111 & 4744.2 & a & 249.03 & 4.34 & -41.00 & 0.20 & 27.75 & 0.56 & 4383.24 & 10.24 & 56.7  \\
 & & H110 & 4874.2 & a & 245.81 & 4.14 & -40.80 & 0.20 & 26.31 & 0.51 & 4313.64 & 9.52 & 58.7  \\
 & & H109 & 5008.9 & a & 264.14 & 5.37 & -41.10 & 0.30 & 27.51 & 0.65 & 4260.38 & 12.60 & 48.7  \\
 & & H108 & 5148.7 & a & 249.00 & 4.27 & -41.20 & 0.20 & 27.58 & 0.55 & 4043.51 & 10.05 & 57.6  \\
 & & H107 & 5293.7 & a & 267.98 & 4.09 & -41.10 & 0.20 & 27.50 & 0.48 & 4086.99 & 9.60 & 64.8  \\
 & & H106 & 5444.3 & a & 268.30 & 3.46 & -40.80 & 0.20 & 26.18 & 0.39 & 4022.05 & 7.93 & 76.6  \\
 & & H105 & 5600.6 & a & 275.55 & 3.35 & -41.10 & 0.20 & 26.61 & 0.37 & 3914.34 & 7.74 & 81.3  \\
 & & H104 & 5762.9 & a & 279.25 & 4.12 & -41.10 & 0.20 & 26.08 & 0.44 & 3900.86 & 9.44 & 66.9  \\
 & & H103 & 5931.5 & a & 292.46 & 3.25 & -40.90 & 0.10 & 26.78 & 0.34 & 3833.73 & 7.54 & 88.9  \\
 & & H102 & 6106.9 & a & 289.38 & 2.85 & -41.10 & 0.10 & 26.46 & 0.30 & 3746.64 & 6.57 & 100.3  \\
 & & H101 & 6289.1 & a & 361.64 & 7.17 & -39.90 & 0.30 & 26.14 & 0.60 & 4582.29 & 16.42 & 49.9  \\
 & & H100 & 6478.8 & a & 292.25 & 3.62 & -41.00 & 0.20 & 26.33 & 0.38 & 3616.75 & 8.32 & 79.8  \\
 & & H95 & 7550.6 & a & 384.71 & 4.57 & -40.90 & 0.20 & 25.74 & 0.35 & 3954.67 & 10.39 & 83.1  \\
 & & H94 & 7792.9 & a & 405.99 & 4.60 & -40.80 & 0.10 & 25.61 & 0.34 & 3896.90 & 10.43 & 87.2  \\
 & & H93 & 8045.6 & a & 390.22 & 5.41 & -40.90 & 0.20 & 25.97 & 0.42 & 3676.07 & 12.36 & 71.2  \\
 & & H92 & 8309.4 & a & 275.62 & 3.01 & -41.10 & 0.10 & 25.46 & 0.32 & 2630.22 & 6.81 & 90.4  \\
 & & H91 & 8584.8 & a & 309.35 & 2.73 & -41.10 & 0.10 & 25.78 & 0.26 & 2747.17 & 6.20 & 112.1  \\
 & & H89 & 9173.3 & a & 311.34 & 2.62 & -41.30 & 0.10 & 26.12 & 0.25 & 2604.04 & 6.00 & 117.4  \\
 & & H88 & 9487.8 & a & 417.81 & 4.18 & -41.10 & 0.10 & 26.05 & 0.30 & 3267.14 & 9.55 & 98.9  \\
G326.446+00.901 & mos052 & H88$-$H112 & 6285.9 & a & 323.39 & 1.00 & -40.90 & 0.00 & 26.58 & 0.09 & 4222.48 & 2.31 & 319.5  \\
 & & H100$-$H112 & 5483.6 & a & 299.30 & 1.13 & -40.80 & 0.00 & 26.76 & 0.12 & 4472.12 & 2.61 & 262.5  \\
 & & H88$-$H95 & 8703.1 & a & 394.15 & 1.40 & -41.00 & 0.00 & 25.89 & 0.11 & 3470.81 & 3.18 & 279.0  \\
 & & H106$-$H112 & 5007.1 & a & 281.27 & 1.67 & -40.80 & 0.10 & 26.99 & 0.19 & 4674.97 & 3.89 & 166.2  \\
 & & H100$-$H105 & 5982.9 & a & 318.76 & 1.29 & -40.90 & 0.10 & 26.63 & 0.12 & 4259.73 & 2.97 & 245.1  \\
 & & H112 & 4618.8 & a & 265.73 & 3.00 & -40.80 & 0.10 & 27.12 & 0.35 & 4830.75 & 6.99 & 87.7  \\
 & & H111 & 4744.2 & a & 268.96 & 3.01 & -40.80 & 0.20 & 27.90 & 0.36 & 4787.93 & 7.13 & 88.2  \\
 & & H110 & 4874.2 & a & 274.80 & 3.21 & -40.40 & 0.20 & 26.71 & 0.36 & 4772.19 & 7.43 & 84.6  \\
 & & H109 & 5008.9 & a & 285.30 & 2.94 & -41.00 & 0.10 & 27.39 & 0.33 & 4660.30 & 6.90 & 95.8  \\
 & & H108 & 5148.7 & a & 275.87 & 4.47 & -40.90 & 0.20 & 27.76 & 0.52 & 4554.50 & 10.54 & 61.0  \\
 & & H107 & 5293.7 & a & 296.47 & 3.12 & -40.90 & 0.10 & 26.63 & 0.32 & 4557.67 & 7.20 & 94.0  \\
 & & H106 & 5444.3 & a & 300.33 & 2.86 & -40.80 & 0.10 & 26.25 & 0.29 & 4489.98 & 6.56 & 103.8  \\
 & & H105 & 5600.6 & a & 304.92 & 2.68 & -40.90 & 0.10 & 26.64 & 0.27 & 4379.23 & 6.20 & 112.3  \\
 & & H104 & 5762.9 & a & 307.92 & 3.10 & -40.90 & 0.10 & 26.73 & 0.31 & 4331.75 & 7.17 & 98.3  \\
 & & H103 & 5931.5 & a & 319.01 & 2.40 & -40.80 & 0.10 & 26.40 & 0.23 & 4254.37 & 5.52 & 131.4  \\
 & & H102 & 6106.9 & a & 323.90 & 2.44 & -41.00 & 0.10 & 26.85 & 0.23 & 4220.20 & 5.66 & 131.3  \\
 & & H101 & 6289.1 & a & 383.20 & 9.09 & -39.80 & 0.30 & 25.65 & 0.70 & 4805.20 & 20.63 & 41.6  \\
 & & H100 & 6478.8 & a & 328.19 & 2.78 & -41.00 & 0.10 & 26.40 & 0.26 & 4061.65 & 6.41 & 116.5  \\
 & & H95 & 7550.6 & a & 410.06 & 6.16 & -40.70 & 0.20 & 25.95 & 0.45 & 4195.85 & 14.05 & 65.8  \\
 & & H94 & 7792.9 & a & 427.92 & 6.03 & -40.60 & 0.20 & 25.05 & 0.41 & 4139.40 & 13.52 & 70.1  \\
 & & H93 & 8045.6 & a & 419.81 & 6.69 & -40.60 & 0.20 & 26.10 & 0.48 & 3898.78 & 15.30 & 62.1  \\
 & & H92 & 8309.4 & a & 347.16 & 2.49 & -41.10 & 0.10 & 25.94 & 0.22 & 3255.08 & 5.69 & 137.6  \\
 & & H91 & 8584.8 & a & 405.87 & 3.88 & -40.80 & 0.10 & 25.32 & 0.28 & 3656.67 & 8.75 & 103.4  \\
 & & H89 & 9173.3 & a & 385.28 & 2.25 & -41.20 & 0.10 & 25.96 & 0.17 & 3211.07 & 5.13 & 169.5  \\
 & & H88 & 9487.8 & a & 463.25 & 3.53 & -40.80 & 0.10 & 25.86 & 0.23 & 3652.65 & 8.03 & 129.9  \\
G326.473$-$00.378 & shrds609 & H88$-$H112 & 6928.6 & a & 29.63 & 0.55 & -53.30 & 0.30 & 33.31 & 0.72 & 413.77 & 1.43 & 53.0  \\
 & & H100$-$H112 & 5545.1 & a & 22.74 & 0.76 & -53.80 & 0.60 & 34.33 & 1.33 & 432.72 & 2.00 & 29.5  \\
 & & H88$-$H95 & 8682.0 & a & 38.57 & 0.78 & -52.90 & 0.30 & 32.91 & 0.77 & 389.65 & 2.01 & 48.8  \\
 & & H106$-$H112 & 5057.4 & a & 18.54 & 1.17 & -54.60 & 1.00 & 32.81 & 2.41 & 440.72 & 2.99 & 15.7  \\
 & & H100$-$H105 & 6002.3 & a & 26.18 & 0.98 & -53.10 & 0.60 & 34.13 & 1.48 & 425.43 & 2.55 & 26.6  \\
 & & H112 & 4618.8 & a & 19.93 & 3.06 & -54.50 & 2.20 & 28.83 & 5.50 & 449.26 & 7.21 & 6.6  \\
 & & H111 & 4744.2 & a & 14.99 & 2.80 & -59.50 & 12.30 & 61.51 & 53.18 & 443.63 & 7.52 & 6.9  \\
 & & H110 & 4874.2 & a & 18.14 & 2.87 & -55.80 & 2.40 & 31.26 & 6.40 & 443.24 & 6.95 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 424.63 & 9.92 & \nodata  \\
 & & H108 & 5148.7 & a & 18.64 & 3.16 & -53.80 & 2.40 & 28.63 & 6.17 & 441.30 & 7.36 & 6.0  \\
 & & H107 & 5293.7 & a & 17.57 & 2.65 & -54.20 & 2.20 & 30.29 & 5.68 & 439.39 & 6.40 & 6.7  \\
 & & H106 & 5444.3 & a & 22.81 & 2.25 & -53.60 & 1.70 & 35.91 & 4.41 & 437.83 & 5.92 & 10.2  \\
 & & H105 & 5600.6 & a & 24.95 & 2.55 & -54.20 & 1.60 & 31.19 & 3.86 & 434.05 & 6.28 & 9.8  \\
 & & H104 & 5762.9 & a & 24.15 & 2.25 & -51.20 & 1.50 & 32.31 & 3.59 & 432.13 & 5.66 & 10.7  \\
 & & H103 & 5931.5 & a & 27.81 & 2.33 & -55.00 & 1.40 & 33.03 & 3.29 & 425.76 & 5.94 & 11.9  \\
 & & H102 & 6106.9 & a & 25.47 & 2.37 & -52.30 & 1.60 & 34.19 & 3.79 & 425.59 & 6.15 & 10.7  \\
 & & H101 & 6289.1 & a & 32.16 & 3.64 & -52.00 & 1.60 & 29.17 & 3.97 & 402.56 & 8.70 & 8.8  \\
 & & H100 & 6478.8 & a & 27.76 & 2.10 & -54.10 & 1.50 & 40.06 & 3.66 & 420.01 & 5.89 & 13.2  \\
 & & H95 & 7550.6 & a & 33.56 & 3.10 & -53.50 & 1.40 & 31.64 & 3.56 & 384.97 & 7.68 & 10.9  \\
 & & H94 & 7792.9 & a & 32.93 & 2.13 & -52.30 & 1.00 & 31.42 & 2.46 & 403.51 & 5.26 & 15.5  \\
 & & H92 & 8309.4 & a & 37.67 & 1.99 & -55.00 & 0.90 & 32.94 & 2.04 & 397.00 & 5.10 & 18.8  \\
 & & H91 & 8584.8 & a & 36.47 & 1.70 & -53.00 & 0.80 & 34.55 & 1.88 & 391.39 & 4.48 & 21.2  \\
 & & H89 & 9173.3 & a & 40.69 & 1.55 & -51.90 & 0.60 & 33.21 & 1.48 & 384.85 & 4.00 & 25.9  \\
 & & H88 & 9487.8 & a & 44.94 & 1.74 & -53.00 & 0.60 & 31.99 & 1.44 & 379.88 & 4.40 & 25.6  \\
G326.657+00.588 & ch156 & H88$-$H112 & 6459.9 & a & 627.07 & 1.39 & -44.00 & 0.00 & 26.66 & 0.07 & 8430.31 & 3.21 & 446.1  \\
 & & H100$-$H112 & 5459.9 & a & 643.99 & 1.88 & -43.90 & 0.00 & 26.69 & 0.09 & 9700.14 & 4.35 & 338.9  \\
 & & H88$-$H95 & 8825.5 & a & 582.97 & 2.16 & -44.30 & 0.00 & 26.19 & 0.11 & 5427.91 & 4.95 & 267.0  \\
 & & H106$-$H112 & 5009.6 & a & 632.02 & 2.49 & -43.80 & 0.10 & 27.16 & 0.12 & 10365.38 & 5.81 & 250.9  \\
 & & H100$-$H105 & 5942.9 & a & 662.29 & 2.26 & -43.90 & 0.00 & 26.69 & 0.11 & 8981.54 & 5.22 & 290.0  \\
 & & H112 & 4618.8 & a & 600.60 & 6.08 & -43.80 & 0.10 & 27.53 & 0.32 & 10887.36 & 14.29 & 97.6  \\
 & & H111 & 4744.2 & a & 619.25 & 5.96 & -43.90 & 0.10 & 28.04 & 0.31 & 10704.91 & 14.15 & 102.6  \\
 & & H110 & 4874.2 & a & 633.79 & 5.95 & -43.50 & 0.10 & 26.98 & 0.29 & 10712.90 & 13.85 & 105.3  \\
 & & H109 & 5008.9 & a & 635.21 & 9.21 & -43.80 & 0.20 & 27.48 & 0.46 & 10338.87 & 21.61 & 68.2  \\
 & & H108 & 5148.7 & a & 628.83 & 7.69 & -43.90 & 0.20 & 26.96 & 0.38 & 10019.94 & 17.90 & 80.8  \\
 & & H107 & 5293.7 & a & 650.62 & 5.78 & -43.90 & 0.10 & 26.75 & 0.27 & 9950.22 & 13.40 & 111.2  \\
 & & H106 & 5444.3 & a & 657.35 & 5.67 & -44.00 & 0.10 & 26.75 & 0.27 & 9740.95 & 13.13 & 114.6  \\
 & & H105 & 5600.6 & a & 656.94 & 5.43 & -43.90 & 0.10 & 26.93 & 0.26 & 9473.02 & 12.61 & 119.6  \\
 & & H104 & 5762.9 & a & 654.31 & 4.82 & -43.80 & 0.10 & 26.52 & 0.23 & 9160.11 & 11.11 & 134.3  \\
 & & H103 & 5931.5 & a & 667.34 & 5.18 & -43.90 & 0.10 & 26.66 & 0.24 & 8984.27 & 11.97 & 127.4  \\
 & & H102 & 6106.9 & a & 667.97 & 4.74 & -43.90 & 0.10 & 26.89 & 0.22 & 8811.91 & 11.02 & 139.1  \\
 & & H100 & 6478.8 & a & 662.39 & 5.01 & -44.20 & 0.10 & 26.21 & 0.23 & 8269.86 & 11.49 & 130.7  \\
 & & H94 & 7792.9 & a & 540.69 & 4.35 & -44.50 & 0.10 & 25.54 & 0.24 & 5167.69 & 9.86 & 122.8  \\
 & & H92 & 8309.4 & a & 594.40 & 3.86 & -44.30 & 0.10 & 26.34 & 0.20 & 5739.10 & 8.87 & 152.2  \\
 & & H91 & 8584.8 & a & 634.60 & 3.86 & -43.90 & 0.10 & 25.69 & 0.18 & 5927.31 & 8.77 & 162.5  \\
 & & H88 & 9487.8 & a & 549.19 & 3.08 & -44.50 & 0.10 & 27.08 & 0.18 & 4919.93 & 7.17 & 176.4  \\
G326.657+00.588 & shrds1163 & H88$-$H112 & 6570.6 & a & 689.20 & 1.07 & -44.00 & 0.00 & 25.92 & 0.05 & 8726.40 & 2.43 & 638.4  \\
 & & H100$-$H112 & 5476.0 & a & 682.72 & 1.69 & -43.90 & 0.00 & 26.57 & 0.08 & 10088.14 & 3.89 & 400.3  \\
 & & H88$-$H95 & 8453.0 & a & 705.46 & 1.82 & -44.30 & 0.00 & 25.17 & 0.07 & 6380.49 & 4.08 & 384.0  \\
 & & H106$-$H112 & 5017.9 & a & 633.15 & 2.27 & -43.90 & 0.00 & 26.72 & 0.11 & 10376.72 & 5.26 & 275.3  \\
 & & H100$-$H105 & 6104.2 & a & 747.28 & 2.18 & -43.80 & 0.00 & 26.16 & 0.09 & 9693.53 & 4.99 & 339.0  \\
 & & H112 & 4618.8 & a & 599.85 & 5.62 & -43.80 & 0.10 & 26.90 & 0.29 & 10859.11 & 13.05 & 105.5  \\
 & & H111 & 4744.2 & a & 608.91 & 4.86 & -44.00 & 0.10 & 26.82 & 0.25 & 10615.53 & 11.27 & 123.8  \\
 & & H110 & 4874.2 & a & 616.96 & 4.57 & -43.70 & 0.10 & 26.95 & 0.23 & 10392.77 & 10.63 & 133.4  \\
 & & H109 & 5008.9 & a & 635.46 & 8.99 & -43.80 & 0.20 & 27.39 & 0.45 & 10230.55 & 21.06 & 69.9  \\
 & & H108 & 5148.7 & a & 786.73 & 10.20 & -43.40 & 0.20 & 26.71 & 0.40 & 12337.07 & 23.62 & 76.2  \\
 & & H107 & 5293.7 & a & 641.43 & 5.12 & -44.10 & 0.10 & 27.12 & 0.25 & 9860.83 & 11.95 & 123.7  \\
 & & H106 & 5444.3 & a & 648.30 & 5.26 & -44.00 & 0.10 & 26.28 & 0.25 & 9604.60 & 12.09 & 121.7  \\
 & & H105 & 5600.6 & a & 817.63 & 10.85 & -43.20 & 0.20 & 27.82 & 0.43 & 11735.41 & 25.63 & 74.5  \\
 & & H104 & 5762.9 & a & 677.28 & 5.12 & -44.00 & 0.10 & 26.78 & 0.23 & 9286.48 & 11.87 & 130.7  \\
 & & H103 & 5931.5 & a & 862.94 & 6.76 & -43.50 & 0.10 & 26.37 & 0.24 & 11400.61 & 15.55 & 126.2  \\
 & & H102 & 6106.9 & a & 689.84 & 4.22 & -44.10 & 0.10 & 25.89 & 0.18 & 8836.55 & 9.62 & 161.5  \\
 & & H101 & 6289.1 & a & 864.52 & 8.10 & -43.60 & 0.10 & 26.15 & 0.28 & 10988.42 & 18.56 & 105.5  \\
 & & H100 & 6478.8 & a & 704.61 & 5.32 & -44.00 & 0.10 & 25.99 & 0.23 & 8487.94 & 12.15 & 130.9  \\
 & & H94 & 7792.9 & a & 721.32 & 3.06 & -44.40 & 0.10 & 25.77 & 0.13 & 7014.33 & 6.96 & 232.8  \\
 & & H92 & 8309.4 & a & 714.39 & 3.63 & -44.30 & 0.10 & 25.49 & 0.15 & 6506.72 & 8.21 & 194.6  \\
 & & H91 & 8584.8 & a & 710.22 & 4.58 & -44.40 & 0.10 & 24.98 & 0.19 & 6283.58 & 10.26 & 153.2  \\
 & & H89 & 9173.3 & a & 716.26 & 3.53 & -44.40 & 0.10 & 25.16 & 0.14 & 5877.49 & 7.93 & 200.6  \\
 & & H88 & 9487.8 & a & 551.99 & 4.24 & -44.40 & 0.10 & 24.92 & 0.22 & 4377.65 & 9.49 & 128.6  \\
G326.657+00.588 & shrds1164 & H88$-$H112 & 5606.1 & a & 652.56 & 1.97 & -44.00 & 0.00 & 26.26 & 0.09 & 9725.91 & 4.51 & 327.9  \\
 & & H100$-$H112 & 5270.5 & a & 660.66 & 2.16 & -44.00 & 0.00 & 26.68 & 0.10 & 10235.80 & 4.99 & 302.8  \\
 & & H88$-$H95 & 8290.5 & a & 611.72 & 4.15 & -44.20 & 0.10 & 24.70 & 0.19 & 5642.25 & 9.23 & 145.8  \\
 & & H106$-$H112 & 4941.3 & a & 635.40 & 2.73 & -44.00 & 0.10 & 26.80 & 0.13 & 10559.86 & 6.34 & 229.8  \\
 & & H100$-$H105 & 6024.5 & a & 717.46 & 3.78 & -44.00 & 0.10 & 26.34 & 0.16 & 9492.99 & 8.69 & 187.5  \\
 & & H112 & 4618.8 & a & 603.85 & 6.59 & -44.10 & 0.10 & 26.90 & 0.34 & 10895.52 & 15.30 & 90.6  \\
 & & H111 & 4744.2 & a & 613.41 & 5.98 & -44.20 & 0.10 & 27.25 & 0.31 & 10737.22 & 13.98 & 101.4  \\
 & & H110 & 4874.2 & a & 624.51 & 6.44 & -43.80 & 0.10 & 26.99 & 0.32 & 10462.59 & 14.99 & 95.8  \\
 & & H109 & 5008.9 & a & 640.83 & 9.53 & -44.00 & 0.20 & 26.93 & 0.46 & 10222.75 & 22.15 & 66.5  \\
 & & H108 & 5148.7 & a & 799.93 & 11.31 & -43.50 & 0.20 & 27.10 & 0.44 & 12610.38 & 26.38 & 69.9  \\
 & & H107 & 5293.7 & a & 649.64 & 6.64 & -44.10 & 0.10 & 26.66 & 0.31 & 9882.81 & 15.37 & 96.7  \\
 & & H106 & 5444.3 & a & 645.13 & 5.81 & -43.80 & 0.10 & 25.67 & 0.27 & 9593.33 & 13.19 & 109.7  \\
 & & H105 & 5600.6 & a & 803.58 & 19.02 & -43.20 & 0.30 & 26.67 & 0.73 & 11568.11 & 43.99 & 41.8  \\
 & & H104 & 5762.9 & a & 610.43 & 8.62 & -44.20 & 0.20 & 26.93 & 0.44 & 9081.10 & 20.04 & 70.0  \\
 & & H103 & 5931.5 & a & 864.55 & 9.02 & -43.70 & 0.10 & 27.17 & 0.33 & 11407.39 & 21.06 & 94.7  \\
 & & H102 & 6106.9 & a & 679.80 & 5.92 & -44.20 & 0.10 & 26.08 & 0.26 & 8670.27 & 13.55 & 113.4  \\
 & & H101 & 6289.1 & a & 852.61 & 10.03 & -43.90 & 0.10 & 25.63 & 0.35 & 10718.38 & 22.75 & 84.0  \\
 & & H100 & 6478.8 & a & 687.32 & 6.62 & -44.10 & 0.10 & 26.30 & 0.29 & 8288.29 & 15.21 & 102.6  \\
 & & H94 & 7792.9 & a & 634.62 & 6.82 & -44.10 & 0.10 & 25.30 & 0.31 & 6179.97 & 15.36 & 92.0  \\
 & & H92 & 8309.4 & a & 649.17 & 8.47 & -44.20 & 0.20 & 23.98 & 0.36 & 5856.79 & 18.59 & 75.7  \\
 & & H91 & 8584.8 & a & 609.60 & 9.70 & -44.00 & 0.20 & 24.96 & 0.46 & 5454.17 & 21.71 & 62.1  \\
 & & H89 & 9173.3 & a & 539.52 & 11.30 & -44.20 & 0.20 & 23.89 & 0.58 & 4428.84 & 24.74 & 47.2  \\
 & & H88 & 9487.8 & a & 435.37 & 15.13 & -45.50 & 0.40 & 25.15 & 1.01 & 3238.80 & 33.99 & 28.4  \\
G326.657+00.588 & mos051 & H88$-$H112 & 6430.3 & a & 787.14 & 1.01 & -43.80 & 0.00 & 26.11 & 0.04 & 10243.22 & 2.31 & 769.2  \\
 & & H100$-$H112 & 5418.5 & a & 750.27 & 1.36 & -43.80 & 0.00 & 26.69 & 0.06 & 11307.56 & 3.15 & 544.3  \\
 & & H88$-$H95 & 8577.6 & a & 873.01 & 1.60 & -44.00 & 0.00 & 25.52 & 0.05 & 7983.43 & 3.62 & 538.8  \\
 & & H106$-$H112 & 4978.1 & a & 708.02 & 1.95 & -43.80 & 0.00 & 26.98 & 0.09 & 11705.08 & 4.54 & 358.5  \\
 & & H100$-$H105 & 6048.4 & a & 812.05 & 1.90 & -43.70 & 0.00 & 26.42 & 0.07 & 10738.67 & 4.37 & 423.0  \\
 & & H112 & 4618.8 & a & 663.42 & 4.07 & -43.70 & 0.10 & 27.16 & 0.19 & 11984.80 & 9.49 & 161.2  \\
 & & H111 & 4744.2 & a & 679.90 & 4.14 & -44.00 & 0.10 & 27.38 & 0.19 & 11862.78 & 9.70 & 162.4  \\
 & & H110 & 4874.2 & a & 702.87 & 4.08 & -43.60 & 0.10 & 27.06 & 0.18 & 11863.44 & 9.50 & 170.4  \\
 & & H109 & 5008.9 & a & 710.79 & 9.34 & -43.70 & 0.20 & 27.47 & 0.42 & 11544.57 & 21.93 & 75.2  \\
 & & H108 & 5148.7 & a & 821.26 & 7.98 & -43.40 & 0.10 & 27.31 & 0.31 & 12993.13 & 18.69 & 101.6  \\
 & & H107 & 5293.7 & a & 728.62 & 4.56 & -43.90 & 0.10 & 26.95 & 0.19 & 11194.16 & 10.60 & 158.0  \\
 & & H106 & 5444.3 & a & 740.90 & 4.36 & -43.80 & 0.10 & 26.31 & 0.18 & 11005.71 & 10.01 & 168.0  \\
 & & H105 & 5600.6 & a & 860.08 & 9.26 & -43.30 & 0.10 & 27.30 & 0.34 & 12356.43 & 21.67 & 91.8  \\
 & & H104 & 5762.9 & a & 760.55 & 4.10 & -43.80 & 0.10 & 26.41 & 0.16 & 10618.77 & 9.45 & 183.1  \\
 & & H103 & 5931.5 & a & 914.69 & 5.87 & -43.50 & 0.10 & 26.63 & 0.20 & 12140.17 & 13.57 & 154.0  \\
 & & H102 & 6106.9 & a & 791.80 & 3.58 & -43.80 & 0.10 & 26.30 & 0.14 & 10344.54 & 8.22 & 218.6  \\
 & & H101 & 6289.1 & a & 908.74 & 9.12 & -43.50 & 0.10 & 26.18 & 0.30 & 11538.71 & 20.91 & 98.4  \\
 & & H100 & 6478.8 & a & 801.65 & 4.17 & -43.90 & 0.10 & 26.28 & 0.16 & 9883.39 & 9.58 & 189.9  \\
 & & H94 & 7792.9 & a & 848.76 & 3.55 & -44.10 & 0.10 & 25.61 & 0.12 & 8297.69 & 8.04 & 236.5  \\
 & & H92 & 8309.4 & a & 854.99 & 3.15 & -44.00 & 0.00 & 25.66 & 0.11 & 8049.29 & 7.15 & 268.0  \\
 & & H91 & 8584.8 & a & 984.17 & 4.74 & -43.90 & 0.10 & 25.58 & 0.14 & 9101.41 & 10.74 & 205.2  \\
 & & H89 & 9173.3 & a & 914.27 & 4.59 & -44.10 & 0.10 & 25.29 & 0.15 & 7519.48 & 10.34 & 196.8  \\
 & & H88 & 9487.8 & a & 829.68 & 3.68 & -44.00 & 0.10 & 25.77 & 0.13 & 7016.94 & 8.36 & 223.0  \\
G326.721+00.773 & atca484 & H85$-$H101 & 7679.2 & a & 28.60 & 0.94 & -39.10 & 0.30 & 21.35 & 0.81 & 225.72 & 1.94 & 30.2  \\
 & & H94$-$H101 & 6833.3 & a & 32.87 & 1.26 & -39.50 & 0.40 & 21.01 & 0.93 & 270.31 & 2.58 & 25.8  \\
 & & H85$-$H89 & 9964.7 & a & 17.58 & 1.29 & -37.00 & 0.80 & 22.26 & 1.91 & 105.26 & 2.72 & 13.5  \\
 & & H100 & 6478.8 & a & 31.78 & 3.49 & -38.90 & 1.30 & 23.74 & 3.05 & 286.69 & 7.58 & 9.0  \\
 & & H99 & 6676.1 & a & 27.06 & 3.05 & -39.80 & 1.50 & 27.46 & 3.67 & 279.08 & 7.09 & 8.8  \\
 & & H98 & 6881.5 & a & 37.22 & 3.54 & -38.00 & 0.80 & 17.65 & 1.95 & 258.61 & 6.65 & 10.4  \\
 & & H97 & 7095.4 & a & 30.27 & 2.89 & -38.90 & 1.10 & 23.99 & 2.72 & 226.25 & 6.28 & 10.5  \\
 & & H96 & 7318.3 & a & 35.20 & 3.24 & -38.90 & 1.00 & 22.56 & 2.42 & 223.93 & 6.87 & 10.8  \\
 & & H94 & 7792.9 & a & 29.91 & 3.17 & -39.80 & 0.90 & 18.19 & 2.23 & 190.27 & 6.05 & 9.3  \\
 & & H102 & 6106.9 & a & 41.77 & 5.31 & -41.70 & 1.00 & 16.08 & 2.36 & 382.21 & 9.54 & 7.8  \\
 & & H101 & 6289.1 & a & 36.32 & 3.49 & -40.50 & 1.00 & 20.22 & 2.25 & 325.37 & 7.02 & 10.3  \\
 & & H88 & 9487.8 & a & 21.31 & 2.94 & -38.20 & 1.40 & 21.43 & 3.65 & 116.63 & 5.97 & 7.3  \\
 & & H87 & 9816.9 & a & 19.80 & 2.09 & -35.90 & 1.20 & 22.99 & 2.86 & 110.47 & 4.46 & 9.4  \\
 & & H86 & 10161.3 & a & 13.00 & 2.53 & -37.30 & 3.00 & 27.52 & 10.30 & 100.51 & 5.27 & 5.7  \\
 & & H85 & 10522.0 & a & 13.84 & 2.60 & -36.70 & 2.10 & 22.54 & 5.19 & 89.01 & 5.42 & 5.4  \\
G326.728+00.616 & ch156 & H88$-$H112 & 5346.9 & a & 172.66 & 2.76 & -40.40 & 0.30 & 35.98 & 0.67 & 3673.11 & 7.43 & 61.7  \\
 & & H100$-$H112 & 5245.7 & a & 174.31 & 2.83 & -40.20 & 0.30 & 35.84 & 0.67 & 3717.04 & 7.58 & 60.9  \\
 & & H88$-$H95 & 8111.5 & a & 138.14 & 12.42 & -45.30 & 2.20 & 47.05 & 6.44 & 2470.72 & 35.63 & 11.8  \\
 & & H106$-$H112 & 4946.4 & a & 156.93 & 3.54 & -41.00 & 0.40 & 36.94 & 0.96 & 3772.28 & 9.63 & 43.8  \\
 & & H100$-$H105 & 5821.4 & a & 202.89 & 5.60 & -39.00 & 0.40 & 32.43 & 1.04 & 3613.51 & 14.28 & 35.8  \\
 & & H112 & 4618.8 & a & 137.80 & 7.29 & -41.30 & 1.00 & 38.22 & 2.43 & 3895.40 & 19.95 & 18.9  \\
 & & H111 & 4744.2 & a & 174.36 & 12.22 & -40.90 & 1.10 & 32.57 & 2.68 & 3878.98 & 31.06 & 14.2  \\
 & & H110 & 4874.2 & a & 171.04 & 9.47 & -40.30 & 0.90 & 33.22 & 2.13 & 3872.19 & 24.43 & 17.9  \\
 & & H109 & 5008.9 & a & 145.74 & 8.22 & -43.30 & 1.10 & 39.33 & 2.61 & 3643.83 & 22.97 & 17.6  \\
 & & H108 & 5148.7 & a & 160.97 & 15.26 & -41.50 & 1.70 & 35.94 & 4.15 & 3580.69 & 40.33 & 10.6  \\
 & & H107 & 5293.7 & a & 156.79 & 14.01 & -42.10 & 1.50 & 35.42 & 3.76 & 3657.94 & 37.04 & 11.2  \\
 & & H106 & 5444.3 & a & 173.56 & 8.68 & -39.00 & 1.00 & 39.97 & 2.37 & 3638.55 & 24.40 & 19.9  \\
 & & H105 & 5600.6 & a & 204.68 & 9.83 & -38.50 & 0.70 & 31.27 & 1.74 & 3622.95 & 24.59 & 20.6  \\
 & & H104 & 5762.9 & a & 210.32 & 9.57 & -39.10 & 0.70 & 33.26 & 1.76 & 3696.55 & 24.67 & 21.8  \\
 & & H103 & 5931.5 & a & 181.53 & 13.74 & -37.30 & 1.20 & 31.26 & 2.76 & 3562.40 & 34.27 & 13.1  \\
 & & H102 & 6106.9 & a & 217.35 & 12.88 & -41.00 & 1.00 & 33.38 & 2.34 & 3526.27 & 33.11 & 16.8  \\
 & & H100 & 6478.8 & a & 186.42 & 12.26 & -39.20 & 1.20 & 36.05 & 2.80 & 3445.57 & 32.74 & 15.1  \\
 & & H94 & 7792.9 & a & 205.40 & 22.80 & -43.60 & 1.60 & 28.84 & 4.22 & 2226.41 & 52.89 & 9.2  \\
 & & H92 & 8309.4 & a & 149.75 & 22.18 & -48.90 & 1.80 & 24.45 & 5.09 & 2622.64 & 46.61 & 7.0  \\
G326.728+00.616 & shrds1163 & H88$-$H112 & 5762.3 & a & 207.46 & 1.67 & -40.60 & 0.10 & 34.46 & 0.32 & 3968.34 & 4.39 & 122.7  \\
 & & H100$-$H112 & 5374.8 & a & 196.42 & 2.02 & -40.60 & 0.20 & 34.29 & 0.41 & 4083.37 & 5.30 & 96.0  \\
 & & H88$-$H95 & 8294.8 & a & 268.77 & 4.21 & -40.50 & 0.20 & 32.55 & 0.59 & 3229.60 & 10.76 & 63.1  \\
 & & H106$-$H112 & 5059.2 & a & 181.65 & 2.35 & -40.40 & 0.20 & 34.62 & 0.52 & 4081.15 & 6.19 & 76.4  \\
 & & H100$-$H105 & 5993.9 & a & 226.01 & 2.83 & -40.90 & 0.20 & 33.84 & 0.49 & 4086.74 & 7.37 & 79.0  \\
 & & H112 & 4618.8 & a & 145.00 & 5.88 & -40.30 & 0.80 & 38.60 & 1.83 & 4075.90 & 16.32 & 24.4  \\
 & & H111 & 4744.2 & a & 165.27 & 5.49 & -40.40 & 0.60 & 35.00 & 1.35 & 4079.32 & 14.54 & 29.8  \\
 & & H110 & 4874.2 & a & 177.16 & 8.12 & -39.90 & 0.80 & 33.95 & 1.80 & 4126.83 & 21.17 & 21.6  \\
 & & H109 & 5008.9 & a & 179.19 & 4.44 & -39.60 & 0.40 & 36.94 & 1.06 & 4062.60 & 12.07 & 40.0  \\
 & & H108 & 5148.7 & a & 155.40 & 7.63 & -39.50 & 0.80 & 32.24 & 1.85 & 3603.93 & 19.32 & 20.2  \\
 & & H107 & 5293.7 & a & 199.23 & 4.57 & -40.60 & 0.40 & 33.50 & 0.89 & 4155.19 & 11.84 & 43.1  \\
 & & H106 & 5444.3 & a & 214.84 & 4.72 & -41.00 & 0.40 & 33.37 & 0.85 & 4197.05 & 12.18 & 45.1  \\
 & & H105 & 5600.6 & a & 181.57 & 16.59 & -41.10 & 1.90 & 40.96 & 5.37 & 4075.20 & 44.93 & 11.5  \\
 & & H104 & 5762.9 & a & 227.09 & 5.16 & -41.00 & 0.40 & 34.59 & 0.91 & 4221.98 & 13.60 & 43.5  \\
 & & H103 & 5931.5 & a & 206.58 & 8.05 & -40.90 & 0.70 & 34.45 & 1.56 & 3889.93 & 21.10 & 25.4  \\
 & & H102 & 6106.9 & a & 237.88 & 5.54 & -40.40 & 0.40 & 33.45 & 0.90 & 4125.88 & 14.34 & 42.5  \\
 & & H101 & 6289.1 & a & 217.68 & 7.87 & -41.50 & 0.60 & 34.70 & 1.47 & 3837.66 & 20.65 & 27.5  \\
 & & H100 & 6478.8 & a & 255.54 & 6.65 & -41.20 & 0.40 & 31.19 & 0.94 & 3999.90 & 16.64 & 38.0  \\
 & & H94 & 7792.9 & a & 271.39 & 6.92 & -40.90 & 0.40 & 31.37 & 0.92 & 3505.33 & 17.36 & 38.8  \\
 & & H92 & 8309.4 & a & 267.65 & 8.21 & -40.30 & 0.50 & 34.27 & 1.23 & 3179.57 & 21.43 & 32.4  \\
 & & H91 & 8584.8 & a & 280.63 & 9.16 & -40.70 & 0.50 & 31.83 & 1.20 & 3172.87 & 23.14 & 30.3  \\
 & & H89 & 9173.3 & a & 274.24 & 8.67 & -39.60 & 0.50 & 33.04 & 1.21 & 2812.63 & 22.31 & 31.3  \\
 & & H88 & 9487.8 & a & 187.86 & 16.43 & -38.50 & 1.50 & 34.75 & 3.78 & 2089.27 & 42.48 & 11.5  \\
G326.728+00.616 & shrds1164 & H88$-$H112 & 7170.9 & a & 266.97 & 0.75 & -40.90 & 0.00 & 32.66 & 0.11 & 3806.72 & 1.93 & 349.4  \\
 & & H100$-$H112 & 5690.9 & a & 211.59 & 0.95 & -40.80 & 0.10 & 34.08 & 0.18 & 4029.12 & 2.48 & 220.5  \\
 & & H88$-$H95 & 8567.4 & a & 320.13 & 1.04 & -41.10 & 0.10 & 31.89 & 0.12 & 3596.97 & 2.62 & 305.4  \\
 & & H106$-$H112 & 4999.9 & a & 177.88 & 1.62 & -40.70 & 0.20 & 34.78 & 0.37 & 4047.41 & 4.28 & 108.5  \\
 & & H100$-$H105 & 6154.0 & a & 234.66 & 1.20 & -40.80 & 0.10 & 33.89 & 0.20 & 4017.50 & 3.14 & 192.6  \\
 & & H112 & 4618.8 & a & 156.23 & 7.84 & -41.10 & 0.90 & 36.11 & 2.10 & 4028.98 & 21.10 & 19.7  \\
 & & H111 & 4744.2 & a & 163.27 & 2.73 & -40.60 & 0.30 & 35.54 & 0.69 & 4021.11 & 7.29 & 59.1  \\
 & & H110 & 4874.2 & a & 175.24 & 2.78 & -40.50 & 0.30 & 32.89 & 0.60 & 4039.09 & 7.14 & 62.3  \\
 & & H109 & 5008.9 & a & 180.20 & 4.02 & -40.40 & 0.40 & 35.27 & 0.91 & 4060.87 & 10.67 & 44.4  \\
 & & H108 & 5148.7 & a & 179.60 & 4.48 & -40.30 & 0.40 & 36.59 & 1.05 & 4068.37 & 12.12 & 39.7  \\
 & & H107 & 5293.7 & a & 191.53 & 3.86 & -41.20 & 0.30 & 35.09 & 0.82 & 4068.37 & 10.23 & 49.1  \\
 & & H106 & 5444.3 & a & 203.80 & 4.93 & -41.30 & 0.40 & 34.49 & 0.96 & 4072.54 & 12.98 & 40.8  \\
 & & H105 & 5600.6 & a & 211.18 & 5.94 & -40.20 & 0.50 & 34.24 & 1.11 & 4128.96 & 15.56 & 35.2  \\
 & & H104 & 5762.9 & a & 194.76 & 3.43 & -40.60 & 0.30 & 36.36 & 0.74 & 4032.28 & 9.25 & 56.2  \\
 & & H103 & 5931.5 & a & 230.33 & 3.50 & -40.60 & 0.30 & 33.93 & 0.60 & 4121.16 & 9.13 & 65.0  \\
 & & H102 & 6106.9 & a & 233.49 & 2.12 & -40.90 & 0.10 & 33.43 & 0.35 & 3994.15 & 5.48 & 109.0  \\
 & & H101 & 6289.1 & a & 240.59 & 3.35 & -40.70 & 0.20 & 33.28 & 0.54 & 4099.46 & 8.64 & 71.1  \\
 & & H100 & 6478.8 & a & 252.67 & 2.41 & -41.00 & 0.20 & 32.76 & 0.36 & 3950.07 & 6.19 & 103.5  \\
 & & H94 & 7792.9 & a & 299.53 & 1.68 & -41.20 & 0.10 & 32.99 & 0.21 & 3742.45 & 4.32 & 176.4  \\
 & & H92 & 8309.4 & a & 319.03 & 1.90 & -41.00 & 0.10 & 31.86 & 0.22 & 3664.95 & 4.80 & 166.2  \\
 & & H91 & 8584.8 & a & 318.95 & 2.44 & -41.10 & 0.10 & 31.79 & 0.28 & 3626.13 & 6.17 & 129.0  \\
 & & H89 & 9173.3 & a & 342.37 & 1.76 & -41.10 & 0.10 & 31.91 & 0.19 & 3530.67 & 4.45 & 192.5  \\
 & & H88 & 9487.8 & a & 328.60 & 2.53 & -40.90 & 0.10 & 31.43 & 0.28 & 3250.72 & 6.35 & 128.4  \\
G326.728+00.616 & mos051 & H88$-$H112 & 7068.2 & a & 264.87 & 0.81 & -41.00 & 0.00 & 32.97 & 0.12 & 3871.06 & 2.08 & 324.2  \\
 & & H100$-$H112 & 5544.6 & a & 200.17 & 1.03 & -40.70 & 0.10 & 34.63 & 0.21 & 4016.75 & 2.72 & 192.0  \\
 & & H88$-$H95 & 8562.0 & a & 329.91 & 1.10 & -41.10 & 0.10 & 32.20 & 0.12 & 3728.23 & 2.79 & 296.8  \\
 & & H106$-$H112 & 5009.6 & a & 174.84 & 1.67 & -40.70 & 0.20 & 35.46 & 0.39 & 3990.38 & 4.45 & 103.5  \\
 & & H100$-$H105 & 6051.3 & a & 225.87 & 1.25 & -40.70 & 0.10 & 34.57 & 0.22 & 4042.11 & 3.29 & 178.5  \\
 & & H112 & 4618.8 & a & 148.08 & 4.84 & -40.70 & 0.60 & 37.49 & 1.42 & 3981.24 & 13.28 & 30.2  \\
 & & H111 & 4744.2 & a & 163.20 & 2.84 & -40.50 & 0.30 & 35.13 & 0.71 & 3973.40 & 7.54 & 56.8  \\
 & & H110 & 4874.2 & a & 173.60 & 3.35 & -40.30 & 0.30 & 34.01 & 0.76 & 4007.72 & 8.75 & 51.2  \\
 & & H109 & 5008.9 & a & 174.94 & 3.35 & -40.50 & 0.30 & 36.38 & 0.81 & 3979.63 & 9.04 & 51.7  \\
 & & H108 & 5148.7 & a & 157.70 & 4.62 & -40.00 & 0.50 & 35.32 & 1.20 & 3766.27 & 12.29 & 33.8  \\
 & & H107 & 5293.7 & a & 187.39 & 3.34 & -41.20 & 0.30 & 34.99 & 0.72 & 4052.75 & 8.85 & 55.4  \\
 & & H106 & 5444.3 & a & 203.26 & 3.90 & -41.20 & 0.30 & 34.88 & 0.77 & 4081.38 & 10.33 & 51.5  \\
 & & H105 & 5600.6 & a & 202.79 & 5.78 & -40.60 & 0.50 & 35.87 & 1.19 & 4061.49 & 15.48 & 34.7  \\
 & & H104 & 5762.9 & a & 202.00 & 2.73 & -40.70 & 0.20 & 36.02 & 0.56 & 4062.08 & 7.34 & 73.2  \\
 & & H103 & 5931.5 & a & 222.93 & 3.34 & -40.50 & 0.30 & 34.71 & 0.60 & 4029.66 & 8.81 & 66.0  \\
 & & H102 & 6106.9 & a & 231.76 & 2.61 & -40.80 & 0.20 & 32.98 & 0.43 & 4049.49 & 6.72 & 87.7  \\
 & & H101 & 6289.1 & a & 233.31 & 3.56 & -40.60 & 0.30 & 33.57 & 0.59 & 4034.16 & 9.23 & 64.8  \\
 & & H100 & 6478.8 & a & 249.04 & 2.48 & -40.90 & 0.20 & 32.67 & 0.38 & 4009.04 & 6.36 & 99.2  \\
 & & H94 & 7792.9 & a & 301.72 & 1.83 & -41.30 & 0.10 & 32.93 & 0.23 & 3795.77 & 4.71 & 162.7  \\
 & & H92 & 8309.4 & a & 320.93 & 2.16 & -41.10 & 0.10 & 32.16 & 0.25 & 3745.13 & 5.48 & 147.0  \\
 & & H91 & 8584.8 & a & 342.81 & 2.93 & -41.00 & 0.10 & 31.89 & 0.31 & 3910.14 & 7.40 & 115.8  \\
 & & H89 & 9173.3 & a & 350.20 & 1.89 & -41.20 & 0.10 & 32.07 & 0.20 & 3633.73 & 4.80 & 183.0  \\
 & & H88 & 9487.8 & a & 354.13 & 2.97 & -40.90 & 0.10 & 31.35 & 0.30 & 3546.64 & 7.44 & 118.0  \\
G326.890$-$00.277 & atca486 & H85$-$H101 & 8348.6 & a & 65.46 & 0.92 & -44.50 & 0.10 & 18.55 & 0.30 & 414.70 & 1.78 & 70.3  \\
 & & H94$-$H101 & 6916.7 & a & 56.86 & 1.30 & -44.60 & 0.20 & 19.78 & 0.52 & 449.57 & 2.58 & 43.4  \\
 & & H85$-$H89 & 9919.4 & a & 75.09 & 1.25 & -44.40 & 0.10 & 17.63 & 0.34 & 376.34 & 2.35 & 59.4  \\
 & & H100 & 6478.8 & a & 52.64 & 3.80 & -44.50 & 0.70 & 21.05 & 1.76 & 471.10 & 7.81 & 13.7  \\
 & & H99 & 6676.1 & a & 58.59 & 3.31 & -44.70 & 0.50 & 19.22 & 1.25 & 463.71 & 6.49 & 17.5  \\
 & & H98 & 6881.5 & a & 55.83 & 3.58 & -45.10 & 0.60 & 19.46 & 1.44 & 449.22 & 7.07 & 15.4  \\
 & & H97 & 7095.4 & a & 62.43 & 2.96 & -44.10 & 0.50 & 19.75 & 1.08 & 438.14 & 5.90 & 20.8  \\
 & & H96 & 7318.3 & a & 56.98 & 3.33 & -44.50 & 0.60 & 20.77 & 1.40 & 433.83 & 6.79 & 16.9  \\
 & & H95 & 7550.6 & a & 58.51 & 4.44 & -44.60 & 0.80 & 20.66 & 1.81 & 445.04 & 9.03 & 13.0  \\
 & & H94 & 7792.9 & a & 55.47 & 3.27 & -44.30 & 0.50 & 18.73 & 1.28 & 397.91 & 6.33 & 16.8  \\
 & & H102 & 6106.9 & a & 54.82 & 4.98 & -45.50 & 0.70 & 16.53 & 1.73 & 480.19 & 9.08 & 10.9  \\
 & & H101 & 6289.1 & a & 53.89 & 3.13 & -45.00 & 0.60 & 20.30 & 1.36 & 478.98 & 6.32 & 17.0  \\
 & & H89 & 9173.3 & a & 68.01 & 3.60 & -44.20 & 0.50 & 18.35 & 1.12 & 367.32 & 6.91 & 18.7  \\
 & & H88 & 9487.8 & a & 76.76 & 2.53 & -44.80 & 0.30 & 17.66 & 0.67 & 384.23 & 4.76 & 30.0  \\
 & & H87 & 9816.9 & a & 73.36 & 2.54 & -44.40 & 0.30 & 19.02 & 0.76 & 384.71 & 4.96 & 28.6  \\
 & & H86 & 10161.3 & a & 78.46 & 2.40 & -44.30 & 0.30 & 17.26 & 0.61 & 372.57 & 4.47 & 32.3  \\
 & & H85 & 10522.0 & a & 76.61 & 2.50 & -44.30 & 0.30 & 17.21 & 0.65 & 367.73 & 4.65 & 30.3  \\
G326.916$-$01.100 & atca487 & H85$-$H101 & 7718.4 & a & 15.01 & 0.71 & -51.30 & 0.50 & 21.42 & 1.17 & 112.01 & 1.47 & 20.9  \\
 & & H94$-$H101 & 6909.2 & a & 15.45 & 0.84 & -51.20 & 0.60 & 22.57 & 1.42 & 129.90 & 1.78 & 18.2  \\
 & & H85$-$H89 & 9901.1 & a & 14.46 & 1.05 & -51.30 & 0.60 & 18.13 & 1.51 & 63.74 & 1.99 & 13.7  \\
 & & H100 & 6478.8 & a & 12.98 & 2.26 & -50.10 & 3.20 & 35.32 & 9.73 & 143.09 & 5.57 & 6.1  \\
 & & H99 & 6676.1 & a & 18.05 & 2.63 & -52.40 & 1.30 & 18.10 & 3.08 & 140.03 & 5.00 & 6.8  \\
 & & H98 & 6881.5 & a & 17.45 & 3.33 & -50.70 & 1.40 & 14.56 & 3.46 & 125.40 & 5.57 & 5.3  \\
 & & H97 & 7095.4 & a & 14.92 & 2.00 & -50.00 & 1.80 & 27.33 & 4.54 & 116.96 & 4.59 & 7.5  \\
 & & H96 & 7318.3 & a & 17.40 & 2.46 & -51.40 & 1.40 & 20.13 & 3.34 & 117.67 & 4.91 & 7.0  \\
 & & H95 & 7550.6 & a & 15.48 & 2.77 & -52.70 & 2.60 & 29.03 & 8.05 & 108.89 & 6.19 & 6.0  \\
 & & H94 & 7792.9 & a & 15.76 & 2.75 & -50.40 & 1.60 & 18.73 & 4.24 & 120.22 & 5.16 & 5.9  \\
 & & H102 & 6106.9 & a & 14.20 & 3.12 & -50.50 & 4.30 & 34.24 & 17.40 & 145.34 & 6.90 & 5.3  \\
 & & H101 & 6289.1 & a & 16.79 & 3.11 & -52.10 & 1.50 & 16.21 & 3.54 & 148.71 & 5.56 & 5.4  \\
 & & H89 & 9173.3 & a & 14.87 & 3.35 & -52.10 & 2.80 & 24.31 & 7.76 & 79.80 & 7.03 & 4.6  \\
 & & H88 & 9487.8 & a & 11.94 & 2.09 & -49.70 & 2.00 & 23.16 & 4.85 & 67.07 & 4.47 & 5.7  \\
 & & H87 & 9816.9 & a & 14.68 & 2.20 & -51.70 & 1.50 & 20.08 & 3.57 & 65.04 & 4.39 & 6.6  \\
 & & H86 & 10161.3 & a & 14.78 & 2.47 & -52.30 & 1.30 & 15.62 & 3.06 & 61.62 & 4.34 & 6.0  \\
 & & H85 & 10522.0 & a & 15.03 & 2.50 & -50.50 & 1.10 & 13.22 & 2.56 & 52.95 & 4.06 & 6.0  \\
G327.139$-$00.261 & shrds618 & H88$-$H112 & 6898.0 & a & 12.43 & 0.41 & -65.80 & 0.30 & 18.36 & 0.70 & 91.23 & 0.78 & 30.1  \\
 & & H100$-$H112 & 5676.3 & a & 12.33 & 0.59 & -66.30 & 0.40 & 18.04 & 1.00 & 106.68 & 1.13 & 20.6  \\
 & & H88$-$H95 & 8664.2 & a & 12.44 & 0.48 & -65.20 & 0.30 & 18.28 & 0.82 & 68.90 & 0.92 & 25.5  \\
 & & H106$-$H112 & 5184.7 & a & 12.39 & 0.96 & -67.30 & 0.70 & 18.18 & 1.62 & 107.93 & 1.83 & 12.8  \\
 & & H100$-$H105 & 6039.1 & a & 12.40 & 0.75 & -65.50 & 0.50 & 17.77 & 1.23 & 105.76 & 1.41 & 16.4  \\
 & & H110 & 4874.2 & a & 10.59 & 2.09 & -69.50 & 1.60 & 16.12 & 3.84 & 88.46 & 3.70 & 5.1  \\
 & & H109 & 5008.9 & a & 11.61 & 1.84 & -66.50 & 1.50 & 19.12 & 3.60 & 113.31 & 3.57 & 6.3  \\
 & & H108 & 5148.7 & a & 13.46 & 2.44 & -71.00 & 5.40 & 34.44 & 18.17 & 109.03 & 5.48 & 6.4  \\
 & & H107 & 5293.7 & a & 12.47 & 1.87 & -67.90 & 1.40 & 18.80 & 3.51 & 111.94 & 3.56 & 6.7  \\
 & & H106 & 5444.3 & a & 13.21 & 1.61 & -66.40 & 1.20 & 20.07 & 2.90 & 111.87 & 3.21 & 8.2  \\
 & & H105 & 5600.6 & a & 11.17 & 2.05 & -64.60 & 1.70 & 18.46 & 4.18 & 114.98 & 3.88 & 5.5  \\
 & & H104 & 5762.9 & a & 15.28 & 1.89 & -64.40 & 1.00 & 16.12 & 2.30 & 110.54 & 3.40 & 8.0  \\
 & & H103 & 5931.5 & a & 12.97 & 2.47 & -64.60 & 1.20 & 12.43 & 2.74 & 109.71 & 3.90 & 5.2  \\
 & & H102 & 6106.9 & a & 9.63 & 1.57 & -65.80 & 1.60 & 20.28 & 4.12 & 100.69 & 3.11 & 6.2  \\
 & & H101 & 6289.1 & a & 13.26 & 1.74 & -67.10 & 1.30 & 19.74 & 3.03 & 102.48 & 3.45 & 7.6  \\
 & & H100 & 6478.8 & a & 15.14 & 2.08 & -66.50 & 0.90 & 12.95 & 2.06 & 98.75 & 3.35 & 7.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.18 & 5.98 & \nodata  \\
 & & H94 & 7792.9 & a & 11.41 & 1.19 & -65.20 & 1.00 & 18.65 & 2.26 & 77.42 & 2.30 & 9.5  \\
 & & H92 & 8309.4 & a & 14.98 & 1.66 & -65.80 & 0.80 & 15.06 & 1.93 & 72.95 & 2.89 & 8.9  \\
 & & H91 & 8584.8 & a & 11.62 & 1.25 & -64.70 & 1.10 & 20.40 & 2.63 & 65.07 & 2.51 & 9.3  \\
 & & H89 & 9173.3 & a & 13.83 & 1.12 & -63.60 & 0.70 & 18.59 & 1.74 & 71.27 & 2.16 & 12.2  \\
 & & H88 & 9487.8 & a & 11.44 & 1.05 & -66.50 & 0.90 & 19.01 & 2.02 & 57.48 & 2.05 & 10.8  \\
G327.172$-$00.527 & shrds1167 & H88$-$H112 & 6425.7 & a & 33.13 & 0.85 & -51.10 & 0.20 & 19.07 & 0.56 & 300.54 & 1.66 & 38.6  \\
 & & H100$-$H112 & 5460.2 & a & 39.00 & 1.14 & -51.20 & 0.30 & 19.35 & 0.66 & 375.96 & 2.26 & 33.7  \\
 & & H88$-$H95 & 8526.5 & a & 19.62 & 1.09 & -51.00 & 0.50 & 17.27 & 1.11 & 136.87 & 2.04 & 17.7  \\
 & & H106$-$H112 & 4994.2 & a & 40.32 & 1.65 & -51.60 & 0.40 & 19.51 & 0.92 & 430.21 & 3.26 & 24.2  \\
 & & H100$-$H105 & 6018.5 & a & 37.71 & 1.56 & -50.60 & 0.40 & 19.02 & 0.91 & 310.97 & 3.06 & 23.8  \\
 & & H112 & 4618.8 & a & 44.68 & 4.30 & -52.20 & 1.10 & 22.39 & 2.52 & 515.75 & 9.07 & 10.3  \\
 & & H111 & 4744.2 & a & 46.92 & 4.73 & -52.30 & 0.90 & 19.15 & 2.24 & 494.06 & 9.25 & 9.8  \\
 & & H110 & 4874.2 & a & 41.12 & 3.83 & -51.20 & 0.80 & 18.24 & 1.97 & 479.71 & 7.32 & 10.6  \\
 & & H109 & 5008.9 & a & 44.16 & 4.01 & -52.00 & 0.90 & 20.65 & 2.17 & 439.46 & 8.16 & 10.9  \\
 & & H108 & 5148.7 & a & 30.23 & 4.65 & -51.40 & 1.40 & 19.07 & 3.70 & 316.28 & 8.88 & 6.6  \\
 & & H107 & 5293.7 & a & 36.53 & 4.53 & -52.20 & 1.10 & 17.58 & 2.52 & 362.33 & 8.51 & 8.0  \\
 & & H106 & 5444.3 & a & 34.04 & 3.42 & -50.90 & 1.10 & 22.78 & 2.67 & 326.55 & 7.28 & 9.9  \\
 & & H105 & 5600.6 & a & 46.77 & 4.78 & -50.30 & 1.00 & 20.64 & 2.45 & 471.49 & 9.71 & 9.7  \\
 & & H104 & 5762.9 & a & 35.35 & 3.16 & -49.70 & 0.90 & 21.56 & 2.25 & 311.28 & 6.55 & 11.1  \\
 & & H103 & 5931.5 & a & 38.09 & 3.64 & -52.30 & 0.80 & 17.78 & 1.96 & 280.28 & 6.88 & 10.3  \\
 & & H102 & 6106.9 & a & 30.60 & 3.46 & -49.80 & 1.10 & 19.23 & 2.53 & 255.23 & 6.78 & 8.8  \\
 & & H101 & 6289.1 & a & 44.91 & 3.76 & -50.70 & 0.70 & 17.19 & 1.67 & 329.84 & 6.98 & 11.8  \\
 & & H100 & 6478.8 & a & 33.62 & 3.96 & -50.00 & 0.80 & 14.52 & 1.98 & 215.50 & 6.76 & 8.4  \\
 & & H94 & 7792.9 & a & 24.02 & 2.08 & -51.20 & 0.90 & 20.46 & 2.05 & 177.85 & 4.21 & 11.4  \\
 & & H92 & 8309.4 & a & 20.03 & 2.59 & -52.20 & 1.00 & 16.31 & 2.45 & 160.62 & 4.68 & 7.7  \\
 & & H91 & 8584.8 & a & 21.71 & 2.17 & -50.60 & 0.80 & 16.48 & 1.90 & 134.16 & 3.94 & 9.9  \\
 & & H89 & 9173.3 & a & 13.15 & 2.19 & -50.90 & 1.20 & 14.15 & 2.74 & 87.30 & 3.69 & 5.9  \\
 & & H88 & 9487.8 & a & 16.56 & 2.30 & -49.60 & 1.00 & 14.56 & 2.34 & 82.20 & 3.93 & 7.1  \\
G327.172$-$00.527 & mos050 & H88$-$H112 & 6477.9 & a & 44.62 & 1.04 & -51.30 & 0.20 & 18.66 & 0.50 & 406.55 & 2.01 & 42.5  \\
 & & H100$-$H112 & 5460.4 & a & 52.43 & 1.30 & -51.40 & 0.20 & 19.09 & 0.55 & 508.90 & 2.54 & 39.9  \\
 & & H88$-$H95 & 8524.4 & a & 29.26 & 1.16 & -51.30 & 0.30 & 17.48 & 0.80 & 200.50 & 2.18 & 24.9  \\
 & & H106$-$H112 & 5001.5 & a & 54.58 & 1.70 & -51.60 & 0.30 & 19.37 & 0.70 & 579.84 & 3.35 & 31.8  \\
 & & H100$-$H105 & 6007.5 & a & 49.91 & 1.77 & -51.00 & 0.30 & 18.77 & 0.77 & 424.33 & 3.43 & 27.9  \\
 & & H112 & 4618.8 & a & 55.18 & 4.52 & -51.50 & 0.90 & 22.78 & 2.17 & 665.84 & 9.64 & 12.1  \\
 & & H111 & 4744.2 & a & 61.01 & 5.17 & -52.00 & 0.80 & 18.75 & 1.84 & 645.46 & 10.01 & 11.7  \\
 & & H110 & 4874.2 & a & 56.65 & 4.37 & -51.30 & 0.70 & 18.33 & 1.63 & 627.42 & 8.37 & 12.8  \\
 & & H109 & 5008.9 & a & 55.10 & 4.09 & -52.30 & 0.70 & 20.52 & 1.76 & 573.51 & 8.30 & 13.3  \\
 & & H108 & 5148.7 & a & 59.04 & 5.61 & -50.30 & 0.90 & 20.10 & 2.23 & 616.05 & 11.25 & 10.4  \\
 & & H107 & 5293.7 & a & 47.18 & 4.51 & -51.90 & 0.90 & 18.52 & 2.05 & 467.91 & 8.68 & 10.4  \\
 & & H106 & 5444.3 & a & 46.79 & 3.91 & -51.40 & 0.80 & 20.38 & 1.97 & 442.55 & 7.90 & 11.8  \\
 & & H105 & 5600.6 & a & 57.72 & 5.16 & -50.70 & 0.90 & 20.69 & 2.15 & 554.60 & 10.50 & 11.1  \\
 & & H104 & 5762.9 & a & 47.00 & 3.45 & -50.70 & 0.70 & 20.83 & 1.77 & 422.62 & 7.05 & 13.5  \\
 & & H103 & 5931.5 & a & 55.78 & 3.91 & -51.40 & 0.60 & 18.62 & 1.51 & 485.02 & 7.56 & 14.1  \\
 & & H102 & 6106.9 & a & 43.95 & 3.45 & -51.10 & 0.80 & 19.70 & 1.79 & 370.08 & 6.86 & 12.6  \\
 & & H101 & 6289.1 & a & 55.22 & 4.39 & -51.30 & 0.60 & 15.92 & 1.46 & 399.19 & 7.84 & 12.4  \\
 & & H100 & 6478.8 & a & 42.78 & 4.18 & -50.50 & 0.70 & 15.25 & 1.72 & 297.26 & 7.32 & 10.1  \\
 & & H94 & 7792.9 & a & 35.32 & 2.26 & -51.80 & 0.60 & 19.65 & 1.45 & 266.63 & 4.49 & 15.4  \\
 & & H92 & 8309.4 & a & 28.54 & 2.82 & -51.90 & 0.80 & 15.55 & 1.78 & 218.97 & 4.97 & 10.0  \\
 & & H91 & 8584.8 & a & 30.61 & 2.39 & -51.20 & 0.60 & 16.99 & 1.53 & 196.44 & 4.41 & 12.7  \\
 & & H89 & 9173.3 & a & 22.71 & 2.34 & -49.90 & 0.70 & 13.72 & 1.63 & 131.55 & 3.88 & 9.6  \\
 & & H88 & 9487.8 & a & 23.02 & 2.48 & -50.40 & 0.90 & 16.71 & 2.08 & 131.06 & 4.54 & 9.2  \\
G327.285$-$00.576 & caswell18 & H88$-$H112 & 6348.7 & a & 105.52 & 1.96 & -39.30 & 0.20 & 22.91 & 0.49 & 985.23 & 4.21 & 53.2  \\
 & & H100$-$H112 & 5485.7 & a & 100.57 & 2.44 & -39.70 & 0.30 & 23.51 & 0.66 & 1112.22 & 5.30 & 40.7  \\
 & & H88$-$H95 & 8647.4 & a & 115.44 & 3.56 & -38.60 & 0.30 & 20.04 & 0.71 & 649.52 & 7.13 & 32.1  \\
 & & H106$-$H112 & 5040.1 & a & 96.15 & 3.76 & -39.60 & 0.40 & 23.06 & 1.04 & 1198.31 & 8.10 & 25.2  \\
 & & H100$-$H105 & 5902.2 & a & 106.55 & 3.04 & -39.70 & 0.30 & 24.71 & 0.82 & 1030.12 & 6.78 & 34.6  \\
 & & H112 & 4618.8 & a & 76.98 & 14.18 & -37.70 & 2.20 & 24.22 & 5.35 & 1277.05 & 30.92 & 5.4  \\
 & & H111 & 4744.2 & a & 85.92 & 10.75 & -38.30 & 1.60 & 25.57 & 3.81 & 1240.23 & 24.13 & 8.0  \\
 & & H110 & 4874.2 & a & 101.74 & 8.76 & -40.10 & 0.90 & 20.67 & 2.06 & 1250.91 & 17.84 & 11.5  \\
 & & H109 & 5008.9 & a & 85.41 & 9.21 & -39.50 & 1.10 & 21.08 & 2.66 & 1216.97 & 18.86 & 9.2  \\
 & & H108 & 5148.7 & a & 101.82 & 10.25 & -40.20 & 1.10 & 22.33 & 2.76 & 1119.73 & 21.33 & 10.0  \\
 & & H107 & 5293.7 & a & 110.92 & 8.38 & -40.70 & 0.90 & 24.49 & 2.14 & 1144.20 & 18.56 & 13.1  \\
 & & H106 & 5444.3 & a & 113.15 & 10.88 & -39.10 & 1.00 & 21.41 & 2.38 & 1146.89 & 22.54 & 10.3  \\
 & & H105 & 5600.6 & a & 105.92 & 5.90 & -38.50 & 0.70 & 26.50 & 1.72 & 1142.81 & 13.55 & 17.8  \\
 & & H104 & 5762.9 & a & 114.24 & 7.33 & -40.00 & 0.70 & 22.56 & 1.69 & 1062.09 & 15.55 & 15.4  \\
 & & H103 & 5931.5 & a & 102.53 & 5.77 & -40.20 & 0.70 & 26.91 & 1.76 & 1032.69 & 13.36 & 17.6  \\
 & & H102 & 6106.9 & a & 105.18 & 8.12 & -39.90 & 0.80 & 21.22 & 1.91 & 971.23 & 16.71 & 12.8  \\
 & & H101 & 6289.1 & a & 97.94 & 9.45 & -41.10 & 1.30 & 26.61 & 3.04 & 740.72 & 21.67 & 10.3  \\
 & & H100 & 6478.8 & a & 107.52 & 10.97 & -40.10 & 1.00 & 20.80 & 2.45 & 897.67 & 22.39 & 9.7  \\
 & & H95 & 7550.6 & a & 70.85 & 12.43 & -38.10 & 1.60 & 18.61 & 4.48 & 603.13 & 22.92 & 5.9  \\
 & & H94 & 7792.9 & a & 132.57 & 11.76 & -38.40 & 1.00 & 23.71 & 2.44 & 567.90 & 25.62 & 11.2  \\
 & & H93 & 8045.6 & a & 158.74 & 11.58 & -39.50 & 0.90 & 25.68 & 2.27 & 800.32 & 25.92 & 13.7  \\
 & & H92 & 8309.4 & a & 95.95 & 6.26 & -38.40 & 0.70 & 20.44 & 1.54 & 538.20 & 12.65 & 15.2  \\
 & & H91 & 8584.8 & a & 109.78 & 8.41 & -38.80 & 0.80 & 20.95 & 1.92 & 732.47 & 17.05 & 13.0  \\
 & & H89 & 9173.3 & a & 123.13 & 6.17 & -39.00 & 0.50 & 19.33 & 1.12 & 683.05 & 12.14 & 19.7  \\
 & & H88 & 9487.8 & a & 122.78 & 10.25 & -37.40 & 0.70 & 17.24 & 1.73 & 584.98 & 18.84 & 12.0  \\
G327.285$-$00.576 & ch162 & H88$-$H112 & 5924.2 & a & 100.75 & 2.55 & -39.50 & 0.30 & 20.39 & 0.60 & 1011.18 & 5.16 & 39.0  \\
 & & H100$-$H112 & 5426.8 & a & 101.16 & 2.79 & -39.60 & 0.30 & 20.89 & 0.67 & 1108.98 & 5.71 & 35.8  \\
 & & H88$-$H95 & 8616.8 & a & 99.72 & 4.20 & -38.70 & 0.40 & 18.41 & 0.90 & 481.09 & 8.08 & 23.5  \\
 & & H106$-$H112 & 5000.0 & a & 98.52 & 3.82 & -39.50 & 0.40 & 20.21 & 0.90 & 1203.77 & 7.69 & 25.5  \\
 & & H100$-$H105 & 5993.8 & a & 103.83 & 4.14 & -39.90 & 0.40 & 21.62 & 0.99 & 983.01 & 8.62 & 24.8  \\
 & & H112 & 4618.8 & a & 96.64 & 11.13 & -39.60 & 1.20 & 20.79 & 2.78 & 1233.88 & 22.68 & 8.6  \\
 & & H111 & 4744.2 & a & 95.04 & 10.45 & -38.80 & 1.00 & 18.17 & 2.31 & 1210.47 & 19.94 & 9.0  \\
 & & H110 & 4874.2 & a & 74.60 & 8.16 & -38.40 & 1.10 & 20.90 & 2.67 & 1215.16 & 16.65 & 9.1  \\
 & & H109 & 5008.9 & a & 101.98 & 8.91 & -38.70 & 1.00 & 22.44 & 2.30 & 1226.31 & 18.81 & 11.4  \\
 & & H108 & 5148.7 & a & 82.05 & 13.47 & -38.20 & 2.00 & 25.19 & 4.90 & 1132.51 & 30.03 & 6.1  \\
 & & H107 & 5293.7 & a & 124.14 & 9.03 & -41.40 & 0.70 & 19.38 & 1.63 & 1204.11 & 17.80 & 13.6  \\
 & & H106 & 5444.3 & a & 112.32 & 11.70 & -39.60 & 1.10 & 20.59 & 2.48 & 1141.55 & 23.75 & 9.5  \\
 & & H105 & 5600.6 & a & 119.80 & 10.15 & -41.10 & 0.90 & 21.95 & 2.15 & 1181.15 & 21.30 & 11.7  \\
 & & H104 & 5762.9 & a & 111.35 & 8.39 & -39.80 & 0.80 & 22.11 & 1.93 & 1017.12 & 17.65 & 13.1  \\
 & & H103 & 5931.5 & a & 101.30 & 7.13 & -38.90 & 0.80 & 24.25 & 1.97 & 976.40 & 15.72 & 14.0  \\
 & & H102 & 6106.9 & a & 133.69 & 13.42 & -40.70 & 1.00 & 20.69 & 2.40 & 969.92 & 27.35 & 9.8  \\
 & & H100 & 6478.8 & a & 86.29 & 6.17 & -39.70 & 0.80 & 21.96 & 1.82 & 830.17 & 12.95 & 13.8  \\
 & & H94 & 7792.9 & a & 88.50 & 9.92 & -38.30 & 0.80 & 15.41 & 2.00 & 515.53 & 17.44 & 8.8  \\
 & & H92 & 8309.4 & a & 109.19 & 9.57 & -39.70 & 0.70 & 17.03 & 1.73 & 512.42 & 17.68 & 11.3  \\
 & & H91 & 8584.8 & a & 126.47 & 10.95 & -38.00 & 1.00 & 22.51 & 2.26 & 337.96 & 23.26 & 11.4  \\
 & & H89 & 9173.3 & a & 85.53 & 9.43 & -38.20 & 1.10 & 20.82 & 2.74 & 455.67 & 19.06 & 9.1  \\
 & & H88 & 9487.8 & a & 103.41 & 8.75 & -38.50 & 0.90 & 21.39 & 2.14 & 489.28 & 18.01 & 11.8  \\
G327.285$-$00.576 & shrds1168 & H88$-$H112 & 6376.3 & a & 110.57 & 1.63 & -39.00 & 0.10 & 20.47 & 0.35 & 943.38 & 3.30 & 67.1  \\
 & & H100$-$H112 & 5400.4 & a & 100.43 & 1.87 & -39.30 & 0.20 & 21.94 & 0.47 & 1037.85 & 3.92 & 53.1  \\
 & & H88$-$H95 & 8685.2 & a & 135.51 & 3.16 & -38.70 & 0.20 & 18.73 & 0.50 & 718.92 & 6.13 & 42.3  \\
 & & H106$-$H112 & 5060.6 & a & 96.12 & 2.38 & -39.60 & 0.30 & 23.18 & 0.66 & 1135.37 & 5.12 & 40.0  \\
 & & H100$-$H105 & 6152.5 & a & 107.85 & 3.47 & -38.70 & 0.30 & 18.69 & 0.69 & 823.83 & 6.72 & 30.7  \\
 & & H112 & 4618.8 & a & 72.07 & 10.71 & -41.30 & 1.70 & 23.82 & 4.13 & 1212.53 & 23.33 & 6.7  \\
 & & H111 & 4744.2 & a & 92.52 & 5.92 & -40.60 & 0.70 & 22.69 & 1.68 & 1168.62 & 12.61 & 15.5  \\
 & & H110 & 4874.2 & a & 95.84 & 8.65 & -40.10 & 1.10 & 23.85 & 2.49 & 1139.52 & 18.90 & 11.0  \\
 & & H109 & 5008.9 & a & 97.39 & 5.85 & -39.10 & 0.70 & 22.55 & 1.57 & 1111.99 & 12.43 & 16.5  \\
 & & H108 & 5148.7 & a & 129.47 & 7.61 & -41.30 & 0.80 & 29.20 & 2.04 & 1500.09 & 18.24 & 17.0  \\
 & & H107 & 5293.7 & a & 97.64 & 6.05 & -38.90 & 0.60 & 21.16 & 1.51 & 1037.79 & 12.46 & 16.0  \\
 & & H106 & 5444.3 & a & 92.34 & 6.24 & -38.40 & 0.70 & 20.91 & 1.64 & 1002.91 & 12.76 & 14.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1545.23 & 17337.17 & \nodata  \\
 & & H104 & 5762.9 & a & 104.53 & 6.74 & -39.40 & 0.60 & 20.39 & 1.52 & 928.68 & 13.62 & 15.3  \\
 & & H103 & 5931.5 & a & 67.26 & 7.41 & -38.10 & 2.60 & 39.93 & 11.47 & 680.02 & 17.19 & 10.9  \\
 & & H102 & 6106.9 & a & 123.60 & 8.03 & -38.90 & 0.50 & 15.68 & 1.18 & 883.27 & 14.24 & 15.2  \\
 & & H101 & 6289.1 & a & 94.37 & 12.90 & -38.50 & 1.30 & 19.96 & 3.20 & 534.69 & 25.71 & 7.3  \\
 & & H100 & 6478.8 & a & 120.60 & 6.46 & -38.40 & 0.40 & 16.98 & 1.05 & 818.53 & 11.93 & 18.4  \\
 & & H94 & 7792.9 & a & 143.80 & 5.16 & -38.20 & 0.30 & 18.53 & 0.77 & 839.56 & 9.96 & 27.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.22 & 296.43 & \nodata  \\
 & & H91 & 8584.8 & a & 153.68 & 7.78 & -38.20 & 0.50 & 18.49 & 1.08 & 742.23 & 14.99 & 19.5  \\
 & & H89 & 9173.3 & a & 147.35 & 5.53 & -39.70 & 0.40 & 19.02 & 0.82 & 741.62 & 10.81 & 26.3  \\
 & & H88 & 9487.8 & a & 101.26 & 4.98 & -38.40 & 0.50 & 19.57 & 1.11 & 506.14 & 9.86 & 20.1  \\
G327.300$-$00.548 & shrds1167 & H88$-$H112 & 4697.0 & a & 341.01 & 24.18 & -50.80 & 0.80 & 21.67 & 1.78 & 6036.26 & 50.39 & 13.9  \\
 & & H100$-$H112 & 4697.0 & a & 341.01 & 24.18 & -50.80 & 0.80 & 21.67 & 1.78 & 6036.26 & 50.39 & 13.9  \\
 & & H106$-$H112 & 4697.0 & a & 341.01 & 24.18 & -50.80 & 0.80 & 21.67 & 1.78 & 6036.26 & 50.39 & 13.9  \\
 & & H112 & 4618.8 & a & 332.18 & 28.79 & -52.60 & 1.10 & 26.83 & 2.71 & 6384.13 & 66.61 & 11.4  \\
 & & H111 & 4744.2 & a & 372.31 & 39.02 & -50.10 & 0.90 & 16.58 & 2.01 & 5827.63 & 71.18 & 9.4  \\
G327.300$-$00.548 & caswell18 & H88$-$H112 & 6181.8 & a & 1632.69 & 3.45 & -48.20 & 0.00 & 29.62 & 0.07 & 21961.19 & 8.41 & 467.7  \\
 & & H100$-$H112 & 5392.7 & a & 1509.98 & 3.92 & -48.40 & 0.00 & 30.11 & 0.09 & 23228.31 & 9.65 & 380.2  \\
 & & H88$-$H95 & 8620.1 & a & 2021.17 & 6.59 & -47.80 & 0.00 & 28.70 & 0.11 & 18044.94 & 15.81 & 303.2  \\
 & & H106$-$H112 & 5011.2 & a & 1422.86 & 5.15 & -48.50 & 0.10 & 30.58 & 0.13 & 24040.74 & 12.77 & 272.8  \\
 & & H100$-$H105 & 5951.7 & a & 1644.14 & 5.54 & -48.30 & 0.00 & 29.77 & 0.12 & 22028.26 & 13.55 & 293.1  \\
 & & H112 & 4618.8 & a & 1340.48 & 13.17 & -48.80 & 0.10 & 30.81 & 0.35 & 25271.84 & 32.76 & 100.6  \\
 & & H111 & 4744.2 & a & 1364.86 & 11.59 & -48.80 & 0.10 & 30.99 & 0.30 & 24921.02 & 28.91 & 116.3  \\
 & & H110 & 4874.2 & a & 1413.20 & 12.60 & -48.50 & 0.10 & 30.47 & 0.31 & 24360.96 & 31.17 & 110.8  \\
 & & H109 & 5008.9 & a & 1461.35 & 22.43 & -48.50 & 0.20 & 30.36 & 0.54 & 23966.22 & 55.30 & 64.5  \\
 & & H108 & 5148.7 & a & 1420.00 & 16.71 & -48.50 & 0.20 & 30.73 & 0.42 & 23231.16 & 41.49 & 84.0  \\
 & & H107 & 5293.7 & a & 1498.31 & 13.59 & -48.40 & 0.10 & 30.89 & 0.32 & 23178.98 & 33.83 & 109.0  \\
 & & H106 & 5444.3 & a & 1500.04 & 11.26 & -48.20 & 0.10 & 30.20 & 0.26 & 22919.04 & 27.72 & 131.6  \\
 & & H105 & 5600.6 & a & 1560.92 & 12.57 & -48.30 & 0.10 & 29.06 & 0.27 & 22356.26 & 30.36 & 122.7  \\
 & & H104 & 5762.9 & a & 1581.62 & 13.24 & -48.30 & 0.10 & 29.75 & 0.29 & 22084.73 & 32.36 & 118.0  \\
 & & H103 & 5931.5 & a & 1608.95 & 12.93 & -48.30 & 0.10 & 30.52 & 0.28 & 21712.06 & 32.00 & 123.0  \\
 & & H102 & 6106.9 & a & 1595.62 & 15.17 & -48.30 & 0.10 & 29.38 & 0.32 & 21006.30 & 36.83 & 104.0  \\
 & & H101 & 6289.1 & a & 2125.36 & 27.16 & -48.40 & 0.20 & 29.27 & 0.43 & 26852.84 & 65.80 & 77.4  \\
 & & H100 & 6478.8 & a & 1683.36 & 13.59 & -48.00 & 0.10 & 28.89 & 0.27 & 20635.57 & 32.72 & 122.4  \\
 & & H95 & 7550.6 & a & 2297.64 & 19.67 & -48.00 & 0.10 & 28.56 & 0.28 & 23537.59 & 47.10 & 115.4  \\
 & & H94 & 7792.9 & a & 2344.68 & 25.32 & -47.70 & 0.10 & 28.07 & 0.35 & 23158.80 & 60.08 & 91.5  \\
 & & H93 & 8045.6 & a & 2359.87 & 24.73 & -47.70 & 0.10 & 28.93 & 0.35 & 22003.79 & 59.58 & 94.3  \\
 & & H92 & 8309.4 & a & 1546.13 & 11.43 & -47.70 & 0.10 & 28.86 & 0.25 & 14449.29 & 27.51 & 133.7  \\
 & & H91 & 8584.8 & a & 1736.37 & 19.01 & -47.60 & 0.20 & 28.34 & 0.36 & 15565.47 & 45.33 & 90.3  \\
 & & H89 & 9173.3 & a & 1754.40 & 9.51 & -47.80 & 0.10 & 28.48 & 0.18 & 14541.80 & 22.73 & 182.4  \\
 & & H88 & 9487.8 & a & 2461.02 & 17.89 & -47.90 & 0.10 & 28.67 & 0.24 & 19360.91 & 42.91 & 135.9  \\
G327.300$-$00.548 & ch162 & H88$-$H112 & 6277.8 & a & 1526.77 & 3.27 & -48.30 & 0.00 & 29.91 & 0.07 & 20628.85 & 8.01 & 461.8  \\
 & & H100$-$H112 & 5524.3 & a & 1526.18 & 4.38 & -48.40 & 0.00 & 30.18 & 0.10 & 22912.26 & 10.78 & 344.3  \\
 & & H88$-$H95 & 8547.9 & a & 1532.93 & 4.43 & -47.90 & 0.00 & 29.22 & 0.10 & 13743.03 & 10.72 & 342.2  \\
 & & H106$-$H112 & 5042.0 & a & 1461.18 & 4.09 & -48.60 & 0.00 & 30.89 & 0.10 & 24467.01 & 10.19 & 352.9  \\
 & & H100$-$H105 & 5933.8 & a & 1585.05 & 4.05 & -48.20 & 0.00 & 29.80 & 0.09 & 21591.95 & 9.90 & 386.9  \\
 & & H112 & 4618.8 & a & 1349.57 & 12.93 & -48.60 & 0.10 & 31.25 & 0.35 & 25593.45 & 32.39 & 103.1  \\
 & & H111 & 4744.2 & a & 1379.12 & 9.15 & -48.80 & 0.10 & 31.45 & 0.24 & 25193.76 & 22.99 & 149.0  \\
 & & H110 & 4874.2 & a & 1430.63 & 11.92 & -48.50 & 0.10 & 30.12 & 0.29 & 25184.03 & 29.32 & 118.6  \\
 & & H109 & 5008.9 & a & 1452.43 & 14.44 & -48.50 & 0.10 & 30.65 & 0.35 & 24601.98 & 35.80 & 99.4  \\
 & & H108 & 5148.7 & a & 1471.46 & 12.00 & -48.40 & 0.10 & 30.94 & 0.29 & 23990.68 & 29.91 & 121.2  \\
 & & H107 & 5293.7 & a & 1517.38 & 11.45 & -48.40 & 0.10 & 29.82 & 0.26 & 23842.06 & 28.00 & 131.0  \\
 & & H106 & 5444.3 & a & 1551.49 & 9.46 & -48.60 & 0.10 & 29.98 & 0.21 & 23443.56 & 23.21 & 162.0  \\
 & & H105 & 5600.6 & a & 1559.86 & 10.61 & -48.30 & 0.10 & 29.67 & 0.23 & 22765.63 & 25.89 & 145.3  \\
 & & H104 & 5762.9 & a & 1568.34 & 7.41 & -48.20 & 0.10 & 30.47 & 0.17 & 21957.60 & 18.34 & 209.0  \\
 & & H103 & 5931.5 & a & 1579.48 & 7.94 & -48.20 & 0.10 & 29.17 & 0.17 & 21720.90 & 19.21 & 196.7  \\
 & & H102 & 6106.9 & a & 1608.60 & 8.50 & -48.30 & 0.10 & 29.92 & 0.18 & 21086.95 & 20.84 & 186.9  \\
 & & H100 & 6478.8 & a & 1623.93 & 7.98 & -48.30 & 0.10 & 29.24 & 0.17 & 19863.05 & 19.33 & 201.1  \\
 & & H94 & 7792.9 & a & 1305.39 & 9.69 & -48.00 & 0.10 & 29.38 & 0.25 & 12865.39 & 23.53 & 133.1  \\
 & & H92 & 8309.4 & a & 1589.75 & 6.72 & -47.90 & 0.10 & 29.59 & 0.14 & 14553.04 & 16.38 & 233.7  \\
 & & H91 & 8584.8 & a & 1623.36 & 8.69 & -47.80 & 0.10 & 28.36 & 0.18 & 14753.85 & 20.74 & 184.6  \\
 & & H89 & 9173.3 & a & 1909.91 & 31.71 & -47.90 & 0.30 & 31.22 & 0.61 & 14795.84 & 79.06 & 59.8  \\
 & & H88 & 9487.8 & a & 1524.71 & 8.11 & -47.80 & 0.10 & 28.68 & 0.18 & 12303.44 & 19.46 & 185.8  \\
G327.300$-$00.548 & shrds1168 & H88$-$H112 & 5955.6 & a & 1548.98 & 2.98 & -48.30 & 0.00 & 30.14 & 0.07 & 22211.12 & 7.32 & 514.4  \\
 & & H100$-$H112 & 5245.9 & a & 1533.82 & 3.39 & -48.50 & 0.00 & 30.33 & 0.08 & 24355.18 & 8.37 & 447.0  \\
 & & H88$-$H95 & 8527.3 & a & 1598.59 & 4.48 & -47.70 & 0.00 & 29.06 & 0.09 & 14442.70 & 10.82 & 352.5  \\
 & & H106$-$H112 & 4950.7 & a & 1436.54 & 4.08 & -48.60 & 0.00 & 30.37 & 0.10 & 24707.96 & 10.06 & 348.3  \\
 & & H100$-$H105 & 5995.6 & a & 1768.43 & 5.96 & -48.40 & 0.00 & 29.75 & 0.12 & 23458.51 & 14.57 & 293.1  \\
 & & H112 & 4618.8 & a & 1321.65 & 10.63 & -48.80 & 0.10 & 30.40 & 0.28 & 25263.53 & 26.27 & 122.8  \\
 & & H111 & 4744.2 & a & 1371.66 & 8.52 & -48.70 & 0.10 & 30.73 & 0.22 & 24827.62 & 21.17 & 159.0  \\
 & & H110 & 4874.2 & a & 1399.51 & 10.23 & -48.30 & 0.10 & 30.36 & 0.26 & 24360.49 & 25.25 & 135.2  \\
 & & H109 & 5008.9 & a & 1437.97 & 17.08 & -48.50 & 0.20 & 30.80 & 0.42 & 24027.51 & 42.45 & 83.2  \\
 & & H108 & 5148.7 & a & 1887.59 & 17.09 & -48.70 & 0.10 & 31.40 & 0.33 & 30403.52 & 42.91 & 109.1  \\
 & & H107 & 5293.7 & a & 1480.88 & 9.93 & -48.50 & 0.10 & 30.40 & 0.24 & 23255.66 & 24.52 & 147.4  \\
 & & H106 & 5444.3 & a & 1509.51 & 10.25 & -48.40 & 0.10 & 29.94 & 0.23 & 22738.01 & 25.14 & 145.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27637.30 & 12381.16 & \nodata  \\
 & & H104 & 5762.9 & a & 1570.41 & 10.89 & -48.20 & 0.10 & 30.02 & 0.24 & 22045.94 & 26.73 & 142.5  \\
 & & H103 & 5931.5 & a & 2143.04 & 17.02 & -48.70 & 0.10 & 29.62 & 0.27 & 28303.39 & 41.49 & 124.5  \\
 & & H102 & 6106.9 & a & 1594.84 & 12.87 & -48.20 & 0.10 & 29.24 & 0.27 & 21040.81 & 31.17 & 122.5  \\
 & & H101 & 6289.1 & a & 2151.90 & 19.00 & -48.70 & 0.10 & 28.64 & 0.29 & 27140.74 & 45.54 & 111.9  \\
 & & H100 & 6478.8 & a & 1637.09 & 10.58 & -47.90 & 0.10 & 29.88 & 0.22 & 20157.94 & 25.92 & 152.9  \\
 & & H94 & 7792.9 & a & 1650.07 & 7.91 & -47.90 & 0.10 & 29.03 & 0.16 & 16307.83 & 19.09 & 206.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15159.09 & 325.95 & \nodata  \\
 & & H91 & 8584.8 & a & 1632.93 & 9.66 & -47.70 & 0.10 & 28.58 & 0.20 & 14581.23 & 23.13 & 167.1  \\
 & & H89 & 9173.3 & a & 1601.56 & 8.28 & -47.60 & 0.10 & 28.68 & 0.17 & 13253.95 & 19.87 & 191.1  \\
 & & H88 & 9487.8 & a & 1265.99 & 9.20 & -47.40 & 0.10 & 29.09 & 0.24 & 10026.56 & 22.23 & 136.0  \\
G327.300$-$00.548 & ch87.3.1 & H85$-$H101 & 7855.1 & a & 2235.09 & 6.69 & -48.30 & 0.00 & 28.14 & 0.10 & 22392.51 & 15.90 & 330.2  \\
 & & H94$-$H101 & 6793.1 & a & 2151.70 & 7.47 & -48.50 & 0.00 & 28.50 & 0.11 & 24725.47 & 17.85 & 284.8  \\
 & & H85$-$H89 & 9844.6 & a & 2403.84 & 8.25 & -48.00 & 0.00 & 27.76 & 0.11 & 18014.74 & 19.46 & 288.1  \\
 & & H100 & 6478.8 & a & 2120.79 & 18.71 & -48.70 & 0.10 & 28.29 & 0.29 & 25544.85 & 44.57 & 112.0  \\
 & & H99 & 6676.1 & a & 2132.97 & 25.37 & -48.40 & 0.20 & 28.37 & 0.39 & 25283.38 & 60.54 & 83.1  \\
 & & H98 & 6881.5 & a & 2228.68 & 20.91 & -48.60 & 0.10 & 28.32 & 0.31 & 24877.14 & 49.85 & 105.3  \\
 & & H97 & 7095.4 & a & 2172.81 & 18.03 & -48.50 & 0.10 & 29.03 & 0.28 & 23981.95 & 43.52 & 119.1  \\
 & & H96 & 7318.3 & a & 2218.52 & 19.21 & -48.50 & 0.10 & 28.19 & 0.28 & 23591.55 & 45.70 & 114.1  \\
 & & H95 & 7550.6 & a & 2089.37 & 26.09 & -48.10 & 0.20 & 28.25 & 0.41 & 21280.44 & 62.11 & 79.1  \\
 & & H94 & 7792.9 & a & 2500.32 & 32.31 & -48.00 & 0.20 & 27.97 & 0.42 & 24497.77 & 76.54 & 76.5  \\
 & & H102 & 6106.9 & a & 1855.77 & 26.51 & -48.60 & 0.20 & 28.57 & 0.47 & 24030.00 & 63.48 & 69.2  \\
 & & H101 & 6289.1 & a & 2115.08 & 17.67 & -48.50 & 0.10 & 28.51 & 0.27 & 26406.82 & 42.27 & 118.3  \\
 & & H89 & 9173.3 & a & 2581.89 & 24.61 & -48.30 & 0.10 & 27.73 & 0.31 & 20519.10 & 58.05 & 103.7  \\
 & & H88 & 9487.8 & a & 2359.68 & 18.15 & -47.80 & 0.10 & 27.69 & 0.25 & 18475.07 & 42.79 & 128.5  \\
 & & H87 & 9816.9 & a & 2391.27 & 18.83 & -48.10 & 0.10 & 28.09 & 0.26 & 18197.59 & 44.71 & 125.5  \\
 & & H86 & 10161.3 & a & 2375.62 & 17.68 & -48.10 & 0.10 & 27.84 & 0.24 & 17203.48 & 41.79 & 132.8  \\
 & & H85 & 10522.0 & a & 2395.71 & 17.58 & -47.70 & 0.10 & 27.63 & 0.23 & 16184.33 & 41.39 & 134.7  \\
G327.300$-$00.548 & mos050 & H88$-$H112 & 5936.9 & a & 2015.11 & 3.06 & -48.50 & 0.00 & 29.51 & 0.05 & 28223.53 & 7.44 & 651.0  \\
 & & H100$-$H112 & 5345.3 & a & 1892.54 & 3.35 & -48.70 & 0.00 & 29.48 & 0.06 & 29480.95 & 8.16 & 557.7  \\
 & & H88$-$H95 & 8822.6 & a & 2575.48 & 7.20 & -48.00 & 0.00 & 28.49 & 0.09 & 22090.47 & 17.21 & 353.6  \\
 & & H106$-$H112 & 4971.7 & a & 1785.90 & 4.41 & -48.80 & 0.00 & 30.17 & 0.09 & 30293.33 & 10.85 & 400.4  \\
 & & H100$-$H105 & 6085.8 & a & 2127.66 & 5.34 & -48.50 & 0.00 & 29.05 & 0.08 & 27875.30 & 12.89 & 393.8  \\
 & & H112 & 4618.8 & a & 1670.41 & 9.05 & -48.90 & 0.10 & 30.54 & 0.19 & 31149.35 & 22.40 & 182.4  \\
 & & H111 & 4744.2 & a & 1720.59 & 8.62 & -49.00 & 0.10 & 30.92 & 0.18 & 31054.54 & 21.47 & 197.3  \\
 & & H110 & 4874.2 & a & 1785.03 & 9.95 & -48.70 & 0.10 & 29.78 & 0.19 & 30797.53 & 24.34 & 177.2  \\
 & & H109 & 5008.9 & a & 1844.99 & 21.58 & -48.70 & 0.20 & 30.27 & 0.41 & 30305.54 & 53.17 & 84.5  \\
 & & H108 & 5148.7 & a & 1962.22 & 19.36 & -48.70 & 0.10 & 30.31 & 0.35 & 31810.58 & 47.75 & 100.2  \\
 & & H107 & 5293.7 & a & 1857.68 & 10.35 & -48.70 & 0.10 & 30.09 & 0.19 & 28738.43 & 25.43 & 177.4  \\
 & & H106 & 5444.3 & a & 1907.59 & 9.65 & -48.60 & 0.10 & 29.57 & 0.17 & 28865.50 & 23.51 & 195.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30296.42 & 1773.25 & \nodata  \\
 & & H104 & 5762.9 & a & 2008.70 & 11.51 & -48.50 & 0.10 & 29.26 & 0.19 & 28124.15 & 27.89 & 172.5  \\
 & & H103 & 5931.5 & a & 2230.77 & 12.43 & -48.60 & 0.10 & 29.58 & 0.19 & 29705.68 & 30.30 & 177.3  \\
 & & H102 & 6106.9 & a & 2106.61 & 9.67 & -48.50 & 0.10 & 29.09 & 0.15 & 27501.63 & 23.36 & 215.3  \\
 & & H101 & 6289.1 & a & 2300.30 & 24.56 & -48.50 & 0.20 & 28.78 & 0.35 & 28930.37 & 59.01 & 92.6  \\
 & & H100 & 6478.8 & a & 2156.20 & 8.90 & -48.40 & 0.10 & 28.47 & 0.14 & 26476.90 & 21.28 & 239.4  \\
 & & H95 & 7550.6 & a & 2439.95 & 25.55 & -48.20 & 0.10 & 28.54 & 0.35 & 25018.53 & 61.15 & 94.4  \\
 & & H94 & 7792.9 & a & 2478.83 & 23.97 & -48.00 & 0.10 & 28.13 & 0.31 & 24366.06 & 56.95 & 102.2  \\
 & & H93 & 8045.6 & a & 2523.46 & 30.03 & -47.80 & 0.20 & 29.28 & 0.40 & 23410.15 & 72.79 & 83.1  \\
 & & H92 & 8309.4 & a & 1852.86 & 27.72 & -38.10 & 0.50 & 64.14 & 1.14 & 22070.40 & 98.57 & 66.7  \\
 & & H91 & 8584.8 & a & 2595.47 & 14.84 & -48.00 & 0.10 & 28.05 & 0.19 & 22995.80 & 35.21 & 172.8  \\
 & & H89 & 9173.3 & a & 2565.89 & 11.31 & -48.00 & 0.10 & 28.36 & 0.14 & 20853.23 & 26.99 & 224.1  \\
 & & H88 & 9487.8 & a & 2668.07 & 13.18 & -47.90 & 0.10 & 28.29 & 0.16 & 21155.72 & 31.42 & 200.0  \\
G327.401+00.483 & shrds621 & H88$-$H112 & 6230.7 & a & 14.04 & 0.53 & -76.00 & 0.30 & 18.54 & 0.81 & 131.34 & 1.02 & 26.3  \\
 & & H100$-$H112 & 5460.3 & a & 14.24 & 0.67 & -76.10 & 0.40 & 18.84 & 1.03 & 150.42 & 1.31 & 20.9  \\
 & & H88$-$H95 & 8429.0 & a & 13.50 & 0.92 & -75.80 & 0.60 & 17.24 & 1.36 & 76.95 & 1.71 & 14.5  \\
 & & H106$-$H112 & 4976.6 & a & 14.44 & 0.93 & -76.10 & 0.60 & 19.17 & 1.42 & 164.27 & 1.82 & 15.4  \\
 & & H100$-$H105 & 6015.8 & a & 14.09 & 0.93 & -76.00 & 0.60 & 18.48 & 1.41 & 134.29 & 1.79 & 15.0  \\
 & & H112 & 4618.8 & a & 17.73 & 2.47 & -75.30 & 1.40 & 20.92 & 3.57 & 185.67 & 4.98 & 7.2  \\
 & & H111 & 4744.2 & a & 14.64 & 2.41 & -77.50 & 1.80 & 22.24 & 4.61 & 176.30 & 4.97 & 6.1  \\
 & & H110 & 4874.2 & a & 13.98 & 2.52 & -75.70 & 1.40 & 15.31 & 3.21 & 169.53 & 4.41 & 5.5  \\
 & & H109 & 5008.9 & a & 12.41 & 2.34 & -77.80 & 2.10 & 23.01 & 5.40 & 159.09 & 4.93 & 5.3  \\
 & & H107 & 5293.7 & a & 16.89 & 2.51 & -77.10 & 1.20 & 16.03 & 2.76 & 149.59 & 4.50 & 6.7  \\
 & & H106 & 5444.3 & a & 13.53 & 2.25 & -71.90 & 1.90 & 23.20 & 4.59 & 138.65 & 4.80 & 6.0  \\
 & & H105 & 5600.6 & a & 11.97 & 2.13 & -77.30 & 3.30 & 34.51 & 11.71 & 146.42 & 4.95 & 6.3  \\
 & & H104 & 5762.9 & a & 14.35 & 2.29 & -76.60 & 1.30 & 15.98 & 2.97 & 127.97 & 4.10 & 6.2  \\
 & & H103 & 5931.5 & a & 20.88 & 3.27 & -76.10 & 1.30 & 16.77 & 3.21 & 181.79 & 5.89 & 6.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.81 & 3.98 & \nodata  \\
 & & H101 & 6289.1 & a & 16.08 & 2.51 & -77.60 & 1.40 & 18.39 & 3.38 & 140.41 & 4.79 & 6.4  \\
 & & H100 & 6478.8 & a & 9.39 & 2.34 & -73.70 & 2.30 & 18.54 & 5.92 & 103.94 & 4.37 & 4.1  \\
 & & H95 & 7550.6 & a & 16.89 & 2.99 & -75.20 & 1.30 & 14.67 & 3.07 & 50.72 & 5.10 & 5.6  \\
 & & H94 & 7792.9 & a & 12.76 & 2.26 & -77.50 & 1.00 & 11.92 & 2.49 & 69.23 & 3.48 & 5.6  \\
 & & H93 & 8045.6 & a & 28.32 & 3.94 & -76.20 & 0.80 & 11.44 & 1.84 & 123.42 & 5.98 & 7.1  \\
 & & H92 & 8309.4 & a & 16.70 & 2.28 & -74.80 & 1.40 & 20.32 & 3.25 & 116.11 & 4.58 & 7.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.35 & 3.56 & \nodata  \\
 & & H89 & 9173.3 & a & 8.98 & 1.71 & -80.00 & 2.40 & 24.99 & 6.46 & 51.52 & 3.68 & 5.4  \\
 & & H88 & 9487.8 & a & 10.01 & 1.90 & -73.80 & 2.00 & 21.41 & 5.19 & 52.61 & 3.82 & 5.4  \\
G327.401+00.483 & atca492 & H85$-$H101 & 7729.5 & a & 21.55 & 0.85 & -75.80 & 0.40 & 18.44 & 0.84 & 135.43 & 1.64 & 25.0  \\
 & & H94$-$H101 & 6935.6 & a & 23.15 & 1.02 & -76.20 & 0.40 & 18.74 & 0.95 & 155.95 & 1.97 & 22.5  \\
 & & H85$-$H89 & 9920.2 & a & 17.66 & 1.19 & -74.10 & 0.60 & 16.96 & 1.32 & 78.81 & 2.19 & 14.7  \\
 & & H100 & 6478.8 & a & 24.23 & 3.44 & -75.50 & 1.10 & 15.22 & 2.51 & 173.12 & 6.01 & 7.0  \\
 & & H99 & 6676.1 & a & 21.80 & 2.77 & -78.80 & 1.20 & 19.70 & 3.01 & 144.08 & 5.44 & 7.9  \\
 & & H98 & 6881.5 & a & 20.36 & 3.37 & -78.10 & 1.20 & 15.39 & 2.96 & 159.68 & 5.91 & 6.0  \\
 & & H97 & 7095.4 & a & 22.43 & 2.26 & -75.50 & 1.10 & 21.73 & 2.54 & 149.96 & 4.71 & 9.8  \\
 & & H96 & 7318.3 & a & 25.05 & 3.21 & -73.70 & 0.90 & 14.22 & 2.11 & 146.25 & 5.42 & 7.7  \\
 & & H95 & 7550.6 & a & 25.48 & 2.94 & -76.60 & 1.10 & 19.01 & 2.57 & 135.72 & 5.71 & 8.6  \\
 & & H94 & 7792.9 & a & 25.60 & 2.68 & -75.70 & 1.00 & 20.40 & 2.54 & 146.93 & 5.38 & 9.5  \\
 & & H102 & 6106.9 & a & 26.15 & 4.27 & -77.00 & 1.20 & 15.42 & 2.92 & 178.53 & 7.51 & 6.1  \\
 & & H101 & 6289.1 & a & 24.94 & 3.07 & -76.50 & 1.00 & 16.85 & 2.40 & 176.06 & 5.63 & 8.0  \\
 & & H88 & 9487.8 & a & 19.57 & 2.18 & -72.20 & 0.90 & 16.28 & 2.10 & 84.51 & 3.94 & 8.9  \\
 & & H87 & 9816.9 & a & 18.47 & 2.36 & -75.90 & 1.10 & 18.15 & 2.70 & 81.69 & 4.48 & 7.8  \\
 & & H86 & 10161.3 & a & 14.29 & 2.61 & -76.10 & 1.60 & 17.88 & 3.88 & 77.10 & 4.89 & 5.5  \\
 & & H85 & 10522.0 & a & 18.32 & 2.53 & -74.10 & 1.10 & 15.99 & 2.58 & 67.35 & 4.52 & 7.2  \\
G327.555$-$00.829 & atca495 & H85$-$H101 & 7746.0 & a & 11.89 & 0.75 & -39.30 & 0.70 & 24.20 & 1.77 & 119.81 & 1.65 & 15.7  \\
 & & H94$-$H101 & 6868.6 & a & 13.35 & 0.96 & -39.60 & 0.80 & 23.14 & 1.93 & 138.18 & 2.07 & 13.7  \\
 & & H85$-$H89 & 9969.0 & a & 8.32 & 1.03 & -38.90 & 1.80 & 30.04 & 4.72 & 73.27 & 2.47 & 8.2  \\
 & & H100 & 6478.8 & a & 10.72 & 2.49 & -45.90 & 7.20 & 47.71 & 31.31 & 156.49 & 6.24 & 5.3  \\
 & & H99 & 6676.1 & a & 11.92 & 3.03 & -36.90 & 2.60 & 19.27 & 7.75 & 139.25 & 5.53 & 4.2  \\
 & & H98 & 6881.5 & a & 19.16 & 3.59 & -39.50 & 1.50 & 16.47 & 4.15 & 137.51 & 6.26 & 5.5  \\
 & & H97 & 7095.4 & a & 13.76 & 2.69 & -40.80 & 2.50 & 25.36 & 6.80 & 125.88 & 5.79 & 5.3  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.46 & 5.92 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.94 & 6.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.13 & 5.96 & \nodata  \\
 & & H102 & 6106.9 & a & 16.17 & 3.92 & -37.90 & 3.10 & 25.61 & 8.58 & 168.62 & 8.48 & 4.3  \\
 & & H101 & 6289.1 & a & 15.79 & 2.67 & -38.40 & 2.60 & 29.36 & 7.85 & 168.57 & 5.99 & 6.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.71 & 4.90 & \nodata  \\
 & & H87 & 9816.9 & a & 12.94 & 2.47 & -37.50 & 1.90 & 19.95 & 4.72 & 78.73 & 4.84 & 5.3  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.79 & 4.56 & \nodata  \\
 & & H85 & 10522.0 & a & 8.27 & 2.46 & -37.90 & 3.40 & 22.34 & 9.95 & 64.03 & 4.87 & 3.6  \\
G327.627$-$00.356 & shrds628 & H88$-$H112 & 5114.5 & a & 38.80 & 4.46 & -74.80 & 1.40 & 25.54 & 3.50 & 791.24 & 10.01 & 8.7  \\
 & & H100$-$H112 & 5114.5 & a & 38.80 & 4.46 & -74.80 & 1.40 & 25.54 & 3.50 & 791.24 & 10.01 & 8.7  \\
 & & H106$-$H112 & 4935.3 & a & 36.73 & 4.92 & -73.70 & 1.80 & 27.90 & 4.50 & 786.25 & 11.48 & 7.5  \\
 & & H100$-$H105 & 5831.0 & a & 50.39 & 10.20 & -77.90 & 2.00 & 20.53 & 4.89 & 810.54 & 20.59 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 784.25 & 22.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 794.53 & 22.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 772.53 & 24.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 587.73 & 41.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 628.50 & 43.34 & \nodata  \\
 & & H107 & 5293.7 & a & 55.17 & 11.63 & -72.00 & 4.10 & 37.26 & 13.14 & 863.87 & 28.95 & 5.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 861.84 & 34.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 976.15 & 35.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 764.45 & 70.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 800.26 & 45.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 621.78 & 44.74 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.14 & 56.50 & \nodata  \\
G327.714+00.576 & atca498 & H85$-$H101 & 7747.3 & a & 10.16 & 0.43 & -50.50 & 0.60 & 26.54 & 1.30 & 92.92 & 0.99 & 23.3  \\
 & & H94$-$H101 & 6921.9 & a & 11.55 & 0.58 & -49.60 & 0.60 & 25.81 & 1.51 & 108.38 & 1.33 & 19.5  \\
 & & H85$-$H89 & 9844.3 & a & 6.91 & 0.69 & -54.20 & 1.20 & 25.16 & 2.94 & 53.78 & 1.55 & 9.9  \\
 & & H100 & 6478.8 & a & 10.63 & 2.36 & -50.50 & 2.20 & 20.22 & 5.57 & 116.78 & 4.64 & 4.6  \\
 & & H99 & 6676.1 & a & 11.35 & 1.83 & -48.60 & 1.90 & 23.79 & 5.27 & 116.00 & 3.81 & 6.4  \\
 & & H98 & 6881.5 & a & 10.65 & 1.84 & -48.60 & 2.60 & 30.41 & 6.69 & 110.89 & 4.42 & 5.9  \\
 & & H97 & 7095.4 & a & 15.52 & 1.84 & -47.30 & 1.10 & 18.90 & 2.60 & 100.37 & 3.58 & 8.3  \\
 & & H96 & 7318.3 & a & 14.50 & 1.93 & -48.80 & 1.40 & 21.57 & 3.68 & 98.47 & 3.89 & 7.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.39 & 5.68 & \nodata  \\
 & & H94 & 7792.9 & a & 10.20 & 1.47 & -46.80 & 1.80 & 25.81 & 4.74 & 84.15 & 3.25 & 7.1  \\
 & & H102 & 6106.9 & a & 12.21 & 2.73 & -50.40 & 3.40 & 29.95 & 10.07 & 137.07 & 6.25 & 4.7  \\
 & & H101 & 6289.1 & a & 10.94 & 1.63 & -53.20 & 2.20 & 30.71 & 5.60 & 122.89 & 3.98 & 6.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.77 & 4.32 & \nodata  \\
 & & H88 & 9487.8 & a & 8.49 & 1.69 & -52.50 & 1.80 & 18.40 & 4.32 & 58.29 & 3.23 & 5.0  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.85 & 3.69 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.33 & 3.06 & \nodata  \\
 & & H85 & 10522.0 & a & 8.28 & 1.47 & -52.90 & 2.90 & 32.24 & 8.30 & 45.47 & 3.53 & 5.9  \\
G327.735$-$00.396 & shrds628 & H88$-$H112 & 6872.3 & a & 59.05 & 0.64 & -71.90 & 0.10 & 24.37 & 0.31 & 615.37 & 1.42 & 91.0  \\
 & & H100$-$H112 & 5460.8 & a & 54.03 & 0.85 & -71.60 & 0.20 & 24.77 & 0.45 & 698.23 & 1.89 & 63.2  \\
 & & H88$-$H95 & 8615.9 & a & 65.33 & 0.87 & -72.20 & 0.20 & 24.01 & 0.37 & 513.00 & 1.91 & 74.2  \\
 & & H106$-$H112 & 5042.8 & a & 53.39 & 1.19 & -71.90 & 0.30 & 25.11 & 0.65 & 750.21 & 2.67 & 44.3  \\
 & & H100$-$H105 & 5987.8 & a & 54.67 & 1.28 & -71.40 & 0.30 & 24.08 & 0.65 & 632.81 & 2.81 & 42.3  \\
 & & H112 & 4618.8 & a & 55.10 & 3.42 & -70.90 & 0.70 & 24.06 & 1.73 & 809.61 & 7.52 & 15.9  \\
 & & H111 & 4744.2 & a & 51.45 & 3.18 & -72.40 & 0.80 & 26.90 & 1.92 & 782.55 & 7.39 & 16.0  \\
 & & H110 & 4874.2 & a & 55.67 & 2.91 & -72.60 & 0.60 & 24.74 & 1.49 & 777.73 & 6.48 & 18.9  \\
 & & H109 & 5008.9 & a & 51.08 & 5.47 & -73.00 & 1.00 & 19.94 & 2.49 & 657.65 & 10.90 & 9.3  \\
 & & H108 & 5148.7 & a & 41.74 & 4.90 & -72.30 & 1.60 & 27.12 & 4.05 & 640.20 & 11.12 & 8.7  \\
 & & H107 & 5293.7 & a & 51.09 & 2.69 & -71.50 & 0.70 & 26.10 & 1.60 & 736.20 & 6.13 & 18.8  \\
 & & H106 & 5444.3 & a & 58.93 & 2.66 & -71.80 & 0.50 & 24.76 & 1.29 & 726.11 & 5.92 & 21.9  \\
 & & H105 & 5600.6 & a & 57.94 & 2.97 & -71.00 & 0.60 & 25.06 & 1.49 & 706.43 & 6.66 & 19.3  \\
 & & H104 & 5762.9 & a & 47.07 & 3.94 & -72.50 & 0.90 & 22.31 & 2.16 & 588.23 & 8.34 & 11.8  \\
 & & H103 & 5931.5 & a & 57.40 & 2.97 & -71.00 & 0.60 & 23.83 & 1.43 & 660.89 & 6.49 & 19.1  \\
 & & H102 & 6106.9 & a & 56.90 & 2.46 & -71.30 & 0.50 & 23.90 & 1.20 & 653.53 & 5.40 & 22.8  \\
 & & H101 & 6289.1 & a & 51.21 & 3.93 & -73.50 & 0.90 & 23.28 & 2.08 & 522.95 & 8.48 & 12.9  \\
 & & H100 & 6478.8 & a & 50.40 & 3.52 & -70.20 & 0.80 & 24.51 & 1.98 & 516.27 & 7.81 & 14.1  \\
 & & H95 & 7550.6 & a & 68.50 & 2.20 & -72.00 & 0.40 & 23.73 & 0.88 & 582.74 & 4.81 & 30.7  \\
 & & H94 & 7792.9 & a & 48.62 & 3.68 & -73.20 & 0.80 & 22.83 & 2.01 & 450.78 & 7.84 & 13.1  \\
 & & H92 & 8309.4 & a & 64.53 & 2.42 & -72.30 & 0.40 & 23.61 & 1.02 & 529.81 & 5.27 & 26.4  \\
 & & H91 & 8584.8 & a & 64.88 & 1.78 & -72.10 & 0.30 & 23.73 & 0.75 & 512.59 & 3.88 & 36.0  \\
 & & H89 & 9173.3 & a & 66.40 & 1.89 & -72.30 & 0.30 & 24.39 & 0.80 & 491.98 & 4.17 & 34.8  \\
 & & H88 & 9487.8 & a & 66.63 & 1.85 & -72.20 & 0.30 & 24.69 & 0.79 & 475.42 & 4.12 & 35.6  \\
G327.763+00.163 & atca501 & H85$-$H101 & 7846.0 & a & 18.41 & 0.54 & -92.10 & 0.30 & 24.07 & 0.82 & 168.98 & 1.20 & 33.4  \\
 & & H94$-$H101 & 6923.3 & a & 19.83 & 0.68 & -92.10 & 0.40 & 24.03 & 0.95 & 198.77 & 1.49 & 29.0  \\
 & & H85$-$H89 & 9848.1 & a & 15.44 & 0.73 & -92.10 & 0.60 & 24.50 & 1.34 & 103.77 & 1.63 & 20.8  \\
 & & H100 & 6478.8 & a & 22.81 & 2.18 & -94.20 & 1.30 & 26.94 & 3.17 & 218.82 & 4.97 & 10.5  \\
 & & H99 & 6676.1 & a & 17.70 & 2.11 & -90.40 & 1.30 & 21.60 & 3.11 & 208.31 & 4.32 & 8.4  \\
 & & H98 & 6881.5 & a & 20.19 & 1.92 & -91.20 & 1.20 & 25.69 & 2.85 & 201.29 & 4.33 & 10.5  \\
 & & H97 & 7095.4 & a & 21.01 & 1.92 & -92.90 & 1.00 & 21.79 & 2.32 & 190.56 & 4.01 & 10.8  \\
 & & H96 & 7318.3 & a & 21.21 & 1.82 & -91.20 & 1.20 & 28.51 & 2.97 & 178.36 & 4.30 & 11.7  \\
 & & H95 & 7550.6 & a & 18.67 & 2.19 & -89.10 & 1.40 & 24.75 & 3.44 & 161.60 & 4.86 & 8.5  \\
 & & H94 & 7792.9 & a & 21.56 & 1.98 & -93.30 & 1.20 & 26.57 & 2.93 & 187.93 & 4.51 & 10.9  \\
 & & H102 & 6106.9 & a & 26.04 & 2.91 & -93.80 & 1.00 & 17.52 & 2.26 & 222.42 & 5.47 & 8.8  \\
 & & H101 & 6289.1 & a & 19.58 & 2.19 & -92.30 & 1.20 & 22.07 & 2.95 & 221.80 & 4.57 & 8.9  \\
 & & H89 & 9173.3 & a & 16.80 & 3.01 & -91.40 & 1.60 & 18.75 & 3.90 & 122.42 & 5.82 & 5.5  \\
 & & H88 & 9487.8 & a & 13.81 & 1.17 & -92.80 & 1.40 & 33.41 & 3.62 & 107.33 & 2.95 & 12.0  \\
 & & H87 & 9816.9 & a & 20.41 & 1.79 & -91.80 & 0.90 & 20.86 & 2.14 & 108.83 & 3.65 & 11.3  \\
 & & H86 & 10161.3 & a & 14.76 & 1.61 & -90.90 & 1.20 & 22.92 & 2.94 & 98.82 & 3.42 & 9.1  \\
 & & H85 & 10522.0 & a & 13.48 & 1.88 & -94.80 & 1.40 & 20.74 & 3.46 & 86.35 & 3.79 & 7.2  \\
G327.770$-$00.346 & shrds628 & H88$-$H112 & 6035.9 & a & 119.22 & 1.04 & -70.30 & 0.10 & 24.56 & 0.25 & 1440.84 & 2.30 & 113.6  \\
 & & H100$-$H112 & 5387.9 & a & 118.33 & 1.23 & -70.30 & 0.10 & 24.65 & 0.30 & 1566.85 & 2.73 & 95.2  \\
 & & H88$-$H95 & 8421.0 & a & 122.12 & 1.98 & -70.10 & 0.20 & 24.00 & 0.45 & 977.52 & 4.35 & 60.9  \\
 & & H106$-$H112 & 5037.8 & a & 118.58 & 1.82 & -70.40 & 0.20 & 24.42 & 0.43 & 1670.85 & 4.02 & 64.5  \\
 & & H100$-$H105 & 5920.8 & a & 118.09 & 1.84 & -70.20 & 0.20 & 25.07 & 0.45 & 1408.74 & 4.12 & 63.6  \\
 & & H112 & 4618.8 & a & 120.60 & 4.77 & -70.00 & 0.40 & 22.00 & 1.00 & 1807.05 & 10.02 & 25.0  \\
 & & H111 & 4744.2 & a & 112.05 & 4.46 & -70.10 & 0.50 & 25.20 & 1.16 & 1743.35 & 10.03 & 24.8  \\
 & & H110 & 4874.2 & a & 119.06 & 3.72 & -70.70 & 0.40 & 25.77 & 0.93 & 1742.03 & 8.46 & 31.6  \\
 & & H109 & 5008.9 & a & 109.76 & 7.82 & -72.20 & 0.60 & 18.57 & 1.53 & 1402.14 & 15.08 & 13.9  \\
 & & H108 & 5148.7 & a & 103.72 & 7.07 & -70.00 & 0.80 & 24.66 & 1.95 & 1369.37 & 15.72 & 14.5  \\
 & & H107 & 5293.7 & a & 123.35 & 3.58 & -70.40 & 0.30 & 24.39 & 0.82 & 1650.42 & 7.93 & 34.0  \\
 & & H106 & 5444.3 & a & 123.97 & 3.80 & -70.40 & 0.40 & 24.67 & 0.87 & 1611.39 & 8.45 & 32.3  \\
 & & H105 & 5600.6 & a & 124.63 & 3.72 & -69.70 & 0.40 & 24.21 & 0.83 & 1554.93 & 8.19 & 33.1  \\
 & & H104 & 5762.9 & a & 96.36 & 6.41 & -69.70 & 0.80 & 24.30 & 1.87 & 1188.26 & 14.15 & 14.9  \\
 & & H103 & 5931.5 & a & 118.36 & 3.80 & -70.40 & 0.40 & 23.83 & 0.88 & 1444.88 & 8.31 & 30.8  \\
 & & H102 & 6106.9 & a & 122.33 & 3.99 & -70.40 & 0.40 & 24.76 & 0.93 & 1440.20 & 8.88 & 30.3  \\
 & & H101 & 6289.1 & a & 100.91 & 6.40 & -70.10 & 0.80 & 24.72 & 1.83 & 1103.98 & 14.21 & 15.6  \\
 & & H100 & 6478.8 & a & 91.86 & 6.14 & -70.10 & 0.90 & 26.41 & 2.05 & 1037.01 & 14.13 & 14.8  \\
 & & H95 & 7550.6 & a & 129.19 & 3.93 & -70.00 & 0.40 & 24.79 & 0.87 & 1164.64 & 8.76 & 32.5  \\
 & & H94 & 7792.9 & a & 109.23 & 6.98 & -69.80 & 0.60 & 20.32 & 1.50 & 806.85 & 14.09 & 15.5  \\
 & & H92 & 8309.4 & a & 119.92 & 4.96 & -69.90 & 0.50 & 26.26 & 1.26 & 1011.07 & 11.39 & 23.9  \\
 & & H91 & 8584.8 & a & 125.24 & 4.70 & -69.80 & 0.40 & 22.75 & 0.99 & 978.13 & 10.03 & 26.4  \\
 & & H89 & 9173.3 & a & 120.37 & 4.62 & -70.80 & 0.40 & 22.43 & 0.99 & 869.93 & 9.81 & 25.7  \\
 & & H88 & 9487.8 & a & 113.40 & 4.61 & -69.60 & 0.50 & 23.62 & 1.11 & 791.83 & 10.04 & 24.3  \\
G327.824+00.117 & shrds635 & H88$-$H112 & 5186.0 & a & 16.11 & 2.19 & -98.90 & 1.20 & 18.69 & 2.94 & 162.43 & 4.23 & 7.3  \\
 & & H100$-$H112 & 5186.0 & a & 15.68 & 2.23 & -98.90 & 1.30 & 18.12 & 2.98 & 162.52 & 4.25 & 6.9  \\
 & & H106$-$H112 & 4931.4 & a & 18.06 & 2.58 & -99.00 & 1.30 & 18.43 & 3.05 & 178.01 & 4.96 & 6.9  \\
 & & H100$-$H105 & 5930.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.92 & 7.10 & \nodata  \\
 & & H112 & 4618.8 & a & 32.40 & 6.39 & -98.30 & 1.90 & 20.20 & 4.94 & 207.48 & 12.59 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.98 & 12.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.86 & 9.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.59 & 14.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.85 & 17.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.83 & 14.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.26 & 16.50 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.50 & 15.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.41 & 15.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.15 & 15.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.98 & 19.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.89 & 17.78 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.52 & 19.41 & \nodata  \\
G327.824+00.117 & atca501 & H85$-$H101 & 7159.7 & a & 22.78 & 1.15 & -97.10 & 0.50 & 21.96 & 1.29 & 213.37 & 2.42 & 19.5  \\
 & & H94$-$H101 & 6804.7 & a & 23.54 & 1.35 & -97.40 & 0.60 & 21.36 & 1.41 & 227.01 & 2.78 & 17.3  \\
 & & H85$-$H89 & 9758.3 & a & 17.15 & 2.46 & -92.40 & 2.10 & 29.04 & 5.55 & 113.68 & 5.73 & 7.1  \\
 & & H100 & 6478.8 & a & 27.94 & 4.99 & -96.90 & 1.70 & 19.19 & 4.82 & 244.19 & 9.29 & 5.8  \\
 & & H99 & 6676.1 & a & 18.94 & 4.28 & -92.20 & 2.70 & 23.79 & 7.46 & 236.90 & 8.91 & 4.6  \\
 & & H98 & 6881.5 & a & 19.80 & 4.26 & -97.40 & 2.70 & 24.74 & 7.60 & 224.15 & 8.98 & 4.9  \\
 & & H97 & 7095.4 & a & 24.48 & 3.79 & -98.20 & 1.80 & 24.39 & 4.60 & 200.77 & 8.25 & 6.5  \\
 & & H96 & 7318.3 & a & 21.09 & 4.56 & -101.20 & 2.10 & 19.66 & 5.21 & 192.02 & 8.90 & 4.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.23 & 12.08 & \nodata  \\
 & & H94 & 7792.9 & a & 28.04 & 5.56 & -98.60 & 2.00 & 20.20 & 5.20 & 202.67 & 10.85 & 5.1  \\
 & & H102 & 6106.9 & a & 29.05 & 4.76 & -96.70 & 2.00 & 24.68 & 5.43 & 272.13 & 10.16 & 6.3  \\
 & & H101 & 6289.1 & a & 29.18 & 4.18 & -97.80 & 1.30 & 18.21 & 3.02 & 245.57 & 7.98 & 6.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.52 & 11.88 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.76 & 11.74 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.92 & 13.30 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.51 & 15.02 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.49 & 16.47 & \nodata  \\
G327.824+00.117 & mos049 & H88$-$H112 & 5173.8 & a & 21.01 & 2.36 & -99.60 & 1.10 & 20.18 & 2.63 & 218.75 & 4.75 & 8.8  \\
 & & H100$-$H112 & 5173.8 & a & 21.01 & 2.36 & -99.60 & 1.10 & 20.18 & 2.63 & 218.75 & 4.75 & 8.8  \\
 & & H106$-$H112 & 4936.4 & a & 22.41 & 2.64 & -100.20 & 1.20 & 20.32 & 2.77 & 237.25 & 5.33 & 8.4  \\
 & & H100$-$H105 & 5914.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.23 & 8.90 & \nodata  \\
 & & H112 & 4618.8 & a & 32.83 & 7.02 & -97.60 & 2.60 & 24.44 & 7.38 & 273.49 & 14.75 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.91 & 14.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.59 & 12.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.33 & 17.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.28 & 18.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.85 & 17.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.85 & 18.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.10 & 18.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.45 & 18.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.24 & 18.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.90 & 21.86 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.25 & 25.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.21 & 24.82 & \nodata  \\
G327.848+00.016 & shrds635 & H88$-$H112 & 6589.8 & a & 4.54 & 0.47 & -57.20 & 1.40 & 26.25 & 3.27 & 93.08 & 1.08 & 9.5  \\
 & & H88$-$H112 & 6589.8 & b & 3.46 & 0.49 & -104.50 & 1.70 & 24.43 & 4.14 & 93.08 & 1.08 & 7.0  \\
 & & H100$-$H112 & 5491.3 & a & 4.57 & 0.61 & -56.10 & 1.80 & 27.61 & 4.52 & 110.33 & 1.43 & 7.4  \\
 & & H100$-$H112 & 5491.3 & b & 3.80 & 0.64 & -103.40 & 2.10 & 25.00 & 5.12 & 110.33 & 1.43 & 5.9  \\
 & & H88$-$H95 & 8545.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.40 & 1.48 & \nodata  \\
 & & H106$-$H112 & 4983.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.53 & 2.03 & \nodata  \\
 & & H100$-$H105 & 6052.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.07 & 1.97 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.14 & 5.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.88 & 5.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.20 & 4.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.67 & 5.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.94 & 8.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.40 & 5.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.00 & 5.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.71 & 6.93 & \nodata  \\
 & & H104 & 5762.9 & a & 7.56 & 2.26 & -106.40 & 7.00 & 34.10 & 27.34 & 98.99 & 4.92 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.99 & 4.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.32 & 4.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.56 & 5.41 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.02 & 4.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.14 & 4.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.79 & 3.64 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.96 & 6.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.72 & 4.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.35 & 3.80 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.13 & 2.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.46 & 3.08 & \nodata  \\
G327.848+00.016 & mos049 & H88$-$H112 & 6597.6 & a & 6.00 & 0.51 & -104.40 & 1.10 & 25.82 & 2.64 & 123.20 & 1.15 & 11.8  \\
 & & H88$-$H112 & 6597.6 & b & 5.05 & 0.49 & -56.20 & 1.30 & 27.45 & 3.24 & 123.20 & 1.15 & 10.2  \\
 & & H100$-$H112 & 5502.8 & a & 6.78 & 0.71 & -104.40 & 1.20 & 23.58 & 2.95 & 145.35 & 1.52 & 9.6  \\
 & & H100$-$H112 & 5502.8 & b & 5.29 & 0.63 & -55.00 & 1.70 & 29.29 & 4.19 & 145.35 & 1.52 & 8.3  \\
 & & H88$-$H95 & 8591.5 & a & 5.05 & 0.78 & -58.30 & 1.30 & 17.67 & 3.20 & 82.97 & 1.47 & 6.4  \\
 & & H88$-$H95 & 8591.5 & b & 4.44 & 0.62 & -104.10 & 1.90 & 28.48 & 4.64 & 82.97 & 1.47 & 7.2  \\
 & & H106$-$H112 & 4984.1 & a & 8.57 & 1.17 & -105.90 & 1.20 & 18.12 & 2.89 & 160.48 & 2.23 & 7.2  \\
 & & H106$-$H112 & 4984.1 & b & 4.61 & 0.86 & -53.50 & 3.10 & 34.00 & 7.42 & 160.48 & 2.23 & 5.3  \\
 & & H100$-$H105 & 6056.2 & a & 5.73 & 0.92 & -56.10 & 2.10 & 26.34 & 5.27 & 129.19 & 2.10 & 6.2  \\
 & & H100$-$H105 & 6056.2 & b & 5.50 & 0.92 & -102.20 & 2.30 & 27.06 & 5.67 & 129.19 & 2.10 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.01 & 5.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.43 & 5.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.35 & 6.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.19 & 5.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.72 & 10.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.81 & 4.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.94 & 5.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.50 & 7.33 & \nodata  \\
 & & H104 & 5762.9 & a & 9.37 & 2.50 & -104.90 & 3.00 & 22.87 & 7.57 & 132.60 & 5.25 & 3.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.19 & 4.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.41 & 4.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.32 & 6.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.98 & 4.59 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.74 & 4.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.32 & 3.90 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.60 & 7.53 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.97 & 5.42 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.89 & 4.30 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.13 & 3.53 & \nodata  \\
 & & H88 & 9487.8 & a & 6.19 & 1.28 & -53.60 & 2.60 & 25.17 & 6.28 & 71.64 & 2.85 & 4.8  \\
G327.916+00.154 & shrds639 & H88$-$H112 & 7501.8 & a & 10.73 & 0.64 & -95.80 & 0.50 & 15.96 & 1.11 & 51.83 & 1.15 & 16.5  \\
 & & H100$-$H112 & 5993.1 & a & 9.94 & 1.00 & -95.20 & 0.80 & 16.63 & 1.94 & 58.87 & 1.83 & 9.8  \\
 & & H88$-$H95 & 8540.4 & a & 11.34 & 0.77 & -96.10 & 0.50 & 15.65 & 1.22 & 46.98 & 1.36 & 14.6  \\
 & & H106$-$H112 & 5444.3 & a & 14.22 & 2.62 & -96.60 & 1.70 & 18.45 & 4.12 & 57.91 & 4.99 & 5.4  \\
 & & H100$-$H105 & 6089.9 & a & 8.89 & 1.02 & -94.80 & 1.00 & 16.99 & 2.25 & 59.11 & 1.88 & 8.6  \\
 & & H106 & 5444.3 & a & 14.22 & 2.62 & -96.60 & 1.70 & 18.45 & 4.12 & 57.91 & 4.99 & 5.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.31 & 4.88 & \nodata  \\
 & & H103 & 5931.5 & a & 12.42 & 3.02 & -94.60 & 1.50 & 12.19 & 3.45 & 66.45 & 4.72 & 4.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.07 & 4.20 & \nodata  \\
 & & H101 & 6289.1 & a & 12.23 & 2.95 & -94.00 & 2.60 & 20.85 & 7.66 & 53.49 & 5.61 & 4.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.32 & 4.73 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.21 & 4.75 & \nodata  \\
 & & H94 & 7792.9 & a & 12.39 & 2.06 & -97.10 & 1.30 & 15.60 & 3.02 & 50.80 & 3.63 & 6.0  \\
 & & H93 & 8045.6 & a & 17.51 & 3.95 & -98.30 & 1.60 & 14.45 & 3.82 & 55.38 & 6.68 & 4.4  \\
 & & H92 & 8309.4 & a & 8.51 & 2.08 & -93.90 & 2.50 & 21.02 & 6.51 & 44.97 & 4.17 & 4.1  \\
 & & H91 & 8584.8 & a & 10.83 & 2.08 & -96.30 & 1.20 & 13.13 & 2.93 & 46.66 & 3.37 & 5.2  \\
 & & H89 & 9173.3 & a & 12.81 & 2.01 & -94.40 & 1.10 & 13.89 & 2.51 & 43.20 & 3.35 & 6.3  \\
 & & H88 & 9487.8 & a & 11.45 & 1.88 & -96.90 & 1.30 & 15.59 & 3.32 & 42.96 & 3.22 & 6.2  \\
G327.916+00.154 & mos049 & H88$-$H112 & 7397.8 & a & 12.96 & 0.69 & -95.80 & 0.40 & 15.67 & 0.96 & 63.23 & 1.23 & 18.5  \\
 & & H100$-$H112 & 5986.5 & a & 12.36 & 1.11 & -94.90 & 0.70 & 15.49 & 1.60 & 71.71 & 1.95 & 11.0  \\
 & & H88$-$H95 & 8604.1 & a & 14.10 & 0.88 & -96.40 & 0.50 & 16.01 & 1.15 & 55.84 & 1.57 & 15.9  \\
 & & H106$-$H112 & 5444.3 & a & 16.79 & 3.27 & -94.10 & 1.20 & 12.39 & 2.79 & 76.55 & 5.15 & 5.1  \\
 & & H100$-$H105 & 6083.3 & a & 11.32 & 1.19 & -95.00 & 0.80 & 15.99 & 1.94 & 70.94 & 2.13 & 9.4  \\
 & & H106 & 5444.3 & a & 16.79 & 3.27 & -94.10 & 1.20 & 12.39 & 2.79 & 76.55 & 5.15 & 5.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.14 & 4.65 & \nodata  \\
 & & H103 & 5931.5 & a & 12.30 & 2.79 & -94.60 & 1.70 & 15.53 & 4.13 & 74.44 & 4.90 & 4.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.80 & 4.50 & \nodata  \\
 & & H101 & 6289.1 & a & 17.41 & 3.31 & -94.70 & 1.60 & 17.06 & 3.88 & 60.76 & 6.05 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.05 & 4.54 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.76 & 4.89 & \nodata  \\
 & & H94 & 7792.9 & a & 13.73 & 2.30 & -97.30 & 1.40 & 17.03 & 3.36 & 59.48 & 4.22 & 6.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.31 & 7.07 & \nodata  \\
 & & H92 & 8309.4 & a & 16.28 & 3.02 & -93.10 & 1.50 & 16.31 & 3.67 & 60.81 & 5.39 & 5.4  \\
 & & H91 & 8584.8 & a & 13.15 & 2.45 & -95.20 & 1.60 & 17.38 & 4.36 & 56.64 & 4.40 & 5.5  \\
 & & H89 & 9173.3 & a & 14.87 & 2.33 & -94.70 & 1.10 & 13.87 & 2.51 & 53.65 & 3.88 & 6.3  \\
 & & H88 & 9487.8 & a & 15.70 & 1.91 & -97.80 & 0.80 & 14.15 & 1.99 & 53.00 & 3.22 & 8.1  \\
G327.979$-$00.006 & shrds640 & H88$-$H112 & 6738.1 & a & 3.07 & 0.67 & -42.30 & 4.10 & 29.90 & 18.57 & 33.09 & 1.32 & 5.6  \\
 & & H100$-$H112 & 5465.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.80 & 1.72 & \nodata  \\
 & & H88$-$H95 & 8789.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.03 & 2.20 & \nodata  \\
 & & H106$-$H112 & 5017.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.47 & 2.66 & \nodata  \\
 & & H100$-$H105 & 5963.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.18 & 2.50 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.65 & 6.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.82 & 6.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.43 & 6.57 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.39 & 6.73 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.11 & 8.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.72 & 5.68 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.72 & 6.75 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.03 & 5.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.00 & 5.32 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.47 & 5.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.24 & 7.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.46 & 7.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.11 & 8.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.76 & 6.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.98 & 4.97 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.30 & 5.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.13 & 4.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.43 & 4.75 & \nodata  \\
G327.979$-$00.006 & mos049 & H88$-$H112 & 6798.3 & a & 4.33 & 0.87 & -40.80 & 2.50 & 23.93 & 7.70 & 38.41 & 1.75 & 5.4  \\
 & & H100$-$H112 & 5539.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.06 & 2.32 & \nodata  \\
 & & H88$-$H95 & 8776.6 & a & 9.42 & 2.13 & -42.20 & 1.30 & 11.56 & 3.06 & 44.02 & 3.23 & 4.4  \\
 & & H106$-$H112 & 5047.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.42 & 3.42 & \nodata  \\
 & & H100$-$H105 & 6014.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.71 & 3.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.03 & 8.18 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.95 & 8.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.74 & 8.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.14 & 8.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.08 & 10.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.97 & 7.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.32 & 8.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.25 & 7.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.76 & 6.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.80 & 7.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.50 & 7.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.55 & 7.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.22 & 9.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.13 & 9.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.98 & 6.82 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.21 & 7.52 & \nodata  \\
 & & H89 & 9173.3 & a & 16.44 & 4.20 & -46.00 & 1.10 & 9.16 & 2.71 & 44.94 & 5.70 & 3.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.79 & 7.61 & \nodata  \\
G327.991$-$00.087 & shrds640 & H88$-$H112 & 5402.4 & a & 86.10 & 2.72 & -46.30 & 0.30 & 22.10 & 0.81 & 1042.78 & 5.74 & 31.2  \\
 & & H100$-$H112 & 5344.4 & a & 87.22 & 2.76 & -46.30 & 0.30 & 21.99 & 0.80 & 1056.55 & 5.81 & 31.2  \\
 & & H88$-$H95 & 8187.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.09 & 24.39 & \nodata  \\
 & & H106$-$H112 & 4981.1 & a & 85.61 & 3.78 & -46.00 & 0.50 & 22.59 & 1.15 & 1118.61 & 8.04 & 22.4  \\
 & & H100$-$H105 & 5935.1 & a & 89.84 & 5.02 & -46.60 & 0.60 & 21.05 & 1.36 & 955.68 & 10.32 & 17.7  \\
 & & H112 & 4618.8 & a & 86.62 & 8.79 & -45.60 & 1.30 & 26.91 & 3.18 & 1245.70 & 20.35 & 9.8  \\
 & & H111 & 4744.2 & a & 93.19 & 11.68 & -46.50 & 1.00 & 16.24 & 2.35 & 1202.58 & 21.09 & 7.9  \\
 & & H110 & 4874.2 & a & 95.30 & 9.33 & -45.50 & 1.00 & 20.14 & 2.29 & 1198.00 & 18.71 & 10.1  \\
 & & H109 & 5008.9 & a & 90.79 & 9.64 & -44.70 & 1.20 & 23.51 & 2.95 & 1126.39 & 20.78 & 9.4  \\
 & & H108 & 5148.7 & a & 65.59 & 13.63 & -45.50 & 1.90 & 19.13 & 4.73 & 725.93 & 26.46 & 4.8  \\
 & & H107 & 5293.7 & a & 77.08 & 8.79 & -46.20 & 1.40 & 25.25 & 3.41 & 1033.71 & 19.62 & 8.7  \\
 & & H106 & 5444.3 & a & 85.39 & 10.54 & -47.90 & 1.20 & 20.43 & 2.92 & 997.37 & 21.31 & 8.0  \\
 & & H105 & 5600.6 & a & 83.38 & 8.04 & -46.50 & 1.30 & 27.14 & 3.11 & 973.40 & 18.62 & 10.3  \\
 & & H104 & 5762.9 & a & 82.28 & 10.74 & -45.40 & 1.30 & 19.84 & 3.01 & 896.46 & 21.39 & 7.6  \\
 & & H103 & 5931.5 & a & 61.78 & 10.35 & -48.00 & 1.70 & 21.05 & 4.13 & 871.57 & 21.19 & 5.9  \\
 & & H102 & 6106.9 & a & 82.80 & 11.98 & -47.80 & 1.10 & 14.85 & 2.48 & 810.92 & 20.68 & 6.8  \\
 & & H101 & 6289.1 & a & 155.91 & 14.48 & -46.60 & 0.90 & 20.65 & 2.23 & 1385.93 & 29.43 & 10.7  \\
 & & H100 & 6478.8 & a & 96.27 & 15.82 & -45.60 & 1.20 & 15.41 & 2.97 & 731.72 & 27.68 & 6.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.84 & 43.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.12 & 39.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.80 & 52.40 & \nodata  \\
G327.991$-$00.087 & mos049 & H88$-$H112 & 5454.4 & a & 118.46 & 3.18 & -46.10 & 0.30 & 21.17 & 0.66 & 1319.60 & 6.55 & 36.9  \\
 & & H100$-$H112 & 5339.7 & a & 119.94 & 3.16 & -46.10 & 0.30 & 21.22 & 0.64 & 1346.01 & 6.51 & 37.6  \\
 & & H88$-$H95 & 8345.9 & a & 86.55 & 11.59 & -46.70 & 1.40 & 21.12 & 3.31 & 649.71 & 23.76 & 7.4  \\
 & & H106$-$H112 & 4962.0 & a & 124.74 & 4.22 & -45.90 & 0.30 & 20.77 & 0.81 & 1464.37 & 8.62 & 29.2  \\
 & & H100$-$H105 & 5951.2 & a & 111.17 & 5.01 & -46.40 & 0.50 & 21.67 & 1.13 & 1155.06 & 10.45 & 21.9  \\
 & & H112 & 4618.8 & a & 125.92 & 10.28 & -44.70 & 0.90 & 23.17 & 2.19 & 1600.32 & 22.16 & 12.1  \\
 & & H111 & 4744.2 & a & 118.22 & 10.81 & -47.00 & 0.90 & 20.08 & 2.13 & 1580.31 & 21.70 & 10.8  \\
 & & H110 & 4874.2 & a & 132.40 & 10.75 & -45.60 & 0.70 & 18.33 & 1.72 & 1529.33 & 20.60 & 12.2  \\
 & & H109 & 5008.9 & a & 123.40 & 10.05 & -45.40 & 0.90 & 21.94 & 2.07 & 1355.67 & 21.07 & 12.1  \\
 & & H108 & 5148.7 & a & 130.94 & 31.79 & -43.00 & 2.20 & 18.57 & 5.82 & 1161.69 & 59.50 & 4.2  \\
 & & H107 & 5293.7 & a & 136.13 & 10.78 & -46.80 & 0.80 & 21.89 & 2.02 & 1355.92 & 22.54 & 12.5  \\
 & & H106 & 5444.3 & a & 120.41 & 12.01 & -46.70 & 1.00 & 19.59 & 2.27 & 1301.09 & 23.79 & 9.9  \\
 & & H105 & 5600.6 & a & 106.91 & 10.24 & -45.30 & 1.10 & 22.54 & 2.52 & 1230.38 & 21.71 & 10.4  \\
 & & H104 & 5762.9 & a & 112.27 & 11.03 & -46.60 & 1.10 & 22.00 & 2.53 & 1168.42 & 23.09 & 10.1  \\
 & & H103 & 5931.5 & a & 93.89 & 10.97 & -47.50 & 1.30 & 23.18 & 3.14 & 1137.60 & 23.63 & 8.5  \\
 & & H102 & 6106.9 & a & 106.77 & 11.04 & -47.40 & 1.20 & 23.07 & 2.76 & 1066.24 & 23.73 & 9.6  \\
 & & H101 & 6289.1 & a & 149.43 & 14.27 & -46.10 & 0.90 & 20.25 & 2.24 & 1259.69 & 28.75 & 10.4  \\
 & & H100 & 6478.8 & a & 101.43 & 14.45 & -46.00 & 1.30 & 19.15 & 3.18 & 985.62 & 28.24 & 7.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 662.16 & 43.78 & \nodata  \\
 & & H92 & 8309.4 & a & 102.31 & 17.01 & -46.90 & 2.50 & 29.96 & 6.50 & 685.67 & 40.32 & 6.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 675.58 & 55.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 449.37 & 50.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2036.71 & 493.69 & \nodata  \\
G328.062+00.076 & shrds644 & H88$-$H112 & 7250.3 & a & 4.04 & 0.74 & -48.10 & 2.20 & 24.99 & 5.57 & 62.92 & 1.62 & 5.5  \\
 & & H100$-$H112 & 5560.3 & a & 4.89 & 1.25 & -45.50 & 2.30 & 18.39 & 6.04 & 66.92 & 2.33 & 4.0  \\
 & & H88$-$H95 & 8782.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.61 & 2.45 & \nodata  \\
 & & H106$-$H112 & 5018.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.18 & 3.67 & \nodata  \\
 & & H100$-$H105 & 5998.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.46 & 3.30 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.87 & 10.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.58 & 10.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.87 & 9.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.96 & 8.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.57 & 9.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.73 & 8.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.85 & 8.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.49 & 7.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.08 & 7.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.08 & 7.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.00 & 11.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.35 & 8.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.46 & 6.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.58 & 4.97 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.23 & 5.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.75 & 4.71 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.99 & 4.53 & \nodata  \\
G328.062+00.076 & mos049 & H88$-$H112 & 6882.6 & a & 3.05 & 0.67 & -46.40 & 1.80 & 16.34 & 4.57 & 59.32 & 1.19 & 4.6  \\
 & & H100$-$H112 & 5499.7 & a & 3.87 & 0.97 & -45.10 & 1.50 & 12.61 & 3.75 & 60.51 & 1.53 & 4.0  \\
 & & H88$-$H95 & 8775.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.76 & 1.98 & \nodata  \\
 & & H106$-$H112 & 4999.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.51 & 2.23 & \nodata  \\
 & & H100$-$H105 & 6020.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.50 & 2.26 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.37 & 5.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.39 & 6.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.83 & 6.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.64 & 5.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.15 & 7.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.07 & 6.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.04 & 5.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.08 & 5.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.49 & 5.53 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.44 & 5.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.71 & 5.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.18 & 6.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.12 & 5.49 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.43 & 7.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.11 & 5.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.34 & 4.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.30 & 4.67 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.82 & 3.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.91 & 3.99 & \nodata  \\
G328.117+00.108 & shrds644 & H88$-$H112 & 5601.4 & a & 19.42 & 1.94 & -103.90 & 1.10 & 23.06 & 2.67 & 235.11 & 4.16 & 9.9  \\
 & & H100$-$H112 & 5366.9 & a & 20.25 & 2.09 & -104.00 & 1.20 & 23.15 & 2.76 & 249.01 & 4.51 & 9.6  \\
 & & H88$-$H95 & 8386.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.32 & 8.05 & \nodata  \\
 & & H106$-$H112 & 4953.3 & a & 21.24 & 2.75 & -103.40 & 1.40 & 22.10 & 3.38 & 271.85 & 5.76 & 7.7  \\
 & & H100$-$H105 & 6001.5 & a & 20.37 & 3.48 & -104.30 & 1.80 & 21.36 & 4.73 & 213.94 & 6.99 & 6.0  \\
 & & H112 & 4618.8 & a & 26.15 & 7.18 & -101.50 & 2.90 & 21.46 & 7.30 & 300.59 & 14.59 & 3.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.63 & 16.04 & \nodata  \\
 & & H110 & 4874.2 & a & 23.48 & 7.79 & -96.90 & 2.60 & 16.07 & 6.65 & 284.64 & 13.67 & 3.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.68 & 14.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.96 & 16.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.86 & 15.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.33 & 16.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.21 & 16.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.23 & 13.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.06 & 14.44 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.77 & 22.99 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.65 & 15.64 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.09 & 16.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.25 & 16.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.31 & 18.79 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.31 & 15.43 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.71 & 24.68 & \nodata  \\
G328.117+00.108 & shrds647 & H88$-$H112 & 6256.7 & a & 19.32 & 0.67 & -104.30 & 0.40 & 21.16 & 0.85 & 234.09 & 1.39 & 28.3  \\
 & & H100$-$H112 & 5459.1 & a & 21.00 & 0.78 & -104.10 & 0.40 & 21.09 & 0.90 & 280.02 & 1.60 & 26.7  \\
 & & H88$-$H95 & 8585.1 & a & 13.56 & 0.86 & -105.20 & 0.60 & 18.79 & 1.37 & 100.39 & 1.66 & 15.6  \\
 & & H106$-$H112 & 5013.8 & a & 22.21 & 1.11 & -103.70 & 0.50 & 22.28 & 1.29 & 322.14 & 2.35 & 19.8  \\
 & & H100$-$H105 & 5982.9 & a & 19.74 & 1.17 & -104.40 & 0.60 & 20.09 & 1.38 & 230.35 & 2.36 & 16.6  \\
 & & H112 & 4618.8 & a & 30.01 & 3.28 & -105.20 & 1.10 & 19.78 & 2.52 & 379.11 & 6.50 & 9.1  \\
 & & H111 & 4744.2 & a & 20.92 & 3.31 & -102.00 & 1.50 & 19.77 & 3.70 & 362.77 & 6.55 & 6.3  \\
 & & H110 & 4874.2 & a & 22.79 & 3.34 & -103.90 & 1.30 & 18.07 & 3.35 & 345.46 & 6.19 & 6.9  \\
 & & H109 & 5008.9 & a & 14.05 & 3.29 & -99.60 & 5.50 & 38.83 & 22.85 & 233.44 & 7.62 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.28 & 7.00 & \nodata  \\
 & & H107 & 5293.7 & a & 28.09 & 3.20 & -102.90 & 1.10 & 19.29 & 2.55 & 298.28 & 6.28 & 8.7  \\
 & & H106 & 5444.3 & a & 18.87 & 2.47 & -105.50 & 1.80 & 27.51 & 4.77 & 284.15 & 5.58 & 7.9  \\
 & & H105 & 5600.6 & a & 19.79 & 2.31 & -103.70 & 1.50 & 25.99 & 3.54 & 273.17 & 5.27 & 8.5  \\
 & & H104 & 5762.9 & a & 21.55 & 2.62 & -103.70 & 1.30 & 21.06 & 2.96 & 251.48 & 5.37 & 8.1  \\
 & & H103 & 5931.5 & a & 17.96 & 2.62 & -103.70 & 1.60 & 21.80 & 4.11 & 230.21 & 5.31 & 7.0  \\
 & & H102 & 6106.9 & a & 21.13 & 2.79 & -104.40 & 1.30 & 20.35 & 3.11 & 221.08 & 5.64 & 7.5  \\
 & & H101 & 6289.1 & a & 11.54 & 3.28 & -106.10 & 2.90 & 20.21 & 8.51 & 137.87 & 6.19 & 3.7  \\
 & & H100 & 6478.8 & a & 24.39 & 2.92 & -105.70 & 0.90 & 14.64 & 2.03 & 206.54 & 4.99 & 8.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.44 & 7.64 & \nodata  \\
 & & H94 & 7792.9 & a & 15.15 & 2.20 & -106.40 & 1.50 & 21.47 & 3.99 & 133.26 & 4.43 & 7.0  \\
 & & H92 & 8309.4 & a & 14.58 & 2.07 & -105.30 & 1.30 & 18.33 & 3.03 & 108.50 & 3.96 & 7.0  \\
 & & H91 & 8584.8 & a & 18.05 & 2.35 & -107.20 & 1.00 & 15.96 & 2.45 & 103.37 & 4.18 & 7.6  \\
 & & H89 & 9173.3 & a & 13.81 & 2.09 & -103.60 & 1.20 & 16.40 & 2.90 & 86.94 & 3.78 & 6.6  \\
 & & H88 & 9487.8 & a & 11.91 & 1.79 & -102.10 & 1.40 & 18.77 & 3.50 & 66.65 & 3.41 & 6.7  \\
G328.117+00.108 & shrds648 & H88$-$H112 & 5389.9 & a & 19.83 & 3.05 & -104.60 & 1.40 & 19.05 & 3.48 & 222.41 & 5.91 & 6.5  \\
 & & H100$-$H112 & 5323.7 & a & 20.42 & 3.13 & -104.50 & 1.40 & 18.71 & 3.39 & 226.00 & 6.02 & 6.5  \\
 & & H88$-$H95 & 8254.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.16 & 21.29 & \nodata  \\
 & & H106$-$H112 & 4952.6 & a & 22.50 & 3.61 & -106.90 & 1.70 & 22.26 & 4.18 & 250.73 & 7.59 & 6.2  \\
 & & H100$-$H105 & 5946.0 & a & 18.47 & 4.80 & -101.30 & 1.90 & 14.85 & 4.56 & 184.37 & 8.24 & 3.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.61 & 17.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.21 & 17.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.18 & 17.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.34 & 18.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.52 & 19.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.98 & 18.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.99 & 17.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.57 & 18.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.55 & 18.07 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.11 & 18.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.35 & 27.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.12 & 23.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.60 & 34.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.82 & 31.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.48 & 39.05 & \nodata  \\
G328.117+00.108 & mos049 & H88$-$H112 & 6287.1 & a & 29.24 & 0.84 & -104.10 & 0.30 & 20.47 & 0.68 & 343.29 & 1.69 & 34.6  \\
 & & H100$-$H112 & 5471.9 & a & 31.72 & 1.07 & -103.80 & 0.30 & 20.62 & 0.81 & 405.99 & 2.18 & 29.2  \\
 & & H88$-$H95 & 8568.8 & a & 22.18 & 1.02 & -105.10 & 0.40 & 19.55 & 1.04 & 167.86 & 2.02 & 21.5  \\
 & & H106$-$H112 & 5019.5 & a & 33.20 & 1.45 & -103.60 & 0.50 & 21.38 & 1.08 & 462.51 & 3.00 & 22.7  \\
 & & H100$-$H105 & 6011.7 & a & 29.81 & 1.35 & -104.00 & 0.40 & 19.50 & 1.02 & 338.57 & 2.66 & 21.9  \\
 & & H112 & 4618.8 & a & 33.37 & 3.70 & -103.50 & 1.40 & 26.05 & 3.59 & 516.77 & 8.27 & 9.1  \\
 & & H111 & 4744.2 & a & 36.82 & 3.96 & -104.10 & 1.00 & 18.36 & 2.29 & 499.93 & 7.61 & 9.2  \\
 & & H110 & 4874.2 & a & 32.35 & 3.44 & -103.20 & 1.00 & 19.27 & 2.37 & 474.18 & 6.77 & 9.3  \\
 & & H109 & 5008.9 & a & 26.10 & 3.38 & -104.10 & 1.60 & 25.76 & 4.13 & 371.86 & 7.53 & 7.8  \\
 & & H108 & 5148.7 & a & 35.56 & 4.49 & -102.20 & 1.20 & 19.85 & 2.92 & 551.73 & 8.94 & 7.8  \\
 & & H107 & 5293.7 & a & 36.79 & 3.53 & -104.00 & 0.90 & 19.43 & 2.16 & 421.50 & 6.96 & 10.3  \\
 & & H106 & 5444.3 & a & 31.70 & 3.04 & -104.10 & 1.20 & 26.06 & 2.90 & 403.32 & 6.94 & 10.3  \\
 & & H105 & 5600.6 & a & 30.53 & 3.28 & -104.00 & 1.10 & 20.54 & 2.57 & 386.07 & 6.63 & 9.2  \\
 & & H104 & 5762.9 & a & 31.71 & 3.33 & -104.40 & 1.00 & 18.88 & 2.29 & 356.97 & 6.48 & 9.4  \\
 & & H103 & 5931.5 & a & 26.58 & 3.02 & -104.40 & 1.10 & 20.29 & 2.68 & 335.29 & 6.09 & 8.7  \\
 & & H102 & 6106.9 & a & 29.78 & 2.99 & -103.80 & 1.10 & 22.22 & 2.62 & 319.03 & 6.29 & 9.9  \\
 & & H101 & 6289.1 & a & 32.64 & 4.17 & -102.40 & 1.30 & 20.03 & 3.00 & 334.87 & 8.32 & 7.8  \\
 & & H100 & 6478.8 & a & 30.46 & 2.94 & -104.80 & 0.90 & 17.98 & 2.00 & 298.50 & 5.58 & 10.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.95 & 9.39 & \nodata  \\
 & & H94 & 7792.9 & a & 22.52 & 2.67 & -106.70 & 1.40 & 24.33 & 3.69 & 207.39 & 5.75 & 8.6  \\
 & & H92 & 8309.4 & a & 24.76 & 2.13 & -105.10 & 0.90 & 20.77 & 2.06 & 185.12 & 4.35 & 11.5  \\
 & & H91 & 8584.8 & a & 30.41 & 2.83 & -104.30 & 0.90 & 18.92 & 2.04 & 200.41 & 5.51 & 10.6  \\
 & & H89 & 9173.3 & a & 19.47 & 2.32 & -105.40 & 1.00 & 17.34 & 2.39 & 134.76 & 4.33 & 8.3  \\
 & & H88 & 9487.8 & a & 13.86 & 2.34 & -103.10 & 1.30 & 15.36 & 3.01 & 93.11 & 4.10 & 5.9  \\
G328.117+00.570 & shrds646 & H88$-$H112 & 6193.9 & a & 11.33 & 1.12 & -91.80 & 0.80 & 17.16 & 1.95 & 93.48 & 2.07 & 10.0  \\
 & & H100$-$H112 & 5539.1 & a & 12.58 & 1.38 & -92.10 & 1.00 & 17.79 & 2.25 & 109.90 & 2.60 & 9.0  \\
 & & H88$-$H95 & 8514.8 & a & 6.75 & 1.42 & -90.70 & 2.10 & 19.74 & 6.00 & 35.07 & 2.67 & 5.0  \\
 & & H106$-$H112 & 4999.0 & a & 13.04 & 2.43 & -93.20 & 1.40 & 15.60 & 3.40 & 123.46 & 4.28 & 5.3  \\
 & & H100$-$H105 & 6024.2 & a & 12.50 & 1.57 & -91.20 & 1.20 & 19.49 & 2.84 & 97.73 & 3.10 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.78 & 10.27 & \nodata  \\
 & & H111 & 4744.2 & a & 17.24 & 5.96 & -91.40 & 2.40 & 14.40 & 6.00 & 134.40 & 10.00 & 2.9  \\
 & & H110 & 4874.2 & a & 13.43 & 5.09 & -96.20 & 3.50 & 18.26 & 10.12 & 142.58 & 9.15 & 2.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.44 & 9.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.59 & 8.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.62 & 8.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.19 & 7.33 & \nodata  \\
 & & H104 & 5762.9 & a & 17.57 & 4.40 & -88.50 & 2.10 & 16.75 & 5.37 & 84.84 & 7.83 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.06 & 7.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.07 & 6.97 & \nodata  \\
 & & H101 & 6289.1 & a & 21.26 & 4.45 & -91.30 & 2.50 & 24.37 & 7.16 & 151.64 & 9.35 & 5.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.66 & 7.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.62 & 5.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.94 & 5.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.89 & 5.31 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.22 & 4.37 & \nodata  \\
G328.146+00.185 & shrds648 & H88$-$H112 & 6651.5 & a & 6.15 & 0.80 & -90.60 & 1.20 & 19.65 & 3.01 & 52.37 & 1.57 & 7.7  \\
 & & H100$-$H112 & 5406.0 & a & 5.41 & 1.07 & -91.50 & 1.90 & 20.03 & 4.90 & 58.78 & 2.11 & 5.1  \\
 & & H88$-$H95 & 8693.2 & a & 7.09 & 1.19 & -91.50 & 2.50 & 26.12 & 8.86 & 41.81 & 2.39 & 6.7  \\
 & & H106$-$H112 & 4914.0 & a & 7.34 & 1.50 & -90.50 & 1.70 & 17.18 & 4.35 & 59.94 & 2.73 & 4.9  \\
 & & H100$-$H105 & 6020.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.32 & 3.18 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.08 & 6.99 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.10 & 6.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.09 & 5.78 & \nodata  \\
 & & H109 & 5008.9 & a & 14.86 & 4.64 & -96.90 & 1.90 & 12.48 & 4.51 & 68.66 & 7.33 & 3.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.38 & 9.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.36 & 8.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.24 & 8.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.81 & 8.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.02 & 6.99 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.11 & 7.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.97 & 10.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.79 & 8.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.31 & 6.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.14 & 4.95 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.15 & 5.60 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.39 & 4.75 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.53 & 5.39 & \nodata  \\
G328.146+00.185 & mos049 & H88$-$H112 & 6397.5 & a & 7.50 & 1.19 & -91.40 & 1.10 & 14.37 & 2.68 & 66.71 & 2.01 & 6.2  \\
 & & H100$-$H112 & 5418.8 & a & 5.31 & 1.25 & -91.70 & 2.90 & 22.07 & 9.63 & 71.51 & 2.35 & 4.7  \\
 & & H88$-$H95 & 8685.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.32 & 3.50 & \nodata  \\
 & & H106$-$H112 & 4949.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.72 & 3.04 & \nodata  \\
 & & H100$-$H105 & 6023.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.00 & 3.74 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.17 & 8.14 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.47 & 8.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.56 & 6.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.76 & 7.94 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.11 & 15.36 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.28 & 11.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.54 & 9.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.86 & 8.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.23 & 9.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.80 & 7.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.44 & 8.35 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.84 & 10.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.47 & 8.70 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.02 & 46.98 & \nodata  \\
 & & H94 & 7792.9 & a & 16.45 & 4.82 & -88.00 & 2.30 & 15.86 & 6.21 & 56.99 & 8.29 & 3.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.06 & 6.83 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.12 & 8.93 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.94 & 6.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.18 & 7.42 & \nodata  \\
G328.162$-$00.614 & shrds652 & H88$-$H112 & 5904.3 & a & 18.08 & 0.92 & -35.10 & 0.40 & 17.27 & 1.02 & 163.18 & 1.72 & 19.3  \\
 & & H100$-$H112 & 5416.5 & a & 19.69 & 1.07 & -35.20 & 0.50 & 17.51 & 1.10 & 184.46 & 2.01 & 18.1  \\
 & & H88$-$H95 & 8454.1 & a & 9.68 & 1.55 & -34.40 & 1.20 & 15.55 & 2.89 & 51.90 & 2.73 & 6.2  \\
 & & H106$-$H112 & 5023.8 & a & 21.65 & 1.61 & -34.50 & 0.60 & 16.74 & 1.43 & 209.88 & 2.95 & 13.3  \\
 & & H100$-$H105 & 5982.6 & a & 16.67 & 1.44 & -36.70 & 0.80 & 20.00 & 2.02 & 147.82 & 2.88 & 11.5  \\
 & & H112 & 4618.8 & a & 24.28 & 6.33 & -35.50 & 1.20 & 9.59 & 2.89 & 248.26 & 8.79 & 3.8  \\
 & & H111 & 4744.2 & a & 20.72 & 4.54 & -35.80 & 1.80 & 17.22 & 4.67 & 235.94 & 8.27 & 4.6  \\
 & & H110 & 4874.2 & a & 19.27 & 3.16 & -33.10 & 2.20 & 27.21 & 5.67 & 226.42 & 7.19 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.80 & 10.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.34 & 8.07 & \nodata  \\
 & & H107 & 5293.7 & a & 29.58 & 4.21 & -35.70 & 1.00 & 14.35 & 2.36 & 200.81 & 7.14 & 7.0  \\
 & & H106 & 5444.3 & a & 16.86 & 3.38 & -31.00 & 7.00 & 43.62 & 40.43 & 186.00 & 7.23 & 6.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.75 & 8.15 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.48 & 7.37 & \nodata  \\
 & & H103 & 5931.5 & a & 17.97 & 3.40 & -38.60 & 2.00 & 21.35 & 5.15 & 158.62 & 6.84 & 5.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.00 & 7.35 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.31 & 6.95 & \nodata  \\
 & & H100 & 6478.8 & a & 24.02 & 4.02 & -39.00 & 1.80 & 22.09 & 4.83 & 136.30 & 8.19 & 6.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.94 & 7.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.84 & 6.31 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.62 & 12.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.35 & 7.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.39 & 7.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.50 & 5.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.95 & 6.21 & \nodata  \\
G328.193$-$00.479 & shrds651 & H88$-$H112 & 6148.5 & a & 9.29 & 1.00 & -45.10 & 1.20 & 22.73 & 2.92 & 96.76 & 2.13 & 9.2  \\
 & & H100$-$H112 & 5545.8 & a & 10.34 & 1.17 & -44.50 & 1.30 & 23.22 & 3.13 & 111.48 & 2.50 & 8.8  \\
 & & H88$-$H95 & 8684.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.85 & 2.88 & \nodata  \\
 & & H106$-$H112 & 5018.1 & a & 11.95 & 1.86 & -44.70 & 1.60 & 20.92 & 4.12 & 119.37 & 3.72 & 6.5  \\
 & & H100$-$H105 & 6011.4 & a & 8.61 & 1.47 & -44.20 & 2.30 & 27.33 & 5.61 & 104.62 & 3.41 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.17 & 10.81 & \nodata  \\
 & & H111 & 4744.2 & a & 22.92 & 7.21 & -36.00 & 1.40 & 9.23 & 3.35 & 128.07 & 9.82 & 3.1  \\
 & & H110 & 4874.2 & a & 17.32 & 5.39 & -46.10 & 3.40 & 20.82 & 10.91 & 136.01 & 10.00 & 3.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.55 & 9.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.82 & 9.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.45 & 8.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.39 & 8.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.69 & 7.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.05 & 7.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.36 & 7.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.19 & 7.40 & \nodata  \\
 & & H101 & 6289.1 & a & 19.88 & 5.88 & -48.90 & 3.00 & 18.39 & 8.46 & 175.53 & 10.60 & 3.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.94 & 7.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.90 & 5.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.40 & 4.62 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.27 & 4.71 & \nodata  \\
G328.193$-$00.479 & shrds652 & H88$-$H112 & 5307.1 & a & 15.81 & 1.84 & -41.20 & 1.30 & 22.63 & 3.12 & 146.08 & 3.89 & 8.6  \\
 & & H100$-$H112 & 5359.4 & a & 14.93 & 1.81 & -41.30 & 1.30 & 22.19 & 3.15 & 140.20 & 3.80 & 8.2  \\
 & & H88$-$H95 & 7726.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -128.14 & 26.65 & \nodata  \\
 & & H106$-$H112 & 5050.8 & a & 16.50 & 2.72 & -41.70 & 1.60 & 19.74 & 3.90 & 153.16 & 5.35 & 6.1  \\
 & & H100$-$H105 & 5893.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.74 & 5.46 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.25 & 16.10 & \nodata  \\
 & & H111 & 4744.2 & a & 29.89 & 8.81 & -42.90 & 2.70 & 17.98 & 7.28 & 191.45 & 16.05 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.96 & 14.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.41 & 14.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.30 & 11.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.45 & 12.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.67 & 11.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.24 & 12.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.29 & 11.89 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.09 & 13.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.98 & 13.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.60 & 22.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.80 & 16.54 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -86.75 & 40.19 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -144.29 & 32.19 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.78 & \nodata  \\
G328.193$-$00.479 & mos047 & H88$-$H112 & 6150.6 & a & 17.85 & 1.08 & -45.00 & 0.60 & 21.69 & 1.52 & 160.13 & 2.25 & 16.3  \\
 & & H100$-$H112 & 5500.3 & a & 18.17 & 1.24 & -44.60 & 0.70 & 21.70 & 1.73 & 175.02 & 2.59 & 14.5  \\
 & & H88$-$H95 & 8706.4 & a & 17.30 & 1.77 & -46.40 & 1.00 & 20.83 & 2.46 & 101.53 & 3.61 & 9.7  \\
 & & H106$-$H112 & 5009.6 & a & 18.99 & 1.77 & -45.30 & 0.90 & 20.32 & 2.21 & 185.78 & 3.57 & 10.6  \\
 & & H100$-$H105 & 6001.9 & a & 16.57 & 1.66 & -43.40 & 1.20 & 23.93 & 2.79 & 164.20 & 3.62 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.44 & 10.32 & \nodata  \\
 & & H111 & 4744.2 & a & 19.25 & 5.72 & -40.80 & 3.00 & 20.49 & 8.42 & 210.45 & 11.06 & 3.5  \\
 & & H110 & 4874.2 & a & 22.81 & 3.99 & -48.30 & 2.40 & 28.33 & 6.46 & 206.95 & 9.21 & 5.8  \\
 & & H109 & 5008.9 & a & 20.59 & 4.01 & -45.00 & 2.60 & 26.52 & 7.88 & 157.59 & 8.61 & 5.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.40 & 9.24 & \nodata  \\
 & & H107 & 5293.7 & a & 20.34 & 4.92 & -46.40 & 2.40 & 19.60 & 6.87 & 189.72 & 9.20 & 4.3  \\
 & & H106 & 5444.3 & a & 24.86 & 5.51 & -44.40 & 1.80 & 16.41 & 4.41 & 180.64 & 9.85 & 4.5  \\
 & & H105 & 5600.6 & a & 19.22 & 4.53 & -42.10 & 2.60 & 21.52 & 7.41 & 177.90 & 8.88 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.49 & 8.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.86 & 8.18 & \nodata  \\
 & & H102 & 6106.9 & a & 18.44 & 3.61 & -42.30 & 2.60 & 26.57 & 7.08 & 152.37 & 7.99 & 5.3  \\
 & & H101 & 6289.1 & a & 25.77 & 6.47 & -47.40 & 1.90 & 15.50 & 4.53 & 199.06 & 11.38 & 3.9  \\
 & & H100 & 6478.8 & a & 15.99 & 3.41 & -40.50 & 7.70 & 47.56 & 40.61 & 137.24 & 7.89 & 6.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -42.38 & 53.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -118.95 & 37.79 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -25108.76 & 41273.93 & \nodata  \\
 & & H92 & 8309.4 & a & 19.64 & 3.27 & -47.20 & 1.70 & 21.18 & 4.53 & 105.42 & 6.56 & 6.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.83 & 6.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.33 & 5.89 & \nodata  \\
G328.193$-$00.569 & shrds651 & H88$-$H112 & 5288.3 & a & 85.12 & 3.37 & -44.60 & 0.40 & 22.88 & 1.05 & 883.99 & 7.22 & 25.0  \\
 & & H100$-$H112 & 5288.3 & a & 85.12 & 3.37 & -44.60 & 0.40 & 22.88 & 1.05 & 883.99 & 7.22 & 25.0  \\
 & & H106$-$H112 & 4974.0 & a & 83.89 & 4.47 & -44.30 & 0.60 & 22.51 & 1.39 & 931.90 & 9.49 & 18.6  \\
 & & H100$-$H105 & 5916.0 & a & 87.67 & 5.09 & -45.10 & 0.70 & 23.25 & 1.56 & 788.50 & 10.98 & 17.0  \\
 & & H112 & 4618.8 & a & 77.33 & 9.85 & -42.60 & 1.70 & 26.99 & 4.16 & 1001.54 & 22.59 & 7.9  \\
 & & H111 & 4744.2 & a & 79.01 & 12.00 & -44.70 & 1.70 & 22.54 & 4.11 & 974.17 & 25.21 & 6.6  \\
 & & H110 & 4874.2 & a & 82.83 & 12.33 & -46.10 & 1.30 & 17.19 & 3.01 & 981.94 & 22.75 & 6.7  \\
 & & H109 & 5008.9 & a & 80.53 & 10.18 & -41.70 & 1.80 & 29.77 & 4.74 & 938.20 & 24.26 & 8.0  \\
 & & H108 & 5148.7 & a & 97.93 & 16.63 & -43.30 & 1.40 & 16.88 & 3.37 & 737.22 & 30.44 & 5.9  \\
 & & H107 & 5293.7 & a & 100.74 & 12.81 & -45.00 & 1.40 & 23.25 & 3.46 & 892.90 & 27.56 & 7.8  \\
 & & H106 & 5444.3 & a & 84.70 & 11.90 & -45.00 & 1.40 & 20.04 & 3.28 & 859.63 & 23.81 & 7.1  \\
 & & H105 & 5600.6 & a & 85.35 & 11.94 & -47.80 & 1.50 & 22.17 & 3.90 & 835.02 & 24.60 & 7.2  \\
 & & H104 & 5762.9 & a & 73.56 & 12.44 & -44.50 & 2.00 & 24.48 & 5.52 & 795.73 & 26.49 & 6.1  \\
 & & H103 & 5931.5 & a & 105.40 & 14.00 & -44.10 & 1.20 & 18.66 & 2.88 & 757.24 & 27.03 & 7.5  \\
 & & H102 & 6106.9 & a & 96.95 & 15.07 & -44.00 & 1.70 & 22.17 & 4.06 & 714.49 & 31.57 & 6.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 966.60 & 45.83 & \nodata  \\
 & & H100 & 6478.8 & a & 85.77 & 17.32 & -43.20 & 1.80 & 18.01 & 4.33 & 650.54 & 32.61 & 4.9  \\
G328.193$-$00.569 & shrds652 & H88$-$H112 & 6546.8 & a & 89.47 & 0.67 & -44.70 & 0.10 & 23.68 & 0.20 & 785.99 & 1.46 & 131.8  \\
 & & H100$-$H112 & 5508.8 & a & 89.08 & 0.87 & -44.40 & 0.10 & 23.86 & 0.27 & 900.24 & 1.90 & 101.4  \\
 & & H88$-$H95 & 8617.2 & a & 90.70 & 1.02 & -45.40 & 0.10 & 23.13 & 0.30 & 558.14 & 2.20 & 87.6  \\
 & & H106$-$H112 & 5037.6 & a & 85.99 & 1.31 & -44.00 & 0.20 & 24.07 & 0.42 & 975.85 & 2.88 & 64.9  \\
 & & H100$-$H105 & 5995.0 & a & 92.35 & 1.14 & -44.70 & 0.10 & 23.64 & 0.34 & 822.23 & 2.49 & 80.0  \\
 & & H112 & 4618.8 & a & 82.41 & 3.63 & -44.20 & 0.50 & 23.85 & 1.21 & 1046.19 & 7.93 & 22.5  \\
 & & H111 & 4744.2 & a & 86.01 & 3.44 & -44.00 & 0.50 & 24.77 & 1.15 & 1026.43 & 7.67 & 24.7  \\
 & & H110 & 4874.2 & a & 86.60 & 3.17 & -43.90 & 0.40 & 23.95 & 1.01 & 1012.69 & 6.96 & 27.0  \\
 & & H109 & 5008.9 & a & 74.74 & 5.02 & -45.20 & 0.80 & 25.45 & 2.00 & 805.92 & 11.29 & 14.8  \\
 & & H108 & 5148.7 & a & 82.35 & 3.38 & -44.00 & 0.50 & 26.72 & 1.27 & 944.90 & 7.82 & 24.1  \\
 & & H107 & 5293.7 & a & 89.04 & 3.21 & -44.20 & 0.40 & 22.89 & 0.95 & 955.81 & 6.88 & 27.4  \\
 & & H106 & 5444.3 & a & 92.52 & 2.98 & -43.60 & 0.40 & 23.34 & 0.87 & 932.96 & 6.46 & 30.7  \\
 & & H105 & 5600.6 & a & 97.07 & 2.89 & -44.90 & 0.40 & 24.20 & 0.83 & 896.48 & 6.37 & 33.2  \\
 & & H104 & 5762.9 & a & 88.71 & 2.75 & -44.80 & 0.40 & 25.54 & 0.91 & 881.97 & 6.22 & 31.9  \\
 & & H103 & 5931.5 & a & 90.73 & 3.03 & -44.40 & 0.40 & 23.02 & 0.89 & 803.48 & 6.52 & 29.6  \\
 & & H102 & 6106.9 & a & 91.98 & 2.80 & -44.30 & 0.30 & 23.21 & 0.82 & 821.91 & 6.05 & 32.4  \\
 & & H101 & 6289.1 & a & 72.90 & 3.55 & -44.90 & 0.60 & 25.74 & 1.45 & 628.18 & 8.06 & 20.3  \\
 & & H100 & 6478.8 & a & 102.84 & 2.89 & -45.00 & 0.30 & 22.09 & 0.72 & 779.95 & 6.09 & 35.2  \\
 & & H95 & 7550.6 & a & 75.41 & 3.46 & -46.20 & 0.50 & 21.51 & 1.14 & 504.80 & 7.18 & 21.6  \\
 & & H94 & 7792.9 & a & 94.52 & 2.51 & -44.60 & 0.30 & 23.05 & 0.71 & 642.56 & 5.40 & 37.2  \\
 & & H93 & 8045.6 & a & 121.50 & 7.66 & -44.70 & 0.60 & 20.57 & 1.50 & 810.14 & 15.55 & 15.7  \\
 & & H92 & 8309.4 & a & 91.26 & 2.59 & -45.30 & 0.30 & 23.61 & 0.77 & 584.02 & 5.63 & 34.9  \\
 & & H91 & 8584.8 & a & 90.83 & 2.35 & -45.60 & 0.30 & 23.07 & 0.69 & 565.34 & 5.07 & 38.1  \\
 & & H89 & 9173.3 & a & 93.57 & 2.23 & -46.00 & 0.30 & 22.24 & 0.61 & 514.78 & 4.72 & 41.4  \\
 & & H88 & 9487.8 & a & 86.38 & 2.05 & -45.40 & 0.30 & 24.41 & 0.67 & 486.47 & 4.54 & 41.6  \\
G328.193$-$00.569 & mos047 & H88$-$H112 & 6650.7 & a & 114.24 & 0.67 & -44.20 & 0.10 & 23.57 & 0.16 & 964.84 & 1.46 & 167.8  \\
 & & H100$-$H112 & 5508.0 & a & 106.83 & 0.85 & -43.90 & 0.10 & 23.73 & 0.22 & 1073.35 & 1.84 & 124.9  \\
 & & H88$-$H95 & 8638.3 & a & 127.45 & 1.05 & -44.70 & 0.10 & 23.26 & 0.22 & 776.10 & 2.28 & 119.6  \\
 & & H106$-$H112 & 5033.4 & a & 101.81 & 1.36 & -43.60 & 0.20 & 23.66 & 0.36 & 1141.09 & 2.96 & 74.1  \\
 & & H100$-$H105 & 5979.2 & a & 111.85 & 1.19 & -44.00 & 0.10 & 23.79 & 0.29 & 1006.10 & 2.61 & 92.5  \\
 & & H112 & 4618.8 & a & 94.51 & 3.52 & -43.40 & 0.40 & 24.19 & 1.04 & 1192.47 & 7.76 & 26.5  \\
 & & H111 & 4744.2 & a & 98.07 & 3.75 & -44.00 & 0.50 & 24.46 & 1.08 & 1179.75 & 8.32 & 25.8  \\
 & & H110 & 4874.2 & a & 101.38 & 3.31 & -43.60 & 0.40 & 22.69 & 0.86 & 1170.55 & 7.06 & 30.3  \\
 & & H109 & 5008.9 & a & 94.05 & 5.42 & -44.10 & 0.80 & 27.82 & 1.89 & 1020.18 & 12.72 & 17.3  \\
 & & H108 & 5148.7 & a & 105.70 & 4.88 & -44.10 & 0.50 & 22.17 & 1.18 & 1151.62 & 10.29 & 21.4  \\
 & & H107 & 5293.7 & a & 105.92 & 3.16 & -43.50 & 0.30 & 23.47 & 0.81 & 1112.62 & 6.86 & 33.1  \\
 & & H106 & 5444.3 & a & 106.70 & 3.09 & -43.40 & 0.30 & 23.57 & 0.79 & 1094.98 & 6.72 & 34.1  \\
 & & H105 & 5600.6 & a & 108.52 & 2.97 & -44.20 & 0.30 & 25.11 & 0.79 & 1067.93 & 6.67 & 36.1  \\
 & & H104 & 5762.9 & a & 104.63 & 2.89 & -44.10 & 0.30 & 25.17 & 0.80 & 1041.03 & 6.50 & 35.8  \\
 & & H103 & 5931.5 & a & 109.42 & 3.08 & -43.80 & 0.30 & 22.29 & 0.73 & 959.02 & 6.52 & 35.1  \\
 & & H102 & 6106.9 & a & 112.28 & 2.65 & -43.90 & 0.30 & 23.23 & 0.63 & 986.38 & 5.73 & 41.8  \\
 & & H101 & 6289.1 & a & 132.04 & 6.33 & -43.30 & 0.60 & 26.00 & 1.44 & 1099.14 & 14.44 & 20.6  \\
 & & H100 & 6478.8 & a & 121.72 & 3.14 & -44.40 & 0.30 & 22.54 & 0.67 & 948.25 & 6.69 & 38.2  \\
 & & H95 & 7550.6 & a & 110.61 & 4.48 & -45.40 & 0.40 & 22.01 & 1.03 & 757.76 & 9.42 & 24.4  \\
 & & H94 & 7792.9 & a & 125.29 & 2.59 & -44.30 & 0.20 & 23.55 & 0.56 & 847.43 & 5.63 & 47.8  \\
 & & H93 & 8045.6 & a & 144.50 & 9.72 & -44.30 & 0.70 & 21.48 & 1.67 & 939.69 & 20.16 & 14.7  \\
 & & H92 & 8309.4 & a & 128.41 & 2.63 & -44.40 & 0.20 & 23.66 & 0.56 & 818.49 & 5.73 & 48.2  \\
 & & H91 & 8584.8 & a & 134.25 & 2.60 & -44.70 & 0.20 & 22.88 & 0.51 & 811.79 & 5.58 & 51.0  \\
 & & H89 & 9173.3 & a & 129.69 & 2.36 & -45.20 & 0.20 & 22.46 & 0.47 & 717.58 & 5.02 & 54.2  \\
 & & H88 & 9487.8 & a & 124.51 & 2.16 & -44.40 & 0.20 & 24.05 & 0.48 & 700.42 & 4.74 & 57.1  \\
G328.250+00.403 & shrds656 & H88$-$H112 & 6092.3 & a & 8.94 & 0.93 & -90.60 & 0.90 & 17.33 & 2.09 & 81.33 & 1.74 & 9.5  \\
 & & H100$-$H112 & 5564.8 & a & 9.33 & 1.09 & -90.70 & 1.00 & 17.50 & 2.35 & 89.15 & 2.03 & 8.5  \\
 & & H88$-$H95 & 8537.5 & a & 6.65 & 1.41 & -90.30 & 2.10 & 20.51 & 5.66 & 44.94 & 2.76 & 4.8  \\
 & & H106$-$H112 & 5024.1 & a & 12.82 & 1.47 & -91.90 & 0.80 & 14.59 & 1.93 & 81.41 & 2.51 & 8.6  \\
 & & H100$-$H105 & 5993.9 & a & 6.05 & 1.10 & -92.20 & 3.30 & 34.95 & 9.96 & 95.21 & 2.70 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.86 & 7.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.92 & 6.75 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.99 & 6.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.49 & 7.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.58 & 10.00 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.05 & 6.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.05 & 6.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.85 & 6.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.69 & 6.51 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.57 & 5.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.72 & 5.60 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.50 & 8.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.29 & 6.64 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.52 & 5.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.30 & 5.27 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.22 & 5.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.97 & 4.49 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -11.36 & 5.36 & \nodata  \\
G328.250+00.403 & mos048 & H88$-$H112 & 6036.7 & a & 12.41 & 0.87 & -91.60 & 0.60 & 17.20 & 1.40 & 105.77 & 1.62 & 14.1  \\
 & & H100$-$H112 & 5520.1 & a & 12.70 & 0.97 & -91.60 & 0.60 & 17.39 & 1.53 & 110.78 & 1.80 & 13.0  \\
 & & H88$-$H95 & 8558.1 & a & 11.18 & 1.91 & -91.80 & 1.30 & 15.93 & 3.16 & 80.96 & 3.42 & 5.8  \\
 & & H106$-$H112 & 5008.1 & a & 13.43 & 1.28 & -92.10 & 0.70 & 16.00 & 1.77 & 110.40 & 2.30 & 10.3  \\
 & & H100$-$H105 & 6019.3 & a & 11.44 & 1.13 & -91.40 & 1.00 & 20.37 & 2.36 & 111.27 & 2.27 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.75 & 6.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.61 & 6.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.03 & 6.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.58 & 6.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.48 & 8.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.66 & 6.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.08 & 6.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.39 & 6.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.14 & 5.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.14 & 5.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.29 & 5.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.58 & 7.53 & \nodata  \\
 & & H100 & 6478.8 & a & 28.73 & 5.32 & -88.60 & 0.60 & 6.93 & 1.48 & 113.11 & 6.28 & 5.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.99 & 5.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.56 & 5.39 & \nodata  \\
 & & H91 & 8584.8 & a & 34.67 & 6.61 & -93.20 & 0.70 & 6.95 & 1.53 & 138.47 & 7.81 & 5.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.22 & 5.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.30 & 6.54 & \nodata  \\
G328.279$-$00.559 & shrds652 & H88$-$H112 & 5290.9 & a & 43.97 & 2.58 & -42.90 & 0.50 & 18.39 & 1.25 & 359.14 & 4.96 & 16.8  \\
 & & H100$-$H112 & 5290.9 & a & 43.97 & 2.58 & -42.90 & 0.50 & 18.39 & 1.25 & 359.14 & 4.96 & 16.8  \\
 & & H106$-$H112 & 4964.0 & a & 47.42 & 3.66 & -43.10 & 0.70 & 17.60 & 1.57 & 376.27 & 6.87 & 12.8  \\
 & & H100$-$H105 & 5936.0 & a & 39.15 & 4.97 & -41.70 & 1.30 & 20.41 & 3.56 & 325.07 & 9.59 & 8.2  \\
 & & H112 & 4618.8 & a & 69.92 & 10.89 & -43.10 & 0.90 & 11.70 & 2.10 & 421.59 & 16.69 & 6.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.33 & 19.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.52 & 17.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.68 & 18.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.20 & 21.58 & \nodata  \\
 & & H107 & 5293.7 & a & 44.72 & 10.44 & -43.40 & 2.20 & 19.51 & 5.57 & 373.51 & 20.31 & 4.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.16 & 20.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.78 & 22.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.41 & 22.14 & \nodata  \\
 & & H103 & 5931.5 & a & 56.91 & 8.63 & -39.20 & 1.60 & 20.99 & 4.49 & 348.21 & 16.80 & 6.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.99 & 26.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.14 & 26.11 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.69 & 32.60 & \nodata  \\
G328.279$-$00.559 & shrds659 & H88$-$H112 & 5509.4 & a & 33.08 & 0.99 & -43.50 & 0.20 & 16.02 & 0.55 & 245.35 & 1.78 & 33.0  \\
 & & H100$-$H112 & 5315.3 & a & 34.07 & 1.01 & -43.40 & 0.20 & 16.02 & 0.55 & 257.35 & 1.82 & 33.2  \\
 & & H88$-$H95 & 8237.2 & a & 19.11 & 2.35 & -44.20 & 0.90 & 14.28 & 2.03 & 76.87 & 3.98 & 8.0  \\
 & & H106$-$H112 & 4992.0 & a & 35.42 & 1.42 & -43.40 & 0.30 & 16.78 & 0.78 & 289.72 & 2.61 & 24.7  \\
 & & H100$-$H105 & 5973.7 & a & 31.00 & 1.72 & -43.60 & 0.40 & 14.83 & 0.95 & 191.45 & 2.97 & 17.8  \\
 & & H112 & 4618.8 & a & 40.49 & 4.15 & -42.80 & 0.70 & 13.94 & 1.65 & 319.84 & 6.94 & 9.6  \\
 & & H111 & 4744.2 & a & 35.42 & 3.60 & -42.80 & 0.80 & 15.28 & 1.79 & 306.43 & 6.30 & 9.7  \\
 & & H110 & 4874.2 & a & 32.20 & 3.34 & -43.10 & 1.00 & 20.19 & 2.42 & 289.78 & 6.73 & 9.5  \\
 & & H109 & 5008.9 & a & 37.13 & 3.24 & -43.80 & 0.70 & 16.50 & 1.66 & 274.10 & 5.90 & 11.3  \\
 & & H108 & 5148.7 & a & 51.62 & 5.23 & -43.20 & 0.80 & 15.56 & 1.82 & 366.32 & 9.25 & 9.7  \\
 & & H107 & 5293.7 & a & 28.79 & 3.21 & -44.30 & 1.10 & 19.99 & 2.61 & 250.69 & 6.40 & 8.9  \\
 & & H106 & 5444.3 & a & 26.70 & 3.52 & -44.50 & 1.20 & 18.34 & 2.80 & 234.50 & 6.76 & 7.5  \\
 & & H105 & 5600.6 & a & 39.74 & 4.15 & -43.60 & 0.70 & 14.21 & 1.72 & 216.24 & 7.02 & 9.5  \\
 & & H104 & 5762.9 & a & 29.45 & 3.64 & -42.90 & 0.90 & 15.47 & 2.21 & 212.40 & 6.41 & 8.0  \\
 & & H103 & 5931.5 & a & 37.99 & 5.65 & -44.90 & 1.10 & 15.13 & 2.61 & 225.64 & 9.82 & 6.7  \\
 & & H102 & 6106.9 & a & 26.37 & 3.62 & -42.60 & 1.00 & 14.47 & 2.29 & 168.03 & 6.16 & 7.2  \\
 & & H101 & 6289.1 & a & 30.14 & 5.87 & -46.10 & 1.00 & 11.00 & 2.49 & 168.70 & 8.70 & 5.1  \\
 & & H100 & 6478.8 & a & 27.50 & 3.93 & -43.40 & 1.00 & 13.95 & 2.31 & 145.45 & 6.56 & 6.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.52 & 10.71 & \nodata  \\
 & & H94 & 7792.9 & a & 16.97 & 3.71 & -43.90 & 2.10 & 19.75 & 5.21 & 82.17 & 7.30 & 4.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.34 & 11.32 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.52 & 9.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.37 & 10.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.64 & 10.36 & \nodata  \\
G328.279$-$00.559 & mos047 & H88$-$H112 & 5591.5 & a & 52.59 & 1.05 & -43.00 & 0.20 & 16.71 & 0.39 & 388.20 & 1.93 & 49.4  \\
 & & H100$-$H112 & 5341.3 & a & 54.57 & 1.12 & -43.00 & 0.20 & 16.72 & 0.40 & 411.29 & 2.05 & 48.2  \\
 & & H88$-$H95 & 8269.7 & a & 31.49 & 2.09 & -43.00 & 0.50 & 16.73 & 1.28 & 141.04 & 3.84 & 14.9  \\
 & & H106$-$H112 & 5019.0 & a & 55.64 & 1.37 & -43.00 & 0.20 & 16.97 & 0.48 & 452.03 & 2.52 & 40.2  \\
 & & H100$-$H105 & 5971.5 & a & 52.40 & 1.70 & -43.10 & 0.30 & 16.25 & 0.61 & 331.64 & 3.06 & 30.5  \\
 & & H112 & 4618.8 & a & 64.88 & 4.28 & -43.10 & 0.50 & 14.24 & 1.08 & 512.96 & 7.23 & 15.0  \\
 & & H111 & 4744.2 & a & 61.06 & 3.82 & -43.30 & 0.50 & 16.87 & 1.22 & 498.91 & 7.03 & 15.8  \\
 & & H110 & 4874.2 & a & 56.09 & 3.96 & -42.70 & 0.60 & 17.31 & 1.41 & 489.63 & 7.37 & 14.0  \\
 & & H109 & 5008.9 & a & 41.98 & 3.06 & -42.20 & 0.80 & 21.10 & 1.78 & 363.98 & 6.30 & 13.6  \\
 & & H108 & 5148.7 & a & 63.55 & 4.56 & -42.60 & 0.60 & 16.70 & 1.38 & 471.37 & 8.35 & 13.8  \\
 & & H107 & 5293.7 & a & 54.00 & 3.38 & -43.40 & 0.50 & 17.37 & 1.25 & 430.53 & 6.30 & 15.8  \\
 & & H106 & 5444.3 & a & 51.27 & 3.51 & -43.10 & 0.50 & 15.19 & 1.20 & 405.31 & 6.12 & 14.4  \\
 & & H105 & 5600.6 & a & 56.83 & 3.94 & -42.60 & 0.60 & 16.74 & 1.34 & 375.68 & 7.21 & 14.3  \\
 & & H104 & 5762.9 & a & 50.96 & 3.98 & -43.30 & 0.60 & 15.87 & 1.43 & 352.93 & 7.11 & 12.6  \\
 & & H103 & 5931.5 & a & 48.26 & 3.90 & -43.50 & 0.70 & 18.66 & 1.74 & 310.05 & 7.55 & 12.2  \\
 & & H102 & 6106.9 & a & 47.95 & 3.84 & -42.20 & 0.60 & 14.27 & 1.32 & 299.34 & 6.50 & 12.3  \\
 & & H101 & 6289.1 & a & 67.71 & 5.90 & -44.10 & 0.70 & 15.86 & 1.60 & 399.76 & 10.52 & 11.3  \\
 & & H100 & 6478.8 & a & 47.00 & 3.92 & -43.50 & 0.60 & 15.33 & 1.48 & 252.99 & 6.88 & 11.8  \\
 & & H95 & 7550.6 & a & 29.47 & 5.75 & -43.60 & 1.40 & 15.05 & 3.48 & 148.15 & 9.93 & 5.1  \\
 & & H94 & 7792.9 & a & 31.71 & 3.64 & -42.60 & 1.10 & 20.27 & 2.70 & 167.23 & 7.34 & 8.6  \\
 & & H92 & 8309.4 & a & 36.88 & 5.44 & -42.50 & 1.20 & 16.48 & 2.83 & 150.22 & 9.88 & 6.7  \\
 & & H91 & 8584.8 & a & 38.73 & 6.60 & -42.70 & 1.00 & 11.89 & 2.34 & 136.33 & 10.20 & 5.8  \\
 & & H89 & 9173.3 & a & 23.68 & 4.36 & -41.90 & 1.80 & 20.11 & 4.59 & 97.32 & 8.59 & 5.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.98 & 10.59 & \nodata  \\
G328.314+00.360 & shrds657 & H88$-$H112 & 6937.3 & a & 5.62 & 0.75 & -98.00 & 1.30 & 19.88 & 3.85 & 34.59 & 1.41 & 7.9  \\
 & & H100$-$H112 & 5673.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.47 & 1.86 & \nodata  \\
 & & H88$-$H95 & 8689.1 & a & 7.46 & 1.11 & -96.40 & 1.40 & 19.02 & 3.43 & 34.73 & 2.14 & 6.7  \\
 & & H106$-$H112 & 5121.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.22 & 2.98 & \nodata  \\
 & & H100$-$H105 & 6015.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.06 & 2.49 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.94 & 6.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.07 & 5.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.79 & 6.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.40 & 7.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.58 & 9.23 & \nodata  \\
 & & H107 & 5293.7 & a & 13.26 & 4.73 & 190.70 & 1.30 & 7.32 & 3.05 & 30.48 & 5.70 & 2.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.34 & 6.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.98 & 5.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.56 & 5.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.67 & 5.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.64 & 4.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.24 & 7.11 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.42 & 5.54 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.97 & 4.79 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.45 & 4.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.42 & 4.87 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.20 & 4.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.93 & 4.50 & \nodata  \\
G328.314+00.360 & mos048 & H88$-$H112 & 7887.1 & a & 7.96 & 1.03 & -96.40 & 1.50 & 23.40 & 4.19 & 48.68 & 2.13 & 8.0  \\
 & & H100$-$H112 & 6631.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.65 & 3.65 & \nodata  \\
 & & H88$-$H95 & 8657.8 & a & 8.47 & 1.19 & -97.10 & 1.40 & 19.98 & 3.38 & 44.62 & 2.35 & 7.1  \\
 & & H106$-$H112 & 4489.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -43.17 & 5.45 & \nodata  \\
 & & H100$-$H105 & 6103.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.38 & 2.55 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -19.58 & 6.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -23.07 & 5.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -15.89 & 5.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -17.26 & 6.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.40 & 8.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.15 & 5.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.79 & 5.44 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.40 & 5.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.45 & 5.38 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.88 & 5.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.81 & 4.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.03 & 6.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.47 & 5.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.51 & 5.42 & \nodata  \\
 & & H92 & 8309.4 & a & 13.54 & 2.68 & -98.50 & 1.50 & 15.16 & 3.55 & 47.53 & 4.63 & 5.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.55 & 7.57 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.61 & 5.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.82 & 5.29 & \nodata  \\
G328.315$-$00.594 & shrds652 & H88$-$H112 & 4963.9 & a & 26.24 & 5.27 & -45.80 & 3.50 & 31.73 & 13.22 & 293.04 & 11.52 & 5.7  \\
 & & H100$-$H112 & 4963.9 & a & 26.24 & 5.27 & -45.80 & 3.50 & 31.73 & 13.22 & 293.04 & 11.52 & 5.7  \\
 & & H106$-$H112 & 4912.1 & a & 28.39 & 5.35 & -45.70 & 2.80 & 28.42 & 9.58 & 295.80 & 11.45 & 5.9  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.27 & 39.19 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.83 & 24.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.80 & 26.34 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.41 & 26.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.84 & 39.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.63 & 36.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.69 & 36.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.84 & 40.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.27 & 39.19 & \nodata  \\
G328.315$-$00.594 & shrds659 & H88$-$H112 & 5974.4 & a & 25.73 & 0.59 & -42.10 & 0.20 & 21.22 & 0.56 & 229.52 & 1.21 & 43.3  \\
 & & H100$-$H112 & 5399.3 & a & 26.86 & 0.67 & -42.10 & 0.30 & 21.54 & 0.62 & 254.56 & 1.39 & 39.7  \\
 & & H88$-$H95 & 8488.9 & a & 20.83 & 1.17 & -41.90 & 0.50 & 19.15 & 1.24 & 120.06 & 2.29 & 17.7  \\
 & & H106$-$H112 & 4997.0 & a & 27.91 & 0.92 & -42.30 & 0.40 & 21.96 & 0.84 & 279.62 & 1.93 & 30.0  \\
 & & H100$-$H105 & 5991.3 & a & 25.33 & 1.00 & -41.80 & 0.40 & 21.08 & 0.96 & 217.66 & 2.06 & 25.0  \\
 & & H112 & 4618.8 & a & 27.71 & 2.45 & -41.50 & 0.80 & 18.91 & 1.93 & 294.10 & 4.76 & 11.2  \\
 & & H111 & 4744.2 & a & 26.26 & 2.34 & -42.10 & 1.00 & 22.45 & 2.34 & 285.59 & 4.95 & 11.1  \\
 & & H110 & 4874.2 & a & 25.27 & 2.25 & -43.60 & 1.10 & 25.29 & 2.61 & 277.58 & 5.07 & 11.1  \\
 & & H109 & 5008.9 & a & 33.67 & 2.51 & -42.30 & 0.70 & 19.81 & 1.71 & 265.72 & 5.01 & 13.2  \\
 & & H108 & 5148.7 & a & 39.52 & 3.26 & -42.70 & 0.80 & 20.51 & 1.96 & 343.32 & 6.59 & 12.0  \\
 & & H107 & 5293.7 & a & 26.05 & 2.38 & -42.00 & 1.00 & 23.41 & 2.51 & 255.59 & 5.13 & 10.9  \\
 & & H106 & 5444.3 & a & 21.35 & 2.21 & -42.70 & 1.20 & 23.84 & 2.90 & 244.08 & 4.81 & 9.6  \\
 & & H105 & 5600.6 & a & 28.76 & 2.33 & -41.20 & 0.80 & 19.59 & 1.83 & 233.29 & 4.61 & 12.2  \\
 & & H104 & 5762.9 & a & 24.56 & 2.52 & -42.50 & 1.00 & 20.10 & 2.39 & 224.93 & 5.06 & 9.6  \\
 & & H103 & 5931.5 & a & 30.14 & 3.03 & -41.30 & 1.20 & 23.89 & 2.82 & 255.30 & 6.60 & 9.9  \\
 & & H102 & 6106.9 & a & 20.69 & 2.06 & -41.60 & 1.10 & 22.75 & 2.63 & 200.37 & 4.39 & 9.9  \\
 & & H101 & 6289.1 & a & 28.42 & 3.13 & -41.50 & 1.00 & 19.39 & 2.48 & 212.68 & 6.18 & 9.0  \\
 & & H100 & 6478.8 & a & 22.42 & 2.21 & -43.00 & 1.10 & 22.86 & 2.63 & 185.45 & 4.72 & 10.1  \\
 & & H95 & 7550.6 & a & 23.54 & 3.00 & -42.00 & 1.40 & 21.78 & 3.30 & 147.47 & 6.21 & 7.8  \\
 & & H94 & 7792.9 & a & 21.35 & 2.30 & -41.80 & 1.10 & 20.47 & 2.56 & 131.64 & 4.66 & 9.2  \\
 & & H92 & 8309.4 & a & 24.66 & 3.03 & -42.20 & 1.30 & 22.10 & 3.17 & 147.07 & 6.36 & 8.1  \\
 & & H91 & 8584.8 & a & 20.49 & 2.60 & -40.80 & 1.00 & 15.51 & 2.28 & 111.24 & 4.59 & 7.8  \\
 & & H89 & 9173.3 & a & 18.45 & 2.20 & -45.10 & 1.20 & 19.82 & 2.76 & 101.20 & 4.37 & 8.3  \\
 & & H88 & 9487.8 & a & 21.07 & 2.84 & -40.40 & 0.90 & 13.51 & 2.11 & 90.46 & 4.68 & 7.3  \\
G328.315$-$00.594 & mos047 & H88$-$H112 & 6060.1 & a & 35.47 & 0.74 & -41.70 & 0.20 & 20.43 & 0.49 & 306.59 & 1.50 & 47.2  \\
 & & H100$-$H112 & 5412.0 & a & 36.21 & 0.83 & -41.90 & 0.20 & 20.71 & 0.55 & 336.15 & 1.70 & 42.9  \\
 & & H88$-$H95 & 8528.5 & a & 33.22 & 1.26 & -40.80 & 0.40 & 18.83 & 0.82 & 193.98 & 2.45 & 26.1  \\
 & & H106$-$H112 & 5006.3 & a & 36.71 & 1.12 & -42.00 & 0.30 & 20.48 & 0.72 & 366.90 & 2.26 & 32.5  \\
 & & H100$-$H105 & 5990.4 & a & 35.46 & 1.23 & -41.70 & 0.40 & 21.01 & 0.84 & 292.34 & 2.53 & 28.5  \\
 & & H112 & 4618.8 & a & 36.64 & 2.96 & -41.40 & 0.70 & 18.09 & 1.69 & 391.84 & 5.64 & 12.2  \\
 & & H111 & 4744.2 & a & 35.52 & 2.88 & -41.40 & 0.80 & 20.27 & 1.91 & 388.69 & 5.80 & 12.2  \\
 & & H110 & 4874.2 & a & 34.78 & 2.81 & -42.60 & 0.90 & 23.20 & 2.17 & 385.84 & 6.07 & 12.2  \\
 & & H109 & 5008.9 & a & 39.16 & 3.13 & -41.70 & 0.70 & 17.68 & 1.63 & 319.77 & 5.89 & 12.4  \\
 & & H108 & 5148.7 & a & 43.64 & 3.39 & -42.70 & 0.80 & 20.93 & 1.88 & 363.51 & 6.95 & 12.7  \\
 & & H107 & 5293.7 & a & 37.61 & 2.80 & -42.30 & 0.80 & 22.78 & 1.96 & 360.51 & 5.98 & 13.3  \\
 & & H106 & 5444.3 & a & 33.41 & 2.80 & -42.00 & 0.80 & 20.26 & 1.98 & 344.96 & 5.63 & 11.8  \\
 & & H105 & 5600.6 & a & 42.42 & 2.82 & -41.00 & 0.60 & 18.39 & 1.41 & 326.46 & 5.41 & 14.9  \\
 & & H104 & 5762.9 & a & 30.95 & 2.75 & -42.20 & 1.00 & 22.83 & 2.37 & 305.36 & 5.86 & 11.2  \\
 & & H103 & 5931.5 & a & 36.18 & 3.14 & -41.50 & 1.00 & 24.37 & 2.46 & 285.24 & 6.93 & 11.4  \\
 & & H102 & 6106.9 & a & 32.01 & 2.39 & -41.50 & 0.80 & 21.79 & 1.88 & 273.33 & 5.00 & 13.2  \\
 & & H101 & 6289.1 & a & 41.23 & 4.68 & -42.80 & 1.10 & 18.89 & 2.48 & 312.39 & 9.12 & 8.7  \\
 & & H100 & 6478.8 & a & 33.64 & 2.58 & -42.60 & 0.80 & 20.47 & 1.81 & 255.73 & 5.22 & 12.9  \\
 & & H95 & 7550.6 & a & 30.88 & 3.42 & -40.40 & 1.10 & 19.44 & 2.50 & 191.29 & 6.74 & 8.9  \\
 & & H94 & 7792.9 & a & 30.74 & 2.84 & -40.50 & 1.00 & 21.42 & 2.29 & 214.68 & 5.88 & 10.7  \\
 & & H92 & 8309.4 & a & 29.33 & 3.23 & -42.00 & 1.40 & 25.30 & 3.36 & 196.86 & 7.19 & 9.1  \\
 & & H91 & 8584.8 & a & 37.95 & 3.43 & -40.30 & 0.70 & 15.73 & 1.64 & 202.82 & 6.09 & 10.9  \\
 & & H89 & 9173.3 & a & 35.20 & 2.83 & -41.20 & 0.70 & 17.25 & 1.60 & 178.89 & 5.26 & 12.3  \\
 & & H88 & 9487.8 & a & 35.83 & 3.26 & -41.00 & 0.70 & 16.44 & 1.73 & 178.93 & 5.93 & 10.8  \\
G328.320+00.435 & shrds656 & H88$-$H112 & 6293.1 & a & 176.53 & 1.78 & -99.20 & 0.20 & 30.99 & 0.36 & 3790.31 & 4.43 & 98.1  \\
 & & H100$-$H112 & 5451.1 & a & 167.41 & 1.96 & -98.90 & 0.20 & 29.66 & 0.40 & 3965.40 & 4.79 & 84.3  \\
 & & H88$-$H95 & 8704.9 & a & 201.92 & 2.66 & -99.60 & 0.20 & 33.57 & 0.51 & 3288.71 & 6.90 & 75.0  \\
 & & H106$-$H112 & 5006.7 & a & 155.82 & 2.45 & -98.70 & 0.20 & 29.01 & 0.53 & 3973.80 & 5.91 & 62.9  \\
 & & H100$-$H105 & 5951.5 & a & 180.16 & 2.80 & -99.10 & 0.20 & 30.25 & 0.54 & 3956.04 & 6.89 & 63.7  \\
 & & H112 & 4618.8 & a & 151.36 & 6.35 & -97.90 & 0.60 & 27.88 & 1.36 & 4067.27 & 15.00 & 23.6  \\
 & & H111 & 4744.2 & a & 152.70 & 6.11 & -98.40 & 0.50 & 27.79 & 1.30 & 4047.54 & 14.37 & 24.8  \\
 & & H110 & 4874.2 & a & 158.57 & 6.16 & -98.90 & 0.60 & 29.55 & 1.33 & 4110.74 & 14.99 & 25.5  \\
 & & H109 & 5008.9 & a & 159.67 & 6.24 & -98.60 & 0.50 & 28.69 & 1.30 & 4025.90 & 14.96 & 25.3  \\
 & & H108 & 5148.7 & a & 144.60 & 7.64 & -97.90 & 0.80 & 30.22 & 1.86 & 3417.90 & 18.77 & 18.8  \\
 & & H107 & 5293.7 & a & 156.99 & 6.22 & -99.30 & 0.60 & 31.17 & 1.43 & 3956.23 & 15.55 & 25.0  \\
 & & H106 & 5444.3 & a & 162.33 & 6.40 & -99.40 & 0.50 & 27.16 & 1.24 & 3933.27 & 14.94 & 25.1  \\
 & & H105 & 5600.6 & a & 161.83 & 5.43 & -100.00 & 0.50 & 29.51 & 1.15 & 3922.83 & 13.19 & 29.5  \\
 & & H104 & 5762.9 & a & 167.43 & 5.09 & -99.30 & 0.50 & 30.83 & 1.08 & 3805.19 & 12.66 & 32.5  \\
 & & H103 & 5931.5 & a & 166.43 & 5.52 & -98.20 & 0.50 & 28.90 & 1.11 & 3766.58 & 13.28 & 29.8  \\
 & & H102 & 6106.9 & a & 171.65 & 5.45 & -99.40 & 0.50 & 31.88 & 1.17 & 3819.43 & 13.77 & 31.2  \\
 & & H101 & 6289.1 & a & 273.02 & 8.77 & -98.20 & 0.40 & 27.21 & 1.01 & 4961.52 & 20.48 & 30.8  \\
 & & H100 & 6478.8 & a & 181.11 & 5.24 & -99.40 & 0.40 & 31.47 & 1.05 & 3736.71 & 13.16 & 34.2  \\
 & & H94 & 7792.9 & a & 177.11 & 5.27 & -100.30 & 0.50 & 34.41 & 1.18 & 3252.89 & 13.86 & 33.2  \\
 & & H92 & 8309.4 & a & 204.75 & 4.80 & -100.30 & 0.40 & 32.58 & 0.88 & 3445.86 & 12.26 & 42.2  \\
 & & H91 & 8584.8 & a & 196.51 & 4.83 & -99.20 & 0.40 & 32.93 & 0.94 & 3384.41 & 12.40 & 40.3  \\
 & & H89 & 9173.3 & a & 218.06 & 5.36 & -99.10 & 0.40 & 33.77 & 0.96 & 3270.22 & 13.95 & 40.2  \\
 & & H88 & 9487.8 & a & 204.79 & 5.52 & -99.20 & 0.40 & 34.01 & 1.06 & 3010.36 & 14.40 & 36.7  \\
G328.320+00.435 & ch168 & H88$-$H112 & 6457.2 & a & 189.15 & 0.81 & -98.40 & 0.10 & 31.96 & 0.16 & 3921.81 & 2.05 & 230.6  \\
 & & H100$-$H112 & 5445.7 & a & 172.20 & 1.08 & -98.20 & 0.10 & 30.09 & 0.22 & 4020.23 & 2.65 & 157.7  \\
 & & H88$-$H95 & 8697.9 & a & 227.75 & 1.18 & -98.80 & 0.10 & 35.07 & 0.21 & 3704.14 & 3.12 & 191.2  \\
 & & H106$-$H112 & 5021.6 & a & 166.42 & 1.56 & -98.00 & 0.10 & 29.33 & 0.32 & 4075.50 & 3.80 & 105.1  \\
 & & H100$-$H105 & 6031.0 & a & 179.05 & 1.70 & -98.50 & 0.10 & 30.46 & 0.33 & 3944.79 & 4.21 & 103.9  \\
 & & H112 & 4618.8 & a & 147.54 & 4.21 & -97.70 & 0.40 & 28.70 & 0.95 & 4088.61 & 10.09 & 34.7  \\
 & & H111 & 4744.2 & a & 165.26 & 4.05 & -98.40 & 0.40 & 29.77 & 0.84 & 4085.16 & 9.90 & 40.3  \\
 & & H110 & 4874.2 & a & 163.68 & 4.10 & -97.60 & 0.30 & 26.50 & 0.77 & 4144.67 & 9.45 & 39.5  \\
 & & H109 & 5008.9 & a & 169.37 & 4.36 & -98.00 & 0.40 & 29.28 & 0.87 & 4077.31 & 10.56 & 38.4  \\
 & & H108 & 5148.7 & a & 161.04 & 5.55 & -97.70 & 0.50 & 29.39 & 1.17 & 4013.46 & 13.46 & 28.7  \\
 & & H107 & 5293.7 & a & 165.48 & 3.75 & -98.20 & 0.30 & 27.67 & 0.72 & 4048.32 & 8.83 & 43.6  \\
 & & H106 & 5444.3 & a & 174.36 & 3.93 & -97.60 & 0.30 & 29.46 & 0.77 & 4041.90 & 9.56 & 43.8  \\
 & & H105 & 5600.6 & a & 179.74 & 3.68 & -98.90 & 0.30 & 29.60 & 0.70 & 4005.72 & 8.97 & 48.2  \\
 & & H104 & 5762.9 & a & 172.79 & 4.65 & -98.60 & 0.40 & 29.12 & 0.91 & 3943.36 & 11.23 & 36.8  \\
 & & H103 & 5931.5 & a & 169.23 & 3.60 & -98.20 & 0.30 & 29.83 & 0.73 & 3939.47 & 8.80 & 46.5  \\
 & & H102 & 6106.9 & a & 178.28 & 3.47 & -98.00 & 0.30 & 29.80 & 0.67 & 3941.86 & 8.48 & 50.8  \\
 & & H100 & 6478.8 & a & 186.01 & 3.47 & -98.70 & 0.30 & 30.74 & 0.66 & 3913.79 & 8.62 & 53.0  \\
 & & H94 & 7792.9 & a & 170.14 & 3.49 & -99.10 & 0.30 & 34.78 & 0.83 & 3366.76 & 9.22 & 48.2  \\
 & & H92 & 8309.4 & a & 212.33 & 2.77 & -98.80 & 0.20 & 33.33 & 0.50 & 3732.63 & 7.17 & 75.7  \\
 & & H91 & 8584.8 & a & 224.29 & 2.91 & -98.30 & 0.20 & 30.52 & 0.46 & 3822.83 & 7.21 & 76.1  \\
 & & H89 & 9173.3 & a & 251.76 & 2.94 & -98.50 & 0.20 & 33.42 & 0.45 & 3820.50 & 7.62 & 84.5  \\
 & & H88 & 9487.8 & a & 251.34 & 3.04 & -98.90 & 0.20 & 34.90 & 0.49 & 3734.29 & 8.04 & 81.8  \\
G328.320+00.435 & shrds657 & H88$-$H112 & 5803.5 & a & 166.59 & 1.99 & -98.80 & 0.20 & 30.03 & 0.41 & 3713.38 & 4.89 & 82.7  \\
 & & H100$-$H112 & 5383.0 & a & 167.91 & 2.23 & -98.70 & 0.20 & 29.64 & 0.46 & 3878.99 & 5.45 & 74.3  \\
 & & H88$-$H95 & 8486.0 & a & 158.51 & 4.18 & -99.20 & 0.40 & 33.59 & 1.02 & 2656.55 & 10.85 & 37.5  \\
 & & H106$-$H112 & 4990.3 & a & 159.08 & 2.85 & -98.80 & 0.30 & 29.67 & 0.61 & 3914.20 & 6.96 & 55.1  \\
 & & H100$-$H105 & 5925.3 & a & 179.68 & 3.25 & -98.70 & 0.30 & 29.43 & 0.62 & 3830.65 & 7.91 & 54.6  \\
 & & H112 & 4618.8 & a & 150.22 & 7.04 & -98.80 & 0.70 & 30.32 & 1.66 & 4008.23 & 17.29 & 21.2  \\
 & & H111 & 4744.2 & a & 161.39 & 6.45 & -98.90 & 0.60 & 29.47 & 1.36 & 3981.30 & 15.68 & 24.7  \\
 & & H110 & 4874.2 & a & 161.06 & 6.91 & -97.50 & 0.60 & 30.04 & 1.49 & 4039.47 & 16.94 & 23.1  \\
 & & H109 & 5008.9 & a & 174.27 & 6.72 & -99.10 & 0.50 & 28.29 & 1.26 & 3936.26 & 16.00 & 25.7  \\
 & & H108 & 5148.7 & a & 118.64 & 8.14 & -99.90 & 1.30 & 37.68 & 3.07 & 3220.37 & 22.21 & 14.5  \\
 & & H107 & 5293.7 & a & 167.32 & 6.76 & -99.30 & 0.60 & 29.25 & 1.37 & 3905.08 & 16.36 & 24.5  \\
 & & H106 & 5444.3 & a & 161.86 & 7.26 & -98.60 & 0.60 & 29.13 & 1.51 & 3882.56 & 17.53 & 22.1  \\
 & & H105 & 5600.6 & a & 170.29 & 6.24 & -98.50 & 0.50 & 29.12 & 1.23 & 3829.31 & 15.09 & 27.0  \\
 & & H104 & 5762.9 & a & 162.36 & 6.49 & -99.50 & 0.60 & 30.59 & 1.43 & 3741.65 & 16.02 & 24.8  \\
 & & H103 & 5931.5 & a & 173.43 & 6.84 & -98.20 & 0.60 & 28.84 & 1.32 & 3687.72 & 16.41 & 25.1  \\
 & & H102 & 6106.9 & a & 174.93 & 7.44 & -98.80 & 0.60 & 30.07 & 1.48 & 3634.65 & 18.25 & 23.3  \\
 & & H101 & 6289.1 & a & 259.31 & 10.47 & -98.10 & 0.60 & 28.71 & 1.35 & 4776.81 & 25.09 & 24.5  \\
 & & H100 & 6478.8 & a & 161.24 & 7.22 & -99.90 & 0.60 & 28.25 & 1.47 & 3407.20 & 17.16 & 22.1  \\
 & & H94 & 7792.9 & a & 146.79 & 8.69 & -99.80 & 0.80 & 28.53 & 1.96 & 2721.98 & 20.75 & 16.7  \\
 & & H92 & 8309.4 & a & 167.10 & 7.62 & -100.50 & 0.70 & 32.84 & 1.74 & 2838.05 & 19.54 & 21.7  \\
 & & H91 & 8584.8 & a & 165.64 & 8.72 & -96.90 & 0.90 & 35.86 & 2.22 & 2743.96 & 23.26 & 18.9  \\
 & & H89 & 9173.3 & a & 166.03 & 8.97 & -98.20 & 0.90 & 32.74 & 2.06 & 2456.06 & 22.93 & 18.3  \\
 & & H88 & 9487.8 & a & 128.24 & 12.51 & -100.20 & 1.70 & 35.30 & 4.42 & 1970.22 & 32.34 & 10.4  \\
G328.320+00.435 & mos048 & H88$-$H112 & 6273.2 & a & 215.32 & 1.42 & -98.30 & 0.10 & 30.44 & 0.23 & 4336.91 & 3.52 & 149.4  \\
 & & H100$-$H112 & 5404.2 & a & 196.04 & 1.44 & -98.20 & 0.10 & 29.22 & 0.25 & 4419.56 & 3.50 & 134.2  \\
 & & H88$-$H95 & 8734.1 & a & 268.99 & 1.82 & -98.30 & 0.10 & 32.44 & 0.25 & 4102.94 & 4.64 & 146.1  \\
 & & H106$-$H112 & 4979.4 & a & 187.61 & 1.80 & -98.10 & 0.10 & 28.96 & 0.32 & 4478.52 & 4.33 & 103.2  \\
 & & H100$-$H105 & 5960.6 & a & 205.45 & 1.68 & -98.30 & 0.10 & 28.96 & 0.27 & 4342.32 & 4.04 & 121.0  \\
 & & H112 & 4618.8 & a & 170.43 & 3.47 & -98.00 & 0.30 & 29.08 & 0.68 & 4475.86 & 8.39 & 48.5  \\
 & & H111 & 4744.2 & a & 184.35 & 3.29 & -98.30 & 0.30 & 29.06 & 0.60 & 4484.08 & 7.95 & 55.3  \\
 & & H110 & 4874.2 & a & 189.43 & 3.56 & -97.90 & 0.30 & 27.23 & 0.59 & 4568.79 & 8.31 & 52.7  \\
 & & H109 & 5008.9 & a & 194.14 & 3.63 & -98.10 & 0.30 & 28.88 & 0.62 & 4492.45 & 8.73 & 52.9  \\
 & & H108 & 5148.7 & a & 186.51 & 5.62 & -97.70 & 0.50 & 30.71 & 1.07 & 4321.98 & 13.94 & 32.8  \\
 & & H107 & 5293.7 & a & 191.05 & 3.50 & -98.30 & 0.30 & 29.20 & 0.62 & 4464.40 & 8.46 & 54.0  \\
 & & H106 & 5444.3 & a & 195.12 & 3.82 & -97.90 & 0.30 & 29.07 & 0.66 & 4424.89 & 9.21 & 50.5  \\
 & & H105 & 5600.6 & a & 201.48 & 2.99 & -98.70 & 0.20 & 29.86 & 0.51 & 4392.18 & 7.32 & 66.6  \\
 & & H104 & 5762.9 & a & 195.28 & 3.39 & -98.70 & 0.20 & 29.16 & 0.58 & 4274.42 & 8.20 & 56.9  \\
 & & H103 & 5931.5 & a & 199.46 & 3.01 & -97.80 & 0.20 & 28.68 & 0.50 & 4295.62 & 7.22 & 65.5  \\
 & & H102 & 6106.9 & a & 207.59 & 3.04 & -98.20 & 0.20 & 29.51 & 0.50 & 4294.03 & 7.41 & 67.4  \\
 & & H101 & 6289.1 & a & 281.40 & 8.21 & -98.00 & 0.40 & 27.73 & 0.93 & 4977.81 & 19.37 & 33.9  \\
 & & H100 & 6478.8 & a & 211.51 & 3.42 & -98.50 & 0.20 & 30.39 & 0.57 & 4243.69 & 8.44 & 61.2  \\
 & & H94 & 7792.9 & a & 205.30 & 3.17 & -98.70 & 0.30 & 33.11 & 0.59 & 3798.46 & 8.18 & 64.0  \\
 & & H92 & 8309.4 & a & 247.99 & 2.87 & -98.60 & 0.20 & 33.50 & 0.45 & 4036.01 & 7.45 & 85.3  \\
 & & H91 & 8584.8 & a & 331.87 & 3.25 & -97.60 & 0.10 & 29.22 & 0.33 & 4685.35 & 7.87 & 100.9  \\
 & & H89 & 9173.3 & a & 279.51 & 2.59 & -98.30 & 0.20 & 33.04 & 0.35 & 4062.23 & 6.68 & 106.5  \\
 & & H88 & 9487.8 & a & 277.49 & 3.04 & -98.60 & 0.20 & 33.88 & 0.43 & 3961.61 & 7.93 & 90.1  \\
G328.356$-$00.559 & shrds659 & H88$-$H112 & 6429.6 & a & 16.52 & 0.43 & -48.60 & 0.20 & 17.89 & 0.54 & 127.26 & 0.82 & 37.6  \\
 & & H100$-$H112 & 5465.6 & a & 17.20 & 0.55 & -48.60 & 0.30 & 17.85 & 0.66 & 150.96 & 1.04 & 30.8  \\
 & & H88$-$H95 & 8565.8 & a & 14.60 & 0.62 & -48.60 & 0.40 & 17.11 & 0.84 & 74.94 & 1.15 & 23.2  \\
 & & H106$-$H112 & 5019.2 & a & 17.86 & 0.83 & -48.70 & 0.40 & 18.06 & 0.97 & 165.26 & 1.59 & 21.2  \\
 & & H100$-$H105 & 6015.3 & a & 16.83 & 0.84 & -48.60 & 0.50 & 18.55 & 1.07 & 133.11 & 1.62 & 19.9  \\
 & & H112 & 4618.8 & a & 17.42 & 2.48 & -48.40 & 1.20 & 16.98 & 2.84 & 181.87 & 4.55 & 7.0  \\
 & & H111 & 4744.2 & a & 19.21 & 2.08 & -47.70 & 1.00 & 19.49 & 2.45 & 177.71 & 4.10 & 9.2  \\
 & & H110 & 4874.2 & a & 19.77 & 2.09 & -49.40 & 0.80 & 15.88 & 1.94 & 168.12 & 3.73 & 9.3  \\
 & & H109 & 5008.9 & a & 18.71 & 1.97 & -47.70 & 0.90 & 16.78 & 2.04 & 158.22 & 3.62 & 9.4  \\
 & & H108 & 5148.7 & a & 25.41 & 2.61 & -47.70 & 1.20 & 22.90 & 2.73 & 202.39 & 5.58 & 9.6  \\
 & & H107 & 5293.7 & a & 14.36 & 2.06 & -50.80 & 1.20 & 16.91 & 2.81 & 147.37 & 3.79 & 6.9  \\
 & & H106 & 5444.3 & a & 13.06 & 1.86 & -50.20 & 1.40 & 19.51 & 3.31 & 139.38 & 3.64 & 7.0  \\
 & & H105 & 5600.6 & a & 16.85 & 1.83 & -50.20 & 1.10 & 20.77 & 2.70 & 134.81 & 3.70 & 9.2  \\
 & & H104 & 5762.9 & a & 14.94 & 1.69 & -48.40 & 1.10 & 19.96 & 2.65 & 137.00 & 3.37 & 8.8  \\
 & & H103 & 5931.5 & a & 20.86 & 2.57 & -48.80 & 1.10 & 18.80 & 2.70 & 164.40 & 4.99 & 8.0  \\
 & & H102 & 6106.9 & a & 17.48 & 1.79 & -48.20 & 0.80 & 16.54 & 1.96 & 125.20 & 3.27 & 9.6  \\
 & & H101 & 6289.1 & a & 17.65 & 2.39 & -46.40 & 1.00 & 15.39 & 2.41 & 138.15 & 4.19 & 7.3  \\
 & & H100 & 6478.8 & a & 16.85 & 1.76 & -49.30 & 0.90 & 17.95 & 2.17 & 111.49 & 3.34 & 9.5  \\
 & & H95 & 7550.6 & a & 16.11 & 2.29 & -47.10 & 1.20 & 16.68 & 2.82 & 98.26 & 4.15 & 7.0  \\
 & & H94 & 7792.9 & a & 17.34 & 1.40 & -48.30 & 0.70 & 16.43 & 1.54 & 83.70 & 2.55 & 12.2  \\
 & & H92 & 8309.4 & a & 18.81 & 1.98 & -49.00 & 0.90 & 16.73 & 2.03 & 96.83 & 3.62 & 9.4  \\
 & & H91 & 8584.8 & a & 12.18 & 1.48 & -48.00 & 1.00 & 16.05 & 2.25 & 70.05 & 2.65 & 8.1  \\
 & & H89 & 9173.3 & a & 12.74 & 1.19 & -48.80 & 0.90 & 19.25 & 2.09 & 63.90 & 2.34 & 10.6  \\
 & & H88 & 9487.8 & a & 12.05 & 1.20 & -49.80 & 0.80 & 17.14 & 1.97 & 54.12 & 2.22 & 10.0  \\
G328.356$-$00.559 & mos047 & H88$-$H112 & 6520.2 & a & 26.04 & 0.53 & -48.90 & 0.20 & 17.79 & 0.42 & 187.39 & 1.00 & 48.5  \\
 & & H100$-$H112 & 5499.1 & a & 25.48 & 0.66 & -48.90 & 0.20 & 17.85 & 0.53 & 211.23 & 1.24 & 38.3  \\
 & & H88$-$H95 & 8583.6 & a & 26.93 & 0.84 & -48.90 & 0.30 & 17.33 & 0.62 & 139.33 & 1.57 & 31.7  \\
 & & H106$-$H112 & 5034.3 & a & 25.09 & 0.99 & -48.80 & 0.30 & 17.85 & 0.82 & 224.90 & 1.88 & 25.0  \\
 & & H100$-$H105 & 6010.9 & a & 25.81 & 0.92 & -49.00 & 0.30 & 17.75 & 0.73 & 196.20 & 1.74 & 27.7  \\
 & & H112 & 4618.8 & a & 23.07 & 3.00 & -48.40 & 1.10 & 17.28 & 2.61 & 245.22 & 5.58 & 7.6  \\
 & & H111 & 4744.2 & a & 26.43 & 2.49 & -48.00 & 0.90 & 20.13 & 2.19 & 244.50 & 5.01 & 10.5  \\
 & & H110 & 4874.2 & a & 30.92 & 2.71 & -49.40 & 0.70 & 15.28 & 1.54 & 237.40 & 4.74 & 11.3  \\
 & & H109 & 5008.9 & a & 24.36 & 2.27 & -48.00 & 0.80 & 16.76 & 1.80 & 204.19 & 4.16 & 10.6  \\
 & & H108 & 5148.7 & a & 28.11 & 2.76 & -47.50 & 1.10 & 23.75 & 2.75 & 226.17 & 5.97 & 10.2  \\
 & & H107 & 5293.7 & a & 21.37 & 2.53 & -50.70 & 1.00 & 16.80 & 2.31 & 217.58 & 4.64 & 8.4  \\
 & & H106 & 5444.3 & a & 23.07 & 2.22 & -49.30 & 0.90 & 18.28 & 2.03 & 210.29 & 4.25 & 10.3  \\
 & & H105 & 5600.6 & a & 25.75 & 2.37 & -49.80 & 0.80 & 18.63 & 1.99 & 205.91 & 4.59 & 10.7  \\
 & & H104 & 5762.9 & a & 23.90 & 1.91 & -48.90 & 0.80 & 19.28 & 1.78 & 203.66 & 3.77 & 12.3  \\
 & & H103 & 5931.5 & a & 24.61 & 2.67 & -48.40 & 1.00 & 18.10 & 2.28 & 198.61 & 5.08 & 9.1  \\
 & & H102 & 6106.9 & a & 26.36 & 2.03 & -49.10 & 0.60 & 16.79 & 1.49 & 189.57 & 3.73 & 12.8  \\
 & & H101 & 6289.1 & a & 32.98 & 3.25 & -49.20 & 0.90 & 17.63 & 2.01 & 220.67 & 6.12 & 10.0  \\
 & & H100 & 6478.8 & a & 24.84 & 2.09 & -48.50 & 0.70 & 18.01 & 1.75 & 171.54 & 3.97 & 11.8  \\
 & & H95 & 7550.6 & a & 22.82 & 2.35 & -48.30 & 0.90 & 17.79 & 2.12 & 137.58 & 4.43 & 9.6  \\
 & & H94 & 7792.9 & a & 31.08 & 1.93 & -48.40 & 0.50 & 16.65 & 1.19 & 157.23 & 3.53 & 15.9  \\
 & & H92 & 8309.4 & a & 27.77 & 2.16 & -49.70 & 0.70 & 19.07 & 1.71 & 148.60 & 4.22 & 12.7  \\
 & & H91 & 8584.8 & a & 26.74 & 2.12 & -48.60 & 0.60 & 16.24 & 1.49 & 149.07 & 3.83 & 12.4  \\
 & & H89 & 9173.3 & a & 25.01 & 1.60 & -49.10 & 0.60 & 17.95 & 1.33 & 127.89 & 3.04 & 15.4  \\
 & & H88 & 9487.8 & a & 27.33 & 1.66 & -49.20 & 0.50 & 17.19 & 1.20 & 121.03 & 3.08 & 16.3  \\
G328.809+00.634 & ch171 & H88$-$H112 & 7158.2 & a & 90.89 & 0.64 & -43.80 & 0.10 & 38.04 & 0.31 & 1632.02 & 1.76 & 141.2  \\
 & & H100$-$H112 & 5594.3 & a & 58.07 & 0.85 & -45.30 & 0.30 & 39.37 & 0.67 & 1583.07 & 2.40 & 67.3  \\
 & & H88$-$H95 & 8806.8 & a & 125.81 & 0.86 & -43.20 & 0.10 & 37.20 & 0.29 & 1683.69 & 2.34 & 144.9  \\
 & & H106$-$H112 & 5060.1 & a & 45.65 & 1.27 & -45.20 & 0.60 & 41.55 & 1.34 & 1531.65 & 3.67 & 35.5  \\
 & & H100$-$H105 & 5990.0 & a & 67.36 & 1.05 & -45.30 & 0.30 & 38.45 & 0.70 & 1621.11 & 2.93 & 63.2  \\
 & & H112 & 4618.8 & a & 34.88 & 3.24 & -42.10 & 2.20 & 48.04 & 5.94 & 1472.67 & 9.70 & 11.0  \\
 & & H111 & 4744.2 & a & 37.19 & 3.02 & -44.80 & 1.90 & 47.78 & 5.36 & 1489.86 & 8.90 & 12.8  \\
 & & H110 & 4874.2 & a & 37.65 & 3.00 & -43.20 & 1.50 & 38.85 & 3.77 & 1513.35 & 8.27 & 12.6  \\
 & & H109 & 5008.9 & a & 45.28 & 3.27 & -44.50 & 1.30 & 36.10 & 3.09 & 1526.11 & 8.74 & 13.8  \\
 & & H108 & 5148.7 & a & 45.83 & 3.57 & -45.50 & 1.80 & 45.43 & 4.57 & 1540.49 & 10.47 & 13.1  \\
 & & H107 & 5293.7 & a & 52.44 & 2.77 & -46.10 & 1.00 & 38.29 & 2.37 & 1564.43 & 7.63 & 18.8  \\
 & & H106 & 5444.3 & a & 55.52 & 2.68 & -46.90 & 0.90 & 39.93 & 2.26 & 1577.95 & 7.53 & 20.6  \\
 & & H105 & 5600.6 & a & 58.67 & 2.36 & -45.20 & 0.80 & 39.86 & 1.86 & 1593.68 & 6.65 & 24.7  \\
 & & H104 & 5762.9 & a & 64.08 & 2.22 & -45.40 & 0.70 & 42.26 & 1.70 & 1608.76 & 6.44 & 28.6  \\
 & & H103 & 5931.5 & a & 64.39 & 2.27 & -45.10 & 0.70 & 37.88 & 1.55 & 1617.71 & 6.26 & 28.0  \\
 & & H102 & 6106.9 & a & 68.85 & 2.40 & -45.20 & 0.70 & 39.65 & 1.60 & 1632.30 & 6.75 & 28.4  \\
 & & H101 & 6289.1 & a & 79.18 & 7.71 & -48.50 & 1.40 & 30.27 & 3.54 & 1557.52 & 18.79 & 10.3  \\
 & & H100 & 6478.8 & a & 80.16 & 2.38 & -45.20 & 0.50 & 35.41 & 1.21 & 1657.80 & 6.34 & 33.3  \\
 & & H94 & 7792.9 & a & 101.19 & 2.75 & -44.50 & 0.50 & 34.21 & 1.08 & 1611.66 & 7.20 & 36.4  \\
 & & H92 & 8309.4 & a & 116.58 & 1.95 & -43.80 & 0.30 & 38.00 & 0.73 & 1672.98 & 5.38 & 59.2  \\
 & & H91 & 8584.8 & a & 121.95 & 1.56 & -43.10 & 0.20 & 37.98 & 0.56 & 1697.96 & 4.29 & 77.5  \\
 & & H89 & 9173.3 & a & 138.24 & 1.94 & -43.20 & 0.30 & 36.39 & 0.59 & 1723.49 & 5.24 & 70.5  \\
 & & H88 & 9487.8 & a & 137.24 & 1.53 & -42.40 & 0.20 & 37.54 & 0.48 & 1673.55 & 4.19 & 88.8  \\
G328.809+00.634 & mos046 & H88$-$H112 & 7200.9 & a & 101.30 & 0.70 & -44.00 & 0.10 & 37.06 & 0.30 & 1729.18 & 1.91 & 142.8  \\
 & & H100$-$H112 & 5594.7 & a & 61.33 & 0.88 & -45.40 & 0.30 & 39.58 & 0.66 & 1634.22 & 2.49 & 68.5  \\
 & & H88$-$H95 & 8895.2 & a & 143.94 & 1.02 & -43.40 & 0.10 & 35.87 & 0.29 & 1829.37 & 2.73 & 139.9  \\
 & & H106$-$H112 & 5052.9 & a & 46.76 & 1.33 & -45.30 & 0.60 & 42.57 & 1.41 & 1573.04 & 3.89 & 34.7  \\
 & & H100$-$H105 & 6004.1 & a & 72.11 & 1.16 & -45.50 & 0.30 & 37.99 & 0.71 & 1680.58 & 3.21 & 61.2  \\
 & & H112 & 4618.8 & a & 37.96 & 3.86 & -44.20 & 2.20 & 42.04 & 6.30 & 1510.55 & 10.54 & 10.3  \\
 & & H111 & 4744.2 & a & 37.08 & 3.13 & -46.70 & 2.10 & 50.09 & 5.49 & 1528.97 & 9.60 & 12.1  \\
 & & H110 & 4874.2 & a & 37.15 & 3.52 & -41.90 & 2.00 & 42.24 & 4.95 & 1552.39 & 10.04 & 10.6  \\
 & & H109 & 5008.9 & a & 50.42 & 3.57 & -44.70 & 1.10 & 31.38 & 2.60 & 1562.55 & 8.93 & 14.0  \\
 & & H108 & 5148.7 & a & 48.87 & 4.31 & -45.40 & 1.80 & 42.58 & 4.80 & 1584.77 & 12.25 & 11.5  \\
 & & H107 & 5293.7 & a & 53.17 & 3.04 & -45.70 & 1.20 & 41.94 & 2.92 & 1611.97 & 8.69 & 17.5  \\
 & & H106 & 5444.3 & a & 58.68 & 3.07 & -46.90 & 1.00 & 38.84 & 2.38 & 1627.77 & 8.52 & 19.0  \\
 & & H105 & 5600.6 & a & 61.62 & 2.72 & -44.90 & 0.90 & 40.15 & 2.06 & 1643.99 & 7.69 & 22.5  \\
 & & H104 & 5762.9 & a & 68.28 & 2.56 & -45.80 & 0.80 & 42.08 & 1.83 & 1663.49 & 7.41 & 26.5  \\
 & & H103 & 5931.5 & a & 69.02 & 2.58 & -45.20 & 0.70 & 36.27 & 1.58 & 1672.83 & 6.96 & 26.4  \\
 & & H102 & 6106.9 & a & 72.78 & 2.93 & -45.30 & 0.80 & 39.13 & 1.83 & 1692.69 & 8.17 & 24.7  \\
 & & H101 & 6289.1 & a & 78.91 & 8.61 & -48.40 & 1.70 & 31.89 & 4.25 & 1663.83 & 21.41 & 9.2  \\
 & & H100 & 6478.8 & a & 85.35 & 2.60 & -45.70 & 0.50 & 34.87 & 1.23 & 1723.36 & 6.88 & 32.4  \\
 & & H94 & 7792.9 & a & 117.62 & 3.73 & -44.50 & 0.50 & 32.62 & 1.20 & 1791.50 & 9.54 & 31.2  \\
 & & H92 & 8309.4 & a & 132.24 & 2.52 & -43.80 & 0.30 & 37.08 & 0.82 & 1825.13 & 6.87 & 51.9  \\
 & & H91 & 8584.8 & a & 133.95 & 1.88 & -43.50 & 0.30 & 36.89 & 0.60 & 1829.10 & 5.11 & 70.4  \\
 & & H89 & 9173.3 & a & 153.18 & 2.00 & -43.40 & 0.20 & 35.46 & 0.54 & 1835.04 & 5.34 & 75.6  \\
 & & H88 & 9487.8 & a & 157.99 & 1.70 & -42.90 & 0.20 & 36.09 & 0.45 & 1835.18 & 4.58 & 91.7  \\
G328.819$-$00.004 & shrds668 & H88$-$H112 & 6762.6 & a & 8.79 & 0.32 & -31.50 & 0.40 & 23.39 & 0.98 & 106.51 & 0.69 & 27.3  \\
 & & H100$-$H112 & 5523.0 & a & 8.41 & 0.40 & -31.50 & 0.60 & 24.67 & 1.37 & 119.51 & 0.90 & 20.6  \\
 & & H88$-$H95 & 8599.3 & a & 9.38 & 0.51 & -31.60 & 0.60 & 21.39 & 1.34 & 87.25 & 1.06 & 18.2  \\
 & & H106$-$H112 & 5016.6 & a & 8.43 & 0.56 & -32.90 & 0.90 & 28.40 & 2.19 & 125.24 & 1.33 & 15.0  \\
 & & H100$-$H105 & 6035.0 & a & 8.59 & 0.61 & -30.30 & 0.80 & 22.83 & 1.88 & 113.66 & 1.29 & 14.0  \\
 & & H112 & 4618.8 & a & 11.53 & 1.99 & -33.60 & 1.60 & 18.52 & 3.97 & 128.97 & 3.76 & 5.8  \\
 & & H111 & 4744.2 & a & 9.12 & 1.61 & -31.70 & 2.40 & 26.88 & 6.85 & 127.26 & 3.53 & 5.9  \\
 & & H110 & 4874.2 & a & 7.15 & 1.66 & -28.90 & 2.70 & 23.47 & 7.42 & 125.50 & 3.45 & 4.4  \\
 & & H109 & 5008.9 & a & 6.55 & 1.60 & -31.60 & 4.30 & 34.45 & 12.89 & 123.12 & 3.90 & 4.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.18 & 4.98 & \nodata  \\
 & & H107 & 5293.7 & a & 9.09 & 1.44 & -32.50 & 2.20 & 28.23 & 6.04 & 122.90 & 3.29 & 6.5  \\
 & & H106 & 5444.3 & a & 8.96 & 1.58 & -35.40 & 2.10 & 24.54 & 5.38 & 120.31 & 3.44 & 5.7  \\
 & & H105 & 5600.6 & a & 10.74 & 1.71 & -28.00 & 1.70 & 21.74 & 4.35 & 117.01 & 3.48 & 6.4  \\
 & & H104 & 5762.9 & a & 8.99 & 1.33 & -33.60 & 1.80 & 25.11 & 4.53 & 116.71 & 2.93 & 6.8  \\
 & & H103 & 5931.5 & a & 11.54 & 2.88 & -34.80 & 1.30 & 10.62 & 3.08 & 116.90 & 4.19 & 4.0  \\
 & & H102 & 6106.9 & a & 9.13 & 1.29 & -29.50 & 1.60 & 22.52 & 3.95 & 112.05 & 2.70 & 7.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.23 & 3.60 & \nodata  \\
 & & H100 & 6478.8 & a & 10.64 & 1.74 & -29.00 & 1.20 & 15.46 & 3.01 & 108.68 & 3.04 & 6.1  \\
 & & H95 & 7550.6 & a & 8.19 & 1.61 & -32.60 & 2.90 & 30.10 & 8.09 & 100.79 & 3.79 & 5.2  \\
 & & H94 & 7792.9 & a & 9.19 & 1.21 & -31.10 & 1.20 & 18.90 & 2.92 & 92.22 & 2.35 & 7.5  \\
 & & H93 & 8045.6 & a & 14.71 & 3.44 & -30.00 & 3.40 & 27.99 & 10.59 & 68.86 & 7.50 & 4.6  \\
 & & H92 & 8309.4 & a & 10.79 & 1.45 & -31.60 & 1.50 & 22.95 & 3.63 & 92.99 & 3.10 & 7.4  \\
 & & H91 & 8584.8 & a & 10.03 & 1.13 & -32.30 & 1.00 & 18.37 & 2.42 & 86.75 & 2.16 & 8.8  \\
 & & H89 & 9173.3 & a & 9.44 & 1.09 & -33.50 & 1.30 & 23.15 & 3.14 & 85.56 & 2.33 & 8.6  \\
 & & H88 & 9487.8 & a & 8.57 & 1.04 & -29.20 & 1.20 & 20.90 & 3.00 & 77.26 & 2.12 & 8.2  \\
G328.825$-$00.081 & shrds668 & H88$-$H112 & 5462.1 & a & 33.57 & 0.87 & -37.40 & 0.40 & 28.86 & 0.86 & 536.95 & 2.09 & 38.3  \\
 & & H100$-$H112 & 5309.0 & a & 33.86 & 0.89 & -37.40 & 0.40 & 28.87 & 0.88 & 548.99 & 2.15 & 37.5  \\
 & & H88$-$H95 & 8082.8 & a & 28.49 & 2.60 & -37.30 & 1.30 & 29.51 & 3.25 & 330.71 & 6.23 & 11.0  \\
 & & H106$-$H112 & 5002.4 & a & 33.09 & 1.12 & -37.60 & 0.50 & 29.77 & 1.16 & 575.37 & 2.73 & 29.3  \\
 & & H100$-$H105 & 5942.4 & a & 35.49 & 1.52 & -36.90 & 0.60 & 27.06 & 1.34 & 494.52 & 3.53 & 23.2  \\
 & & H112 & 4618.8 & a & 29.27 & 2.44 & -36.10 & 1.40 & 33.26 & 3.30 & 600.15 & 6.25 & 12.0  \\
 & & H111 & 4744.2 & a & 33.17 & 2.73 & -38.90 & 1.10 & 26.51 & 2.55 & 583.89 & 6.28 & 12.0  \\
 & & H110 & 4874.2 & a & 28.89 & 2.64 & -36.40 & 1.30 & 28.36 & 3.03 & 575.52 & 6.26 & 10.9  \\
 & & H109 & 5008.9 & a & 34.76 & 2.84 & -39.30 & 1.30 & 31.83 & 3.06 & 560.77 & 7.12 & 12.2  \\
 & & H108 & 5148.7 & a & 48.74 & 4.43 & -39.50 & 1.20 & 25.92 & 2.76 & 695.90 & 10.06 & 10.9  \\
 & & H107 & 5293.7 & a & 35.20 & 2.82 & -36.80 & 1.10 & 27.90 & 2.62 & 540.81 & 6.63 & 12.4  \\
 & & H106 & 5444.3 & a & 30.99 & 2.32 & -36.90 & 1.20 & 32.86 & 2.89 & 524.80 & 5.92 & 13.3  \\
 & & H105 & 5600.6 & a & 31.80 & 2.83 & -35.70 & 1.30 & 30.36 & 3.29 & 511.89 & 6.87 & 11.3  \\
 & & H104 & 5762.9 & a & 38.08 & 3.31 & -38.50 & 1.10 & 26.20 & 2.70 & 503.68 & 7.53 & 11.5  \\
 & & H103 & 5931.5 & a & 41.72 & 5.00 & -36.80 & 1.10 & 19.08 & 2.68 & 515.78 & 9.73 & 8.3  \\
 & & H102 & 6106.9 & a & 33.94 & 3.36 & -36.20 & 1.30 & 27.30 & 3.23 & 479.20 & 7.77 & 10.1  \\
 & & H101 & 6289.1 & a & 39.90 & 4.44 & -36.40 & 1.40 & 25.39 & 3.47 & 475.77 & 9.83 & 9.1  \\
 & & H100 & 6478.8 & a & 34.72 & 3.47 & -37.10 & 1.60 & 31.79 & 4.32 & 456.03 & 8.39 & 10.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.66 & 17.17 & \nodata  \\
 & & H94 & 7792.9 & a & 25.30 & 4.16 & -38.00 & 3.00 & 36.14 & 8.67 & 346.50 & 10.55 & 6.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.32 & 37.36 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.73 & 17.41 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.94 & 14.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.19 & 20.43 & \nodata  \\
G328.945+00.570 & shrds669 & H88$-$H112 & 6594.4 & a & 34.74 & 0.72 & -92.80 & 0.20 & 24.43 & 0.58 & 400.81 & 1.59 & 47.8  \\
 & & H100$-$H112 & 5511.1 & a & 34.30 & 0.93 & -92.70 & 0.30 & 24.26 & 0.76 & 459.15 & 2.05 & 36.5  \\
 & & H88$-$H95 & 8559.3 & a & 35.59 & 1.06 & -93.10 & 0.40 & 24.62 & 0.85 & 294.99 & 2.35 & 33.3  \\
 & & H106$-$H112 & 5014.7 & a & 35.21 & 1.25 & -92.10 & 0.40 & 23.29 & 0.96 & 498.50 & 2.71 & 27.8  \\
 & & H100$-$H105 & 5980.7 & a & 33.58 & 1.15 & -93.20 & 0.40 & 25.29 & 1.00 & 421.91 & 2.58 & 29.0  \\
 & & H112 & 4618.8 & a & 31.20 & 3.28 & -93.10 & 1.30 & 25.80 & 3.23 & 538.87 & 7.39 & 9.5  \\
 & & H111 & 4744.2 & a & 36.67 & 3.94 & -91.40 & 1.20 & 22.03 & 2.79 & 526.04 & 8.22 & 9.3  \\
 & & H110 & 4874.2 & a & 34.62 & 3.14 & -92.00 & 1.10 & 25.60 & 2.81 & 517.08 & 7.03 & 11.0  \\
 & & H109 & 5008.9 & a & 38.20 & 4.64 & -90.20 & 1.40 & 23.98 & 3.45 & 417.07 & 10.10 & 8.2  \\
 & & H108 & 5148.7 & a & 35.94 & 4.18 & -92.30 & 1.10 & 20.10 & 2.71 & 483.59 & 8.39 & 8.5  \\
 & & H107 & 5293.7 & a & 40.24 & 3.16 & -92.80 & 0.80 & 21.87 & 1.99 & 484.01 & 6.61 & 12.6  \\
 & & H106 & 5444.3 & a & 30.84 & 3.32 & -92.20 & 1.30 & 25.13 & 3.22 & 469.91 & 7.40 & 9.3  \\
 & & H105 & 5600.6 & a & 37.92 & 2.78 & -94.60 & 0.90 & 24.28 & 2.08 & 459.52 & 6.12 & 13.5  \\
 & & H104 & 5762.9 & a & 31.70 & 2.48 & -91.20 & 1.10 & 27.88 & 2.55 & 447.12 & 5.85 & 12.7  \\
 & & H103 & 5931.5 & a & 33.56 & 2.77 & -94.20 & 1.00 & 25.87 & 2.50 & 424.89 & 6.29 & 12.0  \\
 & & H102 & 6106.9 & a & 35.74 & 2.74 & -92.70 & 1.00 & 25.66 & 2.38 & 418.73 & 6.13 & 13.1  \\
 & & H101 & 6289.1 & a & 32.05 & 3.98 & -93.20 & 1.30 & 21.62 & 3.13 & 316.82 & 8.27 & 8.0  \\
 & & H100 & 6478.8 & a & 31.71 & 2.96 & -93.50 & 1.00 & 22.49 & 2.46 & 393.58 & 6.25 & 10.6  \\
 & & H95 & 7550.6 & a & 29.27 & 3.38 & -93.00 & 1.40 & 25.10 & 3.64 & 262.99 & 7.41 & 8.8  \\
 & & H94 & 7792.9 & a & 36.35 & 2.20 & -92.80 & 0.70 & 24.68 & 1.73 & 335.27 & 4.89 & 16.3  \\
 & & H93 & 8045.6 & a & 57.98 & 7.00 & -91.40 & 1.20 & 20.71 & 2.94 & 396.03 & 14.17 & 8.2  \\
 & & H92 & 8309.4 & a & 32.57 & 2.27 & -93.40 & 0.90 & 27.33 & 2.28 & 302.60 & 5.26 & 14.3  \\
 & & H91 & 8584.8 & a & 36.38 & 2.39 & -93.50 & 0.80 & 24.76 & 1.90 & 295.95 & 5.31 & 15.1  \\
 & & H89 & 9173.3 & a & 37.24 & 2.20 & -92.50 & 0.70 & 22.71 & 1.55 & 274.61 & 4.68 & 16.8  \\
 & & H88 & 9487.8 & a & 33.69 & 2.02 & -94.10 & 0.70 & 25.19 & 1.75 & 259.22 & 4.54 & 16.5  \\
G328.945+00.570 & mos046 & H88$-$H112 & 6616.1 & a & 42.68 & 0.80 & -92.60 & 0.20 & 23.98 & 0.52 & 479.01 & 1.75 & 52.7  \\
 & & H100$-$H112 & 5503.7 & a & 39.76 & 1.02 & -92.40 & 0.30 & 24.14 & 0.71 & 531.74 & 2.24 & 38.5  \\
 & & H88$-$H95 & 8646.8 & a & 48.06 & 1.14 & -92.90 & 0.30 & 23.67 & 0.65 & 382.76 & 2.48 & 41.8  \\
 & & H106$-$H112 & 5033.3 & a & 39.63 & 1.29 & -91.80 & 0.40 & 23.95 & 0.90 & 567.71 & 2.82 & 30.4  \\
 & & H100$-$H105 & 5990.2 & a & 40.17 & 1.32 & -93.00 & 0.40 & 24.52 & 0.93 & 494.47 & 2.93 & 30.1  \\
 & & H112 & 4618.8 & a & 37.52 & 3.33 & -93.10 & 1.10 & 26.33 & 2.77 & 598.42 & 7.59 & 11.2  \\
 & & H111 & 4744.2 & a & 40.17 & 3.92 & -91.20 & 1.20 & 24.68 & 2.84 & 588.24 & 8.66 & 10.2  \\
 & & H110 & 4874.2 & a & 38.07 & 2.94 & -91.20 & 1.00 & 26.54 & 2.41 & 585.71 & 6.75 & 12.9  \\
 & & H109 & 5008.9 & a & 43.05 & 5.28 & -90.60 & 1.50 & 25.26 & 3.62 & 525.44 & 11.85 & 8.1  \\
 & & H108 & 5148.7 & a & 39.58 & 3.90 & -92.00 & 1.00 & 20.67 & 2.37 & 554.66 & 7.93 & 10.0  \\
 & & H107 & 5293.7 & a & 44.09 & 3.40 & -92.00 & 0.80 & 22.07 & 1.99 & 553.87 & 7.14 & 12.8  \\
 & & H106 & 5444.3 & a & 38.36 & 3.06 & -91.70 & 0.90 & 24.32 & 2.26 & 542.38 & 6.74 & 12.4  \\
 & & H105 & 5600.6 & a & 43.02 & 3.17 & -93.70 & 0.80 & 23.08 & 1.97 & 532.61 & 6.81 & 13.4  \\
 & & H104 & 5762.9 & a & 36.71 & 2.64 & -91.90 & 1.00 & 27.51 & 2.31 & 517.20 & 6.18 & 13.8  \\
 & & H103 & 5931.5 & a & 39.76 & 2.87 & -93.60 & 0.90 & 25.61 & 2.16 & 494.51 & 6.48 & 13.7  \\
 & & H102 & 6106.9 & a & 42.63 & 2.91 & -92.80 & 0.80 & 24.88 & 2.01 & 490.35 & 6.45 & 14.6  \\
 & & H101 & 6289.1 & a & 38.91 & 4.55 & -93.10 & 1.30 & 22.85 & 3.12 & 399.14 & 9.71 & 8.5  \\
 & & H100 & 6478.8 & a & 42.62 & 3.03 & -93.30 & 0.80 & 22.72 & 1.87 & 467.78 & 6.47 & 13.9  \\
 & & H95 & 7550.6 & a & 38.70 & 4.55 & -91.30 & 1.30 & 21.85 & 3.12 & 360.57 & 9.40 & 8.5  \\
 & & H94 & 7792.9 & a & 47.86 & 2.64 & -92.90 & 0.60 & 23.75 & 1.52 & 423.85 & 5.76 & 17.9  \\
 & & H93 & 8045.6 & a & 64.34 & 9.28 & -90.70 & 1.50 & 20.59 & 3.47 & 448.49 & 18.81 & 6.9  \\
 & & H92 & 8309.4 & a & 47.78 & 2.56 & -92.90 & 0.70 & 25.86 & 1.61 & 404.36 & 5.83 & 18.4  \\
 & & H91 & 8584.8 & a & 48.37 & 2.63 & -93.10 & 0.70 & 24.88 & 1.57 & 391.50 & 5.87 & 18.2  \\
 & & H89 & 9173.3 & a & 50.67 & 2.35 & -92.50 & 0.50 & 21.28 & 1.14 & 362.26 & 4.85 & 21.3  \\
 & & H88 & 9487.8 & a & 48.12 & 2.19 & -93.90 & 0.50 & 23.67 & 1.24 & 346.29 & 4.77 & 21.7  \\
G328.961+00.248 & shrds670 & H88$-$H112 & 6448.3 & a & 20.80 & 1.08 & -90.00 & 0.40 & 15.42 & 0.93 & 144.96 & 1.90 & 19.0  \\
 & & H100$-$H112 & 5494.4 & a & 20.64 & 1.45 & -90.40 & 0.50 & 14.49 & 1.18 & 166.29 & 2.48 & 14.0  \\
 & & H88$-$H95 & 8491.6 & a & 20.12 & 1.57 & -88.80 & 0.70 & 17.64 & 1.59 & 99.64 & 2.96 & 12.6  \\
 & & H106$-$H112 & 5002.3 & a & 19.29 & 2.29 & -90.70 & 0.80 & 14.16 & 1.94 & 183.59 & 3.85 & 8.3  \\
 & & H100$-$H105 & 6010.5 & a & 21.94 & 1.87 & -90.00 & 0.70 & 15.67 & 1.55 & 148.01 & 3.32 & 11.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.00 & 10.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.28 & 9.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.49 & 10.15 & \nodata  \\
 & & H109 & 5008.9 & a & 26.14 & 5.81 & -89.20 & 1.50 & 13.55 & 3.74 & 179.33 & 9.41 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.80 & 9.76 & \nodata  \\
 & & H107 & 5293.7 & a & 28.81 & 6.10 & -89.10 & 1.70 & 16.31 & 4.10 & 175.00 & 10.95 & 4.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.94 & 10.67 & \nodata  \\
 & & H105 & 5600.6 & a & 14.33 & 3.62 & -96.00 & 6.00 & 38.01 & 23.55 & 163.70 & 8.39 & 4.7  \\
 & & H104 & 5762.9 & a & 20.55 & 4.56 & -90.50 & 2.60 & 21.77 & 8.62 & 159.31 & 8.55 & 5.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.77 & 10.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.85 & 7.51 & \nodata  \\
 & & H101 & 6289.1 & a & 25.09 & 4.92 & -92.20 & 1.60 & 16.30 & 3.88 & 140.31 & 8.77 & 5.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.57 & 8.86 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.73 & 8.05 & \nodata  \\
 & & H94 & 7792.9 & a & 26.73 & 5.16 & -90.90 & 1.00 & 10.98 & 2.45 & 112.35 & 7.66 & 5.1  \\
 & & H92 & 8309.4 & a & 16.92 & 4.15 & -85.30 & 3.40 & 24.71 & 12.84 & 99.56 & 7.96 & 4.7  \\
 & & H91 & 8584.8 & a & 27.39 & 3.99 & -90.30 & 1.10 & 15.85 & 2.71 & 93.26 & 7.07 & 6.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.10 & 6.50 & \nodata  \\
 & & H88 & 9487.8 & a & 16.48 & 3.57 & -88.50 & 1.90 & 17.89 & 5.22 & 82.07 & 6.50 & 4.7  \\
G328.962+00.207 & shrds670 & H88$-$H112 & 5981.5 & a & 13.63 & 1.46 & -85.70 & 0.90 & 16.72 & 2.06 & 104.74 & 2.67 & 9.2  \\
 & & H100$-$H112 & 5454.6 & a & 14.63 & 1.67 & -85.40 & 0.90 & 16.63 & 2.20 & 114.88 & 3.06 & 8.6  \\
 & & H88$-$H95 & 8389.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.47 & 4.76 & \nodata  \\
 & & H106$-$H112 & 5026.8 & a & 17.19 & 2.58 & -85.40 & 1.00 & 13.99 & 2.43 & 129.44 & 4.33 & 6.6  \\
 & & H100$-$H105 & 6008.0 & a & 12.10 & 2.06 & -86.00 & 1.70 & 19.94 & 3.95 & 96.08 & 4.11 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.81 & 13.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.93 & 12.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.27 & 12.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.43 & 11.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.47 & 11.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.97 & 10.70 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.77 & 11.47 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.63 & 10.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.46 & 10.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.38 & 12.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.02 & 10.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.67 & 10.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.35 & 10.49 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.26 & 12.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.19 & 10.93 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.26 & 11.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.05 & 12.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.06 & 11.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.47 & 11.13 & \nodata  \\
G329.266+00.111 & shrds677 & H88$-$H112 & 6433.1 & a & 11.46 & 0.99 & -73.40 & 1.00 & 23.67 & 2.39 & 113.65 & 2.15 & 11.5  \\
 & & H100$-$H112 & 5494.3 & a & 12.69 & 1.19 & -73.70 & 1.20 & 26.40 & 2.96 & 135.40 & 2.70 & 10.7  \\
 & & H88$-$H95 & 8576.1 & a & 8.11 & 1.50 & -73.60 & 1.70 & 19.06 & 4.62 & 64.01 & 2.84 & 5.5  \\
 & & H106$-$H112 & 5008.6 & a & 12.45 & 1.57 & -72.80 & 2.00 & 31.96 & 5.51 & 163.41 & 3.81 & 8.2  \\
 & & H100$-$H105 & 6036.8 & a & 12.62 & 1.66 & -73.80 & 1.40 & 21.54 & 3.30 & 104.29 & 3.43 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.32 & 10.95 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.39 & 11.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.34 & 10.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.66 & 10.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.07 & 10.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.34 & 10.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.54 & 10.22 & \nodata  \\
 & & H105 & 5600.6 & a & 21.03 & 4.57 & -75.70 & 1.80 & 17.29 & 4.44 & 118.36 & 8.46 & 4.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.55 & 9.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.86 & 8.88 & \nodata  \\
 & & H102 & 6106.9 & a & 15.50 & 3.96 & -73.70 & 2.30 & 18.50 & 5.53 & 100.99 & 7.61 & 3.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.68 & 8.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.98 & 7.92 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.07 & 8.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.41 & 7.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.35 & 6.90 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.04 & 6.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.53 & 6.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.44 & 5.85 & \nodata  \\
G329.266+00.111 & mos045 & H88$-$H112 & 6420.3 & a & 23.21 & 1.46 & -73.40 & 0.70 & 21.90 & 1.59 & 218.00 & 3.05 & 15.8  \\
 & & H100$-$H112 & 5489.2 & a & 24.34 & 1.77 & -73.20 & 0.80 & 22.39 & 1.88 & 244.67 & 3.74 & 13.6  \\
 & & H88$-$H95 & 8513.7 & a & 20.14 & 2.26 & -73.80 & 1.10 & 20.19 & 2.64 & 158.24 & 4.55 & 8.8  \\
 & & H106$-$H112 & 5040.0 & a & 22.58 & 2.38 & -72.90 & 1.30 & 24.52 & 3.05 & 263.59 & 5.23 & 9.5  \\
 & & H100$-$H105 & 6018.6 & a & 25.70 & 2.57 & -73.40 & 1.10 & 21.55 & 2.49 & 222.52 & 5.34 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.79 & 13.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.32 & 15.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.83 & 15.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.45 & 12.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.07 & 14.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.05 & 12.93 & \nodata  \\
 & & H106 & 5444.3 & a & 24.17 & 6.86 & -76.60 & 2.50 & 17.87 & 5.90 & 258.60 & 12.96 & 3.5  \\
 & & H105 & 5600.6 & a & 28.03 & 6.33 & -75.40 & 2.10 & 19.21 & 5.44 & 251.35 & 12.14 & 4.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.54 & 12.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.58 & 15.04 & \nodata  \\
 & & H102 & 6106.9 & a & 31.81 & 5.52 & -73.90 & 1.90 & 22.13 & 4.49 & 226.69 & 11.58 & 5.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.41 & 16.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.80 & 9.87 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.04 & 12.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.66 & 12.33 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.34 & 9.05 & \nodata  \\
 & & H91 & 8584.8 & a & 24.46 & 5.65 & -77.10 & 2.30 & 19.19 & 6.84 & 174.99 & 10.29 & 4.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.54 & 10.98 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.51 & 10.43 & \nodata  \\
G329.338+00.147 & shrds677 & H88$-$H112 & 5462.6 & a & 69.03 & 2.20 & -113.70 & 0.70 & 47.45 & 1.76 & 2495.98 & 6.76 & 31.1  \\
 & & H100$-$H112 & 5336.6 & a & 66.12 & 2.35 & -113.80 & 0.90 & 49.00 & 2.05 & 2492.48 & 7.34 & 27.9  \\
 & & H88$-$H95 & 7795.4 & a & 138.82 & 10.19 & -114.60 & 1.50 & 40.60 & 3.66 & 2556.27 & 28.56 & 13.7  \\
 & & H106$-$H112 & 5000.2 & a & 57.67 & 2.85 & -114.20 & 1.20 & 50.71 & 3.09 & 2464.69 & 8.93 & 20.4  \\
 & & H100$-$H105 & 5916.2 & a & 79.28 & 3.69 & -112.80 & 1.00 & 44.80 & 2.44 & 2541.25 & 11.00 & 21.4  \\
 & & H112 & 4618.8 & a & 58.09 & 6.52 & -118.30 & 3.40 & 60.70 & 9.83 & 2386.50 & 21.48 & 9.3  \\
 & & H111 & 4744.2 & a & 52.72 & 6.87 & -118.10 & 3.40 & 52.73 & 9.46 & 2419.54 & 21.32 & 8.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2450.72 & 25.88 & \nodata  \\
 & & H109 & 5008.9 & a & 55.75 & 9.44 & -112.20 & 2.90 & 32.18 & 9.50 & 2474.97 & 21.60 & 6.5  \\
 & & H108 & 5148.7 & a & 59.40 & 8.12 & -110.90 & 3.10 & 44.60 & 8.77 & 2511.49 & 22.94 & 7.7  \\
 & & H107 & 5293.7 & a & 72.56 & 9.20 & -109.60 & 2.80 & 44.90 & 7.78 & 2526.17 & 26.44 & 8.1  \\
 & & H106 & 5444.3 & a & 64.69 & 7.87 & -108.60 & 3.50 & 55.16 & 11.05 & 2515.30 & 23.91 & 8.9  \\
 & & H105 & 5600.6 & a & 63.15 & 8.36 & -110.20 & 3.10 & 44.89 & 9.78 & 2530.64 & 22.93 & 8.2  \\
 & & H104 & 5762.9 & a & 79.42 & 9.05 & -111.50 & 2.50 & 42.83 & 7.68 & 2545.75 & 24.56 & 9.4  \\
 & & H103 & 5931.5 & a & 82.04 & 10.22 & -114.30 & 2.50 & 40.52 & 6.54 & 2488.75 & 28.24 & 8.2  \\
 & & H102 & 6106.9 & a & 84.43 & 11.49 & -113.30 & 2.80 & 38.28 & 9.72 & 2567.71 & 28.32 & 8.2  \\
 & & H101 & 6289.1 & a & 88.66 & 11.62 & -111.10 & 2.40 & 37.15 & 6.47 & 2565.34 & 30.53 & 7.8  \\
 & & H100 & 6478.8 & a & 100.64 & 9.95 & -111.30 & 2.50 & 50.20 & 7.14 & 2611.80 & 29.79 & 10.6  \\
 & & H95 & 7550.6 & a & 148.39 & 16.93 & -114.50 & 2.00 & 36.00 & 4.84 & 2560.06 & 45.22 & 8.7  \\
 & & H94 & 7792.9 & a & 122.76 & 19.34 & -117.50 & 4.10 & 47.00 & 15.57 & 2564.99 & 51.19 & 7.3  \\
 & & H92 & 8309.4 & a & 144.78 & 28.81 & -110.80 & 3.00 & 29.95 & 8.46 & 2539.54 & 66.88 & 5.2  \\
G329.338+00.147 & shrds679 & H88$-$H112 & 6342.3 & a & 90.12 & 1.10 & -114.40 & 0.30 & 44.12 & 0.62 & 2450.45 & 3.26 & 81.2  \\
 & & H100$-$H112 & 5491.6 & a & 73.01 & 1.24 & -115.10 & 0.40 & 48.29 & 0.94 & 2510.39 & 3.85 & 58.3  \\
 & & H88$-$H95 & 8682.4 & a & 137.49 & 2.26 & -113.80 & 0.30 & 40.18 & 0.77 & 2285.25 & 6.40 & 60.3  \\
 & & H106$-$H112 & 4989.7 & a & 58.73 & 1.68 & -116.40 & 0.80 & 55.85 & 1.85 & 2471.07 & 5.63 & 34.5  \\
 & & H100$-$H105 & 6014.7 & a & 87.61 & 1.87 & -114.40 & 0.40 & 42.18 & 1.04 & 2552.32 & 5.44 & 46.3  \\
 & & H112 & 4618.8 & a & 56.84 & 4.54 & -115.60 & 1.80 & 46.60 & 4.49 & 2417.44 & 13.70 & 12.5  \\
 & & H111 & 4744.2 & a & 47.66 & 5.31 & -112.20 & 2.20 & 39.56 & 6.65 & 2444.09 & 13.95 & 9.5  \\
 & & H110 & 4874.2 & a & 58.25 & 3.98 & -118.70 & 1.90 & 58.18 & 4.72 & 2474.75 & 13.48 & 14.6  \\
 & & H109 & 5008.9 & a & 60.78 & 5.44 & -111.90 & 2.50 & 51.90 & 7.87 & 2484.59 & 15.99 & 12.1  \\
 & & H108 & 5148.7 & a & 54.16 & 9.51 & -115.20 & 3.70 & 35.70 & 15.42 & 2383.21 & 21.15 & 6.8  \\
 & & H107 & 5293.7 & a & 64.52 & 5.12 & -115.60 & 1.80 & 46.39 & 4.75 & 2523.49 & 15.16 & 12.8  \\
 & & H106 & 5444.3 & a & 64.09 & 4.74 & -116.00 & 1.90 & 52.71 & 5.18 & 2536.99 & 14.84 & 13.9  \\
 & & H105 & 5600.6 & a & 79.65 & 5.42 & -114.20 & 1.20 & 36.96 & 3.03 & 2541.88 & 14.59 & 14.7  \\
 & & H104 & 5762.9 & a & 78.50 & 4.40 & -114.30 & 1.30 & 45.61 & 3.00 & 2534.25 & 13.25 & 17.7  \\
 & & H103 & 5931.5 & a & 80.08 & 4.11 & -114.00 & 1.10 & 42.92 & 2.57 & 2539.24 & 12.01 & 19.3  \\
 & & H102 & 6106.9 & a & 98.41 & 4.43 & -114.20 & 0.90 & 39.25 & 2.12 & 2542.10 & 12.28 & 22.2  \\
 & & H101 & 6289.1 & a & 94.29 & 7.50 & -114.70 & 1.50 & 38.36 & 3.72 & 2700.52 & 20.50 & 12.6  \\
 & & H100 & 6478.8 & a & 95.99 & 4.46 & -113.90 & 0.90 & 40.95 & 2.23 & 2534.65 & 12.71 & 21.4  \\
 & & H94 & 7792.9 & a & 123.64 & 5.57 & -112.80 & 0.80 & 36.59 & 1.96 & 2348.55 & 14.96 & 22.1  \\
 & & H92 & 8309.4 & a & 132.49 & 4.41 & -113.60 & 0.70 & 42.53 & 1.67 & 2382.89 & 12.80 & 29.9  \\
 & & H91 & 8584.8 & a & 134.96 & 4.62 & -114.40 & 0.70 & 42.74 & 1.72 & 2329.73 & 13.45 & 29.0  \\
 & & H89 & 9173.3 & a & 149.58 & 4.38 & -113.30 & 0.50 & 37.67 & 1.29 & 2233.01 & 12.00 & 33.9  \\
 & & H88 & 9487.8 & a & 136.39 & 5.97 & -114.50 & 0.80 & 39.54 & 2.02 & 2088.27 & 16.74 & 22.7  \\
G329.338+00.147 & shrds686 & H88$-$H112 & 4945.1 & a & 41.44 & 12.90 & -108.70 & 2.40 & 26.31 & 7.98 & 2689.72 & 11.85 & 7.9  \\
 & & H88$-$H112 & 4945.1 & b & 30.99 & 11.70 & -124.90 & 11.10 & 75.80 & 21.15 & 2689.72 & 11.85 & 10.1  \\
 & & H100$-$H112 & 4945.1 & a & 60.99 & 21.44 & -108.50 & 5.80 & 33.95 & 7.49 & 2689.69 & 11.97 & 13.1  \\
 & & H100$-$H112 & 4945.1 & b & 20.61 & 10.28 & -143.20 & 25.00 & 43.40 & 38.81 & 2689.69 & 11.97 & 5.0  \\
 & & H106$-$H112 & 4945.1 & a & 40.59 & 10.73 & -108.40 & 2.20 & 26.24 & 6.92 & 2689.49 & 11.81 & 7.8  \\
 & & H106$-$H112 & 4945.1 & b & 32.55 & 9.93 & -124.50 & 7.20 & 71.78 & 12.93 & 2689.49 & 11.81 & 10.3  \\
 & & H112 & 4618.8 & a & 61.75 & 9.49 & -107.20 & 2.40 & 31.74 & 6.40 & 2510.29 & 23.13 & 6.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2593.97 & 24.63 & \nodata  \\
 & & H110 & 4874.2 & a & 63.56 & 10.35 & -108.20 & 3.30 & 37.71 & 11.25 & 2665.62 & 25.44 & 6.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2397.72 & 65.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2843.12 & 34.32 & \nodata  \\
 & & H107 & 5293.7 & a & 71.36 & 12.75 & -119.30 & 4.30 & 45.42 & 15.20 & 2920.69 & 34.11 & 6.2  \\
 & & H106 & 5444.3 & a & 82.25 & 10.69 & -117.10 & 3.10 & 47.97 & 7.34 & 2935.68 & 32.97 & 7.6  \\
G329.338+00.147 & mos045 & H88$-$H112 & 6111.9 & a & 96.09 & 4.79 & -110.80 & 1.20 & 34.41 & 1.51 & 2541.47 & 3.20 & 78.1  \\
 & & H88$-$H112 & 6111.9 & b & 21.72 & 3.97 & -143.00 & 5.80 & 36.63 & 7.72 & 2541.47 & 3.20 & 18.2  \\
 & & H100$-$H112 & 5431.4 & a & 79.58 & 12.87 & -110.20 & 1.80 & 34.96 & 2.09 & 2614.94 & 3.63 & 57.3  \\
 & & H100$-$H112 & 5431.4 & b & 21.72 & 6.34 & -141.70 & 12.40 & 46.80 & 15.29 & 2614.94 & 3.63 & 18.1  \\
 & & H88$-$H95 & 8581.6 & a & 148.05 & 4.34 & -111.00 & 1.10 & 34.01 & 1.87 & 2271.92 & 7.06 & 54.1  \\
 & & H88$-$H95 & 8581.6 & b & 29.11 & 6.36 & -142.80 & 4.90 & 29.29 & 7.65 & 2271.92 & 7.06 & 9.9  \\
 & & H106$-$H112 & 4991.3 & a & 43.31 & 7.89 & -108.90 & 1.20 & 28.24 & 3.88 & 2597.56 & 5.40 & 18.9  \\
 & & H106$-$H112 & 4991.3 & b & 37.07 & 7.56 & -123.40 & 3.70 & 61.61 & 5.14 & 2597.56 & 5.40 & 23.9  \\
 & & H100$-$H105 & 5972.5 & a & 99.33 & 2.28 & -112.60 & 0.70 & 36.05 & 1.56 & 2636.68 & 5.95 & 44.4  \\
 & & H100$-$H105 & 5972.5 & b & 17.16 & 2.90 & -150.60 & 3.00 & 25.29 & 7.00 & 2636.68 & 5.95 & 6.4  \\
 & & H112 & 4618.8 & a & 65.57 & 4.50 & -115.70 & 1.60 & 48.83 & 4.14 & 2568.67 & 13.81 & 14.7  \\
 & & H111 & 4744.2 & a & 65.35 & 4.59 & -114.80 & 1.60 & 47.22 & 3.95 & 2593.53 & 14.02 & 14.2  \\
 & & H110 & 4874.2 & a & 68.22 & 4.79 & -114.50 & 1.60 & 44.89 & 4.41 & 2621.24 & 13.67 & 14.8  \\
 & & H109 & 5008.9 & a & 55.52 & 4.46 & -113.40 & 1.90 & 47.22 & 5.24 & 2501.46 & 13.12 & 12.9  \\
 & & H108 & 5148.7 & a & 69.30 & 10.28 & -116.40 & 3.10 & 42.16 & 8.56 & 2539.33 & 28.55 & 7.0  \\
 & & H107 & 5293.7 & a & 79.52 & 5.53 & -113.00 & 1.10 & 33.50 & 2.72 & 2672.11 & 14.27 & 14.3  \\
 & & H106 & 5444.3 & a & 82.24 & 4.91 & -113.00 & 1.30 & 45.64 & 3.39 & 2665.02 & 14.55 & 16.9  \\
 & & H105 & 5600.6 & a & 90.91 & 5.00 & -113.10 & 1.10 & 39.30 & 2.53 & 2672.71 & 14.00 & 18.0  \\
 & & H104 & 5762.9 & a & 86.61 & 4.58 & -115.10 & 1.20 & 46.12 & 2.90 & 2658.59 & 13.83 & 18.8  \\
 & & H103 & 5931.5 & a & 89.21 & 5.21 & -114.60 & 1.20 & 40.52 & 2.77 & 2624.25 & 14.79 & 17.0  \\
 & & H102 & 6106.9 & a & 103.92 & 4.92 & -113.70 & 0.90 & 38.09 & 2.16 & 2643.06 & 13.45 & 21.1  \\
 & & H101 & 6289.1 & a & 106.72 & 7.11 & -113.60 & 1.20 & 37.84 & 2.96 & 2686.54 & 19.49 & 14.9  \\
 & & H100 & 6478.8 & a & 101.52 & 4.06 & -113.50 & 0.80 & 40.47 & 1.89 & 2503.02 & 11.53 & 24.8  \\
 & & H95 & 7550.6 & a & 190.18 & 31.92 & -113.70 & 2.30 & 27.08 & 6.23 & 2924.06 & 71.03 & 6.2  \\
 & & H94 & 7792.9 & a & 127.23 & 7.48 & -112.20 & 0.90 & 30.26 & 2.27 & 2437.06 & 17.93 & 17.3  \\
 & & H92 & 8309.4 & a & 128.33 & 4.24 & -113.80 & 0.70 & 43.56 & 1.74 & 2284.10 & 12.36 & 30.3  \\
 & & H91 & 8584.8 & a & 150.06 & 5.99 & -113.00 & 0.80 & 38.75 & 1.82 & 2349.97 & 16.60 & 24.9  \\
 & & H89 & 9173.3 & a & 154.37 & 5.74 & -111.20 & 0.70 & 36.57 & 1.61 & 2178.35 & 15.41 & 26.8  \\
 & & H88 & 9487.8 & a & 131.99 & 8.78 & -112.70 & 1.20 & 35.51 & 2.76 & 1977.19 & 23.36 & 14.9  \\
G329.389+00.135 & shrds679 & H88$-$H112 & 6727.0 & a & 7.71 & 0.89 & -93.30 & 1.10 & 19.01 & 2.55 & 68.84 & 1.74 & 8.5  \\
 & & H100$-$H112 & 5484.7 & a & 9.86 & 1.38 & -93.40 & 1.30 & 18.51 & 3.07 & 83.94 & 2.65 & 7.1  \\
 & & H88$-$H95 & 8701.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.88 & 2.19 & \nodata  \\
 & & H106$-$H112 & 5007.0 & a & 11.11 & 2.27 & -95.10 & 1.40 & 14.19 & 3.46 & 92.15 & 3.80 & 4.9  \\
 & & H100$-$H105 & 6014.9 & a & 9.37 & 1.64 & -90.80 & 1.90 & 22.14 & 4.74 & 74.93 & 3.41 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.36 & 9.91 & \nodata  \\
 & & H111 & 4744.2 & a & 18.43 & 5.79 & -93.70 & 1.80 & 11.73 & 4.28 & 99.54 & 8.86 & 3.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.04 & 9.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.96 & 9.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.91 & 9.82 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.53 & 8.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.05 & 8.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.68 & 8.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.76 & 7.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.40 & 7.96 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.25 & 7.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.40 & 10.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.10 & 7.76 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.85 & 6.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.00 & 4.58 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.99 & 4.88 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.62 & 4.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.33 & 5.11 & \nodata  \\
G329.389+00.135 & shrds686 & H88$-$H112 & 5280.8 & a & 9.37 & 1.24 & -90.00 & 1.60 & 25.11 & 3.96 & 115.47 & 2.77 & 7.5  \\
 & & H100$-$H112 & 5235.6 & a & 9.46 & 1.29 & -90.10 & 1.70 & 25.24 & 4.14 & 116.83 & 2.87 & 7.3  \\
 & & H88$-$H95 & 7678.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.30 & 11.95 & \nodata  \\
 & & H106$-$H112 & 4986.5 & a & 10.49 & 1.53 & -89.40 & 2.00 & 27.71 & 4.95 & 121.30 & 3.54 & 6.9  \\
 & & H100$-$H105 & 5851.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.87 & 5.06 & \nodata  \\
 & & H112 & 4618.8 & a & 15.40 & 3.70 & -90.30 & 2.50 & 21.39 & 6.63 & 127.94 & 7.44 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.45 & 8.70 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.98 & 8.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.00 & 15.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.32 & 9.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.01 & 9.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.60 & 8.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.44 & 9.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.96 & 9.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.45 & 9.82 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.77 & 11.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.22 & 19.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.28 & 25.71 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.01 & 16.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.19 & 18.96 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.78 & 19.91 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -32.33 & 57.83 & \nodata  \\
G329.389+00.135 & mos045 & H88$-$H112 & 6412.0 & a & 12.56 & 1.07 & -92.40 & 0.80 & 17.99 & 1.78 & 103.51 & 2.04 & 11.5  \\
 & & H100$-$H112 & 5450.2 & a & 13.43 & 1.39 & -92.60 & 0.90 & 17.63 & 2.12 & 116.52 & 2.62 & 9.5  \\
 & & H88$-$H95 & 8544.0 & a & 10.73 & 1.46 & -91.80 & 1.30 & 19.89 & 3.33 & 74.96 & 2.86 & 7.4  \\
 & & H106$-$H112 & 4996.9 & a & 12.96 & 1.85 & -93.60 & 1.10 & 16.33 & 2.70 & 124.56 & 3.35 & 6.9  \\
 & & H100$-$H105 & 6007.9 & a & 14.06 & 1.88 & -90.90 & 1.30 & 20.12 & 3.18 & 106.45 & 3.74 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.38 & 9.25 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.96 & 8.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.00 & 9.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.32 & 8.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.00 & 8.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.68 & 8.39 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.50 & 9.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.68 & 9.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.89 & 8.39 & \nodata  \\
 & & H103 & 5931.5 & a & 16.24 & 3.82 & -89.50 & 6.10 & 30.86 & 23.06 & 109.75 & 7.82 & 5.1  \\
 & & H102 & 6106.9 & a & 19.41 & 3.84 & -90.90 & 2.10 & 22.13 & 5.24 & 101.49 & 8.00 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.79 & 10.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.08 & 7.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.86 & 12.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.19 & 9.15 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.87 & 12.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.81 & 5.43 & \nodata  \\
 & & H91 & 8584.8 & a & 18.25 & 4.24 & -93.40 & 1.60 & 14.30 & 3.98 & 87.57 & 7.11 & 4.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.04 & 6.74 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.15 & 7.61 & \nodata  \\
G329.398$-$00.458 & shrds683 & H88$-$H112 & 6930.1 & a & 7.07 & 0.77 & -70.30 & 1.20 & 21.82 & 2.77 & 61.42 & 1.60 & 9.2  \\
 & & H100$-$H112 & 5544.4 & a & 6.64 & 1.19 & -70.70 & 1.80 & 19.92 & 4.66 & 67.10 & 2.32 & 5.7  \\
 & & H88$-$H95 & 8755.2 & a & 8.41 & 1.22 & -67.30 & 1.60 & 21.97 & 4.36 & 53.85 & 2.44 & 7.1  \\
 & & H106$-$H112 & 5001.8 & a & 5.53 & 1.84 & -74.60 & 3.40 & 20.73 & 9.06 & 69.47 & 3.63 & 3.1  \\
 & & H100$-$H105 & 6015.7 & a & 8.69 & 1.65 & -68.30 & 1.50 & 15.72 & 3.74 & 65.08 & 2.86 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.38 & 8.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.45 & 9.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.19 & 8.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.82 & 9.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.93 & 13.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.17 & 9.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.72 & 8.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.68 & 8.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.75 & 7.51 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.56 & 7.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.44 & 6.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.69 & 11.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.70 & 7.38 & \nodata  \\
 & & H94 & 7792.9 & a & 14.70 & 3.19 & -68.10 & 2.10 & 19.74 & 5.47 & 54.56 & 6.18 & 4.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.71 & 5.57 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.37 & 5.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.38 & 4.66 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.62 & 5.07 & \nodata  \\
G329.408+00.163 & shrds686 & H88$-$H112 & 5989.0 & a & 5.98 & 0.76 & -105.10 & 0.70 & 10.46 & 1.53 & 34.28 & 1.10 & 7.8  \\
 & & H100$-$H112 & 5355.1 & a & 6.55 & 0.98 & -105.10 & 0.60 & 8.24 & 1.43 & 35.09 & 1.26 & 6.6  \\
 & & H88$-$H95 & 8598.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.35 & 2.67 & \nodata  \\
 & & H106$-$H112 & 5011.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.09 & 1.77 & \nodata  \\
 & & H100$-$H105 & 5857.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.47 & 2.15 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.70 & 4.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.10 & 3.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.24 & 4.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.45 & 9.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.41 & 4.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.48 & 4.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.64 & 4.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.76 & 4.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.52 & 4.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.91 & 4.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.18 & 4.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.89 & 9.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.00 & 10.45 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.76 & 5.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.38 & 5.14 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.25 & 5.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.07 & 13.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.87 & 5.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.15 & 6.30 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.70 & 5.82 & \nodata  \\
G329.422$-$00.160 & shrds684 & H88$-$H112 & 7023.7 & a & 33.50 & 0.38 & -71.20 & 0.10 & 22.81 & 0.30 & 333.35 & 0.82 & 86.0  \\
 & & H100$-$H112 & 5568.8 & a & 27.15 & 0.52 & -71.50 & 0.20 & 23.63 & 0.52 & 354.03 & 1.13 & 51.7  \\
 & & H88$-$H95 & 8567.0 & a & 40.42 & 0.58 & -71.10 & 0.20 & 22.30 & 0.37 & 311.40 & 1.22 & 69.1  \\
 & & H106$-$H112 & 5026.6 & a & 24.85 & 0.86 & -71.60 & 0.40 & 23.93 & 0.96 & 362.52 & 1.89 & 28.5  \\
 & & H100$-$H105 & 6005.4 & a & 29.16 & 0.71 & -71.50 & 0.30 & 23.61 & 0.66 & 347.21 & 1.54 & 40.7  \\
 & & H112 & 4618.8 & a & 21.78 & 1.96 & -72.80 & 1.10 & 24.99 & 2.63 & 365.99 & 4.36 & 11.1  \\
 & & H111 & 4744.2 & a & 24.93 & 2.24 & -70.90 & 1.00 & 23.50 & 2.46 & 367.32 & 4.85 & 11.0  \\
 & & H110 & 4874.2 & a & 21.99 & 1.67 & -71.90 & 0.90 & 25.36 & 2.25 & 366.99 & 3.75 & 13.1  \\
 & & H109 & 5008.9 & a & 20.78 & 3.75 & -70.80 & 3.40 & 36.22 & 10.57 & 345.73 & 9.27 & 6.0  \\
 & & H108 & 5148.7 & a & 26.14 & 3.36 & -69.40 & 1.50 & 24.02 & 3.91 & 354.17 & 7.17 & 7.9  \\
 & & H107 & 5293.7 & a & 26.66 & 1.84 & -70.80 & 0.80 & 23.00 & 1.84 & 360.94 & 3.96 & 14.3  \\
 & & H106 & 5444.3 & a & 28.22 & 1.90 & -72.00 & 0.70 & 21.43 & 1.67 & 358.57 & 3.95 & 14.7  \\
 & & H105 & 5600.6 & a & 29.64 & 1.85 & -73.10 & 0.70 & 22.54 & 1.63 & 354.41 & 3.93 & 15.8  \\
 & & H104 & 5762.9 & a & 29.00 & 1.88 & -71.00 & 0.80 & 24.33 & 1.83 & 350.62 & 4.15 & 15.3  \\
 & & H103 & 5931.5 & a & 27.93 & 1.44 & -71.40 & 0.60 & 24.09 & 1.44 & 350.08 & 3.17 & 19.2  \\
 & & H102 & 6106.9 & a & 29.18 & 1.47 & -71.60 & 0.60 & 24.71 & 1.44 & 347.30 & 3.27 & 19.6  \\
 & & H101 & 6289.1 & a & 31.62 & 2.33 & -70.70 & 0.90 & 24.49 & 2.10 & 336.27 & 5.16 & 13.4  \\
 & & H100 & 6478.8 & a & 31.15 & 1.77 & -70.50 & 0.70 & 23.99 & 1.58 & 336.98 & 3.88 & 17.4  \\
 & & H95 & 7550.6 & a & 34.87 & 1.55 & -71.70 & 0.50 & 23.27 & 1.20 & 325.35 & 3.36 & 22.2  \\
 & & H94 & 7792.9 & a & 38.02 & 1.59 & -71.30 & 0.40 & 20.54 & 0.99 & 319.35 & 3.22 & 23.7  \\
 & & H93 & 8045.6 & a & 43.34 & 2.01 & -69.90 & 0.50 & 21.02 & 1.12 & 328.76 & 4.12 & 21.3  \\
 & & H92 & 8309.4 & a & 41.61 & 1.41 & -71.20 & 0.40 & 21.64 & 0.84 & 314.71 & 2.93 & 29.3  \\
 & & H91 & 8584.8 & a & 41.05 & 1.23 & -71.50 & 0.30 & 23.34 & 0.81 & 309.90 & 2.66 & 33.0  \\
 & & H89 & 9173.3 & a & 41.31 & 1.24 & -70.60 & 0.30 & 23.15 & 0.80 & 302.68 & 2.66 & 33.1  \\
 & & H88 & 9487.8 & a & 42.85 & 1.16 & -71.00 & 0.30 & 22.27 & 0.69 & 297.83 & 2.45 & 36.6  \\
G329.445+00.504 & shrds685 & H88$-$H112 & 6777.4 & a & 4.21 & 0.81 & -63.50 & 1.90 & 20.57 & 4.96 & 37.71 & 1.61 & 5.2  \\
 & & H100$-$H112 & 5499.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.76 & 2.30 & \nodata  \\
 & & H88$-$H95 & 8693.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.19 & 2.06 & \nodata  \\
 & & H106$-$H112 & 4997.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.24 & 3.41 & \nodata  \\
 & & H100$-$H105 & 6008.0 & a & 5.27 & 1.36 & -68.50 & 3.20 & 24.68 & 9.04 & 41.33 & 2.87 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.54 & 8.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.33 & 8.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.07 & 8.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.34 & 8.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.38 & 13.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.18 & 8.53 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.09 & 8.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.74 & 7.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.34 & 7.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.54 & 6.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.07 & 6.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.78 & 9.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.13 & 7.62 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.37 & 5.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.97 & 5.41 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.96 & 4.55 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.54 & 4.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.11 & 4.98 & \nodata  \\
G329.460+00.174 & shrds679 & H88$-$H112 & 5442.9 & a & 17.80 & 2.41 & -109.40 & 1.80 & 26.94 & 4.98 & 229.77 & 5.35 & 7.6  \\
 & & H100$-$H112 & 5332.7 & a & 16.23 & 2.39 & -109.90 & 3.10 & 36.61 & 12.35 & 234.48 & 5.48 & 7.9  \\
 & & H88$-$H95 & 8144.0 & a & 29.73 & 9.04 & -111.60 & 3.80 & 23.64 & 12.62 & 114.79 & 17.73 & 3.6  \\
 & & H106$-$H112 & 4965.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.47 & 7.34 & \nodata  \\
 & & H100$-$H105 & 5948.2 & a & 24.87 & 3.67 & -107.90 & 1.80 & 25.31 & 4.50 & 214.38 & 8.17 & 6.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.49 & 18.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.60 & 18.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.89 & 18.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.02 & 19.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.17 & 19.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.45 & 22.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.78 & 22.51 & \nodata  \\
 & & H105 & 5600.6 & a & 33.42 & 8.35 & -108.90 & 4.00 & 29.48 & 13.84 & 211.79 & 18.00 & 4.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.96 & 21.86 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.93 & 20.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.81 & 21.74 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.37 & 34.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.33 & 24.69 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.56 & 30.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.35 & 32.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.50 & 37.04 & \nodata  \\
G329.460+00.174 & shrds686 & H88$-$H112 & 6714.8 & a & 22.65 & 0.42 & -106.70 & 0.20 & 23.54 & 0.51 & 246.56 & 0.92 & 52.7  \\
 & & H100$-$H112 & 5485.2 & a & 20.95 & 0.60 & -106.90 & 0.30 & 23.61 & 0.78 & 277.48 & 1.31 & 34.4  \\
 & & H88$-$H95 & 8475.4 & a & 25.01 & 0.52 & -106.40 & 0.20 & 23.27 & 0.55 & 202.23 & 1.11 & 47.9  \\
 & & H106$-$H112 & 5071.7 & a & 20.91 & 0.85 & -106.90 & 0.50 & 22.84 & 1.08 & 290.92 & 1.83 & 24.2  \\
 & & H100$-$H105 & 5915.4 & a & 21.12 & 0.84 & -107.00 & 0.50 & 24.50 & 1.13 & 263.43 & 1.87 & 24.7  \\
 & & H112 & 4618.8 & a & 21.33 & 2.21 & -106.10 & 1.20 & 24.31 & 2.94 & 307.35 & 4.85 & 9.6  \\
 & & H111 & 4744.2 & a & 21.58 & 3.52 & -109.20 & 1.60 & 20.18 & 3.82 & 301.20 & 7.08 & 6.1  \\
 & & H110 & 4874.2 & a & 18.30 & 2.19 & -106.90 & 1.30 & 21.93 & 3.12 & 296.10 & 4.54 & 8.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.49 & 9.01 & \nodata  \\
 & & H108 & 5148.7 & a & 19.57 & 1.88 & -106.20 & 1.20 & 25.62 & 2.93 & 288.64 & 4.23 & 10.4  \\
 & & H107 & 5293.7 & a & 24.29 & 2.12 & -107.00 & 0.90 & 21.83 & 2.21 & 289.03 & 4.43 & 11.3  \\
 & & H106 & 5444.3 & a & 21.30 & 1.83 & -107.20 & 1.00 & 24.08 & 2.42 & 283.24 & 4.01 & 11.5  \\
 & & H105 & 5600.6 & a & 19.48 & 1.93 & -107.90 & 1.40 & 28.53 & 3.38 & 277.84 & 4.57 & 10.1  \\
 & & H104 & 5762.9 & a & 21.38 & 1.61 & -107.90 & 1.00 & 26.10 & 2.29 & 273.89 & 3.69 & 13.1  \\
 & & H103 & 5931.5 & a & 21.42 & 1.73 & -107.00 & 0.90 & 22.29 & 2.09 & 265.81 & 3.65 & 12.3  \\
 & & H102 & 6106.9 & a & 21.77 & 1.57 & -106.00 & 0.80 & 23.18 & 1.94 & 261.80 & 3.38 & 13.7  \\
 & & H101 & 6289.1 & a & 13.71 & 3.47 & -105.70 & 5.60 & 39.91 & 21.53 & 191.92 & 8.44 & 4.5  \\
 & & H100 & 6478.8 & a & 20.40 & 4.14 & -103.80 & 1.90 & 19.03 & 4.67 & 186.53 & 7.97 & 4.9  \\
 & & H95 & 7550.6 & a & 24.44 & 1.59 & -106.20 & 0.80 & 25.47 & 1.94 & 219.17 & 3.59 & 15.2  \\
 & & H94 & 7792.9 & a & 22.60 & 1.51 & -106.30 & 0.80 & 23.15 & 1.81 & 211.70 & 3.25 & 14.8  \\
 & & H93 & 8045.6 & a & 28.80 & 1.68 & -107.10 & 0.70 & 22.86 & 1.54 & 228.79 & 3.59 & 17.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.68 & 7.65 & \nodata  \\
 & & H91 & 8584.8 & a & 24.61 & 1.55 & -106.10 & 0.70 & 23.61 & 1.73 & 197.11 & 3.38 & 15.7  \\
 & & H89 & 9173.3 & a & 25.70 & 1.25 & -105.80 & 0.60 & 23.64 & 1.32 & 188.63 & 2.71 & 20.4  \\
 & & H88 & 9487.8 & a & 24.67 & 1.52 & -106.80 & 0.60 & 21.39 & 1.52 & 183.11 & 3.15 & 16.1  \\
G329.460+00.174 & mos045 & H88$-$H112 & 7031.3 & a & 26.20 & 0.43 & -107.00 & 0.20 & 23.72 & 0.45 & 267.00 & 0.93 & 60.7  \\
 & & H100$-$H112 & 5468.3 & a & 22.58 & 0.66 & -107.10 & 0.40 & 24.70 & 0.83 & 298.43 & 1.46 & 34.0  \\
 & & H88$-$H95 & 8477.3 & a & 29.22 & 0.61 & -106.90 & 0.20 & 22.80 & 0.55 & 237.93 & 1.31 & 47.1  \\
 & & H106$-$H112 & 5044.2 & a & 20.37 & 1.09 & -107.40 & 0.60 & 24.46 & 1.52 & 305.32 & 2.41 & 18.5  \\
 & & H100$-$H105 & 5913.0 & a & 24.78 & 1.08 & -106.80 & 0.50 & 24.52 & 1.24 & 291.31 & 2.40 & 22.7  \\
 & & H112 & 4618.8 & a & 24.19 & 2.77 & -105.10 & 1.30 & 23.60 & 3.25 & 328.13 & 5.96 & 8.7  \\
 & & H111 & 4744.2 & a & 20.95 & 3.37 & -109.70 & 1.90 & 23.82 & 4.58 & 322.79 & 7.29 & 6.2  \\
 & & H110 & 4874.2 & a & 20.13 & 2.25 & -106.90 & 1.70 & 31.53 & 4.47 & 314.62 & 5.51 & 9.1  \\
 & & H109 & 5008.9 & a & 24.43 & 5.11 & -104.50 & 2.20 & 19.94 & 6.84 & 276.38 & 9.41 & 5.1  \\
 & & H108 & 5148.7 & a & 15.54 & 2.82 & -107.80 & 1.30 & 14.49 & 3.06 & 276.01 & 4.80 & 5.5  \\
 & & H107 & 5293.7 & a & 27.52 & 3.10 & -109.60 & 1.00 & 17.65 & 2.31 & 308.15 & 5.82 & 8.8  \\
 & & H106 & 5444.3 & a & 18.22 & 2.33 & -107.10 & 1.90 & 29.85 & 4.96 & 303.89 & 5.51 & 8.0  \\
 & & H105 & 5600.6 & a & 24.08 & 2.08 & -108.20 & 1.20 & 29.42 & 2.98 & 300.02 & 5.03 & 11.5  \\
 & & H104 & 5762.9 & a & 25.25 & 2.26 & -107.90 & 1.10 & 25.41 & 2.65 & 296.99 & 5.07 & 11.1  \\
 & & H103 & 5931.5 & a & 25.03 & 2.17 & -106.10 & 1.00 & 24.18 & 2.46 & 291.00 & 4.75 & 11.5  \\
 & & H102 & 6106.9 & a & 25.76 & 2.11 & -105.70 & 0.90 & 22.51 & 2.16 & 288.94 & 4.45 & 12.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.00 & 12.74 & \nodata  \\
 & & H100 & 6478.8 & a & 19.08 & 3.75 & -110.90 & 4.70 & 34.26 & 15.05 & 239.45 & 8.70 & 5.7  \\
 & & H95 & 7550.6 & a & 26.42 & 1.66 & -106.80 & 0.80 & 24.49 & 1.78 & 254.01 & 3.68 & 15.8  \\
 & & H94 & 7792.9 & a & 28.18 & 1.51 & -106.50 & 0.60 & 23.22 & 1.43 & 247.14 & 3.25 & 18.5  \\
 & & H93 & 8045.6 & a & 31.42 & 1.78 & -107.50 & 0.60 & 22.18 & 1.45 & 247.51 & 3.75 & 17.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.15 & 9.48 & \nodata  \\
 & & H91 & 8584.8 & a & 29.63 & 1.73 & -107.20 & 0.70 & 23.75 & 1.60 & 239.12 & 3.76 & 17.0  \\
 & & H89 & 9173.3 & a & 31.09 & 1.30 & -106.40 & 0.50 & 23.46 & 1.14 & 226.93 & 2.82 & 23.6  \\
 & & H88 & 9487.8 & a & 30.86 & 1.63 & -107.30 & 0.60 & 21.54 & 1.32 & 221.56 & 3.39 & 18.7  \\
G329.472+00.214 & shrds679 & H88$-$H112 & 4998.7 & a & 47.93 & 7.06 & -109.90 & 2.90 & 38.99 & 8.99 & 916.15 & 18.26 & 7.3  \\
 & & H100$-$H112 & 4998.7 & a & 47.93 & 7.06 & -109.90 & 2.90 & 38.99 & 8.99 & 916.15 & 18.26 & 7.3  \\
 & & H106$-$H112 & 4910.4 & a & 46.68 & 7.31 & -109.00 & 3.40 & 41.63 & 9.99 & 912.49 & 19.69 & 6.8  \\
 & & H100$-$H105 & 5677.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 947.84 & 53.26 & \nodata  \\
 & & H112 & 4618.8 & a & 103.55 & 22.95 & -109.60 & 1.40 & 13.11 & 3.36 & 926.77 & 37.22 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 942.81 & 40.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 964.16 & 46.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 929.14 & 52.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 505.10 & 51.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 944.41 & 58.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 996.87 & 68.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 999.45 & 74.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 890.01 & 74.34 & \nodata  \\
G329.472+00.214 & shrds686 & H88$-$H112 & 6381.4 & a & 58.15 & 0.55 & -104.70 & 0.20 & 33.57 & 0.38 & 936.61 & 1.42 & 105.2  \\
 & & H100$-$H112 & 5432.0 & a & 52.52 & 0.74 & -104.90 & 0.20 & 33.50 & 0.55 & 983.44 & 1.93 & 69.9  \\
 & & H88$-$H95 & 8300.2 & a & 70.11 & 0.85 & -104.20 & 0.20 & 32.64 & 0.46 & 842.07 & 2.16 & 82.1  \\
 & & H106$-$H112 & 5077.3 & a & 48.17 & 0.92 & -104.70 & 0.30 & 32.68 & 0.73 & 995.44 & 2.36 & 51.7  \\
 & & H100$-$H105 & 5912.2 & a & 57.46 & 1.00 & -105.10 & 0.30 & 34.07 & 0.69 & 967.74 & 2.62 & 56.7  \\
 & & H112 & 4618.8 & a & 45.64 & 2.25 & -104.00 & 0.80 & 32.62 & 1.88 & 996.31 & 5.72 & 20.2  \\
 & & H111 & 4744.2 & a & 46.92 & 3.16 & -105.10 & 1.10 & 32.74 & 2.58 & 996.64 & 8.06 & 14.7  \\
 & & H110 & 4874.2 & a & 43.79 & 2.26 & -105.50 & 0.90 & 34.32 & 2.09 & 999.25 & 5.89 & 19.3  \\
 & & H109 & 5008.9 & a & 45.04 & 4.76 & -106.20 & 1.80 & 35.14 & 4.89 & 955.54 & 12.20 & 9.7  \\
 & & H108 & 5148.7 & a & 48.85 & 2.19 & -104.90 & 0.70 & 31.89 & 1.67 & 1001.90 & 5.54 & 22.1  \\
 & & H107 & 5293.7 & a & 50.59 & 1.93 & -104.70 & 0.60 & 31.07 & 1.38 & 997.34 & 4.80 & 26.0  \\
 & & H106 & 5444.3 & a & 51.07 & 1.92 & -104.30 & 0.60 & 33.90 & 1.49 & 990.58 & 5.00 & 26.3  \\
 & & H105 & 5600.6 & a & 54.65 & 2.36 & -106.20 & 0.70 & 31.37 & 1.57 & 986.96 & 5.93 & 22.9  \\
 & & H104 & 5762.9 & a & 55.10 & 2.03 & -104.10 & 0.60 & 32.16 & 1.39 & 984.76 & 5.13 & 27.0  \\
 & & H103 & 5931.5 & a & 57.90 & 2.36 & -104.60 & 0.70 & 33.37 & 1.59 & 978.64 & 6.08 & 24.3  \\
 & & H102 & 6106.9 & a & 58.53 & 1.97 & -105.00 & 0.60 & 33.79 & 1.34 & 969.48 & 5.11 & 29.5  \\
 & & H101 & 6289.1 & a & 53.70 & 3.85 & -106.60 & 1.30 & 36.40 & 3.08 & 865.41 & 10.35 & 13.9  \\
 & & H100 & 6478.8 & a & 58.32 & 4.69 & -107.50 & 1.10 & 28.99 & 2.78 & 869.15 & 11.20 & 12.4  \\
 & & H95 & 7550.6 & a & 68.80 & 1.84 & -103.80 & 0.40 & 33.69 & 1.04 & 888.51 & 4.77 & 37.1  \\
 & & H94 & 7792.9 & a & 65.56 & 1.89 & -104.30 & 0.50 & 33.13 & 1.11 & 872.02 & 4.86 & 34.4  \\
 & & H93 & 8045.6 & a & 71.25 & 2.21 & -104.30 & 0.50 & 31.37 & 1.13 & 884.20 & 5.55 & 31.8  \\
 & & H92 & 8309.4 & a & 64.68 & 5.80 & -104.90 & 1.30 & 29.36 & 3.17 & 754.02 & 13.89 & 11.2  \\
 & & H91 & 8584.8 & a & 68.05 & 2.47 & -104.50 & 0.60 & 31.34 & 1.33 & 827.49 & 6.17 & 27.3  \\
 & & H89 & 9173.3 & a & 74.01 & 2.23 & -103.40 & 0.50 & 32.26 & 1.13 & 778.26 & 5.65 & 32.9  \\
 & & H88 & 9487.8 & a & 74.93 & 2.36 & -104.90 & 0.50 & 31.95 & 1.17 & 765.88 & 5.97 & 31.4  \\
G329.472+00.214 & mos045 & H88$-$H112 & 6473.0 & a & 58.65 & 0.67 & -104.70 & 0.20 & 32.07 & 0.42 & 933.75 & 1.70 & 86.5  \\
 & & H100$-$H112 & 5450.8 & a & 53.12 & 0.85 & -104.80 & 0.30 & 32.78 & 0.60 & 987.19 & 2.17 & 62.1  \\
 & & H88$-$H95 & 8325.0 & a & 69.44 & 0.88 & -104.50 & 0.20 & 31.71 & 0.46 & 835.72 & 2.21 & 78.3  \\
 & & H106$-$H112 & 5069.8 & a & 49.81 & 1.09 & -104.80 & 0.30 & 32.45 & 0.82 & 996.00 & 2.78 & 45.2  \\
 & & H100$-$H105 & 5907.7 & a & 56.94 & 1.08 & -104.80 & 0.30 & 33.03 & 0.72 & 976.67 & 2.77 & 52.3  \\
 & & H112 & 4618.8 & a & 49.39 & 2.52 & -104.70 & 0.80 & 32.51 & 1.93 & 1013.08 & 6.43 & 19.4  \\
 & & H111 & 4744.2 & a & 46.18 & 3.32 & -105.10 & 1.10 & 32.20 & 2.70 & 1008.79 & 8.41 & 13.8  \\
 & & H110 & 4874.2 & a & 43.13 & 2.62 & -105.60 & 1.10 & 36.92 & 2.72 & 1008.65 & 7.02 & 16.5  \\
 & & H109 & 5008.9 & a & 46.05 & 5.26 & -106.70 & 2.00 & 35.92 & 5.19 & 986.55 & 13.75 & 8.9  \\
 & & H108 & 5148.7 & a & 50.76 & 2.46 & -105.10 & 0.80 & 31.70 & 1.79 & 955.71 & 6.19 & 20.5  \\
 & & H107 & 5293.7 & a & 52.86 & 2.36 & -104.70 & 0.70 & 30.06 & 1.56 & 1003.01 & 5.78 & 22.2  \\
 & & H106 & 5444.3 & a & 51.85 & 2.16 & -104.20 & 0.70 & 32.27 & 1.57 & 996.96 & 5.49 & 23.8  \\
 & & H105 & 5600.6 & a & 55.39 & 2.48 & -106.10 & 0.70 & 31.71 & 1.64 & 992.65 & 6.24 & 22.1  \\
 & & H104 & 5762.9 & a & 54.17 & 2.18 & -103.70 & 0.70 & 33.60 & 1.58 & 982.67 & 5.64 & 24.6  \\
 & & H103 & 5931.5 & a & 58.93 & 2.52 & -104.30 & 0.70 & 33.41 & 1.67 & 974.44 & 6.49 & 23.2  \\
 & & H102 & 6106.9 & a & 57.30 & 1.94 & -104.70 & 0.50 & 32.89 & 1.30 & 971.56 & 4.97 & 29.3  \\
 & & H101 & 6289.1 & a & 62.17 & 6.91 & -106.90 & 2.00 & 36.90 & 4.96 & 983.12 & 18.55 & 9.0  \\
 & & H100 & 6478.8 & a & 60.47 & 5.28 & -107.10 & 1.20 & 28.38 & 2.89 & 912.91 & 12.55 & 11.4  \\
 & & H95 & 7550.6 & a & 69.56 & 1.97 & -104.30 & 0.50 & 33.00 & 1.08 & 885.88 & 5.06 & 35.0  \\
 & & H94 & 7792.9 & a & 65.24 & 2.04 & -104.80 & 0.50 & 31.97 & 1.16 & 868.85 & 5.14 & 31.8  \\
 & & H93 & 8045.6 & a & 67.54 & 2.39 & -104.70 & 0.50 & 30.68 & 1.26 & 860.52 & 5.92 & 28.0  \\
 & & H92 & 8309.4 & a & 67.35 & 6.78 & -105.80 & 1.40 & 28.25 & 3.43 & 826.06 & 15.92 & 10.0  \\
 & & H91 & 8584.8 & a & 71.21 & 2.40 & -105.00 & 0.50 & 32.16 & 1.27 & 832.13 & 6.09 & 29.4  \\
 & & H89 & 9173.3 & a & 75.76 & 2.28 & -103.30 & 0.50 & 31.67 & 1.10 & 772.30 & 5.74 & 32.9  \\
 & & H88 & 9487.8 & a & 74.48 & 2.55 & -105.00 & 0.50 & 32.63 & 1.30 & 758.43 & 6.51 & 28.9  \\
G329.474+00.839 & shrds687 & H88$-$H112 & 6803.2 & a & 10.00 & 0.28 & -89.50 & 0.30 & 22.53 & 0.72 & 92.00 & 0.59 & 35.8  \\
 & & H100$-$H112 & 5555.9 & a & 9.67 & 0.35 & -89.10 & 0.40 & 22.15 & 0.93 & 104.16 & 0.74 & 27.2  \\
 & & H88$-$H95 & 8653.5 & a & 10.56 & 0.42 & -90.20 & 0.40 & 22.93 & 1.05 & 73.97 & 0.90 & 24.9  \\
 & & H106$-$H112 & 5043.3 & a & 9.19 & 0.55 & -89.00 & 0.60 & 21.40 & 1.48 & 111.10 & 1.14 & 16.5  \\
 & & H100$-$H105 & 6049.5 & a & 10.07 & 0.52 & -89.00 & 0.60 & 22.74 & 1.36 & 97.50 & 1.11 & 19.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.01 & 3.61 & \nodata  \\
 & & H111 & 4744.2 & a & 9.15 & 1.54 & -88.30 & 1.90 & 22.58 & 4.50 & 115.88 & 3.25 & 5.9  \\
 & & H110 & 4874.2 & a & 11.75 & 2.17 & -87.40 & 0.90 & 10.10 & 2.15 & 112.50 & 3.08 & 5.4  \\
 & & H109 & 5008.9 & a & 8.59 & 1.58 & -90.40 & 2.10 & 22.51 & 5.80 & 110.98 & 3.20 & 5.6  \\
 & & H108 & 5148.7 & a & 13.14 & 2.37 & -88.60 & 1.70 & 19.16 & 4.12 & 119.77 & 4.60 & 5.5  \\
 & & H107 & 5293.7 & a & 10.57 & 1.37 & -88.30 & 1.40 & 21.35 & 3.28 & 105.50 & 2.81 & 7.7  \\
 & & H106 & 5444.3 & a & 8.07 & 1.48 & -88.90 & 1.70 & 18.90 & 4.35 & 103.96 & 2.83 & 5.5  \\
 & & H105 & 5600.6 & a & 8.78 & 1.50 & -88.80 & 1.90 & 23.27 & 4.64 & 104.72 & 3.22 & 5.8  \\
 & & H104 & 5762.9 & a & 11.17 & 1.25 & -89.80 & 1.00 & 19.19 & 2.61 & 99.90 & 2.41 & 9.0  \\
 & & H103 & 5931.5 & a & 8.04 & 1.40 & -88.40 & 2.60 & 30.23 & 6.69 & 98.64 & 3.36 & 5.8  \\
 & & H102 & 6106.9 & a & 9.17 & 1.02 & -88.60 & 1.50 & 28.35 & 3.72 & 96.02 & 2.41 & 9.0  \\
 & & H101 & 6289.1 & a & 11.94 & 1.45 & -89.10 & 1.30 & 21.24 & 3.00 & 94.59 & 2.98 & 8.2  \\
 & & H100 & 6478.8 & a & 12.55 & 1.34 & -88.60 & 0.90 & 17.79 & 2.19 & 93.08 & 2.53 & 9.3  \\
 & & H95 & 7550.6 & a & 15.36 & 2.17 & -88.40 & 1.20 & 17.41 & 2.85 & 90.32 & 4.06 & 7.0  \\
 & & H94 & 7792.9 & a & 8.08 & 0.93 & -89.50 & 1.40 & 25.25 & 3.60 & 80.40 & 2.06 & 8.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.22 & 6.47 & \nodata  \\
 & & H92 & 8309.4 & a & 10.89 & 1.06 & -89.90 & 1.20 & 25.35 & 2.87 & 78.64 & 2.37 & 10.2  \\
 & & H91 & 8584.8 & a & 10.19 & 0.88 & -90.60 & 1.00 & 23.10 & 2.32 & 73.63 & 1.90 & 11.4  \\
 & & H89 & 9173.3 & a & 11.60 & 0.90 & -91.00 & 0.90 & 22.39 & 2.02 & 70.08 & 1.90 & 12.8  \\
 & & H88 & 9487.8 & a & 10.11 & 0.78 & -89.90 & 0.80 & 22.36 & 2.02 & 66.38 & 1.66 & 12.8  \\
G329.601+00.059 & shrds690 & H88$-$H112 & 6986.0 & a & 31.88 & 0.45 & -101.80 & 0.20 & 21.88 & 0.36 & 306.01 & 0.95 & 69.4  \\
 & & H100$-$H112 & 5548.1 & a & 25.91 & 0.62 & -102.00 & 0.30 & 21.72 & 0.60 & 325.13 & 1.30 & 41.1  \\
 & & H88$-$H95 & 8510.8 & a & 38.24 & 0.59 & -101.70 & 0.20 & 22.05 & 0.39 & 285.72 & 1.24 & 63.9  \\
 & & H106$-$H112 & 5023.4 & a & 23.86 & 0.89 & -102.30 & 0.40 & 20.28 & 0.87 & 331.46 & 1.79 & 26.5  \\
 & & H100$-$H105 & 5991.0 & a & 27.23 & 0.76 & -101.70 & 0.30 & 22.24 & 0.71 & 319.88 & 1.60 & 35.6  \\
 & & H112 & 4618.8 & a & 23.12 & 2.16 & -101.80 & 1.00 & 21.28 & 2.31 & 336.55 & 4.45 & 10.6  \\
 & & H111 & 4744.2 & a & 25.20 & 2.59 & -101.50 & 1.00 & 18.92 & 2.27 & 335.95 & 5.04 & 9.6  \\
 & & H110 & 4874.2 & a & 21.91 & 2.04 & -102.80 & 1.10 & 24.76 & 2.75 & 334.10 & 4.50 & 10.7  \\
 & & H109 & 5008.9 & a & 29.14 & 5.34 & -104.10 & 1.40 & 15.94 & 3.51 & 323.90 & 9.43 & 5.5  \\
 & & H108 & 5148.7 & a & 18.95 & 5.11 & -106.50 & 5.30 & 31.26 & 22.18 & 314.12 & 10.55 & 4.4  \\
 & & H107 & 5293.7 & a & 27.61 & 2.06 & -102.20 & 0.80 & 21.16 & 1.83 & 329.26 & 4.24 & 13.2  \\
 & & H106 & 5444.3 & a & 25.26 & 2.13 & -102.40 & 0.80 & 20.06 & 1.96 & 327.11 & 4.26 & 11.7  \\
 & & H105 & 5600.6 & a & 26.28 & 1.91 & -101.20 & 0.80 & 21.65 & 1.82 & 327.67 & 3.97 & 13.6  \\
 & & H104 & 5762.9 & a & 28.34 & 2.30 & -102.40 & 0.90 & 21.53 & 2.03 & 320.99 & 4.79 & 12.2  \\
 & & H103 & 5931.5 & a & 27.48 & 1.78 & -101.10 & 0.70 & 22.49 & 1.69 & 324.54 & 3.79 & 15.2  \\
 & & H102 & 6106.9 & a & 31.33 & 1.87 & -101.40 & 0.60 & 22.01 & 1.53 & 321.23 & 3.92 & 16.6  \\
 & & H101 & 6289.1 & a & 26.50 & 2.09 & -101.80 & 0.90 & 24.25 & 2.21 & 309.43 & 4.60 & 12.6  \\
 & & H100 & 6478.8 & a & 22.89 & 2.35 & -103.40 & 1.10 & 21.44 & 2.58 & 306.04 & 4.85 & 9.7  \\
 & & H95 & 7550.6 & a & 35.80 & 1.44 & -101.60 & 0.50 & 23.55 & 1.10 & 299.70 & 3.14 & 24.5  \\
 & & H94 & 7792.9 & a & 35.65 & 2.02 & -101.60 & 0.60 & 21.53 & 1.41 & 288.01 & 4.19 & 17.5  \\
 & & H93 & 8045.6 & a & 37.74 & 2.11 & -101.40 & 0.60 & 20.19 & 1.30 & 305.74 & 4.25 & 17.7  \\
 & & H92 & 8309.4 & a & 38.80 & 1.64 & -101.60 & 0.40 & 19.85 & 0.97 & 287.77 & 3.27 & 23.4  \\
 & & H91 & 8584.8 & a & 36.69 & 1.45 & -101.50 & 0.50 & 23.59 & 1.07 & 284.51 & 3.15 & 25.1  \\
 & & H89 & 9173.3 & a & 39.04 & 1.36 & -102.30 & 0.40 & 23.15 & 0.93 & 276.05 & 2.92 & 28.5  \\
 & & H88 & 9487.8 & a & 41.76 & 1.41 & -101.40 & 0.30 & 20.95 & 0.82 & 270.14 & 2.90 & 29.2  \\
G330.039$-$00.058 & ch174 & H88$-$H112 & 6796.8 & a & 50.22 & 0.76 & -39.90 & 0.20 & 24.24 & 0.42 & 587.14 & 1.68 & 65.2  \\
 & & H100$-$H112 & 5574.5 & a & 50.81 & 1.09 & -39.80 & 0.30 & 24.29 & 0.60 & 693.94 & 2.40 & 46.1  \\
 & & H88$-$H95 & 8647.2 & a & 49.73 & 1.01 & -39.90 & 0.20 & 24.59 & 0.58 & 425.28 & 2.24 & 48.6  \\
 & & H106$-$H112 & 5037.7 & a & 49.44 & 1.59 & -40.10 & 0.40 & 24.14 & 0.90 & 759.16 & 3.51 & 30.7  \\
 & & H100$-$H105 & 6053.6 & a & 51.53 & 1.64 & -39.50 & 0.40 & 23.93 & 0.88 & 636.19 & 3.60 & 31.0  \\
 & & H112 & 4618.8 & a & 47.34 & 5.64 & -41.10 & 1.10 & 19.54 & 2.74 & 813.99 & 11.10 & 8.3  \\
 & & H111 & 4744.2 & a & 51.93 & 4.31 & -40.70 & 1.00 & 24.50 & 2.38 & 797.70 & 9.50 & 12.0  \\
 & & H110 & 4874.2 & a & 46.04 & 4.21 & -38.80 & 1.20 & 26.82 & 2.92 & 779.48 & 9.66 & 10.9  \\
 & & H109 & 5008.9 & a & 52.08 & 5.67 & -40.90 & 1.20 & 23.14 & 3.00 & 760.10 & 12.11 & 9.2  \\
 & & H108 & 5148.7 & a & 50.72 & 4.53 & -38.70 & 1.00 & 23.49 & 2.45 & 745.70 & 9.78 & 11.1  \\
 & & H107 & 5293.7 & a & 50.31 & 4.24 & -41.80 & 1.00 & 24.40 & 2.38 & 729.88 & 9.37 & 11.7  \\
 & & H106 & 5444.3 & a & 49.28 & 3.81 & -39.40 & 0.90 & 24.69 & 2.22 & 704.32 & 8.46 & 12.8  \\
 & & H105 & 5600.6 & a & 47.69 & 4.88 & -38.40 & 1.20 & 24.58 & 2.96 & 676.86 & 10.76 & 9.7  \\
 & & H104 & 5762.9 & a & 47.98 & 3.82 & -39.30 & 0.90 & 21.84 & 2.01 & 674.24 & 7.99 & 12.4  \\
 & & H103 & 5931.5 & a & 49.79 & 3.14 & -40.10 & 0.80 & 25.54 & 1.90 & 648.64 & 7.08 & 15.7  \\
 & & H102 & 6106.9 & a & 58.24 & 3.77 & -39.70 & 0.70 & 22.07 & 1.65 & 633.97 & 7.93 & 15.3  \\
 & & H101 & 6289.1 & a & 52.16 & 3.36 & -39.90 & 0.80 & 24.61 & 1.83 & 607.20 & 7.47 & 15.3  \\
 & & H100 & 6478.8 & a & 51.83 & 3.44 & -39.50 & 0.80 & 26.02 & 2.00 & 589.26 & 7.85 & 14.9  \\
 & & H94 & 7792.9 & a & 49.95 & 2.51 & -39.80 & 0.50 & 21.55 & 1.25 & 478.14 & 5.22 & 19.7  \\
 & & H92 & 8309.4 & a & 54.40 & 2.37 & -39.40 & 0.60 & 27.28 & 1.37 & 461.54 & 5.53 & 22.7  \\
 & & H91 & 8584.8 & a & 49.39 & 2.41 & -39.70 & 0.60 & 24.65 & 1.39 & 410.36 & 5.36 & 20.3  \\
 & & H89 & 9173.3 & a & 43.46 & 2.84 & -40.20 & 0.70 & 22.36 & 1.69 & 380.48 & 6.02 & 15.1  \\
 & & H88 & 9487.8 & a & 49.15 & 2.01 & -40.70 & 0.50 & 25.14 & 1.19 & 383.39 & 4.51 & 24.2  \\
G330.673$-$00.388 & shrds1171 & H88$-$H112 & 5861.0 & a & 62.07 & 0.80 & -62.60 & 0.20 & 23.97 & 0.36 & 721.52 & 1.75 & 76.8  \\
 & & H100$-$H112 & 5403.0 & a & 64.40 & 0.92 & -62.70 & 0.20 & 23.82 & 0.39 & 783.63 & 2.02 & 68.9  \\
 & & H88$-$H95 & 8503.9 & a & 48.54 & 1.42 & -61.50 & 0.30 & 24.25 & 0.82 & 362.92 & 3.13 & 33.8  \\
 & & H106$-$H112 & 4977.8 & a & 63.39 & 1.06 & -62.70 & 0.20 & 22.94 & 0.44 & 841.01 & 2.28 & 58.8  \\
 & & H100$-$H105 & 6017.7 & a & 65.05 & 1.24 & -62.70 & 0.20 & 24.48 & 0.54 & 700.60 & 2.76 & 51.7  \\
 & & H112 & 4618.8 & a & 64.14 & 2.99 & -62.80 & 0.50 & 23.39 & 1.26 & 918.25 & 6.48 & 21.2  \\
 & & H111 & 4744.2 & a & 64.50 & 2.75 & -62.80 & 0.40 & 21.14 & 1.04 & 886.53 & 5.67 & 23.2  \\
 & & H110 & 4874.2 & a & 68.11 & 2.94 & -62.60 & 0.50 & 21.90 & 1.09 & 853.94 & 6.17 & 22.9  \\
 & & H109 & 5008.9 & a & 62.93 & 2.88 & -63.80 & 0.60 & 25.45 & 1.35 & 836.01 & 6.51 & 21.6  \\
 & & H108 & 5148.7 & a & 65.32 & 5.41 & -61.80 & 1.00 & 24.89 & 2.47 & 877.63 & 11.96 & 12.1  \\
 & & H107 & 5293.7 & a & 60.06 & 3.19 & -62.50 & 0.60 & 24.51 & 1.50 & 754.67 & 7.07 & 18.6  \\
 & & H106 & 5444.3 & a & 60.72 & 2.77 & -62.10 & 0.50 & 23.43 & 1.24 & 749.02 & 6.01 & 21.6  \\
 & & H105 & 5600.6 & a & 64.62 & 3.29 & -62.10 & 0.60 & 23.73 & 1.39 & 742.25 & 7.17 & 19.4  \\
 & & H104 & 5762.9 & a & 60.16 & 2.92 & -63.00 & 0.50 & 22.30 & 1.25 & 709.74 & 6.18 & 20.3  \\
 & & H103 & 5931.5 & a & 69.94 & 3.45 & -63.30 & 0.60 & 25.31 & 1.45 & 784.44 & 7.78 & 20.0  \\
 & & H102 & 6106.9 & a & 59.25 & 2.51 & -62.70 & 0.50 & 25.84 & 1.27 & 658.03 & 5.71 & 23.4  \\
 & & H101 & 6289.1 & a & 73.15 & 3.29 & -63.10 & 0.50 & 24.24 & 1.26 & 716.60 & 7.26 & 22.0  \\
 & & H100 & 6478.8 & a & 64.69 & 3.05 & -62.00 & 0.50 & 22.71 & 1.24 & 614.51 & 6.50 & 21.0  \\
 & & H95 & 7550.6 & a & 36.67 & 5.35 & -61.80 & 2.10 & 28.75 & 5.12 & 283.03 & 12.64 & 6.9  \\
 & & H94 & 7792.9 & a & 57.84 & 2.95 & -62.00 & 0.50 & 21.82 & 1.29 & 420.46 & 6.17 & 19.4  \\
 & & H92 & 8309.4 & a & 60.55 & 4.06 & -60.70 & 0.80 & 24.86 & 1.93 & 473.46 & 9.05 & 14.8  \\
 & & H91 & 8584.8 & a & 44.70 & 2.66 & -61.90 & 0.80 & 27.55 & 1.90 & 348.30 & 6.25 & 16.6  \\
 & & H89 & 9173.3 & a & 42.14 & 3.16 & -60.00 & 0.70 & 20.19 & 1.75 & 289.60 & 6.35 & 13.2  \\
 & & H88 & 9487.8 & a & 38.03 & 3.30 & -62.80 & 1.20 & 27.75 & 2.94 & 269.25 & 7.65 & 11.6  \\
G330.673$-$00.388 & shrds1172 & H88$-$H112 & 4856.0 & a & 73.43 & 4.74 & -65.40 & 0.90 & 27.20 & 2.05 & 1057.85 & 11.04 & 15.4  \\
 & & H100$-$H112 & 4856.0 & a & 73.43 & 4.74 & -65.40 & 0.90 & 27.20 & 2.05 & 1057.85 & 11.04 & 15.4  \\
 & & H106$-$H112 & 4835.8 & a & 75.05 & 4.84 & -65.40 & 0.80 & 26.76 & 2.01 & 1063.56 & 11.20 & 15.4  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 850.01 & 59.55 & \nodata  \\
 & & H112 & 4618.8 & a & 79.24 & 9.77 & -66.50 & 1.30 & 20.95 & 2.99 & 1128.19 & 20.01 & 8.0  \\
 & & H111 & 4744.2 & a & 78.06 & 11.22 & -65.30 & 1.50 & 21.72 & 3.88 & 1101.71 & 22.93 & 7.0  \\
 & & H110 & 4874.2 & a & 86.95 & 10.54 & -67.00 & 1.90 & 30.99 & 5.01 & 1115.22 & 25.26 & 8.5  \\
 & & H109 & 5008.9 & a & 95.58 & 13.49 & -58.80 & 1.80 & 25.79 & 4.81 & 1047.29 & 29.56 & 7.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.68 & 72.80 & \nodata  \\
 & & H107 & 5293.7 & a & 75.70 & 14.22 & -63.80 & 3.70 & 37.98 & 10.98 & 806.95 & 36.57 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 725.92 & 43.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 850.01 & 59.55 & \nodata  \\
G330.673$-$00.388 & mos043 & H88$-$H112 & 5917.3 & a & 93.90 & 0.97 & -63.30 & 0.10 & 23.48 & 0.28 & 1036.15 & 2.11 & 95.7  \\
 & & H100$-$H112 & 5432.4 & a & 93.23 & 1.07 & -63.40 & 0.10 & 23.59 & 0.31 & 1101.17 & 2.33 & 86.1  \\
 & & H88$-$H95 & 8530.1 & a & 97.43 & 1.93 & -62.70 & 0.20 & 22.65 & 0.52 & 687.38 & 4.12 & 49.8  \\
 & & H106$-$H112 & 4997.8 & a & 89.67 & 1.34 & -63.30 & 0.20 & 23.07 & 0.40 & 1155.03 & 2.89 & 66.1  \\
 & & H100$-$H105 & 6025.0 & a & 97.31 & 1.53 & -63.50 & 0.20 & 23.86 & 0.43 & 1028.24 & 3.35 & 62.8  \\
 & & H112 & 4618.8 & a & 85.45 & 3.56 & -63.10 & 0.40 & 21.48 & 1.03 & 1234.78 & 7.38 & 23.8  \\
 & & H111 & 4744.2 & a & 90.14 & 3.66 & -63.30 & 0.40 & 21.13 & 0.99 & 1208.27 & 7.54 & 24.3  \\
 & & H110 & 4874.2 & a & 89.37 & 3.55 & -63.50 & 0.50 & 23.92 & 1.10 & 1174.73 & 7.77 & 24.9  \\
 & & H109 & 5008.9 & a & 90.92 & 3.49 & -63.50 & 0.40 & 23.20 & 1.03 & 1149.49 & 7.54 & 25.7  \\
 & & H108 & 5148.7 & a & 96.27 & 7.99 & -64.60 & 1.00 & 24.29 & 2.35 & 1331.24 & 17.60 & 11.9  \\
 & & H107 & 5293.7 & a & 90.71 & 3.62 & -63.90 & 0.50 & 23.53 & 1.08 & 1076.90 & 7.87 & 24.8  \\
 & & H106 & 5444.3 & a & 87.11 & 3.12 & -62.70 & 0.40 & 24.17 & 1.00 & 1041.90 & 6.88 & 27.6  \\
 & & H105 & 5600.6 & a & 95.72 & 3.80 & -63.50 & 0.50 & 25.34 & 1.16 & 1143.78 & 8.56 & 24.9  \\
 & & H104 & 5762.9 & a & 93.62 & 3.62 & -63.50 & 0.40 & 21.87 & 0.98 & 1007.08 & 7.58 & 25.6  \\
 & & H103 & 5931.5 & a & 101.94 & 4.05 & -63.70 & 0.50 & 24.09 & 1.11 & 1099.83 & 8.89 & 24.9  \\
 & & H102 & 6106.9 & a & 90.35 & 3.29 & -63.20 & 0.40 & 23.89 & 1.01 & 963.60 & 7.21 & 27.1  \\
 & & H101 & 6289.1 & a & 105.08 & 3.55 & -64.10 & 0.40 & 24.05 & 0.94 & 1040.77 & 7.80 & 29.3  \\
 & & H100 & 6478.8 & a & 96.33 & 3.45 & -63.00 & 0.40 & 22.32 & 0.92 & 929.64 & 7.31 & 27.6  \\
 & & H95 & 7550.6 & a & 76.72 & 8.49 & -62.40 & 1.50 & 27.01 & 3.48 & 566.81 & 19.71 & 9.0  \\
 & & H94 & 7792.9 & a & 105.43 & 4.03 & -63.00 & 0.40 & 21.33 & 0.94 & 763.67 & 8.35 & 25.8  \\
 & & H92 & 8309.4 & a & 97.90 & 4.38 & -62.30 & 0.50 & 23.27 & 1.20 & 719.33 & 9.47 & 22.1  \\
 & & H91 & 8584.8 & a & 108.97 & 4.81 & -62.80 & 0.50 & 22.84 & 1.16 & 755.80 & 10.30 & 22.4  \\
 & & H89 & 9173.3 & a & 86.88 & 4.04 & -62.20 & 0.50 & 21.57 & 1.16 & 589.46 & 8.41 & 21.2  \\
 & & H88 & 9487.8 & a & 87.35 & 4.48 & -63.50 & 0.60 & 24.29 & 1.44 & 580.77 & 9.88 & 19.3  \\
G330.738$-$00.449 & shrds1171 & H88$-$H112 & 6353.1 & a & 10.42 & 0.50 & -60.90 & 0.50 & 19.44 & 1.07 & 92.58 & 0.98 & 20.7  \\
 & & H100$-$H112 & 5478.3 & a & 11.31 & 0.58 & -61.00 & 0.50 & 19.83 & 1.18 & 111.34 & 1.17 & 19.1  \\
 & & H88$-$H95 & 8644.9 & a & 8.13 & 0.67 & -60.90 & 0.70 & 17.21 & 1.63 & 43.54 & 1.24 & 12.1  \\
 & & H106$-$H112 & 5014.8 & a & 11.19 & 0.98 & -60.90 & 0.80 & 19.82 & 2.00 & 125.44 & 1.94 & 11.4  \\
 & & H100$-$H105 & 6019.4 & a & 11.46 & 0.87 & -61.00 & 0.70 & 19.87 & 1.75 & 94.81 & 1.74 & 13.0  \\
 & & H112 & 4618.8 & a & 13.78 & 2.59 & -61.70 & 2.20 & 23.48 & 5.21 & 158.44 & 5.58 & 5.3  \\
 & & H111 & 4744.2 & a & 9.98 & 2.23 & -64.00 & 3.60 & 29.17 & 12.14 & 143.65 & 4.80 & 5.0  \\
 & & H110 & 4874.2 & a & 11.70 & 2.95 & -59.80 & 1.80 & 14.63 & 4.43 & 132.78 & 5.00 & 4.0  \\
 & & H109 & 5008.9 & a & 12.14 & 2.63 & -61.10 & 1.60 & 14.84 & 3.76 & 124.23 & 4.53 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.99 & 8.72 & \nodata  \\
 & & H107 & 5293.7 & a & 11.86 & 2.25 & -60.10 & 1.70 & 17.82 & 4.49 & 98.72 & 4.10 & 5.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.24 & 3.94 & \nodata  \\
 & & H105 & 5600.6 & a & 13.67 & 2.79 & -59.20 & 1.40 & 14.25 & 3.37 & 98.26 & 4.72 & 4.8  \\
 & & H104 & 5762.9 & a & 8.53 & 1.88 & -62.30 & 3.00 & 25.50 & 9.74 & 97.16 & 3.84 & 5.0  \\
 & & H103 & 5931.5 & a & 14.03 & 2.41 & -59.90 & 1.50 & 18.11 & 3.62 & 113.56 & 4.58 & 5.8  \\
 & & H102 & 6106.9 & a & 11.70 & 1.48 & -63.20 & 1.80 & 28.55 & 4.58 & 84.84 & 3.45 & 8.0  \\
 & & H101 & 6289.1 & a & 12.66 & 2.39 & -63.00 & 1.70 & 18.34 & 4.14 & 97.63 & 4.53 & 5.3  \\
 & & H100 & 6478.8 & a & 11.77 & 2.34 & -60.60 & 1.50 & 15.83 & 3.78 & 77.22 & 4.12 & 5.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.64 & 5.77 & \nodata  \\
 & & H94 & 7792.9 & a & 8.58 & 1.67 & -59.40 & 1.50 & 15.36 & 3.47 & 53.21 & 2.93 & 5.1  \\
 & & H92 & 8309.4 & a & 12.41 & 2.36 & -61.50 & 1.60 & 17.00 & 4.43 & 62.13 & 4.15 & 5.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.49 & 2.91 & \nodata  \\
 & & H89 & 9173.3 & a & 5.90 & 1.38 & -61.60 & 1.80 & 16.15 & 4.41 & 34.09 & 2.48 & 4.2  \\
 & & H88 & 9487.8 & a & 7.74 & 1.42 & -60.70 & 1.40 & 15.20 & 3.23 & 32.93 & 2.48 & 5.4  \\
G330.738$-$00.449 & mos043 & H88$-$H112 & 6351.2 & a & 22.35 & 0.59 & -61.00 & 0.30 & 20.75 & 0.63 & 198.56 & 1.20 & 37.5  \\
 & & H100$-$H112 & 5495.4 & a & 22.71 & 0.71 & -61.00 & 0.30 & 20.93 & 0.76 & 223.31 & 1.46 & 31.6  \\
 & & H88$-$H95 & 8645.8 & a & 21.83 & 0.88 & -61.20 & 0.40 & 21.08 & 0.98 & 132.01 & 1.81 & 24.5  \\
 & & H106$-$H112 & 5030.0 & a & 20.99 & 1.19 & -60.90 & 0.60 & 21.62 & 1.42 & 235.78 & 2.47 & 17.5  \\
 & & H100$-$H105 & 6006.3 & a & 25.13 & 1.09 & -61.20 & 0.40 & 20.97 & 1.05 & 209.43 & 2.23 & 22.8  \\
 & & H112 & 4618.8 & a & 22.51 & 2.82 & -61.20 & 1.40 & 22.10 & 3.21 & 266.75 & 5.92 & 7.9  \\
 & & H111 & 4744.2 & a & 23.44 & 2.99 & -60.30 & 1.10 & 18.01 & 2.66 & 253.89 & 5.68 & 7.7  \\
 & & H110 & 4874.2 & a & 20.19 & 2.96 & -59.80 & 1.30 & 17.46 & 2.98 & 234.15 & 5.54 & 6.7  \\
 & & H109 & 5008.9 & a & 22.19 & 2.59 & -60.20 & 1.30 & 22.32 & 3.05 & 227.18 & 5.45 & 8.5  \\
 & & H108 & 5148.7 & a & 25.70 & 6.81 & -64.70 & 2.50 & 18.76 & 6.85 & 271.39 & 12.60 & 3.9  \\
 & & H107 & 5293.7 & a & 22.31 & 2.57 & -61.60 & 1.20 & 20.99 & 2.83 & 219.86 & 5.26 & 8.6  \\
 & & H106 & 5444.3 & a & 16.36 & 1.88 & -60.30 & 1.60 & 27.92 & 3.94 & 213.75 & 4.37 & 8.8  \\
 & & H105 & 5600.6 & a & 24.81 & 2.69 & -60.10 & 1.30 & 23.86 & 3.04 & 246.61 & 5.86 & 9.2  \\
 & & H104 & 5762.9 & a & 24.56 & 2.41 & -62.40 & 0.90 & 18.97 & 2.15 & 211.40 & 4.69 & 10.1  \\
 & & H103 & 5931.5 & a & 25.34 & 2.59 & -61.10 & 1.00 & 20.97 & 2.49 & 229.39 & 5.30 & 9.7  \\
 & & H102 & 6106.9 & a & 24.46 & 2.01 & -61.00 & 1.00 & 24.19 & 2.33 & 189.12 & 4.42 & 12.0  \\
 & & H101 & 6289.1 & a & 27.36 & 2.74 & -61.70 & 1.00 & 20.39 & 2.38 & 206.94 & 5.52 & 9.9  \\
 & & H100 & 6478.8 & a & 24.37 & 2.58 & -60.70 & 1.00 & 19.98 & 2.45 & 171.32 & 5.15 & 9.4  \\
 & & H95 & 7550.6 & a & 15.27 & 2.70 & -66.10 & 2.80 & 31.99 & 8.07 & 60.98 & 6.46 & 5.9  \\
 & & H94 & 7792.9 & a & 19.86 & 2.14 & -61.60 & 1.10 & 21.55 & 2.71 & 150.21 & 4.43 & 9.2  \\
 & & H92 & 8309.4 & a & 24.62 & 2.56 & -59.80 & 1.00 & 20.25 & 2.44 & 142.14 & 5.15 & 9.5  \\
 & & H91 & 8584.8 & a & 29.11 & 2.38 & -60.50 & 0.80 & 19.75 & 1.87 & 163.38 & 4.73 & 12.1  \\
 & & H89 & 9173.3 & a & 19.38 & 1.96 & -61.30 & 1.00 & 19.57 & 2.30 & 114.70 & 3.88 & 9.8  \\
 & & H88 & 9487.8 & a & 20.31 & 1.73 & -62.10 & 0.90 & 21.86 & 2.15 & 109.36 & 3.62 & 11.6  \\
G330.775$-$00.398 & mos043 & H88$-$H112 & 6217.5 & a & 10.40 & 0.62 & -59.00 & 0.50 & 16.29 & 1.12 & 49.50 & 1.11 & 16.7  \\
 & & H100$-$H112 & 5391.4 & a & 12.14 & 0.76 & -59.40 & 0.50 & 16.13 & 1.17 & 57.17 & 1.38 & 15.7  \\
 & & H88$-$H95 & 8701.0 & a & 5.97 & 0.85 & -56.60 & 1.00 & 14.03 & 2.30 & 26.39 & 1.42 & 7.0  \\
 & & H106$-$H112 & 4952.9 & a & 13.30 & 1.07 & -59.80 & 0.60 & 15.45 & 1.43 & 67.42 & 1.88 & 12.3  \\
 & & H100$-$H105 & 5993.7 & a & 10.81 & 0.90 & -58.70 & 0.70 & 16.61 & 1.59 & 43.10 & 1.63 & 11.9  \\
 & & H112 & 4618.8 & a & 15.42 & 2.37 & -61.90 & 1.20 & 15.26 & 2.71 & 82.57 & 4.15 & 6.4  \\
 & & H111 & 4744.2 & a & 17.86 & 3.24 & -59.50 & 0.80 & 8.77 & 1.84 & 70.15 & 4.30 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.35 & 4.32 & \nodata  \\
 & & H109 & 5008.9 & a & 13.10 & 1.84 & -61.60 & 1.60 & 23.21 & 4.41 & 59.79 & 3.82 & 7.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -44.21 & 9.86 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.73 & 4.30 & \nodata  \\
 & & H106 & 5444.3 & a & 10.36 & 2.22 & -58.20 & 2.10 & 19.03 & 6.23 & 49.74 & 4.04 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.38 & 4.87 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.03 & 3.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.38 & 4.35 & \nodata  \\
 & & H102 & 6106.9 & a & 14.55 & 1.73 & -60.20 & 0.90 & 15.19 & 2.09 & 34.92 & 3.02 & 8.3  \\
 & & H101 & 6289.1 & a & 15.04 & 2.56 & -56.50 & 1.30 & 15.95 & 3.17 & 47.93 & 4.57 & 5.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.25 & 3.98 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.68 & 4.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.82 & 3.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.59 & 6.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.42 & 3.73 & \nodata  \\
 & & H91 & 8584.8 & a & 5.53 & 1.43 & -55.50 & 4.20 & 30.37 & 12.31 & 36.05 & 3.28 & 4.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.78 & 3.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.60 & 2.99 & \nodata  \\
G330.873$-$00.369 & shrds1172 & H88$-$H112 & 5469.2 & a & 170.23 & 1.52 & -53.30 & 0.10 & 33.62 & 0.35 & 3141.81 & 3.95 & 110.5  \\
 & & H100$-$H112 & 5301.7 & a & 171.02 & 1.60 & -53.30 & 0.20 & 33.72 & 0.36 & 3224.37 & 4.17 & 105.5  \\
 & & H88$-$H95 & 7959.1 & a & 157.84 & 5.74 & -52.90 & 0.60 & 31.77 & 1.34 & 1914.42 & 14.47 & 27.2  \\
 & & H106$-$H112 & 4939.3 & a & 165.31 & 2.29 & -53.40 & 0.20 & 33.33 & 0.53 & 3419.87 & 5.91 & 71.5  \\
 & & H100$-$H105 & 5900.9 & a & 175.51 & 2.71 & -53.00 & 0.20 & 32.72 & 0.58 & 2904.13 & 6.94 & 64.1  \\
 & & H112 & 4618.8 & a & 162.14 & 4.89 & -53.60 & 0.50 & 33.12 & 1.16 & 3627.90 & 12.59 & 32.8  \\
 & & H111 & 4744.2 & a & 160.72 & 4.85 & -53.20 & 0.50 & 33.40 & 1.17 & 3508.54 & 12.54 & 32.8  \\
 & & H110 & 4874.2 & a & 170.82 & 5.95 & -53.30 & 0.60 & 33.88 & 1.37 & 3402.56 & 15.51 & 28.4  \\
 & & H109 & 5008.9 & a & 171.87 & 5.91 & -53.90 & 0.60 & 35.90 & 1.44 & 3310.75 & 15.81 & 28.8  \\
 & & H108 & 5148.7 & a & 240.31 & 13.34 & -53.30 & 0.90 & 31.63 & 2.08 & 4462.41 & 33.31 & 18.0  \\
 & & H107 & 5293.7 & a & 160.68 & 5.66 & -54.10 & 0.60 & 35.35 & 1.45 & 3126.02 & 15.03 & 28.1  \\
 & & H106 & 5444.3 & a & 159.67 & 5.71 & -53.20 & 0.60 & 33.73 & 1.40 & 2970.03 & 14.85 & 27.6  \\
 & & H105 & 5600.6 & a & 183.75 & 5.81 & -53.40 & 0.50 & 32.42 & 1.19 & 3229.44 & 14.81 & 31.3  \\
 & & H104 & 5762.9 & a & 166.85 & 5.44 & -53.00 & 0.50 & 33.40 & 1.26 & 2799.02 & 14.05 & 30.4  \\
 & & H103 & 5931.5 & a & 178.65 & 6.31 & -52.90 & 0.50 & 31.53 & 1.30 & 3044.29 & 15.80 & 28.1  \\
 & & H102 & 6106.9 & a & 169.13 & 5.83 & -52.80 & 0.60 & 32.63 & 1.31 & 2645.89 & 14.91 & 28.7  \\
 & & H101 & 6289.1 & a & 181.98 & 7.41 & -53.10 & 0.70 & 33.84 & 1.61 & 2748.27 & 19.26 & 24.3  \\
 & & H100 & 6478.8 & a & 166.75 & 5.36 & -51.70 & 0.60 & 36.77 & 1.37 & 2471.18 & 14.57 & 30.7  \\
 & & H95 & 7550.6 & a & 150.77 & 10.95 & -55.50 & 1.30 & 35.16 & 3.20 & 1994.02 & 28.43 & 13.9  \\
 & & H94 & 7792.9 & a & 147.59 & 8.77 & -52.40 & 0.90 & 30.86 & 2.16 & 1913.53 & 21.68 & 16.7  \\
 & & H93 & 8045.6 & a & 216.41 & 19.57 & -54.20 & 1.40 & 30.96 & 3.28 & 2501.50 & 48.54 & 11.0  \\
 & & H92 & 8309.4 & a & 156.56 & 12.25 & -51.10 & 1.30 & 32.76 & 3.05 & 1684.15 & 31.13 & 12.7  \\
 & & H91 & 8584.8 & a & 150.08 & 13.23 & -51.20 & 1.50 & 34.27 & 3.73 & 1617.04 & 34.02 & 11.4  \\
G330.873$-$00.369 & ch177 & H88$-$H112 & 6652.5 & a & 157.05 & 0.81 & -53.40 & 0.10 & 34.26 & 0.20 & 2486.75 & 2.12 & 191.8  \\
 & & H100$-$H112 & 5494.6 & a & 158.69 & 1.14 & -53.50 & 0.10 & 34.47 & 0.29 & 2926.43 & 2.99 & 138.0  \\
 & & H88$-$H95 & 8775.3 & a & 152.94 & 1.22 & -53.20 & 0.10 & 33.38 & 0.31 & 1681.16 & 3.15 & 124.2  \\
 & & H106$-$H112 & 5023.9 & a & 156.73 & 1.64 & -53.40 & 0.20 & 34.91 & 0.42 & 3163.70 & 4.34 & 94.5  \\
 & & H100$-$H105 & 5964.4 & a & 160.32 & 1.75 & -53.70 & 0.20 & 33.97 & 0.43 & 2689.59 & 4.57 & 90.5  \\
 & & H112 & 4618.8 & a & 148.85 & 4.00 & -53.50 & 0.50 & 35.86 & 1.12 & 3349.74 & 10.71 & 36.8  \\
 & & H111 & 4744.2 & a & 144.91 & 4.86 & -53.30 & 0.60 & 35.36 & 1.38 & 3266.32 & 12.90 & 29.6  \\
 & & H110 & 4874.2 & a & 155.24 & 3.92 & -53.20 & 0.40 & 34.53 & 1.01 & 3278.93 & 10.30 & 39.2  \\
 & & H109 & 5008.9 & a & 164.95 & 4.71 & -54.10 & 0.50 & 34.21 & 1.15 & 3151.42 & 12.29 & 34.8  \\
 & & H108 & 5148.7 & a & 166.13 & 5.82 & -53.30 & 0.60 & 36.04 & 1.47 & 3081.19 & 15.60 & 28.3  \\
 & & H107 & 5293.7 & a & 160.56 & 3.51 & -53.00 & 0.40 & 33.11 & 0.84 & 3050.51 & 9.03 & 45.3  \\
 & & H106 & 5444.3 & a & 157.16 & 4.12 & -53.70 & 0.50 & 35.19 & 1.07 & 2945.29 & 10.94 & 37.7  \\
 & & H105 & 5600.6 & a & 161.70 & 3.26 & -53.30 & 0.40 & 35.78 & 0.83 & 2888.08 & 8.73 & 49.1  \\
 & & H104 & 5762.9 & a & 162.43 & 3.15 & -53.60 & 0.30 & 33.70 & 0.76 & 2773.91 & 8.18 & 51.0  \\
 & & H103 & 5931.5 & a & 154.82 & 4.05 & -53.50 & 0.40 & 32.94 & 1.00 & 2678.78 & 10.38 & 37.9  \\
 & & H102 & 6106.9 & a & 163.73 & 3.26 & -53.80 & 0.30 & 35.20 & 0.81 & 2625.05 & 8.66 & 49.7  \\
 & & H100 & 6478.8 & a & 156.51 & 3.38 & -54.00 & 0.30 & 32.08 & 0.80 & 2444.64 & 8.56 & 45.8  \\
 & & H94 & 7792.9 & a & 129.25 & 3.28 & -51.90 & 0.40 & 33.56 & 0.99 & 1608.60 & 8.49 & 39.0  \\
 & & H92 & 8309.4 & a & 150.32 & 2.53 & -53.30 & 0.30 & 33.59 & 0.65 & 1743.24 & 6.56 & 58.8  \\
 & & H91 & 8584.8 & a & 155.64 & 2.35 & -53.60 & 0.20 & 33.07 & 0.58 & 1773.95 & 6.05 & 65.5  \\
 & & H89 & 9173.3 & a & 172.91 & 2.74 & -53.10 & 0.30 & 34.13 & 0.63 & 1757.07 & 7.17 & 62.4  \\
 & & H88 & 9487.8 & a & 149.46 & 2.14 & -53.20 & 0.20 & 32.49 & 0.54 & 1539.68 & 5.45 & 69.2  \\
G330.873$-$00.369 & mos043 & H88$-$H112 & 6384.7 & a & 223.16 & 0.96 & -53.10 & 0.10 & 32.65 & 0.16 & 3423.64 & 2.45 & 230.0  \\
 & & H100$-$H112 & 5423.0 & a & 217.93 & 1.19 & -53.10 & 0.10 & 32.81 & 0.21 & 3807.62 & 3.05 & 181.4  \\
 & & H88$-$H95 & 8828.9 & a & 236.21 & 1.46 & -53.00 & 0.10 & 32.20 & 0.23 & 2447.93 & 3.70 & 160.4  \\
 & & H106$-$H112 & 4986.9 & a & 209.95 & 1.63 & -53.20 & 0.10 & 33.10 & 0.30 & 4024.93 & 4.19 & 127.6  \\
 & & H100$-$H105 & 5963.3 & a & 227.33 & 1.83 & -53.00 & 0.10 & 32.39 & 0.30 & 3538.54 & 4.66 & 123.0  \\
 & & H112 & 4618.8 & a & 201.72 & 4.09 & -53.40 & 0.30 & 33.22 & 0.78 & 4253.33 & 10.56 & 48.8  \\
 & & H111 & 4744.2 & a & 197.62 & 3.51 & -53.00 & 0.30 & 33.08 & 0.68 & 4151.87 & 9.03 & 55.7  \\
 & & H110 & 4874.2 & a & 204.38 & 3.78 & -53.10 & 0.30 & 32.59 & 0.70 & 4033.42 & 9.67 & 53.4  \\
 & & H109 & 5008.9 & a & 217.52 & 4.85 & -53.50 & 0.40 & 32.78 & 0.85 & 3957.56 & 12.42 & 44.4  \\
 & & H108 & 5148.7 & a & 284.86 & 8.53 & -53.40 & 0.50 & 32.60 & 1.13 & 5034.34 & 21.76 & 33.1  \\
 & & H107 & 5293.7 & a & 209.58 & 3.61 & -53.00 & 0.30 & 32.12 & 0.64 & 3770.18 & 9.17 & 57.3  \\
 & & H106 & 5444.3 & a & 206.73 & 4.16 & -53.40 & 0.30 & 32.85 & 0.77 & 3597.45 & 10.69 & 49.1  \\
 & & H105 & 5600.6 & a & 239.52 & 3.84 & -52.80 & 0.30 & 33.09 & 0.61 & 3977.39 & 9.88 & 61.7  \\
 & & H104 & 5762.9 & a & 215.94 & 3.65 & -53.00 & 0.30 & 32.49 & 0.64 & 3477.32 & 9.33 & 58.4  \\
 & & H103 & 5931.5 & a & 243.92 & 4.03 & -53.10 & 0.30 & 31.79 & 0.61 & 3774.87 & 10.18 & 59.8  \\
 & & H102 & 6106.9 & a & 219.51 & 3.48 & -53.10 & 0.30 & 33.15 & 0.61 & 3302.62 & 8.98 & 62.3  \\
 & & H101 & 6289.1 & a & 235.77 & 7.79 & -52.60 & 0.50 & 31.57 & 1.21 & 3352.06 & 19.55 & 30.0  \\
 & & H100 & 6478.8 & a & 217.34 & 3.28 & -53.40 & 0.20 & 32.12 & 0.56 & 3137.37 & 8.32 & 65.6  \\
 & & H95 & 7550.6 & a & 182.22 & 9.89 & -54.00 & 0.90 & 34.37 & 2.20 & 2236.20 & 25.79 & 18.3  \\
 & & H94 & 7792.9 & a & 222.93 & 5.30 & -52.70 & 0.40 & 31.62 & 0.87 & 2589.02 & 13.34 & 41.6  \\
 & & H93 & 8045.6 & a & 249.57 & 20.11 & -53.80 & 1.10 & 28.25 & 2.67 & 2744.07 & 47.66 & 12.3  \\
 & & H92 & 8309.4 & a & 220.62 & 3.70 & -52.80 & 0.30 & 31.95 & 0.62 & 2438.15 & 9.37 & 58.9  \\
 & & H91 & 8584.8 & a & 266.54 & 3.51 & -53.30 & 0.20 & 31.67 & 0.48 & 2823.22 & 8.85 & 75.0  \\
 & & H89 & 9173.3 & a & 234.94 & 2.89 & -52.90 & 0.20 & 32.12 & 0.46 & 2299.32 & 7.34 & 80.3  \\
 & & H88 & 9487.8 & a & 228.01 & 2.87 & -52.70 & 0.20 & 31.75 & 0.46 & 2282.40 & 7.24 & 78.5  \\
G330.954$-$00.181 & shrds709 & H88$-$H112 & 6871.7 & a & 58.02 & 0.62 & -89.10 & 0.20 & 30.57 & 0.38 & 1767.75 & 1.54 & 92.0  \\
 & & H100$-$H112 & 5627.5 & a & 38.56 & 0.80 & -89.70 & 0.30 & 30.03 & 0.72 & 1489.27 & 1.95 & 47.9  \\
 & & H88$-$H95 & 8638.8 & a & 86.31 & 1.13 & -88.70 & 0.20 & 31.52 & 0.48 & 2163.19 & 2.84 & 75.6  \\
 & & H106$-$H112 & 5042.7 & a & 30.99 & 1.32 & -89.60 & 0.60 & 27.50 & 1.36 & 1326.75 & 3.11 & 23.1  \\
 & & H100$-$H105 & 6001.1 & a & 43.42 & 1.03 & -89.80 & 0.40 & 31.40 & 0.86 & 1592.95 & 2.58 & 41.8  \\
 & & H112 & 4618.8 & a & 24.48 & 3.03 & -87.80 & 1.80 & 29.61 & 4.74 & 1209.07 & 7.15 & 8.2  \\
 & & H111 & 4744.2 & a & 25.30 & 4.21 & -91.20 & 2.10 & 25.57 & 5.24 & 1239.88 & 9.35 & 6.1  \\
 & & H110 & 4874.2 & a & 31.67 & 3.13 & -89.40 & 1.30 & 26.67 & 3.09 & 1283.94 & 7.22 & 10.0  \\
 & & H109 & 5008.9 & a & 32.87 & 5.04 & -84.40 & 1.50 & 20.40 & 3.65 & 1285.43 & 10.15 & 6.5  \\
 & & H108 & 5148.7 & a & 32.81 & 3.44 & -90.50 & 1.30 & 25.48 & 3.12 & 1360.14 & 7.76 & 9.4  \\
 & & H107 & 5293.7 & a & 33.48 & 2.87 & -90.10 & 1.10 & 27.32 & 2.77 & 1395.67 & 6.67 & 11.6  \\
 & & H106 & 5444.3 & a & 35.96 & 3.41 & -90.70 & 1.20 & 25.63 & 2.83 & 1451.60 & 7.70 & 10.5  \\
 & & H105 & 5600.6 & a & 39.42 & 2.47 & -89.90 & 0.90 & 29.69 & 2.17 & 1500.64 & 6.03 & 15.8  \\
 & & H104 & 5762.9 & a & 40.82 & 2.49 & -89.20 & 0.90 & 29.26 & 2.07 & 1550.52 & 6.02 & 16.2  \\
 & & H103 & 5931.5 & a & 43.23 & 1.93 & -90.90 & 0.80 & 36.29 & 1.88 & 1581.43 & 5.20 & 22.2  \\
 & & H102 & 6106.9 & a & 45.47 & 2.51 & -90.20 & 0.70 & 27.72 & 1.77 & 1627.01 & 5.91 & 17.9  \\
 & & H101 & 6289.1 & a & 49.68 & 4.10 & -88.60 & 1.00 & 24.93 & 2.39 & 1582.29 & 9.16 & 12.0  \\
 & & H100 & 6478.8 & a & 46.93 & 2.36 & -89.30 & 0.80 & 33.75 & 1.96 & 1709.96 & 6.14 & 19.7  \\
 & & H95 & 7550.6 & a & 63.17 & 3.61 & -90.70 & 0.90 & 30.38 & 2.02 & 1824.07 & 8.88 & 17.3  \\
 & & H94 & 7792.9 & a & 68.94 & 2.76 & -87.90 & 0.60 & 28.24 & 1.31 & 2006.43 & 6.56 & 24.7  \\
 & & H92 & 8309.4 & a & 81.09 & 2.53 & -88.50 & 0.50 & 30.27 & 1.09 & 2110.97 & 6.24 & 31.7  \\
 & & H91 & 8584.8 & a & 81.61 & 2.44 & -88.60 & 0.50 & 31.31 & 1.08 & 2166.95 & 6.11 & 33.1  \\
 & & H89 & 9173.3 & a & 98.22 & 2.19 & -89.00 & 0.40 & 33.08 & 0.85 & 2283.52 & 5.65 & 44.2  \\
 & & H88 & 9487.8 & a & 103.31 & 2.62 & -88.10 & 0.40 & 30.77 & 0.90 & 2336.25 & 6.52 & 38.9  \\
G330.954$-$00.181 & mos040 & H88$-$H112 & 6844.6 & a & 59.08 & 0.70 & -89.80 & 0.20 & 30.59 & 0.42 & 1828.92 & 1.74 & 82.9  \\
 & & H100$-$H112 & 5609.3 & a & 39.26 & 0.88 & -91.20 & 0.30 & 30.30 & 0.78 & 1515.23 & 2.16 & 44.3  \\
 & & H88$-$H95 & 8669.2 & a & 89.66 & 1.34 & -88.90 & 0.20 & 31.16 & 0.54 & 2292.63 & 3.36 & 66.0  \\
 & & H106$-$H112 & 5027.6 & a & 30.67 & 1.54 & -91.80 & 0.70 & 26.62 & 1.54 & 1319.73 & 3.55 & 19.7  \\
 & & H100$-$H105 & 5992.6 & a & 44.89 & 1.08 & -90.90 & 0.40 & 32.29 & 0.90 & 1644.17 & 2.75 & 41.0  \\
 & & H112 & 4618.8 & a & 20.87 & 2.98 & -90.10 & 2.00 & 28.62 & 5.07 & 1189.36 & 7.00 & 7.1  \\
 & & H111 & 4744.2 & a & 23.45 & 4.76 & -94.60 & 1.90 & 18.90 & 4.59 & 1204.27 & 9.17 & 4.9  \\
 & & H110 & 4874.2 & a & 28.29 & 3.26 & -91.40 & 1.50 & 26.58 & 3.64 & 1278.44 & 7.47 & 8.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1298.26 & 13.55 & \nodata  \\
 & & H108 & 5148.7 & a & 32.38 & 4.41 & -94.60 & 2.30 & 32.62 & 6.84 & 1342.21 & 10.48 & 7.8  \\
 & & H107 & 5293.7 & a & 35.97 & 3.34 & -91.40 & 1.20 & 25.68 & 2.84 & 1400.96 & 7.52 & 10.7  \\
 & & H106 & 5444.3 & a & 38.10 & 3.60 & -91.60 & 1.20 & 26.14 & 2.87 & 1481.48 & 8.22 & 10.5  \\
 & & H105 & 5600.6 & a & 42.77 & 2.62 & -90.60 & 0.90 & 31.28 & 2.23 & 1541.45 & 6.55 & 16.2  \\
 & & H104 & 5762.9 & a & 39.09 & 2.64 & -89.60 & 1.00 & 29.90 & 2.36 & 1594.26 & 6.45 & 14.7  \\
 & & H103 & 5931.5 & a & 44.64 & 2.59 & -92.60 & 1.00 & 35.14 & 2.44 & 1636.58 & 6.81 & 17.2  \\
 & & H102 & 6106.9 & a & 48.28 & 2.74 & -91.40 & 0.80 & 27.19 & 1.79 & 1677.49 & 6.39 & 17.4  \\
 & & H101 & 6289.1 & a & 49.27 & 6.85 & -88.40 & 1.90 & 28.49 & 4.81 & 1656.15 & 16.13 & 7.2  \\
 & & H100 & 6478.8 & a & 48.08 & 2.51 & -90.60 & 0.90 & 34.68 & 2.10 & 1762.25 & 6.60 & 19.0  \\
 & & H95 & 7550.6 & a & 65.48 & 5.86 & -91.50 & 1.30 & 29.10 & 3.09 & 1966.08 & 14.03 & 11.1  \\
 & & H94 & 7792.9 & a & 69.26 & 2.97 & -88.20 & 0.60 & 27.69 & 1.37 & 2097.91 & 6.99 & 23.1  \\
 & & H92 & 8309.4 & a & 79.70 & 3.07 & -89.20 & 0.60 & 31.86 & 1.42 & 2227.20 & 7.76 & 25.7  \\
 & & H91 & 8584.8 & a & 85.42 & 2.97 & -89.00 & 0.50 & 30.78 & 1.24 & 2280.81 & 7.38 & 28.4  \\
 & & H89 & 9173.3 & a & 102.85 & 2.47 & -89.10 & 0.40 & 32.42 & 0.90 & 2409.73 & 6.31 & 41.1  \\
 & & H88 & 9487.8 & a & 107.91 & 3.16 & -88.30 & 0.40 & 30.56 & 1.04 & 2470.56 & 7.81 & 33.8  \\
G331.020$-$00.143 & shrds711 & H88$-$H112 & 5687.1 & a & 33.62 & 2.79 & -86.70 & 0.80 & 20.85 & 2.00 & 304.13 & 5.71 & 11.9  \\
 & & H100$-$H112 & 5550.7 & a & 34.04 & 2.86 & -86.70 & 0.90 & 21.31 & 2.07 & 317.14 & 5.91 & 11.8  \\
 & & H88$-$H95 & 8217.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.01 & 11.88 & \nodata  \\
 & & H106$-$H112 & 5111.6 & a & 38.11 & 3.73 & -87.10 & 1.30 & 26.31 & 3.06 & 382.15 & 8.50 & 10.2  \\
 & & H100$-$H105 & 6055.6 & a & 30.62 & 4.13 & -85.60 & 1.00 & 15.35 & 2.46 & 242.41 & 7.17 & 7.4  \\
 & & H111 & 4744.2 & a & 46.68 & 6.98 & -87.10 & 2.50 & 33.95 & 6.65 & 473.43 & 17.64 & 6.8  \\
 & & H108 & 5148.7 & a & 53.77 & 9.71 & -86.60 & 1.90 & 21.48 & 5.27 & 361.82 & 19.31 & 5.7  \\
 & & H107 & 5293.7 & a & 29.64 & 5.26 & -87.90 & 1.90 & 21.72 & 4.80 & 340.83 & 10.75 & 5.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.47 & 13.64 & \nodata  \\
 & & H103 & 5931.5 & a & 37.56 & 10.60 & -81.90 & 2.20 & 15.96 & 5.61 & 303.19 & 18.56 & 3.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.77 & 15.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.11 & 15.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.57 & 16.79 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.93 & 22.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.88 & 20.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.68 & 26.79 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.83 & 31.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.12 & 30.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.01 & 32.49 & \nodata  \\
G331.020$-$00.143 & shrds714 & H88$-$H112 & 5358.1 & a & 61.96 & 3.34 & -87.00 & 0.50 & 18.76 & 1.17 & 496.22 & 6.47 & 18.3  \\
 & & H100$-$H112 & 5292.8 & a & 62.53 & 3.37 & -87.10 & 0.50 & 18.86 & 1.18 & 504.12 & 6.55 & 18.4  \\
 & & H88$-$H95 & 8026.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.48 & 22.73 & \nodata  \\
 & & H106$-$H112 & 4949.7 & a & 62.06 & 4.40 & -87.40 & 0.60 & 18.47 & 1.51 & 552.78 & 8.47 & 13.9  \\
 & & H100$-$H105 & 5961.0 & a & 62.86 & 4.85 & -86.50 & 0.70 & 19.17 & 1.71 & 409.60 & 9.51 & 12.8  \\
 & & H112 & 4618.8 & a & 65.59 & 10.60 & -84.00 & 1.50 & 19.03 & 4.31 & 676.71 & 19.68 & 6.4  \\
 & & H111 & 4744.2 & a & 75.31 & 9.76 & -88.50 & 1.20 & 19.38 & 3.01 & 627.82 & 19.04 & 7.7  \\
 & & H110 & 4874.2 & a & 53.54 & 10.24 & -88.50 & 1.50 & 15.54 & 3.49 & 546.52 & 17.98 & 5.2  \\
 & & H109 & 5008.9 & a & 69.71 & 10.16 & -88.80 & 1.50 & 20.66 & 3.59 & 527.44 & 20.49 & 6.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.09 & 23.71 & \nodata  \\
 & & H107 & 5293.7 & a & 62.73 & 8.90 & -87.70 & 1.60 & 22.61 & 4.50 & 467.85 & 18.01 & 7.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 458.09 & 21.46 & \nodata  \\
 & & H105 & 5600.6 & a & 68.38 & 10.15 & -86.90 & 1.70 & 23.88 & 4.65 & 426.88 & 21.44 & 6.9  \\
 & & H104 & 5762.9 & a & 47.91 & 9.62 & -82.30 & 2.60 & 26.10 & 6.81 & 427.11 & 21.33 & 5.1  \\
 & & H103 & 5931.5 & a & 80.00 & 12.72 & -84.40 & 0.90 & 11.72 & 2.16 & 378.25 & 19.51 & 6.2  \\
 & & H102 & 6106.9 & a & 53.47 & 12.48 & -90.80 & 2.10 & 18.03 & 5.64 & 351.43 & 22.78 & 4.4  \\
 & & H101 & 6289.1 & a & 109.66 & 17.95 & -86.90 & 1.50 & 19.02 & 3.77 & 604.60 & 34.57 & 6.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.96 & 23.25 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.19 & 31.47 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.85 & 32.07 & \nodata  \\
G331.020$-$00.143 & shrds716 & H88$-$H112 & 5063.5 & a & 59.56 & 4.14 & -85.60 & 0.40 & 13.13 & 1.05 & 403.74 & 6.73 & 14.2  \\
 & & H100$-$H112 & 5063.5 & a & 59.48 & 4.17 & -85.60 & 0.40 & 13.05 & 1.06 & 403.86 & 6.74 & 14.1  \\
 & & H106$-$H112 & 4954.5 & a & 62.07 & 4.70 & -85.60 & 0.50 & 12.69 & 1.11 & 418.60 & 7.50 & 13.1  \\
 & & H100$-$H105 & 5719.4 & a & 40.97 & 8.00 & -87.30 & 1.80 & 19.11 & 4.50 & 314.76 & 15.49 & 5.1  \\
 & & H112 & 4618.8 & a & 69.85 & 11.22 & -84.40 & 1.00 & 13.24 & 2.46 & 530.88 & 18.29 & 6.2  \\
 & & H111 & 4744.2 & a & 66.49 & 10.92 & -85.20 & 1.10 & 13.77 & 2.62 & 498.21 & 18.14 & 6.0  \\
 & & H110 & 4874.2 & a & 58.47 & 13.75 & -84.50 & 1.30 & 11.55 & 3.15 & 494.88 & 20.91 & 4.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.74 & 17.12 & \nodata  \\
 & & H108 & 5148.7 & a & 81.18 & 16.53 & -84.20 & 1.20 & 11.88 & 2.79 & 440.70 & 25.52 & 4.9  \\
 & & H107 & 5293.7 & a & 57.83 & 9.54 & -86.70 & 1.30 & 15.90 & 3.27 & 285.21 & 16.69 & 6.1  \\
 & & H106 & 5444.3 & a & 74.34 & 12.20 & -86.70 & 0.90 & 10.91 & 2.07 & 269.20 & 18.06 & 6.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.26 & 24.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.61 & 27.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.42 & 30.21 & \nodata  \\
G331.020$-$00.143 & mos040 & H88$-$H112 & 5323.4 & a & 99.79 & 2.52 & -86.10 & 0.20 & 18.19 & 0.53 & 789.63 & 4.82 & 39.1  \\
 & & H100$-$H112 & 5272.7 & a & 100.72 & 2.56 & -86.10 & 0.20 & 18.26 & 0.54 & 799.18 & 4.89 & 38.9  \\
 & & H88$-$H95 & 8053.4 & a & 66.67 & 10.52 & -82.40 & 1.10 & 14.59 & 2.90 & 272.22 & 17.57 & 6.4  \\
 & & H106$-$H112 & 4979.0 & a & 105.39 & 3.39 & -86.30 & 0.30 & 18.65 & 0.69 & 893.32 & 6.55 & 30.7  \\
 & & H100$-$H105 & 5933.9 & a & 91.15 & 3.52 & -85.60 & 0.30 & 17.36 & 0.77 & 587.27 & 6.57 & 25.6  \\
 & & H112 & 4618.8 & a & 109.07 & 7.33 & -86.70 & 0.60 & 17.19 & 1.34 & 1077.85 & 13.61 & 14.7  \\
 & & H111 & 4744.2 & a & 110.97 & 7.27 & -87.10 & 0.70 & 21.32 & 1.61 & 1026.55 & 15.05 & 15.1  \\
 & & H110 & 4874.2 & a & 107.46 & 7.74 & -86.00 & 0.60 & 16.63 & 1.38 & 952.45 & 14.13 & 13.7  \\
 & & H109 & 5008.9 & a & 84.16 & 6.99 & -86.70 & 0.80 & 19.88 & 1.91 & 686.05 & 13.95 & 11.9  \\
 & & H108 & 5148.7 & a & 116.41 & 9.38 & -85.90 & 0.70 & 16.57 & 1.54 & 814.24 & 17.09 & 12.3  \\
 & & H107 & 5293.7 & a & 99.42 & 5.66 & -85.50 & 0.60 & 21.58 & 1.42 & 771.09 & 11.78 & 17.4  \\
 & & H106 & 5444.3 & a & 103.23 & 8.72 & -86.10 & 0.70 & 16.11 & 1.57 & 772.52 & 15.69 & 11.7  \\
 & & H105 & 5600.6 & a & 118.24 & 8.08 & -86.30 & 0.60 & 17.99 & 1.42 & 742.30 & 15.34 & 14.5  \\
 & & H104 & 5762.9 & a & 73.67 & 7.03 & -84.60 & 0.90 & 19.46 & 2.16 & 619.92 & 13.87 & 10.4  \\
 & & H103 & 5931.5 & a & 112.17 & 10.39 & -84.20 & 0.80 & 17.80 & 1.90 & 627.54 & 19.63 & 10.7  \\
 & & H102 & 6106.9 & a & 88.59 & 7.54 & -85.70 & 0.60 & 15.49 & 1.52 & 477.47 & 13.28 & 11.6  \\
 & & H101 & 6289.1 & a & 85.35 & 10.39 & -86.50 & 1.00 & 16.08 & 2.28 & 491.54 & 18.61 & 8.1  \\
 & & H100 & 6478.8 & a & 60.81 & 9.36 & -87.00 & 1.30 & 17.22 & 3.07 & 385.00 & 17.38 & 6.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.77 & 39.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.96 & 33.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.65 & 31.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.98 & 44.44 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.64 & 156.86 & \nodata  \\
G331.056$-$00.437 & shrds710 & H88$-$H112 & 6838.5 & a & 10.60 & 0.54 & -65.30 & 0.50 & 20.94 & 1.23 & 74.66 & 1.11 & 19.4  \\
 & & H100$-$H112 & 5493.3 & a & 10.57 & 0.79 & -67.10 & 0.80 & 20.66 & 1.78 & 86.47 & 1.60 & 13.3  \\
 & & H88$-$H95 & 8532.4 & a & 11.26 & 0.71 & -63.30 & 0.60 & 19.80 & 1.45 & 59.80 & 1.42 & 15.6  \\
 & & H106$-$H112 & 4990.3 & a & 10.40 & 1.11 & -66.60 & 1.10 & 21.86 & 2.75 & 91.95 & 2.32 & 9.3  \\
 & & H100$-$H105 & 6038.9 & a & 10.76 & 1.00 & -67.50 & 0.90 & 20.47 & 2.20 & 80.46 & 2.02 & 10.7  \\
 & & H112 & 4618.8 & a & 11.23 & 2.72 & -63.90 & 2.30 & 19.12 & 6.53 & 100.63 & 5.05 & 4.3  \\
 & & H111 & 4744.2 & a & 11.41 & 2.62 & -67.60 & 2.70 & 23.57 & 6.82 & 98.22 & 5.56 & 4.4  \\
 & & H110 & 4874.2 & a & 14.15 & 3.41 & -70.60 & 1.40 & 12.16 & 3.41 & 93.95 & 5.32 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.77 & 5.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.07 & 11.21 & \nodata  \\
 & & H107 & 5293.7 & a & 10.73 & 2.72 & -66.20 & 2.90 & 22.65 & 8.66 & 85.88 & 5.40 & 4.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.65 & 5.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.70 & 5.95 & \nodata  \\
 & & H104 & 5762.9 & a & 15.64 & 3.37 & -65.00 & 1.10 & 10.68 & 2.66 & 81.59 & 4.93 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.10 & 5.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.49 & 4.60 & \nodata  \\
 & & H101 & 6289.1 & a & 11.96 & 2.37 & -65.50 & 2.70 & 26.46 & 7.95 & 84.47 & 5.09 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.39 & 5.13 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.07 & 4.69 & \nodata  \\
 & & H94 & 7792.9 & a & 11.41 & 1.59 & -65.20 & 1.50 & 22.18 & 3.70 & 64.29 & 3.32 & 7.2  \\
 & & H93 & 8045.6 & a & 15.63 & 3.00 & -67.80 & 4.10 & 36.87 & 16.37 & 70.28 & 6.89 & 6.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.47 & 3.62 & \nodata  \\
 & & H91 & 8584.8 & a & 10.70 & 1.71 & -62.50 & 1.60 & 20.13 & 3.88 & 59.40 & 3.40 & 6.3  \\
 & & H89 & 9173.3 & a & 11.86 & 1.65 & -61.30 & 1.30 & 18.88 & 3.08 & 56.69 & 3.20 & 7.1  \\
 & & H88 & 9487.8 & a & 13.16 & 1.67 & -63.80 & 1.20 & 18.73 & 2.75 & 55.45 & 3.23 & 7.8  \\
G331.056$-$00.437 & mos040 & H88$-$H112 & 6632.2 & a & 13.14 & 0.58 & -67.40 & 0.40 & 19.26 & 0.98 & 95.84 & 1.13 & 22.5  \\
 & & H100$-$H112 & 5515.2 & a & 13.52 & 0.80 & -68.90 & 0.50 & 17.36 & 1.19 & 106.05 & 1.49 & 16.7  \\
 & & H88$-$H95 & 8568.4 & a & 13.85 & 0.84 & -64.70 & 0.60 & 21.22 & 1.48 & 78.09 & 1.73 & 16.4  \\
 & & H106$-$H112 & 5009.3 & a & 12.31 & 1.08 & -69.60 & 0.80 & 18.12 & 1.86 & 106.41 & 2.06 & 11.3  \\
 & & H100$-$H105 & 6038.5 & a & 14.97 & 1.09 & -68.40 & 0.60 & 17.00 & 1.43 & 105.62 & 2.02 & 13.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.00 & 5.27 & \nodata  \\
 & & H111 & 4744.2 & a & 13.63 & 2.87 & -70.80 & 1.70 & 16.28 & 4.32 & 106.18 & 5.07 & 4.8  \\
 & & H110 & 4874.2 & a & 14.90 & 2.57 & -71.20 & 1.60 & 18.89 & 3.79 & 115.11 & 4.98 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.58 & 6.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.83 & 8.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.49 & 5.84 & \nodata  \\
 & & H106 & 5444.3 & a & 12.24 & 2.53 & -68.60 & 2.30 & 19.79 & 6.78 & 104.66 & 4.65 & 5.2  \\
 & & H105 & 5600.6 & a & 17.94 & 3.20 & -69.30 & 1.30 & 14.79 & 3.11 & 101.64 & 5.47 & 5.6  \\
 & & H104 & 5762.9 & a & 13.58 & 2.08 & -63.60 & 2.20 & 29.29 & 5.60 & 107.53 & 4.92 & 6.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.46 & 6.14 & \nodata  \\
 & & H102 & 6106.9 & a & 14.91 & 2.50 & -70.70 & 1.20 & 14.35 & 2.88 & 104.38 & 4.19 & 6.0  \\
 & & H101 & 6289.1 & a & 17.62 & 3.08 & -68.50 & 1.80 & 20.53 & 4.48 & 117.64 & 6.11 & 5.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.09 & 4.92 & \nodata  \\
 & & H95 & 7550.6 & a & 14.64 & 2.73 & -63.70 & 1.90 & 20.98 & 4.95 & 81.38 & 5.46 & 5.4  \\
 & & H94 & 7792.9 & a & 14.83 & 1.91 & -66.50 & 1.30 & 20.88 & 3.14 & 85.36 & 3.89 & 7.7  \\
 & & H93 & 8045.6 & a & 15.08 & 3.12 & -68.10 & 5.50 & 42.39 & 25.18 & 70.98 & 7.30 & 6.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.64 & 5.00 & \nodata  \\
 & & H91 & 8584.8 & a & 13.49 & 2.68 & -64.80 & 1.50 & 15.91 & 3.93 & 77.51 & 4.70 & 5.1  \\
 & & H89 & 9173.3 & a & 13.74 & 1.77 & -62.60 & 1.40 & 22.32 & 3.44 & 76.34 & 3.70 & 7.8  \\
 & & H88 & 9487.8 & a & 16.06 & 1.77 & -64.30 & 1.10 & 20.84 & 2.70 & 72.35 & 3.59 & 9.0  \\
G331.057$-$00.229 & shrds711 & H88$-$H112 & 6483.1 & a & 8.46 & 1.10 & -91.80 & 1.20 & 18.40 & 2.80 & 78.40 & 2.11 & 7.6  \\
 & & H100$-$H112 & 5602.4 & a & 6.61 & 1.39 & -91.00 & 2.70 & 21.64 & 8.50 & 88.87 & 2.63 & 5.2  \\
 & & H88$-$H95 & 8463.8 & a & 12.48 & 1.57 & -89.60 & 1.20 & 18.81 & 2.73 & 54.87 & 3.04 & 7.9  \\
 & & H106$-$H112 & 5021.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.83 & 3.93 & \nodata  \\
 & & H100$-$H105 & 6093.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.48 & 2.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.92 & 7.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.78 & 6.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.76 & 7.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.46 & 6.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.07 & 6.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.87 & 7.48 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.46 & 7.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.95 & 7.09 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.29 & 6.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.88 & 7.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.27 & 7.45 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.57 & 7.92 & \nodata  \\
 & & H89 & 9173.3 & a & 23.80 & 5.92 & -85.30 & 0.80 & 6.63 & 1.90 & 51.34 & 6.84 & 4.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.11 & 6.83 & \nodata  \\
G331.057$-$00.229 & shrds716 & H88$-$H112 & 5547.7 & a & 10.83 & 0.87 & -91.90 & 0.80 & 19.97 & 1.98 & 125.31 & 1.71 & 12.5  \\
 & & H88$-$H112 & 5547.7 & b & 6.73 & 0.92 & -59.30 & 1.20 & 17.69 & 2.97 & 125.31 & 1.71 & 7.3  \\
 & & H100$-$H112 & 5366.2 & a & 11.03 & 0.93 & -92.00 & 0.80 & 20.14 & 2.11 & 130.60 & 1.84 & 11.9  \\
 & & H100$-$H112 & 5366.2 & b & 7.37 & 0.98 & -59.30 & 1.20 & 17.98 & 2.96 & 130.60 & 1.84 & 7.5  \\
 & & H88$-$H95 & 8196.3 & a & 9.96 & 2.42 & -91.40 & 2.10 & 17.66 & 4.97 & 46.77 & 4.55 & 4.1  \\
 & & H106$-$H112 & 5065.4 & a & 10.38 & 1.20 & -93.70 & 1.20 & 20.85 & 2.86 & 146.04 & 2.43 & 8.6  \\
 & & H106$-$H112 & 5065.4 & b & 8.73 & 1.36 & -59.00 & 1.20 & 16.04 & 2.97 & 146.04 & 2.43 & 6.4  \\
 & & H100$-$H105 & 5886.0 & a & 12.06 & 1.54 & -90.30 & 1.60 & 18.06 & 3.40 & 104.28 & 2.70 & 8.4  \\
 & & H100$-$H105 & 5886.0 & b & 4.95 & 1.19 & -62.00 & 4.80 & 27.13 & 11.78 & 104.28 & 2.70 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.43 & 8.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.20 & 8.57 & \nodata  \\
 & & H110 & 4874.2 & a & 11.75 & 2.97 & -94.90 & 6.20 & 42.18 & 24.72 & 175.05 & 7.30 & 4.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.72 & 6.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.24 & 8.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.17 & 5.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.52 & 4.79 & \nodata  \\
 & & H105 & 5600.6 & a & 18.73 & 3.73 & -88.80 & 1.50 & 15.46 & 3.58 & 129.27 & 6.55 & 5.0  \\
 & & H104 & 5762.9 & a & 14.30 & 2.68 & -89.60 & 2.50 & 25.26 & 8.09 & 113.19 & 5.46 & 5.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.19 & 5.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.64 & 8.23 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.82 & 8.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.02 & 7.13 & \nodata  \\
 & & H95 & 7550.6 & a & 29.99 & 6.78 & -92.40 & 2.50 & 22.26 & 6.32 & 61.09 & 13.97 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.95 & 8.47 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.75 & 12.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.37 & 10.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.37 & 10.65 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.08 & 11.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.20 & 18.11 & \nodata  \\
G331.057$-$00.229 & mos040 & H88$-$H112 & 5636.5 & a & 18.63 & 1.24 & -61.80 & 0.40 & 12.38 & 0.97 & 194.03 & 1.95 & 14.9  \\
 & & H88$-$H112 & 5636.5 & b & 14.74 & 0.97 & -93.20 & 0.70 & 20.52 & 1.59 & 194.03 & 1.95 & 15.2  \\
 & & H100$-$H112 & 5307.6 & a & 20.55 & 1.32 & -61.60 & 0.40 & 12.65 & 0.96 & 206.18 & 2.10 & 15.4  \\
 & & H100$-$H112 & 5307.6 & b & 13.95 & 1.04 & -93.60 & 0.80 & 20.54 & 1.81 & 206.18 & 2.10 & 13.3  \\
 & & H88$-$H95 & 8392.2 & a & 21.22 & 2.14 & -90.90 & 1.00 & 20.23 & 2.36 & 92.18 & 4.31 & 9.8  \\
 & & H106$-$H112 & 4940.4 & a & 24.65 & 1.69 & -62.10 & 0.40 & 12.90 & 1.05 & 235.36 & 2.71 & 14.4  \\
 & & H106$-$H112 & 4940.4 & b & 13.32 & 1.32 & -94.60 & 1.00 & 21.43 & 2.52 & 235.36 & 2.71 & 10.1  \\
 & & H100$-$H105 & 5975.1 & a & 15.72 & 1.55 & -92.10 & 0.90 & 19.12 & 2.19 & 153.03 & 3.03 & 10.0  \\
 & & H100$-$H105 & 5975.1 & b & 14.01 & 1.99 & -60.20 & 0.80 & 11.56 & 1.91 & 153.03 & 3.03 & 7.0  \\
 & & H112 & 4618.8 & a & 18.18 & 2.38 & -71.00 & 4.60 & 58.95 & 13.93 & 316.87 & 7.49 & 8.3  \\
 & & H111 & 4744.2 & a & 22.26 & 3.49 & -62.00 & 1.10 & 14.57 & 2.64 & 238.77 & 5.96 & 6.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.45 & 8.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.00 & 8.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.54 & 7.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.85 & 7.02 & \nodata  \\
 & & H106 & 5444.3 & a & 22.84 & 4.51 & -61.70 & 1.80 & 18.63 & 5.06 & 224.06 & 8.33 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.95 & 9.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.87 & 7.69 & \nodata  \\
 & & H103 & 5931.5 & a & 16.61 & 3.16 & -91.90 & 2.30 & 21.89 & 7.63 & 154.31 & 5.94 & 5.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.19 & 7.47 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.68 & 8.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.00 & 7.36 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.27 & 8.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.42 & 10.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.17 & 19.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.91 & 11.75 & \nodata  \\
 & & H91 & 8584.8 & a & 23.98 & 5.84 & -91.00 & 3.20 & 25.18 & 10.42 & 106.08 & 11.90 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.91 & 12.19 & \nodata  \\
 & & H88 & 9487.8 & a & 26.66 & 5.23 & -88.70 & 1.80 & 18.30 & 4.30 & 85.40 & 9.93 & 5.1  \\
G331.123$-$00.530 & shrds710 & H88$-$H112 & 4979.4 & a & 118.64 & 5.54 & -68.70 & 0.50 & 19.82 & 1.07 & 1373.83 & 11.05 & 21.2  \\
 & & H100$-$H112 & 4979.4 & a & 118.64 & 5.54 & -68.70 & 0.50 & 19.82 & 1.07 & 1373.83 & 11.05 & 21.2  \\
 & & H106$-$H112 & 4900.3 & a & 120.51 & 5.99 & -68.70 & 0.50 & 19.51 & 1.12 & 1379.43 & 11.86 & 19.9  \\
 & & H100$-$H105 & 5672.1 & a & 96.68 & 17.17 & -69.50 & 1.90 & 21.39 & 4.58 & 1326.63 & 35.11 & 5.6  \\
 & & H112 & 4618.8 & a & 109.22 & 11.88 & -69.10 & 1.20 & 22.82 & 2.89 & 1366.70 & 25.33 & 9.1  \\
 & & H111 & 4744.2 & a & 119.73 & 12.54 & -68.80 & 1.10 & 20.61 & 2.50 & 1351.92 & 25.50 & 9.4  \\
 & & H110 & 4874.2 & a & 138.36 & 14.70 & -71.20 & 0.90 & 17.45 & 2.15 & 1352.51 & 27.48 & 9.3  \\
 & & H109 & 5008.9 & a & 131.74 & 18.69 & -67.90 & 1.20 & 17.32 & 2.84 & 1349.94 & 34.85 & 7.0  \\
 & & H108 & 5148.7 & a & 207.24 & 39.23 & -64.30 & 1.80 & 19.73 & 4.77 & 2260.40 & 75.91 & 5.4  \\
 & & H107 & 5293.7 & a & 109.45 & 18.65 & -68.10 & 2.00 & 23.20 & 5.76 & 1308.33 & 37.97 & 6.1  \\
 & & H106 & 5444.3 & a & 167.93 & 21.77 & -66.10 & 1.10 & 18.00 & 2.72 & 1219.16 & 41.26 & 7.6  \\
 & & H105 & 5600.6 & a & 92.83 & 23.14 & -69.10 & 4.00 & 29.14 & 14.92 & 1449.61 & 48.49 & 4.6  \\
 & & H104 & 5762.9 & a & 114.09 & 30.00 & -69.70 & 1.70 & 13.56 & 4.16 & 1169.89 & 49.32 & 3.8  \\
G331.123$-$00.530 & ch179 & H88$-$H112 & 6266.1 & a & 81.92 & 1.11 & -67.00 & 0.10 & 21.00 & 0.33 & 821.15 & 2.28 & 73.0  \\
 & & H100$-$H112 & 5435.2 & a & 89.39 & 1.30 & -67.40 & 0.20 & 21.21 & 0.36 & 968.97 & 2.69 & 67.8  \\
 & & H88$-$H95 & 8733.4 & a & 60.77 & 1.47 & -65.60 & 0.20 & 19.69 & 0.55 & 382.12 & 2.92 & 40.9  \\
 & & H106$-$H112 & 5022.4 & a & 90.67 & 1.86 & -67.60 & 0.20 & 21.63 & 0.51 & 1064.58 & 3.88 & 48.1  \\
 & & H100$-$H105 & 5928.8 & a & 87.59 & 1.82 & -67.10 & 0.20 & 20.36 & 0.49 & 854.85 & 3.68 & 47.6  \\
 & & H112 & 4618.8 & a & 90.22 & 4.56 & -68.20 & 0.60 & 22.46 & 1.31 & 1147.43 & 9.67 & 19.6  \\
 & & H111 & 4744.2 & a & 89.17 & 5.14 & -67.30 & 0.60 & 21.93 & 1.46 & 1112.67 & 10.77 & 17.2  \\
 & & H110 & 4874.2 & a & 93.93 & 4.36 & -68.50 & 0.40 & 18.25 & 0.98 & 1104.18 & 8.34 & 21.3  \\
 & & H109 & 5008.9 & a & 92.99 & 5.23 & -68.90 & 0.60 & 21.27 & 1.38 & 1063.91 & 10.80 & 17.6  \\
 & & H108 & 5148.7 & a & 93.83 & 6.13 & -66.50 & 0.60 & 19.59 & 1.48 & 1018.41 & 12.15 & 15.1  \\
 & & H107 & 5293.7 & a & 90.12 & 4.26 & -66.30 & 0.50 & 22.72 & 1.24 & 1022.70 & 9.09 & 20.9  \\
 & & H106 & 5444.3 & a & 90.21 & 4.25 & -67.40 & 0.50 & 22.59 & 1.23 & 975.86 & 9.05 & 21.0  \\
 & & H105 & 5600.6 & a & 95.88 & 4.07 & -67.40 & 0.40 & 18.64 & 0.91 & 941.52 & 7.86 & 23.3  \\
 & & H104 & 5762.9 & a & 87.79 & 3.80 & -66.50 & 0.40 & 20.32 & 1.02 & 880.10 & 7.68 & 22.8  \\
 & & H103 & 5931.5 & a & 85.38 & 4.09 & -67.60 & 0.50 & 20.54 & 1.14 & 850.68 & 8.30 & 20.6  \\
 & & H102 & 6106.9 & a & 85.29 & 3.88 & -66.90 & 0.50 & 21.51 & 1.13 & 821.60 & 8.07 & 21.7  \\
 & & H100 & 6478.8 & a & 79.96 & 4.08 & -67.30 & 0.60 & 22.13 & 1.31 & 723.23 & 8.60 & 19.4  \\
 & & H94 & 7792.9 & a & 51.15 & 4.29 & -66.10 & 0.80 & 18.82 & 1.83 & 329.96 & 8.34 & 11.8  \\
 & & H92 & 8309.4 & a & 58.80 & 2.91 & -64.90 & 0.50 & 19.68 & 1.12 & 377.70 & 5.78 & 20.0  \\
 & & H91 & 8584.8 & a & 63.30 & 3.20 & -66.50 & 0.50 & 18.84 & 1.10 & 425.25 & 6.22 & 19.6  \\
 & & H89 & 9173.3 & a & 75.87 & 3.28 & -65.70 & 0.50 & 21.98 & 1.10 & 426.72 & 6.89 & 22.9  \\
 & & H88 & 9487.8 & a & 52.90 & 2.91 & -65.20 & 0.50 & 20.07 & 1.27 & 316.72 & 5.83 & 18.0  \\
G331.123$-$00.530 & shrds717 & H88$-$H112 & 6294.7 & a & 93.93 & 0.87 & -67.40 & 0.10 & 21.20 & 0.23 & 909.12 & 1.80 & 106.4  \\
 & & H100$-$H112 & 5514.5 & a & 94.99 & 1.20 & -67.70 & 0.10 & 21.25 & 0.31 & 1021.36 & 2.47 & 78.4  \\
 & & H88$-$H95 & 8642.1 & a & 89.63 & 1.42 & -66.50 & 0.20 & 20.17 & 0.37 & 572.47 & 2.85 & 62.6  \\
 & & H106$-$H112 & 5012.5 & a & 96.40 & 1.63 & -68.10 & 0.20 & 21.04 & 0.41 & 1134.32 & 3.34 & 58.5  \\
 & & H100$-$H105 & 5978.6 & a & 94.06 & 1.46 & -67.40 & 0.20 & 21.48 & 0.39 & 916.57 & 3.04 & 63.5  \\
 & & H112 & 4618.8 & a & 102.33 & 4.79 & -69.00 & 0.50 & 20.31 & 1.10 & 1276.16 & 9.67 & 21.1  \\
 & & H111 & 4744.2 & a & 94.61 & 4.01 & -67.70 & 0.40 & 20.43 & 1.00 & 1218.02 & 8.12 & 23.3  \\
 & & H110 & 4874.2 & a & 99.16 & 3.67 & -68.40 & 0.40 & 22.10 & 0.94 & 1183.96 & 7.72 & 26.7  \\
 & & H109 & 5008.9 & a & 78.77 & 5.07 & -67.00 & 0.70 & 21.70 & 1.62 & 861.46 & 10.57 & 15.4  \\
 & & H108 & 5148.7 & a & 97.36 & 4.50 & -68.10 & 0.50 & 22.20 & 1.18 & 1083.78 & 9.49 & 21.4  \\
 & & H107 & 5293.7 & a & 97.20 & 4.10 & -68.10 & 0.40 & 20.38 & 0.99 & 1096.37 & 8.28 & 23.4  \\
 & & H106 & 5444.3 & a & 99.11 & 4.20 & -67.40 & 0.40 & 21.04 & 1.03 & 1065.73 & 8.62 & 23.3  \\
 & & H105 & 5600.6 & a & 93.10 & 3.33 & -67.60 & 0.40 & 22.65 & 0.94 & 1027.90 & 7.09 & 27.6  \\
 & & H104 & 5762.9 & a & 99.77 & 3.18 & -67.70 & 0.30 & 21.59 & 0.79 & 993.29 & 6.62 & 31.0  \\
 & & H103 & 5931.5 & a & 101.28 & 3.33 & -67.20 & 0.30 & 20.73 & 0.79 & 938.85 & 6.80 & 30.0  \\
 & & H102 & 6106.9 & a & 93.37 & 3.26 & -66.90 & 0.40 & 21.70 & 0.88 & 899.01 & 6.81 & 28.3  \\
 & & H101 & 6289.1 & a & 63.18 & 4.47 & -66.20 & 0.60 & 18.48 & 1.51 & 546.57 & 8.61 & 14.0  \\
 & & H100 & 6478.8 & a & 94.62 & 3.36 & -67.70 & 0.40 & 21.70 & 0.89 & 836.41 & 7.01 & 27.8  \\
 & & H95 & 7550.6 & a & 56.27 & 4.69 & -66.20 & 0.80 & 19.93 & 1.92 & 419.48 & 9.37 & 11.9  \\
 & & H94 & 7792.9 & a & 95.39 & 3.17 & -67.60 & 0.30 & 19.92 & 0.76 & 691.20 & 6.33 & 29.8  \\
 & & H92 & 8309.4 & a & 90.72 & 5.12 & -66.70 & 0.60 & 20.82 & 1.36 & 627.93 & 10.47 & 17.5  \\
 & & H91 & 8584.8 & a & 91.72 & 3.38 & -66.30 & 0.40 & 19.41 & 0.83 & 564.39 & 6.67 & 26.8  \\
 & & H89 & 9173.3 & a & 92.77 & 2.92 & -66.30 & 0.30 & 20.73 & 0.75 & 542.83 & 5.95 & 31.4  \\
 & & H88 & 9487.8 & a & 90.89 & 2.91 & -65.90 & 0.30 & 20.39 & 0.75 & 507.60 & 5.89 & 30.9  \\
G331.123$-$00.530 & shrds720 & H88$-$H112 & 4730.1 & a & 74.93 & 18.17 & -67.10 & 3.60 & 28.26 & 12.15 & 1341.38 & 38.81 & 4.5  \\
 & & H100$-$H112 & 4730.1 & a & 74.93 & 18.17 & -67.10 & 3.60 & 28.26 & 12.15 & 1341.38 & 38.81 & 4.5  \\
 & & H106$-$H112 & 4730.1 & a & 74.93 & 18.17 & -67.10 & 3.60 & 28.26 & 12.15 & 1341.38 & 38.81 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1323.61 & 60.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1339.09 & 67.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1370.98 & 71.24 & \nodata  \\
G331.123$-$00.530 & shrds721 & H88$-$H112 & 5554.9 & a & 97.77 & 1.87 & -67.80 & 0.20 & 22.05 & 0.49 & 1075.30 & 3.93 & 51.6  \\
 & & H100$-$H112 & 5359.8 & a & 99.05 & 1.89 & -67.90 & 0.20 & 21.97 & 0.49 & 1113.07 & 3.98 & 51.7  \\
 & & H88$-$H95 & 8221.2 & a & 79.52 & 5.28 & -66.50 & 0.70 & 22.08 & 1.70 & 560.29 & 11.11 & 14.9  \\
 & & H106$-$H112 & 4972.4 & a & 101.49 & 2.66 & -68.20 & 0.30 & 21.93 & 0.66 & 1210.06 & 5.58 & 37.7  \\
 & & H100$-$H105 & 5920.6 & a & 94.77 & 2.62 & -67.30 & 0.30 & 21.82 & 0.70 & 973.03 & 5.47 & 35.8  \\
 & & H112 & 4618.8 & a & 102.44 & 6.82 & -68.10 & 0.70 & 21.20 & 1.63 & 1345.37 & 14.05 & 14.9  \\
 & & H111 & 4744.2 & a & 97.82 & 5.89 & -68.10 & 0.70 & 23.97 & 1.67 & 1297.63 & 12.91 & 16.4  \\
 & & H110 & 4874.2 & a & 106.87 & 5.83 & -68.50 & 0.60 & 23.25 & 1.46 & 1240.10 & 12.59 & 18.1  \\
 & & H109 & 5008.9 & a & 87.41 & 9.92 & -66.40 & 1.20 & 21.33 & 2.81 & 923.60 & 20.50 & 8.7  \\
 & & H108 & 5148.7 & a & 102.53 & 7.85 & -68.70 & 0.80 & 21.37 & 1.90 & 1133.34 & 16.24 & 12.9  \\
 & & H107 & 5293.7 & a & 100.10 & 7.55 & -68.70 & 0.70 & 18.46 & 1.61 & 1144.64 & 14.53 & 13.1  \\
 & & H106 & 5444.3 & a & 103.72 & 7.51 & -67.60 & 0.80 & 21.42 & 1.79 & 1105.71 & 15.56 & 13.7  \\
 & & H105 & 5600.6 & a & 97.95 & 5.85 & -67.90 & 0.60 & 22.19 & 1.53 & 1073.40 & 12.33 & 16.6  \\
 & & H104 & 5762.9 & a & 97.36 & 6.57 & -67.80 & 0.70 & 21.02 & 1.64 & 1034.62 & 13.49 & 14.6  \\
 & & H103 & 5931.5 & a & 99.06 & 6.80 & -67.50 & 0.70 & 21.40 & 1.70 & 961.44 & 14.08 & 14.4  \\
 & & H102 & 6106.9 & a & 90.38 & 6.37 & -65.60 & 0.70 & 20.94 & 1.72 & 951.36 & 13.03 & 14.0  \\
 & & H101 & 6289.1 & a & 69.00 & 10.55 & -67.80 & 1.50 & 20.03 & 3.64 & 503.49 & 20.97 & 6.5  \\
 & & H100 & 6478.8 & a & 97.20 & 7.19 & -68.40 & 0.80 & 23.01 & 1.98 & 867.86 & 15.42 & 13.4  \\
 & & H95 & 7550.6 & a & 49.36 & 11.07 & -62.40 & 2.30 & 20.72 & 5.86 & 337.89 & 22.02 & 4.5  \\
 & & H94 & 7792.9 & a & 92.32 & 9.11 & -66.90 & 1.20 & 24.07 & 2.82 & 662.06 & 19.84 & 10.1  \\
 & & H92 & 8309.4 & a & 100.30 & 16.14 & -67.10 & 1.20 & 15.21 & 2.84 & 589.58 & 28.14 & 6.2  \\
 & & H91 & 8584.8 & a & 76.51 & 11.91 & -70.70 & 2.20 & 29.08 & 6.26 & 567.50 & 27.40 & 6.7  \\
 & & H89 & 9173.3 & a & 89.50 & 17.76 & -66.00 & 2.30 & 22.53 & 7.42 & 529.75 & 34.46 & 5.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 469.27 & 36.97 & \nodata  \\
G331.123$-$00.530 & mos040 & H88$-$H112 & 6167.9 & a & 141.19 & 0.72 & -68.20 & 0.10 & 22.27 & 0.13 & 1429.26 & 1.53 & 193.1  \\
 & & H100$-$H112 & 5453.3 & a & 141.35 & 0.92 & -68.40 & 0.10 & 22.34 & 0.17 & 1568.17 & 1.94 & 152.3  \\
 & & H88$-$H95 & 8735.1 & a & 140.75 & 1.23 & -67.50 & 0.10 & 21.69 & 0.22 & 930.68 & 2.56 & 113.3  \\
 & & H106$-$H112 & 4973.6 & a & 141.34 & 1.21 & -68.70 & 0.10 & 22.54 & 0.22 & 1713.42 & 2.57 & 115.5  \\
 & & H100$-$H105 & 5964.6 & a & 141.63 & 1.20 & -68.10 & 0.10 & 22.15 & 0.22 & 1413.56 & 2.53 & 116.5  \\
 & & H112 & 4618.8 & a & 139.08 & 2.90 & -69.10 & 0.20 & 21.95 & 0.53 & 1814.74 & 6.08 & 47.5  \\
 & & H111 & 4744.2 & a & 132.85 & 3.10 & -68.60 & 0.30 & 22.33 & 0.60 & 1758.36 & 6.57 & 42.3  \\
 & & H110 & 4874.2 & a & 136.95 & 2.87 & -68.90 & 0.20 & 22.76 & 0.55 & 1722.02 & 6.14 & 47.1  \\
 & & H109 & 5008.9 & a & 126.23 & 4.37 & -68.70 & 0.40 & 22.84 & 0.91 & 1448.98 & 9.35 & 28.6  \\
 & & H108 & 5148.7 & a & 178.32 & 4.74 & -68.70 & 0.30 & 21.77 & 0.67 & 2031.53 & 9.92 & 37.1  \\
 & & H107 & 5293.7 & a & 136.48 & 3.24 & -68.30 & 0.30 & 22.39 & 0.61 & 1598.87 & 6.86 & 41.7  \\
 & & H106 & 5444.3 & a & 145.69 & 3.19 & -68.50 & 0.20 & 22.00 & 0.56 & 1562.65 & 6.71 & 45.1  \\
 & & H105 & 5600.6 & a & 138.56 & 2.67 & -68.10 & 0.20 & 22.30 & 0.50 & 1519.93 & 5.65 & 51.3  \\
 & & H104 & 5762.9 & a & 140.16 & 2.83 & -68.30 & 0.20 & 22.01 & 0.51 & 1430.37 & 5.95 & 48.9  \\
 & & H103 & 5931.5 & a & 149.38 & 2.63 & -68.20 & 0.20 & 21.59 & 0.44 & 1483.74 & 5.47 & 56.2  \\
 & & H102 & 6106.9 & a & 135.55 & 2.71 & -67.90 & 0.20 & 21.91 & 0.50 & 1340.30 & 5.67 & 49.5  \\
 & & H101 & 6289.1 & a & 164.47 & 8.05 & -67.40 & 0.50 & 21.36 & 1.21 & 1381.09 & 16.67 & 20.2  \\
 & & H100 & 6478.8 & a & 136.86 & 2.73 & -68.00 & 0.20 & 22.31 & 0.51 & 1251.68 & 5.77 & 49.6  \\
 & & H95 & 7550.6 & a & 131.84 & 6.63 & -67.70 & 0.50 & 20.92 & 1.22 & 903.58 & 13.59 & 19.6  \\
 & & H94 & 7792.9 & a & 144.59 & 4.14 & -67.80 & 0.30 & 21.87 & 0.72 & 1062.13 & 8.68 & 34.5  \\
 & & H92 & 8309.4 & a & 158.18 & 3.60 & -67.50 & 0.20 & 20.81 & 0.55 & 1088.82 & 7.35 & 43.4  \\
 & & H91 & 8584.8 & a & 143.51 & 2.56 & -67.40 & 0.20 & 21.41 & 0.44 & 981.08 & 5.30 & 55.4  \\
 & & H89 & 9173.3 & a & 136.14 & 2.67 & -67.20 & 0.20 & 22.13 & 0.50 & 849.03 & 5.63 & 50.3  \\
 & & H88 & 9487.8 & a & 126.67 & 2.58 & -67.50 & 0.20 & 21.62 & 0.51 & 774.86 & 5.37 & 48.6  \\
G331.127$-$00.481 & ch179 & H88$-$H112 & 7081.2 & a & 8.21 & 0.81 & -67.40 & 1.10 & 22.33 & 2.56 & 70.12 & 1.71 & 10.0  \\
 & & H100$-$H112 & 5542.5 & a & 7.34 & 1.17 & -65.60 & 1.80 & 23.07 & 4.33 & 80.33 & 2.49 & 6.3  \\
 & & H88$-$H95 & 8788.5 & a & 9.61 & 1.02 & -69.10 & 1.20 & 23.12 & 2.89 & 58.79 & 2.20 & 9.3  \\
 & & H106$-$H112 & 5043.6 & a & 5.20 & 1.44 & -63.90 & 5.90 & 32.97 & 23.08 & 68.78 & 3.11 & 4.3  \\
 & & H100$-$H105 & 6021.0 & a & 9.42 & 1.79 & -64.70 & 1.90 & 20.45 & 4.71 & 91.16 & 3.58 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.85 & 8.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.69 & 8.46 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.17 & 8.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.28 & 8.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.08 & 10.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.97 & 7.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.52 & 9.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.82 & 8.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.26 & 8.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.88 & 8.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.33 & 8.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.08 & 6.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.54 & 6.08 & \nodata  \\
 & & H92 & 8309.4 & a & 9.76 & 2.46 & -63.60 & 1.80 & 14.90 & 4.40 & 52.00 & 4.23 & 3.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.71 & 5.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.61 & 5.19 & \nodata  \\
 & & H88 & 9487.8 & a & 11.11 & 1.93 & -73.90 & 2.80 & 30.64 & 8.78 & 57.24 & 4.37 & 6.2  \\
G331.129$-$00.243 & shrds711 & H88$-$H112 & 6120.5 & a & 27.31 & 2.30 & -82.50 & 1.00 & 25.08 & 2.48 & 335.55 & 5.14 & 11.8  \\
 & & H100$-$H112 & 5629.5 & a & 26.43 & 2.74 & -82.20 & 1.20 & 22.77 & 2.77 & 335.84 & 5.82 & 9.6  \\
 & & H88$-$H95 & 8167.4 & a & 30.83 & 5.12 & -82.10 & 3.20 & 36.30 & 11.30 & 334.76 & 12.25 & 6.7  \\
 & & H106$-$H112 & 5119.2 & a & 24.77 & 4.20 & -81.00 & 1.90 & 22.28 & 4.95 & 342.77 & 8.56 & 6.0  \\
 & & H100$-$H105 & 6045.6 & a & 28.87 & 3.89 & -82.40 & 1.40 & 21.41 & 3.39 & 330.19 & 8.02 & 7.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.18 & 19.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.65 & 17.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.08 & 12.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.38 & 14.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.46 & 16.38 & \nodata  \\
 & & H102 & 6106.9 & a & 36.89 & 8.87 & -81.70 & 2.60 & 21.83 & 7.66 & 290.38 & 17.46 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.75 & 19.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.64 & 21.53 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.30 & 24.51 & \nodata  \\
 & & H94 & 7792.9 & a & 57.85 & 17.05 & -85.70 & 1.50 & 10.69 & 3.68 & 360.30 & 24.88 & 3.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.01 & 28.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.29 & 29.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.54 & 36.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.36 & 45.02 & \nodata  \\
G331.129$-$00.243 & shrds714 & H88$-$H112 & 6394.6 & a & 30.27 & 1.13 & -84.40 & 0.40 & 23.35 & 1.18 & 358.49 & 2.36 & 27.5  \\
 & & H88$-$H112 & 6394.6 & b & 12.63 & 1.75 & -59.80 & 0.70 & 9.22 & 1.60 & 358.49 & 2.36 & 7.2  \\
 & & H100$-$H112 & 5494.4 & a & 28.23 & 1.50 & -85.10 & 0.60 & 23.41 & 1.66 & 399.90 & 3.14 & 19.2  \\
 & & H100$-$H112 & 5494.4 & b & 17.77 & 2.26 & -59.80 & 0.70 & 9.79 & 1.56 & 399.90 & 3.14 & 7.8  \\
 & & H88$-$H95 & 8695.4 & a & 36.79 & 1.84 & -83.20 & 0.50 & 21.74 & 1.26 & 252.82 & 3.85 & 19.7  \\
 & & H106$-$H112 & 5011.6 & a & 22.38 & 1.70 & -81.60 & 1.50 & 39.44 & 3.62 & 425.37 & 4.70 & 13.2  \\
 & & H100$-$H105 & 6008.6 & a & 30.52 & 2.02 & -84.40 & 0.80 & 21.79 & 1.98 & 372.81 & 4.09 & 15.4  \\
 & & H100$-$H105 & 6008.6 & b & 16.70 & 2.88 & -60.80 & 1.00 & 10.29 & 2.28 & 372.81 & 4.09 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 480.82 & 13.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 461.01 & 11.91 & \nodata  \\
 & & H110 & 4874.2 & a & 29.23 & 5.24 & -85.80 & 2.80 & 28.85 & 9.43 & 433.10 & 11.24 & 6.2  \\
 & & H109 & 5008.9 & a & 25.10 & 6.06 & -61.30 & 2.10 & 17.75 & 5.23 & 426.78 & 11.26 & 4.2  \\
 & & H108 & 5148.7 & a & 45.87 & 8.82 & -86.90 & 1.60 & 16.74 & 3.84 & 374.10 & 16.01 & 5.2  \\
 & & H107 & 5293.7 & a & 36.72 & 5.22 & -84.10 & 1.90 & 27.67 & 4.57 & 394.01 & 12.27 & 7.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.84 & 10.78 & \nodata  \\
 & & H105 & 5600.6 & a & 27.47 & 5.66 & -85.80 & 1.80 & 17.79 & 4.61 & 380.57 & 10.44 & 4.9  \\
 & & H104 & 5762.9 & a & 27.46 & 4.75 & -84.00 & 2.70 & 31.18 & 7.25 & 390.80 & 11.40 & 6.0  \\
 & & H103 & 5931.5 & a & 26.61 & 4.12 & -79.40 & 2.20 & 29.59 & 5.76 & 362.05 & 9.80 & 6.5  \\
 & & H102 & 6106.9 & a & 29.66 & 4.61 & -82.80 & 2.30 & 29.79 & 6.53 & 354.20 & 10.69 & 6.7  \\
 & & H101 & 6289.1 & a & 29.64 & 5.54 & -77.30 & 5.00 & 48.38 & 18.48 & 442.48 & 15.01 & 6.1  \\
 & & H100 & 6478.8 & a & 38.02 & 6.38 & -85.10 & 1.00 & 11.91 & 2.31 & 338.51 & 9.87 & 5.9  \\
 & & H94 & 7792.9 & a & 30.64 & 4.08 & -83.50 & 2.00 & 30.95 & 5.51 & 269.89 & 9.76 & 7.7  \\
 & & H92 & 8309.4 & a & 33.19 & 4.15 & -83.40 & 1.30 & 20.64 & 3.01 & 255.16 & 8.42 & 7.9  \\
 & & H91 & 8584.8 & a & 36.23 & 4.79 & -84.20 & 1.40 & 22.22 & 3.47 & 249.84 & 10.04 & 7.5  \\
 & & H89 & 9173.3 & a & 43.05 & 4.06 & -82.60 & 0.90 & 19.37 & 2.11 & 245.80 & 8.00 & 10.5  \\
 & & H88 & 9487.8 & a & 39.82 & 4.40 & -84.00 & 1.30 & 23.37 & 3.09 & 244.91 & 9.44 & 9.0  \\
G331.129$-$00.243 & shrds716 & H88$-$H112 & 6768.9 & a & 32.21 & 0.46 & -83.90 & 0.20 & 23.36 & 0.54 & 366.17 & 0.95 & 72.3  \\
 & & H88$-$H112 & 6768.9 & b & 8.86 & 0.61 & -59.80 & 0.60 & 13.51 & 1.29 & 366.17 & 0.95 & 15.1  \\
 & & H100$-$H112 & 5535.1 & a & 27.90 & 0.62 & -84.30 & 0.40 & 23.71 & 0.90 & 406.32 & 1.30 & 46.3  \\
 & & H100$-$H112 & 5535.1 & b & 11.40 & 0.85 & -60.50 & 0.60 & 13.87 & 1.43 & 406.32 & 1.30 & 14.5  \\
 & & H88$-$H95 & 8556.1 & a & 38.43 & 0.63 & -83.70 & 0.20 & 22.79 & 0.53 & 308.03 & 1.31 & 62.0  \\
 & & H88$-$H95 & 8556.1 & b & 5.50 & 0.85 & -58.30 & 1.00 & 12.05 & 2.45 & 308.03 & 1.31 & 6.5  \\
 & & H106$-$H112 & 5036.1 & a & 26.02 & 0.96 & -84.60 & 0.70 & 23.37 & 1.65 & 441.61 & 2.01 & 27.7  \\
 & & H106$-$H112 & 5036.1 & b & 14.74 & 1.27 & -60.70 & 1.00 & 16.11 & 2.06 & 441.61 & 2.01 & 13.0  \\
 & & H100$-$H105 & 6054.6 & a & 29.76 & 0.80 & -84.10 & 0.40 & 23.66 & 0.94 & 369.65 & 1.67 & 38.3  \\
 & & H100$-$H105 & 6054.6 & b & 8.02 & 1.15 & -60.10 & 0.90 & 11.27 & 2.12 & 369.65 & 1.67 & 7.1  \\
 & & H112 & 4618.8 & a & 23.02 & 1.89 & -73.60 & 1.80 & 44.12 & 4.64 & 486.90 & 5.47 & 12.4  \\
 & & H111 & 4744.2 & a & 24.10 & 1.71 & -77.60 & 1.40 & 39.21 & 3.37 & 479.18 & 4.74 & 14.1  \\
 & & H110 & 4874.2 & a & 21.52 & 1.67 & -80.40 & 1.40 & 35.99 & 3.38 & 456.24 & 4.45 & 12.9  \\
 & & H109 & 5008.9 & a & 25.96 & 2.39 & -82.60 & 1.20 & 26.50 & 2.89 & 384.57 & 5.47 & 10.8  \\
 & & H108 & 5148.7 & a & 26.03 & 2.14 & -81.20 & 1.20 & 30.71 & 3.02 & 440.34 & 5.26 & 12.2  \\
 & & H107 & 5293.7 & a & 23.98 & 1.89 & -79.30 & 1.50 & 37.69 & 3.62 & 422.39 & 5.13 & 12.7  \\
 & & H106 & 5444.3 & a & 23.60 & 1.46 & -80.40 & 1.10 & 35.94 & 2.61 & 412.40 & 3.89 & 16.1  \\
 & & H105 & 5600.6 & a & 25.51 & 1.87 & -81.00 & 1.20 & 32.14 & 2.85 & 410.18 & 4.70 & 13.6  \\
 & & H104 & 5762.9 & a & 28.55 & 1.78 & -82.10 & 0.90 & 30.29 & 2.20 & 393.09 & 4.39 & 15.9  \\
 & & H103 & 5931.5 & a & 30.44 & 1.72 & -84.50 & 0.70 & 23.95 & 1.57 & 362.39 & 3.78 & 17.5  \\
 & & H102 & 6106.9 & a & 27.67 & 1.91 & -82.00 & 1.00 & 28.25 & 2.28 & 375.24 & 4.54 & 14.3  \\
 & & H101 & 6289.1 & a & 28.99 & 1.94 & -84.90 & 0.90 & 26.66 & 2.07 & 328.08 & 4.47 & 14.8  \\
 & & H100 & 6478.8 & a & 27.77 & 1.55 & -82.80 & 0.70 & 25.88 & 1.67 & 353.14 & 3.53 & 17.7  \\
 & & H95 & 7550.6 & a & 30.77 & 2.06 & -82.60 & 0.80 & 24.42 & 1.89 & 308.78 & 4.56 & 14.8  \\
 & & H94 & 7792.9 & a & 35.02 & 1.47 & -83.30 & 0.60 & 26.82 & 1.31 & 322.99 & 3.40 & 23.6  \\
 & & H93 & 8045.6 & a & 35.80 & 2.34 & -84.20 & 0.70 & 23.04 & 1.74 & 306.64 & 5.04 & 15.1  \\
 & & H92 & 8309.4 & a & 35.59 & 1.46 & -83.80 & 0.50 & 25.50 & 1.21 & 312.26 & 3.30 & 24.1  \\
 & & H91 & 8584.8 & a & 37.13 & 1.42 & -83.00 & 0.40 & 23.19 & 1.03 & 305.99 & 3.07 & 25.8  \\
 & & H89 & 9173.3 & a & 38.81 & 1.30 & -83.30 & 0.40 & 24.10 & 0.93 & 297.01 & 2.85 & 29.6  \\
 & & H88 & 9487.8 & a & 45.00 & 1.60 & -83.40 & 0.40 & 23.11 & 0.95 & 306.32 & 3.45 & 27.8  \\
G331.129$-$00.243 & mos040 & H88$-$H112 & 6489.4 & a & 34.74 & 0.71 & -84.10 & 0.30 & 23.85 & 0.70 & 458.05 & 1.49 & 50.4  \\
 & & H88$-$H112 & 6489.4 & b & 25.48 & 1.03 & -59.70 & 0.20 & 11.11 & 0.58 & 458.05 & 1.49 & 25.2  \\
 & & H100$-$H112 & 5448.7 & a & 31.39 & 1.31 & -59.80 & 0.30 & 11.75 & 0.65 & 511.69 & 1.93 & 24.6  \\
 & & H100$-$H112 & 5448.7 & b & 30.00 & 0.91 & -84.00 & 0.40 & 24.18 & 1.11 & 511.69 & 1.93 & 33.8  \\
 & & H88$-$H95 & 8655.5 & a & 44.56 & 0.98 & -84.20 & 0.30 & 23.30 & 0.65 & 346.52 & 2.07 & 46.0  \\
 & & H88$-$H95 & 8655.5 & b & 14.23 & 1.69 & -59.40 & 0.50 & 7.56 & 1.09 & 346.52 & 2.07 & 8.4  \\
 & & H106$-$H112 & 5022.6 & a & 34.29 & 1.74 & -59.60 & 0.40 & 12.52 & 0.84 & 571.14 & 2.57 & 20.9  \\
 & & H106$-$H112 & 5022.6 & b & 29.40 & 1.19 & -84.00 & 0.60 & 25.22 & 1.63 & 571.14 & 2.57 & 25.5  \\
 & & H100$-$H105 & 5969.2 & a & 31.08 & 1.27 & -84.10 & 0.50 & 23.16 & 1.36 & 439.21 & 2.65 & 25.0  \\
 & & H100$-$H105 & 5969.2 & b & 27.83 & 1.83 & -60.10 & 0.40 & 10.97 & 0.94 & 439.21 & 2.65 & 15.4  \\
 & & H112 & 4618.8 & a & 38.25 & 2.56 & -69.20 & 1.30 & 39.67 & 3.22 & 675.31 & 7.11 & 15.0  \\
 & & H111 & 4744.2 & a & 31.00 & 2.74 & -73.10 & 1.80 & 42.06 & 4.82 & 610.37 & 7.70 & 11.6  \\
 & & H110 & 4874.2 & a & 32.25 & 2.29 & -71.90 & 1.50 & 42.16 & 3.69 & 634.83 & 6.55 & 14.2  \\
 & & H109 & 5008.9 & a & 24.02 & 2.50 & -79.00 & 2.00 & 38.73 & 5.38 & 465.27 & 6.69 & 9.9  \\
 & & H108 & 5148.7 & a & 26.88 & 3.44 & -78.80 & 3.60 & 51.82 & 10.93 & 568.29 & 10.24 & 8.4  \\
 & & H107 & 5293.7 & a & 27.77 & 2.05 & -76.80 & 1.50 & 41.21 & 3.70 & 502.11 & 5.80 & 13.6  \\
 & & H106 & 5444.3 & a & 24.09 & 2.01 & -77.10 & 2.00 & 47.29 & 5.60 & 525.18 & 5.88 & 12.5  \\
 & & H105 & 5600.6 & a & 27.90 & 2.06 & -75.20 & 1.60 & 44.30 & 4.66 & 507.48 & 5.81 & 14.1  \\
 & & H104 & 5762.9 & a & 29.95 & 1.92 & -74.50 & 1.20 & 38.96 & 3.02 & 463.82 & 5.31 & 15.6  \\
 & & H103 & 5931.5 & a & 23.77 & 2.21 & -79.20 & 2.10 & 45.59 & 5.66 & 410.62 & 6.44 & 11.0  \\
 & & H102 & 6106.9 & a & 27.70 & 2.24 & -77.50 & 1.60 & 39.16 & 4.24 & 417.79 & 6.04 & 12.7  \\
 & & H101 & 6289.1 & a & 26.16 & 3.25 & -83.30 & 2.20 & 35.76 & 5.95 & 375.38 & 8.36 & 8.3  \\
 & & H100 & 6478.8 & a & 28.51 & 2.45 & -82.00 & 1.20 & 29.14 & 2.96 & 392.73 & 5.88 & 11.6  \\
 & & H95 & 7550.6 & a & 30.16 & 3.58 & -81.60 & 2.20 & 36.58 & 7.11 & 348.52 & 8.88 & 9.1  \\
 & & H94 & 7792.9 & a & 36.55 & 2.28 & -83.50 & 0.90 & 29.50 & 2.15 & 348.55 & 5.53 & 15.9  \\
 & & H93 & 8045.6 & a & 48.14 & 4.57 & -85.70 & 1.20 & 24.78 & 2.75 & 362.28 & 10.14 & 10.5  \\
 & & H92 & 8309.4 & a & 37.85 & 2.22 & -83.80 & 0.80 & 29.36 & 2.00 & 343.93 & 5.39 & 16.9  \\
 & & H91 & 8584.8 & a & 42.88 & 2.53 & -84.20 & 0.60 & 21.46 & 1.46 & 338.71 & 5.25 & 16.7  \\
 & & H89 & 9173.3 & a & 45.83 & 1.95 & -83.00 & 0.50 & 24.67 & 1.21 & 347.32 & 4.34 & 23.2  \\
 & & H88 & 9487.8 & a & 51.01 & 2.24 & -83.90 & 0.50 & 25.17 & 1.28 & 347.69 & 5.02 & 22.5  \\
G331.145+00.133 & shrds719 & H88$-$H112 & 6982.5 & a & 14.52 & 0.43 & -74.00 & 0.30 & 22.94 & 0.78 & 142.92 & 0.92 & 33.4  \\
 & & H100$-$H112 & 5563.2 & a & 14.13 & 0.62 & -74.00 & 0.50 & 22.13 & 1.13 & 160.80 & 1.32 & 22.4  \\
 & & H88$-$H95 & 8510.3 & a & 14.79 & 0.60 & -74.00 & 0.50 & 23.29 & 1.09 & 123.75 & 1.29 & 24.5  \\
 & & H106$-$H112 & 5031.2 & a & 14.80 & 0.89 & -74.40 & 0.70 & 24.66 & 1.71 & 171.37 & 1.97 & 16.5  \\
 & & H100$-$H105 & 6007.5 & a & 13.91 & 0.90 & -73.70 & 0.70 & 20.74 & 1.55 & 151.87 & 1.83 & 15.3  \\
 & & H112 & 4618.8 & a & 15.57 & 2.79 & -74.70 & 1.80 & 20.38 & 4.57 & 185.97 & 5.52 & 5.6  \\
 & & H111 & 4744.2 & a & 16.59 & 2.21 & -72.10 & 1.60 & 25.22 & 4.14 & 181.07 & 4.89 & 7.5  \\
 & & H110 & 4874.2 & a & 17.73 & 2.43 & -73.70 & 1.40 & 20.36 & 3.26 & 175.93 & 4.91 & 7.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.55 & 12.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.13 & 10.74 & \nodata  \\
 & & H107 & 5293.7 & a & 17.95 & 2.43 & -74.50 & 1.30 & 19.32 & 3.06 & 166.63 & 4.78 & 7.3  \\
 & & H106 & 5444.3 & a & 11.44 & 1.80 & -80.70 & 2.30 & 29.50 & 5.98 & 161.00 & 4.23 & 6.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.25 & 4.55 & \nodata  \\
 & & H104 & 5762.9 & a & 14.59 & 2.04 & -74.50 & 1.50 & 22.46 & 3.85 & 156.26 & 4.24 & 7.2  \\
 & & H103 & 5931.5 & a & 12.42 & 1.94 & -75.80 & 1.70 & 22.56 & 4.25 & 152.93 & 4.09 & 6.4  \\
 & & H102 & 6106.9 & a & 13.67 & 1.84 & -75.30 & 1.60 & 24.37 & 3.99 & 152.38 & 4.01 & 7.4  \\
 & & H101 & 6289.1 & a & 15.46 & 3.18 & -71.80 & 1.50 & 14.76 & 3.81 & 141.05 & 5.34 & 4.9  \\
 & & H100 & 6478.8 & a & 17.92 & 2.25 & -72.60 & 1.20 & 19.22 & 2.80 & 145.84 & 4.41 & 7.9  \\
 & & H95 & 7550.6 & a & 14.35 & 1.64 & -73.40 & 1.60 & 28.51 & 4.03 & 131.60 & 3.86 & 8.8  \\
 & & H94 & 7792.9 & a & 16.75 & 1.66 & -74.30 & 1.10 & 22.24 & 2.55 & 130.09 & 3.50 & 10.0  \\
 & & H93 & 8045.6 & a & 12.70 & 1.44 & -73.60 & 1.50 & 26.98 & 3.65 & 128.37 & 3.31 & 8.8  \\
 & & H92 & 8309.4 & a & 15.32 & 1.67 & -73.70 & 1.20 & 22.24 & 2.84 & 124.96 & 3.52 & 9.1  \\
 & & H91 & 8584.8 & a & 13.69 & 1.43 & -75.30 & 1.20 & 23.06 & 2.84 & 123.14 & 3.06 & 9.5  \\
 & & H89 & 9173.3 & a & 14.22 & 1.37 & -75.10 & 1.10 & 23.92 & 2.68 & 118.80 & 2.98 & 10.3  \\
 & & H88 & 9487.8 & a & 16.11 & 1.44 & -72.70 & 0.90 & 20.72 & 2.15 & 114.66 & 2.92 & 11.1  \\
G331.145+00.133 & mos042 & H88$-$H112 & 6933.2 & a & 15.38 & 0.41 & -74.30 & 0.30 & 23.65 & 0.73 & 156.21 & 0.89 & 37.1  \\
 & & H100$-$H112 & 5547.9 & a & 15.04 & 0.65 & -74.50 & 0.50 & 23.31 & 1.16 & 175.45 & 1.40 & 22.9  \\
 & & H88$-$H95 & 8483.7 & a & 15.66 & 0.60 & -74.20 & 0.40 & 23.66 & 1.04 & 134.72 & 1.30 & 26.0  \\
 & & H106$-$H112 & 5031.8 & a & 14.99 & 0.90 & -74.60 & 0.80 & 26.48 & 1.83 & 185.27 & 2.07 & 16.5  \\
 & & H100$-$H105 & 5999.7 & a & 15.26 & 0.89 & -74.30 & 0.60 & 20.67 & 1.40 & 166.84 & 1.82 & 16.9  \\
 & & H112 & 4618.8 & a & 14.00 & 2.77 & -73.80 & 2.10 & 21.44 & 5.04 & 202.19 & 5.69 & 5.0  \\
 & & H111 & 4744.2 & a & 16.46 & 1.96 & -71.90 & 1.80 & 31.33 & 4.61 & 193.04 & 4.83 & 8.5  \\
 & & H110 & 4874.2 & a & 16.57 & 2.36 & -72.90 & 1.80 & 25.31 & 4.30 & 188.82 & 5.28 & 7.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.07 & 12.57 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.61 & 12.34 & \nodata  \\
 & & H107 & 5293.7 & a & 18.88 & 2.62 & -75.60 & 1.30 & 19.34 & 3.15 & 180.48 & 5.13 & 7.2  \\
 & & H106 & 5444.3 & a & 13.11 & 1.71 & -80.40 & 2.20 & 33.63 & 5.77 & 174.67 & 4.28 & 7.9  \\
 & & H105 & 5600.6 & a & 13.38 & 2.62 & -73.40 & 1.70 & 17.24 & 4.07 & 172.26 & 4.81 & 5.1  \\
 & & H104 & 5762.9 & a & 15.90 & 2.13 & -74.40 & 1.40 & 21.45 & 3.41 & 168.47 & 4.39 & 7.4  \\
 & & H103 & 5931.5 & a & 14.54 & 2.01 & -75.50 & 1.50 & 22.03 & 3.71 & 164.93 & 4.15 & 7.3  \\
 & & H102 & 6106.9 & a & 15.05 & 2.05 & -76.10 & 1.60 & 23.38 & 3.89 & 165.80 & 4.38 & 7.4  \\
 & & H101 & 6289.1 & a & 18.90 & 3.97 & -72.20 & 1.60 & 15.73 & 3.88 & 178.74 & 7.02 & 4.7  \\
 & & H100 & 6478.8 & a & 18.25 & 2.11 & -73.90 & 1.30 & 22.60 & 3.07 & 157.55 & 4.47 & 8.6  \\
 & & H95 & 7550.6 & a & 15.26 & 1.74 & -74.80 & 1.50 & 27.15 & 3.76 & 141.84 & 4.00 & 8.8  \\
 & & H94 & 7792.9 & a & 17.99 & 1.81 & -73.80 & 1.00 & 21.21 & 2.48 & 141.05 & 3.73 & 9.8  \\
 & & H93 & 8045.6 & a & 13.42 & 1.53 & -72.20 & 1.50 & 26.60 & 3.60 & 138.85 & 3.51 & 8.7  \\
 & & H92 & 8309.4 & a & 16.09 & 1.82 & -73.90 & 1.20 & 21.97 & 2.92 & 135.98 & 3.79 & 8.8  \\
 & & H91 & 8584.8 & a & 14.06 & 1.37 & -75.70 & 1.30 & 28.24 & 3.22 & 134.37 & 3.24 & 10.2  \\
 & & H89 & 9173.3 & a & 14.65 & 1.52 & -75.20 & 1.20 & 23.74 & 2.87 & 129.40 & 3.31 & 9.6  \\
 & & H88 & 9487.8 & a & 18.12 & 1.57 & -73.40 & 0.90 & 20.68 & 2.09 & 125.29 & 3.20 & 11.4  \\
G331.156$-$00.391 & shrds710 & H88$-$H112 & 5025.9 & a & 36.40 & 4.73 & -65.50 & 1.10 & 17.76 & 2.68 & 298.44 & 8.93 & 7.6  \\
 & & H100$-$H112 & 5025.9 & a & 36.40 & 4.73 & -65.50 & 1.10 & 17.76 & 2.68 & 298.44 & 8.93 & 7.6  \\
 & & H106$-$H112 & 4884.6 & a & 37.02 & 5.36 & -65.00 & 1.30 & 17.63 & 2.96 & 309.22 & 10.08 & 6.8  \\
 & & H100$-$H105 & 5814.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.63 & 19.38 & \nodata  \\
 & & H112 & 4618.8 & a & 53.85 & 10.14 & -63.40 & 1.70 & 18.49 & 4.06 & 350.32 & 19.45 & 5.3  \\
 & & H111 & 4744.2 & a & 34.65 & 10.23 & -68.90 & 3.30 & 21.39 & 9.95 & 328.14 & 19.61 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.23 & 21.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.97 & 25.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.35 & 45.90 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.00 & 26.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.93 & 30.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.17 & 36.26 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.07 & 34.68 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.51 & 39.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.10 & 41.79 & \nodata  \\
G331.156$-$00.391 & shrds720 & H88$-$H112 & 6283.5 & a & 25.21 & 0.78 & -62.80 & 0.30 & 18.87 & 0.67 & 215.73 & 1.51 & 32.1  \\
 & & H100$-$H112 & 5451.6 & a & 27.33 & 1.03 & -62.80 & 0.30 & 18.43 & 0.80 & 255.89 & 1.98 & 26.2  \\
 & & H88$-$H95 & 8551.6 & a & 18.81 & 1.04 & -63.20 & 0.60 & 20.84 & 1.33 & 106.36 & 2.13 & 17.8  \\
 & & H106$-$H112 & 5009.7 & a & 29.62 & 1.45 & -62.60 & 0.50 & 18.78 & 1.06 & 300.60 & 2.82 & 20.2  \\
 & & H100$-$H105 & 5992.6 & a & 24.39 & 1.42 & -63.00 & 0.50 & 17.87 & 1.20 & 201.20 & 2.69 & 16.9  \\
 & & H112 & 4618.8 & a & 39.01 & 4.10 & -63.90 & 1.00 & 19.34 & 2.39 & 350.61 & 8.04 & 9.4  \\
 & & H111 & 4744.2 & a & 27.36 & 4.43 & -63.00 & 1.20 & 14.85 & 2.78 & 335.79 & 7.65 & 6.1  \\
 & & H110 & 4874.2 & a & 28.34 & 3.59 & -60.30 & 1.40 & 22.08 & 3.41 & 322.85 & 7.43 & 7.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.13 & 11.63 & \nodata  \\
 & & H108 & 5148.7 & a & 25.30 & 4.89 & -63.70 & 1.70 & 17.68 & 4.55 & 265.65 & 8.87 & 5.3  \\
 & & H107 & 5293.7 & a & 29.39 & 3.34 & -63.70 & 1.10 & 19.54 & 2.58 & 277.20 & 6.60 & 8.7  \\
 & & H106 & 5444.3 & a & 32.05 & 3.53 & -61.20 & 1.10 & 19.73 & 2.54 & 260.42 & 7.00 & 9.0  \\
 & & H105 & 5600.6 & a & 23.55 & 3.50 & -63.10 & 1.50 & 20.55 & 3.56 & 248.33 & 7.09 & 6.7  \\
 & & H104 & 5762.9 & a & 28.95 & 3.61 & -62.70 & 1.00 & 16.84 & 2.44 & 228.61 & 6.62 & 7.9  \\
 & & H103 & 5931.5 & a & 31.57 & 3.63 & -63.70 & 0.80 & 14.54 & 1.93 & 194.38 & 6.19 & 8.6  \\
 & & H102 & 6106.9 & a & 22.26 & 3.28 & -62.00 & 1.30 & 17.91 & 3.21 & 185.67 & 6.11 & 6.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.92 & 9.29 & \nodata  \\
 & & H100 & 6478.8 & a & 22.35 & 2.84 & -64.40 & 1.30 & 21.54 & 3.39 & 171.99 & 5.78 & 7.9  \\
 & & H95 & 7550.6 & a & 12.25 & 2.57 & -68.10 & 2.60 & 25.48 & 7.35 & 73.51 & 5.53 & 4.9  \\
 & & H94 & 7792.9 & a & 25.75 & 3.06 & -62.20 & 1.10 & 18.84 & 2.60 & 139.77 & 5.95 & 8.3  \\
 & & H92 & 8309.4 & a & 20.98 & 2.94 & -62.30 & 1.20 & 17.99 & 2.92 & 121.73 & 5.58 & 7.1  \\
 & & H91 & 8584.8 & a & 19.27 & 2.87 & -60.00 & 1.40 & 18.84 & 3.27 & 112.52 & 5.58 & 6.6  \\
 & & H89 & 9173.3 & a & 19.38 & 2.48 & -64.80 & 1.30 & 20.28 & 3.05 & 97.11 & 4.98 & 7.8  \\
 & & H88 & 9487.8 & a & 17.04 & 2.26 & -65.20 & 1.30 & 20.70 & 3.34 & 82.61 & 4.53 & 7.6  \\
G331.156$-$00.391 & shrds721 & H88$-$H112 & 5512.8 & a & 25.41 & 2.09 & -62.60 & 0.80 & 18.94 & 1.80 & 252.05 & 4.08 & 12.0  \\
 & & H100$-$H112 & 5378.0 & a & 26.11 & 2.21 & -62.70 & 0.80 & 18.97 & 1.86 & 260.50 & 4.32 & 11.7  \\
 & & H88$-$H95 & 8118.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.53 & 9.80 & \nodata  \\
 & & H106$-$H112 & 4967.3 & a & 28.07 & 3.04 & -62.20 & 1.10 & 20.39 & 2.56 & 315.47 & 6.14 & 9.1  \\
 & & H100$-$H105 & 5994.1 & a & 24.45 & 2.69 & -63.70 & 0.90 & 15.90 & 2.03 & 177.90 & 4.80 & 9.0  \\
 & & H112 & 4618.8 & a & 31.11 & 6.47 & -60.50 & 3.30 & 27.06 & 13.62 & 359.04 & 12.60 & 5.7  \\
 & & H111 & 4744.2 & a & 32.57 & 6.61 & -61.10 & 2.30 & 23.19 & 6.34 & 337.31 & 13.66 & 5.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.56 & 15.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.64 & 13.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.71 & 16.29 & \nodata  \\
 & & H107 & 5293.7 & a & 31.69 & 8.37 & -61.70 & 3.10 & 23.57 & 8.51 & 307.05 & 17.40 & 3.9  \\
 & & H106 & 5444.3 & a & 32.38 & 7.20 & -61.90 & 2.10 & 19.12 & 5.59 & 265.49 & 13.61 & 4.6  \\
 & & H105 & 5600.6 & a & 29.13 & 6.97 & -60.70 & 2.80 & 23.43 & 7.09 & 229.25 & 14.76 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.34 & 13.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.97 & 10.66 & \nodata  \\
 & & H102 & 6106.9 & a & 24.36 & 5.37 & -65.20 & 1.80 & 17.02 & 4.83 & 171.56 & 9.63 & 4.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.09 & 14.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.38 & 12.87 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.73 & 28.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.38 & 16.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.39 & 20.55 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.24 & 25.61 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.94 & 27.51 & \nodata  \\
G331.156$-$00.391 & mos040 & H88$-$H112 & 6015.5 & a & 52.12 & 0.79 & -62.70 & 0.10 & 19.13 & 0.33 & 430.81 & 1.55 & 65.2  \\
 & & H100$-$H112 & 5408.4 & a & 54.57 & 0.95 & -62.60 & 0.20 & 19.14 & 0.38 & 477.18 & 1.86 & 56.9  \\
 & & H88$-$H95 & 8568.5 & a & 42.23 & 1.47 & -63.40 & 0.30 & 19.68 & 0.79 & 235.56 & 2.91 & 28.5  \\
 & & H106$-$H112 & 4969.2 & a & 57.35 & 1.34 & -62.50 & 0.20 & 19.80 & 0.53 & 547.45 & 2.66 & 42.4  \\
 & & H100$-$H105 & 5976.8 & a & 50.88 & 1.34 & -62.80 & 0.20 & 18.10 & 0.55 & 386.31 & 2.55 & 37.6  \\
 & & H112 & 4618.8 & a & 59.54 & 3.30 & -63.00 & 0.60 & 20.31 & 1.30 & 587.28 & 6.67 & 17.8  \\
 & & H111 & 4744.2 & a & 53.19 & 3.03 & -62.50 & 0.50 & 18.33 & 1.20 & 562.76 & 5.81 & 17.4  \\
 & & H110 & 4874.2 & a & 54.56 & 3.40 & -61.70 & 0.60 & 20.85 & 1.50 & 551.34 & 6.94 & 15.9  \\
 & & H109 & 5008.9 & a & 40.35 & 5.65 & -63.40 & 1.60 & 23.35 & 4.24 & 393.95 & 11.84 & 7.3  \\
 & & H108 & 5148.7 & a & 75.95 & 4.87 & -62.60 & 0.60 & 19.36 & 1.43 & 669.10 & 9.59 & 15.4  \\
 & & H107 & 5293.7 & a & 58.28 & 3.34 & -62.60 & 0.60 & 19.67 & 1.30 & 497.09 & 6.63 & 17.3  \\
 & & H106 & 5444.3 & a & 53.12 & 3.71 & -62.20 & 0.70 & 20.54 & 1.66 & 466.12 & 7.52 & 14.2  \\
 & & H105 & 5600.6 & a & 54.23 & 3.44 & -62.20 & 0.60 & 18.05 & 1.32 & 446.82 & 6.55 & 15.6  \\
 & & H104 & 5762.9 & a & 51.89 & 3.19 & -62.50 & 0.50 & 17.87 & 1.27 & 403.31 & 6.04 & 16.1  \\
 & & H103 & 5931.5 & a & 56.37 & 3.31 & -63.00 & 0.50 & 17.37 & 1.18 & 406.16 & 6.17 & 16.9  \\
 & & H102 & 6106.9 & a & 45.33 & 2.95 & -63.20 & 0.70 & 20.41 & 1.53 & 352.41 & 5.96 & 15.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.83 & 15.33 & \nodata  \\
 & & H100 & 6478.8 & a & 49.12 & 3.10 & -63.20 & 0.50 & 17.03 & 1.24 & 325.61 & 5.73 & 15.7  \\
 & & H95 & 7550.6 & a & 28.72 & 3.69 & -65.50 & 1.50 & 23.93 & 3.78 & 195.45 & 7.95 & 7.8  \\
 & & H94 & 7792.9 & a & 50.33 & 3.65 & -62.50 & 0.60 & 17.06 & 1.43 & 281.19 & 6.75 & 13.6  \\
 & & H92 & 8309.4 & a & 57.02 & 4.21 & -63.10 & 0.70 & 18.24 & 1.56 & 292.86 & 8.05 & 13.4  \\
 & & H91 & 8584.8 & a & 41.61 & 3.46 & -62.70 & 0.90 & 20.84 & 2.00 & 252.46 & 7.09 & 11.9  \\
 & & H89 & 9173.3 & a & 40.50 & 3.23 & -63.90 & 0.80 & 20.29 & 1.87 & 210.49 & 6.52 & 12.4  \\
 & & H88 & 9487.8 & a & 35.14 & 2.83 & -64.30 & 0.70 & 18.47 & 1.72 & 177.75 & 5.44 & 12.3  \\
G331.172$-$00.460 & shrds710 & H88$-$H112 & 4937.2 & a & 58.60 & 5.25 & -71.50 & 1.10 & 24.02 & 2.50 & 673.94 & 11.49 & 11.1  \\
 & & H100$-$H112 & 4937.2 & a & 58.60 & 5.25 & -71.50 & 1.10 & 24.02 & 2.50 & 673.94 & 11.49 & 11.1  \\
 & & H106$-$H112 & 4911.6 & a & 58.25 & 5.68 & -71.70 & 1.10 & 23.02 & 2.62 & 672.75 & 12.16 & 10.2  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 711.56 & 61.93 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 695.04 & 26.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 678.12 & 25.34 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 686.20 & 27.03 & \nodata  \\
 & & H109 & 5008.9 & a & 80.30 & 16.23 & -72.70 & 1.40 & 14.44 & 3.37 & 685.67 & 27.62 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.45 & 58.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 666.94 & 36.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 641.80 & 38.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 711.56 & 61.93 & \nodata  \\
G331.172$-$00.460 & ch179 & H88$-$H112 & 5618.0 & a & 50.90 & 2.27 & -70.50 & 0.50 & 20.93 & 1.08 & 541.86 & 4.66 & 22.1  \\
 & & H100$-$H112 & 5320.4 & a & 52.66 & 2.41 & -70.60 & 0.50 & 20.56 & 1.09 & 565.02 & 4.89 & 21.6  \\
 & & H88$-$H95 & 8359.6 & a & 33.41 & 5.23 & -67.50 & 2.30 & 29.94 & 6.37 & 328.66 & 12.28 & 6.6  \\
 & & H106$-$H112 & 4996.7 & a & 55.11 & 3.19 & -70.30 & 0.50 & 19.34 & 1.29 & 608.69 & 6.28 & 17.1  \\
 & & H100$-$H105 & 5893.7 & a & 46.51 & 3.98 & -70.90 & 0.90 & 21.98 & 2.19 & 488.63 & 8.34 & 11.6  \\
 & & H112 & 4618.8 & a & 61.46 & 8.55 & -70.30 & 1.40 & 19.95 & 3.25 & 634.58 & 17.03 & 7.1  \\
 & & H111 & 4744.2 & a & 59.95 & 10.81 & -67.60 & 1.40 & 15.63 & 3.26 & 626.01 & 19.14 & 5.5  \\
 & & H110 & 4874.2 & a & 49.56 & 9.85 & -71.30 & 1.70 & 17.10 & 3.97 & 634.38 & 18.18 & 5.0  \\
 & & H109 & 5008.9 & a & 55.26 & 11.24 & -70.60 & 1.80 & 18.14 & 4.41 & 624.73 & 21.22 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 626.77 & 23.15 & \nodata  \\
 & & H107 & 5293.7 & a & 58.58 & 7.95 & -70.30 & 1.50 & 21.99 & 3.56 & 572.61 & 16.53 & 7.4  \\
 & & H106 & 5444.3 & a & 68.69 & 10.16 & -72.30 & 1.20 & 16.86 & 2.88 & 538.96 & 18.68 & 6.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 514.68 & 17.49 & \nodata  \\
 & & H104 & 5762.9 & a & 46.24 & 8.61 & -69.90 & 2.00 & 21.68 & 4.90 & 489.24 & 17.70 & 5.4  \\
 & & H103 & 5931.5 & a & 47.07 & 9.10 & -71.80 & 1.70 & 18.14 & 4.29 & 479.29 & 17.06 & 5.2  \\
 & & H102 & 6106.9 & a & 56.83 & 9.20 & -69.50 & 2.00 & 25.22 & 5.14 & 487.41 & 20.20 & 6.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 447.23 & 24.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.04 & 21.38 & \nodata  \\
 & & H92 & 8309.4 & a & 54.59 & 11.05 & -70.90 & 2.50 & 24.07 & 7.86 & 367.28 & 22.28 & 5.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.71 & 26.31 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.88 & 37.12 & \nodata  \\
G331.172$-$00.460 & shrds717 & H88$-$H112 & 5901.2 & a & 52.86 & 1.23 & -70.30 & 0.30 & 22.82 & 0.61 & 547.68 & 2.64 & 42.3  \\
 & & H100$-$H112 & 5443.0 & a & 52.10 & 1.33 & -70.20 & 0.30 & 22.98 & 0.68 & 572.59 & 2.85 & 38.8  \\
 & & H88$-$H95 & 8387.4 & a & 56.82 & 2.58 & -71.00 & 0.50 & 21.91 & 1.15 & 412.57 & 5.41 & 21.8  \\
 & & H106$-$H112 & 4999.4 & a & 52.00 & 1.91 & -70.20 & 0.40 & 21.76 & 0.92 & 598.52 & 4.00 & 26.9  \\
 & & H100$-$H105 & 5987.0 & a & 52.85 & 2.08 & -70.20 & 0.50 & 24.52 & 1.12 & 540.68 & 4.62 & 25.1  \\
 & & H112 & 4618.8 & a & 51.12 & 4.87 & -71.10 & 1.00 & 21.96 & 2.42 & 632.49 & 10.23 & 10.4  \\
 & & H111 & 4744.2 & a & 51.18 & 5.55 & -69.40 & 1.20 & 23.29 & 2.99 & 631.41 & 11.91 & 9.2  \\
 & & H110 & 4874.2 & a & 54.88 & 4.79 & -69.30 & 0.80 & 18.74 & 1.89 & 621.78 & 9.30 & 11.3  \\
 & & H109 & 5008.9 & a & 58.96 & 9.56 & -67.20 & 0.90 & 11.44 & 2.14 & 473.29 & 14.49 & 6.1  \\
 & & H108 & 5148.7 & a & 39.12 & 5.33 & -71.70 & 1.60 & 24.35 & 4.11 & 586.01 & 11.55 & 7.4  \\
 & & H107 & 5293.7 & a & 59.05 & 5.65 & -71.40 & 1.10 & 24.01 & 2.67 & 586.63 & 12.38 & 10.4  \\
 & & H106 & 5444.3 & a & 57.15 & 5.06 & -70.10 & 0.90 & 21.26 & 2.21 & 576.45 & 10.40 & 11.2  \\
 & & H105 & 5600.6 & a & 47.43 & 4.81 & -69.80 & 1.20 & 24.43 & 2.89 & 555.45 & 10.60 & 9.8  \\
 & & H104 & 5762.9 & a & 51.88 & 4.59 & -69.60 & 1.10 & 26.33 & 2.80 & 558.32 & 10.43 & 11.3  \\
 & & H103 & 5931.5 & a & 57.42 & 4.74 & -71.60 & 1.00 & 23.55 & 2.28 & 556.99 & 10.27 & 12.0  \\
 & & H102 & 6106.9 & a & 55.40 & 4.15 & -70.00 & 1.00 & 26.22 & 2.36 & 554.80 & 9.40 & 13.4  \\
 & & H101 & 6289.1 & a & 57.74 & 6.68 & -68.80 & 1.30 & 22.21 & 3.13 & 409.56 & 13.86 & 8.7  \\
 & & H100 & 6478.8 & a & 49.00 & 4.87 & -70.20 & 1.10 & 23.07 & 2.66 & 525.47 & 10.46 & 10.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.42 & 14.06 & \nodata  \\
 & & H94 & 7792.9 & a & 63.72 & 6.15 & -71.70 & 1.00 & 20.88 & 2.34 & 476.98 & 12.56 & 10.3  \\
 & & H92 & 8309.4 & a & 63.54 & 6.68 & -71.00 & 1.20 & 22.89 & 2.83 & 439.26 & 14.23 & 9.5  \\
 & & H91 & 8584.8 & a & 60.82 & 7.21 & -72.00 & 1.40 & 24.02 & 3.35 & 437.58 & 15.75 & 8.4  \\
 & & H89 & 9173.3 & a & 61.08 & 7.20 & -70.00 & 1.20 & 20.06 & 2.74 & 383.48 & 14.42 & 8.4  \\
 & & H88 & 9487.8 & a & 53.47 & 8.02 & -67.50 & 1.80 & 23.86 & 4.39 & 361.70 & 17.23 & 6.7  \\
G331.172$-$00.460 & shrds720 & H88$-$H112 & 5605.3 & a & 52.95 & 1.80 & -71.70 & 0.40 & 22.36 & 0.88 & 581.57 & 3.81 & 29.1  \\
 & & H100$-$H112 & 5407.5 & a & 52.25 & 1.88 & -71.90 & 0.40 & 22.27 & 0.92 & 591.55 & 3.97 & 27.5  \\
 & & H88$-$H95 & 8303.0 & a & 59.78 & 5.29 & -70.00 & 1.00 & 23.80 & 2.46 & 446.58 & 11.50 & 11.2  \\
 & & H106$-$H112 & 5009.7 & a & 50.67 & 2.33 & -72.20 & 0.50 & 22.86 & 1.21 & 595.07 & 4.99 & 21.5  \\
 & & H100$-$H105 & 5930.7 & a & 54.18 & 2.95 & -71.50 & 0.60 & 21.62 & 1.36 & 587.00 & 6.14 & 18.2  \\
 & & H112 & 4618.8 & a & 53.26 & 6.12 & -72.20 & 1.40 & 24.33 & 3.57 & 599.67 & 13.15 & 8.8  \\
 & & H111 & 4744.2 & a & 55.28 & 6.18 & -72.40 & 1.20 & 21.35 & 2.78 & 578.66 & 12.77 & 8.9  \\
 & & H110 & 4874.2 & a & 52.09 & 7.73 & -73.30 & 1.30 & 17.65 & 3.03 & 580.10 & 14.54 & 6.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 555.76 & 19.97 & \nodata  \\
 & & H108 & 5148.7 & a & 42.44 & 7.14 & -73.70 & 2.60 & 30.63 & 7.49 & 578.99 & 16.68 & 6.2  \\
 & & H107 & 5293.7 & a & 52.65 & 6.67 & -70.80 & 1.40 & 22.60 & 3.35 & 616.15 & 14.15 & 7.8  \\
 & & H106 & 5444.3 & a & 47.07 & 6.91 & -72.90 & 1.40 & 20.00 & 3.53 & 628.60 & 13.67 & 6.8  \\
 & & H105 & 5600.6 & a & 54.53 & 6.45 & -71.90 & 1.30 & 21.83 & 3.04 & 618.70 & 13.42 & 8.4  \\
 & & H104 & 5762.9 & a & 48.80 & 6.30 & -72.40 & 1.40 & 22.42 & 3.39 & 616.33 & 13.31 & 7.7  \\
 & & H103 & 5931.5 & a & 58.94 & 6.98 & -69.90 & 1.30 & 22.52 & 3.09 & 602.98 & 14.81 & 8.4  \\
 & & H102 & 6106.9 & a & 59.00 & 8.06 & -72.10 & 1.20 & 17.90 & 2.85 & 576.39 & 15.24 & 7.3  \\
 & & H101 & 6289.1 & a & 47.14 & 10.03 & -68.30 & 3.40 & 29.36 & 11.66 & 459.46 & 21.61 & 5.2  \\
 & & H100 & 6478.8 & a & 53.71 & 8.33 & -72.00 & 1.90 & 23.89 & 5.46 & 529.07 & 17.10 & 6.8  \\
 & & H95 & 7550.6 & a & 67.57 & 15.56 & -70.70 & 3.10 & 26.77 & 8.85 & 409.31 & 34.06 & 4.5  \\
 & & H94 & 7792.9 & a & 66.12 & 12.34 & -71.40 & 2.40 & 25.88 & 7.15 & 472.34 & 26.34 & 5.7  \\
 & & H92 & 8309.4 & a & 74.11 & 15.55 & -70.70 & 1.70 & 16.81 & 4.21 & 448.58 & 28.28 & 4.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 451.02 & 32.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.21 & 40.74 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 418.03 & 44.41 & \nodata  \\
G331.172$-$00.460 & shrds721 & H88$-$H112 & 6653.5 & a & 52.79 & 0.76 & -70.80 & 0.20 & 22.76 & 0.38 & 497.01 & 1.62 & 68.7  \\
 & & H100$-$H112 & 5535.9 & a & 50.62 & 0.94 & -70.90 & 0.20 & 22.27 & 0.48 & 546.08 & 1.99 & 53.0  \\
 & & H88$-$H95 & 8635.4 & a & 56.64 & 1.09 & -70.50 & 0.20 & 23.42 & 0.52 & 410.12 & 2.37 & 51.2  \\
 & & H106$-$H112 & 5031.3 & a & 49.54 & 1.37 & -71.20 & 0.30 & 21.84 & 0.70 & 578.59 & 2.88 & 35.6  \\
 & & H100$-$H105 & 5973.9 & a & 51.48 & 1.21 & -70.80 & 0.30 & 22.59 & 0.61 & 517.91 & 2.58 & 42.0  \\
 & & H112 & 4618.8 & a & 49.57 & 4.06 & -70.80 & 0.80 & 19.27 & 1.82 & 610.16 & 7.98 & 12.1  \\
 & & H111 & 4744.2 & a & 43.95 & 3.44 & -71.90 & 1.00 & 26.20 & 2.42 & 602.63 & 7.82 & 12.7  \\
 & & H110 & 4874.2 & a & 51.13 & 3.62 & -71.20 & 0.70 & 21.12 & 1.73 & 593.68 & 7.44 & 14.0  \\
 & & H109 & 5008.9 & a & 46.63 & 5.01 & -71.40 & 1.10 & 21.38 & 2.69 & 514.19 & 10.32 & 9.2  \\
 & & H108 & 5148.7 & a & 49.50 & 3.75 & -71.80 & 0.80 & 21.11 & 1.86 & 573.87 & 7.70 & 13.1  \\
 & & H107 & 5293.7 & a & 49.76 & 3.32 & -70.50 & 0.70 & 21.69 & 1.67 & 569.13 & 6.92 & 14.8  \\
 & & H106 & 5444.3 & a & 50.92 & 3.48 & -70.70 & 0.80 & 22.65 & 1.79 & 554.36 & 7.41 & 14.5  \\
 & & H105 & 5600.6 & a & 46.37 & 2.57 & -70.20 & 0.70 & 26.99 & 1.74 & 545.88 & 5.97 & 17.9  \\
 & & H104 & 5762.9 & a & 56.44 & 2.81 & -70.10 & 0.50 & 21.35 & 1.23 & 540.95 & 5.81 & 19.9  \\
 & & H103 & 5931.5 & a & 55.06 & 3.07 & -72.50 & 0.50 & 19.69 & 1.27 & 528.19 & 6.10 & 17.7  \\
 & & H102 & 6106.9 & a & 51.72 & 2.79 & -71.00 & 0.60 & 21.48 & 1.34 & 517.01 & 5.80 & 18.3  \\
 & & H101 & 6289.1 & a & 48.72 & 4.08 & -69.20 & 0.90 & 22.96 & 2.23 & 408.75 & 8.76 & 11.8  \\
 & & H100 & 6478.8 & a & 52.46 & 3.14 & -70.70 & 0.60 & 21.27 & 1.47 & 488.16 & 6.49 & 16.5  \\
 & & H95 & 7550.6 & a & 40.10 & 4.14 & -71.70 & 1.30 & 25.03 & 3.06 & 331.84 & 9.20 & 9.7  \\
 & & H94 & 7792.9 & a & 58.12 & 2.33 & -70.70 & 0.50 & 24.19 & 1.12 & 455.22 & 5.13 & 24.6  \\
 & & H92 & 8309.4 & a & 57.61 & 2.82 & -69.80 & 0.60 & 24.34 & 1.38 & 425.84 & 6.24 & 20.2  \\
 & & H91 & 8584.8 & a & 57.79 & 2.40 & -70.80 & 0.50 & 23.60 & 1.14 & 416.89 & 5.23 & 23.8  \\
 & & H89 & 9173.3 & a & 59.35 & 2.32 & -70.50 & 0.40 & 22.90 & 1.03 & 394.89 & 4.96 & 25.3  \\
 & & H88 & 9487.8 & a & 55.40 & 2.17 & -70.40 & 0.40 & 23.08 & 1.04 & 378.65 & 4.67 & 25.2  \\
G331.172$-$00.460 & mos040 & H88$-$H112 & 6397.5 & a & 64.30 & 0.70 & -70.80 & 0.10 & 22.58 & 0.28 & 606.83 & 1.49 & 90.5  \\
 & & H100$-$H112 & 5485.5 & a & 58.75 & 0.82 & -71.00 & 0.20 & 22.38 & 0.36 & 630.98 & 1.74 & 70.6  \\
 & & H88$-$H95 & 8644.5 & a & 78.14 & 1.29 & -70.40 & 0.20 & 22.89 & 0.44 & 547.35 & 2.76 & 60.0  \\
 & & H106$-$H112 & 4997.4 & a & 57.02 & 1.12 & -71.10 & 0.20 & 22.19 & 0.50 & 654.09 & 2.36 & 50.4  \\
 & & H100$-$H105 & 5950.7 & a & 60.29 & 1.09 & -70.90 & 0.20 & 22.46 & 0.47 & 609.02 & 2.32 & 54.6  \\
 & & H112 & 4618.8 & a & 57.67 & 2.95 & -71.50 & 0.60 & 22.59 & 1.34 & 664.32 & 6.28 & 19.3  \\
 & & H111 & 4744.2 & a & 52.76 & 2.72 & -71.20 & 0.60 & 23.50 & 1.40 & 662.86 & 5.90 & 19.2  \\
 & & H110 & 4874.2 & a & 54.54 & 2.84 & -71.40 & 0.50 & 21.16 & 1.27 & 662.71 & 5.86 & 19.0  \\
 & & H109 & 5008.9 & a & 57.05 & 4.39 & -71.20 & 0.90 & 24.73 & 2.22 & 628.33 & 9.76 & 12.9  \\
 & & H108 & 5148.7 & a & 58.61 & 3.94 & -70.40 & 0.70 & 20.72 & 1.61 & 666.88 & 8.04 & 14.7  \\
 & & H107 & 5293.7 & a & 59.54 & 2.69 & -70.80 & 0.50 & 23.31 & 1.22 & 644.18 & 5.82 & 21.9  \\
 & & H106 & 5444.3 & a & 63.36 & 3.25 & -71.10 & 0.50 & 20.86 & 1.24 & 632.79 & 6.65 & 19.3  \\
 & & H105 & 5600.6 & a & 55.25 & 2.21 & -70.50 & 0.50 & 25.06 & 1.16 & 620.33 & 4.94 & 24.8  \\
 & & H104 & 5762.9 & a & 58.23 & 2.59 & -70.30 & 0.50 & 22.00 & 1.13 & 615.11 & 5.43 & 22.3  \\
 & & H103 & 5931.5 & a & 61.31 & 2.52 & -72.00 & 0.40 & 21.51 & 1.02 & 621.95 & 5.23 & 24.1  \\
 & & H102 & 6106.9 & a & 62.59 & 2.50 & -70.90 & 0.40 & 21.41 & 0.99 & 604.99 & 5.18 & 24.7  \\
 & & H101 & 6289.1 & a & 79.38 & 6.21 & -69.30 & 0.90 & 23.46 & 2.14 & 562.58 & 13.44 & 12.7  \\
 & & H100 & 6478.8 & a & 65.23 & 2.71 & -70.90 & 0.40 & 21.58 & 1.03 & 580.85 & 5.64 & 23.8  \\
 & & H95 & 7550.6 & a & 62.29 & 5.72 & -71.70 & 1.00 & 22.53 & 2.41 & 430.85 & 12.13 & 10.8  \\
 & & H94 & 7792.9 & a & 75.21 & 2.65 & -70.60 & 0.40 & 22.76 & 0.93 & 574.51 & 5.66 & 28.1  \\
 & & H92 & 8309.4 & a & 82.56 & 3.17 & -70.00 & 0.40 & 22.56 & 1.00 & 581.07 & 6.75 & 25.7  \\
 & & H91 & 8584.8 & a & 77.78 & 2.61 & -70.70 & 0.40 & 23.63 & 0.91 & 562.19 & 5.67 & 29.5  \\
 & & H89 & 9173.3 & a & 82.50 & 2.65 & -70.20 & 0.30 & 22.04 & 0.82 & 531.77 & 5.58 & 30.7  \\
 & & H88 & 9487.8 & a & 77.08 & 2.51 & -70.10 & 0.40 & 23.47 & 0.88 & 514.58 & 5.44 & 30.4  \\
G331.249+01.071 & shrds1174 & H88$-$H112 & 6445.6 & a & 15.85 & 0.60 & -81.70 & 0.50 & 24.75 & 1.08 & 168.82 & 1.33 & 26.2  \\
 & & H100$-$H112 & 5507.8 & a & 17.16 & 0.74 & -81.60 & 0.50 & 24.26 & 1.21 & 198.02 & 1.63 & 22.9  \\
 & & H88$-$H95 & 8616.8 & a & 12.66 & 0.76 & -82.00 & 0.80 & 26.44 & 1.86 & 101.25 & 1.75 & 16.4  \\
 & & H106$-$H112 & 5004.5 & a & 17.04 & 1.09 & -81.70 & 0.80 & 24.95 & 1.84 & 214.23 & 2.43 & 15.5  \\
 & & H100$-$H105 & 6036.7 & a & 17.09 & 0.91 & -81.50 & 0.60 & 23.28 & 1.44 & 181.03 & 1.97 & 18.5  \\
 & & H112 & 4618.8 & a & 20.32 & 2.68 & -81.10 & 1.40 & 22.03 & 3.53 & 237.73 & 5.54 & 7.6  \\
 & & H111 & 4744.2 & a & 17.25 & 2.38 & -84.50 & 2.10 & 31.10 & 5.40 & 232.74 & 5.81 & 7.3  \\
 & & H110 & 4874.2 & a & 22.21 & 3.87 & -81.50 & 1.10 & 13.24 & 2.67 & 221.01 & 6.31 & 5.7  \\
 & & H109 & 5008.9 & a & 19.75 & 2.92 & -82.70 & 1.80 & 24.03 & 4.68 & 213.24 & 6.19 & 6.9  \\
 & & H108 & 5148.7 & a & 18.64 & 3.91 & -79.50 & 3.40 & 30.22 & 11.26 & 199.75 & 8.67 & 5.2  \\
 & & H107 & 5293.7 & a & 11.78 & 2.38 & -82.60 & 3.30 & 32.70 & 9.67 & 199.55 & 5.74 & 5.2  \\
 & & H106 & 5444.3 & a & 15.73 & 2.24 & -79.70 & 1.80 & 25.62 & 4.62 & 185.81 & 4.94 & 7.1  \\
 & & H105 & 5600.6 & a & 17.37 & 2.39 & -80.90 & 1.80 & 27.12 & 4.63 & 191.55 & 5.46 & 7.3  \\
 & & H104 & 5762.9 & a & 19.39 & 2.30 & -82.60 & 1.30 & 22.39 & 3.10 & 175.15 & 4.85 & 8.4  \\
 & & H103 & 5931.5 & a & 19.70 & 2.84 & -82.50 & 1.60 & 21.99 & 3.79 & 216.34 & 5.92 & 6.9  \\
 & & H102 & 6106.9 & a & 13.82 & 2.14 & -78.70 & 2.20 & 28.99 & 5.92 & 162.27 & 4.96 & 6.6  \\
 & & H101 & 6289.1 & a & 21.39 & 2.81 & -82.10 & 1.30 & 20.57 & 3.15 & 198.97 & 5.69 & 7.6  \\
 & & H100 & 6478.8 & a & 13.82 & 2.31 & -81.30 & 1.50 & 17.99 & 3.50 & 151.73 & 4.38 & 5.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.55 & 5.86 & \nodata  \\
 & & H94 & 7792.9 & a & 13.40 & 1.79 & -80.00 & 1.50 & 22.40 & 3.59 & 116.25 & 3.76 & 7.5  \\
 & & H92 & 8309.4 & a & 16.99 & 2.21 & -85.30 & 2.30 & 35.26 & 6.15 & 144.24 & 5.65 & 7.9  \\
 & & H91 & 8584.8 & a & 13.04 & 1.55 & -84.20 & 1.90 & 32.35 & 4.83 & 97.76 & 3.86 & 8.5  \\
 & & H89 & 9173.3 & a & 11.23 & 1.69 & -81.70 & 1.80 & 23.99 & 4.99 & 89.69 & 3.52 & 6.9  \\
 & & H88 & 9487.8 & a & 11.97 & 1.46 & -83.50 & 1.70 & 28.36 & 4.37 & 81.82 & 3.38 & 8.3  \\
G331.249+01.071 & mos044 & H88$-$H112 & 6431.6 & a & 22.64 & 0.61 & -81.80 & 0.30 & 24.45 & 0.76 & 228.36 & 1.35 & 36.6  \\
 & & H100$-$H112 & 5524.1 & a & 24.28 & 0.83 & -81.60 & 0.40 & 23.79 & 0.94 & 264.95 & 1.82 & 28.9  \\
 & & H88$-$H95 & 8635.8 & a & 18.12 & 0.85 & -82.30 & 0.60 & 25.18 & 1.37 & 139.77 & 1.92 & 21.0  \\
 & & H106$-$H112 & 5006.3 & a & 23.14 & 1.16 & -81.40 & 0.60 & 23.88 & 1.39 & 279.70 & 2.55 & 19.7  \\
 & & H100$-$H105 & 6025.2 & a & 25.12 & 0.99 & -81.80 & 0.50 & 23.47 & 1.06 & 250.77 & 2.14 & 25.2  \\
 & & H112 & 4618.8 & a & 28.65 & 3.05 & -80.50 & 1.00 & 18.72 & 2.30 & 300.52 & 5.91 & 9.3  \\
 & & H111 & 4744.2 & a & 19.75 & 2.64 & -84.20 & 2.00 & 30.05 & 5.12 & 294.95 & 6.30 & 7.6  \\
 & & H110 & 4874.2 & a & 25.92 & 3.52 & -79.50 & 1.30 & 18.83 & 3.03 & 292.10 & 6.79 & 7.3  \\
 & & H109 & 5008.9 & a & 26.33 & 2.93 & -81.60 & 1.30 & 23.73 & 3.17 & 277.76 & 6.32 & 9.0  \\
 & & H108 & 5148.7 & a & 21.72 & 4.59 & -78.70 & 6.20 & 39.95 & 33.31 & 257.79 & 9.72 & 6.3  \\
 & & H107 & 5293.7 & a & 20.31 & 2.73 & -83.00 & 1.60 & 24.86 & 4.00 & 270.75 & 6.03 & 7.4  \\
 & & H106 & 5444.3 & a & 21.84 & 2.45 & -81.00 & 1.50 & 26.96 & 3.83 & 251.12 & 5.56 & 9.0  \\
 & & H105 & 5600.6 & a & 22.19 & 2.37 & -81.80 & 1.50 & 27.76 & 3.54 & 242.45 & 5.55 & 9.3  \\
 & & H104 & 5762.9 & a & 22.86 & 2.24 & -82.00 & 1.20 & 23.98 & 2.83 & 229.63 & 4.86 & 10.2  \\
 & & H103 & 5931.5 & a & 26.27 & 2.67 & -82.20 & 1.10 & 23.13 & 2.76 & 283.69 & 5.71 & 9.8  \\
 & & H102 & 6106.9 & a & 19.52 & 2.30 & -80.70 & 1.40 & 24.71 & 3.48 & 221.30 & 5.07 & 8.5  \\
 & & H101 & 6289.1 & a & 41.97 & 3.61 & -82.40 & 1.00 & 22.77 & 2.28 & 362.75 & 7.68 & 11.5  \\
 & & H100 & 6478.8 & a & 23.11 & 2.37 & -81.90 & 1.00 & 19.25 & 2.30 & 203.52 & 4.64 & 9.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.73 & 6.78 & \nodata  \\
 & & H94 & 7792.9 & a & 16.93 & 1.81 & -81.20 & 1.30 & 25.25 & 3.26 & 152.23 & 4.03 & 9.3  \\
 & & H92 & 8309.4 & a & 24.99 & 3.15 & -83.10 & 1.40 & 22.09 & 3.27 & 187.08 & 6.60 & 7.9  \\
 & & H91 & 8584.8 & a & 21.43 & 2.01 & -84.20 & 1.30 & 27.50 & 3.09 & 159.17 & 4.67 & 10.7  \\
 & & H89 & 9173.3 & a & 16.50 & 1.71 & -81.00 & 1.20 & 23.86 & 2.97 & 124.56 & 3.69 & 9.7  \\
 & & H88 & 9487.8 & a & 18.31 & 1.67 & -82.20 & 1.10 & 25.01 & 2.68 & 112.43 & 3.73 & 10.9  \\
G331.259$-$00.188 & ch180 & H88$-$H112 & 6482.2 & a & 119.27 & 0.96 & -80.40 & 0.10 & 23.34 & 0.22 & 1378.82 & 2.08 & 122.8  \\
 & & H100$-$H112 & 5480.4 & a & 124.69 & 1.21 & -80.60 & 0.10 & 23.60 & 0.27 & 1618.39 & 2.64 & 101.4  \\
 & & H88$-$H95 & 8791.8 & a & 106.19 & 1.35 & -80.00 & 0.10 & 22.34 & 0.33 & 826.71 & 2.85 & 77.8  \\
 & & H106$-$H112 & 5025.3 & a & 127.39 & 1.77 & -80.60 & 0.20 & 23.88 & 0.38 & 1776.82 & 3.87 & 71.3  \\
 & & H100$-$H105 & 5973.0 & a & 121.81 & 1.59 & -80.60 & 0.10 & 23.27 & 0.35 & 1446.91 & 3.44 & 75.5  \\
 & & H112 & 4618.8 & a & 121.08 & 4.54 & -80.30 & 0.50 & 25.42 & 1.10 & 1887.11 & 10.25 & 26.4  \\
 & & H111 & 4744.2 & a & 119.89 & 4.36 & -80.70 & 0.50 & 25.34 & 1.06 & 1857.04 & 9.83 & 27.2  \\
 & & H110 & 4874.2 & a & 128.40 & 4.58 & -80.40 & 0.40 & 22.24 & 0.92 & 1870.12 & 9.68 & 27.7  \\
 & & H109 & 5008.9 & a & 132.06 & 5.07 & -81.00 & 0.40 & 23.66 & 1.05 & 1779.70 & 11.04 & 25.8  \\
 & & H108 & 5148.7 & a & 119.09 & 5.70 & -80.40 & 0.60 & 23.51 & 1.31 & 1677.97 & 12.35 & 20.7  \\
 & & H107 & 5293.7 & a & 126.25 & 4.05 & -80.70 & 0.40 & 23.60 & 0.87 & 1703.69 & 8.82 & 30.8  \\
 & & H106 & 5444.3 & a & 136.35 & 4.30 & -80.80 & 0.30 & 21.86 & 0.80 & 1647.95 & 9.02 & 31.3  \\
 & & H105 & 5600.6 & a & 121.95 & 3.65 & -81.20 & 0.30 & 22.68 & 0.78 & 1582.62 & 7.79 & 33.0  \\
 & & H104 & 5762.9 & a & 125.74 & 3.94 & -80.40 & 0.40 & 23.69 & 0.86 & 1513.49 & 8.58 & 31.6  \\
 & & H103 & 5931.5 & a & 122.81 & 3.94 & -80.70 & 0.40 & 22.94 & 0.85 & 1463.06 & 8.45 & 30.8  \\
 & & H102 & 6106.9 & a & 123.82 & 3.75 & -80.50 & 0.30 & 22.20 & 0.78 & 1434.90 & 7.92 & 32.6  \\
 & & H101 & 6289.1 & a & 85.32 & 7.20 & -79.20 & 0.90 & 21.71 & 2.13 & 918.38 & 15.00 & 11.7  \\
 & & H100 & 6478.8 & a & 119.72 & 3.43 & -80.00 & 0.30 & 24.28 & 0.80 & 1318.95 & 7.57 & 34.5  \\
 & & H94 & 7792.9 & a & 88.44 & 3.51 & -78.90 & 0.50 & 23.35 & 1.07 & 776.36 & 7.59 & 24.9  \\
 & & H92 & 8309.4 & a & 107.47 & 2.74 & -80.00 & 0.30 & 22.72 & 0.67 & 860.86 & 5.86 & 38.7  \\
 & & H91 & 8584.8 & a & 110.70 & 2.94 & -80.10 & 0.30 & 22.01 & 0.68 & 898.53 & 6.19 & 37.2  \\
 & & H89 & 9173.3 & a & 114.55 & 3.19 & -80.60 & 0.30 & 21.63 & 0.70 & 893.30 & 6.64 & 35.5  \\
 & & H88 & 9487.8 & a & 104.56 & 2.20 & -79.70 & 0.20 & 22.60 & 0.55 & 727.61 & 4.68 & 47.0  \\
G331.259$-$00.188 & shrds725 & H88$-$H112 & 6160.6 & a & 111.37 & 0.53 & -80.50 & 0.10 & 23.25 & 0.13 & 1327.60 & 1.15 & 206.3  \\
 & & H100$-$H112 & 5425.9 & a & 112.99 & 0.65 & -80.60 & 0.10 & 23.40 & 0.15 & 1471.57 & 1.40 & 172.6  \\
 & & H88$-$H95 & 8459.2 & a & 106.33 & 0.76 & -79.90 & 0.10 & 22.61 & 0.19 & 876.88 & 1.61 & 138.7  \\
 & & H106$-$H112 & 5010.2 & a & 112.90 & 0.95 & -80.80 & 0.10 & 23.34 & 0.23 & 1572.68 & 2.05 & 117.6  \\
 & & H100$-$H105 & 5988.7 & a & 113.41 & 0.93 & -80.50 & 0.10 & 23.60 & 0.22 & 1334.49 & 2.02 & 120.7  \\
 & & H112 & 4618.8 & a & 111.65 & 2.48 & -80.70 & 0.30 & 23.65 & 0.61 & 1710.55 & 5.41 & 44.4  \\
 & & H111 & 4744.2 & a & 112.56 & 2.14 & -80.80 & 0.20 & 23.17 & 0.51 & 1669.90 & 4.62 & 52.0  \\
 & & H110 & 4874.2 & a & 111.62 & 2.23 & -80.70 & 0.20 & 23.28 & 0.54 & 1616.04 & 4.81 & 49.6  \\
 & & H109 & 5008.9 & a & 113.98 & 1.85 & -81.00 & 0.20 & 23.58 & 0.44 & 1547.43 & 4.02 & 60.9  \\
 & & H108 & 5148.7 & a & 113.67 & 3.11 & -80.70 & 0.30 & 23.11 & 0.73 & 1635.22 & 6.70 & 36.1  \\
 & & H107 & 5293.7 & a & 113.30 & 2.14 & -80.80 & 0.20 & 22.94 & 0.50 & 1459.90 & 4.60 & 52.2  \\
 & & H106 & 5444.3 & a & 110.40 & 2.10 & -80.60 & 0.20 & 22.19 & 0.49 & 1405.10 & 4.43 & 51.9  \\
 & & H105 & 5600.6 & a & 122.43 & 2.39 & -80.80 & 0.20 & 22.66 & 0.51 & 1510.70 & 5.09 & 50.7  \\
 & & H104 & 5762.9 & a & 104.84 & 1.92 & -80.70 & 0.20 & 24.08 & 0.51 & 1331.05 & 4.23 & 53.9  \\
 & & H103 & 5931.5 & a & 116.68 & 2.07 & -80.30 & 0.20 & 23.63 & 0.48 & 1357.28 & 4.52 & 55.6  \\
 & & H102 & 6106.9 & a & 107.55 & 1.88 & -80.30 & 0.20 & 23.75 & 0.48 & 1242.74 & 4.11 & 56.4  \\
 & & H101 & 6289.1 & a & 116.21 & 2.16 & -80.40 & 0.20 & 22.92 & 0.49 & 1321.08 & 4.63 & 53.2  \\
 & & H100 & 6478.8 & a & 111.74 & 1.97 & -80.00 & 0.20 & 23.41 & 0.48 & 1192.37 & 4.27 & 56.1  \\
 & & H95 & 7550.6 & a & 101.86 & 2.53 & -79.30 & 0.30 & 22.16 & 0.64 & 934.47 & 5.33 & 39.8  \\
 & & H94 & 7792.9 & a & 98.53 & 1.88 & -80.00 & 0.20 & 21.75 & 0.48 & 895.90 & 3.93 & 51.8  \\
 & & H93 & 8045.6 & a & 186.40 & 4.65 & -80.60 & 0.30 & 22.80 & 0.66 & 1570.78 & 9.94 & 39.6  \\
 & & H92 & 8309.4 & a & 125.61 & 2.17 & -80.20 & 0.20 & 22.71 & 0.45 & 1019.16 & 4.63 & 57.3  \\
 & & H91 & 8584.8 & a & 92.57 & 2.06 & -79.40 & 0.20 & 22.46 & 0.58 & 758.96 & 4.38 & 44.3  \\
 & & H89 & 9173.3 & a & 89.04 & 1.87 & -79.80 & 0.20 & 23.27 & 0.56 & 672.12 & 4.03 & 47.2  \\
 & & H88 & 9487.8 & a & 95.07 & 1.88 & -79.70 & 0.20 & 22.79 & 0.52 & 687.24 & 4.03 & 49.9  \\
G331.259$-$00.188 & mos040 & H88$-$H112 & 6404.8 & a & 185.04 & 1.01 & -80.70 & 0.10 & 23.80 & 0.15 & 2083.77 & 2.20 & 181.5  \\
 & & H100$-$H112 & 5439.4 & a & 177.54 & 1.16 & -80.90 & 0.10 & 24.09 & 0.18 & 2299.47 & 2.56 & 150.7  \\
 & & H88$-$H95 & 8641.8 & a & 202.41 & 1.41 & -80.40 & 0.10 & 23.18 & 0.19 & 1584.02 & 3.04 & 141.9  \\
 & & H106$-$H112 & 5028.7 & a & 176.52 & 1.44 & -81.00 & 0.10 & 24.08 & 0.23 & 2445.16 & 3.16 & 121.3  \\
 & & H100$-$H105 & 5960.9 & a & 179.07 & 1.61 & -80.80 & 0.10 & 24.14 & 0.25 & 2113.54 & 3.55 & 109.6  \\
 & & H112 & 4618.8 & a & 165.07 & 3.80 & -81.10 & 0.30 & 24.64 & 0.66 & 2578.94 & 8.46 & 42.9  \\
 & & H111 & 4744.2 & a & 166.13 & 4.03 & -81.20 & 0.30 & 23.62 & 0.66 & 2550.70 & 8.76 & 40.8  \\
 & & H110 & 4874.2 & a & 176.33 & 3.45 & -80.90 & 0.20 & 23.49 & 0.53 & 2528.05 & 7.49 & 50.5  \\
 & & H109 & 5008.9 & a & 166.86 & 3.31 & -81.10 & 0.20 & 24.44 & 0.56 & 2242.54 & 7.34 & 49.7  \\
 & & H108 & 5148.7 & a & 204.27 & 5.66 & -81.10 & 0.30 & 24.75 & 0.79 & 2825.94 & 12.61 & 35.7  \\
 & & H107 & 5293.7 & a & 178.74 & 3.13 & -81.00 & 0.20 & 24.02 & 0.49 & 2361.06 & 6.87 & 56.4  \\
 & & H106 & 5444.3 & a & 187.75 & 3.53 & -80.80 & 0.20 & 23.09 & 0.50 & 2300.51 & 7.61 & 52.5  \\
 & & H105 & 5600.6 & a & 178.18 & 3.17 & -81.30 & 0.20 & 23.98 & 0.49 & 2255.16 & 6.96 & 55.5  \\
 & & H104 & 5762.9 & a & 173.89 & 3.20 & -80.70 & 0.20 & 24.65 & 0.52 & 2135.06 & 7.11 & 53.8  \\
 & & H103 & 5931.5 & a & 184.88 & 3.39 & -80.80 & 0.20 & 24.17 & 0.51 & 2205.79 & 7.47 & 53.9  \\
 & & H102 & 6106.9 & a & 178.23 & 3.28 & -80.70 & 0.20 & 23.27 & 0.49 & 2031.24 & 7.09 & 53.7  \\
 & & H101 & 6289.1 & a & 178.05 & 9.96 & -80.00 & 0.60 & 20.84 & 1.35 & 1864.07 & 20.36 & 17.7  \\
 & & H100 & 6478.8 & a & 177.46 & 2.91 & -80.30 & 0.20 & 24.01 & 0.45 & 1933.15 & 6.39 & 60.3  \\
 & & H95 & 7550.6 & a & 197.38 & 4.36 & -79.90 & 0.30 & 23.33 & 0.59 & 1747.85 & 9.42 & 44.8  \\
 & & H94 & 7792.9 & a & 194.04 & 4.60 & -80.40 & 0.30 & 23.40 & 0.64 & 1667.66 & 9.97 & 41.7  \\
 & & H93 & 8045.6 & a & 208.49 & 4.99 & -80.10 & 0.30 & 23.80 & 0.66 & 1733.12 & 10.90 & 41.3  \\
 & & H92 & 8309.4 & a & 217.07 & 3.27 & -80.80 & 0.20 & 23.38 & 0.41 & 1732.71 & 7.09 & 65.6  \\
 & & H91 & 8584.8 & a & 207.47 & 3.40 & -80.60 & 0.20 & 22.55 & 0.43 & 1656.77 & 7.23 & 60.3  \\
 & & H89 & 9173.3 & a & 197.79 & 2.63 & -80.40 & 0.20 & 23.48 & 0.36 & 1459.68 & 5.71 & 74.4  \\
 & & H88 & 9487.8 & a & 195.86 & 2.72 & -80.20 & 0.20 & 23.03 & 0.37 & 1367.59 & 5.86 & 71.1  \\
G331.280+00.191 & shrds723 & H88$-$H112 & 6643.2 & a & 10.16 & 0.82 & -76.10 & 0.80 & 20.20 & 1.89 & 78.59 & 1.66 & 12.2  \\
 & & H100$-$H112 & 5563.6 & a & 11.09 & 1.15 & -76.10 & 1.00 & 20.30 & 2.45 & 96.60 & 2.33 & 9.5  \\
 & & H88$-$H95 & 8688.3 & a & 8.36 & 1.10 & -76.30 & 1.30 & 20.47 & 3.13 & 44.45 & 2.23 & 7.5  \\
 & & H106$-$H112 & 5022.3 & a & 10.79 & 2.07 & -74.60 & 1.60 & 17.49 & 4.04 & 104.03 & 3.82 & 5.2  \\
 & & H100$-$H105 & 6016.7 & a & 11.95 & 1.46 & -76.80 & 1.20 & 20.41 & 2.90 & 90.39 & 2.95 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.06 & 9.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.48 & 9.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.95 & 10.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.79 & 10.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.57 & 11.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.71 & 8.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.94 & 8.14 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.31 & 7.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.63 & 7.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.63 & 6.72 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.24 & 6.95 & \nodata  \\
 & & H101 & 6289.1 & a & 23.79 & 4.56 & -75.00 & 1.80 & 19.60 & 4.39 & 122.86 & 9.02 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.00 & 6.94 & \nodata  \\
 & & H94 & 7792.9 & a & 15.12 & 3.01 & -71.10 & 1.80 & 18.59 & 4.45 & 47.13 & 5.74 & 5.0  \\
 & & H92 & 8309.4 & a & 10.63 & 2.64 & -75.70 & 2.10 & 16.85 & 5.35 & 51.18 & 4.73 & 4.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.48 & 4.75 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.43 & 4.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.83 & 4.28 & \nodata  \\
G331.280+00.191 & mos042 & H88$-$H112 & 6674.2 & a & 15.09 & 1.13 & -75.40 & 0.80 & 20.90 & 1.81 & 125.03 & 2.32 & 13.2  \\
 & & H100$-$H112 & 5543.8 & a & 14.78 & 1.50 & -75.50 & 1.10 & 23.07 & 2.74 & 147.95 & 3.23 & 9.7  \\
 & & H88$-$H95 & 8694.6 & a & 16.04 & 1.54 & -75.30 & 0.80 & 17.68 & 1.96 & 83.99 & 2.89 & 10.3  \\
 & & H106$-$H112 & 5029.2 & a & 12.30 & 2.22 & -75.10 & 2.20 & 25.11 & 5.68 & 160.52 & 4.86 & 5.6  \\
 & & H100$-$H105 & 6009.8 & a & 16.82 & 1.81 & -75.60 & 1.20 & 21.98 & 2.79 & 136.61 & 3.79 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.75 & 12.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.50 & 10.82 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.31 & 12.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.18 & 10.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.79 & 15.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.74 & 10.10 & \nodata  \\
 & & H106 & 5444.3 & a & 19.52 & 4.76 & -76.00 & 3.70 & 27.86 & 13.13 & 151.04 & 9.90 & 4.6  \\
 & & H105 & 5600.6 & a & 17.50 & 4.28 & -80.40 & 3.70 & 29.69 & 10.35 & 154.83 & 9.92 & 4.3  \\
 & & H104 & 5762.9 & a & 20.28 & 4.59 & -72.60 & 2.40 & 21.20 & 6.13 & 137.78 & 9.21 & 4.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.91 & 8.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.07 & 8.84 & \nodata  \\
 & & H101 & 6289.1 & a & 24.71 & 5.62 & -73.80 & 2.00 & 18.40 & 4.94 & 136.25 & 10.72 & 4.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.87 & 9.38 & \nodata  \\
 & & H94 & 7792.9 & a & 22.26 & 4.88 & -73.00 & 1.90 & 17.45 & 4.47 & 91.75 & 9.09 & 4.5  \\
 & & H92 & 8309.4 & a & 16.01 & 2.95 & -76.30 & 1.80 & 20.41 & 4.69 & 87.26 & 5.84 & 5.5  \\
 & & H91 & 8584.8 & a & 18.68 & 3.99 & -74.90 & 1.30 & 12.06 & 2.98 & 87.57 & 6.22 & 4.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.01 & 6.00 & \nodata  \\
 & & H88 & 9487.8 & a & 17.97 & 3.98 & -72.90 & 1.80 & 15.98 & 4.67 & 74.67 & 6.88 & 4.6  \\
G331.322$-$00.176 & shrds725 & H88$-$H112 & 6788.2 & a & 10.66 & 0.34 & -47.50 & 0.30 & 16.88 & 0.62 & 59.80 & 0.62 & 31.1  \\
 & & H100$-$H112 & 5606.0 & a & 11.45 & 0.45 & -47.50 & 0.30 & 17.14 & 0.78 & 69.33 & 0.84 & 25.0  \\
 & & H88$-$H95 & 8510.0 & a & 9.72 & 0.42 & -47.40 & 0.40 & 17.20 & 0.86 & 45.78 & 0.78 & 22.7  \\
 & & H106$-$H112 & 5022.5 & a & 10.96 & 0.67 & -47.20 & 0.60 & 18.35 & 1.30 & 67.54 & 1.29 & 16.1  \\
 & & H100$-$H105 & 6066.5 & a & 11.89 & 0.60 & -47.80 & 0.40 & 16.29 & 0.95 & 70.72 & 1.09 & 19.6  \\
 & & H112 & 4618.8 & a & 10.35 & 1.70 & -47.00 & 2.30 & 27.67 & 6.70 & 81.53 & 3.74 & 6.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.12 & 3.48 & \nodata  \\
 & & H110 & 4874.2 & a & 13.35 & 2.00 & -46.10 & 1.00 & 13.30 & 2.30 & 68.08 & 3.27 & 6.6  \\
 & & H109 & 5008.9 & a & 11.79 & 1.94 & -46.00 & 1.70 & 20.26 & 4.98 & 59.81 & 3.66 & 6.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.93 & 3.30 & \nodata  \\
 & & H107 & 5293.7 & a & 11.66 & 1.60 & -45.80 & 1.20 & 18.11 & 2.96 & 54.93 & 3.02 & 7.3  \\
 & & H106 & 5444.3 & a & 11.97 & 1.63 & -47.90 & 1.10 & 16.99 & 2.69 & 57.81 & 3.00 & 7.3  \\
 & & H105 & 5600.6 & a & 13.91 & 1.86 & -48.10 & 1.00 & 15.40 & 2.41 & 79.99 & 3.25 & 7.4  \\
 & & H104 & 5762.9 & a & 11.10 & 1.45 & -47.80 & 1.20 & 18.80 & 2.91 & 71.46 & 2.80 & 7.6  \\
 & & H103 & 5931.5 & a & 12.01 & 2.03 & -48.60 & 1.60 & 18.80 & 3.83 & 72.03 & 3.89 & 5.9  \\
 & & H102 & 6106.9 & a & 9.88 & 1.27 & -48.50 & 1.10 & 17.50 & 2.60 & 63.08 & 2.39 & 7.7  \\
 & & H101 & 6289.1 & a & 12.07 & 1.47 & -46.20 & 1.00 & 16.05 & 2.26 & 75.38 & 2.63 & 8.1  \\
 & & H100 & 6478.8 & a & 13.41 & 1.49 & -48.40 & 0.80 & 14.02 & 1.80 & 65.84 & 2.51 & 8.9  \\
 & & H95 & 7550.6 & a & 8.10 & 1.54 & -44.10 & 1.80 & 19.37 & 4.89 & 46.69 & 2.93 & 5.4  \\
 & & H94 & 7792.9 & a & 10.99 & 1.06 & -48.00 & 0.60 & 13.54 & 1.51 & 47.27 & 1.75 & 10.3  \\
 & & H93 & 8045.6 & a & 17.95 & 2.68 & -49.50 & 1.70 & 22.65 & 4.06 & 94.32 & 5.63 & 6.7  \\
 & & H92 & 8309.4 & a & 13.20 & 1.45 & -48.20 & 0.80 & 15.29 & 1.94 & 59.25 & 2.53 & 9.0  \\
 & & H91 & 8584.8 & a & 9.27 & 1.16 & -48.10 & 0.90 & 14.02 & 2.02 & 38.66 & 1.94 & 7.9  \\
 & & H89 & 9173.3 & a & 8.08 & 0.84 & -46.70 & 1.00 & 19.38 & 2.33 & 34.88 & 1.65 & 9.5  \\
 & & H88 & 9487.8 & a & 7.13 & 0.87 & -44.40 & 1.50 & 24.69 & 3.67 & 37.13 & 1.91 & 8.2  \\
G331.322$-$00.176 & mos040 & H88$-$H112 & 7046.3 & a & 19.09 & 0.48 & -47.60 & 0.20 & 17.12 & 0.50 & 103.80 & 0.89 & 39.2  \\
 & & H100$-$H112 & 5558.9 & a & 17.48 & 0.67 & -47.70 & 0.30 & 17.28 & 0.76 & 100.81 & 1.25 & 25.8  \\
 & & H88$-$H95 & 8636.4 & a & 20.80 & 0.77 & -47.60 & 0.30 & 16.89 & 0.72 & 106.91 & 1.42 & 26.7  \\
 & & H106$-$H112 & 4979.5 & a & 16.70 & 0.98 & -47.40 & 0.50 & 16.54 & 1.12 & 96.53 & 1.78 & 16.9  \\
 & & H100$-$H105 & 6068.2 & a & 18.13 & 0.92 & -47.90 & 0.40 & 17.41 & 1.02 & 104.52 & 1.72 & 19.5  \\
 & & H112 & 4618.8 & a & 17.30 & 2.60 & -47.20 & 1.20 & 16.36 & 2.86 & 123.71 & 4.71 & 6.6  \\
 & & H111 & 4744.2 & a & 16.26 & 2.86 & -47.60 & 1.10 & 12.83 & 2.60 & 105.21 & 4.58 & 5.6  \\
 & & H110 & 4874.2 & a & 21.15 & 2.90 & -47.60 & 0.90 & 14.06 & 2.23 & 93.28 & 4.87 & 7.2  \\
 & & H109 & 5008.9 & a & 15.82 & 2.03 & -46.70 & 1.40 & 21.70 & 3.38 & 78.29 & 4.18 & 7.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.75 & 6.95 & \nodata  \\
 & & H107 & 5293.7 & a & 19.83 & 3.05 & -46.20 & 0.90 & 12.42 & 2.21 & 76.01 & 4.82 & 6.4  \\
 & & H106 & 5444.3 & a & 17.00 & 2.17 & -48.40 & 1.10 & 17.62 & 2.63 & 76.90 & 4.06 & 7.8  \\
 & & H105 & 5600.6 & a & 17.92 & 2.54 & -47.00 & 1.10 & 16.43 & 2.71 & 97.77 & 4.60 & 7.0  \\
 & & H104 & 5762.9 & a & 19.82 & 2.44 & -48.60 & 1.00 & 16.27 & 2.32 & 95.65 & 4.39 & 8.1  \\
 & & H103 & 5931.5 & a & 19.21 & 2.34 & -46.40 & 1.40 & 22.93 & 3.29 & 103.21 & 4.99 & 8.2  \\
 & & H102 & 6106.9 & a & 18.75 & 2.21 & -49.00 & 0.80 & 13.98 & 1.90 & 99.33 & 3.70 & 8.4  \\
 & & H101 & 6289.1 & a & 17.55 & 3.20 & -47.50 & 1.80 & 18.96 & 5.31 & 138.82 & 5.82 & 5.8  \\
 & & H100 & 6478.8 & a & 16.52 & 1.79 & -47.40 & 1.10 & 20.35 & 2.55 & 101.32 & 3.61 & 9.1  \\
 & & H95 & 7550.6 & a & 18.93 & 2.66 & -47.50 & 1.00 & 15.13 & 2.46 & 104.62 & 4.64 & 7.0  \\
 & & H94 & 7792.9 & a & 25.14 & 2.48 & -47.00 & 0.60 & 11.84 & 1.35 & 86.71 & 3.82 & 10.0  \\
 & & H93 & 8045.6 & a & 21.74 & 2.73 & -49.00 & 1.30 & 21.64 & 3.17 & 105.19 & 5.67 & 7.9  \\
 & & H92 & 8309.4 & a & 22.25 & 2.00 & -47.80 & 0.80 & 17.82 & 1.87 & 139.91 & 3.77 & 11.0  \\
 & & H91 & 8584.8 & a & 21.97 & 1.75 & -48.30 & 0.60 & 16.48 & 1.52 & 111.30 & 3.18 & 12.4  \\
 & & H89 & 9173.3 & a & 19.52 & 1.71 & -47.90 & 0.80 & 17.84 & 1.80 & 98.55 & 3.23 & 11.3  \\
 & & H88 & 9487.8 & a & 19.19 & 1.47 & -46.50 & 0.70 & 17.46 & 1.54 & 94.81 & 2.74 & 12.9  \\
G331.338$-$00.365 & ch181 & H88$-$H112 & 6380.2 & a & 114.22 & 0.90 & -66.70 & 0.10 & 26.37 & 0.24 & 1307.02 & 2.08 & 124.9  \\
 & & H100$-$H112 & 5469.5 & a & 126.24 & 1.14 & -66.90 & 0.10 & 26.41 & 0.28 & 1572.92 & 2.62 & 109.5  \\
 & & H88$-$H95 & 8724.9 & a & 83.52 & 1.10 & -66.20 & 0.20 & 26.18 & 0.40 & 622.58 & 2.51 & 75.3  \\
 & & H106$-$H112 & 5029.9 & a & 127.67 & 1.85 & -66.80 & 0.20 & 26.71 & 0.45 & 1754.07 & 4.29 & 68.1  \\
 & & H100$-$H105 & 5978.3 & a & 124.37 & 1.38 & -67.00 & 0.10 & 25.93 & 0.33 & 1363.39 & 3.16 & 88.9  \\
 & & H112 & 4618.8 & a & 131.16 & 4.53 & -66.60 & 0.50 & 27.88 & 1.12 & 1879.06 & 10.69 & 28.7  \\
 & & H111 & 4744.2 & a & 122.28 & 4.18 & -66.70 & 0.50 & 27.49 & 1.09 & 1867.28 & 9.81 & 28.9  \\
 & & H110 & 4874.2 & a & 128.06 & 4.44 & -66.70 & 0.50 & 26.94 & 1.08 & 1870.24 & 10.33 & 28.5  \\
 & & H109 & 5008.9 & a & 134.00 & 4.93 & -67.50 & 0.50 & 26.52 & 1.13 & 1769.59 & 11.34 & 26.9  \\
 & & H108 & 5148.7 & a & 121.94 & 5.52 & -65.70 & 0.60 & 28.49 & 1.49 & 1688.22 & 13.17 & 21.9  \\
 & & H107 & 5293.7 & a & 129.11 & 3.95 & -67.00 & 0.40 & 24.99 & 0.88 & 1669.43 & 8.83 & 32.3  \\
 & & H106 & 5444.3 & a & 127.76 & 3.85 & -66.90 & 0.40 & 26.17 & 0.91 & 1560.37 & 8.83 & 32.8  \\
 & & H105 & 5600.6 & a & 131.90 & 3.60 & -66.80 & 0.30 & 25.85 & 0.81 & 1517.49 & 8.20 & 36.2  \\
 & & H104 & 5762.9 & a & 125.80 & 3.96 & -67.30 & 0.40 & 25.14 & 0.91 & 1427.78 & 8.88 & 31.4  \\
 & & H103 & 5931.5 & a & 123.32 & 3.83 & -66.60 & 0.40 & 25.80 & 0.93 & 1370.21 & 8.71 & 31.8  \\
 & & H102 & 6106.9 & a & 119.82 & 2.93 & -67.50 & 0.30 & 25.49 & 0.72 & 1317.25 & 6.62 & 40.5  \\
 & & H100 & 6478.8 & a & 118.15 & 3.32 & -66.40 & 0.40 & 25.70 & 0.83 & 1187.25 & 7.53 & 35.2  \\
 & & H94 & 7792.9 & a & 60.88 & 3.30 & -66.50 & 0.70 & 26.57 & 1.68 & 564.29 & 7.60 & 18.3  \\
 & & H92 & 8309.4 & a & 78.77 & 2.13 & -66.20 & 0.30 & 25.12 & 0.78 & 643.18 & 4.78 & 36.6  \\
 & & H91 & 8584.8 & a & 93.77 & 2.44 & -66.30 & 0.30 & 26.28 & 0.79 & 699.05 & 5.61 & 37.9  \\
 & & H89 & 9173.3 & a & 102.16 & 2.69 & -66.50 & 0.40 & 28.25 & 0.86 & 698.97 & 6.41 & 37.5  \\
 & & H88 & 9487.8 & a & 81.81 & 1.95 & -65.80 & 0.30 & 25.59 & 0.71 & 541.83 & 4.43 & 41.4  \\
G331.338$-$00.365 & shrds731 & H88$-$H112 & 5238.2 & a & 96.99 & 1.65 & -67.20 & 0.20 & 28.23 & 0.55 & 1370.37 & 3.92 & 58.1  \\
 & & H100$-$H112 & 5223.8 & a & 97.96 & 1.56 & -67.30 & 0.20 & 28.87 & 0.53 & 1373.81 & 3.75 & 62.1  \\
 & & H88$-$H95 & 7550.6 & a & 124.76 & 14.83 & -67.60 & 1.80 & 31.20 & 4.67 & 719.42 & 36.20 & 8.5  \\
 & & H106$-$H112 & 4982.0 & a & 98.28 & 1.92 & -67.40 & 0.30 & 28.41 & 0.64 & 1470.65 & 4.58 & 50.6  \\
 & & H100$-$H105 & 5915.7 & a & 92.07 & 3.31 & -66.60 & 0.50 & 27.20 & 1.13 & 1099.11 & 7.72 & 27.5  \\
 & & H112 & 4618.8 & a & 108.75 & 4.85 & -67.10 & 0.60 & 27.27 & 1.44 & 1631.55 & 11.26 & 22.3  \\
 & & H111 & 4744.2 & a & 104.08 & 4.74 & -67.20 & 0.70 & 31.60 & 1.68 & 1624.71 & 11.89 & 21.8  \\
 & & H110 & 4874.2 & a & 98.71 & 4.71 & -67.40 & 0.70 & 29.10 & 1.61 & 1601.98 & 11.37 & 20.7  \\
 & & H109 & 5008.9 & a & 91.09 & 5.92 & -66.50 & 0.90 & 28.77 & 2.25 & 1239.25 & 14.05 & 15.4  \\
 & & H108 & 5148.7 & a & 87.19 & 6.12 & -67.50 & 1.00 & 28.64 & 2.38 & 1166.20 & 14.56 & 14.2  \\
 & & H107 & 5293.7 & a & 95.93 & 4.83 & -67.80 & 0.70 & 27.52 & 1.61 & 1384.52 & 11.32 & 19.7  \\
 & & H106 & 5444.3 & a & 95.02 & 4.97 & -68.10 & 0.70 & 29.23 & 1.78 & 1325.72 & 12.00 & 19.0  \\
 & & H105 & 5600.6 & a & 108.31 & 6.44 & -66.90 & 0.80 & 27.00 & 1.87 & 1360.65 & 14.96 & 16.7  \\
 & & H104 & 5762.9 & a & 83.88 & 8.02 & -65.90 & 1.10 & 22.97 & 2.56 & 959.76 & 17.15 & 10.4  \\
 & & H103 & 5931.5 & a & 85.23 & 5.66 & -66.20 & 0.90 & 29.20 & 2.27 & 1141.24 & 13.63 & 15.0  \\
 & & H102 & 6106.9 & a & 99.56 & 6.10 & -67.00 & 0.90 & 28.74 & 2.04 & 1051.16 & 14.62 & 16.2  \\
 & & H101 & 6289.1 & a & 62.24 & 9.68 & -66.80 & 1.60 & 21.35 & 4.10 & 732.79 & 19.66 & 6.5  \\
 & & H100 & 6478.8 & a & 88.83 & 9.85 & -67.60 & 1.30 & 23.47 & 3.05 & 717.67 & 21.27 & 9.0  \\
 & & H95 & 7550.6 & a & 124.76 & 14.83 & -67.60 & 1.80 & 31.20 & 4.67 & 719.42 & 36.20 & 8.5  \\
G331.338$-$00.365 & mos040 & H88$-$H112 & 6324.8 & a & 191.45 & 1.00 & -66.80 & 0.10 & 27.43 & 0.17 & 2217.18 & 2.35 & 189.2  \\
 & & H100$-$H112 & 5413.8 & a & 193.73 & 1.26 & -66.80 & 0.10 & 27.83 & 0.21 & 2511.75 & 2.97 & 152.2  \\
 & & H88$-$H95 & 8867.1 & a & 185.91 & 1.65 & -66.60 & 0.10 & 26.53 & 0.27 & 1395.28 & 3.80 & 111.5  \\
 & & H106$-$H112 & 5019.4 & a & 194.39 & 1.94 & -66.90 & 0.10 & 28.21 & 0.32 & 2734.54 & 4.61 & 99.2  \\
 & & H100$-$H105 & 5971.4 & a & 193.04 & 1.81 & -66.80 & 0.10 & 27.34 & 0.30 & 2197.18 & 4.23 & 105.6  \\
 & & H112 & 4618.8 & a & 189.41 & 4.86 & -66.70 & 0.40 & 28.71 & 0.85 & 2954.28 & 11.67 & 38.5  \\
 & & H111 & 4744.2 & a & 188.99 & 4.43 & -66.80 & 0.30 & 28.53 & 0.77 & 2885.48 & 10.59 & 42.2  \\
 & & H110 & 4874.2 & a & 193.53 & 4.35 & -66.80 & 0.30 & 27.43 & 0.71 & 2857.84 & 10.19 & 44.0  \\
 & & H109 & 5008.9 & a & 171.62 & 4.47 & -67.50 & 0.30 & 27.22 & 0.82 & 2369.28 & 10.44 & 38.0  \\
 & & H108 & 5148.7 & a & 229.18 & 7.33 & -66.20 & 0.50 & 31.11 & 1.15 & 3333.35 & 18.30 & 30.9  \\
 & & H107 & 5293.7 & a & 194.12 & 4.48 & -66.90 & 0.30 & 26.62 & 0.71 & 2597.13 & 10.35 & 42.8  \\
 & & H106 & 5444.3 & a & 204.52 & 4.10 & -66.80 & 0.30 & 28.14 & 0.65 & 2499.11 & 9.73 & 49.3  \\
 & & H105 & 5600.6 & a & 192.72 & 4.00 & -66.80 & 0.30 & 26.70 & 0.64 & 2404.96 & 9.26 & 47.6  \\
 & & H104 & 5762.9 & a & 187.48 & 4.83 & -67.10 & 0.30 & 26.65 & 0.79 & 2226.25 & 11.18 & 38.3  \\
 & & H103 & 5931.5 & a & 203.43 & 4.50 & -66.50 & 0.30 & 26.56 & 0.68 & 2349.24 & 10.39 & 44.7  \\
 & & H102 & 6106.9 & a & 185.63 & 4.21 & -66.90 & 0.30 & 27.03 & 0.71 & 2081.52 & 9.81 & 43.6  \\
 & & H101 & 6289.1 & a & 166.13 & 18.30 & -64.90 & 1.60 & 28.82 & 4.04 & 2016.76 & 42.80 & 9.2  \\
 & & H100 & 6478.8 & a & 190.84 & 3.92 & -66.60 & 0.30 & 27.55 & 0.65 & 1915.10 & 9.22 & 48.1  \\
 & & H95 & 7550.6 & a & 352.01 & 31.89 & -67.30 & 1.40 & 31.05 & 3.36 & 2699.92 & 78.75 & 11.0  \\
 & & H94 & 7792.9 & a & 179.34 & 6.51 & -66.10 & 0.50 & 27.14 & 1.14 & 1566.02 & 15.16 & 27.3  \\
 & & H92 & 8309.4 & a & 189.76 & 4.11 & -66.90 & 0.30 & 26.92 & 0.67 & 1571.10 & 9.55 & 45.7  \\
 & & H91 & 8584.8 & a & 205.96 & 3.77 & -66.50 & 0.20 & 25.99 & 0.55 & 1549.05 & 8.60 & 54.0  \\
 & & H89 & 9173.3 & a & 182.27 & 3.51 & -66.60 & 0.20 & 25.74 & 0.57 & 1320.74 & 7.98 & 51.3  \\
 & & H88 & 9487.8 & a & 166.59 & 2.81 & -66.50 & 0.20 & 26.01 & 0.51 & 1164.92 & 6.43 & 58.5  \\
G331.338$-$00.365 & mos041 & H88$-$H112 & 5245.4 & a & 171.51 & 2.10 & -67.20 & 0.20 & 30.24 & 0.43 & 2485.71 & 5.16 & 80.9  \\
 & & H100$-$H112 & 5227.2 & a & 171.02 & 2.11 & -67.20 & 0.20 & 30.22 & 0.43 & 2491.17 & 5.20 & 80.0  \\
 & & H88$-$H95 & 7550.6 & a & 232.37 & 21.10 & -67.40 & 1.40 & 30.98 & 3.36 & 1790.56 & 52.07 & 11.0  \\
 & & H106$-$H112 & 4975.1 & a & 167.32 & 2.72 & -67.30 & 0.20 & 30.58 & 0.57 & 2602.44 & 6.73 & 60.8  \\
 & & H100$-$H105 & 5878.4 & a & 182.90 & 3.94 & -66.90 & 0.30 & 29.89 & 0.74 & 2202.37 & 9.64 & 45.9  \\
 & & H112 & 4618.8 & a & 171.04 & 6.26 & -66.70 & 0.50 & 28.81 & 1.22 & 2840.47 & 15.04 & 27.0  \\
 & & H111 & 4744.2 & a & 173.01 & 6.20 & -66.40 & 0.50 & 30.93 & 1.29 & 2820.76 & 15.40 & 27.7  \\
 & & H110 & 4874.2 & a & 168.81 & 5.90 & -67.50 & 0.50 & 31.75 & 1.29 & 2815.44 & 14.85 & 28.4  \\
 & & H109 & 5008.9 & a & 119.82 & 7.07 & -67.70 & 0.90 & 29.93 & 2.09 & 1734.10 & 17.20 & 16.9  \\
 & & H108 & 5148.7 & a & 158.48 & 10.90 & -68.60 & 1.00 & 30.92 & 2.49 & 2283.06 & 27.02 & 14.4  \\
 & & H107 & 5293.7 & a & 167.32 & 6.31 & -67.60 & 0.50 & 29.61 & 1.29 & 2539.95 & 15.36 & 26.3  \\
 & & H106 & 5444.3 & a & 176.81 & 6.55 & -67.50 & 0.50 & 30.14 & 1.29 & 2479.26 & 16.10 & 26.7  \\
 & & H105 & 5600.6 & a & 180.86 & 7.32 & -67.10 & 0.60 & 29.14 & 1.37 & 2412.62 & 17.65 & 24.5  \\
 & & H104 & 5762.9 & a & 168.50 & 12.76 & -65.60 & 0.90 & 24.19 & 2.13 & 1963.29 & 28.06 & 13.1  \\
 & & H103 & 5931.5 & a & 176.82 & 8.33 & -67.20 & 0.60 & 27.42 & 1.50 & 2310.77 & 19.52 & 21.0  \\
 & & H102 & 6106.9 & a & 190.79 & 8.18 & -66.70 & 0.60 & 29.31 & 1.46 & 2076.52 & 19.79 & 23.1  \\
 & & H101 & 6289.1 & a & 142.32 & 15.37 & -65.40 & 1.50 & 28.55 & 3.81 & 1748.83 & 36.07 & 9.3  \\
 & & H100 & 6478.8 & a & 179.32 & 16.48 & -66.30 & 1.30 & 28.79 & 3.22 & 1622.75 & 38.99 & 10.9  \\
 & & H95 & 7550.6 & a & 232.37 & 21.10 & -67.40 & 1.40 & 30.98 & 3.36 & 1790.56 & 52.07 & 11.0  \\
G331.344+01.055 & shrds1174 & H88$-$H112 & 4995.8 & a & 70.98 & 3.95 & -74.50 & 0.70 & 26.22 & 1.69 & 940.18 & 9.04 & 17.8  \\
 & & H100$-$H112 & 4995.8 & a & 70.98 & 3.95 & -74.50 & 0.70 & 26.22 & 1.69 & 940.18 & 9.04 & 17.8  \\
 & & H106$-$H112 & 4897.2 & a & 71.55 & 4.39 & -74.50 & 0.80 & 26.78 & 1.92 & 954.22 & 10.13 & 16.2  \\
 & & H100$-$H105 & 5729.0 & a & 65.20 & 12.46 & -73.60 & 2.20 & 23.27 & 5.54 & 830.89 & 26.34 & 5.3  \\
 & & H112 & 4618.8 & a & 66.16 & 8.53 & -72.60 & 1.90 & 30.52 & 5.19 & 997.36 & 20.34 & 8.0  \\
 & & H111 & 4744.2 & a & 65.63 & 9.89 & -73.80 & 2.40 & 31.10 & 6.90 & 986.03 & 23.21 & 7.0  \\
 & & H110 & 4874.2 & a & 77.37 & 10.81 & -77.20 & 1.80 & 26.78 & 4.60 & 963.57 & 24.61 & 7.2  \\
 & & H109 & 5008.9 & a & 77.17 & 12.75 & -77.10 & 2.10 & 25.25 & 5.45 & 928.67 & 27.75 & 6.2  \\
 & & H108 & 5148.7 & a & 79.96 & 23.34 & -69.00 & 3.50 & 23.51 & 10.78 & 920.21 & 46.81 & 3.7  \\
 & & H107 & 5293.7 & a & 78.24 & 14.03 & -74.90 & 2.60 & 29.51 & 7.41 & 880.87 & 32.44 & 5.8  \\
 & & H106 & 5444.3 & a & 87.71 & 17.00 & -72.30 & 1.70 & 18.04 & 4.19 & 857.84 & 32.00 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 848.51 & 39.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 783.30 & 41.58 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 880.25 & 57.91 & \nodata  \\
G331.344+01.055 & shrds1175g & H88$-$H112 & 5334.8 & a & 64.60 & 2.41 & -76.50 & 0.50 & 29.64 & 1.28 & 943.17 & 5.87 & 26.5  \\
 & & H100$-$H112 & 5318.8 & a & 64.61 & 2.43 & -76.40 & 0.50 & 29.68 & 1.30 & 946.58 & 5.93 & 26.3  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 422.29 & 49.97 & \nodata  \\
 & & H106$-$H112 & 4955.1 & a & 65.39 & 3.31 & -76.60 & 0.80 & 30.74 & 1.81 & 1003.84 & 8.19 & 19.6  \\
 & & H100$-$H105 & 5949.5 & a & 63.41 & 3.49 & -76.20 & 0.80 & 28.18 & 1.81 & 847.16 & 8.27 & 18.0  \\
 & & H112 & 4618.8 & a & 53.02 & 7.01 & -75.70 & 2.10 & 32.74 & 5.26 & 1070.27 & 17.71 & 7.6  \\
 & & H111 & 4744.2 & a & 58.16 & 6.88 & -75.40 & 2.20 & 37.17 & 5.68 & 1044.02 & 18.23 & 8.6  \\
 & & H110 & 4874.2 & a & 72.02 & 8.24 & -76.30 & 1.70 & 29.73 & 4.19 & 1069.32 & 19.74 & 8.8  \\
 & & H109 & 5008.9 & a & 75.48 & 9.80 & -78.90 & 1.80 & 27.20 & 4.86 & 1024.31 & 21.85 & 8.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 716.02 & 29.39 & \nodata  \\
 & & H107 & 5293.7 & a & 72.99 & 8.29 & -75.70 & 1.50 & 26.67 & 3.81 & 942.86 & 18.72 & 8.9  \\
 & & H106 & 5444.3 & a & 77.19 & 9.60 & -75.10 & 1.80 & 28.87 & 5.22 & 909.23 & 21.76 & 8.4  \\
 & & H105 & 5600.6 & a & 69.36 & 10.95 & -76.60 & 1.60 & 20.18 & 3.78 & 890.94 & 21.87 & 6.3  \\
 & & H104 & 5762.9 & a & 55.61 & 7.92 & -77.70 & 2.60 & 36.87 & 7.77 & 837.61 & 20.19 & 7.4  \\
 & & H103 & 5931.5 & a & 63.10 & 9.05 & -73.70 & 2.00 & 27.93 & 5.03 & 837.84 & 20.92 & 7.1  \\
 & & H102 & 6106.9 & a & 62.28 & 8.90 & -76.30 & 2.40 & 33.14 & 7.43 & 797.42 & 21.24 & 7.5  \\
 & & H101 & 6289.1 & a & 76.68 & 12.64 & -74.90 & 2.80 & 34.63 & 8.00 & 985.43 & 31.65 & 6.3  \\
 & & H100 & 6478.8 & a & 76.07 & 13.39 & -79.90 & 1.60 & 18.96 & 4.16 & 735.72 & 25.54 & 5.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 422.29 & 49.97 & \nodata  \\
G331.344+01.055 & mos044 & H88$-$H112 & 5329.0 & a & 67.94 & 2.17 & -76.70 & 0.50 & 29.48 & 1.09 & 967.60 & 5.26 & 31.0  \\
 & & H100$-$H112 & 5285.0 & a & 68.22 & 2.23 & -76.60 & 0.50 & 29.52 & 1.11 & 975.88 & 5.41 & 30.3  \\
 & & H88$-$H95 & 8181.5 & a & 59.55 & 14.21 & -83.10 & 4.00 & 29.12 & 14.49 & 427.13 & 29.91 & 4.8  \\
 & & H106$-$H112 & 4943.5 & a & 69.48 & 2.98 & -76.60 & 0.60 & 29.24 & 1.45 & 1033.02 & 7.22 & 23.0  \\
 & & H100$-$H105 & 5919.9 & a & 65.75 & 3.29 & -76.80 & 0.70 & 29.60 & 1.72 & 869.82 & 8.00 & 19.8  \\
 & & H112 & 4618.8 & a & 65.75 & 6.36 & -75.70 & 1.40 & 29.83 & 3.41 & 1095.20 & 15.44 & 10.3  \\
 & & H111 & 4744.2 & a & 62.72 & 6.23 & -75.50 & 1.70 & 34.20 & 4.14 & 1065.00 & 16.06 & 10.1  \\
 & & H110 & 4874.2 & a & 76.00 & 7.70 & -76.90 & 1.30 & 25.60 & 3.05 & 1097.00 & 17.34 & 9.8  \\
 & & H109 & 5008.9 & a & 75.12 & 8.26 & -79.20 & 1.50 & 27.36 & 3.84 & 1043.98 & 18.83 & 9.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 818.54 & 37.32 & \nodata  \\
 & & H107 & 5293.7 & a & 75.47 & 7.54 & -75.80 & 1.40 & 28.58 & 3.46 & 946.95 & 17.79 & 10.0  \\
 & & H106 & 5444.3 & a & 78.17 & 9.37 & -76.80 & 1.30 & 22.31 & 3.51 & 911.66 & 19.14 & 8.5  \\
 & & H105 & 5600.6 & a & 78.28 & 9.61 & -77.60 & 1.10 & 17.77 & 2.53 & 908.40 & 18.14 & 8.1  \\
 & & H104 & 5762.9 & a & 59.46 & 6.38 & -76.60 & 2.10 & 39.40 & 5.41 & 849.74 & 17.44 & 9.5  \\
 & & H103 & 5931.5 & a & 68.38 & 9.35 & -76.00 & 2.00 & 30.13 & 5.60 & 958.53 & 22.00 & 7.6  \\
 & & H102 & 6106.9 & a & 63.67 & 7.49 & -78.00 & 2.00 & 33.80 & 5.29 & 817.99 & 18.78 & 8.7  \\
 & & H101 & 6289.1 & a & 77.17 & 12.91 & -75.60 & 3.80 & 40.18 & 14.47 & 914.02 & 31.45 & 6.9  \\
 & & H100 & 6478.8 & a & 60.76 & 11.64 & -76.90 & 2.60 & 27.50 & 7.75 & 721.86 & 25.65 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.36 & 47.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 461.62 & 48.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.05 & 57.62 & \nodata  \\
G331.359+01.158 & shrds1175g & H88$-$H112 & 6724.9 & a & 7.51 & 0.70 & -71.20 & 1.10 & 24.25 & 2.66 & 51.58 & 1.55 & 10.6  \\
 & & H100$-$H112 & 5438.9 & a & 7.47 & 0.99 & -71.50 & 1.50 & 22.79 & 3.56 & 58.22 & 2.11 & 7.5  \\
 & & H88$-$H95 & 8722.8 & a & 7.38 & 0.88 & -70.20 & 1.70 & 29.52 & 4.53 & 41.26 & 2.07 & 8.6  \\
 & & H106$-$H112 & 4983.1 & a & 6.89 & 1.14 & -71.90 & 2.40 & 29.06 & 7.10 & 61.40 & 2.60 & 6.3  \\
 & & H100$-$H105 & 6037.8 & a & 7.97 & 1.80 & -70.30 & 1.90 & 17.44 & 4.59 & 54.16 & 3.35 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.35 & 6.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.82 & 6.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.71 & 9.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.35 & 9.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.04 & 8.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.27 & 6.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.15 & 6.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.69 & 7.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.57 & 7.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.26 & 6.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.33 & 7.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.12 & 6.67 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.73 & 7.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.68 & 6.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.11 & 4.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.53 & 5.41 & \nodata  \\
 & & H89 & 9173.3 & a & 6.85 & 1.57 & -55.00 & 10.30 & 37.98 & 26.13 & 39.99 & 3.86 & 4.8  \\
 & & H88 & 9487.8 & a & 7.87 & 1.98 & -66.00 & 4.40 & 33.68 & 13.53 & 33.42 & 4.75 & 4.3  \\
G331.359+01.158 & mos044 & H88$-$H112 & 6653.6 & a & 8.92 & 0.80 & -72.50 & 1.10 & 24.41 & 2.54 & 62.02 & 1.76 & 11.1  \\
 & & H100$-$H112 & 5433.9 & a & 9.09 & 1.08 & -72.50 & 1.40 & 24.03 & 3.35 & 67.63 & 2.36 & 8.4  \\
 & & H88$-$H95 & 8741.0 & a & 8.65 & 1.10 & -72.30 & 1.50 & 24.69 & 3.84 & 52.44 & 2.42 & 7.9  \\
 & & H106$-$H112 & 4970.6 & a & 8.58 & 1.36 & -72.60 & 2.50 & 30.22 & 7.77 & 71.16 & 3.08 & 6.8  \\
 & & H100$-$H105 & 6030.3 & a & 9.47 & 1.73 & -72.60 & 2.00 & 21.90 & 4.66 & 63.01 & 3.62 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.67 & 6.93 & \nodata  \\
 & & H111 & 4744.2 & a & 19.27 & 4.08 & -68.70 & 1.40 & 13.10 & 3.21 & 72.30 & 6.60 & 4.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.37 & 10.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.54 & 10.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.01 & 8.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.55 & 6.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.18 & 7.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.79 & 8.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.82 & 8.12 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.57 & 8.55 & \nodata  \\
 & & H102 & 6106.9 & a & 13.68 & 4.25 & -76.00 & 3.30 & 21.24 & 9.38 & 64.83 & 8.30 & 3.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.08 & 6.96 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.95 & 7.88 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.78 & 7.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.66 & 5.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.60 & 6.33 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.43 & 4.60 & \nodata  \\
 & & H88 & 9487.8 & a & 8.68 & 2.32 & -71.20 & 4.60 & 32.58 & 15.52 & 40.71 & 5.34 & 4.1  \\
G331.361$-$00.019 & shrds725 & H88$-$H112 & 4729.6 & a & 36.81 & 6.95 & -77.10 & 2.70 & 28.58 & 7.76 & 533.09 & 15.72 & 5.5  \\
 & & H100$-$H112 & 4729.6 & a & 36.81 & 6.95 & -77.10 & 2.70 & 28.58 & 7.76 & 533.09 & 15.72 & 5.5  \\
 & & H106$-$H112 & 4729.6 & a & 36.81 & 6.95 & -77.10 & 2.70 & 28.58 & 7.76 & 533.09 & 15.72 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.41 & 24.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 525.50 & 30.13 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 546.25 & 29.00 & \nodata  \\
G331.361$-$00.019 & ch182 & H88$-$H112 & 6446.7 & a & 70.64 & 0.81 & -81.00 & 0.10 & 23.77 & 0.32 & 752.15 & 1.78 & 85.7  \\
 & & H100$-$H112 & 5455.4 & a & 82.66 & 0.94 & -81.00 & 0.10 & 23.66 & 0.31 & 936.58 & 2.05 & 86.7  \\
 & & H88$-$H95 & 8787.8 & a & 43.38 & 0.88 & -80.70 & 0.30 & 25.45 & 0.60 & 315.85 & 1.99 & 48.7  \\
 & & H106$-$H112 & 5020.2 & a & 87.80 & 1.34 & -81.00 & 0.20 & 23.53 & 0.42 & 1063.80 & 2.92 & 64.7  \\
 & & H100$-$H105 & 5981.1 & a & 75.99 & 1.41 & -81.10 & 0.20 & 23.57 & 0.51 & 783.15 & 3.07 & 53.2  \\
 & & H112 & 4618.8 & a & 87.78 & 3.83 & -81.00 & 0.50 & 23.54 & 1.19 & 1173.12 & 8.33 & 22.6  \\
 & & H111 & 4744.2 & a & 84.90 & 3.75 & -81.60 & 0.50 & 24.82 & 1.27 & 1142.17 & 8.35 & 22.4  \\
 & & H110 & 4874.2 & a & 94.56 & 3.58 & -80.70 & 0.40 & 23.67 & 1.04 & 1135.77 & 7.80 & 26.1  \\
 & & H109 & 5008.9 & a & 90.90 & 4.00 & -81.40 & 0.50 & 23.55 & 1.20 & 1074.23 & 8.68 & 22.5  \\
 & & H108 & 5148.7 & a & 85.03 & 4.48 & -80.70 & 0.60 & 22.19 & 1.35 & 996.05 & 9.45 & 18.8  \\
 & & H107 & 5293.7 & a & 83.54 & 3.44 & -80.70 & 0.40 & 22.23 & 1.06 & 989.30 & 7.27 & 24.0  \\
 & & H106 & 5444.3 & a & 84.24 & 3.54 & -80.90 & 0.50 & 23.62 & 1.15 & 927.71 & 7.70 & 23.5  \\
 & & H105 & 5600.6 & a & 82.30 & 2.95 & -81.30 & 0.40 & 23.70 & 0.98 & 877.49 & 6.43 & 27.6  \\
 & & H104 & 5762.9 & a & 72.52 & 3.59 & -80.80 & 0.60 & 25.41 & 1.46 & 829.96 & 8.09 & 20.0  \\
 & & H103 & 5931.5 & a & 75.47 & 3.20 & -80.80 & 0.50 & 22.20 & 1.09 & 782.65 & 6.76 & 23.3  \\
 & & H102 & 6106.9 & a & 76.30 & 2.79 & -81.40 & 0.40 & 23.33 & 0.99 & 753.85 & 6.04 & 27.0  \\
 & & H100 & 6478.8 & a & 70.18 & 2.69 & -80.80 & 0.40 & 23.28 & 1.03 & 674.72 & 5.81 & 25.8  \\
 & & H94 & 7792.9 & a & 30.76 & 2.54 & -82.40 & 1.20 & 30.44 & 2.95 & 257.07 & 6.25 & 12.0  \\
 & & H92 & 8309.4 & a & 42.44 & 1.78 & -80.40 & 0.50 & 25.39 & 1.23 & 344.64 & 4.02 & 23.5  \\
 & & H91 & 8584.8 & a & 49.33 & 1.99 & -81.10 & 0.50 & 23.32 & 1.09 & 339.61 & 4.30 & 24.5  \\
 & & H89 & 9173.3 & a & 46.67 & 1.70 & -80.40 & 0.50 & 25.73 & 1.08 & 326.81 & 3.86 & 27.2  \\
 & & H88 & 9487.8 & a & 39.57 & 1.63 & -80.60 & 0.50 & 25.81 & 1.23 & 265.91 & 3.69 & 24.1  \\
G331.361$-$00.019 & shrds729 & H88$-$H112 & 5725.1 & a & 103.36 & 1.35 & -81.80 & 0.20 & 23.94 & 0.36 & 1100.03 & 2.95 & 75.9  \\
 & & H100$-$H112 & 5396.6 & a & 107.06 & 1.44 & -81.90 & 0.20 & 23.76 & 0.37 & 1172.32 & 3.15 & 73.2  \\
 & & H88$-$H95 & 8375.1 & a & 74.02 & 3.14 & -80.40 & 0.50 & 24.79 & 1.22 & 516.62 & 7.00 & 23.3  \\
 & & H106$-$H112 & 5037.7 & a & 109.81 & 1.87 & -81.90 & 0.20 & 23.94 & 0.47 & 1285.69 & 4.10 & 58.0  \\
 & & H100$-$H105 & 5926.5 & a & 103.44 & 2.31 & -81.80 & 0.30 & 23.69 & 0.61 & 1004.71 & 5.03 & 44.3  \\
 & & H112 & 4618.8 & a & 103.86 & 5.88 & -81.40 & 0.60 & 22.19 & 1.46 & 1438.37 & 12.40 & 17.5  \\
 & & H111 & 4744.2 & a & 103.88 & 5.84 & -81.50 & 0.60 & 22.52 & 1.47 & 1380.70 & 12.41 & 17.6  \\
 & & H110 & 4874.2 & a & 110.51 & 5.30 & -82.00 & 0.60 & 24.61 & 1.37 & 1356.26 & 11.77 & 20.6  \\
 & & H109 & 5008.9 & a & 92.17 & 6.79 & -81.60 & 0.90 & 25.29 & 2.16 & 945.35 & 15.28 & 13.4  \\
 & & H108 & 5148.7 & a & 140.14 & 6.30 & -82.20 & 0.50 & 22.45 & 1.17 & 1455.63 & 13.37 & 22.0  \\
 & & H107 & 5293.7 & a & 107.26 & 5.20 & -82.10 & 0.60 & 24.14 & 1.36 & 1180.04 & 11.44 & 20.4  \\
 & & H106 & 5444.3 & a & 102.98 & 4.23 & -82.20 & 0.50 & 23.98 & 1.14 & 1132.96 & 9.28 & 24.1  \\
 & & H105 & 5600.6 & a & 105.97 & 4.96 & -81.70 & 0.50 & 22.93 & 1.24 & 1067.61 & 10.62 & 21.1  \\
 & & H104 & 5762.9 & a & 93.30 & 4.20 & -81.70 & 0.50 & 23.67 & 1.23 & 1014.47 & 9.16 & 21.9  \\
 & & H103 & 5931.5 & a & 133.68 & 5.92 & -82.50 & 0.50 & 22.56 & 1.15 & 1233.71 & 12.59 & 22.3  \\
 & & H102 & 6106.9 & a & 94.48 & 5.01 & -81.60 & 0.60 & 24.02 & 1.48 & 873.49 & 10.99 & 18.7  \\
 & & H101 & 6289.1 & a & 91.08 & 10.14 & -81.40 & 1.20 & 21.90 & 2.87 & 799.47 & 21.12 & 8.9  \\
 & & H100 & 6478.8 & a & 85.41 & 5.46 & -80.90 & 0.80 & 24.73 & 1.84 & 773.50 & 12.15 & 15.5  \\
 & & H95 & 7550.6 & a & 50.42 & 10.21 & -77.40 & 2.30 & 21.82 & 6.20 & 395.67 & 20.37 & 5.1  \\
 & & H94 & 7792.9 & a & 90.45 & 5.98 & -79.80 & 0.70 & 20.92 & 1.60 & 570.72 & 12.23 & 15.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.01 & 17.71 & \nodata  \\
 & & H92 & 8309.4 & a & 114.42 & 8.50 & -79.30 & 0.90 & 24.82 & 2.16 & 774.81 & 18.89 & 13.4  \\
 & & H91 & 8584.8 & a & 62.84 & 5.79 & -82.30 & 1.40 & 31.72 & 3.56 & 487.70 & 14.39 & 10.9  \\
 & & H89 & 9173.3 & a & 58.82 & 7.12 & -81.80 & 1.50 & 24.88 & 3.61 & 409.72 & 15.74 & 8.3  \\
 & & H88 & 9487.8 & a & 53.95 & 6.69 & -80.70 & 1.80 & 28.92 & 4.46 & 352.82 & 15.78 & 8.1  \\
G331.361$-$00.019 & mos040 & H88$-$H112 & 6162.3 & a & 163.87 & 0.84 & -81.90 & 0.10 & 24.01 & 0.14 & 1652.93 & 1.85 & 192.2  \\
 & & H100$-$H112 & 5443.2 & a & 169.45 & 1.03 & -82.00 & 0.10 & 23.90 & 0.17 & 1846.30 & 2.26 & 162.2  \\
 & & H88$-$H95 & 8828.0 & a & 142.21 & 1.41 & -81.40 & 0.10 & 24.08 & 0.28 & 936.65 & 3.09 & 99.9  \\
 & & H106$-$H112 & 4996.9 & a & 175.47 & 1.31 & -82.10 & 0.10 & 23.97 & 0.21 & 2044.83 & 2.87 & 132.3  \\
 & & H100$-$H105 & 5999.3 & a & 162.58 & 1.54 & -81.80 & 0.10 & 23.95 & 0.26 & 1598.56 & 3.37 & 104.5  \\
 & & H112 & 4618.8 & a & 179.00 & 3.59 & -82.10 & 0.20 & 23.81 & 0.55 & 2255.91 & 7.86 & 49.2  \\
 & & H111 & 4744.2 & a & 166.24 & 3.85 & -81.90 & 0.30 & 23.52 & 0.63 & 2168.69 & 8.35 & 42.7  \\
 & & H110 & 4874.2 & a & 177.63 & 3.84 & -82.10 & 0.20 & 23.54 & 0.59 & 2115.48 & 8.34 & 45.8  \\
 & & H109 & 5008.9 & a & 149.89 & 3.94 & -82.30 & 0.30 & 23.39 & 0.71 & 1684.09 & 8.55 & 37.5  \\
 & & H108 & 5148.7 & a & 225.22 & 6.17 & -82.20 & 0.30 & 23.05 & 0.73 & 2444.81 & 13.28 & 36.0  \\
 & & H107 & 5293.7 & a & 169.41 & 3.62 & -81.90 & 0.20 & 22.80 & 0.56 & 1907.83 & 7.73 & 46.3  \\
 & & H106 & 5444.3 & a & 172.33 & 3.44 & -82.20 & 0.20 & 24.64 & 0.57 & 1836.13 & 7.65 & 49.5  \\
 & & H105 & 5600.6 & a & 169.32 & 3.46 & -81.90 & 0.20 & 24.29 & 0.57 & 1766.60 & 7.64 & 48.3  \\
 & & H104 & 5762.9 & a & 156.63 & 3.74 & -81.90 & 0.30 & 24.44 & 0.67 & 1659.97 & 8.29 & 41.3  \\
 & & H103 & 5931.5 & a & 181.16 & 3.35 & -81.90 & 0.20 & 23.06 & 0.49 & 1735.53 & 7.20 & 53.5  \\
 & & H102 & 6106.9 & a & 156.26 & 2.83 & -81.80 & 0.20 & 24.26 & 0.51 & 1492.64 & 6.25 & 54.5  \\
 & & H101 & 6289.1 & a & 182.83 & 14.95 & -80.60 & 1.00 & 25.40 & 2.43 & 1546.49 & 33.62 & 12.1  \\
 & & H100 & 6478.8 & a & 148.50 & 3.08 & -81.40 & 0.20 & 23.68 & 0.57 & 1387.50 & 6.70 & 47.7  \\
 & & H95 & 7550.6 & a & 132.16 & 11.59 & -81.60 & 1.10 & 25.87 & 2.66 & 1007.14 & 26.28 & 11.3  \\
 & & H94 & 7792.9 & a & 114.49 & 4.45 & -81.80 & 0.50 & 23.98 & 1.08 & 877.72 & 9.76 & 25.4  \\
 & & H93 & 8045.6 & a & 77.36 & 12.19 & -81.30 & 1.80 & 22.94 & 4.47 & 515.59 & 25.63 & 6.4  \\
 & & H92 & 8309.4 & a & 165.99 & 4.07 & -82.00 & 0.30 & 23.98 & 0.68 & 1142.02 & 8.92 & 40.3  \\
 & & H91 & 8584.8 & a & 157.77 & 3.34 & -81.80 & 0.20 & 22.95 & 0.56 & 1060.60 & 7.16 & 46.7  \\
 & & H89 & 9173.3 & a & 138.40 & 2.76 & -80.90 & 0.20 & 23.18 & 0.53 & 894.94 & 5.96 & 49.5  \\
 & & H88 & 9487.8 & a & 127.19 & 2.68 & -81.00 & 0.30 & 24.45 & 0.59 & 787.50 & 5.93 & 47.0  \\
G331.384$-$00.358 & ch181 & H88$-$H112 & 5540.5 & a & 28.88 & 1.72 & -70.00 & 0.80 & 25.92 & 1.80 & 350.52 & 3.90 & 16.7  \\
 & & H100$-$H112 & 5287.7 & a & 29.72 & 1.78 & -70.20 & 0.80 & 25.79 & 1.80 & 370.42 & 4.04 & 16.5  \\
 & & H88$-$H95 & 8754.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.78 & 7.84 & \nodata  \\
 & & H106$-$H112 & 4991.9 & a & 32.99 & 2.22 & -69.90 & 0.90 & 26.96 & 2.10 & 421.98 & 5.15 & 14.7  \\
 & & H100$-$H105 & 5928.2 & a & 23.19 & 2.87 & -70.80 & 1.50 & 25.35 & 3.85 & 258.27 & 6.35 & 8.1  \\
 & & H112 & 4618.8 & a & 36.07 & 6.13 & -71.30 & 2.70 & 32.23 & 7.24 & 494.50 & 15.01 & 6.0  \\
 & & H111 & 4744.2 & a & 33.28 & 7.39 & -68.10 & 2.30 & 21.12 & 5.76 & 475.16 & 14.94 & 4.5  \\
 & & H110 & 4874.2 & a & 39.79 & 6.05 & -69.70 & 2.30 & 29.84 & 6.16 & 471.39 & 14.19 & 6.8  \\
 & & H109 & 5008.9 & a & 33.27 & 6.92 & -67.30 & 3.30 & 29.54 & 10.58 & 416.03 & 15.26 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.42 & 15.27 & \nodata  \\
 & & H107 & 5293.7 & a & 34.20 & 7.54 & -72.20 & 2.40 & 21.59 & 7.50 & 360.76 & 14.48 & 4.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.44 & 13.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.61 & 15.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.02 & 12.48 & \nodata  \\
 & & H103 & 5931.5 & a & 32.75 & 8.91 & -71.30 & 1.90 & 14.58 & 4.66 & 261.16 & 15.16 & 3.7  \\
 & & H102 & 6106.9 & a & 26.02 & 6.15 & -70.50 & 5.10 & 36.59 & 19.95 & 254.69 & 14.16 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.52 & 15.47 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.08 & 16.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.80 & 15.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.36 & 15.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.48 & 19.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.41 & 18.75 & \nodata  \\
G331.384$-$00.358 & shrds731 & H88$-$H112 & 6587.0 & a & 40.10 & 0.56 & -69.20 & 0.20 & 23.40 & 0.38 & 362.68 & 1.22 & 70.4  \\
 & & H100$-$H112 & 5535.3 & a & 37.77 & 0.73 & -69.00 & 0.20 & 23.71 & 0.53 & 398.56 & 1.60 & 50.8  \\
 & & H88$-$H95 & 8521.8 & a & 43.69 & 0.89 & -69.50 & 0.20 & 22.18 & 0.52 & 297.18 & 1.88 & 48.3  \\
 & & H106$-$H112 & 5061.0 & a & 37.28 & 1.06 & -68.90 & 0.30 & 24.18 & 0.80 & 423.23 & 2.34 & 34.7  \\
 & & H100$-$H105 & 6029.5 & a & 37.84 & 1.03 & -69.10 & 0.30 & 22.60 & 0.71 & 373.02 & 2.19 & 36.4  \\
 & & H112 & 4618.8 & a & 39.14 & 3.31 & -67.50 & 0.90 & 22.28 & 2.18 & 457.84 & 7.00 & 11.7  \\
 & & H111 & 4744.2 & a & 38.41 & 3.09 & -68.10 & 1.00 & 24.97 & 2.33 & 452.52 & 6.90 & 12.3  \\
 & & H110 & 4874.2 & a & 39.45 & 2.33 & -68.90 & 0.80 & 26.96 & 1.85 & 454.01 & 5.41 & 16.8  \\
 & & H109 & 5008.9 & a & 32.63 & 2.76 & -70.20 & 1.00 & 23.85 & 2.35 & 387.96 & 6.03 & 11.7  \\
 & & H108 & 5148.7 & a & 32.25 & 2.98 & -70.40 & 1.00 & 21.34 & 2.32 & 374.67 & 6.14 & 10.7  \\
 & & H107 & 5293.7 & a & 38.80 & 2.35 & -68.60 & 0.80 & 25.35 & 1.78 & 420.10 & 5.30 & 16.3  \\
 & & H106 & 5444.3 & a & 39.48 & 2.26 & -68.90 & 0.70 & 23.22 & 1.54 & 411.75 & 4.89 & 17.2  \\
 & & H105 & 5600.6 & a & 41.54 & 2.56 & -69.90 & 0.70 & 23.86 & 1.70 & 407.88 & 5.60 & 16.0  \\
 & & H104 & 5762.9 & a & 33.36 & 2.80 & -68.90 & 0.90 & 21.52 & 2.08 & 339.69 & 5.81 & 11.8  \\
 & & H103 & 5931.5 & a & 38.30 & 2.22 & -68.60 & 0.70 & 23.11 & 1.55 & 404.28 & 4.78 & 17.1  \\
 & & H102 & 6106.9 & a & 42.18 & 2.08 & -68.60 & 0.60 & 23.07 & 1.31 & 392.45 & 4.47 & 20.1  \\
 & & H101 & 6289.1 & a & 35.60 & 2.83 & -69.70 & 0.90 & 21.90 & 2.01 & 331.06 & 5.92 & 12.5  \\
 & & H100 & 6478.8 & a & 33.96 & 2.28 & -69.50 & 0.80 & 23.24 & 1.81 & 325.16 & 4.90 & 14.8  \\
 & & H95 & 7550.6 & a & 44.33 & 2.59 & -68.90 & 0.60 & 21.35 & 1.45 & 345.30 & 5.36 & 16.9  \\
 & & H94 & 7792.9 & a & 37.78 & 2.42 & -69.50 & 0.70 & 22.04 & 1.63 & 272.92 & 5.09 & 15.4  \\
 & & H93 & 8045.6 & a & 34.90 & 3.03 & -71.20 & 1.00 & 23.71 & 2.40 & 253.59 & 6.59 & 11.4  \\
 & & H92 & 8309.4 & a & 44.53 & 2.03 & -69.50 & 0.50 & 22.76 & 1.20 & 312.58 & 4.33 & 21.7  \\
 & & H91 & 8584.8 & a & 41.83 & 2.10 & -69.30 & 0.60 & 22.39 & 1.30 & 295.70 & 4.45 & 19.7  \\
 & & H89 & 9173.3 & a & 45.75 & 1.72 & -69.30 & 0.40 & 22.28 & 0.96 & 278.46 & 3.63 & 26.4  \\
 & & H88 & 9487.8 & a & 49.79 & 2.45 & -69.60 & 0.50 & 22.61 & 1.29 & 305.10 & 5.21 & 20.1  \\
G331.384$-$00.358 & shrds732 & H88$-$H112 & 4864.0 & a & 53.80 & 4.98 & -67.60 & 1.00 & 23.15 & 2.51 & 558.24 & 10.70 & 10.7  \\
 & & H100$-$H112 & 4864.0 & a & 53.80 & 4.98 & -67.60 & 1.00 & 23.15 & 2.51 & 558.24 & 10.70 & 10.7  \\
 & & H106$-$H112 & 4864.0 & a & 53.80 & 4.98 & -67.60 & 1.00 & 23.15 & 2.51 & 558.24 & 10.70 & 10.7  \\
 & & H112 & 4618.8 & a & 60.49 & 10.70 & -66.00 & 1.60 & 18.23 & 3.85 & 574.52 & 20.25 & 5.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 536.55 & 22.13 & \nodata  \\
 & & H110 & 4874.2 & a & 51.94 & 11.49 & -68.00 & 2.90 & 26.30 & 8.22 & 564.19 & 25.01 & 4.7  \\
 & & H109 & 5008.9 & a & 63.61 & 14.75 & -66.20 & 1.80 & 16.00 & 4.46 & 571.27 & 26.11 & 4.3  \\
 & & H108 & 5148.7 & a & 81.60 & 15.43 & -67.90 & 2.70 & 27.85 & 8.44 & 576.48 & 33.56 & 5.7  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 516.37 & 32.10 & \nodata  \\
G331.384$-$00.358 & mos040 & H88$-$H112 & 6310.1 & a & 54.61 & 0.82 & -68.40 & 0.20 & 23.71 & 0.41 & 498.04 & 1.79 & 65.6  \\
 & & H100$-$H112 & 5406.4 & a & 50.60 & 1.00 & -68.20 & 0.20 & 24.33 & 0.55 & 527.51 & 2.20 & 50.2  \\
 & & H88$-$H95 & 8534.9 & a & 64.56 & 1.32 & -68.80 & 0.20 & 22.54 & 0.53 & 425.48 & 2.81 & 48.2  \\
 & & H106$-$H112 & 5007.8 & a & 50.46 & 1.25 & -68.10 & 0.30 & 24.82 & 0.71 & 566.91 & 2.80 & 39.8  \\
 & & H100$-$H105 & 5975.0 & a & 50.46 & 1.38 & -68.30 & 0.30 & 23.36 & 0.74 & 471.44 & 2.98 & 36.2  \\
 & & H112 & 4618.8 & a & 51.43 & 3.10 & -68.40 & 0.80 & 28.01 & 1.97 & 647.99 & 7.33 & 16.4  \\
 & & H111 & 4744.2 & a & 51.94 & 3.35 & -66.80 & 0.80 & 24.46 & 1.82 & 615.15 & 7.41 & 15.3  \\
 & & H110 & 4874.2 & a & 50.02 & 2.73 & -67.80 & 0.70 & 25.51 & 1.61 & 595.11 & 6.18 & 18.1  \\
 & & H109 & 5008.9 & a & 40.45 & 3.51 & -69.50 & 1.00 & 23.33 & 2.39 & 458.51 & 7.55 & 11.5  \\
 & & H108 & 5148.7 & a & 50.73 & 4.95 & -69.60 & 1.20 & 25.09 & 3.07 & 542.19 & 10.85 & 10.4  \\
 & & H107 & 5293.7 & a & 52.79 & 2.86 & -68.80 & 0.60 & 23.48 & 1.47 & 528.72 & 6.20 & 18.3  \\
 & & H106 & 5444.3 & a & 53.02 & 3.03 & -67.60 & 0.70 & 23.82 & 1.57 & 523.45 & 6.61 & 17.3  \\
 & & H105 & 5600.6 & a & 53.39 & 2.82 & -68.80 & 0.70 & 25.70 & 1.57 & 506.13 & 6.39 & 18.7  \\
 & & H104 & 5762.9 & a & 44.10 & 3.98 & -68.30 & 0.90 & 20.86 & 2.18 & 398.88 & 8.14 & 11.0  \\
 & & H103 & 5931.5 & a & 51.79 & 2.97 & -67.40 & 0.70 & 24.94 & 1.66 & 519.36 & 6.65 & 17.2  \\
 & & H102 & 6106.9 & a & 55.59 & 2.91 & -68.00 & 0.60 & 21.91 & 1.33 & 493.20 & 6.10 & 18.9  \\
 & & H101 & 6289.1 & a & 45.50 & 5.48 & -68.70 & 1.20 & 20.89 & 2.94 & 381.95 & 11.17 & 8.2  \\
 & & H100 & 6478.8 & a & 44.03 & 3.35 & -69.30 & 0.90 & 23.60 & 2.08 & 388.17 & 7.28 & 13.0  \\
 & & H95 & 7550.6 & a & 63.06 & 3.38 & -67.90 & 0.60 & 22.35 & 1.39 & 472.96 & 7.16 & 18.4  \\
 & & H94 & 7792.9 & a & 52.31 & 4.17 & -68.60 & 1.00 & 24.94 & 2.32 & 360.88 & 9.31 & 12.4  \\
 & & H93 & 8045.6 & a & 48.56 & 5.50 & -72.60 & 1.30 & 23.74 & 3.39 & 339.64 & 11.70 & 9.0  \\
 & & H92 & 8309.4 & a & 65.97 & 3.43 & -67.70 & 0.60 & 24.49 & 1.47 & 459.43 & 7.59 & 19.0  \\
 & & H91 & 8584.8 & a & 68.49 & 3.22 & -69.00 & 0.50 & 20.68 & 1.12 & 434.75 & 6.57 & 21.0  \\
 & & H89 & 9173.3 & a & 67.88 & 3.04 & -69.50 & 0.50 & 23.28 & 1.20 & 406.26 & 6.57 & 22.1  \\
 & & H88 & 9487.8 & a & 68.27 & 3.19 & -69.10 & 0.50 & 21.76 & 1.17 & 411.13 & 6.66 & 21.2  \\
G331.384$-$00.358 & mos041 & H88$-$H112 & 6277.0 & a & 53.82 & 0.78 & -68.10 & 0.20 & 23.62 & 0.40 & 492.35 & 1.71 & 67.8  \\
 & & H100$-$H112 & 5412.4 & a & 50.05 & 0.98 & -67.70 & 0.20 & 24.22 & 0.55 & 519.45 & 2.16 & 50.4  \\
 & & H88$-$H95 & 8521.8 & a & 63.99 & 1.30 & -68.80 & 0.20 & 22.42 & 0.53 & 421.88 & 2.77 & 48.5  \\
 & & H106$-$H112 & 5022.1 & a & 49.05 & 1.27 & -67.70 & 0.30 & 24.90 & 0.74 & 546.86 & 2.83 & 38.3  \\
 & & H100$-$H105 & 5970.6 & a & 51.14 & 1.39 & -67.80 & 0.30 & 23.14 & 0.73 & 480.30 & 2.99 & 36.4  \\
 & & H112 & 4618.8 & a & 52.62 & 3.39 & -67.30 & 0.80 & 24.32 & 1.82 & 612.33 & 7.47 & 15.4  \\
 & & H111 & 4744.2 & a & 51.37 & 3.33 & -66.70 & 0.80 & 26.08 & 1.96 & 605.43 & 7.60 & 15.3  \\
 & & H110 & 4874.2 & a & 50.48 & 2.52 & -67.30 & 0.70 & 26.94 & 1.56 & 592.12 & 5.84 & 19.9  \\
 & & H109 & 5008.9 & a & 35.16 & 3.19 & -70.30 & 1.00 & 23.60 & 2.53 & 423.78 & 6.89 & 11.0  \\
 & & H108 & 5148.7 & a & 41.50 & 4.52 & -69.90 & 1.20 & 22.23 & 2.87 & 438.30 & 9.48 & 9.1  \\
 & & H107 & 5293.7 & a & 51.25 & 2.72 & -67.90 & 0.60 & 24.97 & 1.54 & 528.97 & 6.08 & 18.6  \\
 & & H106 & 5444.3 & a & 53.34 & 2.76 & -67.20 & 0.60 & 24.49 & 1.47 & 527.65 & 6.11 & 19.1  \\
 & & H105 & 5600.6 & a & 57.09 & 2.77 & -68.30 & 0.60 & 23.73 & 1.34 & 513.94 & 6.05 & 20.4  \\
 & & H104 & 5762.9 & a & 44.13 & 4.20 & -67.40 & 1.00 & 21.06 & 2.33 & 381.46 & 8.62 & 10.4  \\
 & & H103 & 5931.5 & a & 52.29 & 2.91 & -66.80 & 0.70 & 24.94 & 1.60 & 529.11 & 6.50 & 17.8  \\
 & & H102 & 6106.9 & a & 53.97 & 2.70 & -67.50 & 0.60 & 23.01 & 1.33 & 509.95 & 5.81 & 19.7  \\
 & & H101 & 6289.1 & a & 43.04 & 4.68 & -69.00 & 1.10 & 21.46 & 2.72 & 379.46 & 9.69 & 9.1  \\
 & & H100 & 6478.8 & a & 44.08 & 3.64 & -69.00 & 0.90 & 23.44 & 2.24 & 387.86 & 7.88 & 12.0  \\
 & & H95 & 7550.6 & a & 63.21 & 3.37 & -67.80 & 0.60 & 22.16 & 1.37 & 473.76 & 7.11 & 18.5  \\
 & & H94 & 7792.9 & a & 49.69 & 4.39 & -69.10 & 1.00 & 23.73 & 2.45 & 357.04 & 9.52 & 11.3  \\
 & & H93 & 8045.6 & a & 45.68 & 5.15 & -72.70 & 1.40 & 25.55 & 3.97 & 335.15 & 11.11 & 9.2  \\
 & & H92 & 8309.4 & a & 65.03 & 3.35 & -67.90 & 0.60 & 24.37 & 1.45 & 454.25 & 7.40 & 19.2  \\
 & & H91 & 8584.8 & a & 69.23 & 3.32 & -68.90 & 0.50 & 20.52 & 1.14 & 429.92 & 6.73 & 20.6  \\
 & & H89 & 9173.3 & a & 68.23 & 3.03 & -69.30 & 0.50 & 23.26 & 1.19 & 405.38 & 6.54 & 22.3  \\
 & & H88 & 9487.8 & a & 66.97 & 3.25 & -69.10 & 0.50 & 21.70 & 1.22 & 401.09 & 6.78 & 20.4  \\
G331.412+00.011 & ch182 & H88$-$H112 & 5868.0 & a & 20.22 & 1.30 & 1.60 & 0.80 & 26.97 & 2.01 & 313.71 & 3.01 & 15.4  \\
 & & H100$-$H112 & 5393.8 & a & 21.26 & 1.49 & 1.40 & 0.90 & 26.27 & 2.13 & 341.74 & 3.41 & 14.2  \\
 & & H88$-$H95 & 8616.0 & a & 14.12 & 2.30 & 4.80 & 3.00 & 35.57 & 9.22 & 151.35 & 5.67 & 6.6  \\
 & & H106$-$H112 & 5023.9 & a & 21.36 & 2.01 & 0.80 & 1.30 & 27.17 & 3.02 & 373.19 & 4.67 & 10.6  \\
 & & H100$-$H105 & 5913.6 & a & 21.46 & 2.20 & 2.30 & 1.30 & 25.54 & 3.15 & 297.46 & 4.91 & 9.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 422.20 & 13.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.12 & 13.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.98 & 12.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.23 & 13.16 & \nodata  \\
 & & H108 & 5148.7 & a & 23.64 & 6.63 & 2.80 & 6.10 & 36.49 & 21.56 & 347.43 & 15.66 & 4.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.44 & 11.48 & \nodata  \\
 & & H106 & 5444.3 & a & 29.45 & 5.04 & 0.30 & 1.90 & 23.16 & 4.94 & 329.24 & 10.63 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.94 & 10.60 & \nodata  \\
 & & H104 & 5762.9 & a & 26.63 & 5.72 & 0.30 & 1.80 & 16.87 & 4.64 & 310.35 & 10.22 & 4.7  \\
 & & H103 & 5931.5 & a & 22.28 & 5.21 & 5.40 & 3.30 & 27.33 & 10.12 & 308.97 & 11.29 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.71 & 11.27 & \nodata  \\
 & & H100 & 6478.8 & a & 34.66 & 7.44 & 0.90 & 1.30 & 12.48 & 3.14 & 264.51 & 11.73 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.50 & 12.86 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.24 & 11.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.75 & 11.62 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.63 & 12.37 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.99 & 15.22 & \nodata  \\
G331.412+00.011 & shrds729 & H88$-$H112 & 6739.7 & a & 19.91 & 0.62 & 0.30 & 0.40 & 27.86 & 1.02 & 354.73 & 1.47 & 31.6  \\
 & & H100$-$H112 & 5484.9 & a & 18.62 & 0.88 & -0.30 & 0.60 & 26.74 & 1.46 & 398.73 & 2.03 & 21.0  \\
 & & H88$-$H95 & 8736.1 & a & 21.48 & 0.91 & 1.20 & 0.60 & 27.88 & 1.37 & 285.07 & 2.16 & 23.3  \\
 & & H106$-$H112 & 5053.6 & a & 17.69 & 1.20 & -1.30 & 0.80 & 24.42 & 1.91 & 422.66 & 2.65 & 14.6  \\
 & & H100$-$H105 & 5969.3 & a & 19.50 & 1.33 & 0.90 & 1.00 & 28.71 & 2.27 & 372.16 & 3.20 & 14.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 497.51 & 9.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 462.83 & 9.04 & \nodata  \\
 & & H110 & 4874.2 & a & 22.75 & 3.44 & -1.90 & 1.60 & 21.54 & 3.82 & 442.47 & 7.11 & 6.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.19 & 6.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.14 & 6.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.73 & 7.04 & \nodata  \\
 & & H106 & 5444.3 & a & 19.13 & 3.56 & 0.30 & 1.90 & 21.35 & 4.90 & 409.63 & 7.23 & 5.4  \\
 & & H105 & 5600.6 & a & 15.37 & 2.50 & 0.80 & 3.10 & 35.92 & 10.02 & 399.07 & 6.08 & 6.7  \\
 & & H104 & 5762.9 & a & 22.75 & 3.40 & -0.10 & 1.40 & 18.78 & 3.26 & 387.79 & 6.59 & 6.6  \\
 & & H103 & 5931.5 & a & 22.36 & 3.06 & 1.40 & 1.80 & 26.93 & 4.85 & 403.99 & 6.87 & 7.5  \\
 & & H102 & 6106.9 & a & 16.18 & 2.19 & 0.30 & 2.30 & 34.10 & 5.95 & 359.30 & 5.55 & 7.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.20 & 12.71 & \nodata  \\
 & & H100 & 6478.8 & a & 23.03 & 2.81 & 1.90 & 1.60 & 26.60 & 4.21 & 330.51 & 6.29 & 8.4  \\
 & & H95 & 7550.6 & a & 16.66 & 3.66 & 3.70 & 4.80 & 41.26 & 15.25 & 248.62 & 9.61 & 4.9  \\
 & & H94 & 7792.9 & a & 25.06 & 2.35 & 1.60 & 1.30 & 28.85 & 3.24 & 300.14 & 5.59 & 10.7  \\
 & & H93 & 8045.6 & a & 20.25 & 3.78 & -0.40 & 2.70 & 29.35 & 7.62 & 221.00 & 8.71 & 5.6  \\
 & & H92 & 8309.4 & a & 25.35 & 2.98 & -0.80 & 1.50 & 26.86 & 3.89 & 335.86 & 6.79 & 8.6  \\
 & & H91 & 8584.8 & a & 21.69 & 2.12 & 1.30 & 1.70 & 34.52 & 4.70 & 295.60 & 5.30 & 10.6  \\
 & & H89 & 9173.3 & a & 21.18 & 2.01 & 1.30 & 1.10 & 24.37 & 2.68 & 281.95 & 4.44 & 10.4  \\
 & & H88 & 9487.8 & a & 19.68 & 1.65 & 1.90 & 1.10 & 27.69 & 2.72 & 267.23 & 3.88 & 11.8  \\
G331.412+00.011 & mos040 & H88$-$H112 & 6466.1 & a & 24.38 & 0.68 & 0.60 & 0.40 & 26.62 & 0.86 & 424.33 & 1.58 & 35.3  \\
 & & H88$-$H112 & 6466.1 & b & 6.92 & 1.06 & -79.30 & 0.80 & 11.05 & 1.95 & 424.33 & 1.58 & 6.5  \\
 & & H100$-$H112 & 5476.2 & a & 23.22 & 0.85 & 0.40 & 0.50 & 26.20 & 1.10 & 468.55 & 1.94 & 27.1  \\
 & & H100$-$H112 & 5476.2 & b & 7.41 & 1.00 & -83.00 & 1.20 & 18.59 & 2.91 & 468.55 & 1.94 & 7.3  \\
 & & H88$-$H95 & 8729.7 & a & 27.13 & 1.11 & 0.90 & 0.50 & 27.08 & 1.28 & 323.43 & 2.60 & 24.1  \\
 & & H106$-$H112 & 5020.6 & a & 23.43 & 1.10 & -0.30 & 0.60 & 27.15 & 1.48 & 515.64 & 2.58 & 21.0  \\
 & & H106$-$H112 & 5020.6 & b & 9.56 & 1.35 & -83.00 & 1.30 & 18.06 & 2.95 & 515.64 & 2.58 & 7.0  \\
 & & H100$-$H105 & 5960.1 & a & 22.60 & 1.37 & 1.10 & 0.70 & 23.73 & 1.66 & 418.95 & 2.99 & 16.3  \\
 & & H112 & 4618.8 & a & 24.14 & 3.91 & -1.80 & 1.80 & 22.33 & 4.57 & 590.20 & 8.08 & 6.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 558.28 & 7.81 & \nodata  \\
 & & H110 & 4874.2 & a & 25.30 & 2.98 & -0.90 & 1.70 & 30.23 & 4.42 & 532.66 & 7.19 & 8.6  \\
 & & H109 & 5008.9 & a & 19.84 & 4.10 & -1.30 & 1.70 & 17.23 & 4.40 & 434.28 & 7.46 & 4.9  \\
 & & H108 & 5148.7 & a & 28.68 & 4.82 & 0.90 & 1.50 & 18.17 & 4.13 & 586.85 & 8.83 & 6.1  \\
 & & H107 & 5293.7 & a & 21.55 & 2.92 & 0.80 & 2.00 & 30.44 & 4.90 & 455.25 & 7.15 & 7.4  \\
 & & H106 & 5444.3 & a & 23.58 & 3.79 & 0.80 & 1.40 & 17.61 & 3.54 & 470.64 & 6.96 & 6.3  \\
 & & H105 & 5600.6 & a & 17.59 & 2.49 & 0.10 & 2.20 & 30.50 & 6.22 & 452.36 & 5.82 & 7.4  \\
 & & H104 & 5762.9 & a & 25.82 & 3.03 & 0.40 & 1.00 & 18.15 & 2.46 & 439.15 & 5.78 & 8.4  \\
 & & H103 & 5931.5 & a & 29.21 & 3.16 & 2.90 & 1.30 & 24.02 & 3.08 & 436.95 & 6.88 & 9.2  \\
 & & H102 & 6106.9 & a & 17.29 & 2.26 & 0.90 & 2.20 & 33.43 & 5.77 & 399.57 & 5.66 & 7.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.43 & 16.59 & \nodata  \\
 & & H100 & 6478.8 & a & 29.33 & 3.26 & 0.40 & 1.00 & 19.21 & 2.49 & 370.79 & 6.39 & 8.9  \\
 & & H95 & 7550.6 & a & 27.63 & 6.03 & 1.00 & 4.10 & 32.81 & 15.59 & 291.21 & 13.26 & 5.3  \\
 & & H94 & 7792.9 & a & 30.60 & 2.56 & 1.70 & 1.10 & 27.58 & 2.67 & 313.13 & 6.01 & 11.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.00 & 15.46 & \nodata  \\
 & & H92 & 8309.4 & a & 30.49 & 3.15 & -0.40 & 1.40 & 27.34 & 3.38 & 347.44 & 7.30 & 9.7  \\
 & & H91 & 8584.8 & a & 27.64 & 2.69 & 0.10 & 1.50 & 30.34 & 3.88 & 335.49 & 6.40 & 10.5  \\
 & & H89 & 9173.3 & a & 26.11 & 2.53 & 0.80 & 1.30 & 27.79 & 3.24 & 330.26 & 5.90 & 10.3  \\
 & & H88 & 9487.8 & a & 24.74 & 2.02 & 1.70 & 1.10 & 26.83 & 2.55 & 312.09 & 4.68 & 12.1  \\
G331.417$-$00.354 & shrds731 & H88$-$H112 & 6978.0 & a & 24.12 & 0.45 & -67.90 & 0.20 & 22.55 & 0.48 & 199.92 & 0.95 & 53.4  \\
 & & H100$-$H112 & 5525.8 & a & 19.38 & 0.62 & -67.80 & 0.40 & 22.56 & 0.84 & 204.24 & 1.32 & 30.8  \\
 & & H88$-$H95 & 8582.8 & a & 29.55 & 0.60 & -67.90 & 0.20 & 22.80 & 0.54 & 195.08 & 1.29 & 48.3  \\
 & & H106$-$H112 & 5042.5 & a & 17.20 & 0.82 & -67.40 & 0.50 & 22.86 & 1.26 & 211.29 & 1.76 & 20.6  \\
 & & H100$-$H105 & 6048.6 & a & 21.77 & 0.88 & -68.10 & 0.40 & 22.23 & 1.04 & 196.62 & 1.86 & 24.4  \\
 & & H112 & 4618.8 & a & 14.46 & 2.62 & -68.10 & 2.20 & 25.04 & 5.68 & 236.96 & 5.73 & 5.6  \\
 & & H111 & 4744.2 & a & 17.14 & 2.08 & -69.90 & 1.60 & 26.22 & 3.82 & 230.20 & 4.72 & 8.2  \\
 & & H110 & 4874.2 & a & 18.42 & 1.89 & -66.30 & 1.20 & 24.70 & 2.95 & 224.79 & 4.19 & 9.7  \\
 & & H109 & 5008.9 & a & 15.86 & 2.80 & -67.20 & 1.90 & 22.05 & 4.87 & 200.97 & 5.75 & 5.7  \\
 & & H108 & 5148.7 & a & 16.25 & 3.00 & -68.40 & 1.90 & 21.39 & 5.04 & 191.80 & 6.03 & 5.5  \\
 & & H107 & 5293.7 & a & 17.10 & 1.94 & -66.10 & 1.30 & 22.64 & 3.16 & 197.82 & 4.07 & 8.9  \\
 & & H106 & 5444.3 & a & 18.88 & 1.90 & -67.20 & 1.10 & 22.21 & 2.61 & 192.94 & 3.99 & 9.9  \\
 & & H105 & 5600.6 & a & 22.30 & 2.28 & -67.80 & 1.20 & 23.56 & 2.82 & 184.04 & 4.93 & 9.7  \\
 & & H104 & 5762.9 & a & 18.88 & 2.51 & -65.50 & 1.40 & 21.35 & 3.29 & 181.98 & 5.18 & 7.5  \\
 & & H103 & 5931.5 & a & 21.71 & 1.73 & -69.10 & 0.80 & 21.07 & 1.94 & 202.25 & 3.56 & 12.4  \\
 & & H102 & 6106.9 & a & 22.34 & 1.93 & -67.10 & 0.90 & 22.30 & 2.24 & 202.80 & 4.07 & 11.5  \\
 & & H101 & 6289.1 & a & 21.92 & 2.10 & -69.00 & 1.20 & 24.83 & 2.85 & 197.88 & 4.63 & 10.4  \\
 & & H100 & 6478.8 & a & 23.86 & 2.12 & -69.40 & 0.90 & 21.33 & 2.20 & 198.47 & 4.37 & 11.2  \\
 & & H95 & 7550.6 & a & 24.74 & 1.59 & -66.90 & 0.80 & 26.36 & 1.96 & 202.99 & 3.64 & 15.5  \\
 & & H94 & 7792.9 & a & 26.19 & 1.99 & -67.30 & 0.90 & 23.41 & 2.06 & 191.29 & 4.32 & 13.0  \\
 & & H93 & 8045.6 & a & 27.18 & 2.04 & -68.50 & 0.90 & 25.32 & 2.22 & 194.52 & 4.60 & 13.2  \\
 & & H92 & 8309.4 & a & 28.26 & 1.72 & -68.20 & 0.60 & 20.85 & 1.46 & 201.46 & 3.51 & 16.3  \\
 & & H91 & 8584.8 & a & 31.73 & 1.62 & -68.30 & 0.50 & 21.08 & 1.24 & 198.33 & 3.33 & 19.4  \\
 & & H89 & 9173.3 & a & 30.88 & 1.29 & -68.00 & 0.50 & 22.43 & 1.09 & 190.58 & 2.74 & 23.6  \\
 & & H88 & 9487.8 & a & 34.20 & 1.42 & -67.90 & 0.50 & 22.92 & 1.10 & 189.01 & 3.05 & 23.8  \\
G331.417$-$00.354 & shrds732 & H88$-$H112 & 5276.4 & a & 23.92 & 1.99 & -68.40 & 0.80 & 20.05 & 1.93 & 222.28 & 3.98 & 11.9  \\
 & & H100$-$H112 & 5276.4 & a & 23.92 & 1.99 & -68.40 & 0.80 & 20.05 & 1.93 & 222.28 & 3.98 & 11.9  \\
 & & H106$-$H112 & 4954.5 & a & 21.96 & 2.37 & -68.60 & 1.10 & 21.65 & 2.83 & 229.85 & 4.88 & 9.3  \\
 & & H100$-$H105 & 6021.5 & a & 29.51 & 3.27 & -67.60 & 1.20 & 22.08 & 2.89 & 203.77 & 6.83 & 9.0  \\
 & & H112 & 4618.8 & a & 19.30 & 5.33 & -68.90 & 3.50 & 25.05 & 10.74 & 240.47 & 11.09 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.58 & 12.07 & \nodata  \\
 & & H110 & 4874.2 & a & 25.81 & 6.59 & -68.80 & 2.40 & 18.81 & 6.23 & 233.35 & 12.40 & 4.0  \\
 & & H109 & 5008.9 & a & 25.43 & 6.38 & -69.40 & 2.90 & 23.02 & 7.75 & 232.04 & 13.16 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.60 & 17.40 & \nodata  \\
 & & H107 & 5293.7 & a & 26.49 & 6.04 & -68.90 & 3.10 & 26.87 & 9.42 & 212.07 & 13.01 & 4.7  \\
 & & H106 & 5444.3 & a & 28.24 & 8.81 & -65.80 & 2.40 & 15.76 & 6.40 & 221.68 & 15.15 & 3.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.12 & 22.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.71 & 15.73 & \nodata  \\
 & & H103 & 5931.5 & a & 34.68 & 7.52 & -70.50 & 2.50 & 23.06 & 6.42 & 198.28 & 15.70 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.32 & 15.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.91 & 17.69 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.85 & 18.46 & \nodata  \\
G331.417$-$00.354 & mos040 & H88$-$H112 & 6685.4 & a & 26.01 & 0.53 & -67.90 & 0.20 & 22.72 & 0.54 & 210.00 & 1.14 & 48.3  \\
 & & H100$-$H112 & 5412.7 & a & 22.38 & 0.76 & -67.40 & 0.40 & 22.47 & 0.88 & 215.80 & 1.61 & 29.2  \\
 & & H88$-$H95 & 8587.7 & a & 31.71 & 0.80 & -68.40 & 0.30 & 23.07 & 0.67 & 201.03 & 1.73 & 39.0  \\
 & & H106$-$H112 & 5000.3 & a & 20.81 & 0.85 & -67.40 & 0.50 & 23.89 & 1.13 & 234.68 & 1.85 & 24.3  \\
 & & H100$-$H105 & 5998.5 & a & 24.54 & 1.24 & -67.30 & 0.50 & 20.64 & 1.21 & 188.98 & 2.53 & 19.5  \\
 & & H112 & 4618.8 & a & 20.28 & 2.63 & -69.00 & 1.70 & 26.84 & 4.30 & 284.45 & 6.00 & 7.8  \\
 & & H111 & 4744.2 & a & 17.58 & 2.31 & -68.60 & 1.70 & 27.19 & 4.53 & 276.84 & 5.24 & 7.7  \\
 & & H110 & 4874.2 & a & 23.10 & 2.12 & -66.70 & 1.10 & 24.76 & 2.66 & 260.62 & 4.70 & 10.8  \\
 & & H109 & 5008.9 & a & 16.56 & 3.31 & -68.40 & 2.20 & 22.20 & 6.58 & 181.55 & 6.55 & 5.3  \\
 & & H108 & 5148.7 & a & 23.37 & 3.94 & -69.10 & 1.90 & 22.83 & 4.75 & 178.71 & 8.27 & 6.0  \\
 & & H107 & 5293.7 & a & 21.16 & 2.18 & -66.00 & 1.20 & 23.64 & 2.88 & 199.78 & 4.71 & 9.7  \\
 & & H106 & 5444.3 & a & 23.50 & 2.19 & -66.90 & 1.20 & 25.72 & 2.80 & 190.22 & 4.95 & 10.7  \\
 & & H105 & 5600.6 & a & 26.73 & 2.38 & -67.30 & 1.10 & 24.79 & 2.61 & 189.31 & 5.28 & 11.2  \\
 & & H104 & 5762.9 & a & 23.09 & 4.17 & -64.90 & 1.40 & 15.33 & 3.24 & 144.30 & 7.27 & 5.5  \\
 & & H103 & 5931.5 & a & 25.74 & 2.24 & -67.10 & 0.80 & 19.15 & 1.92 & 203.80 & 4.38 & 11.4  \\
 & & H102 & 6106.9 & a & 24.67 & 2.26 & -66.20 & 0.90 & 20.37 & 2.20 & 195.75 & 4.55 & 10.8  \\
 & & H101 & 6289.1 & a & 24.88 & 4.40 & -68.60 & 1.60 & 18.11 & 3.82 & 162.04 & 8.31 & 5.6  \\
 & & H100 & 6478.8 & a & 23.31 & 3.31 & -70.70 & 1.30 & 18.22 & 3.05 & 182.83 & 6.29 & 7.0  \\
 & & H95 & 7550.6 & a & 29.96 & 2.09 & -68.10 & 0.80 & 24.54 & 1.99 & 214.11 & 4.64 & 14.2  \\
 & & H94 & 7792.9 & a & 26.46 & 3.18 & -67.90 & 1.20 & 20.26 & 2.84 & 188.73 & 6.39 & 8.3  \\
 & & H93 & 8045.6 & a & 32.91 & 4.34 & -67.90 & 1.50 & 22.49 & 3.52 & 215.06 & 9.14 & 7.6  \\
 & & H92 & 8309.4 & a & 29.91 & 2.34 & -69.00 & 1.00 & 26.19 & 2.43 & 212.73 & 5.32 & 12.7  \\
 & & H91 & 8584.8 & a & 34.71 & 2.25 & -69.40 & 0.70 & 20.65 & 1.55 & 205.40 & 4.58 & 15.2  \\
 & & H89 & 9173.3 & a & 30.70 & 1.84 & -67.20 & 0.70 & 24.93 & 1.74 & 194.60 & 4.12 & 16.5  \\
 & & H88 & 9487.8 & a & 35.49 & 1.84 & -68.80 & 0.60 & 23.48 & 1.42 & 188.29 & 4.00 & 19.0  \\
G331.417$-$00.354 & mos041 & H88$-$H112 & 6713.5 & a & 25.62 & 0.57 & -68.10 & 0.20 & 22.51 & 0.58 & 208.58 & 1.21 & 44.4  \\
 & & H100$-$H112 & 5422.9 & a & 21.68 & 0.78 & -67.70 & 0.40 & 22.43 & 0.94 & 213.06 & 1.66 & 27.4  \\
 & & H88$-$H95 & 8570.5 & a & 31.64 & 0.84 & -68.50 & 0.30 & 22.93 & 0.70 & 202.13 & 1.81 & 37.2  \\
 & & H106$-$H112 & 5002.4 & a & 20.31 & 0.95 & -67.80 & 0.50 & 23.77 & 1.29 & 232.66 & 2.08 & 21.1  \\
 & & H100$-$H105 & 6011.4 & a & 23.58 & 1.24 & -67.60 & 0.50 & 21.08 & 1.28 & 185.62 & 2.54 & 18.8  \\
 & & H112 & 4618.8 & a & 19.55 & 2.78 & -67.70 & 1.70 & 24.35 & 4.12 & 277.07 & 6.09 & 7.0  \\
 & & H111 & 4744.2 & a & 17.87 & 2.34 & -69.60 & 1.70 & 27.12 & 4.66 & 273.36 & 5.26 & 7.8  \\
 & & H110 & 4874.2 & a & 22.36 & 2.23 & -66.90 & 1.30 & 26.33 & 3.11 & 265.07 & 5.08 & 10.0  \\
 & & H109 & 5008.9 & a & 15.83 & 3.31 & -69.00 & 2.80 & 24.29 & 9.31 & 186.72 & 6.54 & 5.3  \\
 & & H108 & 5148.7 & a & 19.16 & 3.49 & -70.30 & 2.40 & 26.83 & 5.90 & 167.65 & 7.98 & 5.5  \\
 & & H107 & 5293.7 & a & 19.47 & 2.12 & -66.10 & 1.40 & 25.86 & 3.48 & 199.25 & 4.73 & 9.3  \\
 & & H106 & 5444.3 & a & 23.20 & 2.29 & -67.60 & 1.10 & 23.64 & 2.74 & 188.42 & 4.96 & 10.1  \\
 & & H105 & 5600.6 & a & 26.11 & 2.44 & -67.80 & 1.10 & 24.70 & 2.71 & 180.61 & 5.42 & 10.6  \\
 & & H104 & 5762.9 & a & 21.49 & 4.70 & -63.80 & 1.50 & 14.22 & 3.83 & 135.01 & 7.79 & 4.6  \\
 & & H103 & 5931.5 & a & 24.52 & 2.13 & -67.40 & 0.90 & 20.28 & 2.04 & 198.89 & 4.28 & 11.4  \\
 & & H102 & 6106.9 & a & 24.74 & 2.35 & -66.30 & 0.90 & 19.81 & 2.18 & 196.13 & 4.67 & 10.4  \\
 & & H101 & 6289.1 & a & 21.87 & 3.48 & -70.00 & 1.70 & 21.36 & 4.19 & 165.44 & 7.08 & 6.3  \\
 & & H100 & 6478.8 & a & 22.99 & 3.30 & -71.00 & 1.30 & 18.28 & 3.06 & 181.12 & 6.30 & 6.9  \\
 & & H95 & 7550.6 & a & 29.34 & 2.08 & -68.20 & 0.80 & 24.01 & 1.97 & 213.90 & 4.57 & 13.9  \\
 & & H94 & 7792.9 & a & 26.23 & 3.22 & -68.10 & 1.20 & 19.58 & 2.81 & 191.74 & 6.36 & 8.1  \\
 & & H93 & 8045.6 & a & 32.19 & 3.91 & -67.90 & 1.40 & 23.07 & 3.35 & 212.49 & 8.33 & 8.2  \\
 & & H92 & 8309.4 & a & 29.85 & 2.26 & -69.10 & 1.00 & 25.85 & 2.30 & 211.75 & 5.13 & 13.1  \\
 & & H91 & 8584.8 & a & 34.75 & 2.28 & -69.40 & 0.70 & 20.34 & 1.54 & 206.42 & 4.60 & 15.1  \\
 & & H89 & 9173.3 & a & 30.48 & 1.85 & -67.20 & 0.70 & 24.71 & 1.75 & 195.75 & 4.11 & 16.3  \\
 & & H88 & 9487.8 & a & 35.86 & 1.90 & -68.70 & 0.60 & 22.58 & 1.39 & 189.14 & 4.04 & 18.7  \\
G331.468$-$00.262 & shrds732 & H88$-$H112 & 6515.3 & a & 9.20 & 0.34 & -99.70 & 0.30 & 16.84 & 0.72 & 69.20 & 0.63 & 26.7  \\
 & & H100$-$H112 & 5545.7 & a & 10.47 & 0.45 & -99.70 & 0.40 & 17.25 & 0.85 & 83.51 & 0.83 & 23.1  \\
 & & H88$-$H95 & 8755.6 & a & 6.66 & 0.54 & -99.60 & 0.70 & 16.66 & 1.57 & 36.12 & 0.99 & 12.1  \\
 & & H106$-$H112 & 4992.2 & a & 10.30 & 0.75 & -99.70 & 0.60 & 17.55 & 1.48 & 91.40 & 1.41 & 13.6  \\
 & & H100$-$H105 & 6061.3 & a & 10.65 & 0.69 & -99.70 & 0.50 & 16.91 & 1.27 & 76.16 & 1.27 & 15.2  \\
 & & H112 & 4618.8 & a & 11.50 & 2.11 & -101.30 & 1.60 & 18.33 & 4.02 & 110.38 & 4.01 & 5.4  \\
 & & H111 & 4744.2 & a & 10.10 & 2.13 & -100.10 & 2.20 & 20.91 & 6.71 & 100.62 & 4.06 & 5.0  \\
 & & H110 & 4874.2 & a & 11.00 & 2.36 & -102.40 & 1.40 & 13.33 & 3.32 & 95.08 & 3.86 & 4.6  \\
 & & H109 & 5008.9 & a & 12.24 & 2.18 & -97.40 & 1.30 & 15.16 & 3.15 & 87.42 & 3.78 & 5.6  \\
 & & H108 & 5148.7 & a & 11.62 & 2.21 & -98.60 & 1.70 & 18.49 & 4.31 & 91.79 & 4.19 & 5.3  \\
 & & H107 & 5293.7 & a & 9.73 & 1.71 & -106.40 & 9.70 & 33.01 & 23.44 & 74.69 & 3.55 & 7.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.04 & 3.78 & \nodata  \\
 & & H105 & 5600.6 & a & 13.16 & 2.74 & -94.80 & 1.90 & 18.52 & 4.54 & 70.93 & 5.24 & 4.8  \\
 & & H104 & 5762.9 & a & 9.87 & 1.55 & -101.10 & 1.30 & 16.98 & 3.13 & 74.87 & 2.84 & 6.3  \\
 & & H103 & 5931.5 & a & 9.96 & 1.53 & -98.40 & 1.40 & 19.19 & 3.54 & 75.58 & 2.98 & 6.5  \\
 & & H102 & 6106.9 & a & 9.56 & 1.60 & -98.40 & 1.40 & 17.70 & 3.46 & 78.64 & 2.99 & 5.9  \\
 & & H101 & 6289.1 & a & 14.24 & 1.63 & -100.80 & 1.00 & 17.11 & 2.31 & 91.58 & 3.00 & 8.7  \\
 & & H100 & 6478.8 & a & 8.02 & 1.82 & -99.70 & 1.40 & 12.35 & 3.25 & 49.29 & 2.85 & 4.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.46 & 5.33 & \nodata  \\
 & & H94 & 7792.9 & a & 8.44 & 1.35 & -97.60 & 1.50 & 18.37 & 3.80 & 50.22 & 2.52 & 6.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.51 & 2.92 & \nodata  \\
 & & H91 & 8584.8 & a & 9.85 & 1.72 & -100.50 & 0.60 & 7.40 & 1.49 & 36.02 & 2.09 & 5.7  \\
 & & H89 & 9173.3 & a & 5.98 & 1.17 & -100.40 & 1.40 & 14.51 & 3.27 & 32.98 & 1.99 & 5.1  \\
 & & H88 & 9487.8 & a & 7.70 & 0.99 & -101.40 & 1.00 & 16.58 & 2.49 & 30.54 & 1.79 & 7.7  \\
G331.468$-$00.262 & shrds735 & H88$-$H112 & 5407.1 & a & 10.93 & 0.98 & -101.90 & 0.80 & 18.29 & 1.90 & 85.78 & 1.88 & 11.0  \\
 & & H100$-$H112 & 5290.0 & a & 11.08 & 1.02 & -102.20 & 0.80 & 17.24 & 1.83 & 87.08 & 1.90 & 10.7  \\
 & & H88$-$H95 & 7922.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.47 & 7.14 & \nodata  \\
 & & H106$-$H112 & 4953.7 & a & 11.02 & 1.27 & -103.50 & 1.00 & 17.50 & 2.32 & 90.40 & 2.38 & 8.6  \\
 & & H100$-$H105 & 5927.3 & a & 11.59 & 1.59 & -99.50 & 1.30 & 18.76 & 2.96 & 80.72 & 3.08 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.45 & 5.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.52 & 4.81 & \nodata  \\
 & & H110 & 4874.2 & a & 11.02 & 2.90 & -102.40 & 2.80 & 21.30 & 8.69 & 93.38 & 5.55 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.52 & 13.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.90 & 6.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.81 & 7.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.07 & 5.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.02 & 6.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.44 & 6.53 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.61 & 7.28 & \nodata  \\
 & & H102 & 6106.9 & a & 16.64 & 3.31 & -97.40 & 2.20 & 22.66 & 5.57 & 72.35 & 6.92 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.72 & 8.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.77 & 10.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.56 & 12.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.49 & 12.70 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.95 & 21.21 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.27 & 18.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.41 & 20.82 & \nodata  \\
G331.468$-$00.262 & mos040 & H88$-$H112 & 6389.0 & a & 14.37 & 0.39 & -100.00 & 0.20 & 17.65 & 0.56 & 110.96 & 0.74 & 36.2  \\
 & & H100$-$H112 & 5487.5 & a & 14.31 & 0.49 & -100.30 & 0.30 & 17.70 & 0.70 & 124.78 & 0.93 & 28.7  \\
 & & H88$-$H95 & 8732.1 & a & 14.59 & 0.67 & -99.40 & 0.40 & 17.54 & 0.93 & 75.04 & 1.26 & 21.4  \\
 & & H106$-$H112 & 4969.4 & a & 13.34 & 0.78 & -100.40 & 0.50 & 18.30 & 1.23 & 137.62 & 1.49 & 17.0  \\
 & & H100$-$H105 & 6040.3 & a & 15.47 & 0.69 & -100.20 & 0.40 & 17.00 & 0.87 & 111.07 & 1.27 & 22.2  \\
 & & H112 & 4618.8 & a & 10.92 & 1.97 & -102.50 & 1.90 & 20.12 & 5.96 & 156.37 & 3.64 & 6.0  \\
 & & H111 & 4744.2 & a & 13.50 & 1.76 & -100.20 & 1.20 & 18.76 & 2.84 & 151.31 & 3.40 & 7.6  \\
 & & H110 & 4874.2 & a & 13.48 & 2.03 & -101.80 & 1.30 & 18.04 & 3.16 & 140.50 & 3.85 & 6.6  \\
 & & H109 & 5008.9 & a & 14.70 & 1.99 & -100.10 & 1.50 & 22.32 & 3.58 & 110.72 & 4.18 & 7.4  \\
 & & H108 & 5148.7 & a & 16.91 & 2.63 & -100.30 & 1.20 & 16.38 & 2.99 & 149.92 & 4.75 & 6.4  \\
 & & H107 & 5293.7 & a & 14.16 & 1.77 & -99.10 & 1.30 & 20.75 & 3.07 & 119.65 & 3.59 & 8.0  \\
 & & H106 & 5444.3 & a & 12.54 & 2.22 & -99.30 & 1.30 & 14.54 & 2.98 & 113.90 & 3.78 & 5.6  \\
 & & H105 & 5600.6 & a & 13.91 & 2.52 & -96.60 & 2.00 & 22.17 & 5.55 & 108.13 & 5.06 & 5.7  \\
 & & H104 & 5762.9 & a & 16.67 & 1.67 & -100.80 & 0.80 & 16.11 & 1.86 & 112.68 & 3.00 & 9.9  \\
 & & H103 & 5931.5 & a & 13.82 & 1.51 & -99.80 & 1.00 & 19.09 & 2.41 & 119.70 & 2.96 & 9.0  \\
 & & H102 & 6106.9 & a & 15.48 & 1.62 & -99.80 & 0.90 & 18.01 & 2.19 & 112.12 & 3.08 & 9.5  \\
 & & H101 & 6289.1 & a & 18.70 & 1.80 & -101.00 & 0.80 & 16.42 & 1.83 & 113.97 & 3.28 & 10.2  \\
 & & H100 & 6478.8 & a & 14.21 & 1.77 & -99.70 & 0.90 & 15.07 & 2.17 & 89.04 & 3.08 & 7.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.90 & 5.87 & \nodata  \\
 & & H94 & 7792.9 & a & 13.04 & 1.43 & -98.70 & 1.10 & 20.80 & 2.73 & 82.79 & 2.89 & 9.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.48 & 25.36 & \nodata  \\
 & & H92 & 8309.4 & a & 14.39 & 2.20 & -99.90 & 1.70 & 22.12 & 4.04 & 94.87 & 4.59 & 6.5  \\
 & & H91 & 8584.8 & a & 16.82 & 1.61 & -99.40 & 0.70 & 15.83 & 1.75 & 83.41 & 2.86 & 10.3  \\
 & & H89 & 9173.3 & a & 15.09 & 1.31 & -99.60 & 0.70 & 16.37 & 1.64 & 69.11 & 2.37 & 11.4  \\
 & & H88 & 9487.8 & a & 14.91 & 1.30 & -99.10 & 0.70 & 16.93 & 1.71 & 61.84 & 2.40 & 11.3  \\
G331.500$-$00.491 & shrds734 & H88$-$H112 & 7104.5 & a & 4.16 & 0.59 & -8.30 & 2.10 & 30.11 & 5.43 & 66.86 & 1.41 & 7.1  \\
 & & H100$-$H112 & 5564.6 & a & 3.46 & 0.92 & -7.90 & 7.20 & 41.80 & 35.28 & 74.00 & 2.09 & 4.7  \\
 & & H88$-$H95 & 8766.2 & a & 4.21 & 0.72 & -7.60 & 5.40 & 46.65 & 24.24 & 59.16 & 1.76 & 7.2  \\
 & & H106$-$H112 & 5064.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.20 & 3.01 & \nodata  \\
 & & H100$-$H105 & 5990.2 & a & 4.83 & 1.31 & -5.30 & 5.90 & 32.66 & 29.02 & 72.29 & 2.61 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.06 & 8.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.82 & 8.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.86 & 8.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.64 & 7.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.17 & 10.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.74 & 6.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.62 & 7.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.71 & 6.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.30 & 5.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.49 & 5.65 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.17 & 5.89 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.05 & 6.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.69 & 4.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.24 & 4.75 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.12 & 4.26 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.87 & 3.56 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.14 & 3.74 & \nodata  \\
G331.500$-$00.491 & mos040 & H88$-$H112 & 6902.7 & a & 4.97 & 0.73 & -8.30 & 1.90 & 27.07 & 4.78 & 78.26 & 1.67 & 6.9  \\
 & & H100$-$H112 & 5584.5 & a & 5.21 & 1.03 & -10.30 & 3.20 & 32.72 & 8.36 & 80.78 & 2.55 & 5.2  \\
 & & H88$-$H95 & 8774.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.31 & 2.40 & \nodata  \\
 & & H106$-$H112 & 5046.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.32 & 3.70 & \nodata  \\
 & & H100$-$H105 & 6016.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.66 & 3.19 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.88 & 9.96 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.32 & 9.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.60 & 9.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.66 & 7.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.56 & 16.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.19 & 8.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.91 & 8.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.53 & 7.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.07 & 6.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.82 & 6.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.73 & 6.35 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.29 & 6.27 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.26 & 6.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.14 & 7.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.45 & 5.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.67 & 5.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.23 & 5.51 & \nodata  \\
G331.520$-$00.076 & shrds729 & H88$-$H112 & 4728.0 & a & 268.11 & 16.95 & -93.20 & 0.80 & 25.59 & 1.87 & 4428.90 & 38.40 & 15.6  \\
 & & H100$-$H112 & 4728.0 & a & 266.68 & 17.47 & -93.20 & 0.80 & 24.99 & 1.89 & 4429.95 & 39.12 & 15.1  \\
 & & H106$-$H112 & 4728.0 & a & 267.22 & 17.36 & -93.20 & 0.80 & 25.15 & 1.89 & 4428.62 & 38.99 & 15.2  \\
 & & H112 & 4618.8 & a & 306.92 & 25.46 & -91.20 & 1.10 & 27.41 & 2.63 & 4501.93 & 59.71 & 11.9  \\
 & & H111 & 4744.2 & a & 276.53 & 36.22 & -94.00 & 1.50 & 22.72 & 3.50 & 4399.22 & 76.93 & 7.6  \\
 & & H110 & 4874.2 & a & 244.80 & 34.93 & -96.00 & 1.50 & 20.85 & 3.46 & 4350.27 & 71.28 & 6.9  \\
G331.520$-$00.076 & shrds733 & H88$-$H112 & 6773.6 & a & 263.76 & 0.71 & -93.10 & 0.00 & 28.13 & 0.09 & 3262.85 & 1.68 & 368.1  \\
 & & H100$-$H112 & 5500.9 & a & 303.67 & 0.97 & -92.80 & 0.00 & 28.19 & 0.10 & 4222.21 & 2.32 & 307.8  \\
 & & H88$-$H95 & 8779.7 & a & 201.36 & 0.80 & -93.80 & 0.10 & 27.72 & 0.13 & 1751.80 & 1.88 & 249.6  \\
 & & H106$-$H112 & 5138.3 & a & 317.62 & 1.27 & -92.70 & 0.10 & 28.28 & 0.13 & 4623.62 & 3.03 & 247.0  \\
 & & H100$-$H105 & 5987.6 & a & 285.31 & 1.33 & -93.10 & 0.10 & 28.07 & 0.15 & 3683.39 & 3.15 & 212.1  \\
 & & H112 & 4618.8 & a & 354.29 & 5.84 & -92.30 & 0.20 & 26.79 & 0.51 & 5342.35 & 13.53 & 60.0  \\
 & & H111 & 4744.2 & a & 320.21 & 5.87 & -92.90 & 0.30 & 27.98 & 0.59 & 5139.58 & 13.90 & 53.9  \\
 & & H110 & 4874.2 & a & 334.95 & 4.12 & -91.90 & 0.20 & 27.64 & 0.39 & 5072.97 & 9.70 & 80.4  \\
 & & H109 & 5008.9 & a & 329.11 & 3.36 & -92.70 & 0.10 & 28.51 & 0.34 & 4774.89 & 8.04 & 96.7  \\
 & & H108 & 5148.7 & a & 291.36 & 4.08 & -92.40 & 0.20 & 28.92 & 0.47 & 4355.99 & 9.84 & 70.5  \\
 & & H107 & 5293.7 & a & 298.28 & 3.47 & -93.30 & 0.20 & 27.63 & 0.37 & 4445.81 & 8.17 & 85.0  \\
 & & H106 & 5444.3 & a & 312.71 & 2.43 & -92.80 & 0.10 & 28.34 & 0.25 & 4262.25 & 5.80 & 127.2  \\
 & & H105 & 5600.6 & a & 294.44 & 3.32 & -93.00 & 0.20 & 27.99 & 0.36 & 4049.87 & 7.86 & 87.7  \\
 & & H104 & 5762.9 & a & 291.71 & 6.41 & -92.70 & 0.30 & 26.90 & 0.68 & 3835.79 & 14.90 & 44.9  \\
 & & H103 & 5931.5 & a & 284.64 & 3.25 & -92.90 & 0.10 & 26.13 & 0.34 & 3702.38 & 7.45 & 86.5  \\
 & & H102 & 6106.9 & a & 276.56 & 3.23 & -93.40 & 0.20 & 28.81 & 0.39 & 3519.24 & 7.78 & 84.5  \\
 & & H101 & 6289.1 & a & 299.69 & 3.38 & -93.00 & 0.20 & 28.07 & 0.37 & 3661.56 & 8.02 & 87.7  \\
 & & H100 & 6478.8 & a & 247.64 & 2.43 & -93.10 & 0.10 & 28.50 & 0.32 & 3041.98 & 5.82 & 100.5  \\
 & & H95 & 7550.6 & a & 540.40 & 8.49 & -92.40 & 0.20 & 27.48 & 0.50 & 5227.76 & 19.94 & 62.9  \\
 & & H94 & 7792.9 & a & 183.29 & 2.19 & -94.10 & 0.20 & 27.24 & 0.38 & 1711.29 & 5.12 & 82.8  \\
 & & H92 & 8309.4 & a & 205.59 & 1.85 & -93.70 & 0.10 & 27.51 & 0.29 & 1866.73 & 4.35 & 109.6  \\
 & & H91 & 8584.8 & a & 194.36 & 2.29 & -93.70 & 0.20 & 26.75 & 0.36 & 1735.84 & 5.30 & 83.9  \\
 & & H89 & 9173.3 & a & 187.49 & 1.63 & -94.10 & 0.10 & 27.51 & 0.28 & 1560.69 & 3.84 & 113.5  \\
 & & H88 & 9487.8 & a & 174.41 & 1.11 & -94.30 & 0.10 & 27.80 & 0.20 & 1391.19 & 2.63 & 155.0  \\
G331.520$-$00.076 & ch185 & H88$-$H112 & 6288.3 & a & 324.60 & 1.73 & -92.50 & 0.10 & 27.11 & 0.17 & 3952.06 & 4.04 & 185.3  \\
 & & H100$-$H112 & 5504.0 & a & 361.65 & 1.82 & -92.30 & 0.10 & 26.99 & 0.16 & 4646.38 & 4.24 & 196.2  \\
 & & H88$-$H95 & 8766.7 & a & 208.52 & 1.44 & -93.40 & 0.10 & 27.56 & 0.22 & 1756.64 & 3.38 & 143.6  \\
 & & H106$-$H112 & 5089.8 & a & 377.57 & 2.90 & -92.20 & 0.10 & 26.87 & 0.24 & 5186.26 & 6.73 & 128.8  \\
 & & H100$-$H105 & 5940.6 & a & 345.53 & 2.42 & -92.50 & 0.10 & 27.23 & 0.22 & 4078.84 & 5.65 & 141.3  \\
 & & H112 & 4618.8 & a & 397.53 & 7.22 & -92.10 & 0.20 & 25.39 & 0.53 & 5878.07 & 16.30 & 54.4  \\
 & & H111 & 4744.2 & a & 379.73 & 8.22 & -92.30 & 0.30 & 26.49 & 0.66 & 5683.12 & 18.95 & 45.7  \\
 & & H110 & 4874.2 & a & 394.42 & 6.26 & -92.00 & 0.20 & 27.04 & 0.50 & 5696.83 & 14.58 & 62.3  \\
 & & H109 & 5008.9 & a & 396.23 & 6.50 & -92.50 & 0.20 & 26.28 & 0.50 & 5263.87 & 14.93 & 60.2  \\
 & & H108 & 5148.7 & a & 355.40 & 6.09 & -91.70 & 0.20 & 26.53 & 0.52 & 4913.42 & 14.05 & 57.7  \\
 & & H107 & 5293.7 & a & 366.87 & 5.58 & -92.20 & 0.20 & 26.71 & 0.47 & 4872.95 & 12.92 & 65.0  \\
 & & H106 & 5444.3 & a & 353.81 & 5.90 & -92.20 & 0.20 & 26.89 & 0.52 & 4672.38 & 13.70 & 59.3  \\
 & & H105 & 5600.6 & a & 362.73 & 5.50 & -92.50 & 0.20 & 26.18 & 0.46 & 4535.19 & 12.62 & 65.1  \\
 & & H104 & 5762.9 & a & 349.27 & 4.96 & -92.40 & 0.20 & 26.49 & 0.43 & 4128.97 & 11.43 & 69.7  \\
 & & H103 & 5931.5 & a & 320.69 & 4.82 & -92.20 & 0.20 & 26.44 & 0.46 & 4121.53 & 11.09 & 65.8  \\
 & & H102 & 6106.9 & a & 343.68 & 4.42 & -92.40 & 0.20 & 26.79 & 0.40 & 3953.24 & 10.24 & 76.9  \\
 & & H100 & 6478.8 & a & 305.61 & 5.07 & -92.80 & 0.20 & 27.58 & 0.53 & 3495.63 & 11.93 & 59.6  \\
 & & H94 & 7792.9 & a & 188.74 & 4.53 & -93.40 & 0.30 & 26.85 & 0.75 & 1679.51 & 10.50 & 41.2  \\
 & & H92 & 8309.4 & a & 218.37 & 3.08 & -93.00 & 0.20 & 27.24 & 0.44 & 1882.69 & 7.20 & 70.1  \\
 & & H91 & 8584.8 & a & 227.61 & 3.65 & -93.20 & 0.20 & 27.08 & 0.50 & 1953.03 & 8.52 & 61.5  \\
 & & H89 & 9173.3 & a & 217.13 & 3.17 & -92.80 & 0.20 & 28.77 & 0.48 & 1819.48 & 7.61 & 67.8  \\
 & & H88 & 9487.8 & a & 194.16 & 3.18 & -94.00 & 0.20 & 26.72 & 0.51 & 1591.03 & 7.36 & 60.4  \\
G331.520$-$00.076 & shrds736 & H88$-$H112 & 6146.2 & a & 186.86 & 9.84 & -90.70 & 0.30 & 32.19 & 0.48 & 3617.71 & 2.93 & 160.4  \\
 & & H88$-$H112 & 6146.2 & b & 108.64 & 9.80 & -96.40 & 0.20 & 17.35 & 0.85 & 3617.71 & 2.93 & 68.5  \\
 & & H100$-$H112 & 5459.7 & a & 299.95 & 1.56 & -92.80 & 0.10 & 28.10 & 0.17 & 4167.30 & 3.71 & 189.8  \\
 & & H88$-$H95 & 8553.3 & a & 197.05 & 2.16 & -95.50 & 0.30 & 24.19 & 0.60 & 1691.43 & 4.05 & 105.8  \\
 & & H88$-$H95 & 8553.3 & b & 33.74 & 3.75 & -73.10 & 1.40 & 18.39 & 2.45 & 1691.43 & 4.05 & 15.8  \\
 & & H106$-$H112 & 5020.1 & a & 324.63 & 2.33 & -92.50 & 0.10 & 27.35 & 0.23 & 4621.57 & 5.45 & 138.0  \\
 & & H100$-$H105 & 5977.8 & a & 272.13 & 2.05 & -93.10 & 0.10 & 29.19 & 0.25 & 3632.02 & 4.97 & 131.1  \\
 & & H112 & 4618.8 & a & 332.18 & 6.38 & -92.50 & 0.20 & 26.49 & 0.59 & 5230.64 & 14.71 & 51.5  \\
 & & H111 & 4744.2 & a & 326.43 & 5.81 & -92.50 & 0.20 & 26.24 & 0.54 & 5053.37 & 13.33 & 55.5  \\
 & & H110 & 4874.2 & a & 333.95 & 5.46 & -92.40 & 0.20 & 26.37 & 0.50 & 4848.50 & 12.55 & 60.5  \\
 & & H109 & 5008.9 & a & 294.26 & 8.20 & -93.50 & 0.40 & 26.03 & 0.84 & 3979.78 & 18.74 & 35.5  \\
 & & H108 & 5148.7 & a & 317.84 & 5.28 & -92.60 & 0.20 & 27.40 & 0.53 & 4443.74 & 12.39 & 59.4  \\
 & & H107 & 5293.7 & a & 316.75 & 5.57 & -92.00 & 0.20 & 27.57 & 0.56 & 4259.08 & 13.10 & 56.2  \\
 & & H106 & 5444.3 & a & 310.85 & 5.34 & -92.90 & 0.20 & 27.02 & 0.54 & 4132.45 & 12.45 & 57.5  \\
 & & H105 & 5600.6 & a & 309.01 & 4.52 & -92.40 & 0.20 & 29.04 & 0.49 & 4229.23 & 10.90 & 67.6  \\
 & & H104 & 5762.9 & a & 292.34 & 6.51 & -93.30 & 0.30 & 27.62 & 0.71 & 3985.41 & 15.33 & 44.4  \\
 & & H103 & 5931.5 & a & 284.89 & 5.55 & -93.20 & 0.30 & 29.19 & 0.66 & 3739.34 & 13.42 & 50.8  \\
 & & H102 & 6106.9 & a & 261.41 & 4.04 & -93.30 & 0.20 & 28.84 & 0.51 & 3503.99 & 9.71 & 64.0  \\
 & & H101 & 6289.1 & a & 195.03 & 4.65 & -93.70 & 0.30 & 29.88 & 0.83 & 2749.72 & 11.36 & 41.5  \\
 & & H100 & 6478.8 & a & 272.63 & 4.25 & -93.50 & 0.20 & 27.59 & 0.50 & 3183.36 & 10.00 & 63.4  \\
 & & H95 & 7550.6 & a & 196.73 & 6.81 & -93.90 & 0.40 & 25.47 & 1.02 & 1615.80 & 15.39 & 28.6  \\
 & & H94 & 7792.9 & a & 216.82 & 6.55 & -94.50 & 0.40 & 26.37 & 0.92 & 2115.45 & 15.05 & 32.8  \\
 & & H93 & 8045.6 & a & 100.51 & 5.23 & -99.80 & 0.50 & 20.87 & 1.26 & 737.26 & 10.69 & 19.0  \\
 & & H92 & 8309.4 & a & 202.41 & 3.85 & -94.00 & 0.30 & 28.37 & 0.62 & 1966.33 & 9.18 & 52.0  \\
 & & H91 & 8584.8 & a & 191.60 & 4.30 & -93.80 & 0.30 & 27.30 & 0.71 & 1693.02 & 10.05 & 44.1  \\
 & & H89 & 9173.3 & a & 181.40 & 4.10 & -94.20 & 0.30 & 27.05 & 0.71 & 1512.17 & 9.55 & 43.7  \\
 & & H88 & 9487.8 & a & 204.04 & 4.99 & -94.30 & 0.30 & 27.36 & 0.77 & 1640.12 & 11.68 & 40.5  \\
G331.520$-$00.076 & shrds737 & H88$-$H112 & 4729.9 & a & 164.27 & 11.62 & -89.00 & 0.80 & 24.23 & 1.99 & 2648.48 & 25.57 & 14.0  \\
 & & H100$-$H112 & 4729.9 & a & 164.27 & 11.62 & -89.00 & 0.80 & 24.23 & 1.99 & 2648.48 & 25.57 & 14.0  \\
 & & H106$-$H112 & 4729.9 & a & 164.27 & 11.62 & -89.00 & 0.80 & 24.23 & 1.99 & 2648.48 & 25.57 & 14.0  \\
 & & H112 & 4618.8 & a & 150.06 & 18.22 & -89.70 & 1.70 & 28.12 & 4.44 & 2764.68 & 41.91 & 8.4  \\
 & & H111 & 4744.2 & a & 156.30 & 20.71 & -89.90 & 2.20 & 31.58 & 6.65 & 2668.98 & 48.07 & 8.1  \\
 & & H110 & 4874.2 & a & 184.49 & 23.10 & -87.80 & 1.20 & 20.00 & 2.89 & 2463.35 & 46.26 & 7.9  \\
G331.520$-$00.076 & shrds738 & H88$-$H112 & 5364.3 & a & 380.45 & 3.35 & -92.50 & 0.10 & 26.69 & 0.27 & 5124.37 & 7.75 & 112.2  \\
 & & H100$-$H112 & 5297.8 & a & 384.76 & 3.43 & -92.50 & 0.10 & 26.67 & 0.27 & 5204.51 & 7.94 & 110.8  \\
 & & H88$-$H95 & 8017.4 & a & 205.38 & 11.71 & -93.20 & 0.80 & 28.54 & 1.94 & 1925.93 & 27.74 & 17.5  \\
 & & H106$-$H112 & 4987.2 & a & 402.75 & 4.09 & -92.40 & 0.10 & 26.36 & 0.31 & 5710.43 & 9.42 & 97.2  \\
 & & H100$-$H105 & 5853.1 & a & 350.03 & 5.59 & -92.60 & 0.20 & 26.89 & 0.50 & 4297.40 & 12.99 & 61.9  \\
 & & H112 & 4618.8 & a & 420.04 & 10.55 & -92.10 & 0.30 & 26.97 & 0.78 & 6495.85 & 24.54 & 39.4  \\
 & & H111 & 4744.2 & a & 412.85 & 11.14 & -92.10 & 0.40 & 27.48 & 0.86 & 6242.14 & 26.17 & 36.6  \\
 & & H110 & 4874.2 & a & 424.23 & 10.98 & -92.60 & 0.30 & 26.33 & 0.79 & 6116.53 & 25.23 & 38.2  \\
 & & H109 & 5008.9 & a & 406.57 & 10.65 & -92.70 & 0.30 & 25.46 & 0.77 & 5635.69 & 24.05 & 37.8  \\
 & & H108 & 5148.7 & a & 306.86 & 13.21 & -92.60 & 0.50 & 23.51 & 1.17 & 4390.17 & 28.67 & 23.0  \\
 & & H107 & 5293.7 & a & 391.13 & 12.23 & -92.50 & 0.40 & 24.84 & 0.90 & 5218.61 & 27.29 & 31.6  \\
 & & H106 & 5444.3 & a & 388.91 & 9.89 & -92.30 & 0.30 & 25.67 & 0.75 & 4958.84 & 22.45 & 38.9  \\
 & & H105 & 5600.6 & a & 371.26 & 9.31 & -92.70 & 0.30 & 27.59 & 0.80 & 4759.63 & 21.89 & 39.4  \\
 & & H104 & 5762.9 & a & 366.28 & 9.90 & -92.40 & 0.30 & 25.76 & 0.80 & 4388.03 & 22.51 & 36.6  \\
 & & H103 & 5931.5 & a & 339.87 & 11.10 & -92.20 & 0.40 & 27.17 & 1.03 & 4160.79 & 25.91 & 30.3  \\
 & & H102 & 6106.9 & a & 319.32 & 10.06 & -92.70 & 0.40 & 27.19 & 0.99 & 3870.35 & 23.50 & 31.4  \\
 & & H100 & 6478.8 & a & 305.09 & 11.75 & -93.30 & 0.50 & 26.35 & 1.17 & 3393.72 & 26.99 & 25.7  \\
 & & H94 & 7792.9 & a & 186.91 & 15.61 & -93.80 & 1.20 & 29.96 & 3.00 & 2007.20 & 37.87 & 12.0  \\
 & & H92 & 8309.4 & a & 229.75 & 19.49 & -92.70 & 1.10 & 27.39 & 2.88 & 1819.77 & 44.76 & 11.9  \\
G331.520$-$00.076 & mos040 & H88$-$H112 & 6178.6 & a & 695.52 & 1.43 & -91.60 & 0.00 & 27.33 & 0.06 & 8685.00 & 3.35 & 480.4  \\
 & & H100$-$H112 & 5403.7 & a & 724.91 & 1.77 & -91.40 & 0.00 & 27.26 & 0.08 & 9791.26 & 4.15 & 404.3  \\
 & & H88$-$H95 & 8881.1 & a & 593.69 & 1.84 & -92.20 & 0.00 & 27.42 & 0.10 & 4828.00 & 4.32 & 318.9  \\
 & & H106$-$H112 & 5031.2 & a & 758.10 & 2.25 & -91.30 & 0.00 & 26.78 & 0.09 & 10676.37 & 5.21 & 333.4  \\
 & & H100$-$H105 & 5972.0 & a & 670.65 & 3.35 & -91.60 & 0.10 & 27.70 & 0.16 & 8440.84 & 7.90 & 197.8  \\
 & & H112 & 4618.8 & a & 788.04 & 5.90 & -91.30 & 0.10 & 26.49 & 0.23 & 11847.83 & 13.60 & 132.0  \\
 & & H111 & 4744.2 & a & 747.07 & 6.41 & -91.30 & 0.10 & 26.61 & 0.26 & 11460.13 & 14.82 & 115.2  \\
 & & H110 & 4874.2 & a & 770.09 & 5.64 & -91.30 & 0.10 & 26.35 & 0.22 & 11225.42 & 12.96 & 135.0  \\
 & & H109 & 5008.9 & a & 657.09 & 5.41 & -91.70 & 0.10 & 26.85 & 0.26 & 8885.92 & 12.55 & 120.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13253.16 & 18.38 & \nodata  \\
 & & H107 & 5293.7 & a & 745.85 & 5.66 & -91.50 & 0.10 & 26.44 & 0.23 & 9901.72 & 13.04 & 130.2  \\
 & & H106 & 5444.3 & a & 717.03 & 4.96 & -91.50 & 0.10 & 27.47 & 0.22 & 9486.99 & 11.66 & 142.7  \\
 & & H105 & 5600.6 & a & 701.38 & 6.50 & -91.50 & 0.10 & 26.46 & 0.28 & 9185.49 & 14.97 & 106.7  \\
 & & H104 & 5762.9 & a & 676.04 & 5.03 & -91.50 & 0.10 & 27.19 & 0.23 & 8522.75 & 11.74 & 132.9  \\
 & & H103 & 5931.5 & a & 732.87 & 5.16 & -91.50 & 0.10 & 26.93 & 0.22 & 8993.29 & 12.00 & 140.4  \\
 & & H102 & 6106.9 & a & 635.12 & 3.91 & -91.70 & 0.10 & 27.81 & 0.20 & 7872.48 & 9.24 & 160.5  \\
 & & H101 & 6289.1 & a & 637.59 & 9.02 & -91.60 & 0.20 & 32.24 & 0.53 & 9143.35 & 22.95 & 69.8  \\
 & & H100 & 6478.8 & a & 621.86 & 6.46 & -91.90 & 0.10 & 27.06 & 0.32 & 7210.57 & 15.06 & 95.1  \\
 & & H95 & 7550.6 & a & 628.36 & 12.36 & -91.70 & 0.30 & 28.08 & 0.64 & 5514.15 & 29.34 & 50.3  \\
 & & H94 & 7792.9 & a & 630.69 & 6.64 & -92.30 & 0.10 & 27.46 & 0.33 & 5509.78 & 15.59 & 93.8  \\
 & & H93 & 8045.6 & a & 248.08 & 16.58 & -99.00 & 0.80 & 23.45 & 1.82 & 1886.11 & 35.89 & 14.8  \\
 & & H92 & 8309.4 & a & 702.50 & 7.11 & -92.00 & 0.10 & 26.38 & 0.31 & 6035.86 & 16.35 & 97.7  \\
 & & H91 & 8584.8 & a & 641.43 & 4.99 & -92.00 & 0.10 & 26.32 & 0.24 & 5467.36 & 11.46 & 127.1  \\
 & & H89 & 9173.3 & a & 577.48 & 3.28 & -92.20 & 0.10 & 27.38 & 0.18 & 4592.97 & 7.69 & 174.0  \\
 & & H88 & 9487.8 & a & 539.19 & 3.49 & -92.40 & 0.10 & 27.70 & 0.21 & 4127.07 & 8.23 & 152.7  \\
G331.538$-$00.308 & shrds732 & H88$-$H112 & 5557.1 & a & 12.80 & 1.14 & -97.70 & 0.90 & 19.86 & 2.05 & 161.69 & 2.28 & 11.1  \\
 & & H100$-$H112 & 5420.7 & a & 12.69 & 1.14 & -97.30 & 1.00 & 21.94 & 2.31 & 164.58 & 2.38 & 11.1  \\
 & & H88$-$H95 & 7986.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.95 & 8.45 & \nodata  \\
 & & H106$-$H112 & 4999.3 & a & 13.71 & 1.60 & -99.00 & 1.20 & 20.49 & 2.78 & 176.43 & 3.24 & 8.5  \\
 & & H100$-$H105 & 6051.5 & a & 12.77 & 1.66 & -94.70 & 1.60 & 24.36 & 4.05 & 146.32 & 3.56 & 7.8  \\
 & & H112 & 4618.8 & a & 14.48 & 4.16 & -100.50 & 2.60 & 18.52 & 6.56 & 180.86 & 7.86 & 3.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.07 & 8.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.74 & 8.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.49 & 9.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.02 & 9.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.90 & 9.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.12 & 8.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.15 & 13.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.61 & 9.21 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.03 & 8.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.93 & 8.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.96 & 6.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.71 & 10.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.56 & 23.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.00 & 11.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.28 & 20.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.64 & 18.13 & \nodata  \\
G331.538$-$00.308 & shrds735 & H88$-$H112 & 6795.0 & a & 14.46 & 0.39 & -97.00 & 0.30 & 21.33 & 0.71 & 163.73 & 0.80 & 36.9  \\
 & & H88$-$H112 & 6795.0 & b & 3.65 & 0.37 & -57.00 & 1.20 & 24.38 & 3.03 & 163.73 & 0.80 & 10.0  \\
 & & H100$-$H112 & 5598.6 & a & 12.10 & 0.49 & -96.50 & 0.40 & 21.54 & 1.08 & 178.91 & 1.02 & 24.5  \\
 & & H100$-$H112 & 5598.6 & b & 4.09 & 0.46 & -56.90 & 1.40 & 24.39 & 3.44 & 178.91 & 1.02 & 8.8  \\
 & & H88$-$H95 & 8498.4 & a & 18.00 & 0.52 & -97.50 & 0.30 & 21.19 & 0.75 & 142.08 & 1.07 & 34.4  \\
 & & H88$-$H95 & 8498.4 & b & 3.15 & 0.49 & -57.30 & 1.90 & 24.28 & 4.63 & 142.08 & 1.07 & 6.5  \\
 & & H106$-$H112 & 5011.8 & a & 10.71 & 0.79 & -96.00 & 0.80 & 22.12 & 1.94 & 184.49 & 1.65 & 13.5  \\
 & & H106$-$H112 & 5011.8 & b & 3.51 & 0.78 & -54.00 & 2.50 & 22.47 & 5.97 & 184.49 & 1.65 & 4.5  \\
 & & H100$-$H105 & 6027.5 & a & 13.11 & 0.67 & -96.90 & 0.50 & 20.84 & 1.33 & 174.87 & 1.36 & 19.5  \\
 & & H100$-$H105 & 6027.5 & b & 4.57 & 0.62 & -58.60 & 1.70 & 24.33 & 4.15 & 174.87 & 1.36 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.88 & 3.88 & \nodata  \\
 & & H111 & 4744.2 & a & 11.42 & 1.80 & -94.60 & 2.00 & 25.41 & 5.29 & 188.89 & 3.93 & 6.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.14 & 3.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.29 & 7.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.34 & 5.54 & \nodata  \\
 & & H107 & 5293.7 & a & 9.79 & 1.78 & -97.10 & 2.30 & 25.51 & 6.09 & 184.42 & 3.88 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.70 & 3.82 & \nodata  \\
 & & H105 & 5600.6 & a & 10.86 & 1.95 & -96.80 & 1.70 & 19.72 & 4.51 & 181.85 & 3.77 & 5.7  \\
 & & H104 & 5762.9 & a & 13.87 & 1.57 & -95.80 & 1.10 & 20.03 & 2.63 & 179.49 & 3.15 & 8.7  \\
 & & H103 & 5931.5 & a & 15.56 & 1.98 & -97.00 & 1.00 & 16.35 & 2.42 & 180.22 & 3.59 & 7.8  \\
 & & H102 & 6106.9 & a & 11.95 & 1.32 & -96.90 & 1.20 & 22.39 & 2.89 & 171.82 & 2.78 & 9.0  \\
 & & H101 & 6289.1 & a & 15.13 & 1.84 & -98.00 & 1.30 & 22.21 & 3.20 & 169.94 & 3.86 & 8.2  \\
 & & H100 & 6478.8 & a & 11.83 & 1.34 & -95.40 & 1.60 & 28.28 & 3.79 & 167.01 & 3.16 & 8.8  \\
 & & H95 & 7550.6 & a & 15.87 & 1.48 & -97.60 & 0.90 & 20.32 & 2.20 & 149.84 & 2.99 & 10.6  \\
 & & H94 & 7792.9 & a & 16.46 & 1.55 & -95.10 & 1.00 & 20.70 & 2.27 & 148.59 & 3.14 & 10.5  \\
 & & H93 & 8045.6 & a & 16.92 & 1.84 & -99.80 & 1.00 & 18.86 & 2.39 & 140.19 & 3.57 & 9.1  \\
 & & H92 & 8309.4 & a & 17.93 & 1.44 & -99.00 & 0.90 & 21.96 & 2.04 & 146.12 & 3.02 & 12.3  \\
 & & H91 & 8584.8 & a & 19.35 & 1.48 & -98.40 & 0.80 & 20.05 & 1.78 & 141.86 & 2.97 & 12.9  \\
 & & H89 & 9173.3 & a & 18.66 & 1.21 & -96.30 & 0.70 & 22.47 & 1.70 & 136.65 & 2.58 & 15.2  \\
 & & H88 & 9487.8 & a & 19.72 & 1.33 & -96.80 & 0.70 & 19.78 & 1.54 & 134.57 & 2.65 & 14.6  \\
G331.538$-$00.308 & mos040 & H88$-$H112 & 6607.1 & a & 14.44 & 0.41 & -97.20 & 0.30 & 20.42 & 0.71 & 171.49 & 0.83 & 34.7  \\
 & & H88$-$H112 & 6607.1 & b & 4.73 & 0.38 & -57.10 & 1.00 & 24.87 & 2.42 & 171.49 & 0.83 & 12.5  \\
 & & H100$-$H112 & 5595.9 & a & 12.27 & 0.50 & -96.80 & 0.40 & 20.36 & 1.03 & 183.17 & 1.01 & 24.4  \\
 & & H100$-$H112 & 5595.9 & b & 5.02 & 0.45 & -56.90 & 1.20 & 25.91 & 2.87 & 183.17 & 1.01 & 11.2  \\
 & & H88$-$H95 & 8490.7 & a & 18.51 & 0.63 & -97.70 & 0.30 & 20.25 & 0.82 & 149.74 & 1.27 & 29.1  \\
 & & H88$-$H95 & 8490.7 & b & 4.12 & 0.59 & -57.20 & 1.60 & 23.38 & 4.00 & 149.74 & 1.27 & 7.0  \\
 & & H106$-$H112 & 5012.9 & a & 10.81 & 0.77 & -96.50 & 0.80 & 21.22 & 1.82 & 182.92 & 1.59 & 13.9  \\
 & & H106$-$H112 & 5012.9 & b & 4.92 & 0.70 & -53.10 & 1.80 & 25.89 & 4.48 & 182.92 & 1.59 & 7.0  \\
 & & H100$-$H105 & 6018.1 & a & 13.39 & 0.66 & -97.20 & 0.50 & 19.65 & 1.23 & 183.36 & 1.30 & 20.1  \\
 & & H100$-$H105 & 6018.1 & b & 5.23 & 0.58 & -59.50 & 1.50 & 26.06 & 3.74 & 183.36 & 1.30 & 9.1  \\
 & & H112 & 4618.8 & a & 7.22 & 1.57 & -96.00 & 3.00 & 27.51 & 9.43 & 176.37 & 3.40 & 4.9  \\
 & & H111 & 4744.2 & a & 12.84 & 2.07 & -94.30 & 1.20 & 15.19 & 2.84 & 179.24 & 3.60 & 6.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.03 & 3.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.20 & 8.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.07 & 6.41 & \nodata  \\
 & & H107 & 5293.7 & a & 11.18 & 2.02 & -96.10 & 1.60 & 17.77 & 3.80 & 187.48 & 3.78 & 5.5  \\
 & & H106 & 5444.3 & a & 13.06 & 1.63 & -98.70 & 1.50 & 24.56 & 3.93 & 194.08 & 3.51 & 8.2  \\
 & & H105 & 5600.6 & a & 11.96 & 1.81 & -95.20 & 1.80 & 24.25 & 4.45 & 196.22 & 3.94 & 6.6  \\
 & & H104 & 5762.9 & a & 14.39 & 1.49 & -96.20 & 1.00 & 20.13 & 2.42 & 189.35 & 3.00 & 9.5  \\
 & & H103 & 5931.5 & a & 16.71 & 1.78 & -97.10 & 0.90 & 17.14 & 2.11 & 186.84 & 3.29 & 9.3  \\
 & & H102 & 6106.9 & a & 11.05 & 1.19 & -96.70 & 1.40 & 25.68 & 3.22 & 178.73 & 2.70 & 9.2  \\
 & & H101 & 6289.1 & a & 12.98 & 2.09 & -97.90 & 1.70 & 21.15 & 4.19 & 178.96 & 4.23 & 6.2  \\
 & & H100 & 6478.8 & a & 11.92 & 1.44 & -97.00 & 1.40 & 24.08 & 3.40 & 171.14 & 3.16 & 8.2  \\
 & & H95 & 7550.6 & a & 14.82 & 1.82 & -98.10 & 1.00 & 16.81 & 2.39 & 154.44 & 3.33 & 8.1  \\
 & & H94 & 7792.9 & a & 17.35 & 1.73 & -95.00 & 0.90 & 19.01 & 2.21 & 155.17 & 3.38 & 9.9  \\
 & & H93 & 8045.6 & a & 17.75 & 2.05 & -99.50 & 1.00 & 17.59 & 2.35 & 151.90 & 3.84 & 8.6  \\
 & & H92 & 8309.4 & a & 16.67 & 1.57 & -100.90 & 1.10 & 24.91 & 2.73 & 148.88 & 3.49 & 10.5  \\
 & & H91 & 8584.8 & a & 20.18 & 1.74 & -98.80 & 0.80 & 19.45 & 1.94 & 149.41 & 3.42 & 11.5  \\
 & & H89 & 9173.3 & a & 19.56 & 1.47 & -96.20 & 0.80 & 20.68 & 1.81 & 145.98 & 3.00 & 13.1  \\
 & & H88 & 9487.8 & a & 22.24 & 1.46 & -96.50 & 0.60 & 20.10 & 1.53 & 144.76 & 2.93 & 15.1  \\
G331.538$-$00.308 & mos041 & H88$-$H112 & 6698.2 & a & 14.60 & 0.44 & -97.00 & 0.30 & 20.52 & 0.75 & 168.83 & 0.88 & 33.2  \\
 & & H88$-$H112 & 6698.2 & b & 4.42 & 0.40 & -57.00 & 1.10 & 24.27 & 2.70 & 168.83 & 0.88 & 10.9  \\
 & & H100$-$H112 & 5616.0 & a & 12.21 & 0.53 & -96.60 & 0.40 & 20.37 & 1.09 & 180.67 & 1.07 & 22.8  \\
 & & H100$-$H112 & 5616.0 & b & 4.80 & 0.48 & -56.80 & 1.30 & 25.30 & 3.12 & 180.67 & 1.07 & 10.0  \\
 & & H88$-$H95 & 8471.4 & a & 18.70 & 0.63 & -97.50 & 0.30 & 20.74 & 0.85 & 149.37 & 1.28 & 29.4  \\
 & & H88$-$H95 & 8471.4 & b & 3.92 & 0.59 & -57.20 & 1.80 & 23.69 & 4.34 & 149.37 & 1.28 & 6.6  \\
 & & H106$-$H112 & 5019.8 & a & 10.72 & 0.86 & -95.50 & 0.70 & 18.99 & 1.78 & 176.94 & 1.67 & 12.4  \\
 & & H106$-$H112 & 5019.8 & b & 4.09 & 0.76 & -53.60 & 2.20 & 24.08 & 5.29 & 176.94 & 1.67 & 5.3  \\
 & & H100$-$H105 & 6014.7 & a & 13.32 & 0.72 & -97.10 & 0.60 & 19.92 & 1.35 & 183.27 & 1.43 & 18.4  \\
 & & H100$-$H105 & 6014.7 & b & 5.24 & 0.64 & -58.70 & 1.60 & 25.39 & 3.92 & 183.27 & 1.43 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.58 & 3.79 & \nodata  \\
 & & H111 & 4744.2 & a & 16.82 & 2.89 & -93.10 & 0.80 & 9.09 & 1.80 & 172.10 & 3.90 & 5.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.35 & 3.99 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.55 & 8.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.41 & 6.01 & \nodata  \\
 & & H107 & 5293.7 & a & 11.18 & 1.89 & -96.50 & 1.70 & 20.58 & 4.13 & 185.44 & 3.79 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.01 & 3.97 & \nodata  \\
 & & H105 & 5600.6 & a & 10.96 & 1.91 & -96.80 & 1.90 & 22.21 & 4.91 & 191.75 & 3.93 & 5.8  \\
 & & H104 & 5762.9 & a & 14.07 & 1.58 & -95.60 & 1.10 & 19.46 & 2.55 & 188.23 & 3.11 & 8.8  \\
 & & H103 & 5931.5 & a & 16.97 & 1.84 & -97.10 & 0.90 & 16.61 & 2.09 & 185.90 & 3.36 & 9.1  \\
 & & H102 & 6106.9 & a & 11.56 & 1.36 & -96.80 & 1.30 & 22.39 & 3.06 & 180.34 & 2.89 & 8.4  \\
 & & H101 & 6289.1 & a & 14.64 & 1.96 & -98.20 & 1.50 & 22.36 & 3.66 & 177.32 & 4.07 & 7.5  \\
 & & H100 & 6478.8 & a & 11.13 & 1.36 & -95.30 & 2.00 & 32.45 & 4.85 & 174.44 & 3.43 & 8.2  \\
 & & H95 & 7550.6 & a & 15.49 & 1.71 & -97.10 & 1.00 & 17.82 & 2.31 & 156.09 & 3.22 & 9.0  \\
 & & H94 & 7792.9 & a & 17.60 & 1.75 & -94.60 & 0.90 & 18.76 & 2.16 & 155.24 & 3.39 & 10.0  \\
 & & H93 & 8045.6 & a & 17.56 & 1.91 & -99.50 & 1.00 & 18.90 & 2.38 & 148.51 & 3.73 & 9.1  \\
 & & H92 & 8309.4 & a & 17.24 & 1.57 & -100.50 & 1.10 & 24.04 & 2.56 & 148.28 & 3.44 & 10.9  \\
 & & H91 & 8584.8 & a & 19.81 & 1.73 & -98.80 & 0.90 & 20.19 & 2.08 & 148.85 & 3.47 & 11.4  \\
 & & H89 & 9173.3 & a & 19.54 & 1.47 & -96.20 & 0.80 & 20.88 & 1.83 & 145.48 & 3.01 & 13.1  \\
 & & H88 & 9487.8 & a & 22.45 & 1.47 & -96.60 & 0.60 & 20.00 & 1.52 & 144.54 & 2.95 & 15.1  \\
G331.559$-$00.128 & shrds733 & H88$-$H112 & 6111.0 & a & 59.40 & 0.68 & -106.10 & 0.20 & 25.82 & 0.46 & 775.10 & 1.50 & 89.2  \\
 & & H88$-$H112 & 6111.0 & b & 13.42 & 0.94 & -79.50 & 0.60 & 13.68 & 1.29 & 775.10 & 1.50 & 14.7  \\
 & & H100$-$H112 & 5452.4 & a & 60.19 & 0.71 & -105.80 & 0.20 & 26.25 & 0.49 & 874.37 & 1.56 & 87.5  \\
 & & H100$-$H112 & 5452.4 & b & 16.65 & 1.01 & -79.80 & 0.50 & 13.61 & 1.10 & 874.37 & 1.56 & 17.4  \\
 & & H88$-$H95 & 8616.2 & a & 57.26 & 1.02 & -107.00 & 0.20 & 24.07 & 0.50 & 397.17 & 2.24 & 55.5  \\
 & & H106$-$H112 & 5043.6 & a & 60.23 & 1.08 & -105.40 & 0.30 & 26.34 & 0.73 & 988.05 & 2.38 & 57.4  \\
 & & H106$-$H112 & 5043.6 & b & 22.41 & 1.57 & -79.50 & 0.50 & 12.86 & 1.19 & 988.05 & 2.38 & 14.9  \\
 & & H100$-$H105 & 5969.0 & a & 60.23 & 1.00 & -106.50 & 0.30 & 25.76 & 0.81 & 730.89 & 2.20 & 61.4  \\
 & & H100$-$H105 & 5969.0 & b & 9.94 & 1.44 & -81.40 & 1.50 & 15.97 & 3.20 & 730.89 & 2.20 & 8.0  \\
 & & H112 & 4618.8 & a & 51.65 & 3.73 & -104.00 & 1.10 & 30.58 & 2.63 & 1049.48 & 9.17 & 13.8  \\
 & & H111 & 4744.2 & a & 52.29 & 2.41 & -104.00 & 0.90 & 38.63 & 2.06 & 1040.80 & 6.70 & 21.5  \\
 & & H110 & 4874.2 & a & 54.51 & 2.20 & -102.80 & 0.60 & 31.27 & 1.47 & 1042.84 & 5.49 & 24.6  \\
 & & H109 & 5008.9 & a & 55.96 & 2.20 & -101.40 & 0.70 & 38.32 & 1.76 & 1025.11 & 6.09 & 25.2  \\
 & & H108 & 5148.7 & a & 52.77 & 2.32 & -104.50 & 0.60 & 28.01 & 1.43 & 939.11 & 5.48 & 22.6  \\
 & & H107 & 5293.7 & a & 55.80 & 2.35 & -101.90 & 0.70 & 33.75 & 1.66 & 950.38 & 6.10 & 23.5  \\
 & & H106 & 5444.3 & a & 60.79 & 2.49 & -105.40 & 0.60 & 27.82 & 1.32 & 880.76 & 5.88 & 24.2  \\
 & & H105 & 5600.6 & a & 62.91 & 2.44 & -105.60 & 0.50 & 27.20 & 1.22 & 829.50 & 5.70 & 25.5  \\
 & & H104 & 5762.9 & a & 59.06 & 1.99 & -105.10 & 0.50 & 30.82 & 1.21 & 771.32 & 4.94 & 29.4  \\
 & & H103 & 5931.5 & a & 53.90 & 2.07 & -105.40 & 0.60 & 29.80 & 1.33 & 739.63 & 5.05 & 25.8  \\
 & & H102 & 6106.9 & a & 55.58 & 1.73 & -105.50 & 0.40 & 29.28 & 1.06 & 696.59 & 4.18 & 31.9  \\
 & & H101 & 6289.1 & a & 57.06 & 3.09 & -107.00 & 0.60 & 22.73 & 1.42 & 659.42 & 6.59 & 18.3  \\
 & & H100 & 6478.8 & a & 58.47 & 2.43 & -105.10 & 0.60 & 27.18 & 1.31 & 612.24 & 5.66 & 23.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.56 & 18.29 & \nodata  \\
 & & H94 & 7792.9 & a & 58.50 & 2.57 & -107.70 & 0.50 & 21.31 & 1.08 & 408.78 & 5.31 & 22.5  \\
 & & H92 & 8309.4 & a & 56.67 & 1.76 & -106.60 & 0.40 & 25.26 & 0.91 & 436.41 & 3.97 & 31.8  \\
 & & H91 & 8584.8 & a & 61.49 & 2.97 & -107.10 & 0.50 & 21.85 & 1.22 & 394.84 & 6.22 & 20.5  \\
 & & H89 & 9173.3 & a & 61.19 & 2.06 & -106.40 & 0.40 & 23.35 & 0.91 & 384.98 & 4.46 & 29.3  \\
 & & H88 & 9487.8 & a & 52.34 & 2.00 & -107.50 & 0.50 & 26.41 & 1.17 & 332.89 & 4.59 & 26.0  \\
G331.559$-$00.128 & ch185 & H88$-$H112 & 5848.4 & a & 53.00 & 1.53 & -102.30 & 0.50 & 35.87 & 1.20 & 757.52 & 4.10 & 34.2  \\
 & & H100$-$H112 & 5429.9 & a & 54.84 & 1.71 & -102.50 & 0.50 & 35.07 & 1.27 & 809.36 & 4.52 & 31.8  \\
 & & H88$-$H95 & 8637.9 & a & 43.69 & 2.82 & -100.50 & 1.30 & 41.64 & 3.15 & 410.13 & 8.12 & 15.4  \\
 & & H106$-$H112 & 5051.0 & a & 59.84 & 2.61 & -100.50 & 0.80 & 36.37 & 1.86 & 962.46 & 7.01 & 22.8  \\
 & & H100$-$H105 & 5960.3 & a & 48.05 & 2.35 & -105.40 & 0.70 & 29.32 & 1.66 & 595.79 & 5.71 & 20.2  \\
 & & H112 & 4618.8 & a & 59.39 & 6.63 & -100.50 & 2.10 & 37.08 & 5.66 & 1101.14 & 17.28 & 9.3  \\
 & & H111 & 4744.2 & a & 65.28 & 8.65 & -102.50 & 2.40 & 37.39 & 6.42 & 1031.57 & 22.95 & 7.7  \\
 & & H110 & 4874.2 & a & 64.75 & 6.67 & -99.10 & 1.90 & 38.02 & 5.00 & 1030.10 & 17.90 & 9.9  \\
 & & H109 & 5008.9 & a & 59.37 & 9.23 & -100.60 & 2.80 & 34.37 & 8.70 & 943.80 & 22.21 & 6.9  \\
 & & H108 & 5148.7 & a & 54.64 & 6.30 & -100.60 & 1.90 & 32.17 & 6.47 & 958.20 & 14.42 & 9.5  \\
 & & H107 & 5293.7 & a & 59.84 & 6.12 & -99.30 & 1.80 & 36.36 & 4.44 & 938.30 & 16.35 & 9.8  \\
 & & H106 & 5444.3 & a & 57.46 & 5.20 & -101.80 & 1.70 & 37.13 & 4.25 & 779.62 & 13.84 & 11.2  \\
 & & H105 & 5600.6 & a & 49.38 & 5.62 & -104.00 & 1.50 & 27.28 & 3.77 & 674.85 & 12.95 & 8.8  \\
 & & H104 & 5762.9 & a & 48.28 & 6.53 & -107.40 & 1.80 & 27.39 & 5.14 & 641.66 & 14.57 & 7.7  \\
 & & H103 & 5931.5 & a & 53.10 & 6.05 & -106.50 & 1.60 & 28.06 & 4.51 & 630.97 & 13.60 & 9.2  \\
 & & H102 & 6106.9 & a & 48.90 & 5.16 & -100.70 & 1.40 & 28.06 & 3.52 & 546.96 & 12.14 & 9.5  \\
 & & H100 & 6478.8 & a & 48.88 & 5.48 & -109.90 & 1.50 & 27.49 & 3.76 & 467.64 & 12.66 & 9.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.39 & 16.68 & \nodata  \\
 & & H92 & 8309.4 & a & 49.02 & 5.88 & -95.90 & 2.20 & 36.62 & 6.81 & 405.07 & 14.78 & 8.9  \\
 & & H91 & 8584.8 & a & 44.96 & 5.09 & -98.50 & 2.70 & 48.89 & 7.57 & 452.89 & 15.23 & 9.1  \\
 & & H89 & 9173.3 & a & 50.55 & 8.22 & -106.80 & 3.20 & 36.96 & 11.51 & 518.02 & 19.72 & 6.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.94 & 22.47 & \nodata  \\
G331.559$-$00.128 & shrds736 & H88$-$H112 & 6847.6 & a & 66.51 & 0.66 & -106.40 & 0.10 & 24.78 & 0.33 & 706.23 & 1.44 & 101.9  \\
 & & H88$-$H112 & 6847.6 & b & 10.18 & 1.00 & -79.80 & 0.50 & 10.56 & 1.30 & 706.23 & 1.44 & 10.2  \\
 & & H100$-$H112 & 5583.6 & a & 61.58 & 0.96 & -105.60 & 0.20 & 26.42 & 0.61 & 848.29 & 2.14 & 65.6  \\
 & & H100$-$H112 & 5583.6 & b & 14.66 & 1.49 & -79.90 & 0.60 & 11.18 & 1.45 & 848.29 & 2.14 & 10.1  \\
 & & H88$-$H95 & 8519.6 & a & 73.51 & 0.74 & -107.20 & 0.10 & 23.24 & 0.27 & 518.27 & 1.59 & 98.8  \\
 & & H106$-$H112 & 5077.6 & a & 59.95 & 1.30 & -104.80 & 0.40 & 27.37 & 0.96 & 955.89 & 2.92 & 47.6  \\
 & & H106$-$H112 & 5077.6 & b & 18.59 & 2.09 & -79.90 & 0.70 & 11.94 & 1.71 & 955.89 & 2.92 & 9.7  \\
 & & H100$-$H105 & 6008.6 & a & 62.63 & 1.19 & -106.20 & 0.20 & 25.42 & 0.65 & 758.05 & 2.61 & 53.6  \\
 & & H100$-$H105 & 6008.6 & b & 10.83 & 1.91 & -80.10 & 0.90 & 9.62 & 2.11 & 758.05 & 2.61 & 5.7  \\
 & & H112 & 4618.8 & a & 52.90 & 4.30 & -100.80 & 1.30 & 32.58 & 3.35 & 1043.27 & 10.71 & 12.5  \\
 & & H111 & 4744.2 & a & 49.50 & 3.07 & -103.70 & 1.10 & 37.63 & 2.78 & 1034.33 & 8.37 & 16.1  \\
 & & H110 & 4874.2 & a & 54.64 & 3.47 & -101.50 & 1.10 & 35.31 & 2.67 & 1025.22 & 9.15 & 15.7  \\
 & & H109 & 5008.9 & a & 63.00 & 3.72 & -102.50 & 0.70 & 25.95 & 1.78 & 876.47 & 8.46 & 16.8  \\
 & & H108 & 5148.7 & a & 53.36 & 3.06 & -102.60 & 1.00 & 34.27 & 2.29 & 960.11 & 8.02 & 17.2  \\
 & & H107 & 5293.7 & a & 55.80 & 2.74 & -103.10 & 0.80 & 34.53 & 2.02 & 929.96 & 7.14 & 20.3  \\
 & & H106 & 5444.3 & a & 59.16 & 2.90 & -104.80 & 0.70 & 28.28 & 1.62 & 886.44 & 6.89 & 20.2  \\
 & & H105 & 5600.6 & a & 60.20 & 2.56 & -103.90 & 0.60 & 30.54 & 1.50 & 881.45 & 6.32 & 23.3  \\
 & & H104 & 5762.9 & a & 62.00 & 2.74 & -105.20 & 0.60 & 27.80 & 1.42 & 820.56 & 6.47 & 22.4  \\
 & & H103 & 5931.5 & a & 59.65 & 2.91 & -105.30 & 0.60 & 27.14 & 1.53 & 762.56 & 6.79 & 20.3  \\
 & & H102 & 6106.9 & a & 58.47 & 2.25 & -107.00 & 0.50 & 25.09 & 1.12 & 732.37 & 5.06 & 25.6  \\
 & & H101 & 6289.1 & a & 56.94 & 2.90 & -106.10 & 0.70 & 26.65 & 1.57 & 633.79 & 6.71 & 19.4  \\
 & & H100 & 6478.8 & a & 69.26 & 2.79 & -106.70 & 0.50 & 22.86 & 1.06 & 672.24 & 5.97 & 24.6  \\
 & & H95 & 7550.6 & a & 64.92 & 2.92 & -108.40 & 0.40 & 19.86 & 1.03 & 429.96 & 5.83 & 22.0  \\
 & & H94 & 7792.9 & a & 70.28 & 2.18 & -107.90 & 0.30 & 21.38 & 0.77 & 526.35 & 4.51 & 31.9  \\
 & & H93 & 8045.6 & a & 66.89 & 2.36 & -107.00 & 0.40 & 24.72 & 1.01 & 545.37 & 5.26 & 28.0  \\
 & & H92 & 8309.4 & a & 75.86 & 2.28 & -106.80 & 0.30 & 22.87 & 0.79 & 553.23 & 4.88 & 32.9  \\
 & & H91 & 8584.8 & a & 68.79 & 2.00 & -106.60 & 0.30 & 23.19 & 0.78 & 513.96 & 4.32 & 33.9  \\
 & & H89 & 9173.3 & a & 73.62 & 1.78 & -106.80 & 0.30 & 23.87 & 0.67 & 513.77 & 3.89 & 40.9  \\
 & & H88 & 9487.8 & a & 82.98 & 2.23 & -107.10 & 0.30 & 21.54 & 0.67 & 512.77 & 4.64 & 36.7  \\
G331.559$-$00.128 & shrds738 & H88$-$H112 & 6514.6 & a & 67.12 & 0.90 & -103.00 & 0.20 & 31.80 & 0.49 & 853.49 & 2.28 & 73.5  \\
 & & H100$-$H112 & 5527.3 & a & 64.87 & 1.15 & -101.20 & 0.30 & 34.71 & 0.71 & 966.89 & 3.05 & 55.6  \\
 & & H88$-$H95 & 8671.9 & a & 76.20 & 1.69 & -106.00 & 0.30 & 24.04 & 0.62 & 606.14 & 3.72 & 44.5  \\
 & & H106$-$H112 & 5061.0 & a & 63.80 & 1.93 & -100.20 & 0.50 & 35.40 & 1.25 & 1039.57 & 5.11 & 32.9  \\
 & & H100$-$H105 & 5955.7 & a & 65.39 & 1.68 & -102.10 & 0.40 & 33.05 & 0.99 & 900.67 & 4.33 & 38.5  \\
 & & H112 & 4618.8 & a & 61.18 & 5.63 & -100.00 & 1.90 & 42.38 & 4.74 & 1195.33 & 16.17 & 10.9  \\
 & & H111 & 4744.2 & a & 59.48 & 5.91 & -96.80 & 1.60 & 32.76 & 4.02 & 1162.48 & 14.85 & 10.2  \\
 & & H110 & 4874.2 & a & 73.02 & 5.96 & -97.60 & 1.40 & 35.27 & 3.40 & 1155.81 & 15.74 & 12.2  \\
 & & H109 & 5008.9 & a & 73.67 & 5.03 & -99.00 & 1.20 & 35.06 & 2.83 & 1087.55 & 13.24 & 14.6  \\
 & & H108 & 5148.7 & a & 49.57 & 3.82 & -103.20 & 1.20 & 33.04 & 3.22 & 798.40 & 9.57 & 13.2  \\
 & & H107 & 5293.7 & a & 73.21 & 4.68 & -101.50 & 1.00 & 33.53 & 2.56 & 1038.55 & 12.02 & 15.6  \\
 & & H106 & 5444.3 & a & 63.18 & 4.50 & -100.60 & 1.20 & 35.52 & 3.00 & 993.21 & 11.92 & 14.0  \\
 & & H105 & 5600.6 & a & 68.15 & 3.69 & -102.50 & 0.90 & 33.86 & 2.18 & 975.21 & 9.52 & 18.4  \\
 & & H104 & 5762.9 & a & 67.29 & 3.74 & -101.50 & 0.90 & 34.86 & 2.31 & 926.39 & 9.78 & 18.0  \\
 & & H103 & 5931.5 & a & 68.20 & 3.46 & -101.60 & 0.90 & 35.03 & 2.06 & 882.07 & 9.16 & 19.5  \\
 & & H102 & 6106.9 & a & 63.36 & 4.20 & -100.90 & 1.10 & 32.41 & 2.53 & 856.10 & 10.66 & 15.0  \\
 & & H100 & 6478.8 & a & 61.78 & 3.88 & -104.10 & 1.00 & 31.42 & 2.29 & 847.48 & 9.72 & 15.8  \\
 & & H94 & 7792.9 & a & 74.18 & 3.96 & -106.60 & 0.70 & 26.51 & 1.65 & 664.25 & 9.10 & 18.6  \\
 & & H92 & 8309.4 & a & 78.23 & 4.55 & -104.90 & 0.70 & 23.39 & 1.57 & 633.68 & 9.86 & 17.0  \\
 & & H91 & 8584.8 & a & 84.19 & 3.53 & -106.10 & 0.50 & 24.92 & 1.21 & 629.81 & 7.88 & 23.6  \\
 & & H89 & 9173.3 & a & 72.15 & 3.28 & -106.00 & 0.50 & 24.65 & 1.29 & 571.74 & 7.29 & 21.7  \\
 & & H88 & 9487.8 & a & 80.33 & 4.14 & -106.20 & 0.60 & 24.53 & 1.46 & 519.96 & 9.17 & 19.2  \\
G331.559$-$00.128 & mos040 & H88$-$H112 & 6253.1 & a & 86.31 & 0.71 & -102.80 & 0.30 & 28.88 & 0.55 & 1332.09 & 1.63 & 125.7  \\
 & & H88$-$H112 & 6253.1 & b & 43.64 & 1.76 & -81.10 & 0.20 & 13.93 & 0.56 & 1332.09 & 1.63 & 44.1  \\
 & & H100$-$H112 & 5444.5 & a & 85.50 & 0.89 & -99.40 & 0.30 & 33.97 & 0.62 & 1536.55 & 2.16 & 102.2  \\
 & & H100$-$H112 & 5444.5 & b & 40.00 & 2.32 & -81.30 & 0.20 & 10.08 & 0.67 & 1536.55 & 2.16 & 26.0  \\
 & & H88$-$H95 & 8634.3 & a & 95.95 & 1.05 & -106.30 & 0.20 & 24.15 & 0.44 & 730.13 & 2.24 & 93.4  \\
 & & H88$-$H95 & 8634.3 & b & 16.22 & 1.28 & -79.70 & 0.80 & 16.14 & 1.88 & 730.13 & 2.24 & 12.9  \\
 & & H106$-$H112 & 5002.7 & a & 92.37 & 1.39 & -97.10 & 0.40 & 35.20 & 0.68 & 1805.84 & 3.24 & 75.0  \\
 & & H106$-$H112 & 5002.7 & b & 42.10 & 3.12 & -81.60 & 0.30 & 8.77 & 0.81 & 1805.84 & 3.24 & 17.0  \\
 & & H100$-$H105 & 5969.5 & a & 82.23 & 1.26 & -103.50 & 0.40 & 27.53 & 0.90 & 1216.39 & 2.84 & 67.3  \\
 & & H100$-$H105 & 5969.5 & b & 45.68 & 2.64 & -81.40 & 0.40 & 13.56 & 0.85 & 1216.39 & 2.84 & 26.2  \\
 & & H112 & 4618.8 & a & 113.82 & 3.67 & -93.10 & 0.50 & 33.02 & 1.23 & 2009.52 & 9.43 & 30.7  \\
 & & H111 & 4744.2 & a & 91.07 & 2.32 & -94.80 & 0.50 & 39.63 & 1.18 & 1927.84 & 6.53 & 38.9  \\
 & & H110 & 4874.2 & a & 99.23 & 2.87 & -93.40 & 0.50 & 34.50 & 1.16 & 1878.59 & 7.55 & 34.2  \\
 & & H109 & 5008.9 & a & 86.92 & 3.25 & -96.70 & 0.60 & 35.29 & 1.54 & 1413.13 & 8.60 & 26.6  \\
 & & H108 & 5148.7 & a & 144.36 & 4.26 & -91.30 & 0.50 & 33.61 & 1.15 & 2465.55 & 11.03 & 33.6  \\
 & & H107 & 5293.7 & a & 90.60 & 2.54 & -95.60 & 0.50 & 36.10 & 1.19 & 1571.83 & 6.81 & 35.4  \\
 & & H106 & 5444.3 & a & 87.47 & 2.57 & -96.80 & 0.60 & 39.91 & 1.37 & 1447.22 & 7.25 & 33.7  \\
 & & H105 & 5600.6 & a & 83.93 & 2.29 & -97.60 & 0.50 & 36.45 & 1.16 & 1399.50 & 6.18 & 36.3  \\
 & & H104 & 5762.9 & a & 81.69 & 2.44 & -97.90 & 0.50 & 37.39 & 1.31 & 1256.69 & 6.66 & 33.2  \\
 & & H103 & 5931.5 & a & 86.26 & 2.49 & -97.90 & 0.50 & 37.56 & 1.27 & 1282.48 & 6.80 & 34.4  \\
 & & H102 & 6106.9 & a & 70.47 & 1.80 & -100.30 & 0.50 & 37.33 & 1.12 & 1115.74 & 4.91 & 38.8  \\
 & & H101 & 6289.1 & a & 79.49 & 3.63 & -99.30 & 0.80 & 37.80 & 2.02 & 1147.70 & 9.96 & 21.7  \\
 & & H100 & 6478.8 & a & 76.13 & 2.58 & -100.80 & 0.60 & 33.33 & 1.31 & 1013.95 & 6.65 & 29.3  \\
 & & H95 & 7550.6 & a & 72.25 & 5.19 & -108.00 & 0.60 & 18.10 & 1.51 & 435.34 & 9.88 & 13.8  \\
 & & H94 & 7792.9 & a & 85.12 & 2.48 & -105.60 & 0.40 & 27.17 & 0.92 & 771.02 & 5.79 & 33.9  \\
 & & H93 & 8045.6 & a & 84.42 & 4.80 & -107.00 & 0.60 & 23.29 & 1.53 & 699.20 & 10.38 & 17.4  \\
 & & H92 & 8309.4 & a & 91.51 & 2.77 & -104.90 & 0.40 & 26.58 & 0.93 & 777.23 & 6.38 & 32.8  \\
 & & H91 & 8584.8 & a & 89.83 & 2.31 & -104.50 & 0.30 & 27.47 & 0.82 & 750.41 & 5.43 & 38.4  \\
 & & H89 & 9173.3 & a & 97.39 & 2.19 & -105.00 & 0.30 & 27.73 & 0.72 & 746.47 & 5.16 & 44.0  \\
 & & H88 & 9487.8 & a & 99.96 & 2.42 & -106.60 & 0.30 & 23.56 & 0.66 & 681.56 & 5.26 & 40.9  \\
G331.580$-$00.022 & shrds737 & H88$-$H112 & 6296.0 & a & 37.89 & 0.62 & -87.90 & 0.10 & 12.70 & 0.24 & 179.21 & 0.99 & 60.1  \\
 & & H100$-$H112 & 5452.1 & a & 41.42 & 0.81 & -87.80 & 0.10 & 12.90 & 0.29 & 215.29 & 1.30 & 50.8  \\
 & & H88$-$H95 & 8557.9 & a & 28.61 & 0.92 & -88.10 & 0.20 & 11.88 & 0.44 & 82.48 & 1.42 & 30.7  \\
 & & H106$-$H112 & 5024.3 & a & 42.40 & 1.19 & -87.70 & 0.20 & 13.34 & 0.43 & 232.30 & 1.95 & 35.1  \\
 & & H100$-$H105 & 5975.8 & a & 40.26 & 1.14 & -88.10 & 0.20 & 12.37 & 0.40 & 194.46 & 1.80 & 34.9  \\
 & & H112 & 4618.8 & a & 52.65 & 4.02 & -87.80 & 0.40 & 12.01 & 1.06 & 290.70 & 6.24 & 13.0  \\
 & & H111 & 4744.2 & a & 42.32 & 3.07 & -87.40 & 0.40 & 12.41 & 1.04 & 240.26 & 4.85 & 13.6  \\
 & & H110 & 4874.2 & a & 37.78 & 2.82 & -87.50 & 0.60 & 15.86 & 1.36 & 238.30 & 5.02 & 13.3  \\
 & & H109 & 5008.9 & a & 31.77 & 3.14 & -87.40 & 0.70 & 13.82 & 1.58 & 167.63 & 5.22 & 10.0  \\
 & & H108 & 5148.7 & a & 40.36 & 3.07 & -87.40 & 0.50 & 12.90 & 1.13 & 232.52 & 4.93 & 13.0  \\
 & & H107 & 5293.7 & a & 46.09 & 3.30 & -87.70 & 0.50 & 12.89 & 1.07 & 233.10 & 5.31 & 13.8  \\
 & & H106 & 5444.3 & a & 44.90 & 2.98 & -88.10 & 0.40 & 13.14 & 1.01 & 215.76 & 4.84 & 14.9  \\
 & & H105 & 5600.6 & a & 41.35 & 3.28 & -88.00 & 0.50 & 12.47 & 1.14 & 224.21 & 5.19 & 12.5  \\
 & & H104 & 5762.9 & a & 38.41 & 2.62 & -88.00 & 0.40 & 13.21 & 1.04 & 208.76 & 4.27 & 14.5  \\
 & & H103 & 5931.5 & a & 43.51 & 2.93 & -88.30 & 0.40 & 11.80 & 0.92 & 198.55 & 4.51 & 14.7  \\
 & & H102 & 6106.9 & a & 39.28 & 2.79 & -87.80 & 0.40 & 12.69 & 1.04 & 178.37 & 4.46 & 13.9  \\
 & & H100 & 6478.8 & a & 39.33 & 2.66 & -88.20 & 0.40 & 11.94 & 0.93 & 162.60 & 4.12 & 14.6  \\
 & & H95 & 7550.6 & a & 22.28 & 3.22 & -87.50 & 0.80 & 10.74 & 1.79 & 69.29 & 4.72 & 6.8  \\
 & & H94 & 7792.9 & a & 35.50 & 2.45 & -88.00 & 0.40 & 12.03 & 0.96 & 102.64 & 3.80 & 14.3  \\
 & & H93 & 8045.6 & a & 22.74 & 3.30 & -88.90 & 0.80 & 11.57 & 1.94 & 67.57 & 5.03 & 6.8  \\
 & & H92 & 8309.4 & a & 33.26 & 2.48 & -87.20 & 0.40 & 10.34 & 0.89 & 83.40 & 3.57 & 13.3  \\
 & & H91 & 8584.8 & a & 25.15 & 2.23 & -87.80 & 0.60 & 13.11 & 1.34 & 73.55 & 3.62 & 11.1  \\
 & & H89 & 9173.3 & a & 26.90 & 1.85 & -88.40 & 0.40 & 13.19 & 1.05 & 74.73 & 3.01 & 14.4  \\
 & & H88 & 9487.8 & a & 28.20 & 2.31 & -89.00 & 0.50 & 12.69 & 1.20 & 89.71 & 3.68 & 12.1  \\
G331.580$-$00.022 & shrds741 & H88$-$H112 & 5030.2 & a & 52.80 & 3.49 & -89.80 & 0.60 & 17.12 & 1.31 & 396.37 & 6.47 & 14.9  \\
 & & H100$-$H112 & 5030.2 & a & 52.80 & 3.49 & -89.80 & 0.60 & 17.12 & 1.31 & 396.37 & 6.47 & 14.9  \\
 & & H106$-$H112 & 4889.1 & a & 50.98 & 3.78 & -89.80 & 0.70 & 17.90 & 1.54 & 411.05 & 7.17 & 13.3  \\
 & & H100$-$H105 & 5776.6 & a & 59.10 & 8.08 & -89.90 & 1.00 & 15.60 & 2.50 & 318.95 & 14.23 & 7.3  \\
 & & H112 & 4618.8 & a & 52.76 & 7.71 & -87.80 & 1.30 & 18.72 & 3.30 & 452.67 & 14.74 & 6.9  \\
 & & H111 & 4744.2 & a & 49.57 & 7.92 & -93.00 & 1.50 & 19.02 & 3.58 & 470.26 & 15.38 & 6.2  \\
 & & H110 & 4874.2 & a & 52.94 & 8.00 & -88.70 & 1.50 & 19.70 & 3.65 & 463.98 & 15.62 & 6.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.02 & 17.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.77 & 20.35 & \nodata  \\
 & & H107 & 5293.7 & a & 86.09 & 13.05 & -90.00 & 1.00 & 12.82 & 2.25 & 364.97 & 20.93 & 6.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.46 & 20.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.79 & 29.31 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.56 & 23.87 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.93 & 22.14 & \nodata  \\
G331.580$-$00.022 & mos040 & H88$-$H112 & 6130.7 & a & 89.74 & 0.88 & -88.10 & 0.10 & 13.84 & 0.16 & 454.18 & 1.47 & 100.9  \\
 & & H100$-$H112 & 5400.6 & a & 92.21 & 1.07 & -88.10 & 0.10 & 14.01 & 0.19 & 512.65 & 1.80 & 85.0  \\
 & & H88$-$H95 & 8618.6 & a & 81.47 & 1.38 & -88.20 & 0.10 & 13.04 & 0.25 & 255.10 & 2.23 & 58.5  \\
 & & H106$-$H112 & 4986.3 & a & 93.21 & 1.61 & -88.00 & 0.10 & 14.33 & 0.29 & 560.40 & 2.73 & 57.2  \\
 & & H100$-$H105 & 5960.3 & a & 91.03 & 1.51 & -88.10 & 0.10 & 13.54 & 0.26 & 448.15 & 2.49 & 59.5  \\
 & & H112 & 4618.8 & a & 101.71 & 4.00 & -88.20 & 0.30 & 14.70 & 0.67 & 669.09 & 6.87 & 25.1  \\
 & & H111 & 4744.2 & a & 84.21 & 3.58 & -88.10 & 0.30 & 15.02 & 0.74 & 570.33 & 6.21 & 23.3  \\
 & & H110 & 4874.2 & a & 84.64 & 3.42 & -87.40 & 0.30 & 15.04 & 0.70 & 559.01 & 5.93 & 24.5  \\
 & & H109 & 5008.9 & a & 60.67 & 4.46 & -87.70 & 0.50 & 13.94 & 1.18 & 349.61 & 7.46 & 13.4  \\
 & & H108 & 5148.7 & a & 126.63 & 5.65 & -88.00 & 0.30 & 12.97 & 0.67 & 666.60 & 9.12 & 22.1  \\
 & & H107 & 5293.7 & a & 101.41 & 4.31 & -88.00 & 0.30 & 13.62 & 0.67 & 534.11 & 7.12 & 23.3  \\
 & & H106 & 5444.3 & a & 92.54 & 3.74 & -88.40 & 0.30 & 14.26 & 0.67 & 497.50 & 6.32 & 24.5  \\
 & & H105 & 5600.6 & a & 86.38 & 3.80 & -88.10 & 0.30 & 14.13 & 0.72 & 482.45 & 6.39 & 22.5  \\
 & & H104 & 5762.9 & a & 91.25 & 3.50 & -88.00 & 0.20 & 13.19 & 0.58 & 466.31 & 5.70 & 25.7  \\
 & & H103 & 5931.5 & a & 99.18 & 3.99 & -88.40 & 0.30 & 13.39 & 0.62 & 479.73 & 6.55 & 24.5  \\
 & & H102 & 6106.9 & a & 87.26 & 3.46 & -87.70 & 0.30 & 13.78 & 0.63 & 406.68 & 5.75 & 25.0  \\
 & & H101 & 6289.1 & a & 133.75 & 23.22 & -89.70 & 0.80 & 9.95 & 2.00 & 825.28 & 32.82 & 5.7  \\
 & & H100 & 6478.8 & a & 86.52 & 3.93 & -88.20 & 0.30 & 12.21 & 0.64 & 373.81 & 6.16 & 21.7  \\
 & & H95 & 7550.6 & a & 63.05 & 5.76 & -87.90 & 0.60 & 13.69 & 1.44 & 212.58 & 9.55 & 10.8  \\
 & & H94 & 7792.9 & a & 101.30 & 4.01 & -88.20 & 0.30 & 13.02 & 0.59 & 330.59 & 6.48 & 25.0  \\
 & & H93 & 8045.6 & a & 74.25 & 6.79 & -88.40 & 0.50 & 10.95 & 1.16 & 189.97 & 10.07 & 10.8  \\
 & & H92 & 8309.4 & a & 93.83 & 4.46 & -88.00 & 0.30 & 12.65 & 0.69 & 302.89 & 7.11 & 20.8  \\
 & & H91 & 8584.8 & a & 74.91 & 3.52 & -88.00 & 0.30 & 14.82 & 0.80 & 257.46 & 6.07 & 21.0  \\
 & & H89 & 9173.3 & a & 82.33 & 3.04 & -88.30 & 0.20 & 13.59 & 0.58 & 231.46 & 5.02 & 26.8  \\
 & & H88 & 9487.8 & a & 66.28 & 3.39 & -88.40 & 0.30 & 11.90 & 0.70 & 199.81 & 5.25 & 19.3  \\
G331.653+00.128 & shrds741 & H88$-$H112 & 6578.7 & a & 24.89 & 0.37 & -91.00 & 0.10 & 19.28 & 0.33 & 187.48 & 0.73 & 66.4  \\
 & & H100$-$H112 & 5499.9 & a & 26.12 & 0.52 & -91.20 & 0.20 & 19.05 & 0.44 & 221.58 & 1.02 & 49.3  \\
 & & H88$-$H95 & 8480.2 & a & 22.74 & 0.53 & -90.70 & 0.20 & 19.71 & 0.53 & 127.34 & 1.06 & 42.3  \\
 & & H106$-$H112 & 4990.1 & a & 26.20 & 0.87 & -91.20 & 0.30 & 19.27 & 0.74 & 241.70 & 1.72 & 29.7  \\
 & & H100$-$H105 & 6021.3 & a & 26.12 & 0.69 & -91.10 & 0.20 & 18.92 & 0.57 & 200.98 & 1.34 & 37.7  \\
 & & H112 & 4618.8 & a & 27.86 & 1.90 & -90.90 & 0.70 & 20.19 & 1.59 & 274.11 & 3.81 & 14.5  \\
 & & H111 & 4744.2 & a & 29.62 & 2.32 & -92.10 & 0.60 & 15.95 & 1.44 & 271.21 & 4.15 & 12.6  \\
 & & H110 & 4874.2 & a & 27.28 & 1.99 & -90.80 & 0.70 & 18.91 & 1.60 & 262.21 & 3.88 & 13.5  \\
 & & H109 & 5008.9 & a & 24.74 & 2.57 & -91.30 & 1.00 & 19.88 & 2.39 & 187.22 & 5.14 & 9.5  \\
 & & H108 & 5148.7 & a & 21.24 & 2.66 & -89.90 & 1.20 & 19.42 & 2.82 & 169.75 & 5.24 & 7.9  \\
 & & H107 & 5293.7 & a & 25.76 & 1.92 & -91.40 & 0.70 & 19.76 & 1.70 & 227.58 & 3.81 & 13.3  \\
 & & H106 & 5444.3 & a & 23.79 & 1.82 & -91.00 & 0.80 & 21.40 & 1.90 & 216.79 & 3.77 & 12.9  \\
 & & H105 & 5600.6 & a & 28.92 & 1.99 & -91.80 & 0.70 & 19.57 & 1.55 & 242.93 & 3.94 & 14.4  \\
 & & H104 & 5762.9 & a & 25.24 & 2.11 & -91.80 & 0.80 & 18.38 & 1.78 & 201.27 & 4.05 & 11.8  \\
 & & H103 & 5931.5 & a & 25.10 & 1.84 & -91.30 & 0.60 & 18.03 & 1.52 & 209.74 & 3.49 & 13.5  \\
 & & H102 & 6106.9 & a & 25.74 & 1.56 & -90.60 & 0.60 & 18.55 & 1.30 & 195.87 & 3.02 & 16.3  \\
 & & H101 & 6289.1 & a & 25.77 & 1.92 & -90.50 & 0.70 & 18.94 & 1.63 & 185.01 & 3.74 & 13.3  \\
 & & H100 & 6478.8 & a & 23.94 & 1.90 & -90.60 & 0.70 & 17.25 & 1.58 & 164.99 & 3.53 & 12.5  \\
 & & H95 & 7550.6 & a & 25.94 & 1.55 & -91.10 & 0.50 & 17.90 & 1.23 & 153.79 & 2.93 & 16.6  \\
 & & H94 & 7792.9 & a & 21.69 & 1.64 & -89.10 & 0.70 & 18.94 & 1.65 & 121.51 & 3.20 & 13.1  \\
 & & H93 & 8045.6 & a & 24.57 & 1.92 & -91.00 & 0.70 & 18.02 & 1.63 & 127.39 & 3.65 & 12.7  \\
 & & H92 & 8309.4 & a & 23.03 & 1.46 & -90.60 & 0.60 & 19.86 & 1.46 & 130.01 & 2.92 & 15.6  \\
 & & H91 & 8584.8 & a & 20.30 & 1.18 & -91.40 & 0.60 & 22.33 & 1.50 & 121.20 & 2.50 & 17.0  \\
 & & H89 & 9173.3 & a & 19.50 & 1.23 & -90.70 & 0.60 & 19.55 & 1.42 & 107.95 & 2.43 & 15.7  \\
 & & H88 & 9487.8 & a & 26.46 & 1.30 & -90.50 & 0.50 & 21.86 & 1.24 & 131.81 & 2.71 & 20.2  \\
G331.653+00.128 & mos040 & H88$-$H112 & 6469.2 & a & 48.10 & 0.49 & -90.60 & 0.10 & 19.74 & 0.23 & 343.34 & 0.99 & 96.0  \\
 & & H100$-$H112 & 5527.4 & a & 47.79 & 0.61 & -90.60 & 0.10 & 19.89 & 0.29 & 383.87 & 1.22 & 77.4  \\
 & & H88$-$H95 & 8483.4 & a & 49.03 & 0.72 & -90.70 & 0.10 & 19.65 & 0.33 & 256.59 & 1.44 & 67.0  \\
 & & H106$-$H112 & 5005.0 & a & 44.25 & 1.07 & -90.60 & 0.20 & 19.77 & 0.55 & 397.42 & 2.14 & 40.7  \\
 & & H100$-$H105 & 6006.0 & a & 50.80 & 0.83 & -90.60 & 0.20 & 19.79 & 0.37 & 371.59 & 1.65 & 60.5  \\
 & & H112 & 4618.8 & a & 47.28 & 2.24 & -90.70 & 0.50 & 19.67 & 1.07 & 419.67 & 4.44 & 20.9  \\
 & & H111 & 4744.2 & a & 45.94 & 2.45 & -91.00 & 0.50 & 17.94 & 1.11 & 426.47 & 4.65 & 18.5  \\
 & & H110 & 4874.2 & a & 42.90 & 1.95 & -90.20 & 0.50 & 20.41 & 1.07 & 408.36 & 3.94 & 21.8  \\
 & & H109 & 5008.9 & a & 37.72 & 3.80 & -91.20 & 1.00 & 20.76 & 2.43 & 303.12 & 7.76 & 9.8  \\
 & & H108 & 5148.7 & a & 53.69 & 6.28 & -89.90 & 1.00 & 17.89 & 2.42 & 419.63 & 11.89 & 8.5  \\
 & & H107 & 5293.7 & a & 44.13 & 2.18 & -90.50 & 0.50 & 20.51 & 1.17 & 387.14 & 4.42 & 20.0  \\
 & & H106 & 5444.3 & a & 42.72 & 1.98 & -90.50 & 0.50 & 20.53 & 1.10 & 367.20 & 4.01 & 21.4  \\
 & & H105 & 5600.6 & a & 49.73 & 2.13 & -91.10 & 0.40 & 18.25 & 0.90 & 390.34 & 4.08 & 23.0  \\
 & & H104 & 5762.9 & a & 47.85 & 2.43 & -90.90 & 0.50 & 18.53 & 1.09 & 361.68 & 4.68 & 19.5  \\
 & & H103 & 5931.5 & a & 51.29 & 1.99 & -90.40 & 0.40 & 19.14 & 0.86 & 390.12 & 3.90 & 25.5  \\
 & & H102 & 6106.9 & a & 49.75 & 1.57 & -90.30 & 0.30 & 19.39 & 0.71 & 358.25 & 3.10 & 31.3  \\
 & & H101 & 6289.1 & a & 62.41 & 2.76 & -90.40 & 0.50 & 21.94 & 1.12 & 431.63 & 5.79 & 22.3  \\
 & & H100 & 6478.8 & a & 46.69 & 2.12 & -90.20 & 0.40 & 19.50 & 1.02 & 313.26 & 4.19 & 21.8  \\
 & & H95 & 7550.6 & a & 49.26 & 1.82 & -90.70 & 0.40 & 20.23 & 0.86 & 290.16 & 3.67 & 26.7  \\
 & & H94 & 7792.9 & a & 47.36 & 2.30 & -89.40 & 0.50 & 20.12 & 1.13 & 275.61 & 4.62 & 20.4  \\
 & & H93 & 8045.6 & a & 56.63 & 2.73 & -91.00 & 0.40 & 18.21 & 1.01 & 293.98 & 5.22 & 20.5  \\
 & & H92 & 8309.4 & a & 56.35 & 2.47 & -90.50 & 0.40 & 18.87 & 0.96 & 282.33 & 4.82 & 22.5  \\
 & & H91 & 8584.8 & a & 48.60 & 1.92 & -91.40 & 0.40 & 20.23 & 0.93 & 259.87 & 3.88 & 25.0  \\
 & & H89 & 9173.3 & a & 45.51 & 1.68 & -90.80 & 0.30 & 18.79 & 0.80 & 222.99 & 3.26 & 26.8  \\
 & & H88 & 9487.8 & a & 45.13 & 1.55 & -90.80 & 0.30 & 20.02 & 0.80 & 203.84 & 3.12 & 28.7  \\
G331.667$-$00.093 & mos040 & H88$-$H112 & 5304.3 & a & 11.29 & 1.24 & -89.90 & 1.40 & 25.54 & 3.39 & 204.72 & 2.78 & 9.1  \\
 & & H100$-$H112 & 5190.9 & a & 11.40 & 1.27 & -90.00 & 1.40 & 25.42 & 3.37 & 208.30 & 2.85 & 8.9  \\
 & & H88$-$H95 & 8713.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.74 & 9.69 & \nodata  \\
 & & H106$-$H112 & 5010.4 & a & 11.26 & 1.56 & -90.60 & 1.70 & 24.69 & 4.41 & 233.11 & 3.37 & 7.3  \\
 & & H100$-$H105 & 5846.7 & a & 14.01 & 2.36 & -85.90 & 1.70 & 20.79 & 4.40 & 118.07 & 4.70 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.91 & 7.95 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.32 & 8.14 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.56 & 8.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.27 & 9.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.24 & 11.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.97 & 8.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.40 & 7.42 & \nodata  \\
 & & H105 & 5600.6 & a & 27.05 & 5.51 & -81.60 & 1.50 & 14.71 & 3.62 & 157.37 & 9.35 & 4.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.25 & 9.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.23 & 9.52 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.46 & 8.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.15 & 25.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.43 & 10.54 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.45 & 35.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.68 & 15.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.98 & 18.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.92 & 19.23 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.48 & 24.92 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.98 & 29.54 & \nodata  \\
G331.744$-$00.068 & shrds743 & H88$-$H112 & 6542.2 & a & 22.74 & 0.57 & -88.30 & 0.30 & 25.39 & 0.73 & 258.19 & 1.28 & 39.6  \\
 & & H100$-$H112 & 5489.9 & a & 21.39 & 0.74 & -88.40 & 0.40 & 24.57 & 0.98 & 284.00 & 1.64 & 28.6  \\
 & & H88$-$H95 & 8626.5 & a & 25.32 & 0.88 & -88.10 & 0.50 & 26.81 & 1.07 & 207.10 & 2.04 & 28.5  \\
 & & H106$-$H112 & 5047.9 & a & 20.41 & 1.04 & -88.30 & 0.60 & 24.79 & 1.46 & 287.04 & 2.31 & 19.5  \\
 & & H100$-$H105 & 5980.6 & a & 22.51 & 1.19 & -88.60 & 0.60 & 24.50 & 1.50 & 280.59 & 2.63 & 18.7  \\
 & & H112 & 4618.8 & a & 17.98 & 2.83 & -84.60 & 2.70 & 33.50 & 7.87 & 289.46 & 6.86 & 6.7  \\
 & & H111 & 4744.2 & a & 20.65 & 2.63 & -90.00 & 1.40 & 23.07 & 3.42 & 287.95 & 5.65 & 7.8  \\
 & & H110 & 4874.2 & a & 19.82 & 3.16 & -90.80 & 1.60 & 20.34 & 3.85 & 283.70 & 6.33 & 6.3  \\
 & & H109 & 5008.9 & a & 15.06 & 3.26 & -87.90 & 3.90 & 35.20 & 12.04 & 255.02 & 8.01 & 4.9  \\
 & & H108 & 5148.7 & a & 18.50 & 3.60 & -86.50 & 3.10 & 29.45 & 10.76 & 294.81 & 7.77 & 5.7  \\
 & & H107 & 5293.7 & a & 23.61 & 2.83 & -89.20 & 1.30 & 21.76 & 3.05 & 292.24 & 5.90 & 8.3  \\
 & & H106 & 5444.3 & a & 23.91 & 2.25 & -86.40 & 1.30 & 27.63 & 3.17 & 290.97 & 5.21 & 10.7  \\
 & & H105 & 5600.6 & a & 22.71 & 2.64 & -86.50 & 1.30 & 23.67 & 3.37 & 286.23 & 5.66 & 8.6  \\
 & & H104 & 5762.9 & a & 24.04 & 2.82 & -89.00 & 1.20 & 21.06 & 2.89 & 288.74 & 5.77 & 8.5  \\
 & & H103 & 5931.5 & a & 29.06 & 2.95 & -88.90 & 1.10 & 23.09 & 2.73 & 303.47 & 6.33 & 9.8  \\
 & & H102 & 6106.9 & a & 20.95 & 2.49 & -89.10 & 1.40 & 23.40 & 3.33 & 273.53 & 5.34 & 8.4  \\
 & & H101 & 6289.1 & a & 15.53 & 4.05 & -91.50 & 3.20 & 24.90 & 9.28 & 254.93 & 8.56 & 4.0  \\
 & & H100 & 6478.8 & a & 20.17 & 2.63 & -88.90 & 1.90 & 29.48 & 4.82 & 260.54 & 6.24 & 7.8  \\
 & & H95 & 7550.6 & a & 22.19 & 4.12 & -87.50 & 2.30 & 24.80 & 5.96 & 170.44 & 8.91 & 5.5  \\
 & & H94 & 7792.9 & a & 25.76 & 1.96 & -88.00 & 1.00 & 25.89 & 2.31 & 220.99 & 4.45 & 13.1  \\
 & & H92 & 8309.4 & a & 24.66 & 2.33 & -87.60 & 1.30 & 29.13 & 3.29 & 238.71 & 5.58 & 10.6  \\
 & & H91 & 8584.8 & a & 25.42 & 2.33 & -88.60 & 1.10 & 23.74 & 2.52 & 207.54 & 5.08 & 10.8  \\
 & & H89 & 9173.3 & a & 23.26 & 1.89 & -88.40 & 1.10 & 28.47 & 2.80 & 196.77 & 4.44 & 12.4  \\
 & & H88 & 9487.8 & a & 27.58 & 1.79 & -88.40 & 0.90 & 26.96 & 2.04 & 186.41 & 4.15 & 15.3  \\
G331.744$-$00.068 & shrds746 & H88$-$H112 & 5227.8 & a & 16.16 & 1.21 & -87.80 & 1.10 & 29.11 & 2.55 & 253.21 & 2.90 & 13.3  \\
 & & H100$-$H112 & 5227.8 & a & 16.16 & 1.21 & -87.80 & 1.10 & 29.11 & 2.55 & 253.21 & 2.90 & 13.3  \\
 & & H106$-$H112 & 4960.1 & a & 15.25 & 1.42 & -86.70 & 1.60 & 34.23 & 3.81 & 253.57 & 3.67 & 10.8  \\
 & & H100$-$H105 & 5941.5 & a & 18.57 & 2.84 & -89.80 & 2.20 & 28.78 & 6.38 & 250.65 & 6.43 & 6.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.98 & 8.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.69 & 9.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.06 & 8.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.77 & 9.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.84 & 15.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.81 & 10.50 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.66 & 11.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.53 & 14.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.39 & 11.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.39 & 16.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.00 & 16.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.79 & 16.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.49 & 16.87 & \nodata  \\
G331.744$-$00.068 & mos040 & H88$-$H112 & 6484.7 & a & 30.26 & 0.75 & -88.30 & 0.30 & 25.30 & 0.73 & 343.16 & 1.69 & 39.8  \\
 & & H100$-$H112 & 5524.1 & a & 28.42 & 0.97 & -88.50 & 0.40 & 24.83 & 0.99 & 367.05 & 2.17 & 28.8  \\
 & & H88$-$H95 & 8650.0 & a & 34.59 & 1.15 & -88.10 & 0.40 & 26.50 & 1.02 & 289.20 & 2.65 & 29.8  \\
 & & H106$-$H112 & 5065.2 & a & 25.81 & 1.24 & -88.40 & 0.60 & 25.04 & 1.39 & 349.31 & 2.77 & 20.6  \\
 & & H100$-$H105 & 5963.1 & a & 30.92 & 1.49 & -88.60 & 0.60 & 24.79 & 1.38 & 383.99 & 3.32 & 20.5  \\
 & & H112 & 4618.8 & a & 17.78 & 2.74 & -87.90 & 3.00 & 37.94 & 8.92 & 314.55 & 7.03 & 6.9  \\
 & & H111 & 4744.2 & a & 22.59 & 3.03 & -89.00 & 1.80 & 27.22 & 4.42 & 332.63 & 6.97 & 7.5  \\
 & & H110 & 4874.2 & a & 20.67 & 3.52 & -90.40 & 1.70 & 20.91 & 4.36 & 328.95 & 7.09 & 5.9  \\
 & & H109 & 5008.9 & a & 20.84 & 4.18 & -87.70 & 3.40 & 34.18 & 9.89 & 322.26 & 10.31 & 5.2  \\
 & & H108 & 5148.7 & a & 31.35 & 4.17 & -88.90 & 1.50 & 23.38 & 3.64 & 371.48 & 8.99 & 7.5  \\
 & & H107 & 5293.7 & a & 30.52 & 3.28 & -89.40 & 1.00 & 19.71 & 2.46 & 370.70 & 6.52 & 9.2  \\
 & & H106 & 5444.3 & a & 32.28 & 2.68 & -86.60 & 1.00 & 25.29 & 2.45 & 373.65 & 6.01 & 12.0  \\
 & & H105 & 5600.6 & a & 26.04 & 2.41 & -89.40 & 1.40 & 31.50 & 3.63 & 380.18 & 5.94 & 10.9  \\
 & & H104 & 5762.9 & a & 31.23 & 3.10 & -87.40 & 1.10 & 23.11 & 2.70 & 383.00 & 6.64 & 10.0  \\
 & & H103 & 5931.5 & a & 35.87 & 3.28 & -87.90 & 1.00 & 21.84 & 2.31 & 398.72 & 6.86 & 10.8  \\
 & & H102 & 6106.9 & a & 30.19 & 2.74 & -89.20 & 1.10 & 24.44 & 2.60 & 372.60 & 6.03 & 11.0  \\
 & & H101 & 6289.1 & a & 33.43 & 6.41 & -91.30 & 2.90 & 29.88 & 8.57 & 477.27 & 14.67 & 5.5  \\
 & & H100 & 6478.8 & a & 31.36 & 3.02 & -88.80 & 1.30 & 27.47 & 3.09 & 361.50 & 7.07 & 10.3  \\
 & & H95 & 7550.6 & a & 46.81 & 8.48 & -90.70 & 1.30 & 14.21 & 2.97 & 284.90 & 14.31 & 5.5  \\
 & & H94 & 7792.9 & a & 31.53 & 2.42 & -87.10 & 1.00 & 25.55 & 2.28 & 295.15 & 5.47 & 12.9  \\
 & & H92 & 8309.4 & a & 28.52 & 3.08 & -88.20 & 1.60 & 30.99 & 4.22 & 307.74 & 7.49 & 9.4  \\
 & & H91 & 8584.8 & a & 40.64 & 2.95 & -88.10 & 0.80 & 22.17 & 1.87 & 301.89 & 6.22 & 13.6  \\
 & & H89 & 9173.3 & a & 34.11 & 2.35 & -88.10 & 1.00 & 30.55 & 2.46 & 282.98 & 5.81 & 14.4  \\
 & & H88 & 9487.8 & a & 37.33 & 2.20 & -88.50 & 0.80 & 28.38 & 1.95 & 267.73 & 5.22 & 16.9  \\
G331.760+00.064 & mos040 & H88$-$H112 & 6512.6 & a & 13.34 & 0.96 & -48.70 & 0.80 & 22.52 & 1.88 & 98.01 & 2.04 & 13.8  \\
 & & H100$-$H112 & 5285.0 & a & 13.97 & 1.31 & -49.10 & 1.00 & 22.36 & 2.46 & 119.02 & 2.76 & 10.6  \\
 & & H88$-$H95 & 8716.5 & a & 12.73 & 1.39 & -48.10 & 1.10 & 21.34 & 2.76 & 60.25 & 2.86 & 9.1  \\
 & & H106$-$H112 & 5009.1 & a & 14.66 & 1.73 & -49.80 & 1.20 & 20.73 & 2.93 & 124.13 & 3.50 & 8.4  \\
 & & H100$-$H105 & 5932.7 & a & 13.11 & 2.16 & -47.40 & 2.00 & 25.34 & 5.04 & 107.01 & 4.82 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.47 & 9.03 & \nodata  \\
 & & H111 & 4744.2 & a & 15.90 & 4.04 & -50.60 & 3.00 & 22.96 & 8.96 & 120.08 & 8.06 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.57 & 9.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.28 & 9.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.40 & 10.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.79 & 7.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.67 & 8.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.09 & 9.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.86 & 8.89 & \nodata  \\
 & & H103 & 5931.5 & a & 26.23 & 5.19 & -49.00 & 3.40 & 33.74 & 10.68 & 116.20 & 12.45 & 5.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.42 & 11.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.56 & 19.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.22 & 16.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.12 & 31.40 & \nodata  \\
 & & H94 & 7792.9 & a & 16.45 & 3.94 & -49.80 & 1.60 & 13.24 & 3.69 & 59.21 & 6.41 & 4.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.11 & 6.96 & \nodata  \\
 & & H91 & 8584.8 & a & 14.92 & 2.92 & -50.60 & 4.00 & 34.95 & 16.34 & 62.69 & 6.49 & 6.0  \\
 & & H89 & 9173.3 & a & 12.20 & 2.54 & -46.00 & 2.10 & 20.68 & 5.67 & 59.08 & 5.00 & 4.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.79 & 5.89 & \nodata  \\
G331.797$-$00.148 & mos040 & H88$-$H112 & 6791.0 & a & 7.82 & 0.99 & -103.40 & 1.90 & 29.79 & 4.60 & 67.76 & 2.39 & 7.9  \\
 & & H100$-$H112 & 5776.9 & a & 9.10 & 1.34 & -102.10 & 2.40 & 33.08 & 6.28 & 85.91 & 3.36 & 6.9  \\
 & & H88$-$H95 & 8705.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.51 & 2.88 & \nodata  \\
 & & H106$-$H112 & 5302.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.18 & 6.82 & \nodata  \\
 & & H100$-$H105 & 5992.3 & a & 8.54 & 1.76 & -105.50 & 2.50 & 24.54 & 6.52 & 80.44 & 3.78 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.80 & 18.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.49 & 20.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.94 & 21.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.56 & 32.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.48 & 33.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.40 & 27.18 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.70 & 6.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.99 & 34.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.52 & 6.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.38 & 7.74 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.61 & 6.46 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3293.38 & 1424.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.64 & 7.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.36 & 7.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.62 & 7.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.13 & 6.73 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.91 & 5.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.93 & 5.78 & \nodata  \\
G331.834$-$00.002 & shrds746 & H88$-$H112 & 6418.3 & a & 8.34 & 0.25 & -81.70 & 0.40 & 26.21 & 0.92 & 95.73 & 0.58 & 32.6  \\
 & & H100$-$H112 & 5465.3 & a & 8.70 & 0.34 & -81.90 & 0.50 & 26.38 & 1.20 & 113.29 & 0.79 & 25.1  \\
 & & H88$-$H95 & 8549.8 & a & 7.56 & 0.41 & -81.10 & 0.70 & 25.44 & 1.59 & 56.45 & 0.92 & 18.3  \\
 & & H106$-$H112 & 4985.4 & a & 8.72 & 0.50 & -81.60 & 0.70 & 26.21 & 1.75 & 125.87 & 1.15 & 17.3  \\
 & & H100$-$H105 & 6022.2 & a & 8.76 & 0.50 & -82.20 & 0.70 & 26.13 & 1.72 & 98.70 & 1.14 & 17.5  \\
 & & H112 & 4618.8 & a & 10.99 & 1.49 & -83.10 & 1.70 & 25.80 & 4.19 & 166.76 & 3.37 & 7.3  \\
 & & H111 & 4744.2 & a & 6.66 & 1.17 & -81.70 & 3.30 & 35.85 & 10.79 & 141.58 & 2.85 & 6.2  \\
 & & H110 & 4874.2 & a & 9.15 & 1.18 & -80.80 & 1.70 & 26.59 & 4.22 & 118.67 & 2.69 & 7.8  \\
 & & H109 & 5008.9 & a & 9.18 & 1.59 & -83.30 & 1.80 & 21.55 & 4.63 & 110.44 & 3.24 & 5.8  \\
 & & H108 & 5148.7 & a & 9.71 & 1.94 & -78.40 & 3.50 & 34.53 & 10.10 & 116.19 & 4.79 & 5.3  \\
 & & H107 & 5293.7 & a & 8.79 & 1.41 & -80.80 & 1.70 & 21.91 & 4.38 & 107.15 & 2.88 & 6.3  \\
 & & H106 & 5444.3 & a & 6.28 & 1.02 & -81.00 & 4.20 & 46.33 & 15.60 & 103.73 & 2.70 & 7.0  \\
 & & H105 & 5600.6 & a & 9.58 & 1.27 & -83.60 & 2.40 & 34.85 & 7.69 & 120.02 & 3.08 & 8.1  \\
 & & H104 & 5762.9 & a & 11.23 & 1.35 & -82.40 & 1.10 & 18.84 & 2.62 & 98.76 & 2.62 & 8.2  \\
 & & H103 & 5931.5 & a & 8.12 & 1.38 & -80.80 & 2.40 & 28.49 & 6.11 & 102.58 & 3.20 & 6.0  \\
 & & H102 & 6106.9 & a & 6.94 & 0.90 & -81.90 & 1.90 & 30.76 & 4.88 & 91.39 & 2.19 & 7.8  \\
 & & H101 & 6289.1 & a & 9.58 & 1.41 & -82.50 & 1.60 & 21.68 & 3.97 & 98.75 & 2.89 & 6.8  \\
 & & H100 & 6478.8 & a & 8.04 & 1.40 & -83.60 & 1.70 & 19.59 & 4.35 & 83.79 & 2.70 & 5.8  \\
 & & H95 & 7550.6 & a & 6.20 & 1.29 & -87.30 & 3.10 & 28.58 & 9.83 & 59.72 & 2.82 & 5.2  \\
 & & H94 & 7792.9 & a & 8.20 & 0.91 & -79.90 & 1.30 & 23.44 & 3.16 & 56.95 & 1.94 & 9.1  \\
 & & H93 & 8045.6 & a & 19.57 & 2.73 & -77.60 & 1.20 & 17.68 & 2.85 & 133.90 & 5.14 & 7.1  \\
 & & H92 & 8309.4 & a & 9.89 & 1.39 & -80.60 & 1.40 & 20.27 & 3.34 & 67.05 & 2.79 & 7.1  \\
 & & H91 & 8584.8 & a & 7.12 & 0.93 & -83.50 & 1.40 & 21.67 & 3.37 & 45.36 & 1.92 & 7.6  \\
 & & H89 & 9173.3 & a & 6.64 & 0.85 & -82.60 & 1.50 & 23.84 & 3.76 & 42.25 & 1.84 & 7.8  \\
 & & H88 & 9487.8 & a & 5.58 & 0.69 & -81.70 & 1.80 & 29.10 & 4.28 & 42.71 & 1.66 & 8.0  \\
G331.834$-$00.002 & mos040 & H88$-$H112 & 6631.2 & a & 17.94 & 0.44 & -80.90 & 0.30 & 25.86 & 0.73 & 192.61 & 1.00 & 40.4  \\
 & & H100$-$H112 & 5518.7 & a & 18.17 & 0.59 & -80.70 & 0.40 & 25.79 & 0.97 & 221.68 & 1.35 & 30.4  \\
 & & H88$-$H95 & 8569.4 & a & 17.41 & 0.65 & -81.50 & 0.50 & 25.54 & 1.11 & 142.00 & 1.47 & 26.4  \\
 & & H106$-$H112 & 5002.7 & a & 18.65 & 0.93 & -80.30 & 0.60 & 24.83 & 1.44 & 241.56 & 2.07 & 19.9  \\
 & & H100$-$H105 & 6053.4 & a & 17.70 & 0.75 & -81.10 & 0.50 & 26.13 & 1.28 & 201.18 & 1.72 & 23.3  \\
 & & H112 & 4618.8 & a & 21.59 & 2.27 & -80.50 & 1.40 & 27.77 & 3.56 & 311.50 & 5.26 & 9.6  \\
 & & H111 & 4744.2 & a & 19.24 & 2.46 & -81.60 & 1.30 & 20.34 & 3.03 & 266.39 & 4.96 & 7.7  \\
 & & H110 & 4874.2 & a & 16.48 & 2.13 & -79.00 & 1.60 & 25.39 & 4.16 & 237.19 & 4.69 & 7.8  \\
 & & H109 & 5008.9 & a & 15.98 & 2.51 & -81.20 & 1.40 & 18.86 & 3.52 & 179.51 & 4.84 & 6.4  \\
 & & H108 & 5148.7 & a & 19.20 & 3.27 & -76.50 & 2.60 & 30.75 & 6.97 & 256.42 & 7.81 & 6.0  \\
 & & H107 & 5293.7 & a & 19.11 & 1.99 & -79.90 & 1.30 & 26.46 & 3.27 & 214.71 & 4.55 & 9.6  \\
 & & H106 & 5444.3 & a & 17.76 & 1.85 & -80.60 & 1.60 & 31.62 & 4.65 & 212.09 & 4.41 & 10.0  \\
 & & H105 & 5600.6 & a & 16.13 & 1.91 & -81.10 & 2.00 & 34.25 & 5.24 & 216.45 & 4.85 & 8.6  \\
 & & H104 & 5762.9 & a & 19.83 & 2.12 & -80.00 & 1.10 & 21.75 & 2.76 & 200.38 & 4.39 & 9.3  \\
 & & H103 & 5931.5 & a & 19.85 & 2.31 & -82.20 & 1.40 & 24.49 & 3.32 & 209.32 & 5.11 & 8.5  \\
 & & H102 & 6106.9 & a & 16.61 & 1.53 & -81.20 & 1.30 & 28.32 & 3.08 & 188.93 & 3.62 & 10.8  \\
 & & H101 & 6289.1 & a & 21.64 & 2.49 & -82.40 & 1.30 & 23.12 & 3.11 & 236.12 & 5.35 & 8.6  \\
 & & H100 & 6478.8 & a & 15.12 & 1.68 & -80.30 & 1.30 & 24.80 & 3.23 & 177.49 & 3.73 & 8.9  \\
 & & H95 & 7550.6 & a & 16.62 & 2.03 & -79.30 & 2.20 & 35.62 & 5.97 & 155.65 & 5.17 & 8.5  \\
 & & H94 & 7792.9 & a & 18.31 & 1.63 & -80.30 & 1.00 & 22.45 & 2.33 & 156.54 & 3.43 & 11.2  \\
 & & H93 & 8045.6 & a & 21.33 & 2.74 & -78.50 & 1.50 & 23.72 & 3.60 & 166.25 & 5.94 & 7.7  \\
 & & H92 & 8309.4 & a & 20.66 & 1.89 & -82.20 & 1.00 & 21.18 & 2.25 & 167.03 & 3.90 & 10.8  \\
 & & H91 & 8584.8 & a & 18.25 & 1.61 & -82.70 & 1.10 & 24.33 & 2.48 & 142.74 & 3.55 & 11.2  \\
 & & H89 & 9173.3 & a & 17.26 & 1.29 & -81.10 & 1.00 & 28.56 & 2.49 & 124.85 & 3.09 & 13.2  \\
 & & H88 & 9487.8 & a & 14.54 & 1.25 & -83.50 & 1.00 & 24.61 & 2.48 & 111.96 & 2.77 & 11.5  \\
G332.062+00.509 & shrds752 & H88$-$H112 & 6866.2 & a & 6.24 & 0.66 & -36.80 & 0.90 & 16.74 & 2.07 & 36.41 & 1.22 & 9.3  \\
 & & H100$-$H112 & 5523.0 & a & 5.53 & 0.93 & -36.40 & 1.40 & 17.27 & 3.41 & 41.69 & 1.71 & 5.9  \\
 & & H88$-$H95 & 8688.5 & a & 6.52 & 1.01 & -37.10 & 1.30 & 17.74 & 3.21 & 29.39 & 1.89 & 6.4  \\
 & & H106$-$H112 & 5030.9 & a & 4.97 & 1.51 & -38.30 & 5.50 & 31.74 & 22.42 & 43.71 & 3.20 & 3.9  \\
 & & H100$-$H105 & 5993.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.59 & 2.73 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.16 & 7.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.94 & 7.67 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.17 & 7.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.17 & 8.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.54 & 9.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.62 & 7.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.83 & 6.65 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.42 & 6.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.37 & 6.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.11 & 6.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.96 & 5.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.79 & 5.57 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.74 & 10.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.85 & 5.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.70 & 5.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.95 & 4.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.05 & 4.09 & \nodata  \\
 & & H88 & 9487.8 & a & 8.84 & 2.20 & -36.50 & 2.40 & 18.79 & 7.03 & 25.91 & 3.98 & 4.3  \\
G332.092$-$00.422 & shrds753 & H88$-$H112 & 5993.3 & a & 12.64 & 0.81 & -58.60 & 0.60 & 20.56 & 1.52 & 140.66 & 1.64 & 15.5  \\
 & & H100$-$H112 & 5458.7 & a & 13.08 & 0.91 & -58.40 & 0.70 & 21.59 & 1.74 & 156.26 & 1.89 & 14.2  \\
 & & H88$-$H95 & 8961.6 & a & 9.61 & 1.35 & -60.00 & 1.20 & 17.12 & 2.84 & 54.01 & 2.49 & 7.1  \\
 & & H106$-$H112 & 5114.4 & a & 14.53 & 1.14 & -58.60 & 0.90 & 24.26 & 2.25 & 191.30 & 2.51 & 12.6  \\
 & & H100$-$H105 & 5935.1 & a & 11.15 & 1.48 & -58.00 & 1.10 & 16.93 & 2.62 & 107.81 & 2.72 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.68 & 12.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.62 & 12.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.26 & 7.97 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.21 & 6.68 & \nodata  \\
 & & H108 & 5148.7 & a & 23.93 & 4.68 & -54.90 & 1.10 & 11.52 & 2.61 & 197.54 & 7.11 & 5.1  \\
 & & H107 & 5293.7 & a & 20.45 & 3.15 & -59.70 & 1.40 & 18.01 & 3.70 & 171.54 & 5.75 & 6.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.10 & 5.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.92 & 5.76 & \nodata  \\
 & & H104 & 5762.9 & a & 13.94 & 2.72 & -56.10 & 2.10 & 21.08 & 7.03 & 122.12 & 5.06 & 5.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.05 & 7.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.69 & 5.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.89 & 6.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.20 & 5.45 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -14.19 & 6.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.60 & 5.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -18.70 & 8.36 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.55 & 7.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.80 & 5.44 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.93 & 4.87 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.39 & 4.32 & \nodata  \\
G332.092$-$00.422 & ch186 & H88$-$H112 & 4598.8 & a & 14.80 & 1.47 & -58.30 & 1.20 & 24.01 & 2.76 & 179.64 & 3.23 & 9.9  \\
 & & H100$-$H112 & 5469.2 & a & 12.19 & 1.15 & -58.50 & 1.10 & 22.91 & 2.49 & 128.25 & 2.46 & 10.5  \\
 & & H88$-$H95 & 8655.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -60.27 & 3.13 & \nodata  \\
 & & H106$-$H112 & 5056.4 & a & 14.56 & 1.77 & -58.70 & 1.40 & 24.23 & 3.41 & 164.71 & 3.91 & 8.1  \\
 & & H100$-$H105 & 5945.2 & a & 12.87 & 2.01 & -58.80 & 0.90 & 11.56 & 2.09 & 86.29 & 3.07 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.75 & 11.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.01 & 13.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.52 & 11.73 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.84 & 11.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.56 & 8.62 & \nodata  \\
 & & H107 & 5293.7 & a & 15.61 & 3.37 & -58.90 & 4.40 & 37.70 & 16.02 & 134.20 & 8.12 & 5.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.89 & 7.53 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.14 & 7.59 & \nodata  \\
 & & H104 & 5762.9 & a & 12.77 & 2.64 & -55.10 & 3.10 & 29.65 & 9.72 & 82.83 & 5.93 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.30 & 6.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.77 & 6.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.23 & 11.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.62 & 7.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -44.68 & 7.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -34.73 & 7.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -61.15 & 6.82 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -83.27 & 7.18 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -9.66 & 6.99 & \nodata  \\
G332.092$-$00.422 & mos038 & H88$-$H112 & 5889.1 & a & 16.59 & 0.78 & -57.50 & 0.50 & 20.71 & 1.12 & 166.53 & 1.58 & 21.2  \\
 & & H100$-$H112 & 5406.9 & a & 17.27 & 0.85 & -57.40 & 0.50 & 21.22 & 1.20 & 181.45 & 1.75 & 20.2  \\
 & & H88$-$H95 & 8830.7 & a & 12.09 & 1.33 & -57.80 & 1.00 & 18.46 & 2.35 & 74.92 & 2.56 & 9.0  \\
 & & H106$-$H112 & 5084.8 & a & 18.93 & 1.05 & -57.30 & 0.60 & 23.07 & 1.48 & 219.43 & 2.25 & 17.9  \\
 & & H100$-$H105 & 5937.7 & a & 14.69 & 1.33 & -57.70 & 0.70 & 16.19 & 1.70 & 119.01 & 2.41 & 10.9  \\
 & & H112 & 4618.8 & a & 21.88 & 5.47 & -59.70 & 2.00 & 16.50 & 4.79 & 291.56 & 9.93 & 4.0  \\
 & & H111 & 4744.2 & a & 24.15 & 4.86 & -57.80 & 2.00 & 20.20 & 4.84 & 279.72 & 9.70 & 5.0  \\
 & & H110 & 4874.2 & a & 15.95 & 2.60 & -55.10 & 2.90 & 34.62 & 9.26 & 261.36 & 6.27 & 6.6  \\
 & & H109 & 5008.9 & a & 22.10 & 3.69 & -57.90 & 1.40 & 17.69 & 3.46 & 207.71 & 6.92 & 5.9  \\
 & & H108 & 5148.7 & a & 22.02 & 3.30 & -56.20 & 1.80 & 23.64 & 4.84 & 209.30 & 6.86 & 6.9  \\
 & & H107 & 5293.7 & a & 21.70 & 2.65 & -57.80 & 1.10 & 19.04 & 2.77 & 188.78 & 5.14 & 8.2  \\
 & & H106 & 5444.3 & a & 15.41 & 2.53 & -56.10 & 1.70 & 20.74 & 4.74 & 164.39 & 4.90 & 6.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.22 & 5.54 & \nodata  \\
 & & H104 & 5762.9 & a & 21.59 & 2.67 & -56.50 & 1.10 & 17.72 & 2.54 & 133.71 & 5.02 & 8.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.08 & 6.19 & \nodata  \\
 & & H102 & 6106.9 & a & 20.99 & 3.25 & -58.10 & 0.90 & 11.59 & 2.07 & 88.76 & 4.96 & 6.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.95 & 6.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.94 & 5.42 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.67 & 8.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.23 & 5.99 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.41 & 8.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.03 & 8.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.25 & 6.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.13 & 5.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.90 & 5.17 & \nodata  \\
G332.145$-$00.452 & shrds753 & H88$-$H112 & 5862.2 & a & 329.87 & 1.55 & -56.40 & 0.10 & 35.94 & 0.20 & 6440.50 & 4.16 & 210.2  \\
 & & H100$-$H112 & 5366.7 & a & 314.12 & 1.58 & -56.40 & 0.10 & 36.81 & 0.21 & 6730.43 & 4.30 & 196.2  \\
 & & H88$-$H95 & 8293.6 & a & 410.30 & 3.46 & -56.50 & 0.10 & 33.25 & 0.32 & 5016.28 & 8.95 & 117.0  \\
 & & H106$-$H112 & 4989.1 & a & 293.96 & 1.85 & -56.40 & 0.10 & 37.74 & 0.27 & 6968.92 & 5.09 & 156.9  \\
 & & H100$-$H105 & 5948.7 & a & 341.95 & 3.20 & -56.20 & 0.20 & 34.79 & 0.38 & 6366.19 & 8.46 & 105.5  \\
 & & H112 & 4618.8 & a & 270.58 & 5.56 & -56.50 & 0.40 & 35.62 & 0.85 & 7254.08 & 14.85 & 48.1  \\
 & & H111 & 4744.2 & a & 274.58 & 6.53 & -56.30 & 0.40 & 36.60 & 1.01 & 7128.38 & 17.69 & 41.6  \\
 & & H110 & 4874.2 & a & 282.50 & 5.44 & -56.10 & 0.30 & 37.01 & 0.83 & 7060.19 & 14.80 & 51.4  \\
 & & H109 & 5008.9 & a & 299.59 & 5.99 & -56.60 & 0.40 & 38.45 & 0.89 & 6721.19 & 16.61 & 49.5  \\
 & & H108 & 5148.7 & a & 293.75 & 7.79 & -55.70 & 0.50 & 35.58 & 1.09 & 6925.74 & 20.80 & 37.3  \\
 & & H107 & 5293.7 & a & 301.10 & 7.20 & -56.30 & 0.40 & 34.59 & 0.96 & 6788.40 & 18.96 & 41.3  \\
 & & H106 & 5444.3 & a & 314.88 & 6.04 & -56.00 & 0.30 & 36.11 & 0.80 & 6729.48 & 16.24 & 51.6  \\
 & & H105 & 5600.6 & a & 336.09 & 5.91 & -56.40 & 0.30 & 34.32 & 0.70 & 6562.75 & 15.48 & 56.3  \\
 & & H104 & 5762.9 & a & 330.33 & 5.87 & -55.60 & 0.30 & 34.56 & 0.71 & 6463.45 & 15.43 & 55.7  \\
 & & H103 & 5931.5 & a & 364.28 & 6.74 & -56.40 & 0.30 & 35.73 & 0.76 & 6700.64 & 18.04 & 53.4  \\
 & & H102 & 6106.9 & a & 338.99 & 5.78 & -56.30 & 0.30 & 34.96 & 0.69 & 6162.68 & 15.29 & 58.0  \\
 & & H101 & 6289.1 & a & 337.65 & 7.63 & -56.20 & 0.40 & 34.55 & 0.90 & 6015.92 & 20.06 & 43.8  \\
 & & H100 & 6478.8 & a & 358.74 & 5.90 & -56.50 & 0.30 & 34.73 & 0.66 & 5982.40 & 15.57 & 60.1  \\
 & & H95 & 7550.6 & a & 354.06 & 8.54 & -57.50 & 0.40 & 34.15 & 0.95 & 4858.31 & 22.36 & 41.0  \\
 & & H94 & 7792.9 & a & 424.72 & 7.96 & -56.80 & 0.30 & 33.17 & 0.72 & 5614.56 & 20.53 & 52.7  \\
 & & H93 & 8045.6 & a & 296.72 & 8.56 & -56.70 & 0.50 & 35.16 & 1.17 & 3846.90 & 22.72 & 34.3  \\
 & & H92 & 8309.4 & a & 514.38 & 14.15 & -56.10 & 0.40 & 30.71 & 0.98 & 6100.14 & 35.13 & 35.9  \\
 & & H91 & 8584.8 & a & 447.37 & 9.38 & -55.40 & 0.30 & 31.29 & 0.76 & 5243.55 & 23.50 & 47.1  \\
 & & H89 & 9173.3 & a & 437.49 & 8.49 & -55.80 & 0.30 & 31.36 & 0.70 & 4822.67 & 21.27 & 51.0  \\
 & & H88 & 9487.8 & a & 443.61 & 8.14 & -55.90 & 0.30 & 33.56 & 0.71 & 4683.22 & 21.12 & 53.9  \\
G332.145$-$00.452 & ch186 & H88$-$H112 & 6722.8 & a & 351.52 & 1.40 & -55.60 & 0.20 & 32.58 & 0.27 & 5838.74 & 2.43 & 365.4  \\
 & & H88$-$H112 & 6722.8 & b & 33.79 & 2.40 & -85.00 & 1.30 & 26.13 & 2.03 & 5838.74 & 2.43 & 31.5  \\
 & & H100$-$H112 & 5587.4 & a & 327.48 & 3.03 & -55.00 & 0.30 & 32.92 & 0.46 & 6559.48 & 3.31 & 251.6  \\
 & & H100$-$H112 & 5587.4 & b & 37.74 & 4.42 & -84.00 & 2.20 & 28.40 & 3.24 & 6559.48 & 3.31 & 26.9  \\
 & & H88$-$H95 & 8786.3 & a & 394.94 & 1.29 & -56.30 & 0.10 & 31.80 & 0.23 & 4528.45 & 3.11 & 317.1  \\
 & & H88$-$H95 & 8786.3 & b & 30.08 & 2.17 & -85.90 & 1.00 & 21.62 & 1.99 & 4528.45 & 3.11 & 19.9  \\
 & & H106$-$H112 & 5042.3 & a & 309.68 & 5.05 & -54.50 & 0.50 & 33.17 & 0.75 & 7031.95 & 5.02 & 157.2  \\
 & & H106$-$H112 & 5042.3 & b & 41.41 & 6.95 & -83.80 & 3.40 & 29.59 & 4.53 & 7031.95 & 5.02 & 19.9  \\
 & & H100$-$H105 & 6077.4 & a & 341.91 & 7.33 & -55.20 & 0.50 & 32.67 & 0.65 & 6134.88 & 4.20 & 205.9  \\
 & & H100$-$H105 & 6077.4 & b & 36.17 & 8.01 & -83.40 & 4.70 & 31.44 & 5.81 & 6134.88 & 4.20 & 21.4  \\
 & & H112 & 4618.8 & a & 284.30 & 4.42 & -55.70 & 0.30 & 36.43 & 0.65 & 7355.73 & 11.95 & 63.6  \\
 & & H111 & 4744.2 & a & 280.52 & 4.42 & -56.10 & 0.30 & 35.99 & 0.66 & 7230.94 & 11.88 & 62.7  \\
 & & H110 & 4874.2 & a & 298.42 & 3.86 & -55.40 & 0.20 & 35.54 & 0.53 & 7250.28 & 10.30 & 76.4  \\
 & & H109 & 5008.9 & a & 311.97 & 5.46 & -55.90 & 0.30 & 35.85 & 0.73 & 7093.67 & 14.59 & 56.7  \\
 & & H108 & 5148.7 & a & 301.86 & 5.22 & -55.20 & 0.30 & 35.45 & 0.71 & 6891.92 & 13.92 & 57.2  \\
 & & H107 & 5293.7 & a & 314.50 & 4.00 & -56.10 & 0.20 & 36.33 & 0.53 & 6825.28 & 10.79 & 77.8  \\
 & & H106 & 5444.3 & a & 321.59 & 3.70 & -56.40 & 0.20 & 36.83 & 0.49 & 6690.37 & 10.07 & 85.8  \\
 & & H105 & 5600.6 & a & 325.38 & 3.32 & -56.10 & 0.20 & 35.92 & 0.42 & 6579.98 & 8.92 & 96.8  \\
 & & H104 & 5762.9 & a & 336.53 & 5.87 & -56.30 & 0.30 & 35.46 & 0.71 & 6441.62 & 15.65 & 56.7  \\
 & & H103 & 5931.5 & a & 329.46 & 5.29 & -56.40 & 0.30 & 35.69 & 0.66 & 6288.02 & 14.16 & 61.5  \\
 & & H102 & 6106.9 & a & 345.67 & 2.80 & -56.30 & 0.10 & 34.82 & 0.33 & 6204.73 & 7.39 & 122.2  \\
 & & H101 & 6289.1 & a & 291.63 & 4.83 & -56.70 & 0.30 & 34.68 & 0.66 & 5074.57 & 12.73 & 59.7  \\
 & & H100 & 6478.8 & a & 354.33 & 3.02 & -56.50 & 0.10 & 34.11 & 0.34 & 5898.48 & 7.91 & 115.9  \\
 & & H94 & 7792.9 & a & 325.47 & 3.85 & -56.70 & 0.20 & 33.67 & 0.46 & 4467.88 & 10.01 & 83.5  \\
 & & H92 & 8309.4 & a & 377.24 & 2.28 & -57.00 & 0.10 & 34.39 & 0.24 & 4676.85 & 6.00 & 163.2  \\
 & & H91 & 8584.8 & a & 387.97 & 2.71 & -56.60 & 0.10 & 32.74 & 0.26 & 4660.15 & 6.94 & 141.6  \\
 & & H89 & 9173.3 & a & 408.23 & 2.60 & -56.90 & 0.10 & 32.01 & 0.24 & 4499.12 & 6.60 & 155.0  \\
 & & H88 & 9487.8 & a & 392.52 & 2.24 & -56.80 & 0.10 & 33.41 & 0.22 & 4205.62 & 5.81 & 173.0  \\
G332.145$-$00.452 & mos038 & H88$-$H112 & 6376.3 & a & 414.87 & 0.96 & -55.80 & 0.00 & 34.42 & 0.09 & 7179.97 & 2.53 & 425.9  \\
 & & H100$-$H112 & 5506.1 & a & 370.51 & 0.99 & -55.70 & 0.00 & 35.62 & 0.11 & 7520.67 & 2.65 & 370.1  \\
 & & H88$-$H95 & 8769.5 & a & 543.08 & 1.79 & -56.00 & 0.10 & 33.06 & 0.13 & 6241.08 & 4.61 & 299.6  \\
 & & H106$-$H112 & 5024.5 & a & 348.91 & 1.52 & -55.60 & 0.10 & 36.28 & 0.18 & 7924.03 & 4.09 & 227.3  \\
 & & H100$-$H105 & 5982.1 & a & 391.20 & 1.59 & -55.90 & 0.10 & 34.90 & 0.16 & 7122.19 & 4.20 & 243.4  \\
 & & H112 & 4618.8 & a & 319.19 & 3.45 & -55.50 & 0.20 & 35.41 & 0.44 & 8163.40 & 9.20 & 91.4  \\
 & & H111 & 4744.2 & a & 324.93 & 4.01 & -55.60 & 0.20 & 36.14 & 0.52 & 8060.24 & 10.80 & 80.1  \\
 & & H110 & 4874.2 & a & 344.36 & 3.63 & -55.10 & 0.20 & 35.30 & 0.43 & 8152.10 & 9.67 & 93.6  \\
 & & H109 & 5008.9 & a & 361.38 & 5.23 & -55.50 & 0.30 & 35.56 & 0.60 & 7957.18 & 13.96 & 68.3  \\
 & & H108 & 5148.7 & a & 354.90 & 5.30 & -54.90 & 0.30 & 35.38 & 0.61 & 7871.96 & 14.12 & 66.2  \\
 & & H107 & 5293.7 & a & 362.47 & 3.77 & -55.70 & 0.20 & 35.90 & 0.43 & 7759.52 & 10.11 & 95.1  \\
 & & H106 & 5444.3 & a & 369.23 & 3.47 & -55.80 & 0.20 & 35.87 & 0.39 & 7567.32 & 9.30 & 105.3  \\
 & & H105 & 5600.6 & a & 380.48 & 3.37 & -55.70 & 0.20 & 35.54 & 0.36 & 7458.76 & 9.01 & 111.5  \\
 & & H104 & 5762.9 & a & 385.56 & 4.57 & -55.70 & 0.20 & 35.24 & 0.48 & 7357.27 & 12.15 & 83.4  \\
 & & H103 & 5931.5 & a & 392.31 & 4.37 & -55.90 & 0.20 & 35.01 & 0.45 & 7269.12 & 11.59 & 88.7  \\
 & & H102 & 6106.9 & a & 404.25 & 2.57 & -55.80 & 0.10 & 35.29 & 0.26 & 7080.87 & 6.83 & 155.6  \\
 & & H101 & 6289.1 & a & 367.49 & 4.79 & -56.70 & 0.20 & 35.44 & 0.53 & 6262.75 & 12.78 & 75.8  \\
 & & H100 & 6478.8 & a & 412.44 & 3.16 & -56.20 & 0.10 & 34.34 & 0.30 & 6797.69 & 8.28 & 129.1  \\
 & & H95 & 7550.6 & a & 447.28 & 11.80 & -57.00 & 0.40 & 33.22 & 1.02 & 6278.29 & 30.37 & 37.6  \\
 & & H94 & 7792.9 & a & 504.68 & 4.86 & -56.20 & 0.20 & 33.46 & 0.37 & 6501.79 & 12.60 & 102.5  \\
 & & H93 & 8045.6 & a & 391.36 & 10.63 & -56.80 & 0.50 & 35.12 & 1.10 & 5158.72 & 28.19 & 36.4  \\
 & & H92 & 8309.4 & a & 617.90 & 6.27 & -55.40 & 0.20 & 32.84 & 0.38 & 7410.27 & 16.09 & 97.4  \\
 & & H91 & 8584.8 & a & 559.61 & 3.51 & -55.80 & 0.10 & 33.26 & 0.24 & 6485.47 & 9.07 & 157.6  \\
 & & H89 & 9173.3 & a & 540.64 & 3.19 & -56.10 & 0.10 & 32.65 & 0.22 & 5901.83 & 8.17 & 167.4  \\
 & & H88 & 9487.8 & a & 541.26 & 3.58 & -56.20 & 0.10 & 32.53 & 0.25 & 5811.97 & 9.14 & 149.6  \\
G332.275$-$00.004 & shrds756 & H88$-$H112 & 5715.4 & a & 14.79 & 1.24 & -48.70 & 0.50 & 11.57 & 1.12 & 51.97 & 1.88 & 11.8  \\
 & & H100$-$H112 & 5389.7 & a & 15.37 & 1.35 & -48.50 & 0.50 & 11.49 & 1.16 & 55.36 & 2.04 & 11.3  \\
 & & H88$-$H95 & 8077.2 & a & 13.83 & 2.76 & -50.70 & 0.90 & 9.33 & 2.15 & 26.97 & 3.78 & 4.9  \\
 & & H106$-$H112 & 4975.5 & a & 15.72 & 1.93 & -47.60 & 0.60 & 10.45 & 1.48 & 60.18 & 2.80 & 8.0  \\
 & & H100$-$H105 & 5940.5 & a & 15.72 & 1.76 & -49.60 & 0.70 & 12.65 & 1.64 & 48.87 & 2.81 & 8.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.03 & 7.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.32 & 6.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.03 & 6.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.35 & 9.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.35 & 10.21 & \nodata  \\
 & & H107 & 5293.7 & a & 17.44 & 4.73 & -51.10 & 1.30 & 9.81 & 3.07 & 54.02 & 6.63 & 3.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.04 & 6.01 & \nodata  \\
 & & H105 & 5600.6 & a & 10.52 & 3.14 & -52.80 & 3.30 & 21.43 & 10.01 & 52.36 & 6.03 & 3.6  \\
 & & H104 & 5762.9 & a & 25.62 & 5.19 & -49.10 & 0.90 & 9.25 & 2.18 & 46.54 & 7.05 & 4.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.03 & 6.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.81 & 6.45 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.23 & 8.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.67 & 7.80 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.08 & 7.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.76 & 8.34 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.22 & 9.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.98 & 9.70 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.86 & 9.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.38 & 9.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.37 & 8.99 & \nodata  \\
G332.275$-$00.004 & mos037 & H88$-$H112 & 5905.2 & a & 12.53 & 1.10 & -48.60 & 0.50 & 12.74 & 1.29 & 56.81 & 1.75 & 11.3  \\
 & & H100$-$H112 & 5390.0 & a & 13.20 & 1.29 & -48.30 & 0.60 & 12.27 & 1.39 & 62.29 & 2.03 & 10.1  \\
 & & H88$-$H95 & 8290.7 & a & 9.92 & 1.96 & -50.00 & 1.10 & 11.82 & 2.76 & 31.75 & 3.01 & 5.0  \\
 & & H106$-$H112 & 4974.7 & a & 13.54 & 1.70 & -47.20 & 0.80 & 12.67 & 1.84 & 69.44 & 2.72 & 7.9  \\
 & & H100$-$H105 & 5963.6 & a & 14.09 & 1.83 & -49.70 & 0.70 & 10.65 & 1.60 & 52.38 & 2.67 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.09 & 6.35 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.52 & 6.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.91 & 5.98 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.96 & 9.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.24 & 9.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.46 & 6.32 & \nodata  \\
 & & H106 & 5444.3 & a & 19.14 & 3.73 & -47.50 & 0.90 & 9.67 & 2.17 & 52.02 & 5.19 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.09 & 5.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.81 & 6.72 & \nodata  \\
 & & H103 & 5931.5 & a & 18.17 & 4.04 & -49.60 & 1.10 & 10.20 & 2.63 & 62.48 & 5.78 & 4.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.90 & 5.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.05 & 8.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.51 & 6.84 & \nodata  \\
 & & H95 & 7550.6 & a & 13.33 & 3.23 & -51.40 & 2.80 & 23.05 & 8.02 & 42.05 & 6.56 & 4.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.15 & 7.00 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.16 & 8.36 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.42 & 8.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.08 & 7.73 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.23 & 6.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.23 & 6.47 & \nodata  \\
G332.291$-$00.092 & shrds756 & H88$-$H112 & 7026.3 & a & 32.65 & 0.50 & -48.80 & 0.20 & 23.22 & 0.41 & 291.43 & 1.08 & 64.7  \\
 & & H100$-$H112 & 5548.1 & a & 26.17 & 0.62 & -48.30 & 0.30 & 23.76 & 0.65 & 305.79 & 1.35 & 41.8  \\
 & & H88$-$H95 & 8628.5 & a & 39.72 & 0.64 & -49.10 & 0.20 & 22.85 & 0.43 & 275.87 & 1.37 & 61.3  \\
 & & H106$-$H112 & 5025.6 & a & 23.31 & 0.81 & -48.10 & 0.40 & 25.33 & 1.02 & 312.40 & 1.84 & 28.3  \\
 & & H100$-$H105 & 5987.8 & a & 28.55 & 0.84 & -48.40 & 0.30 & 22.80 & 0.77 & 300.23 & 1.79 & 33.7  \\
 & & H112 & 4618.8 & a & 21.43 & 2.27 & -47.20 & 1.30 & 24.61 & 3.08 & 317.88 & 5.01 & 9.4  \\
 & & H111 & 4744.2 & a & 20.19 & 1.82 & -48.20 & 1.30 & 28.95 & 3.06 & 315.98 & 4.37 & 11.0  \\
 & & H110 & 4874.2 & a & 23.46 & 1.95 & -46.80 & 1.00 & 24.12 & 2.33 & 313.94 & 4.30 & 11.9  \\
 & & H109 & 5008.9 & a & 24.06 & 3.68 & -47.90 & 1.50 & 20.32 & 3.63 & 312.08 & 7.42 & 6.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.41 & 11.71 & \nodata  \\
 & & H107 & 5293.7 & a & 26.00 & 2.01 & -48.50 & 0.90 & 22.83 & 2.05 & 309.87 & 4.31 & 12.8  \\
 & & H106 & 5444.3 & a & 25.97 & 1.80 & -48.90 & 0.90 & 27.73 & 2.23 & 306.15 & 4.23 & 14.3  \\
 & & H105 & 5600.6 & a & 29.18 & 1.80 & -48.40 & 0.60 & 20.20 & 1.44 & 301.30 & 3.62 & 16.0  \\
 & & H104 & 5762.9 & a & 27.72 & 2.14 & -47.80 & 0.80 & 21.62 & 1.93 & 298.01 & 4.46 & 12.8  \\
 & & H103 & 5931.5 & a & 28.53 & 1.88 & -48.30 & 0.70 & 22.79 & 1.74 & 307.53 & 4.01 & 15.0  \\
 & & H102 & 6106.9 & a & 28.56 & 1.80 & -49.20 & 0.70 & 24.15 & 1.77 & 300.24 & 3.96 & 15.7  \\
 & & H101 & 6289.1 & a & 30.49 & 2.16 & -47.60 & 1.00 & 27.43 & 2.28 & 300.40 & 5.05 & 14.0  \\
 & & H100 & 6478.8 & a & 27.77 & 2.03 & -49.40 & 0.80 & 23.75 & 2.01 & 291.16 & 4.42 & 13.6  \\
 & & H95 & 7550.6 & a & 36.71 & 1.71 & -49.10 & 0.50 & 23.49 & 1.27 & 292.47 & 3.71 & 21.2  \\
 & & H94 & 7792.9 & a & 33.69 & 2.03 & -48.30 & 0.70 & 23.00 & 1.60 & 278.28 & 4.36 & 16.4  \\
 & & H93 & 8045.6 & a & 39.48 & 2.06 & -49.40 & 0.60 & 23.04 & 1.39 & 274.63 & 4.43 & 18.9  \\
 & & H92 & 8309.4 & a & 40.28 & 1.62 & -49.60 & 0.40 & 22.68 & 1.06 & 285.61 & 3.46 & 24.5  \\
 & & H91 & 8584.8 & a & 39.77 & 1.55 & -49.30 & 0.40 & 21.72 & 0.98 & 277.26 & 3.23 & 25.4  \\
 & & H89 & 9173.3 & a & 40.99 & 1.21 & -49.10 & 0.30 & 23.27 & 0.79 & 268.78 & 2.61 & 33.5  \\
 & & H88 & 9487.8 & a & 42.59 & 1.27 & -48.90 & 0.30 & 22.95 & 0.79 & 265.37 & 2.72 & 33.3  \\
G332.291$-$00.092 & mos037 & H88$-$H112 & 6880.9 & a & 33.38 & 0.51 & -48.70 & 0.20 & 23.30 & 0.41 & 304.07 & 1.10 & 64.8  \\
 & & H100$-$H112 & 5559.7 & a & 26.66 & 0.62 & -48.10 & 0.30 & 23.58 & 0.63 & 312.25 & 1.35 & 42.5  \\
 & & H88$-$H95 & 8560.5 & a & 41.92 & 0.68 & -49.10 & 0.20 & 23.08 & 0.43 & 293.68 & 1.46 & 60.9  \\
 & & H106$-$H112 & 5017.2 & a & 23.78 & 0.87 & -47.90 & 0.50 & 25.24 & 1.06 & 317.44 & 1.95 & 27.1  \\
 & & H100$-$H105 & 5996.6 & a & 28.96 & 0.82 & -48.30 & 0.30 & 22.65 & 0.74 & 308.07 & 1.75 & 34.8  \\
 & & H112 & 4618.8 & a & 22.30 & 2.43 & -48.10 & 1.30 & 23.78 & 3.07 & 322.02 & 5.27 & 9.1  \\
 & & H111 & 4744.2 & a & 22.02 & 1.87 & -47.80 & 1.10 & 26.37 & 2.61 & 319.17 & 4.30 & 11.7  \\
 & & H110 & 4874.2 & a & 24.11 & 1.87 & -46.80 & 1.00 & 25.76 & 2.32 & 316.11 & 4.25 & 12.7  \\
 & & H109 & 5008.9 & a & 20.24 & 4.48 & -46.60 & 2.40 & 22.02 & 5.94 & 336.86 & 9.28 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 334.58 & 13.02 & \nodata  \\
 & & H107 & 5293.7 & a & 24.49 & 2.17 & -48.10 & 1.00 & 22.32 & 2.32 & 314.55 & 4.57 & 11.2  \\
 & & H106 & 5444.3 & a & 26.30 & 1.91 & -48.50 & 0.90 & 26.56 & 2.25 & 310.44 & 4.41 & 13.6  \\
 & & H105 & 5600.6 & a & 27.57 & 1.87 & -48.40 & 0.70 & 19.85 & 1.56 & 304.94 & 3.74 & 14.6  \\
 & & H104 & 5762.9 & a & 26.91 & 2.23 & -48.30 & 0.90 & 22.34 & 2.14 & 306.39 & 4.71 & 12.0  \\
 & & H103 & 5931.5 & a & 28.46 & 1.83 & -48.10 & 0.70 & 22.80 & 1.70 & 311.23 & 3.90 & 15.4  \\
 & & H102 & 6106.9 & a & 29.46 & 1.79 & -48.40 & 0.70 & 23.28 & 1.64 & 309.70 & 3.87 & 16.3  \\
 & & H101 & 6289.1 & a & 30.47 & 2.25 & -47.70 & 1.00 & 27.12 & 2.35 & 309.48 & 5.24 & 13.4  \\
 & & H100 & 6478.8 & a & 30.91 & 2.17 & -48.80 & 0.70 & 21.20 & 1.72 & 306.69 & 4.48 & 14.1  \\
 & & H95 & 7550.6 & a & 37.77 & 1.69 & -49.10 & 0.50 & 23.71 & 1.23 & 306.28 & 3.69 & 22.1  \\
 & & H94 & 7792.9 & a & 36.57 & 2.49 & -48.60 & 0.80 & 22.81 & 1.80 & 297.65 & 5.32 & 14.5  \\
 & & H93 & 8045.6 & a & 40.71 & 2.10 & -48.70 & 0.60 & 22.77 & 1.36 & 295.16 & 4.49 & 19.2  \\
 & & H92 & 8309.4 & a & 39.46 & 1.76 & -49.50 & 0.50 & 23.48 & 1.21 & 297.00 & 3.82 & 22.2  \\
 & & H91 & 8584.8 & a & 44.03 & 1.77 & -49.20 & 0.40 & 22.21 & 1.03 & 294.33 & 3.73 & 24.6  \\
 & & H89 & 9173.3 & a & 44.04 & 1.47 & -49.00 & 0.40 & 22.72 & 0.88 & 286.97 & 3.15 & 29.5  \\
 & & H88 & 9487.8 & a & 45.21 & 1.51 & -49.10 & 0.40 & 23.10 & 0.89 & 285.43 & 3.26 & 29.5  \\
G332.311$-$00.567 & shrds759 & H88$-$H112 & 6837.6 & a & 25.73 & 0.50 & -55.70 & 0.20 & 17.52 & 0.39 & 173.01 & 0.94 & 50.7  \\
 & & H100$-$H112 & 5575.1 & a & 23.57 & 0.65 & -55.60 & 0.20 & 17.76 & 0.57 & 197.61 & 1.23 & 35.7  \\
 & & H88$-$H95 & 8473.1 & a & 28.41 & 0.69 & -55.70 & 0.20 & 17.06 & 0.48 & 141.23 & 1.29 & 40.4  \\
 & & H106$-$H112 & 5003.9 & a & 23.77 & 1.09 & -55.40 & 0.40 & 17.49 & 0.92 & 209.28 & 2.04 & 21.6  \\
 & & H100$-$H105 & 5998.2 & a & 23.62 & 0.83 & -55.80 & 0.30 & 18.13 & 0.73 & 188.89 & 1.58 & 28.2  \\
 & & H112 & 4618.8 & a & 27.47 & 3.44 & -54.60 & 0.70 & 12.02 & 1.74 & 224.97 & 5.35 & 7.9  \\
 & & H111 & 4744.2 & a & 21.15 & 2.47 & -54.70 & 1.10 & 19.07 & 2.58 & 223.51 & 4.83 & 8.5  \\
 & & H110 & 4874.2 & a & 24.11 & 2.40 & -57.40 & 0.90 & 18.94 & 2.19 & 215.92 & 4.67 & 9.9  \\
 & & H109 & 5008.9 & a & 19.59 & 4.17 & -54.00 & 2.80 & 25.02 & 8.97 & 158.55 & 8.48 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.12 & 11.13 & \nodata  \\
 & & H107 & 5293.7 & a & 25.36 & 2.65 & -54.20 & 0.80 & 15.98 & 1.93 & 201.64 & 4.74 & 9.5  \\
 & & H106 & 5444.3 & a & 25.48 & 2.43 & -56.40 & 0.90 & 19.63 & 2.17 & 200.09 & 4.82 & 10.4  \\
 & & H105 & 5600.6 & a & 23.13 & 2.30 & -55.60 & 0.80 & 17.21 & 1.98 & 197.24 & 4.28 & 9.9  \\
 & & H104 & 5762.9 & a & 26.36 & 2.15 & -55.80 & 0.70 & 16.69 & 1.57 & 198.47 & 3.93 & 12.1  \\
 & & H103 & 5931.5 & a & 24.38 & 2.11 & -55.50 & 0.80 & 18.66 & 1.87 & 199.43 & 4.09 & 11.4  \\
 & & H102 & 6106.9 & a & 22.88 & 1.90 & -55.90 & 0.70 & 18.18 & 1.75 & 185.38 & 3.64 & 11.9  \\
 & & H101 & 6289.1 & a & 21.88 & 2.48 & -55.60 & 1.30 & 24.31 & 3.24 & 164.77 & 5.44 & 8.8  \\
 & & H100 & 6478.8 & a & 22.33 & 2.18 & -56.20 & 0.80 & 16.72 & 1.89 & 174.11 & 3.98 & 10.1  \\
 & & H95 & 7550.6 & a & 29.66 & 2.02 & -54.80 & 0.60 & 16.87 & 1.32 & 151.50 & 3.71 & 14.5  \\
 & & H94 & 7792.9 & a & 30.49 & 2.13 & -56.30 & 0.60 & 16.69 & 1.35 & 148.65 & 3.90 & 14.1  \\
 & & H93 & 8045.6 & a & 25.64 & 1.68 & -54.60 & 0.60 & 17.76 & 1.34 & 145.80 & 3.17 & 15.1  \\
 & & H92 & 8309.4 & a & 28.75 & 1.92 & -56.30 & 0.60 & 17.22 & 1.33 & 158.63 & 3.57 & 14.8  \\
 & & H91 & 8584.8 & a & 27.36 & 1.91 & -56.20 & 0.50 & 15.84 & 1.28 & 140.32 & 3.40 & 14.2  \\
 & & H89 & 9173.3 & a & 28.84 & 1.53 & -55.80 & 0.50 & 17.68 & 1.09 & 129.65 & 2.89 & 18.6  \\
 & & H88 & 9487.8 & a & 29.67 & 1.72 & -56.10 & 0.40 & 15.54 & 1.04 & 119.94 & 3.04 & 17.0  \\
G332.311$-$00.567 & shrds764 & H88$-$H112 & 5189.2 & a & 19.79 & 1.11 & -55.90 & 0.50 & 18.69 & 1.21 & 175.38 & 2.15 & 17.6  \\
 & & H100$-$H112 & 5189.2 & a & 19.79 & 1.11 & -55.90 & 0.50 & 18.69 & 1.21 & 175.38 & 2.15 & 17.6  \\
 & & H106$-$H112 & 4967.8 & a & 21.69 & 1.32 & -55.90 & 0.50 & 18.28 & 1.28 & 181.51 & 2.52 & 16.3  \\
 & & H100$-$H105 & 5852.8 & a & 14.37 & 2.00 & -55.90 & 1.40 & 20.02 & 3.24 & 157.02 & 4.01 & 7.1  \\
 & & H112 & 4618.8 & a & 16.62 & 2.75 & -55.40 & 2.10 & 25.40 & 5.51 & 203.25 & 6.00 & 6.2  \\
 & & H111 & 4744.2 & a & 19.61 & 3.31 & -55.20 & 1.90 & 23.23 & 4.69 & 222.80 & 7.08 & 5.9  \\
 & & H110 & 4874.2 & a & 27.60 & 4.04 & -55.40 & 1.10 & 15.75 & 2.66 & 200.31 & 7.18 & 6.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.94 & 6.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.25 & 7.41 & \nodata  \\
 & & H107 & 5293.7 & a & 25.61 & 3.89 & -56.30 & 1.10 & 14.12 & 2.51 & 158.34 & 6.53 & 6.5  \\
 & & H106 & 5444.3 & a & 29.54 & 4.03 & -55.80 & 1.10 & 16.14 & 2.66 & 149.72 & 7.17 & 7.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.98 & 7.95 & \nodata  \\
 & & H104 & 5762.9 & a & 21.62 & 4.29 & -56.40 & 2.20 & 21.43 & 6.69 & 153.18 & 8.23 & 5.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.40 & 8.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.54 & 9.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.25 & 14.99 & \nodata  \\
G332.311$-$00.567 & mos036 & H88$-$H112 & 6606.7 & a & 30.83 & 0.53 & -55.50 & 0.10 & 17.30 & 0.34 & 212.29 & 0.98 & 57.7  \\
 & & H100$-$H112 & 5541.3 & a & 27.92 & 0.65 & -55.60 & 0.20 & 17.53 & 0.47 & 230.29 & 1.22 & 42.3  \\
 & & H88$-$H95 & 8454.2 & a & 35.73 & 0.80 & -55.50 & 0.20 & 16.84 & 0.44 & 181.17 & 1.47 & 44.0  \\
 & & H106$-$H112 & 4997.9 & a & 27.61 & 1.07 & -55.50 & 0.30 & 16.92 & 0.75 & 241.50 & 1.96 & 25.6  \\
 & & H100$-$H105 & 5980.7 & a & 28.23 & 0.82 & -55.60 & 0.30 & 18.02 & 0.61 & 221.21 & 1.57 & 33.8  \\
 & & H112 & 4618.8 & a & 29.33 & 2.95 & -54.90 & 0.70 & 13.75 & 1.60 & 252.91 & 4.90 & 9.8  \\
 & & H111 & 4744.2 & a & 24.49 & 2.40 & -54.60 & 0.90 & 18.39 & 2.09 & 252.79 & 4.60 & 10.1  \\
 & & H110 & 4874.2 & a & 27.85 & 2.34 & -57.00 & 0.70 & 16.81 & 1.63 & 244.57 & 4.29 & 11.8  \\
 & & H109 & 5008.9 & a & 25.14 & 4.57 & -55.00 & 1.90 & 21.35 & 5.20 & 200.02 & 9.08 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.74 & 12.52 & \nodata  \\
 & & H107 & 5293.7 & a & 30.73 & 2.44 & -54.70 & 0.60 & 15.90 & 1.46 & 235.81 & 4.35 & 12.5  \\
 & & H106 & 5444.3 & a & 28.69 & 2.42 & -56.10 & 0.80 & 18.86 & 1.84 & 233.73 & 4.71 & 11.7  \\
 & & H105 & 5600.6 & a & 27.19 & 2.06 & -55.50 & 0.70 & 17.71 & 1.55 & 232.72 & 3.89 & 13.0  \\
 & & H104 & 5762.9 & a & 29.57 & 1.99 & -55.60 & 0.60 & 17.90 & 1.39 & 226.30 & 3.77 & 14.7  \\
 & & H103 & 5931.5 & a & 28.36 & 2.03 & -55.70 & 0.60 & 18.11 & 1.50 & 226.50 & 3.87 & 13.8  \\
 & & H102 & 6106.9 & a & 27.49 & 2.01 & -55.80 & 0.60 & 17.60 & 1.48 & 215.85 & 3.77 & 13.5  \\
 & & H101 & 6289.1 & a & 27.98 & 3.03 & -55.00 & 1.10 & 21.54 & 2.72 & 204.12 & 6.29 & 9.1  \\
 & & H100 & 6478.8 & a & 29.29 & 2.13 & -55.70 & 0.60 & 17.92 & 1.51 & 208.60 & 4.05 & 13.6  \\
 & & H95 & 7550.6 & a & 34.48 & 2.34 & -54.70 & 0.60 & 16.93 & 1.33 & 190.00 & 4.31 & 14.6  \\
 & & H94 & 7792.9 & a & 36.71 & 2.34 & -55.50 & 0.50 & 17.04 & 1.25 & 189.45 & 4.32 & 15.5  \\
 & & H93 & 8045.6 & a & 31.98 & 1.90 & -54.40 & 0.50 & 18.02 & 1.24 & 187.31 & 3.61 & 16.6  \\
 & & H92 & 8309.4 & a & 36.63 & 2.41 & -56.10 & 0.50 & 16.47 & 1.25 & 196.69 & 4.38 & 15.0  \\
 & & H91 & 8584.8 & a & 37.43 & 2.25 & -56.00 & 0.50 & 16.71 & 1.16 & 185.08 & 4.11 & 16.5  \\
 & & H89 & 9173.3 & a & 35.41 & 2.01 & -55.50 & 0.50 & 17.51 & 1.15 & 166.53 & 3.78 & 17.4  \\
 & & H88 & 9487.8 & a & 40.34 & 1.98 & -55.80 & 0.40 & 15.18 & 0.86 & 158.58 & 3.46 & 20.1  \\
G332.340$-$00.115 & mos037 & H88$-$H112 & 6132.1 & a & 3.53 & 0.76 & -46.40 & 1.40 & 13.80 & 3.43 & 24.21 & 1.25 & 4.6  \\
 & & H100$-$H112 & 5472.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.07 & 1.49 & \nodata  \\
 & & H88$-$H95 & 8310.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.51 & 2.49 & \nodata  \\
 & & H106$-$H112 & 5045.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.85 & 2.06 & \nodata  \\
 & & H100$-$H105 & 5980.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.00 & 2.05 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.30 & 5.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.89 & 4.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.13 & 4.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.78 & 10.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.71 & 9.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.42 & 4.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.30 & 4.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.32 & 4.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.72 & 5.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.52 & 4.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.45 & 4.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.84 & 5.77 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.25 & 6.90 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.52 & 4.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.84 & 7.18 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.41 & 8.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.66 & 5.65 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.42 & 6.55 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.23 & 5.75 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.20 & 6.49 & \nodata  \\
G332.382+00.080 & shrds763 & H88$-$H112 & 6430.5 & a & 8.64 & 0.45 & -42.20 & 0.50 & 19.39 & 1.18 & 102.31 & 0.90 & 18.8  \\
 & & H100$-$H112 & 5456.7 & a & 9.09 & 0.58 & -41.70 & 0.60 & 19.10 & 1.40 & 121.06 & 1.13 & 15.6  \\
 & & H88$-$H95 & 8457.8 & a & 7.81 & 0.57 & -43.20 & 0.70 & 19.80 & 1.67 & 63.27 & 1.13 & 13.6  \\
 & & H106$-$H112 & 5016.7 & a & 8.99 & 0.86 & -41.90 & 0.90 & 18.82 & 2.09 & 133.08 & 1.66 & 10.4  \\
 & & H100$-$H105 & 5979.3 & a & 9.30 & 0.79 & -41.50 & 0.80 & 19.01 & 1.87 & 106.78 & 1.54 & 11.7  \\
 & & H112 & 4618.8 & a & 8.82 & 1.83 & -45.80 & 3.20 & 30.86 & 8.89 & 157.79 & 4.34 & 5.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.39 & 3.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.38 & 3.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.49 & 5.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.03 & 5.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.37 & 3.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.92 & 3.45 & \nodata  \\
 & & H105 & 5600.6 & a & 9.29 & 2.01 & -41.50 & 1.60 & 15.28 & 3.89 & 132.63 & 3.51 & 4.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.37 & 4.07 & \nodata  \\
 & & H103 & 5931.5 & a & 10.77 & 1.67 & -42.00 & 1.70 & 22.26 & 4.13 & 108.96 & 3.49 & 6.5  \\
 & & H102 & 6106.9 & a & 9.69 & 2.06 & -40.90 & 1.50 & 14.28 & 3.55 & 98.65 & 3.47 & 4.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.07 & 3.93 & \nodata  \\
 & & H100 & 6478.8 & a & 8.37 & 1.97 & -43.20 & 2.70 & 22.92 & 7.21 & 84.63 & 4.06 & 4.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.45 & 3.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.43 & 3.39 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.02 & 3.85 & \nodata  \\
 & & H92 & 8309.4 & a & 9.85 & 1.62 & -46.70 & 1.40 & 17.42 & 3.76 & 67.77 & 2.93 & 6.2  \\
 & & H91 & 8584.8 & a & 5.89 & 1.25 & -43.10 & 5.10 & 36.39 & 25.68 & 58.71 & 2.61 & 6.0  \\
 & & H89 & 9173.3 & a & 6.48 & 1.37 & -40.50 & 2.80 & 24.08 & 10.40 & 47.63 & 2.62 & 5.4  \\
 & & H88 & 9487.8 & a & 11.78 & 1.58 & -39.90 & 1.10 & 16.21 & 2.51 & 58.56 & 2.84 & 7.4  \\
G332.382+00.080 & shrds766 & H88$-$H112 & 5710.5 & a & 11.04 & 0.66 & -41.10 & 0.60 & 19.52 & 1.36 & 122.10 & 1.31 & 16.4  \\
 & & H100$-$H112 & 5360.3 & a & 11.13 & 0.74 & -40.90 & 0.60 & 19.06 & 1.46 & 131.36 & 1.45 & 14.9  \\
 & & H88$-$H95 & 8119.8 & a & 10.06 & 1.39 & -43.00 & 1.50 & 22.42 & 3.79 & 58.66 & 2.89 & 7.3  \\
 & & H106$-$H112 & 4965.1 & a & 11.26 & 1.06 & -41.20 & 0.90 & 18.87 & 2.06 & 142.21 & 2.06 & 10.5  \\
 & & H100$-$H105 & 5975.1 & a & 11.09 & 1.06 & -40.30 & 0.90 & 19.70 & 2.19 & 114.40 & 2.11 & 10.3  \\
 & & H112 & 4618.8 & a & 12.30 & 2.56 & -39.10 & 2.10 & 20.68 & 5.24 & 171.67 & 5.13 & 4.8  \\
 & & H111 & 4744.2 & a & 15.98 & 3.15 & -41.20 & 1.30 & 13.64 & 3.19 & 162.83 & 5.17 & 5.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.54 & 5.95 & \nodata  \\
 & & H109 & 5008.9 & a & 15.67 & 2.86 & -40.70 & 1.30 & 14.62 & 3.33 & 84.89 & 4.79 & 5.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.10 & 6.96 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.39 & 5.86 & \nodata  \\
 & & H106 & 5444.3 & a & 10.69 & 3.75 & -36.00 & 1.80 & 10.26 & 4.15 & 130.21 & 5.37 & 2.8  \\
 & & H105 & 5600.6 & a & 11.37 & 2.94 & -37.60 & 7.60 & 32.10 & 28.53 & 145.13 & 6.09 & 4.7  \\
 & & H104 & 5762.9 & a & 15.29 & 2.96 & -39.80 & 1.50 & 15.82 & 3.58 & 131.52 & 5.26 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.29 & 6.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.90 & 5.41 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.50 & 5.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.57 & 6.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.24 & 8.76 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.83 & 5.28 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.10 & 7.21 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.49 & 6.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.32 & 6.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.46 & 7.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.34 & 8.09 & \nodata  \\
G332.382+00.080 & mos037 & H88$-$H112 & 6149.0 & a & 16.14 & 0.43 & -42.70 & 0.30 & 19.66 & 0.60 & 193.62 & 0.85 & 37.4  \\
 & & H100$-$H112 & 5450.9 & a & 16.08 & 0.52 & -42.40 & 0.30 & 19.29 & 0.72 & 212.23 & 1.02 & 30.6  \\
 & & H88$-$H95 & 8375.3 & a & 16.44 & 0.73 & -43.60 & 0.50 & 20.84 & 1.08 & 134.29 & 1.50 & 22.2  \\
 & & H106$-$H112 & 5017.7 & a & 15.63 & 0.75 & -42.40 & 0.40 & 18.86 & 1.04 & 234.41 & 1.45 & 20.7  \\
 & & H100$-$H105 & 5987.3 & a & 16.61 & 0.69 & -42.50 & 0.40 & 19.59 & 0.95 & 184.78 & 1.38 & 23.6  \\
 & & H112 & 4618.8 & a & 15.14 & 1.70 & -43.50 & 1.40 & 24.63 & 3.26 & 265.91 & 3.75 & 8.9  \\
 & & H111 & 4744.2 & a & 18.22 & 2.01 & -43.10 & 0.80 & 14.38 & 1.84 & 256.54 & 3.42 & 8.9  \\
 & & H110 & 4874.2 & a & 17.25 & 1.70 & -42.10 & 1.00 & 21.25 & 2.43 & 255.54 & 3.50 & 10.1  \\
 & & H109 & 5008.9 & a & 14.03 & 2.90 & -42.80 & 1.70 & 16.81 & 4.58 & 109.08 & 5.15 & 4.9  \\
 & & H108 & 5148.7 & a & 10.96 & 2.85 & -46.20 & 4.50 & 29.03 & 17.67 & 112.95 & 5.82 & 4.5  \\
 & & H107 & 5293.7 & a & 16.65 & 1.61 & -41.60 & 0.90 & 18.67 & 2.10 & 224.99 & 3.11 & 10.2  \\
 & & H106 & 5444.3 & a & 13.83 & 1.61 & -40.80 & 1.00 & 17.97 & 2.42 & 217.04 & 3.05 & 8.5  \\
 & & H105 & 5600.6 & a & 16.29 & 1.66 & -43.00 & 1.00 & 19.88 & 2.40 & 213.22 & 3.30 & 9.8  \\
 & & H104 & 5762.9 & a & 15.68 & 2.00 & -41.80 & 1.10 & 17.24 & 2.56 & 174.75 & 3.70 & 7.8  \\
 & & H103 & 5931.5 & a & 19.66 & 1.61 & -42.70 & 0.90 & 21.36 & 2.03 & 208.28 & 3.33 & 12.1  \\
 & & H102 & 6106.9 & a & 17.56 & 1.69 & -41.70 & 0.70 & 15.91 & 1.77 & 175.51 & 3.02 & 10.3  \\
 & & H101 & 6289.1 & a & 11.77 & 1.55 & -40.50 & 1.80 & 28.17 & 4.59 & 164.21 & 3.62 & 7.6  \\
 & & H100 & 6478.8 & a & 16.98 & 1.93 & -42.60 & 1.00 & 18.47 & 2.53 & 146.57 & 3.68 & 8.8  \\
 & & H95 & 7550.6 & a & 19.06 & 1.74 & -45.00 & 0.90 & 20.44 & 2.18 & 165.08 & 3.52 & 10.8  \\
 & & H94 & 7792.9 & a & 15.19 & 1.97 & -42.20 & 1.50 & 24.07 & 4.11 & 146.68 & 4.16 & 7.9  \\
 & & H93 & 8045.6 & a & 14.33 & 2.01 & -43.60 & 1.40 & 19.81 & 3.28 & 132.21 & 3.98 & 7.1  \\
 & & H92 & 8309.4 & a & 19.81 & 2.12 & -44.90 & 1.20 & 23.23 & 2.93 & 162.78 & 4.55 & 9.3  \\
 & & H91 & 8584.8 & a & 15.30 & 1.72 & -42.80 & 1.00 & 18.48 & 2.45 & 126.84 & 3.29 & 8.8  \\
 & & H89 & 9173.3 & a & 13.05 & 1.59 & -42.80 & 1.60 & 26.49 & 4.59 & 102.91 & 3.47 & 8.6  \\
 & & H88 & 9487.8 & a & 16.07 & 1.78 & -41.70 & 0.90 & 17.12 & 2.19 & 91.54 & 3.30 & 8.9  \\
G332.412$-$00.505 & shrds764 & H88$-$H112 & 7069.7 & a & 6.43 & 0.18 & -54.20 & 0.30 & 22.67 & 0.71 & 59.13 & 0.37 & 36.3  \\
 & & H100$-$H112 & 5555.5 & a & 5.87 & 0.24 & -54.30 & 0.40 & 21.58 & 1.04 & 67.54 & 0.51 & 23.7  \\
 & & H88$-$H95 & 8770.7 & a & 7.05 & 0.20 & -54.10 & 0.30 & 23.72 & 0.78 & 49.66 & 0.44 & 34.8  \\
 & & H106$-$H112 & 5000.8 & a & 5.28 & 0.35 & -54.20 & 0.70 & 21.03 & 1.63 & 67.74 & 0.73 & 14.8  \\
 & & H100$-$H105 & 5980.9 & a & 6.31 & 0.36 & -54.40 & 0.60 & 21.65 & 1.41 & 67.44 & 0.74 & 17.5  \\
 & & H112 & 4618.8 & a & 4.88 & 1.12 & -53.80 & 2.90 & 24.30 & 9.11 & 85.32 & 2.27 & 4.7  \\
 & & H111 & 4744.2 & a & 6.38 & 1.00 & -54.40 & 1.80 & 22.90 & 4.43 & 70.77 & 2.10 & 6.4  \\
 & & H110 & 4874.2 & a & 5.04 & 0.91 & -54.30 & 2.20 & 23.73 & 6.31 & 71.08 & 1.88 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.74 & 2.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.65 & 2.33 & \nodata  \\
 & & H107 & 5293.7 & a & 5.99 & 0.96 & -53.70 & 1.50 & 19.29 & 3.71 & 53.72 & 1.87 & 6.2  \\
 & & H106 & 5444.3 & a & 6.28 & 0.96 & -55.20 & 1.50 & 20.17 & 3.60 & 60.63 & 1.91 & 6.5  \\
 & & H105 & 5600.6 & a & 5.34 & 0.78 & -53.50 & 1.90 & 26.27 & 5.12 & 62.81 & 1.71 & 7.1  \\
 & & H104 & 5762.9 & a & 6.27 & 0.73 & -55.50 & 1.20 & 20.51 & 2.80 & 67.28 & 1.48 & 8.5  \\
 & & H103 & 5931.5 & a & 7.32 & 0.69 & -53.30 & 1.10 & 23.35 & 2.58 & 70.53 & 1.50 & 10.5  \\
 & & H102 & 6106.9 & a & 5.87 & 0.73 & -53.90 & 1.20 & 19.16 & 2.78 & 68.38 & 1.43 & 8.0  \\
 & & H101 & 6289.1 & a & 7.45 & 1.13 & -56.60 & 2.10 & 27.34 & 6.07 & 73.95 & 2.48 & 6.9  \\
 & & H100 & 6478.8 & a & 5.63 & 0.87 & -54.80 & 1.90 & 24.59 & 4.88 & 61.07 & 1.87 & 6.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.46 & 3.61 & \nodata  \\
 & & H94 & 7792.9 & a & 6.61 & 0.67 & -54.60 & 1.10 & 22.16 & 2.61 & 54.14 & 1.42 & 9.7  \\
 & & H92 & 8309.4 & a & 7.34 & 0.53 & -53.70 & 0.80 & 21.36 & 1.80 & 51.07 & 1.09 & 13.7  \\
 & & H91 & 8584.8 & a & 7.70 & 0.52 & -53.50 & 0.70 & 22.25 & 1.74 & 51.42 & 1.09 & 14.8  \\
 & & H89 & 9173.3 & a & 7.06 & 0.38 & -53.30 & 0.70 & 26.70 & 1.65 & 47.51 & 0.88 & 18.4  \\
 & & H88 & 9487.8 & a & 6.81 & 0.42 & -55.60 & 0.80 & 24.74 & 1.79 & 45.37 & 0.94 & 15.9  \\
G332.412$-$00.505 & mos036 & H88$-$H112 & 6918.9 & a & 8.68 & 0.24 & -54.50 & 0.30 & 22.41 & 0.72 & 77.03 & 0.51 & 35.7  \\
 & & H100$-$H112 & 5573.2 & a & 7.16 & 0.30 & -55.10 & 0.50 & 21.94 & 1.07 & 80.02 & 0.63 & 23.5  \\
 & & H88$-$H95 & 8795.3 & a & 10.92 & 0.33 & -53.90 & 0.30 & 23.32 & 0.82 & 72.78 & 0.72 & 32.5  \\
 & & H106$-$H112 & 4984.4 & a & 6.20 & 0.40 & -55.90 & 0.70 & 22.71 & 1.71 & 80.83 & 0.86 & 15.2  \\
 & & H100$-$H105 & 6010.6 & a & 7.81 & 0.41 & -54.60 & 0.60 & 21.27 & 1.30 & 79.47 & 0.85 & 18.7  \\
 & & H112 & 4618.8 & a & 6.62 & 1.44 & -55.90 & 1.90 & 17.45 & 4.73 & 107.47 & 2.64 & 4.6  \\
 & & H111 & 4744.2 & a & 6.86 & 1.03 & -56.20 & 1.80 & 24.61 & 4.48 & 97.08 & 2.25 & 6.7  \\
 & & H110 & 4874.2 & a & 6.70 & 1.15 & -57.20 & 1.70 & 20.36 & 4.08 & 89.39 & 2.32 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.51 & 2.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.48 & 3.02 & \nodata  \\
 & & H107 & 5293.7 & a & 6.33 & 0.94 & -55.70 & 1.90 & 26.40 & 4.72 & 54.43 & 2.14 & 6.7  \\
 & & H106 & 5444.3 & a & 7.53 & 0.94 & -55.00 & 1.40 & 22.27 & 3.28 & 60.50 & 1.97 & 8.0  \\
 & & H105 & 5600.6 & a & 6.88 & 0.93 & -53.60 & 1.60 & 24.61 & 4.17 & 75.10 & 2.03 & 7.5  \\
 & & H104 & 5762.9 & a & 7.86 & 0.85 & -54.70 & 1.00 & 18.96 & 2.39 & 75.97 & 1.66 & 9.1  \\
 & & H103 & 5931.5 & a & 8.65 & 0.87 & -55.90 & 1.20 & 23.80 & 2.82 & 82.76 & 1.90 & 9.8  \\
 & & H102 & 6106.9 & a & 8.01 & 0.86 & -53.60 & 1.10 & 20.67 & 2.55 & 83.97 & 1.74 & 9.3  \\
 & & H101 & 6289.1 & a & 8.62 & 1.27 & -55.20 & 1.60 & 22.84 & 4.06 & 84.54 & 2.68 & 6.8  \\
 & & H100 & 6478.8 & a & 7.30 & 0.93 & -54.10 & 1.40 & 21.82 & 3.34 & 74.96 & 1.93 & 7.8  \\
 & & H95 & 7550.6 & a & 12.21 & 2.00 & -50.40 & 1.70 & 20.54 & 4.14 & 86.82 & 4.00 & 6.1  \\
 & & H94 & 7792.9 & a & 8.87 & 0.95 & -54.90 & 1.30 & 25.78 & 3.24 & 80.10 & 2.14 & 9.3  \\
 & & H92 & 8309.4 & a & 11.84 & 0.95 & -53.00 & 0.80 & 21.07 & 1.97 & 74.94 & 1.94 & 12.4  \\
 & & H91 & 8584.8 & a & 11.17 & 0.68 & -53.70 & 0.70 & 23.55 & 1.67 & 74.04 & 1.48 & 16.2  \\
 & & H89 & 9173.3 & a & 11.20 & 0.59 & -53.80 & 0.60 & 23.00 & 1.39 & 70.27 & 1.26 & 18.8  \\
 & & H88 & 9487.8 & a & 10.59 & 0.65 & -54.60 & 0.70 & 23.03 & 1.64 & 67.97 & 1.39 & 16.2  \\
G332.415+00.053 & shrds766 & H88$-$H112 & 6343.6 & a & 2.34 & 0.48 & -46.20 & 1.20 & 12.38 & 3.00 & 293.97 & 0.75 & 4.8  \\
 & & H100$-$H112 & 5471.5 & a & 2.96 & 0.58 & -46.60 & 1.30 & 13.82 & 3.13 & 355.04 & 0.96 & 5.1  \\
 & & H88$-$H95 & 8490.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.61 & 0.91 & \nodata  \\
 & & H106$-$H112 & 5028.1 & a & 4.62 & 0.91 & -48.30 & 1.10 & 11.19 & 2.55 & 403.93 & 1.37 & 5.0  \\
 & & H100$-$H105 & 5995.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.37 & 1.25 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 487.30 & 4.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.69 & 3.63 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.13 & 3.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.88 & 4.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.28 & 4.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.54 & 3.06 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.68 & 2.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.43 & 3.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.60 & 2.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.57 & 3.18 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.29 & 2.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.12 & 3.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.89 & 3.09 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.67 & 3.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.30 & 2.38 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.40 & 3.19 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.76 & 2.37 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.49 & 2.32 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.15 & 2.19 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.85 & 2.26 & \nodata  \\
G332.415+00.053 & mos037 & H88$-$H112 & 6266.3 & a & 3.35 & 0.42 & -46.60 & 1.00 & 16.58 & 2.42 & 431.00 & 0.77 & 7.8  \\
 & & H100$-$H112 & 5447.5 & a & 3.92 & 0.46 & -46.70 & 1.20 & 20.32 & 2.80 & 492.39 & 0.92 & 8.5  \\
 & & H88$-$H95 & 8464.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.21 & 1.16 & \nodata  \\
 & & H106$-$H112 & 4995.9 & a & 5.02 & 0.74 & -48.90 & 1.20 & 16.28 & 2.79 & 560.65 & 1.33 & 6.7  \\
 & & H100$-$H105 & 6012.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.95 & 1.18 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 653.70 & 3.64 & \nodata  \\
 & & H111 & 4744.2 & a & 7.84 & 2.32 & -47.60 & 1.50 & 10.12 & 3.45 & 629.37 & 3.30 & 3.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 599.40 & 3.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.21 & 4.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.34 & 4.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.62 & 3.27 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 495.94 & 3.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.51 & 3.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.35 & 3.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 451.79 & 3.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.71 & 2.54 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.47 & 3.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.64 & 3.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.42 & 3.92 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.84 & 2.68 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.18 & 3.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.75 & 3.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.85 & 2.80 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.00 & 2.74 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.82 & 2.47 & \nodata  \\
G332.450$-$00.177 & shrds767 & H88$-$H112 & 6557.7 & a & 3.53 & 0.78 & -26.40 & 2.50 & 22.12 & 7.25 & 60.76 & 1.55 & 4.7  \\
 & & H100$-$H112 & 5474.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.55 & 2.10 & \nodata  \\
 & & H88$-$H95 & 8693.6 & a & 3.54 & 0.92 & -27.60 & 2.30 & 18.24 & 5.78 & 31.54 & 1.72 & 3.9  \\
 & & H106$-$H112 & 5026.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.38 & 3.10 & \nodata  \\
 & & H100$-$H105 & 5976.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.95 & 2.77 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.10 & 8.72 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.70 & 7.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.42 & 6.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.60 & 7.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.04 & 10.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.46 & 7.30 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.42 & 6.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.61 & 6.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.39 & 6.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.19 & 6.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.39 & 5.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.71 & 6.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.17 & 4.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.81 & 4.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.24 & 4.78 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.99 & 3.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.19 & 3.63 & \nodata  \\
G332.551+00.257 & shrds770 & H88$-$H112 & 6361.4 & a & 6.09 & 0.81 & -72.20 & 1.60 & 24.94 & 4.50 & 71.08 & 1.74 & 7.7  \\
 & & H100$-$H112 & 5459.1 & a & 7.44 & 1.14 & -72.90 & 1.60 & 20.94 & 4.24 & 86.60 & 2.25 & 6.7  \\
 & & H88$-$H95 & 8654.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.54 & 1.97 & \nodata  \\
 & & H106$-$H112 & 5003.8 & a & 7.76 & 1.63 & -73.50 & 3.20 & 28.07 & 11.53 & 98.59 & 3.40 & 5.4  \\
 & & H100$-$H105 & 5963.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.41 & 2.88 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.22 & 7.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.06 & 8.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.76 & 8.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.02 & 8.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.27 & 10.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.98 & 7.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.30 & 7.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.78 & 6.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.60 & 6.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.23 & 5.65 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.91 & 6.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.11 & 6.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.18 & 5.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.75 & 4.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.23 & 4.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.36 & 3.96 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.77 & 4.40 & \nodata  \\
G332.554$-$00.153 & shrds767 & H88$-$H112 & 5123.8 & a & 64.41 & 4.57 & -48.90 & 0.80 & 22.60 & 1.87 & 730.42 & 9.70 & 14.0  \\
 & & H100$-$H112 & 5123.8 & a & 64.41 & 4.57 & -48.90 & 0.80 & 22.60 & 1.87 & 730.42 & 9.70 & 14.0  \\
 & & H106$-$H112 & 4945.5 & a & 66.58 & 5.08 & -48.70 & 0.90 & 23.00 & 2.04 & 765.27 & 10.88 & 13.0  \\
 & & H100$-$H105 & 5858.7 & a & 58.92 & 10.82 & -49.50 & 1.60 & 17.77 & 3.82 & 586.85 & 20.34 & 5.4  \\
 & & H112 & 4618.8 & a & 68.02 & 14.97 & -47.60 & 1.90 & 16.93 & 5.16 & 818.83 & 26.32 & 4.7  \\
 & & H111 & 4744.2 & a & 66.75 & 10.53 & -49.70 & 2.80 & 34.25 & 9.42 & 814.83 & 24.90 & 6.9  \\
 & & H110 & 4874.2 & a & 58.21 & 11.16 & -53.50 & 7.40 & 39.31 & 27.09 & 817.70 & 25.63 & 6.3  \\
 & & H109 & 5008.9 & a & 89.29 & 15.19 & -47.50 & 1.30 & 15.92 & 3.14 & 740.81 & 27.12 & 5.8  \\
 & & H108 & 5148.7 & a & 65.80 & 16.98 & -47.10 & 3.40 & 24.62 & 10.02 & 645.89 & 35.20 & 4.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 710.00 & 28.17 & \nodata  \\
 & & H106 & 5444.3 & a & 86.56 & 18.65 & -50.30 & 2.00 & 18.89 & 4.93 & 657.47 & 35.80 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 653.61 & 35.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 584.89 & 39.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 583.37 & 44.07 & \nodata  \\
 & & H102 & 6106.9 & a & 80.74 & 23.66 & -51.80 & 2.30 & 15.96 & 5.62 & 549.22 & 41.81 & 3.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.53 & 54.88 & \nodata  \\
G332.585$-$00.561 & shrds771 & H88$-$H112 & 6451.0 & a & 26.22 & 1.06 & -51.30 & 0.40 & 19.60 & 0.92 & 221.21 & 2.10 & 24.4  \\
 & & H100$-$H112 & 5496.0 & a & 23.28 & 1.31 & -51.50 & 0.50 & 19.44 & 1.27 & 238.27 & 2.60 & 17.5  \\
 & & H88$-$H95 & 8601.9 & a & 32.55 & 1.80 & -51.10 & 0.50 & 19.70 & 1.25 & 182.90 & 3.57 & 17.9  \\
 & & H106$-$H112 & 5034.8 & a & 21.77 & 1.87 & -52.20 & 0.80 & 19.15 & 1.90 & 253.27 & 3.67 & 11.5  \\
 & & H100$-$H105 & 5984.0 & a & 24.77 & 1.89 & -50.80 & 0.70 & 18.97 & 1.67 & 222.28 & 3.69 & 12.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.94 & 11.04 & \nodata  \\
 & & H111 & 4744.2 & a & 18.37 & 4.74 & -52.80 & 3.10 & 22.24 & 10.56 & 252.91 & 8.93 & 4.3  \\
 & & H110 & 4874.2 & a & 20.96 & 5.20 & -51.50 & 2.00 & 16.50 & 4.97 & 243.13 & 9.32 & 4.0  \\
 & & H109 & 5008.9 & a & 24.29 & 4.74 & -49.70 & 1.80 & 18.54 & 4.36 & 247.39 & 9.04 & 5.1  \\
 & & H108 & 5148.7 & a & 23.96 & 6.36 & -49.40 & 3.20 & 24.64 & 8.48 & 273.64 & 13.70 & 3.8  \\
 & & H107 & 5293.7 & a & 22.04 & 4.46 & -57.20 & 3.00 & 25.25 & 9.99 & 262.67 & 8.91 & 5.5  \\
 & & H106 & 5444.3 & a & 30.39 & 4.69 & -51.50 & 1.40 & 18.08 & 3.29 & 248.12 & 8.88 & 6.4  \\
 & & H105 & 5600.6 & a & 25.35 & 3.89 & -52.80 & 1.30 & 17.85 & 3.21 & 246.85 & 7.32 & 6.5  \\
 & & H104 & 5762.9 & a & 22.70 & 4.84 & -50.70 & 2.00 & 18.58 & 5.90 & 228.04 & 8.74 & 5.0  \\
 & & H103 & 5931.5 & a & 27.71 & 5.32 & -49.80 & 2.00 & 20.88 & 5.07 & 233.65 & 10.61 & 5.3  \\
 & & H102 & 6106.9 & a & 23.68 & 3.77 & -50.80 & 1.70 & 21.38 & 4.10 & 199.12 & 7.71 & 6.3  \\
 & & H101 & 6289.1 & a & 28.26 & 5.41 & -48.80 & 1.50 & 16.09 & 3.87 & 209.55 & 9.49 & 5.3  \\
 & & H100 & 6478.8 & a & 25.56 & 4.11 & -49.70 & 1.60 & 20.45 & 3.92 & 204.99 & 8.25 & 6.2  \\
 & & H95 & 7550.6 & a & 29.58 & 5.75 & -50.50 & 2.20 & 21.08 & 6.45 & 190.37 & 10.98 & 5.5  \\
 & & H94 & 7792.9 & a & 36.05 & 4.97 & -52.30 & 1.00 & 14.79 & 2.37 & 203.10 & 8.56 & 7.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.47 & 10.77 & \nodata  \\
 & & H92 & 8309.4 & a & 35.30 & 5.43 & -50.80 & 1.60 & 21.17 & 3.85 & 204.37 & 11.10 & 6.5  \\
 & & H91 & 8584.8 & a & 31.46 & 4.31 & -50.00 & 1.30 & 19.19 & 3.06 & 192.41 & 8.44 & 7.2  \\
 & & H89 & 9173.3 & a & 39.31 & 3.47 & -50.70 & 0.90 & 21.35 & 2.19 & 176.42 & 7.17 & 11.2  \\
 & & H88 & 9487.8 & a & 31.48 & 3.64 & -51.50 & 1.10 & 18.87 & 2.53 & 168.50 & 7.08 & 8.5  \\
G332.585$-$00.561 & mos035 & H88$-$H112 & 6483.3 & a & 30.01 & 1.27 & -51.00 & 0.40 & 19.21 & 0.94 & 268.23 & 2.50 & 23.3  \\
 & & H100$-$H112 & 5484.2 & a & 25.41 & 1.56 & -51.10 & 0.60 & 20.82 & 1.47 & 283.48 & 3.18 & 16.1  \\
 & & H88$-$H95 & 8594.6 & a & 41.00 & 2.16 & -50.90 & 0.50 & 18.41 & 1.12 & 235.54 & 4.14 & 18.8  \\
 & & H106$-$H112 & 5056.4 & a & 21.50 & 2.08 & -51.50 & 1.00 & 20.66 & 2.31 & 294.40 & 4.24 & 10.2  \\
 & & H100$-$H105 & 6012.6 & a & 29.12 & 2.27 & -50.90 & 0.70 & 19.36 & 1.75 & 270.19 & 4.48 & 12.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.09 & 13.21 & \nodata  \\
 & & H111 & 4744.2 & a & 24.01 & 5.20 & -51.80 & 2.20 & 20.24 & 5.67 & 276.98 & 10.15 & 4.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.44 & 11.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.85 & 10.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.30 & 15.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.34 & 10.63 & \nodata  \\
 & & H106 & 5444.3 & a & 26.57 & 5.01 & -50.70 & 1.90 & 20.14 & 4.71 & 292.34 & 9.87 & 5.3  \\
 & & H105 & 5600.6 & a & 29.65 & 6.56 & -53.30 & 1.50 & 14.27 & 3.70 & 302.49 & 11.05 & 4.5  \\
 & & H104 & 5762.9 & a & 22.07 & 5.77 & -50.40 & 2.50 & 19.01 & 6.93 & 266.33 & 10.71 & 4.0  \\
 & & H103 & 5931.5 & a & 40.07 & 7.13 & -51.90 & 1.20 & 13.81 & 2.87 & 270.21 & 11.82 & 5.6  \\
 & & H102 & 6106.9 & a & 31.30 & 5.03 & -51.80 & 1.50 & 19.10 & 3.60 & 245.40 & 9.80 & 6.2  \\
 & & H101 & 6289.1 & a & 35.31 & 6.60 & -49.50 & 1.70 & 19.07 & 4.20 & 278.53 & 12.83 & 5.3  \\
 & & H100 & 6478.8 & a & 30.60 & 5.00 & -48.30 & 1.80 & 22.82 & 4.60 & 261.23 & 10.48 & 6.2  \\
 & & H95 & 7550.6 & a & 40.09 & 7.74 & -51.90 & 1.30 & 13.44 & 3.00 & 238.44 & 12.70 & 5.1  \\
 & & H94 & 7792.9 & a & 43.13 & 6.48 & -51.60 & 1.10 & 15.22 & 2.80 & 275.98 & 11.14 & 6.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.55 & 12.92 & \nodata  \\
 & & H92 & 8309.4 & a & 54.17 & 8.68 & -50.70 & 1.40 & 17.54 & 3.29 & 291.24 & 16.23 & 6.2  \\
 & & H91 & 8584.8 & a & 39.54 & 4.93 & -50.00 & 1.30 & 21.68 & 3.29 & 260.49 & 10.14 & 8.0  \\
 & & H89 & 9173.3 & a & 45.21 & 4.34 & -50.70 & 0.90 & 20.13 & 2.25 & 210.24 & 8.71 & 10.3  \\
 & & H88 & 9487.8 & a & 39.76 & 4.39 & -51.00 & 1.00 & 18.94 & 2.41 & 208.29 & 8.55 & 9.0  \\
G332.633$-$00.683 & shrds1181 & H88$-$H112 & 5861.3 & a & 37.01 & 1.03 & -49.50 & 0.30 & 21.76 & 0.70 & 338.59 & 2.14 & 35.7  \\
 & & H100$-$H112 & 5530.4 & a & 37.96 & 1.12 & -49.10 & 0.30 & 22.00 & 0.75 & 357.63 & 2.34 & 33.6  \\
 & & H88$-$H95 & 8015.3 & a & 33.03 & 2.21 & -52.60 & 0.60 & 18.80 & 1.46 & 214.64 & 4.30 & 14.7  \\
 & & H106$-$H112 & 4996.8 & a & 39.02 & 1.68 & -48.50 & 0.40 & 21.30 & 1.06 & 408.51 & 3.47 & 23.0  \\
 & & H100$-$H105 & 6006.3 & a & 37.07 & 1.30 & -49.70 & 0.40 & 22.36 & 0.91 & 312.34 & 2.75 & 28.2  \\
 & & H112 & 4618.8 & a & 45.91 & 4.69 & -48.20 & 0.90 & 17.05 & 2.01 & 440.79 & 8.67 & 9.7  \\
 & & H111 & 4744.2 & a & 42.79 & 4.44 & -47.80 & 1.10 & 22.34 & 2.69 & 444.65 & 9.39 & 9.5  \\
 & & H110 & 4874.2 & a & 44.74 & 4.30 & -45.70 & 0.90 & 19.05 & 2.12 & 446.08 & 8.40 & 10.3  \\
 & & H109 & 5008.9 & a & 41.10 & 3.95 & -49.50 & 1.10 & 23.47 & 2.70 & 428.06 & 8.49 & 10.4  \\
 & & H108 & 5148.7 & a & 22.96 & 3.59 & -48.60 & 1.40 & 18.91 & 3.58 & 310.21 & 6.91 & 6.4  \\
 & & H107 & 5293.7 & a & 32.37 & 4.66 & -50.50 & 2.00 & 27.52 & 5.51 & 416.02 & 10.43 & 7.2  \\
 & & H106 & 5444.3 & a & 48.16 & 4.26 & -50.80 & 0.90 & 21.46 & 2.20 & 379.63 & 8.83 & 11.2  \\
 & & H105 & 5600.6 & a & 43.01 & 3.31 & -49.20 & 0.80 & 21.88 & 1.95 & 417.71 & 6.93 & 12.9  \\
 & & H104 & 5762.9 & a & 41.06 & 3.25 & -51.00 & 0.90 & 23.83 & 2.20 & 336.19 & 7.09 & 12.5  \\
 & & H103 & 5931.5 & a & 33.49 & 2.19 & -49.80 & 0.80 & 24.50 & 1.85 & 267.68 & 4.84 & 15.2  \\
 & & H102 & 6106.9 & a & 33.37 & 4.02 & -48.80 & 1.30 & 21.96 & 3.17 & 293.46 & 8.36 & 8.3  \\
 & & H101 & 6289.1 & a & 47.41 & 3.91 & -49.00 & 0.90 & 22.54 & 2.20 & 337.11 & 8.25 & 12.1  \\
 & & H100 & 6478.8 & a & 29.84 & 2.74 & -50.30 & 0.90 & 20.50 & 2.18 & 246.24 & 5.54 & 10.8  \\
 & & H94 & 7792.9 & a & 32.80 & 2.81 & -52.20 & 0.80 & 19.93 & 1.98 & 229.67 & 5.61 & 11.5  \\
 & & H92 & 8309.4 & a & 33.73 & 3.24 & -52.90 & 0.80 & 17.66 & 1.96 & 194.65 & 6.10 & 10.3  \\
G332.633$-$00.683 & mos035 & H88$-$H112 & 5871.2 & a & 52.75 & 1.12 & -49.00 & 0.20 & 20.99 & 0.51 & 447.64 & 2.29 & 46.7  \\
 & & H100$-$H112 & 5543.4 & a & 52.50 & 1.19 & -48.60 & 0.20 & 21.21 & 0.55 & 465.60 & 2.45 & 43.7  \\
 & & H88$-$H95 & 8011.5 & a & 56.57 & 2.48 & -51.20 & 0.40 & 18.84 & 0.95 & 330.45 & 4.82 & 22.5  \\
 & & H106$-$H112 & 5011.1 & a & 53.94 & 1.76 & -47.90 & 0.30 & 20.68 & 0.78 & 527.89 & 3.59 & 30.3  \\
 & & H100$-$H105 & 6021.4 & a & 51.48 & 1.35 & -49.20 & 0.30 & 21.40 & 0.65 & 409.70 & 2.79 & 37.8  \\
 & & H112 & 4618.8 & a & 57.77 & 4.58 & -46.80 & 0.70 & 18.09 & 1.66 & 558.00 & 8.73 & 12.5  \\
 & & H111 & 4744.2 & a & 61.42 & 5.25 & -47.30 & 0.90 & 20.59 & 2.04 & 562.11 & 10.65 & 11.6  \\
 & & H110 & 4874.2 & a & 58.03 & 4.38 & -46.60 & 0.70 & 18.38 & 1.60 & 559.10 & 8.41 & 13.1  \\
 & & H109 & 5008.9 & a & 56.73 & 4.16 & -48.00 & 0.80 & 23.21 & 1.98 & 544.29 & 8.96 & 13.5  \\
 & & H108 & 5148.7 & a & 35.37 & 4.28 & -48.10 & 1.00 & 17.24 & 2.46 & 446.94 & 7.90 & 8.2  \\
 & & H107 & 5293.7 & a & 46.53 & 4.34 & -48.90 & 1.20 & 26.87 & 2.92 & 520.85 & 10.05 & 10.6  \\
 & & H106 & 5444.3 & a & 63.98 & 4.26 & -50.10 & 0.70 & 21.57 & 1.66 & 505.55 & 8.87 & 14.8  \\
 & & H105 & 5600.6 & a & 56.16 & 3.89 & -48.60 & 0.70 & 21.62 & 1.73 & 493.47 & 8.11 & 14.3  \\
 & & H104 & 5762.9 & a & 57.36 & 3.51 & -49.50 & 0.70 & 21.97 & 1.56 & 474.04 & 7.37 & 16.2  \\
 & & H103 & 5931.5 & a & 48.24 & 2.52 & -49.30 & 0.60 & 23.08 & 1.40 & 380.18 & 5.43 & 18.9  \\
 & & H102 & 6106.9 & a & 53.01 & 3.82 & -48.40 & 0.80 & 21.51 & 1.80 & 423.54 & 7.93 & 13.7  \\
 & & H101 & 6289.1 & a & 59.45 & 4.26 & -49.00 & 0.70 & 21.09 & 1.77 & 393.53 & 8.73 & 13.8  \\
 & & H100 & 6478.8 & a & 43.53 & 2.85 & -50.20 & 0.70 & 20.66 & 1.57 & 330.06 & 5.80 & 15.1  \\
 & & H94 & 7792.9 & a & 50.84 & 3.14 & -50.80 & 0.60 & 18.77 & 1.34 & 320.35 & 6.10 & 16.0  \\
 & & H92 & 8309.4 & a & 65.13 & 3.85 & -51.60 & 0.60 & 19.27 & 1.32 & 344.02 & 7.56 & 16.7  \\
G332.657$-$00.622 & shrds771 & H88$-$H112 & 5494.2 & a & 239.84 & 2.21 & -46.70 & 0.10 & 23.97 & 0.25 & 2861.18 & 4.84 & 107.5  \\
 & & H100$-$H112 & 5315.4 & a & 238.96 & 2.28 & -46.70 & 0.10 & 23.97 & 0.26 & 2919.81 & 5.01 & 103.4  \\
 & & H88$-$H95 & 8129.9 & a & 251.25 & 8.37 & -46.50 & 0.40 & 23.74 & 0.91 & 1998.00 & 18.26 & 29.7  \\
 & & H106$-$H112 & 4983.1 & a & 238.84 & 3.05 & -46.70 & 0.10 & 23.56 & 0.35 & 3083.07 & 6.63 & 77.5  \\
 & & H100$-$H105 & 5916.4 & a & 237.78 & 3.91 & -46.50 & 0.20 & 24.32 & 0.46 & 2625.96 & 8.63 & 60.1  \\
 & & H112 & 4618.8 & a & 238.65 & 7.14 & -46.90 & 0.30 & 22.47 & 0.78 & 3315.38 & 15.16 & 33.0  \\
 & & H111 & 4744.2 & a & 231.77 & 8.71 & -46.40 & 0.40 & 22.68 & 0.98 & 3212.33 & 18.58 & 26.3  \\
 & & H110 & 4874.2 & a & 232.88 & 7.94 & -46.30 & 0.40 & 23.55 & 0.93 & 3118.33 & 17.26 & 29.0  \\
 & & H109 & 5008.9 & a & 243.79 & 7.10 & -46.60 & 0.30 & 24.39 & 0.82 & 3040.69 & 15.70 & 34.0  \\
 & & H108 & 5148.7 & a & 242.88 & 10.60 & -47.10 & 0.50 & 22.58 & 1.14 & 3108.50 & 22.57 & 22.6  \\
 & & H107 & 5293.7 & a & 235.42 & 7.26 & -46.80 & 0.40 & 24.29 & 0.86 & 2885.31 & 16.02 & 32.1  \\
 & & H106 & 5444.3 & a & 235.57 & 8.60 & -47.10 & 0.40 & 22.48 & 0.95 & 2796.35 & 18.26 & 27.1  \\
 & & H105 & 5600.6 & a & 231.84 & 7.79 & -47.20 & 0.40 & 24.98 & 0.97 & 2734.52 & 17.45 & 29.4  \\
 & & H104 & 5762.9 & a & 228.74 & 7.21 & -46.00 & 0.40 & 25.64 & 0.93 & 2655.59 & 16.35 & 31.4  \\
 & & H103 & 5931.5 & a & 271.84 & 10.58 & -47.20 & 0.40 & 22.55 & 1.02 & 2720.86 & 22.50 & 25.4  \\
 & & H102 & 6106.9 & a & 223.02 & 8.93 & -46.50 & 0.50 & 24.54 & 1.13 & 2470.15 & 19.81 & 24.7  \\
 & & H101 & 6289.1 & a & 253.63 & 10.92 & -46.10 & 0.50 & 23.31 & 1.16 & 2620.21 & 23.60 & 23.0  \\
 & & H100 & 6478.8 & a & 236.24 & 8.86 & -45.50 & 0.40 & 21.79 & 0.94 & 2349.48 & 18.54 & 26.3  \\
 & & H95 & 7550.6 & a & 244.17 & 16.26 & -46.60 & 0.80 & 23.39 & 1.81 & 1998.20 & 35.17 & 14.9  \\
 & & H94 & 7792.9 & a & 264.92 & 16.20 & -46.10 & 0.60 & 20.98 & 1.48 & 2245.38 & 33.23 & 16.2  \\
 & & H93 & 8045.6 & a & 158.92 & 16.28 & -43.00 & 1.60 & 32.86 & 4.16 & 1390.35 & 40.99 & 9.8  \\
 & & H92 & 8309.4 & a & 332.58 & 22.96 & -48.10 & 0.90 & 25.41 & 2.03 & 2388.25 & 51.77 & 14.3  \\
 & & H91 & 8584.8 & a & 269.59 & 20.98 & -47.50 & 1.00 & 25.36 & 2.32 & 2005.47 & 47.07 & 12.8  \\
 & & H89 & 9173.3 & a & 232.99 & 24.33 & -45.70 & 1.20 & 23.90 & 2.93 & 1694.25 & 53.01 & 9.5  \\
 & & H88 & 9487.8 & a & 246.61 & 30.30 & -47.60 & 1.50 & 24.97 & 3.68 & 1565.81 & 67.07 & 8.1  \\
G332.657$-$00.622 & shrds1181 & H88$-$H112 & 5500.2 & a & 318.85 & 2.49 & -47.20 & 0.10 & 24.36 & 0.22 & 3824.63 & 5.50 & 126.6  \\
 & & H100$-$H112 & 5388.8 & a & 321.72 & 2.54 & -47.30 & 0.10 & 24.41 & 0.22 & 3904.77 & 5.63 & 125.1  \\
 & & H88$-$H95 & 7931.8 & a & 252.49 & 9.02 & -46.50 & 0.40 & 22.87 & 0.95 & 2076.95 & 19.31 & 27.7  \\
 & & H106$-$H112 & 4964.6 & a & 308.80 & 3.40 & -47.40 & 0.10 & 24.37 & 0.31 & 4077.93 & 7.52 & 89.7  \\
 & & H100$-$H105 & 5962.2 & a & 338.50 & 3.71 & -47.20 & 0.10 & 24.36 & 0.31 & 3674.24 & 8.21 & 90.1  \\
 & & H112 & 4618.8 & a & 312.58 & 7.30 & -47.90 & 0.30 & 24.36 & 0.66 & 4431.07 & 16.14 & 42.3  \\
 & & H111 & 4744.2 & a & 303.97 & 14.37 & -48.00 & 0.60 & 24.61 & 1.34 & 4353.06 & 31.94 & 20.9  \\
 & & H110 & 4874.2 & a & 309.15 & 6.93 & -47.10 & 0.30 & 24.21 & 0.63 & 4237.44 & 15.28 & 44.1  \\
 & & H109 & 5008.9 & a & 332.89 & 7.57 & -47.40 & 0.30 & 24.59 & 0.65 & 4111.09 & 16.81 & 43.5  \\
 & & H108 & 5148.7 & a & 268.31 & 9.29 & -46.40 & 0.40 & 25.75 & 1.03 & 3369.45 & 21.11 & 28.6  \\
 & & H107 & 5293.7 & a & 300.53 & 9.91 & -47.20 & 0.40 & 24.70 & 0.94 & 3777.61 & 22.07 & 30.0  \\
 & & H106 & 5444.3 & a & 320.19 & 9.17 & -47.40 & 0.30 & 23.01 & 0.76 & 3749.42 & 19.72 & 34.5  \\
 & & H105 & 5600.6 & a & 400.27 & 9.19 & -47.60 & 0.30 & 25.02 & 0.66 & 4550.50 & 20.60 & 43.0  \\
 & & H104 & 5762.9 & a & 310.49 & 7.61 & -46.90 & 0.30 & 25.35 & 0.72 & 3496.68 & 17.16 & 40.3  \\
 & & H103 & 5931.5 & a & 296.51 & 8.90 & -47.10 & 0.30 & 23.70 & 0.82 & 3294.51 & 19.41 & 32.9  \\
 & & H102 & 6106.9 & a & 313.63 & 8.60 & -46.80 & 0.30 & 23.38 & 0.74 & 3334.28 & 18.63 & 36.0  \\
 & & H101 & 6289.1 & a & 377.77 & 8.90 & -47.30 & 0.30 & 23.81 & 0.65 & 3853.94 & 19.45 & 42.0  \\
 & & H100 & 6478.8 & a & 283.19 & 8.72 & -46.70 & 0.40 & 24.64 & 0.88 & 2930.03 & 19.39 & 32.1  \\
 & & H94 & 7792.9 & a & 256.33 & 11.01 & -46.40 & 0.50 & 22.16 & 1.10 & 2171.53 & 23.18 & 23.1  \\
 & & H92 & 8309.4 & a & 230.17 & 15.54 & -47.00 & 0.80 & 25.22 & 1.98 & 1821.63 & 34.88 & 14.7  \\
G332.657$-$00.622 & ch190 & H88$-$H112 & 4717.1 & a & 183.36 & 15.80 & -50.70 & 1.30 & 31.64 & 3.15 & 3217.76 & 39.79 & 11.5  \\
 & & H100$-$H112 & 4717.1 & a & 183.06 & 16.22 & -50.70 & 1.30 & 30.48 & 3.18 & 3219.16 & 39.86 & 11.2  \\
 & & H106$-$H112 & 4717.1 & a & 184.72 & 15.53 & -50.70 & 1.30 & 32.10 & 3.14 & 3217.99 & 39.34 & 11.8  \\
 & & H112 & 4618.8 & a & 201.08 & 23.00 & -52.20 & 2.20 & 38.70 & 6.54 & 3361.09 & 60.08 & 9.2  \\
 & & H111 & 4744.2 & a & 155.35 & 28.55 & -48.70 & 2.70 & 30.11 & 7.11 & 3107.77 & 68.23 & 5.5  \\
 & & H110 & 4874.2 & a & 208.50 & 38.44 & -49.60 & 1.90 & 21.58 & 4.72 & 3098.83 & 79.30 & 5.4  \\
G332.657$-$00.622 & mos035 & H88$-$H112 & 5462.0 & a & 373.67 & 2.43 & -47.20 & 0.10 & 24.26 & 0.18 & 4412.55 & 5.36 & 152.0  \\
 & & H100$-$H112 & 5321.2 & a & 373.48 & 2.47 & -47.20 & 0.10 & 24.32 & 0.19 & 4489.76 & 5.46 & 149.3  \\
 & & H88$-$H95 & 8055.5 & a & 375.10 & 8.78 & -46.80 & 0.30 & 22.93 & 0.62 & 2992.83 & 18.83 & 42.2  \\
 & & H106$-$H112 & 4960.5 & a & 363.18 & 3.00 & -47.30 & 0.10 & 24.23 & 0.23 & 4671.45 & 6.62 & 119.5  \\
 & & H100$-$H105 & 5950.9 & a & 389.42 & 4.49 & -47.10 & 0.10 & 24.21 & 0.32 & 4174.47 & 9.90 & 85.7  \\
 & & H112 & 4618.8 & a & 360.96 & 6.81 & -47.30 & 0.20 & 23.81 & 0.52 & 5003.53 & 14.88 & 52.4  \\
 & & H111 & 4744.2 & a & 360.82 & 9.41 & -47.40 & 0.30 & 24.03 & 0.72 & 4934.24 & 20.67 & 37.9  \\
 & & H110 & 4874.2 & a & 364.06 & 6.41 & -47.00 & 0.20 & 24.90 & 0.51 & 4792.79 & 14.33 & 56.1  \\
 & & H109 & 5008.9 & a & 390.21 & 7.88 & -47.20 & 0.20 & 24.05 & 0.56 & 4679.63 & 17.31 & 48.9  \\
 & & H108 & 5148.7 & a & 338.05 & 9.07 & -47.10 & 0.30 & 24.77 & 0.77 & 4149.18 & 20.23 & 36.8  \\
 & & H107 & 5293.7 & a & 349.20 & 7.76 & -47.40 & 0.30 & 24.19 & 0.62 & 4327.72 & 17.11 & 44.4  \\
 & & H106 & 5444.3 & a & 376.28 & 8.71 & -47.60 & 0.30 & 23.09 & 0.62 & 4336.37 & 18.75 & 42.7  \\
 & & H105 & 5600.6 & a & 427.23 & 9.94 & -47.60 & 0.30 & 24.55 & 0.66 & 4787.13 & 22.07 & 42.5  \\
 & & H104 & 5762.9 & a & 371.29 & 7.25 & -47.20 & 0.20 & 24.81 & 0.56 & 4115.15 & 16.17 & 50.6  \\
 & & H103 & 5931.5 & a & 370.79 & 8.50 & -47.20 & 0.30 & 23.39 & 0.62 & 3944.48 & 18.42 & 43.1  \\
 & & H102 & 6106.9 & a & 376.92 & 8.54 & -46.90 & 0.30 & 24.35 & 0.64 & 3937.80 & 18.87 & 43.6  \\
 & & H101 & 6289.1 & a & 420.40 & 9.04 & -46.90 & 0.30 & 23.99 & 0.60 & 4269.75 & 19.82 & 46.0  \\
 & & H100 & 6478.8 & a & 360.93 & 8.09 & -47.00 & 0.30 & 23.83 & 0.62 & 3625.09 & 17.68 & 44.1  \\
 & & H95 & 7550.6 & a & 356.26 & 23.14 & -46.70 & 0.70 & 21.87 & 1.64 & 2927.49 & 48.44 & 15.2  \\
 & & H94 & 7792.9 & a & 364.23 & 13.08 & -46.90 & 0.40 & 22.22 & 0.92 & 3038.06 & 27.60 & 27.5  \\
 & & H93 & 8045.6 & a & 249.42 & 26.34 & -43.70 & 1.60 & 30.26 & 3.79 & 2234.91 & 64.36 & 9.4  \\
 & & H92 & 8309.4 & a & 445.21 & 21.32 & -47.50 & 0.60 & 24.07 & 1.33 & 3302.38 & 46.84 & 20.6  \\
 & & H91 & 8584.8 & a & 488.59 & 34.40 & -46.20 & 0.80 & 22.58 & 1.85 & 3457.14 & 73.02 & 14.1  \\
 & & H89 & 9173.3 & a & 332.87 & 31.02 & -46.70 & 1.10 & 24.01 & 2.61 & 2542.99 & 67.85 & 10.6  \\
 & & H88 & 9487.8 & a & 373.45 & 39.84 & -48.30 & 1.40 & 26.66 & 3.42 & 2350.34 & 90.99 & 9.4  \\
G332.762$-$00.595 & ch190 & H88$-$H112 & 6408.2 & a & 45.73 & 6.75 & -69.30 & 1.40 & 20.54 & 1.64 & 668.46 & 2.25 & 40.9  \\
 & & H88$-$H112 & 6408.2 & b & 23.00 & 3.98 & -50.00 & 4.00 & 25.00 & 5.12 & 668.46 & 2.25 & 22.7  \\
 & & H100$-$H112 & 5507.9 & a & 42.34 & 27.74 & -69.90 & 1.40 & 19.80 & 4.23 & 768.44 & 2.78 & 30.0  \\
 & & H100$-$H112 & 5507.9 & b & 24.59 & 11.76 & -53.30 & 13.40 & 31.86 & 15.81 & 768.44 & 2.78 & 22.1  \\
 & & H88$-$H95 & 8744.3 & a & 30.71 & 5.47 & -55.10 & 5.30 & 28.86 & 6.62 & 409.03 & 3.05 & 24.0  \\
 & & H88$-$H95 & 8744.3 & b & 24.85 & 14.13 & -71.30 & 1.60 & 16.97 & 4.17 & 409.03 & 3.05 & 14.9  \\
 & & H106$-$H112 & 5027.1 & a & 50.73 & 11.45 & -69.80 & 1.40 & 18.60 & 1.98 & 863.22 & 3.65 & 26.5  \\
 & & H106$-$H112 & 5027.1 & b & 25.10 & 4.91 & -51.40 & 5.60 & 26.80 & 7.64 & 863.22 & 3.65 & 15.8  \\
 & & H100$-$H105 & 6009.8 & a & 52.06 & 1.49 & -66.20 & 0.60 & 26.33 & 1.40 & 669.46 & 3.28 & 36.1  \\
 & & H100$-$H105 & 6009.8 & b & 13.49 & 2.30 & -41.70 & 1.50 & 14.50 & 3.23 & 669.46 & 3.28 & 6.9  \\
 & & H112 & 4618.8 & a & 48.91 & 4.44 & -66.30 & 1.20 & 26.66 & 2.86 & 913.15 & 10.21 & 11.0  \\
 & & H111 & 4744.2 & a & 50.68 & 4.18 & -65.90 & 1.30 & 32.08 & 3.28 & 888.52 & 10.39 & 12.2  \\
 & & H110 & 4874.2 & a & 57.42 & 4.26 & -65.60 & 0.90 & 25.87 & 2.25 & 898.87 & 9.67 & 13.4  \\
 & & H109 & 5008.9 & a & 60.70 & 3.72 & -65.00 & 1.00 & 32.96 & 2.46 & 882.92 & 9.42 & 16.4  \\
 & & H108 & 5148.7 & a & 34.43 & 4.32 & -60.30 & 2.50 & 40.04 & 6.83 & 813.79 & 11.71 & 8.2  \\
 & & H107 & 5293.7 & a & 57.47 & 3.58 & -64.20 & 0.90 & 29.71 & 2.15 & 838.16 & 8.72 & 15.9  \\
 & & H106 & 5444.3 & a & 54.58 & 3.81 & -64.30 & 1.00 & 30.50 & 2.52 & 796.76 & 9.37 & 14.2  \\
 & & H105 & 5600.6 & a & 49.96 & 3.79 & -64.20 & 1.20 & 32.75 & 2.94 & 769.25 & 9.63 & 13.1  \\
 & & H104 & 5762.9 & a & 55.39 & 3.21 & -63.50 & 0.90 & 31.47 & 2.15 & 727.77 & 8.02 & 17.2  \\
 & & H103 & 5931.5 & a & 51.35 & 3.03 & -65.30 & 0.80 & 28.73 & 1.99 & 692.85 & 7.25 & 16.8  \\
 & & H102 & 6106.9 & a & 47.54 & 2.98 & -64.90 & 1.00 & 33.95 & 2.50 & 675.59 & 7.75 & 15.8  \\
 & & H101 & 6289.1 & a & 21.72 & 3.44 & -58.90 & 5.30 & 52.97 & 25.22 & 345.78 & 8.90 & 7.9  \\
 & & H100 & 6478.8 & a & 55.60 & 3.11 & -65.40 & 0.80 & 30.34 & 1.98 & 621.13 & 7.65 & 17.7  \\
 & & H94 & 7792.9 & a & 32.56 & 3.32 & -63.40 & 1.70 & 33.77 & 4.45 & 365.31 & 8.38 & 10.0  \\
 & & H92 & 8309.4 & a & 36.92 & 2.58 & -63.30 & 1.10 & 31.36 & 2.56 & 402.58 & 6.45 & 14.2  \\
 & & H91 & 8584.8 & a & 40.40 & 2.20 & -62.20 & 0.90 & 32.82 & 2.16 & 431.33 & 5.59 & 18.3  \\
 & & H89 & 9173.3 & a & 46.71 & 2.59 & -60.80 & 1.00 & 36.22 & 2.39 & 435.79 & 6.92 & 18.0  \\
 & & H88 & 9487.8 & a & 39.61 & 2.35 & -60.00 & 1.00 & 34.98 & 2.51 & 381.37 & 6.13 & 16.9  \\
G332.762$-$00.595 & shrds777 & H88$-$H112 & 5964.9 & a & 56.76 & 0.94 & -64.90 & 0.20 & 29.00 & 0.56 & 757.64 & 2.27 & 59.6  \\
 & & H100$-$H112 & 5427.9 & a & 58.94 & 1.07 & -65.00 & 0.30 & 28.70 & 0.60 & 807.51 & 2.56 & 54.5  \\
 & & H88$-$H95 & 8468.8 & a & 47.23 & 2.33 & -64.20 & 0.70 & 30.59 & 1.76 & 525.16 & 5.74 & 20.2  \\
 & & H106$-$H112 & 5003.3 & a & 62.63 & 1.46 & -64.90 & 0.30 & 28.34 & 0.77 & 881.79 & 3.48 & 42.4  \\
 & & H100$-$H105 & 5948.6 & a & 53.90 & 1.66 & -65.10 & 0.40 & 29.02 & 1.03 & 716.44 & 4.00 & 32.1  \\
 & & H112 & 4618.8 & a & 62.77 & 4.29 & -64.50 & 1.00 & 29.35 & 2.35 & 954.37 & 10.36 & 14.5  \\
 & & H111 & 4744.2 & a & 63.43 & 4.91 & -66.50 & 1.00 & 26.65 & 2.43 & 938.05 & 11.30 & 12.8  \\
 & & H110 & 4874.2 & a & 60.62 & 4.26 & -65.10 & 0.90 & 27.12 & 2.25 & 924.28 & 9.86 & 14.2  \\
 & & H109 & 5008.9 & a & 51.74 & 6.07 & -66.50 & 1.40 & 24.06 & 3.36 & 726.69 & 13.22 & 8.5  \\
 & & H108 & 5148.7 & a & 73.61 & 4.71 & -65.50 & 0.90 & 28.25 & 2.12 & 851.46 & 11.18 & 15.5  \\
 & & H107 & 5293.7 & a & 56.02 & 4.46 & -63.40 & 1.20 & 30.41 & 2.89 & 824.45 & 10.92 & 12.5  \\
 & & H106 & 5444.3 & a & 62.77 & 4.26 & -64.00 & 1.00 & 29.34 & 2.37 & 860.03 & 10.23 & 14.7  \\
 & & H105 & 5600.6 & a & 63.23 & 3.77 & -64.50 & 0.90 & 30.78 & 2.14 & 843.50 & 9.33 & 16.6  \\
 & & H104 & 5762.9 & a & 52.16 & 3.61 & -62.50 & 1.10 & 31.53 & 2.56 & 782.93 & 9.04 & 14.3  \\
 & & H103 & 5931.5 & a & 55.40 & 5.13 & -66.50 & 1.20 & 26.58 & 2.93 & 748.27 & 11.74 & 10.8  \\
 & & H102 & 6106.9 & a & 50.55 & 3.93 & -64.90 & 1.00 & 25.22 & 2.27 & 654.67 & 8.82 & 12.7  \\
 & & H101 & 6289.1 & a & 50.29 & 6.36 & -68.80 & 1.40 & 22.89 & 3.39 & 499.94 & 13.57 & 7.8  \\
 & & H100 & 6478.8 & a & 53.79 & 4.18 & -68.10 & 1.00 & 27.07 & 2.45 & 551.00 & 9.71 & 12.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.84 & 14.21 & \nodata  \\
 & & H94 & 7792.9 & a & 52.89 & 5.04 & -66.70 & 1.20 & 25.91 & 3.01 & 602.95 & 11.31 & 10.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.15 & 16.61 & \nodata  \\
 & & H92 & 8309.4 & a & 69.19 & 6.61 & -62.70 & 1.40 & 30.84 & 3.69 & 738.06 & 16.08 & 10.6  \\
 & & H91 & 8584.8 & a & 53.56 & 5.23 & -63.00 & 1.60 & 34.03 & 3.96 & 547.77 & 13.53 & 10.2  \\
 & & H89 & 9173.3 & a & 39.00 & 4.02 & -64.60 & 1.80 & 35.64 & 4.56 & 449.75 & 10.53 & 9.8  \\
 & & H88 & 9487.8 & a & 48.11 & 4.93 & -64.40 & 1.80 & 34.86 & 4.45 & 425.55 & 12.75 & 9.9  \\
G332.762$-$00.595 & mos033 & H88$-$H112 & 6139.3 & a & 70.99 & 0.73 & -65.30 & 0.10 & 28.84 & 0.34 & 932.39 & 1.75 & 96.2  \\
 & & H100$-$H112 & 5464.6 & a & 69.81 & 0.91 & -65.50 & 0.20 & 28.18 & 0.43 & 987.79 & 2.17 & 75.6  \\
 & & H88$-$H95 & 8756.9 & a & 75.28 & 1.34 & -64.30 & 0.30 & 30.86 & 0.63 & 717.58 & 3.33 & 55.6  \\
 & & H106$-$H112 & 5007.4 & a & 72.23 & 1.31 & -65.50 & 0.20 & 27.96 & 0.59 & 1088.14 & 3.11 & 54.4  \\
 & & H100$-$H105 & 5975.9 & a & 67.93 & 1.20 & -65.60 & 0.30 & 29.11 & 0.60 & 875.44 & 2.90 & 55.9  \\
 & & H112 & 4618.8 & a & 71.28 & 3.49 & -65.70 & 0.70 & 29.08 & 1.66 & 1171.55 & 8.41 & 20.2  \\
 & & H111 & 4744.2 & a & 72.08 & 3.49 & -66.00 & 0.70 & 28.54 & 1.61 & 1137.35 & 8.32 & 20.5  \\
 & & H110 & 4874.2 & a & 76.91 & 2.99 & -65.50 & 0.50 & 26.12 & 1.17 & 1128.44 & 6.84 & 25.5  \\
 & & H109 & 5008.9 & a & 77.93 & 3.69 & -66.70 & 0.60 & 27.86 & 1.55 & 1043.05 & 8.68 & 21.0  \\
 & & H108 & 5148.7 & a & 66.65 & 3.87 & -64.90 & 0.80 & 29.53 & 1.99 & 1076.92 & 9.39 & 17.1  \\
 & & H107 & 5293.7 & a & 67.89 & 3.12 & -64.70 & 0.70 & 29.54 & 1.58 & 1020.84 & 7.57 & 21.6  \\
 & & H106 & 5444.3 & a & 74.07 & 3.16 & -65.00 & 0.60 & 28.62 & 1.42 & 1011.21 & 7.58 & 23.2  \\
 & & H105 & 5600.6 & a & 72.16 & 2.97 & -65.20 & 0.60 & 29.84 & 1.43 & 997.10 & 7.26 & 24.0  \\
 & & H104 & 5762.9 & a & 70.12 & 2.66 & -64.30 & 0.60 & 30.39 & 1.34 & 924.01 & 6.55 & 26.1  \\
 & & H103 & 5931.5 & a & 73.12 & 3.10 & -66.20 & 0.50 & 25.84 & 1.27 & 944.12 & 7.05 & 23.3  \\
 & & H102 & 6106.9 & a & 63.25 & 2.61 & -65.50 & 0.60 & 29.71 & 1.42 & 846.82 & 6.38 & 23.9  \\
 & & H101 & 6289.1 & a & 37.93 & 3.29 & -65.10 & 1.50 & 34.38 & 3.64 & 515.66 & 8.53 & 11.5  \\
 & & H100 & 6478.8 & a & 70.88 & 2.99 & -67.00 & 0.60 & 26.65 & 1.30 & 770.33 & 6.90 & 23.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.09 & 17.54 & \nodata  \\
 & & H94 & 7792.9 & a & 70.48 & 4.42 & -66.80 & 0.80 & 26.89 & 1.97 & 701.22 & 10.22 & 15.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.99 & 18.85 & \nodata  \\
 & & H92 & 8309.4 & a & 92.62 & 3.96 & -64.10 & 0.60 & 29.06 & 1.44 & 877.78 & 9.56 & 23.1  \\
 & & H91 & 8584.8 & a & 81.47 & 3.11 & -64.40 & 0.60 & 29.39 & 1.31 & 782.66 & 7.55 & 25.9  \\
 & & H89 & 9173.3 & a & 70.88 & 2.60 & -63.30 & 0.60 & 34.62 & 1.48 & 683.43 & 6.85 & 27.0  \\
 & & H88 & 9487.8 & a & 72.50 & 2.97 & -64.10 & 0.60 & 31.59 & 1.51 & 639.46 & 7.45 & 24.2  \\
G332.766$-$00.006 & shrds774 & H88$-$H112 & 6767.7 & a & 22.06 & 0.42 & -97.20 & 0.20 & 23.73 & 0.52 & 201.33 & 0.91 & 52.5  \\
 & & H100$-$H112 & 5441.6 & a & 19.46 & 0.58 & -97.20 & 0.30 & 23.55 & 0.81 & 214.63 & 1.27 & 33.0  \\
 & & H88$-$H95 & 8477.5 & a & 25.43 & 0.60 & -97.10 & 0.30 & 23.93 & 0.66 & 184.16 & 1.32 & 41.7  \\
 & & H106$-$H112 & 5003.8 & a & 18.49 & 0.82 & -96.80 & 0.50 & 21.79 & 1.11 & 221.29 & 1.71 & 22.3  \\
 & & H100$-$H105 & 5894.6 & a & 20.81 & 0.80 & -97.50 & 0.50 & 25.02 & 1.11 & 207.73 & 1.79 & 25.7  \\
 & & H112 & 4618.8 & a & 17.09 & 2.15 & -95.00 & 1.10 & 17.44 & 2.54 & 227.52 & 4.02 & 7.9  \\
 & & H111 & 4744.2 & a & 21.40 & 2.04 & -96.00 & 0.90 & 18.18 & 2.00 & 223.93 & 3.90 & 10.4  \\
 & & H110 & 4874.2 & a & 20.26 & 1.87 & -98.60 & 1.10 & 24.97 & 2.71 & 221.11 & 4.16 & 10.8  \\
 & & H109 & 5008.9 & a & 23.90 & 5.04 & -96.90 & 1.30 & 12.50 & 3.04 & 196.17 & 7.98 & 4.7  \\
 & & H108 & 5148.7 & a & 21.66 & 2.18 & -97.20 & 1.00 & 19.51 & 2.27 & 228.76 & 4.31 & 9.8  \\
 & & H107 & 5293.7 & a & 15.49 & 1.79 & -98.50 & 1.70 & 29.28 & 4.04 & 219.43 & 4.31 & 8.6  \\
 & & H106 & 5444.3 & a & 15.23 & 1.81 & -96.10 & 1.40 & 23.64 & 3.28 & 212.53 & 3.93 & 8.3  \\
 & & H105 & 5600.6 & a & 20.26 & 1.41 & -98.50 & 0.90 & 26.78 & 2.16 & 210.28 & 3.26 & 14.2  \\
 & & H104 & 5762.9 & a & 22.70 & 1.55 & -97.10 & 0.80 & 23.59 & 1.87 & 210.90 & 3.38 & 14.5  \\
 & & H103 & 5931.5 & a & 21.82 & 1.70 & -97.90 & 0.90 & 23.98 & 2.16 & 214.68 & 3.72 & 12.7  \\
 & & H102 & 6106.9 & a & 19.43 & 1.47 & -97.40 & 0.90 & 24.64 & 2.16 & 205.61 & 3.25 & 13.1  \\
 & & H101 & 6289.1 & a & 26.56 & 4.76 & -91.20 & 1.10 & 13.10 & 2.77 & 190.15 & 7.66 & 5.6  \\
 & & H100 & 6478.8 & a & 20.67 & 3.20 & -95.80 & 2.10 & 27.11 & 5.76 & 173.56 & 7.12 & 6.7  \\
 & & H95 & 7550.6 & a & 22.31 & 1.42 & -97.40 & 0.90 & 28.87 & 2.16 & 190.94 & 3.39 & 15.6  \\
 & & H94 & 7792.9 & a & 24.30 & 1.35 & -97.20 & 0.70 & 26.01 & 1.67 & 191.66 & 3.07 & 17.8  \\
 & & H93 & 8045.6 & a & 22.32 & 1.34 & -96.80 & 0.60 & 21.99 & 1.53 & 187.07 & 2.82 & 16.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.04 & 11.54 & \nodata  \\
 & & H91 & 8584.8 & a & 25.65 & 1.40 & -97.20 & 0.60 & 23.14 & 1.46 & 183.00 & 3.01 & 18.1  \\
 & & H89 & 9173.3 & a & 28.77 & 1.42 & -97.00 & 0.50 & 21.33 & 1.21 & 178.95 & 2.93 & 20.1  \\
 & & H88 & 9487.8 & a & 29.08 & 1.26 & -97.70 & 0.50 & 24.01 & 1.21 & 176.76 & 2.77 & 22.8  \\
G332.767$-$00.309 & shrds773 & H88$-$H112 & 6859.7 & a & 3.71 & 0.34 & -18.90 & 1.00 & 21.10 & 2.26 & 37.44 & 0.71 & 10.7  \\
 & & H100$-$H112 & 5535.4 & a & 4.34 & 0.55 & -19.10 & 1.20 & 18.77 & 2.78 & 44.46 & 1.07 & 7.7  \\
 & & H88$-$H95 & 8801.2 & a & 3.22 & 0.45 & -18.70 & 1.60 & 23.68 & 4.07 & 27.09 & 0.96 & 7.2  \\
 & & H106$-$H112 & 4981.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.45 & 1.51 & \nodata  \\
 & & H100$-$H105 & 6055.5 & a & 5.03 & 0.67 & -20.20 & 1.40 & 21.33 & 3.37 & 42.61 & 1.38 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.83 & 3.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.38 & 4.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.23 & 3.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.65 & 4.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.77 & 4.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.73 & 3.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.37 & 3.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.16 & 4.33 & \nodata  \\
 & & H104 & 5762.9 & a & 7.57 & 1.84 & -24.40 & 1.80 & 15.03 & 4.31 & 42.46 & 3.16 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.09 & 3.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.08 & 2.89 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.75 & 3.28 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.56 & 3.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.31 & 5.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.07 & 2.73 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.12 & 2.69 & \nodata  \\
 & & H91 & 8584.8 & a & 4.74 & 1.09 & -18.40 & 2.10 & 18.68 & 5.31 & 26.99 & 2.06 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.84 & 1.86 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.73 & 1.81 & \nodata  \\
G332.767$-$00.309 & mos034 & H88$-$H112 & 7064.7 & a & 3.80 & 0.31 & -18.20 & 1.20 & 30.43 & 2.89 & 40.97 & 0.75 & 12.3  \\
 & & H100$-$H112 & 5528.3 & a & 4.27 & 0.46 & -17.50 & 1.40 & 26.45 & 3.35 & 42.86 & 1.05 & 9.2  \\
 & & H88$-$H95 & 8897.8 & a & 3.26 & 0.44 & -19.70 & 2.10 & 31.56 & 5.44 & 38.79 & 1.09 & 7.5  \\
 & & H106$-$H112 & 4974.0 & a & 3.72 & 0.77 & -16.90 & 2.50 & 23.01 & 8.11 & 44.70 & 1.51 & 5.2  \\
 & & H100$-$H105 & 6066.3 & a & 5.14 & 0.57 & -17.80 & 1.80 & 32.74 & 4.46 & 40.90 & 1.45 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.04 & 3.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.45 & 4.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.10 & 3.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.00 & 3.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.42 & 4.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.72 & 3.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.34 & 3.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.68 & 4.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.24 & 3.43 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.44 & 3.20 & \nodata  \\
 & & H102 & 6106.9 & a & 8.82 & 2.12 & -16.90 & 1.40 & 12.19 & 3.45 & 49.00 & 3.30 & 4.1  \\
 & & H101 & 6289.1 & a & 6.75 & 1.71 & -19.70 & 3.40 & 25.25 & 10.97 & 51.22 & 3.50 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.78 & 3.34 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.66 & 7.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.04 & 3.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.31 & 3.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.63 & 2.90 & \nodata  \\
 & & H89 & 9173.3 & a & 3.71 & 0.80 & -21.10 & 5.10 & 43.42 & 19.04 & 38.29 & 2.06 & 5.3  \\
 & & H88 & 9487.8 & a & 3.33 & 0.76 & -23.10 & 4.00 & 34.55 & 12.13 & 40.72 & 1.86 & 4.7  \\
G332.823$-$00.550 & ch190 & H88$-$H112 & 6654.1 & a & 158.51 & 1.75 & -60.90 & 0.40 & 35.23 & 0.60 & 3781.31 & 2.28 & 182.7  \\
 & & H88$-$H112 & 6654.1 & b & 27.41 & 2.10 & -94.40 & 2.10 & 32.88 & 3.13 & 3781.31 & 2.28 & 30.5  \\
 & & H100$-$H112 & 5494.8 & a & 116.89 & 1.15 & -59.30 & 0.30 & 33.21 & 0.67 & 3633.54 & 2.77 & 107.6  \\
 & & H100$-$H112 & 5494.8 & b & 20.93 & 1.29 & -96.20 & 1.70 & 30.18 & 3.37 & 3633.54 & 2.77 & 18.4  \\
 & & H88$-$H95 & 8833.2 & a & 166.52 & 10.15 & -67.10 & 0.50 & 48.91 & 1.00 & 4059.14 & 4.13 & 125.0  \\
 & & H88$-$H95 & 8833.2 & b & 88.86 & 9.88 & -60.60 & 0.40 & 24.16 & 1.59 & 4059.14 & 4.13 & 46.9  \\
 & & H106$-$H112 & 5044.9 & a & 99.90 & 1.79 & -59.20 & 0.50 & 33.10 & 1.11 & 3486.60 & 4.52 & 56.2  \\
 & & H106$-$H112 & 5044.9 & b & 16.94 & 1.96 & -97.80 & 2.60 & 28.71 & 5.76 & 3486.60 & 4.52 & 8.9  \\
 & & H100$-$H105 & 5992.6 & a & 134.63 & 2.04 & -59.40 & 0.60 & 32.77 & 1.02 & 3796.90 & 4.32 & 79.0  \\
 & & H100$-$H105 & 5992.6 & b & 25.03 & 2.47 & -93.50 & 2.70 & 29.74 & 4.83 & 3796.90 & 4.32 & 14.0  \\
 & & H112 & 4618.8 & a & 94.54 & 4.15 & -59.90 & 0.80 & 36.09 & 1.83 & 3312.09 & 11.14 & 22.6  \\
 & & H111 & 4744.2 & a & 80.29 & 3.91 & -59.60 & 0.90 & 39.33 & 2.23 & 3327.49 & 10.97 & 20.3  \\
 & & H110 & 4874.2 & a & 81.74 & 3.91 & -61.40 & 0.80 & 35.91 & 2.00 & 3409.08 & 10.47 & 20.7  \\
 & & H109 & 5008.9 & a & 96.89 & 3.68 & -60.80 & 0.70 & 35.57 & 1.57 & 3484.05 & 9.80 & 26.1  \\
 & & H108 & 5148.7 & a & 101.87 & 5.38 & -59.80 & 0.90 & 33.71 & 2.06 & 3539.60 & 13.99 & 18.7  \\
 & & H107 & 5293.7 & a & 106.95 & 3.71 & -60.30 & 0.60 & 37.75 & 1.52 & 3600.03 & 10.20 & 28.5  \\
 & & H106 & 5444.3 & a & 105.90 & 3.15 & -59.90 & 0.60 & 39.22 & 1.35 & 3658.46 & 8.83 & 33.3  \\
 & & H105 & 5600.6 & a & 116.20 & 3.69 & -60.60 & 0.60 & 36.21 & 1.33 & 3700.96 & 9.95 & 31.1  \\
 & & H104 & 5762.9 & a & 117.74 & 4.11 & -61.20 & 0.70 & 39.54 & 1.60 & 3750.75 & 11.56 & 28.4  \\
 & & H103 & 5931.5 & a & 122.87 & 3.10 & -60.20 & 0.50 & 37.85 & 1.11 & 3799.28 & 8.52 & 39.3  \\
 & & H102 & 6106.9 & a & 132.59 & 3.02 & -61.10 & 0.40 & 37.46 & 0.99 & 3848.10 & 8.29 & 43.3  \\
 & & H101 & 6289.1 & a & 146.12 & 5.09 & -61.30 & 0.60 & 37.24 & 1.50 & 3791.66 & 13.91 & 28.4  \\
 & & H100 & 6478.8 & a & 147.18 & 3.39 & -62.30 & 0.50 & 41.17 & 1.10 & 3888.68 & 9.75 & 42.9  \\
 & & H94 & 7792.9 & a & 171.86 & 3.70 & -64.30 & 0.50 & 43.49 & 1.08 & 3798.60 & 10.93 & 45.9  \\
 & & H92 & 8309.4 & a & 217.72 & 2.96 & -64.10 & 0.30 & 40.81 & 0.64 & 4037.50 & 8.47 & 72.7  \\
 & & H91 & 8584.8 & a & 227.77 & 2.79 & -64.30 & 0.30 & 42.21 & 0.60 & 4092.84 & 8.13 & 80.6  \\
 & & H89 & 9173.3 & a & 260.43 & 3.12 & -64.40 & 0.20 & 41.04 & 0.57 & 4162.05 & 8.93 & 82.7  \\
 & & H88 & 9487.8 & a & 268.65 & 2.36 & -65.10 & 0.20 & 41.25 & 0.42 & 4093.18 & 6.78 & 112.6  \\
G332.823$-$00.550 & shrds777 & H88$-$H112 & 6434.1 & a & 153.93 & 1.08 & -60.60 & 0.30 & 35.00 & 0.52 & 3769.17 & 2.28 & 176.8  \\
 & & H88$-$H112 & 6434.1 & b & 24.72 & 1.51 & -95.10 & 1.50 & 30.00 & 2.62 & 3769.17 & 2.28 & 26.3  \\
 & & H100$-$H112 & 5525.3 & a & 70.99 & 3.93 & -59.00 & 0.30 & 23.14 & 0.99 & 3573.49 & 2.61 & 57.9  \\
 & & H100$-$H112 & 5525.3 & b & 49.86 & 4.07 & -64.00 & 0.70 & 57.38 & 2.14 & 3573.49 & 2.61 & 64.0  \\
 & & H88$-$H95 & 8569.4 & a & 247.57 & 2.63 & -62.00 & 0.40 & 36.10 & 0.68 & 4229.07 & 3.74 & 176.3  \\
 & & H88$-$H95 & 8569.4 & b & 40.33 & 4.46 & -93.40 & 2.10 & 29.46 & 3.08 & 4229.07 & 3.74 & 25.9  \\
 & & H106$-$H112 & 5024.7 & a & 98.71 & 1.39 & -58.90 & 0.40 & 32.36 & 0.84 & 3421.46 & 3.47 & 71.6  \\
 & & H106$-$H112 & 5024.7 & b & 15.55 & 1.54 & -96.70 & 2.10 & 27.21 & 4.62 & 3421.46 & 3.47 & 10.3  \\
 & & H100$-$H105 & 5988.5 & a & 73.72 & 5.88 & -59.20 & 0.30 & 23.12 & 1.35 & 3714.16 & 3.48 & 45.1  \\
 & & H100$-$H105 & 5988.5 & b & 63.28 & 6.10 & -64.00 & 0.70 & 55.59 & 2.40 & 3714.16 & 3.48 & 60.1  \\
 & & H112 & 4618.8 & a & 86.70 & 3.59 & -59.90 & 0.70 & 32.78 & 1.59 & 3332.21 & 9.18 & 23.9  \\
 & & H111 & 4744.2 & a & 91.92 & 3.35 & -59.50 & 0.60 & 35.64 & 1.50 & 3355.84 & 8.95 & 27.2  \\
 & & H110 & 4874.2 & a & 89.42 & 3.26 & -60.00 & 0.60 & 36.10 & 1.53 & 3409.92 & 8.74 & 27.2  \\
 & & H109 & 5008.9 & a & 84.02 & 3.58 & -60.60 & 0.80 & 36.52 & 1.81 & 3194.29 & 9.68 & 23.2  \\
 & & H108 & 5148.7 & a & 105.95 & 4.11 & -59.60 & 0.70 & 36.60 & 1.64 & 3538.28 & 11.14 & 25.5  \\
 & & H107 & 5293.7 & a & 96.37 & 3.42 & -59.50 & 0.60 & 34.51 & 1.42 & 3516.60 & 8.98 & 27.9  \\
 & & H106 & 5444.3 & a & 110.24 & 3.36 & -59.50 & 0.50 & 35.44 & 1.25 & 3581.27 & 8.97 & 32.4  \\
 & & H105 & 5600.6 & a & 112.21 & 2.82 & -60.30 & 0.50 & 36.92 & 1.07 & 3633.45 & 7.69 & 39.3  \\
 & & H104 & 5762.9 & a & 122.44 & 2.51 & -60.40 & 0.40 & 37.79 & 0.90 & 3673.74 & 6.92 & 48.2  \\
 & & H103 & 5931.5 & a & 130.11 & 3.40 & -60.20 & 0.50 & 36.32 & 1.10 & 3752.66 & 9.19 & 37.8  \\
 & & H102 & 6106.9 & a & 122.97 & 2.52 & -61.30 & 0.40 & 39.29 & 0.93 & 3740.71 & 7.08 & 48.2  \\
 & & H101 & 6289.1 & a & 124.14 & 4.28 & -61.60 & 0.70 & 40.65 & 1.63 & 3656.93 & 12.20 & 28.7  \\
 & & H100 & 6478.8 & a & 142.48 & 2.82 & -61.80 & 0.40 & 40.26 & 0.92 & 3834.83 & 8.01 & 50.0  \\
 & & H95 & 7550.6 & a & 169.27 & 4.14 & -63.90 & 0.50 & 42.08 & 1.20 & 3785.49 & 11.98 & 40.6  \\
 & & H94 & 7792.9 & a & 206.84 & 3.45 & -62.50 & 0.30 & 36.94 & 0.71 & 4191.34 & 9.40 & 59.2  \\
 & & H93 & 8045.6 & a & 169.44 & 4.29 & -64.80 & 0.60 & 44.99 & 1.34 & 3687.30 & 12.84 & 39.2  \\
 & & H92 & 8309.4 & a & 239.12 & 3.68 & -63.60 & 0.30 & 41.72 & 0.74 & 4378.66 & 10.66 & 64.1  \\
 & & H91 & 8584.8 & a & 244.96 & 3.06 & -63.60 & 0.20 & 40.19 & 0.58 & 4293.27 & 8.68 & 79.2  \\
 & & H89 & 9173.3 & a & 280.58 & 3.13 & -63.70 & 0.20 & 40.43 & 0.52 & 4390.86 & 8.92 & 88.6  \\
 & & H88 & 9487.8 & a & 293.70 & 3.20 & -64.40 & 0.20 & 39.89 & 0.50 & 4406.46 & 9.06 & 90.6  \\
G332.823$-$00.550 & mos033 & H88$-$H112 & 6315.3 & a & 173.34 & 0.86 & -60.00 & 0.20 & 32.98 & 0.35 & 3993.18 & 1.92 & 230.1  \\
 & & H88$-$H112 & 6315.3 & b & 28.71 & 1.06 & -94.40 & 1.00 & 29.27 & 1.81 & 3993.18 & 1.92 & 35.9  \\
 & & H100$-$H112 & 5538.3 & a & 131.82 & 0.92 & -59.30 & 0.20 & 32.72 & 0.44 & 3794.05 & 2.29 & 145.6  \\
 & & H100$-$H112 & 5538.3 & b & 20.12 & 1.04 & -96.40 & 1.10 & 27.31 & 2.50 & 3794.05 & 2.29 & 20.3  \\
 & & H88$-$H95 & 8661.4 & a & 297.23 & 3.58 & -60.80 & 0.40 & 32.90 & 0.51 & 4594.63 & 3.47 & 217.4  \\
 & & H88$-$H95 & 8661.4 & b & 58.39 & 4.17 & -91.00 & 1.70 & 31.08 & 2.39 & 4594.63 & 3.47 & 41.5  \\
 & & H106$-$H112 & 5045.7 & a & 111.78 & 1.21 & -59.00 & 0.20 & 32.27 & 0.59 & 3629.24 & 3.01 & 93.3  \\
 & & H106$-$H112 & 5045.7 & b & 16.80 & 1.35 & -97.20 & 1.40 & 25.72 & 3.28 & 3629.24 & 3.01 & 12.5  \\
 & & H100$-$H105 & 6044.7 & a & 152.46 & 1.24 & -59.50 & 0.30 & 33.00 & 0.56 & 3963.10 & 3.02 & 128.6  \\
 & & H100$-$H105 & 6044.7 & b & 23.81 & 1.44 & -95.60 & 1.60 & 28.88 & 3.15 & 3963.10 & 3.02 & 18.8  \\
 & & H112 & 4618.8 & a & 100.56 & 2.98 & -59.80 & 0.50 & 34.46 & 1.18 & 3487.16 & 7.82 & 33.4  \\
 & & H111 & 4744.2 & a & 95.22 & 2.71 & -59.10 & 0.50 & 35.87 & 1.18 & 3509.39 & 7.25 & 34.8  \\
 & & H110 & 4874.2 & a & 97.06 & 2.79 & -59.90 & 0.50 & 35.84 & 1.19 & 3585.43 & 7.48 & 34.4  \\
 & & H109 & 5008.9 & a & 99.70 & 2.99 & -60.20 & 0.50 & 35.98 & 1.25 & 3478.74 & 8.03 & 33.0  \\
 & & H108 & 5148.7 & a & 118.92 & 3.19 & -59.60 & 0.50 & 35.68 & 1.11 & 3726.95 & 8.55 & 36.8  \\
 & & H107 & 5293.7 & a & 111.36 & 2.66 & -59.60 & 0.40 & 34.41 & 0.95 & 3730.15 & 6.99 & 41.4  \\
 & & H106 & 5444.3 & a & 126.47 & 2.50 & -59.40 & 0.40 & 36.34 & 0.83 & 3807.16 & 6.75 & 50.0  \\
 & & H105 & 5600.6 & a & 131.22 & 2.68 & -60.30 & 0.40 & 35.39 & 0.83 & 3866.09 & 7.14 & 48.4  \\
 & & H104 & 5762.9 & a & 135.59 & 2.47 & -60.30 & 0.30 & 36.86 & 0.78 & 3886.69 & 6.71 & 54.3  \\
 & & H103 & 5931.5 & a & 146.52 & 2.66 & -59.70 & 0.30 & 34.95 & 0.73 & 3967.45 & 7.06 & 54.3  \\
 & & H102 & 6106.9 & a & 143.14 & 2.09 & -60.60 & 0.30 & 37.32 & 0.63 & 3973.50 & 5.71 & 67.8  \\
 & & H101 & 6289.1 & a & 158.08 & 4.05 & -61.60 & 0.50 & 36.62 & 1.09 & 4018.15 & 10.98 & 38.6  \\
 & & H100 & 6478.8 & a & 162.36 & 2.26 & -61.20 & 0.30 & 37.22 & 0.60 & 4060.14 & 6.17 & 71.0  \\
 & & H95 & 7550.6 & a & 207.97 & 5.75 & -62.90 & 0.50 & 38.44 & 1.23 & 4226.79 & 15.93 & 35.8  \\
 & & H94 & 7792.9 & a & 234.02 & 3.65 & -62.10 & 0.30 & 36.96 & 0.67 & 4407.10 & 9.94 & 63.4  \\
 & & H93 & 8045.6 & a & 224.27 & 5.78 & -63.20 & 0.50 & 41.22 & 1.24 & 4273.51 & 16.59 & 38.4  \\
 & & H92 & 8309.4 & a & 281.39 & 3.55 & -62.50 & 0.20 & 37.77 & 0.55 & 4683.65 & 9.77 & 78.3  \\
 & & H91 & 8584.8 & a & 285.84 & 3.11 & -62.80 & 0.20 & 37.96 & 0.48 & 4644.51 & 8.59 & 90.8  \\
 & & H89 & 9173.3 & a & 320.29 & 2.62 & -63.00 & 0.20 & 38.98 & 0.37 & 4681.39 & 7.32 & 120.9  \\
 & & H88 & 9487.8 & a & 332.79 & 3.21 & -63.60 & 0.20 & 36.98 & 0.41 & 4710.76 & 8.75 & 102.4  \\
G332.861$-$00.573 & shrds777 & H88$-$H112 & 6045.7 & a & 8.17 & 0.78 & -70.90 & 1.60 & 33.76 & 3.81 & 140.88 & 2.00 & 10.5  \\
 & & H100$-$H112 & 5411.7 & a & 7.61 & 0.94 & -73.70 & 1.50 & 24.21 & 3.51 & 128.19 & 2.08 & 8.0  \\
 & & H88$-$H95 & 8590.7 & a & 14.20 & 1.72 & -70.50 & 2.90 & 48.37 & 7.06 & 192.05 & 5.28 & 8.3  \\
 & & H106$-$H112 & 5058.1 & a & 7.45 & 1.28 & -75.50 & 1.80 & 21.87 & 4.33 & 131.73 & 2.68 & 5.8  \\
 & & H100$-$H105 & 5938.8 & a & 7.96 & 1.22 & -69.30 & 2.30 & 31.05 & 5.52 & 123.11 & 3.05 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.28 & 6.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.66 & 7.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.76 & 6.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.26 & 8.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.80 & 8.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.87 & 6.06 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.42 & 5.78 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.58 & 7.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.10 & 6.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.11 & 7.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.56 & 6.78 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 10.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.33 & 7.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -42.34 & 14.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.26 & 9.11 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -6.69 & 18.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.09 & 11.56 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.36 & 9.61 & \nodata  \\
 & & H89 & 9173.3 & a & 29.65 & 5.69 & -64.50 & 2.00 & 20.33 & 5.79 & 203.77 & 10.77 & 5.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.62 & 12.67 & \nodata  \\
G332.861$-$00.573 & mos033 & H88$-$H112 & 5929.9 & a & 14.88 & 0.76 & -69.30 & 0.80 & 32.58 & 1.99 & 236.20 & 1.92 & 19.6  \\
 & & H100$-$H112 & 5378.9 & a & 12.19 & 0.78 & -69.00 & 1.10 & 35.75 & 2.89 & 215.15 & 2.05 & 15.7  \\
 & & H88$-$H95 & 8468.5 & a & 25.07 & 2.53 & -69.80 & 1.50 & 29.69 & 4.04 & 333.48 & 5.92 & 10.2  \\
 & & H106$-$H112 & 5024.9 & a & 10.33 & 0.91 & -69.10 & 1.80 & 40.38 & 4.56 & 217.78 & 2.51 & 11.6  \\
 & & H100$-$H105 & 5935.7 & a & 15.05 & 1.18 & -67.80 & 1.40 & 34.88 & 3.71 & 210.89 & 3.00 & 13.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.95 & 6.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.28 & 6.52 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.70 & 6.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.98 & 8.57 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.82 & 9.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.24 & 6.54 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.15 & 6.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.62 & 7.56 & \nodata  \\
 & & H104 & 5762.9 & a & 14.91 & 2.70 & -74.10 & 5.10 & 44.72 & 22.76 & 177.27 & 6.53 & 6.8  \\
 & & H103 & 5931.5 & a & 18.32 & 3.31 & -58.70 & 3.10 & 28.86 & 10.91 & 226.48 & 6.99 & 6.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.32 & 6.43 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -71.88 & 10.54 & \nodata  \\
 & & H100 & 6478.8 & a & 18.48 & 4.43 & -75.00 & 1.80 & 14.84 & 4.44 & 149.17 & 7.49 & 4.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.65 & 16.55 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.89 & 10.18 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.52 & 21.91 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.06 & 13.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.84 & 13.30 & \nodata  \\
 & & H89 & 9173.3 & a & 42.39 & 6.42 & -67.10 & 2.10 & 28.50 & 5.88 & 371.70 & 14.69 & 6.8  \\
 & & H88 & 9487.8 & a & 34.25 & 6.00 & -69.00 & 3.50 & 36.38 & 12.14 & 244.76 & 14.41 & 6.3  \\
G332.957+01.793 & shrds782 & H88$-$H112 & 6554.8 & a & 4.02 & 0.26 & -26.90 & 0.90 & 27.92 & 2.16 & 65.72 & 0.62 & 15.1  \\
 & & H100$-$H112 & 5548.4 & a & 4.32 & 0.35 & -26.70 & 1.20 & 29.82 & 2.91 & 78.75 & 0.83 & 12.5  \\
 & & H88$-$H95 & 8491.3 & a & 3.47 & 0.34 & -27.50 & 1.20 & 25.20 & 2.83 & 40.57 & 0.76 & 10.2  \\
 & & H106$-$H112 & 5006.1 & a & 3.90 & 0.49 & -28.60 & 2.10 & 32.98 & 5.59 & 89.84 & 1.21 & 8.2  \\
 & & H100$-$H105 & 6059.2 & a & 4.63 & 0.44 & -25.40 & 1.30 & 27.72 & 3.21 & 68.36 & 1.03 & 10.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.08 & 2.94 & \nodata  \\
 & & H111 & 4744.2 & a & 9.52 & 2.50 & -27.50 & 1.60 & 12.70 & 3.90 & 113.61 & 3.98 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.43 & 2.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.94 & 2.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.38 & 3.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.99 & 2.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.45 & 3.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.98 & 2.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.71 & 2.28 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.62 & 2.64 & \nodata  \\
 & & H102 & 6106.9 & a & 5.32 & 1.14 & -20.60 & 2.70 & 24.32 & 8.55 & 66.77 & 2.31 & 5.0  \\
 & & H101 & 6289.1 & a & 5.26 & 1.02 & -21.80 & 2.30 & 22.83 & 7.45 & 66.62 & 1.99 & 5.6  \\
 & & H100 & 6478.8 & a & 4.63 & 1.02 & -28.70 & 3.10 & 28.56 & 8.58 & 61.77 & 2.33 & 4.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.27 & 2.17 & \nodata  \\
 & & H94 & 7792.9 & a & 3.27 & 0.85 & -27.20 & 2.80 & 21.86 & 7.39 & 44.35 & 1.72 & 3.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.90 & 5.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.12 & 1.99 & \nodata  \\
 & & H91 & 8584.8 & a & 4.20 & 0.95 & -29.30 & 2.20 & 20.06 & 5.82 & 35.37 & 1.84 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.02 & 1.48 & \nodata  \\
 & & H88 & 9487.8 & a & 3.05 & 0.66 & -30.30 & 9.70 & 49.14 & 37.21 & 32.37 & 1.67 & 5.7  \\
G332.964+00.771 & ch191 & H88$-$H112 & 6476.3 & a & 136.26 & 0.86 & -51.40 & 0.10 & 23.11 & 0.17 & 1440.38 & 1.86 & 155.7  \\
 & & H100$-$H112 & 5497.5 & a & 146.02 & 1.12 & -51.70 & 0.10 & 23.52 & 0.21 & 1722.38 & 2.43 & 128.8  \\
 & & H88$-$H95 & 8787.5 & a & 113.95 & 1.17 & -50.60 & 0.10 & 21.81 & 0.26 & 774.59 & 2.45 & 96.3  \\
 & & H106$-$H112 & 5037.6 & a & 151.40 & 1.46 & -51.90 & 0.10 & 23.91 & 0.27 & 1928.82 & 3.19 & 102.6  \\
 & & H100$-$H105 & 6013.0 & a & 140.08 & 1.40 & -51.60 & 0.10 & 23.02 & 0.27 & 1490.94 & 3.01 & 99.0  \\
 & & H112 & 4618.8 & a & 148.66 & 4.99 & -51.70 & 0.40 & 23.22 & 0.90 & 2081.77 & 10.77 & 29.5  \\
 & & H111 & 4744.2 & a & 146.92 & 4.75 & -51.90 & 0.40 & 22.36 & 0.84 & 2037.75 & 10.07 & 30.6  \\
 & & H110 & 4874.2 & a & 154.77 & 3.35 & -52.10 & 0.30 & 24.70 & 0.62 & 2039.16 & 7.47 & 45.6  \\
 & & H109 & 5008.9 & a & 153.68 & 3.57 & -52.00 & 0.30 & 23.61 & 0.63 & 1946.53 & 7.77 & 42.6  \\
 & & H108 & 5148.7 & a & 150.82 & 4.99 & -52.10 & 0.40 & 23.48 & 0.90 & 1844.58 & 10.83 & 29.9  \\
 & & H107 & 5293.7 & a & 150.05 & 3.35 & -51.60 & 0.30 & 24.30 & 0.63 & 1815.44 & 7.41 & 44.2  \\
 & & H106 & 5444.3 & a & 149.78 & 4.05 & -51.70 & 0.30 & 23.84 & 0.75 & 1761.08 & 8.87 & 36.5  \\
 & & H105 & 5600.6 & a & 144.67 & 3.33 & -51.70 & 0.30 & 23.50 & 0.62 & 1683.47 & 7.23 & 43.0  \\
 & & H104 & 5762.9 & a & 140.58 & 3.54 & -51.90 & 0.30 & 23.85 & 0.69 & 1603.72 & 7.74 & 39.3  \\
 & & H103 & 5931.5 & a & 147.01 & 3.07 & -51.50 & 0.20 & 22.38 & 0.54 & 1544.64 & 6.50 & 47.4  \\
 & & H102 & 6106.9 & a & 139.58 & 3.21 & -51.30 & 0.30 & 23.24 & 0.62 & 1496.05 & 6.93 & 43.0  \\
 & & H101 & 6289.1 & a & 98.73 & 4.69 & -51.30 & 0.50 & 21.29 & 1.17 & 918.05 & 9.69 & 20.8  \\
 & & H100 & 6478.8 & a & 141.64 & 3.06 & -51.40 & 0.20 & 22.13 & 0.55 & 1357.60 & 6.45 & 45.7  \\
 & & H94 & 7792.9 & a & 96.74 & 3.57 & -50.80 & 0.40 & 21.25 & 0.91 & 739.65 & 7.37 & 26.8  \\
 & & H92 & 8309.4 & a & 116.07 & 2.54 & -50.70 & 0.20 & 21.70 & 0.55 & 852.84 & 5.30 & 45.2  \\
 & & H91 & 8584.8 & a & 123.13 & 2.53 & -50.30 & 0.20 & 21.83 & 0.52 & 841.36 & 5.29 & 48.2  \\
 & & H89 & 9173.3 & a & 119.62 & 2.35 & -50.80 & 0.20 & 22.08 & 0.50 & 762.30 & 4.95 & 50.2  \\
 & & H88 & 9487.8 & a & 105.18 & 2.18 & -50.30 & 0.20 & 21.44 & 0.51 & 668.74 & 4.53 & 47.6  \\
G332.964+00.771 & shrds784 & H88$-$H112 & 4720.8 & a & 149.02 & 7.81 & -50.80 & 0.60 & 23.10 & 1.40 & 2058.45 & 16.81 & 18.9  \\
 & & H100$-$H112 & 4720.8 & a & 149.02 & 7.81 & -50.80 & 0.60 & 23.10 & 1.40 & 2058.45 & 16.81 & 18.9  \\
 & & H106$-$H112 & 4720.8 & a & 149.02 & 7.81 & -50.80 & 0.60 & 23.10 & 1.40 & 2058.45 & 16.81 & 18.9  \\
 & & H112 & 4618.8 & a & 129.87 & 11.36 & -51.00 & 1.00 & 23.30 & 2.36 & 2086.10 & 24.54 & 11.3  \\
 & & H111 & 4744.2 & a & 166.35 & 12.98 & -50.80 & 0.90 & 22.95 & 2.08 & 2045.22 & 27.79 & 12.7  \\
 & & H110 & 4874.2 & a & 168.67 & 14.45 & -50.60 & 1.00 & 24.66 & 2.49 & 2023.15 & 31.92 & 11.6  \\
G332.964+00.771 & mos032 & H88$-$H112 & 6419.5 & a & 175.71 & 0.96 & -51.80 & 0.10 & 23.57 & 0.15 & 1878.42 & 2.08 & 181.4  \\
 & & H100$-$H112 & 5494.5 & a & 181.33 & 1.21 & -52.10 & 0.10 & 23.78 & 0.18 & 2159.45 & 2.65 & 147.6  \\
 & & H88$-$H95 & 8765.1 & a & 162.16 & 1.43 & -51.10 & 0.10 & 22.92 & 0.23 & 1165.68 & 3.07 & 112.1  \\
 & & H106$-$H112 & 5028.3 & a & 183.87 & 1.62 & -52.20 & 0.10 & 24.01 & 0.24 & 2375.86 & 3.56 & 112.0  \\
 & & H100$-$H105 & 5989.5 & a & 178.73 & 1.65 & -52.00 & 0.10 & 23.52 & 0.25 & 1929.70 & 3.58 & 107.2  \\
 & & H112 & 4618.8 & a & 178.69 & 4.88 & -51.90 & 0.30 & 23.27 & 0.73 & 2540.06 & 10.54 & 36.2  \\
 & & H111 & 4744.2 & a & 177.21 & 5.35 & -52.40 & 0.30 & 22.82 & 0.80 & 2487.09 & 11.45 & 32.7  \\
 & & H110 & 4874.2 & a & 186.14 & 3.52 & -52.30 & 0.20 & 24.59 & 0.54 & 2469.33 & 7.83 & 52.2  \\
 & & H109 & 5008.9 & a & 191.36 & 4.82 & -52.30 & 0.30 & 24.01 & 0.70 & 2400.74 & 10.59 & 39.2  \\
 & & H108 & 5148.7 & a & 189.01 & 5.77 & -52.40 & 0.40 & 24.01 & 0.85 & 2334.22 & 12.66 & 32.4  \\
 & & H107 & 5293.7 & a & 180.33 & 3.76 & -52.00 & 0.30 & 24.47 & 0.59 & 2235.73 & 8.34 & 47.3  \\
 & & H106 & 5444.3 & a & 185.20 & 4.40 & -52.30 & 0.30 & 23.51 & 0.65 & 2191.25 & 9.56 & 41.6  \\
 & & H105 & 5600.6 & a & 183.86 & 3.38 & -52.10 & 0.20 & 23.80 & 0.51 & 2140.94 & 7.40 & 53.7  \\
 & & H104 & 5762.9 & a & 176.04 & 5.91 & -52.30 & 0.40 & 23.43 & 0.91 & 2032.13 & 12.81 & 29.4  \\
 & & H103 & 5931.5 & a & 180.23 & 3.18 & -52.00 & 0.20 & 22.92 & 0.47 & 1946.34 & 6.82 & 56.0  \\
 & & H102 & 6106.9 & a & 178.34 & 3.56 & -51.80 & 0.20 & 24.07 & 0.55 & 1907.60 & 7.83 & 49.5  \\
 & & H101 & 6289.1 & a & 143.58 & 7.21 & -51.70 & 0.60 & 22.77 & 1.32 & 1358.45 & 15.41 & 19.7  \\
 & & H100 & 6478.8 & a & 175.28 & 3.63 & -51.80 & 0.20 & 22.58 & 0.54 & 1729.73 & 7.72 & 47.7  \\
 & & H94 & 7792.9 & a & 145.58 & 4.65 & -51.10 & 0.40 & 22.59 & 0.83 & 1166.41 & 9.90 & 30.9  \\
 & & H92 & 8309.4 & a & 167.08 & 2.97 & -51.50 & 0.20 & 23.41 & 0.48 & 1283.66 & 6.43 & 55.7  \\
 & & H91 & 8584.8 & a & 188.38 & 3.12 & -51.20 & 0.20 & 22.58 & 0.43 & 1362.34 & 6.64 & 59.7  \\
 & & H89 & 9173.3 & a & 150.34 & 2.98 & -50.90 & 0.20 & 22.64 & 0.52 & 1027.59 & 6.35 & 49.8  \\
 & & H88 & 9487.8 & a & 144.33 & 2.58 & -50.60 & 0.20 & 22.40 & 0.46 & 954.71 & 5.46 & 55.4  \\
G332.987+00.902 & shrds784 & H88$-$H112 & 6779.5 & a & 10.96 & 0.28 & -45.20 & 0.20 & 18.82 & 0.56 & 90.50 & 0.55 & 38.2  \\
 & & H100$-$H112 & 5525.8 & a & 11.21 & 0.40 & -45.30 & 0.30 & 19.43 & 0.81 & 107.93 & 0.80 & 27.5  \\
 & & H88$-$H95 & 8593.5 & a & 10.60 & 0.37 & -45.10 & 0.30 & 17.96 & 0.72 & 65.27 & 0.70 & 28.3  \\
 & & H106$-$H112 & 4991.2 & a & 10.94 & 0.60 & -45.50 & 0.60 & 20.65 & 1.31 & 117.58 & 1.22 & 18.0  \\
 & & H100$-$H105 & 6033.9 & a & 11.45 & 0.59 & -45.20 & 0.50 & 18.57 & 1.10 & 98.76 & 1.14 & 19.2  \\
 & & H112 & 4618.8 & a & 11.85 & 1.67 & -46.70 & 1.40 & 19.76 & 3.25 & 125.04 & 3.31 & 7.0  \\
 & & H111 & 4744.2 & a & 11.55 & 1.64 & -45.80 & 1.20 & 17.27 & 2.86 & 122.78 & 3.04 & 7.0  \\
 & & H110 & 4874.2 & a & 10.06 & 1.76 & -47.20 & 1.70 & 19.26 & 4.76 & 119.51 & 3.28 & 5.9  \\
 & & H109 & 5008.9 & a & 12.03 & 1.48 & -45.00 & 1.20 & 20.64 & 3.04 & 117.19 & 2.99 & 8.1  \\
 & & H108 & 5148.7 & a & 10.85 & 2.29 & -43.80 & 2.50 & 24.12 & 6.45 & 122.94 & 4.90 & 4.8  \\
 & & H107 & 5293.7 & a & 12.86 & 1.56 & -42.70 & 1.30 & 21.33 & 3.03 & 110.15 & 3.21 & 8.2  \\
 & & H106 & 5444.3 & a & 8.70 & 1.58 & -47.20 & 1.80 & 20.70 & 4.51 & 105.67 & 3.20 & 5.5  \\
 & & H105 & 5600.6 & a & 9.34 & 1.65 & -43.50 & 3.10 & 31.51 & 11.50 & 112.73 & 3.61 & 6.4  \\
 & & H104 & 5762.9 & a & 11.31 & 1.23 & -44.40 & 0.90 & 17.39 & 2.20 & 99.49 & 2.30 & 9.1  \\
 & & H103 & 5931.5 & a & 15.22 & 1.72 & -46.10 & 1.00 & 17.40 & 2.27 & 103.79 & 3.21 & 8.8  \\
 & & H102 & 6106.9 & a & 11.43 & 1.24 & -45.20 & 1.00 & 19.17 & 2.40 & 94.09 & 2.42 & 9.1  \\
 & & H101 & 6289.1 & a & 10.45 & 1.45 & -45.80 & 1.20 & 17.47 & 2.82 & 99.73 & 2.72 & 7.1  \\
 & & H100 & 6478.8 & a & 11.34 & 1.43 & -45.50 & 1.10 & 17.32 & 2.55 & 88.73 & 2.66 & 7.9  \\
 & & H95 & 7550.6 & a & 10.81 & 1.56 & -47.50 & 1.10 & 15.92 & 2.71 & 71.89 & 2.78 & 6.9  \\
 & & H94 & 7792.9 & a & 10.71 & 1.08 & -43.30 & 0.80 & 17.16 & 2.02 & 67.54 & 1.99 & 9.9  \\
 & & H93 & 8045.6 & a & 23.86 & 2.61 & -43.80 & 0.80 & 15.88 & 2.01 & 120.13 & 4.65 & 9.1  \\
 & & H92 & 8309.4 & a & 13.71 & 1.34 & -45.50 & 0.70 & 15.40 & 1.74 & 76.60 & 2.35 & 10.1  \\
 & & H91 & 8584.8 & a & 10.11 & 0.88 & -46.10 & 0.80 & 19.55 & 1.98 & 57.49 & 1.75 & 11.3  \\
 & & H89 & 9173.3 & a & 7.81 & 0.84 & -44.80 & 0.90 & 17.37 & 2.15 & 54.39 & 1.56 & 9.2  \\
 & & H88 & 9487.8 & a & 9.30 & 0.79 & -44.40 & 1.00 & 23.36 & 2.29 & 56.80 & 1.70 & 11.7  \\
G332.987+00.902 & mos032 & H88$-$H112 & 6846.4 & a & 14.50 & 0.34 & -45.20 & 0.20 & 19.31 & 0.53 & 116.00 & 0.67 & 41.8  \\
 & & H100$-$H112 & 5535.1 & a & 13.93 & 0.49 & -45.20 & 0.30 & 20.29 & 0.82 & 134.37 & 0.98 & 28.2  \\
 & & H88$-$H95 & 8625.9 & a & 15.26 & 0.39 & -45.10 & 0.20 & 18.03 & 0.54 & 91.11 & 0.75 & 38.4  \\
 & & H106$-$H112 & 5004.3 & a & 13.05 & 0.70 & -45.10 & 0.50 & 20.93 & 1.29 & 143.16 & 1.43 & 18.5  \\
 & & H100$-$H105 & 6036.0 & a & 14.75 & 0.61 & -45.30 & 0.40 & 19.67 & 0.94 & 126.08 & 1.21 & 23.9  \\
 & & H112 & 4618.8 & a & 13.11 & 1.98 & -46.50 & 1.50 & 19.69 & 3.51 & 148.56 & 3.92 & 6.6  \\
 & & H111 & 4744.2 & a & 13.34 & 1.74 & -44.70 & 1.20 & 19.13 & 2.94 & 145.76 & 3.40 & 7.6  \\
 & & H110 & 4874.2 & a & 11.86 & 1.85 & -45.30 & 1.90 & 23.50 & 5.77 & 145.36 & 3.70 & 6.9  \\
 & & H109 & 5008.9 & a & 13.89 & 1.48 & -46.10 & 1.40 & 26.23 & 3.41 & 143.64 & 3.33 & 9.4  \\
 & & H108 & 5148.7 & a & 13.36 & 2.48 & -43.70 & 2.00 & 22.43 & 5.09 & 138.60 & 5.16 & 5.4  \\
 & & H107 & 5293.7 & a & 15.31 & 2.01 & -42.50 & 1.30 & 19.95 & 3.07 & 139.04 & 4.01 & 7.5  \\
 & & H106 & 5444.3 & a & 11.02 & 1.74 & -45.70 & 1.70 & 21.91 & 4.74 & 138.20 & 3.49 & 6.5  \\
 & & H105 & 5600.6 & a & 13.81 & 1.71 & -45.20 & 1.50 & 24.17 & 3.62 & 137.63 & 3.72 & 8.1  \\
 & & H104 & 5762.9 & a & 14.83 & 1.59 & -45.00 & 0.90 & 16.76 & 2.08 & 130.62 & 2.92 & 9.2  \\
 & & H103 & 5931.5 & a & 18.60 & 1.99 & -45.90 & 0.90 & 17.57 & 2.17 & 131.51 & 3.73 & 9.3  \\
 & & H102 & 6106.9 & a & 14.48 & 1.41 & -45.40 & 1.00 & 20.40 & 2.31 & 123.43 & 2.86 & 10.1  \\
 & & H101 & 6289.1 & a & 12.87 & 1.65 & -45.90 & 1.10 & 18.01 & 2.67 & 122.02 & 3.14 & 7.7  \\
 & & H100 & 6478.8 & a & 15.13 & 1.50 & -45.00 & 1.00 & 20.18 & 2.33 & 114.35 & 3.00 & 10.0  \\
 & & H95 & 7550.6 & a & 14.64 & 1.67 & -47.40 & 0.90 & 16.77 & 2.21 & 92.88 & 3.06 & 8.7  \\
 & & H94 & 7792.9 & a & 14.42 & 1.21 & -43.60 & 0.70 & 17.76 & 1.72 & 90.49 & 2.28 & 11.8  \\
 & & H93 & 8045.6 & a & 28.67 & 3.12 & -44.40 & 0.80 & 15.33 & 1.93 & 131.56 & 5.46 & 9.1  \\
 & & H92 & 8309.4 & a & 16.94 & 1.56 & -45.80 & 0.70 & 15.95 & 1.70 & 97.18 & 2.80 & 10.7  \\
 & & H91 & 8584.8 & a & 17.75 & 1.20 & -45.70 & 0.70 & 19.58 & 1.53 & 99.11 & 2.38 & 14.6  \\
 & & H89 & 9173.3 & a & 12.57 & 1.02 & -44.10 & 0.70 & 18.32 & 1.71 & 84.04 & 1.95 & 12.2  \\
 & & H88 & 9487.8 & a & 14.41 & 0.94 & -45.20 & 0.60 & 19.64 & 1.48 & 80.66 & 1.87 & 15.1  \\
G332.990$-$00.619 & shrds785 & H88$-$H112 & 6126.6 & a & 37.28 & 0.61 & -49.10 & 0.10 & 17.30 & 0.33 & 284.65 & 1.14 & 60.4  \\
 & & H100$-$H112 & 5452.6 & a & 40.41 & 0.71 & -49.20 & 0.20 & 17.76 & 0.36 & 333.10 & 1.34 & 56.2  \\
 & & H88$-$H95 & 8487.8 & a & 26.30 & 0.88 & -48.60 & 0.20 & 14.86 & 0.57 & 115.02 & 1.52 & 29.5  \\
 & & H106$-$H112 & 5026.2 & a & 41.36 & 1.00 & -49.30 & 0.20 & 18.47 & 0.51 & 372.91 & 1.92 & 41.0  \\
 & & H100$-$H105 & 5973.0 & a & 39.33 & 0.93 & -49.10 & 0.20 & 16.99 & 0.46 & 284.47 & 1.71 & 42.0  \\
 & & H112 & 4618.8 & a & 49.61 & 3.42 & -49.40 & 0.50 & 15.54 & 1.24 & 458.80 & 6.04 & 14.3  \\
 & & H111 & 4744.2 & a & 45.29 & 2.58 & -48.90 & 0.50 & 17.56 & 1.16 & 427.27 & 4.85 & 17.3  \\
 & & H110 & 4874.2 & a & 41.67 & 2.70 & -50.10 & 0.60 & 19.10 & 1.43 & 403.06 & 5.28 & 15.3  \\
 & & H109 & 5008.9 & a & 31.43 & 2.62 & -48.50 & 0.80 & 18.51 & 1.79 & 250.86 & 5.04 & 11.9  \\
 & & H108 & 5148.7 & a & 35.86 & 2.43 & -49.40 & 0.70 & 20.09 & 1.57 & 355.55 & 4.88 & 14.6  \\
 & & H107 & 5293.7 & a & 43.65 & 2.20 & -48.60 & 0.50 & 19.29 & 1.12 & 344.16 & 4.33 & 19.6  \\
 & & H106 & 5444.3 & a & 39.80 & 2.41 & -50.00 & 0.50 & 18.13 & 1.27 & 333.51 & 4.60 & 16.3  \\
 & & H105 & 5600.6 & a & 45.36 & 2.49 & -49.20 & 0.50 & 19.08 & 1.21 & 371.52 & 4.88 & 18.0  \\
 & & H104 & 5762.9 & a & 42.79 & 2.13 & -49.50 & 0.40 & 17.54 & 1.01 & 322.92 & 3.99 & 19.9  \\
 & & H103 & 5931.5 & a & 38.95 & 2.30 & -49.10 & 0.50 & 17.18 & 1.17 & 273.41 & 4.28 & 16.7  \\
 & & H102 & 6106.9 & a & 35.95 & 2.37 & -48.60 & 0.50 & 14.77 & 1.13 & 265.46 & 4.09 & 15.0  \\
 & & H101 & 6289.1 & a & 28.65 & 2.78 & -47.90 & 0.70 & 14.73 & 1.65 & 181.35 & 4.78 & 10.2  \\
 & & H100 & 6478.8 & a & 36.41 & 2.40 & -49.40 & 0.50 & 16.08 & 1.22 & 216.54 & 4.30 & 15.0  \\
 & & H95 & 7550.6 & a & 25.73 & 3.26 & -47.40 & 0.70 & 11.87 & 1.74 & 94.49 & 5.03 & 7.8  \\
 & & H94 & 7792.9 & a & 25.76 & 2.07 & -48.30 & 0.60 & 14.77 & 1.37 & 145.84 & 3.57 & 12.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.99 & 4.03 & \nodata  \\
 & & H92 & 8309.4 & a & 30.10 & 2.17 & -49.80 & 0.60 & 16.36 & 1.36 & 133.37 & 3.94 & 13.7  \\
 & & H91 & 8584.8 & a & 28.64 & 2.13 & -48.30 & 0.50 & 13.64 & 1.17 & 115.89 & 3.53 & 13.3  \\
 & & H89 & 9173.3 & a & 22.26 & 1.72 & -48.70 & 0.60 & 14.81 & 1.32 & 92.52 & 2.96 & 12.8  \\
 & & H88 & 9487.8 & a & 33.77 & 2.43 & -48.30 & 0.50 & 14.65 & 1.22 & 111.81 & 4.17 & 13.7  \\
G332.990$-$00.619 & mos030 & H88$-$H112 & 6099.9 & a & 63.07 & 0.72 & -49.20 & 0.10 & 18.25 & 0.24 & 514.10 & 1.38 & 86.2  \\
 & & H100$-$H112 & 5444.9 & a & 67.06 & 0.87 & -49.20 & 0.10 & 18.74 & 0.28 & 593.27 & 1.69 & 76.2  \\
 & & H88$-$H95 & 8490.3 & a & 48.48 & 1.10 & -48.90 & 0.20 & 16.07 & 0.42 & 225.24 & 1.98 & 43.5  \\
 & & H106$-$H112 & 5039.1 & a & 67.66 & 1.14 & -49.40 & 0.20 & 19.61 & 0.38 & 655.36 & 2.25 & 58.9  \\
 & & H100$-$H105 & 5953.7 & a & 66.57 & 1.21 & -49.10 & 0.20 & 17.75 & 0.37 & 515.31 & 2.29 & 54.2  \\
 & & H112 & 4618.8 & a & 76.43 & 3.66 & -49.60 & 0.40 & 17.36 & 0.96 & 773.99 & 6.82 & 20.7  \\
 & & H111 & 4744.2 & a & 68.92 & 2.88 & -49.60 & 0.40 & 20.08 & 0.97 & 734.79 & 5.79 & 23.6  \\
 & & H110 & 4874.2 & a & 69.48 & 3.12 & -49.80 & 0.40 & 20.41 & 1.06 & 720.53 & 6.31 & 22.0  \\
 & & H109 & 5008.9 & a & 58.66 & 3.38 & -48.60 & 0.60 & 19.48 & 1.30 & 491.79 & 6.69 & 17.1  \\
 & & H108 & 5148.7 & a & 60.47 & 2.75 & -49.10 & 0.50 & 20.79 & 1.09 & 605.64 & 5.62 & 21.7  \\
 & & H107 & 5293.7 & a & 70.71 & 2.63 & -48.60 & 0.40 & 19.64 & 0.84 & 611.31 & 5.23 & 26.5  \\
 & & H106 & 5444.3 & a & 65.72 & 2.64 & -49.70 & 0.40 & 18.85 & 0.87 & 594.24 & 5.13 & 24.6  \\
 & & H105 & 5600.6 & a & 69.65 & 2.83 & -49.30 & 0.40 & 18.88 & 0.88 & 609.37 & 5.50 & 24.3  \\
 & & H104 & 5762.9 & a & 65.92 & 2.48 & -49.50 & 0.30 & 18.33 & 0.79 & 541.27 & 4.75 & 26.3  \\
 & & H103 & 5931.5 & a & 65.55 & 2.61 & -49.10 & 0.40 & 18.37 & 0.84 & 490.00 & 5.00 & 24.9  \\
 & & H102 & 6106.9 & a & 63.88 & 2.63 & -48.70 & 0.30 & 16.27 & 0.77 & 485.98 & 4.75 & 24.0  \\
 & & H101 & 6289.1 & a & 85.53 & 5.99 & -46.90 & 0.60 & 16.44 & 1.33 & 570.89 & 10.88 & 14.1  \\
 & & H100 & 6478.8 & a & 64.56 & 3.00 & -49.70 & 0.40 & 15.55 & 0.83 & 394.93 & 5.29 & 21.3  \\
 & & H95 & 7550.6 & a & 35.36 & 3.79 & -48.50 & 0.80 & 15.72 & 1.95 & 157.29 & 6.74 & 9.2  \\
 & & H94 & 7792.9 & a & 45.63 & 2.33 & -48.70 & 0.40 & 16.41 & 0.97 & 260.19 & 4.23 & 19.4  \\
 & & H93 & 8045.6 & a & 18.61 & 2.50 & -48.60 & 0.80 & 12.69 & 1.97 & 67.24 & 3.99 & 7.4  \\
 & & H92 & 8309.4 & a & 54.56 & 2.81 & -49.30 & 0.40 & 16.26 & 0.97 & 249.61 & 5.07 & 19.2  \\
 & & H91 & 8584.8 & a & 64.81 & 2.92 & -48.80 & 0.40 & 17.14 & 0.89 & 308.42 & 5.42 & 21.9  \\
 & & H89 & 9173.3 & a & 44.15 & 2.26 & -49.10 & 0.40 & 15.76 & 0.93 & 186.99 & 4.03 & 19.3  \\
 & & H88 & 9487.8 & a & 53.09 & 2.73 & -48.70 & 0.40 & 14.73 & 0.87 & 192.93 & 4.69 & 19.2  \\
G333.011$-$00.441 & shrds789 & H88$-$H112 & 5625.0 & a & 223.19 & 1.79 & -55.20 & 0.10 & 20.14 & 0.19 & 2195.25 & 3.59 & 123.5  \\
 & & H100$-$H112 & 5401.4 & a & 231.85 & 1.84 & -55.20 & 0.10 & 20.34 & 0.19 & 2317.66 & 3.72 & 124.5  \\
 & & H88$-$H95 & 8170.7 & a & 129.84 & 4.50 & -55.00 & 0.30 & 17.01 & 0.68 & 799.56 & 8.32 & 28.5  \\
 & & H106$-$H112 & 5060.5 & a & 236.52 & 2.43 & -54.90 & 0.10 & 19.99 & 0.24 & 2479.06 & 4.87 & 96.1  \\
 & & H100$-$H105 & 5936.8 & a & 221.72 & 2.97 & -55.70 & 0.10 & 20.35 & 0.31 & 2063.71 & 6.00 & 73.8  \\
 & & H112 & 4618.8 & a & 271.03 & 9.03 & -55.20 & 0.30 & 20.07 & 0.77 & 3017.03 & 18.13 & 29.7  \\
 & & H111 & 4744.2 & a & 287.97 & 8.04 & -55.40 & 0.30 & 19.84 & 0.64 & 2945.56 & 16.05 & 35.4  \\
 & & H110 & 4874.2 & a & 248.93 & 8.16 & -54.70 & 0.30 & 19.66 & 0.74 & 2758.44 & 16.20 & 30.2  \\
 & & H109 & 5008.9 & a & 204.30 & 7.71 & -54.60 & 0.40 & 20.16 & 0.88 & 1965.11 & 15.50 & 26.2  \\
 & & H108 & 5148.7 & a & 227.82 & 6.88 & -54.80 & 0.30 & 20.54 & 0.72 & 2431.56 & 13.96 & 32.7  \\
 & & H107 & 5293.7 & a & 210.64 & 5.88 & -54.30 & 0.30 & 20.95 & 0.67 & 2217.70 & 12.05 & 35.4  \\
 & & H106 & 5444.3 & a & 227.99 & 6.54 & -55.00 & 0.30 & 19.95 & 0.66 & 2137.26 & 13.08 & 34.5  \\
 & & H105 & 5600.6 & a & 238.03 & 7.44 & -54.60 & 0.30 & 20.01 & 0.72 & 2333.08 & 14.91 & 31.6  \\
 & & H104 & 5762.9 & a & 223.18 & 6.67 & -55.80 & 0.30 & 19.89 & 0.69 & 2159.84 & 13.34 & 33.0  \\
 & & H103 & 5931.5 & a & 220.82 & 8.27 & -55.90 & 0.40 & 21.45 & 0.93 & 2122.09 & 17.16 & 26.4  \\
 & & H102 & 6106.9 & a & 220.05 & 6.38 & -55.90 & 0.30 & 19.99 & 0.67 & 1966.99 & 12.78 & 34.1  \\
 & & H101 & 6289.1 & a & 205.74 & 7.76 & -56.80 & 0.40 & 21.02 & 0.92 & 1648.38 & 15.95 & 26.2  \\
 & & H100 & 6478.8 & a & 199.10 & 7.47 & -55.30 & 0.40 & 19.29 & 0.84 & 1819.92 & 14.70 & 26.3  \\
 & & H95 & 7550.6 & a & 78.17 & 8.93 & -54.50 & 0.70 & 13.03 & 1.72 & 522.82 & 14.44 & 8.7  \\
 & & H94 & 7792.9 & a & 158.96 & 7.98 & -55.10 & 0.50 & 18.58 & 1.08 & 1129.31 & 15.40 & 19.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -139.61 & 17.55 & \nodata  \\
 & & H92 & 8309.4 & a & 151.54 & 11.15 & -53.80 & 0.60 & 15.29 & 1.30 & 810.97 & 19.54 & 13.4  \\
 & & H91 & 8584.8 & a & 116.85 & 8.95 & -55.50 & 0.70 & 17.83 & 1.58 & 630.89 & 16.91 & 12.9  \\
 & & H89 & 9173.3 & a & 66.07 & 9.19 & -57.00 & 1.30 & 19.00 & 3.08 & 340.09 & 17.90 & 7.1  \\
 & & H88 & 9487.8 & a & 150.27 & 17.62 & -54.90 & 0.70 & 12.86 & 1.74 & 328.46 & 28.30 & 8.4  \\
G333.011$-$00.441 & mos030 & H88$-$H112 & 5871.3 & a & 307.70 & 1.69 & -55.10 & 0.10 & 19.91 & 0.13 & 2915.44 & 3.39 & 179.5  \\
 & & H100$-$H112 & 5381.5 & a & 332.59 & 1.93 & -55.10 & 0.10 & 19.95 & 0.13 & 3251.46 & 3.87 & 170.2  \\
 & & H88$-$H95 & 8151.7 & a & 190.62 & 3.63 & -55.10 & 0.20 & 19.34 & 0.43 & 1350.99 & 7.15 & 51.9  \\
 & & H106$-$H112 & 5054.7 & a & 337.91 & 3.17 & -54.90 & 0.10 & 19.77 & 0.21 & 3488.50 & 6.31 & 105.4  \\
 & & H100$-$H105 & 5900.3 & a & 323.72 & 3.21 & -55.40 & 0.10 & 20.17 & 0.23 & 2875.93 & 6.45 & 99.8  \\
 & & H112 & 4618.8 & a & 366.63 & 11.85 & -54.90 & 0.30 & 19.66 & 0.73 & 4087.49 & 23.55 & 30.6  \\
 & & H111 & 4744.2 & a & 367.17 & 8.12 & -55.00 & 0.20 & 20.35 & 0.52 & 3928.44 & 16.42 & 44.7  \\
 & & H110 & 4874.2 & a & 351.46 & 9.20 & -54.50 & 0.30 & 19.77 & 0.60 & 3831.68 & 18.33 & 37.8  \\
 & & H109 & 5008.9 & a & 324.90 & 11.32 & -54.70 & 0.30 & 19.03 & 0.77 & 2931.39 & 22.12 & 28.4  \\
 & & H108 & 5148.7 & a & 318.12 & 6.36 & -55.00 & 0.20 & 19.98 & 0.46 & 3364.72 & 12.73 & 49.5  \\
 & & H107 & 5293.7 & a & 324.72 & 7.58 & -54.60 & 0.20 & 19.46 & 0.52 & 3258.27 & 14.97 & 42.4  \\
 & & H106 & 5444.3 & a & 329.70 & 7.97 & -55.00 & 0.20 & 19.56 & 0.55 & 2981.73 & 15.79 & 40.9  \\
 & & H105 & 5600.6 & a & 322.32 & 7.07 & -54.80 & 0.20 & 19.99 & 0.51 & 2970.99 & 14.17 & 45.0  \\
 & & H104 & 5762.9 & a & 317.53 & 8.23 & -55.30 & 0.20 & 19.31 & 0.58 & 2743.36 & 16.20 & 38.1  \\
 & & H103 & 5931.5 & a & 304.32 & 7.22 & -55.70 & 0.20 & 20.76 & 0.57 & 2772.49 & 14.74 & 41.6  \\
 & & H102 & 6106.9 & a & 310.06 & 7.72 & -55.50 & 0.20 & 20.27 & 0.58 & 2805.15 & 15.57 & 39.7  \\
 & & H101 & 6289.1 & a & 446.12 & 14.81 & -55.90 & 0.30 & 20.31 & 0.78 & 3503.50 & 29.90 & 29.8  \\
 & & H100 & 6478.8 & a & 314.21 & 8.93 & -55.70 & 0.30 & 18.50 & 0.61 & 2637.43 & 17.20 & 34.8  \\
 & & H95 & 7550.6 & a & 115.78 & 7.34 & -55.10 & 0.50 & 17.68 & 1.30 & 999.13 & 13.83 & 15.6  \\
 & & H94 & 7792.9 & a & 235.51 & 6.65 & -55.20 & 0.30 & 19.79 & 0.65 & 1837.17 & 13.26 & 35.0  \\
 & & H93 & 8045.6 & a & 79.79 & 6.24 & -57.00 & 0.90 & 22.78 & 2.07 & 485.97 & 13.31 & 12.7  \\
 & & H92 & 8309.4 & a & 222.94 & 10.23 & -54.90 & 0.40 & 18.88 & 1.00 & 1452.16 & 19.92 & 21.5  \\
 & & H91 & 8584.8 & a & 259.28 & 8.85 & -54.70 & 0.30 & 19.13 & 0.75 & 1563.10 & 17.35 & 28.9  \\
 & & H89 & 9173.3 & a & 122.20 & 7.80 & -55.80 & 0.60 & 18.56 & 1.37 & 749.51 & 15.05 & 15.5  \\
 & & H88 & 9487.8 & a & 131.74 & 13.63 & -55.00 & 0.80 & 16.50 & 1.98 & 615.19 & 24.75 & 9.6  \\
G333.029$-$00.066 & shrds786 & H88$-$H112 & 6711.2 & a & 6.34 & 0.65 & -45.40 & 1.40 & 27.63 & 3.41 & 80.59 & 1.52 & 9.7  \\
 & & H100$-$H112 & 5595.3 & a & 7.00 & 0.88 & -43.10 & 1.70 & 27.17 & 4.06 & 99.64 & 2.02 & 8.0  \\
 & & H88$-$H95 & 8765.0 & a & 6.33 & 0.99 & -51.50 & 1.60 & 21.33 & 4.27 & 45.61 & 2.00 & 6.5  \\
 & & H106$-$H112 & 5005.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.19 & 3.34 & \nodata  \\
 & & H100$-$H105 & 6030.9 & a & 7.37 & 1.27 & -43.30 & 2.40 & 27.53 & 6.57 & 97.60 & 2.83 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.38 & 5.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.92 & 8.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.76 & 7.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.01 & 7.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.26 & 6.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.78 & 7.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.61 & 6.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.19 & 6.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.94 & 6.17 & \nodata  \\
 & & H101 & 6289.1 & a & 19.70 & 4.62 & -47.20 & 2.40 & 21.10 & 6.07 & 169.51 & 9.34 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.62 & 5.73 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.25 & 5.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.04 & 4.47 & \nodata  \\
 & & H91 & 8584.8 & a & 9.14 & 2.40 & -57.70 & 2.80 & 21.52 & 7.61 & 51.61 & 4.78 & 3.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.12 & 4.00 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.42 & 4.15 & \nodata  \\
G333.029$-$00.066 & mos031 & H88$-$H112 & 6357.3 & a & 10.68 & 0.74 & -45.00 & 1.00 & 28.87 & 2.33 & 138.62 & 1.76 & 14.4  \\
 & & H100$-$H112 & 5517.6 & a & 10.71 & 0.91 & -44.00 & 1.20 & 28.26 & 2.87 & 152.17 & 2.15 & 11.7  \\
 & & H88$-$H95 & 8732.5 & a & 10.71 & 1.32 & -49.30 & 1.70 & 27.77 & 4.59 & 100.57 & 2.98 & 8.4  \\
 & & H106$-$H112 & 4977.5 & a & 10.73 & 1.49 & -44.00 & 1.90 & 28.22 & 5.10 & 159.75 & 3.44 & 7.3  \\
 & & H100$-$H105 & 6041.6 & a & 10.60 & 1.28 & -44.40 & 1.80 & 30.87 & 4.32 & 144.72 & 3.17 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.95 & 5.95 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.29 & 14.87 & \nodata  \\
 & & H110 & 4874.2 & a & 14.74 & 3.86 & -47.10 & 3.90 & 27.00 & 11.41 & 182.65 & 8.36 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.51 & 24.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.92 & 10.11 & \nodata  \\
 & & H107 & 5293.7 & a & 14.58 & 3.26 & -47.80 & 3.50 & 31.72 & 9.10 & 141.48 & 8.01 & 4.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.28 & 7.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.18 & 8.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.04 & 8.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.84 & 7.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.88 & 6.44 & \nodata  \\
 & & H101 & 6289.1 & a & 24.49 & 5.02 & -47.80 & 2.30 & 22.39 & 6.06 & 203.70 & 10.26 & 5.0  \\
 & & H100 & 6478.8 & a & 10.75 & 2.60 & -39.30 & 4.90 & 37.82 & 16.70 & 108.39 & 6.39 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.48 & 7.76 & \nodata  \\
 & & H92 & 8309.4 & a & 14.84 & 3.71 & -49.80 & 2.50 & 19.74 & 6.66 & 124.66 & 7.09 & 4.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.59 & 8.45 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.99 & 5.53 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.89 & 6.87 & \nodata  \\
G333.052+00.033 & shrds786 & H88$-$H112 & 5344.3 & a & 28.18 & 3.66 & -36.40 & 1.20 & 18.13 & 2.80 & 307.07 & 6.90 & 7.7  \\
 & & H100$-$H112 & 5344.3 & a & 28.18 & 3.66 & -36.40 & 1.20 & 18.13 & 2.80 & 307.07 & 6.90 & 7.7  \\
 & & H106$-$H112 & 5027.7 & a & 27.77 & 4.76 & -35.20 & 1.50 & 17.73 & 3.56 & 341.45 & 8.93 & 5.8  \\
 & & H100$-$H105 & 5971.7 & a & 30.13 & 6.68 & -38.80 & 2.00 & 18.39 & 6.00 & 239.68 & 12.03 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.83 & 20.67 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.18 & 20.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.72 & 20.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.11 & 25.37 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.29 & 26.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.38 & 24.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.65 & 27.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.46 & 26.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.51 & 32.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.27 & 37.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.34 & 29.55 & \nodata  \\
G333.052+00.033 & shrds788 & H88$-$H112 & 6572.3 & a & 29.40 & 0.72 & -37.70 & 0.30 & 23.68 & 0.67 & 283.54 & 1.58 & 40.1  \\
 & & H100$-$H112 & 5496.4 & a & 27.52 & 0.95 & -37.70 & 0.40 & 22.65 & 0.90 & 315.64 & 2.03 & 28.6  \\
 & & H88$-$H95 & 8641.4 & a & 32.88 & 1.10 & -37.70 & 0.40 & 24.88 & 0.96 & 221.97 & 2.46 & 29.5  \\
 & & H106$-$H112 & 5034.2 & a & 25.95 & 1.44 & -37.30 & 0.60 & 20.86 & 1.33 & 329.30 & 2.94 & 17.8  \\
 & & H100$-$H105 & 5978.0 & a & 29.24 & 1.21 & -38.10 & 0.50 & 24.10 & 1.15 & 301.52 & 2.67 & 23.8  \\
 & & H112 & 4618.8 & a & 28.92 & 5.04 & -36.70 & 1.10 & 12.92 & 2.60 & 355.55 & 8.11 & 5.7  \\
 & & H111 & 4744.2 & a & 18.36 & 3.75 & -34.20 & 2.50 & 23.36 & 8.24 & 303.59 & 7.33 & 5.4  \\
 & & H110 & 4874.2 & a & 30.10 & 4.00 & -36.50 & 1.10 & 17.54 & 2.70 & 344.99 & 7.50 & 7.4  \\
 & & H109 & 5008.9 & a & 27.87 & 4.96 & -41.10 & 1.60 & 18.59 & 3.84 & 265.42 & 9.55 & 5.6  \\
 & & H108 & 5148.7 & a & 28.41 & 4.03 & -39.50 & 1.60 & 22.57 & 3.85 & 368.05 & 8.48 & 7.0  \\
 & & H107 & 5293.7 & a & 25.18 & 3.09 & -39.10 & 1.80 & 29.01 & 4.47 & 317.83 & 7.29 & 8.2  \\
 & & H106 & 5444.3 & a & 26.08 & 3.23 & -37.10 & 1.40 & 22.62 & 3.29 & 322.98 & 6.86 & 8.0  \\
 & & H105 & 5600.6 & a & 26.03 & 3.10 & -37.90 & 1.40 & 23.90 & 3.37 & 305.02 & 6.73 & 8.4  \\
 & & H104 & 5762.9 & a & 31.19 & 2.94 & -37.80 & 1.00 & 22.59 & 2.49 & 309.56 & 6.25 & 10.5  \\
 & & H103 & 5931.5 & a & 28.01 & 3.33 & -38.20 & 1.30 & 22.68 & 3.17 & 328.00 & 7.06 & 8.4  \\
 & & H102 & 6106.9 & a & 31.97 & 2.75 & -37.10 & 1.10 & 25.57 & 2.57 & 279.76 & 6.20 & 11.5  \\
 & & H101 & 6289.1 & a & 27.54 & 6.40 & -39.60 & 2.80 & 23.73 & 8.07 & 298.76 & 13.11 & 4.5  \\
 & & H100 & 6478.8 & a & 30.02 & 3.08 & -39.00 & 1.20 & 24.21 & 2.92 & 285.89 & 6.74 & 9.7  \\
 & & H95 & 7550.6 & a & 33.83 & 5.51 & -36.50 & 1.50 & 19.28 & 3.82 & 218.39 & 10.67 & 6.2  \\
 & & H94 & 7792.9 & a & 31.05 & 2.62 & -37.70 & 1.00 & 25.18 & 2.46 & 238.62 & 5.88 & 11.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.23 & 11.42 & \nodata  \\
 & & H92 & 8309.4 & a & 32.46 & 3.36 & -36.10 & 1.20 & 23.28 & 2.80 & 248.79 & 7.24 & 9.6  \\
 & & H91 & 8584.8 & a & 33.72 & 2.45 & -38.60 & 0.90 & 26.33 & 2.24 & 219.94 & 5.59 & 13.7  \\
 & & H89 & 9173.3 & a & 33.84 & 2.16 & -38.50 & 0.80 & 25.24 & 1.87 & 216.32 & 4.87 & 15.5  \\
 & & H88 & 9487.8 & a & 36.02 & 2.51 & -37.30 & 0.80 & 22.40 & 1.81 & 207.27 & 5.32 & 14.2  \\
G333.052+00.033 & mos031 & H88$-$H112 & 6344.8 & a & 32.45 & 0.81 & -38.10 & 0.30 & 23.76 & 0.69 & 339.35 & 1.78 & 39.4  \\
 & & H100$-$H112 & 5469.8 & a & 30.19 & 0.94 & -38.40 & 0.40 & 23.43 & 0.85 & 368.20 & 2.05 & 31.6  \\
 & & H88$-$H95 & 8631.8 & a & 38.20 & 1.28 & -37.50 & 0.40 & 24.08 & 0.93 & 264.08 & 2.82 & 29.5  \\
 & & H106$-$H112 & 5011.2 & a & 29.36 & 1.26 & -38.00 & 0.50 & 21.91 & 1.08 & 390.03 & 2.64 & 23.1  \\
 & & H100$-$H105 & 5985.8 & a & 31.39 & 1.28 & -38.90 & 0.50 & 25.36 & 1.19 & 343.34 & 2.88 & 24.3  \\
 & & H112 & 4618.8 & a & 29.91 & 4.31 & -37.00 & 1.10 & 16.14 & 2.68 & 426.64 & 7.75 & 6.9  \\
 & & H111 & 4744.2 & a & 23.22 & 3.95 & -36.80 & 1.70 & 20.42 & 4.34 & 364.32 & 7.83 & 5.9  \\
 & & H110 & 4874.2 & a & 30.80 & 3.33 & -37.60 & 1.10 & 21.24 & 2.70 & 409.22 & 6.85 & 9.2  \\
 & & H109 & 5008.9 & a & 32.25 & 5.74 & -40.80 & 1.60 & 18.04 & 3.72 & 294.85 & 10.90 & 5.6  \\
 & & H108 & 5148.7 & a & 31.43 & 4.08 & -38.90 & 1.40 & 22.78 & 3.64 & 417.73 & 8.55 & 7.8  \\
 & & H107 & 5293.7 & a & 30.53 & 3.07 & -39.90 & 1.30 & 27.25 & 3.23 & 378.74 & 7.14 & 9.9  \\
 & & H106 & 5444.3 & a & 30.94 & 3.56 & -37.60 & 1.30 & 22.81 & 3.07 & 375.42 & 7.60 & 8.6  \\
 & & H105 & 5600.6 & a & 29.53 & 3.33 & -37.90 & 1.30 & 23.33 & 3.15 & 343.26 & 7.13 & 8.9  \\
 & & H104 & 5762.9 & a & 30.28 & 2.82 & -38.80 & 1.10 & 24.94 & 2.72 & 347.25 & 6.29 & 10.6  \\
 & & H103 & 5931.5 & a & 28.26 & 3.42 & -39.70 & 1.60 & 26.64 & 4.08 & 373.98 & 7.72 & 8.4  \\
 & & H102 & 6106.9 & a & 33.51 & 2.90 & -37.30 & 1.00 & 23.16 & 2.33 & 321.86 & 6.25 & 11.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.28 & 18.17 & \nodata  \\
 & & H100 & 6478.8 & a & 35.45 & 3.18 & -39.30 & 1.00 & 23.65 & 2.47 & 327.99 & 6.91 & 11.0  \\
 & & H95 & 7550.6 & a & 37.26 & 6.71 & -37.40 & 2.60 & 26.62 & 9.79 & 275.35 & 13.44 & 6.3  \\
 & & H94 & 7792.9 & a & 36.07 & 3.13 & -37.90 & 0.90 & 22.27 & 2.24 & 287.52 & 6.62 & 11.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.78 & 15.66 & \nodata  \\
 & & H92 & 8309.4 & a & 37.05 & 4.09 & -35.00 & 1.10 & 20.11 & 2.57 & 272.81 & 8.21 & 9.0  \\
 & & H91 & 8584.8 & a & 38.65 & 3.17 & -39.40 & 1.00 & 25.50 & 2.45 & 264.93 & 7.14 & 12.1  \\
 & & H89 & 9173.3 & a & 40.31 & 2.88 & -37.50 & 0.90 & 24.67 & 2.04 & 254.21 & 6.39 & 13.9  \\
 & & H88 & 9487.8 & a & 41.28 & 2.89 & -37.50 & 0.80 & 23.59 & 1.92 & 248.38 & 6.29 & 14.1  \\
G333.074$-$00.482 & shrds789 & H88$-$H112 & 6085.7 & a & 43.83 & 0.62 & -46.90 & 0.10 & 19.00 & 0.31 & 326.13 & 1.21 & 70.2  \\
 & & H100$-$H112 & 5534.6 & a & 49.21 & 0.74 & -47.00 & 0.10 & 18.97 & 0.33 & 373.11 & 1.44 & 65.7  \\
 & & H88$-$H95 & 8281.7 & a & 22.17 & 0.99 & -46.20 & 0.40 & 18.85 & 0.97 & 139.05 & 1.92 & 22.2  \\
 & & H106$-$H112 & 5060.3 & a & 49.62 & 1.04 & -46.80 & 0.20 & 17.70 & 0.43 & 374.36 & 1.96 & 47.2  \\
 & & H100$-$H105 & 5985.6 & a & 49.01 & 1.06 & -47.40 & 0.20 & 20.51 & 0.51 & 371.91 & 2.15 & 45.8  \\
 & & H112 & 4618.8 & a & 54.59 & 3.70 & -47.50 & 0.50 & 15.52 & 1.22 & 433.81 & 6.53 & 14.6  \\
 & & H111 & 4744.2 & a & 52.48 & 3.41 & -47.30 & 0.60 & 17.84 & 1.34 & 427.94 & 6.46 & 15.2  \\
 & & H110 & 4874.2 & a & 57.30 & 3.10 & -46.80 & 0.50 & 18.24 & 1.14 & 418.80 & 5.92 & 18.3  \\
 & & H109 & 5008.9 & a & 22.09 & 2.44 & -48.00 & 1.20 & 22.10 & 2.92 & 221.59 & 5.09 & 9.0  \\
 & & H108 & 5148.7 & a & 49.03 & 3.10 & -47.50 & 0.60 & 19.04 & 1.40 & 420.39 & 6.06 & 15.6  \\
 & & H107 & 5293.7 & a & 51.71 & 2.96 & -45.80 & 0.50 & 16.33 & 1.08 & 328.60 & 5.36 & 17.3  \\
 & & H106 & 5444.3 & a & 51.39 & 2.55 & -46.00 & 0.40 & 16.62 & 0.95 & 340.09 & 4.66 & 19.9  \\
 & & H105 & 5600.6 & a & 63.31 & 2.91 & -47.30 & 0.40 & 19.30 & 1.02 & 503.86 & 5.72 & 21.5  \\
 & & H104 & 5762.9 & a & 53.12 & 2.43 & -48.10 & 0.50 & 20.18 & 1.07 & 416.54 & 4.89 & 21.6  \\
 & & H103 & 5931.5 & a & 50.88 & 2.09 & -47.70 & 0.40 & 21.92 & 1.04 & 381.50 & 4.38 & 24.1  \\
 & & H102 & 6106.9 & a & 47.20 & 2.39 & -46.70 & 0.50 & 18.82 & 1.10 & 351.33 & 4.65 & 19.5  \\
 & & H101 & 6289.1 & a & 30.79 & 2.21 & -47.60 & 0.90 & 25.05 & 2.12 & 222.37 & 4.93 & 13.8  \\
 & & H100 & 6478.8 & a & 38.04 & 2.23 & -46.10 & 0.60 & 20.66 & 1.40 & 272.48 & 4.53 & 16.9  \\
 & & H95 & 7550.6 & a & 12.75 & 2.55 & -46.00 & 2.20 & 22.76 & 6.06 & 83.09 & 5.25 & 5.1  \\
 & & H94 & 7792.9 & a & 26.22 & 2.01 & -45.40 & 0.70 & 18.23 & 1.61 & 180.81 & 3.84 & 12.9  \\
 & & H93 & 8045.6 & a & 20.61 & 3.21 & -52.00 & 1.30 & 17.67 & 3.34 & 120.70 & 5.96 & 6.4  \\
 & & H92 & 8309.4 & a & 26.64 & 2.84 & -45.70 & 0.80 & 14.55 & 1.79 & 152.12 & 4.85 & 9.3  \\
 & & H91 & 8584.8 & a & 24.84 & 2.00 & -48.30 & 0.80 & 20.79 & 1.94 & 145.36 & 4.07 & 12.3  \\
 & & H89 & 9173.3 & a & 19.78 & 2.32 & -43.50 & 1.00 & 16.96 & 2.30 & 80.31 & 4.27 & 8.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.24 & 5.94 & \nodata  \\
G333.085$-$00.479 & shrds789 & H88$-$H112 & 6881.1 & a & 84.39 & 0.60 & -55.70 & 0.10 & 25.85 & 0.21 & 864.14 & 1.36 & 139.7  \\
 & & H100$-$H112 & 5509.0 & a & 92.64 & 0.88 & -56.00 & 0.10 & 25.22 & 0.28 & 1103.99 & 1.98 & 103.8  \\
 & & H88$-$H95 & 8556.2 & a & 74.16 & 0.79 & -55.10 & 0.10 & 26.37 & 0.32 & 571.31 & 1.81 & 93.2  \\
 & & H106$-$H112 & 5051.3 & a & 102.59 & 1.30 & -56.10 & 0.20 & 24.56 & 0.36 & 1261.16 & 2.88 & 78.1  \\
 & & H100$-$H105 & 6002.5 & a & 82.28 & 1.23 & -56.00 & 0.20 & 26.24 & 0.45 & 934.96 & 2.81 & 66.3  \\
 & & H112 & 4618.8 & a & 117.54 & 4.82 & -56.20 & 0.50 & 24.16 & 1.15 & 1457.70 & 10.62 & 24.1  \\
 & & H111 & 4744.2 & a & 117.03 & 3.89 & -56.10 & 0.40 & 24.85 & 0.95 & 1476.44 & 8.68 & 29.8  \\
 & & H110 & 4874.2 & a & 111.05 & 4.53 & -55.60 & 0.50 & 25.23 & 1.19 & 1413.12 & 10.20 & 24.2  \\
 & & H109 & 5008.9 & a & 90.84 & 3.79 & -56.70 & 0.50 & 25.18 & 1.22 & 985.27 & 8.51 & 23.7  \\
 & & H108 & 5148.7 & a & 94.19 & 3.34 & -56.00 & 0.40 & 21.16 & 0.87 & 1245.62 & 6.89 & 27.9  \\
 & & H107 & 5293.7 & a & 93.58 & 3.36 & -55.80 & 0.40 & 25.04 & 1.04 & 1181.49 & 7.51 & 27.6  \\
 & & H106 & 5444.3 & a & 93.65 & 3.31 & -56.20 & 0.40 & 25.19 & 1.03 & 1077.30 & 7.43 & 28.0  \\
 & & H105 & 5600.6 & a & 97.36 & 3.36 & -55.80 & 0.40 & 25.43 & 1.02 & 1086.71 & 7.60 & 28.6  \\
 & & H104 & 5762.9 & a & 90.29 & 2.91 & -55.40 & 0.40 & 26.26 & 0.98 & 1025.33 & 6.68 & 30.7  \\
 & & H103 & 5931.5 & a & 82.98 & 3.00 & -56.20 & 0.40 & 24.52 & 1.03 & 956.26 & 6.65 & 27.4  \\
 & & H102 & 6106.9 & a & 78.53 & 2.96 & -56.40 & 0.50 & 25.64 & 1.12 & 902.11 & 6.71 & 26.2  \\
 & & H101 & 6289.1 & a & 65.28 & 3.00 & -56.40 & 0.60 & 26.94 & 1.43 & 754.78 & 6.97 & 21.5  \\
 & & H100 & 6478.8 & a & 71.76 & 2.65 & -56.20 & 0.50 & 27.09 & 1.16 & 825.94 & 6.19 & 26.7  \\
 & & H95 & 7550.6 & a & 73.54 & 2.97 & -54.30 & 0.50 & 26.01 & 1.22 & 565.08 & 6.77 & 24.5  \\
 & & H94 & 7792.9 & a & 75.71 & 1.97 & -56.00 & 0.30 & 26.59 & 0.80 & 644.75 & 4.55 & 38.0  \\
 & & H93 & 8045.6 & a & 22.90 & 1.73 & -53.00 & 1.10 & 30.72 & 2.85 & 201.82 & 4.23 & 13.3  \\
 & & H92 & 8309.4 & a & 73.42 & 1.89 & -55.30 & 0.30 & 27.22 & 0.81 & 604.91 & 4.41 & 38.5  \\
 & & H91 & 8584.8 & a & 71.79 & 1.67 & -55.30 & 0.30 & 24.34 & 0.65 & 553.11 & 3.69 & 42.5  \\
 & & H89 & 9173.3 & a & 69.96 & 1.51 & -55.00 & 0.30 & 26.59 & 0.66 & 526.67 & 3.48 & 45.9  \\
 & & H88 & 9487.8 & a & 100.36 & 2.00 & -54.40 & 0.30 & 26.16 & 0.60 & 677.91 & 4.58 & 49.6  \\
G333.085$-$00.479 & mos030 & H88$-$H112 & 6843.3 & a & 129.17 & 0.78 & -55.50 & 0.10 & 24.76 & 0.17 & 1260.36 & 1.75 & 163.0  \\
 & & H100$-$H112 & 5514.5 & a & 132.46 & 1.17 & -55.60 & 0.10 & 24.56 & 0.25 & 1528.10 & 2.60 & 111.8  \\
 & & H88$-$H95 & 8555.0 & a & 124.11 & 1.04 & -55.40 & 0.10 & 24.69 & 0.24 & 915.70 & 2.32 & 117.6  \\
 & & H106$-$H112 & 5064.2 & a & 138.85 & 1.63 & -55.50 & 0.10 & 24.26 & 0.33 & 1686.70 & 3.60 & 84.0  \\
 & & H100$-$H105 & 5959.2 & a & 127.07 & 1.50 & -55.70 & 0.10 & 25.26 & 0.34 & 1371.37 & 3.38 & 83.7  \\
 & & H112 & 4618.8 & a & 171.57 & 6.21 & -55.00 & 0.40 & 23.01 & 0.96 & 2069.91 & 13.35 & 27.3  \\
 & & H111 & 4744.2 & a & 151.73 & 4.77 & -55.40 & 0.40 & 25.89 & 0.94 & 2015.64 & 10.87 & 31.5  \\
 & & H110 & 4874.2 & a & 161.98 & 6.03 & -55.10 & 0.50 & 25.38 & 1.09 & 1952.38 & 13.60 & 26.6  \\
 & & H109 & 5008.9 & a & 111.48 & 4.62 & -56.90 & 0.50 & 24.83 & 1.19 & 1222.32 & 10.31 & 23.9  \\
 & & H108 & 5148.7 & a & 127.33 & 4.10 & -55.50 & 0.30 & 22.12 & 0.82 & 1635.58 & 8.63 & 30.7  \\
 & & H107 & 5293.7 & a & 128.47 & 4.00 & -55.30 & 0.40 & 23.89 & 0.86 & 1567.27 & 8.76 & 31.7  \\
 & & H106 & 5444.3 & a & 132.50 & 3.78 & -55.70 & 0.40 & 25.12 & 0.83 & 1446.85 & 8.49 & 34.6  \\
 & & H105 & 5600.6 & a & 133.07 & 3.72 & -55.60 & 0.30 & 24.27 & 0.78 & 1472.44 & 8.21 & 35.4  \\
 & & H104 & 5762.9 & a & 131.10 & 3.25 & -55.30 & 0.30 & 25.35 & 0.72 & 1414.46 & 7.32 & 39.9  \\
 & & H103 & 5931.5 & a & 123.84 & 3.51 & -55.90 & 0.30 & 24.00 & 0.79 & 1349.83 & 7.71 & 34.8  \\
 & & H102 & 6106.9 & a & 124.37 & 3.26 & -55.60 & 0.30 & 24.98 & 0.76 & 1333.48 & 7.30 & 37.7  \\
 & & H101 & 6289.1 & a & 134.29 & 6.82 & -55.80 & 0.70 & 26.98 & 1.59 & 1477.39 & 15.85 & 19.5  \\
 & & H100 & 6478.8 & a & 113.25 & 3.16 & -56.30 & 0.40 & 26.29 & 0.85 & 1207.57 & 7.26 & 35.4  \\
 & & H95 & 7550.6 & a & 114.38 & 4.00 & -54.60 & 0.40 & 25.48 & 1.03 & 845.56 & 9.05 & 28.2  \\
 & & H94 & 7792.9 & a & 117.96 & 2.56 & -56.20 & 0.30 & 25.34 & 0.63 & 986.04 & 5.77 & 45.6  \\
 & & H93 & 8045.6 & a & 33.97 & 1.68 & -55.50 & 0.80 & 31.08 & 1.81 & 313.39 & 4.16 & 20.2  \\
 & & H92 & 8309.4 & a & 118.48 & 2.43 & -55.30 & 0.20 & 24.72 & 0.59 & 967.58 & 5.41 & 48.2  \\
 & & H91 & 8584.8 & a & 158.08 & 2.80 & -55.40 & 0.20 & 22.77 & 0.47 & 1114.65 & 5.99 & 55.8  \\
 & & H89 & 9173.3 & a & 128.78 & 1.92 & -55.30 & 0.20 & 25.00 & 0.43 & 893.26 & 4.30 & 66.3  \\
 & & H88 & 9487.8 & a & 155.93 & 2.48 & -55.00 & 0.20 & 24.51 & 0.45 & 1012.56 & 5.50 & 62.1  \\
G333.095$-$00.460 & shrds789 & H88$-$H112 & 6740.2 & a & 53.92 & 0.62 & -52.50 & 0.10 & 20.54 & 0.27 & 454.21 & 1.25 & 86.5  \\
 & & H100$-$H112 & 5600.4 & a & 51.78 & 0.80 & -52.80 & 0.20 & 21.45 & 0.38 & 526.88 & 1.65 & 64.2  \\
 & & H88$-$H95 & 8526.4 & a & 57.25 & 1.02 & -52.20 & 0.20 & 19.08 & 0.39 & 340.56 & 1.99 & 55.7  \\
 & & H106$-$H112 & 5067.0 & a & 52.44 & 1.24 & -53.00 & 0.30 & 22.39 & 0.61 & 601.62 & 2.62 & 41.9  \\
 & & H100$-$H105 & 6050.7 & a & 51.13 & 1.31 & -52.60 & 0.30 & 20.46 & 0.61 & 463.99 & 2.66 & 38.6  \\
 & & H112 & 4618.8 & a & 58.26 & 5.69 & -52.30 & 1.10 & 23.36 & 2.65 & 749.72 & 12.30 & 10.1  \\
 & & H111 & 4744.2 & a & 58.85 & 4.07 & -54.30 & 0.80 & 24.39 & 1.96 & 749.95 & 8.98 & 14.3  \\
 & & H110 & 4874.2 & a & 55.86 & 4.30 & -53.30 & 0.80 & 22.27 & 1.98 & 707.10 & 9.08 & 12.9  \\
 & & H109 & 5008.9 & a & 32.16 & 2.54 & -55.30 & 0.90 & 22.83 & 2.18 & 366.53 & 5.37 & 12.7  \\
 & & H108 & 5148.7 & a & 59.80 & 3.93 & -53.00 & 0.70 & 22.07 & 1.68 & 684.77 & 8.26 & 15.1  \\
 & & H107 & 5293.7 & a & 55.46 & 3.75 & -51.90 & 0.70 & 21.55 & 1.69 & 596.19 & 7.79 & 14.6  \\
 & & H106 & 5444.3 & a & 57.78 & 3.13 & -51.70 & 0.60 & 21.35 & 1.34 & 529.89 & 6.46 & 18.3  \\
 & & H105 & 5600.6 & a & 59.63 & 3.53 & -53.80 & 0.60 & 21.68 & 1.49 & 600.99 & 7.37 & 16.7  \\
 & & H104 & 5762.9 & a & 53.82 & 2.96 & -54.10 & 0.60 & 21.41 & 1.36 & 470.30 & 6.14 & 18.0  \\
 & & H103 & 5931.5 & a & 50.73 & 3.01 & -53.20 & 0.70 & 24.03 & 1.65 & 473.56 & 6.60 & 16.7  \\
 & & H102 & 6106.9 & a & 52.07 & 2.73 & -52.10 & 0.50 & 18.07 & 1.09 & 442.05 & 5.20 & 18.8  \\
 & & H101 & 6289.1 & a & 44.86 & 2.67 & -50.90 & 0.60 & 19.61 & 1.35 & 396.91 & 5.30 & 16.6  \\
 & & H100 & 6478.8 & a & 50.04 & 2.89 & -52.30 & 0.50 & 19.13 & 1.27 & 430.65 & 5.66 & 17.1  \\
 & & H95 & 7550.6 & a & 79.90 & 4.11 & -52.10 & 0.50 & 18.85 & 1.12 & 423.35 & 7.99 & 19.2  \\
 & & H94 & 7792.9 & a & 53.09 & 2.41 & -52.70 & 0.50 & 20.50 & 1.07 & 403.84 & 4.89 & 21.8  \\
 & & H93 & 8045.6 & a & 33.62 & 2.62 & -53.00 & 0.70 & 17.76 & 1.60 & 258.76 & 4.94 & 12.7  \\
 & & H92 & 8309.4 & a & 59.37 & 2.39 & -52.10 & 0.40 & 21.25 & 0.99 & 389.93 & 4.94 & 24.5  \\
 & & H91 & 8584.8 & a & 59.08 & 2.47 & -52.00 & 0.40 & 18.11 & 0.88 & 336.00 & 4.72 & 23.6  \\
 & & H89 & 9173.3 & a & 54.30 & 2.04 & -52.00 & 0.30 & 18.96 & 0.82 & 284.85 & 3.97 & 26.4  \\
 & & H88 & 9487.8 & a & 65.86 & 2.38 & -52.10 & 0.30 & 17.26 & 0.72 & 311.94 & 4.43 & 27.3  \\
G333.108$-$00.507 & shrds789 & H88$-$H112 & 6450.6 & a & 24.05 & 0.63 & -55.10 & 0.30 & 23.68 & 0.72 & 281.56 & 1.38 & 37.5  \\
 & & H100$-$H112 & 5545.2 & a & 25.13 & 0.75 & -55.70 & 0.30 & 23.57 & 0.81 & 321.38 & 1.63 & 33.1  \\
 & & H88$-$H95 & 8428.5 & a & 21.61 & 0.87 & -53.50 & 0.50 & 23.19 & 1.08 & 194.72 & 1.87 & 24.6  \\
 & & H106$-$H112 & 5023.0 & a & 29.94 & 1.12 & -55.20 & 0.40 & 23.44 & 1.02 & 360.36 & 2.43 & 26.4  \\
 & & H100$-$H105 & 6045.8 & a & 20.76 & 0.96 & -56.50 & 0.50 & 23.18 & 1.23 & 284.03 & 2.06 & 21.5  \\
 & & H112 & 4618.8 & a & 40.13 & 3.20 & -55.10 & 1.00 & 26.37 & 2.51 & 500.05 & 7.29 & 12.5  \\
 & & H111 & 4744.2 & a & 37.91 & 4.34 & -52.90 & 1.10 & 19.30 & 2.60 & 381.84 & 8.50 & 8.7  \\
 & & H110 & 4874.2 & a & 29.50 & 3.01 & -53.10 & 1.20 & 23.37 & 3.24 & 376.46 & 6.24 & 10.1  \\
 & & H109 & 5008.9 & a & 30.17 & 2.61 & -56.40 & 1.00 & 23.40 & 2.42 & 419.40 & 5.59 & 11.6  \\
 & & H108 & 5148.7 & a & 32.32 & 3.10 & -54.50 & 1.00 & 20.99 & 2.38 & 262.59 & 6.32 & 10.4  \\
 & & H107 & 5293.7 & a & 20.92 & 2.62 & -56.30 & 1.50 & 24.03 & 3.62 & 260.71 & 5.68 & 8.0  \\
 & & H106 & 5444.3 & a & 26.04 & 3.06 & -56.00 & 1.10 & 19.25 & 2.66 & 273.25 & 5.98 & 8.5  \\
 & & H105 & 5600.6 & a & 19.32 & 2.40 & -58.40 & 2.00 & 32.85 & 5.47 & 275.39 & 5.91 & 8.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.17 & 5.43 & \nodata  \\
 & & H103 & 5931.5 & a & 21.19 & 2.47 & -58.20 & 1.30 & 23.21 & 3.66 & 309.35 & 5.12 & 8.8  \\
 & & H102 & 6106.9 & a & 18.62 & 1.87 & -56.70 & 1.30 & 26.78 & 3.25 & 296.46 & 4.28 & 10.0  \\
 & & H101 & 6289.1 & a & 28.01 & 2.99 & -55.10 & 0.90 & 17.50 & 2.16 & 313.97 & 5.60 & 9.3  \\
 & & H100 & 6478.8 & a & 28.43 & 2.77 & -55.00 & 0.80 & 16.42 & 1.85 & 241.56 & 5.03 & 10.1  \\
 & & H95 & 7550.6 & a & 23.02 & 2.49 & -50.20 & 1.30 & 23.95 & 3.07 & 216.04 & 5.41 & 9.2  \\
 & & H94 & 7792.9 & a & 23.10 & 2.25 & -55.20 & 0.80 & 17.74 & 2.00 & 172.25 & 4.24 & 10.2  \\
 & & H93 & 8045.6 & a & 21.57 & 3.47 & -50.20 & 2.10 & 24.26 & 7.04 & 200.66 & 6.83 & 6.9  \\
 & & H92 & 8309.4 & a & 25.20 & 2.41 & -54.50 & 1.00 & 20.79 & 2.30 & 185.71 & 4.93 & 10.3  \\
 & & H91 & 8584.8 & a & 23.62 & 2.24 & -54.90 & 1.10 & 24.61 & 2.75 & 210.87 & 4.96 & 10.5  \\
 & & H89 & 9173.3 & a & 11.41 & 1.76 & -51.60 & 2.90 & 34.83 & 10.38 & 149.20 & 4.09 & 7.3  \\
 & & H88 & 9487.8 & a & 31.01 & 2.59 & -53.70 & 1.00 & 24.70 & 2.40 & 242.99 & 5.75 & 11.9  \\
G333.113$-$00.141 & mos031 & H88$-$H112 & 6303.6 & a & 14.40 & 0.82 & -87.40 & 0.50 & 17.71 & 1.16 & 79.31 & 1.54 & 17.4  \\
 & & H100$-$H112 & 5540.7 & a & 16.22 & 0.98 & -86.60 & 0.50 & 16.02 & 1.12 & 84.77 & 1.76 & 16.3  \\
 & & H88$-$H95 & 8627.2 & a & 8.77 & 1.11 & -91.70 & 2.40 & 35.10 & 8.70 & 62.96 & 2.59 & 8.9  \\
 & & H106$-$H112 & 5058.3 & a & 21.58 & 1.75 & -87.10 & 0.60 & 15.51 & 1.45 & 91.92 & 3.08 & 12.2  \\
 & & H100$-$H105 & 5936.9 & a & 11.20 & 1.29 & -85.60 & 0.90 & 16.59 & 2.23 & 79.07 & 2.33 & 8.7  \\
 & & H112 & 4618.8 & a & 25.53 & 3.72 & -87.40 & 1.20 & 17.11 & 2.95 & 135.41 & 6.84 & 6.8  \\
 & & H111 & 4744.2 & a & 16.28 & 2.88 & -83.10 & 7.20 & 49.92 & 34.39 & 50.77 & 6.98 & 7.3  \\
 & & H110 & 4874.2 & a & 14.57 & 3.01 & -90.00 & 2.10 & 20.23 & 5.40 & 37.45 & 5.88 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -24.86 & 8.53 & \nodata  \\
 & & H108 & 5148.7 & a & 36.17 & 4.51 & -87.50 & 0.90 & 15.07 & 2.17 & 108.25 & 7.85 & 7.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.15 & 6.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.49 & 6.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.57 & 5.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.05 & 5.28 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.68 & 6.84 & \nodata  \\
 & & H102 & 6106.9 & a & 12.76 & 3.00 & -85.80 & 2.40 & 20.17 & 7.00 & 57.16 & 5.67 & 4.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.30 & 12.87 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.70 & 6.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -16.71 & 12.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.77 & 6.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.27 & 7.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.90 & 7.10 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.67 & 6.75 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.63 & 6.48 & \nodata  \\
G333.129$-$00.439 & shrds789 & H88$-$H112 & 5964.1 & a & 516.14 & 1.59 & -47.20 & 0.00 & 28.22 & 0.10 & 6984.66 & 3.78 & 321.5  \\
 & & H100$-$H112 & 5485.4 & a & 505.22 & 1.76 & -47.10 & 0.00 & 28.34 & 0.11 & 7339.79 & 4.20 & 283.7  \\
 & & H88$-$H95 & 8234.9 & a & 569.30 & 3.17 & -47.20 & 0.10 & 27.85 & 0.18 & 5300.65 & 7.49 & 177.5  \\
 & & H106$-$H112 & 5051.3 & a & 468.29 & 2.72 & -47.20 & 0.10 & 28.80 & 0.19 & 7523.29 & 6.54 & 170.0  \\
 & & H100$-$H105 & 5900.7 & a & 540.66 & 2.32 & -47.10 & 0.10 & 27.98 & 0.14 & 7163.78 & 5.50 & 230.1  \\
 & & H112 & 4618.8 & a & 441.18 & 8.17 & -47.30 & 0.30 & 28.67 & 0.61 & 7869.17 & 19.60 & 53.4  \\
 & & H111 & 4744.2 & a & 451.33 & 6.23 & -47.70 & 0.20 & 29.41 & 0.47 & 7758.61 & 15.13 & 71.6  \\
 & & H110 & 4874.2 & a & 458.26 & 7.73 & -47.30 & 0.20 & 28.69 & 0.56 & 7563.01 & 18.55 & 58.6  \\
 & & H109 & 5008.9 & a & 425.96 & 7.81 & -46.80 & 0.30 & 30.25 & 0.64 & 6916.68 & 19.21 & 54.0  \\
 & & H108 & 5148.7 & a & 468.12 & 5.98 & -46.90 & 0.20 & 29.52 & 0.44 & 7518.06 & 14.55 & 77.4  \\
 & & H107 & 5293.7 & a & 488.21 & 6.69 & -47.10 & 0.20 & 27.26 & 0.43 & 7457.00 & 15.66 & 72.1  \\
 & & H106 & 5444.3 & a & 503.43 & 5.21 & -47.10 & 0.10 & 27.71 & 0.33 & 7345.50 & 12.30 & 95.4  \\
 & & H105 & 5600.6 & a & 546.84 & 5.59 & -47.40 & 0.10 & 28.43 & 0.34 & 7698.42 & 13.35 & 96.7  \\
 & & H104 & 5762.9 & a & 542.49 & 5.43 & -47.10 & 0.10 & 27.98 & 0.32 & 7369.34 & 12.86 & 98.8  \\
 & & H103 & 5931.5 & a & 553.32 & 5.94 & -47.20 & 0.10 & 27.92 & 0.35 & 7178.27 & 14.06 & 92.1  \\
 & & H102 & 6106.9 & a & 547.48 & 5.66 & -47.10 & 0.10 & 27.10 & 0.32 & 6960.31 & 13.20 & 95.6  \\
 & & H101 & 6289.1 & a & 505.16 & 6.31 & -46.60 & 0.20 & 28.17 & 0.41 & 6260.44 & 15.01 & 79.1  \\
 & & H100 & 6478.8 & a & 538.59 & 5.40 & -47.10 & 0.10 & 29.06 & 0.34 & 6557.83 & 13.05 & 98.5  \\
 & & H95 & 7550.6 & a & 556.10 & 9.60 & -47.40 & 0.20 & 28.13 & 0.56 & 5151.82 & 22.81 & 57.3  \\
 & & H94 & 7792.9 & a & 572.42 & 6.03 & -47.40 & 0.10 & 27.97 & 0.34 & 5867.38 & 14.28 & 93.8  \\
 & & H93 & 8045.6 & a & 487.84 & 10.48 & -47.30 & 0.30 & 28.10 & 0.70 & 4490.79 & 24.89 & 46.0  \\
 & & H92 & 8309.4 & a & 601.62 & 8.02 & -47.30 & 0.20 & 29.23 & 0.45 & 5739.75 & 19.43 & 74.1  \\
 & & H91 & 8584.8 & a & 616.01 & 8.14 & -47.40 & 0.20 & 27.41 & 0.42 & 5314.56 & 19.09 & 74.8  \\
 & & H89 & 9173.3 & a & 568.45 & 8.77 & -46.80 & 0.20 & 25.83 & 0.46 & 4413.45 & 19.97 & 64.0  \\
 & & H88 & 9487.8 & a & 528.67 & 12.47 & -46.20 & 0.30 & 27.26 & 0.74 & 4248.61 & 29.16 & 41.9  \\
G333.129$-$00.439 & shrds793 & H88$-$H112 & 5422.8 & a & 602.55 & 3.65 & -48.00 & 0.10 & 28.37 & 0.20 & 8727.12 & 8.71 & 163.2  \\
 & & H100$-$H112 & 5422.8 & a & 602.55 & 3.65 & -48.00 & 0.10 & 28.37 & 0.20 & 8727.12 & 8.71 & 163.2  \\
 & & H106$-$H112 & 5020.9 & a & 570.86 & 5.47 & -48.00 & 0.10 & 28.85 & 0.32 & 8931.22 & 13.16 & 103.2  \\
 & & H100$-$H105 & 5859.2 & a & 635.26 & 5.45 & -48.00 & 0.10 & 27.72 & 0.27 & 8507.14 & 12.87 & 115.1  \\
 & & H112 & 4618.8 & a & 520.25 & 17.87 & -48.20 & 0.50 & 28.51 & 1.13 & 9351.30 & 42.74 & 28.8  \\
 & & H111 & 4744.2 & a & 558.16 & 22.98 & -48.10 & 0.60 & 28.57 & 1.36 & 9195.17 & 55.02 & 24.0  \\
 & & H110 & 4874.2 & a & 584.15 & 10.36 & -48.20 & 0.20 & 27.70 & 0.57 & 9225.11 & 24.43 & 55.7  \\
 & & H109 & 5008.9 & a & 565.24 & 17.46 & -47.40 & 0.40 & 29.64 & 1.06 & 8969.70 & 42.50 & 32.1  \\
 & & H108 & 5148.7 & a & 508.27 & 14.75 & -47.30 & 0.40 & 30.09 & 1.01 & 8002.73 & 36.25 & 34.0  \\
 & & H107 & 5293.7 & a & 603.11 & 11.19 & -48.30 & 0.30 & 28.37 & 0.61 & 8883.62 & 26.70 & 53.3  \\
 & & H106 & 5444.3 & a & 607.31 & 11.29 & -48.00 & 0.30 & 28.90 & 0.62 & 8738.59 & 27.19 & 53.2  \\
 & & H105 & 5600.6 & a & 608.98 & 9.46 & -48.10 & 0.20 & 27.83 & 0.50 & 8614.00 & 22.35 & 63.6  \\
 & & H104 & 5762.9 & a & 608.76 & 10.51 & -48.20 & 0.20 & 27.61 & 0.55 & 8189.25 & 24.73 & 57.3  \\
 & & H103 & 5931.5 & a & 608.35 & 11.27 & -48.00 & 0.30 & 28.10 & 0.60 & 8206.10 & 26.76 & 53.3  \\
 & & H102 & 6106.9 & a & 613.84 & 11.72 & -47.60 & 0.30 & 28.22 & 0.62 & 7916.00 & 27.89 & 51.8  \\
 & & H101 & 6289.1 & a & 835.52 & 20.25 & -48.20 & 0.30 & 26.24 & 0.73 & 10332.04 & 46.47 & 40.8  \\
 & & H100 & 6478.8 & a & 593.23 & 12.99 & -47.70 & 0.30 & 27.74 & 0.70 & 7458.14 & 30.64 & 45.1  \\
G333.129$-$00.439 & mos030 & H88$-$H112 & 5702.6 & a & 631.86 & 2.23 & -47.30 & 0.00 & 27.90 & 0.11 & 8780.47 & 5.27 & 280.1  \\
 & & H100$-$H112 & 5396.1 & a & 618.98 & 2.30 & -47.30 & 0.10 & 27.95 & 0.12 & 9029.25 & 5.45 & 266.0  \\
 & & H88$-$H95 & 8429.4 & a & 742.03 & 4.93 & -47.20 & 0.10 & 27.13 & 0.21 & 6565.66 & 11.50 & 148.8  \\
 & & H106$-$H112 & 5063.1 & a & 577.26 & 3.04 & -47.30 & 0.10 & 28.48 & 0.17 & 9074.47 & 7.28 & 187.4  \\
 & & H100$-$H105 & 5864.4 & a & 677.71 & 3.25 & -47.20 & 0.10 & 27.31 & 0.15 & 8967.28 & 7.62 & 205.9  \\
 & & H112 & 4618.8 & a & 533.03 & 9.84 & -47.70 & 0.30 & 28.21 & 0.60 & 9486.78 & 23.41 & 53.5  \\
 & & H111 & 4744.2 & a & 553.42 & 9.06 & -47.90 & 0.20 & 28.89 & 0.55 & 9374.44 & 21.82 & 60.4  \\
 & & H110 & 4874.2 & a & 571.52 & 6.39 & -47.50 & 0.20 & 28.05 & 0.36 & 9289.65 & 15.15 & 88.4  \\
 & & H109 & 5008.9 & a & 544.06 & 6.12 & -47.00 & 0.20 & 28.72 & 0.37 & 8630.12 & 14.69 & 87.9  \\
 & & H108 & 5148.7 & a & 570.56 & 7.13 & -47.00 & 0.20 & 29.35 & 0.42 & 8975.16 & 17.30 & 79.1  \\
 & & H107 & 5293.7 & a & 611.99 & 7.54 & -47.40 & 0.20 & 27.13 & 0.39 & 9187.58 & 17.60 & 80.2  \\
 & & H106 & 5444.3 & a & 624.34 & 5.19 & -47.30 & 0.10 & 27.84 & 0.27 & 9002.72 & 12.28 & 118.8  \\
 & & H105 & 5600.6 & a & 648.90 & 6.00 & -47.30 & 0.10 & 27.57 & 0.29 & 9148.70 & 14.11 & 106.9  \\
 & & H104 & 5762.9 & a & 669.82 & 5.16 & -47.40 & 0.10 & 27.83 & 0.25 & 8928.60 & 12.19 & 128.3  \\
 & & H103 & 5931.5 & a & 678.89 & 6.35 & -47.30 & 0.10 & 27.28 & 0.29 & 8769.74 & 14.87 & 105.6  \\
 & & H102 & 6106.9 & a & 697.49 & 6.55 & -47.00 & 0.10 & 26.80 & 0.29 & 8784.36 & 15.19 & 105.3  \\
 & & H101 & 6289.1 & a & 757.92 & 13.35 & -46.80 & 0.20 & 26.44 & 0.54 & 9446.57 & 30.74 & 56.1  \\
 & & H100 & 6478.8 & a & 697.75 & 7.05 & -47.10 & 0.10 & 27.75 & 0.32 & 8420.28 & 16.64 & 97.8  \\
 & & H95 & 7550.6 & a & 669.52 & 13.39 & -47.40 & 0.30 & 27.67 & 0.64 & 6151.53 & 31.56 & 49.4  \\
 & & H94 & 7792.9 & a & 719.04 & 13.00 & -47.40 & 0.20 & 26.64 & 0.56 & 7252.56 & 30.02 & 54.7  \\
 & & H93 & 8045.6 & a & 617.88 & 14.76 & -47.10 & 0.30 & 26.80 & 0.74 & 5392.55 & 34.24 & 41.4  \\
 & & H92 & 8309.4 & a & 772.21 & 9.81 & -47.30 & 0.20 & 27.96 & 0.41 & 7229.00 & 23.24 & 77.8  \\
 & & H91 & 8584.8 & a & 948.37 & 12.92 & -47.50 & 0.20 & 26.21 & 0.41 & 8301.52 & 29.64 & 72.5  \\
 & & H89 & 9173.3 & a & 744.27 & 10.48 & -46.90 & 0.20 & 25.87 & 0.42 & 5930.88 & 23.88 & 70.2  \\
 & & H88 & 9487.8 & a & 682.26 & 14.23 & -46.40 & 0.30 & 27.43 & 0.66 & 5388.50 & 33.38 & 47.4  \\
G333.149$-$00.338 & shrds793 & H88$-$H112 & 6400.4 & a & 15.93 & 0.86 & -50.90 & 0.40 & 14.53 & 0.90 & 76.80 & 1.46 & 18.4  \\
 & & H100$-$H112 & 5599.1 & a & 17.71 & 1.04 & -50.90 & 0.40 & 14.41 & 0.98 & 90.48 & 1.77 & 16.8  \\
 & & H88$-$H95 & 8941.3 & a & 10.12 & 1.02 & -50.70 & 0.80 & 15.64 & 1.82 & 33.39 & 1.80 & 9.8  \\
 & & H106$-$H112 & 5034.4 & a & 18.48 & 1.53 & -51.40 & 0.60 & 14.78 & 1.42 & 97.90 & 2.64 & 11.9  \\
 & & H100$-$H105 & 6034.2 & a & 17.24 & 1.25 & -50.50 & 0.50 & 13.94 & 1.17 & 84.85 & 2.09 & 13.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.77 & 7.83 & \nodata  \\
 & & H111 & 4744.2 & a & 29.33 & 4.44 & -49.30 & 0.80 & 10.38 & 1.82 & 80.90 & 6.41 & 6.5  \\
 & & H110 & 4874.2 & a & 20.91 & 3.41 & -53.80 & 1.40 & 17.44 & 3.54 & 94.49 & 6.24 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.99 & 6.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -19.48 & 6.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.94 & 5.98 & \nodata  \\
 & & H106 & 5444.3 & a & 25.87 & 4.68 & -52.00 & 0.60 & 7.03 & 1.47 & 90.17 & 5.56 & 5.5  \\
 & & H105 & 5600.6 & a & 19.05 & 3.32 & -49.90 & 1.30 & 15.43 & 3.11 & 72.08 & 5.84 & 5.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.33 & 5.13 & \nodata  \\
 & & H103 & 5931.5 & a & 15.96 & 2.30 & -51.00 & 1.40 & 20.46 & 3.60 & 85.64 & 4.59 & 7.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.67 & 4.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.72 & 6.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.24 & 4.86 & \nodata  \\
 & & H94 & 7792.9 & a & 19.51 & 3.49 & -51.10 & 0.40 & 5.18 & 1.09 & 23.56 & 3.49 & 5.6  \\
 & & H92 & 8309.4 & a & 12.96 & 2.56 & -49.30 & 1.20 & 12.23 & 2.79 & 15.56 & 4.00 & 5.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.11 & 4.00 & \nodata  \\
 & & H89 & 9173.3 & a & 7.75 & 1.49 & -53.30 & 1.70 & 18.58 & 4.28 & 23.95 & 2.84 & 5.2  \\
 & & H88 & 9487.8 & a & 10.83 & 1.81 & -49.10 & 1.40 & 16.96 & 3.33 & 48.29 & 3.32 & 5.9  \\
G333.149$-$00.338 & mos030 & H88$-$H112 & 6121.8 & a & 22.61 & 0.82 & -51.10 & 0.30 & 16.37 & 0.68 & 127.48 & 1.48 & 27.4  \\
 & & H100$-$H112 & 5539.0 & a & 24.53 & 0.97 & -51.10 & 0.30 & 16.31 & 0.74 & 146.08 & 1.75 & 25.1  \\
 & & H88$-$H95 & 8424.8 & a & 15.02 & 1.16 & -51.10 & 0.60 & 16.78 & 1.50 & 53.99 & 2.13 & 12.8  \\
 & & H106$-$H112 & 5023.5 & a & 23.48 & 1.43 & -51.50 & 0.50 & 17.01 & 1.19 & 163.81 & 2.64 & 16.3  \\
 & & H100$-$H105 & 6004.7 & a & 25.40 & 1.30 & -50.80 & 0.40 & 15.44 & 0.92 & 130.21 & 2.30 & 19.2  \\
 & & H112 & 4618.8 & a & 27.35 & 4.47 & -52.30 & 1.30 & 16.01 & 3.17 & 214.03 & 7.90 & 6.1  \\
 & & H111 & 4744.2 & a & 29.83 & 4.42 & -49.60 & 0.80 & 11.22 & 1.92 & 151.83 & 6.63 & 6.7  \\
 & & H110 & 4874.2 & a & 27.98 & 3.62 & -53.90 & 1.00 & 15.92 & 2.40 & 162.41 & 6.46 & 7.7  \\
 & & H109 & 5008.9 & a & 22.46 & 3.72 & -50.20 & 1.80 & 22.13 & 4.82 & 166.39 & 7.57 & 6.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -27.68 & 8.05 & \nodata  \\
 & & H107 & 5293.7 & a & 19.72 & 3.35 & -51.80 & 1.40 & 16.34 & 3.49 & 142.17 & 5.91 & 6.0  \\
 & & H106 & 5444.3 & a & 17.46 & 2.49 & -49.90 & 1.70 & 24.23 & 4.06 & 134.61 & 5.47 & 7.0  \\
 & & H105 & 5600.6 & a & 24.12 & 3.62 & -49.90 & 1.10 & 14.46 & 2.51 & 153.40 & 6.17 & 6.6  \\
 & & H104 & 5762.9 & a & 27.44 & 3.19 & -50.60 & 1.00 & 16.69 & 2.25 & 128.06 & 5.83 & 8.5  \\
 & & H103 & 5931.5 & a & 22.33 & 2.29 & -51.30 & 1.20 & 23.09 & 2.75 & 127.13 & 4.92 & 9.6  \\
 & & H102 & 6106.9 & a & 19.58 & 2.86 & -48.20 & 1.30 & 18.28 & 3.41 & 105.88 & 5.33 & 6.9  \\
 & & H101 & 6289.1 & a & 38.58 & 4.51 & -51.30 & 0.70 & 11.48 & 1.55 & 173.78 & 6.85 & 8.4  \\
 & & H100 & 6478.8 & a & 26.08 & 3.12 & -51.70 & 0.80 & 14.47 & 2.00 & 86.13 & 5.30 & 8.3  \\
 & & H94 & 7792.9 & a & 17.98 & 2.12 & -51.90 & 1.20 & 21.23 & 3.02 & 79.68 & 4.33 & 8.5  \\
 & & H92 & 8309.4 & a & 17.60 & 2.69 & -50.30 & 0.90 & 12.46 & 2.20 & 56.51 & 4.25 & 6.5  \\
 & & H91 & 8584.8 & a & 22.15 & 3.54 & -51.10 & 0.80 & 9.78 & 1.80 & 36.40 & 4.95 & 6.2  \\
 & & H89 & 9173.3 & a & 7.43 & 1.73 & -49.90 & 2.40 & 21.05 & 6.50 & 11.96 & 3.42 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.57 & 4.10 & \nodata  \\
G333.164$-$00.100 & shrds792 & H88$-$H112 & 6026.9 & a & 47.82 & 0.97 & -94.80 & 0.20 & 22.65 & 0.53 & 434.53 & 2.07 & 48.6  \\
 & & H100$-$H112 & 5415.7 & a & 49.27 & 1.09 & -94.60 & 0.20 & 22.76 & 0.58 & 477.32 & 2.32 & 44.8  \\
 & & H88$-$H95 & 8506.5 & a & 41.80 & 1.60 & -95.50 & 0.40 & 22.13 & 0.98 & 261.00 & 3.38 & 25.8  \\
 & & H106$-$H112 & 4993.6 & a & 55.41 & 1.56 & -94.20 & 0.30 & 22.36 & 0.73 & 549.90 & 3.31 & 35.1  \\
 & & H100$-$H105 & 5989.7 & a & 41.28 & 1.41 & -95.40 & 0.40 & 23.47 & 0.93 & 378.59 & 3.07 & 28.9  \\
 & & H112 & 4618.8 & a & 60.77 & 4.26 & -93.20 & 0.70 & 21.71 & 1.76 & 651.61 & 8.90 & 14.1  \\
 & & H111 & 4744.2 & a & 60.75 & 3.52 & -93.60 & 0.70 & 24.25 & 1.63 & 591.14 & 7.76 & 17.1  \\
 & & H110 & 4874.2 & a & 52.49 & 3.44 & -94.20 & 0.80 & 24.36 & 1.85 & 577.14 & 7.59 & 15.1  \\
 & & H109 & 5008.9 & a & 34.96 & 4.58 & -95.10 & 1.70 & 26.35 & 4.32 & 343.85 & 10.29 & 7.7  \\
 & & H108 & 5148.7 & a & 53.39 & 4.47 & -93.80 & 0.90 & 21.98 & 2.15 & 573.55 & 9.35 & 11.9  \\
 & & H107 & 5293.7 & a & 55.20 & 3.91 & -94.80 & 0.70 & 20.61 & 1.69 & 505.39 & 7.95 & 14.0  \\
 & & H106 & 5444.3 & a & 57.84 & 4.00 & -95.50 & 0.70 & 19.99 & 1.60 & 455.90 & 8.01 & 14.3  \\
 & & H105 & 5600.6 & a & 49.69 & 3.31 & -95.00 & 0.70 & 22.06 & 1.70 & 422.22 & 6.97 & 14.8  \\
 & & H104 & 5762.9 & a & 39.09 & 3.41 & -95.90 & 1.00 & 23.98 & 2.44 & 388.12 & 7.46 & 11.4  \\
 & & H103 & 5931.5 & a & 43.99 & 3.63 & -94.70 & 1.10 & 27.86 & 2.76 & 419.49 & 8.48 & 12.1  \\
 & & H102 & 6106.9 & a & 40.71 & 3.20 & -94.70 & 0.80 & 21.07 & 1.92 & 361.43 & 6.56 & 12.6  \\
 & & H101 & 6289.1 & a & 35.28 & 5.34 & -99.20 & 1.50 & 20.38 & 3.67 & 314.04 & 10.70 & 6.6  \\
 & & H100 & 6478.8 & a & 33.75 & 3.17 & -95.30 & 1.10 & 23.45 & 2.64 & 327.78 & 6.80 & 10.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.57 & 14.89 & \nodata  \\
 & & H94 & 7792.9 & a & 44.23 & 3.27 & -96.00 & 0.70 & 20.63 & 1.78 & 285.70 & 6.63 & 13.4  \\
 & & H92 & 8309.4 & a & 45.59 & 4.09 & -94.60 & 1.00 & 23.38 & 2.46 & 295.79 & 8.83 & 11.1  \\
 & & H91 & 8584.8 & a & 41.26 & 3.45 & -94.00 & 1.00 & 24.76 & 2.43 & 257.29 & 7.66 & 11.9  \\
 & & H89 & 9173.3 & a & 41.08 & 3.74 & -95.90 & 1.00 & 22.26 & 2.36 & 236.73 & 7.89 & 10.9  \\
 & & H88 & 9487.8 & a & 43.72 & 3.91 & -96.60 & 0.90 & 20.13 & 2.09 & 224.76 & 7.85 & 11.1  \\
G333.173$-$00.068 & mos031 & H88$-$H112 & 5913.0 & a & 78.84 & 1.11 & -93.20 & 0.20 & 22.05 & 0.36 & 685.14 & 2.33 & 70.5  \\
 & & H100$-$H112 & 5389.7 & a & 81.49 & 1.24 & -93.10 & 0.20 & 21.99 & 0.39 & 744.98 & 2.60 & 65.1  \\
 & & H88$-$H95 & 8547.6 & a & 65.51 & 1.72 & -93.70 & 0.30 & 22.52 & 0.68 & 383.82 & 3.66 & 37.6  \\
 & & H106$-$H112 & 5008.5 & a & 88.57 & 1.69 & -92.90 & 0.20 & 21.84 & 0.48 & 836.11 & 3.54 & 51.7  \\
 & & H100$-$H105 & 5939.1 & a & 70.58 & 1.63 & -93.40 & 0.20 & 21.77 & 0.58 & 613.81 & 3.41 & 42.7  \\
 & & H112 & 4618.8 & a & 92.97 & 4.09 & -92.80 & 0.50 & 22.37 & 1.14 & 935.69 & 8.66 & 22.5  \\
 & & H111 & 4744.2 & a & 89.09 & 3.53 & -93.20 & 0.50 & 24.22 & 1.11 & 877.85 & 7.79 & 24.9  \\
 & & H110 & 4874.2 & a & 82.25 & 3.85 & -92.60 & 0.50 & 22.97 & 1.24 & 853.86 & 8.26 & 21.1  \\
 & & H109 & 5008.9 & a & 56.03 & 4.88 & -92.40 & 1.10 & 25.49 & 2.60 & 526.10 & 10.98 & 11.4  \\
 & & H108 & 5148.7 & a & 119.45 & 4.96 & -92.50 & 0.40 & 19.16 & 0.92 & 1069.22 & 9.73 & 23.8  \\
 & & H107 & 5293.7 & a & 85.15 & 3.81 & -93.30 & 0.50 & 21.05 & 1.09 & 721.30 & 7.82 & 22.1  \\
 & & H106 & 5444.3 & a & 76.69 & 3.76 & -93.20 & 0.50 & 19.59 & 1.11 & 671.35 & 7.45 & 20.2  \\
 & & H105 & 5600.6 & a & 71.78 & 2.94 & -93.80 & 0.40 & 21.71 & 1.03 & 624.75 & 6.13 & 24.1  \\
 & & H104 & 5762.9 & a & 65.18 & 3.63 & -92.70 & 0.70 & 23.97 & 1.54 & 591.78 & 7.97 & 17.7  \\
 & & H103 & 5931.5 & a & 91.59 & 3.88 & -93.30 & 0.50 & 23.31 & 1.14 & 771.75 & 8.39 & 23.3  \\
 & & H102 & 6106.9 & a & 66.87 & 3.82 & -92.80 & 0.60 & 20.49 & 1.35 & 548.46 & 7.74 & 17.3  \\
 & & H101 & 6289.1 & a & 96.93 & 9.68 & -93.70 & 1.10 & 21.85 & 2.57 & 744.70 & 20.15 & 10.0  \\
 & & H100 & 6478.8 & a & 54.09 & 3.54 & -93.70 & 0.70 & 20.91 & 1.59 & 493.59 & 7.24 & 15.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.75 & 18.31 & \nodata  \\
 & & H94 & 7792.9 & a & 65.80 & 3.48 & -94.20 & 0.60 & 23.96 & 1.47 & 416.62 & 7.62 & 18.7  \\
 & & H92 & 8309.4 & a & 73.41 & 4.10 & -92.40 & 0.70 & 23.99 & 1.55 & 434.99 & 9.00 & 17.7  \\
 & & H91 & 8584.8 & a & 74.73 & 5.23 & -92.60 & 0.70 & 20.89 & 1.69 & 423.19 & 10.71 & 14.1  \\
 & & H89 & 9173.3 & a & 56.98 & 4.01 & -94.20 & 0.70 & 21.59 & 1.76 & 323.79 & 8.33 & 14.1  \\
 & & H88 & 9487.8 & a & 65.35 & 3.98 & -95.00 & 0.60 & 20.97 & 1.48 & 320.55 & 8.16 & 16.2  \\
G333.211$-$00.394 & shrds793 & H88$-$H112 & 5174.3 & a & 56.80 & 2.97 & -51.30 & 0.50 & 17.81 & 1.08 & 600.52 & 5.62 & 18.9  \\
 & & H100$-$H112 & 5174.3 & a & 56.80 & 2.97 & -51.30 & 0.50 & 17.81 & 1.08 & 600.52 & 5.62 & 18.9  \\
 & & H106$-$H112 & 4913.4 & a & 60.51 & 3.55 & -51.80 & 0.50 & 17.88 & 1.21 & 652.75 & 6.73 & 16.8  \\
 & & H100$-$H105 & 5928.6 & a & 48.00 & 5.24 & -49.50 & 0.90 & 17.53 & 2.22 & 449.54 & 9.83 & 9.1  \\
 & & H112 & 4618.8 & a & 85.48 & 8.11 & -52.10 & 0.90 & 18.34 & 2.04 & 802.01 & 15.50 & 10.5  \\
 & & H111 & 4744.2 & a & 66.38 & 8.86 & -51.70 & 1.10 & 16.73 & 2.66 & 751.22 & 16.08 & 7.5  \\
 & & H110 & 4874.2 & a & 62.76 & 9.40 & -51.40 & 1.50 & 20.41 & 3.60 & 701.30 & 18.92 & 6.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 587.86 & 17.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.05 & 24.82 & \nodata  \\
 & & H107 & 5293.7 & a & 43.97 & 8.87 & -53.70 & 2.60 & 23.59 & 9.40 & 457.31 & 16.87 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.18 & 18.44 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 445.25 & 21.97 & \nodata  \\
 & & H104 & 5762.9 & a & 73.80 & 11.28 & -51.30 & 1.30 & 17.74 & 3.31 & 384.01 & 20.96 & 6.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 483.42 & 19.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 501.07 & 22.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 453.10 & 42.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.84 & 32.28 & \nodata  \\
G333.211$-$00.394 & mos030 & H88$-$H112 & 5313.0 & a & 78.70 & 1.87 & -49.90 & 0.20 & 18.39 & 0.51 & 634.10 & 3.60 & 41.5  \\
 & & H100$-$H112 & 5268.5 & a & 78.69 & 1.90 & -49.90 & 0.20 & 18.28 & 0.51 & 630.87 & 3.64 & 40.9  \\
 & & H88$-$H95 & 8287.8 & a & 74.50 & 10.43 & -46.30 & 2.80 & 39.12 & 8.59 & 845.56 & 27.01 & 7.6  \\
 & & H106$-$H112 & 4965.3 & a & 80.03 & 2.15 & -50.20 & 0.20 & 17.94 & 0.56 & 658.18 & 4.09 & 36.7  \\
 & & H100$-$H105 & 5935.0 & a & 76.14 & 3.24 & -49.20 & 0.40 & 19.56 & 0.96 & 569.55 & 6.42 & 23.2  \\
 & & H112 & 4618.8 & a & 83.04 & 6.73 & -50.40 & 0.60 & 14.71 & 1.38 & 805.88 & 11.56 & 12.2  \\
 & & H111 & 4744.2 & a & 77.21 & 4.68 & -51.40 & 0.50 & 17.98 & 1.26 & 688.02 & 8.88 & 16.3  \\
 & & H110 & 4874.2 & a & 83.86 & 5.75 & -50.40 & 0.70 & 19.60 & 1.55 & 611.14 & 11.40 & 14.4  \\
 & & H109 & 5008.9 & a & 77.83 & 5.56 & -50.60 & 0.70 & 19.10 & 1.58 & 590.97 & 10.88 & 13.8  \\
 & & H108 & 5148.7 & a & 77.33 & 7.85 & -49.20 & 0.80 & 16.71 & 1.96 & 644.85 & 14.37 & 9.7  \\
 & & H107 & 5293.7 & a & 75.69 & 5.74 & -50.10 & 0.70 & 18.00 & 1.58 & 612.35 & 10.90 & 13.0  \\
 & & H106 & 5444.3 & a & 87.01 & 6.84 & -47.50 & 0.60 & 15.75 & 1.43 & 575.80 & 12.16 & 12.6  \\
 & & H105 & 5600.6 & a & 84.70 & 6.51 & -49.20 & 0.70 & 18.72 & 1.68 & 591.49 & 12.56 & 12.9  \\
 & & H104 & 5762.9 & a & 79.52 & 7.43 & -48.80 & 0.80 & 18.03 & 1.96 & 580.20 & 14.10 & 10.6  \\
 & & H103 & 5931.5 & a & 70.12 & 4.74 & -48.50 & 0.80 & 24.38 & 1.93 & 576.79 & 10.44 & 14.7  \\
 & & H102 & 6106.9 & a & 62.28 & 8.19 & -50.80 & 1.10 & 16.59 & 2.66 & 545.22 & 14.71 & 7.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.36 & 32.83 & \nodata  \\
 & & H100 & 6478.8 & a & 89.78 & 7.85 & -48.50 & 0.80 & 18.43 & 1.86 & 551.61 & 15.09 & 11.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.95 & 33.55 & \nodata  \\
 & & H92 & 8309.4 & a & 122.47 & 21.50 & -51.80 & 2.20 & 25.07 & 6.04 & 593.60 & 46.11 & 5.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1525.75 & 56.55 & \nodata  \\
G333.255+00.065 & shrds794 & H88$-$H112 & 6581.3 & a & 91.11 & 0.89 & -52.20 & 0.10 & 25.31 & 0.29 & 1012.87 & 2.02 & 100.7  \\
 & & H100$-$H112 & 5481.9 & a & 86.98 & 1.10 & -52.20 & 0.20 & 25.26 & 0.37 & 1127.85 & 2.49 & 77.8  \\
 & & H88$-$H95 & 8652.9 & a & 99.09 & 1.24 & -52.10 & 0.20 & 25.47 & 0.37 & 796.14 & 2.79 & 79.3  \\
 & & H106$-$H112 & 5010.5 & a & 83.37 & 1.40 & -52.40 & 0.20 & 25.29 & 0.49 & 1192.83 & 3.15 & 58.8  \\
 & & H100$-$H105 & 5965.6 & a & 90.63 & 1.58 & -52.10 & 0.20 & 25.21 & 0.51 & 1061.19 & 3.55 & 56.7  \\
 & & H112 & 4618.8 & a & 78.87 & 3.47 & -51.80 & 0.60 & 25.55 & 1.30 & 1251.08 & 7.85 & 22.5  \\
 & & H111 & 4744.2 & a & 78.08 & 3.93 & -52.10 & 0.60 & 23.21 & 1.35 & 1218.80 & 8.48 & 19.6  \\
 & & H110 & 4874.2 & a & 87.61 & 3.86 & -52.30 & 0.50 & 24.30 & 1.24 & 1199.52 & 8.53 & 22.4  \\
 & & H109 & 5008.9 & a & 77.85 & 4.34 & -53.00 & 0.70 & 25.33 & 1.64 & 1000.84 & 9.78 & 17.7  \\
 & & H108 & 5148.7 & a & 94.64 & 4.12 & -53.30 & 0.50 & 24.94 & 1.26 & 1360.79 & 9.21 & 22.7  \\
 & & H107 & 5293.7 & a & 80.70 & 3.17 & -51.90 & 0.50 & 26.55 & 1.20 & 1137.00 & 7.31 & 25.2  \\
 & & H106 & 5444.3 & a & 84.15 & 3.83 & -52.70 & 0.60 & 25.27 & 1.33 & 1108.29 & 8.61 & 21.7  \\
 & & H105 & 5600.6 & a & 90.02 & 3.23 & -52.30 & 0.40 & 24.50 & 1.02 & 1076.51 & 7.16 & 27.5  \\
 & & H104 & 5762.9 & a & 89.29 & 2.93 & -52.10 & 0.40 & 24.55 & 0.93 & 1050.41 & 6.50 & 30.2  \\
 & & H103 & 5931.5 & a & 103.40 & 3.20 & -52.00 & 0.40 & 25.29 & 0.91 & 1234.79 & 7.20 & 32.0  \\
 & & H102 & 6106.9 & a & 87.03 & 2.92 & -52.40 & 0.40 & 25.43 & 0.99 & 992.20 & 6.59 & 29.5  \\
 & & H100 & 6478.8 & a & 82.10 & 3.03 & -51.70 & 0.50 & 26.08 & 1.11 & 942.72 & 6.93 & 26.8  \\
 & & H95 & 7550.6 & a & 62.50 & 5.23 & -50.20 & 1.10 & 26.69 & 2.61 & 621.21 & 12.05 & 11.9  \\
 & & H94 & 7792.9 & a & 104.09 & 2.69 & -52.10 & 0.30 & 25.08 & 0.75 & 865.44 & 6.02 & 38.3  \\
 & & H93 & 8045.6 & a & 59.28 & 5.62 & -51.80 & 1.10 & 24.39 & 2.80 & 505.37 & 12.26 & 10.6  \\
 & & H92 & 8309.4 & a & 114.23 & 3.12 & -53.10 & 0.30 & 24.71 & 0.78 & 967.62 & 6.94 & 36.2  \\
 & & H91 & 8584.8 & a & 98.01 & 2.75 & -52.00 & 0.40 & 26.42 & 0.86 & 801.32 & 6.34 & 35.2  \\
 & & H89 & 9173.3 & a & 101.73 & 2.28 & -51.90 & 0.30 & 24.25 & 0.63 & 748.75 & 5.03 & 44.1  \\
 & & H88 & 9487.8 & a & 92.08 & 2.29 & -51.40 & 0.30 & 27.10 & 0.78 & 707.45 & 5.35 & 39.7  \\
G333.255+00.065 & mos031 & H88$-$H112 & 6542.7 & a & 115.89 & 0.83 & -52.50 & 0.10 & 25.29 & 0.21 & 1241.96 & 1.87 & 137.9  \\
 & & H100$-$H112 & 5474.5 & a & 103.50 & 1.02 & -52.60 & 0.10 & 25.47 & 0.29 & 1318.25 & 2.31 & 100.3  \\
 & & H88$-$H95 & 8641.7 & a & 139.53 & 1.51 & -52.40 & 0.10 & 24.79 & 0.31 & 1092.53 & 3.37 & 91.2  \\
 & & H106$-$H112 & 4995.5 & a & 98.40 & 1.52 & -52.60 & 0.20 & 25.22 & 0.45 & 1381.45 & 3.41 & 64.2  \\
 & & H100$-$H105 & 5974.0 & a & 107.88 & 1.70 & -52.40 & 0.20 & 25.28 & 0.46 & 1253.15 & 3.82 & 62.9  \\
 & & H112 & 4618.8 & a & 89.82 & 3.43 & -52.50 & 0.50 & 25.40 & 1.12 & 1415.66 & 7.73 & 25.9  \\
 & & H111 & 4744.2 & a & 91.56 & 3.71 & -52.10 & 0.50 & 24.95 & 1.17 & 1396.49 & 8.30 & 24.4  \\
 & & H110 & 4874.2 & a & 101.79 & 4.26 & -52.60 & 0.50 & 24.13 & 1.17 & 1385.13 & 9.37 & 23.6  \\
 & & H109 & 5008.9 & a & 96.10 & 5.74 & -53.00 & 0.70 & 24.98 & 1.73 & 1229.04 & 12.85 & 16.6  \\
 & & H108 & 5148.7 & a & 111.08 & 4.35 & -53.70 & 0.50 & 25.06 & 1.14 & 1513.91 & 9.76 & 25.2  \\
 & & H107 & 5293.7 & a & 99.83 & 3.52 & -52.30 & 0.40 & 25.29 & 1.03 & 1330.37 & 7.93 & 28.0  \\
 & & H106 & 5444.3 & a & 102.77 & 4.15 & -52.80 & 0.50 & 25.51 & 1.19 & 1311.62 & 9.38 & 24.5  \\
 & & H105 & 5600.6 & a & 106.98 & 3.30 & -52.60 & 0.40 & 25.15 & 0.90 & 1286.54 & 7.40 & 32.1  \\
 & & H104 & 5762.9 & a & 107.79 & 3.35 & -52.50 & 0.40 & 24.46 & 0.88 & 1249.89 & 7.41 & 31.8  \\
 & & H103 & 5931.5 & a & 118.24 & 3.68 & -52.60 & 0.40 & 25.40 & 0.91 & 1389.60 & 8.32 & 31.7  \\
 & & H102 & 6106.9 & a & 105.07 & 3.01 & -52.20 & 0.40 & 25.68 & 0.85 & 1197.32 & 6.84 & 34.4  \\
 & & H100 & 6478.8 & a & 102.93 & 3.23 & -52.20 & 0.40 & 25.91 & 0.94 & 1161.89 & 7.36 & 31.5  \\
 & & H95 & 7550.6 & a & 115.59 & 7.58 & -52.00 & 0.80 & 25.59 & 1.95 & 1033.75 & 17.16 & 15.1  \\
 & & H94 & 7792.9 & a & 138.92 & 3.17 & -52.60 & 0.30 & 24.82 & 0.65 & 1140.49 & 7.07 & 43.4  \\
 & & H93 & 8045.6 & a & 111.74 & 8.70 & -52.40 & 0.90 & 24.45 & 2.22 & 913.93 & 19.22 & 12.7  \\
 & & H92 & 8309.4 & a & 141.97 & 3.52 & -53.20 & 0.30 & 24.77 & 0.71 & 1194.02 & 7.84 & 39.9  \\
 & & H91 & 8584.8 & a & 149.72 & 3.51 & -52.20 & 0.30 & 25.56 & 0.69 & 1169.52 & 7.94 & 42.2  \\
 & & H89 & 9173.3 & a & 142.61 & 2.81 & -52.30 & 0.20 & 23.98 & 0.55 & 1028.49 & 6.16 & 50.2  \\
 & & H88 & 9487.8 & a & 134.89 & 2.96 & -52.10 & 0.30 & 25.41 & 0.64 & 994.49 & 6.68 & 45.1  \\
G333.288$-$00.399 & shrds793 & H88$-$H112 & 4774.2 & a & 260.63 & 16.10 & -48.90 & 1.30 & 42.17 & 3.25 & 7186.74 & 45.81 & 16.4  \\
 & & H100$-$H112 & 4774.2 & a & 260.63 & 16.10 & -48.90 & 1.30 & 42.17 & 3.25 & 7186.74 & 45.81 & 16.4  \\
 & & H106$-$H112 & 4774.2 & a & 260.63 & 16.10 & -48.90 & 1.30 & 42.17 & 3.25 & 7186.74 & 45.81 & 16.4  \\
 & & H112 & 4618.8 & a & 277.80 & 33.92 & -47.70 & 2.70 & 43.14 & 7.91 & 7479.41 & 93.17 & 8.7  \\
 & & H111 & 4744.2 & a & 247.74 & 33.68 & -52.50 & 2.90 & 43.05 & 8.44 & 7152.62 & 93.36 & 7.7  \\
 & & H110 & 4874.2 & a & 277.92 & 27.59 & -49.10 & 1.80 & 37.89 & 4.72 & 7057.73 & 74.36 & 10.2  \\
G333.288$-$00.399 & ch194 & H88$-$H112 & 6300.3 & a & 574.25 & 1.19 & -52.10 & 0.00 & 35.03 & 0.08 & 9382.34 & 3.17 & 475.2  \\
 & & H100$-$H112 & 5503.7 & a & 517.18 & 1.49 & -51.90 & 0.10 & 36.03 & 0.12 & 9893.97 & 4.01 & 343.1  \\
 & & H88$-$H95 & 8606.1 & a & 746.41 & 2.25 & -52.50 & 0.00 & 33.64 & 0.12 & 7901.93 & 5.85 & 327.6  \\
 & & H106$-$H112 & 5030.6 & a & 466.54 & 1.96 & -51.70 & 0.10 & 37.09 & 0.18 & 10155.40 & 5.36 & 234.8  \\
 & & H100$-$H105 & 6034.0 & a & 574.54 & 2.13 & -52.00 & 0.10 & 35.18 & 0.15 & 9600.73 & 5.66 & 266.4  \\
 & & H112 & 4618.8 & a & 420.79 & 5.69 & -51.30 & 0.20 & 36.59 & 0.57 & 10329.46 & 15.40 & 73.2  \\
 & & H111 & 4744.2 & a & 433.59 & 4.96 & -52.20 & 0.20 & 38.58 & 0.51 & 10229.73 & 13.80 & 86.4  \\
 & & H110 & 4874.2 & a & 445.65 & 4.32 & -51.70 & 0.20 & 36.54 & 0.41 & 10311.63 & 11.70 & 102.0  \\
 & & H109 & 5008.9 & a & 472.89 & 6.39 & -51.50 & 0.20 & 36.25 & 0.57 & 10241.47 & 17.23 & 73.2  \\
 & & H108 & 5148.7 & a & 476.18 & 5.38 & -51.10 & 0.20 & 38.35 & 0.50 & 9977.18 & 14.91 & 87.6  \\
 & & H107 & 5293.7 & a & 489.23 & 5.29 & -51.90 & 0.20 & 35.91 & 0.45 & 10039.17 & 14.19 & 91.5  \\
 & & H106 & 5444.3 & a & 517.89 & 4.97 & -52.00 & 0.20 & 36.56 & 0.40 & 10009.26 & 13.45 & 103.0  \\
 & & H105 & 5600.6 & a & 536.90 & 5.29 & -51.80 & 0.20 & 35.52 & 0.40 & 9892.71 & 14.11 & 100.4  \\
 & & H104 & 5762.9 & a & 546.82 & 5.58 & -52.20 & 0.20 & 35.62 & 0.42 & 9787.06 & 14.91 & 96.9  \\
 & & H103 & 5931.5 & a & 570.17 & 4.66 & -51.90 & 0.10 & 35.43 & 0.33 & 9711.15 & 12.43 & 120.9  \\
 & & H102 & 6106.9 & a & 591.41 & 4.41 & -51.80 & 0.10 & 35.54 & 0.31 & 9671.26 & 11.79 & 132.4  \\
 & & H101 & 6289.1 & a & 501.88 & 10.48 & -52.90 & 0.30 & 34.19 & 0.83 & 8156.32 & 27.43 & 47.4  \\
 & & H100 & 6478.8 & a & 617.99 & 4.67 & -52.30 & 0.10 & 34.51 & 0.30 & 9350.72 & 12.29 & 130.7  \\
 & & H94 & 7792.9 & a & 637.29 & 6.03 & -52.60 & 0.20 & 34.82 & 0.38 & 7672.48 & 15.94 & 104.4  \\
 & & H92 & 8309.4 & a & 723.31 & 3.81 & -52.40 & 0.10 & 34.09 & 0.21 & 8046.12 & 9.96 & 187.7  \\
 & & H91 & 8584.8 & a & 775.48 & 6.98 & -52.10 & 0.10 & 33.34 & 0.35 & 8141.94 & 18.06 & 109.8  \\
 & & H89 & 9173.3 & a & 827.29 & 4.22 & -52.50 & 0.10 & 33.01 & 0.19 & 7969.90 & 10.85 & 193.9  \\
 & & H88 & 9487.8 & a & 800.15 & 3.72 & -52.50 & 0.10 & 32.64 & 0.18 & 7532.35 & 9.52 & 212.7  \\
G333.288$-$00.399 & mos030 & H88$-$H112 & 6575.5 & a & 635.13 & 1.39 & -52.00 & 0.00 & 34.43 & 0.09 & 9603.23 & 3.64 & 453.1  \\
 & & H100$-$H112 & 5494.3 & a & 538.82 & 1.65 & -51.70 & 0.10 & 35.47 & 0.13 & 10213.64 & 4.40 & 323.0  \\
 & & H88$-$H95 & 8866.2 & a & 836.76 & 2.30 & -52.20 & 0.00 & 32.36 & 0.10 & 8311.70 & 5.86 & 359.7  \\
 & & H106$-$H112 & 5011.9 & a & 486.23 & 2.13 & -51.60 & 0.10 & 36.49 & 0.19 & 10512.35 & 5.78 & 225.1  \\
 & & H100$-$H105 & 5984.0 & a & 592.48 & 2.40 & -51.90 & 0.10 & 34.68 & 0.16 & 9909.93 & 6.34 & 243.8  \\
 & & H112 & 4618.8 & a & 438.49 & 6.34 & -51.20 & 0.30 & 36.63 & 0.61 & 10796.64 & 17.17 & 68.4  \\
 & & H111 & 4744.2 & a & 452.10 & 6.43 & -52.00 & 0.30 & 36.82 & 0.61 & 10659.18 & 17.49 & 69.5  \\
 & & H110 & 4874.2 & a & 469.23 & 5.13 & -51.70 & 0.20 & 35.68 & 0.45 & 10692.79 & 13.72 & 90.4  \\
 & & H109 & 5008.9 & a & 494.83 & 6.95 & -51.30 & 0.20 & 35.85 & 0.58 & 10559.28 & 18.63 & 70.4  \\
 & & H108 & 5148.7 & a & 489.47 & 7.22 & -51.10 & 0.30 & 36.39 & 0.62 & 10197.11 & 19.51 & 67.0  \\
 & & H107 & 5293.7 & a & 514.45 & 6.10 & -51.50 & 0.20 & 35.49 & 0.49 & 10361.83 & 16.28 & 83.3  \\
 & & H106 & 5444.3 & a & 532.19 & 6.18 & -51.70 & 0.20 & 35.40 & 0.48 & 10246.25 & 16.48 & 85.1  \\
 & & H105 & 5600.6 & a & 560.23 & 5.77 & -51.60 & 0.20 & 35.48 & 0.42 & 10188.90 & 15.41 & 95.9  \\
 & & H104 & 5762.9 & a & 563.74 & 7.17 & -52.00 & 0.20 & 35.30 & 0.52 & 10040.24 & 19.09 & 77.7  \\
 & & H103 & 5931.5 & a & 580.18 & 5.13 & -51.90 & 0.20 & 34.85 & 0.36 & 9881.08 & 13.56 & 111.8  \\
 & & H102 & 6106.9 & a & 615.60 & 4.96 & -51.90 & 0.10 & 35.23 & 0.33 & 9890.63 & 13.18 & 122.7  \\
 & & H101 & 6289.1 & a & 632.88 & 31.31 & -52.30 & 0.80 & 31.19 & 1.81 & 9276.52 & 77.88 & 20.1  \\
 & & H100 & 6478.8 & a & 641.95 & 5.50 & -52.20 & 0.10 & 33.76 & 0.33 & 9573.00 & 14.32 & 115.3  \\
 & & H94 & 7792.9 & a & 707.45 & 8.68 & -52.10 & 0.20 & 32.80 & 0.47 & 8284.25 & 22.25 & 80.6  \\
 & & H92 & 8309.4 & a & 784.32 & 4.93 & -52.30 & 0.10 & 33.36 & 0.24 & 8419.57 & 12.76 & 157.2  \\
 & & H91 & 8584.8 & a & 862.19 & 6.22 & -51.80 & 0.10 & 32.01 & 0.27 & 8880.38 & 15.78 & 136.9  \\
 & & H89 & 9173.3 & a & 858.74 & 4.45 & -52.30 & 0.10 & 32.15 & 0.19 & 8086.39 & 11.31 & 190.6  \\
 & & H88 & 9487.8 & a & 884.18 & 4.85 & -52.30 & 0.10 & 31.85 & 0.20 & 8169.72 & 12.27 & 180.1  \\
G333.312$-$00.362 & ch194 & H88$-$H112 & 6317.7 & a & 694.77 & 1.25 & -50.00 & 0.00 & 30.87 & 0.06 & 9939.75 & 3.10 & 551.0  \\
 & & H100$-$H112 & 5539.4 & a & 651.98 & 1.57 & -49.90 & 0.00 & 31.62 & 0.09 & 10651.01 & 3.96 & 409.6  \\
 & & H88$-$H95 & 8775.2 & a & 835.05 & 2.07 & -50.10 & 0.00 & 29.36 & 0.08 & 7693.63 & 5.03 & 398.1  \\
 & & H106$-$H112 & 5059.4 & a & 606.07 & 2.36 & -49.80 & 0.10 & 32.86 & 0.15 & 11114.48 & 6.07 & 253.4  \\
 & & H100$-$H105 & 6042.3 & a & 702.90 & 1.97 & -50.00 & 0.00 & 30.82 & 0.10 & 10163.93 & 4.91 & 352.0  \\
 & & H112 & 4618.8 & a & 550.25 & 5.87 & -49.70 & 0.20 & 33.23 & 0.41 & 11514.36 & 15.15 & 92.7  \\
 & & H111 & 4744.2 & a & 567.31 & 6.54 & -50.20 & 0.20 & 33.08 & 0.44 & 11354.62 & 16.85 & 85.7  \\
 & & H110 & 4874.2 & a & 585.97 & 5.05 & -49.80 & 0.10 & 33.14 & 0.33 & 11426.62 & 13.01 & 114.7  \\
 & & H109 & 5008.9 & a & 599.26 & 7.26 & -49.80 & 0.20 & 33.23 & 0.47 & 11210.04 & 18.75 & 81.6  \\
 & & H108 & 5148.7 & a & 605.36 & 7.00 & -49.60 & 0.20 & 32.93 & 0.44 & 10793.57 & 18.00 & 85.4  \\
 & & H107 & 5293.7 & a & 628.50 & 5.31 & -49.90 & 0.10 & 31.75 & 0.31 & 10895.25 & 13.40 & 117.0  \\
 & & H106 & 5444.3 & a & 655.91 & 4.78 & -49.90 & 0.10 & 32.43 & 0.27 & 10762.46 & 12.20 & 135.5  \\
 & & H105 & 5600.6 & a & 663.76 & 5.14 & -49.90 & 0.10 & 31.68 & 0.28 & 10574.10 & 12.97 & 127.5  \\
 & & H104 & 5762.9 & a & 677.93 & 6.67 & -50.00 & 0.20 & 31.76 & 0.36 & 10425.81 & 16.85 & 100.4  \\
 & & H103 & 5931.5 & a & 695.53 & 4.28 & -50.10 & 0.10 & 31.13 & 0.22 & 10313.98 & 10.71 & 160.4  \\
 & & H102 & 6106.9 & a & 729.77 & 4.31 & -50.00 & 0.10 & 31.17 & 0.21 & 10280.60 & 10.79 & 167.2  \\
 & & H101 & 6289.1 & a & 606.90 & 10.46 & -50.00 & 0.20 & 28.96 & 0.58 & 8190.07 & 25.22 & 57.3  \\
 & & H100 & 6478.8 & a & 747.45 & 4.81 & -50.10 & 0.10 & 30.64 & 0.23 & 9818.36 & 11.93 & 153.5  \\
 & & H94 & 7792.9 & a & 690.04 & 7.54 & -50.10 & 0.20 & 29.27 & 0.37 & 7354.10 & 18.26 & 90.5  \\
 & & H92 & 8309.4 & a & 800.24 & 3.55 & -50.00 & 0.10 & 29.43 & 0.15 & 7845.27 & 8.64 & 222.6  \\
 & & H91 & 8584.8 & a & 833.87 & 5.35 & -50.20 & 0.10 & 29.05 & 0.22 & 7952.65 & 12.93 & 153.9  \\
 & & H89 & 9173.3 & a & 907.42 & 3.91 & -50.10 & 0.10 & 29.58 & 0.15 & 7847.48 & 9.52 & 229.5  \\
 & & H88 & 9487.8 & a & 850.86 & 3.48 & -50.20 & 0.10 & 28.75 & 0.14 & 7275.30 & 8.37 & 241.4  \\
G333.312$-$00.362 & mos030 & H88$-$H112 & 6544.1 & a & 819.30 & 1.37 & -49.90 & 0.00 & 30.84 & 0.06 & 11197.03 & 3.42 & 588.8  \\
 & & H100$-$H112 & 5522.3 & a & 730.58 & 1.95 & -49.80 & 0.00 & 31.95 & 0.10 & 12003.99 & 4.93 & 370.5  \\
 & & H88$-$H95 & 8775.3 & a & 1021.35 & 2.41 & -50.00 & 0.00 & 29.60 & 0.08 & 9435.58 & 5.87 & 419.4  \\
 & & H106$-$H112 & 5043.2 & a & 671.49 & 2.57 & -49.80 & 0.10 & 32.83 & 0.15 & 12414.98 & 6.59 & 258.4  \\
 & & H100$-$H105 & 6007.0 & a & 784.83 & 2.52 & -49.90 & 0.00 & 30.77 & 0.11 & 11588.19 & 6.27 & 307.4  \\
 & & H112 & 4618.8 & a & 604.26 & 6.92 & -49.60 & 0.20 & 34.01 & 0.45 & 12831.52 & 18.07 & 86.3  \\
 & & H111 & 4744.2 & a & 629.65 & 7.31 & -50.20 & 0.20 & 33.69 & 0.45 & 12626.58 & 19.01 & 85.1  \\
 & & H110 & 4874.2 & a & 651.05 & 6.03 & -49.70 & 0.10 & 32.76 & 0.35 & 12645.86 & 15.47 & 106.6  \\
 & & H109 & 5008.9 & a & 669.28 & 8.66 & -49.80 & 0.20 & 32.96 & 0.49 & 12470.93 & 22.26 & 76.4  \\
 & & H108 & 5148.7 & a & 678.11 & 7.85 & -49.40 & 0.20 & 32.74 & 0.44 & 12091.52 & 20.13 & 85.4  \\
 & & H107 & 5293.7 & a & 705.31 & 5.97 & -49.70 & 0.10 & 32.10 & 0.31 & 12222.46 & 15.14 & 116.8  \\
 & & H106 & 5444.3 & a & 732.76 & 5.83 & -49.90 & 0.10 & 32.14 & 0.30 & 12054.68 & 14.81 & 124.2  \\
 & & H105 & 5600.6 & a & 746.37 & 6.13 & -49.80 & 0.10 & 32.04 & 0.30 & 11958.96 & 15.54 & 120.4  \\
 & & H104 & 5762.9 & a & 757.51 & 7.16 & -49.80 & 0.10 & 31.79 & 0.35 & 11776.34 & 18.09 & 104.5  \\
 & & H103 & 5931.5 & a & 768.19 & 4.97 & -49.90 & 0.10 & 31.20 & 0.23 & 11555.31 & 12.45 & 152.6  \\
 & & H102 & 6106.9 & a & 818.71 & 5.24 & -49.90 & 0.10 & 31.45 & 0.23 & 11599.27 & 13.17 & 154.3  \\
 & & H101 & 6289.1 & a & 839.34 & 30.94 & -50.50 & 0.50 & 28.77 & 1.23 & 10727.17 & 74.27 & 26.8  \\
 & & H100 & 6478.8 & a & 849.03 & 5.81 & -50.00 & 0.10 & 30.78 & 0.24 & 11210.69 & 14.44 & 144.4  \\
 & & H94 & 7792.9 & a & 905.58 & 7.11 & -50.00 & 0.10 & 30.07 & 0.27 & 9393.26 & 17.46 & 125.9  \\
 & & H92 & 8309.4 & a & 966.99 & 4.95 & -50.00 & 0.10 & 29.73 & 0.18 & 9509.96 & 12.10 & 192.9  \\
 & & H91 & 8584.8 & a & 1077.77 & 6.72 & -50.00 & 0.10 & 29.26 & 0.21 & 10230.60 & 16.28 & 158.5  \\
 & & H89 & 9173.3 & a & 1051.45 & 4.63 & -50.00 & 0.10 & 29.47 & 0.15 & 9174.12 & 11.25 & 224.6  \\
 & & H88 & 9487.8 & a & 1089.21 & 5.11 & -50.00 & 0.10 & 29.52 & 0.16 & 9333.73 & 12.44 & 210.5  \\
G333.315+02.273 & shrds796 & H88$-$H112 & 6109.5 & a & 4.46 & 0.92 & -20.00 & 1.90 & 18.64 & 4.62 & 43.30 & 1.76 & 4.8  \\
 & & H100$-$H112 & 5528.2 & a & 5.13 & 1.12 & -20.30 & 2.00 & 18.86 & 4.95 & 50.20 & 2.14 & 4.6  \\
 & & H88$-$H95 & 8492.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.08 & 2.08 & \nodata  \\
 & & H106$-$H112 & 5008.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.65 & 3.07 & \nodata  \\
 & & H100$-$H105 & 6023.5 & a & 6.07 & 1.56 & -20.50 & 2.40 & 18.59 & 6.55 & 45.89 & 2.87 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.43 & 8.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.77 & 7.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.07 & 7.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.06 & 8.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.00 & 9.77 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.68 & 7.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.23 & 6.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.57 & 6.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.09 & 5.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.62 & 6.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.17 & 6.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.09 & 7.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.03 & 5.71 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.98 & 5.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.58 & 4.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.90 & 4.53 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.07 & 3.79 & \nodata  \\
G333.467$-$00.159 & shrds799 & H88$-$H112 & 6582.5 & a & 113.78 & 0.89 & -42.00 & 0.10 & 21.45 & 0.19 & 1052.87 & 1.84 & 127.0  \\
 & & H100$-$H112 & 5530.2 & a & 104.02 & 1.05 & -41.90 & 0.10 & 21.97 & 0.26 & 1148.48 & 2.20 & 98.0  \\
 & & H88$-$H95 & 8638.9 & a & 132.31 & 1.24 & -42.20 & 0.10 & 20.53 & 0.22 & 866.21 & 2.52 & 105.3  \\
 & & H106$-$H112 & 5078.8 & a & 98.59 & 1.58 & -41.80 & 0.20 & 21.77 & 0.40 & 1210.36 & 3.30 & 61.8  \\
 & & H100$-$H105 & 5941.8 & a & 109.00 & 1.18 & -42.00 & 0.10 & 22.18 & 0.28 & 1092.15 & 2.49 & 91.3  \\
 & & H112 & 4618.8 & a & 89.97 & 4.01 & -42.50 & 0.50 & 24.80 & 1.28 & 1356.32 & 8.95 & 22.2  \\
 & & H111 & 4744.2 & a & 103.26 & 4.85 & -41.40 & 0.50 & 22.71 & 1.23 & 1257.63 & 10.35 & 21.0  \\
 & & H110 & 4874.2 & a & 95.21 & 3.73 & -41.80 & 0.40 & 21.27 & 0.96 & 1190.57 & 7.71 & 25.2  \\
 & & H109 & 5008.9 & a & 96.06 & 4.37 & -42.40 & 0.50 & 23.15 & 1.22 & 1103.43 & 9.41 & 21.7  \\
 & & H108 & 5148.7 & a & 103.10 & 4.32 & -42.00 & 0.40 & 20.10 & 0.97 & 1271.01 & 8.68 & 23.6  \\
 & & H107 & 5293.7 & a & 99.67 & 3.48 & -42.00 & 0.40 & 21.22 & 0.85 & 1188.16 & 7.17 & 28.3  \\
 & & H106 & 5444.3 & a & 101.79 & 3.43 & -41.00 & 0.30 & 20.97 & 0.82 & 1149.97 & 7.04 & 29.3  \\
 & & H105 & 5600.6 & a & 105.29 & 2.95 & -42.10 & 0.30 & 22.21 & 0.72 & 1174.40 & 6.23 & 35.3  \\
 & & H104 & 5762.9 & a & 109.54 & 2.98 & -42.40 & 0.30 & 22.48 & 0.71 & 1137.04 & 6.32 & 36.4  \\
 & & H103 & 5931.5 & a & 113.86 & 3.16 & -41.50 & 0.30 & 21.91 & 0.70 & 1123.78 & 6.63 & 35.6  \\
 & & H102 & 6106.9 & a & 109.47 & 3.03 & -41.90 & 0.30 & 21.26 & 0.68 & 1032.13 & 6.26 & 35.7  \\
 & & H101 & 6289.1 & a & 97.75 & 4.60 & -41.70 & 0.50 & 22.90 & 1.25 & 935.62 & 9.85 & 21.0  \\
 & & H100 & 6478.8 & a & 111.59 & 3.00 & -42.40 & 0.30 & 21.51 & 0.67 & 997.40 & 6.23 & 36.8  \\
 & & H95 & 7550.6 & a & 109.10 & 5.26 & -41.10 & 0.50 & 19.46 & 1.08 & 743.01 & 10.39 & 20.5  \\
 & & H94 & 7792.9 & a & 124.98 & 3.23 & -42.10 & 0.20 & 19.25 & 0.57 & 963.21 & 6.34 & 38.3  \\
 & & H93 & 8045.6 & a & 95.54 & 4.54 & -42.70 & 0.50 & 21.37 & 1.17 & 635.23 & 9.39 & 20.8  \\
 & & H92 & 8309.4 & a & 149.70 & 3.43 & -41.90 & 0.20 & 22.13 & 0.59 & 1066.97 & 7.22 & 43.2  \\
 & & H91 & 8584.8 & a & 141.10 & 3.10 & -42.40 & 0.20 & 20.42 & 0.52 & 960.70 & 6.28 & 45.0  \\
 & & H89 & 9173.3 & a & 129.61 & 2.58 & -42.10 & 0.20 & 20.49 & 0.47 & 768.17 & 5.22 & 49.7  \\
 & & H88 & 9487.8 & a & 132.91 & 2.73 & -42.40 & 0.20 & 19.72 & 0.47 & 743.24 & 5.44 & 48.0  \\
G333.467$-$00.159 & mos028 & H88$-$H112 & 6595.6 & a & 137.47 & 1.06 & -42.10 & 0.10 & 21.41 & 0.19 & 1268.39 & 2.19 & 128.4  \\
 & & H100$-$H112 & 5574.5 & a & 122.38 & 1.20 & -42.00 & 0.10 & 22.01 & 0.25 & 1350.97 & 2.52 & 101.1  \\
 & & H88$-$H95 & 8620.9 & a & 167.29 & 1.68 & -42.30 & 0.10 & 20.53 & 0.24 & 1104.81 & 3.41 & 98.4  \\
 & & H106$-$H112 & 5104.0 & a & 112.42 & 1.97 & -41.90 & 0.20 & 22.07 & 0.45 & 1414.75 & 4.15 & 56.3  \\
 & & H100$-$H105 & 5968.0 & a & 130.39 & 1.42 & -42.20 & 0.10 & 21.85 & 0.28 & 1297.93 & 2.98 & 90.5  \\
 & & H112 & 4618.8 & a & 96.86 & 7.48 & -42.30 & 0.80 & 21.51 & 1.97 & 1620.27 & 15.40 & 12.9  \\
 & & H111 & 4744.2 & a & 109.89 & 4.58 & -41.80 & 0.50 & 24.67 & 1.19 & 1516.84 & 10.18 & 23.7  \\
 & & H110 & 4874.2 & a & 112.82 & 4.50 & -42.00 & 0.40 & 21.23 & 0.98 & 1473.10 & 9.28 & 24.8  \\
 & & H109 & 5008.9 & a & 109.95 & 5.77 & -42.00 & 0.60 & 24.66 & 1.50 & 1363.71 & 12.83 & 18.8  \\
 & & H108 & 5148.7 & a & 108.09 & 4.41 & -42.10 & 0.40 & 19.33 & 0.91 & 1382.55 & 8.68 & 24.2  \\
 & & H107 & 5293.7 & a & 117.72 & 4.19 & -42.30 & 0.40 & 21.61 & 0.89 & 1360.33 & 8.72 & 27.8  \\
 & & H106 & 5444.3 & a & 115.75 & 3.97 & -41.10 & 0.40 & 22.73 & 0.90 & 1363.56 & 8.48 & 28.8  \\
 & & H105 & 5600.6 & a & 130.34 & 3.97 & -42.30 & 0.30 & 22.48 & 0.79 & 1455.91 & 8.43 & 32.5  \\
 & & H104 & 5762.9 & a & 125.93 & 3.52 & -42.60 & 0.30 & 22.38 & 0.72 & 1336.20 & 7.46 & 35.3  \\
 & & H103 & 5931.5 & a & 130.80 & 3.41 & -41.60 & 0.30 & 21.44 & 0.64 & 1291.82 & 7.06 & 38.0  \\
 & & H102 & 6106.9 & a & 137.50 & 3.58 & -42.00 & 0.30 & 20.87 & 0.63 & 1256.69 & 7.32 & 38.0  \\
 & & H101 & 6289.1 & a & 122.38 & 7.28 & -42.00 & 0.60 & 21.54 & 1.48 & 1247.73 & 15.14 & 16.6  \\
 & & H100 & 6478.8 & a & 126.53 & 3.16 & -42.40 & 0.30 & 21.20 & 0.61 & 1133.49 & 6.53 & 39.5  \\
 & & H95 & 7550.6 & a & 165.92 & 8.58 & -41.70 & 0.50 & 19.95 & 1.19 & 1109.84 & 17.17 & 19.1  \\
 & & H94 & 7792.9 & a & 161.21 & 3.55 & -42.20 & 0.20 & 19.99 & 0.51 & 1189.26 & 7.11 & 44.9  \\
 & & H93 & 8045.6 & a & 151.09 & 8.57 & -43.20 & 0.60 & 21.14 & 1.38 & 1056.51 & 17.64 & 17.4  \\
 & & H92 & 8309.4 & a & 173.88 & 3.98 & -42.00 & 0.20 & 21.25 & 0.56 & 1255.82 & 8.23 & 43.1  \\
 & & H91 & 8584.8 & a & 178.70 & 4.17 & -42.00 & 0.20 & 19.88 & 0.54 & 1211.31 & 8.33 & 42.3  \\
 & & H89 & 9173.3 & a & 162.37 & 3.31 & -42.40 & 0.20 & 20.63 & 0.49 & 972.85 & 6.73 & 48.5  \\
 & & H88 & 9487.8 & a & 165.31 & 3.19 & -42.50 & 0.20 & 20.36 & 0.45 & 956.42 & 6.46 & 51.2  \\
G333.467$-$00.159 & mos029 & H88$-$H112 & 6472.9 & a & 130.95 & 0.98 & -42.20 & 0.10 & 21.51 & 0.19 & 1224.75 & 2.03 & 132.3  \\
 & & H100$-$H112 & 5534.6 & a & 115.15 & 1.08 & -42.10 & 0.10 & 22.05 & 0.24 & 1279.13 & 2.28 & 105.1  \\
 & & H88$-$H95 & 8617.1 & a & 166.52 & 1.67 & -42.30 & 0.10 & 20.55 & 0.24 & 1101.00 & 3.38 & 98.8  \\
 & & H106$-$H112 & 5056.7 & a & 107.22 & 1.65 & -42.00 & 0.20 & 22.23 & 0.40 & 1352.91 & 3.49 & 64.1  \\
 & & H100$-$H105 & 5941.3 & a & 121.96 & 1.26 & -42.20 & 0.10 & 21.94 & 0.26 & 1216.33 & 2.64 & 95.8  \\
 & & H112 & 4618.8 & a & 93.58 & 4.47 & -42.70 & 0.60 & 24.21 & 1.34 & 1496.83 & 9.84 & 20.7  \\
 & & H111 & 4744.2 & a & 107.15 & 4.53 & -41.70 & 0.50 & 24.16 & 1.18 & 1439.26 & 9.97 & 23.4  \\
 & & H110 & 4874.2 & a & 106.19 & 3.93 & -42.00 & 0.40 & 21.19 & 0.90 & 1379.09 & 8.10 & 26.7  \\
 & & H109 & 5008.9 & a & 102.99 & 4.76 & -42.20 & 0.50 & 23.47 & 1.25 & 1222.84 & 10.32 & 21.4  \\
 & & H108 & 5148.7 & a & 108.44 & 4.41 & -42.10 & 0.40 & 19.49 & 0.92 & 1383.56 & 8.72 & 24.3  \\
 & & H107 & 5293.7 & a & 111.58 & 4.04 & -42.30 & 0.40 & 21.21 & 0.89 & 1293.64 & 8.33 & 27.3  \\
 & & H106 & 5444.3 & a & 110.63 & 3.78 & -41.30 & 0.40 & 22.21 & 0.88 & 1283.67 & 7.99 & 28.9  \\
 & & H105 & 5600.6 & a & 117.36 & 2.98 & -42.20 & 0.30 & 22.17 & 0.65 & 1288.26 & 6.28 & 39.0  \\
 & & H104 & 5762.9 & a & 119.62 & 3.22 & -42.60 & 0.30 & 22.35 & 0.70 & 1249.45 & 6.83 & 36.7  \\
 & & H103 & 5931.5 & a & 126.04 & 3.39 & -41.70 & 0.30 & 21.46 & 0.67 & 1244.78 & 7.03 & 36.8  \\
 & & H102 & 6106.9 & a & 125.72 & 3.26 & -42.00 & 0.30 & 21.12 & 0.63 & 1162.18 & 6.72 & 38.1  \\
 & & H101 & 6289.1 & a & 108.20 & 5.50 & -42.20 & 0.60 & 22.58 & 1.33 & 1087.41 & 11.71 & 19.4  \\
 & & H100 & 6478.8 & a & 126.57 & 3.18 & -42.50 & 0.30 & 21.13 & 0.61 & 1132.89 & 6.55 & 39.3  \\
 & & H95 & 7550.6 & a & 156.66 & 7.74 & -41.50 & 0.50 & 19.72 & 1.12 & 1052.11 & 15.39 & 20.0  \\
 & & H94 & 7792.9 & a & 161.25 & 3.56 & -42.20 & 0.20 & 20.03 & 0.51 & 1192.37 & 7.13 & 44.8  \\
 & & H93 & 8045.6 & a & 139.45 & 7.65 & -43.10 & 0.60 & 21.14 & 1.34 & 977.89 & 15.76 & 18.0  \\
 & & H92 & 8309.4 & a & 173.64 & 3.98 & -42.10 & 0.20 & 21.23 & 0.56 & 1253.95 & 8.21 & 43.2  \\
 & & H91 & 8584.8 & a & 178.59 & 4.18 & -42.00 & 0.20 & 19.88 & 0.54 & 1211.30 & 8.35 & 42.2  \\
 & & H89 & 9173.3 & a & 162.70 & 3.33 & -42.50 & 0.20 & 20.69 & 0.49 & 975.58 & 6.79 & 48.2  \\
 & & H88 & 9487.8 & a & 165.65 & 3.18 & -42.50 & 0.20 & 20.43 & 0.45 & 962.80 & 6.44 & 51.5  \\
G333.497$-$00.275 & mos028 & H88$-$H112 & 5729.1 & a & 42.21 & 1.81 & -48.40 & 0.40 & 20.02 & 0.99 & 432.82 & 3.63 & 23.0  \\
 & & H100$-$H112 & 5519.0 & a & 41.41 & 1.97 & -48.40 & 0.50 & 19.92 & 1.09 & 433.77 & 3.93 & 20.8  \\
 & & H88$-$H95 & 7411.4 & a & 48.81 & 4.82 & -48.40 & 1.00 & 20.10 & 2.31 & 425.32 & 9.65 & 10.0  \\
 & & H106$-$H112 & 5026.0 & a & 43.07 & 2.98 & -47.90 & 0.60 & 18.30 & 1.47 & 489.02 & 5.72 & 14.3  \\
 & & H100$-$H105 & 6047.2 & a & 40.37 & 2.44 & -49.00 & 0.60 & 21.28 & 1.48 & 375.18 & 5.04 & 16.4  \\
 & & H112 & 4618.8 & a & 44.98 & 7.65 & -45.20 & 1.60 & 19.81 & 4.04 & 378.96 & 15.08 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.81 & 14.84 & \nodata  \\
 & & H110 & 4874.2 & a & 46.18 & 8.25 & -51.30 & 1.40 & 15.96 & 3.37 & 514.95 & 14.65 & 5.6  \\
 & & H109 & 5008.9 & a & 63.62 & 8.48 & -46.40 & 0.90 & 14.49 & 2.27 & 453.31 & 14.38 & 7.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 584.49 & 14.45 & \nodata  \\
 & & H107 & 5293.7 & a & 55.77 & 8.12 & -47.10 & 1.20 & 16.69 & 2.89 & 575.65 & 14.72 & 6.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.30 & 14.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.78 & 16.23 & \nodata  \\
 & & H104 & 5762.9 & a & 37.80 & 5.83 & -47.40 & 2.20 & 28.38 & 5.94 & 414.27 & 13.32 & 6.7  \\
 & & H103 & 5931.5 & a & 55.16 & 5.74 & -49.00 & 1.00 & 20.38 & 2.49 & 357.56 & 11.53 & 9.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.93 & 11.33 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.61 & 13.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.51 & 11.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.59 & 10.92 & \nodata  \\
 & & H94 & 7792.9 & a & 52.90 & 4.85 & -48.20 & 1.00 & 22.80 & 2.44 & 400.63 & 10.35 & 10.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.75 & 9.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -51.49 & 8.97 & \nodata  \\
G333.497$-$00.275 & mos029 & H88$-$H112 & 6339.8 & a & 29.85 & 1.38 & -51.30 & 0.40 & 19.82 & 1.06 & 206.21 & 2.75 & 21.4  \\
 & & H100$-$H112 & 5686.5 & a & 30.59 & 1.59 & -52.20 & 0.50 & 20.28 & 1.22 & 222.74 & 3.20 & 19.1  \\
 & & H88$-$H95 & 8780.5 & a & 29.33 & 2.76 & -48.50 & 0.80 & 16.57 & 1.80 & 144.93 & 5.03 & 10.5  \\
 & & H106$-$H112 & 4986.3 & a & 25.60 & 2.15 & -51.80 & 0.80 & 19.22 & 1.87 & 140.88 & 4.22 & 11.8  \\
 & & H100$-$H105 & 6048.1 & a & 34.42 & 1.89 & -52.20 & 0.60 & 21.53 & 1.37 & 264.57 & 3.93 & 18.0  \\
 & & H112 & 4618.8 & a & 31.21 & 6.38 & -54.10 & 1.70 & 17.44 & 4.31 & 220.72 & 11.77 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.99 & 8.39 & \nodata  \\
 & & H110 & 4874.2 & a & 30.46 & 5.93 & -54.60 & 1.80 & 19.06 & 4.64 & 117.77 & 11.33 & 5.2  \\
 & & H109 & 5008.9 & a & 25.41 & 5.20 & -49.50 & 1.90 & 18.54 & 5.19 & 39.24 & 9.58 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.55 & 13.15 & \nodata  \\
 & & H107 & 5293.7 & a & 29.96 & 5.38 & -51.00 & 2.00 & 21.51 & 6.13 & 107.86 & 10.33 & 6.0  \\
 & & H106 & 5444.3 & a & 28.29 & 4.86 & -49.50 & 1.40 & 16.81 & 3.40 & 110.52 & 8.88 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.33 & 9.95 & \nodata  \\
 & & H104 & 5762.9 & a & 33.76 & 5.17 & -51.30 & 1.10 & 14.64 & 2.61 & 196.08 & 8.84 & 6.5  \\
 & & H103 & 5931.5 & a & 44.83 & 5.87 & -51.50 & 1.40 & 21.63 & 3.42 & 327.11 & 12.05 & 7.7  \\
 & & H102 & 6106.9 & a & 35.90 & 3.67 & -53.20 & 1.20 & 24.88 & 3.10 & 290.47 & 8.06 & 9.8  \\
 & & H101 & 6289.1 & a & 34.39 & 4.23 & -53.40 & 1.20 & 19.43 & 2.79 & 283.86 & 8.33 & 8.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.63 & 12.55 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.62 & 11.15 & \nodata  \\
 & & H94 & 7792.9 & a & 33.75 & 5.51 & -48.20 & 1.20 & 14.76 & 2.79 & 160.61 & 9.48 & 6.1  \\
 & & H89 & 9173.3 & a & 25.52 & 4.77 & -50.00 & 1.70 & 18.16 & 4.07 & 162.23 & 9.01 & 5.3  \\
 & & H88 & 9487.8 & a & 30.26 & 4.18 & -48.10 & 1.20 & 18.39 & 3.00 & 125.15 & 7.98 & 7.2  \\
G333.508$-$00.138 & mos028 & H88$-$H112 & 4542.3 & a & 40.90 & 3.14 & -41.20 & 0.70 & 19.63 & 1.75 & 682.63 & 6.23 & 12.9  \\
 & & H100$-$H112 & 5235.4 & a & 33.84 & 2.66 & -40.90 & 0.60 & 15.93 & 1.45 & 513.39 & 4.75 & 12.6  \\
 & & H88$-$H95 & 8843.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -369.24 & 10.57 & \nodata  \\
 & & H106$-$H112 & 5049.1 & a & 30.62 & 3.26 & -40.80 & 0.90 & 16.79 & 2.10 & 584.31 & 5.95 & 9.3  \\
 & & H100$-$H105 & 5895.9 & a & 46.13 & 4.88 & -41.80 & 0.70 & 13.37 & 1.64 & 262.22 & 7.97 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.76 & 19.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 514.19 & 15.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 546.47 & 15.29 & \nodata  \\
 & & H109 & 5008.9 & a & 51.83 & 9.91 & -39.70 & 1.50 & 15.77 & 3.59 & 683.80 & 17.46 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 898.19 & 23.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 694.73 & 14.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.43 & 12.32 & \nodata  \\
 & & H105 & 5600.6 & a & 52.59 & 8.25 & -39.40 & 2.10 & 26.45 & 6.29 & 310.94 & 17.72 & 6.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.12 & 17.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.83 & 13.45 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.43 & 13.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -101.82 & 19.38 & \nodata  \\
 & & H100 & 6478.8 & a & 25.06 & 5.37 & -40.80 & 2.00 & 19.46 & 4.98 & 75.10 & 10.50 & 4.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.28 & 26.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.89 & 14.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.04 & 27.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -268.07 & 18.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -375.30 & 19.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -355.55 & 24.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -487.56 & 22.12 & \nodata  \\
G333.534$-$00.383 & shrds801 & H88$-$H112 & 6213.6 & a & 15.54 & 0.49 & -56.30 & 0.30 & 17.45 & 0.64 & 105.97 & 0.93 & 31.1  \\
 & & H100$-$H112 & 5445.9 & a & 18.13 & 0.64 & -56.10 & 0.30 & 17.01 & 0.69 & 122.90 & 1.18 & 28.1  \\
 & & H88$-$H95 & 8445.6 & a & 7.91 & 0.67 & -57.60 & 0.90 & 20.86 & 2.03 & 56.76 & 1.37 & 11.7  \\
 & & H106$-$H112 & 5000.7 & a & 20.82 & 0.90 & -56.50 & 0.40 & 16.94 & 0.85 & 146.93 & 1.66 & 22.9  \\
 & & H100$-$H105 & 6042.4 & a & 14.61 & 0.89 & -55.50 & 0.50 & 16.64 & 1.17 & 90.81 & 1.62 & 16.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.74 & 3.94 & \nodata  \\
 & & H111 & 4744.2 & a & 25.97 & 3.30 & -56.90 & 0.90 & 14.76 & 2.17 & 166.45 & 5.67 & 7.8  \\
 & & H110 & 4874.2 & a & 23.79 & 2.62 & -56.30 & 0.80 & 15.28 & 1.95 & 164.38 & 4.59 & 9.0  \\
 & & H109 & 5008.9 & a & 24.63 & 2.63 & -57.00 & 0.90 & 17.89 & 2.22 & 161.53 & 4.98 & 9.3  \\
 & & H108 & 5148.7 & a & 21.60 & 2.48 & -56.50 & 1.20 & 21.24 & 2.84 & 166.42 & 5.10 & 8.6  \\
 & & H107 & 5293.7 & a & 21.96 & 2.78 & -55.60 & 1.00 & 15.93 & 2.34 & 133.78 & 4.97 & 7.8  \\
 & & H106 & 5444.3 & a & 15.53 & 2.12 & -55.30 & 1.40 & 21.44 & 3.76 & 113.19 & 4.28 & 7.4  \\
 & & H105 & 5600.6 & a & 15.56 & 2.84 & -54.50 & 1.90 & 21.76 & 4.73 & 127.32 & 5.89 & 5.5  \\
 & & H104 & 5762.9 & a & 16.80 & 2.54 & -55.90 & 1.30 & 17.44 & 3.06 & 118.91 & 4.74 & 6.6  \\
 & & H103 & 5931.5 & a & 17.81 & 2.20 & -55.50 & 1.00 & 16.96 & 2.43 & 105.10 & 4.06 & 8.0  \\
 & & H102 & 6106.9 & a & 11.36 & 1.70 & -55.90 & 1.30 & 17.85 & 3.84 & 73.77 & 3.05 & 7.0  \\
 & & H101 & 6289.1 & a & 17.62 & 2.25 & -54.80 & 0.90 & 14.96 & 2.21 & 74.15 & 3.88 & 7.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.21 & 3.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.37 & 3.69 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.29 & 3.37 & \nodata  \\
 & & H93 & 8045.6 & a & 7.98 & 2.12 & -58.10 & 2.30 & 17.59 & 6.29 & 32.20 & 3.83 & 3.9  \\
 & & H92 & 8309.4 & a & 10.11 & 1.51 & -55.80 & 2.30 & 31.38 & 5.65 & 105.45 & 3.75 & 6.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.86 & 3.14 & \nodata  \\
 & & H89 & 9173.3 & a & 7.10 & 1.51 & -57.30 & 1.80 & 17.23 & 4.56 & 32.00 & 2.74 & 4.8  \\
 & & H88 & 9487.8 & a & 8.74 & 1.84 & -58.50 & 2.30 & 22.45 & 5.98 & 49.43 & 3.80 & 4.8  \\
G333.534$-$00.383 & mos028 & H88$-$H112 & 6469.5 & a & 36.92 & 0.77 & -56.00 & 0.20 & 17.63 & 0.42 & 244.30 & 1.45 & 47.4  \\
 & & H100$-$H112 & 5529.6 & a & 42.75 & 0.97 & -56.00 & 0.20 & 17.77 & 0.47 & 294.48 & 1.83 & 43.5  \\
 & & H88$-$H95 & 8383.7 & a & 25.30 & 1.08 & -56.30 & 0.40 & 17.31 & 0.86 & 141.78 & 2.02 & 23.0  \\
 & & H106$-$H112 & 5033.9 & a & 51.10 & 1.56 & -56.20 & 0.30 & 17.33 & 0.61 & 370.79 & 2.91 & 32.3  \\
 & & H100$-$H105 & 6107.3 & a & 32.99 & 1.30 & -55.50 & 0.30 & 17.91 & 0.81 & 205.85 & 2.46 & 25.1  \\
 & & H112 & 4618.8 & a & 35.04 & 3.38 & -56.80 & 0.70 & 15.26 & 1.71 & 295.62 & 5.90 & 10.3  \\
 & & H111 & 4744.2 & a & 64.32 & 5.70 & -56.50 & 0.70 & 16.83 & 1.72 & 429.69 & 10.47 & 11.2  \\
 & & H110 & 4874.2 & a & 57.73 & 4.59 & -55.90 & 0.70 & 16.93 & 1.56 & 424.63 & 8.47 & 12.4  \\
 & & H109 & 5008.9 & a & 62.76 & 5.28 & -57.00 & 0.70 & 16.47 & 1.60 & 402.47 & 9.60 & 11.7  \\
 & & H108 & 5148.7 & a & 40.94 & 4.31 & -56.40 & 0.80 & 16.30 & 1.99 & 371.07 & 7.79 & 9.4  \\
 & & H107 & 5293.7 & a & 59.97 & 3.85 & -55.70 & 0.50 & 16.84 & 1.25 & 377.14 & 7.08 & 15.4  \\
 & & H106 & 5444.3 & a & 41.84 & 3.56 & -55.70 & 0.90 & 21.72 & 2.14 & 331.43 & 7.44 & 11.6  \\
 & & H105 & 5600.6 & a & 54.06 & 5.81 & -55.80 & 1.20 & 23.70 & 3.06 & 414.87 & 12.53 & 9.3  \\
 & & H104 & 5762.9 & a & 37.60 & 4.61 & -55.10 & 1.10 & 18.10 & 2.64 & 295.80 & 8.71 & 8.1  \\
 & & H103 & 5931.5 & a & 47.12 & 4.43 & -56.60 & 0.80 & 16.46 & 1.79 & 267.93 & 8.05 & 10.5  \\
 & & H102 & 6106.9 & a & 27.87 & 2.00 & -55.40 & 0.70 & 19.99 & 1.67 & 165.31 & 4.01 & 13.8  \\
 & & H101 & 6289.1 & a & 34.30 & 3.05 & -54.80 & 0.60 & 14.07 & 1.45 & 170.33 & 5.13 & 11.1  \\
 & & H100 & 6478.8 & a & 18.39 & 2.28 & -54.90 & 1.00 & 15.78 & 2.27 & 117.90 & 4.05 & 8.0  \\
 & & H95 & 7550.6 & a & 18.08 & 2.28 & -56.20 & 1.40 & 22.34 & 3.45 & 91.87 & 4.75 & 8.0  \\
 & & H94 & 7792.9 & a & 24.78 & 2.06 & -54.70 & 0.80 & 18.82 & 1.81 & 153.51 & 4.00 & 11.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.89 & 4.37 & \nodata  \\
 & & H92 & 8309.4 & a & 37.11 & 3.97 & -56.30 & 1.30 & 24.78 & 3.08 & 272.37 & 8.84 & 9.3  \\
 & & H91 & 8584.8 & a & 22.99 & 2.09 & -55.90 & 0.80 & 17.99 & 1.89 & 138.04 & 3.97 & 10.9  \\
 & & H89 & 9173.3 & a & 24.29 & 2.72 & -57.60 & 0.80 & 13.86 & 1.79 & 96.31 & 4.54 & 8.8  \\
 & & H88 & 9487.8 & a & 37.14 & 3.62 & -56.50 & 0.70 & 13.70 & 1.54 & 149.92 & 6.01 & 10.1  \\
G333.534$-$00.383 & mos029 & H88$-$H112 & 6387.0 & a & 30.92 & 0.64 & -56.40 & 0.20 & 17.86 & 0.42 & 206.69 & 1.20 & 48.0  \\
 & & H100$-$H112 & 5508.4 & a & 33.59 & 0.84 & -56.30 & 0.20 & 17.97 & 0.52 & 235.64 & 1.59 & 39.5  \\
 & & H88$-$H95 & 8367.8 & a & 24.97 & 1.11 & -56.90 & 0.40 & 16.72 & 0.86 & 141.44 & 2.03 & 22.3  \\
 & & H106$-$H112 & 5020.7 & a & 39.65 & 1.31 & -56.60 & 0.30 & 17.29 & 0.66 & 294.95 & 2.44 & 29.9  \\
 & & H100$-$H105 & 6090.7 & a & 26.07 & 1.18 & -55.70 & 0.40 & 17.75 & 0.93 & 165.37 & 2.23 & 21.9  \\
 & & H112 & 4618.8 & a & 27.57 & 3.07 & -57.30 & 0.80 & 15.00 & 1.94 & 245.27 & 5.32 & 8.9  \\
 & & H111 & 4744.2 & a & 48.61 & 4.52 & -56.80 & 0.80 & 16.45 & 1.77 & 328.48 & 8.22 & 10.6  \\
 & & H110 & 4874.2 & a & 43.72 & 3.71 & -56.10 & 0.70 & 16.86 & 1.65 & 326.51 & 6.83 & 11.6  \\
 & & H109 & 5008.9 & a & 38.88 & 3.76 & -57.30 & 0.80 & 16.33 & 1.83 & 245.34 & 6.81 & 10.2  \\
 & & H108 & 5148.7 & a & 40.32 & 4.33 & -57.00 & 0.80 & 15.18 & 1.89 & 371.42 & 7.55 & 9.2  \\
 & & H107 & 5293.7 & a & 48.30 & 3.52 & -56.00 & 0.60 & 16.91 & 1.42 & 302.53 & 6.48 & 13.6  \\
 & & H106 & 5444.3 & a & 32.96 & 2.93 & -56.50 & 1.00 & 23.21 & 2.40 & 262.54 & 6.30 & 11.2  \\
 & & H105 & 5600.6 & a & 31.21 & 3.90 & -55.80 & 1.50 & 24.44 & 3.59 & 253.14 & 8.57 & 8.0  \\
 & & H104 & 5762.9 & a & 28.31 & 3.81 & -55.60 & 1.20 & 18.22 & 2.91 & 225.86 & 7.24 & 7.4  \\
 & & H103 & 5931.5 & a & 40.79 & 3.87 & -56.60 & 0.80 & 17.14 & 1.88 & 238.10 & 7.19 & 10.4  \\
 & & H102 & 6106.9 & a & 23.22 & 1.87 & -55.70 & 0.80 & 19.07 & 1.80 & 142.44 & 3.63 & 12.4  \\
 & & H101 & 6289.1 & a & 25.54 & 2.59 & -54.80 & 0.70 & 13.63 & 1.60 & 111.04 & 4.28 & 9.8  \\
 & & H100 & 6478.8 & a & 17.47 & 2.20 & -55.40 & 1.00 & 16.60 & 2.45 & 114.64 & 3.99 & 7.9  \\
 & & H95 & 7550.6 & a & 16.33 & 2.21 & -57.30 & 1.60 & 23.37 & 4.09 & 86.47 & 4.64 & 7.5  \\
 & & H94 & 7792.9 & a & 23.82 & 1.98 & -55.50 & 0.70 & 18.05 & 1.73 & 155.11 & 3.76 & 11.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.89 & 4.43 & \nodata  \\
 & & H92 & 8309.4 & a & 36.44 & 4.09 & -57.00 & 1.30 & 24.05 & 3.13 & 271.83 & 8.97 & 8.8  \\
 & & H91 & 8584.8 & a & 23.18 & 2.21 & -56.80 & 0.80 & 17.00 & 1.88 & 138.20 & 4.09 & 10.3  \\
 & & H89 & 9173.3 & a & 22.99 & 2.79 & -58.10 & 0.80 & 13.23 & 1.86 & 90.06 & 4.55 & 8.1  \\
 & & H88 & 9487.8 & a & 36.45 & 3.73 & -56.70 & 0.70 & 13.30 & 1.57 & 144.43 & 6.09 & 9.7  \\
G333.593$-$00.090 & shrds1200 & H88$-$H112 & 5406.7 & a & 56.33 & 5.05 & -51.50 & 0.40 & 22.49 & 1.66 & 965.60 & 3.58 & 33.0  \\
 & & H88$-$H112 & 5406.7 & b & 8.92 & 1.93 & -78.00 & 12.10 & 54.83 & 19.59 & 965.60 & 3.58 & 8.2  \\
 & & H100$-$H112 & 5364.3 & a & 55.65 & 3.58 & -51.60 & 0.40 & 22.04 & 1.41 & 975.00 & 3.54 & 32.7  \\
 & & H100$-$H112 & 5364.3 & b & 9.47 & 2.02 & -74.90 & 8.80 & 58.80 & 12.36 & 975.00 & 3.54 & 9.1  \\
 & & H88$-$H95 & 8240.6 & a & 39.44 & 7.79 & -43.60 & 2.20 & 22.39 & 5.81 & 332.49 & 16.05 & 5.1  \\
 & & H106$-$H112 & 5049.5 & a & 67.14 & 2.17 & -52.50 & 0.40 & 23.92 & 1.12 & 1049.02 & 4.68 & 31.0  \\
 & & H106$-$H112 & 5049.5 & b & 10.34 & 2.19 & -87.90 & 2.90 & 24.34 & 7.79 & 1049.02 & 4.68 & 4.8  \\
 & & H100$-$H105 & 5835.3 & a & 49.59 & 2.45 & -52.60 & 0.60 & 26.50 & 1.51 & 864.42 & 5.65 & 20.0  \\
 & & H112 & 4618.8 & a & 81.72 & 9.23 & -52.30 & 1.40 & 24.53 & 3.30 & 1349.75 & 20.28 & 8.8  \\
 & & H111 & 4744.2 & a & 76.71 & 11.24 & -50.00 & 1.40 & 19.49 & 3.41 & 1308.48 & 22.01 & 6.8  \\
 & & H110 & 4874.2 & a & 79.58 & 4.66 & -53.90 & 0.70 & 22.97 & 1.55 & 1152.05 & 10.00 & 16.9  \\
 & & H109 & 5008.9 & a & 55.70 & 4.89 & -54.00 & 1.30 & 30.97 & 3.41 & 1054.88 & 11.89 & 11.5  \\
 & & H108 & 5148.7 & a & 44.58 & 6.46 & -55.70 & 2.20 & 30.22 & 6.62 & 717.39 & 14.82 & 7.3  \\
 & & H107 & 5293.7 & a & 56.49 & 6.73 & -51.80 & 1.10 & 19.16 & 2.68 & 962.43 & 13.13 & 8.3  \\
 & & H106 & 5444.3 & a & 67.44 & 5.45 & -51.50 & 0.90 & 21.58 & 2.03 & 881.14 & 11.33 & 12.2  \\
 & & H105 & 5600.6 & a & 61.16 & 5.81 & -51.20 & 1.10 & 22.84 & 2.55 & 1094.60 & 12.37 & 10.5  \\
 & & H104 & 5762.9 & a & 39.72 & 4.67 & -53.90 & 1.60 & 27.32 & 5.02 & 829.21 & 10.10 & 9.1  \\
 & & H103 & 5931.5 & a & 47.43 & 5.10 & -50.90 & 1.60 & 29.54 & 4.26 & 790.21 & 11.92 & 9.6  \\
 & & H102 & 6106.9 & a & 50.93 & 5.17 & -52.60 & 1.30 & 26.29 & 3.34 & 738.40 & 11.62 & 10.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.05 & 19.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.93 & 25.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.21 & 23.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -145.50 & 29.44 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -86.79 & 40.72 & \nodata  \\
G333.593$-$00.090 & mos028 & H88$-$H112 & 4947.9 & a & 43.36 & 3.99 & -57.80 & 2.00 & 40.57 & 6.96 & 1336.01 & 10.12 & 12.1  \\
 & & H100$-$H112 & 5034.7 & a & 38.99 & 3.84 & -56.70 & 2.50 & 44.74 & 10.17 & 1270.59 & 9.73 & 11.9  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -809.04 & 38.24 & \nodata  \\
 & & H106$-$H112 & 4919.4 & a & 42.74 & 3.99 & -57.80 & 1.80 & 37.01 & 5.48 & 1265.19 & 10.07 & 11.4  \\
 & & H100$-$H105 & 5872.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1314.07 & 29.11 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 911.06 & 23.60 & \nodata  \\
 & & H111 & 4744.2 & a & 47.13 & 8.06 & -46.70 & 2.00 & 24.22 & 5.12 & 1151.18 & 17.43 & 5.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1236.76 & 26.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1383.67 & 30.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1857.99 & 38.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1507.70 & 31.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.39 & 29.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 997.00 & 43.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1459.39 & 47.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.01 & 33.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1030.46 & 47.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3531.82 & 153.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 658.59 & 108.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -809.04 & 38.24 & \nodata  \\
G333.594$-$00.291 & mos028 & H88$-$H112 & 4720.5 & a & 50.73 & 6.37 & -53.90 & 3.10 & 48.48 & 9.89 & 1150.37 & 18.21 & 8.6  \\
 & & H100$-$H112 & 3916.7 & a & 54.91 & 7.94 & -53.40 & 3.70 & 47.03 & 12.56 & 1292.12 & 21.72 & 7.7  \\
 & & H88$-$H95 & 8451.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.67 & 30.65 & \nodata  \\
 & & H106$-$H112 & 5055.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.90 & 8.94 & \nodata  \\
 & & H100$-$H105 & 6266.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -609.13 & 14.61 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -55.53 & 18.41 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.12 & 14.67 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.52 & 17.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.37 & 18.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 512.15 & 21.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.07 & 18.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.34 & 13.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -188.22 & 20.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.86 & 21.80 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -39.40 & 18.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -399.00 & 24.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.77 & 31.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -739.53 & 20.98 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -39.35 & 27.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.37 & 25.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -995.26 & 123.63 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.26 & 53.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.80 & 56.06 & \nodata  \\
G333.627$-$00.199 & shrds799 & H88$-$H112 & 4733.4 & a & 659.36 & 46.91 & -46.20 & 2.50 & 43.77 & 3.24 & 24506.97 & 40.25 & 48.0  \\
 & & H88$-$H112 & 4733.4 & b & 190.16 & 44.88 & -86.80 & 8.60 & 43.95 & 11.91 & 24506.97 & 40.25 & 13.9  \\
 & & H100$-$H112 & 4733.4 & a & 656.06 & 49.12 & -46.10 & 2.50 & 43.75 & 3.19 & 24505.58 & 39.94 & 48.1  \\
 & & H100$-$H112 & 4733.4 & b & 189.34 & 46.11 & -86.40 & 8.80 & 44.72 & 11.56 & 24505.58 & 39.94 & 14.0  \\
 & & H106$-$H112 & 4733.4 & a & 665.78 & 36.50 & -46.40 & 2.20 & 44.23 & 3.12 & 24504.46 & 40.63 & 48.2  \\
 & & H106$-$H112 & 4733.4 & b & 187.14 & 40.41 & -87.60 & 7.40 & 42.48 & 10.53 & 24504.46 & 40.63 & 13.3  \\
 & & H112 & 4618.8 & a & 600.83 & 19.73 & -51.50 & 0.90 & 55.69 & 2.19 & 24798.84 & 65.24 & 30.4  \\
 & & H111 & 4744.2 & a & 681.63 & 21.78 & -52.60 & 1.00 & 62.66 & 2.46 & 24470.89 & 75.92 & 31.5  \\
 & & H110 & 4874.2 & a & 660.88 & 22.19 & -48.50 & 0.80 & 47.63 & 1.89 & 24166.25 & 68.16 & 29.6  \\
G333.627$-$00.199 & shrds800 & H88$-$H112 & 5091.7 & a & 1149.62 & 9.91 & -50.50 & 0.20 & 51.00 & 0.51 & 40623.79 & 31.65 & 114.8  \\
 & & H100$-$H112 & 5091.7 & a & 1149.62 & 9.91 & -50.50 & 0.20 & 51.00 & 0.51 & 40623.79 & 31.65 & 114.8  \\
 & & H106$-$H112 & 4927.1 & a & 1053.28 & 10.21 & -50.70 & 0.20 & 52.09 & 0.58 & 39939.62 & 32.98 & 102.1  \\
 & & H100$-$H105 & 5722.1 & a & 1510.23 & 17.70 & -50.00 & 0.30 & 47.65 & 0.65 & 43248.60 & 54.67 & 84.4  \\
 & & H112 & 4618.8 & a & 807.69 & 21.36 & -50.80 & 0.70 & 51.55 & 1.61 & 38605.59 & 68.25 & 37.6  \\
 & & H111 & 4744.2 & a & 933.98 & 27.85 & -53.10 & 0.80 & 53.30 & 1.89 & 39466.00 & 90.24 & 33.5  \\
 & & H110 & 4874.2 & a & 1028.96 & 19.69 & -50.00 & 0.50 & 51.29 & 1.14 & 39740.61 & 63.09 & 51.7  \\
 & & H109 & 5008.9 & a & 1137.87 & 23.03 & -51.30 & 0.50 & 50.96 & 1.22 & 40018.95 & 73.11 & 49.2  \\
 & & H108 & 5148.7 & a & 1250.08 & 34.60 & -49.20 & 0.70 & 54.02 & 1.75 & 41906.19 & 113.42 & 35.9  \\
 & & H107 & 5293.7 & a & 1224.33 & 28.70 & -50.20 & 0.60 & 48.43 & 1.34 & 41684.05 & 88.82 & 42.5  \\
 & & H106 & 5444.3 & a & 1248.16 & 28.54 & -50.80 & 0.60 & 50.16 & 1.36 & 41712.86 & 89.78 & 43.6  \\
 & & H105 & 5600.6 & a & 1468.65 & 29.44 & -50.60 & 0.50 & 49.14 & 1.15 & 42465.93 & 92.12 & 49.5  \\
 & & H104 & 5762.9 & a & 1527.18 & 29.96 & -49.90 & 0.50 & 49.43 & 1.13 & 43345.95 & 93.99 & 50.6  \\
 & & H103 & 5931.5 & a & 1650.75 & 42.99 & -49.80 & 0.60 & 45.89 & 1.41 & 44980.29 & 129.72 & 38.2  \\
G333.627$-$00.199 & caswell19 & H88$-$H112 & 6079.7 & a & 1731.96 & 7.79 & -47.80 & 0.20 & 43.26 & 0.42 & 41349.08 & 16.48 & 306.1  \\
 & & H88$-$H112 & 6079.7 & b & 235.41 & 15.48 & -85.30 & 1.30 & 32.21 & 2.09 & 41349.08 & 16.48 & 35.9  \\
 & & H100$-$H112 & 5320.7 & a & 1332.79 & 6.25 & -48.40 & 0.30 & 45.54 & 0.51 & 40838.36 & 16.08 & 247.6  \\
 & & H100$-$H112 & 5320.7 & b & 183.89 & 14.11 & -86.40 & 1.20 & 29.89 & 2.26 & 40838.36 & 16.08 & 27.7  \\
 & & H88$-$H95 & 8553.7 & a & 3024.08 & 36.57 & -47.00 & 0.40 & 40.14 & 0.58 & 43015.69 & 32.61 & 260.2  \\
 & & H88$-$H95 & 8553.7 & b & 397.96 & 47.00 & -81.90 & 2.90 & 36.56 & 3.76 & 43015.69 & 32.61 & 32.7  \\
 & & H106$-$H112 & 4933.7 & a & 1131.64 & 7.94 & -48.50 & 0.40 & 46.60 & 0.79 & 40144.85 & 21.24 & 161.0  \\
 & & H106$-$H112 & 4933.7 & b & 159.76 & 18.44 & -86.80 & 1.70 & 29.57 & 3.27 & 40144.85 & 21.24 & 18.1  \\
 & & H100$-$H105 & 6029.4 & a & 1694.73 & 10.12 & -48.20 & 0.30 & 44.05 & 0.62 & 42110.20 & 24.71 & 201.5  \\
 & & H100$-$H105 & 6029.4 & b & 224.92 & 22.74 & -85.10 & 1.60 & 29.80 & 2.81 & 42110.20 & 24.71 & 22.0  \\
 & & H112 & 4618.8 & a & 986.06 & 14.52 & -50.20 & 0.40 & 49.98 & 0.85 & 40344.99 & 45.93 & 67.2  \\
 & & H111 & 4744.2 & a & 1022.05 & 15.61 & -50.30 & 0.40 & 51.91 & 0.92 & 39988.30 & 50.30 & 64.8  \\
 & & H110 & 4874.2 & a & 1076.19 & 15.10 & -50.30 & 0.40 & 51.38 & 0.84 & 40310.82 & 48.33 & 70.7  \\
 & & H109 & 5008.9 & a & 1142.02 & 17.05 & -49.60 & 0.40 & 49.90 & 0.87 & 40146.54 & 53.73 & 66.5  \\
 & & H108 & 5148.7 & a & 1150.76 & 20.84 & -49.60 & 0.40 & 48.98 & 1.03 & 39391.98 & 65.11 & 54.8  \\
 & & H107 & 5293.7 & a & 1238.96 & 14.92 & -50.50 & 0.30 & 51.57 & 0.72 & 40486.89 & 47.96 & 82.1  \\
 & & H105 & 5600.6 & a & 1513.00 & 18.15 & -49.50 & 0.30 & 47.62 & 0.66 & 43321.83 & 56.06 & 82.4  \\
 & & H104 & 5762.9 & a & 1493.86 & 24.54 & -50.30 & 0.40 & 48.30 & 0.92 & 40829.12 & 76.23 & 60.3  \\
 & & H102 & 6106.9 & a & 1628.96 & 15.96 & -50.10 & 0.20 & 47.74 & 0.54 & 41006.58 & 49.37 & 100.9  \\
 & & H101 & 6289.1 & a & 1998.35 & 34.79 & -48.50 & 0.40 & 48.00 & 0.97 & 47550.47 & 107.81 & 56.9  \\
 & & H100 & 6478.8 & a & 1760.25 & 16.89 & -49.60 & 0.20 & 46.35 & 0.51 & 41054.99 & 51.48 & 103.1  \\
 & & H95 & 7550.6 & a & 2747.19 & 36.72 & -48.60 & 0.30 & 43.66 & 0.68 & 49679.15 & 108.63 & 74.0  \\
 & & H94 & 7792.9 & a & 2807.47 & 31.09 & -48.50 & 0.20 & 44.82 & 0.58 & 45917.67 & 93.08 & 89.4  \\
 & & H93 & 8045.6 & a & 3203.88 & 52.47 & -48.20 & 0.40 & 44.33 & 0.84 & 49817.77 & 156.33 & 60.4  \\
 & & H92 & 8309.4 & a & 2472.58 & 21.21 & -49.00 & 0.20 & 44.56 & 0.44 & 38801.37 & 63.36 & 115.3  \\
 & & H91 & 8584.8 & a & 2748.61 & 26.95 & -48.70 & 0.20 & 43.08 & 0.49 & 40868.90 & 79.17 & 100.9  \\
 & & H89 & 9173.3 & a & 3110.62 & 23.01 & -48.90 & 0.20 & 42.28 & 0.36 & 40558.08 & 66.98 & 133.7  \\
 & & H88 & 9487.8 & a & 3643.45 & 25.58 & -48.20 & 0.10 & 42.33 & 0.34 & 44034.95 & 74.55 & 140.8  \\
G333.627$-$00.199 & ch196 & H88$-$H112 & 6220.9 & a & 1853.53 & 5.66 & -47.20 & 0.20 & 42.42 & 0.28 & 43255.00 & 11.64 & 459.2  \\
 & & H88$-$H112 & 6220.9 & b & 265.52 & 10.99 & -84.20 & 0.80 & 32.16 & 1.30 & 43255.00 & 11.64 & 57.3  \\
 & & H100$-$H112 & 5393.7 & a & 1470.39 & 5.90 & -47.70 & 0.20 & 44.87 & 0.38 & 44152.33 & 12.16 & 358.7  \\
 & & H100$-$H112 & 5393.7 & b & 202.93 & 12.23 & -85.70 & 1.10 & 33.17 & 1.79 & 44152.33 & 12.16 & 42.6  \\
 & & H88$-$H95 & 8713.7 & a & 3012.69 & 10.68 & -46.70 & 0.20 & 38.98 & 0.29 & 40561.11 & 20.91 & 398.2  \\
 & & H88$-$H95 & 8713.7 & b & 432.33 & 19.17 & -81.50 & 0.90 & 30.69 & 1.42 & 40561.11 & 20.91 & 50.7  \\
 & & H106$-$H112 & 4993.8 & a & 1292.43 & 7.14 & -47.70 & 0.30 & 46.10 & 0.57 & 44401.85 & 15.95 & 243.5  \\
 & & H106$-$H112 & 4993.8 & b & 181.57 & 15.34 & -86.60 & 1.60 & 33.14 & 2.53 & 44401.85 & 15.95 & 29.0  \\
 & & H100$-$H105 & 6028.2 & a & 1752.43 & 13.12 & -47.50 & 0.40 & 43.33 & 0.55 & 43756.71 & 18.59 & 274.7  \\
 & & H100$-$H105 & 6028.2 & b & 247.15 & 22.96 & -84.30 & 1.90 & 35.14 & 2.72 & 43756.71 & 18.59 & 34.9  \\
 & & H112 & 4618.8 & a & 1081.76 & 13.32 & -49.40 & 0.30 & 51.63 & 0.74 & 44248.40 & 42.83 & 80.3  \\
 & & H111 & 4744.2 & a & 1140.09 & 11.47 & -49.90 & 0.30 & 51.41 & 0.60 & 43965.02 & 36.79 & 98.4  \\
 & & H110 & 4874.2 & a & 1210.88 & 11.13 & -49.30 & 0.20 & 50.81 & 0.54 & 44773.83 & 35.52 & 107.6  \\
 & & H109 & 5008.9 & a & 1259.09 & 13.43 & -49.70 & 0.30 & 51.01 & 0.63 & 44531.72 & 42.89 & 92.8  \\
 & & H108 & 5148.7 & a & 1312.10 & 21.12 & -49.30 & 0.40 & 50.25 & 0.95 & 44160.96 & 66.77 & 61.7  \\
 & & H107 & 5293.7 & a & 1393.72 & 12.80 & -49.30 & 0.20 & 49.19 & 0.52 & 44493.90 & 40.17 & 107.7  \\
 & & H106 & 5444.3 & a & 1450.07 & 14.24 & -49.50 & 0.20 & 48.11 & 0.55 & 44724.19 & 44.19 & 100.8  \\
 & & H105 & 5600.6 & a & 1510.10 & 18.62 & -49.60 & 0.30 & 48.48 & 0.69 & 44487.99 & 58.02 & 80.2  \\
 & & H104 & 5762.9 & a & 1598.29 & 14.38 & -49.00 & 0.20 & 47.34 & 0.49 & 44526.05 & 44.30 & 109.9  \\
 & & H103 & 5931.5 & a & 1670.64 & 14.56 & -49.10 & 0.20 & 47.63 & 0.48 & 44424.18 & 44.94 & 113.6  \\
 & & H102 & 6106.9 & a & 1789.99 & 12.76 & -49.10 & 0.20 & 46.81 & 0.39 & 44724.85 & 39.11 & 138.6  \\
 & & H101 & 6289.1 & a & 1667.66 & 18.71 & -49.60 & 0.30 & 48.49 & 0.63 & 39184.32 & 58.37 & 88.1  \\
 & & H100 & 6478.8 & a & 1967.46 & 15.55 & -49.30 & 0.20 & 46.31 & 0.42 & 44223.61 & 47.38 & 125.1  \\
 & & H94 & 7792.9 & a & 2248.24 & 18.95 & -48.60 & 0.20 & 43.64 & 0.43 & 38037.65 & 56.03 & 117.3  \\
 & & H92 & 8309.4 & a & 2695.69 & 13.26 & -48.40 & 0.10 & 44.57 & 0.25 & 40312.58 & 39.66 & 200.9  \\
 & & H91 & 8584.8 & a & 2914.67 & 12.67 & -48.40 & 0.10 & 44.37 & 0.22 & 41255.74 & 37.82 & 227.3  \\
 & & H89 & 9173.3 & a & 3277.80 & 13.94 & -48.20 & 0.10 & 42.75 & 0.21 & 41313.40 & 40.82 & 232.4  \\
 & & H88 & 9487.8 & a & 3174.11 & 20.25 & -47.80 & 0.10 & 40.41 & 0.30 & 39407.09 & 57.64 & 155.0  \\
G333.627$-$00.199 & shrds1200 & H88$-$H112 & 4699.8 & a & 1238.80 & 17.07 & -49.40 & 0.30 & 46.15 & 0.73 & 45961.67 & 51.94 & 71.7  \\
 & & H100$-$H112 & 4699.8 & a & 1245.46 & 16.73 & -49.40 & 0.30 & 46.64 & 0.73 & 45955.76 & 51.12 & 73.7  \\
 & & H106$-$H112 & 4699.8 & a & 1238.96 & 17.02 & -49.40 & 0.30 & 46.12 & 0.74 & 45959.55 & 51.69 & 72.1  \\
 & & H112 & 4618.8 & a & 1188.21 & 25.40 & -49.10 & 0.50 & 45.55 & 1.14 & 45631.91 & 76.47 & 46.4  \\
 & & H111 & 4744.2 & a & 1327.27 & 30.83 & -49.30 & 0.50 & 46.01 & 1.25 & 46356.41 & 93.33 & 42.7  \\
 & & H110 & 4874.2 & a & 1219.62 & 32.25 & -50.10 & 0.60 & 46.78 & 1.44 & 46314.29 & 98.55 & 37.5  \\
G333.627$-$00.199 & mos028 & H88$-$H112 & 6207.9 & a & 2361.11 & 8.49 & -46.40 & 0.20 & 41.73 & 0.32 & 52484.36 & 17.34 & 389.5  \\
 & & H88$-$H112 & 6207.9 & b & 326.86 & 15.65 & -83.50 & 1.00 & 32.44 & 1.58 & 52484.36 & 17.34 & 47.5  \\
 & & H100$-$H112 & 5403.8 & a & 1845.09 & 7.17 & -46.50 & 0.20 & 43.82 & 0.38 & 52138.23 & 15.71 & 344.2  \\
 & & H100$-$H112 & 5403.8 & b & 265.88 & 14.74 & -84.10 & 1.00 & 32.01 & 1.71 & 52138.23 & 15.71 & 42.4  \\
 & & H88$-$H95 & 8723.8 & a & 3978.64 & 20.01 & -46.30 & 0.20 & 38.89 & 0.37 & 53569.77 & 34.51 & 318.3  \\
 & & H88$-$H95 & 8723.8 & b & 493.49 & 31.58 & -81.90 & 1.50 & 32.57 & 2.30 & 53569.77 & 34.51 & 36.1  \\
 & & H106$-$H112 & 5057.4 & a & 1656.30 & 7.85 & -46.40 & 0.30 & 44.66 & 0.49 & 51945.92 & 18.76 & 261.2  \\
 & & H106$-$H112 & 5057.4 & b & 251.85 & 16.59 & -84.60 & 1.20 & 31.41 & 2.08 & 51945.92 & 18.76 & 33.3  \\
 & & H100$-$H105 & 6033.1 & a & 2195.61 & 11.75 & -46.60 & 0.30 & 42.60 & 0.47 & 52484.68 & 22.79 & 278.4  \\
 & & H100$-$H105 & 6033.1 & b & 304.84 & 23.15 & -83.20 & 1.50 & 32.36 & 2.26 & 52484.68 & 22.79 & 33.7  \\
 & & H112 & 4618.8 & a & 1386.64 & 15.37 & -48.20 & 0.30 & 48.87 & 0.63 & 52016.43 & 48.04 & 89.3  \\
 & & H111 & 4744.2 & a & 1440.60 & 13.36 & -48.40 & 0.20 & 50.52 & 0.54 & 51983.02 & 42.53 & 106.6  \\
 & & H110 & 4874.2 & a & 1539.31 & 14.84 & -47.90 & 0.20 & 49.93 & 0.56 & 52332.79 & 46.91 & 102.7  \\
 & & H109 & 5008.9 & a & 1609.26 & 18.23 & -47.90 & 0.30 & 48.73 & 0.64 & 52043.93 & 56.83 & 87.5  \\
 & & H108 & 5148.7 & a & 1586.27 & 21.50 & -47.90 & 0.30 & 48.88 & 0.77 & 50918.49 & 67.20 & 73.1  \\
 & & H107 & 5293.7 & a & 1728.75 & 11.86 & -48.60 & 0.20 & 50.96 & 0.40 & 51622.66 & 37.93 & 144.0  \\
 & & H106 & 5444.3 & a & 1840.03 & 19.98 & -48.50 & 0.30 & 47.41 & 0.60 & 53840.63 & 61.55 & 91.1  \\
 & & H105 & 5600.6 & a & 2142.24 & 22.66 & -47.40 & 0.20 & 45.95 & 0.56 & 56864.06 & 68.80 & 93.4  \\
 & & H104 & 5762.9 & a & 2030.85 & 20.51 & -48.30 & 0.20 & 46.75 & 0.55 & 52941.72 & 62.76 & 97.9  \\
 & & H103 & 5931.5 & a & 2074.79 & 19.53 & -48.00 & 0.20 & 46.38 & 0.51 & 53543.49 & 59.53 & 105.1  \\
 & & H102 & 6106.9 & a & 2186.59 & 16.69 & -48.40 & 0.20 & 46.62 & 0.41 & 52331.26 & 51.02 & 129.6  \\
 & & H101 & 6289.1 & a & 2160.72 & 28.00 & -48.00 & 0.30 & 47.07 & 0.71 & 50494.31 & 86.05 & 76.3  \\
 & & H100 & 6478.8 & a & 2170.73 & 15.01 & -48.80 & 0.20 & 45.42 & 0.36 & 49172.56 & 45.30 & 143.0  \\
 & & H95 & 7550.6 & a & 3033.30 & 40.57 & -47.90 & 0.30 & 43.62 & 0.68 & 53340.64 & 119.95 & 73.9  \\
 & & H94 & 7792.9 & a & 3302.16 & 32.94 & -47.60 & 0.20 & 43.21 & 0.50 & 53925.22 & 96.87 & 99.2  \\
 & & H93 & 8045.6 & a & 3540.05 & 59.69 & -47.70 & 0.40 & 45.32 & 0.88 & 54256.42 & 179.94 & 58.6  \\
 & & H92 & 8309.4 & a & 3591.48 & 23.08 & -47.80 & 0.10 & 43.43 & 0.32 & 54240.17 & 68.15 & 153.8  \\
 & & H91 & 8584.8 & a & 3885.38 & 32.24 & -47.40 & 0.20 & 42.11 & 0.40 & 55417.49 & 93.66 & 119.2  \\
 & & H89 & 9173.3 & a & 4232.63 & 21.05 & -47.90 & 0.10 & 42.15 & 0.24 & 53065.16 & 61.21 & 198.7  \\
 & & H88 & 9487.8 & a & 4336.86 & 21.65 & -47.40 & 0.10 & 41.56 & 0.24 & 52662.00 & 62.54 & 197.9  \\
G333.668$-$00.122 & mos028 & H88$-$H112 & 5897.2 & a & 34.72 & 1.05 & -51.70 & 0.30 & 18.95 & 0.79 & 386.02 & 1.99 & 33.7  \\
 & & H88$-$H112 & 5897.2 & b & 7.03 & 1.24 & -27.70 & 1.30 & 12.90 & 3.06 & 386.02 & 1.99 & 5.6  \\
 & & H100$-$H112 & 5305.8 & a & 34.07 & 4.14 & -52.90 & 0.50 & 15.90 & 1.55 & 434.07 & 2.37 & 25.4  \\
 & & H100$-$H112 & 5305.8 & b & 9.53 & 3.49 & -42.60 & 5.10 & 34.55 & 5.60 & 434.07 & 2.37 & 10.5  \\
 & & H88$-$H95 & 8665.8 & a & 6.49 & 1.06 & -40.70 & 3.50 & 43.28 & 8.78 & 160.87 & 3.06 & 6.2  \\
 & & H106$-$H112 & 5032.4 & a & 45.67 & 1.61 & -51.90 & 0.30 & 19.49 & 0.84 & 530.62 & 3.14 & 28.4  \\
 & & H106$-$H112 & 5032.4 & b & 10.06 & 2.27 & -26.40 & 1.10 & 9.57 & 2.60 & 530.62 & 3.14 & 4.4  \\
 & & H100$-$H105 & 5823.9 & a & 30.85 & 1.73 & -51.40 & 0.50 & 18.82 & 1.22 & 251.18 & 3.36 & 17.6  \\
 & & H112 & 4618.8 & a & 53.93 & 4.94 & -50.70 & 1.00 & 22.33 & 2.38 & 678.41 & 10.44 & 10.8  \\
 & & H111 & 4744.2 & a & 60.54 & 5.04 & -51.70 & 0.80 & 18.59 & 1.79 & 692.92 & 9.74 & 11.9  \\
 & & H110 & 4874.2 & a & 43.35 & 3.89 & -52.40 & 0.90 & 20.16 & 2.12 & 616.77 & 7.79 & 11.1  \\
 & & H109 & 5008.9 & a & 49.17 & 4.31 & -53.20 & 0.80 & 19.38 & 2.00 & 504.85 & 8.44 & 11.3  \\
 & & H108 & 5148.7 & a & 39.72 & 6.03 & -51.40 & 1.50 & 20.27 & 4.01 & 447.64 & 11.76 & 6.7  \\
 & & H107 & 5293.7 & a & 43.64 & 3.92 & -52.20 & 0.90 & 19.93 & 2.07 & 434.70 & 7.83 & 11.0  \\
 & & H106 & 5444.3 & a & 31.51 & 2.83 & -50.60 & 1.00 & 22.76 & 2.39 & 361.04 & 6.03 & 11.0  \\
 & & H105 & 5600.6 & a & 31.77 & 3.92 & -52.50 & 1.00 & 16.94 & 2.46 & 344.26 & 7.17 & 8.1  \\
 & & H104 & 5762.9 & a & 36.61 & 2.77 & -52.50 & 0.60 & 17.36 & 1.52 & 276.20 & 5.17 & 13.1  \\
 & & H103 & 5931.5 & a & 27.27 & 2.86 & -50.00 & 1.00 & 18.49 & 2.25 & 191.33 & 5.50 & 9.4  \\
 & & H102 & 6106.9 & a & 23.25 & 2.74 & -49.00 & 1.40 & 23.72 & 3.40 & 165.04 & 5.90 & 8.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.86 & 4.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.40 & 6.57 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.26 & 5.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.13 & 5.28 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.55 & 6.16 & \nodata  \\
G333.681$-$00.441 & shrds804 & H88$-$H112 & 6517.5 & a & 10.38 & 0.93 & -4.90 & 1.60 & 37.21 & 4.00 & 259.51 & 2.50 & 11.2  \\
 & & H100$-$H112 & 5374.2 & a & 9.82 & 1.23 & -1.90 & 2.70 & 42.11 & 8.13 & 329.22 & 3.32 & 8.5  \\
 & & H88$-$H95 & 8320.9 & a & 12.23 & 1.46 & -7.50 & 1.70 & 28.95 & 4.31 & 149.50 & 3.44 & 8.5  \\
 & & H106$-$H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 437.88 & 6.05 & \nodata  \\
 & & H100$-$H105 & 6106.9 & a & 9.49 & 1.45 & -5.60 & 6.10 & 67.63 & 24.90 & 224.80 & 4.48 & 7.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 437.88 & 6.05 & \nodata  \\
 & & H102 & 6106.9 & a & 9.49 & 1.45 & -5.60 & 6.10 & 67.63 & 24.90 & 224.80 & 4.48 & 7.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.37 & 10.14 & \nodata  \\
 & & H94 & 7792.9 & a & 17.96 & 3.55 & -8.70 & 2.20 & 22.59 & 5.69 & 169.29 & 7.36 & 5.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.62 & 10.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.37 & 9.19 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.62 & 8.95 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.11 & 8.86 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.07 & 10.16 & \nodata  \\
G333.725+00.364 & shrds803 & H88$-$H112 & 6864.9 & a & 38.07 & 0.67 & -27.30 & 0.20 & 22.22 & 0.45 & 345.44 & 1.42 & 55.9  \\
 & & H100$-$H112 & 5548.6 & a & 31.61 & 0.85 & -27.00 & 0.30 & 23.15 & 0.72 & 365.80 & 1.83 & 36.7  \\
 & & H88$-$H95 & 8654.9 & a & 46.86 & 1.12 & -27.50 & 0.20 & 21.26 & 0.58 & 317.83 & 2.31 & 41.5  \\
 & & H106$-$H112 & 5055.1 & a & 28.26 & 1.27 & -26.50 & 0.50 & 20.73 & 1.08 & 372.82 & 2.60 & 21.9  \\
 & & H100$-$H105 & 5994.5 & a & 34.40 & 1.11 & -27.30 & 0.40 & 24.68 & 0.92 & 359.51 & 2.47 & 30.6  \\
 & & H112 & 4618.8 & a & 25.91 & 4.49 & -24.60 & 1.90 & 22.00 & 4.77 & 389.01 & 9.23 & 5.8  \\
 & & H111 & 4744.2 & a & 22.02 & 3.42 & -29.00 & 2.60 & 33.59 & 7.81 & 378.64 & 8.31 & 6.8  \\
 & & H110 & 4874.2 & a & 34.39 & 3.86 & -25.90 & 1.00 & 18.02 & 2.34 & 377.54 & 7.34 & 8.8  \\
 & & H109 & 5008.9 & a & 24.76 & 4.79 & -26.70 & 2.70 & 25.37 & 9.42 & 353.08 & 9.52 & 5.8  \\
 & & H108 & 5148.7 & a & 36.41 & 4.18 & -24.50 & 0.90 & 16.75 & 2.24 & 382.84 & 7.64 & 8.6  \\
 & & H107 & 5293.7 & a & 27.27 & 3.44 & -27.30 & 1.30 & 21.01 & 3.13 & 362.28 & 7.02 & 7.9  \\
 & & H106 & 5444.3 & a & 27.70 & 3.40 & -28.00 & 1.30 & 21.84 & 3.13 & 364.77 & 7.10 & 8.1  \\
 & & H105 & 5600.6 & a & 31.46 & 2.78 & -27.10 & 1.10 & 24.60 & 2.52 & 369.94 & 6.17 & 11.2  \\
 & & H104 & 5762.9 & a & 27.90 & 2.85 & -28.70 & 1.40 & 28.01 & 3.37 & 363.19 & 6.71 & 9.7  \\
 & & H103 & 5931.5 & a & 40.08 & 3.57 & -26.40 & 0.90 & 21.29 & 2.20 & 373.24 & 7.37 & 11.1  \\
 & & H102 & 6106.9 & a & 33.46 & 2.55 & -27.70 & 0.90 & 24.45 & 2.20 & 352.32 & 5.60 & 13.1  \\
 & & H100 & 6478.8 & a & 37.44 & 2.72 & -26.90 & 0.80 & 22.35 & 1.89 & 345.59 & 5.76 & 13.6  \\
 & & H95 & 7550.6 & a & 37.34 & 5.38 & -27.70 & 1.50 & 21.38 & 3.80 & 294.95 & 10.92 & 7.0  \\
 & & H94 & 7792.9 & a & 39.55 & 2.71 & -27.10 & 0.80 & 22.44 & 1.78 & 335.30 & 5.74 & 14.4  \\
 & & H93 & 8045.6 & a & 41.02 & 5.68 & -27.60 & 1.30 & 19.95 & 3.32 & 271.17 & 11.22 & 7.2  \\
 & & H92 & 8309.4 & a & 44.86 & 2.43 & -26.60 & 0.60 & 24.45 & 1.54 & 338.92 & 5.38 & 18.3  \\
 & & H91 & 8584.8 & a & 52.11 & 2.37 & -28.00 & 0.50 & 21.09 & 1.11 & 318.93 & 4.87 & 21.7  \\
 & & H89 & 9173.3 & a & 49.05 & 2.49 & -27.70 & 0.50 & 20.13 & 1.18 & 307.42 & 5.00 & 19.5  \\
 & & H88 & 9487.8 & a & 50.43 & 2.46 & -27.90 & 0.50 & 19.52 & 1.10 & 306.97 & 4.86 & 20.3  \\
G333.733$-$00.429 & shrds804 & H88$-$H112 & 7838.2 & a & 15.85 & 0.51 & -5.50 & 0.40 & 23.62 & 0.88 & 202.79 & 1.11 & 30.7  \\
 & & H100$-$H112 & 5322.7 & a & 13.56 & 1.26 & -5.80 & 1.00 & 21.93 & 2.38 & 252.05 & 2.64 & 10.7  \\
 & & H88$-$H95 & 8492.5 & a & 16.31 & 0.59 & -5.40 & 0.40 & 23.41 & 0.98 & 190.18 & 1.28 & 27.3  \\
 & & H106$-$H112 & 4618.8 & a & 12.19 & 2.07 & -4.80 & 2.10 & 24.64 & 5.96 & 297.97 & 4.36 & 6.1  \\
 & & H100$-$H105 & 6106.9 & a & 15.82 & 1.90 & -6.70 & 1.10 & 17.98 & 2.54 & 200.91 & 3.59 & 8.3  \\
 & & H112 & 4618.8 & a & 12.19 & 2.07 & -4.80 & 2.10 & 24.64 & 5.96 & 297.97 & 4.36 & 6.1  \\
 & & H102 & 6106.9 & a & 15.82 & 1.90 & -6.70 & 1.10 & 17.98 & 2.54 & 200.91 & 3.59 & 8.3  \\
 & & H95 & 7550.6 & a & 13.94 & 1.92 & -1.50 & 2.40 & 34.74 & 6.25 & 193.09 & 4.90 & 7.4  \\
 & & H94 & 7792.9 & a & 16.61 & 1.62 & -4.20 & 0.90 & 18.67 & 2.11 & 202.36 & 3.14 & 10.1  \\
 & & H93 & 8045.6 & a & 15.42 & 2.29 & -5.60 & 1.70 & 23.83 & 4.64 & 179.08 & 4.84 & 6.9  \\
 & & H92 & 8309.4 & a & 15.78 & 1.69 & -6.10 & 1.20 & 22.89 & 3.02 & 200.70 & 3.54 & 9.4  \\
 & & H91 & 8584.8 & a & 17.08 & 1.60 & -6.10 & 1.00 & 21.92 & 2.40 & 197.27 & 3.34 & 10.6  \\
 & & H89 & 9173.3 & a & 17.57 & 1.24 & -6.50 & 0.80 & 23.82 & 1.97 & 173.08 & 2.71 & 14.0  \\
 & & H88 & 9487.8 & a & 19.65 & 1.81 & -4.30 & 1.10 & 25.31 & 2.75 & 181.51 & 4.07 & 10.8  \\
G333.962+00.063 & shrds806 & H88$-$H112 & 6645.2 & a & 16.24 & 0.52 & -64.20 & 0.30 & 20.68 & 0.76 & 167.98 & 1.06 & 30.9  \\
 & & H100$-$H112 & 5535.0 & a & 15.17 & 0.67 & -64.10 & 0.40 & 20.73 & 1.05 & 181.76 & 1.36 & 22.5  \\
 & & H88$-$H95 & 8566.4 & a & 18.08 & 0.76 & -64.40 & 0.40 & 20.59 & 1.00 & 144.14 & 1.54 & 23.5  \\
 & & H106$-$H112 & 5027.5 & a & 14.12 & 1.03 & -63.80 & 0.70 & 20.48 & 1.73 & 189.37 & 2.09 & 13.5  \\
 & & H100$-$H105 & 6006.8 & a & 15.99 & 0.88 & -64.30 & 0.60 & 20.81 & 1.33 & 174.62 & 1.81 & 17.9  \\
 & & H112 & 4618.8 & a & 13.91 & 2.75 & -64.30 & 1.70 & 17.38 & 4.15 & 188.01 & 5.08 & 5.1  \\
 & & H111 & 4744.2 & a & 15.56 & 2.31 & -63.70 & 1.50 & 20.58 & 3.60 & 190.02 & 4.66 & 6.7  \\
 & & H110 & 4874.2 & a & 15.29 & 2.16 & -63.70 & 1.80 & 26.47 & 5.04 & 184.31 & 4.78 & 7.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.31 & 10.79 & \nodata  \\
 & & H108 & 5148.7 & a & 14.00 & 2.87 & -63.80 & 1.70 & 17.40 & 4.17 & 196.38 & 5.33 & 4.9  \\
 & & H107 & 5293.7 & a & 15.73 & 2.54 & -63.00 & 1.60 & 20.65 & 4.05 & 194.53 & 5.08 & 6.2  \\
 & & H106 & 5444.3 & a & 11.41 & 2.18 & -64.10 & 2.20 & 23.58 & 5.66 & 190.13 & 4.64 & 5.3  \\
 & & H105 & 5600.6 & a & 12.16 & 2.10 & -65.50 & 2.40 & 27.54 & 7.00 & 183.10 & 4.63 & 6.1  \\
 & & H104 & 5762.9 & a & 18.88 & 2.17 & -64.70 & 1.10 & 19.70 & 2.63 & 178.26 & 4.30 & 8.6  \\
 & & H103 & 5931.5 & a & 19.39 & 2.34 & -64.20 & 1.20 & 19.55 & 2.74 & 185.75 & 4.62 & 8.2  \\
 & & H102 & 6106.9 & a & 18.13 & 2.27 & -64.70 & 1.20 & 18.78 & 2.76 & 181.97 & 4.39 & 7.9  \\
 & & H101 & 6289.1 & a & 13.33 & 2.29 & -64.40 & 1.70 & 19.72 & 4.17 & 162.70 & 4.48 & 5.9  \\
 & & H100 & 6478.8 & a & 13.97 & 2.22 & -62.80 & 1.70 & 22.31 & 4.19 & 149.32 & 4.66 & 6.3  \\
 & & H95 & 7550.6 & a & 17.49 & 2.17 & -64.10 & 1.10 & 17.70 & 2.53 & 154.37 & 4.09 & 8.0  \\
 & & H94 & 7792.9 & a & 14.57 & 1.87 & -64.60 & 1.80 & 27.88 & 5.32 & 150.90 & 4.13 & 8.2  \\
 & & H92 & 8309.4 & a & 18.58 & 1.94 & -64.30 & 1.30 & 25.25 & 3.25 & 150.76 & 4.27 & 9.7  \\
 & & H91 & 8584.8 & a & 21.75 & 2.20 & -64.20 & 0.80 & 16.16 & 1.89 & 143.86 & 3.96 & 9.8  \\
 & & H89 & 9173.3 & a & 19.08 & 2.04 & -64.50 & 1.00 & 18.77 & 2.32 & 135.84 & 3.95 & 9.3  \\
 & & H88 & 9487.8 & a & 17.44 & 1.48 & -64.50 & 1.00 & 23.03 & 2.29 & 134.62 & 3.18 & 11.7  \\
G333.962+00.063 & shrds807 & H88$-$H112 & 5857.2 & a & 14.52 & 1.09 & -65.40 & 0.80 & 23.09 & 2.01 & 164.02 & 2.34 & 13.2  \\
 & & H100$-$H112 & 5441.0 & a & 14.13 & 1.20 & -65.50 & 0.90 & 22.08 & 2.17 & 170.53 & 2.52 & 11.7  \\
 & & H88$-$H95 & 8316.3 & a & 15.96 & 2.68 & -65.00 & 1.80 & 22.08 & 4.42 & 126.19 & 5.58 & 6.0  \\
 & & H106$-$H112 & 4997.3 & a & 15.55 & 1.70 & -64.70 & 1.10 & 20.39 & 2.58 & 176.05 & 3.43 & 9.1  \\
 & & H100$-$H105 & 5973.3 & a & 13.70 & 1.70 & -66.20 & 1.50 & 24.82 & 3.64 & 163.63 & 3.77 & 8.0  \\
 & & H112 & 4618.8 & a & 18.11 & 4.76 & -64.20 & 2.40 & 18.18 & 6.97 & 177.02 & 8.55 & 4.0  \\
 & & H111 & 4744.2 & a & 25.48 & 6.85 & -64.80 & 1.00 & 7.38 & 2.29 & 174.15 & 8.33 & 3.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.42 & 9.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.33 & 9.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.70 & 7.86 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.74 & 8.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.58 & 10.49 & \nodata  \\
 & & H104 & 5762.9 & a & 11.96 & 4.03 & -63.50 & 5.50 & 27.83 & 23.60 & 167.22 & 7.86 & 3.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.02 & 8.34 & \nodata  \\
 & & H102 & 6106.9 & a & 14.12 & 3.94 & -63.90 & 4.10 & 26.34 & 14.92 & 125.96 & 7.91 & 4.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.94 & 13.65 & \nodata  \\
 & & H100 & 6478.8 & a & 17.36 & 4.98 & -58.30 & 3.80 & 24.14 & 14.15 & 164.93 & 9.52 & 4.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.52 & 15.45 & \nodata  \\
 & & H94 & 7792.9 & a & 16.57 & 5.23 & -68.10 & 3.50 & 21.91 & 11.09 & 130.66 & 10.07 & 3.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.81 & 12.71 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.07 & 13.17 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.82 & 14.31 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.90 & 17.06 & \nodata  \\
G333.962+00.063 & mos026 & H88$-$H112 & 6462.9 & a & 17.05 & 0.51 & -64.40 & 0.30 & 21.19 & 0.73 & 182.15 & 1.06 & 32.9  \\
 & & H100$-$H112 & 5508.8 & a & 15.69 & 0.61 & -64.50 & 0.40 & 21.09 & 0.95 & 190.23 & 1.25 & 25.5  \\
 & & H88$-$H95 & 8560.9 & a & 20.02 & 0.83 & -64.30 & 0.40 & 21.27 & 1.02 & 164.51 & 1.71 & 23.8  \\
 & & H106$-$H112 & 5029.1 & a & 14.75 & 1.01 & -64.10 & 0.70 & 21.05 & 1.67 & 196.37 & 2.08 & 14.4  \\
 & & H100$-$H105 & 5978.9 & a & 16.97 & 0.79 & -64.80 & 0.50 & 21.84 & 1.17 & 184.07 & 1.65 & 21.3  \\
 & & H112 & 4618.8 & a & 15.47 & 2.80 & -63.70 & 1.40 & 15.43 & 3.24 & 191.99 & 4.91 & 5.5  \\
 & & H111 & 4744.2 & a & 13.97 & 2.33 & -63.70 & 1.60 & 20.24 & 3.99 & 191.94 & 4.65 & 6.0  \\
 & & H110 & 4874.2 & a & 14.45 & 1.76 & -64.20 & 1.50 & 25.97 & 3.78 & 187.98 & 3.98 & 8.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.95 & 9.80 & \nodata  \\
 & & H108 & 5148.7 & a & 17.84 & 3.83 & -62.70 & 1.40 & 12.92 & 3.32 & 199.06 & 6.11 & 4.6  \\
 & & H107 & 5293.7 & a & 15.32 & 2.16 & -63.30 & 1.50 & 22.27 & 3.77 & 206.03 & 4.52 & 7.1  \\
 & & H106 & 5444.3 & a & 13.96 & 2.13 & -64.50 & 1.90 & 24.49 & 5.28 & 207.02 & 4.49 & 6.8  \\
 & & H105 & 5600.6 & a & 13.98 & 2.09 & -67.40 & 1.80 & 24.52 & 4.72 & 209.06 & 4.51 & 6.8  \\
 & & H104 & 5762.9 & a & 18.10 & 1.86 & -64.50 & 1.00 & 20.58 & 2.46 & 194.21 & 3.76 & 9.7  \\
 & & H103 & 5931.5 & a & 20.07 & 2.66 & -66.30 & 1.10 & 16.20 & 2.49 & 178.73 & 4.80 & 7.5  \\
 & & H102 & 6106.9 & a & 18.63 & 2.07 & -64.40 & 1.10 & 20.25 & 2.67 & 178.37 & 4.14 & 9.0  \\
 & & H101 & 6289.1 & a & 15.37 & 2.55 & -65.30 & 1.60 & 19.77 & 4.18 & 167.75 & 4.93 & 6.1  \\
 & & H100 & 6478.8 & a & 15.70 & 2.14 & -62.70 & 1.70 & 24.58 & 4.32 & 160.73 & 4.62 & 7.5  \\
 & & H95 & 7550.6 & a & 17.30 & 2.38 & -64.20 & 1.30 & 19.60 & 3.14 & 169.08 & 4.72 & 7.2  \\
 & & H94 & 7792.9 & a & 15.43 & 1.81 & -64.60 & 1.90 & 33.21 & 5.28 & 167.95 & 4.48 & 8.8  \\
 & & H92 & 8309.4 & a & 21.40 & 2.22 & -64.90 & 1.40 & 27.11 & 3.53 & 170.74 & 5.08 & 9.7  \\
 & & H91 & 8584.8 & a & 23.96 & 2.29 & -64.70 & 0.90 & 18.25 & 2.02 & 169.00 & 4.37 & 10.4  \\
 & & H89 & 9173.3 & a & 21.21 & 2.30 & -64.10 & 1.00 & 19.13 & 2.42 & 157.94 & 4.49 & 9.1  \\
 & & H88 & 9487.8 & a & 20.25 & 1.76 & -63.80 & 0.90 & 21.71 & 2.19 & 155.98 & 3.68 & 11.3  \\
G334.022+00.106 & shrds807 & H88$-$H112 & 6316.1 & a & 4.13 & 0.52 & -67.90 & 1.30 & 21.62 & 3.16 & 57.14 & 1.08 & 7.9  \\
 & & H100$-$H112 & 5502.8 & a & 4.09 & 0.65 & -67.90 & 1.70 & 22.06 & 4.28 & 67.93 & 1.35 & 6.3  \\
 & & H88$-$H95 & 8544.9 & a & 4.24 & 0.83 & -68.10 & 1.90 & 19.36 & 4.42 & 27.66 & 1.63 & 5.1  \\
 & & H106$-$H112 & 5024.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.28 & 2.25 & \nodata  \\
 & & H100$-$H105 & 5980.1 & a & 5.69 & 1.22 & -67.50 & 1.30 & 12.57 & 3.15 & 58.57 & 1.94 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.72 & 5.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.54 & 6.20 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.45 & 5.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.68 & 5.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.42 & 4.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.90 & 4.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.43 & 6.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.67 & 3.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.48 & 3.86 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.99 & 3.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.24 & 5.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.01 & 4.92 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.12 & 5.47 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.69 & 3.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.87 & 3.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.05 & 3.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.55 & 3.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.96 & 3.23 & \nodata  \\
G334.022+00.106 & mos026 & H88$-$H112 & 6188.8 & a & 7.50 & 0.54 & -66.20 & 0.80 & 22.01 & 1.85 & 103.81 & 1.14 & 13.7  \\
 & & H100$-$H112 & 5479.8 & a & 7.44 & 0.63 & -66.30 & 0.90 & 22.14 & 2.21 & 117.80 & 1.33 & 11.6  \\
 & & H88$-$H95 & 8541.8 & a & 7.23 & 0.92 & -65.60 & 1.40 & 21.79 & 3.31 & 57.14 & 1.91 & 7.8  \\
 & & H106$-$H112 & 5016.6 & a & 7.42 & 0.91 & -65.40 & 1.60 & 26.61 & 4.09 & 134.90 & 2.04 & 8.3  \\
 & & H100$-$H105 & 6002.6 & a & 8.41 & 0.96 & -67.50 & 1.10 & 19.14 & 2.60 & 98.55 & 1.87 & 8.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.38 & 5.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.01 & 5.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.86 & 4.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.57 & 6.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.40 & 11.24 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.23 & 4.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.14 & 4.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.01 & 5.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.19 & 4.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.98 & 3.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.93 & 4.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.18 & 5.18 & \nodata  \\
 & & H100 & 6478.8 & a & 9.57 & 2.43 & -70.80 & 2.20 & 17.55 & 5.28 & 90.25 & 4.53 & 3.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.52 & 6.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.62 & 4.16 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.37 & 5.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.61 & 4.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.83 & 3.52 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.38 & 3.56 & \nodata  \\
G334.106+00.109 & shrds810 & H88$-$H112 & 6065.6 & a & 6.55 & 1.12 & -65.90 & 1.30 & 15.64 & 3.45 & 40.09 & 1.92 & 6.0  \\
 & & H100$-$H112 & 5363.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.08 & 2.40 & \nodata  \\
 & & H88$-$H95 & 8695.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.11 & 2.36 & \nodata  \\
 & & H106$-$H112 & 5099.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.65 & 3.27 & \nodata  \\
 & & H100$-$H105 & 5884.9 & a & 6.81 & 1.95 & -67.10 & 2.40 & 17.08 & 6.04 & 30.38 & 3.53 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.49 & 6.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.25 & 6.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.92 & 8.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.05 & 5.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.14 & 6.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.36 & 4.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.36 & 6.21 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.44 & 5.85 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.56 & 4.44 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.84 & 4.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.13 & 3.82 & \nodata  \\
G334.106+00.109 & mos026 & H88$-$H112 & 6107.4 & a & 11.06 & 1.20 & -67.60 & 0.80 & 15.12 & 1.91 & 76.74 & 2.09 & 9.1  \\
 & & H100$-$H112 & 5342.2 & a & 11.82 & 1.40 & -67.20 & 0.90 & 16.23 & 2.27 & 85.21 & 2.50 & 8.4  \\
 & & H88$-$H95 & 8728.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.61 & 3.90 & \nodata  \\
 & & H106$-$H112 & 5078.7 & a & 11.50 & 1.88 & -67.40 & 1.20 & 15.58 & 3.12 & 89.76 & 3.26 & 6.2  \\
 & & H100$-$H105 & 5901.2 & a & 13.06 & 2.36 & -67.50 & 1.40 & 16.15 & 3.42 & 75.50 & 4.24 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.74 & 11.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.21 & 10.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.71 & 7.73 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.18 & 7.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.62 & 9.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.51 & 6.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.39 & 6.73 & \nodata  \\
 & & H105 & 5600.6 & a & 19.90 & 3.96 & -63.50 & 1.20 & 12.33 & 2.87 & 48.87 & 6.20 & 5.0  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -38.51 & 15.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.29 & 8.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.77 & 7.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.56 & 21.30 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.88 & 21.19 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.09 & 6.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.74 & 6.45 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.85 & 5.46 & \nodata  \\
G334.202+00.193 & shrds811 & H88$-$H112 & 6495.3 & a & 25.55 & 0.71 & -94.00 & 0.40 & 26.83 & 0.86 & 289.71 & 1.64 & 35.8  \\
 & & H100$-$H112 & 5458.6 & a & 24.50 & 0.97 & -94.30 & 0.50 & 26.25 & 1.20 & 320.93 & 2.22 & 25.1  \\
 & & H88$-$H95 & 8679.1 & a & 27.78 & 1.10 & -93.40 & 0.50 & 28.02 & 1.29 & 223.95 & 2.61 & 24.9  \\
 & & H106$-$H112 & 5029.1 & a & 23.17 & 1.37 & -94.20 & 0.70 & 25.39 & 1.76 & 342.17 & 3.09 & 16.7  \\
 & & H100$-$H105 & 5967.6 & a & 25.99 & 1.28 & -94.50 & 0.70 & 27.10 & 1.54 & 295.79 & 2.97 & 20.2  \\
 & & H112 & 4618.8 & a & 23.39 & 3.83 & -95.40 & 2.00 & 25.27 & 4.98 & 362.02 & 8.52 & 6.1  \\
 & & H111 & 4744.2 & a & 22.45 & 3.61 & -96.40 & 1.80 & 22.69 & 4.49 & 354.22 & 7.55 & 6.3  \\
 & & H110 & 4874.2 & a & 22.33 & 3.20 & -94.50 & 1.90 & 27.39 & 5.01 & 351.74 & 7.29 & 7.1  \\
 & & H109 & 5008.9 & a & 22.70 & 5.10 & -99.40 & 4.80 & 37.19 & 17.83 & 281.01 & 12.03 & 5.1  \\
 & & H108 & 5148.7 & a & 21.12 & 3.44 & -92.60 & 3.10 & 35.02 & 11.07 & 366.03 & 8.00 & 6.9  \\
 & & H107 & 5293.7 & a & 25.68 & 3.49 & -94.20 & 1.40 & 20.88 & 3.40 & 324.56 & 7.07 & 7.3  \\
 & & H106 & 5444.3 & a & 24.87 & 3.25 & -92.80 & 1.60 & 24.76 & 3.87 & 318.63 & 7.17 & 7.6  \\
 & & H105 & 5600.6 & a & 22.16 & 2.78 & -93.40 & 2.10 & 33.51 & 5.53 & 304.42 & 6.95 & 8.2  \\
 & & H104 & 5762.9 & a & 23.29 & 3.00 & -96.60 & 1.50 & 23.70 & 3.66 & 303.06 & 6.47 & 7.8  \\
 & & H103 & 5931.5 & a & 31.72 & 3.63 & -94.10 & 1.20 & 21.25 & 2.85 & 336.13 & 7.46 & 8.7  \\
 & & H102 & 6106.9 & a & 28.41 & 2.56 & -93.00 & 1.20 & 27.00 & 2.87 & 278.75 & 5.92 & 11.0  \\
 & & H100 & 6478.8 & a & 24.11 & 2.72 & -95.20 & 1.70 & 30.76 & 4.18 & 258.60 & 6.67 & 8.9  \\
 & & H94 & 7792.9 & a & 28.96 & 2.54 & -94.40 & 1.10 & 26.44 & 2.73 & 246.37 & 5.82 & 11.3  \\
 & & H92 & 8309.4 & a & 27.59 & 2.81 & -93.70 & 1.30 & 26.32 & 3.22 & 256.57 & 6.39 & 9.8  \\
 & & H91 & 8584.8 & a & 27.12 & 2.72 & -91.80 & 1.30 & 26.35 & 3.23 & 217.69 & 6.16 & 10.0  \\
 & & H89 & 9173.3 & a & 25.83 & 2.17 & -93.10 & 1.20 & 29.32 & 2.88 & 206.15 & 5.24 & 11.8  \\
 & & H88 & 9487.8 & a & 27.58 & 2.12 & -93.50 & 1.20 & 32.26 & 3.05 & 195.81 & 5.30 & 13.1  \\
G334.202+00.193 & mos026 & H88$-$H112 & 6516.8 & a & 32.09 & 0.85 & -94.70 & 0.30 & 25.89 & 0.79 & 357.99 & 1.93 & 37.4  \\
 & & H100$-$H112 & 5473.1 & a & 29.44 & 1.09 & -94.90 & 0.50 & 25.42 & 1.09 & 389.41 & 2.46 & 26.7  \\
 & & H88$-$H95 & 8709.9 & a & 37.45 & 1.28 & -94.20 & 0.40 & 26.35 & 1.04 & 292.03 & 2.93 & 29.0  \\
 & & H106$-$H112 & 5057.5 & a & 27.31 & 1.46 & -94.90 & 0.70 & 25.21 & 1.56 & 409.19 & 3.27 & 18.5  \\
 & & H100$-$H105 & 5954.4 & a & 32.00 & 1.52 & -95.00 & 0.60 & 25.47 & 1.40 & 366.49 & 3.44 & 20.8  \\
 & & H112 & 4618.8 & a & 27.26 & 4.59 & -96.30 & 1.90 & 22.71 & 4.53 & 428.86 & 9.71 & 5.9  \\
 & & H111 & 4744.2 & a & 25.31 & 3.99 & -96.30 & 1.60 & 21.08 & 4.21 & 424.54 & 8.00 & 6.4  \\
 & & H110 & 4874.2 & a & 26.31 & 3.82 & -94.20 & 1.90 & 26.74 & 4.68 & 416.96 & 8.74 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.94 & 15.84 & \nodata  \\
 & & H108 & 5148.7 & a & 22.48 & 3.35 & -97.80 & 8.60 & 49.08 & 30.23 & 419.25 & 8.52 & 8.2  \\
 & & H107 & 5293.7 & a & 26.73 & 3.83 & -94.40 & 1.60 & 23.04 & 4.70 & 396.86 & 7.78 & 7.3  \\
 & & H106 & 5444.3 & a & 30.59 & 3.10 & -95.20 & 1.20 & 24.85 & 2.95 & 388.85 & 6.89 & 9.8  \\
 & & H105 & 5600.6 & a & 24.25 & 3.04 & -95.30 & 2.10 & 33.95 & 5.51 & 379.09 & 7.71 & 8.1  \\
 & & H104 & 5762.9 & a & 31.24 & 3.19 & -96.00 & 1.20 & 24.89 & 3.01 & 375.19 & 7.08 & 9.7  \\
 & & H103 & 5931.5 & a & 32.04 & 4.31 & -95.70 & 1.40 & 20.92 & 3.32 & 386.90 & 8.77 & 7.4  \\
 & & H102 & 6106.9 & a & 35.57 & 2.83 & -93.50 & 1.00 & 25.42 & 2.38 & 356.28 & 6.35 & 12.5  \\
 & & H100 & 6478.8 & a & 35.85 & 3.67 & -94.80 & 1.30 & 25.36 & 3.02 & 333.12 & 8.27 & 9.7  \\
 & & H94 & 7792.9 & a & 38.27 & 3.08 & -94.80 & 1.00 & 24.91 & 2.33 & 314.66 & 6.87 & 12.3  \\
 & & H92 & 8309.4 & a & 37.06 & 3.31 & -95.10 & 1.10 & 25.37 & 2.66 & 320.09 & 7.42 & 11.1  \\
 & & H91 & 8584.8 & a & 38.27 & 2.94 & -93.10 & 1.00 & 26.23 & 2.37 & 293.41 & 6.72 & 12.9  \\
 & & H89 & 9173.3 & a & 36.65 & 2.52 & -94.40 & 0.90 & 27.93 & 2.23 & 277.65 & 5.95 & 14.4  \\
 & & H88 & 9487.8 & a & 38.31 & 2.45 & -93.80 & 0.90 & 29.46 & 2.21 & 263.11 & 5.92 & 15.5  \\
G334.341+00.045 & shrds814 & H88$-$H112 & 6672.1 & a & 35.98 & 0.63 & -66.80 & 0.20 & 25.73 & 0.52 & 414.10 & 1.43 & 56.6  \\
 & & H100$-$H112 & 5495.8 & a & 32.13 & 0.87 & -66.70 & 0.30 & 25.39 & 0.79 & 446.21 & 1.96 & 36.7  \\
 & & H88$-$H95 & 8665.7 & a & 42.12 & 1.02 & -66.80 & 0.30 & 25.84 & 0.73 & 359.93 & 2.33 & 40.6  \\
 & & H106$-$H112 & 5074.9 & a & 30.01 & 1.14 & -66.80 & 0.50 & 25.32 & 1.11 & 459.56 & 2.56 & 26.1  \\
 & & H100$-$H105 & 5968.9 & a & 34.65 & 1.34 & -66.50 & 0.50 & 25.53 & 1.14 & 430.96 & 3.03 & 25.6  \\
 & & H112 & 4618.8 & a & 27.48 & 3.75 & -66.30 & 1.70 & 26.03 & 4.41 & 476.60 & 8.40 & 7.4  \\
 & & H111 & 4744.2 & a & 32.10 & 3.42 & -68.70 & 1.40 & 26.51 & 3.36 & 476.40 & 7.83 & 9.3  \\
 & & H110 & 4874.2 & a & 29.63 & 3.24 & -68.30 & 1.40 & 26.24 & 3.35 & 462.35 & 7.41 & 9.1  \\
 & & H109 & 5008.9 & a & 24.12 & 4.88 & -63.40 & 2.70 & 26.48 & 7.23 & 422.59 & 10.79 & 5.1  \\
 & & H108 & 5148.7 & a & 31.47 & 3.91 & -65.20 & 1.50 & 24.90 & 3.86 & 479.54 & 8.53 & 8.1  \\
 & & H107 & 5293.7 & a & 23.22 & 3.18 & -66.60 & 1.70 & 25.73 & 4.27 & 452.54 & 7.13 & 7.3  \\
 & & H106 & 5444.3 & a & 36.60 & 2.64 & -67.00 & 0.80 & 23.51 & 1.96 & 444.59 & 5.72 & 13.7  \\
 & & H105 & 5600.6 & a & 31.78 & 2.70 & -66.70 & 1.10 & 26.24 & 2.64 & 441.00 & 6.16 & 11.7  \\
 & & H104 & 5762.9 & a & 35.02 & 2.97 & -67.30 & 1.10 & 25.48 & 2.51 & 436.07 & 6.71 & 11.7  \\
 & & H103 & 5931.5 & a & 33.23 & 3.03 & -68.10 & 1.10 & 25.25 & 2.70 & 454.90 & 6.78 & 10.9  \\
 & & H102 & 6106.9 & a & 36.52 & 3.44 & -65.20 & 1.00 & 21.59 & 2.36 & 420.17 & 7.16 & 10.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.21 & 15.65 & \nodata  \\
 & & H100 & 6478.8 & a & 39.03 & 2.76 & -65.60 & 1.00 & 27.76 & 2.30 & 406.11 & 6.50 & 14.0  \\
 & & H95 & 7550.6 & a & 37.40 & 5.34 & -67.20 & 1.60 & 23.41 & 4.00 & 308.94 & 11.45 & 7.0  \\
 & & H94 & 7792.9 & a & 40.16 & 2.73 & -67.10 & 0.80 & 25.47 & 2.01 & 381.99 & 6.15 & 14.6  \\
 & & H93 & 8045.6 & a & 33.17 & 5.36 & -67.30 & 2.00 & 24.75 & 5.37 & 274.64 & 11.45 & 6.4  \\
 & & H92 & 8309.4 & a & 45.57 & 2.48 & -66.50 & 0.70 & 27.76 & 1.76 & 400.28 & 5.82 & 18.3  \\
 & & H91 & 8584.8 & a & 40.47 & 2.73 & -66.50 & 0.80 & 24.23 & 1.89 & 362.34 & 6.02 & 14.7  \\
 & & H89 & 9173.3 & a & 47.38 & 2.37 & -66.30 & 0.60 & 24.19 & 1.40 & 348.96 & 5.22 & 19.8  \\
 & & H88 & 9487.8 & a & 41.33 & 2.12 & -67.50 & 0.70 & 27.94 & 1.66 & 339.89 & 5.01 & 19.3  \\
G334.400$-$00.523 & shrds815 & H88$-$H112 & 6803.4 & a & 4.37 & 0.47 & -8.80 & 1.20 & 22.10 & 2.78 & 65.21 & 0.99 & 9.1  \\
 & & H100$-$H112 & 5502.2 & a & 3.37 & 0.70 & -7.80 & 3.60 & 30.31 & 13.77 & 73.51 & 1.48 & 5.5  \\
 & & H88$-$H95 & 8557.8 & a & 5.66 & 0.64 & -8.70 & 1.30 & 23.05 & 3.08 & 53.98 & 1.35 & 8.9  \\
 & & H106$-$H112 & 4992.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.88 & 2.28 & \nodata  \\
 & & H100$-$H105 & 6021.4 & a & 4.16 & 0.91 & -8.30 & 2.80 & 25.74 & 8.30 & 69.21 & 1.94 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.44 & 5.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.83 & 5.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.30 & 5.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.63 & 5.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.95 & 16.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.69 & 5.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.45 & 5.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.64 & 5.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.87 & 5.12 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.42 & 5.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.67 & 4.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.89 & 5.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.56 & 4.97 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.52 & 5.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.31 & 3.52 & \nodata  \\
 & & H93 & 8045.6 & a & 14.43 & 3.79 & -11.50 & 2.00 & 15.77 & 5.39 & 64.73 & 6.52 & 3.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.70 & 3.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.09 & 3.50 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.92 & 3.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.08 & 3.29 & \nodata  \\
G334.420$-$00.217 & shrds817 & H88$-$H112 & 6289.0 & a & 5.08 & 0.70 & -86.80 & 1.60 & 24.53 & 4.09 & 61.89 & 1.52 & 7.3  \\
 & & H100$-$H112 & 5511.6 & a & 6.03 & 0.97 & -87.40 & 1.60 & 20.69 & 3.92 & 73.68 & 1.97 & 6.2  \\
 & & H88$-$H95 & 8566.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.32 & 1.95 & \nodata  \\
 & & H106$-$H112 & 5014.4 & a & 5.43 & 1.43 & -87.50 & 3.20 & 24.12 & 8.89 & 81.29 & 2.99 & 3.9  \\
 & & H100$-$H105 & 6019.8 & a & 6.80 & 1.42 & -86.20 & 2.00 & 19.43 & 4.96 & 65.84 & 2.76 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.03 & 9.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.43 & 7.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.51 & 7.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.33 & 8.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.83 & 9.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.88 & 7.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.95 & 7.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.21 & 6.75 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.84 & 6.40 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.38 & 6.60 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.80 & 5.98 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.86 & 8.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.72 & 6.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.52 & 5.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.80 & 4.35 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.10 & 4.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.49 & 3.71 & \nodata  \\
G334.427+00.331 & shrds818 & H88$-$H112 & 6875.9 & a & 4.55 & 0.58 & -90.60 & 1.80 & 27.70 & 4.59 & 40.85 & 1.33 & 8.0  \\
 & & H100$-$H112 & 5575.7 & a & 4.29 & 0.75 & -90.70 & 3.50 & 36.39 & 12.07 & 46.55 & 1.80 & 6.4  \\
 & & H88$-$H95 & 8720.4 & a & 5.04 & 0.91 & -91.90 & 2.10 & 23.85 & 5.29 & 32.84 & 1.96 & 5.6  \\
 & & H106$-$H112 & 5033.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.70 & 2.79 & \nodata  \\
 & & H100$-$H105 & 6033.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.72 & 2.51 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.39 & 7.86 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.89 & 8.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.73 & 7.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.23 & 7.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.23 & 10.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.54 & 7.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.77 & 6.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.04 & 6.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.32 & 6.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.47 & 6.36 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.06 & 5.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.03 & 8.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.40 & 5.75 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.43 & 5.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.61 & 4.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.14 & 4.86 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.70 & 3.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.70 & 4.48 & \nodata  \\
G334.525$-$00.047 & shrds822 & H88$-$H112 & 7053.7 & a & 3.76 & 0.55 & -31.40 & 2.30 & 31.34 & 6.17 & 43.57 & 1.32 & 7.1  \\
 & & H100$-$H112 & 5588.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.04 & 2.05 & \nodata  \\
 & & H88$-$H95 & 8774.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.03 & 1.86 & \nodata  \\
 & & H106$-$H112 & 5053.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.93 & 3.26 & \nodata  \\
 & & H100$-$H105 & 6048.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.77 & 2.84 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.84 & 8.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.15 & 9.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.25 & 8.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.30 & 8.86 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.29 & 11.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.46 & 7.48 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.09 & 7.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.61 & 7.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.59 & 6.69 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.31 & 6.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.25 & 6.48 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.16 & 9.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.13 & 5.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.59 & 5.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.55 & 4.54 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.53 & 4.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.43 & 3.61 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.17 & 4.29 & \nodata  \\
G334.591$-$01.105 & g334.591$-$01.105 & H88$-$H112 & 7056.9 & a & 1.76 & 0.22 & 7.50 & 2.20 & 35.53 & 5.80 & 30.94 & 0.58 & 8.0  \\
 & & H100$-$H112 & 5578.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.44 & 0.82 & \nodata  \\
 & & H88$-$H95 & 8743.9 & a & 2.05 & 0.32 & 9.40 & 3.40 & 41.94 & 11.15 & 28.11 & 0.84 & 7.0  \\
 & & H106$-$H112 & 5027.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.57 & 1.25 & \nodata  \\
 & & H100$-$H105 & 6007.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.58 & 1.12 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.63 & 3.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.21 & 3.40 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.69 & 3.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.77 & 3.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.43 & 5.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.33 & 3.34 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.28 & 3.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.83 & 2.96 & \nodata  \\
 & & H104 & 5762.9 & a & 3.70 & 1.25 & 15.80 & 3.80 & 22.31 & 10.62 & 32.41 & 2.52 & 3.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.83 & 2.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.67 & 2.54 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.65 & 3.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.94 & 2.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.17 & 5.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.84 & 2.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.88 & 1.64 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.97 & 1.83 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.45 & 1.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.12 & 1.86 & \nodata  \\
G334.591$-$01.105 & shrds824 & H88$-$H112 & 7106.2 & a & 1.64 & 0.33 & 11.10 & 1.90 & 19.37 & 5.09 & 30.74 & 0.62 & 5.2  \\
 & & H100$-$H112 & 5651.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.37 & 0.99 & \nodata  \\
 & & H88$-$H95 & 8773.8 & a & 2.02 & 0.50 & 8.40 & 2.00 & 16.43 & 4.85 & 27.80 & 0.90 & 4.0  \\
 & & H106$-$H112 & 5018.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.16 & 1.47 & \nodata  \\
 & & H100$-$H105 & 6114.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.80 & 1.29 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.51 & 4.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.88 & 3.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.36 & 3.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.65 & 4.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.53 & 4.36 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.93 & 3.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.34 & 3.75 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.52 & 5.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.85 & 3.17 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.20 & 2.97 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.79 & 2.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.56 & 2.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.68 & 2.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.66 & 5.73 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.84 & 2.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.77 & 3.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.21 & 2.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.36 & 1.87 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.84 & 1.80 & \nodata  \\
G334.646+00.442 & shrds825 & H88$-$H112 & 6663.3 & a & 19.04 & 0.48 & -65.20 & 0.30 & 24.19 & 0.70 & 188.69 & 1.06 & 39.3  \\
 & & H100$-$H112 & 5521.8 & a & 18.82 & 0.63 & -64.90 & 0.40 & 24.99 & 0.97 & 221.68 & 1.42 & 29.4  \\
 & & H88$-$H95 & 8373.5 & a & 19.50 & 0.63 & -65.70 & 0.40 & 23.08 & 0.86 & 139.18 & 1.35 & 30.8  \\
 & & H106$-$H112 & 4974.7 & a & 17.85 & 0.94 & -64.20 & 0.60 & 24.14 & 1.47 & 242.22 & 2.06 & 18.8  \\
 & & H100$-$H105 & 5985.8 & a & 19.73 & 0.78 & -65.40 & 0.50 & 26.14 & 1.20 & 204.15 & 1.80 & 24.9  \\
 & & H112 & 4618.8 & a & 17.51 & 2.71 & -65.40 & 1.40 & 18.68 & 3.35 & 264.03 & 5.23 & 6.4  \\
 & & H111 & 4744.2 & a & 19.32 & 2.18 & -61.80 & 1.40 & 25.11 & 3.46 & 256.05 & 4.81 & 8.9  \\
 & & H110 & 4874.2 & a & 22.15 & 2.50 & -64.80 & 1.10 & 19.04 & 2.69 & 251.20 & 4.79 & 8.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.52 & 12.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.82 & 16.71 & \nodata  \\
 & & H107 & 5293.7 & a & 11.58 & 2.22 & -64.50 & 3.20 & 32.82 & 9.20 & 227.98 & 5.35 & 5.5  \\
 & & H106 & 5444.3 & a & 19.21 & 1.94 & -64.10 & 1.60 & 31.96 & 3.91 & 220.01 & 4.86 & 9.9  \\
 & & H105 & 5600.6 & a & 20.64 & 1.94 & -64.80 & 1.20 & 25.94 & 2.86 & 217.55 & 4.41 & 10.6  \\
 & & H104 & 5762.9 & a & 19.49 & 1.96 & -67.20 & 1.20 & 24.43 & 2.89 & 207.94 & 4.30 & 9.9  \\
 & & H103 & 5931.5 & a & 21.66 & 1.85 & -65.50 & 1.10 & 26.07 & 2.66 & 223.56 & 4.18 & 11.7  \\
 & & H102 & 6106.9 & a & 15.98 & 1.80 & -64.50 & 1.80 & 32.90 & 4.68 & 191.34 & 4.50 & 9.0  \\
 & & H101 & 6289.1 & a & 19.84 & 3.32 & -63.10 & 2.10 & 25.25 & 6.13 & 189.26 & 7.05 & 6.3  \\
 & & H100 & 6478.8 & a & 20.69 & 1.79 & -65.10 & 1.10 & 26.07 & 2.67 & 179.02 & 4.07 & 11.5  \\
 & & H95 & 7550.6 & a & 21.21 & 1.78 & -64.80 & 0.90 & 21.88 & 2.13 & 160.41 & 3.74 & 11.8  \\
 & & H94 & 7792.9 & a & 20.07 & 1.82 & -65.70 & 1.00 & 21.90 & 2.31 & 153.98 & 3.80 & 11.0  \\
 & & H93 & 8045.6 & a & 18.03 & 1.45 & -65.10 & 1.00 & 26.02 & 2.46 & 144.99 & 3.30 & 12.3  \\
 & & H92 & 8309.4 & a & 22.79 & 1.85 & -66.10 & 0.80 & 21.03 & 1.99 & 151.78 & 3.80 & 12.2  \\
 & & H91 & 8584.8 & a & 18.17 & 1.71 & -65.80 & 1.10 & 23.46 & 2.57 & 127.88 & 3.70 & 10.5  \\
 & & H89 & 9173.3 & a & 17.63 & 1.54 & -65.80 & 1.10 & 25.77 & 2.62 & 118.78 & 3.50 & 11.3  \\
 & & H88 & 9487.8 & a & 19.37 & 1.63 & -67.00 & 0.80 & 19.13 & 1.86 & 108.48 & 3.20 & 11.7  \\
G334.659$-$00.286 & shrds826 & H88$-$H112 & 6718.4 & a & 4.25 & 0.71 & -53.70 & 2.70 & 30.49 & 8.99 & 37.51 & 1.57 & 6.6  \\
 & & H100$-$H112 & 5546.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.61 & 2.20 & \nodata  \\
 & & H88$-$H95 & 8731.7 & a & 4.76 & 0.91 & -57.60 & 2.40 & 24.45 & 7.04 & 25.32 & 1.88 & 5.5  \\
 & & H106$-$H112 & 5039.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.42 & 3.35 & \nodata  \\
 & & H100$-$H105 & 6023.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.13 & 2.82 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.10 & 8.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.23 & 8.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.15 & 8.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.69 & 8.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.71 & 11.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.93 & 6.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.90 & 7.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.73 & 6.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.57 & 7.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.38 & 6.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.61 & 6.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.05 & 9.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.18 & 6.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.84 & 5.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.13 & 4.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.86 & 4.80 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.24 & 4.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.47 & 4.29 & \nodata  \\
G334.698$-$00.090 & shrds828 & H88$-$H112 & 5140.8 & a & 27.15 & 4.48 & -29.20 & 2.20 & 27.49 & 6.02 & 380.37 & 10.13 & 6.2  \\
 & & H100$-$H112 & 5140.8 & a & 27.15 & 4.48 & -29.20 & 2.20 & 27.49 & 6.02 & 380.37 & 10.13 & 6.2  \\
 & & H106$-$H112 & 4958.4 & a & 27.85 & 5.29 & -28.40 & 2.30 & 24.33 & 5.90 & 400.67 & 11.37 & 5.3  \\
 & & H100$-$H105 & 5853.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.30 & 19.11 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.42 & 26.49 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.32 & 26.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.05 & 23.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.52 & 36.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 426.12 & 33.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.82 & 27.30 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.71 & 32.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.17 & 34.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.14 & 42.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.06 & 41.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.27 & 43.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.92 & 46.26 & \nodata  \\
G334.721$-$00.653 & ch201 & H88$-$H112 & 6844.4 & a & 38.04 & 0.52 & 13.30 & 0.30 & 37.68 & 0.59 & 970.03 & 1.42 & 72.7  \\
 & & H100$-$H112 & 5556.4 & a & 35.35 & 0.70 & 13.30 & 0.40 & 38.12 & 0.88 & 1097.03 & 1.93 & 50.0  \\
 & & H88$-$H95 & 8777.1 & a & 41.75 & 0.68 & 13.40 & 0.30 & 36.66 & 0.69 & 779.66 & 1.85 & 60.4  \\
 & & H106$-$H112 & 4998.8 & a & 33.23 & 1.07 & 13.50 & 0.60 & 38.05 & 1.43 & 1159.15 & 2.95 & 30.8  \\
 & & H100$-$H105 & 6033.0 & a & 37.28 & 0.94 & 13.10 & 0.50 & 38.40 & 1.12 & 1043.93 & 2.59 & 39.5  \\
 & & H112 & 4618.8 & a & 36.22 & 2.71 & 15.60 & 1.20 & 33.85 & 2.96 & 1204.41 & 7.03 & 13.3  \\
 & & H111 & 4744.2 & a & 31.19 & 2.81 & 13.00 & 2.00 & 43.94 & 5.81 & 1183.20 & 7.82 & 11.7  \\
 & & H110 & 4874.2 & a & 32.05 & 3.09 & 12.90 & 1.70 & 35.94 & 4.49 & 1185.23 & 8.02 & 10.6  \\
 & & H109 & 5008.9 & a & 34.30 & 3.17 & 12.00 & 1.50 & 33.70 & 3.77 & 1153.63 & 8.13 & 10.8  \\
 & & H108 & 5148.7 & a & 34.53 & 2.82 & 11.00 & 1.70 & 43.25 & 4.54 & 1126.98 & 8.05 & 12.5  \\
 & & H107 & 5293.7 & a & 32.59 & 2.90 & 14.70 & 1.60 & 36.29 & 3.83 & 1125.19 & 7.78 & 11.2  \\
 & & H106 & 5444.3 & a & 33.17 & 2.91 & 13.40 & 1.60 & 37.09 & 3.91 & 1117.08 & 7.85 & 11.4  \\
 & & H105 & 5600.6 & a & 33.48 & 2.73 & 12.70 & 1.70 & 41.68 & 4.21 & 1099.78 & 7.73 & 12.4  \\
 & & H104 & 5762.9 & a & 35.67 & 2.27 & 13.10 & 1.20 & 37.48 & 2.85 & 1076.15 & 6.17 & 15.7  \\
 & & H103 & 5931.5 & a & 36.62 & 2.05 & 12.00 & 1.10 & 39.35 & 2.64 & 1064.32 & 5.71 & 17.8  \\
 & & H102 & 6106.9 & a & 38.20 & 2.03 & 14.10 & 1.00 & 37.40 & 2.33 & 1048.51 & 5.52 & 18.7  \\
 & & H101 & 6289.1 & a & 30.46 & 3.33 & 13.70 & 2.10 & 38.81 & 5.27 & 909.66 & 9.11 & 9.2  \\
 & & H100 & 6478.8 & a & 40.19 & 2.04 & 13.60 & 0.90 & 36.69 & 2.18 & 1002.99 & 5.50 & 19.6  \\
 & & H94 & 7792.9 & a & 37.90 & 2.21 & 15.30 & 0.90 & 31.83 & 2.19 & 767.35 & 5.54 & 17.1  \\
 & & H92 & 8309.4 & a & 37.79 & 1.58 & 12.70 & 0.80 & 37.38 & 1.84 & 801.00 & 4.30 & 23.8  \\
 & & H91 & 8584.8 & a & 43.83 & 1.81 & 13.20 & 0.70 & 33.77 & 1.63 & 811.75 & 4.68 & 24.1  \\
 & & H89 & 9173.3 & a & 44.40 & 1.70 & 13.30 & 0.60 & 34.44 & 1.56 & 793.77 & 4.44 & 26.0  \\
 & & H88 & 9487.8 & a & 40.67 & 1.40 & 13.30 & 0.70 & 38.64 & 1.56 & 733.69 & 3.89 & 28.7  \\
G334.721$-$00.653 & caswell20 & H88$-$H112 & 6706.0 & a & 40.92 & 0.49 & 13.90 & 0.20 & 38.41 & 0.54 & 1018.60 & 1.37 & 82.0  \\
 & & H100$-$H112 & 5559.7 & a & 35.86 & 0.63 & 13.50 & 0.30 & 39.28 & 0.80 & 1085.70 & 1.77 & 56.3  \\
 & & H88$-$H95 & 8593.0 & a & 49.09 & 0.75 & 14.20 & 0.30 & 37.16 & 0.65 & 908.18 & 2.03 & 65.1  \\
 & & H106$-$H112 & 5044.5 & a & 32.73 & 0.95 & 13.40 & 0.60 & 40.60 & 1.36 & 1122.88 & 2.70 & 34.2  \\
 & & H100$-$H105 & 6035.0 & a & 38.81 & 0.91 & 13.70 & 0.40 & 38.36 & 1.04 & 1051.39 & 2.52 & 42.3  \\
 & & H112 & 4618.8 & a & 28.43 & 2.93 & 13.10 & 1.80 & 34.86 & 4.48 & 1163.96 & 7.59 & 9.8  \\
 & & H111 & 4744.2 & a & 31.31 & 2.47 & 14.50 & 1.40 & 37.10 & 3.62 & 1150.45 & 6.61 & 12.8  \\
 & & H110 & 4874.2 & a & 33.99 & 2.25 & 13.90 & 1.40 & 44.01 & 3.67 & 1137.29 & 6.53 & 15.3  \\
 & & H109 & 5008.9 & a & 34.01 & 2.64 & 14.00 & 1.50 & 38.39 & 3.64 & 1128.21 & 7.20 & 13.0  \\
 & & H108 & 5148.7 & a & 32.55 & 3.19 & 13.10 & 1.60 & 32.59 & 3.82 & 1095.49 & 8.08 & 10.2  \\
 & & H107 & 5293.7 & a & 30.49 & 2.35 & 13.20 & 1.50 & 38.40 & 3.61 & 1106.18 & 6.44 & 13.0  \\
 & & H106 & 5444.3 & a & 30.92 & 2.06 & 12.80 & 1.30 & 40.75 & 3.25 & 1092.11 & 5.82 & 15.0  \\
 & & H105 & 5600.6 & a & 36.48 & 2.32 & 12.90 & 1.30 & 40.65 & 3.28 & 1076.28 & 6.46 & 15.9  \\
 & & H104 & 5762.9 & a & 37.02 & 2.08 & 13.60 & 1.10 & 39.84 & 2.70 & 1070.19 & 5.82 & 17.8  \\
 & & H103 & 5931.5 & a & 34.75 & 1.96 & 13.90 & 1.10 & 41.35 & 2.81 & 1050.70 & 5.57 & 17.8  \\
 & & H102 & 6106.9 & a & 39.57 & 1.85 & 15.30 & 0.90 & 37.46 & 2.04 & 1041.14 & 5.06 & 21.2  \\
 & & H101 & 6289.1 & a & 45.49 & 3.77 & 15.40 & 1.50 & 35.77 & 3.58 & 1137.56 & 9.96 & 12.1  \\
 & & H100 & 6478.8 & a & 42.58 & 1.90 & 12.00 & 0.80 & 36.14 & 1.87 & 1007.47 & 5.11 & 22.2  \\
 & & H95 & 7550.6 & a & 50.83 & 2.64 & 15.40 & 1.00 & 37.50 & 2.31 & 1074.08 & 7.19 & 19.2  \\
 & & H94 & 7792.9 & a & 50.07 & 2.55 & 13.90 & 0.80 & 33.04 & 1.97 & 1058.08 & 6.53 & 19.5  \\
 & & H93 & 8045.6 & a & 49.09 & 2.94 & 14.80 & 1.00 & 33.66 & 2.37 & 1049.22 & 7.61 & 16.6  \\
 & & H92 & 8309.4 & a & 43.41 & 1.87 & 12.70 & 0.80 & 39.92 & 2.04 & 796.22 & 5.26 & 23.1  \\
 & & H91 & 8584.8 & a & 41.95 & 1.88 & 13.30 & 0.70 & 33.60 & 1.80 & 834.55 & 4.84 & 22.3  \\
 & & H89 & 9173.3 & a & 47.33 & 1.54 & 14.50 & 0.50 & 33.24 & 1.25 & 803.71 & 3.96 & 30.5  \\
 & & H88 & 9487.8 & a & 54.20 & 1.87 & 15.30 & 0.70 & 40.63 & 1.63 & 944.77 & 5.31 & 28.8  \\
G334.721$-$00.653 & mos025 & H88$-$H112 & 6607.3 & a & 42.57 & 0.52 & 14.50 & 0.20 & 37.71 & 0.53 & 1110.42 & 1.43 & 80.9  \\
 & & H100$-$H112 & 5562.9 & a & 37.81 & 0.59 & 14.10 & 0.30 & 38.45 & 0.69 & 1172.15 & 1.62 & 64.0  \\
 & & H88$-$H95 & 8642.0 & a & 52.73 & 0.61 & 14.80 & 0.20 & 37.60 & 0.50 & 989.59 & 1.66 & 86.1  \\
 & & H106$-$H112 & 5019.1 & a & 34.18 & 0.82 & 14.30 & 0.50 & 38.92 & 1.08 & 1210.26 & 2.27 & 41.5  \\
 & & H100$-$H105 & 6047.0 & a & 41.14 & 0.81 & 14.10 & 0.40 & 38.37 & 0.88 & 1138.20 & 2.24 & 50.3  \\
 & & H112 & 4618.8 & a & 33.10 & 2.08 & 15.40 & 1.10 & 36.80 & 2.72 & 1239.99 & 5.63 & 15.8  \\
 & & H111 & 4744.2 & a & 34.66 & 1.91 & 13.70 & 1.10 & 41.68 & 2.73 & 1234.29 & 5.48 & 18.1  \\
 & & H110 & 4874.2 & a & 31.18 & 2.15 & 13.90 & 1.30 & 37.33 & 3.54 & 1225.92 & 5.62 & 15.0  \\
 & & H109 & 5008.9 & a & 35.07 & 2.24 & 14.30 & 1.20 & 38.75 & 2.94 & 1209.43 & 6.21 & 15.6  \\
 & & H108 & 5148.7 & a & 34.58 & 2.20 & 13.10 & 1.20 & 38.55 & 2.98 & 1195.21 & 6.02 & 15.8  \\
 & & H107 & 5293.7 & a & 32.54 & 1.99 & 14.40 & 1.10 & 36.87 & 2.64 & 1188.07 & 5.40 & 16.2  \\
 & & H106 & 5444.3 & a & 34.36 & 1.98 & 14.50 & 1.10 & 39.06 & 2.67 & 1177.33 & 5.50 & 17.3  \\
 & & H105 & 5600.6 & a & 38.00 & 2.04 & 13.10 & 1.10 & 40.95 & 2.70 & 1172.83 & 5.73 & 18.8  \\
 & & H104 & 5762.9 & a & 37.97 & 1.66 & 14.00 & 0.80 & 39.01 & 2.01 & 1158.15 & 4.62 & 22.7  \\
 & & H103 & 5931.5 & a & 38.06 & 1.50 & 14.00 & 0.80 & 40.05 & 1.89 & 1137.57 & 4.22 & 25.3  \\
 & & H102 & 6106.9 & a & 42.47 & 1.70 & 15.00 & 0.70 & 37.86 & 1.77 & 1136.89 & 4.66 & 24.8  \\
 & & H101 & 6289.1 & a & 43.96 & 4.27 & 14.50 & 1.70 & 36.61 & 4.37 & 1165.56 & 11.37 & 10.4  \\
 & & H100 & 6478.8 & a & 44.66 & 1.40 & 13.60 & 0.60 & 36.07 & 1.32 & 1106.50 & 3.75 & 31.6  \\
 & & H95 & 7550.6 & a & 51.67 & 3.05 & 15.80 & 1.10 & 37.00 & 2.59 & 1098.67 & 8.25 & 16.9  \\
 & & H94 & 7792.9 & a & 51.12 & 2.60 & 15.30 & 0.80 & 30.53 & 1.83 & 1096.08 & 6.40 & 19.5  \\
 & & H93 & 8045.6 & a & 51.36 & 3.45 & 15.60 & 1.10 & 32.41 & 2.60 & 1081.35 & 8.71 & 14.9  \\
 & & H92 & 8309.4 & a & 45.91 & 1.44 & 14.60 & 0.60 & 38.99 & 1.43 & 934.16 & 4.02 & 31.5  \\
 & & H91 & 8584.8 & a & 53.17 & 1.59 & 14.50 & 0.50 & 36.50 & 1.28 & 1011.58 & 4.30 & 33.1  \\
 & & H89 & 9173.3 & a & 52.19 & 1.43 & 14.70 & 0.50 & 34.73 & 1.11 & 918.75 & 3.77 & 36.1  \\
 & & H88 & 9487.8 & a & 56.63 & 1.73 & 15.60 & 0.60 & 39.18 & 1.40 & 1012.06 & 4.84 & 32.4  \\
G334.774$-$00.023 & shrds828 & H88$-$H112 & 6459.2 & a & 26.26 & 0.72 & -26.20 & 0.30 & 22.47 & 0.71 & 313.74 & 1.53 & 36.0  \\
 & & H100$-$H112 & 5506.5 & a & 25.44 & 0.91 & -26.00 & 0.40 & 23.15 & 0.95 & 349.40 & 1.95 & 27.7  \\
 & & H88$-$H95 & 8628.4 & a & 27.61 & 1.22 & -26.60 & 0.40 & 20.23 & 1.03 & 233.00 & 2.46 & 22.4  \\
 & & H106$-$H112 & 5051.4 & a & 24.90 & 1.27 & -26.00 & 0.60 & 23.61 & 1.39 & 382.51 & 2.77 & 19.4  \\
 & & H100$-$H105 & 5966.7 & a & 26.06 & 1.25 & -25.90 & 0.50 & 22.70 & 1.26 & 315.89 & 2.66 & 20.7  \\
 & & H112 & 4618.8 & a & 25.44 & 3.47 & -24.90 & 1.60 & 24.13 & 3.84 & 413.81 & 7.60 & 7.3  \\
 & & H111 & 4744.2 & a & 23.25 & 3.98 & -26.80 & 1.60 & 19.57 & 3.95 & 403.51 & 7.83 & 5.8  \\
 & & H110 & 4874.2 & a & 22.09 & 3.48 & -26.70 & 1.80 & 23.46 & 4.63 & 396.33 & 7.39 & 6.4  \\
 & & H109 & 5008.9 & a & 25.00 & 4.70 & -26.10 & 1.90 & 20.50 & 4.81 & 296.53 & 9.31 & 5.4  \\
 & & H108 & 5148.7 & a & 29.13 & 3.40 & -24.90 & 1.30 & 21.97 & 3.06 & 406.12 & 7.08 & 8.5  \\
 & & H107 & 5293.7 & a & 22.28 & 2.77 & -25.70 & 1.60 & 25.90 & 3.90 & 368.79 & 6.21 & 8.1  \\
 & & H106 & 5444.3 & a & 28.15 & 2.74 & -27.30 & 1.20 & 25.17 & 2.88 & 356.36 & 6.13 & 10.2  \\
 & & H105 & 5600.6 & a & 30.46 & 2.90 & -26.90 & 0.90 & 19.36 & 2.14 & 338.36 & 5.71 & 10.4  \\
 & & H104 & 5762.9 & a & 23.24 & 2.89 & -23.70 & 1.40 & 22.69 & 3.35 & 327.61 & 6.12 & 8.0  \\
 & & H103 & 5931.5 & a & 33.34 & 2.54 & -26.00 & 0.80 & 21.84 & 1.93 & 338.36 & 5.32 & 13.0  \\
 & & H102 & 6106.9 & a & 19.74 & 2.75 & -27.40 & 1.60 & 23.80 & 4.19 & 301.37 & 5.86 & 7.3  \\
 & & H101 & 6289.1 & a & 17.97 & 4.25 & -26.90 & 3.10 & 26.20 & 8.31 & 243.31 & 9.37 & 4.3  \\
 & & H100 & 6478.8 & a & 23.88 & 2.76 & -25.20 & 1.40 & 24.57 & 3.39 & 280.24 & 6.07 & 8.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.20 & 11.08 & \nodata  \\
 & & H94 & 7792.9 & a & 27.23 & 2.80 & -26.90 & 0.90 & 17.74 & 2.11 & 265.47 & 5.28 & 9.6  \\
 & & H92 & 8309.4 & a & 28.67 & 2.80 & -27.70 & 1.00 & 21.32 & 2.44 & 267.28 & 5.76 & 10.2  \\
 & & H91 & 8584.8 & a & 30.23 & 2.53 & -25.60 & 0.90 & 22.54 & 2.20 & 229.39 & 5.36 & 11.9  \\
 & & H89 & 9173.3 & a & 27.15 & 2.37 & -27.10 & 0.90 & 21.64 & 2.20 & 212.30 & 4.92 & 11.4  \\
 & & H88 & 9487.8 & a & 28.21 & 2.45 & -25.70 & 0.80 & 18.52 & 1.88 & 199.01 & 4.70 & 11.4  \\
G334.976$-$00.047 & shrds833 & H88$-$H112 & 6923.4 & a & 5.88 & 0.73 & -17.60 & 1.20 & 19.68 & 2.85 & 59.36 & 1.44 & 8.0  \\
 & & H100$-$H112 & 5563.1 & a & 5.69 & 1.04 & -18.80 & 1.70 & 19.52 & 4.37 & 66.53 & 2.03 & 5.5  \\
 & & H88$-$H95 & 8703.4 & a & 6.14 & 1.10 & -16.70 & 1.70 & 19.87 & 4.39 & 49.99 & 2.16 & 5.6  \\
 & & H106$-$H112 & 5003.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.74 & 3.31 & \nodata  \\
 & & H100$-$H105 & 6028.5 & a & 6.43 & 1.52 & -18.00 & 1.90 & 16.35 & 4.59 & 63.94 & 2.74 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.76 & 8.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.66 & 8.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.47 & 7.89 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.47 & 7.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.09 & 12.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.46 & 7.53 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.15 & 8.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.81 & 6.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.83 & 7.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.74 & 6.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.12 & 6.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.50 & 8.50 & \nodata  \\
 & & H100 & 6478.8 & a & 13.92 & 3.78 & -17.10 & 1.90 & 14.30 & 4.51 & 60.44 & 6.39 & 3.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.62 & 5.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.59 & 4.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.00 & 4.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.69 & 4.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.23 & 5.13 & \nodata  \\
G334.976$-$00.047 & mos024 & H88$-$H112 & 6745.1 & a & 5.55 & 0.72 & -18.20 & 1.50 & 23.60 & 3.58 & 65.53 & 1.55 & 7.7  \\
 & & H100$-$H112 & 5516.3 & a & 5.18 & 0.98 & -20.10 & 2.10 & 22.32 & 5.34 & 71.00 & 2.03 & 5.3  \\
 & & H88$-$H95 & 8688.5 & a & 6.78 & 1.19 & -17.00 & 1.90 & 21.85 & 4.98 & 56.67 & 2.42 & 5.8  \\
 & & H106$-$H112 & 4986.4 & a & 5.87 & 1.67 & -24.30 & 3.50 & 22.88 & 11.13 & 75.08 & 3.25 & 3.8  \\
 & & H100$-$H105 & 6003.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.33 & 2.87 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.05 & 8.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.95 & 8.41 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.17 & 7.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.79 & 7.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.79 & 13.65 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.87 & 7.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.79 & 8.44 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.23 & 6.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.14 & 6.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.52 & 7.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.09 & 6.69 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.79 & 9.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.52 & 6.90 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.76 & 6.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.11 & 5.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.50 & 5.40 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.68 & 4.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.61 & 6.40 & \nodata  \\
G335.006$-$00.143 & shrds834 & H88$-$H112 & 6405.9 & a & 5.64 & 0.87 & -26.90 & 1.50 & 20.18 & 3.67 & 52.28 & 1.75 & 6.4  \\
 & & H100$-$H112 & 5516.1 & a & 6.49 & 1.25 & -26.80 & 1.60 & 17.12 & 3.81 & 63.87 & 2.31 & 5.2  \\
 & & H88$-$H95 & 8671.9 & a & 4.17 & 1.11 & -25.50 & 4.40 & 27.46 & 18.18 & 22.78 & 2.17 & 4.4  \\
 & & H106$-$H112 & 4985.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.98 & 3.61 & \nodata  \\
 & & H100$-$H105 & 6015.1 & a & 8.38 & 1.80 & -27.00 & 1.30 & 12.33 & 3.07 & 57.41 & 2.82 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.38 & 8.35 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.91 & 8.57 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.28 & 8.32 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.49 & 7.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.37 & 8.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.70 & 7.49 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.43 & 7.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.31 & 6.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.62 & 6.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.92 & 6.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.71 & 8.72 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.64 & 6.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.72 & 5.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.73 & 4.98 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.50 & 4.33 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.56 & 4.19 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.97 & 4.24 & \nodata  \\
G335.006$-$00.143 & mos024 & H88$-$H112 & 6406.4 & a & 8.09 & 1.03 & -27.20 & 1.00 & 16.80 & 2.47 & 71.45 & 1.89 & 7.8  \\
 & & H100$-$H112 & 5488.3 & a & 9.82 & 1.37 & -27.70 & 1.00 & 15.23 & 2.46 & 84.56 & 2.40 & 7.1  \\
 & & H88$-$H95 & 8658.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.22 & 2.54 & \nodata  \\
 & & H106$-$H112 & 4981.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.95 & 3.55 & \nodata  \\
 & & H100$-$H105 & 6001.6 & a & 11.13 & 1.93 & -27.60 & 1.00 & 12.09 & 2.41 & 75.16 & 3.00 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.24 & 8.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.36 & 8.70 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.26 & 8.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.32 & 7.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.48 & 23.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.07 & 8.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.35 & 8.30 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.34 & 7.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.40 & 6.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.46 & 7.08 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.69 & 7.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.95 & 9.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.87 & 7.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.69 & 6.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.76 & 5.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.71 & 5.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.44 & 4.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.54 & 5.58 & \nodata  \\
G335.168$-$00.240 & shrds835 & H88$-$H112 & 6841.5 & a & 5.50 & 0.74 & -43.10 & 1.40 & 20.95 & 3.38 & 53.07 & 1.50 & 7.4  \\
 & & H100$-$H112 & 5576.4 & a & 6.44 & 1.02 & -43.60 & 1.60 & 20.79 & 4.16 & 62.35 & 2.04 & 6.4  \\
 & & H88$-$H95 & 8711.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.40 & 2.03 & \nodata  \\
 & & H106$-$H112 & 5004.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.29 & 3.23 & \nodata  \\
 & & H100$-$H105 & 6016.4 & a & 7.06 & 1.43 & -40.50 & 2.00 & 20.37 & 5.16 & 59.32 & 2.84 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.46 & 8.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.06 & 8.62 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.19 & 8.96 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.80 & 8.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.47 & 12.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.17 & 8.53 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.02 & 7.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.28 & 7.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.65 & 6.37 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.55 & 6.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.74 & 6.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.30 & 9.30 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.36 & 6.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.23 & 5.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.39 & 4.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.36 & 4.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.45 & 4.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.89 & 4.49 & \nodata  \\
G335.168$-$00.240 & mos023 & H88$-$H112 & 6817.6 & a & 6.10 & 0.86 & -41.30 & 1.70 & 24.19 & 4.20 & 70.33 & 1.85 & 7.2  \\
 & & H100$-$H112 & 5582.3 & a & 7.24 & 1.31 & -43.10 & 1.80 & 19.82 & 4.58 & 78.00 & 2.54 & 5.6  \\
 & & H88$-$H95 & 8698.7 & a & 4.99 & 1.08 & -37.70 & 4.50 & 38.98 & 16.05 & 58.61 & 2.67 & 5.2  \\
 & & H106$-$H112 & 5011.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.90 & 4.26 & \nodata  \\
 & & H100$-$H105 & 6024.9 & a & 9.41 & 1.78 & -38.70 & 1.70 & 17.96 & 4.04 & 75.91 & 3.35 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.38 & 10.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.30 & 10.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.00 & 10.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.78 & 9.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.82 & 23.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.49 & 9.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.00 & 8.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.64 & 9.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.11 & 7.51 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.08 & 7.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.95 & 7.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.65 & 10.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.05 & 7.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.39 & 7.89 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.32 & 5.34 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.84 & 6.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.84 & 5.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.49 & 6.25 & \nodata  \\
G335.195$-$00.385 & shrds836 & H88$-$H112 & 6996.3 & a & 6.24 & 0.45 & -1.60 & 0.90 & 25.91 & 2.19 & 77.28 & 1.03 & 13.7  \\
 & & H100$-$H112 & 5539.1 & a & 5.10 & 0.59 & -0.80 & 1.50 & 26.74 & 3.91 & 83.69 & 1.34 & 8.7  \\
 & & H88$-$H95 & 8619.2 & a & 7.48 & 0.61 & -2.10 & 1.00 & 25.92 & 2.51 & 70.25 & 1.37 & 12.3  \\
 & & H106$-$H112 & 5007.1 & a & 4.67 & 0.93 & 1.20 & 2.80 & 28.40 & 8.08 & 86.34 & 2.10 & 5.2  \\
 & & H100$-$H105 & 6044.4 & a & 5.83 & 0.96 & -1.80 & 1.50 & 18.56 & 3.59 & 81.28 & 1.85 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.61 & 5.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.81 & 5.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.67 & 4.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.94 & 4.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.70 & 16.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.95 & 5.46 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.88 & 5.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.17 & 6.12 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.75 & 4.32 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.99 & 4.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.30 & 4.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.65 & 5.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.82 & 4.57 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.51 & 5.41 & \nodata  \\
 & & H94 & 7792.9 & a & 6.62 & 1.74 & -3.20 & 3.50 & 24.90 & 12.28 & 73.31 & 3.45 & 4.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.19 & 7.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.81 & 3.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.36 & 3.49 & \nodata  \\
 & & H89 & 9173.3 & a & 8.82 & 1.40 & -3.60 & 2.10 & 26.51 & 6.39 & 68.09 & 3.01 & 6.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.31 & 3.03 & \nodata  \\
G335.195$-$00.385 & mos023 & H88$-$H112 & 6939.2 & a & 6.09 & 0.51 & -2.70 & 1.10 & 25.62 & 2.53 & 81.77 & 1.15 & 11.8  \\
 & & H100$-$H112 & 5532.4 & a & 4.75 & 0.72 & -1.90 & 1.90 & 25.86 & 5.42 & 87.10 & 1.55 & 6.9  \\
 & & H88$-$H95 & 8605.0 & a & 8.02 & 0.71 & -2.90 & 1.00 & 23.49 & 2.41 & 75.43 & 1.53 & 11.3  \\
 & & H106$-$H112 & 4989.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.34 & 2.25 & \nodata  \\
 & & H100$-$H105 & 6033.8 & a & 5.92 & 1.07 & -2.10 & 1.90 & 20.99 & 4.82 & 85.05 & 2.14 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.94 & 5.98 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.28 & 5.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.71 & 4.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.13 & 5.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.17 & 17.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.61 & 5.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.37 & 5.61 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.81 & 6.15 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.78 & 4.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.06 & 4.79 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.70 & 5.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.34 & 6.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.39 & 4.72 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.46 & 5.57 & \nodata  \\
 & & H94 & 7792.9 & a & 6.41 & 1.93 & -4.50 & 4.00 & 23.84 & 14.47 & 78.46 & 3.68 & 3.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.43 & 7.36 & \nodata  \\
 & & H92 & 8309.4 & a & 9.80 & 1.98 & 0.00 & 2.30 & 22.48 & 6.34 & 74.94 & 4.00 & 5.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.20 & 4.24 & \nodata  \\
 & & H89 & 9173.3 & a & 8.91 & 1.63 & -2.50 & 2.00 & 22.60 & 5.50 & 73.19 & 3.34 & 5.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.43 & 3.32 & \nodata  \\
G335.326+00.409 & shrds837 & H88$-$H112 & 6887.1 & a & 5.91 & 0.79 & -51.60 & 1.30 & 20.28 & 3.16 & 40.95 & 1.60 & 7.4  \\
 & & H100$-$H112 & 5537.2 & a & 6.14 & 1.07 & -50.80 & 1.90 & 22.33 & 4.60 & 47.06 & 2.25 & 5.7  \\
 & & H88$-$H95 & 8757.3 & a & 6.29 & 1.20 & -52.00 & 1.30 & 14.31 & 3.16 & 32.47 & 2.02 & 5.2  \\
 & & H106$-$H112 & 5028.9 & a & 8.14 & 1.54 & -48.30 & 1.90 & 20.73 & 4.68 & 49.76 & 3.11 & 5.3  \\
 & & H100$-$H105 & 6019.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.43 & 3.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.53 & 8.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.55 & 8.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.70 & 8.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.30 & 7.71 & \nodata  \\
 & & H108 & 5148.7 & a & 17.16 & 6.02 & -51.50 & 4.10 & 22.24 & 12.87 & 41.05 & 11.66 & 3.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.90 & 7.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.20 & 7.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.64 & 7.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.89 & 6.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.56 & 6.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.07 & 6.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.07 & 8.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.14 & 6.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.17 & 5.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.90 & 4.58 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.78 & 4.78 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.64 & 3.90 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.30 & 4.27 & \nodata  \\
G335.469+00.027 & shrds840 & H88$-$H112 & 6604.7 & a & 6.51 & 0.82 & -99.10 & 1.20 & 18.87 & 2.81 & 55.88 & 1.57 & 8.0  \\
 & & H100$-$H112 & 5548.5 & a & 7.39 & 1.04 & -99.10 & 1.30 & 18.21 & 3.01 & 68.62 & 1.97 & 7.1  \\
 & & H88$-$H95 & 8743.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.22 & 2.05 & \nodata  \\
 & & H106$-$H112 & 5046.5 & a & 7.06 & 1.38 & -103.50 & 6.80 & 37.45 & 24.20 & 73.81 & 3.13 & 6.1  \\
 & & H100$-$H105 & 6016.1 & a & 8.10 & 1.77 & -99.90 & 1.50 & 13.66 & 3.46 & 63.80 & 2.93 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.94 & 9.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.59 & 8.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.96 & 8.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.62 & 8.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.57 & 11.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.70 & 7.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.96 & 6.78 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.65 & 7.31 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.12 & 6.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.89 & 6.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.53 & 6.78 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.16 & 8.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.05 & 6.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.15 & 5.62 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.36 & 4.57 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.55 & 5.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.20 & 4.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.10 & 3.68 & \nodata  \\
G335.579$-$00.209 & shrds841 & H88$-$H112 & 6794.8 & a & 13.86 & 0.23 & -79.80 & 0.30 & 31.78 & 0.61 & 136.77 & 0.59 & 59.1  \\
 & & H100$-$H112 & 5515.2 & a & 13.69 & 0.36 & -79.80 & 0.40 & 30.58 & 0.93 & 149.82 & 0.89 & 37.7  \\
 & & H88$-$H95 & 8631.6 & a & 13.81 & 0.38 & -79.70 & 0.40 & 32.08 & 1.02 & 118.26 & 0.95 & 36.3  \\
 & & H106$-$H112 & 5012.2 & a & 13.66 & 0.59 & -79.60 & 0.60 & 27.35 & 1.36 & 155.50 & 1.37 & 23.1  \\
 & & H100$-$H105 & 6035.8 & a & 13.74 & 0.50 & -80.20 & 0.60 & 33.87 & 1.44 & 144.02 & 1.31 & 27.1  \\
 & & H112 & 4618.8 & a & 12.73 & 1.70 & -78.60 & 1.50 & 23.67 & 3.79 & 159.52 & 3.67 & 7.5  \\
 & & H111 & 4744.2 & a & 12.86 & 1.31 & -81.70 & 1.60 & 32.12 & 4.10 & 158.47 & 3.26 & 9.9  \\
 & & H110 & 4874.2 & a & 13.49 & 1.45 & -79.20 & 1.30 & 24.07 & 3.19 & 155.71 & 3.12 & 9.4  \\
 & & H109 & 5008.9 & a & 15.09 & 1.56 & -80.60 & 1.20 & 23.46 & 2.86 & 156.28 & 3.35 & 9.6  \\
 & & H108 & 5148.7 & a & 14.11 & 2.72 & -78.60 & 2.60 & 27.09 & 7.61 & 162.34 & 5.97 & 5.4  \\
 & & H107 & 5293.7 & a & 13.11 & 1.31 & -78.50 & 1.40 & 27.80 & 3.30 & 152.16 & 3.05 & 10.0  \\
 & & H106 & 5444.3 & a & 14.14 & 1.37 & -77.70 & 1.50 & 30.81 & 3.60 & 149.71 & 3.36 & 10.3  \\
 & & H105 & 5600.6 & a & 14.08 & 1.24 & -79.00 & 1.60 & 36.74 & 4.05 & 146.78 & 3.28 & 11.5  \\
 & & H104 & 5762.9 & a & 13.83 & 1.13 & -80.50 & 1.20 & 30.53 & 2.94 & 145.64 & 2.78 & 12.2  \\
 & & H103 & 5931.5 & a & 14.19 & 1.61 & -84.10 & 1.90 & 33.85 & 4.93 & 145.40 & 4.07 & 9.0  \\
 & & H102 & 6106.9 & a & 12.66 & 1.15 & -78.90 & 1.40 & 30.65 & 3.32 & 143.55 & 2.83 & 11.0  \\
 & & H101 & 6289.1 & a & 12.78 & 1.23 & -80.80 & 1.90 & 39.88 & 4.77 & 143.81 & 3.40 & 10.5  \\
 & & H100 & 6478.8 & a & 13.82 & 1.15 & -79.20 & 1.30 & 32.91 & 3.20 & 140.41 & 2.94 & 12.0  \\
 & & H95 & 7550.6 & a & 14.91 & 1.86 & -80.10 & 1.60 & 26.20 & 3.92 & 138.70 & 4.22 & 8.0  \\
 & & H94 & 7792.9 & a & 13.23 & 0.93 & -78.40 & 1.10 & 30.45 & 2.52 & 124.50 & 2.30 & 14.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.33 & 7.36 & \nodata  \\
 & & H92 & 8309.4 & a & 14.77 & 1.14 & -79.30 & 1.20 & 31.61 & 2.96 & 127.31 & 2.82 & 13.1  \\
 & & H91 & 8584.8 & a & 13.20 & 0.85 & -80.90 & 1.10 & 34.01 & 2.62 & 116.37 & 2.20 & 15.5  \\
 & & H89 & 9173.3 & a & 15.23 & 0.77 & -80.00 & 0.80 & 33.46 & 2.00 & 113.20 & 1.99 & 19.6  \\
 & & H88 & 9487.8 & a & 13.21 & 0.81 & -79.60 & 1.10 & 35.76 & 2.61 & 108.03 & 2.15 & 16.3  \\
G336.026$-$00.817 & shrds843 & H88$-$H112 & 6635.4 & a & 48.94 & 0.78 & -45.70 & 0.20 & 20.21 & 0.37 & 402.23 & 1.58 & 61.8  \\
 & & H100$-$H112 & 5499.1 & a & 44.54 & 0.94 & -45.90 & 0.20 & 20.23 & 0.49 & 434.65 & 1.89 & 47.0  \\
 & & H88$-$H95 & 8644.9 & a & 56.92 & 1.23 & -45.40 & 0.20 & 20.21 & 0.50 & 344.84 & 2.47 & 45.8  \\
 & & H106$-$H112 & 5036.1 & a & 41.71 & 1.34 & -46.00 & 0.30 & 21.16 & 0.78 & 451.38 & 2.76 & 30.8  \\
 & & H100$-$H105 & 5987.9 & a & 47.60 & 1.33 & -45.80 & 0.30 & 19.45 & 0.63 & 416.98 & 2.63 & 35.3  \\
 & & H112 & 4618.8 & a & 41.34 & 3.63 & -45.60 & 1.00 & 22.10 & 2.25 & 467.93 & 7.64 & 11.3  \\
 & & H111 & 4744.2 & a & 44.49 & 3.65 & -46.30 & 0.80 & 18.92 & 1.79 & 461.01 & 7.11 & 12.1  \\
 & & H110 & 4874.2 & a & 39.85 & 3.18 & -45.70 & 0.80 & 19.86 & 1.83 & 459.05 & 6.34 & 12.4  \\
 & & H109 & 5008.9 & a & 35.07 & 3.66 & -46.40 & 1.30 & 25.94 & 3.19 & 434.11 & 8.28 & 9.6  \\
 & & H108 & 5148.7 & a & 42.12 & 3.34 & -46.60 & 0.80 & 20.60 & 1.89 & 454.37 & 6.79 & 12.5  \\
 & & H107 & 5293.7 & a & 38.28 & 3.06 & -46.60 & 0.90 & 23.19 & 2.15 & 443.67 & 6.60 & 12.4  \\
 & & H106 & 5444.3 & a & 47.96 & 3.24 & -45.60 & 0.70 & 20.21 & 1.58 & 436.84 & 6.52 & 14.6  \\
 & & H105 & 5600.6 & a & 47.18 & 3.14 & -46.10 & 0.70 & 20.66 & 1.59 & 430.25 & 6.39 & 14.9  \\
 & & H104 & 5762.9 & a & 46.35 & 2.93 & -45.30 & 0.60 & 17.94 & 1.31 & 423.53 & 5.56 & 15.6  \\
 & & H103 & 5931.5 & a & 48.72 & 3.15 & -45.50 & 0.60 & 19.32 & 1.45 & 428.41 & 6.20 & 15.3  \\
 & & H102 & 6106.9 & a & 48.58 & 3.02 & -45.20 & 0.60 & 20.28 & 1.46 & 412.32 & 6.09 & 15.9  \\
 & & H101 & 6289.1 & a & 40.16 & 4.58 & -45.80 & 1.10 & 20.31 & 2.69 & 385.83 & 9.24 & 8.7  \\
 & & H100 & 6478.8 & a & 49.68 & 3.24 & -46.70 & 0.60 & 17.40 & 1.31 & 402.00 & 6.05 & 15.2  \\
 & & H95 & 7550.6 & a & 43.46 & 5.65 & -44.60 & 1.30 & 20.54 & 3.14 & 305.39 & 11.40 & 7.6  \\
 & & H94 & 7792.9 & a & 55.11 & 2.71 & -45.80 & 0.50 & 20.43 & 1.16 & 369.91 & 5.48 & 20.1  \\
 & & H93 & 8045.6 & a & 46.00 & 5.52 & -45.70 & 0.90 & 15.68 & 2.17 & 254.25 & 9.78 & 8.2  \\
 & & H92 & 8309.4 & a & 61.20 & 2.92 & -45.20 & 0.50 & 20.11 & 1.11 & 383.54 & 5.87 & 20.7  \\
 & & H91 & 8584.8 & a & 58.05 & 2.51 & -45.00 & 0.40 & 19.18 & 0.96 & 347.04 & 4.92 & 22.9  \\
 & & H89 & 9173.3 & a & 57.91 & 2.18 & -45.50 & 0.40 & 20.99 & 0.91 & 331.33 & 4.48 & 26.2  \\
 & & H88 & 9487.8 & a & 57.46 & 2.53 & -45.40 & 0.40 & 20.29 & 1.03 & 325.89 & 5.11 & 22.4  \\
G336.086$-$00.074 & shrds845 & H88$-$H112 & 6715.9 & a & 4.56 & 0.36 & -95.10 & 0.90 & 22.16 & 2.02 & 27.52 & 0.75 & 12.6  \\
 & & H100$-$H112 & 5584.4 & a & 5.34 & 0.43 & -94.80 & 0.90 & 22.84 & 2.17 & 33.63 & 0.92 & 12.3  \\
 & & H88$-$H95 & 8835.9 & a & 3.41 & 0.42 & -94.80 & 1.60 & 25.83 & 3.82 & 15.85 & 0.95 & 8.1  \\
 & & H106$-$H112 & 5033.0 & a & 4.70 & 0.68 & -92.30 & 1.70 & 23.98 & 4.20 & 36.13 & 1.48 & 6.9  \\
 & & H100$-$H105 & 6059.9 & a & 6.16 & 0.66 & -96.50 & 1.10 & 20.32 & 2.55 & 31.49 & 1.34 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.44 & 3.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.96 & 3.99 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.30 & 3.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.04 & 3.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.49 & 2.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.78 & 5.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.40 & 3.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.97 & 2.92 & \nodata  \\
 & & H102 & 6106.9 & a & 7.16 & 1.48 & -98.70 & 2.60 & 23.48 & 7.86 & 30.58 & 2.98 & 5.2  \\
 & & H101 & 6289.1 & a & 9.74 & 2.21 & -96.40 & 1.40 & 12.56 & 3.31 & 35.11 & 3.51 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.50 & 2.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.42 & 2.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.50 & 2.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.54 & 2.26 & \nodata  \\
 & & H89 & 9173.3 & a & 3.94 & 0.88 & -95.60 & 3.00 & 26.25 & 8.83 & 15.40 & 1.89 & 4.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.14 & 1.66 & \nodata  \\
G336.295$-$01.341 & shrds849 & H88$-$H112 & 7171.9 & a & 3.07 & 0.49 & -28.80 & 1.20 & 15.02 & 2.85 & 25.09 & 0.85 & 6.2  \\
 & & H100$-$H112 & 5672.6 & a & 4.00 & 0.86 & -27.60 & 1.40 & 12.84 & 3.21 & 33.88 & 1.38 & 4.6  \\
 & & H88$-$H95 & 8826.1 & a & 2.39 & 0.53 & -30.40 & 1.90 & 17.30 & 5.01 & 15.38 & 0.96 & 4.6  \\
 & & H106$-$H112 & 4762.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.81 & 2.24 & \nodata  \\
 & & H100$-$H105 & 6271.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.29 & 1.75 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.75 & 4.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.60 & 3.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.24 & 3.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.75 & 2.90 & \nodata  \\
 & & H101 & 6289.1 & a & 4.30 & 1.40 & -28.10 & 3.00 & 19.06 & 7.77 & 32.68 & 2.68 & 3.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.99 & 2.74 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.65 & 2.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.84 & 2.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.27 & 2.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.59 & 1.81 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.44 & 1.65 & \nodata  \\
G336.358$-$00.137 & shrds853 & H88$-$H112 & 4888.6 & a & 68.72 & 6.42 & -83.00 & 1.50 & 33.77 & 3.72 & 1211.04 & 16.60 & 10.6  \\
 & & H100$-$H112 & 4888.6 & a & 69.30 & 6.41 & -83.20 & 1.50 & 33.05 & 3.64 & 1210.51 & 16.38 & 10.8  \\
 & & H106$-$H112 & 4888.6 & a & 69.39 & 6.35 & -83.00 & 1.50 & 34.16 & 3.69 & 1210.70 & 16.51 & 10.9  \\
 & & H112 & 4618.8 & a & 74.42 & 20.86 & -82.00 & 5.10 & 31.59 & 20.48 & 1299.37 & 44.30 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1249.26 & 33.61 & \nodata  \\
 & & H110 & 4874.2 & a & 67.66 & 20.94 & -84.90 & 2.50 & 16.64 & 6.54 & 1269.76 & 37.25 & 3.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1111.92 & 29.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1175.81 & 38.98 & \nodata  \\
G336.367$-$00.003 & shrds852 & H88$-$H112 & 8722.0 & a & 86.84 & 1.10 & -130.60 & 0.20 & 26.49 & 0.39 & 665.37 & 2.53 & 78.2  \\
 & & H88$-$H95 & 8722.0 & a & 86.84 & 1.10 & -130.60 & 0.20 & 26.49 & 0.39 & 665.37 & 2.53 & 78.2  \\
 & & H94 & 7792.9 & a & 75.41 & 2.55 & -130.80 & 0.50 & 27.43 & 1.07 & 659.55 & 5.99 & 29.2  \\
 & & H92 & 8309.4 & a & 83.39 & 2.60 & -130.50 & 0.40 & 28.32 & 1.02 & 688.74 & 6.20 & 31.7  \\
 & & H91 & 8584.8 & a & 79.44 & 2.46 & -130.60 & 0.40 & 27.16 & 0.97 & 664.52 & 5.75 & 31.9  \\
 & & H89 & 9173.3 & a & 91.96 & 2.72 & -130.70 & 0.40 & 25.34 & 0.87 & 655.02 & 6.13 & 33.4  \\
 & & H88 & 9487.8 & a & 98.95 & 2.47 & -130.30 & 0.30 & 24.32 & 0.70 & 660.64 & 5.46 & 39.5  \\
G336.418$-$00.249 & shrds853 & H88$-$H112 & 6375.2 & a & 54.82 & 0.51 & -88.70 & 0.10 & 28.97 & 0.31 & 655.50 & 1.22 & 107.0  \\
 & & H100$-$H112 & 5510.5 & a & 60.83 & 0.68 & -88.30 & 0.20 & 28.99 & 0.37 & 787.93 & 1.64 & 88.4  \\
 & & H88$-$H95 & 8574.8 & a & 38.99 & 0.65 & -90.00 & 0.20 & 27.94 & 0.54 & 318.78 & 1.55 & 59.0  \\
 & & H106$-$H112 & 5013.0 & a & 58.10 & 1.04 & -88.20 & 0.30 & 30.25 & 0.63 & 852.54 & 2.57 & 55.0  \\
 & & H100$-$H105 & 6071.6 & a & 64.37 & 0.81 & -88.40 & 0.20 & 28.18 & 0.41 & 714.90 & 1.94 & 78.1  \\
 & & H112 & 4618.8 & a & 59.16 & 2.21 & -88.90 & 0.50 & 29.16 & 1.26 & 930.63 & 5.35 & 26.4  \\
 & & H111 & 4744.2 & a & 57.24 & 2.67 & -87.70 & 0.70 & 28.81 & 1.56 & 889.50 & 6.40 & 21.2  \\
 & & H110 & 4874.2 & a & 55.25 & 2.15 & -89.10 & 0.60 & 29.25 & 1.32 & 836.16 & 5.20 & 25.5  \\
 & & H109 & 5008.9 & a & 58.72 & 2.23 & -88.10 & 0.60 & 30.46 & 1.34 & 799.65 & 5.51 & 26.0  \\
 & & H108 & 5148.7 & a & 93.85 & 3.70 & -86.80 & 0.50 & 27.10 & 1.24 & 1225.44 & 8.61 & 25.1  \\
 & & H107 & 5293.7 & a & 46.96 & 2.14 & -88.80 & 0.70 & 31.08 & 1.63 & 733.87 & 5.34 & 21.7  \\
 & & H106 & 5444.3 & a & 43.90 & 1.97 & -88.10 & 0.70 & 32.33 & 1.69 & 691.02 & 4.99 & 22.1  \\
 & & H105 & 5600.6 & a & 82.61 & 3.64 & -87.80 & 0.60 & 28.97 & 1.49 & 928.48 & 8.75 & 22.5  \\
 & & H104 & 5762.9 & a & 50.36 & 1.96 & -88.40 & 0.60 & 28.93 & 1.30 & 630.23 & 4.71 & 25.5  \\
 & & H103 & 5931.5 & a & 86.18 & 2.32 & -87.90 & 0.40 & 27.12 & 0.85 & 942.82 & 5.42 & 36.7  \\
 & & H102 & 6106.9 & a & 52.11 & 1.83 & -89.10 & 0.50 & 26.73 & 1.09 & 582.79 & 4.25 & 28.1  \\
 & & H101 & 6289.1 & a & 76.72 & 2.53 & -88.70 & 0.40 & 27.56 & 1.05 & 832.74 & 5.95 & 30.0  \\
 & & H100 & 6478.8 & a & 48.39 & 1.78 & -88.30 & 0.50 & 28.12 & 1.20 & 527.27 & 4.23 & 26.9  \\
 & & H94 & 7792.9 & a & 42.49 & 1.45 & -89.50 & 0.40 & 26.53 & 1.05 & 383.65 & 3.35 & 28.9  \\
 & & H92 & 8309.4 & a & 40.58 & 1.45 & -89.40 & 0.50 & 28.77 & 1.20 & 343.00 & 3.48 & 27.7  \\
 & & H91 & 8584.8 & a & 39.41 & 1.59 & -90.30 & 0.50 & 25.85 & 1.21 & 324.08 & 3.62 & 24.5  \\
 & & H89 & 9173.3 & a & 37.86 & 1.24 & -90.30 & 0.40 & 26.95 & 1.02 & 295.11 & 2.88 & 30.2  \\
 & & H88 & 9487.8 & a & 24.47 & 1.44 & -91.40 & 0.90 & 29.85 & 2.06 & 178.92 & 3.52 & 16.8  \\
G336.491$-$01.474 & caswell21 & H88$-$H112 & 6527.1 & a & 412.76 & 1.04 & -23.50 & 0.00 & 25.76 & 0.07 & 5850.66 & 2.37 & 392.1  \\
 & & H100$-$H112 & 5481.7 & a & 353.33 & 1.21 & -23.70 & 0.00 & 26.52 & 0.10 & 6133.85 & 2.79 & 289.2  \\
 & & H88$-$H95 & 8693.1 & a & 535.46 & 1.79 & -23.40 & 0.00 & 24.79 & 0.10 & 5263.81 & 4.00 & 294.9  \\
 & & H106$-$H112 & 5031.1 & a & 321.27 & 1.57 & -23.70 & 0.10 & 26.86 & 0.15 & 6244.66 & 3.63 & 202.8  \\
 & & H100$-$H105 & 5999.7 & a & 390.60 & 1.89 & -23.60 & 0.10 & 26.25 & 0.15 & 6006.59 & 4.34 & 203.9  \\
 & & H112 & 4618.8 & a & 281.64 & 5.87 & -23.70 & 0.30 & 26.78 & 0.64 & 6398.06 & 13.61 & 47.4  \\
 & & H111 & 4744.2 & a & 298.40 & 5.12 & -23.50 & 0.20 & 26.95 & 0.53 & 6345.75 & 11.92 & 57.6  \\
 & & H110 & 4874.2 & a & 305.20 & 4.26 & -23.70 & 0.20 & 27.57 & 0.44 & 6301.94 & 10.02 & 70.8  \\
 & & H109 & 5008.9 & a & 327.12 & 4.55 & -23.80 & 0.20 & 26.84 & 0.43 & 6267.80 & 10.56 & 71.1  \\
 & & H108 & 5148.7 & a & 324.62 & 6.42 & -23.30 & 0.20 & 25.78 & 0.59 & 6110.73 & 14.59 & 50.0  \\
 & & H107 & 5293.7 & a & 342.30 & 4.92 & -23.60 & 0.20 & 25.82 & 0.43 & 6164.82 & 11.19 & 68.8  \\
 & & H106 & 5444.3 & a & 351.00 & 4.58 & -23.70 & 0.20 & 25.88 & 0.39 & 6127.58 & 10.44 & 75.8  \\
 & & H105 & 5600.6 & a & 354.02 & 4.76 & -23.50 & 0.20 & 27.60 & 0.43 & 6039.10 & 11.20 & 73.5  \\
 & & H104 & 5762.9 & a & 374.66 & 4.13 & -23.80 & 0.10 & 26.42 & 0.34 & 6052.93 & 9.51 & 89.7  \\
 & & H103 & 5931.5 & a & 386.32 & 4.30 & -23.50 & 0.10 & 26.45 & 0.34 & 5982.66 & 9.91 & 88.7  \\
 & & H102 & 6106.9 & a & 394.21 & 4.51 & -23.70 & 0.10 & 25.35 & 0.34 & 5952.83 & 10.18 & 86.3  \\
 & & H101 & 6289.1 & a & 446.37 & 7.49 & -23.70 & 0.20 & 25.75 & 0.50 & 6434.05 & 17.04 & 58.9  \\
 & & H100 & 6478.8 & a & 413.80 & 4.35 & -23.40 & 0.10 & 25.26 & 0.31 & 5820.62 & 9.80 & 93.9  \\
 & & H95 & 7550.6 & a & 524.06 & 6.39 & -23.40 & 0.10 & 24.43 & 0.34 & 6094.96 & 14.15 & 81.1  \\
 & & H94 & 7792.9 & a & 552.04 & 6.58 & -23.70 & 0.10 & 24.75 & 0.34 & 6016.05 & 14.67 & 82.9  \\
 & & H93 & 8045.6 & a & 558.61 & 8.90 & -23.60 & 0.20 & 25.38 & 0.47 & 5913.91 & 20.10 & 62.0  \\
 & & H92 & 8309.4 & a & 473.81 & 4.74 & -23.40 & 0.10 & 24.34 & 0.28 & 4848.87 & 10.47 & 98.8  \\
 & & H91 & 8584.8 & a & 504.49 & 4.84 & -23.30 & 0.10 & 24.74 & 0.27 & 5029.21 & 10.77 & 103.1  \\
 & & H89 & 9173.3 & a & 513.61 & 3.31 & -23.30 & 0.10 & 24.27 & 0.18 & 4830.55 & 7.30 & 153.4  \\
 & & H88 & 9487.8 & a & 633.15 & 4.57 & -23.40 & 0.10 & 25.37 & 0.21 & 5520.16 & 10.31 & 137.0  \\
G336.491$-$01.474 & ch209 & H88$-$H112 & 6538.6 & a & 417.52 & 0.89 & -23.60 & 0.00 & 25.77 & 0.06 & 5931.83 & 2.02 & 465.2  \\
 & & H100$-$H112 & 5482.5 & a & 371.61 & 1.16 & -23.70 & 0.00 & 26.35 & 0.10 & 6394.96 & 2.67 & 316.2  \\
 & & H88$-$H95 & 8625.5 & a & 507.79 & 1.38 & -23.50 & 0.00 & 24.95 & 0.08 & 5016.68 & 3.09 & 363.5  \\
 & & H106$-$H112 & 5033.6 & a & 339.96 & 2.71 & -23.70 & 0.10 & 26.82 & 0.25 & 6604.28 & 6.28 & 124.1  \\
 & & H100$-$H105 & 5979.2 & a & 404.88 & 1.54 & -23.70 & 0.00 & 25.61 & 0.11 & 6165.47 & 3.50 & 259.4  \\
 & & H112 & 4618.8 & a & 303.69 & 5.30 & -23.50 & 0.20 & 27.67 & 0.56 & 6776.42 & 12.48 & 56.7  \\
 & & H111 & 4744.2 & a & 319.43 & 4.17 & -23.60 & 0.20 & 27.66 & 0.42 & 6694.08 & 9.82 & 75.8  \\
 & & H110 & 4874.2 & a & 329.45 & 4.11 & -23.60 & 0.20 & 27.18 & 0.39 & 6698.40 & 9.59 & 79.3  \\
 & & H109 & 5008.9 & a & 338.58 & 4.84 & -23.50 & 0.20 & 27.31 & 0.45 & 6615.61 & 11.34 & 69.1  \\
 & & H108 & 5148.7 & a & 347.15 & 5.41 & -23.50 & 0.20 & 26.87 & 0.48 & 6509.35 & 12.57 & 63.4  \\
 & & H107 & 5293.7 & a & 358.62 & 4.29 & -24.00 & 0.20 & 26.31 & 0.36 & 6505.74 & 9.85 & 82.7  \\
 & & H106 & 5444.3 & a & 374.11 & 3.94 & -23.70 & 0.10 & 25.70 & 0.31 & 6451.36 & 8.95 & 93.8  \\
 & & H105 & 5600.6 & a & 382.85 & 4.44 & -23.80 & 0.10 & 25.41 & 0.34 & 6360.28 & 10.02 & 85.2  \\
 & & H104 & 5762.9 & a & 390.83 & 4.67 & -23.70 & 0.10 & 25.51 & 0.35 & 6296.20 & 10.57 & 82.7  \\
 & & H103 & 5931.5 & a & 406.17 & 3.08 & -23.60 & 0.10 & 25.52 & 0.22 & 6216.21 & 6.96 & 130.5  \\
 & & H102 & 6106.9 & a & 415.10 & 4.46 & -23.60 & 0.10 & 25.74 & 0.32 & 6156.30 & 10.13 & 92.0  \\
 & & H101 & 6289.1 & a & 398.43 & 6.16 & -23.80 & 0.20 & 25.07 & 0.45 & 5650.69 & 13.81 & 64.0  \\
 & & H100 & 6478.8 & a & 429.60 & 4.93 & -23.50 & 0.10 & 25.23 & 0.33 & 5988.62 & 11.09 & 86.1  \\
 & & H94 & 7792.9 & a & 461.37 & 3.25 & -23.50 & 0.10 & 25.49 & 0.21 & 5041.47 & 7.36 & 140.1  \\
 & & H92 & 8309.4 & a & 501.00 & 3.48 & -23.50 & 0.10 & 24.82 & 0.20 & 5124.90 & 7.78 & 142.1  \\
 & & H91 & 8584.8 & a & 520.73 & 4.30 & -23.40 & 0.10 & 24.41 & 0.23 & 5132.08 & 9.51 & 119.7  \\
 & & H89 & 9173.3 & a & 535.25 & 2.88 & -23.40 & 0.10 & 24.85 & 0.15 & 5012.84 & 6.44 & 183.5  \\
 & & H88 & 9487.8 & a & 530.83 & 2.84 & -23.50 & 0.10 & 24.82 & 0.15 & 4742.68 & 6.35 & 184.5  \\
G336.491$-$01.474 & shrds855 & H88$-$H112 & 5494.5 & a & 369.83 & 1.18 & -23.60 & 0.00 & 26.40 & 0.10 & 6508.85 & 2.71 & 310.4  \\
 & & H100$-$H112 & 5288.9 & a & 368.99 & 1.26 & -23.60 & 0.00 & 26.56 & 0.10 & 6692.28 & 2.91 & 288.9  \\
 & & H88$-$H95 & 8359.4 & a & 384.45 & 3.92 & -23.60 & 0.10 & 24.82 & 0.29 & 3950.31 & 8.75 & 96.9  \\
 & & H106$-$H112 & 4917.9 & a & 347.19 & 1.60 & -23.60 & 0.10 & 26.92 & 0.14 & 6924.20 & 3.71 & 214.8  \\
 & & H100$-$H105 & 5953.7 & a & 407.49 & 2.20 & -23.70 & 0.10 & 25.95 & 0.16 & 6277.29 & 5.01 & 183.3  \\
 & & H112 & 4618.8 & a & 323.06 & 3.82 & -23.60 & 0.20 & 26.77 & 0.37 & 7062.73 & 8.85 & 83.6  \\
 & & H111 & 4744.2 & a & 331.41 & 4.24 & -23.70 & 0.20 & 26.98 & 0.40 & 6928.34 & 9.86 & 77.3  \\
 & & H110 & 4874.2 & a & 344.18 & 4.45 & -23.50 & 0.20 & 27.37 & 0.41 & 6967.50 & 10.43 & 76.4  \\
 & & H109 & 5008.9 & a & 351.22 & 4.37 & -23.50 & 0.20 & 26.62 & 0.38 & 6883.67 & 10.10 & 79.4  \\
 & & H108 & 5148.7 & a & 380.45 & 7.39 & -23.80 & 0.30 & 26.75 & 0.60 & 7123.48 & 17.12 & 50.9  \\
 & & H107 & 5293.7 & a & 377.90 & 5.09 & -23.50 & 0.20 & 25.72 & 0.40 & 6726.06 & 11.56 & 73.4  \\
 & & H106 & 5444.3 & a & 377.40 & 4.36 & -23.40 & 0.10 & 26.28 & 0.35 & 6600.68 & 10.01 & 85.6  \\
 & & H105 & 5600.6 & a & 386.40 & 6.05 & -23.80 & 0.20 & 25.76 & 0.47 & 6491.62 & 13.75 & 63.1  \\
 & & H104 & 5762.9 & a & 396.81 & 4.45 & -23.60 & 0.10 & 25.29 & 0.33 & 6309.85 & 10.02 & 88.2  \\
 & & H103 & 5931.5 & a & 393.49 & 4.35 & -23.70 & 0.10 & 26.40 & 0.34 & 6207.38 & 10.02 & 89.3  \\
 & & H102 & 6106.9 & a & 406.25 & 4.98 & -23.60 & 0.20 & 25.93 & 0.37 & 6052.02 & 11.37 & 80.6  \\
 & & H101 & 6289.1 & a & 440.35 & 5.27 & -23.80 & 0.20 & 25.88 & 0.36 & 6385.38 & 12.00 & 82.6  \\
 & & H100 & 6478.8 & a & 405.43 & 4.44 & -23.50 & 0.10 & 25.40 & 0.32 & 5736.86 & 10.02 & 90.3  \\
 & & H95 & 7550.6 & a & 328.28 & 13.60 & -23.70 & 0.50 & 22.46 & 1.07 & 3604.04 & 28.88 & 23.9  \\
 & & H94 & 7792.9 & a & 425.22 & 7.12 & -23.70 & 0.20 & 24.14 & 0.47 & 4780.02 & 15.68 & 59.0  \\
 & & H92 & 8309.4 & a & 360.94 & 8.18 & -23.30 & 0.30 & 25.29 & 0.66 & 3844.76 & 18.43 & 43.6  \\
 & & H91 & 8584.8 & a & 410.85 & 7.04 & -23.40 & 0.20 & 25.34 & 0.50 & 4031.56 & 15.87 & 57.7  \\
 & & H89 & 9173.3 & a & 377.67 & 8.53 & -23.60 & 0.30 & 24.86 & 0.65 & 3448.73 & 19.06 & 43.7  \\
G336.491$-$01.474 & mos022 & H88$-$H112 & 6194.9 & a & 437.71 & 0.86 & -23.70 & 0.00 & 25.92 & 0.06 & 6548.12 & 1.95 & 505.1  \\
 & & H100$-$H112 & 5388.8 & a & 382.73 & 2.87 & -23.70 & 0.10 & 26.21 & 0.23 & 6760.61 & 6.58 & 131.8  \\
 & & H88$-$H95 & 8719.7 & a & 604.27 & 1.51 & -23.50 & 0.00 & 24.84 & 0.07 & 5888.82 & 3.37 & 396.1  \\
 & & H106$-$H112 & 5048.5 & a & 355.73 & 2.83 & -23.70 & 0.10 & 26.49 & 0.24 & 6864.70 & 6.52 & 124.4  \\
 & & H100$-$H105 & 5939.9 & a & 428.11 & 1.23 & -23.70 & 0.00 & 26.08 & 0.09 & 6589.98 & 2.81 & 344.7  \\
 & & H112 & 4618.8 & a & 312.50 & 3.44 & -23.70 & 0.10 & 27.12 & 0.34 & 6974.32 & 8.02 & 89.8  \\
 & & H111 & 4744.2 & a & 329.19 & 3.49 & -23.60 & 0.10 & 27.17 & 0.33 & 6908.76 & 8.14 & 93.3  \\
 & & H110 & 4874.2 & a & 339.19 & 3.26 & -23.70 & 0.10 & 27.30 & 0.30 & 6918.92 & 7.63 & 102.9  \\
 & & H109 & 5008.9 & a & 354.56 & 3.89 & -23.70 & 0.10 & 26.99 & 0.34 & 6860.69 & 9.06 & 90.0  \\
 & & H108 & 5148.7 & a & 378.57 & 4.65 & -23.60 & 0.20 & 26.47 & 0.38 & 6940.61 & 10.71 & 80.5  \\
 & & H107 & 5293.7 & a & 378.43 & 3.15 & -23.80 & 0.10 & 26.23 & 0.25 & 6794.23 & 7.22 & 118.9  \\
 & & H106 & 5444.3 & a & 391.10 & 2.70 & -23.80 & 0.10 & 25.88 & 0.21 & 6749.55 & 6.16 & 143.0  \\
 & & H105 & 5600.6 & a & 398.06 & 4.06 & -23.80 & 0.10 & 26.64 & 0.31 & 6648.16 & 9.38 & 96.9  \\
 & & H104 & 5762.9 & a & 416.42 & 2.83 & -23.80 & 0.10 & 26.07 & 0.20 & 6644.49 & 6.48 & 145.3  \\
 & & H103 & 5931.5 & a & 426.76 & 3.88 & -23.60 & 0.10 & 25.95 & 0.27 & 6562.94 & 8.86 & 108.7  \\
 & & H102 & 6106.9 & a & 439.09 & 4.24 & -23.70 & 0.10 & 25.36 & 0.28 & 6547.96 & 9.57 & 102.3  \\
 & & H101 & 6289.1 & a & 462.63 & 6.58 & -23.90 & 0.20 & 25.91 & 0.43 & 6663.70 & 15.01 & 69.5  \\
 & & H100 & 6478.8 & a & 459.58 & 3.93 & -23.50 & 0.10 & 25.24 & 0.25 & 6425.70 & 8.84 & 115.7  \\
 & & H95 & 7550.6 & a & 540.69 & 7.16 & -23.50 & 0.20 & 24.45 & 0.37 & 6274.51 & 15.86 & 74.6  \\
 & & H94 & 7792.9 & a & 575.24 & 6.39 & -23.70 & 0.10 & 24.75 & 0.32 & 6310.65 & 14.25 & 88.9  \\
 & & H93 & 8045.6 & a & 596.71 & 9.79 & -23.70 & 0.20 & 25.43 & 0.48 & 6277.66 & 22.11 & 60.2  \\
 & & H92 & 8309.4 & a & 557.82 & 3.88 & -23.50 & 0.10 & 24.49 & 0.20 & 5719.28 & 8.59 & 142.2  \\
 & & H91 & 8584.8 & a & 619.40 & 5.36 & -23.40 & 0.10 & 24.48 & 0.24 & 6180.69 & 11.88 & 114.2  \\
 & & H89 & 9173.3 & a & 618.02 & 2.84 & -23.50 & 0.10 & 24.79 & 0.13 & 5714.07 & 6.33 & 215.1  \\
 & & H88 & 9487.8 & a & 674.37 & 5.50 & -23.50 & 0.10 & 24.91 & 0.23 & 5944.29 & 12.30 & 121.1  \\
G336.518+00.119 & shrds854 & H88$-$H112 & 6101.2 & a & 2.48 & 0.36 & -63.50 & 1.60 & 21.88 & 3.67 & 95.64 & 0.76 & 6.8  \\
 & & H100$-$H112 & 5390.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.37 & 0.89 & \nodata  \\
 & & H88$-$H95 & 8463.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.26 & 0.89 & \nodata  \\
 & & H106$-$H112 & 4986.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.44 & 1.23 & \nodata  \\
 & & H100$-$H105 & 5990.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.49 & 1.36 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.90 & 3.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.62 & 3.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.63 & 3.19 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.98 & 3.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.51 & 4.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.99 & 2.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.38 & 3.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.31 & 3.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.34 & 3.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.16 & 2.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.88 & 2.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.81 & 3.39 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.56 & 3.14 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.01 & 3.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.72 & 2.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.73 & 3.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.59 & 2.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.28 & 2.58 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.91 & 2.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.66 & 2.36 & \nodata  \\
G336.518+00.119 & mos021 & H88$-$H112 & 6205.8 & a & 3.99 & 0.41 & -63.60 & 0.90 & 18.00 & 2.15 & 125.35 & 0.78 & 9.6  \\
 & & H100$-$H112 & 5409.3 & a & 4.04 & 0.52 & -62.90 & 1.10 & 18.05 & 2.69 & 148.36 & 0.99 & 7.7  \\
 & & H88$-$H95 & 8413.1 & a & 3.90 & 0.44 & -66.40 & 1.20 & 21.84 & 2.89 & 61.53 & 0.92 & 8.8  \\
 & & H106$-$H112 & 4999.8 & a & 4.22 & 0.67 & -62.60 & 1.50 & 19.05 & 3.53 & 167.90 & 1.31 & 6.2  \\
 & & H100$-$H105 & 5997.2 & a & 3.31 & 0.66 & -63.40 & 3.10 & 27.41 & 11.67 & 120.28 & 1.33 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.96 & 3.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.42 & 3.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.97 & 3.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.77 & 4.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.38 & 4.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.09 & 2.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.00 & 3.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.36 & 3.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.48 & 3.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.50 & 3.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.96 & 2.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.09 & 3.66 & \nodata  \\
 & & H100 & 6478.8 & a & 6.47 & 1.65 & -64.00 & 3.10 & 22.67 & 9.72 & 96.61 & 3.20 & 4.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.77 & 2.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.20 & 2.50 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.91 & 3.65 & \nodata  \\
 & & H92 & 8309.4 & a & 5.86 & 1.46 & -62.40 & 1.70 & 14.01 & 4.30 & 65.97 & 2.40 & 4.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.33 & 2.52 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.07 & 2.26 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.50 & 2.57 & \nodata  \\
G336.585+00.019 & shrds857 & H88$-$H112 & 6550.8 & a & 2.46 & 0.53 & -78.90 & 1.70 & 16.23 & 4.11 & 188.50 & 0.95 & 4.6  \\
 & & H100$-$H112 & 5563.5 & a & 3.33 & 0.69 & -78.60 & 1.80 & 18.15 & 4.54 & 212.99 & 1.30 & 4.9  \\
 & & H88$-$H95 & 8436.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.74 & 1.38 & \nodata  \\
 & & H106$-$H112 & 5068.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.82 & 1.87 & \nodata  \\
 & & H100$-$H105 & 6083.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.76 & 1.82 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.31 & 5.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.83 & 4.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.24 & 4.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.28 & 5.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.22 & 4.82 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.18 & 4.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.61 & 4.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.97 & 5.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.69 & 4.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.74 & 4.64 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.95 & 4.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.52 & 4.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.95 & 3.31 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.29 & 4.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.86 & 3.18 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.47 & 5.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.09 & 3.85 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.66 & 3.56 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.58 & 3.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.31 & 4.54 & \nodata  \\
G336.585+00.019 & mos021 & H88$-$H112 & 6301.0 & a & 6.25 & 0.69 & -79.30 & 0.80 & 14.11 & 1.81 & 242.14 & 1.17 & 8.9  \\
 & & H100$-$H112 & 5493.1 & a & 7.80 & 0.88 & -80.00 & 0.90 & 15.46 & 2.02 & 264.76 & 1.55 & 8.8  \\
 & & H88$-$H95 & 8479.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.01 & 2.08 & \nodata  \\
 & & H106$-$H112 & 5052.0 & a & 7.89 & 1.20 & -80.00 & 1.10 & 14.19 & 2.49 & 267.75 & 2.02 & 6.5  \\
 & & H100$-$H105 & 6021.4 & a & 7.50 & 1.12 & -80.00 & 1.30 & 17.52 & 3.04 & 261.28 & 2.09 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.07 & 5.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.57 & 5.20 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.07 & 5.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.27 & 6.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.47 & 5.21 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.27 & 4.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.34 & 4.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.70 & 6.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.39 & 4.59 & \nodata  \\
 & & H103 & 5931.5 & a & 11.60 & 3.16 & -78.30 & 2.00 & 15.18 & 5.26 & 266.47 & 5.36 & 3.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.42 & 4.98 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.38 & 6.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.36 & 4.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.21 & 7.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.76 & 4.57 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.08 & 8.54 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.61 & 4.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.93 & 4.99 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.97 & 4.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.04 & 6.17 & \nodata  \\
G336.652$-$00.117 & shrds1204 & H88$-$H112 & 7331.2 & a & 7.59 & 0.95 & -127.50 & 1.20 & 19.59 & 2.90 & 61.29 & 1.87 & 7.9  \\
 & & H100$-$H112 & 5220.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.44 & 3.67 & \nodata  \\
 & & H88$-$H95 & 8729.7 & a & 7.26 & 0.99 & -127.60 & 1.30 & 20.05 & 3.29 & 38.68 & 1.96 & 7.4  \\
 & & H106$-$H112 & 4705.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.11 & 5.17 & \nodata  \\
 & & H100$-$H105 & 6082.6 & a & 10.99 & 2.38 & -131.00 & 4.20 & 28.37 & 16.44 & 66.05 & 4.72 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.26 & 9.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.42 & 5.95 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.99 & 7.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.52 & 6.45 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.49 & 5.76 & \nodata  \\
 & & H92 & 8309.4 & a & 10.18 & 2.15 & -129.80 & 1.90 & 18.57 & 4.84 & 42.97 & 4.07 & 4.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.54 & 4.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.89 & 3.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.35 & 4.10 & \nodata  \\
G336.652$-$00.117 & mos021 & H88$-$H112 & 7377.3 & a & 13.23 & 1.12 & -127.40 & 0.80 & 20.11 & 1.97 & 94.60 & 2.25 & 11.7  \\
 & & H100$-$H112 & 5216.8 & a & 12.81 & 2.43 & -126.20 & 1.40 & 14.86 & 3.55 & 129.34 & 4.10 & 5.3  \\
 & & H88$-$H95 & 8726.1 & a & 14.60 & 1.18 & -128.30 & 0.80 & 19.79 & 1.87 & 72.89 & 2.36 & 12.2  \\
 & & H106$-$H112 & 4703.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.73 & 5.74 & \nodata  \\
 & & H100$-$H105 & 6084.1 & a & 16.29 & 2.76 & -128.80 & 1.70 & 20.56 & 4.24 & 95.40 & 5.51 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.01 & 10.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.85 & 6.80 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.68 & 9.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.28 & 7.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.71 & 7.37 & \nodata  \\
 & & H92 & 8309.4 & a & 15.98 & 2.50 & -130.50 & 1.60 & 20.41 & 3.72 & 73.94 & 5.04 & 6.3  \\
 & & H91 & 8584.8 & a & 13.16 & 2.19 & -128.10 & 2.60 & 31.56 & 6.69 & 75.14 & 5.36 & 6.1  \\
 & & H89 & 9173.3 & a & 15.17 & 2.32 & -128.60 & 1.50 & 19.96 & 3.77 & 63.70 & 4.55 & 6.6  \\
 & & H88 & 9487.8 & a & 16.23 & 3.63 & -127.70 & 1.80 & 16.77 & 4.79 & 82.22 & 6.48 & 4.5  \\
G336.766+00.243 & shrds1205 & H88$-$H112 & 8124.5 & a & 5.70 & 0.86 & -81.00 & 1.90 & 25.42 & 4.56 & 54.27 & 1.93 & 6.6  \\
 & & H100$-$H112 & 6112.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.88 & 4.07 & \nodata  \\
 & & H88$-$H95 & 8796.3 & a & 5.90 & 0.97 & -81.20 & 2.10 & 26.26 & 5.26 & 47.44 & 2.19 & 6.1  \\
 & & H106$-$H112 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.40 & 11.80 & \nodata  \\
 & & H100$-$H105 & 6302.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.68 & 4.29 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.40 & 11.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.33 & 6.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.98 & 6.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.20 & 6.63 & \nodata  \\
 & & H92 & 8309.4 & a & 13.26 & 2.87 & -83.80 & 1.40 & 12.84 & 3.26 & 51.47 & 4.59 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.93 & 4.77 & \nodata  \\
 & & H89 & 9173.3 & a & 6.32 & 1.57 & -74.80 & 10.60 & 48.14 & 40.62 & 45.70 & 3.98 & 4.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.55 & 4.23 & \nodata  \\
G336.766+00.243 & mos020 & H88$-$H112 & 8149.1 & a & 7.06 & 1.23 & -78.80 & 2.00 & 23.08 & 4.77 & 69.32 & 2.61 & 5.7  \\
 & & H100$-$H112 & 6199.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.26 & 5.64 & \nodata  \\
 & & H88$-$H95 & 8866.4 & a & 7.33 & 1.31 & -77.60 & 2.30 & 26.27 & 6.33 & 64.98 & 2.89 & 5.7  \\
 & & H106$-$H112 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.21 & 18.34 & \nodata  \\
 & & H100$-$H105 & 6319.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.20 & 5.66 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.21 & 18.34 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.43 & 8.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.01 & 7.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.52 & 10.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.56 & 5.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.74 & 7.64 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.91 & 5.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.33 & 6.22 & \nodata  \\
G336.854$-$00.018 & shrds1212 & H88$-$H112 & 6302.6 & a & 101.27 & 1.12 & -71.40 & 0.10 & 26.34 & 0.34 & 1160.06 & 2.57 & 89.7  \\
 & & H100$-$H112 & 5528.5 & a & 104.00 & 1.39 & -71.70 & 0.20 & 27.13 & 0.42 & 1306.28 & 3.25 & 73.8  \\
 & & H88$-$H95 & 8556.6 & a & 94.57 & 1.79 & -70.70 & 0.20 & 24.43 & 0.54 & 734.09 & 3.97 & 52.2  \\
 & & H106$-$H112 & 5013.4 & a & 105.70 & 2.10 & -72.40 & 0.30 & 28.23 & 0.65 & 1410.30 & 4.99 & 49.8  \\
 & & H100$-$H105 & 6000.6 & a & 103.24 & 1.79 & -71.00 & 0.20 & 26.44 & 0.53 & 1210.81 & 4.11 & 57.1  \\
 & & H112 & 4618.8 & a & 112.76 & 5.64 & -72.50 & 0.70 & 29.82 & 1.73 & 1608.72 & 13.77 & 19.8  \\
 & & H111 & 4744.2 & a & 110.85 & 5.41 & -72.20 & 0.70 & 27.76 & 1.57 & 1544.45 & 12.77 & 20.3  \\
 & & H110 & 4874.2 & a & 110.00 & 5.15 & -73.10 & 0.60 & 26.97 & 1.46 & 1443.10 & 11.98 & 21.1  \\
 & & H109 & 5008.9 & a & 108.91 & 4.86 & -72.50 & 0.60 & 28.07 & 1.45 & 1519.99 & 11.52 & 22.2  \\
 & & H108 & 5148.7 & a & 89.87 & 7.36 & -69.90 & 0.90 & 21.40 & 2.03 & 1016.28 & 15.24 & 12.1  \\
 & & H107 & 5293.7 & a & 101.49 & 5.76 & -72.10 & 0.70 & 24.14 & 1.59 & 1187.14 & 12.66 & 17.4  \\
 & & H106 & 5444.3 & a & 90.44 & 4.73 & -71.80 & 0.70 & 27.21 & 1.64 & 1319.98 & 11.06 & 18.9  \\
 & & H105 & 5600.6 & a & 118.25 & 5.40 & -71.30 & 0.60 & 25.74 & 1.36 & 1642.32 & 12.25 & 21.7  \\
 & & H104 & 5762.9 & a & 103.83 & 4.52 & -71.00 & 0.50 & 24.82 & 1.25 & 1180.47 & 10.10 & 22.7  \\
 & & H103 & 5931.5 & a & 98.39 & 3.97 & -70.90 & 0.50 & 25.36 & 1.18 & 1123.24 & 8.95 & 24.5  \\
 & & H102 & 6106.9 & a & 94.41 & 3.99 & -70.50 & 0.50 & 26.21 & 1.28 & 1056.51 & 9.14 & 23.4  \\
 & & H101 & 6289.1 & a & 106.83 & 5.43 & -71.20 & 0.70 & 29.46 & 1.74 & 1317.74 & 13.18 & 19.5  \\
 & & H100 & 6478.8 & a & 97.84 & 4.35 & -71.10 & 0.60 & 27.20 & 1.40 & 989.34 & 10.15 & 22.3  \\
 & & H94 & 7792.9 & a & 98.00 & 3.60 & -70.00 & 0.40 & 24.87 & 1.06 & 842.31 & 8.03 & 26.9  \\
 & & H92 & 8309.4 & a & 90.10 & 4.78 & -70.20 & 0.60 & 21.84 & 1.34 & 737.78 & 10.01 & 18.6  \\
 & & H91 & 8584.8 & a & 93.71 & 4.02 & -71.00 & 0.50 & 23.18 & 1.15 & 733.45 & 8.67 & 23.0  \\
 & & H89 & 9173.3 & a & 94.96 & 4.06 & -71.00 & 0.50 & 24.58 & 1.21 & 678.19 & 9.02 & 23.1  \\
 & & H88 & 9487.8 & a & 87.53 & 4.62 & -71.50 & 0.60 & 23.05 & 1.41 & 599.22 & 9.94 & 18.7  \\
G336.854$-$00.018 & shrds862 & H88$-$H112 & 4779.0 & a & 54.25 & 8.70 & -66.50 & 1.80 & 22.94 & 4.72 & 957.39 & 18.13 & 6.3  \\
 & & H100$-$H112 & 4779.0 & a & 54.25 & 8.70 & -66.50 & 1.80 & 22.94 & 4.72 & 957.39 & 18.13 & 6.3  \\
 & & H106$-$H112 & 4779.0 & a & 54.25 & 8.70 & -66.50 & 1.80 & 22.94 & 4.72 & 957.39 & 18.13 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1038.50 & 32.81 & \nodata  \\
 & & H111 & 4744.2 & a & 82.08 & 21.42 & -62.00 & 1.50 & 11.64 & 3.52 & 1005.05 & 32.71 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1001.38 & 33.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 594.76 & 37.73 & \nodata  \\
G336.854$-$00.018 & mos020 & H88$-$H112 & 6339.8 & a & 109.29 & 1.01 & -72.20 & 0.10 & 27.07 & 0.29 & 1268.24 & 2.35 & 107.3  \\
 & & H100$-$H112 & 5526.1 & a & 111.74 & 1.29 & -72.50 & 0.20 & 27.83 & 0.37 & 1427.11 & 3.04 & 85.8  \\
 & & H88$-$H95 & 8600.7 & a & 103.34 & 1.94 & -71.30 & 0.20 & 24.38 & 0.53 & 826.96 & 4.28 & 52.7  \\
 & & H106$-$H112 & 5019.9 & a & 113.01 & 2.20 & -73.20 & 0.30 & 27.66 & 0.62 & 1540.63 & 5.18 & 50.8  \\
 & & H100$-$H105 & 6003.0 & a & 108.17 & 1.78 & -71.80 & 0.20 & 26.61 & 0.51 & 1321.26 & 4.12 & 59.9  \\
 & & H112 & 4618.8 & a & 125.18 & 5.28 & -73.80 & 0.60 & 29.29 & 1.43 & 1745.20 & 12.78 & 23.5  \\
 & & H111 & 4744.2 & a & 115.67 & 5.28 & -73.10 & 0.70 & 30.15 & 1.59 & 1683.18 & 12.99 & 21.6  \\
 & & H110 & 4874.2 & a & 121.98 & 4.69 & -74.00 & 0.50 & 27.38 & 1.22 & 1550.80 & 10.99 & 25.7  \\
 & & H109 & 5008.9 & a & 118.53 & 5.00 & -73.50 & 0.60 & 28.72 & 1.41 & 1625.28 & 11.97 & 23.5  \\
 & & H108 & 5148.7 & a & 100.39 & 7.25 & -71.10 & 0.80 & 23.05 & 1.94 & 1203.06 & 15.54 & 13.7  \\
 & & H107 & 5293.7 & a & 104.36 & 4.79 & -72.80 & 0.60 & 25.27 & 1.35 & 1314.09 & 10.76 & 21.6  \\
 & & H106 & 5444.3 & a & 101.77 & 4.52 & -72.20 & 0.60 & 26.88 & 1.38 & 1447.75 & 10.50 & 22.3  \\
 & & H105 & 5600.6 & a & 119.73 & 5.97 & -72.20 & 0.60 & 26.20 & 1.52 & 1687.27 & 13.66 & 19.9  \\
 & & H104 & 5762.9 & a & 109.44 & 3.82 & -71.90 & 0.50 & 27.84 & 1.12 & 1338.01 & 9.02 & 28.3  \\
 & & H103 & 5931.5 & a & 107.55 & 3.87 & -71.70 & 0.50 & 26.13 & 1.09 & 1273.48 & 8.85 & 27.5  \\
 & & H102 & 6106.9 & a & 102.45 & 4.05 & -71.60 & 0.50 & 26.95 & 1.23 & 1240.73 & 9.41 & 25.0  \\
 & & H101 & 6289.1 & a & 109.70 & 5.62 & -72.20 & 0.80 & 31.55 & 1.89 & 1358.93 & 14.08 & 19.4  \\
 & & H100 & 6478.8 & a & 113.74 & 4.16 & -71.70 & 0.50 & 27.29 & 1.15 & 1135.34 & 9.74 & 27.0  \\
 & & H94 & 7792.9 & a & 101.73 & 3.57 & -70.50 & 0.40 & 25.59 & 1.04 & 915.01 & 8.10 & 28.1  \\
 & & H92 & 8309.4 & a & 100.74 & 4.54 & -71.00 & 0.50 & 21.69 & 1.13 & 841.35 & 9.48 & 21.9  \\
 & & H91 & 8584.8 & a & 110.15 & 3.87 & -71.50 & 0.40 & 23.87 & 0.97 & 870.38 & 8.47 & 28.1  \\
 & & H89 & 9173.3 & a & 100.01 & 3.94 & -72.00 & 0.50 & 24.65 & 1.12 & 761.43 & 8.76 & 25.1  \\
 & & H88 & 9487.8 & a & 97.91 & 4.30 & -71.60 & 0.50 & 22.97 & 1.17 & 691.77 & 9.23 & 22.5  \\
G336.874+00.139 & shrds1209 & H88$-$H112 & 6400.5 & a & 23.10 & 0.70 & -80.70 & 0.30 & 18.86 & 0.66 & 151.74 & 1.37 & 32.4  \\
 & & H100$-$H112 & 5535.7 & a & 25.78 & 0.93 & -80.70 & 0.30 & 18.63 & 0.78 & 179.46 & 1.81 & 27.3  \\
 & & H88$-$H95 & 8625.0 & a & 16.22 & 0.89 & -80.90 & 0.50 & 20.26 & 1.29 & 80.41 & 1.80 & 18.0  \\
 & & H106$-$H112 & 5064.2 & a & 26.45 & 1.38 & -80.50 & 0.50 & 18.62 & 1.12 & 206.86 & 2.67 & 18.9  \\
 & & H100$-$H105 & 5986.1 & a & 25.11 & 1.16 & -80.80 & 0.40 & 18.57 & 0.99 & 153.31 & 2.23 & 21.5  \\
 & & H111 & 4744.2 & a & 36.38 & 3.43 & -80.70 & 0.70 & 14.06 & 1.53 & 228.72 & 5.76 & 10.5  \\
 & & H110 & 4874.2 & a & 26.42 & 3.12 & -80.70 & 1.10 & 18.36 & 2.51 & 214.85 & 5.99 & 8.4  \\
 & & H109 & 5008.9 & a & 25.46 & 2.80 & -80.50 & 1.20 & 21.87 & 2.82 & 221.80 & 5.84 & 9.0  \\
 & & H108 & 5148.7 & a & 23.30 & 4.50 & -79.70 & 1.70 & 17.82 & 4.04 & 231.10 & 8.48 & 5.1  \\
 & & H107 & 5293.7 & a & 25.85 & 3.16 & -81.10 & 1.20 & 19.76 & 2.83 & 172.45 & 6.28 & 8.1  \\
 & & H106 & 5444.3 & a & 21.51 & 2.64 & -81.40 & 1.20 & 19.89 & 2.83 & 171.73 & 5.27 & 8.1  \\
 & & H105 & 5600.6 & a & 25.41 & 2.58 & -80.70 & 0.90 & 17.73 & 2.09 & 182.21 & 4.86 & 9.8  \\
 & & H104 & 5762.9 & a & 20.38 & 2.36 & -83.30 & 1.00 & 18.28 & 2.47 & 133.99 & 4.51 & 8.6  \\
 & & H103 & 5931.5 & a & 32.84 & 3.20 & -79.80 & 0.80 & 16.85 & 1.90 & 183.09 & 5.89 & 10.1  \\
 & & H102 & 6106.9 & a & 19.68 & 2.43 & -80.60 & 1.00 & 17.09 & 2.44 & 113.56 & 4.49 & 8.0  \\
 & & H101 & 6289.1 & a & 35.06 & 2.59 & -80.80 & 0.80 & 21.60 & 1.85 & 179.83 & 5.38 & 13.4  \\
 & & H100 & 6478.8 & a & 14.90 & 2.32 & -79.80 & 1.80 & 22.97 & 4.27 & 104.26 & 4.94 & 6.4  \\
 & & H94 & 7792.9 & a & 14.38 & 1.81 & -81.80 & 1.30 & 21.83 & 3.33 & 83.85 & 3.73 & 8.0  \\
 & & H92 & 8309.4 & a & 23.25 & 2.27 & -80.50 & 1.30 & 28.10 & 3.27 & 131.48 & 5.35 & 10.2  \\
 & & H91 & 8584.8 & a & 17.69 & 1.89 & -80.50 & 1.00 & 19.37 & 2.39 & 79.92 & 3.72 & 9.3  \\
 & & H89 & 9173.3 & a & 16.44 & 1.90 & -81.00 & 0.80 & 13.80 & 1.85 & 61.66 & 3.17 & 8.5  \\
 & & H88 & 9487.8 & a & 9.60 & 1.53 & -82.50 & 1.90 & 24.70 & 4.79 & 45.46 & 3.35 & 6.3  \\
G336.874+00.139 & mos020 & H88$-$H112 & 6481.1 & a & 49.29 & 0.91 & -79.80 & 0.20 & 17.66 & 0.37 & 290.68 & 1.71 & 53.8  \\
 & & H100$-$H112 & 5558.5 & a & 53.65 & 1.18 & -79.90 & 0.20 & 17.59 & 0.45 & 335.43 & 2.22 & 45.0  \\
 & & H88$-$H95 & 8619.3 & a & 39.17 & 1.26 & -79.60 & 0.30 & 17.85 & 0.66 & 186.96 & 2.39 & 30.6  \\
 & & H106$-$H112 & 5055.7 & a & 55.40 & 1.79 & -80.20 & 0.30 & 17.39 & 0.65 & 370.60 & 3.35 & 30.5  \\
 & & H100$-$H105 & 6017.6 & a & 52.25 & 1.44 & -79.60 & 0.20 & 17.83 & 0.57 & 303.27 & 2.72 & 35.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1285.33 & 47.50 & \nodata  \\
 & & H111 & 4744.2 & a & 65.47 & 3.85 & -80.30 & 0.40 & 15.41 & 1.05 & 385.96 & 6.78 & 16.8  \\
 & & H110 & 4874.2 & a & 56.42 & 3.77 & -80.10 & 0.50 & 16.67 & 1.29 & 364.55 & 6.89 & 14.8  \\
 & & H109 & 5008.9 & a & 51.50 & 3.64 & -79.50 & 0.80 & 22.11 & 1.80 & 389.77 & 7.66 & 14.0  \\
 & & H108 & 5148.7 & a & 42.03 & 5.20 & -79.30 & 1.10 & 18.25 & 2.62 & 355.20 & 9.94 & 8.0  \\
 & & H107 & 5293.7 & a & 51.38 & 4.00 & -79.80 & 0.60 & 16.43 & 1.48 & 318.52 & 7.26 & 12.7  \\
 & & H106 & 5444.3 & a & 56.80 & 3.64 & -80.90 & 0.50 & 17.40 & 1.29 & 325.48 & 6.80 & 15.4  \\
 & & H105 & 5600.6 & a & 60.96 & 3.82 & -79.00 & 0.60 & 19.73 & 1.43 & 428.52 & 7.61 & 15.8  \\
 & & H104 & 5762.9 & a & 47.14 & 3.08 & -80.50 & 0.60 & 18.72 & 1.41 & 292.66 & 5.96 & 15.1  \\
 & & H103 & 5931.5 & a & 49.68 & 3.33 & -79.50 & 0.50 & 16.34 & 1.27 & 266.68 & 6.04 & 14.7  \\
 & & H102 & 6106.9 & a & 47.20 & 3.14 & -79.30 & 0.60 & 17.38 & 1.33 & 256.04 & 5.86 & 14.9  \\
 & & H101 & 6289.1 & a & 65.21 & 3.25 & -80.00 & 0.50 & 18.88 & 1.09 & 338.67 & 6.33 & 19.8  \\
 & & H100 & 6478.8 & a & 41.87 & 3.35 & -79.50 & 0.70 & 18.07 & 1.67 & 231.15 & 6.38 & 12.3  \\
 & & H94 & 7792.9 & a & 42.01 & 2.50 & -79.30 & 0.50 & 18.70 & 1.29 & 222.88 & 4.84 & 16.6  \\
 & & H92 & 8309.4 & a & 40.02 & 3.16 & -79.80 & 0.80 & 19.98 & 1.83 & 198.39 & 6.33 & 12.5  \\
 & & H91 & 8584.8 & a & 41.27 & 2.65 & -79.90 & 0.60 & 18.63 & 1.38 & 206.35 & 5.12 & 15.4  \\
 & & H89 & 9173.3 & a & 40.08 & 2.90 & -79.60 & 0.50 & 13.81 & 1.15 & 161.89 & 4.83 & 13.7  \\
 & & H88 & 9487.8 & a & 31.84 & 2.20 & -79.50 & 0.70 & 20.03 & 1.60 & 130.25 & 4.40 & 14.3  \\
G336.888+00.057 & shrds1212 & H88$-$H112 & 8519.5 & a & 38.93 & 1.58 & -121.80 & 0.60 & 30.76 & 1.44 & 378.00 & 3.92 & 24.4  \\
 & & H88$-$H95 & 8519.5 & a & 39.92 & 1.67 & -121.70 & 0.60 & 31.02 & 1.53 & 378.13 & 4.14 & 23.8  \\
 & & H94 & 7792.9 & a & 49.56 & 3.23 & -122.70 & 1.00 & 31.50 & 2.44 & 460.90 & 8.07 & 15.3  \\
 & & H92 & 8309.4 & a & 36.36 & 4.48 & -122.00 & 1.90 & 30.50 & 4.95 & 366.67 & 10.67 & 8.3  \\
 & & H91 & 8584.8 & a & 41.87 & 3.81 & -121.00 & 1.10 & 24.99 & 2.64 & 397.44 & 8.51 & 10.9  \\
 & & H89 & 9173.3 & a & 32.21 & 3.01 & -121.30 & 1.50 & 32.27 & 3.64 & 313.45 & 7.56 & 10.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.29 & 10.07 & \nodata  \\
G336.888+00.057 & shrds862 & H88$-$H112 & 5253.5 & a & 32.46 & 1.76 & -121.10 & 0.70 & 25.89 & 1.62 & 431.10 & 4.00 & 18.3  \\
 & & H100$-$H112 & 5253.5 & a & 32.46 & 1.76 & -121.10 & 0.70 & 25.89 & 1.62 & 431.10 & 4.00 & 18.3  \\
 & & H106$-$H112 & 4965.8 & a & 32.18 & 2.26 & -120.60 & 0.90 & 25.95 & 2.12 & 465.19 & 5.13 & 14.1  \\
 & & H100$-$H105 & 5869.2 & a & 32.92 & 2.68 & -121.60 & 1.10 & 26.53 & 2.65 & 358.12 & 6.09 & 12.3  \\
 & & H112 & 4618.8 & a & 35.89 & 6.68 & -122.70 & 1.90 & 21.13 & 5.23 & 515.72 & 13.23 & 5.5  \\
 & & H111 & 4744.2 & a & 28.22 & 5.01 & -121.60 & 2.00 & 22.61 & 4.85 & 499.79 & 10.53 & 5.6  \\
 & & H110 & 4874.2 & a & 47.57 & 6.77 & -121.50 & 1.40 & 19.88 & 3.34 & 493.08 & 13.43 & 7.0  \\
 & & H109 & 5008.9 & a & 38.78 & 7.84 & -117.30 & 2.70 & 24.93 & 9.43 & 409.20 & 15.53 & 5.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 450.32 & 14.19 & \nodata  \\
 & & H107 & 5293.7 & a & 28.21 & 6.17 & -125.90 & 3.60 & 31.74 & 11.06 & 428.01 & 14.34 & 4.9  \\
 & & H106 & 5444.3 & a & 35.91 & 6.21 & -118.90 & 1.90 & 22.44 & 4.76 & 389.89 & 12.96 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.87 & 13.06 & \nodata  \\
 & & H104 & 5762.9 & a & 37.65 & 5.13 & -126.60 & 2.60 & 37.61 & 7.72 & 397.03 & 13.15 & 7.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.22 & 14.47 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.24 & 15.27 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.21 & 22.60 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.73 & 19.62 & \nodata  \\
G336.888+00.057 & mos020 & H88$-$H112 & 5985.2 & a & 82.56 & 0.79 & -122.60 & 0.10 & 26.12 & 0.29 & 684.73 & 1.80 & 103.6  \\
 & & H100$-$H112 & 5290.0 & a & 84.55 & 0.95 & -122.90 & 0.10 & 26.01 & 0.34 & 722.44 & 2.16 & 88.2  \\
 & & H88$-$H95 & 8646.1 & a & 73.47 & 1.68 & -121.70 & 0.30 & 24.94 & 0.66 & 540.43 & 3.75 & 43.3  \\
 & & H106$-$H112 & 4953.8 & a & 83.05 & 1.23 & -122.90 & 0.20 & 26.17 & 0.45 & 777.27 & 2.82 & 66.8  \\
 & & H100$-$H105 & 5999.3 & a & 84.77 & 1.46 & -122.70 & 0.20 & 24.50 & 0.49 & 607.32 & 3.23 & 57.4  \\
 & & H112 & 4618.8 & a & 74.59 & 3.27 & -122.50 & 0.60 & 26.77 & 1.36 & 815.36 & 7.57 & 22.6  \\
 & & H111 & 4744.2 & a & 80.02 & 2.45 & -123.10 & 0.40 & 25.82 & 0.91 & 816.22 & 5.58 & 32.3  \\
 & & H110 & 4874.2 & a & 87.52 & 2.91 & -123.30 & 0.40 & 25.20 & 0.97 & 799.30 & 6.55 & 29.7  \\
 & & H109 & 5008.9 & a & 85.52 & 3.30 & -122.70 & 0.50 & 28.91 & 1.30 & 798.38 & 7.91 & 25.7  \\
 & & H108 & 5148.7 & a & 71.90 & 4.04 & -122.20 & 0.70 & 27.16 & 1.81 & 801.07 & 9.38 & 17.7  \\
 & & H107 & 5293.7 & a & 90.81 & 3.00 & -123.30 & 0.50 & 27.79 & 1.06 & 687.86 & 7.08 & 29.9  \\
 & & H106 & 5444.3 & a & 91.45 & 3.81 & -122.30 & 0.50 & 23.12 & 1.11 & 659.35 & 8.21 & 23.7  \\
 & & H105 & 5600.6 & a & 105.34 & 4.73 & -123.00 & 0.50 & 24.47 & 1.27 & 680.43 & 10.47 & 22.0  \\
 & & H104 & 5762.9 & a & 86.93 & 3.53 & -122.20 & 0.50 & 23.30 & 1.09 & 648.21 & 7.62 & 24.4  \\
 & & H103 & 5931.5 & a & 79.71 & 3.38 & -123.30 & 0.50 & 24.99 & 1.23 & 588.95 & 7.55 & 23.4  \\
 & & H102 & 6106.9 & a & 84.14 & 3.93 & -122.30 & 0.60 & 26.48 & 1.44 & 587.62 & 9.06 & 21.2  \\
 & & H101 & 6289.1 & a & 90.61 & 4.73 & -123.20 & 0.70 & 28.35 & 1.72 & 555.78 & 11.27 & 18.9  \\
 & & H100 & 6478.8 & a & 77.69 & 3.54 & -121.90 & 0.60 & 26.76 & 1.41 & 560.56 & 8.19 & 21.7  \\
 & & H94 & 7792.9 & a & 78.51 & 3.35 & -123.00 & 0.50 & 24.65 & 1.22 & 572.08 & 7.45 & 23.2  \\
 & & H92 & 8309.4 & a & 77.24 & 4.28 & -121.40 & 0.60 & 23.95 & 1.54 & 538.11 & 9.36 & 17.9  \\
 & & H91 & 8584.8 & a & 89.39 & 4.13 & -121.10 & 0.60 & 24.93 & 1.33 & 603.64 & 9.24 & 21.4  \\
 & & H89 & 9173.3 & a & 66.46 & 3.32 & -121.20 & 0.60 & 25.64 & 1.48 & 529.90 & 7.53 & 19.8  \\
 & & H88 & 9487.8 & a & 58.89 & 3.50 & -120.90 & 0.80 & 27.62 & 1.91 & 446.02 & 8.23 & 16.7  \\
G336.900$-$00.033 & shrds862 & H88$-$H112 & 5538.6 & a & 7.39 & 0.68 & -118.50 & 1.80 & 39.99 & 4.77 & 148.22 & 1.88 & 11.0  \\
 & & H100$-$H112 & 5409.8 & a & 6.24 & 0.76 & -118.90 & 2.20 & 36.08 & 6.08 & 144.31 & 1.93 & 8.6  \\
 & & H88$-$H95 & 8026.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.10 & 11.60 & \nodata  \\
 & & H106$-$H112 & 5038.9 & a & 9.41 & 1.76 & -115.70 & 0.80 & 8.66 & 1.87 & 132.87 & 2.31 & 5.3  \\
 & & H100$-$H105 & 6030.3 & a & 9.61 & 1.25 & -115.90 & 2.90 & 44.12 & 8.86 & 163.28 & 3.47 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.55 & 6.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.04 & 6.35 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.80 & 6.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.32 & 6.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.46 & 6.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.67 & 6.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.76 & 5.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.64 & 8.18 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.29 & 8.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.59 & 7.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.68 & 8.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.51 & 11.37 & \nodata  \\
 & & H100 & 6478.8 & a & 16.51 & 3.35 & -111.70 & 5.80 & 42.37 & 22.77 & 171.27 & 8.15 & 5.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.72 & 22.26 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.33 & 21.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.18 & 25.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.58 & 28.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.03 & 26.13 & \nodata  \\
G336.919$-$00.188 & shrds864 & H88$-$H112 & 5305.9 & a & 41.04 & 1.79 & -71.90 & 0.50 & 22.64 & 1.14 & 334.71 & 3.82 & 22.7  \\
 & & H100$-$H112 & 5252.8 & a & 41.45 & 1.85 & -71.90 & 0.50 & 22.63 & 1.17 & 338.21 & 3.94 & 22.2  \\
 & & H88$-$H95 & 7676.0 & a & 26.58 & 8.17 & -71.30 & 7.60 & 35.75 & 31.60 & 177.78 & 17.86 & 3.9  \\
 & & H106$-$H112 & 4985.2 & a & 43.30 & 2.35 & -71.80 & 0.60 & 22.25 & 1.40 & 372.50 & 4.97 & 18.2  \\
 & & H100$-$H105 & 5973.4 & a & 35.65 & 3.03 & -72.40 & 0.90 & 21.53 & 2.13 & 246.44 & 6.29 & 11.6  \\
 & & H112 & 4618.8 & a & 42.93 & 6.04 & -68.70 & 1.60 & 23.23 & 3.98 & 428.46 & 12.85 & 7.1  \\
 & & H111 & 4744.2 & a & 41.47 & 5.43 & -70.60 & 1.80 & 28.10 & 4.77 & 378.51 & 12.49 & 7.8  \\
 & & H110 & 4874.2 & a & 38.98 & 5.51 & -73.30 & 1.40 & 19.55 & 3.38 & 399.94 & 10.72 & 7.1  \\
 & & H109 & 5008.9 & a & 57.37 & 6.60 & -74.10 & 1.10 & 20.32 & 2.75 & 376.52 & 13.26 & 8.6  \\
 & & H108 & 5148.7 & a & 49.96 & 7.72 & -71.60 & 1.20 & 15.89 & 2.95 & 362.10 & 13.63 & 6.5  \\
 & & H107 & 5293.7 & a & 39.10 & 5.84 & -68.70 & 1.70 & 22.76 & 4.82 & 345.13 & 11.82 & 7.0  \\
 & & H106 & 5444.3 & a & 34.39 & 5.32 & -73.80 & 2.20 & 28.29 & 6.21 & 281.51 & 11.98 & 6.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.63 & 13.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.66 & 15.69 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.93 & 15.18 & \nodata  \\
 & & H102 & 6106.9 & a & 38.35 & 7.47 & -73.30 & 1.80 & 18.81 & 4.76 & 211.30 & 14.04 & 5.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.54 & 17.63 & \nodata  \\
 & & H100 & 6478.8 & a & 44.09 & 7.57 & -69.50 & 3.00 & 31.78 & 10.33 & 261.94 & 16.97 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.16 & 24.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.79 & 30.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.46 & 33.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -7.93 & 34.76 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.79 & 48.99 & \nodata  \\
G336.919$-$00.188 & mos020 & H88$-$H112 & 5753.6 & a & 20.49 & 1.42 & -73.00 & 0.70 & 19.15 & 1.54 & 184.01 & 2.78 & 14.3  \\
 & & H100$-$H112 & 5284.4 & a & 20.33 & 1.58 & -73.10 & 0.70 & 19.04 & 1.71 & 197.37 & 3.09 & 12.7  \\
 & & H88$-$H95 & 8361.0 & a & 20.12 & 2.91 & -72.70 & 1.30 & 18.09 & 3.03 & 110.07 & 5.54 & 6.8  \\
 & & H106$-$H112 & 5021.3 & a & 20.30 & 1.96 & -72.70 & 0.90 & 19.13 & 2.15 & 228.47 & 3.84 & 10.2  \\
 & & H100$-$H105 & 5939.2 & a & 20.48 & 2.13 & -74.20 & 0.90 & 18.53 & 2.23 & 119.90 & 4.09 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.85 & 11.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.44 & 11.52 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.57 & 9.03 & \nodata  \\
 & & H109 & 5008.9 & a & 24.74 & 5.70 & -71.50 & 2.30 & 19.58 & 6.54 & 249.60 & 10.66 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.94 & 8.82 & \nodata  \\
 & & H107 & 5293.7 & a & 23.39 & 4.49 & -73.70 & 1.80 & 19.43 & 4.94 & 209.53 & 8.54 & 5.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.56 & 10.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.10 & 10.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.03 & 10.46 & \nodata  \\
 & & H103 & 5931.5 & a & 26.66 & 5.42 & -72.70 & 1.50 & 15.20 & 3.61 & 117.70 & 9.42 & 4.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.24 & 9.37 & \nodata  \\
 & & H101 & 6289.1 & a & 25.03 & 5.24 & -69.70 & 2.00 & 19.72 & 5.55 & 51.00 & 10.01 & 4.9  \\
 & & H100 & 6478.8 & a & 22.79 & 5.56 & -76.20 & 2.40 & 20.23 & 6.41 & 84.43 & 10.85 & 4.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.06 & 10.53 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.98 & 13.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.17 & 13.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.78 & 13.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.46 & 14.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.53 & 12.54 & \nodata  \\
G336.922+00.062 & shrds862 & H88$-$H112 & 5426.7 & a & 12.80 & 0.94 & -128.50 & 0.70 & 20.63 & 1.81 & 94.80 & 1.90 & 13.6  \\
 & & H100$-$H112 & 5290.9 & a & 12.93 & 0.96 & -128.60 & 0.80 & 20.75 & 1.84 & 95.63 & 1.94 & 13.4  \\
 & & H88$-$H95 & 8412.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.46 & 7.67 & \nodata  \\
 & & H106$-$H112 & 4988.6 & a & 14.92 & 1.08 & -127.90 & 0.80 & 23.59 & 1.98 & 95.03 & 2.34 & 13.7  \\
 & & H100$-$H105 & 5937.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.33 & 3.22 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.76 & 4.99 & \nodata  \\
 & & H111 & 4744.2 & a & 14.00 & 2.75 & -126.00 & 2.50 & 26.11 & 6.85 & 107.75 & 6.06 & 5.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.21 & 5.57 & \nodata  \\
 & & H109 & 5008.9 & a & 11.28 & 2.64 & -133.00 & 4.40 & 35.02 & 14.75 & 21.20 & 6.27 & 4.7  \\
 & & H108 & 5148.7 & a & 19.37 & 2.68 & -129.90 & 1.60 & 23.88 & 4.33 & 109.50 & 5.66 & 7.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.40 & 5.52 & \nodata  \\
 & & H106 & 5444.3 & a & 13.62 & 2.71 & -127.50 & 2.70 & 26.40 & 7.99 & 80.16 & 5.82 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.24 & 8.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.96 & 7.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.27 & 6.68 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.52 & 7.44 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.41 & 9.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.08 & 8.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -25.20 & 13.45 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.34 & 10.25 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -11.55 & 17.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.65 & 16.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.11 & 14.24 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.10 & 18.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.74 & 28.81 & \nodata  \\
G336.990$-$00.021 & shrds862 & H88$-$H112 & 6477.3 & a & 26.57 & 0.43 & -113.90 & 0.20 & 28.80 & 0.60 & 330.08 & 1.00 & 63.0  \\
 & & H88$-$H112 & 6477.3 & b & 4.41 & 0.63 & -81.20 & 0.90 & 12.79 & 2.27 & 330.08 & 1.00 & 7.0  \\
 & & H100$-$H112 & 5501.8 & a & 24.66 & 0.52 & -115.00 & 0.40 & 30.64 & 0.93 & 361.66 & 1.25 & 48.3  \\
 & & H100$-$H112 & 5501.8 & b & 5.09 & 0.68 & -80.90 & 1.30 & 17.04 & 3.07 & 361.66 & 1.25 & 7.4  \\
 & & H88$-$H95 & 8532.8 & a & 32.48 & 0.67 & -112.20 & 0.30 & 26.81 & 0.64 & 263.71 & 1.55 & 48.1  \\
 & & H106$-$H112 & 5038.5 & a & 23.46 & 0.77 & -116.20 & 0.60 & 31.70 & 1.44 & 391.69 & 1.89 & 31.0  \\
 & & H106$-$H112 & 5038.5 & b & 6.30 & 1.06 & -80.80 & 1.50 & 16.13 & 3.55 & 391.69 & 1.89 & 5.9  \\
 & & H100$-$H105 & 6035.6 & a & 22.20 & 1.74 & -114.10 & 0.60 & 25.22 & 1.92 & 327.05 & 1.78 & 27.7  \\
 & & H100$-$H105 & 6035.6 & b & 5.69 & 1.71 & -103.20 & 5.30 & 71.53 & 12.94 & 327.05 & 1.78 & 12.0  \\
 & & H112 & 4618.8 & a & 24.89 & 2.30 & -119.50 & 1.30 & 28.64 & 3.27 & 401.64 & 5.39 & 10.9  \\
 & & H111 & 4744.2 & a & 18.42 & 1.72 & -117.00 & 1.90 & 41.27 & 4.61 & 411.65 & 4.90 & 10.7  \\
 & & H110 & 4874.2 & a & 21.38 & 1.97 & -115.30 & 1.50 & 33.04 & 3.73 & 414.24 & 5.00 & 10.9  \\
 & & H109 & 5008.9 & a & 25.62 & 2.07 & -114.50 & 1.10 & 28.06 & 2.66 & 364.32 & 4.90 & 12.3  \\
 & & H108 & 5148.7 & a & 22.50 & 2.04 & -115.70 & 1.50 & 34.72 & 3.88 & 388.20 & 5.28 & 11.1  \\
 & & H107 & 5293.7 & a & 25.64 & 1.81 & -114.10 & 1.10 & 32.45 & 2.77 & 384.35 & 4.56 & 14.2  \\
 & & H106 & 5444.3 & a & 19.85 & 1.66 & -114.30 & 1.50 & 36.55 & 3.57 & 378.28 & 4.48 & 11.9  \\
 & & H105 & 5600.6 & a & 22.82 & 2.09 & -114.40 & 1.40 & 31.84 & 3.51 & 348.23 & 5.22 & 10.9  \\
 & & H104 & 5762.9 & a & 25.19 & 1.90 & -111.90 & 1.20 & 32.08 & 3.20 & 343.47 & 4.65 & 13.6  \\
 & & H103 & 5931.5 & a & 24.81 & 1.63 & -113.80 & 1.00 & 29.94 & 2.31 & 324.97 & 3.97 & 15.1  \\
 & & H102 & 6106.9 & a & 27.40 & 1.52 & -113.40 & 0.80 & 30.84 & 1.98 & 322.12 & 3.77 & 17.9  \\
 & & H101 & 6289.1 & a & 25.86 & 1.89 & -113.30 & 1.10 & 30.96 & 2.64 & 293.29 & 4.69 & 13.6  \\
 & & H100 & 6478.8 & a & 27.91 & 1.97 & -114.00 & 0.90 & 25.86 & 2.14 & 333.85 & 4.48 & 14.0  \\
 & & H95 & 7550.6 & a & 28.23 & 2.27 & -110.40 & 1.00 & 26.33 & 2.46 & 235.94 & 5.21 & 12.3  \\
 & & H94 & 7792.9 & a & 29.91 & 1.72 & -113.40 & 0.80 & 28.54 & 1.90 & 288.30 & 4.11 & 17.2  \\
 & & H93 & 8045.6 & a & 28.82 & 2.78 & -111.40 & 0.90 & 19.51 & 2.18 & 220.83 & 5.51 & 10.2  \\
 & & H92 & 8309.4 & a & 27.29 & 1.90 & -111.50 & 0.90 & 26.05 & 2.12 & 274.33 & 4.33 & 14.2  \\
 & & H91 & 8584.8 & a & 33.40 & 1.69 & -112.00 & 0.70 & 27.06 & 1.58 & 266.47 & 3.94 & 19.5  \\
 & & H89 & 9173.3 & a & 35.28 & 1.54 & -112.20 & 0.50 & 23.28 & 1.17 & 257.21 & 3.32 & 22.7  \\
 & & H88 & 9487.8 & a & 35.55 & 1.98 & -112.80 & 0.70 & 27.31 & 1.76 & 271.39 & 4.63 & 17.7  \\
G336.990$-$00.021 & mos020 & H88$-$H112 & 6188.7 & a & 37.80 & 0.61 & -118.90 & 0.30 & 31.17 & 0.80 & 524.63 & 1.47 & 63.4  \\
 & & H88$-$H112 & 6188.7 & b & 10.40 & 0.68 & -81.70 & 1.00 & 23.57 & 2.35 & 524.63 & 1.47 & 15.2  \\
 & & H100$-$H112 & 5453.0 & a & 38.67 & 0.95 & -121.20 & 0.60 & 28.24 & 1.09 & 578.98 & 1.77 & 51.4  \\
 & & H100$-$H112 & 5453.0 & b & 11.50 & 0.72 & -85.50 & 2.30 & 34.68 & 4.69 & 578.98 & 1.77 & 17.0  \\
 & & H88$-$H95 & 8533.6 & a & 36.60 & 0.96 & -114.10 & 0.40 & 34.72 & 1.05 & 351.19 & 2.53 & 37.7  \\
 & & H106$-$H112 & 5032.7 & a & 39.64 & 1.08 & -120.80 & 0.40 & 29.96 & 1.10 & 645.75 & 2.59 & 37.1  \\
 & & H106$-$H112 & 5032.7 & b & 12.98 & 1.33 & -82.90 & 1.10 & 19.11 & 2.60 & 645.75 & 2.59 & 9.7  \\
 & & H100$-$H105 & 5976.2 & a & 37.00 & 1.34 & -119.80 & 0.90 & 29.29 & 1.75 & 496.09 & 2.65 & 33.4  \\
 & & H100$-$H105 & 5976.2 & b & 10.66 & 1.06 & -82.70 & 3.60 & 35.09 & 7.65 & 496.09 & 2.65 & 10.5  \\
 & & H112 & 4618.8 & a & 43.75 & 2.99 & -121.20 & 1.00 & 31.25 & 2.57 & 694.60 & 7.40 & 14.6  \\
 & & H111 & 4744.2 & a & 31.28 & 2.25 & -121.50 & 1.50 & 42.40 & 3.64 & 726.91 & 6.51 & 13.9  \\
 & & H110 & 4874.2 & a & 38.50 & 2.72 & -120.10 & 1.10 & 30.58 & 2.55 & 718.38 & 6.69 & 14.1  \\
 & & H109 & 5008.9 & a & 34.87 & 2.68 & -117.10 & 1.30 & 34.89 & 3.24 & 533.99 & 7.00 & 13.0  \\
 & & H108 & 5148.7 & a & 38.23 & 3.23 & -120.70 & 1.30 & 31.02 & 3.41 & 586.07 & 7.81 & 12.1  \\
 & & H107 & 5293.7 & a & 39.61 & 2.30 & -118.90 & 1.00 & 36.19 & 2.56 & 628.51 & 6.09 & 17.3  \\
 & & H106 & 5444.3 & a & 37.13 & 2.51 & -120.10 & 1.00 & 30.20 & 2.40 & 593.92 & 6.15 & 14.7  \\
 & & H105 & 5600.6 & a & 39.27 & 2.44 & -119.00 & 1.20 & 39.83 & 2.96 & 655.34 & 6.84 & 16.0  \\
 & & H104 & 5762.9 & a & 32.45 & 2.05 & -116.20 & 1.10 & 36.36 & 2.73 & 511.27 & 5.50 & 15.8  \\
 & & H103 & 5931.5 & a & 31.51 & 1.96 & -116.30 & 1.20 & 39.66 & 3.09 & 460.43 & 5.41 & 16.2  \\
 & & H102 & 6106.9 & a & 33.98 & 1.91 & -117.00 & 1.00 & 37.97 & 2.54 & 455.96 & 5.24 & 17.7  \\
 & & H101 & 6289.1 & a & 35.19 & 3.26 & -116.90 & 1.40 & 31.58 & 3.45 & 365.39 & 8.14 & 10.8  \\
 & & H100 & 6478.8 & a & 36.25 & 2.48 & -117.50 & 1.10 & 32.16 & 2.64 & 444.95 & 6.23 & 14.6  \\
 & & H95 & 7550.6 & a & 34.40 & 3.74 & -108.90 & 1.20 & 22.63 & 2.85 & 240.81 & 7.96 & 9.1  \\
 & & H94 & 7792.9 & a & 37.09 & 2.63 & -118.00 & 1.20 & 35.72 & 3.27 & 426.42 & 6.82 & 14.4  \\
 & & H93 & 8045.6 & a & 23.88 & 3.65 & -110.80 & 1.40 & 18.87 & 3.35 & 206.37 & 7.08 & 6.5  \\
 & & H92 & 8309.4 & a & 34.22 & 2.40 & -113.00 & 1.30 & 37.47 & 3.15 & 366.69 & 6.50 & 14.3  \\
 & & H91 & 8584.8 & a & 42.97 & 2.36 & -114.00 & 1.00 & 38.56 & 2.54 & 391.40 & 6.50 & 18.2  \\
 & & H89 & 9173.3 & a & 42.24 & 2.61 & -115.20 & 0.90 & 28.95 & 2.07 & 357.40 & 6.27 & 16.0  \\
 & & H88 & 9487.8 & a & 39.99 & 2.33 & -113.90 & 1.00 & 34.34 & 2.34 & 327.28 & 6.09 & 17.0  \\
G337.004+00.322 & shrds865 & H88$-$H112 & 6695.1 & a & 22.63 & 1.01 & -60.60 & 0.60 & 25.75 & 1.33 & 262.36 & 2.30 & 22.1  \\
 & & H100$-$H112 & 5564.8 & a & 18.40 & 1.36 & -60.60 & 1.00 & 26.35 & 2.26 & 267.59 & 3.13 & 13.4  \\
 & & H88$-$H95 & 8613.2 & a & 28.97 & 1.70 & -60.50 & 0.70 & 24.44 & 1.66 & 253.96 & 3.77 & 16.8  \\
 & & H106$-$H112 & 5027.5 & a & 17.97 & 2.02 & -60.10 & 1.40 & 25.25 & 3.33 & 264.73 & 4.52 & 8.9  \\
 & & H100$-$H105 & 6020.0 & a & 19.41 & 1.71 & -61.40 & 1.20 & 28.70 & 2.96 & 269.75 & 4.10 & 11.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.31 & 13.30 & \nodata  \\
 & & H111 & 4744.2 & a & 24.71 & 4.04 & -56.20 & 3.10 & 37.50 & 9.21 & 261.65 & 10.35 & 6.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.40 & 12.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.82 & 11.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.74 & 16.53 & \nodata  \\
 & & H107 & 5293.7 & a & 26.66 & 7.90 & -58.40 & 1.50 & 10.35 & 3.55 & 267.81 & 11.37 & 3.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.51 & 10.82 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.42 & 9.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.09 & 10.33 & \nodata  \\
 & & H103 & 5931.5 & a & 28.14 & 6.98 & -65.10 & 2.00 & 16.22 & 4.66 & 265.98 & 12.59 & 4.0  \\
 & & H102 & 6106.9 & a & 25.20 & 4.60 & -57.50 & 1.80 & 20.54 & 4.38 & 268.72 & 9.30 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.12 & 12.59 & \nodata  \\
 & & H100 & 6478.8 & a & 19.79 & 3.51 & -60.90 & 3.80 & 41.00 & 12.02 & 267.24 & 9.20 & 6.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.12 & 12.34 & \nodata  \\
 & & H94 & 7792.9 & a & 25.71 & 4.11 & -58.70 & 2.20 & 27.56 & 5.64 & 259.47 & 9.39 & 6.4  \\
 & & H93 & 8045.6 & a & 26.78 & 5.25 & -64.80 & 2.50 & 26.04 & 6.82 & 248.14 & 11.55 & 5.2  \\
 & & H91 & 8584.8 & a & 31.85 & 3.85 & -58.80 & 1.90 & 32.13 & 4.89 & 255.59 & 9.53 & 8.4  \\
 & & H89 & 9173.3 & a & 32.37 & 4.17 & -60.00 & 1.40 & 21.45 & 3.28 & 252.26 & 8.59 & 7.7  \\
 & & H88 & 9487.8 & a & 32.97 & 3.86 & -60.80 & 1.20 & 21.26 & 2.90 & 250.46 & 7.95 & 8.5  \\
G337.091$-$00.965 & shrds868 & H88$-$H112 & 5300.5 & a & 7.93 & 1.34 & -43.40 & 1.70 & 20.67 & 4.38 & 70.88 & 2.66 & 6.0  \\
 & & H100$-$H112 & 5270.5 & a & 7.95 & 1.37 & -43.50 & 1.70 & 20.29 & 4.33 & 71.35 & 2.70 & 5.9  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.16 & 15.80 & \nodata  \\
 & & H106$-$H112 & 4982.5 & a & 8.55 & 1.68 & -43.60 & 1.90 & 19.53 & 4.70 & 78.23 & 3.28 & 5.1  \\
 & & H100$-$H105 & 5986.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.85 & 4.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.03 & 7.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.51 & 8.40 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.48 & 8.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.28 & 7.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.21 & 9.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.35 & 8.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.41 & 9.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.51 & 13.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.95 & 8.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.55 & 9.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.03 & 8.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.84 & 12.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.06 & 10.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.16 & 15.80 & \nodata  \\
G337.091$-$00.965 & mos019 & H88$-$H112 & 5789.0 & a & 10.55 & 1.41 & -46.20 & 1.10 & 17.51 & 2.69 & 79.69 & 2.63 & 7.4  \\
 & & H100$-$H112 & 5421.4 & a & 11.23 & 1.59 & -46.20 & 1.20 & 17.39 & 2.84 & 86.28 & 2.97 & 7.0  \\
 & & H88$-$H95 & 8021.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.60 & 4.97 & \nodata  \\
 & & H106$-$H112 & 5017.3 & a & 12.32 & 2.39 & -45.70 & 1.40 & 15.01 & 3.37 & 97.04 & 4.14 & 5.1  \\
 & & H100$-$H105 & 5987.7 & a & 10.55 & 2.14 & -46.70 & 1.90 & 18.91 & 4.79 & 70.98 & 4.08 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.44 & 11.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.24 & 11.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.57 & 10.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.30 & 11.94 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.96 & 10.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.70 & 10.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.73 & 10.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.13 & 9.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.59 & 10.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.86 & 10.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.79 & 9.80 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.38 & 12.63 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.85 & 10.54 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.82 & 9.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.79 & 10.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.79 & 9.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.63 & 11.04 & \nodata  \\
G337.097$-$00.045 & shrds869 & H88$-$H112 & 5562.6 & a & 10.03 & 0.71 & -30.30 & 0.70 & 20.46 & 1.67 & 90.92 & 1.43 & 14.0  \\
 & & H100$-$H112 & 5371.4 & a & 10.37 & 0.78 & -30.30 & 0.70 & 19.85 & 1.72 & 94.37 & 1.56 & 13.2  \\
 & & H88$-$H95 & 8338.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.03 & 3.78 & \nodata  \\
 & & H106$-$H112 & 4994.7 & a & 9.67 & 1.06 & -31.00 & 1.00 & 18.66 & 2.37 & 106.60 & 2.06 & 9.0  \\
 & & H100$-$H105 & 5980.0 & a & 11.81 & 1.07 & -29.60 & 0.90 & 21.08 & 2.21 & 74.39 & 2.20 & 10.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.84 & 7.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.39 & 4.82 & \nodata  \\
 & & H110 & 4874.2 & a & 14.89 & 2.85 & -32.40 & 1.50 & 15.69 & 3.53 & 128.23 & 5.03 & 5.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.38 & 5.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.42 & 5.56 & \nodata  \\
 & & H107 & 5293.7 & a & 11.94 & 2.53 & -36.40 & 1.90 & 18.14 & 4.89 & 95.41 & 4.71 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.20 & 6.26 & \nodata  \\
 & & H105 & 5600.6 & a & 15.10 & 2.91 & -29.30 & 1.90 & 19.97 & 5.21 & 87.72 & 5.58 & 5.4  \\
 & & H104 & 5762.9 & a & 10.94 & 2.54 & -27.10 & 3.20 & 26.70 & 9.50 & 80.22 & 5.47 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.52 & 5.01 & \nodata  \\
 & & H102 & 6106.9 & a & 14.19 & 2.84 & -27.80 & 1.60 & 16.88 & 4.02 & 68.13 & 5.17 & 5.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.92 & 5.41 & \nodata  \\
 & & H100 & 6478.8 & a & 16.87 & 3.31 & -28.50 & 2.50 & 23.62 & 9.17 & 62.53 & 6.30 & 5.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.55 & 8.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.36 & 7.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.15 & 9.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.25 & 10.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.09 & 10.79 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.96 & 10.75 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.10 & 18.58 & \nodata  \\
G337.113$-$01.049 & shrds868 & H88$-$H112 & 6423.5 & a & 2.27 & 0.36 & -43.60 & 1.70 & 21.33 & 4.08 & 24.18 & 0.74 & 6.3  \\
 & & H100$-$H112 & 5503.2 & a & 2.51 & 0.52 & -44.20 & 1.80 & 18.07 & 4.46 & 29.32 & 0.98 & 4.8  \\
 & & H88$-$H95 & 8713.6 & a & 2.25 & 0.46 & -43.20 & 2.10 & 21.00 & 5.18 & 11.37 & 0.94 & 4.9  \\
 & & H106$-$H112 & 4981.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.92 & 1.46 & \nodata  \\
 & & H100$-$H105 & 6100.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.38 & 1.36 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.32 & 3.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.96 & 4.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.93 & 3.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.30 & 3.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.36 & 4.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.63 & 3.81 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.00 & 3.49 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.44 & 5.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.52 & 3.45 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.99 & 2.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.83 & 2.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.68 & 3.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.07 & 2.75 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.93 & 2.25 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.56 & 2.68 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.67 & 2.40 & \nodata  \\
 & & H89 & 9173.3 & a & 2.94 & 1.02 & -43.20 & 2.70 & 15.96 & 6.66 & 9.29 & 1.80 & 2.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.62 & 1.65 & \nodata  \\
G337.113$-$01.049 & mos019 & H88$-$H112 & 6652.4 & a & 3.33 & 0.34 & -43.80 & 1.10 & 22.71 & 2.73 & 32.78 & 0.73 & 9.6  \\
 & & H100$-$H112 & 5534.8 & a & 2.98 & 0.49 & -43.30 & 2.10 & 25.49 & 5.29 & 39.78 & 1.07 & 6.2  \\
 & & H88$-$H95 & 8749.3 & a & 3.73 & 0.50 & -43.70 & 1.40 & 20.77 & 3.27 & 19.66 & 1.01 & 7.5  \\
 & & H106$-$H112 & 5002.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.99 & 1.68 & \nodata  \\
 & & H100$-$H105 & 6096.3 & a & 3.14 & 0.60 & -41.70 & 3.20 & 31.56 & 10.36 & 36.38 & 1.38 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.46 & 4.19 & \nodata  \\
 & & H111 & 4744.2 & a & 8.65 & 3.18 & -48.90 & 1.90 & 10.60 & 4.51 & 45.94 & 4.63 & 2.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.61 & 4.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.16 & 3.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.37 & 4.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.16 & 4.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.19 & 3.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.39 & 5.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.73 & 3.78 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.02 & 3.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.08 & 3.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.45 & 3.82 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.78 & 3.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.46 & 2.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.95 & 3.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.89 & 2.92 & \nodata  \\
 & & H89 & 9173.3 & a & 5.11 & 1.05 & -41.10 & 1.70 & 17.09 & 4.11 & 15.05 & 1.94 & 4.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.08 & 1.75 & \nodata  \\
G337.120$-$00.180 & shrds864 & H88$-$H112 & 4770.8 & a & 349.75 & 15.78 & -74.10 & 0.70 & 32.64 & 1.72 & 6487.59 & 40.21 & 22.0  \\
 & & H100$-$H112 & 4770.8 & a & 349.75 & 15.78 & -74.10 & 0.70 & 32.64 & 1.72 & 6487.59 & 40.21 & 22.0  \\
 & & H106$-$H112 & 4770.8 & a & 349.75 & 15.78 & -74.10 & 0.70 & 32.64 & 1.72 & 6487.59 & 40.21 & 22.0  \\
 & & H112 & 4618.8 & a & 372.40 & 29.85 & -74.90 & 1.00 & 26.62 & 2.49 & 6444.15 & 68.73 & 12.4  \\
 & & H111 & 4744.2 & a & 342.99 & 30.20 & -74.30 & 1.70 & 39.02 & 4.72 & 6154.20 & 80.62 & 11.8  \\
 & & H110 & 4874.2 & a & 359.19 & 36.23 & -73.50 & 1.60 & 32.42 & 4.03 & 6787.52 & 90.71 & 10.0  \\
 & & H109 & 5008.9 & a & 291.64 & 41.14 & -72.20 & 2.40 & 34.68 & 6.85 & 6629.42 & 103.10 & 7.4  \\
G337.120$-$00.180 & shrds869 & H88$-$H112 & 4729.0 & a & 335.03 & 7.92 & -74.70 & 0.40 & 34.84 & 0.95 & 6210.04 & 20.91 & 41.9  \\
 & & H100$-$H112 & 4729.0 & a & 334.11 & 8.07 & -74.70 & 0.40 & 34.77 & 0.97 & 6209.80 & 21.32 & 40.9  \\
 & & H106$-$H112 & 4729.0 & a & 334.40 & 8.02 & -74.70 & 0.40 & 34.64 & 0.96 & 6209.91 & 21.13 & 41.2  \\
 & & H112 & 4618.8 & a & 338.81 & 12.09 & -74.20 & 0.60 & 33.81 & 1.40 & 6151.60 & 31.45 & 27.7  \\
 & & H111 & 4744.2 & a & 303.71 & 13.48 & -75.80 & 0.80 & 34.75 & 1.79 & 6210.01 & 35.52 & 22.3  \\
 & & H110 & 4874.2 & a & 355.45 & 15.12 & -74.40 & 0.70 & 34.91 & 1.72 & 6299.26 & 39.96 & 23.3  \\
G337.120$-$00.180 & shrds870 & H88$-$H112 & 4890.4 & a & 410.36 & 8.68 & -74.40 & 0.30 & 31.00 & 0.76 & 6903.24 & 21.64 & 46.7  \\
 & & H100$-$H112 & 4890.4 & a & 409.79 & 8.60 & -74.40 & 0.30 & 30.98 & 0.75 & 6904.10 & 21.44 & 47.1  \\
 & & H106$-$H112 & 4890.4 & a & 409.52 & 8.62 & -74.40 & 0.30 & 30.96 & 0.75 & 6904.07 & 21.49 & 46.9  \\
 & & H112 & 4618.8 & a & 382.84 & 15.74 & -73.90 & 0.70 & 32.51 & 1.55 & 7181.48 & 40.16 & 24.1  \\
 & & H111 & 4744.2 & a & 381.67 & 16.36 & -75.00 & 0.80 & 36.43 & 1.81 & 7194.15 & 44.22 & 23.1  \\
 & & H110 & 4874.2 & a & 461.69 & 20.58 & -74.80 & 0.60 & 29.04 & 1.49 & 7208.24 & 49.68 & 22.2  \\
 & & H109 & 5008.9 & a & 355.05 & 28.16 & -73.70 & 1.00 & 26.51 & 2.50 & 5576.69 & 64.39 & 12.6  \\
 & & H108 & 5148.7 & a & 396.04 & 32.96 & -76.20 & 1.00 & 25.27 & 2.45 & 5660.74 & 74.04 & 11.9  \\
 & & H107 & 5293.7 & a & 436.42 & 20.52 & -74.50 & 0.70 & 31.23 & 1.72 & 7033.40 & 51.17 & 21.1  \\
 & & H106 & 5444.3 & a & 533.20 & 26.34 & -73.60 & 0.70 & 28.59 & 1.64 & 6737.82 & 62.96 & 20.0  \\
G337.138+00.008 & shrds869 & H88$-$H112 & 5691.9 & a & 4.52 & 0.53 & -114.60 & 1.40 & 24.91 & 3.48 & 73.51 & 1.17 & 8.5  \\
 & & H88$-$H112 & 5691.9 & b & 3.39 & 0.51 & -66.30 & 2.00 & 26.89 & 4.89 & 73.51 & 1.17 & 6.6  \\
 & & H100$-$H112 & 5302.8 & a & 4.74 & 0.59 & -114.70 & 1.70 & 27.30 & 4.20 & 77.65 & 1.37 & 8.0  \\
 & & H100$-$H112 & 5302.8 & b & 3.72 & 0.59 & -66.30 & 2.20 & 28.14 & 5.54 & 77.65 & 1.37 & 6.4  \\
 & & H88$-$H95 & 8225.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.82 & 2.83 & \nodata  \\
 & & H106$-$H112 & 4959.5 & a & 4.73 & 0.77 & -113.50 & 2.30 & 28.30 & 5.64 & 93.34 & 1.83 & 6.1  \\
 & & H106$-$H112 & 4959.5 & b & 4.14 & 0.81 & -65.30 & 2.50 & 25.62 & 6.18 & 93.34 & 1.83 & 5.1  \\
 & & H100$-$H105 & 6016.5 & a & 5.52 & 0.77 & -117.80 & 2.00 & 25.30 & 4.72 & 45.43 & 1.72 & 7.1  \\
 & & H100$-$H105 & 6016.5 & b & 3.60 & 0.62 & -68.40 & 3.80 & 41.26 & 10.12 & 45.43 & 1.72 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.57 & 4.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.45 & 4.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.51 & 4.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.48 & 4.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.94 & 8.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.83 & 4.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.57 & 4.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.72 & 4.83 & \nodata  \\
 & & H104 & 5762.9 & a & 13.39 & 2.79 & -72.50 & 1.10 & 11.11 & 2.70 & 44.65 & 4.15 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.81 & 3.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.35 & 4.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.69 & 4.80 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.23 & 5.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.79 & 6.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.54 & 5.66 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.57 & 7.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.11 & 6.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.45 & 7.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.74 & 7.27 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.70 & 10.47 & \nodata  \\
G337.170$-$00.059 & shrds869 & H88$-$H112 & 6404.7 & a & 17.29 & 0.44 & -69.90 & 0.30 & 20.06 & 0.61 & 248.43 & 0.89 & 38.6  \\
 & & H88$-$H112 & 6404.7 & b & 12.09 & 0.39 & -113.80 & 0.40 & 25.80 & 0.99 & 248.43 & 0.89 & 30.6  \\
 & & H100$-$H112 & 5552.2 & a & 18.95 & 0.57 & -69.90 & 0.30 & 20.52 & 0.73 & 285.33 & 1.15 & 33.2  \\
 & & H100$-$H112 & 5552.2 & b & 12.78 & 0.50 & -113.50 & 0.50 & 26.22 & 1.23 & 285.33 & 1.15 & 25.3  \\
 & & H88$-$H95 & 8370.0 & a & 13.89 & 0.60 & -69.80 & 0.40 & 19.51 & 0.98 & 163.23 & 1.18 & 23.0  \\
 & & H88$-$H95 & 8370.0 & b & 11.09 & 0.53 & -114.80 & 0.60 & 25.37 & 1.41 & 163.23 & 1.18 & 20.9  \\
 & & H106$-$H112 & 5050.3 & a & 20.05 & 0.92 & -69.90 & 0.50 & 20.34 & 1.11 & 315.03 & 1.85 & 21.6  \\
 & & H106$-$H112 & 5050.3 & b & 12.63 & 0.82 & -113.30 & 0.80 & 25.63 & 1.98 & 315.03 & 1.85 & 15.3  \\
 & & H100$-$H105 & 6022.5 & a & 17.89 & 0.73 & -69.90 & 0.40 & 20.63 & 1.00 & 257.59 & 1.48 & 24.4  \\
 & & H100$-$H105 & 6022.5 & b & 12.90 & 0.64 & -113.60 & 0.70 & 26.57 & 1.59 & 257.59 & 1.48 & 20.0  \\
 & & H112 & 4618.8 & a & 20.38 & 2.30 & -68.20 & 1.30 & 23.69 & 3.16 & 363.30 & 4.97 & 8.8  \\
 & & H111 & 4744.2 & a & 19.05 & 2.55 & -71.20 & 1.30 & 20.55 & 3.23 & 349.86 & 5.15 & 7.4  \\
 & & H110 & 4874.2 & a & 19.86 & 2.59 & -71.20 & 1.10 & 16.57 & 2.53 & 345.78 & 4.71 & 7.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.51 & 5.86 & \nodata  \\
 & & H108 & 5148.7 & a & 14.61 & 2.77 & -71.10 & 1.60 & 17.05 & 3.88 & 257.15 & 5.05 & 5.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.95 & 3.48 & \nodata  \\
 & & H106 & 5444.3 & a & 19.41 & 2.12 & -70.60 & 1.10 & 19.77 & 2.50 & 294.71 & 4.20 & 9.1  \\
 & & H105 & 5600.6 & a & 13.67 & 1.22 & -85.80 & 3.80 & 78.48 & 12.98 & 309.98 & 4.30 & 12.5  \\
 & & H104 & 5762.9 & a & 21.55 & 1.93 & -69.40 & 0.90 & 20.80 & 2.16 & 275.54 & 3.94 & 11.1  \\
 & & H103 & 5931.5 & a & 12.73 & 1.47 & -113.50 & 1.70 & 30.45 & 4.39 & 250.61 & 3.56 & 8.7  \\
 & & H102 & 6106.9 & a & 17.74 & 1.49 & -69.60 & 1.00 & 23.32 & 2.29 & 247.12 & 3.20 & 11.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.19 & 4.92 & \nodata  \\
 & & H100 & 6478.8 & a & 7.95 & 0.89 & -89.80 & 5.60 & 89.82 & 19.89 & 219.96 & 3.30 & 10.1  \\
 & & H95 & 7550.6 & a & 9.38 & 0.94 & -85.40 & 5.50 & 90.19 & 22.22 & 192.22 & 3.34 & 11.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.51 & 4.06 & \nodata  \\
 & & H93 & 8045.6 & a & 18.06 & 1.89 & -70.80 & 0.90 & 18.29 & 2.23 & 200.64 & 3.62 & 9.5  \\
 & & H92 & 8309.4 & a & 12.20 & 1.56 & -71.60 & 1.40 & 22.96 & 3.45 & 149.99 & 3.32 & 7.8  \\
 & & H91 & 8584.8 & a & 11.31 & 1.62 & -68.70 & 1.30 & 19.28 & 3.35 & 133.61 & 3.13 & 7.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.96 & 3.93 & \nodata  \\
 & & H88 & 9487.8 & a & 14.39 & 1.66 & -117.70 & 1.00 & 17.14 & 2.31 & 148.68 & 3.07 & 8.6  \\
G337.170$-$00.059 & mos018 & H88$-$H112 & 6400.6 & a & 30.83 & 0.57 & -70.00 & 0.20 & 20.52 & 0.45 & 391.79 & 1.15 & 53.9  \\
 & & H88$-$H112 & 6400.6 & b & 18.17 & 0.50 & -113.50 & 0.40 & 26.78 & 0.88 & 391.79 & 1.15 & 36.3  \\
 & & H100$-$H112 & 5612.0 & a & 32.07 & 0.69 & -70.00 & 0.20 & 20.48 & 0.53 & 430.09 & 1.39 & 46.4  \\
 & & H100$-$H112 & 5612.0 & b & 17.34 & 0.61 & -113.00 & 0.50 & 26.58 & 1.12 & 430.09 & 1.39 & 28.6  \\
 & & H88$-$H95 & 8290.0 & a & 27.24 & 0.89 & -70.00 & 0.30 & 20.18 & 0.78 & 300.22 & 1.79 & 30.2  \\
 & & H88$-$H95 & 8290.0 & b & 19.39 & 0.80 & -114.40 & 0.50 & 25.19 & 1.22 & 300.22 & 1.79 & 24.0  \\
 & & H106$-$H112 & 5036.5 & a & 35.51 & 1.14 & -70.00 & 0.30 & 20.35 & 0.79 & 487.07 & 2.29 & 31.0  \\
 & & H106$-$H112 & 5036.5 & b & 17.00 & 1.00 & -112.40 & 0.80 & 26.91 & 1.93 & 487.07 & 2.29 & 17.1  \\
 & & H100$-$H105 & 6043.5 & a & 29.47 & 0.84 & -69.90 & 0.30 & 20.56 & 0.70 & 387.43 & 1.70 & 34.7  \\
 & & H100$-$H105 & 6043.5 & b & 17.69 & 0.75 & -113.50 & 0.50 & 26.30 & 1.34 & 387.43 & 1.70 & 23.6  \\
 & & H112 & 4618.8 & a & 36.51 & 2.66 & -68.50 & 0.90 & 24.11 & 2.03 & 536.65 & 5.86 & 13.5  \\
 & & H111 & 4744.2 & a & 33.29 & 2.87 & -70.90 & 0.80 & 19.90 & 1.99 & 521.11 & 5.73 & 11.5  \\
 & & H110 & 4874.2 & a & 36.30 & 2.83 & -70.40 & 0.70 & 19.25 & 1.73 & 526.60 & 5.55 & 12.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.50 & 7.69 & \nodata  \\
 & & H108 & 5148.7 & a & 21.16 & 3.93 & -70.10 & 1.40 & 15.75 & 3.52 & 353.22 & 6.90 & 5.4  \\
 & & H107 & 5293.7 & a & 24.52 & 1.40 & -76.50 & 1.80 & 58.57 & 4.84 & 483.72 & 4.62 & 18.0  \\
 & & H106 & 5444.3 & a & 20.17 & 1.53 & -80.20 & 3.00 & 69.89 & 9.03 & 481.13 & 5.31 & 14.1  \\
 & & H105 & 5600.6 & a & 20.43 & 1.44 & -79.50 & 2.60 & 66.92 & 7.30 & 474.71 & 4.98 & 14.9  \\
 & & H104 & 5762.9 & a & 15.92 & 1.16 & -79.30 & 3.90 & 84.36 & 12.01 & 368.71 & 4.33 & 15.0  \\
 & & H103 & 5931.5 & a & 16.11 & 1.07 & -83.20 & 3.10 & 81.16 & 9.47 & 421.58 & 3.96 & 16.2  \\
 & & H102 & 6106.9 & a & 19.83 & 1.08 & -82.80 & 2.60 & 87.21 & 8.36 & 421.85 & 4.09 & 20.1  \\
 & & H101 & 6289.1 & a & 14.10 & 1.10 & -86.90 & 3.60 & 82.92 & 12.48 & 335.45 & 3.98 & 14.3  \\
 & & H100 & 6478.8 & a & 11.33 & 0.95 & -86.70 & 4.40 & 90.26 & 15.44 & 304.58 & 3.57 & 13.4  \\
 & & H95 & 7550.6 & a & 16.81 & 1.31 & -81.00 & 3.40 & 75.24 & 11.05 & 364.18 & 4.59 & 14.1  \\
 & & H94 & 7792.9 & a & 10.60 & 0.97 & -93.00 & 5.00 & 95.64 & 19.64 & 271.76 & 3.62 & 12.7  \\
 & & H93 & 8045.6 & a & 12.75 & 1.10 & -87.30 & 5.10 & 98.78 & 21.03 & 282.25 & 4.09 & 13.7  \\
 & & H92 & 8309.4 & a & 26.99 & 3.19 & -68.80 & 1.30 & 21.51 & 3.45 & 330.04 & 6.35 & 8.7  \\
 & & H91 & 8584.8 & a & 28.16 & 2.08 & -70.20 & 0.80 & 22.54 & 1.94 & 310.74 & 4.41 & 13.4  \\
 & & H89 & 9173.3 & a & 15.01 & 1.11 & -89.00 & 3.70 & 90.68 & 13.48 & 276.55 & 4.15 & 15.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.04 & 6.31 & \nodata  \\
G337.253$-$00.165 & shrds870 & H88$-$H112 & 6781.5 & a & 33.57 & 0.69 & -39.10 & 0.30 & 28.05 & 0.66 & 397.57 & 1.63 & 48.2  \\
 & & H100$-$H112 & 5475.7 & a & 32.34 & 1.00 & -39.30 & 0.40 & 28.10 & 1.00 & 458.87 & 2.36 & 32.1  \\
 & & H88$-$H95 & 8615.6 & a & 34.77 & 0.91 & -38.80 & 0.40 & 27.39 & 0.83 & 311.63 & 2.14 & 37.7  \\
 & & H106$-$H112 & 5035.0 & a & 32.61 & 1.33 & -39.90 & 0.60 & 29.68 & 1.42 & 517.32 & 3.23 & 24.4  \\
 & & H100$-$H105 & 5966.7 & a & 32.26 & 1.33 & -38.80 & 0.50 & 26.28 & 1.25 & 393.81 & 3.06 & 24.0  \\
 & & H112 & 4618.8 & a & 30.87 & 3.02 & -41.40 & 1.90 & 38.80 & 5.38 & 581.78 & 7.97 & 10.7  \\
 & & H111 & 4744.2 & a & 33.56 & 3.80 & -43.00 & 1.50 & 27.16 & 3.80 & 581.41 & 8.70 & 8.9  \\
 & & H110 & 4874.2 & a & 34.97 & 3.23 & -40.70 & 1.40 & 30.14 & 3.34 & 554.89 & 7.86 & 10.8  \\
 & & H109 & 5008.9 & a & 28.77 & 5.75 & -39.30 & 2.30 & 23.64 & 5.94 & 367.78 & 12.23 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.53 & 11.41 & \nodata  \\
 & & H107 & 5293.7 & a & 33.36 & 2.50 & -37.50 & 1.20 & 33.24 & 3.10 & 490.93 & 6.33 & 13.5  \\
 & & H106 & 5444.3 & a & 33.98 & 3.00 & -39.40 & 1.10 & 25.56 & 2.66 & 486.66 & 6.76 & 11.2  \\
 & & H105 & 5600.6 & a & 33.84 & 3.01 & -39.80 & 1.10 & 25.92 & 2.70 & 466.75 & 6.83 & 11.2  \\
 & & H104 & 5762.9 & a & 21.14 & 3.56 & -33.80 & 3.40 & 38.82 & 11.47 & 321.95 & 8.94 & 6.5  \\
 & & H103 & 5931.5 & a & 35.62 & 2.37 & -39.90 & 0.90 & 26.67 & 2.06 & 421.78 & 5.47 & 14.9  \\
 & & H102 & 6106.9 & a & 36.04 & 2.47 & -38.30 & 0.90 & 26.22 & 2.11 & 403.85 & 5.63 & 14.5  \\
 & & H101 & 6289.1 & a & 23.98 & 3.26 & -38.60 & 1.80 & 27.26 & 4.72 & 280.82 & 7.42 & 7.5  \\
 & & H100 & 6478.8 & a & 23.04 & 4.96 & -36.70 & 2.20 & 20.35 & 6.52 & 277.16 & 9.39 & 4.9  \\
 & & H95 & 7550.6 & a & 35.94 & 2.07 & -38.90 & 0.90 & 31.14 & 2.13 & 370.80 & 5.14 & 17.3  \\
 & & H94 & 7792.9 & a & 18.34 & 3.87 & -33.10 & 4.20 & 30.76 & 16.79 & 232.07 & 8.00 & 5.6  \\
 & & H92 & 8309.4 & a & 33.62 & 2.21 & -39.30 & 0.90 & 28.58 & 2.20 & 325.02 & 5.26 & 15.1  \\
 & & H91 & 8584.8 & a & 34.23 & 2.18 & -39.00 & 0.80 & 26.50 & 1.96 & 309.09 & 5.02 & 15.6  \\
 & & H89 & 9173.3 & a & 35.31 & 1.86 & -38.60 & 0.70 & 26.23 & 1.61 & 297.87 & 4.25 & 18.9  \\
 & & H88 & 9487.8 & a & 37.37 & 1.93 & -39.20 & 0.60 & 25.33 & 1.52 & 282.69 & 4.35 & 19.1  \\
G337.253$-$00.165 & mos018 & H88$-$H112 & 6624.5 & a & 42.81 & 0.72 & -39.70 & 0.20 & 27.89 & 0.54 & 500.04 & 1.70 & 58.8  \\
 & & H100$-$H112 & 5445.8 & a & 39.54 & 0.95 & -40.20 & 0.30 & 29.30 & 0.81 & 552.84 & 2.30 & 41.3  \\
 & & H88$-$H95 & 8581.1 & a & 48.68 & 1.14 & -39.10 & 0.30 & 26.33 & 0.71 & 412.35 & 2.61 & 42.4  \\
 & & H106$-$H112 & 5042.3 & a & 38.36 & 1.25 & -41.00 & 0.50 & 32.30 & 1.22 & 601.92 & 3.18 & 30.3  \\
 & & H100$-$H105 & 5950.5 & a & 42.17 & 1.37 & -39.60 & 0.40 & 26.46 & 0.99 & 491.25 & 3.16 & 30.4  \\
 & & H112 & 4618.8 & a & 36.18 & 2.85 & -43.50 & 1.50 & 39.91 & 3.88 & 657.62 & 7.90 & 12.8  \\
 & & H111 & 4744.2 & a & 39.93 & 3.70 & -43.60 & 1.30 & 28.18 & 3.20 & 658.51 & 8.63 & 10.9  \\
 & & H110 & 4874.2 & a & 36.17 & 2.66 & -41.80 & 1.30 & 35.92 & 3.15 & 646.97 & 7.08 & 13.6  \\
 & & H109 & 5008.9 & a & 39.44 & 7.40 & -38.90 & 1.90 & 20.17 & 4.40 & 422.75 & 14.84 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.70 & 12.69 & \nodata  \\
 & & H107 & 5293.7 & a & 39.17 & 2.71 & -39.50 & 1.10 & 31.91 & 2.62 & 575.89 & 6.79 & 14.4  \\
 & & H106 & 5444.3 & a & 40.13 & 2.71 & -39.60 & 0.90 & 26.08 & 2.04 & 568.76 & 6.20 & 14.6  \\
 & & H105 & 5600.6 & a & 40.00 & 2.99 & -41.10 & 1.00 & 26.39 & 2.29 & 540.37 & 6.86 & 13.3  \\
 & & H104 & 5762.9 & a & 32.93 & 4.85 & -37.10 & 2.10 & 28.60 & 5.52 & 386.62 & 11.21 & 7.0  \\
 & & H103 & 5931.5 & a & 43.45 & 2.32 & -40.60 & 0.80 & 28.83 & 1.83 & 515.73 & 5.55 & 18.6  \\
 & & H102 & 6106.9 & a & 44.68 & 2.53 & -39.00 & 0.70 & 26.25 & 1.77 & 501.28 & 5.77 & 17.6  \\
 & & H101 & 6289.1 & a & 41.96 & 5.31 & -39.00 & 1.10 & 17.88 & 2.66 & 371.19 & 9.99 & 7.9  \\
 & & H100 & 6478.8 & a & 35.60 & 6.86 & -36.70 & 1.50 & 15.74 & 3.63 & 357.06 & 12.06 & 5.2  \\
 & & H95 & 7550.6 & a & 44.73 & 2.21 & -39.10 & 0.70 & 30.85 & 1.78 & 452.14 & 5.49 & 20.0  \\
 & & H94 & 7792.9 & a & 29.23 & 4.88 & -34.50 & 4.50 & 39.00 & 21.29 & 341.38 & 10.70 & 7.5  \\
 & & H92 & 8309.4 & a & 50.32 & 2.63 & -39.40 & 0.70 & 26.76 & 1.63 & 435.20 & 6.07 & 19.0  \\
 & & H91 & 8584.8 & a & 51.28 & 2.56 & -39.60 & 0.60 & 24.25 & 1.40 & 417.13 & 5.64 & 19.8  \\
 & & H89 & 9173.3 & a & 49.66 & 2.34 & -39.10 & 0.60 & 25.01 & 1.37 & 394.78 & 5.23 & 21.0  \\
 & & H88 & 9487.8 & a & 50.56 & 2.39 & -39.00 & 0.60 & 23.88 & 1.31 & 380.22 & 5.23 & 20.9  \\
G337.281$-$00.163 & shrds870 & H88$-$H112 & 6157.6 & a & 21.56 & 0.81 & -54.40 & 0.50 & 25.28 & 1.10 & 174.42 & 1.83 & 26.2  \\
 & & H100$-$H112 & 5436.3 & a & 21.78 & 0.91 & -55.20 & 0.50 & 26.48 & 1.28 & 197.36 & 2.09 & 23.7  \\
 & & H88$-$H95 & 8422.3 & a & 22.63 & 1.43 & -52.20 & 0.60 & 19.65 & 1.44 & 102.63 & 2.84 & 15.6  \\
 & & H106$-$H112 & 5039.2 & a & 24.25 & 1.40 & -55.80 & 0.80 & 26.84 & 1.78 & 231.86 & 3.24 & 17.2  \\
 & & H100$-$H105 & 5883.8 & a & 18.66 & 1.13 & -54.40 & 0.80 & 25.31 & 1.77 & 158.69 & 2.54 & 16.3  \\
 & & H112 & 4618.8 & a & 26.01 & 3.69 & -55.10 & 2.20 & 30.65 & 6.02 & 262.91 & 8.72 & 7.3  \\
 & & H111 & 4744.2 & a & 32.57 & 3.63 & -57.00 & 1.40 & 25.04 & 3.35 & 267.89 & 8.05 & 9.0  \\
 & & H110 & 4874.2 & a & 27.53 & 4.51 & -59.80 & 1.60 & 19.48 & 3.72 & 277.50 & 8.89 & 6.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.25 & 7.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.81 & 7.70 & \nodata  \\
 & & H107 & 5293.7 & a & 27.50 & 3.25 & -56.40 & 1.70 & 29.86 & 4.36 & 249.34 & 7.80 & 8.5  \\
 & & H106 & 5444.3 & a & 21.30 & 2.76 & -51.30 & 1.60 & 25.50 & 3.93 & 224.82 & 6.20 & 7.7  \\
 & & H105 & 5600.6 & a & 20.76 & 2.17 & -56.40 & 1.30 & 25.15 & 3.17 & 186.77 & 4.81 & 9.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.78 & 6.70 & \nodata  \\
 & & H103 & 5931.5 & a & 19.87 & 3.18 & -51.80 & 2.00 & 25.89 & 5.14 & 185.29 & 7.10 & 6.3  \\
 & & H102 & 6106.9 & a & 19.95 & 2.50 & -55.20 & 1.80 & 29.57 & 5.19 & 167.64 & 5.77 & 8.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.75 & 7.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.52 & 7.38 & \nodata  \\
 & & H95 & 7550.6 & a & 21.53 & 2.57 & -51.40 & 1.50 & 25.44 & 3.86 & 129.48 & 5.66 & 8.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.43 & 7.79 & \nodata  \\
 & & H92 & 8309.4 & a & 28.60 & 3.65 & -52.70 & 1.10 & 17.65 & 2.64 & 112.97 & 6.85 & 7.8  \\
 & & H91 & 8584.8 & a & 24.54 & 3.14 & -50.50 & 1.20 & 18.81 & 2.82 & 88.16 & 6.07 & 7.8  \\
 & & H89 & 9173.3 & a & 24.26 & 3.50 & -52.20 & 1.20 & 17.07 & 2.87 & 89.33 & 6.46 & 6.9  \\
 & & H88 & 9487.8 & a & 16.37 & 3.07 & -51.50 & 2.00 & 21.06 & 5.27 & 89.53 & 6.08 & 5.5  \\
G337.281$-$00.163 & mos018 & H88$-$H112 & 5890.6 & a & 28.71 & 0.90 & -55.30 & 0.40 & 28.66 & 1.04 & 299.85 & 2.16 & 31.5  \\
 & & H100$-$H112 & 5369.6 & a & 29.69 & 0.99 & -55.80 & 0.50 & 29.90 & 1.15 & 333.53 & 2.42 & 29.6  \\
 & & H88$-$H95 & 8388.0 & a & 27.06 & 1.54 & -52.60 & 0.60 & 21.90 & 1.44 & 138.18 & 3.23 & 17.3  \\
 & & H106$-$H112 & 5008.9 & a & 33.55 & 1.40 & -56.40 & 0.60 & 30.77 & 1.48 & 396.52 & 3.47 & 23.8  \\
 & & H100$-$H105 & 5855.2 & a & 24.33 & 1.27 & -54.70 & 0.70 & 27.56 & 1.66 & 248.70 & 2.98 & 19.0  \\
 & & H112 & 4618.8 & a & 38.08 & 3.56 & -56.50 & 1.40 & 31.70 & 3.61 & 465.96 & 8.82 & 10.8  \\
 & & H111 & 4744.2 & a & 42.68 & 3.66 & -56.90 & 1.10 & 26.85 & 2.68 & 448.69 & 8.48 & 11.5  \\
 & & H110 & 4874.2 & a & 37.56 & 3.31 & -59.20 & 1.30 & 30.15 & 3.15 & 459.14 & 8.08 & 11.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.31 & 9.98 & \nodata  \\
 & & H108 & 5148.7 & a & 17.30 & 4.33 & -54.00 & 2.30 & 18.66 & 5.83 & 111.24 & 8.20 & 4.0  \\
 & & H107 & 5293.7 & a & 36.70 & 3.17 & -56.70 & 1.30 & 31.96 & 3.32 & 388.77 & 7.92 & 11.6  \\
 & & H106 & 5444.3 & a & 27.27 & 2.83 & -53.10 & 1.70 & 32.56 & 4.37 & 349.17 & 7.02 & 9.8  \\
 & & H105 & 5600.6 & a & 29.35 & 2.21 & -57.40 & 1.10 & 29.09 & 2.59 & 305.25 & 5.29 & 13.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.63 & 6.91 & \nodata  \\
 & & H103 & 5931.5 & a & 25.70 & 2.82 & -51.50 & 1.40 & 26.64 & 3.44 & 261.61 & 6.49 & 9.0  \\
 & & H102 & 6106.9 & a & 23.85 & 2.74 & -54.30 & 1.70 & 30.19 & 4.57 & 239.21 & 6.50 & 8.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.47 & 7.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.90 & 7.23 & \nodata  \\
 & & H95 & 7550.6 & a & 23.72 & 2.83 & -54.40 & 1.60 & 27.55 & 4.00 & 177.75 & 6.54 & 8.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.13 & 8.90 & \nodata  \\
 & & H92 & 8309.4 & a & 39.69 & 3.83 & -53.10 & 1.00 & 20.97 & 2.35 & 154.31 & 7.84 & 10.3  \\
 & & H91 & 8584.8 & a & 27.06 & 3.48 & -50.20 & 1.30 & 21.40 & 3.21 & 111.99 & 7.19 & 7.7  \\
 & & H89 & 9173.3 & a & 30.02 & 4.29 & -51.50 & 1.10 & 16.39 & 2.73 & 110.61 & 7.77 & 6.9  \\
 & & H88 & 9487.8 & a & 20.82 & 3.58 & -51.60 & 1.90 & 22.58 & 5.14 & 107.00 & 7.34 & 6.0  \\
G337.285$-$00.113 & shrds870 & H88$-$H112 & 5849.8 & a & 30.21 & 1.13 & -40.70 & 0.50 & 29.98 & 1.29 & 464.74 & 2.76 & 26.5  \\
 & & H100$-$H112 & 5355.4 & a & 30.83 & 1.24 & -41.00 & 0.60 & 32.36 & 1.50 & 499.88 & 3.15 & 24.7  \\
 & & H88$-$H95 & 8390.4 & a & 29.08 & 2.70 & -39.70 & 1.00 & 21.47 & 2.30 & 283.47 & 5.61 & 10.6  \\
 & & H106$-$H112 & 4987.6 & a & 30.93 & 1.75 & -40.80 & 0.90 & 33.33 & 2.19 & 563.63 & 4.50 & 17.5  \\
 & & H100$-$H105 & 5935.7 & a & 30.30 & 1.87 & -41.10 & 0.80 & 28.12 & 2.00 & 399.67 & 4.43 & 16.1  \\
 & & H112 & 4618.8 & a & 32.53 & 4.29 & -41.40 & 2.20 & 33.56 & 6.03 & 630.40 & 10.66 & 7.8  \\
 & & H111 & 4744.2 & a & 30.36 & 4.44 & -42.80 & 2.50 & 35.41 & 6.52 & 598.43 & 11.56 & 6.9  \\
 & & H110 & 4874.2 & a & 30.33 & 3.43 & -41.60 & 2.30 & 41.71 & 5.93 & 597.02 & 9.69 & 8.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 454.44 & 17.61 & \nodata  \\
 & & H108 & 5148.7 & a & 44.73 & 7.54 & -41.90 & 1.80 & 21.56 & 4.55 & 437.54 & 15.33 & 6.0  \\
 & & H107 & 5293.7 & a & 32.76 & 3.87 & -38.50 & 2.00 & 34.86 & 5.58 & 547.86 & 9.80 & 8.7  \\
 & & H106 & 5444.3 & a & 28.98 & 4.85 & -42.90 & 3.10 & 35.79 & 10.22 & 496.93 & 11.79 & 6.5  \\
 & & H105 & 5600.6 & a & 32.77 & 4.28 & -40.70 & 1.60 & 25.72 & 4.15 & 432.96 & 9.52 & 7.7  \\
 & & H104 & 5762.9 & a & 28.69 & 8.38 & -38.60 & 3.00 & 21.01 & 8.17 & 354.13 & 16.57 & 3.5  \\
 & & H103 & 5931.5 & a & 34.88 & 3.89 & -42.60 & 1.60 & 30.02 & 4.07 & 419.24 & 9.41 & 9.0  \\
 & & H102 & 6106.9 & a & 32.38 & 3.76 & -41.10 & 1.60 & 28.31 & 4.04 & 408.73 & 8.79 & 8.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.57 & 14.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.79 & 18.40 & \nodata  \\
 & & H95 & 7550.6 & a & 34.27 & 5.87 & -39.60 & 1.70 & 19.81 & 4.01 & 309.50 & 11.62 & 5.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.79 & 17.66 & \nodata  \\
 & & H92 & 8309.4 & a & 39.92 & 5.59 & -41.00 & 1.70 & 24.29 & 4.15 & 289.52 & 12.15 & 7.2  \\
 & & H91 & 8584.8 & a & 31.57 & 6.51 & -37.80 & 2.60 & 24.16 & 8.10 & 290.62 & 13.15 & 5.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.11 & 14.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.55 & 15.18 & \nodata  \\
G337.285$-$00.113 & mos018 & H88$-$H112 & 5802.7 & a & 31.66 & 1.05 & -41.80 & 0.60 & 36.24 & 1.39 & 558.16 & 2.84 & 29.7  \\
 & & H100$-$H112 & 5341.1 & a & 32.17 & 1.17 & -42.50 & 0.70 & 38.16 & 1.61 & 598.50 & 3.22 & 27.3  \\
 & & H88$-$H95 & 8403.9 & a & 31.35 & 2.59 & -38.70 & 1.00 & 25.14 & 2.40 & 331.20 & 5.82 & 12.0  \\
 & & H106$-$H112 & 4985.8 & a & 32.01 & 1.53 & -43.90 & 1.00 & 41.63 & 2.31 & 675.26 & 4.42 & 20.7  \\
 & & H100$-$H105 & 5923.6 & a & 32.84 & 1.91 & -41.00 & 0.90 & 31.16 & 2.11 & 472.72 & 4.78 & 17.0  \\
 & & H112 & 4618.8 & a & 29.05 & 3.83 & -45.90 & 3.00 & 44.73 & 8.81 & 759.84 & 10.74 & 8.0  \\
 & & H111 & 4744.2 & a & 36.07 & 3.97 & -45.60 & 2.80 & 50.58 & 8.35 & 722.30 & 11.80 & 9.6  \\
 & & H110 & 4874.2 & a & 32.99 & 2.94 & -46.40 & 2.10 & 48.75 & 5.32 & 731.89 & 9.04 & 11.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 506.23 & 18.03 & \nodata  \\
 & & H108 & 5148.7 & a & 48.50 & 8.48 & -42.20 & 1.60 & 18.51 & 3.89 & 478.16 & 16.14 & 5.7  \\
 & & H107 & 5293.7 & a & 32.65 & 3.82 & -38.70 & 2.20 & 37.91 & 6.45 & 637.45 & 9.92 & 9.0  \\
 & & H106 & 5444.3 & a & 30.72 & 4.15 & -43.80 & 2.70 & 41.03 & 7.66 & 588.14 & 11.34 & 7.7  \\
 & & H105 & 5600.6 & a & 33.86 & 4.17 & -41.60 & 1.60 & 26.94 & 3.96 & 505.39 & 9.59 & 8.1  \\
 & & H104 & 5762.9 & a & 35.37 & 9.11 & -39.20 & 3.20 & 24.25 & 10.15 & 422.37 & 18.39 & 4.2  \\
 & & H103 & 5931.5 & a & 33.56 & 3.37 & -38.90 & 1.80 & 36.19 & 4.39 & 479.04 & 8.96 & 10.0  \\
 & & H102 & 6106.9 & a & 33.71 & 3.64 & -42.30 & 1.70 & 32.90 & 4.50 & 482.76 & 9.11 & 9.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.03 & 18.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 364.90 & 20.66 & \nodata  \\
 & & H95 & 7550.6 & a & 30.53 & 4.84 & -37.50 & 2.70 & 33.99 & 7.44 & 378.82 & 12.05 & 6.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.36 & 20.92 & \nodata  \\
 & & H92 & 8309.4 & a & 41.91 & 6.54 & -41.90 & 1.80 & 23.47 & 4.50 & 338.64 & 13.95 & 6.4  \\
 & & H91 & 8584.8 & a & 38.32 & 5.96 & -36.80 & 1.70 & 22.39 & 4.12 & 321.17 & 12.55 & 6.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.93 & 14.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.93 & 15.67 & \nodata  \\
G337.286+00.113 & shrds871 & H88$-$H112 & 6737.8 & a & 27.06 & 0.54 & -107.60 & 0.20 & 18.18 & 0.42 & 189.77 & 1.04 & 49.2  \\
 & & H100$-$H112 & 5530.5 & a & 26.04 & 0.73 & -107.60 & 0.30 & 18.38 & 0.60 & 219.33 & 1.41 & 35.1  \\
 & & H88$-$H95 & 8428.0 & a & 28.74 & 0.73 & -107.60 & 0.20 & 18.34 & 0.54 & 148.19 & 1.40 & 39.0  \\
 & & H106$-$H112 & 5041.0 & a & 25.33 & 1.14 & -107.50 & 0.40 & 18.72 & 0.98 & 237.86 & 2.21 & 21.9  \\
 & & H100$-$H105 & 6003.4 & a & 26.67 & 0.96 & -107.70 & 0.30 & 17.70 & 0.73 & 201.42 & 1.81 & 27.5  \\
 & & H112 & 4618.8 & a & 24.43 & 2.79 & -108.70 & 1.10 & 20.57 & 2.79 & 258.77 & 5.61 & 8.7  \\
 & & H111 & 4744.2 & a & 27.76 & 2.40 & -107.30 & 0.90 & 20.85 & 2.09 & 261.73 & 4.92 & 11.4  \\
 & & H110 & 4874.2 & a & 23.06 & 2.45 & -108.80 & 1.00 & 19.76 & 2.43 & 249.43 & 4.88 & 9.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.76 & 10.08 & \nodata  \\
 & & H108 & 5148.7 & a & 30.16 & 5.68 & -108.70 & 1.50 & 16.69 & 3.68 & 158.65 & 10.34 & 5.3  \\
 & & H107 & 5293.7 & a & 25.42 & 2.33 & -107.20 & 0.80 & 18.86 & 1.99 & 230.48 & 4.53 & 10.8  \\
 & & H106 & 5444.3 & a & 28.07 & 2.44 & -107.00 & 0.60 & 14.58 & 1.46 & 222.03 & 4.17 & 11.4  \\
 & & H105 & 5600.6 & a & 32.01 & 2.53 & -108.50 & 0.60 & 16.07 & 1.47 & 216.30 & 4.55 & 12.5  \\
 & & H104 & 5762.9 & a & 28.77 & 2.42 & -107.60 & 0.70 & 16.74 & 1.63 & 211.11 & 4.44 & 11.7  \\
 & & H103 & 5931.5 & a & 23.28 & 2.14 & -107.70 & 0.90 & 19.36 & 2.07 & 205.31 & 4.22 & 10.8  \\
 & & H102 & 6106.9 & a & 26.51 & 2.12 & -107.00 & 0.80 & 19.58 & 1.81 & 200.79 & 4.20 & 12.4  \\
 & & H101 & 6289.1 & a & 21.35 & 3.22 & -106.60 & 1.30 & 17.44 & 3.11 & 157.15 & 5.98 & 6.6  \\
 & & H100 & 6478.8 & a & 25.64 & 2.35 & -107.90 & 0.80 & 16.81 & 1.78 & 192.36 & 4.32 & 10.8  \\
 & & H95 & 7550.6 & a & 31.95 & 2.00 & -107.30 & 0.50 & 17.90 & 1.29 & 167.43 & 3.79 & 15.8  \\
 & & H94 & 7792.9 & a & 30.30 & 1.88 & -107.30 & 0.50 & 15.81 & 1.13 & 158.25 & 3.35 & 15.9  \\
 & & H93 & 8045.6 & a & 31.22 & 2.25 & -107.60 & 0.60 & 17.02 & 1.42 & 181.31 & 4.15 & 13.7  \\
 & & H92 & 8309.4 & a & 28.28 & 2.00 & -108.90 & 0.60 & 17.08 & 1.40 & 146.30 & 3.71 & 13.9  \\
 & & H91 & 8584.8 & a & 24.67 & 1.85 & -107.20 & 0.70 & 19.68 & 1.71 & 135.28 & 3.67 & 13.2  \\
 & & H89 & 9173.3 & a & 27.61 & 1.50 & -106.80 & 0.50 & 20.04 & 1.25 & 131.15 & 3.00 & 18.2  \\
 & & H88 & 9487.8 & a & 25.25 & 1.78 & -108.10 & 0.60 & 17.91 & 1.46 & 121.33 & 3.38 & 14.0  \\
G337.304$-$00.142 & shrds870 & H88$-$H112 & 5766.3 & a & 36.47 & 1.31 & -70.80 & 0.30 & 18.23 & 0.81 & 343.73 & 2.49 & 27.7  \\
 & & H88$-$H112 & 5766.3 & b & 9.30 & 1.26 & -37.50 & 1.40 & 20.13 & 3.38 & 343.73 & 2.49 & 7.4  \\
 & & H100$-$H112 & 5380.4 & a & 39.01 & 1.47 & -71.10 & 0.40 & 18.39 & 0.94 & 373.38 & 2.81 & 26.4  \\
 & & H100$-$H112 & 5380.4 & b & 9.81 & 1.24 & -37.20 & 1.90 & 27.17 & 4.81 & 373.38 & 2.81 & 8.1  \\
 & & H88$-$H95 & 8344.1 & a & 22.52 & 2.76 & -70.00 & 1.00 & 16.30 & 2.32 & 144.68 & 4.98 & 8.1  \\
 & & H106$-$H112 & 5021.2 & a & 38.48 & 1.90 & -70.70 & 0.50 & 21.37 & 1.22 & 453.73 & 3.93 & 20.0  \\
 & & H100$-$H105 & 5920.4 & a & 36.63 & 2.31 & -70.90 & 0.50 & 16.17 & 1.18 & 252.79 & 4.16 & 15.7  \\
 & & H112 & 4618.8 & a & 52.23 & 8.32 & -70.80 & 1.30 & 16.91 & 3.12 & 542.87 & 15.33 & 6.2  \\
 & & H111 & 4744.2 & a & 47.93 & 5.59 & -71.50 & 1.10 & 18.62 & 2.57 & 543.28 & 10.72 & 8.5  \\
 & & H110 & 4874.2 & a & 44.61 & 5.01 & -69.00 & 1.20 & 21.99 & 2.87 & 546.06 & 10.51 & 8.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.22 & 10.62 & \nodata  \\
 & & H108 & 5148.7 & a & 28.93 & 5.84 & -71.30 & 1.40 & 14.49 & 3.41 & 204.61 & 9.93 & 4.9  \\
 & & H107 & 5293.7 & a & 38.50 & 4.65 & -69.50 & 1.60 & 27.71 & 3.94 & 456.39 & 10.89 & 8.2  \\
 & & H106 & 5444.3 & a & 31.97 & 5.21 & -72.00 & 1.50 & 19.16 & 3.64 & 411.47 & 10.20 & 6.1  \\
 & & H105 & 5600.6 & a & 44.36 & 4.98 & -70.80 & 0.90 & 15.46 & 2.01 & 333.15 & 8.77 & 8.8  \\
 & & H104 & 5762.9 & a & 19.57 & 3.86 & -74.00 & 4.00 & 35.87 & 15.67 & 125.78 & 8.81 & 5.9  \\
 & & H103 & 5931.5 & a & 39.11 & 4.95 & -70.10 & 0.90 & 14.34 & 2.10 & 277.05 & 8.39 & 7.8  \\
 & & H102 & 6106.9 & a & 45.17 & 4.49 & -71.00 & 0.70 & 14.93 & 1.71 & 258.93 & 7.76 & 10.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.38 & 11.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.34 & 10.96 & \nodata  \\
 & & H95 & 7550.6 & a & 24.22 & 5.33 & -69.00 & 2.50 & 23.60 & 6.51 & 228.51 & 11.32 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.02 & 12.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.48 & 13.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.41 & 8.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.67 & 9.78 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.80 & 10.56 & \nodata  \\
G337.304$-$00.142 & mos018 & H88$-$H112 & 5601.0 & a & 47.79 & 1.47 & -71.00 & 0.30 & 19.53 & 0.77 & 492.83 & 2.87 & 32.6  \\
 & & H88$-$H112 & 5601.0 & b & 14.10 & 1.43 & -38.10 & 1.10 & 20.79 & 2.71 & 492.83 & 2.87 & 9.9  \\
 & & H100$-$H112 & 5327.2 & a & 48.79 & 1.54 & -71.10 & 0.30 & 20.02 & 0.84 & 521.67 & 3.04 & 31.8  \\
 & & H100$-$H112 & 5327.2 & b & 14.81 & 1.50 & -38.50 & 1.10 & 21.28 & 2.87 & 521.67 & 3.04 & 10.0  \\
 & & H88$-$H95 & 8271.7 & a & 39.02 & 3.76 & -70.40 & 0.70 & 14.69 & 1.63 & 211.75 & 6.45 & 10.3  \\
 & & H106$-$H112 & 5011.6 & a & 49.66 & 2.10 & -71.00 & 0.50 & 21.04 & 1.22 & 622.24 & 4.26 & 23.7  \\
 & & H106$-$H112 & 5011.6 & b & 15.90 & 2.08 & -38.10 & 1.50 & 21.87 & 3.97 & 622.24 & 4.26 & 7.7  \\
 & & H100$-$H105 & 5895.3 & a & 46.50 & 2.61 & -71.10 & 0.50 & 16.96 & 1.17 & 341.49 & 4.78 & 17.7  \\
 & & H100$-$H105 & 5895.3 & b & 11.58 & 2.44 & -39.20 & 2.10 & 19.73 & 5.17 & 341.49 & 4.78 & 4.8  \\
 & & H112 & 4618.8 & a & 62.69 & 7.80 & -71.20 & 1.10 & 18.87 & 2.73 & 742.61 & 15.14 & 8.0  \\
 & & H111 & 4744.2 & a & 55.54 & 5.02 & -71.10 & 1.10 & 23.85 & 2.50 & 736.69 & 10.96 & 11.0  \\
 & & H110 & 4874.2 & a & 55.51 & 4.63 & -69.10 & 1.00 & 25.15 & 2.45 & 737.04 & 10.36 & 11.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.38 & 12.13 & \nodata  \\
 & & H108 & 5148.7 & a & 41.66 & 8.06 & -69.80 & 1.10 & 11.35 & 2.57 & 271.87 & 12.11 & 5.1  \\
 & & H107 & 5293.7 & a & 44.32 & 4.89 & -69.50 & 1.50 & 27.36 & 3.54 & 583.69 & 11.40 & 9.0  \\
 & & H106 & 5444.3 & a & 41.25 & 5.24 & -71.90 & 1.20 & 18.80 & 2.76 & 543.77 & 10.18 & 7.8  \\
 & & H105 & 5600.6 & a & 53.05 & 4.97 & -70.90 & 0.80 & 17.03 & 1.85 & 442.27 & 9.17 & 10.6  \\
 & & H104 & 5762.9 & a & 32.67 & 4.45 & -72.90 & 1.70 & 25.51 & 4.28 & 171.97 & 9.87 & 7.4  \\
 & & H103 & 5931.5 & a & 46.08 & 5.64 & -69.50 & 0.90 & 14.85 & 2.10 & 364.95 & 9.74 & 8.1  \\
 & & H102 & 6106.9 & a & 51.50 & 4.51 & -72.20 & 0.80 & 18.90 & 1.91 & 342.27 & 8.78 & 11.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.52 & 12.36 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.46 & 13.19 & \nodata  \\
 & & H95 & 7550.6 & a & 45.03 & 7.47 & -70.90 & 1.40 & 17.73 & 3.42 & 306.96 & 14.06 & 6.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.19 & 15.89 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.97 & 16.35 & \nodata  \\
 & & H91 & 8584.8 & a & 28.29 & 6.54 & -72.90 & 2.80 & 22.43 & 9.62 & 169.10 & 12.33 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.95 & 13.69 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.45 & 15.14 & \nodata  \\
G337.404$-$00.404 & shrds875 & H88$-$H112 & 6710.0 & a & 4.53 & 0.27 & -32.90 & 1.10 & 39.44 & 2.74 & 135.29 & 0.75 & 16.8  \\
 & & H100$-$H112 & 5554.6 & a & 3.23 & 0.42 & -33.70 & 1.70 & 27.23 & 4.52 & 143.93 & 0.96 & 7.8  \\
 & & H88$-$H95 & 8485.6 & a & 6.95 & 0.37 & -32.60 & 1.00 & 39.53 & 2.47 & 122.13 & 1.03 & 18.7  \\
 & & H106$-$H112 & 5017.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.11 & 1.28 & \nodata  \\
 & & H100$-$H105 & 6055.2 & a & 4.37 & 0.57 & -36.30 & 1.90 & 29.91 & 4.96 & 142.79 & 1.37 & 7.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.43 & 3.53 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.75 & 3.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.84 & 3.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.01 & 4.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.61 & 4.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.66 & 3.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.80 & 3.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.55 & 3.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.01 & 3.32 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.12 & 3.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.46 & 3.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.90 & 3.08 & \nodata  \\
 & & H100 & 6478.8 & a & 6.67 & 1.46 & -29.80 & 2.60 & 24.39 & 7.12 & 139.62 & 3.12 & 4.7  \\
 & & H95 & 7550.6 & a & 7.75 & 1.76 & -17.80 & 3.80 & 29.60 & 14.17 & 123.88 & 3.70 & 5.0  \\
 & & H94 & 7792.9 & a & 7.92 & 1.04 & -37.30 & 2.00 & 31.21 & 5.05 & 123.77 & 2.55 & 7.7  \\
 & & H93 & 8045.6 & a & 8.60 & 1.77 & -34.50 & 1.90 & 18.77 & 4.58 & 122.44 & 3.41 & 4.8  \\
 & & H92 & 8309.4 & a & 6.47 & 1.46 & -35.70 & 2.90 & 23.96 & 8.84 & 125.03 & 2.95 & 4.8  \\
 & & H91 & 8584.8 & a & 7.06 & 0.80 & -34.00 & 3.40 & 58.31 & 10.35 & 120.16 & 2.55 & 9.4  \\
 & & H89 & 9173.3 & a & 7.71 & 1.14 & -33.20 & 2.20 & 30.24 & 5.55 & 113.79 & 2.75 & 6.8  \\
 & & H88 & 9487.8 & a & 8.92 & 0.96 & -32.90 & 2.20 & 41.78 & 5.96 & 126.09 & 2.69 & 9.5  \\
G337.404$-$00.404 & mos017 & H88$-$H112 & 6566.0 & a & 5.38 & 0.29 & -33.10 & 1.00 & 36.66 & 2.29 & 196.99 & 0.78 & 18.4  \\
 & & H100$-$H112 & 5576.0 & a & 3.47 & 0.35 & -34.20 & 1.80 & 35.16 & 4.26 & 209.78 & 0.93 & 9.8  \\
 & & H88$-$H95 & 8489.4 & a & 9.15 & 0.46 & -32.20 & 0.90 & 38.21 & 2.26 & 172.17 & 1.26 & 19.8  \\
 & & H106$-$H112 & 5048.6 & a & 2.47 & 0.61 & -28.40 & 3.60 & 28.68 & 10.26 & 218.55 & 1.39 & 4.2  \\
 & & H100$-$H105 & 6042.0 & a & 4.83 & 0.54 & -35.70 & 1.70 & 30.29 & 4.11 & 202.17 & 1.31 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.67 & 4.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.81 & 4.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.21 & 4.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.09 & 5.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.13 & 4.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.12 & 3.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.76 & 3.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.25 & 4.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.42 & 3.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.35 & 3.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.62 & 3.27 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.08 & 3.55 & \nodata  \\
 & & H100 & 6478.8 & a & 7.03 & 1.69 & -34.00 & 2.70 & 21.65 & 9.19 & 181.50 & 3.16 & 4.6  \\
 & & H95 & 7550.6 & a & 9.11 & 1.83 & -24.70 & 6.10 & 51.00 & 26.43 & 195.85 & 4.81 & 6.0  \\
 & & H94 & 7792.9 & a & 8.84 & 0.98 & -33.90 & 2.00 & 36.78 & 5.28 & 160.57 & 2.59 & 9.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.24 & 6.67 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.61 & 4.07 & \nodata  \\
 & & H91 & 8584.8 & a & 7.91 & 0.98 & -32.70 & 4.70 & 64.86 & 19.27 & 172.03 & 2.96 & 9.5  \\
 & & H89 & 9173.3 & a & 10.74 & 1.33 & -35.20 & 1.70 & 28.38 & 4.18 & 161.46 & 3.15 & 8.0  \\
 & & H88 & 9487.8 & a & 12.90 & 1.22 & -33.10 & 1.80 & 38.72 & 4.73 & 166.99 & 3.29 & 10.8  \\
G337.453$-$00.363 & shrds875 & H88$-$H112 & 6246.2 & a & 5.36 & 0.41 & -45.40 & 0.70 & 18.53 & 1.63 & 41.23 & 0.79 & 13.0  \\
 & & H100$-$H112 & 5497.9 & a & 5.79 & 0.50 & -45.50 & 0.80 & 18.85 & 1.90 & 46.55 & 0.98 & 11.4  \\
 & & H88$-$H95 & 8431.4 & a & 3.75 & 0.56 & -45.20 & 1.60 & 22.36 & 4.11 & 25.67 & 1.17 & 6.7  \\
 & & H106$-$H112 & 5061.0 & a & 5.91 & 0.73 & -44.70 & 1.20 & 19.09 & 2.74 & 50.22 & 1.43 & 8.0  \\
 & & H100$-$H105 & 6002.0 & a & 5.71 & 0.71 & -46.70 & 1.10 & 17.83 & 2.58 & 42.35 & 1.35 & 7.9  \\
 & & H112 & 4618.8 & a & 9.02 & 2.05 & -45.60 & 2.70 & 22.59 & 8.50 & 50.38 & 3.97 & 4.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.84 & 3.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.54 & 3.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.28 & 4.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.40 & 4.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.25 & 3.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.40 & 3.15 & \nodata  \\
 & & H105 & 5600.6 & a & 7.92 & 1.95 & -48.70 & 2.70 & 21.34 & 8.22 & 48.04 & 3.73 & 4.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.62 & 3.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.71 & 3.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.43 & 3.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.52 & 3.41 & \nodata  \\
 & & H100 & 6478.8 & a & 8.44 & 2.06 & -46.50 & 1.50 & 12.74 & 3.64 & 36.96 & 3.28 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.27 & 3.77 & \nodata  \\
 & & H94 & 7792.9 & a & 4.68 & 1.30 & -38.70 & 3.70 & 25.97 & 11.68 & 30.72 & 2.73 & 3.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.59 & 5.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.23 & 3.19 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.91 & 3.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.81 & 2.77 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.89 & 3.14 & \nodata  \\
G337.496$-$00.258 & ch214 & H88$-$H112 & 6164.3 & a & 18.91 & 0.81 & -95.50 & 0.50 & 25.06 & 1.24 & 225.01 & 1.81 & 23.1  \\
 & & H100$-$H112 & 5452.9 & a & 20.52 & 0.95 & -95.40 & 0.60 & 25.10 & 1.34 & 261.54 & 2.13 & 21.4  \\
 & & H88$-$H95 & 8854.3 & a & 12.74 & 0.97 & -96.10 & 0.90 & 23.77 & 2.10 & 86.83 & 2.12 & 13.0  \\
 & & H106$-$H112 & 4988.4 & a & 20.94 & 1.25 & -95.90 & 0.90 & 29.70 & 2.10 & 299.91 & 3.04 & 16.6  \\
 & & H100$-$H105 & 5992.1 & a & 20.92 & 1.45 & -94.30 & 0.60 & 18.83 & 1.51 & 217.06 & 2.82 & 14.3  \\
 & & H112 & 4618.8 & a & 19.15 & 3.53 & -97.30 & 2.60 & 28.21 & 6.55 & 333.41 & 8.20 & 5.5  \\
 & & H111 & 4744.2 & a & 23.90 & 2.94 & -94.00 & 1.80 & 30.24 & 4.52 & 320.03 & 7.13 & 8.2  \\
 & & H110 & 4874.2 & a & 25.71 & 3.07 & -96.30 & 1.80 & 30.64 & 4.48 & 323.42 & 7.50 & 8.4  \\
 & & H109 & 5008.9 & a & 22.59 & 3.62 & -99.10 & 2.50 & 29.13 & 8.61 & 302.13 & 7.78 & 6.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.87 & 8.27 & \nodata  \\
 & & H107 & 5293.7 & a & 18.26 & 3.16 & -96.00 & 3.00 & 34.67 & 8.37 & 271.07 & 7.91 & 6.0  \\
 & & H106 & 5444.3 & a & 25.34 & 3.75 & -93.10 & 1.70 & 23.31 & 4.19 & 255.79 & 7.99 & 6.8  \\
 & & H105 & 5600.6 & a & 25.78 & 4.07 & -93.50 & 1.20 & 15.62 & 2.86 & 244.96 & 7.20 & 6.3  \\
 & & H104 & 5762.9 & a & 19.32 & 2.72 & -97.00 & 1.90 & 28.21 & 5.00 & 234.09 & 6.31 & 7.2  \\
 & & H103 & 5931.5 & a & 21.44 & 3.31 & -92.90 & 1.20 & 15.88 & 2.84 & 221.32 & 5.89 & 6.4  \\
 & & H102 & 6106.9 & a & 19.89 & 2.75 & -94.90 & 1.50 & 21.83 & 3.54 & 209.06 & 5.73 & 7.2  \\
 & & H100 & 6478.8 & a & 22.98 & 3.08 & -94.70 & 1.10 & 16.46 & 2.56 & 180.96 & 5.59 & 7.4  \\
 & & H92 & 8309.4 & a & 10.60 & 1.87 & -99.60 & 2.60 & 30.06 & 7.22 & 90.42 & 4.40 & 5.8  \\
 & & H91 & 8584.8 & a & 16.55 & 2.25 & -93.70 & 1.40 & 21.70 & 3.45 & 96.22 & 4.68 & 7.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.16 & 5.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.26 & 4.14 & \nodata  \\
G337.496$-$00.258 & mos017 & H88$-$H112 & 6289.8 & a & 37.99 & 1.00 & -95.90 & 0.30 & 24.38 & 0.74 & 412.52 & 2.22 & 37.4  \\
 & & H100$-$H112 & 5449.0 & a & 38.33 & 1.15 & -95.80 & 0.40 & 24.61 & 0.85 & 467.64 & 2.55 & 33.0  \\
 & & H88$-$H95 & 8870.8 & a & 37.02 & 1.37 & -96.40 & 0.40 & 23.56 & 1.01 & 243.37 & 2.99 & 26.6  \\
 & & H106$-$H112 & 4984.9 & a & 38.90 & 1.62 & -96.10 & 0.50 & 26.15 & 1.26 & 523.36 & 3.71 & 23.8  \\
 & & H100$-$H105 & 5990.1 & a & 37.78 & 1.54 & -95.40 & 0.50 & 22.95 & 1.08 & 402.66 & 3.30 & 24.3  \\
 & & H112 & 4618.8 & a & 36.04 & 4.03 & -97.10 & 1.40 & 25.89 & 3.51 & 579.98 & 9.05 & 9.0  \\
 & & H111 & 4744.2 & a & 44.34 & 3.73 & -94.70 & 1.00 & 25.33 & 2.49 & 563.10 & 8.38 & 11.8  \\
 & & H110 & 4874.2 & a & 46.14 & 3.62 & -95.90 & 1.00 & 26.04 & 2.41 & 567.14 & 8.23 & 12.7  \\
 & & H109 & 5008.9 & a & 34.96 & 4.30 & -97.60 & 1.60 & 25.86 & 4.43 & 496.44 & 9.32 & 8.4  \\
 & & H108 & 5148.7 & a & 21.30 & 4.20 & -94.10 & 6.90 & 43.21 & 29.78 & 424.40 & 9.79 & 6.3  \\
 & & H107 & 5293.7 & a & 37.17 & 3.98 & -96.00 & 1.60 & 30.51 & 3.83 & 498.33 & 9.81 & 9.3  \\
 & & H106 & 5444.3 & a & 43.56 & 4.16 & -95.10 & 1.10 & 23.65 & 2.62 & 467.99 & 9.05 & 10.4  \\
 & & H105 & 5600.6 & a & 51.42 & 4.71 & -94.40 & 0.90 & 19.63 & 2.08 & 507.60 & 9.34 & 10.8  \\
 & & H104 & 5762.9 & a & 37.19 & 3.18 & -97.10 & 1.10 & 25.25 & 2.51 & 394.42 & 7.15 & 11.6  \\
 & & H103 & 5931.5 & a & 37.69 & 3.31 & -94.80 & 0.90 & 21.38 & 2.18 & 424.45 & 6.85 & 11.3  \\
 & & H102 & 6106.9 & a & 34.32 & 2.92 & -95.80 & 1.10 & 25.97 & 2.57 & 379.97 & 6.64 & 11.7  \\
 & & H100 & 6478.8 & a & 35.42 & 3.30 & -95.50 & 1.00 & 20.83 & 2.24 & 327.91 & 6.74 & 10.6  \\
 & & H92 & 8309.4 & a & 41.26 & 2.81 & -96.50 & 0.80 & 24.37 & 1.92 & 278.03 & 6.20 & 14.5  \\
 & & H91 & 8584.8 & a & 37.32 & 2.81 & -95.50 & 0.90 & 23.31 & 2.05 & 255.66 & 6.04 & 13.2  \\
 & & H89 & 9173.3 & a & 35.11 & 2.61 & -97.70 & 0.70 & 20.24 & 1.74 & 206.59 & 5.26 & 13.3  \\
 & & H88 & 9487.8 & a & 34.55 & 2.89 & -95.80 & 1.00 & 24.43 & 2.37 & 233.59 & 6.40 & 11.8  \\
G337.583$-$00.044 & shrds880 & H88$-$H112 & 6203.3 & a & 10.29 & 0.95 & -44.10 & 0.70 & 16.44 & 1.76 & 113.60 & 1.73 & 10.7  \\
 & & H100$-$H112 & 5335.1 & a & 12.84 & 1.18 & -44.00 & 0.70 & 16.17 & 1.71 & 139.12 & 2.12 & 10.8  \\
 & & H88$-$H95 & 8499.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.03 & 1.99 & \nodata  \\
 & & H106$-$H112 & 5006.3 & a & 15.79 & 1.64 & -43.50 & 0.80 & 16.17 & 1.94 & 165.04 & 2.96 & 9.5  \\
 & & H100$-$H105 & 5880.6 & a & 6.93 & 1.57 & -47.70 & 3.00 & 23.26 & 9.42 & 96.27 & 3.08 & 4.8  \\
 & & H112 & 4618.8 & a & 20.58 & 4.41 & -42.80 & 1.90 & 18.34 & 4.62 & 211.87 & 8.40 & 4.6  \\
 & & H111 & 4744.2 & a & 18.72 & 4.15 & -45.90 & 2.80 & 23.27 & 9.99 & 214.66 & 7.87 & 5.1  \\
 & & H110 & 4874.2 & a & 20.56 & 4.12 & -42.90 & 1.20 & 11.79 & 2.79 & 195.34 & 6.29 & 5.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.19 & 7.77 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.42 & 7.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.65 & 6.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.19 & 6.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.01 & 5.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.90 & 6.21 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.93 & 6.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.73 & 6.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.82 & 7.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.44 & 7.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.50 & 5.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.04 & 7.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.79 & 4.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.22 & 4.87 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.97 & 3.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.18 & 3.93 & \nodata  \\
G337.584$-$00.069 & shrds880 & H88$-$H112 & 5187.5 & a & 9.85 & 1.43 & -45.10 & 1.10 & 15.14 & 2.54 & 127.01 & 2.48 & 6.8  \\
 & & H100$-$H112 & 5198.1 & a & 9.73 & 1.44 & -44.90 & 1.10 & 14.99 & 2.56 & 126.65 & 2.49 & 6.7  \\
 & & H88$-$H95 & 4138.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.67 & 26.55 & \nodata  \\
 & & H106$-$H112 & 4942.5 & a & 11.98 & 1.67 & -44.50 & 1.10 & 15.86 & 2.56 & 147.65 & 2.98 & 7.1  \\
 & & H100$-$H105 & 5852.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.80 & 3.56 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.84 & 6.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.34 & 8.06 & \nodata  \\
 & & H110 & 4874.2 & a & 10.67 & 2.57 & -45.70 & 6.70 & 37.50 & 22.89 & 174.34 & 6.07 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.86 & 8.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.15 & 7.91 & \nodata  \\
 & & H107 & 5293.7 & a & 18.30 & 4.18 & -47.20 & 1.30 & 11.62 & 3.07 & 105.96 & 6.37 & 4.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.00 & 6.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.07 & 6.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.19 & 6.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.65 & 5.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.34 & 5.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -6.55 & 7.06 & \nodata  \\
 & & H100 & 6478.8 & a & 15.55 & 3.83 & 96.50 & 2.10 & 17.71 & 5.47 & -3.63 & 7.06 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.93 & 4.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -31.90 & 7.54 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.92 & 4.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 4.47 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.14 & 4.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -6.23 & 3.67 & \nodata  \\
G337.584$-$00.069 & mos017 & H88$-$H112 & 5529.3 & a & 15.80 & 1.23 & -45.60 & 0.60 & 14.82 & 1.33 & 147.88 & 2.12 & 12.7  \\
 & & H100$-$H112 & 5226.9 & a & 16.94 & 1.41 & -45.70 & 0.60 & 14.73 & 1.42 & 162.39 & 2.43 & 11.8  \\
 & & H88$-$H95 & 7965.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.96 & 3.33 & \nodata  \\
 & & H106$-$H112 & 4956.0 & a & 18.14 & 1.69 & -45.40 & 0.70 & 15.69 & 1.69 & 184.57 & 3.00 & 10.6  \\
 & & H100$-$H105 & 5858.5 & a & 13.87 & 2.28 & -46.20 & 1.10 & 13.37 & 2.55 & 110.64 & 3.73 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.97 & 8.08 & \nodata  \\
 & & H111 & 4744.2 & a & 19.60 & 4.48 & -46.20 & 1.60 & 13.89 & 3.71 & 222.77 & 7.46 & 4.3  \\
 & & H110 & 4874.2 & a & 21.44 & 3.38 & -44.20 & 1.30 & 16.85 & 3.10 & 205.49 & 6.18 & 6.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.90 & 8.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.29 & 8.66 & \nodata  \\
 & & H107 & 5293.7 & a & 23.31 & 4.20 & -47.00 & 1.20 & 13.92 & 2.90 & 144.85 & 7.02 & 5.5  \\
 & & H106 & 5444.3 & a & 16.68 & 3.95 & -46.60 & 1.70 & 14.92 & 4.17 & 123.97 & 6.79 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.22 & 6.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -13.59 & 8.82 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.15 & 5.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.05 & 5.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.90 & 8.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.63 & 8.28 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.03 & 5.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.15 & 8.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.41 & 5.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.77 & 5.56 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.33 & 4.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.77 & 4.72 & \nodata  \\
G337.617$-$00.065 & shrds880 & H88$-$H112 & 6872.1 & a & 57.14 & 0.74 & -50.80 & 0.10 & 20.03 & 0.30 & 459.16 & 1.48 & 76.7  \\
 & & H100$-$H112 & 5464.1 & a & 52.70 & 1.07 & -50.80 & 0.20 & 19.94 & 0.47 & 524.90 & 2.14 & 48.8  \\
 & & H88$-$H95 & 8605.9 & a & 62.56 & 0.98 & -50.80 & 0.20 & 20.10 & 0.36 & 378.26 & 1.96 & 63.3  \\
 & & H106$-$H112 & 5056.0 & a & 53.35 & 1.53 & -50.80 & 0.30 & 20.19 & 0.67 & 572.33 & 3.09 & 34.3  \\
 & & H100$-$H105 & 5958.2 & a & 51.99 & 1.54 & -50.80 & 0.30 & 19.69 & 0.67 & 467.43 & 3.05 & 33.5  \\
 & & H112 & 4618.8 & a & 42.03 & 3.75 & -51.00 & 1.00 & 23.79 & 2.47 & 644.23 & 8.16 & 11.1  \\
 & & H111 & 4744.2 & a & 54.19 & 3.92 & -50.80 & 0.70 & 20.13 & 1.68 & 642.37 & 7.88 & 13.7  \\
 & & H110 & 4874.2 & a & 55.53 & 3.65 & -50.50 & 0.60 & 19.29 & 1.47 & 611.74 & 7.18 & 15.0  \\
 & & H109 & 5008.9 & a & 46.35 & 6.48 & -51.30 & 1.30 & 18.28 & 3.15 & 417.16 & 12.19 & 7.2  \\
 & & H108 & 5148.7 & a & 41.09 & 5.57 & -52.80 & 1.30 & 19.36 & 3.13 & 407.26 & 10.88 & 7.4  \\
 & & H107 & 5293.7 & a & 59.68 & 3.21 & -50.00 & 0.50 & 19.63 & 1.22 & 554.24 & 6.37 & 18.4  \\
 & & H106 & 5444.3 & a & 56.22 & 2.86 & -51.10 & 0.50 & 19.55 & 1.15 & 531.32 & 5.67 & 19.4  \\
 & & H105 & 5600.6 & a & 52.11 & 3.17 & -51.70 & 0.60 & 19.96 & 1.40 & 528.52 & 6.35 & 16.2  \\
 & & H104 & 5762.9 & a & 42.32 & 4.42 & -51.70 & 1.10 & 21.24 & 2.57 & 386.78 & 9.11 & 9.5  \\
 & & H103 & 5931.5 & a & 56.72 & 2.82 & -50.90 & 0.50 & 19.84 & 1.14 & 499.34 & 5.62 & 19.9  \\
 & & H102 & 6106.9 & a & 57.26 & 3.13 & -50.70 & 0.50 & 18.95 & 1.20 & 477.61 & 6.10 & 18.1  \\
 & & H101 & 6289.1 & a & 40.24 & 4.21 & -49.00 & 0.90 & 17.09 & 2.07 & 365.08 & 7.79 & 9.5  \\
 & & H100 & 6478.8 & a & 44.44 & 4.61 & -49.60 & 1.00 & 20.45 & 2.45 & 354.90 & 9.33 & 9.5  \\
 & & H95 & 7550.6 & a & 59.39 & 2.21 & -50.70 & 0.40 & 20.35 & 0.87 & 423.33 & 4.46 & 26.6  \\
 & & H94 & 7792.9 & a & 46.08 & 4.80 & -50.80 & 0.80 & 16.14 & 1.94 & 294.94 & 8.64 & 9.5  \\
 & & H92 & 8309.4 & a & 60.46 & 2.82 & -51.40 & 0.40 & 19.40 & 1.04 & 387.70 & 5.56 & 21.2  \\
 & & H91 & 8584.8 & a & 63.95 & 2.19 & -50.40 & 0.30 & 20.05 & 0.79 & 378.85 & 4.39 & 28.9  \\
 & & H89 & 9173.3 & a & 65.42 & 1.96 & -51.00 & 0.30 & 19.05 & 0.66 & 366.00 & 3.84 & 32.9  \\
 & & H88 & 9487.8 & a & 65.13 & 2.12 & -50.60 & 0.30 & 20.67 & 0.78 & 353.98 & 4.32 & 30.4  \\
G337.617$-$00.065 & shrds883 & H88$-$H112 & 5025.5 & a & 50.13 & 6.56 & -49.50 & 1.10 & 17.32 & 2.65 & 601.33 & 12.19 & 7.6  \\
 & & H100$-$H112 & 5025.5 & a & 50.13 & 6.56 & -49.50 & 1.10 & 17.32 & 2.65 & 601.33 & 12.19 & 7.6  \\
 & & H106$-$H112 & 4935.4 & a & 52.79 & 7.18 & -49.90 & 1.10 & 16.67 & 2.64 & 594.19 & 13.10 & 7.3  \\
 & & H100$-$H105 & 5638.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 649.88 & 37.52 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 611.36 & 27.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 615.90 & 32.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 633.39 & 28.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.21 & 32.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.78 & 42.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 666.86 & 39.48 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 677.59 & 40.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 736.31 & 44.39 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.59 & 58.25 & \nodata  \\
G337.617$-$00.065 & shrds885 & H88$-$H112 & 5390.2 & a & 29.46 & 2.53 & -51.30 & 0.80 & 18.67 & 1.85 & 307.03 & 4.89 & 11.5  \\
 & & H100$-$H112 & 5350.6 & a & 29.23 & 2.54 & -51.30 & 0.80 & 18.93 & 1.91 & 309.78 & 4.95 & 11.4  \\
 & & H88$-$H95 & 8072.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.42 & 26.48 & \nodata  \\
 & & H106$-$H112 & 5006.9 & a & 27.32 & 3.07 & -51.70 & 1.10 & 19.52 & 2.56 & 313.09 & 6.06 & 8.8  \\
 & & H100$-$H105 & 5959.2 & a & 34.72 & 4.36 & -50.50 & 1.00 & 15.89 & 2.32 & 304.00 & 7.78 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.92 & 15.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.04 & 16.69 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.84 & 14.76 & \nodata  \\
 & & H109 & 5008.9 & a & 37.99 & 7.35 & -53.90 & 1.90 & 20.07 & 5.27 & 320.23 & 14.11 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.26 & 19.30 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.59 & 15.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.29 & 16.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 333.47 & 19.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.31 & 16.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.97 & 17.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.20 & 18.99 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.90 & 20.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.31 & 23.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.28 & 41.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.83 & 38.86 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.92 & 75.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.58 & 49.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.85 & 57.38 & \nodata  \\
G337.617$-$00.065 & mos017 & H88$-$H112 & 6694.4 & a & 60.63 & 0.88 & -50.50 & 0.10 & 19.65 & 0.33 & 500.63 & 1.76 & 67.8  \\
 & & H100$-$H112 & 5389.6 & a & 54.70 & 1.10 & -50.30 & 0.20 & 19.78 & 0.46 & 554.20 & 2.20 & 49.0  \\
 & & H88$-$H95 & 8689.9 & a & 69.71 & 1.16 & -50.80 & 0.20 & 19.52 & 0.38 & 418.66 & 2.30 & 59.3  \\
 & & H106$-$H112 & 5039.4 & a & 53.46 & 1.54 & -50.30 & 0.30 & 19.83 & 0.66 & 578.31 & 3.08 & 34.2  \\
 & & H100$-$H105 & 5926.2 & a & 56.75 & 1.63 & -50.30 & 0.30 & 19.80 & 0.66 & 517.27 & 3.24 & 34.5  \\
 & & H112 & 4618.8 & a & 42.41 & 3.45 & -50.90 & 1.00 & 24.20 & 2.30 & 617.04 & 7.56 & 12.2  \\
 & & H111 & 4744.2 & a & 54.47 & 3.65 & -49.60 & 0.60 & 18.21 & 1.41 & 630.54 & 6.98 & 14.7  \\
 & & H110 & 4874.2 & a & 56.53 & 3.20 & -50.30 & 0.50 & 19.43 & 1.27 & 610.72 & 6.33 & 17.4  \\
 & & H109 & 5008.9 & a & 43.42 & 5.99 & -52.20 & 1.30 & 19.45 & 3.28 & 409.37 & 11.63 & 7.3  \\
 & & H108 & 5148.7 & a & 39.36 & 5.48 & -53.00 & 1.30 & 19.17 & 3.17 & 391.20 & 10.65 & 7.2  \\
 & & H107 & 5293.7 & a & 57.56 & 3.09 & -49.90 & 0.50 & 20.88 & 1.29 & 571.08 & 6.33 & 18.4  \\
 & & H106 & 5444.3 & a & 59.60 & 2.90 & -50.50 & 0.50 & 19.37 & 1.09 & 556.26 & 5.71 & 20.3  \\
 & & H105 & 5600.6 & a & 56.62 & 3.40 & -50.30 & 0.60 & 19.88 & 1.38 & 593.91 & 6.80 & 16.4  \\
 & & H104 & 5762.9 & a & 45.95 & 5.74 & -50.70 & 1.30 & 20.77 & 3.00 & 391.27 & 11.70 & 7.9  \\
 & & H103 & 5931.5 & a & 57.49 & 2.85 & -50.50 & 0.50 & 21.38 & 1.22 & 544.40 & 5.90 & 19.9  \\
 & & H102 & 6106.9 & a & 62.74 & 3.13 & -50.40 & 0.40 & 17.84 & 1.03 & 499.28 & 5.92 & 19.8  \\
 & & H101 & 6289.1 & a & 40.31 & 6.50 & -48.90 & 1.30 & 16.31 & 3.07 & 344.70 & 11.72 & 6.2  \\
 & & H100 & 6478.8 & a & 39.97 & 6.05 & -49.40 & 1.50 & 20.42 & 3.68 & 337.23 & 12.14 & 6.6  \\
 & & H95 & 7550.6 & a & 62.53 & 2.59 & -50.60 & 0.40 & 21.64 & 1.04 & 459.31 & 5.40 & 23.8  \\
 & & H94 & 7792.9 & a & 48.50 & 6.08 & -49.90 & 1.00 & 15.55 & 2.26 & 312.40 & 10.74 & 7.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -17.88 & 87.70 & \nodata  \\
 & & H92 & 8309.4 & a & 73.10 & 3.57 & -51.20 & 0.40 & 17.11 & 0.97 & 438.60 & 6.62 & 20.2  \\
 & & H91 & 8584.8 & a & 73.91 & 2.72 & -50.20 & 0.40 & 19.54 & 0.83 & 421.26 & 5.39 & 26.8  \\
 & & H89 & 9173.3 & a & 71.49 & 2.19 & -51.00 & 0.30 & 19.58 & 0.69 & 401.57 & 4.35 & 32.2  \\
 & & H88 & 9487.8 & a & 74.54 & 2.29 & -50.80 & 0.30 & 20.54 & 0.73 & 407.44 & 4.64 & 32.2  \\
G337.652$-$00.050 & shrds880 & H88$-$H112 & 6199.3 & a & 25.69 & 0.83 & -55.30 & 0.40 & 23.74 & 0.88 & 244.98 & 1.80 & 30.7  \\
 & & H100$-$H112 & 5382.4 & a & 27.65 & 1.05 & -55.20 & 0.50 & 24.52 & 1.08 & 288.73 & 2.34 & 25.9  \\
 & & H88$-$H95 & 8529.5 & a & 20.66 & 1.18 & -55.50 & 0.60 & 21.13 & 1.39 & 119.99 & 2.42 & 17.4  \\
 & & H106$-$H112 & 5012.0 & a & 30.07 & 1.49 & -54.80 & 0.60 & 24.68 & 1.42 & 332.78 & 3.32 & 19.9  \\
 & & H100$-$H105 & 5937.6 & a & 23.99 & 1.53 & -56.10 & 0.80 & 24.04 & 1.78 & 222.76 & 3.37 & 15.5  \\
 & & H112 & 4618.8 & a & 27.89 & 3.62 & -54.60 & 1.70 & 27.17 & 4.36 & 385.81 & 8.29 & 7.8  \\
 & & H111 & 4744.2 & a & 38.61 & 3.96 & -54.50 & 1.10 & 22.20 & 2.65 & 377.26 & 8.34 & 9.7  \\
 & & H110 & 4874.2 & a & 30.04 & 3.81 & -55.50 & 1.60 & 25.09 & 3.99 & 358.15 & 8.34 & 8.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.10 & 12.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.26 & 10.37 & \nodata  \\
 & & H107 & 5293.7 & a & 33.66 & 3.26 & -55.70 & 1.40 & 29.07 & 3.35 & 319.82 & 7.81 & 10.3  \\
 & & H106 & 5444.3 & a & 29.37 & 3.12 & -53.50 & 1.30 & 25.12 & 3.11 & 304.40 & 6.98 & 9.3  \\
 & & H105 & 5600.6 & a & 28.12 & 3.33 & -56.40 & 1.60 & 27.91 & 3.98 & 289.73 & 7.79 & 8.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.48 & 10.11 & \nodata  \\
 & & H103 & 5931.5 & a & 26.46 & 2.54 & -55.50 & 1.20 & 25.87 & 2.91 & 236.29 & 5.77 & 10.3  \\
 & & H102 & 6106.9 & a & 24.96 & 2.99 & -56.20 & 1.20 & 19.80 & 2.75 & 214.87 & 5.94 & 8.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.96 & 10.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.05 & 10.10 & \nodata  \\
 & & H95 & 7550.6 & a & 20.78 & 2.85 & -56.10 & 1.50 & 23.08 & 3.77 & 149.06 & 6.07 & 7.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.68 & 8.96 & \nodata  \\
 & & H92 & 8309.4 & a & 21.23 & 3.07 & -55.10 & 1.50 & 20.67 & 3.47 & 125.51 & 6.24 & 6.8  \\
 & & H91 & 8584.8 & a & 25.83 & 2.99 & -54.40 & 1.10 & 20.26 & 2.74 & 124.35 & 6.02 & 8.6  \\
 & & H89 & 9173.3 & a & 22.34 & 2.78 & -54.80 & 1.20 & 19.92 & 2.98 & 109.11 & 5.49 & 8.0  \\
 & & H88 & 9487.8 & a & 16.26 & 2.95 & -57.80 & 1.70 & 18.86 & 4.06 & 95.86 & 5.70 & 5.5  \\
G337.664+00.049 & shrds881 & H88$-$H112 & 6064.8 & a & 8.47 & 0.81 & -53.50 & 1.00 & 20.85 & 2.32 & 55.78 & 1.64 & 10.4  \\
 & & H100$-$H112 & 5481.9 & a & 9.65 & 0.96 & -53.40 & 0.90 & 18.89 & 2.19 & 63.76 & 1.87 & 9.9  \\
 & & H88$-$H95 & 8417.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.64 & 2.55 & \nodata  \\
 & & H106$-$H112 & 5031.0 & a & 8.46 & 1.47 & -56.60 & 1.60 & 18.35 & 4.09 & 62.20 & 2.75 & 5.8  \\
 & & H100$-$H105 & 5958.7 & a & 11.75 & 1.54 & -51.80 & 1.20 & 18.14 & 2.78 & 65.37 & 2.94 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.02 & 8.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.07 & 8.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.20 & 7.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.91 & 7.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.06 & 7.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.96 & 7.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.69 & 7.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.68 & 7.05 & \nodata  \\
 & & H104 & 5762.9 & a & 14.22 & 3.48 & -51.70 & 2.30 & 19.09 & 5.92 & 71.07 & 6.64 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.12 & 6.40 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.43 & 8.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.26 & 8.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.30 & 7.72 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.35 & 6.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.55 & 6.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.35 & 5.75 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.68 & 6.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.41 & 5.92 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.41 & 5.44 & \nodata  \\
G337.664+00.049 & shrds886 & H88$-$H112 & 5848.4 & a & 14.63 & 0.98 & -50.00 & 0.60 & 18.78 & 1.46 & 94.63 & 1.91 & 14.7  \\
 & & H100$-$H112 & 5174.5 & a & 14.45 & 1.18 & -50.00 & 0.80 & 19.13 & 1.81 & 103.38 & 2.30 & 12.2  \\
 & & H88$-$H95 & 8495.2 & a & 15.46 & 1.80 & -50.20 & 1.00 & 18.08 & 2.44 & 60.16 & 3.43 & 8.5  \\
 & & H106$-$H112 & 4893.7 & a & 15.21 & 1.45 & -50.10 & 0.80 & 17.65 & 1.94 & 112.36 & 2.72 & 10.4  \\
 & & H100$-$H105 & 5910.4 & a & 13.05 & 1.97 & -49.90 & 1.80 & 24.03 & 4.62 & 79.74 & 4.22 & 6.7  \\
 & & H112 & 4618.8 & a & 19.59 & 3.38 & -48.60 & 1.50 & 17.33 & 3.53 & 134.00 & 6.26 & 5.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.29 & 6.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.63 & 5.98 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.88 & 8.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.03 & 9.73 & \nodata  \\
 & & H107 & 5293.7 & a & 19.66 & 4.66 & -49.30 & 1.90 & 16.38 & 4.71 & 86.22 & 8.32 & 4.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.08 & 7.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.61 & 7.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.07 & 9.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.16 & 7.78 & \nodata  \\
 & & H102 & 6106.9 & a & 16.61 & 3.29 & -50.10 & 2.50 & 25.89 & 6.84 & 85.11 & 7.22 & 5.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.76 & 9.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.25 & 9.33 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.79 & 8.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.33 & 10.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.30 & 21.51 & \nodata  \\
 & & H92 & 8309.4 & a & 18.72 & 4.30 & -51.70 & 1.80 & 15.85 & 4.22 & 66.43 & 7.66 & 4.3  \\
 & & H91 & 8584.8 & a & 17.79 & 4.75 & -47.40 & 3.30 & 23.76 & 11.16 & 65.29 & 9.32 & 4.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.39 & 8.39 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.16 & 6.84 & \nodata  \\
G337.664+00.049 & mos017 & H88$-$H112 & 5793.6 & a & 20.80 & 0.81 & -51.70 & 0.30 & 17.56 & 0.79 & 133.36 & 1.52 & 25.5  \\
 & & H100$-$H112 & 5330.2 & a & 21.06 & 0.90 & -52.00 & 0.40 & 18.20 & 0.89 & 144.40 & 1.71 & 23.2  \\
 & & H88$-$H95 & 8379.5 & a & 21.32 & 1.79 & -50.00 & 0.60 & 14.24 & 1.38 & 71.23 & 3.02 & 11.8  \\
 & & H106$-$H112 & 5021.5 & a & 19.44 & 1.11 & -52.60 & 0.50 & 19.00 & 1.26 & 156.92 & 2.17 & 17.3  \\
 & & H100$-$H105 & 5930.8 & a & 24.26 & 1.63 & -51.10 & 0.50 & 16.21 & 1.25 & 120.42 & 2.93 & 14.8  \\
 & & H112 & 4618.8 & a & 21.25 & 3.28 & -54.50 & 1.40 & 18.77 & 3.60 & 154.78 & 6.23 & 6.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.79 & 7.02 & \nodata  \\
 & & H110 & 4874.2 & a & 17.19 & 3.27 & -51.50 & 2.10 & 20.81 & 6.67 & 172.49 & 6.08 & 5.7  \\
 & & H109 & 5008.9 & a & 16.81 & 2.89 & -54.80 & 2.80 & 30.29 & 9.21 & 143.78 & 6.41 & 6.4  \\
 & & H108 & 5148.7 & a & 19.13 & 3.22 & -54.10 & 1.70 & 20.76 & 4.39 & 139.71 & 6.41 & 6.0  \\
 & & H107 & 5293.7 & a & 24.40 & 3.59 & -52.80 & 1.10 & 14.84 & 2.54 & 150.57 & 6.18 & 6.7  \\
 & & H106 & 5444.3 & a & 19.60 & 2.56 & -49.90 & 1.80 & 27.83 & 4.29 & 151.11 & 6.00 & 7.6  \\
 & & H105 & 5600.6 & a & 30.86 & 3.92 & -51.90 & 0.90 & 13.92 & 2.07 & 147.02 & 6.53 & 7.8  \\
 & & H104 & 5762.9 & a & 21.49 & 3.78 & -51.00 & 1.20 & 13.85 & 2.83 & 100.93 & 6.30 & 5.6  \\
 & & H103 & 5931.5 & a & 21.84 & 3.41 & -50.50 & 1.20 & 15.48 & 2.88 & 124.25 & 5.95 & 6.4  \\
 & & H102 & 6106.9 & a & 28.99 & 4.08 & -50.00 & 1.50 & 21.11 & 3.48 & 127.18 & 8.35 & 7.1  \\
 & & H101 & 6289.1 & a & 26.27 & 4.88 & -53.90 & 1.60 & 17.29 & 3.76 & 110.60 & 9.05 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.09 & 7.56 & \nodata  \\
 & & H95 & 7550.6 & a & 32.97 & 4.88 & -51.00 & 0.90 & 11.94 & 2.04 & 101.45 & 7.56 & 6.7  \\
 & & H94 & 7792.9 & a & 22.07 & 3.81 & -45.80 & 1.70 & 19.79 & 4.37 & 56.12 & 7.37 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.91 & 29.95 & \nodata  \\
 & & H92 & 8309.4 & a & 23.96 & 5.10 & -52.30 & 1.20 & 11.56 & 2.87 & 80.58 & 7.74 & 4.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.65 & 7.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.73 & 7.36 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.50 & 6.43 & \nodata  \\
G337.665$-$00.176 & shrds883 & H88$-$H112 & 6886.2 & a & 47.85 & 0.67 & -50.40 & 0.20 & 27.62 & 0.45 & 591.75 & 1.57 & 70.7  \\
 & & H100$-$H112 & 5496.2 & a & 40.20 & 0.85 & -50.40 & 0.30 & 27.08 & 0.66 & 633.90 & 1.97 & 47.0  \\
 & & H88$-$H95 & 8634.5 & a & 57.30 & 0.85 & -50.40 & 0.20 & 27.97 & 0.48 & 538.69 & 2.01 & 66.6  \\
 & & H106$-$H112 & 5069.7 & a & 36.88 & 1.21 & -50.50 & 0.40 & 26.69 & 1.01 & 657.31 & 2.80 & 30.1  \\
 & & H100$-$H105 & 5975.8 & a & 43.80 & 1.18 & -50.40 & 0.40 & 27.25 & 0.85 & 607.65 & 2.76 & 36.7  \\
 & & H112 & 4618.8 & a & 32.75 & 3.50 & -50.80 & 1.30 & 24.69 & 3.20 & 679.31 & 7.66 & 9.4  \\
 & & H111 & 4744.2 & a & 36.46 & 3.21 & -50.70 & 1.10 & 25.92 & 2.64 & 662.63 & 7.32 & 11.2  \\
 & & H110 & 4874.2 & a & 31.14 & 3.05 & -51.30 & 1.30 & 26.04 & 3.17 & 656.20 & 6.83 & 10.3  \\
 & & H109 & 5008.9 & a & 30.07 & 4.88 & -50.70 & 2.40 & 30.14 & 6.99 & 613.71 & 11.35 & 6.4  \\
 & & H108 & 5148.7 & a & 36.24 & 3.63 & -51.20 & 1.40 & 28.28 & 3.35 & 629.72 & 8.59 & 9.9  \\
 & & H107 & 5293.7 & a & 44.88 & 2.72 & -49.90 & 0.80 & 26.26 & 1.84 & 663.13 & 6.23 & 16.4  \\
 & & H106 & 5444.3 & a & 39.75 & 2.47 & -50.10 & 0.80 & 26.35 & 1.92 & 659.24 & 5.64 & 16.0  \\
 & & H105 & 5600.6 & a & 42.19 & 2.71 & -51.60 & 0.80 & 26.00 & 1.94 & 643.06 & 6.17 & 15.4  \\
 & & H104 & 5762.9 & a & 46.47 & 4.07 & -50.50 & 1.20 & 27.41 & 2.80 & 564.17 & 9.51 & 11.3  \\
 & & H103 & 5931.5 & a & 47.43 & 2.46 & -50.30 & 0.70 & 25.75 & 1.56 & 620.00 & 5.58 & 19.1  \\
 & & H102 & 6106.9 & a & 43.54 & 2.35 & -48.80 & 0.70 & 28.07 & 1.75 & 618.84 & 5.58 & 18.3  \\
 & & H101 & 6289.1 & a & 44.89 & 3.51 & -50.40 & 1.20 & 31.14 & 2.91 & 554.63 & 8.69 & 12.8  \\
 & & H100 & 6478.8 & a & 42.12 & 3.37 & -52.70 & 1.20 & 30.27 & 2.86 & 549.74 & 8.25 & 12.4  \\
 & & H95 & 7550.6 & a & 53.38 & 2.14 & -49.50 & 0.50 & 27.92 & 1.30 & 579.62 & 5.07 & 24.6  \\
 & & H94 & 7792.9 & a & 49.93 & 3.42 & -51.10 & 0.90 & 25.73 & 2.05 & 503.83 & 7.76 & 14.4  \\
 & & H92 & 8309.4 & a & 58.30 & 2.12 & -49.90 & 0.50 & 27.45 & 1.15 & 553.45 & 4.97 & 27.2  \\
 & & H91 & 8584.8 & a & 56.22 & 2.02 & -50.70 & 0.40 & 25.35 & 1.05 & 544.08 & 4.56 & 27.5  \\
 & & H89 & 9173.3 & a & 57.32 & 1.86 & -51.00 & 0.50 & 28.53 & 1.07 & 525.11 & 4.45 & 30.4  \\
 & & H88 & 9487.8 & a & 61.63 & 1.71 & -50.30 & 0.40 & 28.97 & 0.93 & 515.76 & 4.12 & 35.6  \\
G337.665$-$00.176 & mos017 & H88$-$H112 & 6710.9 & a & 51.65 & 0.69 & -50.30 & 0.20 & 28.01 & 0.43 & 647.29 & 1.64 & 73.7  \\
 & & H100$-$H112 & 5472.4 & a & 42.79 & 0.93 & -50.30 & 0.30 & 27.01 & 0.68 & 682.17 & 2.16 & 45.6  \\
 & & H88$-$H95 & 8657.9 & a & 64.07 & 1.04 & -50.10 & 0.20 & 27.43 & 0.51 & 593.32 & 2.43 & 61.1  \\
 & & H106$-$H112 & 5061.8 & a & 39.92 & 1.25 & -50.50 & 0.40 & 26.85 & 0.97 & 702.20 & 2.90 & 31.6  \\
 & & H100$-$H105 & 5957.8 & a & 46.41 & 1.33 & -50.10 & 0.40 & 27.26 & 0.90 & 658.47 & 3.11 & 34.5  \\
 & & H112 & 4618.8 & a & 35.62 & 3.43 & -51.50 & 1.10 & 24.00 & 2.74 & 717.00 & 7.46 & 10.4  \\
 & & H111 & 4744.2 & a & 36.35 & 3.24 & -50.50 & 1.20 & 27.51 & 2.85 & 710.70 & 7.60 & 11.1  \\
 & & H110 & 4874.2 & a & 35.05 & 3.02 & -52.00 & 1.10 & 26.91 & 2.85 & 709.03 & 6.88 & 11.7  \\
 & & H109 & 5008.9 & a & 40.13 & 5.72 & -49.40 & 2.00 & 28.69 & 5.20 & 706.24 & 13.36 & 7.1  \\
 & & H108 & 5148.7 & a & 45.59 & 5.10 & -51.50 & 1.50 & 27.58 & 3.65 & 703.76 & 11.90 & 8.9  \\
 & & H107 & 5293.7 & a & 48.88 & 2.74 & -49.80 & 0.70 & 27.22 & 1.77 & 694.86 & 6.39 & 17.7  \\
 & & H106 & 5444.3 & a & 41.45 & 2.56 & -49.70 & 0.80 & 24.84 & 1.80 & 688.34 & 5.69 & 16.1  \\
 & & H105 & 5600.6 & a & 45.87 & 2.84 & -51.80 & 0.80 & 26.32 & 1.90 & 687.06 & 6.52 & 16.0  \\
 & & H104 & 5762.9 & a & 56.18 & 5.41 & -50.20 & 1.20 & 24.93 & 2.82 & 637.71 & 12.05 & 10.3  \\
 & & H103 & 5931.5 & a & 49.58 & 2.51 & -49.80 & 0.60 & 26.15 & 1.55 & 659.30 & 5.74 & 19.6  \\
 & & H102 & 6106.9 & a & 44.70 & 2.19 & -48.90 & 0.70 & 28.54 & 1.62 & 649.75 & 5.24 & 20.2  \\
 & & H101 & 6289.1 & a & 49.49 & 5.84 & -49.80 & 1.70 & 29.67 & 4.53 & 646.98 & 13.79 & 8.7  \\
 & & H100 & 6478.8 & a & 43.62 & 4.66 & -52.20 & 1.60 & 30.07 & 3.88 & 627.47 & 11.30 & 9.4  \\
 & & H95 & 7550.6 & a & 58.78 & 2.74 & -49.40 & 0.60 & 26.23 & 1.41 & 626.95 & 6.29 & 21.2  \\
 & & H94 & 7792.9 & a & 57.69 & 4.39 & -52.30 & 1.10 & 29.18 & 2.66 & 584.87 & 10.51 & 13.1  \\
 & & H92 & 8309.4 & a & 61.66 & 2.49 & -49.40 & 0.60 & 29.00 & 1.36 & 610.78 & 6.00 & 24.5  \\
 & & H91 & 8584.8 & a & 64.18 & 2.37 & -50.30 & 0.50 & 26.38 & 1.13 & 593.70 & 5.44 & 26.8  \\
 & & H89 & 9173.3 & a & 61.59 & 2.06 & -50.60 & 0.50 & 27.61 & 1.07 & 570.06 & 4.84 & 29.6  \\
 & & H88 & 9487.8 & a & 74.42 & 2.23 & -49.90 & 0.40 & 27.62 & 0.96 & 583.60 & 5.25 & 33.0  \\
G337.684$-$00.343 & shrds884 & H88$-$H112 & 6227.2 & a & 16.13 & 0.34 & -37.20 & 0.30 & 26.20 & 0.64 & 193.12 & 0.79 & 46.4  \\
 & & H100$-$H112 & 5456.3 & a & 17.24 & 0.45 & -37.50 & 0.30 & 26.20 & 0.79 & 222.83 & 1.04 & 37.7  \\
 & & H88$-$H95 & 8356.4 & a & 13.15 & 0.61 & -35.70 & 0.60 & 24.93 & 1.34 & 111.14 & 1.37 & 21.3  \\
 & & H106$-$H112 & 5006.9 & a & 17.57 & 0.70 & -38.00 & 0.50 & 27.11 & 1.25 & 247.01 & 1.62 & 25.0  \\
 & & H100$-$H105 & 6002.7 & a & 16.88 & 0.69 & -36.90 & 0.50 & 25.05 & 1.19 & 193.43 & 1.55 & 24.1  \\
 & & H112 & 4618.8 & a & 19.30 & 1.69 & -40.30 & 1.40 & 33.30 & 3.72 & 302.06 & 4.25 & 11.6  \\
 & & H111 & 4744.2 & a & 21.48 & 1.82 & -38.30 & 1.10 & 26.72 & 2.70 & 282.82 & 4.18 & 11.8  \\
 & & H110 & 4874.2 & a & 19.23 & 1.62 & -37.60 & 1.00 & 24.43 & 2.40 & 270.91 & 3.58 & 11.7  \\
 & & H109 & 5008.9 & a & 15.02 & 2.02 & -41.60 & 2.30 & 35.24 & 6.07 & 181.87 & 5.20 & 7.6  \\
 & & H108 & 5148.7 & a & 14.29 & 2.90 & -36.00 & 1.40 & 13.57 & 3.19 & 169.68 & 4.79 & 4.9  \\
 & & H107 & 5293.7 & a & 16.71 & 1.62 & -37.70 & 1.20 & 25.99 & 3.01 & 224.83 & 3.66 & 10.3  \\
 & & H106 & 5444.3 & a & 16.50 & 1.72 & -36.10 & 1.10 & 21.95 & 2.66 & 212.50 & 3.60 & 9.5  \\
 & & H105 & 5600.6 & a & 20.77 & 2.11 & -36.00 & 1.00 & 20.92 & 2.45 & 229.30 & 4.31 & 9.8  \\
 & & H104 & 5762.9 & a & 19.31 & 1.63 & -36.90 & 0.90 & 21.65 & 2.13 & 212.18 & 3.40 & 11.7  \\
 & & H103 & 5931.5 & a & 18.00 & 1.80 & -35.80 & 1.10 & 21.51 & 2.48 & 190.48 & 3.73 & 9.9  \\
 & & H102 & 6106.9 & a & 16.21 & 1.70 & -37.20 & 1.30 & 25.87 & 3.21 & 178.20 & 3.85 & 9.5  \\
 & & H101 & 6289.1 & a & 11.64 & 1.65 & -40.30 & 2.40 & 34.33 & 7.04 & 177.17 & 4.07 & 7.4  \\
 & & H100 & 6478.8 & a & 16.08 & 1.55 & -37.20 & 1.40 & 28.76 & 3.44 & 162.63 & 3.64 & 10.5  \\
 & & H95 & 7550.6 & a & 13.47 & 1.53 & -36.50 & 1.60 & 28.86 & 3.93 & 133.12 & 3.65 & 8.8  \\
 & & H94 & 7792.9 & a & 12.92 & 1.44 & -37.70 & 1.50 & 26.99 & 3.65 & 114.60 & 3.31 & 9.0  \\
 & & H93 & 8045.6 & a & 18.09 & 2.16 & -34.10 & 1.10 & 19.10 & 2.67 & 137.13 & 4.20 & 8.3  \\
 & & H92 & 8309.4 & a & 14.15 & 1.53 & -35.50 & 1.20 & 22.88 & 2.95 & 107.31 & 3.26 & 9.2  \\
 & & H91 & 8584.8 & a & 11.55 & 1.49 & -35.00 & 1.50 & 23.94 & 3.80 & 93.64 & 3.21 & 7.8  \\
 & & H89 & 9173.3 & a & 9.86 & 1.37 & -33.80 & 1.90 & 27.02 & 5.13 & 85.00 & 3.04 & 7.5  \\
 & & H88 & 9487.8 & a & 11.06 & 1.73 & -37.30 & 2.00 & 26.57 & 5.16 & 107.10 & 3.92 & 6.4  \\
G337.684$-$00.343 & mos017 & H88$-$H112 & 6255.2 & a & 37.35 & 0.49 & -40.50 & 0.20 & 25.94 & 0.39 & 429.52 & 1.12 & 75.3  \\
 & & H100$-$H112 & 5499.9 & a & 36.90 & 0.58 & -40.50 & 0.20 & 26.03 & 0.47 & 471.44 & 1.32 & 63.3  \\
 & & H88$-$H95 & 8413.2 & a & 38.72 & 0.94 & -40.20 & 0.30 & 25.85 & 0.73 & 309.69 & 2.14 & 40.7  \\
 & & H106$-$H112 & 5037.0 & a & 36.42 & 0.83 & -40.90 & 0.30 & 26.90 & 0.71 & 514.51 & 1.92 & 43.6  \\
 & & H100$-$H105 & 5990.6 & a & 37.59 & 0.92 & -40.20 & 0.30 & 25.18 & 0.71 & 425.74 & 2.06 & 40.6  \\
 & & H112 & 4618.8 & a & 38.60 & 2.57 & -42.00 & 0.90 & 27.60 & 2.18 & 592.65 & 6.01 & 14.9  \\
 & & H111 & 4744.2 & a & 37.27 & 1.97 & -40.80 & 0.80 & 30.65 & 1.87 & 576.81 & 4.87 & 18.8  \\
 & & H110 & 4874.2 & a & 39.67 & 2.28 & -40.40 & 0.70 & 24.73 & 1.64 & 558.46 & 5.07 & 17.2  \\
 & & H109 & 5008.9 & a & 33.87 & 3.45 & -42.90 & 1.50 & 30.16 & 3.70 & 418.78 & 8.40 & 9.8  \\
 & & H108 & 5148.7 & a & 24.65 & 2.81 & -40.70 & 1.80 & 32.39 & 4.48 & 351.59 & 7.06 & 8.8  \\
 & & H107 & 5293.7 & a & 37.57 & 1.88 & -40.70 & 0.60 & 25.61 & 1.49 & 486.57 & 4.25 & 19.8  \\
 & & H106 & 5444.3 & a & 33.99 & 1.92 & -40.60 & 0.70 & 25.95 & 1.70 & 462.56 & 4.37 & 17.5  \\
 & & H105 & 5600.6 & a & 38.42 & 2.28 & -41.00 & 0.80 & 26.24 & 1.80 & 504.97 & 5.24 & 16.6  \\
 & & H104 & 5762.9 & a & 31.36 & 1.80 & -39.90 & 0.70 & 24.82 & 1.64 & 402.43 & 4.01 & 17.3  \\
 & & H103 & 5931.5 & a & 42.34 & 1.95 & -39.80 & 0.60 & 24.84 & 1.32 & 454.46 & 4.35 & 21.5  \\
 & & H102 & 6106.9 & a & 38.57 & 2.00 & -39.70 & 0.60 & 24.85 & 1.49 & 395.00 & 4.47 & 19.1  \\
 & & H101 & 6289.1 & a & 40.18 & 2.45 & -41.30 & 0.80 & 25.77 & 1.82 & 446.02 & 5.56 & 16.3  \\
 & & H100 & 6478.8 & a & 35.24 & 2.16 & -39.90 & 0.80 & 25.43 & 1.80 & 343.24 & 4.88 & 16.1  \\
 & & H95 & 7550.6 & a & 45.92 & 2.50 & -40.10 & 0.70 & 25.64 & 1.62 & 401.78 & 5.65 & 18.2  \\
 & & H94 & 7792.9 & a & 26.94 & 1.77 & -40.50 & 0.90 & 26.68 & 2.08 & 237.50 & 4.06 & 15.2  \\
 & & H93 & 8045.6 & a & 58.21 & 3.16 & -40.20 & 0.70 & 24.69 & 1.55 & 476.33 & 7.02 & 18.2  \\
 & & H92 & 8309.4 & a & 46.71 & 2.41 & -40.50 & 0.70 & 25.87 & 1.55 & 338.75 & 5.49 & 19.2  \\
 & & H91 & 8584.8 & a & 37.54 & 2.00 & -40.60 & 0.70 & 27.02 & 1.67 & 280.63 & 4.67 & 18.5  \\
 & & H89 & 9173.3 & a & 28.61 & 1.84 & -39.00 & 0.80 & 25.38 & 1.89 & 222.10 & 4.16 & 15.3  \\
 & & H88 & 9487.8 & a & 35.28 & 2.29 & -40.50 & 0.80 & 24.82 & 1.87 & 268.99 & 5.10 & 15.3  \\
G337.705$-$00.059 & shrds880 & H88$-$H112 & 5240.5 & a & 33.37 & 2.28 & -46.90 & 0.70 & 22.10 & 1.76 & 396.62 & 4.80 & 14.5  \\
 & & H100$-$H112 & 5240.5 & a & 33.37 & 2.28 & -46.90 & 0.70 & 22.10 & 1.76 & 396.62 & 4.80 & 14.5  \\
 & & H106$-$H112 & 5004.6 & a & 30.16 & 2.61 & -46.70 & 1.00 & 24.06 & 2.51 & 397.69 & 5.66 & 11.6  \\
 & & H100$-$H105 & 5871.6 & a & 42.67 & 5.14 & -47.00 & 1.10 & 17.98 & 2.64 & 393.88 & 9.61 & 8.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.77 & 12.33 & \nodata  \\
 & & H111 & 4744.2 & a & 41.60 & 7.56 & -48.80 & 2.20 & 24.30 & 5.62 & 456.57 & 16.24 & 5.6  \\
 & & H110 & 4874.2 & a & 27.04 & 4.60 & -43.10 & 2.70 & 30.55 & 8.54 & 390.85 & 10.41 & 6.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.46 & 28.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.91 & 28.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.23 & 11.66 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.44 & 13.32 & \nodata  \\
 & & H105 & 5600.6 & a & 40.47 & 7.61 & -49.10 & 1.80 & 19.87 & 5.04 & 396.27 & 14.57 & 5.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.77 & 34.32 & \nodata  \\
 & & H103 & 5931.5 & a & 53.58 & 9.33 & -46.10 & 1.30 & 15.08 & 3.11 & 387.84 & 16.11 & 5.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.45 & 23.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.51 & 34.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.43 & 35.76 & \nodata  \\
G337.705$-$00.059 & shrds885 & H88$-$H112 & 6758.2 & a & 37.86 & 1.01 & -46.10 & 0.30 & 21.69 & 0.67 & 406.77 & 2.12 & 36.9  \\
 & & H100$-$H112 & 5583.4 & a & 34.29 & 1.41 & -45.90 & 0.40 & 20.93 & 1.00 & 417.68 & 2.89 & 24.0  \\
 & & H88$-$H95 & 8433.2 & a & 42.42 & 1.48 & -46.30 & 0.40 & 22.26 & 0.90 & 391.28 & 3.14 & 28.3  \\
 & & H106$-$H112 & 5053.9 & a & 33.17 & 2.13 & -46.20 & 0.60 & 18.75 & 1.39 & 419.51 & 4.14 & 15.4  \\
 & & H100$-$H105 & 6046.6 & a & 35.57 & 1.73 & -45.90 & 0.50 & 22.32 & 1.26 & 416.13 & 3.66 & 20.3  \\
 & & H112 & 4618.8 & a & 25.26 & 5.72 & -47.00 & 2.60 & 23.11 & 6.40 & 410.56 & 12.13 & 4.4  \\
 & & H111 & 4744.2 & a & 43.23 & 7.87 & -45.60 & 1.10 & 12.02 & 2.57 & 438.02 & 12.16 & 5.5  \\
 & & H110 & 4874.2 & a & 30.88 & 6.11 & -45.10 & 1.80 & 18.50 & 4.32 & 414.01 & 11.70 & 5.0  \\
 & & H109 & 5008.9 & a & 34.40 & 4.99 & -43.70 & 1.60 & 22.44 & 3.91 & 429.54 & 10.45 & 6.9  \\
 & & H108 & 5148.7 & a & 31.54 & 5.02 & -46.30 & 1.50 & 18.73 & 3.59 & 421.33 & 9.61 & 6.3  \\
 & & H107 & 5293.7 & a & 36.55 & 4.84 & -48.80 & 1.50 & 22.45 & 3.46 & 421.46 & 10.25 & 7.5  \\
 & & H106 & 5444.3 & a & 36.46 & 5.56 & -45.90 & 1.30 & 17.11 & 3.04 & 400.80 & 10.26 & 6.5  \\
 & & H105 & 5600.6 & a & 34.74 & 4.16 & -48.30 & 1.60 & 26.67 & 3.80 & 398.66 & 9.55 & 8.3  \\
 & & H104 & 5762.9 & a & 38.24 & 5.15 & -43.90 & 1.30 & 19.22 & 3.00 & 407.49 & 10.09 & 7.4  \\
 & & H103 & 5931.5 & a & 35.83 & 4.39 & -46.70 & 1.30 & 21.64 & 3.08 & 408.77 & 9.13 & 8.1  \\
 & & H102 & 6106.9 & a & 32.54 & 4.43 & -46.20 & 1.60 & 24.23 & 4.20 & 425.45 & 9.51 & 7.5  \\
 & & H101 & 6289.1 & a & 32.45 & 4.43 & -45.10 & 1.30 & 19.40 & 3.09 & 430.30 & 8.71 & 7.3  \\
 & & H100 & 6478.8 & a & 39.03 & 4.50 & -45.90 & 1.20 & 21.67 & 2.93 & 422.03 & 9.33 & 8.6  \\
 & & H95 & 7550.6 & a & 41.57 & 4.33 & -47.00 & 0.90 & 18.61 & 2.29 & 410.37 & 8.30 & 9.6  \\
 & & H94 & 7792.9 & a & 36.46 & 3.50 & -46.20 & 1.30 & 26.69 & 3.08 & 405.06 & 7.99 & 10.4  \\
 & & H93 & 8045.6 & a & 49.51 & 7.46 & -46.00 & 2.10 & 27.87 & 6.27 & 474.53 & 16.50 & 7.0  \\
 & & H92 & 8309.4 & a & 48.59 & 3.93 & -45.90 & 0.90 & 21.64 & 2.02 & 393.95 & 8.18 & 12.2  \\
 & & H91 & 8584.8 & a & 46.22 & 3.86 & -47.00 & 0.80 & 18.64 & 1.80 & 380.67 & 7.46 & 11.8  \\
 & & H89 & 9173.3 & a & 42.54 & 3.93 & -46.00 & 1.00 & 21.91 & 2.37 & 367.71 & 8.21 & 10.7  \\
 & & H88 & 9487.8 & a & 43.06 & 3.45 & -46.30 & 1.10 & 28.42 & 2.69 & 359.71 & 8.18 & 12.4  \\
G337.705$-$00.059 & shrds888 & H88$-$H112 & 4792.6 & a & 40.55 & 6.86 & -44.80 & 1.60 & 19.86 & 3.91 & 492.30 & 13.66 & 5.9  \\
 & & H100$-$H112 & 4792.6 & a & 40.55 & 6.86 & -44.80 & 1.60 & 19.86 & 3.91 & 492.30 & 13.66 & 5.9  \\
 & & H106$-$H112 & 4792.6 & a & 40.55 & 6.86 & -44.80 & 1.60 & 19.86 & 3.91 & 492.30 & 13.66 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 464.10 & 22.79 & \nodata  \\
 & & H111 & 4744.2 & a & 67.15 & 12.26 & -45.40 & 1.70 & 18.72 & 4.12 & 493.77 & 23.44 & 5.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 542.40 & 28.27 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 490.11 & 42.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 464.66 & 42.69 & \nodata  \\
G337.705$-$00.059 & mos017 & H88$-$H112 & 6458.7 & a & 46.96 & 1.49 & -46.40 & 0.30 & 19.30 & 0.71 & 456.77 & 2.93 & 31.2  \\
 & & H100$-$H112 & 5488.8 & a & 40.88 & 1.74 & -46.70 & 0.40 & 18.04 & 0.89 & 426.69 & 3.32 & 23.2  \\
 & & H88$-$H95 & 8315.5 & a & 58.89 & 2.68 & -46.20 & 0.50 & 21.11 & 1.11 & 514.68 & 5.52 & 21.7  \\
 & & H106$-$H112 & 5037.0 & a & 41.10 & 2.56 & -47.30 & 0.50 & 15.30 & 1.10 & 412.15 & 4.49 & 15.9  \\
 & & H100$-$H105 & 6049.7 & a & 42.83 & 2.39 & -46.30 & 0.60 & 20.38 & 1.32 & 444.64 & 4.84 & 17.7  \\
 & & H112 & 4618.8 & a & 35.18 & 6.06 & -46.90 & 1.70 & 20.08 & 4.10 & 380.87 & 12.06 & 5.8  \\
 & & H111 & 4744.2 & a & 54.57 & 7.38 & -46.00 & 0.80 & 12.47 & 1.95 & 443.17 & 11.67 & 7.3  \\
 & & H110 & 4874.2 & a & 44.47 & 7.68 & -47.30 & 1.10 & 12.75 & 2.54 & 378.17 & 12.28 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.83 & 12.40 & \nodata  \\
 & & H108 & 5148.7 & a & 44.49 & 6.63 & -49.00 & 0.90 & 11.88 & 2.04 & 411.12 & 10.23 & 6.6  \\
 & & H107 & 5293.7 & a & 44.23 & 6.13 & -48.60 & 1.00 & 15.41 & 2.48 & 439.91 & 10.77 & 7.1  \\
 & & H106 & 5444.3 & a & 41.62 & 7.00 & -47.90 & 1.30 & 15.46 & 3.19 & 420.04 & 12.12 & 6.0  \\
 & & H105 & 5600.6 & a & 45.37 & 5.77 & -49.10 & 1.50 & 23.45 & 3.52 & 408.27 & 12.45 & 7.8  \\
 & & H104 & 5762.9 & a & 47.45 & 6.97 & -44.90 & 1.40 & 19.13 & 3.30 & 431.59 & 13.58 & 6.8  \\
 & & H103 & 5931.5 & a & 49.95 & 7.03 & -47.50 & 1.10 & 15.70 & 2.58 & 436.36 & 12.43 & 7.0  \\
 & & H102 & 6106.9 & a & 42.11 & 5.93 & -45.40 & 1.40 & 19.78 & 3.34 & 461.39 & 11.67 & 7.1  \\
 & & H101 & 6289.1 & a & 37.54 & 6.60 & -46.00 & 1.70 & 19.18 & 4.10 & 460.45 & 12.76 & 5.7  \\
 & & H100 & 6478.8 & a & 41.83 & 6.25 & -46.30 & 1.50 & 20.19 & 3.74 & 460.90 & 12.32 & 6.8  \\
 & & H95 & 7550.6 & a & 57.79 & 6.33 & -45.30 & 1.00 & 18.54 & 2.35 & 537.57 & 12.18 & 9.0  \\
 & & H94 & 7792.9 & a & 44.30 & 4.72 & -45.70 & 1.30 & 24.41 & 3.15 & 497.59 & 10.30 & 9.4  \\
 & & H93 & 8045.6 & a & 81.09 & 12.69 & -44.40 & 1.30 & 16.68 & 3.11 & 534.78 & 22.99 & 6.4  \\
 & & H92 & 8309.4 & a & 66.46 & 6.51 & -46.60 & 1.00 & 21.44 & 2.43 & 545.08 & 13.47 & 10.1  \\
 & & H91 & 8584.8 & a & 64.83 & 7.37 & -46.60 & 0.90 & 16.22 & 2.13 & 506.95 & 13.29 & 8.7  \\
 & & H89 & 9173.3 & a & 60.62 & 6.49 & -47.30 & 1.10 & 21.47 & 2.66 & 496.91 & 13.46 & 9.2  \\
 & & H88 & 9487.8 & a & 69.97 & 7.25 & -46.00 & 1.20 & 23.95 & 2.90 & 497.83 & 15.85 & 9.6  \\
G337.709+00.091 & shrds881 & H88$-$H112 & 5760.8 & a & 23.99 & 1.68 & -79.20 & 1.10 & 33.06 & 2.77 & 435.01 & 4.28 & 14.3  \\
 & & H100$-$H112 & 5445.6 & a & 23.38 & 1.85 & -79.80 & 1.30 & 32.62 & 3.10 & 449.45 & 4.68 & 12.6  \\
 & & H88$-$H95 & 8235.4 & a & 33.03 & 4.21 & -78.00 & 1.60 & 26.43 & 4.11 & 321.57 & 9.52 & 7.9  \\
 & & H106$-$H112 & 5023.0 & a & 21.86 & 2.34 & -79.10 & 1.90 & 36.10 & 4.82 & 462.85 & 6.17 & 9.4  \\
 & & H100$-$H105 & 5992.6 & a & 26.24 & 2.76 & -80.90 & 1.30 & 25.57 & 3.25 & 432.38 & 6.17 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.90 & 18.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 446.20 & 15.24 & \nodata  \\
 & & H110 & 4874.2 & a & 32.09 & 8.86 & -82.60 & 2.60 & 19.54 & 6.30 & 445.32 & 17.49 & 3.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 460.80 & 17.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 475.16 & 14.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 480.66 & 15.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 464.99 & 18.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.33 & 14.96 & \nodata  \\
 & & H104 & 5762.9 & a & 26.35 & 7.80 & -80.20 & 5.80 & 33.05 & 24.31 & 445.55 & 16.70 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 437.04 & 17.29 & \nodata  \\
 & & H102 & 6106.9 & a & 36.70 & 10.79 & -81.00 & 2.20 & 14.91 & 5.36 & 423.40 & 18.36 & 3.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.12 & 15.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.94 & 17.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.83 & 21.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.51 & 23.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.94 & 29.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.33 & 27.77 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.35 & 30.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.12 & 33.20 & \nodata  \\
G337.709+00.091 & shrds886 & H88$-$H112 & 6763.1 & a & 30.88 & 0.56 & -78.10 & 0.30 & 30.41 & 0.63 & 412.32 & 1.38 & 54.7  \\
 & & H100$-$H112 & 5459.0 & a & 26.57 & 0.80 & -78.20 & 0.50 & 31.43 & 1.10 & 449.59 & 1.99 & 33.1  \\
 & & H88$-$H95 & 8612.3 & a & 36.93 & 0.82 & -77.90 & 0.30 & 29.45 & 0.75 & 359.59 & 1.99 & 44.6  \\
 & & H106$-$H112 & 5026.9 & a & 25.75 & 1.22 & -78.50 & 0.70 & 30.25 & 1.65 & 470.42 & 3.00 & 20.9  \\
 & & H100$-$H105 & 5949.9 & a & 27.24 & 1.11 & -77.90 & 0.60 & 31.79 & 1.49 & 426.28 & 2.79 & 24.4  \\
 & & H112 & 4618.8 & a & 20.96 & 2.83 & -78.90 & 2.50 & 37.01 & 7.41 & 486.33 & 7.23 & 7.8  \\
 & & H111 & 4744.2 & a & 22.06 & 2.95 & -79.40 & 1.90 & 29.37 & 5.05 & 480.00 & 6.93 & 7.6  \\
 & & H110 & 4874.2 & a & 30.61 & 3.35 & -79.40 & 1.30 & 23.76 & 3.05 & 479.73 & 7.27 & 9.1  \\
 & & H109 & 5008.9 & a & 26.75 & 4.72 & -82.80 & 2.90 & 33.36 & 8.02 & 458.33 & 11.69 & 5.8  \\
 & & H108 & 5148.7 & a & 27.80 & 3.72 & -78.50 & 2.30 & 34.82 & 6.87 & 451.92 & 9.24 & 7.9  \\
 & & H107 & 5293.7 & a & 28.90 & 2.57 & -78.60 & 1.60 & 35.97 & 3.86 & 463.22 & 6.82 & 11.2  \\
 & & H106 & 5444.3 & a & 26.15 & 2.61 & -76.90 & 1.50 & 30.20 & 3.83 & 458.42 & 6.24 & 10.2  \\
 & & H105 & 5600.6 & a & 27.51 & 2.08 & -76.20 & 1.30 & 34.95 & 3.13 & 449.18 & 5.48 & 13.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.09 & 11.06 & \nodata  \\
 & & H103 & 5931.5 & a & 30.96 & 2.62 & -80.10 & 1.10 & 25.97 & 2.58 & 437.12 & 5.96 & 11.7  \\
 & & H102 & 6106.9 & a & 28.50 & 2.33 & -79.80 & 1.40 & 34.84 & 3.62 & 431.38 & 5.98 & 12.5  \\
 & & H101 & 6289.1 & a & 23.59 & 3.88 & -75.80 & 2.30 & 27.30 & 6.56 & 379.00 & 8.53 & 6.4  \\
 & & H100 & 6478.8 & a & 24.07 & 4.01 & -77.40 & 2.30 & 28.15 & 6.32 & 374.63 & 9.14 & 6.2  \\
 & & H95 & 7550.6 & a & 34.98 & 2.27 & -76.60 & 1.00 & 31.30 & 2.45 & 394.55 & 5.61 & 15.4  \\
 & & H94 & 7792.9 & a & 26.00 & 3.83 & -76.50 & 2.10 & 28.31 & 6.79 & 317.59 & 8.36 & 7.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 417.14 & 16.72 & \nodata  \\
 & & H92 & 8309.4 & a & 34.76 & 2.17 & -77.90 & 0.90 & 29.60 & 2.16 & 370.13 & 5.25 & 15.9  \\
 & & H91 & 8584.8 & a & 37.71 & 1.98 & -78.10 & 0.80 & 29.37 & 1.79 & 361.76 & 4.79 & 18.9  \\
 & & H89 & 9173.3 & a & 41.19 & 1.97 & -78.40 & 0.60 & 27.34 & 1.52 & 347.23 & 4.60 & 20.7  \\
 & & H88 & 9487.8 & a & 37.71 & 1.96 & -78.30 & 0.80 & 30.27 & 1.83 & 339.09 & 4.82 & 19.1  \\
G337.709+00.091 & shrds888 & H88$-$H112 & 5322.9 & a & 25.59 & 1.39 & -77.00 & 0.80 & 30.15 & 1.89 & 423.42 & 3.41 & 18.2  \\
 & & H100$-$H112 & 5297.5 & a & 25.48 & 1.39 & -77.00 & 0.80 & 30.09 & 1.90 & 424.65 & 3.41 & 18.2  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.19 & 26.02 & \nodata  \\
 & & H106$-$H112 & 4979.7 & a & 23.31 & 1.66 & -77.00 & 1.10 & 32.84 & 2.72 & 439.01 & 4.27 & 13.9  \\
 & & H100$-$H105 & 5955.5 & a & 29.65 & 2.31 & -76.90 & 1.00 & 25.86 & 2.32 & 394.87 & 5.25 & 12.7  \\
 & & H112 & 4618.8 & a & 17.49 & 4.40 & -74.40 & 4.70 & 35.06 & 15.81 & 470.72 & 10.45 & 4.4  \\
 & & H111 & 4744.2 & a & 22.54 & 3.76 & -75.00 & 3.20 & 38.18 & 9.77 & 464.00 & 9.69 & 6.4  \\
 & & H110 & 4874.2 & a & 29.41 & 3.92 & -77.90 & 1.90 & 28.99 & 4.94 & 443.31 & 9.20 & 7.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.97 & 13.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.11 & 14.62 & \nodata  \\
 & & H107 & 5293.7 & a & 26.79 & 5.53 & -81.10 & 2.20 & 21.76 & 5.80 & 420.87 & 11.20 & 4.9  \\
 & & H106 & 5444.3 & a & 29.20 & 5.02 & -75.10 & 1.80 & 21.69 & 4.39 & 420.61 & 10.41 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.53 & 13.76 & \nodata  \\
 & & H104 & 5762.9 & a & 29.97 & 5.53 & -75.90 & 2.40 & 25.50 & 6.87 & 400.99 & 11.76 & 5.7  \\
 & & H103 & 5931.5 & a & 23.42 & 4.46 & -75.40 & 4.50 & 46.27 & 14.24 & 390.70 & 12.46 & 5.7  \\
 & & H102 & 6106.9 & a & 30.83 & 5.01 & -74.90 & 3.60 & 40.97 & 12.54 & 375.12 & 12.72 & 6.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.80 & 18.14 & \nodata  \\
 & & H100 & 6478.8 & a & 34.48 & 8.17 & -77.60 & 2.20 & 18.95 & 5.45 & 388.08 & 15.70 & 4.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.34 & 27.13 & \nodata  \\
G337.709+00.091 & mos017 & H88$-$H112 & 6516.6 & a & 34.48 & 0.90 & -79.40 & 0.80 & 28.19 & 1.56 & 484.39 & 2.01 & 40.2  \\
 & & H88$-$H112 & 6516.6 & b & 4.99 & 1.10 & -49.40 & 4.60 & 23.94 & 9.03 & 484.39 & 2.01 & 5.4  \\
 & & H100$-$H112 & 5445.1 & a & 29.30 & 1.07 & -79.50 & 0.60 & 29.93 & 1.66 & 516.63 & 2.53 & 28.0  \\
 & & H100$-$H112 & 5445.1 & b & 5.45 & 1.34 & -46.00 & 2.70 & 18.41 & 6.31 & 516.63 & 2.53 & 4.1  \\
 & & H88$-$H95 & 8637.0 & a & 43.71 & 1.11 & -78.10 & 0.40 & 29.55 & 0.87 & 420.27 & 2.71 & 38.8  \\
 & & H106$-$H112 & 5018.9 & a & 26.59 & 1.24 & -79.00 & 0.70 & 32.65 & 1.77 & 526.42 & 3.16 & 21.3  \\
 & & H100$-$H105 & 5962.0 & a & 30.21 & 1.30 & -78.30 & 0.70 & 32.79 & 1.63 & 505.29 & 3.33 & 23.0  \\
 & & H112 & 4618.8 & a & 25.74 & 3.07 & -78.70 & 1.90 & 33.12 & 5.02 & 523.93 & 7.72 & 8.5  \\
 & & H111 & 4744.2 & a & 26.07 & 3.00 & -79.90 & 1.60 & 28.39 & 3.91 & 520.72 & 7.10 & 8.7  \\
 & & H110 & 4874.2 & a & 28.51 & 3.50 & -80.70 & 1.50 & 24.33 & 3.46 & 528.97 & 7.72 & 8.1  \\
 & & H109 & 5008.9 & a & 24.19 & 4.17 & -82.90 & 3.10 & 36.33 & 8.46 & 552.89 & 10.79 & 6.0  \\
 & & H108 & 5148.7 & a & 28.75 & 3.48 & -77.60 & 2.20 & 36.04 & 5.36 & 531.47 & 9.22 & 8.3  \\
 & & H107 & 5293.7 & a & 26.55 & 2.44 & -78.50 & 1.80 & 40.58 & 4.54 & 521.52 & 6.87 & 10.9  \\
 & & H106 & 5444.3 & a & 27.52 & 3.25 & -77.70 & 1.60 & 27.42 & 4.29 & 520.63 & 7.35 & 8.7  \\
 & & H105 & 5600.6 & a & 31.80 & 2.82 & -80.20 & 1.20 & 27.43 & 2.91 & 528.35 & 6.55 & 11.3  \\
 & & H104 & 5762.9 & a & 25.92 & 5.38 & -76.80 & 2.00 & 19.98 & 5.33 & 513.62 & 10.46 & 4.9  \\
 & & H103 & 5931.5 & a & 34.67 & 2.88 & -80.00 & 1.10 & 25.91 & 2.61 & 506.24 & 6.48 & 12.1  \\
 & & H102 & 6106.9 & a & 30.62 & 2.52 & -78.50 & 1.40 & 35.66 & 3.63 & 485.39 & 6.61 & 12.2  \\
 & & H101 & 6289.1 & a & 33.45 & 4.38 & -75.60 & 1.80 & 28.07 & 4.42 & 510.26 & 10.25 & 7.7  \\
 & & H100 & 6478.8 & a & 23.39 & 4.42 & -79.10 & 2.60 & 27.60 & 7.27 & 479.29 & 9.90 & 5.5  \\
 & & H95 & 7550.6 & a & 39.55 & 2.96 & -77.00 & 1.00 & 27.98 & 2.47 & 458.49 & 6.96 & 13.3  \\
 & & H94 & 7792.9 & a & 32.80 & 4.46 & -76.70 & 2.50 & 33.80 & 8.54 & 411.70 & 10.32 & 8.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 473.18 & 23.66 & \nodata  \\
 & & H92 & 8309.4 & a & 41.45 & 3.22 & -77.30 & 1.10 & 29.88 & 2.74 & 442.35 & 7.81 & 12.8  \\
 & & H91 & 8584.8 & a & 46.12 & 2.55 & -78.50 & 0.80 & 31.07 & 2.00 & 417.40 & 6.36 & 17.9  \\
 & & H89 & 9173.3 & a & 48.07 & 2.44 & -78.60 & 0.70 & 26.69 & 1.58 & 394.22 & 5.63 & 19.5  \\
 & & H88 & 9487.8 & a & 45.19 & 2.43 & -79.20 & 0.80 & 30.82 & 1.96 & 406.91 & 6.00 & 18.5  \\
G337.754+00.057 & shrds886 & H88$-$H112 & 6375.4 & a & 18.12 & 0.83 & -45.50 & 0.40 & 15.91 & 0.84 & 103.18 & 1.48 & 21.6  \\
 & & H100$-$H112 & 5349.3 & a & 18.96 & 1.09 & -45.50 & 0.50 & 16.31 & 1.08 & 124.02 & 1.97 & 17.2  \\
 & & H88$-$H95 & 8514.4 & a & 16.54 & 1.28 & -45.80 & 0.50 & 13.95 & 1.25 & 60.02 & 2.14 & 12.8  \\
 & & H106$-$H112 & 4997.4 & a & 20.49 & 1.60 & -45.70 & 0.60 & 14.84 & 1.34 & 143.40 & 2.76 & 12.6  \\
 & & H100$-$H105 & 5917.3 & a & 16.68 & 1.62 & -45.20 & 0.90 & 18.99 & 2.13 & 92.93 & 3.15 & 10.2  \\
 & & H112 & 4618.8 & a & 21.49 & 4.45 & -45.40 & 1.60 & 15.78 & 3.79 & 174.43 & 7.92 & 4.8  \\
 & & H111 & 4744.2 & a & 33.33 & 6.46 & -46.40 & 0.60 & 6.76 & 1.51 & 166.69 & 7.52 & 5.1  \\
 & & H110 & 4874.2 & a & 20.85 & 3.91 & -45.90 & 1.70 & 18.15 & 4.60 & 160.66 & 7.16 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.40 & 6.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.70 & 7.57 & \nodata  \\
 & & H107 & 5293.7 & a & 25.13 & 4.68 & -44.20 & 0.90 & 9.81 & 2.11 & 135.09 & 6.56 & 5.3  \\
 & & H106 & 5444.3 & a & 18.01 & 3.61 & -44.40 & 2.10 & 20.77 & 6.31 & 121.65 & 6.86 & 5.3  \\
 & & H105 & 5600.6 & a & 21.94 & 3.89 & -45.10 & 1.30 & 15.35 & 3.25 & 116.73 & 6.76 & 5.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.79 & 6.58 & \nodata  \\
 & & H103 & 5931.5 & a & 17.83 & 2.92 & -46.10 & 1.60 & 20.52 & 4.20 & 102.93 & 5.79 & 6.2  \\
 & & H102 & 6106.9 & a & 18.66 & 2.87 & -42.80 & 1.90 & 24.65 & 4.72 & 95.28 & 6.25 & 6.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.82 & 8.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.92 & 7.07 & \nodata  \\
 & & H95 & 7550.6 & a & 18.90 & 3.46 & -45.30 & 1.10 & 12.43 & 2.64 & 75.79 & 5.46 & 5.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.79 & 8.39 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.46 & 11.24 & \nodata  \\
 & & H92 & 8309.4 & a & 15.87 & 2.87 & -43.90 & 1.40 & 16.03 & 3.43 & 67.53 & 5.10 & 5.5  \\
 & & H91 & 8584.8 & a & 25.07 & 3.22 & -46.40 & 0.80 & 13.27 & 1.97 & 58.95 & 5.25 & 7.7  \\
 & & H89 & 9173.3 & a & 13.49 & 2.90 & -47.00 & 1.30 & 12.65 & 3.23 & 54.16 & 4.59 & 4.6  \\
 & & H88 & 9487.8 & a & 12.77 & 2.38 & -44.60 & 2.20 & 24.32 & 5.48 & 44.76 & 5.18 & 5.4  \\
G337.754+00.057 & shrds888 & H88$-$H112 & 6350.7 & a & 7.77 & 0.51 & -49.70 & 0.60 & 17.97 & 1.36 & 75.87 & 0.97 & 15.1  \\
 & & H100$-$H112 & 5487.1 & a & 8.13 & 0.67 & -49.50 & 0.70 & 17.94 & 1.71 & 88.67 & 1.28 & 11.9  \\
 & & H88$-$H95 & 8449.6 & a & 6.83 & 0.68 & -50.20 & 0.80 & 17.29 & 1.99 & 44.83 & 1.27 & 9.9  \\
 & & H106$-$H112 & 5037.3 & a & 8.97 & 0.95 & -48.30 & 1.00 & 19.85 & 2.42 & 95.68 & 1.89 & 9.4  \\
 & & H100$-$H105 & 5995.1 & a & 7.05 & 0.98 & -51.10 & 1.00 & 14.00 & 2.25 & 81.13 & 1.64 & 7.1  \\
 & & H112 & 4618.8 & a & 14.47 & 2.84 & -48.60 & 1.50 & 15.94 & 3.92 & 114.84 & 4.97 & 5.1  \\
 & & H111 & 4744.2 & a & 10.37 & 2.51 & -47.10 & 2.30 & 19.25 & 5.69 & 111.34 & 4.86 & 4.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.49 & 4.67 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.80 & 6.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.62 & 4.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.84 & 4.50 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.53 & 3.75 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.45 & 4.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.21 & 4.13 & \nodata  \\
 & & H103 & 5931.5 & a & 7.78 & 2.13 & -49.00 & 2.70 & 20.43 & 6.81 & 78.36 & 4.24 & 3.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.20 & 4.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.73 & 4.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.40 & 3.99 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.18 & 4.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.17 & 3.67 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.24 & 3.82 & \nodata  \\
 & & H92 & 8309.4 & a & 8.40 & 2.14 & -49.40 & 2.10 & 16.96 & 5.17 & 42.50 & 3.90 & 3.9  \\
 & & H91 & 8584.8 & a & 7.15 & 1.92 & -51.10 & 2.00 & 15.02 & 5.08 & 40.42 & 3.24 & 3.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.14 & 3.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.76 & 3.69 & \nodata  \\
G337.827+00.056 & shrds888 & H88$-$H112 & 6217.5 & a & 8.68 & 0.41 & -127.60 & 0.50 & 19.94 & 1.10 & 50.58 & 0.83 & 20.8  \\
 & & H100$-$H112 & 5480.8 & a & 9.80 & 0.54 & -127.50 & 0.50 & 19.83 & 1.26 & 57.78 & 1.08 & 17.9  \\
 & & H88$-$H95 & 8331.6 & a & 5.37 & 0.73 & -128.30 & 1.40 & 20.37 & 3.36 & 29.97 & 1.46 & 7.4  \\
 & & H106$-$H112 & 4963.2 & a & 9.98 & 0.85 & -126.90 & 0.80 & 19.97 & 1.96 & 54.25 & 1.70 & 11.6  \\
 & & H100$-$H105 & 5999.6 & a & 9.89 & 0.79 & -128.00 & 0.80 & 20.27 & 1.87 & 61.22 & 1.58 & 12.4  \\
 & & H112 & 4618.8 & a & 11.43 & 1.31 & -124.10 & 1.30 & 22.76 & 3.17 & 52.31 & 2.77 & 8.7  \\
 & & H111 & 4744.2 & a & 16.03 & 2.91 & -129.80 & 1.40 & 15.93 & 3.35 & 59.11 & 5.19 & 5.5  \\
 & & H110 & 4874.2 & a & 16.79 & 2.89 & -129.40 & 1.10 & 13.07 & 2.69 & 66.57 & 4.63 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.91 & 3.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.60 & 4.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.46 & 4.39 & \nodata  \\
 & & H106 & 5444.3 & a & 10.66 & 1.86 & -124.50 & 1.90 & 22.47 & 4.85 & 57.53 & 3.88 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.19 & 4.73 & \nodata  \\
 & & H104 & 5762.9 & a & 10.73 & 2.04 & -126.50 & 1.80 & 19.54 & 4.31 & 68.62 & 4.04 & 5.2  \\
 & & H103 & 5931.5 & a & 10.82 & 1.62 & -128.20 & 2.30 & 28.81 & 7.27 & 58.96 & 3.56 & 7.2  \\
 & & H102 & 6106.9 & a & 9.73 & 1.83 & -131.90 & 2.10 & 22.47 & 5.89 & 54.75 & 3.69 & 5.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.32 & 4.48 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.58 & 4.43 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.13 & 4.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.93 & 3.39 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.17 & 4.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.85 & 3.56 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.40 & 3.50 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.57 & 3.42 & \nodata  \\
 & & H88 & 9487.8 & a & 7.53 & 1.83 & -127.80 & 2.60 & 21.23 & 6.90 & 24.34 & 3.64 & 4.2  \\
G337.827+00.056 & shrds1218 & H88$-$H112 & 5426.6 & a & 8.20 & 0.67 & -127.40 & 0.70 & 18.09 & 1.71 & 59.52 & 1.28 & 12.1  \\
 & & H100$-$H112 & 5349.3 & a & 8.43 & 0.69 & -127.30 & 0.70 & 17.56 & 1.65 & 60.28 & 1.29 & 12.1  \\
 & & H88$-$H95 & 8068.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.46 & 5.46 & \nodata  \\
 & & H106$-$H112 & 4981.8 & a & 9.98 & 0.94 & -127.40 & 0.80 & 18.22 & 1.98 & 68.80 & 1.79 & 10.5  \\
 & & H100$-$H105 & 5960.9 & a & 6.22 & 0.93 & -126.70 & 1.30 & 18.01 & 3.10 & 46.05 & 1.76 & 6.6  \\
 & & H112 & 4618.8 & a & 14.88 & 2.22 & -128.60 & 1.20 & 16.37 & 2.84 & 76.41 & 4.02 & 6.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.65 & 4.58 & \nodata  \\
 & & H110 & 4874.2 & a & 15.77 & 3.39 & -130.00 & 0.90 & 8.37 & 2.08 & 72.78 & 4.40 & 4.6  \\
 & & H109 & 5008.9 & a & 11.09 & 2.56 & -130.60 & 2.10 & 18.31 & 5.72 & 60.89 & 4.69 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.97 & 5.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.89 & 4.60 & \nodata  \\
 & & H106 & 5444.3 & a & 13.80 & 3.09 & -125.40 & 1.10 & 10.32 & 2.68 & 60.24 & 4.45 & 4.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.93 & 4.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.35 & 4.48 & \nodata  \\
 & & H103 & 5931.5 & a & 12.19 & 2.09 & -123.80 & 1.20 & 13.84 & 2.76 & 41.92 & 3.48 & 5.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.01 & 3.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.78 & 6.63 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.60 & 4.68 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.03 & 16.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.42 & 6.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.87 & 6.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.75 & 8.03 & \nodata  \\
G337.827+00.056 & mos017 & H88$-$H112 & 6065.3 & a & 16.57 & 0.46 & -128.10 & 0.30 & 18.94 & 0.61 & 90.92 & 0.90 & 35.6  \\
 & & H100$-$H112 & 5461.3 & a & 17.08 & 0.56 & -127.90 & 0.30 & 18.92 & 0.71 & 98.18 & 1.09 & 30.3  \\
 & & H88$-$H95 & 8305.6 & a & 14.75 & 0.83 & -128.70 & 0.50 & 19.45 & 1.26 & 63.95 & 1.64 & 17.6  \\
 & & H106$-$H112 & 4987.4 & a & 16.95 & 0.80 & -128.00 & 0.40 & 18.85 & 1.03 & 94.44 & 1.56 & 20.9  \\
 & & H100$-$H105 & 5969.6 & a & 17.26 & 0.85 & -127.80 & 0.50 & 19.11 & 1.09 & 102.15 & 1.67 & 20.0  \\
 & & H112 & 4618.8 & a & 19.04 & 1.49 & -126.90 & 0.80 & 20.33 & 1.88 & 100.25 & 3.00 & 12.7  \\
 & & H111 & 4744.2 & a & 17.58 & 2.20 & -129.30 & 1.10 & 17.86 & 2.60 & 100.25 & 4.16 & 7.9  \\
 & & H110 & 4874.2 & a & 23.85 & 2.48 & -129.30 & 0.70 & 13.20 & 1.58 & 107.22 & 4.03 & 9.5  \\
 & & H109 & 5008.9 & a & 17.01 & 2.37 & -132.90 & 1.10 & 15.62 & 2.56 & 44.26 & 4.18 & 7.1  \\
 & & H108 & 5148.7 & a & 9.66 & 1.95 & -126.30 & 2.00 & 20.01 & 5.20 & 39.21 & 3.78 & 5.1  \\
 & & H107 & 5293.7 & a & 15.71 & 1.57 & -126.80 & 1.30 & 26.59 & 3.19 & 104.20 & 3.58 & 10.0  \\
 & & H106 & 5444.3 & a & 17.21 & 1.65 & -127.00 & 1.10 & 23.99 & 2.72 & 94.89 & 3.58 & 10.4  \\
 & & H105 & 5600.6 & a & 22.14 & 2.09 & -127.90 & 0.80 & 17.79 & 1.94 & 116.97 & 3.94 & 10.5  \\
 & & H104 & 5762.9 & a & 15.02 & 1.67 & -127.80 & 1.10 & 20.92 & 2.69 & 96.20 & 3.41 & 8.9  \\
 & & H103 & 5931.5 & a & 19.85 & 1.72 & -126.60 & 0.80 & 19.59 & 1.97 & 98.34 & 3.41 & 11.4  \\
 & & H102 & 6106.9 & a & 16.55 & 1.92 & -129.60 & 1.00 & 16.84 & 2.27 & 93.19 & 3.53 & 8.5  \\
 & & H101 & 6289.1 & a & 16.02 & 2.98 & -128.10 & 1.70 & 18.53 & 5.13 & 130.99 & 5.38 & 5.7  \\
 & & H100 & 6478.8 & a & 13.35 & 2.02 & -126.90 & 1.60 & 21.98 & 3.88 & 82.63 & 4.24 & 6.5  \\
 & & H95 & 7550.6 & a & 17.51 & 2.28 & -127.50 & 1.40 & 21.68 & 3.43 & 89.82 & 4.69 & 7.7  \\
 & & H94 & 7792.9 & a & 11.06 & 1.79 & -129.00 & 1.40 & 17.43 & 3.33 & 54.67 & 3.32 & 6.2  \\
 & & H93 & 8045.6 & a & 19.81 & 3.13 & -129.90 & 1.40 & 18.60 & 3.47 & 82.97 & 6.00 & 6.3  \\
 & & H92 & 8309.4 & a & 20.40 & 2.40 & -128.40 & 1.00 & 16.52 & 2.25 & 62.32 & 4.37 & 8.4  \\
 & & H91 & 8584.8 & a & 13.26 & 2.32 & -130.30 & 1.60 & 18.48 & 3.78 & 57.30 & 4.44 & 5.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.98 & 3.93 & \nodata  \\
 & & H88 & 9487.8 & a & 15.11 & 2.29 & -125.90 & 1.60 & 21.99 & 4.34 & 53.23 & 4.66 & 6.7  \\
G337.876$-$00.133 & shrds1233 & H88$-$H112 & 7943.5 & a & 9.00 & 0.83 & -89.50 & 0.50 & 11.34 & 1.20 & 46.69 & 1.25 & 10.8  \\
 & & H100$-$H112 & 6677.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.58 & 3.08 & \nodata  \\
 & & H88$-$H95 & 8467.3 & a & 9.90 & 0.82 & -89.80 & 0.40 & 10.64 & 1.02 & 33.14 & 1.20 & 11.9  \\
 & & H106$-$H112 & 2916.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -226.50 & 10.80 & \nodata  \\
 & & H100$-$H105 & 5977.4 & a & 10.57 & 0.80 & -87.70 & 0.70 & 17.77 & 1.56 & 22.31 & 1.51 & 13.0  \\
 & & H112 & 4618.8 & a & 20.03 & 2.86 & -89.10 & 0.50 & 7.80 & 1.28 & -49.12 & 3.57 & 6.9  \\
 & & H111 & 4744.2 & a & 17.86 & 1.97 & -88.70 & 0.90 & 16.82 & 2.15 & -41.30 & 3.62 & 9.0  \\
 & & H110 & 4874.2 & a & 11.15 & 1.88 & -90.00 & 1.30 & 15.62 & 3.23 & -12.47 & 3.26 & 6.0  \\
 & & H109 & 5008.9 & a & 14.04 & 2.34 & -88.90 & 0.80 & 9.71 & 1.87 & 9.80 & 3.26 & 5.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.05 & 3.50 & \nodata  \\
 & & H106 & 5444.3 & a & 14.96 & 2.41 & -90.50 & 0.60 & 8.11 & 1.51 & 28.78 & 3.07 & 6.1  \\
 & & H105 & 5600.6 & a & 10.74 & 1.61 & -88.10 & 1.40 & 19.17 & 3.61 & 31.02 & 3.09 & 6.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.16 & 3.65 & \nodata  \\
 & & H103 & 5931.5 & a & 12.48 & 1.96 & -86.40 & 1.80 & 23.15 & 4.71 & 17.56 & 4.10 & 6.5  \\
 & & H102 & 6106.9 & a & 12.94 & 2.00 & -87.50 & 1.00 & 12.84 & 2.30 & 21.52 & 3.21 & 6.4  \\
 & & H101 & 6289.1 & a & 16.97 & 2.18 & -88.90 & 0.70 & 11.16 & 1.66 & 9.22 & 3.27 & 7.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.16 & 2.81 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.93 & 3.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.25 & 2.59 & \nodata  \\
 & & H92 & 8309.4 & a & 18.23 & 2.59 & -90.50 & 0.70 & 9.56 & 1.57 & 47.15 & 3.59 & 6.9  \\
 & & H91 & 8584.8 & a & 13.27 & 2.15 & -89.10 & 0.80 & 10.18 & 1.90 & 34.42 & 3.07 & 6.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.96 & 2.61 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.25 & 3.07 & \nodata  \\
G337.877+00.091 & shrds1218 & H88$-$H112 & 6566.6 & a & 6.20 & 0.20 & -45.70 & 0.40 & 23.25 & 0.86 & 69.86 & 0.43 & 31.0  \\
 & & H100$-$H112 & 5494.9 & a & 6.40 & 0.28 & -45.40 & 0.50 & 22.40 & 1.13 & 84.35 & 0.59 & 22.7  \\
 & & H88$-$H95 & 8729.8 & a & 5.37 & 0.26 & -46.50 & 0.60 & 23.61 & 1.34 & 40.79 & 0.58 & 20.1  \\
 & & H106$-$H112 & 5025.9 & a & 6.33 & 0.38 & -45.70 & 0.70 & 23.28 & 1.62 & 93.98 & 0.82 & 16.4  \\
 & & H100$-$H105 & 5977.8 & a & 6.54 & 0.40 & -45.00 & 0.60 & 21.04 & 1.48 & 74.39 & 0.82 & 16.2  \\
 & & H112 & 4618.8 & a & 6.61 & 1.11 & -48.20 & 1.70 & 21.11 & 4.37 & 100.29 & 2.25 & 6.0  \\
 & & H111 & 4744.2 & a & 5.96 & 1.32 & -45.70 & 3.00 & 24.62 & 11.43 & 103.69 & 2.52 & 5.2  \\
 & & H110 & 4874.2 & a & 7.93 & 1.09 & -46.10 & 1.60 & 23.04 & 4.25 & 101.21 & 2.25 & 7.5  \\
 & & H109 & 5008.9 & a & 7.96 & 1.02 & -44.30 & 1.50 & 23.26 & 3.54 & 94.52 & 2.17 & 7.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.50 & 2.52 & \nodata  \\
 & & H107 & 5293.7 & a & 7.13 & 1.03 & -45.70 & 1.50 & 21.27 & 3.65 & 84.76 & 2.12 & 6.9  \\
 & & H106 & 5444.3 & a & 5.27 & 0.97 & -46.50 & 1.80 & 20.32 & 4.54 & 84.33 & 1.92 & 5.5  \\
 & & H105 & 5600.6 & a & 8.11 & 1.05 & -44.90 & 1.20 & 18.96 & 2.85 & 84.79 & 2.04 & 7.7  \\
 & & H104 & 5762.9 & a & 7.09 & 0.90 & -44.80 & 1.10 & 18.15 & 2.71 & 77.38 & 1.71 & 7.8  \\
 & & H103 & 5931.5 & a & 6.34 & 0.75 & -45.20 & 1.20 & 20.31 & 2.79 & 73.77 & 1.51 & 8.4  \\
 & & H102 & 6106.9 & a & 7.18 & 0.89 & -43.70 & 1.30 & 21.36 & 3.08 & 73.21 & 1.85 & 7.9  \\
 & & H101 & 6289.1 & a & 6.85 & 1.37 & -45.00 & 3.10 & 28.23 & 11.22 & 72.90 & 2.87 & 5.6  \\
 & & H100 & 6478.8 & a & 5.21 & 0.73 & -45.70 & 2.10 & 30.91 & 5.47 & 61.81 & 1.79 & 7.2  \\
 & & H95 & 7550.6 & a & 11.74 & 2.05 & -46.50 & 2.60 & 29.57 & 7.30 & 113.07 & 4.75 & 6.0  \\
 & & H94 & 7792.9 & a & 4.51 & 0.80 & -48.50 & 1.70 & 19.60 & 4.26 & 39.65 & 1.56 & 5.7  \\
 & & H92 & 8309.4 & a & 5.46 & 0.62 & -46.80 & 1.30 & 23.65 & 3.09 & 44.65 & 1.34 & 8.8  \\
 & & H91 & 8584.8 & a & 4.93 & 0.60 & -45.70 & 1.40 & 24.09 & 3.56 & 41.35 & 1.31 & 8.2  \\
 & & H89 & 9173.3 & a & 5.78 & 0.51 & -45.60 & 1.00 & 23.23 & 2.44 & 35.17 & 1.09 & 11.3  \\
 & & H88 & 9487.8 & a & 4.83 & 0.55 & -46.50 & 1.00 & 17.88 & 2.33 & 31.22 & 1.03 & 8.8  \\
G337.877+00.091 & mos017 & H88$-$H112 & 6764.6 & a & 10.34 & 0.28 & -45.60 & 0.30 & 23.60 & 0.73 & 116.95 & 0.60 & 37.0  \\
 & & H100$-$H112 & 5582.1 & a & 9.94 & 0.36 & -45.50 & 0.40 & 23.60 & 0.98 & 131.09 & 0.78 & 27.5  \\
 & & H88$-$H95 & 8713.6 & a & 11.03 & 0.38 & -45.80 & 0.40 & 23.49 & 0.95 & 93.67 & 0.84 & 28.3  \\
 & & H106$-$H112 & 5040.3 & a & 9.77 & 0.55 & -45.20 & 0.60 & 22.90 & 1.50 & 137.48 & 1.19 & 17.4  \\
 & & H100$-$H105 & 6002.2 & a & 10.32 & 0.53 & -45.70 & 0.60 & 25.30 & 1.50 & 126.03 & 1.19 & 19.4  \\
 & & H112 & 4618.8 & a & 12.26 & 1.64 & -51.60 & 1.70 & 25.68 & 4.16 & 145.62 & 3.67 & 7.5  \\
 & & H111 & 4744.2 & a & 9.22 & 1.99 & -45.50 & 2.30 & 20.95 & 6.91 & 153.72 & 3.80 & 4.9  \\
 & & H110 & 4874.2 & a & 10.32 & 1.30 & -44.30 & 1.80 & 28.40 & 4.17 & 148.51 & 3.11 & 7.8  \\
 & & H109 & 5008.9 & a & 12.09 & 1.62 & -45.70 & 1.40 & 21.83 & 3.56 & 125.57 & 3.35 & 7.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.83 & 3.35 & \nodata  \\
 & & H107 & 5293.7 & a & 9.31 & 1.53 & -45.50 & 2.10 & 26.24 & 6.07 & 132.93 & 3.33 & 6.3  \\
 & & H106 & 5444.3 & a & 9.50 & 1.41 & -43.20 & 1.50 & 21.03 & 3.70 & 132.29 & 2.88 & 6.7  \\
 & & H105 & 5600.6 & a & 10.20 & 1.48 & -43.80 & 1.40 & 20.13 & 3.55 & 149.01 & 2.94 & 6.9  \\
 & & H104 & 5762.9 & a & 9.70 & 1.11 & -47.30 & 1.40 & 25.03 & 3.36 & 121.55 & 2.47 & 8.7  \\
 & & H103 & 5931.5 & a & 9.93 & 1.08 & -45.70 & 1.20 & 22.88 & 2.96 & 129.42 & 2.29 & 9.2  \\
 & & H102 & 6106.9 & a & 10.87 & 1.11 & -45.10 & 1.10 & 22.23 & 2.71 & 125.95 & 2.31 & 9.8  \\
 & & H101 & 6289.1 & a & 13.13 & 2.00 & -46.80 & 1.50 & 19.70 & 3.54 & 120.05 & 3.95 & 6.5  \\
 & & H100 & 6478.8 & a & 9.79 & 0.94 & -46.60 & 1.60 & 34.85 & 4.12 & 108.47 & 2.45 & 10.4  \\
 & & H95 & 7550.6 & a & 12.83 & 2.39 & -47.10 & 2.20 & 23.98 & 5.38 & 123.20 & 5.18 & 5.4  \\
 & & H94 & 7792.9 & a & 8.98 & 1.18 & -48.20 & 1.40 & 21.23 & 3.36 & 86.85 & 2.41 & 7.6  \\
 & & H92 & 8309.4 & a & 12.66 & 1.07 & -44.80 & 0.90 & 20.88 & 2.05 & 109.17 & 2.19 & 11.7  \\
 & & H91 & 8584.8 & a & 10.02 & 0.94 & -45.90 & 1.10 & 23.80 & 2.59 & 95.53 & 2.05 & 10.5  \\
 & & H89 & 9173.3 & a & 12.45 & 0.73 & -46.10 & 0.60 & 22.57 & 1.53 & 82.74 & 1.54 & 17.0  \\
 & & H88 & 9487.8 & a & 10.23 & 0.91 & -45.10 & 1.20 & 27.37 & 2.85 & 90.05 & 2.13 & 11.1  \\
G337.922$-$00.463 & ch216 & H88$-$H112 & 6263.0 & a & 330.06 & 1.20 & -40.10 & 0.10 & 28.32 & 0.12 & 4695.66 & 2.86 & 272.1  \\
 & & H100$-$H112 & 5392.5 & a & 366.73 & 1.56 & -40.20 & 0.10 & 28.66 & 0.14 & 5648.30 & 3.74 & 232.6  \\
 & & H88$-$H95 & 8642.5 & a & 230.59 & 1.30 & -39.50 & 0.10 & 27.01 & 0.18 & 2091.39 & 3.04 & 174.7  \\
 & & H106$-$H112 & 4964.7 & a & 382.49 & 2.07 & -40.30 & 0.10 & 29.00 & 0.18 & 6362.62 & 4.98 & 183.0  \\
 & & H100$-$H105 & 5977.7 & a & 345.13 & 1.85 & -40.00 & 0.10 & 28.12 & 0.17 & 4671.24 & 4.40 & 184.2  \\
 & & H112 & 4618.8 & a & 387.13 & 3.59 & -40.20 & 0.10 & 29.51 & 0.32 & 7012.23 & 8.73 & 106.7  \\
 & & H111 & 4744.2 & a & 372.21 & 4.76 & -40.80 & 0.20 & 29.84 & 0.44 & 6728.11 & 11.66 & 77.2  \\
 & & H110 & 4874.2 & a & 376.69 & 4.23 & -40.20 & 0.20 & 28.37 & 0.37 & 6627.72 & 10.09 & 88.0  \\
 & & H109 & 5008.9 & a & 389.36 & 4.98 & -40.20 & 0.20 & 29.14 & 0.43 & 6261.54 & 12.04 & 77.3  \\
 & & H108 & 5148.7 & a & 348.04 & 8.03 & -41.20 & 0.30 & 30.64 & 0.82 & 5629.15 & 19.91 & 42.8  \\
 & & H107 & 5293.7 & a & 397.90 & 4.24 & -40.00 & 0.10 & 28.00 & 0.34 & 5757.35 & 10.06 & 92.7  \\
 & & H106 & 5444.3 & a & 360.84 & 5.37 & -40.30 & 0.20 & 26.64 & 0.46 & 5533.77 & 12.41 & 66.5  \\
 & & H105 & 5600.6 & a & 363.91 & 5.33 & -40.10 & 0.20 & 28.44 & 0.48 & 5244.08 & 12.74 & 67.4  \\
 & & H104 & 5762.9 & a & 343.67 & 6.22 & -40.00 & 0.30 & 28.19 & 0.59 & 5012.74 & 14.80 & 54.6  \\
 & & H103 & 5931.5 & a & 350.65 & 3.57 & -39.90 & 0.10 & 27.88 & 0.33 & 4825.51 & 8.46 & 96.9  \\
 & & H102 & 6106.9 & a & 344.54 & 3.68 & -40.00 & 0.10 & 28.05 & 0.35 & 4614.86 & 8.74 & 92.4  \\
 & & H101 & 6289.1 & a & 245.87 & 6.35 & -40.00 & 0.30 & 26.80 & 0.80 & 2829.77 & 14.73 & 38.2  \\
 & & H100 & 6478.8 & a & 348.49 & 5.02 & -40.10 & 0.20 & 27.29 & 0.45 & 4129.64 & 11.75 & 68.6  \\
 & & H94 & 7792.9 & a & 187.42 & 3.10 & -40.00 & 0.20 & 27.25 & 0.52 & 1859.10 & 7.25 & 59.7  \\
 & & H92 & 8309.4 & a & 232.98 & 2.74 & -39.80 & 0.20 & 27.37 & 0.37 & 2192.65 & 6.43 & 84.0  \\
 & & H91 & 8584.8 & a & 244.88 & 3.72 & -39.40 & 0.20 & 27.22 & 0.48 & 2285.44 & 8.68 & 65.1  \\
 & & H89 & 9173.3 & a & 265.79 & 2.96 & -39.20 & 0.10 & 26.26 & 0.34 & 2252.76 & 6.79 & 88.8  \\
 & & H88 & 9487.8 & a & 191.61 & 2.30 & -39.70 & 0.20 & 27.85 & 0.39 & 1598.92 & 5.44 & 82.2  \\
G337.986$-$00.144 & mos017 & H88$-$H112 & 5930.7 & a & 34.18 & 0.71 & -52.90 & 0.20 & 22.44 & 0.53 & 409.45 & 1.50 & 47.9  \\
 & & H100$-$H112 & 5331.9 & a & 34.75 & 0.82 & -52.90 & 0.30 & 22.53 & 0.61 & 451.13 & 1.74 & 41.9  \\
 & & H88$-$H95 & 8465.2 & a & 31.79 & 1.19 & -52.60 & 0.40 & 21.57 & 0.93 & 233.10 & 2.48 & 26.3  \\
 & & H106$-$H112 & 4999.7 & a & 34.64 & 1.05 & -53.30 & 0.30 & 22.86 & 0.80 & 484.79 & 2.24 & 32.7  \\
 & & H100$-$H105 & 5922.6 & a & 35.05 & 1.13 & -52.30 & 0.30 & 21.97 & 0.82 & 391.21 & 2.37 & 30.7  \\
 & & H112 & 4618.8 & a & 34.73 & 2.60 & -54.60 & 0.80 & 20.64 & 1.79 & 541.41 & 5.28 & 13.2  \\
 & & H111 & 4744.2 & a & 35.87 & 2.44 & -54.00 & 0.70 & 22.30 & 1.75 & 512.85 & 5.16 & 14.5  \\
 & & H110 & 4874.2 & a & 34.70 & 2.20 & -53.40 & 0.70 & 23.64 & 1.73 & 517.68 & 4.79 & 15.6  \\
 & & H109 & 5008.9 & a & 35.14 & 3.86 & -53.60 & 1.00 & 19.47 & 2.47 & 394.11 & 7.62 & 9.0  \\
 & & H108 & 5148.7 & a & 21.43 & 3.99 & -52.10 & 2.00 & 21.62 & 4.78 & 308.32 & 8.23 & 5.4  \\
 & & H107 & 5293.7 & a & 36.35 & 2.50 & -52.50 & 0.80 & 22.68 & 1.81 & 477.88 & 5.34 & 14.4  \\
 & & H106 & 5444.3 & a & 34.78 & 2.16 & -52.10 & 0.70 & 23.33 & 1.68 & 446.68 & 4.68 & 15.9  \\
 & & H105 & 5600.6 & a & 39.51 & 2.45 & -51.20 & 0.70 & 23.50 & 1.69 & 489.72 & 5.32 & 16.0  \\
 & & H104 & 5762.9 & a & 31.25 & 4.28 & -54.70 & 1.20 & 18.43 & 3.03 & 311.89 & 8.13 & 7.3  \\
 & & H103 & 5931.5 & a & 35.53 & 2.40 & -51.80 & 0.70 & 21.83 & 1.71 & 404.13 & 5.01 & 14.7  \\
 & & H102 & 6106.9 & a & 34.25 & 2.33 & -53.20 & 0.60 & 19.30 & 1.52 & 346.76 & 4.59 & 14.5  \\
 & & H101 & 6289.1 & a & 34.00 & 4.72 & -53.80 & 1.40 & 20.41 & 3.29 & 300.59 & 9.53 & 7.1  \\
 & & H100 & 6478.8 & a & 36.70 & 4.67 & -53.70 & 1.00 & 16.35 & 2.41 & 245.01 & 8.47 & 7.8  \\
 & & H95 & 7550.6 & a & 40.64 & 2.92 & -52.90 & 0.70 & 20.15 & 1.68 & 321.67 & 5.88 & 13.7  \\
 & & H94 & 7792.9 & a & 33.25 & 3.50 & -54.50 & 0.90 & 17.35 & 2.11 & 161.19 & 6.52 & 9.4  \\
 & & H92 & 8309.4 & a & 33.55 & 2.59 & -50.00 & 1.00 & 25.18 & 2.26 & 261.31 & 5.81 & 12.8  \\
 & & H91 & 8584.8 & a & 27.27 & 3.12 & -52.00 & 0.90 & 16.65 & 2.20 & 219.58 & 5.71 & 8.6  \\
 & & H89 & 9173.3 & a & 23.26 & 2.31 & -52.60 & 1.00 & 20.41 & 2.38 & 171.72 & 4.65 & 10.0  \\
 & & H88 & 9487.8 & a & 36.24 & 2.99 & -54.00 & 0.80 & 20.01 & 1.93 & 199.25 & 5.96 & 12.0  \\
G337.996+00.081 & shrds1218 & H88$-$H112 & 4998.4 & a & 12.25 & 1.87 & -128.70 & 1.30 & 16.93 & 2.99 & 110.61 & 3.46 & 6.5  \\
 & & H100$-$H112 & 4998.4 & a & 12.14 & 1.91 & -128.60 & 1.30 & 16.31 & 2.96 & 110.57 & 3.45 & 6.3  \\
 & & H106$-$H112 & 4898.7 & a & 11.89 & 2.14 & -129.10 & 1.20 & 13.05 & 2.71 & 111.09 & 3.47 & 5.5  \\
 & & H100$-$H105 & 5682.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.10 & 9.93 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.25 & 6.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.13 & 10.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.17 & 8.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.97 & 11.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.10 & 16.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.16 & 9.80 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.63 & 11.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.86 & 12.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.28 & 14.30 & \nodata  \\
G337.996+00.081 & shrds890 & H88$-$H112 & 6641.5 & a & 14.75 & 1.27 & -130.00 & 0.70 & 16.04 & 1.59 & 122.32 & 2.27 & 11.5  \\
 & & H100$-$H112 & 5503.4 & a & 13.17 & 1.73 & -130.60 & 1.00 & 15.30 & 2.31 & 144.12 & 3.02 & 7.5  \\
 & & H88$-$H95 & 8496.2 & a & 17.72 & 1.84 & -129.40 & 0.80 & 16.25 & 1.95 & 86.82 & 3.33 & 9.5  \\
 & & H106$-$H112 & 5006.7 & a & 12.39 & 2.66 & -130.60 & 1.70 & 16.30 & 4.08 & 168.85 & 4.80 & 4.6  \\
 & & H100$-$H105 & 6051.9 & a & 13.29 & 2.35 & -130.60 & 1.10 & 13.06 & 2.66 & 117.07 & 3.80 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.28 & 14.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.36 & 12.75 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.13 & 11.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.02 & 11.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.25 & 11.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.32 & 11.86 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.24 & 12.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.40 & 10.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.92 & 10.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.61 & 9.76 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.35 & 9.99 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.10 & 8.91 & \nodata  \\
 & & H100 & 6478.8 & a & 20.98 & 5.68 & -131.40 & 2.00 & 14.78 & 4.80 & 118.35 & 9.67 & 3.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.66 & 8.25 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.28 & 7.49 & \nodata  \\
 & & H92 & 8309.4 & a & 21.76 & 4.67 & -128.50 & 1.50 & 14.54 & 3.62 & 89.12 & 7.98 & 4.6  \\
 & & H91 & 8584.8 & a & 18.01 & 4.30 & -130.90 & 2.20 & 18.52 & 5.69 & 85.80 & 8.05 & 4.3  \\
 & & H89 & 9173.3 & a & 19.21 & 3.65 & -134.20 & 1.90 & 19.92 & 5.51 & 75.71 & 6.86 & 5.5  \\
 & & H88 & 9487.8 & a & 20.85 & 4.73 & -128.60 & 1.20 & 10.69 & 2.81 & 77.44 & 6.92 & 4.4  \\
G337.996+00.081 & shrds892 & H88$-$H112 & 5893.4 & a & 14.14 & 0.79 & -129.10 & 0.60 & 23.25 & 1.50 & 109.36 & 1.70 & 17.7  \\
 & & H100$-$H112 & 5443.0 & a & 13.35 & 0.89 & -129.20 & 0.80 & 23.25 & 1.80 & 116.19 & 1.93 & 14.8  \\
 & & H88$-$H95 & 8301.1 & a & 17.12 & 1.68 & -128.60 & 1.00 & 20.30 & 2.32 & 73.35 & 3.39 & 10.1  \\
 & & H106$-$H112 & 5083.0 & a & 12.14 & 1.10 & -129.30 & 1.10 & 25.07 & 2.63 & 117.69 & 2.46 & 10.9  \\
 & & H100$-$H105 & 5929.6 & a & 14.68 & 1.34 & -129.20 & 1.00 & 21.51 & 2.30 & 114.19 & 2.78 & 10.9  \\
 & & H112 & 4618.8 & a & 18.30 & 3.82 & -126.70 & 2.00 & 19.94 & 5.34 & 124.08 & 7.42 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.70 & 6.80 & \nodata  \\
 & & H110 & 4874.2 & a & 11.79 & 2.64 & -131.50 & 3.50 & 30.63 & 10.54 & 118.92 & 6.09 & 4.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.02 & 10.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.74 & 8.15 & \nodata  \\
 & & H107 & 5293.7 & a & 12.59 & 1.71 & -129.20 & 1.80 & 26.93 & 5.27 & 92.31 & 3.74 & 7.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.96 & 5.81 & \nodata  \\
 & & H105 & 5600.6 & a & 17.81 & 2.22 & -127.80 & 1.50 & 23.75 & 3.74 & 102.08 & 4.72 & 8.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.07 & 8.19 & \nodata  \\
 & & H103 & 5931.5 & a & 14.71 & 3.75 & -129.30 & 1.70 & 14.00 & 4.37 & 131.31 & 6.17 & 3.9  \\
 & & H102 & 6106.9 & a & 13.51 & 2.67 & -128.00 & 3.40 & 31.94 & 11.93 & 114.11 & 5.98 & 5.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.41 & 8.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.76 & 8.68 & \nodata  \\
 & & H95 & 7550.6 & a & 23.74 & 3.72 & -127.90 & 1.60 & 20.36 & 3.75 & 99.46 & 7.49 & 6.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.43 & 8.12 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.90 & 9.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.83 & 8.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.10 & 7.93 & \nodata  \\
 & & H89 & 9173.3 & a & 17.78 & 4.38 & -125.20 & 1.80 & 15.03 & 4.40 & 55.02 & 7.55 & 4.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.02 & 9.18 & \nodata  \\
G337.996+00.081 & mos017 & H88$-$H112 & 6261.7 & a & 17.91 & 1.18 & -129.90 & 0.60 & 18.99 & 1.44 & 171.32 & 2.30 & 15.0  \\
 & & H88$-$H112 & 6261.7 & b & 4.63 & 1.02 & -49.40 & 2.80 & 25.62 & 6.51 & 171.32 & 2.30 & 4.5  \\
 & & H100$-$H112 & 5480.8 & a & 15.23 & 1.49 & -130.50 & 0.90 & 17.90 & 2.03 & 178.92 & 2.83 & 10.1  \\
 & & H88$-$H95 & 8454.3 & a & 25.01 & 2.27 & -129.10 & 0.80 & 18.75 & 1.98 & 149.83 & 4.40 & 10.9  \\
 & & H106$-$H112 & 5026.8 & a & 15.52 & 2.15 & -130.60 & 1.20 & 17.96 & 2.88 & 186.47 & 4.08 & 7.1  \\
 & & H100$-$H105 & 6030.2 & a & 13.61 & 2.52 & -130.90 & 1.40 & 15.42 & 3.30 & 170.34 & 4.43 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.05 & 11.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.14 & 11.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.19 & 9.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.35 & 10.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.50 & 9.58 & \nodata  \\
 & & H107 & 5293.7 & a & 25.19 & 5.20 & -126.50 & 2.10 & 20.46 & 5.02 & 161.01 & 10.43 & 4.8  \\
 & & H106 & 5444.3 & a & 27.30 & 7.38 & -134.30 & 1.30 & 9.94 & 3.11 & 165.91 & 10.42 & 3.7  \\
 & & H105 & 5600.6 & a & 20.23 & 5.02 & -126.30 & 3.30 & 25.39 & 9.38 & 168.32 & 10.65 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.51 & 10.56 & \nodata  \\
 & & H103 & 5931.5 & a & 31.55 & 7.07 & -44.70 & 1.00 & 8.68 & 2.25 & 167.66 & 9.33 & 4.4  \\
 & & H102 & 6106.9 & a & 13.21 & 4.47 & -130.30 & 5.30 & 28.01 & 18.66 & 156.33 & 9.33 & 3.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.50 & 10.43 & \nodata  \\
 & & H100 & 6478.8 & a & 27.25 & 6.54 & -131.30 & 1.60 & 13.96 & 3.90 & 169.88 & 10.93 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.49 & 12.70 & \nodata  \\
 & & H94 & 7792.9 & a & 27.77 & 5.81 & -127.70 & 1.30 & 13.14 & 3.33 & 136.15 & 9.31 & 4.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.93 & 10.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.40 & 14.83 & \nodata  \\
 & & H91 & 8584.8 & a & 30.16 & 5.75 & -130.60 & 2.20 & 23.74 & 6.22 & 161.14 & 11.97 & 5.4  \\
 & & H89 & 9173.3 & a & 30.65 & 5.99 & -134.60 & 1.70 & 17.44 & 4.45 & 153.81 & 10.82 & 5.2  \\
 & & H88 & 9487.8 & a & 26.04 & 6.65 & -129.30 & 1.90 & 15.41 & 4.69 & 162.30 & 11.59 & 3.9  \\
G338.003$-$00.121 & shrds1233 & H88$-$H112 & 5240.7 & a & 26.10 & 1.68 & -53.50 & 0.70 & 21.89 & 1.63 & 433.44 & 3.53 & 15.3  \\
 & & H100$-$H112 & 5178.5 & a & 26.67 & 1.72 & -53.40 & 0.70 & 21.55 & 1.61 & 439.04 & 3.58 & 15.3  \\
 & & H88$-$H95 & 7702.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.36 & 15.80 & \nodata  \\
 & & H106$-$H112 & 4927.7 & a & 28.26 & 2.08 & -53.90 & 0.80 & 21.07 & 1.79 & 468.11 & 4.27 & 13.4  \\
 & & H100$-$H105 & 5936.3 & a & 21.99 & 2.84 & -51.40 & 1.30 & 21.13 & 3.23 & 352.19 & 5.80 & 7.7  \\
 & & H112 & 4618.8 & a & 36.54 & 5.42 & -54.80 & 1.70 & 23.03 & 4.38 & 507.70 & 11.32 & 6.9  \\
 & & H111 & 4744.2 & a & 17.39 & 3.51 & -54.40 & 2.80 & 27.78 & 7.49 & 459.24 & 7.96 & 5.1  \\
 & & H110 & 4874.2 & a & 35.62 & 5.45 & -56.60 & 1.60 & 21.41 & 3.82 & 465.08 & 11.27 & 6.5  \\
 & & H109 & 5008.9 & a & 39.04 & 6.44 & -52.50 & 1.50 & 19.12 & 3.67 & 491.82 & 12.59 & 6.0  \\
 & & H107 & 5293.7 & a & 26.76 & 5.45 & -52.60 & 2.70 & 26.33 & 7.24 & 452.66 & 12.03 & 5.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.32 & 12.41 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 508.72 & 15.17 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.43 & 14.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.75 & 17.99 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.15 & 13.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.81 & 15.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.13 & 17.47 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.69 & 24.74 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.78 & 21.08 & \nodata  \\
G338.003$-$00.121 & shrds891 & H88$-$H112 & 6155.1 & a & 16.95 & 0.50 & -54.10 & 0.30 & 19.57 & 0.67 & 175.42 & 1.00 & 33.2  \\
 & & H100$-$H112 & 5395.7 & a & 17.92 & 0.62 & -54.20 & 0.30 & 19.54 & 0.78 & 203.01 & 1.23 & 28.5  \\
 & & H88$-$H95 & 8489.4 & a & 13.98 & 0.83 & -53.60 & 0.60 & 19.51 & 1.34 & 90.63 & 1.65 & 16.6  \\
 & & H106$-$H112 & 5013.5 & a & 17.96 & 0.91 & -54.40 & 0.50 & 20.04 & 1.17 & 225.51 & 1.82 & 19.6  \\
 & & H100$-$H105 & 5985.5 & a & 17.87 & 0.94 & -53.80 & 0.50 & 18.44 & 1.12 & 168.35 & 1.81 & 18.8  \\
 & & H112 & 4618.8 & a & 18.57 & 2.57 & -56.00 & 1.40 & 20.76 & 3.43 & 266.08 & 5.19 & 7.2  \\
 & & H111 & 4744.2 & a & 15.57 & 2.14 & -53.10 & 1.60 & 23.22 & 3.80 & 245.72 & 4.57 & 7.3  \\
 & & H110 & 4874.2 & a & 18.41 & 2.17 & -53.40 & 1.20 & 21.18 & 2.92 & 242.82 & 4.45 & 8.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.89 & 6.19 & \nodata  \\
 & & H108 & 5148.7 & a & 17.30 & 3.24 & -53.00 & 1.50 & 16.73 & 3.63 & 158.85 & 5.93 & 5.3  \\
 & & H107 & 5293.7 & a & 20.21 & 2.48 & -55.10 & 1.00 & 17.42 & 2.47 & 219.36 & 4.63 & 8.1  \\
 & & H106 & 5444.3 & a & 18.54 & 2.12 & -54.40 & 1.10 & 19.58 & 2.64 & 209.45 & 4.18 & 8.7  \\
 & & H105 & 5600.6 & a & 20.82 & 2.81 & -52.40 & 1.20 & 18.29 & 2.87 & 220.91 & 5.38 & 7.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.46 & 5.89 & \nodata  \\
 & & H103 & 5931.5 & a & 18.34 & 1.93 & -52.70 & 1.00 & 20.11 & 2.45 & 182.56 & 3.87 & 9.4  \\
 & & H102 & 6106.9 & a & 19.43 & 2.08 & -55.00 & 0.90 & 16.96 & 2.10 & 169.75 & 3.83 & 9.2  \\
 & & H101 & 6289.1 & a & 16.53 & 2.68 & -55.60 & 1.50 & 18.71 & 3.54 & 111.20 & 5.16 & 6.1  \\
 & & H100 & 6478.8 & a & 17.68 & 3.44 & -53.80 & 1.20 & 12.60 & 2.83 & 106.39 & 5.47 & 5.1  \\
 & & H95 & 7550.6 & a & 21.51 & 2.03 & -53.20 & 1.00 & 21.70 & 2.39 & 130.82 & 4.23 & 10.5  \\
 & & H94 & 7792.9 & a & 14.11 & 2.37 & -54.30 & 1.40 & 17.48 & 3.43 & 73.42 & 4.42 & 5.9  \\
 & & H92 & 8309.4 & a & 13.11 & 2.25 & -51.70 & 1.40 & 16.33 & 3.28 & 94.22 & 4.06 & 5.8  \\
 & & H91 & 8584.8 & a & 10.15 & 1.77 & -53.50 & 2.40 & 27.37 & 7.49 & 82.77 & 3.84 & 6.1  \\
 & & H89 & 9173.3 & a & 9.51 & 1.66 & -53.30 & 1.40 & 16.58 & 3.45 & 70.57 & 3.01 & 5.7  \\
 & & H88 & 9487.8 & a & 17.26 & 2.41 & -55.80 & 1.10 & 16.01 & 2.60 & 82.09 & 4.32 & 7.1  \\
G338.009+00.016 & shrds890 & H88$-$H112 & 5629.5 & a & 24.54 & 2.31 & -58.70 & 1.00 & 21.94 & 2.39 & 231.09 & 4.85 & 10.5  \\
 & & H100$-$H112 & 5462.7 & a & 25.94 & 2.45 & -58.80 & 1.00 & 22.42 & 2.45 & 241.95 & 5.19 & 10.5  \\
 & & H88$-$H95 & 8103.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.27 & 10.76 & \nodata  \\
 & & H106$-$H112 & 5007.2 & a & 28.69 & 4.00 & -59.30 & 1.10 & 16.82 & 2.72 & 241.56 & 7.34 & 7.1  \\
 & & H100$-$H105 & 6001.2 & a & 24.50 & 3.28 & -59.10 & 2.10 & 32.51 & 5.50 & 242.33 & 8.16 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.71 & 19.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.33 & 18.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.63 & 18.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.94 & 19.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.10 & 16.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.15 & 22.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.69 & 19.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.46 & 18.35 & \nodata  \\
 & & H104 & 5762.9 & a & 35.01 & 9.06 & -56.20 & 3.90 & 28.35 & 13.14 & 258.41 & 19.39 & 4.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.20 & 18.66 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.08 & 20.95 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.01 & 15.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.86 & 23.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.76 & 20.15 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.19 & 22.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.58 & 24.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.59 & 30.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.83 & 30.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.96 & 34.10 & \nodata  \\
G338.009+00.016 & shrds892 & H88$-$H112 & 6369.1 & a & 30.11 & 0.49 & -59.20 & 0.20 & 21.28 & 0.40 & 229.40 & 1.02 & 60.2  \\
 & & H100$-$H112 & 5489.1 & a & 32.57 & 0.65 & -59.10 & 0.20 & 21.54 & 0.49 & 272.54 & 1.34 & 49.9  \\
 & & H88$-$H95 & 8547.6 & a & 23.86 & 0.72 & -59.30 & 0.30 & 20.25 & 0.71 & 122.72 & 1.45 & 32.8  \\
 & & H106$-$H112 & 5044.7 & a & 32.84 & 0.93 & -59.10 & 0.30 & 22.49 & 0.74 & 298.80 & 1.98 & 34.8  \\
 & & H100$-$H105 & 5988.6 & a & 32.22 & 0.89 & -59.20 & 0.30 & 19.91 & 0.64 & 243.22 & 1.79 & 35.6  \\
 & & H112 & 4618.8 & a & 32.92 & 2.76 & -58.60 & 0.90 & 22.33 & 2.18 & 347.25 & 5.82 & 11.8  \\
 & & H111 & 4744.2 & a & 36.48 & 2.50 & -59.20 & 0.80 & 23.11 & 1.83 & 330.57 & 5.38 & 14.4  \\
 & & H110 & 4874.2 & a & 32.30 & 2.07 & -59.10 & 0.70 & 21.50 & 1.59 & 325.19 & 4.29 & 15.5  \\
 & & H109 & 5008.9 & a & 26.39 & 2.54 & -60.10 & 1.40 & 28.86 & 3.37 & 213.79 & 6.01 & 10.4  \\
 & & H108 & 5148.7 & a & 30.96 & 2.54 & -61.60 & 0.80 & 20.05 & 1.91 & 198.81 & 5.09 & 12.1  \\
 & & H107 & 5293.7 & a & 36.72 & 2.18 & -58.70 & 0.60 & 19.64 & 1.35 & 302.13 & 4.32 & 16.7  \\
 & & H106 & 5444.3 & a & 31.02 & 1.95 & -58.20 & 0.80 & 25.55 & 1.86 & 291.93 & 4.41 & 15.7  \\
 & & H105 & 5600.6 & a & 36.54 & 2.37 & -58.70 & 0.70 & 21.51 & 1.62 & 314.56 & 4.91 & 15.3  \\
 & & H104 & 5762.9 & a & 25.28 & 2.53 & -59.10 & 1.00 & 19.42 & 2.25 & 194.64 & 4.98 & 9.9  \\
 & & H103 & 5931.5 & a & 35.79 & 1.84 & -58.80 & 0.50 & 19.71 & 1.17 & 261.90 & 3.65 & 19.3  \\
 & & H102 & 6106.9 & a & 35.33 & 1.86 & -58.90 & 0.50 & 19.53 & 1.19 & 252.59 & 3.68 & 18.8  \\
 & & H101 & 6289.1 & a & 25.66 & 2.33 & -60.90 & 0.90 & 19.96 & 2.10 & 178.23 & 4.67 & 10.9  \\
 & & H100 & 6478.8 & a & 23.66 & 2.58 & -60.90 & 0.90 & 17.29 & 2.18 & 161.21 & 4.81 & 9.1  \\
 & & H95 & 7550.6 & a & 31.10 & 2.20 & -59.40 & 0.70 & 19.25 & 1.57 & 169.15 & 4.32 & 14.0  \\
 & & H94 & 7792.9 & a & 15.82 & 2.00 & -59.80 & 1.10 & 18.03 & 2.77 & 72.24 & 3.73 & 8.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.88 & 5.32 & \nodata  \\
 & & H92 & 8309.4 & a & 24.12 & 1.57 & -59.00 & 0.70 & 22.26 & 1.68 & 128.91 & 3.32 & 15.2  \\
 & & H91 & 8584.8 & a & 21.40 & 1.51 & -61.00 & 0.70 & 21.00 & 1.73 & 122.73 & 3.09 & 14.0  \\
 & & H89 & 9173.3 & a & 24.17 & 1.35 & -58.20 & 0.60 & 20.46 & 1.32 & 109.55 & 2.73 & 17.7  \\
 & & H88 & 9487.8 & a & 29.12 & 2.16 & -59.10 & 0.70 & 18.12 & 1.55 & 134.08 & 4.12 & 13.3  \\
G338.009+00.016 & shrds893 & H88$-$H112 & 5297.9 & a & 38.62 & 2.41 & -59.40 & 0.70 & 22.07 & 1.60 & 375.11 & 5.06 & 15.9  \\
 & & H100$-$H112 & 5268.1 & a & 38.79 & 2.43 & -59.50 & 0.70 & 22.24 & 1.61 & 377.59 & 5.11 & 15.8  \\
 & & H88$-$H95 & 7586.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.89 & 31.14 & \nodata  \\
 & & H106$-$H112 & 4995.5 & a & 39.20 & 3.06 & -59.20 & 0.80 & 21.69 & 1.97 & 392.08 & 6.38 & 12.7  \\
 & & H100$-$H105 & 5848.4 & a & 38.32 & 3.70 & -60.10 & 1.10 & 23.23 & 2.67 & 346.73 & 7.93 & 10.3  \\
 & & H112 & 4618.8 & a & 49.04 & 7.49 & -61.20 & 1.60 & 21.02 & 3.84 & 417.45 & 15.21 & 6.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 435.59 & 16.73 & \nodata  \\
 & & H110 & 4874.2 & a & 37.42 & 6.60 & -57.60 & 2.00 & 22.65 & 4.81 & 426.40 & 13.89 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.50 & 18.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.08 & 21.13 & \nodata  \\
 & & H107 & 5293.7 & a & 56.22 & 9.52 & -59.60 & 1.00 & 11.69 & 2.29 & 395.96 & 14.58 & 5.8  \\
 & & H106 & 5444.3 & a & 47.90 & 7.85 & -57.70 & 1.80 & 21.90 & 4.67 & 389.32 & 15.92 & 6.2  \\
 & & H105 & 5600.6 & a & 58.24 & 8.49 & -60.50 & 1.20 & 16.69 & 2.83 & 411.85 & 15.50 & 6.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.56 & 19.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.26 & 16.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.76 & 18.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.70 & 27.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.88 & 33.94 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.46 & 35.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.29 & 61.51 & \nodata  \\
G338.009+00.016 & mos017 & H88$-$H112 & 6607.4 & a & 59.41 & 0.78 & -59.00 & 0.10 & 22.28 & 0.34 & 431.09 & 1.65 & 75.2  \\
 & & H100$-$H112 & 5461.3 & a & 57.74 & 1.03 & -59.00 & 0.20 & 22.48 & 0.46 & 490.06 & 2.18 & 55.5  \\
 & & H88$-$H95 & 8612.6 & a & 62.20 & 1.17 & -59.10 & 0.20 & 21.86 & 0.47 & 328.04 & 2.44 & 52.7  \\
 & & H106$-$H112 & 5012.6 & a & 56.82 & 1.53 & -58.60 & 0.30 & 21.67 & 0.67 & 509.74 & 3.19 & 36.7  \\
 & & H100$-$H105 & 5958.4 & a & 58.38 & 1.42 & -59.30 & 0.30 & 22.98 & 0.65 & 468.70 & 3.06 & 40.5  \\
 & & H112 & 4618.8 & a & 59.69 & 3.60 & -57.60 & 0.70 & 22.52 & 1.57 & 569.32 & 7.66 & 16.4  \\
 & & H111 & 4744.2 & a & 55.42 & 3.60 & -58.10 & 0.80 & 24.79 & 1.87 & 554.03 & 8.01 & 15.3  \\
 & & H110 & 4874.2 & a & 53.90 & 3.57 & -57.90 & 0.70 & 23.01 & 1.76 & 549.72 & 7.66 & 14.9  \\
 & & H109 & 5008.9 & a & 53.68 & 4.64 & -60.10 & 0.90 & 20.98 & 2.10 & 366.25 & 9.50 & 11.5  \\
 & & H108 & 5148.7 & a & 46.75 & 3.91 & -61.00 & 0.90 & 22.02 & 2.16 & 324.21 & 8.18 & 11.9  \\
 & & H107 & 5293.7 & a & 69.71 & 3.82 & -59.30 & 0.50 & 17.66 & 1.12 & 520.57 & 7.19 & 18.0  \\
 & & H106 & 5444.3 & a & 53.80 & 3.44 & -58.60 & 0.70 & 22.34 & 1.65 & 513.47 & 7.28 & 15.5  \\
 & & H105 & 5600.6 & a & 61.89 & 3.30 & -58.50 & 0.60 & 23.97 & 1.48 & 561.23 & 7.23 & 18.5  \\
 & & H104 & 5762.9 & a & 51.86 & 3.86 & -59.80 & 0.80 & 22.53 & 1.94 & 377.01 & 8.20 & 13.3  \\
 & & H103 & 5931.5 & a & 64.12 & 2.71 & -59.10 & 0.50 & 23.41 & 1.15 & 504.37 & 5.88 & 23.4  \\
 & & H102 & 6106.9 & a & 57.19 & 2.86 & -59.20 & 0.60 & 23.19 & 1.34 & 466.28 & 6.17 & 19.7  \\
 & & H101 & 6289.1 & a & 59.85 & 4.49 & -61.00 & 0.80 & 20.89 & 1.81 & 377.81 & 9.20 & 13.2  \\
 & & H100 & 6478.8 & a & 44.67 & 4.53 & -61.10 & 1.00 & 20.26 & 2.38 & 334.50 & 9.13 & 9.7  \\
 & & H95 & 7550.6 & a & 65.41 & 3.08 & -58.60 & 0.50 & 21.72 & 1.18 & 416.46 & 6.43 & 21.0  \\
 & & H94 & 7792.9 & a & 41.06 & 4.03 & -61.30 & 0.80 & 17.10 & 1.94 & 203.62 & 7.47 & 10.1  \\
 & & H93 & 8045.6 & a & 42.76 & 8.44 & -56.10 & 1.20 & 12.32 & 2.86 & 199.38 & 13.19 & 5.0  \\
 & & H92 & 8309.4 & a & 68.83 & 2.86 & -59.40 & 0.40 & 21.75 & 1.05 & 364.57 & 5.98 & 23.8  \\
 & & H91 & 8584.8 & a & 61.32 & 2.49 & -59.20 & 0.50 & 23.12 & 1.09 & 325.62 & 5.37 & 24.3  \\
 & & H89 & 9173.3 & a & 59.82 & 2.15 & -59.10 & 0.40 & 21.89 & 0.91 & 282.28 & 4.51 & 27.5  \\
 & & H88 & 9487.8 & a & 67.74 & 2.74 & -58.90 & 0.40 & 20.80 & 0.97 & 333.12 & 5.61 & 24.4  \\
G338.066$-$00.069 & shrds1219 & H88$-$H112 & 7015.6 & a & 20.16 & 0.51 & -35.10 & 0.30 & 26.12 & 0.76 & 201.27 & 1.15 & 39.5  \\
 & & H100$-$H112 & 5567.3 & a & 18.19 & 0.76 & -35.10 & 0.50 & 24.09 & 1.20 & 212.01 & 1.65 & 23.9  \\
 & & H88$-$H95 & 8651.6 & a & 21.63 & 0.74 & -35.30 & 0.50 & 26.94 & 1.08 & 189.34 & 1.72 & 28.9  \\
 & & H106$-$H112 & 5029.3 & a & 15.89 & 1.13 & -36.00 & 0.80 & 23.64 & 2.03 & 212.14 & 2.44 & 14.0  \\
 & & H100$-$H105 & 6061.3 & a & 20.60 & 1.02 & -34.40 & 0.60 & 24.07 & 1.38 & 211.77 & 2.25 & 19.9  \\
 & & H112 & 4618.8 & a & 15.22 & 2.74 & -34.10 & 4.50 & 40.95 & 20.03 & 186.77 & 6.38 & 6.8  \\
 & & H111 & 4744.2 & a & 12.04 & 2.72 & -38.10 & 4.70 & 32.76 & 16.62 & 207.11 & 6.04 & 5.0  \\
 & & H110 & 4874.2 & a & 15.04 & 2.93 & -36.10 & 2.00 & 21.22 & 5.11 & 213.27 & 5.94 & 5.2  \\
 & & H109 & 5008.9 & a & 19.14 & 2.68 & -33.80 & 1.70 & 24.57 & 4.12 & 212.68 & 5.90 & 7.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.81 & 9.40 & \nodata  \\
 & & H107 & 5293.7 & a & 18.62 & 3.14 & -37.90 & 1.90 & 23.40 & 5.10 & 234.18 & 6.59 & 6.1  \\
 & & H106 & 5444.3 & a & 19.98 & 3.06 & -38.60 & 1.30 & 17.19 & 3.17 & 216.75 & 5.61 & 6.5  \\
 & & H105 & 5600.6 & a & 18.61 & 3.37 & -34.60 & 1.80 & 20.48 & 4.31 & 205.72 & 6.81 & 5.5  \\
 & & H104 & 5762.9 & a & 15.88 & 2.32 & -32.00 & 2.10 & 29.33 & 5.72 & 217.82 & 5.41 & 7.0  \\
 & & H103 & 5931.5 & a & 20.59 & 2.96 & -36.20 & 1.40 & 20.13 & 3.40 & 206.17 & 5.92 & 6.9  \\
 & & H102 & 6106.9 & a & 20.55 & 2.21 & -35.90 & 1.30 & 24.81 & 3.19 & 216.30 & 4.87 & 9.3  \\
 & & H101 & 6289.1 & a & 27.36 & 2.97 & -34.20 & 1.10 & 21.21 & 2.70 & 204.34 & 6.10 & 9.1  \\
 & & H100 & 6478.8 & a & 22.30 & 2.26 & -33.50 & 1.30 & 25.82 & 3.09 & 213.34 & 5.11 & 9.8  \\
 & & H95 & 7550.6 & a & 20.04 & 2.48 & -35.90 & 1.90 & 30.36 & 4.95 & 189.83 & 5.90 & 8.3  \\
 & & H94 & 7792.9 & a & 19.52 & 1.66 & -36.10 & 1.10 & 26.45 & 2.67 & 197.22 & 3.79 & 11.7  \\
 & & H92 & 8309.4 & a & 25.65 & 2.58 & -35.10 & 1.10 & 21.94 & 2.63 & 200.28 & 5.37 & 9.9  \\
 & & H91 & 8584.8 & a & 19.20 & 1.67 & -34.60 & 1.10 & 26.81 & 2.72 & 188.50 & 3.85 & 11.4  \\
 & & H89 & 9173.3 & a & 21.29 & 1.42 & -35.50 & 1.00 & 31.23 & 2.50 & 185.33 & 3.52 & 15.0  \\
 & & H88 & 9487.8 & a & 24.45 & 1.48 & -35.00 & 0.80 & 25.80 & 1.82 & 182.75 & 3.36 & 16.4  \\
G338.066$-$00.069 & shrds893 & H88$-$H112 & 5006.0 & a & 18.55 & 2.69 & -32.90 & 2.30 & 28.74 & 7.68 & 275.31 & 5.78 & 7.6  \\
 & & H100$-$H112 & 5006.0 & a & 18.55 & 2.69 & -32.90 & 2.30 & 28.74 & 7.68 & 275.31 & 5.78 & 7.6  \\
 & & H106$-$H112 & 4862.9 & a & 20.77 & 2.88 & -33.20 & 1.80 & 25.47 & 4.91 & 294.45 & 6.21 & 7.5  \\
 & & H100$-$H105 & 5873.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.46 & 12.46 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.03 & 12.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.91 & 15.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.55 & 13.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.41 & 25.78 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.28 & 23.55 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.24 & 17.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.80 & 19.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.45 & 19.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.72 & 34.80 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.78 & 23.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.77 & 26.48 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.28 & 47.41 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.54 & 59.20 & \nodata  \\
G338.066$-$00.069 & mos017 & H88$-$H112 & 6635.6 & a & 24.07 & 0.58 & -34.30 & 0.30 & 23.04 & 0.65 & 214.37 & 1.26 & 40.7  \\
 & & H100$-$H112 & 5485.4 & a & 22.19 & 0.73 & -34.30 & 0.40 & 21.82 & 0.83 & 218.66 & 1.52 & 30.2  \\
 & & H88$-$H95 & 8667.1 & a & 27.43 & 0.94 & -34.40 & 0.40 & 25.13 & 0.99 & 206.75 & 2.10 & 29.0  \\
 & & H106$-$H112 & 5003.5 & a & 21.56 & 1.02 & -34.40 & 0.50 & 22.30 & 1.23 & 225.40 & 2.16 & 20.8  \\
 & & H100$-$H105 & 6045.2 & a & 22.91 & 1.06 & -34.30 & 0.50 & 21.03 & 1.12 & 210.86 & 2.17 & 21.5  \\
 & & H112 & 4618.8 & a & 20.43 & 2.56 & -33.90 & 1.60 & 26.77 & 4.14 & 198.26 & 5.83 & 8.0  \\
 & & H111 & 4744.2 & a & 20.72 & 2.39 & -34.10 & 1.40 & 24.94 & 3.60 & 221.02 & 5.22 & 8.8  \\
 & & H110 & 4874.2 & a & 18.20 & 2.46 & -32.20 & 1.40 & 20.91 & 3.30 & 234.33 & 5.01 & 7.4  \\
 & & H109 & 5008.9 & a & 27.83 & 2.82 & -34.60 & 1.00 & 19.24 & 2.28 & 220.97 & 5.51 & 9.8  \\
 & & H108 & 5148.7 & a & 18.35 & 4.42 & -34.60 & 2.30 & 19.10 & 6.04 & 205.46 & 8.34 & 4.3  \\
 & & H107 & 5293.7 & a & 27.15 & 2.60 & -36.10 & 1.20 & 25.14 & 2.80 & 250.81 & 5.82 & 10.3  \\
 & & H106 & 5444.3 & a & 20.04 & 2.78 & -36.30 & 1.40 & 21.34 & 3.51 & 226.77 & 5.70 & 7.2  \\
 & & H105 & 5600.6 & a & 21.68 & 3.38 & -35.80 & 1.60 & 20.26 & 3.98 & 213.57 & 6.66 & 6.5  \\
 & & H104 & 5762.9 & a & 18.03 & 2.42 & -32.70 & 1.80 & 26.99 & 4.75 & 220.50 & 5.45 & 7.6  \\
 & & H103 & 5931.5 & a & 22.24 & 2.73 & -35.00 & 1.20 & 20.42 & 2.92 & 202.69 & 5.51 & 8.1  \\
 & & H102 & 6106.9 & a & 23.48 & 2.30 & -34.10 & 1.10 & 23.53 & 2.73 & 213.28 & 4.96 & 10.2  \\
 & & H101 & 6289.1 & a & 28.80 & 2.90 & -34.70 & 1.00 & 19.72 & 2.31 & 199.30 & 5.77 & 9.8  \\
 & & H100 & 6478.8 & a & 26.60 & 2.43 & -34.00 & 1.10 & 23.73 & 2.53 & 210.60 & 5.28 & 10.9  \\
 & & H95 & 7550.6 & a & 31.29 & 4.64 & -35.70 & 2.30 & 30.55 & 7.44 & 217.93 & 10.50 & 7.3  \\
 & & H94 & 7792.9 & a & 23.80 & 1.88 & -35.00 & 1.00 & 25.50 & 2.36 & 214.39 & 4.25 & 12.5  \\
 & & H92 & 8309.4 & a & 31.78 & 3.33 & -35.80 & 1.00 & 20.33 & 2.50 & 216.04 & 6.69 & 9.5  \\
 & & H91 & 8584.8 & a & 25.33 & 2.02 & -32.50 & 1.00 & 26.15 & 2.43 & 202.66 & 4.61 & 12.4  \\
 & & H89 & 9173.3 & a & 26.72 & 1.72 & -34.30 & 0.90 & 29.38 & 2.26 & 199.06 & 4.14 & 15.5  \\
 & & H88 & 9487.8 & a & 31.10 & 2.06 & -34.70 & 0.70 & 22.65 & 1.75 & 204.62 & 4.37 & 15.0  \\
G338.075+00.016 & shrds890 & H88$-$H112 & 5092.7 & a & 87.03 & 6.88 & -35.60 & 1.40 & 34.99 & 3.33 & 2036.47 & 18.02 & 12.6  \\
 & & H100$-$H112 & 5092.7 & a & 87.03 & 6.88 & -35.60 & 1.40 & 34.99 & 3.33 & 2036.47 & 18.02 & 12.6  \\
 & & H106$-$H112 & 4955.0 & a & 77.40 & 7.23 & -35.00 & 1.80 & 38.69 & 4.46 & 2007.88 & 19.79 & 10.8  \\
 & & H100$-$H105 & 5742.1 & a & 166.54 & 21.15 & -35.50 & 1.30 & 20.10 & 2.95 & 2168.90 & 42.48 & 7.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1983.12 & 47.11 & \nodata  \\
 & & H111 & 4744.2 & a & 106.67 & 24.13 & -37.30 & 2.30 & 20.17 & 6.70 & 1991.77 & 45.55 & 4.7  \\
 & & H110 & 4874.2 & a & 116.24 & 34.54 & -39.60 & 1.60 & 11.26 & 3.87 & 1982.88 & 51.89 & 3.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1968.55 & 51.45 & \nodata  \\
 & & H108 & 5148.7 & a & 92.12 & 20.54 & -37.60 & 11.00 & 53.28 & 52.60 & 2044.59 & 50.61 & 5.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2090.53 & 63.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2079.72 & 72.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2174.10 & 72.59 & \nodata  \\
 & & H104 & 5762.9 & a & 165.12 & 40.43 & -35.80 & 2.00 & 16.27 & 4.60 & 2179.61 & 73.06 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2153.51 & 91.51 & \nodata  \\
G338.075+00.016 & shrds892 & H88$-$H112 & 5881.1 & a & 120.75 & 0.95 & -37.30 & 0.10 & 30.65 & 0.28 & 1944.66 & 2.36 & 125.5  \\
 & & H100$-$H112 & 5398.2 & a & 111.93 & 1.01 & -37.10 & 0.10 & 31.33 & 0.33 & 1998.12 & 2.53 & 109.5  \\
 & & H88$-$H95 & 8306.6 & a & 166.34 & 1.90 & -37.70 & 0.20 & 28.63 & 0.38 & 1675.54 & 4.55 & 86.7  \\
 & & H106$-$H112 & 5014.0 & a & 101.44 & 1.45 & -37.20 & 0.20 & 31.29 & 0.52 & 2021.91 & 3.64 & 69.0  \\
 & & H100$-$H105 & 5970.5 & a & 126.55 & 1.51 & -37.00 & 0.20 & 30.86 & 0.43 & 1964.15 & 3.77 & 82.6  \\
 & & H112 & 4618.8 & a & 94.02 & 3.49 & -36.80 & 0.60 & 30.34 & 1.30 & 2049.30 & 8.60 & 26.7  \\
 & & H111 & 4744.2 & a & 94.91 & 3.19 & -37.40 & 0.50 & 33.27 & 1.29 & 2039.41 & 8.24 & 29.4  \\
 & & H110 & 4874.2 & a & 100.69 & 3.07 & -36.80 & 0.50 & 30.15 & 1.07 & 2038.31 & 7.54 & 32.5  \\
 & & H109 & 5008.9 & a & 95.63 & 4.51 & -37.30 & 0.70 & 31.12 & 1.70 & 1974.44 & 11.26 & 21.0  \\
 & & H108 & 5148.7 & a & 101.52 & 3.93 & -37.20 & 0.60 & 32.07 & 1.45 & 1966.39 & 9.93 & 25.6  \\
 & & H107 & 5293.7 & a & 109.76 & 2.98 & -37.20 & 0.40 & 31.43 & 0.99 & 2024.66 & 7.48 & 36.4  \\
 & & H106 & 5444.3 & a & 114.01 & 3.23 & -37.60 & 0.40 & 31.59 & 1.04 & 2016.06 & 8.14 & 34.9  \\
 & & H105 & 5600.6 & a & 114.71 & 3.50 & -36.70 & 0.50 & 31.63 & 1.12 & 2042.27 & 8.82 & 32.4  \\
 & & H104 & 5762.9 & a & 109.79 & 4.04 & -38.00 & 0.50 & 29.63 & 1.26 & 1950.90 & 9.86 & 26.8  \\
 & & H103 & 5931.5 & a & 133.27 & 3.20 & -36.50 & 0.30 & 29.18 & 0.81 & 1988.45 & 7.73 & 41.2  \\
 & & H102 & 6106.9 & a & 133.70 & 3.41 & -37.30 & 0.40 & 30.65 & 0.90 & 1974.82 & 8.46 & 38.7  \\
 & & H101 & 6289.1 & a & 124.93 & 3.93 & -36.80 & 0.50 & 29.57 & 1.08 & 1882.17 & 9.58 & 31.4  \\
 & & H100 & 6478.8 & a & 134.44 & 4.41 & -37.40 & 0.50 & 29.23 & 1.11 & 1846.81 & 10.68 & 30.1  \\
 & & H95 & 7550.6 & a & 155.40 & 4.96 & -37.70 & 0.40 & 27.49 & 1.01 & 1787.30 & 11.64 & 31.0  \\
 & & H94 & 7792.9 & a & 146.80 & 5.30 & -36.60 & 0.50 & 28.19 & 1.18 & 1645.17 & 12.60 & 27.4  \\
 & & H93 & 8045.6 & a & 153.68 & 7.27 & -38.60 & 0.70 & 29.21 & 1.60 & 1676.35 & 17.56 & 20.9  \\
 & & H92 & 8309.4 & a & 176.53 & 5.20 & -37.60 & 0.40 & 27.98 & 0.95 & 1721.79 & 12.31 & 33.6  \\
 & & H91 & 8584.8 & a & 177.71 & 5.05 & -38.10 & 0.40 & 27.53 & 0.90 & 1683.26 & 11.86 & 34.8  \\
 & & H89 & 9173.3 & a & 166.38 & 5.41 & -37.70 & 0.50 & 29.08 & 1.10 & 1548.87 & 13.04 & 30.5  \\
 & & H88 & 9487.8 & a & 186.72 & 8.39 & -37.80 & 0.60 & 27.11 & 1.41 & 1575.97 & 19.54 & 22.0  \\
G338.075+00.016 & shrds1219 & H88$-$H112 & 5458.8 & a & 111.62 & 1.59 & -37.20 & 0.20 & 30.23 & 0.50 & 1942.15 & 3.92 & 69.4  \\
 & & H100$-$H112 & 5350.3 & a & 109.97 & 1.69 & -37.20 & 0.20 & 30.30 & 0.54 & 1964.69 & 4.18 & 64.1  \\
 & & H88$-$H95 & 7978.9 & a & 144.49 & 7.32 & -36.70 & 0.60 & 25.17 & 1.48 & 1419.60 & 16.44 & 19.5  \\
 & & H106$-$H112 & 5008.9 & a & 102.09 & 1.97 & -37.20 & 0.30 & 31.72 & 0.71 & 2005.76 & 4.96 & 51.3  \\
 & & H100$-$H105 & 5925.0 & a & 124.02 & 2.68 & -37.30 & 0.30 & 29.30 & 0.73 & 1895.41 & 6.50 & 45.7  \\
 & & H112 & 4618.8 & a & 90.00 & 5.18 & -36.60 & 0.90 & 32.38 & 2.19 & 2079.41 & 13.12 & 17.3  \\
 & & H111 & 4744.2 & a & 102.31 & 6.96 & -37.20 & 1.10 & 31.65 & 2.50 & 2033.64 & 17.53 & 14.5  \\
 & & H110 & 4874.2 & a & 89.09 & 4.86 & -37.10 & 0.90 & 34.84 & 2.23 & 2030.82 & 12.77 & 18.2  \\
 & & H109 & 5008.9 & a & 113.08 & 4.86 & -36.90 & 0.60 & 29.91 & 1.49 & 1982.84 & 11.89 & 23.0  \\
 & & H108 & 5148.7 & a & 113.08 & 8.09 & -37.80 & 0.90 & 26.90 & 2.23 & 2066.13 & 18.78 & 13.8  \\
 & & H107 & 5293.7 & a & 105.20 & 5.63 & -38.00 & 0.80 & 30.31 & 1.90 & 1939.75 & 13.82 & 18.6  \\
 & & H106 & 5444.3 & a & 107.12 & 5.49 & -37.40 & 0.70 & 28.50 & 1.69 & 1939.05 & 13.12 & 19.3  \\
 & & H105 & 5600.6 & a & 122.78 & 5.61 & -36.70 & 0.70 & 30.14 & 1.59 & 1898.31 & 13.78 & 21.7  \\
 & & H104 & 5762.9 & a & 117.35 & 5.65 & -38.10 & 0.70 & 30.15 & 1.69 & 1913.04 & 13.87 & 20.6  \\
 & & H103 & 5931.5 & a & 128.36 & 7.81 & -36.20 & 0.90 & 28.94 & 2.04 & 1959.25 & 18.78 & 16.3  \\
 & & H102 & 6106.9 & a & 126.31 & 6.06 & -37.10 & 0.60 & 26.63 & 1.48 & 1891.60 & 13.99 & 20.6  \\
 & & H101 & 6289.1 & a & 123.81 & 7.28 & -38.30 & 0.80 & 27.93 & 1.93 & 1846.03 & 17.16 & 16.9  \\
 & & H100 & 6478.8 & a & 145.75 & 7.54 & -38.80 & 0.70 & 27.86 & 1.67 & 1786.67 & 17.81 & 19.1  \\
 & & H95 & 7550.6 & a & 151.07 & 18.64 & -39.20 & 1.20 & 19.50 & 2.81 & 1424.49 & 36.75 & 8.0  \\
 & & H94 & 7792.9 & a & 147.60 & 11.68 & -37.00 & 1.00 & 25.76 & 2.40 & 1482.17 & 26.37 & 12.6  \\
 & & H92 & 8309.4 & a & 141.76 & 19.24 & -33.30 & 2.00 & 29.70 & 5.42 & 1458.14 & 45.05 & 7.6  \\
 & & H91 & 8584.8 & a & 150.25 & 16.53 & -35.60 & 1.30 & 23.66 & 3.18 & 1259.74 & 35.42 & 9.1  \\
G338.075+00.016 & shrds893 & H88$-$H112 & 6645.0 & a & 151.46 & 0.75 & -37.50 & 0.10 & 29.34 & 0.17 & 1991.49 & 1.81 & 200.4  \\
 & & H100$-$H112 & 5462.3 & a & 120.22 & 0.99 & -37.30 & 0.10 & 30.61 & 0.29 & 2043.95 & 2.45 & 120.3  \\
 & & H88$-$H95 & 8670.0 & a & 204.98 & 1.13 & -37.70 & 0.10 & 27.99 & 0.18 & 1902.33 & 2.68 & 178.9  \\
 & & H106$-$H112 & 5020.4 & a & 106.41 & 1.41 & -37.20 & 0.20 & 30.88 & 0.47 & 2067.53 & 3.51 & 74.6  \\
 & & H100$-$H105 & 5968.4 & a & 135.88 & 1.34 & -37.30 & 0.10 & 30.25 & 0.35 & 2017.38 & 3.31 & 100.0  \\
 & & H112 & 4618.8 & a & 94.07 & 3.35 & -37.70 & 0.60 & 31.72 & 1.31 & 2078.75 & 8.45 & 27.7  \\
 & & H111 & 4744.2 & a & 99.59 & 3.02 & -36.70 & 0.50 & 32.51 & 1.14 & 2066.65 & 7.70 & 32.6  \\
 & & H110 & 4874.2 & a & 102.23 & 2.80 & -37.30 & 0.40 & 29.99 & 0.95 & 2071.90 & 6.85 & 36.2  \\
 & & H109 & 5008.9 & a & 98.79 & 5.21 & -37.30 & 0.80 & 30.90 & 1.89 & 2034.82 & 12.93 & 18.8  \\
 & & H108 & 5148.7 & a & 100.79 & 4.36 & -36.90 & 0.70 & 32.54 & 1.66 & 2020.05 & 11.06 & 23.0  \\
 & & H107 & 5293.7 & a & 114.24 & 2.78 & -37.50 & 0.40 & 31.47 & 0.89 & 2074.36 & 6.97 & 40.7  \\
 & & H106 & 5444.3 & a & 125.58 & 3.19 & -37.10 & 0.40 & 28.88 & 0.85 & 2079.12 & 7.68 & 38.9  \\
 & & H105 & 5600.6 & a & 127.42 & 2.89 & -37.70 & 0.30 & 28.63 & 0.75 & 2078.70 & 6.92 & 43.6  \\
 & & H104 & 5762.9 & a & 124.31 & 4.73 & -37.60 & 0.60 & 30.94 & 1.36 & 1966.67 & 11.79 & 26.0  \\
 & & H103 & 5931.5 & a & 139.10 & 2.68 & -36.90 & 0.30 & 30.12 & 0.67 & 2052.04 & 6.60 & 51.2  \\
 & & H102 & 6106.9 & a & 145.21 & 2.72 & -37.10 & 0.30 & 29.37 & 0.64 & 2051.01 & 6.60 & 52.7  \\
 & & H101 & 6289.1 & a & 130.72 & 3.83 & -36.80 & 0.50 & 31.52 & 1.07 & 1899.00 & 9.62 & 33.8  \\
 & & H100 & 6478.8 & a & 127.61 & 4.79 & -38.00 & 0.50 & 29.62 & 1.29 & 1843.99 & 11.66 & 26.4  \\
 & & H95 & 7550.6 & a & 182.76 & 3.16 & -37.70 & 0.20 & 28.45 & 0.57 & 1995.85 & 7.56 & 57.1  \\
 & & H94 & 7792.9 & a & 167.34 & 4.75 & -37.10 & 0.40 & 28.19 & 0.93 & 1778.53 & 11.27 & 34.9  \\
 & & H92 & 8309.4 & a & 201.32 & 2.91 & -37.80 & 0.20 & 28.05 & 0.47 & 1943.53 & 6.90 & 68.4  \\
 & & H91 & 8584.8 & a & 200.63 & 3.15 & -37.60 & 0.20 & 26.98 & 0.49 & 1925.50 & 7.34 & 62.9  \\
 & & H89 & 9173.3 & a & 215.09 & 2.79 & -37.50 & 0.20 & 27.75 & 0.42 & 1880.10 & 6.59 & 76.1  \\
 & & H88 & 9487.8 & a & 222.34 & 2.43 & -37.80 & 0.10 & 27.67 & 0.35 & 1850.24 & 5.72 & 90.5  \\
G338.075+00.016 & mos017 & H88$-$H112 & 6297.2 & a & 145.06 & 0.66 & -37.40 & 0.10 & 29.70 & 0.16 & 2029.30 & 1.62 & 215.7  \\
 & & H100$-$H112 & 5411.1 & a & 121.78 & 0.84 & -37.30 & 0.10 & 30.52 & 0.24 & 2068.06 & 2.07 & 143.6  \\
 & & H88$-$H95 & 8564.1 & a & 204.06 & 1.33 & -37.50 & 0.10 & 28.30 & 0.21 & 1930.78 & 3.18 & 151.1  \\
 & & H106$-$H112 & 5009.2 & a & 108.75 & 1.04 & -37.30 & 0.10 & 31.49 & 0.35 & 2078.29 & 2.62 & 103.0  \\
 & & H100$-$H105 & 5925.1 & a & 138.22 & 1.17 & -37.20 & 0.10 & 29.46 & 0.29 & 2055.23 & 2.85 & 116.7  \\
 & & H112 & 4618.8 & a & 97.03 & 2.56 & -37.60 & 0.40 & 32.36 & 0.99 & 2093.93 & 6.52 & 37.5  \\
 & & H111 & 4744.2 & a & 102.24 & 2.66 & -36.80 & 0.40 & 32.46 & 0.98 & 2075.60 & 6.79 & 38.0  \\
 & & H110 & 4874.2 & a & 102.03 & 2.48 & -37.20 & 0.40 & 30.93 & 0.87 & 2085.56 & 6.17 & 40.7  \\
 & & H109 & 5008.9 & a & 100.53 & 4.91 & -37.90 & 0.70 & 31.16 & 1.78 & 2087.67 & 12.24 & 20.3  \\
 & & H108 & 5148.7 & a & 108.41 & 3.84 & -36.70 & 0.60 & 31.77 & 1.31 & 2090.17 & 9.68 & 28.0  \\
 & & H107 & 5293.7 & a & 118.06 & 2.46 & -37.50 & 0.30 & 30.10 & 0.73 & 2067.13 & 6.05 & 47.4  \\
 & & H106 & 5444.3 & a & 122.87 & 2.71 & -37.10 & 0.30 & 29.50 & 0.75 & 2064.88 & 6.59 & 44.8  \\
 & & H105 & 5600.6 & a & 132.95 & 2.09 & -37.60 & 0.20 & 29.57 & 0.54 & 2084.35 & 5.10 & 62.7  \\
 & & H104 & 5762.9 & a & 124.14 & 4.27 & -37.70 & 0.50 & 30.22 & 1.20 & 2044.12 & 10.51 & 28.8  \\
 & & H103 & 5931.5 & a & 140.90 & 2.47 & -37.00 & 0.20 & 29.01 & 0.59 & 2066.89 & 5.96 & 56.4  \\
 & & H102 & 6106.9 & a & 146.45 & 2.35 & -37.20 & 0.20 & 29.11 & 0.54 & 2046.58 & 5.69 & 61.5  \\
 & & H101 & 6289.1 & a & 138.10 & 4.66 & -36.70 & 0.50 & 31.25 & 1.22 & 2033.87 & 11.66 & 29.3  \\
 & & H100 & 6478.8 & a & 132.00 & 4.82 & -37.00 & 0.50 & 28.46 & 1.20 & 1936.59 & 11.52 & 27.1  \\
 & & H95 & 7550.6 & a & 185.76 & 2.98 & -37.90 & 0.20 & 29.23 & 0.54 & 2024.22 & 7.21 & 61.7  \\
 & & H94 & 7792.9 & a & 170.22 & 5.57 & -36.50 & 0.40 & 27.89 & 1.06 & 1843.56 & 13.16 & 30.2  \\
 & & H93 & 8045.6 & a & 196.32 & 16.72 & -38.60 & 1.40 & 32.69 & 3.51 & 2196.24 & 41.77 & 11.9  \\
 & & H92 & 8309.4 & a & 205.51 & 2.98 & -37.50 & 0.20 & 28.36 & 0.47 & 1975.22 & 7.10 & 68.2  \\
 & & H91 & 8584.8 & a & 202.00 & 3.46 & -37.20 & 0.20 & 27.22 & 0.54 & 1939.69 & 8.08 & 57.7  \\
 & & H89 & 9173.3 & a & 210.71 & 3.10 & -37.40 & 0.20 & 27.68 & 0.47 & 1855.72 & 7.31 & 67.2  \\
 & & H88 & 9487.8 & a & 223.58 & 2.89 & -37.50 & 0.20 & 27.90 & 0.42 & 1870.04 & 6.84 & 76.5  \\
G338.106+00.020 & shrds892 & H88$-$H112 & 5236.5 & a & 19.31 & 1.59 & -45.50 & 0.60 & 15.67 & 1.49 & 127.13 & 2.82 & 12.0  \\
 & & H100$-$H112 & 5236.5 & a & 19.31 & 1.59 & -45.50 & 0.60 & 15.67 & 1.49 & 127.13 & 2.82 & 12.0  \\
 & & H106$-$H112 & 4993.8 & a & 17.44 & 1.90 & -46.10 & 0.80 & 15.13 & 1.90 & 125.81 & 3.31 & 9.1  \\
 & & H100$-$H105 & 5910.4 & a & 25.36 & 2.97 & -44.30 & 1.00 & 16.97 & 2.31 & 130.64 & 5.46 & 8.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.14 & 9.07 & \nodata  \\
 & & H111 & 4744.2 & a & 17.35 & 4.18 & -42.80 & 2.90 & 24.03 & 8.56 & 136.44 & 8.59 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.92 & 7.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.37 & 9.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.98 & 10.19 & \nodata  \\
 & & H107 & 5293.7 & a & 28.62 & 4.82 & -48.70 & 1.30 & 15.20 & 3.00 & 127.28 & 8.38 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.72 & 8.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.64 & 11.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.49 & 14.33 & \nodata  \\
 & & H103 & 5931.5 & a & 36.91 & 7.23 & -44.70 & 1.20 & 12.33 & 2.81 & 109.79 & 11.34 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.50 & 12.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.59 & 19.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.03 & 19.91 & \nodata  \\
G338.106+00.020 & shrds893 & H88$-$H112 & 6771.5 & a & 27.73 & 0.82 & -44.60 & 0.20 & 17.23 & 0.59 & 176.99 & 1.53 & 33.4  \\
 & & H100$-$H112 & 5560.2 & a & 26.62 & 1.05 & -44.70 & 0.30 & 17.00 & 0.77 & 194.58 & 1.93 & 25.2  \\
 & & H88$-$H95 & 8549.5 & a & 29.46 & 1.14 & -44.60 & 0.30 & 17.55 & 0.79 & 151.10 & 2.14 & 25.5  \\
 & & H106$-$H112 & 5046.4 & a & 26.59 & 1.60 & -45.40 & 0.50 & 15.95 & 1.11 & 200.59 & 2.87 & 16.4  \\
 & & H100$-$H105 & 5984.4 & a & 26.90 & 1.32 & -44.10 & 0.40 & 17.85 & 1.01 & 189.59 & 2.50 & 20.1  \\
 & & H112 & 4618.8 & a & 22.86 & 3.77 & -47.10 & 1.80 & 21.81 & 4.48 & 204.68 & 7.72 & 6.1  \\
 & & H111 & 4744.2 & a & 29.21 & 5.01 & -44.50 & 1.10 & 12.80 & 2.54 & 194.12 & 8.03 & 5.8  \\
 & & H110 & 4874.2 & a & 29.86 & 3.67 & -46.40 & 0.90 & 15.77 & 2.24 & 187.93 & 6.52 & 8.0  \\
 & & H109 & 5008.9 & a & 19.07 & 5.73 & -50.70 & 4.10 & 27.32 & 12.00 & 213.29 & 12.61 & 3.5  \\
 & & H108 & 5148.7 & a & 28.88 & 6.52 & -45.00 & 1.30 & 11.43 & 2.99 & 222.01 & 9.87 & 4.4  \\
 & & H107 & 5293.7 & a & 30.20 & 3.61 & -44.70 & 0.90 & 15.60 & 2.15 & 200.24 & 6.38 & 8.3  \\
 & & H106 & 5444.3 & a & 26.14 & 3.84 & -45.00 & 1.10 & 15.26 & 2.59 & 200.03 & 6.71 & 6.7  \\
 & & H105 & 5600.6 & a & 32.96 & 3.18 & -43.70 & 0.80 & 17.56 & 1.96 & 197.90 & 5.97 & 10.2  \\
 & & H104 & 5762.9 & a & 20.48 & 4.41 & -42.60 & 2.50 & 23.39 & 6.13 & 209.58 & 9.41 & 4.7  \\
 & & H103 & 5931.5 & a & 26.55 & 2.61 & -44.60 & 0.90 & 18.47 & 2.11 & 202.81 & 5.00 & 10.1  \\
 & & H102 & 6106.9 & a & 33.37 & 2.76 & -43.20 & 0.70 & 17.20 & 1.65 & 201.72 & 5.13 & 11.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.74 & 9.50 & \nodata  \\
 & & H100 & 6478.8 & a & 18.06 & 3.99 & -45.10 & 1.20 & 10.62 & 2.71 & 107.68 & 5.83 & 4.5  \\
 & & H95 & 7550.6 & a & 35.75 & 3.03 & -44.90 & 0.60 & 13.84 & 1.36 & 171.16 & 5.06 & 11.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.97 & 6.52 & \nodata  \\
 & & H92 & 8309.4 & a & 31.38 & 2.26 & -44.80 & 0.70 & 19.97 & 1.66 & 154.14 & 4.52 & 13.7  \\
 & & H91 & 8584.8 & a & 25.20 & 2.34 & -43.90 & 0.90 & 20.33 & 2.20 & 157.06 & 4.72 & 10.7  \\
 & & H89 & 9173.3 & a & 32.44 & 2.70 & -44.20 & 0.70 & 16.07 & 1.55 & 147.36 & 4.86 & 11.9  \\
 & & H88 & 9487.8 & a & 31.46 & 2.53 & -44.30 & 0.70 & 17.05 & 1.58 & 142.17 & 4.67 & 12.3  \\
G338.106+00.020 & mos017 & H88$-$H112 & 6413.6 & a & 33.52 & 0.81 & -44.40 & 0.20 & 16.82 & 0.47 & 209.32 & 1.48 & 41.0  \\
 & & H100$-$H112 & 5423.7 & a & 31.98 & 0.99 & -44.30 & 0.30 & 16.48 & 0.59 & 224.08 & 1.80 & 31.9  \\
 & & H88$-$H95 & 8523.5 & a & 36.80 & 1.37 & -44.50 & 0.30 & 17.38 & 0.75 & 177.87 & 2.56 & 26.5  \\
 & & H106$-$H112 & 4993.0 & a & 31.52 & 1.44 & -44.80 & 0.30 & 15.04 & 0.80 & 230.52 & 2.51 & 21.6  \\
 & & H100$-$H105 & 5935.1 & a & 32.84 & 1.37 & -43.70 & 0.40 & 18.20 & 0.88 & 216.42 & 2.62 & 23.7  \\
 & & H112 & 4618.8 & a & 28.89 & 3.04 & -45.70 & 1.00 & 20.28 & 2.47 & 257.05 & 6.14 & 9.4  \\
 & & H111 & 4744.2 & a & 31.91 & 3.75 & -43.30 & 0.80 & 14.77 & 2.00 & 235.54 & 6.44 & 8.4  \\
 & & H110 & 4874.2 & a & 34.71 & 3.34 & -45.10 & 0.70 & 14.70 & 1.63 & 241.50 & 5.73 & 10.3  \\
 & & H109 & 5008.9 & a & 23.30 & 5.67 & -52.10 & 3.20 & 26.66 & 9.26 & 227.14 & 12.39 & 4.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.09 & 9.71 & \nodata  \\
 & & H107 & 5293.7 & a & 34.48 & 3.45 & -44.10 & 0.70 & 14.84 & 1.72 & 212.26 & 5.96 & 9.9  \\
 & & H106 & 5444.3 & a & 29.21 & 3.58 & -44.90 & 0.80 & 13.89 & 1.98 & 203.32 & 5.97 & 8.1  \\
 & & H105 & 5600.6 & a & 38.94 & 3.05 & -43.20 & 0.70 & 17.10 & 1.55 & 240.70 & 5.65 & 12.6  \\
 & & H104 & 5762.9 & a & 23.99 & 4.73 & -42.60 & 2.40 & 25.20 & 6.10 & 211.27 & 10.44 & 5.1  \\
 & & H103 & 5931.5 & a & 34.54 & 2.76 & -44.50 & 0.60 & 16.17 & 1.49 & 225.43 & 4.98 & 12.3  \\
 & & H102 & 6106.9 & a & 35.79 & 2.65 & -43.00 & 0.70 & 18.89 & 1.62 & 212.99 & 5.15 & 13.4  \\
 & & H101 & 6289.1 & a & 31.18 & 7.08 & -51.10 & 1.80 & 16.14 & 4.84 & 205.62 & 12.27 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.62 & 7.44 & \nodata  \\
 & & H95 & 7550.6 & a & 42.85 & 3.32 & -44.60 & 0.60 & 16.69 & 1.49 & 211.81 & 6.08 & 12.8  \\
 & & H94 & 7792.9 & a & 17.30 & 3.22 & -45.60 & 2.50 & 26.52 & 7.11 & 120.23 & 7.04 & 5.6  \\
 & & H92 & 8309.4 & a & 40.82 & 3.02 & -44.20 & 0.70 & 18.71 & 1.60 & 191.11 & 5.85 & 13.4  \\
 & & H91 & 8584.8 & a & 32.49 & 2.73 & -44.40 & 0.80 & 18.96 & 1.84 & 178.25 & 5.33 & 11.8  \\
 & & H89 & 9173.3 & a & 37.71 & 3.13 & -44.90 & 0.60 & 15.00 & 1.44 & 160.95 & 5.44 & 11.9  \\
 & & H88 & 9487.8 & a & 38.93 & 3.25 & -44.20 & 0.70 & 17.15 & 1.66 & 171.03 & 6.02 & 11.9  \\
G338.263$-$00.364 & shrds894 & H88$-$H112 & 6573.5 & a & 8.82 & 0.65 & -13.40 & 0.60 & 16.68 & 1.43 & 88.50 & 1.20 & 13.3  \\
 & & H100$-$H112 & 5493.4 & a & 8.22 & 0.84 & -13.60 & 0.80 & 16.46 & 1.95 & 98.83 & 1.53 & 9.6  \\
 & & H88$-$H95 & 8550.4 & a & 10.09 & 0.86 & -13.00 & 0.70 & 17.32 & 1.70 & 69.53 & 1.59 & 11.7  \\
 & & H106$-$H112 & 5033.7 & a & 9.61 & 1.19 & -13.50 & 1.00 & 15.89 & 2.27 & 110.04 & 2.13 & 8.0  \\
 & & H100$-$H105 & 6036.1 & a & 6.54 & 1.10 & -13.90 & 1.40 & 17.57 & 3.43 & 85.61 & 2.06 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.87 & 5.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.71 & 5.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.04 & 4.95 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.70 & 11.28 & \nodata  \\
 & & H108 & 5148.7 & a & 22.28 & 4.57 & -14.40 & 0.70 & 7.19 & 1.70 & 107.12 & 5.49 & 4.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.87 & 4.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.11 & 4.49 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.67 & 5.19 & \nodata  \\
 & & H104 & 5762.9 & a & 10.38 & 3.65 & -11.40 & 1.90 & 11.09 & 4.54 & 90.03 & 5.44 & 2.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.89 & 4.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.62 & 4.67 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.42 & 4.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.87 & 4.70 & \nodata  \\
 & & H95 & 7550.6 & a & 14.98 & 2.85 & -13.90 & 0.90 & 10.01 & 2.20 & 78.67 & 4.04 & 5.2  \\
 & & H94 & 7792.9 & a & 11.73 & 2.26 & -13.80 & 1.90 & 19.60 & 4.63 & 72.15 & 4.41 & 5.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.70 & 4.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.97 & 4.15 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.29 & 4.10 & \nodata  \\
 & & H88 & 9487.8 & a & 8.86 & 1.59 & -13.50 & 1.90 & 21.71 & 5.34 & 63.43 & 3.17 & 5.8  \\
G338.271$-$00.293 & shrds894 & H88$-$H112 & 5743.2 & a & 8.51 & 1.12 & -13.40 & 1.00 & 15.63 & 2.38 & 83.98 & 1.98 & 7.5  \\
 & & H100$-$H112 & 5413.2 & a & 8.80 & 1.27 & -13.60 & 1.10 & 15.04 & 2.52 & 87.87 & 2.21 & 6.8  \\
 & & H88$-$H95 & 8095.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.16 & 4.96 & \nodata  \\
 & & H106$-$H112 & 5006.4 & a & 9.83 & 2.01 & -11.70 & 1.20 & 12.06 & 2.86 & 93.31 & 3.12 & 4.8  \\
 & & H100$-$H105 & 5971.4 & a & 8.78 & 1.73 & -16.10 & 1.60 & 16.81 & 3.89 & 80.45 & 3.17 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.03 & 7.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.70 & 7.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.61 & 7.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.77 & 9.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.92 & 8.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.43 & 8.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.30 & 7.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.54 & 7.36 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.93 & 7.95 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.43 & 8.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.31 & 7.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.35 & 8.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.75 & 9.08 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.66 & 9.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.26 & 9.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.07 & 9.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.09 & 9.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.76 & 12.83 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.45 & 13.02 & \nodata  \\
G338.289$-$00.373 & shrds894 & H88$-$H112 & 6562.8 & a & 12.67 & 0.52 & -7.70 & 0.50 & 23.27 & 1.09 & 157.48 & 1.11 & 24.3  \\
 & & H100$-$H112 & 5534.1 & a & 12.01 & 0.62 & -7.60 & 0.60 & 22.86 & 1.36 & 170.16 & 1.33 & 19.2  \\
 & & H88$-$H95 & 8421.6 & a & 13.89 & 0.78 & -7.80 & 0.70 & 24.07 & 1.56 & 134.57 & 1.70 & 17.7  \\
 & & H106$-$H112 & 5050.6 & a & 11.09 & 0.89 & -6.70 & 0.90 & 22.91 & 2.13 & 178.34 & 1.89 & 12.4  \\
 & & H100$-$H105 & 6030.8 & a & 13.04 & 0.86 & -8.40 & 0.70 & 22.57 & 1.72 & 161.76 & 1.83 & 15.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.42 & 6.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.60 & 5.34 & \nodata  \\
 & & H110 & 4874.2 & a & 12.49 & 2.77 & -11.40 & 1.70 & 15.90 & 4.42 & 182.90 & 4.83 & 4.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.63 & 11.55 & \nodata  \\
 & & H108 & 5148.7 & a & 13.28 & 2.65 & -6.50 & 1.70 & 17.56 & 4.62 & 173.96 & 4.79 & 5.1  \\
 & & H107 & 5293.7 & a & 9.37 & 2.46 & -3.60 & 4.90 & 30.66 & 20.46 & 172.88 & 5.05 & 4.5  \\
 & & H106 & 5444.3 & a & 14.38 & 2.25 & -8.00 & 2.10 & 25.10 & 6.74 & 170.24 & 4.58 & 7.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.41 & 5.01 & \nodata  \\
 & & H104 & 5762.9 & a & 17.62 & 2.79 & -9.40 & 1.30 & 17.10 & 3.17 & 169.95 & 5.14 & 6.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.03 & 4.95 & \nodata  \\
 & & H102 & 6106.9 & a & 12.59 & 2.31 & -9.00 & 2.40 & 25.88 & 6.64 & 160.39 & 5.01 & 5.7  \\
 & & H101 & 6289.1 & a & 13.01 & 2.01 & -7.60 & 1.90 & 25.48 & 4.75 & 155.40 & 4.49 & 6.5  \\
 & & H100 & 6478.8 & a & 11.37 & 2.18 & -9.60 & 3.30 & 31.95 & 11.57 & 149.68 & 4.88 & 5.8  \\
 & & H95 & 7550.6 & a & 12.31 & 2.04 & -11.10 & 2.90 & 29.71 & 11.88 & 150.39 & 4.16 & 7.1  \\
 & & H94 & 7792.9 & a & 11.39 & 1.84 & -8.70 & 2.20 & 27.28 & 6.47 & 149.61 & 4.06 & 6.5  \\
 & & H92 & 8309.4 & a & 15.90 & 2.10 & -5.90 & 1.30 & 20.30 & 3.33 & 135.10 & 4.14 & 7.7  \\
 & & H91 & 8584.8 & a & 16.87 & 2.27 & -9.70 & 1.10 & 17.17 & 2.69 & 126.87 & 4.21 & 7.3  \\
 & & H89 & 9173.3 & a & 14.28 & 2.00 & -8.00 & 1.60 & 23.95 & 3.98 & 121.65 & 4.35 & 7.1  \\
 & & H88 & 9487.8 & a & 14.95 & 1.95 & -6.30 & 1.30 & 21.03 & 3.17 & 116.94 & 4.00 & 7.6  \\
G338.360$-$00.095 & shrds896 & H88$-$H112 & 6755.8 & a & 25.54 & 0.75 & -38.60 & 0.30 & 19.92 & 0.68 & 305.36 & 1.50 & 33.7  \\
 & & H100$-$H112 & 5732.2 & a & 26.57 & 1.06 & -39.30 & 0.40 & 19.65 & 0.90 & 361.23 & 2.10 & 24.8  \\
 & & H88$-$H95 & 8388.8 & a & 24.16 & 0.97 & -37.30 & 0.40 & 20.23 & 0.94 & 216.25 & 1.96 & 24.5  \\
 & & H106$-$H112 & 5178.8 & a & 24.78 & 1.84 & -39.50 & 0.70 & 19.83 & 1.70 & 400.42 & 3.67 & 13.3  \\
 & & H100$-$H105 & 6015.2 & a & 27.51 & 1.32 & -39.20 & 0.50 & 19.53 & 1.08 & 341.19 & 2.61 & 20.6  \\
 & & H110 & 4874.2 & a & 28.16 & 3.58 & -39.00 & 1.20 & 18.71 & 2.78 & 463.13 & 6.91 & 7.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.45 & 12.57 & \nodata  \\
 & & H108 & 5148.7 & a & 26.45 & 5.05 & -36.90 & 2.50 & 26.55 & 6.57 & 316.87 & 11.29 & 5.3  \\
 & & H107 & 5293.7 & a & 25.82 & 3.69 & -39.80 & 1.10 & 15.80 & 2.64 & 396.73 & 6.55 & 6.9  \\
 & & H106 & 5444.3 & a & 23.96 & 3.09 & -38.90 & 1.40 & 22.62 & 3.42 & 376.33 & 6.55 & 7.7  \\
 & & H105 & 5600.6 & a & 30.62 & 3.49 & -39.20 & 0.90 & 15.62 & 2.06 & 363.66 & 6.17 & 8.7  \\
 & & H104 & 5762.9 & a & 28.69 & 2.69 & -38.80 & 1.00 & 22.44 & 2.49 & 362.19 & 5.67 & 10.6  \\
 & & H103 & 5931.5 & a & 24.24 & 2.59 & -39.60 & 1.10 & 20.91 & 2.60 & 357.09 & 5.30 & 9.3  \\
 & & H102 & 6106.9 & a & 26.82 & 2.86 & -38.90 & 1.10 & 20.37 & 2.51 & 336.88 & 5.77 & 9.3  \\
 & & H101 & 6289.1 & a & 30.09 & 2.79 & -38.40 & 0.80 & 17.78 & 1.90 & 314.07 & 5.27 & 10.7  \\
 & & H100 & 6478.8 & a & 27.26 & 2.89 & -40.40 & 1.10 & 21.98 & 2.71 & 304.38 & 6.06 & 9.3  \\
 & & H95 & 7550.6 & a & 26.67 & 2.83 & -36.80 & 0.90 & 16.97 & 2.09 & 257.27 & 5.22 & 9.3  \\
 & & H94 & 7792.9 & a & 25.37 & 2.49 & -38.60 & 1.00 & 21.68 & 2.47 & 231.49 & 5.19 & 10.1  \\
 & & H93 & 8045.6 & a & 31.15 & 2.62 & -36.50 & 0.90 & 20.96 & 2.04 & 287.23 & 5.37 & 11.8  \\
 & & H92 & 8309.4 & a & 23.19 & 2.43 & -38.60 & 1.20 & 23.43 & 2.85 & 206.53 & 5.27 & 9.4  \\
 & & H91 & 8584.8 & a & 20.20 & 2.22 & -36.20 & 1.20 & 22.00 & 2.84 & 189.55 & 4.63 & 9.1  \\
 & & H89 & 9173.3 & a & 20.67 & 2.72 & -37.10 & 1.00 & 15.80 & 2.42 & 170.10 & 4.82 & 7.5  \\
 & & H88 & 9487.8 & a & 21.29 & 1.88 & -38.20 & 1.00 & 23.94 & 2.47 & 154.16 & 4.11 & 11.2  \\
G338.360$-$00.095 & mos016 & H88$-$H112 & 6728.6 & a & 32.29 & 0.74 & -39.10 & 0.20 & 21.15 & 0.56 & 460.08 & 1.53 & 42.9  \\
 & & H100$-$H112 & 5698.3 & a & 32.09 & 1.01 & -39.50 & 0.30 & 20.92 & 0.76 & 533.72 & 2.07 & 31.4  \\
 & & H88$-$H95 & 8398.4 & a & 32.80 & 0.98 & -38.40 & 0.30 & 21.51 & 0.74 & 340.71 & 2.04 & 33.0  \\
 & & H106$-$H112 & 5159.9 & a & 27.58 & 1.71 & -39.50 & 0.60 & 20.34 & 1.46 & 566.49 & 3.46 & 15.9  \\
 & & H100$-$H105 & 5984.9 & a & 34.13 & 1.23 & -39.50 & 0.40 & 20.87 & 0.87 & 516.38 & 2.52 & 27.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 654.81 & 24.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 653.66 & 26.08 & \nodata  \\
 & & H110 & 4874.2 & a & 29.01 & 3.16 & -39.60 & 1.20 & 22.35 & 2.84 & 624.92 & 6.68 & 9.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 422.73 & 16.21 & \nodata  \\
 & & H108 & 5148.7 & a & 26.57 & 7.52 & -38.40 & 3.80 & 24.62 & 11.80 & 468.36 & 15.29 & 3.8  \\
 & & H107 & 5293.7 & a & 28.19 & 3.22 & -39.60 & 1.10 & 19.39 & 2.56 & 553.00 & 6.34 & 8.7  \\
 & & H106 & 5444.3 & a & 28.88 & 3.05 & -38.90 & 1.20 & 22.97 & 2.82 & 533.83 & 6.54 & 9.4  \\
 & & H105 & 5600.6 & a & 33.25 & 3.08 & -39.60 & 0.80 & 18.54 & 1.99 & 564.86 & 5.94 & 10.7  \\
 & & H104 & 5762.9 & a & 37.15 & 2.69 & -39.20 & 0.80 & 22.02 & 1.86 & 540.30 & 5.62 & 13.7  \\
 & & H103 & 5931.5 & a & 30.41 & 2.61 & -39.80 & 0.90 & 22.30 & 2.22 & 505.01 & 5.52 & 11.5  \\
 & & H102 & 6106.9 & a & 31.37 & 3.15 & -39.70 & 1.00 & 21.02 & 2.45 & 486.51 & 6.45 & 9.9  \\
 & & H101 & 6289.1 & a & 42.52 & 3.25 & -38.80 & 0.70 & 18.79 & 1.66 & 523.37 & 6.30 & 12.9  \\
 & & H100 & 6478.8 & a & 29.89 & 2.96 & -41.20 & 1.10 & 23.56 & 2.73 & 450.46 & 6.42 & 10.0  \\
 & & H95 & 7550.6 & a & 34.07 & 2.57 & -37.90 & 0.80 & 21.42 & 1.87 & 411.53 & 5.32 & 13.1  \\
 & & H94 & 7792.9 & a & 35.18 & 2.70 & -39.70 & 0.90 & 24.21 & 2.17 & 385.50 & 5.92 & 12.9  \\
 & & H93 & 8045.6 & a & 36.42 & 2.87 & -37.80 & 0.90 & 22.98 & 2.10 & 400.13 & 6.15 & 12.6  \\
 & & H92 & 8309.4 & a & 35.78 & 2.71 & -38.60 & 0.70 & 19.79 & 1.73 & 334.73 & 5.39 & 13.1  \\
 & & H91 & 8584.8 & a & 29.50 & 2.32 & -38.20 & 0.90 & 24.24 & 2.24 & 325.12 & 5.08 & 12.7  \\
 & & H89 & 9173.3 & a & 29.76 & 2.62 & -38.30 & 0.70 & 16.17 & 1.65 & 260.90 & 4.73 & 11.2  \\
 & & H88 & 9487.8 & a & 31.15 & 2.39 & -38.60 & 0.80 & 21.49 & 1.90 & 256.66 & 4.95 & 12.9  \\
G338.364$-$00.020 & shrds896 & H88$-$H112 & 6112.0 & a & 45.08 & 1.49 & -55.70 & 0.30 & 21.03 & 0.80 & 453.30 & 3.07 & 29.8  \\
 & & H100$-$H112 & 5603.5 & a & 46.14 & 1.57 & -55.80 & 0.40 & 21.11 & 0.83 & 472.75 & 3.22 & 29.1  \\
 & & H88$-$H95 & 8195.2 & a & 40.80 & 3.11 & -55.10 & 0.80 & 20.84 & 1.84 & 373.59 & 6.36 & 13.0  \\
 & & H106$-$H112 & 5137.2 & a & 48.10 & 2.52 & -56.20 & 0.60 & 21.95 & 1.33 & 532.85 & 5.28 & 18.9  \\
 & & H100$-$H105 & 5975.6 & a & 44.63 & 1.96 & -55.50 & 0.40 & 20.54 & 1.04 & 424.75 & 3.98 & 22.5  \\
 & & H110 & 4874.2 & a & 56.18 & 4.18 & -54.80 & 0.90 & 23.65 & 2.04 & 657.25 & 9.11 & 13.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.28 & 19.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.85 & 16.50 & \nodata  \\
 & & H107 & 5293.7 & a & 51.19 & 5.20 & -56.40 & 1.00 & 20.53 & 2.42 & 523.56 & 10.54 & 9.7  \\
 & & H106 & 5444.3 & a & 43.77 & 4.58 & -58.50 & 1.10 & 21.68 & 2.67 & 423.53 & 9.51 & 9.5  \\
 & & H105 & 5600.6 & a & 43.78 & 4.23 & -53.10 & 1.10 & 22.98 & 2.64 & 434.76 & 9.00 & 10.3  \\
 & & H104 & 5762.9 & a & 41.20 & 4.74 & -56.60 & 1.10 & 20.36 & 2.78 & 414.04 & 9.50 & 8.7  \\
 & & H103 & 5931.5 & a & 47.18 & 4.66 & -56.20 & 1.10 & 22.35 & 2.56 & 408.06 & 9.85 & 10.0  \\
 & & H102 & 6106.9 & a & 42.54 & 5.40 & -55.20 & 1.10 & 18.15 & 2.69 & 426.28 & 10.26 & 7.8  \\
 & & H101 & 6289.1 & a & 49.12 & 5.27 & -56.50 & 1.00 & 19.24 & 2.41 & 428.15 & 10.32 & 9.2  \\
 & & H100 & 6478.8 & a & 45.01 & 5.46 & -54.40 & 1.80 & 29.62 & 4.68 & 440.76 & 12.87 & 8.4  \\
 & & H95 & 7550.6 & a & 40.34 & 6.57 & -53.40 & 1.60 & 20.29 & 3.92 & 370.87 & 13.14 & 6.1  \\
 & & H94 & 7792.9 & a & 40.95 & 6.88 & -57.10 & 1.50 & 18.47 & 3.73 & 336.44 & 13.10 & 5.9  \\
 & & H93 & 8045.6 & a & 45.77 & 7.61 & -52.50 & 2.20 & 25.82 & 6.85 & 527.18 & 15.94 & 6.5  \\
 & & H92 & 8309.4 & a & 53.94 & 8.16 & -56.40 & 1.40 & 18.24 & 3.22 & 341.21 & 15.56 & 6.6  \\
 & & H91 & 8584.8 & a & 33.82 & 6.79 & -57.00 & 2.80 & 28.61 & 7.84 & 349.65 & 15.54 & 5.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.44 & 18.19 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.42 & 19.53 & \nodata  \\
G338.364$-$00.020 & mos016 & H88$-$H112 & 6395.3 & a & 60.29 & 1.53 & -56.80 & 0.20 & 19.90 & 0.58 & 542.64 & 3.06 & 39.0  \\
 & & H100$-$H112 & 5678.7 & a & 58.89 & 1.72 & -56.90 & 0.30 & 19.38 & 0.65 & 550.89 & 3.40 & 33.8  \\
 & & H88$-$H95 & 8321.8 & a & 61.14 & 2.44 & -56.60 & 0.40 & 20.26 & 0.93 & 520.86 & 4.92 & 24.8  \\
 & & H106$-$H112 & 5157.3 & a & 60.22 & 2.61 & -56.60 & 0.40 & 18.92 & 0.95 & 576.51 & 5.08 & 22.8  \\
 & & H100$-$H105 & 5998.8 & a & 58.46 & 2.04 & -57.10 & 0.30 & 19.78 & 0.80 & 535.04 & 4.06 & 28.4  \\
 & & H110 & 4874.2 & a & 68.72 & 4.91 & -55.30 & 0.70 & 19.14 & 1.58 & 693.85 & 9.62 & 13.8  \\
 & & H109 & 5008.9 & a & 42.42 & 11.18 & -59.20 & 2.50 & 19.54 & 6.54 & 535.61 & 21.56 & 3.9  \\
 & & H108 & 5148.7 & a & 53.59 & 11.09 & -58.80 & 1.90 & 18.83 & 4.70 & 570.70 & 21.27 & 4.8  \\
 & & H107 & 5293.7 & a & 63.68 & 5.84 & -57.10 & 0.80 & 18.60 & 1.98 & 544.82 & 11.27 & 10.8  \\
 & & H106 & 5444.3 & a & 54.24 & 4.66 & -57.30 & 0.80 & 17.88 & 1.78 & 461.83 & 8.81 & 11.5  \\
 & & H105 & 5600.6 & a & 58.15 & 4.42 & -56.40 & 0.80 & 21.07 & 1.86 & 508.03 & 9.07 & 13.0  \\
 & & H104 & 5762.9 & a & 60.41 & 4.91 & -57.20 & 0.70 & 18.23 & 1.72 & 504.51 & 9.38 & 12.2  \\
 & & H103 & 5931.5 & a & 54.28 & 4.78 & -57.90 & 0.90 & 21.84 & 2.23 & 525.90 & 9.98 & 11.3  \\
 & & H102 & 6106.9 & a & 52.25 & 5.09 & -56.60 & 0.90 & 18.49 & 2.09 & 541.79 & 9.80 & 10.1  \\
 & & H101 & 6289.1 & a & 68.87 & 5.10 & -57.60 & 0.70 & 20.25 & 1.74 & 584.18 & 10.28 & 13.3  \\
 & & H100 & 6478.8 & a & 61.44 & 5.23 & -56.70 & 0.90 & 21.97 & 2.17 & 552.06 & 10.95 & 11.6  \\
 & & H95 & 7550.6 & a & 67.18 & 5.51 & -55.80 & 1.00 & 24.38 & 2.35 & 540.05 & 12.11 & 12.1  \\
 & & H94 & 7792.9 & a & 68.73 & 6.62 & -57.40 & 1.10 & 22.57 & 2.55 & 532.99 & 14.03 & 10.3  \\
 & & H93 & 8045.6 & a & 54.21 & 6.48 & -55.60 & 1.90 & 32.53 & 4.91 & 546.18 & 16.15 & 8.5  \\
 & & H92 & 8309.4 & a & 67.17 & 5.90 & -57.60 & 0.80 & 18.93 & 1.95 & 516.52 & 11.44 & 11.3  \\
 & & H91 & 8584.8 & a & 57.73 & 6.46 & -55.70 & 1.20 & 22.19 & 2.91 & 520.53 & 13.58 & 8.9  \\
 & & H89 & 9173.3 & a & 64.92 & 7.40 & -56.20 & 1.00 & 18.16 & 2.39 & 471.70 & 14.11 & 8.7  \\
 & & H88 & 9487.8 & a & 55.23 & 8.59 & -55.50 & 1.40 & 18.38 & 3.32 & 506.49 & 16.47 & 6.4  \\
G338.374$-$00.152 & shrds896 & H88$-$H112 & 5855.8 & a & 9.86 & 1.38 & 6.70 & 1.80 & 25.34 & 4.88 & 248.23 & 2.98 & 7.4  \\
 & & H100$-$H112 & 5494.9 & a & 8.93 & 1.50 & 7.20 & 1.90 & 23.19 & 4.87 & 252.71 & 3.16 & 6.0  \\
 & & H88$-$H95 & 8045.7 & a & 18.04 & 3.72 & 3.30 & 2.10 & 20.87 & 5.69 & 221.28 & 7.34 & 5.0  \\
 & & H106$-$H112 & 5144.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.94 & 4.71 & \nodata  \\
 & & H100$-$H105 & 5987.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.34 & 4.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.84 & 7.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.84 & 11.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.47 & 13.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.32 & 8.57 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.33 & 8.64 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.85 & 11.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.62 & 13.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.32 & 12.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.60 & 9.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.21 & 9.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.65 & 14.47 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.53 & 14.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.85 & 14.25 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.85 & 18.21 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.57 & 20.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.27 & 21.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.43 & 27.75 & \nodata  \\
G338.374$-$00.152 & caswell22 & H88$-$H112 & 6032.3 & a & 15.04 & 1.07 & 6.30 & 1.00 & 30.12 & 2.51 & 319.01 & 2.61 & 14.0  \\
 & & H100$-$H112 & 5452.9 & a & 15.05 & 1.21 & 5.80 & 1.20 & 31.09 & 2.99 & 336.64 & 3.00 & 12.4  \\
 & & H88$-$H95 & 8504.0 & a & 15.01 & 2.29 & 7.70 & 1.90 & 25.30 & 4.65 & 243.92 & 5.10 & 6.6  \\
 & & H106$-$H112 & 5019.1 & a & 11.78 & 1.65 & 3.20 & 2.00 & 28.38 & 5.04 & 356.50 & 3.85 & 7.2  \\
 & & H100$-$H105 & 5987.4 & a & 17.92 & 1.60 & 8.40 & 1.50 & 34.35 & 3.79 & 312.44 & 4.11 & 11.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.48 & 10.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.08 & 10.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.73 & 11.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.99 & 10.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.11 & 13.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.64 & 10.16 & \nodata  \\
 & & H106 & 5444.3 & a & 21.56 & 5.72 & 1.10 & 2.10 & 16.52 & 5.33 & 368.53 & 10.25 & 3.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.16 & 10.32 & \nodata  \\
 & & H104 & 5762.9 & a & 24.35 & 4.35 & 8.00 & 2.70 & 29.79 & 8.01 & 335.59 & 9.94 & 5.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.66 & 9.45 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.30 & 10.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.33 & 11.72 & \nodata  \\
 & & H100 & 6478.8 & a & 19.61 & 3.89 & 12.30 & 5.30 & 41.64 & 19.31 & 267.80 & 9.63 & 5.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.52 & 16.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.96 & 16.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.83 & 10.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.42 & 9.26 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.16 & 10.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.70 & 14.82 & \nodata  \\
G338.374$-$00.152 & ch221 & H88$-$H112 & 5277.1 & a & 15.86 & 2.74 & 7.70 & 2.10 & 24.19 & 5.52 & 273.65 & 5.81 & 5.9  \\
 & & H100$-$H112 & 5277.1 & a & 15.86 & 2.74 & 7.70 & 2.10 & 24.19 & 5.52 & 273.65 & 5.81 & 5.9  \\
 & & H106$-$H112 & 4992.2 & a & 16.32 & 3.50 & 7.10 & 2.10 & 19.75 & 5.22 & 289.72 & 6.85 & 4.7  \\
 & & H100$-$H105 & 5925.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.99 & 9.25 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.01 & 16.53 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.96 & 19.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.16 & 16.74 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.26 & 17.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.74 & 20.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.75 & 17.66 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.16 & 18.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.62 & 20.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.91 & 20.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.75 & 19.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.03 & 21.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.67 & 34.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.49 & 24.06 & \nodata  \\
G338.374$-$00.152 & mos016 & H88$-$H112 & 5891.7 & a & 14.73 & 0.88 & 6.40 & 0.80 & 26.52 & 1.87 & 327.66 & 2.03 & 16.6  \\
 & & H100$-$H112 & 5445.6 & a & 13.47 & 0.93 & 6.10 & 0.90 & 27.71 & 2.29 & 329.70 & 2.16 & 14.5  \\
 & & H88$-$H95 & 8462.5 & a & 20.70 & 2.43 & 7.30 & 1.40 & 24.34 & 3.40 & 316.13 & 5.32 & 8.5  \\
 & & H106$-$H112 & 5053.0 & a & 11.09 & 1.44 & 6.30 & 1.60 & 24.47 & 4.47 & 349.57 & 3.02 & 8.0  \\
 & & H100$-$H105 & 5965.4 & a & 16.15 & 1.36 & 6.80 & 1.30 & 31.73 & 3.34 & 303.73 & 3.37 & 12.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.63 & 10.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.72 & 10.52 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.15 & 7.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.15 & 7.78 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.15 & 9.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.88 & 8.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.82 & 7.57 & \nodata  \\
 & & H105 & 5600.6 & a & 16.39 & 4.03 & 3.30 & 2.80 & 22.67 & 7.85 & 341.02 & 8.15 & 4.2  \\
 & & H104 & 5762.9 & a & 17.70 & 3.42 & 7.20 & 3.00 & 30.99 & 7.99 & 339.24 & 8.20 & 5.3  \\
 & & H103 & 5931.5 & a & 17.62 & 3.49 & 7.30 & 2.70 & 27.33 & 7.53 & 312.32 & 7.79 & 5.2  \\
 & & H102 & 6106.9 & a & 17.62 & 3.80 & 2.90 & 2.40 & 22.10 & 6.24 & 299.23 & 7.74 & 4.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.55 & 8.45 & \nodata  \\
 & & H100 & 6478.8 & a & 22.84 & 3.66 & 10.70 & 2.80 & 34.09 & 8.37 & 279.01 & 8.93 & 6.6  \\
 & & H95 & 7550.6 & a & 33.63 & 6.63 & 5.50 & 2.40 & 24.56 & 6.47 & 354.10 & 14.13 & 5.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 367.75 & 15.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.95 & 17.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.47 & 13.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.77 & 11.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.33 & 14.51 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.81 & 13.93 & \nodata  \\
G338.405$-$00.203 & shrds896 & H88$-$H112 & 4874.2 & a & 134.29 & 24.80 & -2.00 & 4.50 & 42.19 & 18.02 & 2952.16 & 60.88 & 6.3  \\
 & & H100$-$H112 & 4874.2 & a & 134.29 & 24.80 & -2.00 & 4.50 & 42.19 & 18.02 & 2952.16 & 60.88 & 6.3  \\
 & & H106$-$H112 & 4874.2 & a & 134.29 & 24.80 & -2.00 & 4.50 & 42.19 & 18.02 & 2952.16 & 60.88 & 6.3  \\
 & & H110 & 4874.2 & a & 134.29 & 24.80 & -2.00 & 4.50 & 42.19 & 18.02 & 2952.16 & 60.88 & 6.3  \\
G338.405$-$00.203 & caswell22 & H88$-$H112 & 6611.5 & a & 119.93 & 0.61 & -0.00 & 0.10 & 33.24 & 0.19 & 2297.96 & 1.57 & 195.6  \\
 & & H100$-$H112 & 5539.5 & a & 108.64 & 0.78 & -0.10 & 0.10 & 33.57 & 0.28 & 2452.64 & 2.03 & 137.5  \\
 & & H88$-$H95 & 8543.6 & a & 140.21 & 0.91 & 0.10 & 0.10 & 32.77 & 0.25 & 2019.21 & 2.34 & 151.8  \\
 & & H106$-$H112 & 5016.9 & a & 100.58 & 1.41 & -0.10 & 0.20 & 33.88 & 0.55 & 2547.24 & 3.67 & 70.7  \\
 & & H100$-$H105 & 6026.4 & a & 115.47 & 0.96 & -0.00 & 0.10 & 32.88 & 0.31 & 2365.23 & 2.46 & 119.2  \\
 & & H112 & 4618.8 & a & 92.60 & 3.37 & -0.00 & 0.60 & 35.08 & 1.49 & 2640.75 & 8.92 & 27.2  \\
 & & H111 & 4744.2 & a & 100.37 & 3.13 & -0.70 & 0.50 & 34.92 & 1.26 & 2608.54 & 8.29 & 31.7  \\
 & & H110 & 4874.2 & a & 100.80 & 3.22 & -0.70 & 0.50 & 30.64 & 1.13 & 2580.28 & 7.98 & 31.0  \\
 & & H109 & 5008.9 & a & 100.28 & 2.86 & 0.20 & 0.50 & 34.73 & 1.15 & 2550.03 & 7.53 & 34.7  \\
 & & H108 & 5148.7 & a & 97.58 & 3.91 & 0.70 & 0.70 & 34.43 & 1.60 & 2463.02 & 10.26 & 24.7  \\
 & & H107 & 5293.7 & a & 106.11 & 3.01 & 0.00 & 0.50 & 35.63 & 1.17 & 2506.55 & 8.04 & 34.9  \\
 & & H106 & 5444.3 & a & 106.35 & 3.12 & -0.20 & 0.50 & 33.33 & 1.13 & 2456.73 & 8.07 & 33.7  \\
 & & H105 & 5600.6 & a & 108.38 & 2.81 & 0.10 & 0.40 & 31.19 & 0.94 & 2387.52 & 7.03 & 38.1  \\
 & & H104 & 5762.9 & a & 114.02 & 2.70 & 0.50 & 0.40 & 33.32 & 0.91 & 2398.12 & 6.99 & 41.7  \\
 & & H103 & 5931.5 & a & 113.59 & 2.67 & -0.30 & 0.40 & 33.83 & 0.92 & 2363.52 & 6.95 & 42.1  \\
 & & H102 & 6106.9 & a & 108.60 & 2.51 & -0.30 & 0.40 & 32.94 & 0.88 & 2330.80 & 6.45 & 42.8  \\
 & & H101 & 6289.1 & a & 123.95 & 4.48 & -0.10 & 0.60 & 31.31 & 1.31 & 2645.60 & 11.21 & 27.4  \\
 & & H100 & 6478.8 & a & 123.04 & 2.37 & 0.00 & 0.30 & 32.37 & 0.73 & 2259.56 & 6.04 & 51.3  \\
 & & H95 & 7550.6 & a & 145.85 & 3.04 & 0.50 & 0.30 & 32.10 & 0.77 & 2412.18 & 7.71 & 47.5  \\
 & & H94 & 7792.9 & a & 148.68 & 2.91 & 0.00 & 0.30 & 32.29 & 0.73 & 2376.40 & 7.40 & 50.6  \\
 & & H92 & 8309.4 & a & 125.51 & 2.29 & 0.20 & 0.30 & 33.66 & 0.71 & 1842.83 & 5.94 & 54.2  \\
 & & H91 & 8584.8 & a & 131.92 & 2.03 & -0.30 & 0.20 & 32.23 & 0.57 & 1871.99 & 5.15 & 64.3  \\
 & & H89 & 9173.3 & a & 130.19 & 2.03 & 0.50 & 0.20 & 31.76 & 0.57 & 1775.74 & 5.12 & 63.4  \\
 & & H88 & 9487.8 & a & 163.04 & 2.97 & 0.10 & 0.30 & 31.88 & 0.67 & 2105.47 & 7.52 & 54.2  \\
G338.405$-$00.203 & ch221 & H88$-$H112 & 6406.0 & a & 114.97 & 0.60 & -0.10 & 0.10 & 33.13 & 0.20 & 2287.82 & 1.54 & 190.2  \\
 & & H100$-$H112 & 5512.9 & a & 109.93 & 0.72 & -0.10 & 0.10 & 33.68 & 0.26 & 2505.07 & 1.88 & 150.3  \\
 & & H88$-$H95 & 8599.4 & a & 127.38 & 1.02 & -0.20 & 0.10 & 31.97 & 0.30 & 1754.35 & 2.60 & 122.9  \\
 & & H106$-$H112 & 5051.7 & a & 103.76 & 1.13 & -0.20 & 0.20 & 33.95 & 0.43 & 2628.99 & 2.94 & 90.9  \\
 & & H100$-$H105 & 5971.4 & a & 116.01 & 1.10 & 0.00 & 0.20 & 33.40 & 0.36 & 2381.95 & 2.84 & 104.5  \\
 & & H112 & 4618.8 & a & 95.57 & 3.34 & -0.40 & 0.60 & 35.03 & 1.42 & 2739.94 & 8.85 & 28.3  \\
 & & H111 & 4744.2 & a & 98.47 & 3.14 & 0.40 & 0.50 & 33.38 & 1.23 & 2708.92 & 8.13 & 31.0  \\
 & & H110 & 4874.2 & a & 101.54 & 3.07 & -0.70 & 0.50 & 34.64 & 1.22 & 2693.21 & 8.09 & 32.7  \\
 & & H109 & 5008.9 & a & 106.40 & 3.94 & -0.40 & 0.60 & 33.32 & 1.43 & 2641.19 & 10.17 & 26.7  \\
 & & H108 & 5148.7 & a & 107.29 & 3.75 & -0.70 & 0.50 & 31.40 & 1.27 & 2563.51 & 9.40 & 28.3  \\
 & & H107 & 5293.7 & a & 106.47 & 2.57 & 0.30 & 0.40 & 33.54 & 0.94 & 2568.19 & 6.67 & 40.9  \\
 & & H106 & 5444.3 & a & 106.21 & 2.54 & -0.20 & 0.40 & 33.83 & 0.93 & 2536.21 & 6.61 & 41.4  \\
 & & H105 & 5600.6 & a & 109.45 & 2.72 & 0.30 & 0.40 & 33.55 & 0.96 & 2481.69 & 7.06 & 39.8  \\
 & & H104 & 5762.9 & a & 112.81 & 2.75 & -0.40 & 0.40 & 32.42 & 0.92 & 2443.30 & 7.02 & 40.5  \\
 & & H103 & 5931.5 & a & 118.76 & 2.34 & 0.40 & 0.30 & 33.48 & 0.76 & 2405.28 & 6.06 & 50.2  \\
 & & H102 & 6106.9 & a & 117.62 & 2.64 & -0.50 & 0.40 & 32.58 & 0.85 & 2375.35 & 6.76 & 44.0  \\
 & & H101 & 6289.1 & a & 106.24 & 4.90 & 0.80 & 0.70 & 32.77 & 1.76 & 2017.52 & 12.52 & 21.5  \\
 & & H100 & 6478.8 & a & 120.46 & 2.64 & 0.20 & 0.40 & 32.68 & 0.83 & 2272.50 & 6.75 & 45.2  \\
 & & H94 & 7792.9 & a & 116.64 & 2.48 & -0.50 & 0.30 & 32.29 & 0.80 & 1724.11 & 6.32 & 46.5  \\
 & & H92 & 8309.4 & a & 127.15 & 2.15 & -0.40 & 0.30 & 31.62 & 0.62 & 1798.35 & 5.43 & 58.4  \\
 & & H91 & 8584.8 & a & 129.63 & 2.15 & 0.00 & 0.30 & 31.69 & 0.61 & 1806.01 & 5.42 & 59.6  \\
 & & H89 & 9173.3 & a & 134.03 & 2.53 & -0.20 & 0.30 & 31.59 & 0.69 & 1788.08 & 6.36 & 52.4  \\
 & & H88 & 9487.8 & a & 128.67 & 2.25 & 0.30 & 0.30 & 32.32 & 0.65 & 1602.42 & 5.73 & 56.5  \\
G338.405$-$00.203 & shrds898 & H88$-$H112 & 5766.2 & a & 118.45 & 0.93 & 0.20 & 0.10 & 32.83 & 0.30 & 2639.66 & 2.40 & 125.3  \\
 & & H100$-$H112 & 5407.1 & a & 114.63 & 1.06 & 0.30 & 0.10 & 33.03 & 0.35 & 2711.96 & 2.72 & 107.4  \\
 & & H88$-$H95 & 8215.7 & a & 144.49 & 2.14 & -0.00 & 0.20 & 31.75 & 0.54 & 2146.49 & 5.40 & 66.7  \\
 & & H106$-$H112 & 4990.5 & a & 108.07 & 1.42 & -0.10 & 0.20 & 33.47 & 0.51 & 2788.40 & 3.68 & 75.3  \\
 & & H100$-$H105 & 5920.6 & a & 122.84 & 1.44 & 0.70 & 0.20 & 32.53 & 0.44 & 2617.76 & 3.69 & 84.0  \\
 & & H112 & 4618.8 & a & 107.59 & 3.77 & 0.30 & 0.60 & 32.73 & 1.33 & 2885.85 & 9.65 & 28.2  \\
 & & H111 & 4744.2 & a & 97.82 & 3.48 & -0.50 & 0.60 & 33.28 & 1.37 & 2861.12 & 8.99 & 27.8  \\
 & & H110 & 4874.2 & a & 107.79 & 3.62 & -0.90 & 0.50 & 32.81 & 1.27 & 2844.42 & 9.27 & 29.5  \\
 & & H109 & 5008.9 & a & 87.86 & 7.25 & 0.20 & 1.30 & 32.60 & 3.26 & 2395.46 & 18.26 & 12.2  \\
 & & H108 & 5148.7 & a & 110.45 & 5.48 & -0.10 & 0.80 & 33.29 & 1.94 & 2619.22 & 14.09 & 20.0  \\
 & & H107 & 5293.7 & a & 113.19 & 3.95 & 0.20 & 0.60 & 32.50 & 1.31 & 2774.73 & 10.09 & 28.3  \\
 & & H106 & 5444.3 & a & 115.68 & 3.43 & 0.60 & 0.50 & 34.38 & 1.18 & 2720.96 & 9.01 & 33.3  \\
 & & H105 & 5600.6 & a & 115.63 & 3.64 & 0.50 & 0.50 & 32.75 & 1.20 & 2693.72 & 9.32 & 31.4  \\
 & & H104 & 5762.9 & a & 121.70 & 3.53 & 1.60 & 0.50 & 33.10 & 1.11 & 2668.86 & 9.09 & 34.1  \\
 & & H103 & 5931.5 & a & 120.00 & 3.51 & 0.40 & 0.40 & 29.90 & 1.02 & 2625.85 & 8.56 & 33.9  \\
 & & H102 & 6106.9 & a & 129.24 & 3.59 & 0.50 & 0.40 & 32.53 & 1.04 & 2590.48 & 9.18 & 35.5  \\
 & & H101 & 6289.1 & a & 124.06 & 5.02 & 0.10 & 0.70 & 33.49 & 1.57 & 2444.44 & 12.98 & 24.5  \\
 & & H100 & 6478.8 & a & 130.02 & 4.84 & 0.80 & 0.60 & 30.83 & 1.34 & 2502.72 & 12.02 & 26.6  \\
 & & H95 & 7550.6 & a & 137.91 & 6.61 & 0.40 & 0.80 & 33.38 & 1.87 & 2206.36 & 17.03 & 20.7  \\
 & & H94 & 7792.9 & a & 142.98 & 5.25 & -0.60 & 0.60 & 32.81 & 1.41 & 2232.75 & 13.41 & 27.0  \\
 & & H93 & 8045.6 & a & 160.69 & 7.22 & 0.80 & 0.70 & 31.79 & 1.66 & 2354.03 & 18.20 & 22.0  \\
 & & H92 & 8309.4 & a & 145.56 & 6.30 & -0.40 & 0.70 & 32.11 & 1.62 & 2150.43 & 15.95 & 22.9  \\
 & & H91 & 8584.8 & a & 141.87 & 6.99 & 0.70 & 0.70 & 27.60 & 1.58 & 2077.95 & 16.41 & 20.1  \\
 & & H89 & 9173.3 & a & 141.94 & 8.92 & -0.40 & 0.90 & 28.74 & 2.11 & 1855.03 & 21.34 & 15.8  \\
 & & H88 & 9487.8 & a & 125.45 & 8.71 & -0.20 & 1.10 & 32.42 & 2.73 & 1732.45 & 21.89 & 14.4  \\
G338.405$-$00.203 & mos016 & H88$-$H112 & 6371.0 & a & 134.15 & 0.44 & 0.30 & 0.10 & 33.39 & 0.13 & 2706.28 & 1.14 & 301.0  \\
 & & H100$-$H112 & 5459.7 & a & 121.58 & 0.60 & 0.30 & 0.10 & 33.72 & 0.19 & 2846.50 & 1.56 & 201.0  \\
 & & H88$-$H95 & 8646.6 & a & 164.18 & 0.92 & 0.40 & 0.10 & 32.31 & 0.21 & 2356.42 & 2.35 & 176.1  \\
 & & H106$-$H112 & 4996.7 & a & 114.11 & 0.83 & 0.20 & 0.10 & 34.27 & 0.29 & 2932.47 & 2.18 & 135.5  \\
 & & H100$-$H105 & 5999.6 & a & 130.52 & 0.82 & 0.30 & 0.10 & 33.25 & 0.24 & 2746.35 & 2.12 & 157.4  \\
 & & H112 & 4618.8 & a & 108.71 & 2.51 & 0.10 & 0.40 & 35.00 & 0.94 & 3050.29 & 6.66 & 42.8  \\
 & & H111 & 4744.2 & a & 108.24 & 2.31 & -0.20 & 0.40 & 34.88 & 0.86 & 3020.30 & 6.10 & 46.4  \\
 & & H110 & 4874.2 & a & 113.88 & 2.22 & -0.20 & 0.30 & 33.24 & 0.75 & 3007.55 & 5.72 & 50.8  \\
 & & H109 & 5008.9 & a & 109.14 & 2.48 & 0.40 & 0.40 & 33.69 & 0.89 & 2759.59 & 6.45 & 43.5  \\
 & & H108 & 5148.7 & a & 112.44 & 2.94 & 0.30 & 0.40 & 33.19 & 1.00 & 2813.24 & 7.58 & 37.9  \\
 & & H107 & 5293.7 & a & 122.66 & 2.35 & 0.50 & 0.30 & 35.01 & 0.78 & 2910.78 & 6.24 & 51.5  \\
 & & H106 & 5444.3 & a & 121.14 & 2.55 & 0.60 & 0.30 & 32.88 & 0.80 & 2877.40 & 6.55 & 46.9  \\
 & & H105 & 5600.6 & a & 125.99 & 2.54 & 0.40 & 0.30 & 31.52 & 0.73 & 2834.84 & 6.38 & 49.1  \\
 & & H104 & 5762.9 & a & 127.16 & 2.18 & 0.60 & 0.30 & 33.56 & 0.66 & 2796.07 & 5.65 & 57.7  \\
 & & H103 & 5931.5 & a & 129.21 & 2.01 & 0.50 & 0.30 & 34.16 & 0.61 & 2750.20 & 5.26 & 63.5  \\
 & & H102 & 6106.9 & a & 129.91 & 1.83 & 0.00 & 0.20 & 33.48 & 0.54 & 2729.56 & 4.73 & 70.4  \\
 & & H101 & 6289.1 & a & 129.01 & 4.34 & 0.40 & 0.50 & 30.91 & 1.21 & 2666.44 & 10.80 & 29.4  \\
 & & H100 & 6478.8 & a & 140.27 & 1.86 & 0.50 & 0.20 & 32.89 & 0.50 & 2653.13 & 4.79 & 74.4  \\
 & & H95 & 7550.6 & a & 151.93 & 3.37 & 0.50 & 0.30 & 32.05 & 0.82 & 2507.10 & 8.54 & 44.6  \\
 & & H94 & 7792.9 & a & 157.58 & 2.64 & 0.10 & 0.30 & 32.94 & 0.64 & 2449.81 & 6.78 & 59.1  \\
 & & H93 & 8045.6 & a & 160.96 & 7.75 & 0.30 & 0.70 & 31.69 & 1.79 & 2402.10 & 19.47 & 20.6  \\
 & & H92 & 8309.4 & a & 164.47 & 2.65 & 0.40 & 0.30 & 32.93 & 0.61 & 2426.66 & 6.81 & 61.4  \\
 & & H91 & 8584.8 & a & 168.25 & 2.24 & 0.40 & 0.20 & 32.57 & 0.50 & 2402.95 & 5.73 & 74.2  \\
 & & H89 & 9173.3 & a & 165.43 & 2.09 & 0.30 & 0.20 & 33.05 & 0.48 & 2252.93 & 5.38 & 78.2  \\
 & & H88 & 9487.8 & a & 174.95 & 2.18 & 0.40 & 0.20 & 32.83 & 0.47 & 2245.10 & 5.59 & 79.4  \\
G338.430+00.048 & shrds896 & H88$-$H112 & 5221.4 & a & 76.94 & 7.45 & -46.50 & 1.20 & 24.30 & 2.73 & 1186.13 & 16.42 & 10.2  \\
 & & H100$-$H112 & 5221.4 & a & 76.94 & 7.45 & -46.50 & 1.20 & 24.30 & 2.73 & 1186.13 & 16.42 & 10.2  \\
 & & H106$-$H112 & 5132.0 & a & 84.16 & 8.40 & -46.20 & 1.20 & 24.86 & 2.87 & 1197.43 & 18.74 & 9.9  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1140.05 & 38.06 & \nodata  \\
 & & H110 & 4874.2 & a & 104.60 & 15.90 & -46.40 & 2.20 & 29.18 & 5.89 & 1667.19 & 37.02 & 6.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 523.71 & 36.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 506.01 & 45.41 & \nodata  \\
 & & H107 & 5293.7 & a & 99.02 & 24.57 & -45.10 & 2.20 & 17.97 & 5.68 & 1332.68 & 45.40 & 4.1  \\
 & & H106 & 5444.3 & a & 92.12 & 16.32 & -44.50 & 1.90 & 21.22 & 5.02 & 915.99 & 32.36 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1140.05 & 38.06 & \nodata  \\
G338.462$-$00.262 & caswell22 & H88$-$H112 & 5491.4 & a & 28.19 & 1.99 & -57.00 & 0.80 & 21.89 & 1.81 & 352.93 & 4.17 & 14.0  \\
 & & H100$-$H112 & 5426.7 & a & 28.43 & 2.05 & -57.00 & 0.80 & 21.72 & 1.83 & 357.47 & 4.26 & 13.8  \\
 & & H88$-$H95 & 7742.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.04 & 18.14 & \nodata  \\
 & & H106$-$H112 & 5012.4 & a & 31.21 & 2.87 & -57.90 & 1.00 & 22.20 & 2.41 & 358.97 & 6.02 & 10.8  \\
 & & H100$-$H105 & 5952.4 & a & 25.57 & 2.86 & -55.40 & 1.10 & 20.42 & 2.67 & 355.58 & 5.77 & 8.9  \\
 & & H112 & 4618.8 & a & 42.02 & 8.03 & -55.90 & 1.60 & 17.43 & 4.14 & 392.44 & 14.70 & 5.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 366.98 & 16.13 & \nodata  \\
 & & H110 & 4874.2 & a & 37.05 & 6.85 & -59.30 & 1.50 & 16.51 & 3.53 & 353.13 & 12.45 & 5.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.53 & 15.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.05 & 16.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.61 & 14.23 & \nodata  \\
 & & H106 & 5444.3 & a & 32.45 & 6.16 & -53.20 & 3.00 & 29.85 & 9.82 & 340.24 & 13.60 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.51 & 12.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.04 & 14.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.75 & 15.68 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.75 & 13.69 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.34 & 17.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.61 & 17.39 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.59 & 25.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.71 & 21.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -52.04 & 23.65 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.60 & 29.22 & \nodata  \\
G338.462$-$00.262 & ch221 & H88$-$H112 & 5700.9 & a & 27.11 & 1.12 & -57.20 & 0.50 & 24.40 & 1.17 & 310.11 & 2.48 & 23.9  \\
 & & H100$-$H112 & 5405.2 & a & 28.31 & 1.21 & -57.00 & 0.50 & 24.23 & 1.19 & 333.04 & 2.66 & 23.2  \\
 & & H88$-$H95 & 8570.5 & a & 16.24 & 2.08 & -61.00 & 1.60 & 26.23 & 4.03 & 87.59 & 4.73 & 7.8  \\
 & & H106$-$H112 & 5024.5 & a & 27.87 & 1.71 & -57.00 & 0.70 & 23.78 & 1.68 & 368.61 & 3.73 & 16.1  \\
 & & H100$-$H105 & 5970.8 & a & 28.27 & 1.79 & -57.00 & 0.80 & 24.87 & 1.84 & 280.81 & 3.99 & 15.6  \\
 & & H112 & 4618.8 & a & 33.08 & 6.18 & -58.20 & 1.50 & 16.52 & 3.59 & 406.04 & 11.23 & 5.3  \\
 & & H111 & 4744.2 & a & 31.60 & 4.99 & -58.80 & 1.50 & 19.69 & 3.60 & 388.97 & 9.91 & 6.3  \\
 & & H110 & 4874.2 & a & 30.02 & 4.35 & -58.10 & 1.60 & 22.39 & 3.98 & 386.54 & 9.06 & 6.9  \\
 & & H109 & 5008.9 & a & 29.12 & 4.49 & -55.90 & 2.20 & 29.51 & 6.09 & 378.64 & 10.49 & 6.7  \\
 & & H108 & 5148.7 & a & 23.47 & 4.88 & -55.70 & 5.60 & 37.21 & 27.20 & 350.50 & 10.31 & 6.1  \\
 & & H107 & 5293.7 & a & 23.21 & 4.15 & -53.70 & 2.60 & 29.38 & 7.00 & 346.26 & 9.67 & 5.8  \\
 & & H106 & 5444.3 & a & 28.74 & 3.85 & -56.10 & 1.70 & 25.89 & 4.22 & 324.49 & 8.65 & 7.5  \\
 & & H105 & 5600.6 & a & 29.85 & 3.88 & -57.20 & 2.00 & 31.34 & 5.19 & 308.69 & 9.48 & 7.8  \\
 & & H104 & 5762.9 & a & 28.65 & 4.04 & -58.30 & 2.10 & 30.26 & 6.11 & 296.47 & 9.41 & 7.4  \\
 & & H103 & 5931.5 & a & 21.17 & 3.84 & -55.60 & 2.50 & 28.13 & 6.88 & 283.59 & 8.75 & 5.7  \\
 & & H102 & 6106.9 & a & 31.72 & 3.94 & -55.90 & 1.40 & 23.66 & 3.53 & 280.87 & 8.49 & 8.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.40 & 11.27 & \nodata  \\
 & & H100 & 6478.8 & a & 29.57 & 4.24 & -56.80 & 1.70 & 23.76 & 5.00 & 240.98 & 8.70 & 7.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.77 & 9.19 & \nodata  \\
 & & H92 & 8309.4 & a & 18.02 & 4.75 & -60.70 & 2.40 & 18.15 & 6.09 & 110.80 & 8.83 & 3.8  \\
 & & H91 & 8584.8 & a & 19.93 & 4.22 & -55.40 & 5.80 & 36.17 & 22.90 & 93.49 & 9.34 & 5.7  \\
 & & H89 & 9173.3 & a & 26.07 & 5.13 & -58.00 & 2.50 & 25.75 & 6.75 & 74.53 & 11.22 & 5.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.11 & 9.87 & \nodata  \\
G338.462$-$00.262 & shrds898 & H88$-$H112 & 6641.6 & a & 36.00 & 0.59 & -57.10 & 0.20 & 23.45 & 0.44 & 348.44 & 1.28 & 60.2  \\
 & & H100$-$H112 & 5568.0 & a & 38.77 & 0.73 & -57.00 & 0.20 & 23.60 & 0.51 & 417.33 & 1.59 & 52.4  \\
 & & H88$-$H95 & 8497.4 & a & 31.67 & 0.75 & -57.40 & 0.30 & 23.68 & 0.64 & 229.09 & 1.63 & 42.0  \\
 & & H106$-$H112 & 5027.0 & a & 39.77 & 1.17 & -57.00 & 0.30 & 22.45 & 0.76 & 477.94 & 2.49 & 33.5  \\
 & & H100$-$H105 & 6002.2 & a & 37.85 & 0.88 & -57.00 & 0.30 & 24.34 & 0.65 & 368.77 & 1.94 & 42.5  \\
 & & H112 & 4618.8 & a & 37.70 & 2.58 & -57.70 & 0.80 & 22.93 & 1.82 & 564.13 & 5.53 & 14.5  \\
 & & H111 & 4744.2 & a & 40.98 & 5.15 & -56.70 & 1.20 & 20.29 & 2.95 & 529.55 & 10.38 & 7.9  \\
 & & H110 & 4874.2 & a & 41.23 & 2.28 & -56.40 & 0.60 & 23.22 & 1.49 & 507.06 & 4.93 & 17.9  \\
 & & H109 & 5008.9 & a & 23.75 & 5.56 & -55.60 & 4.40 & 34.33 & 15.38 & 310.76 & 12.93 & 4.8  \\
 & & H108 & 5148.7 & a & 31.17 & 3.47 & -55.80 & 1.10 & 20.27 & 2.68 & 384.15 & 6.94 & 9.0  \\
 & & H107 & 5293.7 & a & 41.97 & 2.44 & -57.30 & 0.60 & 22.60 & 1.52 & 446.68 & 5.19 & 17.0  \\
 & & H106 & 5444.3 & a & 42.55 & 2.70 & -57.20 & 0.70 & 21.42 & 1.57 & 429.24 & 5.60 & 15.6  \\
 & & H105 & 5600.6 & a & 39.03 & 2.18 & -56.10 & 0.60 & 23.56 & 1.52 & 406.16 & 4.73 & 17.7  \\
 & & H104 & 5762.9 & a & 40.71 & 2.12 & -57.10 & 0.60 & 23.30 & 1.40 & 397.16 & 4.58 & 19.0  \\
 & & H103 & 5931.5 & a & 37.55 & 1.99 & -56.90 & 0.60 & 24.14 & 1.48 & 370.27 & 4.37 & 18.7  \\
 & & H102 & 6106.9 & a & 36.81 & 1.94 & -57.40 & 0.60 & 24.43 & 1.50 & 363.04 & 4.29 & 18.8  \\
 & & H101 & 6289.1 & a & 35.69 & 2.33 & -56.40 & 0.80 & 23.61 & 1.79 & 319.65 & 5.07 & 15.1  \\
 & & H100 & 6478.8 & a & 35.40 & 2.08 & -58.10 & 0.70 & 25.88 & 1.76 & 337.56 & 4.73 & 16.8  \\
 & & H95 & 7550.6 & a & 32.75 & 2.40 & -57.00 & 0.90 & 24.05 & 2.09 & 263.48 & 5.22 & 13.6  \\
 & & H94 & 7792.9 & a & 34.12 & 1.91 & -56.70 & 0.60 & 22.64 & 1.47 & 256.72 & 4.08 & 17.6  \\
 & & H93 & 8045.6 & a & 42.39 & 2.53 & -56.70 & 0.70 & 23.17 & 1.61 & 306.03 & 5.43 & 16.6  \\
 & & H92 & 8309.4 & a & 30.97 & 1.56 & -57.50 & 0.60 & 23.26 & 1.36 & 232.17 & 3.38 & 19.6  \\
 & & H91 & 8584.8 & a & 31.90 & 1.58 & -58.60 & 0.60 & 23.91 & 1.37 & 221.44 & 3.45 & 20.0  \\
 & & H89 & 9173.3 & a & 27.36 & 1.52 & -58.50 & 0.60 & 23.26 & 1.50 & 191.74 & 3.29 & 17.8  \\
 & & H88 & 9487.8 & a & 27.93 & 1.49 & -56.40 & 0.70 & 25.87 & 1.60 & 175.74 & 3.39 & 18.5  \\
G338.462$-$00.262 & mos016 & H88$-$H112 & 6602.5 & a & 54.11 & 0.50 & -57.30 & 0.10 & 22.84 & 0.24 & 490.68 & 1.06 & 107.8  \\
 & & H100$-$H112 & 5551.6 & a & 54.26 & 0.65 & -57.20 & 0.10 & 22.55 & 0.31 & 560.84 & 1.39 & 82.3  \\
 & & H88$-$H95 & 8523.6 & a & 53.80 & 0.75 & -57.50 & 0.20 & 23.40 & 0.38 & 362.41 & 1.62 & 71.0  \\
 & & H106$-$H112 & 5052.7 & a & 54.19 & 1.03 & -57.40 & 0.20 & 21.87 & 0.48 & 612.78 & 2.17 & 51.7  \\
 & & H100$-$H105 & 6011.2 & a & 53.97 & 0.90 & -57.10 & 0.20 & 22.91 & 0.44 & 513.33 & 1.94 & 59.1  \\
 & & H112 & 4618.8 & a & 53.95 & 2.75 & -57.90 & 0.50 & 21.81 & 1.28 & 686.39 & 5.75 & 19.4  \\
 & & H111 & 4744.2 & a & 54.60 & 3.72 & -57.50 & 0.70 & 21.73 & 1.71 & 660.08 & 7.76 & 14.5  \\
 & & H110 & 4874.2 & a & 57.56 & 2.45 & -57.40 & 0.50 & 22.12 & 1.09 & 646.36 & 5.16 & 23.2  \\
 & & H109 & 5008.9 & a & 45.53 & 4.19 & -57.20 & 1.00 & 22.48 & 2.40 & 472.32 & 8.88 & 10.8  \\
 & & H108 & 5148.7 & a & 45.39 & 2.93 & -57.20 & 0.60 & 20.28 & 1.51 & 542.65 & 5.91 & 15.3  \\
 & & H107 & 5293.7 & a & 56.13 & 2.34 & -57.30 & 0.50 & 22.49 & 1.08 & 601.97 & 4.97 & 23.7  \\
 & & H106 & 5444.3 & a & 57.55 & 2.35 & -57.10 & 0.40 & 22.13 & 1.05 & 587.06 & 4.96 & 24.2  \\
 & & H105 & 5600.6 & a & 57.34 & 2.34 & -56.90 & 0.50 & 22.69 & 1.07 & 569.27 & 4.99 & 24.2  \\
 & & H104 & 5762.9 & a & 56.40 & 2.28 & -56.60 & 0.50 & 23.27 & 1.09 & 546.17 & 4.93 & 24.4  \\
 & & H103 & 5931.5 & a & 52.77 & 2.12 & -57.00 & 0.40 & 22.15 & 1.03 & 522.70 & 4.46 & 24.7  \\
 & & H102 & 6106.9 & a & 53.79 & 2.07 & -57.50 & 0.40 & 22.80 & 1.01 & 515.31 & 4.42 & 25.7  \\
 & & H101 & 6289.1 & a & 46.55 & 2.61 & -56.90 & 0.60 & 22.30 & 1.45 & 411.53 & 5.51 & 17.7  \\
 & & H100 & 6478.8 & a & 53.15 & 2.04 & -57.30 & 0.40 & 23.45 & 1.04 & 474.08 & 4.42 & 25.8  \\
 & & H95 & 7550.6 & a & 57.71 & 2.60 & -57.50 & 0.50 & 23.64 & 1.23 & 440.65 & 5.65 & 22.0  \\
 & & H94 & 7792.9 & a & 51.83 & 1.78 & -56.80 & 0.40 & 23.41 & 0.93 & 372.67 & 3.85 & 28.8  \\
 & & H93 & 8045.6 & a & 67.23 & 3.02 & -56.90 & 0.50 & 22.71 & 1.18 & 449.02 & 6.44 & 22.0  \\
 & & H92 & 8309.4 & a & 53.90 & 2.05 & -57.50 & 0.40 & 22.50 & 0.99 & 381.34 & 4.36 & 26.0  \\
 & & H91 & 8584.8 & a & 59.25 & 1.85 & -58.10 & 0.30 & 22.61 & 0.82 & 374.79 & 3.94 & 31.6  \\
 & & H89 & 9173.3 & a & 46.60 & 1.60 & -58.10 & 0.40 & 22.52 & 0.89 & 301.38 & 3.41 & 28.7  \\
 & & H88 & 9487.8 & a & 50.34 & 1.55 & -56.90 & 0.40 & 25.60 & 0.91 & 309.36 & 3.51 & 32.1  \\
G338.565$-$00.151 & shrds899 & H88$-$H112 & 6914.9 & a & 39.83 & 0.57 & -114.10 & 0.20 & 23.33 & 0.39 & 332.58 & 1.24 & 68.5  \\
 & & H100$-$H112 & 5473.7 & a & 32.69 & 0.74 & -114.30 & 0.30 & 25.19 & 0.66 & 349.52 & 1.66 & 43.7  \\
 & & H88$-$H95 & 8627.7 & a & 48.83 & 0.74 & -113.90 & 0.20 & 22.69 & 0.40 & 312.20 & 1.58 & 65.0  \\
 & & H106$-$H112 & 5052.1 & a & 29.76 & 1.07 & -114.40 & 0.40 & 24.70 & 1.03 & 358.45 & 2.38 & 27.5  \\
 & & H100$-$H105 & 5957.4 & a & 35.57 & 1.05 & -114.20 & 0.40 & 24.70 & 0.84 & 339.51 & 2.34 & 33.4  \\
 & & H112 & 4618.8 & a & 26.36 & 2.74 & -113.40 & 1.30 & 26.31 & 3.24 & 357.24 & 6.24 & 9.6  \\
 & & H111 & 4744.2 & a & 28.54 & 2.46 & -114.20 & 1.20 & 29.37 & 2.96 & 355.28 & 5.94 & 11.5  \\
 & & H110 & 4874.2 & a & 25.33 & 2.22 & -116.50 & 1.00 & 22.61 & 2.29 & 363.36 & 4.72 & 11.3  \\
 & & H109 & 5008.9 & a & 31.21 & 5.63 & -111.40 & 2.30 & 25.91 & 5.80 & 331.42 & 12.59 & 5.6  \\
 & & H108 & 5148.7 & a & 29.63 & 3.29 & -112.80 & 1.40 & 24.91 & 3.24 & 347.61 & 7.32 & 8.9  \\
 & & H107 & 5293.7 & a & 33.10 & 2.36 & -114.00 & 0.80 & 23.82 & 1.97 & 363.60 & 5.16 & 13.9  \\
 & & H106 & 5444.3 & a & 32.91 & 2.16 & -114.40 & 0.80 & 24.90 & 1.89 & 359.55 & 4.82 & 15.1  \\
 & & H105 & 5600.6 & a & 38.58 & 2.20 & -115.20 & 0.60 & 22.61 & 1.49 & 355.57 & 4.69 & 17.3  \\
 & & H104 & 5762.9 & a & 35.07 & 2.79 & -113.80 & 0.90 & 24.09 & 2.23 & 336.18 & 6.13 & 12.4  \\
 & & H103 & 5931.5 & a & 34.21 & 1.97 & -114.00 & 0.70 & 25.85 & 1.73 & 339.71 & 4.49 & 17.1  \\
 & & H102 & 6106.9 & a & 34.58 & 2.22 & -114.10 & 0.80 & 25.58 & 1.90 & 336.13 & 5.01 & 15.4  \\
 & & H101 & 6289.1 & a & 27.13 & 3.57 & -113.50 & 1.70 & 26.68 & 4.15 & 312.43 & 8.21 & 7.6  \\
 & & H100 & 6478.8 & a & 40.50 & 3.09 & -113.60 & 0.90 & 23.47 & 2.07 & 334.16 & 6.69 & 13.0  \\
 & & H95 & 7550.6 & a & 44.36 & 2.07 & -115.00 & 0.60 & 24.23 & 1.31 & 320.51 & 4.55 & 21.2  \\
 & & H94 & 7792.9 & a & 41.85 & 2.48 & -113.50 & 0.70 & 23.77 & 1.63 & 309.50 & 5.40 & 16.7  \\
 & & H92 & 8309.4 & a & 50.56 & 2.00 & -114.20 & 0.40 & 22.71 & 1.04 & 317.79 & 4.27 & 25.0  \\
 & & H91 & 8584.8 & a & 48.33 & 1.65 & -113.80 & 0.40 & 22.90 & 0.90 & 316.12 & 3.53 & 29.0  \\
 & & H89 & 9173.3 & a & 53.39 & 1.64 & -113.40 & 0.40 & 24.00 & 0.85 & 306.12 & 3.61 & 32.1  \\
 & & H88 & 9487.8 & a & 52.02 & 1.73 & -114.00 & 0.30 & 21.45 & 0.82 & 305.27 & 3.58 & 29.8  \\
G338.565$-$00.151 & mos016 & H88$-$H112 & 6794.4 & a & 42.34 & 0.62 & -114.30 & 0.20 & 23.81 & 0.40 & 354.09 & 1.35 & 68.0  \\
 & & H100$-$H112 & 5453.6 & a & 34.58 & 0.77 & -114.40 & 0.30 & 25.64 & 0.66 & 364.57 & 1.75 & 44.3  \\
 & & H88$-$H95 & 8624.1 & a & 53.40 & 0.90 & -114.20 & 0.20 & 23.00 & 0.45 & 339.57 & 1.94 & 58.5  \\
 & & H106$-$H112 & 5043.8 & a & 31.21 & 1.08 & -114.50 & 0.40 & 25.39 & 1.01 & 368.19 & 2.44 & 28.6  \\
 & & H100$-$H105 & 5944.6 & a & 38.37 & 1.14 & -114.30 & 0.40 & 25.28 & 0.87 & 360.40 & 2.58 & 33.1  \\
 & & H112 & 4618.8 & a & 25.92 & 2.68 & -113.40 & 1.40 & 27.72 & 3.44 & 365.18 & 6.24 & 9.7  \\
 & & H111 & 4744.2 & a & 32.12 & 2.46 & -113.90 & 1.00 & 26.97 & 2.39 & 364.05 & 5.72 & 12.9  \\
 & & H110 & 4874.2 & a & 26.48 & 2.29 & -116.60 & 1.00 & 22.75 & 2.28 & 372.20 & 4.88 & 11.5  \\
 & & H109 & 5008.9 & a & 38.15 & 7.22 & -113.10 & 1.90 & 20.69 & 4.61 & 348.08 & 14.61 & 5.3  \\
 & & H108 & 5148.7 & a & 32.79 & 3.43 & -113.40 & 1.30 & 25.30 & 3.11 & 355.42 & 7.69 & 9.5  \\
 & & H107 & 5293.7 & a & 33.33 & 2.51 & -114.00 & 0.90 & 25.60 & 2.24 & 374.65 & 5.67 & 13.2  \\
 & & H106 & 5444.3 & a & 33.62 & 2.11 & -114.50 & 0.80 & 26.56 & 1.93 & 371.80 & 4.85 & 15.8  \\
 & & H105 & 5600.6 & a & 39.64 & 2.28 & -115.30 & 0.70 & 23.49 & 1.56 & 370.15 & 4.94 & 17.2  \\
 & & H104 & 5762.9 & a & 37.18 & 3.23 & -115.10 & 1.10 & 24.69 & 2.50 & 360.91 & 7.17 & 11.4  \\
 & & H103 & 5931.5 & a & 36.27 & 2.14 & -113.60 & 0.70 & 25.27 & 1.73 & 356.26 & 4.82 & 16.7  \\
 & & H102 & 6106.9 & a & 36.86 & 2.32 & -114.00 & 0.80 & 24.91 & 1.83 & 353.90 & 5.18 & 15.7  \\
 & & H101 & 6289.1 & a & 44.19 & 6.85 & -115.20 & 1.60 & 21.30 & 4.07 & 363.47 & 13.90 & 6.5  \\
 & & H100 & 6478.8 & a & 41.37 & 3.17 & -113.90 & 1.00 & 26.51 & 2.39 & 361.40 & 7.27 & 13.0  \\
 & & H95 & 7550.6 & a & 50.17 & 2.48 & -115.20 & 0.50 & 22.61 & 1.29 & 345.38 & 5.29 & 20.0  \\
 & & H94 & 7792.9 & a & 49.61 & 3.34 & -114.70 & 0.70 & 22.12 & 1.72 & 348.98 & 7.03 & 14.7  \\
 & & H92 & 8309.4 & a & 52.65 & 2.15 & -114.40 & 0.50 & 23.31 & 1.10 & 341.56 & 4.65 & 24.2  \\
 & & H91 & 8584.8 & a & 51.54 & 1.81 & -113.70 & 0.40 & 23.54 & 0.95 & 341.30 & 3.92 & 28.2  \\
 & & H89 & 9173.3 & a & 57.52 & 1.79 & -113.50 & 0.40 & 23.54 & 0.85 & 332.06 & 3.90 & 31.7  \\
 & & H88 & 9487.8 & a & 57.17 & 2.02 & -114.60 & 0.40 & 22.91 & 0.94 & 335.31 & 4.33 & 27.9  \\
G338.576+00.020 & shrds900 & H88$-$H112 & 6497.3 & a & 62.64 & 0.71 & -25.20 & 0.10 & 20.78 & 0.27 & 510.64 & 1.45 & 87.2  \\
 & & H100$-$H112 & 5425.9 & a & 62.00 & 0.98 & -25.00 & 0.20 & 20.71 & 0.38 & 580.50 & 2.00 & 62.6  \\
 & & H88$-$H95 & 8608.4 & a & 63.53 & 1.05 & -25.60 & 0.20 & 20.62 & 0.39 & 373.41 & 2.13 & 59.9  \\
 & & H106$-$H112 & 5012.6 & a & 61.70 & 1.31 & -25.00 & 0.20 & 21.25 & 0.52 & 634.94 & 2.71 & 46.5  \\
 & & H100$-$H105 & 5967.6 & a & 62.50 & 1.38 & -24.90 & 0.20 & 20.16 & 0.51 & 509.12 & 2.78 & 44.7  \\
 & & H112 & 4618.8 & a & 60.27 & 2.95 & -24.30 & 0.50 & 22.14 & 1.25 & 683.95 & 6.22 & 20.2  \\
 & & H111 & 4744.2 & a & 64.13 & 3.17 & -25.10 & 0.50 & 21.54 & 1.23 & 665.20 & 6.58 & 20.0  \\
 & & H110 & 4874.2 & a & 62.92 & 2.74 & -25.20 & 0.40 & 19.84 & 1.00 & 665.75 & 5.46 & 22.7  \\
 & & H109 & 5008.9 & a & 53.73 & 5.70 & -25.80 & 1.10 & 20.27 & 2.49 & 510.30 & 11.49 & 9.3  \\
 & & H108 & 5148.7 & a & 53.92 & 3.57 & -25.10 & 0.80 & 24.59 & 1.88 & 557.36 & 7.92 & 15.0  \\
 & & H107 & 5293.7 & a & 64.32 & 3.10 & -25.30 & 0.50 & 21.02 & 1.17 & 618.57 & 6.36 & 20.5  \\
 & & H106 & 5444.3 & a & 63.65 & 2.72 & -25.10 & 0.40 & 21.08 & 1.04 & 604.68 & 5.60 & 23.1  \\
 & & H105 & 5600.6 & a & 66.98 & 2.98 & -25.10 & 0.40 & 19.38 & 0.99 & 578.84 & 5.87 & 22.2  \\
 & & H104 & 5762.9 & a & 61.80 & 3.69 & -24.40 & 0.60 & 19.43 & 1.34 & 485.41 & 7.29 & 16.5  \\
 & & H103 & 5931.5 & a & 65.10 & 2.53 & -24.80 & 0.40 & 21.43 & 0.96 & 536.83 & 5.25 & 25.4  \\
 & & H102 & 6106.9 & a & 63.34 & 2.62 & -24.90 & 0.40 & 18.69 & 0.89 & 515.54 & 5.07 & 23.9  \\
 & & H101 & 6289.1 & a & 42.96 & 3.97 & -25.50 & 1.00 & 22.02 & 2.36 & 337.48 & 8.32 & 10.7  \\
 & & H100 & 6478.8 & a & 55.94 & 3.32 & -24.90 & 0.60 & 21.54 & 1.49 & 422.84 & 6.88 & 16.7  \\
 & & H95 & 7550.6 & a & 62.65 & 2.78 & -25.40 & 0.50 & 22.54 & 1.16 & 410.90 & 5.91 & 22.3  \\
 & & H94 & 7792.9 & a & 52.36 & 2.94 & -26.60 & 0.60 & 20.63 & 1.34 & 364.86 & 5.99 & 17.6  \\
 & & H92 & 8309.4 & a & 65.48 & 2.74 & -25.70 & 0.40 & 20.56 & 0.99 & 406.30 & 5.56 & 23.6  \\
 & & H91 & 8584.8 & a & 68.81 & 2.22 & -25.80 & 0.30 & 19.24 & 0.72 & 385.20 & 4.37 & 30.6  \\
 & & H89 & 9173.3 & a & 66.01 & 2.09 & -25.10 & 0.30 & 21.51 & 0.78 & 355.36 & 4.33 & 31.3  \\
 & & H88 & 9487.8 & a & 61.50 & 2.29 & -25.10 & 0.40 & 20.29 & 0.87 & 330.73 & 4.62 & 26.6  \\
G338.576+00.020 & mos016 & H88$-$H112 & 6484.6 & a & 80.67 & 0.76 & -24.80 & 0.10 & 21.18 & 0.23 & 657.10 & 1.57 & 104.4  \\
 & & H100$-$H112 & 5444.7 & a & 77.25 & 0.97 & -24.70 & 0.10 & 21.27 & 0.31 & 720.95 & 2.00 & 79.0  \\
 & & H88$-$H95 & 8550.7 & a & 87.22 & 1.23 & -25.00 & 0.10 & 20.92 & 0.34 & 530.44 & 2.52 & 70.1  \\
 & & H106$-$H112 & 5001.1 & a & 74.39 & 1.37 & -24.70 & 0.20 & 21.52 & 0.46 & 760.37 & 2.85 & 53.6  \\
 & & H100$-$H105 & 5950.5 & a & 80.25 & 1.43 & -24.70 & 0.20 & 20.85 & 0.43 & 676.27 & 2.93 & 55.3  \\
 & & H112 & 4618.8 & a & 70.53 & 3.00 & -24.40 & 0.50 & 21.95 & 1.08 & 797.16 & 6.30 & 23.2  \\
 & & H111 & 4744.2 & a & 76.15 & 3.31 & -24.60 & 0.50 & 21.79 & 1.09 & 786.72 & 6.91 & 22.8  \\
 & & H110 & 4874.2 & a & 74.23 & 2.73 & -24.50 & 0.40 & 20.66 & 0.88 & 788.49 & 5.56 & 26.9  \\
 & & H109 & 5008.9 & a & 70.73 & 7.12 & -25.80 & 1.00 & 19.63 & 2.28 & 729.54 & 14.12 & 9.8  \\
 & & H108 & 5148.7 & a & 68.11 & 4.00 & -24.40 & 0.70 & 23.06 & 1.57 & 684.63 & 8.60 & 16.8  \\
 & & H107 & 5293.7 & a & 78.18 & 3.17 & -25.10 & 0.40 & 21.56 & 1.01 & 735.13 & 6.60 & 24.4  \\
 & & H106 & 5444.3 & a & 77.43 & 2.90 & -24.40 & 0.40 & 21.49 & 0.93 & 728.91 & 6.01 & 26.4  \\
 & & H105 & 5600.6 & a & 79.14 & 2.75 & -24.90 & 0.30 & 20.31 & 0.82 & 718.50 & 5.56 & 28.4  \\
 & & H104 & 5762.9 & a & 83.55 & 3.90 & -24.30 & 0.50 & 19.86 & 1.07 & 695.63 & 7.79 & 21.1  \\
 & & H103 & 5931.5 & a & 76.93 & 2.51 & -24.40 & 0.40 & 22.35 & 0.84 & 668.78 & 5.32 & 30.3  \\
 & & H102 & 6106.9 & a & 81.75 & 2.50 & -24.80 & 0.30 & 20.00 & 0.71 & 656.10 & 5.02 & 32.3  \\
 & & H101 & 6289.1 & a & 81.54 & 8.19 & -25.50 & 1.10 & 21.64 & 2.58 & 693.75 & 16.91 & 9.9  \\
 & & H100 & 6478.8 & a & 81.21 & 3.56 & -24.60 & 0.50 & 21.84 & 1.10 & 625.87 & 7.45 & 22.6  \\
 & & H95 & 7550.6 & a & 88.76 & 3.14 & -24.60 & 0.40 & 22.85 & 0.93 & 591.81 & 6.72 & 28.0  \\
 & & H94 & 7792.9 & a & 83.64 & 3.50 & -25.60 & 0.40 & 19.50 & 0.94 & 582.22 & 6.93 & 23.6  \\
 & & H92 & 8309.4 & a & 84.68 & 2.23 & -25.20 & 0.30 & 21.27 & 0.65 & 550.52 & 4.60 & 37.6  \\
 & & H91 & 8584.8 & a & 93.98 & 2.65 & -25.30 & 0.30 & 19.55 & 0.64 & 546.63 & 5.26 & 35.0  \\
 & & H89 & 9173.3 & a & 85.82 & 2.42 & -24.70 & 0.30 & 21.90 & 0.71 & 464.90 & 5.06 & 35.1  \\
 & & H88 & 9487.8 & a & 86.88 & 2.68 & -24.90 & 0.30 & 20.35 & 0.72 & 470.56 & 5.41 & 32.1  \\
G338.628+00.145 & shrds901 & H88$-$H112 & 6458.4 & a & 9.28 & 0.61 & -27.90 & 4.00 & 76.61 & 7.04 & 506.39 & 1.47 & 24.4  \\
 & & H88$-$H112 & 6458.4 & b & 4.64 & 0.39 & -120.10 & 9.60 & 94.50 & 18.99 & 506.39 & 1.47 & 13.6  \\
 & & H100$-$H112 & 5400.4 & a & 8.88 & 0.53 & -32.10 & 3.60 & 76.20 & 9.08 & 571.68 & 1.99 & 17.3  \\
 & & H100$-$H112 & 5400.4 & b & 3.41 & 0.63 & -117.60 & 7.60 & 57.18 & 24.21 & 571.68 & 1.99 & 5.7  \\
 & & H88$-$H95 & 8577.5 & a & 7.06 & 2.59 & -20.20 & 3.30 & 64.61 & 17.12 & 376.08 & 2.06 & 12.2  \\
 & & H88$-$H95 & 8577.5 & b & 5.29 & 0.57 & -103.90 & 26.10 & 158.58 & 67.53 & 376.08 & 2.06 & 14.3  \\
 & & H106$-$H112 & 5007.3 & a & 9.13 & 0.69 & -36.90 & 2.90 & 78.83 & 7.81 & 613.52 & 2.65 & 13.5  \\
 & & H100$-$H105 & 5962.5 & a & 8.00 & 0.73 & -32.90 & 3.60 & 79.01 & 9.82 & 512.07 & 2.77 & 11.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 664.47 & 7.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 653.78 & 6.79 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 647.15 & 6.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 493.87 & 10.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 482.00 & 10.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 605.85 & 6.39 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 592.95 & 6.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 579.81 & 6.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.24 & 9.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 550.32 & 6.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 539.20 & 6.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.63 & 7.82 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.59 & 9.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 453.93 & 5.77 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.57 & 7.68 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.65 & 6.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.96 & 4.30 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.67 & 5.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.87 & 4.93 & \nodata  \\
G338.628+00.145 & mos016 & H88$-$H112 & 6340.8 & a & 10.29 & 0.93 & -34.30 & 0.90 & 21.24 & 2.40 & 655.08 & 1.79 & 11.7  \\
 & & H88$-$H112 & 6340.8 & b & 7.34 & 0.48 & -58.20 & 4.00 & 152.21 & 11.51 & 655.08 & 1.79 & 22.4  \\
 & & H100$-$H112 & 5381.3 & a & 12.27 & 0.64 & -39.00 & 1.80 & 69.90 & 4.39 & 701.13 & 2.37 & 19.2  \\
 & & H88$-$H95 & 8567.5 & a & 13.17 & 0.78 & -30.20 & 4.90 & 68.67 & 9.09 & 548.54 & 2.38 & 20.3  \\
 & & H88$-$H95 & 8567.5 & b & 5.99 & 0.99 & -100.00 & 8.60 & 58.17 & 20.51 & 548.54 & 2.38 & 8.5  \\
 & & H106$-$H112 & 5014.5 & a & 12.51 & 1.02 & -38.10 & 2.10 & 51.94 & 5.36 & 725.99 & 3.22 & 12.4  \\
 & & H100$-$H105 & 5945.2 & a & 11.81 & 1.13 & -34.90 & 2.10 & 44.98 & 4.98 & 664.81 & 3.38 & 10.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 760.15 & 7.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 763.63 & 7.41 & \nodata  \\
 & & H110 & 4874.2 & a & 15.49 & 2.77 & -36.10 & 2.20 & 25.32 & 5.56 & 762.29 & 6.14 & 5.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 574.30 & 13.73 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 580.08 & 12.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 712.19 & 6.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 706.84 & 6.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 707.34 & 6.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 586.79 & 14.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 668.94 & 6.73 & \nodata  \\
 & & H102 & 6106.9 & a & 14.45 & 2.45 & -34.40 & 3.90 & 39.97 & 15.89 & 663.29 & 5.82 & 6.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 616.50 & 15.35 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 595.41 & 14.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 611.80 & 6.25 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 552.76 & 13.91 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 569.05 & 7.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 562.81 & 6.64 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 501.51 & 5.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 512.93 & 6.11 & \nodata  \\
G338.706+00.645 & shrds1223 & H88$-$H112 & 5521.4 & a & 25.27 & 0.83 & -59.60 & 0.30 & 16.58 & 0.63 & 163.88 & 1.51 & 30.2  \\
 & & H100$-$H112 & 5362.3 & a & 26.27 & 0.87 & -59.60 & 0.30 & 16.41 & 0.63 & 171.78 & 1.58 & 29.8  \\
 & & H88$-$H95 & 8216.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.01 & 2.91 & \nodata  \\
 & & H106$-$H112 & 4944.3 & a & 27.47 & 1.15 & -59.00 & 0.30 & 16.65 & 0.81 & 196.68 & 2.11 & 23.5  \\
 & & H100$-$H105 & 5999.3 & a & 24.67 & 1.29 & -60.60 & 0.40 & 15.95 & 0.96 & 133.84 & 2.31 & 18.9  \\
 & & H112 & 4618.8 & a & 27.65 & 2.76 & -59.20 & 0.90 & 17.54 & 2.03 & 222.06 & 5.19 & 9.9  \\
 & & H111 & 4744.2 & a & 27.48 & 2.46 & -59.00 & 0.80 & 17.94 & 1.85 & 217.95 & 4.67 & 11.0  \\
 & & H110 & 4874.2 & a & 28.13 & 2.72 & -59.80 & 0.80 & 17.18 & 1.92 & 200.45 & 5.04 & 10.2  \\
 & & H109 & 5008.9 & a & 28.29 & 2.74 & -59.00 & 0.80 & 17.69 & 1.98 & 188.58 & 5.16 & 10.2  \\
 & & H107 & 5293.7 & a & 28.94 & 3.25 & -58.40 & 0.70 & 12.11 & 1.57 & 168.08 & 5.07 & 8.8  \\
 & & H106 & 5444.3 & a & 25.92 & 3.13 & -58.50 & 1.00 & 16.09 & 2.25 & 154.64 & 5.62 & 8.2  \\
 & & H105 & 5600.6 & a & 27.69 & 3.16 & -59.50 & 0.90 & 15.82 & 2.09 & 154.82 & 5.63 & 8.7  \\
 & & H104 & 5762.9 & a & 26.44 & 2.38 & -60.70 & 0.80 & 18.21 & 1.89 & 139.47 & 4.54 & 11.0  \\
 & & H103 & 5931.5 & a & 27.08 & 3.48 & -62.20 & 1.00 & 15.89 & 2.36 & 142.13 & 6.22 & 7.7  \\
 & & H102 & 6106.9 & a & 20.99 & 2.58 & -61.40 & 1.00 & 16.25 & 2.32 & 126.50 & 4.66 & 8.0  \\
 & & H101 & 6289.1 & a & 24.99 & 3.02 & -59.70 & 0.80 & 13.45 & 1.87 & 126.66 & 4.95 & 8.2  \\
 & & H100 & 6478.8 & a & 17.54 & 2.91 & -61.30 & 1.70 & 20.32 & 4.40 & 107.54 & 5.69 & 6.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.12 & 7.69 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.06 & 4.93 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.05 & 6.50 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.43 & 5.86 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.86 & 6.31 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.99 & 6.04 & \nodata  \\
G338.706+00.645 & mos015 & H88$-$H112 & 5476.2 & a & 44.35 & 1.02 & -60.00 & 0.20 & 17.48 & 0.46 & 313.45 & 1.91 & 43.1  \\
 & & H100$-$H112 & 5337.4 & a & 45.88 & 1.08 & -60.00 & 0.20 & 17.56 & 0.48 & 326.86 & 2.02 & 42.0  \\
 & & H88$-$H95 & 7991.2 & a & 18.68 & 2.83 & -61.30 & 0.80 & 10.89 & 1.90 & 70.84 & 4.18 & 6.5  \\
 & & H106$-$H112 & 4963.5 & a & 50.95 & 1.54 & -59.80 & 0.30 & 17.13 & 0.60 & 382.29 & 2.86 & 32.6  \\
 & & H100$-$H105 & 5984.5 & a & 37.32 & 1.48 & -60.40 & 0.40 & 18.23 & 0.84 & 230.96 & 2.84 & 24.8  \\
 & & H112 & 4618.8 & a & 52.16 & 3.76 & -59.80 & 0.60 & 17.92 & 1.49 & 447.70 & 7.12 & 13.7  \\
 & & H111 & 4744.2 & a & 51.13 & 4.01 & -59.40 & 0.70 & 17.27 & 1.56 & 433.84 & 7.47 & 12.6  \\
 & & H110 & 4874.2 & a & 56.09 & 4.09 & -60.20 & 0.60 & 16.51 & 1.39 & 423.22 & 7.44 & 13.6  \\
 & & H109 & 5008.9 & a & 40.15 & 3.17 & -60.20 & 0.70 & 17.24 & 1.58 & 280.85 & 5.90 & 12.5  \\
 & & H107 & 5293.7 & a & 50.82 & 3.96 & -59.30 & 0.60 & 16.92 & 1.52 & 359.34 & 7.29 & 12.7  \\
 & & H106 & 5444.3 & a & 56.87 & 3.95 & -59.80 & 0.60 & 16.72 & 1.34 & 329.13 & 7.23 & 14.2  \\
 & & H105 & 5600.6 & a & 47.91 & 4.03 & -60.40 & 0.70 & 17.58 & 1.71 & 309.81 & 7.58 & 11.7  \\
 & & H104 & 5762.9 & a & 27.23 & 3.23 & -59.80 & 1.20 & 20.95 & 2.91 & 205.27 & 6.59 & 8.4  \\
 & & H103 & 5931.5 & a & 38.02 & 3.81 & -60.50 & 1.00 & 20.75 & 2.40 & 236.45 & 7.77 & 9.9  \\
 & & H102 & 6106.9 & a & 41.87 & 3.49 & -61.10 & 0.70 & 18.20 & 1.75 & 249.20 & 6.66 & 11.9  \\
 & & H101 & 6289.1 & a & 32.98 & 3.78 & -60.40 & 0.90 & 16.80 & 2.23 & 182.69 & 6.93 & 8.6  \\
 & & H100 & 6478.8 & a & 29.39 & 4.19 & -58.90 & 1.00 & 15.00 & 2.48 & 151.79 & 7.27 & 6.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.01 & 9.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.48 & 6.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.39 & 10.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.40 & 9.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.89 & 10.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.69 & 13.12 & \nodata  \\
G338.816+00.403 & shrds905 & H88$-$H112 & 5766.8 & a & 2.36 & 0.58 & -63.40 & 3.20 & 23.81 & 11.69 & 10.28 & 1.10 & 4.6  \\
 & & H100$-$H112 & 5152.8 & a & 2.76 & 0.66 & -63.80 & 3.70 & 26.61 & 15.01 & 11.79 & 1.28 & 4.9  \\
 & & H88$-$H95 & 8598.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.35 & 1.43 & \nodata  \\
 & & H106$-$H112 & 4976.4 & a & 2.81 & 0.77 & -62.60 & 5.80 & 31.73 & 27.38 & 13.63 & 1.54 & 4.6  \\
 & & H100$-$H105 & 5889.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.17 & 1.70 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.54 & 4.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.42 & 4.70 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.75 & 3.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.03 & 3.86 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.54 & 4.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.93 & 3.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.43 & 3.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.27 & 3.84 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.07 & 4.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.62 & 3.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.04 & 3.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.27 & 3.69 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.30 & 3.60 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 3.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.30 & 3.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.86 & 4.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.71 & 3.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.47 & 3.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.83 & 3.23 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.07 & 4.51 & \nodata  \\
G338.816+00.403 & mos015 & H88$-$H112 & 5814.3 & a & 3.65 & 0.59 & -61.60 & 1.60 & 20.05 & 4.15 & 21.76 & 1.14 & 6.3  \\
 & & H100$-$H112 & 5262.0 & a & 4.49 & 0.69 & -61.50 & 1.40 & 18.43 & 3.33 & 24.72 & 1.31 & 6.5  \\
 & & H88$-$H95 & 8642.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.45 & 1.68 & \nodata  \\
 & & H106$-$H112 & 5012.1 & a & 4.78 & 0.91 & -61.60 & 2.00 & 20.92 & 5.12 & 30.18 & 1.81 & 5.3  \\
 & & H100$-$H105 & 5901.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.69 & 1.95 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.20 & 6.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.68 & 5.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.78 & 5.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.32 & 5.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.78 & 5.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.85 & 4.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.86 & 3.85 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.50 & 4.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.19 & 4.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.16 & 3.35 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.01 & 3.75 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.64 & 4.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.94 & 4.29 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 4.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.02 & 3.79 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.32 & 4.73 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.33 & 3.93 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.06 & 3.57 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.82 & 3.98 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.40 & 5.13 & \nodata  \\
G338.837$-$00.318 & shrds904 & H88$-$H112 & 6336.9 & a & 13.42 & 0.55 & -122.70 & 0.40 & 18.92 & 0.90 & 98.41 & 1.07 & 24.0  \\
 & & H100$-$H112 & 5513.7 & a & 14.12 & 0.71 & -122.80 & 0.50 & 19.92 & 1.16 & 113.40 & 1.42 & 19.6  \\
 & & H88$-$H95 & 8382.8 & a & 12.23 & 0.91 & -122.20 & 0.60 & 15.17 & 1.30 & 61.14 & 1.58 & 13.3  \\
 & & H106$-$H112 & 5052.8 & a & 14.48 & 1.08 & -123.50 & 0.60 & 17.19 & 1.48 & 124.29 & 2.00 & 13.3  \\
 & & H100$-$H105 & 5980.0 & a & 13.96 & 0.86 & -121.80 & 0.70 & 23.11 & 1.65 & 102.34 & 1.85 & 16.0  \\
 & & H112 & 4618.8 & a & 18.32 & 3.23 & -125.10 & 1.40 & 15.95 & 3.25 & 132.87 & 5.77 & 5.6  \\
 & & H111 & 4744.2 & a & 16.28 & 2.26 & -123.70 & 2.00 & 29.46 & 5.30 & 129.58 & 5.33 & 7.3  \\
 & & H110 & 4874.2 & a & 21.16 & 3.33 & -123.10 & 0.90 & 11.63 & 2.12 & 130.93 & 5.09 & 6.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.54 & 10.42 & \nodata  \\
 & & H108 & 5148.7 & a & 14.44 & 2.75 & -124.70 & 1.50 & 15.97 & 3.58 & 123.27 & 4.89 & 5.2  \\
 & & H107 & 5293.7 & a & 13.80 & 2.41 & -121.30 & 2.00 & 23.18 & 5.46 & 122.28 & 4.99 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.25 & 4.45 & \nodata  \\
 & & H105 & 5600.6 & a & 13.99 & 1.90 & -120.70 & 1.50 & 23.32 & 3.77 & 112.61 & 4.06 & 7.4  \\
 & & H104 & 5762.9 & a & 12.78 & 2.10 & -120.70 & 2.50 & 30.12 & 7.46 & 108.43 & 4.81 & 6.5  \\
 & & H103 & 5931.5 & a & 10.91 & 1.78 & -123.00 & 2.80 & 34.35 & 7.81 & 103.29 & 4.44 & 6.4  \\
 & & H102 & 6106.9 & a & 16.59 & 2.60 & -122.50 & 1.20 & 15.96 & 2.89 & 99.10 & 4.64 & 6.3  \\
 & & H101 & 6289.1 & a & 18.95 & 2.40 & -122.60 & 1.30 & 20.24 & 3.01 & 93.88 & 4.82 & 7.8  \\
 & & H100 & 6478.8 & a & 13.21 & 2.73 & -121.50 & 1.60 & 16.03 & 4.36 & 88.93 & 4.72 & 5.0  \\
 & & H95 & 7550.6 & a & 11.82 & 2.05 & -123.30 & 1.50 & 17.37 & 3.49 & 74.63 & 3.82 & 5.7  \\
 & & H94 & 7792.9 & a & 13.13 & 2.03 & -122.40 & 1.40 & 18.08 & 3.26 & 69.09 & 3.86 & 6.4  \\
 & & H92 & 8309.4 & a & 17.38 & 2.96 & -119.20 & 0.80 & 9.23 & 1.82 & 62.55 & 4.04 & 5.8  \\
 & & H91 & 8584.8 & a & 13.11 & 2.43 & -124.10 & 1.30 & 14.84 & 3.17 & 56.40 & 4.19 & 5.3  \\
 & & H89 & 9173.3 & a & 13.78 & 2.32 & -122.20 & 1.00 & 11.95 & 2.32 & 50.12 & 3.59 & 5.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.44 & 3.81 & \nodata  \\
G338.851+00.405 & shrds905 & H88$-$H112 & 6689.9 & a & 6.73 & 0.57 & -50.60 & 0.90 & 20.90 & 2.04 & 42.35 & 1.16 & 11.7  \\
 & & H100$-$H112 & 5469.5 & a & 5.79 & 0.78 & -50.90 & 1.50 & 22.19 & 3.50 & 46.35 & 1.64 & 7.4  \\
 & & H88$-$H95 & 8439.2 & a & 7.97 & 0.76 & -50.20 & 0.90 & 20.32 & 2.24 & 36.50 & 1.53 & 10.4  \\
 & & H106$-$H112 & 5064.5 & a & 4.84 & 0.93 & -50.10 & 2.90 & 29.80 & 8.59 & 51.20 & 2.13 & 5.5  \\
 & & H100$-$H105 & 6050.9 & a & 6.01 & 1.09 & -52.00 & 2.00 & 22.72 & 5.09 & 39.66 & 2.29 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.76 & 6.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.30 & 5.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.95 & 5.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.72 & 5.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.25 & 5.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.47 & 4.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.79 & 5.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.60 & 6.82 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.09 & 6.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.55 & 5.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.39 & 4.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.49 & 5.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.92 & 5.26 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.06 & 4.83 & \nodata  \\
 & & H94 & 7792.9 & a & 8.92 & 1.98 & -49.00 & 2.00 & 18.58 & 5.10 & 35.71 & 3.74 & 4.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.09 & 5.00 & \nodata  \\
 & & H92 & 8309.4 & a & 13.36 & 2.45 & -54.30 & 1.40 & 15.64 & 3.72 & 36.94 & 4.20 & 5.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.82 & 3.94 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.79 & 3.85 & \nodata  \\
 & & H88 & 9487.8 & a & 12.82 & 2.83 & -48.60 & 1.60 & 14.44 & 3.83 & 36.36 & 4.75 & 4.5  \\
G338.851+00.405 & mos015 & H88$-$H112 & 6143.0 & a & 6.65 & 0.79 & -50.00 & 1.00 & 18.06 & 2.49 & 42.53 & 1.49 & 8.4  \\
 & & H100$-$H112 & 5364.4 & a & 5.90 & 0.89 & -51.50 & 1.70 & 22.54 & 4.78 & 46.13 & 1.79 & 6.9  \\
 & & H88$-$H95 & 8413.5 & a & 7.51 & 1.19 & -48.70 & 1.40 & 18.61 & 3.45 & 31.90 & 2.30 & 6.2  \\
 & & H106$-$H112 & 5044.0 & a & 6.78 & 1.32 & -49.40 & 1.40 & 14.96 & 3.53 & 52.21 & 2.25 & 5.2  \\
 & & H100$-$H105 & 5978.1 & a & 5.92 & 1.38 & -53.50 & 3.00 & 23.84 & 9.90 & 34.61 & 2.72 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.14 & 6.44 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.81 & 5.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.15 & 6.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.27 & 6.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.89 & 5.79 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.15 & 5.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.47 & 5.50 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.06 & 6.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.32 & 6.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.24 & 5.62 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.70 & 5.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.07 & 5.88 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.85 & 5.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.28 & 6.91 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.75 & 4.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.51 & 6.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.48 & 7.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.18 & 7.42 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.62 & 5.82 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.51 & 7.11 & \nodata  \\
G338.861+00.597 & shrds1223 & H88$-$H112 & 6379.1 & a & 10.79 & 0.36 & -66.90 & 0.30 & 16.76 & 0.65 & 65.27 & 0.67 & 29.3  \\
 & & H100$-$H112 & 5475.2 & a & 11.89 & 0.44 & -66.70 & 0.30 & 17.81 & 0.76 & 78.37 & 0.83 & 26.8  \\
 & & H88$-$H95 & 8531.2 & a & 8.09 & 0.54 & -67.50 & 0.50 & 14.28 & 1.11 & 34.05 & 0.92 & 14.7  \\
 & & H106$-$H112 & 4984.8 & a & 12.24 & 0.65 & -66.10 & 0.50 & 19.20 & 1.18 & 93.02 & 1.28 & 18.5  \\
 & & H100$-$H105 & 6043.0 & a & 11.53 & 0.66 & -67.40 & 0.50 & 16.21 & 1.07 & 61.42 & 1.19 & 17.3  \\
 & & H112 & 4618.8 & a & 10.99 & 1.71 & -64.60 & 1.80 & 24.16 & 4.77 & 112.18 & 3.65 & 6.5  \\
 & & H111 & 4744.2 & a & 11.28 & 1.55 & -64.70 & 1.50 & 22.85 & 4.01 & 105.84 & 3.23 & 7.4  \\
 & & H110 & 4874.2 & a & 13.71 & 1.88 & -66.00 & 1.20 & 17.43 & 2.77 & 95.36 & 3.52 & 7.2  \\
 & & H109 & 5008.9 & a & 13.52 & 1.76 & -67.60 & 1.00 & 16.15 & 2.44 & 89.99 & 3.17 & 7.6  \\
 & & H107 & 5293.7 & a & 13.28 & 1.64 & -66.70 & 1.00 & 16.45 & 2.35 & 78.99 & 2.97 & 8.0  \\
 & & H106 & 5444.3 & a & 10.35 & 1.71 & -65.60 & 1.30 & 16.59 & 3.22 & 72.27 & 3.11 & 6.0  \\
 & & H105 & 5600.6 & a & 11.61 & 2.07 & -67.40 & 1.50 & 16.73 & 3.51 & 78.47 & 3.78 & 5.6  \\
 & & H104 & 5762.9 & a & 11.43 & 1.36 & -66.30 & 1.10 & 18.27 & 2.53 & 64.20 & 2.59 & 8.4  \\
 & & H103 & 5931.5 & a & 14.43 & 1.80 & -68.00 & 1.00 & 16.63 & 2.39 & 64.45 & 3.28 & 7.9  \\
 & & H102 & 6106.9 & a & 9.61 & 1.35 & -68.80 & 1.10 & 16.31 & 2.68 & 55.16 & 2.43 & 7.1  \\
 & & H101 & 6289.1 & a & 14.18 & 1.93 & -65.80 & 0.80 & 11.47 & 1.80 & 59.52 & 2.92 & 7.3  \\
 & & H100 & 6478.8 & a & 12.05 & 1.64 & -67.70 & 0.80 & 12.76 & 2.00 & 52.66 & 2.62 & 7.3  \\
 & & H95 & 7550.6 & a & 7.99 & 1.81 & -66.90 & 1.80 & 16.63 & 4.79 & 39.31 & 3.22 & 4.5  \\
 & & H94 & 7792.9 & a & 9.02 & 1.20 & -68.30 & 1.00 & 15.38 & 2.37 & 37.86 & 2.11 & 7.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.12 & 2.66 & \nodata  \\
 & & H91 & 8584.8 & a & 6.72 & 1.21 & -67.70 & 1.20 & 13.81 & 2.88 & 32.17 & 2.02 & 5.5  \\
 & & H89 & 9173.3 & a & 8.44 & 1.03 & -66.40 & 0.90 & 14.73 & 2.07 & 28.70 & 1.76 & 8.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.59 & 2.31 & \nodata  \\
G338.861+00.597 & mos015 & H88$-$H112 & 6550.0 & a & 24.03 & 0.51 & -67.30 & 0.10 & 14.22 & 0.35 & 114.35 & 0.86 & 46.9  \\
 & & H100$-$H112 & 5477.8 & a & 24.05 & 0.63 & -67.20 & 0.20 & 15.20 & 0.46 & 132.65 & 1.11 & 37.4  \\
 & & H88$-$H95 & 8560.8 & a & 24.17 & 0.74 & -67.70 & 0.20 & 12.50 & 0.44 & 80.04 & 1.17 & 32.3  \\
 & & H106$-$H112 & 4967.0 & a & 24.14 & 0.81 & -66.50 & 0.30 & 16.76 & 0.65 & 155.70 & 1.49 & 29.3  \\
 & & H100$-$H105 & 5994.0 & a & 24.32 & 0.89 & -67.70 & 0.20 & 13.44 & 0.57 & 109.35 & 1.46 & 27.1  \\
 & & H112 & 4618.8 & a & 23.50 & 2.20 & -66.90 & 0.80 & 18.14 & 1.96 & 181.70 & 4.19 & 10.6  \\
 & & H111 & 4744.2 & a & 24.12 & 2.05 & -65.10 & 0.70 & 16.02 & 1.57 & 169.71 & 3.68 & 11.6  \\
 & & H110 & 4874.2 & a & 26.01 & 2.16 & -66.90 & 0.80 & 19.34 & 1.86 & 166.33 & 4.25 & 11.9  \\
 & & H109 & 5008.9 & a & 22.47 & 1.99 & -67.10 & 0.70 & 16.15 & 1.65 & 122.55 & 3.58 & 11.2  \\
 & & H107 & 5293.7 & a & 27.75 & 2.26 & -66.20 & 0.60 & 14.47 & 1.36 & 145.80 & 3.86 & 12.1  \\
 & & H106 & 5444.3 & a & 23.52 & 2.44 & -68.20 & 0.70 & 13.87 & 1.66 & 136.35 & 4.08 & 9.5  \\
 & & H105 & 5600.6 & a & 28.54 & 1.85 & -67.60 & 0.50 & 15.41 & 1.15 & 136.33 & 3.25 & 15.3  \\
 & & H104 & 5762.9 & a & 20.04 & 1.64 & -67.80 & 0.60 & 15.08 & 1.43 & 101.05 & 2.85 & 12.1  \\
 & & H103 & 5931.5 & a & 24.31 & 2.56 & -67.60 & 0.70 & 12.99 & 1.58 & 111.55 & 4.13 & 9.4  \\
 & & H102 & 6106.9 & a & 31.86 & 2.43 & -67.70 & 0.40 & 10.04 & 0.88 & 112.22 & 3.45 & 13.0  \\
 & & H101 & 6289.1 & a & 21.84 & 2.06 & -67.20 & 0.60 & 12.54 & 1.36 & 99.96 & 3.26 & 10.5  \\
 & & H100 & 6478.8 & a & 19.49 & 1.73 & -67.80 & 0.70 & 16.30 & 1.67 & 89.18 & 3.14 & 11.1  \\
 & & H95 & 7550.6 & a & 29.10 & 2.51 & -67.50 & 0.50 & 12.12 & 1.20 & 97.99 & 3.91 & 11.5  \\
 & & H94 & 7792.9 & a & 16.43 & 1.31 & -67.30 & 0.60 & 15.35 & 1.41 & 72.20 & 2.30 & 12.4  \\
 & & H92 & 8309.4 & a & 30.63 & 2.18 & -67.80 & 0.30 & 9.65 & 0.79 & 83.94 & 3.03 & 13.9  \\
 & & H91 & 8584.8 & a & 26.31 & 1.74 & -67.60 & 0.50 & 14.62 & 1.12 & 93.94 & 2.98 & 14.9  \\
 & & H89 & 9173.3 & a & 23.84 & 1.71 & -68.00 & 0.40 & 11.94 & 0.99 & 74.93 & 2.64 & 13.8  \\
 & & H88 & 9487.8 & a & 23.25 & 1.41 & -67.60 & 0.40 & 13.42 & 0.94 & 70.23 & 2.32 & 16.2  \\
G338.883+00.537 & shrds1225 & H88$-$H112 & 6506.6 & a & 9.12 & 0.31 & -60.10 & 0.30 & 20.99 & 0.82 & 68.80 & 0.63 & 29.4  \\
 & & H100$-$H112 & 5536.7 & a & 9.21 & 0.39 & -60.50 & 0.50 & 21.99 & 1.09 & 78.34 & 0.83 & 23.1  \\
 & & H88$-$H95 & 8595.2 & a & 9.10 & 0.48 & -59.30 & 0.50 & 19.54 & 1.19 & 48.20 & 0.95 & 18.7  \\
 & & H106$-$H112 & 5047.0 & a & 10.53 & 0.59 & -60.40 & 0.60 & 20.57 & 1.33 & 83.61 & 1.20 & 17.6  \\
 & & H100$-$H105 & 5985.9 & a & 8.04 & 0.49 & -60.60 & 0.70 & 23.81 & 1.69 & 73.50 & 1.08 & 16.1  \\
 & & H112 & 4618.8 & a & 11.62 & 2.07 & -60.80 & 1.50 & 16.70 & 3.50 & 105.76 & 3.78 & 5.6  \\
 & & H111 & 4744.2 & a & 11.08 & 1.81 & -62.90 & 2.00 & 22.15 & 6.72 & 101.01 & 3.42 & 6.7  \\
 & & H110 & 4874.2 & a & 9.76 & 1.61 & -58.40 & 2.50 & 30.66 & 6.97 & 94.96 & 3.81 & 6.3  \\
 & & H109 & 5008.9 & a & 10.81 & 1.98 & -60.00 & 1.50 & 16.45 & 3.48 & 87.57 & 3.60 & 5.4  \\
 & & H108 & 5148.7 & a & 11.48 & 1.63 & -60.50 & 1.40 & 19.94 & 3.32 & 79.43 & 3.24 & 7.0  \\
 & & H107 & 5293.7 & a & 9.54 & 1.14 & -60.90 & 1.10 & 19.08 & 2.67 & 63.65 & 2.23 & 8.3  \\
 & & H106 & 5444.3 & a & 12.71 & 1.65 & -59.50 & 1.00 & 15.69 & 2.38 & 68.64 & 2.93 & 7.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.38 & 2.25 & \nodata  \\
 & & H104 & 5762.9 & a & 9.29 & 1.03 & -61.10 & 1.90 & 34.23 & 4.62 & 74.68 & 2.66 & 9.1  \\
 & & H103 & 5931.5 & a & 8.32 & 1.21 & -62.50 & 1.80 & 23.40 & 5.36 & 79.89 & 2.42 & 7.4  \\
 & & H102 & 6106.9 & a & 8.73 & 1.32 & -61.30 & 1.60 & 21.15 & 3.80 & 79.15 & 2.70 & 6.6  \\
 & & H101 & 6289.1 & a & 8.98 & 1.51 & -57.10 & 1.80 & 21.88 & 4.39 & 76.60 & 3.14 & 5.9  \\
 & & H100 & 6478.8 & a & 9.12 & 1.63 & -58.40 & 1.30 & 15.06 & 3.19 & 69.68 & 2.82 & 5.6  \\
 & & H95 & 7550.6 & a & 11.44 & 1.95 & -60.00 & 1.70 & 20.83 & 4.49 & 67.98 & 3.88 & 6.0  \\
 & & H94 & 7792.9 & a & 7.91 & 1.07 & -59.70 & 1.50 & 22.00 & 3.74 & 57.68 & 2.21 & 7.4  \\
 & & H92 & 8309.4 & a & 9.36 & 1.23 & -58.50 & 1.60 & 24.58 & 3.92 & 54.02 & 2.69 & 7.6  \\
 & & H91 & 8584.8 & a & 11.22 & 1.30 & -59.70 & 0.80 & 13.51 & 1.81 & 46.53 & 2.14 & 8.5  \\
 & & H89 & 9173.3 & a & 8.86 & 0.92 & -59.70 & 1.00 & 19.62 & 2.36 & 40.06 & 1.83 & 9.5  \\
 & & H88 & 9487.8 & a & 8.47 & 0.95 & -58.40 & 1.10 & 19.60 & 2.54 & 35.97 & 1.88 & 8.8  \\
G338.883+00.537 & mos015 & H88$-$H112 & 6550.5 & a & 13.40 & 0.35 & -60.50 & 0.30 & 20.22 & 0.62 & 95.27 & 0.71 & 37.4  \\
 & & H100$-$H112 & 5531.5 & a & 12.49 & 0.48 & -60.60 & 0.40 & 20.42 & 0.91 & 103.33 & 0.98 & 25.6  \\
 & & H88$-$H95 & 8569.5 & a & 15.13 & 0.66 & -60.30 & 0.40 & 19.65 & 0.98 & 79.30 & 1.30 & 22.8  \\
 & & H106$-$H112 & 5029.4 & a & 13.68 & 0.76 & -60.40 & 0.50 & 18.27 & 1.18 & 111.92 & 1.46 & 17.7  \\
 & & H100$-$H105 & 6029.8 & a & 11.10 & 0.60 & -60.90 & 0.60 & 24.12 & 1.50 & 94.82 & 1.31 & 18.4  \\
 & & H112 & 4618.8 & a & 15.44 & 2.38 & -61.60 & 1.30 & 16.95 & 3.02 & 149.17 & 4.38 & 6.4  \\
 & & H111 & 4744.2 & a & 16.64 & 2.17 & -60.50 & 1.10 & 17.87 & 2.78 & 133.86 & 4.08 & 7.6  \\
 & & H110 & 4874.2 & a & 11.73 & 1.97 & -60.40 & 2.30 & 28.03 & 5.90 & 124.60 & 4.56 & 6.0  \\
 & & H109 & 5008.9 & a & 12.94 & 2.02 & -60.90 & 1.20 & 15.72 & 2.83 & 99.54 & 3.58 & 6.3  \\
 & & H108 & 5148.7 & a & 12.33 & 2.04 & -59.80 & 1.30 & 16.58 & 3.22 & 88.49 & 3.69 & 6.0  \\
 & & H107 & 5293.7 & a & 12.67 & 1.69 & -60.20 & 1.10 & 16.72 & 2.65 & 91.75 & 3.06 & 7.5  \\
 & & H106 & 5444.3 & a & 17.54 & 1.91 & -59.20 & 0.90 & 16.72 & 2.12 & 97.72 & 3.49 & 9.1  \\
 & & H105 & 5600.6 & a & 8.45 & 1.47 & -59.00 & 3.30 & 32.92 & 14.09 & 84.96 & 3.14 & 6.8  \\
 & & H104 & 5762.9 & a & 10.91 & 1.29 & -61.80 & 1.80 & 31.27 & 4.48 & 89.29 & 3.18 & 8.5  \\
 & & H103 & 5931.5 & a & 10.11 & 1.52 & -63.00 & 3.40 & 35.83 & 13.49 & 109.41 & 3.39 & 7.9  \\
 & & H102 & 6106.9 & a & 12.40 & 1.48 & -61.00 & 1.20 & 21.07 & 2.92 & 99.31 & 3.03 & 8.3  \\
 & & H101 & 6289.1 & a & 13.12 & 1.73 & -59.10 & 1.30 & 19.50 & 3.01 & 99.34 & 3.42 & 7.5  \\
 & & H100 & 6478.8 & a & 11.94 & 1.53 & -59.80 & 1.30 & 19.90 & 2.97 & 86.49 & 3.05 & 7.7  \\
 & & H95 & 7550.6 & a & 14.33 & 2.25 & -64.20 & 1.70 & 21.71 & 4.40 & 87.49 & 4.55 & 6.5  \\
 & & H94 & 7792.9 & a & 12.73 & 1.23 & -60.50 & 1.00 & 20.59 & 2.32 & 80.94 & 2.49 & 10.3  \\
 & & H92 & 8309.4 & a & 14.71 & 1.72 & -59.40 & 1.20 & 20.48 & 2.90 & 86.42 & 3.43 & 8.6  \\
 & & H91 & 8584.8 & a & 22.20 & 1.90 & -60.00 & 0.70 & 15.69 & 1.55 & 89.61 & 3.38 & 11.5  \\
 & & H89 & 9173.3 & a & 15.83 & 1.36 & -60.60 & 0.80 & 18.75 & 1.86 & 72.66 & 2.64 & 11.5  \\
 & & H88 & 9487.8 & a & 14.27 & 1.25 & -59.40 & 0.80 & 19.44 & 1.97 & 68.38 & 2.47 & 11.3  \\
G338.901+00.348 & shrds906 & H88$-$H112 & 5420.3 & a & 6.80 & 1.79 & -27.60 & 1.40 & 10.59 & 3.24 & 39.54 & 2.61 & 3.8  \\
 & & H100$-$H112 & 5239.7 & a & 6.98 & 1.83 & -27.30 & 1.40 & 11.02 & 3.34 & 41.62 & 2.72 & 3.8  \\
 & & H88$-$H95 & 8399.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.23 & 3.98 & \nodata  \\
 & & H106$-$H112 & 4978.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.12 & 3.20 & \nodata  \\
 & & H100$-$H105 & 5855.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.64 & 3.64 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.55 & 9.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.85 & 9.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.20 & 7.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.22 & 8.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.50 & 10.35 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.34 & 8.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.91 & 6.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.75 & 6.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.76 & 8.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.72 & 6.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.15 & 5.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.18 & 9.72 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 9.93 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.95 & 7.19 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.80 & 11.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.05 & 6.93 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.76 & 8.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.81 & 7.82 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.47 & 8.09 & \nodata  \\
G338.911+00.615 & shrds1225 & H88$-$H112 & 5175.6 & a & 78.24 & 1.93 & -56.60 & 0.20 & 18.38 & 0.52 & 774.89 & 3.71 & 40.0  \\
 & & H100$-$H112 & 5175.6 & a & 78.24 & 1.93 & -56.60 & 0.20 & 18.38 & 0.52 & 774.89 & 3.71 & 40.0  \\
 & & H106$-$H112 & 4948.0 & a & 82.94 & 2.22 & -56.80 & 0.20 & 18.43 & 0.57 & 833.90 & 4.26 & 37.0  \\
 & & H100$-$H105 & 5909.5 & a & 63.37 & 2.87 & -56.00 & 0.40 & 18.46 & 0.97 & 584.24 & 5.53 & 21.8  \\
 & & H112 & 4618.8 & a & 91.78 & 4.93 & -57.80 & 0.50 & 18.05 & 1.12 & 955.55 & 9.38 & 18.4  \\
 & & H111 & 4744.2 & a & 80.16 & 5.00 & -56.50 & 0.60 & 20.35 & 1.46 & 895.21 & 10.10 & 15.9  \\
 & & H110 & 4874.2 & a & 85.25 & 4.71 & -57.30 & 0.50 & 18.61 & 1.19 & 852.22 & 9.10 & 17.9  \\
 & & H109 & 5008.9 & a & 86.83 & 5.36 & -56.50 & 0.50 & 16.57 & 1.18 & 790.58 & 9.78 & 16.0  \\
 & & H108 & 5148.7 & a & 93.43 & 8.60 & -56.10 & 0.70 & 16.39 & 1.75 & 890.97 & 15.58 & 10.8  \\
 & & H107 & 5293.7 & a & 65.62 & 5.51 & -56.50 & 0.80 & 18.81 & 1.82 & 693.36 & 10.71 & 11.8  \\
 & & H106 & 5444.3 & a & 76.46 & 5.27 & -55.30 & 0.60 & 18.60 & 1.48 & 644.75 & 10.18 & 14.3  \\
 & & H105 & 5600.6 & a & 51.99 & 5.26 & -56.20 & 1.20 & 23.76 & 2.80 & 622.56 & 11.45 & 9.8  \\
 & & H104 & 5762.9 & a & 70.02 & 7.04 & -57.40 & 0.80 & 16.20 & 1.88 & 598.68 & 12.69 & 9.8  \\
 & & H103 & 5931.5 & a & 61.91 & 10.68 & -56.60 & 1.10 & 13.40 & 2.69 & 640.61 & 17.47 & 5.7  \\
 & & H102 & 6106.9 & a & 77.01 & 7.37 & -54.90 & 0.70 & 15.77 & 1.74 & 558.52 & 13.11 & 10.3  \\
 & & H101 & 6289.1 & a & 63.67 & 9.00 & -55.00 & 1.30 & 18.57 & 3.10 & 495.62 & 17.25 & 7.0  \\
 & & H100 & 6478.8 & a & 70.46 & 9.96 & -56.00 & 1.20 & 16.80 & 2.84 & 488.45 & 18.10 & 7.1  \\
G338.911+00.615 & mos015 & H88$-$H112 & 5860.8 & a & 75.94 & 0.69 & -66.10 & 0.10 & 20.92 & 0.22 & 713.78 & 1.41 & 109.0  \\
 & & H100$-$H112 & 5385.6 & a & 79.81 & 0.81 & -65.90 & 0.10 & 20.95 & 0.24 & 783.20 & 1.65 & 97.8  \\
 & & H88$-$H95 & 8326.6 & a & 55.82 & 1.27 & -66.80 & 0.20 & 20.30 & 0.53 & 353.68 & 2.56 & 43.5  \\
 & & H106$-$H112 & 4994.2 & a & 84.29 & 1.03 & -66.00 & 0.10 & 20.92 & 0.30 & 886.79 & 2.12 & 80.6  \\
 & & H100$-$H105 & 6009.6 & a & 72.42 & 1.16 & -65.80 & 0.20 & 20.83 & 0.38 & 618.27 & 2.37 & 61.9  \\
 & & H112 & 4618.8 & a & 94.63 & 2.72 & -66.10 & 0.30 & 20.04 & 0.66 & 1055.72 & 5.45 & 34.4  \\
 & & H111 & 4744.2 & a & 86.87 & 3.17 & -65.80 & 0.40 & 21.53 & 0.91 & 1005.92 & 6.60 & 27.1  \\
 & & H110 & 4874.2 & a & 93.99 & 2.69 & -65.60 & 0.30 & 20.99 & 0.69 & 981.49 & 5.53 & 34.5  \\
 & & H109 & 5008.9 & a & 66.59 & 2.38 & -66.60 & 0.40 & 21.63 & 0.89 & 685.79 & 4.96 & 27.6  \\
 & & H108 & 5148.7 & a & 69.29 & 3.03 & -66.10 & 0.50 & 21.66 & 1.09 & 743.84 & 6.32 & 22.6  \\
 & & H107 & 5293.7 & a & 84.69 & 2.71 & -65.70 & 0.30 & 21.03 & 0.78 & 840.60 & 5.56 & 30.9  \\
 & & H106 & 5444.3 & a & 81.93 & 2.68 & -66.00 & 0.30 & 19.28 & 0.73 & 796.10 & 5.28 & 30.2  \\
 & & H105 & 5600.6 & a & 82.19 & 2.86 & -65.70 & 0.40 & 22.89 & 0.92 & 793.65 & 6.13 & 28.4  \\
 & & H104 & 5762.9 & a & 62.70 & 2.54 & -66.40 & 0.40 & 20.00 & 0.94 & 557.61 & 5.09 & 24.4  \\
 & & H103 & 5931.5 & a & 79.13 & 3.16 & -65.20 & 0.40 & 21.02 & 0.97 & 688.85 & 6.49 & 24.8  \\
 & & H102 & 6106.9 & a & 79.34 & 2.52 & -65.70 & 0.30 & 20.25 & 0.74 & 663.57 & 5.09 & 31.1  \\
 & & H101 & 6289.1 & a & 66.03 & 2.88 & -65.70 & 0.40 & 20.56 & 1.04 & 500.77 & 5.86 & 22.6  \\
 & & H100 & 6478.8 & a & 62.76 & 2.33 & -66.40 & 0.30 & 18.40 & 0.79 & 462.88 & 4.47 & 26.6  \\
 & & H95 & 7550.6 & a & 71.54 & 3.77 & -67.10 & 0.50 & 19.80 & 1.20 & 460.77 & 7.50 & 18.8  \\
 & & H94 & 7792.9 & a & 44.62 & 1.93 & -67.60 & 0.50 & 21.92 & 1.09 & 313.61 & 4.04 & 22.9  \\
 & & H92 & 8309.4 & a & 61.65 & 3.17 & -66.40 & 0.50 & 20.73 & 1.23 & 394.57 & 6.46 & 19.2  \\
 & & H91 & 8584.8 & a & 71.72 & 3.55 & -66.30 & 0.50 & 19.38 & 1.11 & 422.04 & 7.00 & 20.0  \\
 & & H89 & 9173.3 & a & 48.89 & 3.01 & -66.60 & 0.60 & 18.93 & 1.35 & 293.13 & 5.86 & 16.1  \\
 & & H88 & 9487.8 & a & 47.69 & 3.15 & -66.70 & 0.70 & 20.60 & 1.58 & 251.46 & 6.39 & 15.0  \\
G338.917+00.382 & shrds905 & H88$-$H112 & 5385.8 & a & 19.01 & 1.46 & -25.10 & 1.10 & 29.09 & 2.59 & 337.61 & 3.54 & 12.8  \\
 & & H100$-$H112 & 5288.9 & a & 18.77 & 1.49 & -25.30 & 1.10 & 29.27 & 2.70 & 341.95 & 3.60 & 12.5  \\
 & & H88$-$H95 & 7857.9 & a & 23.85 & 6.56 & -18.80 & 8.60 & 39.78 & 33.64 & 226.95 & 15.18 & 4.4  \\
 & & H106$-$H112 & 4985.9 & a & 18.95 & 1.96 & -25.60 & 1.40 & 27.54 & 3.38 & 357.89 & 4.57 & 9.6  \\
 & & H100$-$H105 & 5985.4 & a & 19.88 & 2.83 & -23.90 & 1.70 & 24.19 & 4.10 & 305.69 & 6.18 & 7.0  \\
 & & H112 & 4618.8 & a & 23.16 & 4.86 & -30.70 & 3.20 & 31.17 & 8.27 & 392.81 & 11.84 & 4.8  \\
 & & H111 & 4744.2 & a & 21.10 & 5.54 & -22.10 & 2.90 & 22.82 & 7.65 & 369.02 & 11.54 & 3.9  \\
 & & H110 & 4874.2 & a & 19.45 & 5.27 & -29.50 & 3.10 & 23.08 & 8.41 & 364.19 & 10.88 & 3.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.56 & 11.59 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.30 & 11.66 & \nodata  \\
 & & H107 & 5293.7 & a & 33.27 & 5.93 & -22.20 & 1.80 & 20.84 & 4.46 & 338.65 & 11.98 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.59 & 13.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337.04 & 15.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.77 & 15.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.68 & 12.90 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.37 & 14.54 & \nodata  \\
 & & H101 & 6289.1 & a & 31.26 & 7.31 & -25.90 & 2.80 & 23.48 & 8.05 & 287.72 & 14.94 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.39 & 18.21 & \nodata  \\
 & & H95 & 7550.6 & a & 45.43 & 15.40 & -10.90 & 2.50 & 15.02 & 6.26 & 233.35 & 26.27 & 3.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.18 & 26.95 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.71 & 36.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.32 & 31.61 & \nodata  \\
G338.917+00.382 & shrds906 & H88$-$H112 & 6678.4 & a & 27.37 & 0.61 & -25.40 & 0.30 & 26.44 & 0.68 & 387.00 & 1.40 & 44.6  \\
 & & H100$-$H112 & 5431.2 & a & 26.75 & 0.83 & -25.80 & 0.40 & 24.76 & 0.89 & 441.52 & 1.86 & 31.7  \\
 & & H88$-$H95 & 8609.2 & a & 28.60 & 0.79 & -24.80 & 0.40 & 29.59 & 0.94 & 302.29 & 1.92 & 35.9  \\
 & & H106$-$H112 & 5003.8 & a & 29.21 & 1.38 & -26.00 & 0.50 & 23.06 & 1.26 & 476.99 & 2.97 & 20.9  \\
 & & H100$-$H105 & 5957.9 & a & 23.69 & 1.22 & -25.50 & 0.70 & 27.05 & 1.61 & 398.04 & 2.85 & 19.1  \\
 & & H112 & 4618.8 & a & 25.68 & 3.14 & -25.90 & 1.60 & 26.96 & 4.07 & 523.79 & 7.17 & 8.2  \\
 & & H111 & 4744.2 & a & 29.62 & 3.51 & -24.50 & 1.20 & 21.22 & 2.93 & 510.49 & 7.22 & 8.4  \\
 & & H110 & 4874.2 & a & 27.14 & 2.77 & -27.30 & 1.30 & 26.34 & 3.14 & 501.70 & 6.35 & 9.7  \\
 & & H109 & 5008.9 & a & 27.80 & 5.48 & -25.80 & 1.90 & 20.10 & 4.90 & 367.86 & 10.78 & 5.1  \\
 & & H108 & 5148.7 & a & 24.65 & 4.48 & -25.00 & 2.20 & 24.70 & 5.59 & 350.23 & 9.77 & 5.6  \\
 & & H107 & 5293.7 & a & 32.68 & 3.34 & -26.60 & 1.10 & 21.73 & 2.58 & 465.86 & 6.96 & 9.7  \\
 & & H106 & 5444.3 & a & 36.15 & 3.46 & -25.90 & 0.90 & 18.15 & 2.01 & 457.44 & 6.60 & 10.3  \\
 & & H105 & 5600.6 & a & 22.76 & 2.76 & -26.80 & 1.60 & 27.47 & 3.99 & 445.40 & 6.42 & 8.2  \\
 & & H104 & 5762.9 & a & 31.59 & 5.95 & -25.20 & 1.30 & 13.64 & 2.98 & 330.55 & 9.84 & 5.2  \\
 & & H103 & 5931.5 & a & 23.33 & 2.26 & -22.60 & 1.40 & 28.97 & 3.28 & 420.67 & 5.43 & 10.2  \\
 & & H102 & 6106.9 & a & 28.16 & 2.44 & -26.50 & 1.10 & 26.21 & 2.65 & 407.50 & 5.58 & 11.4  \\
 & & H101 & 6289.1 & a & 17.55 & 3.89 & -28.80 & 2.70 & 24.23 & 7.50 & 296.41 & 8.15 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.46 & 10.01 & \nodata  \\
 & & H95 & 7550.6 & a & 31.85 & 2.31 & -25.00 & 0.90 & 24.51 & 2.08 & 348.08 & 5.10 & 13.7  \\
 & & H94 & 7792.9 & a & 21.74 & 3.26 & -24.40 & 2.40 & 32.86 & 6.61 & 241.54 & 8.04 & 6.9  \\
 & & H92 & 8309.4 & a & 28.93 & 2.30 & -25.50 & 1.10 & 27.65 & 2.56 & 312.89 & 5.40 & 12.5  \\
 & & H91 & 8584.8 & a & 28.80 & 1.95 & -24.70 & 0.90 & 25.67 & 2.01 & 305.31 & 4.42 & 14.6  \\
 & & H89 & 9173.3 & a & 31.05 & 1.97 & -24.60 & 0.90 & 28.29 & 2.08 & 289.75 & 4.70 & 15.6  \\
 & & H88 & 9487.8 & a & 25.90 & 1.66 & -23.80 & 1.10 & 36.17 & 2.89 & 278.36 & 4.37 & 15.8  \\
G338.926+00.392 & shrds905 & H88$-$H112 & 5314.7 & a & 23.98 & 1.81 & -26.50 & 0.90 & 23.31 & 2.05 & 271.41 & 3.89 & 13.2  \\
 & & H100$-$H112 & 5281.0 & a & 24.17 & 1.83 & -26.50 & 0.90 & 23.26 & 2.06 & 273.48 & 3.95 & 13.1  \\
 & & H88$-$H95 & 7715.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.11 & 23.46 & \nodata  \\
 & & H106$-$H112 & 5007.1 & a & 24.69 & 2.15 & -26.00 & 1.00 & 23.79 & 2.43 & 285.03 & 4.67 & 11.4  \\
 & & H100$-$H105 & 5993.9 & a & 22.40 & 3.40 & -27.40 & 1.80 & 24.18 & 5.46 & 243.34 & 7.00 & 7.0  \\
 & & H112 & 4618.8 & a & 36.66 & 6.53 & -25.10 & 1.90 & 22.07 & 4.64 & 319.15 & 13.64 & 5.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.16 & 13.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.52 & 11.44 & \nodata  \\
 & & H109 & 5008.9 & a & 24.65 & 5.56 & -25.10 & 2.50 & 22.36 & 6.66 & 275.65 & 11.36 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.14 & 13.11 & \nodata  \\
 & & H107 & 5293.7 & a & 17.45 & 4.93 & -25.10 & 10.30 & 53.85 & 52.09 & 273.12 & 12.48 & 4.5  \\
 & & H106 & 5444.3 & a & 21.94 & 6.21 & -25.40 & 5.30 & 32.25 & 21.82 & 269.07 & 13.24 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.16 & 18.30 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.44 & 17.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.09 & 14.79 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.67 & 16.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.76 & 18.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.69 & 19.26 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.12 & 35.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.52 & 33.19 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.77 & 44.52 & \nodata  \\
G338.926+00.392 & shrds906 & H88$-$H112 & 6606.8 & a & 33.63 & 0.63 & -26.90 & 0.20 & 21.75 & 0.47 & 334.41 & 1.31 & 53.0  \\
 & & H100$-$H112 & 5454.4 & a & 33.36 & 0.88 & -26.90 & 0.30 & 22.42 & 0.68 & 390.88 & 1.87 & 37.4  \\
 & & H88$-$H95 & 8580.5 & a & 34.07 & 0.92 & -27.00 & 0.30 & 20.61 & 0.64 & 237.77 & 1.86 & 36.7  \\
 & & H106$-$H112 & 5037.7 & a & 34.14 & 1.30 & -26.60 & 0.40 & 22.14 & 0.98 & 428.99 & 2.74 & 25.9  \\
 & & H100$-$H105 & 5935.2 & a & 32.55 & 1.22 & -27.10 & 0.40 & 23.16 & 1.00 & 346.83 & 2.62 & 26.4  \\
 & & H112 & 4618.8 & a & 35.77 & 3.64 & -27.50 & 1.10 & 22.64 & 2.69 & 484.87 & 7.74 & 9.7  \\
 & & H111 & 4744.2 & a & 30.71 & 3.22 & -27.50 & 1.30 & 24.42 & 3.05 & 466.06 & 7.07 & 9.5  \\
 & & H110 & 4874.2 & a & 33.86 & 3.33 & -26.40 & 1.00 & 20.56 & 2.36 & 452.77 & 6.75 & 10.1  \\
 & & H109 & 5008.9 & a & 29.19 & 5.68 & -27.50 & 2.00 & 20.82 & 4.94 & 329.47 & 11.42 & 5.2  \\
 & & H108 & 5148.7 & a & 29.54 & 4.65 & -27.30 & 1.50 & 20.05 & 3.80 & 315.78 & 9.20 & 6.4  \\
 & & H107 & 5293.7 & a & 34.09 & 3.16 & -26.10 & 1.00 & 21.70 & 2.33 & 417.23 & 6.58 & 10.7  \\
 & & H106 & 5444.3 & a & 37.38 & 2.67 & -26.10 & 0.80 & 22.82 & 1.89 & 408.84 & 5.70 & 13.9  \\
 & & H105 & 5600.6 & a & 33.14 & 2.35 & -26.30 & 0.90 & 24.73 & 2.02 & 394.08 & 5.22 & 14.0  \\
 & & H104 & 5762.9 & a & 29.75 & 4.89 & -28.70 & 1.60 & 20.45 & 4.00 & 280.58 & 9.83 & 6.1  \\
 & & H103 & 5931.5 & a & 35.14 & 2.58 & -27.60 & 0.80 & 22.74 & 1.94 & 364.15 & 5.51 & 13.5  \\
 & & H102 & 6106.9 & a & 32.64 & 2.47 & -27.70 & 0.90 & 23.35 & 2.05 & 353.37 & 5.34 & 13.1  \\
 & & H101 & 6289.1 & a & 29.70 & 3.64 & -25.00 & 1.20 & 20.04 & 2.84 & 247.10 & 7.30 & 8.1  \\
 & & H100 & 6478.8 & a & 32.60 & 4.79 & -27.70 & 1.30 & 17.56 & 3.00 & 243.23 & 8.98 & 6.7  \\
 & & H95 & 7550.6 & a & 40.68 & 2.40 & -27.40 & 0.50 & 17.74 & 1.21 & 287.15 & 4.53 & 16.8  \\
 & & H94 & 7792.9 & a & 21.77 & 4.52 & -26.20 & 2.00 & 19.37 & 5.75 & 178.13 & 8.43 & 5.0  \\
 & & H92 & 8309.4 & a & 34.86 & 2.49 & -27.00 & 0.80 & 21.55 & 1.78 & 248.33 & 5.18 & 13.8  \\
 & & H91 & 8584.8 & a & 35.03 & 2.12 & -26.80 & 0.70 & 22.19 & 1.56 & 237.54 & 4.47 & 16.3  \\
 & & H89 & 9173.3 & a & 31.76 & 2.11 & -26.50 & 0.70 & 22.02 & 1.69 & 218.58 & 4.42 & 14.9  \\
 & & H88 & 9487.8 & a & 30.46 & 1.94 & -26.70 & 0.70 & 21.40 & 1.58 & 206.45 & 4.01 & 15.5  \\
G338.926+00.392 & mos015 & H88$-$H112 & 6640.9 & a & 46.59 & 0.65 & -26.20 & 0.20 & 23.99 & 0.39 & 548.73 & 1.44 & 70.4  \\
 & & H100$-$H112 & 5398.5 & a & 43.76 & 0.83 & -26.30 & 0.20 & 23.73 & 0.52 & 616.92 & 1.80 & 52.3  \\
 & & H88$-$H95 & 8654.0 & a & 51.42 & 0.96 & -26.10 & 0.20 & 24.77 & 0.54 & 437.93 & 2.15 & 52.7  \\
 & & H106$-$H112 & 5006.4 & a & 45.39 & 1.22 & -26.30 & 0.30 & 22.88 & 0.71 & 651.06 & 2.61 & 36.9  \\
 & & H100$-$H105 & 5949.0 & a & 41.50 & 1.33 & -26.20 & 0.40 & 25.12 & 0.93 & 569.00 & 2.98 & 30.9  \\
 & & H112 & 4618.8 & a & 44.77 & 2.98 & -27.00 & 0.80 & 24.97 & 1.94 & 691.39 & 6.64 & 14.9  \\
 & & H111 & 4744.2 & a & 41.64 & 3.45 & -25.80 & 0.90 & 21.82 & 2.09 & 674.99 & 7.22 & 11.9  \\
 & & H110 & 4874.2 & a & 42.33 & 2.60 & -27.00 & 0.70 & 23.70 & 1.68 & 673.43 & 5.66 & 16.1  \\
 & & H109 & 5008.9 & a & 43.75 & 5.10 & -25.80 & 1.30 & 22.18 & 3.05 & 554.52 & 10.69 & 8.5  \\
 & & H108 & 5148.7 & a & 48.31 & 5.12 & -26.80 & 1.10 & 20.36 & 2.50 & 569.79 & 10.34 & 9.3  \\
 & & H107 & 5293.7 & a & 49.08 & 3.11 & -25.80 & 0.70 & 22.65 & 1.66 & 637.89 & 6.64 & 15.6  \\
 & & H106 & 5444.3 & a & 48.94 & 2.95 & -26.10 & 0.60 & 21.27 & 1.48 & 631.36 & 6.09 & 16.4  \\
 & & H105 & 5600.6 & a & 39.51 & 2.79 & -26.40 & 0.90 & 27.46 & 2.28 & 627.21 & 6.52 & 14.1  \\
 & & H104 & 5762.9 & a & 42.41 & 5.19 & -26.30 & 1.30 & 20.91 & 3.06 & 495.25 & 10.52 & 8.2  \\
 & & H103 & 5931.5 & a & 40.13 & 2.50 & -25.40 & 0.80 & 26.17 & 1.89 & 581.75 & 5.73 & 15.9  \\
 & & H102 & 6106.9 & a & 45.28 & 2.51 & -26.50 & 0.70 & 24.85 & 1.59 & 576.75 & 5.61 & 17.8  \\
 & & H101 & 6289.1 & a & 39.93 & 4.44 & -26.40 & 1.20 & 22.25 & 2.88 & 471.14 & 9.37 & 8.9  \\
 & & H100 & 6478.8 & a & 42.16 & 6.11 & -26.60 & 1.30 & 18.23 & 3.16 & 442.17 & 11.56 & 6.9  \\
 & & H95 & 7550.6 & a & 55.95 & 2.63 & -26.30 & 0.50 & 21.43 & 1.16 & 502.02 & 5.45 & 21.1  \\
 & & H94 & 7792.9 & a & 31.80 & 3.54 & -26.20 & 2.10 & 38.42 & 5.20 & 342.19 & 9.69 & 9.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.66 & 49.77 & \nodata  \\
 & & H92 & 8309.4 & a & 52.38 & 2.34 & -26.80 & 0.50 & 24.08 & 1.24 & 465.21 & 5.15 & 22.1  \\
 & & H91 & 8584.8 & a & 58.47 & 2.56 & -26.20 & 0.50 & 23.24 & 1.18 & 504.59 & 5.54 & 22.5  \\
 & & H89 & 9173.3 & a & 50.16 & 1.87 & -25.60 & 0.50 & 25.30 & 1.09 & 394.17 & 4.22 & 26.4  \\
 & & H88 & 9487.8 & a & 44.77 & 1.83 & -25.50 & 0.60 & 27.86 & 1.32 & 374.97 & 4.32 & 24.2  \\
G338.934$-$00.067 & ch225 & H88$-$H112 & 6058.4 & a & 52.70 & 0.91 & -46.20 & 0.20 & 23.37 & 0.47 & 588.88 & 1.98 & 56.9  \\
 & & H100$-$H112 & 5445.1 & a & 56.98 & 1.05 & -46.10 & 0.20 & 23.53 & 0.50 & 668.25 & 2.29 & 53.5  \\
 & & H88$-$H95 & 8718.2 & a & 34.34 & 1.25 & -47.50 & 0.40 & 22.02 & 0.93 & 244.68 & 2.63 & 27.1  \\
 & & H106$-$H112 & 5010.0 & a & 59.72 & 1.46 & -46.00 & 0.30 & 23.44 & 0.66 & 757.04 & 3.16 & 40.5  \\
 & & H100$-$H105 & 5937.9 & a & 53.82 & 1.27 & -46.10 & 0.30 & 23.57 & 0.64 & 567.75 & 2.77 & 41.8  \\
 & & H112 & 4618.8 & a & 59.27 & 3.77 & -45.80 & 0.70 & 23.25 & 1.71 & 859.15 & 8.13 & 15.6  \\
 & & H111 & 4744.2 & a & 68.47 & 3.82 & -46.00 & 0.60 & 22.45 & 1.45 & 810.94 & 8.10 & 17.7  \\
 & & H110 & 4874.2 & a & 57.10 & 3.31 & -45.80 & 0.70 & 25.34 & 1.70 & 791.05 & 7.46 & 17.1  \\
 & & H109 & 5008.9 & a & 56.53 & 3.80 & -46.60 & 0.80 & 24.42 & 1.90 & 763.68 & 8.40 & 14.7  \\
 & & H108 & 5148.7 & a & 67.31 & 4.06 & -45.10 & 0.60 & 20.84 & 1.45 & 684.03 & 8.31 & 16.4  \\
 & & H107 & 5293.7 & a & 54.45 & 3.57 & -46.70 & 0.80 & 23.73 & 1.80 & 692.46 & 7.77 & 15.1  \\
 & & H106 & 5444.3 & a & 55.70 & 3.15 & -46.00 & 0.70 & 24.58 & 1.61 & 670.00 & 6.99 & 17.5  \\
 & & H105 & 5600.6 & a & 60.85 & 2.94 & -45.60 & 0.50 & 22.32 & 1.25 & 630.88 & 6.23 & 20.4  \\
 & & H104 & 5762.9 & a & 50.96 & 2.53 & -47.00 & 0.60 & 25.91 & 1.49 & 600.55 & 5.77 & 19.9  \\
 & & H103 & 5931.5 & a & 53.36 & 2.95 & -45.50 & 0.60 & 22.06 & 1.42 & 580.39 & 6.20 & 17.9  \\
 & & H102 & 6106.9 & a & 57.30 & 3.12 & -45.70 & 0.60 & 23.85 & 1.50 & 547.16 & 6.82 & 18.2  \\
 & & H101 & 6289.1 & a & 37.77 & 5.13 & -49.20 & 1.60 & 24.03 & 4.53 & 269.14 & 10.73 & 7.6  \\
 & & H100 & 6478.8 & a & 49.88 & 2.97 & -46.30 & 0.70 & 23.97 & 1.65 & 488.92 & 6.51 & 16.6  \\
 & & H94 & 7792.9 & a & 30.90 & 3.48 & -46.60 & 1.00 & 17.72 & 2.31 & 221.85 & 6.55 & 8.8  \\
 & & H92 & 8309.4 & a & 34.61 & 2.69 & -48.60 & 0.80 & 21.67 & 1.95 & 257.71 & 5.61 & 12.7  \\
 & & H91 & 8584.8 & a & 35.27 & 2.58 & -47.40 & 0.90 & 24.98 & 2.12 & 272.04 & 5.76 & 13.6  \\
 & & H89 & 9173.3 & a & 42.88 & 2.91 & -46.30 & 0.70 & 20.92 & 1.64 & 257.71 & 5.95 & 14.6  \\
 & & H88 & 9487.8 & a & 29.96 & 2.39 & -48.70 & 0.90 & 23.94 & 2.26 & 202.65 & 5.18 & 12.5  \\
G339.103+00.008 & mos014 & H88$-$H112 & 6470.0 & a & 5.96 & 1.08 & -104.30 & 1.60 & 18.30 & 4.22 & 33.98 & 2.00 & 5.6  \\
 & & H100$-$H112 & 5543.5 & a & 7.31 & 1.36 & -104.80 & 1.80 & 19.81 & 4.71 & 39.51 & 2.64 & 5.5  \\
 & & H88$-$H95 & 8765.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.21 & 2.87 & \nodata  \\
 & & H106$-$H112 & 4989.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.66 & 3.87 & \nodata  \\
 & & H100$-$H105 & 6038.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.82 & 3.56 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.19 & 10.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.26 & 11.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.48 & 10.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.12 & 9.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.92 & 9.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.37 & 10.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.60 & 9.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.29 & 8.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.43 & 8.89 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.65 & 8.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.34 & 8.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.03 & 10.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.78 & 6.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.78 & 4.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.81 & 6.64 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.45 & 5.96 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.76 & 6.72 & \nodata  \\
G339.106+00.152 & shrds909 & H88$-$H112 & 6767.7 & a & 27.93 & 0.44 & -87.20 & 0.20 & 23.70 & 0.43 & 236.31 & 0.97 & 62.3  \\
 & & H100$-$H112 & 5499.6 & a & 24.55 & 0.57 & -87.60 & 0.30 & 22.93 & 0.61 & 253.07 & 1.22 & 42.6  \\
 & & H88$-$H95 & 8496.3 & a & 32.43 & 0.59 & -86.80 & 0.20 & 24.23 & 0.51 & 213.59 & 1.30 & 54.3  \\
 & & H106$-$H112 & 5060.0 & a & 23.57 & 0.79 & -87.70 & 0.40 & 22.75 & 0.88 & 257.37 & 1.69 & 29.5  \\
 & & H100$-$H105 & 5898.9 & a & 25.47 & 0.72 & -87.40 & 0.30 & 23.24 & 0.76 & 249.09 & 1.55 & 35.0  \\
 & & H112 & 4618.8 & a & 20.45 & 2.23 & -88.10 & 1.20 & 23.33 & 2.98 & 260.47 & 4.81 & 9.1  \\
 & & H111 & 4744.2 & a & 24.58 & 2.58 & -87.60 & 1.00 & 20.02 & 2.44 & 260.52 & 5.17 & 9.4  \\
 & & H110 & 4874.2 & a & 21.91 & 1.98 & -88.00 & 0.90 & 19.57 & 2.04 & 258.28 & 3.92 & 11.0  \\
 & & H109 & 5008.9 & a & 21.11 & 5.48 & -81.60 & 2.60 & 20.62 & 6.52 & 222.51 & 10.98 & 3.9  \\
 & & H108 & 5148.7 & a & 23.03 & 2.03 & -88.10 & 1.00 & 24.30 & 2.55 & 256.27 & 4.45 & 11.3  \\
 & & H107 & 5293.7 & a & 25.31 & 1.92 & -87.40 & 0.80 & 21.90 & 1.93 & 258.01 & 4.02 & 13.0  \\
 & & H106 & 5444.3 & a & 25.62 & 1.76 & -87.30 & 0.80 & 23.61 & 1.87 & 256.78 & 3.82 & 14.4  \\
 & & H105 & 5600.6 & a & 24.28 & 1.78 & -87.30 & 0.80 & 23.12 & 1.97 & 256.72 & 3.84 & 13.5  \\
 & & H104 & 5762.9 & a & 25.15 & 1.55 & -87.40 & 0.70 & 23.60 & 1.68 & 255.77 & 3.38 & 16.0  \\
 & & H103 & 5931.5 & a & 25.35 & 1.44 & -88.30 & 0.60 & 22.50 & 1.48 & 249.26 & 3.06 & 17.4  \\
 & & H102 & 6106.9 & a & 27.94 & 1.56 & -86.60 & 0.60 & 23.16 & 1.49 & 249.43 & 3.35 & 17.8  \\
 & & H101 & 6289.1 & a & 20.58 & 3.57 & -87.30 & 2.20 & 25.57 & 6.52 & 203.44 & 7.60 & 6.1  \\
 & & H100 & 6478.8 & a & 25.77 & 5.07 & -88.60 & 1.50 & 15.70 & 4.01 & 201.87 & 8.70 & 5.2  \\
 & & H95 & 7550.6 & a & 31.27 & 1.61 & -86.40 & 0.60 & 24.70 & 1.49 & 227.95 & 3.56 & 19.3  \\
 & & H94 & 7792.9 & a & 29.59 & 1.42 & -87.60 & 0.60 & 25.71 & 1.43 & 221.72 & 3.23 & 20.6  \\
 & & H93 & 8045.6 & a & 31.56 & 1.47 & -87.40 & 0.50 & 23.85 & 1.28 & 232.32 & 3.21 & 21.3  \\
 & & H92 & 8309.4 & a & 24.57 & 3.15 & -89.00 & 1.60 & 26.15 & 3.97 & 162.01 & 7.17 & 7.8  \\
 & & H91 & 8584.8 & a & 34.59 & 1.65 & -87.00 & 0.50 & 22.41 & 1.23 & 211.31 & 3.49 & 20.8  \\
 & & H89 & 9173.3 & a & 34.28 & 1.26 & -86.80 & 0.40 & 23.03 & 0.98 & 203.14 & 2.71 & 26.9  \\
 & & H88 & 9487.8 & a & 33.39 & 1.37 & -85.30 & 0.50 & 23.31 & 1.11 & 198.14 & 2.97 & 24.0  \\
G339.106+00.152 & mos014 & H88$-$H112 & 6738.3 & a & 29.16 & 0.49 & -87.40 & 0.20 & 22.40 & 0.44 & 243.46 & 1.04 & 58.7  \\
 & & H100$-$H112 & 5495.0 & a & 25.87 & 0.64 & -87.80 & 0.30 & 21.47 & 0.61 & 258.40 & 1.32 & 40.2  \\
 & & H88$-$H95 & 8523.0 & a & 33.93 & 0.71 & -87.00 & 0.20 & 23.43 & 0.56 & 222.04 & 1.53 & 47.4  \\
 & & H106$-$H112 & 5069.7 & a & 24.41 & 0.91 & -87.90 & 0.40 & 20.73 & 0.89 & 260.72 & 1.86 & 26.5  \\
 & & H100$-$H105 & 5880.1 & a & 27.08 & 0.78 & -87.70 & 0.30 & 22.01 & 0.73 & 256.41 & 1.64 & 34.3  \\
 & & H112 & 4618.8 & a & 22.21 & 2.50 & -87.70 & 1.20 & 22.00 & 2.88 & 263.38 & 5.24 & 8.8  \\
 & & H111 & 4744.2 & a & 29.08 & 3.01 & -87.50 & 0.80 & 15.37 & 1.84 & 264.23 & 5.30 & 9.5  \\
 & & H110 & 4874.2 & a & 22.13 & 2.15 & -88.00 & 1.00 & 20.34 & 2.28 & 261.16 & 4.33 & 10.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.69 & 13.02 & \nodata  \\
 & & H108 & 5148.7 & a & 21.56 & 2.51 & -89.20 & 1.30 & 22.13 & 3.01 & 259.57 & 5.26 & 8.5  \\
 & & H107 & 5293.7 & a & 24.99 & 1.89 & -87.60 & 0.70 & 19.93 & 1.74 & 260.70 & 3.78 & 13.1  \\
 & & H106 & 5444.3 & a & 26.73 & 1.98 & -88.30 & 0.80 & 21.88 & 1.87 & 259.69 & 4.14 & 13.4  \\
 & & H105 & 5600.6 & a & 25.70 & 1.84 & -87.70 & 0.80 & 21.80 & 1.81 & 260.58 & 3.85 & 13.8  \\
 & & H104 & 5762.9 & a & 26.44 & 1.71 & -87.80 & 0.70 & 21.73 & 1.62 & 259.42 & 3.56 & 15.3  \\
 & & H103 & 5931.5 & a & 26.94 & 1.60 & -88.40 & 0.60 & 21.62 & 1.48 & 253.72 & 3.33 & 16.7  \\
 & & H102 & 6106.9 & a & 29.60 & 1.67 & -87.00 & 0.60 & 22.70 & 1.48 & 255.61 & 3.56 & 17.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.26 & 14.80 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.37 & 11.71 & \nodata  \\
 & & H95 & 7550.6 & a & 31.80 & 1.75 & -86.80 & 0.70 & 24.66 & 1.58 & 235.25 & 3.89 & 18.0  \\
 & & H94 & 7792.9 & a & 31.09 & 1.70 & -87.70 & 0.70 & 24.66 & 1.56 & 230.63 & 3.77 & 18.1  \\
 & & H93 & 8045.6 & a & 34.05 & 1.79 & -87.90 & 0.60 & 22.24 & 1.35 & 234.49 & 3.79 & 18.8  \\
 & & H92 & 8309.4 & a & 25.12 & 4.46 & -88.20 & 2.20 & 25.21 & 5.83 & 193.30 & 9.69 & 5.8  \\
 & & H91 & 8584.8 & a & 36.45 & 1.65 & -87.10 & 0.50 & 22.82 & 1.20 & 227.26 & 3.53 & 21.8  \\
 & & H89 & 9173.3 & a & 35.00 & 1.43 & -86.80 & 0.50 & 22.93 & 1.08 & 210.60 & 3.06 & 24.2  \\
 & & H88 & 9487.8 & a & 35.68 & 1.47 & -85.70 & 0.50 & 23.71 & 1.13 & 205.70 & 3.21 & 23.9  \\
G339.216+00.263 & shrds913 & H88$-$H112 & 6477.9 & a & 2.81 & 0.47 & -79.00 & 1.40 & 17.32 & 3.39 & 17.88 & 0.87 & 5.9  \\
 & & H100$-$H112 & 5682.5 & a & 2.75 & 0.55 & -79.80 & 1.60 & 16.88 & 3.91 & 18.43 & 1.00 & 5.0  \\
 & & H88$-$H95 & 8515.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.70 & 1.63 & \nodata  \\
 & & H106$-$H112 & 5100.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.82 & 1.42 & \nodata  \\
 & & H100$-$H105 & 6093.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.91 & 1.39 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.30 & 4.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.45 & 3.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.32 & 3.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.00 & 3.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.35 & 4.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.49 & 3.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.47 & 3.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.93 & 4.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.51 & 3.28 & \nodata  \\
 & & H103 & 5931.5 & a & 5.89 & 1.49 & -90.80 & 6.00 & 31.35 & 21.98 & 19.56 & 3.14 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.20 & 3.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.41 & 3.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.72 & 3.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.91 & 3.22 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.48 & 5.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.61 & 2.88 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.26 & 3.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.35 & 3.13 & \nodata  \\
G339.233+00.243 & shrds913 & H88$-$H112 & 6075.4 & a & 15.29 & 0.53 & -71.20 & 0.30 & 20.07 & 0.82 & 100.19 & 1.07 & 28.4  \\
 & & H100$-$H112 & 5456.6 & a & 16.09 & 0.71 & -71.10 & 0.40 & 19.58 & 0.99 & 112.74 & 1.40 & 22.5  \\
 & & H88$-$H95 & 8619.6 & a & 11.60 & 0.87 & -71.60 & 0.80 & 21.02 & 1.84 & 48.78 & 1.79 & 13.1  \\
 & & H106$-$H112 & 5020.4 & a & 16.57 & 0.96 & -71.10 & 0.60 & 20.07 & 1.34 & 128.66 & 1.92 & 17.1  \\
 & & H100$-$H105 & 6024.9 & a & 15.49 & 0.91 & -71.10 & 0.50 & 18.50 & 1.26 & 92.15 & 1.76 & 16.8  \\
 & & H112 & 4618.8 & a & 17.58 & 2.48 & -70.60 & 1.50 & 22.15 & 3.73 & 143.40 & 5.16 & 7.1  \\
 & & H111 & 4744.2 & a & 18.88 & 2.92 & -73.00 & 1.40 & 17.88 & 3.21 & 142.85 & 5.53 & 6.4  \\
 & & H110 & 4874.2 & a & 14.32 & 2.72 & -71.50 & 1.80 & 19.28 & 4.28 & 129.93 & 5.33 & 5.2  \\
 & & H109 & 5008.9 & a & 16.04 & 2.70 & -71.70 & 1.60 & 19.68 & 3.91 & 132.65 & 5.34 & 5.9  \\
 & & H108 & 5148.7 & a & 11.90 & 2.86 & -72.10 & 2.00 & 16.98 & 5.02 & 127.41 & 5.17 & 4.2  \\
 & & H107 & 5293.7 & a & 16.97 & 2.14 & -69.90 & 1.40 & 22.81 & 3.36 & 115.17 & 4.56 & 7.9  \\
 & & H106 & 5444.3 & a & 22.20 & 2.49 & -70.20 & 1.00 & 18.14 & 2.36 & 110.39 & 4.74 & 8.8  \\
 & & H105 & 5600.6 & a & 18.60 & 3.70 & -72.10 & 1.10 & 11.59 & 2.67 & 97.98 & 5.64 & 5.0  \\
 & & H104 & 5762.9 & a & 15.77 & 2.34 & -71.80 & 1.60 & 22.30 & 4.05 & 113.97 & 4.88 & 6.8  \\
 & & H103 & 5931.5 & a & 16.68 & 2.17 & -69.80 & 1.10 & 17.60 & 2.64 & 97.03 & 4.08 & 7.6  \\
 & & H102 & 6106.9 & a & 13.52 & 2.09 & -71.70 & 1.40 & 18.91 & 3.40 & 82.50 & 4.06 & 6.4  \\
 & & H101 & 6289.1 & a & 17.63 & 2.54 & -71.00 & 1.00 & 14.47 & 2.41 & 82.68 & 4.32 & 6.9  \\
 & & H100 & 6478.8 & a & 11.91 & 2.10 & -70.90 & 2.30 & 26.42 & 6.03 & 74.79 & 4.68 & 5.8  \\
 & & H94 & 7792.9 & a & 11.70 & 2.06 & -73.10 & 1.30 & 14.84 & 3.03 & 46.70 & 3.55 & 5.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.28 & 28.26 & \nodata  \\
 & & H92 & 8309.4 & a & 10.39 & 1.58 & -71.40 & 2.40 & 31.53 & 6.25 & 51.77 & 3.84 & 6.7  \\
 & & H91 & 8584.8 & a & 11.10 & 1.71 & -69.90 & 1.90 & 25.23 & 5.08 & 43.22 & 3.71 & 6.6  \\
 & & H88 & 9487.8 & a & 14.39 & 1.74 & -71.90 & 1.00 & 17.64 & 2.48 & 51.78 & 3.26 & 8.2  \\
G339.233+00.243 & mos014 & H88$-$H112 & 6176.3 & a & 24.12 & 0.76 & -69.70 & 0.30 & 16.91 & 0.62 & 196.39 & 1.40 & 31.3  \\
 & & H88$-$H112 & 6176.3 & b & 9.43 & 0.69 & -29.40 & 0.70 & 20.40 & 1.74 & 196.39 & 1.40 & 13.4  \\
 & & H100$-$H112 & 5477.6 & a & 26.44 & 0.92 & -69.60 & 0.30 & 17.04 & 0.69 & 226.65 & 1.71 & 28.3  \\
 & & H100$-$H112 & 5477.6 & b & 10.65 & 0.84 & -29.90 & 0.80 & 20.51 & 1.88 & 226.65 & 1.71 & 12.5  \\
 & & H88$-$H95 & 8473.6 & a & 16.79 & 0.92 & -70.40 & 0.40 & 15.98 & 1.01 & 96.85 & 1.65 & 18.0  \\
 & & H88$-$H95 & 8473.6 & b & 6.73 & 0.95 & -25.70 & 1.00 & 15.16 & 2.46 & 96.85 & 1.65 & 7.0  \\
 & & H106$-$H112 & 4993.3 & a & 27.80 & 1.37 & -69.90 & 0.40 & 17.27 & 0.99 & 257.14 & 2.54 & 20.1  \\
 & & H106$-$H112 & 4993.3 & b & 9.86 & 1.22 & -30.00 & 1.30 & 21.94 & 3.16 & 257.14 & 2.54 & 8.0  \\
 & & H100$-$H105 & 6023.4 & a & 25.03 & 1.25 & -69.10 & 0.40 & 16.75 & 0.97 & 192.39 & 2.30 & 19.7  \\
 & & H100$-$H105 & 6023.4 & b & 11.69 & 1.17 & -29.70 & 0.90 & 19.41 & 2.25 & 192.39 & 2.30 & 9.9  \\
 & & H112 & 4618.8 & a & 31.36 & 3.29 & -71.10 & 0.90 & 18.02 & 2.18 & 316.79 & 6.26 & 9.4  \\
 & & H111 & 4744.2 & a & 30.37 & 3.50 & -71.00 & 1.00 & 18.49 & 2.48 & 299.28 & 6.73 & 8.6  \\
 & & H110 & 4874.2 & a & 30.71 & 3.52 & -68.60 & 0.90 & 16.07 & 2.13 & 275.70 & 6.32 & 8.6  \\
 & & H109 & 5008.9 & a & 20.09 & 2.87 & -70.10 & 1.20 & 17.58 & 2.91 & 170.32 & 5.38 & 6.9  \\
 & & H108 & 5148.7 & a & 30.03 & 4.26 & -70.60 & 0.90 & 12.55 & 2.08 & 258.25 & 6.75 & 7.0  \\
 & & H107 & 5293.7 & a & 24.96 & 3.28 & -67.60 & 1.10 & 16.54 & 2.52 & 230.81 & 5.96 & 7.5  \\
 & & H106 & 5444.3 & a & 26.30 & 3.23 & -69.50 & 1.00 & 17.24 & 2.47 & 220.02 & 5.99 & 8.1  \\
 & & H105 & 5600.6 & a & 21.62 & 3.06 & -69.90 & 1.70 & 24.98 & 4.28 & 218.11 & 6.76 & 7.1  \\
 & & H104 & 5762.9 & a & 27.01 & 3.01 & -70.90 & 0.80 & 14.92 & 1.92 & 212.55 & 5.20 & 8.9  \\
 & & H103 & 5931.5 & a & 27.60 & 2.61 & -69.20 & 0.70 & 16.13 & 1.76 & 189.64 & 4.69 & 10.5  \\
 & & H102 & 6106.9 & a & 25.66 & 2.70 & -68.70 & 0.80 & 15.18 & 1.85 & 182.57 & 4.71 & 9.4  \\
 & & H101 & 6289.1 & a & 30.54 & 3.55 & -68.00 & 0.90 & 15.64 & 2.11 & 240.93 & 6.28 & 8.5  \\
 & & H100 & 6478.8 & a & 17.02 & 2.12 & -67.40 & 1.30 & 21.53 & 3.12 & 103.68 & 4.41 & 7.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.86 & 3.81 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.77 & 14.97 & \nodata  \\
 & & H92 & 8309.4 & a & 14.28 & 1.79 & -71.30 & 1.00 & 15.77 & 2.28 & 70.00 & 3.17 & 7.9  \\
 & & H91 & 8584.8 & a & 19.83 & 2.73 & -70.00 & 1.10 & 15.89 & 2.54 & 114.60 & 4.88 & 7.2  \\
 & & H88 & 9487.8 & a & 16.80 & 2.02 & -70.90 & 1.00 & 16.45 & 2.31 & 81.73 & 3.65 & 8.3  \\
G339.240+00.008 & shrds1228 & H88$-$H112 & 6780.8 & a & 4.84 & 0.79 & -103.70 & 1.40 & 18.15 & 3.53 & 34.48 & 1.49 & 6.1  \\
 & & H100$-$H112 & 5561.7 & a & 4.17 & 0.95 & -103.40 & 2.50 & 21.66 & 7.18 & 39.90 & 1.87 & 4.6  \\
 & & H88$-$H95 & 8785.0 & a & 5.45 & 1.23 & -104.90 & 1.90 & 16.76 & 5.18 & 25.74 & 2.15 & 4.6  \\
 & & H106$-$H112 & 5058.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.03 & 3.13 & \nodata  \\
 & & H100$-$H105 & 6027.7 & a & 5.40 & 1.40 & -103.60 & 2.50 & 19.46 & 6.06 & 37.76 & 2.74 & 3.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.60 & 9.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.03 & 8.58 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.67 & 8.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.12 & 8.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.77 & 10.21 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.77 & 7.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.46 & 6.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.44 & 7.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.23 & 7.23 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.95 & 6.28 & \nodata  \\
 & & H102 & 6106.9 & a & 11.81 & 3.71 & -101.60 & 2.00 & 13.14 & 4.77 & 35.60 & 6.03 & 3.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.51 & 8.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.07 & 6.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.76 & 6.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.78 & 4.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.81 & 4.70 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.53 & 4.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.95 & 4.44 & \nodata  \\
G339.240+00.008 & mos014 & H88$-$H112 & 6665.9 & a & 5.24 & 0.94 & -103.80 & 1.80 & 21.08 & 4.77 & 45.08 & 1.88 & 5.7  \\
 & & H100$-$H112 & 5538.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.64 & 2.42 & \nodata  \\
 & & H88$-$H95 & 8753.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.31 & 2.72 & \nodata  \\
 & & H106$-$H112 & 5009.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.81 & 3.72 & \nodata  \\
 & & H100$-$H105 & 6043.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.19 & 3.36 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.81 & 11.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.11 & 10.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.27 & 9.67 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.73 & 8.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.08 & 19.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.89 & 8.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.08 & 9.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.13 & 9.43 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.86 & 8.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.02 & 7.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.59 & 7.45 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.32 & 9.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.81 & 7.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.38 & 8.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.53 & 5.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.51 & 5.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.66 & 5.35 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.32 & 6.08 & \nodata  \\
G339.275$-$00.607 & shrds915 & H88$-$H112 & 6281.0 & a & 12.98 & 0.53 & -40.20 & 0.40 & 20.62 & 0.98 & 101.10 & 1.09 & 24.0  \\
 & & H100$-$H112 & 5500.9 & a & 13.71 & 0.66 & -40.10 & 0.50 & 21.26 & 1.18 & 116.57 & 1.36 & 20.6  \\
 & & H88$-$H95 & 8471.7 & a & 11.28 & 0.76 & -40.50 & 0.70 & 19.87 & 1.55 & 57.44 & 1.52 & 14.6  \\
 & & H106$-$H112 & 5057.2 & a & 14.31 & 0.92 & -40.80 & 0.70 & 22.72 & 1.69 & 129.34 & 1.96 & 15.4  \\
 & & H100$-$H105 & 6013.4 & a & 12.86 & 0.89 & -39.40 & 0.70 & 19.41 & 1.55 & 101.91 & 1.75 & 14.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.21 & 5.41 & \nodata  \\
 & & H111 & 4744.2 & a & 14.87 & 2.27 & -43.40 & 2.10 & 27.73 & 5.02 & 140.88 & 5.32 & 6.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.59 & 5.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.68 & 10.35 & \nodata  \\
 & & H108 & 5148.7 & a & 14.78 & 2.42 & -41.50 & 1.80 & 21.92 & 4.28 & 125.10 & 5.02 & 6.1  \\
 & & H107 & 5293.7 & a & 19.16 & 2.09 & -39.00 & 1.10 & 20.77 & 2.68 & 124.03 & 4.25 & 9.1  \\
 & & H106 & 5444.3 & a & 16.98 & 2.24 & -39.40 & 1.10 & 17.15 & 2.63 & 119.62 & 4.14 & 7.5  \\
 & & H105 & 5600.6 & a & 16.62 & 2.58 & -38.30 & 1.30 & 17.00 & 3.09 & 114.34 & 4.75 & 6.4  \\
 & & H104 & 5762.9 & a & 13.16 & 2.36 & -41.70 & 1.90 & 20.80 & 5.21 & 106.40 & 4.57 & 5.8  \\
 & & H103 & 5931.5 & a & 14.55 & 2.46 & -38.30 & 1.40 & 17.09 & 3.40 & 103.23 & 4.52 & 5.9  \\
 & & H102 & 6106.9 & a & 10.20 & 1.85 & -39.40 & 3.50 & 36.39 & 11.47 & 99.09 & 4.50 & 6.1  \\
 & & H101 & 6289.1 & a & 14.67 & 2.48 & -39.60 & 1.30 & 15.30 & 3.03 & 93.26 & 4.33 & 5.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.66 & 4.72 & \nodata  \\
 & & H95 & 7550.6 & a & 13.96 & 2.20 & -41.00 & 1.30 & 16.57 & 3.05 & 69.30 & 3.99 & 6.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.65 & 4.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.03 & 4.03 & \nodata  \\
 & & H91 & 8584.8 & a & 11.36 & 2.45 & -39.30 & 1.30 & 12.43 & 3.10 & 53.75 & 3.86 & 4.6  \\
 & & H89 & 9173.3 & a & 11.69 & 1.97 & -40.30 & 1.30 & 15.91 & 3.15 & 50.95 & 3.49 & 5.9  \\
 & & H88 & 9487.8 & a & 10.23 & 1.84 & -42.30 & 1.80 & 20.02 & 4.33 & 46.03 & 3.64 & 5.6  \\
G339.478+00.181 & shrds917 & H88$-$H112 & 6818.1 & a & 33.83 & 0.42 & -84.60 & 0.10 & 20.02 & 0.29 & 244.88 & 0.85 & 78.8  \\
 & & H100$-$H112 & 5434.0 & a & 30.75 & 0.59 & -84.30 & 0.20 & 19.32 & 0.43 & 267.32 & 1.15 & 51.8  \\
 & & H88$-$H95 & 8515.0 & a & 37.55 & 0.58 & -84.90 & 0.20 & 20.55 & 0.37 & 217.50 & 1.18 & 63.6  \\
 & & H106$-$H112 & 5056.0 & a & 29.62 & 0.85 & -84.40 & 0.30 & 19.58 & 0.65 & 277.18 & 1.68 & 34.5  \\
 & & H100$-$H105 & 5897.4 & a & 32.06 & 0.87 & -84.10 & 0.30 & 18.95 & 0.60 & 255.21 & 1.70 & 36.3  \\
 & & H112 & 4618.8 & a & 25.20 & 2.43 & -83.90 & 1.00 & 20.20 & 2.26 & 290.40 & 4.89 & 10.2  \\
 & & H111 & 4744.2 & a & 28.26 & 2.35 & -84.70 & 0.70 & 17.82 & 1.71 & 285.69 & 4.44 & 11.9  \\
 & & H110 & 4874.2 & a & 29.98 & 2.09 & -84.10 & 0.60 & 18.85 & 1.52 & 283.21 & 4.07 & 14.2  \\
 & & H109 & 5008.9 & a & 33.56 & 6.31 & -84.20 & 1.30 & 13.76 & 2.99 & 238.28 & 10.49 & 5.3  \\
 & & H108 & 5148.7 & a & 29.20 & 1.94 & -83.40 & 0.80 & 24.11 & 1.85 & 273.62 & 4.26 & 14.9  \\
 & & H107 & 5293.7 & a & 30.63 & 2.14 & -85.00 & 0.60 & 18.15 & 1.46 & 272.68 & 4.09 & 14.1  \\
 & & H106 & 5444.3 & a & 34.27 & 1.86 & -85.00 & 0.50 & 19.38 & 1.22 & 268.16 & 3.67 & 18.2  \\
 & & H105 & 5600.6 & a & 34.57 & 2.15 & -83.30 & 0.60 & 18.05 & 1.30 & 263.53 & 4.09 & 15.9  \\
 & & H104 & 5762.9 & a & 30.38 & 1.75 & -84.50 & 0.60 & 19.57 & 1.30 & 262.43 & 3.47 & 17.1  \\
 & & H103 & 5931.5 & a & 32.96 & 1.85 & -84.50 & 0.50 & 19.16 & 1.24 & 256.89 & 3.62 & 17.6  \\
 & & H102 & 6106.9 & a & 33.39 & 1.82 & -84.40 & 0.50 & 18.69 & 1.17 & 253.57 & 3.52 & 18.2  \\
 & & H101 & 6289.1 & a & 20.23 & 4.48 & -83.50 & 2.10 & 19.19 & 5.36 & 201.51 & 8.59 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.13 & 10.07 & \nodata  \\
 & & H95 & 7550.6 & a & 38.91 & 1.61 & -85.00 & 0.40 & 20.34 & 0.97 & 233.22 & 3.25 & 23.9  \\
 & & H94 & 7792.9 & a & 36.29 & 1.63 & -84.70 & 0.50 & 20.99 & 1.09 & 227.49 & 3.35 & 21.9  \\
 & & H93 & 8045.6 & a & 39.02 & 1.64 & -84.50 & 0.40 & 21.27 & 1.04 & 238.44 & 3.40 & 23.4  \\
 & & H92 & 8309.4 & a & 21.11 & 4.00 & -84.90 & 2.50 & 24.92 & 8.81 & 158.24 & 7.91 & 5.9  \\
 & & H91 & 8584.8 & a & 37.60 & 1.38 & -84.80 & 0.40 & 20.88 & 0.88 & 214.56 & 2.82 & 26.9  \\
 & & H89 & 9173.3 & a & 37.65 & 1.29 & -85.20 & 0.40 & 21.30 & 0.85 & 206.70 & 2.68 & 28.7  \\
 & & H88 & 9487.8 & a & 38.31 & 1.46 & -85.10 & 0.40 & 19.17 & 0.84 & 200.22 & 2.86 & 26.0  \\
G339.478+00.181 & shrds918 & H88$-$H112 & 5517.7 & a & 26.80 & 1.97 & -84.50 & 0.80 & 21.01 & 1.78 & 257.24 & 4.04 & 13.5  \\
 & & H100$-$H112 & 5382.6 & a & 26.52 & 2.00 & -84.60 & 0.80 & 21.40 & 1.86 & 260.12 & 4.13 & 13.1  \\
 & & H88$-$H95 & 7842.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.21 & 14.62 & \nodata  \\
 & & H106$-$H112 & 4959.0 & a & 23.58 & 2.67 & -84.40 & 1.20 & 21.26 & 2.82 & 264.11 & 5.49 & 8.8  \\
 & & H100$-$H105 & 5963.2 & a & 31.12 & 2.97 & -84.90 & 1.00 & 21.06 & 2.33 & 254.58 & 6.11 & 10.3  \\
 & & H112 & 4618.8 & a & 30.09 & 6.18 & -85.20 & 1.80 & 18.17 & 4.77 & 275.85 & 11.48 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.22 & 12.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.09 & 11.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.68 & 23.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.39 & 22.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.57 & 12.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.76 & 14.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.11 & 13.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.80 & 13.97 & \nodata  \\
 & & H103 & 5931.5 & a & 28.64 & 6.51 & -84.60 & 2.90 & 25.35 & 7.89 & 258.13 & 14.01 & 4.6  \\
 & & H102 & 6106.9 & a & 41.59 & 6.91 & -84.90 & 2.00 & 23.97 & 5.06 & 254.91 & 14.76 & 6.1  \\
 & & H101 & 6289.1 & a & 52.51 & 9.07 & -82.20 & 1.20 & 13.80 & 2.75 & 247.37 & 15.10 & 5.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.98 & 20.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.50 & 25.25 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.53 & 28.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.64 & 32.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.60 & 36.41 & \nodata  \\
G339.478+00.181 & mos013 & H88$-$H112 & 6753.8 & a & 35.66 & 0.51 & -84.60 & 0.10 & 20.32 & 0.34 & 264.63 & 1.03 & 69.0  \\
 & & H100$-$H112 & 5433.9 & a & 30.83 & 0.64 & -84.50 & 0.20 & 20.51 & 0.49 & 284.14 & 1.30 & 47.4  \\
 & & H88$-$H95 & 8504.2 & a & 41.99 & 0.74 & -84.80 & 0.20 & 20.02 & 0.41 & 238.90 & 1.49 & 55.9  \\
 & & H106$-$H112 & 5021.2 & a & 28.57 & 0.96 & -84.50 & 0.30 & 21.03 & 0.82 & 292.48 & 1.97 & 29.4  \\
 & & H100$-$H105 & 5893.0 & a & 33.18 & 0.85 & -84.30 & 0.20 & 19.73 & 0.58 & 274.92 & 1.69 & 38.7  \\
 & & H112 & 4618.8 & a & 26.31 & 2.29 & -84.40 & 0.90 & 20.41 & 2.06 & 299.31 & 4.63 & 11.4  \\
 & & H111 & 4744.2 & a & 25.20 & 2.34 & -84.00 & 1.00 & 20.98 & 2.26 & 298.02 & 4.80 & 10.6  \\
 & & H110 & 4874.2 & a & 26.97 & 1.88 & -84.10 & 0.70 & 21.84 & 1.77 & 295.87 & 3.93 & 14.2  \\
 & & H109 & 5008.9 & a & 41.12 & 8.29 & -84.20 & 1.20 & 11.97 & 2.79 & 277.92 & 12.85 & 4.9  \\
 & & H108 & 5148.7 & a & 32.93 & 3.40 & -85.80 & 1.20 & 23.11 & 2.79 & 301.72 & 7.30 & 9.6  \\
 & & H107 & 5293.7 & a & 30.38 & 2.37 & -84.80 & 0.70 & 17.84 & 1.61 & 286.31 & 4.48 & 12.7  \\
 & & H106 & 5444.3 & a & 32.04 & 1.95 & -84.70 & 0.60 & 21.39 & 1.51 & 282.90 & 4.04 & 16.2  \\
 & & H105 & 5600.6 & a & 32.56 & 2.13 & -83.70 & 0.60 & 20.08 & 1.52 & 280.88 & 4.27 & 15.1  \\
 & & H104 & 5762.9 & a & 30.19 & 2.01 & -84.90 & 0.60 & 19.55 & 1.50 & 279.19 & 3.98 & 14.9  \\
 & & H103 & 5931.5 & a & 34.23 & 1.91 & -84.80 & 0.50 & 19.31 & 1.24 & 273.52 & 3.75 & 17.7  \\
 & & H102 & 6106.9 & a & 35.30 & 1.85 & -83.90 & 0.50 & 19.07 & 1.15 & 271.42 & 3.62 & 18.9  \\
 & & H101 & 6289.1 & a & 29.59 & 6.17 & -85.30 & 2.30 & 22.75 & 6.04 & 260.69 & 12.82 & 4.9  \\
 & & H100 & 6478.8 & a & 26.94 & 6.86 & -81.90 & 2.70 & 20.86 & 7.58 & 254.91 & 13.31 & 4.1  \\
 & & H95 & 7550.6 & a & 41.09 & 1.85 & -84.90 & 0.40 & 19.42 & 1.01 & 250.95 & 3.66 & 21.9  \\
 & & H94 & 7792.9 & a & 39.79 & 1.69 & -84.90 & 0.50 & 21.81 & 1.07 & 247.50 & 3.53 & 23.3  \\
 & & H93 & 8045.6 & a & 41.23 & 1.95 & -84.40 & 0.50 & 20.66 & 1.13 & 253.01 & 3.98 & 20.8  \\
 & & H92 & 8309.4 & a & 36.48 & 6.35 & -84.30 & 1.90 & 22.04 & 5.27 & 222.85 & 12.74 & 6.0  \\
 & & H91 & 8584.8 & a & 43.94 & 1.65 & -84.70 & 0.40 & 19.77 & 0.86 & 241.12 & 3.29 & 26.3  \\
 & & H89 & 9173.3 & a & 41.44 & 1.50 & -85.00 & 0.40 & 20.94 & 0.87 & 226.88 & 3.07 & 27.3  \\
 & & H88 & 9487.8 & a & 44.49 & 1.71 & -84.90 & 0.30 & 18.45 & 0.82 & 221.95 & 3.29 & 25.7  \\
G339.486+00.087 & shrds917 & H88$-$H112 & 5228.8 & a & 31.49 & 2.19 & -116.20 & 0.70 & 20.52 & 1.65 & 334.67 & 4.44 & 14.2  \\
 & & H100$-$H112 & 5228.8 & a & 31.49 & 2.19 & -116.20 & 0.70 & 20.52 & 1.65 & 334.67 & 4.44 & 14.2  \\
 & & H106$-$H112 & 4985.3 & a & 29.06 & 2.70 & -115.90 & 0.90 & 20.07 & 2.16 & 340.53 & 5.41 & 10.7  \\
 & & H100$-$H105 & 5851.1 & a & 36.86 & 3.52 & -116.80 & 1.20 & 25.69 & 2.84 & 319.85 & 8.00 & 10.3  \\
 & & H112 & 4618.8 & a & 33.26 & 6.36 & -115.50 & 1.90 & 20.43 & 5.39 & 356.98 & 12.28 & 5.4  \\
 & & H111 & 4744.2 & a & 37.71 & 7.07 & -116.90 & 1.70 & 18.37 & 4.02 & 347.20 & 13.52 & 5.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.57 & 13.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.68 & 30.04 & \nodata  \\
 & & H108 & 5148.7 & a & 27.82 & 5.62 & -113.70 & 2.30 & 23.11 & 5.67 & 336.10 & 11.92 & 5.0  \\
 & & H107 & 5293.7 & a & 26.24 & 6.30 & -120.20 & 2.80 & 24.15 & 6.88 & 338.95 & 13.74 & 4.2  \\
 & & H106 & 5444.3 & a & 35.78 & 7.52 & -112.40 & 3.40 & 26.36 & 11.59 & 329.49 & 15.19 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.63 & 17.22 & \nodata  \\
 & & H104 & 5762.9 & a & 51.58 & 8.06 & -116.80 & 1.50 & 19.56 & 3.60 & 321.09 & 15.87 & 6.4  \\
 & & H103 & 5931.5 & a & 33.85 & 7.01 & -119.10 & 3.70 & 33.01 & 12.40 & 322.19 & 16.15 & 5.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.73 & 19.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.28 & 51.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.39 & 57.52 & \nodata  \\
G339.486+00.087 & shrds918 & H88$-$H112 & 6856.1 & a & 30.97 & 0.55 & -116.50 & 0.20 & 20.74 & 0.43 & 245.77 & 1.13 & 55.4  \\
 & & H100$-$H112 & 5589.8 & a & 28.49 & 0.80 & -116.00 & 0.30 & 20.36 & 0.66 & 275.79 & 1.61 & 35.3  \\
 & & H88$-$H95 & 8468.5 & a & 34.38 & 0.76 & -117.10 & 0.20 & 21.12 & 0.54 & 207.53 & 1.56 & 45.0  \\
 & & H106$-$H112 & 5011.0 & a & 27.70 & 1.24 & -115.60 & 0.50 & 20.84 & 1.07 & 296.35 & 2.53 & 22.1  \\
 & & H100$-$H105 & 6035.2 & a & 29.33 & 1.02 & -116.20 & 0.30 & 20.43 & 0.82 & 259.87 & 2.06 & 28.4  \\
 & & H112 & 4618.8 & a & 24.17 & 3.05 & -117.30 & 1.40 & 23.13 & 3.54 & 321.64 & 6.49 & 7.9  \\
 & & H111 & 4744.2 & a & 25.90 & 3.03 & -115.40 & 1.20 & 20.93 & 2.89 & 312.22 & 6.17 & 8.5  \\
 & & H110 & 4874.2 & a & 29.09 & 3.05 & -115.10 & 1.00 & 20.05 & 2.44 & 309.47 & 6.12 & 9.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.76 & 11.26 & \nodata  \\
 & & H108 & 5148.7 & a & 21.92 & 4.27 & -115.50 & 2.20 & 22.95 & 5.40 & 232.89 & 9.04 & 5.1  \\
 & & H107 & 5293.7 & a & 32.71 & 3.29 & -115.60 & 0.90 & 18.07 & 2.10 & 290.10 & 6.26 & 9.8  \\
 & & H106 & 5444.3 & a & 29.80 & 2.83 & -115.40 & 0.90 & 19.96 & 2.19 & 286.17 & 5.66 & 10.4  \\
 & & H105 & 5600.6 & a & 29.61 & 3.11 & -116.40 & 0.80 & 15.72 & 1.91 & 276.76 & 5.53 & 9.4  \\
 & & H104 & 5762.9 & a & 28.01 & 2.58 & -116.30 & 1.00 & 22.09 & 2.35 & 271.28 & 5.42 & 10.8  \\
 & & H103 & 5931.5 & a & 28.16 & 2.31 & -116.00 & 1.00 & 25.02 & 2.43 & 263.55 & 5.13 & 12.2  \\
 & & H102 & 6106.9 & a & 29.24 & 2.50 & -116.40 & 0.90 & 20.40 & 2.02 & 255.30 & 5.06 & 11.6  \\
 & & H101 & 6289.1 & a & 29.26 & 2.48 & -116.70 & 0.90 & 20.69 & 2.02 & 249.32 & 5.05 & 11.7  \\
 & & H100 & 6478.8 & a & 34.14 & 2.46 & -115.80 & 0.80 & 21.43 & 1.80 & 244.05 & 5.09 & 13.8  \\
 & & H95 & 7550.6 & a & 33.29 & 2.42 & -117.50 & 0.60 & 18.09 & 1.52 & 225.16 & 4.61 & 13.6  \\
 & & H94 & 7792.9 & a & 35.17 & 2.25 & -117.00 & 0.60 & 20.69 & 1.53 & 216.40 & 4.59 & 15.4  \\
 & & H93 & 8045.6 & a & 39.26 & 2.23 & -116.30 & 0.60 & 22.18 & 1.46 & 248.10 & 4.71 & 17.4  \\
 & & H92 & 8309.4 & a & 31.54 & 2.10 & -117.60 & 0.70 & 22.66 & 1.74 & 205.59 & 4.47 & 14.9  \\
 & & H91 & 8584.8 & a & 35.68 & 1.90 & -117.30 & 0.50 & 19.98 & 1.23 & 199.14 & 3.81 & 18.5  \\
 & & H89 & 9173.3 & a & 32.56 & 1.90 & -117.10 & 0.70 & 22.77 & 1.54 & 187.19 & 4.06 & 16.9  \\
 & & H88 & 9487.8 & a & 33.14 & 1.69 & -117.10 & 0.50 & 21.76 & 1.28 & 178.77 & 3.53 & 19.4  \\
G339.486+00.087 & shrds921 & H88$-$H112 & 5219.4 & a & 31.41 & 1.82 & -116.30 & 0.60 & 19.34 & 1.30 & 320.50 & 3.59 & 17.0  \\
 & & H100$-$H112 & 5219.4 & a & 31.41 & 1.82 & -116.30 & 0.60 & 19.34 & 1.30 & 320.50 & 3.59 & 17.0  \\
 & & H106$-$H112 & 4970.4 & a & 31.23 & 2.22 & -116.00 & 0.60 & 18.52 & 1.53 & 327.92 & 4.29 & 13.9  \\
 & & H100$-$H105 & 5848.1 & a & 31.70 & 3.20 & -116.80 & 1.00 & 21.03 & 2.47 & 301.89 & 6.55 & 9.8  \\
 & & H112 & 4618.8 & a & 42.59 & 6.09 & -116.60 & 0.90 & 13.48 & 2.23 & 343.16 & 10.01 & 6.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.21 & 10.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 333.01 & 11.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.84 & 25.82 & \nodata  \\
 & & H108 & 5148.7 & a & 37.32 & 5.68 & -115.80 & 1.60 & 21.72 & 3.89 & 321.78 & 11.79 & 6.5  \\
 & & H107 & 5293.7 & a & 36.00 & 6.32 & -113.80 & 1.60 & 18.36 & 3.86 & 318.91 & 12.00 & 5.7  \\
 & & H106 & 5444.3 & a & 34.94 & 6.68 & -114.10 & 1.50 & 15.73 & 3.48 & 311.73 & 11.85 & 5.2  \\
 & & H105 & 5600.6 & a & 30.37 & 5.84 & -118.40 & 2.80 & 28.47 & 8.34 & 310.48 & 12.98 & 5.5  \\
 & & H104 & 5762.9 & a & 36.16 & 6.97 & -113.60 & 1.90 & 19.94 & 4.74 & 305.00 & 13.67 & 5.2  \\
 & & H103 & 5931.5 & a & 46.43 & 8.81 & -119.90 & 1.10 & 12.05 & 2.64 & 304.89 & 13.69 & 5.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.22 & 15.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.41 & 40.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.41 & 46.80 & \nodata  \\
G339.486+00.087 & mos013 & H88$-$H112 & 6558.9 & a & 35.73 & 0.59 & -116.20 & 0.20 & 21.00 & 0.40 & 300.20 & 1.21 & 60.0  \\
 & & H100$-$H112 & 5487.4 & a & 32.86 & 0.80 & -115.90 & 0.20 & 20.77 & 0.58 & 328.30 & 1.64 & 40.5  \\
 & & H88$-$H95 & 8429.3 & a & 41.00 & 0.87 & -116.60 & 0.20 & 21.31 & 0.52 & 251.10 & 1.81 & 46.3  \\
 & & H106$-$H112 & 5003.0 & a & 31.87 & 1.17 & -115.50 & 0.40 & 20.49 & 0.87 & 349.94 & 2.38 & 26.9  \\
 & & H100$-$H105 & 5985.3 & a & 33.71 & 0.98 & -116.30 & 0.30 & 20.53 & 0.69 & 306.17 & 1.99 & 34.0  \\
 & & H112 & 4618.8 & a & 28.86 & 2.67 & -116.30 & 0.90 & 20.71 & 2.22 & 369.30 & 5.44 & 10.7  \\
 & & H111 & 4744.2 & a & 29.67 & 2.60 & -115.20 & 0.90 & 20.78 & 2.12 & 363.11 & 5.31 & 11.3  \\
 & & H110 & 4874.2 & a & 30.72 & 2.40 & -115.70 & 0.80 & 20.76 & 1.88 & 356.90 & 4.89 & 12.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.80 & 13.89 & \nodata  \\
 & & H108 & 5148.7 & a & 41.87 & 7.77 & -117.70 & 1.40 & 15.20 & 3.43 & 342.40 & 13.37 & 5.4  \\
 & & H107 & 5293.7 & a & 34.36 & 2.65 & -115.20 & 0.70 & 18.73 & 1.67 & 336.41 & 5.14 & 12.8  \\
 & & H106 & 5444.3 & a & 34.73 & 2.34 & -115.20 & 0.70 & 22.07 & 1.72 & 331.79 & 4.93 & 14.7  \\
 & & H105 & 5600.6 & a & 33.48 & 2.54 & -116.80 & 0.70 & 19.48 & 1.71 & 325.69 & 5.02 & 13.0  \\
 & & H104 & 5762.9 & a & 33.97 & 2.50 & -115.90 & 0.70 & 20.45 & 1.74 & 317.46 & 5.07 & 13.4  \\
 & & H103 & 5931.5 & a & 31.77 & 2.25 & -116.40 & 0.80 & 22.82 & 1.87 & 309.29 & 4.81 & 14.0  \\
 & & H102 & 6106.9 & a & 32.53 & 2.32 & -116.20 & 0.70 & 21.10 & 1.74 & 303.44 & 4.77 & 13.9  \\
 & & H101 & 6289.1 & a & 39.55 & 3.00 & -116.50 & 0.70 & 18.90 & 1.66 & 287.38 & 5.85 & 13.0  \\
 & & H100 & 6478.8 & a & 37.02 & 2.73 & -116.00 & 0.80 & 22.98 & 1.97 & 277.21 & 5.86 & 13.4  \\
 & & H95 & 7550.6 & a & 40.91 & 2.47 & -117.10 & 0.60 & 19.68 & 1.37 & 268.35 & 4.91 & 16.4  \\
 & & H94 & 7792.9 & a & 40.65 & 2.16 & -116.30 & 0.50 & 20.50 & 1.26 & 262.06 & 4.38 & 18.6  \\
 & & H93 & 8045.6 & a & 42.94 & 2.69 & -116.20 & 0.70 & 21.59 & 1.57 & 278.12 & 5.60 & 15.8  \\
 & & H92 & 8309.4 & a & 36.26 & 2.33 & -117.30 & 0.80 & 24.25 & 1.81 & 242.85 & 5.14 & 15.4  \\
 & & H91 & 8584.8 & a & 43.91 & 2.22 & -116.50 & 0.50 & 20.12 & 1.17 & 254.32 & 4.46 & 19.6  \\
 & & H89 & 9173.3 & a & 40.47 & 1.98 & -116.70 & 0.60 & 22.95 & 1.30 & 232.38 & 4.25 & 20.2  \\
 & & H88 & 9487.8 & a & 41.24 & 2.18 & -116.60 & 0.50 & 20.62 & 1.26 & 223.43 & 4.42 & 18.7  \\
G339.553$-$00.401 & shrds919 & H88$-$H112 & 6745.7 & a & 13.12 & 0.48 & -50.60 & 0.70 & 39.88 & 1.70 & 318.01 & 1.36 & 27.0  \\
 & & H100$-$H112 & 5423.9 & a & 10.15 & 0.82 & -50.80 & 1.50 & 38.67 & 4.02 & 354.82 & 2.21 & 12.6  \\
 & & H88$-$H95 & 8623.0 & a & 16.90 & 0.85 & -50.00 & 0.80 & 30.78 & 1.81 & 266.88 & 2.11 & 19.7  \\
 & & H106$-$H112 & 5010.3 & a & 8.84 & 1.11 & -52.60 & 2.60 & 40.81 & 7.64 & 378.58 & 2.98 & 8.4  \\
 & & H100$-$H105 & 5940.6 & a & 11.76 & 1.08 & -49.40 & 1.50 & 34.41 & 3.92 & 325.28 & 2.78 & 11.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.52 & 6.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 401.58 & 7.24 & \nodata  \\
 & & H110 & 4874.2 & a & 10.16 & 2.58 & -62.70 & 5.40 & 39.26 & 19.07 & 397.14 & 6.38 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.66 & 10.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.81 & 8.97 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.71 & 6.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.62 & 6.03 & \nodata  \\
 & & H105 & 5600.6 & a & 12.03 & 2.96 & -53.70 & 2.50 & 19.89 & 7.16 & 356.44 & 5.57 & 4.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.87 & 9.52 & \nodata  \\
 & & H103 & 5931.5 & a & 19.36 & 3.34 & -50.30 & 1.30 & 15.19 & 3.04 & 338.93 & 5.83 & 5.7  \\
 & & H102 & 6106.9 & a & 11.20 & 2.12 & -52.40 & 13.20 & 69.45 & 66.04 & 331.73 & 5.81 & 7.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.56 & 8.19 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.20 & 9.32 & \nodata  \\
 & & H95 & 7550.6 & a & 16.87 & 2.16 & -47.90 & 1.80 & 29.02 & 5.14 & 295.18 & 4.97 & 8.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.42 & 8.39 & \nodata  \\
 & & H92 & 8309.4 & a & 17.75 & 2.19 & -49.50 & 1.60 & 26.68 & 4.17 & 275.52 & 4.94 & 8.2  \\
 & & H91 & 8584.8 & a & 16.30 & 1.83 & -51.20 & 1.80 & 32.79 & 4.55 & 268.49 & 4.60 & 9.0  \\
 & & H89 & 9173.3 & a & 17.69 & 1.87 & -51.20 & 1.40 & 27.54 & 3.45 & 258.31 & 4.36 & 9.4  \\
 & & H88 & 9487.8 & a & 16.65 & 1.46 & -51.10 & 1.90 & 43.99 & 4.64 & 250.70 & 4.27 & 11.4  \\
G339.556+00.282 & shrds920 & H88$-$H112 & 6508.8 & a & 20.37 & 0.50 & -43.20 & 0.20 & 20.17 & 0.57 & 200.54 & 1.01 & 40.3  \\
 & & H100$-$H112 & 5406.1 & a & 21.23 & 0.68 & -43.40 & 0.30 & 20.55 & 0.76 & 241.16 & 1.37 & 31.0  \\
 & & H88$-$H95 & 8408.2 & a & 19.13 & 0.59 & -43.00 & 0.30 & 20.03 & 0.71 & 130.35 & 1.17 & 32.3  \\
 & & H106$-$H112 & 5041.9 & a & 20.27 & 0.84 & -44.20 & 0.40 & 21.79 & 1.04 & 265.24 & 1.76 & 23.8  \\
 & & H100$-$H105 & 5882.0 & a & 22.45 & 0.95 & -42.50 & 0.40 & 19.03 & 0.93 & 209.78 & 1.85 & 23.4  \\
 & & H112 & 4618.8 & a & 24.37 & 2.73 & -44.40 & 0.90 & 17.23 & 2.23 & 298.43 & 5.07 & 8.8  \\
 & & H111 & 4744.2 & a & 15.23 & 1.71 & -43.70 & 2.10 & 37.07 & 5.75 & 288.04 & 4.46 & 9.2  \\
 & & H110 & 4874.2 & a & 18.54 & 1.75 & -45.50 & 1.40 & 30.81 & 3.45 & 279.12 & 4.31 & 10.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.71 & 10.43 & \nodata  \\
 & & H108 & 5148.7 & a & 21.34 & 2.54 & -43.10 & 1.30 & 21.92 & 3.04 & 258.21 & 5.30 & 8.3  \\
 & & H107 & 5293.7 & a & 21.36 & 2.13 & -42.60 & 0.90 & 18.64 & 2.15 & 250.43 & 4.12 & 9.9  \\
 & & H106 & 5444.3 & a & 20.96 & 1.91 & -44.50 & 0.80 & 18.91 & 2.00 & 238.69 & 3.73 & 10.8  \\
 & & H105 & 5600.6 & a & 22.24 & 2.02 & -41.30 & 0.90 & 19.54 & 2.06 & 228.85 & 4.01 & 10.9  \\
 & & H104 & 5762.9 & a & 25.65 & 1.93 & -42.90 & 0.70 & 18.52 & 1.61 & 223.31 & 3.71 & 13.2  \\
 & & H103 & 5931.5 & a & 21.21 & 1.88 & -44.10 & 0.90 & 20.21 & 2.10 & 208.67 & 3.77 & 11.2  \\
 & & H102 & 6106.9 & a & 22.78 & 1.78 & -42.10 & 0.70 & 17.83 & 1.61 & 200.95 & 3.37 & 12.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.98 & 7.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.60 & 8.61 & \nodata  \\
 & & H95 & 7550.6 & a & 19.38 & 1.40 & -42.50 & 0.80 & 21.24 & 1.77 & 155.21 & 2.88 & 13.7  \\
 & & H94 & 7792.9 & a & 19.41 & 1.78 & -42.20 & 0.90 & 18.94 & 2.01 & 139.67 & 3.48 & 10.8  \\
 & & H93 & 8045.6 & a & 21.63 & 1.75 & -42.80 & 0.80 & 20.44 & 1.92 & 162.21 & 3.54 & 12.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.00 & 7.34 & \nodata  \\
 & & H91 & 8584.8 & a & 19.42 & 1.55 & -43.40 & 0.70 & 18.57 & 1.71 & 117.69 & 3.00 & 12.4  \\
 & & H89 & 9173.3 & a & 17.14 & 1.22 & -43.90 & 0.80 & 22.46 & 1.86 & 108.66 & 2.59 & 13.9  \\
 & & H88 & 9487.8 & a & 19.09 & 1.45 & -43.20 & 0.70 & 17.69 & 1.55 & 97.91 & 2.73 & 13.0  \\
G339.556+00.282 & shrds922 & H88$-$H112 & 5001.7 & a & 19.87 & 4.10 & -41.00 & 1.40 & 14.07 & 3.36 & 218.02 & 6.88 & 4.8  \\
 & & H100$-$H112 & 5001.7 & a & 19.87 & 4.10 & -41.00 & 1.40 & 14.07 & 3.36 & 218.02 & 6.88 & 4.8  \\
 & & H106$-$H112 & 4867.7 & a & 19.26 & 4.50 & -41.50 & 1.80 & 15.70 & 4.77 & 221.61 & 7.73 & 4.4  \\
 & & H100$-$H105 & 5814.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.96 & 16.58 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.35 & 12.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.58 & 17.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.39 & 18.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.41 & 22.59 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.35 & 47.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.67 & 23.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.53 & 25.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.09 & 36.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.84 & 28.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.76 & 39.81 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.02 & 37.55 & \nodata  \\
G339.556+00.282 & mos013 & H88$-$H112 & 6438.5 & a & 26.22 & 0.47 & -43.30 & 0.20 & 21.11 & 0.44 & 263.79 & 0.97 & 54.9  \\
 & & H100$-$H112 & 5388.1 & a & 26.13 & 0.68 & -43.60 & 0.30 & 21.11 & 0.63 & 305.67 & 1.40 & 38.0  \\
 & & H88$-$H95 & 8442.5 & a & 26.26 & 0.69 & -42.90 & 0.30 & 20.72 & 0.63 & 184.06 & 1.40 & 37.8  \\
 & & H106$-$H112 & 4993.7 & a & 25.24 & 0.83 & -44.20 & 0.40 & 21.93 & 0.83 & 332.54 & 1.73 & 30.2  \\
 & & H100$-$H105 & 5880.0 & a & 27.65 & 0.90 & -42.90 & 0.30 & 20.53 & 0.78 & 272.00 & 1.83 & 30.2  \\
 & & H112 & 4618.8 & a & 27.71 & 2.25 & -44.70 & 0.80 & 18.96 & 1.79 & 352.54 & 4.39 & 12.2  \\
 & & H111 & 4744.2 & a & 20.92 & 1.85 & -44.50 & 1.20 & 28.56 & 2.96 & 346.09 & 4.40 & 11.3  \\
 & & H110 & 4874.2 & a & 22.62 & 1.94 & -45.90 & 1.00 & 23.44 & 2.34 & 339.98 & 4.19 & 11.6  \\
 & & H109 & 5008.9 & a & 30.54 & 7.57 & -42.30 & 2.10 & 17.18 & 5.03 & 250.11 & 13.96 & 4.0  \\
 & & H108 & 5148.7 & a & 31.85 & 3.15 & -43.10 & 1.00 & 20.80 & 2.38 & 370.60 & 6.43 & 10.0  \\
 & & H107 & 5293.7 & a & 25.72 & 2.30 & -43.10 & 0.80 & 18.23 & 1.88 & 307.25 & 4.40 & 11.1  \\
 & & H106 & 5444.3 & a & 27.35 & 2.11 & -43.90 & 0.80 & 20.06 & 1.79 & 298.24 & 4.24 & 12.8  \\
 & & H105 & 5600.6 & a & 27.92 & 2.04 & -42.00 & 0.70 & 19.18 & 1.62 & 291.93 & 4.00 & 13.5  \\
 & & H104 & 5762.9 & a & 29.56 & 1.85 & -43.20 & 0.60 & 20.52 & 1.48 & 281.13 & 3.75 & 15.8  \\
 & & H103 & 5931.5 & a & 26.42 & 1.84 & -44.30 & 0.80 & 22.24 & 1.79 & 266.34 & 3.88 & 14.2  \\
 & & H102 & 6106.9 & a & 27.34 & 1.68 & -42.20 & 0.60 & 18.59 & 1.32 & 261.25 & 3.24 & 16.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.02 & 14.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.63 & 12.86 & \nodata  \\
 & & H95 & 7550.6 & a & 24.54 & 1.53 & -42.60 & 0.70 & 22.06 & 1.59 & 207.82 & 3.22 & 15.9  \\
 & & H94 & 7792.9 & a & 26.67 & 1.98 & -42.30 & 0.70 & 19.66 & 1.68 & 195.67 & 3.92 & 13.3  \\
 & & H93 & 8045.6 & a & 27.34 & 2.07 & -42.50 & 0.80 & 20.91 & 1.83 & 221.74 & 4.23 & 13.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.21 & 13.75 & \nodata  \\
 & & H91 & 8584.8 & a & 29.45 & 1.74 & -43.40 & 0.60 & 20.15 & 1.38 & 183.54 & 3.51 & 16.7  \\
 & & H89 & 9173.3 & a & 24.26 & 1.44 & -42.70 & 0.60 & 21.76 & 1.50 & 157.45 & 3.01 & 16.6  \\
 & & H88 & 9487.8 & a & 26.24 & 1.56 & -43.30 & 0.60 & 19.43 & 1.33 & 146.83 & 3.07 & 16.7  \\
G339.584+00.084 & shrds918 & H88$-$H112 & 5301.1 & a & 32.70 & 2.97 & -112.30 & 1.00 & 21.87 & 2.30 & 291.75 & 6.22 & 10.9  \\
 & & H100$-$H112 & 5301.1 & a & 32.70 & 2.97 & -112.30 & 1.00 & 21.87 & 2.30 & 291.75 & 6.22 & 10.9  \\
 & & H106$-$H112 & 4960.6 & a & 28.96 & 3.62 & -113.40 & 1.50 & 24.85 & 3.61 & 286.75 & 8.07 & 7.9  \\
 & & H100$-$H105 & 5901.1 & a & 39.49 & 6.21 & -110.90 & 1.40 & 17.99 & 3.33 & 299.93 & 11.74 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.96 & 19.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.52 & 18.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.62 & 18.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.21 & 38.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.45 & 33.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.18 & 22.33 & \nodata  \\
 & & H106 & 5444.3 & a & 57.66 & 13.48 & -111.90 & 1.50 & 13.53 & 3.73 & 292.88 & 22.07 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.92 & 21.76 & \nodata  \\
 & & H104 & 5762.9 & a & 74.71 & 15.22 & -111.30 & 1.20 & 12.00 & 2.87 & 305.79 & 23.50 & 4.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.14 & 26.27 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.15 & 31.83 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.97 & 33.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.24 & 41.78 & \nodata  \\
G339.584+00.084 & shrds921 & H88$-$H112 & 6728.3 & a & 34.11 & 0.44 & -114.20 & 0.10 & 20.70 & 0.31 & 261.98 & 0.90 & 76.5  \\
 & & H100$-$H112 & 5432.3 & a & 30.42 & 0.62 & -114.10 & 0.20 & 21.02 & 0.49 & 289.11 & 1.27 & 48.6  \\
 & & H88$-$H95 & 8464.4 & a & 39.10 & 0.64 & -114.40 & 0.20 & 20.33 & 0.38 & 225.63 & 1.28 & 60.8  \\
 & & H106$-$H112 & 5044.0 & a & 29.41 & 0.89 & -114.10 & 0.30 & 20.86 & 0.73 & 299.82 & 1.82 & 32.7  \\
 & & H100$-$H105 & 5888.1 & a & 31.50 & 0.86 & -114.00 & 0.30 & 21.06 & 0.67 & 276.60 & 1.77 & 36.1  \\
 & & H112 & 4618.8 & a & 27.84 & 2.69 & -115.10 & 0.80 & 16.91 & 1.89 & 308.83 & 4.96 & 10.2  \\
 & & H111 & 4744.2 & a & 26.76 & 2.24 & -114.70 & 0.90 & 21.60 & 2.09 & 306.32 & 4.66 & 11.8  \\
 & & H110 & 4874.2 & a & 30.73 & 1.84 & -113.40 & 0.70 & 22.89 & 1.59 & 306.37 & 3.95 & 16.5  \\
 & & H109 & 5008.9 & a & 18.40 & 4.57 & -114.60 & 3.80 & 30.52 & 10.42 & 255.83 & 10.79 & 4.2  \\
 & & H108 & 5148.7 & a & 27.49 & 1.96 & -113.40 & 0.80 & 24.13 & 1.99 & 297.97 & 4.30 & 13.9  \\
 & & H107 & 5293.7 & a & 28.81 & 1.91 & -114.60 & 0.70 & 22.86 & 1.75 & 295.34 & 4.09 & 14.9  \\
 & & H106 & 5444.3 & a & 34.93 & 2.09 & -114.20 & 0.50 & 18.55 & 1.28 & 291.78 & 4.04 & 16.5  \\
 & & H105 & 5600.6 & a & 30.41 & 1.86 & -113.60 & 0.70 & 21.91 & 1.55 & 288.31 & 3.91 & 16.1  \\
 & & H104 & 5762.9 & a & 32.75 & 1.75 & -114.40 & 0.60 & 21.59 & 1.33 & 284.80 & 3.64 & 18.5  \\
 & & H103 & 5931.5 & a & 31.19 & 1.91 & -114.00 & 0.60 & 20.70 & 1.46 & 279.44 & 3.89 & 16.1  \\
 & & H102 & 6106.9 & a & 33.72 & 1.76 & -114.10 & 0.50 & 20.83 & 1.26 & 275.01 & 3.60 & 18.9  \\
 & & H101 & 6289.1 & a & 25.41 & 4.30 & -113.50 & 1.50 & 18.48 & 3.75 & 203.03 & 8.18 & 5.9  \\
 & & H100 & 6478.8 & a & 23.75 & 4.83 & -114.10 & 1.60 & 16.29 & 3.87 & 201.75 & 8.70 & 4.9  \\
 & & H95 & 7550.6 & a & 38.82 & 1.75 & -114.20 & 0.40 & 18.95 & 0.98 & 245.33 & 3.40 & 22.0  \\
 & & H94 & 7792.9 & a & 34.93 & 1.56 & -115.00 & 0.50 & 22.96 & 1.19 & 236.50 & 3.34 & 22.2  \\
 & & H93 & 8045.6 & a & 41.26 & 1.72 & -114.60 & 0.40 & 19.65 & 0.94 & 251.60 & 3.41 & 23.8  \\
 & & H92 & 8309.4 & a & 29.95 & 4.66 & -115.30 & 1.10 & 13.97 & 2.54 & 152.19 & 7.77 & 6.4  \\
 & & H91 & 8584.8 & a & 41.41 & 1.53 & -113.90 & 0.30 & 18.70 & 0.80 & 221.53 & 2.96 & 26.8  \\
 & & H89 & 9173.3 & a & 39.62 & 1.35 & -114.20 & 0.40 & 22.89 & 0.90 & 210.28 & 2.89 & 29.0  \\
 & & H88 & 9487.8 & a & 40.10 & 1.48 & -114.50 & 0.40 & 20.12 & 0.86 & 201.23 & 2.98 & 26.7  \\
G339.584+00.084 & mos013 & H88$-$H112 & 6751.2 & a & 37.29 & 0.45 & -114.10 & 0.10 & 20.30 & 0.28 & 282.72 & 0.91 & 82.2  \\
 & & H100$-$H112 & 5457.3 & a & 32.17 & 0.59 & -113.90 & 0.20 & 20.80 & 0.44 & 305.43 & 1.21 & 53.8  \\
 & & H88$-$H95 & 8490.1 & a & 44.22 & 0.66 & -114.30 & 0.10 & 19.72 & 0.34 & 252.23 & 1.32 & 65.9  \\
 & & H106$-$H112 & 5064.0 & a & 30.12 & 0.87 & -114.10 & 0.30 & 20.45 & 0.68 & 312.18 & 1.77 & 34.1  \\
 & & H100$-$H105 & 5875.2 & a & 34.38 & 0.96 & -113.70 & 0.30 & 21.11 & 0.68 & 298.12 & 1.98 & 35.4  \\
 & & H112 & 4618.8 & a & 26.85 & 2.63 & -114.50 & 0.90 & 18.53 & 2.10 & 315.21 & 5.07 & 10.1  \\
 & & H111 & 4744.2 & a & 28.23 & 2.48 & -114.90 & 0.90 & 21.95 & 2.23 & 315.34 & 5.20 & 11.3  \\
 & & H110 & 4874.2 & a & 31.48 & 2.13 & -113.80 & 0.70 & 20.06 & 1.56 & 316.23 & 4.27 & 14.6  \\
 & & H109 & 5008.9 & a & 26.43 & 5.88 & -112.20 & 5.80 & 43.41 & 25.72 & 294.14 & 14.14 & 5.5  \\
 & & H108 & 5148.7 & a & 29.17 & 2.29 & -114.10 & 1.10 & 29.85 & 2.71 & 319.03 & 5.59 & 12.6  \\
 & & H107 & 5293.7 & a & 28.75 & 1.84 & -113.90 & 0.70 & 22.63 & 1.67 & 308.09 & 3.92 & 15.5  \\
 & & H106 & 5444.3 & a & 35.86 & 2.10 & -114.20 & 0.50 & 18.18 & 1.23 & 306.31 & 4.02 & 16.9  \\
 & & H105 & 5600.6 & a & 33.24 & 1.90 & -113.30 & 0.60 & 22.20 & 1.47 & 305.36 & 4.01 & 17.3  \\
 & & H104 & 5762.9 & a & 35.17 & 1.76 & -113.50 & 0.50 & 20.35 & 1.17 & 301.47 & 3.55 & 19.8  \\
 & & H103 & 5931.5 & a & 33.94 & 1.97 & -114.10 & 0.60 & 20.51 & 1.37 & 296.70 & 3.99 & 17.1  \\
 & & H102 & 6106.9 & a & 35.28 & 1.83 & -113.90 & 0.50 & 20.77 & 1.24 & 293.58 & 3.73 & 19.1  \\
 & & H101 & 6289.1 & a & 31.20 & 5.84 & -114.00 & 3.10 & 30.13 & 12.14 & 275.54 & 12.30 & 6.2  \\
 & & H100 & 6478.8 & a & 31.78 & 6.86 & -113.10 & 1.50 & 14.51 & 3.65 & 273.19 & 11.68 & 4.6  \\
 & & H95 & 7550.6 & a & 43.15 & 1.72 & -113.90 & 0.40 & 18.40 & 0.85 & 266.52 & 3.30 & 24.8  \\
 & & H94 & 7792.9 & a & 37.61 & 1.68 & -115.00 & 0.50 & 22.44 & 1.16 & 261.07 & 3.56 & 22.2  \\
 & & H93 & 8045.6 & a & 45.67 & 2.12 & -114.60 & 0.40 & 19.27 & 1.04 & 270.82 & 4.18 & 21.2  \\
 & & H92 & 8309.4 & a & 46.67 & 6.70 & -113.10 & 1.30 & 18.31 & 3.10 & 239.06 & 12.76 & 6.9  \\
 & & H91 & 8584.8 & a & 48.10 & 1.63 & -114.00 & 0.30 & 19.00 & 0.74 & 255.07 & 3.18 & 29.2  \\
 & & H89 & 9173.3 & a & 45.06 & 1.57 & -114.00 & 0.40 & 22.39 & 0.90 & 236.87 & 3.33 & 28.4  \\
 & & H88 & 9487.8 & a & 46.66 & 1.54 & -114.60 & 0.30 & 19.46 & 0.74 & 231.59 & 3.03 & 30.0  \\
G339.676+00.283 & shrds922 & H88$-$H112 & 6665.8 & a & 6.52 & 0.54 & -96.10 & 0.70 & 16.43 & 1.57 & 33.92 & 0.98 & 11.9  \\
 & & H100$-$H112 & 5536.0 & a & 6.94 & 0.73 & -96.00 & 0.80 & 15.00 & 1.82 & 38.67 & 1.27 & 9.4  \\
 & & H88$-$H95 & 8559.2 & a & 5.81 & 0.79 & -96.30 & 1.20 & 18.31 & 2.91 & 26.11 & 1.51 & 7.3  \\
 & & H106$-$H112 & 5020.0 & a & 6.53 & 1.15 & -96.20 & 1.10 & 12.45 & 2.54 & 41.55 & 1.82 & 5.6  \\
 & & H100$-$H105 & 6034.1 & a & 7.73 & 0.92 & -96.00 & 0.90 & 16.22 & 2.23 & 35.87 & 1.65 & 8.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.71 & 5.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.97 & 5.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.15 & 4.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.28 & 4.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.87 & 9.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.97 & 4.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.00 & 4.09 & \nodata  \\
 & & H105 & 5600.6 & a & 11.41 & 3.39 & -96.00 & 1.80 & 12.12 & 4.23 & 38.37 & 5.26 & 3.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.42 & 3.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.86 & 4.67 & \nodata  \\
 & & H102 & 6106.9 & a & 9.27 & 1.92 & -97.30 & 1.90 & 17.90 & 5.36 & 34.90 & 3.43 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.28 & 5.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.48 & 4.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.85 & 4.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.99 & 3.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.90 & 7.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.00 & 3.59 & \nodata  \\
 & & H91 & 8584.8 & a & 7.44 & 1.58 & -96.40 & 2.70 & 25.44 & 7.88 & 24.80 & 3.36 & 4.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.36 & 2.97 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.68 & 2.82 & \nodata  \\
G339.676+00.283 & mos013 & H88$-$H112 & 6670.5 & a & 8.55 & 0.57 & -96.10 & 0.50 & 16.01 & 1.24 & 45.90 & 1.03 & 14.8  \\
 & & H100$-$H112 & 5561.8 & a & 9.00 & 0.77 & -96.30 & 0.60 & 14.56 & 1.44 & 50.18 & 1.32 & 11.5  \\
 & & H88$-$H95 & 8570.2 & a & 8.27 & 0.80 & -95.70 & 0.90 & 19.20 & 2.14 & 38.56 & 1.56 & 10.3  \\
 & & H106$-$H112 & 5014.2 & a & 7.59 & 1.16 & -96.20 & 0.90 & 12.56 & 2.21 & 53.46 & 1.83 & 6.5  \\
 & & H100$-$H105 & 6066.4 & a & 10.44 & 0.99 & -96.40 & 0.70 & 15.77 & 1.73 & 47.16 & 1.76 & 10.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.24 & 5.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.12 & 4.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.08 & 5.27 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.40 & 4.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.99 & 9.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.47 & 5.35 & \nodata  \\
 & & H106 & 5444.3 & a & 9.11 & 2.38 & -100.20 & 2.20 & 17.06 & 5.74 & 49.96 & 4.27 & 3.9  \\
 & & H105 & 5600.6 & a & 17.23 & 3.59 & -95.20 & 1.20 & 12.03 & 2.90 & 50.14 & 5.57 & 4.7  \\
 & & H104 & 5762.9 & a & 8.80 & 2.47 & -96.80 & 2.10 & 15.56 & 5.13 & 51.24 & 4.34 & 3.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.86 & 4.48 & \nodata  \\
 & & H102 & 6106.9 & a & 11.23 & 2.11 & -95.80 & 2.00 & 20.23 & 6.20 & 48.07 & 3.90 & 5.7  \\
 & & H101 & 6289.1 & a & 14.31 & 2.27 & -94.60 & 1.70 & 21.24 & 3.95 & 43.39 & 4.67 & 6.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.61 & 3.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.93 & 5.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.16 & 3.74 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.12 & 8.07 & \nodata  \\
 & & H92 & 8309.4 & a & 10.00 & 2.03 & -90.60 & 1.70 & 17.52 & 4.44 & 35.44 & 3.72 & 5.0  \\
 & & H91 & 8584.8 & a & 10.94 & 1.60 & -97.30 & 2.20 & 31.01 & 6.06 & 40.84 & 3.84 & 7.0  \\
 & & H89 & 9173.3 & a & 10.07 & 2.56 & -94.70 & 1.10 & 9.12 & 2.68 & 34.33 & 3.46 & 3.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.84 & 3.09 & \nodata  \\
G339.716$-$01.119 & g339.717$-$01.102 & H88$-$H112 & 7000.7 & a & 12.01 & 0.57 & -32.50 & 0.40 & 17.13 & 0.94 & 88.28 & 1.06 & 20.8  \\
 & & H100$-$H112 & 5553.2 & a & 10.79 & 0.79 & -32.70 & 0.60 & 17.53 & 1.48 & 97.24 & 1.48 & 13.5  \\
 & & H88$-$H95 & 8893.0 & a & 13.79 & 0.86 & -32.30 & 0.50 & 16.89 & 1.22 & 76.65 & 1.58 & 15.9  \\
 & & H106$-$H112 & 5054.9 & a & 10.30 & 1.23 & -32.50 & 1.00 & 17.35 & 2.42 & 100.32 & 2.29 & 8.3  \\
 & & H100$-$H105 & 5987.2 & a & 11.01 & 1.13 & -32.80 & 0.90 & 18.01 & 2.13 & 94.59 & 2.14 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.80 & 6.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.84 & 6.64 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.66 & 5.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.00 & 6.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.99 & 5.62 & \nodata  \\
 & & H106 & 5444.3 & a & 14.02 & 2.64 & -30.60 & 1.40 & 15.40 & 3.42 & 98.07 & 4.61 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.13 & 4.95 & \nodata  \\
 & & H104 & 5762.9 & a & 10.20 & 2.06 & -38.60 & 7.10 & 31.73 & 22.88 & 96.11 & 4.38 & 5.8  \\
 & & H103 & 5931.5 & a & 13.28 & 2.91 & -33.20 & 1.40 & 13.16 & 3.35 & 95.15 & 4.72 & 4.5  \\
 & & H102 & 6106.9 & a & 13.76 & 3.36 & -33.90 & 1.40 & 11.51 & 3.25 & 93.53 & 5.11 & 4.0  \\
 & & H100 & 6478.8 & a & 9.97 & 1.71 & -28.20 & 2.70 & 31.80 & 6.90 & 90.64 & 4.22 & 5.9  \\
 & & H92 & 8309.4 & a & 12.20 & 1.76 & -31.60 & 1.20 & 16.43 & 2.74 & 80.45 & 3.19 & 6.9  \\
 & & H91 & 8584.8 & a & 15.49 & 1.69 & -32.10 & 0.90 & 17.40 & 2.22 & 77.38 & 3.15 & 9.1  \\
 & & H89 & 9173.3 & a & 14.62 & 1.64 & -31.80 & 1.00 & 18.14 & 2.39 & 75.18 & 3.11 & 8.9  \\
 & & H88 & 9487.8 & a & 12.61 & 1.75 & -33.10 & 1.00 & 15.41 & 2.49 & 73.61 & 3.07 & 7.1  \\
G339.716$-$01.119 & shrds925 & H88$-$H112 & 5327.9 & a & 10.14 & 2.39 & -36.90 & 2.30 & 19.71 & 6.23 & 91.37 & 4.56 & 4.4  \\
 & & H100$-$H112 & 5327.9 & a & 10.14 & 2.39 & -36.90 & 2.30 & 19.71 & 6.23 & 91.37 & 4.56 & 4.4  \\
 & & H106$-$H112 & 4981.6 & a & 11.73 & 2.94 & -37.90 & 2.50 & 19.84 & 6.72 & 91.74 & 5.63 & 4.1  \\
 & & H100$-$H105 & 5934.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.26 & 7.51 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.12 & 12.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.10 & 12.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.18 & 12.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.94 & 27.93 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.01 & 27.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.11 & 13.26 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.49 & 13.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.38 & 14.99 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.20 & 16.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.33 & 16.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.99 & 17.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.55 & 25.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.42 & 20.71 & \nodata  \\
G339.716$-$01.119 & g339.723$-$01.119 & H88$-$H112 & 7077.9 & a & 12.76 & 0.47 & -32.60 & 0.30 & 19.38 & 0.82 & 86.89 & 0.93 & 26.9  \\
 & & H100$-$H112 & 5549.3 & a & 12.19 & 0.77 & -32.50 & 0.60 & 17.78 & 1.30 & 96.53 & 1.46 & 15.5  \\
 & & H88$-$H95 & 8921.5 & a & 13.23 & 0.65 & -32.70 & 0.50 & 19.65 & 1.12 & 75.53 & 1.29 & 20.1  \\
 & & H106$-$H112 & 5021.7 & a & 12.02 & 1.10 & -32.70 & 0.80 & 18.23 & 1.94 & 100.02 & 2.11 & 10.8  \\
 & & H100$-$H105 & 6012.9 & a & 12.25 & 1.07 & -32.40 & 0.70 & 17.45 & 1.76 & 93.49 & 2.00 & 11.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.71 & 5.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.20 & 6.35 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.80 & 5.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.79 & 5.62 & \nodata  \\
 & & H107 & 5293.7 & a & 10.64 & 2.57 & -31.60 & 2.90 & 24.26 & 7.79 & 99.47 & 5.46 & 4.2  \\
 & & H106 & 5444.3 & a & 16.49 & 2.62 & -30.70 & 1.60 & 20.08 & 3.86 & 98.28 & 5.20 & 6.3  \\
 & & H105 & 5600.6 & a & 10.96 & 2.46 & -33.10 & 2.60 & 23.17 & 7.47 & 96.55 & 5.01 & 4.7  \\
 & & H104 & 5762.9 & a & 11.36 & 2.20 & -31.70 & 2.20 & 23.57 & 5.72 & 95.67 & 4.68 & 5.2  \\
 & & H103 & 5931.5 & a & 9.47 & 2.74 & -33.20 & 2.40 & 16.64 & 5.72 & 94.75 & 4.95 & 3.5  \\
 & & H102 & 6106.9 & a & 22.98 & 3.87 & -33.70 & 0.60 & 7.07 & 1.37 & 92.76 & 4.61 & 5.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.63 & 4.07 & \nodata  \\
 & & H92 & 8309.4 & a & 13.90 & 1.73 & -31.10 & 1.10 & 18.39 & 2.65 & 79.42 & 3.31 & 8.0  \\
 & & H91 & 8584.8 & a & 11.99 & 1.37 & -34.70 & 1.30 & 23.38 & 3.14 & 76.85 & 2.94 & 8.7  \\
 & & H89 & 9173.3 & a & 14.50 & 1.49 & -34.00 & 0.90 & 18.27 & 2.17 & 74.57 & 2.85 & 9.6  \\
 & & H88 & 9487.8 & a & 13.26 & 1.38 & -31.50 & 1.00 & 19.21 & 2.32 & 72.08 & 2.72 & 9.5  \\
G339.717$-$01.211 & g339.716$-$01.119 & H88$-$H112 & 5328.1 & a & 20.98 & 1.30 & -33.30 & 0.60 & 19.32 & 1.39 & 180.00 & 2.56 & 15.9  \\
 & & H100$-$H112 & 5310.1 & a & 20.98 & 1.28 & -33.30 & 0.60 & 19.47 & 1.37 & 180.51 & 2.53 & 16.2  \\
 & & H88$-$H95 & 7706.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.45 & 21.17 & \nodata  \\
 & & H106$-$H112 & 4970.3 & a & 21.85 & 1.66 & -33.30 & 0.80 & 20.70 & 1.82 & 187.57 & 3.38 & 13.0  \\
 & & H100$-$H105 & 5945.8 & a & 19.86 & 2.22 & -33.50 & 0.90 & 16.34 & 2.11 & 166.95 & 4.01 & 8.9  \\
 & & H112 & 4618.8 & a & 24.27 & 3.02 & -36.20 & 1.40 & 22.48 & 3.30 & 191.80 & 6.36 & 8.0  \\
 & & H111 & 4744.2 & a & 23.76 & 4.48 & -31.90 & 1.40 & 14.92 & 3.28 & 192.23 & 7.73 & 5.3  \\
 & & H110 & 4874.2 & a & 17.23 & 3.70 & -32.60 & 2.60 & 23.89 & 7.12 & 190.53 & 7.72 & 4.8  \\
 & & H109 & 5008.9 & a & 23.61 & 4.16 & -32.10 & 1.50 & 17.99 & 3.86 & 184.82 & 7.77 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.09 & 14.20 & \nodata  \\
 & & H107 & 5293.7 & a & 22.06 & 3.79 & -33.80 & 1.70 & 19.87 & 4.20 & 181.48 & 7.42 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.99 & 8.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.40 & 9.19 & \nodata  \\
 & & H104 & 5762.9 & a & 23.69 & 4.69 & -34.50 & 1.50 & 15.91 & 3.69 & 171.74 & 8.34 & 5.0  \\
 & & H103 & 5931.5 & a & 19.70 & 4.52 & -31.30 & 2.00 & 17.80 & 4.85 & 169.73 & 8.47 & 4.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.95 & 8.90 & \nodata  \\
 & & H101 & 6289.1 & a & 25.20 & 5.27 & -28.20 & 2.90 & 28.01 & 8.26 & 145.14 & 11.84 & 5.0  \\
 & & H100 & 6478.8 & a & 17.99 & 6.05 & -36.10 & 5.30 & 27.22 & 19.52 & 150.11 & 12.21 & 3.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.78 & 40.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.18 & 24.12 & \nodata  \\
G339.717$-$01.211 & g339.717$-$01.102 & H88$-$H112 & 5143.7 & a & 23.36 & 3.74 & -32.80 & 1.80 & 22.65 & 4.37 & 212.54 & 7.88 & 6.2  \\
 & & H100$-$H112 & 5143.7 & a & 23.36 & 3.74 & -32.80 & 1.80 & 22.65 & 4.37 & 212.54 & 7.88 & 6.2  \\
 & & H106$-$H112 & 4952.8 & a & 21.93 & 4.39 & -32.00 & 2.00 & 20.23 & 4.90 & 212.35 & 8.73 & 5.0  \\
 & & H100$-$H105 & 5806.8 & a & 27.65 & 8.63 & -37.30 & 4.00 & 22.88 & 12.40 & 215.24 & 16.86 & 3.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.27 & 20.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.68 & 21.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.47 & 18.95 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.33 & 23.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.06 & 24.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.63 & 25.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.04 & 30.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.25 & 30.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.99 & 34.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.50 & 41.50 & \nodata  \\
G339.717$-$01.211 & shrds923 & H88$-$H112 & 5329.8 & a & 15.22 & 2.62 & -36.60 & 2.00 & 23.72 & 5.60 & 168.47 & 5.45 & 6.0  \\
 & & H100$-$H112 & 5304.8 & a & 15.27 & 2.64 & -36.80 & 2.00 & 23.12 & 5.39 & 169.30 & 5.46 & 6.0  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.06 & 40.36 & \nodata  \\
 & & H106$-$H112 & 4959.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.78 & 7.11 & \nodata  \\
 & & H100$-$H105 & 5951.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.19 & 9.04 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.41 & 15.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.15 & 16.90 & \nodata  \\
 & & H110 & 4874.2 & a & 37.23 & 8.61 & -31.40 & 3.00 & 25.98 & 7.70 & 180.87 & 19.09 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.19 & 18.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.51 & 25.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.62 & 18.74 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.30 & 20.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.52 & 20.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.23 & 20.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.56 & 21.78 & \nodata  \\
 & & H102 & 6106.9 & a & 47.94 & 13.50 & -41.20 & 2.10 & 15.42 & 5.57 & 153.83 & 23.04 & 3.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.71 & 33.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.57 & 23.58 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.06 & 40.36 & \nodata  \\
G339.717$-$01.211 & shrds925 & H88$-$H112 & 6978.2 & a & 23.66 & 0.50 & -33.20 & 0.20 & 18.68 & 0.46 & 164.84 & 0.97 & 46.6  \\
 & & H100$-$H112 & 5617.3 & a & 21.59 & 0.71 & -33.40 & 0.30 & 19.09 & 0.72 & 177.69 & 1.38 & 30.2  \\
 & & H88$-$H95 & 8481.8 & a & 26.05 & 0.69 & -33.10 & 0.20 & 18.41 & 0.56 & 150.55 & 1.32 & 37.5  \\
 & & H106$-$H112 & 5039.5 & a & 19.17 & 1.07 & -33.50 & 0.50 & 19.64 & 1.27 & 183.95 & 2.12 & 17.7  \\
 & & H100$-$H105 & 6004.4 & a & 23.12 & 0.93 & -33.30 & 0.40 & 18.71 & 0.87 & 173.61 & 1.81 & 24.5  \\
 & & H112 & 4618.8 & a & 17.12 & 2.91 & -34.40 & 1.50 & 18.27 & 3.81 & 190.46 & 5.47 & 5.9  \\
 & & H111 & 4744.2 & a & 17.27 & 2.40 & -36.70 & 1.60 & 24.17 & 4.14 & 188.49 & 5.18 & 7.3  \\
 & & H110 & 4874.2 & a & 22.51 & 2.79 & -32.40 & 1.10 & 18.43 & 2.64 & 186.53 & 5.36 & 8.0  \\
 & & H109 & 5008.9 & a & 16.96 & 6.07 & -33.00 & 3.50 & 19.32 & 10.76 & 165.55 & 11.08 & 3.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.97 & 10.38 & \nodata  \\
 & & H107 & 5293.7 & a & 19.42 & 2.17 & -31.70 & 1.30 & 23.40 & 3.12 & 182.52 & 4.65 & 8.9  \\
 & & H106 & 5444.3 & a & 22.70 & 2.46 & -34.50 & 0.80 & 15.74 & 1.97 & 181.19 & 4.37 & 9.1  \\
 & & H105 & 5600.6 & a & 22.68 & 2.11 & -33.40 & 0.90 & 20.39 & 2.19 & 179.68 & 4.26 & 10.6  \\
 & & H104 & 5762.9 & a & 25.73 & 2.20 & -33.40 & 0.60 & 15.29 & 1.51 & 177.30 & 3.85 & 11.6  \\
 & & H103 & 5931.5 & a & 23.82 & 2.12 & -33.10 & 0.80 & 18.23 & 1.88 & 175.51 & 4.05 & 11.1  \\
 & & H102 & 6106.9 & a & 22.21 & 1.76 & -33.70 & 0.80 & 21.44 & 1.96 & 173.26 & 3.65 & 12.5  \\
 & & H101 & 6289.1 & a & 20.09 & 2.92 & -33.40 & 1.30 & 18.02 & 3.08 & 159.34 & 5.53 & 6.8  \\
 & & H100 & 6478.8 & a & 23.21 & 2.06 & -32.90 & 0.90 & 19.67 & 2.03 & 169.07 & 4.10 & 11.1  \\
 & & H95 & 7550.6 & a & 25.48 & 2.15 & -32.90 & 0.70 & 16.07 & 1.57 & 159.29 & 3.86 & 11.7  \\
 & & H94 & 7792.9 & a & 23.87 & 1.88 & -33.20 & 0.70 & 19.03 & 1.74 & 156.18 & 3.68 & 12.5  \\
 & & H93 & 8045.6 & a & 26.28 & 1.89 & -33.30 & 0.70 & 19.64 & 1.63 & 163.74 & 3.75 & 13.8  \\
 & & H92 & 8309.4 & a & 25.54 & 1.51 & -33.80 & 0.60 & 19.71 & 1.35 & 150.54 & 3.01 & 16.7  \\
 & & H91 & 8584.8 & a & 25.57 & 1.74 & -32.50 & 0.60 & 19.38 & 1.52 & 147.40 & 3.43 & 14.5  \\
 & & H89 & 9173.3 & a & 27.35 & 1.56 & -33.00 & 0.50 & 17.82 & 1.17 & 142.61 & 2.94 & 17.4  \\
 & & H88 & 9487.8 & a & 28.41 & 1.79 & -32.80 & 0.50 & 17.21 & 1.25 & 139.30 & 3.33 & 15.7  \\
G339.717$-$01.211 & g339.723$-$01.119 & H88$-$H112 & 5265.3 & a & 18.99 & 1.88 & -32.30 & 1.10 & 21.75 & 2.51 & 200.75 & 3.91 & 10.0  \\
 & & H100$-$H112 & 5265.3 & a & 18.99 & 1.88 & -32.30 & 1.10 & 21.75 & 2.51 & 200.75 & 3.91 & 10.0  \\
 & & H106$-$H112 & 4954.2 & a & 17.44 & 2.39 & -31.40 & 1.60 & 24.25 & 4.02 & 203.69 & 5.20 & 7.3  \\
 & & H100$-$H105 & 5875.4 & a & 21.68 & 3.63 & -33.80 & 1.60 & 19.61 & 4.02 & 195.05 & 7.08 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.03 & 11.98 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.81 & 13.54 & \nodata  \\
 & & H110 & 4874.2 & a & 25.48 & 5.78 & -29.20 & 2.60 & 23.01 & 6.46 & 205.04 & 12.16 & 4.5  \\
 & & H109 & 5008.9 & a & 23.65 & 7.14 & -35.70 & 3.90 & 24.26 & 12.16 & 203.38 & 14.46 & 3.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.85 & 14.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.85 & 14.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.10 & 14.67 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.87 & 14.67 & \nodata  \\
 & & H103 & 5931.5 & a & 26.05 & 8.70 & -31.30 & 3.70 & 19.86 & 11.08 & 192.42 & 16.03 & 3.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.60 & 19.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.53 & 22.27 & \nodata  \\
G339.717$-$01.211 & mos012 & H88$-$H112 & 6996.3 & a & 25.01 & 0.63 & -33.20 & 0.20 & 19.88 & 0.58 & 178.24 & 1.26 & 39.3  \\
 & & H100$-$H112 & 5619.0 & a & 21.79 & 0.86 & -33.00 & 0.40 & 20.22 & 0.92 & 190.15 & 1.74 & 25.0  \\
 & & H88$-$H95 & 8421.6 & a & 28.24 & 0.88 & -33.30 & 0.30 & 19.48 & 0.70 & 166.07 & 1.74 & 31.7  \\
 & & H106$-$H112 & 5012.2 & a & 17.33 & 1.30 & -33.70 & 0.80 & 21.75 & 1.88 & 193.65 & 2.71 & 13.2  \\
 & & H100$-$H105 & 6013.9 & a & 24.77 & 1.14 & -32.80 & 0.40 & 19.50 & 1.03 & 187.87 & 2.25 & 21.5  \\
 & & H112 & 4618.8 & a & 13.58 & 3.45 & -34.30 & 2.40 & 19.07 & 6.35 & 197.68 & 6.52 & 4.0  \\
 & & H111 & 4744.2 & a & 15.12 & 3.28 & -38.90 & 2.70 & 23.09 & 8.61 & 197.84 & 6.40 & 5.0  \\
 & & H110 & 4874.2 & a & 27.41 & 3.29 & -31.60 & 1.10 & 19.36 & 2.69 & 195.65 & 6.49 & 8.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.03 & 15.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.81 & 11.34 & \nodata  \\
 & & H107 & 5293.7 & a & 16.66 & 2.75 & -33.40 & 2.00 & 24.96 & 5.03 & 192.76 & 6.06 & 6.1  \\
 & & H106 & 5444.3 & a & 23.33 & 3.61 & -36.00 & 1.20 & 15.65 & 2.80 & 192.28 & 6.39 & 6.4  \\
 & & H105 & 5600.6 & a & 25.31 & 2.96 & -31.50 & 0.90 & 15.54 & 2.10 & 191.94 & 5.22 & 8.5  \\
 & & H104 & 5762.9 & a & 22.61 & 2.71 & -33.40 & 1.10 & 17.92 & 2.48 & 189.69 & 5.13 & 8.3  \\
 & & H103 & 5931.5 & a & 25.03 & 2.61 & -32.00 & 1.00 & 19.25 & 2.33 & 189.47 & 5.10 & 9.5  \\
 & & H102 & 6106.9 & a & 25.56 & 2.29 & -34.00 & 1.00 & 22.64 & 2.34 & 187.57 & 4.87 & 11.0  \\
 & & H101 & 6289.1 & a & 24.48 & 3.97 & -33.00 & 1.50 & 18.63 & 3.53 & 183.48 & 7.65 & 6.1  \\
 & & H100 & 6478.8 & a & 26.11 & 2.36 & -32.50 & 1.00 & 21.64 & 2.32 & 183.36 & 4.88 & 11.0  \\
 & & H95 & 7550.6 & a & 26.12 & 2.12 & -33.40 & 0.70 & 17.11 & 1.60 & 168.47 & 3.92 & 12.2  \\
 & & H94 & 7792.9 & a & 25.65 & 2.10 & -33.30 & 0.80 & 19.25 & 1.83 & 164.93 & 4.13 & 12.1  \\
 & & H93 & 8045.6 & a & 25.95 & 2.01 & -32.70 & 0.80 & 21.78 & 1.96 & 168.98 & 4.21 & 12.7  \\
 & & H92 & 8309.4 & a & 29.00 & 2.04 & -34.40 & 0.70 & 21.50 & 1.76 & 168.47 & 4.24 & 14.1  \\
 & & H91 & 8584.8 & a & 31.84 & 3.18 & -33.30 & 1.00 & 21.06 & 2.43 & 174.45 & 6.52 & 9.9  \\
 & & H89 & 9173.3 & a & 31.45 & 1.99 & -32.70 & 0.50 & 17.45 & 1.28 & 162.60 & 3.73 & 15.6  \\
 & & H88 & 9487.8 & a & 29.77 & 1.97 & -33.20 & 0.70 & 20.61 & 1.57 & 160.17 & 4.00 & 14.9  \\
G339.723$-$01.119 & g339.716$-$01.119 & H88$-$H112 & 6943.0 & a & 10.42 & 0.38 & -32.00 & 0.30 & 17.52 & 0.74 & 76.10 & 0.72 & 27.0  \\
 & & H100$-$H112 & 5534.2 & a & 10.01 & 0.52 & -32.00 & 0.50 & 18.11 & 1.10 & 86.76 & 1.00 & 18.9  \\
 & & H88$-$H95 & 8794.8 & a & 11.03 & 0.49 & -32.00 & 0.40 & 17.09 & 0.87 & 62.03 & 0.90 & 22.4  \\
 & & H106$-$H112 & 5011.6 & a & 9.45 & 0.67 & -32.60 & 0.70 & 18.88 & 1.55 & 91.89 & 1.31 & 13.9  \\
 & & H100$-$H105 & 5998.5 & a & 10.66 & 0.74 & -31.50 & 0.60 & 16.79 & 1.34 & 82.24 & 1.35 & 14.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.80 & 3.56 & \nodata  \\
 & & H111 & 4744.2 & a & 10.74 & 1.66 & -33.20 & 1.40 & 18.66 & 3.34 & 93.35 & 3.21 & 6.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.94 & 3.57 & \nodata  \\
 & & H109 & 5008.9 & a & 9.50 & 1.69 & -31.20 & 2.10 & 23.34 & 6.03 & 91.11 & 3.45 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.67 & 5.60 & \nodata  \\
 & & H107 & 5293.7 & a & 10.98 & 1.55 & -32.10 & 1.30 & 18.68 & 3.15 & 88.66 & 2.98 & 7.1  \\
 & & H106 & 5444.3 & a & 10.62 & 1.89 & -35.30 & 1.40 & 16.44 & 3.40 & 87.82 & 3.43 & 5.6  \\
 & & H105 & 5600.6 & a & 9.80 & 1.59 & -32.10 & 1.50 & 18.52 & 3.70 & 86.81 & 3.00 & 6.2  \\
 & & H104 & 5762.9 & a & 11.93 & 1.55 & -31.80 & 0.90 & 14.63 & 2.21 & 85.67 & 2.66 & 7.6  \\
 & & H103 & 5931.5 & a & 9.97 & 1.51 & -30.10 & 1.30 & 18.15 & 3.37 & 84.07 & 2.84 & 6.6  \\
 & & H102 & 6106.9 & a & 12.07 & 1.50 & -32.60 & 1.10 & 17.76 & 2.56 & 82.76 & 2.84 & 7.9  \\
 & & H101 & 6289.1 & a & 8.47 & 1.83 & -30.30 & 1.70 & 16.25 & 4.14 & 74.86 & 3.27 & 4.6  \\
 & & H100 & 6478.8 & a & 11.38 & 1.64 & -31.40 & 1.10 & 15.57 & 2.59 & 75.71 & 2.89 & 6.9  \\
 & & H95 & 7550.6 & a & 10.73 & 3.32 & -34.30 & 2.60 & 17.22 & 6.40 & 85.18 & 6.10 & 3.2  \\
 & & H94 & 7792.9 & a & 8.21 & 1.47 & -31.20 & 1.60 & 17.70 & 3.76 & 57.82 & 2.75 & 5.6  \\
 & & H92 & 8309.4 & a & 13.15 & 1.12 & -32.20 & 0.70 & 16.59 & 1.63 & 66.06 & 2.04 & 11.6  \\
 & & H91 & 8584.8 & a & 11.85 & 1.09 & -32.60 & 0.80 & 17.22 & 1.83 & 64.60 & 2.03 & 10.7  \\
 & & H89 & 9173.3 & a & 10.98 & 0.88 & -31.60 & 0.70 & 17.21 & 1.60 & 61.31 & 1.64 & 12.3  \\
 & & H88 & 9487.8 & a & 9.80 & 0.90 & -31.80 & 0.80 & 18.06 & 1.93 & 56.17 & 1.71 & 10.8  \\
G339.723$-$01.119 & shrds923 & H88$-$H112 & 6879.8 & a & 9.44 & 0.90 & -31.90 & 0.80 & 16.62 & 1.83 & 70.64 & 1.65 & 10.4  \\
 & & H100$-$H112 & 5544.6 & a & 9.49 & 1.18 & -31.60 & 1.00 & 16.88 & 2.44 & 82.16 & 2.18 & 7.9  \\
 & & H88$-$H95 & 8754.2 & a & 8.99 & 1.09 & -32.30 & 1.00 & 16.91 & 2.39 & 54.54 & 2.00 & 8.2  \\
 & & H106$-$H112 & 4996.0 & a & 10.92 & 1.91 & -31.50 & 1.30 & 15.21 & 3.09 & 86.04 & 3.33 & 5.7  \\
 & & H100$-$H105 & 6015.2 & a & 8.58 & 1.62 & -31.60 & 1.60 & 17.25 & 3.84 & 78.84 & 2.99 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.81 & 8.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.96 & 7.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.68 & 8.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.50 & 7.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.72 & 13.27 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.92 & 8.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.88 & 8.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.13 & 6.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.58 & 7.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.86 & 7.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.20 & 6.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.73 & 9.19 & \nodata  \\
 & & H100 & 6478.8 & a & 17.66 & 3.90 & -29.10 & 1.60 & 15.23 & 3.95 & 72.83 & 6.78 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.92 & 5.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.85 & 5.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.51 & 4.64 & \nodata  \\
 & & H89 & 9173.3 & a & 14.26 & 2.95 & -31.20 & 1.00 & 9.74 & 2.33 & 52.53 & 4.12 & 4.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.45 & 4.33 & \nodata  \\
G339.723$-$01.119 & mos012 & H88$-$H112 & 6742.3 & a & 11.76 & 0.85 & -31.90 & 0.60 & 17.86 & 1.50 & 92.29 & 1.62 & 13.6  \\
 & & H100$-$H112 & 5542.4 & a & 11.06 & 1.05 & -31.90 & 0.90 & 18.72 & 2.06 & 98.69 & 2.04 & 10.4  \\
 & & H88$-$H95 & 8814.6 & a & 12.80 & 1.23 & -31.80 & 0.80 & 16.69 & 1.86 & 81.30 & 2.26 & 10.3  \\
 & & H106$-$H112 & 5010.7 & a & 12.34 & 1.54 & -32.10 & 1.10 & 17.38 & 2.51 & 101.80 & 2.88 & 7.9  \\
 & & H100$-$H105 & 6007.9 & a & 9.76 & 1.28 & -31.30 & 1.40 & 21.75 & 3.34 & 95.94 & 2.65 & 7.6  \\
 & & H112 & 4618.8 & a & 11.62 & 3.17 & -33.30 & 5.40 & 34.48 & 21.97 & 102.34 & 7.01 & 4.3  \\
 & & H111 & 4744.2 & a & 14.44 & 3.68 & -35.30 & 2.20 & 17.40 & 5.78 & 103.92 & 6.64 & 4.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.94 & 6.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.43 & 7.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.15 & 15.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.43 & 7.09 & \nodata  \\
 & & H106 & 5444.3 & a & 13.01 & 3.23 & -31.60 & 2.40 & 19.39 & 6.09 & 99.63 & 6.21 & 4.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.34 & 6.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.73 & 5.85 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.53 & 5.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.36 & 5.41 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.20 & 9.56 & \nodata  \\
 & & H100 & 6478.8 & a & 14.53 & 2.78 & -29.60 & 2.00 & 21.12 & 5.14 & 92.59 & 5.58 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.06 & 37.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.70 & 8.37 & \nodata  \\
 & & H92 & 8309.4 & a & 15.27 & 2.64 & -29.60 & 1.00 & 11.38 & 2.27 & 84.54 & 3.98 & 5.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.28 & 6.55 & \nodata  \\
 & & H89 & 9173.3 & a & 14.71 & 2.18 & -30.40 & 1.30 & 18.08 & 3.20 & 79.46 & 4.11 & 6.7  \\
 & & H88 & 9487.8 & a & 12.67 & 2.49 & -33.90 & 1.60 & 17.09 & 4.04 & 78.46 & 4.56 & 5.1  \\
G339.771+00.011 & shrds1230 & H88$-$H112 & 6959.5 & a & 3.36 & 0.70 & -3.60 & 2.80 & 24.59 & 9.47 & 33.97 & 1.39 & 5.3  \\
 & & H100$-$H112 & 5578.6 & a & 4.28 & 1.15 & -1.70 & 2.30 & 17.25 & 6.01 & 37.73 & 2.06 & 3.8  \\
 & & H88$-$H95 & 8743.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.38 & 2.20 & \nodata  \\
 & & H106$-$H112 & 5027.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.01 & 3.22 & \nodata  \\
 & & H100$-$H105 & 6019.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.48 & 2.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.67 & 8.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.60 & 8.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.11 & 8.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.43 & 7.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.43 & 11.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.31 & 7.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.91 & 8.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.94 & 7.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.01 & 6.39 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.53 & 7.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.58 & 5.79 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.76 & 10.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.29 & 6.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.03 & 6.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.26 & 4.37 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.80 & 5.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.47 & 4.26 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.47 & 4.57 & \nodata  \\
G339.781+00.243 & mos013 & H88$-$H112 & 6197.3 & a & 7.37 & 0.84 & -26.50 & 1.10 & 20.11 & 2.67 & 73.94 & 1.68 & 8.7  \\
 & & H100$-$H112 & 5416.4 & a & 8.95 & 1.06 & -26.40 & 1.30 & 21.63 & 3.01 & 93.79 & 2.20 & 8.4  \\
 & & H88$-$H95 & 8311.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.26 & 1.58 & \nodata  \\
 & & H106$-$H112 & 5016.7 & a & 10.78 & 1.51 & -26.70 & 1.30 & 18.65 & 3.08 & 108.13 & 2.89 & 7.1  \\
 & & H100$-$H105 & 6030.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.83 & 3.31 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.12 & 8.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.71 & 8.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.94 & 7.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.20 & 6.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.65 & 9.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.96 & 7.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.23 & 7.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.85 & 8.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.41 & 8.48 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.47 & 7.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.37 & 7.64 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.08 & 5.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.35 & 6.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.58 & 5.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.69 & 3.74 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.53 & 4.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.90 & 3.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.15 & 3.58 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.90 & 3.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.89 & 13.09 & \nodata  \\
G339.845+00.299 & shrds928 & H88$-$H112 & 5333.3 & a & 34.29 & 1.51 & -21.10 & 0.50 & 22.80 & 1.16 & 405.87 & 3.24 & 22.4  \\
 & & H100$-$H112 & 5259.7 & a & 34.73 & 1.57 & -21.10 & 0.50 & 22.49 & 1.17 & 413.45 & 3.33 & 21.9  \\
 & & H88$-$H95 & 7936.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.68 & 12.97 & \nodata  \\
 & & H106$-$H112 & 4992.2 & a & 36.91 & 2.08 & -21.00 & 0.60 & 20.43 & 1.33 & 449.12 & 4.20 & 17.6  \\
 & & H100$-$H105 & 5983.9 & a & 30.60 & 2.57 & -20.70 & 1.10 & 27.63 & 2.83 & 316.93 & 5.96 & 11.9  \\
 & & H112 & 4618.8 & a & 41.67 & 6.91 & -20.60 & 1.20 & 15.38 & 2.96 & 516.03 & 12.11 & 6.0  \\
 & & H111 & 4744.2 & a & 44.50 & 6.38 & -20.70 & 1.30 & 18.74 & 3.12 & 490.34 & 12.34 & 6.9  \\
 & & H110 & 4874.2 & a & 26.04 & 5.13 & -21.40 & 3.10 & 30.99 & 8.96 & 464.03 & 12.03 & 5.3  \\
 & & H109 & 5008.9 & a & 38.58 & 6.28 & -22.20 & 1.60 & 20.11 & 3.82 & 439.72 & 12.58 & 6.1  \\
 & & H108 & 5148.7 & a & 37.51 & 6.22 & -22.00 & 1.60 & 19.93 & 3.91 & 426.22 & 12.35 & 6.0  \\
 & & H107 & 5293.7 & a & 38.05 & 6.34 & -19.30 & 1.40 & 17.02 & 3.31 & 396.80 & 11.69 & 5.9  \\
 & & H106 & 5444.3 & a & 39.37 & 5.08 & -21.00 & 1.90 & 29.75 & 4.73 & 378.63 & 12.18 & 7.8  \\
 & & H105 & 5600.6 & a & 36.97 & 6.85 & -19.30 & 3.20 & 34.30 & 9.22 & 364.01 & 16.93 & 5.7  \\
 & & H104 & 5762.9 & a & 33.39 & 6.65 & -26.70 & 3.10 & 29.72 & 10.20 & 347.84 & 14.68 & 5.5  \\
 & & H103 & 5931.5 & a & 38.82 & 7.45 & -18.90 & 1.80 & 18.83 & 4.23 & 317.62 & 14.41 & 5.2  \\
 & & H102 & 6106.9 & a & 28.47 & 7.41 & -24.90 & 3.20 & 23.32 & 10.44 & 304.30 & 14.48 & 4.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.24 & 16.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.50 & 17.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.69 & 26.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.79 & 24.11 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.96 & 29.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.97 & 31.71 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.00 & 33.26 & \nodata  \\
G339.845+00.299 & ch230 & H88$-$H112 & 6208.3 & a & 38.72 & 0.72 & -20.20 & 0.20 & 23.53 & 0.51 & 432.41 & 1.57 & 53.0  \\
 & & H100$-$H112 & 5460.1 & a & 40.89 & 0.84 & -20.10 & 0.20 & 23.88 & 0.57 & 496.17 & 1.84 & 48.0  \\
 & & H88$-$H95 & 8768.1 & a & 31.32 & 1.06 & -20.50 & 0.40 & 21.93 & 0.86 & 214.32 & 2.22 & 29.2  \\
 & & H106$-$H112 & 5007.9 & a & 41.25 & 1.26 & -20.00 & 0.30 & 23.21 & 0.82 & 551.63 & 2.73 & 32.2  \\
 & & H100$-$H105 & 5962.0 & a & 40.03 & 1.09 & -20.20 & 0.30 & 24.14 & 0.76 & 435.09 & 2.40 & 36.3  \\
 & & H112 & 4618.8 & a & 44.36 & 3.27 & -20.10 & 0.80 & 22.40 & 1.92 & 606.94 & 6.93 & 13.4  \\
 & & H111 & 4744.2 & a & 41.76 & 3.24 & -20.30 & 1.00 & 25.53 & 2.33 & 583.95 & 7.29 & 12.8  \\
 & & H110 & 4874.2 & a & 40.51 & 3.48 & -19.70 & 1.00 & 22.75 & 2.33 & 582.53 & 7.37 & 11.6  \\
 & & H109 & 5008.9 & a & 43.43 & 3.17 & -20.60 & 0.80 & 23.09 & 1.96 & 551.94 & 6.82 & 13.5  \\
 & & H108 & 5148.7 & a & 38.92 & 3.78 & -18.50 & 1.00 & 21.46 & 2.42 & 512.40 & 7.84 & 10.2  \\
 & & H107 & 5293.7 & a & 42.26 & 3.20 & -19.70 & 0.80 & 22.18 & 1.95 & 511.89 & 6.74 & 13.1  \\
 & & H106 & 5444.3 & a & 38.68 & 3.03 & -20.20 & 0.90 & 24.16 & 2.21 & 495.73 & 6.67 & 12.6  \\
 & & H105 & 5600.6 & a & 38.20 & 2.50 & -20.60 & 0.80 & 26.36 & 2.00 & 477.91 & 5.73 & 15.2  \\
 & & H104 & 5762.9 & a & 43.58 & 2.96 & -20.70 & 0.70 & 22.08 & 1.74 & 459.87 & 6.22 & 14.6  \\
 & & H103 & 5931.5 & a & 38.94 & 2.32 & -20.70 & 0.70 & 24.52 & 1.69 & 443.36 & 5.15 & 16.6  \\
 & & H102 & 6106.9 & a & 41.38 & 2.49 & -19.20 & 0.70 & 22.76 & 1.58 & 427.66 & 5.33 & 16.4  \\
 & & H101 & 6289.1 & a & 27.51 & 5.29 & -18.80 & 2.40 & 25.87 & 6.37 & 245.71 & 11.71 & 5.3  \\
 & & H100 & 6478.8 & a & 39.06 & 2.77 & -19.60 & 0.80 & 23.64 & 1.95 & 379.41 & 6.02 & 14.0  \\
 & & H94 & 7792.9 & a & 31.08 & 3.14 & -20.00 & 1.00 & 20.47 & 2.40 & 188.33 & 6.35 & 9.8  \\
 & & H92 & 8309.4 & a & 29.81 & 2.22 & -20.20 & 0.80 & 22.89 & 1.99 & 226.75 & 4.74 & 13.3  \\
 & & H91 & 8584.8 & a & 31.29 & 2.31 & -19.50 & 0.80 & 22.30 & 1.90 & 231.21 & 4.88 & 13.4  \\
 & & H89 & 9173.3 & a & 34.18 & 2.38 & -21.60 & 0.80 & 23.97 & 1.94 & 234.36 & 5.21 & 14.2  \\
 & & H88 & 9487.8 & a & 32.14 & 2.29 & -20.60 & 0.60 & 17.46 & 1.44 & 178.58 & 4.29 & 13.8  \\
G339.845+00.299 & mos013 & H88$-$H112 & 6339.6 & a & 69.32 & 0.86 & -18.70 & 0.10 & 24.08 & 0.34 & 738.79 & 1.88 & 80.0  \\
 & & H100$-$H112 & 5450.8 & a & 69.35 & 0.98 & -18.90 & 0.20 & 24.40 & 0.40 & 828.63 & 2.18 & 69.6  \\
 & & H88$-$H95 & 8839.7 & a & 69.59 & 1.42 & -18.40 & 0.20 & 23.52 & 0.55 & 485.90 & 3.08 & 48.6  \\
 & & H106$-$H112 & 5044.0 & a & 70.39 & 1.41 & -18.90 & 0.20 & 23.28 & 0.54 & 896.16 & 3.05 & 49.4  \\
 & & H100$-$H105 & 5977.6 & a & 67.07 & 1.54 & -18.70 & 0.30 & 24.80 & 0.66 & 742.12 & 3.43 & 43.2  \\
 & & H112 & 4618.8 & a & 72.54 & 4.03 & -19.60 & 0.60 & 21.62 & 1.39 & 973.76 & 8.40 & 17.8  \\
 & & H111 & 4744.2 & a & 68.06 & 4.42 & -18.30 & 0.80 & 25.18 & 1.89 & 958.49 & 9.92 & 15.2  \\
 & & H110 & 4874.2 & a & 66.52 & 4.42 & -18.40 & 0.70 & 22.33 & 1.72 & 944.26 & 9.35 & 14.9  \\
 & & H109 & 5008.9 & a & 62.96 & 3.51 & -19.80 & 0.70 & 23.85 & 1.54 & 793.11 & 7.67 & 17.8  \\
 & & H108 & 5148.7 & a & 86.61 & 5.99 & -18.90 & 0.70 & 20.55 & 1.64 & 1013.60 & 12.15 & 14.3  \\
 & & H107 & 5293.7 & a & 74.32 & 3.34 & -18.50 & 0.50 & 22.32 & 1.16 & 863.98 & 7.08 & 22.0  \\
 & & H106 & 5444.3 & a & 68.19 & 3.34 & -18.40 & 0.60 & 25.43 & 1.44 & 828.21 & 7.54 & 20.2  \\
 & & H105 & 5600.6 & a & 68.03 & 3.66 & -18.20 & 0.70 & 26.23 & 1.63 & 820.63 & 8.40 & 18.4  \\
 & & H104 & 5762.9 & a & 72.40 & 3.37 & -19.60 & 0.60 & 25.27 & 1.36 & 787.02 & 7.59 & 21.2  \\
 & & H103 & 5931.5 & a & 68.58 & 3.25 & -19.20 & 0.60 & 24.47 & 1.34 & 752.94 & 7.19 & 20.9  \\
 & & H102 & 6106.9 & a & 67.59 & 3.49 & -17.70 & 0.60 & 23.63 & 1.41 & 736.95 & 7.59 & 19.2  \\
 & & H101 & 6289.1 & a & 49.60 & 7.64 & -18.80 & 2.10 & 27.25 & 5.21 & 531.21 & 17.49 & 6.6  \\
 & & H100 & 6478.8 & a & 61.33 & 3.31 & -18.70 & 0.60 & 24.01 & 1.50 & 633.21 & 7.27 & 18.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.81 & 42.22 & \nodata  \\
 & & H94 & 7792.9 & a & 79.76 & 5.40 & -17.80 & 0.80 & 22.77 & 1.79 & 521.31 & 11.52 & 14.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.15 & 49.94 & \nodata  \\
 & & H92 & 8309.4 & a & 62.84 & 2.97 & -18.70 & 0.60 & 24.01 & 1.31 & 488.68 & 6.51 & 20.9  \\
 & & H91 & 8584.8 & a & 77.70 & 3.41 & -18.60 & 0.50 & 22.47 & 1.14 & 550.24 & 7.23 & 22.5  \\
 & & H89 & 9173.3 & a & 66.84 & 2.62 & -18.60 & 0.50 & 23.70 & 1.07 & 469.15 & 5.70 & 25.3  \\
 & & H88 & 9487.8 & a & 69.52 & 2.66 & -18.00 & 0.40 & 23.58 & 1.04 & 443.09 & 5.79 & 25.8  \\
G339.952+00.052 & shrds1234 & H88$-$H112 & 6568.8 & a & 9.12 & 0.32 & -121.30 & 0.40 & 22.13 & 0.89 & 84.28 & 0.67 & 28.4  \\
 & & H100$-$H112 & 5502.1 & a & 9.26 & 0.42 & -121.70 & 0.50 & 22.49 & 1.18 & 96.09 & 0.89 & 21.8  \\
 & & H88$-$H95 & 8570.6 & a & 8.85 & 0.44 & -120.50 & 0.50 & 21.51 & 1.23 & 62.10 & 0.91 & 20.0  \\
 & & H106$-$H112 & 5029.4 & a & 8.73 & 0.55 & -122.40 & 0.70 & 24.28 & 1.76 & 103.71 & 1.20 & 15.8  \\
 & & H100$-$H105 & 6006.5 & a & 9.82 & 0.61 & -121.20 & 0.60 & 20.85 & 1.50 & 87.97 & 1.25 & 15.9  \\
 & & H112 & 4618.8 & a & 7.76 & 1.50 & -122.20 & 2.60 & 26.91 & 7.11 & 113.14 & 3.33 & 5.4  \\
 & & H111 & 4744.2 & a & 8.02 & 1.73 & -123.50 & 2.50 & 22.81 & 6.98 & 106.62 & 3.50 & 4.8  \\
 & & H110 & 4874.2 & a & 9.26 & 1.65 & -127.30 & 2.20 & 25.15 & 6.48 & 103.75 & 3.49 & 5.9  \\
 & & H109 & 5008.9 & a & 7.69 & 1.32 & -122.20 & 2.30 & 27.22 & 6.14 & 102.76 & 2.97 & 6.0  \\
 & & H108 & 5148.7 & a & 14.05 & 2.91 & -119.90 & 1.40 & 14.02 & 3.36 & 110.25 & 4.87 & 4.8  \\
 & & H107 & 5293.7 & a & 9.72 & 1.28 & -123.30 & 1.70 & 26.63 & 4.41 & 98.50 & 2.89 & 7.7  \\
 & & H106 & 5444.3 & a & 9.52 & 1.47 & -119.90 & 1.50 & 20.37 & 3.81 & 96.21 & 2.93 & 6.5  \\
 & & H105 & 5600.6 & a & 10.72 & 1.38 & -122.00 & 1.40 & 22.34 & 3.38 & 93.06 & 2.92 & 7.7  \\
 & & H104 & 5762.9 & a & 10.14 & 1.26 & -122.30 & 1.30 & 21.01 & 3.19 & 90.68 & 2.54 & 8.1  \\
 & & H103 & 5931.5 & a & 11.39 & 1.90 & -120.10 & 1.70 & 20.92 & 4.43 & 94.36 & 3.80 & 6.1  \\
 & & H102 & 6106.9 & a & 8.08 & 1.28 & -123.40 & 1.70 & 21.51 & 4.37 & 86.57 & 2.58 & 6.4  \\
 & & H101 & 6289.1 & a & 8.20 & 1.87 & -118.90 & 1.50 & 13.70 & 3.78 & 82.01 & 3.05 & 4.4  \\
 & & H100 & 6478.8 & a & 13.24 & 1.52 & -119.40 & 1.10 & 19.38 & 2.59 & 81.08 & 2.98 & 8.6  \\
 & & H95 & 7550.6 & a & 9.97 & 1.92 & -118.40 & 2.00 & 20.78 & 5.31 & 79.39 & 3.77 & 5.3  \\
 & & H94 & 7792.9 & a & 9.47 & 0.98 & -120.50 & 1.20 & 23.25 & 2.83 & 66.89 & 2.10 & 9.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.08 & 6.93 & \nodata  \\
 & & H92 & 8309.4 & a & 9.46 & 1.50 & -121.50 & 1.50 & 18.84 & 3.54 & 70.10 & 2.88 & 6.3  \\
 & & H91 & 8584.8 & a & 7.53 & 1.10 & -121.80 & 1.70 & 23.17 & 4.22 & 60.51 & 2.33 & 6.9  \\
 & & H89 & 9173.3 & a & 9.73 & 0.96 & -120.20 & 1.10 & 21.79 & 2.48 & 56.56 & 2.01 & 10.0  \\
 & & H88 & 9487.8 & a & 8.23 & 0.86 & -119.10 & 1.40 & 26.70 & 3.33 & 51.96 & 1.97 & 9.5  \\
G340.051$-$00.231 & shrds1236 & H88$-$H112 & 5474.8 & a & 57.68 & 1.44 & -50.90 & 0.30 & 24.37 & 0.70 & 819.85 & 3.18 & 39.6  \\
 & & H100$-$H112 & 5322.9 & a & 57.46 & 1.44 & -50.90 & 0.30 & 24.16 & 0.70 & 837.58 & 3.18 & 39.4  \\
 & & H88$-$H95 & 8218.5 & a & 60.91 & 5.17 & -50.50 & 1.10 & 25.54 & 2.52 & 500.29 & 11.70 & 11.7  \\
 & & H106$-$H112 & 4979.3 & a & 55.04 & 1.91 & -51.00 & 0.40 & 25.01 & 1.00 & 876.13 & 4.28 & 28.5  \\
 & & H100$-$H105 & 5959.8 & a & 62.36 & 2.50 & -50.80 & 0.50 & 23.26 & 1.08 & 765.92 & 5.39 & 24.7  \\
 & & H112 & 4618.8 & a & 49.84 & 4.41 & -52.00 & 1.30 & 29.12 & 3.01 & 928.88 & 10.63 & 11.2  \\
 & & H111 & 4744.2 & a & 55.39 & 4.82 & -49.50 & 1.10 & 25.02 & 2.53 & 918.57 & 10.80 & 11.4  \\
 & & H110 & 4874.2 & a & 57.23 & 4.70 & -50.20 & 1.10 & 27.81 & 2.65 & 890.03 & 11.09 & 12.1  \\
 & & H109 & 5008.9 & a & 58.81 & 5.49 & -51.80 & 1.10 & 23.85 & 2.59 & 873.11 & 11.98 & 10.6  \\
 & & H108 & 5148.7 & a & 52.86 & 8.21 & -49.50 & 2.50 & 28.72 & 9.10 & 894.06 & 17.22 & 7.3  \\
 & & H107 & 5293.7 & a & 53.16 & 4.89 & -52.40 & 1.00 & 23.19 & 2.49 & 807.33 & 10.52 & 10.8  \\
 & & H106 & 5444.3 & a & 58.50 & 5.49 & -50.40 & 1.00 & 22.81 & 2.48 & 806.26 & 11.74 & 10.5  \\
 & & H105 & 5600.6 & a & 58.91 & 5.78 & -51.40 & 1.10 & 22.09 & 2.54 & 794.28 & 12.12 & 10.1  \\
 & & H104 & 5762.9 & a & 60.33 & 5.21 & -49.70 & 1.10 & 25.23 & 2.52 & 740.82 & 11.72 & 11.4  \\
 & & H103 & 5931.5 & a & 81.33 & 8.80 & -50.40 & 1.00 & 19.06 & 2.38 & 870.31 & 17.20 & 9.1  \\
 & & H102 & 6106.9 & a & 54.79 & 5.48 & -51.40 & 1.20 & 24.37 & 2.95 & 706.27 & 11.95 & 10.0  \\
 & & H101 & 6289.1 & a & 88.68 & 8.06 & -50.20 & 0.90 & 19.47 & 2.05 & 824.74 & 15.92 & 10.9  \\
 & & H100 & 6478.8 & a & 45.02 & 5.11 & -53.50 & 2.10 & 37.81 & 5.96 & 674.19 & 13.41 & 9.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.53 & 24.23 & \nodata  \\
 & & H94 & 7792.9 & a & 46.00 & 7.78 & -52.50 & 2.50 & 29.89 & 6.58 & 472.73 & 18.42 & 6.0  \\
 & & H92 & 8309.4 & a & 106.20 & 16.25 & -51.00 & 1.50 & 20.03 & 3.60 & 794.66 & 32.40 & 6.5  \\
 & & H91 & 8584.8 & a & 57.07 & 10.22 & -48.70 & 6.20 & 46.90 & 29.07 & 474.03 & 24.44 & 7.1  \\
 & & H89 & 9173.3 & a & 70.33 & 14.20 & -45.20 & 2.00 & 19.75 & 5.08 & 407.75 & 27.49 & 5.0  \\
G340.059$-$00.138 & shrds1236 & H88$-$H112 & 6036.1 & a & 20.03 & 0.78 & -51.40 & 0.40 & 19.26 & 0.87 & 167.04 & 1.54 & 25.3  \\
 & & H100$-$H112 & 5470.6 & a & 22.34 & 0.96 & -51.60 & 0.40 & 19.37 & 0.96 & 189.54 & 1.89 & 23.0  \\
 & & H88$-$H95 & 8413.7 & a & 10.39 & 1.19 & -49.70 & 1.00 & 18.66 & 2.48 & 72.40 & 2.30 & 8.6  \\
 & & H106$-$H112 & 5005.1 & a & 22.47 & 1.34 & -51.60 & 0.60 & 19.81 & 1.37 & 206.26 & 2.68 & 16.5  \\
 & & H100$-$H105 & 6020.2 & a & 22.31 & 1.38 & -51.70 & 0.60 & 18.71 & 1.33 & 169.80 & 2.66 & 16.0  \\
 & & H112 & 4618.8 & a & 24.34 & 3.25 & -49.90 & 1.40 & 22.08 & 3.52 & 226.76 & 6.78 & 7.5  \\
 & & H111 & 4744.2 & a & 23.62 & 3.62 & -52.30 & 1.50 & 19.33 & 3.49 & 222.65 & 7.09 & 6.5  \\
 & & H110 & 4874.2 & a & 26.90 & 3.77 & -52.70 & 1.30 & 18.65 & 3.04 & 213.16 & 7.28 & 7.1  \\
 & & H109 & 5008.9 & a & 21.08 & 3.12 & -52.70 & 1.80 & 25.27 & 4.61 & 210.29 & 6.90 & 6.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.47 & 10.82 & \nodata  \\
 & & H107 & 5293.7 & a & 24.17 & 3.59 & -50.70 & 1.30 & 17.95 & 3.17 & 184.52 & 6.75 & 6.7  \\
 & & H106 & 5444.3 & a & 19.33 & 2.99 & -49.50 & 1.70 & 22.42 & 4.83 & 181.20 & 6.03 & 6.7  \\
 & & H105 & 5600.6 & a & 25.70 & 3.48 & -50.30 & 1.20 & 18.52 & 2.96 & 181.03 & 6.67 & 7.3  \\
 & & H104 & 5762.9 & a & 21.45 & 3.09 & -51.50 & 1.40 & 19.39 & 3.28 & 161.60 & 6.05 & 6.9  \\
 & & H103 & 5931.5 & a & 20.81 & 3.94 & -49.40 & 2.10 & 22.74 & 5.48 & 212.60 & 8.18 & 5.4  \\
 & & H102 & 6106.9 & a & 16.85 & 2.96 & -54.00 & 1.40 & 15.96 & 3.31 & 146.13 & 5.25 & 5.7  \\
 & & H101 & 6289.1 & a & 33.16 & 3.77 & -51.90 & 0.90 & 15.78 & 2.07 & 192.60 & 6.71 & 8.7  \\
 & & H100 & 6478.8 & a & 17.76 & 3.46 & -52.60 & 1.80 & 19.11 & 5.21 & 127.72 & 6.43 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.02 & 6.51 & \nodata  \\
 & & H94 & 7792.9 & a & 15.96 & 3.08 & -50.50 & 1.40 & 15.18 & 3.39 & 96.69 & 5.37 & 5.1  \\
 & & H92 & 8309.4 & a & 13.10 & 3.01 & -45.60 & 6.30 & 42.13 & 27.77 & 98.10 & 7.07 & 5.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.43 & 4.90 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.10 & 3.78 & \nodata  \\
G340.211$-$00.318 & shrds1237 & H88$-$H112 & 6151.8 & a & 8.79 & 0.55 & -45.00 & 0.60 & 20.22 & 1.46 & 64.85 & 1.10 & 15.9  \\
 & & H100$-$H112 & 5461.3 & a & 9.84 & 0.70 & -44.90 & 0.70 & 19.26 & 1.59 & 74.89 & 1.38 & 13.9  \\
 & & H88$-$H95 & 8453.7 & a & 5.50 & 0.66 & -45.60 & 1.50 & 25.87 & 3.79 & 31.36 & 1.49 & 8.3  \\
 & & H106$-$H112 & 4995.5 & a & 10.58 & 0.99 & -44.40 & 0.80 & 17.79 & 1.94 & 85.88 & 1.88 & 10.5  \\
 & & H100$-$H105 & 6002.9 & a & 9.17 & 0.86 & -45.80 & 1.00 & 21.58 & 2.37 & 62.06 & 1.78 & 10.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.52 & 4.90 & \nodata  \\
 & & H111 & 4744.2 & a & 10.27 & 2.32 & -43.20 & 2.20 & 20.15 & 5.88 & 92.05 & 4.53 & 4.5  \\
 & & H110 & 4874.2 & a & 14.14 & 2.66 & -45.70 & 1.50 & 16.22 & 3.57 & 87.44 & 4.78 & 5.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.12 & 4.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.96 & 4.29 & \nodata  \\
 & & H106 & 5444.3 & a & 8.40 & 2.11 & -43.00 & 2.50 & 19.97 & 6.22 & 73.12 & 4.15 & 4.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.15 & 4.13 & \nodata  \\
 & & H104 & 5762.9 & a & 10.44 & 2.35 & -42.60 & 1.60 & 14.60 & 3.82 & 64.83 & 4.01 & 4.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.39 & 5.06 & \nodata  \\
 & & H102 & 6106.9 & a & 9.05 & 1.94 & -47.10 & 2.60 & 23.39 & 7.87 & 58.69 & 3.89 & 5.0  \\
 & & H101 & 6289.1 & a & 7.79 & 2.15 & -43.90 & 3.10 & 22.72 & 8.86 & 58.21 & 4.35 & 3.8  \\
 & & H100 & 6478.8 & a & 10.06 & 1.93 & -49.90 & 2.50 & 25.96 & 7.98 & 51.19 & 4.04 & 5.6  \\
 & & H95 & 7550.6 & a & 12.46 & 2.94 & -41.80 & 7.90 & 38.08 & 34.11 & 66.20 & 6.38 & 5.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.48 & 3.31 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.03 & 6.42 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.32 & 3.90 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.27 & 3.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.35 & 2.90 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.14 & 2.97 & \nodata  \\
G340.211$-$00.318 & mos011 & H88$-$H112 & 6222.0 & a & 13.58 & 0.56 & -45.10 & 0.40 & 19.84 & 0.95 & 93.94 & 1.12 & 23.8  \\
 & & H100$-$H112 & 5507.2 & a & 14.95 & 0.73 & -44.90 & 0.50 & 18.93 & 1.06 & 108.15 & 1.42 & 20.3  \\
 & & H88$-$H95 & 8536.2 & a & 9.42 & 0.79 & -46.00 & 1.00 & 24.93 & 2.49 & 47.91 & 1.74 & 12.0  \\
 & & H106$-$H112 & 5036.4 & a & 15.06 & 1.07 & -44.80 & 0.60 & 17.95 & 1.47 & 118.64 & 2.03 & 13.9  \\
 & & H100$-$H105 & 6012.8 & a & 14.87 & 0.93 & -45.10 & 0.60 & 20.15 & 1.46 & 96.86 & 1.87 & 15.8  \\
 & & H112 & 4618.8 & a & 16.77 & 2.61 & -43.00 & 2.00 & 26.22 & 5.74 & 128.14 & 5.67 & 6.7  \\
 & & H111 & 4744.2 & a & 14.43 & 2.38 & -44.10 & 1.70 & 21.36 & 4.38 & 122.19 & 4.83 & 6.1  \\
 & & H110 & 4874.2 & a & 16.34 & 2.87 & -45.20 & 1.50 & 17.06 & 3.47 & 122.40 & 5.32 & 5.6  \\
 & & H109 & 5008.9 & a & 17.04 & 2.99 & -47.10 & 1.30 & 15.47 & 3.14 & 122.13 & 5.27 & 5.6  \\
 & & H107 & 5293.7 & a & 12.62 & 2.44 & -44.30 & 1.60 & 17.23 & 3.86 & 109.04 & 4.53 & 5.1  \\
 & & H106 & 5444.3 & a & 14.51 & 2.25 & -44.80 & 1.30 & 16.95 & 3.04 & 112.76 & 4.14 & 6.4  \\
 & & H105 & 5600.6 & a & 14.71 & 2.32 & -44.90 & 1.60 & 20.25 & 3.87 & 105.44 & 4.62 & 6.3  \\
 & & H104 & 5762.9 & a & 13.73 & 2.61 & -43.90 & 1.50 & 16.06 & 3.68 & 101.32 & 4.63 & 5.3  \\
 & & H103 & 5931.5 & a & 17.78 & 2.82 & -45.10 & 1.40 & 17.79 & 3.57 & 100.67 & 5.19 & 6.4  \\
 & & H102 & 6106.9 & a & 14.76 & 2.04 & -45.30 & 1.50 & 21.55 & 3.49 & 95.80 & 4.21 & 7.2  \\
 & & H101 & 6289.1 & a & 14.23 & 2.38 & -44.10 & 1.50 & 18.72 & 3.64 & 92.79 & 4.60 & 5.9  \\
 & & H100 & 6478.8 & a & 17.71 & 2.42 & -48.40 & 1.20 & 18.59 & 2.95 & 82.92 & 4.67 & 7.2  \\
 & & H95 & 7550.6 & a & 17.15 & 3.57 & -45.40 & 2.60 & 24.72 & 7.84 & 83.75 & 7.40 & 5.1  \\
 & & H94 & 7792.9 & a & 10.37 & 1.67 & -42.40 & 2.20 & 27.50 & 5.51 & 57.15 & 3.85 & 6.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.91 & 5.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.20 & 4.59 & \nodata  \\
 & & H91 & 8584.8 & a & 9.68 & 2.22 & -43.40 & 4.10 & 29.60 & 16.42 & 55.75 & 4.55 & 5.1  \\
 & & H89 & 9173.3 & a & 8.11 & 1.52 & -49.10 & 2.30 & 24.65 & 6.25 & 36.07 & 3.25 & 5.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.28 & 3.07 & \nodata  \\
G340.247$-$00.373 & shrds1237 & H88$-$H112 & 6483.2 & a & 8.94 & 0.45 & -56.40 & 1.00 & 42.24 & 2.54 & 175.98 & 1.31 & 19.7  \\
 & & H100$-$H112 & 5511.0 & a & 6.51 & 0.53 & -59.20 & 1.90 & 46.64 & 4.76 & 171.37 & 1.60 & 12.3  \\
 & & H88$-$H95 & 8559.5 & a & 14.64 & 0.99 & -54.10 & 1.20 & 35.46 & 2.82 & 185.83 & 2.62 & 14.8  \\
 & & H106$-$H112 & 5007.9 & a & 5.48 & 0.88 & -63.70 & 3.30 & 39.89 & 9.78 & 163.87 & 2.32 & 6.6  \\
 & & H100$-$H105 & 6009.5 & a & 7.81 & 0.81 & -57.10 & 2.50 & 48.56 & 6.44 & 178.67 & 2.45 & 9.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.46 & 5.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.71 & 5.99 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.45 & 5.97 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.00 & 6.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.99 & 5.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.72 & 6.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.94 & 5.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.22 & 5.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.84 & 7.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.98 & 5.94 & \nodata  \\
 & & H101 & 6289.1 & a & 11.29 & 3.23 & -62.20 & 4.70 & 31.68 & 13.70 & 185.72 & 7.61 & 3.7  \\
 & & H100 & 6478.8 & a & 10.42 & 2.33 & -58.60 & 6.00 & 45.57 & 22.46 & 183.20 & 6.06 & 5.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.69 & 11.12 & \nodata  \\
 & & H94 & 7792.9 & a & 11.44 & 2.40 & -51.30 & 4.00 & 36.08 & 14.06 & 186.99 & 5.74 & 5.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.11 & 11.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.13 & 7.35 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.44 & 6.03 & \nodata  \\
 & & H89 & 9173.3 & a & 19.34 & 2.85 & -53.00 & 1.70 & 24.08 & 4.37 & 188.07 & 6.15 & 6.8  \\
 & & H88 & 9487.8 & a & 18.53 & 3.12 & -60.60 & 2.30 & 26.66 & 7.42 & 184.26 & 6.58 & 6.4  \\
G340.247$-$00.373 & mos011 & H88$-$H112 & 6416.0 & a & 9.03 & 0.47 & -57.00 & 1.10 & 42.99 & 2.69 & 179.68 & 1.37 & 19.1  \\
 & & H100$-$H112 & 5497.5 & a & 6.85 & 0.59 & -59.60 & 1.90 & 44.52 & 5.07 & 175.41 & 1.70 & 11.9  \\
 & & H88$-$H95 & 8557.6 & a & 15.26 & 1.00 & -55.00 & 1.20 & 36.38 & 2.79 & 189.61 & 2.69 & 15.1  \\
 & & H106$-$H112 & 4998.4 & a & 5.78 & 0.81 & -63.10 & 3.40 & 46.72 & 9.65 & 167.17 & 2.34 & 7.5  \\
 & & H100$-$H105 & 6019.4 & a & 8.17 & 0.90 & -57.20 & 2.60 & 46.77 & 8.02 & 183.91 & 2.54 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.27 & 5.98 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.24 & 5.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.68 & 5.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.54 & 6.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.06 & 6.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.46 & 6.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.02 & 6.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.21 & 5.78 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.45 & 7.18 & \nodata  \\
 & & H102 & 6106.9 & a & 12.54 & 3.03 & -52.10 & 3.20 & 24.70 & 10.04 & 187.54 & 6.15 & 4.5  \\
 & & H101 & 6289.1 & a & 10.17 & 2.78 & -55.50 & 5.20 & 38.46 & 14.27 & 189.54 & 7.38 & 3.8  \\
 & & H100 & 6478.8 & a & 11.53 & 2.58 & -61.10 & 5.40 & 40.97 & 22.42 & 186.63 & 6.17 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.62 & 11.19 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.87 & 5.92 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.84 & 14.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.23 & 7.82 & \nodata  \\
 & & H91 & 8584.8 & a & 18.82 & 3.26 & -57.20 & 1.70 & 20.56 & 4.19 & 192.63 & 6.59 & 5.7  \\
 & & H89 & 9173.3 & a & 20.39 & 2.80 & -56.20 & 1.80 & 26.09 & 4.61 & 192.46 & 6.22 & 7.4  \\
 & & H88 & 9487.8 & a & 16.90 & 3.09 & -62.20 & 4.50 & 37.05 & 16.39 & 183.38 & 7.20 & 6.3  \\
G340.294$-$00.193 & ch234 & H88$-$H112 & 6277.9 & a & 70.10 & 0.82 & -43.80 & 0.10 & 21.61 & 0.29 & 643.40 & 1.70 & 84.8  \\
 & & H100$-$H112 & 5452.7 & a & 77.64 & 1.14 & -43.80 & 0.20 & 21.34 & 0.36 & 759.70 & 2.36 & 67.3  \\
 & & H88$-$H95 & 8759.8 & a & 46.24 & 0.94 & -43.90 & 0.20 & 21.76 & 0.51 & 294.69 & 1.97 & 48.4  \\
 & & H106$-$H112 & 5011.2 & a & 82.44 & 1.65 & -43.90 & 0.20 & 21.03 & 0.49 & 858.35 & 3.39 & 49.4  \\
 & & H100$-$H105 & 5981.6 & a & 71.85 & 1.32 & -43.70 & 0.20 & 21.70 & 0.46 & 641.57 & 2.75 & 53.9  \\
 & & H112 & 4618.8 & a & 88.36 & 4.02 & -43.70 & 0.40 & 19.83 & 1.04 & 958.25 & 8.02 & 21.7  \\
 & & H111 & 4744.2 & a & 85.39 & 3.72 & -43.10 & 0.40 & 20.59 & 1.04 & 912.26 & 7.56 & 22.7  \\
 & & H110 & 4874.2 & a & 88.92 & 3.41 & -43.70 & 0.40 & 21.04 & 0.93 & 912.31 & 7.01 & 25.7  \\
 & & H109 & 5008.9 & a & 82.79 & 3.87 & -44.90 & 0.50 & 20.30 & 1.10 & 856.73 & 7.81 & 21.1  \\
 & & H108 & 5148.7 & a & 74.66 & 3.87 & -43.50 & 0.50 & 21.56 & 1.30 & 775.60 & 8.04 & 19.1  \\
 & & H107 & 5293.7 & a & 77.42 & 3.63 & -45.00 & 0.50 & 22.06 & 1.19 & 793.04 & 7.64 & 21.1  \\
 & & H106 & 5444.3 & a & 77.18 & 3.18 & -43.50 & 0.40 & 21.28 & 1.01 & 768.55 & 6.57 & 24.0  \\
 & & H105 & 5600.6 & a & 80.58 & 2.76 & -43.80 & 0.40 & 21.34 & 0.84 & 721.25 & 5.70 & 28.9  \\
 & & H104 & 5762.9 & a & 78.59 & 3.57 & -43.60 & 0.50 & 20.89 & 1.09 & 695.39 & 7.30 & 21.8  \\
 & & H103 & 5931.5 & a & 72.91 & 2.90 & -43.40 & 0.40 & 21.50 & 0.99 & 662.23 & 6.01 & 24.9  \\
 & & H102 & 6106.9 & a & 68.14 & 2.78 & -44.60 & 0.40 & 22.34 & 1.05 & 625.85 & 5.89 & 24.2  \\
 & & H101 & 6289.1 & a & 36.39 & 5.56 & -43.60 & 1.50 & 19.42 & 3.49 & 340.47 & 10.92 & 6.5  \\
 & & H100 & 6478.8 & a & 65.60 & 2.76 & -42.90 & 0.50 & 22.37 & 1.09 & 550.93 & 5.85 & 23.5  \\
 & & H94 & 7792.9 & a & 29.62 & 2.56 & -42.30 & 1.20 & 28.75 & 2.93 & 235.59 & 6.09 & 11.5  \\
 & & H92 & 8309.4 & a & 43.35 & 2.07 & -43.90 & 0.50 & 21.67 & 1.19 & 297.28 & 4.31 & 20.7  \\
 & & H91 & 8584.8 & a & 51.57 & 2.10 & -43.80 & 0.40 & 21.15 & 1.00 & 330.00 & 4.33 & 24.3  \\
 & & H89 & 9173.3 & a & 55.90 & 2.36 & -43.80 & 0.40 & 20.79 & 1.01 & 322.29 & 4.82 & 23.4  \\
 & & H88 & 9487.8 & a & 41.75 & 1.98 & -44.60 & 0.50 & 20.98 & 1.15 & 254.60 & 4.07 & 20.8  \\
G340.294$-$00.193 & mos011 & H88$-$H112 & 6485.2 & a & 98.14 & 0.91 & -43.90 & 0.10 & 21.11 & 0.22 & 849.66 & 1.86 & 107.2  \\
 & & H100$-$H112 & 5463.0 & a & 104.86 & 1.16 & -43.90 & 0.10 & 21.10 & 0.27 & 1000.11 & 2.39 & 89.1  \\
 & & H88$-$H95 & 8817.8 & a & 82.80 & 1.23 & -44.10 & 0.20 & 21.15 & 0.36 & 506.41 & 2.52 & 66.8  \\
 & & H106$-$H112 & 5003.3 & a & 107.16 & 1.84 & -43.90 & 0.20 & 20.85 & 0.41 & 1108.18 & 3.76 & 57.6  \\
 & & H100$-$H105 & 5966.4 & a & 101.70 & 1.45 & -43.80 & 0.10 & 21.11 & 0.35 & 882.30 & 2.98 & 69.5  \\
 & & H112 & 4618.8 & a & 109.69 & 4.30 & -44.00 & 0.40 & 19.80 & 0.90 & 1207.45 & 8.58 & 25.2  \\
 & & H111 & 4744.2 & a & 107.91 & 4.23 & -43.10 & 0.40 & 21.01 & 0.95 & 1174.88 & 8.68 & 25.2  \\
 & & H110 & 4874.2 & a & 113.05 & 4.19 & -43.80 & 0.40 & 20.73 & 0.89 & 1171.44 & 8.54 & 26.7  \\
 & & H109 & 5008.9 & a & 108.96 & 4.37 & -44.60 & 0.40 & 20.70 & 0.96 & 1108.75 & 8.91 & 24.6  \\
 & & H108 & 5148.7 & a & 101.54 & 4.65 & -43.40 & 0.50 & 20.48 & 1.08 & 1016.04 & 9.42 & 21.6  \\
 & & H107 & 5293.7 & a & 104.85 & 4.07 & -44.50 & 0.40 & 21.11 & 0.95 & 1029.30 & 8.38 & 25.4  \\
 & & H106 & 5444.3 & a & 102.47 & 3.81 & -43.60 & 0.40 & 21.76 & 0.93 & 1003.16 & 7.96 & 26.6  \\
 & & H105 & 5600.6 & a & 106.93 & 3.17 & -44.20 & 0.30 & 20.88 & 0.72 & 959.52 & 6.49 & 33.3  \\
 & & H104 & 5762.9 & a & 106.44 & 4.37 & -43.80 & 0.40 & 19.77 & 0.94 & 928.44 & 8.70 & 24.1  \\
 & & H103 & 5931.5 & a & 105.82 & 3.36 & -43.40 & 0.30 & 20.77 & 0.76 & 929.52 & 6.87 & 31.1  \\
 & & H102 & 6106.9 & a & 96.52 & 3.05 & -44.20 & 0.30 & 21.33 & 0.78 & 848.84 & 6.32 & 31.2  \\
 & & H101 & 6289.1 & a & 62.28 & 7.46 & -42.40 & 1.30 & 21.76 & 3.07 & 535.29 & 15.49 & 8.3  \\
 & & H100 & 6478.8 & a & 96.60 & 3.23 & -43.30 & 0.40 & 21.65 & 0.84 & 771.41 & 6.73 & 29.5  \\
 & & H94 & 7792.9 & a & 59.89 & 4.06 & -44.00 & 0.80 & 23.32 & 1.83 & 454.11 & 8.78 & 14.6  \\
 & & H92 & 8309.4 & a & 74.95 & 2.41 & -44.40 & 0.30 & 21.89 & 0.81 & 507.66 & 5.05 & 30.7  \\
 & & H91 & 8584.8 & a & 103.55 & 2.52 & -43.70 & 0.20 & 20.72 & 0.58 & 624.14 & 5.13 & 40.7  \\
 & & H89 & 9173.3 & a & 85.58 & 2.49 & -44.00 & 0.30 & 19.99 & 0.67 & 484.01 & 5.00 & 33.9  \\
 & & H88 & 9487.8 & a & 71.93 & 2.18 & -44.30 & 0.30 & 20.56 & 0.72 & 425.51 & 4.43 & 32.6  \\
G340.296$-$00.276 & mos011 & H88$-$H112 & 5779.7 & a & 10.00 & 0.76 & -53.50 & 0.60 & 17.16 & 1.51 & 88.89 & 1.41 & 13.0  \\
 & & H100$-$H112 & 5372.7 & a & 10.54 & 0.86 & -53.80 & 0.70 & 16.64 & 1.57 & 92.04 & 1.57 & 12.1  \\
 & & H88$-$H95 & 8823.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.39 & 4.08 & \nodata  \\
 & & H106$-$H112 & 4992.6 & a & 11.39 & 1.29 & -53.20 & 0.90 & 15.52 & 2.05 & 102.97 & 2.28 & 8.7  \\
 & & H100$-$H105 & 5994.0 & a & 9.47 & 1.18 & -55.00 & 1.10 & 18.67 & 2.72 & 74.18 & 2.29 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.10 & 6.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.43 & 5.64 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.30 & 5.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.66 & 6.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.94 & 8.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.57 & 6.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.60 & 6.08 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.54 & 7.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.13 & 6.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.31 & 6.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.25 & 5.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.01 & 9.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.74 & 5.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.56 & 7.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -23.82 & 5.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.62 & 6.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.94 & 5.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.65 & 5.08 & \nodata  \\
G340.678$-$01.049 & shrds930 & H88$-$H112 & 5988.5 & a & 9.72 & 0.68 & -37.30 & 0.30 & 8.97 & 0.73 & 38.02 & 0.91 & 14.1  \\
 & & H100$-$H112 & 5276.8 & a & 10.83 & 0.81 & -37.40 & 0.30 & 9.00 & 0.78 & 44.69 & 1.09 & 13.1  \\
 & & H88$-$H95 & 8457.2 & a & 6.26 & 1.04 & -36.50 & 0.60 & 7.00 & 1.34 & 14.93 & 1.23 & 6.0  \\
 & & H106$-$H112 & 4947.6 & a & 12.61 & 1.04 & -37.40 & 0.40 & 9.42 & 0.90 & 54.16 & 1.44 & 11.9  \\
 & & H100$-$H105 & 6016.2 & a & 7.23 & 1.12 & -37.40 & 0.60 & 8.20 & 1.47 & 23.20 & 1.44 & 6.4  \\
 & & H112 & 4618.8 & a & 18.24 & 2.57 & -36.70 & 0.70 & 10.05 & 1.63 & 73.22 & 3.65 & 7.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.18 & 3.92 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.49 & 3.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.70 & 3.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.52 & 6.81 & \nodata  \\
 & & H107 & 5293.7 & a & 11.05 & 2.12 & -38.50 & 1.20 & 12.37 & 2.76 & 39.01 & 3.32 & 5.2  \\
 & & H106 & 5444.3 & a & 13.99 & 2.92 & -36.00 & 0.80 & 7.34 & 1.77 & 34.92 & 3.55 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.12 & 4.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.75 & 3.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.93 & 3.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.41 & 3.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.56 & 3.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.32 & 3.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.79 & 3.77 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.09 & 2.97 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.30 & 5.47 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.20 & 3.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.03 & 2.96 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.71 & 2.67 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.72 & 2.58 & \nodata  \\
G340.678$-$01.049 & mos010 & H88$-$H112 & 5754.0 & a & 13.67 & 0.61 & -37.70 & 0.20 & 10.29 & 0.53 & 72.46 & 0.87 & 22.2  \\
 & & H100$-$H112 & 5271.5 & a & 14.71 & 0.71 & -37.70 & 0.20 & 10.27 & 0.57 & 80.70 & 1.01 & 20.6  \\
 & & H88$-$H95 & 8709.9 & a & 6.87 & 0.85 & -39.30 & 0.80 & 12.50 & 1.78 & 21.92 & 1.34 & 8.0  \\
 & & H106$-$H112 & 4987.4 & a & 15.71 & 0.90 & -37.60 & 0.30 & 10.58 & 0.70 & 95.51 & 1.30 & 17.3  \\
 & & H100$-$H105 & 5996.2 & a & 12.09 & 1.00 & -37.70 & 0.40 & 9.28 & 0.88 & 42.97 & 1.36 & 12.0  \\
 & & H112 & 4618.8 & a & 20.78 & 2.24 & -36.70 & 0.60 & 10.60 & 1.32 & 113.78 & 3.26 & 9.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.91 & 4.20 & \nodata  \\
 & & H110 & 4874.2 & a & 16.97 & 2.23 & -37.50 & 0.60 & 9.31 & 1.41 & 96.10 & 3.05 & 7.5  \\
 & & H109 & 5008.9 & a & 11.40 & 1.79 & -37.00 & 1.50 & 18.35 & 4.26 & 92.83 & 3.23 & 6.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.88 & 5.05 & \nodata  \\
 & & H107 & 5293.7 & a & 14.78 & 1.87 & -39.60 & 0.70 & 11.66 & 1.71 & 81.46 & 2.86 & 7.8  \\
 & & H106 & 5444.3 & a & 17.61 & 2.31 & -36.80 & 0.60 & 8.81 & 1.34 & 73.78 & 3.07 & 7.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.26 & 4.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.60 & 3.23 & \nodata  \\
 & & H103 & 5931.5 & a & 11.60 & 2.06 & -38.50 & 1.00 & 11.15 & 2.29 & 40.48 & 3.08 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.48 & 3.17 & \nodata  \\
 & & H101 & 6289.1 & a & 13.73 & 2.75 & -37.50 & 0.70 & 7.58 & 1.76 & 37.39 & 3.40 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.76 & 3.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.85 & 4.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.88 & 3.21 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.93 & 5.70 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 3.63 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.49 & 2.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.73 & 2.78 & \nodata  \\
 & & H88 & 9487.8 & a & 6.01 & 1.49 & -45.50 & 1.80 & 15.03 & 4.53 & 22.01 & 2.56 & 4.0  \\
G340.780$-$01.022 & shrds930 & H88$-$H112 & 5179.2 & a & 388.35 & 2.47 & -27.50 & 0.10 & 27.08 & 0.20 & 5776.84 & 5.75 & 155.5  \\
 & & H100$-$H112 & 5179.2 & a & 388.35 & 2.47 & -27.50 & 0.10 & 27.08 & 0.20 & 5776.84 & 5.75 & 155.5  \\
 & & H106$-$H112 & 4911.6 & a & 373.73 & 3.18 & -27.50 & 0.10 & 27.15 & 0.27 & 5891.29 & 7.43 & 116.0  \\
 & & H100$-$H105 & 5872.7 & a & 425.17 & 5.03 & -27.50 & 0.20 & 26.78 & 0.37 & 5482.54 & 11.66 & 83.6  \\
 & & H112 & 4618.8 & a & 342.95 & 6.87 & -27.60 & 0.30 & 27.06 & 0.63 & 5989.90 & 16.01 & 49.3  \\
 & & H111 & 4744.2 & a & 350.23 & 6.26 & -27.40 & 0.30 & 28.63 & 0.59 & 5912.70 & 15.00 & 55.3  \\
 & & H110 & 4874.2 & a & 370.18 & 7.85 & -27.30 & 0.30 & 25.36 & 0.62 & 5853.30 & 17.72 & 46.6  \\
 & & H109 & 5008.9 & a & 380.01 & 8.06 & -27.70 & 0.30 & 26.93 & 0.66 & 5712.76 & 18.74 & 46.6  \\
 & & H108 & 5148.7 & a & 452.15 & 14.97 & -27.10 & 0.40 & 25.47 & 0.97 & 6949.27 & 33.83 & 29.9  \\
 & & H107 & 5293.7 & a & 391.61 & 8.56 & -27.40 & 0.30 & 26.42 & 0.67 & 5693.00 & 19.71 & 45.2  \\
 & & H106 & 5444.3 & a & 414.12 & 8.93 & -27.50 & 0.30 & 25.87 & 0.64 & 5560.68 & 20.35 & 45.8  \\
 & & H105 & 5600.6 & a & 416.04 & 8.73 & -28.00 & 0.30 & 29.17 & 0.71 & 5696.58 & 21.13 & 47.1  \\
 & & H104 & 5762.9 & a & 412.88 & 9.72 & -27.00 & 0.30 & 26.08 & 0.71 & 5406.71 & 22.24 & 42.0  \\
 & & H103 & 5931.5 & a & 452.22 & 11.01 & -27.10 & 0.30 & 25.52 & 0.72 & 5733.90 & 24.91 & 40.6  \\
 & & H102 & 6106.9 & a & 430.27 & 10.73 & -27.30 & 0.30 & 26.13 & 0.75 & 5252.39 & 24.57 & 39.6  \\
 & & H101 & 6289.1 & a & 441.81 & 14.31 & -28.30 & 0.40 & 24.79 & 0.93 & 5294.64 & 31.91 & 30.5  \\
 & & H100 & 6478.8 & a & 454.60 & 14.91 & -27.90 & 0.40 & 26.82 & 1.02 & 4947.46 & 34.57 & 30.2  \\
G340.780$-$01.022 & shrds931 & H88$-$H112 & 6334.2 & a & 399.35 & 0.59 & -27.40 & 0.00 & 26.98 & 0.05 & 5017.33 & 1.38 & 667.6  \\
 & & H100$-$H112 & 5541.6 & a & 398.38 & 0.76 & -27.40 & 0.00 & 27.06 & 0.06 & 5549.66 & 1.78 & 514.6  \\
 & & H88$-$H95 & 8581.8 & a & 400.47 & 0.89 & -27.40 & 0.00 & 26.57 & 0.07 & 3506.95 & 2.04 & 447.0  \\
 & & H106$-$H112 & 5023.9 & a & 378.60 & 1.06 & -27.40 & 0.00 & 27.31 & 0.09 & 5860.03 & 2.49 & 352.4  \\
 & & H100$-$H105 & 6046.5 & a & 418.41 & 0.90 & -27.40 & 0.00 & 26.94 & 0.07 & 5246.65 & 2.10 & 458.5  \\
 & & H112 & 4618.8 & a & 354.92 & 2.56 & -27.50 & 0.10 & 27.54 & 0.23 & 6114.24 & 6.02 & 136.9  \\
 & & H111 & 4744.2 & a & 358.39 & 2.82 & -27.70 & 0.10 & 27.99 & 0.25 & 5905.27 & 6.69 & 125.5  \\
 & & H110 & 4874.2 & a & 372.56 & 2.46 & -27.50 & 0.10 & 27.41 & 0.21 & 5957.06 & 5.76 & 149.8  \\
 & & H109 & 5008.9 & a & 383.09 & 3.38 & -27.20 & 0.10 & 26.94 & 0.27 & 5898.38 & 7.86 & 112.0  \\
 & & H108 & 5148.7 & a & 423.53 & 3.57 & -27.40 & 0.10 & 27.02 & 0.26 & 6207.45 & 8.32 & 117.2  \\
 & & H107 & 5293.7 & a & 388.75 & 2.71 & -27.50 & 0.10 & 27.02 & 0.22 & 5635.28 & 6.30 & 142.0  \\
 & & H106 & 5444.3 & a & 387.40 & 2.20 & -27.20 & 0.10 & 26.91 & 0.18 & 5520.16 & 5.10 & 174.4  \\
 & & H105 & 5600.6 & a & 391.77 & 3.63 & -27.60 & 0.10 & 27.44 & 0.29 & 5446.01 & 8.53 & 106.5  \\
 & & H104 & 5762.9 & a & 408.52 & 2.44 & -27.40 & 0.10 & 27.33 & 0.19 & 5337.73 & 5.72 & 165.3  \\
 & & H103 & 5931.5 & a & 402.09 & 2.11 & -27.30 & 0.10 & 26.83 & 0.16 & 5155.46 & 4.89 & 188.4  \\
 & & H102 & 6106.9 & a & 411.33 & 2.03 & -27.30 & 0.10 & 26.72 & 0.15 & 5083.17 & 4.69 & 200.7  \\
 & & H101 & 6289.1 & a & 478.71 & 2.59 & -27.40 & 0.10 & 26.71 & 0.17 & 5716.88 & 6.01 & 182.3  \\
 & & H100 & 6478.8 & a & 403.31 & 1.75 & -27.40 & 0.10 & 27.20 & 0.14 & 4762.53 & 4.09 & 227.5  \\
 & & H95 & 7550.6 & a & 313.20 & 3.95 & -27.50 & 0.20 & 26.18 & 0.38 & 2972.19 & 9.06 & 78.3  \\
 & & H94 & 7792.9 & a & 429.32 & 2.04 & -27.30 & 0.10 & 26.74 & 0.15 & 4126.45 & 4.73 & 207.8  \\
 & & H92 & 8309.4 & a & 348.84 & 2.30 & -27.70 & 0.10 & 26.26 & 0.20 & 3081.46 & 5.29 & 149.6  \\
 & & H91 & 8584.8 & a & 412.04 & 2.44 & -27.50 & 0.10 & 26.14 & 0.18 & 3597.65 & 5.58 & 167.1  \\
 & & H89 & 9173.3 & a & 404.39 & 1.56 & -27.40 & 0.10 & 26.79 & 0.12 & 3322.23 & 3.63 & 255.4  \\
 & & H88 & 9487.8 & a & 403.40 & 1.54 & -27.40 & 0.00 & 26.63 & 0.12 & 3187.26 & 3.56 & 258.7  \\
G340.780$-$01.022 & shrds932 & H88$-$H112 & 6207.4 & a & 409.76 & 0.68 & -27.40 & 0.00 & 27.11 & 0.05 & 5230.80 & 1.59 & 592.5  \\
 & & H100$-$H112 & 5428.0 & a & 409.35 & 0.82 & -27.40 & 0.00 & 27.32 & 0.06 & 5785.54 & 1.91 & 496.0  \\
 & & H88$-$H95 & 8515.5 & a & 411.15 & 1.12 & -27.40 & 0.00 & 26.55 & 0.08 & 3588.09 & 2.60 & 361.4  \\
 & & H106$-$H112 & 4991.7 & a & 390.34 & 1.33 & -27.40 & 0.00 & 27.33 & 0.11 & 6039.62 & 3.11 & 290.3  \\
 & & H100$-$H105 & 5984.8 & a & 432.87 & 1.28 & -27.40 & 0.00 & 27.22 & 0.09 & 5461.70 & 2.99 & 334.8  \\
 & & H112 & 4618.8 & a & 368.56 & 2.97 & -27.30 & 0.10 & 27.26 & 0.25 & 6256.55 & 6.95 & 122.6  \\
 & & H111 & 4744.2 & a & 368.52 & 2.61 & -27.60 & 0.10 & 27.68 & 0.23 & 6037.33 & 6.15 & 139.6  \\
 & & H110 & 4874.2 & a & 384.12 & 3.14 & -27.50 & 0.10 & 27.30 & 0.26 & 6113.46 & 7.35 & 120.8  \\
 & & H109 & 5008.9 & a & 397.40 & 3.84 & -27.10 & 0.10 & 27.22 & 0.30 & 6064.09 & 8.97 & 102.4  \\
 & & H108 & 5148.7 & a & 437.70 & 4.60 & -27.40 & 0.10 & 27.11 & 0.33 & 6464.33 & 10.73 & 94.1  \\
 & & H107 & 5293.7 & a & 399.52 & 2.83 & -27.40 & 0.10 & 27.47 & 0.22 & 5799.69 & 6.65 & 139.4  \\
 & & H106 & 5444.3 & a & 407.32 & 3.05 & -27.20 & 0.10 & 26.93 & 0.23 & 5695.08 & 7.08 & 132.1  \\
 & & H105 & 5600.6 & a & 406.68 & 4.39 & -27.40 & 0.10 & 27.39 & 0.34 & 5622.75 & 10.30 & 91.5  \\
 & & H104 & 5762.9 & a & 422.94 & 2.58 & -27.50 & 0.10 & 27.71 & 0.19 & 5489.87 & 6.07 & 162.3  \\
 & & H103 & 5931.5 & a & 415.31 & 2.53 & -27.60 & 0.10 & 26.93 & 0.19 & 5324.54 & 5.88 & 162.4  \\
 & & H102 & 6106.9 & a & 424.89 & 2.45 & -27.20 & 0.10 & 27.10 & 0.18 & 5248.71 & 5.71 & 171.4  \\
 & & H101 & 6289.1 & a & 501.49 & 3.54 & -27.50 & 0.10 & 26.88 & 0.22 & 5985.59 & 8.23 & 139.9  \\
 & & H100 & 6478.8 & a & 419.40 & 2.60 & -27.40 & 0.10 & 27.11 & 0.19 & 4934.61 & 6.06 & 159.5  \\
 & & H95 & 7550.6 & a & 283.48 & 4.13 & -27.60 & 0.20 & 26.67 & 0.45 & 2855.89 & 9.55 & 67.9  \\
 & & H94 & 7792.9 & a & 450.15 & 2.52 & -27.30 & 0.10 & 26.50 & 0.17 & 4269.47 & 5.81 & 176.7  \\
 & & H92 & 8309.4 & a & 347.09 & 2.86 & -27.90 & 0.10 & 26.48 & 0.25 & 3108.54 & 6.59 & 120.0  \\
 & & H91 & 8584.8 & a & 432.04 & 3.20 & -27.30 & 0.10 & 26.34 & 0.23 & 3734.64 & 7.36 & 133.4  \\
 & & H89 & 9173.3 & a & 431.82 & 2.22 & -27.20 & 0.10 & 26.46 & 0.16 & 3475.57 & 5.12 & 192.2  \\
 & & H88 & 9487.8 & a & 428.73 & 2.07 & -27.30 & 0.10 & 26.86 & 0.15 & 3330.27 & 4.82 & 204.2  \\
G340.780$-$01.022 & mos010 & H88$-$H112 & 6269.9 & a & 491.51 & 0.66 & -27.30 & 0.00 & 26.74 & 0.04 & 6111.84 & 1.53 & 737.1  \\
 & & H100$-$H112 & 5443.4 & a & 464.92 & 0.80 & -27.30 & 0.00 & 26.97 & 0.05 & 6545.87 & 1.85 & 577.6  \\
 & & H88$-$H95 & 8713.2 & a & 570.22 & 1.09 & -27.20 & 0.00 & 26.20 & 0.06 & 4828.78 & 2.50 & 516.0  \\
 & & H106$-$H112 & 4993.1 & a & 436.74 & 1.10 & -27.30 & 0.00 & 27.15 & 0.08 & 6754.64 & 2.58 & 390.8  \\
 & & H100$-$H105 & 5995.4 & a & 499.22 & 1.15 & -27.30 & 0.00 & 26.75 & 0.07 & 6289.80 & 2.67 & 427.6  \\
 & & H112 & 4618.8 & a & 406.13 & 2.35 & -27.30 & 0.10 & 27.26 & 0.18 & 6940.66 & 5.49 & 171.0  \\
 & & H111 & 4744.2 & a & 418.04 & 2.64 & -27.50 & 0.10 & 27.69 & 0.20 & 6889.27 & 6.22 & 156.5  \\
 & & H110 & 4874.2 & a & 426.34 & 2.77 & -27.40 & 0.10 & 27.25 & 0.20 & 6787.88 & 6.47 & 152.3  \\
 & & H109 & 5008.9 & a & 440.03 & 3.70 & -27.10 & 0.10 & 26.85 & 0.26 & 6690.46 & 8.59 & 117.6  \\
 & & H108 & 5148.7 & a & 492.07 & 4.87 & -27.20 & 0.10 & 26.45 & 0.30 & 7234.04 & 11.22 & 99.9  \\
 & & H107 & 5293.7 & a & 455.26 & 2.57 & -27.30 & 0.10 & 26.83 & 0.18 & 6567.52 & 5.97 & 174.8  \\
 & & H106 & 5444.3 & a & 460.33 & 2.44 & -27.10 & 0.10 & 26.80 & 0.16 & 6427.08 & 5.66 & 186.4  \\
 & & H105 & 5600.6 & a & 478.47 & 3.94 & -27.50 & 0.10 & 27.49 & 0.26 & 6603.56 & 9.26 & 119.9  \\
 & & H104 & 5762.9 & a & 474.19 & 2.35 & -27.30 & 0.10 & 26.84 & 0.15 & 6239.72 & 5.45 & 199.6  \\
 & & H103 & 5931.5 & a & 505.28 & 2.48 & -27.30 & 0.10 & 26.66 & 0.15 & 6416.20 & 5.73 & 201.6  \\
 & & H102 & 6106.9 & a & 497.48 & 2.23 & -27.20 & 0.10 & 26.63 & 0.14 & 6107.20 & 5.16 & 220.2  \\
 & & H101 & 6289.1 & a & 538.81 & 2.79 & -27.30 & 0.10 & 26.65 & 0.16 & 6441.18 & 6.46 & 190.7  \\
 & & H100 & 6478.8 & a & 506.30 & 2.18 & -27.20 & 0.10 & 26.63 & 0.13 & 5893.39 & 5.03 & 229.9  \\
 & & H95 & 7550.6 & a & 547.26 & 6.30 & -26.90 & 0.10 & 25.52 & 0.34 & 5182.37 & 14.25 & 85.9  \\
 & & H94 & 7792.9 & a & 553.68 & 2.29 & -27.10 & 0.10 & 26.37 & 0.13 & 5234.20 & 5.26 & 239.2  \\
 & & H92 & 8309.4 & a & 545.76 & 2.93 & -27.40 & 0.10 & 26.03 & 0.16 & 4822.85 & 6.69 & 184.2  \\
 & & H91 & 8584.8 & a & 610.61 & 4.69 & -27.10 & 0.10 & 25.70 & 0.23 & 5263.92 & 10.66 & 128.5  \\
 & & H89 & 9173.3 & a & 576.86 & 2.17 & -27.10 & 0.00 & 26.30 & 0.11 & 4630.55 & 4.98 & 263.1  \\
 & & H88 & 9487.8 & a & 586.82 & 2.00 & -27.10 & 0.00 & 26.17 & 0.10 & 4541.15 & 4.59 & 289.8  \\
G340.850$-$01.022 & shrds931 & H88$-$H112 & 5415.9 & a & 64.33 & 1.11 & -20.30 & 0.20 & 21.18 & 0.42 & 723.84 & 2.29 & 57.1  \\
 & & H100$-$H112 & 5317.6 & a & 65.36 & 1.15 & -20.30 & 0.20 & 21.22 & 0.43 & 741.84 & 2.36 & 56.4  \\
 & & H88$-$H95 & 8155.2 & a & 37.05 & 3.18 & -21.00 & 0.90 & 20.55 & 2.04 & 221.72 & 6.44 & 11.5  \\
 & & H106$-$H112 & 4974.7 & a & 70.65 & 1.50 & -20.50 & 0.20 & 21.75 & 0.53 & 842.09 & 3.14 & 46.5  \\
 & & H100$-$H105 & 5990.1 & a & 55.53 & 1.84 & -19.70 & 0.30 & 19.55 & 0.75 & 545.33 & 3.65 & 29.8  \\
 & & H112 & 4618.8 & a & 68.73 & 3.49 & -21.60 & 0.60 & 22.41 & 1.31 & 938.14 & 7.40 & 19.5  \\
 & & H111 & 4744.2 & a & 69.96 & 3.72 & -20.30 & 0.60 & 21.90 & 1.34 & 823.02 & 7.79 & 18.6  \\
 & & H110 & 4874.2 & a & 71.63 & 4.08 & -20.30 & 0.60 & 21.00 & 1.38 & 866.24 & 8.39 & 17.3  \\
 & & H109 & 5008.9 & a & 73.25 & 3.71 & -20.00 & 0.50 & 22.08 & 1.29 & 826.65 & 7.81 & 19.5  \\
 & & H108 & 5148.7 & a & 87.97 & 5.10 & -20.90 & 0.60 & 20.14 & 1.35 & 947.55 & 10.26 & 17.0  \\
 & & H107 & 5293.7 & a & 68.28 & 4.04 & -20.70 & 0.60 & 21.71 & 1.49 & 766.16 & 8.43 & 16.7  \\
 & & H106 & 5444.3 & a & 58.55 & 3.92 & -18.60 & 0.70 & 20.54 & 1.59 & 689.18 & 7.96 & 14.8  \\
 & & H105 & 5600.6 & a & 84.18 & 6.01 & -20.10 & 0.60 & 16.54 & 1.36 & 597.35 & 10.94 & 13.9  \\
 & & H104 & 5762.9 & a & 53.20 & 3.85 & -20.00 & 0.70 & 20.61 & 1.72 & 606.81 & 7.83 & 13.7  \\
 & & H103 & 5931.5 & a & 53.56 & 3.82 & -19.90 & 0.70 & 19.71 & 1.62 & 553.46 & 7.60 & 13.8  \\
 & & H102 & 6106.9 & a & 48.48 & 3.66 & -20.00 & 0.80 & 20.58 & 1.80 & 483.27 & 7.44 & 13.1  \\
 & & H101 & 6289.1 & a & 58.20 & 4.79 & -19.00 & 0.90 & 22.89 & 2.19 & 611.32 & 10.25 & 12.0  \\
 & & H100 & 6478.8 & a & 47.39 & 4.76 & -18.00 & 0.80 & 15.99 & 1.86 & 349.02 & 8.53 & 9.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -38.09 & 16.25 & \nodata  \\
 & & H94 & 7792.9 & a & 39.44 & 4.81 & -21.70 & 1.20 & 20.43 & 2.96 & 265.98 & 9.66 & 8.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.92 & 12.36 & \nodata  \\
 & & H91 & 8584.8 & a & 28.01 & 4.95 & -19.70 & 2.60 & 27.30 & 9.10 & 151.90 & 10.26 & 6.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.10 & 12.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -20.49 & 14.94 & \nodata  \\
G340.850$-$01.022 & shrds932 & H88$-$H112 & 6341.7 & a & 62.78 & 0.54 & -19.70 & 0.10 & 20.91 & 0.21 & 624.95 & 1.11 & 114.7  \\
 & & H100$-$H112 & 5500.5 & a & 72.15 & 0.69 & -20.00 & 0.10 & 21.03 & 0.23 & 763.77 & 1.43 & 102.6  \\
 & & H88$-$H95 & 8720.3 & a & 37.15 & 0.59 & -18.00 & 0.20 & 19.71 & 0.36 & 232.40 & 1.17 & 62.6  \\
 & & H106$-$H112 & 5035.2 & a & 77.54 & 0.96 & -20.40 & 0.10 & 21.52 & 0.31 & 893.16 & 2.00 & 79.4  \\
 & & H100$-$H105 & 6079.2 & a & 66.26 & 0.87 & -19.30 & 0.10 & 20.32 & 0.31 & 602.70 & 1.77 & 74.9  \\
 & & H112 & 4618.8 & a & 76.58 & 2.86 & -20.60 & 0.40 & 21.98 & 0.95 & 1018.26 & 6.02 & 26.4  \\
 & & H111 & 4744.2 & a & 72.06 & 2.68 & -20.50 & 0.40 & 20.24 & 0.87 & 904.44 & 5.40 & 26.6  \\
 & & H110 & 4874.2 & a & 76.01 & 2.47 & -19.90 & 0.30 & 20.95 & 0.79 & 935.47 & 5.07 & 30.4  \\
 & & H109 & 5008.9 & a & 82.00 & 2.54 & -20.70 & 0.30 & 22.05 & 0.79 & 896.33 & 5.34 & 31.9  \\
 & & H108 & 5148.7 & a & 96.08 & 2.98 & -21.10 & 0.30 & 21.93 & 0.79 & 1050.12 & 6.25 & 31.9  \\
 & & H107 & 5293.7 & a & 70.15 & 2.36 & -20.40 & 0.30 & 20.45 & 0.79 & 782.83 & 4.77 & 29.4  \\
 & & H106 & 5444.3 & a & 70.75 & 2.20 & -19.80 & 0.30 & 21.14 & 0.76 & 732.15 & 4.53 & 31.8  \\
 & & H105 & 5600.6 & a & 68.10 & 3.47 & -19.90 & 0.50 & 19.99 & 1.18 & 674.56 & 6.96 & 19.4  \\
 & & H104 & 5762.9 & a & 68.95 & 2.21 & -19.90 & 0.30 & 20.40 & 0.76 & 647.47 & 4.47 & 30.8  \\
 & & H103 & 5931.5 & a & 59.26 & 1.99 & -18.60 & 0.30 & 19.75 & 0.76 & 567.72 & 3.96 & 29.5  \\
 & & H102 & 6106.9 & a & 57.78 & 1.80 & -18.70 & 0.30 & 20.24 & 0.73 & 547.55 & 3.63 & 31.7  \\
 & & H101 & 6289.1 & a & 90.76 & 2.33 & -20.10 & 0.30 & 21.47 & 0.64 & 783.81 & 4.83 & 38.5  \\
 & & H100 & 6478.8 & a & 56.24 & 1.95 & -18.70 & 0.30 & 18.08 & 0.72 & 453.46 & 3.71 & 28.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.16 & 5.05 & \nodata  \\
 & & H94 & 7792.9 & a & 45.96 & 1.53 & -18.50 & 0.30 & 21.06 & 0.81 & 312.85 & 3.14 & 29.7  \\
 & & H92 & 8309.4 & a & 25.41 & 1.85 & -17.70 & 0.60 & 16.33 & 1.38 & 144.26 & 3.36 & 13.5  \\
 & & H91 & 8584.8 & a & 40.95 & 1.46 & -17.90 & 0.30 & 18.55 & 0.77 & 247.54 & 2.83 & 27.6  \\
 & & H89 & 9173.3 & a & 35.29 & 1.30 & -18.00 & 0.30 & 19.07 & 0.81 & 224.90 & 2.54 & 26.9  \\
 & & H88 & 9487.8 & a & 34.28 & 1.25 & -17.60 & 0.30 & 19.25 & 0.81 & 202.57 & 2.45 & 27.2  \\
G340.850$-$01.022 & mos010 & H88$-$H112 & 6220.8 & a & 101.56 & 0.55 & -20.30 & 0.10 & 21.10 & 0.13 & 1024.27 & 1.14 & 181.6  \\
 & & H100$-$H112 & 5450.7 & a & 112.47 & 0.67 & -20.60 & 0.10 & 21.26 & 0.15 & 1210.48 & 1.37 & 167.1  \\
 & & H88$-$H95 & 8661.0 & a & 68.71 & 0.76 & -18.80 & 0.10 & 19.84 & 0.25 & 434.04 & 1.51 & 89.5  \\
 & & H106$-$H112 & 5014.7 & a & 121.08 & 0.92 & -21.00 & 0.10 & 21.45 & 0.19 & 1403.50 & 1.91 & 129.6  \\
 & & H100$-$H105 & 6055.8 & a & 101.07 & 1.00 & -20.00 & 0.10 & 20.81 & 0.24 & 942.65 & 2.04 & 100.0  \\
 & & H112 & 4618.8 & a & 117.45 & 2.68 & -21.40 & 0.20 & 21.91 & 0.58 & 1562.00 & 5.61 & 43.3  \\
 & & H111 & 4744.2 & a & 119.84 & 2.64 & -21.00 & 0.20 & 21.51 & 0.55 & 1493.44 & 5.48 & 44.9  \\
 & & H110 & 4874.2 & a & 115.11 & 2.49 & -20.80 & 0.20 & 21.15 & 0.53 & 1388.09 & 5.13 & 45.7  \\
 & & H109 & 5008.9 & a & 118.64 & 2.74 & -21.10 & 0.20 & 21.44 & 0.57 & 1295.85 & 5.69 & 42.7  \\
 & & H108 & 5148.7 & a & 173.30 & 3.38 & -21.70 & 0.20 & 21.31 & 0.48 & 1868.45 & 7.00 & 50.6  \\
 & & H107 & 5293.7 & a & 108.15 & 2.51 & -20.80 & 0.20 & 20.89 & 0.56 & 1196.84 & 5.14 & 42.6  \\
 & & H106 & 5444.3 & a & 104.33 & 2.26 & -20.20 & 0.20 & 20.93 & 0.52 & 1090.72 & 4.64 & 45.5  \\
 & & H105 & 5600.6 & a & 121.68 & 4.04 & -20.90 & 0.40 & 21.94 & 0.84 & 1214.73 & 8.47 & 29.8  \\
 & & H104 & 5762.9 & a & 95.83 & 2.34 & -20.40 & 0.20 & 20.85 & 0.59 & 968.59 & 4.79 & 40.5  \\
 & & H103 & 5931.5 & a & 106.65 & 2.12 & -20.00 & 0.20 & 20.48 & 0.47 & 1019.47 & 4.29 & 49.8  \\
 & & H102 & 6106.9 & a & 89.93 & 2.00 & -19.70 & 0.20 & 21.08 & 0.54 & 853.58 & 4.11 & 44.5  \\
 & & H101 & 6289.1 & a & 120.82 & 2.71 & -20.10 & 0.20 & 21.41 & 0.55 & 1027.39 & 5.61 & 44.1  \\
 & & H100 & 6478.8 & a & 87.08 & 2.01 & -19.30 & 0.20 & 19.00 & 0.51 & 731.38 & 3.93 & 42.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.72 & 6.23 & \nodata  \\
 & & H94 & 7792.9 & a & 77.01 & 1.52 & -19.20 & 0.20 & 20.97 & 0.48 & 521.86 & 3.13 & 49.9  \\
 & & H92 & 8309.4 & a & 51.46 & 2.07 & -18.40 & 0.40 & 18.13 & 0.84 & 306.00 & 3.96 & 24.5  \\
 & & H91 & 8584.8 & a & 83.06 & 2.15 & -18.90 & 0.20 & 18.89 & 0.56 & 519.15 & 4.18 & 38.3  \\
 & & H89 & 9173.3 & a & 63.51 & 1.63 & -18.40 & 0.20 & 19.33 & 0.57 & 397.97 & 3.21 & 38.6  \\
 & & H88 & 9487.8 & a & 65.21 & 1.55 & -18.70 & 0.20 & 19.65 & 0.54 & 385.43 & 3.07 & 41.6  \\
G341.962+00.437 & caswell23 & H88$-$H112 & 5019.0 & a & 16.85 & 2.51 & -73.20 & 1.40 & 19.46 & 3.67 & 163.42 & 4.84 & 6.8  \\
 & & H100$-$H112 & 4838.6 & a & 15.75 & 2.68 & -73.30 & 1.80 & 20.20 & 5.59 & 152.33 & 4.94 & 6.3  \\
 & & H88$-$H95 & 7654.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.29 & 28.25 & \nodata  \\
 & & H106$-$H112 & 4843.3 & a & 15.97 & 2.58 & -73.70 & 1.30 & 16.84 & 3.34 & 131.64 & 4.67 & 6.2  \\
 & & H100$-$H105 & 4921.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -213.03 & 23.86 & \nodata  \\
 & & H112 & 4618.8 & a & 19.72 & 5.35 & -73.60 & 2.40 & 17.63 & 6.77 & 149.92 & 9.52 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.39 & 10.74 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.41 & 8.98 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.66 & 9.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.50 & 13.71 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.00 & 11.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.65 & 11.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -54.76 & 12.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -54.01 & 13.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -39.76 & 12.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.90 & 12.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.37 & 19.99 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.38 & 17.67 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.96 & 37.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.38 & 40.63 & \nodata  \\
G342.062+00.417 & caswell23 & H88$-$H112 & 6563.7 & a & 118.49 & 0.74 & -69.20 & 0.10 & 27.04 & 0.20 & 1480.59 & 1.73 & 157.2  \\
 & & H100$-$H112 & 5487.6 & a & 112.50 & 0.97 & -69.00 & 0.10 & 27.67 & 0.27 & 1638.08 & 2.28 & 115.1  \\
 & & H88$-$H95 & 8487.7 & a & 130.69 & 0.95 & -69.50 & 0.10 & 26.62 & 0.22 & 1198.27 & 2.20 & 135.7  \\
 & & H106$-$H112 & 5012.5 & a & 105.20 & 1.57 & -68.90 & 0.20 & 27.10 & 0.47 & 1727.26 & 3.66 & 66.3  \\
 & & H100$-$H105 & 6013.7 & a & 119.78 & 1.24 & -69.00 & 0.10 & 27.87 & 0.33 & 1539.85 & 2.93 & 95.7  \\
 & & H112 & 4618.8 & a & 99.93 & 3.59 & -68.60 & 0.50 & 27.31 & 1.13 & 1848.82 & 8.40 & 27.5  \\
 & & H111 & 4744.2 & a & 108.28 & 3.24 & -68.90 & 0.40 & 26.59 & 0.92 & 1808.41 & 7.47 & 33.1  \\
 & & H110 & 4874.2 & a & 102.70 & 3.02 & -69.10 & 0.40 & 27.28 & 0.93 & 1766.15 & 7.06 & 33.6  \\
 & & H109 & 5008.9 & a & 107.29 & 3.77 & -68.60 & 0.50 & 27.73 & 1.12 & 1728.41 & 8.88 & 28.2  \\
 & & H108 & 5148.7 & a & 107.12 & 3.61 & -68.70 & 0.40 & 26.42 & 1.03 & 1630.43 & 8.31 & 29.3  \\
 & & H107 & 5293.7 & a & 105.58 & 3.21 & -68.90 & 0.40 & 27.70 & 0.97 & 1665.83 & 7.57 & 32.5  \\
 & & H106 & 5444.3 & a & 106.94 & 3.27 & -69.30 & 0.40 & 27.15 & 0.96 & 1616.36 & 7.63 & 32.3  \\
 & & H105 & 5600.6 & a & 112.53 & 3.01 & -68.70 & 0.40 & 27.96 & 0.87 & 1564.00 & 7.13 & 36.9  \\
 & & H104 & 5762.9 & a & 114.76 & 3.01 & -69.30 & 0.40 & 28.12 & 0.85 & 1554.96 & 7.16 & 37.7  \\
 & & H103 & 5931.5 & a & 114.82 & 2.74 & -69.30 & 0.30 & 28.72 & 0.79 & 1491.59 & 6.57 & 41.5  \\
 & & H102 & 6106.9 & a & 113.45 & 2.57 & -68.90 & 0.30 & 26.53 & 0.70 & 1481.56 & 5.93 & 43.6  \\
 & & H101 & 6289.1 & a & 156.79 & 4.73 & -68.40 & 0.40 & 25.31 & 0.88 & 1934.71 & 10.65 & 32.8  \\
 & & H100 & 6478.8 & a & 116.52 & 3.06 & -69.20 & 0.30 & 26.84 & 0.81 & 1407.83 & 7.09 & 37.7  \\
 & & H95 & 7550.6 & a & 157.73 & 3.15 & -68.90 & 0.30 & 26.14 & 0.60 & 1620.62 & 7.22 & 49.4  \\
 & & H94 & 7792.9 & a & 162.27 & 3.10 & -68.80 & 0.30 & 26.77 & 0.59 & 1576.10 & 7.19 & 51.7  \\
 & & H92 & 8309.4 & a & 106.47 & 2.00 & -70.10 & 0.20 & 26.27 & 0.57 & 1002.51 & 4.59 & 52.7  \\
 & & H91 & 8584.8 & a & 108.01 & 1.95 & -69.70 & 0.20 & 26.16 & 0.55 & 1018.06 & 4.48 & 54.6  \\
 & & H89 & 9173.3 & a & 111.98 & 2.14 & -69.90 & 0.20 & 26.13 & 0.58 & 964.02 & 4.89 & 51.8  \\
 & & H88 & 9487.8 & a & 161.82 & 2.96 & -69.50 & 0.20 & 25.40 & 0.54 & 1274.21 & 6.69 & 54.0  \\
G342.062+00.417 & ch239 & H88$-$H112 & 6511.9 & a & 108.52 & 0.67 & -69.30 & 0.10 & 27.23 & 0.20 & 1414.71 & 1.58 & 159.1  \\
 & & H100$-$H112 & 5498.2 & a & 109.20 & 0.82 & -69.10 & 0.10 & 27.67 & 0.24 & 1625.03 & 1.93 & 131.7  \\
 & & H88$-$H95 & 8683.3 & a & 107.56 & 0.81 & -70.00 & 0.10 & 26.33 & 0.23 & 964.38 & 1.85 & 131.9  \\
 & & H106$-$H112 & 5024.4 & a & 108.63 & 1.02 & -68.90 & 0.10 & 27.93 & 0.30 & 1756.37 & 2.41 & 105.5  \\
 & & H100$-$H105 & 5993.2 & a & 110.07 & 1.13 & -69.20 & 0.10 & 27.51 & 0.33 & 1487.68 & 2.66 & 96.0  \\
 & & H112 & 4618.8 & a & 101.07 & 3.22 & -69.30 & 0.40 & 28.65 & 1.06 & 1869.28 & 7.73 & 31.0  \\
 & & H111 & 4744.2 & a & 106.65 & 3.08 & -69.30 & 0.40 & 29.06 & 0.97 & 1823.03 & 7.44 & 34.2  \\
 & & H110 & 4874.2 & a & 107.90 & 2.87 & -69.10 & 0.40 & 27.41 & 0.84 & 1818.36 & 6.74 & 37.1  \\
 & & H109 & 5008.9 & a & 113.74 & 2.86 & -68.60 & 0.30 & 28.12 & 0.82 & 1754.15 & 6.79 & 39.3  \\
 & & H108 & 5148.7 & a & 108.82 & 3.80 & -68.80 & 0.50 & 26.61 & 1.08 & 1721.46 & 8.79 & 28.3  \\
 & & H107 & 5293.7 & a & 109.16 & 2.98 & -68.70 & 0.40 & 27.52 & 0.87 & 1679.64 & 7.01 & 36.2  \\
 & & H106 & 5444.3 & a & 107.59 & 2.68 & -68.80 & 0.30 & 26.45 & 0.76 & 1636.69 & 6.18 & 39.6  \\
 & & H105 & 5600.6 & a & 108.05 & 2.78 & -68.70 & 0.40 & 27.97 & 0.83 & 1602.82 & 6.60 & 38.4  \\
 & & H104 & 5762.9 & a & 112.62 & 2.63 & -68.80 & 0.30 & 26.29 & 0.71 & 1552.83 & 6.04 & 42.3  \\
 & & H103 & 5931.5 & a & 110.01 & 2.28 & -69.30 & 0.30 & 26.64 & 0.64 & 1516.83 & 5.28 & 47.6  \\
 & & H102 & 6106.9 & a & 112.83 & 2.30 & -69.50 & 0.30 & 27.58 & 0.65 & 1476.61 & 5.41 & 48.5  \\
 & & H101 & 6289.1 & a & 82.42 & 4.71 & -69.30 & 0.70 & 25.53 & 1.69 & 1128.03 & 10.65 & 17.3  \\
 & & H100 & 6478.8 & a & 109.06 & 2.37 & -69.30 & 0.30 & 27.79 & 0.70 & 1379.38 & 5.59 & 45.5  \\
 & & H94 & 7792.9 & a & 88.95 & 2.34 & -69.90 & 0.30 & 26.10 & 0.79 & 936.90 & 5.35 & 37.6  \\
 & & H92 & 8309.4 & a & 107.50 & 1.85 & -70.20 & 0.20 & 26.27 & 0.52 & 993.17 & 4.25 & 57.4  \\
 & & H91 & 8584.8 & a & 111.28 & 1.68 & -69.50 & 0.20 & 26.10 & 0.46 & 1005.83 & 3.85 & 65.4  \\
 & & H89 & 9173.3 & a & 116.20 & 1.98 & -69.60 & 0.20 & 26.88 & 0.53 & 977.01 & 4.61 & 57.9  \\
 & & H88 & 9487.8 & a & 108.63 & 1.71 & -70.60 & 0.20 & 26.22 & 0.48 & 876.75 & 3.93 & 62.7  \\
G342.062+00.417 & mos009 & H88$-$H112 & 6467.2 & a & 138.34 & 0.54 & -68.30 & 0.10 & 27.01 & 0.12 & 1718.69 & 1.25 & 254.2  \\
 & & H100$-$H112 & 5472.7 & a & 129.96 & 0.70 & -68.20 & 0.10 & 27.26 & 0.17 & 1873.12 & 1.63 & 184.7  \\
 & & H88$-$H95 & 8642.5 & a & 155.97 & 0.88 & -68.50 & 0.10 & 26.34 & 0.17 & 1381.56 & 2.03 & 174.7  \\
 & & H106$-$H112 & 5024.4 & a & 124.67 & 1.02 & -68.20 & 0.10 & 27.10 & 0.25 & 1979.29 & 2.37 & 121.3  \\
 & & H100$-$H105 & 5972.9 & a & 135.82 & 0.91 & -68.20 & 0.10 & 27.43 & 0.21 & 1754.72 & 2.14 & 147.2  \\
 & & H112 & 4618.8 & a & 116.26 & 2.64 & -68.20 & 0.30 & 27.97 & 0.73 & 2097.77 & 6.26 & 43.5  \\
 & & H111 & 4744.2 & a & 123.96 & 2.51 & -68.40 & 0.30 & 26.46 & 0.62 & 2064.78 & 5.78 & 48.9  \\
 & & H110 & 4874.2 & a & 122.91 & 2.53 & -68.50 & 0.30 & 26.68 & 0.63 & 2019.70 & 5.86 & 48.0  \\
 & & H109 & 5008.9 & a & 128.08 & 2.58 & -68.00 & 0.30 & 27.45 & 0.64 & 1971.37 & 6.05 & 49.1  \\
 & & H108 & 5148.7 & a & 129.78 & 3.27 & -68.20 & 0.30 & 25.99 & 0.76 & 1931.36 & 7.46 & 39.3  \\
 & & H107 & 5293.7 & a & 123.14 & 2.71 & -68.10 & 0.30 & 27.32 & 0.70 & 1914.51 & 6.35 & 44.9  \\
 & & H106 & 5444.3 & a & 127.86 & 2.27 & -68.00 & 0.20 & 27.09 & 0.56 & 1862.66 & 5.30 & 55.5  \\
 & & H105 & 5600.6 & a & 130.35 & 2.27 & -67.90 & 0.20 & 26.83 & 0.54 & 1823.99 & 5.26 & 56.9  \\
 & & H104 & 5762.9 & a & 132.90 & 2.17 & -68.10 & 0.20 & 27.24 & 0.51 & 1792.99 & 5.08 & 60.4  \\
 & & H103 & 5931.5 & a & 133.49 & 2.10 & -68.40 & 0.20 & 28.20 & 0.51 & 1727.71 & 4.99 & 62.9  \\
 & & H102 & 6106.9 & a & 138.07 & 2.00 & -68.30 & 0.20 & 27.22 & 0.46 & 1737.05 & 4.68 & 68.2  \\
 & & H101 & 6289.1 & a & 157.42 & 5.69 & -68.40 & 0.50 & 25.95 & 1.08 & 1894.80 & 12.98 & 27.3  \\
 & & H100 & 6478.8 & a & 137.24 & 2.45 & -68.20 & 0.20 & 26.58 & 0.55 & 1654.80 & 5.67 & 55.3  \\
 & & H95 & 7550.6 & a & 172.06 & 3.64 & -68.40 & 0.30 & 25.91 & 0.63 & 1735.46 & 8.29 & 46.8  \\
 & & H94 & 7792.9 & a & 168.48 & 3.46 & -68.10 & 0.30 & 25.74 & 0.61 & 1705.60 & 7.87 & 48.1  \\
 & & H92 & 8309.4 & a & 136.67 & 1.63 & -68.60 & 0.20 & 26.16 & 0.36 & 1252.00 & 3.74 & 82.8  \\
 & & H91 & 8584.8 & a & 160.49 & 1.92 & -68.20 & 0.20 & 26.03 & 0.36 & 1449.81 & 4.38 & 82.7  \\
 & & H89 & 9173.3 & a & 145.85 & 1.66 & -68.40 & 0.10 & 26.68 & 0.35 & 1224.76 & 3.84 & 86.9  \\
 & & H88 & 9487.8 & a & 186.66 & 2.54 & -68.70 & 0.20 & 25.95 & 0.41 & 1463.30 & 5.80 & 72.6  \\
G342.354$-$00.047 & shrds1238 & H88$-$H112 & 4869.0 & a & 24.20 & 5.37 & -5.90 & 3.60 & 31.45 & 11.88 & 555.40 & 12.25 & 4.9  \\
 & & H100$-$H112 & 4869.0 & a & 24.20 & 5.37 & -5.90 & 3.60 & 31.45 & 11.88 & 555.40 & 12.25 & 4.9  \\
 & & H106$-$H112 & 4869.0 & a & 24.20 & 5.37 & -5.90 & 3.60 & 31.45 & 11.88 & 555.40 & 12.25 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 576.48 & 22.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 572.78 & 23.40 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 552.18 & 27.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 526.06 & 32.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 735.42 & 78.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 502.33 & 39.18 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 475.31 & 38.92 & \nodata  \\
G342.354$-$00.047 & shrds1239 & H88$-$H112 & 5338.5 & a & 23.56 & 1.27 & -5.50 & 0.80 & 30.06 & 1.88 & 454.24 & 3.10 & 18.4  \\
 & & H100$-$H112 & 5268.0 & a & 23.89 & 1.29 & -5.50 & 0.80 & 30.09 & 1.88 & 460.84 & 3.15 & 18.4  \\
 & & H88$-$H95 & 7843.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.71 & 12.11 & \nodata  \\
 & & H106$-$H112 & 4966.8 & a & 23.28 & 1.69 & -6.20 & 1.00 & 28.73 & 2.47 & 489.38 & 4.02 & 13.7  \\
 & & H100$-$H105 & 5958.0 & a & 25.28 & 2.05 & -4.20 & 1.30 & 31.77 & 3.20 & 395.62 & 5.07 & 12.4  \\
 & & H112 & 4618.8 & a & 26.79 & 4.95 & -11.40 & 1.50 & 16.87 & 3.82 & 538.77 & 8.95 & 5.4  \\
 & & H111 & 4744.2 & a & 25.40 & 4.87 & -8.30 & 2.60 & 27.04 & 8.03 & 515.61 & 10.52 & 5.6  \\
 & & H110 & 4874.2 & a & 27.92 & 4.17 & -5.70 & 1.80 & 24.47 & 4.88 & 493.55 & 8.88 & 6.9  \\
 & & H109 & 5008.9 & a & 17.32 & 3.69 & -1.40 & 6.40 & 52.99 & 24.51 & 474.45 & 10.33 & 5.4  \\
 & & H108 & 5148.7 & a & 40.49 & 9.82 & -9.00 & 2.20 & 18.16 & 6.00 & 576.61 & 17.95 & 4.3  \\
 & & H107 & 5293.7 & a & 25.48 & 4.40 & -4.80 & 2.00 & 24.01 & 5.27 & 436.14 & 9.41 & 5.9  \\
 & & H106 & 5444.3 & a & 19.06 & 3.90 & -10.40 & 5.20 & 43.28 & 19.62 & 409.71 & 9.84 & 5.6  \\
 & & H105 & 5600.6 & a & 37.70 & 5.30 & -5.30 & 2.10 & 29.54 & 5.58 & 476.36 & 12.40 & 7.3  \\
 & & H104 & 5762.9 & a & 23.15 & 4.27 & -2.50 & 3.30 & 35.25 & 9.67 & 374.07 & 10.64 & 5.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.92 & 15.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.79 & 11.04 & \nodata  \\
 & & H101 & 6289.1 & a & 25.98 & 6.70 & -2.30 & 2.70 & 21.17 & 7.79 & 392.41 & 13.06 & 4.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.76 & 15.70 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.80 & 19.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.48 & 20.40 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.10 & 42.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.95 & 34.07 & \nodata  \\
G342.354$-$00.047 & mos008 & H88$-$H112 & 5413.6 & a & 23.87 & 1.20 & -5.90 & 0.80 & 31.05 & 1.83 & 477.27 & 2.99 & 19.7  \\
 & & H100$-$H112 & 5272.7 & a & 24.41 & 1.25 & -5.80 & 0.80 & 31.31 & 1.89 & 490.42 & 3.12 & 19.4  \\
 & & H88$-$H95 & 7971.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.41 & 8.43 & \nodata  \\
 & & H106$-$H112 & 4953.9 & a & 23.30 & 1.58 & -6.00 & 1.00 & 31.47 & 2.53 & 525.92 & 3.93 & 14.7  \\
 & & H100$-$H105 & 5966.5 & a & 26.69 & 1.92 & -5.40 & 1.10 & 30.62 & 2.65 & 413.24 & 4.69 & 13.9  \\
 & & H112 & 4618.8 & a & 26.89 & 4.63 & -10.60 & 1.50 & 17.66 & 3.56 & 569.25 & 8.68 & 5.8  \\
 & & H111 & 4744.2 & a & 20.97 & 4.03 & -4.00 & 4.10 & 35.57 & 15.22 & 560.55 & 9.24 & 6.0  \\
 & & H110 & 4874.2 & a & 27.62 & 3.58 & -4.70 & 2.00 & 31.93 & 5.46 & 534.25 & 8.74 & 7.9  \\
 & & H109 & 5008.9 & a & 21.87 & 3.68 & -6.10 & 3.50 & 41.67 & 10.64 & 513.18 & 9.91 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 585.40 & 20.29 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.77 & 9.22 & \nodata  \\
 & & H106 & 5444.3 & a & 19.73 & 3.85 & -7.80 & 3.90 & 38.91 & 11.86 & 447.80 & 9.95 & 5.5  \\
 & & H105 & 5600.6 & a & 37.77 & 4.96 & -4.70 & 1.80 & 28.44 & 4.90 & 487.34 & 11.45 & 7.8  \\
 & & H104 & 5762.9 & a & 22.72 & 4.29 & -9.40 & 4.00 & 37.72 & 15.36 & 406.43 & 10.12 & 6.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 437.60 & 15.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.45 & 11.34 & \nodata  \\
 & & H101 & 6289.1 & a & 30.67 & 5.45 & -1.70 & 1.80 & 21.11 & 4.50 & 390.61 & 11.09 & 5.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.18 & 13.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.16 & 16.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.80 & 17.09 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.68 & 32.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.85 & 23.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.54 & 25.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.50 & 34.36 & \nodata  \\
G342.360+00.107 & shrds1238 & H88$-$H112 & 6209.1 & a & 12.16 & 0.66 & -95.50 & 0.60 & 22.19 & 1.40 & 117.35 & 1.40 & 18.1  \\
 & & H100$-$H112 & 5418.3 & a & 11.81 & 0.82 & -96.30 & 0.80 & 22.61 & 1.81 & 128.11 & 1.74 & 14.3  \\
 & & H88$-$H95 & 8464.4 & a & 13.42 & 1.13 & -93.70 & 0.80 & 19.75 & 1.94 & 86.72 & 2.25 & 11.7  \\
 & & H106$-$H112 & 4980.8 & a & 10.41 & 1.10 & -96.40 & 1.10 & 21.69 & 2.66 & 135.37 & 2.29 & 9.4  \\
 & & H100$-$H105 & 6025.7 & a & 13.65 & 1.12 & -96.10 & 0.90 & 23.68 & 2.25 & 118.04 & 2.43 & 12.1  \\
 & & H112 & 4618.8 & a & 10.87 & 2.27 & -96.80 & 3.00 & 29.29 & 8.14 & 139.84 & 5.29 & 4.9  \\
 & & H111 & 4744.2 & a & 13.96 & 3.54 & -103.60 & 1.90 & 14.98 & 4.39 & 139.85 & 6.13 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.60 & 5.45 & \nodata  \\
 & & H109 & 5008.9 & a & 16.55 & 3.01 & -92.90 & 1.60 & 17.41 & 3.70 & 132.75 & 5.61 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.20 & 12.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.86 & 5.94 & \nodata  \\
 & & H106 & 5444.3 & a & 11.85 & 2.95 & -95.40 & 4.00 & 27.09 & 16.36 & 124.03 & 5.74 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.15 & 7.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.34 & 6.14 & \nodata  \\
 & & H103 & 5931.5 & a & 16.62 & 2.76 & -98.00 & 1.90 & 22.80 & 4.83 & 121.40 & 5.75 & 6.1  \\
 & & H102 & 6106.9 & a & 14.68 & 2.42 & -92.80 & 2.20 & 27.19 & 5.90 & 115.89 & 5.45 & 6.2  \\
 & & H101 & 6289.1 & a & 14.40 & 3.06 & -94.90 & 2.40 & 22.58 & 6.09 & 116.21 & 6.35 & 4.8  \\
 & & H100 & 6478.8 & a & 13.32 & 3.64 & -98.50 & 2.20 & 16.52 & 6.06 & 109.82 & 6.35 & 3.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.74 & 7.93 & \nodata  \\
 & & H94 & 7792.9 & a & 14.53 & 2.76 & -93.50 & 1.60 & 17.65 & 4.20 & 93.72 & 5.08 & 5.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.94 & 5.93 & \nodata  \\
 & & H91 & 8584.8 & a & 14.97 & 2.33 & -93.00 & 2.10 & 26.54 & 5.89 & 85.51 & 5.09 & 6.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.55 & 5.82 & \nodata  \\
 & & H88 & 9487.8 & a & 15.00 & 3.72 & -95.50 & 1.40 & 11.86 & 3.49 & 76.43 & 5.70 & 4.0  \\
G342.360+00.107 & mos008 & H88$-$H112 & 6181.4 & a & 12.86 & 0.68 & -95.40 & 0.60 & 22.48 & 1.36 & 134.79 & 1.43 & 18.8  \\
 & & H100$-$H112 & 5434.3 & a & 12.06 & 0.82 & -96.20 & 0.80 & 23.00 & 1.81 & 145.55 & 1.76 & 14.5  \\
 & & H88$-$H95 & 8439.5 & a & 15.98 & 1.16 & -93.50 & 0.70 & 20.54 & 1.73 & 102.22 & 2.36 & 13.6  \\
 & & H106$-$H112 & 4992.2 & a & 10.35 & 1.05 & -96.40 & 1.10 & 22.50 & 2.63 & 153.40 & 2.22 & 9.8  \\
 & & H100$-$H105 & 6032.8 & a & 14.38 & 1.10 & -95.90 & 0.90 & 23.55 & 2.11 & 134.79 & 2.39 & 12.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.74 & 5.39 & \nodata  \\
 & & H111 & 4744.2 & a & 15.22 & 3.73 & -102.30 & 1.90 & 15.87 & 4.54 & 160.14 & 6.63 & 4.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.76 & 5.48 & \nodata  \\
 & & H109 & 5008.9 & a & 14.62 & 3.03 & -93.00 & 1.90 & 18.36 & 4.67 & 151.40 & 5.71 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.68 & 13.59 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.28 & 6.02 & \nodata  \\
 & & H106 & 5444.3 & a & 12.76 & 2.60 & -96.00 & 2.60 & 25.18 & 7.02 & 141.11 & 5.60 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.46 & 7.59 & \nodata  \\
 & & H104 & 5762.9 & a & 12.14 & 2.98 & -96.80 & 4.50 & 30.90 & 19.40 & 134.41 & 6.12 & 4.9  \\
 & & H103 & 5931.5 & a & 15.16 & 2.74 & -97.10 & 2.30 & 25.45 & 6.33 & 136.57 & 5.91 & 5.7  \\
 & & H102 & 6106.9 & a & 15.37 & 2.53 & -91.30 & 2.20 & 26.83 & 5.57 & 132.29 & 5.72 & 6.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.29 & 6.61 & \nodata  \\
 & & H100 & 6478.8 & a & 12.37 & 2.86 & -98.30 & 2.90 & 24.44 & 8.55 & 123.34 & 5.92 & 4.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.09 & 7.85 & \nodata  \\
 & & H94 & 7792.9 & a & 17.27 & 2.94 & -93.00 & 1.40 & 16.32 & 3.29 & 106.34 & 5.28 & 5.9  \\
 & & H92 & 8309.4 & a & 20.70 & 3.51 & -94.30 & 1.50 & 18.56 & 3.72 & 110.63 & 6.73 & 5.9  \\
 & & H91 & 8584.8 & a & 16.35 & 2.53 & -93.70 & 2.10 & 26.86 & 5.66 & 101.20 & 5.61 & 6.7  \\
 & & H89 & 9173.3 & a & 14.72 & 2.47 & -93.60 & 3.10 & 35.00 & 10.48 & 89.77 & 5.86 & 6.6  \\
 & & H88 & 9487.8 & a & 19.70 & 4.50 & -94.50 & 1.30 & 11.75 & 3.10 & 93.93 & 6.91 & 4.3  \\
G342.388+00.074 & shrds1238 & H88$-$H112 & 6723.6 & a & 7.02 & 0.41 & -118.60 & 0.60 & 21.81 & 1.48 & 64.46 & 0.86 & 16.8  \\
 & & H100$-$H112 & 5500.9 & a & 6.27 & 0.55 & -118.80 & 1.00 & 23.39 & 2.40 & 75.34 & 1.20 & 11.2  \\
 & & H88$-$H95 & 8587.3 & a & 8.09 & 0.65 & -118.30 & 0.80 & 19.93 & 1.86 & 48.03 & 1.30 & 12.3  \\
 & & H106$-$H112 & 5007.5 & a & 7.49 & 0.90 & -117.90 & 1.40 & 23.00 & 3.25 & 81.66 & 1.92 & 8.3  \\
 & & H100$-$H105 & 6029.4 & a & 4.95 & 0.83 & -120.30 & 2.30 & 27.53 & 6.09 & 68.55 & 1.87 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.93 & 5.50 & \nodata  \\
 & & H111 & 4744.2 & a & 12.37 & 3.33 & -117.80 & 1.50 & 11.57 & 3.61 & 84.22 & 5.07 & 3.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.87 & 4.74 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.84 & 4.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.16 & 10.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.01 & 5.38 & \nodata  \\
 & & H106 & 5444.3 & a & 12.17 & 2.50 & -118.00 & 1.70 & 16.93 & 4.03 & 74.14 & 4.60 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.86 & 5.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.31 & 4.56 & \nodata  \\
 & & H103 & 5931.5 & a & 12.88 & 3.63 & -121.10 & 1.40 & 10.15 & 3.31 & 72.80 & 5.18 & 3.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.09 & 3.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.44 & 4.89 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.06 & 4.52 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.77 & 5.18 & \nodata  \\
 & & H94 & 7792.9 & a & 8.23 & 1.43 & -117.10 & 2.10 & 23.94 & 6.13 & 52.35 & 2.94 & 6.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.63 & 3.87 & \nodata  \\
 & & H91 & 8584.8 & a & 9.67 & 1.89 & -118.50 & 1.60 & 16.53 & 3.92 & 47.62 & 3.38 & 5.1  \\
 & & H89 & 9173.3 & a & 7.95 & 1.48 & -117.70 & 1.90 & 20.82 & 4.91 & 45.29 & 2.96 & 5.4  \\
 & & H88 & 9487.8 & a & 7.40 & 1.48 & -119.30 & 2.40 & 23.21 & 7.95 & 43.49 & 2.89 & 5.5  \\
G342.388+00.074 & mos008 & H88$-$H112 & 6657.7 & a & 8.62 & 0.48 & -118.50 & 0.60 & 21.64 & 1.40 & 79.15 & 1.01 & 17.6  \\
 & & H100$-$H112 & 5516.3 & a & 7.50 & 0.63 & -118.10 & 1.00 & 23.14 & 2.27 & 87.90 & 1.36 & 11.7  \\
 & & H88$-$H95 & 8561.9 & a & 10.30 & 0.80 & -118.70 & 0.70 & 19.66 & 1.76 & 64.60 & 1.59 & 12.7  \\
 & & H106$-$H112 & 5003.1 & a & 8.17 & 0.97 & -116.90 & 1.30 & 22.23 & 3.09 & 92.94 & 2.04 & 8.3  \\
 & & H100$-$H105 & 6045.8 & a & 7.01 & 0.94 & -119.70 & 1.60 & 24.53 & 3.83 & 82.70 & 2.07 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.48 & 5.44 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.41 & 5.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.32 & 4.97 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.44 & 5.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.81 & 11.56 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.36 & 5.56 & \nodata  \\
 & & H106 & 5444.3 & a & 13.54 & 2.46 & -117.00 & 1.70 & 19.31 & 4.10 & 86.58 & 4.83 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.64 & 6.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.60 & 4.72 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.13 & 5.27 & \nodata  \\
 & & H102 & 6106.9 & a & 9.01 & 1.88 & -127.60 & 5.30 & 34.36 & 22.48 & 80.03 & 3.98 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.14 & 5.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.23 & 4.81 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.80 & 5.27 & \nodata  \\
 & & H94 & 7792.9 & a & 9.67 & 1.61 & -118.70 & 2.20 & 25.98 & 7.00 & 65.67 & 3.38 & 6.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.34 & 4.76 & \nodata  \\
 & & H91 & 8584.8 & a & 14.08 & 2.19 & -119.20 & 1.20 & 15.72 & 2.83 & 64.95 & 3.88 & 6.4  \\
 & & H89 & 9173.3 & a & 9.44 & 1.75 & -119.90 & 1.60 & 17.96 & 4.05 & 59.22 & 3.27 & 5.4  \\
 & & H88 & 9487.8 & a & 10.47 & 1.90 & -118.80 & 1.80 & 20.41 & 4.40 & 63.54 & 3.81 & 5.5  \\
G342.438$-$00.061 & shrds1239 & H88$-$H112 & 6878.0 & a & 7.19 & 0.46 & -4.20 & 0.70 & 22.23 & 1.65 & 92.75 & 0.98 & 15.4  \\
 & & H100$-$H112 & 5541.5 & a & 7.04 & 0.64 & -3.90 & 1.00 & 21.89 & 2.29 & 104.89 & 1.33 & 10.9  \\
 & & H88$-$H95 & 8532.5 & a & 7.38 & 0.63 & -4.50 & 0.90 & 22.35 & 2.19 & 77.81 & 1.32 & 11.7  \\
 & & H106$-$H112 & 5023.3 & a & 7.14 & 0.91 & -2.00 & 1.20 & 18.94 & 2.81 & 108.64 & 1.78 & 7.7  \\
 & & H100$-$H105 & 6028.8 & a & 7.64 & 0.91 & -5.60 & 1.30 & 22.51 & 3.16 & 101.32 & 1.93 & 8.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.30 & 4.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.83 & 5.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.07 & 4.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.94 & 4.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.55 & 7.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.16 & 4.44 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.53 & 4.26 & \nodata  \\
 & & H105 & 5600.6 & a & 11.04 & 2.39 & -9.80 & 2.20 & 21.01 & 5.78 & 114.17 & 4.78 & 4.7  \\
 & & H104 & 5762.9 & a & 6.87 & 1.84 & -5.70 & 3.30 & 24.26 & 9.83 & 99.28 & 3.79 & 4.0  \\
 & & H103 & 5931.5 & a & 9.61 & 2.62 & -7.70 & 2.40 & 17.86 & 5.92 & 108.79 & 4.89 & 3.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.80 & 3.79 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.53 & 4.20 & \nodata  \\
 & & H100 & 6478.8 & a & 7.56 & 2.25 & -4.30 & 2.70 & 18.02 & 7.19 & 89.29 & 4.11 & 3.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.43 & 3.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.82 & 2.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.50 & 5.68 & \nodata  \\
 & & H92 & 8309.4 & a & 8.29 & 1.36 & -6.30 & 2.70 & 33.01 & 7.93 & 95.69 & 3.27 & 6.4  \\
 & & H91 & 8584.8 & a & 9.44 & 1.56 & -3.40 & 1.40 & 17.58 & 3.43 & 68.44 & 2.90 & 6.0  \\
 & & H89 & 9173.3 & a & 8.72 & 1.39 & -4.40 & 1.30 & 16.29 & 3.05 & 64.35 & 2.51 & 6.2  \\
 & & H88 & 9487.8 & a & 8.67 & 1.56 & -3.10 & 1.70 & 19.29 & 4.58 & 80.31 & 2.96 & 5.7  \\
G342.438$-$00.061 & mos008 & H88$-$H112 & 6851.4 & a & 8.08 & 0.52 & -3.90 & 0.70 & 23.03 & 1.72 & 108.73 & 1.12 & 15.3  \\
 & & H100$-$H112 & 5531.5 & a & 7.44 & 0.69 & -3.70 & 1.00 & 20.78 & 2.25 & 116.56 & 1.42 & 10.6  \\
 & & H88$-$H95 & 8542.5 & a & 8.70 & 0.72 & -4.20 & 1.00 & 24.13 & 2.34 & 98.79 & 1.59 & 11.9  \\
 & & H106$-$H112 & 5009.4 & a & 8.42 & 1.12 & -2.00 & 1.00 & 15.32 & 2.36 & 118.81 & 1.97 & 7.4  \\
 & & H100$-$H105 & 6029.2 & a & 7.79 & 0.97 & -5.20 & 1.40 & 22.28 & 3.30 & 114.39 & 2.04 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.56 & 5.01 & \nodata  \\
 & & H111 & 4744.2 & a & 13.24 & 4.21 & 1.60 & 1.30 & 8.22 & 3.02 & 121.06 & 5.40 & 3.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.41 & 4.67 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.83 & 5.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.47 & 8.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.95 & 5.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.04 & 4.66 & \nodata  \\
 & & H105 & 5600.6 & a & 13.14 & 2.89 & -12.00 & 1.90 & 16.92 & 5.12 & 125.20 & 5.09 & 4.7  \\
 & & H104 & 5762.9 & a & 7.16 & 2.18 & -5.80 & 3.70 & 23.18 & 12.12 & 112.35 & 4.27 & 3.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.61 & 5.72 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.08 & 4.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.42 & 4.82 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.55 & 4.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.20 & 4.64 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.89 & 3.21 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.00 & 6.55 & \nodata  \\
 & & H92 & 8309.4 & a & 8.90 & 1.83 & -7.90 & 3.30 & 30.67 & 11.33 & 108.53 & 4.07 & 5.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.88 & 4.07 & \nodata  \\
 & & H89 & 9173.3 & a & 10.55 & 1.38 & -4.90 & 1.40 & 22.57 & 3.44 & 88.03 & 2.92 & 7.6  \\
 & & H88 & 9487.8 & a & 11.25 & 1.83 & -3.30 & 1.40 & 17.91 & 3.69 & 94.06 & 3.39 & 6.2  \\
G343.224$-$00.065 & shrds1240 & H88$-$H112 & 6577.4 & a & 4.14 & 0.31 & 1.30 & 0.80 & 22.47 & 1.94 & 64.49 & 0.65 & 13.3  \\
 & & H100$-$H112 & 5517.3 & a & 4.38 & 0.40 & 1.70 & 1.10 & 24.04 & 2.57 & 78.14 & 0.88 & 10.8  \\
 & & H88$-$H95 & 8637.1 & a & 3.73 & 0.40 & 0.40 & 1.10 & 20.21 & 2.49 & 37.92 & 0.80 & 9.3  \\
 & & H106$-$H112 & 5017.8 & a & 4.70 & 0.64 & 2.70 & 1.50 & 22.10 & 3.68 & 86.58 & 1.33 & 7.4  \\
 & & H100$-$H105 & 6017.6 & a & 3.93 & 0.50 & 0.70 & 1.80 & 28.48 & 4.73 & 69.72 & 1.15 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.01 & 3.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.08 & 3.62 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.56 & 3.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.98 & 2.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.30 & 5.30 & \nodata  \\
 & & H107 & 5293.7 & a & 7.03 & 1.84 & 5.00 & 2.10 & 15.94 & 5.55 & 82.28 & 3.18 & 3.9  \\
 & & H106 & 5444.3 & a & 4.98 & 1.14 & -1.90 & 5.00 & 39.44 & 17.48 & 77.65 & 2.82 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.01 & 3.46 & \nodata  \\
 & & H104 & 5762.9 & a & 4.11 & 1.10 & -3.30 & 4.60 & 29.11 & 16.31 & 73.53 & 2.32 & 4.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.06 & 2.92 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.86 & 2.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.41 & 2.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.35 & 2.62 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.10 & 3.94 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.83 & 1.98 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.69 & 7.92 & \nodata  \\
 & & H92 & 8309.4 & a & 5.39 & 1.42 & 0.10 & 2.00 & 15.48 & 4.87 & 37.81 & 2.47 & 3.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.30 & 1.80 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.08 & 1.55 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.69 & 1.71 & \nodata  \\
G343.224$-$00.065 & mos007 & H88$-$H112 & 6584.7 & a & 7.11 & 0.36 & 0.90 & 0.60 & 22.20 & 1.31 & 105.06 & 0.77 & 19.3  \\
 & & H100$-$H112 & 5520.5 & a & 7.03 & 0.47 & 0.80 & 0.70 & 22.38 & 1.73 & 121.28 & 0.99 & 14.8  \\
 & & H88$-$H95 & 8622.3 & a & 7.23 & 0.51 & 1.10 & 0.70 & 20.93 & 1.70 & 74.03 & 1.04 & 14.0  \\
 & & H106$-$H112 & 5014.7 & a & 7.18 & 0.77 & 1.40 & 1.10 & 20.75 & 2.59 & 125.72 & 1.57 & 9.2  \\
 & & H100$-$H105 & 6033.3 & a & 6.88 & 0.65 & 0.10 & 1.10 & 24.39 & 2.72 & 116.78 & 1.43 & 10.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.01 & 3.72 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.79 & 4.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.12 & 3.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.77 & 3.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.96 & 6.13 & \nodata  \\
 & & H107 & 5293.7 & a & 9.94 & 2.09 & 3.80 & 1.70 & 16.34 & 4.01 & 118.86 & 3.76 & 4.7  \\
 & & H106 & 5444.3 & a & 8.15 & 1.47 & -2.50 & 2.50 & 28.50 & 6.73 & 117.48 & 3.39 & 5.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.08 & 4.61 & \nodata  \\
 & & H104 & 5762.9 & a & 6.39 & 1.21 & 0.90 & 2.80 & 30.31 & 7.84 & 115.21 & 2.86 & 5.5  \\
 & & H103 & 5931.5 & a & 8.15 & 1.92 & 1.50 & 3.50 & 28.38 & 11.93 & 138.35 & 4.10 & 4.7  \\
 & & H102 & 6106.9 & a & 9.98 & 1.90 & -1.60 & 1.10 & 12.15 & 2.67 & 109.77 & 2.96 & 5.2  \\
 & & H101 & 6289.1 & a & 7.82 & 1.79 & -10.10 & 6.60 & 30.56 & 20.03 & 123.33 & 3.86 & 5.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.69 & 3.08 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.47 & 4.08 & \nodata  \\
 & & H94 & 7792.9 & a & 6.35 & 1.19 & 2.40 & 2.60 & 27.74 & 6.95 & 78.38 & 2.70 & 5.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.55 & 8.95 & \nodata  \\
 & & H92 & 8309.4 & a & 11.74 & 2.06 & -0.20 & 1.40 & 16.46 & 3.36 & 93.51 & 3.73 & 5.6  \\
 & & H91 & 8584.8 & a & 7.97 & 1.35 & 2.10 & 1.80 & 21.18 & 4.41 & 85.01 & 2.73 & 5.9  \\
 & & H89 & 9173.3 & a & 6.44 & 1.23 & 1.10 & 1.70 & 18.58 & 4.41 & 62.15 & 2.33 & 5.3  \\
 & & H88 & 9487.8 & a & 5.08 & 0.94 & 0.30 & 2.70 & 28.63 & 8.06 & 54.54 & 2.08 & 5.8  \\
G343.353$-$00.068 & shrds1240 & H88$-$H112 & 4976.0 & a & 17.99 & 2.45 & -131.00 & 1.40 & 20.52 & 3.32 & 202.30 & 4.92 & 7.3  \\
 & & H100$-$H112 & 4976.0 & a & 17.99 & 2.45 & -131.00 & 1.40 & 20.52 & 3.32 & 202.30 & 4.92 & 7.3  \\
 & & H106$-$H112 & 4879.9 & a & 17.30 & 2.68 & -130.60 & 1.50 & 20.41 & 3.83 & 204.78 & 5.34 & 6.5  \\
 & & H100$-$H105 & 5747.1 & a & 22.11 & 7.11 & -134.10 & 3.60 & 21.43 & 10.94 & 179.50 & 13.65 & 3.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.27 & 9.78 & \nodata  \\
 & & H111 & 4744.2 & a & 23.57 & 4.25 & -129.70 & 14.10 & 71.05 & 52.94 & 220.50 & 12.82 & 6.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.30 & 11.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.59 & 13.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.09 & 27.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.14 & 18.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.27 & 18.14 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.00 & 23.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.86 & 21.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.16 & 29.65 & \nodata  \\
G343.353$-$00.068 & shrds1241 & H88$-$H112 & 7025.2 & a & 19.77 & 0.56 & -130.30 & 0.30 & 23.54 & 0.77 & 179.27 & 1.22 & 34.9  \\
 & & H100$-$H112 & 5565.7 & a & 17.17 & 0.74 & -130.80 & 0.50 & 23.11 & 1.15 & 194.47 & 1.59 & 22.9  \\
 & & H88$-$H95 & 8712.1 & a & 22.75 & 0.71 & -129.80 & 0.40 & 23.66 & 0.85 & 161.71 & 1.54 & 31.8  \\
 & & H106$-$H112 & 5019.1 & a & 16.56 & 1.07 & -130.80 & 0.70 & 21.62 & 1.61 & 197.35 & 2.22 & 15.3  \\
 & & H100$-$H105 & 6059.8 & a & 17.85 & 0.98 & -130.90 & 0.70 & 24.41 & 1.54 & 191.73 & 2.16 & 18.1  \\
 & & H112 & 4618.8 & a & 15.27 & 2.50 & -132.40 & 2.10 & 26.03 & 5.10 & 194.85 & 5.65 & 6.1  \\
 & & H111 & 4744.2 & a & 14.66 & 3.13 & -129.20 & 2.40 & 23.19 & 6.16 & 193.12 & 6.61 & 4.7  \\
 & & H110 & 4874.2 & a & 21.08 & 2.94 & -131.40 & 1.40 & 20.00 & 3.38 & 196.38 & 5.82 & 7.2  \\
 & & H109 & 5008.9 & a & 21.92 & 3.77 & -131.10 & 1.10 & 12.86 & 2.56 & 195.00 & 6.05 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.98 & 8.86 & \nodata  \\
 & & H107 & 5293.7 & a & 18.24 & 2.79 & -130.30 & 1.80 & 24.43 & 4.63 & 196.00 & 6.05 & 6.6  \\
 & & H106 & 5444.3 & a & 12.82 & 2.52 & -129.70 & 2.50 & 25.58 & 6.94 & 194.15 & 5.45 & 5.3  \\
 & & H105 & 5600.6 & a & 16.86 & 3.03 & -129.40 & 2.00 & 21.95 & 5.78 & 188.58 & 5.96 & 5.9  \\
 & & H104 & 5762.9 & a & 16.30 & 2.33 & -131.00 & 1.70 & 24.18 & 4.17 & 190.04 & 5.07 & 7.0  \\
 & & H103 & 5931.5 & a & 19.24 & 2.95 & -131.10 & 1.90 & 25.35 & 4.69 & 197.88 & 6.56 & 6.5  \\
 & & H102 & 6106.9 & a & 19.11 & 2.43 & -132.70 & 1.30 & 21.14 & 3.12 & 187.88 & 4.99 & 7.8  \\
 & & H101 & 6289.1 & a & 15.38 & 2.27 & -129.30 & 1.90 & 26.06 & 4.62 & 202.88 & 5.12 & 6.8  \\
 & & H100 & 6478.8 & a & 21.70 & 2.24 & -131.60 & 1.30 & 25.15 & 3.07 & 184.18 & 4.98 & 9.7  \\
 & & H95 & 7550.6 & a & 14.12 & 3.27 & -130.20 & 3.20 & 25.72 & 10.48 & 158.33 & 6.70 & 4.7  \\
 & & H94 & 7792.9 & a & 21.33 & 1.63 & -130.70 & 1.00 & 26.57 & 2.37 & 168.46 & 3.76 & 12.9  \\
 & & H92 & 8309.4 & a & 23.92 & 2.53 & -132.20 & 1.10 & 21.57 & 2.65 & 181.24 & 5.26 & 9.4  \\
 & & H91 & 8584.8 & a & 22.96 & 1.66 & -128.70 & 0.90 & 24.25 & 2.04 & 162.67 & 3.66 & 13.7  \\
 & & H89 & 9173.3 & a & 24.04 & 1.47 & -129.50 & 0.70 & 23.45 & 1.67 & 156.83 & 3.18 & 16.2  \\
 & & H88 & 9487.8 & a & 24.56 & 1.47 & -129.60 & 0.70 & 22.25 & 1.54 & 153.17 & 3.10 & 16.5  \\
G343.353$-$00.068 & mos007 & H88$-$H112 & 6889.4 & a & 20.20 & 0.57 & -130.30 & 0.30 & 24.48 & 0.80 & 192.18 & 1.27 & 34.7  \\
 & & H100$-$H112 & 5530.6 & a & 17.52 & 0.70 & -130.80 & 0.50 & 25.04 & 1.16 & 204.87 & 1.58 & 24.6  \\
 & & H88$-$H95 & 8718.5 & a & 24.06 & 0.79 & -129.80 & 0.40 & 24.40 & 0.92 & 175.04 & 1.74 & 30.2  \\
 & & H106$-$H112 & 5008.3 & a & 16.96 & 1.05 & -131.30 & 0.70 & 22.71 & 1.63 & 205.96 & 2.25 & 15.9  \\
 & & H100$-$H105 & 6067.8 & a & 17.94 & 1.00 & -130.40 & 0.70 & 25.32 & 1.64 & 203.95 & 2.26 & 17.7  \\
 & & H112 & 4618.8 & a & 19.19 & 2.92 & -134.20 & 1.30 & 16.86 & 2.97 & 202.24 & 5.38 & 6.5  \\
 & & H111 & 4744.2 & a & 15.63 & 3.01 & -130.00 & 2.10 & 22.32 & 5.15 & 200.99 & 6.30 & 5.2  \\
 & & H110 & 4874.2 & a & 19.41 & 2.84 & -131.90 & 1.40 & 20.10 & 3.49 & 206.57 & 5.66 & 6.8  \\
 & & H109 & 5008.9 & a & 16.76 & 3.11 & -132.90 & 1.80 & 19.16 & 4.68 & 203.50 & 5.87 & 5.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.44 & 9.35 & \nodata  \\
 & & H107 & 5293.7 & a & 20.62 & 2.92 & -131.00 & 1.60 & 23.38 & 3.95 & 204.85 & 6.25 & 7.1  \\
 & & H106 & 5444.3 & a & 14.52 & 2.65 & -130.20 & 2.00 & 22.44 & 5.17 & 204.49 & 5.47 & 5.6  \\
 & & H105 & 5600.6 & a & 17.73 & 3.04 & -128.40 & 1.90 & 22.81 & 4.82 & 198.44 & 6.37 & 5.9  \\
 & & H104 & 5762.9 & a & 16.43 & 2.55 & -128.90 & 1.90 & 24.58 & 5.13 & 199.79 & 5.44 & 6.6  \\
 & & H103 & 5931.5 & a & 21.82 & 3.18 & -131.30 & 1.70 & 23.72 & 4.10 & 206.81 & 6.89 & 6.8  \\
 & & H102 & 6106.9 & a & 17.80 & 2.56 & -132.40 & 1.70 & 24.61 & 4.30 & 200.84 & 5.59 & 7.0  \\
 & & H101 & 6289.1 & a & 14.59 & 2.09 & -129.10 & 2.40 & 33.04 & 6.43 & 217.76 & 5.16 & 7.2  \\
 & & H100 & 6478.8 & a & 21.51 & 2.39 & -131.20 & 1.30 & 24.09 & 3.10 & 196.70 & 5.24 & 8.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.04 & 10.01 & \nodata  \\
 & & H94 & 7792.9 & a & 22.54 & 1.72 & -130.20 & 0.90 & 24.92 & 2.22 & 179.95 & 3.85 & 13.0  \\
 & & H92 & 8309.4 & a & 23.33 & 2.62 & -131.00 & 1.30 & 23.40 & 3.14 & 189.12 & 5.62 & 8.9  \\
 & & H91 & 8584.8 & a & 23.31 & 1.96 & -129.60 & 1.00 & 25.18 & 2.47 & 180.66 & 4.39 & 11.8  \\
 & & H89 & 9173.3 & a & 25.01 & 1.56 & -130.10 & 0.80 & 24.69 & 1.81 & 169.02 & 3.46 & 15.9  \\
 & & H88 & 9487.8 & a & 27.12 & 1.63 & -128.70 & 0.70 & 23.64 & 1.65 & 165.93 & 3.56 & 16.4  \\
G343.480$-$00.043 & shrds1241 & H88$-$H112 & 4844.6 & a & 42.31 & 7.10 & -27.60 & 3.10 & 36.14 & 9.82 & 812.33 & 17.54 & 6.4  \\
 & & H100$-$H112 & 4844.6 & a & 42.31 & 7.10 & -27.60 & 3.10 & 36.14 & 9.82 & 812.33 & 17.54 & 6.4  \\
 & & H106$-$H112 & 4844.6 & a & 42.31 & 7.10 & -27.60 & 3.10 & 36.14 & 9.82 & 812.33 & 17.54 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 885.14 & 30.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 870.57 & 34.46 & \nodata  \\
 & & H110 & 4874.2 & a & 56.69 & 17.82 & -28.30 & 3.00 & 19.40 & 7.44 & 829.91 & 34.59 & 3.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 749.54 & 42.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 570.38 & 48.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 686.85 & 50.99 & \nodata  \\
G343.914$-$00.646 & caswell24 & H88$-$H112 & 6210.6 & a & 11.87 & 0.46 & -26.00 & 0.30 & 15.87 & 0.70 & 76.81 & 0.81 & 25.8  \\
 & & H100$-$H112 & 5443.8 & a & 13.12 & 0.55 & -26.00 & 0.30 & 15.84 & 0.77 & 91.47 & 0.98 & 23.6  \\
 & & H88$-$H95 & 8477.4 & a & 7.98 & 0.71 & -25.70 & 0.70 & 15.02 & 1.54 & 33.60 & 1.23 & 11.1  \\
 & & H106$-$H112 & 4993.7 & a & 13.93 & 0.94 & -25.70 & 0.50 & 15.29 & 1.19 & 105.38 & 1.64 & 14.7  \\
 & & H100$-$H105 & 6016.5 & a & 12.20 & 0.82 & -26.70 & 0.60 & 17.85 & 1.39 & 73.65 & 1.56 & 14.6  \\
 & & H112 & 4618.8 & a & 17.56 & 2.68 & -25.30 & 1.20 & 15.94 & 2.82 & 124.17 & 4.78 & 6.5  \\
 & & H111 & 4744.2 & a & 13.78 & 2.50 & -26.10 & 1.10 & 12.07 & 2.53 & 115.30 & 3.89 & 5.4  \\
 & & H110 & 4874.2 & a & 12.74 & 2.12 & -24.20 & 1.80 & 22.64 & 4.53 & 113.02 & 4.45 & 6.0  \\
 & & H109 & 5008.9 & a & 11.82 & 2.28 & -24.70 & 1.60 & 16.79 & 3.85 & 103.99 & 4.14 & 5.2  \\
 & & H108 & 5148.7 & a & 14.73 & 3.08 & -26.90 & 1.40 & 13.21 & 3.19 & 95.53 & 5.01 & 4.7  \\
 & & H107 & 5293.7 & a & 15.51 & 2.74 & -25.80 & 1.00 & 11.50 & 2.34 & 92.07 & 4.16 & 5.6  \\
 & & H106 & 5444.3 & a & 15.05 & 2.40 & -25.70 & 1.10 & 14.58 & 2.70 & 85.29 & 4.11 & 6.2  \\
 & & H105 & 5600.6 & a & 13.87 & 2.23 & -27.90 & 1.30 & 15.90 & 3.18 & 81.25 & 3.90 & 6.3  \\
 & & H104 & 5762.9 & a & 13.89 & 1.95 & -25.70 & 1.30 & 18.77 & 3.17 & 79.00 & 3.73 & 7.1  \\
 & & H103 & 5931.5 & a & 14.70 & 2.47 & -27.10 & 1.20 & 14.47 & 2.91 & 88.02 & 4.16 & 6.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.16 & 3.91 & \nodata  \\
 & & H101 & 6289.1 & a & 13.81 & 2.10 & -25.90 & 1.20 & 16.29 & 2.86 & 61.51 & 3.79 & 6.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.34 & 3.30 & \nodata  \\
 & & H95 & 7550.6 & a & 8.36 & 1.97 & -24.10 & 2.20 & 18.73 & 5.53 & 51.23 & 3.74 & 4.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.73 & 2.81 & \nodata  \\
 & & H92 & 8309.4 & a & 10.27 & 1.99 & -27.10 & 1.40 & 15.28 & 3.52 & 32.76 & 3.45 & 5.1  \\
 & & H91 & 8584.8 & a & 8.21 & 1.69 & -25.60 & 1.20 & 11.89 & 2.83 & 27.76 & 2.61 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.11 & 2.41 & \nodata  \\
 & & H88 & 9487.8 & a & 8.67 & 1.55 & -27.50 & 1.20 & 13.50 & 2.84 & 24.11 & 2.54 & 5.6  \\
G343.914$-$00.646 & ch244 & H88$-$H112 & 5941.4 & a & 39.12 & 0.88 & -27.30 & 0.20 & 16.15 & 0.42 & 248.13 & 1.58 & 44.1  \\
 & & H100$-$H112 & 5468.0 & a & 42.49 & 1.03 & -27.30 & 0.20 & 15.86 & 0.44 & 278.49 & 1.84 & 40.8  \\
 & & H88$-$H95 & 8434.0 & a & 21.43 & 1.34 & -27.80 & 0.60 & 17.99 & 1.30 & 88.58 & 2.55 & 15.8  \\
 & & H106$-$H112 & 5006.7 & a & 46.03 & 1.44 & -27.20 & 0.20 & 15.90 & 0.57 & 321.53 & 2.57 & 31.6  \\
 & & H100$-$H105 & 6101.3 & a & 37.86 & 1.45 & -27.50 & 0.30 & 16.04 & 0.71 & 219.23 & 2.60 & 25.8  \\
 & & H112 & 4618.8 & a & 48.60 & 4.59 & -27.70 & 0.80 & 16.29 & 1.78 & 370.13 & 8.30 & 10.5  \\
 & & H111 & 4744.2 & a & 50.30 & 4.33 & -26.60 & 0.60 & 13.61 & 1.35 & 347.51 & 7.16 & 11.5  \\
 & & H110 & 4874.2 & a & 45.70 & 3.72 & -26.60 & 0.70 & 16.93 & 1.59 & 326.43 & 6.85 & 12.2  \\
 & & H109 & 5008.9 & a & 44.70 & 3.95 & -28.50 & 0.70 & 15.14 & 1.54 & 314.30 & 6.89 & 11.2  \\
 & & H108 & 5148.7 & a & 50.60 & 4.71 & -26.30 & 0.70 & 15.99 & 1.72 & 320.63 & 8.44 & 10.6  \\
 & & H107 & 5293.7 & a & 38.71 & 3.76 & -25.80 & 0.90 & 19.04 & 2.15 & 293.21 & 7.34 & 10.2  \\
 & & H106 & 5444.3 & a & 47.12 & 4.21 & -28.00 & 0.60 & 14.10 & 1.45 & 275.25 & 7.08 & 11.1  \\
 & & H104 & 5762.9 & a & 42.49 & 3.47 & -27.60 & 0.60 & 16.01 & 1.51 & 244.08 & 6.23 & 12.1  \\
 & & H103 & 5931.5 & a & 37.88 & 3.32 & -27.10 & 0.70 & 16.21 & 1.64 & 234.37 & 5.99 & 11.3  \\
 & & H102 & 6106.9 & a & 38.39 & 3.50 & -28.10 & 0.70 & 16.67 & 1.76 & 225.01 & 6.41 & 10.8  \\
 & & H101 & 6289.1 & a & 36.06 & 3.29 & -27.60 & 0.70 & 15.34 & 1.61 & 201.82 & 5.77 & 10.8  \\
 & & H100 & 6478.8 & a & 34.30 & 3.19 & -26.90 & 0.80 & 17.06 & 1.83 & 185.92 & 5.89 & 10.6  \\
 & & H94 & 7792.9 & a & 21.76 & 2.45 & -28.00 & 1.00 & 18.70 & 2.44 & 106.83 & 4.75 & 8.8  \\
 & & H92 & 8309.4 & a & 23.28 & 2.26 & -27.30 & 0.80 & 17.34 & 1.96 & 92.01 & 4.22 & 10.2  \\
 & & H88 & 9487.8 & a & 18.22 & 2.13 & -28.50 & 1.10 & 19.04 & 2.59 & 58.65 & 4.17 & 8.4  \\
G343.914$-$00.646 & mos006 & H88$-$H112 & 6190.2 & a & 43.06 & 0.78 & -27.40 & 0.10 & 16.56 & 0.35 & 266.94 & 1.42 & 54.8  \\
 & & H100$-$H112 & 5463.6 & a & 49.71 & 0.99 & -27.30 & 0.20 & 16.45 & 0.38 & 322.33 & 1.79 & 49.8  \\
 & & H88$-$H95 & 8457.2 & a & 22.49 & 0.97 & -27.90 & 0.40 & 17.15 & 0.85 & 94.14 & 1.79 & 23.0  \\
 & & H106$-$H112 & 5007.1 & a & 55.05 & 1.35 & -27.30 & 0.20 & 16.09 & 0.45 & 379.36 & 2.42 & 40.4  \\
 & & H100$-$H105 & 6066.9 & a & 42.42 & 1.27 & -27.30 & 0.20 & 16.79 & 0.58 & 247.05 & 2.33 & 33.1  \\
 & & H112 & 4618.8 & a & 58.31 & 4.10 & -27.80 & 0.50 & 15.91 & 1.29 & 424.22 & 7.33 & 14.0  \\
 & & H111 & 4744.2 & a & 55.14 & 4.08 & -27.00 & 0.50 & 14.29 & 1.22 & 412.38 & 6.91 & 13.4  \\
 & & H110 & 4874.2 & a & 54.18 & 3.43 & -26.40 & 0.60 & 18.70 & 1.37 & 391.93 & 6.65 & 15.6  \\
 & & H109 & 5008.9 & a & 53.42 & 3.95 & -28.40 & 0.60 & 16.12 & 1.38 & 371.82 & 7.11 & 13.4  \\
 & & H108 & 5148.7 & a & 52.56 & 4.17 & -27.10 & 0.60 & 16.60 & 1.52 & 357.61 & 7.62 & 12.4  \\
 & & H107 & 5293.7 & a & 54.64 & 3.78 & -26.60 & 0.50 & 15.61 & 1.25 & 353.65 & 6.69 & 14.3  \\
 & & H106 & 5444.3 & a & 60.16 & 3.82 & -27.70 & 0.50 & 15.03 & 1.10 & 332.51 & 6.63 & 15.6  \\
 & & H105 & 5600.6 & a & 17.00 & 2.69 & -29.40 & 1.50 & 19.97 & 3.90 & 113.66 & 5.27 & 6.4  \\
 & & H104 & 5762.9 & a & 51.92 & 3.66 & -26.80 & 0.60 & 16.62 & 1.35 & 295.77 & 6.69 & 14.0  \\
 & & H103 & 5931.5 & a & 46.29 & 2.96 & -27.60 & 0.60 & 19.20 & 1.42 & 285.85 & 5.82 & 15.4  \\
 & & H102 & 6106.9 & a & 46.27 & 3.55 & -28.00 & 0.60 & 16.83 & 1.49 & 270.78 & 6.51 & 12.9  \\
 & & H101 & 6289.1 & a & 44.20 & 3.39 & -27.70 & 0.60 & 15.19 & 1.34 & 233.56 & 5.91 & 12.9  \\
 & & H100 & 6478.8 & a & 40.97 & 2.90 & -26.40 & 0.60 & 16.44 & 1.34 & 226.18 & 5.27 & 14.0  \\
 & & H95 & 7550.6 & a & 14.39 & 2.78 & -29.50 & 1.40 & 14.68 & 3.29 & 70.24 & 4.77 & 5.1  \\
 & & H94 & 7792.9 & a & 26.71 & 2.27 & -27.60 & 0.80 & 18.73 & 1.84 & 141.94 & 4.39 & 11.6  \\
 & & H92 & 8309.4 & a & 32.08 & 2.28 & -27.50 & 0.60 & 16.25 & 1.33 & 117.59 & 4.12 & 13.9  \\
 & & H91 & 8584.8 & a & 11.54 & 1.70 & -29.10 & 1.20 & 17.14 & 2.93 & 39.94 & 3.15 & 6.7  \\
 & & H89 & 9173.3 & a & 10.43 & 1.62 & -28.40 & 1.30 & 17.08 & 3.13 & 32.06 & 2.98 & 6.4  \\
 & & H88 & 9487.8 & a & 25.49 & 2.36 & -28.20 & 0.70 & 15.36 & 1.64 & 92.44 & 4.14 & 10.7  \\
G344.224$-$00.594 & ch245 & H88$-$H112 & 7102.2 & a & 128.96 & 0.42 & -24.70 & 0.10 & 31.68 & 0.12 & 1528.28 & 1.05 & 305.8  \\
 & & H100$-$H112 & 5574.7 & a & 98.65 & 0.80 & -24.80 & 0.10 & 32.62 & 0.31 & 1603.48 & 2.05 & 121.8  \\
 & & H88$-$H95 & 8904.9 & a & 163.51 & 0.60 & -24.60 & 0.10 & 30.48 & 0.13 & 1440.50 & 1.49 & 267.5  \\
 & & H106$-$H112 & 5035.2 & a & 86.05 & 1.03 & -24.80 & 0.20 & 32.85 & 0.45 & 1622.27 & 2.65 & 82.5  \\
 & & H100$-$H105 & 6018.9 & a & 108.99 & 0.96 & -24.80 & 0.10 & 32.42 & 0.33 & 1588.04 & 2.45 & 112.3  \\
 & & H112 & 4618.8 & a & 73.20 & 2.30 & -25.20 & 0.50 & 32.88 & 1.20 & 1628.25 & 5.89 & 31.5  \\
 & & H111 & 4744.2 & a & 80.01 & 2.88 & -24.30 & 0.60 & 32.03 & 1.34 & 1625.90 & 7.30 & 27.5  \\
 & & H110 & 4874.2 & a & 84.03 & 2.75 & -25.50 & 0.50 & 32.66 & 1.24 & 1628.88 & 7.01 & 30.3  \\
 & & H109 & 5008.9 & a & 87.95 & 2.50 & -24.70 & 0.50 & 33.58 & 1.11 & 1625.41 & 6.49 & 34.8  \\
 & & H108 & 5148.7 & a & 85.95 & 3.26 & -24.00 & 0.70 & 36.15 & 1.58 & 1619.37 & 8.76 & 26.1  \\
 & & H107 & 5293.7 & a & 92.46 & 2.36 & -24.50 & 0.40 & 30.38 & 0.90 & 1618.02 & 5.83 & 38.7  \\
 & & H106 & 5444.3 & a & 95.84 & 2.24 & -25.10 & 0.40 & 33.30 & 0.90 & 1613.34 & 5.78 & 42.4  \\
 & & H105 & 5600.6 & a & 100.61 & 2.07 & -24.80 & 0.30 & 32.67 & 0.78 & 1607.65 & 5.30 & 48.1  \\
 & & H104 & 5762.9 & a & 103.64 & 2.25 & -24.90 & 0.30 & 32.34 & 0.81 & 1600.87 & 5.73 & 45.5  \\
 & & H103 & 5931.5 & a & 105.80 & 1.84 & -24.80 & 0.30 & 31.76 & 0.64 & 1595.09 & 4.65 & 56.8  \\
 & & H102 & 6106.9 & a & 112.09 & 1.99 & -24.70 & 0.30 & 31.87 & 0.65 & 1590.16 & 5.04 & 55.6  \\
 & & H101 & 6289.1 & a & 114.67 & 3.84 & -25.10 & 0.60 & 33.73 & 1.31 & 1516.32 & 9.98 & 29.5  \\
 & & H100 & 6478.8 & a & 118.11 & 1.84 & -24.70 & 0.30 & 32.99 & 0.59 & 1570.52 & 4.73 & 63.5  \\
 & & H94 & 7792.9 & a & 135.83 & 2.34 & -24.80 & 0.30 & 31.37 & 0.63 & 1445.37 & 5.87 & 57.4  \\
 & & H92 & 8309.4 & a & 152.54 & 1.56 & -24.70 & 0.20 & 30.91 & 0.36 & 1461.05 & 3.88 & 96.8  \\
 & & H91 & 8584.8 & a & 159.68 & 1.62 & -24.40 & 0.10 & 30.04 & 0.35 & 1464.11 & 3.98 & 97.3  \\
 & & H89 & 9173.3 & a & 171.99 & 1.59 & -24.50 & 0.10 & 29.53 & 0.31 & 1449.61 & 3.86 & 107.2  \\
 & & H88 & 9487.8 & a & 172.22 & 1.15 & -24.60 & 0.10 & 30.54 & 0.24 & 1412.36 & 2.85 & 147.9  \\
G344.424+00.044 & caswell25 & H88$-$H112 & 6692.6 & a & 200.45 & 0.63 & -63.70 & 0.00 & 27.56 & 0.10 & 2312.01 & 1.47 & 316.0  \\
 & & H100$-$H112 & 5553.6 & a & 167.03 & 0.84 & -63.70 & 0.10 & 28.85 & 0.17 & 2405.20 & 2.03 & 195.6  \\
 & & H88$-$H95 & 8679.3 & a & 259.62 & 1.12 & -63.70 & 0.10 & 26.36 & 0.13 & 2149.34 & 2.57 & 229.8  \\
 & & H106$-$H112 & 5051.6 & a & 145.51 & 1.25 & -63.70 & 0.10 & 29.83 & 0.30 & 2438.71 & 3.05 & 115.3  \\
 & & H100$-$H105 & 6011.5 & a & 186.91 & 1.18 & -63.70 & 0.10 & 28.16 & 0.20 & 2374.63 & 2.80 & 157.1  \\
 & & H112 & 4618.8 & a & 129.99 & 3.46 & -63.40 & 0.40 & 28.63 & 0.88 & 2477.37 & 8.28 & 37.2  \\
 & & H111 & 4744.2 & a & 127.09 & 3.23 & -63.70 & 0.40 & 31.08 & 0.91 & 2455.61 & 8.06 & 38.9  \\
 & & H110 & 4874.2 & a & 139.21 & 3.12 & -63.50 & 0.30 & 29.87 & 0.77 & 2454.67 & 7.62 & 44.2  \\
 & & H109 & 5008.9 & a & 137.59 & 3.45 & -64.20 & 0.40 & 30.20 & 0.88 & 2441.54 & 8.47 & 39.5  \\
 & & H108 & 5148.7 & a & 147.52 & 3.91 & -63.40 & 0.40 & 27.88 & 0.85 & 2405.43 & 9.24 & 37.3  \\
 & & H107 & 5293.7 & a & 155.58 & 3.01 & -63.90 & 0.30 & 28.76 & 0.64 & 2422.69 & 7.23 & 51.1  \\
 & & H106 & 5444.3 & a & 160.59 & 2.64 & -63.50 & 0.20 & 28.33 & 0.54 & 2421.88 & 6.29 & 60.1  \\
 & & H105 & 5600.6 & a & 174.26 & 2.95 & -63.50 & 0.20 & 28.55 & 0.56 & 2379.19 & 7.06 & 58.4  \\
 & & H104 & 5762.9 & a & 178.49 & 2.78 & -63.50 & 0.20 & 28.21 & 0.51 & 2395.84 & 6.61 & 63.5  \\
 & & H103 & 5931.5 & a & 180.92 & 2.66 & -63.70 & 0.20 & 28.08 & 0.48 & 2370.12 & 6.33 & 67.1  \\
 & & H102 & 6106.9 & a & 186.49 & 2.48 & -63.80 & 0.20 & 28.21 & 0.43 & 2355.97 & 5.91 & 74.2  \\
 & & H101 & 6289.1 & a & 212.91 & 4.46 & -63.50 & 0.30 & 27.77 & 0.67 & 2511.54 & 10.54 & 47.1  \\
 & & H100 & 6478.8 & a & 200.35 & 2.77 & -63.90 & 0.20 & 27.23 & 0.44 & 2323.52 & 6.49 & 71.3  \\
 & & H95 & 7550.6 & a & 242.36 & 3.90 & -64.00 & 0.20 & 25.40 & 0.47 & 2409.57 & 8.81 & 61.4  \\
 & & H94 & 7792.9 & a & 249.87 & 3.01 & -63.60 & 0.20 & 27.14 & 0.38 & 2372.14 & 7.02 & 82.1  \\
 & & H92 & 8309.4 & a & 240.29 & 2.81 & -63.70 & 0.20 & 26.21 & 0.35 & 2061.46 & 6.45 & 84.4  \\
 & & H91 & 8584.8 & a & 247.19 & 2.69 & -63.60 & 0.10 & 25.94 & 0.33 & 2074.37 & 6.14 & 90.8  \\
 & & H89 & 9173.3 & a & 264.74 & 1.95 & -63.60 & 0.10 & 26.51 & 0.23 & 2021.88 & 4.49 & 134.3  \\
 & & H88 & 9487.8 & a & 291.47 & 2.59 & -63.70 & 0.10 & 25.93 & 0.27 & 2203.43 & 5.91 & 111.2  \\
G344.424+00.044 & ch246 & H88$-$H112 & 6931.7 & a & 217.26 & 0.52 & -63.70 & 0.00 & 27.35 & 0.07 & 2397.58 & 1.21 & 416.4  \\
 & & H100$-$H112 & 5553.0 & a & 177.40 & 0.64 & -63.70 & 0.10 & 28.40 & 0.12 & 2553.49 & 1.54 & 272.4  \\
 & & H88$-$H95 & 8799.2 & a & 271.77 & 0.85 & -63.70 & 0.00 & 26.55 & 0.10 & 2186.55 & 1.96 & 315.8  \\
 & & H106$-$H112 & 5050.3 & a & 158.11 & 0.99 & -63.90 & 0.10 & 29.02 & 0.21 & 2606.56 & 2.38 & 158.3  \\
 & & H100$-$H105 & 5961.7 & a & 191.95 & 0.90 & -63.60 & 0.10 & 27.66 & 0.15 & 2510.13 & 2.11 & 211.8  \\
 & & H112 & 4618.8 & a & 141.37 & 2.91 & -63.80 & 0.30 & 29.69 & 0.71 & 2642.67 & 7.10 & 48.1  \\
 & & H111 & 4744.2 & a & 144.51 & 2.99 & -64.30 & 0.30 & 29.55 & 0.71 & 2629.72 & 7.29 & 47.7  \\
 & & H110 & 4874.2 & a & 150.64 & 2.81 & -63.80 & 0.30 & 28.50 & 0.61 & 2626.77 & 6.72 & 53.0  \\
 & & H109 & 5008.9 & a & 158.73 & 2.93 & -64.50 & 0.30 & 28.64 & 0.61 & 2610.55 & 7.03 & 53.5  \\
 & & H108 & 5148.7 & a & 157.45 & 3.42 & -63.10 & 0.30 & 28.40 & 0.71 & 2590.61 & 8.17 & 45.5  \\
 & & H107 & 5293.7 & a & 166.65 & 2.41 & -63.60 & 0.20 & 28.63 & 0.48 & 2587.36 & 5.79 & 68.2  \\
 & & H106 & 5444.3 & a & 173.35 & 2.50 & -63.90 & 0.20 & 28.15 & 0.47 & 2575.40 & 5.93 & 68.6  \\
 & & H105 & 5600.6 & a & 174.93 & 2.17 & -63.50 & 0.20 & 29.76 & 0.43 & 2555.55 & 5.30 & 79.7  \\
 & & H104 & 5762.9 & a & 190.27 & 2.10 & -63.60 & 0.20 & 28.19 & 0.36 & 2535.34 & 4.99 & 89.6  \\
 & & H103 & 5931.5 & a & 192.85 & 2.06 & -63.70 & 0.10 & 27.21 & 0.34 & 2517.70 & 4.81 & 92.7  \\
 & & H102 & 6106.9 & a & 198.54 & 2.14 & -63.70 & 0.10 & 27.75 & 0.35 & 2506.81 & 5.06 & 91.5  \\
 & & H101 & 6289.1 & a & 195.77 & 4.27 & -63.30 & 0.30 & 26.72 & 0.67 & 2372.67 & 9.90 & 45.3  \\
 & & H100 & 6478.8 & a & 211.15 & 2.46 & -63.80 & 0.20 & 26.99 & 0.36 & 2457.33 & 5.72 & 85.0  \\
 & & H94 & 7792.9 & a & 238.32 & 2.30 & -63.80 & 0.10 & 26.95 & 0.30 & 2192.19 & 5.36 & 102.2  \\
 & & H92 & 8309.4 & a & 256.04 & 1.75 & -63.70 & 0.10 & 26.74 & 0.21 & 2223.08 & 4.05 & 144.6  \\
 & & H91 & 8584.8 & a & 266.60 & 1.83 & -63.70 & 0.10 & 26.55 & 0.21 & 2227.60 & 4.23 & 143.7  \\
 & & H89 & 9173.3 & a & 289.06 & 1.82 & -63.70 & 0.10 & 26.36 & 0.19 & 2200.23 & 4.19 & 156.6  \\
 & & H88 & 9487.8 & a & 289.66 & 1.40 & -63.70 & 0.10 & 26.33 & 0.15 & 2123.54 & 3.22 & 204.4  \\
G344.424+00.044 & mos005 & H88$-$H112 & 6688.3 & a & 219.72 & 0.47 & -63.70 & 0.00 & 27.25 & 0.07 & 2532.43 & 1.10 & 463.2  \\
 & & H100$-$H112 & 5528.7 & a & 180.44 & 0.59 & -63.70 & 0.00 & 28.59 & 0.11 & 2614.71 & 1.41 & 303.7  \\
 & & H88$-$H95 & 8781.1 & a & 293.47 & 0.71 & -63.70 & 0.00 & 26.33 & 0.07 & 2383.79 & 1.64 & 406.4  \\
 & & H106$-$H112 & 5036.7 & a & 158.70 & 0.91 & -63.80 & 0.10 & 29.44 & 0.19 & 2642.65 & 2.20 & 173.2  \\
 & & H100$-$H105 & 5969.9 & a & 199.16 & 0.74 & -63.60 & 0.10 & 27.75 & 0.12 & 2589.77 & 1.75 & 265.7  \\
 & & H112 & 4618.8 & a & 141.94 & 2.48 & -63.60 & 0.20 & 28.96 & 0.59 & 2661.01 & 5.99 & 56.5  \\
 & & H111 & 4744.2 & a & 142.99 & 2.23 & -64.10 & 0.20 & 30.46 & 0.55 & 2654.97 & 5.52 & 63.2  \\
 & & H110 & 4874.2 & a & 153.28 & 1.98 & -63.70 & 0.20 & 29.92 & 0.45 & 2649.01 & 4.86 & 76.4  \\
 & & H109 & 5008.9 & a & 155.08 & 2.43 & -64.30 & 0.20 & 29.53 & 0.53 & 2644.92 & 5.92 & 63.0  \\
 & & H108 & 5148.7 & a & 161.18 & 3.00 & -63.10 & 0.30 & 28.08 & 0.60 & 2635.62 & 7.13 & 53.1  \\
 & & H107 & 5293.7 & a & 169.15 & 2.32 & -63.70 & 0.20 & 28.62 & 0.45 & 2633.51 & 5.56 & 72.1  \\
 & & H106 & 5444.3 & a & 176.78 & 1.99 & -63.80 & 0.20 & 28.70 & 0.37 & 2624.98 & 4.79 & 87.6  \\
 & & H105 & 5600.6 & a & 184.51 & 1.77 & -63.40 & 0.10 & 29.35 & 0.32 & 2609.89 & 4.29 & 103.1  \\
 & & H104 & 5762.9 & a & 194.71 & 1.95 & -63.60 & 0.10 & 27.92 & 0.32 & 2603.64 & 4.61 & 98.7  \\
 & & H103 & 5931.5 & a & 198.73 & 1.83 & -63.80 & 0.10 & 28.02 & 0.30 & 2587.00 & 4.34 & 107.3  \\
 & & H102 & 6106.9 & a & 204.85 & 1.78 & -63.80 & 0.10 & 27.90 & 0.28 & 2583.99 & 4.22 & 113.5  \\
 & & H101 & 6289.1 & a & 214.68 & 4.62 & -63.50 & 0.30 & 27.98 & 0.70 & 2609.50 & 10.95 & 45.9  \\
 & & H100 & 6478.8 & a & 219.97 & 2.06 & -63.70 & 0.10 & 27.20 & 0.29 & 2555.34 & 4.82 & 105.4  \\
 & & H95 & 7550.6 & a & 250.94 & 4.11 & -64.00 & 0.20 & 25.13 & 0.48 & 2504.68 & 9.24 & 60.3  \\
 & & H94 & 7792.9 & a & 265.97 & 2.99 & -63.70 & 0.10 & 26.41 & 0.34 & 2513.05 & 6.89 & 87.8  \\
 & & H92 & 8309.4 & a & 275.28 & 1.75 & -63.70 & 0.10 & 26.43 & 0.19 & 2374.22 & 4.03 & 155.6  \\
 & & H91 & 8584.8 & a & 287.94 & 1.81 & -63.80 & 0.10 & 26.33 & 0.19 & 2408.88 & 4.16 & 157.4  \\
 & & H89 & 9173.3 & a & 304.88 & 1.48 & -63.60 & 0.10 & 26.41 & 0.15 & 2329.73 & 3.40 & 204.2  \\
 & & H88 & 9487.8 & a & 320.34 & 1.80 & -63.80 & 0.10 & 26.34 & 0.17 & 2387.77 & 4.14 & 176.0  \\
G345.202+01.027 & ch249 & H88$-$H112 & 6285.9 & a & 315.32 & 0.76 & -7.20 & 0.00 & 26.15 & 0.07 & 4317.40 & 1.74 & 409.7  \\
 & & H100$-$H112 & 5463.7 & a & 315.93 & 0.96 & -7.40 & 0.00 & 26.45 & 0.09 & 4827.54 & 2.20 & 326.4  \\
 & & H88$-$H95 & 8870.6 & a & 311.58 & 1.36 & -6.60 & 0.10 & 24.77 & 0.12 & 2714.59 & 3.03 & 227.0  \\
 & & H106$-$H112 & 5038.6 & a & 307.72 & 1.73 & -7.50 & 0.10 & 26.76 & 0.17 & 5159.47 & 4.00 & 176.2  \\
 & & H100$-$H105 & 5949.6 & a & 325.35 & 1.25 & -7.20 & 0.00 & 26.12 & 0.12 & 4448.60 & 2.87 & 256.6  \\
 & & H112 & 4618.8 & a & 296.09 & 3.97 & -7.60 & 0.20 & 27.07 & 0.42 & 5454.55 & 9.24 & 73.8  \\
 & & H111 & 4744.2 & a & 301.51 & 3.84 & -7.80 & 0.20 & 26.92 & 0.40 & 5335.31 & 8.93 & 77.6  \\
 & & H110 & 4874.2 & a & 296.26 & 3.81 & -7.80 & 0.20 & 26.68 & 0.40 & 5314.08 & 8.82 & 76.8  \\
 & & H109 & 5008.9 & a & 311.19 & 4.11 & -7.60 & 0.20 & 26.80 & 0.41 & 5172.93 & 9.54 & 74.8  \\
 & & H108 & 5148.7 & a & 311.43 & 4.58 & -7.30 & 0.20 & 25.78 & 0.44 & 5048.32 & 10.41 & 67.2  \\
 & & H107 & 5293.7 & a & 310.36 & 3.21 & -7.50 & 0.10 & 26.59 & 0.32 & 4979.45 & 7.42 & 95.5  \\
 & & H106 & 5444.3 & a & 320.66 & 3.52 & -7.20 & 0.10 & 26.29 & 0.33 & 4893.59 & 8.09 & 89.9  \\
 & & H105 & 5600.6 & a & 324.00 & 3.32 & -7.60 & 0.10 & 26.51 & 0.31 & 4762.99 & 7.66 & 96.4  \\
 & & H104 & 5762.9 & a & 327.43 & 3.33 & -7.20 & 0.10 & 25.95 & 0.31 & 4611.81 & 7.61 & 97.1  \\
 & & H103 & 5931.5 & a & 322.29 & 2.77 & -7.00 & 0.10 & 26.23 & 0.26 & 4478.89 & 6.36 & 114.8  \\
 & & H102 & 6106.9 & a & 333.10 & 2.89 & -7.10 & 0.10 & 25.87 & 0.26 & 4389.63 & 6.59 & 113.8  \\
 & & H101 & 6289.1 & a & 285.34 & 5.65 & -7.00 & 0.20 & 25.66 & 0.59 & 3571.22 & 12.83 & 49.9  \\
 & & H100 & 6478.8 & a & 333.56 & 3.16 & -7.10 & 0.10 & 25.47 & 0.28 & 4107.32 & 7.13 & 104.5  \\
 & & H94 & 7792.9 & a & 266.09 & 2.87 & -6.70 & 0.10 & 25.40 & 0.32 & 2651.45 & 6.47 & 91.8  \\
 & & H92 & 8309.4 & a & 308.22 & 2.37 & -6.70 & 0.10 & 24.53 & 0.22 & 2880.15 & 5.27 & 128.3  \\
 & & H91 & 8584.8 & a & 317.06 & 3.25 & -6.80 & 0.10 & 24.62 & 0.29 & 2885.93 & 7.22 & 96.4  \\
 & & H89 & 9173.3 & a & 334.02 & 2.37 & -6.60 & 0.10 & 24.71 & 0.20 & 2796.52 & 5.28 & 139.3  \\
 & & H88 & 9487.8 & a & 299.09 & 2.33 & -6.40 & 0.10 & 24.84 & 0.22 & 2407.77 & 5.20 & 127.0  \\
G345.338+01.442 & ch251 & H88$-$H112 & 5453.9 & a & 48.09 & 1.45 & -8.90 & 0.30 & 21.74 & 0.76 & 504.95 & 3.04 & 32.7  \\
 & & H100$-$H112 & 5358.9 & a & 48.52 & 1.48 & -8.90 & 0.30 & 21.97 & 0.77 & 511.19 & 3.11 & 32.4  \\
 & & H88$-$H95 & 8121.5 & a & 40.37 & 8.63 & -8.90 & 1.40 & 13.16 & 3.27 & 329.51 & 14.00 & 4.6  \\
 & & H106$-$H112 & 5037.9 & a & 54.27 & 2.07 & -9.30 & 0.40 & 21.32 & 0.94 & 584.25 & 4.29 & 25.9  \\
 & & H100$-$H105 & 5874.1 & a & 39.17 & 2.11 & -7.80 & 0.60 & 23.55 & 1.47 & 393.95 & 4.58 & 18.4  \\
 & & H112 & 4618.8 & a & 69.57 & 7.30 & -8.30 & 1.00 & 18.92 & 2.30 & 735.71 & 14.21 & 9.4  \\
 & & H111 & 4744.2 & a & 56.08 & 6.97 & -10.70 & 1.30 & 21.98 & 3.26 & 679.70 & 14.48 & 8.0  \\
 & & H110 & 4874.2 & a & 63.39 & 6.82 & -8.40 & 1.10 & 20.22 & 2.52 & 677.29 & 13.74 & 9.2  \\
 & & H109 & 5008.9 & a & 47.83 & 4.42 & -9.40 & 1.00 & 22.06 & 2.39 & 566.88 & 9.25 & 10.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 505.22 & 12.50 & \nodata  \\
 & & H107 & 5293.7 & a & 56.12 & 5.01 & -9.20 & 0.90 & 21.40 & 2.24 & 505.99 & 10.33 & 11.1  \\
 & & H106 & 5444.3 & a & 53.91 & 5.13 & -10.80 & 0.90 & 19.41 & 2.16 & 474.34 & 10.09 & 10.4  \\
 & & H105 & 5600.6 & a & 44.14 & 4.21 & -7.20 & 1.20 & 25.54 & 2.85 & 448.70 & 9.50 & 10.4  \\
 & & H104 & 5762.9 & a & 35.85 & 4.06 & -9.40 & 1.70 & 29.96 & 4.22 & 425.43 & 9.76 & 8.9  \\
 & & H103 & 5931.5 & a & 37.54 & 4.54 & -6.80 & 1.40 & 23.79 & 3.63 & 399.22 & 9.67 & 8.4  \\
 & & H102 & 6106.9 & a & 38.66 & 5.28 & -6.90 & 1.10 & 16.68 & 2.71 & 331.29 & 9.58 & 7.3  \\
 & & H100 & 6478.8 & a & 35.12 & 5.77 & -7.60 & 2.10 & 24.89 & 5.88 & 236.93 & 12.17 & 6.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 424.14 & 21.53 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.30 & 20.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.96 & 22.53 & \nodata  \\
G345.350$-$00.905 & ch252 & H88$-$H112 & 4933.1 & a & 43.94 & 2.36 & -22.20 & 0.60 & 21.58 & 1.34 & 410.13 & 4.91 & 18.4  \\
 & & H100$-$H112 & 4980.2 & a & 43.54 & 2.33 & -22.20 & 0.50 & 20.99 & 1.29 & 400.27 & 4.77 & 18.5  \\
 & & H88$-$H95 & 8986.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -433.11 & 46.31 & \nodata  \\
 & & H106$-$H112 & 4882.6 & a & 45.07 & 2.53 & -22.20 & 0.60 & 21.55 & 1.40 & 432.06 & 5.27 & 17.6  \\
 & & H100$-$H105 & 5796.2 & a & 35.76 & 3.91 & -23.20 & 1.10 & 21.43 & 2.71 & 136.44 & 8.11 & 9.0  \\
 & & H112 & 4618.8 & a & 46.17 & 5.24 & -19.50 & 1.20 & 22.33 & 2.93 & 509.77 & 11.10 & 8.7  \\
 & & H111 & 4744.2 & a & 50.62 & 5.38 & -22.70 & 0.90 & 16.61 & 2.04 & 479.36 & 9.82 & 9.3  \\
 & & H110 & 4874.2 & a & 26.57 & 5.34 & -24.40 & 3.30 & 33.09 & 7.81 & 438.64 & 13.70 & 4.9  \\
 & & H109 & 5008.9 & a & 54.80 & 6.53 & -21.40 & 1.00 & 17.58 & 2.42 & 408.48 & 12.26 & 8.3  \\
 & & H108 & 5148.7 & a & 46.91 & 7.40 & -23.20 & 1.50 & 19.98 & 3.65 & 329.47 & 14.82 & 6.3  \\
 & & H107 & 5293.7 & a & 52.76 & 6.07 & -24.50 & 1.20 & 21.85 & 2.91 & 296.71 & 12.70 & 8.6  \\
 & & H106 & 5444.3 & a & 47.51 & 8.36 & -21.60 & 1.50 & 17.64 & 3.59 & 235.76 & 15.73 & 5.6  \\
 & & H105 & 5600.6 & a & 39.69 & 6.21 & -22.10 & 1.50 & 19.83 & 3.59 & 169.87 & 12.39 & 6.3  \\
 & & H104 & 5762.9 & a & 38.70 & 6.75 & -22.40 & 1.90 & 22.17 & 4.49 & 122.74 & 14.20 & 5.7  \\
 & & H103 & 5931.5 & a & 34.28 & 7.85 & -23.40 & 1.80 & 16.17 & 4.27 & 109.41 & 14.14 & 4.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.94 & 12.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.44 & 28.39 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -19.14 & 15.44 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.33 & 26.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -144.34 & 38.54 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -248.08 & 31.37 & \nodata  \\
G345.391+01.398 & ch251 & H88$-$H112 & 6591.9 & a & 144.44 & 0.82 & -14.10 & 0.10 & 26.97 & 0.18 & 1850.29 & 1.91 & 173.4  \\
 & & H100$-$H112 & 5481.5 & a & 169.59 & 1.06 & -14.10 & 0.10 & 26.68 & 0.19 & 2337.35 & 2.45 & 158.4  \\
 & & H88$-$H95 & 8924.1 & a & 92.20 & 0.83 & -13.90 & 0.10 & 28.17 & 0.29 & 826.81 & 1.98 & 109.5  \\
 & & H106$-$H112 & 5074.2 & a & 177.30 & 1.48 & -14.30 & 0.10 & 26.67 & 0.26 & 2612.07 & 3.42 & 118.4  \\
 & & H100$-$H105 & 5984.1 & a & 160.01 & 1.33 & -13.80 & 0.10 & 26.66 & 0.25 & 1999.01 & 3.07 & 119.3  \\
 & & H112 & 4618.8 & a & 178.75 & 4.69 & -14.80 & 0.30 & 26.30 & 0.80 & 2994.48 & 10.79 & 37.6  \\
 & & H111 & 4744.2 & a & 186.47 & 4.37 & -14.00 & 0.30 & 26.45 & 0.72 & 2818.44 & 10.08 & 42.1  \\
 & & H110 & 4874.2 & a & 180.98 & 3.96 & -14.00 & 0.30 & 26.93 & 0.68 & 2828.41 & 9.21 & 45.1  \\
 & & H109 & 5008.9 & a & 184.07 & 3.97 & -14.70 & 0.30 & 26.59 & 0.66 & 2653.20 & 9.17 & 45.8  \\
 & & H108 & 5148.7 & a & 165.22 & 4.52 & -14.20 & 0.40 & 27.22 & 0.86 & 2498.77 & 10.55 & 36.2  \\
 & & H107 & 5293.7 & a & 177.19 & 3.17 & -14.30 & 0.20 & 26.69 & 0.55 & 2433.41 & 7.33 & 55.3  \\
 & & H106 & 5444.3 & a & 170.46 & 3.27 & -14.40 & 0.30 & 26.63 & 0.59 & 2341.91 & 7.55 & 51.6  \\
 & & H105 & 5600.6 & a & 168.95 & 2.74 & -13.60 & 0.20 & 27.21 & 0.51 & 2233.35 & 6.41 & 60.9  \\
 & & H104 & 5762.9 & a & 159.75 & 3.23 & -14.00 & 0.30 & 26.38 & 0.62 & 2120.26 & 7.43 & 48.9  \\
 & & H103 & 5931.5 & a & 159.12 & 2.80 & -13.80 & 0.20 & 26.69 & 0.54 & 2003.91 & 6.49 & 56.1  \\
 & & H102 & 6106.9 & a & 160.00 & 2.65 & -13.80 & 0.20 & 26.08 & 0.50 & 1948.87 & 6.05 & 59.8  \\
 & & H100 & 6478.8 & a & 152.15 & 2.77 & -13.80 & 0.20 & 26.79 & 0.56 & 1717.08 & 6.42 & 54.3  \\
 & & H94 & 7792.9 & a & 48.11 & 2.31 & -12.80 & 0.80 & 32.50 & 1.87 & 513.34 & 5.82 & 20.9  \\
 & & H92 & 8309.4 & a & 86.23 & 2.10 & -13.40 & 0.30 & 27.61 & 0.78 & 852.27 & 4.95 & 40.6  \\
 & & H91 & 8584.8 & a & 98.20 & 1.69 & -14.10 & 0.20 & 27.22 & 0.54 & 931.04 & 3.96 & 57.3  \\
 & & H89 & 9173.3 & a & 107.99 & 1.79 & -14.00 & 0.20 & 28.25 & 0.54 & 911.50 & 4.25 & 59.8  \\
 & & H88 & 9487.8 & a & 85.62 & 1.40 & -14.00 & 0.20 & 28.50 & 0.54 & 731.63 & 3.34 & 60.6  \\
G345.410$-$00.953 & ch252 & H88$-$H112 & 6326.1 & a & 846.73 & 1.52 & -23.90 & 0.00 & 28.05 & 0.06 & 10816.45 & 3.61 & 549.9  \\
 & & H100$-$H112 & 5423.6 & a & 872.95 & 2.04 & -24.00 & 0.00 & 28.45 & 0.08 & 12491.76 & 4.88 & 422.0  \\
 & & H88$-$H95 & 8782.8 & a & 774.51 & 2.12 & -23.60 & 0.00 & 26.64 & 0.08 & 6256.78 & 4.89 & 361.8  \\
 & & H106$-$H112 & 5012.1 & a & 874.84 & 2.54 & -24.00 & 0.00 & 28.86 & 0.10 & 13601.07 & 6.13 & 339.7  \\
 & & H100$-$H105 & 6002.8 & a & 871.81 & 2.52 & -24.00 & 0.00 & 27.96 & 0.09 & 10929.96 & 5.96 & 342.3  \\
 & & H112 & 4618.8 & a & 847.71 & 6.47 & -23.90 & 0.10 & 29.49 & 0.26 & 14537.25 & 15.73 & 129.5  \\
 & & H111 & 4744.2 & a & 853.05 & 5.39 & -24.10 & 0.10 & 29.61 & 0.22 & 14202.50 & 13.14 & 156.3  \\
 & & H110 & 4874.2 & a & 874.42 & 7.56 & -23.90 & 0.10 & 28.43 & 0.28 & 13906.82 & 18.06 & 114.3  \\
 & & H109 & 5008.9 & a & 883.13 & 7.66 & -24.00 & 0.10 & 28.34 & 0.28 & 13545.76 & 18.27 & 113.9  \\
 & & H108 & 5148.7 & a & 877.97 & 7.70 & -23.80 & 0.10 & 29.01 & 0.29 & 13231.75 & 18.56 & 112.8  \\
 & & H107 & 5293.7 & a & 899.57 & 5.72 & -24.10 & 0.10 & 28.33 & 0.21 & 12986.16 & 13.64 & 155.4  \\
 & & H106 & 5444.3 & a & 899.31 & 5.32 & -23.90 & 0.10 & 28.53 & 0.19 & 12607.03 & 12.74 & 166.9  \\
 & & H105 & 5600.6 & a & 894.51 & 6.34 & -24.00 & 0.10 & 27.94 & 0.23 & 12085.44 & 15.01 & 139.5  \\
 & & H104 & 5762.9 & a & 883.30 & 5.51 & -24.00 & 0.10 & 28.11 & 0.20 & 11628.53 & 13.08 & 158.5  \\
 & & H103 & 5931.5 & a & 888.05 & 5.39 & -24.00 & 0.10 & 27.49 & 0.19 & 11231.89 & 12.63 & 163.2  \\
 & & H102 & 6106.9 & a & 888.89 & 4.27 & -23.80 & 0.10 & 28.20 & 0.16 & 10907.11 & 10.15 & 205.9  \\
 & & H101 & 6289.1 & a & 691.72 & 9.19 & -24.40 & 0.20 & 26.92 & 0.41 & 7899.65 & 21.36 & 74.4  \\
 & & H100 & 6478.8 & a & 876.15 & 5.79 & -24.00 & 0.10 & 28.00 & 0.21 & 10124.86 & 13.73 & 149.5  \\
 & & H94 & 7792.9 & a & 639.46 & 4.28 & -23.70 & 0.10 & 27.07 & 0.21 & 5850.67 & 9.98 & 147.6  \\
 & & H92 & 8309.4 & a & 768.04 & 4.76 & -23.50 & 0.10 & 26.80 & 0.19 & 6480.51 & 11.05 & 159.3  \\
 & & H91 & 8584.8 & a & 800.44 & 4.43 & -23.50 & 0.10 & 26.61 & 0.17 & 6708.04 & 10.23 & 178.7  \\
 & & H89 & 9173.3 & a & 862.53 & 3.49 & -23.60 & 0.10 & 26.65 & 0.12 & 6734.06 & 8.07 & 244.3  \\
 & & H88 & 9487.8 & a & 754.74 & 3.83 & -23.50 & 0.10 & 26.35 & 0.15 & 5512.67 & 8.81 & 194.7  \\
G345.432+00.207 & ch253 & H88$-$H112 & 6541.0 & a & 25.56 & 0.51 & -7.70 & 0.30 & 31.17 & 0.72 & 509.43 & 1.27 & 49.7  \\
 & & H100$-$H112 & 5495.5 & a & 26.71 & 0.64 & -7.60 & 0.40 & 32.11 & 0.89 & 605.60 & 1.63 & 41.1  \\
 & & H88$-$H95 & 8808.9 & a & 23.21 & 0.65 & -7.90 & 0.40 & 28.98 & 0.94 & 300.82 & 1.58 & 35.1  \\
 & & H106$-$H112 & 5001.2 & a & 26.01 & 0.88 & -6.90 & 0.50 & 32.12 & 1.26 & 670.89 & 2.22 & 29.3  \\
 & & H100$-$H105 & 6002.8 & a & 27.16 & 0.83 & -8.20 & 0.50 & 31.54 & 1.11 & 538.69 & 2.08 & 32.5  \\
 & & H112 & 4618.8 & a & 23.35 & 2.27 & -6.70 & 1.70 & 35.41 & 4.42 & 716.06 & 5.87 & 10.5  \\
 & & H111 & 4744.2 & a & 21.21 & 2.42 & -7.60 & 1.70 & 30.25 & 4.40 & 686.97 & 5.80 & 8.9  \\
 & & H110 & 4874.2 & a & 25.38 & 2.39 & -7.40 & 1.50 & 32.77 & 3.70 & 689.87 & 6.06 & 10.6  \\
 & & H109 & 5008.9 & a & 28.23 & 2.50 & -9.60 & 1.30 & 30.82 & 3.25 & 680.22 & 6.15 & 11.3  \\
 & & H108 & 5148.7 & a & 28.09 & 3.17 & -4.00 & 2.00 & 35.29 & 4.91 & 650.90 & 8.29 & 8.9  \\
 & & H107 & 5293.7 & a & 28.61 & 2.34 & -6.10 & 1.20 & 29.97 & 2.84 & 637.53 & 5.72 & 12.1  \\
 & & H106 & 5444.3 & a & 29.33 & 2.44 & -6.10 & 1.20 & 28.63 & 2.78 & 620.31 & 5.82 & 11.9  \\
 & & H105 & 5600.6 & a & 29.99 & 2.29 & -8.30 & 1.10 & 30.49 & 2.76 & 593.11 & 5.61 & 13.1  \\
 & & H104 & 5762.9 & a & 29.75 & 2.10 & -8.00 & 1.10 & 30.58 & 2.65 & 559.60 & 5.11 & 14.3  \\
 & & H103 & 5931.5 & a & 26.43 & 1.82 & -8.50 & 1.10 & 31.62 & 2.55 & 545.52 & 4.56 & 14.4  \\
 & & H102 & 6106.9 & a & 26.89 & 1.57 & -8.40 & 1.10 & 38.89 & 2.71 & 534.97 & 4.34 & 17.1  \\
 & & H101 & 6289.1 & a & 31.88 & 5.89 & -8.10 & 1.70 & 18.82 & 4.05 & 397.77 & 11.40 & 5.4  \\
 & & H100 & 6478.8 & a & 25.03 & 1.89 & -8.30 & 1.20 & 31.89 & 2.90 & 488.56 & 4.73 & 13.2  \\
 & & H94 & 7792.9 & a & 22.44 & 2.23 & -7.10 & 1.20 & 25.47 & 2.95 & 281.15 & 5.01 & 10.0  \\
 & & H92 & 8309.4 & a & 24.90 & 1.62 & -8.10 & 0.90 & 29.72 & 2.28 & 318.21 & 3.92 & 15.3  \\
 & & H91 & 8584.8 & a & 24.72 & 1.48 & -8.30 & 0.80 & 27.31 & 1.89 & 322.03 & 3.45 & 16.6  \\
 & & H89 & 9173.3 & a & 23.53 & 1.44 & -7.70 & 1.10 & 35.95 & 2.62 & 314.67 & 3.82 & 16.4  \\
 & & H88 & 9487.8 & a & 20.60 & 1.26 & -8.00 & 0.90 & 28.79 & 2.07 & 265.53 & 3.01 & 16.3  \\
G345.432+00.207 & mos004 & H88$-$H112 & 6589.8 & a & 34.54 & 0.60 & -7.90 & 0.30 & 30.77 & 0.62 & 667.59 & 1.50 & 56.6  \\
 & & H100$-$H112 & 5504.6 & a & 33.54 & 0.75 & -7.60 & 0.30 & 31.50 & 0.82 & 757.22 & 1.90 & 43.9  \\
 & & H88$-$H95 & 8867.5 & a & 36.85 & 0.83 & -8.50 & 0.30 & 29.62 & 0.77 & 479.32 & 2.01 & 44.1  \\
 & & H106$-$H112 & 5001.7 & a & 32.16 & 1.01 & -6.90 & 0.50 & 32.19 & 1.17 & 822.16 & 2.56 & 31.6  \\
 & & H100$-$H105 & 5995.1 & a & 35.20 & 0.89 & -8.30 & 0.40 & 31.28 & 0.91 & 693.49 & 2.22 & 39.2  \\
 & & H112 & 4618.8 & a & 30.03 & 2.93 & -5.90 & 1.70 & 33.81 & 4.97 & 863.70 & 7.12 & 10.9  \\
 & & H111 & 4744.2 & a & 27.21 & 2.58 & -8.90 & 1.40 & 29.37 & 3.35 & 846.60 & 6.18 & 10.6  \\
 & & H110 & 4874.2 & a & 30.79 & 2.82 & -6.90 & 1.30 & 29.67 & 3.28 & 843.00 & 6.78 & 10.9  \\
 & & H109 & 5008.9 & a & 33.72 & 2.74 & -8.60 & 1.20 & 31.20 & 2.98 & 827.00 & 6.83 & 12.2  \\
 & & H108 & 5148.7 & a & 33.98 & 3.55 & -3.30 & 1.90 & 36.18 & 4.63 & 805.14 & 9.41 & 9.6  \\
 & & H107 & 5293.7 & a & 36.57 & 2.67 & -5.60 & 1.10 & 30.14 & 2.56 & 792.35 & 6.55 & 13.6  \\
 & & H106 & 5444.3 & a & 34.46 & 2.71 & -7.10 & 1.20 & 30.63 & 2.90 & 765.68 & 6.63 & 12.7  \\
 & & H105 & 5600.6 & a & 36.74 & 2.47 & -8.10 & 1.00 & 31.89 & 2.51 & 749.11 & 6.21 & 14.8  \\
 & & H104 & 5762.9 & a & 38.62 & 2.26 & -7.80 & 0.90 & 30.43 & 2.09 & 717.10 & 5.57 & 16.9  \\
 & & H103 & 5931.5 & a & 32.64 & 2.06 & -7.90 & 0.90 & 30.63 & 2.26 & 696.98 & 5.07 & 15.8  \\
 & & H102 & 6106.9 & a & 34.00 & 1.85 & -8.70 & 0.90 & 35.32 & 2.28 & 684.94 & 4.89 & 18.3  \\
 & & H101 & 6289.1 & a & 41.86 & 7.02 & -9.20 & 1.70 & 20.75 & 4.08 & 525.06 & 14.25 & 5.9  \\
 & & H100 & 6478.8 & a & 33.68 & 2.19 & -8.70 & 1.00 & 31.68 & 2.47 & 647.54 & 5.45 & 15.4  \\
 & & H94 & 7792.9 & a & 33.51 & 2.96 & -8.30 & 1.10 & 25.56 & 2.61 & 434.85 & 6.69 & 11.2  \\
 & & H92 & 8309.4 & a & 35.96 & 1.92 & -8.60 & 0.80 & 28.91 & 1.80 & 474.64 & 4.60 & 18.6  \\
 & & H91 & 8584.8 & a & 44.92 & 2.03 & -7.70 & 0.70 & 30.59 & 1.61 & 608.08 & 5.03 & 21.9  \\
 & & H89 & 9173.3 & a & 35.64 & 1.63 & -9.30 & 0.80 & 33.51 & 1.79 & 468.78 & 4.21 & 21.7  \\
 & & H88 & 9487.8 & a & 33.09 & 1.46 & -8.50 & 0.60 & 28.61 & 1.46 & 412.20 & 3.48 & 22.5  \\
G345.486+00.315 & ch253 & H88$-$H112 & 5119.5 & a & 101.00 & 3.33 & -25.20 & 0.60 & 36.69 & 1.40 & 2889.05 & 9.03 & 30.0  \\
 & & H100$-$H112 & 5119.5 & a & 101.00 & 3.33 & -25.20 & 0.60 & 36.69 & 1.40 & 2889.05 & 9.03 & 30.0  \\
 & & H106$-$H112 & 4926.9 & a & 92.78 & 3.60 & -25.00 & 0.70 & 35.06 & 1.60 & 2880.25 & 9.49 & 25.6  \\
 & & H100$-$H105 & 5792.4 & a & 125.84 & 8.13 & -25.90 & 1.00 & 32.32 & 2.47 & 2924.29 & 20.56 & 15.4  \\
 & & H112 & 4618.8 & a & 80.35 & 7.59 & -26.20 & 1.80 & 38.13 & 4.61 & 2821.93 & 20.40 & 10.8  \\
 & & H111 & 4744.2 & a & 93.62 & 10.41 & -24.90 & 1.40 & 25.41 & 3.36 & 2820.01 & 23.29 & 9.0  \\
 & & H110 & 4874.2 & a & 74.29 & 8.78 & -27.90 & 2.50 & 42.86 & 6.49 & 2890.90 & 25.00 & 8.6  \\
 & & H109 & 5008.9 & a & 111.10 & 12.26 & -25.60 & 1.60 & 30.17 & 4.15 & 2868.84 & 29.53 & 9.1  \\
 & & H108 & 5148.7 & a & 88.61 & 15.02 & -20.30 & 2.50 & 29.63 & 7.47 & 2997.55 & 34.29 & 6.2  \\
 & & H107 & 5293.7 & a & 106.34 & 10.91 & -25.90 & 1.70 & 33.87 & 4.47 & 2941.44 & 27.62 & 9.9  \\
 & & H106 & 5444.3 & a & 129.79 & 11.28 & -23.10 & 1.80 & 41.60 & 4.92 & 2976.05 & 31.21 & 11.9  \\
 & & H105 & 5600.6 & a & 134.99 & 14.73 & -25.50 & 1.40 & 25.96 & 3.32 & 3023.65 & 33.47 & 9.1  \\
 & & H104 & 5762.9 & a & 142.26 & 14.61 & -26.80 & 1.40 & 28.85 & 3.55 & 2917.08 & 34.77 & 9.7  \\
 & & H103 & 5931.5 & a & 115.95 & 17.92 & -23.20 & 2.10 & 27.94 & 5.58 & 2905.15 & 41.12 & 6.6  \\
 & & H102 & 6106.9 & a & 117.83 & 16.71 & -27.00 & 2.90 & 41.19 & 8.13 & 2754.46 & 45.72 & 7.3  \\
G345.486+00.315 & ch254 & H88$-$H112 & 6824.5 & a & 164.98 & 0.55 & -24.80 & 0.10 & 34.38 & 0.13 & 2850.36 & 1.43 & 298.7  \\
 & & H100$-$H112 & 5560.0 & a & 116.89 & 0.91 & -24.60 & 0.10 & 35.02 & 0.31 & 2826.92 & 2.41 & 127.1  \\
 & & H88$-$H95 & 8739.4 & a & 236.19 & 0.78 & -24.90 & 0.10 & 33.16 & 0.13 & 2887.50 & 2.00 & 301.1  \\
 & & H106$-$H112 & 5039.9 & a & 97.47 & 1.06 & -24.40 & 0.20 & 35.65 & 0.45 & 2788.68 & 2.83 & 91.1  \\
 & & H100$-$H105 & 5998.7 & a & 133.26 & 1.13 & -24.70 & 0.10 & 34.66 & 0.34 & 2859.18 & 2.98 & 116.5  \\
 & & H112 & 4618.8 & a & 82.65 & 3.38 & -23.80 & 0.70 & 33.71 & 1.60 & 2741.32 & 8.77 & 24.2  \\
 & & H111 & 4744.2 & a & 88.27 & 2.69 & -24.50 & 0.50 & 34.70 & 1.22 & 2750.03 & 7.08 & 32.5  \\
 & & H110 & 4874.2 & a & 89.59 & 2.49 & -24.50 & 0.50 & 37.92 & 1.22 & 2772.87 & 6.86 & 35.6  \\
 & & H109 & 5008.9 & a & 99.93 & 2.91 & -24.10 & 0.50 & 34.95 & 1.18 & 2783.46 & 7.70 & 34.0  \\
 & & H108 & 5148.7 & a & 96.85 & 2.99 & -24.30 & 0.60 & 36.87 & 1.32 & 2793.51 & 8.13 & 32.0  \\
 & & H107 & 5293.7 & a & 106.36 & 2.81 & -24.90 & 0.50 & 35.33 & 1.08 & 2821.06 & 7.49 & 37.4  \\
 & & H106 & 5444.3 & a & 113.08 & 2.56 & -24.50 & 0.40 & 34.52 & 0.90 & 2838.83 & 6.73 & 43.7  \\
 & & H105 & 5600.6 & a & 118.30 & 2.35 & -24.40 & 0.30 & 34.11 & 0.78 & 2847.59 & 6.15 & 49.7  \\
 & & H104 & 5762.9 & a & 125.15 & 2.36 & -24.40 & 0.30 & 34.28 & 0.75 & 2851.62 & 6.18 & 52.5  \\
 & & H103 & 5931.5 & a & 129.65 & 2.23 & -24.50 & 0.30 & 34.43 & 0.68 & 2862.88 & 5.85 & 57.6  \\
 & & H102 & 6106.9 & a & 138.58 & 1.70 & -25.20 & 0.20 & 35.42 & 0.50 & 2866.71 & 4.53 & 80.6  \\
 & & H101 & 6289.1 & a & 140.76 & 4.41 & -24.40 & 0.50 & 35.34 & 1.28 & 2785.87 & 11.73 & 31.6  \\
 & & H100 & 6478.8 & a & 150.77 & 2.20 & -24.90 & 0.20 & 33.33 & 0.56 & 2883.80 & 5.69 & 67.7  \\
 & & H94 & 7792.9 & a & 197.42 & 2.39 & -25.10 & 0.20 & 32.47 & 0.45 & 2824.45 & 6.11 & 81.6  \\
 & & H92 & 8309.4 & a & 218.43 & 1.81 & -24.80 & 0.10 & 33.90 & 0.33 & 2872.97 & 4.73 & 119.0  \\
 & & H91 & 8584.8 & a & 232.63 & 2.03 & -24.80 & 0.10 & 32.46 & 0.33 & 2901.14 & 5.18 & 113.2  \\
 & & H89 & 9173.3 & a & 254.08 & 1.74 & -24.80 & 0.10 & 33.30 & 0.26 & 2928.22 & 4.50 & 144.3  \\
 & & H88 & 9487.8 & a & 262.81 & 1.99 & -24.90 & 0.10 & 32.17 & 0.28 & 2889.54 & 5.05 & 130.6  \\
G345.486+00.315 & mos004 & H88$-$H112 & 6789.4 & a & 168.06 & 0.60 & -24.70 & 0.10 & 34.15 & 0.14 & 2900.44 & 1.57 & 277.3  \\
 & & H100$-$H112 & 5537.6 & a & 118.08 & 0.95 & -24.50 & 0.10 & 35.14 & 0.33 & 2871.33 & 2.52 & 122.9  \\
 & & H88$-$H95 & 8824.6 & a & 247.76 & 0.97 & -24.80 & 0.10 & 32.69 & 0.15 & 2949.85 & 2.50 & 251.1  \\
 & & H106$-$H112 & 5017.0 & a & 99.12 & 1.10 & -24.20 & 0.20 & 35.36 & 0.45 & 2833.94 & 2.93 & 89.0  \\
 & & H100$-$H105 & 5988.2 & a & 134.53 & 1.19 & -24.60 & 0.20 & 34.98 & 0.36 & 2903.69 & 3.15 & 111.7  \\
 & & H112 & 4618.8 & a & 85.91 & 3.05 & -23.80 & 0.60 & 34.05 & 1.41 & 2784.19 & 7.96 & 27.9  \\
 & & H111 & 4744.2 & a & 90.03 & 2.82 & -24.10 & 0.50 & 34.50 & 1.25 & 2800.84 & 7.42 & 31.6  \\
 & & H110 & 4874.2 & a & 91.31 & 2.62 & -24.40 & 0.50 & 37.26 & 1.24 & 2822.72 & 7.16 & 34.5  \\
 & & H109 & 5008.9 & a & 103.26 & 2.99 & -23.80 & 0.50 & 34.48 & 1.16 & 2830.73 & 7.84 & 34.3  \\
 & & H108 & 5148.7 & a & 100.19 & 3.25 & -23.90 & 0.60 & 37.07 & 1.39 & 2846.36 & 8.86 & 30.5  \\
 & & H107 & 5293.7 & a & 108.45 & 3.01 & -24.70 & 0.50 & 34.31 & 1.10 & 2870.38 & 7.90 & 35.6  \\
 & & H106 & 5444.3 & a & 114.45 & 2.83 & -24.20 & 0.40 & 34.53 & 0.99 & 2883.17 & 7.46 & 39.9  \\
 & & H105 & 5600.6 & a & 118.95 & 2.45 & -24.10 & 0.40 & 35.94 & 0.86 & 2893.11 & 6.58 & 48.0  \\
 & & H104 & 5762.9 & a & 128.00 & 2.39 & -24.20 & 0.30 & 34.65 & 0.75 & 2894.65 & 6.31 & 52.9  \\
 & & H103 & 5931.5 & a & 131.58 & 2.33 & -24.30 & 0.30 & 34.87 & 0.71 & 2902.38 & 6.15 & 55.9  \\
 & & H102 & 6106.9 & a & 139.01 & 1.82 & -25.30 & 0.20 & 36.07 & 0.54 & 2908.87 & 4.89 & 75.6  \\
 & & H101 & 6289.1 & a & 151.55 & 5.61 & -24.30 & 0.60 & 32.71 & 1.40 & 2852.92 & 14.36 & 26.7  \\
 & & H100 & 6478.8 & a & 153.10 & 2.40 & -24.90 & 0.30 & 33.39 & 0.60 & 2930.04 & 6.20 & 63.1  \\
 & & H94 & 7792.9 & a & 205.68 & 2.49 & -24.80 & 0.20 & 32.23 & 0.45 & 2904.56 & 6.32 & 81.8  \\
 & & H92 & 8309.4 & a & 226.69 & 2.25 & -24.70 & 0.20 & 32.78 & 0.38 & 2936.96 & 5.78 & 99.5  \\
 & & H91 & 8584.8 & a & 245.29 & 2.44 & -24.70 & 0.20 & 32.05 & 0.37 & 3018.59 & 6.18 & 99.4  \\
 & & H89 & 9173.3 & a & 260.92 & 1.88 & -24.70 & 0.10 & 32.92 & 0.27 & 2965.34 & 4.84 & 136.9  \\
 & & H88 & 9487.8 & a & 271.11 & 1.92 & -24.70 & 0.10 & 32.25 & 0.26 & 2940.90 & 4.88 & 139.7  \\
G345.486+00.399 & ch254 & H88$-$H112 & 5545.0 & a & 15.01 & 1.40 & -24.60 & 0.80 & 16.55 & 1.78 & 110.30 & 2.54 & 10.6  \\
 & & H100$-$H112 & 5424.7 & a & 15.15 & 1.48 & -24.30 & 0.80 & 16.25 & 1.84 & 110.66 & 2.68 & 10.1  \\
 & & H88$-$H95 & 9326.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.70 & 16.02 & \nodata  \\
 & & H106$-$H112 & 4965.2 & a & 18.18 & 2.16 & -24.50 & 1.10 & 18.60 & 2.55 & 129.00 & 4.17 & 8.3  \\
 & & H100$-$H105 & 5927.0 & a & 11.85 & 1.91 & -24.70 & 1.20 & 14.99 & 2.79 & 90.18 & 3.31 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.44 & 10.24 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.13 & 9.63 & \nodata  \\
 & & H110 & 4874.2 & a & 22.69 & 5.97 & -23.70 & 1.70 & 13.51 & 4.29 & 136.15 & 9.71 & 3.8  \\
 & & H109 & 5008.9 & a & 23.38 & 5.92 & -25.30 & 2.30 & 18.47 & 6.02 & 129.72 & 11.06 & 4.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.49 & 12.79 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.45 & 11.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.42 & 10.98 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.15 & 7.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.79 & 7.86 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.31 & 8.35 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.87 & 6.83 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.63 & 15.65 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.29 & 9.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.40 & 13.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.32 & 13.80 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -12.64 & 16.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.58 & 19.33 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.09 & 21.89 & \nodata  \\
G345.486+00.399 & mos004 & H88$-$H112 & 5490.9 & a & 22.25 & 1.89 & -24.10 & 0.70 & 16.72 & 1.64 & 165.22 & 3.46 & 11.6  \\
 & & H100$-$H112 & 5407.8 & a & 22.79 & 1.93 & -24.20 & 0.70 & 16.51 & 1.62 & 168.03 & 3.52 & 11.6  \\
 & & H88$-$H95 & 8149.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.16 & 12.72 & \nodata  \\
 & & H106$-$H112 & 4964.1 & a & 27.87 & 2.63 & -23.80 & 0.80 & 17.92 & 1.96 & 194.89 & 5.00 & 10.5  \\
 & & H100$-$H105 & 5918.2 & a & 17.76 & 2.45 & -25.20 & 1.00 & 14.37 & 2.29 & 136.96 & 4.16 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.18 & 12.26 & \nodata  \\
 & & H111 & 4744.2 & a & 18.97 & 4.53 & -28.10 & 3.90 & 33.10 & 10.67 & 208.34 & 11.20 & 4.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.71 & 10.21 & \nodata  \\
 & & H109 & 5008.9 & a & 30.71 & 7.21 & -24.60 & 2.00 & 17.25 & 4.87 & 194.87 & 13.25 & 4.3  \\
 & & H108 & 5148.7 & a & 35.06 & 9.38 & -22.90 & 2.10 & 16.05 & 5.00 & 164.97 & 16.79 & 3.7  \\
 & & H107 & 5293.7 & a & 34.93 & 7.29 & -21.70 & 1.60 & 15.81 & 3.85 & 188.77 & 12.96 & 4.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.08 & 12.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.22 & 9.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.02 & 9.54 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.35 & 9.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.75 & 8.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.26 & 16.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.69 & 11.99 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.01 & 16.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.58 & 19.79 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.04 & 26.75 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.03 & 25.87 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -30.33 & 112.36 & \nodata  \\
G345.491+00.354 & ch254 & H88$-$H112 & 6586.9 & a & 66.63 & 0.69 & -19.70 & 0.10 & 21.71 & 0.26 & 649.09 & 1.44 & 95.4  \\
 & & H100$-$H112 & 5502.9 & a & 66.22 & 0.93 & -19.50 & 0.10 & 21.62 & 0.35 & 743.52 & 1.93 & 70.5  \\
 & & H88$-$H95 & 8837.7 & a & 67.12 & 1.01 & -19.90 & 0.20 & 21.58 & 0.38 & 453.69 & 2.11 & 65.5  \\
 & & H106$-$H112 & 5025.9 & a & 63.78 & 1.30 & -19.60 & 0.20 & 22.41 & 0.53 & 798.58 & 2.76 & 48.4  \\
 & & H100$-$H105 & 5961.6 & a & 68.84 & 1.10 & -19.40 & 0.20 & 21.01 & 0.39 & 690.37 & 2.25 & 62.1  \\
 & & H112 & 4618.8 & a & 60.59 & 3.74 & -19.70 & 0.60 & 20.96 & 1.50 & 832.48 & 7.68 & 16.0  \\
 & & H111 & 4744.2 & a & 57.88 & 3.07 & -20.60 & 0.60 & 24.30 & 1.50 & 819.70 & 6.77 & 18.6  \\
 & & H110 & 4874.2 & a & 62.50 & 3.14 & -20.10 & 0.50 & 21.49 & 1.25 & 823.04 & 6.53 & 19.7  \\
 & & H109 & 5008.9 & a & 63.15 & 4.55 & -19.10 & 0.70 & 21.08 & 1.75 & 792.98 & 9.36 & 13.7  \\
 & & H108 & 5148.7 & a & 66.10 & 3.84 & -18.60 & 0.60 & 21.19 & 1.42 & 772.36 & 7.91 & 17.0  \\
 & & H107 & 5293.7 & a & 71.33 & 2.97 & -19.40 & 0.50 & 23.04 & 1.11 & 778.39 & 6.38 & 23.7  \\
 & & H106 & 5444.3 & a & 65.49 & 3.08 & -19.60 & 0.50 & 23.06 & 1.25 & 765.65 & 6.62 & 21.0  \\
 & & H105 & 5600.6 & a & 66.76 & 2.61 & -19.80 & 0.40 & 21.86 & 0.99 & 736.89 & 5.46 & 25.3  \\
 & & H104 & 5762.9 & a & 70.04 & 2.78 & -18.70 & 0.40 & 22.78 & 1.04 & 711.36 & 5.93 & 24.9  \\
 & & H103 & 5931.5 & a & 69.42 & 2.73 & -19.40 & 0.40 & 20.99 & 0.95 & 696.34 & 5.61 & 25.1  \\
 & & H102 & 6106.9 & a & 70.67 & 2.62 & -19.40 & 0.40 & 19.57 & 0.84 & 675.23 & 5.20 & 26.6  \\
 & & H101 & 6289.1 & a & 58.70 & 6.06 & -20.50 & 0.90 & 17.28 & 2.06 & 553.75 & 11.29 & 9.6  \\
 & & H100 & 6478.8 & a & 67.98 & 2.71 & -19.50 & 0.40 & 20.45 & 0.94 & 646.04 & 5.50 & 24.7  \\
 & & H94 & 7792.9 & a & 57.77 & 2.90 & -19.50 & 0.60 & 22.88 & 1.33 & 448.28 & 6.21 & 19.7  \\
 & & H92 & 8309.4 & a & 65.32 & 2.28 & -19.70 & 0.40 & 21.87 & 0.88 & 453.28 & 4.77 & 28.3  \\
 & & H91 & 8584.8 & a & 69.40 & 2.24 & -20.20 & 0.30 & 21.17 & 0.79 & 464.15 & 4.61 & 30.7  \\
 & & H89 & 9173.3 & a & 73.33 & 2.49 & -19.70 & 0.30 & 20.84 & 0.82 & 480.22 & 5.09 & 29.1  \\
 & & H88 & 9487.8 & a & 66.54 & 1.72 & -20.20 & 0.30 & 21.67 & 0.65 & 433.07 & 3.60 & 38.1  \\
G345.491+00.354 & mos004 & H88$-$H112 & 6683.7 & a & 81.25 & 0.76 & -19.50 & 0.10 & 21.79 & 0.24 & 759.30 & 1.60 & 105.2  \\
 & & H100$-$H112 & 5497.4 & a & 74.54 & 1.02 & -19.40 & 0.10 & 21.77 & 0.35 & 834.73 & 2.14 & 72.0  \\
 & & H88$-$H95 & 8825.9 & a & 92.61 & 1.16 & -19.60 & 0.10 & 21.42 & 0.31 & 623.79 & 2.40 & 79.0  \\
 & & H106$-$H112 & 5011.4 & a & 70.66 & 1.46 & -19.80 & 0.20 & 22.59 & 0.54 & 881.49 & 3.11 & 47.9  \\
 & & H100$-$H105 & 5973.0 & a & 78.59 & 1.24 & -19.20 & 0.20 & 21.10 & 0.39 & 788.90 & 2.56 & 62.4  \\
 & & H112 & 4618.8 & a & 66.60 & 4.00 & -19.90 & 0.60 & 20.90 & 1.45 & 907.03 & 8.19 & 16.5  \\
 & & H111 & 4744.2 & a & 62.97 & 3.16 & -20.70 & 0.60 & 24.59 & 1.43 & 904.40 & 6.99 & 19.8  \\
 & & H110 & 4874.2 & a & 70.48 & 3.54 & -20.40 & 0.50 & 22.22 & 1.29 & 901.05 & 7.48 & 19.7  \\
 & & H109 & 5008.9 & a & 72.91 & 4.65 & -18.90 & 0.60 & 19.80 & 1.46 & 875.42 & 9.28 & 15.5  \\
 & & H108 & 5148.7 & a & 72.83 & 4.76 & -18.50 & 0.70 & 21.48 & 1.62 & 859.02 & 9.87 & 15.1  \\
 & & H107 & 5293.7 & a & 79.91 & 3.49 & -19.80 & 0.50 & 22.79 & 1.15 & 864.26 & 7.47 & 22.6  \\
 & & H106 & 5444.3 & a & 72.90 & 3.43 & -19.60 & 0.50 & 22.98 & 1.25 & 847.76 & 7.36 & 21.0  \\
 & & H105 & 5600.6 & a & 75.32 & 3.10 & -19.20 & 0.40 & 21.67 & 1.03 & 825.75 & 6.46 & 24.0  \\
 & & H104 & 5762.9 & a & 79.24 & 3.15 & -18.60 & 0.40 & 22.88 & 1.05 & 806.75 & 6.75 & 24.9  \\
 & & H103 & 5931.5 & a & 78.45 & 2.91 & -19.20 & 0.40 & 20.82 & 0.89 & 791.68 & 5.95 & 26.7  \\
 & & H102 & 6106.9 & a & 79.00 & 3.04 & -19.30 & 0.40 & 20.14 & 0.90 & 779.92 & 6.12 & 25.6  \\
 & & H101 & 6289.1 & a & 70.06 & 7.68 & -20.20 & 1.00 & 18.05 & 2.29 & 676.22 & 14.60 & 9.0  \\
 & & H100 & 6478.8 & a & 82.84 & 3.07 & -19.60 & 0.40 & 21.17 & 0.91 & 754.18 & 6.33 & 26.7  \\
 & & H94 & 7792.9 & a & 78.36 & 3.43 & -19.30 & 0.50 & 21.47 & 1.08 & 596.71 & 7.11 & 22.6  \\
 & & H92 & 8309.4 & a & 89.21 & 2.60 & -19.40 & 0.30 & 21.94 & 0.74 & 623.63 & 5.46 & 33.9  \\
 & & H91 & 8584.8 & a & 101.85 & 2.62 & -19.70 & 0.30 & 21.06 & 0.62 & 706.77 & 5.38 & 38.5  \\
 & & H89 & 9173.3 & a & 95.82 & 2.44 & -19.70 & 0.30 & 20.92 & 0.62 & 617.70 & 5.01 & 38.8  \\
 & & H88 & 9487.8 & a & 90.30 & 2.11 & -19.70 & 0.20 & 21.48 & 0.58 & 576.75 & 4.39 & 42.2  \\
G345.586$-$00.040 & ch256 & H88$-$H112 & 5308.3 & a & 46.09 & 1.51 & -4.80 & 0.50 & 34.16 & 1.31 & 813.47 & 3.96 & 30.1  \\
 & & H100$-$H112 & 5285.0 & a & 45.46 & 1.50 & -4.80 & 0.50 & 33.41 & 1.27 & 819.39 & 3.87 & 30.0  \\
 & & H88$-$H95 & 7954.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.35 & 17.99 & \nodata  \\
 & & H106$-$H112 & 4968.5 & a & 48.39 & 1.91 & -4.60 & 0.70 & 34.38 & 1.57 & 896.31 & 5.01 & 25.1  \\
 & & H100$-$H105 & 5940.3 & a & 40.94 & 2.39 & -5.20 & 0.90 & 33.05 & 2.23 & 660.42 & 6.15 & 17.0  \\
 & & H112 & 4618.8 & a & 53.39 & 4.54 & -5.80 & 1.70 & 39.83 & 4.34 & 964.71 & 12.47 & 12.0  \\
 & & H111 & 4744.2 & a & 46.27 & 4.62 & -4.00 & 1.70 & 35.74 & 4.26 & 944.22 & 12.24 & 10.0  \\
 & & H110 & 4874.2 & a & 48.65 & 5.29 & -3.70 & 1.90 & 34.76 & 4.93 & 958.98 & 13.49 & 9.4  \\
 & & H109 & 5008.9 & a & 48.35 & 5.61 & -3.30 & 1.80 & 31.19 & 4.45 & 883.93 & 13.76 & 8.7  \\
 & & H108 & 5148.7 & a & 45.33 & 7.03 & -2.70 & 2.30 & 30.71 & 5.95 & 809.95 & 17.07 & 6.5  \\
 & & H107 & 5293.7 & a & 44.10 & 5.20 & -5.20 & 2.00 & 35.07 & 5.45 & 825.30 & 13.32 & 8.7  \\
 & & H106 & 5444.3 & a & 51.59 & 6.42 & -8.00 & 1.50 & 24.57 & 3.65 & 790.30 & 14.11 & 8.0  \\
 & & H105 & 5600.6 & a & 50.53 & 6.51 & -3.40 & 1.50 & 24.07 & 3.62 & 760.38 & 14.26 & 7.7  \\
 & & H104 & 5762.9 & a & 48.59 & 6.28 & -5.30 & 2.20 & 33.81 & 6.00 & 710.09 & 15.62 & 8.0  \\
 & & H103 & 5931.5 & a & 41.94 & 5.88 & -5.40 & 2.00 & 28.26 & 5.16 & 670.98 & 13.55 & 7.3  \\
 & & H102 & 6106.9 & a & 36.88 & 5.64 & -9.30 & 2.50 & 32.13 & 7.05 & 615.87 & 13.52 & 6.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.07 & 21.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 550.79 & 15.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.38 & 23.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.62 & 22.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -41.65 & 30.90 & \nodata  \\
G345.651+00.015 & ch256 & H88$-$H112 & 6859.1 & a & 206.11 & 0.69 & -10.10 & 0.10 & 34.69 & 0.13 & 3560.18 & 1.82 & 295.4  \\
 & & H100$-$H112 & 5529.4 & a & 154.93 & 0.80 & -10.00 & 0.10 & 36.98 & 0.22 & 3676.48 & 2.17 & 192.4  \\
 & & H88$-$H95 & 8884.1 & a & 284.54 & 0.90 & -10.10 & 0.10 & 32.93 & 0.12 & 3382.85 & 2.32 & 311.8  \\
 & & H106$-$H112 & 5085.1 & a & 137.44 & 1.08 & -10.00 & 0.10 & 37.27 & 0.34 & 3703.20 & 2.97 & 125.3  \\
 & & H100$-$H105 & 6012.7 & a & 173.97 & 1.10 & -10.10 & 0.10 & 36.61 & 0.27 & 3647.29 & 2.97 & 156.9  \\
 & & H112 & 4618.8 & a & 116.90 & 3.23 & -10.10 & 0.50 & 36.52 & 1.18 & 3702.56 & 8.71 & 35.9  \\
 & & H111 & 4744.2 & a & 122.03 & 2.80 & -9.90 & 0.40 & 37.48 & 1.00 & 3695.10 & 7.68 & 43.0  \\
 & & H110 & 4874.2 & a & 126.26 & 3.14 & -10.60 & 0.50 & 38.19 & 1.10 & 3720.46 & 8.69 & 39.7  \\
 & & H109 & 5008.9 & a & 135.62 & 2.73 & -10.20 & 0.40 & 35.80 & 0.84 & 3701.79 & 7.32 & 49.1  \\
 & & H108 & 5148.7 & a & 136.80 & 3.14 & -9.20 & 0.40 & 37.04 & 0.98 & 3690.28 & 8.55 & 43.1  \\
 & & H107 & 5293.7 & a & 145.82 & 2.30 & -10.00 & 0.30 & 37.07 & 0.68 & 3704.99 & 6.28 & 62.5  \\
 & & H106 & 5444.3 & a & 152.92 & 2.42 & -9.80 & 0.30 & 36.57 & 0.67 & 3711.40 & 6.55 & 62.5  \\
 & & H105 & 5600.6 & a & 155.44 & 2.56 & -9.90 & 0.30 & 36.94 & 0.70 & 3701.00 & 6.98 & 59.9  \\
 & & H104 & 5762.9 & a & 164.15 & 3.09 & -10.50 & 0.30 & 35.27 & 0.77 & 3686.36 & 8.22 & 52.5  \\
 & & H103 & 5931.5 & a & 172.79 & 2.38 & -10.10 & 0.20 & 35.38 & 0.56 & 3674.90 & 6.33 & 71.9  \\
 & & H102 & 6106.9 & a & 176.92 & 2.11 & -10.10 & 0.20 & 35.82 & 0.49 & 3650.92 & 5.67 & 82.7  \\
 & & H101 & 6289.1 & a & 163.41 & 3.82 & -9.70 & 0.40 & 38.87 & 1.05 & 3444.86 & 10.67 & 42.3  \\
 & & H100 & 6478.8 & a & 194.82 & 2.65 & -10.00 & 0.20 & 33.45 & 0.53 & 3618.09 & 6.86 & 72.7  \\
 & & H94 & 7792.9 & a & 230.15 & 3.02 & -10.10 & 0.20 & 32.69 & 0.50 & 3296.67 & 7.72 & 75.4  \\
 & & H92 & 8309.4 & a & 258.80 & 1.78 & -10.10 & 0.10 & 33.56 & 0.27 & 3387.26 & 4.63 & 143.4  \\
 & & H91 & 8584.8 & a & 272.78 & 2.74 & -10.10 & 0.20 & 32.21 & 0.37 & 3446.47 & 6.97 & 98.4  \\
 & & H89 & 9173.3 & a & 306.96 & 1.65 & -10.20 & 0.10 & 32.86 & 0.20 & 3472.14 & 4.23 & 184.4  \\
 & & H88 & 9487.8 & a & 305.53 & 1.67 & -10.10 & 0.10 & 32.60 & 0.21 & 3324.83 & 4.26 & 181.2  \\
G345.864$-$01.103 & g345.864$-$01.103 & H88$-$H112 & 6773.4 & a & 2.08 & 0.32 & -19.90 & 1.00 & 13.70 & 2.42 & 13.05 & 0.53 & 6.5  \\
 & & H100$-$H112 & 5578.4 & a & 2.08 & 0.41 & -18.70 & 1.30 & 13.58 & 3.13 & 14.22 & 0.68 & 5.0  \\
 & & H88$-$H95 & 8812.4 & a & 2.71 & 0.57 & -22.00 & 1.00 & 9.98 & 2.45 & 11.03 & 0.81 & 4.7  \\
 & & H106$-$H112 & 5014.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.21 & 1.10 & \nodata  \\
 & & H100$-$H105 & 5977.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.48 & 0.86 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.14 & 3.33 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.30 & 3.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.96 & 3.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.64 & 3.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.42 & 5.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.86 & 3.26 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.55 & 3.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.18 & 1.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.86 & 2.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.13 & 2.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.20 & 1.84 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.03 & 2.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.69 & 2.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.21 & 3.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.27 & 1.79 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.16 & 1.86 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.66 & 1.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.32 & 1.85 & \nodata  \\
G345.895$-$01.108 & g345.864$-$01.103 & H88$-$H112 & 6671.6 & a & 1.84 & 0.35 & -23.30 & 1.90 & 20.03 & 5.21 & 15.73 & 0.66 & 5.5  \\
 & & H100$-$H112 & 5604.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.72 & 0.82 & \nodata  \\
 & & H88$-$H95 & 8816.8 & a & 2.15 & 0.50 & -20.50 & 3.50 & 28.37 & 11.71 & 13.76 & 1.07 & 4.8  \\
 & & H106$-$H112 & 4990.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.87 & 1.43 & \nodata  \\
 & & H100$-$H105 & 6015.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.76 & 1.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.08 & 3.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.90 & 3.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.71 & 3.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.13 & 3.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.41 & 6.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.35 & 3.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.05 & 3.45 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.71 & 2.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.43 & 2.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.34 & 2.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.14 & 1.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.63 & 2.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.92 & 2.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.99 & 3.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.80 & 2.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.55 & 2.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.09 & 1.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.29 & 2.17 & \nodata  \\
G346.521+00.086 & ch260 & H88$-$H112 & 6709.4 & a & 65.04 & 0.55 & 5.20 & 0.10 & 35.26 & 0.34 & 1082.98 & 1.47 & 116.7  \\
 & & H100$-$H112 & 5609.4 & a & 58.84 & 0.64 & 5.40 & 0.20 & 35.47 & 0.44 & 1151.31 & 1.70 & 91.2  \\
 & & H88$-$H95 & 8676.8 & a & 76.22 & 0.83 & 5.00 & 0.20 & 34.89 & 0.44 & 960.72 & 2.19 & 90.9  \\
 & & H106$-$H112 & 5021.0 & a & 55.64 & 1.11 & 5.20 & 0.30 & 35.30 & 0.81 & 1193.25 & 2.95 & 49.5  \\
 & & H100$-$H105 & 6060.8 & a & 61.04 & 0.83 & 5.50 & 0.20 & 35.28 & 0.55 & 1119.18 & 2.20 & 73.1  \\
 & & H112 & 4618.8 & a & 50.65 & 2.82 & 6.60 & 1.00 & 36.53 & 2.40 & 1226.46 & 7.58 & 17.9  \\
 & & H111 & 4744.2 & a & 56.50 & 3.04 & 5.90 & 0.90 & 33.53 & 2.10 & 1215.96 & 7.87 & 18.4  \\
 & & H110 & 4874.2 & a & 49.17 & 2.81 & 5.50 & 1.00 & 37.09 & 2.52 & 1206.67 & 7.59 & 17.5  \\
 & & H109 & 5008.9 & a & 51.34 & 2.84 & 3.50 & 1.00 & 38.28 & 2.54 & 1191.76 & 7.77 & 18.1  \\
 & & H108 & 5148.7 & a & 64.77 & 3.16 & 5.00 & 0.80 & 32.44 & 1.83 & 1189.01 & 8.05 & 20.3  \\
 & & H107 & 5293.7 & a & 55.99 & 3.02 & 5.80 & 0.80 & 31.50 & 1.99 & 1172.11 & 7.56 & 18.4  \\
 & & H106 & 5444.3 & a & 60.10 & 2.95 & 4.90 & 0.80 & 34.28 & 1.96 & 1156.58 & 7.71 & 20.2  \\
 & & H105 & 5600.6 & a & 57.04 & 2.91 & 5.70 & 0.90 & 35.52 & 2.15 & 1140.00 & 7.70 & 19.5  \\
 & & H104 & 5762.9 & a & 59.24 & 2.24 & 6.60 & 0.70 & 35.39 & 1.56 & 1134.50 & 5.94 & 26.3  \\
 & & H103 & 5931.5 & a & 62.50 & 2.37 & 5.30 & 0.60 & 32.29 & 1.42 & 1131.01 & 6.03 & 26.1  \\
 & & H102 & 6106.9 & a & 63.07 & 2.45 & 4.50 & 0.70 & 36.01 & 1.63 & 1121.28 & 6.55 & 25.6  \\
 & & H101 & 6289.1 & a & 61.77 & 1.85 & 5.60 & 0.60 & 37.97 & 1.32 & 1102.98 & 5.10 & 33.1  \\
 & & H100 & 6478.8 & a & 63.22 & 2.36 & 5.40 & 0.60 & 34.63 & 1.51 & 1096.49 & 6.19 & 26.6  \\
 & & H94 & 7792.9 & a & 72.48 & 2.12 & 5.70 & 0.50 & 32.67 & 1.11 & 1013.85 & 5.42 & 33.9  \\
 & & H92 & 8309.4 & a & 74.43 & 2.09 & 5.20 & 0.50 & 33.92 & 1.10 & 989.85 & 5.44 & 35.3  \\
 & & H91 & 8584.8 & a & 73.99 & 1.87 & 4.50 & 0.40 & 34.21 & 1.00 & 959.68 & 4.90 & 39.1  \\
 & & H89 & 9173.3 & a & 72.77 & 2.06 & 5.70 & 0.50 & 35.65 & 1.17 & 921.52 & 5.51 & 34.9  \\
 & & H88 & 9487.8 & a & 80.98 & 1.82 & 5.00 & 0.40 & 34.44 & 0.90 & 923.47 & 4.78 & 44.0  \\
G347.862+00.004 & ch263 & H88$-$H112 & 6708.0 & a & 22.49 & 0.65 & -33.20 & 0.40 & 28.80 & 0.97 & 319.94 & 1.57 & 34.0  \\
 & & H100$-$H112 & 5536.0 & a & 20.32 & 0.89 & -32.60 & 0.60 & 27.59 & 1.40 & 340.71 & 2.09 & 22.6  \\
 & & H88$-$H95 & 8741.7 & a & 26.36 & 0.86 & -33.90 & 0.50 & 29.51 & 1.12 & 283.98 & 2.10 & 30.2  \\
 & & H106$-$H112 & 5045.8 & a & 19.70 & 1.44 & -31.90 & 0.90 & 25.90 & 2.20 & 356.11 & 3.29 & 13.5  \\
 & & H100$-$H105 & 6001.3 & a & 21.07 & 1.17 & -33.30 & 0.80 & 28.54 & 1.83 & 326.13 & 2.79 & 17.9  \\
 & & H112 & 4618.8 & a & 23.40 & 3.87 & -30.90 & 1.80 & 22.58 & 4.59 & 369.92 & 8.09 & 6.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.64 & 8.45 & \nodata  \\
 & & H110 & 4874.2 & a & 17.97 & 3.19 & -30.30 & 2.50 & 28.44 & 5.91 & 365.96 & 7.60 & 5.6  \\
 & & H109 & 5008.9 & a & 19.39 & 3.42 & -33.10 & 2.30 & 26.20 & 5.95 & 357.80 & 7.62 & 5.8  \\
 & & H108 & 5148.7 & a & 23.12 & 4.57 & -32.00 & 2.50 & 25.40 & 6.34 & 348.53 & 10.05 & 5.1  \\
 & & H107 & 5293.7 & a & 18.66 & 3.12 & -31.50 & 2.00 & 24.38 & 5.20 & 351.85 & 6.70 & 6.1  \\
 & & H106 & 5444.3 & a & 22.13 & 3.27 & -30.00 & 1.60 & 22.01 & 3.96 & 339.49 & 6.75 & 6.8  \\
 & & H105 & 5600.6 & a & 24.27 & 2.65 & -29.90 & 1.50 & 28.22 & 3.72 & 336.23 & 6.23 & 9.2  \\
 & & H104 & 5762.9 & a & 21.44 & 3.09 & -30.60 & 1.70 & 23.35 & 4.21 & 330.89 & 6.54 & 7.0  \\
 & & H103 & 5931.5 & a & 19.25 & 2.99 & -33.70 & 2.00 & 25.47 & 5.19 & 328.99 & 6.54 & 6.6  \\
 & & H102 & 6106.9 & a & 19.59 & 2.45 & -33.70 & 1.70 & 28.39 & 4.63 & 324.02 & 5.65 & 8.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.13 & 14.10 & \nodata  \\
 & & H100 & 6478.8 & a & 24.59 & 2.55 & -35.90 & 1.50 & 29.54 & 3.78 & 320.68 & 6.09 & 9.7  \\
 & & H94 & 7792.9 & a & 23.04 & 3.06 & -33.60 & 2.10 & 32.08 & 6.11 & 276.84 & 7.34 & 7.9  \\
 & & H92 & 8309.4 & a & 25.77 & 2.12 & -33.10 & 1.30 & 31.06 & 3.10 & 286.94 & 5.22 & 12.2  \\
 & & H91 & 8584.8 & a & 28.25 & 2.01 & -32.40 & 1.00 & 28.20 & 2.36 & 290.05 & 4.75 & 14.0  \\
 & & H89 & 9173.3 & a & 25.07 & 2.25 & -34.60 & 1.30 & 30.32 & 3.19 & 284.15 & 5.53 & 11.1  \\
 & & H88 & 9487.8 & a & 30.12 & 2.23 & -36.10 & 1.00 & 27.83 & 2.44 & 276.22 & 5.22 & 13.5  \\
G347.908+00.051 & ch263 & H88$-$H112 & 6702.3 & a & 44.50 & 0.51 & -32.20 & 0.20 & 30.20 & 0.40 & 609.48 & 1.25 & 86.5  \\
 & & H100$-$H112 & 5519.5 & a & 46.46 & 0.68 & -32.10 & 0.20 & 30.10 & 0.51 & 722.19 & 1.68 & 67.3  \\
 & & H88$-$H95 & 8819.8 & a & 40.85 & 0.67 & -32.50 & 0.20 & 30.24 & 0.57 & 407.81 & 1.65 & 60.3  \\
 & & H106$-$H112 & 5049.4 & a & 46.77 & 1.04 & -31.90 & 0.30 & 29.67 & 0.76 & 785.56 & 2.54 & 44.5  \\
 & & H100$-$H105 & 5975.7 & a & 45.90 & 0.88 & -32.20 & 0.30 & 30.27 & 0.67 & 660.81 & 2.17 & 51.5  \\
 & & H112 & 4618.8 & a & 46.18 & 3.03 & -31.90 & 0.90 & 29.11 & 2.23 & 851.56 & 7.30 & 15.1  \\
 & & H111 & 4744.2 & a & 43.74 & 2.92 & -31.70 & 1.00 & 29.88 & 2.36 & 820.87 & 7.09 & 14.9  \\
 & & H110 & 4874.2 & a & 52.21 & 3.04 & -29.80 & 0.80 & 26.80 & 1.80 & 824.55 & 7.04 & 17.0  \\
 & & H109 & 5008.9 & a & 47.24 & 2.56 & -33.20 & 0.80 & 31.08 & 2.01 & 781.53 & 6.33 & 18.4  \\
 & & H108 & 5148.7 & a & 41.96 & 3.14 & -31.70 & 1.10 & 31.41 & 2.85 & 752.77 & 7.76 & 13.4  \\
 & & H107 & 5293.7 & a & 47.64 & 2.57 & -31.70 & 0.80 & 29.50 & 1.85 & 754.84 & 6.25 & 18.3  \\
 & & H106 & 5444.3 & a & 47.16 & 2.29 & -32.70 & 0.70 & 29.19 & 1.64 & 736.29 & 5.53 & 20.4  \\
 & & H105 & 5600.6 & a & 45.76 & 2.24 & -31.50 & 0.70 & 31.00 & 1.77 & 715.30 & 5.58 & 20.2  \\
 & & H104 & 5762.9 & a & 48.68 & 1.96 & -32.70 & 0.60 & 30.89 & 1.44 & 690.48 & 4.86 & 24.6  \\
 & & H103 & 5931.5 & a & 41.65 & 2.19 & -32.00 & 0.80 & 29.15 & 1.81 & 672.82 & 5.27 & 18.9  \\
 & & H102 & 6106.9 & a & 47.03 & 2.00 & -32.00 & 0.60 & 30.11 & 1.49 & 649.12 & 4.91 & 23.2  \\
 & & H101 & 6289.1 & a & 41.38 & 4.05 & -33.50 & 1.70 & 36.04 & 4.33 & 495.40 & 10.70 & 10.3  \\
 & & H100 & 6478.8 & a & 47.30 & 2.12 & -32.30 & 0.60 & 28.91 & 1.50 & 599.03 & 5.11 & 22.0  \\
 & & H94 & 7792.9 & a & 35.69 & 2.14 & -33.20 & 0.90 & 30.81 & 2.20 & 386.15 & 5.26 & 16.7  \\
 & & H92 & 8309.4 & a & 39.62 & 1.58 & -32.10 & 0.60 & 29.58 & 1.37 & 424.74 & 3.84 & 24.8  \\
 & & H91 & 8584.8 & a & 42.00 & 1.39 & -32.50 & 0.50 & 31.13 & 1.19 & 430.21 & 3.46 & 30.0  \\
 & & H89 & 9173.3 & a & 45.36 & 1.45 & -32.40 & 0.50 & 29.90 & 1.11 & 424.75 & 3.55 & 30.9  \\
 & & H88 & 9487.8 & a & 38.28 & 1.28 & -32.40 & 0.50 & 30.67 & 1.19 & 365.31 & 3.17 & 29.6  \\
G347.921$-$00.763 & fa642 & H88$-$H112 & 6783.2 & a & 7.10 & 0.40 & 7.80 & 1.10 & 38.78 & 2.55 & 162.44 & 1.11 & 17.6  \\
 & & H100$-$H112 & 5533.0 & a & 5.62 & 0.53 & 8.70 & 1.90 & 41.33 & 4.88 & 172.81 & 1.49 & 10.8  \\
 & & H88$-$H95 & 8431.5 & a & 8.83 & 0.63 & 7.20 & 1.20 & 34.62 & 2.96 & 148.98 & 1.63 & 14.1  \\
 & & H106$-$H112 & 5038.8 & a & 6.09 & 0.87 & 6.60 & 2.50 & 35.04 & 6.15 & 177.79 & 2.27 & 7.0  \\
 & & H100$-$H105 & 6060.7 & a & 5.56 & 0.66 & 9.60 & 2.80 & 46.38 & 8.19 & 167.43 & 1.89 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.54 & 6.60 & \nodata  \\
 & & H111 & 4744.2 & a & 12.03 & 3.29 & -6.30 & 3.20 & 23.45 & 8.71 & 180.07 & 6.82 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.13 & 5.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.17 & 5.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.30 & 5.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.13 & 5.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.55 & 5.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.74 & 7.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.50 & 5.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.55 & 4.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.91 & 5.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.38 & 5.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.18 & 5.18 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.09 & 4.74 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.37 & 4.42 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.23 & 5.12 & \nodata  \\
 & & H92 & 8309.4 & a & 11.75 & 2.61 & 7.50 & 2.00 & 17.55 & 5.56 & 148.87 & 4.63 & 4.7  \\
 & & H91 & 8584.8 & a & 9.35 & 1.41 & 9.40 & 2.70 & 34.63 & 7.70 & 148.69 & 3.50 & 7.0  \\
 & & H89 & 9173.3 & a & 8.88 & 1.65 & 7.30 & 2.90 & 29.28 & 9.25 & 144.24 & 3.63 & 5.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.93 & 5.71 & \nodata  \\
G348.000$-$00.496 & ch264 & H88$-$H112 & 6425.9 & a & 33.30 & 0.60 & -93.60 & 0.20 & 23.99 & 0.50 & 316.58 & 1.32 & 54.6  \\
 & & H100$-$H112 & 5517.2 & a & 37.15 & 0.77 & -94.10 & 0.20 & 23.81 & 0.57 & 376.19 & 1.68 & 47.7  \\
 & & H88$-$H95 & 8775.2 & a & 23.82 & 0.70 & -91.70 & 0.30 & 23.73 & 0.80 & 162.52 & 1.52 & 33.8  \\
 & & H106$-$H112 & 5021.9 & a & 39.92 & 1.21 & -94.30 & 0.30 & 23.42 & 0.82 & 422.71 & 2.62 & 32.6  \\
 & & H100$-$H105 & 6012.6 & a & 34.30 & 0.91 & -93.90 & 0.30 & 24.04 & 0.74 & 329.69 & 2.00 & 37.3  \\
 & & H112 & 4618.8 & a & 37.26 & 2.70 & -94.50 & 0.90 & 26.11 & 2.19 & 463.14 & 6.18 & 13.7  \\
 & & H111 & 4744.2 & a & 41.99 & 3.07 & -94.90 & 0.90 & 25.71 & 2.17 & 446.54 & 6.97 & 13.5  \\
 & & H110 & 4874.2 & a & 37.80 & 2.68 & -93.70 & 0.90 & 26.15 & 2.15 & 443.66 & 6.12 & 14.0  \\
 & & H109 & 5008.9 & a & 41.60 & 2.93 & -96.50 & 0.80 & 24.54 & 2.04 & 423.81 & 6.46 & 14.1  \\
 & & H108 & 5148.7 & a & 38.99 & 3.88 & -93.20 & 0.90 & 19.38 & 2.24 & 394.97 & 7.63 & 10.0  \\
 & & H107 & 5293.7 & a & 42.91 & 2.69 & -94.10 & 0.60 & 19.35 & 1.40 & 399.12 & 5.29 & 15.8  \\
 & & H106 & 5444.3 & a & 40.59 & 2.79 & -93.30 & 0.80 & 22.90 & 1.82 & 382.14 & 5.97 & 14.4  \\
 & & H105 & 5600.6 & a & 36.20 & 2.31 & -94.30 & 0.80 & 25.61 & 1.90 & 363.07 & 5.24 & 15.5  \\
 & & H104 & 5762.9 & a & 35.94 & 2.34 & -93.70 & 0.80 & 25.67 & 1.94 & 356.49 & 5.29 & 15.2  \\
 & & H103 & 5931.5 & a & 37.96 & 2.41 & -95.40 & 0.70 & 21.01 & 1.54 & 336.50 & 4.95 & 15.6  \\
 & & H102 & 6106.9 & a & 35.67 & 2.24 & -93.40 & 0.60 & 19.69 & 1.43 & 325.03 & 4.45 & 15.7  \\
 & & H101 & 6289.1 & a & 29.50 & 6.37 & -94.00 & 1.20 & 11.31 & 2.82 & 207.36 & 9.60 & 4.6  \\
 & & H100 & 6478.8 & a & 30.98 & 1.79 & -93.20 & 0.80 & 28.17 & 1.93 & 297.70 & 4.23 & 17.2  \\
 & & H94 & 7792.9 & a & 22.47 & 2.40 & -90.10 & 1.10 & 21.79 & 2.70 & 151.08 & 5.00 & 9.3  \\
 & & H92 & 8309.4 & a & 22.95 & 1.51 & -93.00 & 0.90 & 28.85 & 2.24 & 166.11 & 3.62 & 15.1  \\
 & & H91 & 8584.8 & a & 26.91 & 1.73 & -91.90 & 0.70 & 22.10 & 1.65 & 177.14 & 3.63 & 15.4  \\
 & & H89 & 9173.3 & a & 26.75 & 1.59 & -93.20 & 0.80 & 25.72 & 1.78 & 175.67 & 3.62 & 16.6  \\
 & & H88 & 9487.8 & a & 21.30 & 1.53 & -89.80 & 0.70 & 20.14 & 1.68 & 138.20 & 3.08 & 13.7  \\
G348.249$-$00.971 & ch266 & H88$-$H112 & 6495.3 & a & 190.52 & 0.63 & -18.00 & 0.00 & 28.14 & 0.11 & 2467.03 & 1.50 & 298.1  \\
 & & H100$-$H112 & 5408.4 & a & 215.01 & 0.90 & -18.20 & 0.10 & 28.39 & 0.14 & 3106.21 & 2.15 & 235.4  \\
 & & H88$-$H95 & 8607.4 & a & 143.22 & 0.84 & -17.30 & 0.10 & 27.29 & 0.18 & 1224.94 & 1.96 & 169.1  \\
 & & H106$-$H112 & 4984.0 & a & 226.02 & 1.34 & -18.40 & 0.10 & 28.45 & 0.19 & 3473.48 & 3.19 & 167.3  \\
 & & H100$-$H105 & 6013.4 & a & 199.18 & 1.29 & -17.90 & 0.10 & 28.20 & 0.21 & 2582.56 & 3.07 & 152.8  \\
 & & H112 & 4618.8 & a & 221.93 & 3.60 & -17.90 & 0.20 & 29.20 & 0.55 & 3793.87 & 8.71 & 60.9  \\
 & & H111 & 4744.2 & a & 235.51 & 3.23 & -19.10 & 0.20 & 28.73 & 0.46 & 3634.52 & 7.76 & 72.0  \\
 & & H110 & 4874.2 & a & 232.49 & 3.17 & -18.20 & 0.20 & 27.75 & 0.44 & 3627.06 & 7.49 & 72.4  \\
 & & H109 & 5008.9 & a & 227.65 & 4.63 & -18.70 & 0.30 & 27.55 & 0.65 & 3430.08 & 10.90 & 48.6  \\
 & & H108 & 5148.7 & a & 221.42 & 3.95 & -17.80 & 0.30 & 29.25 & 0.60 & 3264.28 & 9.58 & 55.4  \\
 & & H107 & 5293.7 & a & 217.83 & 3.43 & -18.30 & 0.20 & 27.77 & 0.51 & 3218.48 & 8.10 & 62.7  \\
 & & H106 & 5444.3 & a & 216.70 & 3.81 & -18.60 & 0.20 & 28.51 & 0.58 & 3105.60 & 9.11 & 56.2  \\
 & & H105 & 5600.6 & a & 212.93 & 2.57 & -18.10 & 0.20 & 28.00 & 0.39 & 2931.30 & 6.10 & 81.8  \\
 & & H104 & 5762.9 & a & 209.03 & 4.04 & -18.20 & 0.30 & 27.68 & 0.62 & 2834.05 & 9.51 & 51.2  \\
 & & H103 & 5931.5 & a & 201.08 & 2.63 & -17.70 & 0.20 & 28.10 & 0.43 & 2643.68 & 6.26 & 75.4  \\
 & & H102 & 6106.9 & a & 197.77 & 2.91 & -17.40 & 0.20 & 29.00 & 0.49 & 2526.58 & 7.02 & 67.2  \\
 & & H101 & 6289.1 & a & 139.84 & 4.85 & -16.40 & 0.50 & 28.36 & 1.14 & 1597.12 & 11.57 & 28.5  \\
 & & H100 & 6478.8 & a & 190.09 & 2.73 & -18.10 & 0.20 & 27.34 & 0.45 & 2313.63 & 6.40 & 68.8  \\
 & & H94 & 7792.9 & a & 126.32 & 2.22 & -18.10 & 0.20 & 26.22 & 0.53 & 1145.74 & 5.10 & 56.1  \\
 & & H92 & 8309.4 & a & 143.67 & 1.61 & -17.00 & 0.20 & 27.67 & 0.36 & 1288.51 & 3.80 & 88.1  \\
 & & H91 & 8584.8 & a & 157.69 & 1.65 & -17.20 & 0.10 & 27.73 & 0.33 & 1331.62 & 3.88 & 94.7  \\
 & & H89 & 9173.3 & a & 161.20 & 1.78 & -17.30 & 0.10 & 27.28 & 0.35 & 1291.37 & 4.17 & 89.4  \\
 & & H88 & 9487.8 & a & 131.24 & 1.58 & -17.20 & 0.20 & 26.70 & 0.37 & 1033.98 & 3.66 & 82.0  \\
G348.695$-$01.028 & ch268 & H88$-$H112 & 6916.5 & a & 138.69 & 0.94 & -12.30 & 0.30 & 35.64 & 0.55 & 2822.79 & 2.37 & 154.7  \\
 & & H88$-$H112 & 6916.5 & b & 23.94 & 1.69 & -44.50 & 1.10 & 23.71 & 2.01 & 2822.79 & 2.37 & 21.8  \\
 & & H100$-$H112 & 5447.1 & a & 107.84 & 1.35 & -12.20 & 0.40 & 31.27 & 0.86 & 2897.60 & 3.15 & 84.8  \\
 & & H100$-$H112 & 5447.1 & b & 27.15 & 1.87 & -43.80 & 1.40 & 24.95 & 2.67 & 2897.60 & 3.15 & 19.1  \\
 & & H88$-$H95 & 8572.2 & a & 175.88 & 1.13 & -12.30 & 0.30 & 38.52 & 0.58 & 2738.53 & 2.93 & 164.7  \\
 & & H88$-$H95 & 8572.2 & b & 20.92 & 2.41 & -44.70 & 1.40 & 23.45 & 2.82 & 2738.53 & 2.93 & 15.3  \\
 & & H106$-$H112 & 4971.6 & a & 109.38 & 2.14 & -12.40 & 0.60 & 30.20 & 1.28 & 3009.14 & 4.85 & 54.9  \\
 & & H106$-$H112 & 4971.6 & b & 28.61 & 2.86 & -43.30 & 2.10 & 24.92 & 3.91 & 3009.14 & 4.85 & 13.0  \\
 & & H100$-$H105 & 6011.3 & a & 106.01 & 1.50 & -12.00 & 0.50 & 32.66 & 1.01 & 2765.33 & 3.63 & 73.9  \\
 & & H100$-$H105 & 6011.3 & b & 24.77 & 2.18 & -44.40 & 1.70 & 24.77 & 3.24 & 2765.33 & 3.63 & 15.0  \\
 & & H112 & 4618.8 & a & 99.64 & 3.91 & -15.30 & 0.70 & 34.29 & 1.56 & 3105.35 & 10.25 & 25.2  \\
 & & H111 & 4744.2 & a & 102.59 & 3.45 & -14.80 & 0.60 & 38.53 & 1.50 & 3063.76 & 9.60 & 29.4  \\
 & & H110 & 4874.2 & a & 110.43 & 5.69 & -14.10 & 0.80 & 33.55 & 2.00 & 3073.58 & 14.74 & 19.2  \\
 & & H109 & 5008.9 & a & 107.67 & 7.38 & -14.30 & 1.20 & 35.26 & 2.80 & 2973.92 & 19.60 & 14.4  \\
 & & H108 & 5148.7 & a & 99.86 & 4.70 & -14.40 & 1.00 & 43.97 & 2.39 & 2972.28 & 13.95 & 21.0  \\
 & & H107 & 5293.7 & a & 95.78 & 3.87 & -14.70 & 0.70 & 37.42 & 1.77 & 2918.55 & 10.56 & 24.6  \\
 & & H106 & 5444.3 & a & 93.99 & 4.65 & -14.00 & 0.90 & 38.19 & 2.20 & 2881.85 & 12.84 & 20.0  \\
 & & H105 & 5600.6 & a & 98.51 & 3.86 & -15.10 & 0.70 & 34.74 & 1.58 & 2854.96 & 10.19 & 25.2  \\
 & & H104 & 5762.9 & a & 109.14 & 4.96 & -13.50 & 0.80 & 35.28 & 1.92 & 2829.71 & 13.05 & 22.0  \\
 & & H103 & 5931.5 & a & 102.18 & 3.99 & -15.70 & 0.70 & 37.66 & 1.75 & 2785.35 & 10.87 & 25.5  \\
 & & H102 & 6106.9 & a & 108.29 & 3.59 & -13.10 & 0.60 & 37.02 & 1.43 & 2821.62 & 9.76 & 29.9  \\
 & & H101 & 6289.1 & a & 51.74 & 5.34 & -8.40 & 2.00 & 36.15 & 6.47 & 2236.09 & 12.99 & 10.6  \\
 & & H100 & 6478.8 & a & 104.06 & 3.52 & -13.10 & 0.70 & 41.84 & 1.64 & 2779.23 & 10.19 & 29.2  \\
 & & H94 & 7792.9 & a & 143.40 & 2.24 & -13.10 & 0.30 & 43.73 & 0.79 & 2700.53 & 6.65 & 63.2  \\
 & & H92 & 8309.4 & a & 156.82 & 2.43 & -13.40 & 0.30 & 40.16 & 0.72 & 2733.14 & 6.89 & 63.9  \\
 & & H91 & 8584.8 & a & 164.84 & 2.35 & -13.50 & 0.30 & 42.44 & 0.70 & 2771.78 & 6.86 & 69.3  \\
 & & H89 & 9173.3 & a & 202.34 & 2.76 & -13.70 & 0.30 & 39.06 & 0.62 & 2782.79 & 7.71 & 72.6  \\
 & & H88 & 9487.8 & a & 202.60 & 2.88 & -13.00 & 0.30 & 40.06 & 0.66 & 2726.82 & 8.16 & 69.6  \\
G348.710$-$01.044 & ch268 & H88$-$H112 & 6530.1 & a & 592.73 & 1.35 & -11.20 & 0.00 & 25.76 & 0.07 & 6204.02 & 3.08 & 432.7  \\
 & & H100$-$H112 & 5408.2 & a & 598.06 & 1.92 & -11.20 & 0.00 & 26.53 & 0.10 & 7330.13 & 4.42 & 308.4  \\
 & & H88$-$H95 & 8674.2 & a & 584.12 & 1.48 & -11.00 & 0.00 & 24.49 & 0.07 & 4051.05 & 3.28 & 390.7  \\
 & & H106$-$H112 & 5066.5 & a & 595.51 & 2.32 & -11.30 & 0.10 & 26.63 & 0.12 & 7818.83 & 5.37 & 253.5  \\
 & & H100$-$H105 & 6094.7 & a & 600.44 & 2.65 & -11.10 & 0.10 & 26.07 & 0.13 & 6350.46 & 6.05 & 224.2  \\
 & & H112 & 4618.8 & a & 571.36 & 6.17 & -11.40 & 0.10 & 27.00 & 0.34 & 8498.82 & 14.37 & 91.5  \\
 & & H111 & 4744.2 & a & 574.33 & 6.76 & -11.40 & 0.20 & 27.52 & 0.37 & 8237.40 & 15.89 & 84.0  \\
 & & H110 & 4874.2 & a & 598.55 & 5.29 & -11.40 & 0.10 & 26.94 & 0.28 & 8259.43 & 12.31 & 111.8  \\
 & & H109 & 5008.9 & a & 607.09 & 5.66 & -11.50 & 0.10 & 26.97 & 0.29 & 7877.23 & 13.17 & 106.0  \\
 & & H108 & 5148.7 & a & 610.02 & 7.07 & -11.10 & 0.10 & 26.19 & 0.35 & 7476.93 & 16.20 & 85.3  \\
 & & H107 & 5293.7 & a & 594.87 & 5.70 & -11.10 & 0.10 & 26.01 & 0.29 & 7458.11 & 13.03 & 103.1  \\
 & & H106 & 5444.3 & a & 601.02 & 4.44 & -11.20 & 0.10 & 25.95 & 0.22 & 7262.02 & 10.14 & 133.7  \\
 & & H105 & 5600.6 & a & 606.00 & 5.35 & -11.20 & 0.10 & 26.45 & 0.27 & 7013.22 & 12.33 & 111.9  \\
 & & H104 & 5762.9 & a & 602.65 & 7.99 & -11.10 & 0.20 & 26.75 & 0.41 & 6811.49 & 18.52 & 74.5  \\
 & & H103 & 5931.5 & a & 599.89 & 6.04 & -11.20 & 0.10 & 26.00 & 0.30 & 6616.51 & 13.80 & 98.1  \\
 & & H102 & 6106.9 & a & 611.74 & 5.21 & -11.10 & 0.10 & 26.06 & 0.26 & 6451.37 & 11.91 & 116.1  \\
 & & H101 & 6289.1 & a & 461.53 & 8.29 & -11.20 & 0.20 & 25.89 & 0.54 & 4519.49 & 18.89 & 55.0  \\
 & & H100 & 6478.8 & a & 604.99 & 4.30 & -11.00 & 0.10 & 25.41 & 0.21 & 5940.52 & 9.70 & 139.2  \\
 & & H94 & 7792.9 & a & 530.56 & 3.73 & -11.20 & 0.10 & 25.23 & 0.20 & 4035.73 & 8.38 & 140.7  \\
 & & H92 & 8309.4 & a & 569.97 & 3.04 & -11.10 & 0.10 & 24.76 & 0.15 & 4172.65 & 6.77 & 185.5  \\
 & & H91 & 8584.8 & a & 607.02 & 3.40 & -11.00 & 0.10 & 24.42 & 0.16 & 4266.00 & 7.53 & 176.5  \\
 & & H89 & 9173.3 & a & 647.28 & 2.74 & -11.00 & 0.10 & 24.43 & 0.12 & 4229.90 & 6.08 & 233.1  \\
 & & H88 & 9487.8 & a & 596.84 & 3.20 & -10.80 & 0.10 & 24.00 & 0.15 & 3749.66 & 7.02 & 184.5  \\
G348.892$-$00.179 & fa644 & H88$-$H112 & 6655.6 & a & 20.63 & 0.55 & 11.20 & 0.30 & 25.68 & 0.79 & 325.66 & 1.24 & 37.2  \\
 & & H100$-$H112 & 5562.4 & a & 17.33 & 0.69 & 11.20 & 0.50 & 24.98 & 1.15 & 344.44 & 1.54 & 24.9  \\
 & & H88$-$H95 & 8347.7 & a & 25.92 & 0.77 & 11.20 & 0.40 & 26.96 & 0.92 & 296.49 & 1.78 & 33.4  \\
 & & H106$-$H112 & 5035.8 & a & 14.69 & 1.07 & 11.40 & 0.80 & 23.61 & 1.99 & 351.53 & 2.33 & 13.6  \\
 & & H100$-$H105 & 6063.3 & a & 19.66 & 1.00 & 11.00 & 0.60 & 25.33 & 1.49 & 337.82 & 2.25 & 19.5  \\
 & & H112 & 4618.8 & a & 15.53 & 3.17 & 10.10 & 2.60 & 24.37 & 8.19 & 355.13 & 6.42 & 5.3  \\
 & & H111 & 4744.2 & a & 11.44 & 2.81 & 13.80 & 3.50 & 28.80 & 9.74 & 357.62 & 6.44 & 4.2  \\
 & & H110 & 4874.2 & a & 17.18 & 3.44 & 10.10 & 1.70 & 17.16 & 4.01 & 356.79 & 6.37 & 4.9  \\
 & & H109 & 5008.9 & a & 15.42 & 2.72 & 11.50 & 2.20 & 24.79 & 5.65 & 351.78 & 5.89 & 5.8  \\
 & & H108 & 5148.7 & a & 14.67 & 2.69 & 12.70 & 2.20 & 25.02 & 5.75 & 349.43 & 5.88 & 5.5  \\
 & & H107 & 5293.7 & a & 15.60 & 3.17 & 10.60 & 1.90 & 19.02 & 4.59 & 347.41 & 6.14 & 4.9  \\
 & & H106 & 5444.3 & a & 15.64 & 2.59 & 12.80 & 2.10 & 25.67 & 5.40 & 344.73 & 5.73 & 6.1  \\
 & & H105 & 5600.6 & a & 14.77 & 2.85 & 12.10 & 4.90 & 40.48 & 20.95 & 343.99 & 6.64 & 6.3  \\
 & & H104 & 5762.9 & a & 21.98 & 2.49 & 10.40 & 1.50 & 27.32 & 3.76 & 344.93 & 5.75 & 8.8  \\
 & & H103 & 5931.5 & a & 19.36 & 2.50 & 11.20 & 1.40 & 22.37 & 3.42 & 338.20 & 5.27 & 7.7  \\
 & & H102 & 6106.9 & a & 21.56 & 2.42 & 11.70 & 1.10 & 19.78 & 2.60 & 336.76 & 4.81 & 8.8  \\
 & & H101 & 6289.1 & a & 20.35 & 2.33 & 10.60 & 1.40 & 24.61 & 3.37 & 332.93 & 5.13 & 8.7  \\
 & & H100 & 6478.8 & a & 19.98 & 2.37 & 9.70 & 1.60 & 26.74 & 3.77 & 333.70 & 5.44 & 8.4  \\
 & & H95 & 7550.6 & a & 22.83 & 2.13 & 10.50 & 1.20 & 27.12 & 3.06 & 312.89 & 4.89 & 10.8  \\
 & & H94 & 7792.9 & a & 27.34 & 1.93 & 11.90 & 0.90 & 25.12 & 2.05 & 309.93 & 4.32 & 14.0  \\
 & & H93 & 8045.6 & a & 27.09 & 2.75 & 11.50 & 1.20 & 24.12 & 2.88 & 291.06 & 6.03 & 9.8  \\
 & & H92 & 8309.4 & a & 23.78 & 1.97 & 14.10 & 1.30 & 30.94 & 3.10 & 293.41 & 4.85 & 12.1  \\
 & & H91 & 8584.8 & a & 27.24 & 1.78 & 9.70 & 0.90 & 27.73 & 2.13 & 297.15 & 4.18 & 15.2  \\
 & & H89 & 9173.3 & a & 28.01 & 1.77 & 11.00 & 0.80 & 25.29 & 1.85 & 282.19 & 3.98 & 15.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.73 & 9.07 & \nodata  \\
G349.328+00.020 & gs038 & H88$-$H112 & 6677.7 & a & 11.87 & 0.46 & 15.00 & 0.50 & 25.66 & 1.15 & 177.63 & 1.04 & 25.6  \\
 & & H100$-$H112 & 5555.9 & a & 12.41 & 0.68 & 15.00 & 0.70 & 25.68 & 1.63 & 205.28 & 1.53 & 18.2  \\
 & & H88$-$H95 & 8398.8 & a & 11.20 & 0.72 & 14.90 & 0.90 & 27.48 & 2.09 & 135.12 & 1.69 & 15.4  \\
 & & H106$-$H112 & 5045.3 & a & 11.24 & 1.06 & 13.70 & 1.20 & 26.63 & 3.07 & 217.49 & 2.40 & 10.7  \\
 & & H100$-$H105 & 6065.0 & a & 13.56 & 1.01 & 16.00 & 0.90 & 25.72 & 2.26 & 193.08 & 2.28 & 13.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.41 & 6.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.46 & 7.20 & \nodata  \\
 & & H110 & 4874.2 & a & 13.40 & 2.92 & 14.70 & 2.80 & 25.42 & 8.08 & 219.50 & 6.20 & 4.8  \\
 & & H109 & 5008.9 & a & 14.49 & 2.76 & 13.50 & 2.60 & 27.98 & 7.16 & 215.43 & 6.27 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.07 & 6.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.21 & 5.92 & \nodata  \\
 & & H106 & 5444.3 & a & 11.17 & 2.48 & 12.40 & 3.40 & 30.41 & 10.32 & 208.49 & 5.70 & 4.8  \\
 & & H105 & 5600.6 & a & 15.88 & 3.01 & 13.80 & 2.80 & 29.74 & 8.40 & 202.78 & 6.88 & 5.6  \\
 & & H104 & 5762.9 & a & 15.62 & 3.00 & 21.00 & 1.80 & 18.98 & 4.57 & 201.11 & 5.72 & 5.3  \\
 & & H103 & 5931.5 & a & 15.21 & 2.65 & 15.00 & 1.80 & 21.05 & 4.86 & 199.48 & 5.24 & 5.9  \\
 & & H102 & 6106.9 & a & 13.08 & 2.42 & 15.40 & 2.30 & 25.31 & 6.13 & 193.39 & 5.27 & 5.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.97 & 5.75 & \nodata  \\
 & & H100 & 6478.8 & a & 14.93 & 2.05 & 15.30 & 2.00 & 29.46 & 5.65 & 181.45 & 4.73 & 7.6  \\
 & & H95 & 7550.6 & a & 12.59 & 2.50 & 8.90 & 2.30 & 23.92 & 6.00 & 153.21 & 5.34 & 5.1  \\
 & & H94 & 7792.9 & a & 12.26 & 1.64 & 13.00 & 2.00 & 30.45 & 5.06 & 146.64 & 3.96 & 7.6  \\
 & & H93 & 8045.6 & a & 16.21 & 2.27 & 18.80 & 1.80 & 25.51 & 4.40 & 139.29 & 5.05 & 7.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.34 & 4.31 & \nodata  \\
 & & H91 & 8584.8 & a & 11.75 & 1.73 & 15.00 & 1.90 & 26.07 & 4.51 & 133.31 & 3.94 & 6.7  \\
 & & H89 & 9173.3 & a & 10.15 & 1.62 & 14.30 & 2.30 & 29.04 & 5.93 & 119.41 & 3.80 & 6.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.88 & 5.09 & \nodata  \\
G350.105+00.081 & ch273 & H88$-$H112 & 6607.0 & a & 247.93 & 0.76 & -71.10 & 0.00 & 26.56 & 0.09 & 2743.86 & 1.74 & 324.3  \\
 & & H100$-$H112 & 5504.5 & a & 241.68 & 0.80 & -70.90 & 0.00 & 27.20 & 0.10 & 3145.50 & 1.87 & 298.9  \\
 & & H88$-$H95 & 8692.1 & a & 260.31 & 1.07 & -71.20 & 0.10 & 25.59 & 0.12 & 1984.51 & 2.43 & 239.8  \\
 & & H106$-$H112 & 4988.6 & a & 234.27 & 1.27 & -70.80 & 0.10 & 27.50 & 0.17 & 3388.14 & 2.99 & 181.9  \\
 & & H100$-$H105 & 5983.5 & a & 248.79 & 1.24 & -71.10 & 0.10 & 27.01 & 0.16 & 2919.03 & 2.89 & 198.2  \\
 & & H112 & 4618.8 & a & 225.89 & 3.39 & -71.00 & 0.20 & 27.10 & 0.47 & 3554.48 & 7.90 & 65.9  \\
 & & H111 & 4744.2 & a & 221.09 & 3.58 & -71.10 & 0.20 & 27.19 & 0.51 & 3481.43 & 8.36 & 61.0  \\
 & & H110 & 4874.2 & a & 227.84 & 3.42 & -70.60 & 0.20 & 26.68 & 0.46 & 3483.83 & 7.92 & 65.8  \\
 & & H109 & 5008.9 & a & 236.87 & 3.48 & -70.80 & 0.20 & 27.38 & 0.47 & 3378.50 & 8.17 & 67.2  \\
 & & H108 & 5148.7 & a & 234.95 & 4.22 & -70.80 & 0.20 & 27.11 & 0.56 & 3276.90 & 9.85 & 55.0  \\
 & & H107 & 5293.7 & a & 242.07 & 4.11 & -70.60 & 0.20 & 27.45 & 0.54 & 3249.07 & 9.64 & 58.2  \\
 & & H106 & 5444.3 & a & 243.47 & 3.29 & -70.60 & 0.20 & 26.12 & 0.41 & 3196.61 & 7.54 & 73.1  \\
 & & H105 & 5600.6 & a & 248.64 & 2.82 & -71.20 & 0.10 & 26.76 & 0.35 & 3083.40 & 6.53 & 87.3  \\
 & & H104 & 5762.9 & a & 244.57 & 3.48 & -71.10 & 0.20 & 26.82 & 0.44 & 3022.51 & 8.08 & 69.4  \\
 & & H103 & 5931.5 & a & 249.71 & 2.09 & -71.10 & 0.10 & 26.95 & 0.26 & 2976.11 & 4.87 & 117.9  \\
 & & H102 & 6106.9 & a & 250.63 & 2.60 & -71.10 & 0.10 & 27.16 & 0.32 & 2879.53 & 6.06 & 95.4  \\
 & & H101 & 6289.1 & a & 218.73 & 6.08 & -71.00 & 0.40 & 26.68 & 0.86 & 2392.97 & 14.06 & 35.6  \\
 & & H100 & 6478.8 & a & 254.18 & 2.46 & -71.00 & 0.10 & 26.81 & 0.30 & 2703.89 & 5.71 & 102.0  \\
 & & H94 & 7792.9 & a & 234.68 & 2.45 & -71.20 & 0.10 & 25.39 & 0.31 & 1980.16 & 5.52 & 94.8  \\
 & & H92 & 8309.4 & a & 258.27 & 2.10 & -71.30 & 0.10 & 25.82 & 0.24 & 2063.88 & 4.77 & 121.8  \\
 & & H91 & 8584.8 & a & 268.13 & 2.07 & -71.10 & 0.10 & 26.11 & 0.23 & 2074.23 & 4.75 & 127.7  \\
 & & H89 & 9173.3 & a & 280.95 & 2.20 & -71.10 & 0.10 & 25.51 & 0.23 & 2015.10 & 4.97 & 126.3  \\
 & & H88 & 9487.8 & a & 262.20 & 2.01 & -71.30 & 0.10 & 25.26 & 0.22 & 1815.27 & 4.53 & 128.7  \\
G350.180+00.014 & ch273 & H88$-$H112 & 5326.3 & a & 30.54 & 2.10 & -67.20 & 0.90 & 25.80 & 2.05 & 366.23 & 4.76 & 14.4  \\
 & & H100$-$H112 & 5316.3 & a & 30.56 & 2.11 & -67.20 & 0.90 & 25.67 & 2.06 & 367.38 & 4.78 & 14.3  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.40 & 34.95 & \nodata  \\
 & & H106$-$H112 & 4960.8 & a & 31.22 & 2.63 & -67.60 & 1.10 & 27.87 & 2.79 & 389.47 & 6.16 & 11.8  \\
 & & H100$-$H105 & 5927.5 & a & 28.61 & 3.17 & -67.30 & 1.30 & 23.86 & 3.19 & 329.49 & 6.86 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.07 & 14.49 & \nodata  \\
 & & H111 & 4744.2 & a & 37.85 & 6.50 & -67.70 & 1.90 & 22.67 & 4.57 & 398.98 & 13.79 & 5.8  \\
 & & H110 & 4874.2 & a & 28.68 & 5.22 & -68.60 & 3.80 & 40.63 & 12.09 & 404.63 & 13.64 & 5.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.97 & 17.40 & \nodata  \\
 & & H108 & 5148.7 & a & 39.10 & 8.84 & -65.80 & 2.80 & 25.00 & 7.42 & 382.35 & 19.15 & 4.5  \\
 & & H107 & 5293.7 & a & 26.66 & 7.53 & -75.00 & 3.90 & 28.03 & 10.63 & 362.15 & 17.13 & 3.6  \\
 & & H106 & 5444.3 & a & 34.27 & 6.93 & -68.10 & 4.30 & 37.63 & 16.35 & 348.91 & 16.33 & 5.7  \\
 & & H105 & 5600.6 & a & 39.33 & 6.90 & -65.00 & 2.10 & 24.48 & 5.41 & 342.50 & 14.95 & 5.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.81 & 14.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.84 & 17.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.41 & 16.39 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.50 & 26.60 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.01 & 19.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.40 & 34.95 & \nodata  \\
G350.505+00.956 & ch274 & H88$-$H112 & 6467.5 & a & 203.34 & 0.95 & -9.80 & 0.10 & 40.75 & 0.22 & 3959.97 & 2.73 & 210.8  \\
 & & H100$-$H112 & 5495.6 & a & 175.75 & 0.98 & -10.20 & 0.10 & 41.22 & 0.26 & 4119.02 & 2.81 & 177.9  \\
 & & H88$-$H95 & 8741.8 & a & 268.14 & 1.26 & -9.30 & 0.10 & 40.05 & 0.22 & 3587.78 & 3.56 & 211.2  \\
 & & H106$-$H112 & 4990.9 & a & 158.40 & 1.32 & -10.30 & 0.20 & 41.29 & 0.40 & 4164.43 & 3.81 & 118.4  \\
 & & H100$-$H105 & 5974.2 & a & 192.33 & 1.14 & -10.10 & 0.10 & 41.21 & 0.28 & 4075.92 & 3.27 & 167.3  \\
 & & H112 & 4618.8 & a & 143.77 & 2.22 & -10.20 & 0.30 & 42.01 & 0.75 & 4166.07 & 6.45 & 64.0  \\
 & & H111 & 4744.2 & a & 149.07 & 2.59 & -11.20 & 0.40 & 41.56 & 0.84 & 4165.44 & 7.46 & 57.0  \\
 & & H110 & 4874.2 & a & 155.65 & 2.52 & -10.70 & 0.30 & 40.80 & 0.76 & 4182.89 & 7.20 & 61.1  \\
 & & H109 & 5008.9 & a & 159.38 & 2.52 & -10.40 & 0.30 & 39.75 & 0.73 & 4170.81 & 7.10 & 62.6  \\
 & & H108 & 5148.7 & a & 166.28 & 3.20 & -9.40 & 0.40 & 42.25 & 0.94 & 4154.72 & 9.32 & 51.4  \\
 & & H107 & 5293.7 & a & 169.50 & 2.82 & -10.10 & 0.30 & 40.91 & 0.79 & 4150.68 & 8.07 & 59.5  \\
 & & H106 & 5444.3 & a & 172.64 & 2.48 & -10.30 & 0.30 & 41.49 & 0.69 & 4153.18 & 7.17 & 68.7  \\
 & & H105 & 5600.6 & a & 179.04 & 2.22 & -10.30 & 0.30 & 41.73 & 0.60 & 4120.86 & 6.42 & 79.8  \\
 & & H104 & 5762.9 & a & 183.69 & 1.87 & -10.10 & 0.20 & 41.42 & 0.49 & 4110.09 & 5.39 & 97.0  \\
 & & H103 & 5931.5 & a & 193.04 & 2.05 & -9.70 & 0.20 & 40.08 & 0.49 & 4092.34 & 5.82 & 92.9  \\
 & & H102 & 6106.9 & a & 197.32 & 1.97 & -10.10 & 0.20 & 41.18 & 0.48 & 4070.27 & 5.66 & 99.0  \\
 & & H101 & 6289.1 & a & 185.69 & 4.75 & -10.40 & 0.50 & 40.64 & 1.21 & 3810.96 & 13.55 & 38.7  \\
 & & H100 & 6478.8 & a & 213.22 & 1.99 & -10.10 & 0.20 & 41.97 & 0.45 & 4027.54 & 5.79 & 105.7  \\
 & & H94 & 7792.9 & a & 232.79 & 2.20 & -9.10 & 0.20 & 41.72 & 0.45 & 3568.30 & 6.36 & 104.7  \\
 & & H92 & 8309.4 & a & 255.37 & 2.04 & -9.60 & 0.20 & 40.12 & 0.37 & 3626.80 & 5.78 & 123.9  \\
 & & H91 & 8584.8 & a & 268.80 & 2.01 & -9.70 & 0.10 & 39.65 & 0.34 & 3657.74 & 5.68 & 132.0  \\
 & & H89 & 9173.3 & a & 287.64 & 2.03 & -9.00 & 0.10 & 39.44 & 0.32 & 3626.95 & 5.70 & 140.2  \\
 & & H88 & 9487.8 & a & 287.08 & 1.82 & -9.10 & 0.10 & 40.22 & 0.29 & 3484.92 & 5.16 & 156.3  \\
G350.769$-$00.079 & ch275 & H88$-$H112 & 5655.2 & a & 10.04 & 1.34 & -62.70 & 1.60 & 23.89 & 3.74 & 134.58 & 2.93 & 7.4  \\
 & & H100$-$H112 & 5395.2 & a & 10.38 & 1.35 & -62.90 & 1.50 & 24.10 & 3.63 & 140.64 & 2.98 & 7.6  \\
 & & H88$-$H95 & 8643.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.40 & 7.18 & \nodata  \\
 & & H106$-$H112 & 5018.3 & a & 8.79 & 1.92 & -64.20 & 2.50 & 22.94 & 5.78 & 155.34 & 4.11 & 4.5  \\
 & & H100$-$H105 & 5933.0 & a & 13.17 & 2.02 & -61.40 & 1.70 & 23.07 & 4.09 & 119.64 & 4.34 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.59 & 11.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.63 & 11.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.88 & 10.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.32 & 11.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.57 & 13.77 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.93 & 10.80 & \nodata  \\
 & & H106 & 5444.3 & a & 20.25 & 6.14 & -67.30 & 2.70 & 17.65 & 7.65 & 147.07 & 10.92 & 3.4  \\
 & & H105 & 5600.6 & a & 16.66 & 5.70 & -71.00 & 3.40 & 18.80 & 10.06 & 134.26 & 10.34 & 3.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.16 & 9.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.10 & 9.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.31 & 10.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.08 & 16.36 & \nodata  \\
 & & H100 & 6478.8 & a & 21.88 & 5.80 & -66.20 & 3.30 & 24.14 & 10.35 & 104.02 & 11.70 & 4.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.59 & 15.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.23 & 13.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.21 & 15.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.31 & 19.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.22 & 19.16 & \nodata  \\
G350.781$-$00.027 & ch275 & H88$-$H112 & 6646.1 & a & 75.18 & 0.53 & 11.70 & 0.10 & 35.42 & 0.29 & 1345.72 & 1.41 & 140.6  \\
 & & H100$-$H112 & 5497.5 & a & 63.02 & 0.73 & 11.50 & 0.20 & 37.08 & 0.50 & 1422.95 & 1.99 & 85.4  \\
 & & H88$-$H95 & 8752.6 & a & 97.77 & 0.85 & 11.90 & 0.10 & 33.51 & 0.34 & 1204.06 & 2.20 & 114.0  \\
 & & H106$-$H112 & 5031.5 & a & 56.82 & 1.13 & 11.00 & 0.40 & 39.01 & 0.89 & 1446.53 & 3.15 & 49.9  \\
 & & H100$-$H105 & 5984.4 & a & 69.40 & 1.00 & 12.00 & 0.20 & 35.32 & 0.59 & 1398.23 & 2.66 & 68.6  \\
 & & H112 & 4618.8 & a & 51.83 & 2.81 & 9.20 & 1.00 & 38.79 & 2.52 & 1453.78 & 7.74 & 18.5  \\
 & & H111 & 4744.2 & a & 53.64 & 2.89 & 10.10 & 0.90 & 35.68 & 2.31 & 1453.19 & 7.64 & 18.6  \\
 & & H110 & 4874.2 & a & 53.40 & 2.78 & 12.80 & 1.00 & 39.65 & 2.42 & 1454.67 & 7.82 & 19.0  \\
 & & H109 & 5008.9 & a & 54.07 & 2.95 & 11.40 & 1.00 & 37.13 & 2.43 & 1445.42 & 7.95 & 18.4  \\
 & & H108 & 5148.7 & a & 57.52 & 3.55 & 13.20 & 1.20 & 40.99 & 3.04 & 1447.96 & 10.07 & 16.2  \\
 & & H107 & 5293.7 & a & 60.07 & 2.46 & 10.00 & 0.70 & 36.63 & 1.75 & 1439.33 & 6.63 & 24.3  \\
 & & H106 & 5444.3 & a & 60.97 & 2.67 & 11.90 & 0.80 & 36.26 & 1.87 & 1440.23 & 7.16 & 22.7  \\
 & & H105 & 5600.6 & a & 60.44 & 2.49 & 11.00 & 0.70 & 32.71 & 1.57 & 1426.25 & 6.35 & 24.1  \\
 & & H104 & 5762.9 & a & 64.40 & 2.57 & 11.70 & 0.70 & 38.25 & 1.80 & 1414.95 & 7.07 & 24.9  \\
 & & H103 & 5931.5 & a & 68.09 & 2.52 & 11.90 & 0.60 & 33.55 & 1.47 & 1409.13 & 6.48 & 26.9  \\
 & & H102 & 6106.9 & a & 75.26 & 2.48 & 12.90 & 0.50 & 32.90 & 1.27 & 1396.31 & 6.36 & 30.0  \\
 & & H101 & 6289.1 & a & 63.25 & 4.06 & 13.70 & 1.00 & 33.18 & 2.52 & 1321.66 & 10.42 & 15.5  \\
 & & H100 & 6478.8 & a & 76.01 & 2.50 & 12.00 & 0.50 & 33.46 & 1.28 & 1374.82 & 6.48 & 30.0  \\
 & & H94 & 7792.9 & a & 86.28 & 2.70 & 11.20 & 0.50 & 33.95 & 1.24 & 1213.12 & 7.02 & 31.7  \\
 & & H92 & 8309.4 & a & 92.39 & 2.16 & 11.80 & 0.40 & 32.94 & 0.89 & 1215.33 & 5.53 & 42.4  \\
 & & H91 & 8584.8 & a & 98.76 & 2.09 & 12.10 & 0.30 & 31.81 & 0.78 & 1233.43 & 5.29 & 46.7  \\
 & & H89 & 9173.3 & a & 101.47 & 2.21 & 11.80 & 0.40 & 32.75 & 0.83 & 1203.27 & 5.67 & 45.4  \\
 & & H88 & 9487.8 & a & 101.15 & 1.95 & 12.60 & 0.30 & 33.88 & 0.76 & 1161.95 & 5.08 & 51.3  \\
G351.170+00.704 & mos003 & H88$-$H112 & 5570.8 & a & 64.26 & 1.72 & -2.30 & 0.30 & 22.68 & 0.70 & 918.20 & 3.67 & 36.9  \\
 & & H100$-$H112 & 5481.5 & a & 64.23 & 1.78 & -2.60 & 0.30 & 22.84 & 0.73 & 929.02 & 3.80 & 35.7  \\
 & & H88$-$H95 & 7373.1 & a & 78.37 & 7.61 & 2.30 & 0.80 & 16.29 & 1.83 & 700.44 & 13.74 & 10.2  \\
 & & H106$-$H112 & 5058.6 & a & 49.99 & 2.39 & -3.60 & 0.50 & 20.88 & 1.16 & 837.75 & 4.89 & 20.7  \\
 & & H100$-$H105 & 6006.3 & a & 81.75 & 2.63 & -1.70 & 0.40 & 25.32 & 0.94 & 1042.09 & 5.94 & 30.7  \\
 & & H112 & 4618.8 & a & 36.58 & 4.97 & -3.80 & 1.50 & 23.01 & 3.72 & 446.57 & 10.59 & 7.3  \\
 & & H111 & 4744.2 & a & 35.14 & 5.75 & -13.60 & 1.90 & 22.66 & 5.24 & 497.05 & 11.64 & 6.4  \\
 & & H110 & 4874.2 & a & 28.09 & 4.66 & -2.00 & 1.70 & 20.67 & 4.49 & 661.50 & 9.16 & 6.2  \\
 & & H109 & 5008.9 & a & 65.73 & 6.19 & -0.70 & 0.80 & 17.18 & 1.87 & 792.36 & 11.50 & 10.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 933.13 & 24.12 & \nodata  \\
 & & H107 & 5293.7 & a & 68.98 & 6.20 & -3.00 & 0.80 & 18.50 & 1.94 & 1098.09 & 11.90 & 11.0  \\
 & & H106 & 5444.3 & a & 75.25 & 5.84 & -3.30 & 0.90 & 24.04 & 2.21 & 1168.99 & 12.71 & 12.9  \\
 & & H105 & 5600.6 & a & 86.02 & 6.98 & -3.10 & 1.00 & 24.54 & 2.35 & 1268.62 & 15.39 & 12.3  \\
 & & H104 & 5762.9 & a & 87.50 & 5.98 & -1.10 & 0.80 & 23.88 & 1.90 & 1221.83 & 13.05 & 14.5  \\
 & & H103 & 5931.5 & a & 187.90 & 20.11 & -0.30 & 1.30 & 24.96 & 3.20 & 2025.56 & 44.50 & 9.3  \\
 & & H102 & 6106.9 & a & 79.68 & 3.88 & -1.80 & 0.60 & 25.17 & 1.42 & 916.41 & 8.73 & 20.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1220.99 & 39.32 & \nodata  \\
 & & H100 & 6478.8 & a & 64.80 & 4.96 & -1.20 & 0.90 & 23.97 & 2.21 & 634.73 & 10.74 & 13.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.39 & 20.11 & \nodata  \\
 & & H94 & 7792.9 & a & 42.00 & 7.21 & 5.50 & 1.10 & 13.27 & 2.65 & 285.15 & 11.75 & 5.8  \\
 & & H92 & 8309.4 & a & 79.61 & 7.17 & -0.10 & 0.70 & 15.34 & 1.59 & 539.44 & 12.57 & 11.0  \\
 & & H91 & 8584.8 & a & 43.41 & 6.02 & 3.90 & 1.40 & 20.83 & 3.55 & 81.59 & 12.10 & 7.2  \\
 & & H89 & 9173.3 & a & 24.29 & 6.03 & 2.60 & 2.80 & 22.54 & 7.82 & -52.50 & 12.18 & 4.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -209.42 & 12.16 & \nodata  \\
G351.246+00.673 & overlap1 & H88$-$H112 & 7294.7 & a & 706.60 & 1.17 & -0.00 & 0.00 & 25.88 & 0.05 & 8192.08 & 2.66 & 597.3  \\
 & & H100$-$H112 & 5507.4 & a & 585.75 & 2.03 & -0.50 & 0.00 & 27.84 & 0.11 & 9661.80 & 4.80 & 285.1  \\
 & & H88$-$H95 & 8754.3 & a & 807.20 & 1.74 & 0.20 & 0.00 & 24.76 & 0.06 & 6992.18 & 3.87 & 459.7  \\
 & & H106$-$H112 & 4978.8 & a & 519.76 & 4.39 & -0.60 & 0.10 & 28.28 & 0.28 & 10068.94 & 10.46 & 116.9  \\
 & & H100$-$H105 & 6050.4 & a & 649.85 & 2.98 & -0.40 & 0.10 & 27.10 & 0.14 & 9248.53 & 6.95 & 215.6  \\
 & & H112 & 4618.8 & a & 442.49 & 7.36 & -0.30 & 0.20 & 28.49 & 0.55 & 10210.63 & 17.59 & 59.4  \\
 & & H111 & 4744.2 & a & 486.63 & 7.20 & -0.90 & 0.20 & 29.98 & 0.51 & 10172.76 & 17.66 & 66.8  \\
 & & H110 & 4874.2 & a & 520.35 & 8.51 & -0.30 & 0.20 & 27.78 & 0.52 & 10135.83 & 20.09 & 60.4  \\
 & & H109 & 5008.9 & a & 529.59 & 8.09 & -0.70 & 0.20 & 28.80 & 0.51 & 10145.62 & 19.44 & 64.7  \\
 & & H108 & 5148.7 & a & 547.43 & 12.76 & 0.40 & 0.30 & 29.35 & 0.79 & 9840.52 & 30.96 & 42.4  \\
 & & H107 & 5293.7 & a & 560.86 & 8.40 & -1.10 & 0.20 & 27.34 & 0.47 & 9901.57 & 19.67 & 66.0  \\
 & & H106 & 5444.3 & a & 595.54 & 9.80 & -0.70 & 0.20 & 26.49 & 0.50 & 9850.81 & 22.60 & 60.0  \\
 & & H105 & 5600.6 & a & 600.70 & 9.64 & -0.10 & 0.20 & 27.92 & 0.52 & 9730.32 & 22.82 & 61.6  \\
 & & H104 & 5762.9 & a & 637.13 & 8.01 & -0.30 & 0.20 & 27.18 & 0.39 & 9581.43 & 18.72 & 78.6  \\
 & & H103 & 5931.5 & a & 622.39 & 6.06 & -0.50 & 0.10 & 26.88 & 0.30 & 9222.07 & 14.08 & 101.5  \\
 & & H102 & 6106.9 & a & 643.19 & 7.41 & -0.50 & 0.20 & 27.77 & 0.37 & 9185.44 & 17.49 & 85.8  \\
 & & H101 & 6289.1 & a & 666.80 & 14.38 & -0.90 & 0.30 & 25.62 & 0.64 & 9297.19 & 32.60 & 45.8  \\
 & & H100 & 6478.8 & a & 700.94 & 6.37 & -0.20 & 0.10 & 26.14 & 0.27 & 8836.67 & 14.60 & 108.7  \\
 & & H95 & 7550.6 & a & 736.71 & 7.02 & -0.00 & 0.10 & 24.84 & 0.27 & 7805.56 & 15.68 & 103.7  \\
 & & H94 & 7792.9 & a & 783.08 & 5.34 & -0.00 & 0.10 & 24.95 & 0.20 & 7751.65 & 11.96 & 144.8  \\
 & & H92 & 8309.4 & a & 791.30 & 4.15 & 0.20 & 0.10 & 25.08 & 0.15 & 7316.64 & 9.31 & 188.4  \\
 & & H91 & 8584.8 & a & 791.27 & 4.20 & 0.20 & 0.10 & 24.59 & 0.15 & 6975.80 & 9.33 & 186.3  \\
 & & H89 & 9173.3 & a & 827.53 & 4.03 & 0.20 & 0.10 & 24.56 & 0.14 & 6696.88 & 8.95 & 202.9  \\
 & & H88 & 9487.8 & a & 833.76 & 3.37 & 0.50 & 0.00 & 24.67 & 0.12 & 6517.34 & 7.50 & 244.4  \\
G351.246+00.673 & g351.311+ & H88$-$H112 & 7195.2 & a & 829.83 & 7.71 & 0.30 & 0.10 & 28.35 & 0.30 & 9537.23 & 18.39 & 106.4  \\
 & & H100$-$H112 & 5953.5 & a & 865.07 & 10.54 & 0.30 & 0.20 & 29.60 & 0.42 & 12005.46 & 25.69 & 81.1  \\
 & & H88$-$H95 & 8657.4 & a & 789.12 & 10.56 & 0.30 & 0.20 & 26.90 & 0.42 & 6630.68 & 24.52 & 73.9  \\
 & & H106$-$H112 & 4744.2 & a & 713.97 & 37.27 & 1.70 & 0.70 & 28.27 & 1.71 & 13656.09 & 88.65 & 19.0  \\
 & & H100$-$H105 & 6120.4 & a & 888.90 & 10.28 & 0.20 & 0.20 & 29.83 & 0.40 & 11777.32 & 25.14 & 85.5  \\
 & & H111 & 4744.2 & a & 713.97 & 37.27 & 1.70 & 0.70 & 28.27 & 1.71 & 13656.09 & 88.65 & 19.0  \\
 & & H104 & 5762.9 & a & 850.23 & 25.67 & 0.50 & 0.40 & 28.63 & 1.00 & 12282.14 & 61.44 & 32.8  \\
 & & H103 & 5931.5 & a & 907.27 & 31.46 & 0.60 & 0.50 & 30.76 & 1.24 & 12253.55 & 78.04 & 28.5  \\
 & & H101 & 6289.1 & a & 906.51 & 11.46 & -0.10 & 0.20 & 29.92 & 0.44 & 11476.01 & 28.07 & 78.2  \\
 & & H100 & 6478.8 & a & 823.86 & 31.45 & 0.30 & 0.50 & 26.63 & 1.18 & 11380.66 & 72.67 & 25.9  \\
 & & H94 & 7792.9 & a & 830.00 & 21.49 & 0.10 & 0.30 & 25.32 & 0.76 & 8073.62 & 48.45 & 38.2  \\
 & & H92 & 8309.4 & a & 855.55 & 26.16 & -1.30 & 0.40 & 26.82 & 0.95 & 7678.52 & 60.67 & 32.3  \\
 & & H91 & 8584.8 & a & 953.66 & 16.70 & -0.20 & 0.20 & 26.21 & 0.53 & 7239.12 & 38.29 & 56.4  \\
 & & H89 & 9173.3 & a & 709.30 & 18.03 & 2.40 & 0.30 & 27.40 & 0.80 & 5063.25 & 42.26 & 38.9  \\
 & & H88 & 9487.8 & a & 534.89 & 18.88 & 1.70 & 0.50 & 30.54 & 1.25 & 4670.52 & 46.66 & 28.0  \\
G351.246+00.673 & mos003 & H88$-$H112 & 6440.2 & a & 880.30 & 2.14 & -0.10 & 0.00 & 26.89 & 0.08 & 11621.86 & 4.98 & 405.6  \\
 & & H100$-$H112 & 5410.1 & a & 734.58 & 4.97 & -0.30 & 0.10 & 27.69 & 0.22 & 12216.30 & 11.72 & 146.1  \\
 & & H88$-$H95 & 8628.0 & a & 1181.67 & 4.16 & 0.10 & 0.00 & 25.37 & 0.10 & 10371.17 & 9.39 & 280.7  \\
 & & H106$-$H112 & 5091.4 & a & 663.83 & 5.42 & -0.30 & 0.10 & 28.15 & 0.27 & 12207.27 & 12.87 & 121.1  \\
 & & H100$-$H105 & 5945.3 & a & 856.98 & 4.91 & -0.30 & 0.10 & 27.35 & 0.18 & 12227.55 & 11.51 & 172.4  \\
 & & H112 & 4618.8 & a & 538.00 & 7.85 & 0.10 & 0.20 & 29.01 & 0.49 & 12025.29 & 18.95 & 67.7  \\
 & & H111 & 4744.2 & a & 742.01 & 16.32 & 0.30 & 0.30 & 29.51 & 0.75 & 14346.91 & 39.70 & 44.9  \\
 & & H110 & 4874.2 & a & 629.19 & 11.76 & -0.20 & 0.30 & 28.21 & 0.61 & 12153.57 & 27.97 & 52.9  \\
 & & H109 & 5008.9 & a & 639.04 & 11.66 & -0.30 & 0.30 & 28.77 & 0.61 & 12118.81 & 28.02 & 54.2  \\
 & & H108 & 5148.7 & a & 677.72 & 13.84 & 0.40 & 0.30 & 28.25 & 0.67 & 12140.57 & 32.95 & 48.4  \\
 & & H107 & 5293.7 & a & 680.43 & 7.85 & -0.50 & 0.20 & 28.21 & 0.38 & 11967.59 & 18.69 & 85.6  \\
 & & H106 & 5444.3 & a & 745.13 & 9.35 & -0.70 & 0.20 & 27.45 & 0.40 & 11957.35 & 21.95 & 78.7  \\
 & & H105 & 5600.6 & a & 742.40 & 11.53 & -0.40 & 0.20 & 27.18 & 0.49 & 11694.95 & 26.93 & 63.6  \\
 & & H104 & 5762.9 & a & 969.33 & 13.13 & 0.10 & 0.20 & 27.80 & 0.43 & 13891.50 & 31.02 & 72.9  \\
 & & H103 & 5931.5 & a & 979.71 & 13.81 & 0.10 & 0.20 & 27.48 & 0.45 & 13578.73 & 32.43 & 70.1  \\
 & & H102 & 6106.9 & a & 794.54 & 8.33 & -0.50 & 0.10 & 27.02 & 0.33 & 11173.31 & 19.41 & 94.2  \\
 & & H101 & 6289.1 & a & 869.11 & 23.31 & -1.10 & 0.40 & 26.62 & 0.82 & 12337.39 & 53.87 & 36.8  \\
 & & H100 & 6478.8 & a & 1039.75 & 20.09 & -0.20 & 0.20 & 26.19 & 0.58 & 12904.87 & 46.05 & 51.2  \\
 & & H95 & 7550.6 & a & 866.24 & 9.29 & -0.30 & 0.10 & 23.89 & 0.30 & 9460.32 & 20.33 & 92.2  \\
 & & H94 & 7792.9 & a & 1127.61 & 13.09 & 0.20 & 0.10 & 25.00 & 0.34 & 11311.75 & 29.31 & 85.1  \\
 & & H92 & 8309.4 & a & 1165.79 & 9.76 & 0.00 & 0.10 & 25.48 & 0.25 & 10864.64 & 22.07 & 118.0  \\
 & & H91 & 8584.8 & a & 1188.07 & 9.07 & 0.10 & 0.10 & 25.50 & 0.22 & 10283.79 & 20.52 & 129.4  \\
 & & H89 & 9173.3 & a & 1253.09 & 11.72 & 0.00 & 0.10 & 25.08 & 0.27 & 10120.40 & 26.30 & 105.6  \\
 & & H88 & 9487.8 & a & 1267.97 & 9.14 & 0.30 & 0.10 & 25.50 & 0.21 & 9892.68 & 20.67 & 137.1  \\
G351.311+00.663 & overlap1 & H88$-$H112 & 5827.2 & a & 401.30 & 2.59 & -7.10 & 0.10 & 24.22 & 0.18 & 4994.43 & 5.71 & 153.0  \\
 & & H100$-$H112 & 5290.5 & a & 417.94 & 2.98 & -7.10 & 0.10 & 24.37 & 0.20 & 5495.45 & 6.59 & 138.6  \\
 & & H88$-$H95 & 8329.7 & a & 324.15 & 4.11 & -6.90 & 0.10 & 23.32 & 0.34 & 2658.26 & 8.89 & 78.0  \\
 & & H106$-$H112 & 4973.8 & a & 407.77 & 3.66 & -7.00 & 0.10 & 24.93 & 0.26 & 5861.08 & 8.19 & 110.0  \\
 & & H100$-$H105 & 5910.4 & a & 438.26 & 5.03 & -7.30 & 0.10 & 23.35 & 0.31 & 4779.85 & 10.88 & 86.2  \\
 & & H112 & 4618.8 & a & 415.77 & 10.01 & -6.10 & 0.30 & 26.24 & 0.73 & 6211.67 & 22.96 & 41.1  \\
 & & H111 & 4744.2 & a & 387.49 & 7.32 & -6.90 & 0.20 & 25.61 & 0.56 & 6218.80 & 16.59 & 52.3  \\
 & & H110 & 4874.2 & a & 416.05 & 10.49 & -6.70 & 0.30 & 24.24 & 0.71 & 6053.44 & 23.14 & 39.2  \\
 & & H109 & 5008.9 & a & 412.71 & 8.51 & -7.10 & 0.20 & 24.17 & 0.58 & 5878.20 & 18.73 & 47.9  \\
 & & H108 & 5148.7 & a & 420.54 & 16.66 & -7.00 & 0.50 & 23.63 & 1.08 & 5526.47 & 36.28 & 24.9  \\
 & & H107 & 5293.7 & a & 423.17 & 9.57 & -7.40 & 0.30 & 24.95 & 0.65 & 5408.36 & 21.41 & 43.7  \\
 & & H106 & 5444.3 & a & 405.61 & 8.36 & -7.50 & 0.20 & 23.72 & 0.56 & 5226.54 & 18.25 & 47.9  \\
 & & H105 & 5600.6 & a & 400.00 & 13.96 & -7.90 & 0.40 & 23.93 & 0.96 & 4791.48 & 30.59 & 28.3  \\
 & & H104 & 5762.9 & a & 459.31 & 8.25 & -7.20 & 0.20 & 23.72 & 0.49 & 4945.16 & 18.00 & 55.0  \\
 & & H103 & 5931.5 & a & 438.40 & 11.91 & -7.30 & 0.30 & 23.70 & 0.74 & 4688.45 & 25.97 & 36.4  \\
 & & H102 & 6106.9 & a & 429.78 & 8.93 & -7.20 & 0.20 & 22.79 & 0.55 & 4688.02 & 19.09 & 47.6  \\
 & & H101 & 6289.1 & a & 438.71 & 21.59 & -7.40 & 0.50 & 21.74 & 1.24 & 4649.08 & 45.05 & 20.1  \\
 & & H100 & 6478.8 & a & 411.26 & 9.06 & -6.80 & 0.30 & 23.27 & 0.59 & 4205.86 & 19.58 & 44.8  \\
 & & H95 & 7550.6 & a & 327.89 & 11.55 & -6.50 & 0.40 & 25.69 & 1.05 & 2942.14 & 26.19 & 28.1  \\
 & & H94 & 7792.9 & a & 326.83 & 9.61 & -7.00 & 0.30 & 21.71 & 0.74 & 3143.55 & 20.05 & 33.6  \\
 & & H92 & 8309.4 & a & 419.98 & 10.53 & -6.30 & 0.30 & 21.32 & 0.62 & 3035.53 & 21.77 & 39.4  \\
 & & H91 & 8584.8 & a & 320.36 & 8.95 & -7.50 & 0.30 & 23.11 & 0.75 & 2418.95 & 19.27 & 35.4  \\
 & & H89 & 9173.3 & a & 231.86 & 8.98 & -7.70 & 0.50 & 26.15 & 1.18 & 1848.21 & 20.52 & 25.6  \\
 & & H88 & 9487.8 & a & 214.63 & 11.62 & -5.60 & 0.70 & 24.99 & 1.57 & 1638.54 & 25.98 & 18.3  \\
G351.311+00.663 & g351.311+ & H88$-$H112 & 8442.6 & a & 645.03 & 2.48 & -6.70 & 0.00 & 23.97 & 0.11 & 5531.65 & 5.44 & 257.0  \\
 & & H100$-$H112 & 6047.9 & a & 649.24 & 7.19 & -6.90 & 0.10 & 24.30 & 0.31 & 7385.86 & 15.89 & 89.2  \\
 & & H88$-$H95 & 8788.7 & a & 644.84 & 2.63 & -6.60 & 0.00 & 23.95 & 0.11 & 5263.42 & 5.77 & 242.1  \\
 & & H106$-$H112 & 4744.2 & a & 578.82 & 24.08 & -6.70 & 0.50 & 24.04 & 1.15 & 8786.79 & 52.88 & 23.8  \\
 & & H100$-$H105 & 6223.2 & a & 657.58 & 7.80 & -7.00 & 0.10 & 24.24 & 0.33 & 7197.99 & 17.22 & 83.3  \\
 & & H111 & 4744.2 & a & 578.82 & 24.08 & -6.70 & 0.50 & 24.04 & 1.15 & 8786.79 & 52.88 & 23.8  \\
 & & H104 & 5762.9 & a & 644.32 & 27.42 & -6.80 & 0.50 & 24.68 & 1.21 & 7610.41 & 61.03 & 23.2  \\
 & & H103 & 5931.5 & a & 663.99 & 16.78 & -7.00 & 0.30 & 25.59 & 0.75 & 7620.94 & 38.02 & 39.1  \\
 & & H101 & 6289.1 & a & 664.87 & 14.75 & -7.20 & 0.30 & 23.15 & 0.59 & 7086.94 & 31.80 & 44.5  \\
 & & H100 & 6478.8 & a & 644.68 & 13.88 & -6.80 & 0.30 & 23.84 & 0.59 & 6915.44 & 30.36 & 45.9  \\
 & & H94 & 7792.9 & a & 661.56 & 7.07 & -6.30 & 0.10 & 23.75 & 0.29 & 5946.81 & 15.44 & 92.5  \\
 & & H92 & 8309.4 & a & 689.04 & 6.23 & -6.60 & 0.10 & 23.86 & 0.25 & 5797.18 & 13.62 & 109.4  \\
 & & H91 & 8584.8 & a & 673.91 & 5.75 & -6.70 & 0.10 & 23.84 & 0.23 & 5581.14 & 12.57 & 115.9  \\
 & & H89 & 9173.3 & a & 571.60 & 4.21 & -7.00 & 0.10 & 24.23 & 0.21 & 4644.07 & 9.29 & 134.1  \\
 & & H88 & 9487.8 & a & 664.65 & 5.13 & -6.40 & 0.10 & 23.84 & 0.21 & 4904.55 & 11.21 & 128.1  \\
G351.311+00.663 & mos003 & H88$-$H112 & 7426.5 & a & 611.88 & 2.42 & -6.80 & 0.00 & 24.22 & 0.11 & 5946.23 & 5.34 & 249.7  \\
 & & H100$-$H112 & 5426.7 & a & 527.14 & 3.90 & -6.90 & 0.10 & 24.54 & 0.21 & 6691.03 & 8.65 & 133.7  \\
 & & H88$-$H95 & 8733.0 & a & 666.99 & 3.04 & -6.80 & 0.10 & 24.03 & 0.13 & 5459.06 & 6.67 & 217.0  \\
 & & H106$-$H112 & 5019.0 & a & 466.75 & 4.65 & -6.60 & 0.10 & 25.35 & 0.29 & 6658.74 & 10.49 & 99.2  \\
 & & H100$-$H105 & 6087.1 & a & 625.76 & 7.15 & -7.20 & 0.10 & 23.52 & 0.31 & 6743.55 & 15.53 & 86.5  \\
 & & H112 & 4618.8 & a & 438.66 & 11.19 & -5.50 & 0.30 & 27.28 & 0.80 & 6695.70 & 26.16 & 38.8  \\
 & & H111 & 4744.2 & a & 603.61 & 25.65 & -5.70 & 0.50 & 24.87 & 1.22 & 9445.85 & 57.31 & 23.3  \\
 & & H110 & 4874.2 & a & 456.89 & 12.90 & -6.50 & 0.30 & 24.77 & 0.81 & 6682.01 & 28.75 & 35.0  \\
 & & H109 & 5008.9 & a & 450.84 & 9.66 & -6.60 & 0.30 & 25.69 & 0.64 & 6570.80 & 21.93 & 46.1  \\
 & & H108 & 5148.7 & a & 487.49 & 16.88 & -6.90 & 0.40 & 24.66 & 0.99 & 6474.59 & 37.56 & 28.5  \\
 & & H107 & 5293.7 & a & 483.25 & 13.52 & -7.30 & 0.30 & 25.50 & 0.82 & 6282.84 & 30.58 & 35.3  \\
 & & H106 & 5444.3 & a & 466.09 & 12.84 & -7.60 & 0.30 & 24.11 & 0.77 & 6085.88 & 28.25 & 35.9  \\
 & & H105 & 5600.6 & a & 466.24 & 19.27 & -7.80 & 0.50 & 23.28 & 1.11 & 5475.04 & 41.66 & 23.9  \\
 & & H104 & 5762.9 & a & 718.80 & 25.46 & -6.70 & 0.40 & 23.90 & 0.98 & 7927.90 & 55.75 & 27.9  \\
 & & H103 & 5931.5 & a & 694.56 & 16.58 & -6.80 & 0.30 & 25.52 & 0.70 & 7875.11 & 37.52 & 41.4  \\
 & & H102 & 6106.9 & a & 513.11 & 11.75 & -7.20 & 0.30 & 22.41 & 0.59 & 5516.93 & 24.91 & 43.2  \\
 & & H101 & 6289.1 & a & 703.49 & 15.00 & -7.50 & 0.20 & 22.82 & 0.56 & 7157.01 & 32.10 & 46.3  \\
 & & H100 & 6478.8 & a & 677.11 & 17.44 & -7.10 & 0.30 & 23.34 & 0.69 & 7119.97 & 37.76 & 38.4  \\
 & & H95 & 7550.6 & a & 356.60 & 14.19 & -6.40 & 0.50 & 25.37 & 1.17 & 3234.72 & 32.01 & 24.8  \\
 & & H94 & 7792.9 & a & 697.79 & 8.50 & -6.30 & 0.10 & 23.27 & 0.33 & 6158.27 & 18.37 & 81.1  \\
 & & H92 & 8309.4 & a & 738.79 & 8.19 & -6.70 & 0.10 & 23.63 & 0.30 & 6049.46 & 17.84 & 89.1  \\
 & & H91 & 8584.8 & a & 690.85 & 6.57 & -6.90 & 0.10 & 23.75 & 0.26 & 5802.46 & 14.34 & 103.9  \\
 & & H89 & 9173.3 & a & 573.01 & 4.67 & -7.40 & 0.10 & 24.66 & 0.23 & 4762.80 & 10.39 & 121.3  \\
 & & H88 & 9487.8 & a & 711.68 & 6.04 & -6.50 & 0.10 & 24.35 & 0.24 & 5231.54 & 13.35 & 116.5  \\
G351.367+00.640 & g351.311+ & H88$-$H112 & 7211.8 & a & 823.64 & 5.63 & -4.00 & 0.10 & 21.29 & 0.17 & 7315.29 & 11.65 & 144.5  \\
 & & H100$-$H112 & 5899.8 & a & 991.14 & 9.82 & -3.70 & 0.10 & 21.57 & 0.25 & 9914.94 & 20.44 & 99.7  \\
 & & H88$-$H95 & 8723.9 & a & 627.20 & 6.39 & -4.50 & 0.10 & 20.52 & 0.24 & 4320.94 & 12.98 & 96.9  \\
 & & H106$-$H112 & 4744.2 & a & 948.66 & 37.96 & -3.40 & 0.40 & 20.79 & 0.96 & 13231.34 & 77.53 & 24.7  \\
 & & H100$-$H105 & 6006.7 & a & 995.38 & 10.21 & -3.80 & 0.10 & 21.65 & 0.26 & 9608.55 & 21.29 & 96.3  \\
 & & H111 & 4744.2 & a & 948.66 & 37.96 & -3.40 & 0.40 & 20.79 & 0.96 & 13231.34 & 77.53 & 24.7  \\
 & & H104 & 5762.9 & a & 1027.61 & 15.60 & -3.80 & 0.20 & 21.51 & 0.38 & 10198.15 & 32.41 & 65.1  \\
 & & H103 & 5931.5 & a & 1004.87 & 19.67 & -3.90 & 0.20 & 22.08 & 0.50 & 9995.24 & 41.40 & 50.5  \\
 & & H101 & 6289.1 & a & 954.45 & 15.54 & -3.60 & 0.20 & 21.26 & 0.40 & 8758.14 & 32.11 & 60.7  \\
 & & H100 & 6478.8 & a & 937.71 & 18.60 & -4.60 & 0.20 & 21.19 & 0.49 & 8603.10 & 38.35 & 49.8  \\
 & & H94 & 7792.9 & a & 883.25 & 14.71 & -4.30 & 0.20 & 19.93 & 0.38 & 6322.03 & 29.43 & 59.3  \\
 & & H92 & 8309.4 & a & 830.96 & 16.88 & -4.40 & 0.20 & 20.88 & 0.49 & 5826.60 & 34.56 & 48.7  \\
 & & H91 & 8584.8 & a & 812.27 & 19.97 & -4.10 & 0.20 & 18.99 & 0.54 & 5081.84 & 39.00 & 40.2  \\
 & & H89 & 9173.3 & a & 396.61 & 8.88 & -4.50 & 0.20 & 21.87 & 0.57 & 2916.95 & 18.61 & 44.1  \\
 & & H88 & 9487.8 & a & 470.67 & 11.70 & -5.70 & 0.20 & 19.26 & 0.55 & 2587.60 & 23.00 & 39.8  \\
G351.367+00.640 & mos003 & H88$-$H112 & 6989.9 & a & 693.30 & 4.56 & -3.50 & 0.10 & 21.57 & 0.16 & 6087.71 & 9.49 & 150.2  \\
 & & H100$-$H112 & 5486.1 & a & 724.53 & 6.84 & -3.50 & 0.10 & 22.36 & 0.24 & 7524.41 & 14.49 & 104.6  \\
 & & H88$-$H95 & 8753.1 & a & 654.53 & 5.58 & -3.50 & 0.10 & 20.53 & 0.20 & 4404.00 & 11.33 & 115.9  \\
 & & H106$-$H112 & 4956.3 & a & 410.08 & 7.58 & -3.00 & 0.20 & 22.69 & 0.48 & 5011.38 & 16.18 & 53.5  \\
 & & H100$-$H105 & 5959.1 & a & 1005.29 & 11.49 & -3.70 & 0.10 & 22.24 & 0.29 & 9767.90 & 24.27 & 86.5  \\
 & & H112 & 4618.8 & a & 318.27 & 13.82 & -3.80 & 0.50 & 25.17 & 1.26 & 4334.04 & 31.06 & 22.8  \\
 & & H111 & 4744.2 & a & 890.42 & 48.07 & -3.10 & 0.60 & 21.65 & 1.35 & 12403.16 & 100.20 & 18.3  \\
 & & H110 & 4874.2 & a & 358.66 & 13.44 & -3.40 & 0.40 & 23.37 & 1.01 & 4052.44 & 29.10 & 26.4  \\
 & & H109 & 5008.9 & a & 357.90 & 17.76 & -2.10 & 0.50 & 22.05 & 1.27 & 4015.96 & 37.34 & 19.9  \\
 & & H108 & 5148.7 & a & 354.30 & 32.44 & 2.60 & 1.10 & 24.97 & 2.80 & 3954.22 & 71.40 & 11.0  \\
 & & H107 & 5293.7 & a & 400.76 & 19.22 & -4.10 & 0.50 & 22.63 & 1.25 & 4483.57 & 40.96 & 20.6  \\
 & & H106 & 5444.3 & a & 486.03 & 26.19 & -3.30 & 0.50 & 19.93 & 1.24 & 5354.60 & 52.34 & 18.4  \\
 & & H105 & 5600.6 & a & 570.10 & 37.44 & -4.50 & 0.70 & 20.99 & 1.60 & 5322.23 & 76.73 & 15.1  \\
 & & H104 & 5762.9 & a & 1047.20 & 20.02 & -3.60 & 0.20 & 21.80 & 0.48 & 10472.21 & 41.87 & 51.7  \\
 & & H103 & 5931.5 & a & 1033.45 & 21.47 & -3.70 & 0.20 & 22.64 & 0.54 & 10382.21 & 45.75 & 47.6  \\
 & & H101 & 6289.1 & a & 1006.67 & 25.48 & -3.60 & 0.30 & 21.87 & 0.64 & 9043.32 & 53.38 & 39.0  \\
 & & H100 & 6478.8 & a & 923.87 & 20.92 & -3.90 & 0.20 & 21.23 & 0.56 & 8794.73 & 43.19 & 43.6  \\
 & & H94 & 7792.9 & a & 902.07 & 17.65 & -3.40 & 0.20 & 20.00 & 0.45 & 6551.60 & 35.36 & 50.5  \\
 & & H92 & 8309.4 & a & 871.13 & 14.85 & -3.60 & 0.20 & 21.26 & 0.42 & 5984.76 & 30.67 & 58.0  \\
 & & H91 & 8584.8 & a & 838.12 & 18.96 & -3.50 & 0.20 & 19.60 & 0.51 & 5241.64 & 37.60 & 43.7  \\
 & & H89 & 9173.3 & a & 402.48 & 8.03 & -3.60 & 0.20 & 21.08 & 0.49 & 2826.16 & 16.53 & 49.5  \\
 & & H88 & 9487.8 & a & 511.38 & 8.33 & -3.70 & 0.20 & 20.48 & 0.39 & 2864.09 & 16.89 & 60.7  \\
G351.472$-$00.458 & ch278 & H88$-$H112 & 6527.2 & a & 105.11 & 0.63 & -21.70 & 0.10 & 26.87 & 0.19 & 1245.02 & 1.47 & 164.0  \\
 & & H100$-$H112 & 5459.5 & a & 113.81 & 0.81 & -21.60 & 0.10 & 26.52 & 0.22 & 1500.72 & 1.86 & 139.4  \\
 & & H88$-$H95 & 8792.9 & a & 85.86 & 0.84 & -21.90 & 0.10 & 27.36 & 0.31 & 702.76 & 1.97 & 100.7  \\
 & & H106$-$H112 & 5025.4 & a & 116.97 & 1.10 & -21.50 & 0.10 & 26.58 & 0.29 & 1642.49 & 2.55 & 104.7  \\
 & & H100$-$H105 & 5970.7 & a & 110.87 & 1.16 & -21.70 & 0.10 & 26.76 & 0.32 & 1333.30 & 2.69 & 94.3  \\
 & & H112 & 4618.8 & a & 111.81 & 3.24 & -22.00 & 0.40 & 27.60 & 0.92 & 1769.43 & 7.62 & 34.1  \\
 & & H111 & 4744.2 & a & 112.54 & 3.75 & -21.50 & 0.40 & 25.97 & 1.00 & 1723.13 & 8.56 & 29.7  \\
 & & H110 & 4874.2 & a & 117.67 & 2.90 & -21.60 & 0.30 & 26.11 & 0.74 & 1702.47 & 6.65 & 40.1  \\
 & & H109 & 5008.9 & a & 119.78 & 3.33 & -21.60 & 0.40 & 26.73 & 0.86 & 1639.96 & 7.70 & 35.6  \\
 & & H108 & 5148.7 & a & 114.11 & 3.77 & -21.00 & 0.40 & 26.05 & 1.00 & 1600.60 & 8.61 & 30.0  \\
 & & H107 & 5293.7 & a & 117.46 & 2.89 & -21.50 & 0.30 & 26.05 & 0.74 & 1548.29 & 6.60 & 40.2  \\
 & & H106 & 5444.3 & a & 119.65 & 2.80 & -20.90 & 0.30 & 25.82 & 0.70 & 1521.16 & 6.36 & 42.3  \\
 & & H105 & 5600.6 & a & 112.97 & 2.73 & -21.90 & 0.30 & 25.74 & 0.72 & 1457.15 & 6.20 & 40.9  \\
 & & H104 & 5762.9 & a & 114.40 & 2.90 & -22.00 & 0.30 & 27.08 & 0.79 & 1409.70 & 6.75 & 39.0  \\
 & & H103 & 5931.5 & a & 112.58 & 2.37 & -21.70 & 0.30 & 27.15 & 0.66 & 1365.45 & 5.53 & 46.9  \\
 & & H102 & 6106.9 & a & 113.36 & 2.77 & -21.40 & 0.30 & 26.45 & 0.75 & 1306.19 & 6.39 & 40.4  \\
 & & H101 & 6289.1 & a & 85.71 & 4.33 & -21.70 & 0.60 & 25.96 & 1.52 & 971.00 & 9.89 & 19.6  \\
 & & H100 & 6478.8 & a & 104.81 & 2.56 & -21.60 & 0.30 & 26.73 & 0.75 & 1199.49 & 5.92 & 40.5  \\
 & & H94 & 7792.9 & a & 78.61 & 2.43 & -22.20 & 0.40 & 26.61 & 0.95 & 677.44 & 5.62 & 31.9  \\
 & & H92 & 8309.4 & a & 81.68 & 1.72 & -22.30 & 0.30 & 27.79 & 0.68 & 727.38 & 4.05 & 47.0  \\
 & & H91 & 8584.8 & a & 89.52 & 1.81 & -21.60 & 0.30 & 27.20 & 0.63 & 770.17 & 4.23 & 48.9  \\
 & & H89 & 9173.3 & a & 94.88 & 1.73 & -21.80 & 0.20 & 27.16 & 0.57 & 722.01 & 4.03 & 54.3  \\
 & & H88 & 9487.8 & a & 82.51 & 1.51 & -21.60 & 0.20 & 26.90 & 0.57 & 627.22 & 3.51 & 53.9  \\
G351.557+00.211 & ch280 & H88$-$H112 & 5632.4 & a & 236.35 & 1.51 & -42.80 & 0.10 & 34.03 & 0.25 & 3671.65 & 3.96 & 154.3  \\
 & & H100$-$H112 & 5346.2 & a & 236.87 & 1.60 & -42.90 & 0.10 & 34.10 & 0.27 & 3813.58 & 4.18 & 146.3  \\
 & & H88$-$H95 & 8505.6 & a & 230.58 & 4.06 & -41.80 & 0.30 & 32.60 & 0.66 & 2248.62 & 10.39 & 56.1  \\
 & & H106$-$H112 & 4989.0 & a & 234.03 & 2.17 & -43.10 & 0.20 & 34.55 & 0.37 & 4016.30 & 5.72 & 106.4  \\
 & & H100$-$H105 & 5896.0 & a & 240.80 & 2.69 & -42.50 & 0.20 & 33.17 & 0.43 & 3502.72 & 6.95 & 88.3  \\
 & & H112 & 4618.8 & a & 218.08 & 5.44 & -43.10 & 0.40 & 33.79 & 0.97 & 4185.93 & 14.17 & 39.6  \\
 & & H111 & 4744.2 & a & 217.01 & 6.03 & -43.40 & 0.50 & 36.01 & 1.16 & 4078.95 & 16.20 & 35.6  \\
 & & H110 & 4874.2 & a & 234.82 & 4.97 & -43.40 & 0.30 & 33.31 & 0.81 & 4126.24 & 12.85 & 46.7  \\
 & & H109 & 5008.9 & a & 241.11 & 5.59 & -43.10 & 0.40 & 35.71 & 0.96 & 4014.79 & 14.92 & 42.8  \\
 & & H108 & 5148.7 & a & 243.23 & 6.77 & -42.40 & 0.40 & 31.45 & 1.01 & 3945.28 & 17.02 & 35.5  \\
 & & H107 & 5293.7 & a & 242.81 & 6.02 & -42.90 & 0.40 & 33.68 & 0.96 & 3865.82 & 15.64 & 39.9  \\
 & & H106 & 5444.3 & a & 237.91 & 5.82 & -42.70 & 0.40 & 32.99 & 0.93 & 3789.35 & 14.96 & 40.4  \\
 & & H105 & 5600.6 & a & 243.15 & 5.36 & -42.40 & 0.30 & 31.94 & 0.81 & 3719.95 & 13.56 & 44.9  \\
 & & H104 & 5762.9 & a & 241.23 & 5.18 & -42.80 & 0.40 & 34.52 & 0.86 & 3582.02 & 13.63 & 46.0  \\
 & & H103 & 5931.5 & a & 244.19 & 5.39 & -41.80 & 0.40 & 33.25 & 0.85 & 3519.89 & 13.93 & 44.8  \\
 & & H102 & 6106.9 & a & 248.40 & 5.51 & -42.90 & 0.40 & 33.81 & 0.87 & 3408.21 & 14.37 & 44.5  \\
 & & H101 & 6289.1 & a & 197.52 & 10.35 & -41.80 & 0.90 & 34.72 & 2.14 & 2805.56 & 27.15 & 19.0  \\
 & & H100 & 6478.8 & a & 237.88 & 5.70 & -43.30 & 0.40 & 32.61 & 0.90 & 3151.85 & 14.57 & 41.3  \\
 & & H94 & 7792.9 & a & 221.36 & 8.93 & -42.70 & 0.60 & 28.54 & 1.33 & 2186.37 & 21.35 & 24.5  \\
 & & H92 & 8309.4 & a & 218.36 & 8.13 & -42.00 & 0.60 & 33.92 & 1.47 & 2258.10 & 21.17 & 26.6  \\
 & & H91 & 8584.8 & a & 242.17 & 7.67 & -40.80 & 0.50 & 33.20 & 1.22 & 2357.84 & 19.79 & 31.2  \\
 & & H89 & 9173.3 & a & 250.68 & 10.97 & -42.20 & 0.70 & 33.31 & 1.69 & 2342.02 & 28.32 & 22.6  \\
 & & H88 & 9487.8 & a & 225.67 & 10.64 & -41.10 & 0.80 & 33.23 & 1.82 & 1972.02 & 27.43 & 21.0  \\
G351.584$-$00.350 & ch279 & H88$-$H112 & 6981.0 & a & 75.71 & 0.65 & -92.60 & 0.10 & 24.71 & 0.25 & 1120.33 & 1.45 & 114.8  \\
 & & H100$-$H112 & 5642.0 & a & 61.21 & 0.84 & -92.60 & 0.20 & 24.67 & 0.39 & 1093.91 & 1.87 & 72.0  \\
 & & H88$-$H95 & 8656.6 & a & 94.10 & 0.96 & -92.50 & 0.10 & 24.91 & 0.29 & 1153.38 & 2.14 & 97.1  \\
 & & H106$-$H112 & 5039.8 & a & 55.77 & 1.26 & -92.50 & 0.30 & 25.26 & 0.66 & 1073.60 & 2.83 & 43.9  \\
 & & H100$-$H105 & 6093.5 & a & 65.32 & 1.15 & -92.80 & 0.20 & 24.23 & 0.49 & 1109.18 & 2.53 & 56.1  \\
 & & H112 & 4618.8 & a & 50.62 & 3.16 & -93.30 & 0.70 & 24.12 & 1.75 & 1051.59 & 6.95 & 15.8  \\
 & & H111 & 4744.2 & a & 56.56 & 3.55 & -92.20 & 0.70 & 23.15 & 1.68 & 1061.14 & 7.66 & 15.7  \\
 & & H110 & 4874.2 & a & 47.03 & 3.86 & -92.40 & 1.10 & 28.42 & 2.70 & 1063.74 & 9.21 & 12.1  \\
 & & H109 & 5008.9 & a & 59.50 & 2.86 & -91.10 & 0.60 & 25.27 & 1.40 & 1077.59 & 6.44 & 20.6  \\
 & & H108 & 5148.7 & a & 58.78 & 3.54 & -93.40 & 0.70 & 22.62 & 1.58 & 1082.37 & 7.53 & 16.4  \\
 & & H107 & 5293.7 & a & 60.60 & 3.08 & -92.30 & 0.60 & 25.61 & 1.50 & 1083.33 & 6.97 & 19.5  \\
 & & H106 & 5444.3 & a & 55.34 & 2.82 & -92.70 & 0.70 & 29.08 & 1.71 & 1086.47 & 6.80 & 19.4  \\
 & & H105 & 5600.6 & a & 60.90 & 4.04 & -92.40 & 0.80 & 25.15 & 1.95 & 1080.59 & 9.04 & 15.0  \\
 & & H104 & 5762.9 & a & 61.95 & 2.41 & -93.10 & 0.50 & 25.11 & 1.13 & 1091.58 & 5.40 & 25.4  \\
 & & H103 & 5931.5 & a & 62.59 & 2.67 & -93.10 & 0.50 & 23.70 & 1.17 & 1109.60 & 5.82 & 23.2  \\
 & & H102 & 6106.9 & a & 65.64 & 2.71 & -92.50 & 0.50 & 23.76 & 1.13 & 1110.18 & 5.91 & 24.0  \\
 & & H101 & 6289.1 & a & 67.76 & 2.45 & -92.90 & 0.40 & 22.48 & 0.94 & 1117.25 & 5.20 & 27.3  \\
 & & H100 & 6478.8 & a & 67.60 & 2.40 & -92.40 & 0.40 & 24.80 & 1.02 & 1125.93 & 5.35 & 27.9  \\
 & & H94 & 7792.9 & a & 85.87 & 2.06 & -93.00 & 0.30 & 24.12 & 0.67 & 1159.31 & 4.54 & 41.1  \\
 & & H92 & 8309.4 & a & 90.22 & 1.72 & -92.40 & 0.20 & 25.19 & 0.56 & 1164.12 & 3.88 & 51.7  \\
 & & H91 & 8584.8 & a & 95.51 & 1.90 & -92.40 & 0.20 & 23.63 & 0.54 & 1150.37 & 4.15 & 49.6  \\
 & & H89 & 9173.3 & a & 95.23 & 2.25 & -92.50 & 0.30 & 26.90 & 0.73 & 1143.53 & 5.22 & 41.9  \\
 & & H88 & 9487.8 & a & 103.97 & 1.96 & -92.40 & 0.20 & 25.13 & 0.55 & 1146.41 & 4.41 & 52.3  \\
G351.620+00.143 & ch280 & H88$-$H112 & 6597.4 & a & 235.16 & 0.76 & -45.40 & 0.00 & 30.80 & 0.11 & 2815.05 & 1.88 & 307.7  \\
 & & H100$-$H112 & 5602.1 & a & 239.41 & 0.97 & -45.50 & 0.10 & 31.04 & 0.15 & 3207.47 & 2.42 & 244.3  \\
 & & H88$-$H95 & 8673.4 & a & 227.47 & 0.98 & -45.20 & 0.10 & 30.68 & 0.15 & 1996.15 & 2.43 & 229.3  \\
 & & H106$-$H112 & 5034.5 & a & 235.37 & 1.54 & -45.50 & 0.10 & 31.15 & 0.24 & 3489.60 & 3.86 & 150.7  \\
 & & H100$-$H105 & 6020.2 & a & 241.81 & 1.36 & -45.40 & 0.10 & 30.79 & 0.20 & 2999.95 & 3.37 & 176.2  \\
 & & H112 & 4618.8 & a & 225.65 & 4.45 & -45.10 & 0.30 & 30.92 & 0.70 & 3681.80 & 11.10 & 50.1  \\
 & & H111 & 4744.2 & a & 227.29 & 3.97 & -45.60 & 0.30 & 31.28 & 0.63 & 3612.50 & 9.96 & 56.5  \\
 & & H110 & 4874.2 & a & 233.40 & 3.65 & -45.60 & 0.20 & 29.81 & 0.54 & 3600.01 & 8.93 & 63.2  \\
 & & H109 & 5008.9 & a & 235.79 & 4.83 & -45.30 & 0.30 & 31.12 & 0.74 & 3509.56 & 12.06 & 48.3  \\
 & & H108 & 5148.7 & a & 231.66 & 4.45 & -45.50 & 0.30 & 31.97 & 0.71 & 3438.71 & 11.28 & 51.4  \\
 & & H107 & 5293.7 & a & 244.99 & 4.12 & -45.70 & 0.30 & 31.07 & 0.60 & 3370.39 & 10.30 & 58.7  \\
 & & H106 & 5444.3 & a & 240.14 & 3.44 & -45.50 & 0.20 & 30.11 & 0.50 & 3276.94 & 8.47 & 68.9  \\
 & & H105 & 5600.6 & a & 240.86 & 2.95 & -45.20 & 0.20 & 29.69 & 0.42 & 3208.18 & 7.21 & 80.6  \\
 & & H104 & 5762.9 & a & 242.05 & 3.20 & -45.50 & 0.20 & 31.10 & 0.47 & 3115.05 & 7.99 & 74.8  \\
 & & H103 & 5931.5 & a & 242.57 & 2.60 & -45.40 & 0.20 & 31.80 & 0.39 & 3064.86 & 6.56 & 92.2  \\
 & & H102 & 6106.9 & a & 242.85 & 2.77 & -45.30 & 0.20 & 30.64 & 0.40 & 3008.27 & 6.87 & 86.6  \\
 & & H101 & 6289.1 & a & 205.64 & 4.71 & -45.60 & 0.30 & 29.14 & 0.77 & 2421.44 & 11.39 & 43.2  \\
 & & H100 & 6478.8 & a & 249.58 & 2.69 & -45.50 & 0.20 & 30.43 & 0.38 & 2841.03 & 6.65 & 91.7  \\
 & & H94 & 7792.9 & a & 201.72 & 2.33 & -45.50 & 0.20 & 30.44 & 0.41 & 1972.98 & 5.76 & 85.6  \\
 & & H92 & 8309.4 & a & 226.07 & 2.10 & -45.30 & 0.10 & 30.25 & 0.32 & 2022.81 & 5.17 & 106.4  \\
 & & H91 & 8584.8 & a & 240.87 & 2.56 & -45.10 & 0.20 & 30.49 & 0.38 & 2130.18 & 6.34 & 92.8  \\
 & & H89 & 9173.3 & a & 242.72 & 2.13 & -45.20 & 0.10 & 30.12 & 0.30 & 2048.37 & 5.23 & 112.7  \\
 & & H88 & 9487.8 & a & 228.87 & 1.78 & -44.90 & 0.10 & 30.66 & 0.27 & 1867.48 & 4.41 & 127.3  \\
G351.646$-$01.252 & ch282 & H88$-$H112 & 6960.3 & a & 1235.92 & 1.90 & -14.70 & 0.00 & 31.45 & 0.06 & 14518.40 & 4.77 & 643.8  \\
 & & H100$-$H112 & 5596.2 & a & 907.20 & 2.21 & -15.10 & 0.00 & 33.63 & 0.09 & 15063.70 & 5.75 & 404.8  \\
 & & H88$-$H95 & 8770.4 & a & 1672.91 & 2.58 & -14.40 & 0.00 & 29.93 & 0.05 & 13795.65 & 6.32 & 641.6  \\
 & & H106$-$H112 & 5038.4 & a & 741.61 & 5.64 & -15.20 & 0.10 & 33.98 & 0.30 & 15053.57 & 14.73 & 129.9  \\
 & & H100$-$H105 & 6066.8 & a & 1042.83 & 2.51 & -15.10 & 0.00 & 33.04 & 0.09 & 15077.63 & 6.46 & 410.9  \\
 & & H112 & 4618.8 & a & 615.54 & 7.37 & -15.30 & 0.20 & 34.68 & 0.48 & 14794.40 & 19.44 & 82.6  \\
 & & H111 & 4744.2 & a & 656.94 & 7.72 & -15.20 & 0.20 & 35.24 & 0.48 & 14888.84 & 20.51 & 84.2  \\
 & & H110 & 4874.2 & a & 694.85 & 7.00 & -15.20 & 0.20 & 33.98 & 0.40 & 15040.37 & 18.28 & 98.1  \\
 & & H109 & 5008.9 & a & 738.11 & 10.62 & -15.20 & 0.20 & 33.85 & 0.56 & 15026.81 & 27.68 & 68.7  \\
 & & H108 & 5148.7 & a & 772.79 & 8.51 & -14.80 & 0.20 & 34.67 & 0.44 & 15134.67 & 22.45 & 89.7  \\
 & & H107 & 5293.7 & a & 825.75 & 5.58 & -15.40 & 0.10 & 34.24 & 0.27 & 15186.13 & 14.62 & 146.3  \\
 & & H106 & 5444.3 & a & 855.91 & 7.57 & -15.20 & 0.10 & 33.07 & 0.34 & 15212.24 & 19.50 & 111.7  \\
 & & H105 & 5600.6 & a & 909.80 & 8.07 & -15.30 & 0.10 & 32.89 & 0.34 & 15234.74 & 20.74 & 111.4  \\
 & & H104 & 5762.9 & a & 951.24 & 8.62 & -14.90 & 0.10 & 32.93 & 0.34 & 15232.62 & 22.16 & 109.0  \\
 & & H103 & 5931.5 & a & 1017.18 & 5.08 & -15.00 & 0.10 & 33.26 & 0.19 & 15205.06 & 13.12 & 197.9  \\
 & & H102 & 6106.9 & a & 1061.28 & 4.92 & -15.10 & 0.10 & 32.92 & 0.18 & 15166.64 & 12.63 & 213.4  \\
 & & H101 & 6289.1 & a & 1041.73 & 8.97 & -15.20 & 0.10 & 32.71 & 0.33 & 14204.95 & 22.99 & 114.7  \\
 & & H100 & 6478.8 & a & 1166.59 & 6.10 & -15.00 & 0.10 & 32.53 & 0.20 & 15149.79 & 15.59 & 189.0  \\
 & & H94 & 7792.9 & a & 1377.29 & 5.56 & -14.50 & 0.10 & 30.83 & 0.14 & 13309.75 & 13.83 & 244.8  \\
 & & H92 & 8309.4 & a & 1566.37 & 5.22 & -14.50 & 0.00 & 30.31 & 0.12 & 13874.30 & 12.87 & 296.7  \\
 & & H91 & 8584.8 & a & 1661.06 & 6.56 & -14.50 & 0.10 & 29.83 & 0.14 & 14089.62 & 16.06 & 250.1  \\
 & & H89 & 9173.3 & a & 1804.20 & 5.27 & -14.30 & 0.00 & 29.52 & 0.10 & 14080.82 & 12.82 & 338.6  \\
 & & H88 & 9487.8 & a & 1827.25 & 5.02 & -14.20 & 0.00 & 29.55 & 0.09 & 13612.22 & 12.22 & 360.0  \\
G351.646$-$01.252 & ch283 & H88$-$H112 & 5196.9 & a & 822.52 & 5.34 & -15.50 & 0.10 & 34.68 & 0.26 & 15777.46 & 14.10 & 152.1  \\
 & & H100$-$H112 & 5196.9 & a & 822.52 & 5.34 & -15.50 & 0.10 & 34.68 & 0.26 & 15777.46 & 14.10 & 152.1  \\
 & & H106$-$H112 & 4932.4 & a & 750.34 & 6.05 & -15.40 & 0.10 & 35.58 & 0.33 & 15829.66 & 16.18 & 122.5  \\
 & & H100$-$H105 & 5854.6 & a & 1002.86 & 10.27 & -15.60 & 0.20 & 33.04 & 0.39 & 15647.61 & 26.45 & 96.5  \\
 & & H112 & 4618.8 & a & 644.48 & 17.71 & -15.70 & 0.50 & 34.53 & 1.10 & 15398.12 & 46.59 & 36.0  \\
 & & H111 & 4744.2 & a & 674.67 & 17.76 & -15.20 & 0.50 & 35.74 & 1.09 & 15553.60 & 47.53 & 37.6  \\
 & & H110 & 4874.2 & a & 742.00 & 15.08 & -14.90 & 0.30 & 33.51 & 0.79 & 16038.14 & 39.09 & 48.6  \\
 & & H109 & 5008.9 & a & 766.05 & 11.64 & -15.50 & 0.30 & 35.86 & 0.63 & 15832.30 & 31.22 & 65.1  \\
 & & H108 & 5148.7 & a & 818.81 & 15.69 & -15.10 & 0.30 & 35.70 & 0.79 & 16294.25 & 41.94 & 51.6  \\
 & & H107 & 5293.7 & a & 858.57 & 13.86 & -15.60 & 0.30 & 33.19 & 0.62 & 16082.08 & 35.76 & 61.2  \\
 & & H106 & 5444.3 & a & 930.97 & 13.64 & -15.30 & 0.20 & 34.04 & 0.58 & 16308.71 & 35.66 & 67.4  \\
 & & H105 & 5600.6 & a & 961.55 & 17.58 & -15.90 & 0.30 & 32.58 & 0.69 & 16312.33 & 44.93 & 54.1  \\
 & & H104 & 5762.9 & a & 990.60 & 19.48 & -15.30 & 0.30 & 32.43 & 0.74 & 15755.08 & 49.67 & 50.3  \\
 & & H103 & 5931.5 & a & 1019.98 & 16.09 & -15.10 & 0.30 & 34.34 & 0.63 & 15759.64 & 42.24 & 62.7  \\
 & & H102 & 6106.9 & a & 1046.74 & 20.90 & -15.50 & 0.30 & 33.45 & 0.77 & 15427.17 & 54.11 & 49.5  \\
 & & H101 & 6289.1 & a & 1013.43 & 38.86 & -15.10 & 0.60 & 29.99 & 1.33 & 12696.46 & 95.26 & 25.8  \\
 & & H100 & 6478.8 & a & 1183.86 & 26.82 & -14.60 & 0.30 & 30.17 & 0.79 & 14803.60 & 65.98 & 43.6  \\
G351.646$-$01.252 & mos002 & H88$-$H112 & 6835.0 & a & 1307.06 & 2.11 & -14.80 & 0.00 & 31.61 & 0.06 & 15788.19 & 5.32 & 611.5  \\
 & & H100$-$H112 & 5569.0 & a & 957.19 & 2.46 & -15.10 & 0.00 & 33.68 & 0.10 & 16020.47 & 6.39 & 384.6  \\
 & & H88$-$H95 & 8737.3 & a & 1832.98 & 3.33 & -14.50 & 0.00 & 30.04 & 0.06 & 15439.89 & 8.18 & 543.8  \\
 & & H106$-$H112 & 5040.9 & a & 787.47 & 5.97 & -15.10 & 0.10 & 33.92 & 0.30 & 15912.15 & 15.58 & 130.3  \\
 & & H100$-$H105 & 6052.1 & a & 1106.52 & 3.09 & -15.10 & 0.00 & 33.02 & 0.11 & 16127.13 & 7.95 & 353.9  \\
 & & H112 & 4618.8 & a & 651.36 & 8.01 & -15.20 & 0.20 & 34.47 & 0.49 & 15548.71 & 21.07 & 80.3  \\
 & & H111 & 4744.2 & a & 697.42 & 8.55 & -15.10 & 0.20 & 35.26 & 0.50 & 15728.89 & 22.72 & 80.7  \\
 & & H110 & 4874.2 & a & 736.30 & 7.58 & -15.10 & 0.20 & 33.86 & 0.40 & 15881.86 & 19.76 & 96.0  \\
 & & H109 & 5008.9 & a & 783.49 & 9.56 & -15.20 & 0.20 & 34.50 & 0.49 & 15839.92 & 25.17 & 81.0  \\
 & & H108 & 5148.7 & a & 830.70 & 9.26 & -14.80 & 0.20 & 34.65 & 0.45 & 16108.00 & 24.41 & 88.7  \\
 & & H107 & 5293.7 & a & 875.51 & 6.19 & -15.30 & 0.10 & 34.45 & 0.28 & 16049.07 & 16.28 & 139.8  \\
 & & H106 & 5444.3 & a & 909.30 & 8.49 & -15.10 & 0.20 & 33.04 & 0.36 & 16140.92 & 21.85 & 105.9  \\
 & & H105 & 5600.6 & a & 967.70 & 8.75 & -15.20 & 0.10 & 32.74 & 0.34 & 16177.17 & 22.43 & 109.3  \\
 & & H104 & 5762.9 & a & 1009.93 & 9.72 & -14.90 & 0.20 & 32.79 & 0.36 & 16221.98 & 24.94 & 102.7  \\
 & & H103 & 5931.5 & a & 1075.81 & 6.02 & -15.00 & 0.10 & 33.15 & 0.21 & 16198.83 & 15.53 & 176.6  \\
 & & H102 & 6106.9 & a & 1130.86 & 5.80 & -15.00 & 0.10 & 33.11 & 0.20 & 16199.95 & 14.95 & 192.7  \\
 & & H101 & 6289.1 & a & 1132.10 & 10.05 & -15.20 & 0.10 & 32.78 & 0.34 & 15463.66 & 25.77 & 111.3  \\
 & & H100 & 6478.8 & a & 1240.42 & 7.36 & -15.00 & 0.10 & 32.32 & 0.22 & 16259.11 & 18.74 & 166.6  \\
 & & H94 & 7792.9 & a & 1539.27 & 6.48 & -14.70 & 0.10 & 30.98 & 0.15 & 15040.79 & 16.16 & 234.8  \\
 & & H92 & 8309.4 & a & 1722.94 & 6.81 & -14.60 & 0.10 & 30.30 & 0.14 & 15482.73 & 16.80 & 249.8  \\
 & & H91 & 8584.8 & a & 1869.67 & 7.74 & -14.60 & 0.10 & 29.95 & 0.14 & 16141.11 & 18.98 & 238.6  \\
 & & H89 & 9173.3 & a & 1972.20 & 6.08 & -14.50 & 0.00 & 29.77 & 0.11 & 15603.67 & 14.86 & 320.5  \\
 & & H88 & 9487.8 & a & 2007.09 & 6.30 & -14.40 & 0.00 & 29.59 & 0.11 & 15266.97 & 15.35 & 315.0  \\
G351.688$-$01.169 & ch282 & H88$-$H112 & 4991.6 & a & 189.43 & 8.31 & -8.80 & 0.50 & 24.37 & 1.23 & 2710.13 & 18.37 & 22.5  \\
 & & H100$-$H112 & 4991.6 & a & 189.43 & 8.31 & -8.80 & 0.50 & 24.37 & 1.23 & 2710.13 & 18.37 & 22.5  \\
 & & H106$-$H112 & 4952.3 & a & 190.63 & 8.68 & -8.80 & 0.60 & 24.65 & 1.30 & 2729.42 & 19.31 & 21.7  \\
 & & H100$-$H105 & 5600.6 & a & 181.76 & 34.77 & -8.50 & 2.00 & 20.92 & 5.05 & 2408.19 & 69.46 & 5.3  \\
 & & H112 & 4618.8 & a & 185.65 & 21.91 & -8.60 & 0.90 & 16.20 & 2.21 & 2578.96 & 39.48 & 8.4  \\
 & & H111 & 4744.2 & a & 156.59 & 21.01 & -8.60 & 1.80 & 27.16 & 4.51 & 2539.59 & 48.06 & 7.5  \\
 & & H110 & 4874.2 & a & 176.03 & 21.89 & -8.10 & 1.50 & 24.32 & 3.56 & 2708.97 & 48.06 & 8.0  \\
 & & H109 & 5008.9 & a & 183.08 & 22.54 & -10.50 & 2.00 & 32.28 & 5.27 & 2852.47 & 55.25 & 8.3  \\
 & & H108 & 5148.7 & a & 210.58 & 31.87 & -7.30 & 1.50 & 20.11 & 3.56 & 2685.97 & 63.71 & 6.6  \\
 & & H107 & 5293.7 & a & 220.87 & 20.04 & -9.70 & 1.30 & 28.65 & 3.02 & 3049.24 & 47.93 & 10.9  \\
 & & H106 & 5444.3 & a & 271.31 & 34.57 & -8.10 & 1.10 & 17.51 & 2.58 & 2750.06 & 64.78 & 7.8  \\
 & & H105 & 5600.6 & a & 181.76 & 34.77 & -8.50 & 2.00 & 20.92 & 5.05 & 2408.19 & 69.46 & 5.3  \\
G351.688$-$01.169 & ch283 & H88$-$H112 & 6753.1 & a & 172.88 & 0.86 & -10.30 & 0.10 & 22.32 & 0.13 & 1773.82 & 1.83 & 198.0  \\
 & & H100$-$H112 & 5575.0 & a & 191.11 & 1.14 & -10.20 & 0.10 & 22.77 & 0.16 & 2229.90 & 2.43 & 166.1  \\
 & & H88$-$H95 & 8754.3 & a & 141.96 & 1.14 & -10.60 & 0.10 & 21.21 & 0.20 & 999.22 & 2.34 & 123.5  \\
 & & H106$-$H112 & 5090.6 & a & 195.15 & 1.66 & -10.20 & 0.10 & 23.07 & 0.23 & 2526.41 & 3.57 & 116.1  \\
 & & H100$-$H105 & 6046.1 & a & 186.67 & 1.70 & -10.10 & 0.10 & 22.32 & 0.23 & 1941.79 & 3.60 & 108.4  \\
 & & H112 & 4618.8 & a & 194.09 & 4.36 & -10.10 & 0.30 & 24.07 & 0.63 & 2781.74 & 9.59 & 44.0  \\
 & & H111 & 4744.2 & a & 198.13 & 9.32 & -10.20 & 0.50 & 23.22 & 1.26 & 2723.62 & 20.12 & 21.0  \\
 & & H110 & 4874.2 & a & 200.98 & 4.75 & -10.30 & 0.30 & 22.85 & 0.62 & 2686.47 & 10.16 & 41.9  \\
 & & H109 & 5008.9 & a & 197.57 & 5.72 & -10.50 & 0.30 & 23.06 & 0.77 & 2559.46 & 12.31 & 34.1  \\
 & & H108 & 5148.7 & a & 202.69 & 5.31 & -10.00 & 0.30 & 21.54 & 0.65 & 2469.84 & 11.03 & 37.7  \\
 & & H107 & 5293.7 & a & 195.49 & 3.56 & -10.30 & 0.20 & 22.88 & 0.48 & 2438.39 & 7.63 & 54.2  \\
 & & H106 & 5444.3 & a & 188.46 & 3.28 & -10.10 & 0.20 & 23.46 & 0.47 & 2300.40 & 7.11 & 56.8  \\
 & & H105 & 5600.6 & a & 188.15 & 3.64 & -10.20 & 0.20 & 22.66 & 0.51 & 2206.66 & 7.77 & 51.1  \\
 & & H104 & 5762.9 & a & 188.65 & 5.01 & -10.00 & 0.30 & 22.68 & 0.70 & 2091.26 & 10.68 & 37.2  \\
 & & H103 & 5931.5 & a & 189.69 & 3.46 & -10.20 & 0.20 & 21.84 & 0.46 & 2047.01 & 7.24 & 54.2  \\
 & & H102 & 6106.9 & a & 188.53 & 3.64 & -10.30 & 0.20 & 22.00 & 0.49 & 1948.22 & 7.64 & 51.2  \\
 & & H101 & 6289.1 & a & 138.53 & 6.05 & -9.20 & 0.40 & 20.70 & 1.04 & 1314.87 & 12.34 & 22.6  \\
 & & H100 & 6478.8 & a & 187.86 & 2.73 & -10.00 & 0.20 & 22.20 & 0.37 & 1719.16 & 5.77 & 68.0  \\
 & & H94 & 7792.9 & a & 114.58 & 3.21 & -10.40 & 0.30 & 20.95 & 0.68 & 878.98 & 6.58 & 35.3  \\
 & & H92 & 8309.4 & a & 139.85 & 2.14 & -10.40 & 0.20 & 21.07 & 0.37 & 1034.83 & 4.40 & 64.6  \\
 & & H91 & 8584.8 & a & 150.10 & 2.30 & -10.50 & 0.20 & 21.39 & 0.38 & 1094.58 & 4.77 & 64.4  \\
 & & H89 & 9173.3 & a & 151.58 & 2.08 & -10.70 & 0.10 & 20.70 & 0.33 & 1019.23 & 4.24 & 72.0  \\
 & & H88 & 9487.8 & a & 136.57 & 2.18 & -10.80 & 0.20 & 22.02 & 0.41 & 878.63 & 4.59 & 61.8  \\
G351.688$-$01.169 & mos002 & H88$-$H112 & 6826.9 & a & 224.40 & 1.01 & -10.00 & 0.00 & 22.43 & 0.12 & 2241.39 & 2.15 & 218.9  \\
 & & H100$-$H112 & 5492.6 & a & 229.69 & 1.39 & -10.10 & 0.10 & 23.00 & 0.16 & 2726.86 & 3.00 & 162.8  \\
 & & H88$-$H95 & 8852.2 & a & 216.41 & 1.30 & -10.00 & 0.10 & 21.46 & 0.15 & 1504.59 & 2.70 & 164.4  \\
 & & H106$-$H112 & 5067.9 & a & 228.93 & 1.82 & -10.10 & 0.10 & 23.13 & 0.21 & 2981.49 & 3.93 & 124.1  \\
 & & H100$-$H105 & 6022.4 & a & 229.42 & 2.03 & -10.00 & 0.10 & 22.55 & 0.23 & 2409.91 & 4.32 & 111.7  \\
 & & H112 & 4618.8 & a & 220.13 & 4.74 & -10.10 & 0.20 & 23.36 & 0.58 & 3212.09 & 10.26 & 45.9  \\
 & & H111 & 4744.2 & a & 227.50 & 9.64 & -10.10 & 0.50 & 23.67 & 1.16 & 3199.16 & 21.01 & 23.3  \\
 & & H110 & 4874.2 & a & 230.57 & 4.72 & -10.30 & 0.20 & 23.25 & 0.55 & 3129.00 & 10.20 & 48.2  \\
 & & H109 & 5008.9 & a & 226.48 & 5.43 & -10.20 & 0.30 & 23.65 & 0.65 & 2988.04 & 11.83 & 41.2  \\
 & & H108 & 5148.7 & a & 244.26 & 5.44 & -9.70 & 0.30 & 23.19 & 0.60 & 2922.68 & 11.73 & 44.4  \\
 & & H107 & 5293.7 & a & 230.73 & 4.41 & -10.30 & 0.20 & 22.41 & 0.49 & 2891.84 & 9.35 & 51.7  \\
 & & H106 & 5444.3 & a & 225.94 & 3.96 & -9.90 & 0.20 & 23.03 & 0.47 & 2731.54 & 8.51 & 56.4  \\
 & & H105 & 5600.6 & a & 228.25 & 4.27 & -10.30 & 0.20 & 22.87 & 0.49 & 2695.77 & 9.15 & 52.8  \\
 & & H104 & 5762.9 & a & 233.70 & 6.89 & -9.90 & 0.30 & 23.22 & 0.79 & 2608.72 & 14.87 & 33.5  \\
 & & H103 & 5931.5 & a & 229.66 & 3.99 & -10.00 & 0.20 & 21.97 & 0.44 & 2496.12 & 8.39 & 56.8  \\
 & & H102 & 6106.9 & a & 232.82 & 4.41 & -10.10 & 0.20 & 22.21 & 0.49 & 2381.76 & 9.31 & 52.2  \\
 & & H101 & 6289.1 & a & 178.17 & 7.55 & -8.90 & 0.40 & 20.50 & 1.00 & 1683.70 & 15.31 & 23.3  \\
 & & H100 & 6478.8 & a & 234.40 & 3.21 & -9.80 & 0.20 & 22.48 & 0.35 & 2166.69 & 6.81 & 72.3  \\
 & & H94 & 7792.9 & a & 170.54 & 4.88 & -9.80 & 0.30 & 21.00 & 0.69 & 1323.82 & 10.01 & 34.6  \\
 & & H92 & 8309.4 & a & 207.60 & 2.54 & -9.90 & 0.10 & 21.11 & 0.30 & 1525.20 & 5.24 & 80.7  \\
 & & H91 & 8584.8 & a & 247.49 & 3.58 & -9.90 & 0.20 & 21.63 & 0.36 & 1793.44 & 7.45 & 68.4  \\
 & & H89 & 9173.3 & a & 223.29 & 2.39 & -10.10 & 0.10 & 21.42 & 0.26 & 1503.59 & 4.95 & 92.4  \\
 & & H88 & 9487.8 & a & 210.15 & 2.48 & -10.00 & 0.10 & 21.60 & 0.29 & 1358.80 & 5.16 & 83.8  \\
G352.313$-$00.442 & fa016 & H88$-$H112 & 6630.3 & a & 16.91 & 0.49 & -11.30 & 0.40 & 26.45 & 0.89 & 242.85 & 1.14 & 33.8  \\
 & & H100$-$H112 & 5540.7 & a & 14.61 & 0.68 & -11.30 & 0.60 & 27.63 & 1.49 & 259.13 & 1.61 & 21.2  \\
 & & H88$-$H95 & 8386.5 & a & 20.52 & 0.87 & -11.30 & 0.50 & 25.08 & 1.23 & 216.68 & 1.94 & 23.4  \\
 & & H106$-$H112 & 5060.2 & a & 14.12 & 0.97 & -11.90 & 0.80 & 23.89 & 1.92 & 267.20 & 2.13 & 14.3  \\
 & & H100$-$H105 & 6075.9 & a & 15.65 & 0.83 & -10.50 & 0.80 & 30.42 & 1.89 & 250.09 & 2.05 & 18.6  \\
 & & H112 & 4618.8 & a & 18.28 & 4.18 & -16.30 & 1.50 & 13.27 & 3.64 & 274.99 & 6.75 & 4.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.10 & 6.59 & \nodata  \\
 & & H110 & 4874.2 & a & 17.47 & 3.74 & -12.70 & 1.50 & 13.92 & 3.45 & 268.65 & 6.25 & 4.6  \\
 & & H109 & 5008.9 & a & 14.25 & 2.65 & -9.90 & 2.10 & 22.87 & 5.28 & 268.23 & 5.56 & 5.4  \\
 & & H108 & 5148.7 & a & 18.52 & 2.91 & -12.60 & 1.60 & 21.16 & 3.93 & 267.19 & 5.95 & 6.3  \\
 & & H107 & 5293.7 & a & 13.40 & 2.33 & -13.50 & 2.20 & 25.84 & 5.30 & 264.07 & 5.26 & 5.7  \\
 & & H106 & 5444.3 & a & 11.93 & 2.08 & -10.70 & 3.80 & 42.83 & 10.82 & 260.35 & 5.75 & 6.0  \\
 & & H105 & 5600.6 & a & 16.67 & 3.35 & -14.60 & 2.70 & 27.78 & 6.71 & 258.70 & 7.82 & 5.0  \\
 & & H104 & 5762.9 & a & 18.52 & 2.40 & -10.60 & 1.90 & 30.12 & 4.95 & 256.38 & 5.73 & 7.8  \\
 & & H103 & 5931.5 & a & 15.88 & 2.50 & -9.70 & 2.20 & 28.00 & 5.25 & 251.63 & 5.88 & 6.3  \\
 & & H102 & 6106.9 & a & 15.15 & 2.17 & -12.00 & 1.90 & 26.77 & 4.62 & 249.90 & 4.96 & 7.0  \\
 & & H101 & 6289.1 & a & 12.49 & 1.86 & -6.90 & 6.70 & 64.62 & 36.71 & 246.17 & 5.02 & 8.8  \\
 & & H100 & 6478.8 & a & 17.77 & 2.61 & -12.10 & 1.60 & 22.46 & 3.91 & 243.25 & 5.50 & 6.8  \\
 & & H95 & 7550.6 & a & 22.16 & 3.00 & -10.80 & 1.10 & 16.47 & 2.58 & 229.35 & 5.45 & 7.3  \\
 & & H94 & 7792.9 & a & 19.28 & 1.73 & -10.10 & 1.30 & 30.06 & 3.22 & 224.30 & 4.20 & 11.1  \\
 & & H93 & 8045.6 & a & 19.66 & 2.45 & -12.00 & 1.30 & 21.04 & 3.05 & 219.15 & 5.02 & 7.9  \\
 & & H92 & 8309.4 & a & 20.40 & 1.90 & -10.80 & 1.20 & 26.36 & 2.94 & 218.81 & 4.32 & 10.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.01 & 11.43 & \nodata  \\
 & & H89 & 9173.3 & a & 21.25 & 1.64 & -11.70 & 0.90 & 24.13 & 2.18 & 207.69 & 3.58 & 12.9  \\
 & & H88 & 9487.8 & a & 24.43 & 2.92 & -9.40 & 1.80 & 30.21 & 4.39 & 195.09 & 7.07 & 8.4  \\
G352.597$-$00.188 & ch286 & H88$-$H112 & 6439.8 & a & 132.47 & 0.66 & -81.40 & 0.10 & 22.34 & 0.13 & 1205.54 & 1.41 & 197.1  \\
 & & H100$-$H112 & 5572.5 & a & 138.88 & 0.88 & -81.30 & 0.10 & 22.71 & 0.17 & 1397.04 & 1.89 & 155.3  \\
 & & H88$-$H95 & 8728.5 & a & 115.75 & 1.14 & -81.50 & 0.10 & 21.21 & 0.24 & 700.29 & 2.34 & 100.7  \\
 & & H106$-$H112 & 5023.9 & a & 138.81 & 1.38 & -81.40 & 0.10 & 23.08 & 0.27 & 1567.67 & 2.98 & 99.1  \\
 & & H100$-$H105 & 6079.6 & a & 138.45 & 1.20 & -81.20 & 0.10 & 22.22 & 0.22 & 1239.48 & 2.54 & 113.6  \\
 & & H112 & 4618.8 & a & 132.84 & 4.01 & -81.40 & 0.30 & 22.94 & 0.80 & 1721.80 & 8.61 & 32.7  \\
 & & H111 & 4744.2 & a & 140.14 & 4.05 & -81.00 & 0.30 & 21.95 & 0.73 & 1672.34 & 8.50 & 34.2  \\
 & & H110 & 4874.2 & a & 133.95 & 3.78 & -81.10 & 0.30 & 21.89 & 0.71 & 1596.04 & 7.92 & 35.0  \\
 & & H109 & 5008.9 & a & 143.22 & 3.37 & -82.20 & 0.30 & 24.06 & 0.65 & 1549.58 & 7.41 & 41.9  \\
 & & H108 & 5148.7 & a & 137.30 & 5.54 & -81.40 & 0.40 & 22.41 & 1.04 & 1540.95 & 11.74 & 24.5  \\
 & & H107 & 5293.7 & a & 140.19 & 3.32 & -81.50 & 0.30 & 22.69 & 0.62 & 1483.94 & 7.08 & 41.8  \\
 & & H106 & 5444.3 & a & 136.16 & 3.34 & -81.10 & 0.30 & 22.73 & 0.64 & 1433.99 & 7.13 & 40.3  \\
 & & H105 & 5600.6 & a & 131.82 & 4.36 & -81.90 & 0.40 & 23.43 & 0.90 & 1291.73 & 9.46 & 29.9  \\
 & & H104 & 5762.9 & a & 141.98 & 3.30 & -81.10 & 0.30 & 22.70 & 0.61 & 1340.38 & 7.04 & 42.5  \\
 & & H103 & 5931.5 & a & 137.61 & 2.98 & -81.20 & 0.20 & 22.08 & 0.55 & 1291.66 & 6.26 & 45.7  \\
 & & H102 & 6106.9 & a & 142.17 & 2.67 & -81.20 & 0.20 & 22.51 & 0.49 & 1242.84 & 5.68 & 52.6  \\
 & & H101 & 6289.1 & a & 135.78 & 2.66 & -81.10 & 0.20 & 22.05 & 0.50 & 1164.71 & 5.60 & 50.4  \\
 & & H100 & 6478.8 & a & 136.80 & 3.08 & -81.20 & 0.20 & 20.70 & 0.54 & 1152.81 & 6.28 & 43.9  \\
 & & H94 & 7792.9 & a & 126.65 & 3.23 & -81.60 & 0.30 & 20.76 & 0.61 & 859.57 & 6.60 & 38.7  \\
 & & H92 & 8309.4 & a & 127.04 & 2.30 & -81.70 & 0.20 & 21.54 & 0.45 & 795.89 & 4.78 & 54.6  \\
 & & H91 & 8584.8 & a & 110.65 & 2.72 & -81.00 & 0.30 & 22.01 & 0.62 & 689.39 & 5.72 & 40.2  \\
 & & H89 & 9173.3 & a & 107.45 & 2.25 & -81.70 & 0.20 & 21.05 & 0.51 & 599.83 & 4.63 & 47.1  \\
 & & H88 & 9487.8 & a & 109.25 & 2.13 & -81.30 & 0.20 & 21.23 & 0.48 & 593.88 & 4.39 & 50.7  \\
G353.408$-$00.381 & ch293 & H88$-$H112 & 6488.4 & a & 495.82 & 1.26 & -16.00 & 0.00 & 25.99 & 0.08 & 6474.82 & 2.87 & 389.4  \\
 & & H100$-$H112 & 5551.5 & a & 486.25 & 1.67 & -15.90 & 0.00 & 25.79 & 0.10 & 7180.06 & 3.79 & 288.3  \\
 & & H88$-$H95 & 8560.8 & a & 517.20 & 2.06 & -16.00 & 0.10 & 26.38 & 0.12 & 4914.54 & 4.74 & 248.2  \\
 & & H106$-$H112 & 4998.4 & a & 465.63 & 2.27 & -16.00 & 0.10 & 26.04 & 0.15 & 7685.32 & 5.19 & 202.6  \\
 & & H100$-$H105 & 6067.7 & a & 505.24 & 2.13 & -15.90 & 0.10 & 25.56 & 0.12 & 6708.64 & 4.82 & 234.9  \\
 & & H112 & 4618.8 & a & 445.26 & 5.12 & -16.10 & 0.10 & 25.69 & 0.34 & 8087.49 & 11.63 & 85.9  \\
 & & H111 & 4744.2 & a & 445.33 & 9.03 & -16.10 & 0.30 & 25.69 & 0.60 & 7925.03 & 20.51 & 48.7  \\
 & & H110 & 4874.2 & a & 464.53 & 6.32 & -16.00 & 0.20 & 25.96 & 0.41 & 7750.21 & 14.44 & 72.6  \\
 & & H109 & 5008.9 & a & 466.07 & 5.92 & -16.20 & 0.20 & 26.24 & 0.39 & 7648.23 & 13.59 & 77.8  \\
 & & H108 & 5148.7 & a & 482.51 & 8.13 & -16.00 & 0.20 & 26.21 & 0.51 & 7607.19 & 18.64 & 58.7  \\
 & & H107 & 5293.7 & a & 475.73 & 5.63 & -15.90 & 0.10 & 25.63 & 0.35 & 7409.62 & 12.77 & 83.5  \\
 & & H106 & 5444.3 & a & 480.06 & 6.93 & -15.70 & 0.20 & 26.20 & 0.44 & 7235.47 & 15.90 & 68.4  \\
 & & H105 & 5600.6 & a & 468.77 & 7.99 & -15.80 & 0.20 & 25.37 & 0.50 & 6859.16 & 18.02 & 58.0  \\
 & & H104 & 5762.9 & a & 497.26 & 4.84 & -15.80 & 0.10 & 26.06 & 0.29 & 6944.66 & 11.08 & 101.4  \\
 & & H103 & 5931.5 & a & 505.03 & 5.45 & -15.80 & 0.10 & 24.52 & 0.31 & 6883.96 & 12.08 & 91.6  \\
 & & H102 & 6106.9 & a & 514.56 & 5.25 & -15.80 & 0.10 & 25.94 & 0.31 & 6694.69 & 11.99 & 96.8  \\
 & & H101 & 6289.1 & a & 520.03 & 4.76 & -16.00 & 0.10 & 26.05 & 0.28 & 6545.10 & 10.88 & 108.0  \\
 & & H100 & 6478.8 & a & 508.28 & 4.87 & -16.00 & 0.10 & 25.17 & 0.28 & 6413.97 & 10.95 & 103.1  \\
 & & H94 & 7792.9 & a & 520.69 & 3.69 & -16.00 & 0.10 & 26.05 & 0.21 & 5459.49 & 8.43 & 139.6  \\
 & & H92 & 8309.4 & a & 539.35 & 4.29 & -16.00 & 0.10 & 25.78 & 0.24 & 5163.03 & 9.76 & 124.3  \\
 & & H91 & 8584.8 & a & 520.55 & 5.88 & -15.90 & 0.10 & 26.40 & 0.34 & 4796.48 & 13.54 & 87.5  \\
 & & H89 & 9173.3 & a & 499.51 & 4.04 & -16.20 & 0.10 & 26.31 & 0.25 & 4414.91 & 9.27 & 122.3  \\
 & & H88 & 9487.8 & a & 497.85 & 3.99 & -15.90 & 0.10 & 27.00 & 0.25 & 4292.28 & 9.28 & 123.4  \\
G354.175$-$00.062 & ch297 & H88$-$H112 & 6602.8 & a & 95.05 & 0.62 & -31.90 & 0.10 & 29.47 & 0.22 & 1060.23 & 1.51 & 150.9  \\
 & & H100$-$H112 & 5546.5 & a & 100.63 & 0.88 & -32.30 & 0.10 & 29.79 & 0.30 & 1257.54 & 2.16 & 112.7  \\
 & & H88$-$H95 & 8677.1 & a & 84.75 & 0.95 & -31.20 & 0.20 & 29.00 & 0.37 & 671.71 & 2.28 & 88.5  \\
 & & H106$-$H112 & 5090.5 & a & 103.07 & 1.45 & -32.50 & 0.20 & 29.14 & 0.47 & 1397.13 & 3.51 & 70.2  \\
 & & H100$-$H105 & 6050.1 & a & 97.24 & 1.22 & -32.00 & 0.20 & 30.05 & 0.44 & 1103.85 & 3.00 & 78.8  \\
 & & H112 & 4618.8 & a & 110.87 & 4.37 & -32.80 & 0.60 & 28.85 & 1.33 & 1606.10 & 10.48 & 25.2  \\
 & & H111 & 4744.2 & a & 98.19 & 4.27 & -32.20 & 0.60 & 28.87 & 1.46 & 1529.94 & 10.26 & 22.8  \\
 & & H110 & 4874.2 & a & 104.76 & 3.67 & -32.80 & 0.50 & 26.89 & 1.09 & 1460.57 & 8.52 & 28.2  \\
 & & H109 & 5008.9 & a & 106.51 & 3.44 & -32.40 & 0.50 & 29.23 & 1.09 & 1416.85 & 8.32 & 30.6  \\
 & & H108 & 5148.7 & a & 101.86 & 3.99 & -32.50 & 0.60 & 29.07 & 1.32 & 1409.32 & 9.63 & 25.2  \\
 & & H107 & 5293.7 & a & 103.53 & 3.03 & -32.90 & 0.40 & 28.39 & 0.96 & 1324.53 & 7.21 & 33.9  \\
 & & H106 & 5444.3 & a & 99.93 & 2.39 & -32.00 & 0.40 & 31.03 & 0.86 & 1247.40 & 5.95 & 41.4  \\
 & & H105 & 5600.6 & a & 91.93 & 4.00 & -31.60 & 0.60 & 27.61 & 1.39 & 1146.61 & 9.42 & 22.7  \\
 & & H104 & 5762.9 & a & 98.41 & 2.81 & -31.80 & 0.40 & 29.66 & 0.98 & 1180.72 & 6.84 & 34.7  \\
 & & H103 & 5931.5 & a & 97.66 & 2.67 & -32.10 & 0.40 & 31.02 & 0.98 & 1135.56 & 6.65 & 36.2  \\
 & & H102 & 6106.9 & a & 101.27 & 2.68 & -32.80 & 0.40 & 30.31 & 0.93 & 1094.66 & 6.61 & 37.3  \\
 & & H101 & 6289.1 & a & 97.16 & 2.75 & -31.20 & 0.40 & 30.65 & 1.00 & 1052.05 & 6.82 & 34.9  \\
 & & H100 & 6478.8 & a & 93.52 & 2.87 & -32.30 & 0.40 & 29.03 & 1.03 & 1016.44 & 6.93 & 32.2  \\
 & & H94 & 7792.9 & a & 87.41 & 2.18 & -31.80 & 0.30 & 27.79 & 0.80 & 789.08 & 5.14 & 39.7  \\
 & & H92 & 8309.4 & a & 88.65 & 1.98 & -31.30 & 0.30 & 29.39 & 0.76 & 727.14 & 4.81 & 44.2  \\
 & & H91 & 8584.8 & a & 86.00 & 2.18 & -30.90 & 0.40 & 28.66 & 0.84 & 657.95 & 5.22 & 39.1  \\
 & & H89 & 9173.3 & a & 75.74 & 1.75 & -31.10 & 0.30 & 28.82 & 0.77 & 584.37 & 4.20 & 42.9  \\
 & & H88 & 9487.8 & a & 83.97 & 1.83 & -30.70 & 0.30 & 29.30 & 0.74 & 597.47 & 4.44 & 45.3  \\
G354.420+00.033 & ch298 & H88$-$H112 & 5396.8 & a & 19.70 & 1.41 & -13.20 & 0.70 & 20.36 & 1.69 & 216.90 & 2.85 & 13.8  \\
 & & H100$-$H112 & 5344.9 & a & 19.76 & 1.40 & -12.90 & 0.70 & 20.63 & 1.69 & 217.13 & 2.84 & 14.0  \\
 & & H88$-$H95 & 7793.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.79 & 18.37 & \nodata  \\
 & & H106$-$H112 & 4986.8 & a & 18.23 & 1.79 & -14.20 & 1.00 & 21.02 & 2.40 & 231.73 & 3.66 & 10.1  \\
 & & H100$-$H105 & 5946.8 & a & 23.95 & 2.08 & -11.30 & 0.90 & 20.83 & 2.10 & 192.04 & 4.25 & 11.4  \\
 & & H112 & 4618.8 & a & 23.54 & 5.56 & -15.30 & 1.80 & 15.43 & 4.46 & 255.91 & 9.61 & 4.3  \\
 & & H111 & 4744.2 & a & 21.24 & 4.68 & -12.50 & 2.10 & 19.28 & 5.33 & 248.45 & 8.98 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.68 & 9.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.17 & 8.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.81 & 11.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.16 & 9.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.33 & 9.44 & \nodata  \\
 & & H105 & 5600.6 & a & 26.27 & 4.74 & -12.30 & 1.80 & 20.19 & 5.36 & 210.16 & 8.95 & 5.8  \\
 & & H104 & 5762.9 & a & 21.70 & 4.17 & -10.60 & 3.90 & 35.05 & 14.60 & 199.15 & 9.53 & 6.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.27 & 9.64 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.21 & 11.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.07 & 10.69 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.78 & 12.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.82 & 18.37 & \nodata  \\
G354.465+00.079 & ch298 & H88$-$H112 & 6436.8 & a & 48.81 & 0.49 & 19.90 & 0.20 & 31.94 & 0.37 & 893.51 & 1.24 & 98.5  \\
 & & H100$-$H112 & 5558.1 & a & 52.81 & 0.63 & 19.50 & 0.20 & 31.82 & 0.44 & 1064.33 & 1.60 & 82.3  \\
 & & H88$-$H95 & 8594.9 & a & 38.43 & 0.77 & 21.20 & 0.30 & 31.00 & 0.72 & 474.41 & 1.91 & 49.6  \\
 & & H106$-$H112 & 5033.0 & a & 53.67 & 1.05 & 19.30 & 0.30 & 31.38 & 0.71 & 1204.95 & 2.63 & 50.6  \\
 & & H100$-$H105 & 6039.9 & a & 51.71 & 0.88 & 19.80 & 0.30 & 31.86 & 0.63 & 935.92 & 2.23 & 58.0  \\
 & & H112 & 4618.8 & a & 57.13 & 3.50 & 19.40 & 0.90 & 28.61 & 2.06 & 1373.53 & 8.34 & 16.2  \\
 & & H111 & 4744.2 & a & 57.21 & 2.66 & 17.90 & 0.80 & 36.40 & 1.97 & 1311.78 & 7.17 & 21.3  \\
 & & H110 & 4874.2 & a & 49.35 & 2.62 & 18.50 & 0.80 & 29.84 & 1.85 & 1254.05 & 6.38 & 18.7  \\
 & & H109 & 5008.9 & a & 55.10 & 2.57 & 19.30 & 0.80 & 33.66 & 1.86 & 1201.91 & 6.62 & 21.4  \\
 & & H108 & 5148.7 & a & 53.23 & 3.33 & 21.50 & 1.00 & 31.46 & 2.32 & 1179.56 & 8.32 & 15.9  \\
 & & H107 & 5293.7 & a & 53.73 & 2.71 & 20.40 & 0.70 & 27.31 & 1.60 & 1116.88 & 6.33 & 19.6  \\
 & & H106 & 5444.3 & a & 50.91 & 2.37 & 19.20 & 0.70 & 32.78 & 1.78 & 1045.83 & 6.07 & 21.3  \\
 & & H105 & 5600.6 & a & 53.89 & 2.61 & 19.60 & 0.70 & 30.00 & 1.69 & 1031.93 & 6.39 & 20.4  \\
 & & H104 & 5762.9 & a & 55.20 & 2.02 & 19.30 & 0.60 & 35.13 & 1.49 & 995.89 & 5.35 & 27.1  \\
 & & H103 & 5931.5 & a & 52.67 & 2.29 & 20.80 & 0.60 & 29.64 & 1.49 & 957.45 & 5.57 & 22.8  \\
 & & H102 & 6106.9 & a & 50.60 & 2.04 & 19.50 & 0.60 & 32.24 & 1.51 & 932.39 & 5.17 & 24.6  \\
 & & H101 & 6289.1 & a & 50.72 & 1.91 & 19.20 & 0.60 & 32.92 & 1.45 & 877.61 & 4.91 & 26.3  \\
 & & H100 & 6478.8 & a & 45.31 & 2.25 & 20.30 & 0.70 & 27.32 & 1.59 & 834.12 & 5.24 & 20.0  \\
 & & H94 & 7792.9 & a & 42.11 & 1.60 & 21.70 & 0.60 & 30.76 & 1.36 & 576.76 & 3.98 & 26.0  \\
 & & H92 & 8309.4 & a & 41.40 & 1.57 & 20.40 & 0.60 & 30.37 & 1.34 & 521.70 & 3.87 & 26.1  \\
 & & H91 & 8584.8 & a & 35.01 & 1.59 & 20.50 & 0.70 & 30.87 & 1.64 & 446.54 & 3.96 & 21.8  \\
 & & H89 & 9173.3 & a & 38.57 & 1.44 & 21.70 & 0.60 & 31.70 & 1.37 & 415.46 & 3.62 & 26.6  \\
 & & H88 & 9487.8 & a & 30.77 & 1.66 & 21.40 & 0.80 & 30.37 & 1.94 & 359.67 & 4.05 & 18.5  \\
G354.936+00.330 & ch301 & H88$-$H112 & 6980.0 & a & 30.39 & 0.49 & 17.80 & 0.20 & 31.37 & 0.59 & 484.90 & 1.23 & 61.3  \\
 & & H100$-$H112 & 5633.7 & a & 28.03 & 0.68 & 17.40 & 0.40 & 31.32 & 0.88 & 536.76 & 1.71 & 40.5  \\
 & & H88$-$H95 & 8674.6 & a & 33.11 & 0.65 & 18.20 & 0.30 & 30.88 & 0.71 & 419.73 & 1.63 & 50.1  \\
 & & H106$-$H112 & 5043.2 & a & 27.10 & 1.04 & 16.60 & 0.60 & 30.70 & 1.37 & 564.78 & 2.58 & 25.7  \\
 & & H100$-$H105 & 6102.7 & a & 28.89 & 0.87 & 18.00 & 0.50 & 31.81 & 1.11 & 514.48 & 2.19 & 32.9  \\
 & & H112 & 4618.8 & a & 24.07 & 2.62 & 16.50 & 1.60 & 29.24 & 3.83 & 587.22 & 6.27 & 9.2  \\
 & & H111 & 4744.2 & a & 30.69 & 3.09 & 16.60 & 1.30 & 27.35 & 3.35 & 582.01 & 7.14 & 10.0  \\
 & & H110 & 4874.2 & a & 24.90 & 2.72 & 16.60 & 1.60 & 29.86 & 3.86 & 574.62 & 6.61 & 9.1  \\
 & & H109 & 5008.9 & a & 24.30 & 2.65 & 15.90 & 1.60 & 29.95 & 3.92 & 568.25 & 6.43 & 9.2  \\
 & & H108 & 5148.7 & a & 27.48 & 2.98 & 16.70 & 1.50 & 27.43 & 3.52 & 559.24 & 6.94 & 9.2  \\
 & & H107 & 5293.7 & a & 29.49 & 2.19 & 18.40 & 1.30 & 36.64 & 3.30 & 549.51 & 5.85 & 13.5  \\
 & & H106 & 5444.3 & a & 27.94 & 2.24 & 15.90 & 1.20 & 29.82 & 2.81 & 542.91 & 5.46 & 12.4  \\
 & & H105 & 5600.6 & a & 28.77 & 2.44 & 19.40 & 1.50 & 35.14 & 3.56 & 537.96 & 6.40 & 11.8  \\
 & & H104 & 5762.9 & a & 30.24 & 2.36 & 17.10 & 1.30 & 33.26 & 3.06 & 530.88 & 6.05 & 12.8  \\
 & & H103 & 5931.5 & a & 28.85 & 1.92 & 19.00 & 1.10 & 33.52 & 2.63 & 522.88 & 4.96 & 14.9  \\
 & & H102 & 6106.9 & a & 29.00 & 2.10 & 17.60 & 1.10 & 30.58 & 2.67 & 513.67 & 5.15 & 13.8  \\
 & & H101 & 6289.1 & a & 27.35 & 1.70 & 18.80 & 0.90 & 30.82 & 2.27 & 505.25 & 4.21 & 16.0  \\
 & & H100 & 6478.8 & a & 30.14 & 1.72 & 16.50 & 0.90 & 30.71 & 2.06 & 497.21 & 4.26 & 17.4  \\
 & & H94 & 7792.9 & a & 32.02 & 1.42 & 18.00 & 0.70 & 31.88 & 1.65 & 451.17 & 3.57 & 22.4  \\
 & & H92 & 8309.4 & a & 31.97 & 1.32 & 18.40 & 0.60 & 30.69 & 1.46 & 431.79 & 3.27 & 24.0  \\
 & & H91 & 8584.8 & a & 32.09 & 1.38 & 17.90 & 0.70 & 31.16 & 1.56 & 419.52 & 3.45 & 23.0  \\
 & & H89 & 9173.3 & a & 35.82 & 1.38 & 18.50 & 0.60 & 30.52 & 1.36 & 403.74 & 3.41 & 25.7  \\
 & & H88 & 9487.8 & a & 33.57 & 1.32 & 17.70 & 0.60 & 31.00 & 1.41 & 392.89 & 3.28 & 25.2  \\
G355.344+00.145 & fa032 & H88$-$H112 & 6803.7 & a & 27.12 & 0.51 & 18.80 & 0.30 & 32.90 & 0.71 & 521.12 & 1.30 & 52.9  \\
 & & H100$-$H112 & 5581.6 & a & 20.89 & 0.65 & 18.60 & 0.50 & 34.18 & 1.22 & 543.99 & 1.69 & 32.0  \\
 & & H88$-$H95 & 8407.2 & a & 34.46 & 0.82 & 19.00 & 0.40 & 30.86 & 0.85 & 491.23 & 2.03 & 41.8  \\
 & & H106$-$H112 & 5067.6 & a & 18.31 & 0.83 & 18.60 & 0.80 & 35.03 & 1.86 & 550.22 & 2.19 & 21.9  \\
 & & H100$-$H105 & 6078.4 & a & 23.25 & 0.91 & 18.50 & 0.60 & 33.48 & 1.51 & 538.04 & 2.34 & 25.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 558.80 & 7.63 & \nodata  \\
 & & H111 & 4744.2 & a & 16.59 & 2.95 & 18.60 & 2.00 & 23.49 & 5.11 & 556.69 & 6.31 & 5.6  \\
 & & H110 & 4874.2 & a & 19.46 & 2.47 & 20.10 & 2.20 & 34.11 & 6.00 & 550.54 & 6.16 & 8.2  \\
 & & H109 & 5008.9 & a & 16.14 & 2.18 & 21.30 & 2.80 & 42.52 & 7.31 & 549.56 & 6.19 & 7.5  \\
 & & H108 & 5148.7 & a & 19.04 & 2.79 & 23.00 & 3.10 & 36.86 & 12.46 & 549.98 & 6.39 & 8.0  \\
 & & H107 & 5293.7 & a & 22.42 & 2.12 & 19.50 & 1.50 & 32.83 & 3.84 & 546.02 & 5.34 & 10.6  \\
 & & H106 & 5444.3 & a & 20.80 & 2.11 & 14.80 & 1.70 & 34.31 & 4.23 & 546.61 & 5.45 & 9.9  \\
 & & H105 & 5600.6 & a & 16.88 & 3.31 & 17.70 & 2.50 & 25.59 & 6.37 & 547.68 & 7.31 & 5.2  \\
 & & H104 & 5762.9 & a & 22.68 & 2.40 & 20.20 & 1.80 & 34.31 & 4.41 & 547.23 & 6.20 & 9.5  \\
 & & H103 & 5931.5 & a & 21.44 & 2.02 & 18.50 & 1.60 & 35.41 & 4.29 & 539.69 & 5.22 & 10.8  \\
 & & H102 & 6106.9 & a & 24.39 & 1.84 & 19.40 & 1.30 & 33.96 & 2.99 & 537.48 & 4.78 & 13.2  \\
 & & H101 & 6289.1 & a & 23.94 & 1.92 & 17.90 & 1.40 & 36.87 & 3.56 & 531.34 & 5.16 & 12.5  \\
 & & H100 & 6478.8 & a & 27.43 & 2.29 & 18.00 & 1.20 & 29.52 & 2.97 & 532.69 & 5.50 & 12.0  \\
 & & H95 & 7550.6 & a & 32.08 & 1.90 & 19.40 & 0.90 & 31.94 & 2.20 & 516.72 & 4.78 & 16.8  \\
 & & H94 & 7792.9 & a & 31.44 & 1.79 & 18.70 & 0.90 & 30.62 & 2.07 & 509.38 & 4.40 & 17.5  \\
 & & H93 & 8045.6 & a & 32.39 & 2.13 & 19.30 & 1.10 & 34.52 & 2.76 & 477.98 & 5.51 & 15.3  \\
 & & H92 & 8309.4 & a & 33.45 & 1.78 & 19.30 & 0.90 & 34.21 & 2.19 & 494.15 & 4.62 & 18.8  \\
 & & H91 & 8584.8 & a & 35.29 & 1.59 & 17.80 & 0.70 & 29.77 & 1.56 & 493.92 & 3.87 & 22.0  \\
 & & H89 & 9173.3 & a & 40.35 & 1.60 & 19.50 & 0.60 & 31.53 & 1.44 & 481.17 & 4.01 & 25.0  \\
 & & H88 & 9487.8 & a & 38.64 & 2.34 & 19.90 & 0.80 & 28.51 & 2.03 & 441.04 & 5.57 & 16.4  \\
G356.230+00.670 & ch303 & H88$-$H112 & 6572.2 & a & 91.26 & 0.55 & 115.80 & 0.10 & 23.89 & 0.17 & 880.48 & 1.21 & 163.6  \\
 & & H100$-$H112 & 5573.0 & a & 96.56 & 0.77 & 116.00 & 0.10 & 23.47 & 0.22 & 1035.90 & 1.66 & 124.4  \\
 & & H88$-$H95 & 8715.2 & a & 79.16 & 0.79 & 115.40 & 0.10 & 24.48 & 0.28 & 547.20 & 1.76 & 98.7  \\
 & & H106$-$H112 & 5044.9 & a & 97.13 & 1.33 & 116.10 & 0.20 & 23.13 & 0.37 & 1147.81 & 2.86 & 72.2  \\
 & & H100$-$H105 & 6055.1 & a & 96.31 & 1.00 & 115.90 & 0.10 & 23.92 & 0.29 & 934.03 & 2.19 & 95.1  \\
 & & H112 & 4618.8 & a & 96.82 & 5.48 & 116.30 & 0.70 & 25.70 & 1.68 & 1258.01 & 12.44 & 17.5  \\
 & & H111 & 4744.2 & a & 97.19 & 2.77 & 116.00 & 0.30 & 22.44 & 0.74 & 1218.26 & 5.88 & 34.7  \\
 & & H110 & 4874.2 & a & 98.39 & 2.55 & 116.00 & 0.30 & 23.93 & 0.72 & 1189.85 & 5.60 & 38.1  \\
 & & H109 & 5008.9 & a & 100.11 & 3.29 & 116.00 & 0.40 & 22.79 & 0.87 & 1154.80 & 7.04 & 30.1  \\
 & & H108 & 5148.7 & a & 97.03 & 3.28 & 115.90 & 0.40 & 23.62 & 0.92 & 1125.94 & 7.13 & 29.3  \\
 & & H107 & 5293.7 & a & 96.22 & 2.79 & 116.30 & 0.30 & 23.06 & 0.77 & 1089.17 & 6.00 & 34.1  \\
 & & H106 & 5444.3 & a & 95.90 & 2.95 & 116.10 & 0.30 & 23.08 & 0.82 & 1048.42 & 6.35 & 32.1  \\
 & & H105 & 5600.6 & a & 98.45 & 3.01 & 115.90 & 0.30 & 21.88 & 0.77 & 1018.58 & 6.30 & 32.4  \\
 & & H104 & 5762.9 & a & 99.55 & 2.60 & 116.20 & 0.30 & 22.03 & 0.67 & 1001.68 & 5.47 & 37.8  \\
 & & H103 & 5931.5 & a & 93.92 & 2.43 & 116.30 & 0.30 & 24.34 & 0.73 & 957.95 & 5.37 & 38.2  \\
 & & H102 & 6106.9 & a & 96.57 & 2.33 & 115.80 & 0.30 & 23.52 & 0.65 & 917.56 & 5.06 & 41.0  \\
 & & H101 & 6289.1 & a & 94.63 & 2.05 & 115.80 & 0.30 & 25.15 & 0.63 & 884.32 & 4.60 & 45.7  \\
 & & H100 & 6478.8 & a & 91.82 & 2.44 & 115.80 & 0.30 & 23.98 & 0.74 & 858.54 & 5.35 & 37.2  \\
 & & H94 & 7792.9 & a & 86.60 & 1.93 & 115.50 & 0.30 & 23.63 & 0.61 & 657.65 & 4.20 & 44.3  \\
 & & H92 & 8309.4 & a & 82.29 & 1.87 & 115.30 & 0.30 & 25.06 & 0.66 & 597.68 & 4.18 & 43.6  \\
 & & H91 & 8584.8 & a & 76.51 & 2.06 & 115.30 & 0.30 & 23.19 & 0.72 & 537.91 & 4.44 & 36.7  \\
 & & H89 & 9173.3 & a & 77.97 & 1.59 & 115.40 & 0.20 & 23.14 & 0.54 & 496.44 & 3.42 & 48.6  \\
 & & H88 & 9487.8 & a & 70.31 & 1.56 & 115.60 & 0.30 & 25.35 & 0.65 & 468.47 & 3.51 & 44.6  \\
G356.310$-$00.206 & ch304 & H88$-$H112 & 6959.9 & a & 50.41 & 0.52 & -6.40 & 0.10 & 28.18 & 0.34 & 543.70 & 1.24 & 95.9  \\
 & & H100$-$H112 & 5630.6 & a & 49.46 & 0.68 & -6.30 & 0.20 & 28.64 & 0.46 & 626.38 & 1.63 & 71.7  \\
 & & H88$-$H95 & 8720.1 & a & 51.85 & 0.72 & -6.40 & 0.20 & 27.81 & 0.45 & 434.02 & 1.71 & 70.9  \\
 & & H106$-$H112 & 5031.4 & a & 47.36 & 1.04 & -6.50 & 0.30 & 28.17 & 0.72 & 671.74 & 2.48 & 44.9  \\
 & & H100$-$H105 & 6056.9 & a & 50.74 & 0.90 & -6.20 & 0.20 & 28.72 & 0.59 & 594.34 & 2.16 & 55.8  \\
 & & H112 & 4618.8 & a & 44.97 & 2.79 & -7.30 & 0.90 & 30.09 & 2.17 & 710.15 & 6.83 & 16.0  \\
 & & H111 & 4744.2 & a & 41.26 & 2.87 & -6.90 & 1.00 & 29.22 & 2.37 & 699.03 & 6.93 & 14.2  \\
 & & H110 & 4874.2 & a & 44.27 & 2.92 & -6.60 & 0.90 & 27.56 & 2.11 & 686.57 & 6.85 & 15.0  \\
 & & H109 & 5008.9 & a & 52.87 & 3.06 & -6.40 & 0.80 & 27.74 & 1.87 & 673.81 & 7.20 & 17.1  \\
 & & H108 & 5148.7 & a & 50.75 & 3.45 & -6.00 & 1.00 & 29.18 & 2.33 & 663.13 & 8.32 & 14.6  \\
 & & H107 & 5293.7 & a & 49.66 & 2.76 & -6.20 & 0.80 & 28.40 & 1.83 & 647.01 & 6.58 & 17.8  \\
 & & H106 & 5444.3 & a & 49.22 & 2.53 & -6.30 & 0.70 & 26.63 & 1.59 & 631.43 & 5.86 & 19.2  \\
 & & H105 & 5600.6 & a & 48.03 & 2.46 & -6.50 & 0.70 & 29.23 & 1.73 & 627.68 & 5.95 & 19.3  \\
 & & H104 & 5762.9 & a & 51.27 & 1.90 & -6.10 & 0.60 & 32.33 & 1.38 & 621.06 & 4.84 & 26.6  \\
 & & H103 & 5931.5 & a & 51.17 & 2.42 & -6.50 & 0.60 & 26.43 & 1.45 & 605.96 & 5.58 & 20.9  \\
 & & H102 & 6106.9 & a & 51.33 & 1.96 & -6.40 & 0.50 & 28.23 & 1.25 & 589.59 & 4.67 & 25.9  \\
 & & H101 & 6289.1 & a & 50.63 & 1.97 & -6.00 & 0.60 & 28.96 & 1.30 & 573.36 & 4.73 & 25.5  \\
 & & H100 & 6478.8 & a & 51.87 & 1.98 & -5.60 & 0.50 & 28.78 & 1.27 & 561.60 & 4.77 & 25.9  \\
 & & H94 & 7792.9 & a & 51.95 & 1.55 & -6.20 & 0.40 & 27.77 & 0.96 & 484.09 & 3.66 & 33.1  \\
 & & H92 & 8309.4 & a & 51.66 & 1.63 & -6.40 & 0.40 & 26.75 & 0.98 & 454.63 & 3.79 & 31.2  \\
 & & H91 & 8584.8 & a & 47.97 & 1.57 & -6.10 & 0.40 & 27.42 & 1.04 & 435.55 & 3.68 & 30.2  \\
 & & H89 & 9173.3 & a & 53.08 & 1.36 & -6.30 & 0.40 & 28.88 & 0.86 & 414.76 & 3.28 & 38.5  \\
 & & H88 & 9487.8 & a & 53.74 & 1.30 & -6.90 & 0.30 & 27.95 & 0.78 & 393.38 & 3.07 & 40.9  \\
G358.552$-$00.026 & gs108 & H88$-$H112 & 5953.8 & a & 3.20 & 0.80 & -205.70 & 2.70 & 21.77 & 7.93 & 36.84 & 1.57 & 4.2  \\
 & & H100$-$H112 & 5467.6 & a & 3.74 & 0.92 & -207.60 & 3.70 & 25.70 & 14.30 & 37.70 & 1.79 & 4.7  \\
 & & H88$-$H95 & 8202.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.84 & 3.42 & \nodata  \\
 & & H106$-$H112 & 4993.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.33 & 2.18 & \nodata  \\
 & & H100$-$H105 & 6091.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.19 & 2.90 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.76 & 6.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.73 & 5.08 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.12 & 5.66 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.78 & 5.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.97 & 5.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.09 & 6.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.17 & 5.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.67 & 8.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.55 & 6.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.19 & 6.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.23 & 6.71 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.43 & 6.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.23 & 6.33 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.11 & 9.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.11 & 7.13 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.01 & 9.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.27 & 8.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.25 & 7.92 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.46 & 8.77 & \nodata  \\
G358.552$-$00.026 & mos001 & H88$-$H112 & 6374.3 & a & 5.84 & 0.97 & -207.50 & 1.50 & 17.79 & 3.92 & 41.50 & 1.77 & 6.2  \\
 & & H100$-$H112 & 5602.9 & a & 6.44 & 0.97 & -204.90 & 1.40 & 19.41 & 3.50 & 33.17 & 1.90 & 6.6  \\
 & & H88$-$H95 & 8217.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.47 & 3.91 & \nodata  \\
 & & H106$-$H112 & 5002.4 & a & 6.61 & 1.45 & -205.50 & 1.50 & 14.23 & 3.86 & 23.44 & 2.41 & 4.6  \\
 & & H100$-$H105 & 6074.5 & a & 5.91 & 1.24 & -204.00 & 5.20 & 38.46 & 25.35 & 40.97 & 2.69 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.00 & 6.41 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.77 & 6.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.64 & 5.74 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.56 & 5.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.70 & 5.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.06 & 5.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.44 & 6.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.30 & 7.47 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.49 & 6.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.90 & 5.67 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.39 & 6.33 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.98 & 7.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.69 & 6.76 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.39 & 9.91 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.42 & 7.98 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.90 & 10.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.86 & 9.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.73 & 9.53 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.12 & 11.02 & \nodata  \\
G358.600$-$00.058 & gs108 & H88$-$H112 & 6227.6 & a & 25.74 & 0.69 & -211.50 & 0.30 & 20.99 & 0.65 & 272.54 & 1.42 & 36.7  \\
 & & H100$-$H112 & 5469.6 & a & 27.92 & 0.88 & -211.60 & 0.30 & 20.83 & 0.76 & 322.33 & 1.80 & 31.3  \\
 & & H88$-$H95 & 8261.3 & a & 20.24 & 0.83 & -211.30 & 0.40 & 22.30 & 1.06 & 138.87 & 1.76 & 24.1  \\
 & & H106$-$H112 & 5033.9 & a & 27.59 & 1.07 & -211.50 & 0.40 & 22.43 & 1.00 & 357.89 & 2.27 & 25.5  \\
 & & H100$-$H105 & 6060.9 & a & 27.97 & 1.31 & -211.80 & 0.40 & 18.54 & 1.00 & 274.19 & 2.52 & 21.1  \\
 & & H112 & 4618.8 & a & 30.00 & 2.86 & -209.90 & 1.10 & 22.64 & 2.50 & 398.13 & 6.08 & 10.4  \\
 & & H111 & 4744.2 & a & 30.82 & 4.03 & -211.40 & 1.00 & 16.39 & 2.48 & 384.32 & 7.30 & 7.6  \\
 & & H110 & 4874.2 & a & 29.64 & 2.88 & -210.70 & 1.00 & 21.77 & 2.46 & 363.31 & 6.00 & 10.2  \\
 & & H109 & 5008.9 & a & 23.60 & 2.80 & -212.80 & 1.50 & 26.41 & 3.92 & 353.99 & 6.29 & 8.5  \\
 & & H108 & 5148.7 & a & 28.82 & 3.31 & -210.80 & 1.10 & 19.40 & 2.58 & 345.81 & 6.51 & 8.6  \\
 & & H107 & 5293.7 & a & 26.45 & 2.67 & -213.00 & 1.00 & 20.75 & 2.42 & 334.04 & 5.45 & 9.8  \\
 & & H106 & 5444.3 & a & 28.43 & 2.45 & -212.40 & 1.00 & 24.83 & 2.53 & 332.00 & 5.42 & 11.6  \\
 & & H105 & 5600.6 & a & 34.89 & 3.72 & -213.00 & 1.00 & 18.75 & 2.31 & 309.53 & 7.22 & 9.3  \\
 & & H104 & 5762.9 & a & 29.03 & 3.26 & -212.00 & 0.90 & 17.18 & 2.23 & 293.29 & 6.06 & 8.8  \\
 & & H103 & 5931.5 & a & 31.07 & 2.79 & -210.50 & 0.90 & 21.17 & 2.20 & 284.23 & 5.75 & 11.0  \\
 & & H102 & 6106.9 & a & 26.73 & 2.78 & -211.10 & 0.90 & 18.33 & 2.21 & 269.80 & 5.34 & 9.5  \\
 & & H101 & 6289.1 & a & 30.10 & 3.43 & -212.90 & 0.80 & 14.26 & 1.87 & 254.77 & 5.79 & 8.7  \\
 & & H100 & 6478.8 & a & 22.68 & 2.35 & -211.80 & 1.20 & 23.76 & 2.87 & 246.91 & 5.11 & 9.6  \\
 & & H95 & 7550.6 & a & 20.57 & 2.27 & -210.60 & 1.50 & 27.60 & 3.60 & 170.17 & 5.30 & 9.0  \\
 & & H94 & 7792.9 & a & 26.75 & 2.23 & -211.30 & 0.70 & 17.14 & 1.65 & 157.47 & 4.13 & 11.9  \\
 & & H93 & 8045.6 & a & 21.63 & 2.52 & -211.80 & 1.20 & 20.51 & 2.79 & 149.63 & 5.09 & 8.5  \\
 & & H92 & 8309.4 & a & 17.25 & 1.88 & -211.50 & 1.60 & 29.36 & 3.80 & 130.40 & 4.51 & 9.2  \\
 & & H91 & 8584.8 & a & 17.99 & 1.96 & -210.70 & 1.10 & 20.31 & 2.56 & 123.69 & 3.96 & 9.1  \\
 & & H89 & 9173.3 & a & 16.71 & 1.73 & -211.20 & 1.20 & 23.38 & 2.89 & 106.19 & 3.71 & 9.6  \\
G358.600$-$00.058 & ch307 & H88$-$H112 & 6614.8 & a & 53.00 & 0.67 & -212.10 & 0.10 & 21.33 & 0.31 & 536.21 & 1.39 & 77.9  \\
 & & H100$-$H112 & 5552.0 & a & 54.71 & 0.88 & -212.20 & 0.20 & 20.98 & 0.39 & 624.60 & 1.81 & 61.5  \\
 & & H88$-$H95 & 8704.6 & a & 49.37 & 0.89 & -211.80 & 0.20 & 21.81 & 0.45 & 362.47 & 1.85 & 55.0  \\
 & & H106$-$H112 & 5018.2 & a & 56.00 & 1.23 & -212.20 & 0.20 & 20.84 & 0.53 & 686.14 & 2.52 & 45.0  \\
 & & H100$-$H105 & 6065.8 & a & 53.39 & 1.13 & -212.10 & 0.20 & 21.05 & 0.51 & 565.37 & 2.32 & 46.8  \\
 & & H112 & 4618.8 & a & 54.27 & 3.67 & -211.80 & 0.60 & 18.99 & 1.48 & 740.79 & 7.16 & 14.6  \\
 & & H111 & 4744.2 & a & 60.32 & 3.29 & -212.30 & 0.60 & 22.20 & 1.40 & 726.86 & 6.93 & 18.2  \\
 & & H110 & 4874.2 & a & 53.03 & 3.38 & -212.20 & 0.60 & 19.12 & 1.41 & 703.11 & 6.61 & 15.5  \\
 & & H109 & 5008.9 & a & 58.15 & 3.45 & -212.00 & 0.70 & 22.95 & 1.58 & 689.67 & 7.39 & 16.7  \\
 & & H108 & 5148.7 & a & 55.92 & 3.98 & -212.90 & 0.70 & 20.28 & 1.67 & 679.73 & 8.02 & 13.9  \\
 & & H107 & 5293.7 & a & 53.41 & 3.37 & -212.70 & 0.60 & 19.53 & 1.42 & 644.52 & 6.67 & 15.7  \\
 & & H106 & 5444.3 & a & 55.82 & 3.04 & -211.80 & 0.60 & 20.84 & 1.31 & 621.31 & 6.21 & 18.2  \\
 & & H105 & 5600.6 & a & 54.93 & 3.46 & -211.60 & 0.60 & 20.28 & 1.48 & 617.80 & 6.98 & 15.7  \\
 & & H104 & 5762.9 & a & 51.03 & 3.13 & -212.40 & 0.60 & 18.98 & 1.34 & 599.16 & 6.10 & 16.1  \\
 & & H103 & 5931.5 & a & 55.15 & 3.20 & -212.60 & 0.60 & 19.46 & 1.30 & 571.76 & 6.32 & 17.0  \\
 & & H102 & 6106.9 & a & 50.55 & 2.54 & -212.40 & 0.60 & 22.78 & 1.32 & 552.83 & 5.43 & 19.7  \\
 & & H101 & 6289.1 & a & 52.11 & 2.21 & -211.90 & 0.50 & 22.57 & 1.11 & 539.87 & 4.71 & 23.3  \\
 & & H100 & 6478.8 & a & 57.79 & 2.89 & -211.60 & 0.50 & 20.75 & 1.20 & 538.01 & 5.90 & 19.8  \\
 & & H94 & 7792.9 & a & 51.45 & 2.09 & -212.40 & 0.40 & 21.95 & 1.03 & 418.29 & 4.40 & 24.3  \\
 & & H92 & 8309.4 & a & 52.57 & 2.31 & -212.30 & 0.50 & 21.76 & 1.10 & 391.71 & 4.83 & 22.5  \\
 & & H91 & 8584.8 & a & 50.85 & 2.27 & -211.50 & 0.50 & 20.87 & 1.08 & 361.83 & 4.64 & 22.1  \\
 & & H89 & 9173.3 & a & 50.44 & 1.78 & -212.10 & 0.40 & 20.97 & 0.85 & 337.68 & 3.65 & 28.0  \\
 & & H88 & 9487.8 & a & 42.77 & 1.72 & -210.60 & 0.50 & 23.23 & 1.08 & 313.02 & 3.71 & 24.6  \\
G358.600$-$00.058 & fa054 & H88$-$H112 & 5003.1 & a & 36.12 & 4.68 & -212.80 & 2.10 & 33.34 & 5.89 & 335.64 & 11.60 & 8.0  \\
 & & H100$-$H112 & 5003.1 & a & 36.12 & 4.68 & -212.80 & 2.10 & 33.34 & 5.89 & 335.64 & 11.60 & 8.0  \\
 & & H106$-$H112 & 4971.9 & a & 36.37 & 4.89 & -212.30 & 2.20 & 32.97 & 5.98 & 340.09 & 12.08 & 7.7  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.89 & 47.82 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.93 & 31.03 & \nodata  \\
 & & H111 & 4744.2 & a & 44.92 & 14.41 & -206.00 & 5.10 & 30.53 & 16.09 & 376.36 & 32.61 & 3.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.42 & 32.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.74 & 37.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.93 & 40.11 & \nodata  \\
 & & H107 & 5293.7 & a & 59.13 & 14.87 & -218.60 & 1.70 & 13.86 & 4.15 & 264.17 & 24.58 & 4.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.55 & 49.27 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.89 & 47.82 & \nodata  \\
G358.600$-$00.058 & mos001 & H88$-$H112 & 6582.5 & a & 59.12 & 0.80 & -211.70 & 0.10 & 21.24 & 0.33 & 564.50 & 1.65 & 73.0  \\
 & & H100$-$H112 & 5499.3 & a & 59.76 & 1.09 & -211.90 & 0.20 & 21.06 & 0.44 & 653.55 & 2.24 & 54.1  \\
 & & H88$-$H95 & 8577.9 & a & 57.99 & 1.08 & -211.40 & 0.20 & 21.51 & 0.46 & 400.45 & 2.25 & 53.0  \\
 & & H106$-$H112 & 5062.2 & a & 57.32 & 1.43 & -211.90 & 0.30 & 21.12 & 0.61 & 685.72 & 2.94 & 39.6  \\
 & & H100$-$H105 & 6065.1 & a & 62.71 & 1.76 & -211.90 & 0.30 & 20.77 & 0.67 & 611.97 & 3.59 & 35.3  \\
 & & H112 & 4618.8 & a & 62.95 & 4.75 & -211.70 & 0.70 & 18.61 & 1.62 & 730.29 & 9.17 & 13.1  \\
 & & H111 & 4744.2 & a & 58.98 & 4.05 & -211.40 & 0.70 & 21.80 & 1.73 & 720.00 & 8.46 & 14.4  \\
 & & H110 & 4874.2 & a & 54.66 & 4.25 & -211.70 & 0.70 & 19.60 & 1.76 & 699.31 & 8.42 & 12.7  \\
 & & H109 & 5008.9 & a & 59.12 & 4.24 & -211.40 & 0.80 & 21.55 & 1.79 & 687.42 & 8.80 & 13.8  \\
 & & H108 & 5148.7 & a & 56.79 & 3.43 & -211.80 & 0.70 & 23.81 & 1.67 & 671.62 & 7.49 & 16.4  \\
 & & H107 & 5293.7 & a & 54.24 & 3.79 & -212.60 & 0.70 & 19.95 & 1.61 & 666.25 & 7.57 & 14.2  \\
 & & H106 & 5444.3 & a & 57.74 & 3.02 & -212.20 & 0.60 & 21.88 & 1.32 & 652.43 & 6.32 & 18.9  \\
 & & H105 & 5600.6 & a & 66.71 & 4.83 & -212.40 & 0.60 & 17.59 & 1.47 & 643.37 & 9.06 & 13.7  \\
 & & H104 & 5762.9 & a & 57.49 & 4.79 & -212.10 & 0.80 & 19.65 & 1.89 & 637.17 & 9.50 & 11.9  \\
 & & H103 & 5931.5 & a & 68.83 & 3.71 & -211.70 & 0.50 & 20.18 & 1.26 & 615.04 & 7.48 & 18.3  \\
 & & H102 & 6106.9 & a & 57.88 & 3.55 & -212.10 & 0.70 & 21.87 & 1.55 & 607.74 & 7.43 & 16.1  \\
 & & H101 & 6289.1 & a & 62.82 & 3.59 & -211.60 & 0.60 & 21.06 & 1.39 & 596.30 & 7.38 & 17.3  \\
 & & H100 & 6478.8 & a & 60.78 & 3.44 & -211.70 & 0.70 & 23.82 & 1.56 & 589.12 & 7.52 & 17.5  \\
 & & H95 & 7550.6 & a & 31.61 & 3.28 & -210.80 & 1.30 & 24.62 & 2.98 & 281.32 & 7.27 & 9.6  \\
 & & H94 & 7792.9 & a & 69.73 & 2.77 & -211.70 & 0.40 & 20.57 & 0.94 & 470.32 & 5.62 & 24.9  \\
 & & H93 & 8045.6 & a & 35.01 & 3.26 & -212.40 & 1.00 & 21.50 & 2.33 & 245.79 & 6.76 & 10.6  \\
 & & H92 & 8309.4 & a & 61.66 & 3.34 & -211.40 & 0.60 & 21.39 & 1.34 & 426.18 & 6.92 & 18.2  \\
 & & H91 & 8584.8 & a & 64.25 & 3.08 & -211.70 & 0.50 & 21.50 & 1.19 & 434.16 & 6.40 & 20.6  \\
 & & H89 & 9173.3 & a & 61.11 & 3.09 & -211.60 & 0.50 & 21.07 & 1.23 & 395.44 & 6.35 & 19.6  \\
 & & H88 & 9487.8 & a & 56.25 & 2.23 & -210.40 & 0.40 & 22.19 & 1.02 & 394.44 & 4.71 & 24.9  \\
G358.616$-$00.077 & gs108 & H88$-$H112 & 6264.0 & a & 7.28 & 0.77 & -212.80 & 0.90 & 16.92 & 2.06 & 62.11 & 1.41 & 9.4  \\
 & & H100$-$H112 & 5428.0 & a & 8.69 & 1.05 & -212.10 & 0.90 & 14.94 & 2.08 & 77.99 & 1.81 & 8.2  \\
 & & H88$-$H95 & 8316.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.20 & 1.67 & \nodata  \\
 & & H106$-$H112 & 5017.8 & a & 10.31 & 1.64 & -212.00 & 1.00 & 12.82 & 2.35 & 91.69 & 2.62 & 6.2  \\
 & & H100$-$H105 & 6048.7 & a & 6.71 & 1.42 & -211.60 & 1.80 & 17.25 & 4.76 & 57.26 & 2.55 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.22 & 7.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.54 & 7.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.42 & 7.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.76 & 6.29 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.68 & 6.67 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.85 & 7.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.84 & 6.67 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.23 & 8.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.01 & 7.45 & \nodata  \\
 & & H103 & 5931.5 & a & 11.45 & 3.14 & -209.30 & 1.90 & 13.83 & 4.44 & 54.65 & 5.22 & 3.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.11 & 6.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.66 & 5.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.88 & 6.15 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.92 & 4.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.94 & 3.98 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.85 & 4.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.60 & 4.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.02 & 3.62 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.26 & 3.05 & \nodata  \\
G358.633+00.062 & fa054 & H88$-$H112 & 6686.5 & a & 23.41 & 0.59 & 13.80 & 0.30 & 25.52 & 0.75 & 315.44 & 1.34 & 39.0  \\
 & & H100$-$H112 & 5535.4 & a & 21.44 & 0.82 & 13.70 & 0.50 & 25.76 & 1.14 & 353.76 & 1.86 & 25.9  \\
 & & H88$-$H95 & 8426.1 & a & 25.91 & 0.80 & 13.90 & 0.40 & 24.59 & 0.88 & 257.66 & 1.78 & 32.0  \\
 & & H106$-$H112 & 5064.1 & a & 19.99 & 1.11 & 14.50 & 0.70 & 25.88 & 1.66 & 374.37 & 2.52 & 17.9  \\
 & & H100$-$H105 & 6061.0 & a & 22.88 & 1.02 & 12.90 & 0.60 & 25.50 & 1.31 & 330.82 & 2.30 & 22.2  \\
 & & H112 & 4618.8 & a & 22.67 & 3.90 & 15.40 & 1.60 & 18.44 & 3.81 & 386.65 & 7.41 & 5.8  \\
 & & H111 & 4744.2 & a & 22.54 & 3.26 & 13.80 & 1.80 & 24.97 & 4.41 & 381.34 & 7.18 & 6.9  \\
 & & H110 & 4874.2 & a & 21.73 & 2.69 & 15.80 & 1.60 & 26.56 & 3.95 & 375.26 & 6.12 & 8.1  \\
 & & H109 & 5008.9 & a & 21.00 & 2.58 & 14.90 & 1.70 & 27.84 & 4.06 & 372.68 & 6.04 & 8.1  \\
 & & H108 & 5148.7 & a & 19.01 & 2.80 & 13.20 & 2.00 & 27.17 & 5.08 & 373.16 & 6.36 & 6.9  \\
 & & H107 & 5293.7 & a & 19.43 & 2.27 & 13.80 & 1.60 & 27.24 & 3.76 & 374.78 & 5.27 & 8.5  \\
 & & H106 & 5444.3 & a & 17.97 & 2.23 & 12.70 & 2.50 & 39.39 & 7.35 & 361.98 & 5.86 & 8.5  \\
 & & H105 & 5600.6 & a & 21.20 & 3.34 & 10.40 & 1.80 & 23.23 & 4.49 & 353.98 & 7.09 & 6.4  \\
 & & H104 & 5762.9 & a & 24.94 & 2.79 & 12.60 & 1.50 & 27.23 & 3.70 & 341.99 & 6.42 & 9.0  \\
 & & H103 & 5931.5 & a & 26.64 & 2.54 & 14.00 & 0.90 & 19.57 & 2.17 & 335.04 & 5.02 & 10.4  \\
 & & H102 & 6106.9 & a & 24.28 & 2.21 & 14.30 & 1.30 & 28.76 & 3.25 & 325.69 & 5.21 & 11.1  \\
 & & H101 & 6289.1 & a & 21.79 & 2.27 & 11.70 & 1.40 & 27.94 & 3.43 & 320.70 & 5.35 & 9.5  \\
 & & H100 & 6478.8 & a & 20.67 & 2.57 & 12.60 & 1.60 & 25.96 & 3.92 & 317.68 & 5.78 & 8.1  \\
 & & H95 & 7550.6 & a & 24.32 & 2.19 & 13.50 & 1.10 & 25.86 & 2.75 & 282.12 & 4.95 & 11.1  \\
 & & H94 & 7792.9 & a & 23.23 & 1.93 & 14.00 & 1.10 & 27.36 & 2.66 & 274.29 & 4.52 & 11.9  \\
 & & H93 & 8045.6 & a & 28.08 & 2.56 & 13.60 & 1.00 & 22.13 & 2.38 & 260.07 & 5.36 & 10.9  \\
 & & H92 & 8309.4 & a & 25.49 & 1.94 & 13.60 & 1.00 & 27.89 & 2.46 & 257.54 & 4.57 & 13.0  \\
 & & H91 & 8584.8 & a & 28.14 & 1.88 & 14.30 & 0.70 & 22.45 & 1.73 & 254.60 & 3.98 & 14.8  \\
 & & H89 & 9173.3 & a & 27.69 & 1.72 & 12.90 & 0.70 & 24.16 & 1.74 & 241.85 & 3.80 & 15.9  \\
 & & H88 & 9487.8 & a & 26.84 & 2.40 & 15.80 & 1.20 & 27.74 & 3.02 & 230.02 & 5.56 & 11.3  \\
G358.633+00.062 & mos001 & H88$-$H112 & 6633.3 & a & 30.22 & 1.08 & 14.20 & 0.40 & 25.30 & 1.04 & 403.13 & 2.43 & 27.7  \\
 & & H100$-$H112 & 5455.1 & a & 27.12 & 1.44 & 14.40 & 0.70 & 25.90 & 1.59 & 443.02 & 3.28 & 18.6  \\
 & & H88$-$H95 & 8259.0 & a & 34.12 & 1.47 & 13.90 & 0.50 & 24.29 & 1.22 & 347.92 & 3.25 & 22.9  \\
 & & H106$-$H112 & 5034.5 & a & 26.19 & 2.01 & 15.40 & 1.00 & 27.31 & 2.48 & 462.41 & 4.67 & 13.0  \\
 & & H100$-$H105 & 6060.9 & a & 28.62 & 2.01 & 13.50 & 0.90 & 24.99 & 2.04 & 415.58 & 4.48 & 14.1  \\
 & & H112 & 4618.8 & a & 27.81 & 5.38 & 14.10 & 2.20 & 23.00 & 6.06 & 459.66 & 11.08 & 5.3  \\
 & & H111 & 4744.2 & a & 31.38 & 6.15 & 12.30 & 2.00 & 20.63 & 6.07 & 463.93 & 11.67 & 5.4  \\
 & & H110 & 4874.2 & a & 28.50 & 4.70 & 15.50 & 2.50 & 31.02 & 7.12 & 464.42 & 11.15 & 6.3  \\
 & & H109 & 5008.9 & a & 28.00 & 4.37 & 17.00 & 2.00 & 26.66 & 4.90 & 465.65 & 10.06 & 6.4  \\
 & & H108 & 5148.7 & a & 23.12 & 5.10 & 13.90 & 2.70 & 24.56 & 7.30 & 466.62 & 10.88 & 4.7  \\
 & & H107 & 5293.7 & a & 20.72 & 3.76 & 17.10 & 3.50 & 38.56 & 9.90 & 464.67 & 9.93 & 5.7  \\
 & & H106 & 5444.3 & a & 29.57 & 4.93 & 16.90 & 2.20 & 26.45 & 5.95 & 450.76 & 10.90 & 6.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 450.42 & 14.77 & \nodata  \\
 & & H104 & 5762.9 & a & 25.17 & 5.66 & 16.50 & 3.90 & 32.38 & 13.98 & 440.01 & 12.71 & 5.0  \\
 & & H103 & 5931.5 & a & 32.22 & 5.06 & 11.60 & 1.60 & 20.47 & 4.01 & 420.62 & 10.02 & 6.4  \\
 & & H102 & 6106.9 & a & 29.79 & 4.88 & 15.70 & 1.70 & 21.57 & 4.39 & 408.39 & 9.95 & 6.2  \\
 & & H101 & 6289.1 & a & 27.07 & 4.79 & 11.80 & 2.40 & 27.66 & 6.52 & 397.93 & 10.85 & 5.8  \\
 & & H100 & 6478.8 & a & 30.74 & 5.23 & 16.30 & 2.00 & 24.15 & 5.46 & 393.09 & 11.09 & 6.0  \\
 & & H95 & 7550.6 & a & 31.45 & 2.76 & 13.20 & 1.10 & 26.38 & 2.71 & 343.94 & 6.33 & 11.3  \\
 & & H94 & 7792.9 & a & 31.47 & 4.54 & 13.00 & 1.90 & 26.67 & 5.01 & 368.73 & 10.17 & 7.1  \\
 & & H93 & 8045.6 & a & 34.81 & 3.23 & 14.00 & 1.00 & 22.33 & 2.45 & 328.75 & 6.78 & 10.7  \\
 & & H92 & 8309.4 & a & 34.64 & 4.67 & 13.80 & 1.50 & 22.78 & 3.64 & 356.91 & 9.90 & 7.4  \\
 & & H91 & 8584.8 & a & 30.36 & 3.94 & 15.80 & 1.90 & 29.79 & 5.47 & 358.96 & 9.14 & 8.0  \\
 & & H89 & 9173.3 & a & 40.46 & 3.77 & 14.00 & 1.00 & 22.40 & 2.42 & 352.16 & 7.97 & 10.6  \\
 & & H88 & 9487.8 & a & 44.65 & 6.38 & 14.20 & 1.40 & 19.60 & 3.36 & 343.32 & 12.52 & 7.0  \\
G358.643$-$00.035 & gs108 & H88$-$H112 & 6083.1 & a & 9.90 & 0.82 & -207.90 & 1.20 & 30.51 & 2.95 & 124.90 & 2.02 & 12.0  \\
 & & H100$-$H112 & 5484.4 & a & 9.07 & 0.91 & -206.40 & 1.60 & 33.68 & 3.96 & 136.65 & 2.34 & 10.0  \\
 & & H88$-$H95 & 8211.0 & a & 12.42 & 1.60 & -211.20 & 1.60 & 25.85 & 3.91 & 82.91 & 3.62 & 7.7  \\
 & & H106$-$H112 & 5029.9 & a & 9.09 & 1.33 & -209.10 & 2.00 & 27.20 & 5.06 & 135.72 & 3.03 & 6.9  \\
 & & H100$-$H105 & 6072.1 & a & 10.31 & 1.52 & -204.80 & 2.50 & 33.92 & 6.43 & 137.91 & 3.84 & 6.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.12 & 8.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.84 & 9.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.32 & 9.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.60 & 9.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.11 & 9.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.59 & 8.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.52 & 8.61 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.98 & 11.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.88 & 11.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.33 & 8.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.35 & 8.28 & \nodata  \\
 & & H101 & 6289.1 & a & 18.71 & 5.38 & -206.50 & 2.80 & 19.50 & 8.03 & 138.39 & 10.05 & 3.6  \\
 & & H100 & 6478.8 & a & 22.83 & 8.32 & -207.30 & 1.00 & 5.39 & 2.24 & 136.78 & 8.74 & 2.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.91 & 9.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.54 & 8.54 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.01 & 10.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.35 & 9.52 & \nodata  \\
 & & H91 & 8584.8 & a & 21.90 & 5.91 & -212.10 & 1.30 & 10.14 & 3.17 & 76.72 & 8.42 & 3.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.75 & 8.95 & \nodata  \\
G358.643$-$00.035 & ch307 & H88$-$H112 & 6611.4 & a & 9.93 & 0.60 & -207.80 & 0.80 & 26.11 & 1.84 & 101.37 & 1.37 & 16.4  \\
 & & H100$-$H112 & 5688.1 & a & 6.73 & 0.63 & -207.50 & 1.10 & 24.56 & 2.79 & 88.32 & 1.37 & 10.7  \\
 & & H88$-$H95 & 8716.5 & a & 17.40 & 1.16 & -208.20 & 0.90 & 27.39 & 2.15 & 131.12 & 2.71 & 14.9  \\
 & & H106$-$H112 & 5071.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.90 & 2.36 & \nodata  \\
 & & H100$-$H105 & 6054.0 & a & 7.74 & 0.81 & -208.10 & 1.20 & 23.86 & 2.93 & 90.31 & 1.77 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.77 & 8.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.22 & 6.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.65 & 6.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.47 & 6.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.30 & 7.36 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.80 & 5.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.75 & 5.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.25 & 5.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.20 & 5.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.37 & 4.43 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.71 & 3.95 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.22 & 3.89 & \nodata  \\
 & & H100 & 6478.8 & a & 16.34 & 4.04 & -209.30 & 2.00 & 16.29 & 5.37 & 119.21 & 7.01 & 4.2  \\
 & & H94 & 7792.9 & a & 13.11 & 3.09 & -212.70 & 2.50 & 21.72 & 6.37 & 119.91 & 6.32 & 4.3  \\
 & & H92 & 8309.4 & a & 17.26 & 2.24 & -205.50 & 2.00 & 31.71 & 5.22 & 123.00 & 5.49 & 7.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.40 & 7.35 & \nodata  \\
 & & H89 & 9173.3 & a & 17.36 & 2.60 & -207.50 & 2.30 & 31.43 & 6.14 & 137.49 & 6.31 & 6.8  \\
 & & H88 & 9487.8 & a & 22.47 & 2.69 & -207.30 & 1.50 & 26.07 & 3.90 & 144.65 & 6.03 & 8.4  \\
G358.643$-$00.035 & fa054 & H88$-$H112 & 5315.3 & a & 11.06 & 2.01 & -210.60 & 2.50 & 27.82 & 6.76 & 131.25 & 4.56 & 5.7  \\
 & & H100$-$H112 & 5315.3 & a & 11.06 & 2.01 & -210.60 & 2.50 & 27.82 & 6.76 & 131.25 & 4.56 & 5.7  \\
 & & H106$-$H112 & 5012.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.53 & 5.75 & \nodata  \\
 & & H100$-$H105 & 5959.2 & a & 15.12 & 3.99 & -212.80 & 4.20 & 31.00 & 12.73 & 127.94 & 9.22 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.61 & 16.43 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.12 & 18.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.34 & 17.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.74 & 17.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.10 & 18.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.06 & 11.17 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.32 & 18.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.45 & 18.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.82 & 17.66 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.12 & 23.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.18 & 23.24 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.02 & 25.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.60 & 30.02 & \nodata  \\
G358.643$-$00.035 & mos001 & H88$-$H112 & 6685.1 & a & 12.56 & 0.73 & -208.30 & 0.70 & 24.51 & 1.64 & 113.45 & 1.61 & 17.1  \\
 & & H100$-$H112 & 5597.7 & a & 8.52 & 0.77 & -205.80 & 1.40 & 31.23 & 3.47 & 107.79 & 1.90 & 11.1  \\
 & & H88$-$H95 & 8589.9 & a & 19.19 & 1.29 & -209.20 & 0.80 & 24.53 & 1.91 & 123.31 & 2.86 & 14.7  \\
 & & H106$-$H112 & 5035.1 & a & 8.77 & 1.57 & -210.10 & 1.20 & 13.77 & 2.89 & 99.71 & 2.60 & 5.5  \\
 & & H100$-$H105 & 6097.5 & a & 10.67 & 1.09 & -204.50 & 1.70 & 33.57 & 4.29 & 115.40 & 2.76 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.62 & 7.54 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.48 & 7.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.66 & 7.38 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.52 & 7.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.32 & 7.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.76 & 6.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.32 & 6.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.23 & 8.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.91 & 7.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.59 & 6.76 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.04 & 6.31 & \nodata  \\
 & & H101 & 6289.1 & a & 15.55 & 3.04 & -207.00 & 2.30 & 23.43 & 7.18 & 115.46 & 6.09 & 5.5  \\
 & & H100 & 6478.8 & a & 20.56 & 3.91 & -209.80 & 1.30 & 13.53 & 3.13 & 133.38 & 6.35 & 5.3  \\
 & & H95 & 7550.6 & a & 17.83 & 5.31 & -210.00 & 3.80 & 25.08 & 10.80 & 132.13 & 11.23 & 3.5  \\
 & & H94 & 7792.9 & a & 15.17 & 2.55 & -211.00 & 1.90 & 23.56 & 4.73 & 110.13 & 5.48 & 6.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.73 & 12.93 & \nodata  \\
 & & H92 & 8309.4 & a & 21.76 & 3.57 & -211.30 & 1.50 & 18.29 & 3.50 & 108.02 & 6.82 & 6.0  \\
 & & H91 & 8584.8 & a & 25.24 & 3.88 & -209.10 & 1.40 & 18.18 & 3.30 & 117.00 & 7.36 & 6.5  \\
 & & H89 & 9173.3 & a & 15.58 & 3.00 & -206.90 & 2.70 & 28.44 & 7.45 & 127.14 & 6.86 & 5.4  \\
 & & H88 & 9487.8 & a & 21.95 & 2.72 & -207.40 & 1.60 & 25.63 & 3.93 & 143.11 & 6.05 & 8.1  \\
G358.652$-$00.079 & ch307 & H88$-$H112 & 7372.5 & a & 6.50 & 0.57 & -213.20 & 0.70 & 16.21 & 1.64 & 41.67 & 1.02 & 11.3  \\
 & & H100$-$H112 & 5629.4 & a & 5.31 & 0.87 & -213.90 & 1.00 & 13.10 & 2.47 & 34.54 & 1.40 & 6.1  \\
 & & H88$-$H95 & 8697.5 & a & 7.45 & 0.79 & -212.50 & 0.90 & 18.19 & 2.27 & 47.10 & 1.51 & 9.3  \\
 & & H106$-$H112 & 4995.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.97 & 2.24 & \nodata  \\
 & & H100$-$H105 & 6092.5 & a & 6.83 & 1.44 & -213.40 & 1.00 & 10.08 & 2.45 & 37.76 & 2.05 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.81 & 5.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.49 & 5.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.26 & 5.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.44 & 5.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.26 & 8.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.34 & 4.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.17 & 5.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.05 & 4.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.79 & 5.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.82 & 5.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.81 & 4.80 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.30 & 4.26 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.15 & 4.88 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.57 & 3.32 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.11 & 3.78 & \nodata  \\
 & & H91 & 8584.8 & a & 7.99 & 1.65 & -210.60 & 2.60 & 24.64 & 7.72 & 50.38 & 3.41 & 5.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.91 & 3.28 & \nodata  \\
 & & H88 & 9487.8 & a & 10.15 & 1.80 & -211.60 & 1.30 & 15.52 & 3.24 & 46.85 & 3.15 & 5.6  \\
G358.652$-$00.079 & mos001 & H88$-$H112 & 7348.0 & a & 6.66 & 0.57 & -212.40 & 0.70 & 17.86 & 1.76 & 39.35 & 1.07 & 11.6  \\
 & & H100$-$H112 & 5505.6 & a & 6.04 & 0.82 & -214.00 & 1.00 & 14.69 & 2.31 & 31.36 & 1.40 & 7.3  \\
 & & H88$-$H95 & 8634.7 & a & 7.11 & 0.76 & -211.20 & 1.00 & 19.07 & 2.37 & 45.00 & 1.48 & 9.3  \\
 & & H106$-$H112 & 4990.2 & a & 7.00 & 1.09 & -214.70 & 1.10 & 14.56 & 2.63 & 32.77 & 1.86 & 6.3  \\
 & & H100$-$H105 & 6075.8 & a & 5.93 & 1.30 & -212.40 & 1.20 & 11.09 & 2.85 & 29.64 & 1.94 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.39 & 5.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.34 & 5.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.71 & 5.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.48 & 4.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.29 & 5.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.68 & 4.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.39 & 4.95 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.35 & 4.72 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.79 & 5.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.63 & 4.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.99 & 4.65 & \nodata  \\
 & & H101 & 6289.1 & a & 8.87 & 2.88 & 89.80 & 1.90 & 11.70 & 4.45 & 29.66 & 4.39 & 3.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.60 & 5.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.03 & 7.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.00 & 3.44 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.85 & 8.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.81 & 3.56 & \nodata  \\
 & & H91 & 8584.8 & a & 8.75 & 1.63 & -210.20 & 1.60 & 17.39 & 3.79 & 44.59 & 3.04 & 5.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.20 & 3.42 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.89 & 3.12 & \nodata  \\
G358.694$-$00.076 & mos001 & H88$-$H112 & 5582.5 & a & 12.30 & 0.89 & -206.60 & 0.70 & 18.86 & 1.58 & 103.67 & 1.74 & 13.6  \\
 & & H100$-$H112 & 5366.1 & a & 12.76 & 0.93 & -206.70 & 0.70 & 19.17 & 1.62 & 108.06 & 1.83 & 13.5  \\
 & & H88$-$H95 & 8665.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.25 & 4.21 & \nodata  \\
 & & H106$-$H112 & 4967.3 & a & 13.08 & 1.22 & -206.70 & 0.80 & 17.91 & 1.93 & 118.35 & 2.31 & 10.6  \\
 & & H100$-$H105 & 6036.3 & a & 12.25 & 1.25 & -206.70 & 1.10 & 22.22 & 2.64 & 90.89 & 2.64 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.74 & 5.83 & \nodata  \\
 & & H111 & 4744.2 & a & 14.29 & 3.49 & -206.90 & 2.10 & 17.12 & 5.40 & 133.18 & 6.26 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.74 & 5.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.18 & 6.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.67 & 7.03 & \nodata  \\
 & & H107 & 5293.7 & a & 20.95 & 3.89 & -203.90 & 1.10 & 12.26 & 2.63 & 97.19 & 6.09 & 5.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.29 & 6.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.43 & 7.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.07 & 6.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.12 & 5.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.70 & 6.91 & \nodata  \\
 & & H101 & 6289.1 & a & 18.45 & 3.47 & -206.30 & 1.60 & 17.49 & 3.98 & 83.39 & 6.40 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.17 & 6.90 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.11 & 29.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.86 & 7.28 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.17 & 35.53 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.11 & 8.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.48 & 9.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.39 & 10.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.15 & 10.71 & \nodata  \\
G359.386$-$00.082 & ch309 & H88$-$H112 & 6439.1 & a & 43.53 & 0.83 & -132.50 & 0.40 & 43.14 & 0.95 & 644.16 & 2.44 & 51.9  \\
 & & H100$-$H112 & 5604.7 & a & 51.73 & 1.12 & -132.60 & 0.40 & 42.15 & 1.05 & 824.64 & 3.26 & 45.6  \\
 & & H88$-$H95 & 8555.1 & a & 19.63 & 0.89 & -131.00 & 0.80 & 37.17 & 1.95 & 186.08 & 2.42 & 21.9  \\
 & & H106$-$H112 & 5019.7 & a & 58.11 & 1.93 & -132.00 & 0.70 & 42.26 & 1.63 & 1070.52 & 5.63 & 29.7  \\
 & & H100$-$H105 & 6115.4 & a & 45.18 & 1.37 & -133.10 & 0.60 & 39.20 & 1.37 & 609.99 & 3.85 & 32.6  \\
 & & H112 & 4618.8 & a & 48.87 & 4.93 & -131.70 & 2.20 & 44.67 & 5.61 & 1231.31 & 14.45 & 10.0  \\
 & & H111 & 4744.2 & a & 59.11 & 5.39 & -130.80 & 1.60 & 35.76 & 3.92 & 1135.55 & 14.25 & 11.0  \\
 & & H110 & 4874.2 & a & 48.91 & 3.61 & -129.20 & 1.90 & 52.29 & 5.06 & 1116.64 & 11.29 & 13.9  \\
 & & H109 & 5008.9 & a & 69.66 & 4.73 & -134.70 & 1.60 & 48.84 & 4.35 & 1077.18 & 14.30 & 15.1  \\
 & & H108 & 5148.7 & a & 66.58 & 5.79 & -132.00 & 1.70 & 39.36 & 4.15 & 1156.17 & 16.05 & 11.5  \\
 & & H107 & 5293.7 & a & 54.44 & 5.21 & -130.20 & 1.80 & 37.39 & 4.80 & 950.62 & 13.73 & 10.7  \\
 & & H106 & 5444.3 & a & 58.50 & 4.49 & -132.20 & 1.20 & 33.22 & 3.17 & 860.29 & 11.35 & 13.2  \\
 & & H105 & 5600.6 & a & 64.11 & 4.51 & -135.30 & 1.50 & 42.13 & 3.55 & 763.12 & 12.97 & 14.2  \\
 & & H104 & 5762.9 & a & 53.16 & 4.43 & -133.80 & 1.50 & 36.36 & 3.62 & 703.47 & 11.83 & 12.0  \\
 & & H103 & 5931.5 & a & 58.74 & 3.28 & -131.50 & 0.90 & 32.71 & 2.15 & 635.46 & 8.35 & 17.8  \\
 & & H102 & 6106.9 & a & 40.03 & 3.26 & -133.50 & 1.60 & 38.58 & 4.30 & 616.40 & 8.67 & 12.7  \\
 & & H101 & 6289.1 & a & 36.74 & 2.90 & -128.50 & 1.50 & 39.15 & 3.69 & 561.11 & 8.03 & 12.7  \\
 & & H100 & 6478.8 & a & 31.59 & 2.84 & -136.10 & 1.50 & 32.77 & 3.94 & 525.29 & 6.99 & 11.4  \\
 & & H94 & 7792.9 & a & 20.95 & 1.95 & -132.10 & 1.90 & 39.97 & 5.22 & 241.29 & 5.25 & 11.2  \\
 & & H92 & 8309.4 & a & 19.46 & 1.70 & -130.40 & 1.60 & 36.40 & 3.97 & 198.42 & 4.50 & 11.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.99 & 6.31 & \nodata  \\
 & & H89 & 9173.3 & a & 18.15 & 1.89 & -130.40 & 1.80 & 34.39 & 4.67 & 141.12 & 4.81 & 9.8  \\
 & & H88 & 9487.8 & a & 17.99 & 1.97 & -129.20 & 2.70 & 45.57 & 9.45 & 148.30 & 5.28 & 10.2  \\
G359.436$-$00.091 & ch309 & H88$-$H112 & 7009.5 & a & 101.58 & 4.43 & -67.60 & 0.20 & 27.74 & 0.87 & 1979.65 & 1.92 & 123.2  \\
 & & H88$-$H112 & 7009.5 & b & 46.84 & 2.93 & -51.20 & 2.50 & 68.45 & 2.37 & 1979.65 & 1.92 & 89.2  \\
 & & H88$-$H112 & 7009.5 & c & 9.95 & 1.96 & -111.60 & 1.50 & 20.29 & 4.38 & 1979.65 & 1.92 & 10.3  \\
 & & H100$-$H112 & 5625.3 & a & 107.60 & 10.36 & -67.10 & 0.40 & 28.40 & 1.52 & 2616.15 & 2.63 & 96.4  \\
 & & H100$-$H112 & 5625.3 & b & 57.63 & 6.06 & -49.40 & 4.30 & 63.09 & 3.84 & 2616.15 & 2.63 & 76.9  \\
 & & H100$-$H112 & 5625.3 & c & 17.21 & 2.95 & -111.80 & 1.90 & 24.00 & 4.01 & 2616.15 & 2.63 & 14.2  \\
 & & H88$-$H95 & 8861.0 & a & 99.00 & 1.57 & -68.40 & 0.20 & 27.33 & 0.48 & 1128.01 & 2.06 & 111.1  \\
 & & H88$-$H95 & 8861.0 & b & 30.08 & 1.38 & -52.40 & 1.30 & 81.35 & 2.28 & 1128.01 & 2.06 & 58.3  \\
 & & H106$-$H112 & 5059.0 & a & 114.41 & 35.31 & -66.90 & 0.40 & 28.96 & 3.51 & 3079.69 & 4.59 & 59.4  \\
 & & H106$-$H112 & 5059.0 & b & 59.40 & 17.36 & -46.20 & 11.90 & 55.28 & 11.53 & 3079.69 & 4.59 & 42.6  \\
 & & H106$-$H112 & 5059.0 & c & 22.74 & 4.03 & -112.10 & 3.30 & 28.98 & 5.48 & 3079.69 & 4.59 & 11.8  \\
 & & H100$-$H105 & 6051.2 & a & 110.71 & 12.98 & -67.40 & 0.50 & 28.81 & 1.99 & 2267.08 & 3.53 & 74.5  \\
 & & H100$-$H105 & 6051.2 & b & 52.27 & 7.41 & -49.10 & 6.50 & 67.90 & 6.13 & 2267.08 & 3.53 & 54.0  \\
 & & H100$-$H105 & 6051.2 & c & 14.16 & 5.09 & -110.50 & 2.60 & 21.84 & 6.88 & 2267.08 & 3.53 & 8.3  \\
 & & H112 & 4618.8 & a & 157.49 & 5.68 & -62.10 & 0.80 & 43.89 & 1.83 & 3476.55 & 16.85 & 27.4  \\
 & & H111 & 4744.2 & a & 135.53 & 3.72 & -63.40 & 0.60 & 46.96 & 1.50 & 3297.99 & 11.39 & 36.1  \\
 & & H110 & 4874.2 & a & 144.26 & 4.03 & -61.70 & 0.60 & 46.38 & 1.50 & 3198.70 & 12.29 & 35.4  \\
 & & H109 & 5008.9 & a & 139.38 & 4.24 & -60.70 & 0.70 & 46.71 & 1.64 & 3112.38 & 12.99 & 32.5  \\
 & & H108 & 5148.7 & a & 136.38 & 3.81 & -58.80 & 0.80 & 58.42 & 1.89 & 3143.43 & 13.04 & 35.4  \\
 & & H107 & 5293.7 & a & 135.64 & 4.45 & -62.70 & 0.70 & 44.69 & 1.74 & 2884.59 & 13.22 & 30.4  \\
 & & H106 & 5444.3 & a & 143.36 & 3.22 & -62.20 & 0.50 & 43.62 & 1.14 & 2729.04 & 9.52 & 44.0  \\
 & & H105 & 5600.6 & a & 139.96 & 3.11 & -63.40 & 0.50 & 42.37 & 1.09 & 2640.76 & 9.06 & 44.5  \\
 & & H104 & 5762.9 & a & 136.90 & 2.99 & -62.90 & 0.50 & 45.03 & 1.14 & 2473.52 & 8.99 & 45.2  \\
 & & H103 & 5931.5 & a & 140.53 & 2.98 & -63.20 & 0.50 & 43.71 & 1.08 & 2292.46 & 8.83 & 46.6  \\
 & & H102 & 6106.9 & a & 140.94 & 3.18 & -64.40 & 0.40 & 39.84 & 1.04 & 2220.19 & 8.98 & 43.8  \\
 & & H101 & 6289.1 & a & 137.47 & 2.37 & -63.90 & 0.40 & 45.87 & 0.91 & 2073.69 & 7.18 & 57.4  \\
 & & H100 & 6478.8 & a & 132.67 & 2.85 & -63.10 & 0.50 & 45.24 & 1.12 & 2018.15 & 8.57 & 46.1  \\
 & & H94 & 7792.9 & a & 119.10 & 2.43 & -65.50 & 0.40 & 38.55 & 0.92 & 1456.75 & 6.75 & 48.5  \\
 & & H92 & 8309.4 & a & 129.09 & 2.22 & -65.70 & 0.30 & 39.06 & 0.78 & 1313.03 & 6.22 & 57.5  \\
 & & H91 & 8584.8 & a & 117.85 & 1.98 & -66.00 & 0.30 & 37.59 & 0.73 & 1116.44 & 5.44 & 58.8  \\
 & & H89 & 9173.3 & a & 112.85 & 1.46 & -66.90 & 0.20 & 36.06 & 0.54 & 1053.97 & 3.93 & 76.3  \\
 & & H88 & 9487.8 & a & 112.10 & 1.49 & -67.80 & 0.20 & 33.62 & 0.52 & 966.43 & 3.87 & 74.4  \\
G359.436$-$00.091 & fa489 & H88$-$H112 & 5131.0 & a & 56.91 & 2.65 & -68.90 & 0.70 & 31.90 & 1.72 & 882.91 & 6.70 & 21.3  \\
 & & H100$-$H112 & 5106.5 & a & 57.25 & 2.68 & -68.80 & 0.70 & 31.80 & 1.72 & 889.17 & 6.77 & 21.1  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.82 & 39.17 & \nodata  \\
 & & H106$-$H112 & 4853.9 & a & 59.76 & 3.07 & -68.10 & 0.80 & 33.43 & 2.00 & 972.92 & 7.92 & 19.3  \\
 & & H100$-$H105 & 6144.1 & a & 56.54 & 5.12 & -72.00 & 1.30 & 29.63 & 3.11 & 540.63 & 12.48 & 10.9  \\
 & & H112 & 4618.8 & a & 48.96 & 7.50 & -69.20 & 2.30 & 29.22 & 7.00 & 1071.72 & 16.79 & 7.0  \\
 & & H111 & 4744.2 & a & 68.06 & 7.17 & -68.40 & 1.70 & 33.27 & 4.36 & 1010.23 & 18.14 & 9.6  \\
 & & H110 & 4874.2 & a & 58.87 & 7.74 & -68.00 & 2.30 & 35.76 & 6.08 & 939.33 & 20.09 & 7.8  \\
 & & H109 & 5008.9 & a & 60.90 & 7.14 & -67.40 & 2.10 & 35.65 & 5.56 & 907.87 & 18.36 & 8.8  \\
 & & H108 & 5148.7 & a & 71.84 & 9.00 & -66.50 & 1.30 & 20.97 & 3.14 & 887.16 & 18.26 & 8.0  \\
 & & H103 & 5931.5 & a & 71.54 & 7.61 & -70.70 & 1.80 & 34.38 & 4.52 & 676.27 & 19.58 & 9.5  \\
 & & H101 & 6289.1 & a & 46.99 & 8.81 & -79.70 & 4.10 & 31.40 & 14.22 & 411.93 & 19.05 & 6.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.13 & 22.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.56 & 38.55 & \nodata  \\
G359.436$-$00.091 & mos000 & H88$-$H112 & 6971.1 & a & 131.67 & 8.33 & -66.80 & 0.30 & 29.00 & 1.11 & 2479.97 & 2.53 & 123.9  \\
 & & H88$-$H112 & 6971.1 & b & 54.42 & 4.82 & -47.90 & 3.90 & 66.35 & 3.59 & 2479.97 & 2.53 & 77.5  \\
 & & H88$-$H112 & 6971.1 & c & 20.19 & 2.65 & -111.90 & 1.20 & 22.29 & 2.98 & 2479.97 & 2.53 & 16.7  \\
 & & H100$-$H112 & 5609.3 & a & 134.33 & 18.42 & -66.40 & 0.40 & 29.97 & 1.98 & 3133.33 & 3.55 & 91.8  \\
 & & H100$-$H112 & 5609.3 & b & 60.10 & 9.92 & -46.20 & 6.90 & 61.42 & 6.33 & 3133.33 & 3.55 & 58.8  \\
 & & H100$-$H112 & 5609.3 & c & 28.85 & 3.41 & -112.90 & 1.60 & 25.28 & 3.10 & 3133.33 & 3.55 & 18.1  \\
 & & H88$-$H95 & 8855.2 & a & 127.53 & 2.90 & -67.30 & 0.20 & 26.98 & 0.62 & 1576.47 & 3.10 & 94.5  \\
 & & H88$-$H95 & 8855.2 & b & 47.55 & 2.63 & -52.60 & 1.40 & 73.12 & 2.15 & 1576.47 & 3.10 & 58.0  \\
 & & H88$-$H95 & 8855.2 & c & 9.16 & 2.83 & -109.50 & 1.00 & 6.64 & 2.55 & 1576.47 & 3.10 & 3.4  \\
 & & H106$-$H112 & 5062.5 & a & 135.34 & 35.68 & -66.10 & 0.50 & 30.53 & 3.36 & 3556.62 & 5.32 & 62.2  \\
 & & H106$-$H112 & 5062.5 & b & 63.14 & 17.80 & -44.40 & 12.30 & 59.73 & 11.79 & 3556.62 & 5.32 & 40.6  \\
 & & H106$-$H112 & 5062.5 & c & 34.39 & 4.72 & -113.90 & 2.50 & 29.42 & 4.19 & 3556.62 & 5.32 & 15.5  \\
 & & H100$-$H105 & 6052.3 & a & 137.51 & 20.10 & -66.70 & 0.50 & 29.87 & 2.27 & 2790.05 & 4.44 & 74.9  \\
 & & H100$-$H105 & 6052.3 & b & 57.45 & 10.89 & -46.60 & 8.30 & 63.87 & 7.76 & 2790.05 & 4.44 & 45.8  \\
 & & H100$-$H105 & 6052.3 & c & 26.66 & 4.82 & -112.10 & 1.90 & 23.54 & 4.11 & 2790.05 & 4.44 & 12.9  \\
 & & H112 & 4618.8 & a & 161.08 & 6.69 & -62.20 & 1.00 & 47.14 & 2.26 & 3860.04 & 20.57 & 23.8  \\
 & & H111 & 4744.2 & a & 161.67 & 4.64 & -63.00 & 0.70 & 49.94 & 1.66 & 3775.92 & 14.69 & 34.4  \\
 & & H110 & 4874.2 & a & 162.71 & 4.80 & -61.90 & 0.70 & 46.96 & 1.60 & 3709.16 & 14.72 & 33.5  \\
 & & H109 & 5008.9 & a & 167.56 & 5.94 & -60.90 & 0.70 & 40.74 & 1.72 & 3552.06 & 16.84 & 28.1  \\
 & & H108 & 5148.7 & a & 150.73 & 4.28 & -59.50 & 0.70 & 52.63 & 1.73 & 3390.70 & 13.91 & 34.8  \\
 & & H107 & 5293.7 & a & 156.54 & 5.87 & -61.90 & 0.80 & 44.91 & 1.99 & 3466.32 & 17.48 & 26.6  \\
 & & H106 & 5444.3 & a & 166.02 & 3.92 & -61.50 & 0.50 & 43.68 & 1.20 & 3343.46 & 11.57 & 42.0  \\
 & & H105 & 5600.6 & a & 169.01 & 4.28 & -62.90 & 0.50 & 41.98 & 1.23 & 3324.59 & 12.43 & 39.0  \\
 & & H104 & 5762.9 & a & 159.78 & 3.76 & -62.20 & 0.50 & 46.88 & 1.27 & 3020.95 & 11.54 & 42.0  \\
 & & H103 & 5931.5 & a & 164.15 & 3.58 & -63.00 & 0.50 & 42.43 & 1.07 & 2807.72 & 10.45 & 45.3  \\
 & & H102 & 6106.9 & a & 172.26 & 4.38 & -63.40 & 0.50 & 40.02 & 1.18 & 2788.12 & 12.40 & 38.9  \\
 & & H101 & 6289.1 & a & 161.69 & 3.03 & -63.10 & 0.40 & 46.74 & 1.01 & 2503.34 & 9.28 & 52.7  \\
 & & H100 & 6478.8 & a & 159.04 & 3.62 & -62.80 & 0.50 & 45.78 & 1.20 & 2490.59 & 10.97 & 43.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.57 & 34.17 & \nodata  \\
 & & H94 & 7792.9 & a & 151.79 & 3.16 & -64.40 & 0.40 & 38.57 & 0.94 & 1876.11 & 8.76 & 47.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2228.04 & 611.91 & \nodata  \\
 & & H92 & 8309.4 & a & 165.70 & 3.01 & -64.40 & 0.40 & 40.90 & 0.86 & 1777.79 & 8.64 & 54.3  \\
 & & H91 & 8584.8 & a & 160.18 & 2.86 & -64.20 & 0.40 & 40.45 & 0.83 & 1603.93 & 8.14 & 55.4  \\
 & & H89 & 9173.3 & a & 153.49 & 1.91 & -65.30 & 0.20 & 37.71 & 0.54 & 1505.42 & 5.24 & 79.6  \\
 & & H88 & 9487.8 & a & 155.79 & 2.07 & -65.90 & 0.20 & 35.49 & 0.54 & 1390.41 & 5.52 & 74.4  \\
G359.467$-$00.173 & fa489 & H88$-$H112 & 7054.9 & a & 15.86 & 0.68 & -69.90 & 0.50 & 22.89 & 1.13 & 141.11 & 1.45 & 23.2  \\
 & & H100$-$H112 & 5483.3 & a & 15.77 & 0.99 & -69.60 & 0.80 & 25.09 & 1.83 & 178.42 & 2.23 & 15.7  \\
 & & H88$-$H95 & 8411.8 & a & 16.04 & 0.85 & -70.00 & 0.60 & 21.32 & 1.31 & 108.89 & 1.76 & 18.6  \\
 & & H106$-$H112 & 4892.5 & a & 15.77 & 1.56 & -70.00 & 1.20 & 24.59 & 2.82 & 207.87 & 3.47 & 10.0  \\
 & & H100$-$H105 & 6243.2 & a & 15.52 & 1.52 & -69.10 & 1.20 & 24.86 & 2.81 & 140.61 & 3.39 & 10.1  \\
 & & H112 & 4618.8 & a & 16.72 & 3.81 & -70.30 & 2.50 & 22.44 & 6.31 & 209.86 & 7.94 & 4.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.67 & 8.70 & \nodata  \\
 & & H110 & 4874.2 & a & 16.23 & 3.95 & -73.10 & 2.30 & 18.96 & 6.43 & 214.35 & 7.33 & 4.3  \\
 & & H109 & 5008.9 & a & 19.30 & 3.14 & -68.70 & 2.30 & 28.42 & 6.30 & 210.60 & 7.17 & 6.4  \\
 & & H108 & 5148.7 & a & 15.81 & 3.92 & -69.60 & 2.80 & 21.23 & 9.11 & 193.56 & 7.31 & 4.4  \\
 & & H103 & 5931.5 & a & 13.72 & 2.38 & -71.90 & 3.30 & 35.42 & 10.45 & 142.76 & 5.78 & 6.3  \\
 & & H101 & 6289.1 & a & 15.46 & 2.91 & -69.20 & 1.70 & 18.74 & 4.17 & 145.37 & 5.59 & 5.3  \\
 & & H100 & 6478.8 & a & 19.12 & 2.60 & -68.00 & 1.30 & 20.09 & 3.20 & 134.39 & 5.20 & 7.3  \\
 & & H95 & 7550.6 & a & 20.27 & 3.12 & -71.60 & 1.20 & 15.42 & 2.82 & 117.09 & 5.44 & 6.5  \\
 & & H94 & 7792.9 & a & 12.52 & 1.81 & -66.80 & 2.00 & 28.21 & 5.09 & 116.73 & 4.22 & 7.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.19 & 5.22 & \nodata  \\
 & & H92 & 8309.4 & a & 15.12 & 2.10 & -68.90 & 1.60 & 24.19 & 4.15 & 107.36 & 4.53 & 7.3  \\
 & & H91 & 8584.8 & a & 17.69 & 2.14 & -72.30 & 1.00 & 17.17 & 2.41 & 106.67 & 3.97 & 8.2  \\
 & & H89 & 9173.3 & a & 16.32 & 1.84 & -70.30 & 1.20 & 22.31 & 2.94 & 104.50 & 3.89 & 8.8  \\
 & & H88 & 9487.8 & a & 20.55 & 2.98 & -69.10 & 1.40 & 19.11 & 3.22 & 97.22 & 5.83 & 6.8  \\
G359.467$-$00.173 & mos000 & H88$-$H112 & 6479.1 & a & 19.27 & 1.07 & -70.20 & 0.60 & 21.57 & 1.38 & 184.75 & 2.22 & 17.8  \\
 & & H100$-$H112 & 5368.1 & a & 17.57 & 1.55 & -70.00 & 1.10 & 24.84 & 2.58 & 207.31 & 3.44 & 11.3  \\
 & & H88$-$H95 & 8254.5 & a & 23.20 & 1.69 & -69.90 & 0.70 & 20.59 & 1.74 & 148.08 & 3.43 & 13.6  \\
 & & H106$-$H112 & 4900.6 & a & 20.61 & 1.87 & -70.00 & 1.20 & 26.07 & 2.82 & 214.08 & 4.24 & 11.0  \\
 & & H100$-$H105 & 6095.7 & a & 13.70 & 2.63 & -71.40 & 2.00 & 20.88 & 5.34 & 196.77 & 5.19 & 5.3  \\
 & & H112 & 4618.8 & a & 28.13 & 4.40 & -70.70 & 1.80 & 23.27 & 4.58 & 232.59 & 9.28 & 6.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.32 & 10.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.03 & 10.34 & \nodata  \\
 & & H109 & 5008.9 & a & 22.38 & 4.21 & -69.50 & 3.00 & 31.58 & 8.84 & 214.55 & 9.91 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.00 & 10.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.17 & 14.70 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.62 & 15.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.47 & 19.92 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.72 & 15.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.11 & 8.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.19 & 16.98 & \nodata  \\
 & & H101 & 6289.1 & a & 21.57 & 5.21 & -69.70 & 2.50 & 20.23 & 8.00 & 160.89 & 9.61 & 4.5  \\
 & & H100 & 6478.8 & a & 19.85 & 4.57 & -69.40 & 5.30 & 33.86 & 23.48 & 143.69 & 9.57 & 5.3  \\
 & & H95 & 7550.6 & a & 24.71 & 4.27 & -71.30 & 1.20 & 14.70 & 3.18 & 134.38 & 7.17 & 5.8  \\
 & & H94 & 7792.9 & a & 21.24 & 4.22 & -65.70 & 2.80 & 27.82 & 8.31 & 134.30 & 9.34 & 5.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.09 & 6.81 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.15 & 10.74 & \nodata  \\
 & & H91 & 8584.8 & a & 26.97 & 5.04 & -69.20 & 1.90 & 21.04 & 5.23 & 159.35 & 9.97 & 5.5  \\
 & & H89 & 9173.3 & a & 29.38 & 4.65 & -69.80 & 1.90 & 24.83 & 4.81 & 178.20 & 10.21 & 6.3  \\
 & & H88 & 9487.8 & a & 38.79 & 7.44 & -66.80 & 1.80 & 19.57 & 4.49 & 174.88 & 14.57 & 5.2  \\
G001.330+00.088 & ch310 & H88$-$H112 & 6559.3 & a & 38.33 & 0.68 & -12.00 & 0.20 & 26.00 & 0.53 & 382.25 & 1.56 & 55.5  \\
 & & H100$-$H112 & 5535.8 & a & 40.99 & 0.85 & -12.00 & 0.30 & 26.08 & 0.62 & 454.68 & 1.94 & 47.7  \\
 & & H88$-$H95 & 8677.5 & a & 32.14 & 0.95 & -12.20 & 0.40 & 25.08 & 0.85 & 232.84 & 2.12 & 33.6  \\
 & & H106$-$H112 & 5017.8 & a & 40.81 & 1.23 & -12.60 & 0.40 & 26.10 & 0.91 & 510.10 & 2.80 & 32.9  \\
 & & H100$-$H105 & 6047.1 & a & 41.41 & 1.13 & -11.30 & 0.30 & 26.17 & 0.82 & 399.88 & 2.58 & 36.3  \\
 & & H112 & 4618.8 & a & 44.98 & 4.03 & -11.90 & 1.10 & 25.08 & 2.60 & 563.14 & 9.02 & 11.1  \\
 & & H111 & 4744.2 & a & 38.55 & 3.29 & -11.90 & 1.20 & 27.55 & 2.82 & 540.42 & 7.65 & 11.7  \\
 & & H110 & 4874.2 & a & 39.59 & 3.61 & -13.50 & 1.00 & 23.03 & 2.45 & 525.12 & 7.73 & 10.9  \\
 & & H109 & 5008.9 & a & 43.47 & 3.27 & -12.20 & 0.90 & 23.31 & 2.04 & 510.40 & 7.07 & 13.1  \\
 & & H108 & 5148.7 & a & 42.66 & 4.45 & -12.80 & 1.10 & 21.22 & 2.56 & 498.14 & 9.17 & 9.5  \\
 & & H107 & 5293.7 & a & 35.11 & 3.06 & -14.80 & 1.40 & 33.33 & 3.61 & 481.76 & 7.75 & 11.6  \\
 & & H106 & 5444.3 & a & 41.58 & 3.17 & -11.80 & 1.00 & 26.24 & 2.32 & 455.19 & 7.25 & 13.0  \\
 & & H105 & 5600.6 & a & 40.32 & 3.46 & -11.60 & 1.10 & 25.68 & 2.56 & 442.13 & 7.82 & 11.6  \\
 & & H104 & 5762.9 & a & 47.89 & 2.67 & -11.80 & 0.80 & 29.96 & 1.94 & 430.07 & 6.53 & 17.8  \\
 & & H103 & 5931.5 & a & 39.93 & 2.69 & -10.60 & 0.80 & 24.99 & 1.96 & 412.26 & 6.00 & 14.7  \\
 & & H102 & 6106.9 & a & 41.78 & 3.08 & -11.00 & 0.90 & 25.04 & 2.14 & 399.77 & 6.89 & 13.4  \\
 & & H101 & 6289.1 & a & 36.92 & 2.69 & -11.30 & 0.90 & 25.79 & 2.19 & 373.15 & 6.11 & 13.6  \\
 & & H100 & 6478.8 & a & 41.00 & 2.76 & -11.90 & 0.80 & 22.99 & 1.79 & 354.47 & 5.94 & 14.7  \\
 & & H94 & 7792.9 & a & 33.68 & 2.17 & -11.70 & 0.80 & 26.01 & 1.95 & 282.18 & 4.93 & 15.4  \\
 & & H92 & 8309.4 & a & 29.18 & 2.22 & -12.20 & 0.90 & 24.97 & 2.22 & 240.41 & 4.95 & 13.0  \\
 & & H91 & 8584.8 & a & 34.51 & 2.10 & -12.50 & 0.70 & 24.66 & 1.74 & 233.01 & 4.67 & 16.3  \\
 & & H89 & 9173.3 & a & 32.14 & 1.93 & -12.90 & 0.80 & 25.72 & 1.79 & 207.57 & 4.37 & 16.5  \\
 & & H88 & 9487.8 & a & 32.02 & 1.66 & -11.60 & 0.70 & 26.90 & 1.61 & 199.72 & 3.85 & 19.1  \\
G003.650$-$00.122 & ch313 & H88$-$H112 & 6564.3 & a & 30.08 & 0.70 & 4.90 & 0.30 & 22.56 & 0.61 & 300.23 & 1.49 & 42.5  \\
 & & H100$-$H112 & 5587.2 & a & 31.49 & 0.86 & 4.80 & 0.30 & 22.15 & 0.70 & 349.11 & 1.81 & 36.2  \\
 & & H88$-$H95 & 8613.0 & a & 27.17 & 1.02 & 4.90 & 0.40 & 23.61 & 1.03 & 197.72 & 2.22 & 26.3  \\
 & & H106$-$H112 & 5043.2 & a & 31.21 & 1.39 & 4.70 & 0.50 & 22.69 & 1.17 & 381.49 & 2.96 & 22.2  \\
 & & H100$-$H105 & 6039.4 & a & 31.75 & 1.23 & 5.00 & 0.40 & 21.59 & 0.96 & 322.21 & 2.55 & 25.6  \\
 & & H112 & 4618.8 & a & 26.20 & 4.28 & 2.60 & 2.00 & 25.17 & 5.17 & 406.41 & 9.40 & 6.2  \\
 & & H111 & 4744.2 & a & 29.15 & 3.68 & 5.70 & 1.50 & 24.84 & 3.91 & 394.62 & 8.02 & 8.0  \\
 & & H110 & 4874.2 & a & 31.36 & 3.30 & 5.30 & 1.40 & 26.43 & 3.35 & 386.69 & 7.52 & 9.5  \\
 & & H109 & 5008.9 & a & 39.61 & 3.72 & 4.70 & 0.90 & 20.21 & 2.20 & 383.01 & 7.49 & 10.5  \\
 & & H108 & 5148.7 & a & 28.15 & 4.43 & 5.50 & 1.50 & 19.06 & 3.67 & 388.07 & 8.53 & 6.4  \\
 & & H107 & 5293.7 & a & 34.52 & 3.38 & 4.80 & 1.10 & 23.69 & 2.71 & 366.56 & 7.36 & 10.1  \\
 & & H106 & 5444.3 & a & 28.51 & 3.27 & 4.50 & 1.30 & 22.70 & 3.03 & 357.20 & 6.97 & 8.6  \\
 & & H105 & 5600.6 & a & 35.00 & 3.68 & 4.40 & 0.80 & 15.51 & 1.88 & 342.84 & 6.49 & 9.4  \\
 & & H104 & 5762.9 & a & 34.13 & 3.06 & 6.80 & 0.90 & 19.91 & 2.06 & 340.26 & 6.11 & 11.0  \\
 & & H103 & 5931.5 & a & 33.43 & 3.03 & 5.60 & 1.00 & 22.45 & 2.38 & 330.26 & 6.40 & 11.0  \\
 & & H102 & 6106.9 & a & 38.02 & 2.85 & 4.00 & 0.70 & 19.75 & 1.71 & 318.75 & 5.68 & 13.2  \\
 & & H101 & 6289.1 & a & 25.54 & 2.66 & 5.20 & 1.20 & 24.21 & 2.96 & 305.19 & 5.82 & 9.6  \\
 & & H100 & 6478.8 & a & 28.90 & 2.40 & 4.00 & 1.20 & 29.01 & 2.89 & 299.64 & 5.72 & 12.1  \\
 & & H94 & 7792.9 & a & 25.72 & 2.04 & 3.30 & 1.00 & 25.85 & 2.49 & 237.80 & 4.58 & 12.6  \\
 & & H92 & 8309.4 & a & 29.84 & 2.08 & 5.90 & 0.80 & 23.69 & 1.91 & 204.15 & 4.52 & 14.2  \\
 & & H91 & 8584.8 & a & 31.48 & 2.14 & 3.90 & 0.80 & 23.24 & 1.83 & 195.96 & 4.63 & 14.5  \\
 & & H89 & 9173.3 & a & 23.53 & 2.41 & 5.50 & 1.00 & 19.70 & 2.35 & 173.73 & 4.77 & 9.7  \\
 & & H88 & 9487.8 & a & 25.86 & 2.07 & 6.00 & 0.80 & 21.21 & 1.97 & 164.23 & 4.26 & 12.4  \\
G005.845$-$00.422 & overlap2 & H88$-$H112 & 5617.1 & a & 16.65 & 0.78 & 9.40 & 0.40 & 19.11 & 1.03 & 174.41 & 1.52 & 21.2  \\
 & & H100$-$H112 & 5293.6 & a & 17.84 & 0.79 & 9.80 & 0.40 & 20.14 & 1.03 & 177.63 & 1.59 & 22.3  \\
 & & H88$-$H95 & 7740.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.53 & 3.69 & \nodata  \\
 & & H106$-$H112 & 4988.8 & a & 19.30 & 1.14 & 10.20 & 0.60 & 20.66 & 1.41 & 217.63 & 2.32 & 16.7  \\
 & & H100$-$H105 & 5952.9 & a & 14.76 & 1.15 & 8.90 & 0.70 & 17.62 & 1.59 & 90.98 & 2.15 & 12.7  \\
 & & H112 & 4618.8 & a & 25.56 & 3.98 & 9.20 & 1.10 & 14.59 & 2.63 & 265.04 & 6.81 & 6.3  \\
 & & H111 & 4744.2 & a & 26.76 & 3.70 & 8.60 & 1.30 & 19.80 & 3.23 & 266.31 & 7.32 & 7.2  \\
 & & H110 & 4874.2 & a & 15.54 & 2.07 & 11.50 & 1.50 & 22.79 & 3.74 & 230.24 & 4.34 & 7.6  \\
 & & H109 & 5008.9 & a & 23.66 & 3.34 & 9.30 & 1.30 & 18.92 & 3.33 & 212.28 & 6.36 & 7.2  \\
 & & H108 & 5148.7 & a & 14.78 & 3.03 & 8.40 & 1.90 & 18.07 & 5.37 & 206.45 & 5.44 & 5.1  \\
 & & H107 & 5293.7 & a & 25.88 & 4.40 & 9.40 & 1.40 & 16.43 & 3.25 & 176.16 & 7.98 & 5.8  \\
 & & H106 & 5444.3 & a & 14.92 & 2.04 & 11.80 & 2.00 & 29.60 & 5.23 & 144.18 & 4.81 & 7.5  \\
 & & H105 & 5600.6 & a & 20.72 & 3.59 & 8.10 & 1.90 & 21.88 & 4.55 & 168.65 & 7.44 & 5.8  \\
 & & H104 & 5762.9 & a & 17.40 & 2.70 & 11.20 & 1.00 & 13.45 & 2.41 & 110.73 & 4.44 & 6.4  \\
 & & H103 & 5931.5 & a & 15.31 & 2.20 & 6.80 & 1.30 & 18.64 & 3.19 & 78.49 & 4.22 & 6.9  \\
 & & H102 & 6106.9 & a & 8.19 & 1.41 & 11.10 & 4.40 & 42.67 & 12.91 & 57.63 & 3.81 & 6.2  \\
 & & H101 & 6289.1 & a & 13.28 & 2.86 & 8.30 & 2.10 & 19.03 & 6.25 & 68.62 & 5.20 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.73 & 4.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.00 & 4.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.10 & 4.83 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.58 & 4.32 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.81 & 4.69 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -50.21 & 4.29 & \nodata  \\
G005.885$-$00.393 & overlap2 & H88$-$H112 & 6009.7 & a & 24.79 & 0.44 & -2.60 & 1.10 & 58.60 & 2.32 & 3394.28 & 1.40 & 59.9  \\
 & & H88$-$H112 & 6009.7 & b & 6.60 & 0.69 & 53.40 & 3.20 & 42.38 & 6.15 & 3394.28 & 1.40 & 13.6  \\
 & & H100$-$H112 & 5525.6 & a & 10.88 & 1.29 & -2.80 & 1.10 & 33.72 & 3.98 & 3129.24 & 1.62 & 17.3  \\
 & & H100$-$H112 & 5525.6 & b & 6.17 & 1.29 & 6.80 & 4.30 & 109.93 & 16.51 & 3129.24 & 1.62 & 17.6  \\
 & & H88$-$H95 & 8942.4 & a & 72.84 & 6.30 & -5.60 & 3.80 & 59.11 & 4.39 & 5000.46 & 3.61 & 68.8  \\
 & & H88$-$H95 & 8942.4 & b & 31.19 & 8.21 & 40.80 & 7.40 & 53.62 & 7.97 & 5000.46 & 3.61 & 28.0  \\
 & & H106$-$H112 & 5019.7 & a & 13.76 & 0.94 & -0.60 & 1.10 & 31.99 & 2.54 & 2789.30 & 2.38 & 14.5  \\
 & & H100$-$H105 & 5992.5 & a & 10.49 & 1.91 & -6.10 & 1.90 & 38.28 & 6.49 & 3443.66 & 2.28 & 12.6  \\
 & & H100$-$H105 & 5992.5 & b & 8.37 & 1.90 & 10.80 & 5.60 & 103.16 & 12.53 & 3443.66 & 2.28 & 16.5  \\
 & & H112 & 4618.8 & a & 24.62 & 4.90 & 4.00 & 1.10 & 11.07 & 2.55 & 2520.66 & 7.29 & 5.0  \\
 & & H111 & 4744.2 & a & 19.64 & 2.44 & 1.10 & 1.60 & 26.21 & 3.79 & 2595.46 & 5.57 & 8.0  \\
 & & H110 & 4874.2 & a & 10.87 & 2.19 & -1.10 & 6.10 & 45.79 & 22.82 & 2701.49 & 5.64 & 5.8  \\
 & & H109 & 5008.9 & a & 15.13 & 2.98 & 3.70 & 2.20 & 23.04 & 5.51 & 2769.35 & 6.32 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2914.27 & 9.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2963.99 & 6.96 & \nodata  \\
 & & H106 & 5444.3 & a & 13.49 & 2.50 & -1.90 & 3.30 & 33.25 & 11.18 & 3077.62 & 5.75 & 6.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3192.10 & 6.58 & \nodata  \\
 & & H104 & 5762.9 & a & 16.39 & 1.83 & -2.90 & 2.90 & 48.64 & 9.86 & 3300.17 & 5.12 & 9.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3406.64 & 5.30 & \nodata  \\
 & & H102 & 6106.9 & a & 16.19 & 1.49 & 1.50 & 4.00 & 77.61 & 14.10 & 3535.73 & 5.16 & 12.2  \\
 & & H101 & 6289.1 & a & 19.17 & 2.63 & -8.80 & 3.30 & 45.60 & 11.78 & 3589.20 & 7.04 & 8.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3770.60 & 6.61 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4477.63 & 10.53 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4742.55 & 14.95 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4874.36 & 16.15 & \nodata  \\
 & & H89 & 9173.3 & a & 77.11 & 1.14 & 3.50 & 0.50 & 72.22 & 1.28 & 5107.02 & 4.27 & 67.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5220.81 & 22.14 & \nodata  \\
G005.900$-$00.431 & overlap2 & H88$-$H112 & 5889.8 & a & 161.07 & 0.77 & 9.30 & 0.00 & 20.90 & 0.11 & 1635.08 & 1.57 & 207.8  \\
 & & H100$-$H112 & 5414.8 & a & 171.72 & 0.87 & 9.30 & 0.10 & 20.92 & 0.12 & 1808.07 & 1.79 & 194.1  \\
 & & H88$-$H95 & 8583.3 & a & 101.07 & 1.18 & 9.50 & 0.10 & 20.78 & 0.28 & 653.92 & 2.41 & 84.5  \\
 & & H106$-$H112 & 5016.4 & a & 173.69 & 1.22 & 9.20 & 0.10 & 20.78 & 0.17 & 1973.88 & 2.48 & 141.2  \\
 & & H100$-$H105 & 5987.3 & a & 168.50 & 1.31 & 9.50 & 0.10 & 21.03 & 0.19 & 1569.87 & 2.68 & 127.5  \\
 & & H112 & 4618.8 & a & 181.60 & 3.54 & 9.30 & 0.20 & 20.51 & 0.46 & 2203.02 & 7.19 & 50.7  \\
 & & H111 & 4744.2 & a & 175.92 & 3.05 & 9.20 & 0.20 & 20.25 & 0.40 & 2124.77 & 6.14 & 57.1  \\
 & & H110 & 4874.2 & a & 174.08 & 3.05 & 9.00 & 0.20 & 21.30 & 0.43 & 1998.11 & 6.30 & 56.4  \\
 & & H109 & 5008.9 & a & 171.68 & 3.43 & 9.20 & 0.20 & 20.81 & 0.48 & 1934.77 & 7.00 & 49.5  \\
 & & H108 & 5148.7 & a & 190.78 & 4.63 & 9.10 & 0.20 & 20.40 & 0.57 & 2155.56 & 9.38 & 40.7  \\
 & & H107 & 5293.7 & a & 170.25 & 3.05 & 9.30 & 0.20 & 20.97 & 0.43 & 1810.11 & 6.25 & 55.2  \\
 & & H106 & 5444.3 & a & 159.18 & 2.93 & 9.20 & 0.20 & 20.84 & 0.44 & 1698.16 & 6.00 & 53.6  \\
 & & H105 & 5600.6 & a & 191.80 & 3.55 & 9.50 & 0.20 & 20.67 & 0.44 & 1890.74 & 7.23 & 53.4  \\
 & & H104 & 5762.9 & a & 159.94 & 2.93 & 9.50 & 0.20 & 21.39 & 0.45 & 1497.91 & 6.08 & 53.9  \\
 & & H103 & 5931.5 & a & 145.02 & 2.84 & 9.10 & 0.20 & 20.99 & 0.48 & 1429.75 & 5.84 & 50.4  \\
 & & H102 & 6106.9 & a & 147.20 & 2.91 & 9.90 & 0.20 & 20.92 & 0.48 & 1355.63 & 5.97 & 49.9  \\
 & & H101 & 6289.1 & a & 239.31 & 4.11 & 9.40 & 0.20 & 20.94 & 0.42 & 2111.17 & 8.43 & 57.5  \\
 & & H100 & 6478.8 & a & 136.61 & 2.68 & 9.50 & 0.20 & 20.80 & 0.47 & 1147.70 & 5.47 & 50.4  \\
 & & H94 & 7792.9 & a & 125.45 & 2.90 & 10.20 & 0.20 & 20.17 & 0.54 & 818.61 & 5.83 & 42.7  \\
 & & H92 & 8309.4 & a & 98.38 & 2.84 & 9.40 & 0.30 & 21.65 & 0.72 & 719.12 & 5.92 & 34.2  \\
 & & H91 & 8584.8 & a & 96.62 & 3.01 & 9.40 & 0.30 & 20.62 & 0.74 & 648.07 & 6.12 & 31.7  \\
 & & H89 & 9173.3 & a & 95.16 & 2.63 & 9.30 & 0.30 & 21.50 & 0.69 & 546.87 & 5.46 & 35.8  \\
 & & H88 & 9487.8 & a & 78.10 & 2.25 & 9.00 & 0.30 & 19.89 & 0.66 & 453.29 & 4.49 & 34.3  \\
G010.574$-$00.412 & overlap3 & H88$-$H112 & 6220.5 & a & 23.25 & 0.66 & -0.50 & 0.20 & 17.45 & 0.57 & 154.53 & 1.24 & 34.7  \\
 & & H100$-$H112 & 5533.6 & a & 24.00 & 0.80 & -0.60 & 0.30 & 16.68 & 0.64 & 170.27 & 1.47 & 29.6  \\
 & & H88$-$H95 & 9189.6 & a & 20.13 & 0.96 & -0.20 & 0.50 & 20.87 & 1.15 & 86.75 & 1.96 & 20.7  \\
 & & H106$-$H112 & 5011.6 & a & 24.29 & 1.03 & -0.50 & 0.40 & 17.10 & 0.83 & 156.24 & 1.90 & 23.4  \\
 & & H100$-$H105 & 6055.8 & a & 23.80 & 1.10 & -0.60 & 0.40 & 16.41 & 0.87 & 184.26 & 1.99 & 21.4  \\
 & & H112 & 4618.8 & a & 24.17 & 2.51 & -0.00 & 1.00 & 18.77 & 2.26 & 181.10 & 4.86 & 9.5  \\
 & & H111 & 4744.2 & a & 24.07 & 2.60 & -0.60 & 0.80 & 15.00 & 1.87 & 158.73 & 4.51 & 9.1  \\
 & & H110 & 4874.2 & a & 21.78 & 2.81 & -0.10 & 1.20 & 18.61 & 2.79 & 136.74 & 5.41 & 7.7  \\
 & & H109 & 5008.9 & a & 26.00 & 3.14 & -1.40 & 0.90 & 15.58 & 2.19 & 138.73 & 5.54 & 8.2  \\
 & & H108 & 5148.7 & a & 29.12 & 2.96 & 0.20 & 0.80 & 15.40 & 1.81 & 175.41 & 5.20 & 9.7  \\
 & & H107 & 5293.7 & a & 23.42 & 2.22 & -0.60 & 0.90 & 19.34 & 2.13 & 140.71 & 4.37 & 10.4  \\
 & & H106 & 5444.3 & a & 22.17 & 2.71 & -1.70 & 1.00 & 16.64 & 2.37 & 147.97 & 4.94 & 8.1  \\
 & & H105 & 5600.6 & a & 30.99 & 4.03 & 1.40 & 1.00 & 15.25 & 2.30 & 189.60 & 7.04 & 7.6  \\
 & & H104 & 5762.9 & a & 20.03 & 2.44 & -0.70 & 1.20 & 19.69 & 2.78 & 174.27 & 4.84 & 8.1  \\
 & & H103 & 5931.5 & a & 27.27 & 2.31 & -0.80 & 0.80 & 18.24 & 1.79 & 191.46 & 4.43 & 11.6  \\
 & & H102 & 6106.9 & a & 22.08 & 2.67 & -1.70 & 0.90 & 15.76 & 2.20 & 210.44 & 4.74 & 8.2  \\
 & & H101 & 6289.1 & a & 21.37 & 2.65 & 0.20 & 0.80 & 13.77 & 2.02 & 142.06 & 4.37 & 8.0  \\
 & & H100 & 6478.8 & a & 24.43 & 2.87 & -1.30 & 0.90 & 15.27 & 2.08 & 188.69 & 5.02 & 8.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -72.25 & 9.94 & \nodata  \\
 & & H94 & 7792.9 & a & 14.39 & 2.32 & -0.10 & 1.10 & 13.51 & 2.66 & -29.17 & 3.77 & 6.2  \\
 & & H92 & 8309.4 & a & 15.13 & 1.86 & -0.70 & 1.30 & 21.21 & 3.31 & 33.65 & 3.73 & 8.3  \\
 & & H91 & 8584.8 & a & 20.43 & 1.66 & 0.10 & 0.80 & 19.21 & 1.81 & 69.77 & 3.26 & 12.1  \\
 & & H89 & 9173.3 & a & 18.04 & 1.48 & -0.20 & 0.90 & 23.45 & 2.25 & 76.83 & 3.19 & 12.1  \\
 & & H88 & 9487.8 & a & 20.82 & 1.47 & -0.80 & 0.70 & 21.30 & 1.75 & 82.51 & 3.03 & 14.1  \\
G010.596$-$00.381 & overlap3 & H88$-$H112 & 6750.8 & a & 71.78 & 0.43 & 1.10 & 0.10 & 22.93 & 0.16 & 630.58 & 0.92 & 165.0  \\
 & & H100$-$H112 & 5538.6 & a & 73.91 & 0.64 & 0.90 & 0.10 & 23.10 & 0.23 & 760.42 & 1.37 & 114.9  \\
 & & H88$-$H95 & 8789.1 & a & 68.32 & 0.68 & 1.40 & 0.10 & 22.59 & 0.26 & 412.26 & 1.44 & 99.5  \\
 & & H106$-$H112 & 5013.0 & a & 72.46 & 0.93 & 0.80 & 0.10 & 23.77 & 0.35 & 827.42 & 2.03 & 76.9  \\
 & & H100$-$H105 & 6025.0 & a & 75.42 & 0.89 & 0.90 & 0.10 & 22.65 & 0.31 & 698.34 & 1.90 & 83.6  \\
 & & H112 & 4618.8 & a & 67.35 & 2.70 & 0.60 & 0.50 & 23.48 & 1.09 & 869.75 & 5.85 & 24.7  \\
 & & H111 & 4744.2 & a & 69.42 & 2.35 & 1.30 & 0.40 & 22.91 & 0.90 & 857.96 & 5.05 & 29.1  \\
 & & H110 & 4874.2 & a & 69.41 & 2.37 & 0.40 & 0.40 & 23.52 & 0.93 & 845.52 & 5.16 & 28.9  \\
 & & H109 & 5008.9 & a & 76.48 & 2.63 & 1.00 & 0.40 & 22.93 & 0.91 & 826.58 & 5.64 & 28.8  \\
 & & H108 & 5148.7 & a & 72.70 & 4.48 & 1.10 & 0.70 & 22.26 & 1.59 & 835.31 & 9.45 & 16.1  \\
 & & H107 & 5293.7 & a & 75.06 & 2.54 & 0.60 & 0.40 & 23.63 & 0.92 & 797.37 & 5.53 & 29.2  \\
 & & H106 & 5444.3 & a & 74.19 & 2.20 & 1.10 & 0.30 & 23.85 & 0.82 & 773.28 & 4.81 & 33.4  \\
 & & H105 & 5600.6 & a & 79.98 & 3.03 & 1.80 & 0.40 & 21.26 & 0.93 & 800.04 & 6.27 & 26.1  \\
 & & H104 & 5762.9 & a & 73.64 & 1.92 & 0.60 & 0.30 & 23.42 & 0.71 & 721.82 & 4.17 & 37.8  \\
 & & H103 & 5931.5 & a & 72.49 & 1.86 & 0.50 & 0.30 & 22.04 & 0.65 & 680.40 & 3.91 & 38.5  \\
 & & H102 & 6106.9 & a & 72.86 & 1.88 & 0.90 & 0.30 & 21.68 & 0.65 & 657.06 & 3.92 & 38.3  \\
 & & H101 & 6289.1 & a & 85.21 & 2.67 & 1.90 & 0.40 & 24.71 & 0.89 & 796.53 & 5.94 & 31.6  \\
 & & H100 & 6478.8 & a & 74.07 & 2.09 & 0.40 & 0.30 & 21.62 & 0.71 & 608.05 & 4.36 & 35.0  \\
 & & H95 & 7550.6 & a & 71.87 & 4.27 & 1.10 & 0.80 & 26.92 & 2.18 & 322.61 & 9.48 & 17.4  \\
 & & H94 & 7792.9 & a & 71.38 & 1.68 & 1.00 & 0.30 & 22.23 & 0.60 & 474.33 & 3.55 & 42.0  \\
 & & H92 & 8309.4 & a & 69.26 & 1.44 & 1.30 & 0.20 & 23.15 & 0.55 & 440.52 & 3.10 & 47.6  \\
 & & H91 & 8584.8 & a & 66.84 & 1.61 & 1.10 & 0.30 & 21.96 & 0.61 & 394.58 & 3.39 & 40.9  \\
 & & H89 & 9173.3 & a & 65.24 & 1.14 & 1.50 & 0.20 & 23.49 & 0.48 & 392.57 & 2.48 & 56.4  \\
 & & H88 & 9487.8 & a & 70.01 & 1.25 & 1.80 & 0.20 & 21.61 & 0.45 & 389.16 & 2.60 & 55.3  \\
G010.623$-$00.385 & overlap3 & H88$-$H112 & 6585.1 & a & 135.36 & 0.77 & 0.60 & 0.10 & 33.97 & 0.22 & 3448.41 & 2.02 & 173.3  \\
 & & H100$-$H112 & 5535.9 & a & 97.96 & 0.78 & 0.40 & 0.10 & 35.13 & 0.32 & 3423.99 & 2.06 & 124.9  \\
 & & H88$-$H95 & 8681.9 & a & 210.14 & 1.30 & 0.80 & 0.10 & 33.01 & 0.24 & 3497.16 & 3.36 & 159.2  \\
 & & H106$-$H112 & 5025.4 & a & 81.51 & 1.04 & 0.40 & 0.20 & 34.95 & 0.51 & 3342.02 & 2.75 & 77.7  \\
 & & H100$-$H105 & 6016.0 & a & 113.16 & 0.99 & 0.40 & 0.10 & 34.99 & 0.35 & 3500.96 & 2.62 & 113.1  \\
 & & H112 & 4618.8 & a & 71.59 & 3.02 & -0.20 & 0.70 & 33.54 & 1.65 & 3258.91 & 7.81 & 23.5  \\
 & & H111 & 4744.2 & a & 73.21 & 2.26 & -0.80 & 0.60 & 39.11 & 1.40 & 3275.08 & 6.33 & 32.0  \\
 & & H110 & 4874.2 & a & 76.45 & 2.37 & 0.00 & 0.50 & 34.89 & 1.26 & 3301.46 & 6.27 & 31.9  \\
 & & H109 & 5008.9 & a & 79.63 & 2.43 & 1.40 & 0.50 & 35.09 & 1.24 & 3328.09 & 6.44 & 32.4  \\
 & & H108 & 5148.7 & a & 86.62 & 3.05 & 1.80 & 0.60 & 33.15 & 1.35 & 3461.53 & 7.86 & 28.1  \\
 & & H107 & 5293.7 & a & 91.38 & 2.53 & 0.20 & 0.50 & 33.84 & 1.08 & 3377.48 & 6.58 & 35.8  \\
 & & H106 & 5444.3 & a & 93.82 & 2.57 & 0.20 & 0.50 & 33.70 & 1.08 & 3411.13 & 6.65 & 36.2  \\
 & & H105 & 5600.6 & a & 97.64 & 3.05 & 0.50 & 0.50 & 32.05 & 1.16 & 3510.87 & 7.73 & 31.7  \\
 & & H104 & 5762.9 & a & 105.73 & 2.00 & 0.20 & 0.30 & 34.64 & 0.76 & 3434.92 & 5.27 & 52.2  \\
 & & H103 & 5931.5 & a & 110.94 & 2.00 & 0.40 & 0.30 & 34.28 & 0.71 & 3465.65 & 5.24 & 54.8  \\
 & & H102 & 6106.9 & a & 115.24 & 2.02 & -0.00 & 0.30 & 36.60 & 0.74 & 3480.88 & 5.48 & 56.3  \\
 & & H101 & 6289.1 & a & 122.97 & 2.64 & 0.80 & 0.40 & 36.08 & 0.90 & 3661.89 & 7.12 & 46.0  \\
 & & H100 & 6478.8 & a & 126.90 & 2.17 & 0.80 & 0.30 & 33.89 & 0.67 & 3525.34 & 5.66 & 57.8  \\
 & & H95 & 7550.6 & a & 159.30 & 3.41 & 0.60 & 0.30 & 32.64 & 0.81 & 3350.92 & 8.73 & 46.2  \\
 & & H94 & 7792.9 & a & 181.56 & 2.07 & 0.50 & 0.20 & 32.43 & 0.43 & 3580.09 & 5.28 & 86.6  \\
 & & H92 & 8309.4 & a & 194.53 & 2.13 & 0.90 & 0.20 & 33.93 & 0.43 & 3511.77 & 5.55 & 90.4  \\
 & & H91 & 8584.8 & a & 205.32 & 2.02 & 0.60 & 0.20 & 33.86 & 0.38 & 3520.01 & 5.25 & 100.7  \\
 & & H89 & 9173.3 & a & 227.78 & 2.16 & 0.70 & 0.20 & 32.63 & 0.36 & 3478.93 & 5.53 & 104.1  \\
 & & H88 & 9487.8 & a & 242.58 & 1.62 & 1.10 & 0.10 & 33.03 & 0.25 & 3482.31 & 4.18 & 147.8  \\
G012.804$-$00.207 & g012.804$-$ & H88$-$H112 & 6222.0 & a & 1284.12 & 2.90 & 36.30 & 0.00 & 35.85 & 0.09 & 23600.44 & 7.78 & 437.5  \\
 & & H100$-$H112 & 5439.2 & a & 1069.72 & 3.05 & 36.20 & 0.10 & 37.34 & 0.12 & 24091.15 & 8.36 & 346.3  \\
 & & H88$-$H95 & 8530.8 & a & 1916.85 & 6.75 & 36.50 & 0.10 & 33.63 & 0.14 & 22153.48 & 17.53 & 280.7  \\
 & & H106$-$H112 & 4999.6 & a & 945.31 & 4.27 & 35.90 & 0.10 & 37.84 & 0.20 & 24301.01 & 11.76 & 218.9  \\
 & & H100$-$H105 & 5981.5 & a & 1219.77 & 4.79 & 36.50 & 0.10 & 36.57 & 0.17 & 23835.40 & 12.98 & 251.7  \\
 & & H112 & 4618.8 & a & 810.23 & 11.37 & 35.60 & 0.20 & 35.41 & 0.58 & 24444.04 & 30.29 & 70.5  \\
 & & H111 & 4744.2 & a & 869.63 & 9.81 & 35.60 & 0.20 & 37.85 & 0.49 & 24368.41 & 27.04 & 87.6  \\
 & & H110 & 4874.2 & a & 887.10 & 15.70 & 35.60 & 0.30 & 36.19 & 0.74 & 24311.30 & 42.25 & 55.9  \\
 & & H109 & 5008.9 & a & 895.82 & 12.04 & 36.00 & 0.20 & 32.48 & 0.51 & 24330.18 & 30.70 & 73.6  \\
 & & H108 & 5148.7 & a & 944.98 & 15.49 & 36.00 & 0.30 & 36.84 & 0.70 & 24291.35 & 42.07 & 60.4  \\
 & & H107 & 5293.7 & a & 1000.98 & 13.22 & 36.00 & 0.20 & 34.62 & 0.53 & 24145.01 & 34.83 & 74.9  \\
 & & H106 & 5444.3 & a & 1079.07 & 12.58 & 36.30 & 0.20 & 36.89 & 0.50 & 24234.47 & 34.23 & 84.8  \\
 & & H105 & 5600.6 & a & 1109.60 & 12.76 & 36.20 & 0.20 & 35.55 & 0.47 & 23908.33 & 34.07 & 86.0  \\
 & & H104 & 5762.9 & a & 1169.49 & 11.55 & 36.00 & 0.20 & 36.34 & 0.41 & 24022.87 & 31.17 & 100.1  \\
 & & H103 & 5931.5 & a & 1200.82 & 11.47 & 36.80 & 0.20 & 36.59 & 0.40 & 23977.93 & 31.08 & 103.5  \\
 & & H102 & 6106.9 & a & 1250.26 & 13.52 & 36.70 & 0.20 & 35.85 & 0.45 & 23764.89 & 36.27 & 91.4  \\
 & & H101 & 6289.1 & a & 1263.75 & 15.38 & 36.70 & 0.20 & 35.14 & 0.49 & 23593.85 & 40.83 & 81.2  \\
 & & H100 & 6478.8 & a & 1318.68 & 14.00 & 36.90 & 0.20 & 34.90 & 0.43 & 23588.43 & 37.04 & 93.1  \\
 & & H94 & 7792.9 & a & 1727.96 & 10.07 & 36.40 & 0.10 & 34.35 & 0.23 & 22712.70 & 26.44 & 169.5  \\
 & & H92 & 8309.4 & a & 1840.30 & 19.08 & 36.50 & 0.20 & 32.70 & 0.39 & 22350.56 & 48.85 & 95.4  \\
 & & H91 & 8584.8 & a & 1924.75 & 17.47 & 36.60 & 0.10 & 32.60 & 0.34 & 22171.42 & 44.69 & 108.9  \\
 & & H89 & 9173.3 & a & 2070.32 & 15.15 & 36.60 & 0.10 & 32.12 & 0.27 & 21651.81 & 38.45 & 135.1  \\
 & & H88 & 9487.8 & a & 2153.33 & 11.00 & 36.60 & 0.10 & 34.10 & 0.20 & 21420.10 & 28.77 & 193.5  \\
G013.880+00.285 & overlap4 & H88$-$H112 & 6865.5 & a & 283.09 & 0.56 & 51.60 & 0.00 & 22.42 & 0.05 & 2562.64 & 1.19 & 498.9  \\
 & & H100$-$H112 & 5554.6 & a & 272.63 & 0.83 & 51.50 & 0.00 & 22.71 & 0.08 & 2969.19 & 1.78 & 323.3  \\
 & & H88$-$H95 & 8771.1 & a & 298.34 & 0.74 & 51.80 & 0.00 & 22.02 & 0.06 & 1971.99 & 1.55 & 400.9  \\
 & & H106$-$H112 & 5005.5 & a & 257.50 & 1.12 & 51.40 & 0.00 & 22.89 & 0.11 & 3132.47 & 2.39 & 227.8  \\
 & & H100$-$H105 & 6085.8 & a & 286.75 & 0.93 & 51.60 & 0.00 & 22.47 & 0.08 & 2811.19 & 1.98 & 304.2  \\
 & & H112 & 4618.8 & a & 244.12 & 2.73 & 51.20 & 0.10 & 23.90 & 0.31 & 3278.98 & 5.97 & 88.5  \\
 & & H111 & 4744.2 & a & 247.37 & 2.50 & 51.20 & 0.10 & 22.88 & 0.27 & 3223.26 & 5.36 & 97.7  \\
 & & H110 & 4874.2 & a & 248.31 & 2.85 & 51.40 & 0.10 & 22.54 & 0.30 & 3168.68 & 6.06 & 86.1  \\
 & & H109 & 5008.9 & a & 262.07 & 2.60 & 51.30 & 0.10 & 24.07 & 0.28 & 3119.46 & 5.72 & 99.5  \\
 & & H108 & 5148.7 & a & 275.61 & 4.04 & 51.60 & 0.20 & 22.29 & 0.38 & 3195.82 & 8.55 & 67.4  \\
 & & H107 & 5293.7 & a & 266.29 & 2.42 & 51.50 & 0.10 & 22.24 & 0.23 & 3006.16 & 5.12 & 108.6  \\
 & & H106 & 5444.3 & a & 268.48 & 2.74 & 51.60 & 0.10 & 22.22 & 0.26 & 2971.09 & 5.79 & 96.8  \\
 & & H105 & 5600.6 & a & 282.56 & 2.64 & 51.50 & 0.10 & 23.23 & 0.25 & 3026.71 & 5.70 & 105.8  \\
 & & H104 & 5762.9 & a & 267.47 & 3.27 & 51.70 & 0.10 & 21.46 & 0.30 & 2830.69 & 6.79 & 80.7  \\
 & & H103 & 5931.5 & a & 276.67 & 2.04 & 51.60 & 0.10 & 22.88 & 0.19 & 2785.49 & 4.37 & 134.2  \\
 & & H102 & 6106.9 & a & 284.55 & 1.84 & 51.70 & 0.10 & 22.35 & 0.17 & 2731.06 & 3.89 & 152.9  \\
 & & H101 & 6289.1 & a & 326.95 & 2.78 & 51.60 & 0.10 & 22.65 & 0.22 & 3085.62 & 5.94 & 116.0  \\
 & & H100 & 6478.8 & a & 280.62 & 2.04 & 51.70 & 0.10 & 22.03 & 0.18 & 2600.54 & 4.29 & 136.0  \\
 & & H95 & 7550.6 & a & 237.11 & 4.28 & 51.50 & 0.20 & 22.95 & 0.48 & 1975.95 & 9.18 & 54.8  \\
 & & H94 & 7792.9 & a & 305.97 & 1.51 & 51.70 & 0.10 & 22.21 & 0.13 & 2258.52 & 3.18 & 200.7  \\
 & & H92 & 8309.4 & a & 299.46 & 2.12 & 51.60 & 0.10 & 22.13 & 0.18 & 2070.27 & 4.47 & 139.5  \\
 & & H91 & 8584.8 & a & 298.04 & 1.87 & 51.80 & 0.10 & 21.84 & 0.16 & 2012.29 & 3.92 & 157.4  \\
 & & H89 & 9173.3 & a & 293.76 & 1.34 & 51.80 & 0.00 & 21.89 & 0.12 & 1846.08 & 2.81 & 216.3  \\
 & & H88 & 9487.8 & a & 299.86 & 1.30 & 51.80 & 0.00 & 21.89 & 0.11 & 1809.02 & 2.73 & 227.6  \\
G021.386$-$00.255 & overlap5 & H88$-$H112 & 7124.3 & a & 6.75 & 0.49 & 92.00 & 1.30 & 35.36 & 3.13 & 110.38 & 1.30 & 13.7  \\
 & & H100$-$H112 & 5586.2 & a & 3.63 & 0.71 & 89.20 & 8.70 & 58.78 & 46.39 & 118.96 & 1.83 & 6.7  \\
 & & H88$-$H95 & 8681.0 & a & 9.49 & 0.61 & 93.10 & 1.30 & 40.47 & 3.02 & 101.62 & 1.74 & 15.4  \\
 & & H106$-$H112 & 5036.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.86 & 2.79 & \nodata  \\
 & & H100$-$H105 & 6015.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.67 & 2.41 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.64 & 7.53 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.28 & 7.75 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.09 & 7.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.45 & 6.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.21 & 7.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.61 & 6.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.87 & 8.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.56 & 4.88 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.12 & 5.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.15 & 5.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.70 & 5.33 & \nodata  \\
 & & H95 & 7550.6 & a & 16.65 & 2.86 & 98.50 & 1.80 & 20.73 & 4.96 & 109.06 & 5.54 & 6.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.00 & 4.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.91 & 4.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.26 & 4.00 & \nodata  \\
 & & H89 & 9173.3 & a & 10.07 & 1.43 & 92.80 & 2.20 & 31.12 & 5.92 & 96.47 & 3.44 & 7.2  \\
 & & H88 & 9487.8 & a & 13.29 & 1.47 & 93.90 & 1.80 & 33.70 & 4.78 & 97.79 & 3.72 & 9.2  \\
\enddata
\tablenotetext{a}{RRL ranges indicate average RRL spectra, but only of those RRL transitions within that range that are in this table (i.e., H90 is not included in the H88$-$H112 average).}
\tablenotetext{b}{RRL rest frequency. For average RRL spectra, the weighted average RRL rest frequency.}
\tablenotetext{c}{``a'' is the brightest Gaussian component, ``b'' is the second brightest, etc.}
\end{deluxetable*}
\end{longrotatetable}


==> unsmoothed_total_line.tex <==
\begin{longrotatetable}
\begin{deluxetable*}{lccDcD@{$\,\pm\,$}DD@{$\,\pm\,$}DD@{$\,\pm\,$}DD@{$\,\pm\,$}DD}
\centering
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Un-smoothed Total RRL Detections\label{tab:unsmoothed_total_line}}
\tablehead{
\colhead{Source} & \colhead{Field} & \colhead{RRL(s)\tablenotemark{a}} & \multicolumn{2}{c}{$\nu$\tablenotemark{b}} & \colhead{Comp.\tablenotemark{c}} & \multicolumn{4}{c}{$S_L$}             & \multicolumn{4}{c}{$V_{\rm LSR}$} & \multicolumn{4}{c}{$\Delta V$}    & \multicolumn{4}{c}{$S_{C}$}           & \multicolumn{2}{c}{SNR} \\
\colhead{}       & \colhead{}      & \colhead{}                        & \multicolumn{2}{c}{(MHz)}                  & \colhead{}                       & \multicolumn{4}{c}{(mJy)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \multicolumn{4}{c}{(km s$^{-1}$)} & \multicolumn{4}{c}{(mJy)} & \multicolumn{2}{c}{}  
}
\decimals
\startdata
G233.753$-$00.193 & ch1 & H88$-$H112 & 6520.6 & a & 38.38 & 1.77 & 35.80 & 0.50 & 23.05 & 1.25 & 610.85 & 3.80 & 21.5  \\
 & & H100$-$H112 & 5467.7 & a & 43.53 & 2.24 & 35.80 & 0.60 & 23.11 & 1.38 & 766.18 & 4.81 & 19.2  \\
 & & H88$-$H95 & 8781.9 & a & 27.34 & 2.40 & 35.80 & 1.00 & 23.07 & 2.35 & 277.60 & 5.16 & 11.3  \\
 & & H106$-$H112 & 4997.9 & a & 44.86 & 3.05 & 36.60 & 0.80 & 24.28 & 1.91 & 855.47 & 6.74 & 14.5  \\
 & & H100$-$H105 & 5936.0 & a & 42.73 & 3.14 & 35.10 & 0.80 & 22.48 & 1.91 & 676.80 & 6.68 & 13.4  \\
 & & H112 & 4618.8 & a & 40.98 & 8.56 & 37.00 & 3.60 & 31.14 & 13.12 & 1025.05 & 18.64 & 5.4  \\
 & & H111 & 4744.2 & a & 35.15 & 6.87 & 36.70 & 3.00 & 31.19 & 7.90 & 914.77 & 16.65 & 5.2  \\
 & & H110 & 4874.2 & a & 49.17 & 7.75 & 36.70 & 2.00 & 25.96 & 5.72 & 907.94 & 16.81 & 6.6  \\
 & & H109 & 5008.9 & a & 46.38 & 6.70 & 36.00 & 1.50 & 21.34 & 3.66 & 772.29 & 13.74 & 6.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 750.19 & 22.26 & \nodata  \\
 & & H107 & 5293.7 & a & 40.97 & 6.88 & 31.40 & 2.10 & 25.41 & 5.15 & 788.86 & 15.33 & 6.0  \\
 & & H106 & 5444.3 & a & 53.37 & 7.25 & 37.50 & 1.70 & 24.86 & 3.98 & 806.48 & 16.10 & 7.3  \\
 & & H105 & 5600.6 & a & 42.98 & 7.05 & 35.60 & 1.90 & 23.21 & 4.62 & 749.93 & 14.99 & 6.1  \\
 & & H104 & 5762.9 & a & 43.62 & 7.18 & 33.90 & 2.10 & 25.66 & 5.57 & 740.65 & 15.72 & 6.2  \\
 & & H103 & 5931.5 & a & 50.28 & 7.56 & 36.40 & 1.60 & 22.34 & 4.04 & 682.28 & 15.82 & 6.7  \\
 & & H102 & 6106.9 & a & 38.45 & 6.40 & 33.90 & 1.90 & 23.03 & 5.49 & 637.72 & 13.01 & 6.3  \\
 & & H100 & 6478.8 & a & 35.21 & 6.83 & 34.00 & 1.70 & 17.50 & 4.23 & 498.37 & 12.52 & 5.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.94 & 8.05 & \nodata  \\
 & & H92 & 8309.4 & a & 31.54 & 5.89 & 37.90 & 3.30 & 30.00 & 12.15 & 341.54 & 12.46 & 6.1  \\
 & & H91 & 8584.8 & a & 31.11 & 4.40 & 34.80 & 1.60 & 23.84 & 3.96 & 291.04 & 9.57 & 7.0  \\
 & & H89 & 9173.3 & a & 25.25 & 4.60 & 36.10 & 2.30 & 25.11 & 5.95 & 293.13 & 10.00 & 5.6  \\
 & & H88 & 9487.8 & a & 29.44 & 4.65 & 36.00 & 1.90 & 24.71 & 4.89 & 289.59 & 10.12 & 6.4  \\
G254.682+00.220 & ch4 & H88$-$H112 & 6546.8 & a & 177.80 & 0.81 & 66.10 & 0.10 & 31.58 & 0.17 & 3766.96 & 2.04 & 216.5  \\
 & & H100$-$H112 & 5513.6 & a & 163.68 & 1.17 & 65.90 & 0.10 & 31.21 & 0.26 & 4051.65 & 2.93 & 138.0  \\
 & & H88$-$H95 & 8811.0 & a & 208.24 & 1.50 & 66.40 & 0.10 & 32.10 & 0.27 & 3143.48 & 3.82 & 136.8  \\
 & & H106$-$H112 & 5052.0 & a & 153.18 & 1.62 & 65.90 & 0.20 & 30.81 & 0.38 & 4191.53 & 4.04 & 93.3  \\
 & & H100$-$H105 & 5967.8 & a & 171.90 & 1.74 & 66.00 & 0.20 & 30.93 & 0.36 & 3914.19 & 4.32 & 97.9  \\
 & & H112 & 4618.8 & a & 142.18 & 4.58 & 65.40 & 0.50 & 28.80 & 1.08 & 4328.52 & 10.98 & 30.8  \\
 & & H111 & 4744.2 & a & 146.43 & 4.80 & 66.00 & 0.50 & 31.28 & 1.19 & 4310.37 & 11.98 & 30.3  \\
 & & H110 & 4874.2 & a & 143.23 & 4.23 & 65.40 & 0.50 & 32.35 & 1.11 & 4246.52 & 10.75 & 33.6  \\
 & & H109 & 5008.9 & a & 150.73 & 3.95 & 65.70 & 0.40 & 31.10 & 0.94 & 4199.74 & 9.85 & 37.8  \\
 & & H108 & 5148.7 & a & 149.66 & 6.94 & 66.60 & 0.70 & 30.96 & 1.69 & 4144.00 & 17.21 & 21.4  \\
 & & H107 & 5293.7 & a & 163.96 & 4.14 & 66.10 & 0.40 & 29.77 & 0.87 & 4123.71 & 10.11 & 39.2  \\
 & & H106 & 5444.3 & a & 154.93 & 4.40 & 66.30 & 0.40 & 29.33 & 0.97 & 4070.07 & 10.63 & 34.9  \\
 & & H105 & 5600.6 & a & 170.50 & 3.89 & 65.70 & 0.40 & 32.63 & 0.86 & 4028.72 & 9.94 & 43.4  \\
 & & H104 & 5762.9 & a & 169.47 & 3.36 & 65.90 & 0.30 & 30.01 & 0.69 & 3987.40 & 8.24 & 49.9  \\
 & & H103 & 5931.5 & a & 175.04 & 3.66 & 66.10 & 0.30 & 32.32 & 0.78 & 3916.76 & 9.31 & 47.3  \\
 & & H102 & 6106.9 & a & 171.62 & 3.46 & 66.10 & 0.30 & 31.26 & 0.73 & 3859.34 & 8.65 & 49.1  \\
 & & H100 & 6478.8 & a & 177.54 & 3.99 & 66.20 & 0.30 & 30.79 & 0.80 & 3769.73 & 9.89 & 44.1  \\
 & & H94 & 7792.9 & a & 173.11 & 5.40 & 66.30 & 0.50 & 33.90 & 1.23 & 2837.60 & 14.05 & 31.8  \\
 & & H92 & 8309.4 & a & 206.08 & 3.41 & 66.60 & 0.30 & 31.86 & 0.61 & 3244.46 & 8.62 & 59.8  \\
 & & H91 & 8584.8 & a & 202.68 & 3.65 & 66.40 & 0.30 & 30.41 & 0.63 & 3254.01 & 9.01 & 54.9  \\
 & & H89 & 9173.3 & a & 215.77 & 2.97 & 66.10 & 0.20 & 31.91 & 0.51 & 3134.01 & 7.50 & 71.9  \\
 & & H88 & 9487.8 & a & 213.71 & 3.57 & 66.70 & 0.30 & 32.29 & 0.62 & 3043.36 & 9.09 & 59.2  \\
G259.057$-$01.544 & shrds029 & H88$-$H112 & 6258.7 & a & 15.29 & 0.80 & 59.10 & 0.60 & 24.36 & 1.47 & 258.63 & 1.76 & 18.9  \\
 & & H100$-$H112 & 5518.4 & a & 14.41 & 0.98 & 59.20 & 0.80 & 23.31 & 1.83 & 274.81 & 2.11 & 14.6  \\
 & & H88$-$H95 & 8706.8 & a & 18.46 & 1.36 & 59.00 & 1.00 & 26.74 & 2.30 & 205.10 & 3.13 & 13.5  \\
 & & H106$-$H112 & 5036.2 & a & 13.45 & 1.28 & 60.70 & 1.10 & 24.55 & 2.74 & 287.20 & 2.84 & 10.4  \\
 & & H100$-$H105 & 6076.9 & a & 15.99 & 1.33 & 57.80 & 0.90 & 22.14 & 2.13 & 260.31 & 2.80 & 11.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.94 & 7.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.31 & 8.08 & \nodata  \\
 & & H110 & 4874.2 & a & 22.00 & 4.22 & 59.80 & 1.30 & 13.42 & 2.97 & 290.94 & 6.91 & 5.2  \\
 & & H109 & 5008.9 & a & 17.47 & 3.78 & 60.10 & 2.60 & 22.46 & 9.06 & 290.13 & 7.13 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.39 & 8.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.12 & 7.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.78 & 6.53 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.39 & 10.86 & \nodata  \\
 & & H104 & 5762.9 & a & 15.16 & 3.56 & 60.20 & 2.60 & 22.40 & 6.46 & 271.06 & 7.41 & 4.3  \\
 & & H103 & 5931.5 & a & 19.33 & 3.13 & 57.90 & 1.50 & 19.08 & 3.67 & 268.58 & 6.07 & 6.2  \\
 & & H102 & 6106.9 & a & 15.79 & 3.17 & 58.60 & 2.20 & 22.25 & 5.63 & 264.25 & 6.52 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.20 & 6.50 & \nodata  \\
 & & H100 & 6478.8 & a & 15.94 & 3.25 & 59.90 & 2.80 & 27.49 & 8.24 & 253.76 & 7.17 & 5.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.38 & 16.55 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.74 & 6.67 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.34 & 14.42 & \nodata  \\
 & & H91 & 8584.8 & a & 19.77 & 2.89 & 59.10 & 2.20 & 31.08 & 5.72 & 209.47 & 7.05 & 6.9  \\
 & & H89 & 9173.3 & a & 20.58 & 3.03 & 58.30 & 1.50 & 21.30 & 3.66 & 201.95 & 6.25 & 6.7  \\
 & & H88 & 9487.8 & a & 17.63 & 2.91 & 57.80 & 2.00 & 24.48 & 5.70 & 195.60 & 6.11 & 6.3  \\
G259.057$-$01.544 & shrds030 & H88$-$H112 & 6410.1 & a & 12.81 & 0.48 & 58.00 & 0.50 & 28.45 & 1.22 & 233.20 & 1.14 & 26.6  \\
 & & H100$-$H112 & 5542.2 & a & 11.87 & 0.55 & 58.00 & 0.70 & 30.21 & 1.62 & 250.59 & 1.35 & 21.4  \\
 & & H88$-$H95 & 8622.3 & a & 15.21 & 0.92 & 58.20 & 0.70 & 25.37 & 1.82 & 188.91 & 2.05 & 16.5  \\
 & & H106$-$H112 & 5006.7 & a & 11.42 & 0.86 & 58.00 & 0.90 & 25.60 & 2.23 & 263.84 & 1.94 & 13.2  \\
 & & H100$-$H105 & 6082.7 & a & 12.70 & 0.72 & 58.10 & 0.90 & 34.12 & 2.24 & 237.23 & 1.87 & 17.6  \\
 & & H112 & 4618.8 & a & 10.15 & 2.66 & 61.30 & 3.10 & 22.37 & 9.69 & 273.37 & 5.15 & 4.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.83 & 4.79 & \nodata  \\
 & & H110 & 4874.2 & a & 13.16 & 2.23 & 56.70 & 1.90 & 23.29 & 4.64 & 269.19 & 4.78 & 5.9  \\
 & & H109 & 5008.9 & a & 14.49 & 2.43 & 57.60 & 1.90 & 23.43 & 4.60 & 263.98 & 5.24 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.47 & 6.69 & \nodata  \\
 & & H107 & 5293.7 & a & 11.98 & 2.10 & 59.10 & 2.40 & 27.02 & 7.33 & 257.91 & 4.53 & 6.1  \\
 & & H106 & 5444.3 & a & 13.09 & 2.34 & 58.20 & 1.90 & 21.78 & 4.71 & 255.59 & 4.81 & 5.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.33 & 6.13 & \nodata  \\
 & & H104 & 5762.9 & a & 13.56 & 1.85 & 61.30 & 2.30 & 34.63 & 6.36 & 247.06 & 4.67 & 7.6  \\
 & & H103 & 5931.5 & a & 15.08 & 1.97 & 55.50 & 1.70 & 26.79 & 4.12 & 243.57 & 4.54 & 7.6  \\
 & & H102 & 6106.9 & a & 11.98 & 1.73 & 57.30 & 2.40 & 34.14 & 6.55 & 239.96 & 4.35 & 7.1  \\
 & & H101 & 6289.1 & a & 12.35 & 1.57 & 59.00 & 2.10 & 33.20 & 5.54 & 228.34 & 3.93 & 8.0  \\
 & & H100 & 6478.8 & a & 11.33 & 1.45 & 58.40 & 3.60 & 52.24 & 12.58 & 229.41 & 4.17 & 8.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.90 & 10.03 & \nodata  \\
 & & H94 & 7792.9 & a & 13.67 & 1.65 & 56.60 & 1.50 & 24.82 & 3.64 & 204.24 & 3.62 & 8.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.27 & 7.62 & \nodata  \\
 & & H91 & 8584.8 & a & 16.43 & 1.89 & 58.70 & 1.30 & 22.99 & 3.40 & 188.04 & 3.93 & 8.9  \\
 & & H89 & 9173.3 & a & 17.78 & 1.69 & 59.80 & 1.20 & 26.70 & 2.99 & 174.30 & 3.89 & 10.5  \\
 & & H88 & 9487.8 & a & 14.13 & 1.71 & 56.20 & 1.50 & 26.02 & 3.91 & 167.51 & 3.82 & 8.3  \\
G259.057$-$01.544 & mos100 & H88$-$H112 & 6350.0 & a & 14.43 & 0.52 & 58.40 & 0.50 & 26.78 & 1.10 & 255.06 & 1.20 & 27.7  \\
 & & H100$-$H112 & 5529.1 & a & 13.41 & 0.61 & 58.50 & 0.60 & 26.92 & 1.42 & 275.33 & 1.42 & 21.7  \\
 & & H88$-$H95 & 8706.7 & a & 17.26 & 0.91 & 58.10 & 0.60 & 25.00 & 1.53 & 196.95 & 2.03 & 18.8  \\
 & & H106$-$H112 & 5026.7 & a & 12.77 & 0.88 & 59.50 & 0.90 & 25.18 & 2.02 & 288.53 & 1.98 & 14.3  \\
 & & H100$-$H105 & 6055.8 & a & 14.29 & 0.78 & 57.40 & 0.80 & 29.02 & 1.82 & 261.46 & 1.87 & 18.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.40 & 5.21 & \nodata  \\
 & & H111 & 4744.2 & a & 10.97 & 2.13 & 58.60 & 3.50 & 35.12 & 10.64 & 293.30 & 5.22 & 5.5  \\
 & & H110 & 4874.2 & a & 16.47 & 2.60 & 58.20 & 1.40 & 18.44 & 3.37 & 293.86 & 5.00 & 6.3  \\
 & & H109 & 5008.9 & a & 16.58 & 2.17 & 59.50 & 1.60 & 25.77 & 4.08 & 291.78 & 4.86 & 7.7  \\
 & & H108 & 5148.7 & a & 13.79 & 2.76 & 59.70 & 2.60 & 26.12 & 6.54 & 281.69 & 6.18 & 5.0  \\
 & & H107 & 5293.7 & a & 11.17 & 1.85 & 59.80 & 3.30 & 38.21 & 10.92 & 281.63 & 4.62 & 6.6  \\
 & & H106 & 5444.3 & a & 12.60 & 2.27 & 60.70 & 2.10 & 23.35 & 6.56 & 280.41 & 4.54 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.18 & 6.83 & \nodata  \\
 & & H104 & 5762.9 & a & 15.99 & 1.81 & 61.20 & 1.60 & 28.02 & 3.83 & 272.83 & 4.24 & 8.8  \\
 & & H103 & 5931.5 & a & 17.51 & 1.96 & 56.60 & 1.20 & 22.20 & 2.87 & 269.25 & 4.13 & 8.9  \\
 & & H102 & 6106.9 & a & 14.48 & 1.99 & 57.50 & 1.70 & 24.94 & 4.10 & 266.47 & 4.40 & 7.3  \\
 & & H101 & 6289.1 & a & 16.26 & 2.63 & 54.60 & 1.20 & 15.01 & 3.09 & 249.84 & 4.45 & 6.3  \\
 & & H100 & 6478.8 & a & 12.93 & 1.70 & 59.00 & 2.90 & 42.35 & 9.03 & 251.10 & 4.54 & 8.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.44 & 9.18 & \nodata  \\
 & & H94 & 7792.9 & a & 16.13 & 2.29 & 57.90 & 1.50 & 20.67 & 4.93 & 223.27 & 4.25 & 7.6  \\
 & & H92 & 8309.4 & a & 19.25 & 3.87 & 60.00 & 2.20 & 21.71 & 6.39 & 206.91 & 7.61 & 5.2  \\
 & & H91 & 8584.8 & a & 17.68 & 2.01 & 58.40 & 1.40 & 24.39 & 3.35 & 184.43 & 4.38 & 8.8  \\
 & & H89 & 9173.3 & a & 20.50 & 1.89 & 58.60 & 1.00 & 21.92 & 2.36 & 193.41 & 3.94 & 10.8  \\
 & & H88 & 9487.8 & a & 17.31 & 1.72 & 56.70 & 1.20 & 23.76 & 2.83 & 184.96 & 3.70 & 10.1  \\
G263.237+00.509 & shrds060 & H88$-$H112 & 6310.3 & a & 23.18 & 1.75 & 11.80 & 0.70 & 19.73 & 1.72 & 225.55 & 3.47 & 13.1  \\
 & & H100$-$H112 & 5473.8 & a & 22.49 & 2.16 & 11.90 & 0.90 & 19.64 & 2.19 & 254.26 & 4.27 & 10.3  \\
 & & H88$-$H95 & 8343.0 & a & 24.80 & 2.73 & 11.80 & 1.10 & 19.90 & 2.56 & 155.81 & 5.42 & 9.0  \\
 & & H106$-$H112 & 4992.3 & a & 23.46 & 3.21 & 9.90 & 1.20 & 17.90 & 2.85 & 277.66 & 6.06 & 7.2  \\
 & & H100$-$H105 & 6016.2 & a & 24.25 & 3.16 & 14.50 & 1.30 & 20.12 & 3.07 & 227.71 & 6.31 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.67 & 15.37 & \nodata  \\
 & & H111 & 4744.2 & a & 50.09 & 10.90 & 11.90 & 1.30 & 11.75 & 2.96 & 307.99 & 16.74 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.05 & 14.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.14 & 21.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.45 & 16.82 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.98 & 16.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.25 & 16.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.91 & 14.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.49 & 14.02 & \nodata  \\
 & & H103 & 5931.5 & a & 29.97 & 7.04 & 12.80 & 3.60 & 30.17 & 11.46 & 230.87 & 15.88 & 4.6  \\
 & & H102 & 6106.9 & a & 28.63 & 6.01 & 13.70 & 2.90 & 27.33 & 8.98 & 226.61 & 13.00 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.47 & 14.84 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.36 & 14.20 & \nodata  \\
 & & H95 & 7550.6 & a & 32.17 & 6.14 & 11.60 & 1.70 & 18.14 & 4.25 & 163.89 & 11.51 & 5.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.07 & 13.43 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.00 & 19.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.99 & 13.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.87 & 13.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.42 & 13.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.08 & 13.37 & \nodata  \\
G263.615$-$00.534 & ch5 & H88$-$H112 & 6319.0 & a & 133.36 & 1.37 & -0.20 & 0.10 & 22.61 & 0.27 & 1898.40 & 2.91 & 96.3  \\
 & & H100$-$H112 & 5455.5 & a & 130.43 & 1.70 & -0.10 & 0.10 & 22.44 & 0.34 & 2077.30 & 3.62 & 75.6  \\
 & & H88$-$H95 & 8913.8 & a & 142.14 & 2.21 & -0.40 & 0.20 & 23.02 & 0.41 & 1361.01 & 4.74 & 63.7  \\
 & & H106$-$H112 & 5028.3 & a & 128.08 & 2.77 & 0.00 & 0.20 & 21.50 & 0.54 & 2169.18 & 5.74 & 45.8  \\
 & & H100$-$H105 & 5984.7 & a & 133.28 & 2.37 & -0.10 & 0.20 & 23.40 & 0.48 & 1964.45 & 5.13 & 55.6  \\
 & & H112 & 4618.8 & a & 132.19 & 6.93 & -0.40 & 0.50 & 20.23 & 1.23 & 2262.04 & 13.97 & 18.8  \\
 & & H111 & 4744.2 & a & 126.38 & 6.84 & 0.40 & 0.60 & 21.38 & 1.34 & 2240.07 & 14.16 & 18.3  \\
 & & H110 & 4874.2 & a & 119.33 & 6.08 & 0.20 & 0.60 & 23.50 & 1.38 & 2205.96 & 13.19 & 19.4  \\
 & & H109 & 5008.9 & a & 122.98 & 6.95 & -0.50 & 0.60 & 20.54 & 1.34 & 2179.43 & 14.11 & 17.5  \\
 & & H108 & 5148.7 & a & 131.14 & 9.31 & -1.80 & 0.80 & 22.13 & 1.82 & 2131.78 & 19.62 & 13.9  \\
 & & H107 & 5293.7 & a & 130.75 & 5.44 & 0.60 & 0.40 & 21.21 & 1.02 & 2107.01 & 11.23 & 23.7  \\
 & & H106 & 5444.3 & a & 131.35 & 6.67 & 0.20 & 0.50 & 20.17 & 1.18 & 2066.80 & 13.42 & 19.5  \\
 & & H105 & 5600.6 & a & 131.04 & 6.19 & -0.10 & 0.50 & 22.33 & 1.22 & 2055.48 & 13.11 & 20.9  \\
 & & H104 & 5762.9 & a & 126.50 & 5.81 & 0.10 & 0.50 & 23.99 & 1.27 & 1999.52 & 12.74 & 21.5  \\
 & & H103 & 5931.5 & a & 128.78 & 5.63 & 0.10 & 0.50 & 22.95 & 1.16 & 1969.78 & 12.08 & 22.6  \\
 & & H102 & 6106.9 & a & 139.57 & 5.80 & -0.40 & 0.40 & 21.33 & 1.02 & 1940.85 & 12.01 & 23.8  \\
 & & H100 & 6478.8 & a & 137.36 & 5.55 & -0.30 & 0.50 & 24.01 & 1.12 & 1871.34 & 12.19 & 24.4  \\
 & & H92 & 8309.4 & a & 130.20 & 4.85 & -0.70 & 0.40 & 23.74 & 1.02 & 1290.95 & 10.58 & 26.6  \\
 & & H91 & 8584.8 & a & 140.66 & 5.23 & -0.10 & 0.40 & 23.62 & 1.01 & 1480.65 & 11.38 & 26.6  \\
 & & H89 & 9173.3 & a & 152.56 & 5.20 & -0.30 & 0.40 & 21.91 & 0.86 & 1393.13 & 10.90 & 29.0  \\
 & & H88 & 9487.8 & a & 143.40 & 4.75 & -0.50 & 0.40 & 22.55 & 0.86 & 1288.57 & 10.09 & 29.9  \\
G264.343+01.457 & ch6 & H88$-$H112 & 6747.6 & a & 129.39 & 0.85 & 12.80 & 0.10 & 27.42 & 0.21 & 2025.98 & 2.00 & 150.2  \\
 & & H100$-$H112 & 5532.4 & a & 118.94 & 1.39 & 12.70 & 0.20 & 27.85 & 0.38 & 2265.04 & 3.29 & 84.4  \\
 & & H88$-$H95 & 8891.6 & a & 147.69 & 1.34 & 13.00 & 0.10 & 26.71 & 0.28 & 1605.51 & 3.10 & 108.9  \\
 & & H106$-$H112 & 5037.4 & a & 113.83 & 1.40 & 12.60 & 0.20 & 28.85 & 0.41 & 2371.01 & 3.38 & 80.1  \\
 & & H100$-$H105 & 6053.2 & a & 125.32 & 1.76 & 12.70 & 0.20 & 27.32 & 0.44 & 2152.48 & 4.12 & 70.3  \\
 & & H112 & 4618.8 & a & 107.08 & 4.71 & 11.60 & 0.60 & 29.13 & 1.49 & 2480.50 & 11.35 & 22.5  \\
 & & H111 & 4744.2 & a & 106.54 & 4.39 & 12.70 & 0.60 & 28.88 & 1.38 & 2451.76 & 10.56 & 24.0  \\
 & & H110 & 4874.2 & a & 114.44 & 4.21 & 12.50 & 0.50 & 30.43 & 1.30 & 2416.95 & 10.40 & 26.9  \\
 & & H109 & 5008.9 & a & 118.30 & 4.28 & 13.20 & 0.50 & 27.53 & 1.15 & 2395.93 & 10.06 & 27.3  \\
 & & H108 & 5148.7 & a & 114.95 & 5.43 & 12.60 & 0.60 & 27.44 & 1.50 & 2293.07 & 12.74 & 20.9  \\
 & & H107 & 5293.7 & a & 111.18 & 3.57 & 12.70 & 0.40 & 28.55 & 1.06 & 2301.88 & 8.52 & 30.9  \\
 & & H106 & 5444.3 & a & 118.64 & 4.02 & 12.80 & 0.50 & 27.11 & 1.06 & 2278.18 & 9.37 & 29.2  \\
 & & H105 & 5600.6 & a & 118.74 & 4.10 & 12.60 & 0.50 & 26.76 & 1.07 & 2256.40 & 9.50 & 28.6  \\
 & & H104 & 5762.9 & a & 122.34 & 4.47 & 12.90 & 0.50 & 26.51 & 1.12 & 2215.74 & 10.32 & 27.0  \\
 & & H103 & 5931.5 & a & 118.14 & 3.31 & 12.30 & 0.40 & 28.60 & 0.93 & 2179.62 & 7.93 & 35.3  \\
 & & H102 & 6106.9 & a & 128.41 & 3.50 & 12.70 & 0.40 & 26.87 & 0.85 & 2133.21 & 8.12 & 36.3  \\
 & & H100 & 6478.8 & a & 132.81 & 2.89 & 13.00 & 0.30 & 26.96 & 0.68 & 2061.29 & 6.73 & 45.4  \\
 & & H94 & 7792.9 & a & 119.24 & 4.58 & 12.70 & 0.50 & 26.46 & 1.17 & 1439.77 & 10.55 & 25.7  \\
 & & H92 & 8309.4 & a & 142.27 & 3.22 & 12.70 & 0.30 & 26.32 & 0.69 & 1709.78 & 7.41 & 43.6  \\
 & & H91 & 8584.8 & a & 151.30 & 3.10 & 12.80 & 0.30 & 25.88 & 0.61 & 1694.14 & 7.06 & 48.3  \\
 & & H89 & 9173.3 & a & 150.61 & 2.55 & 13.30 & 0.20 & 26.89 & 0.53 & 1617.42 & 5.93 & 58.3  \\
 & & H88 & 9487.8 & a & 151.12 & 2.40 & 13.00 & 0.20 & 26.81 & 0.49 & 1509.89 & 5.57 & 62.2  \\
G264.670$-$00.285 & shrds071 & H88$-$H112 & 7085.2 & a & 7.54 & 0.64 & 4.60 & 0.90 & 21.96 & 2.19 & 66.70 & 1.35 & 11.6  \\
 & & H100$-$H112 & 5589.9 & a & 6.17 & 0.83 & 5.00 & 1.60 & 25.12 & 4.12 & 70.82 & 1.82 & 7.5  \\
 & & H88$-$H95 & 8702.4 & a & 9.04 & 0.93 & 4.30 & 1.00 & 20.31 & 2.43 & 62.22 & 1.88 & 9.6  \\
 & & H106$-$H112 & 5039.9 & a & 6.03 & 1.30 & 6.30 & 2.10 & 19.96 & 5.81 & 71.10 & 2.49 & 4.8  \\
 & & H100$-$H105 & 6034.2 & a & 6.57 & 1.09 & 4.10 & 2.30 & 28.38 & 6.13 & 70.50 & 2.51 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.89 & 6.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.92 & 7.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.68 & 6.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.43 & 6.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.36 & 9.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.98 & 6.34 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.51 & 5.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.13 & 6.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.49 & 5.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.64 & 5.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.99 & 4.60 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.65 & 7.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.77 & 5.27 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.03 & 7.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.44 & 4.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.62 & 4.08 & \nodata  \\
 & & H91 & 8584.8 & a & 11.71 & 1.96 & 3.90 & 1.70 & 21.26 & 4.40 & 63.20 & 3.98 & 6.0  \\
 & & H89 & 9173.3 & a & 8.64 & 1.42 & 6.50 & 1.80 & 22.28 & 4.32 & 62.33 & 2.98 & 6.1  \\
 & & H88 & 9487.8 & a & 9.32 & 1.90 & 3.70 & 2.60 & 25.35 & 7.10 & 60.65 & 4.08 & 5.1  \\
G265.151+01.454 & ch7 & H88$-$H112 & 6921.4 & a & 754.44 & 3.10 & 1.80 & 0.10 & 26.22 & 0.12 & 10864.07 & 7.12 & 240.3  \\
 & & H100$-$H112 & 5523.0 & a & 884.45 & 4.56 & 2.00 & 0.10 & 26.57 & 0.16 & 14599.99 & 10.54 & 191.5  \\
 & & H88$-$H95 & 8809.3 & a & 581.13 & 3.30 & 1.30 & 0.10 & 25.63 & 0.17 & 5820.17 & 7.49 & 174.0  \\
 & & H106$-$H112 & 5008.6 & a & 886.66 & 7.35 & 2.20 & 0.10 & 26.52 & 0.25 & 15975.45 & 16.97 & 119.2  \\
 & & H100$-$H105 & 6041.2 & a & 883.45 & 11.02 & 1.90 & 0.20 & 26.67 & 0.38 & 13212.82 & 25.49 & 79.3  \\
 & & H112 & 4618.8 & a & 906.32 & 21.81 & 2.00 & 0.30 & 26.67 & 0.74 & 17752.74 & 50.46 & 41.1  \\
 & & H111 & 4744.2 & a & 884.63 & 20.65 & 2.20 & 0.30 & 26.37 & 0.71 & 17152.61 & 47.52 & 42.3  \\
 & & H110 & 4874.2 & a & 904.96 & 20.59 & 2.30 & 0.30 & 26.78 & 0.70 & 16399.49 & 47.73 & 43.4  \\
 & & H109 & 5008.9 & a & 907.39 & 20.58 & 1.70 & 0.30 & 25.91 & 0.68 & 15701.00 & 46.92 & 43.6  \\
 & & H108 & 5148.7 & a & 855.73 & 20.72 & 2.30 & 0.30 & 26.28 & 0.74 & 15625.26 & 47.59 & 40.8  \\
 & & H107 & 5293.7 & a & 854.45 & 16.08 & 2.50 & 0.20 & 26.55 & 0.58 & 14683.88 & 37.11 & 52.5  \\
 & & H106 & 5444.3 & a & 873.78 & 23.03 & 2.00 & 0.30 & 25.64 & 0.78 & 14371.48 & 52.24 & 37.5  \\
 & & H105 & 5600.6 & a & 917.15 & 31.04 & 1.30 & 0.40 & 25.44 & 1.00 & 14114.39 & 70.11 & 29.2  \\
 & & H104 & 5762.9 & a & 869.21 & 14.40 & 2.20 & 0.20 & 26.61 & 0.51 & 14052.55 & 33.28 & 59.7  \\
 & & H103 & 5931.5 & a & 910.54 & 15.03 & 1.80 & 0.20 & 25.79 & 0.49 & 13579.49 & 34.20 & 59.9  \\
 & & H102 & 6106.9 & a & 889.72 & 15.23 & 1.90 & 0.20 & 26.23 & 0.52 & 13083.79 & 34.95 & 57.7  \\
 & & H100 & 6478.8 & a & 838.66 & 13.48 & 1.90 & 0.20 & 26.57 & 0.49 & 11902.86 & 31.14 & 61.5  \\
 & & H94 & 7792.9 & a & 341.73 & 13.37 & 2.50 & 0.50 & 24.50 & 1.11 & 3509.02 & 29.63 & 25.3  \\
 & & H92 & 8309.4 & a & 529.62 & 7.71 & 0.80 & 0.20 & 25.08 & 0.42 & 5553.88 & 17.29 & 67.9  \\
 & & H91 & 8584.8 & a & 640.47 & 7.78 & 1.60 & 0.20 & 25.39 & 0.36 & 6635.77 & 17.56 & 81.3  \\
 & & H89 & 9173.3 & a & 636.57 & 8.45 & 1.50 & 0.20 & 25.56 & 0.39 & 6156.91 & 19.14 & 74.5  \\
 & & H88 & 9487.8 & a & 570.86 & 7.68 & 1.20 & 0.20 & 25.90 & 0.40 & 5496.91 & 17.50 & 73.5  \\
G265.191$-$00.641 & shrds075 & H88$-$H112 & 7170.8 & a & 3.62 & 0.44 & 67.70 & 1.70 & 28.89 & 4.31 & 55.69 & 1.05 & 8.2  \\
 & & H100$-$H112 & 5671.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.75 & 1.63 & \nodata  \\
 & & H88$-$H95 & 8661.3 & a & 3.71 & 0.64 & 70.00 & 2.00 & 23.60 & 5.57 & 45.82 & 1.32 & 6.0  \\
 & & H106$-$H112 & 5050.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.57 & 3.00 & \nodata  \\
 & & H100$-$H105 & 6086.7 & a & 3.51 & 0.80 & 65.70 & 4.60 & 37.33 & 16.51 & 59.90 & 1.92 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.94 & 8.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.45 & 8.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.96 & 7.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.24 & 7.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.25 & 7.65 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.32 & 6.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.70 & 6.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.65 & 6.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.24 & 5.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.70 & 4.95 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.65 & 5.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.36 & 4.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.01 & 4.50 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.29 & 5.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.30 & 3.78 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.02 & 11.99 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.41 & 3.36 & \nodata  \\
 & & H91 & 8584.8 & a & 5.22 & 1.19 & 70.20 & 4.10 & 35.40 & 12.10 & 46.36 & 2.98 & 4.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.35 & 3.16 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.03 & 2.79 & \nodata  \\
G267.730$-$01.100 & shrds078 & H88$-$H112 & 6637.7 & a & 33.94 & 0.56 & 7.20 & 0.20 & 21.85 & 0.42 & 367.26 & 1.18 & 59.8  \\
 & & H100$-$H112 & 5512.8 & a & 26.81 & 0.87 & 6.90 & 0.40 & 23.03 & 0.86 & 373.99 & 1.86 & 30.6  \\
 & & H88$-$H95 & 8605.4 & a & 46.17 & 1.06 & 7.40 & 0.20 & 20.61 & 0.55 & 355.61 & 2.15 & 43.1  \\
 & & H106$-$H112 & 5052.4 & a & 30.79 & 1.12 & 6.70 & 0.40 & 24.21 & 1.01 & 461.02 & 2.46 & 27.3  \\
 & & H100$-$H105 & 6127.8 & a & 21.52 & 1.10 & 7.20 & 0.50 & 21.48 & 1.26 & 257.75 & 2.28 & 19.4  \\
 & & H112 & 4618.8 & a & 35.77 & 3.70 & 7.30 & 1.00 & 20.63 & 2.47 & 482.19 & 7.53 & 9.6  \\
 & & H111 & 4744.2 & a & 31.04 & 3.27 & 4.10 & 1.20 & 23.69 & 3.00 & 474.61 & 7.05 & 9.5  \\
 & & H110 & 4874.2 & a & 30.04 & 3.31 & 8.20 & 0.90 & 17.57 & 2.24 & 431.95 & 6.22 & 9.0  \\
 & & H109 & 5008.9 & a & 28.57 & 2.50 & 5.10 & 1.30 & 31.29 & 3.25 & 471.26 & 6.23 & 11.4  \\
 & & H108 & 5148.7 & a & 26.82 & 3.32 & 9.30 & 1.50 & 25.11 & 3.61 & 455.82 & 7.45 & 8.0  \\
 & & H107 & 5293.7 & a & 32.37 & 2.87 & 6.80 & 0.90 & 19.89 & 2.04 & 458.55 & 5.74 & 11.1  \\
 & & H106 & 5444.3 & a & 33.71 & 2.26 & 5.80 & 0.80 & 25.56 & 1.99 & 458.95 & 5.10 & 14.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.45 & 11.63 & \nodata  \\
 & & H104 & 5762.9 & a & 30.78 & 3.09 & 6.90 & 1.20 & 23.61 & 2.80 & 376.90 & 6.67 & 9.9  \\
 & & H103 & 5931.5 & a & 26.34 & 2.73 & 6.70 & 1.20 & 23.95 & 2.90 & 310.21 & 5.96 & 9.6  \\
 & & H102 & 6106.9 & a & 16.49 & 1.75 & 7.80 & 1.00 & 18.33 & 2.24 & 185.98 & 3.35 & 9.3  \\
 & & H101 & 6289.1 & a & 23.03 & 2.77 & 6.80 & 1.20 & 19.75 & 2.76 & 262.85 & 5.49 & 8.2  \\
 & & H100 & 6478.8 & a & 18.73 & 1.58 & 7.80 & 1.00 & 23.10 & 2.25 & 216.16 & 3.39 & 11.8  \\
 & & H94 & 7792.9 & a & 37.62 & 2.13 & 7.40 & 0.50 & 19.84 & 1.29 & 347.40 & 4.24 & 17.5  \\
 & & H92 & 8309.4 & a & 46.87 & 2.63 & 7.70 & 0.60 & 22.32 & 1.45 & 384.80 & 5.57 & 17.6  \\
 & & H91 & 8584.8 & a & 50.54 & 2.76 & 6.90 & 0.50 & 19.58 & 1.23 & 390.13 & 5.47 & 18.1  \\
 & & H89 & 9173.3 & a & 53.89 & 2.32 & 7.30 & 0.40 & 20.22 & 1.01 & 365.49 & 4.68 & 22.9  \\
 & & H88 & 9487.8 & a & 41.79 & 2.54 & 8.00 & 0.60 & 20.84 & 1.46 & 278.57 & 5.19 & 16.3  \\
G267.935$-$01.075 & ch9 & H88$-$H112 & 5814.0 & a & 5518.07 & 23.66 & 1.00 & 0.10 & 39.10 & 0.19 & 122357.11 & 66.29 & 230.4  \\
 & & H100$-$H112 & 5349.0 & a & 5460.91 & 26.95 & 0.90 & 0.10 & 39.08 & 0.22 & 129046.19 & 75.48 & 200.2  \\
 & & H88$-$H95 & 8837.6 & a & 5915.00 & 53.79 & 1.30 & 0.20 & 39.52 & 0.42 & 78843.96 & 151.44 & 108.7  \\
 & & H106$-$H112 & 4977.4 & a & 5272.11 & 32.38 & 0.80 & 0.10 & 39.46 & 0.28 & 134763.63 & 91.12 & 160.9  \\
 & & H100$-$H105 & 5986.1 & a & 5776.72 & 42.61 & 1.00 & 0.10 & 38.33 & 0.33 & 119246.16 & 118.15 & 134.0  \\
 & & H112 & 4618.8 & a & 5138.27 & 90.59 & 0.40 & 0.30 & 40.34 & 0.83 & 142290.13 & 257.36 & 56.1  \\
 & & H111 & 4744.2 & a & 5054.68 & 89.84 & 0.30 & 0.30 & 38.25 & 0.79 & 138641.51 & 248.66 & 55.7  \\
 & & H110 & 4874.2 & a & 5329.79 & 66.62 & 1.10 & 0.20 & 39.63 & 0.57 & 137606.73 & 187.88 & 79.1  \\
 & & H109 & 5008.9 & a & 5247.66 & 106.62 & 1.00 & 0.40 & 38.03 & 0.90 & 133243.55 & 293.74 & 48.8  \\
 & & H108 & 5148.7 & a & 5150.14 & 102.30 & 1.70 & 0.40 & 38.63 & 0.89 & 129645.60 & 284.76 & 49.8  \\
 & & H107 & 5293.7 & a & 5227.04 & 83.54 & 1.10 & 0.30 & 37.80 & 0.70 & 128635.95 & 229.87 & 61.9  \\
 & & H106 & 5444.3 & a & 5427.81 & 95.58 & 0.80 & 0.30 & 36.97 & 0.75 & 126880.17 & 259.99 & 56.2  \\
 & & H105 & 5600.6 & a & 5408.31 & 100.44 & 0.90 & 0.30 & 37.95 & 0.82 & 125271.77 & 276.93 & 53.3  \\
 & & H104 & 5762.9 & a & 5542.78 & 106.05 & 1.20 & 0.40 & 38.66 & 0.86 & 122686.02 & 295.16 & 51.7  \\
 & & H103 & 5931.5 & a & 5790.41 & 84.28 & 1.00 & 0.30 & 37.47 & 0.63 & 119907.79 & 231.12 & 67.9  \\
 & & H102 & 6106.9 & a & 5864.02 & 89.53 & 1.10 & 0.30 & 37.40 & 0.66 & 117356.29 & 244.73 & 64.9  \\
 & & H100 & 6478.8 & a & 5975.07 & 97.67 & 1.30 & 0.30 & 37.60 & 0.72 & 112178.62 & 267.38 & 60.7  \\
 & & H92 & 8309.4 & a & 5447.66 & 89.62 & 1.20 & 0.30 & 39.65 & 0.75 & 76810.72 & 252.70 & 60.1  \\
 & & H91 & 8584.8 & a & 6237.37 & 138.49 & 1.30 & 0.40 & 37.93 & 0.98 & 84566.15 & 381.74 & 44.6  \\
 & & H89 & 9173.3 & a & 5947.85 & 91.21 & 1.50 & 0.30 & 38.10 & 0.68 & 78908.72 & 252.04 & 64.5  \\
 & & H88 & 9487.8 & a & 6246.11 & 131.30 & 1.50 & 0.40 & 39.72 & 0.97 & 77466.63 & 370.37 & 47.1  \\
G268.419$-$00.843 & ch10 & H88$-$H112 & 6576.9 & a & 166.55 & 4.97 & -3.90 & 0.20 & 47.95 & 0.60 & 6056.35 & 2.54 & 201.1  \\
 & & H88$-$H112 & 6576.9 & b & 132.47 & 4.79 & 0.20 & 0.10 & 20.62 & 0.53 & 6056.35 & 2.54 & 104.9  \\
 & & H100$-$H112 & 5432.2 & a & 125.74 & 4.46 & -0.00 & 0.20 & 19.67 & 0.59 & 6201.04 & 3.20 & 77.2  \\
 & & H100$-$H112 & 5432.2 & b & 119.44 & 4.58 & -4.30 & 0.30 & 51.82 & 0.96 & 6201.04 & 3.20 & 119.0  \\
 & & H88$-$H95 & 8840.6 & a & 300.20 & 10.70 & -3.10 & 0.20 & 41.81 & 0.57 & 5771.17 & 4.57 & 188.2  \\
 & & H88$-$H95 & 8840.6 & b & 106.42 & 10.34 & 1.30 & 0.30 & 19.11 & 1.21 & 5771.17 & 4.57 & 45.1  \\
 & & H106$-$H112 & 4983.4 & a & 117.56 & 5.67 & -0.30 & 0.20 & 19.20 & 0.84 & 6157.06 & 4.52 & 50.4  \\
 & & H106$-$H112 & 4983.4 & b & 100.98 & 5.77 & -4.40 & 0.50 & 53.25 & 1.56 & 6157.06 & 4.52 & 72.1  \\
 & & H100$-$H105 & 6026.8 & a & 144.66 & 7.78 & -4.30 & 0.40 & 49.44 & 1.21 & 6260.05 & 4.63 & 97.3  \\
 & & H100$-$H105 & 6026.8 & b & 134.72 & 7.53 & 0.40 & 0.20 & 20.00 & 0.87 & 6260.05 & 4.63 & 57.6  \\
 & & H112 & 4618.8 & a & 182.16 & 5.02 & -1.50 & 0.50 & 36.55 & 1.17 & 6187.74 & 13.58 & 35.9  \\
 & & H111 & 4744.2 & a & 181.91 & 4.32 & -2.00 & 0.40 & 35.56 & 0.97 & 6193.71 & 11.53 & 41.7  \\
 & & H110 & 4874.2 & a & 194.24 & 4.09 & -1.80 & 0.40 & 36.89 & 0.90 & 6217.26 & 11.14 & 46.9  \\
 & & H109 & 5008.9 & a & 198.14 & 3.95 & -2.20 & 0.30 & 35.72 & 0.82 & 6221.74 & 10.56 & 49.6  \\
 & & H108 & 5148.7 & a & 192.13 & 5.86 & -1.70 & 0.60 & 38.15 & 1.34 & 5999.71 & 16.22 & 32.4  \\
 & & H107 & 5293.7 & a & 208.23 & 4.13 & -2.10 & 0.40 & 36.94 & 0.85 & 6075.21 & 11.22 & 49.9  \\
 & & H106 & 5444.3 & a & 212.22 & 4.34 & -1.70 & 0.30 & 33.87 & 0.80 & 6096.56 & 11.29 & 48.4  \\
 & & H105 & 5600.6 & a & 223.93 & 4.36 & -1.70 & 0.30 & 35.65 & 0.80 & 6239.23 & 11.64 & 50.8  \\
 & & H104 & 5762.9 & a & 229.24 & 4.14 & -1.70 & 0.30 & 38.91 & 0.81 & 6274.25 & 11.57 & 54.7  \\
 & & H103 & 5931.5 & a & 251.14 & 4.59 & -1.50 & 0.30 & 34.34 & 0.73 & 6310.85 & 12.04 & 54.1  \\
 & & H102 & 6106.9 & a & 265.19 & 4.07 & -2.00 & 0.30 & 35.69 & 0.63 & 6264.04 & 10.89 & 64.4  \\
 & & H100 & 6478.8 & a & 272.03 & 4.41 & -1.30 & 0.30 & 36.10 & 0.68 & 6218.57 & 11.85 & 61.1  \\
 & & H94 & 7792.9 & a & 298.63 & 5.26 & -1.80 & 0.30 & 37.56 & 0.77 & 5691.02 & 14.43 & 56.2  \\
 & & H92 & 8309.4 & a & 371.58 & 4.20 & -2.10 & 0.20 & 37.19 & 0.49 & 6007.54 & 11.46 & 87.5  \\
 & & H91 & 8584.8 & a & 373.44 & 4.31 & -1.80 & 0.20 & 36.59 & 0.49 & 5869.58 & 11.67 & 85.7  \\
 & & H89 & 9173.3 & a & 399.76 & 3.98 & -1.70 & 0.20 & 36.11 & 0.42 & 5750.20 & 10.71 & 99.3  \\
 & & H88 & 9487.8 & a & 403.93 & 3.16 & -1.60 & 0.10 & 36.07 & 0.33 & 5599.38 & 8.51 & 126.2  \\
G269.068$-$01.114 & ch11 & H88$-$H112 & 6685.9 & a & 306.29 & 1.82 & 13.50 & 0.10 & 23.08 & 0.16 & 4276.14 & 3.93 & 166.0  \\
 & & H100$-$H112 & 5297.6 & a & 353.65 & 2.79 & 13.40 & 0.10 & 23.29 & 0.21 & 5633.64 & 6.04 & 125.1  \\
 & & H88$-$H95 & 8872.0 & a & 232.28 & 2.20 & 13.80 & 0.10 & 22.60 & 0.25 & 2138.64 & 4.68 & 104.5  \\
 & & H106$-$H112 & 5030.0 & a & 348.66 & 3.51 & 13.30 & 0.10 & 23.21 & 0.27 & 5880.50 & 7.57 & 98.3  \\
 & & H100$-$H105 & 5964.5 & a & 366.64 & 4.94 & 13.70 & 0.20 & 23.51 & 0.37 & 5018.27 & 10.74 & 73.3  \\
 & & H112 & 4618.8 & a & 345.60 & 10.21 & 13.60 & 0.30 & 23.68 & 0.81 & 6310.30 & 22.26 & 33.5  \\
 & & H111 & 4744.2 & a & 329.20 & 9.96 & 13.10 & 0.30 & 23.48 & 0.82 & 6154.99 & 21.63 & 32.7  \\
 & & H110 & 4874.2 & a & 343.52 & 8.68 & 13.50 & 0.30 & 24.14 & 0.70 & 6066.87 & 19.10 & 39.1  \\
 & & H109 & 5008.9 & a & 346.95 & 8.30 & 13.20 & 0.30 & 22.38 & 0.62 & 5912.27 & 17.59 & 41.3  \\
 & & H108 & 5148.7 & a & 332.74 & 13.27 & 13.30 & 0.40 & 22.20 & 1.02 & 5558.26 & 27.99 & 24.8  \\
 & & H107 & 5293.7 & a & 368.70 & 8.57 & 13.30 & 0.30 & 22.48 & 0.60 & 5628.47 & 18.19 & 42.5  \\
 & & H106 & 5444.3 & a & 355.00 & 8.10 & 13.40 & 0.30 & 23.33 & 0.62 & 5500.62 & 17.53 & 43.3  \\
 & & H105 & 5600.6 & a & 352.92 & 10.31 & 13.60 & 0.40 & 24.91 & 0.84 & 5368.95 & 23.06 & 33.8  \\
 & & H104 & 5762.9 & a & 375.99 & 13.42 & 13.70 & 0.40 & 22.12 & 0.91 & 5195.74 & 28.26 & 27.7  \\
 & & H103 & 5931.5 & a & 362.05 & 11.33 & 13.40 & 0.40 & 23.62 & 0.85 & 5026.82 & 24.67 & 31.6  \\
 & & H102 & 6106.9 & a & 378.48 & 14.21 & 14.20 & 0.40 & 22.17 & 0.96 & 4881.89 & 29.99 & 26.3  \\
 & & H100 & 6478.8 & a & 368.82 & 10.53 & 13.70 & 0.30 & 23.32 & 0.77 & 4560.58 & 22.79 & 34.6  \\
 & & H92 & 8309.4 & a & 164.25 & 3.77 & 14.10 & 0.20 & 22.00 & 0.58 & 1702.88 & 7.92 & 43.1  \\
 & & H91 & 8584.8 & a & 347.05 & 6.43 & 13.40 & 0.20 & 22.55 & 0.48 & 3103.82 & 13.67 & 53.4  \\
 & & H89 & 9173.3 & a & 243.36 & 4.09 & 13.90 & 0.20 & 22.86 & 0.44 & 2178.04 & 8.77 & 58.7  \\
 & & H88 & 9487.8 & a & 210.19 & 4.67 & 13.80 & 0.20 & 22.78 & 0.58 & 1835.16 & 9.99 & 44.5  \\
G269.068$-$01.114 & shrds085 & H88$-$H112 & 5991.0 & a & 383.86 & 1.78 & 13.40 & 0.10 & 23.05 & 0.12 & 5505.15 & 3.83 & 213.3  \\
 & & H100$-$H112 & 5376.2 & a & 377.14 & 2.04 & 13.30 & 0.10 & 23.07 & 0.14 & 5905.92 & 4.38 & 183.1  \\
 & & H88$-$H95 & 8536.9 & a & 412.39 & 3.47 & 13.80 & 0.10 & 23.05 & 0.22 & 3845.03 & 7.45 & 117.6  \\
 & & H106$-$H112 & 5012.3 & a & 359.61 & 2.87 & 13.20 & 0.10 & 23.28 & 0.21 & 6137.39 & 6.21 & 123.7  \\
 & & H100$-$H105 & 5977.3 & a & 406.16 & 3.36 & 13.60 & 0.10 & 22.71 & 0.22 & 5523.72 & 7.18 & 119.3  \\
 & & H112 & 4618.8 & a & 345.46 & 8.08 & 13.20 & 0.30 & 22.37 & 0.60 & 6427.68 & 17.13 & 42.2  \\
 & & H111 & 4744.2 & a & 342.03 & 7.58 & 13.00 & 0.30 & 23.64 & 0.61 & 6173.01 & 16.52 & 44.6  \\
 & & H110 & 4874.2 & a & 354.30 & 7.26 & 13.30 & 0.20 & 23.46 & 0.56 & 6241.05 & 15.76 & 48.2  \\
 & & H109 & 5008.9 & a & 351.81 & 10.57 & 12.80 & 0.30 & 22.79 & 0.79 & 6094.97 & 22.61 & 32.9  \\
 & & H108 & 5148.7 & a & 355.09 & 8.88 & 13.60 & 0.30 & 23.75 & 0.69 & 6022.66 & 19.38 & 39.5  \\
 & & H107 & 5293.7 & a & 374.64 & 6.84 & 13.10 & 0.20 & 23.38 & 0.49 & 5999.21 & 14.82 & 54.1  \\
 & & H106 & 5444.3 & a & 383.77 & 7.50 & 13.20 & 0.20 & 22.54 & 0.51 & 5954.65 & 15.95 & 50.6  \\
 & & H105 & 5600.6 & a & 368.14 & 15.42 & 13.90 & 0.40 & 20.99 & 1.02 & 5183.66 & 31.64 & 23.6  \\
 & & H104 & 5762.9 & a & 408.11 & 6.90 & 13.60 & 0.20 & 22.64 & 0.44 & 5761.75 & 14.72 & 58.4  \\
 & & H103 & 5931.5 & a & 405.10 & 7.62 & 13.40 & 0.20 & 22.34 & 0.49 & 5543.34 & 16.14 & 52.5  \\
 & & H102 & 6106.9 & a & 411.18 & 6.08 & 13.70 & 0.20 & 22.66 & 0.39 & 5522.18 & 12.97 & 66.8  \\
 & & H101 & 6289.1 & a & 398.80 & 10.32 & 13.40 & 0.30 & 23.24 & 0.69 & 5152.53 & 22.29 & 38.2  \\
 & & H100 & 6478.8 & a & 419.15 & 7.40 & 13.40 & 0.20 & 23.52 & 0.48 & 5311.49 & 16.07 & 56.0  \\
 & & H94 & 7792.9 & a & 431.19 & 7.33 & 13.70 & 0.20 & 23.28 & 0.46 & 4512.72 & 15.84 & 58.2  \\
 & & H92 & 8309.4 & a & 336.74 & 8.65 & 14.20 & 0.30 & 22.16 & 0.66 & 3279.86 & 18.23 & 38.5  \\
 & & H91 & 8584.8 & a & 424.19 & 8.75 & 13.30 & 0.20 & 22.89 & 0.55 & 3912.48 & 18.75 & 47.9  \\
 & & H89 & 9173.3 & a & 435.04 & 8.32 & 14.10 & 0.20 & 23.78 & 0.52 & 3584.96 & 18.17 & 51.7  \\
 & & H88 & 9487.8 & a & 426.70 & 9.09 & 13.80 & 0.20 & 22.58 & 0.56 & 3411.91 & 19.35 & 46.4  \\
G269.068$-$01.114 & shrds087 & H88$-$H112 & 6072.2 & a & 259.53 & 3.04 & 13.30 & 0.10 & 23.15 & 0.31 & 4146.09 & 6.55 & 84.3  \\
 & & H100$-$H112 & 5218.8 & a & 349.43 & 4.08 & 13.30 & 0.10 & 23.22 & 0.31 & 5624.50 & 8.81 & 84.6  \\
 & & H88$-$H95 & 8341.7 & a & 21.36 & 1.43 & 14.00 & 0.70 & 22.37 & 1.74 & 214.09 & 3.04 & 14.7  \\
 & & H106$-$H112 & 4967.1 & a & 351.88 & 5.06 & 13.30 & 0.20 & 23.93 & 0.40 & 5927.95 & 11.08 & 68.8  \\
 & & H100$-$H105 & 5966.8 & a & 351.49 & 7.12 & 13.20 & 0.20 & 22.27 & 0.52 & 4719.02 & 15.06 & 48.8  \\
 & & H112 & 4618.8 & a & 345.73 & 12.02 & 13.30 & 0.40 & 23.05 & 0.93 & 6445.40 & 25.85 & 28.4  \\
 & & H111 & 4744.2 & a & 340.27 & 14.76 & 13.70 & 0.50 & 23.20 & 1.16 & 5978.22 & 31.84 & 22.8  \\
 & & H110 & 4874.2 & a & 327.22 & 12.83 & 12.90 & 0.50 & 24.88 & 1.13 & 6145.61 & 28.66 & 25.2  \\
 & & H109 & 5008.9 & a & 347.41 & 13.33 & 12.80 & 0.50 & 25.14 & 1.11 & 5709.95 & 29.94 & 25.8  \\
 & & H108 & 5148.7 & a & 361.22 & 13.99 & 14.20 & 0.40 & 22.99 & 1.03 & 5669.11 & 30.05 & 25.5  \\
 & & H107 & 5293.7 & a & 372.29 & 11.96 & 13.00 & 0.40 & 24.26 & 0.90 & 5618.64 & 26.38 & 30.8  \\
 & & H106 & 5444.3 & a & 385.01 & 15.91 & 13.70 & 0.40 & 21.89 & 1.05 & 5496.81 & 33.34 & 23.9  \\
 & & H105 & 5600.6 & a & 359.59 & 27.91 & 13.90 & 0.70 & 18.58 & 1.67 & 4548.61 & 53.87 & 12.7  \\
 & & H104 & 5762.9 & a & 389.81 & 15.96 & 13.10 & 0.50 & 23.31 & 1.10 & 5029.09 & 34.53 & 24.1  \\
 & & H103 & 5931.5 & a & 334.77 & 15.00 & 14.00 & 0.50 & 22.72 & 1.18 & 4802.68 & 32.03 & 22.1  \\
 & & H102 & 6106.9 & a & 346.42 & 16.21 & 12.90 & 0.60 & 25.83 & 1.40 & 4752.14 & 36.86 & 21.1  \\
 & & H101 & 6289.1 & a & 353.57 & 20.18 & 12.90 & 0.60 & 22.07 & 1.46 & 4228.06 & 42.44 & 17.3  \\
 & & H100 & 6478.8 & a & 363.30 & 21.77 & 13.30 & 0.60 & 20.95 & 1.45 & 4331.86 & 44.65 & 16.5  \\
 & & H94 & 7792.9 & a & 195.04 & 17.30 & 13.20 & 0.90 & 21.34 & 2.19 & 2038.64 & 35.78 & 11.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.55 & 0.38 & \nodata  \\
 & & H91 & 8584.8 & a & 111.74 & 14.61 & 14.50 & 1.70 & 26.08 & 4.37 & 1014.56 & 32.45 & 7.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 483.09 & 27.54 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.94 & 19.25 & \nodata  \\
G269.068$-$01.114 & mos096 & H88$-$H112 & 6177.6 & a & 373.50 & 1.62 & 13.40 & 0.00 & 23.12 & 0.12 & 5298.99 & 3.50 & 227.2  \\
 & & H100$-$H112 & 5277.1 & a & 379.37 & 2.05 & 13.30 & 0.10 & 23.14 & 0.14 & 6024.78 & 4.42 & 182.9  \\
 & & H88$-$H95 & 8730.7 & a & 356.03 & 2.36 & 13.80 & 0.10 & 22.90 & 0.18 & 3241.51 & 5.06 & 149.1  \\
 & & H106$-$H112 & 5015.3 & a & 370.30 & 2.54 & 13.20 & 0.10 & 23.28 & 0.18 & 6250.87 & 5.49 & 144.2  \\
 & & H100$-$H105 & 5943.3 & a & 402.93 & 4.31 & 13.50 & 0.10 & 22.81 & 0.28 & 5449.83 & 9.23 & 92.3  \\
 & & H112 & 4618.8 & a & 363.16 & 6.75 & 13.40 & 0.20 & 23.22 & 0.50 & 6640.80 & 14.56 & 53.2  \\
 & & H111 & 4744.2 & a & 356.59 & 6.65 & 13.10 & 0.20 & 23.92 & 0.52 & 6409.65 & 14.57 & 53.0  \\
 & & H110 & 4874.2 & a & 362.56 & 6.20 & 13.30 & 0.20 & 24.16 & 0.48 & 6403.26 & 13.66 & 57.8  \\
 & & H109 & 5008.9 & a & 365.52 & 6.90 & 13.10 & 0.20 & 22.84 & 0.50 & 6211.93 & 14.78 & 52.3  \\
 & & H108 & 5148.7 & a & 363.63 & 9.98 & 13.60 & 0.30 & 23.20 & 0.74 & 6142.16 & 21.53 & 36.0  \\
 & & H107 & 5293.7 & a & 387.69 & 6.07 & 13.20 & 0.20 & 22.85 & 0.41 & 6008.73 & 13.01 & 63.1  \\
 & & H106 & 5444.3 & a & 385.79 & 5.83 & 13.30 & 0.20 & 22.95 & 0.40 & 5912.55 & 12.51 & 65.4  \\
 & & H105 & 5600.6 & a & 390.04 & 9.66 & 13.60 & 0.30 & 23.00 & 0.66 & 5596.88 & 20.76 & 39.9  \\
 & & H104 & 5762.9 & a & 411.73 & 7.44 & 13.60 & 0.20 & 22.37 & 0.47 & 5651.78 & 15.77 & 54.7  \\
 & & H103 & 5931.5 & a & 394.52 & 7.82 & 13.30 & 0.20 & 23.26 & 0.53 & 5438.32 & 16.90 & 49.8  \\
 & & H102 & 6106.9 & a & 412.47 & 10.32 & 14.00 & 0.30 & 22.63 & 0.65 & 5377.38 & 22.00 & 39.5  \\
 & & H101 & 6289.1 & a & 401.99 & 10.99 & 13.30 & 0.30 & 22.85 & 0.72 & 5135.71 & 23.53 & 36.2  \\
 & & H100 & 6478.8 & a & 412.25 & 8.17 & 13.50 & 0.20 & 23.55 & 0.54 & 5094.27 & 17.76 & 49.9  \\
 & & H94 & 7792.9 & a & 441.45 & 7.86 & 13.60 & 0.20 & 23.33 & 0.48 & 4580.15 & 17.02 & 55.5  \\
 & & H92 & 8309.4 & a & 287.27 & 5.29 & 14.10 & 0.20 & 22.16 & 0.47 & 2832.37 & 11.15 & 53.7  \\
 & & H91 & 8584.8 & a & 369.42 & 5.81 & 13.40 & 0.20 & 22.95 & 0.42 & 3175.98 & 12.47 & 62.8  \\
 & & H89 & 9173.3 & a & 362.24 & 4.85 & 14.00 & 0.20 & 23.38 & 0.36 & 3130.58 & 10.51 & 73.8  \\
 & & H88 & 9487.8 & a & 359.83 & 5.90 & 13.60 & 0.20 & 22.83 & 0.43 & 2964.64 & 12.62 & 60.3  \\
G269.159$-$01.119 & ch11 & H88$-$H112 & 8880.4 & a & 3.95 & 0.06 & 11.90 & 0.20 & 22.71 & 0.43 & 50.55 & 0.14 & 60.9  \\
 & & H100$-$H112 & 5375.4 & a & 78.89 & 1.39 & 12.10 & 0.20 & 22.70 & 0.46 & 1057.52 & 2.96 & 56.2  \\
 & & H88$-$H95 & 9044.8 & a & 0.44 & 0.02 & 10.70 & 0.40 & 22.70 & 1.05 & 3.34 & 0.04 & 24.8  \\
 & & H106$-$H112 & 5002.4 & a & 81.77 & 1.86 & 11.80 & 0.30 & 22.83 & 0.60 & 1168.13 & 3.97 & 43.6  \\
 & & H100$-$H105 & 5959.6 & a & 74.90 & 2.09 & 12.50 & 0.30 & 22.58 & 0.73 & 883.98 & 4.46 & 35.3  \\
 & & H112 & 4618.8 & a & 86.17 & 4.78 & 11.70 & 0.70 & 25.51 & 1.64 & 1267.74 & 10.81 & 17.8  \\
 & & H111 & 4744.2 & a & 76.49 & 4.64 & 11.70 & 0.70 & 24.79 & 1.74 & 1254.18 & 10.35 & 16.3  \\
 & & H110 & 4874.2 & a & 74.99 & 4.77 & 12.00 & 0.70 & 24.05 & 1.78 & 1217.18 & 10.45 & 15.6  \\
 & & H109 & 5008.9 & a & 83.75 & 5.16 & 12.30 & 0.70 & 21.99 & 1.56 & 1182.04 & 10.83 & 16.1  \\
 & & H108 & 5148.7 & a & 77.83 & 7.04 & 11.90 & 0.90 & 19.80 & 2.08 & 1009.29 & 14.02 & 10.9  \\
 & & H107 & 5293.7 & a & 85.67 & 4.54 & 12.00 & 0.60 & 21.30 & 1.31 & 1092.63 & 9.37 & 18.7  \\
 & & H106 & 5444.3 & a & 84.00 & 5.13 & 10.60 & 0.70 & 21.74 & 1.54 & 1062.82 & 10.71 & 16.2  \\
 & & H105 & 5600.6 & a & 74.69 & 5.29 & 12.20 & 0.80 & 23.28 & 1.91 & 988.62 & 11.44 & 14.0  \\
 & & H104 & 5762.9 & a & 79.41 & 4.31 & 13.00 & 0.50 & 20.09 & 1.26 & 936.58 & 8.65 & 18.2  \\
 & & H103 & 5931.5 & a & 73.81 & 4.19 & 11.00 & 0.70 & 24.43 & 1.61 & 896.62 & 9.27 & 17.4  \\
 & & H102 & 6106.9 & a & 76.64 & 5.67 & 13.40 & 0.80 & 21.95 & 1.88 & 838.91 & 11.89 & 13.4  \\
 & & H100 & 6478.8 & a & 69.63 & 4.25 & 13.10 & 0.70 & 23.28 & 1.64 & 735.72 & 9.17 & 16.2  \\
 & & H92 & 8309.4 & a & 0.15 & 0.02 & 9.30 & 1.40 & 17.88 & 3.23 & 1.13 & 0.04 & 6.4  \\
 & & H91 & 8584.8 & a & 55.46 & 3.03 & 10.60 & 0.60 & 22.94 & 1.45 & 420.22 & 6.49 & 18.1  \\
 & & H89 & 9173.3 & a & 0.24 & 0.02 & 12.00 & 0.80 & 19.74 & 1.82 & 1.87 & 0.04 & 12.4  \\
 & & H88 & 9487.8 & a & 0.24 & 0.02 & 9.10 & 1.30 & 27.47 & 3.07 & 1.92 & 0.05 & 10.7  \\
G269.159$-$01.119 & shrds085 & H88$-$H112 & 6405.3 & a & 104.96 & 0.72 & 12.00 & 0.10 & 22.74 & 0.18 & 1232.97 & 1.54 & 143.6  \\
 & & H100$-$H112 & 5487.0 & a & 94.53 & 0.95 & 12.10 & 0.10 & 22.30 & 0.26 & 1302.20 & 2.02 & 98.0  \\
 & & H88$-$H95 & 8640.9 & a & 127.82 & 1.38 & 11.90 & 0.10 & 22.64 & 0.28 & 1065.90 & 2.93 & 91.8  \\
 & & H106$-$H112 & 5061.2 & a & 91.09 & 1.29 & 11.90 & 0.20 & 22.60 & 0.37 & 1369.87 & 2.74 & 70.0  \\
 & & H100$-$H105 & 6047.9 & a & 99.72 & 1.37 & 12.30 & 0.10 & 22.18 & 0.35 & 1212.89 & 2.89 & 72.1  \\
 & & H112 & 4618.8 & a & 87.76 & 4.24 & 12.10 & 0.50 & 21.76 & 1.21 & 1463.03 & 8.85 & 20.5  \\
 & & H111 & 4744.2 & a & 85.87 & 3.48 & 11.60 & 0.50 & 22.88 & 1.07 & 1403.90 & 7.45 & 24.4  \\
 & & H110 & 4874.2 & a & 89.26 & 2.93 & 12.30 & 0.40 & 23.14 & 0.88 & 1415.96 & 6.32 & 30.1  \\
 & & H109 & 5008.9 & a & 88.53 & 4.21 & 10.70 & 0.50 & 23.06 & 1.27 & 1381.00 & 9.05 & 20.8  \\
 & & H108 & 5148.7 & a & 85.80 & 3.11 & 12.20 & 0.40 & 24.81 & 1.04 & 1270.37 & 6.94 & 27.3  \\
 & & H107 & 5293.7 & a & 99.33 & 2.72 & 11.70 & 0.30 & 22.63 & 0.71 & 1349.21 & 5.79 & 36.1  \\
 & & H106 & 5444.3 & a & 97.33 & 3.15 & 12.20 & 0.30 & 21.58 & 0.81 & 1337.76 & 6.56 & 30.5  \\
 & & H105 & 5600.6 & a & 75.66 & 4.49 & 12.80 & 0.60 & 21.45 & 1.47 & 934.78 & 9.31 & 16.7  \\
 & & H104 & 5762.9 & a & 100.91 & 3.33 & 12.80 & 0.40 & 21.67 & 0.83 & 1300.44 & 6.94 & 30.0  \\
 & & H103 & 5931.5 & a & 99.61 & 2.99 & 12.40 & 0.30 & 22.11 & 0.77 & 1252.98 & 6.30 & 32.9  \\
 & & H102 & 6106.9 & a & 104.50 & 2.60 & 12.10 & 0.30 & 21.81 & 0.63 & 1261.19 & 5.45 & 39.7  \\
 & & H101 & 6289.1 & a & 89.29 & 4.03 & 12.00 & 0.50 & 23.23 & 1.21 & 1025.61 & 8.69 & 21.9  \\
 & & H100 & 6478.8 & a & 107.66 & 3.00 & 12.20 & 0.30 & 22.70 & 0.73 & 1221.22 & 6.39 & 35.5  \\
 & & H94 & 7792.9 & a & 122.45 & 2.80 & 12.20 & 0.30 & 23.59 & 0.62 & 1153.88 & 6.09 & 43.2  \\
 & & H92 & 8309.4 & a & 95.86 & 2.77 & 11.40 & 0.30 & 21.84 & 0.73 & 850.54 & 5.80 & 34.2  \\
 & & H91 & 8584.8 & a & 130.19 & 2.72 & 11.90 & 0.20 & 22.68 & 0.55 & 1098.08 & 5.80 & 47.3  \\
 & & H89 & 9173.3 & a & 142.06 & 3.07 & 12.30 & 0.20 & 22.97 & 0.57 & 1103.36 & 6.59 & 45.7  \\
 & & H88 & 9487.8 & a & 148.59 & 2.99 & 11.80 & 0.20 & 22.08 & 0.51 & 1090.77 & 6.28 & 49.2  \\
G269.159$-$01.119 & shrds087 & H88$-$H112 & 5670.8 & a & 99.07 & 1.60 & 12.00 & 0.20 & 22.47 & 0.42 & 1310.31 & 3.39 & 61.3  \\
 & & H100$-$H112 & 5398.2 & a & 99.33 & 1.67 & 12.00 & 0.20 & 22.53 & 0.44 & 1349.27 & 3.55 & 58.9  \\
 & & H88$-$H95 & 8482.4 & a & 96.28 & 4.88 & 12.60 & 0.50 & 21.86 & 1.28 & 908.65 & 10.20 & 19.5  \\
 & & H106$-$H112 & 5020.1 & a & 97.82 & 2.15 & 12.10 & 0.20 & 22.13 & 0.56 & 1408.22 & 4.52 & 45.0  \\
 & & H100$-$H105 & 6014.4 & a & 100.62 & 2.61 & 11.70 & 0.30 & 22.51 & 0.67 & 1253.67 & 5.54 & 38.2  \\
 & & H112 & 4618.8 & a & 100.08 & 5.97 & 12.40 & 0.60 & 20.92 & 1.44 & 1503.16 & 12.22 & 16.6  \\
 & & H111 & 4744.2 & a & 87.80 & 5.56 & 11.40 & 0.80 & 24.59 & 1.80 & 1435.24 & 12.35 & 15.6  \\
 & & H110 & 4874.2 & a & 91.18 & 5.86 & 11.70 & 0.70 & 22.92 & 1.70 & 1444.60 & 12.56 & 15.4  \\
 & & H109 & 5008.9 & a & 108.95 & 6.15 & 12.50 & 0.50 & 18.37 & 1.20 & 1376.02 & 11.81 & 17.5  \\
 & & H108 & 5148.7 & a & 89.06 & 5.62 & 12.50 & 0.70 & 22.17 & 1.62 & 1338.52 & 11.85 & 15.7  \\
 & & H107 & 5293.7 & a & 97.23 & 5.63 & 11.70 & 0.60 & 22.55 & 1.52 & 1388.37 & 11.97 & 17.1  \\
 & & H106 & 5444.3 & a & 112.53 & 5.18 & 12.30 & 0.50 & 24.16 & 1.29 & 1370.53 & 11.40 & 21.5  \\
 & & H105 & 5600.6 & a & 86.10 & 9.41 & 12.80 & 1.10 & 21.21 & 2.74 & 971.66 & 19.27 & 9.1  \\
 & & H104 & 5762.9 & a & 95.79 & 5.30 & 12.20 & 0.70 & 24.66 & 1.58 & 1309.29 & 11.78 & 17.9  \\
 & & H103 & 5931.5 & a & 105.70 & 5.11 & 11.50 & 0.50 & 21.96 & 1.23 & 1299.14 & 10.72 & 20.5  \\
 & & H102 & 6106.9 & a & 102.37 & 5.73 & 11.60 & 0.60 & 23.70 & 1.53 & 1302.95 & 12.49 & 17.7  \\
 & & H101 & 6289.1 & a & 101.55 & 5.98 & 11.40 & 0.70 & 22.69 & 1.54 & 1145.00 & 12.76 & 16.8  \\
 & & H100 & 6478.8 & a & 118.53 & 6.89 & 11.90 & 0.60 & 22.33 & 1.50 & 1279.47 & 14.57 & 17.0  \\
 & & H94 & 7792.9 & a & 111.51 & 8.39 & 13.50 & 0.70 & 20.16 & 1.76 & 1080.24 & 16.86 & 13.1  \\
 & & H92 & 8309.4 & a & 48.09 & 8.28 & 12.90 & 2.20 & 25.45 & 5.54 & 432.67 & 18.24 & 5.9  \\
 & & H91 & 8584.8 & a & 106.79 & 9.23 & 11.80 & 1.00 & 23.86 & 2.40 & 947.88 & 20.13 & 11.5  \\
 & & H89 & 9173.3 & a & 103.14 & 12.39 & 12.10 & 1.10 & 18.48 & 2.62 & 904.05 & 23.71 & 8.3  \\
 & & H88 & 9487.8 & a & 81.87 & 11.02 & 11.50 & 1.60 & 24.93 & 4.34 & 821.35 & 23.88 & 7.6  \\
G269.159$-$01.119 & mos096 & H88$-$H112 & 6325.7 & a & 95.78 & 0.80 & 12.10 & 0.10 & 22.50 & 0.22 & 1111.60 & 1.70 & 118.2  \\
 & & H100$-$H112 & 5367.9 & a & 90.71 & 0.93 & 12.20 & 0.10 & 22.50 & 0.26 & 1212.95 & 1.97 & 96.9  \\
 & & H88$-$H95 & 8731.3 & a & 108.64 & 1.22 & 11.90 & 0.10 & 22.53 & 0.29 & 857.00 & 2.59 & 88.1  \\
 & & H106$-$H112 & 5024.4 & a & 87.97 & 1.07 & 12.00 & 0.10 & 22.55 & 0.32 & 1262.80 & 2.27 & 81.6  \\
 & & H100$-$H105 & 5969.4 & a & 95.96 & 1.38 & 12.50 & 0.20 & 22.53 & 0.37 & 1125.32 & 2.93 & 68.9  \\
 & & H112 & 4618.8 & a & 86.46 & 2.92 & 12.20 & 0.40 & 23.17 & 0.90 & 1330.44 & 6.29 & 29.3  \\
 & & H111 & 4744.2 & a & 81.21 & 2.66 & 11.80 & 0.40 & 23.94 & 0.91 & 1296.90 & 5.83 & 30.2  \\
 & & H110 & 4874.2 & a & 81.56 & 2.68 & 12.10 & 0.40 & 22.92 & 0.87 & 1290.56 & 5.74 & 30.1  \\
 & & H109 & 5008.9 & a & 88.59 & 3.04 & 11.90 & 0.40 & 21.67 & 0.86 & 1271.77 & 6.35 & 28.8  \\
 & & H108 & 5148.7 & a & 79.25 & 3.35 & 12.20 & 0.40 & 21.21 & 1.04 & 1100.04 & 6.90 & 23.4  \\
 & & H107 & 5293.7 & a & 95.23 & 2.59 & 11.90 & 0.30 & 21.38 & 0.67 & 1249.84 & 5.37 & 36.3  \\
 & & H106 & 5444.3 & a & 97.26 & 2.61 & 11.80 & 0.30 & 22.39 & 0.70 & 1248.28 & 5.54 & 36.8  \\
 & & H105 & 5600.6 & a & 87.09 & 3.44 & 12.70 & 0.40 & 22.46 & 1.02 & 1018.99 & 7.30 & 25.0  \\
 & & H104 & 5762.9 & a & 97.71 & 2.80 & 12.90 & 0.30 & 21.51 & 0.71 & 1198.47 & 5.82 & 34.5  \\
 & & H103 & 5931.5 & a & 96.63 & 2.56 & 12.00 & 0.30 & 23.20 & 0.71 & 1148.37 & 5.53 & 37.3  \\
 & & H102 & 6106.9 & a & 100.38 & 3.43 & 12.60 & 0.40 & 22.08 & 0.87 & 1154.57 & 7.22 & 28.9  \\
 & & H101 & 6289.1 & a & 88.45 & 3.78 & 12.10 & 0.50 & 23.08 & 1.14 & 998.51 & 8.14 & 23.1  \\
 & & H100 & 6478.8 & a & 103.70 & 3.19 & 12.50 & 0.40 & 23.31 & 0.83 & 1116.96 & 6.91 & 32.1  \\
 & & H94 & 7792.9 & a & 128.53 & 3.11 & 12.30 & 0.30 & 23.27 & 0.65 & 1201.34 & 6.71 & 40.9  \\
 & & H92 & 8309.4 & a & 74.50 & 2.17 & 11.20 & 0.30 & 22.36 & 0.75 & 597.61 & 4.60 & 33.9  \\
 & & H91 & 8584.8 & a & 104.47 & 2.50 & 11.70 & 0.30 & 21.95 & 0.61 & 766.33 & 5.24 & 41.4  \\
 & & H89 & 9173.3 & a & 112.85 & 2.10 & 12.30 & 0.20 & 22.16 & 0.48 & 850.91 & 4.44 & 53.0  \\
 & & H88 & 9487.8 & a & 120.39 & 2.30 & 11.60 & 0.20 & 22.87 & 0.50 & 876.85 & 4.93 & 51.7  \\
G269.167$-$01.357 & shrds086 & H88$-$H112 & 5430.0 & a & 0.04 & 0.00 & 2.60 & 0.40 & 19.56 & 1.06 & 0.42 & 0.00 & 21.1  \\
 & & H100$-$H112 & 5362.8 & a & 0.04 & 0.00 & 2.40 & 0.60 & 20.82 & 1.31 & 0.38 & 0.00 & 18.2  \\
 & & H88$-$H95 & 7791.3 & a & 0.27 & 0.03 & 3.40 & 0.80 & 15.73 & 1.85 & 1.77 & 0.05 & 9.7  \\
 & & H106$-$H112 & 4973.6 & a & 0.03 & 0.00 & 2.80 & 0.70 & 20.67 & 1.72 & 0.39 & 0.00 & 13.8  \\
 & & H100$-$H105 & 5985.9 & a & 0.04 & 0.00 & 1.70 & 0.80 & 19.63 & 1.91 & 0.38 & 0.01 & 11.8  \\
 & & H112 & 4618.8 & a & 0.03 & 0.01 & 5.00 & 1.80 & 20.27 & 4.26 & 0.39 & 0.01 & 5.5  \\
 & & H111 & 4744.2 & a & 0.03 & 0.00 & 0.70 & 2.10 & 31.97 & 6.02 & 0.36 & 0.01 & 7.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & 0.04 & 0.01 & 2.20 & 1.90 & 21.62 & 4.71 & 0.36 & 0.01 & 5.7  \\
 & & H107 & 5293.7 & a & 0.04 & 0.01 & 6.10 & 3.30 & 32.09 & 12.61 & 0.43 & 0.01 & 7.2  \\
 & & H106 & 5444.3 & a & 0.04 & 0.01 & 4.60 & 1.70 & 20.37 & 4.31 & 0.41 & 0.01 & 6.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & 0.04 & 0.01 & 0.90 & 2.10 & 23.64 & 6.15 & 0.44 & 0.01 & 5.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & 0.05 & 0.01 & 0.10 & 1.20 & 13.82 & 2.75 & 0.34 & 0.01 & 5.8  \\
 & & H101 & 6289.1 & a & 0.04 & 0.01 & 0.60 & 1.60 & 18.28 & 3.94 & 0.36 & 0.01 & 5.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & 30.25 & 3.80 & 3.10 & 1.00 & 16.31 & 2.40 & 222.07 & 6.85 & 7.9  \\
 & & H94 & 7792.9 & a & 0.07 & 0.01 & 4.00 & 1.20 & 13.66 & 2.74 & 0.32 & 0.02 & 5.7  \\
G269.174$-$01.436 & shrds082 & H88$-$H112 & 5019.2 & a & 29.79 & 5.65 & 6.50 & 2.90 & 30.63 & 8.90 & 440.28 & 13.00 & 5.6  \\
 & & H100$-$H112 & 5019.2 & a & 29.79 & 5.65 & 6.50 & 2.90 & 30.63 & 8.90 & 440.28 & 13.00 & 5.6  \\
 & & H106$-$H112 & 5019.2 & a & 29.79 & 5.65 & 6.50 & 2.90 & 30.63 & 8.90 & 440.28 & 13.00 & 5.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1067.00 & 45.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 640.25 & 43.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 541.45 & 41.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.38 & 38.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.42 & 32.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.11 & 24.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.40 & 4.39 & \nodata  \\
G269.174$-$01.436 & shrds086 & H88$-$H112 & 5643.5 & a & 74.34 & 1.43 & 3.80 & 0.20 & 20.72 & 0.46 & 1029.94 & 2.92 & 51.4  \\
 & & H100$-$H112 & 5428.7 & a & 79.76 & 1.53 & 3.80 & 0.20 & 20.74 & 0.46 & 1115.32 & 3.12 & 51.5  \\
 & & H88$-$H95 & 7712.8 & a & 21.95 & 2.03 & 5.40 & 0.90 & 20.81 & 2.23 & 207.47 & 4.15 & 10.7  \\
 & & H106$-$H112 & 4977.0 & a & 88.49 & 2.20 & 3.90 & 0.30 & 20.68 & 0.59 & 1347.32 & 4.48 & 39.8  \\
 & & H100$-$H105 & 6006.6 & a & 68.38 & 2.06 & 3.60 & 0.30 & 20.72 & 0.72 & 818.96 & 4.21 & 32.8  \\
 & & H112 & 4618.8 & a & 96.29 & 5.59 & 3.00 & 0.50 & 18.70 & 1.25 & 1541.48 & 10.83 & 17.0  \\
 & & H111 & 4744.2 & a & 84.05 & 5.45 & 4.00 & 0.70 & 21.02 & 1.57 & 1470.42 & 11.19 & 15.3  \\
 & & H110 & 4874.2 & a & 98.87 & 5.77 & 4.00 & 0.60 & 19.53 & 1.32 & 1495.18 & 11.42 & 16.9  \\
 & & H109 & 5008.9 & a & 91.31 & 5.49 & 4.00 & 0.70 & 22.06 & 1.54 & 1367.44 & 11.54 & 16.4  \\
 & & H107 & 5293.7 & a & 80.86 & 4.77 & 4.30 & 0.60 & 21.21 & 1.45 & 1117.11 & 9.83 & 16.8  \\
 & & H106 & 5444.3 & a & 76.23 & 5.02 & 4.30 & 0.70 & 22.25 & 1.70 & 1012.13 & 10.60 & 15.0  \\
 & & H105 & 5600.6 & a & 70.27 & 4.76 & 4.30 & 0.70 & 21.88 & 1.72 & 970.78 & 9.96 & 14.6  \\
 & & H104 & 5762.9 & a & 82.53 & 4.84 & 2.90 & 0.70 & 23.18 & 1.57 & 970.41 & 10.44 & 16.8  \\
 & & H103 & 5931.5 & a & 69.06 & 4.93 & 2.80 & 0.70 & 21.39 & 1.77 & 797.61 & 10.21 & 13.9  \\
 & & H102 & 6106.9 & a & 68.10 & 4.91 & 4.20 & 0.70 & 18.62 & 1.56 & 802.61 & 9.49 & 13.7  \\
 & & H101 & 6289.1 & a & 59.29 & 4.19 & 3.70 & 0.70 & 20.80 & 1.70 & 688.42 & 8.55 & 14.0  \\
 & & H100 & 6478.8 & a & 59.71 & 5.00 & 3.90 & 0.70 & 17.69 & 1.71 & 625.78 & 9.42 & 11.8  \\
 & & H95 & 7550.6 & a & 8.41 & 2.48 & 1.70 & 4.70 & 27.94 & 16.31 & 107.24 & 5.19 & 3.8  \\
 & & H94 & 7792.9 & a & 29.11 & 2.83 & 5.40 & 1.00 & 20.02 & 2.25 & 256.10 & 5.67 & 10.2  \\
G269.454$-$01.468 & ch13 & H88$-$H112 & 6790.5 & a & 50.68 & 0.92 & 67.10 & 0.20 & 27.16 & 0.57 & 932.57 & 2.14 & 54.7  \\
 & & H100$-$H112 & 5607.2 & a & 48.87 & 1.31 & 66.90 & 0.40 & 27.28 & 0.84 & 1060.99 & 3.06 & 37.0  \\
 & & H88$-$H95 & 8611.2 & a & 53.07 & 1.22 & 67.40 & 0.30 & 26.58 & 0.71 & 735.29 & 2.82 & 43.0  \\
 & & H106$-$H112 & 5018.4 & a & 45.12 & 1.93 & 66.60 & 0.60 & 29.27 & 1.45 & 1134.26 & 4.67 & 23.1  \\
 & & H100$-$H105 & 6074.5 & a & 52.34 & 1.70 & 67.00 & 0.40 & 26.63 & 1.00 & 1002.50 & 3.93 & 30.4  \\
 & & H112 & 4618.8 & a & 40.92 & 6.43 & 64.90 & 1.90 & 24.17 & 4.85 & 1179.99 & 13.78 & 6.5  \\
 & & H111 & 4744.2 & a & 44.32 & 4.65 & 66.40 & 1.50 & 29.20 & 3.64 & 1171.59 & 11.15 & 9.5  \\
 & & H110 & 4874.2 & a & 49.04 & 5.29 & 67.50 & 1.60 & 31.17 & 4.02 & 1160.72 & 13.08 & 9.3  \\
 & & H109 & 5008.9 & a & 51.17 & 5.48 & 66.90 & 1.40 & 26.90 & 3.48 & 1143.37 & 12.57 & 9.3  \\
 & & H108 & 5148.7 & a & 44.12 & 6.04 & 68.70 & 1.40 & 21.63 & 3.58 & 1115.65 & 12.40 & 7.3  \\
 & & H107 & 5293.7 & a & 43.07 & 5.44 & 66.40 & 1.70 & 26.88 & 4.29 & 1096.41 & 12.33 & 8.0  \\
 & & H106 & 5444.3 & a & 46.56 & 4.98 & 66.60 & 1.50 & 28.45 & 3.60 & 1074.63 & 11.81 & 9.3  \\
 & & H105 & 5600.6 & a & 48.11 & 4.94 & 67.00 & 1.50 & 30.52 & 3.83 & 1046.73 & 12.01 & 9.8  \\
 & & H104 & 5762.9 & a & 49.09 & 4.08 & 67.90 & 1.20 & 30.36 & 3.00 & 1033.53 & 9.99 & 12.0  \\
 & & H103 & 5931.5 & a & 52.66 & 4.42 & 67.40 & 1.00 & 24.37 & 2.38 & 1009.78 & 9.76 & 11.8  \\
 & & H102 & 6106.9 & a & 56.73 & 4.18 & 65.60 & 0.90 & 24.57 & 2.11 & 1017.69 & 9.26 & 13.4  \\
 & & H101 & 6289.1 & a & 52.86 & 3.83 & 66.90 & 0.90 & 25.69 & 2.16 & 974.68 & 8.67 & 13.7  \\
 & & H100 & 6478.8 & a & 54.22 & 3.67 & 67.50 & 0.90 & 27.73 & 2.20 & 958.78 & 8.63 & 14.6  \\
 & & H95 & 7550.6 & a & 31.83 & 7.35 & 68.40 & 2.60 & 22.04 & 7.49 & 593.79 & 14.50 & 4.6  \\
 & & H94 & 7792.9 & a & 48.85 & 3.31 & 67.90 & 0.90 & 26.33 & 2.08 & 813.70 & 7.58 & 14.6  \\
 & & H92 & 8309.4 & a & 54.63 & 2.65 & 66.90 & 0.60 & 26.84 & 1.51 & 759.27 & 6.15 & 20.4  \\
 & & H91 & 8584.8 & a & 51.08 & 3.03 & 68.00 & 0.80 & 28.75 & 1.98 & 721.93 & 7.27 & 16.7  \\
 & & H89 & 9173.3 & a & 53.82 & 3.20 & 67.60 & 0.80 & 26.08 & 1.81 & 705.06 & 7.30 & 16.7  \\
 & & H88 & 9487.8 & a & 59.68 & 3.18 & 67.20 & 0.60 & 23.74 & 1.47 & 700.28 & 6.94 & 18.6  \\
G269.454$-$01.468 & mos095 & H88$-$H112 & 6722.2 & a & 54.57 & 1.14 & 67.20 & 0.30 & 27.32 & 0.66 & 999.14 & 2.67 & 47.3  \\
 & & H100$-$H112 & 5601.5 & a & 51.91 & 1.57 & 66.80 & 0.40 & 27.39 & 0.96 & 1116.49 & 3.68 & 32.7  \\
 & & H88$-$H95 & 8605.7 & a & 58.02 & 1.67 & 67.70 & 0.40 & 26.22 & 0.87 & 802.75 & 3.84 & 34.3  \\
 & & H106$-$H112 & 5010.3 & a & 47.65 & 2.30 & 66.70 & 0.70 & 29.92 & 1.68 & 1198.36 & 5.63 & 20.5  \\
 & & H100$-$H105 & 6081.3 & a & 55.84 & 2.08 & 66.90 & 0.50 & 26.48 & 1.14 & 1049.70 & 4.80 & 26.5  \\
 & & H112 & 4618.8 & a & 43.19 & 7.75 & 64.90 & 2.10 & 23.46 & 5.46 & 1239.42 & 16.29 & 5.7  \\
 & & H111 & 4744.2 & a & 46.25 & 5.13 & 66.10 & 1.80 & 32.52 & 4.37 & 1223.94 & 12.92 & 9.0  \\
 & & H110 & 4874.2 & a & 52.86 & 6.40 & 66.90 & 1.80 & 30.25 & 4.39 & 1231.13 & 15.58 & 8.3  \\
 & & H109 & 5008.9 & a & 56.02 & 6.55 & 67.20 & 1.60 & 27.24 & 3.87 & 1207.44 & 15.09 & 8.6  \\
 & & H108 & 5148.7 & a & 47.49 & 7.68 & 69.40 & 1.60 & 20.42 & 4.12 & 1198.38 & 15.20 & 6.3  \\
 & & H107 & 5293.7 & a & 45.70 & 6.79 & 66.60 & 2.00 & 27.65 & 5.73 & 1159.85 & 15.20 & 7.0  \\
 & & H106 & 5444.3 & a & 47.50 & 5.97 & 66.60 & 1.80 & 29.14 & 4.49 & 1130.57 & 14.20 & 8.0  \\
 & & H105 & 5600.6 & a & 49.14 & 6.07 & 66.90 & 1.90 & 31.15 & 4.87 & 1077.92 & 14.79 & 8.2  \\
 & & H104 & 5762.9 & a & 52.66 & 5.02 & 68.00 & 1.50 & 32.24 & 3.79 & 1082.76 & 12.54 & 10.6  \\
 & & H103 & 5931.5 & a & 58.08 & 5.46 & 67.30 & 1.10 & 22.91 & 2.50 & 1056.99 & 11.70 & 10.5  \\
 & & H102 & 6106.9 & a & 61.70 & 5.14 & 65.50 & 1.00 & 23.88 & 2.31 & 1070.51 & 11.23 & 11.9  \\
 & & H101 & 6289.1 & a & 55.30 & 4.56 & 67.00 & 1.10 & 26.23 & 2.54 & 1022.37 & 10.40 & 12.1  \\
 & & H100 & 6478.8 & a & 58.86 & 4.51 & 67.40 & 1.10 & 28.56 & 2.55 & 1010.79 & 10.77 & 12.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 795.29 & 23.10 & \nodata  \\
 & & H94 & 7792.9 & a & 50.92 & 4.33 & 69.80 & 1.00 & 25.18 & 2.57 & 888.64 & 9.62 & 11.8  \\
 & & H92 & 8309.4 & a & 57.61 & 3.07 & 67.10 & 0.70 & 28.00 & 1.73 & 795.64 & 7.28 & 18.5  \\
 & & H91 & 8584.8 & a & 55.11 & 3.95 & 67.80 & 1.00 & 29.31 & 2.45 & 771.66 & 9.56 & 13.8  \\
 & & H89 & 9173.3 & a & 60.64 & 4.24 & 67.50 & 0.90 & 26.04 & 2.12 & 783.48 & 9.66 & 14.2  \\
 & & H88 & 9487.8 & a & 70.17 & 4.36 & 67.20 & 0.70 & 22.85 & 1.64 & 787.83 & 9.34 & 15.9  \\
G269.731$-$00.344 & shrds091 & H88$-$H112 & 6683.2 & a & 3.30 & 0.65 & 72.70 & 2.70 & 27.96 & 6.45 & 52.27 & 1.52 & 5.1  \\
 & & H100$-$H112 & 5541.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.31 & 1.92 & \nodata  \\
 & & H88$-$H95 & 8699.1 & a & 4.28 & 0.96 & 71.30 & 3.40 & 30.96 & 8.11 & 46.81 & 2.37 & 4.4  \\
 & & H106$-$H112 & 5028.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.83 & 2.87 & \nodata  \\
 & & H100$-$H105 & 6013.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.34 & 2.58 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.31 & 8.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.12 & 7.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.81 & 7.57 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.54 & 7.66 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.00 & 10.21 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.64 & 7.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.06 & 6.74 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.28 & 6.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.40 & 6.26 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.40 & 6.59 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.89 & 6.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.71 & 8.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.09 & 5.87 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.57 & 8.94 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.73 & 6.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.63 & 6.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.20 & 5.53 & \nodata  \\
 & & H89 & 9173.3 & a & 9.91 & 2.10 & 70.30 & 2.60 & 23.88 & 7.61 & 46.83 & 4.31 & 5.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.42 & 5.84 & \nodata  \\
G274.004$-$01.152 & ch15 & H88$-$H112 & 6596.0 & a & 804.88 & 2.83 & 38.90 & 0.10 & 34.21 & 0.14 & 16572.78 & 7.42 & 280.9  \\
 & & H100$-$H112 & 5446.2 & a & 841.34 & 3.95 & 39.00 & 0.10 & 34.25 & 0.19 & 19469.75 & 10.36 & 210.4  \\
 & & H88$-$H95 & 8838.7 & a & 743.70 & 3.71 & 38.70 & 0.10 & 34.74 & 0.20 & 10919.60 & 9.78 & 198.4  \\
 & & H106$-$H112 & 4998.6 & a & 839.49 & 5.09 & 39.00 & 0.10 & 33.89 & 0.24 & 20821.97 & 13.26 & 163.1  \\
 & & H100$-$H105 & 6024.3 & a & 840.82 & 5.67 & 39.10 & 0.10 & 34.48 & 0.27 & 17724.62 & 14.91 & 146.6  \\
 & & H112 & 4618.8 & a & 792.68 & 17.65 & 39.20 & 0.30 & 31.39 & 0.81 & 22361.89 & 44.24 & 44.4  \\
 & & H111 & 4744.2 & a & 783.80 & 14.02 & 39.30 & 0.30 & 34.89 & 0.72 & 21486.70 & 37.07 & 55.3  \\
 & & H110 & 4874.2 & a & 857.51 & 13.09 & 38.90 & 0.20 & 32.07 & 0.57 & 21521.49 & 33.18 & 64.8  \\
 & & H109 & 5008.9 & a & 847.99 & 12.56 & 38.70 & 0.20 & 32.31 & 0.55 & 21098.89 & 31.97 & 66.8  \\
 & & H108 & 5148.7 & a & 795.05 & 17.12 & 39.20 & 0.40 & 34.83 & 0.87 & 19150.17 & 45.25 & 45.9  \\
 & & H107 & 5293.7 & a & 827.72 & 13.17 & 39.20 & 0.30 & 33.28 & 0.61 & 19786.92 & 34.02 & 62.1  \\
 & & H106 & 5444.3 & a & 810.35 & 15.10 & 39.40 & 0.30 & 31.95 & 0.69 & 19504.96 & 38.18 & 53.1  \\
 & & H105 & 5600.6 & a & 822.09 & 13.94 & 39.30 & 0.30 & 33.43 & 0.66 & 18990.51 & 36.05 & 58.4  \\
 & & H104 & 5762.9 & a & 855.23 & 14.41 & 39.10 & 0.30 & 34.91 & 0.68 & 18514.31 & 38.13 & 58.7  \\
 & & H103 & 5931.5 & a & 858.05 & 11.91 & 39.30 & 0.20 & 33.72 & 0.54 & 18055.31 & 30.96 & 71.3  \\
 & & H102 & 6106.9 & a & 816.88 & 13.45 & 38.90 & 0.30 & 33.48 & 0.64 & 17665.49 & 34.83 & 60.1  \\
 & & H100 & 6478.8 & a & 810.62 & 10.96 & 39.00 & 0.20 & 34.02 & 0.53 & 16213.71 & 28.62 & 73.2  \\
 & & H94 & 7792.9 & a & 521.72 & 10.93 & 37.50 & 0.30 & 33.99 & 0.83 & 8457.50 & 28.50 & 47.2  \\
 & & H92 & 8309.4 & a & 769.85 & 9.69 & 39.00 & 0.20 & 33.69 & 0.49 & 12057.96 & 25.18 & 78.6  \\
 & & H91 & 8584.8 & a & 752.33 & 9.40 & 38.80 & 0.20 & 33.74 & 0.49 & 11519.05 & 24.43 & 79.2  \\
 & & H89 & 9173.3 & a & 797.84 & 10.53 & 39.20 & 0.20 & 34.70 & 0.53 & 11290.22 & 27.74 & 75.0  \\
 & & H88 & 9487.8 & a & 747.17 & 7.51 & 38.50 & 0.20 & 34.95 & 0.41 & 10510.35 & 19.86 & 98.4  \\
G280.626$-$01.186 & shrds111 & H88$-$H112 & 6886.8 & a & 8.20 & 0.95 & 33.00 & 1.00 & 18.42 & 2.47 & 102.14 & 1.83 & 8.5  \\
 & & H100$-$H112 & 5613.4 & a & 9.56 & 1.48 & 32.90 & 1.30 & 17.64 & 3.16 & 108.57 & 2.78 & 6.4  \\
 & & H88$-$H95 & 8386.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.65 & 2.67 & \nodata  \\
 & & H106$-$H112 & 5053.6 & a & 9.20 & 2.89 & 30.00 & 1.70 & 10.91 & 3.96 & 115.69 & 4.27 & 3.1  \\
 & & H100$-$H105 & 6052.4 & a & 11.70 & 2.03 & 34.80 & 1.50 & 17.26 & 3.54 & 102.79 & 3.75 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.83 & 13.70 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.19 & 11.31 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.65 & 12.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.60 & 12.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.61 & 10.76 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.53 & 10.37 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.91 & 10.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.57 & 9.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.53 & 8.78 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.91 & 11.13 & \nodata  \\
 & & H102 & 6106.9 & a & 21.27 & 4.62 & 34.80 & 1.60 & 14.64 & 3.93 & 101.63 & 7.78 & 4.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.64 & 8.39 & \nodata  \\
 & & H100 & 6478.8 & a & 18.04 & 5.12 & 34.30 & 2.00 & 14.48 & 4.83 & 101.38 & 8.67 & 3.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.53 & 7.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.58 & 7.28 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.88 & 8.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.60 & 7.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.25 & 7.24 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.68 & 7.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.58 & 7.83 & \nodata  \\
G280.989$-$01.527 & shrds1005 & H88$-$H112 & 5867.8 & a & 2.17 & 0.05 & -0.70 & 0.30 & 25.04 & 0.73 & 34.75 & 0.12 & 39.2  \\
 & & H100$-$H112 & 5564.1 & a & 2.19 & 0.06 & -0.70 & 0.30 & 25.17 & 0.79 & 36.19 & 0.13 & 36.5  \\
 & & H88$-$H95 & 9185.3 & a & 1.94 & 0.15 & -0.40 & 0.90 & 23.12 & 2.07 & 19.06 & 0.32 & 13.1  \\
 & & H106$-$H112 & 5115.2 & a & 17.73 & 0.62 & -1.20 & 0.40 & 24.42 & 0.98 & 319.14 & 1.36 & 28.4  \\
 & & H100$-$H105 & 5604.6 & a & 0.79 & 0.03 & 0.20 & 0.50 & 25.54 & 1.26 & 10.73 & 0.08 & 23.2  \\
 & & H112 & 4618.8 & a & 124.47 & 9.54 & -1.30 & 0.80 & 21.82 & 1.94 & 2169.17 & 19.93 & 12.9  \\
 & & H111 & 4744.2 & a & 99.23 & 8.66 & -1.20 & 1.00 & 23.05 & 2.33 & 2164.77 & 18.59 & 11.3  \\
 & & H110 & 4874.2 & a & 104.68 & 8.54 & -1.90 & 1.10 & 27.06 & 2.57 & 1982.72 & 19.86 & 12.1  \\
 & & H109 & 5008.9 & a & 118.46 & 9.30 & -1.60 & 0.90 & 23.11 & 2.10 & 1910.74 & 20.02 & 12.6  \\
 & & H108 & 5148.7 & a & 0.94 & 0.14 & 0.70 & 2.10 & 29.24 & 5.77 & 17.14 & 0.33 & 6.9  \\
 & & H107 & 5293.7 & a & 108.67 & 9.79 & 0.30 & 1.00 & 23.21 & 2.43 & 1665.23 & 21.08 & 11.0  \\
 & & H106 & 5444.3 & a & 101.69 & 10.02 & -1.10 & 1.50 & 32.10 & 3.95 & 1643.29 & 24.87 & 10.3  \\
 & & H105 & 5600.6 & a & 0.07 & 0.01 & 2.20 & 1.30 & 18.25 & 3.22 & 0.72 & 0.02 & 6.6  \\
 & & H104 & 5762.9 & a & 120.92 & 9.41 & -0.40 & 0.90 & 24.88 & 2.27 & 1689.85 & 20.92 & 12.8  \\
 & & H103 & 5931.5 & a & 82.46 & 9.38 & -0.20 & 1.30 & 22.86 & 3.09 & 983.45 & 19.91 & 8.8  \\
 & & H102 & 6106.9 & a & 98.30 & 7.35 & -0.50 & 1.10 & 29.07 & 2.58 & 1528.10 & 17.60 & 13.3  \\
 & & H101 & 6289.1 & a & 41.96 & 6.69 & 0.90 & 1.70 & 21.97 & 4.13 & 480.71 & 13.96 & 6.2  \\
 & & H100 & 6478.8 & a & 81.14 & 7.40 & 1.30 & 1.20 & 26.92 & 2.85 & 1004.47 & 17.16 & 10.9  \\
 & & H94 & 7792.9 & a & 66.81 & 8.19 & -1.20 & 1.20 & 19.53 & 2.93 & 646.55 & 15.94 & 8.2  \\
 & & H92 & 8309.4 & a & 50.19 & 5.49 & 1.20 & 1.40 & 26.14 & 3.34 & 448.45 & 12.54 & 9.1  \\
 & & H91 & 8584.8 & a & 38.41 & 6.75 & -3.30 & 1.50 & 17.14 & 3.52 & 332.82 & 12.48 & 5.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.14 & \nodata  \\
G280.989$-$01.527 & mos094 & H88$-$H112 & 6140.0 & a & 0.83 & 0.03 & 0.90 & 0.40 & 24.50 & 1.00 & 12.95 & 0.06 & 28.0  \\
 & & H100$-$H112 & 5336.6 & a & 1.01 & 0.04 & 0.90 & 0.40 & 24.48 & 1.06 & 16.13 & 0.08 & 26.4  \\
 & & H88$-$H95 & 8858.4 & a & 0.22 & 0.02 & 1.30 & 1.30 & 24.67 & 3.47 & 2.21 & 0.05 & 9.3  \\
 & & H106$-$H112 & 4956.7 & a & 1.06 & 0.05 & 0.60 & 0.50 & 23.40 & 1.29 & 18.98 & 0.11 & 20.7  \\
 & & H100$-$H105 & 5961.2 & a & 0.87 & 0.05 & 1.70 & 0.70 & 23.61 & 1.56 & 11.46 & 0.11 & 17.4  \\
 & & H112 & 4618.8 & a & 1.29 & 0.14 & 0.30 & 1.00 & 18.91 & 2.34 & 21.44 & 0.27 & 9.3  \\
 & & H111 & 4744.2 & a & 0.98 & 0.12 & 2.60 & 1.30 & 21.98 & 3.23 & 21.04 & 0.25 & 8.1  \\
 & & H110 & 4874.2 & a & 1.01 & 0.13 & -1.70 & 1.80 & 29.98 & 4.69 & 20.00 & 0.30 & 8.2  \\
 & & H109 & 5008.9 & a & 1.13 & 0.13 & -0.40 & 1.40 & 23.32 & 3.37 & 18.69 & 0.29 & 8.4  \\
 & & H108 & 5148.7 & a & 0.86 & 0.12 & 1.00 & 1.90 & 28.33 & 5.08 & 14.32 & 0.27 & 7.4  \\
 & & H107 & 5293.7 & a & 1.33 & 0.14 & 1.40 & 1.20 & 23.05 & 2.94 & 17.07 & 0.31 & 9.1  \\
 & & H106 & 5444.3 & a & 0.97 & 0.13 & -0.50 & 2.10 & 32.65 & 5.37 & 16.70 & 0.33 & 7.6  \\
 & & H105 & 5600.6 & a & 0.47 & 0.07 & 3.30 & 1.40 & 19.04 & 3.23 & 4.36 & 0.13 & 6.9  \\
 & & H104 & 5762.9 & a & 1.34 & 0.16 & -1.10 & 1.20 & 21.32 & 2.94 & 18.57 & 0.32 & 8.4  \\
 & & H103 & 5931.5 & a & 0.86 & 0.14 & 1.90 & 1.60 & 19.32 & 3.89 & 10.50 & 0.28 & 6.1  \\
 & & H102 & 6106.9 & a & 1.19 & 0.13 & 2.50 & 1.50 & 28.93 & 3.98 & 16.78 & 0.30 & 9.6  \\
 & & H101 & 6289.1 & a & 0.72 & 0.13 & 2.00 & 1.70 & 19.48 & 4.08 & 7.86 & 0.25 & 5.5  \\
 & & H100 & 6478.8 & a & 0.97 & 0.13 & 5.10 & 2.00 & 30.09 & 5.40 & 11.23 & 0.30 & 7.8  \\
 & & H95 & 7550.6 & a & 107.36 & 14.38 & 107.60 & 0.80 & 12.55 & 1.96 & 14.68 & 22.75 & 7.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.74 & 0.24 & \nodata  \\
 & & H93 & 8045.6 & a & 346.83 & 68.84 & -149.60 & 1.40 & 13.89 & 3.19 & 482.43 & 114.86 & 5.0  \\
 & & H92 & 8309.4 & a & 0.61 & 0.13 & 3.50 & 1.90 & 18.98 & 4.88 & 4.49 & 0.24 & 4.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.10 & 0.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.05 & \nodata  \\
G281.047$-$01.541 & shrds1005 & H88$-$H112 & 6735.0 & a & 78.74 & 1.07 & -9.30 & 0.20 & 25.27 & 0.40 & 1032.33 & 2.41 & 72.7  \\
 & & H100$-$H112 & 5462.1 & a & 73.31 & 1.41 & -9.50 & 0.20 & 26.10 & 0.58 & 1169.34 & 3.24 & 51.2  \\
 & & H88$-$H95 & 8674.1 & a & 87.02 & 1.45 & -9.20 & 0.20 & 24.09 & 0.46 & 823.68 & 3.19 & 59.4  \\
 & & H106$-$H112 & 4954.3 & a & 75.93 & 2.07 & -9.50 & 0.30 & 26.04 & 0.82 & 1343.07 & 4.72 & 36.3  \\
 & & H100$-$H105 & 6035.7 & a & 70.56 & 1.66 & -9.40 & 0.30 & 26.41 & 0.72 & 973.04 & 3.82 & 42.1  \\
 & & H112 & 4618.8 & a & 78.51 & 4.85 & -9.60 & 0.80 & 25.05 & 1.81 & 1429.91 & 10.81 & 16.1  \\
 & & H111 & 4744.2 & a & 71.17 & 4.44 & -10.90 & 0.80 & 26.90 & 1.98 & 1374.30 & 10.26 & 15.9  \\
 & & H110 & 4874.2 & a & 73.65 & 5.13 & -10.10 & 0.90 & 25.35 & 2.13 & 1313.44 & 11.42 & 14.4  \\
 & & H109 & 5008.9 & a & 76.39 & 4.39 & -9.50 & 0.70 & 23.72 & 1.58 & 1260.62 & 9.56 & 17.2  \\
 & & H108 & 5148.7 & a & 140.42 & 13.98 & -3.40 & 1.30 & 27.65 & 3.36 & 2585.35 & 32.40 & 10.1  \\
 & & H107 & 5293.7 & a & 70.37 & 5.16 & -9.50 & 0.90 & 25.98 & 2.21 & 1172.69 & 11.77 & 13.5  \\
 & & H106 & 5444.3 & a & 74.12 & 5.27 & -9.40 & 1.00 & 28.59 & 2.37 & 1141.33 & 12.57 & 14.0  \\
 & & H105 & 5600.6 & a & 20.77 & 2.70 & -12.10 & 1.50 & 23.14 & 3.74 & 257.57 & 5.69 & 7.8  \\
 & & H104 & 5762.9 & a & 82.57 & 4.02 & -9.20 & 0.60 & 26.27 & 1.48 & 1158.08 & 9.22 & 20.3  \\
 & & H103 & 5931.5 & a & 67.13 & 5.41 & -8.60 & 1.10 & 27.00 & 2.56 & 919.47 & 12.51 & 12.3  \\
 & & H102 & 6106.9 & a & 75.14 & 3.62 & -10.10 & 0.60 & 26.02 & 1.46 & 1100.83 & 8.26 & 20.6  \\
 & & H101 & 6289.1 & a & 98.45 & 8.54 & -7.30 & 1.00 & 24.37 & 2.47 & 1222.61 & 18.81 & 11.4  \\
 & & H100 & 6478.8 & a & 76.97 & 3.77 & -9.00 & 0.70 & 27.51 & 1.56 & 986.06 & 8.85 & 20.2  \\
 & & H94 & 7792.9 & a & 84.69 & 3.63 & -9.10 & 0.50 & 23.10 & 1.14 & 902.28 & 7.81 & 23.1  \\
 & & H92 & 8309.4 & a & 87.02 & 3.22 & -9.00 & 0.50 & 25.26 & 1.08 & 866.72 & 7.26 & 26.7  \\
 & & H91 & 8584.8 & a & 91.74 & 3.16 & -9.50 & 0.40 & 22.98 & 0.91 & 837.40 & 6.78 & 28.7  \\
 & & H89 & 9173.3 & a & 88.66 & 2.72 & -9.20 & 0.40 & 24.04 & 0.85 & 799.56 & 5.97 & 32.3  \\
 & & H88 & 9487.8 & a & 79.13 & 3.43 & -8.90 & 0.50 & 25.34 & 1.27 & 689.70 & 7.74 & 22.8  \\
G281.047$-$01.541 & mos094 & H88$-$H112 & 6945.8 & a & 146.60 & 2.48 & -5.80 & 0.20 & 27.39 & 0.53 & 2177.02 & 5.80 & 58.5  \\
 & & H100$-$H112 & 5402.9 & a & 175.73 & 4.08 & -4.50 & 0.30 & 27.47 & 0.74 & 3032.51 & 9.57 & 42.6  \\
 & & H88$-$H95 & 8810.1 & a & 116.28 & 2.75 & -8.20 & 0.30 & 26.01 & 0.71 & 1143.30 & 6.27 & 41.9  \\
 & & H106$-$H112 & 4946.3 & a & 188.62 & 5.76 & -4.60 & 0.40 & 26.31 & 0.93 & 3537.36 & 13.22 & 32.4  \\
 & & H100$-$H105 & 6051.0 & a & 158.45 & 5.14 & -4.40 & 0.50 & 28.94 & 1.09 & 2316.03 & 12.38 & 30.5  \\
 & & H112 & 4618.8 & a & 212.02 & 14.32 & -4.40 & 0.80 & 25.02 & 2.00 & 4012.04 & 31.85 & 14.7  \\
 & & H111 & 4744.2 & a & 172.70 & 12.98 & -5.40 & 1.00 & 28.35 & 2.52 & 3906.80 & 30.73 & 13.2  \\
 & & H110 & 4874.2 & a & 192.95 & 14.18 & -5.50 & 1.00 & 27.36 & 2.36 & 3674.69 & 33.06 & 13.5  \\
 & & H109 & 5008.9 & a & 202.24 & 14.00 & -4.60 & 0.80 & 23.56 & 1.89 & 3470.68 & 30.39 & 14.3  \\
 & & H108 & 5148.7 & a & 149.52 & 16.19 & -3.20 & 1.40 & 26.24 & 3.55 & 2746.14 & 36.33 & 9.3  \\
 & & H107 & 5293.7 & a & 178.59 & 15.50 & -3.40 & 1.10 & 26.80 & 2.72 & 3102.56 & 35.79 & 11.4  \\
 & & H106 & 5444.3 & a & 181.44 & 15.97 & -4.20 & 1.50 & 34.13 & 3.79 & 2963.02 & 40.74 & 11.5  \\
 & & H105 & 5600.6 & a & 68.88 & 11.76 & -6.40 & 3.00 & 31.17 & 10.81 & 1043.65 & 25.64 & 6.6  \\
 & & H104 & 5762.9 & a & 209.66 & 13.23 & -3.60 & 0.90 & 28.71 & 2.12 & 3088.68 & 31.64 & 15.7  \\
 & & H103 & 5931.5 & a & 149.52 & 13.97 & -3.70 & 1.20 & 26.38 & 2.92 & 2019.87 & 31.87 & 10.7  \\
 & & H102 & 6106.9 & a & 164.71 & 10.52 & -5.20 & 1.00 & 32.84 & 2.55 & 2765.35 & 26.58 & 15.7  \\
 & & H101 & 6289.1 & a & 132.43 & 14.66 & -4.40 & 1.40 & 25.37 & 3.28 & 1736.64 & 32.96 & 9.0  \\
 & & H100 & 6478.8 & a & 153.42 & 10.82 & -4.50 & 1.10 & 30.66 & 2.53 & 2110.15 & 26.70 & 14.1  \\
 & & H94 & 7792.9 & a & 144.21 & 10.30 & -5.80 & 0.90 & 25.50 & 2.13 & 1619.64 & 23.21 & 13.9  \\
 & & H92 & 8309.4 & a & 137.95 & 6.55 & -7.30 & 0.70 & 28.76 & 1.59 & 1453.12 & 15.70 & 20.9  \\
 & & H91 & 8584.8 & a & 124.62 & 6.61 & -9.00 & 0.60 & 23.46 & 1.44 & 1123.84 & 14.32 & 18.7  \\
 & & H89 & 9173.3 & a & 114.67 & 4.76 & -8.50 & 0.50 & 24.88 & 1.19 & 1062.88 & 10.63 & 23.8  \\
 & & H88 & 9487.8 & a & 81.41 & 5.06 & -10.30 & 0.80 & 25.37 & 1.83 & 716.61 & 11.40 & 15.9  \\
G281.175$-$01.645 & ch17 & H88$-$H112 & 6532.5 & a & 83.56 & 0.90 & -7.10 & 0.20 & 28.94 & 0.36 & 1443.27 & 2.16 & 92.1  \\
 & & H100$-$H112 & 5530.3 & a & 75.57 & 1.04 & -7.20 & 0.20 & 29.24 & 0.46 & 1521.29 & 2.52 & 71.9  \\
 & & H88$-$H95 & 8821.6 & a & 101.86 & 1.37 & -7.00 & 0.20 & 28.49 & 0.44 & 1264.80 & 3.29 & 73.2  \\
 & & H106$-$H112 & 5038.0 & a & 70.67 & 1.63 & -7.20 & 0.30 & 28.62 & 0.76 & 1560.14 & 3.90 & 42.9  \\
 & & H100$-$H105 & 5987.0 & a & 79.38 & 1.38 & -7.10 & 0.30 & 29.34 & 0.59 & 1485.90 & 3.35 & 56.8  \\
 & & H112 & 4618.8 & a & 63.07 & 4.25 & -7.70 & 1.00 & 31.15 & 2.47 & 1587.56 & 10.58 & 14.7  \\
 & & H111 & 4744.2 & a & 58.79 & 3.89 & -7.60 & 1.00 & 30.78 & 2.39 & 1592.85 & 9.62 & 15.0  \\
 & & H110 & 4874.2 & a & 66.49 & 4.29 & -6.90 & 1.00 & 30.15 & 2.29 & 1575.79 & 10.50 & 15.4  \\
 & & H109 & 5008.9 & a & 71.86 & 3.57 & -6.30 & 0.70 & 28.34 & 1.63 & 1561.24 & 8.51 & 19.9  \\
 & & H108 & 5148.7 & a & 71.26 & 5.54 & -6.50 & 1.00 & 25.25 & 2.28 & 1530.09 & 12.45 & 12.7  \\
 & & H107 & 5293.7 & a & 81.97 & 3.88 & -7.00 & 0.60 & 26.92 & 1.47 & 1540.37 & 9.02 & 20.9  \\
 & & H106 & 5444.3 & a & 77.09 & 3.66 & -8.40 & 0.70 & 28.47 & 1.57 & 1532.56 & 8.73 & 20.9  \\
 & & H105 & 5600.6 & a & 73.42 & 3.27 & -7.10 & 0.60 & 29.42 & 1.52 & 1525.16 & 7.92 & 22.3  \\
 & & H104 & 5762.9 & a & 74.00 & 3.17 & -6.90 & 0.60 & 30.53 & 1.52 & 1502.42 & 7.84 & 23.1  \\
 & & H103 & 5931.5 & a & 81.14 & 3.21 & -7.30 & 0.50 & 27.06 & 1.24 & 1503.65 & 7.48 & 25.0  \\
 & & H102 & 6106.9 & a & 82.18 & 3.28 & -6.30 & 0.60 & 28.56 & 1.32 & 1469.66 & 7.84 & 24.8  \\
 & & H100 & 6478.8 & a & 83.44 & 3.07 & -7.60 & 0.50 & 28.36 & 1.21 & 1438.43 & 7.30 & 26.9  \\
 & & H94 & 7792.9 & a & 96.99 & 4.80 & -6.40 & 0.70 & 28.12 & 1.62 & 1246.81 & 11.37 & 20.0  \\
 & & H92 & 8309.4 & a & 101.99 & 3.57 & -6.90 & 0.50 & 28.79 & 1.17 & 1337.19 & 8.57 & 28.3  \\
 & & H91 & 8584.8 & a & 93.26 & 2.88 & -6.60 & 0.40 & 29.34 & 1.05 & 1292.68 & 6.99 & 32.0  \\
 & & H89 & 9173.3 & a & 106.48 & 2.77 & -7.80 & 0.40 & 27.68 & 0.83 & 1237.27 & 6.52 & 38.0  \\
 & & H88 & 9487.8 & a & 106.52 & 3.04 & -6.60 & 0.40 & 27.90 & 0.92 & 1218.66 & 7.20 & 34.6  \\
G281.175$-$01.645 & caswell1 & H88$-$H112 & 6479.5 & a & 82.90 & 1.32 & -7.00 & 0.20 & 28.75 & 0.53 & 1414.47 & 3.16 & 62.3  \\
 & & H100$-$H112 & 5505.0 & a & 72.63 & 1.51 & -6.90 & 0.30 & 28.59 & 0.69 & 1471.09 & 3.62 & 47.5  \\
 & & H88$-$H95 & 8587.7 & a & 105.16 & 2.08 & -7.00 & 0.30 & 28.97 & 0.66 & 1291.96 & 5.00 & 50.1  \\
 & & H106$-$H112 & 5049.1 & a & 68.54 & 1.94 & -7.10 & 0.40 & 29.71 & 0.98 & 1500.16 & 4.73 & 34.9  \\
 & & H100$-$H105 & 6008.1 & a & 77.14 & 2.17 & -6.80 & 0.40 & 27.56 & 0.90 & 1439.02 & 5.11 & 35.1  \\
 & & H112 & 4618.8 & a & 64.68 & 6.01 & -5.30 & 1.50 & 32.95 & 3.59 & 1543.27 & 15.39 & 10.7  \\
 & & H111 & 4744.2 & a & 68.41 & 4.69 & -6.40 & 1.10 & 32.16 & 2.68 & 1538.36 & 11.76 & 14.6  \\
 & & H110 & 4874.2 & a & 69.02 & 5.13 & -7.00 & 1.20 & 32.33 & 2.87 & 1532.96 & 12.93 & 13.4  \\
 & & H109 & 5008.9 & a & 74.98 & 5.51 & -6.60 & 1.10 & 29.25 & 2.52 & 1497.35 & 13.30 & 13.5  \\
 & & H108 & 5148.7 & a & 63.30 & 4.73 & -7.60 & 1.10 & 28.80 & 2.53 & 1465.09 & 11.30 & 13.3  \\
 & & H107 & 5293.7 & a & 71.93 & 4.72 & -8.10 & 0.90 & 28.75 & 2.19 & 1471.23 & 11.33 & 15.1  \\
 & & H106 & 5444.3 & a & 70.12 & 4.92 & -7.60 & 0.90 & 26.05 & 2.13 & 1473.49 & 11.22 & 14.1  \\
 & & H105 & 5600.6 & a & 73.99 & 5.45 & -7.40 & 0.90 & 25.33 & 2.18 & 1467.85 & 12.26 & 13.5  \\
 & & H104 & 5762.9 & a & 65.75 & 4.72 & -5.60 & 0.90 & 25.77 & 2.17 & 1474.64 & 10.70 & 13.8  \\
 & & H103 & 5931.5 & a & 75.54 & 4.59 & -6.30 & 0.90 & 29.47 & 2.08 & 1445.77 & 11.14 & 16.3  \\
 & & H102 & 6106.9 & a & 83.59 & 4.19 & -7.70 & 0.70 & 27.56 & 1.61 & 1434.30 & 9.84 & 19.7  \\
 & & H101 & 6289.1 & a & 82.58 & 7.82 & -9.10 & 1.20 & 25.66 & 2.89 & 1301.66 & 17.57 & 10.5  \\
 & & H100 & 6478.8 & a & 86.25 & 4.79 & -5.90 & 0.80 & 27.74 & 1.79 & 1428.30 & 11.27 & 17.8  \\
 & & H95 & 7550.6 & a & 84.17 & 6.38 & -6.60 & 1.20 & 32.63 & 2.93 & 1326.01 & 16.19 & 13.2  \\
 & & H94 & 7792.9 & a & 86.03 & 6.25 & -8.10 & 1.00 & 28.56 & 2.45 & 1310.03 & 14.85 & 13.7  \\
 & & H93 & 8045.6 & a & 114.17 & 6.36 & -7.10 & 0.90 & 32.31 & 2.15 & 1315.32 & 16.03 & 17.9  \\
 & & H92 & 8309.4 & a & 98.70 & 4.81 & -6.10 & 0.70 & 28.95 & 1.64 & 1258.60 & 11.57 & 20.3  \\
 & & H91 & 8584.8 & a & 105.81 & 4.13 & -7.40 & 0.50 & 28.52 & 1.29 & 1298.42 & 9.87 & 25.3  \\
 & & H89 & 9173.3 & a & 116.08 & 4.02 & -7.00 & 0.50 & 27.51 & 1.10 & 1284.11 & 9.44 & 28.5  \\
 & & H88 & 9487.8 & a & 117.38 & 5.32 & -7.00 & 0.60 & 29.08 & 1.53 & 1283.76 & 12.85 & 21.8  \\
G281.175$-$01.645 & mos094 & H88$-$H112 & 6523.1 & a & 86.92 & 1.17 & -7.10 & 0.20 & 28.63 & 0.44 & 1489.33 & 2.79 & 73.7  \\
 & & H100$-$H112 & 5523.0 & a & 78.24 & 1.25 & -7.10 & 0.20 & 28.47 & 0.53 & 1573.50 & 2.99 & 61.7  \\
 & & H88$-$H95 & 8696.2 & a & 105.83 & 1.78 & -7.10 & 0.20 & 28.86 & 0.56 & 1306.43 & 4.27 & 58.9  \\
 & & H106$-$H112 & 5048.4 & a & 74.67 & 1.69 & -7.20 & 0.30 & 28.87 & 0.76 & 1608.13 & 4.08 & 43.6  \\
 & & H100$-$H105 & 6016.9 & a & 81.86 & 1.64 & -6.90 & 0.30 & 28.05 & 0.65 & 1537.51 & 3.88 & 49.4  \\
 & & H112 & 4618.8 & a & 67.35 & 4.88 & -6.30 & 1.10 & 30.99 & 2.63 & 1658.50 & 12.14 & 13.7  \\
 & & H111 & 4744.2 & a & 66.88 & 3.72 & -6.80 & 0.90 & 31.88 & 2.09 & 1656.97 & 9.33 & 17.9  \\
 & & H110 & 4874.2 & a & 75.99 & 3.93 & -7.00 & 0.80 & 31.95 & 1.94 & 1635.79 & 9.91 & 19.2  \\
 & & H109 & 5008.9 & a & 79.56 & 4.24 & -6.70 & 0.70 & 28.57 & 1.77 & 1599.70 & 10.11 & 18.6  \\
 & & H108 & 5148.7 & a & 69.61 & 5.92 & -7.70 & 1.10 & 25.57 & 2.55 & 1595.97 & 13.35 & 11.7  \\
 & & H107 & 5293.7 & a & 82.52 & 3.95 & -7.70 & 0.60 & 27.19 & 1.51 & 1561.45 & 9.21 & 20.7  \\
 & & H106 & 5444.3 & a & 75.16 & 3.66 & -7.90 & 0.60 & 25.87 & 1.48 & 1570.36 & 8.31 & 20.4  \\
 & & H105 & 5600.6 & a & 75.19 & 4.40 & -7.10 & 0.80 & 27.82 & 1.92 & 1557.52 & 10.35 & 17.0  \\
 & & H104 & 5762.9 & a & 70.82 & 3.29 & -6.40 & 0.70 & 28.63 & 1.54 & 1561.99 & 7.89 & 21.3  \\
 & & H103 & 5931.5 & a & 84.81 & 3.95 & -6.70 & 0.60 & 28.39 & 1.54 & 1570.58 & 9.39 & 21.3  \\
 & & H102 & 6106.9 & a & 87.61 & 3.04 & -7.20 & 0.50 & 28.10 & 1.13 & 1526.05 & 7.21 & 28.5  \\
 & & H101 & 6289.1 & a & 88.52 & 9.56 & -9.80 & 1.30 & 24.44 & 3.15 & 1370.76 & 20.98 & 9.2  \\
 & & H100 & 6478.8 & a & 88.67 & 3.48 & -6.70 & 0.50 & 27.93 & 1.28 & 1508.96 & 8.22 & 25.3  \\
 & & H95 & 7550.6 & a & 84.01 & 7.12 & -6.60 & 1.40 & 33.59 & 3.49 & 1357.21 & 18.18 & 11.9  \\
 & & H94 & 7792.9 & a & 92.03 & 4.68 & -7.10 & 0.70 & 28.92 & 1.74 & 1281.31 & 11.19 & 19.6  \\
 & & H93 & 8045.6 & a & 118.16 & 7.36 & -6.90 & 1.00 & 33.07 & 2.48 & 1361.20 & 18.75 & 16.0  \\
 & & H92 & 8309.4 & a & 104.16 & 3.54 & -6.50 & 0.50 & 29.27 & 1.15 & 1351.16 & 8.57 & 29.1  \\
 & & H91 & 8584.8 & a & 97.08 & 3.12 & -7.40 & 0.50 & 29.35 & 1.09 & 1253.77 & 7.55 & 30.8  \\
 & & H89 & 9173.3 & a & 117.01 & 3.06 & -7.50 & 0.40 & 27.38 & 0.83 & 1323.16 & 7.16 & 37.9  \\
 & & H88 & 9487.8 & a & 113.92 & 3.65 & -6.90 & 0.50 & 28.71 & 1.07 & 1289.03 & 8.76 & 30.9  \\
G281.560$-$02.478 & shrds114 & H88$-$H112 & 6899.0 & a & 47.22 & 0.68 & -2.00 & 0.20 & 25.28 & 0.42 & 639.51 & 1.53 & 68.8  \\
 & & H100$-$H112 & 5575.5 & a & 38.16 & 0.89 & -1.70 & 0.30 & 26.11 & 0.70 & 665.67 & 2.03 & 42.5  \\
 & & H88$-$H95 & 8650.6 & a & 59.39 & 0.97 & -2.20 & 0.20 & 24.70 & 0.47 & 604.84 & 2.16 & 60.6  \\
 & & H106$-$H112 & 5040.8 & a & 33.98 & 1.13 & -1.50 & 0.40 & 25.30 & 0.97 & 675.74 & 2.55 & 29.7  \\
 & & H100$-$H105 & 6022.4 & a & 41.47 & 1.17 & -1.90 & 0.40 & 26.43 & 0.86 & 657.22 & 2.69 & 35.0  \\
 & & H112 & 4618.8 & a & 28.84 & 3.57 & -1.80 & 1.40 & 22.53 & 3.25 & 679.61 & 7.56 & 8.0  \\
 & & H111 & 4744.2 & a & 33.63 & 3.25 & -1.40 & 1.20 & 25.80 & 2.91 & 680.78 & 7.36 & 10.3  \\
 & & H110 & 4874.2 & a & 31.63 & 3.06 & -0.80 & 1.40 & 28.84 & 3.31 & 675.85 & 7.30 & 10.3  \\
 & & H109 & 5008.9 & a & 37.40 & 5.30 & -2.90 & 1.40 & 20.25 & 3.41 & 700.99 & 10.60 & 7.0  \\
 & & H108 & 5148.7 & a & 33.81 & 3.31 & 1.20 & 1.20 & 25.24 & 2.89 & 671.41 & 7.43 & 10.1  \\
 & & H107 & 5293.7 & a & 38.88 & 3.04 & -2.30 & 0.90 & 23.00 & 2.09 & 671.53 & 6.53 & 12.6  \\
 & & H106 & 5444.3 & a & 35.15 & 2.84 & -2.20 & 1.10 & 28.54 & 2.72 & 665.96 & 6.74 & 12.3  \\
 & & H105 & 5600.6 & a & 39.35 & 2.97 & -1.60 & 0.90 & 24.42 & 2.16 & 664.40 & 6.55 & 13.1  \\
 & & H104 & 5762.9 & a & 38.05 & 2.37 & -1.40 & 0.90 & 28.23 & 2.04 & 659.74 & 5.62 & 15.9  \\
 & & H103 & 5931.5 & a & 42.25 & 2.50 & -1.70 & 0.80 & 28.42 & 1.96 & 658.15 & 5.95 & 16.8  \\
 & & H102 & 6106.9 & a & 41.32 & 2.45 & -1.80 & 0.80 & 27.26 & 1.88 & 651.84 & 5.73 & 16.7  \\
 & & H101 & 6289.1 & a & 47.03 & 4.43 & -3.20 & 1.00 & 22.02 & 2.40 & 675.36 & 9.30 & 10.5  \\
 & & H100 & 6478.8 & a & 44.97 & 2.51 & -2.00 & 0.70 & 24.37 & 1.58 & 647.36 & 5.55 & 17.7  \\
 & & H95 & 7550.6 & a & 54.68 & 3.52 & -1.70 & 0.80 & 24.36 & 1.82 & 651.78 & 7.77 & 15.4  \\
 & & H94 & 7792.9 & a & 54.48 & 2.77 & -1.60 & 0.60 & 24.94 & 1.47 & 617.09 & 6.18 & 19.5  \\
 & & H93 & 8045.6 & a & 55.82 & 3.05 & -1.90 & 0.80 & 28.15 & 1.79 & 645.23 & 7.24 & 18.1  \\
 & & H92 & 8309.4 & a & 55.55 & 2.35 & -2.30 & 0.50 & 24.67 & 1.20 & 607.91 & 5.22 & 23.4  \\
 & & H91 & 8584.8 & a & 58.94 & 2.49 & -2.60 & 0.50 & 24.58 & 1.20 & 603.04 & 5.53 & 23.4  \\
 & & H89 & 9173.3 & a & 63.55 & 2.10 & -2.40 & 0.40 & 24.80 & 0.95 & 586.84 & 4.68 & 29.9  \\
 & & H88 & 9487.8 & a & 64.17 & 1.89 & -2.10 & 0.30 & 24.16 & 0.82 & 581.74 & 4.16 & 33.6  \\
G281.584$-$00.971 & ch18 & H88$-$H112 & 6829.5 & a & 64.14 & 0.65 & -3.40 & 0.10 & 25.51 & 0.30 & 917.90 & 1.46 & 97.9  \\
 & & H100$-$H112 & 5559.6 & a & 54.30 & 0.98 & -3.40 & 0.20 & 25.16 & 0.52 & 961.37 & 2.19 & 55.0  \\
 & & H88$-$H95 & 8745.3 & a & 78.80 & 0.97 & -3.40 & 0.20 & 25.77 & 0.36 & 852.68 & 2.20 & 80.6  \\
 & & H106$-$H112 & 5033.4 & a & 50.03 & 1.25 & -3.50 & 0.30 & 25.65 & 0.74 & 984.11 & 2.83 & 39.6  \\
 & & H100$-$H105 & 6059.3 & a & 58.36 & 1.40 & -3.30 & 0.30 & 24.81 & 0.69 & 939.76 & 3.13 & 41.1  \\
 & & H112 & 4618.8 & a & 42.70 & 3.48 & -4.10 & 1.10 & 26.71 & 2.59 & 986.97 & 7.98 & 12.2  \\
 & & H111 & 4744.2 & a & 42.99 & 3.06 & -3.60 & 1.00 & 27.75 & 2.32 & 981.98 & 7.18 & 14.0  \\
 & & H110 & 4874.2 & a & 48.29 & 3.67 & -4.00 & 1.00 & 26.75 & 2.36 & 983.23 & 8.48 & 13.0  \\
 & & H109 & 5008.9 & a & 44.74 & 3.20 & -3.10 & 1.00 & 29.71 & 2.54 & 987.83 & 7.74 & 13.9  \\
 & & H108 & 5148.7 & a & 56.26 & 4.12 & -2.50 & 0.80 & 22.17 & 1.88 & 982.07 & 8.69 & 13.5  \\
 & & H107 & 5293.7 & a & 55.07 & 3.22 & -2.70 & 0.60 & 22.25 & 1.50 & 988.43 & 6.79 & 16.9  \\
 & & H106 & 5444.3 & a & 58.30 & 3.19 & -4.20 & 0.60 & 24.15 & 1.53 & 979.20 & 7.01 & 18.1  \\
 & & H105 & 5600.6 & a & 59.88 & 3.83 & -3.80 & 0.70 & 21.93 & 1.62 & 960.26 & 8.03 & 15.5  \\
 & & H104 & 5762.9 & a & 54.94 & 3.12 & -2.60 & 0.70 & 25.84 & 1.70 & 943.97 & 7.09 & 17.4  \\
 & & H103 & 5931.5 & a & 54.93 & 2.91 & -2.80 & 0.70 & 25.23 & 1.55 & 936.81 & 6.55 & 18.7  \\
 & & H102 & 6106.9 & a & 61.40 & 3.10 & -3.80 & 0.60 & 23.48 & 1.37 & 941.64 & 6.72 & 19.6  \\
 & & H101 & 6289.1 & a & 61.18 & 2.71 & -3.30 & 0.60 & 25.82 & 1.32 & 936.34 & 6.17 & 22.3  \\
 & & H100 & 6478.8 & a & 57.47 & 3.00 & -3.50 & 0.60 & 24.62 & 1.48 & 926.33 & 6.66 & 19.0  \\
 & & H94 & 7792.9 & a & 68.38 & 2.61 & -3.00 & 0.50 & 25.77 & 1.14 & 884.39 & 5.94 & 25.9  \\
 & & H92 & 8309.4 & a & 76.39 & 2.30 & -3.50 & 0.40 & 26.07 & 0.91 & 857.56 & 5.25 & 32.9  \\
 & & H91 & 8584.8 & a & 77.11 & 2.38 & -3.40 & 0.40 & 23.82 & 0.85 & 846.26 & 5.20 & 32.0  \\
 & & H89 & 9173.3 & a & 83.46 & 2.28 & -3.30 & 0.30 & 24.26 & 0.77 & 846.80 & 5.04 & 36.1  \\
 & & H88 & 9487.8 & a & 83.33 & 1.98 & -3.40 & 0.30 & 26.89 & 0.74 & 840.52 & 4.60 & 41.6  \\
G281.840$-$01.609 & shrds117 & H88$-$H112 & 6844.8 & a & 12.51 & 0.47 & -8.60 & 0.50 & 28.75 & 1.25 & 178.55 & 1.12 & 26.4  \\
 & & H100$-$H112 & 5619.1 & a & 10.85 & 0.67 & -9.80 & 0.90 & 28.33 & 2.04 & 183.38 & 1.59 & 16.0  \\
 & & H88$-$H95 & 8409.1 & a & 14.54 & 0.65 & -7.40 & 0.70 & 30.48 & 1.57 & 172.37 & 1.59 & 22.3  \\
 & & H106$-$H112 & 4984.8 & a & 9.59 & 1.04 & -8.80 & 1.50 & 28.29 & 3.76 & 193.81 & 2.43 & 9.3  \\
 & & H100$-$H105 & 6042.9 & a & 11.77 & 0.86 & -10.30 & 1.00 & 27.83 & 2.34 & 176.44 & 2.02 & 13.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.67 & 5.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.39 & 5.35 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.30 & 5.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.93 & 9.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.15 & 9.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.82 & 5.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.81 & 6.18 & \nodata  \\
 & & H105 & 5600.6 & a & 11.51 & 2.07 & -7.80 & 2.40 & 26.91 & 6.01 & 184.59 & 4.71 & 5.6  \\
 & & H104 & 5762.9 & a & 11.27 & 1.99 & -13.80 & 2.20 & 25.57 & 5.56 & 178.21 & 4.42 & 5.7  \\
 & & H103 & 5931.5 & a & 11.45 & 2.31 & -11.10 & 2.60 & 25.93 & 7.36 & 179.16 & 5.01 & 5.1  \\
 & & H102 & 6106.9 & a & 12.54 & 2.10 & -11.40 & 2.00 & 24.27 & 5.18 & 178.62 & 4.51 & 6.1  \\
 & & H101 & 6289.1 & a & 10.59 & 2.01 & -7.90 & 2.60 & 27.50 & 6.68 & 169.30 & 4.58 & 5.4  \\
 & & H100 & 6478.8 & a & 15.36 & 1.93 & -8.10 & 1.60 & 26.20 & 4.00 & 170.17 & 4.35 & 8.0  \\
 & & H95 & 7550.6 & a & 15.87 & 1.89 & -7.00 & 1.50 & 25.79 & 3.72 & 182.03 & 4.24 & 8.4  \\
 & & H94 & 7792.9 & a & 16.00 & 2.29 & -6.60 & 1.60 & 23.21 & 4.13 & 181.99 & 4.84 & 7.1  \\
 & & H93 & 8045.6 & a & 16.28 & 1.75 & -5.50 & 1.70 & 31.90 & 4.19 & 175.53 & 4.36 & 9.3  \\
 & & H92 & 8309.4 & a & 15.87 & 1.67 & -9.30 & 1.70 & 32.21 & 4.15 & 170.33 & 4.17 & 9.6  \\
 & & H91 & 8584.8 & a & 12.07 & 1.75 & -8.90 & 1.90 & 26.50 & 4.63 & 166.90 & 4.00 & 6.9  \\
 & & H89 & 9173.3 & a & 15.53 & 2.05 & -7.20 & 1.70 & 26.31 & 4.18 & 166.18 & 4.66 & 7.6  \\
 & & H88 & 9487.8 & a & 14.66 & 1.81 & -8.60 & 1.80 & 29.50 & 4.71 & 164.17 & 4.26 & 8.3  \\
G282.015$-$00.997 & shrds1007 & H88$-$H112 & 6352.1 & a & 49.41 & 1.14 & 1.30 & 0.20 & 20.59 & 0.55 & 602.83 & 2.31 & 43.0  \\
 & & H100$-$H112 & 5440.0 & a & 70.82 & 1.77 & 1.40 & 0.30 & 20.47 & 0.59 & 900.86 & 3.59 & 39.5  \\
 & & H88$-$H95 & 7823.3 & a & 14.78 & 0.72 & 0.90 & 0.50 & 21.39 & 1.20 & 122.16 & 1.49 & 20.3  \\
 & & H106$-$H112 & 4964.2 & a & 65.23 & 2.45 & 1.00 & 0.40 & 20.34 & 0.88 & 937.00 & 4.94 & 26.4  \\
 & & H100$-$H105 & 6049.4 & a & 77.33 & 2.32 & 1.70 & 0.30 & 20.46 & 0.71 & 854.60 & 4.71 & 32.9  \\
 & & H112 & 4618.8 & a & 57.29 & 5.37 & 1.80 & 1.10 & 22.91 & 2.50 & 982.21 & 11.50 & 10.6  \\
 & & H111 & 4744.2 & a & 58.15 & 4.94 & -0.10 & 0.90 & 20.88 & 2.06 & 935.20 & 10.10 & 11.6  \\
 & & H110 & 4874.2 & a & 65.87 & 4.75 & 2.60 & 0.60 & 17.60 & 1.46 & 859.55 & 8.92 & 13.7  \\
 & & H109 & 5008.9 & a & 71.17 & 6.14 & 0.70 & 0.90 & 21.21 & 2.11 & 932.31 & 12.66 & 11.5  \\
 & & H107 & 5293.7 & a & 75.11 & 6.54 & 0.50 & 0.80 & 19.64 & 1.98 & 985.89 & 12.96 & 11.4  \\
 & & H106 & 5444.3 & a & 74.55 & 5.80 & 0.30 & 0.80 & 20.52 & 1.85 & 975.79 & 11.75 & 12.7  \\
 & & H105 & 5600.6 & a & 73.35 & 7.69 & 4.20 & 1.10 & 22.29 & 2.76 & 961.05 & 16.15 & 9.5  \\
 & & H104 & 5762.9 & a & 93.82 & 6.84 & 1.30 & 0.70 & 18.41 & 1.55 & 1104.77 & 13.15 & 13.6  \\
 & & H103 & 5931.5 & a & 78.72 & 4.93 & 1.50 & 0.70 & 21.82 & 1.58 & 873.69 & 10.30 & 15.8  \\
 & & H102 & 6106.9 & a & 73.78 & 5.13 & 1.00 & 0.70 & 21.11 & 1.70 & 777.06 & 10.54 & 14.2  \\
 & & H101 & 6289.1 & a & 72.39 & 6.77 & 1.00 & 0.80 & 18.02 & 1.95 & 746.21 & 12.86 & 10.6  \\
 & & H100 & 6478.8 & a & 74.11 & 4.83 & 2.90 & 0.70 & 21.76 & 1.64 & 692.78 & 10.09 & 15.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & 55.33 & 5.04 & 2.30 & 0.90 & 20.13 & 2.12 & 528.93 & 10.11 & 10.9  \\
 & & H91 & 8584.8 & a & 70.05 & 5.40 & -0.50 & 0.80 & 20.81 & 1.85 & 489.58 & 11.02 & 12.8  \\
 & & H89 & 9173.3 & a & 36.67 & 3.36 & 0.80 & 1.00 & 22.88 & 2.43 & 293.10 & 7.20 & 10.8  \\
G282.015$-$00.997 & mos093 & H88$-$H112 & 6156.7 & a & 55.98 & 1.29 & 1.30 & 0.20 & 20.56 & 0.55 & 693.26 & 2.62 & 42.9  \\
 & & H100$-$H112 & 5510.1 & a & 63.17 & 1.60 & 1.40 & 0.30 & 20.38 & 0.60 & 815.24 & 3.23 & 39.1  \\
 & & H88$-$H95 & 8556.7 & a & 28.83 & 1.42 & 1.00 & 0.50 & 21.57 & 1.23 & 240.69 & 2.95 & 20.1  \\
 & & H106$-$H112 & 4986.5 & a & 67.01 & 2.49 & 1.00 & 0.40 & 20.47 & 0.88 & 965.29 & 5.04 & 26.6  \\
 & & H100$-$H105 & 6034.6 & a & 59.11 & 1.83 & 1.70 & 0.30 & 20.36 & 0.73 & 664.78 & 3.70 & 31.9  \\
 & & H112 & 4618.8 & a & 64.07 & 5.95 & 1.80 & 1.10 & 23.31 & 2.52 & 1107.47 & 12.84 & 10.7  \\
 & & H111 & 4744.2 & a & 62.69 & 5.14 & -0.10 & 0.90 & 21.38 & 2.03 & 1015.56 & 10.65 & 12.1  \\
 & & H110 & 4874.2 & a & 73.20 & 5.04 & 2.50 & 0.60 & 17.74 & 1.41 & 959.94 & 9.51 & 14.4  \\
 & & H109 & 5008.9 & a & 73.22 & 6.17 & 0.70 & 0.90 & 21.20 & 2.07 & 948.08 & 12.72 & 11.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2946.45 & 393.88 & \nodata  \\
 & & H107 & 5293.7 & a & 70.59 & 5.91 & 0.60 & 0.80 & 20.25 & 1.96 & 932.80 & 11.90 & 11.8  \\
 & & H106 & 5444.3 & a & 64.45 & 5.07 & 0.30 & 0.80 & 20.15 & 1.84 & 835.53 & 10.19 & 12.6  \\
 & & H105 & 5600.6 & a & 58.15 & 6.24 & 4.10 & 1.20 & 22.39 & 2.84 & 765.44 & 13.14 & 9.3  \\
 & & H104 & 5762.9 & a & 62.90 & 4.72 & 1.10 & 0.70 & 18.53 & 1.61 & 780.51 & 9.10 & 13.2  \\
 & & H103 & 5931.5 & a & 57.12 & 3.61 & 1.50 & 0.70 & 22.31 & 1.63 & 645.25 & 7.64 & 15.6  \\
 & & H102 & 6106.9 & a & 53.76 & 3.69 & 1.00 & 0.70 & 21.29 & 1.69 & 575.06 & 7.63 & 14.4  \\
 & & H101 & 6289.1 & a & 93.09 & 8.88 & 1.20 & 0.80 & 17.58 & 1.95 & 918.72 & 16.65 & 10.4  \\
 & & H100 & 6478.8 & a & 55.68 & 3.69 & 2.90 & 0.70 & 21.47 & 1.66 & 527.17 & 7.64 & 14.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.85 & 4.68 & \nodata  \\
 & & H94 & 7792.9 & a & 43.92 & 3.89 & 2.40 & 0.90 & 20.46 & 2.10 & 421.73 & 7.87 & 11.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 818.31 & 196.80 & \nodata  \\
 & & H91 & 8584.8 & a & 47.29 & 3.72 & -0.60 & 0.80 & 20.77 & 1.89 & 333.63 & 7.59 & 12.6  \\
 & & H89 & 9173.3 & a & 14.66 & 1.44 & 1.30 & 1.10 & 23.42 & 2.67 & 113.39 & 3.11 & 10.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5869.50 & 502.29 & \nodata  \\
G282.027$-$01.182 & ch19 & H88$-$H112 & 6161.7 & a & 813.72 & 3.28 & 21.50 & 0.10 & 31.82 & 0.15 & 16109.32 & 8.30 & 244.9  \\
 & & H100$-$H112 & 5434.9 & a & 820.64 & 4.02 & 21.20 & 0.10 & 32.13 & 0.18 & 17627.38 & 10.21 & 201.6  \\
 & & H88$-$H95 & 8859.6 & a & 791.43 & 6.42 & 22.70 & 0.10 & 30.45 & 0.29 & 10475.05 & 15.87 & 121.9  \\
 & & H106$-$H112 & 5004.0 & a & 809.46 & 4.96 & 20.90 & 0.10 & 32.12 & 0.23 & 18715.31 & 12.59 & 161.3  \\
 & & H100$-$H105 & 5981.1 & a & 836.12 & 6.42 & 21.50 & 0.10 & 32.18 & 0.29 & 16248.00 & 16.31 & 128.7  \\
 & & H112 & 4618.8 & a & 777.32 & 18.87 & 20.60 & 0.40 & 31.70 & 0.89 & 19445.26 & 47.56 & 40.7  \\
 & & H111 & 4744.2 & a & 762.05 & 11.95 & 20.30 & 0.30 & 33.88 & 0.61 & 19478.89 & 31.13 & 63.1  \\
 & & H110 & 4874.2 & a & 838.91 & 12.66 & 21.00 & 0.20 & 33.59 & 0.59 & 19287.75 & 32.87 & 65.5  \\
 & & H109 & 5008.9 & a & 828.39 & 12.17 & 20.80 & 0.20 & 31.13 & 0.53 & 18702.73 & 30.41 & 67.3  \\
 & & H108 & 5148.7 & a & 774.41 & 19.35 & 21.20 & 0.40 & 31.17 & 0.90 & 17922.41 & 48.36 & 39.6  \\
 & & H107 & 5293.7 & a & 842.91 & 14.32 & 21.30 & 0.30 & 31.09 & 0.61 & 18019.04 & 35.77 & 58.2  \\
 & & H106 & 5444.3 & a & 813.56 & 13.72 & 21.40 & 0.30 & 30.76 & 0.60 & 17489.86 & 34.09 & 58.6  \\
 & & H105 & 5600.6 & a & 809.07 & 14.85 & 21.70 & 0.30 & 31.69 & 0.67 & 17154.94 & 37.43 & 53.9  \\
 & & H104 & 5762.9 & a & 823.48 & 10.46 & 21.50 & 0.20 & 32.44 & 0.48 & 16781.33 & 26.69 & 77.8  \\
 & & H103 & 5931.5 & a & 843.80 & 12.29 & 21.50 & 0.20 & 31.64 & 0.53 & 16256.49 & 30.95 & 67.9  \\
 & & H102 & 6106.9 & a & 834.98 & 13.38 & 21.40 & 0.20 & 30.86 & 0.57 & 15868.14 & 33.26 & 61.7  \\
 & & H100 & 6478.8 & a & 837.48 & 12.47 & 21.80 & 0.20 & 31.74 & 0.55 & 15240.68 & 31.48 & 66.4  \\
 & & H94 & 7792.9 & a & 527.85 & 17.89 & 23.50 & 0.50 & 28.87 & 1.13 & 6434.73 & 43.04 & 29.2  \\
 & & H92 & 8309.4 & a & 808.88 & 13.69 & 22.50 & 0.20 & 29.98 & 0.59 & 11467.08 & 33.58 & 58.4  \\
 & & H91 & 8584.8 & a & 843.61 & 15.65 & 22.30 & 0.30 & 30.65 & 0.66 & 11731.21 & 38.81 & 53.3  \\
 & & H89 & 9173.3 & a & 758.47 & 11.42 & 23.00 & 0.20 & 30.22 & 0.53 & 9932.35 & 28.11 & 65.7  \\
 & & H88 & 9487.8 & a & 840.88 & 11.61 & 22.60 & 0.20 & 30.79 & 0.49 & 10488.19 & 28.86 & 71.6  \\
G282.027$-$01.182 & mos093 & H88$-$H112 & 6151.1 & a & 885.26 & 4.32 & 21.30 & 0.10 & 32.14 & 0.18 & 17626.38 & 10.98 & 202.4  \\
 & & H100$-$H112 & 5447.7 & a & 890.68 & 5.28 & 21.00 & 0.10 & 32.40 & 0.22 & 19145.64 & 13.47 & 166.6  \\
 & & H88$-$H95 & 8897.0 & a & 869.19 & 8.25 & 22.70 & 0.10 & 30.94 & 0.34 & 11695.81 & 20.56 & 104.1  \\
 & & H106$-$H112 & 5010.8 & a & 875.41 & 6.24 & 20.70 & 0.10 & 32.26 & 0.27 & 20224.54 & 15.89 & 138.6  \\
 & & H100$-$H105 & 5984.0 & a & 910.45 & 8.66 & 21.40 & 0.20 & 32.56 & 0.36 & 17821.34 & 22.13 & 103.9  \\
 & & H112 & 4618.8 & a & 850.72 & 23.19 & 20.30 & 0.40 & 31.67 & 1.00 & 21259.01 & 58.35 & 36.3  \\
 & & H111 & 4744.2 & a & 807.94 & 16.33 & 20.10 & 0.30 & 32.96 & 0.77 & 21023.34 & 41.98 & 48.9  \\
 & & H110 & 4874.2 & a & 905.35 & 15.73 & 20.80 & 0.30 & 33.83 & 0.68 & 20756.83 & 40.96 & 56.9  \\
 & & H109 & 5008.9 & a & 889.13 & 16.24 & 20.70 & 0.30 & 30.66 & 0.65 & 20193.60 & 40.26 & 54.1  \\
 & & H108 & 5148.7 & a & 838.46 & 22.78 & 21.00 & 0.40 & 31.41 & 0.99 & 19522.71 & 57.13 & 36.4  \\
 & & H107 & 5293.7 & a & 908.92 & 17.59 & 21.10 & 0.30 & 31.04 & 0.69 & 19419.41 & 43.89 & 51.1  \\
 & & H106 & 5444.3 & a & 878.00 & 16.99 & 21.20 & 0.30 & 30.91 & 0.69 & 19078.01 & 42.29 & 51.1  \\
 & & H105 & 5600.6 & a & 863.69 & 21.18 & 21.30 & 0.40 & 32.48 & 0.92 & 18712.12 & 54.04 & 40.3  \\
 & & H104 & 5762.9 & a & 888.46 & 13.44 & 21.40 & 0.20 & 32.64 & 0.57 & 18362.58 & 34.39 & 65.3  \\
 & & H103 & 5931.5 & a & 928.44 & 14.61 & 21.40 & 0.20 & 31.99 & 0.58 & 17819.05 & 37.02 & 62.8  \\
 & & H102 & 6106.9 & a & 914.39 & 16.33 & 21.20 & 0.30 & 31.17 & 0.64 & 17529.60 & 40.79 & 55.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.36 & 18.66 & \nodata  \\
 & & H100 & 6478.8 & a & 909.47 & 16.24 & 21.70 & 0.30 & 31.85 & 0.66 & 16863.87 & 41.04 & 55.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.41 & 0.74 & \nodata  \\
 & & H94 & 7792.9 & a & 504.14 & 23.83 & 24.00 & 0.70 & 29.66 & 1.62 & 5967.08 & 58.10 & 20.9  \\
 & & H92 & 8309.4 & a & 854.43 & 16.43 & 22.60 & 0.30 & 30.17 & 0.67 & 12321.02 & 40.41 & 51.4  \\
 & & H91 & 8584.8 & a & 903.74 & 23.72 & 22.00 & 0.40 & 30.68 & 0.93 & 12846.08 & 58.80 & 37.7  \\
 & & H89 & 9173.3 & a & 882.53 & 15.31 & 22.90 & 0.30 & 30.93 & 0.62 & 11883.57 & 38.09 & 57.0  \\
 & & H88 & 9487.8 & a & 915.48 & 14.41 & 22.70 & 0.20 & 31.32 & 0.57 & 11657.12 & 36.12 & 62.8  \\
G282.842$-$01.252 & shrds1232 & H88$-$H112 & 6463.8 & a & 41.25 & 1.06 & -4.20 & 0.30 & 24.03 & 0.71 & 563.03 & 2.33 & 38.5  \\
 & & H100$-$H112 & 5502.6 & a & 39.45 & 1.26 & -4.00 & 0.40 & 25.43 & 0.94 & 614.77 & 2.85 & 30.9  \\
 & & H88$-$H95 & 8581.3 & a & 45.87 & 1.80 & -4.60 & 0.40 & 22.29 & 1.01 & 449.25 & 3.80 & 25.3  \\
 & & H106$-$H112 & 4987.1 & a & 38.83 & 1.92 & -4.50 & 0.60 & 23.58 & 1.35 & 637.35 & 4.18 & 20.0  \\
 & & H100$-$H105 & 6017.6 & a & 39.67 & 1.67 & -3.50 & 0.50 & 26.38 & 1.29 & 592.05 & 3.85 & 23.4  \\
 & & H112 & 4618.8 & a & 35.86 & 5.53 & -4.10 & 1.80 & 24.06 & 4.70 & 644.99 & 11.83 & 6.6  \\
 & & H111 & 4744.2 & a & 34.31 & 4.99 & -5.00 & 1.40 & 19.39 & 3.36 & 648.02 & 9.75 & 6.9  \\
 & & H110 & 4874.2 & a & 34.57 & 5.43 & -5.20 & 1.60 & 20.82 & 3.93 & 650.80 & 10.97 & 6.4  \\
 & & H109 & 5008.9 & a & 44.67 & 5.02 & -4.10 & 1.30 & 23.86 & 3.13 & 640.34 & 10.94 & 8.8  \\
 & & H108 & 5148.7 & a & 36.31 & 7.79 & -6.00 & 2.90 & 27.65 & 8.27 & 591.80 & 17.43 & 4.8  \\
 & & H107 & 5293.7 & a & 42.95 & 4.80 & -4.80 & 1.60 & 28.73 & 3.98 & 625.32 & 11.28 & 9.0  \\
 & & H106 & 5444.3 & a & 45.69 & 5.95 & -3.70 & 1.30 & 19.90 & 3.20 & 626.45 & 11.67 & 7.7  \\
 & & H105 & 5600.6 & a & 39.37 & 5.06 & -3.40 & 2.50 & 39.02 & 7.50 & 593.01 & 13.25 & 8.2  \\
 & & H104 & 5762.9 & a & 37.66 & 3.92 & -3.10 & 1.40 & 27.83 & 3.49 & 608.85 & 9.16 & 9.6  \\
 & & H103 & 5931.5 & a & 36.01 & 3.68 & -4.00 & 1.50 & 29.91 & 3.71 & 598.31 & 8.89 & 9.8  \\
 & & H102 & 6106.9 & a & 41.80 & 4.32 & -4.20 & 1.10 & 22.55 & 2.73 & 594.83 & 9.14 & 9.6  \\
 & & H101 & 6289.1 & a & 42.46 & 5.50 & -1.50 & 1.50 & 24.43 & 3.83 & 563.58 & 12.00 & 7.7  \\
 & & H100 & 6478.8 & a & 45.09 & 5.01 & -2.50 & 1.30 & 24.34 & 3.22 & 573.92 & 10.97 & 9.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.07 & 14.96 & \nodata  \\
 & & H94 & 7792.9 & a & 45.66 & 3.90 & -3.80 & 0.90 & 22.22 & 2.20 & 501.15 & 8.23 & 11.6  \\
 & & H92 & 8309.4 & a & 51.60 & 4.87 & -5.40 & 1.10 & 24.14 & 2.71 & 477.62 & 10.63 & 10.6  \\
 & & H91 & 8584.8 & a & 41.57 & 3.78 & -4.80 & 1.00 & 23.56 & 2.58 & 441.36 & 8.13 & 11.0  \\
 & & H89 & 9173.3 & a & 47.18 & 3.59 & -4.20 & 0.80 & 21.31 & 1.87 & 437.27 & 7.43 & 13.0  \\
 & & H88 & 9487.8 & a & 55.55 & 5.37 & -5.60 & 1.00 & 20.40 & 2.30 & 415.33 & 10.82 & 10.3  \\
G283.832$-$00.730 & shrds1013 & H88$-$H112 & 6033.7 & a & 33.52 & 1.05 & 6.00 & 0.30 & 21.21 & 0.77 & 472.36 & 2.16 & 31.6  \\
 & & H100$-$H112 & 5387.3 & a & 32.70 & 1.17 & 6.00 & 0.40 & 20.60 & 0.85 & 496.89 & 2.39 & 27.5  \\
 & & H88$-$H95 & 8577.0 & a & 36.38 & 2.13 & 6.10 & 0.70 & 23.94 & 1.62 & 376.07 & 4.67 & 16.9  \\
 & & H106$-$H112 & 4958.1 & a & 28.18 & 1.52 & 5.80 & 0.50 & 20.68 & 1.29 & 456.67 & 3.09 & 18.3  \\
 & & H100$-$H105 & 6003.0 & a & 39.20 & 1.73 & 6.10 & 0.40 & 20.65 & 1.05 & 554.71 & 3.52 & 22.4  \\
 & & H112 & 4618.8 & a & 24.41 & 3.33 & 6.10 & 1.30 & 19.93 & 3.17 & 409.91 & 6.65 & 7.3  \\
 & & H111 & 4744.2 & a & 24.42 & 3.29 & 5.90 & 1.40 & 21.22 & 3.39 & 441.64 & 6.72 & 7.4  \\
 & & H110 & 4874.2 & a & 22.65 & 3.48 & 6.50 & 2.00 & 26.93 & 5.23 & 456.50 & 7.89 & 6.6  \\
 & & H109 & 5008.9 & a & 33.85 & 4.01 & 5.70 & 1.10 & 18.78 & 2.59 & 477.88 & 7.77 & 8.4  \\
 & & H108 & 5148.7 & a & 38.35 & 6.36 & 8.50 & 1.60 & 19.13 & 3.72 & 476.49 & 12.40 & 6.0  \\
 & & H107 & 5293.7 & a & 32.53 & 4.41 & 5.90 & 1.30 & 19.07 & 3.03 & 455.12 & 8.58 & 7.3  \\
 & & H106 & 5444.3 & a & 30.79 & 4.77 & 3.80 & 1.60 & 20.70 & 4.02 & 521.42 & 9.49 & 6.5  \\
 & & H105 & 5600.6 & a & 35.88 & 5.50 & 5.10 & 1.70 & 22.36 & 4.10 & 539.00 & 11.51 & 6.5  \\
 & & H104 & 5762.9 & a & 34.75 & 4.36 & 5.80 & 1.20 & 20.20 & 3.15 & 567.19 & 8.60 & 8.0  \\
 & & H103 & 5931.5 & a & 40.01 & 4.01 & 6.30 & 1.00 & 21.23 & 2.52 & 585.13 & 8.20 & 10.0  \\
 & & H102 & 6106.9 & a & 35.47 & 4.41 & 6.30 & 1.40 & 22.74 & 3.35 & 562.72 & 9.35 & 8.0  \\
 & & H101 & 6289.1 & a & 40.47 & 6.01 & 5.40 & 1.70 & 22.72 & 4.02 & 499.66 & 12.72 & 6.7  \\
 & & H100 & 6478.8 & a & 48.75 & 5.67 & 6.90 & 0.90 & 16.19 & 2.18 & 520.95 & 10.22 & 8.5  \\
 & & H94 & 7792.9 & a & 33.28 & 3.70 & 3.20 & 1.40 & 25.95 & 3.45 & 405.41 & 8.36 & 9.0  \\
 & & H92 & 8309.4 & a & 37.69 & 5.48 & 7.00 & 1.40 & 19.27 & 3.27 & 384.58 & 10.75 & 6.8  \\
 & & H91 & 8584.8 & a & 34.89 & 3.98 & 6.70 & 1.30 & 23.96 & 3.21 & 370.67 & 8.68 & 8.7  \\
 & & H89 & 9173.3 & a & 35.21 & 4.20 & 7.80 & 1.30 & 22.92 & 3.21 & 355.22 & 8.96 & 8.3  \\
 & & H88 & 9487.8 & a & 47.34 & 4.63 & 5.50 & 1.30 & 27.59 & 3.19 & 348.17 & 10.82 & 10.2  \\
G284.014$-$00.857 & shrds1014 & H88$-$H112 & 6440.6 & a & 77.73 & 1.10 & 8.80 & 0.20 & 23.60 & 0.39 & 1187.41 & 2.40 & 69.8  \\
 & & H100$-$H112 & 5445.9 & a & 57.49 & 0.82 & 8.50 & 0.20 & 23.56 & 0.39 & 1076.28 & 1.78 & 69.4  \\
 & & H88$-$H95 & 8569.2 & a & 121.86 & 1.79 & 9.10 & 0.20 & 24.05 & 0.41 & 1423.87 & 3.94 & 67.1  \\
 & & H106$-$H112 & 5020.7 & a & 49.72 & 1.05 & 8.10 & 0.20 & 24.04 & 0.58 & 1016.35 & 2.30 & 47.0  \\
 & & H100$-$H105 & 6041.0 & a & 68.03 & 1.64 & 9.00 & 0.30 & 22.51 & 0.63 & 1161.01 & 3.48 & 41.1  \\
 & & H112 & 4618.8 & a & 43.76 & 3.20 & 9.10 & 0.80 & 22.03 & 1.87 & 959.98 & 6.73 & 13.5  \\
 & & H111 & 4744.2 & a & 42.54 & 2.39 & 8.40 & 0.70 & 25.77 & 1.68 & 968.42 & 5.44 & 17.6  \\
 & & H110 & 4874.2 & a & 45.77 & 3.04 & 8.50 & 0.80 & 24.25 & 1.86 & 1011.91 & 6.71 & 14.9  \\
 & & H109 & 5008.9 & a & 49.71 & 2.68 & 8.00 & 0.60 & 23.23 & 1.45 & 1026.32 & 5.78 & 18.3  \\
 & & H108 & 5148.7 & a & 46.27 & 3.73 & 8.30 & 0.90 & 24.00 & 2.24 & 883.01 & 8.17 & 12.3  \\
 & & H107 & 5293.7 & a & 52.02 & 2.87 & 7.30 & 0.70 & 24.59 & 1.58 & 1083.42 & 6.35 & 18.0  \\
 & & H106 & 5444.3 & a & 63.65 & 2.95 & 8.30 & 0.50 & 22.31 & 1.20 & 1106.43 & 6.25 & 21.3  \\
 & & H105 & 5600.6 & a & 44.24 & 5.62 & 10.90 & 1.40 & 22.21 & 3.30 & 879.27 & 11.81 & 7.8  \\
 & & H104 & 5762.9 & a & 65.83 & 2.69 & 9.30 & 0.40 & 22.39 & 1.06 & 1152.20 & 5.70 & 24.2  \\
 & & H103 & 5931.5 & a & 63.34 & 3.21 & 8.50 & 0.60 & 25.03 & 1.46 & 1076.62 & 7.18 & 19.5  \\
 & & H102 & 6106.9 & a & 68.40 & 2.96 & 9.10 & 0.50 & 22.16 & 1.11 & 1217.17 & 6.24 & 22.8  \\
 & & H101 & 6289.1 & a & 73.69 & 4.09 & 8.50 & 0.60 & 21.90 & 1.40 & 1168.23 & 8.57 & 17.8  \\
 & & H100 & 6478.8 & a & 80.10 & 3.31 & 8.80 & 0.40 & 21.75 & 1.04 & 1260.93 & 6.92 & 23.9  \\
 & & H94 & 7792.9 & a & 104.18 & 2.98 & 9.30 & 0.30 & 24.28 & 0.80 & 1403.85 & 6.58 & 34.5  \\
 & & H92 & 8309.4 & a & 125.24 & 3.25 & 9.30 & 0.30 & 23.38 & 0.70 & 1431.78 & 7.03 & 38.1  \\
 & & H91 & 8584.8 & a & 122.82 & 2.97 & 8.50 & 0.30 & 23.45 & 0.66 & 1432.81 & 6.44 & 40.9  \\
 & & H89 & 9173.3 & a & 133.19 & 2.91 & 9.20 & 0.30 & 24.75 & 0.62 & 1449.58 & 6.48 & 45.3  \\
 & & H88 & 9487.8 & a & 132.76 & 4.36 & 8.80 & 0.40 & 25.67 & 0.98 & 1367.39 & 9.88 & 30.2  \\
G284.712+00.317 & ch32 & H88$-$H112 & 6582.1 & a & 134.46 & 1.16 & 9.10 & 0.10 & 29.57 & 0.30 & 2566.24 & 2.83 & 114.3  \\
 & & H100$-$H112 & 5438.2 & a & 137.92 & 1.51 & 9.30 & 0.20 & 29.59 & 0.37 & 3041.53 & 3.67 & 90.5  \\
 & & H88$-$H95 & 8857.3 & a & 126.66 & 1.69 & 8.60 & 0.20 & 29.18 & 0.45 & 1622.16 & 4.10 & 73.9  \\
 & & H106$-$H112 & 5012.6 & a & 134.54 & 2.19 & 9.40 & 0.20 & 31.04 & 0.58 & 3211.06 & 5.46 & 60.7  \\
 & & H100$-$H105 & 5995.7 & a & 142.58 & 2.36 & 9.20 & 0.20 & 28.12 & 0.54 & 2819.51 & 5.61 & 59.7  \\
 & & H112 & 4618.8 & a & 132.41 & 6.15 & 9.70 & 0.70 & 32.27 & 1.74 & 3360.08 & 15.63 & 21.3  \\
 & & H111 & 4744.2 & a & 126.88 & 6.43 & 9.00 & 0.80 & 30.92 & 1.84 & 3324.92 & 15.94 & 19.6  \\
 & & H110 & 4874.2 & a & 140.87 & 5.51 & 9.30 & 0.60 & 29.04 & 1.32 & 3302.73 & 13.26 & 25.3  \\
 & & H109 & 5008.9 & a & 139.23 & 5.40 & 9.30 & 0.60 & 31.57 & 1.43 & 3191.39 & 13.54 & 25.6  \\
 & & H108 & 5148.7 & a & 122.96 & 8.36 & 9.00 & 1.10 & 32.47 & 2.57 & 2999.98 & 21.28 & 14.6  \\
 & & H107 & 5293.7 & a & 128.75 & 6.04 & 10.30 & 0.70 & 31.78 & 1.75 & 3118.77 & 15.20 & 21.1  \\
 & & H106 & 5444.3 & a & 136.84 & 5.68 & 9.20 & 0.60 & 29.53 & 1.43 & 3077.42 & 13.80 & 23.8  \\
 & & H105 & 5600.6 & a & 132.85 & 5.97 & 8.90 & 0.70 & 30.46 & 1.59 & 2951.89 & 14.74 & 22.0  \\
 & & H104 & 5762.9 & a & 141.66 & 6.13 & 9.50 & 0.60 & 28.92 & 1.45 & 2930.86 & 14.74 & 22.9  \\
 & & H103 & 5931.5 & a & 140.45 & 5.39 & 8.70 & 0.50 & 27.71 & 1.23 & 2822.16 & 12.69 & 25.8  \\
 & & H102 & 6106.9 & a & 146.95 & 4.98 & 9.30 & 0.40 & 26.53 & 1.04 & 2739.01 & 11.49 & 29.2  \\
 & & H100 & 6478.8 & a & 149.44 & 5.44 & 9.60 & 0.50 & 29.68 & 1.26 & 2706.64 & 13.22 & 27.3  \\
 & & H94 & 7792.9 & a & 93.87 & 5.15 & 7.10 & 0.80 & 28.71 & 1.83 & 1243.76 & 12.34 & 18.0  \\
 & & H92 & 8309.4 & a & 121.43 & 4.29 & 9.90 & 0.50 & 29.77 & 1.24 & 1840.77 & 10.40 & 28.2  \\
 & & H91 & 8584.8 & a & 130.72 & 4.14 & 8.60 & 0.50 & 29.61 & 1.09 & 1748.22 & 10.07 & 31.3  \\
 & & H89 & 9173.3 & a & 134.98 & 3.64 & 8.60 & 0.40 & 29.10 & 0.91 & 1632.28 & 8.80 & 36.7  \\
 & & H88 & 9487.8 & a & 129.70 & 3.16 & 8.20 & 0.30 & 28.82 & 0.81 & 1508.17 & 7.60 & 40.5  \\
G284.712+00.317 & caswell2 & H88$-$H112 & 6523.9 & a & 141.10 & 1.69 & 9.10 & 0.20 & 29.83 & 0.41 & 2561.98 & 4.14 & 82.4  \\
 & & H100$-$H112 & 5425.6 & a & 141.71 & 2.33 & 9.40 & 0.20 & 29.91 & 0.57 & 2973.30 & 5.72 & 60.0  \\
 & & H88$-$H95 & 8525.7 & a & 140.33 & 2.62 & 8.60 & 0.30 & 29.79 & 0.64 & 1812.43 & 6.41 & 52.9  \\
 & & H106$-$H112 & 4985.8 & a & 138.00 & 2.83 & 9.50 & 0.30 & 31.54 & 0.75 & 3128.34 & 7.12 & 48.2  \\
 & & H100$-$H105 & 5976.5 & a & 145.73 & 3.25 & 9.40 & 0.30 & 28.39 & 0.73 & 2779.14 & 7.75 & 44.3  \\
 & & H112 & 4618.8 & a & 136.60 & 8.05 & 10.60 & 0.90 & 31.68 & 2.22 & 3236.18 & 20.11 & 16.9  \\
 & & H111 & 4744.2 & a & 128.78 & 8.84 & 10.00 & 1.00 & 30.80 & 2.52 & 3238.87 & 21.77 & 14.5  \\
 & & H110 & 4874.2 & a & 142.69 & 7.80 & 8.70 & 0.70 & 26.77 & 1.69 & 3187.63 & 18.06 & 18.1  \\
 & & H109 & 5008.9 & a & 136.70 & 8.41 & 10.10 & 1.00 & 31.84 & 2.36 & 3145.23 & 21.00 & 16.3  \\
 & & H108 & 5148.7 & a & 126.59 & 8.84 & 8.10 & 1.00 & 29.02 & 2.38 & 2969.29 & 21.21 & 14.2  \\
 & & H107 & 5293.7 & a & 133.35 & 7.83 & 9.10 & 1.00 & 35.06 & 2.42 & 3052.17 & 20.64 & 16.9  \\
 & & H106 & 5444.3 & a & 145.08 & 10.13 & 9.00 & 1.00 & 30.14 & 2.45 & 3001.55 & 24.85 & 14.2  \\
 & & H105 & 5600.6 & a & 147.04 & 8.45 & 9.30 & 0.80 & 27.14 & 1.83 & 2890.71 & 19.63 & 17.3  \\
 & & H104 & 5762.9 & a & 136.50 & 7.56 & 9.30 & 0.90 & 31.41 & 2.03 & 2868.74 & 18.89 & 17.9  \\
 & & H103 & 5931.5 & a & 145.92 & 7.83 & 10.00 & 0.80 & 29.15 & 1.82 & 2825.00 & 18.91 & 18.4  \\
 & & H102 & 6106.9 & a & 152.25 & 7.04 & 9.00 & 0.60 & 28.03 & 1.50 & 2724.88 & 16.70 & 21.4  \\
 & & H100 & 6478.8 & a & 144.43 & 8.41 & 9.30 & 0.80 & 27.32 & 1.85 & 2590.48 & 19.65 & 17.0  \\
 & & H95 & 7550.6 & a & 147.87 & 10.63 & 9.00 & 1.00 & 29.44 & 2.48 & 2229.51 & 25.71 & 13.8  \\
 & & H94 & 7792.9 & a & 146.47 & 7.09 & 8.80 & 0.70 & 29.85 & 1.68 & 2119.41 & 17.32 & 20.5  \\
 & & H93 & 8045.6 & a & 148.49 & 7.52 & 8.00 & 0.80 & 33.40 & 1.96 & 2058.02 & 19.45 & 19.5  \\
 & & H92 & 8309.4 & a & 101.52 & 5.62 & 8.10 & 0.80 & 28.33 & 1.87 & 1439.92 & 13.26 & 18.0  \\
 & & H91 & 8584.8 & a & 139.19 & 5.61 & 8.80 & 0.60 & 30.34 & 1.43 & 1780.87 & 13.81 & 24.6  \\
 & & H89 & 9173.3 & a & 156.36 & 6.34 & 9.40 & 0.60 & 30.30 & 1.43 & 1798.74 & 15.59 & 24.4  \\
 & & H88 & 9487.8 & a & 149.07 & 6.00 & 7.80 & 0.60 & 27.95 & 1.30 & 1613.96 & 14.19 & 24.6  \\
G284.712+00.317 & mos092 & H88$-$H112 & 6399.4 & a & 147.61 & 1.21 & 9.40 & 0.10 & 29.85 & 0.28 & 2800.23 & 2.96 & 120.6  \\
 & & H100$-$H112 & 5433.8 & a & 148.17 & 1.45 & 9.70 & 0.10 & 29.93 & 0.34 & 3198.69 & 3.55 & 101.1  \\
 & & H88$-$H95 & 8634.5 & a & 146.02 & 1.75 & 8.70 & 0.20 & 29.48 & 0.41 & 1876.98 & 4.27 & 82.3  \\
 & & H106$-$H112 & 4992.8 & a & 143.36 & 2.08 & 9.70 & 0.20 & 31.67 & 0.53 & 3363.09 & 5.24 & 68.2  \\
 & & H100$-$H105 & 5987.3 & a & 154.87 & 2.11 & 9.50 & 0.20 & 28.48 & 0.45 & 2992.42 & 5.04 & 72.7  \\
 & & H112 & 4618.8 & a & 142.60 & 5.89 & 10.50 & 0.60 & 31.89 & 1.54 & 3482.05 & 14.85 & 24.0  \\
 & & H111 & 4744.2 & a & 131.94 & 6.05 & 9.80 & 0.70 & 30.47 & 1.62 & 3454.61 & 14.93 & 21.6  \\
 & & H110 & 4874.2 & a & 145.29 & 4.97 & 9.20 & 0.50 & 27.38 & 1.09 & 3428.97 & 11.64 & 28.9  \\
 & & H109 & 5008.9 & a & 146.78 & 6.14 & 10.20 & 0.60 & 31.65 & 1.55 & 3323.01 & 15.38 & 23.8  \\
 & & H108 & 5148.7 & a & 133.41 & 7.09 & 9.00 & 0.80 & 31.51 & 1.96 & 3269.92 & 17.75 & 18.7  \\
 & & H107 & 5293.7 & a & 140.31 & 5.45 & 10.20 & 0.60 & 33.51 & 1.52 & 3292.25 & 14.11 & 25.5  \\
 & & H106 & 5444.3 & a & 146.99 & 6.74 & 9.30 & 0.70 & 29.86 & 1.59 & 3209.77 & 16.49 & 21.6  \\
 & & H105 & 5600.6 & a & 149.75 & 5.59 & 9.30 & 0.50 & 28.33 & 1.22 & 3129.48 & 13.31 & 26.5  \\
 & & H104 & 5762.9 & a & 144.25 & 5.67 & 9.60 & 0.60 & 29.59 & 1.35 & 3076.60 & 13.80 & 25.2  \\
 & & H103 & 5931.5 & a & 154.58 & 5.81 & 9.40 & 0.50 & 28.89 & 1.26 & 2997.42 & 13.99 & 26.3  \\
 & & H102 & 6106.9 & a & 161.13 & 5.05 & 9.30 & 0.40 & 27.09 & 0.98 & 2919.70 & 11.77 & 31.6  \\
 & & H100 & 6478.8 & a & 159.47 & 5.33 & 9.80 & 0.50 & 28.52 & 1.10 & 2864.86 & 12.74 & 29.6  \\
 & & H95 & 7550.6 & a & 154.54 & 11.75 & 9.20 & 1.10 & 29.39 & 2.62 & 2322.69 & 28.41 & 13.1  \\
 & & H94 & 7792.9 & a & 128.86 & 4.75 & 8.30 & 0.50 & 28.88 & 1.23 & 1719.71 & 11.43 & 26.8  \\
 & & H93 & 8045.6 & a & 156.43 & 8.65 & 7.90 & 0.90 & 34.25 & 2.21 & 2175.02 & 22.61 & 17.9  \\
 & & H92 & 8309.4 & a & 136.47 & 4.94 & 9.10 & 0.50 & 29.73 & 1.26 & 1989.06 & 12.00 & 27.5  \\
 & & H91 & 8584.8 & a & 137.17 & 4.31 & 8.90 & 0.50 & 30.77 & 1.12 & 1792.68 & 10.69 & 31.5  \\
 & & H89 & 9173.3 & a & 166.94 & 4.36 & 9.20 & 0.40 & 29.94 & 0.91 & 1974.61 & 10.68 & 37.9  \\
 & & H88 & 9487.8 & a & 153.54 & 4.28 & 8.40 & 0.40 & 28.74 & 0.93 & 1730.96 & 10.27 & 35.5  \\
G284.902+00.060 & shrds141 & H88$-$H112 & 6346.3 & a & 8.29 & 1.21 & 5.50 & 1.70 & 24.29 & 4.69 & 110.78 & 2.56 & 7.1  \\
 & & H100$-$H112 & 5423.2 & a & 7.71 & 1.58 & 7.80 & 2.10 & 20.57 & 5.50 & 119.17 & 3.10 & 5.0  \\
 & & H88$-$H95 & 8359.4 & a & 10.14 & 1.93 & 2.90 & 4.30 & 36.39 & 19.95 & 92.48 & 4.17 & 6.5  \\
 & & H106$-$H112 & 4984.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.65 & 3.80 & \nodata  \\
 & & H100$-$H105 & 6046.3 & a & 8.73 & 2.56 & 8.60 & 3.30 & 21.41 & 9.92 & 121.94 & 4.91 & 3.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.19 & 7.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.09 & 10.61 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.40 & 11.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.18 & 10.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.62 & 11.67 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.51 & 11.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.33 & 11.53 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.11 & 12.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.61 & 11.77 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.09 & 12.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.01 & 11.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.42 & 10.96 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.56 & 11.82 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.32 & 10.77 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.70 & 10.50 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.08 & 9.80 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.44 & 12.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.85 & 10.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.84 & 10.58 & \nodata  \\
 & & H88 & 9487.8 & a & 14.45 & 4.39 & 7.30 & 4.90 & 31.00 & 15.69 & 79.13 & 9.96 & 3.6  \\
G285.260$-$00.051 & ch33 & H88$-$H112 & 6699.7 & a & 586.36 & 2.56 & -0.40 & 0.10 & 33.51 & 0.17 & 10912.08 & 6.64 & 226.5  \\
 & & H100$-$H112 & 5381.2 & a & 671.43 & 3.58 & -1.10 & 0.10 & 32.59 & 0.20 & 13803.10 & 9.16 & 185.2  \\
 & & H88$-$H95 & 8790.5 & a & 457.51 & 2.68 & 1.10 & 0.10 & 34.86 & 0.24 & 6327.23 & 7.09 & 168.7  \\
 & & H106$-$H112 & 4984.4 & a & 664.53 & 4.48 & -1.40 & 0.10 & 32.27 & 0.25 & 14579.16 & 11.39 & 146.7  \\
 & & H100$-$H105 & 6040.0 & a & 680.97 & 5.51 & -0.70 & 0.10 & 32.77 & 0.31 & 12515.84 & 14.12 & 122.2  \\
 & & H112 & 4618.8 & a & 626.58 & 11.92 & -1.60 & 0.30 & 33.03 & 0.73 & 14986.75 & 30.66 & 52.0  \\
 & & H111 & 4744.2 & a & 661.09 & 11.42 & -1.70 & 0.30 & 31.61 & 0.63 & 15134.00 & 28.76 & 57.2  \\
 & & H110 & 4874.2 & a & 670.40 & 9.98 & -1.10 & 0.20 & 33.25 & 0.57 & 14939.01 & 25.78 & 66.4  \\
 & & H109 & 5008.9 & a & 695.84 & 11.03 & -1.60 & 0.20 & 31.32 & 0.57 & 14710.89 & 27.64 & 62.4  \\
 & & H108 & 5148.7 & a & 621.83 & 16.43 & -1.20 & 0.40 & 32.41 & 0.99 & 13583.03 & 41.88 & 37.4  \\
 & & H107 & 5293.7 & a & 662.93 & 11.76 & -1.10 & 0.30 & 31.95 & 0.66 & 14024.76 & 29.78 & 55.7  \\
 & & H106 & 5444.3 & a & 663.60 & 12.55 & -1.10 & 0.30 & 30.74 & 0.67 & 13803.30 & 31.12 & 52.3  \\
 & & H105 & 5600.6 & a & 673.75 & 12.45 & -1.20 & 0.30 & 32.93 & 0.70 & 13219.43 & 31.99 & 53.5  \\
 & & H104 & 5762.9 & a & 675.47 & 14.10 & -0.70 & 0.30 & 33.82 & 0.82 & 13109.45 & 36.72 & 47.4  \\
 & & H103 & 5931.5 & a & 693.41 & 14.55 & -0.60 & 0.30 & 30.56 & 0.74 & 12689.57 & 36.02 & 47.1  \\
 & & H102 & 6106.9 & a & 684.29 & 11.60 & -0.60 & 0.30 & 32.03 & 0.63 & 12246.87 & 29.41 & 58.3  \\
 & & H100 & 6478.8 & a & 671.56 & 9.51 & -0.50 & 0.20 & 32.72 & 0.54 & 11870.87 & 24.38 & 69.8  \\
 & & H94 & 7792.9 & a & 307.66 & 6.79 & 1.70 & 0.40 & 35.20 & 0.90 & 4802.19 & 18.00 & 44.9  \\
 & & H92 & 8309.4 & a & 495.86 & 6.39 & 0.70 & 0.20 & 34.07 & 0.51 & 6971.69 & 16.70 & 76.7  \\
 & & H91 & 8584.8 & a & 472.67 & 7.89 & 0.80 & 0.30 & 33.70 & 0.65 & 6749.63 & 20.50 & 59.2  \\
 & & H89 & 9173.3 & a & 481.34 & 6.07 & 1.50 & 0.20 & 35.05 & 0.51 & 6574.33 & 16.07 & 78.5  \\
 & & H88 & 9487.8 & a & 470.11 & 5.47 & 1.40 & 0.20 & 35.84 & 0.48 & 6104.57 & 14.65 & 85.1  \\
G285.260$-$00.051 & shrds143 & H88$-$H112 & 5352.1 & a & 614.22 & 5.56 & -1.40 & 0.10 & 31.39 & 0.33 & 12691.62 & 13.96 & 109.1  \\
 & & H100$-$H112 & 5183.1 & a & 643.11 & 5.82 & -1.40 & 0.10 & 31.53 & 0.33 & 13412.30 & 14.64 & 109.2  \\
 & & H88$-$H95 & 7914.2 & a & 178.30 & 11.28 & 0.00 & 0.70 & 22.58 & 1.65 & 1764.64 & 23.98 & 15.6  \\
 & & H106$-$H112 & 4864.2 & a & 660.62 & 7.06 & -1.50 & 0.20 & 31.88 & 0.39 & 14565.01 & 17.86 & 92.5  \\
 & & H100$-$H105 & 5922.5 & a & 598.60 & 11.33 & -1.30 & 0.30 & 30.11 & 0.66 & 10743.52 & 27.82 & 52.3  \\
 & & H112 & 4618.8 & a & 649.17 & 15.93 & -1.30 & 0.40 & 32.14 & 0.91 & 14925.32 & 40.41 & 40.3  \\
 & & H111 & 4744.2 & a & 647.95 & 18.62 & -1.70 & 0.40 & 29.23 & 0.97 & 14688.72 & 45.10 & 34.4  \\
 & & H110 & 4874.2 & a & 665.23 & 20.95 & -1.30 & 0.50 & 33.64 & 1.23 & 14771.58 & 54.38 & 31.4  \\
 & & H109 & 5008.9 & a & 660.19 & 19.33 & -1.60 & 0.50 & 32.96 & 1.12 & 14407.30 & 49.64 & 33.8  \\
 & & H108 & 5148.7 & a & 641.73 & 55.05 & -1.20 & 1.10 & 25.19 & 2.56 & 14140.78 & 122.77 & 11.6  \\
 & & H107 & 5293.7 & a & 681.89 & 21.86 & -1.30 & 0.50 & 31.41 & 1.17 & 14105.54 & 54.80 & 30.9  \\
 & & H106 & 5444.3 & a & 668.38 & 24.03 & -1.10 & 0.50 & 30.19 & 1.26 & 12937.11 & 58.98 & 27.6  \\
 & & H105 & 5600.6 & a & 678.85 & 29.92 & -1.50 & 0.60 & 28.38 & 1.45 & 12478.59 & 71.31 & 22.5  \\
 & & H104 & 5762.9 & a & 594.65 & 20.34 & -0.70 & 0.60 & 33.18 & 1.32 & 11708.97 & 52.44 & 28.9  \\
 & & H103 & 5931.5 & a & 659.81 & 21.88 & -1.70 & 0.50 & 30.72 & 1.19 & 11147.20 & 54.17 & 29.9  \\
 & & H102 & 6106.9 & a & 549.23 & 20.52 & -1.40 & 0.50 & 28.14 & 1.22 & 9671.07 & 48.72 & 26.5  \\
 & & H101 & 6289.1 & a & 540.75 & 29.34 & -1.70 & 0.80 & 28.34 & 1.79 & 8152.10 & 69.77 & 18.3  \\
 & & H100 & 6478.8 & a & 401.99 & 20.26 & 1.30 & 0.80 & 31.92 & 1.97 & 7140.70 & 50.43 & 19.9  \\
 & & H95 & 7550.6 & a & 189.38 & 25.50 & -0.60 & 1.80 & 26.65 & 4.66 & 2428.81 & 57.06 & 7.6  \\
 & & H94 & 7792.9 & a & 189.77 & 16.60 & -0.70 & 1.00 & 22.79 & 2.32 & 1881.08 & 35.38 & 11.3  \\
 & & H92 & 8309.4 & a & 158.51 & 18.63 & 1.10 & 1.00 & 17.77 & 2.42 & 1185.02 & 35.17 & 8.4  \\
G285.260$-$00.051 & mos091 & H88$-$H112 & 6243.7 & a & 708.53 & 3.48 & -1.00 & 0.10 & 32.34 & 0.18 & 13216.95 & 8.86 & 201.3  \\
 & & H100$-$H112 & 5344.9 & a & 732.83 & 4.24 & -1.40 & 0.10 & 31.64 & 0.21 & 14806.65 & 10.69 & 170.7  \\
 & & H88$-$H95 & 8801.5 & a & 644.20 & 4.71 & 0.60 & 0.10 & 33.72 & 0.28 & 8693.19 & 12.24 & 135.3  \\
 & & H106$-$H112 & 4970.1 & a & 721.96 & 5.26 & -1.60 & 0.10 & 31.57 & 0.27 & 15542.80 & 13.23 & 135.7  \\
 & & H100$-$H105 & 6045.8 & a & 753.78 & 7.03 & -1.10 & 0.10 & 31.78 & 0.34 & 13430.07 & 17.75 & 106.0  \\
 & & H112 & 4618.8 & a & 674.41 & 14.04 & -1.80 & 0.30 & 32.25 & 0.78 & 15847.02 & 35.66 & 47.5  \\
 & & H111 & 4744.2 & a & 718.76 & 13.22 & -2.10 & 0.30 & 30.38 & 0.65 & 16076.48 & 32.63 & 53.8  \\
 & & H110 & 4874.2 & a & 723.76 & 10.83 & -1.40 & 0.20 & 32.78 & 0.57 & 15917.41 & 27.76 & 66.1  \\
 & & H109 & 5008.9 & a & 754.37 & 12.85 & -1.70 & 0.30 & 30.63 & 0.60 & 15656.69 & 31.85 & 58.0  \\
 & & H108 & 5148.7 & a & 700.84 & 22.30 & -1.70 & 0.50 & 30.35 & 1.12 & 14342.89 & 55.00 & 31.1  \\
 & & H107 & 5293.7 & a & 719.39 & 14.28 & -1.30 & 0.30 & 31.33 & 0.72 & 14960.79 & 35.79 & 49.8  \\
 & & H106 & 5444.3 & a & 719.85 & 14.67 & -1.40 & 0.30 & 29.84 & 0.70 & 14693.89 & 35.87 & 48.5  \\
 & & H105 & 5600.6 & a & 760.82 & 16.19 & -1.60 & 0.30 & 32.00 & 0.79 & 14394.74 & 41.03 & 46.4  \\
 & & H104 & 5762.9 & a & 748.69 & 17.67 & -0.90 & 0.40 & 33.73 & 0.92 & 14192.56 & 45.96 & 41.9  \\
 & & H103 & 5931.5 & a & 795.34 & 19.98 & -0.80 & 0.40 & 30.01 & 0.87 & 13825.78 & 48.99 & 39.4  \\
 & & H102 & 6106.9 & a & 775.99 & 14.99 & -1.00 & 0.30 & 30.96 & 0.69 & 13471.79 & 37.34 & 51.2  \\
 & & H101 & 6289.1 & a & 499.98 & 27.20 & -2.00 & 0.70 & 27.88 & 1.77 & 7357.87 & 64.16 & 18.2  \\
 & & H100 & 6478.8 & a & 746.84 & 12.74 & -0.90 & 0.30 & 31.81 & 0.63 & 13020.77 & 32.19 & 57.9  \\
 & & H94 & 7792.9 & a & 345.47 & 10.23 & 1.30 & 0.50 & 35.03 & 1.21 & 5146.78 & 27.00 & 33.5  \\
 & & H92 & 8309.4 & a & 813.60 & 14.66 & -0.20 & 0.30 & 31.53 & 0.66 & 11368.24 & 36.83 & 54.9  \\
 & & H91 & 8584.8 & a & 675.32 & 14.64 & 0.20 & 0.30 & 32.38 & 0.81 & 9170.80 & 37.26 & 45.7  \\
 & & H89 & 9173.3 & a & 680.08 & 10.02 & 1.10 & 0.20 & 34.33 & 0.59 & 9126.09 & 26.27 & 67.2  \\
 & & H88 & 9487.8 & a & 646.24 & 9.45 & 1.00 & 0.30 & 35.03 & 0.59 & 8215.88 & 25.03 & 67.6  \\
G285.353+00.004 & shrds143 & H88$-$H112 & 5742.4 & a & 0.03 & 0.00 & -5.50 & 1.00 & 21.06 & 2.43 & 0.30 & 0.01 & 10.0  \\
 & & H100$-$H112 & 5730.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.00 & \nodata  \\
 & & H88$-$H95 & 8557.9 & a & 5.85 & 0.54 & -4.50 & 1.00 & 21.28 & 2.29 & 44.24 & 1.12 & 10.7  \\
 & & H106$-$H112 & 5133.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6022.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.28 & 2.26 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.93 & 2.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.19 & 2.89 & \nodata  \\
 & & H91 & 8584.8 & a & 7.86 & 1.71 & -6.30 & 1.60 & 15.43 & 4.14 & 47.78 & 2.95 & 4.6  \\
 & & H89 & 9173.3 & a & 6.48 & 1.25 & -3.10 & 2.90 & 30.45 & 8.07 & 53.60 & 2.96 & 5.4  \\
 & & H88 & 9487.8 & a & 10.32 & 1.43 & -4.70 & 1.30 & 19.64 & 3.17 & 56.40 & 2.84 & 7.1  \\
G285.353+00.004 & mos091 & H88$-$H112 & 5649.0 & a & 0.02 & 0.00 & -5.90 & 0.90 & 19.92 & 2.19 & 0.22 & 0.00 & 10.5  \\
 & & H100$-$H112 & 5621.7 & a & 0.01 & 0.00 & -10.40 & 2.10 & 24.60 & 4.99 & 0.10 & 0.00 & 5.7  \\
 & & H88$-$H95 & 8444.2 & a & 1.70 & 0.16 & -4.40 & 1.00 & 21.05 & 2.29 & 12.84 & 0.33 & 10.5  \\
 & & H106$-$H112 & 5159.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.00 & \nodata  \\
 & & H100$-$H105 & 5961.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.60 & 1.84 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.90 & 4.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.32 & 0.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.09 & 0.27 & \nodata  \\
 & & H91 & 8584.8 & a & 2.79 & 0.61 & -6.50 & 1.60 & 14.71 & 3.89 & 16.32 & 1.03 & 4.6  \\
 & & H89 & 9173.3 & a & 3.63 & 0.68 & -3.40 & 2.80 & 30.13 & 7.72 & 28.49 & 1.61 & 5.5  \\
 & & H88 & 9487.8 & a & 6.71 & 0.96 & -4.80 & 1.30 & 18.69 & 3.12 & 35.39 & 1.85 & 7.0  \\
G286.362$-$00.297 & shrds1017 & H88$-$H112 & 6288.0 & a & 35.17 & 1.07 & -32.80 & 0.30 & 22.40 & 0.79 & 449.37 & 2.26 & 32.6  \\
 & & H100$-$H112 & 5391.8 & a & 34.91 & 1.31 & -32.80 & 0.40 & 22.70 & 0.98 & 501.68 & 2.79 & 26.4  \\
 & & H88$-$H95 & 8555.5 & a & 36.14 & 1.66 & -33.00 & 0.50 & 21.96 & 1.17 & 316.75 & 3.49 & 21.5  \\
 & & H106$-$H112 & 5018.4 & a & 30.53 & 1.53 & -33.10 & 0.50 & 22.31 & 1.29 & 472.75 & 3.24 & 19.7  \\
 & & H100$-$H105 & 5962.1 & a & 41.65 & 2.09 & -32.40 & 0.60 & 22.97 & 1.33 & 545.91 & 4.48 & 19.7  \\
 & & H112 & 4618.8 & a & 28.96 & 4.10 & -34.00 & 1.20 & 17.39 & 2.84 & 398.36 & 7.65 & 7.0  \\
 & & H111 & 4744.2 & a & 22.54 & 4.05 & -34.60 & 1.90 & 21.24 & 4.87 & 444.10 & 8.13 & 5.7  \\
 & & H110 & 4874.2 & a & 28.70 & 3.75 & -34.20 & 1.60 & 24.70 & 4.15 & 483.04 & 8.09 & 7.8  \\
 & & H109 & 5008.9 & a & 31.56 & 3.90 & -32.10 & 1.70 & 27.70 & 4.06 & 511.61 & 9.12 & 8.1  \\
 & & H108 & 5148.7 & a & 31.49 & 6.70 & -32.90 & 1.90 & 18.19 & 4.98 & 323.30 & 12.42 & 4.8  \\
 & & H107 & 5293.7 & a & 34.13 & 4.05 & -32.60 & 1.60 & 27.00 & 3.81 & 536.39 & 9.33 & 8.4  \\
 & & H106 & 5444.3 & a & 36.20 & 3.79 & -32.60 & 1.10 & 21.18 & 2.62 & 510.18 & 7.76 & 9.5  \\
 & & H105 & 5600.6 & a & 42.52 & 4.47 & -31.50 & 1.30 & 24.58 & 3.03 & 537.01 & 9.87 & 9.5  \\
 & & H104 & 5762.9 & a & 40.15 & 4.47 & -33.20 & 1.10 & 21.00 & 2.74 & 567.28 & 9.12 & 8.9  \\
 & & H103 & 5931.5 & a & 39.53 & 4.82 & -31.30 & 1.60 & 26.57 & 3.98 & 550.79 & 10.94 & 8.2  \\
 & & H102 & 6106.9 & a & 42.02 & 5.40 & -32.90 & 1.20 & 19.36 & 2.93 & 536.01 & 10.57 & 7.7  \\
 & & H101 & 6289.1 & a & 42.13 & 5.92 & -30.90 & 1.70 & 24.10 & 3.98 & 489.66 & 12.96 & 7.1  \\
 & & H100 & 6478.8 & a & 45.27 & 5.80 & -33.40 & 1.50 & 23.43 & 3.59 & 570.00 & 12.44 & 7.8  \\
 & & H95 & 7550.6 & a & 41.24 & 5.99 & -32.30 & 1.60 & 22.70 & 3.87 & 464.44 & 12.72 & 6.8  \\
 & & H94 & 7792.9 & a & 59.35 & 5.06 & -30.50 & 0.90 & 21.28 & 2.10 & 485.86 & 10.45 & 11.6  \\
 & & H92 & 8309.4 & a & 26.58 & 2.79 & -34.10 & 1.00 & 20.22 & 2.46 & 250.99 & 5.62 & 9.4  \\
 & & H91 & 8584.8 & a & 53.03 & 5.89 & -31.20 & 1.20 & 21.97 & 2.87 & 419.72 & 12.29 & 9.0  \\
 & & H89 & 9173.3 & a & 16.21 & 2.23 & -35.00 & 1.60 & 23.61 & 3.90 & 152.72 & 4.80 & 7.3  \\
 & & H88 & 9487.8 & a & 55.00 & 4.72 & -35.00 & 0.90 & 20.51 & 2.04 & 363.89 & 9.56 & 11.5  \\
G286.362$-$00.297 & shrds1018g & H88$-$H112 & 6005.1 & a & 25.97 & 1.24 & -33.00 & 0.50 & 22.30 & 1.23 & 362.62 & 2.63 & 20.6  \\
 & & H100$-$H112 & 5379.8 & a & 28.06 & 1.53 & -32.40 & 0.60 & 23.15 & 1.46 & 423.70 & 3.31 & 18.1  \\
 & & H88$-$H95 & 8390.2 & a & 19.57 & 1.92 & -35.70 & 0.80 & 15.89 & 1.81 & 130.03 & 3.43 & 10.1  \\
 & & H106$-$H112 & 4968.5 & a & 25.98 & 2.13 & -32.50 & 0.90 & 21.47 & 2.04 & 409.25 & 4.40 & 12.1  \\
 & & H100$-$H105 & 5972.1 & a & 30.21 & 2.23 & -32.00 & 1.00 & 26.69 & 2.29 & 444.53 & 5.16 & 13.4  \\
 & & H112 & 4618.8 & a & 22.24 & 4.82 & -32.80 & 2.30 & 21.09 & 7.02 & 352.22 & 9.21 & 4.9  \\
 & & H111 & 4744.2 & a & 27.34 & 4.05 & -32.40 & 1.70 & 23.48 & 4.24 & 338.26 & 8.65 & 6.8  \\
 & & H110 & 4874.2 & a & 28.44 & 6.26 & -33.10 & 1.80 & 16.26 & 4.23 & 391.65 & 11.22 & 4.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 426.01 & 11.68 & \nodata  \\
 & & H108 & 5148.7 & a & 29.51 & 7.97 & -35.30 & 2.90 & 20.33 & 9.15 & 421.96 & 14.74 & 4.0  \\
 & & H107 & 5293.7 & a & 30.78 & 6.75 & -32.90 & 2.10 & 19.17 & 4.96 & 490.63 & 13.15 & 4.5  \\
 & & H106 & 5444.3 & a & 34.61 & 6.48 & -31.90 & 1.90 & 20.94 & 4.70 & 513.42 & 13.15 & 5.3  \\
 & & H105 & 5600.6 & a & 34.36 & 6.99 & -32.60 & 1.80 & 17.68 & 5.18 & 450.44 & 12.45 & 5.1  \\
 & & H104 & 5762.9 & a & 34.87 & 5.24 & -33.10 & 1.70 & 23.73 & 4.28 & 452.73 & 11.29 & 6.7  \\
 & & H103 & 5931.5 & a & 29.22 & 6.91 & -35.40 & 2.50 & 20.10 & 7.72 & 467.67 & 12.72 & 4.6  \\
 & & H102 & 6106.9 & a & 28.34 & 4.92 & -25.60 & 3.00 & 33.51 & 9.28 & 451.71 & 11.77 & 6.2  \\
 & & H101 & 6289.1 & a & 30.37 & 7.97 & -32.50 & 3.50 & 26.28 & 10.43 & 424.37 & 17.09 & 4.0  \\
 & & H100 & 6478.8 & a & 34.65 & 5.71 & -34.50 & 3.60 & 37.31 & 13.20 & 397.20 & 13.49 & 6.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.07 & 16.51 & \nodata  \\
 & & H94 & 7792.9 & a & 20.31 & 3.60 & -35.20 & 1.50 & 16.73 & 3.64 & 101.36 & 6.47 & 5.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.25 & 5.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.81 & 10.88 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.17 & 9.49 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.14 & 10.64 & \nodata  \\
G286.362$-$00.297 & mos090 & H88$-$H112 & 6263.9 & a & 43.38 & 1.26 & -32.50 & 0.30 & 22.47 & 0.75 & 552.40 & 2.67 & 34.0  \\
 & & H100$-$H112 & 5423.1 & a & 42.10 & 1.46 & -32.40 & 0.40 & 22.86 & 0.92 & 614.01 & 3.13 & 28.4  \\
 & & H88$-$H95 & 8486.3 & a & 46.71 & 1.88 & -32.80 & 0.40 & 21.38 & 0.99 & 389.33 & 3.89 & 24.6  \\
 & & H106$-$H112 & 4991.8 & a & 38.69 & 1.80 & -32.50 & 0.50 & 21.84 & 1.17 & 600.26 & 3.77 & 21.3  \\
 & & H100$-$H105 & 5987.7 & a & 46.56 & 2.09 & -32.20 & 0.50 & 24.21 & 1.26 & 631.98 & 4.61 & 22.0  \\
 & & H112 & 4618.8 & a & 36.14 & 4.36 & -33.10 & 1.10 & 18.88 & 2.65 & 548.34 & 8.46 & 8.2  \\
 & & H111 & 4744.2 & a & 32.81 & 4.21 & -33.50 & 1.50 & 24.61 & 4.05 & 569.63 & 9.07 & 7.9  \\
 & & H110 & 4874.2 & a & 38.62 & 4.60 & -32.70 & 1.10 & 18.92 & 2.62 & 585.22 & 8.94 & 8.3  \\
 & & H109 & 5008.9 & a & 34.22 & 3.87 & -31.60 & 1.80 & 32.68 & 4.48 & 612.93 & 9.76 & 8.9  \\
 & & H108 & 5148.7 & a & 51.21 & 8.24 & -31.90 & 1.60 & 20.73 & 3.95 & 609.15 & 16.67 & 6.2  \\
 & & H107 & 5293.7 & a & 41.54 & 4.85 & -32.50 & 1.30 & 22.20 & 3.02 & 644.14 & 10.20 & 8.5  \\
 & & H106 & 5444.3 & a & 47.06 & 4.70 & -32.30 & 1.10 & 21.76 & 2.54 & 650.79 & 9.79 & 9.9  \\
 & & H105 & 5600.6 & a & 49.51 & 5.16 & -30.90 & 1.20 & 22.98 & 2.78 & 645.65 & 11.06 & 9.5  \\
 & & H104 & 5762.9 & a & 46.58 & 4.19 & -33.40 & 1.00 & 23.10 & 2.42 & 655.99 & 9.01 & 11.0  \\
 & & H103 & 5931.5 & a & 45.10 & 5.00 & -32.90 & 1.30 & 23.31 & 3.00 & 656.17 & 10.79 & 8.9  \\
 & & H102 & 6106.9 & a & 43.27 & 4.34 & -31.80 & 1.20 & 24.87 & 2.89 & 630.81 & 9.69 & 9.9  \\
 & & H101 & 6289.1 & a & 44.50 & 6.03 & -31.10 & 1.70 & 25.99 & 4.29 & 578.34 & 13.57 & 7.4  \\
 & & H100 & 6478.8 & a & 51.59 & 5.10 & -32.80 & 1.20 & 24.19 & 2.82 & 589.27 & 11.17 & 10.1  \\
 & & H95 & 7550.6 & a & 40.46 & 5.43 & -34.20 & 1.70 & 26.47 & 4.45 & 449.18 & 12.22 & 7.5  \\
 & & H94 & 7792.9 & a & 57.01 & 4.60 & -31.80 & 0.80 & 20.79 & 1.94 & 451.57 & 9.38 & 12.3  \\
 & & H92 & 8309.4 & a & 45.44 & 3.76 & -32.40 & 0.70 & 17.08 & 1.63 & 399.78 & 6.96 & 11.9  \\
 & & H91 & 8584.8 & a & 48.83 & 5.07 & -32.50 & 1.10 & 20.98 & 2.53 & 364.67 & 10.38 & 9.5  \\
 & & H89 & 9173.3 & a & 37.44 & 3.46 & -32.90 & 1.10 & 24.41 & 2.66 & 309.25 & 7.61 & 10.8  \\
 & & H88 & 9487.8 & a & 58.94 & 4.84 & -34.00 & 0.80 & 20.75 & 1.97 & 372.49 & 9.87 & 12.0  \\
G286.376$-$00.257 & shrds1018g & H88$-$H112 & 5831.6 & a & 0.02 & 0.00 & -28.00 & 1.80 & 19.70 & 5.44 & 0.15 & 0.01 & 6.2  \\
 & & H100$-$H112 & 5616.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.00 & \nodata  \\
 & & H88$-$H95 & 7726.3 & a & 0.10 & 0.02 & -29.60 & 1.90 & 20.59 & 5.14 & 0.60 & 0.04 & 5.4  \\
 & & H106$-$H112 & 5044.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5987.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.95 & 1.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.26 & 2.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.20 & 2.19 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.69 & 3.06 & \nodata  \\
G286.376$-$00.257 & mos090 & H88$-$H112 & 5845.1 & a & 0.02 & 0.00 & -29.80 & 1.60 & 19.54 & 4.66 & 0.17 & 0.01 & 6.3  \\
 & & H100$-$H112 & 5668.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H88$-$H95 & 7623.4 & a & 0.15 & 0.03 & -29.30 & 2.00 & 21.79 & 5.52 & 0.85 & 0.06 & 5.6  \\
 & & H106$-$H112 & 5389.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5879.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.91 & 1.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.89 & 2.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.59 & 1.15 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.38 & 1.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.02 & 2.32 & \nodata  \\
G286.391$-$01.351 & ch35 & H88$-$H112 & 6675.8 & a & 59.87 & 0.85 & 38.00 & 0.20 & 30.83 & 0.51 & 1268.21 & 2.12 & 69.5  \\
 & & H100$-$H112 & 5499.4 & a & 52.18 & 1.10 & 38.80 & 0.30 & 29.77 & 0.73 & 1337.81 & 2.69 & 46.9  \\
 & & H88$-$H95 & 8833.1 & a & 74.84 & 1.04 & 36.90 & 0.20 & 32.77 & 0.53 & 1139.83 & 2.66 & 71.2  \\
 & & H106$-$H112 & 4985.6 & a & 47.18 & 1.48 & 38.60 & 0.40 & 27.66 & 1.00 & 1362.80 & 3.49 & 31.4  \\
 & & H100$-$H105 & 5953.7 & a & 57.15 & 1.41 & 38.80 & 0.40 & 31.68 & 0.91 & 1315.52 & 3.56 & 40.0  \\
 & & H112 & 4618.8 & a & 53.29 & 4.35 & 38.70 & 1.10 & 27.80 & 2.66 & 1368.12 & 10.22 & 12.2  \\
 & & H111 & 4744.2 & a & 46.49 & 3.32 & 41.00 & 0.90 & 24.52 & 2.05 & 1373.63 & 7.33 & 13.9  \\
 & & H110 & 4874.2 & a & 48.11 & 3.66 & 36.60 & 1.00 & 27.17 & 2.43 & 1372.20 & 8.50 & 13.1  \\
 & & H109 & 5008.9 & a & 54.45 & 4.11 & 36.30 & 1.10 & 30.05 & 2.72 & 1374.07 & 9.97 & 13.3  \\
 & & H108 & 5148.7 & a & 40.11 & 4.75 & 39.00 & 1.90 & 32.59 & 4.85 & 1332.65 & 11.85 & 8.6  \\
 & & H107 & 5293.7 & a & 42.82 & 3.99 & 39.20 & 1.20 & 25.56 & 2.80 & 1353.88 & 8.97 & 10.7  \\
 & & H106 & 5444.3 & a & 47.79 & 4.03 & 39.10 & 1.30 & 30.50 & 3.00 & 1343.68 & 9.95 & 11.7  \\
 & & H105 & 5600.6 & a & 56.56 & 2.87 & 39.20 & 0.80 & 31.52 & 1.87 & 1337.34 & 7.20 & 19.5  \\
 & & H104 & 5762.9 & a & 54.75 & 2.93 & 39.30 & 0.80 & 30.03 & 1.88 & 1329.88 & 7.17 & 18.5  \\
 & & H103 & 5931.5 & a & 57.12 & 2.62 & 38.90 & 0.80 & 35.20 & 1.88 & 1312.74 & 6.96 & 21.6  \\
 & & H102 & 6106.9 & a & 56.52 & 2.99 & 38.40 & 0.80 & 30.61 & 1.90 & 1307.93 & 7.37 & 18.8  \\
 & & H100 & 6478.8 & a & 60.22 & 3.00 & 38.10 & 0.80 & 32.68 & 1.88 & 1282.98 & 7.68 & 19.9  \\
 & & H94 & 7792.9 & a & 60.11 & 3.85 & 38.80 & 1.00 & 30.47 & 2.29 & 1082.51 & 9.46 & 15.5  \\
 & & H92 & 8309.4 & a & 76.44 & 3.05 & 36.80 & 0.60 & 31.63 & 1.47 & 1196.76 & 7.66 & 24.9  \\
 & & H91 & 8584.8 & a & 71.21 & 2.30 & 37.00 & 0.50 & 33.36 & 1.26 & 1164.40 & 5.94 & 30.6  \\
 & & H89 & 9173.3 & a & 76.35 & 2.17 & 37.20 & 0.40 & 31.06 & 1.02 & 1135.80 & 5.40 & 34.9  \\
 & & H88 & 9487.8 & a & 78.77 & 2.25 & 36.50 & 0.40 & 32.06 & 1.06 & 1104.34 & 5.70 & 34.7  \\
G286.391$-$01.351 & mos089 & H88$-$H112 & 6616.5 & a & 63.22 & 0.94 & 38.10 & 0.20 & 30.37 & 0.52 & 1330.44 & 2.31 & 66.7  \\
 & & H100$-$H112 & 5487.2 & a & 54.76 & 1.18 & 38.60 & 0.30 & 30.31 & 0.76 & 1386.04 & 2.91 & 45.8  \\
 & & H88$-$H95 & 8842.3 & a & 82.25 & 1.29 & 37.40 & 0.20 & 32.11 & 0.58 & 1219.58 & 3.27 & 63.0  \\
 & & H106$-$H112 & 4990.2 & a & 49.24 & 1.57 & 38.30 & 0.40 & 27.79 & 1.03 & 1416.28 & 3.71 & 31.0  \\
 & & H100$-$H105 & 5963.9 & a & 59.29 & 1.60 & 38.80 & 0.40 & 31.52 & 0.98 & 1357.33 & 4.02 & 36.7  \\
 & & H112 & 4618.8 & a & 55.49 & 4.79 & 38.50 & 1.10 & 27.06 & 2.73 & 1429.24 & 11.12 & 11.5  \\
 & & H111 & 4744.2 & a & 49.25 & 3.59 & 40.70 & 1.00 & 27.11 & 2.33 & 1425.42 & 8.32 & 13.6  \\
 & & H110 & 4874.2 & a & 51.28 & 4.06 & 36.30 & 1.00 & 26.90 & 2.49 & 1425.90 & 9.38 & 12.6  \\
 & & H109 & 5008.9 & a & 57.70 & 4.43 & 35.90 & 1.10 & 29.51 & 2.73 & 1428.68 & 10.64 & 13.0  \\
 & & H108 & 5148.7 & a & 39.68 & 5.46 & 39.30 & 2.10 & 31.35 & 5.18 & 1386.67 & 13.53 & 7.3  \\
 & & H107 & 5293.7 & a & 47.75 & 4.47 & 39.10 & 1.20 & 26.08 & 2.86 & 1404.40 & 10.18 & 10.6  \\
 & & H106 & 5444.3 & a & 47.77 & 4.34 & 39.40 & 1.40 & 30.63 & 3.31 & 1393.61 & 10.67 & 11.0  \\
 & & H105 & 5600.6 & a & 55.90 & 3.49 & 39.20 & 0.90 & 30.03 & 2.21 & 1387.59 & 8.52 & 15.9  \\
 & & H104 & 5762.9 & a & 57.08 & 3.36 & 39.40 & 0.90 & 30.64 & 2.12 & 1369.86 & 8.31 & 16.8  \\
 & & H103 & 5931.5 & a & 58.79 & 2.98 & 39.30 & 0.90 & 35.21 & 2.09 & 1355.97 & 7.87 & 19.6  \\
 & & H102 & 6106.9 & a & 59.86 & 3.40 & 38.10 & 0.80 & 30.44 & 2.03 & 1349.74 & 8.36 & 17.5  \\
 & & H100 & 6478.8 & a & 62.58 & 3.41 & 38.40 & 0.90 & 32.11 & 2.03 & 1319.94 & 8.64 & 18.2  \\
 & & H94 & 7792.9 & a & 63.70 & 4.68 & 39.50 & 1.10 & 29.67 & 2.56 & 1120.86 & 11.35 & 13.5  \\
 & & H92 & 8309.4 & a & 79.66 & 3.62 & 37.30 & 0.70 & 29.80 & 1.58 & 1249.29 & 8.82 & 21.8  \\
 & & H91 & 8584.8 & a & 73.81 & 2.68 & 37.40 & 0.60 & 33.45 & 1.41 & 1153.88 & 6.92 & 27.3  \\
 & & H89 & 9173.3 & a & 86.35 & 2.74 & 37.40 & 0.50 & 29.62 & 1.09 & 1278.90 & 6.67 & 31.2  \\
 & & H88 & 9487.8 & a & 90.31 & 2.88 & 37.10 & 0.50 & 30.91 & 1.14 & 1243.02 & 7.18 & 31.0  \\
G286.412$-$01.468 & ch36 & H88$-$H112 & 5966.1 & a & 6.46 & 0.49 & 37.40 & 1.00 & 28.24 & 2.56 & 126.64 & 1.16 & 13.1  \\
 & & H100$-$H112 & 5564.1 & a & 6.57 & 0.53 & 37.10 & 1.10 & 28.85 & 2.73 & 130.53 & 1.27 & 12.3  \\
 & & H88$-$H95 & 8858.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.00 & 2.98 & \nodata  \\
 & & H106$-$H112 & 5021.2 & a & 20.24 & 2.11 & 36.10 & 1.30 & 26.27 & 3.28 & 421.40 & 4.79 & 9.6  \\
 & & H100$-$H105 & 5713.9 & a & 2.91 & 0.37 & 39.60 & 2.10 & 34.20 & 5.64 & 50.26 & 0.94 & 8.0  \\
 & & H112 & 4618.8 & a & 30.79 & 6.65 & 36.20 & 3.20 & 28.71 & 10.25 & 561.10 & 14.57 & 5.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 521.07 & 12.97 & \nodata  \\
 & & H110 & 4874.2 & a & 38.58 & 7.71 & 35.30 & 2.20 & 22.05 & 5.52 & 606.56 & 15.85 & 5.1  \\
 & & H109 & 5008.9 & a & 26.60 & 6.94 & 37.80 & 7.50 & 39.87 & 31.41 & 536.01 & 15.89 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 341.03 & 14.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.95 & 7.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.00 & 8.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.37 & 0.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.51 & 5.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.99 & 6.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.55 & 6.88 & \nodata  \\
 & & H100 & 6478.8 & a & 17.53 & 3.89 & 39.00 & 1.50 & 14.01 & 3.80 & 156.97 & 6.41 & 4.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.43 & 7.57 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.02 & 7.13 & \nodata  \\
 & & H91 & 8584.8 & a & 10.12 & 2.87 & 39.80 & 3.40 & 23.02 & 10.15 & 98.29 & 5.73 & 3.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.36 & 5.89 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.03 & 5.72 & \nodata  \\
G286.412$-$01.468 & mos089 & H88$-$H112 & 7498.4 & a & 12.81 & 0.81 & 36.90 & 0.80 & 24.67 & 1.81 & 229.41 & 1.79 & 15.8  \\
 & & H100$-$H112 & 5441.4 & a & 37.39 & 2.46 & 36.80 & 0.80 & 25.35 & 1.95 & 671.02 & 5.53 & 15.1  \\
 & & H88$-$H95 & 8455.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.83 & 0.67 & \nodata  \\
 & & H106$-$H112 & 4980.3 & a & 40.58 & 3.66 & 35.80 & 1.10 & 25.77 & 2.77 & 790.04 & 8.24 & 11.1  \\
 & & H100$-$H105 & 5954.8 & a & 34.37 & 3.39 & 38.10 & 1.20 & 23.82 & 2.74 & 538.56 & 7.39 & 10.1  \\
 & & H112 & 4618.8 & a & 49.85 & 11.12 & 34.10 & 2.10 & 19.64 & 5.25 & 874.67 & 21.83 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 838.74 & 19.35 & \nodata  \\
 & & H110 & 4874.2 & a & 55.00 & 10.92 & 37.20 & 2.20 & 21.48 & 6.68 & 812.14 & 20.94 & 5.4  \\
 & & H109 & 5008.9 & a & 43.02 & 9.96 & 35.60 & 4.20 & 32.53 & 16.14 & 804.33 & 21.84 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 651.73 & 25.77 & \nodata  \\
 & & H107 & 5293.7 & a & 47.18 & 9.73 & 37.80 & 3.10 & 28.92 & 10.04 & 750.52 & 21.37 & 5.3  \\
 & & H106 & 5444.3 & a & 36.51 & 9.94 & 39.90 & 5.40 & 32.73 & 19.69 & 701.32 & 21.97 & 4.2  \\
 & & H105 & 5600.6 & a & 44.64 & 7.85 & 37.40 & 2.00 & 22.79 & 4.76 & 636.69 & 16.63 & 5.7  \\
 & & H104 & 5762.9 & a & 34.15 & 6.65 & 36.90 & 2.60 & 27.40 & 6.48 & 579.11 & 15.35 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 546.89 & 16.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 459.14 & 14.53 & \nodata  \\
 & & H100 & 6478.8 & a & 45.41 & 9.10 & 39.90 & 1.60 & 16.15 & 4.04 & 452.72 & 16.01 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.96 & 7.97 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.05 & 0.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.42 & 5.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.96 & 5.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.69 & 6.13 & \nodata  \\
G286.439$-$01.496 & ch36 & H88$-$H112 & 5473.5 & a & 4.95 & 0.38 & 37.50 & 0.90 & 23.58 & 2.12 & 81.14 & 0.84 & 12.7  \\
 & & H100$-$H112 & 5054.8 & a & 4.55 & 0.40 & 37.20 & 1.10 & 24.62 & 2.52 & 81.07 & 0.89 & 11.2  \\
 & & H88$-$H95 & 8871.4 & a & 9.30 & 1.59 & 38.70 & 1.30 & 15.28 & 3.10 & 81.77 & 2.76 & 5.8  \\
 & & H106$-$H112 & 4891.9 & a & 1.82 & 0.30 & 36.30 & 2.50 & 31.31 & 6.43 & 41.54 & 0.72 & 6.2  \\
 & & H100$-$H105 & 5950.9 & a & 19.05 & 2.12 & 37.90 & 1.10 & 20.79 & 2.72 & 298.68 & 4.30 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.02 & 4.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.47 & 4.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.62 & 0.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.09 & 5.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.76 & 4.01 & \nodata  \\
 & & H107 & 5293.7 & a & 31.57 & 6.95 & 36.60 & 2.80 & 24.81 & 8.44 & 438.12 & 14.42 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.44 & 14.14 & \nodata  \\
 & & H105 & 5600.6 & a & 32.45 & 5.95 & 36.90 & 2.30 & 25.92 & 6.32 & 528.02 & 13.06 & 5.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.87 & 9.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.36 & 9.08 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.47 & 8.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.42 & 10.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.81 & 6.01 & \nodata  \\
 & & H92 & 8309.4 & a & 17.01 & 4.65 & 38.50 & 1.60 & 11.70 & 3.72 & 103.66 & 7.10 & 3.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.10 & 6.44 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.66 & 5.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.85 & 5.01 & \nodata  \\
G286.439$-$01.496 & mos089 & H88$-$H112 & 5358.4 & a & 0.40 & 0.04 & 38.10 & 1.40 & 28.06 & 3.32 & 7.60 & 0.10 & 9.8  \\
 & & H100$-$H112 & 5303.7 & a & 0.27 & 0.04 & 38.40 & 2.10 & 27.76 & 5.76 & 6.09 & 0.09 & 6.6  \\
 & & H88$-$H95 & 8928.1 & a & 9.77 & 1.61 & 38.10 & 1.50 & 19.08 & 3.68 & 106.14 & 3.12 & 6.0  \\
 & & H106$-$H112 & 4966.9 & a & 0.19 & 0.05 & 37.10 & 6.30 & 41.50 & 26.59 & 5.89 & 0.12 & 4.6  \\
 & & H100$-$H105 & 5901.1 & a & 0.41 & 0.08 & 38.60 & 1.80 & 19.07 & 4.46 & 6.46 & 0.15 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.33 & 0.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.08 & 0.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.93 & 0.27 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.92 & 0.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.66 & 0.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.91 & 0.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.83 & 0.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.53 & 0.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.26 & 0.26 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.19 & 0.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.49 & 3.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.76 & 0.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.90 & 6.67 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.73 & 13.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.52 & 6.04 & \nodata  \\
 & & H89 & 9173.3 & a & 9.04 & 2.01 & 44.40 & 6.10 & 44.69 & 19.32 & 96.50 & 5.43 & 4.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.38 & 5.09 & \nodata  \\
G286.455$-$00.252 & shrds1018g & H88$-$H112 & 5326.3 & a & 0.02 & 0.00 & -26.70 & 1.40 & 13.66 & 3.34 & 0.21 & 0.01 & 4.7  \\
 & & H100$-$H112 & 5300.7 & a & 0.02 & 0.00 & -26.60 & 1.40 & 13.28 & 3.30 & 0.21 & 0.01 & 4.6  \\
 & & H88$-$H95 & 7427.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.07 & \nodata  \\
 & & H106$-$H112 & 4970.3 & a & 0.02 & 0.00 & -23.70 & 2.30 & 21.05 & 5.77 & 0.19 & 0.01 & 4.7  \\
 & & H100$-$H105 & 5962.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.17 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.15 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.08 & 0.19 & \nodata  \\
G286.951$-$00.955 & shrds158 & H88$-$H112 & 6730.8 & a & 25.63 & 0.57 & 36.00 & 0.30 & 29.18 & 0.75 & 490.08 & 1.38 & 44.5  \\
 & & H100$-$H112 & 5492.3 & a & 21.48 & 0.66 & 35.80 & 0.50 & 29.97 & 1.07 & 497.55 & 1.63 & 32.0  \\
 & & H88$-$H95 & 8728.9 & a & 32.90 & 0.91 & 36.20 & 0.40 & 28.97 & 0.92 & 477.82 & 2.18 & 35.9  \\
 & & H106$-$H112 & 5035.7 & a & 18.22 & 0.90 & 36.00 & 0.70 & 30.34 & 1.75 & 480.23 & 2.21 & 20.1  \\
 & & H100$-$H105 & 5980.1 & a & 24.99 & 1.04 & 35.70 & 0.60 & 29.82 & 1.43 & 516.05 & 2.53 & 23.9  \\
 & & H112 & 4618.8 & a & 15.09 & 3.00 & 35.90 & 3.30 & 32.00 & 11.06 & 460.07 & 6.87 & 5.5  \\
 & & H111 & 4744.2 & a & 11.46 & 2.35 & 29.70 & 4.90 & 38.96 & 18.48 & 433.35 & 5.62 & 5.6  \\
 & & H110 & 4874.2 & a & 18.54 & 2.33 & 35.00 & 2.10 & 33.50 & 5.16 & 486.68 & 5.93 & 8.0  \\
 & & H109 & 5008.9 & a & 18.50 & 4.27 & 36.50 & 2.60 & 22.68 & 6.94 & 529.83 & 8.76 & 4.5  \\
 & & H108 & 5148.7 & a & 19.68 & 2.97 & 34.40 & 2.20 & 29.13 & 5.83 & 477.34 & 6.91 & 6.8  \\
 & & H107 & 5293.7 & a & 22.06 & 2.64 & 37.90 & 1.60 & 27.88 & 4.08 & 494.87 & 6.13 & 8.4  \\
 & & H106 & 5444.3 & a & 20.94 & 2.36 & 36.00 & 1.80 & 31.90 & 4.35 & 497.28 & 5.88 & 8.9  \\
 & & H105 & 5600.6 & a & 23.04 & 2.45 & 35.40 & 1.50 & 29.07 & 3.80 & 502.16 & 5.82 & 9.4  \\
 & & H104 & 5762.9 & a & 22.11 & 2.36 & 34.70 & 1.50 & 28.29 & 3.57 & 502.80 & 5.59 & 9.3  \\
 & & H103 & 5931.5 & a & 23.01 & 2.43 & 37.90 & 1.70 & 32.58 & 4.35 & 504.74 & 6.07 & 9.6  \\
 & & H102 & 6106.9 & a & 26.36 & 2.24 & 35.00 & 1.30 & 31.64 & 3.19 & 527.54 & 5.60 & 11.7  \\
 & & H101 & 6289.1 & a & 27.11 & 3.74 & 36.10 & 2.10 & 31.10 & 5.54 & 542.75 & 9.04 & 7.4  \\
 & & H100 & 6478.8 & a & 28.86 & 2.95 & 36.60 & 1.50 & 29.31 & 3.75 & 534.03 & 6.99 & 9.9  \\
 & & H95 & 7550.6 & a & 25.09 & 3.90 & 36.80 & 2.20 & 29.00 & 5.80 & 468.16 & 9.14 & 6.5  \\
 & & H94 & 7792.9 & a & 28.21 & 2.58 & 36.20 & 1.30 & 28.75 & 3.08 & 495.10 & 6.16 & 10.9  \\
 & & H93 & 8045.6 & a & 27.36 & 3.49 & 35.40 & 1.70 & 27.76 & 4.17 & 439.26 & 8.20 & 7.8  \\
 & & H92 & 8309.4 & a & 34.35 & 2.82 & 34.80 & 1.30 & 32.82 & 3.23 & 515.42 & 7.17 & 12.2  \\
 & & H91 & 8584.8 & a & 31.91 & 2.21 & 36.60 & 1.00 & 30.56 & 2.48 & 480.46 & 5.46 & 14.3  \\
 & & H89 & 9173.3 & a & 33.66 & 1.87 & 37.10 & 0.90 & 31.43 & 2.07 & 476.30 & 4.67 & 17.9  \\
 & & H88 & 9487.8 & a & 37.78 & 1.98 & 35.70 & 0.60 & 23.37 & 1.42 & 467.54 & 4.29 & 18.8  \\
G287.025$-$00.321 & shrds159 & H88$-$H112 & 5940.9 & a & 2.32 & 0.45 & -14.80 & 3.40 & 35.20 & 8.99 & 40.76 & 1.15 & 5.3  \\
 & & H100$-$H112 & 5345.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.11 & 1.19 & \nodata  \\
 & & H88$-$H95 & 8541.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.51 & 2.94 & \nodata  \\
 & & H106$-$H112 & 4949.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.48 & 1.37 & \nodata  \\
 & & H100$-$H105 & 5991.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.85 & 2.04 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.98 & 2.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.23 & 2.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.32 & 2.98 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.15 & 3.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.47 & 4.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.69 & 5.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.14 & 4.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.20 & 4.99 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.28 & 5.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.03 & 4.84 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.69 & 4.69 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.56 & 6.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.33 & 6.49 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.23 & 8.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.56 & 7.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.77 & 7.81 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.29 & 6.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.09 & 7.71 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.87 & 8.67 & \nodata  \\
G288.074$-$01.642 & shrds162 & H88$-$H112 & 6575.3 & a & 10.82 & 0.63 & 10.00 & 0.70 & 25.10 & 1.69 & 189.14 & 1.41 & 17.0  \\
 & & H100$-$H112 & 5509.8 & a & 8.79 & 0.89 & 9.60 & 1.20 & 24.04 & 2.82 & 196.06 & 1.96 & 9.7  \\
 & & H88$-$H95 & 8504.3 & a & 13.99 & 1.06 & 10.50 & 0.90 & 24.45 & 2.15 & 176.81 & 2.34 & 13.1  \\
 & & H106$-$H112 & 5005.6 & a & 7.74 & 1.16 & 10.50 & 2.00 & 27.33 & 5.12 & 199.36 & 2.66 & 6.7  \\
 & & H100$-$H105 & 6012.3 & a & 10.01 & 1.17 & 9.30 & 1.40 & 24.10 & 3.30 & 192.65 & 2.57 & 8.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.23 & 6.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.30 & 6.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.05 & 6.30 & \nodata  \\
 & & H109 & 5008.9 & a & 9.83 & 3.07 & 10.90 & 7.30 & 37.39 & 35.08 & 198.30 & 6.65 & 4.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.54 & 9.35 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.62 & 6.71 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.19 & 6.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.60 & 5.71 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.85 & 5.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.26 & 6.55 & \nodata  \\
 & & H102 & 6106.9 & a & 15.43 & 2.93 & 6.70 & 2.20 & 23.28 & 5.27 & 194.68 & 6.26 & 5.3  \\
 & & H101 & 6289.1 & a & 12.29 & 3.47 & 10.60 & 3.50 & 23.50 & 11.54 & 188.01 & 6.79 & 3.9  \\
 & & H100 & 6478.8 & a & 15.91 & 3.31 & 10.30 & 1.60 & 16.19 & 3.93 & 191.60 & 5.94 & 4.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.81 & 7.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.31 & 4.69 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.74 & 19.23 & \nodata  \\
 & & H92 & 8309.4 & a & 14.55 & 3.68 & 13.40 & 4.80 & 31.32 & 20.69 & 179.44 & 7.56 & 4.8  \\
 & & H91 & 8584.8 & a & 10.71 & 2.02 & 9.80 & 3.80 & 35.07 & 15.84 & 172.98 & 4.49 & 6.3  \\
 & & H89 & 9173.3 & a & 18.29 & 2.50 & 11.00 & 1.50 & 22.82 & 3.78 & 176.08 & 5.28 & 7.3  \\
 & & H88 & 9487.8 & a & 17.93 & 3.25 & 11.30 & 1.60 & 18.39 & 3.89 & 172.80 & 6.22 & 5.5  \\
G288.851$-$00.108 & shrds167 & H88$-$H112 & 6990.6 & a & 19.36 & 1.13 & 17.00 & 0.70 & 23.59 & 1.59 & 345.18 & 2.46 & 17.0  \\
 & & H100$-$H112 & 5482.6 & a & 20.88 & 1.83 & 15.80 & 1.00 & 22.50 & 2.32 & 472.40 & 3.88 & 11.3  \\
 & & H88$-$H95 & 8518.8 & a & 17.78 & 1.13 & 18.70 & 0.80 & 24.64 & 1.81 & 216.34 & 2.50 & 15.6  \\
 & & H106$-$H112 & 5007.7 & a & 16.59 & 2.52 & 13.60 & 1.90 & 24.90 & 4.73 & 501.05 & 5.49 & 6.7  \\
 & & H100$-$H105 & 6007.0 & a & 25.10 & 2.81 & 17.20 & 1.10 & 20.76 & 2.70 & 441.07 & 5.73 & 8.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 537.75 & 14.99 & \nodata  \\
 & & H111 & 4744.2 & a & 28.09 & 7.95 & 19.60 & 2.60 & 18.61 & 6.81 & 514.09 & 14.89 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 511.06 & 15.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 509.14 & 14.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.71 & 19.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.26 & 14.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 500.30 & 14.68 & \nodata  \\
 & & H105 & 5600.6 & a & 34.67 & 7.61 & 18.20 & 1.90 & 17.44 & 4.76 & 465.52 & 13.92 & 4.6  \\
 & & H104 & 5762.9 & a & 25.83 & 7.14 & 16.10 & 2.50 & 17.81 & 7.04 & 453.55 & 12.75 & 3.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 452.94 & 16.59 & \nodata  \\
 & & H102 & 6106.9 & a & 23.49 & 6.91 & 19.90 & 4.80 & 26.89 & 16.95 & 446.49 & 14.01 & 3.8  \\
 & & H101 & 6289.1 & a & 18.11 & 6.97 & 17.00 & 6.80 & 30.28 & 28.81 & 418.55 & 14.24 & 3.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.33 & 13.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.88 & 7.59 & \nodata  \\
 & & H94 & 7792.9 & a & 22.93 & 3.46 & 18.50 & 2.20 & 30.15 & 5.78 & 293.10 & 8.30 & 6.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.51 & 7.97 & \nodata  \\
 & & H92 & 8309.4 & a & 26.93 & 6.04 & 21.70 & 1.10 & 9.95 & 2.58 & 245.44 & 8.53 & 4.4  \\
 & & H91 & 8584.8 & a & 29.39 & 3.33 & 17.00 & 1.30 & 23.45 & 3.14 & 236.48 & 7.17 & 8.8  \\
 & & H89 & 9173.3 & a & 20.85 & 3.51 & 19.20 & 1.80 & 21.35 & 5.13 & 210.70 & 6.86 & 6.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.76 & 5.81 & \nodata  \\
G289.077$-$00.346 & shrds1024 & H88$-$H112 & 4966.9 & a & 29.48 & 5.09 & 22.50 & 2.00 & 23.85 & 4.96 & 792.37 & 11.00 & 5.8  \\
 & & H100$-$H112 & 4966.9 & a & 29.48 & 5.09 & 22.50 & 2.00 & 23.85 & 4.96 & 792.37 & 11.00 & 5.8  \\
 & & H106$-$H112 & 4966.9 & a & 29.48 & 5.09 & 22.50 & 2.00 & 23.85 & 4.96 & 792.37 & 11.00 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1497.56 & 36.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1160.34 & 32.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 934.87 & 27.53 & \nodata  \\
 & & H109 & 5008.9 & a & 74.16 & 16.24 & 22.50 & 1.40 & 12.87 & 3.29 & 605.02 & 26.00 & 4.5  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.09 & 11.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.79 & 4.69 & \nodata  \\
G289.109$-$01.107 & shrds173 & H88$-$H112 & 6845.1 & a & 7.75 & 0.41 & 22.50 & 0.60 & 24.67 & 1.51 & 114.96 & 0.91 & 18.7  \\
 & & H100$-$H112 & 5546.1 & a & 6.53 & 0.57 & 22.20 & 1.00 & 22.53 & 2.27 & 116.42 & 1.21 & 11.4  \\
 & & H88$-$H95 & 8661.4 & a & 9.54 & 0.54 & 22.60 & 0.70 & 26.80 & 1.78 & 112.90 & 1.26 & 17.4  \\
 & & H106$-$H112 & 5035.8 & a & 5.68 & 0.87 & 22.00 & 1.60 & 21.96 & 3.96 & 116.27 & 1.81 & 6.5  \\
 & & H100$-$H105 & 6036.8 & a & 7.20 & 0.69 & 22.20 & 1.10 & 23.95 & 2.71 & 116.57 & 1.51 & 10.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.26 & 3.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.95 & 4.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.93 & 3.99 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.08 & 3.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.78 & 6.91 & \nodata  \\
 & & H107 & 5293.7 & a & 6.51 & 1.30 & 22.80 & 5.10 & 45.31 & 17.19 & 116.24 & 3.48 & 5.6  \\
 & & H106 & 5444.3 & a & 7.96 & 2.02 & 22.50 & 2.10 & 16.75 & 5.06 & 116.91 & 3.67 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.73 & 3.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.38 & 3.58 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.64 & 4.03 & \nodata  \\
 & & H102 & 6106.9 & a & 7.86 & 1.67 & 19.70 & 2.40 & 22.83 & 6.84 & 116.75 & 3.38 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.43 & 3.75 & \nodata  \\
 & & H100 & 6478.8 & a & 7.89 & 1.57 & 19.90 & 4.10 & 35.55 & 14.34 & 116.82 & 3.69 & 5.6  \\
 & & H95 & 7550.6 & a & 8.81 & 1.88 & 21.80 & 4.30 & 39.44 & 13.29 & 115.44 & 4.87 & 5.0  \\
 & & H94 & 7792.9 & a & 7.02 & 1.32 & 25.30 & 2.70 & 29.13 & 7.04 & 114.39 & 3.11 & 5.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.26 & 7.98 & \nodata  \\
 & & H92 & 8309.4 & a & 8.71 & 1.45 & 19.20 & 10.90 & 44.02 & 39.16 & 114.10 & 3.37 & 7.6  \\
 & & H91 & 8584.8 & a & 9.70 & 1.57 & 22.30 & 1.70 & 21.66 & 4.34 & 113.22 & 3.20 & 6.3  \\
 & & H89 & 9173.3 & a & 10.99 & 1.13 & 20.80 & 1.30 & 25.83 & 3.22 & 111.50 & 2.54 & 9.8  \\
 & & H88 & 9487.8 & a & 11.04 & 1.24 & 23.50 & 1.40 & 24.73 & 3.26 & 111.65 & 2.76 & 8.8  \\
G289.188$-$00.293 & shrds1024 & H88$-$H112 & 6576.9 & a & 11.56 & 0.48 & 34.90 & 0.50 & 24.88 & 1.19 & 183.99 & 1.07 & 23.9  \\
 & & H100$-$H112 & 5514.9 & a & 9.67 & 0.61 & 34.90 & 0.70 & 22.83 & 1.68 & 175.84 & 1.31 & 15.6  \\
 & & H88$-$H95 & 8660.3 & a & 15.36 & 0.73 & 34.90 & 0.60 & 26.53 & 1.45 & 200.02 & 1.67 & 20.9  \\
 & & H106$-$H112 & 5034.8 & a & 8.24 & 0.74 & 35.70 & 1.00 & 22.32 & 2.37 & 165.74 & 1.55 & 11.1  \\
 & & H100$-$H105 & 6066.6 & a & 11.43 & 0.88 & 34.50 & 0.90 & 23.40 & 2.09 & 187.43 & 1.91 & 12.8  \\
 & & H112 & 4618.8 & a & 11.24 & 2.58 & 34.00 & 1.50 & 13.61 & 3.64 & 173.66 & 4.25 & 4.3  \\
 & & H111 & 4744.2 & a & 10.85 & 2.24 & 38.90 & 2.40 & 21.89 & 7.30 & 173.09 & 4.32 & 5.2  \\
 & & H110 & 4874.2 & a & 9.61 & 2.29 & 39.00 & 3.00 & 24.62 & 8.99 & 184.54 & 4.74 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.15 & 4.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.85 & 3.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.25 & 3.72 & \nodata  \\
 & & H106 & 5444.3 & a & 12.76 & 2.24 & 35.90 & 1.70 & 20.21 & 4.59 & 182.10 & 4.37 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.92 & 4.77 & \nodata  \\
 & & H104 & 5762.9 & a & 11.82 & 2.35 & 34.60 & 1.90 & 19.68 & 4.69 & 191.40 & 4.62 & 5.0  \\
 & & H103 & 5931.5 & a & 11.98 & 2.16 & 33.10 & 1.60 & 17.90 & 3.76 & 180.02 & 4.09 & 5.5  \\
 & & H102 & 6106.9 & a & 14.79 & 2.15 & 34.80 & 1.70 & 23.44 & 4.41 & 195.82 & 4.51 & 7.0  \\
 & & H101 & 6289.1 & a & 10.17 & 1.90 & 34.00 & 2.00 & 21.24 & 5.33 & 182.34 & 3.77 & 5.5  \\
 & & H100 & 6478.8 & a & 10.79 & 1.97 & 34.50 & 2.20 & 24.66 & 5.60 & 201.17 & 4.29 & 5.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.70 & 9.45 & \nodata  \\
 & & H94 & 7792.9 & a & 15.03 & 1.60 & 34.70 & 1.50 & 29.05 & 3.71 & 209.34 & 3.81 & 9.4  \\
 & & H92 & 8309.4 & a & 15.35 & 2.58 & 36.40 & 2.30 & 25.93 & 7.04 & 203.64 & 5.41 & 6.4  \\
 & & H91 & 8584.8 & a & 13.87 & 1.84 & 33.50 & 1.60 & 24.06 & 3.75 & 204.15 & 4.02 & 7.5  \\
 & & H89 & 9173.3 & a & 15.71 & 1.55 & 36.30 & 1.20 & 25.23 & 2.93 & 196.82 & 3.46 & 10.1  \\
 & & H88 & 9487.8 & a & 16.48 & 1.70 & 33.50 & 1.30 & 25.19 & 3.06 & 186.31 & 3.81 & 9.6  \\
G289.249$-$01.423 & shrds177 & H88$-$H112 & 7017.6 & a & 6.21 & 0.60 & 29.70 & 0.90 & 20.06 & 2.23 & 54.25 & 1.19 & 10.3  \\
 & & H100$-$H112 & 5563.9 & a & 4.14 & 0.73 & 30.60 & 1.70 & 19.86 & 4.10 & 50.25 & 1.45 & 5.6  \\
 & & H88$-$H95 & 8664.5 & a & 8.59 & 0.97 & 29.40 & 1.10 & 19.41 & 2.54 & 58.71 & 1.91 & 8.8  \\
 & & H106$-$H112 & 5013.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.48 & 2.26 & \nodata  \\
 & & H100$-$H105 & 5991.1 & a & 4.30 & 1.01 & 31.80 & 2.80 & 23.12 & 7.87 & 53.30 & 2.05 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.45 & 6.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.50 & 5.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.23 & 5.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.00 & 6.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.48 & 7.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.14 & 6.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.82 & 5.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.43 & 5.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.46 & 4.85 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.78 & 4.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.43 & 5.08 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.60 & 7.29 & \nodata  \\
 & & H100 & 6478.8 & a & 8.71 & 2.53 & 32.50 & 4.50 & 29.17 & 13.49 & 55.95 & 5.67 & 3.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.98 & 8.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.21 & 4.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.96 & 4.52 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.25 & 3.90 & \nodata  \\
 & & H89 & 9173.3 & a & 10.13 & 2.09 & 27.90 & 2.40 & 21.50 & 7.14 & 58.90 & 4.01 & 5.2  \\
 & & H88 & 9487.8 & a & 9.21 & 2.13 & 29.40 & 2.80 & 22.32 & 9.50 & 59.42 & 4.01 & 4.8  \\
G289.470$-$00.928 & shrds181 & H88$-$H112 & 5433.3 & a & 0.30 & 0.03 & 15.90 & 1.20 & 23.79 & 2.76 & 4.28 & 0.07 & 10.0  \\
 & & H100$-$H112 & 5206.3 & a & 0.27 & 0.03 & 15.80 & 1.10 & 17.18 & 2.61 & 3.71 & 0.06 & 7.6  \\
 & & H88$-$H95 & 7907.1 & a & 0.80 & 0.17 & 17.10 & 3.90 & 35.17 & 14.25 & 10.53 & 0.39 & 5.4  \\
 & & H106$-$H112 & 4985.4 & a & 0.23 & 0.04 & 16.70 & 1.50 & 17.18 & 3.49 & 3.17 & 0.07 & 5.8  \\
 & & H100$-$H105 & 5784.2 & a & 0.44 & 0.08 & 15.70 & 1.60 & 16.42 & 4.36 & 5.11 & 0.15 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.14 & 0.18 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.22 & 0.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.24 & 0.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.21 & 0.20 & \nodata  \\
 & & H108 & 5148.7 & a & 0.48 & 0.10 & 13.90 & 2.10 & 20.63 & 5.00 & 2.43 & 0.20 & 4.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.37 & 0.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.40 & 0.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.33 & 0.22 & \nodata  \\
 & & H104 & 5762.9 & a & 0.42 & 0.08 & 18.40 & 2.80 & 29.88 & 7.51 & 3.34 & 0.19 & 5.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.18 & 0.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.80 & 2.39 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.88 & 2.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.82 & 2.40 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.31 & 0.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.14 & 2.50 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.07 & 2.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.72 & 2.68 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.57 & 2.86 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.69 & 5.32 & \nodata  \\
G289.476$-$00.899 & shrds181 & H88$-$H112 & 6202.0 & a & 25.07 & 1.21 & 19.40 & 0.50 & 23.19 & 1.29 & 401.23 & 2.61 & 20.5  \\
 & & H100$-$H112 & 5421.8 & a & 22.51 & 1.49 & 19.10 & 0.80 & 25.15 & 1.92 & 427.49 & 3.34 & 15.0  \\
 & & H88$-$H95 & 8438.0 & a & 32.30 & 2.41 & 20.20 & 0.70 & 20.18 & 1.75 & 325.94 & 4.85 & 13.2  \\
 & & H106$-$H112 & 5003.4 & a & 20.48 & 1.82 & 20.30 & 1.10 & 26.26 & 2.81 & 436.84 & 4.14 & 11.2  \\
 & & H100$-$H105 & 6016.3 & a & 25.45 & 2.04 & 17.80 & 1.00 & 24.48 & 2.28 & 414.30 & 4.53 & 12.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.16 & 10.19 & \nodata  \\
 & & H111 & 4744.2 & a & 20.74 & 5.39 & 22.00 & 2.30 & 17.74 & 5.47 & 445.70 & 10.07 & 3.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 439.00 & 10.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 435.62 & 10.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.33 & 13.06 & \nodata  \\
 & & H107 & 5293.7 & a & 26.95 & 4.53 & 24.10 & 2.50 & 30.01 & 6.39 & 441.79 & 10.84 & 6.0  \\
 & & H106 & 5444.3 & a & 26.86 & 4.49 & 21.50 & 2.20 & 26.37 & 5.39 & 442.20 & 10.15 & 6.0  \\
 & & H105 & 5600.6 & a & 27.88 & 5.21 & 18.30 & 2.00 & 21.71 & 4.83 & 438.08 & 10.78 & 5.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.84 & 11.78 & \nodata  \\
 & & H103 & 5931.5 & a & 26.55 & 7.09 & 18.40 & 2.20 & 16.58 & 5.39 & 413.83 & 12.73 & 3.8  \\
 & & H102 & 6106.9 & a & 26.29 & 4.63 & 17.40 & 2.00 & 23.09 & 4.85 & 407.48 & 9.87 & 5.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.37 & 13.73 & \nodata  \\
 & & H100 & 6478.8 & a & 33.00 & 5.40 & 19.10 & 1.60 & 20.50 & 3.95 & 391.63 & 10.89 & 6.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.20 & 13.58 & \nodata  \\
 & & H94 & 7792.9 & a & 43.15 & 5.84 & 22.10 & 0.90 & 14.28 & 2.23 & 369.82 & 9.89 & 7.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.94 & 12.03 & \nodata  \\
 & & H92 & 8309.4 & a & 28.82 & 5.70 & 17.10 & 2.30 & 23.93 & 6.21 & 333.09 & 12.04 & 5.2  \\
 & & H91 & 8584.8 & a & 41.78 & 5.72 & 20.60 & 1.30 & 18.95 & 3.08 & 336.25 & 11.06 & 7.3  \\
 & & H89 & 9173.3 & a & 40.21 & 5.47 & 20.60 & 1.50 & 22.35 & 3.65 & 335.03 & 11.46 & 7.3  \\
 & & H88 & 9487.8 & a & 25.23 & 5.51 & 19.70 & 1.80 & 16.56 & 4.29 & 223.72 & 9.95 & 4.6  \\
G289.582$-$00.636 & shrds184 & H88$-$H112 & 6540.4 & a & 11.79 & 0.64 & 20.40 & 0.60 & 22.86 & 1.44 & 165.46 & 1.37 & 18.1  \\
 & & H100$-$H112 & 5537.2 & a & 10.66 & 0.74 & 19.90 & 0.80 & 22.55 & 1.82 & 168.41 & 1.58 & 14.2  \\
 & & H88$-$H95 & 8544.9 & a & 13.78 & 1.04 & 21.00 & 0.90 & 23.51 & 2.06 & 159.41 & 2.26 & 13.1  \\
 & & H106$-$H112 & 5005.0 & a & 9.25 & 1.05 & 20.30 & 1.30 & 23.79 & 3.19 & 170.29 & 2.27 & 8.8  \\
 & & H100$-$H105 & 6042.6 & a & 12.04 & 1.09 & 19.50 & 1.00 & 22.06 & 2.33 & 166.72 & 2.28 & 11.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.58 & 6.30 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.93 & 5.65 & \nodata  \\
 & & H110 & 4874.2 & a & 15.68 & 2.61 & 19.30 & 1.70 & 21.24 & 4.13 & 165.21 & 5.35 & 6.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.95 & 6.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.43 & 6.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.55 & 6.36 & \nodata  \\
 & & H106 & 5444.3 & a & 10.44 & 3.33 & 24.90 & 2.90 & 18.69 & 7.74 & 173.69 & 6.23 & 3.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.73 & 5.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.00 & 5.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.01 & 6.15 & \nodata  \\
 & & H102 & 6106.9 & a & 12.72 & 2.60 & 17.00 & 2.10 & 20.00 & 5.63 & 170.76 & 4.98 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.03 & 5.71 & \nodata  \\
 & & H100 & 6478.8 & a & 20.03 & 2.49 & 21.30 & 1.20 & 19.83 & 2.86 & 169.41 & 4.97 & 7.9  \\
 & & H95 & 7550.6 & a & 17.54 & 4.38 & 26.70 & 1.40 & 11.17 & 3.23 & 161.35 & 6.57 & 4.0  \\
 & & H94 & 7792.9 & a & 13.48 & 2.29 & 22.80 & 2.00 & 24.35 & 5.49 & 164.85 & 4.86 & 6.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.80 & 17.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.50 & 7.12 & \nodata  \\
 & & H91 & 8584.8 & a & 17.38 & 2.23 & 17.60 & 1.50 & 23.89 & 3.89 & 160.68 & 4.76 & 7.9  \\
 & & H89 & 9173.3 & a & 14.93 & 2.18 & 22.40 & 2.00 & 28.63 & 5.07 & 159.76 & 5.15 & 6.9  \\
 & & H88 & 9487.8 & a & 15.13 & 2.47 & 21.40 & 1.70 & 21.20 & 4.15 & 153.55 & 5.03 & 6.1  \\
G289.769$-$01.220 & shrds1026 & H88$-$H112 & 6793.5 & a & 6.41 & 0.33 & 27.00 & 0.80 & 32.31 & 1.98 & 134.98 & 0.84 & 19.3  \\
 & & H100$-$H112 & 5498.0 & a & 10.49 & 0.68 & 27.60 & 1.00 & 31.98 & 2.52 & 236.74 & 1.68 & 15.6  \\
 & & H88$-$H95 & 7751.4 & a & 3.78 & 0.27 & 26.20 & 1.20 & 35.52 & 3.14 & 59.73 & 0.71 & 14.1  \\
 & & H106$-$H112 & 5013.8 & a & 8.11 & 0.89 & 26.50 & 2.00 & 37.60 & 5.22 & 237.64 & 2.37 & 9.3  \\
 & & H100$-$H105 & 6034.6 & a & 12.49 & 0.92 & 27.50 & 1.10 & 29.33 & 2.77 & 235.77 & 2.16 & 13.9  \\
 & & H112 & 4618.8 & a & 10.31 & 1.99 & 26.40 & 3.50 & 36.92 & 9.25 & 244.84 & 5.26 & 5.3  \\
 & & H111 & 4744.2 & a & 8.67 & 2.27 & 27.20 & 11.70 & 44.57 & 40.32 & 235.83 & 5.63 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.79 & 6.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.61 & 6.77 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.70 & 4.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.53 & 5.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.70 & 5.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.78 & 6.08 & \nodata  \\
 & & H104 & 5762.9 & a & 10.34 & 2.43 & 35.00 & 3.30 & 26.20 & 11.05 & 200.37 & 5.00 & 4.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.38 & 6.43 & \nodata  \\
 & & H102 & 6106.9 & a & 12.71 & 2.54 & 26.40 & 2.20 & 22.57 & 5.55 & 244.30 & 5.32 & 5.0  \\
 & & H101 & 6289.1 & a & 10.36 & 1.98 & 25.40 & 3.00 & 31.56 & 8.53 & 200.84 & 4.72 & 5.5  \\
 & & H100 & 6478.8 & a & 20.38 & 3.02 & 25.00 & 1.90 & 26.27 & 4.74 & 283.63 & 6.82 & 6.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.25 & 7.26 & \nodata  \\
 & & H92 & 8309.4 & a & 16.17 & 3.32 & 29.10 & 5.20 & 45.80 & 19.17 & 307.11 & 8.76 & 5.5  \\
 & & H91 & 8584.8 & a & 17.45 & 3.64 & 29.70 & 5.10 & 41.59 & 21.65 & 326.26 & 8.71 & 5.7  \\
 & & H89 & 9173.3 & a & 24.02 & 3.00 & 23.30 & 2.80 & 42.61 & 9.20 & 331.52 & 7.92 & 8.8  \\
 & & H88 & 9487.8 & a & 24.74 & 3.65 & 22.60 & 2.10 & 29.27 & 5.41 & 312.13 & 8.64 & 6.9  \\
G289.806$-$01.242 & shrds1026 & H88$-$H112 & 6076.0 & a & 63.49 & 1.91 & 7.60 & 0.50 & 30.84 & 1.07 & 1482.97 & 4.76 & 32.8  \\
 & & H100$-$H112 & 5486.9 & a & 70.12 & 2.27 & 7.70 & 0.50 & 31.02 & 1.16 & 1721.17 & 5.65 & 30.6  \\
 & & H88$-$H95 & 8392.6 & a & 38.82 & 2.41 & 6.60 & 0.90 & 29.60 & 2.14 & 545.65 & 5.86 & 16.0  \\
 & & H106$-$H112 & 5019.9 & a & 76.34 & 3.56 & 8.10 & 0.70 & 31.19 & 1.70 & 2087.98 & 8.89 & 21.2  \\
 & & H100$-$H105 & 6014.2 & a & 63.05 & 2.41 & 7.30 & 0.60 & 31.15 & 1.38 & 1307.09 & 6.03 & 25.8  \\
 & & H112 & 4618.8 & a & 67.30 & 7.96 & 9.30 & 2.30 & 40.08 & 6.44 & 2566.43 & 21.62 & 8.7  \\
 & & H111 & 4744.2 & a & 89.27 & 10.52 & 9.70 & 1.70 & 29.23 & 4.31 & 2342.52 & 24.90 & 8.6  \\
 & & H110 & 4874.2 & a & 96.24 & 9.95 & 7.80 & 1.50 & 30.57 & 3.87 & 2493.84 & 24.23 & 9.7  \\
 & & H109 & 5008.9 & a & 114.13 & 10.45 & 8.90 & 1.30 & 29.47 & 3.25 & 2309.24 & 25.08 & 10.9  \\
 & & H108 & 5148.7 & a & 54.64 & 10.01 & 4.50 & 2.00 & 21.85 & 4.90 & 1113.10 & 20.63 & 5.5  \\
 & & H107 & 5293.7 & a & 56.72 & 7.08 & 3.60 & 1.90 & 30.70 & 4.62 & 1726.13 & 17.35 & 8.0  \\
 & & H106 & 5444.3 & a & 74.47 & 8.05 & 9.60 & 1.50 & 28.14 & 3.62 & 1787.79 & 18.95 & 9.2  \\
 & & H105 & 5600.6 & a & 71.82 & 7.02 & 9.20 & 2.00 & 41.34 & 5.12 & 1769.87 & 19.72 & 10.4  \\
 & & H104 & 5762.9 & a & 66.68 & 7.27 & 6.60 & 1.30 & 24.57 & 3.25 & 1300.94 & 15.90 & 9.2  \\
 & & H103 & 5931.5 & a & 77.20 & 8.66 & 8.10 & 1.40 & 25.35 & 3.32 & 1529.94 & 19.45 & 8.8  \\
 & & H102 & 6106.9 & a & 49.27 & 5.93 & 5.80 & 2.10 & 34.92 & 5.69 & 1200.16 & 15.04 & 8.6  \\
 & & H101 & 6289.1 & a & 61.13 & 6.13 & 6.20 & 1.30 & 27.13 & 3.37 & 961.98 & 14.00 & 10.1  \\
 & & H100 & 6478.8 & a & 53.11 & 6.20 & 8.80 & 2.30 & 40.60 & 5.90 & 1134.95 & 17.33 & 8.6  \\
 & & H95 & 7550.6 & a & 14.82 & 3.10 & -0.70 & 4.10 & 36.96 & 13.81 & 93.89 & 7.59 & 5.3  \\
 & & H94 & 7792.9 & a & 34.82 & 5.00 & 6.90 & 2.40 & 33.89 & 6.98 & 679.76 & 12.31 & 7.3  \\
 & & H92 & 8309.4 & a & 45.72 & 9.82 & 4.00 & 2.40 & 22.49 & 7.25 & 596.88 & 19.47 & 4.9  \\
 & & H91 & 8584.8 & a & 48.53 & 6.26 & 7.20 & 2.00 & 32.08 & 5.18 & 620.17 & 15.52 & 7.8  \\
 & & H89 & 9173.3 & a & 39.44 & 7.02 & 9.10 & 1.90 & 21.38 & 4.59 & 543.06 & 14.36 & 5.6  \\
 & & H88 & 9487.8 & a & 45.41 & 6.79 & 5.50 & 2.60 & 34.81 & 6.83 & 447.24 & 17.32 & 6.8  \\
G289.822$-$01.657 & shrds187 & H88$-$H112 & 6553.6 & a & 7.62 & 1.09 & 79.70 & 1.70 & 24.05 & 4.04 & 145.52 & 2.39 & 6.9  \\
 & & H100$-$H112 & 5499.1 & a & 8.51 & 1.60 & 80.60 & 1.80 & 19.13 & 4.27 & 159.96 & 3.10 & 5.3  \\
 & & H88$-$H95 & 8614.4 & a & 7.22 & 1.65 & 81.80 & 5.60 & 38.31 & 24.40 & 117.24 & 3.73 & 5.3  \\
 & & H106$-$H112 & 4977.6 & a & 7.19 & 2.04 & 80.20 & 4.50 & 28.51 & 14.85 & 160.74 & 4.39 & 3.9  \\
 & & H100$-$H105 & 6008.4 & a & 8.80 & 2.33 & 79.40 & 2.70 & 20.52 & 6.81 & 159.18 & 4.63 & 3.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.24 & 9.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.57 & 10.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.57 & 12.97 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.22 & 12.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.18 & 14.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.68 & 11.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.02 & 13.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.75 & 11.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.56 & 9.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.98 & 10.64 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.64 & 10.53 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.83 & 14.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.46 & 9.72 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.25 & 14.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.96 & 9.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.89 & 8.51 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.57 & 9.46 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.58 & 8.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.86 & 8.63 & \nodata  \\
G289.874$-$00.752 & shrds1028 & H88$-$H112 & 5369.2 & a & 2.05 & 0.06 & 17.80 & 0.40 & 26.01 & 0.91 & 30.90 & 0.14 & 32.8  \\
 & & H100$-$H112 & 5250.9 & a & 1.60 & 0.05 & 17.90 & 0.40 & 27.32 & 1.02 & 26.52 & 0.12 & 30.7  \\
 & & H88$-$H95 & 7801.9 & a & 11.92 & 0.62 & 17.40 & 0.60 & 24.99 & 1.51 & 120.72 & 1.39 & 19.0  \\
 & & H106$-$H112 & 4819.5 & a & 1.06 & 0.07 & 17.70 & 0.80 & 26.04 & 1.89 & 20.41 & 0.15 & 15.8  \\
 & & H100$-$H105 & 5876.3 & a & 2.36 & 0.10 & 18.10 & 0.50 & 27.47 & 1.29 & 35.41 & 0.22 & 24.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.47 & 0.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.29 & 0.17 & \nodata  \\
 & & H110 & 4874.2 & a & 0.36 & 0.09 & 19.50 & 2.70 & 20.91 & 8.75 & 6.38 & 0.17 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.22 & 0.18 & \nodata  \\
 & & H108 & 5148.7 & a & 47.47 & 8.35 & 17.40 & 1.50 & 16.99 & 3.48 & 648.84 & 15.38 & 5.6  \\
 & & H107 & 5293.7 & a & 50.21 & 5.60 & 17.00 & 1.70 & 30.54 & 4.38 & 1009.50 & 13.46 & 9.1  \\
 & & H106 & 5444.3 & a & 60.01 & 6.98 & 17.50 & 1.30 & 22.21 & 3.02 & 1021.64 & 14.67 & 8.5  \\
 & & H105 & 5600.6 & a & 0.30 & 0.06 & 21.70 & 1.90 & 19.43 & 4.66 & 4.80 & 0.12 & 5.0  \\
 & & H104 & 5762.9 & a & 58.83 & 5.56 & 20.30 & 1.30 & 27.95 & 3.14 & 950.29 & 13.05 & 10.6  \\
 & & H103 & 5931.5 & a & 60.26 & 5.87 & 16.10 & 1.30 & 27.28 & 3.14 & 923.47 & 13.65 & 10.2  \\
 & & H102 & 6106.9 & a & 63.39 & 5.98 & 18.80 & 1.00 & 22.29 & 2.45 & 884.85 & 12.62 & 10.5  \\
 & & H101 & 6289.1 & a & 0.41 & 0.06 & 15.60 & 1.80 & 24.19 & 4.49 & 4.32 & 0.14 & 6.5  \\
 & & H100 & 6478.8 & a & 61.89 & 5.71 & 16.30 & 1.40 & 31.97 & 3.55 & 853.07 & 14.29 & 10.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & 59.35 & 5.11 & 18.80 & 1.00 & 23.79 & 2.40 & 601.14 & 11.12 & 11.5  \\
 & & H92 & 8309.4 & a & 32.47 & 5.35 & 17.20 & 1.90 & 23.76 & 4.70 & 446.14 & 11.54 & 6.1  \\
 & & H91 & 8584.8 & a & 46.31 & 5.44 & 17.70 & 1.50 & 25.58 & 3.51 & 509.60 & 12.29 & 8.4  \\
 & & H89 & 9173.3 & a & 49.33 & 4.82 & 15.10 & 1.20 & 25.27 & 2.93 & 420.85 & 10.75 & 10.2  \\
 & & H88 & 9487.8 & a & 42.40 & 5.15 & 17.40 & 1.90 & 31.01 & 5.03 & 343.50 & 12.36 & 8.5  \\
G289.874$-$00.752 & mos088 & H88$-$H112 & 5457.0 & a & 1.12 & 0.04 & 16.70 & 0.40 & 25.89 & 1.01 & 17.67 & 0.09 & 29.2  \\
 & & H100$-$H112 & 5410.1 & a & 0.89 & 0.03 & 16.50 & 0.50 & 26.25 & 1.17 & 15.54 & 0.08 & 25.6  \\
 & & H88$-$H95 & 7741.5 & a & 12.69 & 0.75 & 17.10 & 0.70 & 24.64 & 1.68 & 121.50 & 1.66 & 16.8  \\
 & & H106$-$H112 & 4799.8 & a & 1.02 & 0.06 & 16.30 & 0.70 & 26.23 & 1.69 & 20.21 & 0.13 & 17.9  \\
 & & H100$-$H105 & 5962.0 & a & 0.78 & 0.04 & 16.80 & 0.60 & 27.51 & 1.50 & 11.31 & 0.09 & 21.2  \\
 & & H112 & 4618.8 & a & 0.37 & 0.07 & 11.60 & 2.70 & 27.66 & 7.87 & 8.41 & 0.16 & 5.5  \\
 & & H111 & 4744.2 & a & 0.29 & 0.06 & 19.60 & 3.90 & 34.02 & 13.77 & 8.40 & 0.14 & 5.2  \\
 & & H110 & 4874.2 & a & 0.44 & 0.07 & 18.20 & 2.00 & 27.07 & 4.94 & 8.41 & 0.15 & 6.7  \\
 & & H109 & 5008.9 & a & 54.99 & 6.52 & 14.70 & 1.30 & 23.14 & 3.23 & 1017.33 & 13.96 & 8.4  \\
 & & H108 & 5148.7 & a & 0.48 & 0.11 & 16.80 & 2.30 & 19.89 & 6.76 & 6.27 & 0.21 & 4.5  \\
 & & H107 & 5293.7 & a & 50.01 & 5.81 & 16.10 & 1.80 & 30.74 & 4.75 & 997.78 & 13.89 & 8.8  \\
 & & H106 & 5444.3 & a & 59.32 & 7.16 & 17.20 & 1.30 & 21.23 & 3.03 & 991.89 & 14.68 & 8.2  \\
 & & H105 & 5600.6 & a & 0.32 & 0.06 & 15.90 & 2.50 & 28.64 & 6.96 & 6.19 & 0.13 & 5.9  \\
 & & H104 & 5762.9 & a & 62.06 & 6.49 & 19.30 & 1.30 & 25.73 & 3.26 & 975.18 & 14.54 & 9.6  \\
 & & H103 & 5931.5 & a & 0.45 & 0.06 & 12.90 & 1.50 & 23.22 & 3.51 & 6.40 & 0.13 & 7.7  \\
 & & H102 & 6106.9 & a & 0.50 & 0.06 & 17.80 & 1.50 & 25.12 & 3.79 & 6.25 & 0.13 & 8.4  \\
 & & H101 & 6289.1 & a & 0.50 & 0.06 & 14.50 & 1.60 & 24.67 & 3.82 & 5.16 & 0.14 & 7.7  \\
 & & H100 & 6478.8 & a & 53.97 & 5.55 & 15.80 & 1.60 & 31.88 & 4.08 & 704.53 & 13.73 & 9.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & 59.32 & 5.62 & 18.70 & 1.10 & 24.69 & 2.76 & 597.65 & 12.41 & 10.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.75 & 0.24 & \nodata  \\
 & & H92 & 8309.4 & a & 37.26 & 6.58 & 15.10 & 2.20 & 24.89 & 5.49 & 493.37 & 14.37 & 5.7  \\
 & & H91 & 8584.8 & a & 54.95 & 6.68 & 17.80 & 1.30 & 22.54 & 3.19 & 526.91 & 14.17 & 8.1  \\
 & & H89 & 9173.3 & a & 59.88 & 6.26 & 14.50 & 1.30 & 24.50 & 3.05 & 443.98 & 13.74 & 9.6  \\
 & & H88 & 9487.8 & a & 50.14 & 6.56 & 17.50 & 2.20 & 34.14 & 6.44 & 401.65 & 16.19 & 8.0  \\
G289.880$-$00.801 & shrds1028 & H88$-$H112 & 6304.3 & a & 126.32 & 1.32 & 17.10 & 0.10 & 24.95 & 0.30 & 1816.42 & 2.96 & 94.5  \\
 & & H100$-$H112 & 5506.9 & a & 127.15 & 1.61 & 17.40 & 0.20 & 25.11 & 0.37 & 2045.21 & 3.62 & 77.9  \\
 & & H88$-$H95 & 8532.9 & a & 124.48 & 2.27 & 16.50 & 0.20 & 24.28 & 0.51 & 1177.62 & 5.02 & 54.1  \\
 & & H106$-$H112 & 5073.8 & a & 129.47 & 2.60 & 17.30 & 0.20 & 24.96 & 0.58 & 2307.27 & 5.82 & 49.2  \\
 & & H100$-$H105 & 6026.4 & a & 124.59 & 2.26 & 17.50 & 0.20 & 25.40 & 0.53 & 1731.85 & 5.10 & 54.5  \\
 & & H112 & 4618.8 & a & 146.73 & 7.27 & 17.30 & 0.60 & 23.92 & 1.37 & 3006.67 & 15.90 & 20.0  \\
 & & H111 & 4744.2 & a & 148.93 & 6.83 & 18.60 & 0.60 & 27.12 & 1.44 & 2943.20 & 15.94 & 21.5  \\
 & & H110 & 4874.2 & a & 166.64 & 7.05 & 17.70 & 0.50 & 25.19 & 1.24 & 2906.83 & 15.83 & 23.4  \\
 & & H109 & 5008.9 & a & 157.28 & 8.43 & 16.90 & 0.70 & 24.97 & 1.55 & 2763.81 & 18.88 & 18.4  \\
 & & H108 & 5148.7 & a & 102.10 & 7.48 & 17.30 & 0.80 & 22.12 & 1.87 & 1523.13 & 15.77 & 13.5  \\
 & & H107 & 5293.7 & a & 102.68 & 4.02 & 16.90 & 0.50 & 24.77 & 1.12 & 1754.16 & 8.96 & 25.2  \\
 & & H106 & 5444.3 & a & 106.81 & 4.23 & 16.50 & 0.50 & 23.32 & 1.07 & 1735.43 & 9.16 & 24.9  \\
 & & H105 & 5600.6 & a & 166.64 & 8.94 & 17.60 & 0.70 & 26.98 & 1.68 & 2413.70 & 20.77 & 18.5  \\
 & & H104 & 5762.9 & a & 116.35 & 4.56 & 18.20 & 0.50 & 23.77 & 1.08 & 1665.81 & 9.95 & 25.2  \\
 & & H103 & 5931.5 & a & 114.07 & 4.52 & 17.50 & 0.50 & 24.48 & 1.12 & 1666.62 & 10.01 & 25.0  \\
 & & H102 & 6106.9 & a & 113.88 & 4.41 & 17.40 & 0.50 & 24.18 & 1.08 & 1606.74 & 9.71 & 25.5  \\
 & & H101 & 6289.1 & a & 164.57 & 7.44 & 17.40 & 0.60 & 28.74 & 1.50 & 2093.47 & 17.85 & 21.9  \\
 & & H100 & 6478.8 & a & 121.91 & 4.23 & 16.40 & 0.40 & 26.32 & 1.06 & 1561.23 & 9.73 & 28.5  \\
 & & H95 & 7550.6 & a & 95.16 & 8.53 & 13.20 & 1.10 & 25.53 & 2.67 & 1019.46 & 19.25 & 11.1  \\
 & & H94 & 7792.9 & a & 115.55 & 4.36 & 16.60 & 0.50 & 24.91 & 1.09 & 1289.26 & 9.75 & 26.2  \\
 & & H92 & 8309.4 & a & 127.97 & 4.88 & 16.30 & 0.50 & 25.10 & 1.11 & 1215.48 & 10.95 & 25.9  \\
 & & H91 & 8584.8 & a & 133.50 & 4.78 & 17.00 & 0.40 & 23.09 & 0.96 & 1196.13 & 10.29 & 27.6  \\
 & & H89 & 9173.3 & a & 130.06 & 4.36 & 16.60 & 0.40 & 23.84 & 0.92 & 1116.97 & 9.54 & 29.5  \\
 & & H88 & 9487.8 & a & 123.79 & 5.59 & 16.40 & 0.50 & 23.62 & 1.24 & 1045.40 & 12.16 & 21.9  \\
G289.880$-$00.801 & shrds191 & H88$-$H112 & 5437.7 & a & 94.48 & 3.15 & 17.80 & 0.40 & 26.69 & 1.03 & 1595.71 & 7.28 & 29.7  \\
 & & H100$-$H112 & 5273.7 & a & 101.15 & 3.38 & 17.80 & 0.40 & 26.66 & 1.03 & 1709.17 & 7.81 & 29.6  \\
 & & H88$-$H95 & 7725.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.12 & 2.46 & \nodata  \\
 & & H106$-$H112 & 4969.6 & a & 95.50 & 4.02 & 17.90 & 0.60 & 28.82 & 1.40 & 1785.26 & 9.65 & 23.5  \\
 & & H100$-$H105 & 5893.0 & a & 112.49 & 6.05 & 17.60 & 0.60 & 22.67 & 1.41 & 1554.67 & 12.91 & 18.4  \\
 & & H112 & 4618.8 & a & 78.82 & 9.53 & 17.30 & 1.70 & 27.96 & 4.37 & 1855.46 & 21.86 & 8.4  \\
 & & H111 & 4744.2 & a & 88.77 & 8.93 & 18.20 & 1.60 & 33.19 & 4.24 & 1854.61 & 22.44 & 10.1  \\
 & & H110 & 4874.2 & a & 110.33 & 9.58 & 18.70 & 1.10 & 25.83 & 2.65 & 1859.64 & 21.66 & 11.5  \\
 & & H109 & 5008.9 & a & 91.10 & 14.82 & 17.50 & 2.30 & 28.80 & 5.96 & 1405.76 & 34.66 & 6.2  \\
 & & H108 & 5148.7 & a & 91.52 & 20.54 & 12.50 & 1.80 & 15.78 & 4.66 & 1457.67 & 35.29 & 4.6  \\
 & & H107 & 5293.7 & a & 109.69 & 9.66 & 16.80 & 1.30 & 29.66 & 3.07 & 1798.97 & 23.44 & 11.3  \\
 & & H106 & 5444.3 & a & 105.04 & 10.86 & 19.50 & 1.40 & 27.69 & 3.44 & 1784.47 & 25.30 & 9.7  \\
 & & H105 & 5600.6 & a & 108.47 & 13.53 & 17.10 & 1.20 & 18.83 & 2.72 & 1805.22 & 26.29 & 7.9  \\
 & & H104 & 5762.9 & a & 130.85 & 13.96 & 17.90 & 1.20 & 23.03 & 2.89 & 1746.99 & 29.84 & 9.3  \\
 & & H103 & 5931.5 & a & 114.91 & 12.66 & 18.50 & 1.40 & 26.86 & 3.46 & 1576.09 & 29.27 & 9.0  \\
 & & H102 & 6106.9 & a & 124.41 & 12.99 & 16.40 & 1.10 & 21.58 & 2.61 & 1394.33 & 27.00 & 9.5  \\
 & & H101 & 6289.1 & a & 96.84 & 13.62 & 19.30 & 1.70 & 24.66 & 4.32 & 989.43 & 29.65 & 7.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 788.52 & 28.41 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.74 & 6.91 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.88 & 2.22 & \nodata  \\
G289.880$-$00.801 & mos088 & H88$-$H112 & 5920.1 & a & 137.11 & 1.70 & 17.60 & 0.20 & 25.16 & 0.36 & 2080.92 & 3.83 & 79.5  \\
 & & H100$-$H112 & 5344.1 & a & 138.40 & 1.92 & 17.80 & 0.20 & 25.16 & 0.40 & 2277.27 & 4.33 & 71.1  \\
 & & H88$-$H95 & 8567.8 & a & 128.90 & 3.25 & 16.70 & 0.30 & 23.67 & 0.69 & 1179.63 & 7.08 & 39.2  \\
 & & H106$-$H112 & 5046.0 & a & 132.33 & 2.69 & 17.70 & 0.30 & 25.19 & 0.59 & 2368.00 & 6.05 & 48.6  \\
 & & H100$-$H105 & 5953.0 & a & 152.01 & 3.26 & 18.00 & 0.30 & 25.50 & 0.63 & 2093.15 & 7.38 & 46.0  \\
 & & H112 & 4618.8 & a & 143.75 & 8.01 & 17.50 & 0.70 & 24.91 & 1.61 & 3055.10 & 17.87 & 17.8  \\
 & & H111 & 4744.2 & a & 150.32 & 6.61 & 18.70 & 0.60 & 28.13 & 1.43 & 3009.49 & 15.70 & 22.5  \\
 & & H110 & 4874.2 & a & 170.36 & 7.36 & 18.20 & 0.50 & 24.69 & 1.23 & 2978.49 & 16.36 & 22.9  \\
 & & H109 & 5008.9 & a & 105.89 & 5.64 & 17.60 & 0.60 & 24.28 & 1.49 & 1849.63 & 12.45 & 18.6  \\
 & & H108 & 5148.7 & a & 163.61 & 12.15 & 17.30 & 0.80 & 21.47 & 1.84 & 2430.70 & 25.20 & 13.3  \\
 & & H107 & 5293.7 & a & 112.51 & 4.83 & 17.30 & 0.60 & 26.14 & 1.30 & 1893.50 & 11.06 & 23.0  \\
 & & H106 & 5444.3 & a & 115.60 & 5.26 & 16.90 & 0.50 & 22.86 & 1.20 & 1853.16 & 11.25 & 21.7  \\
 & & H105 & 5600.6 & a & 168.42 & 9.41 & 17.50 & 0.70 & 26.55 & 1.72 & 2451.72 & 21.70 & 17.7  \\
 & & H104 & 5762.9 & a & 123.84 & 5.27 & 18.40 & 0.50 & 24.19 & 1.19 & 1765.75 & 11.60 & 23.2  \\
 & & H103 & 5931.5 & a & 175.63 & 9.24 & 18.30 & 0.70 & 26.34 & 1.60 & 2519.43 & 21.23 & 18.8  \\
 & & H102 & 6106.9 & a & 181.26 & 10.33 & 18.10 & 0.60 & 22.01 & 1.45 & 2465.28 & 21.68 & 17.4  \\
 & & H101 & 6289.1 & a & 170.47 & 8.92 & 17.90 & 0.70 & 27.36 & 1.66 & 2083.28 & 20.90 & 18.9  \\
 & & H100 & 6478.8 & a & 125.01 & 7.39 & 16.70 & 0.80 & 25.95 & 1.78 & 1663.06 & 16.83 & 16.8  \\
 & & H95 & 7550.6 & a & 117.44 & 15.52 & 11.70 & 1.50 & 23.78 & 3.72 & 1127.85 & 33.63 & 7.5  \\
 & & H94 & 7792.9 & a & 124.74 & 6.44 & 17.30 & 0.70 & 25.87 & 1.55 & 1315.99 & 14.64 & 19.2  \\
 & & H92 & 8309.4 & a & 134.02 & 8.64 & 15.10 & 0.70 & 21.04 & 1.57 & 1194.40 & 17.75 & 15.3  \\
 & & H91 & 8584.8 & a & 144.29 & 7.68 & 17.00 & 0.60 & 21.87 & 1.35 & 1215.69 & 16.07 & 18.6  \\
 & & H89 & 9173.3 & a & 129.43 & 6.66 & 17.50 & 0.60 & 23.24 & 1.38 & 1088.66 & 14.38 & 19.2  \\
 & & H88 & 9487.8 & a & 121.36 & 7.19 & 16.20 & 0.70 & 23.97 & 1.66 & 1038.47 & 15.72 & 16.7  \\
G289.944$-$00.889 & shrds191 & H88$-$H112 & 6756.7 & a & 10.39 & 0.48 & 31.20 & 0.50 & 24.21 & 1.28 & 145.94 & 1.05 & 21.6  \\
 & & H100$-$H112 & 5541.3 & a & 7.93 & 0.63 & 32.00 & 0.90 & 22.86 & 2.12 & 146.87 & 1.36 & 12.4  \\
 & & H88$-$H95 & 8475.3 & a & 13.55 & 0.74 & 30.60 & 0.60 & 23.82 & 1.51 & 144.73 & 1.62 & 18.1  \\
 & & H106$-$H112 & 5024.5 & a & 5.70 & 0.89 & 32.50 & 2.20 & 28.45 & 6.03 & 142.67 & 2.03 & 6.6  \\
 & & H100$-$H105 & 6016.1 & a & 9.87 & 0.97 & 31.50 & 1.00 & 21.08 & 2.41 & 150.74 & 1.99 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.93 & 4.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.49 & 5.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.71 & 4.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.00 & 7.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.78 & 6.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.53 & 4.03 & \nodata  \\
 & & H106 & 5444.3 & a & 9.31 & 2.31 & 31.90 & 2.70 & 22.50 & 7.06 & 148.55 & 4.78 & 4.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.50 & 4.49 & \nodata  \\
 & & H104 & 5762.9 & a & 11.69 & 2.02 & 34.30 & 2.10 & 24.57 & 5.43 & 151.00 & 4.34 & 5.9  \\
 & & H103 & 5931.5 & a & 9.53 & 2.72 & 31.80 & 2.10 & 14.99 & 5.06 & 149.30 & 4.68 & 3.5  \\
 & & H102 & 6106.9 & a & 11.94 & 1.99 & 31.20 & 2.60 & 31.18 & 6.56 & 151.63 & 4.85 & 6.1  \\
 & & H101 & 6289.1 & a & 10.72 & 2.55 & 30.30 & 2.00 & 17.21 & 4.91 & 148.35 & 4.68 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.18 & 4.64 & \nodata  \\
 & & H95 & 7550.6 & a & 13.18 & 2.19 & 28.30 & 2.10 & 25.68 & 6.29 & 160.93 & 4.67 & 6.3  \\
 & & H94 & 7792.9 & a & 13.82 & 2.01 & 31.70 & 1.90 & 26.11 & 4.91 & 155.18 & 4.46 & 7.0  \\
 & & H93 & 8045.6 & a & 14.20 & 1.85 & 30.60 & 1.60 & 25.29 & 4.50 & 151.91 & 3.97 & 8.0  \\
 & & H92 & 8309.4 & a & 14.88 & 2.50 & 32.40 & 1.50 & 18.76 & 3.81 & 147.91 & 4.78 & 6.0  \\
 & & H91 & 8584.8 & a & 11.64 & 1.94 & 32.00 & 2.20 & 26.24 & 6.17 & 136.50 & 4.22 & 6.2  \\
 & & H89 & 9173.3 & a & 13.91 & 1.61 & 29.50 & 1.60 & 28.45 & 3.99 & 133.26 & 3.80 & 8.7  \\
 & & H88 & 9487.8 & a & 16.08 & 1.65 & 30.80 & 1.20 & 23.87 & 2.87 & 131.74 & 3.58 & 9.7  \\
G289.944$-$00.889 & mos088 & H88$-$H112 & 6427.5 & a & 9.83 & 0.55 & 31.30 & 0.70 & 24.00 & 1.57 & 146.59 & 1.21 & 17.6  \\
 & & H100$-$H112 & 5518.3 & a & 7.60 & 0.68 & 32.10 & 1.10 & 24.02 & 2.52 & 149.22 & 1.50 & 11.0  \\
 & & H88$-$H95 & 8361.4 & a & 13.78 & 1.02 & 30.50 & 0.80 & 21.84 & 1.89 & 141.22 & 2.13 & 13.4  \\
 & & H106$-$H112 & 5041.1 & a & 6.05 & 1.06 & 32.90 & 2.40 & 26.82 & 6.78 & 159.57 & 2.33 & 6.0  \\
 & & H100$-$H105 & 5992.9 & a & 9.19 & 0.99 & 31.90 & 1.20 & 22.06 & 2.80 & 138.94 & 2.07 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.40 & 5.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.59 & 6.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.13 & 5.73 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.92 & 8.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.13 & 7.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.56 & 4.43 & \nodata  \\
 & & H106 & 5444.3 & a & 10.52 & 2.91 & 29.00 & 2.20 & 16.58 & 5.58 & 158.91 & 5.23 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.49 & 5.43 & \nodata  \\
 & & H104 & 5762.9 & a & 12.43 & 2.13 & 35.10 & 1.90 & 23.03 & 5.05 & 149.79 & 4.44 & 6.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.38 & 4.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.11 & 5.54 & \nodata  \\
 & & H101 & 6289.1 & a & 12.42 & 3.10 & 33.60 & 1.80 & 14.59 & 4.28 & 125.64 & 5.27 & 4.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.73 & 5.11 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.72 & 5.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.39 & 6.01 & \nodata  \\
 & & H93 & 8045.6 & a & 16.94 & 2.78 & 29.80 & 2.10 & 24.09 & 7.07 & 166.09 & 5.47 & 6.7  \\
 & & H92 & 8309.4 & a & 17.13 & 3.92 & 33.40 & 1.50 & 13.26 & 3.63 & 129.51 & 6.31 & 4.4  \\
 & & H91 & 8584.8 & a & 15.15 & 3.36 & 34.90 & 1.60 & 14.41 & 3.82 & 123.59 & 5.65 & 4.5  \\
 & & H89 & 9173.3 & a & 13.75 & 2.65 & 28.60 & 3.40 & 32.37 & 11.96 & 122.75 & 5.94 & 5.8  \\
 & & H88 & 9487.8 & a & 16.68 & 2.59 & 30.50 & 1.60 & 21.37 & 4.09 & 119.69 & 5.25 & 6.5  \\
G289.966$-$00.962 & shrds191 & H88$-$H112 & 7144.4 & a & 0.68 & 0.08 & 17.80 & 1.30 & 22.51 & 3.03 & 9.81 & 0.17 & 8.5  \\
 & & H100$-$H112 & 5126.3 & a & 1.90 & 0.22 & 17.60 & 1.30 & 23.07 & 3.12 & 27.97 & 0.47 & 8.5  \\
 & & H88$-$H95 & 8216.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5056.6 & a & 1.47 & 0.20 & 17.80 & 1.60 & 24.35 & 3.86 & 20.92 & 0.43 & 7.5  \\
 & & H100$-$H105 & 5959.3 & a & 7.69 & 1.87 & 16.50 & 1.80 & 15.37 & 4.39 & 112.36 & 3.27 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.91 & 9.77 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.67 & 11.52 & \nodata  \\
 & & H110 & 4874.2 & a & 32.74 & 7.31 & 17.80 & 1.00 & 9.03 & 2.33 & 233.27 & 9.84 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 12.26 & 3.17 & 12.50 & 5.70 & 34.28 & 19.34 & 137.32 & 7.30 & 4.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.51 & 7.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.56 & 7.47 & \nodata  \\
 & & H104 & 5762.9 & a & 12.98 & 3.63 & 21.50 & 5.30 & 36.35 & 17.70 & 129.07 & 8.85 & 3.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.74 & 8.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.72 & 7.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.74 & 7.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.05 & 9.42 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.05 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.12 & \nodata  \\
G289.966$-$00.962 & mos088 & H88$-$H112 & 7275.8 & a & 0.11 & 0.01 & 17.00 & 1.30 & 23.43 & 3.08 & 1.57 & 0.03 & 8.8  \\
 & & H100$-$H112 & 5206.0 & a & 0.27 & 0.03 & 17.10 & 1.30 & 21.77 & 3.05 & 4.04 & 0.07 & 8.2  \\
 & & H88$-$H95 & 8496.3 & a & 0.02 & 0.00 & 10.30 & 2.20 & 17.18 & 5.78 & 0.11 & 0.01 & 4.1  \\
 & & H106$-$H112 & 5146.7 & a & 0.20 & 0.03 & 17.10 & 1.50 & 20.48 & 3.61 & 3.11 & 0.06 & 6.7  \\
 & & H100$-$H105 & 6148.1 & a & 1.37 & 0.35 & 15.90 & 1.70 & 13.15 & 4.02 & 18.80 & 0.57 & 3.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.72 & 11.30 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.21 & 12.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.39 & 9.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.06 & 3.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 12.44 & 3.22 & 14.10 & 3.90 & 28.23 & 12.07 & 139.71 & 7.04 & 4.2  \\
 & & H106 & 5444.3 & a & 12.90 & 3.19 & 21.30 & 4.10 & 31.11 & 14.01 & 151.13 & 7.11 & 4.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.53 & 5.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.89 & 6.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.14 & 1.29 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.30 & 0.76 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.98 & 0.68 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.89 & 0.95 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.07 & 1.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.97 & 7.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
G291.046$-$02.079 & shrds199 & H88$-$H112 & 6211.0 & a & 42.21 & 1.04 & -18.80 & 0.30 & 23.31 & 0.66 & 660.13 & 2.25 & 40.2  \\
 & & H100$-$H112 & 5436.3 & a & 40.09 & 1.24 & -18.60 & 0.30 & 23.06 & 0.82 & 702.17 & 2.66 & 32.0  \\
 & & H88$-$H95 & 8421.7 & a & 48.29 & 1.83 & -19.00 & 0.40 & 23.72 & 1.04 & 540.23 & 4.00 & 26.0  \\
 & & H106$-$H112 & 5007.7 & a & 35.67 & 1.74 & -18.20 & 0.50 & 22.16 & 1.25 & 717.94 & 3.67 & 20.2  \\
 & & H100$-$H105 & 5978.8 & a & 45.39 & 1.77 & -19.10 & 0.50 & 23.80 & 1.07 & 682.28 & 3.87 & 25.3  \\
 & & H112 & 4618.8 & a & 33.69 & 4.18 & -19.00 & 1.60 & 26.68 & 4.16 & 750.83 & 9.44 & 8.2  \\
 & & H111 & 4744.2 & a & 39.44 & 4.03 & -18.10 & 1.00 & 19.31 & 2.28 & 741.18 & 7.93 & 9.7  \\
 & & H110 & 4874.2 & a & 35.95 & 3.72 & -17.20 & 1.30 & 24.99 & 3.06 & 723.71 & 8.26 & 9.6  \\
 & & H109 & 5008.9 & a & 31.19 & 8.79 & -17.00 & 4.10 & 26.56 & 15.26 & 619.58 & 17.60 & 4.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 621.10 & 18.91 & \nodata  \\
 & & H107 & 5293.7 & a & 35.70 & 3.81 & -18.10 & 1.20 & 23.76 & 2.96 & 707.58 & 8.29 & 9.3  \\
 & & H106 & 5444.3 & a & 36.23 & 3.86 & -19.50 & 1.20 & 22.27 & 2.75 & 704.26 & 8.16 & 9.3  \\
 & & H105 & 5600.6 & a & 43.82 & 4.16 & -17.70 & 1.10 & 23.12 & 2.55 & 705.16 & 8.95 & 10.4  \\
 & & H104 & 5762.9 & a & 47.56 & 4.83 & -20.60 & 1.10 & 22.77 & 2.75 & 689.67 & 10.24 & 9.8  \\
 & & H103 & 5931.5 & a & 42.56 & 3.67 & -19.50 & 1.10 & 27.20 & 2.77 & 679.64 & 8.51 & 11.6  \\
 & & H102 & 6106.9 & a & 51.46 & 4.18 & -19.50 & 0.90 & 22.94 & 2.19 & 680.32 & 8.91 & 12.2  \\
 & & H101 & 6289.1 & a & 42.37 & 4.51 & -16.90 & 1.40 & 26.66 & 3.42 & 665.92 & 10.31 & 9.4  \\
 & & H100 & 6478.8 & a & 42.17 & 6.29 & -19.90 & 1.40 & 19.71 & 3.47 & 658.69 & 12.41 & 6.7  \\
 & & H95 & 7550.6 & a & 46.62 & 4.55 & -19.50 & 1.00 & 21.55 & 2.44 & 590.51 & 9.46 & 10.1  \\
 & & H94 & 7792.9 & a & 57.91 & 5.21 & -17.70 & 1.20 & 27.60 & 2.92 & 589.99 & 12.20 & 11.0  \\
 & & H93 & 8045.6 & a & 48.49 & 5.52 & -21.60 & 1.60 & 27.90 & 4.09 & 568.76 & 12.65 & 9.0  \\
 & & H92 & 8309.4 & a & 39.13 & 4.58 & -17.00 & 1.40 & 25.03 & 3.48 & 549.37 & 10.18 & 8.5  \\
 & & H91 & 8584.8 & a & 51.69 & 4.89 & -19.50 & 1.10 & 22.75 & 2.53 & 522.53 & 10.40 & 10.5  \\
 & & H89 & 9173.3 & a & 50.35 & 4.60 & -19.50 & 1.00 & 21.44 & 2.27 & 488.05 & 9.52 & 10.8  \\
 & & H88 & 9487.8 & a & 48.09 & 4.42 & -19.60 & 1.10 & 24.92 & 2.67 & 476.41 & 9.85 & 10.8  \\
G291.154$-$00.321 & shrds1031g & H88$-$H112 & 5219.8 & a & 0.05 & 0.00 & 6.90 & 1.10 & 21.77 & 2.58 & 0.66 & 0.01 & 10.0  \\
 & & H100$-$H112 & 4864.2 & a & 0.04 & 0.00 & 6.90 & 1.30 & 22.04 & 3.14 & 0.55 & 0.01 & 8.4  \\
 & & H88$-$H95 & 7568.0 & a & 0.13 & 0.02 & 6.70 & 1.60 & 17.36 & 4.12 & 1.37 & 0.04 & 5.3  \\
 & & H106$-$H112 & 4859.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6063.4 & a & 5.88 & 0.86 & 7.60 & 1.60 & 22.79 & 4.25 & 73.62 & 1.79 & 6.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.83 & 2.30 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.99 & 4.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.36 & 4.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.04 & 5.86 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.69 & 3.84 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.65 & 3.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.14 & 5.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.01 & 3.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.01 & 1.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.10 & 5.26 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.23 & 5.54 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.86 & 6.02 & \nodata  \\
G291.154$-$00.321 & shrds1032 & H88$-$H112 & 5643.6 & a & 0.02 & 0.00 & 8.60 & 1.40 & 23.70 & 3.86 & 0.24 & 0.00 & 8.7  \\
 & & H100$-$H112 & 5475.5 & a & 0.02 & 0.00 & 8.10 & 1.50 & 24.43 & 4.20 & 0.23 & 0.00 & 8.5  \\
 & & H88$-$H95 & 8547.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4938.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6006.6 & a & 0.02 & 0.00 & 6.30 & 2.20 & 30.72 & 6.99 & 0.27 & 0.01 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & 0.03 & 0.01 & 12.50 & 3.00 & 19.50 & 7.67 & 0.35 & 0.02 & 3.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.05 & \nodata  \\
G291.154$-$00.321 & mos087 & H88$-$H112 & 6182.8 & a & 1.06 & 0.07 & 7.00 & 0.70 & 21.54 & 1.71 & 12.48 & 0.15 & 14.4  \\
 & & H100$-$H112 & 4745.1 & a & 1.32 & 0.11 & 6.90 & 0.90 & 21.29 & 2.10 & 16.73 & 0.23 & 11.7  \\
 & & H88$-$H95 & 8317.3 & a & 0.65 & 0.09 & 6.80 & 1.40 & 20.69 & 3.46 & 6.18 & 0.18 & 7.3  \\
 & & H106$-$H112 & 4651.5 & a & 0.65 & 0.09 & 6.00 & 1.20 & 17.96 & 2.93 & 8.92 & 0.17 & 7.3  \\
 & & H100$-$H105 & 6061.2 & a & 10.41 & 1.07 & 7.90 & 1.40 & 27.62 & 3.79 & 126.59 & 2.43 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.40 & 0.07 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.56 & 4.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.77 & 3.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.46 & 4.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.04 & 3.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.96 & 5.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.73 & 7.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.08 & 5.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.19 & 7.93 & \nodata  \\
 & & H103 & 5931.5 & a & 11.75 & 2.17 & 3.40 & 2.90 & 31.58 & 8.70 & 118.58 & 5.12 & 5.7  \\
 & & H102 & 6106.9 & a & 12.67 & 2.93 & 7.60 & 1.90 & 16.65 & 4.88 & 130.19 & 5.20 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.04 & 5.92 & \nodata  \\
 & & H100 & 6478.8 & a & 12.06 & 2.18 & 11.50 & 3.70 & 37.07 & 14.12 & 141.44 & 5.13 & 6.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.74 & 2.76 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.74 & 4.62 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & 9.82 & 2.45 & 8.10 & 3.20 & 23.23 & 10.13 & 87.36 & 4.80 & 4.4  \\
 & & H89 & 9173.3 & a & 15.22 & 3.44 & 6.50 & 1.60 & 14.86 & 3.97 & 115.47 & 5.91 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.17 & 6.61 & \nodata  \\
G291.186$-$00.274 & shrds1031g & H88$-$H112 & 5523.5 & a & 0.91 & 0.06 & 12.10 & 0.70 & 23.80 & 1.76 & 14.13 & 0.13 & 15.6  \\
 & & H100$-$H112 & 5233.9 & a & 0.85 & 0.06 & 12.20 & 0.80 & 23.16 & 2.00 & 13.77 & 0.14 & 13.5  \\
 & & H88$-$H95 & 7968.1 & a & 1.36 & 0.18 & 11.70 & 2.00 & 31.12 & 5.28 & 17.21 & 0.43 & 7.8  \\
 & & H106$-$H112 & 4828.8 & a & 0.61 & 0.07 & 12.40 & 1.20 & 21.55 & 2.98 & 10.84 & 0.15 & 8.4  \\
 & & H100$-$H105 & 5952.1 & a & 1.30 & 0.13 & 12.10 & 1.20 & 23.93 & 2.80 & 18.96 & 0.28 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.05 & 0.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.00 & 0.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.89 & 0.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.11 & 0.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.31 & 0.40 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.71 & 6.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.98 & 6.28 & \nodata  \\
 & & H105 & 5600.6 & a & 0.87 & 0.15 & 9.40 & 1.70 & 20.08 & 4.14 & 9.88 & 0.30 & 5.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.74 & 0.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.74 & 4.90 & \nodata  \\
 & & H102 & 6106.9 & a & 31.74 & 4.89 & 12.70 & 1.90 & 24.90 & 5.50 & 456.91 & 10.32 & 6.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.63 & 0.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.50 & 0.41 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.54 & 0.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.04 & 8.68 & \nodata  \\
 & & H91 & 8584.8 & a & 26.38 & 6.24 & 9.90 & 2.50 & 21.09 & 6.35 & 264.79 & 12.49 & 4.3  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.52 & 0.59 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.70 & 14.38 & \nodata  \\
G291.186$-$00.274 & shrds1032 & H88$-$H112 & 5355.9 & a & 2.66 & 0.07 & 11.50 & 0.30 & 23.94 & 0.74 & 38.67 & 0.16 & 36.9  \\
 & & H100$-$H112 & 5264.8 & a & 1.89 & 0.07 & 10.90 & 0.40 & 22.88 & 0.96 & 30.66 & 0.15 & 27.3  \\
 & & H88$-$H95 & 8609.1 & a & 29.48 & 1.04 & 12.80 & 0.40 & 25.26 & 1.03 & 324.80 & 2.35 & 28.0  \\
 & & H106$-$H112 & 4882.7 & a & 1.04 & 0.06 & 9.20 & 0.60 & 20.16 & 1.45 & 17.91 & 0.13 & 15.9  \\
 & & H100$-$H105 & 6262.5 & a & 4.21 & 0.16 & 11.90 & 0.50 & 23.91 & 1.08 & 63.99 & 0.36 & 25.4  \\
 & & H112 & 4618.8 & a & 0.59 & 0.12 & 8.70 & 1.50 & 15.95 & 3.77 & 10.01 & 0.21 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.99 & 0.18 & \nodata  \\
 & & H110 & 4874.2 & a & 0.56 & 0.09 & 10.10 & 1.70 & 21.99 & 4.79 & 8.80 & 0.18 & 6.5  \\
 & & H109 & 5008.9 & a & 0.55 & 0.09 & 8.50 & 1.80 & 22.25 & 4.49 & 9.30 & 0.19 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.57 & 0.17 & \nodata  \\
 & & H107 & 5293.7 & a & 29.80 & 3.62 & 10.70 & 1.20 & 20.08 & 2.83 & 531.96 & 7.26 & 8.1  \\
 & & H106 & 5444.3 & a & 69.50 & 6.56 & 7.50 & 0.90 & 19.76 & 2.16 & 1018.70 & 13.05 & 10.5  \\
 & & H105 & 5600.6 & a & 55.79 & 5.00 & 11.60 & 0.90 & 20.27 & 2.10 & 650.29 & 10.09 & 11.0  \\
 & & H104 & 5762.9 & a & 45.05 & 4.55 & 11.10 & 1.40 & 28.90 & 3.56 & 777.99 & 10.78 & 9.9  \\
 & & H103 & 5931.5 & a & 32.05 & 2.65 & 11.60 & 1.10 & 28.16 & 2.74 & 497.67 & 6.24 & 12.1  \\
 & & H102 & 6106.9 & a & 21.61 & 2.05 & 12.60 & 1.10 & 23.73 & 2.63 & 394.34 & 4.47 & 10.4  \\
 & & H101 & 6289.1 & a & 0.49 & 0.06 & 10.90 & 1.30 & 24.26 & 3.24 & 6.02 & 0.12 & 8.8  \\
 & & H100 & 6478.8 & a & 23.33 & 2.08 & 13.00 & 1.00 & 22.15 & 2.28 & 308.87 & 4.39 & 11.1  \\
 & & H94 & 7792.9 & a & 24.88 & 2.37 & 12.80 & 1.10 & 24.68 & 2.75 & 331.99 & 5.25 & 10.4  \\
 & & H92 & 8309.4 & a & 29.84 & 2.92 & 11.90 & 1.30 & 28.05 & 3.24 & 338.59 & 6.89 & 10.2  \\
 & & H91 & 8584.8 & a & 33.63 & 2.78 & 11.90 & 0.90 & 23.35 & 2.24 & 335.67 & 6.02 & 12.0  \\
 & & H89 & 9173.3 & a & 26.73 & 2.22 & 13.70 & 1.00 & 24.60 & 2.45 & 316.31 & 4.88 & 12.0  \\
 & & H88 & 9487.8 & a & 32.05 & 3.14 & 13.00 & 1.20 & 24.17 & 2.76 & 296.26 & 6.91 & 10.1  \\
G291.186$-$00.274 & mos087 & H88$-$H112 & 6775.8 & a & 50.49 & 0.90 & 9.80 & 0.20 & 24.24 & 0.50 & 771.50 & 1.98 & 55.5  \\
 & & H100$-$H112 & 5655.1 & a & 76.94 & 1.68 & 9.10 & 0.30 & 24.10 & 0.61 & 1257.12 & 3.70 & 45.1  \\
 & & H88$-$H95 & 8050.3 & a & 21.03 & 0.71 & 12.40 & 0.40 & 24.85 & 0.97 & 219.25 & 1.58 & 29.4  \\
 & & H106$-$H112 & 5026.0 & a & 102.19 & 3.29 & 7.70 & 0.40 & 22.81 & 0.85 & 1802.03 & 7.04 & 30.7  \\
 & & H100$-$H105 & 6130.6 & a & 57.74 & 1.80 & 11.10 & 0.40 & 24.38 & 0.88 & 845.75 & 3.99 & 31.7  \\
 & & H112 & 4618.8 & a & 120.88 & 9.24 & 7.10 & 0.80 & 21.47 & 1.90 & 2105.87 & 19.16 & 12.9  \\
 & & H111 & 4744.2 & a & 110.88 & 9.21 & 8.30 & 0.90 & 21.75 & 2.10 & 2111.59 & 19.19 & 11.9  \\
 & & H110 & 4874.2 & a & 116.32 & 8.45 & 8.00 & 0.80 & 22.53 & 1.89 & 1860.87 & 17.95 & 13.6  \\
 & & H109 & 5008.9 & a & 114.28 & 8.24 & 7.20 & 1.00 & 27.26 & 2.28 & 1913.14 & 19.25 & 13.7  \\
 & & H108 & 5148.7 & a & 66.55 & 8.05 & 11.00 & 1.30 & 21.47 & 3.05 & 1269.69 & 16.62 & 8.2  \\
 & & H107 & 5293.7 & a & 78.26 & 7.50 & 5.60 & 1.20 & 26.07 & 2.96 & 1621.73 & 17.00 & 10.4  \\
 & & H106 & 5444.3 & a & 113.59 & 7.59 & 8.30 & 0.70 & 22.16 & 1.71 & 1653.71 & 15.98 & 14.8  \\
 & & H105 & 5600.6 & a & 88.28 & 6.34 & 11.00 & 0.80 & 21.33 & 1.77 & 1069.62 & 13.11 & 13.8  \\
 & & H104 & 5762.9 & a & 96.36 & 6.74 & 10.70 & 0.90 & 26.36 & 2.14 & 1489.28 & 15.47 & 14.2  \\
 & & H103 & 5931.5 & a & 88.97 & 5.95 & 10.30 & 0.90 & 26.25 & 2.05 & 1349.65 & 13.61 & 14.8  \\
 & & H102 & 6106.9 & a & 73.12 & 4.83 & 11.60 & 0.80 & 23.52 & 1.80 & 1127.18 & 10.48 & 15.0  \\
 & & H101 & 6289.1 & a & 60.67 & 6.38 & 10.20 & 1.30 & 25.61 & 3.17 & 915.18 & 14.38 & 9.5  \\
 & & H100 & 6478.8 & a & 14.36 & 1.50 & 13.90 & 1.30 & 24.83 & 3.01 & 198.53 & 3.34 & 9.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.85 & 0.34 & \nodata  \\
 & & H94 & 7792.9 & a & 34.59 & 2.82 & 13.30 & 1.00 & 25.05 & 2.37 & 413.85 & 6.31 & 12.1  \\
 & & H92 & 8309.4 & a & 38.22 & 3.54 & 12.20 & 1.30 & 27.98 & 3.01 & 413.41 & 8.36 & 10.7  \\
 & & H91 & 8584.8 & a & 40.90 & 3.17 & 11.70 & 0.90 & 23.99 & 2.16 & 399.44 & 6.95 & 12.8  \\
 & & H89 & 9173.3 & a & 40.38 & 2.87 & 13.00 & 0.90 & 24.96 & 2.10 & 406.36 & 6.37 & 14.0  \\
 & & H88 & 9487.8 & a & 76.70 & 6.26 & 11.10 & 1.00 & 24.38 & 2.33 & 743.12 & 13.78 & 12.2  \\
G291.202$-$00.295 & shrds1031g & H88$-$H112 & 5909.2 & a & 49.88 & 1.51 & 10.50 & 0.30 & 22.23 & 0.78 & 779.30 & 3.20 & 32.5  \\
 & & H100$-$H112 & 5418.0 & a & 51.89 & 1.68 & 10.70 & 0.40 & 22.13 & 0.83 & 849.57 & 3.54 & 30.5  \\
 & & H88$-$H95 & 8349.8 & a & 38.86 & 3.44 & 9.00 & 1.00 & 22.43 & 2.33 & 430.55 & 7.27 & 11.2  \\
 & & H106$-$H112 & 5002.6 & a & 52.17 & 2.45 & 10.90 & 0.50 & 21.99 & 1.19 & 877.91 & 5.15 & 21.0  \\
 & & H100$-$H105 & 5975.7 & a & 51.86 & 2.93 & 10.50 & 0.60 & 22.40 & 1.46 & 811.45 & 6.20 & 17.5  \\
 & & H112 & 4618.8 & a & 57.73 & 7.63 & 10.70 & 1.10 & 17.50 & 2.67 & 899.53 & 14.29 & 7.5  \\
 & & H111 & 4744.2 & a & 48.90 & 6.76 & 11.90 & 1.50 & 21.87 & 3.61 & 908.88 & 14.03 & 7.2  \\
 & & H110 & 4874.2 & a & 52.80 & 8.23 & 10.40 & 1.50 & 19.80 & 3.61 & 912.17 & 16.33 & 6.4  \\
 & & H109 & 5008.9 & a & 59.94 & 7.78 & 10.80 & 1.70 & 26.46 & 4.21 & 954.32 & 17.63 & 7.7  \\
 & & H108 & 5148.7 & a & 45.81 & 7.65 & 10.60 & 2.00 & 24.15 & 5.33 & 827.02 & 16.22 & 6.1  \\
 & & H107 & 5293.7 & a & 49.89 & 6.25 & 10.10 & 1.60 & 25.33 & 3.91 & 823.98 & 13.84 & 8.0  \\
 & & H106 & 5444.3 & a & 51.33 & 6.44 & 11.30 & 1.70 & 27.17 & 4.13 & 819.02 & 14.82 & 8.0  \\
 & & H105 & 5600.6 & a & 71.65 & 7.24 & 9.70 & 1.00 & 19.43 & 2.29 & 973.87 & 14.24 & 9.8  \\
 & & H104 & 5762.9 & a & 55.13 & 8.57 & 9.50 & 2.20 & 28.98 & 6.22 & 968.38 & 19.71 & 6.7  \\
 & & H103 & 5931.5 & a & 49.81 & 5.66 & 11.60 & 1.50 & 27.04 & 3.67 & 815.25 & 13.06 & 8.8  \\
 & & H102 & 6106.9 & a & 29.49 & 4.35 & 11.80 & 2.00 & 27.05 & 4.93 & 463.71 & 9.94 & 6.8  \\
 & & H101 & 6289.1 & a & 54.17 & 12.17 & 11.80 & 2.50 & 22.50 & 6.40 & 1009.74 & 25.18 & 4.5  \\
 & & H100 & 6478.8 & a & 61.83 & 9.32 & 9.60 & 1.50 & 20.45 & 3.74 & 929.82 & 18.61 & 6.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 471.24 & 22.32 & \nodata  \\
 & & H94 & 7792.9 & a & 30.59 & 4.35 & 6.90 & 1.80 & 25.66 & 4.64 & 357.76 & 9.61 & 7.1  \\
 & & H91 & 8584.8 & a & 40.97 & 7.81 & 8.80 & 1.40 & 14.67 & 3.49 & 405.78 & 13.10 & 5.3  \\
 & & H89 & 9173.3 & a & 68.79 & 11.01 & 9.80 & 2.20 & 27.63 & 6.53 & 733.44 & 24.30 & 6.6  \\
 & & H88 & 9487.8 & a & 47.60 & 8.99 & 9.20 & 2.10 & 22.48 & 5.94 & 351.25 & 18.15 & 5.5  \\
G291.202$-$00.295 & shrds1032 & H88$-$H112 & 5869.8 & a & 15.24 & 0.34 & 9.60 & 0.30 & 22.67 & 0.59 & 220.59 & 0.73 & 43.9  \\
 & & H100$-$H112 & 5582.3 & a & 12.68 & 0.35 & 9.50 & 0.30 & 22.49 & 0.71 & 199.25 & 0.74 & 36.0  \\
 & & H88$-$H95 & 8558.5 & a & 39.16 & 1.29 & 9.70 & 0.40 & 23.28 & 0.88 & 420.32 & 2.78 & 30.1  \\
 & & H106$-$H112 & 5029.9 & a & 47.06 & 1.73 & 9.20 & 0.40 & 22.24 & 0.94 & 783.17 & 3.65 & 26.9  \\
 & & H100$-$H105 & 5691.3 & a & 5.83 & 0.24 & 10.10 & 0.50 & 22.44 & 1.08 & 83.98 & 0.52 & 23.7  \\
 & & H112 & 4618.8 & a & 66.15 & 5.53 & 8.50 & 0.80 & 19.20 & 1.85 & 1084.86 & 10.85 & 11.8  \\
 & & H111 & 4744.2 & a & 56.94 & 4.58 & 9.50 & 0.80 & 20.65 & 1.92 & 1043.62 & 9.32 & 12.3  \\
 & & H110 & 4874.2 & a & 60.51 & 4.74 & 9.10 & 0.90 & 22.37 & 2.03 & 993.65 & 10.03 & 12.6  \\
 & & H109 & 5008.9 & a & 59.79 & 4.47 & 10.20 & 0.90 & 23.97 & 2.08 & 957.10 & 9.77 & 13.3  \\
 & & H108 & 5148.7 & a & 30.24 & 4.80 & 9.80 & 1.80 & 23.20 & 4.74 & 596.80 & 10.04 & 6.4  \\
 & & H107 & 5293.7 & a & 28.62 & 3.51 & 6.10 & 0.90 & 14.78 & 2.09 & 416.61 & 6.05 & 8.1  \\
 & & H106 & 5444.3 & a & 33.28 & 3.08 & 9.70 & 1.00 & 21.46 & 2.30 & 434.57 & 6.38 & 10.7  \\
 & & H105 & 5600.6 & a & 0.50 & 0.07 & 10.10 & 1.40 & 21.60 & 3.56 & 5.80 & 0.14 & 7.4  \\
 & & H104 & 5762.9 & a & 34.24 & 3.16 & 9.70 & 0.90 & 20.25 & 2.16 & 443.17 & 6.36 & 10.7  \\
 & & H103 & 5931.5 & a & 29.74 & 2.66 & 11.10 & 1.10 & 24.95 & 2.60 & 418.24 & 5.94 & 11.1  \\
 & & H102 & 6106.9 & a & 26.38 & 2.42 & 10.10 & 0.90 & 20.86 & 2.22 & 410.23 & 4.95 & 10.8  \\
 & & H101 & 6289.1 & a & 49.64 & 4.66 & 9.60 & 1.10 & 23.58 & 2.60 & 650.53 & 10.08 & 10.6  \\
 & & H100 & 6478.8 & a & 25.60 & 2.26 & 9.90 & 1.20 & 26.90 & 2.79 & 431.49 & 5.24 & 11.2  \\
 & & H94 & 7792.9 & a & 35.22 & 2.63 & 9.30 & 0.80 & 22.48 & 1.94 & 421.84 & 5.57 & 13.3  \\
 & & H92 & 8309.4 & a & 36.14 & 3.69 & 8.50 & 1.50 & 30.84 & 3.81 & 423.93 & 9.06 & 9.8  \\
 & & H91 & 8584.8 & a & 36.57 & 3.21 & 10.90 & 1.00 & 23.80 & 2.45 & 429.77 & 6.98 & 11.3  \\
 & & H89 & 9173.3 & a & 46.45 & 3.11 & 9.50 & 0.70 & 21.49 & 1.66 & 417.04 & 6.44 & 14.8  \\
 & & H88 & 9487.8 & a & 42.32 & 3.58 & 9.90 & 1.10 & 26.90 & 2.65 & 404.10 & 8.30 & 11.7  \\
G291.202$-$00.295 & mos087 & H88$-$H112 & 5529.5 & a & 1.42 & 0.03 & 9.60 & 0.20 & 22.77 & 0.58 & 19.20 & 0.07 & 44.6  \\
 & & H100$-$H112 & 5240.1 & a & 1.05 & 0.03 & 9.60 & 0.30 & 22.05 & 0.67 & 15.66 & 0.06 & 37.4  \\
 & & H88$-$H95 & 9334.1 & a & 6.16 & 0.21 & 9.60 & 0.40 & 23.89 & 0.94 & 65.82 & 0.46 & 29.0  \\
 & & H106$-$H112 & 4957.6 & a & 0.81 & 0.03 & 9.30 & 0.50 & 21.95 & 1.09 & 12.77 & 0.07 & 22.9  \\
 & & H100$-$H105 & 5842.8 & a & 1.54 & 0.06 & 10.10 & 0.40 & 21.56 & 1.01 & 21.84 & 0.13 & 24.5  \\
 & & H112 & 4618.8 & a & 0.76 & 0.08 & 8.90 & 1.20 & 24.75 & 3.02 & 11.91 & 0.17 & 10.0  \\
 & & H111 & 4744.2 & a & 0.75 & 0.08 & 9.00 & 1.00 & 18.59 & 2.26 & 12.05 & 0.15 & 9.4  \\
 & & H110 & 4874.2 & a & 0.71 & 0.08 & 9.90 & 1.20 & 20.39 & 2.78 & 12.13 & 0.17 & 8.5  \\
 & & H109 & 5008.9 & a & 0.81 & 0.08 & 9.70 & 1.20 & 22.76 & 2.76 & 12.30 & 0.18 & 9.6  \\
 & & H108 & 5148.7 & a & 0.49 & 0.08 & 10.40 & 1.70 & 22.49 & 4.20 & 8.60 & 0.16 & 6.4  \\
 & & H107 & 5293.7 & a & 7.25 & 1.01 & 7.80 & 1.40 & 20.48 & 3.36 & 115.43 & 2.04 & 7.1  \\
 & & H106 & 5444.3 & a & 0.88 & 0.08 & 9.50 & 1.10 & 25.21 & 2.55 & 12.05 & 0.17 & 11.4  \\
 & & H105 & 5600.6 & a & 0.62 & 0.06 & 9.40 & 1.00 & 22.15 & 2.50 & 7.52 & 0.12 & 10.4  \\
 & & H104 & 5762.9 & a & 0.90 & 0.10 & 8.30 & 0.90 & 16.47 & 2.07 & 12.61 & 0.18 & 9.1  \\
 & & H103 & 5931.5 & a & 8.98 & 0.84 & 11.20 & 1.10 & 23.80 & 2.61 & 119.55 & 1.84 & 10.6  \\
 & & H102 & 6106.9 & a & 8.18 & 0.83 & 11.20 & 1.30 & 27.00 & 3.47 & 114.57 & 1.88 & 10.0  \\
 & & H101 & 6289.1 & a & 0.47 & 0.08 & 8.50 & 2.30 & 25.19 & 6.89 & 9.04 & 0.17 & 6.1  \\
 & & H100 & 6478.8 & a & 51.98 & 4.12 & 10.60 & 0.80 & 20.89 & 1.91 & 794.61 & 8.43 & 12.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 540.02 & 26.85 & \nodata  \\
 & & H94 & 7792.9 & a & 36.84 & 2.32 & 9.20 & 0.80 & 24.44 & 1.79 & 425.74 & 5.12 & 15.7  \\
 & & H92 & 8309.4 & a & 34.68 & 3.80 & 8.40 & 1.70 & 31.34 & 4.14 & 431.81 & 9.41 & 9.1  \\
 & & H91 & 8584.8 & a & 33.84 & 2.98 & 10.00 & 1.00 & 23.42 & 2.39 & 398.80 & 6.46 & 11.2  \\
 & & H89 & 9173.3 & a & 47.79 & 3.16 & 9.50 & 0.70 & 21.38 & 1.64 & 420.55 & 6.54 & 15.0  \\
 & & H88 & 9487.8 & a & 0.84 & 0.08 & 9.40 & 1.20 & 24.69 & 2.84 & 8.25 & 0.18 & 10.3  \\
G291.214$-$00.246 & shrds1032 & H88$-$H112 & 5768.7 & a & 0.16 & 0.01 & 2.30 & 0.90 & 23.57 & 2.07 & 2.90 & 0.03 & 13.1  \\
 & & H100$-$H112 & 5709.7 & a & 0.16 & 0.01 & 2.30 & 0.90 & 23.66 & 2.07 & 2.95 & 0.03 & 13.2  \\
 & & H88$-$H95 & 8689.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.05 & \nodata  \\
 & & H106$-$H112 & 5160.2 & a & 0.57 & 0.05 & 1.90 & 0.90 & 22.05 & 2.07 & 10.10 & 0.10 & 12.3  \\
 & & H100$-$H105 & 5894.0 & a & 0.03 & 0.00 & 7.90 & 3.00 & 39.48 & 10.18 & 0.55 & 0.01 & 7.7  \\
 & & H112 & 4618.8 & a & 36.52 & 8.44 & 1.60 & 2.50 & 20.98 & 7.53 & 809.05 & 16.11 & 4.6  \\
 & & H111 & 4744.2 & a & 34.20 & 5.59 & 2.50 & 2.60 & 30.31 & 8.78 & 708.98 & 12.40 & 6.7  \\
 & & H110 & 4874.2 & a & 40.15 & 5.81 & 4.20 & 1.60 & 22.57 & 3.83 & 595.66 & 12.30 & 6.9  \\
 & & H109 & 5008.9 & a & 33.93 & 5.70 & 2.60 & 1.40 & 17.36 & 3.40 & 424.62 & 10.59 & 5.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 38.08 & 7.31 & -2.10 & 1.20 & 12.76 & 2.86 & 436.37 & 11.66 & 5.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.05 & 0.22 & \nodata  \\
 & & H105 & 5600.6 & a & 0.02 & 0.00 & 3.00 & 4.60 & 34.84 & 15.44 & 0.24 & 0.01 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.06 & \nodata  \\
 & & H103 & 5931.5 & a & 15.17 & 3.70 & 5.20 & 4.40 & 32.66 & 15.55 & 247.70 & 8.33 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.10 & \nodata  \\
G291.214$-$00.246 & mos087 & H88$-$H112 & 6107.4 & a & 0.28 & 0.02 & 4.20 & 0.90 & 26.14 & 2.18 & 4.34 & 0.04 & 14.1  \\
 & & H100$-$H112 & 5570.1 & a & 0.35 & 0.02 & 4.10 & 0.90 & 25.47 & 2.13 & 5.36 & 0.06 & 13.9  \\
 & & H88$-$H95 & 8329.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5077.6 & a & 0.62 & 0.06 & 3.30 & 1.00 & 21.61 & 2.44 & 9.95 & 0.12 & 10.3  \\
 & & H100$-$H105 & 5843.2 & a & 0.21 & 0.02 & 4.60 & 1.50 & 30.45 & 3.63 & 2.81 & 0.05 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.77 & 4.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.28 & 0.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.12 & 3.87 & \nodata  \\
 & & H109 & 5008.9 & a & 1.09 & 0.23 & 4.90 & 1.20 & 12.05 & 2.92 & 9.47 & 0.35 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.20 & 0.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.21 & 0.32 & \nodata  \\
 & & H106 & 5444.3 & a & 0.73 & 0.16 & 3.70 & 2.00 & 18.64 & 5.23 & 6.99 & 0.30 & 4.7  \\
 & & H105 & 5600.6 & a & 0.15 & 0.03 & 1.00 & 2.60 & 29.27 & 6.81 & 1.81 & 0.06 & 5.7  \\
 & & H104 & 5762.9 & a & 0.42 & 0.12 & 6.10 & 3.10 & 22.12 & 9.15 & 5.16 & 0.23 & 3.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.06 & 0.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.90 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.18 & 0.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.30 & 3.49 & \nodata  \\
 & & H95 & 7550.6 & a & 5.71 & 0.57 & 107.50 & 0.80 & 16.23 & 1.90 & 0.93 & 1.01 & 10.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.05 & \nodata  \\
G291.255$-$00.776 & mos086 & H88$-$H112 & 5868.3 & a & 0.15 & 0.01 & -20.10 & 0.60 & 31.25 & 1.52 & 2.17 & 0.02 & 23.5  \\
 & & H100$-$H112 & 5185.8 & a & 0.15 & 0.01 & -20.50 & 0.80 & 31.25 & 1.78 & 2.35 & 0.02 & 20.1  \\
 & & H88$-$H95 & 8596.4 & a & 0.17 & 0.01 & -18.90 & 1.20 & 31.15 & 2.81 & 1.42 & 0.03 & 13.2  \\
 & & H106$-$H112 & 4878.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.21 & 0.02 & \nodata  \\
 & & H100$-$H105 & 5677.8 & a & 0.29 & 0.02 & -20.70 & 0.90 & 31.15 & 2.09 & 4.19 & 0.04 & 17.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.86 & 7.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.21 & 8.06 & \nodata  \\
 & & H105 & 5600.6 & a & 0.06 & 0.01 & -19.90 & 2.40 & 28.09 & 6.49 & 1.14 & 0.02 & 6.0  \\
 & & H104 & 5762.9 & a & 11.75 & 1.73 & -24.70 & 1.80 & 25.21 & 5.07 & 163.30 & 3.73 & 7.0  \\
 & & H103 & 5931.5 & a & 4.12 & 0.50 & -18.80 & 1.90 & 30.33 & 6.08 & 52.86 & 1.14 & 8.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.25 & 3.23 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & 9.14 & 1.26 & -18.10 & 2.00 & 29.82 & 5.53 & 111.07 & 2.94 & 7.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.41 & 0.25 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.93 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.82 & 0.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.47 & 20.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.85 & 0.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.23 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & 0.20 & 0.02 & -21.70 & 1.40 & 24.41 & 3.48 & 1.34 & 0.05 & 8.4  \\
G291.281$-$00.726 & shrds1034 & H88$-$H112 & 5958.4 & a & 4308.67 & 15.85 & -24.10 & 0.10 & 33.15 & 0.14 & 80974.29 & 40.88 & 268.7  \\
 & & H100$-$H112 & 5361.3 & a & 4082.74 & 17.68 & -24.10 & 0.10 & 33.89 & 0.17 & 85582.38 & 46.11 & 228.2  \\
 & & H88$-$H95 & 8704.7 & a & 5352.59 & 34.02 & -23.90 & 0.10 & 30.71 & 0.23 & 59772.23 & 84.45 & 155.5  \\
 & & H106$-$H112 & 4941.9 & a & 3669.41 & 26.36 & -24.00 & 0.10 & 34.63 & 0.29 & 87010.83 & 69.50 & 137.5  \\
 & & H100$-$H105 & 6018.2 & a & 4727.25 & 25.82 & -24.20 & 0.10 & 32.89 & 0.21 & 83353.25 & 66.35 & 180.9  \\
 & & H112 & 4618.8 & a & 3217.59 & 61.04 & -24.00 & 0.30 & 35.34 & 0.77 & 87060.50 & 162.50 & 52.1  \\
 & & H111 & 4744.2 & a & 3437.97 & 49.44 & -23.80 & 0.20 & 34.52 & 0.57 & 87201.24 & 130.11 & 68.7  \\
 & & H110 & 4874.2 & a & 3668.06 & 48.05 & -24.40 & 0.20 & 34.86 & 0.53 & 87382.83 & 127.08 & 75.4  \\
 & & H109 & 5008.9 & a & 3747.80 & 68.44 & -24.00 & 0.30 & 33.31 & 0.70 & 86379.94 & 176.87 & 54.1  \\
 & & H108 & 5148.7 & a & 3923.54 & 86.59 & -23.80 & 0.40 & 35.21 & 0.90 & 89186.21 & 229.89 & 44.8  \\
 & & H107 & 5293.7 & a & 3930.77 & 67.19 & -23.80 & 0.30 & 32.90 & 0.65 & 86429.98 & 172.58 & 57.8  \\
 & & H106 & 5444.3 & a & 4163.05 & 67.64 & -23.70 & 0.30 & 33.30 & 0.63 & 85664.99 & 174.55 & 60.9  \\
 & & H105 & 5600.6 & a & 4147.57 & 109.52 & -23.90 & 0.40 & 31.57 & 0.96 & 76172.43 & 275.57 & 37.4  \\
 & & H104 & 5762.9 & a & 4372.60 & 51.17 & -23.70 & 0.20 & 32.81 & 0.44 & 84102.92 & 131.30 & 84.4  \\
 & & H103 & 5931.5 & a & 4875.55 & 69.81 & -24.10 & 0.20 & 33.44 & 0.55 & 85755.93 & 180.79 & 69.0  \\
 & & H102 & 6106.9 & a & 4800.85 & 46.17 & -24.60 & 0.20 & 32.84 & 0.36 & 83585.75 & 118.55 & 102.8  \\
 & & H101 & 6289.1 & a & 5107.90 & 71.08 & -23.90 & 0.20 & 32.75 & 0.53 & 84084.84 & 182.23 & 71.0  \\
 & & H100 & 6478.8 & a & 4857.30 & 63.30 & -24.00 & 0.20 & 31.76 & 0.48 & 80318.25 & 159.75 & 75.9  \\
 & & H94 & 7792.9 & a & 5317.54 & 55.67 & -24.10 & 0.20 & 30.89 & 0.37 & 69719.30 & 138.62 & 94.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58370.34 & 974.99 & \nodata  \\
 & & H91 & 8584.8 & a & 5673.49 & 58.11 & -24.10 & 0.20 & 29.91 & 0.35 & 63455.93 & 142.38 & 96.5  \\
 & & H89 & 9173.3 & a & 5699.28 & 70.59 & -23.70 & 0.20 & 29.65 & 0.42 & 60289.24 & 172.16 & 79.8  \\
 & & H88 & 9487.8 & a & 4885.59 & 55.89 & -24.10 & 0.20 & 29.97 & 0.40 & 47427.12 & 137.06 & 86.4  \\
G291.281$-$00.726 & caswell3 & H88$-$H112 & 5971.8 & a & 4318.83 & 19.57 & -24.00 & 0.10 & 33.23 & 0.17 & 78420.42 & 50.55 & 218.0  \\
 & & H100$-$H112 & 5399.7 & a & 3898.81 & 22.70 & -24.00 & 0.10 & 34.12 & 0.23 & 80436.53 & 59.41 & 169.7  \\
 & & H88$-$H95 & 8508.4 & a & 6159.68 & 37.53 & -24.00 & 0.10 & 30.71 & 0.22 & 69494.45 & 93.18 & 162.2  \\
 & & H106$-$H112 & 4971.7 & a & 3497.54 & 37.30 & -23.90 & 0.20 & 33.99 & 0.42 & 81796.09 & 97.41 & 92.7  \\
 & & H100$-$H105 & 5928.9 & a & 4356.58 & 31.79 & -24.10 & 0.10 & 33.45 & 0.28 & 78796.75 & 82.37 & 135.4  \\
 & & H112 & 4618.8 & a & 3025.21 & 70.84 & -24.20 & 0.40 & 35.04 & 0.95 & 82153.61 & 187.73 & 42.2  \\
 & & H111 & 4744.2 & a & 3196.85 & 67.66 & -24.30 & 0.40 & 33.83 & 0.83 & 82324.43 & 176.21 & 46.7  \\
 & & H110 & 4874.2 & a & 3543.28 & 65.55 & -23.70 & 0.30 & 33.86 & 0.72 & 82632.35 & 170.78 & 53.4  \\
 & & H109 & 5008.9 & a & 3605.51 & 76.39 & -23.80 & 0.40 & 35.28 & 0.87 & 81408.91 & 203.05 & 46.7  \\
 & & H108 & 5148.7 & a & 3602.60 & 72.01 & -23.40 & 0.30 & 33.53 & 0.77 & 80379.26 & 186.74 & 49.5  \\
 & & H107 & 5293.7 & a & 3851.75 & 61.69 & -23.90 & 0.30 & 33.37 & 0.62 & 81618.23 & 159.64 & 61.7  \\
 & & H106 & 5444.3 & a & 4037.50 & 108.13 & -24.00 & 0.40 & 33.87 & 1.07 & 81467.11 & 280.28 & 37.1  \\
 & & H105 & 5600.6 & a & 4005.27 & 59.30 & -24.00 & 0.20 & 34.16 & 0.58 & 79406.63 & 155.29 & 66.7  \\
 & & H104 & 5762.9 & a & 4147.25 & 71.81 & -24.20 & 0.30 & 32.95 & 0.66 & 80454.88 & 184.62 & 57.1  \\
 & & H103 & 5931.5 & a & 4625.64 & 69.56 & -24.40 & 0.20 & 32.73 & 0.57 & 80409.64 & 178.31 & 65.7  \\
 & & H102 & 6106.9 & a & 4726.73 & 57.56 & -24.10 & 0.20 & 33.01 & 0.46 & 80280.57 & 148.16 & 81.2  \\
 & & H101 & 6289.1 & a & 3902.87 & 109.37 & -23.60 & 0.40 & 32.69 & 1.06 & 65009.51 & 279.75 & 35.3  \\
 & & H100 & 6478.8 & a & 4809.37 & 80.67 & -23.70 & 0.30 & 32.20 & 0.62 & 79436.51 & 205.02 & 58.9  \\
 & & H95 & 7550.6 & a & 5399.72 & 132.11 & -24.10 & 0.40 & 29.72 & 0.84 & 74385.36 & 322.45 & 40.4  \\
 & & H94 & 7792.9 & a & 5751.10 & 125.67 & -24.10 & 0.30 & 30.19 & 0.76 & 73216.34 & 309.19 & 45.2  \\
 & & H93 & 8045.6 & a & 5729.86 & 177.97 & -23.60 & 0.50 & 32.65 & 1.17 & 68969.40 & 455.33 & 31.8  \\
 & & H92 & 8309.4 & a & 5781.37 & 78.64 & -23.90 & 0.20 & 29.97 & 0.47 & 67095.83 & 192.88 & 72.7  \\
 & & H91 & 8584.8 & a & 6467.18 & 102.80 & -23.80 & 0.20 & 29.09 & 0.53 & 69887.58 & 248.34 & 62.2  \\
 & & H89 & 9173.3 & a & 6669.54 & 94.55 & -23.80 & 0.20 & 30.98 & 0.51 & 70258.34 & 235.71 & 69.7  \\
 & & H88 & 9487.8 & a & 6607.07 & 129.96 & -24.20 & 0.30 & 31.69 & 0.72 & 64612.44 & 327.70 & 50.2  \\
G291.281$-$00.726 & ch52 & H88$-$H112 & 6312.5 & a & 4767.16 & 10.76 & -24.20 & 0.00 & 32.17 & 0.08 & 81683.64 & 27.34 & 437.9  \\
 & & H100$-$H112 & 5583.5 & a & 4293.09 & 11.64 & -24.20 & 0.00 & 33.28 & 0.10 & 85122.84 & 30.08 & 364.6  \\
 & & H88$-$H95 & 8864.9 & a & 6440.26 & 23.52 & -24.30 & 0.10 & 29.85 & 0.13 & 69637.41 & 57.57 & 270.6  \\
 & & H106$-$H112 & 4974.7 & a & 3719.18 & 14.93 & -24.10 & 0.10 & 34.96 & 0.16 & 87043.58 & 39.55 & 246.2  \\
 & & H100$-$H105 & 6029.1 & a & 4715.40 & 16.98 & -24.20 & 0.10 & 32.40 & 0.13 & 83717.30 & 43.30 & 274.4  \\
 & & H112 & 4618.8 & a & 3440.05 & 51.82 & -24.10 & 0.30 & 35.00 & 0.61 & 88584.79 & 137.27 & 65.6  \\
 & & H111 & 4744.2 & a & 3468.11 & 31.39 & -24.20 & 0.20 & 34.87 & 0.36 & 87672.52 & 83.05 & 109.2  \\
 & & H110 & 4874.2 & a & 3604.45 & 39.72 & -23.80 & 0.20 & 34.48 & 0.44 & 87761.16 & 104.49 & 89.7  \\
 & & H109 & 5008.9 & a & 3669.71 & 55.87 & -23.90 & 0.30 & 33.64 & 0.59 & 86701.62 & 144.98 & 65.0  \\
 & & H108 & 5148.7 & a & 3792.22 & 50.76 & -23.60 & 0.20 & 35.19 & 0.54 & 84445.00 & 134.86 & 73.8  \\
 & & H107 & 5293.7 & a & 3989.57 & 43.36 & -24.30 & 0.20 & 33.82 & 0.42 & 86149.62 & 112.96 & 90.9  \\
 & & H106 & 5444.3 & a & 4102.53 & 62.35 & -24.10 & 0.20 & 32.36 & 0.57 & 86408.32 & 158.77 & 65.1  \\
 & & H105 & 5600.6 & a & 4303.58 & 31.69 & -24.40 & 0.10 & 33.01 & 0.28 & 85185.99 & 81.58 & 134.2  \\
 & & H104 & 5762.9 & a & 4494.35 & 37.79 & -24.30 & 0.10 & 31.66 & 0.31 & 84956.73 & 95.25 & 117.5  \\
 & & H103 & 5931.5 & a & 4573.99 & 33.79 & -24.20 & 0.10 & 32.88 & 0.28 & 83731.89 & 86.80 & 133.8  \\
 & & H102 & 6106.9 & a & 4828.12 & 33.88 & -24.10 & 0.10 & 32.14 & 0.26 & 83875.03 & 86.06 & 140.8  \\
 & & H100 & 6478.8 & a & 5071.81 & 35.49 & -24.10 & 0.10 & 31.58 & 0.26 & 81837.55 & 89.36 & 141.2  \\
 & & H94 & 7792.9 & a & 5446.85 & 59.54 & -24.50 & 0.20 & 30.66 & 0.39 & 64279.55 & 147.71 & 90.4  \\
 & & H92 & 8309.4 & a & 6283.91 & 69.32 & -24.40 & 0.20 & 30.35 & 0.39 & 72467.44 & 171.08 & 89.6  \\
 & & H91 & 8584.8 & a & 6281.71 & 46.76 & -24.20 & 0.10 & 29.66 & 0.25 & 71404.64 & 114.08 & 132.8  \\
 & & H89 & 9173.3 & a & 6565.09 & 41.36 & -24.30 & 0.10 & 30.12 & 0.22 & 69931.38 & 101.68 & 156.9  \\
 & & H88 & 9487.8 & a & 6919.81 & 46.46 & -24.10 & 0.10 & 28.92 & 0.22 & 69176.64 & 111.93 & 147.2  \\
G291.281$-$00.726 & mos086 & H88$-$H112 & 5952.9 & a & 4592.56 & 13.55 & -24.00 & 0.00 & 33.37 & 0.11 & 84807.52 & 35.07 & 334.9  \\
 & & H100$-$H112 & 5452.9 & a & 4250.57 & 14.66 & -24.00 & 0.10 & 34.12 & 0.14 & 87194.97 & 38.37 & 286.4  \\
 & & H88$-$H95 & 8620.6 & a & 6425.12 & 28.56 & -24.00 & 0.10 & 31.01 & 0.16 & 72066.57 & 71.25 & 222.3  \\
 & & H106$-$H112 & 4961.5 & a & 3746.41 & 32.37 & -23.90 & 0.10 & 34.11 & 0.34 & 88991.81 & 84.68 & 114.4  \\
 & & H100$-$H105 & 5943.3 & a & 4705.99 & 21.44 & -24.10 & 0.10 & 33.28 & 0.18 & 85447.12 & 55.40 & 216.9  \\
 & & H112 & 4618.8 & a & 3392.48 & 51.31 & -24.10 & 0.30 & 34.80 & 0.61 & 90125.37 & 135.55 & 65.4  \\
 & & H111 & 4744.2 & a & 3513.75 & 43.15 & -24.10 & 0.20 & 34.33 & 0.49 & 89602.49 & 113.25 & 80.5  \\
 & & H110 & 4874.2 & a & 3759.99 & 48.27 & -23.70 & 0.20 & 34.14 & 0.51 & 89838.52 & 126.34 & 77.0  \\
 & & H109 & 5008.9 & a & 3821.40 & 54.86 & -23.90 & 0.20 & 34.32 & 0.57 & 88705.32 & 143.89 & 68.9  \\
 & & H108 & 5148.7 & a & 3904.29 & 56.01 & -23.50 & 0.20 & 35.32 & 0.59 & 87316.54 & 149.12 & 68.9  \\
 & & H107 & 5293.7 & a & 4061.59 & 46.06 & -24.00 & 0.20 & 33.38 & 0.44 & 88337.40 & 119.19 & 87.2  \\
 & & H106 & 5444.3 & a & 4237.15 & 79.57 & -23.90 & 0.30 & 33.63 & 0.74 & 87864.12 & 205.86 & 52.8  \\
 & & H105 & 5600.6 & a & 4370.20 & 44.98 & -24.10 & 0.20 & 33.46 & 0.40 & 85525.96 & 116.56 & 96.0  \\
 & & H104 & 5762.9 & a & 4570.09 & 39.79 & -24.20 & 0.10 & 33.44 & 0.34 & 87211.18 & 103.08 & 113.5  \\
 & & H103 & 5931.5 & a & 4760.58 & 50.45 & -24.20 & 0.20 & 33.19 & 0.41 & 85934.84 & 130.21 & 93.2  \\
 & & H102 & 6106.9 & a & 4921.30 & 51.44 & -24.10 & 0.20 & 32.30 & 0.39 & 85717.19 & 130.92 & 94.6  \\
 & & H101 & 6289.1 & a & 4489.03 & 112.24 & -23.60 & 0.40 & 33.10 & 0.96 & 74883.25 & 288.82 & 39.6  \\
 & & H100 & 6478.8 & a & 5081.56 & 47.51 & -23.90 & 0.10 & 32.47 & 0.35 & 84050.34 & 121.29 & 105.7  \\
 & & H95 & 7550.6 & a & 5501.16 & 150.61 & -24.10 & 0.40 & 29.61 & 0.94 & 76611.96 & 366.81 & 36.1  \\
 & & H94 & 7792.9 & a & 5754.19 & 85.84 & -24.30 & 0.20 & 30.67 & 0.53 & 70705.82 & 212.84 & 66.3  \\
 & & H93 & 8045.6 & a & 6013.76 & 207.86 & -23.50 & 0.60 & 32.94 & 1.32 & 72462.00 & 534.05 & 28.6  \\
 & & H92 & 8309.4 & a & 6264.46 & 83.40 & -23.70 & 0.20 & 31.63 & 0.49 & 72823.17 & 210.12 & 74.2  \\
 & & H91 & 8584.8 & a & 6456.16 & 58.74 & -24.00 & 0.10 & 30.06 & 0.32 & 72138.44 & 144.26 & 108.6  \\
 & & H89 & 9173.3 & a & 6763.45 & 72.08 & -23.90 & 0.20 & 30.81 & 0.38 & 73331.86 & 179.22 & 92.7  \\
 & & H88 & 9487.8 & a & 6940.58 & 84.87 & -24.20 & 0.20 & 31.08 & 0.44 & 69379.60 & 211.96 & 80.8  \\
G291.863$-$00.682 & ch55 & H88$-$H112 & 6451.6 & a & 172.74 & 1.13 & 24.40 & 0.10 & 25.95 & 0.20 & 2709.29 & 2.58 & 150.7  \\
 & & H100$-$H112 & 5500.3 & a & 156.65 & 1.39 & 24.30 & 0.10 & 26.25 & 0.27 & 2847.56 & 3.18 & 111.7  \\
 & & H88$-$H95 & 8874.6 & a & 213.68 & 2.13 & 24.50 & 0.10 & 25.39 & 0.29 & 2357.05 & 4.82 & 99.0  \\
 & & H106$-$H112 & 5043.6 & a & 143.67 & 2.02 & 24.20 & 0.20 & 26.10 & 0.42 & 2827.12 & 4.61 & 70.4  \\
 & & H100$-$H105 & 5937.2 & a & 169.02 & 2.05 & 24.40 & 0.20 & 26.35 & 0.37 & 2867.13 & 4.70 & 81.7  \\
 & & H112 & 4618.8 & a & 115.92 & 6.42 & 24.70 & 0.70 & 24.77 & 1.59 & 2676.30 & 14.31 & 17.9  \\
 & & H111 & 4744.2 & a & 123.68 & 4.34 & 24.30 & 0.50 & 26.99 & 1.10 & 2663.15 & 10.10 & 28.2  \\
 & & H110 & 4874.2 & a & 137.74 & 4.62 & 24.20 & 0.40 & 25.35 & 0.98 & 2689.91 & 10.41 & 29.5  \\
 & & H109 & 5008.9 & a & 151.13 & 5.55 & 23.80 & 0.50 & 25.58 & 1.09 & 2848.54 & 12.58 & 26.9  \\
 & & H108 & 5148.7 & a & 148.22 & 5.93 & 24.10 & 0.50 & 25.71 & 1.19 & 2973.79 & 13.48 & 24.7  \\
 & & H107 & 5293.7 & a & 163.67 & 4.72 & 23.80 & 0.40 & 25.58 & 0.85 & 3034.55 & 10.69 & 34.3  \\
 & & H106 & 5444.3 & a & 150.06 & 5.24 & 25.00 & 0.40 & 26.27 & 1.06 & 2850.64 & 12.02 & 28.3  \\
 & & H105 & 5600.6 & a & 160.22 & 4.27 & 24.50 & 0.30 & 25.32 & 0.78 & 2840.96 & 9.62 & 37.1  \\
 & & H104 & 5762.9 & a & 164.05 & 4.25 & 24.40 & 0.30 & 26.23 & 0.79 & 2888.17 & 9.75 & 38.2  \\
 & & H103 & 5931.5 & a & 165.46 & 4.55 & 24.60 & 0.30 & 25.75 & 0.82 & 2860.88 & 10.33 & 36.0  \\
 & & H102 & 6106.9 & a & 172.45 & 3.79 & 24.40 & 0.30 & 27.09 & 0.69 & 2842.95 & 8.85 & 44.9  \\
 & & H100 & 6478.8 & a & 188.24 & 4.82 & 23.90 & 0.30 & 26.36 & 0.78 & 2931.93 & 11.09 & 38.6  \\
 & & H94 & 7792.9 & a & 148.93 & 5.79 & 24.90 & 0.50 & 26.12 & 1.17 & 1817.18 & 13.25 & 25.4  \\
 & & H92 & 8309.4 & a & 223.59 & 7.34 & 24.10 & 0.40 & 23.27 & 0.88 & 2521.78 & 15.87 & 30.1  \\
 & & H91 & 8584.8 & a & 213.27 & 4.19 & 24.20 & 0.20 & 25.08 & 0.57 & 2470.87 & 9.41 & 50.3  \\
 & & H89 & 9173.3 & a & 221.78 & 3.79 & 24.90 & 0.20 & 25.89 & 0.51 & 2416.08 & 8.64 & 57.8  \\
 & & H88 & 9487.8 & a & 228.97 & 4.33 & 24.50 & 0.20 & 25.76 & 0.56 & 2319.95 & 9.85 & 52.2  \\
G291.863$-$00.682 & caswell4 & H88$-$H112 & 6240.9 & a & 157.86 & 1.28 & 24.50 & 0.10 & 25.59 & 0.24 & 2507.45 & 2.90 & 121.9  \\
 & & H100$-$H112 & 5458.6 & a & 143.11 & 1.46 & 24.40 & 0.10 & 25.72 & 0.30 & 2584.87 & 3.31 & 97.0  \\
 & & H88$-$H95 & 8437.3 & a & 198.69 & 2.51 & 24.60 & 0.20 & 25.14 & 0.37 & 2290.24 & 5.64 & 78.2  \\
 & & H106$-$H112 & 5028.9 & a & 130.14 & 1.80 & 24.50 & 0.20 & 25.47 & 0.41 & 2545.40 & 4.08 & 71.3  \\
 & & H100$-$H105 & 5982.3 & a & 159.53 & 2.44 & 24.40 & 0.20 & 26.16 & 0.46 & 2632.95 & 5.59 & 64.6  \\
 & & H112 & 4618.8 & a & 115.71 & 5.45 & 24.30 & 0.60 & 25.80 & 1.41 & 2642.80 & 12.39 & 21.0  \\
 & & H111 & 4744.2 & a & 128.26 & 6.05 & 23.90 & 0.60 & 25.54 & 1.40 & 2682.69 & 13.69 & 21.0  \\
 & & H110 & 4874.2 & a & 130.72 & 5.69 & 24.20 & 0.50 & 25.52 & 1.29 & 2652.46 & 12.86 & 22.7  \\
 & & H109 & 5008.9 & a & 127.05 & 6.26 & 24.30 & 0.60 & 25.13 & 1.43 & 2507.66 & 14.06 & 20.1  \\
 & & H108 & 5148.7 & a & 132.28 & 6.26 & 23.60 & 0.50 & 23.44 & 1.28 & 2453.64 & 13.56 & 20.9  \\
 & & H107 & 5293.7 & a & 141.86 & 5.82 & 25.00 & 0.50 & 23.43 & 1.11 & 2388.41 & 12.61 & 24.1  \\
 & & H106 & 5444.3 & a & 129.26 & 4.90 & 25.40 & 0.50 & 26.72 & 1.17 & 2489.32 & 11.33 & 26.1  \\
 & & H105 & 5600.6 & a & 138.78 & 5.39 & 24.50 & 0.50 & 25.23 & 1.13 & 2535.91 & 12.13 & 25.4  \\
 & & H104 & 5762.9 & a & 150.23 & 5.44 & 24.70 & 0.40 & 24.98 & 1.04 & 2620.52 & 12.18 & 27.3  \\
 & & H103 & 5931.5 & a & 158.12 & 5.78 & 23.60 & 0.40 & 24.82 & 1.05 & 2685.61 & 12.89 & 27.0  \\
 & & H102 & 6106.9 & a & 166.38 & 4.26 & 24.80 & 0.30 & 27.07 & 0.80 & 2697.29 & 9.93 & 38.6  \\
 & & H101 & 6289.1 & a & 158.05 & 12.83 & 23.10 & 1.00 & 26.35 & 2.49 & 2303.27 & 29.43 & 12.2  \\
 & & H100 & 6478.8 & a & 177.19 & 6.43 & 23.90 & 0.40 & 24.86 & 1.04 & 2675.40 & 14.37 & 27.2  \\
 & & H95 & 7550.6 & a & 181.01 & 8.34 & 24.40 & 0.60 & 24.53 & 1.31 & 2416.68 & 18.49 & 21.5  \\
 & & H94 & 7792.9 & a & 186.54 & 6.20 & 24.60 & 0.40 & 25.87 & 0.99 & 2412.00 & 14.13 & 29.7  \\
 & & H93 & 8045.6 & a & 181.08 & 7.98 & 24.50 & 0.60 & 25.88 & 1.32 & 2270.72 & 18.17 & 22.4  \\
 & & H92 & 8309.4 & a & 185.08 & 7.11 & 25.00 & 0.50 & 26.42 & 1.18 & 2166.35 & 16.35 & 25.8  \\
 & & H91 & 8584.8 & a & 202.85 & 6.12 & 24.80 & 0.30 & 21.22 & 0.74 & 2256.45 & 12.63 & 32.8  \\
 & & H89 & 9173.3 & a & 222.21 & 5.66 & 24.20 & 0.30 & 25.71 & 0.76 & 2318.30 & 12.85 & 38.8  \\
 & & H88 & 9487.8 & a & 200.44 & 8.57 & 24.60 & 0.50 & 25.63 & 1.27 & 2083.66 & 19.41 & 23.1  \\
G291.863$-$00.682 & mos085 & H88$-$H112 & 6286.5 & a & 179.47 & 1.08 & 24.40 & 0.10 & 25.56 & 0.18 & 2882.16 & 2.44 & 164.6  \\
 & & H100$-$H112 & 5514.7 & a & 169.50 & 1.40 & 24.40 & 0.10 & 25.95 & 0.25 & 3054.41 & 3.20 & 119.6  \\
 & & H88$-$H95 & 8576.3 & a & 211.74 & 2.00 & 24.50 & 0.10 & 25.33 & 0.28 & 2370.86 & 4.51 & 104.7  \\
 & & H106$-$H112 & 5056.4 & a & 162.54 & 1.90 & 24.40 & 0.10 & 25.53 & 0.35 & 3170.85 & 4.31 & 84.4  \\
 & & H100$-$H105 & 5968.5 & a & 175.87 & 2.10 & 24.40 & 0.20 & 26.19 & 0.36 & 2939.15 & 4.82 & 82.7  \\
 & & H112 & 4618.8 & a & 135.82 & 5.60 & 24.70 & 0.50 & 25.16 & 1.20 & 3175.98 & 12.57 & 24.0  \\
 & & H111 & 4744.2 & a & 156.21 & 5.12 & 24.20 & 0.40 & 27.14 & 1.03 & 3264.50 & 11.94 & 30.2  \\
 & & H110 & 4874.2 & a & 165.90 & 5.33 & 24.30 & 0.40 & 24.81 & 0.92 & 3297.01 & 11.88 & 30.8  \\
 & & H109 & 5008.9 & a & 169.08 & 6.05 & 24.20 & 0.40 & 24.99 & 1.03 & 3253.46 & 13.54 & 27.6  \\
 & & H108 & 5148.7 & a & 171.77 & 5.73 & 23.50 & 0.40 & 24.08 & 0.93 & 3257.42 & 12.58 & 29.7  \\
 & & H107 & 5293.7 & a & 178.18 & 4.95 & 24.60 & 0.30 & 25.00 & 0.80 & 3067.42 & 11.09 & 35.6  \\
 & & H106 & 5444.3 & a & 156.59 & 4.44 & 25.20 & 0.40 & 26.01 & 0.85 & 2991.23 & 10.15 & 34.8  \\
 & & H105 & 5600.6 & a & 164.00 & 4.42 & 24.80 & 0.30 & 25.29 & 0.79 & 2942.39 & 9.95 & 36.7  \\
 & & H104 & 5762.9 & a & 171.80 & 4.41 & 24.70 & 0.30 & 25.54 & 0.76 & 2967.40 & 9.99 & 38.5  \\
 & & H103 & 5931.5 & a & 171.35 & 4.72 & 24.10 & 0.30 & 25.10 & 0.80 & 2941.59 & 10.58 & 35.9  \\
 & & H102 & 6106.9 & a & 178.47 & 3.74 & 24.50 & 0.30 & 27.12 & 0.66 & 2939.35 & 8.73 & 47.1  \\
 & & H101 & 6289.1 & a & 174.88 & 15.33 & 22.70 & 1.20 & 26.85 & 2.75 & 2560.94 & 35.45 & 11.3  \\
 & & H100 & 6478.8 & a & 192.34 & 4.53 & 23.90 & 0.30 & 25.98 & 0.71 & 2936.34 & 10.33 & 42.0  \\
 & & H95 & 7550.6 & a & 183.84 & 9.18 & 24.40 & 0.60 & 24.38 & 1.41 & 2475.54 & 20.28 & 19.8  \\
 & & H94 & 7792.9 & a & 176.20 & 4.77 & 24.50 & 0.40 & 26.79 & 0.84 & 2170.83 & 11.07 & 36.5  \\
 & & H93 & 8045.6 & a & 192.04 & 9.04 & 24.60 & 0.60 & 25.81 & 1.41 & 2388.52 & 20.57 & 21.0  \\
 & & H92 & 8309.4 & a & 215.36 & 6.62 & 24.50 & 0.40 & 25.16 & 0.90 & 2465.40 & 14.88 & 32.1  \\
 & & H91 & 8584.8 & a & 212.43 & 4.48 & 24.40 & 0.20 & 22.87 & 0.56 & 2352.92 & 9.60 & 46.8  \\
 & & H89 & 9173.3 & a & 232.88 & 4.48 & 24.50 & 0.20 & 25.58 & 0.57 & 2505.44 & 10.15 & 51.4  \\
 & & H88 & 9487.8 & a & 223.35 & 6.02 & 24.50 & 0.30 & 25.47 & 0.79 & 2271.07 & 13.61 & 36.7  \\
G292.889$-$00.831 & g292.889$-$00.831 & H93$-$H117 & 5291.4 & a & 13.57 & 2.49 & 15.40 & 1.40 & 15.68 & 3.35 & 160.14 & 4.41 & 5.4  \\
 & & H103$-$H117 & 4997.1 & a & 14.97 & 2.96 & 15.10 & 1.40 & 14.97 & 3.45 & 176.68 & 5.11 & 5.0  \\
 & & H93$-$H102 & 6175.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.32 & 7.60 & \nodata  \\
 & & H113$-$H117 & 4579.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.89 & 9.44 & \nodata  \\
 & & H108$-$H112 & 5231.3 & a & 19.47 & 3.65 & 16.40 & 1.30 & 13.66 & 2.96 & 158.77 & 6.04 & 5.3  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.50 & 22.51 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.01 & 19.94 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.03 & 17.32 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.89 & 16.82 & \nodata  \\
 & & H110 & 4874.2 & a & 46.38 & 10.24 & 14.30 & 1.30 & 11.98 & 3.07 & 194.38 & 15.85 & 4.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.29 & 17.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.62 & 15.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.85 & 13.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.69 & 14.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.85 & 13.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.05 & 14.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.99 & 13.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.96 & 14.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.99 & 14.52 & \nodata  \\
G293.024$-$01.029 & ch57 & H88$-$H112 & 6384.6 & a & 88.59 & 1.25 & 65.60 & 0.20 & 26.35 & 0.43 & 1749.73 & 2.87 & 70.0  \\
 & & H100$-$H112 & 5506.6 & a & 83.61 & 1.49 & 65.50 & 0.20 & 26.39 & 0.54 & 1893.94 & 3.42 & 55.6  \\
 & & H88$-$H95 & 8910.3 & a & 100.91 & 2.19 & 65.70 & 0.30 & 25.40 & 0.64 & 1335.30 & 4.94 & 45.6  \\
 & & H106$-$H112 & 5027.1 & a & 75.23 & 2.34 & 65.80 & 0.40 & 26.70 & 0.96 & 1964.28 & 5.43 & 31.7  \\
 & & H100$-$H105 & 6011.3 & a & 91.94 & 1.99 & 65.30 & 0.30 & 25.85 & 0.64 & 1820.28 & 4.52 & 45.7  \\
 & & H112 & 4618.8 & a & 62.32 & 6.08 & 65.90 & 1.30 & 27.21 & 3.22 & 2036.56 & 14.00 & 10.3  \\
 & & H111 & 4744.2 & a & 84.76 & 6.11 & 66.90 & 0.90 & 25.63 & 2.14 & 2007.61 & 13.84 & 13.7  \\
 & & H110 & 4874.2 & a & 76.17 & 5.89 & 64.60 & 1.00 & 25.69 & 2.30 & 1990.91 & 13.35 & 12.8  \\
 & & H109 & 5008.9 & a & 83.16 & 6.36 & 66.30 & 0.90 & 24.74 & 2.22 & 1971.70 & 14.10 & 13.0  \\
 & & H108 & 5148.7 & a & 74.94 & 6.80 & 65.70 & 1.30 & 30.10 & 3.23 & 1875.43 & 16.58 & 11.0  \\
 & & H107 & 5293.7 & a & 78.26 & 5.37 & 66.50 & 0.90 & 26.75 & 2.16 & 1928.91 & 12.36 & 14.5  \\
 & & H106 & 5444.3 & a & 70.66 & 5.27 & 64.60 & 1.00 & 27.32 & 2.38 & 1919.51 & 12.30 & 13.3  \\
 & & H105 & 5600.6 & a & 99.03 & 5.81 & 66.20 & 0.70 & 24.05 & 1.63 & 1893.16 & 12.75 & 16.9  \\
 & & H104 & 5762.9 & a & 82.74 & 5.00 & 66.20 & 0.90 & 32.05 & 2.26 & 1854.22 & 12.66 & 16.4  \\
 & & H103 & 5931.5 & a & 90.23 & 4.67 & 65.00 & 0.70 & 26.03 & 1.57 & 1832.67 & 10.65 & 19.1  \\
 & & H102 & 6106.9 & a & 87.40 & 4.89 & 65.00 & 0.70 & 24.44 & 1.58 & 1796.90 & 10.82 & 17.7  \\
 & & H100 & 6478.8 & a & 97.98 & 4.66 & 64.90 & 0.60 & 24.99 & 1.37 & 1754.01 & 10.43 & 20.8  \\
 & & H94 & 7792.9 & a & 61.36 & 8.08 & 63.00 & 2.00 & 31.12 & 5.72 & 850.01 & 19.19 & 7.9  \\
 & & H92 & 8309.4 & a & 98.54 & 6.40 & 65.90 & 0.80 & 23.85 & 1.82 & 1432.25 & 13.92 & 15.3  \\
 & & H91 & 8584.8 & a & 103.59 & 4.41 & 65.80 & 0.50 & 26.01 & 1.28 & 1397.66 & 10.08 & 23.2  \\
 & & H89 & 9173.3 & a & 101.31 & 4.56 & 66.20 & 0.60 & 25.47 & 1.33 & 1349.03 & 10.30 & 22.0  \\
 & & H88 & 9487.8 & a & 105.41 & 4.18 & 65.30 & 0.50 & 25.92 & 1.19 & 1292.55 & 9.54 & 24.9  \\
G293.024$-$01.029 & shrds207 & H88$-$H112 & 5306.7 & a & 70.40 & 5.83 & 64.30 & 1.00 & 24.71 & 2.38 & 1565.82 & 12.95 & 12.0  \\
 & & H100$-$H112 & 5192.0 & a & 73.72 & 6.10 & 64.30 & 1.00 & 24.69 & 2.38 & 1640.24 & 13.55 & 12.0  \\
 & & H88$-$H95 & 7698.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.36 & 6.20 & \nodata  \\
 & & H106$-$H112 & 4932.4 & a & 83.45 & 7.96 & 65.10 & 1.10 & 22.75 & 2.52 & 1772.40 & 16.98 & 10.4  \\
 & & H100$-$H105 & 5954.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1252.57 & 24.70 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1789.54 & 35.96 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1802.64 & 41.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1789.29 & 44.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1758.96 & 48.05 & \nodata  \\
 & & H108 & 5148.7 & a & 129.55 & 23.15 & 68.10 & 1.70 & 19.69 & 4.22 & 1770.52 & 45.50 & 5.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1773.36 & 62.54 & \nodata  \\
 & & H106 & 5444.3 & a & 148.49 & 29.37 & 64.00 & 1.70 & 17.60 & 4.12 & 1678.86 & 54.76 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1637.78 & 66.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1497.16 & 55.44 & \nodata  \\
 & & H103 & 5931.5 & a & 113.16 & 29.29 & 65.70 & 2.80 & 21.71 & 7.63 & 1271.93 & 58.50 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1082.25 & 55.78 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 864.88 & 57.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 674.59 & 48.33 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.37 & 12.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.64 & 6.15 & \nodata  \\
G293.024$-$01.029 & mos084 & H88$-$H112 & 6282.6 & a & 91.05 & 1.33 & 65.60 & 0.20 & 26.15 & 0.44 & 1820.78 & 3.05 & 67.6  \\
 & & H100$-$H112 & 5476.5 & a & 85.12 & 1.56 & 65.50 & 0.20 & 26.21 & 0.56 & 1942.10 & 3.58 & 53.8  \\
 & & H88$-$H95 & 8909.9 & a & 108.30 & 2.44 & 65.80 & 0.30 & 25.16 & 0.65 & 1425.38 & 5.48 & 43.9  \\
 & & H106$-$H112 & 5017.9 & a & 77.33 & 2.34 & 65.80 & 0.40 & 26.61 & 0.93 & 2004.73 & 5.42 & 32.6  \\
 & & H100$-$H105 & 6008.3 & a & 94.65 & 2.11 & 65.20 & 0.30 & 26.05 & 0.67 & 1869.52 & 4.82 & 44.4  \\
 & & H112 & 4618.8 & a & 63.75 & 5.99 & 66.30 & 1.30 & 28.25 & 3.36 & 2062.58 & 13.91 & 10.8  \\
 & & H111 & 4744.2 & a & 84.07 & 5.94 & 66.60 & 0.90 & 25.67 & 2.10 & 2039.56 & 13.47 & 14.0  \\
 & & H110 & 4874.2 & a & 80.24 & 5.92 & 64.60 & 0.90 & 24.63 & 2.10 & 2030.49 & 13.15 & 13.4  \\
 & & H109 & 5008.9 & a & 82.89 & 6.49 & 66.20 & 1.00 & 25.21 & 2.32 & 2011.80 & 14.52 & 12.7  \\
 & & H108 & 5148.7 & a & 79.76 & 6.80 & 66.00 & 1.20 & 29.60 & 2.98 & 1928.07 & 16.47 & 11.7  \\
 & & H107 & 5293.7 & a & 78.12 & 5.56 & 66.70 & 0.90 & 25.87 & 2.16 & 1977.94 & 12.62 & 13.9  \\
 & & H106 & 5444.3 & a & 73.63 & 5.58 & 64.50 & 1.00 & 27.39 & 2.44 & 1960.17 & 13.02 & 13.1  \\
 & & H105 & 5600.6 & a & 100.50 & 6.06 & 66.20 & 0.70 & 24.12 & 1.68 & 1945.10 & 13.33 & 16.4  \\
 & & H104 & 5762.9 & a & 83.28 & 5.39 & 66.10 & 1.00 & 30.74 & 2.31 & 1906.22 & 13.35 & 15.3  \\
 & & H103 & 5931.5 & a & 94.94 & 5.01 & 65.00 & 0.70 & 25.54 & 1.56 & 1884.72 & 11.32 & 18.8  \\
 & & H102 & 6106.9 & a & 88.21 & 5.50 & 64.60 & 0.80 & 24.88 & 1.79 & 1858.12 & 12.30 & 15.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 659.52 & 43.33 & \nodata  \\
 & & H100 & 6478.8 & a & 102.07 & 4.88 & 64.90 & 0.60 & 25.11 & 1.39 & 1811.02 & 10.94 & 20.7  \\
 & & H94 & 7792.9 & a & 62.12 & 9.02 & 63.80 & 2.90 & 37.34 & 10.53 & 903.56 & 21.69 & 7.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.02 & 7.47 & \nodata  \\
 & & H92 & 8309.4 & a & 106.21 & 6.93 & 65.90 & 0.80 & 23.87 & 1.83 & 1522.63 & 15.09 & 15.2  \\
 & & H91 & 8584.8 & a & 107.95 & 4.98 & 65.90 & 0.60 & 25.70 & 1.37 & 1436.98 & 11.29 & 21.5  \\
 & & H89 & 9173.3 & a & 111.83 & 5.13 & 66.30 & 0.60 & 25.48 & 1.36 & 1462.55 & 11.59 & 21.6  \\
 & & H88 & 9487.8 & a & 116.09 & 4.81 & 65.40 & 0.50 & 25.82 & 1.24 & 1431.61 & 10.94 & 23.9  \\
G293.113$-$00.961 & shrds207 & H88$-$H112 & 5903.3 & a & 1.85 & 0.44 & -24.00 & 3.10 & 26.10 & 8.02 & 20.42 & 0.98 & 4.3  \\
 & & H100$-$H112 & 5351.3 & a & 1.82 & 0.50 & -25.00 & 3.90 & 28.36 & 11.76 & 20.39 & 1.11 & 3.9  \\
 & & H88$-$H95 & 8359.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.32 & 2.37 & \nodata  \\
 & & H106$-$H112 & 4999.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.69 & 1.34 & \nodata  \\
 & & H100$-$H105 & 6002.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.63 & 1.84 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.40 & 2.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.82 & 3.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.86 & 3.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.34 & 3.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.61 & 3.62 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.28 & 3.86 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.48 & 4.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.20 & 4.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.24 & 3.58 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.33 & 5.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.07 & 4.69 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.64 & 5.22 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.04 & 5.46 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.59 & 5.41 & \nodata  \\
 & & H94 & 7792.9 & a & 8.19 & 2.92 & -241.00 & 5.00 & 25.32 & 17.45 & 23.98 & 5.81 & 3.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.26 & 5.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.96 & 7.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.37 & 6.60 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.36 & 5.87 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.26 & 6.22 & \nodata  \\
G293.619$-$01.613 & shrds210 & H88$-$H112 & 8441.6 & a & 1.11 & 0.05 & -16.30 & 0.40 & 19.73 & 0.96 & 10.73 & 0.09 & 23.5  \\
 & & H100$-$H112 & 5418.5 & a & 22.58 & 1.06 & -16.30 & 0.50 & 20.00 & 1.08 & 229.61 & 2.12 & 21.1  \\
 & & H88$-$H95 & 8574.8 & a & 0.16 & 0.02 & -15.80 & 1.00 & 17.52 & 2.32 & 1.10 & 0.03 & 8.6  \\
 & & H106$-$H112 & 5003.4 & a & 22.92 & 1.42 & -17.30 & 0.70 & 21.76 & 1.56 & 253.77 & 2.97 & 16.0  \\
 & & H100$-$H105 & 6019.4 & a & 22.67 & 1.73 & -15.10 & 0.60 & 15.55 & 1.37 & 194.75 & 3.06 & 12.9  \\
 & & H112 & 4618.8 & a & 22.74 & 4.59 & -18.10 & 1.90 & 18.81 & 4.43 & 302.67 & 8.88 & 4.9  \\
 & & H111 & 4744.2 & a & 20.49 & 3.98 & -17.90 & 2.10 & 21.73 & 5.25 & 259.12 & 8.13 & 5.2  \\
 & & H110 & 4874.2 & a & 25.00 & 3.62 & -16.50 & 1.60 & 22.55 & 3.83 & 279.64 & 7.67 & 6.9  \\
 & & H109 & 5008.9 & a & 26.09 & 3.70 & -19.30 & 1.70 & 23.85 & 4.00 & 240.90 & 8.02 & 7.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.85 & 5.94 & \nodata  \\
 & & H107 & 5293.7 & a & 28.11 & 4.17 & -15.90 & 1.50 & 21.06 & 3.71 & 282.96 & 8.50 & 6.7  \\
 & & H106 & 5444.3 & a & 22.11 & 3.98 & -16.60 & 2.30 & 25.42 & 6.00 & 265.17 & 8.68 & 5.7  \\
 & & H105 & 5600.6 & a & 24.95 & 5.69 & -17.00 & 1.80 & 15.81 & 4.47 & 245.51 & 9.94 & 4.4  \\
 & & H104 & 5762.9 & a & 21.26 & 3.50 & -13.80 & 2.30 & 26.78 & 7.37 & 215.14 & 7.39 & 6.6  \\
 & & H103 & 5931.5 & a & 30.78 & 4.86 & -15.40 & 0.80 & 10.75 & 1.96 & 188.95 & 7.14 & 6.3  \\
 & & H102 & 6106.9 & a & 27.76 & 5.68 & -15.60 & 1.30 & 12.99 & 3.07 & 216.23 & 9.17 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.73 & 7.39 & \nodata  \\
 & & H100 & 6478.8 & a & 27.13 & 5.47 & -13.00 & 0.80 & 8.33 & 1.94 & 164.10 & 7.08 & 4.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.34 & 8.64 & \nodata  \\
 & & H94 & 7792.9 & a & 11.61 & 2.93 & -13.30 & 1.70 & 13.89 & 4.27 & 80.21 & 4.81 & 4.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & 8.91 & 1.92 & -19.70 & 2.00 & 19.07 & 4.98 & 55.15 & 3.71 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.52 & 4.52 & \nodata  \\
 & & H89 & 9173.3 & a & 7.22 & 1.61 & -13.50 & 1.50 & 13.50 & 3.63 & 33.08 & 2.61 & 4.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
G293.661$-$01.639 & shrds210 & H88$-$H112 & 6415.5 & a & 27.02 & 0.65 & -18.90 & 0.20 & 19.62 & 0.54 & 257.50 & 1.28 & 41.4  \\
 & & H100$-$H112 & 5493.2 & a & 25.65 & 0.78 & -18.80 & 0.30 & 19.70 & 0.69 & 278.93 & 1.54 & 32.7  \\
 & & H88$-$H95 & 8507.1 & a & 30.14 & 1.06 & -19.00 & 0.30 & 19.51 & 0.79 & 208.88 & 2.10 & 28.0  \\
 & & H106$-$H112 & 4998.8 & a & 24.43 & 1.20 & -19.40 & 0.50 & 20.07 & 1.14 & 290.95 & 2.41 & 20.1  \\
 & & H100$-$H105 & 6011.8 & a & 26.87 & 1.17 & -18.20 & 0.40 & 19.13 & 0.96 & 266.37 & 2.29 & 22.7  \\
 & & H112 & 4618.8 & a & 24.47 & 3.02 & -18.80 & 1.30 & 20.73 & 2.98 & 313.98 & 6.16 & 8.0  \\
 & & H111 & 4744.2 & a & 20.20 & 3.08 & -19.10 & 1.50 & 19.61 & 3.66 & 280.56 & 6.00 & 6.6  \\
 & & H110 & 4874.2 & a & 26.19 & 2.94 & -18.20 & 1.00 & 17.86 & 2.32 & 301.41 & 5.56 & 8.8  \\
 & & H109 & 5008.9 & a & 27.18 & 2.93 & -19.80 & 1.00 & 19.39 & 2.42 & 291.05 & 5.76 & 9.2  \\
 & & H108 & 5148.7 & a & 21.77 & 3.87 & -22.00 & 1.90 & 22.21 & 4.59 & 200.33 & 8.14 & 5.6  \\
 & & H107 & 5293.7 & a & 24.95 & 2.76 & -18.90 & 1.10 & 21.18 & 2.78 & 299.65 & 5.65 & 9.0  \\
 & & H106 & 5444.3 & a & 25.99 & 3.14 & -21.20 & 1.20 & 19.88 & 2.79 & 286.71 & 6.25 & 8.2  \\
 & & H105 & 5600.6 & a & 25.81 & 3.92 & -20.70 & 1.00 & 14.04 & 2.47 & 280.03 & 6.58 & 6.5  \\
 & & H104 & 5762.9 & a & 27.88 & 2.33 & -17.40 & 0.90 & 20.88 & 2.01 & 269.11 & 4.76 & 11.9  \\
 & & H103 & 5931.5 & a & 24.74 & 2.70 & -17.00 & 1.00 & 19.56 & 2.48 & 261.46 & 5.33 & 9.1  \\
 & & H102 & 6106.9 & a & 30.13 & 2.81 & -17.90 & 0.80 & 17.68 & 1.90 & 270.21 & 5.29 & 10.6  \\
 & & H101 & 6289.1 & a & 27.46 & 3.35 & -17.90 & 1.10 & 17.94 & 2.53 & 239.43 & 6.34 & 8.1  \\
 & & H100 & 6478.8 & a & 29.77 & 3.13 & -19.70 & 0.90 & 17.27 & 2.10 & 272.80 & 5.82 & 9.4  \\
 & & H95 & 7550.6 & a & 28.83 & 3.58 & -19.60 & 1.60 & 26.44 & 3.89 & 276.67 & 8.18 & 8.0  \\
 & & H94 & 7792.9 & a & 29.69 & 2.85 & -17.70 & 0.80 & 16.94 & 1.88 & 229.35 & 5.24 & 10.3  \\
 & & H93 & 8045.6 & a & 22.29 & 3.24 & -22.40 & 1.60 & 22.16 & 3.81 & 168.88 & 6.77 & 6.9  \\
 & & H92 & 8309.4 & a & 34.04 & 2.87 & -19.00 & 0.60 & 15.52 & 1.51 & 212.54 & 5.07 & 11.7  \\
 & & H91 & 8584.8 & a & 30.77 & 2.56 & -19.20 & 0.90 & 21.00 & 2.03 & 206.43 & 5.26 & 11.9  \\
 & & H89 & 9173.3 & a & 34.21 & 2.68 & -19.20 & 0.80 & 20.09 & 1.82 & 203.62 & 5.37 & 12.6  \\
 & & H88 & 9487.8 & a & 27.74 & 2.35 & -18.20 & 0.80 & 19.71 & 1.93 & 176.73 & 4.66 & 11.7  \\
G293.683$-$01.590 & shrds210 & H88$-$H112 & 7770.3 & a & 1.63 & 0.07 & -16.60 & 0.40 & 20.10 & 1.03 & 16.55 & 0.14 & 22.3  \\
 & & H100$-$H112 & 5452.6 & a & 8.82 & 0.52 & -17.30 & 0.60 & 21.85 & 1.50 & 108.90 & 1.10 & 16.7  \\
 & & H88$-$H95 & 8076.1 & a & 0.73 & 0.05 & -15.50 & 0.50 & 16.08 & 1.27 & 4.35 & 0.09 & 14.5  \\
 & & H106$-$H112 & 5029.4 & a & 8.35 & 0.69 & -17.60 & 1.00 & 24.04 & 2.32 & 111.04 & 1.52 & 11.9  \\
 & & H100$-$H105 & 5991.3 & a & 9.49 & 0.78 & -17.00 & 0.80 & 20.26 & 1.93 & 106.24 & 1.57 & 12.0  \\
 & & H112 & 4618.8 & a & 15.03 & 2.71 & -21.00 & 1.40 & 15.59 & 3.27 & 135.25 & 4.78 & 5.5  \\
 & & H111 & 4744.2 & a & 8.15 & 2.02 & -19.40 & 2.80 & 22.62 & 7.87 & 119.66 & 4.09 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.74 & 4.79 & \nodata  \\
 & & H109 & 5008.9 & a & 8.19 & 1.65 & -19.00 & 2.60 & 26.72 & 6.64 & 108.91 & 3.75 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.77 & 3.07 & \nodata  \\
 & & H107 & 5293.7 & a & 8.66 & 1.70 & -16.50 & 2.60 & 26.79 & 7.55 & 119.74 & 3.71 & 5.3  \\
 & & H106 & 5444.3 & a & 13.13 & 2.56 & -14.50 & 1.50 & 15.56 & 3.73 & 117.70 & 4.44 & 5.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.15 & 4.52 & \nodata  \\
 & & H104 & 5762.9 & a & 9.78 & 1.68 & -15.30 & 2.10 & 24.66 & 5.34 & 110.07 & 3.66 & 5.9  \\
 & & H103 & 5931.5 & a & 13.29 & 3.01 & -23.20 & 0.90 & 8.45 & 2.21 & 105.91 & 3.92 & 4.4  \\
 & & H102 & 6106.9 & a & 11.40 & 2.35 & -17.10 & 1.70 & 16.65 & 4.08 & 105.23 & 4.25 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.33 & 4.29 & \nodata  \\
 & & H100 & 6478.8 & a & 13.83 & 2.62 & -17.40 & 2.00 & 21.41 & 5.01 & 113.65 & 5.32 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.84 & 4.49 & \nodata  \\
 & & H94 & 7792.9 & a & 14.76 & 2.25 & -15.50 & 1.40 & 18.27 & 3.22 & 92.24 & 4.29 & 6.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & 13.65 & 2.40 & -16.70 & 1.10 & 13.00 & 2.64 & 95.04 & 3.87 & 5.6  \\
 & & H91 & 8584.8 & a & 15.70 & 2.25 & -15.00 & 1.00 & 14.22 & 2.36 & 82.12 & 3.79 & 6.9  \\
 & & H89 & 9173.3 & a & 14.24 & 2.21 & -14.00 & 1.10 & 15.00 & 2.69 & 74.24 & 3.84 & 6.4  \\
 & & H88 & 9487.8 & a & 13.99 & 1.70 & -15.40 & 1.00 & 17.15 & 2.43 & 71.79 & 3.15 & 8.1  \\
G293.829$-$00.744 & shrds215 & H88$-$H112 & 6772.0 & a & 17.39 & 0.46 & 38.50 & 0.30 & 22.38 & 0.69 & 236.63 & 0.98 & 37.1  \\
 & & H100$-$H112 & 5496.5 & a & 14.57 & 0.60 & 38.30 & 0.50 & 22.50 & 1.07 & 248.64 & 1.28 & 23.9  \\
 & & H88$-$H95 & 8461.9 & a & 21.27 & 0.67 & 38.80 & 0.30 & 22.46 & 0.81 & 220.69 & 1.42 & 31.5  \\
 & & H106$-$H112 & 5023.8 & a & 12.83 & 0.77 & 38.70 & 0.70 & 25.35 & 1.77 & 254.41 & 1.74 & 16.4  \\
 & & H100$-$H105 & 5963.0 & a & 16.16 & 0.87 & 38.00 & 0.50 & 20.27 & 1.26 & 242.97 & 1.75 & 18.4  \\
 & & H112 & 4618.8 & a & 9.78 & 2.09 & 37.50 & 2.90 & 27.20 & 8.04 & 258.12 & 4.66 & 4.8  \\
 & & H111 & 4744.2 & a & 11.23 & 2.10 & 35.30 & 2.00 & 21.46 & 4.79 & 254.94 & 4.31 & 5.3  \\
 & & H110 & 4874.2 & a & 13.86 & 2.08 & 38.30 & 1.90 & 25.72 & 5.09 & 257.23 & 4.55 & 6.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.27 & 5.68 & \nodata  \\
 & & H108 & 5148.7 & a & 10.46 & 1.95 & 37.50 & 2.40 & 26.01 & 6.20 & 254.28 & 4.33 & 5.5  \\
 & & H107 & 5293.7 & a & 14.71 & 2.28 & 40.00 & 1.90 & 24.57 & 5.08 & 258.14 & 4.86 & 6.6  \\
 & & H106 & 5444.3 & a & 18.23 & 1.99 & 38.60 & 1.20 & 21.87 & 2.77 & 253.78 & 4.17 & 9.1  \\
 & & H105 & 5600.6 & a & 14.20 & 1.98 & 38.00 & 1.70 & 25.45 & 4.28 & 254.31 & 4.41 & 7.2  \\
 & & H104 & 5762.9 & a & 16.18 & 1.66 & 37.90 & 1.40 & 28.15 & 3.44 & 245.47 & 3.91 & 9.7  \\
 & & H103 & 5931.5 & a & 18.46 & 1.64 & 37.50 & 0.90 & 21.58 & 2.24 & 243.38 & 3.40 & 11.2  \\
 & & H102 & 6106.9 & a & 19.49 & 1.82 & 38.10 & 0.80 & 16.99 & 1.83 & 241.31 & 3.36 & 10.6  \\
 & & H101 & 6289.1 & a & 14.78 & 2.85 & 38.70 & 1.90 & 20.49 & 4.93 & 230.18 & 5.65 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.38 & 5.94 & \nodata  \\
 & & H95 & 7550.6 & a & 18.96 & 1.63 & 37.40 & 1.00 & 22.65 & 2.29 & 228.38 & 3.47 & 11.5  \\
 & & H94 & 7792.9 & a & 21.49 & 1.55 & 39.90 & 0.80 & 22.46 & 1.88 & 228.60 & 3.29 & 13.7  \\
 & & H93 & 8045.6 & a & 19.82 & 1.76 & 37.70 & 1.00 & 22.45 & 2.30 & 228.79 & 3.73 & 11.1  \\
 & & H92 & 8309.4 & a & 18.30 & 2.45 & 37.00 & 1.20 & 18.11 & 2.81 & 198.93 & 4.67 & 7.4  \\
 & & H91 & 8584.8 & a & 21.64 & 1.54 & 38.90 & 0.80 & 23.52 & 1.96 & 222.11 & 3.33 & 14.0  \\
 & & H89 & 9173.3 & a & 23.33 & 1.46 & 39.80 & 0.70 & 23.12 & 1.69 & 215.29 & 3.15 & 15.8  \\
 & & H88 & 9487.8 & a & 24.39 & 1.53 & 38.80 & 0.70 & 21.97 & 1.59 & 213.16 & 3.20 & 15.8  \\
G293.829$-$00.744 & mos083 & H88$-$H112 & 6758.5 & a & 18.12 & 0.77 & 37.80 & 0.50 & 24.25 & 1.19 & 252.15 & 1.69 & 23.4  \\
 & & H100$-$H112 & 5461.5 & a & 15.24 & 1.06 & 37.20 & 0.80 & 24.96 & 2.02 & 265.38 & 2.36 & 14.3  \\
 & & H88$-$H95 & 8311.0 & a & 21.37 & 1.23 & 38.30 & 0.70 & 23.08 & 1.54 & 236.41 & 2.64 & 17.2  \\
 & & H106$-$H112 & 5022.5 & a & 12.08 & 1.40 & 37.00 & 1.50 & 27.16 & 3.68 & 272.48 & 3.27 & 8.5  \\
 & & H100$-$H105 & 5935.6 & a & 18.53 & 1.58 & 37.50 & 1.00 & 23.56 & 2.37 & 257.93 & 3.41 & 11.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.41 & 9.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.91 & 7.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.93 & 8.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.20 & 11.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.45 & 8.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.31 & 8.98 & \nodata  \\
 & & H106 & 5444.3 & a & 18.88 & 4.31 & 37.30 & 2.40 & 20.16 & 7.60 & 271.58 & 7.96 & 4.7  \\
 & & H105 & 5600.6 & a & 14.27 & 2.67 & 42.30 & 6.80 & 60.74 & 30.25 & 266.59 & 7.61 & 6.5  \\
 & & H104 & 5762.9 & a & 18.47 & 3.44 & 37.40 & 2.30 & 25.35 & 6.19 & 259.83 & 7.48 & 5.5  \\
 & & H103 & 5931.5 & a & 24.80 & 3.61 & 37.80 & 1.50 & 21.58 & 3.66 & 258.57 & 7.50 & 6.8  \\
 & & H102 & 6106.9 & a & 19.60 & 4.03 & 38.20 & 1.40 & 14.24 & 3.62 & 257.54 & 6.69 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.34 & 13.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.83 & 12.13 & \nodata  \\
 & & H95 & 7550.6 & a & 18.37 & 2.36 & 37.00 & 1.60 & 25.29 & 4.44 & 242.48 & 5.07 & 8.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.84 & 6.99 & \nodata  \\
 & & H93 & 8045.6 & a & 22.16 & 2.79 & 36.70 & 1.30 & 20.94 & 3.05 & 240.28 & 5.72 & 7.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.57 & 11.27 & \nodata  \\
 & & H91 & 8584.8 & a & 24.05 & 3.30 & 40.70 & 1.50 & 22.16 & 3.82 & 231.03 & 6.79 & 7.4  \\
 & & H89 & 9173.3 & a & 21.78 & 3.23 & 41.00 & 1.80 & 24.90 & 4.77 & 230.95 & 6.99 & 6.9  \\
 & & H88 & 9487.8 & a & 28.96 & 3.16 & 37.80 & 1.20 & 21.93 & 2.91 & 226.78 & 6.52 & 9.2  \\
G293.936$-$00.873 & g293.936$-$ & H88$-$H112 & 6837.9 & a & 22.70 & 0.99 & 35.90 & 0.50 & 23.56 & 1.19 & 301.63 & 2.15 & 22.7  \\
 & & H100$-$H112 & 5738.3 & a & 26.10 & 1.38 & 35.50 & 0.60 & 23.88 & 1.46 & 380.47 & 3.02 & 18.7  \\
 & & H88$-$H95 & 8839.1 & a & 16.33 & 1.31 & 37.10 & 0.90 & 24.11 & 2.29 & 158.33 & 2.85 & 12.4  \\
 & & H106$-$H112 & 5221.1 & a & 22.73 & 2.49 & 35.70 & 1.40 & 25.98 & 3.34 & 389.79 & 5.64 & 9.1  \\
 & & H100$-$H105 & 6038.5 & a & 28.57 & 1.88 & 35.30 & 0.70 & 22.81 & 1.74 & 374.83 & 4.03 & 15.0  \\
 & & H109 & 5008.9 & a & 35.49 & 7.17 & 43.90 & 1.00 & 9.75 & 2.28 & 393.01 & 10.03 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.40 & 11.99 & \nodata  \\
 & & H107 & 5293.7 & a & 23.19 & 5.22 & 38.00 & 3.00 & 26.46 & 8.58 & 389.62 & 11.39 & 4.6  \\
 & & H106 & 5444.3 & a & 31.78 & 5.39 & 36.10 & 1.60 & 18.86 & 3.79 & 387.41 & 10.39 & 5.9  \\
 & & H105 & 5600.6 & a & 33.66 & 6.51 & 35.20 & 1.40 & 15.24 & 3.44 & 377.76 & 11.33 & 5.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.21 & 10.19 & \nodata  \\
 & & H103 & 5931.5 & a & 21.91 & 4.33 & 32.90 & 2.50 & 25.16 & 7.19 & 377.30 & 9.17 & 5.3  \\
 & & H102 & 6106.9 & a & 30.91 & 4.85 & 38.40 & 1.70 & 21.78 & 4.14 & 374.69 & 9.99 & 6.4  \\
 & & H101 & 6289.1 & a & 35.28 & 4.62 & 35.00 & 1.30 & 20.40 & 3.09 & 374.01 & 9.34 & 7.6  \\
 & & H100 & 6478.8 & a & 28.46 & 5.41 & 35.90 & 1.90 & 20.00 & 4.77 & 365.15 & 10.59 & 5.3  \\
 & & H94 & 7792.9 & a & 20.75 & 3.08 & 38.10 & 1.60 & 21.69 & 4.00 & 177.90 & 6.29 & 6.8  \\
 & & H91 & 8584.8 & a & 15.25 & 2.80 & 37.20 & 1.90 & 21.65 & 4.94 & 159.29 & 5.72 & 5.5  \\
 & & H89 & 9173.3 & a & 15.17 & 2.90 & 35.90 & 1.90 & 20.53 & 5.43 & 154.11 & 5.61 & 5.4  \\
 & & H88 & 9487.8 & a & 15.84 & 2.13 & 36.70 & 2.00 & 30.01 & 5.16 & 147.51 & 5.10 & 7.5  \\
G293.936$-$00.873 & shrds219 & H88$-$H112 & 5069.1 & a & 0.40 & 0.12 & 35.00 & 1.80 & 11.86 & 4.26 & 4.48 & 0.19 & 3.3  \\
 & & H100$-$H112 & 5069.1 & a & 0.40 & 0.12 & 35.00 & 1.80 & 11.86 & 4.26 & 4.48 & 0.19 & 3.3  \\
 & & H106$-$H112 & 4927.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.17 & 0.19 & \nodata  \\
 & & H100$-$H105 & 5775.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.14 & 0.52 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.86 & 0.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.04 & 0.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.93 & 0.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.59 & 28.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.58 & 0.46 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.19 & 0.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.74 & 0.59 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.10 & 0.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.53 & 6.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.65 & 0.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.84 & 4.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.20 & 6.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.39 & 4.71 & \nodata  \\
G293.936$-$00.873 & g293.936$-$00.873 & H93$-$H117 & 5504.1 & a & 19.43 & 1.44 & 35.00 & 1.00 & 26.60 & 2.32 & 376.00 & 3.31 & 13.4  \\
 & & H103$-$H117 & 5112.1 & a & 16.88 & 1.80 & 35.00 & 1.60 & 30.06 & 4.19 & 391.62 & 4.27 & 9.6  \\
 & & H93$-$H102 & 6486.3 & a & 25.66 & 2.55 & 34.80 & 1.30 & 26.19 & 3.05 & 336.68 & 5.81 & 10.0  \\
 & & H113$-$H117 & 4433.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.22 & 10.76 & \nodata  \\
 & & H108$-$H112 & 4888.0 & a & 15.88 & 2.85 & 34.10 & 1.70 & 19.88 & 4.29 & 397.29 & 5.62 & 5.6  \\
 & & H103$-$H107 & 5594.6 & a & 20.57 & 2.58 & 35.90 & 2.40 & 37.22 & 7.34 & 379.76 & 6.51 & 8.5  \\
 & & H98$-$H102 & 6486.3 & a & 25.66 & 2.55 & 34.80 & 1.30 & 26.19 & 3.05 & 336.68 & 5.81 & 10.0  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.97 & 15.51 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.17 & 17.71 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 408.13 & 14.71 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.81 & 14.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.06 & 12.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.12 & 14.54 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.28 & 13.31 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.37 & 15.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.46 & 13.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.36 & 13.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.55 & 14.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.12 & 16.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 365.62 & 14.11 & \nodata  \\
 & & H101 & 6289.1 & a & 42.70 & 8.19 & 35.60 & 1.60 & 17.40 & 3.88 & 376.80 & 15.27 & 5.2  \\
 & & H100 & 6478.8 & a & 35.16 & 7.32 & 29.60 & 2.50 & 23.52 & 7.11 & 355.01 & 14.97 & 5.0  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 377.78 & 13.51 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.80 & 10.80 & \nodata  \\
G293.936$-$00.873 & mos083 & H88$-$H112 & 5171.2 & a & 5.38 & 0.25 & 35.20 & 0.50 & 24.15 & 1.30 & 74.47 & 0.55 & 21.3  \\
 & & H100$-$H112 & 4900.2 & a & 4.35 & 0.24 & 34.90 & 0.70 & 24.17 & 1.54 & 65.80 & 0.53 & 17.9  \\
 & & H88$-$H95 & 8897.1 & a & 20.00 & 1.58 & 35.90 & 1.00 & 25.27 & 2.38 & 193.61 & 3.54 & 12.6  \\
 & & H106$-$H112 & 4773.2 & a & 1.82 & 0.19 & 33.80 & 1.30 & 24.93 & 3.08 & 32.48 & 0.42 & 9.5  \\
 & & H100$-$H105 & 6038.2 & a & 27.26 & 1.87 & 35.50 & 0.80 & 23.52 & 1.87 & 364.29 & 4.06 & 14.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.16 & 0.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.21 & 0.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.28 & 0.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.44 & 9.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.42 & 12.08 & \nodata  \\
 & & H107 & 5293.7 & a & 25.66 & 5.40 & 36.50 & 1.80 & 17.21 & 4.36 & 355.59 & 9.91 & 4.8  \\
 & & H106 & 5444.3 & a & 30.15 & 5.15 & 35.90 & 1.60 & 19.64 & 4.03 & 399.92 & 10.11 & 5.8  \\
 & & H105 & 5600.6 & a & 34.90 & 6.61 & 35.30 & 1.40 & 15.23 & 3.37 & 391.49 & 11.51 & 5.2  \\
 & & H104 & 5762.9 & a & 23.57 & 5.58 & 34.90 & 2.70 & 21.95 & 8.32 & 402.08 & 10.75 & 4.5  \\
 & & H103 & 5931.5 & a & 25.34 & 4.46 & 32.00 & 2.30 & 25.98 & 6.13 & 390.17 & 9.78 & 5.8  \\
 & & H102 & 6106.9 & a & 28.43 & 4.58 & 39.10 & 1.80 & 22.42 & 4.42 & 343.14 & 9.54 & 6.2  \\
 & & H101 & 6289.1 & a & 28.06 & 4.34 & 35.40 & 1.70 & 23.01 & 4.23 & 337.51 & 9.23 & 6.5  \\
 & & H100 & 6478.8 & a & 25.53 & 5.07 & 35.60 & 2.30 & 23.15 & 6.58 & 325.91 & 10.32 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.38 & 69.47 & \nodata  \\
 & & H94 & 7792.9 & a & 28.87 & 4.20 & 35.90 & 1.90 & 26.64 & 5.04 & 281.52 & 9.39 & 7.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.54 & 77.98 & \nodata  \\
 & & H92 & 8309.4 & a & 141.82 & 14.41 & 83.10 & 1.60 & 33.03 & 4.16 & 27.14 & 36.34 & 9.9  \\
 & & H91 & 8584.8 & a & 18.89 & 3.41 & 35.70 & 2.40 & 26.68 & 6.53 & 207.75 & 7.56 & 5.7  \\
 & & H89 & 9173.3 & a & 18.16 & 3.34 & 34.80 & 1.80 & 20.07 & 5.07 & 169.21 & 6.41 & 5.6  \\
 & & H88 & 9487.8 & a & 17.59 & 2.40 & 35.80 & 2.00 & 29.67 & 5.28 & 156.72 & 5.67 & 7.5  \\
G293.952$-$00.894 & g293.936$-$ & H88$-$H112 & 5746.9 & a & 0.33 & 0.02 & 32.00 & 0.80 & 26.92 & 1.93 & 4.54 & 0.05 & 16.1  \\
 & & H100$-$H112 & 5700.6 & a & 0.15 & 0.01 & 32.50 & 1.30 & 26.86 & 3.06 & 2.65 & 0.03 & 10.3  \\
 & & H88$-$H95 & 8813.6 & a & 12.53 & 0.89 & 31.50 & 0.90 & 26.50 & 2.20 & 130.26 & 2.06 & 13.9  \\
 & & H106$-$H112 & 5219.1 & a & 0.10 & 0.02 & 34.90 & 4.00 & 35.82 & 11.96 & 2.49 & 0.06 & 4.8  \\
 & & H100$-$H105 & 6004.9 & a & 0.18 & 0.02 & 31.90 & 1.40 & 25.48 & 3.40 & 2.75 & 0.04 & 8.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.42 & 0.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.47 & 0.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.50 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.60 & 0.11 & \nodata  \\
 & & H105 & 5600.6 & a & 0.24 & 0.06 & 30.90 & 1.90 & 14.60 & 4.54 & 2.57 & 0.11 & 3.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.66 & 0.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.68 & 0.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.78 & 0.11 & \nodata  \\
 & & H101 & 6289.1 & a & 0.29 & 0.06 & 33.00 & 2.80 & 24.56 & 8.76 & 2.94 & 0.13 & 5.1  \\
 & & H100 & 6478.8 & a & 0.23 & 0.06 & 35.30 & 4.20 & 28.93 & 15.31 & 2.93 & 0.13 & 4.4  \\
 & & H94 & 7792.9 & a & 11.59 & 1.75 & 32.40 & 2.10 & 28.77 & 5.52 & 137.29 & 4.09 & 6.7  \\
 & & H91 & 8584.8 & a & 13.78 & 1.88 & 30.30 & 1.40 & 21.00 & 3.32 & 130.90 & 3.86 & 7.3  \\
 & & H89 & 9173.3 & a & 13.64 & 1.74 & 30.70 & 1.60 & 25.49 & 4.01 & 127.22 & 3.87 & 7.9  \\
 & & H88 & 9487.8 & a & 10.71 & 1.56 & 33.30 & 2.30 & 31.80 & 5.56 & 127.08 & 3.89 & 6.9  \\
G293.952$-$00.894 & shrds219 & H88$-$H112 & 6274.9 & a & 13.10 & 1.81 & 34.20 & 1.40 & 21.30 & 3.46 & 219.82 & 3.71 & 7.2  \\
 & & H100$-$H112 & 5286.4 & a & 18.17 & 2.71 & 34.80 & 1.50 & 21.11 & 3.69 & 320.56 & 5.55 & 6.7  \\
 & & H88$-$H95 & 8197.6 & a & 4.07 & 1.12 & 27.00 & 2.70 & 19.25 & 7.12 & 23.88 & 2.12 & 3.7  \\
 & & H106$-$H112 & 4968.9 & a & 21.10 & 4.28 & 33.00 & 1.30 & 13.44 & 3.17 & 345.95 & 7.02 & 4.9  \\
 & & H100$-$H105 & 5922.1 & a & 20.80 & 4.22 & 37.50 & 2.30 & 22.95 & 5.96 & 269.77 & 8.80 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.36 & 16.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.51 & 15.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.69 & 17.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.52 & 15.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.47 & 17.88 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.16 & 19.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.87 & 19.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.90 & 18.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.81 & 19.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.96 & 22.59 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.15 & 18.39 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.25 & 19.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.20 & 19.92 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.15 & 12.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.22 & 13.57 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.25 & 12.79 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84 & 0.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.36 & 7.95 & \nodata  \\
G293.952$-$00.894 & g293.936$-$00.873 & H93$-$H117 & 5407.7 & a & 0.17 & 0.03 & 30.80 & 2.50 & 31.45 & 7.04 & 3.51 & 0.06 & 6.7  \\
 & & H103$-$H117 & 5129.0 & a & 0.12 & 0.03 & 31.60 & 6.00 & 47.94 & 25.76 & 3.09 & 0.06 & 5.7  \\
 & & H93$-$H102 & 6379.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.96 & 0.14 & \nodata  \\
 & & H113$-$H117 & 4441.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.89 & 0.16 & \nodata  \\
 & & H108$-$H112 & 4899.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.96 & 0.10 & \nodata  \\
 & & H103$-$H107 & 5607.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.32 & 0.10 & \nodata  \\
 & & H98$-$H102 & 6379.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.96 & 0.14 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.81 & 0.23 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.96 & 0.23 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.95 & 0.24 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.86 & 0.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.89 & 0.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.97 & 0.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.09 & 0.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.11 & 0.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.30 & 0.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.30 & 0.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.42 & 0.22 & \nodata  \\
 & & H103 & 5931.5 & a & 0.46 & 0.12 & 39.90 & 3.70 & 25.69 & 13.31 & 3.52 & 0.25 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.65 & 0.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.61 & 0.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.79 & 0.27 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.09 & 0.28 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.71 & 9.50 & \nodata  \\
G293.952$-$00.894 & g293.994$-$00.934 & H93$-$H117 & 5366.6 & a & 12.53 & 2.47 & 34.40 & 1.20 & 12.82 & 2.95 & 209.23 & 3.94 & 5.0  \\
 & & H103$-$H117 & 5057.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.66 & 4.86 & \nodata  \\
 & & H93$-$H102 & 6497.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.25 & 6.85 & \nodata  \\
 & & H113$-$H117 & 4445.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.62 & 12.88 & \nodata  \\
 & & H108$-$H112 & 4889.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.34 & 6.17 & \nodata  \\
 & & H103$-$H107 & 5544.5 & a & 17.33 & 4.13 & 31.20 & 2.80 & 22.32 & 8.77 & 233.36 & 8.00 & 4.5  \\
 & & H98$-$H102 & 6497.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.25 & 6.85 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.41 & 16.88 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.01 & 17.38 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.38 & 15.95 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.31 & 12.80 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.25 & 13.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.13 & 13.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.29 & 11.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.42 & 11.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337.68 & 24.79 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.44 & 12.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.60 & 23.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.56 & 24.47 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.89 & 26.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.14 & 14.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.47 & 14.58 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.63 & 14.54 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.93 & 15.90 & \nodata  \\
G293.952$-$00.894 & mos083 & H88$-$H112 & 5762.4 & a & 0.45 & 0.03 & 32.40 & 0.80 & 26.39 & 1.86 & 6.59 & 0.06 & 16.2  \\
 & & H100$-$H112 & 5589.2 & a & 0.28 & 0.02 & 32.70 & 1.10 & 26.13 & 2.69 & 5.16 & 0.06 & 11.4  \\
 & & H88$-$H95 & 8236.7 & a & 2.73 & 0.20 & 31.70 & 0.90 & 24.49 & 2.13 & 27.01 & 0.45 & 13.2  \\
 & & H106$-$H112 & 5292.1 & a & 0.28 & 0.04 & 33.40 & 2.00 & 25.41 & 4.84 & 6.55 & 0.10 & 6.4  \\
 & & H100$-$H105 & 5789.0 & a & 0.28 & 0.03 & 32.00 & 1.30 & 27.93 & 3.15 & 4.22 & 0.06 & 10.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.27 & 15.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.10 & 16.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.56 & 17.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.86 & 2.23 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.52 & 0.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.60 & 1.86 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.66 & 0.09 & \nodata  \\
 & & H105 & 5600.6 & a & 0.17 & 0.04 & 32.70 & 3.50 & 26.26 & 10.27 & 2.71 & 0.09 & 4.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.82 & 0.09 & \nodata  \\
 & & H103 & 5931.5 & a & 0.21 & 0.04 & 29.80 & 2.50 & 27.42 & 6.71 & 2.78 & 0.09 & 5.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.51 & 1.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.18 & 2.48 & \nodata  \\
 & & H100 & 6478.8 & a & 5.61 & 1.17 & 34.50 & 2.90 & 26.46 & 10.01 & 52.50 & 2.41 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.94 & 7.73 & \nodata  \\
 & & H94 & 7792.9 & a & 3.39 & 0.83 & 32.80 & 6.60 & 36.14 & 29.97 & 45.78 & 1.76 & 5.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.12 & \nodata  \\
 & & H91 & 8584.8 & a & 10.42 & 1.41 & 30.50 & 1.30 & 19.24 & 3.02 & 76.20 & 2.77 & 7.3  \\
 & & H89 & 9173.3 & a & 13.70 & 1.95 & 31.80 & 1.70 & 23.86 & 4.29 & 124.21 & 4.17 & 7.1  \\
 & & H88 & 9487.8 & a & 12.10 & 1.67 & 32.10 & 2.20 & 32.99 & 5.79 & 129.22 & 4.18 & 7.3  \\
G293.967$-$00.984 & g293.994$-$ & H88$-$H112 & 6639.4 & a & 13.14 & 0.68 & 28.10 & 0.70 & 28.20 & 1.74 & 240.09 & 1.60 & 19.3  \\
 & & H100$-$H112 & 5483.6 & a & 11.61 & 0.88 & 29.40 & 1.10 & 29.98 & 2.82 & 249.16 & 2.13 & 13.2  \\
 & & H88$-$H95 & 8688.1 & a & 16.82 & 0.96 & 26.60 & 0.80 & 27.98 & 1.89 & 223.67 & 2.25 & 17.5  \\
 & & H106$-$H112 & 5035.7 & a & 10.07 & 1.07 & 29.30 & 1.70 & 32.82 & 4.55 & 251.64 & 2.67 & 9.6  \\
 & & H100$-$H105 & 6047.4 & a & 13.33 & 1.24 & 29.70 & 1.20 & 27.44 & 3.05 & 246.08 & 2.88 & 10.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.65 & 6.77 & \nodata  \\
 & & H111 & 4744.2 & a & 13.60 & 3.52 & 28.60 & 2.40 & 18.56 & 6.19 & 251.79 & 6.60 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.51 & 7.77 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.42 & 6.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.07 & 6.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.13 & 6.43 & \nodata  \\
 & & H106 & 5444.3 & a & 10.59 & 2.75 & 25.10 & 9.50 & 41.20 & 40.20 & 251.09 & 6.25 & 4.8  \\
 & & H105 & 5600.6 & a & 17.34 & 4.06 & 33.50 & 4.00 & 32.17 & 12.35 & 232.09 & 9.47 & 4.6  \\
 & & H104 & 5762.9 & a & 15.16 & 3.24 & 27.90 & 1.90 & 18.49 & 5.09 & 251.00 & 6.05 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.89 & 6.79 & \nodata  \\
 & & H102 & 6106.9 & a & 15.44 & 3.11 & 31.70 & 2.40 & 24.28 & 6.50 & 249.26 & 6.61 & 5.1  \\
 & & H101 & 6289.1 & a & 15.87 & 3.74 & 27.20 & 1.80 & 15.95 & 4.66 & 244.16 & 6.54 & 4.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.04 & 7.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.95 & 6.35 & \nodata  \\
 & & H92 & 8309.4 & a & 14.85 & 2.20 & 27.70 & 1.80 & 24.72 & 4.56 & 229.08 & 4.80 & 6.8  \\
 & & H91 & 8584.8 & a & 17.49 & 2.14 & 24.50 & 1.40 & 23.78 & 3.41 & 220.03 & 4.65 & 8.1  \\
 & & H89 & 9173.3 & a & 21.92 & 2.80 & 29.40 & 1.90 & 30.58 & 4.87 & 210.11 & 6.78 & 7.9  \\
 & & H88 & 9487.8 & a & 20.42 & 1.98 & 28.10 & 1.50 & 31.05 & 3.66 & 224.13 & 4.88 & 10.3  \\
G293.967$-$00.984 & shrds219 & H88$-$H112 & 6657.5 & a & 15.37 & 0.50 & 27.50 & 0.50 & 29.24 & 1.10 & 253.88 & 1.21 & 30.4  \\
 & & H100$-$H112 & 5439.4 & a & 13.34 & 0.64 & 26.00 & 0.70 & 28.12 & 1.57 & 258.53 & 1.53 & 20.5  \\
 & & H88$-$H95 & 8470.3 & a & 18.87 & 0.75 & 29.00 & 0.60 & 29.14 & 1.33 & 246.96 & 1.81 & 25.0  \\
 & & H106$-$H112 & 5050.2 & a & 12.78 & 0.97 & 25.90 & 1.00 & 26.10 & 2.30 & 260.33 & 2.22 & 13.0  \\
 & & H100$-$H105 & 5890.1 & a & 14.22 & 0.89 & 26.30 & 0.90 & 29.86 & 2.18 & 256.43 & 2.18 & 15.8  \\
 & & H112 & 4618.8 & a & 12.21 & 2.69 & 26.30 & 2.70 & 24.60 & 7.28 & 266.40 & 5.73 & 4.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.27 & 5.78 & \nodata  \\
 & & H110 & 4874.2 & a & 13.32 & 2.42 & 28.10 & 2.30 & 25.28 & 5.78 & 265.89 & 5.31 & 5.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.37 & 9.96 & \nodata  \\
 & & H108 & 5148.7 & a & 10.73 & 1.82 & 26.20 & 3.80 & 43.42 & 12.28 & 255.14 & 4.88 & 6.4  \\
 & & H107 & 5293.7 & a & 16.24 & 2.52 & 24.80 & 1.50 & 19.27 & 3.49 & 259.97 & 4.95 & 6.4  \\
 & & H106 & 5444.3 & a & 16.32 & 2.59 & 24.00 & 1.50 & 19.31 & 3.58 & 257.71 & 5.09 & 6.2  \\
 & & H105 & 5600.6 & a & 14.32 & 1.99 & 23.70 & 1.90 & 28.43 & 4.88 & 259.38 & 4.67 & 7.2  \\
 & & H104 & 5762.9 & a & 14.72 & 1.79 & 26.60 & 2.00 & 32.61 & 5.30 & 258.93 & 4.41 & 8.4  \\
 & & H103 & 5931.5 & a & 14.06 & 2.42 & 22.20 & 1.80 & 21.66 & 4.63 & 254.87 & 4.94 & 5.9  \\
 & & H102 & 6106.9 & a & 17.13 & 1.99 & 28.40 & 1.60 & 28.67 & 4.12 & 258.10 & 4.68 & 8.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.62 & 9.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.75 & 10.35 & \nodata  \\
 & & H95 & 7550.6 & a & 19.17 & 2.49 & 29.30 & 1.30 & 20.24 & 3.18 & 252.96 & 4.95 & 7.7  \\
 & & H94 & 7792.9 & a & 20.44 & 2.19 & 28.10 & 1.10 & 20.88 & 2.60 & 256.80 & 4.47 & 9.3  \\
 & & H93 & 8045.6 & a & 20.61 & 1.68 & 27.70 & 1.40 & 35.33 & 3.43 & 250.19 & 4.45 & 12.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.61 & 10.38 & \nodata  \\
 & & H91 & 8584.8 & a & 18.96 & 2.01 & 30.70 & 1.40 & 26.46 & 3.43 & 243.86 & 4.55 & 9.5  \\
 & & H89 & 9173.3 & a & 17.98 & 1.50 & 28.70 & 1.40 & 34.06 & 3.51 & 242.53 & 3.85 & 12.1  \\
 & & H88 & 9487.8 & a & 20.04 & 1.79 & 30.50 & 1.60 & 36.09 & 3.95 & 238.57 & 4.75 & 11.2  \\
G293.967$-$00.984 & g293.994$-$00.934 & H93$-$H117 & 5535.2 & a & 9.66 & 1.31 & 27.70 & 2.00 & 30.08 & 5.80 & 210.45 & 3.04 & 7.7  \\
 & & H103$-$H117 & 5133.6 & a & 11.04 & 1.48 & 27.00 & 2.00 & 30.45 & 5.38 & 211.83 & 3.53 & 7.6  \\
 & & H93$-$H102 & 6473.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.02 & 5.53 & \nodata  \\
 & & H113$-$H117 & 4448.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.20 & 9.74 & \nodata  \\
 & & H108$-$H112 & 4879.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.41 & 5.29 & \nodata  \\
 & & H103$-$H107 & 5599.7 & a & 12.32 & 2.28 & 25.90 & 3.10 & 33.48 & 9.21 & 209.89 & 5.52 & 5.7  \\
 & & H98$-$H102 & 6473.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.02 & 5.53 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.61 & 15.57 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.89 & 13.50 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.86 & 12.42 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.35 & 11.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.97 & 12.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.36 & 12.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.68 & 11.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.17 & 12.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.02 & 12.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.11 & 11.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.73 & 13.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.93 & 12.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.85 & 12.39 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.54 & 11.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.85 & 11.22 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.32 & 13.07 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.93 & 12.58 & \nodata  \\
G293.967$-$00.984 & mos083 & H88$-$H112 & 6466.8 & a & 15.12 & 0.55 & 28.40 & 0.50 & 28.61 & 1.20 & 253.99 & 1.31 & 27.3  \\
 & & H100$-$H112 & 5387.7 & a & 12.83 & 0.68 & 28.30 & 0.80 & 29.04 & 1.79 & 258.49 & 1.64 & 18.7  \\
 & & H88$-$H95 & 8496.1 & a & 19.58 & 0.88 & 28.70 & 0.60 & 27.35 & 1.43 & 245.55 & 2.07 & 21.9  \\
 & & H106$-$H112 & 5008.4 & a & 10.74 & 0.88 & 28.40 & 1.30 & 31.76 & 3.22 & 261.70 & 2.17 & 12.3  \\
 & & H100$-$H105 & 5955.4 & a & 15.26 & 0.97 & 28.60 & 0.90 & 28.18 & 2.10 & 253.74 & 2.31 & 15.5  \\
 & & H112 & 4618.8 & a & 10.99 & 1.96 & 29.40 & 3.20 & 35.58 & 9.08 & 267.73 & 4.95 & 5.9  \\
 & & H111 & 4744.2 & a & 12.97 & 2.54 & 28.10 & 1.70 & 17.37 & 4.02 & 266.57 & 4.71 & 5.1  \\
 & & H110 & 4874.2 & a & 9.10 & 2.12 & 36.00 & 5.30 & 41.06 & 18.18 & 269.48 & 5.39 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.35 & 7.49 & \nodata  \\
 & & H108 & 5148.7 & a & 10.12 & 2.03 & 24.80 & 3.10 & 31.29 & 8.82 & 255.58 & 4.83 & 5.2  \\
 & & H107 & 5293.7 & a & 14.03 & 2.65 & 27.00 & 2.00 & 20.84 & 5.52 & 259.11 & 5.14 & 5.5  \\
 & & H106 & 5444.3 & a & 13.42 & 2.45 & 24.50 & 2.00 & 22.78 & 5.31 & 259.21 & 5.10 & 5.6  \\
 & & H105 & 5600.6 & a & 16.28 & 2.71 & 28.50 & 2.80 & 33.67 & 8.00 & 251.31 & 6.66 & 6.3  \\
 & & H104 & 5762.9 & a & 17.21 & 2.21 & 28.00 & 1.50 & 23.68 & 3.59 & 257.22 & 4.77 & 7.8  \\
 & & H103 & 5931.5 & a & 13.03 & 1.92 & 26.80 & 3.30 & 41.77 & 11.86 & 254.26 & 4.89 & 7.6  \\
 & & H102 & 6106.9 & a & 17.45 & 2.13 & 32.50 & 1.70 & 27.95 & 4.04 & 257.96 & 5.01 & 8.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.14 & 7.85 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.89 & 8.79 & \nodata  \\
 & & H95 & 7550.6 & a & 18.99 & 2.96 & 29.10 & 1.50 & 19.95 & 3.84 & 260.64 & 5.81 & 6.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.05 & 5.43 & \nodata  \\
 & & H93 & 8045.6 & a & 22.58 & 2.15 & 27.90 & 1.50 & 31.56 & 3.56 & 259.83 & 5.36 & 10.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.35 & 8.84 & \nodata  \\
 & & H91 & 8584.8 & a & 18.71 & 1.95 & 27.70 & 1.20 & 23.34 & 2.87 & 232.49 & 4.20 & 9.5  \\
 & & H89 & 9173.3 & a & 22.10 & 2.14 & 29.70 & 1.50 & 31.77 & 3.79 & 238.57 & 5.31 & 10.4  \\
 & & H88 & 9487.8 & a & 23.01 & 1.84 & 30.20 & 1.30 & 34.38 & 3.41 & 242.41 & 4.74 & 12.6  \\
G293.994$-$00.934 & g293.936$-$ & H88$-$H112 & 6177.1 & a & 13.56 & 1.46 & 46.20 & 1.30 & 25.52 & 3.27 & 240.97 & 3.28 & 9.3  \\
 & & H100$-$H112 & 5716.6 & a & 15.01 & 1.56 & 46.80 & 1.30 & 25.34 & 3.17 & 257.41 & 3.48 & 9.6  \\
 & & H88$-$H95 & 8637.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.31 & 6.30 & \nodata  \\
 & & H106$-$H112 & 5223.9 & a & 15.93 & 2.78 & 45.90 & 2.10 & 24.36 & 5.14 & 269.00 & 6.06 & 5.7  \\
 & & H100$-$H105 & 6008.7 & a & 14.80 & 2.02 & 47.50 & 1.80 & 27.01 & 4.84 & 250.67 & 4.55 & 7.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.68 & 10.30 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.71 & 12.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.67 & 11.89 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.80 & 11.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.53 & 11.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.27 & 9.97 & \nodata  \\
 & & H103 & 5931.5 & a & 24.36 & 7.35 & 47.40 & 1.10 & 7.53 & 2.62 & 253.48 & 9.04 & 3.3  \\
 & & H102 & 6106.9 & a & 24.64 & 4.67 & 44.40 & 2.40 & 25.71 & 6.20 & 244.89 & 10.31 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.95 & 10.43 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.74 & 12.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.12 & 11.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.10 & 13.91 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.55 & 12.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.02 & 9.33 & \nodata  \\
G293.994$-$00.934 & g293.994$-$ & H88$-$H112 & 6064.6 & a & 20.10 & 1.23 & 46.20 & 0.60 & 19.66 & 1.39 & 293.05 & 2.45 & 16.1  \\
 & & H100$-$H112 & 5460.3 & a & 19.51 & 1.45 & 46.70 & 0.70 & 19.30 & 1.66 & 301.55 & 2.85 & 13.3  \\
 & & H88$-$H95 & 8508.5 & a & 23.18 & 2.59 & 44.70 & 1.10 & 19.54 & 2.55 & 258.67 & 5.11 & 8.9  \\
 & & H106$-$H112 & 4971.5 & a & 17.27 & 1.72 & 45.40 & 1.10 & 21.79 & 2.54 & 306.01 & 3.59 & 9.9  \\
 & & H100$-$H105 & 6064.6 & a & 22.15 & 2.07 & 47.60 & 0.90 & 18.62 & 2.01 & 295.94 & 4.00 & 10.6  \\
 & & H112 & 4618.8 & a & 26.98 & 3.98 & 44.60 & 2.30 & 30.76 & 6.58 & 308.39 & 9.30 & 7.1  \\
 & & H111 & 4744.2 & a & 21.86 & 4.56 & 45.80 & 2.10 & 20.36 & 5.53 & 304.23 & 8.92 & 4.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.92 & 9.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.90 & 10.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.03 & 10.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.31 & 11.66 & \nodata  \\
 & & H106 & 5444.3 & a & 24.10 & 6.44 & 47.20 & 2.40 & 18.06 & 7.04 & 304.82 & 11.55 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.29 & 14.09 & \nodata  \\
 & & H104 & 5762.9 & a & 19.37 & 4.93 & 51.70 & 2.90 & 23.33 & 7.41 & 305.83 & 10.44 & 4.0  \\
 & & H103 & 5931.5 & a & 18.81 & 4.43 & 45.90 & 3.10 & 25.82 & 9.73 & 294.21 & 9.27 & 4.6  \\
 & & H102 & 6106.9 & a & 28.00 & 5.13 & 44.40 & 4.10 & 31.56 & 18.18 & 298.47 & 10.26 & 6.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.83 & 9.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.46 & 9.97 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.71 & 10.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.00 & 11.20 & \nodata  \\
 & & H91 & 8584.8 & a & 21.98 & 5.02 & 41.90 & 2.60 & 21.79 & 7.94 & 254.64 & 9.67 & 4.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.65 & 18.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.64 & 12.94 & \nodata  \\
G293.994$-$00.934 & shrds219 & H88$-$H112 & 6028.8 & a & 18.42 & 0.84 & 46.00 & 0.50 & 22.86 & 1.20 & 311.73 & 1.79 & 21.8  \\
 & & H100$-$H112 & 5410.3 & a & 16.66 & 0.92 & 45.90 & 0.60 & 23.24 & 1.49 & 321.02 & 1.99 & 17.9  \\
 & & H88$-$H95 & 8271.2 & a & 25.09 & 1.60 & 46.00 & 0.70 & 22.10 & 1.63 & 278.00 & 3.38 & 15.5  \\
 & & H106$-$H112 & 5015.3 & a & 14.74 & 1.25 & 44.90 & 1.00 & 23.42 & 2.31 & 323.99 & 2.71 & 11.6  \\
 & & H100$-$H105 & 5867.3 & a & 19.05 & 1.27 & 46.80 & 0.80 & 23.44 & 1.83 & 317.57 & 2.76 & 14.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.74 & 7.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.80 & 6.26 & \nodata  \\
 & & H110 & 4874.2 & a & 19.02 & 3.11 & 45.00 & 2.00 & 24.43 & 4.85 & 328.14 & 6.79 & 6.1  \\
 & & H109 & 5008.9 & a & 23.63 & 5.41 & 46.20 & 2.50 & 22.08 & 7.45 & 306.55 & 10.67 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.99 & 6.80 & \nodata  \\
 & & H107 & 5293.7 & a & 16.50 & 2.85 & 44.20 & 2.00 & 23.30 & 4.71 & 327.95 & 6.14 & 5.7  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.43 & 7.74 & \nodata  \\
 & & H105 & 5600.6 & a & 19.96 & 2.70 & 46.10 & 1.40 & 20.77 & 3.35 & 321.02 & 5.45 & 7.4  \\
 & & H104 & 5762.9 & a & 18.58 & 2.43 & 47.90 & 1.90 & 29.06 & 4.75 & 320.15 & 5.73 & 7.7  \\
 & & H103 & 5931.5 & a & 17.30 & 3.72 & 46.80 & 1.50 & 14.70 & 3.96 & 315.93 & 6.24 & 4.7  \\
 & & H102 & 6106.9 & a & 21.84 & 3.28 & 49.50 & 1.50 & 20.23 & 3.52 & 317.80 & 6.61 & 6.6  \\
 & & H101 & 6289.1 & a & 24.36 & 7.73 & 42.90 & 3.30 & 20.78 & 9.24 & 303.47 & 15.00 & 3.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.46 & 11.76 & \nodata  \\
 & & H95 & 7550.6 & a & 20.85 & 3.62 & 45.80 & 2.20 & 25.64 & 5.50 & 287.94 & 8.06 & 5.8  \\
 & & H94 & 7792.9 & a & 19.04 & 3.81 & 46.70 & 2.60 & 24.69 & 8.22 & 292.30 & 7.74 & 5.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 282.70 & 8.27 & \nodata  \\
 & & H92 & 8309.4 & a & 39.99 & 8.88 & 49.20 & 2.30 & 20.71 & 5.78 & 280.97 & 17.67 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.03 & 8.45 & \nodata  \\
 & & H89 & 9173.3 & a & 23.01 & 4.15 & 47.10 & 2.40 & 26.86 & 6.65 & 259.26 & 9.20 & 5.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.29 & 10.68 & \nodata  \\
G293.994$-$00.934 & g293.936$-$00.873 & H93$-$H117 & 5314.5 & a & 11.52 & 2.15 & 46.50 & 2.10 & 23.30 & 5.62 & 257.28 & 4.50 & 5.5  \\
 & & H103$-$H117 & 5073.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.99 & 4.95 & \nodata  \\
 & & H93$-$H102 & 6448.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.74 & 10.80 & \nodata  \\
 & & H113$-$H117 & 4436.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.92 & 12.27 & \nodata  \\
 & & H108$-$H112 & 4878.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.85 & 7.67 & \nodata  \\
 & & H103$-$H107 & 5605.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.53 & 8.41 & \nodata  \\
 & & H98$-$H102 & 6448.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.74 & 10.80 & \nodata  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.18 & 17.33 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.09 & 18.14 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.47 & 17.16 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.14 & 17.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.30 & 15.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.79 & 19.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.82 & 16.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.81 & 18.17 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.02 & 18.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.60 & 17.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.88 & 17.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.67 & 17.99 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.32 & 21.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.62 & 24.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.42 & 23.28 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.89 & 23.97 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.27 & 25.46 & \nodata  \\
G293.994$-$00.934 & g293.994$-$00.934 & H93$-$H117 & 5669.5 & a & 17.69 & 1.05 & 45.60 & 0.60 & 21.36 & 1.47 & 294.59 & 2.18 & 16.6  \\
 & & H103$-$H117 & 5195.5 & a & 17.20 & 1.39 & 45.20 & 0.90 & 21.67 & 2.02 & 299.00 & 2.89 & 12.3  \\
 & & H93$-$H102 & 6493.4 & a & 18.48 & 1.62 & 46.20 & 0.90 & 21.51 & 2.20 & 286.87 & 3.35 & 11.3  \\
 & & H113$-$H117 & 4447.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.66 & 8.56 & \nodata  \\
 & & H108$-$H112 & 4920.6 & a & 15.89 & 2.02 & 42.90 & 1.50 & 24.14 & 3.70 & 305.61 & 4.38 & 7.9  \\
 & & H103$-$H107 & 5620.5 & a & 20.84 & 1.97 & 46.30 & 1.00 & 21.51 & 2.36 & 290.73 & 4.09 & 10.5  \\
 & & H98$-$H102 & 6493.4 & a & 18.48 & 1.62 & 46.20 & 0.90 & 21.51 & 2.20 & 286.87 & 3.35 & 11.3  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.16 & 12.64 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.34 & 11.06 & \nodata  \\
 & & H112 & 4618.8 & a & 19.64 & 6.24 & 42.20 & 2.90 & 17.80 & 8.23 & 303.84 & 11.13 & 3.3  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.01 & 10.23 & \nodata  \\
 & & H110 & 4874.2 & a & 23.23 & 4.72 & 44.10 & 2.20 & 21.39 & 6.23 & 310.43 & 9.24 & 5.1  \\
 & & H109 & 5008.9 & a & 21.91 & 5.06 & 40.80 & 2.00 & 17.78 & 4.81 & 309.25 & 9.51 & 4.3  \\
 & & H108 & 5148.7 & a & 15.04 & 3.29 & 46.10 & 5.10 & 40.15 & 20.80 & 300.64 & 7.83 & 5.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.19 & 9.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.45 & 9.29 & \nodata  \\
 & & H105 & 5600.6 & a & 25.19 & 4.49 & 46.80 & 1.40 & 16.49 & 3.57 & 291.53 & 8.04 & 5.6  \\
 & & H104 & 5762.9 & a & 23.69 & 4.42 & 45.00 & 2.10 & 22.78 & 6.00 & 288.05 & 8.96 & 5.6  \\
 & & H103 & 5931.5 & a & 22.74 & 4.12 & 47.00 & 1.90 & 21.46 & 4.81 & 287.46 & 8.38 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.25 & 8.95 & \nodata  \\
 & & H101 & 6289.1 & a & 20.83 & 3.15 & 45.40 & 2.00 & 26.87 & 4.85 & 286.56 & 7.23 & 6.6  \\
 & & H100 & 6478.8 & a & 18.67 & 4.00 & 47.90 & 1.90 & 18.28 & 4.61 & 282.52 & 7.62 & 4.6  \\
 & & H99 & 6676.1 & a & 16.57 & 3.55 & 48.30 & 4.70 & 35.79 & 21.48 & 295.69 & 7.66 & 5.7  \\
 & & H98 & 6881.5 & a & 20.79 & 3.98 & 43.60 & 2.00 & 21.86 & 4.89 & 281.93 & 8.30 & 5.2  \\
G293.994$-$00.934 & mos083 & H88$-$H112 & 6018.3 & a & 18.65 & 0.88 & 46.20 & 0.50 & 22.03 & 1.21 & 304.45 & 1.86 & 20.9  \\
 & & H100$-$H112 & 5442.9 & a & 17.75 & 0.99 & 46.40 & 0.60 & 22.34 & 1.45 & 315.15 & 2.10 & 17.7  \\
 & & H88$-$H95 & 8293.8 & a & 22.61 & 1.86 & 45.40 & 0.80 & 19.42 & 1.85 & 262.34 & 3.67 & 12.0  \\
 & & H106$-$H112 & 5031.8 & a & 16.97 & 1.28 & 45.60 & 0.80 & 22.61 & 1.98 & 324.78 & 2.72 & 13.1  \\
 & & H100$-$H105 & 5925.4 & a & 18.85 & 1.42 & 47.20 & 0.80 & 22.14 & 1.94 & 303.84 & 2.98 & 13.2  \\
 & & H112 & 4618.8 & a & 19.02 & 3.02 & 36.50 & 15.90 & 54.64 & 51.16 & 339.81 & 7.62 & 8.2  \\
 & & H111 & 4744.2 & a & 19.14 & 3.59 & 47.60 & 1.90 & 20.73 & 4.74 & 333.37 & 7.21 & 5.4  \\
 & & H110 & 4874.2 & a & 17.16 & 3.71 & 45.00 & 2.10 & 19.99 & 5.55 & 338.27 & 7.22 & 4.7  \\
 & & H109 & 5008.9 & a & 18.46 & 3.61 & 46.00 & 3.60 & 31.98 & 14.69 & 304.44 & 7.67 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.69 & 7.16 & \nodata  \\
 & & H107 & 5293.7 & a & 16.23 & 3.50 & 47.20 & 1.90 & 18.11 & 5.24 & 320.09 & 6.41 & 4.8  \\
 & & H106 & 5444.3 & a & 17.16 & 3.79 & 45.90 & 2.30 & 20.38 & 6.72 & 317.49 & 7.18 & 4.8  \\
 & & H105 & 5600.6 & a & 24.17 & 4.26 & 48.20 & 1.20 & 14.45 & 2.96 & 309.08 & 7.23 & 5.6  \\
 & & H104 & 5762.9 & a & 16.94 & 2.17 & 50.30 & 1.90 & 30.16 & 4.71 & 308.39 & 5.26 & 7.8  \\
 & & H103 & 5931.5 & a & 16.00 & 2.89 & 46.70 & 1.90 & 21.78 & 4.69 & 302.26 & 5.99 & 5.5  \\
 & & H102 & 6106.9 & a & 23.68 & 3.18 & 46.00 & 1.40 & 20.91 & 3.55 & 306.15 & 6.36 & 7.5  \\
 & & H101 & 6289.1 & a & 21.81 & 5.64 & 44.90 & 2.10 & 16.68 & 5.13 & 290.04 & 10.23 & 3.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.62 & 10.46 & \nodata  \\
 & & H95 & 7550.6 & a & 22.42 & 4.65 & 45.80 & 2.20 & 21.62 & 6.08 & 297.59 & 9.28 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.62 & 7.37 & \nodata  \\
 & & H93 & 8045.6 & a & 31.00 & 4.81 & 43.50 & 1.80 & 23.06 & 4.26 & 290.10 & 10.26 & 6.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.38 & 19.95 & \nodata  \\
 & & H91 & 8584.8 & a & 22.67 & 4.05 & 45.60 & 1.50 & 17.48 & 3.70 & 238.41 & 7.53 & 5.6  \\
 & & H89 & 9173.3 & a & 23.93 & 5.34 & 45.00 & 2.20 & 19.63 & 6.27 & 238.21 & 10.00 & 4.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.93 & 10.67 & \nodata  \\
G294.453$-$00.521 & shrds226 & H88$-$H112 & 6704.4 & a & 15.21 & 0.53 & -12.10 & 0.40 & 22.84 & 0.93 & 189.49 & 1.14 & 28.1  \\
 & & H100$-$H112 & 5592.4 & a & 13.23 & 0.73 & -12.30 & 0.60 & 22.59 & 1.44 & 195.59 & 1.55 & 17.9  \\
 & & H88$-$H95 & 8437.4 & a & 18.59 & 0.81 & -11.80 & 0.50 & 23.72 & 1.19 & 179.86 & 1.76 & 22.8  \\
 & & H106$-$H112 & 5014.8 & a & 11.45 & 1.02 & -12.70 & 1.10 & 25.28 & 2.61 & 198.30 & 2.29 & 11.1  \\
 & & H100$-$H105 & 6014.9 & a & 14.50 & 0.96 & -12.20 & 0.70 & 20.83 & 1.60 & 193.69 & 1.97 & 14.9  \\
 & & H112 & 4618.8 & a & 14.39 & 3.63 & -9.70 & 1.70 & 13.45 & 3.99 & 200.37 & 5.93 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.98 & 5.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.03 & 5.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.98 & 9.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.34 & 10.63 & \nodata  \\
 & & H107 & 5293.7 & a & 10.23 & 2.07 & -14.40 & 4.90 & 43.65 & 18.05 & 196.53 & 5.31 & 5.6  \\
 & & H106 & 5444.3 & a & 14.88 & 2.14 & -12.60 & 2.20 & 31.43 & 5.61 & 195.52 & 5.28 & 7.0  \\
 & & H105 & 5600.6 & a & 13.57 & 2.07 & -10.10 & 1.90 & 25.30 & 4.60 & 195.97 & 4.63 & 6.5  \\
 & & H104 & 5762.9 & a & 13.97 & 2.25 & -12.60 & 2.00 & 25.22 & 5.53 & 195.70 & 4.84 & 6.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.51 & 4.85 & \nodata  \\
 & & H102 & 6106.9 & a & 16.54 & 2.32 & -13.00 & 1.20 & 17.81 & 2.89 & 192.97 & 4.37 & 7.1  \\
 & & H101 & 6289.1 & a & 15.78 & 3.14 & -11.50 & 1.90 & 19.24 & 4.56 & 192.27 & 6.10 & 5.0  \\
 & & H100 & 6478.8 & a & 17.62 & 2.44 & -12.70 & 1.20 & 18.30 & 2.98 & 191.72 & 4.65 & 7.2  \\
 & & H95 & 7550.6 & a & 18.78 & 2.12 & -11.20 & 1.50 & 26.62 & 3.70 & 183.64 & 4.82 & 8.9  \\
 & & H94 & 7792.9 & a & 15.33 & 2.14 & -11.90 & 1.70 & 24.97 & 4.40 & 184.64 & 4.68 & 7.2  \\
 & & H93 & 8045.6 & a & 19.41 & 2.17 & -10.50 & 1.50 & 27.49 & 3.61 & 181.44 & 5.07 & 8.9  \\
 & & H92 & 8309.4 & a & 18.56 & 2.45 & -12.90 & 1.40 & 21.95 & 3.39 & 180.53 & 5.12 & 7.5  \\
 & & H91 & 8584.8 & a & 18.25 & 1.92 & -10.50 & 1.60 & 30.54 & 4.13 & 178.66 & 4.61 & 9.7  \\
 & & H89 & 9173.3 & a & 17.63 & 2.21 & -11.90 & 1.40 & 23.00 & 3.58 & 176.89 & 4.66 & 8.0  \\
 & & H88 & 9487.8 & a & 20.79 & 2.30 & -12.30 & 1.00 & 19.28 & 2.48 & 173.83 & 4.52 & 8.9  \\
G294.988$-$00.538 & g294.988$-$00.538 & H93$-$H117 & 5553.5 & a & 9.83 & 0.85 & 42.00 & 1.00 & 23.79 & 2.38 & 201.75 & 1.86 & 11.4  \\
 & & H103$-$H117 & 5035.3 & a & 11.31 & 1.27 & 42.10 & 1.20 & 21.26 & 2.80 & 210.90 & 2.61 & 8.8  \\
 & & H93$-$H102 & 6247.0 & a & 7.47 & 1.23 & 41.40 & 2.40 & 29.20 & 6.37 & 189.63 & 2.86 & 6.3  \\
 & & H113$-$H117 & 4588.8 & a & 10.16 & 2.26 & 77.40 & 2.70 & 24.45 & 7.69 & 222.31 & 4.75 & 4.7  \\
 & & H108$-$H112 & 5243.9 & a & 14.87 & 1.70 & 43.30 & 1.00 & 17.41 & 2.31 & 205.42 & 3.18 & 8.6  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.60 & 12.14 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.17 & 10.36 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.89 & 10.18 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.99 & 8.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.71 & 9.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.47 & 9.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.43 & 6.79 & \nodata  \\
 & & H107 & 5293.7 & a & 17.76 & 3.72 & 39.50 & 3.50 & 31.89 & 11.54 & 203.57 & 8.51 & 5.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.59 & 8.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.14 & 7.64 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.13 & 7.23 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.88 & 7.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.69 & 8.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.22 & 8.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.09 & 8.29 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.43 & 8.14 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.34 & 8.66 & \nodata  \\
G295.748$-$00.207 & g295.748$-$ & H88$-$H112 & 6653.6 & a & 7.54 & 0.74 & 22.50 & 1.50 & 30.69 & 3.59 & 112.66 & 1.82 & 10.2  \\
 & & H100$-$H112 & 5470.9 & a & 6.64 & 1.16 & 23.90 & 1.90 & 21.71 & 4.74 & 121.03 & 2.37 & 5.8  \\
 & & H88$-$H95 & 8707.8 & a & 9.43 & 1.06 & 21.00 & 2.00 & 35.70 & 5.17 & 98.29 & 2.74 & 9.1  \\
 & & H106$-$H112 & 4977.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.19 & 3.47 & \nodata  \\
 & & H100$-$H105 & 6021.1 & a & 8.17 & 1.45 & 22.10 & 2.00 & 23.14 & 4.98 & 120.79 & 3.08 & 5.6  \\
 & & H112 & 4618.8 & a & 13.52 & 4.02 & 20.50 & 3.50 & 23.15 & 10.68 & 115.64 & 8.04 & 3.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.03 & 7.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.94 & 8.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.08 & 9.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.50 & 9.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.60 & 8.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.96 & 10.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.13 & 11.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.86 & 6.97 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.67 & 7.36 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.59 & 8.31 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.56 & 9.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.55 & 9.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.18 & 6.93 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.32 & 5.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.86 & 6.69 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.21 & 6.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.76 & 5.36 & \nodata  \\
G297.248$-$00.754 & g297.248$-$00.754 & H93$-$H117 & 5504.9 & a & 21.23 & 1.45 & 21.10 & 0.90 & 26.89 & 2.14 & 388.51 & 3.37 & 14.4  \\
 & & H103$-$H117 & 5027.6 & a & 17.56 & 1.78 & 21.20 & 1.50 & 30.71 & 3.75 & 401.39 & 4.35 & 9.9  \\
 & & H93$-$H102 & 6298.5 & a & 27.71 & 2.65 & 20.30 & 1.10 & 23.00 & 2.56 & 367.13 & 5.67 & 10.4  \\
 & & H113$-$H117 & 4582.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.22 & 8.17 & \nodata  \\
 & & H108$-$H112 & 5230.5 & a & 20.60 & 2.60 & 20.90 & 1.60 & 25.29 & 3.75 & 390.23 & 5.82 & 7.9  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 426.63 & 17.85 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 441.04 & 17.86 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.59 & 15.80 & \nodata  \\
 & & H111 & 4744.8 & a & 35.99 & 8.25 & 55.50 & 2.00 & 17.26 & 5.53 & 414.28 & 14.60 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.92 & 13.54 & \nodata  \\
 & & H109 & 5008.9 & a & 22.29 & 8.08 & 26.60 & 3.40 & 18.55 & 9.99 & 396.04 & 14.58 & 2.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.10 & 10.82 & \nodata  \\
 & & H107 & 5293.7 & a & 25.93 & 5.73 & 18.60 & 4.20 & 34.51 & 14.61 & 386.74 & 13.31 & 5.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.67 & 14.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.02 & 12.49 & \nodata  \\
 & & H104 & 5762.9 & a & 33.62 & 7.41 & 16.70 & 1.80 & 16.71 & 4.70 & 379.33 & 13.18 & 4.6  \\
 & & H103 & 5931.5 & a & 27.31 & 6.28 & 20.10 & 2.50 & 21.65 & 6.43 & 373.51 & 12.68 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.74 & 13.11 & \nodata  \\
 & & H100 & 6478.8 & a & 35.99 & 8.02 & 19.10 & 1.60 & 15.01 & 3.96 & 355.37 & 13.82 & 4.5  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.75 & 12.01 & \nodata  \\
 & & H98 & 6881.5 & a & 41.57 & 9.40 & 19.40 & 1.70 & 15.60 & 4.35 & 356.44 & 16.33 & 4.5  \\
G297.312$-$00.295 & shrds242 & H88$-$H112 & 6111.1 & a & 14.15 & 1.19 & 12.90 & 1.00 & 24.51 & 2.40 & 219.73 & 2.63 & 11.8  \\
 & & H100$-$H112 & 5425.5 & a & 13.45 & 1.42 & 11.90 & 1.30 & 26.02 & 3.29 & 237.86 & 3.21 & 9.4  \\
 & & H88$-$H95 & 8434.7 & a & 17.38 & 1.92 & 15.00 & 1.20 & 21.72 & 2.85 & 158.15 & 3.97 & 9.0  \\
 & & H106$-$H112 & 5021.5 & a & 14.25 & 1.91 & 12.60 & 1.60 & 24.31 & 4.03 & 243.94 & 4.14 & 7.5  \\
 & & H100$-$H105 & 5977.1 & a & 11.97 & 1.86 & 10.20 & 2.50 & 32.14 & 6.84 & 229.55 & 4.51 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.31 & 10.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.01 & 9.52 & \nodata  \\
 & & H110 & 4874.2 & a & 20.22 & 5.06 & 10.20 & 1.90 & 15.66 & 4.60 & 246.15 & 8.92 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.47 & 16.75 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.52 & 11.55 & \nodata  \\
 & & H107 & 5293.7 & a & 17.60 & 4.69 & 15.00 & 3.60 & 25.47 & 13.05 & 244.46 & 9.32 & 4.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.98 & 9.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.61 & 9.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.21 & 9.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.48 & 11.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.42 & 11.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.65 & 10.87 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.61 & 11.83 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.74 & 11.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.74 & 10.06 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.49 & 13.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.57 & 13.54 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.79 & 10.86 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.41 & 11.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.53 & 9.48 & \nodata  \\
G297.392$-$00.624 & shrds243 & H88$-$H112 & 6281.9 & a & 26.79 & 1.69 & 23.80 & 0.80 & 25.46 & 1.86 & 395.89 & 3.81 & 15.7  \\
 & & H100$-$H112 & 5460.6 & a & 25.00 & 1.91 & 24.20 & 1.00 & 26.20 & 2.34 & 427.11 & 4.37 & 13.0  \\
 & & H88$-$H95 & 8436.2 & a & 30.82 & 2.85 & 22.80 & 1.00 & 22.57 & 2.43 & 313.78 & 6.05 & 10.7  \\
 & & H106$-$H112 & 5019.3 & a & 25.04 & 2.47 & 25.00 & 1.40 & 28.48 & 3.32 & 435.09 & 5.86 & 10.1  \\
 & & H100$-$H105 & 6016.4 & a & 25.99 & 3.05 & 23.40 & 1.40 & 24.20 & 3.30 & 416.93 & 6.70 & 8.5  \\
 & & H112 & 4618.8 & a & 26.81 & 6.12 & 36.50 & 4.80 & 42.02 & 13.12 & 436.90 & 16.99 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.13 & 14.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.57 & 14.56 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 444.16 & 17.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.53 & 16.97 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 429.36 & 14.86 & \nodata  \\
 & & H106 & 5444.3 & a & 33.19 & 7.28 & 26.80 & 3.70 & 24.24 & 10.70 & 421.29 & 14.64 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.70 & 15.89 & \nodata  \\
 & & H104 & 5762.9 & a & 28.77 & 7.66 & 23.60 & 2.90 & 21.95 & 8.57 & 426.56 & 15.10 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.86 & 17.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.05 & 16.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.14 & 16.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.22 & 15.61 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.66 & 17.32 & \nodata  \\
 & & H94 & 7792.9 & a & 52.06 & 8.63 & 23.30 & 1.30 & 15.39 & 3.27 & 350.01 & 14.73 & 6.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.33 & 16.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.70 & 18.40 & \nodata  \\
 & & H91 & 8584.8 & a & 42.46 & 8.98 & 20.70 & 1.70 & 16.44 & 4.13 & 310.27 & 16.17 & 4.7  \\
 & & H89 & 9173.3 & a & 33.59 & 7.63 & 21.60 & 2.70 & 23.93 & 7.15 & 310.21 & 16.13 & 4.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.07 & 14.61 & \nodata  \\
G297.469$-$00.767 & shrds246 & H88$-$H112 & 5947.2 & a & 0.20 & 0.03 & 23.60 & 1.90 & 25.05 & 4.62 & 2.99 & 0.07 & 6.7  \\
 & & H100$-$H112 & 5522.5 & a & 0.23 & 0.04 & 24.40 & 1.90 & 25.43 & 4.98 & 3.46 & 0.08 & 6.6  \\
 & & H88$-$H95 & 8092.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.08 & \nodata  \\
 & & H106$-$H112 & 5040.2 & a & 0.25 & 0.07 & 24.40 & 2.50 & 17.87 & 6.43 & 4.27 & 0.13 & 3.6  \\
 & & H100$-$H105 & 5994.5 & a & 0.22 & 0.04 & 25.30 & 3.30 & 31.61 & 11.19 & 2.66 & 0.09 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.00 & 2.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.76 & 0.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.55 & 0.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.87 & 0.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.24 & 4.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.89 & 0.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.76 & 0.28 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.54 & 0.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.63 & 0.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.08 & 0.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.85 & 0.27 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.24 & 0.27 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.16 & 0.30 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.93 & 0.22 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.14 & \nodata  \\
G297.497$-$00.758 & shrds246 & H88$-$H112 & 5870.1 & a & 98.09 & 1.75 & 26.00 & 0.20 & 24.25 & 0.50 & 1712.58 & 3.86 & 55.4  \\
 & & H100$-$H112 & 5385.5 & a & 95.64 & 2.17 & 25.90 & 0.30 & 24.01 & 0.63 & 1792.51 & 4.77 & 43.5  \\
 & & H88$-$H95 & 8225.1 & a & 108.69 & 3.37 & 26.40 & 0.40 & 24.67 & 0.88 & 1326.67 & 7.51 & 31.8  \\
 & & H106$-$H112 & 4946.4 & a & 89.43 & 2.86 & 26.20 & 0.40 & 22.84 & 0.84 & 1842.62 & 6.12 & 30.9  \\
 & & H100$-$H105 & 5938.4 & a & 103.64 & 2.76 & 25.60 & 0.30 & 25.09 & 0.77 & 1729.50 & 6.19 & 37.1  \\
 & & H112 & 4618.8 & a & 91.30 & 6.42 & 25.50 & 0.70 & 19.90 & 1.62 & 1884.54 & 12.83 & 14.1  \\
 & & H111 & 4744.2 & a & 75.72 & 6.62 & 25.70 & 1.00 & 23.99 & 2.47 & 1899.69 & 14.43 & 11.4  \\
 & & H110 & 4874.2 & a & 90.57 & 5.76 & 26.60 & 0.70 & 23.99 & 1.77 & 1878.48 & 12.63 & 15.6  \\
 & & H109 & 5008.9 & a & 77.06 & 12.50 & 24.60 & 1.80 & 22.13 & 4.38 & 1595.02 & 25.91 & 6.2  \\
 & & H108 & 5148.7 & a & 75.52 & 14.73 & 24.80 & 2.20 & 22.33 & 6.04 & 1587.52 & 29.67 & 5.3  \\
 & & H107 & 5293.7 & a & 102.47 & 7.83 & 27.60 & 0.90 & 24.54 & 2.17 & 1814.46 & 17.34 & 13.0  \\
 & & H106 & 5444.3 & a & 99.05 & 7.27 & 26.60 & 0.80 & 21.64 & 1.84 & 1817.25 & 15.13 & 13.5  \\
 & & H105 & 5600.6 & a & 110.93 & 6.17 & 25.30 & 0.60 & 23.51 & 1.51 & 1806.24 & 13.40 & 17.8  \\
 & & H104 & 5762.9 & a & 96.14 & 6.75 & 26.00 & 0.80 & 23.15 & 1.88 & 1777.67 & 14.53 & 14.1  \\
 & & H103 & 5931.5 & a & 103.23 & 6.67 & 24.20 & 0.90 & 27.38 & 2.12 & 1742.05 & 15.47 & 15.5  \\
 & & H102 & 6106.9 & a & 112.08 & 7.01 & 26.30 & 0.80 & 24.72 & 1.79 & 1738.97 & 15.61 & 15.8  \\
 & & H101 & 6289.1 & a & 71.49 & 8.30 & 25.70 & 1.50 & 26.42 & 3.84 & 1459.92 & 18.68 & 8.7  \\
 & & H100 & 6478.8 & a & 114.91 & 7.77 & 26.20 & 0.80 & 24.13 & 1.89 & 1688.73 & 17.09 & 14.6  \\
 & & H95 & 7550.6 & a & 107.93 & 9.65 & 26.20 & 0.90 & 20.31 & 2.11 & 1482.72 & 19.42 & 11.1  \\
 & & H94 & 7792.9 & a & 115.08 & 9.28 & 26.00 & 0.90 & 23.41 & 2.23 & 1478.79 & 19.96 & 12.3  \\
 & & H93 & 8045.6 & a & 96.91 & 9.02 & 27.10 & 1.00 & 22.25 & 2.40 & 1377.00 & 19.04 & 10.6  \\
 & & H92 & 8309.4 & a & 118.58 & 10.43 & 27.50 & 1.20 & 28.25 & 3.13 & 1347.98 & 24.22 & 11.5  \\
 & & H91 & 8584.8 & a & 117.67 & 10.74 & 26.60 & 1.20 & 27.51 & 2.95 & 1215.31 & 25.10 & 10.9  \\
 & & H89 & 9173.3 & a & 86.98 & 12.00 & 25.10 & 1.40 & 21.49 & 3.51 & 1051.96 & 24.71 & 7.2  \\
 & & H88 & 9487.8 & a & 101.25 & 10.46 & 24.70 & 1.30 & 25.70 & 3.13 & 946.96 & 23.60 & 9.6  \\
G297.497$-$00.758 & mos082 & H88$-$H112 & 6003.6 & a & 97.24 & 1.91 & 26.10 & 0.20 & 24.05 & 0.55 & 1682.16 & 4.20 & 50.2  \\
 & & H100$-$H112 & 5404.6 & a & 97.24 & 2.37 & 25.90 & 0.30 & 23.88 & 0.67 & 1814.15 & 5.20 & 40.5  \\
 & & H88$-$H95 & 8256.5 & a & 97.34 & 2.84 & 26.60 & 0.40 & 24.81 & 0.84 & 1185.76 & 6.33 & 33.9  \\
 & & H106$-$H112 & 4953.1 & a & 92.80 & 3.13 & 26.30 & 0.40 & 22.75 & 0.89 & 1887.91 & 6.70 & 29.3  \\
 & & H100$-$H105 & 5942.3 & a & 103.38 & 2.86 & 25.60 & 0.30 & 25.21 & 0.81 & 1726.14 & 6.43 & 35.7  \\
 & & H112 & 4618.8 & a & 97.74 & 7.00 & 25.50 & 0.70 & 19.28 & 1.59 & 1968.64 & 13.77 & 13.8  \\
 & & H111 & 4744.2 & a & 79.64 & 6.97 & 26.00 & 1.10 & 24.66 & 2.56 & 1943.45 & 15.38 & 11.4  \\
 & & H110 & 4874.2 & a & 93.74 & 6.28 & 26.80 & 0.80 & 23.95 & 1.86 & 1917.89 & 13.75 & 14.8  \\
 & & H109 & 5008.9 & a & 73.53 & 13.43 & 24.00 & 2.10 & 23.74 & 5.95 & 1620.50 & 27.98 & 5.7  \\
 & & H108 & 5148.7 & a & 82.88 & 17.45 & 23.30 & 2.10 & 19.18 & 5.78 & 1600.44 & 32.46 & 5.0  \\
 & & H107 & 5293.7 & a & 104.15 & 8.40 & 27.60 & 0.90 & 23.75 & 2.22 & 1841.71 & 18.30 & 12.3  \\
 & & H106 & 5444.3 & a & 98.73 & 7.69 & 26.50 & 0.80 & 21.26 & 1.92 & 1845.74 & 15.87 & 12.7  \\
 & & H105 & 5600.6 & a & 110.66 & 6.15 & 25.20 & 0.70 & 24.67 & 1.59 & 1824.53 & 13.66 & 17.8  \\
 & & H104 & 5762.9 & a & 96.68 & 6.99 & 25.90 & 0.80 & 23.21 & 1.95 & 1779.77 & 15.07 & 13.7  \\
 & & H103 & 5931.5 & a & 103.17 & 6.91 & 24.10 & 0.90 & 27.46 & 2.20 & 1731.57 & 16.05 & 14.9  \\
 & & H102 & 6106.9 & a & 112.03 & 7.19 & 26.40 & 0.80 & 24.69 & 1.84 & 1720.20 & 16.00 & 15.4  \\
 & & H101 & 6289.1 & a & 73.74 & 8.69 & 25.70 & 1.50 & 25.65 & 3.73 & 1465.85 & 19.34 & 8.5  \\
 & & H100 & 6478.8 & a & 112.79 & 7.86 & 26.10 & 0.80 & 23.98 & 1.94 & 1653.48 & 17.23 & 14.2  \\
 & & H95 & 7550.6 & a & 105.77 & 8.70 & 26.60 & 0.90 & 21.21 & 2.03 & 1403.60 & 17.90 & 12.0  \\
 & & H94 & 7792.9 & a & 101.71 & 7.95 & 26.00 & 0.90 & 23.73 & 2.20 & 1319.88 & 17.21 & 12.7  \\
 & & H93 & 8045.6 & a & 88.78 & 8.37 & 27.20 & 1.00 & 22.34 & 2.47 & 1285.86 & 17.65 & 10.5  \\
 & & H92 & 8309.4 & a & 106.42 & 9.10 & 27.50 & 1.20 & 28.53 & 3.09 & 1204.20 & 21.21 & 11.9  \\
 & & H91 & 8584.8 & a & 101.23 & 9.24 & 26.90 & 1.20 & 27.38 & 2.96 & 1039.51 & 21.48 & 10.9  \\
 & & H89 & 9173.3 & a & 73.01 & 9.48 & 25.40 & 1.40 & 21.34 & 3.28 & 876.86 & 19.47 & 7.7  \\
 & & H88 & 9487.8 & a & 86.74 & 8.51 & 24.90 & 1.20 & 25.01 & 2.86 & 793.96 & 18.99 & 10.1  \\
G297.519$-$00.031 & shrds244 & H88$-$H112 & 6036.1 & a & 8.59 & 1.57 & 10.10 & 1.70 & 19.16 & 4.16 & 123.79 & 3.05 & 5.5  \\
 & & H100$-$H112 & 5411.2 & a & 9.76 & 1.83 & 10.50 & 1.80 & 19.83 & 4.75 & 146.48 & 3.54 & 5.4  \\
 & & H88$-$H95 & 8282.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.02 & 4.08 & \nodata  \\
 & & H106$-$H112 & 5017.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.26 & 5.51 & \nodata  \\
 & & H100$-$H105 & 6026.5 & a & 13.12 & 2.86 & 11.80 & 2.60 & 22.95 & 8.45 & 106.40 & 5.57 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.61 & 16.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.28 & 16.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.40 & 14.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.99 & 14.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.14 & 15.59 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.63 & 14.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.90 & 12.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.71 & 16.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.10 & 14.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.95 & 13.54 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.96 & 12.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.05 & 11.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.88 & 12.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.09 & 10.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.46 & 9.49 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.10 & 11.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.15 & 11.75 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.90 & 9.69 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.01 & 11.59 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.62 & 14.19 & \nodata  \\
G297.531$-$00.823 & shrds246 & H88$-$H112 & 6830.9 & a & 11.91 & 0.43 & 39.50 & 0.50 & 25.57 & 1.07 & 181.13 & 0.97 & 27.4  \\
 & & H100$-$H112 & 5555.5 & a & 9.11 & 0.57 & 39.30 & 0.80 & 26.04 & 1.89 & 178.84 & 1.29 & 15.9  \\
 & & H88$-$H95 & 8481.8 & a & 15.51 & 0.68 & 39.60 & 0.50 & 25.16 & 1.27 & 184.09 & 1.52 & 22.6  \\
 & & H106$-$H112 & 5010.9 & a & 7.54 & 0.86 & 40.50 & 1.60 & 27.77 & 3.98 & 175.79 & 1.99 & 8.8  \\
 & & H100$-$H105 & 5999.1 & a & 10.26 & 0.77 & 38.70 & 1.00 & 26.15 & 2.29 & 181.33 & 1.77 & 13.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.39 & 4.68 & \nodata  \\
 & & H111 & 4744.2 & a & 8.20 & 1.95 & 37.00 & 5.60 & 38.71 & 25.67 & 176.06 & 4.37 & 5.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.46 & 4.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.49 & 8.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.23 & 8.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.97 & 4.46 & \nodata  \\
 & & H106 & 5444.3 & a & 11.70 & 2.21 & 42.90 & 1.90 & 21.09 & 4.77 & 180.94 & 4.49 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.89 & 4.32 & \nodata  \\
 & & H104 & 5762.9 & a & 8.93 & 2.19 & 34.70 & 2.20 & 17.83 & 6.39 & 180.72 & 3.92 & 4.3  \\
 & & H103 & 5931.5 & a & 9.50 & 1.62 & 43.70 & 2.90 & 34.04 & 8.77 & 177.34 & 3.94 & 6.2  \\
 & & H102 & 6106.9 & a & 12.33 & 1.84 & 38.20 & 2.00 & 27.70 & 5.31 & 184.52 & 4.21 & 6.8  \\
 & & H101 & 6289.1 & a & 13.27 & 2.25 & 37.40 & 2.00 & 24.24 & 4.90 & 172.58 & 4.93 & 5.9  \\
 & & H100 & 6478.8 & a & 14.11 & 2.12 & 38.70 & 1.80 & 23.99 & 4.33 & 187.16 & 4.59 & 6.7  \\
 & & H95 & 7550.6 & a & 14.87 & 1.85 & 39.10 & 1.70 & 27.78 & 4.23 & 183.75 & 4.30 & 8.1  \\
 & & H94 & 7792.9 & a & 10.86 & 1.45 & 41.70 & 2.00 & 31.28 & 5.26 & 184.95 & 3.53 & 7.6  \\
 & & H93 & 8045.6 & a & 15.58 & 2.02 & 42.30 & 1.40 & 22.36 & 3.39 & 183.17 & 4.26 & 7.7  \\
 & & H92 & 8309.4 & a & 14.96 & 1.72 & 38.60 & 1.50 & 25.84 & 3.50 & 181.51 & 3.88 & 8.7  \\
 & & H91 & 8584.8 & a & 16.55 & 2.19 & 37.30 & 1.30 & 19.80 & 3.11 & 182.51 & 4.34 & 7.5  \\
 & & H89 & 9173.3 & a & 17.20 & 1.61 & 40.00 & 1.10 & 23.60 & 2.57 & 183.67 & 3.49 & 10.6  \\
 & & H88 & 9487.8 & a & 17.62 & 1.78 & 38.00 & 1.10 & 22.71 & 2.69 & 188.61 & 3.77 & 9.9  \\
G297.531$-$00.823 & mos082 & H88$-$H112 & 6730.4 & a & 11.98 & 0.47 & 39.50 & 0.50 & 25.73 & 1.18 & 182.54 & 1.08 & 25.0  \\
 & & H100$-$H112 & 5554.9 & a & 9.50 & 0.62 & 39.50 & 0.90 & 27.07 & 2.07 & 182.46 & 1.44 & 15.2  \\
 & & H88$-$H95 & 8455.2 & a & 15.70 & 0.78 & 39.60 & 0.60 & 24.88 & 1.43 & 182.64 & 1.74 & 19.9  \\
 & & H106$-$H112 & 5010.1 & a & 7.86 & 0.96 & 40.80 & 1.70 & 28.17 & 4.35 & 180.86 & 2.22 & 8.3  \\
 & & H100$-$H105 & 6010.0 & a & 10.88 & 0.84 & 38.50 & 1.00 & 26.41 & 2.37 & 183.93 & 1.94 & 12.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.71 & 5.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.42 & 4.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.32 & 5.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.82 & 9.36 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.13 & 10.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.07 & 4.81 & \nodata  \\
 & & H106 & 5444.3 & a & 11.53 & 2.38 & 42.40 & 2.60 & 24.68 & 7.27 & 187.67 & 5.01 & 5.1  \\
 & & H105 & 5600.6 & a & 8.09 & 1.90 & 40.20 & 5.00 & 40.17 & 17.32 & 188.35 & 4.81 & 4.7  \\
 & & H104 & 5762.9 & a & 8.12 & 2.34 & 33.10 & 3.50 & 20.27 & 10.27 & 181.84 & 4.36 & 3.7  \\
 & & H103 & 5931.5 & a & 10.66 & 1.93 & 43.00 & 3.30 & 34.18 & 11.63 & 180.44 & 4.46 & 6.2  \\
 & & H102 & 6106.9 & a & 13.60 & 2.08 & 36.90 & 1.90 & 25.49 & 4.95 & 184.13 & 4.59 & 6.6  \\
 & & H101 & 6289.1 & a & 14.68 & 2.75 & 37.90 & 1.90 & 20.43 & 4.64 & 180.61 & 5.49 & 5.4  \\
 & & H100 & 6478.8 & a & 13.73 & 2.17 & 38.00 & 1.90 & 24.92 & 4.98 & 187.79 & 4.74 & 6.4  \\
 & & H95 & 7550.6 & a & 15.98 & 2.34 & 39.80 & 1.60 & 22.80 & 4.26 & 184.20 & 4.87 & 6.9  \\
 & & H94 & 7792.9 & a & 11.67 & 1.80 & 42.10 & 2.30 & 30.27 & 6.12 & 181.18 & 4.28 & 6.6  \\
 & & H93 & 8045.6 & a & 15.61 & 2.17 & 41.90 & 1.70 & 24.65 & 4.17 & 186.78 & 4.76 & 7.2  \\
 & & H92 & 8309.4 & a & 14.62 & 2.00 & 38.60 & 1.70 & 25.33 & 4.05 & 181.63 & 4.49 & 7.3  \\
 & & H91 & 8584.8 & a & 16.70 & 2.34 & 38.30 & 1.50 & 21.21 & 3.47 & 171.84 & 4.82 & 7.1  \\
 & & H89 & 9173.3 & a & 17.54 & 1.94 & 39.60 & 1.20 & 22.77 & 2.94 & 182.21 & 4.13 & 9.0  \\
 & & H88 & 9487.8 & a & 17.09 & 2.17 & 37.30 & 1.50 & 24.16 & 3.79 & 189.90 & 4.70 & 7.9  \\
G297.626$-$00.906 & g297.626$-$00.906 & H93$-$H117 & 5490.6 & a & 5.95 & 0.83 & 35.30 & 2.10 & 30.45 & 5.44 & 122.06 & 2.00 & 7.3  \\
 & & H103$-$H117 & 5010.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.24 & 2.58 & \nodata  \\
 & & H93$-$H102 & 6313.5 & a & 6.51 & 1.43 & 29.60 & 6.40 & 40.16 & 26.93 & 124.99 & 3.27 & 5.6  \\
 & & H113$-$H117 & 4578.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.04 & 4.30 & \nodata  \\
 & & H108$-$H112 & 5244.9 & a & 6.53 & 1.53 & 32.00 & 2.30 & 20.05 & 5.85 & 120.53 & 2.99 & 4.3  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.21 & 9.98 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.70 & 8.42 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.45 & 8.56 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.64 & 8.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.77 & 8.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.26 & 8.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.53 & 7.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.13 & 7.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.54 & 7.32 & \nodata  \\
 & & H105 & 5600.6 & a & 27.74 & 6.55 & 28.20 & 0.80 & 7.02 & 1.91 & 127.98 & 7.77 & 4.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.80 & 8.48 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.50 & 7.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.12 & 9.28 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.99 & 9.58 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.25 & 8.42 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.64 & 8.63 & \nodata  \\
G297.626$-$00.906 & mos082 & H88$-$H112 & 8264.9 & a & 0.36 & 0.09 & 33.40 & 8.60 & 46.51 & 45.08 & 7.48 & 0.21 & 5.2  \\
 & & H100$-$H112 & 5375.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.50 & 3.38 & \nodata  \\
 & & H88$-$H95 & 8448.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4986.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.10 & 4.69 & \nodata  \\
 & & H100$-$H105 & 5987.6 & a & 9.05 & 1.99 & 33.90 & 3.70 & 32.46 & 11.64 & 102.62 & 4.64 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.06 & 10.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.28 & 10.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.98 & 11.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.02 & 10.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.35 & 15.62 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.90 & 10.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.21 & 12.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.13 & 12.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.41 & 11.38 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.92 & 11.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.27 & 10.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.44 & 9.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.69 & 4.58 & \nodata  \\
G297.651$-$00.973 & ch65 & H88$-$H112 & 6453.0 & a & 58.17 & 1.18 & 31.50 & 0.30 & 29.45 & 0.69 & 1186.31 & 2.87 & 48.7  \\
 & & H100$-$H112 & 5491.4 & a & 55.12 & 1.41 & 31.30 & 0.40 & 29.24 & 0.87 & 1269.32 & 3.42 & 38.6  \\
 & & H88$-$H95 & 8913.6 & a & 66.40 & 1.93 & 32.00 & 0.40 & 30.50 & 1.03 & 973.79 & 4.76 & 34.1  \\
 & & H106$-$H112 & 5014.2 & a & 49.80 & 1.89 & 31.10 & 0.60 & 29.82 & 1.31 & 1295.42 & 4.63 & 26.0  \\
 & & H100$-$H105 & 5993.4 & a & 60.28 & 2.09 & 31.40 & 0.50 & 28.49 & 1.14 & 1242.01 & 5.01 & 28.4  \\
 & & H112 & 4618.8 & a & 44.71 & 4.37 & 31.00 & 1.70 & 34.69 & 4.08 & 1305.17 & 11.38 & 10.2  \\
 & & H111 & 4744.2 & a & 49.18 & 5.55 & 31.40 & 1.50 & 26.92 & 3.58 & 1294.88 & 12.81 & 8.8  \\
 & & H110 & 4874.2 & a & 57.11 & 5.10 & 31.00 & 1.30 & 28.80 & 3.08 & 1292.38 & 12.12 & 11.2  \\
 & & H109 & 5008.9 & a & 48.23 & 4.91 & 30.60 & 1.70 & 34.63 & 4.38 & 1286.76 & 12.69 & 9.9  \\
 & & H108 & 5148.7 & a & 54.09 & 8.08 & 31.00 & 1.60 & 21.43 & 3.86 & 1297.09 & 16.55 & 6.7  \\
 & & H107 & 5293.7 & a & 50.96 & 4.69 & 32.00 & 1.40 & 31.50 & 3.52 & 1302.31 & 11.62 & 10.9  \\
 & & H106 & 5444.3 & a & 51.84 & 4.79 & 30.30 & 1.30 & 28.75 & 3.22 & 1285.46 & 11.33 & 10.9  \\
 & & H105 & 5600.6 & a & 50.35 & 4.44 & 30.20 & 1.30 & 29.80 & 3.15 & 1279.60 & 10.73 & 11.3  \\
 & & H104 & 5762.9 & a & 63.80 & 5.20 & 32.90 & 0.90 & 22.71 & 2.15 & 1253.41 & 11.09 & 12.1  \\
 & & H103 & 5931.5 & a & 61.34 & 4.23 & 30.10 & 1.00 & 30.01 & 2.41 & 1245.16 & 10.35 & 14.4  \\
 & & H102 & 6106.9 & a & 63.31 & 4.23 & 32.20 & 1.00 & 30.97 & 2.40 & 1230.53 & 10.53 & 14.8  \\
 & & H100 & 6478.8 & a & 68.78 & 4.20 & 31.40 & 0.80 & 28.24 & 2.02 & 1207.15 & 9.96 & 16.2  \\
 & & H94 & 7792.9 & a & 38.51 & 7.95 & 35.30 & 3.10 & 25.05 & 11.30 & 710.18 & 15.35 & 5.6  \\
 & & H92 & 8309.4 & a & 64.31 & 5.25 & 30.70 & 1.00 & 24.95 & 2.41 & 1010.16 & 11.67 & 12.2  \\
 & & H91 & 8584.8 & a & 68.54 & 4.13 & 31.60 & 0.80 & 27.41 & 1.94 & 1014.98 & 9.64 & 16.5  \\
 & & H89 & 9173.3 & a & 69.45 & 3.64 & 32.40 & 0.80 & 30.38 & 1.90 & 989.33 & 8.92 & 19.0  \\
 & & H88 & 9487.8 & a & 69.91 & 3.36 & 32.00 & 0.80 & 32.80 & 1.84 & 966.65 & 8.61 & 20.6  \\
G297.651$-$00.973 & g297.626$-$00.906 & H93$-$H117 & 5200.2 & a & 44.91 & 2.86 & 30.40 & 0.90 & 28.39 & 2.12 & 1113.29 & 6.80 & 15.6  \\
 & & H103$-$H117 & 4927.9 & a & 39.23 & 3.31 & 30.20 & 1.10 & 26.58 & 2.64 & 1114.31 & 7.61 & 11.8  \\
 & & H93$-$H102 & 6217.4 & a & 63.41 & 7.27 & 31.20 & 1.60 & 29.25 & 4.03 & 1112.40 & 17.39 & 8.7  \\
 & & H113$-$H117 & 4562.5 & a & 31.43 & 6.64 & 32.30 & 3.10 & 25.30 & 11.74 & 1133.76 & 12.81 & 5.5  \\
 & & H108$-$H112 & 5224.3 & a & 40.42 & 4.95 & 31.00 & 1.80 & 29.78 & 5.15 & 1098.69 & 11.47 & 8.5  \\
 & & H114 & 4381.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1125.93 & 28.51 & \nodata  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1128.54 & 25.85 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1138.04 & 27.55 & \nodata  \\
 & & H111 & 4744.8 & a & 52.07 & 19.22 & 63.70 & 2.00 & 11.00 & 4.71 & 1144.36 & 28.50 & 2.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1119.05 & 29.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1094.10 & 28.59 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1097.50 & 30.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1075.63 & 30.35 & \nodata  \\
 & & H106 & 5444.3 & a & 63.68 & 16.57 & 35.80 & 2.40 & 18.62 & 5.90 & 1100.72 & 31.57 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1106.07 & 29.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1119.32 & 37.65 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1105.76 & 36.21 & \nodata  \\
 & & H101 & 6289.1 & a & 99.27 & 19.27 & 30.70 & 2.10 & 22.55 & 5.38 & 1070.45 & 40.26 & 5.2  \\
 & & H100 & 6478.8 & a & 90.66 & 27.37 & 29.10 & 2.60 & 17.67 & 6.68 & 1136.27 & 50.35 & 3.4  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1143.13 & 46.34 & \nodata  \\
 & & H98 & 6881.5 & a & 126.07 & 41.35 & 16.00 & 1.60 & 10.25 & 3.89 & 1120.80 & 59.25 & 3.0  \\
G297.651$-$00.973 & mos082 & H88$-$H112 & 6404.0 & a & 60.55 & 1.33 & 31.20 & 0.30 & 29.25 & 0.74 & 1218.69 & 3.23 & 44.9  \\
 & & H100$-$H112 & 5499.4 & a & 57.17 & 1.60 & 31.00 & 0.40 & 29.00 & 0.94 & 1288.85 & 3.86 & 35.3  \\
 & & H88$-$H95 & 8943.2 & a & 70.71 & 2.38 & 31.70 & 0.50 & 29.79 & 1.18 & 1021.71 & 5.80 & 29.5  \\
 & & H106$-$H112 & 5017.7 & a & 51.66 & 2.19 & 30.90 & 0.60 & 29.56 & 1.45 & 1321.12 & 5.34 & 23.3  \\
 & & H100$-$H105 & 5997.7 & a & 62.39 & 2.28 & 31.10 & 0.50 & 28.35 & 1.20 & 1255.58 & 5.43 & 27.1  \\
 & & H112 & 4618.8 & a & 46.90 & 5.29 & 31.80 & 1.80 & 33.22 & 4.65 & 1318.34 & 13.36 & 9.0  \\
 & & H111 & 4744.2 & a & 49.01 & 6.21 & 31.20 & 1.70 & 27.97 & 4.45 & 1315.22 & 14.37 & 8.0  \\
 & & H110 & 4874.2 & a & 58.12 & 5.77 & 31.30 & 1.30 & 27.52 & 3.32 & 1312.63 & 13.34 & 10.1  \\
 & & H109 & 5008.9 & a & 50.40 & 5.40 & 30.70 & 1.80 & 35.00 & 4.68 & 1319.90 & 14.00 & 9.4  \\
 & & H108 & 5148.7 & a & 53.89 & 9.34 & 31.20 & 1.70 & 20.14 & 4.32 & 1339.27 & 18.39 & 5.8  \\
 & & H107 & 5293.7 & a & 56.28 & 6.24 & 31.00 & 1.50 & 27.92 & 3.79 & 1336.74 & 14.53 & 9.1  \\
 & & H106 & 5444.3 & a & 54.16 & 5.42 & 29.80 & 1.40 & 28.63 & 3.48 & 1314.76 & 12.81 & 10.0  \\
 & & H105 & 5600.6 & a & 52.37 & 5.17 & 29.80 & 1.40 & 29.68 & 3.52 & 1307.14 & 12.46 & 10.1  \\
 & & H104 & 5762.9 & a & 66.56 & 6.02 & 33.10 & 1.00 & 21.63 & 2.27 & 1275.76 & 12.51 & 11.0  \\
 & & H103 & 5931.5 & a & 66.84 & 4.93 & 29.40 & 1.00 & 28.85 & 2.47 & 1261.93 & 11.83 & 13.4  \\
 & & H102 & 6106.9 & a & 64.84 & 4.72 & 31.40 & 1.10 & 30.78 & 2.61 & 1253.75 & 11.70 & 13.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.26 & 5.36 & \nodata  \\
 & & H100 & 6478.8 & a & 69.69 & 4.71 & 31.30 & 1.00 & 29.45 & 2.37 & 1225.98 & 11.33 & 14.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.30 & 0.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 713.39 & 19.83 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -8.11 & 2.30 & \nodata  \\
 & & H92 & 8309.4 & a & 69.93 & 6.50 & 30.10 & 1.10 & 24.36 & 2.80 & 1033.37 & 14.09 & 10.8  \\
 & & H91 & 8584.8 & a & 68.30 & 4.94 & 31.40 & 0.90 & 26.82 & 2.29 & 1033.45 & 11.40 & 13.7  \\
 & & H89 & 9173.3 & a & 72.43 & 4.27 & 32.60 & 0.90 & 30.09 & 2.16 & 1028.12 & 10.34 & 17.0  \\
 & & H88 & 9487.8 & a & 74.05 & 3.94 & 31.70 & 0.90 & 33.06 & 2.04 & 1000.83 & 10.15 & 18.6  \\
G298.183$-$00.784 & shrds249 & H88$-$H112 & 5340.6 & a & 92.78 & 3.54 & 15.90 & 0.60 & 34.18 & 1.51 & 2307.51 & 9.27 & 25.9  \\
 & & H100$-$H112 & 5206.9 & a & 97.70 & 3.74 & 15.90 & 0.60 & 34.09 & 1.51 & 2434.87 & 9.78 & 25.8  \\
 & & H88$-$H95 & 7740.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.60 & 3.90 & \nodata  \\
 & & H106$-$H112 & 4964.8 & a & 94.06 & 4.10 & 15.10 & 0.70 & 34.02 & 1.73 & 2412.32 & 10.66 & 22.8  \\
 & & H100$-$H105 & 5932.7 & a & 111.93 & 8.17 & 17.70 & 1.20 & 32.94 & 2.82 & 2502.54 & 20.91 & 13.6  \\
 & & H112 & 4618.8 & a & 76.47 & 10.48 & 15.90 & 1.80 & 26.88 & 4.34 & 2353.59 & 24.18 & 7.3  \\
 & & H111 & 4744.2 & a & 74.40 & 11.52 & 13.90 & 2.50 & 32.82 & 7.11 & 2382.33 & 28.09 & 6.7  \\
 & & H110 & 4874.2 & a & 98.20 & 11.03 & 14.90 & 1.70 & 30.66 & 4.14 & 2392.51 & 27.01 & 8.9  \\
 & & H109 & 5008.9 & a & 78.60 & 10.61 & 14.90 & 2.70 & 40.96 & 7.64 & 2407.99 & 28.98 & 7.7  \\
 & & H108 & 5148.7 & a & 129.46 & 13.13 & 14.70 & 1.50 & 30.87 & 3.65 & 2427.53 & 32.58 & 9.8  \\
 & & H107 & 5293.7 & a & 106.60 & 12.19 & 15.10 & 2.00 & 35.50 & 4.90 & 2501.53 & 32.14 & 8.7  \\
 & & H106 & 5444.3 & a & 114.86 & 13.23 & 16.20 & 2.00 & 34.64 & 5.38 & 2492.54 & 33.45 & 8.9  \\
 & & H105 & 5600.6 & a & 101.52 & 15.15 & 15.50 & 2.60 & 35.39 & 7.22 & 2575.19 & 38.57 & 6.9  \\
 & & H104 & 5762.9 & a & 99.50 & 17.16 & 14.20 & 4.10 & 43.77 & 13.58 & 2583.77 & 45.61 & 6.4  \\
 & & H103 & 5931.5 & a & 129.75 & 22.58 & 20.50 & 2.50 & 29.03 & 6.98 & 2601.21 & 51.94 & 6.0  \\
 & & H102 & 6106.9 & a & 95.09 & 17.38 & 16.70 & 3.60 & 39.43 & 10.02 & 2546.66 & 46.53 & 5.7  \\
 & & H101 & 6289.1 & a & 136.78 & 18.19 & 19.60 & 1.80 & 27.85 & 4.48 & 2290.08 & 42.44 & 7.5  \\
 & & H100 & 6478.8 & a & 104.98 & 24.68 & 18.00 & 4.30 & 29.41 & 16.70 & 2124.21 & 50.65 & 5.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.15 & 15.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.84 & 2.43 & \nodata  \\
G298.183$-$00.784 & caswell5 & H88$-$H112 & 6639.4 & a & 114.59 & 0.75 & 18.00 & 0.10 & 35.44 & 0.27 & 2213.33 & 2.01 & 150.1  \\
 & & H100$-$H112 & 5510.0 & a & 95.00 & 0.94 & 17.60 & 0.20 & 35.93 & 0.41 & 2264.48 & 2.52 & 100.1  \\
 & & H88$-$H95 & 8564.6 & a & 148.44 & 1.16 & 18.50 & 0.10 & 35.01 & 0.31 & 2125.98 & 3.07 & 126.9  \\
 & & H106$-$H112 & 5060.2 & a & 86.40 & 1.33 & 17.30 & 0.30 & 36.39 & 0.65 & 2268.20 & 3.60 & 64.1  \\
 & & H100$-$H105 & 5961.7 & a & 102.56 & 1.41 & 17.90 & 0.20 & 34.85 & 0.55 & 2261.92 & 3.72 & 72.0  \\
 & & H112 & 4618.8 & a & 77.51 & 3.67 & 18.50 & 0.90 & 36.69 & 2.03 & 2254.44 & 9.93 & 20.9  \\
 & & H111 & 4744.2 & a & 82.76 & 3.37 & 16.60 & 0.80 & 38.22 & 1.80 & 2271.69 & 9.32 & 24.3  \\
 & & H110 & 4874.2 & a & 77.05 & 3.11 & 17.10 & 0.80 & 38.10 & 1.81 & 2263.59 & 8.57 & 24.6  \\
 & & H109 & 5008.9 & a & 85.25 & 3.32 & 16.30 & 0.70 & 36.82 & 1.67 & 2274.59 & 9.02 & 25.4  \\
 & & H108 & 5148.7 & a & 83.49 & 3.72 & 18.20 & 0.80 & 35.39 & 1.84 & 2271.37 & 9.89 & 22.2  \\
 & & H107 & 5293.7 & a & 92.91 & 3.17 & 18.20 & 0.50 & 32.50 & 1.30 & 2274.49 & 8.05 & 29.1  \\
 & & H106 & 5444.3 & a & 91.83 & 2.77 & 17.00 & 0.50 & 33.45 & 1.17 & 2271.09 & 7.18 & 32.8  \\
 & & H105 & 5600.6 & a & 89.30 & 2.82 & 17.60 & 0.60 & 35.71 & 1.31 & 2273.83 & 7.54 & 31.3  \\
 & & H104 & 5762.9 & a & 102.62 & 2.72 & 17.90 & 0.40 & 34.37 & 1.06 & 2268.68 & 7.12 & 37.4  \\
 & & H103 & 5931.5 & a & 99.19 & 2.90 & 17.50 & 0.50 & 33.55 & 1.14 & 2267.92 & 7.51 & 33.9  \\
 & & H102 & 6106.9 & a & 101.81 & 2.84 & 18.40 & 0.50 & 35.16 & 1.14 & 2258.52 & 7.55 & 35.4  \\
 & & H101 & 6289.1 & a & 114.92 & 5.12 & 17.10 & 0.80 & 35.81 & 1.87 & 2197.34 & 13.65 & 22.3  \\
 & & H100 & 6478.8 & a & 118.38 & 3.10 & 18.20 & 0.40 & 33.87 & 1.03 & 2260.04 & 8.05 & 37.9  \\
 & & H95 & 7550.6 & a & 131.60 & 3.48 & 19.10 & 0.50 & 35.16 & 1.07 & 2193.40 & 9.23 & 37.4  \\
 & & H94 & 7792.9 & a & 136.03 & 3.67 & 18.70 & 0.50 & 34.38 & 1.09 & 2184.51 & 9.60 & 36.8  \\
 & & H93 & 8045.6 & a & 139.03 & 3.74 & 18.10 & 0.50 & 34.84 & 1.08 & 2134.63 & 9.89 & 36.7  \\
 & & H92 & 8309.4 & a & 148.75 & 2.94 & 18.70 & 0.30 & 34.34 & 0.78 & 2141.07 & 7.70 & 50.1  \\
 & & H91 & 8584.8 & a & 145.71 & 2.68 & 18.40 & 0.30 & 33.10 & 0.70 & 2136.33 & 6.90 & 53.8  \\
 & & H89 & 9173.3 & a & 157.85 & 2.72 & 18.60 & 0.30 & 34.39 & 0.69 & 2091.80 & 7.15 & 57.4  \\
 & & H88 & 9487.8 & a & 154.55 & 2.65 & 18.50 & 0.30 & 34.84 & 0.69 & 2061.71 & 7.00 & 57.7  \\
G298.183$-$00.784 & ch66 & H88$-$H112 & 6829.6 & a & 119.42 & 0.64 & 18.10 & 0.10 & 35.63 & 0.22 & 2275.65 & 1.70 & 185.3  \\
 & & H100$-$H112 & 5514.5 & a & 99.91 & 1.10 & 17.60 & 0.20 & 35.47 & 0.45 & 2370.17 & 2.93 & 89.8  \\
 & & H88$-$H95 & 8843.4 & a & 148.30 & 1.02 & 18.60 & 0.10 & 35.14 & 0.28 & 2132.58 & 2.71 & 143.7  \\
 & & H106$-$H112 & 5043.4 & a & 91.68 & 1.39 & 17.30 & 0.30 & 35.65 & 0.62 & 2393.88 & 3.71 & 65.4  \\
 & & H100$-$H105 & 6003.6 & a & 109.27 & 1.28 & 17.80 & 0.20 & 35.83 & 0.49 & 2344.43 & 3.44 & 84.1  \\
 & & H112 & 4618.8 & a & 80.25 & 3.28 & 16.40 & 0.80 & 39.53 & 1.88 & 2409.40 & 9.21 & 24.2  \\
 & & H111 & 4744.2 & a & 86.56 & 3.29 & 16.40 & 0.70 & 35.61 & 1.58 & 2403.75 & 8.76 & 26.1  \\
 & & H110 & 4874.2 & a & 95.39 & 3.30 & 17.00 & 0.60 & 36.19 & 1.46 & 2407.73 & 8.89 & 28.6  \\
 & & H109 & 5008.9 & a & 94.41 & 3.26 & 16.50 & 0.60 & 33.96 & 1.36 & 2397.59 & 8.49 & 28.7  \\
 & & H108 & 5148.7 & a & 96.64 & 4.41 & 17.60 & 0.70 & 32.81 & 1.74 & 2378.58 & 11.30 & 21.7  \\
 & & H107 & 5293.7 & a & 92.65 & 2.84 & 18.30 & 0.50 & 35.64 & 1.27 & 2386.38 & 7.56 & 32.4  \\
 & & H106 & 5444.3 & a & 96.56 & 2.76 & 18.10 & 0.50 & 35.41 & 1.18 & 2374.82 & 7.34 & 34.7  \\
 & & H105 & 5600.6 & a & 98.52 & 2.94 & 17.20 & 0.50 & 35.14 & 1.21 & 2374.32 & 7.79 & 33.2  \\
 & & H104 & 5762.9 & a & 102.91 & 3.11 & 18.00 & 0.50 & 35.31 & 1.24 & 2369.91 & 8.26 & 32.8  \\
 & & H103 & 5931.5 & a & 105.03 & 2.48 & 17.80 & 0.40 & 35.31 & 0.97 & 2355.09 & 6.60 & 41.9  \\
 & & H102 & 6106.9 & a & 112.79 & 2.49 & 18.00 & 0.40 & 35.61 & 0.91 & 2332.36 & 6.65 & 44.8  \\
 & & H100 & 6478.8 & a & 119.48 & 2.59 & 18.00 & 0.40 & 34.98 & 0.88 & 2307.42 & 6.84 & 45.7  \\
 & & H94 & 7792.9 & a & 126.81 & 2.84 & 18.50 & 0.40 & 36.93 & 0.96 & 2125.78 & 7.72 & 44.2  \\
 & & H92 & 8309.4 & a & 139.95 & 2.45 & 18.50 & 0.30 & 34.28 & 0.70 & 2170.78 & 6.41 & 56.6  \\
 & & H91 & 8584.8 & a & 144.72 & 2.28 & 18.80 & 0.30 & 34.39 & 0.63 & 2168.47 & 5.98 & 62.8  \\
 & & H89 & 9173.3 & a & 153.54 & 2.37 & 18.70 & 0.30 & 34.42 & 0.62 & 2128.05 & 6.22 & 64.1  \\
 & & H88 & 9487.8 & a & 157.56 & 1.82 & 18.80 & 0.20 & 34.76 & 0.46 & 2098.63 & 4.81 & 85.5  \\
G298.183$-$00.784 & mos080 & H88$-$H112 & 6491.8 & a & 117.60 & 0.56 & 17.90 & 0.10 & 35.47 & 0.20 & 2329.01 & 1.50 & 206.1  \\
 & & H100$-$H112 & 5457.0 & a & 99.29 & 0.71 & 17.50 & 0.10 & 35.59 & 0.30 & 2373.27 & 1.91 & 137.6  \\
 & & H88$-$H95 & 8673.9 & a & 156.20 & 1.05 & 18.50 & 0.10 & 35.11 & 0.27 & 2236.09 & 2.80 & 146.3  \\
 & & H106$-$H112 & 5055.6 & a & 91.75 & 1.13 & 17.30 & 0.20 & 35.38 & 0.50 & 2389.12 & 3.01 & 80.2  \\
 & & H100$-$H105 & 5963.0 & a & 108.22 & 1.10 & 17.70 & 0.20 & 35.47 & 0.42 & 2354.00 & 2.93 & 97.3  \\
 & & H112 & 4618.8 & a & 81.08 & 2.69 & 17.40 & 0.60 & 37.42 & 1.44 & 2400.26 & 7.35 & 29.9  \\
 & & H111 & 4744.2 & a & 86.13 & 2.39 & 16.30 & 0.50 & 36.27 & 1.17 & 2403.02 & 6.45 & 35.6  \\
 & & H110 & 4874.2 & a & 87.88 & 2.62 & 17.30 & 0.50 & 35.58 & 1.23 & 2401.86 & 6.98 & 33.3  \\
 & & H109 & 5008.9 & a & 91.91 & 2.78 & 16.30 & 0.50 & 34.94 & 1.23 & 2397.53 & 7.36 & 32.7  \\
 & & H108 & 5148.7 & a & 95.81 & 3.28 & 17.80 & 0.60 & 34.18 & 1.35 & 2361.08 & 8.59 & 28.9  \\
 & & H107 & 5293.7 & a & 98.54 & 2.26 & 18.20 & 0.40 & 35.40 & 0.94 & 2389.21 & 6.01 & 43.2  \\
 & & H106 & 5444.3 & a & 95.50 & 2.10 & 17.50 & 0.40 & 32.92 & 0.84 & 2370.46 & 5.40 & 44.9  \\
 & & H105 & 5600.6 & a & 95.72 & 2.08 & 16.90 & 0.40 & 34.61 & 0.87 & 2368.79 & 5.48 & 45.5  \\
 & & H104 & 5762.9 & a & 105.21 & 2.42 & 18.10 & 0.40 & 35.08 & 0.94 & 2361.35 & 6.41 & 43.1  \\
 & & H103 & 5931.5 & a & 104.51 & 2.44 & 17.70 & 0.40 & 33.47 & 0.91 & 2360.69 & 6.32 & 42.3  \\
 & & H102 & 6106.9 & a & 108.74 & 2.37 & 18.20 & 0.40 & 35.56 & 0.90 & 2354.26 & 6.31 & 45.5  \\
 & & H101 & 6289.1 & a & 118.62 & 5.83 & 17.00 & 0.90 & 36.20 & 2.10 & 2267.98 & 15.63 & 20.2  \\
 & & H100 & 6478.8 & a & 121.36 & 2.49 & 18.20 & 0.30 & 34.24 & 0.81 & 2341.85 & 6.52 & 48.3  \\
 & & H95 & 7550.6 & a & 135.65 & 4.06 & 19.50 & 0.50 & 34.84 & 1.21 & 2292.42 & 10.73 & 33.0  \\
 & & H94 & 7792.9 & a & 141.17 & 3.02 & 18.30 & 0.40 & 36.37 & 0.90 & 2251.09 & 8.13 & 46.3  \\
 & & H93 & 8045.6 & a & 149.13 & 4.68 & 17.90 & 0.50 & 35.07 & 1.27 & 2261.10 & 12.40 & 31.5  \\
 & & H92 & 8309.4 & a & 151.82 & 2.29 & 18.40 & 0.30 & 34.66 & 0.60 & 2250.84 & 6.04 & 65.5  \\
 & & H91 & 8584.8 & a & 145.87 & 2.42 & 18.80 & 0.30 & 33.43 & 0.64 & 2179.66 & 6.27 & 59.6  \\
 & & H89 & 9173.3 & a & 167.66 & 2.24 & 18.60 & 0.20 & 34.22 & 0.53 & 2252.44 & 5.88 & 73.9  \\
 & & H88 & 9487.8 & a & 167.05 & 2.15 & 18.60 & 0.20 & 35.12 & 0.52 & 2224.93 & 5.70 & 76.9  \\
G298.196$-$00.247 & shrds1041 & H88$-$H112 & 5638.2 & a & 1.20 & 0.03 & 31.50 & 0.30 & 26.26 & 0.74 & 17.76 & 0.07 & 40.5  \\
 & & H100$-$H112 & 5597.9 & a & 0.67 & 0.02 & 31.60 & 0.50 & 26.88 & 1.12 & 11.85 & 0.06 & 27.3  \\
 & & H88$-$H95 & 8643.5 & a & 40.81 & 1.17 & 31.40 & 0.40 & 25.59 & 0.85 & 458.64 & 2.65 & 34.5  \\
 & & H106$-$H112 & 5032.0 & a & 16.00 & 0.88 & 31.20 & 0.70 & 27.55 & 1.76 & 327.35 & 2.08 & 17.9  \\
 & & H100$-$H105 & 5610.4 & a & 0.32 & 0.01 & 32.00 & 0.50 & 24.35 & 1.29 & 4.90 & 0.03 & 21.6  \\
 & & H112 & 4618.8 & a & 15.42 & 1.94 & 30.20 & 1.90 & 30.27 & 4.72 & 353.85 & 4.67 & 8.0  \\
 & & H111 & 4744.2 & a & 16.09 & 1.70 & 30.70 & 2.50 & 47.60 & 6.49 & 365.34 & 5.08 & 9.7  \\
 & & H110 & 4874.2 & a & 18.31 & 2.95 & 31.30 & 1.90 & 23.57 & 4.65 & 346.29 & 6.30 & 6.2  \\
 & & H109 & 5008.9 & a & 18.79 & 2.10 & 31.10 & 1.40 & 25.74 & 3.36 & 372.96 & 4.74 & 8.9  \\
 & & H108 & 5148.7 & a & 11.33 & 1.55 & 30.90 & 2.70 & 39.78 & 6.76 & 192.72 & 4.29 & 7.4  \\
 & & H107 & 5293.7 & a & 17.51 & 2.10 & 29.60 & 1.50 & 24.98 & 3.51 & 325.50 & 4.68 & 8.3  \\
 & & H106 & 5444.3 & a & 18.95 & 1.76 & 32.70 & 1.30 & 28.11 & 3.03 & 304.78 & 4.17 & 10.7  \\
 & & H105 & 5600.6 & a & 0.04 & 0.01 & 32.50 & 1.40 & 19.95 & 3.69 & 0.67 & 0.01 & 7.0  \\
 & & H104 & 5762.9 & a & 23.21 & 2.17 & 30.20 & 1.10 & 23.33 & 2.65 & 321.55 & 4.62 & 10.7  \\
 & & H103 & 5931.5 & a & 9.35 & 1.51 & 33.30 & 2.30 & 28.92 & 6.77 & 161.05 & 3.42 & 6.5  \\
 & & H102 & 6106.9 & a & 19.52 & 1.75 & 33.00 & 1.20 & 28.43 & 3.02 & 314.11 & 4.15 & 11.1  \\
 & & H101 & 6289.1 & a & 8.17 & 1.08 & 31.10 & 1.60 & 24.93 & 4.11 & 109.87 & 2.35 & 7.7  \\
 & & H100 & 6478.8 & a & 15.96 & 1.65 & 32.40 & 1.20 & 24.17 & 2.93 & 248.07 & 3.60 & 9.6  \\
 & & H94 & 7792.9 & a & 33.28 & 2.30 & 31.70 & 0.90 & 26.22 & 2.12 & 399.97 & 5.26 & 14.3  \\
 & & H92 & 8309.4 & a & 44.81 & 2.82 & 31.50 & 0.70 & 23.05 & 1.68 & 474.72 & 6.05 & 15.7  \\
 & & H91 & 8584.8 & a & 41.10 & 2.99 & 29.90 & 0.90 & 25.53 & 2.16 & 488.77 & 6.76 & 13.6  \\
 & & H89 & 9173.3 & a & 46.30 & 3.08 & 32.30 & 0.80 & 25.43 & 1.97 & 538.78 & 6.93 & 14.9  \\
 & & H88 & 9487.8 & a & 39.86 & 2.42 & 31.30 & 0.80 & 28.15 & 2.00 & 405.51 & 5.73 & 16.3  \\
G298.196$-$00.247 & mos081 & H88$-$H112 & 5467.4 & a & 0.69 & 0.02 & 31.00 & 0.30 & 25.87 & 0.71 & 9.19 & 0.04 & 41.6  \\
 & & H100$-$H112 & 5438.8 & a & 0.37 & 0.01 & 30.60 & 0.40 & 25.96 & 1.04 & 5.55 & 0.03 & 28.6  \\
 & & H88$-$H95 & 8649.3 & a & 35.98 & 1.10 & 31.40 & 0.40 & 25.63 & 0.90 & 414.33 & 2.49 & 32.4  \\
 & & H106$-$H112 & 5145.9 & a & 0.53 & 0.03 & 30.60 & 0.60 & 25.06 & 1.43 & 8.91 & 0.06 & 20.1  \\
 & & H100$-$H105 & 5607.4 & a & 0.27 & 0.01 & 30.60 & 0.60 & 24.99 & 1.36 & 3.61 & 0.03 & 21.1  \\
 & & H112 & 4618.8 & a & 24.29 & 2.70 & 30.00 & 1.40 & 25.76 & 3.38 & 439.44 & 6.11 & 8.9  \\
 & & H111 & 4744.2 & a & 21.47 & 2.41 & 29.60 & 2.50 & 44.86 & 6.83 & 429.31 & 6.92 & 9.2  \\
 & & H110 & 4874.2 & a & 26.11 & 3.40 & 29.90 & 1.40 & 22.57 & 3.43 & 384.73 & 7.22 & 7.6  \\
 & & H109 & 5008.9 & a & 22.67 & 2.59 & 31.60 & 1.20 & 21.95 & 2.95 & 372.92 & 5.41 & 8.7  \\
 & & H108 & 5148.7 & a & 0.02 & 0.00 & 30.30 & 3.10 & 26.74 & 8.89 & 0.28 & 0.01 & 4.5  \\
 & & H107 & 5293.7 & a & 21.08 & 2.46 & 29.00 & 1.60 & 27.52 & 3.78 & 340.56 & 5.75 & 8.5  \\
 & & H106 & 5444.3 & a & 21.68 & 2.15 & 31.20 & 1.20 & 25.48 & 3.01 & 304.79 & 4.83 & 10.0  \\
 & & H105 & 5600.6 & a & 0.03 & 0.00 & 31.70 & 1.60 & 21.74 & 4.66 & 0.38 & 0.01 & 7.1  \\
 & & H104 & 5762.9 & a & 24.28 & 2.25 & 29.30 & 1.00 & 21.31 & 2.34 & 284.26 & 4.62 & 10.7  \\
 & & H103 & 5931.5 & a & 8.02 & 1.31 & 29.30 & 1.40 & 17.30 & 3.41 & 93.15 & 2.42 & 6.1  \\
 & & H102 & 6106.9 & a & 17.12 & 1.64 & 30.80 & 1.40 & 29.13 & 3.41 & 274.48 & 3.89 & 10.5  \\
 & & H101 & 6289.1 & a & 17.92 & 2.69 & 32.10 & 2.40 & 32.62 & 6.80 & 257.33 & 6.56 & 6.9  \\
 & & H100 & 6478.8 & a & 18.06 & 1.77 & 30.70 & 1.20 & 25.48 & 2.98 & 236.89 & 3.95 & 10.2  \\
 & & H94 & 7792.9 & a & 31.88 & 2.47 & 32.00 & 1.00 & 26.20 & 2.36 & 405.03 & 5.66 & 12.8  \\
 & & H92 & 8309.4 & a & 39.42 & 2.58 & 31.50 & 0.70 & 23.00 & 1.74 & 425.71 & 5.54 & 15.1  \\
 & & H91 & 8584.8 & a & 30.32 & 2.47 & 29.40 & 1.00 & 25.59 & 2.43 & 370.55 & 5.59 & 12.2  \\
 & & H89 & 9173.3 & a & 39.95 & 2.80 & 32.50 & 0.90 & 25.45 & 2.07 & 476.15 & 6.31 & 14.1  \\
 & & H88 & 9487.8 & a & 38.36 & 2.45 & 31.20 & 0.90 & 27.46 & 2.04 & 392.28 & 5.73 & 15.5  \\
G298.224$-$00.334 & shrds1041 & H88$-$H112 & 5574.6 & a & 705.39 & 8.06 & 29.70 & 0.20 & 37.54 & 0.50 & 20133.31 & 22.11 & 86.5  \\
 & & H100$-$H112 & 5284.3 & a & 773.54 & 8.87 & 29.70 & 0.20 & 37.52 & 0.50 & 22248.49 & 24.32 & 86.2  \\
 & & H88$-$H95 & 8072.9 & a & 115.03 & 4.60 & 31.30 & 0.70 & 35.20 & 1.63 & 1922.31 & 12.22 & 24.7  \\
 & & H106$-$H112 & 4966.1 & a & 766.26 & 9.76 & 29.40 & 0.20 & 37.70 & 0.56 & 23356.80 & 26.82 & 77.7  \\
 & & H100$-$H105 & 6051.8 & a & 811.17 & 10.88 & 30.50 & 0.30 & 38.81 & 0.60 & 19563.53 & 30.34 & 73.7  \\
 & & H112 & 4618.8 & a & 708.71 & 16.65 & 29.50 & 0.50 & 39.48 & 1.08 & 23722.61 & 46.78 & 42.1  \\
 & & H111 & 4744.2 & a & 731.40 & 21.32 & 29.00 & 0.60 & 39.94 & 1.35 & 23495.26 & 60.20 & 34.0  \\
 & & H110 & 4874.2 & a & 764.80 & 15.70 & 29.20 & 0.40 & 38.52 & 0.92 & 23435.35 & 43.60 & 48.2  \\
 & & H109 & 5008.9 & a & 763.97 & 20.01 & 29.30 & 0.40 & 34.48 & 1.05 & 23564.31 & 52.50 & 37.8  \\
 & & H108 & 5148.7 & a & 815.07 & 28.33 & 29.00 & 0.60 & 38.02 & 1.54 & 22698.24 & 78.04 & 28.5  \\
 & & H107 & 5293.7 & a & 811.94 & 18.20 & 30.20 & 0.40 & 34.43 & 0.90 & 23375.42 & 47.74 & 44.2  \\
 & & H106 & 5444.3 & a & 851.07 & 16.15 & 29.50 & 0.40 & 40.19 & 0.88 & 22523.34 & 45.84 & 52.1  \\
 & & H105 & 5600.6 & a & 701.94 & 33.23 & 30.70 & 0.90 & 38.04 & 2.11 & 18989.07 & 91.36 & 21.0  \\
 & & H104 & 5762.9 & a & 923.68 & 24.58 & 29.80 & 0.50 & 39.45 & 1.25 & 21784.42 & 68.54 & 37.5  \\
 & & H103 & 5931.5 & a & 799.79 & 25.55 & 29.40 & 0.60 & 38.24 & 1.47 & 20057.12 & 69.96 & 31.3  \\
 & & H102 & 6106.9 & a & 856.90 & 17.22 & 31.40 & 0.40 & 38.37 & 0.89 & 20803.34 & 47.73 & 49.2  \\
 & & H101 & 6289.1 & a & 730.92 & 19.88 & 29.40 & 0.50 & 38.24 & 1.21 & 16826.98 & 54.96 & 36.4  \\
 & & H100 & 6478.8 & a & 836.54 & 17.64 & 30.50 & 0.40 & 38.79 & 0.95 & 17699.00 & 49.08 & 47.0  \\
 & & H94 & 7792.9 & a & 170.88 & 7.39 & 31.40 & 0.80 & 36.93 & 1.85 & 2953.23 & 20.09 & 22.9  \\
 & & H92 & 8309.4 & a & 57.13 & 9.42 & 30.30 & 1.20 & 14.62 & 2.90 & 747.70 & 15.94 & 6.1  \\
 & & H91 & 8584.8 & a & 29.53 & 5.27 & 28.30 & 1.20 & 14.04 & 3.07 & 199.91 & 8.68 & 5.6  \\
G298.224$-$00.334 & ch67 & H88$-$H112 & 6323.0 & a & 887.82 & 2.56 & 30.90 & 0.10 & 39.35 & 0.13 & 20892.39 & 7.19 & 343.1  \\
 & & H100$-$H112 & 5462.1 & a & 835.50 & 3.26 & 30.20 & 0.10 & 39.05 & 0.18 & 22174.54 & 9.11 & 253.7  \\
 & & H88$-$H95 & 8692.4 & a & 1041.08 & 4.58 & 32.70 & 0.10 & 39.60 & 0.20 & 17363.51 & 12.90 & 224.8  \\
 & & H106$-$H112 & 4993.9 & a & 806.50 & 4.11 & 29.60 & 0.10 & 39.11 & 0.23 & 23514.83 & 11.52 & 193.8  \\
 & & H100$-$H105 & 5968.8 & a & 867.35 & 4.45 & 30.70 & 0.10 & 38.91 & 0.23 & 20723.29 & 12.44 & 192.6  \\
 & & H112 & 4618.8 & a & 738.00 & 12.56 & 29.10 & 0.30 & 38.54 & 0.76 & 24461.76 & 34.85 & 58.2  \\
 & & H111 & 4744.2 & a & 772.18 & 13.08 & 29.50 & 0.30 & 39.34 & 0.77 & 24053.97 & 36.67 & 58.5  \\
 & & H110 & 4874.2 & a & 799.04 & 11.00 & 29.40 & 0.30 & 37.43 & 0.60 & 23778.98 & 30.14 & 71.8  \\
 & & H109 & 5008.9 & a & 836.83 & 11.38 & 29.20 & 0.30 & 37.67 & 0.59 & 23698.84 & 31.28 & 72.7  \\
 & & H108 & 5148.7 & a & 727.02 & 23.83 & 30.10 & 0.60 & 40.13 & 1.52 & 21255.05 & 67.58 & 30.2  \\
 & & H107 & 5293.7 & a & 814.81 & 12.55 & 30.10 & 0.30 & 37.62 & 0.67 & 23019.91 & 34.46 & 64.2  \\
 & & H106 & 5444.3 & a & 832.93 & 13.11 & 30.30 & 0.30 & 38.17 & 0.70 & 22492.77 & 36.21 & 62.9  \\
 & & H105 & 5600.6 & a & 827.71 & 10.17 & 30.30 & 0.20 & 38.43 & 0.55 & 21383.26 & 28.25 & 80.4  \\
 & & H104 & 5762.9 & a & 847.24 & 12.51 & 30.50 & 0.30 & 38.79 & 0.66 & 20961.44 & 34.91 & 66.9  \\
 & & H103 & 5931.5 & a & 860.88 & 8.69 & 30.90 & 0.20 & 38.22 & 0.45 & 20746.05 & 24.06 & 97.9  \\
 & & H102 & 6106.9 & a & 857.10 & 10.21 & 30.80 & 0.20 & 37.95 & 0.52 & 20375.70 & 28.14 & 83.1  \\
 & & H100 & 6478.8 & a & 828.81 & 8.74 & 30.90 & 0.20 & 33.70 & 0.41 & 20136.82 & 22.68 & 93.9  \\
 & & H94 & 7792.9 & a & 819.70 & 14.33 & 33.50 & 0.30 & 39.95 & 0.82 & 15451.44 & 40.44 & 56.7  \\
 & & H92 & 8309.4 & a & 1057.89 & 10.23 & 32.40 & 0.20 & 39.05 & 0.44 & 18188.00 & 28.63 & 102.2  \\
 & & H91 & 8584.8 & a & 1022.85 & 12.39 & 32.40 & 0.20 & 38.60 & 0.54 & 17682.45 & 34.42 & 81.7  \\
 & & H89 & 9173.3 & a & 1074.97 & 12.88 & 32.70 & 0.20 & 38.66 & 0.54 & 17398.87 & 35.76 & 82.8  \\
 & & H88 & 9487.8 & a & 1101.18 & 9.39 & 33.10 & 0.20 & 39.41 & 0.39 & 17059.75 & 26.40 & 115.9  \\
G298.224$-$00.334 & mos081 & H88$-$H112 & 6277.0 & a & 948.50 & 3.18 & 30.30 & 0.10 & 39.00 & 0.15 & 22573.14 & 8.88 & 295.2  \\
 & & H100$-$H112 & 5378.7 & a & 875.79 & 6.01 & 29.50 & 0.10 & 36.78 & 0.29 & 24168.59 & 16.31 & 144.2  \\
 & & H88$-$H95 & 8764.9 & a & 1092.10 & 6.27 & 32.20 & 0.10 & 39.30 & 0.26 & 18175.81 & 17.60 & 172.2  \\
 & & H106$-$H112 & 5006.4 & a & 844.31 & 8.54 & 29.10 & 0.20 & 36.73 & 0.43 & 25180.70 & 23.16 & 97.8  \\
 & & H100$-$H105 & 6000.1 & a & 915.72 & 5.58 & 30.00 & 0.10 & 35.97 & 0.25 & 22480.23 & 14.99 & 162.2  \\
 & & H112 & 4618.8 & a & 780.82 & 13.86 & 28.80 & 0.30 & 39.05 & 0.80 & 25809.48 & 38.75 & 55.8  \\
 & & H111 & 4744.2 & a & 800.33 & 14.71 & 28.90 & 0.30 & 37.52 & 0.80 & 25414.76 & 40.27 & 53.9  \\
 & & H110 & 4874.2 & a & 855.76 & 13.68 & 29.00 & 0.30 & 36.91 & 0.68 & 25327.31 & 37.21 & 61.9  \\
 & & H109 & 5008.9 & a & 894.48 & 13.03 & 28.70 & 0.30 & 36.99 & 0.62 & 25229.61 & 35.49 & 67.9  \\
 & & H108 & 5148.7 & a & 828.29 & 29.00 & 28.70 & 0.60 & 37.64 & 1.53 & 23738.25 & 79.59 & 28.3  \\
 & & H107 & 5293.7 & a & 885.90 & 12.93 & 29.70 & 0.30 & 37.13 & 0.63 & 24964.93 & 35.25 & 67.8  \\
 & & H106 & 5444.3 & a & 909.54 & 14.88 & 29.90 & 0.30 & 37.98 & 0.72 & 24655.20 & 41.04 & 60.5  \\
 & & H105 & 5600.6 & a & 894.76 & 16.19 & 29.40 & 0.30 & 36.04 & 0.76 & 23151.70 & 43.50 & 54.7  \\
 & & H104 & 5762.9 & a & 941.04 & 17.83 & 30.10 & 0.40 & 38.00 & 0.84 & 23331.65 & 49.13 & 52.3  \\
 & & H103 & 5931.5 & a & 938.87 & 13.82 & 29.90 & 0.30 & 37.43 & 0.64 & 22332.74 & 37.84 & 67.2  \\
 & & H102 & 6106.9 & a & 934.30 & 12.31 & 30.20 & 0.20 & 37.04 & 0.57 & 22476.28 & 33.50 & 75.1  \\
 & & H101 & 6289.1 & a & 645.95 & 19.96 & 29.10 & 0.60 & 36.96 & 1.33 & 15078.79 & 54.15 & 32.1  \\
 & & H100 & 6478.8 & a & 945.53 & 11.39 & 30.50 & 0.20 & 35.07 & 0.49 & 22213.22 & 30.12 & 82.3  \\
 & & H94 & 7792.9 & a & 848.82 & 16.37 & 32.80 & 0.40 & 40.92 & 0.91 & 15611.10 & 46.89 & 51.3  \\
 & & H92 & 8309.4 & a & 1118.75 & 12.57 & 31.70 & 0.20 & 38.24 & 0.50 & 19270.74 & 34.82 & 88.0  \\
 & & H91 & 8584.8 & a & 1035.55 & 17.84 & 31.50 & 0.30 & 38.16 & 0.76 & 18036.47 & 49.26 & 57.5  \\
 & & H89 & 9173.3 & a & 1133.77 & 14.64 & 32.20 & 0.20 & 38.40 & 0.58 & 18639.46 & 40.51 & 76.8  \\
 & & H88 & 9487.8 & a & 1151.18 & 11.14 & 32.60 & 0.20 & 39.20 & 0.44 & 18087.32 & 31.25 & 102.1  \\
G298.473+00.104 & g298.473+ & H88$-$H112 & 6186.6 & a & 14.87 & 0.85 & 32.10 & 0.70 & 23.17 & 1.54 & 198.80 & 1.84 & 17.2  \\
 & & H100$-$H112 & 5437.9 & a & 14.52 & 0.98 & 32.50 & 0.70 & 22.49 & 1.76 & 208.18 & 2.09 & 14.6  \\
 & & H88$-$H95 & 8699.6 & a & 15.85 & 1.61 & 30.70 & 1.30 & 26.48 & 3.19 & 167.31 & 3.68 & 9.8  \\
 & & H106$-$H112 & 5035.7 & a & 14.16 & 1.38 & 32.00 & 1.00 & 21.12 & 2.43 & 215.89 & 2.82 & 10.2  \\
 & & H100$-$H105 & 6021.2 & a & 15.34 & 1.71 & 32.90 & 1.20 & 21.56 & 2.79 & 197.12 & 3.55 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.26 & 10.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.78 & 7.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.46 & 7.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.26 & 7.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.42 & 8.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.25 & 7.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.72 & 6.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.20 & 10.60 & \nodata  \\
 & & H104 & 5762.9 & a & 16.14 & 3.57 & 33.70 & 2.90 & 26.37 & 7.84 & 222.34 & 7.88 & 4.7  \\
 & & H103 & 5931.5 & a & 21.13 & 4.47 & 31.70 & 1.50 & 14.91 & 3.77 & 213.77 & 7.64 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.13 & 8.21 & \nodata  \\
 & & H101 & 6289.1 & a & 14.33 & 3.18 & 37.60 & 3.80 & 31.80 & 13.32 & 163.13 & 7.12 & 5.0  \\
 & & H100 & 6478.8 & a & 21.45 & 5.33 & 29.80 & 2.00 & 16.78 & 5.32 & 178.36 & 9.50 & 4.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.67 & 8.17 & \nodata  \\
 & & H92 & 8309.4 & a & 14.26 & 4.07 & 33.00 & 2.70 & 19.05 & 7.60 & 177.05 & 7.56 & 3.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.00 & 8.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.57 & 9.69 & \nodata  \\
 & & H88 & 9487.8 & a & 23.84 & 3.96 & 30.70 & 1.30 & 15.57 & 3.04 & 167.34 & 6.96 & 6.0  \\
G298.473+00.104 & g298.473+00.104 & H93$-$H117 & 5486.5 & a & 8.83 & 1.25 & 33.10 & 2.00 & 29.10 & 5.33 & 194.92 & 2.94 & 7.2  \\
 & & H103$-$H117 & 4962.4 & a & 12.22 & 1.90 & 32.50 & 2.20 & 29.09 & 5.65 & 257.72 & 4.49 & 6.5  \\
 & & H93$-$H102 & 6293.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.26 & 3.33 & \nodata  \\
 & & H113$-$H117 & 4571.8 & a & 17.09 & 3.73 & 27.80 & 2.40 & 22.40 & 6.28 & 315.92 & 7.70 & 4.7  \\
 & & H108$-$H112 & 5237.6 & a & 11.62 & 2.60 & 36.50 & 2.90 & 26.26 & 7.88 & 216.67 & 5.74 & 4.6  \\
 & & H114 & 4381.0 & a & 30.35 & 8.99 & 27.00 & 2.90 & 19.86 & 7.52 & 304.06 & 17.45 & 3.4  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.63 & 14.76 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.98 & 14.73 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.28 & 15.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.83 & 14.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.57 & 17.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.22 & 13.81 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.79 & 14.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.87 & 10.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.96 & 10.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.73 & 9.39 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.46 & 10.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.80 & 6.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.18 & 8.23 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.40 & 7.60 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.72 & 9.94 & \nodata  \\
G298.473+00.104 & mos079 & H88$-$H112 & 6362.4 & a & 21.46 & 1.35 & 32.20 & 0.70 & 21.38 & 1.55 & 258.44 & 2.79 & 15.7  \\
 & & H100$-$H112 & 5458.5 & a & 22.86 & 1.69 & 32.50 & 0.70 & 19.87 & 1.70 & 289.54 & 3.37 & 13.4  \\
 & & H88$-$H95 & 8713.7 & a & 17.49 & 1.97 & 30.70 & 1.50 & 27.27 & 3.73 & 177.66 & 4.54 & 8.9  \\
 & & H106$-$H112 & 5008.9 & a & 24.64 & 2.52 & 32.10 & 0.90 & 18.32 & 2.20 & 317.66 & 4.80 & 9.7  \\
 & & H100$-$H105 & 6030.5 & a & 21.52 & 2.59 & 33.00 & 1.20 & 20.64 & 2.88 & 253.75 & 5.27 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.91 & 15.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.55 & 12.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.94 & 12.80 & \nodata  \\
 & & H109 & 5008.9 & a & 28.70 & 6.96 & 32.00 & 1.70 & 14.64 & 4.44 & 308.69 & 11.66 & 4.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.69 & 14.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.99 & 13.91 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.24 & 11.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.84 & 16.12 & \nodata  \\
 & & H104 & 5762.9 & a & 25.28 & 5.62 & 34.20 & 2.70 & 24.92 & 7.17 & 297.73 & 12.18 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.40 & 10.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.99 & 13.10 & \nodata  \\
 & & H101 & 6289.1 & a & 27.30 & 5.51 & 39.00 & 1.90 & 18.79 & 4.75 & 204.50 & 10.46 & 5.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.52 & 12.23 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.12 & 20.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.21 & 10.75 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -29.02 & 155.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.81 & 9.32 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.44 & 9.49 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.52 & 12.30 & \nodata  \\
 & & H88 & 9487.8 & a & 28.55 & 5.05 & 31.00 & 1.30 & 14.42 & 2.97 & 179.11 & 8.57 & 5.6  \\
G298.630+00.253 & shrds253 & H88$-$H112 & 6147.9 & a & 21.69 & 1.51 & 34.30 & 0.70 & 20.65 & 1.67 & 279.08 & 3.08 & 14.2  \\
 & & H100$-$H112 & 5440.2 & a & 25.09 & 1.92 & 34.20 & 0.80 & 20.08 & 1.78 & 329.37 & 3.86 & 12.9  \\
 & & H88$-$H95 & 8415.4 & a & 11.51 & 1.62 & 35.10 & 2.00 & 28.73 & 5.34 & 117.80 & 3.76 & 7.3  \\
 & & H106$-$H112 & 5050.2 & a & 27.37 & 2.68 & 34.00 & 0.90 & 17.99 & 2.04 & 379.36 & 5.09 & 10.1  \\
 & & H100$-$H105 & 5972.3 & a & 19.32 & 2.60 & 34.70 & 1.40 & 21.31 & 3.40 & 261.61 & 5.34 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 535.91 & 17.99 & \nodata  \\
 & & H111 & 4744.2 & a & 38.75 & 9.06 & 32.40 & 2.60 & 22.24 & 7.19 & 484.43 & 18.23 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.59 & 15.48 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.27 & 13.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.61 & 12.55 & \nodata  \\
 & & H107 & 5293.7 & a & 27.65 & 5.57 & 31.40 & 1.90 & 19.39 & 4.67 & 296.87 & 10.87 & 5.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.92 & 13.29 & \nodata  \\
 & & H105 & 5600.6 & a & 20.30 & 4.44 & 30.20 & 3.80 & 34.09 & 12.02 & 240.87 & 10.67 & 4.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.73 & 14.85 & \nodata  \\
 & & H103 & 5931.5 & a & 31.50 & 6.91 & 35.00 & 1.60 & 14.73 & 3.89 & 268.72 & 11.73 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.63 & 13.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.88 & 14.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.64 & 14.18 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.14 & 11.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.97 & 10.53 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.25 & 10.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.43 & 11.32 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.43 & 11.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.77 & 9.92 & \nodata  \\
 & & H88 & 9487.8 & a & 14.88 & 3.91 & 38.50 & 5.70 & 38.37 & 22.34 & 83.38 & 9.25 & 4.4  \\
G298.630+00.253 & mos079 & H88$-$H112 & 6002.6 & a & 21.94 & 1.67 & 34.20 & 0.70 & 19.91 & 1.75 & 271.60 & 3.33 & 13.0  \\
 & & H100$-$H112 & 5389.4 & a & 25.13 & 2.04 & 34.30 & 0.80 & 19.27 & 1.81 & 315.52 & 4.01 & 12.2  \\
 & & H88$-$H95 & 8397.9 & a & 9.20 & 1.99 & 34.30 & 7.30 & 42.16 & 39.84 & 100.19 & 4.26 & 6.2  \\
 & & H106$-$H112 & 5036.0 & a & 26.69 & 2.74 & 34.30 & 0.90 & 17.71 & 2.11 & 356.66 & 5.17 & 9.6  \\
 & & H100$-$H105 & 5965.3 & a & 20.37 & 2.89 & 34.40 & 1.50 & 21.56 & 3.70 & 249.02 & 5.93 & 7.1  \\
 & & H112 & 4618.8 & a & 42.51 & 10.09 & 33.90 & 1.60 & 13.95 & 4.04 & 456.40 & 16.60 & 4.2  \\
 & & H111 & 4744.2 & a & 34.97 & 8.63 & 33.00 & 3.50 & 26.26 & 13.01 & 416.08 & 17.25 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.36 & 15.30 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.19 & 13.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.20 & 13.11 & \nodata  \\
 & & H107 & 5293.7 & a & 28.04 & 5.86 & 32.30 & 2.10 & 20.86 & 5.33 & 307.47 & 11.80 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.42 & 14.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.50 & 12.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.09 & 15.37 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.42 & 12.99 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.90 & 14.83 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.32 & 16.80 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.26 & 15.87 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.50 & 13.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.13 & 12.06 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.43 & 13.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.04 & 13.73 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.66 & 10.63 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.37 & 10.41 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.21 & 9.66 & \nodata  \\
G298.669+00.064 & g298.669+00.064 & H93$-$H117 & 5072.5 & a & 14.40 & 1.99 & 24.10 & 1.00 & 15.49 & 2.47 & 179.27 & 3.50 & 7.2  \\
 & & H103$-$H117 & 5072.5 & a & 14.40 & 1.99 & 24.10 & 1.00 & 15.49 & 2.47 & 179.27 & 3.50 & 7.2  \\
 & & H113$-$H117 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.66 & 18.76 & \nodata  \\
 & & H108$-$H112 & 4823.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.53 & 5.59 & \nodata  \\
 & & H103$-$H107 & 5445.2 & a & 17.97 & 3.18 & 22.30 & 1.40 & 15.85 & 3.38 & 183.05 & 5.61 & 5.6  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.66 & 18.76 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.94 & 12.60 & \nodata  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.59 & 8.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.42 & 8.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.13 & 9.47 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.74 & 8.93 & \nodata  \\
 & & H106 & 5444.3 & a & 21.80 & 4.92 & 22.60 & 2.10 & 19.17 & 5.73 & 174.55 & 9.30 & 4.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.53 & 10.97 & \nodata  \\
G298.834+00.127 & mos079 & H88$-$H112 & 6517.8 & a & 23.84 & 0.65 & 21.20 & 0.30 & 26.01 & 0.81 & 350.10 & 1.48 & 36.5  \\
 & & H100$-$H112 & 5423.9 & a & 19.28 & 0.84 & 21.10 & 0.50 & 25.89 & 1.30 & 341.82 & 1.90 & 22.8  \\
 & & H88$-$H95 & 8351.7 & a & 31.60 & 1.19 & 21.30 & 0.50 & 26.02 & 1.13 & 363.84 & 2.71 & 26.3  \\
 & & H106$-$H112 & 5007.3 & a & 17.25 & 1.11 & 20.40 & 0.80 & 26.75 & 2.00 & 340.14 & 2.57 & 15.4  \\
 & & H100$-$H105 & 5990.1 & a & 22.13 & 1.28 & 21.80 & 0.70 & 25.20 & 1.69 & 344.28 & 2.87 & 17.2  \\
 & & H112 & 4618.8 & a & 19.97 & 3.09 & 23.70 & 1.50 & 20.16 & 3.78 & 333.44 & 6.14 & 6.5  \\
 & & H111 & 4744.2 & a & 19.43 & 2.80 & 19.40 & 1.80 & 25.38 & 4.53 & 342.39 & 6.20 & 7.0  \\
 & & H110 & 4874.2 & a & 14.88 & 2.07 & 20.90 & 2.10 & 30.74 & 5.25 & 333.09 & 5.06 & 7.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.97 & 11.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 367.49 & 15.33 & \nodata  \\
 & & H107 & 5293.7 & a & 15.56 & 2.93 & 18.90 & 2.80 & 30.34 & 7.80 & 335.90 & 6.90 & 5.5  \\
 & & H106 & 5444.3 & a & 17.53 & 2.22 & 20.50 & 1.90 & 30.79 & 5.40 & 339.13 & 5.25 & 8.2  \\
 & & H105 & 5600.6 & a & 22.07 & 2.87 & 22.80 & 1.80 & 28.51 & 4.59 & 330.47 & 6.73 & 7.7  \\
 & & H104 & 5762.9 & a & 21.52 & 2.73 & 22.70 & 1.80 & 28.66 & 4.35 & 339.79 & 6.47 & 7.9  \\
 & & H103 & 5931.5 & a & 17.50 & 2.89 & 24.20 & 2.60 & 32.36 & 7.09 & 341.58 & 7.09 & 6.2  \\
 & & H102 & 6106.9 & a & 20.49 & 3.11 & 19.70 & 1.50 & 19.91 & 3.63 & 350.07 & 6.13 & 6.6  \\
 & & H101 & 6289.1 & a & 23.68 & 4.00 & 21.40 & 2.10 & 24.81 & 5.67 & 350.20 & 8.56 & 6.1  \\
 & & H100 & 6478.8 & a & 30.19 & 3.51 & 21.90 & 1.60 & 27.72 & 3.79 & 357.83 & 8.24 & 8.5  \\
 & & H95 & 7550.6 & a & 27.07 & 2.17 & 21.30 & 1.20 & 29.84 & 2.81 & 362.86 & 5.29 & 12.4  \\
 & & H94 & 7792.9 & a & 28.42 & 3.79 & 24.40 & 1.80 & 27.61 & 4.38 & 366.38 & 8.84 & 7.5  \\
 & & H93 & 8045.6 & a & 29.88 & 2.88 & 21.00 & 1.40 & 29.02 & 3.58 & 374.21 & 6.75 & 10.5  \\
 & & H92 & 8309.4 & a & 32.99 & 3.63 & 21.70 & 1.20 & 22.71 & 2.92 & 364.74 & 7.73 & 9.0  \\
 & & H91 & 8584.8 & a & 36.67 & 2.62 & 21.40 & 0.80 & 22.35 & 1.85 & 360.55 & 5.54 & 13.9  \\
 & & H89 & 9173.3 & a & 32.04 & 3.06 & 21.00 & 1.40 & 29.93 & 3.43 & 361.54 & 7.43 & 10.4  \\
 & & H88 & 9487.8 & a & 38.02 & 3.25 & 21.00 & 1.10 & 25.11 & 2.51 & 357.42 & 7.26 & 11.6  \\
G298.846+00.121 & shrds256 & H88$-$H112 & 5474.9 & a & 19.88 & 2.57 & 22.90 & 1.60 & 24.94 & 3.86 & 321.59 & 5.69 & 7.7  \\
 & & H100$-$H112 & 5210.7 & a & 21.65 & 2.83 & 23.10 & 1.60 & 24.89 & 3.90 & 354.69 & 6.26 & 7.6  \\
 & & H88$-$H95 & 7898.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.50 & 4.41 & \nodata  \\
 & & H106$-$H112 & 4969.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.70 & 7.27 & \nodata  \\
 & & H100$-$H105 & 5962.6 & a & 35.28 & 5.45 & 21.70 & 3.00 & 36.67 & 9.96 & 375.29 & 13.30 & 7.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.79 & 18.70 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.85 & 17.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.79 & 17.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.29 & 18.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.08 & 22.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 363.14 & 21.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 372.51 & 24.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.61 & 31.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 396.99 & 29.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.65 & 30.94 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.98 & 34.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.08 & 43.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.73 & 32.15 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.30 & 19.67 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.16 & 11.19 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.80 & \nodata  \\
G298.846+00.121 & shrds258 & H88$-$H112 & 6660.6 & a & 24.27 & 0.57 & 21.10 & 0.30 & 25.80 & 0.69 & 358.29 & 1.29 & 42.5  \\
 & & H100$-$H112 & 5469.6 & a & 19.60 & 0.72 & 20.80 & 0.50 & 26.41 & 1.12 & 357.93 & 1.65 & 27.0  \\
 & & H88$-$H95 & 8454.9 & a & 31.38 & 0.91 & 21.40 & 0.40 & 25.02 & 0.84 & 358.86 & 2.04 & 34.1  \\
 & & H106$-$H112 & 5052.4 & a & 17.52 & 0.93 & 20.20 & 0.70 & 28.29 & 1.77 & 354.20 & 2.21 & 18.6  \\
 & & H100$-$H105 & 6007.7 & a & 22.54 & 1.07 & 21.40 & 0.60 & 24.56 & 1.35 & 362.72 & 2.37 & 20.8  \\
 & & H112 & 4618.8 & a & 17.67 & 2.55 & 22.80 & 1.60 & 22.74 & 4.06 & 339.03 & 5.33 & 7.0  \\
 & & H111 & 4744.2 & a & 15.73 & 2.05 & 18.10 & 2.20 & 33.96 & 6.69 & 350.93 & 4.99 & 8.1  \\
 & & H110 & 4874.2 & a & 14.72 & 2.01 & 20.50 & 2.10 & 31.95 & 5.45 & 344.51 & 4.99 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.95 & 10.88 & \nodata  \\
 & & H108 & 5148.7 & a & 29.19 & 7.07 & 17.80 & 2.30 & 19.19 & 5.66 & 380.36 & 13.67 & 4.1  \\
 & & H107 & 5293.7 & a & 17.90 & 2.12 & 19.10 & 1.60 & 26.91 & 3.75 & 360.39 & 4.89 & 8.4  \\
 & & H106 & 5444.3 & a & 19.49 & 1.61 & 21.20 & 1.20 & 28.95 & 2.84 & 358.91 & 3.85 & 12.1  \\
 & & H105 & 5600.6 & a & 22.45 & 2.47 & 21.80 & 1.30 & 24.62 & 3.23 & 357.36 & 5.43 & 9.1  \\
 & & H104 & 5762.9 & a & 20.82 & 2.66 & 22.60 & 1.60 & 26.09 & 4.05 & 359.33 & 5.99 & 7.9  \\
 & & H103 & 5931.5 & a & 19.71 & 2.45 & 23.50 & 1.60 & 26.70 & 3.95 & 358.64 & 5.62 & 8.0  \\
 & & H102 & 6106.9 & a & 20.72 & 2.57 & 20.00 & 1.20 & 19.38 & 2.79 & 371.18 & 5.06 & 8.0  \\
 & & H101 & 6289.1 & a & 25.64 & 2.99 & 20.70 & 1.40 & 24.08 & 3.39 & 361.50 & 6.50 & 8.6  \\
 & & H100 & 6478.8 & a & 28.51 & 2.82 & 20.40 & 1.30 & 26.26 & 3.17 & 366.21 & 6.38 & 10.1  \\
 & & H95 & 7550.6 & a & 26.94 & 1.98 & 20.70 & 1.10 & 30.08 & 2.62 & 366.03 & 4.83 & 13.6  \\
 & & H94 & 7792.9 & a & 28.48 & 2.73 & 23.50 & 1.10 & 24.36 & 2.73 & 364.31 & 6.01 & 10.4  \\
 & & H93 & 8045.6 & a & 31.31 & 2.55 & 21.40 & 1.00 & 24.91 & 2.40 & 362.25 & 5.67 & 12.2  \\
 & & H92 & 8309.4 & a & 33.47 & 2.59 & 21.80 & 0.90 & 22.63 & 2.03 & 361.61 & 5.52 & 12.8  \\
 & & H91 & 8584.8 & a & 34.50 & 2.03 & 21.70 & 0.60 & 22.08 & 1.50 & 356.55 & 4.27 & 16.8  \\
 & & H89 & 9173.3 & a & 31.74 & 2.11 & 20.90 & 0.90 & 27.07 & 2.13 & 352.73 & 4.89 & 15.0  \\
 & & H88 & 9487.8 & a & 35.69 & 2.25 & 21.00 & 0.80 & 25.06 & 1.84 & 350.82 & 5.05 & 15.7  \\
G298.846+00.121 & shrds261 & H88$-$H112 & 5592.1 & a & 18.02 & 1.15 & 21.40 & 0.70 & 23.27 & 1.72 & 278.26 & 2.48 & 15.5  \\
 & & H100$-$H112 & 5325.0 & a & 18.51 & 1.22 & 21.30 & 0.70 & 22.96 & 1.77 & 291.26 & 2.61 & 15.0  \\
 & & H88$-$H95 & 8509.0 & a & 16.07 & 2.94 & 23.00 & 2.00 & 21.58 & 5.34 & 135.89 & 5.86 & 5.6  \\
 & & H106$-$H112 & 4969.6 & a & 17.62 & 1.40 & 21.30 & 0.90 & 23.04 & 2.13 & 303.37 & 3.00 & 12.5  \\
 & & H100$-$H105 & 5997.0 & a & 19.95 & 2.12 & 21.50 & 1.20 & 22.89 & 2.87 & 268.38 & 4.53 & 9.3  \\
 & & H112 & 4618.8 & a & 18.18 & 3.82 & 21.90 & 1.90 & 18.57 & 4.69 & 294.10 & 7.29 & 4.8  \\
 & & H111 & 4744.2 & a & 21.94 & 3.96 & 22.30 & 1.90 & 21.79 & 4.68 & 313.18 & 8.20 & 5.5  \\
 & & H110 & 4874.2 & a & 18.35 & 3.63 & 22.00 & 2.50 & 25.95 & 6.56 & 329.52 & 8.04 & 5.1  \\
 & & H109 & 5008.9 & a & 20.84 & 5.09 & 18.50 & 2.30 & 18.92 & 7.00 & 325.29 & 9.24 & 4.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.31 & 12.77 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.84 & 8.80 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.97 & 8.39 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.59 & 12.74 & \nodata  \\
 & & H104 & 5762.9 & a & 14.10 & 3.27 & 17.80 & 4.30 & 37.27 & 11.60 & 265.28 & 8.59 & 4.4  \\
 & & H103 & 5931.5 & a & 21.00 & 5.14 & 21.90 & 1.90 & 15.77 & 4.63 & 278.79 & 9.05 & 4.1  \\
 & & H102 & 6106.9 & a & 24.99 & 4.43 & 23.90 & 2.40 & 27.43 & 6.73 & 271.16 & 9.89 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.17 & 11.20 & \nodata  \\
 & & H100 & 6478.8 & a & 24.55 & 4.80 & 18.50 & 3.20 & 32.69 & 8.54 & 269.98 & 11.81 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.52 & 21.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.23 & 15.82 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.04 & 16.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.18 & 14.90 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.15 & 7.39 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.10 & 4.51 & \nodata  \\
G298.878+00.192 & shrds261 & H88$-$H112 & 6250.2 & a & 7.77 & 0.57 & 24.70 & 0.90 & 25.34 & 2.17 & 119.43 & 1.29 & 13.4  \\
 & & H100$-$H112 & 5431.6 & a & 7.10 & 0.69 & 24.60 & 1.20 & 25.93 & 2.96 & 126.22 & 1.57 & 10.2  \\
 & & H88$-$H95 & 8534.8 & a & 10.27 & 1.21 & 25.00 & 1.30 & 22.14 & 3.08 & 100.30 & 2.53 & 8.4  \\
 & & H106$-$H112 & 4992.0 & a & 5.83 & 0.95 & 23.60 & 2.00 & 25.59 & 5.05 & 115.59 & 2.12 & 6.1  \\
 & & H100$-$H105 & 6017.7 & a & 9.11 & 1.09 & 25.10 & 1.70 & 28.38 & 4.18 & 140.40 & 2.55 & 8.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.62 & 4.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.00 & 4.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.90 & 5.48 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.92 & 6.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.09 & 8.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.26 & 5.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.37 & 6.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.34 & 7.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.12 & 5.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.39 & 6.50 & \nodata  \\
 & & H102 & 6106.9 & a & 12.29 & 3.23 & 25.00 & 3.00 & 22.44 & 8.91 & 147.32 & 6.41 & 4.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.55 & 6.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.22 & 7.88 & \nodata  \\
 & & H95 & 7550.6 & a & 8.57 & 2.88 & 27.80 & 7.80 & 38.97 & 33.02 & 92.64 & 6.68 & 3.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.99 & 6.97 & \nodata  \\
 & & H92 & 8309.4 & a & 17.45 & 3.74 & 26.80 & 1.20 & 11.33 & 2.81 & 98.49 & 5.63 & 4.6  \\
 & & H91 & 8584.8 & a & 12.70 & 3.07 & 23.40 & 2.10 & 17.69 & 5.35 & 90.64 & 5.65 & 4.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.52 & 6.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.22 & 5.11 & \nodata  \\
G298.878+00.192 & mos079 & H88$-$H112 & 6790.8 & a & 5.81 & 0.40 & 25.90 & 1.00 & 30.05 & 2.38 & 88.46 & 0.97 & 14.5  \\
 & & H100$-$H112 & 5400.1 & a & 7.92 & 0.70 & 26.00 & 1.40 & 31.38 & 3.31 & 137.50 & 1.73 & 11.4  \\
 & & H88$-$H95 & 8174.1 & a & 3.83 & 0.44 & 24.60 & 1.30 & 23.47 & 3.17 & 39.71 & 0.95 & 8.6  \\
 & & H106$-$H112 & 5019.4 & a & 6.00 & 0.88 & 26.30 & 2.70 & 36.08 & 8.05 & 129.26 & 2.20 & 7.3  \\
 & & H100$-$H105 & 5996.1 & a & 10.33 & 1.14 & 26.70 & 1.60 & 29.86 & 4.07 & 150.46 & 2.74 & 9.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.41 & 5.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.08 & 5.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.28 & 5.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.99 & 5.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.22 & 8.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.66 & 5.48 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.10 & 5.75 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.41 & 7.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.36 & 6.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.17 & 7.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.90 & 7.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.63 & 7.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.34 & 8.37 & \nodata  \\
 & & H95 & 7550.6 & a & 14.50 & 4.13 & 26.30 & 4.50 & 31.31 & 13.98 & 156.44 & 9.56 & 3.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.43 & 7.30 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.28 & 9.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.85 & 8.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.54 & 8.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.25 & 7.29 & \nodata  \\
G298.899+00.187 & shrds261 & H88$-$H112 & 5301.5 & a & 0.10 & 0.02 & 23.60 & 2.50 & 33.08 & 6.61 & 1.64 & 0.04 & 6.5  \\
 & & H100$-$H112 & 5237.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.95 & 0.03 & \nodata  \\
 & & H88$-$H95 & 8431.8 & a & 3.32 & 0.52 & 24.00 & 2.30 & 30.64 & 5.95 & 35.89 & 1.25 & 6.5  \\
 & & H106$-$H112 & 4928.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.03 & \nodata  \\
 & & H100$-$H105 & 5906.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.58 & 0.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.73 & 0.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.91 & 0.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.18 & 0.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.01 & 0.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.11 & 0.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.15 & 0.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.64 & 1.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.94 & 1.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.31 & 4.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.17 & 1.25 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.36 & 3.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.65 & 3.88 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.34 & 3.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.14 & 3.16 & \nodata  \\
G299.349$-$00.267 & caswell6 & H88$-$H112 & 6360.8 & a & 55.18 & 1.44 & -39.70 & 0.30 & 19.84 & 0.60 & 618.88 & 2.88 & 37.8  \\
 & & H100$-$H112 & 5469.0 & a & 51.83 & 1.76 & -39.60 & 0.30 & 20.21 & 0.79 & 672.93 & 3.55 & 29.1  \\
 & & H88$-$H95 & 8471.0 & a & 62.64 & 2.51 & -39.90 & 0.40 & 18.96 & 0.88 & 490.86 & 4.90 & 24.6  \\
 & & H106$-$H112 & 5012.8 & a & 48.32 & 2.71 & -39.30 & 0.50 & 19.99 & 1.29 & 695.72 & 5.42 & 17.6  \\
 & & H100$-$H105 & 6013.1 & a & 56.13 & 2.79 & -39.90 & 0.50 & 20.68 & 1.19 & 645.68 & 5.68 & 19.9  \\
 & & H112 & 4618.8 & a & 45.92 & 6.43 & -38.10 & 1.60 & 23.25 & 3.83 & 719.40 & 13.79 & 7.1  \\
 & & H111 & 4744.2 & a & 45.04 & 7.01 & -39.50 & 1.40 & 18.07 & 3.30 & 713.74 & 13.27 & 6.4  \\
 & & H110 & 4874.2 & a & 53.28 & 7.39 & -37.70 & 1.30 & 19.03 & 3.10 & 712.33 & 14.36 & 7.2  \\
 & & H109 & 5008.9 & a & 51.46 & 6.70 & -40.60 & 1.50 & 23.50 & 3.59 & 698.29 & 14.47 & 7.6  \\
 & & H108 & 5148.7 & a & 42.56 & 7.82 & -40.00 & 1.60 & 17.86 & 3.92 & 669.31 & 14.66 & 5.4  \\
 & & H107 & 5293.7 & a & 48.80 & 6.20 & -40.30 & 1.50 & 23.78 & 3.63 & 677.36 & 13.38 & 7.9  \\
 & & H106 & 5444.3 & a & 55.16 & 7.17 & -39.30 & 1.10 & 16.65 & 2.50 & 675.50 & 13.09 & 7.6  \\
 & & H105 & 5600.6 & a & 54.04 & 6.46 & -39.20 & 1.20 & 20.41 & 2.83 & 665.19 & 13.05 & 8.3  \\
 & & H104 & 5762.9 & a & 56.42 & 7.29 & -40.20 & 1.30 & 21.07 & 3.21 & 657.69 & 14.89 & 7.7  \\
 & & H103 & 5931.5 & a & 49.48 & 5.36 & -40.00 & 1.40 & 27.05 & 3.61 & 653.06 & 12.25 & 9.3  \\
 & & H102 & 6106.9 & a & 50.72 & 6.29 & -39.50 & 1.30 & 20.64 & 3.01 & 647.72 & 12.72 & 8.0  \\
 & & H101 & 6289.1 & a & 58.28 & 10.84 & -37.40 & 1.30 & 14.58 & 3.15 & 557.15 & 18.51 & 5.3  \\
 & & H100 & 6478.8 & a & 69.30 & 6.31 & -40.70 & 0.90 & 19.41 & 2.04 & 643.92 & 12.45 & 10.9  \\
 & & H95 & 7550.6 & a & 67.50 & 7.65 & -39.60 & 1.10 & 20.01 & 2.69 & 532.71 & 15.21 & 8.8  \\
 & & H94 & 7792.9 & a & 63.68 & 7.27 & -40.30 & 0.90 & 16.24 & 2.14 & 531.60 & 13.13 & 8.7  \\
 & & H93 & 8045.6 & a & 59.59 & 7.17 & -41.30 & 1.40 & 23.81 & 3.44 & 478.57 & 15.49 & 8.3  \\
 & & H92 & 8309.4 & a & 53.09 & 6.79 & -40.70 & 1.20 & 19.82 & 2.95 & 466.61 & 13.52 & 7.7  \\
 & & H91 & 8584.8 & a & 74.51 & 7.11 & -39.60 & 0.70 & 15.14 & 1.67 & 508.12 & 12.40 & 10.4  \\
 & & H89 & 9173.3 & a & 60.66 & 5.85 & -40.80 & 1.00 & 21.60 & 2.45 & 497.04 & 12.12 & 10.3  \\
 & & H88 & 9487.8 & a & 59.73 & 6.24 & -38.50 & 1.00 & 20.01 & 2.42 & 411.84 & 12.48 & 9.5  \\
G299.349$-$00.267 & ch71 & H88$-$H112 & 6515.9 & a & 54.54 & 1.44 & -39.90 & 0.30 & 22.03 & 0.67 & 643.90 & 3.04 & 37.3  \\
 & & H100$-$H112 & 5543.3 & a & 50.59 & 1.77 & -39.70 & 0.40 & 22.34 & 0.90 & 706.64 & 3.75 & 28.2  \\
 & & H88$-$H95 & 8636.5 & a & 63.74 & 1.91 & -40.10 & 0.30 & 21.77 & 0.75 & 506.79 & 3.98 & 33.1  \\
 & & H106$-$H112 & 5062.3 & a & 48.40 & 2.60 & -39.70 & 0.60 & 22.09 & 1.37 & 746.99 & 5.47 & 18.4  \\
 & & H100$-$H105 & 6055.9 & a & 53.35 & 2.34 & -39.80 & 0.50 & 23.00 & 1.16 & 663.47 & 5.02 & 22.6  \\
 & & H112 & 4618.8 & a & 48.06 & 7.49 & -40.90 & 1.60 & 21.12 & 4.05 & 788.47 & 15.13 & 6.5  \\
 & & H111 & 4744.2 & a & 37.55 & 7.57 & -41.00 & 2.80 & 27.26 & 8.58 & 785.36 & 16.38 & 5.3  \\
 & & H110 & 4874.2 & a & 55.68 & 6.49 & -39.60 & 1.30 & 22.44 & 3.10 & 766.16 & 13.67 & 8.5  \\
 & & H109 & 5008.9 & a & 60.06 & 6.54 & -40.30 & 1.10 & 20.61 & 2.61 & 751.26 & 13.28 & 9.1  \\
 & & H108 & 5148.7 & a & 46.29 & 6.49 & -37.30 & 1.40 & 20.39 & 3.40 & 747.58 & 13.00 & 7.1  \\
 & & H107 & 5293.7 & a & 42.15 & 5.50 & -41.40 & 1.50 & 22.92 & 3.52 & 719.14 & 11.73 & 7.6  \\
 & & H106 & 5444.3 & a & 44.65 & 5.58 & -38.60 & 1.40 & 23.55 & 3.52 & 705.61 & 11.99 & 8.0  \\
 & & H105 & 5600.6 & a & 43.66 & 6.57 & -42.00 & 2.30 & 31.23 & 6.30 & 630.18 & 15.78 & 6.8  \\
 & & H104 & 5762.9 & a & 44.11 & 5.42 & -39.30 & 1.50 & 24.55 & 3.51 & 686.12 & 12.01 & 8.1  \\
 & & H103 & 5931.5 & a & 50.63 & 5.25 & -39.70 & 1.10 & 22.03 & 2.86 & 666.62 & 10.79 & 9.7  \\
 & & H102 & 6106.9 & a & 59.88 & 5.82 & -40.90 & 1.10 & 23.37 & 2.66 & 671.56 & 12.56 & 10.2  \\
 & & H101 & 6289.1 & a & 61.85 & 5.81 & -38.90 & 0.80 & 18.42 & 2.00 & 656.97 & 11.18 & 10.5  \\
 & & H100 & 6478.8 & a & 56.28 & 5.80 & -40.60 & 1.20 & 23.05 & 2.81 & 653.75 & 12.38 & 9.7  \\
 & & H94 & 7792.9 & a & 63.29 & 4.85 & -40.50 & 0.80 & 21.43 & 1.91 & 563.61 & 10.05 & 12.9  \\
 & & H92 & 8309.4 & a & 69.67 & 4.90 & -39.50 & 0.70 & 20.48 & 1.66 & 545.44 & 9.93 & 14.1  \\
 & & H91 & 8584.8 & a & 57.27 & 5.01 & -38.80 & 0.90 & 19.94 & 2.02 & 515.22 & 10.00 & 11.3  \\
 & & H89 & 9173.3 & a & 56.02 & 4.64 & -40.60 & 1.20 & 28.56 & 2.91 & 406.46 & 10.92 & 12.1  \\
 & & H88 & 9487.8 & a & 68.38 & 4.27 & -40.90 & 0.70 & 22.09 & 1.60 & 466.24 & 8.96 & 15.9  \\
G299.349$-$00.267 & shrds1046 & H88$-$H112 & 5580.2 & a & 52.03 & 2.78 & -39.80 & 0.50 & 18.53 & 1.14 & 669.41 & 5.37 & 18.5  \\
 & & H100$-$H112 & 5318.8 & a & 52.89 & 2.95 & -39.90 & 0.50 & 18.33 & 1.18 & 694.30 & 5.66 & 17.7  \\
 & & H88$-$H95 & 8296.1 & a & 45.21 & 6.37 & -38.40 & 1.40 & 20.74 & 3.45 & 410.63 & 12.90 & 7.1  \\
 & & H106$-$H112 & 4985.8 & a & 50.19 & 3.59 & -39.80 & 0.60 & 17.89 & 1.48 & 702.90 & 6.79 & 13.8  \\
 & & H100$-$H105 & 5978.7 & a & 59.10 & 5.01 & -40.20 & 0.80 & 18.48 & 1.81 & 677.28 & 9.65 & 11.7  \\
 & & H112 & 4618.8 & a & 57.84 & 9.07 & -40.80 & 1.30 & 17.53 & 3.22 & 727.38 & 16.94 & 6.3  \\
 & & H111 & 4744.2 & a & 50.13 & 9.09 & -39.30 & 1.50 & 16.82 & 3.64 & 708.17 & 16.54 & 5.5  \\
 & & H110 & 4874.2 & a & 55.00 & 9.34 & -39.80 & 1.30 & 15.21 & 2.99 & 689.68 & 16.31 & 5.8  \\
 & & H109 & 5008.9 & a & 58.67 & 11.40 & -38.90 & 1.20 & 12.29 & 2.78 & 687.30 & 17.85 & 5.1  \\
 & & H108 & 5148.7 & a & 40.09 & 9.80 & -46.70 & 9.10 & 31.10 & 24.02 & 650.83 & 21.57 & 4.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 711.64 & 17.40 & \nodata  \\
 & & H106 & 5444.3 & a & 63.38 & 9.66 & -40.40 & 1.50 & 20.30 & 3.63 & 729.15 & 19.40 & 6.5  \\
 & & H105 & 5600.6 & a & 46.73 & 9.77 & -40.10 & 2.10 & 20.66 & 5.14 & 731.34 & 19.72 & 4.8  \\
 & & H104 & 5762.9 & a & 67.93 & 13.58 & -40.60 & 1.30 & 13.39 & 3.15 & 693.36 & 22.12 & 5.0  \\
 & & H103 & 5931.5 & a & 67.44 & 12.78 & -38.70 & 1.80 & 19.94 & 4.47 & 666.95 & 25.37 & 5.3  \\
 & & H102 & 6106.9 & a & 85.14 & 12.61 & -39.50 & 1.20 & 16.25 & 2.79 & 678.65 & 22.75 & 6.7  \\
 & & H101 & 6289.1 & a & 51.35 & 12.44 & -41.00 & 2.50 & 21.39 & 6.41 & 602.27 & 25.26 & 4.2  \\
 & & H100 & 6478.8 & a & 58.16 & 13.08 & -41.50 & 1.60 & 14.32 & 3.97 & 640.21 & 21.73 & 4.5  \\
 & & H95 & 7550.6 & a & 73.42 & 17.17 & -35.80 & 2.90 & 24.04 & 9.06 & 437.83 & 34.61 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 521.85 & 27.53 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.24 & 48.21 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.61 & 38.11 & \nodata  \\
 & & H91 & 8584.8 & a & 52.85 & 15.54 & -37.20 & 6.40 & 31.11 & 24.56 & 403.99 & 32.46 & 4.0  \\
 & & H89 & 9173.3 & a & 50.58 & 17.84 & -42.60 & 4.10 & 23.51 & 12.03 & 353.93 & 36.48 & 3.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.14 & 30.66 & \nodata  \\
G299.349$-$00.267 & mos078 & H88$-$H112 & 6386.8 & a & 57.85 & 1.21 & -39.50 & 0.20 & 20.58 & 0.50 & 657.78 & 2.47 & 47.1  \\
 & & H100$-$H112 & 5474.2 & a & 55.16 & 1.55 & -39.40 & 0.30 & 21.16 & 0.69 & 726.56 & 3.19 & 35.2  \\
 & & H88$-$H95 & 8515.3 & a & 64.28 & 1.99 & -39.60 & 0.30 & 19.62 & 0.70 & 497.27 & 3.96 & 31.9  \\
 & & H106$-$H112 & 5022.5 & a & 51.53 & 2.23 & -39.10 & 0.40 & 20.40 & 1.02 & 760.64 & 4.51 & 22.8  \\
 & & H100$-$H105 & 6041.8 & a & 59.02 & 2.40 & -39.80 & 0.40 & 21.70 & 1.02 & 683.72 & 5.01 & 24.3  \\
 & & H112 & 4618.8 & a & 54.81 & 6.09 & -38.80 & 1.10 & 20.40 & 2.62 & 793.11 & 12.31 & 8.9  \\
 & & H111 & 4744.2 & a & 45.12 & 5.71 & -39.60 & 1.20 & 19.55 & 2.89 & 789.30 & 11.27 & 7.8  \\
 & & H110 & 4874.2 & a & 59.32 & 5.74 & -37.50 & 1.00 & 20.89 & 2.35 & 772.38 & 11.73 & 10.2  \\
 & & H109 & 5008.9 & a & 61.41 & 4.88 & -40.10 & 0.80 & 21.81 & 2.01 & 761.51 & 10.20 & 12.5  \\
 & & H108 & 5148.7 & a & 44.33 & 6.01 & -38.70 & 1.30 & 19.03 & 3.07 & 728.86 & 11.65 & 7.4  \\
 & & H107 & 5293.7 & a & 43.86 & 5.26 & -40.60 & 1.50 & 24.85 & 3.64 & 744.04 & 11.56 & 8.4  \\
 & & H106 & 5444.3 & a & 55.29 & 5.44 & -39.10 & 1.00 & 20.18 & 2.29 & 735.00 & 10.94 & 10.1  \\
 & & H105 & 5600.6 & a & 52.78 & 5.60 & -40.10 & 1.30 & 25.38 & 3.20 & 700.12 & 12.51 & 9.4  \\
 & & H104 & 5762.9 & a & 53.22 & 5.87 & -39.60 & 1.20 & 21.77 & 2.83 & 711.32 & 12.20 & 9.0  \\
 & & H103 & 5931.5 & a & 56.37 & 4.69 & -39.50 & 1.00 & 23.79 & 2.38 & 690.77 & 10.12 & 12.0  \\
 & & H102 & 6106.9 & a & 63.62 & 5.25 & -40.10 & 0.80 & 20.27 & 1.94 & 693.82 & 10.58 & 12.0  \\
 & & H101 & 6289.1 & a & 61.04 & 6.91 & -38.50 & 1.00 & 17.17 & 2.25 & 629.35 & 12.82 & 8.7  \\
 & & H100 & 6478.8 & a & 64.63 & 4.73 & -40.90 & 0.80 & 23.39 & 1.98 & 667.17 & 10.25 & 13.5  \\
 & & H95 & 7550.6 & a & 71.84 & 7.48 & -39.00 & 1.00 & 20.52 & 2.49 & 525.89 & 15.12 & 9.5  \\
 & & H94 & 7792.9 & a & 63.18 & 4.70 & -40.00 & 0.70 & 18.06 & 1.55 & 553.17 & 8.95 & 13.3  \\
 & & H93 & 8045.6 & a & 61.51 & 8.31 & -41.40 & 1.40 & 21.63 & 3.53 & 459.79 & 17.07 & 7.4  \\
 & & H92 & 8309.4 & a & 64.84 & 5.46 & -39.50 & 0.80 & 19.29 & 1.88 & 510.49 & 10.75 & 11.7  \\
 & & H91 & 8584.8 & a & 66.77 & 5.17 & -38.70 & 0.60 & 16.56 & 1.48 & 501.50 & 9.43 & 12.8  \\
 & & H89 & 9173.3 & a & 62.28 & 4.99 & -40.80 & 0.90 & 23.42 & 2.20 & 468.00 & 10.76 & 12.4  \\
 & & H88 & 9487.8 & a & 62.99 & 4.06 & -39.50 & 0.70 & 22.02 & 1.65 & 438.29 & 8.53 & 15.3  \\
G300.134$-$00.100 & shrds268 & H88$-$H112 & 7720.7 & a & 7.42 & 1.21 & -44.30 & 1.30 & 15.82 & 3.00 & 83.80 & 2.15 & 6.1  \\
 & & H100$-$H112 & 5302.2 & a & 17.63 & 2.86 & -44.30 & 1.30 & 15.80 & 2.99 & 198.43 & 5.08 & 6.1  \\
 & & H88$-$H95 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.06 & \nodata  \\
 & & H106$-$H112 & 4969.1 & a & 18.43 & 3.49 & -43.90 & 1.80 & 18.63 & 4.87 & 224.00 & 6.44 & 5.5  \\
 & & H100$-$H105 & 5927.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.01 & 6.81 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.02 & 15.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.52 & 17.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.94 & 19.35 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.18 & 18.68 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.03 & 19.55 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.63 & 16.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.47 & 20.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.12 & 18.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.87 & 17.17 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.48 & 16.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.95 & 16.32 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.76 & 16.88 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.06 & \nodata  \\
G300.369$-$00.288 & shrds271 & H88$-$H112 & 6181.4 & a & 16.87 & 1.32 & 28.70 & 0.90 & 23.80 & 2.17 & 238.60 & 2.87 & 12.7  \\
 & & H100$-$H112 & 5497.8 & a & 17.15 & 1.64 & 28.90 & 1.20 & 24.72 & 2.77 & 268.82 & 3.63 & 10.4  \\
 & & H88$-$H95 & 8315.8 & a & 15.75 & 2.24 & 28.30 & 1.60 & 23.47 & 4.34 & 144.16 & 4.71 & 7.2  \\
 & & H106$-$H112 & 5024.8 & a & 16.37 & 2.38 & 28.90 & 1.70 & 24.05 & 4.21 & 300.06 & 5.17 & 6.9  \\
 & & H100$-$H105 & 6014.1 & a & 17.96 & 2.26 & 28.80 & 1.60 & 25.56 & 3.89 & 234.73 & 5.04 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.74 & 11.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 414.83 & 20.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.78 & 14.34 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.31 & 16.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.94 & 13.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.25 & 11.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.29 & 14.47 & \nodata  \\
 & & H105 & 5600.6 & a & 27.07 & 8.19 & 30.30 & 2.90 & 18.35 & 8.33 & 319.07 & 14.75 & 3.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.59 & 11.73 & \nodata  \\
 & & H103 & 5931.5 & a & 21.69 & 4.18 & 24.00 & 4.10 & 38.75 & 14.14 & 219.87 & 10.33 & 5.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.06 & 11.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.07 & 11.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.62 & 13.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.34 & 10.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.58 & 12.17 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.32 & 14.24 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.18 & 11.93 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.43 & 11.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.62 & 11.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.95 & 11.64 & \nodata  \\
G300.369$-$00.288 & mos077 & H88$-$H112 & 6204.4 & a & 18.60 & 1.44 & 29.00 & 0.90 & 24.35 & 2.21 & 262.03 & 3.17 & 12.8  \\
 & & H100$-$H112 & 5493.0 & a & 18.93 & 1.79 & 29.20 & 1.20 & 25.14 & 2.79 & 300.13 & 3.99 & 10.5  \\
 & & H88$-$H95 & 8326.8 & a & 17.01 & 2.37 & 28.80 & 1.60 & 23.76 & 4.36 & 148.38 & 5.00 & 7.3  \\
 & & H106$-$H112 & 5019.7 & a & 18.43 & 2.69 & 29.30 & 1.70 & 23.99 & 4.31 & 341.35 & 5.80 & 6.9  \\
 & & H100$-$H105 & 6008.1 & a & 19.50 & 2.47 & 29.00 & 1.60 & 26.44 & 4.12 & 255.28 & 5.60 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.60 & 14.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.89 & 19.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.09 & 15.40 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.37 & 20.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.81 & 15.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.38 & 13.41 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.67 & 15.98 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.49 & 15.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.80 & 13.21 & \nodata  \\
 & & H103 & 5931.5 & a & 23.68 & 4.69 & 25.20 & 4.20 & 39.62 & 15.20 & 244.86 & 11.62 & 5.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.21 & 12.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.40 & 12.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.35 & 14.48 & \nodata  \\
 & & H95 & 7550.6 & a & 30.88 & 6.86 & 31.70 & 1.70 & 15.55 & 4.46 & 183.24 & 11.75 & 4.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.31 & 12.90 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.24 & 17.74 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.02 & 12.88 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.06 & 11.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.25 & 12.47 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.08 & 11.99 & \nodata  \\
G300.424$-$00.153 & shrds273 & H88$-$H112 & 8048.6 & a & 0.61 & 0.10 & 28.40 & 1.30 & 15.82 & 3.14 & 6.34 & 0.18 & 5.8  \\
 & & H100$-$H112 & 5409.0 & a & 10.17 & 1.73 & 28.20 & 1.20 & 14.80 & 2.91 & 102.06 & 2.97 & 5.8  \\
 & & H88$-$H95 & 8221.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5003.7 & a & 13.07 & 2.54 & 27.90 & 1.50 & 15.28 & 3.62 & 127.23 & 4.37 & 5.2  \\
 & & H100$-$H105 & 5987.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.17 & 3.83 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.13 & 12.36 & \nodata  \\
 & & H111 & 4744.2 & a & 27.92 & 6.46 & 34.60 & 1.80 & 15.92 & 4.69 & 141.18 & 11.26 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.94 & 13.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.91 & 11.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.22 & 12.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.46 & 11.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.70 & 10.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.82 & 10.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.84 & 8.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.86 & 8.65 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.73 & 9.87 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.59 & 8.91 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.75 & 9.38 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.06 & \nodata  \\
G300.424$-$00.153 & mos077 & H88$-$H112 & 6728.6 & a & 6.35 & 1.09 & 28.50 & 1.40 & 16.57 & 3.30 & 72.31 & 1.99 & 5.8  \\
 & & H100$-$H112 & 5379.0 & a & 11.72 & 2.16 & 28.40 & 1.30 & 14.38 & 3.07 & 127.95 & 3.67 & 5.4  \\
 & & H88$-$H95 & 8260.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.07 & 1.03 & \nodata  \\
 & & H106$-$H112 & 5008.7 & a & 14.70 & 2.97 & 28.00 & 1.40 & 14.62 & 3.48 & 148.44 & 5.06 & 4.9  \\
 & & H100$-$H105 & 5987.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.26 & 4.94 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.19 & 13.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.56 & 13.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.63 & 14.57 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.62 & 13.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.05 & 13.57 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.93 & 12.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.21 & 12.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.53 & 13.71 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.10 & 11.89 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.48 & 12.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.61 & 12.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.99 & 12.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.71 & 12.11 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.44 & 2.75 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.28 & 3.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.83 & 1.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.54 & 2.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.49 & 2.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.37 & 3.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.64 & 3.61 & \nodata  \\
G300.427$-$00.180 & mos077 & H88$-$H112 & 5954.7 & a & 0.01 & 0.00 & 9.50 & 3.70 & 23.23 & 11.03 & 0.13 & 0.01 & 3.5  \\
 & & H100$-$H112 & 5734.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8753.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5140.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.03 & \nodata  \\
 & & H100$-$H105 & 5971.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.87 & 0.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.75 & 0.70 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.03 & \nodata  \\
G300.502$-$00.180 & shrds273 & H88$-$H112 & 5494.5 & a & 22.41 & 2.32 & 23.40 & 2.30 & 43.68 & 6.37 & 553.60 & 6.51 & 10.1  \\
 & & H100$-$H112 & 5289.3 & a & 22.42 & 2.55 & 23.50 & 2.50 & 44.35 & 7.19 & 572.48 & 7.18 & 9.2  \\
 & & H88$-$H95 & 8216.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.63 & 16.92 & \nodata  \\
 & & H106$-$H112 & 4996.1 & a & 20.07 & 2.97 & 21.90 & 4.10 & 51.68 & 14.11 & 592.03 & 8.49 & 7.5  \\
 & & H100$-$H105 & 5970.7 & a & 26.16 & 4.32 & 26.60 & 3.70 & 41.57 & 12.32 & 527.30 & 11.19 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 610.12 & 21.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 597.74 & 19.63 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 603.08 & 20.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 592.35 & 23.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 593.19 & 20.91 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 585.39 & 20.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 561.99 & 24.54 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 557.84 & 30.90 & \nodata  \\
 & & H104 & 5762.9 & a & 33.42 & 8.94 & 34.30 & 10.50 & 48.31 & 43.10 & 542.51 & 22.40 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 541.40 & 27.84 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 515.16 & 27.81 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 495.78 & 32.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 487.27 & 32.71 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.09 & 40.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.72 & 42.14 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.61 & 48.47 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.93 & 49.88 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 311.16 & 49.22 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.51 & 45.21 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.62 & 48.01 & \nodata  \\
G300.502$-$00.180 & mos077 & H88$-$H112 & 5686.8 & a & 20.73 & 2.33 & 23.70 & 2.50 & 44.22 & 6.84 & 510.12 & 6.61 & 9.2  \\
 & & H100$-$H112 & 5302.6 & a & 20.99 & 2.70 & 23.00 & 3.10 & 47.03 & 9.49 & 556.97 & 7.65 & 8.3  \\
 & & H88$-$H95 & 8386.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.06 & 10.10 & \nodata  \\
 & & H106$-$H112 & 4990.9 & a & 18.32 & 3.16 & 21.60 & 8.70 & 73.32 & 45.92 & 585.47 & 9.19 & 7.6  \\
 & & H100$-$H105 & 5976.3 & a & 29.32 & 5.83 & 30.40 & 2.10 & 20.98 & 5.97 & 495.32 & 11.34 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 607.62 & 22.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 612.37 & 22.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 602.70 & 23.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 592.22 & 24.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 570.53 & 22.51 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 565.65 & 23.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 541.81 & 25.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.53 & 31.95 & \nodata  \\
 & & H104 & 5762.9 & a & 35.08 & 10.22 & 34.40 & 5.90 & 33.50 & 20.31 & 516.25 & 23.30 & 3.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 509.35 & 28.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 476.85 & 28.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 457.08 & 32.81 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 446.69 & 32.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.38 & 32.69 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 283.06 & 34.12 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.65 & 30.47 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.03 & 29.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.38 & 28.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.50 & 18.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.81 & 18.20 & \nodata  \\
G300.965+01.162 & ch73 & H88$-$H112 & 6421.7 & a & 216.08 & 1.45 & -44.00 & 0.10 & 25.90 & 0.20 & 2857.29 & 3.30 & 147.6  \\
 & & H100$-$H112 & 5451.8 & a & 200.14 & 2.03 & -44.40 & 0.10 & 25.43 & 0.30 & 3021.17 & 4.58 & 97.5  \\
 & & H88$-$H95 & 8764.2 & a & 252.32 & 2.80 & -43.20 & 0.10 & 26.05 & 0.33 & 2464.72 & 6.40 & 89.1  \\
 & & H106$-$H112 & 4996.6 & a & 191.04 & 2.81 & -44.40 & 0.20 & 25.72 & 0.44 & 3104.13 & 6.38 & 67.3  \\
 & & H100$-$H105 & 6014.5 & a & 211.84 & 2.98 & -44.40 & 0.20 & 25.21 & 0.41 & 2918.41 & 6.71 & 70.2  \\
 & & H112 & 4618.8 & a & 184.30 & 6.21 & -44.00 & 0.40 & 25.64 & 1.00 & 3141.04 & 14.08 & 29.3  \\
 & & H111 & 4744.2 & a & 185.55 & 6.57 & -44.90 & 0.50 & 26.63 & 1.09 & 3165.23 & 15.19 & 27.9  \\
 & & H110 & 4874.2 & a & 186.47 & 6.52 & -44.60 & 0.40 & 24.46 & 0.99 & 3080.90 & 14.45 & 28.3  \\
 & & H109 & 5008.9 & a & 199.82 & 7.17 & -44.70 & 0.50 & 25.79 & 1.07 & 3099.96 & 16.32 & 27.5  \\
 & & H108 & 5148.7 & a & 177.86 & 9.21 & -44.10 & 0.70 & 27.78 & 1.66 & 3011.82 & 21.75 & 19.1  \\
 & & H107 & 5293.7 & a & 205.72 & 6.83 & -44.10 & 0.40 & 25.76 & 0.99 & 3090.15 & 15.54 & 29.8  \\
 & & H106 & 5444.3 & a & 198.02 & 6.25 & -44.40 & 0.40 & 25.87 & 0.94 & 3083.95 & 14.24 & 31.3  \\
 & & H105 & 5600.6 & a & 217.07 & 6.98 & -45.30 & 0.40 & 24.04 & 0.89 & 3027.47 & 15.33 & 30.7  \\
 & & H104 & 5762.9 & a & 199.21 & 7.27 & -44.00 & 0.50 & 25.97 & 1.10 & 2967.81 & 16.60 & 27.1  \\
 & & H103 & 5931.5 & a & 217.41 & 5.72 & -44.10 & 0.30 & 25.11 & 0.76 & 2940.69 & 12.84 & 37.6  \\
 & & H102 & 6106.9 & a & 213.60 & 7.05 & -44.00 & 0.40 & 25.04 & 0.96 & 2917.08 & 15.81 & 29.9  \\
 & & H100 & 6478.8 & a & 209.78 & 5.48 & -44.50 & 0.30 & 25.80 & 0.78 & 2790.21 & 12.48 & 37.8  \\
 & & H94 & 7792.9 & a & 142.81 & 7.35 & -41.40 & 0.70 & 26.68 & 1.59 & 1499.72 & 16.98 & 19.2  \\
 & & H92 & 8309.4 & a & 261.75 & 5.15 & -43.10 & 0.30 & 26.94 & 0.61 & 2626.77 & 11.98 & 50.2  \\
 & & H91 & 8584.8 & a & 248.80 & 5.99 & -43.30 & 0.30 & 26.16 & 0.73 & 2482.43 & 13.73 & 41.0  \\
 & & H89 & 9173.3 & a & 269.02 & 5.58 & -43.40 & 0.30 & 25.99 & 0.62 & 2543.25 & 12.74 & 47.7  \\
 & & H88 & 9487.8 & a & 263.91 & 5.59 & -43.40 & 0.30 & 24.33 & 0.60 & 2508.55 & 12.35 & 46.6  \\
G300.965+01.162 & caswell7 & H88$-$H112 & 6275.8 & a & 203.66 & 1.71 & -44.10 & 0.10 & 26.08 & 0.25 & 2725.46 & 3.90 & 118.0  \\
 & & H100$-$H112 & 5445.1 & a & 189.08 & 2.06 & -44.40 & 0.10 & 26.08 & 0.33 & 2845.07 & 4.72 & 90.6  \\
 & & H88$-$H95 & 8492.9 & a & 243.31 & 2.89 & -43.40 & 0.20 & 25.96 & 0.36 & 2406.21 & 6.60 & 83.1  \\
 & & H106$-$H112 & 5001.3 & a & 178.27 & 2.66 & -44.50 & 0.20 & 25.90 & 0.45 & 2898.15 & 6.07 & 66.2  \\
 & & H100$-$H105 & 5992.0 & a & 202.43 & 2.84 & -44.30 & 0.20 & 26.28 & 0.43 & 2779.67 & 6.52 & 70.5  \\
 & & H112 & 4618.8 & a & 164.43 & 5.67 & -44.70 & 0.40 & 26.40 & 1.06 & 2932.23 & 13.03 & 28.7  \\
 & & H111 & 4744.2 & a & 162.45 & 6.34 & -45.30 & 0.50 & 25.45 & 1.15 & 2913.26 & 14.34 & 25.3  \\
 & & H110 & 4874.2 & a & 176.64 & 6.35 & -44.70 & 0.50 & 25.92 & 1.08 & 2911.44 & 14.47 & 27.5  \\
 & & H109 & 5008.9 & a & 187.99 & 7.02 & -45.10 & 0.50 & 25.39 & 1.10 & 2927.50 & 15.85 & 26.5  \\
 & & H108 & 5148.7 & a & 180.68 & 6.75 & -43.90 & 0.50 & 26.27 & 1.13 & 2826.81 & 15.51 & 26.4  \\
 & & H107 & 5293.7 & a & 183.24 & 6.36 & -44.30 & 0.40 & 26.18 & 1.05 & 2890.06 & 14.57 & 28.5  \\
 & & H106 & 5444.3 & a & 195.23 & 6.70 & -43.90 & 0.40 & 24.66 & 0.98 & 2870.72 & 14.90 & 28.8  \\
 & & H105 & 5600.6 & a & 188.77 & 5.57 & -44.00 & 0.40 & 27.05 & 0.92 & 2846.35 & 12.96 & 33.5  \\
 & & H104 & 5762.9 & a & 199.17 & 6.06 & -44.80 & 0.40 & 25.14 & 0.88 & 2827.85 & 13.60 & 32.5  \\
 & & H103 & 5931.5 & a & 207.76 & 5.81 & -43.90 & 0.40 & 27.41 & 0.89 & 2795.52 & 13.63 & 35.3  \\
 & & H102 & 6106.9 & a & 202.06 & 5.65 & -43.80 & 0.40 & 27.13 & 0.88 & 2766.53 & 13.19 & 35.3  \\
 & & H101 & 6289.1 & a & 202.54 & 10.78 & -45.40 & 0.70 & 28.57 & 1.77 & 2433.64 & 25.72 & 18.6  \\
 & & H100 & 6478.8 & a & 214.80 & 5.99 & -44.60 & 0.30 & 24.52 & 0.79 & 2748.20 & 13.30 & 35.4  \\
 & & H95 & 7550.6 & a & 212.48 & 7.38 & -44.20 & 0.50 & 26.47 & 1.06 & 2414.64 & 17.00 & 28.5  \\
 & & H94 & 7792.9 & a & 242.56 & 7.34 & -43.50 & 0.40 & 24.43 & 0.85 & 2391.81 & 16.26 & 32.6  \\
 & & H93 & 8045.6 & a & 229.75 & 8.76 & -43.80 & 0.50 & 26.17 & 1.15 & 2214.89 & 20.07 & 25.9  \\
 & & H92 & 8309.4 & a & 234.94 & 7.38 & -42.70 & 0.40 & 25.51 & 0.93 & 2455.07 & 16.70 & 31.5  \\
 & & H91 & 8584.8 & a & 242.67 & 6.04 & -42.80 & 0.30 & 26.73 & 0.77 & 2480.71 & 13.99 & 39.7  \\
 & & H89 & 9173.3 & a & 260.10 & 5.93 & -43.30 & 0.30 & 25.89 & 0.68 & 2502.92 & 13.52 & 43.3  \\
 & & H88 & 9487.8 & a & 269.54 & 7.54 & -44.10 & 0.40 & 26.31 & 0.85 & 2185.26 & 17.33 & 35.3  \\
G300.965+01.162 & g300.983+01.117 & H93$-$H117 & 5347.2 & a & 172.21 & 3.67 & -44.60 & 0.30 & 26.37 & 0.65 & 2874.46 & 8.44 & 46.4  \\
 & & H103$-$H117 & 4977.2 & a & 160.04 & 4.24 & -44.80 & 0.30 & 25.47 & 0.78 & 2917.63 & 9.58 & 37.3  \\
 & & H93$-$H102 & 6265.7 & a & 204.92 & 5.92 & -44.30 & 0.40 & 27.66 & 0.92 & 2766.52 & 13.96 & 34.2  \\
 & & H113$-$H117 & 4576.2 & a & 76.81 & 4.44 & -35.30 & 1.90 & 62.87 & 5.17 & 2969.45 & 15.01 & 18.0  \\
 & & H108$-$H112 & 5245.9 & a & 193.98 & 5.24 & -45.10 & 0.30 & 24.59 & 0.77 & 2882.91 & 11.65 & 36.6  \\
 & & H114 & 4381.0 & a & 151.01 & 11.89 & -44.60 & 0.90 & 24.46 & 2.24 & 2985.13 & 26.28 & 12.6  \\
 & & H113 & 4497.8 & a & 170.68 & 16.00 & -47.50 & 1.40 & 29.57 & 3.22 & 3035.53 & 38.89 & 10.6  \\
 & & H112 & 4618.8 & a & 189.73 & 14.84 & -44.30 & 0.80 & 21.65 & 1.96 & 2941.35 & 30.92 & 12.6  \\
 & & H111 & 4744.8 & a & 175.64 & 10.36 & -6.40 & 0.80 & 26.71 & 1.82 & 2946.08 & 23.97 & 16.8  \\
 & & H110 & 4874.2 & a & 171.83 & 12.63 & -45.80 & 0.90 & 25.94 & 2.23 & 2961.78 & 28.70 & 13.5  \\
 & & H109 & 5008.9 & a & 189.41 & 15.41 & -45.00 & 1.10 & 26.50 & 2.51 & 2928.78 & 35.46 & 12.2  \\
 & & H108 & 5148.7 & a & 205.06 & 12.82 & -44.30 & 0.70 & 24.10 & 1.75 & 2925.02 & 28.14 & 15.8  \\
 & & H107 & 5293.7 & a & 201.49 & 11.53 & -44.00 & 0.70 & 25.79 & 1.71 & 2866.90 & 26.23 & 17.3  \\
 & & H106 & 5444.3 & a & 196.08 & 13.03 & -45.30 & 0.70 & 21.98 & 1.69 & 2847.13 & 27.35 & 14.9  \\
 & & H105 & 5600.6 & a & 199.22 & 12.44 & -46.30 & 0.70 & 24.22 & 1.75 & 2788.44 & 27.39 & 15.8  \\
 & & H104 & 5762.9 & a & 208.17 & 13.29 & -45.30 & 0.80 & 25.18 & 1.86 & 2850.09 & 29.87 & 15.5  \\
 & & H103 & 5931.5 & a & 202.56 & 13.08 & -42.90 & 1.00 & 30.73 & 2.33 & 2833.37 & 32.32 & 15.4  \\
 & & H101 & 6289.1 & a & 190.04 & 15.81 & -44.80 & 1.00 & 25.51 & 2.46 & 2788.14 & 35.74 & 11.9  \\
 & & H100 & 6478.8 & a & 211.05 & 13.67 & -44.90 & 0.90 & 28.75 & 2.16 & 2707.78 & 32.79 & 15.3  \\
 & & H99 & 6676.1 & a & 202.34 & 14.83 & -43.90 & 0.90 & 24.33 & 2.09 & 2658.66 & 32.63 & 13.5  \\
 & & H98 & 6881.5 & a & 213.99 & 17.01 & -44.60 & 1.10 & 29.22 & 2.91 & 2706.74 & 40.27 & 12.7  \\
G300.965+01.162 & mos076 & H88$-$H112 & 6246.3 & a & 223.36 & 1.55 & -44.50 & 0.10 & 25.64 & 0.21 & 2962.75 & 3.51 & 142.7  \\
 & & H100$-$H112 & 5436.5 & a & 209.53 & 1.73 & -44.70 & 0.10 & 25.57 & 0.24 & 3120.08 & 3.91 & 119.9  \\
 & & H88$-$H95 & 8638.4 & a & 264.52 & 2.63 & -44.00 & 0.10 & 25.78 & 0.30 & 2498.07 & 5.98 & 99.4  \\
 & & H106$-$H112 & 4998.7 & a & 199.23 & 2.28 & -44.70 & 0.10 & 25.61 & 0.34 & 3192.54 & 5.16 & 86.5  \\
 & & H100$-$H105 & 5998.0 & a & 223.76 & 2.30 & -44.70 & 0.10 & 25.74 & 0.31 & 3026.21 & 5.23 & 96.1  \\
 & & H112 & 4618.8 & a & 186.93 & 5.04 & -44.50 & 0.30 & 25.80 & 0.80 & 3229.38 & 11.47 & 36.7  \\
 & & H111 & 4744.2 & a & 187.14 & 5.26 & -45.30 & 0.40 & 25.89 & 0.84 & 3216.21 & 11.98 & 35.2  \\
 & & H110 & 4874.2 & a & 194.82 & 4.95 & -44.90 & 0.30 & 24.84 & 0.73 & 3200.90 & 11.06 & 38.9  \\
 & & H109 & 5008.9 & a & 207.82 & 4.97 & -45.20 & 0.30 & 25.21 & 0.70 & 3196.59 & 11.18 & 41.3  \\
 & & H108 & 5148.7 & a & 194.81 & 6.56 & -44.30 & 0.40 & 26.70 & 1.04 & 3127.33 & 15.20 & 29.3  \\
 & & H107 & 5293.7 & a & 210.23 & 5.12 & -44.50 & 0.30 & 26.15 & 0.74 & 3177.99 & 11.72 & 40.6  \\
 & & H106 & 5444.3 & a & 212.24 & 5.44 & -44.40 & 0.30 & 24.91 & 0.74 & 3164.10 & 12.16 & 38.6  \\
 & & H105 & 5600.6 & a & 218.21 & 4.92 & -44.90 & 0.30 & 25.09 & 0.65 & 3150.27 & 11.05 & 43.8  \\
 & & H104 & 5762.9 & a & 215.75 & 5.55 & -44.60 & 0.30 & 25.35 & 0.75 & 3096.04 & 12.51 & 38.4  \\
 & & H103 & 5931.5 & a & 230.15 & 4.91 & -44.30 & 0.30 & 26.16 & 0.64 & 3063.33 & 11.26 & 46.3  \\
 & & H102 & 6106.9 & a & 223.57 & 5.37 & -44.30 & 0.30 & 26.02 & 0.72 & 3011.21 & 12.27 & 41.1  \\
 & & H101 & 6289.1 & a & 219.72 & 12.01 & -45.70 & 0.80 & 28.38 & 1.81 & 2587.59 & 28.58 & 18.1  \\
 & & H100 & 6478.8 & a & 226.76 & 4.52 & -44.90 & 0.20 & 24.85 & 0.57 & 2893.30 & 10.10 & 49.6  \\
 & & H95 & 7550.6 & a & 223.28 & 8.12 & -44.50 & 0.50 & 26.29 & 1.11 & 2497.33 & 18.65 & 27.2  \\
 & & H94 & 7792.9 & a & 210.72 & 7.00 & -43.50 & 0.40 & 24.95 & 0.96 & 1974.53 & 15.65 & 29.8  \\
 & & H93 & 8045.6 & a & 251.21 & 10.38 & -44.10 & 0.50 & 26.17 & 1.25 & 2375.73 & 23.76 & 23.9  \\
 & & H92 & 8309.4 & a & 266.70 & 5.38 & -43.40 & 0.30 & 25.91 & 0.60 & 2675.97 & 12.27 & 49.0  \\
 & & H91 & 8584.8 & a & 255.46 & 4.86 & -43.90 & 0.20 & 26.51 & 0.58 & 2463.13 & 11.21 & 51.9  \\
 & & H89 & 9173.3 & a & 284.44 & 4.75 & -44.00 & 0.20 & 25.59 & 0.49 & 2633.99 & 10.77 & 59.2  \\
 & & H88 & 9487.8 & a & 295.95 & 5.77 & -44.60 & 0.20 & 24.86 & 0.56 & 2429.16 & 12.90 & 50.6  \\
G300.983+01.117 & ch73 & H88$-$H112 & 6035.1 & a & 0.10 & 0.01 & -43.50 & 1.40 & 20.07 & 3.50 & 1.17 & 0.03 & 6.8  \\
 & & H100$-$H112 & 5813.0 & a & 0.09 & 0.02 & -43.90 & 1.50 & 18.07 & 3.87 & 1.18 & 0.03 & 5.8  \\
 & & H88$-$H95 & 9877.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.13 & \nodata  \\
 & & H106$-$H112 & 5235.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.06 & 0.09 & \nodata  \\
 & & H100$-$H105 & 6032.3 & a & 0.05 & 0.01 & -42.00 & 2.60 & 22.33 & 7.21 & 0.46 & 0.02 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.94 & 6.35 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.23 & 1.98 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.44 & 5.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.68 & 4.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.35 & 0.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.47 & 0.14 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.83 & 1.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.79 & 0.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.10 & \nodata  \\
G300.983+01.117 & caswell7 & H88$-$H112 & 7655.1 & a & 0.13 & 0.01 & -45.90 & 0.80 & 18.93 & 1.85 & 1.07 & 0.02 & 11.7  \\
 & & H100$-$H112 & 6291.7 & a & 0.32 & 0.03 & -45.70 & 0.90 & 19.78 & 2.23 & 3.09 & 0.06 & 10.1  \\
 & & H88$-$H95 & 8241.8 & a & 0.05 & 0.01 & -46.40 & 1.00 & 16.08 & 2.45 & 0.20 & 0.01 & 7.5  \\
 & & H106$-$H112 & 4993.1 & a & 3.82 & 0.62 & -46.50 & 1.70 & 20.85 & 4.13 & 44.66 & 1.24 & 6.2  \\
 & & H100$-$H105 & 6345.1 & a & 0.17 & 0.02 & -45.10 & 1.20 & 18.94 & 3.00 & 1.38 & 0.04 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.39 & 3.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.07 & 2.75 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.69 & 3.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.35 & 4.32 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.72 & 2.51 & \nodata  \\
 & & H107 & 5293.7 & a & 6.62 & 2.04 & -42.30 & 2.70 & 17.21 & 7.49 & 49.25 & 3.60 & 3.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.88 & 4.53 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.00 & 3.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.77 & 3.61 & \nodata  \\
 & & H103 & 5931.5 & a & 6.20 & 1.91 & -47.50 & 4.50 & 24.82 & 14.72 & 55.43 & 3.80 & 3.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.62 & 3.42 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & 0.08 & 0.02 & -45.50 & 5.70 & 33.01 & 24.11 & 0.27 & 0.04 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.03 & \nodata  \\
G300.983+01.117 & mos076 & H88$-$H112 & 7516.0 & a & 0.11 & 0.01 & -44.70 & 0.70 & 17.56 & 1.55 & 0.96 & 0.02 & 13.0  \\
 & & H100$-$H112 & 5399.5 & a & 0.28 & 0.03 & -44.90 & 0.90 & 18.10 & 2.03 & 2.95 & 0.05 & 10.2  \\
 & & H88$-$H95 & 8337.5 & a & 0.04 & 0.00 & -44.70 & 0.90 & 16.06 & 2.04 & 0.19 & 0.01 & 9.1  \\
 & & H106$-$H112 & 5013.4 & a & 0.23 & 0.04 & -46.00 & 1.70 & 21.22 & 4.85 & 2.88 & 0.07 & 6.5  \\
 & & H100$-$H105 & 5938.0 & a & 0.34 & 0.05 & -43.90 & 1.10 & 16.89 & 2.69 & 3.06 & 0.08 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.19 & 0.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.13 & 0.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.01 & 0.19 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.86 & 0.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.39 & 0.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.71 & 0.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.80 & 0.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.90 & 0.18 & \nodata  \\
 & & H104 & 5762.9 & a & 0.45 & 0.10 & -44.50 & 1.60 & 14.79 & 4.02 & 2.96 & 0.17 & 4.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.12 & 0.19 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.79 & 2.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.94 & 0.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.83 & 3.14 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.23 & 0.67 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
G301.116+00.968 & ch74 & H88$-$H112 & 6573.3 & a & 231.79 & 0.95 & -40.30 & 0.10 & 29.15 & 0.14 & 3368.29 & 2.31 & 240.3  \\
 & & H100$-$H112 & 5489.4 & a & 203.91 & 1.34 & -40.50 & 0.10 & 29.10 & 0.22 & 3541.58 & 3.24 & 150.5  \\
 & & H88$-$H95 & 8815.4 & a & 287.48 & 1.78 & -40.20 & 0.10 & 28.84 & 0.21 & 3011.00 & 4.28 & 159.6  \\
 & & H106$-$H112 & 5005.1 & a & 189.95 & 1.84 & -40.60 & 0.10 & 29.01 & 0.32 & 3616.57 & 4.43 & 102.2  \\
 & & H100$-$H105 & 5989.9 & a & 217.68 & 1.68 & -40.40 & 0.10 & 29.01 & 0.26 & 3464.36 & 4.06 & 127.7  \\
 & & H112 & 4618.8 & a & 178.27 & 5.28 & -40.10 & 0.40 & 28.39 & 0.97 & 3672.19 & 12.58 & 33.4  \\
 & & H111 & 4744.2 & a & 179.25 & 4.67 & -40.80 & 0.40 & 28.86 & 0.87 & 3654.63 & 11.25 & 37.9  \\
 & & H110 & 4874.2 & a & 185.28 & 4.66 & -40.70 & 0.40 & 28.49 & 0.83 & 3620.88 & 11.13 & 39.3  \\
 & & H109 & 5008.9 & a & 191.03 & 4.36 & -40.60 & 0.30 & 29.09 & 0.77 & 3636.20 & 10.53 & 43.3  \\
 & & H108 & 5148.7 & a & 192.23 & 7.21 & -41.30 & 0.50 & 28.37 & 1.23 & 3581.17 & 17.19 & 26.4  \\
 & & H107 & 5293.7 & a & 197.18 & 4.78 & -40.70 & 0.30 & 27.93 & 0.78 & 3579.14 & 11.30 & 40.8  \\
 & & H106 & 5444.3 & a & 200.10 & 4.09 & -40.40 & 0.30 & 29.02 & 0.69 & 3547.24 & 9.87 & 48.3  \\
 & & H105 & 5600.6 & a & 213.74 & 4.40 & -40.30 & 0.30 & 28.98 & 0.69 & 3534.27 & 10.62 & 48.0  \\
 & & H104 & 5762.9 & a & 212.57 & 3.73 & -40.30 & 0.20 & 28.79 & 0.58 & 3510.68 & 8.97 & 56.3  \\
 & & H103 & 5931.5 & a & 212.04 & 4.33 & -40.60 & 0.30 & 28.03 & 0.66 & 3471.14 & 10.28 & 48.4  \\
 & & H102 & 6106.9 & a & 220.98 & 3.96 & -40.50 & 0.30 & 28.54 & 0.59 & 3449.65 & 9.47 & 55.2  \\
 & & H100 & 6478.8 & a & 225.14 & 4.05 & -40.10 & 0.30 & 30.13 & 0.63 & 3370.64 & 9.97 & 54.9  \\
 & & H94 & 7792.9 & a & 243.31 & 7.61 & -40.00 & 0.40 & 27.59 & 1.00 & 2698.55 & 17.88 & 31.6  \\
 & & H92 & 8309.4 & a & 284.85 & 3.27 & -40.30 & 0.20 & 28.57 & 0.38 & 3116.59 & 7.84 & 86.0  \\
 & & H91 & 8584.8 & a & 275.73 & 3.67 & -40.20 & 0.20 & 29.02 & 0.45 & 3032.55 & 8.85 & 74.3  \\
 & & H89 & 9173.3 & a & 291.93 & 3.30 & -40.00 & 0.20 & 28.80 & 0.38 & 2985.48 & 7.94 & 87.3  \\
 & & H88 & 9487.8 & a & 306.00 & 4.12 & -40.20 & 0.20 & 28.80 & 0.45 & 2966.05 & 9.91 & 73.4  \\
G301.116+00.968 & caswell8 & H88$-$H112 & 6334.7 & a & 214.87 & 1.22 & -40.20 & 0.10 & 29.07 & 0.19 & 3235.29 & 2.94 & 174.5  \\
 & & H100$-$H112 & 5493.1 & a & 191.59 & 1.47 & -40.40 & 0.10 & 29.51 & 0.26 & 3341.09 & 3.59 & 128.5  \\
 & & H88$-$H95 & 8595.2 & a & 278.14 & 2.11 & -39.90 & 0.10 & 28.31 & 0.25 & 2951.03 & 5.04 & 130.0  \\
 & & H106$-$H112 & 5017.6 & a & 175.19 & 2.13 & -40.70 & 0.20 & 29.66 & 0.42 & 3392.40 & 5.21 & 81.1  \\
 & & H100$-$H105 & 5995.5 & a & 208.94 & 1.96 & -40.20 & 0.10 & 29.31 & 0.32 & 3286.68 & 4.76 & 105.2  \\
 & & H112 & 4618.8 & a & 153.88 & 5.48 & -41.20 & 0.50 & 29.40 & 1.22 & 3419.65 & 13.28 & 27.8  \\
 & & H111 & 4744.2 & a & 160.61 & 5.26 & -41.10 & 0.50 & 28.18 & 1.07 & 3426.29 & 12.49 & 30.2  \\
 & & H110 & 4874.2 & a & 170.83 & 4.85 & -40.00 & 0.40 & 30.52 & 1.00 & 3409.98 & 11.98 & 34.9  \\
 & & H109 & 5008.9 & a & 188.24 & 5.82 & -40.60 & 0.50 & 30.48 & 1.11 & 3404.24 & 14.30 & 32.2  \\
 & & H108 & 5148.7 & a & 180.74 & 5.01 & -40.70 & 0.40 & 28.56 & 0.92 & 3358.71 & 11.99 & 35.7  \\
 & & H107 & 5293.7 & a & 184.54 & 5.17 & -40.70 & 0.40 & 30.35 & 0.98 & 3377.37 & 12.76 & 35.3  \\
 & & H106 & 5444.3 & a & 188.78 & 5.11 & -40.40 & 0.40 & 28.94 & 0.91 & 3361.81 & 12.31 & 36.5  \\
 & & H105 & 5600.6 & a & 193.24 & 4.91 & -40.50 & 0.40 & 28.95 & 0.85 & 3345.28 & 11.83 & 38.9  \\
 & & H104 & 5762.9 & a & 201.11 & 4.67 & -40.50 & 0.30 & 28.64 & 0.77 & 3320.29 & 11.20 & 42.6  \\
 & & H103 & 5931.5 & a & 212.50 & 3.96 & -40.10 & 0.30 & 30.20 & 0.65 & 3294.41 & 9.74 & 53.1  \\
 & & H102 & 6106.9 & a & 213.32 & 4.14 & -40.10 & 0.30 & 29.37 & 0.66 & 3276.51 & 10.04 & 51.0  \\
 & & H101 & 6289.1 & a & 229.42 & 9.70 & -40.40 & 0.60 & 27.98 & 1.37 & 3129.80 & 22.97 & 23.4  \\
 & & H100 & 6478.8 & a & 213.22 & 4.69 & -39.70 & 0.30 & 28.76 & 0.73 & 3242.62 & 11.27 & 44.9  \\
 & & H95 & 7550.6 & a & 251.02 & 8.13 & -40.50 & 0.40 & 28.30 & 1.06 & 3050.32 & 19.38 & 30.5  \\
 & & H94 & 7792.9 & a & 267.50 & 7.21 & -39.90 & 0.40 & 27.07 & 0.84 & 3115.50 & 16.79 & 36.7  \\
 & & H93 & 8045.6 & a & 273.84 & 9.02 & -39.60 & 0.50 & 27.93 & 1.06 & 2889.89 & 21.34 & 30.0  \\
 & & H92 & 8309.4 & a & 261.92 & 5.33 & -39.90 & 0.30 & 27.31 & 0.64 & 2939.70 & 12.47 & 48.6  \\
 & & H91 & 8584.8 & a & 266.04 & 5.18 & -39.90 & 0.30 & 28.23 & 0.64 & 2917.99 & 12.33 & 50.8  \\
 & & H89 & 9173.3 & a & 298.02 & 4.29 & -39.70 & 0.20 & 28.40 & 0.47 & 2915.84 & 10.25 & 68.6  \\
 & & H88 & 9487.8 & a & 301.42 & 6.44 & -40.10 & 0.30 & 29.58 & 0.73 & 2934.22 & 15.67 & 46.3  \\
G301.116+00.968 & g300.972+00.994 & H93$-$H117 & 5355.1 & a & 15.08 & 1.57 & -39.60 & 1.60 & 30.98 & 3.98 & 305.09 & 3.85 & 9.6  \\
 & & H103$-$H117 & 5355.1 & a & 15.08 & 1.57 & -39.60 & 1.60 & 30.98 & 3.98 & 305.09 & 3.85 & 9.6  \\
 & & H113$-$H117 & 4444.9 & a & 100.27 & 18.88 & -41.90 & 1.80 & 19.38 & 4.84 & 1977.44 & 35.85 & 5.5  \\
 & & H108$-$H112 & 4860.2 & a & 42.01 & 6.12 & -38.20 & 2.40 & 32.78 & 6.66 & 799.75 & 14.93 & 7.1  \\
 & & H103$-$H107 & 5571.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.05 & 0.80 & \nodata  \\
 & & H114 & 4381.0 & a & 84.77 & 24.54 & -37.00 & 4.30 & 28.12 & 13.30 & 2129.69 & 53.53 & 3.7  \\
 & & H113 & 4497.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1851.04 & 47.50 & \nodata  \\
 & & H112 & 4618.8 & a & 77.31 & 15.83 & -46.80 & 5.80 & 46.61 & 23.55 & 1396.68 & 40.39 & 5.8  \\
 & & H111 & 4744.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1046.34 & 39.45 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 672.26 & 31.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.22 & 22.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.10 & 22.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.27 & 12.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.30 & 5.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.15 & \nodata  \\
G301.116+00.968 & mos076 & H88$-$H112 & 6390.5 & a & 229.57 & 0.87 & -40.40 & 0.10 & 29.09 & 0.13 & 3415.72 & 2.10 & 261.3  \\
 & & H100$-$H112 & 5530.8 & a & 205.19 & 1.04 & -40.50 & 0.10 & 29.02 & 0.17 & 3550.39 & 2.50 & 195.8  \\
 & & H88$-$H95 & 8710.7 & a & 291.33 & 1.49 & -40.20 & 0.10 & 28.47 & 0.17 & 3053.80 & 3.57 & 192.9  \\
 & & H106$-$H112 & 5023.6 & a & 189.10 & 1.58 & -40.70 & 0.10 & 29.11 & 0.28 & 3628.37 & 3.82 & 118.2  \\
 & & H100$-$H105 & 5978.2 & a & 219.68 & 1.42 & -40.40 & 0.10 & 29.00 & 0.22 & 3481.34 & 3.43 & 152.8  \\
 & & H112 & 4618.8 & a & 172.09 & 4.53 & -40.80 & 0.40 & 28.66 & 0.87 & 3678.64 & 10.84 & 37.6  \\
 & & H111 & 4744.2 & a & 177.49 & 3.82 & -41.00 & 0.30 & 28.59 & 0.71 & 3657.22 & 9.14 & 46.0  \\
 & & H110 & 4874.2 & a & 184.65 & 3.94 & -40.40 & 0.30 & 29.61 & 0.73 & 3652.92 & 9.61 & 46.3  \\
 & & H109 & 5008.9 & a & 200.78 & 4.74 & -40.50 & 0.40 & 30.50 & 0.84 & 3648.62 & 11.69 & 42.0  \\
 & & H108 & 5148.7 & a & 192.86 & 4.93 & -41.10 & 0.40 & 28.81 & 0.85 & 3601.72 & 11.85 & 38.7  \\
 & & H107 & 5293.7 & a & 197.69 & 4.15 & -40.80 & 0.30 & 28.85 & 0.70 & 3594.84 & 9.99 & 47.1  \\
 & & H106 & 5444.3 & a & 202.40 & 3.62 & -40.50 & 0.30 & 28.94 & 0.60 & 3576.37 & 8.72 & 55.3  \\
 & & H105 & 5600.6 & a & 213.40 & 3.38 & -40.50 & 0.20 & 29.34 & 0.54 & 3557.09 & 8.21 & 62.4  \\
 & & H104 & 5762.9 & a & 214.72 & 3.16 & -40.50 & 0.20 & 28.79 & 0.49 & 3519.47 & 7.61 & 67.1  \\
 & & H103 & 5931.5 & a & 220.21 & 3.38 & -40.50 & 0.20 & 29.03 & 0.52 & 3486.74 & 8.16 & 64.3  \\
 & & H102 & 6106.9 & a & 224.67 & 3.25 & -40.40 & 0.20 & 29.12 & 0.49 & 3456.71 & 7.86 & 68.3  \\
 & & H101 & 6289.1 & a & 241.07 & 11.33 & -40.60 & 0.60 & 28.19 & 1.54 & 3200.88 & 26.92 & 21.0  \\
 & & H100 & 6478.8 & a & 226.18 & 3.31 & -40.10 & 0.20 & 29.46 & 0.50 & 3409.51 & 8.05 & 67.5  \\
 & & H95 & 7550.6 & a & 255.21 & 9.35 & -40.50 & 0.50 & 28.13 & 1.19 & 3098.94 & 22.21 & 27.0  \\
 & & H94 & 7792.9 & a & 259.17 & 6.19 & -40.20 & 0.30 & 27.12 & 0.75 & 2867.90 & 14.43 & 41.4  \\
 & & H93 & 8045.6 & a & 285.85 & 10.42 & -39.70 & 0.50 & 27.94 & 1.18 & 2983.12 & 24.65 & 27.1  \\
 & & H92 & 8309.4 & a & 285.80 & 3.44 & -40.30 & 0.20 & 28.08 & 0.39 & 3157.58 & 8.15 & 82.2  \\
 & & H91 & 8584.8 & a & 277.61 & 3.62 & -40.20 & 0.20 & 28.73 & 0.43 & 3001.83 & 8.69 & 75.8  \\
 & & H89 & 9173.3 & a & 307.98 & 3.04 & -40.00 & 0.10 & 28.71 & 0.33 & 3055.07 & 7.29 & 100.2  \\
 & & H88 & 9487.8 & a & 313.15 & 4.31 & -40.40 & 0.20 & 29.20 & 0.46 & 3035.61 & 10.43 & 71.8  \\
G301.138$-$00.227 & shrds283 & H88$-$H112 & 7755.3 & a & 10.09 & 0.61 & -38.80 & 1.10 & 36.18 & 2.58 & 500.26 & 1.64 & 16.4  \\
 & & H100$-$H112 & 5639.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.09 & 3.75 & \nodata  \\
 & & H88$-$H95 & 8717.0 & a & 12.57 & 0.88 & -40.10 & 1.10 & 31.44 & 2.66 & 512.24 & 2.17 & 14.4  \\
 & & H106$-$H112 & 5056.3 & a & 6.85 & 2.62 & -41.90 & 6.90 & 30.64 & 29.51 & 454.53 & 5.36 & 3.1  \\
 & & H100$-$H105 & 6039.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 487.38 & 4.62 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 462.41 & 16.31 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 450.80 & 15.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.11 & 11.95 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 446.23 & 13.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 448.92 & 18.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 462.22 & 12.82 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 473.65 & 12.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 484.58 & 11.25 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.64 & 11.53 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 486.41 & 10.33 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.51 & 10.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.87 & 14.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 515.57 & 10.00 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 513.64 & 12.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 460.04 & 5.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 455.90 & 5.32 & \nodata  \\
 & & H91 & 8584.8 & a & 12.39 & 2.23 & -43.00 & 2.90 & 32.03 & 8.70 & 507.33 & 5.27 & 5.9  \\
 & & H89 & 9173.3 & a & 12.88 & 2.03 & -39.00 & 3.10 & 36.43 & 10.81 & 540.88 & 4.86 & 7.1  \\
 & & H88 & 9487.8 & a & 17.02 & 2.25 & -40.40 & 1.70 & 25.60 & 4.08 & 563.26 & 5.03 & 7.6  \\
G301.710$-$00.056 & shrds286 & H88$-$H112 & 6851.1 & a & 4.79 & 0.77 & 23.50 & 1.90 & 23.84 & 4.47 & 49.24 & 1.68 & 6.2  \\
 & & H100$-$H112 & 5507.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.89 & 2.30 & \nodata  \\
 & & H88$-$H95 & 8734.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.39 & 2.69 & \nodata  \\
 & & H106$-$H112 & 4988.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.25 & 3.30 & \nodata  \\
 & & H100$-$H105 & 6010.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.60 & 3.48 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.37 & 7.48 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.28 & 7.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.43 & 7.51 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.46 & 7.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.75 & 10.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.50 & 9.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.15 & 8.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.05 & 8.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.09 & 7.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.76 & 6.94 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.98 & 7.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.35 & 11.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.16 & 7.43 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.08 & 11.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.07 & 7.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.67 & 7.23 & \nodata  \\
 & & H91 & 8584.8 & a & 13.29 & 3.05 & 28.80 & 2.60 & 21.92 & 9.02 & 48.89 & 5.72 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.27 & 4.92 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.11 & 5.64 & \nodata  \\
G301.733+01.103 & shrds1050g & H88$-$H112 & 7086.3 & a & 12.70 & 0.58 & -39.20 & 0.50 & 23.92 & 1.27 & 120.74 & 1.28 & 21.6  \\
 & & H100$-$H112 & 5545.8 & a & 8.05 & 0.80 & -39.20 & 1.10 & 23.39 & 2.71 & 112.20 & 1.74 & 9.9  \\
 & & H88$-$H95 & 8717.5 & a & 17.65 & 0.83 & -39.20 & 0.60 & 24.27 & 1.32 & 129.76 & 1.83 & 21.1  \\
 & & H106$-$H112 & 5035.5 & a & 7.02 & 1.12 & -40.00 & 1.80 & 23.08 & 4.44 & 108.06 & 2.37 & 6.3  \\
 & & H100$-$H105 & 6019.9 & a & 9.06 & 1.12 & -38.80 & 1.40 & 23.44 & 3.42 & 116.04 & 2.41 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.00 & 7.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.13 & 6.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.89 & 5.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.07 & 6.48 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.41 & 5.65 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.23 & 6.35 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.98 & 6.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.52 & 5.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.05 & 6.34 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.41 & 5.06 & \nodata  \\
 & & H102 & 6106.9 & a & 11.22 & 3.33 & -38.20 & 1.70 & 11.86 & 4.13 & 116.46 & 5.12 & 3.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.54 & 8.01 & \nodata  \\
 & & H100 & 6478.8 & a & 13.19 & 3.20 & -34.60 & 2.20 & 18.48 & 6.12 & 128.78 & 5.90 & 4.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.41 & 9.41 & \nodata  \\
 & & H94 & 7792.9 & a & 15.77 & 2.03 & -39.10 & 2.00 & 31.17 & 5.39 & 130.99 & 4.86 & 8.0  \\
 & & H92 & 8309.4 & a & 15.75 & 2.19 & -39.70 & 1.70 & 24.52 & 4.38 & 126.02 & 4.73 & 7.3  \\
 & & H91 & 8584.8 & a & 15.54 & 2.01 & -38.00 & 1.50 & 24.19 & 3.86 & 130.76 & 4.34 & 7.8  \\
 & & H89 & 9173.3 & a & 17.81 & 1.70 & -39.80 & 1.10 & 23.47 & 2.62 & 131.88 & 3.67 & 10.4  \\
 & & H88 & 9487.8 & a & 21.67 & 2.09 & -39.70 & 1.00 & 21.05 & 2.36 & 131.08 & 4.29 & 10.3  \\
G301.817+00.784 & shrds1051g & H88$-$H112 & 6975.6 & a & 6.47 & 0.78 & -42.20 & 1.60 & 26.61 & 3.82 & 59.08 & 1.79 & 8.2  \\
 & & H100$-$H112 & 5527.2 & a & 5.50 & 1.07 & -44.90 & 2.40 & 25.10 & 6.01 & 59.37 & 2.37 & 5.2  \\
 & & H88$-$H95 & 8697.4 & a & 8.27 & 1.18 & -41.00 & 1.80 & 26.04 & 4.61 & 58.73 & 2.64 & 7.1  \\
 & & H106$-$H112 & 4977.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.15 & 3.23 & \nodata  \\
 & & H100$-$H105 & 6021.9 & a & 7.72 & 1.55 & -44.60 & 2.00 & 20.64 & 5.04 & 58.88 & 3.11 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.30 & 8.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.79 & 8.74 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.17 & 8.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.28 & 8.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.88 & 12.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.54 & 9.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.98 & 9.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.88 & 8.70 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.46 & 7.15 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.53 & 7.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.87 & 7.99 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.16 & 9.36 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.23 & 7.77 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.26 & 7.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.55 & 5.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.26 & 6.10 & \nodata  \\
 & & H89 & 9173.3 & a & 8.87 & 1.91 & -40.10 & 9.40 & 53.22 & 33.84 & 57.70 & 5.21 & 5.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.17 & 5.99 & \nodata  \\
G302.032$-$00.063 & ch76 & H88$-$H112 & 6733.4 & a & 75.47 & 0.86 & -28.60 & 0.20 & 28.30 & 0.37 & 1106.60 & 2.05 & 86.7  \\
 & & H100$-$H112 & 5552.2 & a & 58.24 & 1.00 & -28.80 & 0.30 & 30.31 & 0.60 & 1127.11 & 2.47 & 57.5  \\
 & & H88$-$H95 & 8560.5 & a & 102.34 & 1.36 & -28.40 & 0.20 & 26.51 & 0.41 & 1075.02 & 3.15 & 74.1  \\
 & & H106$-$H112 & 5001.2 & a & 48.57 & 1.32 & -28.50 & 0.40 & 31.10 & 0.98 & 1127.81 & 3.31 & 36.2  \\
 & & H100$-$H105 & 6063.9 & a & 66.39 & 1.26 & -29.10 & 0.30 & 28.97 & 0.63 & 1126.88 & 3.03 & 52.2  \\
 & & H112 & 4618.8 & a & 41.70 & 3.78 & -27.80 & 1.20 & 27.29 & 2.93 & 1106.45 & 8.77 & 11.0  \\
 & & H111 & 4744.2 & a & 45.06 & 3.08 & -28.00 & 1.10 & 31.70 & 2.58 & 1110.33 & 7.69 & 14.6  \\
 & & H110 & 4874.2 & a & 45.07 & 2.91 & -28.90 & 1.00 & 32.50 & 2.48 & 1118.44 & 7.36 & 15.4  \\
 & & H109 & 5008.9 & a & 54.97 & 3.41 & -27.80 & 0.90 & 29.71 & 2.13 & 1128.19 & 8.30 & 16.0  \\
 & & H108 & 5148.7 & a & 49.09 & 3.78 & -28.70 & 1.20 & 30.56 & 2.80 & 1142.22 & 9.27 & 13.0  \\
 & & H107 & 5293.7 & a & 54.41 & 3.53 & -29.40 & 1.00 & 31.33 & 2.41 & 1149.80 & 8.79 & 15.3  \\
 & & H106 & 5444.3 & a & 54.12 & 3.45 & -29.10 & 1.00 & 31.55 & 2.34 & 1148.58 & 8.66 & 15.5  \\
 & & H105 & 5600.6 & a & 52.22 & 3.88 & -28.40 & 1.20 & 33.48 & 2.92 & 1091.80 & 10.01 & 13.4  \\
 & & H104 & 5762.9 & a & 66.28 & 2.81 & -27.90 & 0.70 & 32.83 & 1.62 & 1135.95 & 7.21 & 23.3  \\
 & & H103 & 5931.5 & a & 62.59 & 2.92 & -28.30 & 0.60 & 28.27 & 1.54 & 1130.62 & 6.94 & 21.2  \\
 & & H102 & 6106.9 & a & 67.89 & 2.91 & -29.90 & 0.60 & 29.14 & 1.44 & 1128.05 & 7.03 & 23.1  \\
 & & H101 & 6289.1 & a & 70.80 & 2.80 & -29.90 & 0.50 & 27.06 & 1.24 & 1125.26 & 6.51 & 25.1  \\
 & & H100 & 6478.8 & a & 77.51 & 3.24 & -29.40 & 0.60 & 29.14 & 1.42 & 1131.23 & 7.82 & 23.7  \\
 & & H94 & 7792.9 & a & 93.12 & 2.23 & -28.80 & 0.30 & 26.99 & 0.75 & 1101.60 & 5.18 & 41.3  \\
 & & H92 & 8309.4 & a & 102.27 & 2.57 & -28.50 & 0.30 & 25.86 & 0.75 & 1085.55 & 5.85 & 39.3  \\
 & & H91 & 8584.8 & a & 100.97 & 2.32 & -28.50 & 0.30 & 28.27 & 0.75 & 1078.43 & 5.53 & 43.0  \\
 & & H89 & 9173.3 & a & 109.34 & 3.45 & -28.50 & 0.40 & 25.92 & 0.95 & 1015.46 & 7.86 & 31.3  \\
 & & H88 & 9487.8 & a & 114.23 & 2.60 & -27.90 & 0.30 & 26.27 & 0.69 & 1054.94 & 5.98 & 43.4  \\
G302.032$-$00.063 & caswell9 & H88$-$H112 & 6848.8 & a & 77.06 & 0.76 & -28.50 & 0.10 & 28.09 & 0.32 & 1073.76 & 1.81 & 99.9  \\
 & & H100$-$H112 & 5556.3 & a & 56.88 & 0.87 & -28.70 & 0.20 & 30.46 & 0.54 & 1086.58 & 2.14 & 64.9  \\
 & & H88$-$H95 & 8609.2 & a & 104.50 & 0.93 & -28.40 & 0.10 & 26.63 & 0.27 & 1056.50 & 2.15 & 111.0  \\
 & & H106$-$H112 & 5048.1 & a & 49.35 & 1.19 & -29.00 & 0.40 & 31.10 & 0.87 & 1079.59 & 2.98 & 40.9  \\
 & & H100$-$H105 & 6015.3 & a & 63.50 & 1.16 & -28.40 & 0.30 & 29.87 & 0.63 & 1092.96 & 2.83 & 54.2  \\
 & & H112 & 4618.8 & a & 37.95 & 3.57 & -28.70 & 1.50 & 32.64 & 3.61 & 1068.11 & 9.08 & 10.6  \\
 & & H111 & 4744.2 & a & 44.50 & 2.94 & -31.60 & 1.00 & 31.04 & 2.38 & 1075.31 & 7.32 & 15.0  \\
 & & H110 & 4874.2 & a & 48.98 & 2.94 & -30.30 & 1.00 & 34.95 & 2.45 & 1080.67 & 7.75 & 16.5  \\
 & & H109 & 5008.9 & a & 47.60 & 3.11 & -28.10 & 1.00 & 29.99 & 2.29 & 1087.03 & 7.59 & 15.2  \\
 & & H108 & 5148.7 & a & 49.30 & 3.21 & -27.70 & 1.10 & 34.34 & 2.69 & 1061.39 & 8.31 & 15.4  \\
 & & H107 & 5293.7 & a & 57.95 & 2.78 & -28.90 & 0.70 & 30.49 & 1.69 & 1084.71 & 6.87 & 20.6  \\
 & & H106 & 5444.3 & a & 56.67 & 3.18 & -28.00 & 0.70 & 27.07 & 1.76 & 1091.30 & 7.42 & 17.6  \\
 & & H105 & 5600.6 & a & 53.63 & 2.64 & -28.70 & 0.90 & 35.37 & 2.03 & 1084.75 & 7.02 & 20.1  \\
 & & H104 & 5762.9 & a & 58.46 & 2.64 & -28.20 & 0.70 & 31.04 & 1.63 & 1092.25 & 6.57 & 21.9  \\
 & & H103 & 5931.5 & a & 66.13 & 2.71 & -28.80 & 0.60 & 27.48 & 1.30 & 1091.61 & 6.36 & 24.1  \\
 & & H102 & 6106.9 & a & 65.77 & 2.37 & -28.30 & 0.50 & 29.07 & 1.22 & 1091.82 & 5.71 & 27.5  \\
 & & H101 & 6289.1 & a & 67.06 & 5.62 & -29.00 & 1.20 & 28.29 & 2.82 & 1094.49 & 13.26 & 11.9  \\
 & & H100 & 6478.8 & a & 70.18 & 2.59 & -28.00 & 0.50 & 29.36 & 1.25 & 1102.04 & 6.30 & 26.7  \\
 & & H95 & 7550.6 & a & 90.12 & 4.06 & -28.10 & 0.60 & 26.52 & 1.38 & 1096.23 & 9.37 & 21.9  \\
 & & H94 & 7792.9 & a & 94.70 & 3.26 & -28.60 & 0.40 & 26.04 & 1.04 & 1094.40 & 7.45 & 28.7  \\
 & & H93 & 8045.6 & a & 91.49 & 3.68 & -29.20 & 0.50 & 26.92 & 1.26 & 1069.76 & 8.55 & 24.6  \\
 & & H92 & 8309.4 & a & 99.18 & 2.28 & -28.50 & 0.30 & 26.20 & 0.69 & 1051.46 & 5.22 & 43.0  \\
 & & H91 & 8584.8 & a & 103.47 & 2.17 & -28.00 & 0.30 & 25.87 & 0.63 & 1045.59 & 4.94 & 47.1  \\
 & & H89 & 9173.3 & a & 111.14 & 1.98 & -28.40 & 0.20 & 26.50 & 0.54 & 1048.63 & 4.56 & 55.5  \\
 & & H88 & 9487.8 & a & 118.34 & 2.93 & -28.40 & 0.30 & 26.62 & 0.76 & 1047.90 & 6.78 & 39.9  \\
G302.032$-$00.063 & mos075 & H88$-$H112 & 6675.6 & a & 77.51 & 0.80 & -28.60 & 0.10 & 27.87 & 0.33 & 1141.63 & 1.88 & 96.1  \\
 & & H100$-$H112 & 5500.8 & a & 59.72 & 0.98 & -28.90 & 0.20 & 30.91 & 0.59 & 1159.01 & 2.44 & 60.1  \\
 & & H88$-$H95 & 8545.4 & a & 107.71 & 1.18 & -28.40 & 0.10 & 26.49 & 0.34 & 1113.85 & 2.73 & 89.9  \\
 & & H106$-$H112 & 5030.3 & a & 50.93 & 1.26 & -29.10 & 0.40 & 32.60 & 0.93 & 1154.03 & 3.23 & 39.8  \\
 & & H100$-$H105 & 6032.8 & a & 69.54 & 1.35 & -28.80 & 0.30 & 29.76 & 0.67 & 1164.62 & 3.30 & 50.9  \\
 & & H112 & 4618.8 & a & 39.01 & 3.77 & -29.10 & 1.20 & 25.75 & 2.90 & 1130.61 & 8.53 & 10.3  \\
 & & H111 & 4744.2 & a & 48.17 & 3.05 & -30.20 & 1.00 & 31.37 & 2.33 & 1136.36 & 7.60 & 15.7  \\
 & & H110 & 4874.2 & a & 49.91 & 2.81 & -30.50 & 1.10 & 38.17 & 2.55 & 1146.88 & 7.70 & 17.7  \\
 & & H109 & 5008.9 & a & 54.26 & 3.08 & -28.20 & 0.90 & 31.32 & 2.06 & 1156.23 & 7.73 & 17.4  \\
 & & H108 & 5148.7 & a & 51.00 & 3.42 & -26.90 & 1.20 & 35.75 & 3.10 & 1162.20 & 8.89 & 15.2  \\
 & & H107 & 5293.7 & a & 59.22 & 3.12 & -29.90 & 0.90 & 33.55 & 2.10 & 1170.27 & 8.03 & 18.9  \\
 & & H106 & 5444.3 & a & 55.39 & 2.87 & -28.60 & 0.80 & 33.20 & 1.99 & 1171.36 & 7.41 & 19.1  \\
 & & H105 & 5600.6 & a & 60.46 & 3.52 & -29.00 & 0.90 & 31.57 & 2.13 & 1165.16 & 8.85 & 17.0  \\
 & & H104 & 5762.9 & a & 67.23 & 2.86 & -28.50 & 0.70 & 32.14 & 1.59 & 1166.74 & 7.25 & 23.3  \\
 & & H103 & 5931.5 & a & 66.48 & 3.18 & -28.40 & 0.60 & 27.66 & 1.54 & 1164.08 & 7.48 & 20.7  \\
 & & H102 & 6106.9 & a & 70.67 & 3.10 & -29.50 & 0.60 & 29.09 & 1.49 & 1163.68 & 7.48 & 22.6  \\
 & & H101 & 6289.1 & a & 73.08 & 4.09 & -30.00 & 0.80 & 27.41 & 1.79 & 1151.89 & 9.56 & 17.7  \\
 & & H100 & 6478.8 & a & 77.87 & 3.01 & -28.30 & 0.60 & 29.91 & 1.34 & 1170.90 & 7.37 & 25.6  \\
 & & H95 & 7550.6 & a & 93.16 & 4.93 & -28.10 & 0.70 & 26.62 & 1.63 & 1130.58 & 11.37 & 18.7  \\
 & & H94 & 7792.9 & a & 95.55 & 2.86 & -28.60 & 0.40 & 25.37 & 0.88 & 1138.86 & 6.46 & 33.0  \\
 & & H93 & 8045.6 & a & 94.61 & 4.68 & -29.20 & 0.70 & 26.94 & 1.55 & 1105.09 & 10.85 & 20.0  \\
 & & H92 & 8309.4 & a & 106.89 & 2.83 & -28.60 & 0.30 & 25.69 & 0.79 & 1129.44 & 6.43 & 37.3  \\
 & & H91 & 8584.8 & a & 103.07 & 2.36 & -28.20 & 0.30 & 26.65 & 0.71 & 1104.08 & 5.46 & 43.2  \\
 & & H89 & 9173.3 & a & 118.72 & 3.23 & -28.50 & 0.30 & 25.85 & 0.81 & 1101.16 & 7.35 & 36.4  \\
 & & H88 & 9487.8 & a & 122.68 & 2.82 & -28.00 & 0.30 & 26.05 & 0.69 & 1100.12 & 6.45 & 43.0  \\
G302.151$-$00.949 & shrds289 & H88$-$H112 & 7194.2 & a & 6.03 & 1.08 & 31.80 & 1.70 & 19.50 & 4.43 & 59.57 & 2.09 & 5.7  \\
 & & H100$-$H112 & 5567.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.12 & 2.98 & \nodata  \\
 & & H88$-$H95 & 8723.9 & a & 7.75 & 1.40 & 31.70 & 1.70 & 19.68 & 4.37 & 52.56 & 2.74 & 5.6  \\
 & & H106$-$H112 & 5007.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.23 & 4.34 & \nodata  \\
 & & H100$-$H105 & 6009.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.46 & 3.66 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.29 & 11.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.31 & 10.40 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.99 & 10.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.00 & 10.95 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.51 & 15.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.18 & 11.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.45 & 10.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.35 & 9.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.81 & 8.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.73 & 9.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.21 & 8.60 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.97 & 12.44 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.23 & 8.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.65 & 5.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.41 & 5.41 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.37 & 5.32 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.03 & 4.58 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.31 & 5.71 & \nodata  \\
G302.391+00.280 & shrds293 & H88$-$H112 & 6975.0 & a & 18.09 & 0.51 & -40.40 & 0.30 & 22.05 & 0.72 & 168.82 & 1.07 & 35.0  \\
 & & H100$-$H112 & 5561.3 & a & 15.37 & 0.75 & -40.60 & 0.50 & 20.61 & 1.17 & 177.48 & 1.53 & 20.1  \\
 & & H88$-$H95 & 8615.5 & a & 21.20 & 0.65 & -40.20 & 0.40 & 23.53 & 0.84 & 158.76 & 1.42 & 32.0  \\
 & & H106$-$H112 & 5036.3 & a & 14.12 & 0.96 & -40.90 & 0.70 & 21.26 & 1.68 & 179.39 & 1.99 & 14.5  \\
 & & H100$-$H105 & 6062.3 & a & 16.52 & 1.04 & -40.30 & 0.60 & 20.12 & 1.46 & 175.68 & 2.09 & 15.7  \\
 & & H112 & 4618.8 & a & 12.01 & 3.03 & -40.80 & 2.20 & 17.48 & 5.22 & 180.03 & 5.63 & 3.9  \\
 & & H111 & 4744.2 & a & 15.92 & 2.28 & -39.90 & 1.80 & 26.28 & 4.41 & 178.81 & 5.22 & 6.9  \\
 & & H110 & 4874.2 & a & 14.82 & 3.21 & -42.40 & 1.40 & 13.62 & 3.48 & 180.74 & 5.27 & 4.6  \\
 & & H109 & 5008.9 & a & 16.15 & 2.71 & -39.70 & 1.90 & 23.30 & 4.76 & 181.08 & 5.78 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.61 & 8.11 & \nodata  \\
 & & H107 & 5293.7 & a & 12.92 & 2.30 & -40.10 & 2.30 & 26.10 & 6.22 & 178.64 & 5.06 & 5.8  \\
 & & H106 & 5444.3 & a & 16.88 & 2.50 & -41.30 & 1.40 & 19.05 & 3.98 & 178.66 & 4.64 & 7.0  \\
 & & H105 & 5600.6 & a & 12.17 & 2.39 & -37.00 & 3.10 & 29.21 & 10.61 & 176.64 & 5.14 & 5.7  \\
 & & H104 & 5762.9 & a & 17.11 & 2.36 & -39.50 & 1.40 & 20.24 & 3.28 & 176.66 & 4.74 & 7.2  \\
 & & H103 & 5931.5 & a & 19.40 & 3.75 & -41.50 & 1.50 & 15.82 & 3.54 & 177.47 & 6.69 & 5.1  \\
 & & H102 & 6106.9 & a & 17.68 & 2.16 & -41.50 & 1.10 & 18.47 & 2.62 & 176.12 & 4.15 & 8.1  \\
 & & H101 & 6289.1 & a & 18.93 & 3.09 & -44.40 & 1.10 & 14.31 & 2.70 & 175.00 & 5.22 & 6.1  \\
 & & H100 & 6478.8 & a & 19.75 & 2.19 & -38.20 & 1.10 & 19.50 & 2.52 & 173.27 & 4.31 & 8.9  \\
 & & H95 & 7550.6 & a & 17.04 & 1.99 & -40.10 & 1.80 & 30.38 & 5.09 & 163.35 & 4.64 & 9.0  \\
 & & H94 & 7792.9 & a & 18.10 & 1.39 & -39.80 & 1.00 & 27.34 & 2.48 & 164.84 & 3.24 & 12.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.78 & 9.79 & \nodata  \\
 & & H92 & 8309.4 & a & 22.14 & 3.01 & -39.80 & 1.20 & 18.02 & 2.86 & 158.04 & 5.70 & 7.3  \\
 & & H91 & 8584.8 & a & 19.73 & 1.69 & -41.30 & 0.90 & 22.16 & 2.21 & 159.78 & 3.57 & 11.5  \\
 & & H89 & 9173.3 & a & 24.11 & 1.42 & -39.90 & 0.70 & 23.24 & 1.59 & 157.55 & 3.07 & 16.8  \\
 & & H88 & 9487.8 & a & 24.39 & 1.50 & -40.70 & 0.70 & 21.61 & 1.53 & 152.49 & 3.12 & 16.1  \\
G302.436$-$00.106 & shrds294 & H88$-$H112 & 6249.1 & a & 24.39 & 0.92 & -39.80 & 0.40 & 23.01 & 1.00 & 296.23 & 1.97 & 26.3  \\
 & & H100$-$H112 & 5448.4 & a & 21.52 & 1.09 & -39.30 & 0.60 & 23.48 & 1.38 & 308.80 & 2.36 & 19.6  \\
 & & H88$-$H95 & 8497.6 & a & 32.71 & 1.67 & -40.80 & 0.60 & 22.32 & 1.32 & 260.88 & 3.53 & 19.4  \\
 & & H106$-$H112 & 5027.7 & a & 22.46 & 1.48 & -39.90 & 0.70 & 22.54 & 1.74 & 314.22 & 3.12 & 15.1  \\
 & & H100$-$H105 & 6013.9 & a & 20.51 & 1.63 & -38.40 & 0.90 & 24.37 & 2.25 & 301.42 & 3.59 & 12.5  \\
 & & H112 & 4618.8 & a & 22.92 & 3.75 & -40.20 & 1.70 & 21.77 & 4.24 & 321.76 & 7.77 & 6.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.15 & 8.38 & \nodata  \\
 & & H110 & 4874.2 & a & 19.59 & 3.09 & -36.60 & 3.50 & 40.02 & 13.51 & 313.27 & 7.53 & 7.3  \\
 & & H109 & 5008.9 & a & 27.32 & 4.41 & -42.80 & 1.60 & 19.81 & 4.08 & 318.31 & 8.55 & 6.3  \\
 & & H108 & 5148.7 & a & 25.67 & 5.55 & -39.60 & 2.20 & 20.24 & 5.66 & 296.81 & 10.84 & 4.7  \\
 & & H107 & 5293.7 & a & 25.18 & 3.91 & -37.40 & 1.10 & 15.14 & 2.80 & 310.80 & 6.74 & 6.4  \\
 & & H106 & 5444.3 & a & 22.15 & 3.54 & -41.40 & 1.90 & 23.93 & 4.83 & 312.47 & 7.56 & 6.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.80 & 8.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.78 & 7.96 & \nodata  \\
 & & H103 & 5931.5 & a & 23.16 & 4.02 & -38.00 & 2.90 & 33.13 & 8.15 & 307.76 & 9.83 & 6.0  \\
 & & H102 & 6106.9 & a & 21.36 & 3.41 & -35.30 & 2.00 & 25.81 & 4.99 & 298.98 & 7.65 & 6.3  \\
 & & H101 & 6289.1 & a & 20.91 & 4.21 & -39.70 & 2.70 & 25.27 & 8.78 & 294.18 & 8.59 & 5.4  \\
 & & H100 & 6478.8 & a & 28.31 & 4.73 & -39.60 & 1.50 & 17.80 & 3.46 & 294.52 & 8.92 & 5.9  \\
 & & H95 & 7550.6 & a & 34.71 & 5.53 & -41.40 & 1.50 & 18.56 & 3.80 & 280.93 & 10.35 & 6.4  \\
 & & H94 & 7792.9 & a & 36.63 & 3.98 & -39.80 & 1.00 & 19.67 & 2.49 & 284.13 & 7.90 & 9.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.67 & 20.23 & \nodata  \\
 & & H92 & 8309.4 & a & 22.83 & 4.46 & -42.20 & 4.20 & 40.42 & 14.60 & 250.58 & 11.29 & 5.7  \\
 & & H91 & 8584.8 & a & 37.30 & 3.66 & -40.30 & 1.00 & 20.78 & 2.38 & 271.83 & 7.45 & 10.1  \\
 & & H89 & 9173.3 & a & 29.16 & 3.36 & -41.10 & 1.60 & 27.88 & 3.78 & 263.48 & 7.89 & 8.6  \\
 & & H88 & 9487.8 & a & 28.72 & 3.86 & -42.50 & 1.70 & 25.11 & 4.05 & 207.51 & 8.56 & 7.4  \\
G302.436$-$00.106 & shrds295 & H88$-$H112 & 6487.1 & a & 8.81 & 0.97 & -39.30 & 1.10 & 21.23 & 2.70 & 124.32 & 1.99 & 9.0  \\
 & & H100$-$H112 & 5299.5 & a & 18.32 & 1.99 & -39.20 & 1.10 & 21.43 & 2.70 & 261.49 & 4.13 & 9.1  \\
 & & H88$-$H95 & 7555.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.96 & 0.24 & \nodata  \\
 & & H106$-$H112 & 4995.4 & a & 18.96 & 2.38 & -38.60 & 1.30 & 20.92 & 3.06 & 279.59 & 4.87 & 7.9  \\
 & & H100$-$H105 & 5956.9 & a & 17.35 & 2.97 & -41.20 & 2.00 & 23.57 & 4.72 & 222.16 & 6.42 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.31 & 11.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.10 & 13.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.27 & 14.69 & \nodata  \\
 & & H109 & 5008.9 & a & 47.53 & 11.10 & -41.60 & 0.80 & 7.38 & 1.99 & 292.54 & 13.51 & 4.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.37 & 19.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.78 & 11.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.49 & 12.32 & \nodata  \\
 & & H105 & 5600.6 & a & 23.38 & 7.71 & -38.50 & 3.40 & 20.98 & 9.74 & 234.08 & 15.01 & 3.2  \\
 & & H104 & 5762.9 & a & 27.13 & 9.62 & -41.50 & 1.90 & 11.12 & 4.58 & 241.60 & 14.34 & 2.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.62 & 17.62 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.52 & 16.39 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.66 & 17.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.19 & 17.15 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.15 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.11 & 9.41 & \nodata  \\
G302.436$-$00.106 & mos074 & H88$-$H112 & 6121.5 & a & 25.14 & 0.95 & -39.60 & 0.40 & 23.09 & 1.01 & 310.02 & 2.05 & 26.1  \\
 & & H100$-$H112 & 5418.9 & a & 22.70 & 1.11 & -39.00 & 0.60 & 23.46 & 1.33 & 323.23 & 2.40 & 20.3  \\
 & & H88$-$H95 & 8484.4 & a & 33.66 & 1.74 & -40.80 & 0.60 & 22.43 & 1.34 & 265.55 & 3.69 & 19.1  \\
 & & H106$-$H112 & 5010.5 & a & 23.67 & 1.43 & -39.40 & 0.70 & 22.62 & 1.59 & 330.57 & 3.03 & 16.5  \\
 & & H100$-$H105 & 6006.6 & a & 21.56 & 1.73 & -38.40 & 0.90 & 24.20 & 2.28 & 312.60 & 3.78 & 12.4  \\
 & & H112 & 4618.8 & a & 23.26 & 3.59 & -40.20 & 1.70 & 22.22 & 4.06 & 340.42 & 7.53 & 6.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337.78 & 8.42 & \nodata  \\
 & & H110 & 4874.2 & a & 24.47 & 2.86 & -36.20 & 2.00 & 33.72 & 5.39 & 332.49 & 7.11 & 8.8  \\
 & & H109 & 5008.9 & a & 29.22 & 4.32 & -41.80 & 1.50 & 20.27 & 3.73 & 335.49 & 8.54 & 6.8  \\
 & & H108 & 5148.7 & a & 27.75 & 6.46 & -39.50 & 2.50 & 21.17 & 7.61 & 318.52 & 12.35 & 4.6  \\
 & & H107 & 5293.7 & a & 25.80 & 3.85 & -37.30 & 1.20 & 15.86 & 2.77 & 321.13 & 6.85 & 6.6  \\
 & & H106 & 5444.3 & a & 22.19 & 3.65 & -40.70 & 2.00 & 24.91 & 5.55 & 322.24 & 7.83 & 6.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.06 & 8.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.91 & 8.16 & \nodata  \\
 & & H103 & 5931.5 & a & 22.01 & 4.27 & -38.40 & 3.20 & 31.93 & 9.38 & 318.05 & 10.09 & 5.5  \\
 & & H102 & 6106.9 & a & 22.81 & 3.63 & -34.50 & 2.00 & 25.77 & 5.07 & 309.84 & 8.08 & 6.3  \\
 & & H101 & 6289.1 & a & 21.77 & 4.33 & -41.40 & 2.80 & 27.52 & 8.63 & 309.18 & 9.38 & 5.4  \\
 & & H100 & 6478.8 & a & 29.59 & 4.60 & -39.10 & 1.50 & 19.39 & 3.50 & 302.33 & 9.06 & 6.4  \\
 & & H95 & 7550.6 & a & 38.13 & 6.01 & -41.40 & 1.40 & 18.27 & 3.55 & 290.75 & 11.30 & 6.4  \\
 & & H94 & 7792.9 & a & 38.65 & 4.37 & -39.90 & 1.10 & 19.10 & 2.51 & 288.61 & 8.53 & 8.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.14 & 20.32 & \nodata  \\
 & & H92 & 8309.4 & a & 23.73 & 5.03 & -41.80 & 5.60 & 46.35 & 21.91 & 272.73 & 13.05 & 5.5  \\
 & & H91 & 8584.8 & a & 36.94 & 3.78 & -40.20 & 1.20 & 24.44 & 2.98 & 267.11 & 8.30 & 9.7  \\
 & & H89 & 9173.3 & a & 29.13 & 3.66 & -41.10 & 1.80 & 28.50 & 4.24 & 266.04 & 8.68 & 7.9  \\
 & & H88 & 9487.8 & a & 30.25 & 4.20 & -42.90 & 1.80 & 26.10 & 4.51 & 213.76 & 9.40 & 7.3  \\
G302.481$-$00.035 & shrds294 & H88$-$H112 & 5336.9 & a & 10.85 & 2.41 & -45.40 & 5.10 & 38.12 & 23.09 & 191.04 & 5.41 & 5.5  \\
 & & H100$-$H112 & 5336.9 & a & 10.85 & 2.41 & -45.40 & 5.10 & 38.12 & 23.09 & 191.04 & 5.41 & 5.5  \\
 & & H106$-$H112 & 4993.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.02 & 6.89 & \nodata  \\
 & & H100$-$H105 & 5966.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.94 & 7.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.15 & 21.90 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.01 & 16.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.73 & 17.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.68 & 20.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.08 & 23.22 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.15 & 17.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.64 & 16.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.51 & 18.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.16 & 14.83 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.49 & 23.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.09 & 19.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.40 & 12.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.92 & 15.76 & \nodata  \\
G302.481$-$00.035 & shrds295 & H88$-$H112 & 6670.7 & a & 25.47 & 1.02 & -41.60 & 0.50 & 22.98 & 1.06 & 298.07 & 2.19 & 24.7  \\
 & & H100$-$H112 & 5471.2 & a & 26.05 & 1.36 & -41.10 & 0.60 & 23.71 & 1.44 & 360.76 & 2.98 & 18.9  \\
 & & H88$-$H95 & 8563.5 & a & 25.27 & 1.54 & -42.40 & 0.60 & 20.79 & 1.46 & 199.14 & 3.14 & 16.3  \\
 & & H106$-$H112 & 5034.5 & a & 25.82 & 1.77 & -39.70 & 0.80 & 23.03 & 1.84 & 383.29 & 3.81 & 14.4  \\
 & & H100$-$H105 & 6042.0 & a & 27.01 & 2.31 & -42.70 & 1.00 & 23.59 & 2.37 & 331.38 & 5.01 & 11.6  \\
 & & H112 & 4618.8 & a & 25.88 & 5.31 & -39.80 & 2.50 & 24.59 & 6.75 & 408.66 & 11.34 & 5.0  \\
 & & H111 & 4744.2 & a & 20.72 & 5.28 & -42.90 & 3.00 & 21.67 & 9.95 & 394.19 & 9.91 & 4.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.39 & 11.16 & \nodata  \\
 & & H109 & 5008.9 & a & 35.90 & 5.62 & -37.20 & 1.60 & 21.36 & 4.13 & 397.33 & 11.41 & 6.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.48 & 13.96 & \nodata  \\
 & & H107 & 5293.7 & a & 24.14 & 3.71 & -38.70 & 2.80 & 36.32 & 7.06 & 385.40 & 9.76 & 6.6  \\
 & & H106 & 5444.3 & a & 36.82 & 4.89 & -37.90 & 1.10 & 17.40 & 2.67 & 369.33 & 9.13 & 7.4  \\
 & & H105 & 5600.6 & a & 30.76 & 6.02 & -40.80 & 1.80 & 19.20 & 4.38 & 366.07 & 11.77 & 5.1  \\
 & & H104 & 5762.9 & a & 29.53 & 5.57 & -43.00 & 1.90 & 20.91 & 4.99 & 372.04 & 11.12 & 5.4  \\
 & & H103 & 5931.5 & a & 31.30 & 5.66 & -43.90 & 1.90 & 21.70 & 4.75 & 348.21 & 11.65 & 5.5  \\
 & & H102 & 6106.9 & a & 24.59 & 4.85 & -41.30 & 2.30 & 24.22 & 6.08 & 322.71 & 10.41 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.23 & 9.83 & \nodata  \\
 & & H100 & 6478.8 & a & 27.97 & 4.50 & -44.40 & 1.90 & 24.63 & 4.93 & 299.87 & 9.80 & 6.3  \\
 & & H95 & 7550.6 & a & 22.33 & 4.12 & -41.70 & 1.60 & 18.27 & 4.03 & 202.39 & 7.80 & 5.4  \\
 & & H94 & 7792.9 & a & 28.65 & 3.77 & -43.50 & 1.60 & 25.40 & 4.03 & 246.25 & 8.40 & 7.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.60 & 11.48 & \nodata  \\
 & & H92 & 8309.4 & a & 24.73 & 4.81 & -40.20 & 1.70 & 17.62 & 4.01 & 207.17 & 9.01 & 5.1  \\
 & & H91 & 8584.8 & a & 31.09 & 3.72 & -44.40 & 0.90 & 16.12 & 2.23 & 208.57 & 6.69 & 8.3  \\
 & & H89 & 9173.3 & a & 30.70 & 3.36 & -40.90 & 0.80 & 15.57 & 1.98 & 184.20 & 5.92 & 9.1  \\
 & & H88 & 9487.8 & a & 26.08 & 3.26 & -43.10 & 1.00 & 17.07 & 2.47 & 167.88 & 6.04 & 7.9  \\
G302.481$-$00.035 & mos074 & H88$-$H112 & 6624.4 & a & 29.03 & 1.21 & -41.30 & 0.50 & 23.80 & 1.15 & 348.03 & 2.65 & 23.7  \\
 & & H100$-$H112 & 5481.8 & a & 30.22 & 1.59 & -40.70 & 0.60 & 24.84 & 1.51 & 424.01 & 3.55 & 18.8  \\
 & & H88$-$H95 & 8580.4 & a & 28.24 & 1.84 & -42.40 & 0.70 & 20.47 & 1.54 & 217.96 & 3.74 & 15.1  \\
 & & H106$-$H112 & 5022.5 & a & 30.81 & 2.19 & -38.90 & 0.90 & 25.10 & 2.10 & 466.44 & 4.90 & 14.0  \\
 & & H100$-$H105 & 6034.9 & a & 30.27 & 2.53 & -42.80 & 1.00 & 24.21 & 2.37 & 372.92 & 5.55 & 11.9  \\
 & & H112 & 4618.8 & a & 36.04 & 6.41 & -40.40 & 2.20 & 24.92 & 5.42 & 529.58 & 14.11 & 5.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 504.72 & 12.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 462.58 & 12.52 & \nodata  \\
 & & H109 & 5008.9 & a & 42.54 & 6.70 & -37.50 & 1.60 & 21.33 & 3.98 & 463.58 & 13.75 & 6.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.73 & 20.52 & \nodata  \\
 & & H107 & 5293.7 & a & 31.50 & 4.91 & -40.60 & 2.40 & 30.29 & 6.77 & 443.28 & 11.44 & 6.7  \\
 & & H106 & 5444.3 & a & 41.50 & 6.12 & -37.00 & 1.20 & 16.77 & 2.88 & 425.09 & 11.19 & 6.7  \\
 & & H105 & 5600.6 & a & 32.50 & 6.66 & -41.50 & 2.20 & 21.41 & 5.46 & 419.06 & 13.53 & 4.9  \\
 & & H104 & 5762.9 & a & 32.29 & 5.47 & -42.60 & 1.80 & 22.14 & 4.58 & 407.61 & 11.33 & 5.9  \\
 & & H103 & 5931.5 & a & 37.84 & 6.76 & -43.90 & 1.90 & 21.58 & 4.59 & 390.46 & 13.94 & 5.6  \\
 & & H102 & 6106.9 & a & 26.53 & 5.45 & -40.80 & 2.30 & 22.91 & 5.82 & 367.32 & 11.45 & 4.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.45 & 11.28 & \nodata  \\
 & & H100 & 6478.8 & a & 31.84 & 5.39 & -45.00 & 1.90 & 23.36 & 5.12 & 332.65 & 11.31 & 6.0  \\
 & & H95 & 7550.6 & a & 26.64 & 5.51 & -38.50 & 4.10 & 27.86 & 15.28 & 265.30 & 10.99 & 5.7  \\
 & & H94 & 7792.9 & a & 29.88 & 4.16 & -43.70 & 1.70 & 24.94 & 4.17 & 260.78 & 9.21 & 7.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.08 & 14.21 & \nodata  \\
 & & H92 & 8309.4 & a & 29.51 & 6.04 & -40.20 & 1.60 & 16.05 & 3.88 & 226.73 & 10.77 & 4.9  \\
 & & H91 & 8584.8 & a & 35.35 & 4.60 & -44.40 & 0.90 & 14.72 & 2.21 & 219.17 & 7.90 & 7.6  \\
 & & H89 & 9173.3 & a & 33.92 & 3.88 & -41.10 & 0.90 & 15.29 & 2.02 & 194.28 & 6.79 & 8.6  \\
 & & H88 & 9487.8 & a & 28.86 & 3.89 & -43.30 & 1.10 & 15.95 & 2.48 & 179.33 & 6.96 & 7.3  \\
G302.503$-$00.762 & shrds296 & H88$-$H112 & 6580.6 & a & 12.71 & 1.11 & 29.00 & 1.00 & 24.52 & 2.53 & 216.55 & 2.45 & 11.4  \\
 & & H100$-$H112 & 5378.8 & a & 16.72 & 1.76 & 29.20 & 1.30 & 24.82 & 3.12 & 313.95 & 3.87 & 9.5  \\
 & & H88$-$H95 & 8395.9 & a & 6.14 & 1.01 & 27.90 & 2.00 & 24.31 & 4.94 & 69.53 & 2.19 & 6.1  \\
 & & H106$-$H112 & 4989.6 & a & 15.89 & 2.25 & 28.80 & 2.10 & 29.19 & 6.05 & 343.45 & 5.11 & 7.4  \\
 & & H100$-$H105 & 6025.1 & a & 17.10 & 2.65 & 30.30 & 1.80 & 23.79 & 4.51 & 264.96 & 5.68 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.64 & 12.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.68 & 13.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.04 & 13.44 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.30 & 12.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.55 & 12.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.67 & 12.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.00 & 13.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.72 & 14.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.78 & 13.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.14 & 13.88 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.83 & 14.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.64 & 12.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.61 & 13.36 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.95 & 5.60 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.92 & 5.30 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.90 & 6.71 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.39 & 5.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.18 & 5.52 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.28 & 4.97 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.84 & 6.33 & \nodata  \\
G302.503$-$00.762 & mos073 & H88$-$H112 & 6439.0 & a & 14.67 & 1.51 & 29.50 & 1.20 & 23.22 & 2.82 & 249.98 & 3.25 & 9.6  \\
 & & H100$-$H112 & 5330.7 & a & 18.27 & 2.20 & 29.70 & 1.50 & 25.94 & 3.99 & 347.07 & 4.88 & 8.4  \\
 & & H88$-$H95 & 8377.4 & a & 10.61 & 2.01 & 30.50 & 1.00 & 10.76 & 2.35 & 80.19 & 2.96 & 5.2  \\
 & & H106$-$H112 & 4987.5 & a & 18.50 & 2.99 & 28.30 & 1.90 & 23.60 & 5.21 & 379.01 & 6.21 & 6.4  \\
 & & H100$-$H105 & 6017.4 & a & 21.57 & 3.71 & 31.70 & 1.60 & 19.31 & 4.05 & 283.26 & 7.19 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 437.22 & 15.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 419.81 & 15.47 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 385.70 & 14.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.54 & 14.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.92 & 16.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.02 & 14.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.29 & 16.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 314.20 & 17.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.63 & 17.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.99 & 18.83 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.06 & 17.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.58 & 17.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.05 & 17.13 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.23 & 7.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.97 & 7.72 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.78 & 8.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.98 & 9.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.74 & 7.33 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.06 & 6.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.57 & 7.93 & \nodata  \\
G302.636$-$00.672 & shrds297 & H88$-$H112 & 6307.6 & a & 46.14 & 0.93 & 30.50 & 0.20 & 24.82 & 0.58 & 740.02 & 2.08 & 49.0  \\
 & & H100$-$H112 & 5452.7 & a & 41.07 & 1.03 & 30.40 & 0.30 & 25.35 & 0.73 & 767.41 & 2.32 & 39.4  \\
 & & H88$-$H95 & 8586.0 & a & 59.45 & 1.71 & 30.70 & 0.30 & 23.82 & 0.79 & 667.26 & 3.73 & 34.4  \\
 & & H106$-$H112 & 5013.5 & a & 36.59 & 1.36 & 30.10 & 0.50 & 25.09 & 1.08 & 778.06 & 3.06 & 26.5  \\
 & & H100$-$H105 & 6099.6 & a & 47.45 & 1.45 & 30.70 & 0.40 & 25.67 & 0.91 & 751.76 & 3.30 & 32.3  \\
 & & H112 & 4618.8 & a & 33.33 & 3.62 & 29.70 & 1.30 & 25.06 & 3.18 & 779.60 & 8.10 & 9.1  \\
 & & H111 & 4744.2 & a & 29.95 & 3.23 & 32.00 & 1.60 & 29.82 & 3.84 & 780.65 & 7.81 & 9.3  \\
 & & H110 & 4874.2 & a & 37.92 & 3.43 & 29.70 & 1.20 & 28.08 & 3.03 & 780.03 & 8.07 & 11.0  \\
 & & H109 & 5008.9 & a & 38.02 & 3.62 & 29.40 & 1.00 & 21.36 & 2.36 & 776.96 & 7.49 & 10.4  \\
 & & H108 & 5148.7 & a & 38.48 & 4.81 & 29.50 & 1.80 & 28.92 & 4.77 & 772.72 & 11.17 & 8.2  \\
 & & H107 & 5293.7 & a & 45.43 & 3.61 & 30.50 & 0.90 & 23.83 & 2.20 & 777.79 & 7.88 & 12.5  \\
 & & H106 & 5444.3 & a & 36.74 & 3.25 & 30.40 & 1.20 & 27.57 & 2.89 & 776.56 & 7.57 & 11.3  \\
 & & H105 & 5600.6 & a & 36.26 & 5.91 & 34.20 & 4.60 & 47.63 & 19.68 & 754.95 & 15.09 & 7.3  \\
 & & H104 & 5762.9 & a & 47.14 & 3.82 & 31.20 & 0.80 & 19.95 & 1.87 & 757.33 & 7.65 & 12.2  \\
 & & H103 & 5931.5 & a & 42.15 & 4.39 & 29.80 & 1.30 & 26.46 & 3.20 & 760.12 & 10.08 & 9.5  \\
 & & H102 & 6106.9 & a & 48.76 & 3.88 & 29.80 & 0.90 & 24.04 & 2.23 & 752.08 & 8.50 & 12.4  \\
 & & H101 & 6289.1 & a & 50.78 & 4.52 & 31.80 & 1.10 & 24.17 & 2.53 & 753.22 & 9.89 & 11.2  \\
 & & H100 & 6478.8 & a & 50.18 & 3.29 & 30.10 & 0.80 & 23.96 & 1.82 & 742.12 & 7.21 & 15.1  \\
 & & H94 & 7792.9 & a & 56.62 & 3.49 & 31.00 & 0.80 & 26.08 & 1.87 & 698.26 & 7.97 & 16.1  \\
 & & H92 & 8309.4 & a & 60.33 & 3.51 & 30.20 & 0.70 & 23.70 & 1.60 & 675.64 & 7.63 & 17.0  \\
 & & H91 & 8584.8 & a & 58.61 & 3.46 & 30.60 & 0.70 & 23.09 & 1.58 & 662.95 & 7.45 & 16.7  \\
 & & H89 & 9173.3 & a & 65.47 & 3.64 & 30.70 & 0.60 & 21.46 & 1.38 & 662.51 & 7.56 & 17.8  \\
 & & H88 & 9487.8 & a & 52.88 & 4.38 & 31.20 & 1.10 & 26.42 & 2.63 & 608.45 & 9.96 & 12.1  \\
G302.636$-$00.672 & mos073 & H88$-$H112 & 6342.1 & a & 45.70 & 0.97 & 30.50 & 0.30 & 24.74 & 0.61 & 731.59 & 2.17 & 46.4  \\
 & & H100$-$H112 & 5453.3 & a & 41.48 & 1.11 & 30.40 & 0.30 & 25.18 & 0.78 & 775.67 & 2.50 & 36.9  \\
 & & H88$-$H95 & 8512.9 & a & 55.93 & 1.67 & 30.80 & 0.40 & 23.97 & 0.82 & 624.06 & 3.65 & 33.2  \\
 & & H106$-$H112 & 5010.2 & a & 36.72 & 1.47 & 30.10 & 0.50 & 25.13 & 1.16 & 789.30 & 3.29 & 24.8  \\
 & & H100$-$H105 & 6099.5 & a & 48.41 & 1.59 & 30.90 & 0.40 & 25.39 & 0.96 & 755.69 & 3.58 & 30.2  \\
 & & H112 & 4618.8 & a & 33.58 & 3.87 & 29.40 & 1.40 & 24.84 & 3.39 & 795.54 & 8.58 & 8.6  \\
 & & H111 & 4744.2 & a & 28.72 & 3.58 & 32.10 & 1.70 & 27.52 & 4.27 & 795.82 & 8.24 & 8.1  \\
 & & H110 & 4874.2 & a & 36.89 & 3.67 & 29.80 & 1.40 & 28.76 & 3.43 & 792.83 & 8.71 & 10.1  \\
 & & H109 & 5008.9 & a & 39.44 & 3.90 & 29.30 & 1.10 & 21.93 & 2.52 & 787.33 & 8.16 & 10.0  \\
 & & H108 & 5148.7 & a & 37.69 & 5.12 & 28.40 & 2.30 & 32.61 & 6.85 & 771.40 & 12.17 & 7.8  \\
 & & H107 & 5293.7 & a & 45.94 & 3.84 & 30.40 & 1.00 & 23.58 & 2.29 & 787.61 & 8.32 & 11.9  \\
 & & H106 & 5444.3 & a & 37.09 & 3.45 & 30.10 & 1.30 & 27.95 & 3.09 & 785.30 & 8.09 & 10.7  \\
 & & H105 & 5600.6 & a & 38.61 & 6.40 & 34.00 & 4.70 & 47.44 & 19.82 & 759.40 & 16.33 & 7.2  \\
 & & H104 & 5762.9 & a & 48.87 & 4.11 & 30.90 & 0.80 & 19.25 & 1.88 & 766.89 & 8.08 & 11.8  \\
 & & H103 & 5931.5 & a & 43.80 & 4.95 & 29.90 & 1.40 & 25.42 & 3.35 & 758.93 & 11.14 & 8.8  \\
 & & H102 & 6106.9 & a & 49.92 & 4.13 & 29.90 & 1.00 & 24.06 & 2.34 & 757.84 & 9.01 & 12.0  \\
 & & H101 & 6289.1 & a & 51.27 & 4.92 & 32.10 & 1.10 & 23.66 & 2.69 & 750.48 & 10.65 & 10.4  \\
 & & H100 & 6478.8 & a & 50.47 & 3.51 & 30.30 & 0.80 & 23.85 & 1.92 & 746.15 & 7.66 & 14.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.14 & \nodata  \\
 & & H94 & 7792.9 & a & 57.27 & 3.69 & 31.10 & 0.80 & 26.03 & 1.96 & 704.80 & 8.42 & 15.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 947.12 & 2719.41 & \nodata  \\
 & & H92 & 8309.4 & a & 60.27 & 3.68 & 30.40 & 0.70 & 24.14 & 1.72 & 678.31 & 8.07 & 16.2  \\
 & & H91 & 8584.8 & a & 59.48 & 3.63 & 30.80 & 0.70 & 23.78 & 1.68 & 658.23 & 7.93 & 16.2  \\
 & & H89 & 9173.3 & a & 65.83 & 3.82 & 30.80 & 0.60 & 21.58 & 1.45 & 669.23 & 7.94 & 17.0  \\
 & & H88 & 9487.8 & a & 54.24 & 4.74 & 31.30 & 1.10 & 26.14 & 2.78 & 612.85 & 10.67 & 11.5  \\
G302.722$-$00.816 & shrds299 & H88$-$H112 & 5779.8 & a & 0.76 & 0.10 & 26.10 & 1.20 & 17.57 & 2.77 & 8.91 & 0.19 & 7.4  \\
 & & H100$-$H112 & 5791.0 & a & 0.75 & 0.10 & 26.10 & 1.20 & 17.57 & 2.78 & 8.86 & 0.19 & 7.4  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.16 & \nodata  \\
 & & H106$-$H112 & 4945.4 & a & 22.05 & 2.85 & 25.60 & 1.20 & 18.79 & 2.87 & 254.73 & 5.49 & 7.7  \\
 & & H100$-$H105 & 5819.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.73 & 0.06 & \nodata  \\
 & & H112 & 4618.8 & a & 34.53 & 9.49 & 28.20 & 2.70 & 20.27 & 7.22 & 424.61 & 18.54 & 3.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.49 & 9.73 & \nodata  \\
 & & H110 & 4874.2 & a & 26.80 & 8.46 & 20.40 & 6.20 & 32.34 & 24.68 & 352.94 & 18.09 & 3.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.91 & 14.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.25 & 7.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.61 & 18.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.45 & 21.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.31 & 9.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.22 & 11.62 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.18 & 7.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.16 & \nodata  \\
G302.805+01.287 & ch79 & H88$-$H112 & 6569.8 & a & 68.02 & 1.18 & -28.50 & 0.20 & 29.31 & 0.59 & 998.48 & 2.86 & 57.0  \\
 & & H100$-$H112 & 5467.8 & a & 63.41 & 1.56 & -28.60 & 0.30 & 28.78 & 0.82 & 1093.56 & 3.75 & 40.2  \\
 & & H88$-$H95 & 8692.6 & a & 77.06 & 1.84 & -28.20 & 0.40 & 30.21 & 0.83 & 815.28 & 4.53 & 41.4  \\
 & & H106$-$H112 & 5011.2 & a & 58.75 & 1.95 & -28.90 & 0.50 & 29.79 & 1.14 & 1109.62 & 4.76 & 29.8  \\
 & & H100$-$H105 & 6056.7 & a & 69.63 & 2.47 & -28.30 & 0.50 & 27.78 & 1.14 & 1072.79 & 5.83 & 27.9  \\
 & & H112 & 4618.8 & a & 57.72 & 4.90 & -27.30 & 1.10 & 26.82 & 2.66 & 1107.85 & 11.33 & 11.7  \\
 & & H111 & 4744.2 & a & 50.21 & 6.21 & -30.50 & 1.80 & 29.36 & 4.45 & 1107.25 & 14.81 & 8.1  \\
 & & H110 & 4874.2 & a & 54.31 & 5.97 & -28.80 & 1.50 & 27.66 & 3.60 & 1107.01 & 13.94 & 9.1  \\
 & & H109 & 5008.9 & a & 58.50 & 5.48 & -27.60 & 1.40 & 29.79 & 3.38 & 1094.32 & 13.21 & 10.7  \\
 & & H108 & 5148.7 & a & 63.90 & 6.59 & -29.20 & 1.50 & 28.98 & 3.72 & 1115.73 & 15.56 & 9.8  \\
 & & H107 & 5293.7 & a & 65.67 & 5.20 & -31.50 & 1.20 & 30.67 & 2.93 & 1121.99 & 12.72 & 12.7  \\
 & & H106 & 5444.3 & a & 61.73 & 5.20 & -28.50 & 1.40 & 33.52 & 3.35 & 1113.16 & 13.39 & 11.8  \\
 & & H105 & 5600.6 & a & 67.83 & 6.54 & -28.60 & 1.60 & 33.72 & 3.88 & 1114.14 & 16.83 & 10.4  \\
 & & H104 & 5762.9 & a & 69.66 & 5.38 & -28.20 & 1.20 & 30.94 & 2.79 & 1102.58 & 13.35 & 12.9  \\
 & & H103 & 5931.5 & a & 69.05 & 6.22 & -29.00 & 1.10 & 25.30 & 2.68 & 1077.59 & 13.94 & 11.0  \\
 & & H102 & 6106.9 & a & 77.55 & 6.23 & -28.10 & 1.00 & 25.85 & 2.52 & 1079.18 & 13.99 & 12.5  \\
 & & H101 & 6289.1 & a & 67.76 & 5.02 & -27.50 & 1.00 & 27.28 & 2.42 & 1046.88 & 11.63 & 13.5  \\
 & & H100 & 6478.8 & a & 64.77 & 6.22 & -29.60 & 1.30 & 27.16 & 3.16 & 1033.13 & 14.32 & 10.4  \\
 & & H94 & 7792.9 & a & 82.91 & 4.50 & -27.80 & 0.80 & 29.95 & 1.90 & 896.87 & 11.00 & 18.3  \\
 & & H92 & 8309.4 & a & 74.62 & 3.77 & -29.30 & 0.70 & 29.90 & 1.76 & 834.13 & 9.21 & 19.6  \\
 & & H91 & 8584.8 & a & 72.65 & 4.01 & -27.10 & 0.90 & 33.92 & 2.19 & 812.18 & 10.43 & 18.0  \\
 & & H89 & 9173.3 & a & 79.48 & 5.13 & -27.90 & 1.00 & 30.85 & 2.31 & 770.18 & 12.74 & 15.3  \\
 & & H88 & 9487.8 & a & 79.68 & 3.56 & -28.70 & 0.60 & 28.48 & 1.48 & 766.41 & 8.50 & 22.1  \\
G302.816$-$00.844 & shrds299 & H88$-$H112 & 6517.5 & a & 10.98 & 0.58 & 35.00 & 0.60 & 22.39 & 1.38 & 159.50 & 1.24 & 18.6  \\
 & & H100$-$H112 & 5471.9 & a & 10.20 & 0.76 & 35.30 & 0.80 & 22.37 & 1.93 & 170.54 & 1.61 & 13.3  \\
 & & H88$-$H95 & 8542.7 & a & 12.42 & 0.88 & 34.50 & 0.70 & 21.64 & 1.78 & 138.16 & 1.82 & 14.0  \\
 & & H106$-$H112 & 4998.8 & a & 10.32 & 1.11 & 34.80 & 1.00 & 19.94 & 2.47 & 173.51 & 2.21 & 9.2  \\
 & & H100$-$H105 & 6036.1 & a & 10.11 & 0.99 & 36.10 & 1.30 & 26.38 & 3.16 & 166.87 & 2.24 & 10.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.43 & 5.23 & \nodata  \\
 & & H111 & 4744.2 & a & 7.86 & 2.64 & 35.20 & 2.50 & 15.45 & 6.35 & 143.33 & 4.57 & 3.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.58 & 5.35 & \nodata  \\
 & & H109 & 5008.9 & a & 14.59 & 3.32 & 31.90 & 2.30 & 20.71 & 6.18 & 194.32 & 6.52 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.11 & 6.94 & \nodata  \\
 & & H107 & 5293.7 & a & 16.24 & 3.00 & 35.00 & 1.80 & 19.87 & 4.54 & 181.82 & 5.86 & 5.5  \\
 & & H106 & 5444.3 & a & 11.87 & 2.84 & 34.40 & 2.40 & 20.15 & 5.81 & 194.31 & 5.63 & 4.2  \\
 & & H105 & 5600.6 & a & 9.91 & 2.93 & 37.90 & 3.80 & 24.53 & 11.98 & 147.62 & 5.94 & 3.7  \\
 & & H104 & 5762.9 & a & 10.80 & 2.87 & 31.40 & 2.60 & 19.96 & 7.17 & 169.92 & 5.50 & 3.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.11 & 5.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.57 & 5.33 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.25 & 5.71 & \nodata  \\
 & & H100 & 6478.8 & a & 11.68 & 2.62 & 37.30 & 3.70 & 30.63 & 12.36 & 169.23 & 5.83 & 4.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.34 & 6.24 & \nodata  \\
 & & H94 & 7792.9 & a & 15.92 & 2.56 & 34.30 & 1.40 & 17.19 & 3.26 & 149.16 & 4.72 & 6.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.08 & 8.73 & \nodata  \\
 & & H92 & 8309.4 & a & 15.60 & 2.71 & 35.80 & 1.70 & 20.32 & 4.40 & 141.03 & 5.36 & 5.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.96 & 4.62 & \nodata  \\
 & & H89 & 9173.3 & a & 11.96 & 2.39 & 35.00 & 2.30 & 22.98 & 6.53 & 136.37 & 4.86 & 5.2  \\
 & & H88 & 9487.8 & a & 12.60 & 2.30 & 32.20 & 1.50 & 16.82 & 3.57 & 126.82 & 4.22 & 5.4  \\
G303.342$-$00.718 & shrds303 & H88$-$H112 & 6633.7 & a & 13.90 & 0.48 & 28.20 & 0.50 & 30.95 & 1.26 & 306.41 & 1.20 & 28.5  \\
 & & H100$-$H112 & 5377.9 & a & 12.38 & 0.64 & 29.40 & 0.80 & 31.49 & 1.93 & 351.43 & 1.59 & 19.3  \\
 & & H88$-$H95 & 8397.0 & a & 15.39 & 0.65 & 27.10 & 0.60 & 28.28 & 1.39 & 243.30 & 1.55 & 23.4  \\
 & & H106$-$H112 & 4971.9 & a & 12.01 & 0.83 & 30.70 & 1.20 & 36.29 & 2.98 & 369.95 & 2.20 & 14.5  \\
 & & H100$-$H105 & 5979.3 & a & 14.15 & 0.92 & 28.00 & 1.00 & 30.51 & 2.34 & 323.76 & 2.27 & 15.3  \\
 & & H112 & 4618.8 & a & 10.69 & 1.87 & 30.40 & 3.20 & 34.89 & 10.09 & 381.54 & 4.51 & 6.2  \\
 & & H111 & 4744.2 & a & 13.79 & 2.73 & 31.20 & 2.00 & 20.43 & 5.30 & 343.47 & 5.35 & 5.2  \\
 & & H110 & 4874.2 & a & 9.70 & 1.62 & 30.50 & 3.20 & 38.67 & 9.17 & 350.88 & 4.27 & 6.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.88 & 9.62 & \nodata  \\
 & & H108 & 5148.7 & a & 13.83 & 3.77 & 30.20 & 4.90 & 27.41 & 15.23 & 372.69 & 7.95 & 4.0  \\
 & & H107 & 5293.7 & a & 14.90 & 2.92 & 36.50 & 2.90 & 29.18 & 8.35 & 426.49 & 6.63 & 5.4  \\
 & & H106 & 5444.3 & a & 13.73 & 1.81 & 30.40 & 3.30 & 48.37 & 9.62 & 386.44 & 5.27 & 8.0  \\
 & & H105 & 5600.6 & a & 13.89 & 2.36 & 25.80 & 3.00 & 35.23 & 9.38 & 349.91 & 5.79 & 6.3  \\
 & & H104 & 5762.9 & a & 12.07 & 2.38 & 29.40 & 3.30 & 31.80 & 10.80 & 340.56 & 5.44 & 5.5  \\
 & & H103 & 5931.5 & a & 16.21 & 2.75 & 29.60 & 2.00 & 24.43 & 5.13 & 339.32 & 5.96 & 6.0  \\
 & & H102 & 6106.9 & a & 16.41 & 2.03 & 26.90 & 2.40 & 38.99 & 6.12 & 327.15 & 5.54 & 8.2  \\
 & & H101 & 6289.1 & a & 13.26 & 2.65 & 29.50 & 3.50 & 33.46 & 11.31 & 276.26 & 6.23 & 5.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.03 & 6.54 & \nodata  \\
 & & H95 & 7550.6 & a & 13.00 & 1.53 & 26.20 & 1.80 & 31.91 & 4.81 & 248.76 & 3.77 & 8.6  \\
 & & H94 & 7792.9 & a & 16.71 & 1.72 & 24.70 & 1.50 & 29.50 & 3.67 & 251.79 & 4.13 & 9.7  \\
 & & H93 & 8045.6 & a & 16.04 & 1.73 & 28.20 & 1.50 & 28.16 & 3.66 & 245.82 & 4.05 & 9.3  \\
 & & H92 & 8309.4 & a & 16.00 & 2.61 & 24.90 & 2.30 & 28.32 & 6.61 & 243.65 & 5.89 & 6.4  \\
 & & H91 & 8584.8 & a & 14.40 & 1.72 & 29.40 & 1.80 & 30.82 & 5.11 & 238.52 & 4.08 & 8.7  \\
 & & H89 & 9173.3 & a & 15.17 & 1.80 & 28.00 & 1.90 & 32.03 & 5.48 & 238.05 & 4.32 & 8.8  \\
 & & H88 & 9487.8 & a & 17.16 & 1.65 & 29.10 & 1.30 & 27.64 & 3.14 & 234.91 & 3.85 & 10.4  \\
G303.384$-$00.965 & shrds305 & H88$-$H112 & 6731.2 & a & 12.43 & 0.51 & 47.00 & 0.50 & 24.23 & 1.14 & 161.21 & 1.11 & 24.3  \\
 & & H100$-$H112 & 5516.7 & a & 10.17 & 0.71 & 46.60 & 0.80 & 23.95 & 1.95 & 169.99 & 1.56 & 14.1  \\
 & & H88$-$H95 & 8535.0 & a & 15.70 & 0.76 & 47.50 & 0.60 & 23.78 & 1.33 & 148.30 & 1.66 & 20.4  \\
 & & H106$-$H112 & 5034.5 & a & 9.61 & 0.96 & 46.30 & 1.20 & 24.98 & 2.90 & 171.96 & 2.14 & 10.0  \\
 & & H100$-$H105 & 6076.2 & a & 11.23 & 0.97 & 46.80 & 1.00 & 24.43 & 2.46 & 167.47 & 2.14 & 11.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.65 & 5.52 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.10 & 5.91 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.79 & 5.50 & \nodata  \\
 & & H109 & 5008.9 & a & 8.58 & 2.58 & 43.80 & 3.90 & 24.76 & 12.42 & 169.03 & 5.25 & 3.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.58 & 7.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.99 & 4.73 & \nodata  \\
 & & H106 & 5444.3 & a & 15.25 & 3.07 & 48.70 & 1.40 & 14.44 & 3.41 & 174.36 & 5.20 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.94 & 6.15 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.27 & 5.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.07 & 6.23 & \nodata  \\
 & & H102 & 6106.9 & a & 12.68 & 2.41 & 44.90 & 2.70 & 27.83 & 7.87 & 168.74 & 5.33 & 5.6  \\
 & & H101 & 6289.1 & a & 12.47 & 2.10 & 46.30 & 2.20 & 26.74 & 5.68 & 164.17 & 4.75 & 6.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.91 & 4.98 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.79 & 6.07 & \nodata  \\
 & & H94 & 7792.9 & a & 15.35 & 1.97 & 48.10 & 1.50 & 24.21 & 3.76 & 153.40 & 4.29 & 7.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.37 & 8.69 & \nodata  \\
 & & H92 & 8309.4 & a & 16.43 & 1.99 & 47.70 & 1.40 & 24.01 & 3.42 & 150.46 & 4.34 & 8.2  \\
 & & H91 & 8584.8 & a & 17.97 & 1.77 & 47.10 & 1.10 & 23.34 & 2.71 & 147.73 & 3.80 & 10.1  \\
 & & H89 & 9173.3 & a & 13.78 & 1.83 & 47.90 & 1.40 & 21.00 & 3.35 & 145.91 & 3.72 & 7.5  \\
 & & H88 & 9487.8 & a & 17.22 & 2.51 & 45.70 & 1.40 & 19.31 & 3.26 & 145.35 & 4.92 & 6.8  \\
G303.557$-$00.539 & shrds308 & H88$-$H112 & 6472.8 & a & 19.78 & 0.72 & 32.90 & 0.40 & 22.61 & 0.96 & 265.47 & 1.54 & 27.0  \\
 & & H100$-$H112 & 5450.7 & a & 17.64 & 0.90 & 32.20 & 0.60 & 25.46 & 1.51 & 295.97 & 2.04 & 19.3  \\
 & & H88$-$H95 & 8467.4 & a & 23.48 & 1.23 & 33.60 & 0.50 & 20.02 & 1.21 & 206.14 & 2.46 & 18.9  \\
 & & H106$-$H112 & 4985.1 & a & 17.43 & 1.19 & 31.30 & 0.90 & 25.43 & 2.01 & 310.24 & 2.69 & 14.4  \\
 & & H100$-$H105 & 6040.7 & a & 17.45 & 1.27 & 33.40 & 0.90 & 25.32 & 2.14 & 277.85 & 2.85 & 13.6  \\
 & & H112 & 4618.8 & a & 16.08 & 4.13 & 34.60 & 2.20 & 16.79 & 5.66 & 330.42 & 7.34 & 4.0  \\
 & & H111 & 4744.2 & a & 22.92 & 3.49 & 35.00 & 1.30 & 16.82 & 2.98 & 304.16 & 6.39 & 6.5  \\
 & & H110 & 4874.2 & a & 9.94 & 2.93 & 23.70 & 6.30 & 40.39 & 20.58 & 317.78 & 7.53 & 3.7  \\
 & & H109 & 5008.9 & a & 23.77 & 4.08 & 30.00 & 1.70 & 20.10 & 4.16 & 298.87 & 8.10 & 5.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.58 & 12.97 & \nodata  \\
 & & H107 & 5293.7 & a & 28.36 & 4.31 & 31.90 & 1.10 & 15.03 & 2.64 & 306.96 & 7.48 & 6.5  \\
 & & H106 & 5444.3 & a & 19.05 & 2.93 & 32.90 & 2.50 & 33.61 & 6.80 & 296.63 & 7.33 & 6.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.51 & 7.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.10 & 8.04 & \nodata  \\
 & & H103 & 5931.5 & a & 23.84 & 4.14 & 34.80 & 2.10 & 24.15 & 5.35 & 284.45 & 8.88 & 5.8  \\
 & & H102 & 6106.9 & a & 17.78 & 2.70 & 33.00 & 3.10 & 38.75 & 10.29 & 267.52 & 6.77 & 7.2  \\
 & & H101 & 6289.1 & a & 17.78 & 3.43 & 31.40 & 2.10 & 22.48 & 5.32 & 275.05 & 7.16 & 5.2  \\
 & & H100 & 6478.8 & a & 14.22 & 3.43 & 33.60 & 7.70 & 44.78 & 44.19 & 255.66 & 7.56 & 5.6  \\
 & & H95 & 7550.6 & a & 15.32 & 3.57 & 31.40 & 5.10 & 33.73 & 23.22 & 204.78 & 7.42 & 5.3  \\
 & & H94 & 7792.9 & a & 25.06 & 2.63 & 32.00 & 1.20 & 23.07 & 2.85 & 219.73 & 5.62 & 9.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.12 & 9.97 & \nodata  \\
 & & H92 & 8309.4 & a & 27.16 & 4.14 & 33.80 & 1.00 & 13.98 & 2.46 & 218.91 & 6.94 & 6.5  \\
 & & H91 & 8584.8 & a & 20.59 & 3.06 & 33.30 & 1.30 & 18.12 & 3.13 & 204.08 & 5.83 & 6.7  \\
 & & H89 & 9173.3 & a & 29.68 & 3.05 & 34.40 & 0.90 & 17.85 & 2.12 & 194.56 & 5.77 & 9.6  \\
 & & H88 & 9487.8 & a & 24.03 & 3.15 & 33.50 & 1.30 & 20.79 & 3.26 & 191.64 & 6.37 & 7.6  \\
G303.557$-$00.539 & mos072 & H88$-$H112 & 6608.7 & a & 21.19 & 0.89 & 32.90 & 0.50 & 23.28 & 1.13 & 285.34 & 1.92 & 23.6  \\
 & & H100$-$H112 & 5522.6 & a & 19.11 & 1.13 & 31.90 & 0.80 & 27.34 & 1.87 & 327.71 & 2.64 & 16.8  \\
 & & H88$-$H95 & 8480.8 & a & 24.48 & 1.36 & 33.70 & 0.50 & 20.06 & 1.29 & 212.24 & 2.73 & 17.8  \\
 & & H106$-$H112 & 5023.9 & a & 20.12 & 1.67 & 30.40 & 1.10 & 26.70 & 2.58 & 358.25 & 3.86 & 11.9  \\
 & & H100$-$H105 & 6038.3 & a & 18.01 & 1.45 & 33.70 & 1.10 & 26.59 & 2.51 & 296.24 & 3.34 & 12.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.40 & 10.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 370.08 & 9.93 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.45 & 10.31 & \nodata  \\
 & & H109 & 5008.9 & a & 26.90 & 5.02 & 30.30 & 2.10 & 22.88 & 5.09 & 357.33 & 10.65 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.22 & 16.31 & \nodata  \\
 & & H107 & 5293.7 & a & 34.84 & 5.61 & 32.20 & 1.20 & 15.23 & 2.90 & 345.90 & 9.74 & 6.2  \\
 & & H106 & 5444.3 & a & 18.11 & 3.69 & 32.50 & 3.50 & 31.87 & 12.28 & 321.90 & 8.27 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 322.17 & 9.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.28 & 9.48 & \nodata  \\
 & & H103 & 5931.5 & a & 27.19 & 4.41 & 34.50 & 2.20 & 26.95 & 5.66 & 312.13 & 9.96 & 6.3  \\
 & & H102 & 6106.9 & a & 17.27 & 2.98 & 36.70 & 4.20 & 43.76 & 15.51 & 287.31 & 7.66 & 6.6  \\
 & & H101 & 6289.1 & a & 18.53 & 4.84 & 32.30 & 2.20 & 16.82 & 5.40 & 283.34 & 8.73 & 3.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.61 & 8.48 & \nodata  \\
 & & H95 & 7550.6 & a & 31.21 & 6.80 & 35.50 & 0.80 & 7.88 & 1.98 & 221.81 & 8.55 & 4.5  \\
 & & H94 & 7792.9 & a & 26.91 & 2.94 & 32.10 & 1.20 & 22.93 & 2.94 & 233.48 & 6.26 & 9.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.57 & 12.05 & \nodata  \\
 & & H92 & 8309.4 & a & 30.83 & 4.94 & 33.50 & 0.90 & 11.85 & 2.19 & 225.53 & 7.62 & 6.2  \\
 & & H91 & 8584.8 & a & 18.46 & 3.28 & 34.50 & 2.10 & 23.23 & 6.04 & 191.42 & 6.68 & 5.9  \\
 & & H89 & 9173.3 & a & 31.03 & 3.39 & 34.40 & 0.90 & 17.28 & 2.19 & 196.75 & 6.31 & 9.1  \\
 & & H88 & 9487.8 & a & 24.18 & 3.36 & 34.10 & 1.60 & 22.63 & 4.17 & 199.24 & 6.90 & 7.4  \\
G303.593$-$00.631 & shrds309 & H88$-$H112 & 6177.5 & a & 11.63 & 2.33 & 15.90 & 2.00 & 20.19 & 5.01 & 226.42 & 4.59 & 5.0  \\
 & & H100$-$H112 & 5522.9 & a & 10.45 & 2.51 & 12.80 & 5.70 & 32.80 & 20.35 & 257.54 & 5.49 & 4.8  \\
 & & H88$-$H95 & 8731.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.70 & 6.14 & \nodata  \\
 & & H106$-$H112 & 4972.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.39 & 8.38 & \nodata  \\
 & & H100$-$H105 & 6025.9 & a & 9.63 & 2.59 & 20.40 & 6.70 & 45.02 & 24.15 & 228.86 & 6.81 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.33 & 19.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.80 & 17.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.31 & 20.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 303.79 & 22.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.12 & 21.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.14 & 18.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.10 & 18.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.23 & 17.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.09 & 15.48 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.54 & 18.56 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.36 & 14.90 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.30 & 16.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.93 & 12.70 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.50 & 12.47 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.02 & 9.46 & \nodata  \\
G303.593$-$00.631 & mos072 & H88$-$H112 & 5186.8 & a & 0.56 & 0.11 & 15.60 & 2.10 & 20.81 & 5.97 & 11.34 & 0.22 & 5.1  \\
 & & H100$-$H112 & 5158.5 & a & 0.45 & 0.10 & 15.90 & 2.90 & 24.42 & 8.55 & 10.34 & 0.22 & 4.6  \\
 & & H88$-$H95 & 8679.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.93 & 7.23 & \nodata  \\
 & & H106$-$H112 & 5145.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.99 & 0.16 & \nodata  \\
 & & H100$-$H105 & 6022.6 & a & 13.41 & 3.05 & 25.60 & 12.70 & 81.29 & 68.44 & 311.39 & 9.29 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 427.78 & 24.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.79 & 22.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.77 & 24.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.09 & 27.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.17 & 27.76 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 362.04 & 26.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.76 & 25.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.91 & 22.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.33 & 20.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 316.14 & 22.79 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.22 & 22.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.10 & 20.85 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.25 & 21.12 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.43 & 13.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.17 & 16.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.86 & 14.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.07 & 13.21 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.38 & 26.69 & \nodata  \\
G303.973$-$00.035 & shrds326 & H88$-$H112 & 6642.8 & a & 13.71 & 1.79 & 16.60 & 1.20 & 18.32 & 2.82 & 187.30 & 3.41 & 7.6  \\
 & & H100$-$H112 & 5557.9 & a & 13.93 & 2.18 & 16.50 & 1.40 & 18.75 & 3.48 & 205.85 & 4.20 & 6.4  \\
 & & H88$-$H95 & 8672.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.66 & 4.63 & \nodata  \\
 & & H106$-$H112 & 5019.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.37 & 5.93 & \nodata  \\
 & & H100$-$H105 & 6038.3 & a & 15.44 & 2.88 & 18.20 & 1.80 & 19.58 & 4.48 & 196.58 & 5.62 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.74 & 18.22 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.13 & 15.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.66 & 16.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.11 & 17.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.36 & 27.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.93 & 15.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.90 & 14.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.74 & 15.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.91 & 14.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.19 & 13.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.58 & 12.71 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.31 & 15.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.81 & 13.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.25 & 12.96 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.29 & 10.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.47 & 11.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.99 & 9.92 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.72 & 11.82 & \nodata  \\
G304.034+00.290 & shrds329 & H88$-$H112 & 6700.4 & a & 8.27 & 1.33 & -43.70 & 1.90 & 23.71 & 4.44 & 94.67 & 2.89 & 6.2  \\
 & & H100$-$H112 & 5516.5 & a & 6.62 & 1.74 & -41.70 & 7.80 & 43.34 & 31.17 & 113.58 & 4.24 & 4.6  \\
 & & H88$-$H95 & 8648.2 & a & 12.10 & 2.02 & -42.60 & 1.60 & 19.06 & 3.71 & 63.08 & 3.95 & 5.9  \\
 & & H106$-$H112 & 5001.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.56 & 6.13 & \nodata  \\
 & & H100$-$H105 & 6021.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.30 & 5.38 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.88 & 16.45 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.26 & 14.62 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.95 & 14.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.81 & 15.78 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.66 & 16.46 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.28 & 15.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.43 & 14.19 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.43 & 15.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.24 & 12.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.25 & 13.96 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.89 & 11.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.10 & 17.38 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.25 & 13.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.06 & 10.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.64 & 7.86 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.18 & 8.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.94 & 8.59 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.46 & 8.36 & \nodata  \\
G304.465$-$00.023 & shrds336 & H88$-$H112 & 6177.5 & a & 53.42 & 0.70 & -13.80 & 0.10 & 22.07 & 0.34 & 524.42 & 1.48 & 75.0  \\
 & & H100$-$H112 & 5434.6 & a & 48.10 & 0.81 & -13.80 & 0.20 & 22.37 & 0.44 & 540.34 & 1.72 & 58.5  \\
 & & H88$-$H95 & 8335.3 & a & 69.23 & 1.36 & -14.00 & 0.20 & 21.59 & 0.49 & 478.02 & 2.82 & 50.4  \\
 & & H106$-$H112 & 5037.0 & a & 44.20 & 1.04 & -14.00 & 0.30 & 23.07 & 0.63 & 542.01 & 2.24 & 41.9  \\
 & & H100$-$H105 & 5982.2 & a & 53.40 & 1.25 & -13.60 & 0.20 & 21.52 & 0.58 & 538.12 & 2.59 & 42.3  \\
 & & H112 & 4618.8 & a & 40.35 & 2.59 & -13.70 & 0.60 & 19.69 & 1.46 & 535.48 & 5.15 & 15.4  \\
 & & H111 & 4744.2 & a & 41.97 & 2.67 & -13.80 & 0.70 & 23.55 & 1.73 & 543.72 & 5.80 & 15.6  \\
 & & H110 & 4874.2 & a & 43.01 & 2.38 & -13.60 & 0.70 & 24.14 & 1.54 & 543.30 & 5.23 & 17.9  \\
 & & H109 & 5008.9 & a & 43.55 & 6.95 & -12.30 & 1.70 & 21.45 & 4.60 & 515.49 & 13.84 & 6.5  \\
 & & H108 & 5148.7 & a & 53.38 & 11.24 & -13.10 & 1.50 & 14.28 & 3.49 & 524.86 & 18.99 & 4.7  \\
 & & H107 & 5293.7 & a & 45.01 & 2.25 & -13.90 & 0.60 & 24.90 & 1.44 & 547.50 & 5.03 & 19.8  \\
 & & H106 & 5444.3 & a & 49.05 & 2.15 & -14.70 & 0.50 & 23.22 & 1.18 & 544.60 & 4.64 & 22.6  \\
 & & H105 & 5600.6 & a & 50.04 & 2.83 & -13.90 & 0.50 & 19.51 & 1.27 & 548.15 & 5.60 & 17.5  \\
 & & H104 & 5762.9 & a & 50.45 & 3.02 & -14.30 & 0.60 & 21.40 & 1.48 & 538.72 & 6.25 & 16.5  \\
 & & H103 & 5931.5 & a & 53.85 & 3.09 & -13.60 & 0.60 & 22.52 & 1.50 & 537.52 & 6.57 & 17.2  \\
 & & H102 & 6106.9 & a & 58.49 & 3.08 & -12.90 & 0.50 & 21.04 & 1.28 & 540.19 & 6.32 & 18.8  \\
 & & H101 & 6289.1 & a & 55.29 & 3.62 & -14.00 & 0.70 & 21.78 & 1.65 & 529.53 & 7.56 & 15.1  \\
 & & H100 & 6478.8 & a & 54.45 & 3.18 & -13.00 & 0.70 & 22.80 & 1.54 & 527.53 & 6.79 & 16.9  \\
 & & H95 & 7550.6 & a & 63.27 & 2.90 & -14.00 & 0.50 & 23.59 & 1.25 & 502.68 & 6.30 & 21.6  \\
 & & H94 & 7792.9 & a & 62.66 & 3.52 & -14.50 & 0.60 & 21.97 & 1.43 & 494.67 & 7.39 & 17.6  \\
 & & H93 & 8045.6 & a & 65.93 & 3.67 & -12.90 & 0.60 & 22.49 & 1.45 & 485.75 & 7.79 & 17.8  \\
 & & H92 & 8309.4 & a & 74.90 & 3.80 & -15.00 & 0.50 & 19.53 & 1.15 & 480.06 & 7.53 & 19.5  \\
 & & H91 & 8584.8 & a & 67.93 & 3.40 & -13.40 & 0.50 & 20.58 & 1.19 & 464.14 & 6.90 & 19.8  \\
 & & H89 & 9173.3 & a & 78.94 & 3.78 & -14.60 & 0.50 & 20.62 & 1.14 & 456.82 & 7.69 & 20.6  \\
 & & H88 & 9487.8 & a & 78.18 & 3.55 & -13.20 & 0.50 & 22.34 & 1.17 & 444.07 & 7.52 & 21.8  \\
G304.557+00.329 & shrds338 & H88$-$H112 & 7087.1 & a & 10.90 & 0.29 & -40.60 & 0.30 & 26.39 & 0.82 & 109.98 & 0.67 & 36.9  \\
 & & H100$-$H112 & 5581.2 & a & 8.76 & 0.45 & -40.80 & 0.70 & 26.48 & 1.57 & 113.01 & 1.03 & 19.4  \\
 & & H88$-$H95 & 8624.6 & a & 12.93 & 0.46 & -40.50 & 0.50 & 26.08 & 1.06 & 106.86 & 1.04 & 28.0  \\
 & & H106$-$H112 & 5037.5 & a & 7.29 & 0.64 & -41.00 & 1.20 & 28.32 & 2.91 & 113.55 & 1.50 & 11.4  \\
 & & H100$-$H105 & 6081.5 & a & 10.18 & 0.60 & -40.60 & 0.70 & 24.82 & 1.68 & 112.55 & 1.33 & 16.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.32 & 3.73 & \nodata  \\
 & & H111 & 4744.2 & a & 7.02 & 1.77 & -44.00 & 4.10 & 30.90 & 12.34 & 110.05 & 4.10 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.32 & 4.02 & \nodata  \\
 & & H109 & 5008.9 & a & 7.69 & 1.73 & -40.70 & 3.20 & 28.37 & 9.08 & 109.35 & 3.90 & 4.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.77 & 5.26 & \nodata  \\
 & & H107 & 5293.7 & a & 9.30 & 1.49 & -41.90 & 2.20 & 28.34 & 5.78 & 118.17 & 3.46 & 6.3  \\
 & & H106 & 5444.3 & a & 6.47 & 1.46 & -40.60 & 6.50 & 47.20 & 29.21 & 117.19 & 3.63 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.56 & 4.64 & \nodata  \\
 & & H104 & 5762.9 & a & 11.82 & 1.56 & -38.90 & 1.50 & 22.58 & 3.59 & 114.51 & 3.28 & 7.6  \\
 & & H103 & 5931.5 & a & 9.30 & 2.13 & -41.60 & 2.10 & 18.14 & 6.04 & 112.76 & 3.82 & 4.6  \\
 & & H102 & 6106.9 & a & 10.54 & 1.31 & -39.80 & 1.80 & 29.82 & 4.46 & 111.80 & 3.17 & 8.1  \\
 & & H101 & 6289.1 & a & 11.53 & 1.76 & -41.70 & 1.50 & 20.02 & 3.78 & 111.18 & 3.46 & 6.6  \\
 & & H100 & 6478.8 & a & 11.44 & 1.49 & -43.30 & 1.40 & 21.81 & 3.38 & 111.67 & 3.08 & 7.7  \\
 & & H95 & 7550.6 & a & 11.69 & 1.61 & -34.20 & 1.70 & 24.36 & 4.80 & 108.40 & 3.39 & 7.5  \\
 & & H94 & 7792.9 & a & 11.81 & 1.07 & -40.70 & 1.20 & 26.28 & 2.81 & 109.98 & 2.43 & 11.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.48 & 6.83 & \nodata  \\
 & & H92 & 8309.4 & a & 11.82 & 1.32 & -41.80 & 1.60 & 28.84 & 3.92 & 109.07 & 3.13 & 9.0  \\
 & & H91 & 8584.8 & a & 14.23 & 1.20 & -41.40 & 0.90 & 21.39 & 2.09 & 106.47 & 2.48 & 11.7  \\
 & & H89 & 9173.3 & a & 13.32 & 0.88 & -40.70 & 0.80 & 25.50 & 1.95 & 105.48 & 1.98 & 15.0  \\
 & & H88 & 9487.8 & a & 14.63 & 0.97 & -40.70 & 1.00 & 29.62 & 2.28 & 104.25 & 2.36 & 14.9  \\
G304.925+00.555 & shrds344 & H88$-$H112 & 6571.5 & a & 18.49 & 1.39 & -38.10 & 0.60 & 25.27 & 1.98 & 581.79 & 1.67 & 24.6  \\
 & & H88$-$H112 & 6571.5 & b & 7.94 & 1.35 & -30.70 & 2.70 & 81.73 & 8.92 & 581.79 & 1.67 & 19.0  \\
 & & H100$-$H112 & 5492.3 & a & 17.70 & 1.95 & -38.10 & 0.80 & 25.37 & 2.83 & 599.97 & 2.18 & 18.1  \\
 & & H100$-$H112 & 5492.3 & b & 6.45 & 1.95 & -34.20 & 5.10 & 88.09 & 22.05 & 599.97 & 2.18 & 12.3  \\
 & & H88$-$H95 & 8572.4 & a & 20.74 & 2.32 & -37.70 & 1.00 & 25.72 & 3.09 & 548.20 & 2.91 & 16.0  \\
 & & H88$-$H95 & 8572.4 & b & 10.07 & 2.21 & -26.50 & 4.80 & 83.18 & 13.01 & 548.20 & 2.91 & 14.0  \\
 & & H106$-$H112 & 5054.1 & a & 20.46 & 1.02 & -37.30 & 0.90 & 38.03 & 2.23 & 595.42 & 2.79 & 20.0  \\
 & & H100$-$H105 & 5993.4 & a & 24.26 & 1.27 & -38.10 & 0.90 & 34.20 & 2.09 & 605.29 & 3.32 & 18.9  \\
 & & H112 & 4618.8 & a & 19.50 & 3.26 & -38.10 & 3.20 & 38.61 & 8.80 & 625.28 & 8.68 & 6.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 622.02 & 8.91 & \nodata  \\
 & & H110 & 4874.2 & a & 19.86 & 3.56 & -28.50 & 2.90 & 30.74 & 9.89 & 613.43 & 7.91 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 586.71 & 10.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 565.19 & 11.15 & \nodata  \\
 & & H107 & 5293.7 & a & 21.33 & 3.36 & -37.10 & 1.60 & 21.13 & 4.09 & 576.73 & 6.80 & 6.4  \\
 & & H106 & 5444.3 & a & 25.78 & 2.57 & -37.80 & 1.70 & 35.60 & 4.14 & 580.32 & 6.83 & 10.0  \\
 & & H105 & 5600.6 & a & 21.35 & 2.70 & -36.40 & 2.60 & 41.75 & 6.38 & 596.77 & 7.70 & 7.9  \\
 & & H104 & 5762.9 & a & 23.86 & 3.45 & -39.10 & 1.70 & 24.39 & 4.26 & 627.09 & 7.52 & 6.9  \\
 & & H103 & 5931.5 & a & 24.91 & 3.70 & -41.60 & 4.60 & 43.71 & 20.09 & 622.09 & 8.80 & 8.3  \\
 & & H102 & 6106.9 & a & 27.39 & 2.87 & -38.90 & 1.50 & 29.93 & 3.96 & 603.98 & 6.84 & 9.7  \\
 & & H101 & 6289.1 & a & 31.74 & 5.40 & -36.30 & 1.80 & 22.05 & 4.39 & 581.68 & 11.32 & 5.8  \\
 & & H100 & 6478.8 & a & 24.98 & 3.99 & -39.10 & 1.80 & 23.35 & 4.65 & 586.53 & 8.45 & 6.3  \\
 & & H95 & 7550.6 & a & 33.76 & 4.57 & -41.10 & 2.20 & 32.40 & 6.33 & 552.62 & 10.97 & 7.8  \\
 & & H94 & 7792.9 & a & 26.37 & 2.79 & -34.40 & 1.60 & 31.17 & 3.91 & 571.09 & 6.91 & 9.4  \\
 & & H93 & 8045.6 & a & 23.54 & 6.23 & -41.40 & 3.60 & 27.05 & 11.09 & 534.65 & 13.46 & 4.0  \\
 & & H92 & 8309.4 & a & 28.82 & 3.15 & -35.60 & 1.80 & 33.93 & 4.92 & 551.92 & 7.93 & 9.4  \\
 & & H91 & 8584.8 & a & 24.11 & 2.17 & -31.60 & 2.50 & 55.36 & 6.19 & 549.50 & 7.12 & 11.2  \\
 & & H89 & 9173.3 & a & 28.45 & 2.20 & -34.20 & 1.80 & 46.82 & 4.44 & 540.12 & 6.63 & 13.0  \\
 & & H88 & 9487.8 & a & 27.43 & 2.08 & -32.50 & 2.20 & 59.52 & 5.42 & 532.60 & 7.13 & 13.1  \\
G305.362+00.197 & ch86 & H88$-$H112 & 6428.6 & a & 1172.40 & 3.48 & -38.80 & 0.00 & 31.95 & 0.11 & 17632.56 & 8.82 & 332.5  \\
 & & H100$-$H112 & 5504.5 & a & 1125.95 & 4.23 & -38.90 & 0.10 & 32.15 & 0.14 & 19031.71 & 10.74 & 263.2  \\
 & & H88$-$H95 & 8881.2 & a & 1295.04 & 4.61 & -38.50 & 0.10 & 31.51 & 0.13 & 13918.19 & 11.60 & 277.4  \\
 & & H106$-$H112 & 5084.0 & a & 1063.54 & 5.14 & -39.00 & 0.10 & 32.64 & 0.18 & 19510.19 & 13.15 & 204.6  \\
 & & H100$-$H105 & 6088.1 & a & 1214.80 & 5.59 & -38.80 & 0.10 & 31.69 & 0.17 & 18367.31 & 14.11 & 214.6  \\
 & & H112 & 4618.8 & a & 1035.06 & 16.57 & -38.80 & 0.30 & 33.78 & 0.63 & 22076.88 & 43.11 & 61.8  \\
 & & H111 & 4744.2 & a & 1077.48 & 14.13 & -39.20 & 0.20 & 33.40 & 0.51 & 21480.49 & 36.60 & 75.3  \\
 & & H110 & 4874.2 & a & 1059.76 & 11.26 & -38.80 & 0.20 & 32.35 & 0.40 & 19542.52 & 28.69 & 93.0  \\
 & & H109 & 5008.9 & a & 1049.90 & 11.95 & -38.90 & 0.20 & 32.24 & 0.42 & 19423.75 & 30.38 & 86.9  \\
 & & H108 & 5148.7 & a & 963.47 & 13.54 & -39.00 & 0.20 & 33.00 & 0.54 & 18197.03 & 34.84 & 70.3  \\
 & & H107 & 5293.7 & a & 1119.83 & 9.45 & -39.30 & 0.10 & 31.59 & 0.31 & 19265.03 & 23.79 & 117.1  \\
 & & H106 & 5444.3 & a & 1070.74 & 10.43 & -39.00 & 0.20 & 31.64 & 0.36 & 18872.93 & 26.28 & 101.5  \\
 & & H105 & 5600.6 & a & 1093.52 & 12.10 & -38.80 & 0.20 & 31.51 & 0.40 & 18376.50 & 30.42 & 89.3  \\
 & & H104 & 5762.9 & a & 1206.67 & 26.32 & -38.60 & 0.30 & 31.22 & 0.79 & 19281.93 & 65.88 & 45.3  \\
 & & H103 & 5931.5 & a & 1262.24 & 10.88 & -39.00 & 0.10 & 31.20 & 0.31 & 18927.30 & 27.23 & 114.6  \\
 & & H102 & 6106.9 & a & 1203.72 & 9.73 & -38.70 & 0.10 & 32.07 & 0.30 & 18413.06 & 24.69 & 122.2  \\
 & & H100 & 6478.8 & a & 1244.70 & 11.74 & -38.60 & 0.10 & 31.34 & 0.34 & 17694.05 & 29.43 & 104.8  \\
 & & H94 & 7792.9 & a & 1048.52 & 19.85 & -38.50 & 0.30 & 31.79 & 0.70 & 12291.15 & 50.12 & 52.2  \\
 & & H92 & 8309.4 & a & 1294.59 & 12.54 & -38.60 & 0.10 & 30.56 & 0.34 & 14493.13 & 31.05 & 102.0  \\
 & & H91 & 8584.8 & a & 1306.64 & 9.72 & -38.60 & 0.10 & 30.59 & 0.26 & 14266.63 & 24.09 & 132.8  \\
 & & H89 & 9173.3 & a & 1325.41 & 8.05 & -38.80 & 0.10 & 32.22 & 0.23 & 13770.99 & 20.48 & 162.6  \\
 & & H88 & 9487.8 & a & 1310.54 & 8.51 & -38.30 & 0.10 & 31.97 & 0.24 & 13705.78 & 21.56 & 152.2  \\
G305.363+00.150 & ch86 & H88$-$H112 & 5353.4 & a & 0.33 & 0.02 & -41.90 & 2.00 & 25.67 & 2.72 & 6.50 & 0.02 & 43.5  \\
 & & H88$-$H112 & 5353.4 & b & 0.19 & 0.06 & -24.60 & 1.60 & 17.36 & 2.39 & 6.50 & 0.02 & 20.6  \\
 & & H100$-$H112 & 5173.1 & a & 0.29 & 0.03 & -41.90 & 2.50 & 25.43 & 3.39 & 6.15 & 0.02 & 34.9  \\
 & & H100$-$H112 & 5173.1 & b & 0.18 & 0.06 & -24.60 & 1.90 & 17.50 & 2.80 & 6.15 & 0.02 & 17.9  \\
 & & H88$-$H95 & 8778.3 & a & 1.03 & 0.19 & -44.70 & 3.10 & 19.78 & 3.92 & 13.26 & 0.10 & 20.1  \\
 & & H88$-$H95 & 8778.3 & b & 0.80 & 0.24 & -27.80 & 3.50 & 18.25 & 4.26 & 13.26 & 0.10 & 15.0  \\
 & & H106$-$H112 & 5092.3 & a & 0.23 & 0.01 & -36.00 & 0.50 & 32.65 & 1.07 & 4.59 & 0.02 & 35.0  \\
 & & H100$-$H105 & 5609.9 & a & 0.68 & 0.16 & -45.60 & 4.00 & 22.41 & 4.77 & 14.57 & 0.07 & 20.9  \\
 & & H100$-$H105 & 5609.9 & b & 0.63 & 0.20 & -27.30 & 3.80 & 20.75 & 4.31 & 14.57 & 0.07 & 18.5  \\
 & & H112 & 4618.8 & a & 38.60 & 3.35 & -33.70 & 1.20 & 29.18 & 3.01 & 889.10 & 8.03 & 11.5  \\
 & & H111 & 4744.2 & a & 33.56 & 2.69 & -37.00 & 1.50 & 36.99 & 3.63 & 703.49 & 7.20 & 12.6  \\
 & & H110 & 4874.2 & a & 0.19 & 0.01 & -36.60 & 0.70 & 31.29 & 1.71 & 3.86 & 0.02 & 21.1  \\
 & & H109 & 5008.9 & a & 0.22 & 0.01 & -35.70 & 0.70 & 28.22 & 1.72 & 3.70 & 0.03 & 19.2  \\
 & & H108 & 5148.7 & a & 0.15 & 0.01 & -38.80 & 1.70 & 36.77 & 4.21 & 3.52 & 0.04 & 10.9  \\
 & & H107 & 5293.7 & a & 0.18 & 0.01 & -36.40 & 1.20 & 37.84 & 3.02 & 3.57 & 0.03 & 15.2  \\
 & & H106 & 5444.3 & a & 0.17 & 0.01 & -34.30 & 1.10 & 33.72 & 2.80 & 3.62 & 0.03 & 14.6  \\
 & & H105 & 5600.6 & a & 0.21 & 0.01 & -36.00 & 1.00 & 33.45 & 2.44 & 3.87 & 0.03 & 16.6  \\
 & & H104 & 5762.9 & a & 29.00 & 2.82 & -35.70 & 1.70 & 34.81 & 4.00 & 488.92 & 7.39 & 10.3  \\
 & & H103 & 5931.5 & a & 44.11 & 2.25 & -37.00 & 0.90 & 34.36 & 2.04 & 656.83 & 5.87 & 19.5  \\
 & & H102 & 6106.9 & a & 31.25 & 1.65 & -39.70 & 0.90 & 36.86 & 2.36 & 554.28 & 4.41 & 19.1  \\
 & & H100 & 6478.8 & a & 34.70 & 2.27 & -35.20 & 1.10 & 33.51 & 2.66 & 527.54 & 5.80 & 15.3  \\
 & & H94 & 7792.9 & a & 0.35 & 0.06 & -40.00 & 1.80 & 21.09 & 4.92 & 5.01 & 0.12 & 5.8  \\
 & & H92 & 8309.4 & a & 16.71 & 1.00 & -38.90 & 0.80 & 28.87 & 2.04 & 147.09 & 2.38 & 16.7  \\
 & & H91 & 8584.8 & a & 18.48 & 1.48 & -37.20 & 1.20 & 29.48 & 2.80 & 181.91 & 3.56 & 12.5  \\
 & & H89 & 9173.3 & a & 0.28 & 0.03 & -35.40 & 1.60 & 36.98 & 4.20 & 3.90 & 0.07 & 11.3  \\
 & & H88 & 9487.8 & a & 26.44 & 1.66 & -39.00 & 0.90 & 29.48 & 2.21 & 292.18 & 4.00 & 15.9  \\
G305.384$-$00.248 & shrds346 & H88$-$H112 & 6249.6 & a & 11.77 & 1.28 & -46.00 & 1.10 & 20.41 & 2.58 & 147.99 & 2.58 & 9.1  \\
 & & H100$-$H112 & 5497.5 & a & 9.67 & 1.57 & -46.50 & 1.50 & 18.67 & 3.52 & 148.17 & 3.03 & 6.1  \\
 & & H88$-$H95 & 8659.7 & a & 18.75 & 2.47 & -44.40 & 1.50 & 23.57 & 3.80 & 147.48 & 5.29 & 7.6  \\
 & & H106$-$H112 & 4980.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.77 & 4.13 & \nodata  \\
 & & H100$-$H105 & 6019.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.85 & 4.55 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.81 & 7.49 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.39 & 8.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.91 & 9.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.35 & 11.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.01 & 12.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.35 & 11.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.60 & 10.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.34 & 13.43 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.98 & 11.40 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.12 & 11.69 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.20 & 10.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.22 & 10.64 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.72 & 13.93 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.46 & 12.47 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.49 & 11.99 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.12 & 12.52 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.85 & 10.56 & \nodata  \\
G305.789+00.280 & shrds350 & H88$-$H112 & 6366.6 & a & 28.98 & 0.81 & -37.10 & 0.30 & 24.35 & 0.79 & 341.86 & 1.79 & 35.3  \\
 & & H100$-$H112 & 5451.1 & a & 28.19 & 1.00 & -37.20 & 0.40 & 24.31 & 0.99 & 366.68 & 2.21 & 27.9  \\
 & & H88$-$H95 & 8499.6 & a & 30.80 & 1.35 & -37.00 & 0.50 & 24.36 & 1.24 & 284.08 & 2.99 & 22.5  \\
 & & H106$-$H112 & 4984.3 & a & 26.56 & 1.38 & -36.70 & 0.60 & 23.71 & 1.42 & 368.83 & 3.01 & 19.0  \\
 & & H100$-$H105 & 6036.4 & a & 30.09 & 1.40 & -37.60 & 0.60 & 24.45 & 1.32 & 364.21 & 3.09 & 21.3  \\
 & & H112 & 4618.8 & a & 28.48 & 3.47 & -37.60 & 1.60 & 27.13 & 3.95 & 417.09 & 8.02 & 8.2  \\
 & & H111 & 4744.2 & a & 27.49 & 3.53 & -38.00 & 1.30 & 19.93 & 3.00 & 347.23 & 7.04 & 7.7  \\
 & & H110 & 4874.2 & a & 23.96 & 3.25 & -36.30 & 1.60 & 24.52 & 3.87 & 361.00 & 7.19 & 7.3  \\
 & & H109 & 5008.9 & a & 28.02 & 3.65 & -35.70 & 1.40 & 21.80 & 3.30 & 359.20 & 7.63 & 7.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.73 & 12.51 & \nodata  \\
 & & H107 & 5293.7 & a & 25.04 & 3.66 & -38.80 & 2.30 & 29.82 & 6.99 & 373.69 & 8.24 & 7.3  \\
 & & H106 & 5444.3 & a & 31.44 & 4.04 & -34.70 & 1.20 & 19.12 & 2.89 & 373.99 & 7.88 & 7.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.25 & 8.28 & \nodata  \\
 & & H104 & 5762.9 & a & 25.34 & 3.66 & -36.90 & 1.60 & 23.26 & 4.08 & 371.60 & 7.78 & 7.0  \\
 & & H103 & 5931.5 & a & 30.54 & 3.83 & -40.20 & 1.60 & 26.84 & 3.95 & 359.15 & 8.83 & 7.9  \\
 & & H102 & 6106.9 & a & 32.59 & 4.01 & -37.60 & 1.50 & 24.18 & 3.53 & 370.88 & 8.75 & 8.1  \\
 & & H101 & 6289.1 & a & 36.37 & 3.51 & -40.20 & 1.20 & 24.60 & 2.78 & 361.82 & 7.76 & 10.3  \\
 & & H100 & 6478.8 & a & 31.55 & 3.60 & -35.50 & 1.30 & 24.01 & 3.22 & 350.94 & 7.86 & 8.7  \\
 & & H95 & 7550.6 & a & 17.32 & 3.63 & -37.00 & 7.10 & 54.73 & 33.08 & 282.97 & 9.63 & 5.9  \\
 & & H94 & 7792.9 & a & 26.65 & 3.15 & -35.70 & 1.50 & 26.14 & 3.77 & 324.14 & 7.11 & 8.5  \\
 & & H93 & 8045.6 & a & 39.37 & 5.46 & -37.70 & 1.30 & 19.60 & 3.17 & 288.84 & 10.79 & 7.1  \\
 & & H92 & 8309.4 & a & 40.25 & 4.50 & -35.30 & 1.10 & 19.33 & 2.51 & 305.39 & 8.85 & 8.9  \\
 & & H91 & 8584.8 & a & 28.10 & 3.12 & -37.30 & 1.60 & 29.28 & 3.89 & 272.68 & 7.49 & 9.0  \\
 & & H89 & 9173.3 & a & 33.86 & 3.19 & -40.30 & 1.20 & 25.48 & 2.80 & 264.00 & 7.18 & 10.5  \\
 & & H88 & 9487.8 & a & 37.89 & 3.57 & -35.90 & 0.90 & 18.65 & 2.03 & 249.21 & 6.91 & 10.5  \\
G306.321$-$00.358 & ch93 & H88$-$H112 & 6501.6 & a & 145.54 & 1.71 & -18.20 & 0.10 & 22.66 & 0.31 & 1425.65 & 3.65 & 84.1  \\
 & & H100$-$H112 & 5463.4 & a & 143.97 & 2.22 & -18.30 & 0.20 & 23.18 & 0.41 & 1636.12 & 4.78 & 64.2  \\
 & & H88$-$H95 & 8792.9 & a & 150.31 & 2.46 & -18.20 & 0.20 & 21.82 & 0.41 & 960.82 & 5.15 & 60.4  \\
 & & H106$-$H112 & 4997.1 & a & 135.82 & 2.90 & -18.20 & 0.20 & 23.63 & 0.58 & 1731.95 & 6.31 & 46.3  \\
 & & H100$-$H105 & 5985.3 & a & 151.80 & 3.26 & -18.40 & 0.20 & 22.32 & 0.55 & 1528.85 & 6.89 & 46.1  \\
 & & H112 & 4618.8 & a & 126.72 & 7.47 & -18.30 & 0.70 & 24.48 & 1.68 & 1821.14 & 16.52 & 16.8  \\
 & & H111 & 4744.2 & a & 134.92 & 7.84 & -18.20 & 0.70 & 24.40 & 1.64 & 1792.52 & 17.34 & 17.0  \\
 & & H110 & 4874.2 & a & 132.84 & 7.44 & -18.30 & 0.60 & 23.57 & 1.52 & 1749.29 & 16.17 & 17.7  \\
 & & H109 & 5008.9 & a & 129.27 & 7.95 & -17.80 & 0.70 & 22.96 & 1.65 & 1738.01 & 17.00 & 16.1  \\
 & & H108 & 5148.7 & a & 118.90 & 9.57 & -17.60 & 0.90 & 23.49 & 2.20 & 1634.43 & 20.72 & 12.3  \\
 & & H107 & 5293.7 & a & 137.32 & 8.20 & -18.00 & 0.70 & 23.61 & 1.63 & 1678.64 & 17.83 & 16.6  \\
 & & H106 & 5444.3 & a & 156.79 & 7.87 & -18.30 & 0.60 & 22.67 & 1.32 & 1663.08 & 16.77 & 19.7  \\
 & & H105 & 5600.6 & a & 148.40 & 7.22 & -18.10 & 0.50 & 22.97 & 1.29 & 1632.36 & 15.50 & 20.3  \\
 & & H104 & 5762.9 & a & 150.75 & 7.58 & -17.90 & 0.50 & 21.96 & 1.28 & 1538.42 & 15.90 & 19.7  \\
 & & H103 & 5931.5 & a & 139.97 & 6.12 & -18.30 & 0.50 & 23.65 & 1.19 & 1529.65 & 13.33 & 22.6  \\
 & & H102 & 6106.9 & a & 166.55 & 6.66 & -18.30 & 0.40 & 22.21 & 1.03 & 1526.39 & 14.07 & 24.7  \\
 & & H100 & 6478.8 & a & 154.39 & 6.85 & -19.10 & 0.40 & 20.48 & 1.05 & 1425.43 & 13.88 & 22.3  \\
 & & H94 & 7792.9 & a & 80.36 & 6.98 & -19.10 & 0.90 & 21.43 & 2.16 & 518.43 & 14.45 & 11.4  \\
 & & H92 & 8309.4 & a & 139.29 & 5.41 & -17.80 & 0.40 & 21.08 & 0.95 & 973.16 & 11.13 & 25.4  \\
 & & H91 & 8584.8 & a & 149.20 & 5.29 & -18.10 & 0.40 & 21.27 & 0.87 & 978.79 & 10.93 & 27.9  \\
 & & H89 & 9173.3 & a & 164.34 & 5.19 & -18.30 & 0.30 & 21.85 & 0.80 & 1019.84 & 10.87 & 31.3  \\
 & & H88 & 9487.8 & a & 168.53 & 5.70 & -18.10 & 0.40 & 21.95 & 0.86 & 1017.34 & 11.96 & 29.2  \\
G307.559$-$00.585 & shrds364 & H88$-$H112 & 7100.3 & a & 72.86 & 0.76 & -40.20 & 0.10 & 27.02 & 0.33 & 892.78 & 1.77 & 94.8  \\
 & & H100$-$H112 & 5563.8 & a & 57.42 & 1.10 & -40.50 & 0.30 & 28.79 & 0.64 & 944.40 & 2.64 & 51.7  \\
 & & H88$-$H95 & 8685.6 & a & 88.42 & 1.08 & -39.90 & 0.20 & 25.50 & 0.36 & 839.83 & 2.45 & 80.8  \\
 & & H106$-$H112 & 5023.5 & a & 52.52 & 1.65 & -40.70 & 0.50 & 29.66 & 1.08 & 963.33 & 4.02 & 31.5  \\
 & & H100$-$H105 & 6040.7 & a & 61.35 & 1.62 & -40.30 & 0.40 & 27.60 & 0.84 & 928.26 & 3.80 & 37.5  \\
 & & H112 & 4618.8 & a & 51.66 & 5.21 & -41.00 & 1.20 & 24.09 & 2.84 & 996.50 & 11.41 & 9.8  \\
 & & H111 & 4744.2 & a & 51.41 & 4.60 & -41.30 & 1.10 & 26.16 & 2.75 & 988.24 & 10.50 & 11.1  \\
 & & H110 & 4874.2 & a & 53.67 & 5.83 & -40.90 & 1.20 & 23.19 & 2.92 & 978.76 & 12.57 & 9.1  \\
 & & H109 & 5008.9 & a & 54.19 & 4.15 & -41.60 & 1.20 & 31.45 & 2.86 & 967.94 & 10.34 & 13.0  \\
 & & H108 & 5148.7 & a & 49.71 & 5.91 & -41.10 & 1.90 & 32.25 & 4.63 & 869.66 & 14.85 & 8.4  \\
 & & H107 & 5293.7 & a & 50.08 & 3.66 & -37.80 & 1.30 & 36.47 & 3.23 & 955.48 & 9.78 & 13.7  \\
 & & H106 & 5444.3 & a & 56.51 & 4.24 & -40.60 & 1.20 & 32.69 & 3.02 & 944.23 & 10.65 & 13.4  \\
 & & H105 & 5600.6 & a & 65.00 & 4.19 & -40.30 & 0.90 & 27.23 & 2.04 & 942.58 & 9.78 & 15.4  \\
 & & H104 & 5762.9 & a & 58.48 & 4.37 & -40.50 & 0.90 & 25.04 & 2.18 & 938.48 & 9.77 & 13.3  \\
 & & H103 & 5931.5 & a & 59.12 & 3.84 & -40.60 & 0.90 & 28.04 & 2.12 & 925.82 & 9.10 & 15.2  \\
 & & H102 & 6106.9 & a & 58.61 & 3.83 & -38.80 & 0.90 & 28.38 & 2.16 & 927.22 & 9.10 & 15.2  \\
 & & H101 & 6289.1 & a & 59.61 & 4.51 & -40.20 & 1.10 & 28.74 & 2.58 & 925.82 & 10.76 & 13.2  \\
 & & H100 & 6478.8 & a & 63.97 & 3.67 & -40.80 & 0.80 & 27.09 & 1.79 & 914.03 & 8.55 & 17.2  \\
 & & H94 & 7792.9 & a & 83.08 & 3.04 & -40.20 & 0.40 & 24.13 & 1.02 & 849.39 & 6.69 & 27.0  \\
 & & H92 & 8309.4 & a & 84.18 & 2.36 & -40.00 & 0.30 & 24.89 & 0.80 & 842.29 & 5.26 & 35.3  \\
 & & H91 & 8584.8 & a & 86.00 & 2.49 & -39.90 & 0.40 & 26.07 & 0.87 & 845.11 & 5.70 & 34.1  \\
 & & H89 & 9173.3 & a & 96.17 & 2.62 & -39.50 & 0.30 & 24.51 & 0.77 & 837.86 & 5.81 & 36.3  \\
 & & H88 & 9487.8 & a & 89.16 & 2.69 & -40.10 & 0.40 & 26.42 & 0.92 & 826.78 & 6.20 & 32.7  \\
G307.559$-$00.585 & caswell10 & H88$-$H112 & 6911.3 & a & 58.44 & 0.38 & -40.30 & 0.10 & 27.11 & 0.20 & 745.39 & 0.89 & 151.7  \\
 & & H100$-$H112 & 5552.3 & a & 52.01 & 0.60 & -40.30 & 0.20 & 27.03 & 0.36 & 844.82 & 1.39 & 86.0  \\
 & & H88$-$H95 & 8570.2 & a & 65.27 & 0.56 & -40.20 & 0.10 & 26.21 & 0.26 & 624.16 & 1.29 & 115.0  \\
 & & H106$-$H112 & 5047.1 & a & 50.36 & 0.86 & -40.40 & 0.20 & 27.53 & 0.54 & 885.09 & 2.02 & 58.0  \\
 & & H100$-$H105 & 6029.7 & a & 54.81 & 0.89 & -40.40 & 0.20 & 27.99 & 0.53 & 806.98 & 2.11 & 60.7  \\
 & & H112 & 4618.8 & a & 48.28 & 2.96 & -41.00 & 0.70 & 24.24 & 1.75 & 957.38 & 6.49 & 16.2  \\
 & & H111 & 4744.2 & a & 49.10 & 3.08 & -41.00 & 0.80 & 27.15 & 1.97 & 893.22 & 7.18 & 15.8  \\
 & & H110 & 4874.2 & a & 47.00 & 2.03 & -41.20 & 0.60 & 27.15 & 1.35 & 892.33 & 4.74 & 22.9  \\
 & & H109 & 5008.9 & a & 50.10 & 2.68 & -39.00 & 0.80 & 29.58 & 1.91 & 889.44 & 6.45 & 18.7  \\
 & & H108 & 5148.7 & a & 48.15 & 2.82 & -39.60 & 0.80 & 27.72 & 1.90 & 866.99 & 6.63 & 16.9  \\
 & & H107 & 5293.7 & a & 51.87 & 2.35 & -40.40 & 0.60 & 28.80 & 1.51 & 862.85 & 5.64 & 21.8  \\
 & & H106 & 5444.3 & a & 55.59 & 2.20 & -40.10 & 0.50 & 24.88 & 1.14 & 850.21 & 4.92 & 25.0  \\
 & & H105 & 5600.6 & a & 54.36 & 2.66 & -40.00 & 0.70 & 27.73 & 1.57 & 847.63 & 6.27 & 20.2  \\
 & & H104 & 5762.9 & a & 52.17 & 1.88 & -40.00 & 0.50 & 28.86 & 1.20 & 828.79 & 4.52 & 27.4  \\
 & & H103 & 5931.5 & a & 54.91 & 1.99 & -40.30 & 0.50 & 27.81 & 1.17 & 815.19 & 4.71 & 27.2  \\
 & & H102 & 6106.9 & a & 54.12 & 1.78 & -40.50 & 0.50 & 28.83 & 1.10 & 800.56 & 4.29 & 30.0  \\
 & & H101 & 6289.1 & a & 53.44 & 2.65 & -41.00 & 0.70 & 27.90 & 1.61 & 783.50 & 6.28 & 19.9  \\
 & & H100 & 6478.8 & a & 59.17 & 2.19 & -40.50 & 0.50 & 25.54 & 1.09 & 769.06 & 4.96 & 26.7  \\
 & & H95 & 7550.6 & a & 75.31 & 2.61 & -39.90 & 0.40 & 24.59 & 0.99 & 787.15 & 5.80 & 28.5  \\
 & & H94 & 7792.9 & a & 56.31 & 1.95 & -40.70 & 0.40 & 26.00 & 1.04 & 623.45 & 4.44 & 28.6  \\
 & & H93 & 8045.6 & a & 80.78 & 3.70 & -40.20 & 0.60 & 25.35 & 1.34 & 840.27 & 8.35 & 21.6  \\
 & & H92 & 8309.4 & a & 59.26 & 1.21 & -40.50 & 0.30 & 26.52 & 0.63 & 594.94 & 2.80 & 48.3  \\
 & & H91 & 8584.8 & a & 64.12 & 1.29 & -40.10 & 0.20 & 24.81 & 0.58 & 609.78 & 2.88 & 49.0  \\
 & & H89 & 9173.3 & a & 73.61 & 1.46 & -39.80 & 0.30 & 26.55 & 0.61 & 650.46 & 3.38 & 49.7  \\
 & & H88 & 9487.8 & a & 60.37 & 1.48 & -40.10 & 0.30 & 27.45 & 0.78 & 504.43 & 3.46 & 40.4  \\
G307.559$-$00.585 & ch94 & H88$-$H112 & 7022.0 & a & 69.68 & 1.07 & -40.40 & 0.20 & 26.20 & 0.46 & 855.02 & 2.44 & 64.6  \\
 & & H100$-$H112 & 5671.4 & a & 62.58 & 1.45 & -40.60 & 0.30 & 26.44 & 0.71 & 964.36 & 3.34 & 42.7  \\
 & & H88$-$H95 & 8579.9 & a & 77.95 & 1.35 & -40.30 & 0.20 & 25.87 & 0.52 & 728.90 & 3.08 & 57.0  \\
 & & H106$-$H112 & 5024.0 & a & 57.21 & 2.46 & -40.00 & 0.50 & 25.52 & 1.27 & 1039.64 & 5.56 & 23.0  \\
 & & H100$-$H105 & 6087.7 & a & 66.07 & 1.68 & -41.00 & 0.30 & 26.96 & 0.79 & 915.96 & 3.90 & 38.9  \\
 & & H112 & 4618.8 & a & 50.86 & 6.19 & -39.50 & 1.50 & 24.36 & 3.49 & 1057.08 & 13.60 & 8.2  \\
 & & H111 & 4744.2 & a & 53.43 & 5.60 & -38.70 & 1.30 & 24.78 & 3.16 & 1044.06 & 12.30 & 9.6  \\
 & & H110 & 4874.2 & a & 55.95 & 6.60 & -41.50 & 1.30 & 21.90 & 2.99 & 1041.36 & 13.81 & 8.4  \\
 & & H109 & 5008.9 & a & 61.92 & 5.70 & -43.10 & 1.30 & 28.69 & 3.21 & 1035.69 & 13.47 & 10.9  \\
 & & H108 & 5148.7 & a & 54.43 & 6.56 & -39.40 & 1.50 & 24.74 & 3.52 & 1027.75 & 14.52 & 8.3  \\
 & & H107 & 5293.7 & a & 61.67 & 5.37 & -39.60 & 1.20 & 27.32 & 2.78 & 1043.37 & 12.54 & 11.4  \\
 & & H106 & 5444.3 & a & 65.30 & 5.60 & -38.90 & 1.10 & 25.07 & 2.53 & 1026.57 & 12.49 & 11.6  \\
 & & H105 & 5600.6 & a & 72.49 & 6.20 & -42.80 & 1.00 & 23.11 & 2.29 & 1012.11 & 13.34 & 11.6  \\
 & & H104 & 5762.9 & a & 70.64 & 4.43 & -39.70 & 0.80 & 25.43 & 1.85 & 997.99 & 9.98 & 15.8  \\
 & & H103 & 5931.5 & a & 65.38 & 3.95 & -38.60 & 0.80 & 27.73 & 1.96 & 936.85 & 9.29 & 16.4  \\
 & & H102 & 6106.9 & a & 61.08 & 3.64 & -42.90 & 0.90 & 29.51 & 2.09 & 888.10 & 8.77 & 16.7  \\
 & & H101 & 6289.1 & a & 64.03 & 3.25 & -41.50 & 0.60 & 26.06 & 1.53 & 875.25 & 7.43 & 19.5  \\
 & & H100 & 6478.8 & a & 68.76 & 3.78 & -41.20 & 0.70 & 26.09 & 1.66 & 858.33 & 8.63 & 18.0  \\
 & & H95 & 7550.6 & a & 77.74 & 5.11 & -38.30 & 0.80 & 26.30 & 2.01 & 802.84 & 11.72 & 15.1  \\
 & & H94 & 7792.9 & a & 68.32 & 2.53 & -40.70 & 0.50 & 27.75 & 1.19 & 758.82 & 5.97 & 26.7  \\
 & & H92 & 8309.4 & a & 73.95 & 2.95 & -40.80 & 0.50 & 25.86 & 1.19 & 715.16 & 6.71 & 24.8  \\
 & & H91 & 8584.8 & a & 80.63 & 2.72 & -40.80 & 0.40 & 25.04 & 0.98 & 736.54 & 6.10 & 29.3  \\
 & & H89 & 9173.3 & a & 85.24 & 3.25 & -39.70 & 0.50 & 24.17 & 1.06 & 726.67 & 7.14 & 26.0  \\
 & & H88 & 9487.8 & a & 82.82 & 2.56 & -40.00 & 0.40 & 25.68 & 0.92 & 681.02 & 5.81 & 32.0  \\
G307.559$-$00.585 & shrds365 & H88$-$H112 & 6554.6 & a & 67.27 & 1.34 & -40.60 & 0.30 & 26.92 & 0.62 & 880.39 & 3.11 & 49.7  \\
 & & H100$-$H112 & 5521.0 & a & 59.07 & 1.60 & -40.30 & 0.40 & 27.40 & 0.86 & 936.38 & 3.76 & 36.4  \\
 & & H88$-$H95 & 8616.1 & a & 82.06 & 2.23 & -40.70 & 0.30 & 25.05 & 0.79 & 769.89 & 5.00 & 36.4  \\
 & & H106$-$H112 & 5028.4 & a & 54.71 & 2.28 & -40.30 & 0.60 & 27.48 & 1.32 & 956.64 & 5.34 & 23.8  \\
 & & H100$-$H105 & 6023.6 & a & 63.79 & 2.23 & -40.30 & 0.50 & 27.24 & 1.10 & 915.67 & 5.19 & 28.4  \\
 & & H112 & 4618.8 & a & 46.03 & 6.41 & -42.00 & 1.80 & 25.82 & 4.45 & 990.42 & 14.29 & 7.2  \\
 & & H111 & 4744.2 & a & 46.53 & 4.99 & -41.20 & 2.10 & 38.94 & 5.55 & 980.44 & 13.42 & 9.6  \\
 & & H110 & 4874.2 & a & 52.17 & 6.49 & -41.20 & 1.50 & 23.82 & 3.50 & 976.30 & 14.10 & 8.0  \\
 & & H109 & 5008.9 & a & 50.78 & 6.14 & -38.10 & 1.60 & 27.44 & 3.90 & 961.59 & 14.31 & 8.2  \\
 & & H108 & 5148.7 & a & 61.89 & 8.22 & -40.80 & 1.90 & 28.22 & 5.07 & 869.26 & 18.73 & 7.8  \\
 & & H107 & 5293.7 & a & 72.55 & 6.01 & -40.90 & 1.00 & 24.65 & 2.39 & 943.31 & 13.30 & 12.0  \\
 & & H106 & 5444.3 & a & 54.87 & 5.07 & -40.30 & 1.30 & 28.65 & 3.08 & 938.25 & 12.13 & 10.7  \\
 & & H105 & 5600.6 & a & 59.38 & 6.03 & -40.70 & 1.30 & 25.85 & 3.19 & 934.41 & 13.54 & 9.9  \\
 & & H104 & 5762.9 & a & 61.58 & 5.42 & -40.20 & 1.10 & 25.08 & 2.62 & 926.66 & 12.06 & 11.3  \\
 & & H103 & 5931.5 & a & 69.04 & 5.34 & -40.00 & 1.10 & 28.00 & 2.51 & 916.34 & 12.64 & 12.8  \\
 & & H102 & 6106.9 & a & 53.39 & 4.46 & -38.90 & 1.40 & 34.67 & 3.46 & 914.22 & 11.65 & 11.9  \\
 & & H101 & 6289.1 & a & 71.49 & 7.66 & -41.30 & 1.30 & 25.34 & 3.20 & 910.54 & 17.17 & 9.3  \\
 & & H100 & 6478.8 & a & 70.04 & 5.02 & -40.60 & 1.00 & 28.58 & 2.40 & 893.53 & 11.98 & 13.8  \\
 & & H94 & 7792.9 & a & 80.68 & 4.72 & -39.60 & 0.70 & 24.18 & 1.64 & 803.76 & 10.40 & 16.9  \\
 & & H92 & 8309.4 & a & 72.67 & 4.76 & -41.60 & 0.80 & 25.00 & 1.90 & 801.85 & 10.65 & 15.1  \\
 & & H91 & 8584.8 & a & 90.79 & 4.77 & -41.40 & 0.60 & 24.68 & 1.51 & 786.44 & 10.60 & 18.8  \\
 & & H89 & 9173.3 & a & 84.03 & 4.76 & -40.50 & 0.70 & 24.59 & 1.62 & 734.02 & 10.54 & 17.5  \\
 & & H88 & 9487.8 & a & 82.43 & 5.07 & -40.50 & 0.80 & 25.59 & 1.84 & 706.53 & 11.44 & 16.1  \\
G307.559$-$00.585 & mos071 & H88$-$H112 & 7060.1 & a & 75.55 & 0.74 & -40.30 & 0.10 & 26.95 & 0.30 & 949.38 & 1.72 & 101.1  \\
 & & H100$-$H112 & 5607.7 & a & 66.34 & 1.19 & -40.40 & 0.20 & 27.53 & 0.57 & 1101.89 & 2.80 & 55.0  \\
 & & H88$-$H95 & 8507.9 & a & 84.08 & 1.21 & -40.20 & 0.20 & 25.92 & 0.43 & 797.90 & 2.76 & 68.6  \\
 & & H106$-$H112 & 5039.9 & a & 61.34 & 1.83 & -40.20 & 0.40 & 26.04 & 0.90 & 1140.16 & 4.17 & 33.2  \\
 & & H100$-$H105 & 6054.6 & a & 69.51 & 1.53 & -40.60 & 0.30 & 28.01 & 0.71 & 1072.33 & 3.62 & 45.0  \\
 & & H112 & 4618.8 & a & 53.66 & 5.33 & -41.60 & 1.10 & 21.68 & 2.50 & 1185.64 & 11.10 & 10.0  \\
 & & H111 & 4744.2 & a & 55.68 & 4.66 & -41.00 & 1.20 & 29.95 & 2.96 & 1183.26 & 11.33 & 11.9  \\
 & & H110 & 4874.2 & a & 64.85 & 5.80 & -40.90 & 0.90 & 20.98 & 2.17 & 1175.81 & 11.89 & 11.1  \\
 & & H109 & 5008.9 & a & 64.97 & 4.79 & -41.20 & 1.00 & 28.16 & 2.51 & 1158.98 & 11.22 & 13.6  \\
 & & H108 & 5148.7 & a & 66.22 & 5.55 & -40.20 & 1.10 & 26.20 & 2.57 & 1050.39 & 12.67 & 11.8  \\
 & & H107 & 5293.7 & a & 61.91 & 4.18 & -39.20 & 0.90 & 28.57 & 2.26 & 1115.82 & 9.98 & 14.7  \\
 & & H106 & 5444.3 & a & 65.13 & 3.99 & -38.80 & 0.80 & 28.01 & 2.00 & 1104.35 & 9.43 & 16.2  \\
 & & H105 & 5600.6 & a & 73.34 & 4.51 & -41.40 & 0.80 & 26.27 & 1.89 & 1132.87 & 10.32 & 16.1  \\
 & & H104 & 5762.9 & a & 71.47 & 4.17 & -39.60 & 0.70 & 23.58 & 1.60 & 1091.68 & 9.06 & 17.0  \\
 & & H103 & 5931.5 & a & 73.62 & 3.48 & -40.20 & 0.60 & 28.02 & 1.53 & 1098.00 & 8.24 & 20.9  \\
 & & H102 & 6106.9 & a & 62.21 & 3.42 & -40.30 & 0.90 & 33.34 & 2.25 & 1090.43 & 8.70 & 18.3  \\
 & & H101 & 6289.1 & a & 65.54 & 3.37 & -40.40 & 0.70 & 28.64 & 1.72 & 1013.69 & 8.04 & 19.3  \\
 & & H100 & 6478.8 & a & 73.80 & 3.73 & -41.50 & 0.60 & 25.70 & 1.50 & 1028.34 & 8.47 & 19.6  \\
 & & H95 & 7550.6 & a & 86.98 & 3.61 & -39.00 & 0.50 & 26.03 & 1.25 & 885.09 & 8.24 & 23.8  \\
 & & H94 & 7792.9 & a & 78.19 & 2.77 & -40.70 & 0.40 & 25.43 & 1.04 & 820.87 & 6.26 & 27.9  \\
 & & H93 & 8045.6 & a & 86.90 & 4.54 & -40.00 & 0.70 & 25.58 & 1.54 & 889.49 & 10.27 & 18.9  \\
 & & H92 & 8309.4 & a & 78.44 & 2.18 & -40.70 & 0.40 & 26.47 & 0.85 & 795.23 & 5.02 & 35.6  \\
 & & H91 & 8584.8 & a & 83.90 & 2.07 & -40.40 & 0.30 & 25.68 & 0.73 & 771.76 & 4.69 & 40.1  \\
 & & H89 & 9173.3 & a & 96.20 & 2.66 & -39.70 & 0.30 & 24.81 & 0.79 & 790.72 & 5.94 & 35.7  \\
 & & H88 & 9487.8 & a & 83.58 & 2.52 & -40.10 & 0.40 & 27.42 & 0.96 & 735.42 & 5.91 & 32.8  \\
G307.571$-$00.620 & caswell10 & H88$-$H112 & 8328.3 & a & 0.04 & 0.00 & 33.60 & 1.20 & 24.49 & 3.00 & 0.70 & 0.01 & 9.6  \\
 & & H100$-$H112 & 5564.2 & a & 3.41 & 0.47 & 33.40 & 1.50 & 22.59 & 3.70 & 58.71 & 0.99 & 7.2  \\
 & & H88$-$H95 & 8354.4 & a & 0.01 & 0.00 & 32.40 & 2.80 & 27.46 & 9.22 & 0.16 & 0.00 & 5.6  \\
 & & H106$-$H112 & 4964.6 & a & 3.83 & 0.63 & 35.80 & 2.20 & 26.91 & 5.83 & 65.03 & 1.42 & 6.2  \\
 & & H100$-$H105 & 6098.2 & a & 3.59 & 0.78 & 32.30 & 1.60 & 14.63 & 3.83 & 53.09 & 1.33 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.74 & 1.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.42 & 5.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.29 & 4.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.68 & 4.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.66 & 5.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.48 & 4.47 & \nodata  \\
 & & H106 & 5444.3 & a & 13.55 & 3.02 & 41.40 & 1.20 & 10.73 & 2.77 & 72.48 & 4.44 & 4.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.78 & 4.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.59 & 3.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.51 & 3.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.84 & 3.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.36 & 2.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.92 & 2.64 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
G307.571$-$00.620 & ch94 & H88$-$H112 & 8191.5 & a & 0.02 & 0.00 & 34.20 & 1.30 & 15.74 & 3.30 & 0.29 & 0.01 & 5.7  \\
 & & H100$-$H112 & 5166.8 & a & 0.11 & 0.02 & 32.00 & 1.60 & 16.65 & 3.94 & 1.65 & 0.04 & 5.0  \\
 & & H88$-$H95 & 8579.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.00 & \nodata  \\
 & & H106$-$H112 & 4989.5 & a & 0.08 & 0.02 & 35.20 & 2.30 & 20.18 & 5.64 & 1.06 & 0.04 & 4.3  \\
 & & H100$-$H105 & 5741.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.56 & 0.13 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.05 & 0.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.04 & 0.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.03 & 0.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.01 & 0.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 0.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.17 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.11 & 0.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.04 & 0.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 0.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.31 & 1.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.87 & 2.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.10 & 1.80 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.54 & 1.69 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
G307.571$-$00.620 & mos071 & H88$-$H112 & 6086.4 & a & 0.07 & 0.01 & 31.90 & 1.50 & 22.24 & 3.48 & 1.93 & 0.02 & 7.3  \\
 & & H88$-$H112 & 6086.4 & b & 0.05 & 0.01 & -43.00 & 1.50 & 12.02 & 3.50 & 1.93 & 0.02 & 3.9  \\
 & & H100$-$H112 & 5328.2 & a & 0.08 & 0.01 & 33.20 & 1.80 & 23.93 & 4.17 & 2.12 & 0.03 & 6.6  \\
 & & H100$-$H112 & 5328.2 & b & 0.07 & 0.02 & -42.90 & 1.50 & 13.15 & 3.53 & 2.12 & 0.03 & 4.3  \\
 & & H88$-$H95 & 8598.2 & a & 0.08 & 0.02 & 28.10 & 2.20 & 20.55 & 5.12 & 1.31 & 0.04 & 4.6  \\
 & & H106$-$H112 & 4984.1 & a & 0.09 & 0.01 & 35.20 & 2.20 & 28.38 & 5.17 & 2.13 & 0.03 & 6.3  \\
 & & H100$-$H105 & 5950.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.12 & 0.05 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.32 & 0.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.29 & 0.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.22 & 0.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.19 & 0.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.59 & 0.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.21 & 0.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.16 & 0.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.02 & 0.10 & \nodata  \\
 & & H104 & 5762.9 & a & 0.19 & 0.06 & 30.20 & 2.20 & 15.65 & 5.33 & 2.12 & 0.10 & 3.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.00 & 0.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.94 & 0.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.58 & 0.09 & \nodata  \\
 & & H100 & 6478.8 & a & 4.34 & 1.34 & -254.30 & 1.40 & 9.31 & 3.31 & 27.03 & 1.83 & 3.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.54 & 0.86 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.15 & 0.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.92 & 1.16 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.57 & 0.04 & \nodata  \\
G307.610$-$00.593 & caswell10 & H88$-$H112 & 8433.1 & a & 0.04 & 0.00 & 38.00 & 1.10 & 25.57 & 2.69 & 0.66 & 0.01 & 11.0  \\
 & & H100$-$H112 & 5679.5 & a & 3.03 & 0.35 & 39.80 & 1.70 & 28.89 & 4.20 & 49.32 & 0.83 & 8.7  \\
 & & H88$-$H95 & 8458.0 & a & 0.02 & 0.00 & 35.30 & 1.40 & 20.98 & 3.54 & 0.22 & 0.01 & 7.1  \\
 & & H106$-$H112 & 5010.1 & a & 3.91 & 0.67 & 42.20 & 2.90 & 33.20 & 8.45 & 69.52 & 1.63 & 6.1  \\
 & & H100$-$H105 & 6097.9 & a & 2.85 & 0.45 & 37.30 & 1.50 & 19.59 & 3.67 & 36.71 & 0.89 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.85 & 4.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.36 & 4.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.78 & 4.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.90 & 4.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.29 & 4.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.74 & 4.44 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.41 & 3.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.97 & 3.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.82 & 3.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.29 & 2.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.16 & 3.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.28 & 1.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.00 & 2.47 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.52 & 3.33 & \nodata  \\
 & & H92 & 8309.4 & a & 0.05 & 0.01 & 39.30 & 3.40 & 27.24 & 12.49 & 0.20 & 0.02 & 5.4  \\
 & & H91 & 8584.8 & a & 0.04 & 0.01 & 36.10 & 2.10 & 18.44 & 5.21 & 0.29 & 0.02 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.01 & \nodata  \\
G307.610$-$00.593 & ch94 & H88$-$H112 & 7341.4 & a & 0.03 & 0.00 & 37.00 & 1.40 & 16.84 & 3.22 & 0.32 & 0.01 & 6.0  \\
 & & H100$-$H112 & 5491.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.02 & \nodata  \\
 & & H88$-$H95 & 8513.4 & a & 0.02 & 0.00 & 34.50 & 2.80 & 25.73 & 7.90 & 0.18 & 0.01 & 4.7  \\
 & & H106$-$H112 & 4896.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.02 & \nodata  \\
 & & H100$-$H105 & 6177.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.03 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.73 & 0.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.85 & 0.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.86 & 0.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.90 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.85 & 0.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.46 & 0.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.97 & 0.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
G307.610$-$00.593 & shrds365 & H88$-$H112 & 6781.9 & a & 4.46 & 0.82 & 38.10 & 2.50 & 27.12 & 6.35 & 78.37 & 1.87 & 5.5  \\
 & & H100$-$H112 & 5504.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.92 & 2.51 & \nodata  \\
 & & H88$-$H95 & 8637.9 & a & 6.14 & 1.34 & 36.90 & 2.40 & 21.94 & 5.99 & 71.64 & 2.75 & 4.6  \\
 & & H106$-$H112 & 5011.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.15 & 3.60 & \nodata  \\
 & & H100$-$H105 & 6001.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.01 & 3.47 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.10 & 8.79 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.53 & 8.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.57 & 7.57 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.41 & 10.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.33 & 9.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.46 & 8.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.26 & 9.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.01 & 8.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.03 & 8.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.59 & 8.39 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.10 & 7.97 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.21 & 9.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.17 & 9.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.47 & 6.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.45 & 5.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.26 & 5.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.87 & 5.91 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.76 & 6.18 & \nodata  \\
G307.610$-$00.593 & mos071 & H88$-$H112 & 5397.2 & a & 0.22 & 0.03 & 35.50 & 1.00 & 15.34 & 2.27 & 2.84 & 0.05 & 7.8  \\
 & & H100$-$H112 & 5321.7 & a & 0.14 & 0.03 & 34.60 & 1.10 & 12.58 & 2.75 & 2.15 & 0.04 & 5.5  \\
 & & H88$-$H95 & 8257.1 & a & 3.46 & 0.59 & 36.40 & 1.40 & 16.18 & 3.22 & 29.05 & 1.07 & 5.8  \\
 & & H106$-$H112 & 4837.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.17 & 0.05 & \nodata  \\
 & & H100$-$H105 & 6013.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.13 & 0.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.65 & 0.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.82 & 0.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.81 & 0.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.84 & 0.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.47 & 0.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.24 & 2.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.77 & 2.85 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.68 & 0.12 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.81 & 2.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.58 & 0.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.62 & 0.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.41 & 2.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56 & 0.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.43 & 0.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.44 & 4.06 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.88 & 6.76 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.05 & 3.55 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.87 & 3.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.93 & 3.32 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.68 & 3.17 & \nodata  \\
G307.974$-$01.594 & shrds373 & H88$-$H112 & 6993.3 & a & 9.37 & 0.61 & 39.70 & 0.70 & 22.24 & 1.67 & 92.27 & 1.28 & 15.2  \\
 & & H100$-$H112 & 5523.6 & a & 8.35 & 0.84 & 39.70 & 1.00 & 20.92 & 2.45 & 97.62 & 1.72 & 9.8  \\
 & & H88$-$H95 & 8630.0 & a & 10.66 & 0.87 & 39.90 & 0.90 & 22.94 & 2.19 & 86.30 & 1.87 & 12.1  \\
 & & H106$-$H112 & 5035.9 & a & 7.66 & 1.21 & 38.90 & 1.40 & 18.20 & 3.44 & 98.72 & 2.29 & 6.3  \\
 & & H100$-$H105 & 6043.8 & a & 9.37 & 1.18 & 39.80 & 1.30 & 21.82 & 3.28 & 96.47 & 2.45 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.73 & 6.35 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.84 & 6.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.63 & 5.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.56 & 6.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.05 & 12.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.71 & 5.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.77 & 5.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.82 & 8.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.68 & 5.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.45 & 6.35 & \nodata  \\
 & & H102 & 6106.9 & a & 10.35 & 2.56 & 42.20 & 3.10 & 23.65 & 10.22 & 96.71 & 5.01 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.50 & 6.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.92 & 5.79 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.44 & 5.41 & \nodata  \\
 & & H94 & 7792.9 & a & 12.56 & 1.97 & 40.80 & 2.20 & 28.60 & 5.69 & 89.69 & 4.59 & 6.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.43 & 7.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.59 & 5.54 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.26 & 4.24 & \nodata  \\
 & & H89 & 9173.3 & a & 10.39 & 1.92 & 39.00 & 2.10 & 22.62 & 5.53 & 85.57 & 3.94 & 5.6  \\
 & & H88 & 9487.8 & a & 14.73 & 1.73 & 38.90 & 1.20 & 20.09 & 2.74 & 83.58 & 3.47 & 8.4  \\
G308.031$-$01.052 & shrds377 & H88$-$H112 & 7089.4 & a & 9.02 & 0.84 & 39.40 & 1.20 & 27.33 & 3.02 & 114.13 & 1.96 & 10.7  \\
 & & H100$-$H112 & 5600.4 & a & 9.49 & 1.28 & 40.50 & 1.80 & 27.24 & 4.47 & 136.73 & 2.96 & 7.4  \\
 & & H88$-$H95 & 8781.8 & a & 7.83 & 1.02 & 37.70 & 2.40 & 36.39 & 6.95 & 88.43 & 2.59 & 8.1  \\
 & & H106$-$H112 & 5054.4 & a & 10.44 & 2.35 & 39.80 & 5.00 & 35.05 & 21.55 & 171.57 & 5.07 & 5.4  \\
 & & H100$-$H105 & 6016.0 & a & 7.98 & 1.76 & 37.00 & 3.60 & 28.84 & 13.07 & 110.28 & 3.70 & 5.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.27 & 16.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.45 & 17.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.30 & 18.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.23 & 17.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.63 & 13.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.35 & 9.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.00 & 9.82 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.84 & 9.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.20 & 8.33 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.30 & 8.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.45 & 7.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.12 & 18.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.50 & 8.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.71 & 7.71 & \nodata  \\
 & & H92 & 8309.4 & a & 12.76 & 2.84 & 38.70 & 2.50 & 22.89 & 6.53 & 90.00 & 5.90 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.66 & 6.24 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.31 & 5.36 & \nodata  \\
 & & H88 & 9487.8 & a & 13.93 & 2.83 & 35.80 & 1.90 & 18.51 & 5.22 & 81.40 & 5.20 & 5.1  \\
G308.031$-$01.052 & g308.033$-$01 & H88$-$H112 & 5606.6 & a & 3.00 & 0.22 & 42.90 & 0.80 & 23.14 & 1.94 & 46.99 & 0.47 & 13.6  \\
 & & H100$-$H112 & 5258.4 & a & 2.30 & 0.20 & 42.70 & 1.00 & 23.30 & 2.32 & 40.41 & 0.43 & 11.5  \\
 & & H88$-$H95 & 8711.4 & a & 9.39 & 1.00 & 43.70 & 1.20 & 22.14 & 2.79 & 106.01 & 2.10 & 9.3  \\
 & & H106$-$H112 & 5124.2 & a & 1.38 & 0.17 & 43.80 & 1.30 & 21.79 & 3.20 & 24.20 & 0.36 & 7.9  \\
 & & H100$-$H105 & 5968.5 & a & 7.30 & 0.88 & 41.30 & 1.50 & 25.02 & 3.57 & 126.07 & 1.96 & 8.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.02 & 5.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.25 & 5.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.26 & 5.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.16 & 5.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.61 & 0.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.96 & 5.31 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.44 & 4.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.46 & 4.96 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.49 & 4.43 & \nodata  \\
 & & H103 & 5931.5 & a & 10.80 & 2.35 & 40.00 & 2.00 & 18.71 & 4.77 & 127.90 & 4.53 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.78 & 4.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.61 & 4.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.59 & 7.91 & \nodata  \\
 & & H94 & 7792.9 & a & 14.76 & 3.17 & 46.80 & 2.90 & 27.45 & 7.81 & 98.39 & 7.16 & 4.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.08 & 4.71 & \nodata  \\
 & & H91 & 8584.8 & a & 10.59 & 1.88 & 43.00 & 2.10 & 24.34 & 5.34 & 108.58 & 4.07 & 5.7  \\
 & & H89 & 9173.3 & a & 9.87 & 2.13 & 42.40 & 1.70 & 16.37 & 4.31 & 107.27 & 3.81 & 4.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.24 & 7.24 & \nodata  \\
G308.031$-$01.052 & mos070 & H88$-$H112 & 6674.8 & a & 10.62 & 0.69 & 40.10 & 0.80 & 25.61 & 1.95 & 137.25 & 1.57 & 15.2  \\
 & & H100$-$H112 & 5583.4 & a & 9.65 & 0.88 & 40.50 & 1.10 & 25.73 & 2.74 & 145.06 & 1.99 & 10.9  \\
 & & H88$-$H95 & 8736.2 & a & 12.61 & 1.03 & 39.30 & 1.10 & 26.26 & 2.52 & 122.35 & 2.37 & 12.1  \\
 & & H106$-$H112 & 5053.5 & a & 10.85 & 1.53 & 42.10 & 1.70 & 25.02 & 4.24 & 184.66 & 3.40 & 7.1  \\
 & & H100$-$H105 & 5974.7 & a & 8.83 & 0.97 & 39.30 & 1.40 & 26.85 & 3.52 & 115.87 & 2.24 & 9.1  \\
 & & H112 & 4618.8 & a & 26.34 & 5.65 & 37.10 & 1.70 & 16.01 & 4.27 & 244.89 & 9.90 & 4.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.40 & 9.64 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.29 & 10.67 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.30 & 10.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.93 & 16.44 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.90 & 5.20 & \nodata  \\
 & & H106 & 5444.3 & a & 9.85 & 2.77 & 38.30 & 5.20 & 31.03 & 22.45 & 109.78 & 5.68 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.34 & 4.95 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.43 & 5.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.51 & 4.82 & \nodata  \\
 & & H102 & 6106.9 & a & 9.71 & 1.99 & 43.60 & 3.40 & 31.79 & 11.24 & 106.87 & 4.55 & 5.3  \\
 & & H101 & 6289.1 & a & 18.51 & 4.43 & 37.40 & 4.20 & 31.90 & 13.44 & 210.37 & 10.15 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.88 & 5.86 & \nodata  \\
 & & H94 & 7792.9 & a & 14.60 & 2.72 & 37.50 & 3.10 & 33.08 & 8.32 & 147.72 & 6.71 & 5.5  \\
 & & H92 & 8309.4 & a & 14.73 & 2.50 & 42.20 & 2.20 & 25.68 & 5.76 & 141.46 & 5.47 & 6.0  \\
 & & H91 & 8584.8 & a & 14.56 & 3.33 & 40.60 & 2.00 & 17.57 & 4.87 & 118.21 & 6.17 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.35 & 3.60 & \nodata  \\
 & & H88 & 9487.8 & a & 17.22 & 2.59 & 39.60 & 2.10 & 28.75 & 5.25 & 141.25 & 6.12 & 6.7  \\
G308.033$-$01.053 & g308.033$-$01 & H88$-$H112 & 6769.1 & a & 8.07 & 0.31 & 40.40 & 0.50 & 25.36 & 1.11 & 100.55 & 0.69 & 26.1  \\
 & & H100$-$H112 & 5542.2 & a & 7.12 & 0.40 & 40.60 & 0.70 & 25.24 & 1.65 & 106.90 & 0.91 & 17.4  \\
 & & H88$-$H95 & 8732.6 & a & 9.31 & 0.48 & 40.20 & 0.60 & 23.89 & 1.41 & 90.50 & 1.04 & 19.3  \\
 & & H106$-$H112 & 5001.7 & a & 6.11 & 0.72 & 41.00 & 1.20 & 20.31 & 2.78 & 112.98 & 1.45 & 8.4  \\
 & & H100$-$H105 & 6018.0 & a & 8.03 & 0.54 & 40.20 & 0.80 & 25.58 & 2.00 & 101.70 & 1.22 & 14.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.74 & 3.66 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.97 & 3.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.04 & 3.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.55 & 3.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.27 & 9.13 & \nodata  \\
 & & H107 & 5293.7 & a & 8.35 & 1.71 & 41.10 & 2.10 & 20.93 & 6.00 & 106.80 & 3.32 & 5.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.68 & 3.71 & \nodata  \\
 & & H105 & 5600.6 & a & 9.45 & 1.83 & 38.60 & 1.90 & 20.27 & 4.65 & 105.51 & 3.66 & 5.2  \\
 & & H104 & 5762.9 & a & 7.31 & 1.46 & 42.30 & 2.30 & 23.26 & 6.66 & 103.53 & 2.97 & 5.3  \\
 & & H103 & 5931.5 & a & 6.90 & 1.35 & 38.80 & 3.00 & 30.79 & 8.34 & 101.69 & 3.20 & 5.3  \\
 & & H102 & 6106.9 & a & 9.28 & 1.23 & 43.20 & 1.80 & 28.47 & 4.44 & 102.16 & 2.92 & 7.5  \\
 & & H101 & 6289.1 & a & 7.89 & 1.17 & 35.10 & 2.20 & 28.81 & 6.68 & 100.73 & 2.60 & 7.2  \\
 & & H100 & 6478.8 & a & 9.00 & 2.03 & 39.80 & 3.70 & 30.40 & 13.34 & 92.81 & 4.39 & 5.0  \\
 & & H94 & 7792.9 & a & 8.70 & 1.50 & 36.70 & 2.60 & 28.90 & 8.33 & 85.81 & 3.30 & 6.3  \\
 & & H92 & 8309.4 & a & 8.91 & 1.21 & 41.40 & 1.60 & 23.50 & 3.99 & 93.98 & 2.57 & 7.5  \\
 & & H91 & 8584.8 & a & 9.14 & 1.03 & 40.50 & 1.20 & 22.00 & 2.92 & 93.35 & 2.14 & 8.8  \\
 & & H89 & 9173.3 & a & 10.18 & 1.03 & 40.30 & 1.20 & 23.36 & 2.77 & 91.20 & 2.22 & 9.8  \\
 & & H88 & 9487.8 & a & 9.59 & 1.20 & 40.20 & 1.70 & 28.40 & 4.48 & 82.45 & 2.78 & 8.1  \\
G308.033$-$01.053 & mos070 & H88$-$H112 & 5280.4 & a & 0.46 & 0.05 & 42.80 & 1.70 & 30.41 & 4.22 & 8.45 & 0.12 & 9.0  \\
 & & H100$-$H112 & 5168.7 & a & 0.31 & 0.05 & 42.00 & 2.20 & 29.93 & 5.74 & 6.52 & 0.11 & 6.7  \\
 & & H88$-$H95 & 8644.0 & a & 5.13 & 0.87 & 44.80 & 2.90 & 34.13 & 7.72 & 66.58 & 2.19 & 6.0  \\
 & & H106$-$H112 & 4864.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.23 & 0.10 & \nodata  \\
 & & H100$-$H105 & 6252.1 & a & 0.78 & 0.17 & 42.20 & 2.30 & 21.68 & 5.63 & 14.66 & 0.35 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.70 & 0.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.61 & 0.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.65 & 0.20 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.66 & 0.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.68 & 0.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.46 & 6.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.49 & 7.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.43 & 7.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.10 & 7.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.54 & 7.52 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.81 & 8.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.05 & 0.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.28 & 8.75 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.63 & 4.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.32 & 4.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.36 & 4.63 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.92 & 5.56 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.41 & 3.67 & \nodata  \\
G308.056$-$00.397 & caswell11 & H88$-$H112 & 5885.9 & a & 0.44 & 0.07 & -2.20 & 2.80 & 36.27 & 6.87 & 11.52 & 0.19 & 6.2  \\
 & & H100$-$H112 & 5659.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.36 & 0.14 & \nodata  \\
 & & H88$-$H95 & 8291.9 & a & 3.40 & 0.49 & -3.50 & 2.40 & 34.34 & 5.82 & 66.62 & 1.29 & 6.8  \\
 & & H106$-$H112 & 4890.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.52 & 0.23 & \nodata  \\
 & & H100$-$H105 & 6201.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.25 & 0.17 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.29 & 2.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.52 & 0.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.62 & 0.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.94 & 1.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.79 & 1.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.77 & 1.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.37 & 1.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.91 & 1.60 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.32 & 1.38 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.74 & 1.67 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.22 & 0.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.72 & 2.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.41 & 0.21 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.58 & 1.89 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.74 & 1.84 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.06 & 1.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.28 & 6.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.56 & 5.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.18 & 5.25 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.25 & 6.12 & \nodata  \\
G308.072$-$00.389 & caswell11 & H88$-$H112 & 6272.6 & a & 0.16 & 0.02 & -14.50 & 1.40 & 26.42 & 3.41 & 1.83 & 0.04 & 8.8  \\
 & & H100$-$H112 & 5393.8 & a & 0.14 & 0.02 & -15.00 & 2.00 & 25.86 & 4.75 & 2.01 & 0.05 & 6.2  \\
 & & H88$-$H95 & 8252.5 & a & 0.20 & 0.03 & -13.60 & 1.80 & 28.66 & 4.22 & 1.41 & 0.06 & 7.8  \\
 & & H106$-$H112 & 4977.2 & a & 0.15 & 0.03 & -14.80 & 2.20 & 23.73 & 5.22 & 2.13 & 0.06 & 5.2  \\
 & & H100$-$H105 & 6048.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.83 & 0.09 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.40 & 0.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.23 & 0.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.20 & 0.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.07 & 0.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.73 & 0.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.98 & 0.15 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.79 & 0.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.90 & 0.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.78 & 0.18 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.70 & 0.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.01 & 0.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.75 & 0.19 & \nodata  \\
 & & H95 & 7550.6 & a & 0.20 & 0.07 & -17.00 & 4.50 & 24.44 & 15.56 & 1.50 & 0.14 & 3.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.42 & 0.12 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.92 & 0.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.67 & 0.27 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.73 & 0.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.07 & 1.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.10 & \nodata  \\
G308.079$-$00.406 & caswell11 & H88$-$H112 & 6394.9 & a & 66.23 & 1.25 & -15.00 & 0.20 & 22.29 & 0.48 & 743.83 & 2.64 & 52.5  \\
 & & H100$-$H112 & 5427.7 & a & 60.98 & 1.56 & -15.10 & 0.30 & 22.77 & 0.67 & 805.87 & 3.34 & 38.5  \\
 & & H88$-$H95 & 8630.6 & a & 77.66 & 2.07 & -14.80 & 0.30 & 20.72 & 0.64 & 601.31 & 4.23 & 37.0  \\
 & & H106$-$H112 & 4984.7 & a & 57.13 & 1.91 & -14.80 & 0.40 & 23.23 & 0.90 & 818.33 & 4.12 & 29.6  \\
 & & H100$-$H105 & 5992.7 & a & 65.85 & 2.29 & -15.50 & 0.40 & 22.09 & 0.89 & 790.11 & 4.81 & 28.5  \\
 & & H112 & 4618.8 & a & 55.36 & 4.76 & -15.10 & 0.90 & 20.96 & 2.09 & 824.28 & 9.75 & 11.5  \\
 & & H111 & 4744.2 & a & 62.53 & 4.86 & -14.10 & 1.00 & 25.08 & 2.26 & 836.72 & 10.88 & 12.7  \\
 & & H110 & 4874.2 & a & 55.77 & 4.88 & -14.10 & 1.00 & 23.32 & 2.36 & 839.78 & 10.54 & 11.3  \\
 & & H109 & 5008.9 & a & 59.64 & 4.93 & -16.10 & 1.00 & 23.98 & 2.30 & 811.02 & 10.79 & 12.0  \\
 & & H108 & 5148.7 & a & 56.66 & 6.31 & -13.30 & 1.30 & 23.65 & 3.05 & 805.16 & 13.74 & 8.9  \\
 & & H107 & 5293.7 & a & 52.92 & 5.06 & -15.30 & 1.10 & 22.77 & 2.53 & 797.92 & 10.81 & 10.3  \\
 & & H106 & 5444.3 & a & 57.26 & 5.29 & -15.00 & 1.10 & 23.35 & 2.50 & 800.65 & 11.43 & 10.7  \\
 & & H105 & 5600.6 & a & 69.80 & 5.22 & -16.00 & 0.70 & 19.67 & 1.70 & 796.35 & 10.36 & 13.2  \\
 & & H104 & 5762.9 & a & 58.68 & 5.09 & -14.00 & 0.90 & 22.19 & 2.23 & 798.13 & 10.73 & 11.4  \\
 & & H103 & 5931.5 & a & 65.25 & 5.04 & -15.20 & 0.90 & 24.45 & 2.23 & 785.43 & 11.09 & 12.9  \\
 & & H102 & 6106.9 & a & 67.34 & 4.91 & -16.40 & 0.80 & 23.55 & 2.01 & 805.04 & 10.62 & 13.6  \\
 & & H101 & 6289.1 & a & 64.86 & 7.68 & -16.70 & 1.10 & 19.23 & 2.67 & 733.38 & 15.00 & 8.4  \\
 & & H100 & 6478.8 & a & 72.63 & 5.23 & -15.00 & 0.80 & 22.28 & 1.86 & 791.61 & 11.05 & 13.7  \\
 & & H95 & 7550.6 & a & 74.98 & 7.36 & -14.20 & 1.00 & 20.92 & 2.37 & 680.21 & 15.08 & 10.1  \\
 & & H94 & 7792.9 & a & 86.96 & 6.65 & -13.70 & 0.80 & 22.39 & 2.01 & 691.62 & 14.02 & 13.0  \\
 & & H93 & 8045.6 & a & 84.36 & 8.73 & -15.00 & 1.10 & 21.05 & 2.53 & 602.22 & 17.91 & 9.6  \\
 & & H92 & 8309.4 & a & 67.67 & 4.67 & -15.50 & 0.70 & 22.08 & 1.76 & 601.48 & 9.84 & 14.3  \\
 & & H91 & 8584.8 & a & 72.58 & 4.10 & -15.70 & 0.60 & 22.35 & 1.46 & 585.55 & 8.69 & 17.5  \\
 & & H89 & 9173.3 & a & 83.83 & 4.04 & -14.90 & 0.40 & 18.37 & 1.02 & 591.32 & 7.76 & 20.5  \\
 & & H88 & 9487.8 & a & 86.12 & 4.78 & -14.00 & 0.60 & 20.33 & 1.30 & 537.12 & 9.65 & 17.8  \\
G308.079$-$00.406 & ch96 & H88$-$H112 & 6640.7 & a & 67.84 & 1.43 & -14.50 & 0.20 & 21.85 & 0.53 & 759.77 & 3.00 & 46.8  \\
 & & H100$-$H112 & 5622.5 & a & 63.10 & 1.78 & -14.30 & 0.30 & 22.35 & 0.73 & 828.82 & 3.78 & 34.9  \\
 & & H88$-$H95 & 8625.9 & a & 77.07 & 2.18 & -14.60 & 0.30 & 21.20 & 0.69 & 625.10 & 4.49 & 35.0  \\
 & & H106$-$H112 & 4997.4 & a & 58.11 & 2.64 & -14.70 & 0.50 & 22.04 & 1.16 & 872.84 & 5.55 & 21.7  \\
 & & H100$-$H105 & 6088.3 & a & 66.46 & 2.25 & -14.10 & 0.40 & 22.42 & 0.88 & 796.00 & 4.77 & 29.2  \\
 & & H112 & 4618.8 & a & 68.93 & 7.82 & -13.20 & 1.00 & 17.45 & 2.30 & 902.09 & 14.60 & 8.7  \\
 & & H111 & 4744.2 & a & 55.66 & 7.30 & -17.00 & 1.30 & 20.58 & 3.15 & 886.89 & 14.79 & 7.6  \\
 & & H110 & 4874.2 & a & 56.42 & 6.37 & -15.70 & 1.30 & 24.40 & 3.22 & 891.81 & 14.05 & 8.8  \\
 & & H109 & 5008.9 & a & 61.43 & 7.18 & -15.20 & 1.40 & 24.79 & 3.38 & 876.97 & 15.98 & 8.5  \\
 & & H108 & 5148.7 & a & 69.73 & 7.55 & -12.60 & 1.00 & 19.45 & 2.46 & 841.85 & 14.86 & 9.2  \\
 & & H107 & 5293.7 & a & 56.35 & 6.70 & -15.20 & 1.40 & 23.43 & 3.24 & 852.73 & 14.51 & 8.3  \\
 & & H106 & 5444.3 & a & 52.02 & 8.68 & -14.40 & 1.50 & 18.85 & 3.65 & 843.21 & 16.86 & 5.9  \\
 & & H105 & 5600.6 & a & 73.97 & 8.48 & -12.30 & 1.10 & 18.69 & 2.48 & 824.45 & 16.42 & 8.6  \\
 & & H104 & 5762.9 & a & 68.41 & 5.86 & -13.90 & 0.90 & 21.54 & 2.14 & 813.91 & 12.15 & 11.6  \\
 & & H103 & 5931.5 & a & 63.43 & 5.17 & -15.20 & 1.00 & 24.09 & 2.28 & 795.79 & 11.36 & 12.1  \\
 & & H102 & 6106.9 & a & 60.06 & 5.15 & -15.40 & 1.00 & 22.79 & 2.27 & 789.74 & 11.00 & 11.5  \\
 & & H101 & 6289.1 & a & 68.60 & 4.06 & -13.60 & 0.70 & 23.82 & 1.64 & 790.52 & 8.86 & 16.7  \\
 & & H100 & 6478.8 & a & 69.50 & 6.15 & -13.60 & 0.80 & 19.34 & 1.99 & 780.44 & 12.09 & 11.2  \\
 & & H95 & 7550.6 & a & 56.66 & 8.20 & -13.30 & 1.70 & 23.75 & 4.13 & 582.59 & 17.70 & 6.9  \\
 & & H94 & 7792.9 & a & 76.76 & 5.05 & -15.60 & 0.70 & 21.11 & 1.61 & 690.40 & 10.39 & 15.0  \\
 & & H92 & 8309.4 & a & 71.13 & 4.63 & -13.80 & 0.80 & 24.01 & 1.81 & 648.02 & 10.16 & 15.2  \\
 & & H91 & 8584.8 & a & 78.16 & 4.86 & -14.20 & 0.60 & 20.13 & 1.45 & 621.32 & 9.76 & 15.9  \\
 & & H89 & 9173.3 & a & 80.19 & 5.23 & -14.50 & 0.70 & 21.51 & 1.62 & 610.03 & 10.86 & 15.2  \\
 & & H88 & 9487.8 & a & 87.04 & 4.47 & -15.20 & 0.50 & 19.88 & 1.18 & 578.15 & 8.94 & 19.2  \\
G308.079$-$00.406 & mos069 & H88$-$H112 & 6506.5 & a & 70.12 & 1.58 & -14.60 & 0.30 & 22.84 & 0.60 & 800.74 & 3.39 & 43.7  \\
 & & H100$-$H112 & 5549.9 & a & 64.28 & 1.83 & -14.70 & 0.30 & 23.72 & 0.78 & 861.37 & 3.99 & 34.8  \\
 & & H88$-$H95 & 8553.8 & a & 83.27 & 2.26 & -14.20 & 0.30 & 21.32 & 0.67 & 670.90 & 4.68 & 36.4  \\
 & & H106$-$H112 & 5012.2 & a & 61.23 & 2.39 & -14.70 & 0.50 & 23.97 & 1.08 & 904.01 & 5.24 & 25.3  \\
 & & H100$-$H105 & 6048.9 & a & 67.27 & 2.42 & -14.80 & 0.40 & 23.53 & 0.98 & 821.76 & 5.27 & 27.4  \\
 & & H112 & 4618.8 & a & 66.72 & 6.49 & -14.60 & 1.00 & 19.99 & 2.28 & 939.42 & 12.95 & 10.2  \\
 & & H111 & 4744.2 & a & 62.88 & 5.44 & -14.80 & 1.10 & 25.45 & 2.57 & 926.80 & 12.25 & 11.5  \\
 & & H110 & 4874.2 & a & 62.89 & 5.71 & -15.10 & 1.20 & 25.85 & 2.73 & 930.06 & 12.98 & 10.9  \\
 & & H109 & 5008.9 & a & 66.09 & 6.49 & -15.30 & 1.20 & 24.93 & 2.87 & 907.63 & 14.45 & 10.1  \\
 & & H108 & 5148.7 & a & 65.83 & 7.05 & -12.50 & 1.10 & 21.09 & 2.67 & 869.82 & 14.40 & 9.3  \\
 & & H107 & 5293.7 & a & 54.37 & 5.30 & -15.80 & 1.20 & 24.74 & 2.82 & 878.78 & 11.77 & 10.2  \\
 & & H106 & 5444.3 & a & 51.41 & 5.85 & -14.40 & 1.40 & 24.54 & 3.27 & 868.35 & 12.93 & 8.7  \\
 & & H105 & 5600.6 & a & 74.16 & 6.52 & -14.30 & 0.80 & 19.35 & 1.97 & 855.20 & 12.84 & 11.2  \\
 & & H104 & 5762.9 & a & 67.22 & 5.21 & -12.80 & 0.90 & 22.60 & 2.03 & 847.07 & 11.09 & 12.8  \\
 & & H103 & 5931.5 & a & 65.25 & 5.03 & -14.70 & 1.00 & 26.31 & 2.37 & 828.45 & 11.51 & 12.9  \\
 & & H102 & 6106.9 & a & 65.65 & 4.14 & -16.80 & 0.80 & 27.01 & 1.97 & 820.46 & 9.62 & 15.7  \\
 & & H101 & 6289.1 & a & 66.82 & 5.37 & -15.20 & 0.90 & 22.55 & 2.10 & 782.03 & 11.41 & 12.3  \\
 & & H100 & 6478.8 & a & 72.75 & 5.23 & -14.40 & 0.70 & 20.73 & 1.72 & 801.96 & 10.66 & 13.8  \\
 & & H95 & 7550.6 & a & 69.86 & 6.27 & -13.80 & 1.00 & 22.93 & 2.38 & 664.87 & 13.43 & 11.0  \\
 & & H94 & 7792.9 & a & 85.68 & 5.78 & -14.40 & 0.70 & 21.56 & 1.68 & 707.79 & 12.02 & 14.7  \\
 & & H93 & 8045.6 & a & 92.86 & 10.48 & -14.80 & 1.20 & 21.02 & 2.75 & 647.67 & 21.49 & 8.8  \\
 & & H92 & 8309.4 & a & 75.53 & 4.98 & -14.40 & 0.80 & 23.96 & 1.83 & 704.70 & 10.92 & 15.0  \\
 & & H91 & 8584.8 & a & 76.22 & 4.25 & -14.80 & 0.60 & 22.14 & 1.43 & 646.35 & 8.94 & 17.8  \\
 & & H89 & 9173.3 & a & 92.05 & 4.95 & -14.00 & 0.50 & 19.72 & 1.22 & 692.59 & 9.84 & 18.4  \\
 & & H88 & 9487.8 & a & 97.39 & 5.37 & -13.80 & 0.50 & 19.68 & 1.25 & 612.97 & 10.66 & 17.9  \\
G308.734$-$00.510 & shrds382 & H88$-$H112 & 7063.6 & a & 5.30 & 0.85 & -4.00 & 3.10 & 34.88 & 10.08 & 69.28 & 2.02 & 6.9  \\
 & & H100$-$H112 & 5544.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.57 & 2.82 & \nodata  \\
 & & H88$-$H95 & 8755.1 & a & 6.24 & 1.21 & -5.20 & 3.30 & 33.21 & 10.08 & 66.85 & 2.88 & 5.5  \\
 & & H106$-$H112 & 5013.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.81 & 4.23 & \nodata  \\
 & & H100$-$H105 & 6029.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.96 & 3.97 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.68 & 10.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.75 & 9.98 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.70 & 9.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.13 & 9.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.76 & 14.74 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.75 & 9.68 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.12 & 9.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.22 & 11.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.25 & 8.80 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.11 & 8.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.95 & 8.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.22 & 11.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.75 & 8.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.66 & 7.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.93 & 6.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.60 & 5.99 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.82 & 5.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.56 & 5.85 & \nodata  \\
G308.747+00.547 & shrds1091 & H88$-$H112 & 6758.0 & a & 75.70 & 0.99 & -41.60 & 0.20 & 24.48 & 0.37 & 878.81 & 2.20 & 75.4  \\
 & & H100$-$H112 & 5484.0 & a & 76.40 & 1.34 & -43.30 & 0.20 & 26.55 & 0.54 & 1079.27 & 3.10 & 56.2  \\
 & & H88$-$H95 & 8636.3 & a & 78.11 & 1.33 & -39.60 & 0.20 & 21.06 & 0.41 & 583.07 & 2.73 & 58.2  \\
 & & H106$-$H112 & 5034.3 & a & 73.52 & 1.70 & -44.10 & 0.30 & 27.52 & 0.74 & 1154.26 & 4.00 & 42.6  \\
 & & H100$-$H105 & 6077.1 & a & 81.19 & 1.96 & -42.30 & 0.30 & 25.03 & 0.70 & 980.36 & 4.39 & 40.9  \\
 & & H112 & 4618.8 & a & 88.73 & 6.10 & -45.60 & 1.00 & 28.44 & 2.31 & 1588.17 & 14.47 & 14.5  \\
 & & H111 & 4744.2 & a & 66.07 & 3.97 & -43.80 & 0.80 & 27.75 & 1.93 & 1092.60 & 9.38 & 16.4  \\
 & & H110 & 4874.2 & a & 64.38 & 4.12 & -44.60 & 0.90 & 28.78 & 2.18 & 1075.96 & 9.82 & 15.6  \\
 & & H109 & 5008.9 & a & 72.53 & 3.69 & -44.40 & 0.70 & 29.32 & 1.76 & 1120.52 & 8.88 & 19.6  \\
 & & H108 & 5148.7 & a & 87.66 & 7.28 & -46.80 & 1.00 & 24.99 & 2.42 & 1321.09 & 16.26 & 11.9  \\
 & & H107 & 5293.7 & a & 72.68 & 3.93 & -43.10 & 0.70 & 28.14 & 1.76 & 1063.73 & 9.33 & 18.3  \\
 & & H106 & 5444.3 & a & 77.27 & 4.21 & -42.30 & 0.70 & 25.01 & 1.58 & 1075.25 & 9.43 & 18.1  \\
 & & H105 & 5600.6 & a & 75.90 & 8.59 & -46.00 & 1.40 & 24.71 & 3.30 & 1031.71 & 18.99 & 8.8  \\
 & & H104 & 5762.9 & a & 75.63 & 3.84 & -42.70 & 0.60 & 24.49 & 1.44 & 962.11 & 8.50 & 19.5  \\
 & & H103 & 5931.5 & a & 94.87 & 6.29 & -45.20 & 0.90 & 26.99 & 2.10 & 1241.65 & 14.59 & 15.0  \\
 & & H102 & 6106.9 & a & 84.85 & 3.83 & -40.90 & 0.60 & 25.86 & 1.35 & 1001.84 & 8.71 & 21.9  \\
 & & H101 & 6289.1 & a & 77.42 & 5.20 & -43.30 & 0.80 & 25.61 & 1.99 & 910.27 & 11.77 & 14.7  \\
 & & H100 & 6478.8 & a & 86.23 & 4.01 & -40.50 & 0.50 & 20.99 & 1.13 & 867.63 & 8.23 & 21.3  \\
 & & H94 & 7792.9 & a & 71.78 & 2.72 & -40.00 & 0.40 & 21.91 & 0.96 & 592.33 & 5.70 & 26.1  \\
 & & H92 & 8309.4 & a & 74.21 & 3.22 & -39.40 & 0.40 & 19.86 & 1.00 & 582.48 & 6.43 & 22.8  \\
 & & H91 & 8584.8 & a & 79.48 & 2.75 & -39.50 & 0.40 & 20.86 & 0.83 & 576.48 & 5.62 & 28.6  \\
 & & H89 & 9173.3 & a & 79.82 & 2.39 & -39.50 & 0.30 & 21.16 & 0.73 & 588.83 & 4.93 & 33.0  \\
 & & H88 & 9487.8 & a & 87.29 & 3.41 & -39.30 & 0.40 & 22.14 & 1.00 & 566.82 & 7.18 & 25.3  \\
G308.916+00.124 & shrds384 & H88$-$H112 & 6755.9 & a & 30.88 & 0.55 & -42.50 & 0.30 & 33.11 & 0.68 & 491.48 & 1.41 & 55.9  \\
 & & H100$-$H112 & 5500.0 & a & 24.27 & 0.68 & -42.80 & 0.50 & 35.92 & 1.17 & 496.58 & 1.83 & 35.1  \\
 & & H88$-$H95 & 8603.8 & a & 40.89 & 0.91 & -42.30 & 0.30 & 31.14 & 0.80 & 483.95 & 2.27 & 44.5  \\
 & & H106$-$H112 & 5038.4 & a & 20.15 & 1.06 & -43.10 & 1.00 & 39.15 & 2.48 & 485.88 & 2.92 & 19.1  \\
 & & H100$-$H105 & 5991.2 & a & 28.44 & 1.12 & -42.60 & 0.60 & 32.07 & 1.46 & 508.43 & 2.83 & 25.2  \\
 & & H112 & 4618.8 & a & 15.08 & 2.24 & -47.90 & 5.10 & 61.67 & 16.18 & 460.12 & 7.14 & 7.3  \\
 & & H111 & 4744.2 & a & 19.20 & 3.17 & -45.70 & 2.30 & 28.20 & 5.72 & 482.97 & 7.40 & 6.1  \\
 & & H110 & 4874.2 & a & 20.00 & 2.27 & -42.90 & 2.30 & 39.39 & 7.07 & 491.42 & 5.89 & 9.4  \\
 & & H109 & 5008.9 & a & 27.56 & 3.42 & -44.00 & 2.50 & 38.60 & 7.86 & 478.62 & 8.71 & 8.7  \\
 & & H108 & 5148.7 & a & 19.03 & 5.06 & -51.70 & 2.40 & 18.28 & 6.70 & 455.10 & 9.28 & 3.9  \\
 & & H107 & 5293.7 & a & 23.34 & 2.48 & -41.90 & 1.90 & 35.52 & 4.86 & 498.03 & 6.42 & 9.6  \\
 & & H106 & 5444.3 & a & 21.13 & 2.22 & -41.20 & 2.20 & 42.07 & 5.86 & 504.27 & 6.21 & 9.8  \\
 & & H105 & 5600.6 & a & 26.13 & 2.70 & -42.20 & 1.70 & 32.76 & 4.38 & 514.95 & 6.70 & 9.9  \\
 & & H104 & 5762.9 & a & 27.34 & 2.45 & -41.70 & 1.40 & 31.43 & 3.35 & 509.91 & 6.11 & 11.1  \\
 & & H103 & 5931.5 & a & 27.55 & 2.54 & -43.90 & 1.50 & 34.15 & 3.74 & 506.36 & 6.59 & 10.8  \\
 & & H102 & 6106.9 & a & 25.62 & 2.84 & -41.60 & 1.70 & 30.45 & 4.31 & 514.49 & 6.82 & 9.2  \\
 & & H101 & 6289.1 & a & 28.16 & 3.86 & -46.70 & 2.20 & 33.11 & 6.12 & 482.05 & 9.54 & 7.5  \\
 & & H100 & 6478.8 & a & 34.47 & 2.81 & -43.10 & 1.20 & 28.87 & 2.77 & 509.08 & 6.72 & 12.2  \\
 & & H95 & 7550.6 & a & 38.57 & 3.18 & -43.10 & 1.20 & 30.26 & 2.93 & 480.06 & 7.81 & 12.0  \\
 & & H94 & 7792.9 & a & 38.98 & 2.47 & -42.40 & 0.90 & 30.45 & 2.26 & 510.46 & 6.07 & 15.7  \\
 & & H93 & 8045.6 & a & 33.11 & 2.94 & -42.60 & 1.70 & 38.28 & 4.11 & 459.12 & 8.06 & 11.3  \\
 & & H92 & 8309.4 & a & 38.22 & 2.81 & -41.90 & 1.10 & 31.56 & 2.83 & 503.45 & 6.95 & 13.7  \\
 & & H91 & 8584.8 & a & 40.43 & 2.20 & -43.30 & 0.80 & 31.78 & 2.01 & 486.11 & 5.53 & 18.2  \\
 & & H89 & 9173.3 & a & 45.65 & 1.91 & -42.10 & 0.60 & 30.33 & 1.47 & 477.94 & 4.71 & 23.6  \\
 & & H88 & 9487.8 & a & 42.55 & 1.97 & -41.20 & 0.70 & 32.11 & 1.77 & 467.45 & 4.97 & 21.5  \\
G309.151$-$00.215 & shrds385 & H88$-$H112 & 6413.5 & a & 65.27 & 1.69 & -12.10 & 0.20 & 18.66 & 0.56 & 539.70 & 3.27 & 38.2  \\
 & & H100$-$H112 & 5433.6 & a & 70.65 & 2.22 & -12.60 & 0.30 & 18.37 & 0.67 & 645.01 & 4.26 & 31.4  \\
 & & H88$-$H95 & 8523.9 & a & 53.60 & 2.07 & -10.90 & 0.30 & 18.07 & 0.81 & 313.50 & 3.94 & 25.6  \\
 & & H106$-$H112 & 4979.2 & a & 73.99 & 2.91 & -12.70 & 0.40 & 18.90 & 0.86 & 707.23 & 5.67 & 25.1  \\
 & & H100$-$H105 & 6030.4 & a & 67.54 & 2.90 & -12.40 & 0.40 & 18.63 & 0.92 & 562.56 & 5.60 & 23.0  \\
 & & H112 & 4618.8 & a & 56.85 & 5.17 & -12.70 & 0.90 & 19.51 & 2.05 & 644.51 & 10.23 & 10.9  \\
 & & H111 & 4744.2 & a & 79.25 & 8.64 & -13.20 & 0.90 & 16.88 & 2.13 & 737.63 & 15.88 & 9.1  \\
 & & H110 & 4874.2 & a & 66.52 & 6.78 & -13.50 & 1.10 & 21.60 & 2.55 & 749.96 & 14.12 & 9.7  \\
 & & H109 & 5008.9 & a & 90.34 & 9.48 & -11.60 & 0.90 & 18.16 & 2.21 & 755.67 & 18.08 & 9.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 677.51 & 27.75 & \nodata  \\
 & & H107 & 5293.7 & a & 83.10 & 6.46 & -12.10 & 0.80 & 20.61 & 1.86 & 733.44 & 13.13 & 12.7  \\
 & & H106 & 5444.3 & a & 82.05 & 7.32 & -12.90 & 0.70 & 15.53 & 1.60 & 694.54 & 12.93 & 11.1  \\
 & & H105 & 5600.6 & a & 88.08 & 8.20 & -14.20 & 0.80 & 18.37 & 1.98 & 652.95 & 15.72 & 10.6  \\
 & & H104 & 5762.9 & a & 75.51 & 7.57 & -10.90 & 0.90 & 19.24 & 2.24 & 641.97 & 14.83 & 9.9  \\
 & & H103 & 5931.5 & a & 58.50 & 5.44 & -9.00 & 1.10 & 23.82 & 2.66 & 509.70 & 11.75 & 10.8  \\
 & & H102 & 6106.9 & a & 53.91 & 6.81 & -13.50 & 1.00 & 16.84 & 2.46 & 567.62 & 12.51 & 7.8  \\
 & & H101 & 6289.1 & a & 69.16 & 7.68 & -14.00 & 0.90 & 16.30 & 2.09 & 503.72 & 13.89 & 8.9  \\
 & & H100 & 6478.8 & a & 70.97 & 6.69 & -12.10 & 0.90 & 19.72 & 2.16 & 517.15 & 13.29 & 10.5  \\
 & & H95 & 7550.6 & a & 49.24 & 5.82 & -9.90 & 1.20 & 21.08 & 3.00 & 359.12 & 11.83 & 8.5  \\
 & & H94 & 7792.9 & a & 54.40 & 5.61 & -10.70 & 1.00 & 18.89 & 2.25 & 374.47 & 10.92 & 9.6  \\
 & & H93 & 8045.6 & a & 54.98 & 6.93 & -10.80 & 1.20 & 19.11 & 2.81 & 277.44 & 13.54 & 7.9  \\
 & & H92 & 8309.4 & a & 53.08 & 6.65 & -12.80 & 1.10 & 18.57 & 2.69 & 349.71 & 12.82 & 7.9  \\
 & & H91 & 8584.8 & a & 56.82 & 6.07 & -12.10 & 0.80 & 15.26 & 1.89 & 310.59 & 10.62 & 9.3  \\
 & & H89 & 9173.3 & a & 55.33 & 4.47 & -11.20 & 0.70 & 16.94 & 1.58 & 270.45 & 8.25 & 12.2  \\
 & & H88 & 9487.8 & a & 56.41 & 4.65 & -9.20 & 0.70 & 17.73 & 1.69 & 266.97 & 8.78 & 12.0  \\
G309.151$-$00.215 & mos068 & H88$-$H112 & 6611.0 & a & 73.85 & 2.14 & -12.20 & 0.30 & 18.50 & 0.62 & 579.19 & 4.12 & 34.2  \\
 & & H100$-$H112 & 5543.0 & a & 82.09 & 2.87 & -12.70 & 0.30 & 18.68 & 0.75 & 712.58 & 5.56 & 28.2  \\
 & & H88$-$H95 & 8535.3 & a & 59.97 & 2.38 & -10.90 & 0.30 & 17.88 & 0.82 & 338.84 & 4.50 & 25.0  \\
 & & H106$-$H112 & 5027.7 & a & 87.35 & 4.12 & -12.70 & 0.40 & 18.51 & 1.01 & 793.16 & 7.95 & 20.9  \\
 & & H100$-$H105 & 6047.2 & a & 77.30 & 3.42 & -12.70 & 0.40 & 18.94 & 0.97 & 633.61 & 6.67 & 22.3  \\
 & & H112 & 4618.8 & a & 73.94 & 9.86 & -14.20 & 1.20 & 18.72 & 2.89 & 817.87 & 19.08 & 7.4  \\
 & & H111 & 4744.2 & a & 93.61 & 12.08 & -12.50 & 1.00 & 15.83 & 2.36 & 863.08 & 21.52 & 7.7  \\
 & & H110 & 4874.2 & a & 79.37 & 9.76 & -13.70 & 1.20 & 20.10 & 2.86 & 800.49 & 19.59 & 8.0  \\
 & & H109 & 5008.9 & a & 91.73 & 10.53 & -12.40 & 1.10 & 18.98 & 2.54 & 802.58 & 20.50 & 8.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 683.31 & 27.85 & \nodata  \\
 & & H107 & 5293.7 & a & 96.97 & 9.03 & -11.00 & 0.80 & 18.48 & 1.99 & 786.74 & 17.38 & 10.6  \\
 & & H106 & 5444.3 & a & 90.30 & 9.46 & -12.60 & 0.80 & 16.46 & 1.99 & 752.41 & 17.19 & 9.4  \\
 & & H105 & 5600.6 & a & 98.89 & 10.37 & -15.00 & 1.00 & 18.59 & 2.26 & 733.02 & 19.99 & 9.4  \\
 & & H104 & 5762.9 & a & 81.58 & 8.74 & -11.30 & 1.10 & 20.79 & 2.63 & 720.47 & 17.73 & 9.3  \\
 & & H103 & 5931.5 & a & 77.75 & 7.03 & -9.70 & 1.00 & 23.38 & 2.53 & 633.34 & 15.06 & 11.1  \\
 & & H102 & 6106.9 & a & 58.45 & 7.56 & -14.20 & 1.10 & 17.96 & 2.69 & 626.72 & 14.33 & 7.7  \\
 & & H101 & 6289.1 & a & 77.23 & 8.72 & -13.50 & 0.90 & 16.73 & 2.18 & 532.99 & 15.98 & 8.8  \\
 & & H100 & 6478.8 & a & 80.19 & 7.54 & -12.20 & 0.90 & 20.09 & 2.21 & 578.46 & 15.08 & 10.6  \\
 & & H95 & 7550.6 & a & 58.76 & 7.30 & -10.20 & 1.30 & 21.36 & 3.27 & 413.79 & 14.83 & 8.1  \\
 & & H94 & 7792.9 & a & 58.45 & 6.25 & -10.50 & 1.00 & 19.07 & 2.36 & 410.57 & 12.23 & 9.2  \\
 & & H93 & 8045.6 & a & 65.14 & 8.46 & -10.80 & 1.20 & 19.00 & 2.87 & 312.95 & 16.47 & 7.6  \\
 & & H92 & 8309.4 & a & 61.87 & 7.85 & -12.80 & 1.10 & 18.48 & 2.73 & 379.39 & 15.06 & 7.8  \\
 & & H91 & 8584.8 & a & 64.79 & 7.33 & -12.10 & 0.80 & 13.53 & 1.77 & 319.70 & 12.08 & 8.7  \\
 & & H89 & 9173.3 & a & 60.24 & 5.09 & -11.40 & 0.70 & 17.27 & 1.69 & 283.01 & 9.48 & 11.7  \\
 & & H88 & 9487.8 & a & 60.63 & 5.19 & -9.50 & 0.70 & 17.45 & 1.72 & 282.09 & 9.71 & 11.6  \\
G309.176$-$00.028 & shrds386 & H88$-$H112 & 6812.5 & a & 29.08 & 0.47 & -17.30 & 0.20 & 27.13 & 0.51 & 349.53 & 1.11 & 60.6  \\
 & & H100$-$H112 & 5510.1 & a & 24.02 & 0.55 & -17.00 & 0.30 & 27.34 & 0.72 & 354.31 & 1.28 & 43.3  \\
 & & H88$-$H95 & 8523.0 & a & 35.49 & 0.72 & -17.60 & 0.30 & 26.58 & 0.62 & 343.54 & 1.67 & 48.6  \\
 & & H106$-$H112 & 5004.0 & a & 22.77 & 0.82 & -17.50 & 0.50 & 26.59 & 1.11 & 352.32 & 1.89 & 27.5  \\
 & & H100$-$H105 & 6013.6 & a & 25.09 & 0.79 & -16.50 & 0.40 & 27.60 & 1.00 & 356.55 & 1.86 & 31.4  \\
 & & H112 & 4618.8 & a & 19.02 & 2.20 & -17.90 & 1.30 & 23.18 & 3.25 & 348.58 & 4.68 & 8.7  \\
 & & H111 & 4744.2 & a & 21.94 & 1.85 & -15.90 & 1.30 & 30.83 & 3.03 & 347.28 & 4.59 & 11.8  \\
 & & H110 & 4874.2 & a & 22.46 & 1.89 & -18.20 & 1.10 & 25.75 & 2.52 & 343.92 & 4.30 & 11.7  \\
 & & H109 & 5008.9 & a & 24.23 & 4.04 & -19.30 & 2.30 & 27.73 & 6.86 & 337.09 & 8.93 & 6.3  \\
 & & H108 & 5148.7 & a & 25.71 & 4.10 & -16.80 & 3.00 & 35.63 & 10.37 & 361.79 & 9.76 & 7.0  \\
 & & H107 & 5293.7 & a & 22.77 & 2.05 & -17.00 & 1.10 & 24.49 & 2.58 & 362.86 & 4.53 & 11.0  \\
 & & H106 & 5444.3 & a & 26.39 & 2.03 & -18.30 & 1.00 & 25.29 & 2.31 & 362.02 & 4.54 & 12.9  \\
 & & H105 & 5600.6 & a & 24.14 & 2.04 & -16.20 & 1.10 & 25.48 & 2.50 & 359.82 & 4.60 & 11.7  \\
 & & H104 & 5762.9 & a & 24.77 & 2.46 & -19.00 & 1.10 & 23.57 & 2.74 & 354.35 & 5.33 & 10.0  \\
 & & H103 & 5931.5 & a & 24.80 & 2.00 & -14.80 & 1.00 & 25.46 & 2.40 & 356.12 & 4.50 & 12.3  \\
 & & H102 & 6106.9 & a & 27.19 & 1.88 & -16.70 & 1.00 & 30.13 & 2.45 & 357.00 & 4.59 & 14.4  \\
 & & H101 & 6289.1 & a & 23.44 & 1.86 & -15.90 & 1.30 & 32.27 & 3.09 & 360.26 & 4.66 & 12.6  \\
 & & H100 & 6478.8 & a & 28.20 & 2.19 & -17.30 & 1.00 & 27.25 & 2.47 & 350.04 & 5.12 & 12.7  \\
 & & H95 & 7550.6 & a & 33.68 & 1.86 & -17.90 & 0.70 & 26.86 & 1.72 & 358.88 & 4.31 & 17.9  \\
 & & H94 & 7792.9 & a & 35.27 & 2.15 & -18.10 & 0.80 & 26.47 & 1.88 & 345.26 & 4.93 & 16.3  \\
 & & H93 & 8045.6 & a & 33.88 & 2.01 & -17.10 & 0.80 & 27.38 & 1.88 & 343.76 & 4.71 & 16.7  \\
 & & H92 & 8309.4 & a & 33.72 & 1.80 & -17.30 & 0.70 & 26.54 & 1.67 & 344.14 & 4.13 & 18.6  \\
 & & H91 & 8584.8 & a & 33.61 & 1.64 & -17.70 & 0.70 & 27.45 & 1.55 & 343.32 & 3.83 & 20.3  \\
 & & H89 & 9173.3 & a & 37.32 & 1.67 & -17.30 & 0.50 & 24.74 & 1.28 & 336.73 & 3.71 & 22.1  \\
 & & H88 & 9487.8 & a & 39.82 & 1.58 & -18.00 & 0.50 & 27.70 & 1.27 & 336.54 & 3.72 & 24.9  \\
G309.176$-$00.028 & mos068 & H88$-$H112 & 6612.1 & a & 29.32 & 0.53 & -17.30 & 0.20 & 26.98 & 0.56 & 357.24 & 1.23 & 54.7  \\
 & & H100$-$H112 & 5478.6 & a & 24.64 & 0.61 & -16.80 & 0.30 & 27.23 & 0.78 & 358.79 & 1.42 & 40.1  \\
 & & H88$-$H95 & 8523.9 & a & 37.32 & 0.86 & -17.70 & 0.30 & 26.67 & 0.71 & 354.61 & 1.99 & 42.9  \\
 & & H106$-$H112 & 5013.9 & a & 23.49 & 0.85 & -17.70 & 0.50 & 27.25 & 1.14 & 357.66 & 1.99 & 27.3  \\
 & & H100$-$H105 & 5983.3 & a & 25.95 & 0.94 & -16.00 & 0.50 & 26.99 & 1.13 & 360.13 & 2.18 & 27.3  \\
 & & H112 & 4618.8 & a & 18.40 & 2.51 & -18.10 & 1.50 & 22.78 & 3.75 & 349.61 & 5.30 & 7.3  \\
 & & H111 & 4744.2 & a & 22.62 & 2.22 & -16.10 & 1.40 & 28.21 & 3.30 & 351.63 & 5.24 & 10.1  \\
 & & H110 & 4874.2 & a & 22.05 & 2.09 & -18.50 & 1.30 & 27.31 & 3.10 & 350.40 & 4.85 & 10.5  \\
 & & H109 & 5008.9 & a & 23.31 & 4.91 & -20.70 & 2.40 & 22.26 & 6.98 & 346.01 & 9.71 & 5.0  \\
 & & H108 & 5148.7 & a & 32.28 & 6.99 & -15.00 & 1.50 & 14.24 & 3.67 & 359.67 & 11.70 & 4.6  \\
 & & H107 & 5293.7 & a & 24.12 & 2.28 & -16.60 & 1.20 & 26.02 & 2.91 & 371.50 & 5.17 & 10.5  \\
 & & H106 & 5444.3 & a & 26.92 & 2.21 & -18.50 & 1.10 & 26.55 & 2.62 & 368.67 & 5.04 & 12.2  \\
 & & H105 & 5600.6 & a & 24.49 & 2.27 & -16.10 & 1.10 & 25.07 & 2.71 & 362.97 & 5.09 & 10.7  \\
 & & H104 & 5762.9 & a & 26.96 & 2.88 & -18.70 & 1.20 & 23.66 & 2.96 & 360.14 & 6.24 & 9.3  \\
 & & H103 & 5931.5 & a & 24.11 & 2.19 & -14.00 & 1.20 & 26.75 & 2.89 & 359.78 & 5.01 & 11.0  \\
 & & H102 & 6106.9 & a & 27.53 & 1.99 & -16.50 & 1.00 & 28.70 & 2.42 & 359.32 & 4.75 & 13.8  \\
 & & H101 & 6289.1 & a & 26.87 & 3.23 & -12.90 & 1.70 & 28.35 & 4.31 & 363.34 & 7.52 & 8.4  \\
 & & H100 & 6478.8 & a & 27.50 & 2.60 & -17.20 & 1.30 & 28.16 & 3.15 & 356.17 & 6.13 & 10.5  \\
 & & H95 & 7550.6 & a & 34.06 & 2.30 & -17.60 & 0.90 & 26.78 & 2.11 & 367.61 & 5.31 & 14.7  \\
 & & H94 & 7792.9 & a & 38.64 & 2.87 & -19.20 & 0.90 & 25.28 & 2.18 & 362.21 & 6.45 & 13.3  \\
 & & H93 & 8045.6 & a & 39.69 & 3.76 & -17.00 & 1.10 & 23.88 & 2.64 & 363.41 & 8.21 & 10.5  \\
 & & H92 & 8309.4 & a & 35.40 & 2.48 & -17.00 & 0.90 & 24.97 & 2.05 & 355.00 & 5.52 & 14.2  \\
 & & H91 & 8584.8 & a & 33.36 & 1.97 & -18.00 & 0.80 & 26.98 & 1.87 & 342.13 & 4.57 & 16.8  \\
 & & H89 & 9173.3 & a & 38.69 & 2.27 & -17.10 & 0.70 & 25.08 & 1.70 & 352.35 & 5.08 & 16.9  \\
 & & H88 & 9487.8 & a & 42.38 & 2.05 & -17.80 & 0.70 & 27.97 & 1.56 & 352.87 & 4.84 & 20.5  \\
G309.250$-$00.192 & shrds387 & H88$-$H112 & 6667.3 & a & 17.74 & 1.30 & -13.80 & 0.70 & 18.09 & 1.54 & 127.43 & 2.48 & 13.4  \\
 & & H100$-$H112 & 5558.0 & a & 17.23 & 1.61 & -12.40 & 0.80 & 17.09 & 1.84 & 130.71 & 2.98 & 10.6  \\
 & & H88$-$H95 & 8694.1 & a & 21.07 & 2.44 & -16.20 & 0.90 & 15.10 & 2.02 & 121.79 & 4.25 & 8.5  \\
 & & H106$-$H112 & 5003.2 & a & 20.38 & 3.16 & -14.20 & 0.80 & 11.11 & 1.99 & 135.97 & 4.71 & 6.4  \\
 & & H100$-$H105 & 6015.5 & a & 17.30 & 2.09 & -10.90 & 1.20 & 19.77 & 2.77 & 126.42 & 4.15 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.52 & 13.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.07 & 13.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.03 & 12.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.37 & 13.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.90 & 20.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.20 & 12.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.58 & 13.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.56 & 10.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.24 & 11.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.39 & 11.47 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.80 & 9.95 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.58 & 11.58 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.62 & 11.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.06 & 11.92 & \nodata  \\
 & & H92 & 8309.4 & a & 19.21 & 5.14 & -21.20 & 2.40 & 18.36 & 6.72 & 123.29 & 9.44 & 3.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.77 & 9.31 & \nodata  \\
 & & H89 & 9173.3 & a & 25.38 & 4.85 & -17.50 & 1.50 & 15.59 & 3.50 & 123.94 & 8.53 & 5.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.90 & 12.13 & \nodata  \\
G309.250$-$00.192 & mos068 & H88$-$H112 & 6621.1 & a & 18.11 & 1.56 & -13.80 & 0.80 & 17.89 & 1.78 & 130.63 & 2.96 & 11.5  \\
 & & H100$-$H112 & 5504.2 & a & 19.33 & 1.98 & -12.70 & 0.90 & 17.87 & 2.12 & 139.93 & 3.76 & 9.6  \\
 & & H88$-$H95 & 8689.2 & a & 17.16 & 2.81 & -16.20 & 1.30 & 15.94 & 3.05 & 113.50 & 5.02 & 6.0  \\
 & & H106$-$H112 & 4991.9 & a & 22.62 & 3.58 & -14.90 & 0.90 & 11.70 & 2.14 & 138.52 & 5.49 & 6.2  \\
 & & H100$-$H105 & 6009.3 & a & 20.42 & 2.68 & -10.60 & 1.30 & 19.78 & 3.01 & 141.21 & 5.33 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.35 & 14.22 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.14 & 15.35 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.07 & 14.81 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.05 & 15.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.90 & 24.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.58 & 14.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.65 & 16.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.89 & 14.65 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.23 & 13.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.62 & 14.64 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.00 & 13.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.13 & 17.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.59 & 13.71 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.30 & 13.88 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.53 & 5.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.80 & 12.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.24 & 12.88 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.26 & 9.43 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.16 & 13.10 & \nodata  \\
G309.283$-$00.035 & shrds386 & H88$-$H112 & 5018.8 & a & 1.18 & 0.29 & -18.70 & 2.10 & 17.63 & 5.19 & 10.41 & 0.55 & 4.0  \\
 & & H100$-$H112 & 5018.8 & a & 1.18 & 0.29 & -18.70 & 2.10 & 17.63 & 5.19 & 10.41 & 0.55 & 4.0  \\
 & & H106$-$H112 & 5002.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.53 & 0.52 & \nodata  \\
 & & H100$-$H105 & 5775.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.95 & 11.60 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.35 & 13.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.05 & 12.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.68 & 12.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.87 & 23.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.22 & 17.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.92 & 19.98 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.50 & 23.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.55 & 21.16 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.80 & 17.52 & \nodata  \\
G309.896+00.393 & shrds398 & H88$-$H112 & 5676.0 & a & 107.05 & 6.59 & -58.70 & 0.80 & 25.62 & 1.83 & 1389.40 & 14.92 & 16.1  \\
 & & H100$-$H112 & 5284.0 & a & 122.82 & 7.58 & -58.50 & 0.80 & 25.93 & 1.85 & 1600.55 & 17.29 & 16.0  \\
 & & H88$-$H95 & 8174.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.93 & 7.17 & \nodata  \\
 & & H106$-$H112 & 4965.0 & a & 131.82 & 9.13 & -58.20 & 0.90 & 25.97 & 2.10 & 1691.49 & 20.78 & 14.3  \\
 & & H100$-$H105 & 5909.3 & a & 112.57 & 11.85 & -59.40 & 1.20 & 23.84 & 2.91 & 1421.46 & 25.88 & 9.4  \\
 & & H112 & 4618.8 & a & 105.76 & 23.20 & -54.00 & 3.70 & 30.81 & 12.39 & 1836.37 & 51.76 & 5.0  \\
 & & H111 & 4744.2 & a & 114.05 & 21.18 & -53.90 & 3.90 & 38.76 & 12.76 & 1794.60 & 53.28 & 5.9  \\
 & & H110 & 4874.2 & a & 140.03 & 25.77 & -56.20 & 2.00 & 22.53 & 5.09 & 1817.61 & 53.82 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1691.13 & 60.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 721.93 & 62.43 & \nodata  \\
 & & H107 & 5293.7 & a & 158.18 & 24.97 & -58.90 & 2.00 & 25.89 & 5.23 & 1658.57 & 55.30 & 6.4  \\
 & & H106 & 5444.3 & a & 186.36 & 28.52 & -55.70 & 1.60 & 21.18 & 3.89 & 1591.66 & 58.10 & 6.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1595.74 & 60.36 & \nodata  \\
 & & H104 & 5762.9 & a & 140.15 & 32.06 & -58.80 & 1.90 & 16.57 & 4.44 & 1492.22 & 58.19 & 4.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1405.94 & 60.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1328.41 & 67.95 & \nodata  \\
 & & H101 & 6289.1 & a & 204.07 & 56.00 & -59.10 & 2.10 & 15.30 & 5.19 & 1167.43 & 96.28 & 3.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1183.77 & 80.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.10 & 23.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.74 & 5.61 & \nodata  \\
G309.921+00.481 & shrds398 & H88$-$H112 & 7597.7 & a & 18.58 & 0.59 & -61.40 & 0.70 & 46.27 & 1.71 & 608.78 & 1.79 & 31.2  \\
 & & H100$-$H112 & 5648.4 & a & 6.37 & 1.13 & -61.50 & 3.50 & 37.18 & 11.80 & 457.15 & 2.77 & 6.2  \\
 & & H88$-$H95 & 8774.0 & a & 25.91 & 0.79 & -60.90 & 0.70 & 48.08 & 1.73 & 700.39 & 2.43 & 32.7  \\
 & & H106$-$H112 & 5073.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.99 & 3.90 & \nodata  \\
 & & H100$-$H105 & 6038.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 497.34 & 3.70 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 343.81 & 11.53 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.88 & 9.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.53 & 11.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.91 & 11.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 424.70 & 14.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.56 & 8.81 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 439.68 & 9.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 455.26 & 9.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.35 & 9.20 & \nodata  \\
 & & H103 & 5931.5 & a & 11.51 & 2.73 & -61.90 & 6.30 & 51.53 & 20.35 & 487.20 & 8.01 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 506.64 & 7.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 515.61 & 12.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.47 & 8.73 & \nodata  \\
 & & H94 & 7792.9 & a & 20.52 & 2.94 & -60.80 & 2.50 & 34.68 & 7.66 & 635.36 & 7.19 & 7.4  \\
 & & H92 & 8309.4 & a & 22.20 & 1.85 & -63.10 & 2.70 & 58.77 & 9.60 & 676.98 & 5.57 & 13.5  \\
 & & H91 & 8584.8 & a & 21.70 & 1.81 & -58.50 & 2.20 & 54.59 & 6.13 & 694.86 & 5.73 & 12.4  \\
 & & H89 & 9173.3 & a & 31.80 & 1.62 & -63.90 & 1.20 & 46.35 & 2.77 & 724.22 & 4.93 & 19.4  \\
 & & H88 & 9487.8 & a & 30.14 & 1.91 & -59.50 & 1.40 & 46.32 & 3.66 & 736.08 & 5.71 & 15.9  \\
G310.168$-$00.132 & shrds403 & H88$-$H112 & 5179.7 & a & 23.83 & 2.92 & 3.20 & 1.70 & 28.18 & 4.34 & 348.18 & 6.77 & 8.3  \\
 & & H100$-$H112 & 5179.7 & a & 23.83 & 2.92 & 3.20 & 1.70 & 28.18 & 4.34 & 348.18 & 6.77 & 8.3  \\
 & & H106$-$H112 & 4917.3 & a & 27.53 & 3.74 & 2.80 & 2.00 & 29.38 & 5.14 & 408.51 & 8.80 & 7.5  \\
 & & H100$-$H105 & 5930.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.06 & 10.26 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.48 & 19.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.54 & 20.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.03 & 22.54 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.86 & 24.29 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.97 & 36.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 397.67 & 27.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.44 & 27.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.56 & 22.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.22 & 23.71 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.03 & 24.63 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.06 & 21.19 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.84 & 15.30 & \nodata  \\
G310.260$-$00.199 & shrds403 & H88$-$H112 & 6419.4 & a & 16.51 & 0.89 & 7.30 & 0.70 & 28.42 & 1.79 & 308.68 & 2.11 & 18.5  \\
 & & H100$-$H112 & 5442.3 & a & 16.10 & 1.12 & 7.20 & 1.00 & 28.32 & 2.32 & 350.31 & 2.67 & 14.2  \\
 & & H88$-$H95 & 8518.1 & a & 17.73 & 1.25 & 7.60 & 1.00 & 29.41 & 2.45 & 219.18 & 3.02 & 14.1  \\
 & & H106$-$H112 & 4980.1 & a & 15.62 & 1.48 & 8.30 & 1.40 & 30.63 & 3.71 & 363.73 & 3.55 & 10.8  \\
 & & H100$-$H105 & 6025.9 & a & 16.49 & 1.61 & 6.00 & 1.40 & 29.72 & 3.58 & 333.24 & 3.86 & 10.3  \\
 & & H112 & 4618.8 & a & 16.75 & 4.29 & 12.10 & 3.10 & 22.28 & 10.49 & 356.85 & 8.08 & 4.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.72 & 8.54 & \nodata  \\
 & & H110 & 4874.2 & a & 23.29 & 3.56 & 10.60 & 2.40 & 31.72 & 6.16 & 362.78 & 8.73 & 6.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.72 & 10.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.79 & 14.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.10 & 10.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.39 & 9.15 & \nodata  \\
 & & H105 & 5600.6 & a & 18.95 & 5.03 & 1.40 & 3.40 & 25.42 & 9.29 & 352.72 & 10.83 & 3.9  \\
 & & H104 & 5762.9 & a & 17.43 & 3.90 & 1.40 & 3.50 & 31.11 & 10.86 & 367.94 & 9.03 & 4.8  \\
 & & H103 & 5931.5 & a & 16.96 & 3.88 & 12.30 & 4.00 & 33.52 & 12.31 & 336.17 & 9.29 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.79 & 9.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.54 & 9.04 & \nodata  \\
 & & H100 & 6478.8 & a & 16.80 & 4.38 & 7.30 & 3.30 & 25.46 & 9.72 & 314.34 & 9.31 & 4.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.81 & 10.06 & \nodata  \\
 & & H94 & 7792.9 & a & 14.19 & 2.97 & 5.00 & 6.70 & 51.48 & 30.88 & 248.83 & 7.65 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.36 & 13.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.14 & 8.22 & \nodata  \\
 & & H91 & 8584.8 & a & 21.12 & 3.79 & 9.80 & 1.70 & 19.09 & 4.51 & 211.88 & 7.15 & 5.7  \\
 & & H89 & 9173.3 & a & 18.79 & 2.84 & 4.70 & 3.20 & 39.90 & 10.98 & 208.28 & 7.18 & 7.3  \\
 & & H88 & 9487.8 & a & 15.80 & 2.84 & 6.30 & 3.00 & 33.10 & 8.75 & 188.00 & 6.86 & 5.9  \\
G310.519$-$00.220 & shrds407 & H88$-$H112 & 6796.5 & a & 24.89 & 0.59 & 24.20 & 0.30 & 30.24 & 0.82 & 431.80 & 1.44 & 42.0  \\
 & & H100$-$H112 & 5527.2 & a & 21.39 & 0.78 & 23.70 & 0.50 & 29.73 & 1.26 & 443.43 & 1.91 & 27.0  \\
 & & H88$-$H95 & 8687.7 & a & 30.24 & 0.87 & 24.60 & 0.40 & 31.12 & 1.04 & 414.37 & 2.17 & 34.4  \\
 & & H106$-$H112 & 5051.4 & a & 19.00 & 1.17 & 23.90 & 0.80 & 28.00 & 2.02 & 437.28 & 2.76 & 16.1  \\
 & & H100$-$H105 & 6023.8 & a & 23.32 & 1.11 & 23.60 & 0.70 & 30.90 & 1.70 & 450.19 & 2.77 & 20.8  \\
 & & H112 & 4618.8 & a & 18.04 & 3.20 & 27.50 & 2.70 & 29.05 & 8.69 & 424.14 & 7.03 & 6.1  \\
 & & H111 & 4744.2 & a & 18.22 & 2.87 & 22.00 & 2.00 & 25.44 & 4.83 & 422.68 & 6.40 & 6.4  \\
 & & H110 & 4874.2 & a & 16.20 & 2.95 & 22.20 & 2.40 & 26.76 & 6.17 & 425.77 & 6.67 & 5.6  \\
 & & H109 & 5008.9 & a & 20.00 & 3.68 & 25.40 & 2.70 & 29.30 & 7.19 & 457.49 & 8.57 & 5.6  \\
 & & H108 & 5148.7 & a & 21.58 & 3.36 & 25.20 & 2.00 & 25.63 & 5.07 & 445.71 & 7.43 & 6.5  \\
 & & H107 & 5293.7 & a & 21.09 & 2.54 & 22.40 & 1.60 & 27.63 & 4.15 & 439.68 & 5.86 & 8.4  \\
 & & H106 & 5444.3 & a & 19.67 & 2.40 & 25.40 & 1.90 & 31.53 & 4.88 & 448.93 & 5.88 & 8.3  \\
 & & H105 & 5600.6 & a & 20.29 & 2.71 & 22.30 & 1.70 & 25.99 & 4.44 & 449.08 & 6.02 & 7.6  \\
 & & H104 & 5762.9 & a & 21.59 & 2.74 & 22.30 & 1.80 & 28.93 & 4.88 & 447.08 & 6.37 & 8.1  \\
 & & H103 & 5931.5 & a & 20.85 & 2.54 & 22.20 & 2.10 & 34.21 & 5.40 & 451.02 & 6.45 & 8.4  \\
 & & H102 & 6106.9 & a & 24.22 & 2.77 & 25.20 & 1.60 & 29.19 & 4.08 & 452.58 & 6.60 & 8.8  \\
 & & H101 & 6289.1 & a & 28.62 & 3.38 & 27.00 & 1.40 & 24.52 & 3.46 & 450.63 & 7.43 & 8.4  \\
 & & H100 & 6478.8 & a & 23.76 & 2.34 & 23.10 & 1.60 & 32.36 & 3.87 & 452.62 & 5.88 & 10.2  \\
 & & H95 & 7550.6 & a & 28.53 & 3.51 & 22.70 & 2.00 & 32.63 & 5.18 & 419.13 & 8.69 & 8.3  \\
 & & H94 & 7792.9 & a & 27.99 & 2.45 & 25.00 & 1.20 & 28.65 & 3.00 & 431.81 & 5.81 & 11.4  \\
 & & H93 & 8045.6 & a & 23.11 & 3.28 & 26.50 & 2.90 & 40.33 & 8.83 & 392.70 & 8.67 & 7.5  \\
 & & H92 & 8309.4 & a & 30.77 & 2.43 & 23.40 & 1.20 & 30.49 & 2.80 & 427.23 & 6.01 & 12.5  \\
 & & H91 & 8584.8 & a & 30.12 & 2.09 & 26.00 & 1.00 & 29.84 & 2.41 & 415.00 & 5.11 & 14.3  \\
 & & H89 & 9173.3 & a & 31.47 & 1.83 & 23.90 & 0.90 & 32.18 & 2.18 & 412.90 & 4.63 & 17.1  \\
 & & H88 & 9487.8 & a & 30.90 & 1.82 & 25.20 & 0.80 & 29.02 & 1.99 & 403.23 & 4.37 & 16.9  \\
G310.630$-$00.421 & shrds409 & H88$-$H112 & 6129.2 & a & 44.74 & 0.86 & -27.30 & 0.20 & 20.66 & 0.46 & 452.40 & 1.75 & 51.6  \\
 & & H100$-$H112 & 5397.5 & a & 42.30 & 1.00 & -27.20 & 0.20 & 20.73 & 0.57 & 482.65 & 2.04 & 41.8  \\
 & & H88$-$H95 & 8424.9 & a & 51.98 & 1.63 & -27.60 & 0.30 & 20.07 & 0.73 & 358.12 & 3.27 & 31.5  \\
 & & H106$-$H112 & 5010.9 & a & 40.46 & 1.30 & -26.70 & 0.30 & 20.73 & 0.77 & 491.21 & 2.65 & 30.8  \\
 & & H100$-$H105 & 5981.3 & a & 45.40 & 1.57 & -27.80 & 0.30 & 20.45 & 0.82 & 469.77 & 3.18 & 28.6  \\
 & & H112 & 4618.8 & a & 35.53 & 3.20 & -27.30 & 0.90 & 20.99 & 2.19 & 515.31 & 6.54 & 11.0  \\
 & & H111 & 4744.2 & a & 39.68 & 3.33 & -26.70 & 0.80 & 20.23 & 1.96 & 503.14 & 6.72 & 11.8  \\
 & & H110 & 4874.2 & a & 38.82 & 2.58 & -27.00 & 0.70 & 21.68 & 1.66 & 483.11 & 5.37 & 14.9  \\
 & & H109 & 5008.9 & a & 32.01 & 5.79 & -26.60 & 2.10 & 23.97 & 5.71 & 393.41 & 12.24 & 5.7  \\
 & & H108 & 5148.7 & a & 31.91 & 6.41 & -28.60 & 2.00 & 20.18 & 4.80 & 411.29 & 12.79 & 5.0  \\
 & & H107 & 5293.7 & a & 47.68 & 3.14 & -26.00 & 0.60 & 18.91 & 1.44 & 500.24 & 6.12 & 15.0  \\
 & & H106 & 5444.3 & a & 42.98 & 2.95 & -26.40 & 0.70 & 21.98 & 1.74 & 494.49 & 6.20 & 14.4  \\
 & & H105 & 5600.6 & a & 40.02 & 3.30 & -27.90 & 0.90 & 21.52 & 2.05 & 488.57 & 6.85 & 12.0  \\
 & & H104 & 5762.9 & a & 50.78 & 4.63 & -28.70 & 0.80 & 18.79 & 1.98 & 475.34 & 8.99 & 10.8  \\
 & & H103 & 5931.5 & a & 46.42 & 3.70 & -27.90 & 0.70 & 18.22 & 1.68 & 475.13 & 7.07 & 12.4  \\
 & & H102 & 6106.9 & a & 47.54 & 3.10 & -27.60 & 0.70 & 22.03 & 1.66 & 466.52 & 6.51 & 15.2  \\
 & & H101 & 6289.1 & a & 49.44 & 4.38 & -26.90 & 0.80 & 19.41 & 1.99 & 451.84 & 8.63 & 11.2  \\
 & & H100 & 6478.8 & a & 40.97 & 4.33 & -27.50 & 1.20 & 22.38 & 2.77 & 442.80 & 9.13 & 9.4  \\
 & & H95 & 7550.6 & a & 47.96 & 3.84 & -28.90 & 0.70 & 18.05 & 1.67 & 384.46 & 7.31 & 12.3  \\
 & & H94 & 7792.9 & a & 59.65 & 4.94 & -26.80 & 0.70 & 17.68 & 1.69 & 384.08 & 9.30 & 11.9  \\
 & & H93 & 8045.6 & a & 54.22 & 4.99 & -25.90 & 0.90 & 20.00 & 2.14 & 366.46 & 9.98 & 10.8  \\
 & & H92 & 8309.4 & a & 51.52 & 4.23 & -27.60 & 0.90 & 21.27 & 2.03 & 370.24 & 8.71 & 12.1  \\
 & & H91 & 8584.8 & a & 56.94 & 3.84 & -27.10 & 0.60 & 18.92 & 1.48 & 351.14 & 7.49 & 14.6  \\
 & & H89 & 9173.3 & a & 55.05 & 3.55 & -28.10 & 0.60 & 19.86 & 1.48 & 336.37 & 7.08 & 15.3  \\
 & & H88 & 9487.8 & a & 42.85 & 3.63 & -28.10 & 1.00 & 25.28 & 2.52 & 314.83 & 8.14 & 11.7  \\
G310.630$-$00.421 & mos067 & H88$-$H112 & 7604.8 & a & 4.80 & 0.10 & -27.00 & 0.20 & 20.32 & 0.48 & 48.45 & 0.20 & 48.4  \\
 & & H100$-$H112 & 5363.2 & a & 41.85 & 1.02 & -26.90 & 0.20 & 20.44 & 0.57 & 476.22 & 2.06 & 40.7  \\
 & & H88$-$H95 & 7810.1 & a & 1.40 & 0.04 & -27.40 & 0.30 & 19.94 & 0.72 & 9.26 & 0.09 & 31.5  \\
 & & H106$-$H112 & 5003.1 & a & 40.01 & 1.30 & -26.50 & 0.30 & 20.26 & 0.76 & 484.26 & 2.62 & 30.5  \\
 & & H100$-$H105 & 5965.0 & a & 45.19 & 1.65 & -27.30 & 0.40 & 20.53 & 0.87 & 462.80 & 3.36 & 27.0  \\
 & & H112 & 4618.8 & a & 34.24 & 3.00 & -27.60 & 0.90 & 20.51 & 2.08 & 505.25 & 6.08 & 11.3  \\
 & & H111 & 4744.2 & a & 40.66 & 3.32 & -26.50 & 0.80 & 19.95 & 1.88 & 495.32 & 6.64 & 12.1  \\
 & & H110 & 4874.2 & a & 38.50 & 2.66 & -26.50 & 0.70 & 21.39 & 1.71 & 484.37 & 5.51 & 14.3  \\
 & & H109 & 5008.9 & a & 30.20 & 5.70 & -26.40 & 2.60 & 26.16 & 8.03 & 380.84 & 11.97 & 5.7  \\
 & & H108 & 5148.7 & a & 32.68 & 6.44 & -27.30 & 2.00 & 21.19 & 5.13 & 382.78 & 13.03 & 5.1  \\
 & & H107 & 5293.7 & a & 48.08 & 3.13 & -26.10 & 0.60 & 18.51 & 1.39 & 494.35 & 6.03 & 15.2  \\
 & & H106 & 5444.3 & a & 42.59 & 2.92 & -26.00 & 0.70 & 21.29 & 1.69 & 481.85 & 6.04 & 14.4  \\
 & & H105 & 5600.6 & a & 39.31 & 3.15 & -26.60 & 0.90 & 22.78 & 2.12 & 473.72 & 6.73 & 12.4  \\
 & & H104 & 5762.9 & a & 51.37 & 4.78 & -28.80 & 0.90 & 18.68 & 2.01 & 466.96 & 9.26 & 10.6  \\
 & & H103 & 5931.5 & a & 46.35 & 3.92 & -27.40 & 0.70 & 17.81 & 1.74 & 457.65 & 7.41 & 11.7  \\
 & & H102 & 6106.9 & a & 47.86 & 3.23 & -27.40 & 0.70 & 21.56 & 1.69 & 462.14 & 6.72 & 14.6  \\
 & & H101 & 6289.1 & a & 50.07 & 5.10 & -26.40 & 1.00 & 19.28 & 2.28 & 446.35 & 10.03 & 9.7  \\
 & & H100 & 6478.8 & a & 44.12 & 4.64 & -27.30 & 1.10 & 22.12 & 2.75 & 457.39 & 9.71 & 9.5  \\
 & & H95 & 7550.6 & a & 0.46 & 0.04 & -29.10 & 0.70 & 18.22 & 1.77 & 3.41 & 0.07 & 11.9  \\
 & & H94 & 7792.9 & a & 64.44 & 5.48 & -26.30 & 0.70 & 16.60 & 1.63 & 392.79 & 9.99 & 11.6  \\
 & & H93 & 8045.6 & a & 0.32 & 0.03 & -26.30 & 0.90 & 19.81 & 2.15 & 2.17 & 0.06 & 10.7  \\
 & & H92 & 8309.4 & a & 55.66 & 4.76 & -27.10 & 0.90 & 21.28 & 2.12 & 377.40 & 9.80 & 11.6  \\
 & & H91 & 8584.8 & a & 59.31 & 4.22 & -26.90 & 0.60 & 18.58 & 1.53 & 348.73 & 8.14 & 13.9  \\
 & & H89 & 9173.3 & a & 56.56 & 3.78 & -27.80 & 0.70 & 20.22 & 1.57 & 344.00 & 7.61 & 14.8  \\
 & & H88 & 9487.8 & a & 43.66 & 4.03 & -27.80 & 1.20 & 25.68 & 2.86 & 318.37 & 9.02 & 10.9  \\
G310.672$-$00.450 & shrds409 & H88$-$H112 & 6168.3 & a & 37.82 & 0.69 & -25.00 & 0.20 & 21.22 & 0.45 & 396.82 & 1.42 & 54.2  \\
 & & H100$-$H112 & 5434.7 & a & 36.01 & 0.91 & -25.00 & 0.30 & 21.02 & 0.61 & 422.17 & 1.87 & 39.1  \\
 & & H88$-$H95 & 8405.2 & a & 42.67 & 1.40 & -24.80 & 0.30 & 21.18 & 0.80 & 320.18 & 2.88 & 30.2  \\
 & & H106$-$H112 & 5028.2 & a & 33.25 & 1.24 & -24.80 & 0.40 & 20.60 & 0.89 & 430.31 & 2.53 & 26.4  \\
 & & H100$-$H105 & 5972.7 & a & 39.67 & 1.37 & -25.30 & 0.40 & 21.38 & 0.85 & 411.44 & 2.83 & 28.7  \\
 & & H112 & 4618.8 & a & 35.49 & 3.13 & -24.80 & 0.90 & 20.65 & 2.10 & 430.35 & 6.36 & 11.2  \\
 & & H111 & 4744.2 & a & 31.20 & 2.95 & -25.20 & 1.10 & 23.45 & 2.70 & 424.17 & 6.31 & 10.6  \\
 & & H110 & 4874.2 & a & 28.34 & 2.49 & -26.00 & 1.00 & 23.01 & 2.38 & 426.43 & 5.32 & 11.3  \\
 & & H109 & 5008.9 & a & 35.00 & 7.05 & -23.50 & 1.70 & 16.88 & 3.99 & 402.79 & 12.90 & 4.9  \\
 & & H108 & 5148.7 & a & 28.66 & 5.68 & -22.80 & 2.20 & 22.50 & 5.64 & 404.43 & 11.76 & 5.1  \\
 & & H107 & 5293.7 & a & 37.90 & 2.99 & -24.60 & 0.70 & 19.01 & 1.73 & 443.73 & 5.84 & 12.5  \\
 & & H106 & 5444.3 & a & 36.05 & 2.84 & -24.10 & 0.70 & 18.76 & 1.71 & 436.45 & 5.52 & 12.5  \\
 & & H105 & 5600.6 & a & 34.89 & 2.75 & -23.20 & 0.90 & 22.22 & 2.03 & 435.19 & 5.81 & 12.5  \\
 & & H104 & 5762.9 & a & 41.88 & 3.56 & -25.40 & 0.90 & 21.04 & 2.07 & 415.18 & 7.30 & 11.7  \\
 & & H103 & 5931.5 & a & 45.66 & 3.56 & -26.60 & 0.70 & 17.67 & 1.59 & 414.01 & 6.71 & 12.7  \\
 & & H102 & 6106.9 & a & 39.10 & 3.03 & -25.70 & 0.80 & 21.10 & 1.89 & 411.34 & 6.24 & 12.7  \\
 & & H101 & 6289.1 & a & 41.63 & 3.33 & -25.20 & 1.00 & 24.80 & 2.30 & 384.92 & 7.41 & 12.4  \\
 & & H100 & 6478.8 & a & 41.37 & 3.80 & -25.40 & 1.00 & 22.39 & 2.39 & 384.37 & 8.05 & 10.8  \\
 & & H95 & 7550.6 & a & 38.68 & 3.52 & -27.10 & 0.80 & 17.89 & 1.88 & 346.76 & 6.66 & 10.9  \\
 & & H94 & 7792.9 & a & 41.82 & 3.69 & -24.10 & 1.00 & 23.48 & 2.42 & 331.80 & 7.97 & 11.3  \\
 & & H93 & 8045.6 & a & 42.24 & 3.92 & -23.50 & 1.00 & 22.75 & 2.45 & 309.53 & 8.35 & 10.7  \\
 & & H92 & 8309.4 & a & 44.52 & 3.93 & -26.00 & 0.90 & 21.10 & 2.16 & 323.61 & 8.07 & 11.2  \\
 & & H91 & 8584.8 & a & 45.31 & 3.80 & -23.70 & 0.80 & 19.77 & 1.91 & 311.41 & 7.56 & 11.8  \\
 & & H89 & 9173.3 & a & 46.13 & 3.01 & -24.60 & 0.70 & 22.57 & 1.71 & 312.92 & 6.40 & 15.2  \\
 & & H88 & 9487.8 & a & 45.15 & 3.93 & -23.80 & 0.80 & 19.32 & 1.95 & 292.63 & 7.73 & 11.4  \\
G310.672$-$00.450 & mos067 & H88$-$H112 & 6160.1 & a & 40.16 & 0.81 & -25.20 & 0.20 & 20.89 & 0.49 & 428.91 & 1.65 & 49.1  \\
 & & H100$-$H112 & 5411.8 & a & 35.50 & 1.01 & -25.10 & 0.30 & 20.87 & 0.69 & 434.48 & 2.07 & 34.6  \\
 & & H88$-$H95 & 8473.2 & a & 54.86 & 1.78 & -25.20 & 0.30 & 21.13 & 0.79 & 411.90 & 3.66 & 30.5  \\
 & & H106$-$H112 & 4987.8 & a & 32.23 & 1.33 & -24.80 & 0.40 & 20.35 & 0.97 & 448.73 & 2.68 & 24.0  \\
 & & H100$-$H105 & 6003.8 & a & 39.39 & 1.68 & -25.50 & 0.40 & 20.88 & 1.03 & 414.94 & 3.44 & 23.2  \\
 & & H112 & 4618.8 & a & 34.77 & 3.29 & -23.90 & 0.90 & 20.42 & 2.25 & 433.79 & 6.65 & 10.5  \\
 & & H111 & 4744.2 & a & 31.06 & 3.30 & -25.00 & 1.10 & 21.43 & 2.65 & 442.94 & 6.82 & 9.3  \\
 & & H110 & 4874.2 & a & 26.04 & 2.84 & -27.70 & 1.10 & 20.62 & 2.69 & 452.74 & 5.71 & 9.2  \\
 & & H109 & 5008.9 & a & 33.74 & 6.65 & -25.30 & 1.80 & 18.35 & 4.22 & 418.00 & 12.71 & 5.0  \\
 & & H108 & 5148.7 & a & 31.70 & 5.95 & -24.40 & 2.00 & 21.60 & 4.84 & 384.06 & 12.26 & 5.3  \\
 & & H107 & 5293.7 & a & 39.15 & 3.68 & -23.20 & 0.90 & 19.00 & 2.07 & 473.65 & 7.19 & 10.5  \\
 & & H106 & 5444.3 & a & 35.90 & 3.65 & -24.70 & 0.90 & 18.72 & 2.21 & 466.77 & 7.07 & 9.7  \\
 & & H105 & 5600.6 & a & 35.05 & 4.17 & -23.30 & 1.10 & 18.86 & 2.60 & 454.90 & 8.11 & 8.3  \\
 & & H104 & 5762.9 & a & 42.69 & 3.69 & -25.80 & 0.90 & 22.36 & 2.24 & 429.33 & 7.80 & 11.5  \\
 & & H103 & 5931.5 & a & 43.38 & 3.98 & -26.90 & 0.80 & 16.73 & 1.77 & 412.10 & 7.28 & 10.8  \\
 & & H102 & 6106.9 & a & 39.37 & 3.31 & -25.90 & 0.90 & 21.49 & 2.10 & 414.91 & 6.88 & 11.7  \\
 & & H101 & 6289.1 & a & 41.54 & 3.62 & -24.50 & 1.10 & 25.44 & 2.59 & 374.39 & 8.14 & 11.4  \\
 & & H100 & 6478.8 & a & 43.20 & 4.20 & -25.70 & 1.00 & 21.83 & 2.46 & 391.69 & 8.79 & 10.2  \\
 & & H95 & 7550.6 & a & 87.20 & 6.46 & -28.30 & 0.60 & 17.68 & 1.51 & 744.90 & 12.16 & 13.3  \\
 & & H94 & 7792.9 & a & 44.44 & 4.26 & -24.10 & 1.00 & 21.93 & 2.44 & 334.31 & 8.91 & 10.3  \\
 & & H93 & 8045.6 & a & 102.49 & 7.92 & -24.40 & 0.80 & 20.80 & 1.86 & 679.92 & 16.17 & 12.8  \\
 & & H92 & 8309.4 & a & 44.00 & 4.36 & -26.10 & 1.00 & 21.37 & 2.47 & 323.16 & 9.00 & 10.0  \\
 & & H91 & 8584.8 & a & 45.29 & 3.96 & -23.70 & 0.90 & 20.21 & 2.05 & 306.38 & 7.96 & 11.3  \\
 & & H89 & 9173.3 & a & 47.10 & 3.22 & -24.20 & 0.80 & 22.62 & 1.80 & 317.21 & 6.86 & 14.5  \\
 & & H88 & 9487.8 & a & 44.88 & 4.17 & -23.60 & 0.90 & 19.44 & 2.10 & 292.85 & 8.22 & 10.7  \\
G310.808$-$00.399 & mos067 & H88$-$H112 & 5155.4 & a & 0.77 & 0.10 & 27.60 & 3.90 & 54.23 & 14.29 & 23.71 & 0.30 & 8.4  \\
 & & H100$-$H112 & 5155.4 & a & 0.77 & 0.10 & 27.60 & 3.90 & 54.15 & 14.25 & 23.71 & 0.30 & 8.4  \\
 & & H88$-$H95 & 7981.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 590.17 & 1537.84 & \nodata  \\
 & & H106$-$H112 & 5144.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.56 & 0.27 & \nodata  \\
 & & H100$-$H105 & 5872.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 488.35 & 10.83 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 835.83 & 24.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 772.16 & 25.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 724.63 & 25.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 695.01 & 26.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 617.04 & 26.38 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 548.37 & 23.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 422.78 & 20.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 540.32 & 21.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 398.92 & 18.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 681.96 & 35.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 499.26 & 32.19 & \nodata  \\
 & & H93 & 8045.6 & a & 2203.04 & 930.31 & -30.40 & 3.70 & 18.07 & 8.89 & 678.10 & 1766.25 & 2.3  \\
G310.887+00.009 & shrds412 & H88$-$H112 & 6589.6 & a & 23.77 & 0.60 & -54.90 & 0.30 & 20.58 & 0.60 & 226.36 & 1.22 & 39.0  \\
 & & H100$-$H112 & 5371.8 & a & 20.13 & 0.77 & -54.30 & 0.40 & 20.78 & 0.92 & 234.06 & 1.57 & 25.9  \\
 & & H88$-$H95 & 8502.0 & a & 29.70 & 0.96 & -55.50 & 0.30 & 20.39 & 0.76 & 214.23 & 1.95 & 30.4  \\
 & & H106$-$H112 & 5044.6 & a & 18.65 & 1.09 & -54.00 & 0.60 & 20.41 & 1.38 & 237.42 & 2.21 & 16.9  \\
 & & H100$-$H105 & 5919.8 & a & 22.68 & 1.34 & -54.70 & 0.60 & 21.21 & 1.45 & 228.44 & 2.77 & 16.7  \\
 & & H112 & 4618.8 & a & 18.53 & 2.80 & -51.40 & 1.50 & 20.29 & 3.63 & 241.13 & 5.60 & 6.6  \\
 & & H111 & 4744.2 & a & 16.34 & 3.63 & -53.80 & 1.60 & 15.11 & 3.97 & 239.08 & 6.27 & 4.5  \\
 & & H110 & 4874.2 & a & 19.38 & 2.70 & -56.40 & 1.20 & 17.44 & 2.87 & 238.87 & 5.01 & 7.1  \\
 & & H109 & 5008.9 & a & 26.34 & 6.51 & -56.30 & 2.80 & 21.56 & 9.35 & 239.59 & 12.17 & 4.5  \\
 & & H108 & 5148.7 & a & 18.90 & 3.17 & -55.70 & 1.60 & 19.51 & 4.15 & 231.27 & 6.12 & 6.0  \\
 & & H107 & 5293.7 & a & 20.35 & 3.02 & -51.30 & 1.40 & 19.72 & 3.51 & 232.61 & 5.93 & 6.7  \\
 & & H106 & 5444.3 & a & 20.06 & 2.19 & -54.20 & 1.20 & 22.56 & 2.88 & 238.77 & 4.63 & 9.1  \\
 & & H105 & 5600.6 & a & 23.79 & 3.31 & -56.20 & 1.30 & 18.77 & 3.06 & 236.45 & 6.40 & 7.1  \\
 & & H104 & 5762.9 & a & 23.87 & 2.66 & -53.10 & 1.40 & 24.80 & 3.31 & 228.27 & 5.87 & 9.0  \\
 & & H103 & 5931.5 & a & 22.18 & 2.84 & -55.60 & 1.30 & 21.18 & 3.16 & 231.37 & 5.84 & 7.7  \\
 & & H102 & 6106.9 & a & 21.16 & 3.06 & -54.00 & 1.40 & 20.19 & 3.62 & 225.82 & 6.04 & 7.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.17 & 13.03 & \nodata  \\
 & & H100 & 6478.8 & a & 27.18 & 5.12 & -52.90 & 1.80 & 19.86 & 4.43 & 215.62 & 10.15 & 5.3  \\
 & & H95 & 7550.6 & a & 29.30 & 2.62 & -54.80 & 1.00 & 22.77 & 2.39 & 220.75 & 5.57 & 11.1  \\
 & & H94 & 7792.9 & a & 25.94 & 2.60 & -54.70 & 1.00 & 20.83 & 2.42 & 221.23 & 5.31 & 9.9  \\
 & & H93 & 8045.6 & a & 28.56 & 2.77 & -56.40 & 1.00 & 21.04 & 2.36 & 217.48 & 5.69 & 10.2  \\
 & & H92 & 8309.4 & a & 35.64 & 6.22 & -54.30 & 1.50 & 17.47 & 3.61 & 196.13 & 11.56 & 5.7  \\
 & & H91 & 8584.8 & a & 25.73 & 2.50 & -55.50 & 1.10 & 22.75 & 2.58 & 214.47 & 5.33 & 10.2  \\
 & & H89 & 9173.3 & a & 34.36 & 2.36 & -55.80 & 0.70 & 19.89 & 1.58 & 211.49 & 4.71 & 14.4  \\
 & & H88 & 9487.8 & a & 32.99 & 2.65 & -56.10 & 0.70 & 16.99 & 1.58 & 206.27 & 4.89 & 12.3  \\
G310.901$-$00.373 & shrds1096 & H88$-$H112 & 7167.4 & a & 57.12 & 0.70 & 28.70 & 0.10 & 24.43 & 0.34 & 760.55 & 1.54 & 81.1  \\
 & & H100$-$H112 & 5524.1 & a & 47.33 & 1.06 & 28.60 & 0.30 & 24.59 & 0.63 & 820.23 & 2.34 & 44.3  \\
 & & H88$-$H95 & 8669.0 & a & 66.11 & 0.91 & 28.80 & 0.20 & 24.33 & 0.39 & 706.20 & 2.01 & 71.7  \\
 & & H106$-$H112 & 4921.8 & a & 39.62 & 1.58 & 28.80 & 0.50 & 24.99 & 1.15 & 802.25 & 3.54 & 24.7  \\
 & & H100$-$H105 & 6092.5 & a & 54.23 & 1.43 & 28.50 & 0.30 & 23.99 & 0.73 & 837.58 & 3.13 & 37.6  \\
 & & H112 & 4618.8 & a & 38.23 & 5.40 & 29.30 & 1.40 & 20.77 & 3.40 & 999.05 & 11.01 & 7.0  \\
 & & H111 & 4744.2 & a & 36.09 & 2.54 & 29.40 & 0.80 & 24.31 & 1.99 & 688.40 & 5.60 & 14.1  \\
 & & H110 & 4874.2 & a & 35.27 & 2.17 & 28.70 & 0.80 & 27.90 & 2.00 & 620.83 & 5.13 & 16.1  \\
 & & H109 & 5008.9 & a & 47.04 & 4.69 & 29.50 & 1.30 & 25.87 & 3.04 & 1011.43 & 10.61 & 10.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1016.81 & 25.17 & \nodata  \\
 & & H107 & 5293.7 & a & 51.56 & 6.57 & 31.20 & 1.70 & 27.17 & 4.29 & 1061.47 & 15.02 & 7.9  \\
 & & H106 & 5444.3 & a & 52.11 & 5.16 & 26.10 & 1.00 & 21.38 & 2.46 & 1012.01 & 10.67 & 10.0  \\
 & & H105 & 5600.6 & a & 39.17 & 3.92 & 28.70 & 1.40 & 29.45 & 3.69 & 586.28 & 9.30 & 10.1  \\
 & & H104 & 5762.9 & a & 62.57 & 3.64 & 28.20 & 0.60 & 22.22 & 1.49 & 961.06 & 7.68 & 17.0  \\
 & & H103 & 5931.5 & a & 49.28 & 4.66 & 28.30 & 1.20 & 25.34 & 2.94 & 817.09 & 10.32 & 10.6  \\
 & & H102 & 6106.9 & a & 52.18 & 2.85 & 27.60 & 0.70 & 27.21 & 1.72 & 877.06 & 6.65 & 18.1  \\
 & & H101 & 6289.1 & a & 54.66 & 3.25 & 29.30 & 0.70 & 25.05 & 1.73 & 764.19 & 7.28 & 16.6  \\
 & & H100 & 6478.8 & a & 56.45 & 3.32 & 29.00 & 0.60 & 20.84 & 1.42 & 851.22 & 6.79 & 16.8  \\
 & & H94 & 7792.9 & a & 62.39 & 2.19 & 28.30 & 0.40 & 23.25 & 0.94 & 756.55 & 4.73 & 28.1  \\
 & & H92 & 8309.4 & a & 64.88 & 2.00 & 29.10 & 0.40 & 25.30 & 0.90 & 736.24 & 4.50 & 32.1  \\
 & & H91 & 8584.8 & a & 64.63 & 1.84 & 28.90 & 0.30 & 24.98 & 0.82 & 693.45 & 4.12 & 34.7  \\
 & & H89 & 9173.3 & a & 71.83 & 1.99 & 28.70 & 0.30 & 23.09 & 0.74 & 690.83 & 4.28 & 35.7  \\
 & & H88 & 9487.8 & a & 64.52 & 2.18 & 28.80 & 0.40 & 24.04 & 0.94 & 656.13 & 4.78 & 29.3  \\
G310.901$-$00.373 & shrds413 & H88$-$H112 & 5331.2 & a & 36.77 & 1.76 & 28.80 & 0.60 & 25.40 & 1.41 & 653.09 & 3.96 & 20.7  \\
 & & H100$-$H112 & 5186.7 & a & 38.97 & 1.86 & 28.90 & 0.60 & 25.44 & 1.40 & 691.69 & 4.19 & 20.8  \\
 & & H88$-$H95 & 7723.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.81 & 2.31 & \nodata  \\
 & & H106$-$H112 & 4927.8 & a & 39.23 & 2.06 & 28.60 & 0.70 & 25.23 & 1.53 & 680.03 & 4.64 & 18.8  \\
 & & H100$-$H105 & 5926.4 & a & 38.89 & 3.18 & 29.60 & 1.10 & 27.61 & 2.71 & 724.79 & 7.41 & 12.2  \\
 & & H112 & 4618.8 & a & 37.41 & 4.31 & 30.30 & 1.40 & 25.05 & 3.46 & 642.66 & 9.55 & 8.7  \\
 & & H111 & 4744.2 & a & 36.34 & 4.33 & 28.80 & 1.60 & 27.94 & 4.08 & 670.98 & 10.09 & 8.4  \\
 & & H110 & 4874.2 & a & 35.13 & 5.06 & 27.30 & 1.90 & 27.30 & 4.79 & 683.16 & 11.66 & 7.0  \\
 & & H109 & 5008.9 & a & 40.53 & 5.38 & 30.10 & 1.40 & 22.08 & 3.50 & 688.34 & 11.22 & 7.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 522.45 & 23.61 & \nodata  \\
 & & H107 & 5293.7 & a & 51.50 & 6.45 & 27.20 & 1.40 & 22.85 & 3.54 & 732.50 & 13.53 & 8.1  \\
 & & H106 & 5444.3 & a & 40.56 & 8.13 & 26.10 & 1.80 & 18.75 & 4.53 & 749.69 & 15.57 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 759.79 & 16.02 & \nodata  \\
 & & H104 & 5762.9 & a & 41.53 & 8.37 & 30.80 & 2.70 & 25.72 & 8.25 & 761.14 & 17.51 & 5.3  \\
 & & H103 & 5931.5 & a & 67.80 & 12.95 & 29.60 & 1.60 & 17.03 & 4.19 & 735.51 & 23.21 & 5.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 730.96 & 17.59 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 646.09 & 21.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 592.70 & 20.32 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.76 & 6.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.96 & 1.96 & \nodata  \\
G310.901$-$00.373 & mos067 & H88$-$H112 & 6615.8 & a & 54.27 & 0.94 & 28.90 & 0.20 & 23.35 & 0.47 & 791.71 & 2.04 & 57.0  \\
 & & H100$-$H112 & 5415.2 & a & 45.30 & 1.03 & 28.90 & 0.30 & 24.65 & 0.65 & 803.12 & 2.29 & 43.4  \\
 & & H88$-$H95 & 8625.7 & a & 72.81 & 1.31 & 28.90 & 0.20 & 23.85 & 0.50 & 772.23 & 2.87 & 54.8  \\
 & & H106$-$H112 & 4986.7 & a & 40.54 & 1.44 & 29.20 & 0.40 & 24.85 & 1.02 & 795.01 & 3.22 & 27.8  \\
 & & H100$-$H105 & 6054.6 & a & 51.56 & 1.61 & 28.60 & 0.40 & 23.81 & 0.86 & 815.77 & 3.51 & 31.7  \\
 & & H112 & 4618.8 & a & 40.05 & 3.55 & 28.30 & 1.00 & 21.93 & 2.26 & 855.86 & 7.45 & 11.1  \\
 & & H111 & 4744.2 & a & 36.89 & 2.90 & 29.50 & 1.10 & 27.28 & 2.50 & 787.27 & 6.77 & 12.6  \\
 & & H110 & 4874.2 & a & 37.42 & 2.50 & 28.90 & 0.90 & 26.69 & 2.07 & 692.59 & 5.77 & 14.8  \\
 & & H109 & 5008.9 & a & 41.78 & 2.96 & 31.40 & 0.90 & 26.55 & 2.20 & 796.24 & 6.80 & 14.0  \\
 & & H108 & 5148.7 & a & 28.68 & 7.28 & 29.30 & 2.10 & 16.82 & 5.10 & 756.73 & 13.24 & 3.9  \\
 & & H107 & 5293.7 & a & 48.52 & 3.79 & 29.50 & 1.00 & 24.86 & 2.28 & 844.44 & 8.43 & 12.7  \\
 & & H106 & 5444.3 & a & 45.13 & 3.31 & 27.50 & 0.80 & 22.88 & 1.94 & 849.09 & 7.09 & 13.5  \\
 & & H105 & 5600.6 & a & 38.84 & 4.69 & 29.00 & 1.60 & 27.25 & 4.08 & 616.69 & 10.74 & 8.4  \\
 & & H104 & 5762.9 & a & 54.62 & 3.32 & 28.40 & 0.70 & 23.27 & 1.63 & 850.55 & 7.16 & 16.3  \\
 & & H103 & 5931.5 & a & 44.89 & 4.17 & 29.10 & 1.10 & 24.92 & 2.82 & 708.79 & 9.18 & 10.8  \\
 & & H102 & 6106.9 & a & 51.33 & 3.13 & 27.40 & 0.80 & 27.95 & 1.97 & 881.36 & 7.40 & 16.2  \\
 & & H101 & 6289.1 & a & 54.93 & 4.10 & 29.50 & 0.90 & 24.99 & 2.17 & 754.62 & 9.17 & 13.3  \\
 & & H100 & 6478.8 & a & 57.91 & 3.97 & 29.40 & 0.70 & 19.99 & 1.58 & 885.83 & 7.95 & 14.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.46 & \nodata  \\
 & & H94 & 7792.9 & a & 68.10 & 2.65 & 28.60 & 0.40 & 23.14 & 1.04 & 811.55 & 5.72 & 25.4  \\
 & & H92 & 8309.4 & a & 69.32 & 3.02 & 29.10 & 0.50 & 24.06 & 1.21 & 785.84 & 6.63 & 22.7  \\
 & & H91 & 8584.8 & a & 70.45 & 2.49 & 29.10 & 0.40 & 24.37 & 1.00 & 765.35 & 5.51 & 27.9  \\
 & & H89 & 9173.3 & a & 82.03 & 2.66 & 28.80 & 0.40 & 23.04 & 0.86 & 773.17 & 5.73 & 30.4  \\
 & & H88 & 9487.8 & a & 71.69 & 3.18 & 29.00 & 0.50 & 24.16 & 1.24 & 707.76 & 7.00 & 22.3  \\
G311.003$-$00.355 & shrds413 & H88$-$H112 & 6364.8 & a & 13.53 & 0.54 & 33.10 & 0.50 & 24.44 & 1.13 & 207.92 & 1.20 & 24.7  \\
 & & H100$-$H112 & 5458.3 & a & 11.99 & 0.66 & 33.20 & 0.70 & 25.17 & 1.60 & 218.90 & 1.48 & 18.0  \\
 & & H88$-$H95 & 8535.8 & a & 17.25 & 0.98 & 32.70 & 0.60 & 22.99 & 1.50 & 181.68 & 2.09 & 17.5  \\
 & & H106$-$H112 & 5006.3 & a & 10.61 & 0.93 & 33.50 & 1.20 & 26.96 & 2.75 & 215.36 & 2.16 & 11.3  \\
 & & H100$-$H105 & 6026.0 & a & 14.22 & 1.02 & 32.80 & 0.90 & 24.62 & 2.06 & 223.25 & 2.27 & 13.8  \\
 & & H112 & 4618.8 & a & 11.00 & 2.25 & 35.00 & 2.70 & 25.98 & 7.93 & 200.95 & 4.80 & 5.2  \\
 & & H111 & 4744.2 & a & 10.05 & 2.11 & 27.40 & 8.30 & 47.36 & 35.82 & 210.88 & 5.12 & 6.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.71 & 4.59 & \nodata  \\
 & & H109 & 5008.9 & a & 9.43 & 2.02 & 34.20 & 4.20 & 38.30 & 13.28 & 214.64 & 5.12 & 5.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.80 & 7.82 & \nodata  \\
 & & H107 & 5293.7 & a & 11.19 & 2.64 & 38.00 & 2.70 & 22.58 & 7.46 & 234.70 & 5.34 & 4.4  \\
 & & H106 & 5444.3 & a & 16.46 & 2.77 & 32.90 & 1.40 & 16.87 & 3.30 & 231.17 & 5.08 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.83 & 5.62 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.75 & 5.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.36 & 5.66 & \nodata  \\
 & & H102 & 6106.9 & a & 12.78 & 2.11 & 34.00 & 2.40 & 29.20 & 6.70 & 222.48 & 4.86 & 6.3  \\
 & & H101 & 6289.1 & a & 19.01 & 2.87 & 32.90 & 1.50 & 19.83 & 3.69 & 218.26 & 5.62 & 6.7  \\
 & & H100 & 6478.8 & a & 15.51 & 2.59 & 30.90 & 2.10 & 25.96 & 5.76 & 212.35 & 5.68 & 6.2  \\
 & & H95 & 7550.6 & a & 19.92 & 3.55 & 30.80 & 1.40 & 16.49 & 3.57 & 168.61 & 6.35 & 5.6  \\
 & & H94 & 7792.9 & a & 13.22 & 2.02 & 32.40 & 2.50 & 32.51 & 7.24 & 195.56 & 4.87 & 6.9  \\
 & & H93 & 8045.6 & a & 18.09 & 3.86 & 34.00 & 2.00 & 18.85 & 5.22 & 173.79 & 7.26 & 4.8  \\
 & & H92 & 8309.4 & a & 15.87 & 2.91 & 32.90 & 1.90 & 21.43 & 4.61 & 191.70 & 6.01 & 5.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.79 & 5.47 & \nodata  \\
 & & H89 & 9173.3 & a & 20.73 & 2.52 & 32.10 & 1.20 & 20.80 & 2.93 & 189.43 & 5.14 & 8.1  \\
 & & H88 & 9487.8 & a & 20.82 & 2.13 & 33.00 & 1.10 & 21.95 & 2.62 & 165.74 & 4.45 & 9.7  \\
G311.003$-$00.355 & mos067 & H88$-$H112 & 6323.8 & a & 13.51 & 0.65 & 32.60 & 0.60 & 24.79 & 1.38 & 222.56 & 1.45 & 20.6  \\
 & & H100$-$H112 & 5429.0 & a & 11.98 & 0.78 & 32.60 & 0.80 & 26.62 & 2.02 & 239.26 & 1.79 & 15.3  \\
 & & H88$-$H95 & 8546.1 & a & 17.71 & 1.09 & 32.60 & 0.70 & 22.64 & 1.61 & 181.05 & 2.33 & 16.0  \\
 & & H106$-$H112 & 5000.1 & a & 10.81 & 1.05 & 32.60 & 1.40 & 30.13 & 3.49 & 251.74 & 2.55 & 10.3  \\
 & & H100$-$H105 & 6033.7 & a & 13.95 & 1.14 & 32.40 & 1.00 & 24.45 & 2.33 & 221.55 & 2.50 & 12.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.77 & 6.20 & \nodata  \\
 & & H111 & 4744.2 & a & 13.43 & 2.49 & 31.50 & 2.70 & 29.53 & 7.32 & 264.50 & 5.81 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.97 & 5.44 & \nodata  \\
 & & H109 & 5008.9 & a & 11.69 & 3.07 & 31.90 & 2.10 & 16.04 & 4.91 & 236.01 & 5.48 & 3.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.76 & 12.60 & \nodata  \\
 & & H107 & 5293.7 & a & 11.38 & 3.12 & 39.10 & 3.00 & 21.68 & 8.15 & 240.42 & 6.22 & 3.8  \\
 & & H106 & 5444.3 & a & 16.44 & 2.97 & 33.20 & 1.50 & 16.61 & 3.49 & 234.33 & 5.40 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.68 & 6.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.60 & 5.69 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.01 & 6.54 & \nodata  \\
 & & H102 & 6106.9 & a & 13.93 & 2.52 & 33.10 & 2.60 & 28.20 & 8.26 & 221.53 & 5.49 & 6.0  \\
 & & H101 & 6289.1 & a & 20.67 & 3.55 & 33.30 & 1.60 & 18.45 & 4.69 & 215.36 & 6.40 & 6.1  \\
 & & H100 & 6478.8 & a & 17.47 & 3.10 & 31.60 & 2.20 & 24.35 & 6.07 & 222.46 & 6.52 & 5.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.10 & 8.24 & \nodata  \\
 & & H94 & 7792.9 & a & 13.60 & 2.39 & 31.80 & 2.50 & 29.08 & 7.07 & 196.30 & 5.50 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.82 & 7.95 & \nodata  \\
 & & H92 & 8309.4 & a & 14.87 & 3.03 & 32.70 & 2.10 & 21.08 & 5.17 & 180.93 & 6.16 & 4.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.51 & 6.38 & \nodata  \\
 & & H89 & 9173.3 & a & 21.12 & 2.79 & 32.00 & 1.30 & 20.38 & 3.15 & 182.97 & 5.62 & 7.5  \\
 & & H88 & 9487.8 & a & 20.79 & 2.43 & 33.40 & 1.20 & 21.18 & 2.94 & 162.62 & 4.98 & 8.5  \\
G311.015+00.210 & shrds415 & H88$-$H112 & 6534.9 & a & 12.87 & 1.47 & -36.30 & 1.10 & 19.53 & 2.58 & 131.10 & 2.90 & 8.7  \\
 & & H100$-$H112 & 5488.6 & a & 13.09 & 2.03 & -36.30 & 1.40 & 18.52 & 3.35 & 141.96 & 3.91 & 6.4  \\
 & & H88$-$H95 & 8661.9 & a & 12.44 & 2.00 & -35.60 & 2.10 & 26.16 & 5.63 & 108.76 & 4.40 & 6.4  \\
 & & H106$-$H112 & 4998.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.61 & 5.82 & \nodata  \\
 & & H100$-$H105 & 6001.7 & a & 17.04 & 2.76 & -36.80 & 1.40 & 17.67 & 3.32 & 139.92 & 5.18 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.19 & 13.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.26 & 12.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.43 & 13.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.09 & 14.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.54 & 19.48 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.35 & 12.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.88 & 14.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.84 & 13.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.47 & 12.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.83 & 12.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.47 & 12.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.95 & 14.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.84 & 13.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.49 & 12.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.79 & 9.72 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.23 & 9.79 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.97 & 9.96 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.16 & 10.55 & \nodata  \\
G311.138$-$00.278 & shrds418 & H88$-$H112 & 6352.4 & a & 29.73 & 1.37 & 42.20 & 0.70 & 32.45 & 1.74 & 559.72 & 3.48 & 21.6  \\
 & & H100$-$H112 & 5328.0 & a & 32.41 & 1.92 & 40.90 & 1.00 & 34.98 & 2.46 & 705.33 & 5.04 & 16.8  \\
 & & H88$-$H95 & 8404.5 & a & 24.41 & 1.88 & 44.70 & 1.10 & 27.79 & 2.51 & 268.08 & 4.43 & 12.9  \\
 & & H106$-$H112 & 4970.4 & a & 31.81 & 2.50 & 40.20 & 1.40 & 36.55 & 3.44 & 796.73 & 6.69 & 12.7  \\
 & & H100$-$H105 & 6058.8 & a & 35.72 & 3.46 & 43.20 & 1.40 & 28.62 & 3.52 & 518.45 & 8.08 & 10.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 879.91 & 17.41 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 860.76 & 16.83 & \nodata  \\
 & & H110 & 4874.2 & a & 41.43 & 7.65 & 39.30 & 2.70 & 29.46 & 7.61 & 850.09 & 17.67 & 5.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 806.69 & 18.38 & \nodata  \\
 & & H108 & 5148.7 & a & 44.66 & 6.35 & 40.90 & 2.80 & 39.30 & 7.47 & 762.22 & 17.12 & 7.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 656.58 & 17.80 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 656.51 & 20.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 536.40 & 20.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 510.38 & 22.80 & \nodata  \\
 & & H103 & 5931.5 & a & 42.20 & 7.98 & 48.00 & 3.00 & 30.36 & 9.35 & 577.39 & 18.03 & 5.7  \\
 & & H102 & 6106.9 & a & 37.60 & 6.59 & 40.20 & 4.30 & 44.96 & 13.28 & 520.35 & 18.13 & 6.2  \\
 & & H101 & 6289.1 & a & 38.69 & 7.40 & 43.40 & 2.40 & 25.51 & 6.73 & 492.37 & 15.96 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 458.80 & 19.43 & \nodata  \\
 & & H95 & 7550.6 & a & 27.74 & 5.50 & 48.50 & 3.90 & 36.66 & 12.83 & 287.39 & 13.44 & 5.5  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.03 & 12.33 & \nodata  \\
 & & H93 & 8045.6 & a & 30.81 & 5.69 & 43.00 & 2.10 & 23.28 & 5.88 & 276.80 & 11.76 & 5.6  \\
 & & H92 & 8309.4 & a & 28.82 & 5.16 & 44.50 & 3.70 & 37.61 & 13.21 & 280.40 & 12.41 & 6.3  \\
 & & H91 & 8584.8 & a & 27.46 & 4.91 & 47.60 & 2.40 & 27.53 & 6.52 & 272.76 & 11.10 & 5.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.68 & 11.14 & \nodata  \\
 & & H88 & 9487.8 & a & 32.40 & 6.07 & 46.00 & 2.00 & 21.67 & 5.05 & 243.05 & 12.39 & 5.4  \\
G311.138$-$00.278 & mos067 & H88$-$H112 & 6373.7 & a & 34.26 & 1.66 & 41.70 & 0.80 & 32.51 & 1.83 & 627.46 & 4.22 & 20.5  \\
 & & H100$-$H112 & 5340.9 & a & 37.02 & 2.36 & 40.30 & 1.10 & 34.90 & 2.69 & 783.01 & 6.16 & 15.7  \\
 & & H88$-$H95 & 8407.4 & a & 29.08 & 2.30 & 44.40 & 1.00 & 26.52 & 2.45 & 321.35 & 5.29 & 12.5  \\
 & & H106$-$H112 & 4979.7 & a & 37.49 & 3.07 & 40.00 & 1.40 & 36.06 & 3.52 & 914.24 & 8.17 & 12.2  \\
 & & H100$-$H105 & 6068.6 & a & 37.12 & 3.99 & 42.40 & 1.60 & 30.70 & 4.57 & 518.60 & 9.44 & 9.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1154.61 & 23.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1060.11 & 22.15 & \nodata  \\
 & & H110 & 4874.2 & a & 50.25 & 9.09 & 39.00 & 3.00 & 32.43 & 9.56 & 957.47 & 21.22 & 6.0  \\
 & & H109 & 5008.9 & a & 38.12 & 8.24 & 41.20 & 9.70 & 62.17 & 53.09 & 901.24 & 21.69 & 6.1  \\
 & & H108 & 5148.7 & a & 49.94 & 7.52 & 41.10 & 3.30 & 42.81 & 10.05 & 800.45 & 20.38 & 7.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 701.07 & 20.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 677.59 & 22.91 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 495.39 & 24.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 518.06 & 25.43 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 556.03 & 21.10 & \nodata  \\
 & & H102 & 6106.9 & a & 56.45 & 10.05 & 45.50 & 2.00 & 22.33 & 4.90 & 557.09 & 20.88 & 5.7  \\
 & & H101 & 6289.1 & a & 46.28 & 8.95 & 42.20 & 2.00 & 21.40 & 5.31 & 475.21 & 18.01 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 511.09 & 22.83 & \nodata  \\
 & & H95 & 7550.6 & a & 33.77 & 6.80 & 49.50 & 5.10 & 43.66 & 21.42 & 368.01 & 16.79 & 5.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.79 & 14.34 & \nodata  \\
 & & H93 & 8045.6 & a & 39.76 & 8.01 & 40.50 & 2.40 & 24.12 & 7.22 & 340.77 & 16.49 & 5.2  \\
 & & H92 & 8309.4 & a & 33.28 & 6.58 & 45.20 & 3.40 & 32.94 & 10.88 & 319.06 & 15.43 & 5.5  \\
 & & H91 & 8584.8 & a & 27.40 & 6.02 & 45.40 & 2.70 & 24.85 & 7.81 & 297.91 & 12.70 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.11 & 14.04 & \nodata  \\
 & & H88 & 9487.8 & a & 40.18 & 8.09 & 46.00 & 2.10 & 21.26 & 5.28 & 318.36 & 16.38 & 5.0  \\
G311.425+00.598 & shrds425 & H88$-$H112 & 6755.7 & a & 12.31 & 0.51 & -44.90 & 0.50 & 25.45 & 1.22 & 140.83 & 1.15 & 23.8  \\
 & & H100$-$H112 & 5557.2 & a & 8.72 & 0.68 & -44.70 & 1.00 & 25.89 & 2.35 & 135.80 & 1.54 & 12.7  \\
 & & H88$-$H95 & 8478.4 & a & 17.44 & 0.76 & -45.10 & 0.50 & 24.98 & 1.25 & 148.06 & 1.69 & 22.8  \\
 & & H106$-$H112 & 5048.9 & a & 7.03 & 0.79 & -46.10 & 1.50 & 26.44 & 3.45 & 128.02 & 1.82 & 8.8  \\
 & & H100$-$H105 & 6009.4 & a & 10.47 & 0.99 & -43.70 & 1.20 & 25.67 & 2.95 & 142.65 & 2.22 & 10.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.60 & 4.86 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.75 & 5.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.97 & 4.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.30 & 8.73 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.49 & 9.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.68 & 4.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.57 & 4.43 & \nodata  \\
 & & H105 & 5600.6 & a & 13.55 & 2.48 & -40.20 & 1.60 & 17.68 & 3.98 & 136.62 & 4.60 & 5.5  \\
 & & H104 & 5762.9 & a & 7.78 & 1.99 & -46.90 & 4.40 & 34.66 & 12.96 & 145.71 & 4.93 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.00 & 4.89 & \nodata  \\
 & & H102 & 6106.9 & a & 9.65 & 2.33 & -47.90 & 2.90 & 24.34 & 7.27 & 141.56 & 5.05 & 4.2  \\
 & & H101 & 6289.1 & a & 13.43 & 2.29 & -42.10 & 1.70 & 20.94 & 4.36 & 143.99 & 4.61 & 5.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.08 & 5.55 & \nodata  \\
 & & H95 & 7550.6 & a & 17.56 & 2.20 & -45.00 & 1.40 & 23.49 & 3.53 & 148.29 & 4.72 & 8.0  \\
 & & H94 & 7792.9 & a & 19.14 & 2.46 & -46.00 & 1.20 & 19.24 & 2.86 & 146.21 & 4.83 & 7.7  \\
 & & H93 & 8045.6 & a & 12.09 & 1.92 & -47.80 & 2.90 & 36.14 & 8.72 & 148.34 & 4.80 & 6.7  \\
 & & H92 & 8309.4 & a & 15.83 & 2.72 & -47.50 & 2.20 & 25.43 & 6.86 & 158.94 & 5.68 & 6.2  \\
 & & H91 & 8584.8 & a & 17.87 & 2.71 & -42.80 & 1.80 & 23.61 & 5.21 & 157.27 & 5.55 & 6.9  \\
 & & H89 & 9173.3 & a & 18.50 & 1.85 & -42.90 & 1.30 & 26.17 & 3.07 & 141.74 & 4.22 & 9.9  \\
 & & H88 & 9487.8 & a & 21.17 & 1.96 & -46.60 & 1.00 & 22.82 & 2.46 & 142.98 & 4.18 & 10.7  \\
G311.484+00.361 & shrds428 & H88$-$H112 & 4820.0 & a & 4.91 & 1.15 & -65.70 & 1.40 & 12.34 & 3.33 & 35.40 & 1.80 & 4.2  \\
 & & H100$-$H112 & 4820.0 & a & 4.99 & 1.12 & -65.60 & 1.40 & 12.73 & 3.31 & 35.39 & 1.79 & 4.4  \\
 & & H106$-$H112 & 4820.0 & a & 4.92 & 1.12 & -65.70 & 1.40 & 12.47 & 3.29 & 35.37 & 1.78 & 4.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.20 & 10.77 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.64 & 4.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.69 & 1.28 & \nodata  \\
G311.501$-$00.465 & shrds1101 & H88$-$H112 & 5195.7 & a & 0.10 & 0.01 & -47.20 & 1.50 & 22.49 & 3.79 & 1.39 & 0.03 & 7.1  \\
 & & H100$-$H112 & 5195.7 & a & 0.10 & 0.01 & -47.20 & 1.50 & 22.49 & 3.79 & 1.39 & 0.03 & 7.1  \\
 & & H106$-$H112 & 5077.8 & a & 0.12 & 0.02 & -47.30 & 1.50 & 21.01 & 3.63 & 1.58 & 0.03 & 6.9  \\
 & & H100$-$H105 & 5799.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.04 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.70 & 11.57 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.28 & 11.72 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.06 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.10 & \nodata  \\
G311.551$-$00.584 & shrds1101 & H88$-$H112 & 5248.2 & a & 0.46 & 0.04 & 37.50 & 1.20 & 27.92 & 3.13 & 9.68 & 0.09 & 11.3  \\
 & & H100$-$H112 & 5170.1 & a & 0.32 & 0.04 & 39.00 & 1.60 & 26.80 & 4.11 & 7.55 & 0.09 & 8.3  \\
 & & H88$-$H95 & 8659.1 & a & 7.11 & 0.89 & 34.40 & 1.70 & 27.74 & 4.33 & 102.57 & 2.05 & 8.1  \\
 & & H106$-$H112 & 5139.1 & a & 0.12 & 0.02 & 43.90 & 4.20 & 37.78 & 13.70 & 3.70 & 0.06 & 5.7  \\
 & & H100$-$H105 & 6020.2 & a & 6.05 & 0.87 & 37.80 & 1.50 & 21.20 & 3.74 & 113.16 & 1.76 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.55 & 3.25 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.50 & 2.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.54 & 2.05 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.43 & 1.67 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.02 & 2.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.91 & 3.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.61 & 3.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.24 & 4.12 & \nodata  \\
 & & H103 & 5931.5 & a & 9.81 & 2.34 & 38.70 & 1.90 & 15.88 & 4.54 & 118.46 & 4.13 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.00 & 4.74 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.73 & 4.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.37 & 4.47 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.64 & 7.87 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.64 & 5.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.32 & 5.50 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.97 & 4.56 & \nodata  \\
 & & H89 & 9173.3 & a & 12.27 & 1.91 & 34.10 & 2.10 & 27.41 & 5.19 & 92.85 & 4.42 & 6.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.89 & 3.90 & \nodata  \\
G311.563+00.239 & shrds428 & H88$-$H112 & 6679.7 & a & 14.32 & 0.41 & 1.70 & 0.30 & 20.48 & 0.68 & 130.07 & 0.84 & 34.3  \\
 & & H100$-$H112 & 5553.7 & a & 11.91 & 0.52 & 2.10 & 0.40 & 20.21 & 1.01 & 127.99 & 1.04 & 22.8  \\
 & & H88$-$H95 & 8541.3 & a & 18.24 & 0.67 & 1.20 & 0.40 & 20.42 & 0.86 & 133.53 & 1.35 & 27.1  \\
 & & H106$-$H112 & 5006.3 & a & 11.05 & 0.73 & 3.00 & 0.70 & 22.23 & 1.70 & 129.15 & 1.54 & 15.0  \\
 & & H100$-$H105 & 6050.7 & a & 12.80 & 0.69 & 1.40 & 0.50 & 18.95 & 1.18 & 126.93 & 1.35 & 18.3  \\
 & & H112 & 4618.8 & a & 9.39 & 1.82 & 7.30 & 2.60 & 26.94 & 6.81 & 147.41 & 4.08 & 5.3  \\
 & & H111 & 4744.2 & a & 12.68 & 1.77 & 1.30 & 1.60 & 23.37 & 3.88 & 141.24 & 3.78 & 7.2  \\
 & & H110 & 4874.2 & a & 10.31 & 1.61 & 3.80 & 1.80 & 23.16 & 4.27 & 132.17 & 3.45 & 6.4  \\
 & & H109 & 5008.9 & a & 12.98 & 2.01 & 1.90 & 1.50 & 19.53 & 3.50 & 127.77 & 3.96 & 6.4  \\
 & & H108 & 5148.7 & a & 10.63 & 2.64 & 2.80 & 1.40 & 11.46 & 3.29 & 88.80 & 4.01 & 4.0  \\
 & & H107 & 5293.7 & a & 10.74 & 1.64 & 2.90 & 1.80 & 24.11 & 4.46 & 123.15 & 3.55 & 6.6  \\
 & & H106 & 5444.3 & a & 13.16 & 1.83 & 2.60 & 1.50 & 21.26 & 3.48 & 126.47 & 3.77 & 7.1  \\
 & & H105 & 5600.6 & a & 12.52 & 1.86 & 1.80 & 1.30 & 18.27 & 3.14 & 118.95 & 3.55 & 6.7  \\
 & & H104 & 5762.9 & a & 12.64 & 1.73 & 4.50 & 1.10 & 16.67 & 2.65 & 127.18 & 3.16 & 7.2  \\
 & & H103 & 5931.5 & a & 13.74 & 1.92 & 0.00 & 1.30 & 19.70 & 3.22 & 129.06 & 3.81 & 7.1  \\
 & & H102 & 6106.9 & a & 12.09 & 1.59 & -0.80 & 1.50 & 23.79 & 3.76 & 131.42 & 3.44 & 7.6  \\
 & & H101 & 6289.1 & a & 15.84 & 1.45 & 1.00 & 0.90 & 19.96 & 2.12 & 125.94 & 2.90 & 10.8  \\
 & & H100 & 6478.8 & a & 11.56 & 1.75 & 0.20 & 1.40 & 19.22 & 3.47 & 128.28 & 3.41 & 6.6  \\
 & & H95 & 7550.6 & a & 19.45 & 1.98 & 2.60 & 1.10 & 22.31 & 2.66 & 126.41 & 4.18 & 9.7  \\
 & & H94 & 7792.9 & a & 16.57 & 1.70 & -0.20 & 0.90 & 18.32 & 2.17 & 134.85 & 3.25 & 9.7  \\
 & & H93 & 8045.6 & a & 15.11 & 2.13 & 0.90 & 1.50 & 21.49 & 3.76 & 109.29 & 4.34 & 7.1  \\
 & & H92 & 8309.4 & a & 16.31 & 1.73 & 1.60 & 1.00 & 19.77 & 2.44 & 135.37 & 3.44 & 9.3  \\
 & & H91 & 8584.8 & a & 19.33 & 1.67 & 0.60 & 0.80 & 18.24 & 1.82 & 135.75 & 3.19 & 11.4  \\
 & & H89 & 9173.3 & a & 20.25 & 1.52 & 1.50 & 0.80 & 20.78 & 1.81 & 139.44 & 3.11 & 13.1  \\
 & & H88 & 9487.8 & a & 19.95 & 1.57 & 1.60 & 0.90 & 22.05 & 2.02 & 137.36 & 3.31 & 12.5  \\
G311.563+00.239 & mos066 & H88$-$H112 & 6746.8 & a & 14.44 & 0.54 & 1.20 & 0.40 & 21.74 & 0.94 & 152.07 & 1.13 & 26.3  \\
 & & H100$-$H112 & 5508.3 & a & 12.82 & 0.72 & 1.50 & 0.60 & 22.84 & 1.48 & 170.82 & 1.53 & 17.7  \\
 & & H88$-$H95 & 8608.8 & a & 17.30 & 0.76 & 0.70 & 0.40 & 20.42 & 1.04 & 123.82 & 1.55 & 22.4  \\
 & & H106$-$H112 & 4978.6 & a & 11.81 & 1.05 & 1.90 & 1.10 & 24.84 & 2.59 & 196.43 & 2.33 & 11.2  \\
 & & H100$-$H105 & 6064.6 & a & 13.77 & 0.91 & 1.00 & 0.60 & 19.53 & 1.49 & 144.17 & 1.80 & 14.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.98 & 6.70 & \nodata  \\
 & & H111 & 4744.2 & a & 11.01 & 2.36 & -1.70 & 3.10 & 29.21 & 8.30 & 217.46 & 5.49 & 4.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.34 & 4.73 & \nodata  \\
 & & H109 & 5008.9 & a & 13.09 & 2.90 & 3.10 & 1.90 & 17.32 & 5.00 & 190.27 & 5.23 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.42 & 6.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.31 & 6.40 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.90 & 5.97 & \nodata  \\
 & & H105 & 5600.6 & a & 12.98 & 3.07 & 1.70 & 2.20 & 18.74 & 5.73 & 167.85 & 5.76 & 4.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.00 & 5.34 & \nodata  \\
 & & H103 & 5931.5 & a & 16.47 & 2.50 & 0.30 & 1.50 & 20.60 & 3.74 & 153.47 & 5.03 & 6.6  \\
 & & H102 & 6106.9 & a & 12.83 & 1.98 & -0.80 & 1.80 & 23.85 & 5.08 & 141.86 & 4.13 & 6.7  \\
 & & H101 & 6289.1 & a & 16.34 & 2.12 & 1.30 & 1.30 & 20.95 & 3.44 & 118.93 & 4.25 & 7.8  \\
 & & H100 & 6478.8 & a & 11.55 & 2.08 & -0.10 & 2.10 & 23.28 & 5.26 & 134.08 & 4.40 & 5.6  \\
 & & H95 & 7550.6 & a & 20.76 & 3.28 & 2.90 & 1.60 & 20.60 & 4.25 & 142.39 & 6.44 & 6.5  \\
 & & H94 & 7792.9 & a & 16.50 & 2.29 & -3.10 & 1.40 & 20.77 & 3.45 & 126.16 & 4.64 & 7.2  \\
 & & H93 & 8045.6 & a & 16.14 & 2.37 & 0.80 & 1.70 & 23.32 & 4.94 & 108.89 & 4.83 & 7.1  \\
 & & H92 & 8309.4 & a & 15.44 & 1.95 & 2.10 & 1.30 & 21.58 & 3.18 & 135.44 & 4.05 & 7.8  \\
 & & H91 & 8584.8 & a & 16.60 & 1.79 & 0.00 & 1.00 & 18.04 & 2.25 & 116.12 & 3.40 & 9.2  \\
 & & H89 & 9173.3 & a & 19.26 & 1.64 & 1.40 & 0.80 & 20.33 & 2.00 & 126.80 & 3.31 & 11.6  \\
 & & H88 & 9487.8 & a & 18.07 & 1.84 & 1.10 & 1.00 & 20.75 & 2.46 & 116.96 & 3.74 & 9.7  \\
G311.581$-$00.593 & shrds1101 & H88$-$H112 & 6509.0 & a & 5.98 & 0.32 & 33.90 & 1.00 & 37.14 & 2.36 & 136.96 & 0.87 & 18.5  \\
 & & H100$-$H112 & 5483.7 & a & 4.82 & 0.36 & 33.90 & 1.50 & 41.41 & 3.98 & 136.41 & 1.01 & 13.6  \\
 & & H88$-$H95 & 8704.4 & a & 8.50 & 0.59 & 34.50 & 1.10 & 32.26 & 2.73 & 138.14 & 1.47 & 14.6  \\
 & & H106$-$H112 & 5017.6 & a & 4.06 & 0.45 & 35.50 & 2.50 & 45.77 & 7.17 & 125.12 & 1.28 & 9.5  \\
 & & H100$-$H105 & 6029.7 & a & 5.91 & 0.56 & 32.80 & 1.80 & 38.13 & 4.47 & 149.60 & 1.53 & 10.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.39 & 3.50 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.71 & 3.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.04 & 2.86 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.04 & 3.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.97 & 3.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.70 & 3.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.07 & 3.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.41 & 3.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.08 & 3.50 & \nodata  \\
 & & H103 & 5931.5 & a & 5.06 & 1.24 & 23.50 & 8.40 & 51.98 & 32.06 & 154.44 & 3.38 & 4.8  \\
 & & H102 & 6106.9 & a & 7.12 & 1.65 & 34.00 & 3.60 & 29.85 & 11.97 & 152.52 & 3.64 & 4.7  \\
 & & H101 & 6289.1 & a & 7.04 & 1.37 & 40.00 & 5.60 & 49.06 & 23.27 & 153.72 & 3.59 & 6.1  \\
 & & H100 & 6478.8 & a & 6.19 & 1.66 & 34.70 & 4.50 & 31.07 & 16.72 & 145.52 & 3.61 & 4.2  \\
 & & H95 & 7550.6 & a & 14.01 & 3.72 & 36.50 & 2.20 & 16.64 & 5.96 & 126.35 & 6.50 & 3.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.71 & 3.57 & \nodata  \\
 & & H92 & 8309.4 & a & 9.61 & 1.46 & 38.10 & 2.70 & 35.89 & 7.89 & 135.89 & 3.71 & 6.9  \\
 & & H91 & 8584.8 & a & 8.88 & 1.41 & 34.40 & 1.80 & 23.03 & 4.44 & 144.27 & 3.00 & 6.3  \\
 & & H89 & 9173.3 & a & 9.24 & 1.59 & 33.40 & 2.00 & 23.91 & 5.18 & 146.42 & 3.38 & 5.9  \\
 & & H88 & 9487.8 & a & 7.01 & 1.07 & 34.10 & 2.90 & 37.22 & 9.50 & 123.65 & 2.67 & 7.1  \\
G311.606$-$00.638 & shrds1101 & H88$-$H112 & 5596.8 & a & 0.16 & 0.02 & 35.00 & 1.50 & 21.10 & 3.69 & 2.75 & 0.04 & 7.1  \\
 & & H100$-$H112 & 5161.1 & a & 0.16 & 0.02 & 34.30 & 1.60 & 21.80 & 3.87 & 2.90 & 0.05 & 6.9  \\
 & & H88$-$H95 & 8741.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.65 & 0.10 & \nodata  \\
 & & H106$-$H112 & 5144.0 & a & 0.11 & 0.02 & 33.70 & 2.10 & 19.61 & 5.64 & 2.17 & 0.04 & 4.8  \\
 & & H100$-$H105 & 5937.2 & a & 2.70 & 0.46 & 35.00 & 2.20 & 25.61 & 5.43 & 35.79 & 1.03 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.03 & 3.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.31 & 3.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.69 & 2.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.16 & 2.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.38 & 2.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.10 & 1.68 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.85 & 1.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.31 & 2.69 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.45 & 3.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.05 & 3.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.03 & 3.43 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.03 & 3.57 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.84 & 4.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.16 & 3.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.55 & 3.79 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.37 & 4.49 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.05 & \nodata  \\
G311.629+00.289 & shrds428 & H88$-$H112 & 5600.0 & a & 116.19 & 0.81 & -54.00 & 0.30 & 32.68 & 0.53 & 2529.59 & 1.89 & 155.5  \\
 & & H88$-$H112 & 5600.0 & b & 16.55 & 1.44 & -84.00 & 1.40 & 23.20 & 2.51 & 2529.59 & 1.89 & 18.7  \\
 & & H100$-$H112 & 5292.2 & a & 112.64 & 0.89 & -54.00 & 0.30 & 32.88 & 0.58 & 2594.82 & 2.16 & 132.4  \\
 & & H100$-$H112 & 5292.2 & b & 15.70 & 1.51 & -84.40 & 1.40 & 22.15 & 2.83 & 2594.82 & 2.16 & 15.1  \\
 & & H88$-$H95 & 8237.8 & a & 141.77 & 2.32 & -55.90 & 0.30 & 35.21 & 0.67 & 1970.23 & 6.17 & 60.4  \\
 & & H106$-$H112 & 4980.7 & a & 101.80 & 1.15 & -54.10 & 0.30 & 33.24 & 0.68 & 2592.12 & 2.85 & 91.2  \\
 & & H106$-$H112 & 4980.7 & b & 14.53 & 1.72 & -85.50 & 1.30 & 18.41 & 2.95 & 2592.12 & 2.85 & 9.7  \\
 & & H100$-$H105 & 5957.2 & a & 81.47 & 14.74 & -58.70 & 1.40 & 41.59 & 1.91 & 2601.28 & 4.07 & 57.1  \\
 & & H100$-$H105 & 5957.2 & b & 58.67 & 14.73 & -51.40 & 0.80 & 23.55 & 2.86 & 2601.28 & 4.07 & 31.0  \\
 & & H112 & 4618.8 & a & 89.74 & 3.08 & -54.40 & 0.60 & 33.84 & 1.35 & 2556.30 & 8.02 & 28.8  \\
 & & H111 & 4744.2 & a & 89.27 & 2.70 & -55.10 & 0.50 & 36.61 & 1.28 & 2565.56 & 7.30 & 32.7  \\
 & & H110 & 4874.2 & a & 92.70 & 2.70 & -55.00 & 0.50 & 35.53 & 1.21 & 2596.09 & 7.17 & 34.1  \\
 & & H109 & 5008.9 & a & 101.38 & 2.82 & -54.90 & 0.50 & 37.27 & 1.21 & 2583.16 & 7.67 & 35.7  \\
 & & H108 & 5148.7 & a & 94.81 & 4.41 & -55.50 & 0.90 & 40.66 & 2.24 & 2592.02 & 12.51 & 21.4  \\
 & & H107 & 5293.7 & a & 107.66 & 3.43 & -54.60 & 0.50 & 35.03 & 1.30 & 2633.41 & 9.06 & 31.1  \\
 & & H106 & 5444.3 & a & 113.47 & 3.11 & -54.90 & 0.50 & 33.52 & 1.06 & 2647.39 & 8.06 & 36.1  \\
 & & H105 & 5600.6 & a & 120.50 & 3.78 & -54.20 & 0.50 & 33.21 & 1.22 & 2625.91 & 9.70 & 31.7  \\
 & & H104 & 5762.9 & a & 122.61 & 3.37 & -54.90 & 0.50 & 36.45 & 1.17 & 2618.96 & 9.08 & 36.1  \\
 & & H103 & 5931.5 & a & 130.29 & 3.81 & -55.10 & 0.50 & 36.86 & 1.25 & 2607.33 & 10.33 & 33.9  \\
 & & H102 & 6106.9 & a & 132.89 & 3.39 & -55.90 & 0.40 & 34.82 & 1.03 & 2604.67 & 8.97 & 38.7  \\
 & & H101 & 6289.1 & a & 138.91 & 3.96 & -54.90 & 0.50 & 32.93 & 1.10 & 2558.42 & 10.14 & 34.8  \\
 & & H100 & 6478.8 & a & 144.44 & 4.11 & -55.70 & 0.50 & 33.07 & 1.09 & 2551.62 & 10.57 & 34.8  \\
 & & H95 & 7550.6 & a & 137.62 & 6.97 & -55.80 & 1.00 & 38.49 & 2.35 & 2296.72 & 19.14 & 19.8  \\
 & & H94 & 7792.9 & a & 147.29 & 4.69 & -56.00 & 0.50 & 32.75 & 1.22 & 2221.28 & 11.98 & 31.2  \\
 & & H93 & 8045.6 & a & 168.56 & 9.97 & -54.80 & 0.80 & 28.52 & 1.96 & 2120.40 & 23.80 & 16.7  \\
 & & H92 & 8309.4 & a & 157.50 & 6.86 & -56.20 & 0.70 & 32.89 & 1.67 & 2129.60 & 17.55 & 22.8  \\
 & & H91 & 8584.8 & a & 150.71 & 5.49 & -56.70 & 0.60 & 35.98 & 1.54 & 1990.79 & 14.69 & 27.2  \\
 & & H89 & 9173.3 & a & 106.23 & 5.03 & -55.00 & 0.80 & 32.46 & 1.80 & 1245.88 & 12.78 & 21.0  \\
 & & H88 & 9487.8 & a & 56.53 & 4.67 & -51.40 & 1.20 & 29.05 & 2.82 & 712.26 & 11.21 & 12.0  \\
G311.629+00.289 & caswell12 & H88$-$H112 & 6543.3 & a & 141.48 & 0.69 & -55.50 & 0.10 & 34.91 & 0.20 & 2498.81 & 1.81 & 204.0  \\
 & & H100$-$H112 & 5553.2 & a & 115.55 & 0.79 & -55.30 & 0.10 & 35.31 & 0.28 & 2516.16 & 2.11 & 144.1  \\
 & & H88$-$H95 & 8585.9 & a & 195.25 & 1.25 & -55.80 & 0.10 & 34.50 & 0.26 & 2463.08 & 3.29 & 154.4  \\
 & & H106$-$H112 & 5026.3 & a & 99.64 & 1.26 & -55.00 & 0.20 & 35.53 & 0.52 & 2472.52 & 3.36 & 78.3  \\
 & & H100$-$H105 & 6007.6 & a & 129.91 & 1.11 & -55.50 & 0.10 & 35.33 & 0.35 & 2553.77 & 2.97 & 115.2  \\
 & & H112 & 4618.8 & a & 79.34 & 3.37 & -55.40 & 0.70 & 35.35 & 1.75 & 2427.48 & 8.94 & 23.4  \\
 & & H111 & 4744.2 & a & 94.84 & 3.65 & -54.60 & 0.60 & 33.47 & 1.50 & 2442.32 & 9.42 & 25.8  \\
 & & H110 & 4874.2 & a & 96.02 & 3.35 & -54.70 & 0.60 & 33.86 & 1.37 & 2472.56 & 8.71 & 28.4  \\
 & & H109 & 5008.9 & a & 103.85 & 3.60 & -54.70 & 0.60 & 35.53 & 1.45 & 2488.91 & 9.55 & 28.7  \\
 & & H108 & 5148.7 & a & 100.19 & 4.28 & -54.50 & 0.70 & 34.71 & 1.72 & 2422.02 & 11.27 & 23.2  \\
 & & H107 & 5293.7 & a & 110.70 & 3.33 & -54.10 & 0.50 & 33.41 & 1.16 & 2502.25 & 8.61 & 32.9  \\
 & & H106 & 5444.3 & a & 104.61 & 3.10 & -55.60 & 0.50 & 34.28 & 1.17 & 2532.37 & 8.12 & 33.4  \\
 & & H105 & 5600.6 & a & 119.80 & 2.97 & -55.60 & 0.40 & 33.79 & 0.97 & 2537.20 & 7.73 & 39.9  \\
 & & H104 & 5762.9 & a & 123.58 & 3.16 & -55.70 & 0.40 & 35.05 & 1.05 & 2545.75 & 8.36 & 38.7  \\
 & & H103 & 5931.5 & a & 128.50 & 2.57 & -54.90 & 0.30 & 34.13 & 0.79 & 2553.54 & 6.72 & 49.4  \\
 & & H102 & 6106.9 & a & 130.71 & 2.73 & -55.30 & 0.40 & 35.55 & 0.86 & 2557.12 & 7.29 & 47.3  \\
 & & H101 & 6289.1 & a & 130.97 & 4.62 & -55.00 & 0.60 & 34.76 & 1.43 & 2577.54 & 12.17 & 28.1  \\
 & & H100 & 6478.8 & a & 137.83 & 2.98 & -55.70 & 0.40 & 34.41 & 0.86 & 2568.85 & 7.82 & 45.8  \\
 & & H95 & 7550.6 & a & 169.00 & 3.87 & -55.80 & 0.40 & 34.50 & 0.91 & 2531.84 & 10.18 & 43.2  \\
 & & H94 & 7792.9 & a & 175.73 & 3.76 & -55.30 & 0.40 & 33.97 & 0.84 & 2551.26 & 9.81 & 46.2  \\
 & & H93 & 8045.6 & a & 173.44 & 4.73 & -55.40 & 0.40 & 31.39 & 0.99 & 2445.73 & 11.85 & 36.3  \\
 & & H92 & 8309.4 & a & 180.11 & 2.86 & -56.20 & 0.30 & 34.65 & 0.64 & 2453.09 & 7.55 & 62.2  \\
 & & H91 & 8584.8 & a & 193.50 & 2.98 & -55.50 & 0.30 & 34.07 & 0.61 & 2465.46 & 7.77 & 64.3  \\
 & & H89 & 9173.3 & a & 207.90 & 2.61 & -56.00 & 0.20 & 33.82 & 0.49 & 2434.75 & 6.80 & 78.7  \\
 & & H88 & 9487.8 & a & 219.43 & 3.20 & -55.70 & 0.20 & 33.42 & 0.56 & 2411.94 & 8.30 & 67.7  \\
G311.629+00.289 & ch110 & H88$-$H112 & 6897.4 & a & 154.75 & 0.75 & -56.00 & 0.10 & 35.35 & 0.20 & 2592.68 & 2.00 & 203.7  \\
 & & H100$-$H112 & 5472.0 & a & 118.60 & 0.99 & -55.60 & 0.20 & 36.92 & 0.36 & 2688.39 & 2.70 & 118.1  \\
 & & H88$-$H95 & 8854.7 & a & 204.53 & 1.11 & -56.30 & 0.10 & 34.19 & 0.21 & 2461.35 & 2.91 & 182.2  \\
 & & H106$-$H112 & 5014.1 & a & 103.13 & 1.68 & -55.10 & 0.30 & 37.20 & 0.70 & 2692.60 & 4.58 & 60.8  \\
 & & H100$-$H105 & 6000.2 & a & 133.78 & 1.53 & -55.70 & 0.20 & 34.93 & 0.46 & 2686.63 & 4.05 & 86.5  \\
 & & H112 & 4618.8 & a & 90.57 & 4.01 & -54.50 & 0.80 & 36.55 & 1.91 & 2678.97 & 10.79 & 22.5  \\
 & & H111 & 4744.2 & a & 92.55 & 3.13 & -55.40 & 0.70 & 40.55 & 1.60 & 2674.11 & 8.89 & 29.4  \\
 & & H110 & 4874.2 & a & 104.04 & 3.82 & -55.20 & 0.70 & 36.37 & 1.55 & 2694.19 & 10.31 & 26.9  \\
 & & H109 & 5008.9 & a & 99.13 & 4.04 & -54.40 & 0.70 & 35.05 & 1.66 & 2689.61 & 10.70 & 24.3  \\
 & & H108 & 5148.7 & a & 108.00 & 5.07 & -55.00 & 0.90 & 37.14 & 2.05 & 2669.42 & 13.77 & 21.2  \\
 & & H107 & 5293.7 & a & 109.99 & 3.64 & -54.20 & 0.50 & 31.47 & 1.20 & 2707.43 & 9.14 & 29.9  \\
 & & H106 & 5444.3 & a & 114.73 & 3.40 & -56.20 & 0.50 & 37.78 & 1.31 & 2724.15 & 9.34 & 33.4  \\
 & & H105 & 5600.6 & a & 122.16 & 3.45 & -55.60 & 0.50 & 35.95 & 1.18 & 2711.26 & 9.26 & 35.0  \\
 & & H104 & 5762.9 & a & 131.69 & 3.41 & -55.20 & 0.40 & 34.90 & 1.04 & 2707.76 & 9.01 & 38.2  \\
 & & H103 & 5931.5 & a & 132.94 & 3.26 & -55.90 & 0.40 & 35.09 & 1.00 & 2686.35 & 8.64 & 40.4  \\
 & & H102 & 6106.9 & a & 136.99 & 3.22 & -55.80 & 0.40 & 34.75 & 0.95 & 2678.19 & 8.51 & 42.0  \\
 & & H100 & 6478.8 & a & 144.05 & 3.27 & -56.00 & 0.40 & 34.40 & 0.91 & 2659.71 & 8.57 & 43.6  \\
 & & H94 & 7792.9 & a & 178.39 & 4.04 & -55.50 & 0.40 & 32.12 & 0.84 & 2445.49 & 10.26 & 43.6  \\
 & & H92 & 8309.4 & a & 193.22 & 2.77 & -56.40 & 0.20 & 33.61 & 0.56 & 2506.45 & 7.20 & 68.9  \\
 & & H91 & 8584.8 & a & 199.32 & 2.53 & -56.50 & 0.20 & 34.20 & 0.50 & 2490.96 & 6.62 & 78.0  \\
 & & H89 & 9173.3 & a & 214.09 & 2.41 & -56.40 & 0.20 & 34.70 & 0.45 & 2452.19 & 6.36 & 87.8  \\
 & & H88 & 9487.8 & a & 213.83 & 2.17 & -56.30 & 0.20 & 33.99 & 0.40 & 2423.17 & 5.68 & 97.2  \\
G311.629+00.289 & mos066 & H88$-$H112 & 6468.4 & a & 147.23 & 0.57 & -55.50 & 0.10 & 34.77 & 0.16 & 2640.12 & 1.51 & 254.3  \\
 & & H100$-$H112 & 5491.8 & a & 121.07 & 0.65 & -55.30 & 0.10 & 35.53 & 0.22 & 2680.15 & 1.73 & 184.3  \\
 & & H88$-$H95 & 8614.0 & a & 205.65 & 1.10 & -55.80 & 0.10 & 34.16 & 0.21 & 2551.69 & 2.89 & 184.4  \\
 & & H106$-$H112 & 5008.2 & a & 104.60 & 1.26 & -55.00 & 0.20 & 35.54 & 0.49 & 2656.38 & 3.36 & 82.1  \\
 & & H100$-$H105 & 6008.9 & a & 135.89 & 1.24 & -55.40 & 0.20 & 33.95 & 0.36 & 2708.32 & 3.25 & 108.0  \\
 & & H112 & 4618.8 & a & 88.66 & 2.79 & -54.60 & 0.50 & 34.92 & 1.28 & 2619.20 & 7.38 & 31.4  \\
 & & H111 & 4744.2 & a & 99.22 & 2.64 & -55.20 & 0.50 & 35.95 & 1.11 & 2627.86 & 7.07 & 37.3  \\
 & & H110 & 4874.2 & a & 101.18 & 2.57 & -54.70 & 0.40 & 34.52 & 1.02 & 2649.13 & 6.76 & 38.9  \\
 & & H109 & 5008.9 & a & 106.43 & 3.05 & -54.70 & 0.50 & 35.52 & 1.19 & 2656.64 & 8.11 & 34.6  \\
 & & H108 & 5148.7 & a & 107.34 & 3.73 & -55.10 & 0.60 & 36.83 & 1.48 & 2649.09 & 10.14 & 28.4  \\
 & & H107 & 5293.7 & a & 116.32 & 3.09 & -54.20 & 0.40 & 33.58 & 1.03 & 2683.30 & 8.02 & 37.2  \\
 & & H106 & 5444.3 & a & 114.78 & 2.61 & -55.90 & 0.40 & 36.51 & 0.96 & 2706.66 & 7.07 & 43.4  \\
 & & H105 & 5600.6 & a & 125.63 & 2.64 & -55.40 & 0.40 & 34.11 & 0.83 & 2719.59 & 6.90 & 47.1  \\
 & & H104 & 5762.9 & a & 129.57 & 2.80 & -55.30 & 0.40 & 34.69 & 0.87 & 2715.49 & 7.37 & 45.8  \\
 & & H103 & 5931.5 & a & 137.68 & 2.25 & -55.40 & 0.30 & 35.60 & 0.67 & 2709.76 & 6.02 & 60.4  \\
 & & H102 & 6106.9 & a & 139.13 & 2.66 & -55.30 & 0.30 & 34.52 & 0.76 & 2711.78 & 7.00 & 51.7  \\
 & & H101 & 6289.1 & a & 138.00 & 4.95 & -54.90 & 0.60 & 35.54 & 1.50 & 2640.86 & 13.15 & 27.7  \\
 & & H100 & 6478.8 & a & 148.88 & 2.61 & -55.80 & 0.30 & 33.03 & 0.67 & 2704.08 & 6.72 & 56.3  \\
 & & H95 & 7550.6 & a & 174.06 & 4.37 & -55.70 & 0.40 & 34.21 & 1.00 & 2600.54 & 11.44 & 39.4  \\
 & & H94 & 7792.9 & a & 188.84 & 4.17 & -54.70 & 0.40 & 32.70 & 0.83 & 2600.96 & 10.67 & 44.8  \\
 & & H93 & 8045.6 & a & 185.84 & 5.87 & -55.40 & 0.50 & 31.04 & 1.14 & 2575.14 & 14.63 & 31.3  \\
 & & H92 & 8309.4 & a & 193.32 & 2.62 & -56.00 & 0.20 & 34.31 & 0.54 & 2563.83 & 6.87 & 73.0  \\
 & & H91 & 8584.8 & a & 202.68 & 2.43 & -55.70 & 0.20 & 34.06 & 0.47 & 2526.62 & 6.36 & 82.4  \\
 & & H89 & 9173.3 & a & 219.92 & 2.62 & -55.90 & 0.20 & 33.35 & 0.46 & 2545.43 & 6.79 & 82.9  \\
 & & H88 & 9487.8 & a & 227.83 & 3.10 & -55.60 & 0.20 & 32.89 & 0.52 & 2533.71 & 7.96 & 72.6  \\
G311.644$-$00.379 & shrds432 & H88$-$H112 & 6475.7 & a & 5.83 & 1.03 & 47.60 & 4.40 & 46.99 & 14.39 & 198.98 & 2.85 & 6.2  \\
 & & H100$-$H112 & 5505.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.73 & 3.49 & \nodata  \\
 & & H88$-$H95 & 8631.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.68 & 4.89 & \nodata  \\
 & & H106$-$H112 & 5038.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.06 & 4.72 & \nodata  \\
 & & H100$-$H105 & 5988.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.85 & 4.49 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.74 & 12.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.33 & 11.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.70 & 10.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.67 & 12.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.47 & 18.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.29 & 11.50 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.73 & 10.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.17 & 11.76 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.72 & 10.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.01 & 11.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.56 & 11.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.99 & 13.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.48 & 12.88 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.42 & 11.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.95 & 10.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.65 & 11.94 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.08 & 9.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.26 & 12.45 & \nodata  \\
G311.667$-$00.409 & mos065 & H88$-$H112 & 5200.0 & a & 0.69 & 0.12 & 30.70 & 2.50 & 29.33 & 7.82 & 11.10 & 0.26 & 6.3  \\
 & & H100$-$H112 & 5106.1 & a & 0.52 & 0.11 & 30.60 & 3.10 & 28.99 & 9.56 & 9.49 & 0.25 & 5.0  \\
 & & H88$-$H95 & 8577.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.46 & 4.76 & \nodata  \\
 & & H106$-$H112 & 4781.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.99 & 0.25 & \nodata  \\
 & & H100$-$H105 & 6263.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.08 & 0.94 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.69 & 0.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.66 & 0.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.71 & 0.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.45 & 28.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.06 & 30.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 313.28 & 23.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.23 & 26.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.70 & 24.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.17 & 22.62 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.49 & 23.48 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.03 & 0.20 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.23 & 24.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.11 & 2.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.58 & 16.80 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.42 & 13.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.62 & 9.13 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.25 & 11.41 & \nodata  \\
G311.809$-$00.309 & shrds1103 & H88$-$H112 & 6188.8 & a & 50.16 & 1.02 & -37.70 & 0.30 & 25.13 & 0.59 & 506.06 & 2.30 & 48.4  \\
 & & H100$-$H112 & 5456.2 & a & 48.69 & 1.21 & -37.70 & 0.30 & 24.76 & 0.71 & 533.54 & 2.70 & 39.8  \\
 & & H88$-$H95 & 8629.3 & a & 54.19 & 1.88 & -37.90 & 0.40 & 25.67 & 1.03 & 414.76 & 4.26 & 28.5  \\
 & & H106$-$H112 & 5017.9 & a & 48.75 & 1.73 & -38.00 & 0.40 & 24.33 & 1.00 & 551.00 & 3.81 & 27.9  \\
 & & H100$-$H105 & 6011.0 & a & 49.16 & 1.74 & -37.30 & 0.40 & 25.41 & 1.04 & 511.15 & 3.93 & 27.9  \\
 & & H112 & 4618.8 & a & 36.68 & 4.79 & -39.80 & 1.70 & 25.91 & 4.31 & 580.05 & 10.61 & 7.8  \\
 & & H111 & 4744.2 & a & 45.64 & 5.15 & -37.20 & 1.20 & 21.02 & 2.75 & 577.45 & 10.57 & 8.8  \\
 & & H110 & 4874.2 & a & 43.28 & 4.25 & -38.40 & 1.30 & 26.22 & 3.02 & 559.81 & 9.71 & 10.1  \\
 & & H109 & 5008.9 & a & 55.07 & 4.12 & -38.30 & 0.90 & 23.70 & 2.06 & 562.01 & 8.96 & 13.2  \\
 & & H108 & 5148.7 & a & 42.26 & 5.81 & -39.10 & 1.80 & 26.31 & 4.67 & 452.98 & 12.94 & 7.4  \\
 & & H107 & 5293.7 & a & 56.24 & 4.72 & -37.20 & 0.90 & 23.10 & 2.25 & 549.45 & 10.14 & 11.8  \\
 & & H106 & 5444.3 & a & 53.36 & 4.14 & -37.50 & 0.90 & 24.12 & 2.18 & 528.89 & 9.08 & 12.8  \\
 & & H105 & 5600.6 & a & 42.42 & 4.86 & -37.60 & 1.50 & 25.86 & 3.54 & 523.25 & 10.95 & 8.7  \\
 & & H104 & 5762.9 & a & 49.49 & 4.30 & -36.50 & 1.10 & 24.91 & 2.53 & 527.15 & 9.58 & 11.4  \\
 & & H103 & 5931.5 & a & 45.56 & 4.24 & -36.90 & 1.10 & 23.06 & 2.51 & 501.95 & 9.09 & 10.7  \\
 & & H102 & 6106.9 & a & 49.64 & 4.23 & -37.30 & 1.10 & 26.14 & 2.71 & 513.58 & 9.54 & 11.8  \\
 & & H101 & 6289.1 & a & 57.81 & 4.90 & -35.40 & 1.10 & 25.32 & 2.52 & 466.93 & 10.98 & 11.7  \\
 & & H100 & 6478.8 & a & 54.38 & 4.88 & -39.80 & 1.20 & 27.90 & 2.95 & 528.94 & 11.49 & 11.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.96 & 10.68 & \nodata  \\
 & & H94 & 7792.9 & a & 57.07 & 4.90 & -38.10 & 1.00 & 24.64 & 2.46 & 473.45 & 10.87 & 11.5  \\
 & & H92 & 8309.4 & a & 62.97 & 5.74 & -36.40 & 0.90 & 19.66 & 2.08 & 440.92 & 11.40 & 10.8  \\
 & & H91 & 8584.8 & a & 56.39 & 5.04 & -38.00 & 1.10 & 25.58 & 2.72 & 442.21 & 11.31 & 11.2  \\
 & & H89 & 9173.3 & a & 56.11 & 4.37 & -39.10 & 1.00 & 26.01 & 2.39 & 428.25 & 9.90 & 12.8  \\
 & & H88 & 9487.8 & a & 51.88 & 4.04 & -37.60 & 1.10 & 28.79 & 2.65 & 376.21 & 9.63 & 12.8  \\
G311.809$-$00.309 & mos065 & H88$-$H112 & 6231.6 & a & 55.85 & 1.18 & -37.60 & 0.30 & 25.21 & 0.61 & 552.23 & 2.65 & 46.8  \\
 & & H100$-$H112 & 5461.5 & a & 54.51 & 1.43 & -37.50 & 0.30 & 24.65 & 0.75 & 588.20 & 3.18 & 37.7  \\
 & & H88$-$H95 & 8661.9 & a & 58.59 & 2.02 & -37.90 & 0.40 & 25.83 & 1.03 & 439.29 & 4.59 & 28.7  \\
 & & H106$-$H112 & 5016.6 & a & 54.96 & 2.01 & -37.80 & 0.40 & 24.37 & 1.03 & 614.52 & 4.44 & 27.0  \\
 & & H100$-$H105 & 6004.3 & a & 54.51 & 1.98 & -37.30 & 0.50 & 25.46 & 1.07 & 555.72 & 4.49 & 27.1  \\
 & & H112 & 4618.8 & a & 41.41 & 5.55 & -39.20 & 1.60 & 24.97 & 4.02 & 635.36 & 12.29 & 7.5  \\
 & & H111 & 4744.2 & a & 50.68 & 6.24 & -36.90 & 1.20 & 20.23 & 2.89 & 636.20 & 12.56 & 8.0  \\
 & & H110 & 4874.2 & a & 48.05 & 4.91 & -38.20 & 1.30 & 26.73 & 3.25 & 614.60 & 11.28 & 9.8  \\
 & & H109 & 5008.9 & a & 60.51 & 5.00 & -37.90 & 0.90 & 22.99 & 2.20 & 614.89 & 10.72 & 12.0  \\
 & & H108 & 5148.7 & a & 51.04 & 7.54 & -38.90 & 2.00 & 27.62 & 5.44 & 589.32 & 17.07 & 7.0  \\
 & & H107 & 5293.7 & a & 65.99 & 5.61 & -37.00 & 0.90 & 22.66 & 2.24 & 612.38 & 11.92 & 11.7  \\
 & & H106 & 5444.3 & a & 61.03 & 4.89 & -37.30 & 1.00 & 25.58 & 2.41 & 591.59 & 11.00 & 12.4  \\
 & & H105 & 5600.6 & a & 46.49 & 5.52 & -37.80 & 1.40 & 24.71 & 3.50 & 550.40 & 12.16 & 8.4  \\
 & & H104 & 5762.9 & a & 54.10 & 4.81 & -36.30 & 1.10 & 24.92 & 2.60 & 559.65 & 10.69 & 11.2  \\
 & & H103 & 5931.5 & a & 53.61 & 5.04 & -36.90 & 1.10 & 23.45 & 2.60 & 578.05 & 10.86 & 10.6  \\
 & & H102 & 6106.9 & a & 56.58 & 4.98 & -37.30 & 1.10 & 26.21 & 2.81 & 579.12 & 11.25 & 11.4  \\
 & & H101 & 6289.1 & a & 60.37 & 5.59 & -35.70 & 1.10 & 25.33 & 2.79 & 455.55 & 12.47 & 10.8  \\
 & & H100 & 6478.8 & a & 59.74 & 5.58 & -39.90 & 1.30 & 28.04 & 3.08 & 573.79 & 13.16 & 10.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.22 & 13.95 & \nodata  \\
 & & H94 & 7792.9 & a & 59.30 & 5.35 & -38.10 & 1.10 & 24.76 & 2.62 & 491.22 & 11.87 & 11.0  \\
 & & H92 & 8309.4 & a & 70.44 & 6.82 & -36.60 & 1.00 & 20.21 & 2.28 & 492.97 & 13.70 & 10.2  \\
 & & H91 & 8584.8 & a & 59.03 & 5.61 & -38.20 & 1.20 & 25.50 & 2.88 & 447.12 & 12.57 & 10.5  \\
 & & H89 & 9173.3 & a & 61.27 & 4.94 & -39.40 & 1.00 & 26.22 & 2.50 & 455.50 & 11.24 & 12.4  \\
 & & H88 & 9487.8 & a & 55.75 & 4.40 & -37.40 & 1.10 & 27.54 & 2.55 & 392.25 & 10.30 & 12.6  \\
G311.822+00.044 & mos064 & H88$-$H112 & 5838.0 & a & 0.07 & 0.01 & -50.90 & 0.60 & 14.96 & 1.45 & 0.36 & 0.01 & 11.8  \\
 & & H100$-$H112 & 5611.5 & a & 0.07 & 0.01 & -50.90 & 0.60 & 14.76 & 1.47 & 0.39 & 0.01 & 11.5  \\
 & & H88$-$H95 & 8307.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5266.1 & a & 0.12 & 0.01 & -50.80 & 0.70 & 13.36 & 1.55 & 0.60 & 0.02 & 9.8  \\
 & & H100$-$H105 & 5931.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & 19.93 & 3.22 & -49.80 & 1.50 & 18.52 & 3.87 & 102.12 & 6.02 & 6.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.97 & 4.95 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.11 & 3.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.89 & 0.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.61 & 6.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1219.59 & 528.51 & \nodata  \\
G311.841$-$00.219 & shrds1103 & H88$-$H112 & 6032.1 & a & 6.38 & 0.83 & 24.40 & 1.50 & 23.50 & 3.75 & 118.07 & 1.78 & 7.7  \\
 & & H100$-$H112 & 5422.1 & a & 7.18 & 1.04 & 23.50 & 1.80 & 24.92 & 4.55 & 145.18 & 2.28 & 7.0  \\
 & & H88$-$H95 & 7825.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.33 & 2.08 & \nodata  \\
 & & H106$-$H112 & 4992.9 & a & 7.24 & 1.70 & 20.40 & 2.30 & 19.60 & 6.15 & 156.50 & 3.23 & 4.4  \\
 & & H100$-$H105 & 6006.3 & a & 8.70 & 1.69 & 26.60 & 2.20 & 22.14 & 6.37 & 129.80 & 3.35 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.02 & 8.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.87 & 8.82 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.35 & 7.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.29 & 8.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.61 & 8.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.16 & 9.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.72 & 8.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.36 & 10.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.42 & 7.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.20 & 6.82 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.96 & 7.68 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.86 & 9.32 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.49 & 9.40 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.23 & \nodata  \\
 & & H94 & 7792.9 & a & 19.94 & 5.19 & 26.50 & 4.40 & 30.64 & 15.84 & 128.00 & 11.28 & 4.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.57 & 15.17 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.58 & 15.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.67 & 16.69 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.67 & 19.06 & \nodata  \\
G311.841$-$00.219 & mos065 & H88$-$H112 & 6074.0 & a & 0.24 & 0.03 & 24.80 & 1.20 & 20.56 & 3.03 & 3.49 & 0.06 & 8.1  \\
 & & H100$-$H112 & 5650.4 & a & 0.24 & 0.03 & 24.00 & 1.40 & 19.90 & 3.46 & 3.57 & 0.07 & 7.1  \\
 & & H88$-$H95 & 9035.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.92 & 0.16 & \nodata  \\
 & & H106$-$H112 & 4775.5 & a & 0.49 & 0.10 & 22.50 & 0.80 & 7.61 & 1.79 & 4.87 & 0.12 & 4.8  \\
 & & H100$-$H105 & 6214.5 & a & 0.19 & 0.04 & 25.50 & 2.20 & 22.89 & 6.73 & 2.73 & 0.07 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.60 & 0.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.99 & 0.20 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.02 & 0.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.43 & 1.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.60 & 1.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.61 & 1.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.77 & 8.78 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.75 & 0.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.58 & 7.41 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.44 & 7.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.66 & 8.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.30 & 7.97 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.15 & \nodata  \\
 & & H94 & 7792.9 & a & 9.66 & 2.61 & 25.50 & 2.10 & 15.56 & 5.45 & 50.71 & 4.46 & 3.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.88 & 3.73 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.55 & 0.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.16 & \nodata  \\
G311.866$-$00.238 & shrds1103 & H88$-$H112 & 5783.2 & a & 11.08 & 0.88 & 24.00 & 1.00 & 24.56 & 2.28 & 175.76 & 1.96 & 12.4  \\
 & & H100$-$H112 & 5449.8 & a & 11.04 & 0.98 & 24.40 & 1.00 & 23.30 & 2.41 & 179.19 & 2.11 & 11.1  \\
 & & H88$-$H95 & 8338.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.68 & 5.73 & \nodata  \\
 & & H106$-$H112 & 4985.0 & a & 10.22 & 1.32 & 25.40 & 1.60 & 25.31 & 4.02 & 190.60 & 2.92 & 7.8  \\
 & & H100$-$H105 & 5982.3 & a & 12.15 & 1.36 & 23.20 & 1.30 & 23.57 & 3.10 & 165.89 & 2.95 & 8.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.06 & 8.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.68 & 7.79 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.55 & 6.64 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.25 & 7.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.02 & 10.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.34 & 8.96 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.62 & 7.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.79 & 7.81 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.48 & 7.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.60 & 5.92 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.14 & 6.56 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.89 & 8.84 & \nodata  \\
 & & H100 & 6478.8 & a & 21.13 & 5.22 & 32.60 & 1.60 & 13.55 & 4.08 & 169.67 & 8.46 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.14 & 11.19 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.96 & 10.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.91 & 14.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.32 & 12.81 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.50 & 13.95 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.06 & 16.79 & \nodata  \\
G311.866$-$00.238 & mos065 & H88$-$H112 & 8421.9 & a & 3.76 & 0.34 & 24.40 & 1.00 & 23.52 & 2.48 & 70.31 & 0.72 & 11.2  \\
 & & H100$-$H112 & 5513.4 & a & 13.77 & 1.30 & 24.70 & 1.10 & 22.89 & 2.54 & 257.01 & 2.77 & 10.5  \\
 & & H88$-$H95 & 9382.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.62 & 0.34 & \nodata  \\
 & & H106$-$H112 & 5006.9 & a & 15.54 & 2.21 & 24.30 & 1.50 & 22.21 & 3.79 & 328.24 & 4.62 & 7.0  \\
 & & H100$-$H105 & 6005.2 & a & 12.66 & 1.60 & 24.60 & 1.70 & 26.74 & 4.40 & 187.73 & 3.59 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.12 & 13.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.86 & 13.67 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 355.75 & 11.05 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.12 & 12.74 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.72 & 17.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.39 & 14.71 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.96 & 8.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.82 & 13.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.30 & 7.74 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.48 & 6.90 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.18 & 7.18 & \nodata  \\
 & & H101 & 6289.1 & a & 42.43 & 9.35 & 32.90 & 0.80 & 7.53 & 1.91 & 195.26 & 11.49 & 4.5  \\
 & & H100 & 6478.8 & a & 21.85 & 5.40 & 33.40 & 1.70 & 13.92 & 4.09 & 169.41 & 8.95 & 4.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.30 & 10.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.71 & 7.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.47 & 10.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.60 & 5.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.01 & 2.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.10 & \nodata  \\
G311.893+00.086 & shrds435 & H88$-$H112 & 5581.1 & a & 305.42 & 5.43 & -48.40 & 0.20 & 24.15 & 0.50 & 3833.92 & 11.95 & 55.6  \\
 & & H100$-$H112 & 5332.3 & a & 326.02 & 5.81 & -48.30 & 0.20 & 24.20 & 0.50 & 4120.10 & 12.80 & 55.5  \\
 & & H88$-$H95 & 8555.1 & a & 59.67 & 6.77 & -50.30 & 1.20 & 22.01 & 2.98 & 413.14 & 14.09 & 8.8  \\
 & & H106$-$H112 & 4974.3 & a & 329.19 & 8.27 & -48.20 & 0.30 & 23.30 & 0.68 & 4437.18 & 17.88 & 39.4  \\
 & & H100$-$H105 & 5945.7 & a & 320.82 & 8.78 & -48.70 & 0.40 & 26.10 & 0.83 & 3578.04 & 20.10 & 36.1  \\
 & & H112 & 4618.8 & a & 321.26 & 22.03 & -47.10 & 0.80 & 23.26 & 1.85 & 4789.97 & 47.52 & 14.4  \\
 & & H111 & 4744.2 & a & 303.05 & 21.61 & -48.00 & 0.80 & 22.09 & 1.82 & 4667.52 & 45.46 & 13.9  \\
 & & H110 & 4874.2 & a & 327.02 & 21.46 & -47.80 & 0.80 & 24.04 & 1.83 & 4716.95 & 47.08 & 15.1  \\
 & & H109 & 5008.9 & a & 420.92 & 21.87 & -48.00 & 0.60 & 22.32 & 1.34 & 4537.66 & 46.29 & 19.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2297.67 & 58.16 & \nodata  \\
 & & H107 & 5293.7 & a & 370.91 & 23.21 & -49.00 & 0.70 & 23.39 & 1.69 & 4284.07 & 50.25 & 15.8  \\
 & & H106 & 5444.3 & a & 314.56 & 21.46 & -49.20 & 0.90 & 25.97 & 2.05 & 4179.14 & 48.97 & 14.5  \\
 & & H105 & 5600.6 & a & 318.85 & 22.25 & -49.00 & 1.00 & 29.49 & 2.41 & 4048.48 & 53.85 & 14.2  \\
 & & H104 & 5762.9 & a & 340.35 & 21.35 & -48.00 & 0.80 & 24.59 & 1.79 & 3778.87 & 47.32 & 15.8  \\
 & & H103 & 5931.5 & a & 333.79 & 21.15 & -49.60 & 0.70 & 23.45 & 1.72 & 3658.37 & 45.84 & 15.6  \\
 & & H102 & 6106.9 & a & 272.21 & 18.72 & -47.80 & 1.10 & 31.25 & 2.49 & 3242.42 & 46.83 & 14.4  \\
 & & H101 & 6289.1 & a & 387.09 & 34.55 & -47.80 & 0.90 & 20.83 & 2.15 & 3452.33 & 70.54 & 11.1  \\
 & & H100 & 6478.8 & a & 278.19 & 26.73 & -48.40 & 1.10 & 23.10 & 2.59 & 2731.10 & 57.34 & 10.3  \\
 & & H94 & 7792.9 & a & 97.40 & 19.33 & -49.20 & 4.10 & 37.06 & 15.48 & 851.54 & 45.48 & 5.8  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 561.52 & 33.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.67 & 8.54 & \nodata  \\
G311.893+00.086 & ch113 & H88$-$H112 & 6515.6 & a & 366.77 & 2.39 & -49.00 & 0.10 & 23.93 & 0.18 & 3956.54 & 5.25 & 151.4  \\
 & & H100$-$H112 & 5471.6 & a & 374.21 & 3.36 & -48.50 & 0.10 & 23.91 & 0.25 & 4548.86 & 7.37 & 109.9  \\
 & & H88$-$H95 & 8797.2 & a & 351.00 & 4.13 & -50.20 & 0.10 & 23.26 & 0.32 & 2664.19 & 8.92 & 84.0  \\
 & & H106$-$H112 & 5010.1 & a & 355.57 & 4.12 & -48.30 & 0.10 & 23.97 & 0.32 & 4739.46 & 9.04 & 85.2  \\
 & & H100$-$H105 & 6003.3 & a & 397.22 & 5.00 & -48.70 & 0.10 & 24.00 & 0.35 & 4329.82 & 10.97 & 78.5  \\
 & & H112 & 4618.8 & a & 329.20 & 10.48 & -48.40 & 0.40 & 24.87 & 0.92 & 4931.50 & 23.41 & 31.0  \\
 & & H111 & 4744.2 & a & 328.79 & 9.52 & -47.90 & 0.30 & 23.45 & 0.78 & 4801.12 & 20.66 & 34.1  \\
 & & H110 & 4874.2 & a & 338.19 & 8.89 & -47.90 & 0.30 & 23.76 & 0.72 & 4797.11 & 19.41 & 37.6  \\
 & & H109 & 5008.9 & a & 400.54 & 11.12 & -48.20 & 0.30 & 23.58 & 0.76 & 4739.15 & 24.19 & 35.6  \\
 & & H108 & 5148.7 & a & 336.18 & 12.79 & -48.80 & 0.40 & 22.30 & 0.98 & 4353.57 & 27.05 & 26.0  \\
 & & H107 & 5293.7 & a & 373.61 & 9.44 & -48.60 & 0.30 & 24.50 & 0.71 & 4715.97 & 20.93 & 39.1  \\
 & & H106 & 5444.3 & a & 398.63 & 9.86 & -48.20 & 0.30 & 24.15 & 0.69 & 4686.35 & 21.70 & 40.0  \\
 & & H105 & 5600.6 & a & 376.71 & 9.62 & -47.90 & 0.30 & 24.76 & 0.73 & 4541.41 & 21.44 & 38.7  \\
 & & H104 & 5762.9 & a & 377.91 & 9.32 & -49.00 & 0.30 & 23.68 & 0.67 & 4417.37 & 20.32 & 40.1  \\
 & & H103 & 5931.5 & a & 397.20 & 9.39 & -48.90 & 0.30 & 23.25 & 0.64 & 4376.38 & 20.29 & 41.8  \\
 & & H102 & 6106.9 & a & 401.96 & 8.29 & -48.50 & 0.30 & 24.78 & 0.59 & 4277.15 & 18.48 & 47.9  \\
 & & H100 & 6478.8 & a & 418.58 & 8.43 & -49.00 & 0.20 & 22.85 & 0.53 & 4114.92 & 18.04 & 49.1  \\
 & & H94 & 7792.9 & a & 149.56 & 7.65 & -52.20 & 0.60 & 24.05 & 1.43 & 1448.67 & 16.77 & 19.4  \\
 & & H92 & 8309.4 & a & 333.18 & 7.41 & -50.10 & 0.30 & 23.36 & 0.60 & 2731.05 & 16.05 & 44.4  \\
 & & H91 & 8584.8 & a & 398.12 & 7.24 & -49.90 & 0.20 & 23.40 & 0.49 & 3003.48 & 15.68 & 54.4  \\
 & & H89 & 9173.3 & a & 379.67 & 5.87 & -50.30 & 0.20 & 24.24 & 0.43 & 2762.64 & 12.94 & 64.0  \\
 & & H88 & 9487.8 & a & 380.42 & 7.48 & -50.00 & 0.20 & 22.21 & 0.50 & 2647.38 & 15.79 & 50.3  \\
G311.893+00.086 & ch114 & H88$-$H112 & 4802.6 & a & 0.40 & 0.09 & -45.60 & 1.40 & 13.11 & 3.34 & 6.30 & 0.14 & 4.5  \\
 & & H100$-$H112 & 4802.6 & a & 0.40 & 0.09 & -45.60 & 1.40 & 13.11 & 3.34 & 6.30 & 0.14 & 4.5  \\
 & & H106$-$H112 & 4802.6 & a & 0.40 & 0.09 & -45.60 & 1.40 & 13.11 & 3.34 & 6.30 & 0.14 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1243.33 & 46.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.17 & 0.15 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.58 & 0.17 & \nodata  \\
G311.893+00.086 & shrds440 & H88$-$H112 & 5212.6 & a & 138.87 & 4.40 & -49.90 & 0.40 & 26.65 & 0.98 & 2242.35 & 10.18 & 31.2  \\
 & & H100$-$H112 & 5212.6 & a & 138.87 & 4.40 & -49.90 & 0.40 & 26.65 & 0.98 & 2242.35 & 10.18 & 31.2  \\
 & & H106$-$H112 & 4930.9 & a & 160.77 & 5.31 & -49.60 & 0.40 & 27.51 & 1.05 & 2624.88 & 12.47 & 29.9  \\
 & & H100$-$H105 & 5918.5 & a & 90.54 & 5.66 & -51.30 & 0.80 & 24.61 & 1.78 & 1281.22 & 12.58 & 15.8  \\
 & & H112 & 4618.8 & a & 188.24 & 10.85 & -49.10 & 0.80 & 26.72 & 1.78 & 3056.05 & 25.12 & 17.1  \\
 & & H111 & 4744.2 & a & 170.43 & 14.74 & -49.50 & 1.10 & 26.06 & 2.64 & 2854.70 & 33.56 & 11.5  \\
 & & H110 & 4874.2 & a & 169.14 & 11.16 & -48.80 & 0.80 & 23.78 & 1.82 & 2736.15 & 24.36 & 15.0  \\
 & & H109 & 5008.9 & a & 101.38 & 18.35 & -51.60 & 2.80 & 30.94 & 8.19 & 1956.58 & 42.97 & 5.8  \\
 & & H108 & 5148.7 & a & 146.69 & 19.77 & -51.80 & 1.70 & 25.24 & 4.29 & 1941.63 & 43.41 & 7.5  \\
 & & H107 & 5293.7 & a & 126.58 & 11.71 & -48.20 & 1.50 & 33.76 & 3.73 & 2366.24 & 30.17 & 10.8  \\
 & & H106 & 5444.3 & a & 140.11 & 11.73 & -53.50 & 1.30 & 32.13 & 3.16 & 2090.40 & 29.62 & 11.9  \\
 & & H105 & 5600.6 & a & 127.88 & 13.99 & -49.90 & 1.40 & 25.53 & 3.33 & 1849.43 & 31.37 & 9.1  \\
 & & H104 & 5762.9 & a & 135.31 & 16.46 & -51.60 & 1.10 & 18.44 & 2.62 & 1656.73 & 31.56 & 8.2  \\
 & & H103 & 5931.5 & a & 66.73 & 11.66 & -54.10 & 4.40 & 43.39 & 18.26 & 1236.41 & 28.71 & 6.8  \\
 & & H102 & 6106.9 & a & 69.76 & 11.66 & -52.90 & 1.90 & 22.92 & 4.63 & 854.50 & 24.66 & 6.0  \\
 & & H101 & 6289.1 & a & 47.00 & 9.02 & -51.70 & 3.40 & 33.97 & 10.49 & 533.16 & 21.65 & 5.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 399.89 & 17.57 & \nodata  \\
G311.893+00.086 & mos064 & H88$-$H112 & 6342.6 & a & 414.48 & 2.73 & -48.40 & 0.10 & 23.82 & 0.18 & 4449.21 & 5.97 & 149.9  \\
 & & H100$-$H112 & 5469.3 & a & 416.57 & 3.61 & -48.00 & 0.10 & 23.88 & 0.24 & 4968.05 & 7.91 & 113.9  \\
 & & H88$-$H95 & 8799.9 & a & 413.58 & 4.17 & -49.70 & 0.10 & 23.38 & 0.27 & 2989.43 & 9.04 & 98.0  \\
 & & H106$-$H112 & 5002.5 & a & 402.34 & 4.50 & -47.70 & 0.10 & 23.68 & 0.31 & 5242.17 & 9.80 & 88.4  \\
 & & H100$-$H105 & 6013.6 & a & 435.30 & 5.30 & -48.30 & 0.10 & 24.31 & 0.34 & 4649.10 & 11.72 & 81.1  \\
 & & H112 & 4618.8 & a & 361.43 & 11.39 & -47.60 & 0.40 & 24.45 & 0.89 & 5358.06 & 25.21 & 31.4  \\
 & & H111 & 4744.2 & a & 367.16 & 10.73 & -47.50 & 0.30 & 22.93 & 0.77 & 5227.28 & 23.02 & 33.8  \\
 & & H110 & 4874.2 & a & 386.99 & 10.48 & -47.40 & 0.30 & 24.10 & 0.75 & 5347.59 & 23.04 & 36.5  \\
 & & H109 & 5008.9 & a & 473.63 & 11.52 & -47.80 & 0.30 & 23.16 & 0.65 & 5423.27 & 24.84 & 40.6  \\
 & & H108 & 5148.7 & a & 353.00 & 16.72 & -48.10 & 0.50 & 21.31 & 1.17 & 4431.91 & 34.57 & 20.9  \\
 & & H107 & 5293.7 & a & 434.38 & 10.75 & -48.10 & 0.30 & 24.28 & 0.69 & 5297.60 & 23.73 & 39.9  \\
 & & H106 & 5444.3 & a & 446.71 & 10.70 & -47.90 & 0.30 & 24.24 & 0.67 & 5186.19 & 23.59 & 41.3  \\
 & & H105 & 5600.6 & a & 422.85 & 10.36 & -47.60 & 0.30 & 24.68 & 0.70 & 5104.84 & 23.06 & 40.3  \\
 & & H104 & 5762.9 & a & 421.35 & 11.11 & -48.40 & 0.30 & 23.78 & 0.72 & 4837.96 & 24.26 & 37.5  \\
 & & H103 & 5931.5 & a & 438.60 & 10.42 & -48.50 & 0.30 & 23.22 & 0.64 & 4679.76 & 22.49 & 41.6  \\
 & & H102 & 6106.9 & a & 431.76 & 8.62 & -47.90 & 0.20 & 25.35 & 0.58 & 4574.20 & 19.45 & 49.5  \\
 & & H101 & 6289.1 & a & 387.85 & 31.21 & -47.50 & 0.80 & 20.99 & 1.95 & 3320.95 & 64.03 & 12.3  \\
 & & H100 & 6478.8 & a & 448.61 & 9.10 & -48.70 & 0.20 & 22.98 & 0.54 & 4320.99 & 19.54 & 48.7  \\
 & & H94 & 7792.9 & a & 194.32 & 10.16 & -51.70 & 0.60 & 23.03 & 1.41 & 1792.17 & 21.77 & 19.0  \\
 & & H92 & 8309.4 & a & 408.88 & 9.77 & -49.60 & 0.30 & 23.15 & 0.64 & 3208.19 & 21.05 & 41.4  \\
 & & H91 & 8584.8 & a & 426.25 & 9.22 & -49.40 & 0.20 & 23.04 & 0.58 & 3101.65 & 19.83 & 45.7  \\
 & & H89 & 9173.3 & a & 448.36 & 7.68 & -49.70 & 0.20 & 24.03 & 0.48 & 3160.31 & 16.87 & 57.7  \\
 & & H88 & 9487.8 & a & 457.23 & 9.50 & -49.60 & 0.20 & 22.05 & 0.53 & 2999.99 & 19.98 & 47.6  \\
G311.919+00.204 & ch113 & H88$-$H112 & 5314.5 & a & 0.76 & 0.05 & -45.20 & 0.60 & 18.51 & 1.36 & 9.22 & 0.09 & 15.6  \\
 & & H100$-$H112 & 5314.5 & a & 0.76 & 0.05 & -45.20 & 0.60 & 18.51 & 1.36 & 9.22 & 0.09 & 15.6  \\
 & & H106$-$H112 & 5191.7 & a & 0.91 & 0.06 & -45.20 & 0.60 & 18.45 & 1.46 & 11.11 & 0.12 & 14.5  \\
 & & H100$-$H105 & 5677.9 & a & 0.34 & 0.07 & -46.10 & 1.60 & 16.98 & 4.56 & 3.63 & 0.12 & 5.3  \\
 & & H112 & 4618.8 & a & 185.92 & 19.48 & -42.80 & 0.90 & 18.42 & 2.23 & 1954.63 & 37.41 & 9.4  \\
 & & H111 & 4744.2 & a & 115.02 & 17.51 & -47.30 & 1.30 & 17.35 & 3.07 & 1449.26 & 32.59 & 6.5  \\
 & & H110 & 4874.2 & a & 96.12 & 14.52 & -48.00 & 1.20 & 16.20 & 2.84 & 1075.80 & 26.13 & 6.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.75 & 0.10 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.67 & 0.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.76 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.07 & 0.15 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.60 & 0.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.68 & 0.17 & \nodata  \\
G311.919+00.204 & ch114 & H88$-$H112 & 6840.1 & a & 220.48 & 2.60 & -45.30 & 0.10 & 23.01 & 0.31 & 2319.33 & 5.58 & 83.9  \\
 & & H100$-$H112 & 5417.4 & a & 324.08 & 4.30 & -44.90 & 0.10 & 22.34 & 0.34 & 3509.11 & 9.10 & 74.5  \\
 & & H88$-$H95 & 8835.8 & a & 79.57 & 1.59 & -48.10 & 0.30 & 25.71 & 0.59 & 650.30 & 3.60 & 49.6  \\
 & & H106$-$H112 & 5015.1 & a & 317.22 & 4.88 & -45.10 & 0.20 & 22.20 & 0.39 & 3726.02 & 10.29 & 64.3  \\
 & & H100$-$H105 & 5934.5 & a & 331.96 & 5.29 & -44.60 & 0.20 & 22.27 & 0.41 & 3232.32 & 11.19 & 62.0  \\
 & & H112 & 4618.8 & a & 336.94 & 12.93 & -45.20 & 0.40 & 22.17 & 0.98 & 4349.93 & 27.28 & 25.7  \\
 & & H111 & 4744.2 & a & 321.30 & 12.03 & -44.90 & 0.40 & 22.58 & 0.98 & 4129.74 & 25.61 & 26.4  \\
 & & H110 & 4874.2 & a & 338.20 & 12.69 & -45.40 & 0.40 & 22.13 & 0.96 & 3957.72 & 26.74 & 26.3  \\
 & & H109 & 5008.9 & a & 357.78 & 12.40 & -45.50 & 0.40 & 22.55 & 0.90 & 3787.93 & 26.38 & 28.5  \\
 & & H108 & 5148.7 & a & 192.12 & 9.77 & -44.70 & 0.60 & 22.43 & 1.32 & 2422.81 & 20.72 & 19.4  \\
 & & H107 & 5293.7 & a & 338.38 & 11.16 & -45.10 & 0.40 & 21.75 & 0.83 & 3710.01 & 23.31 & 30.0  \\
 & & H106 & 5444.3 & a & 338.21 & 12.41 & -44.90 & 0.40 & 21.65 & 0.92 & 3632.29 & 25.87 & 26.9  \\
 & & H105 & 5600.6 & a & 332.17 & 11.68 & -45.00 & 0.40 & 22.08 & 0.90 & 3430.89 & 24.59 & 28.1  \\
 & & H104 & 5762.9 & a & 321.93 & 11.02 & -44.80 & 0.40 & 21.91 & 0.87 & 3274.13 & 23.12 & 28.9  \\
 & & H103 & 5931.5 & a & 323.88 & 8.61 & -44.30 & 0.30 & 21.84 & 0.67 & 3134.09 & 18.03 & 37.2  \\
 & & H102 & 6106.9 & a & 353.46 & 12.02 & -44.20 & 0.40 & 22.59 & 0.89 & 3263.04 & 25.59 & 29.1  \\
 & & H100 & 6478.8 & a & 334.47 & 13.21 & -44.70 & 0.40 & 22.71 & 1.04 & 3097.95 & 28.20 & 25.0  \\
 & & H94 & 7792.9 & a & 44.59 & 5.49 & -52.70 & 1.70 & 28.67 & 4.39 & 445.24 & 12.91 & 8.2  \\
 & & H92 & 8309.4 & a & 78.02 & 3.42 & -48.00 & 0.60 & 25.76 & 1.31 & 660.76 & 7.75 & 22.6  \\
 & & H91 & 8584.8 & a & 95.70 & 3.74 & -47.40 & 0.40 & 23.43 & 1.06 & 763.33 & 8.11 & 25.3  \\
 & & H89 & 9173.3 & a & 83.39 & 2.93 & -48.10 & 0.50 & 27.42 & 1.11 & 639.78 & 6.87 & 28.1  \\
 & & H88 & 9487.8 & a & 71.87 & 3.17 & -49.00 & 0.60 & 26.86 & 1.38 & 579.29 & 7.35 & 22.4  \\
G311.919+00.204 & shrds440 & H88$-$H112 & 4929.3 & a & 26.94 & 3.91 & -47.70 & 1.80 & 24.81 & 4.20 & 455.82 & 8.70 & 6.8  \\
 & & H100$-$H112 & 4929.3 & a & 26.94 & 3.91 & -47.70 & 1.80 & 24.81 & 4.20 & 455.82 & 8.70 & 6.8  \\
 & & H106$-$H112 & 4929.3 & a & 26.94 & 3.91 & -47.70 & 1.80 & 24.81 & 4.20 & 455.82 & 8.70 & 6.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 917.65 & 24.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 642.27 & 23.54 & \nodata  \\
 & & H110 & 4874.2 & a & 39.63 & 8.30 & -47.00 & 2.40 & 23.44 & 5.98 & 480.25 & 17.72 & 4.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.85 & 0.47 & \nodata  \\
G311.919+00.204 & mos064 & H88$-$H112 & 6422.7 & a & 329.82 & 4.33 & -45.10 & 0.10 & 22.39 & 0.34 & 3335.88 & 9.18 & 75.3  \\
 & & H100$-$H112 & 5382.5 & a & 388.48 & 5.75 & -44.90 & 0.20 & 21.87 & 0.37 & 4160.28 & 12.05 & 66.7  \\
 & & H88$-$H95 & 8811.6 & a & 198.53 & 3.39 & -46.50 & 0.20 & 24.42 & 0.48 & 1442.50 & 7.51 & 57.8  \\
 & & H106$-$H112 & 4998.8 & a & 392.62 & 5.90 & -45.10 & 0.20 & 21.98 & 0.38 & 4494.62 & 12.39 & 65.8  \\
 & & H100$-$H105 & 5934.1 & a & 385.12 & 6.32 & -44.60 & 0.20 & 21.94 & 0.42 & 3679.12 & 13.26 & 60.2  \\
 & & H112 & 4618.8 & a & 388.71 & 14.04 & -45.00 & 0.40 & 22.11 & 0.92 & 4870.96 & 29.58 & 27.4  \\
 & & H111 & 4744.2 & a & 380.39 & 13.77 & -44.90 & 0.40 & 21.85 & 0.91 & 4769.06 & 28.83 & 27.3  \\
 & & H110 & 4874.2 & a & 412.22 & 15.22 & -45.50 & 0.40 & 21.72 & 0.93 & 4741.33 & 31.77 & 26.8  \\
 & & H109 & 5008.9 & a & 428.42 & 14.01 & -45.50 & 0.30 & 21.42 & 0.81 & 4491.64 & 29.04 & 30.2  \\
 & & H108 & 5148.7 & a & 317.96 & 15.23 & -44.70 & 0.50 & 22.96 & 1.27 & 3769.45 & 32.65 & 20.7  \\
 & & H107 & 5293.7 & a & 398.44 & 13.27 & -45.00 & 0.40 & 21.79 & 0.84 & 4323.82 & 27.74 & 29.7  \\
 & & H106 & 5444.3 & a & 394.55 & 14.75 & -44.90 & 0.40 & 21.53 & 0.93 & 4185.19 & 30.66 & 26.4  \\
 & & H105 & 5600.6 & a & 402.81 & 14.12 & -44.90 & 0.40 & 21.41 & 0.87 & 4010.21 & 29.26 & 28.2  \\
 & & H104 & 5762.9 & a & 379.96 & 13.78 & -44.60 & 0.40 & 20.92 & 0.88 & 3825.15 & 28.23 & 27.3  \\
 & & H103 & 5931.5 & a & 373.57 & 10.49 & -44.40 & 0.30 & 21.59 & 0.70 & 3551.86 & 21.84 & 35.2  \\
 & & H102 & 6106.9 & a & 397.49 & 13.85 & -44.20 & 0.40 & 22.49 & 0.90 & 3599.06 & 29.41 & 28.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2111.04 & 318.58 & \nodata  \\
 & & H100 & 6478.8 & a & 369.80 & 15.10 & -44.70 & 0.50 & 22.76 & 1.07 & 3378.63 & 32.26 & 24.2  \\
 & & H95 & 7550.6 & a & 0.95 & 0.36 & 72.00 & 7.60 & 39.43 & 21.88 & -0.28 & 0.97 & 2.7  \\
 & & H94 & 7792.9 & a & 47.13 & 7.02 & -52.50 & 2.20 & 29.94 & 5.81 & 482.68 & 16.65 & 6.9  \\
 & & H92 & 8309.4 & a & 218.23 & 7.65 & -46.40 & 0.40 & 23.82 & 0.96 & 1647.47 & 16.72 & 28.2  \\
 & & H91 & 8584.8 & a & 223.76 & 7.72 & -46.20 & 0.40 & 22.11 & 0.88 & 1606.03 & 16.25 & 28.7  \\
 & & H89 & 9173.3 & a & 214.07 & 6.28 & -46.40 & 0.40 & 25.98 & 0.88 & 1471.35 & 14.35 & 33.7  \\
 & & H88 & 9487.8 & a & 170.77 & 6.87 & -46.90 & 0.50 & 25.53 & 1.19 & 1230.20 & 15.54 & 24.6  \\
G311.949$-$00.114 & shrds437 & H88$-$H112 & 4720.3 & a & 0.08 & 0.01 & 16.70 & 1.90 & 23.70 & 4.92 & 1.00 & 0.03 & 6.1  \\
 & & H100$-$H112 & 4689.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.02 & \nodata  \\
 & & H88$-$H95 & 8687.1 & a & 7.01 & 1.27 & 17.20 & 1.60 & 18.14 & 4.03 & 58.58 & 2.39 & 5.5  \\
 & & H106$-$H112 & 4680.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H100$-$H105 & 5996.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.39 & 2.26 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.33 & 3.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.41 & 4.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.47 & 4.65 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.26 & 4.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.75 & 5.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.55 & 5.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.48 & 4.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.59 & 5.19 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.15 & 4.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.16 & 5.34 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.98 & 4.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.23 & 5.65 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.07 & 6.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.62 & 5.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.16 & 6.83 & \nodata  \\
G311.949$-$00.114 & mos064 & H88$-$H112 & 5998.4 & a & 0.13 & 0.02 & 19.70 & 1.90 & 29.12 & 4.78 & 1.61 & 0.04 & 7.7  \\
 & & H100$-$H112 & 5726.0 & a & 0.08 & 0.01 & 15.00 & 4.20 & 47.85 & 11.73 & 1.27 & 0.04 & 5.9  \\
 & & H88$-$H95 & 7635.7 & a & 0.43 & 0.08 & 18.50 & 1.90 & 19.67 & 5.02 & 3.64 & 0.16 & 5.4  \\
 & & H106$-$H112 & 5099.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.70 & 0.07 & \nodata  \\
 & & H100$-$H105 & 6277.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.90 & 0.05 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.18 & 0.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.24 & 0.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.11 & 1.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.70 & 2.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 3.09 & 0.77 & 17.10 & 3.00 & 25.00 & 7.59 & 12.22 & 1.69 & 4.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.75 & 2.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.68 & 2.18 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.44 & 2.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.82 & 3.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.87 & 3.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.42 & 3.82 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.29 & 4.32 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.61 & 160.57 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.01 & 4.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.85 & 4.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.72 & 4.94 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.61 & 6.73 & \nodata  \\
G311.963$-$00.037 & shrds437 & H88$-$H112 & 5443.8 & a & 6.30 & 0.43 & -55.90 & 0.70 & 21.80 & 1.74 & 62.93 & 0.91 & 14.3  \\
 & & H100$-$H112 & 5176.0 & a & 6.03 & 0.45 & -56.30 & 0.80 & 22.71 & 1.97 & 63.40 & 0.97 & 13.1  \\
 & & H88$-$H95 & 9150.3 & a & 10.23 & 1.77 & -54.20 & 1.40 & 15.97 & 3.32 & 56.54 & 3.13 & 5.8  \\
 & & H106$-$H112 & 5136.7 & a & 3.58 & 0.39 & -56.20 & 1.10 & 21.26 & 2.72 & 41.61 & 0.81 & 9.0  \\
 & & H100$-$H105 & 5927.2 & a & 50.21 & 5.04 & -56.20 & 1.20 & 24.19 & 2.89 & 481.60 & 10.99 & 9.9  \\
 & & H112 & 4618.8 & a & 50.41 & 13.02 & -53.30 & 5.30 & 32.90 & 24.03 & 648.46 & 26.94 & 4.8  \\
 & & H111 & 4744.2 & a & 44.32 & 14.15 & -57.90 & 4.60 & 24.42 & 16.47 & 627.23 & 27.22 & 3.6  \\
 & & H110 & 4874.2 & a & 74.09 & 15.58 & -57.60 & 1.70 & 16.92 & 4.14 & 710.71 & 28.63 & 4.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 700.45 & 34.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 627.73 & 33.86 & \nodata  \\
 & & H106 & 5444.3 & a & 71.82 & 14.57 & -56.20 & 2.40 & 22.26 & 7.43 & 592.00 & 28.20 & 5.3  \\
 & & H105 & 5600.6 & a & 46.04 & 9.67 & -55.70 & 5.30 & 46.88 & 19.24 & 561.47 & 26.03 & 5.4  \\
 & & H104 & 5762.9 & a & 75.61 & 11.21 & -56.30 & 1.50 & 21.34 & 3.81 & 524.93 & 22.90 & 6.8  \\
 & & H103 & 5931.5 & a & 68.23 & 15.15 & -54.20 & 1.70 & 15.77 & 4.34 & 481.03 & 26.40 & 4.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.81 & 22.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.51 & 27.21 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.32 & 14.44 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.78 & 26.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 248.51 & 30.96 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.02 & 20.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.18 & \nodata  \\
G311.963$-$00.037 & shrds439 & H88$-$H112 & 5903.8 & a & 58.88 & 1.25 & -55.00 & 0.20 & 19.08 & 0.47 & 528.81 & 2.44 & 46.7  \\
 & & H100$-$H112 & 5373.7 & a & 60.27 & 1.42 & -55.10 & 0.20 & 18.89 & 0.51 & 569.16 & 2.76 & 42.0  \\
 & & H88$-$H95 & 8412.4 & a & 51.53 & 2.41 & -54.10 & 0.40 & 19.62 & 1.06 & 338.60 & 4.78 & 21.2  \\
 & & H106$-$H112 & 4963.7 & a & 57.56 & 1.75 & -54.70 & 0.30 & 18.77 & 0.66 & 581.86 & 3.40 & 32.5  \\
 & & H100$-$H105 & 6012.2 & a & 64.77 & 2.43 & -55.70 & 0.30 & 18.71 & 0.81 & 549.47 & 4.70 & 26.4  \\
 & & H112 & 4618.8 & a & 44.83 & 4.23 & -53.40 & 0.90 & 18.60 & 2.03 & 563.61 & 8.16 & 10.5  \\
 & & H111 & 4744.2 & a & 56.07 & 4.65 & -55.60 & 0.80 & 19.34 & 1.85 & 601.40 & 9.16 & 11.9  \\
 & & H110 & 4874.2 & a & 61.56 & 4.83 & -54.10 & 0.70 & 18.77 & 1.70 & 610.19 & 9.38 & 12.6  \\
 & & H109 & 5008.9 & a & 61.81 & 4.75 & -54.60 & 0.80 & 21.17 & 1.89 & 604.19 & 9.77 & 12.9  \\
 & & H108 & 5148.7 & a & 45.49 & 6.63 & -55.30 & 1.30 & 17.75 & 3.03 & 512.46 & 12.46 & 6.8  \\
 & & H107 & 5293.7 & a & 66.17 & 6.11 & -54.90 & 0.70 & 15.79 & 1.68 & 571.42 & 10.88 & 10.7  \\
 & & H106 & 5444.3 & a & 69.22 & 6.03 & -55.40 & 0.70 & 15.25 & 1.53 & 575.14 & 10.54 & 11.4  \\
 & & H105 & 5600.6 & a & 60.31 & 5.65 & -56.10 & 1.00 & 20.80 & 2.28 & 569.54 & 11.50 & 10.6  \\
 & & H104 & 5762.9 & a & 67.80 & 5.14 & -56.50 & 0.70 & 17.72 & 1.55 & 558.43 & 9.70 & 13.0  \\
 & & H103 & 5931.5 & a & 62.09 & 6.62 & -55.50 & 1.10 & 20.23 & 2.51 & 523.07 & 13.31 & 9.3  \\
 & & H102 & 6106.9 & a & 69.86 & 5.61 & -55.10 & 0.60 & 15.43 & 1.43 & 552.20 & 9.86 & 12.3  \\
 & & H101 & 6289.1 & a & 56.89 & 5.29 & -57.90 & 1.20 & 25.54 & 2.76 & 535.67 & 11.95 & 10.6  \\
 & & H100 & 6478.8 & a & 69.42 & 6.03 & -53.90 & 0.80 & 18.38 & 1.85 & 544.27 & 11.58 & 11.4  \\
 & & H95 & 7550.6 & a & 70.48 & 8.20 & -55.10 & 0.80 & 14.82 & 1.99 & 386.67 & 14.14 & 8.5  \\
 & & H94 & 7792.9 & a & 60.63 & 5.54 & -52.70 & 0.80 & 18.30 & 1.93 & 409.21 & 10.62 & 10.8  \\
 & & H92 & 8309.4 & a & 48.45 & 6.90 & -53.90 & 1.70 & 24.03 & 4.23 & 325.56 & 14.87 & 7.1  \\
 & & H91 & 8584.8 & a & 41.61 & 4.67 & -54.90 & 1.30 & 23.98 & 3.19 & 311.55 & 10.16 & 8.9  \\
 & & H89 & 9173.3 & a & 43.34 & 5.10 & -54.30 & 1.00 & 17.71 & 2.53 & 276.86 & 9.47 & 8.5  \\
 & & H88 & 9487.8 & a & 56.03 & 7.57 & -54.60 & 1.60 & 23.52 & 3.80 & 288.02 & 16.26 & 7.4  \\
G311.963$-$00.037 & mos064 & H88$-$H112 & 6137.5 & a & 56.84 & 1.44 & -55.10 & 0.20 & 19.66 & 0.58 & 511.52 & 2.87 & 38.9  \\
 & & H100$-$H112 & 5465.6 & a & 59.20 & 1.67 & -55.30 & 0.30 & 20.06 & 0.65 & 565.81 & 3.36 & 35.0  \\
 & & H88$-$H95 & 8488.6 & a & 49.89 & 2.34 & -54.40 & 0.40 & 19.50 & 1.05 & 320.72 & 4.62 & 21.1  \\
 & & H106$-$H112 & 5008.1 & a & 56.40 & 2.34 & -54.90 & 0.40 & 19.79 & 0.95 & 601.15 & 4.67 & 23.8  \\
 & & H100$-$H105 & 6001.3 & a & 62.01 & 2.40 & -55.70 & 0.40 & 19.81 & 0.88 & 524.82 & 4.78 & 25.6  \\
 & & H112 & 4618.8 & a & 61.16 & 6.43 & -53.30 & 1.10 & 21.43 & 2.63 & 706.68 & 13.30 & 9.4  \\
 & & H111 & 4744.2 & a & 57.13 & 5.91 & -55.40 & 1.10 & 20.96 & 2.50 & 673.47 & 12.12 & 9.6  \\
 & & H110 & 4874.2 & a & 62.57 & 5.68 & -55.00 & 1.00 & 21.57 & 2.26 & 680.63 & 11.82 & 10.9  \\
 & & H109 & 5008.9 & a & 69.90 & 7.46 & -54.30 & 1.00 & 19.96 & 2.52 & 669.29 & 14.82 & 9.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.22 & 8.20 & \nodata  \\
 & & H107 & 5293.7 & a & 53.52 & 7.09 & -56.10 & 1.30 & 20.22 & 3.11 & 603.56 & 14.26 & 7.5  \\
 & & H106 & 5444.3 & a & 72.18 & 6.54 & -55.70 & 0.70 & 16.10 & 1.68 & 585.41 & 11.75 & 10.9  \\
 & & H105 & 5600.6 & a & 56.08 & 5.06 & -56.20 & 1.20 & 27.14 & 2.87 & 554.37 & 11.75 & 11.0  \\
 & & H104 & 5762.9 & a & 71.26 & 5.06 & -56.20 & 0.70 & 18.85 & 1.55 & 545.35 & 9.84 & 13.9  \\
 & & H103 & 5931.5 & a & 66.40 & 6.45 & -55.20 & 0.90 & 19.25 & 2.16 & 515.88 & 12.67 & 10.2  \\
 & & H102 & 6106.9 & a & 63.44 & 5.42 & -55.00 & 0.60 & 15.21 & 1.50 & 509.24 & 9.48 & 11.6  \\
 & & H101 & 6289.1 & a & 56.27 & 5.86 & -58.50 & 1.20 & 24.44 & 2.96 & 520.57 & 12.95 & 9.5  \\
 & & H100 & 6478.8 & a & 59.04 & 6.36 & -53.60 & 1.00 & 18.06 & 2.25 & 497.18 & 12.10 & 9.2  \\
 & & H95 & 7550.6 & a & 81.38 & 9.58 & -55.10 & 0.80 & 14.39 & 1.96 & 439.88 & 16.29 & 8.4  \\
 & & H94 & 7792.9 & a & 59.12 & 5.96 & -53.50 & 0.90 & 17.95 & 2.09 & 398.83 & 11.30 & 9.8  \\
 & & H92 & 8309.4 & a & 52.12 & 6.37 & -53.60 & 1.40 & 23.51 & 3.51 & 334.58 & 13.61 & 8.2  \\
 & & H91 & 8584.8 & a & 39.67 & 3.91 & -54.20 & 1.10 & 23.66 & 2.73 & 277.76 & 8.48 & 10.1  \\
 & & H89 & 9173.3 & a & 42.94 & 4.95 & -54.80 & 1.00 & 17.70 & 2.47 & 271.46 & 9.20 & 8.7  \\
 & & H88 & 9487.8 & a & 43.60 & 5.88 & -55.50 & 1.50 & 23.19 & 3.79 & 225.61 & 12.50 & 7.4  \\
G312.110+00.311 & ch115 & H88$-$H112 & 6984.9 & a & 136.30 & 0.83 & -48.10 & 0.10 & 28.75 & 0.20 & 1803.75 & 1.99 & 162.5  \\
 & & H100$-$H112 & 5512.9 & a & 108.85 & 1.13 & -48.10 & 0.20 & 29.60 & 0.35 & 1878.43 & 2.74 & 95.6  \\
 & & H88$-$H95 & 8822.9 & a & 170.31 & 1.13 & -48.10 & 0.10 & 28.00 & 0.22 & 1711.02 & 2.69 & 148.5  \\
 & & H106$-$H112 & 5016.3 & a & 97.68 & 1.63 & -48.10 & 0.30 & 31.11 & 0.60 & 1894.08 & 4.07 & 59.2  \\
 & & H100$-$H105 & 5982.4 & a & 119.60 & 1.52 & -48.20 & 0.20 & 28.45 & 0.42 & 1863.65 & 3.63 & 77.9  \\
 & & H112 & 4618.8 & a & 90.06 & 3.98 & -47.40 & 0.80 & 34.62 & 1.77 & 1901.07 & 10.50 & 22.3  \\
 & & H111 & 4744.2 & a & 90.80 & 3.43 & -48.50 & 0.60 & 32.80 & 1.44 & 1888.91 & 8.78 & 26.2  \\
 & & H110 & 4874.2 & a & 91.02 & 3.65 & -48.30 & 0.60 & 29.13 & 1.35 & 1890.99 & 8.82 & 24.7  \\
 & & H109 & 5008.9 & a & 95.70 & 3.61 & -47.50 & 0.60 & 32.14 & 1.40 & 1899.92 & 9.15 & 26.3  \\
 & & H108 & 5148.7 & a & 99.14 & 4.57 & -48.60 & 0.80 & 33.39 & 1.78 & 1894.01 & 11.80 & 21.5  \\
 & & H107 & 5293.7 & a & 108.25 & 3.65 & -48.50 & 0.50 & 30.67 & 1.19 & 1893.23 & 9.06 & 29.3  \\
 & & H106 & 5444.3 & a & 112.22 & 3.79 & -48.00 & 0.50 & 28.07 & 1.10 & 1892.11 & 8.98 & 29.3  \\
 & & H105 & 5600.6 & a & 112.51 & 3.55 & -47.70 & 0.40 & 28.92 & 1.05 & 1887.96 & 8.55 & 31.3  \\
 & & H104 & 5762.9 & a & 118.13 & 2.89 & -48.40 & 0.40 & 29.25 & 0.83 & 1884.55 & 7.01 & 40.4  \\
 & & H103 & 5931.5 & a & 119.90 & 3.21 & -48.00 & 0.40 & 27.38 & 0.85 & 1866.49 & 7.51 & 37.0  \\
 & & H102 & 6106.9 & a & 120.20 & 3.06 & -48.40 & 0.40 & 29.11 & 0.86 & 1855.66 & 7.39 & 38.9  \\
 & & H100 & 6478.8 & a & 125.87 & 3.31 & -48.20 & 0.30 & 27.01 & 0.82 & 1824.47 & 7.72 & 37.5  \\
 & & H94 & 7792.9 & a & 155.26 & 3.63 & -47.80 & 0.30 & 27.61 & 0.75 & 1705.56 & 8.55 & 42.2  \\
 & & H92 & 8309.4 & a & 165.28 & 2.57 & -48.20 & 0.20 & 28.45 & 0.51 & 1740.70 & 6.14 & 63.6  \\
 & & H91 & 8584.8 & a & 166.85 & 2.43 & -47.90 & 0.20 & 27.41 & 0.46 & 1737.79 & 5.69 & 67.9  \\
 & & H89 & 9173.3 & a & 174.15 & 1.90 & -48.30 & 0.10 & 27.86 & 0.35 & 1696.61 & 4.49 & 90.6  \\
 & & H88 & 9487.8 & a & 176.00 & 2.50 & -47.90 & 0.20 & 27.29 & 0.45 & 1684.75 & 5.84 & 69.7  \\
G312.388$-$00.057 & shrds450 & H88$-$H112 & 5979.3 & a & 6.20 & 0.65 & -59.90 & 1.00 & 19.37 & 2.34 & 54.16 & 1.27 & 9.5  \\
 & & H100$-$H112 & 5408.8 & a & 4.68 & 0.64 & -60.00 & 1.40 & 20.24 & 3.31 & 48.31 & 1.29 & 7.3  \\
 & & H88$-$H95 & 8419.2 & a & 13.52 & 2.09 & -59.70 & 1.10 & 14.84 & 2.77 & 79.27 & 3.56 & 6.5  \\
 & & H106$-$H112 & 5029.9 & a & 4.50 & 0.82 & -61.40 & 1.70 & 18.55 & 4.05 & 44.82 & 1.56 & 5.5  \\
 & & H100$-$H105 & 6071.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.48 & 2.56 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.34 & 5.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.39 & 4.20 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.23 & 3.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.74 & 4.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.08 & 4.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.45 & 4.54 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.58 & 4.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.68 & 7.71 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.90 & 7.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.29 & 5.35 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.07 & 4.86 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.96 & 5.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.28 & 6.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.79 & 9.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.50 & 9.11 & \nodata  \\
 & & H93 & 8045.6 & a & 17.93 & 6.74 & -58.90 & 2.70 & 14.52 & 6.60 & 80.04 & 11.35 & 2.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.46 & 9.27 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.62 & 8.73 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.44 & 8.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.20 & 10.75 & \nodata  \\
G312.591+00.210 & shrds456 & H88$-$H112 & 6064.7 & a & 43.02 & 1.51 & -62.90 & 0.30 & 18.81 & 0.86 & 469.01 & 2.90 & 28.5  \\
 & & H88$-$H112 & 6064.7 & b & 9.53 & 1.48 & -31.80 & 1.60 & 19.65 & 3.99 & 469.01 & 2.90 & 6.4  \\
 & & H100$-$H112 & 5410.3 & a & 43.63 & 1.81 & -62.70 & 0.40 & 18.47 & 1.02 & 518.79 & 3.45 & 24.1  \\
 & & H100$-$H112 & 5410.3 & b & 8.36 & 1.73 & -31.90 & 2.20 & 20.70 & 5.82 & 518.79 & 3.45 & 4.9  \\
 & & H88$-$H95 & 8443.8 & a & 40.37 & 2.11 & -63.70 & 0.50 & 19.90 & 1.25 & 287.84 & 4.18 & 19.1  \\
 & & H88$-$H95 & 8443.8 & b & 14.09 & 2.40 & -31.30 & 1.30 & 15.31 & 3.12 & 287.84 & 4.18 & 5.8  \\
 & & H106$-$H112 & 4999.7 & a & 43.58 & 2.30 & -63.00 & 0.50 & 17.25 & 1.23 & 547.34 & 4.27 & 18.8  \\
 & & H106$-$H112 & 4999.7 & b & 7.53 & 1.98 & -31.60 & 3.40 & 24.45 & 8.93 & 547.34 & 4.27 & 3.9  \\
 & & H100$-$H105 & 5983.0 & a & 43.30 & 2.51 & -62.10 & 0.60 & 20.56 & 1.42 & 479.06 & 5.06 & 17.2  \\
 & & H100$-$H105 & 5983.0 & b & 11.09 & 3.14 & -30.50 & 1.80 & 12.98 & 4.36 & 479.06 & 5.06 & 3.5  \\
 & & H112 & 4618.8 & a & 39.63 & 4.82 & -65.20 & 1.40 & 24.11 & 3.46 & 542.74 & 10.55 & 8.2  \\
 & & H111 & 4744.2 & a & 46.69 & 5.82 & -63.30 & 1.00 & 15.82 & 2.29 & 550.04 & 10.36 & 7.9  \\
 & & H110 & 4874.2 & a & 44.57 & 5.53 & -62.30 & 1.10 & 18.13 & 2.60 & 561.09 & 10.55 & 8.0  \\
 & & H109 & 5008.9 & a & 44.36 & 5.57 & -63.30 & 1.20 & 19.70 & 3.04 & 559.15 & 10.88 & 8.0  \\
 & & H108 & 5148.7 & a & 40.99 & 7.07 & -60.30 & 1.30 & 15.31 & 3.05 & 534.15 & 12.38 & 5.7  \\
 & & H107 & 5293.7 & a & 54.33 & 7.06 & -63.50 & 0.80 & 12.21 & 1.83 & 540.10 & 11.05 & 7.6  \\
 & & H106 & 5444.3 & a & 38.47 & 5.33 & -61.00 & 1.50 & 21.74 & 3.52 & 542.88 & 11.10 & 7.2  \\
 & & H105 & 5600.6 & a & 41.34 & 5.19 & -60.70 & 1.10 & 18.17 & 2.66 & 509.77 & 9.87 & 7.9  \\
 & & H104 & 5762.9 & a & 39.33 & 4.79 & -61.10 & 1.60 & 26.24 & 4.53 & 507.23 & 10.42 & 8.6  \\
 & & H103 & 5931.5 & a & 33.46 & 6.86 & -63.20 & 2.00 & 20.06 & 4.96 & 461.02 & 13.59 & 4.9  \\
 & & H102 & 6106.9 & a & 45.48 & 4.70 & -62.50 & 1.30 & 26.56 & 3.19 & 476.37 & 10.82 & 9.6  \\
 & & H101 & 6289.1 & a & 45.21 & 6.90 & -63.60 & 1.10 & 14.63 & 2.63 & 440.71 & 11.76 & 6.5  \\
 & & H100 & 6478.8 & a & 55.19 & 5.56 & -61.50 & 1.10 & 21.43 & 2.50 & 447.42 & 11.53 & 9.8  \\
 & & H95 & 7550.6 & a & 33.74 & 6.81 & -64.70 & 1.90 & 19.17 & 5.10 & 314.81 & 12.87 & 5.1  \\
 & & H94 & 7792.9 & a & 44.06 & 4.84 & -63.80 & 1.00 & 19.45 & 2.47 & 342.55 & 9.56 & 9.0  \\
 & & H92 & 8309.4 & a & 23.44 & 4.10 & -53.00 & 9.60 & 80.68 & 51.60 & 286.39 & 12.48 & 7.5  \\
 & & H91 & 8584.8 & a & 40.38 & 5.22 & -64.20 & 1.10 & 17.11 & 2.57 & 270.58 & 9.66 & 7.7  \\
 & & H89 & 9173.3 & a & 39.65 & 4.14 & -63.80 & 1.40 & 26.59 & 3.34 & 261.80 & 9.45 & 9.6  \\
 & & H88 & 9487.8 & a & 44.14 & 5.53 & -61.40 & 1.20 & 20.22 & 3.00 & 216.00 & 11.04 & 8.0  \\
G312.598+00.048 & shrds458 & H88$-$H112 & 6954.5 & a & 17.00 & 0.44 & -66.30 & 0.30 & 23.19 & 0.69 & 155.95 & 0.94 & 38.4  \\
 & & H100$-$H112 & 5601.6 & a & 15.04 & 0.66 & -65.70 & 0.50 & 23.25 & 1.17 & 169.14 & 1.42 & 22.7  \\
 & & H88$-$H95 & 8615.3 & a & 19.29 & 0.66 & -66.80 & 0.40 & 22.78 & 0.90 & 139.89 & 1.42 & 28.8  \\
 & & H106$-$H112 & 5022.7 & a & 15.76 & 1.12 & -64.20 & 0.70 & 20.52 & 1.68 & 180.99 & 2.26 & 14.0  \\
 & & H100$-$H105 & 6050.3 & a & 14.93 & 0.76 & -67.00 & 0.60 & 24.68 & 1.46 & 159.95 & 1.70 & 19.3  \\
 & & H112 & 4618.8 & a & 13.71 & 2.62 & -65.60 & 2.20 & 23.41 & 5.59 & 179.28 & 5.55 & 5.3  \\
 & & H111 & 4744.2 & a & 13.59 & 2.60 & -64.30 & 2.40 & 25.11 & 6.25 & 185.04 & 5.65 & 5.3  \\
 & & H110 & 4874.2 & a & 16.64 & 2.92 & -63.70 & 1.30 & 15.26 & 3.17 & 178.50 & 5.06 & 5.7  \\
 & & H109 & 5008.9 & a & 17.91 & 3.13 & -64.60 & 1.70 & 19.44 & 4.28 & 187.55 & 6.02 & 5.8  \\
 & & H108 & 5148.7 & a & 19.14 & 4.01 & -64.40 & 1.50 & 15.04 & 3.89 & 144.40 & 6.83 & 4.8  \\
 & & H107 & 5293.7 & a & 14.01 & 2.97 & -65.80 & 2.10 & 20.05 & 5.04 & 188.61 & 5.92 & 4.7  \\
 & & H106 & 5444.3 & a & 19.20 & 2.52 & -63.10 & 1.20 & 18.42 & 2.80 & 186.64 & 4.85 & 7.5  \\
 & & H105 & 5600.6 & a & 13.47 & 2.10 & -67.80 & 1.40 & 18.74 & 3.43 & 150.06 & 4.06 & 6.4  \\
 & & H104 & 5762.9 & a & 20.47 & 2.51 & -66.10 & 1.10 & 18.81 & 2.70 & 190.82 & 4.85 & 8.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.52 & 5.47 & \nodata  \\
 & & H102 & 6106.9 & a & 15.14 & 1.68 & -68.60 & 1.40 & 26.40 & 3.47 & 155.30 & 3.83 & 9.0  \\
 & & H101 & 6289.1 & a & 16.72 & 1.90 & -66.90 & 1.30 & 23.40 & 3.11 & 156.31 & 4.11 & 8.7  \\
 & & H100 & 6478.8 & a & 12.90 & 1.66 & -65.80 & 2.00 & 31.53 & 5.28 & 156.80 & 4.03 & 8.0  \\
 & & H95 & 7550.6 & a & 20.80 & 2.37 & -68.30 & 1.10 & 18.96 & 2.51 & 145.56 & 4.62 & 8.7  \\
 & & H94 & 7792.9 & a & 15.94 & 1.39 & -65.50 & 1.20 & 27.24 & 2.77 & 145.90 & 3.22 & 11.4  \\
 & & H93 & 8045.6 & a & 14.20 & 4.40 & -64.60 & 3.80 & 25.22 & 10.20 & 120.50 & 9.56 & 3.3  \\
 & & H92 & 8309.4 & a & 22.00 & 2.30 & -66.60 & 1.00 & 19.11 & 2.31 & 141.45 & 4.51 & 9.4  \\
 & & H91 & 8584.8 & a & 17.48 & 1.37 & -67.10 & 1.00 & 25.45 & 2.33 & 140.80 & 3.09 & 12.7  \\
 & & H89 & 9173.3 & a & 21.16 & 1.36 & -66.70 & 0.70 & 21.44 & 1.60 & 137.55 & 2.82 & 15.4  \\
 & & H88 & 9487.8 & a & 20.50 & 1.41 & -66.70 & 0.80 & 23.89 & 1.91 & 134.25 & 3.09 & 14.4  \\
G312.598+00.048 & shrds462 & H88$-$H112 & 5302.5 & a & 6.40 & 1.38 & -65.10 & 1.90 & 18.46 & 4.90 & 80.34 & 2.61 & 4.7  \\
 & & H100$-$H112 & 5302.5 & a & 6.40 & 1.38 & -65.10 & 1.90 & 18.46 & 4.90 & 80.34 & 2.61 & 4.7  \\
 & & H106$-$H112 & 4976.6 & a & 7.41 & 1.73 & -65.40 & 2.40 & 20.68 & 5.88 & 100.88 & 3.47 & 4.3  \\
 & & H100$-$H105 & 5900.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.31 & 3.50 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.07 & 9.93 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.18 & 9.78 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.13 & 9.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.40 & 10.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.37 & 12.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.85 & 8.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.23 & 11.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.36 & 12.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.01 & 6.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.57 & 7.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.05 & 4.01 & \nodata  \\
G312.598+00.048 & mos063 & H88$-$H112 & 6758.0 & a & 20.09 & 0.68 & -65.40 & 0.40 & 22.31 & 0.88 & 186.44 & 1.45 & 29.0  \\
 & & H100$-$H112 & 5502.2 & a & 19.15 & 0.99 & -64.60 & 0.50 & 21.49 & 1.28 & 209.39 & 2.06 & 19.1  \\
 & & H88$-$H95 & 8560.2 & a & 21.60 & 0.95 & -66.50 & 0.50 & 23.02 & 1.17 & 153.54 & 2.05 & 22.4  \\
 & & H106$-$H112 & 4994.0 & a & 19.41 & 1.53 & -63.30 & 0.80 & 19.43 & 1.77 & 213.74 & 3.02 & 12.5  \\
 & & H100$-$H105 & 6025.7 & a & 19.22 & 1.26 & -66.10 & 0.70 & 22.76 & 1.73 & 204.92 & 2.69 & 15.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.62 & 6.77 & \nodata  \\
 & & H111 & 4744.2 & a & 15.71 & 3.47 & -67.30 & 3.60 & 26.92 & 12.72 & 218.29 & 7.03 & 5.1  \\
 & & H110 & 4874.2 & a & 23.11 & 4.09 & -63.00 & 1.20 & 13.88 & 3.05 & 217.29 & 6.69 & 5.7  \\
 & & H109 & 5008.9 & a & 20.61 & 3.76 & -63.80 & 2.00 & 22.21 & 5.62 & 207.54 & 7.55 & 5.7  \\
 & & H108 & 5148.7 & a & 20.32 & 4.59 & -62.80 & 2.20 & 19.25 & 6.13 & 156.95 & 8.55 & 4.6  \\
 & & H107 & 5293.7 & a & 19.10 & 4.25 & -65.40 & 2.00 & 18.78 & 5.04 & 235.10 & 8.13 & 4.5  \\
 & & H106 & 5444.3 & a & 26.96 & 3.80 & -62.20 & 1.30 & 18.46 & 3.02 & 229.34 & 7.31 & 7.0  \\
 & & H105 & 5600.6 & a & 18.98 & 3.72 & -64.40 & 1.50 & 15.77 & 3.62 & 210.40 & 6.60 & 5.1  \\
 & & H104 & 5762.9 & a & 24.92 & 3.40 & -66.40 & 1.30 & 18.76 & 3.03 & 222.97 & 6.54 & 7.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.76 & 8.14 & \nodata  \\
 & & H102 & 6106.9 & a & 21.53 & 2.76 & -67.80 & 1.60 & 25.27 & 3.90 & 203.59 & 6.15 & 7.8  \\
 & & H101 & 6289.1 & a & 20.45 & 4.40 & -65.50 & 1.80 & 17.32 & 4.49 & 177.02 & 8.11 & 4.6  \\
 & & H100 & 6478.8 & a & 18.08 & 3.06 & -67.80 & 1.70 & 20.53 & 4.53 & 201.05 & 6.00 & 6.0  \\
 & & H95 & 7550.6 & a & 22.89 & 3.06 & -68.20 & 1.40 & 21.15 & 3.31 & 168.49 & 6.27 & 7.4  \\
 & & H94 & 7792.9 & a & 20.76 & 2.08 & -65.50 & 1.40 & 28.53 & 3.43 & 178.85 & 4.92 & 10.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.27 & 14.44 & \nodata  \\
 & & H92 & 8309.4 & a & 24.36 & 3.38 & -66.20 & 1.30 & 18.61 & 3.01 & 163.84 & 6.53 & 7.1  \\
 & & H91 & 8584.8 & a & 17.93 & 1.96 & -66.00 & 1.30 & 24.68 & 3.16 & 128.43 & 4.34 & 9.1  \\
 & & H89 & 9173.3 & a & 23.17 & 1.99 & -66.20 & 0.90 & 20.93 & 2.08 & 150.36 & 4.07 & 11.5  \\
 & & H88 & 9487.8 & a & 23.15 & 2.28 & -66.50 & 1.20 & 24.45 & 2.79 & 141.39 & 5.04 & 10.1  \\
G312.614$-$01.902 & shrds459 & H88$-$H112 & 7182.0 & a & 3.79 & 0.76 & -47.80 & 3.20 & 31.32 & 8.92 & 41.84 & 1.82 & 5.2  \\
 & & H100$-$H112 & 5587.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.62 & 2.77 & \nodata  \\
 & & H88$-$H95 & 8789.7 & a & 6.09 & 1.51 & -53.70 & 1.80 & 15.10 & 4.38 & 39.00 & 2.61 & 4.0  \\
 & & H106$-$H112 & 5021.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.58 & 4.08 & \nodata  \\
 & & H100$-$H105 & 6041.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.15 & 3.63 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.41 & 11.76 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.83 & 10.86 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.00 & 11.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.41 & 10.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.32 & 13.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.56 & 11.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.59 & 10.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.70 & 10.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.30 & 8.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.50 & 8.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.07 & 8.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.14 & 12.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.03 & 7.74 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.90 & 7.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.39 & 5.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.01 & 6.29 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.47 & 5.59 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.28 & 5.27 & \nodata  \\
G312.675+00.048 & shrds458 & H88$-$H112 & 7042.6 & a & 20.85 & 1.58 & -63.40 & 1.00 & 26.28 & 2.36 & 248.34 & 3.60 & 13.1  \\
 & & H100$-$H112 & 5403.4 & a & 43.63 & 3.35 & -63.10 & 1.00 & 26.61 & 2.43 & 529.71 & 7.68 & 13.0  \\
 & & H88$-$H95 & 8439.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.65 & 1.03 & \nodata  \\
 & & H106$-$H112 & 4943.3 & a & 51.31 & 4.56 & -63.60 & 1.10 & 25.25 & 2.61 & 647.91 & 10.23 & 11.2  \\
 & & H100$-$H105 & 6102.8 & a & 33.71 & 5.01 & -62.90 & 2.00 & 27.89 & 5.55 & 349.85 & 11.38 & 6.9  \\
 & & H112 & 4618.8 & a & 50.84 & 13.03 & -65.80 & 2.50 & 19.75 & 6.08 & 625.30 & 25.65 & 3.9  \\
 & & H111 & 4744.2 & a & 70.38 & 13.58 & -61.00 & 3.00 & 30.14 & 9.46 & 691.23 & 30.65 & 5.6  \\
 & & H110 & 4874.2 & a & 47.43 & 14.00 & -66.80 & 2.40 & 16.58 & 5.96 & 648.44 & 25.12 & 3.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 654.69 & 29.82 & \nodata  \\
 & & H108 & 5148.7 & a & 43.51 & 10.92 & -67.90 & 16.90 & 98.07 & 85.01 & 584.84 & 37.36 & 5.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 690.45 & 37.13 & \nodata  \\
 & & H106 & 5444.3 & a & 90.35 & 22.16 & -64.80 & 1.90 & 15.53 & 4.99 & 620.93 & 37.85 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 517.84 & 31.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 569.68 & 42.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.98 & 32.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 351.97 & 27.38 & \nodata  \\
 & & H101 & 6289.1 & a & 58.83 & 12.38 & -59.60 & 1.20 & 11.63 & 2.84 & 232.86 & 18.90 & 4.7  \\
 & & H100 & 6478.8 & a & 28.83 & 8.09 & -62.10 & 3.60 & 25.50 & 11.27 & 228.20 & 16.90 & 3.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.88 & 10.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.75 & 7.64 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.83 & 20.34 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.21 & \nodata  \\
G312.675+00.048 & shrds462 & H88$-$H112 & 5916.1 & a & 38.74 & 0.90 & -62.90 & 0.20 & 19.67 & 0.53 & 380.20 & 1.78 & 42.7  \\
 & & H100$-$H112 & 5366.1 & a & 37.63 & 0.97 & -63.30 & 0.20 & 19.49 & 0.58 & 400.24 & 1.92 & 38.4  \\
 & & H88$-$H95 & 8327.2 & a & 44.76 & 1.95 & -61.20 & 0.40 & 19.90 & 1.00 & 292.34 & 3.90 & 22.7  \\
 & & H106$-$H112 & 4997.3 & a & 34.20 & 1.31 & -63.60 & 0.40 & 18.86 & 0.84 & 404.44 & 2.56 & 25.7  \\
 & & H100$-$H105 & 5967.4 & a & 43.36 & 1.61 & -63.00 & 0.40 & 20.15 & 0.87 & 393.40 & 3.24 & 26.6  \\
 & & H112 & 4618.8 & a & 29.77 & 2.99 & -64.80 & 0.90 & 18.52 & 2.15 & 398.48 & 5.77 & 9.8  \\
 & & H111 & 4744.2 & a & 34.64 & 3.79 & -62.60 & 0.90 & 17.22 & 2.18 & 410.73 & 7.05 & 9.0  \\
 & & H110 & 4874.2 & a & 30.74 & 3.13 & -64.20 & 0.90 & 18.60 & 2.19 & 410.05 & 6.04 & 9.7  \\
 & & H109 & 5008.9 & a & 37.11 & 5.34 & -63.50 & 1.80 & 25.27 & 4.39 & 373.17 & 11.88 & 7.0  \\
 & & H108 & 5148.7 & a & 32.23 & 6.53 & -63.10 & 2.70 & 27.37 & 7.33 & 371.65 & 14.73 & 5.1  \\
 & & H107 & 5293.7 & a & 41.25 & 3.55 & -62.40 & 0.70 & 17.25 & 1.72 & 417.74 & 6.61 & 11.5  \\
 & & H106 & 5444.3 & a & 38.41 & 3.09 & -63.90 & 0.70 & 18.46 & 1.72 & 401.51 & 5.96 & 12.3  \\
 & & H105 & 5600.6 & a & 37.76 & 3.36 & -64.60 & 1.00 & 22.61 & 2.36 & 412.33 & 7.13 & 11.1  \\
 & & H104 & 5762.9 & a & 45.16 & 4.75 & -62.30 & 0.90 & 17.17 & 2.09 & 378.08 & 8.82 & 9.4  \\
 & & H103 & 5931.5 & a & 40.75 & 3.87 & -61.90 & 1.00 & 20.57 & 2.27 & 398.26 & 7.85 & 10.4  \\
 & & H102 & 6106.9 & a & 53.76 & 4.17 & -63.30 & 0.70 & 18.26 & 1.63 & 389.96 & 7.98 & 12.8  \\
 & & H101 & 6289.1 & a & 45.31 & 4.64 & -61.90 & 0.90 & 18.68 & 2.22 & 389.08 & 8.98 & 9.7  \\
 & & H100 & 6478.8 & a & 45.31 & 5.10 & -62.90 & 1.10 & 19.29 & 2.53 & 374.73 & 10.00 & 8.8  \\
 & & H95 & 7550.6 & a & 48.39 & 4.32 & -60.60 & 0.90 & 20.18 & 2.08 & 348.13 & 8.69 & 11.1  \\
 & & H94 & 7792.9 & a & 51.75 & 5.73 & -62.20 & 1.10 & 19.71 & 2.53 & 306.71 & 11.40 & 8.9  \\
 & & H93 & 8045.6 & a & 27.12 & 4.02 & -57.80 & 2.30 & 31.88 & 6.02 & 275.86 & 9.89 & 6.9  \\
 & & H92 & 8309.4 & a & 51.08 & 5.26 & -62.10 & 0.90 & 17.74 & 2.12 & 310.81 & 9.92 & 9.6  \\
 & & H91 & 8584.8 & a & 48.24 & 6.14 & -59.40 & 1.00 & 15.57 & 2.33 & 286.75 & 10.80 & 7.8  \\
 & & H89 & 9173.3 & a & 46.18 & 4.87 & -62.10 & 1.00 & 20.12 & 2.47 & 256.45 & 9.76 & 9.4  \\
 & & H88 & 9487.8 & a & 42.66 & 4.39 & -61.80 & 1.10 & 21.37 & 2.56 & 212.76 & 9.07 & 9.6  \\
G312.675+00.048 & mos063 & H88$-$H112 & 4886.4 & a & 3.60 & 0.10 & -62.80 & 0.30 & 20.72 & 0.65 & 32.47 & 0.20 & 36.5  \\
 & & H100$-$H112 & 4803.1 & a & 2.68 & 0.09 & -63.20 & 0.30 & 20.76 & 0.81 & 26.47 & 0.19 & 29.1  \\
 & & H88$-$H95 & 8330.6 & a & 41.87 & 1.84 & -61.60 & 0.40 & 20.29 & 1.03 & 281.15 & 3.72 & 22.4  \\
 & & H106$-$H112 & 4752.1 & a & 1.35 & 0.07 & -63.30 & 0.50 & 20.59 & 1.19 & 14.40 & 0.14 & 19.7  \\
 & & H100$-$H105 & 6002.5 & a & 33.45 & 1.47 & -63.00 & 0.40 & 20.20 & 1.03 & 310.63 & 2.97 & 22.4  \\
 & & H112 & 4618.8 & a & 0.53 & 0.07 & -64.50 & 1.50 & 21.82 & 3.61 & 6.90 & 0.15 & 7.2  \\
 & & H111 & 4744.2 & a & 0.61 & 0.10 & -62.30 & 1.30 & 16.48 & 3.15 & 6.97 & 0.18 & 6.0  \\
 & & H110 & 4874.2 & a & 0.58 & 0.08 & -63.10 & 1.30 & 18.08 & 3.02 & 6.90 & 0.16 & 6.9  \\
 & & H109 & 5008.9 & a & 28.24 & 4.90 & -63.60 & 2.20 & 24.98 & 5.89 & 344.62 & 10.50 & 6.0  \\
 & & H108 & 5148.7 & a & 20.55 & 3.71 & -62.20 & 2.00 & 22.88 & 4.99 & 197.77 & 7.85 & 5.5  \\
 & & H107 & 5293.7 & a & 39.32 & 3.87 & -62.10 & 1.00 & 19.90 & 2.29 & 365.42 & 7.71 & 10.1  \\
 & & H106 & 5444.3 & a & 41.25 & 3.98 & -64.40 & 0.90 & 18.96 & 2.12 & 365.31 & 7.77 & 10.2  \\
 & & H105 & 5600.6 & a & 31.11 & 3.47 & -64.90 & 1.30 & 24.27 & 3.34 & 377.48 & 7.50 & 9.0  \\
 & & H104 & 5762.9 & a & 38.75 & 4.26 & -63.00 & 0.90 & 16.49 & 2.09 & 346.23 & 7.75 & 9.0  \\
 & & H103 & 5931.5 & a & 32.47 & 4.13 & -61.70 & 1.20 & 18.99 & 2.80 & 315.76 & 8.06 & 7.8  \\
 & & H102 & 6106.9 & a & 47.13 & 3.74 & -63.00 & 0.70 & 18.99 & 1.74 & 355.85 & 7.30 & 12.5  \\
 & & H101 & 6289.1 & a & 15.46 & 2.43 & -61.10 & 1.40 & 18.11 & 3.35 & 126.76 & 4.59 & 6.3  \\
 & & H100 & 6478.8 & a & 40.23 & 4.55 & -62.70 & 1.10 & 19.32 & 2.53 & 343.54 & 8.96 & 8.7  \\
 & & H95 & 7550.6 & a & 43.15 & 4.06 & -61.50 & 1.00 & 22.01 & 2.40 & 324.27 & 8.51 & 10.5  \\
 & & H94 & 7792.9 & a & 50.52 & 5.66 & -62.30 & 1.10 & 20.06 & 2.60 & 311.10 & 11.35 & 8.8  \\
 & & H93 & 8045.6 & a & 23.06 & 4.32 & -57.50 & 3.40 & 35.48 & 9.95 & 290.45 & 10.78 & 5.6  \\
 & & H92 & 8309.4 & a & 53.75 & 5.39 & -62.60 & 0.80 & 17.29 & 2.00 & 309.18 & 10.03 & 9.9  \\
 & & H91 & 8584.8 & a & 37.93 & 4.86 & -59.90 & 1.00 & 15.97 & 2.41 & 231.44 & 8.64 & 7.8  \\
 & & H89 & 9173.3 & a & 44.92 & 4.76 & -62.20 & 1.10 & 20.30 & 2.50 & 247.01 & 9.60 & 9.3  \\
 & & H88 & 9487.8 & a & 43.99 & 4.62 & -61.70 & 1.10 & 22.20 & 2.73 & 220.45 & 9.71 & 9.4  \\
G312.706+00.012 & shrds458 & H88$-$H112 & 5238.5 & a & 0.83 & 0.17 & -63.30 & 2.10 & 21.37 & 5.38 & 7.70 & 0.34 & 5.0  \\
 & & H100$-$H112 & 5238.5 & a & 0.83 & 0.17 & -63.30 & 2.10 & 21.37 & 5.38 & 7.70 & 0.34 & 5.0  \\
 & & H106$-$H112 & 5044.5 & a & 1.20 & 0.24 & -64.30 & 1.70 & 18.03 & 4.24 & 9.59 & 0.45 & 5.1  \\
 & & H100$-$H105 & 5701.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.19 & 0.38 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.49 & 4.96 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.57 & 0.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.78 & 6.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.21 & 6.43 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.09 & 0.55 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.18 & 0.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.80 & 1.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.64 & 0.77 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.34 & 0.43 & \nodata  \\
G312.706+00.012 & shrds462 & H88$-$H112 & 6294.6 & a & 42.97 & 0.75 & -67.90 & 0.20 & 22.44 & 0.45 & 460.66 & 1.60 & 56.3  \\
 & & H100$-$H112 & 5464.2 & a & 40.39 & 0.87 & -67.90 & 0.20 & 22.96 & 0.57 & 490.01 & 1.86 & 46.0  \\
 & & H88$-$H95 & 8383.5 & a & 49.87 & 1.33 & -68.10 & 0.30 & 21.73 & 0.67 & 386.57 & 2.77 & 37.2  \\
 & & H106$-$H112 & 5001.6 & a & 36.05 & 1.24 & -67.50 & 0.40 & 23.21 & 0.92 & 500.38 & 2.67 & 28.8  \\
 & & H100$-$H105 & 5995.4 & a & 45.17 & 1.28 & -68.20 & 0.30 & 22.28 & 0.73 & 478.34 & 2.71 & 34.9  \\
 & & H112 & 4618.8 & a & 39.09 & 3.21 & -68.80 & 0.90 & 22.18 & 2.10 & 518.60 & 6.77 & 12.0  \\
 & & H111 & 4744.2 & a & 34.71 & 2.95 & -66.70 & 1.00 & 23.28 & 2.29 & 503.87 & 6.36 & 11.7  \\
 & & H110 & 4874.2 & a & 34.85 & 2.31 & -68.00 & 0.80 & 23.73 & 1.82 & 500.42 & 5.03 & 14.9  \\
 & & H109 & 5008.9 & a & 31.65 & 5.39 & -67.10 & 2.00 & 23.77 & 5.29 & 479.08 & 11.37 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 474.71 & 13.22 & \nodata  \\
 & & H107 & 5293.7 & a & 38.06 & 2.74 & -66.50 & 0.80 & 23.67 & 1.98 & 500.72 & 5.94 & 13.8  \\
 & & H106 & 5444.3 & a & 39.05 & 2.94 & -67.30 & 0.80 & 22.92 & 2.01 & 491.89 & 6.30 & 13.1  \\
 & & H105 & 5600.6 & a & 46.76 & 3.27 & -69.00 & 0.70 & 19.37 & 1.57 & 493.80 & 6.45 & 14.1  \\
 & & H104 & 5762.9 & a & 38.73 & 3.50 & -68.60 & 1.00 & 22.87 & 2.46 & 483.25 & 7.44 & 11.0  \\
 & & H103 & 5931.5 & a & 43.25 & 2.57 & -68.10 & 0.70 & 22.93 & 1.58 & 479.26 & 5.52 & 16.6  \\
 & & H102 & 6106.9 & a & 44.89 & 2.81 & -67.90 & 0.70 & 23.72 & 1.71 & 491.60 & 6.12 & 15.8  \\
 & & H101 & 6289.1 & a & 56.65 & 3.87 & -66.90 & 0.70 & 21.07 & 1.67 & 455.32 & 7.96 & 14.5  \\
 & & H100 & 6478.8 & a & 44.11 & 3.58 & -68.30 & 0.80 & 20.80 & 1.95 & 449.48 & 7.30 & 12.2  \\
 & & H95 & 7550.6 & a & 51.45 & 3.13 & -67.50 & 0.60 & 21.01 & 1.48 & 427.00 & 6.42 & 16.3  \\
 & & H94 & 7792.9 & a & 44.91 & 3.03 & -69.70 & 0.80 & 23.16 & 1.81 & 382.77 & 6.53 & 14.6  \\
 & & H93 & 8045.6 & a & 48.11 & 3.43 & -69.00 & 0.80 & 22.18 & 1.83 & 363.06 & 7.23 & 13.9  \\
 & & H92 & 8309.4 & a & 50.20 & 3.64 & -66.80 & 0.70 & 20.90 & 1.76 & 400.64 & 7.43 & 13.7  \\
 & & H91 & 8584.8 & a & 49.49 & 3.72 & -67.80 & 0.80 & 22.14 & 1.94 & 376.36 & 7.83 & 13.2  \\
 & & H89 & 9173.3 & a & 52.86 & 3.30 & -67.80 & 0.60 & 20.80 & 1.50 & 375.65 & 6.74 & 15.8  \\
 & & H88 & 9487.8 & a & 54.06 & 3.10 & -68.20 & 0.60 & 22.84 & 1.51 & 364.72 & 6.64 & 17.2  \\
G312.706+00.012 & shrds463 & H88$-$H112 & 5631.1 & a & 53.61 & 6.24 & -67.20 & 1.10 & 19.95 & 2.72 & 669.78 & 12.43 & 8.5  \\
 & & H100$-$H112 & 5286.4 & a & 57.84 & 6.73 & -67.00 & 1.10 & 20.12 & 2.78 & 723.08 & 13.42 & 8.6  \\
 & & H88$-$H95 & 8606.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.54 & 22.54 & \nodata  \\
 & & H106$-$H112 & 4955.0 & a & 60.23 & 8.00 & -66.20 & 1.30 & 20.08 & 3.16 & 751.09 & 15.93 & 7.5  \\
 & & H100$-$H105 & 5959.2 & a & 56.46 & 11.47 & -68.70 & 1.90 & 19.47 & 4.83 & 665.91 & 22.30 & 4.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 862.96 & 42.21 & \nodata  \\
 & & H111 & 4744.2 & a & 86.78 & 24.34 & -69.40 & 2.40 & 17.36 & 5.86 & 835.72 & 44.86 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 813.59 & 42.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 773.00 & 41.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.36 & 30.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 747.81 & 49.76 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 739.86 & 56.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 724.15 & 53.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 692.12 & 50.86 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 689.31 & 57.26 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 676.38 & 52.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 515.73 & 65.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 596.91 & 65.64 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.30 & 57.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.32 & 48.77 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.32 & 46.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.58 & 43.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.51 & 46.11 & \nodata  \\
G312.706+00.012 & mos063 & H88$-$H112 & 6617.1 & a & 50.97 & 0.95 & -67.50 & 0.20 & 22.32 & 0.48 & 519.91 & 2.01 & 53.1  \\
 & & H100$-$H112 & 5572.7 & a & 50.31 & 1.24 & -67.20 & 0.30 & 22.42 & 0.64 & 591.04 & 2.63 & 40.1  \\
 & & H88$-$H95 & 8396.9 & a & 52.15 & 1.50 & -67.90 & 0.30 & 22.03 & 0.73 & 398.76 & 3.16 & 34.2  \\
 & & H106$-$H112 & 5041.8 & a & 51.63 & 2.02 & -66.20 & 0.40 & 21.99 & 0.99 & 688.65 & 4.23 & 25.3  \\
 & & H100$-$H105 & 6016.8 & a & 48.56 & 1.73 & -68.00 & 0.40 & 21.55 & 0.89 & 510.02 & 3.61 & 27.7  \\
 & & H112 & 4618.8 & a & 66.85 & 6.74 & -66.60 & 1.00 & 20.86 & 2.44 & 926.62 & 13.75 & 9.8  \\
 & & H111 & 4744.2 & a & 73.79 & 7.30 & -66.30 & 1.00 & 20.46 & 2.34 & 916.21 & 14.78 & 10.0  \\
 & & H110 & 4874.2 & a & 63.20 & 6.17 & -64.90 & 1.00 & 21.26 & 2.42 & 900.06 & 12.71 & 10.1  \\
 & & H109 & 5008.9 & a & 35.96 & 6.08 & -67.90 & 1.60 & 19.60 & 3.96 & 504.70 & 11.93 & 5.9  \\
 & & H108 & 5148.7 & a & 36.88 & 7.41 & -69.20 & 2.20 & 22.49 & 5.96 & 505.53 & 15.16 & 5.1  \\
 & & H107 & 5293.7 & a & 44.81 & 3.91 & -65.70 & 1.00 & 23.29 & 2.37 & 527.02 & 8.43 & 11.4  \\
 & & H106 & 5444.3 & a & 40.99 & 4.47 & -66.40 & 1.20 & 21.97 & 2.80 & 501.06 & 9.34 & 9.1  \\
 & & H105 & 5600.6 & a & 45.07 & 4.41 & -69.10 & 0.90 & 18.67 & 2.11 & 493.72 & 8.54 & 10.1  \\
 & & H104 & 5762.9 & a & 41.20 & 4.64 & -68.50 & 1.10 & 20.16 & 2.63 & 506.12 & 9.32 & 8.8  \\
 & & H103 & 5931.5 & a & 46.80 & 3.87 & -67.40 & 0.80 & 20.31 & 1.95 & 530.88 & 7.81 & 12.0  \\
 & & H102 & 6106.9 & a & 47.15 & 3.43 & -68.50 & 0.80 & 22.52 & 1.90 & 493.04 & 7.28 & 13.6  \\
 & & H101 & 6289.1 & a & 76.12 & 6.29 & -65.10 & 0.90 & 21.91 & 2.11 & 632.49 & 13.17 & 12.0  \\
 & & H100 & 6478.8 & a & 48.32 & 4.08 & -68.30 & 0.80 & 20.17 & 2.00 & 467.89 & 8.17 & 11.8  \\
 & & H95 & 7550.6 & a & 54.77 & 3.47 & -67.20 & 0.70 & 20.98 & 1.54 & 443.49 & 7.11 & 15.6  \\
 & & H94 & 7792.9 & a & 47.93 & 3.85 & -70.60 & 0.90 & 23.84 & 2.23 & 403.98 & 8.39 & 12.3  \\
 & & H93 & 8045.6 & a & 50.72 & 3.83 & -68.80 & 0.90 & 23.49 & 2.05 & 390.59 & 8.32 & 13.1  \\
 & & H92 & 8309.4 & a & 54.48 & 4.34 & -67.00 & 0.80 & 20.76 & 1.92 & 420.08 & 8.84 & 12.4  \\
 & & H91 & 8584.8 & a & 45.98 & 3.77 & -67.00 & 0.90 & 23.48 & 2.24 & 347.03 & 8.16 & 12.1  \\
 & & H89 & 9173.3 & a & 56.42 & 3.79 & -67.60 & 0.70 & 20.95 & 1.63 & 390.90 & 7.77 & 14.7  \\
 & & H88 & 9487.8 & a & 55.36 & 3.54 & -67.80 & 0.70 & 22.64 & 1.67 & 372.44 & 7.54 & 15.5  \\
G312.979$-$00.432 & shrds465 & H88$-$H112 & 6212.7 & a & 48.14 & 1.32 & -48.20 & 0.30 & 18.65 & 0.59 & 508.60 & 2.55 & 36.0  \\
 & & H100$-$H112 & 5424.9 & a & 50.46 & 1.61 & -48.20 & 0.30 & 19.06 & 0.70 & 579.25 & 3.16 & 30.9  \\
 & & H88$-$H95 & 8711.9 & a & 41.55 & 2.17 & -48.20 & 0.40 & 16.78 & 1.01 & 284.42 & 3.98 & 18.9  \\
 & & H106$-$H112 & 4972.4 & a & 49.18 & 2.09 & -48.00 & 0.40 & 19.46 & 0.96 & 623.86 & 4.14 & 23.2  \\
 & & H100$-$H105 & 6020.2 & a & 52.35 & 2.52 & -48.40 & 0.40 & 18.57 & 1.03 & 520.50 & 4.87 & 20.5  \\
 & & H112 & 4618.8 & a & 42.76 & 6.05 & -49.90 & 1.30 & 18.22 & 2.99 & 641.62 & 11.56 & 7.0  \\
 & & H111 & 4744.2 & a & 45.88 & 5.22 & -48.10 & 1.30 & 22.93 & 3.07 & 637.02 & 11.13 & 8.7  \\
 & & H110 & 4874.2 & a & 49.94 & 4.83 & -48.30 & 1.00 & 21.72 & 2.47 & 629.94 & 10.04 & 10.3  \\
 & & H109 & 5008.9 & a & 55.25 & 5.73 & -45.90 & 1.10 & 21.55 & 2.60 & 625.28 & 11.87 & 9.6  \\
 & & H108 & 5148.7 & a & 46.06 & 7.01 & -48.40 & 1.80 & 23.57 & 4.24 & 608.42 & 15.13 & 6.5  \\
 & & H107 & 5293.7 & a & 52.54 & 6.59 & -48.60 & 1.30 & 20.41 & 3.02 & 607.27 & 13.26 & 7.9  \\
 & & H106 & 5444.3 & a & 51.32 & 6.71 & -47.50 & 1.10 & 16.75 & 2.53 & 595.41 & 12.29 & 7.6  \\
 & & H105 & 5600.6 & a & 59.76 & 8.02 & -46.90 & 0.90 & 13.66 & 2.12 & 497.04 & 13.28 & 7.4  \\
 & & H104 & 5762.9 & a & 54.03 & 4.86 & -48.00 & 0.90 & 20.42 & 2.14 & 556.27 & 9.80 & 11.0  \\
 & & H103 & 5931.5 & a & 43.15 & 5.73 & -48.00 & 1.30 & 19.92 & 3.08 & 503.75 & 11.43 & 7.5  \\
 & & H102 & 6106.9 & a & 61.80 & 6.32 & -49.00 & 0.90 & 17.05 & 2.02 & 534.14 & 11.67 & 9.7  \\
 & & H101 & 6289.1 & a & 51.54 & 7.99 & -51.20 & 1.20 & 15.40 & 2.84 & 498.66 & 13.92 & 6.4  \\
 & & H100 & 6478.8 & a & 51.93 & 5.36 & -48.30 & 1.00 & 19.66 & 2.35 & 503.82 & 10.64 & 9.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.36 & 10.69 & \nodata  \\
 & & H94 & 7792.9 & a & 67.69 & 7.29 & -47.60 & 0.70 & 13.40 & 1.67 & 420.37 & 11.95 & 9.2  \\
 & & H92 & 8309.4 & a & 54.22 & 6.78 & -48.20 & 1.10 & 17.35 & 2.51 & 377.18 & 12.65 & 7.9  \\
 & & H91 & 8584.8 & a & 46.14 & 5.34 & -48.60 & 1.00 & 17.42 & 2.33 & 330.02 & 9.97 & 8.5  \\
 & & H89 & 9173.3 & a & 44.86 & 4.68 & -48.60 & 1.00 & 18.84 & 2.29 & 307.43 & 9.08 & 9.5  \\
 & & H88 & 9487.8 & a & 14.97 & 2.58 & -48.60 & 1.90 & 22.17 & 5.14 & 115.38 & 5.25 & 5.9  \\
G313.315$-$00.462 & shrds468 & H88$-$H112 & 7003.7 & a & 8.83 & 1.06 & -35.20 & 1.20 & 20.33 & 2.83 & 64.35 & 2.14 & 8.2  \\
 & & H100$-$H112 & 5541.8 & a & 6.18 & 1.52 & -33.40 & 2.80 & 22.58 & 8.36 & 68.02 & 3.02 & 4.3  \\
 & & H88$-$H95 & 8763.3 & a & 11.17 & 1.51 & -36.80 & 1.30 & 19.83 & 3.11 & 60.28 & 3.00 & 7.3  \\
 & & H106$-$H112 & 5025.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.44 & 4.31 & \nodata  \\
 & & H100$-$H105 & 6005.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.82 & 4.03 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.36 & 12.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.01 & 10.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.02 & 9.78 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.64 & 10.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.19 & 15.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.00 & 10.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.94 & 10.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.06 & 9.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.41 & 9.62 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.67 & 8.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.56 & 9.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.52 & 12.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.40 & 9.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.87 & 8.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.44 & 6.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.94 & 7.03 & \nodata  \\
 & & H89 & 9173.3 & a & 15.97 & 3.53 & -37.40 & 1.80 & 16.30 & 4.27 & 59.24 & 6.34 & 4.5  \\
 & & H88 & 9487.8 & a & 9.79 & 2.58 & -31.10 & 4.40 & 33.02 & 12.77 & 60.08 & 6.22 & 4.0  \\
G313.671$-$00.105 & atca348 & H85$-$H101 & 7806.4 & a & 13.74 & 0.71 & -53.50 & 0.60 & 23.53 & 1.42 & 141.20 & 1.55 & 19.0  \\
 & & H94$-$H101 & 6864.0 & a & 12.53 & 0.86 & -54.10 & 0.80 & 24.87 & 1.99 & 151.57 & 1.92 & 14.4  \\
 & & H85$-$H89 & 9861.5 & a & 16.52 & 1.26 & -52.50 & 0.80 & 21.36 & 1.89 & 118.59 & 2.60 & 13.0  \\
 & & H100 & 6478.8 & a & 12.71 & 2.48 & -54.80 & 2.50 & 25.34 & 6.77 & 155.21 & 5.35 & 5.3  \\
 & & H99 & 6676.1 & a & 7.92 & 2.10 & -52.40 & 3.70 & 27.90 & 11.03 & 154.11 & 4.65 & 4.0  \\
 & & H98 & 6881.5 & a & 15.62 & 2.54 & -57.00 & 2.30 & 28.53 & 6.66 & 150.86 & 5.75 & 6.4  \\
 & & H97 & 7095.4 & a & 14.58 & 2.82 & -56.10 & 1.70 & 18.15 & 4.19 & 153.82 & 5.33 & 5.2  \\
 & & H96 & 7318.3 & a & 16.15 & 2.60 & -52.90 & 1.80 & 23.01 & 4.98 & 147.10 & 5.36 & 6.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.10 & 7.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.42 & 6.23 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.43 & 7.40 & \nodata  \\
 & & H101 & 6289.1 & a & 13.81 & 2.26 & -51.70 & 1.90 & 23.92 & 4.63 & 156.17 & 4.90 & 6.1  \\
 & & H89 & 9173.3 & a & 18.92 & 3.25 & -51.80 & 1.70 & 20.26 & 4.50 & 133.90 & 6.34 & 5.9  \\
 & & H88 & 9487.8 & a & 15.11 & 2.29 & -53.40 & 2.10 & 28.40 & 5.85 & 122.92 & 5.22 & 6.8  \\
 & & H87 & 9816.9 & a & 21.16 & 2.73 & -53.60 & 1.20 & 19.15 & 2.89 & 120.45 & 5.32 & 7.7  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.26 & 6.34 & \nodata  \\
 & & H85 & 10522.0 & a & 11.92 & 2.16 & -50.20 & 2.70 & 28.29 & 9.09 & 103.65 & 4.61 & 6.1  \\
G313.790+00.705 & atca352 & H85$-$H101 & 7892.6 & a & 49.37 & 1.51 & -58.30 & 0.30 & 23.11 & 0.81 & 451.78 & 3.24 & 32.4  \\
 & & H94$-$H101 & 6912.5 & a & 46.74 & 1.91 & -58.50 & 0.50 & 22.53 & 1.06 & 473.70 & 4.06 & 24.2  \\
 & & H85$-$H89 & 9883.8 & a & 54.77 & 2.29 & -58.10 & 0.50 & 24.67 & 1.19 & 407.12 & 5.10 & 23.6  \\
 & & H100 & 6478.8 & a & 51.59 & 4.93 & -57.40 & 1.20 & 25.88 & 3.00 & 481.70 & 11.08 & 10.5  \\
 & & H99 & 6676.1 & a & 52.56 & 5.49 & -59.90 & 1.00 & 19.75 & 2.39 & 481.85 & 10.91 & 9.5  \\
 & & H98 & 6881.5 & a & 48.92 & 5.10 & -58.40 & 1.00 & 19.80 & 2.39 & 474.70 & 10.16 & 9.5  \\
 & & H97 & 7095.4 & a & 45.50 & 4.77 & -58.50 & 1.10 & 20.97 & 2.55 & 473.46 & 9.75 & 9.5  \\
 & & H96 & 7318.3 & a & 39.40 & 4.72 & -56.80 & 1.60 & 27.42 & 4.55 & 470.26 & 10.55 & 8.7  \\
 & & H95 & 7550.6 & a & 44.26 & 5.09 & -59.90 & 1.40 & 25.61 & 3.51 & 416.40 & 11.42 & 8.7  \\
 & & H94 & 7792.9 & a & 62.36 & 5.60 & -56.80 & 1.00 & 22.06 & 2.30 & 507.50 & 11.75 & 11.0  \\
 & & H102 & 6106.9 & a & 36.44 & 5.91 & -59.20 & 1.90 & 24.11 & 4.83 & 445.42 & 12.76 & 6.2  \\
 & & H101 & 6289.1 & a & 41.49 & 4.97 & -60.50 & 1.30 & 22.50 & 3.19 & 491.43 & 10.47 & 8.3  \\
 & & H89 & 9173.3 & a & 47.81 & 6.37 & -59.40 & 1.60 & 24.93 & 4.16 & 453.85 & 13.93 & 7.6  \\
 & & H88 & 9487.8 & a & 52.71 & 4.60 & -58.10 & 1.10 & 24.95 & 2.54 & 415.09 & 10.26 & 11.4  \\
 & & H87 & 9816.9 & a & 55.55 & 4.56 & -58.00 & 1.00 & 24.09 & 2.33 & 410.92 & 9.98 & 12.1  \\
 & & H86 & 10161.3 & a & 50.35 & 4.67 & -57.10 & 1.20 & 25.34 & 2.89 & 399.86 & 10.34 & 10.8  \\
 & & H85 & 10522.0 & a & 67.64 & 4.35 & -57.80 & 0.80 & 25.73 & 1.92 & 372.45 & 9.86 & 15.4  \\
G313.851$-$00.243 & shrds479 & H88$-$H112 & 6786.9 & a & 6.17 & 0.54 & 33.10 & 1.10 & 25.90 & 2.68 & 100.37 & 1.22 & 11.4  \\
 & & H100$-$H112 & 5531.2 & a & 4.74 & 0.74 & 33.90 & 1.80 & 23.59 & 4.61 & 103.69 & 1.57 & 6.5  \\
 & & H88$-$H95 & 8543.5 & a & 7.92 & 0.77 & 32.20 & 1.30 & 28.22 & 3.38 & 95.80 & 1.80 & 10.3  \\
 & & H106$-$H112 & 5016.5 & a & 4.39 & 0.95 & 32.60 & 3.20 & 29.54 & 10.07 & 106.73 & 2.13 & 5.0  \\
 & & H100$-$H105 & 6041.9 & a & 5.09 & 1.17 & 35.90 & 2.50 & 21.79 & 6.85 & 100.73 & 2.34 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.16 & 6.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.09 & 5.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.32 & 5.43 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.75 & 6.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.33 & 10.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.45 & 5.81 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.40 & 5.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.64 & 6.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.84 & 5.34 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.72 & 5.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.06 & 4.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.63 & 5.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.27 & 5.81 & \nodata  \\
 & & H95 & 7550.6 & a & 9.18 & 2.47 & 27.10 & 4.30 & 30.05 & 15.50 & 97.29 & 5.33 & 4.2  \\
 & & H94 & 7792.9 & a & 9.23 & 2.22 & 35.20 & 3.50 & 26.84 & 11.98 & 98.84 & 4.60 & 4.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.84 & 8.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.65 & 5.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.14 & 4.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.91 & 4.68 & \nodata  \\
 & & H88 & 9487.8 & a & 9.42 & 1.84 & 27.80 & 3.20 & 31.06 & 11.07 & 94.70 & 4.10 & 5.7  \\
G314.184+00.265 & atca361 & H85$-$H101 & 7319.8 & a & 1.78 & 0.06 & -68.00 & 0.30 & 17.46 & 0.67 & 11.43 & 0.11 & 29.7  \\
 & & H94$-$H101 & 6130.1 & a & 2.44 & 0.08 & -68.10 & 0.30 & 17.44 & 0.70 & 16.20 & 0.16 & 28.4  \\
 & & H85$-$H89 & 9407.9 & a & 0.62 & 0.05 & -67.20 & 0.70 & 18.01 & 1.64 & 3.00 & 0.09 & 12.6  \\
 & & H100 & 6478.8 & a & 86.37 & 6.73 & -68.50 & 0.70 & 18.72 & 1.68 & 573.25 & 13.03 & 12.7  \\
 & & H99 & 6676.1 & a & 75.30 & 8.59 & -66.60 & 0.90 & 15.55 & 2.05 & 529.29 & 15.18 & 8.7  \\
 & & H98 & 6881.5 & a & 79.26 & 8.19 & -68.70 & 0.80 & 16.63 & 1.99 & 486.87 & 14.95 & 9.6  \\
 & & H97 & 7095.4 & a & 77.08 & 6.55 & -69.00 & 0.80 & 20.15 & 1.98 & 472.28 & 13.16 & 11.6  \\
 & & H96 & 7318.3 & a & 87.57 & 9.86 & -66.60 & 0.80 & 13.78 & 1.79 & 447.66 & 16.40 & 8.8  \\
 & & H94 & 7792.9 & a & 42.57 & 7.32 & -69.70 & 1.40 & 16.85 & 3.59 & 320.91 & 13.20 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & 88.90 & 7.06 & -67.00 & 0.70 & 19.06 & 1.76 & 621.13 & 13.79 & 12.5  \\
 & & H89 & 9173.3 & a & 0.19 & 0.03 & -63.70 & 1.90 & 22.96 & 5.18 & 1.01 & 0.06 & 6.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.86 & 14.63 & \nodata  \\
 & & H87 & 9816.9 & a & 44.57 & 6.28 & -67.00 & 1.20 & 17.08 & 2.80 & 173.83 & 11.58 & 7.0  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.01 & 12.40 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.17 & \nodata  \\
G314.219+00.343 & shrds1111 & H88$-$H112 & 5760.6 & a & 0.35 & 0.04 & -64.70 & 0.90 & 16.27 & 2.08 & 3.85 & 0.07 & 9.0  \\
 & & H100$-$H112 & 5760.6 & a & 0.35 & 0.04 & -64.70 & 0.90 & 16.27 & 2.08 & 3.85 & 0.07 & 9.0  \\
 & & H106$-$H112 & 5409.7 & a & 1.01 & 0.14 & -65.20 & 1.00 & 15.12 & 2.37 & 11.59 & 0.24 & 7.3  \\
 & & H100$-$H105 & 5890.4 & a & 0.11 & 0.02 & -62.90 & 1.90 & 21.10 & 4.76 & 0.98 & 0.04 & 5.5  \\
 & & H112 & 4618.8 & a & 21.59 & 5.29 & -68.20 & 2.80 & 22.63 & 8.39 & 278.56 & 10.51 & 4.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.17 & 11.82 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.74 & 9.84 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.48 & 8.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.90 & 2.36 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.97 & 6.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.78 & 0.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.44 & 5.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.58 & 1.99 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.07 & \nodata  \\
G314.219+00.343 & atca361 & H85$-$H101 & 6134.1 & a & 1.19 & 0.03 & -63.00 & 0.20 & 18.60 & 0.47 & 7.94 & 0.05 & 45.6  \\
 & & H94$-$H101 & 6115.4 & a & 0.75 & 0.02 & -62.90 & 0.20 & 18.33 & 0.58 & 5.50 & 0.04 & 36.2  \\
 & & H85$-$H89 & 9757.7 & a & 85.87 & 2.90 & -63.10 & 0.30 & 19.04 & 0.74 & 482.64 & 5.66 & 29.3  \\
 & & H100 & 6478.8 & a & 59.53 & 4.58 & -62.80 & 0.70 & 18.39 & 1.64 & 450.12 & 8.80 & 12.8  \\
 & & H99 & 6676.1 & a & 68.04 & 4.71 & -63.40 & 0.60 & 18.42 & 1.47 & 467.12 & 9.06 & 14.3  \\
 & & H98 & 6881.5 & a & 60.03 & 4.81 & -62.90 & 0.80 & 21.43 & 1.98 & 508.67 & 9.97 & 12.3  \\
 & & H97 & 7095.4 & a & 70.18 & 5.07 & -63.40 & 0.70 & 19.90 & 1.66 & 506.85 & 10.13 & 13.7  \\
 & & H96 & 7318.3 & a & 87.84 & 6.08 & -63.50 & 0.60 & 16.48 & 1.32 & 535.77 & 11.05 & 14.3  \\
 & & H94 & 7792.9 & a & 71.41 & 4.52 & -62.70 & 0.60 & 20.47 & 1.50 & 492.06 & 9.15 & 15.6  \\
 & & H102 & 6106.9 & a & 0.04 & 0.01 & -58.90 & 1.50 & 20.74 & 3.65 & 0.42 & 0.01 & 6.8  \\
 & & H101 & 6289.1 & a & 64.45 & 5.09 & -62.90 & 0.60 & 15.05 & 1.37 & 447.20 & 8.84 & 12.5  \\
 & & H89 & 9173.3 & a & 64.38 & 4.49 & -62.00 & 0.60 & 18.72 & 1.51 & 408.18 & 8.70 & 14.2  \\
 & & H88 & 9487.8 & a & 88.38 & 6.38 & -63.60 & 0.70 & 20.76 & 1.73 & 530.68 & 13.02 & 13.7  \\
 & & H87 & 9816.9 & a & 101.14 & 6.27 & -63.70 & 0.60 & 18.25 & 1.31 & 507.26 & 12.01 & 15.9  \\
 & & H86 & 10161.3 & a & 94.65 & 6.35 & -63.60 & 0.60 & 17.42 & 1.35 & 522.35 & 11.87 & 14.7  \\
 & & H85 & 10522.0 & a & 95.37 & 6.07 & -63.10 & 0.70 & 21.47 & 1.58 & 493.73 & 12.59 & 15.5  \\
G314.239+00.428 & shrds1111 & H88$-$H112 & 5989.5 & a & 237.97 & 1.49 & -62.90 & 0.10 & 24.97 & 0.18 & 2927.07 & 3.34 & 157.7  \\
 & & H100$-$H112 & 5404.0 & a & 232.80 & 1.76 & -63.00 & 0.10 & 25.23 & 0.22 & 3116.14 & 3.96 & 130.8  \\
 & & H88$-$H95 & 8533.2 & a & 260.32 & 3.43 & -62.50 & 0.20 & 23.83 & 0.36 & 2106.13 & 7.50 & 75.1  \\
 & & H106$-$H112 & 4954.3 & a & 222.06 & 2.79 & -63.00 & 0.20 & 24.47 & 0.36 & 3265.70 & 6.19 & 78.6  \\
 & & H100$-$H105 & 6041.0 & a & 246.50 & 2.74 & -62.90 & 0.10 & 25.78 & 0.33 & 2906.02 & 6.24 & 88.8  \\
 & & H112 & 4618.8 & a & 211.13 & 5.99 & -62.60 & 0.30 & 23.93 & 0.78 & 3310.20 & 13.12 & 34.8  \\
 & & H111 & 4744.2 & a & 211.23 & 6.30 & -62.70 & 0.40 & 24.02 & 0.83 & 3297.35 & 13.83 & 33.1  \\
 & & H110 & 4874.2 & a & 223.61 & 6.20 & -63.10 & 0.30 & 24.38 & 0.78 & 3298.95 & 13.72 & 35.6  \\
 & & H109 & 5008.9 & a & 225.69 & 6.84 & -63.40 & 0.40 & 25.73 & 0.90 & 3207.78 & 15.54 & 32.6  \\
 & & H108 & 5148.7 & a & 255.00 & 9.77 & -63.20 & 0.50 & 24.44 & 1.08 & 3619.14 & 21.64 & 25.8  \\
 & & H107 & 5293.7 & a & 221.86 & 7.21 & -63.10 & 0.40 & 25.60 & 0.96 & 3107.16 & 16.35 & 30.4  \\
 & & H106 & 5444.3 & a & 228.33 & 7.91 & -62.80 & 0.40 & 23.03 & 0.92 & 3060.97 & 17.00 & 28.5  \\
 & & H105 & 5600.6 & a & 246.83 & 11.79 & -63.00 & 0.60 & 26.47 & 1.46 & 3129.57 & 27.16 & 20.7  \\
 & & H104 & 5762.9 & a & 234.01 & 6.13 & -62.90 & 0.30 & 24.66 & 0.75 & 2962.97 & 13.62 & 37.8  \\
 & & H103 & 5931.5 & a & 253.10 & 8.40 & -63.00 & 0.40 & 26.70 & 1.03 & 3201.47 & 19.43 & 29.8  \\
 & & H102 & 6106.9 & a & 251.85 & 5.33 & -62.80 & 0.30 & 25.97 & 0.63 & 2859.77 & 12.16 & 46.7  \\
 & & H101 & 6289.1 & a & 238.67 & 8.17 & -62.80 & 0.40 & 26.12 & 1.03 & 2680.89 & 18.68 & 28.9  \\
 & & H100 & 6478.8 & a & 251.71 & 6.39 & -63.10 & 0.30 & 24.67 & 0.72 & 2731.83 & 14.22 & 38.9  \\
 & & H94 & 7792.9 & a & 257.01 & 6.99 & -62.90 & 0.30 & 23.79 & 0.75 & 2357.60 & 15.28 & 36.3  \\
 & & H92 & 8309.4 & a & 265.92 & 7.55 & -62.20 & 0.30 & 22.86 & 0.75 & 2163.84 & 16.17 & 34.8  \\
 & & H91 & 8584.8 & a & 256.94 & 7.55 & -62.20 & 0.30 & 23.81 & 0.81 & 2163.35 & 16.51 & 33.6  \\
 & & H89 & 9173.3 & a & 266.48 & 8.14 & -62.60 & 0.40 & 23.95 & 0.85 & 1968.45 & 17.84 & 32.4  \\
 & & H88 & 9487.8 & a & 240.88 & 8.65 & -62.60 & 0.40 & 22.47 & 0.93 & 1604.21 & 18.37 & 27.5  \\
G314.239+00.428 & atca361 & H85$-$H101 & 8941.4 & a & 21.99 & 0.51 & -62.10 & 0.30 & 23.66 & 0.64 & 216.23 & 1.12 & 42.2  \\
 & & H94$-$H101 & 6769.7 & a & 202.76 & 5.05 & -62.20 & 0.30 & 23.86 & 0.69 & 2022.57 & 11.05 & 39.7  \\
 & & H85$-$H89 & 9190.0 & a & 1.34 & 0.12 & -59.90 & 0.90 & 21.40 & 2.24 & 9.47 & 0.25 & 11.0  \\
 & & H100 & 6478.8 & a & 201.73 & 13.23 & -62.00 & 0.80 & 25.47 & 1.94 & 2208.16 & 29.87 & 15.1  \\
 & & H99 & 6676.1 & a & 207.97 & 13.98 & -62.70 & 0.80 & 22.94 & 1.80 & 2193.78 & 29.90 & 14.7  \\
 & & H98 & 6881.5 & a & 230.36 & 15.10 & -62.00 & 0.70 & 22.03 & 1.67 & 2034.33 & 31.74 & 15.1  \\
 & & H97 & 7095.4 & a & 229.08 & 12.83 & -62.70 & 0.60 & 23.48 & 1.52 & 1919.26 & 27.82 & 17.7  \\
 & & H96 & 7318.3 & a & 208.73 & 15.47 & -61.70 & 0.80 & 22.51 & 1.93 & 1841.54 & 32.87 & 13.3  \\
 & & H94 & 7792.9 & a & 142.30 & 12.88 & -61.30 & 1.40 & 32.36 & 3.46 & 1647.84 & 32.57 & 11.0  \\
 & & H102 & 6106.9 & a & 149.51 & 15.46 & -62.90 & 1.10 & 22.29 & 2.76 & 1658.31 & 32.35 & 9.7  \\
 & & H101 & 6289.1 & a & 215.71 & 11.74 & -62.00 & 0.70 & 24.60 & 1.55 & 2306.67 & 26.05 & 18.2  \\
 & & H89 & 9173.3 & a & 0.35 & 0.07 & -63.40 & 2.70 & 28.03 & 9.14 & 2.68 & 0.14 & 5.9  \\
 & & H88 & 9487.8 & a & 68.37 & 13.79 & -58.90 & 2.40 & 23.20 & 6.76 & 537.06 & 28.08 & 5.2  \\
 & & H87 & 9816.9 & a & 58.08 & 10.80 & -56.20 & 2.20 & 24.24 & 5.74 & 422.96 & 23.19 & 5.5  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.15 & 17.36 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.82 & 16.35 & \nodata  \\
G314.288+00.431 & shrds1111 & H88$-$H112 & 5778.5 & a & 9.01 & 0.12 & -58.80 & 0.10 & 20.32 & 0.31 & 83.63 & 0.24 & 74.9  \\
 & & H100$-$H112 & 5624.1 & a & 6.07 & 0.10 & -58.90 & 0.20 & 20.11 & 0.40 & 65.58 & 0.21 & 57.7  \\
 & & H88$-$H95 & 8586.8 & a & 62.18 & 1.17 & -58.60 & 0.20 & 20.56 & 0.45 & 411.69 & 2.37 & 52.7  \\
 & & H106$-$H112 & 5121.6 & a & 9.57 & 0.26 & -58.90 & 0.30 & 20.56 & 0.64 & 116.30 & 0.52 & 36.6  \\
 & & H100$-$H105 & 5856.8 & a & 4.46 & 0.11 & -58.90 & 0.20 & 19.64 & 0.56 & 42.11 & 0.22 & 40.2  \\
 & & H112 & 4618.8 & a & 40.57 & 3.38 & -58.70 & 0.90 & 21.57 & 2.08 & 555.85 & 7.02 & 11.9  \\
 & & H111 & 4744.2 & a & 43.22 & 3.44 & -58.80 & 0.70 & 18.41 & 1.69 & 542.59 & 6.61 & 12.4  \\
 & & H110 & 4874.2 & a & 39.64 & 2.69 & -58.80 & 0.70 & 22.01 & 1.73 & 539.92 & 5.65 & 14.6  \\
 & & H109 & 5008.9 & a & 46.71 & 2.96 & -60.00 & 0.60 & 20.28 & 1.48 & 524.75 & 5.97 & 15.6  \\
 & & H108 & 5148.7 & a & 0.82 & 0.08 & -59.50 & 1.00 & 21.85 & 2.39 & 8.60 & 0.16 & 10.5  \\
 & & H107 & 5293.7 & a & 49.18 & 3.09 & -59.00 & 0.70 & 21.21 & 1.54 & 544.11 & 6.38 & 15.7  \\
 & & H106 & 5444.3 & a & 44.76 & 2.89 & -58.10 & 0.60 & 20.32 & 1.52 & 522.27 & 5.83 & 15.3  \\
 & & H105 & 5600.6 & a & 0.74 & 0.09 & -57.50 & 1.10 & 18.66 & 2.69 & 7.81 & 0.18 & 8.0  \\
 & & H104 & 5762.9 & a & 51.51 & 2.66 & -59.00 & 0.50 & 19.43 & 1.16 & 517.89 & 5.25 & 19.1  \\
 & & H103 & 5931.5 & a & 0.81 & 0.06 & -57.90 & 0.70 & 20.63 & 1.75 & 8.37 & 0.12 & 13.5  \\
 & & H102 & 6106.9 & a & 55.86 & 2.47 & -59.20 & 0.40 & 20.09 & 1.03 & 503.13 & 4.96 & 22.4  \\
 & & H101 & 6289.1 & a & 48.31 & 3.20 & -58.40 & 0.70 & 20.84 & 1.60 & 414.43 & 6.53 & 15.0  \\
 & & H100 & 6478.8 & a & 54.42 & 3.04 & -59.40 & 0.50 & 18.42 & 1.19 & 480.28 & 5.85 & 17.7  \\
 & & H94 & 7792.9 & a & 60.46 & 2.43 & -58.10 & 0.40 & 19.85 & 0.92 & 437.97 & 4.85 & 24.6  \\
 & & H92 & 8309.4 & a & 59.29 & 2.56 & -58.40 & 0.50 & 22.29 & 1.11 & 420.14 & 5.42 & 22.9  \\
 & & H91 & 8584.8 & a & 67.00 & 2.94 & -58.50 & 0.40 & 19.05 & 0.97 & 438.45 & 5.75 & 22.5  \\
 & & H89 & 9173.3 & a & 65.97 & 2.61 & -58.70 & 0.40 & 20.28 & 0.93 & 397.16 & 5.27 & 24.9  \\
 & & H88 & 9487.8 & a & 56.62 & 2.67 & -59.30 & 0.50 & 21.69 & 1.18 & 347.86 & 5.57 & 21.0  \\
G315.312$-$00.272 & ch121 & H88$-$H112 & 6279.8 & a & 40.01 & 1.46 & 15.30 & 0.40 & 20.77 & 0.87 & 513.12 & 2.98 & 27.1  \\
 & & H100$-$H112 & 5463.3 & a & 38.83 & 1.82 & 14.60 & 0.50 & 20.15 & 1.09 & 544.39 & 3.65 & 21.1  \\
 & & H88$-$H95 & 8493.6 & a & 43.72 & 2.48 & 17.00 & 0.60 & 21.26 & 1.40 & 428.54 & 5.12 & 17.4  \\
 & & H106$-$H112 & 4983.1 & a & 35.86 & 2.48 & 14.50 & 0.70 & 19.62 & 1.57 & 563.61 & 4.92 & 14.3  \\
 & & H100$-$H105 & 6050.2 & a & 42.57 & 2.49 & 14.70 & 0.60 & 20.51 & 1.39 & 520.93 & 5.06 & 16.9  \\
 & & H112 & 4618.8 & a & 32.94 & 6.06 & 18.00 & 2.20 & 24.59 & 5.86 & 571.91 & 13.05 & 5.5  \\
 & & H111 & 4744.2 & a & 30.01 & 5.44 & 15.50 & 2.20 & 24.35 & 6.62 & 562.14 & 11.22 & 5.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 560.17 & 13.03 & \nodata  \\
 & & H109 & 5008.9 & a & 45.05 & 7.41 & 12.40 & 1.40 & 17.63 & 3.36 & 573.61 & 13.93 & 6.0  \\
 & & H108 & 5148.7 & a & 39.98 & 9.73 & 14.50 & 2.20 & 17.97 & 5.84 & 569.37 & 17.76 & 4.2  \\
 & & H107 & 5293.7 & a & 42.19 & 7.49 & 13.80 & 1.40 & 16.59 & 3.51 & 556.69 & 13.54 & 5.6  \\
 & & H106 & 5444.3 & a & 36.82 & 7.28 & 13.70 & 1.90 & 19.58 & 4.94 & 553.44 & 14.04 & 5.1  \\
 & & H105 & 5600.6 & a & 31.68 & 7.02 & 16.80 & 4.00 & 31.30 & 13.17 & 517.14 & 15.76 & 5.0  \\
 & & H104 & 5762.9 & a & 48.99 & 6.56 & 15.10 & 1.20 & 18.80 & 2.93 & 535.20 & 12.71 & 7.4  \\
 & & H103 & 5931.5 & a & 40.82 & 5.96 & 13.80 & 1.80 & 24.71 & 4.23 & 522.34 & 13.21 & 6.8  \\
 & & H102 & 6106.9 & a & 48.99 & 6.76 & 13.70 & 1.40 & 21.03 & 3.39 & 522.76 & 13.83 & 7.2  \\
 & & H101 & 6289.1 & a & 52.00 & 8.15 & 16.30 & 0.80 & 10.77 & 1.95 & 515.23 & 11.99 & 6.3  \\
 & & H100 & 6478.8 & a & 40.25 & 5.95 & 13.50 & 1.80 & 24.46 & 4.31 & 511.67 & 13.04 & 6.8  \\
 & & H94 & 7792.9 & a & 32.73 & 5.15 & 19.20 & 1.70 & 22.01 & 4.50 & 453.44 & 10.47 & 6.5  \\
 & & H92 & 8309.4 & a & 47.43 & 4.91 & 14.70 & 1.00 & 20.36 & 2.44 & 444.25 & 9.91 & 9.6  \\
 & & H91 & 8584.8 & a & 47.23 & 6.49 & 17.30 & 1.20 & 17.30 & 2.75 & 411.24 & 12.09 & 7.2  \\
 & & H88 & 9487.8 & a & 47.98 & 5.18 & 18.00 & 1.10 & 21.32 & 2.71 & 392.02 & 10.65 & 9.2  \\
G315.312$-$00.272 & ch87.1 & H85$-$H101 & 7884.7 & a & 47.98 & 1.49 & 14.90 & 0.30 & 22.35 & 0.80 & 452.99 & 3.15 & 31.8  \\
 & & H94$-$H101 & 6867.4 & a & 47.18 & 2.26 & 14.90 & 0.50 & 20.82 & 1.15 & 492.56 & 4.62 & 20.6  \\
 & & H85$-$H89 & 9804.1 & a & 48.56 & 2.31 & 14.90 & 0.50 & 23.10 & 1.27 & 379.46 & 4.97 & 20.8  \\
 & & H100 & 6478.8 & a & 35.59 & 5.65 & 15.50 & 1.80 & 22.69 & 4.33 & 498.49 & 11.89 & 6.3  \\
 & & H99 & 6676.1 & a & 56.30 & 5.65 & 16.00 & 1.00 & 20.07 & 2.34 & 499.91 & 11.32 & 9.9  \\
 & & H98 & 6881.5 & a & 50.82 & 6.74 & 16.40 & 1.40 & 20.91 & 3.28 & 526.25 & 13.71 & 7.5  \\
 & & H97 & 7095.4 & a & 65.28 & 6.19 & 14.90 & 0.80 & 18.07 & 1.98 & 494.91 & 11.78 & 10.4  \\
 & & H96 & 7318.3 & a & 41.80 & 6.42 & 13.10 & 2.20 & 29.06 & 6.17 & 486.59 & 14.77 & 6.8  \\
 & & H95 & 7550.6 & a & 46.40 & 6.51 & 16.40 & 1.30 & 19.14 & 3.13 & 398.68 & 12.72 & 7.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 548.11 & 15.57 & \nodata  \\
 & & H102 & 6106.9 & a & 28.95 & 6.64 & 13.00 & 3.10 & 25.98 & 9.57 & 440.89 & 13.92 & 4.7  \\
 & & H101 & 6289.1 & a & 56.66 & 7.36 & 12.20 & 1.00 & 15.04 & 2.26 & 517.12 & 12.78 & 7.6  \\
 & & H89 & 9173.3 & a & 51.88 & 6.79 & 15.80 & 1.50 & 23.55 & 3.69 & 407.03 & 14.61 & 7.6  \\
 & & H88 & 9487.8 & a & 43.76 & 4.72 & 14.80 & 1.30 & 24.61 & 3.30 & 403.05 & 10.28 & 9.4  \\
 & & H87 & 9816.9 & a & 43.33 & 5.02 & 14.40 & 1.20 & 21.56 & 2.91 & 387.42 & 10.40 & 8.6  \\
 & & H86 & 10161.3 & a & 63.61 & 7.36 & 15.00 & 1.00 & 17.27 & 2.31 & 387.17 & 13.70 & 8.5  \\
 & & H85 & 10522.0 & a & 38.89 & 4.82 & 14.20 & 1.80 & 30.32 & 4.79 & 299.53 & 11.58 & 8.2  \\
G316.093$-$00.511 & shrds501 & H88$-$H112 & 8482.3 & a & 0.31 & 0.04 & -62.80 & 1.60 & 24.11 & 3.95 & 2.91 & 0.09 & 7.1  \\
 & & H100$-$H112 & 6161.6 & a & 1.37 & 0.21 & -64.00 & 2.00 & 26.75 & 4.90 & 14.04 & 0.47 & 6.6  \\
 & & H88$-$H95 & 8989.2 & a & 0.10 & 0.02 & -60.10 & 1.60 & 12.68 & 3.71 & 0.48 & 0.04 & 4.0  \\
 & & H106$-$H112 & 5020.6 & a & 9.87 & 1.99 & -63.60 & 2.10 & 21.03 & 5.21 & 93.62 & 4.00 & 5.0  \\
 & & H100$-$H105 & 6259.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.20 & 0.36 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.79 & 11.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.73 & 11.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.63 & 11.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.06 & 11.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.35 & 11.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.72 & 10.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.58 & 9.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.70 & 9.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.78 & 8.73 & \nodata  \\
 & & H103 & 5931.5 & a & 12.76 & 3.47 & -60.10 & 4.00 & 26.89 & 13.56 & 72.49 & 7.17 & 4.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.33 & 8.47 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.11 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.48 & 8.42 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.70 & 5.74 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.43 & 2.54 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.05 & \nodata  \\
G316.093$-$00.511 & mos062 & H88$-$H112 & 6418.7 & a & 3.41 & 0.38 & -61.20 & 1.20 & 22.51 & 2.94 & 30.20 & 0.80 & 8.9  \\
 & & H100$-$H112 & 6081.6 & a & 2.84 & 0.38 & -61.20 & 1.50 & 23.43 & 3.72 & 27.06 & 0.82 & 7.4  \\
 & & H88$-$H95 & 8845.8 & a & 7.87 & 1.51 & -59.70 & 1.60 & 16.64 & 3.75 & 52.93 & 2.74 & 5.2  \\
 & & H106$-$H112 & 4996.7 & a & 10.66 & 2.17 & -61.50 & 2.30 & 22.75 & 7.05 & 109.57 & 4.33 & 5.2  \\
 & & H100$-$H105 & 6246.5 & a & 1.59 & 0.31 & -58.60 & 2.50 & 25.41 & 7.79 & 14.56 & 0.64 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.75 & 9.70 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.17 & 10.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.20 & 11.48 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.05 & 11.37 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.11 & 16.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.04 & 10.94 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.42 & 10.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.75 & 10.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.23 & 10.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.67 & 9.27 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.13 & 10.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.11 & 0.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.13 & 10.94 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.66 & 11.26 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.05 & 7.92 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.03 & 5.40 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.05 & 5.73 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.02 & 5.09 & \nodata  \\
G316.141$-$00.506 & shrds501 & H88$-$H112 & 6363.7 & a & 115.79 & 1.84 & -57.90 & 0.20 & 23.55 & 0.43 & 1329.00 & 4.00 & 62.1  \\
 & & H100$-$H112 & 5513.4 & a & 106.57 & 2.09 & -57.90 & 0.20 & 23.28 & 0.53 & 1401.92 & 4.52 & 50.4  \\
 & & H88$-$H95 & 8699.4 & a & 140.75 & 2.99 & -57.80 & 0.20 & 23.93 & 0.59 & 1128.90 & 6.55 & 46.5  \\
 & & H106$-$H112 & 5034.8 & a & 99.77 & 3.00 & -58.30 & 0.40 & 23.96 & 0.83 & 1440.29 & 6.58 & 32.9  \\
 & & H100$-$H105 & 6002.4 & a & 113.59 & 2.82 & -57.70 & 0.30 & 22.70 & 0.65 & 1362.74 & 6.02 & 39.8  \\
 & & H112 & 4618.8 & a & 90.33 & 7.85 & -57.80 & 1.10 & 26.04 & 2.64 & 1474.01 & 17.90 & 11.4  \\
 & & H111 & 4744.2 & a & 94.92 & 7.92 & -58.40 & 1.00 & 24.27 & 2.35 & 1460.24 & 17.47 & 11.9  \\
 & & H110 & 4874.2 & a & 101.23 & 8.83 & -57.70 & 0.80 & 19.22 & 1.94 & 1450.37 & 17.33 & 11.3  \\
 & & H109 & 5008.9 & a & 99.27 & 7.96 & -58.00 & 1.00 & 25.71 & 2.49 & 1446.45 & 17.83 & 12.5  \\
 & & H108 & 5148.7 & a & 100.07 & 11.23 & -58.70 & 1.20 & 22.40 & 2.97 & 1360.32 & 23.63 & 8.9  \\
 & & H107 & 5293.7 & a & 100.71 & 7.08 & -58.60 & 0.80 & 21.99 & 1.79 & 1440.35 & 14.86 & 14.1  \\
 & & H106 & 5444.3 & a & 111.45 & 6.61 & -58.70 & 0.80 & 27.15 & 1.86 & 1416.38 & 15.40 & 16.7  \\
 & & H105 & 5600.6 & a & 107.45 & 7.13 & -57.60 & 0.70 & 22.39 & 1.72 & 1401.07 & 15.11 & 14.9  \\
 & & H104 & 5762.9 & a & 125.34 & 7.75 & -57.80 & 0.70 & 23.66 & 1.69 & 1373.54 & 16.86 & 16.0  \\
 & & H103 & 5931.5 & a & 113.44 & 6.67 & -57.80 & 0.60 & 20.72 & 1.41 & 1368.38 & 13.61 & 16.8  \\
 & & H102 & 6106.9 & a & 100.47 & 6.22 & -57.80 & 0.80 & 24.95 & 1.79 & 1359.92 & 13.91 & 16.0  \\
 & & H101 & 6289.1 & a & 130.97 & 11.38 & -56.00 & 1.00 & 24.67 & 2.49 & 1343.84 & 25.24 & 11.4  \\
 & & H100 & 6478.8 & a & 123.06 & 7.15 & -58.10 & 0.60 & 22.36 & 1.50 & 1316.46 & 15.14 & 17.0  \\
 & & H94 & 7792.9 & a & 135.28 & 9.32 & -58.80 & 0.80 & 23.69 & 1.89 & 1232.97 & 20.29 & 14.4  \\
 & & H92 & 8309.4 & a & 143.84 & 6.35 & -58.30 & 0.50 & 23.49 & 1.20 & 1166.36 & 13.78 & 22.4  \\
 & & H91 & 8584.8 & a & 148.45 & 6.98 & -57.50 & 0.50 & 22.06 & 1.20 & 1141.81 & 14.68 & 21.0  \\
 & & H89 & 9173.3 & a & 136.65 & 6.09 & -57.40 & 0.60 & 26.20 & 1.35 & 1104.11 & 13.95 & 22.2  \\
 & & H88 & 9487.8 & a & 140.38 & 7.15 & -57.10 & 0.60 & 25.39 & 1.49 & 1006.63 & 16.15 & 19.4  \\
G316.141$-$00.506 & ch122 & H88$-$H112 & 6930.4 & a & 130.16 & 0.91 & -58.00 & 0.10 & 22.91 & 0.19 & 1323.58 & 1.95 & 141.2  \\
 & & H100$-$H112 & 5523.9 & a & 110.02 & 1.26 & -58.10 & 0.10 & 23.05 & 0.30 & 1396.59 & 2.71 & 86.2  \\
 & & H88$-$H95 & 8792.8 & a & 156.93 & 1.30 & -57.90 & 0.10 & 22.82 & 0.22 & 1227.33 & 2.78 & 119.2  \\
 & & H106$-$H112 & 5046.9 & a & 101.88 & 1.93 & -58.20 & 0.20 & 22.90 & 0.50 & 1431.53 & 4.14 & 52.1  \\
 & & H100$-$H105 & 6009.1 & a & 117.12 & 2.05 & -58.00 & 0.20 & 22.69 & 0.46 & 1361.87 & 4.37 & 56.5  \\
 & & H112 & 4618.8 & a & 90.09 & 4.88 & -57.70 & 0.60 & 22.09 & 1.38 & 1470.39 & 10.28 & 18.2  \\
 & & H111 & 4744.2 & a & 96.76 & 4.94 & -58.20 & 0.60 & 22.26 & 1.31 & 1461.40 & 10.43 & 19.4  \\
 & & H110 & 4874.2 & a & 99.28 & 5.52 & -57.80 & 0.60 & 23.10 & 1.48 & 1453.92 & 11.88 & 17.8  \\
 & & H109 & 5008.9 & a & 99.56 & 5.05 & -58.30 & 0.60 & 25.22 & 1.48 & 1437.80 & 11.35 & 19.5  \\
 & & H108 & 5148.7 & a & 112.29 & 6.02 & -59.00 & 0.60 & 22.95 & 1.42 & 1407.25 & 12.90 & 18.5  \\
 & & H107 & 5293.7 & a & 108.35 & 4.34 & -58.60 & 0.50 & 23.46 & 1.08 & 1405.14 & 9.41 & 24.7  \\
 & & H106 & 5444.3 & a & 106.50 & 4.10 & -58.00 & 0.40 & 21.71 & 0.97 & 1398.05 & 8.56 & 25.6  \\
 & & H105 & 5600.6 & a & 110.85 & 4.46 & -58.10 & 0.50 & 24.91 & 1.16 & 1385.98 & 9.98 & 24.5  \\
 & & H104 & 5762.9 & a & 110.43 & 3.95 & -58.20 & 0.40 & 25.57 & 1.06 & 1377.47 & 8.94 & 27.7  \\
 & & H103 & 5931.5 & a & 116.69 & 3.86 & -57.90 & 0.40 & 22.88 & 0.87 & 1361.11 & 8.27 & 29.9  \\
 & & H102 & 6106.9 & a & 119.07 & 3.93 & -58.10 & 0.40 & 22.71 & 0.87 & 1358.15 & 8.38 & 30.0  \\
 & & H100 & 6478.8 & a & 130.19 & 3.98 & -57.70 & 0.30 & 21.26 & 0.75 & 1335.04 & 8.23 & 32.3  \\
 & & H94 & 7792.9 & a & 137.84 & 4.42 & -57.70 & 0.40 & 22.83 & 0.85 & 1226.32 & 9.46 & 30.8  \\
 & & H92 & 8309.4 & a & 154.39 & 2.71 & -58.20 & 0.20 & 22.68 & 0.46 & 1255.65 & 5.79 & 56.2  \\
 & & H91 & 8584.8 & a & 155.87 & 2.95 & -57.60 & 0.20 & 22.01 & 0.48 & 1241.36 & 6.20 & 52.2  \\
 & & H89 & 9173.3 & a & 162.19 & 2.97 & -58.20 & 0.20 & 22.74 & 0.48 & 1219.80 & 6.34 & 54.0  \\
 & & H88 & 9487.8 & a & 160.16 & 2.56 & -57.70 & 0.20 & 22.72 & 0.42 & 1199.37 & 5.47 & 61.8  \\
G316.141$-$00.506 & mos062 & H88$-$H112 & 6788.9 & a & 126.00 & 1.14 & -58.00 & 0.10 & 22.84 & 0.24 & 1330.84 & 2.44 & 109.1  \\
 & & H100$-$H112 & 5536.5 & a & 110.03 & 1.40 & -58.00 & 0.10 & 23.17 & 0.34 & 1418.52 & 3.01 & 77.8  \\
 & & H88$-$H95 & 8794.7 & a & 153.84 & 1.48 & -57.90 & 0.10 & 23.15 & 0.26 & 1189.64 & 3.19 & 102.6  \\
 & & H106$-$H112 & 5037.2 & a & 102.36 & 1.79 & -58.30 & 0.20 & 23.43 & 0.47 & 1462.23 & 3.88 & 56.6  \\
 & & H100$-$H105 & 6005.7 & a & 117.48 & 1.98 & -57.80 & 0.20 & 22.97 & 0.45 & 1377.45 & 4.26 & 58.6  \\
 & & H112 & 4618.8 & a & 92.65 & 5.30 & -57.60 & 0.70 & 24.08 & 1.59 & 1518.68 & 11.64 & 17.3  \\
 & & H111 & 4744.2 & a & 99.50 & 5.26 & -58.60 & 0.60 & 22.37 & 1.37 & 1492.85 & 11.15 & 18.7  \\
 & & H110 & 4874.2 & a & 98.70 & 5.68 & -57.50 & 0.60 & 22.14 & 1.47 & 1474.84 & 11.97 & 17.2  \\
 & & H109 & 5008.9 & a & 100.89 & 5.24 & -58.10 & 0.60 & 25.44 & 1.54 & 1466.66 & 11.81 & 19.1  \\
 & & H108 & 5148.7 & a & 110.59 & 6.74 & -59.20 & 0.70 & 22.85 & 1.61 & 1406.26 & 14.44 & 16.2  \\
 & & H107 & 5293.7 & a & 106.25 & 4.76 & -59.00 & 0.50 & 23.25 & 1.20 & 1441.53 & 10.28 & 22.1  \\
 & & H106 & 5444.3 & a & 110.00 & 4.41 & -58.30 & 0.50 & 23.82 & 1.10 & 1426.23 & 9.64 & 24.7  \\
 & & H105 & 5600.6 & a & 108.02 & 4.59 & -57.90 & 0.50 & 24.18 & 1.19 & 1414.27 & 10.11 & 23.3  \\
 & & H104 & 5762.9 & a & 117.24 & 4.15 & -57.90 & 0.40 & 24.72 & 1.01 & 1391.29 & 9.25 & 27.9  \\
 & & H103 & 5931.5 & a & 115.91 & 4.34 & -57.90 & 0.40 & 22.25 & 0.96 & 1374.40 & 9.17 & 26.4  \\
 & & H102 & 6106.9 & a & 112.34 & 3.75 & -57.70 & 0.40 & 23.17 & 0.89 & 1374.39 & 8.09 & 29.6  \\
 & & H101 & 6289.1 & a & 145.17 & 13.54 & -56.10 & 1.10 & 24.53 & 2.70 & 1424.42 & 29.86 & 10.7  \\
 & & H100 & 6478.8 & a & 129.36 & 4.24 & -57.80 & 0.30 & 21.21 & 0.80 & 1338.83 & 8.75 & 30.1  \\
 & & H94 & 7792.9 & a & 137.08 & 5.36 & -57.90 & 0.40 & 22.89 & 1.03 & 1238.36 & 11.48 & 25.3  \\
 & & H92 & 8309.4 & a & 155.49 & 3.25 & -58.30 & 0.20 & 22.77 & 0.55 & 1248.01 & 6.94 & 47.3  \\
 & & H91 & 8584.8 & a & 150.16 & 3.66 & -57.40 & 0.30 & 21.79 & 0.61 & 1134.76 & 7.65 & 40.6  \\
 & & H89 & 9173.3 & a & 156.80 & 3.33 & -58.20 & 0.20 & 23.69 & 0.58 & 1192.26 & 7.26 & 46.6  \\
 & & H88 & 9487.8 & a & 157.17 & 3.12 & -57.60 & 0.20 & 23.37 & 0.54 & 1154.72 & 6.76 & 49.8  \\
G316.516$-$00.600 & atca382 & H85$-$H101 & 7820.9 & a & 30.83 & 1.13 & -45.70 & 0.30 & 18.07 & 0.77 & 189.53 & 2.15 & 26.9  \\
 & & H94$-$H101 & 6897.8 & a & 29.43 & 1.40 & -45.50 & 0.40 & 18.00 & 0.99 & 204.05 & 2.66 & 20.8  \\
 & & H85$-$H89 & 9862.8 & a & 34.06 & 1.57 & -45.90 & 0.40 & 18.08 & 0.97 & 157.41 & 3.00 & 21.4  \\
 & & H100 & 6478.8 & a & 31.05 & 3.93 & -44.20 & 1.00 & 15.91 & 2.33 & 212.73 & 7.01 & 7.8  \\
 & & H99 & 6676.1 & a & 27.91 & 3.46 & -45.30 & 1.10 & 18.79 & 2.71 & 215.55 & 6.70 & 8.0  \\
 & & H98 & 6881.5 & a & 32.56 & 4.18 & -43.90 & 1.00 & 15.99 & 2.37 & 208.36 & 7.48 & 7.7  \\
 & & H97 & 7095.4 & a & 29.25 & 3.63 & -46.20 & 1.10 & 18.41 & 2.67 & 201.34 & 6.96 & 8.0  \\
 & & H96 & 7318.3 & a & 35.52 & 3.86 & -45.70 & 0.70 & 13.91 & 1.75 & 197.27 & 6.46 & 9.1  \\
 & & H95 & 7550.6 & a & 29.86 & 4.55 & -45.60 & 1.20 & 15.60 & 2.75 & 180.04 & 8.04 & 6.5  \\
 & & H94 & 7792.9 & a & 37.29 & 3.46 & -46.80 & 1.00 & 21.67 & 2.39 & 192.26 & 7.14 & 10.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.19 & 9.44 & \nodata  \\
 & & H101 & 6289.1 & a & 24.39 & 3.39 & -46.30 & 1.30 & 19.60 & 3.34 & 210.84 & 6.61 & 7.2  \\
 & & H89 & 9173.3 & a & 32.43 & 4.27 & -43.80 & 1.40 & 21.65 & 3.34 & 162.57 & 8.84 & 7.6  \\
 & & H88 & 9487.8 & a & 37.21 & 3.82 & -47.20 & 0.80 & 16.38 & 1.94 & 166.28 & 6.93 & 9.6  \\
 & & H87 & 9816.9 & a & 42.17 & 3.74 & -45.70 & 0.70 & 15.79 & 1.62 & 160.38 & 6.66 & 11.1  \\
 & & H86 & 10161.3 & a & 29.31 & 3.20 & -46.30 & 0.90 & 17.70 & 2.24 & 153.92 & 6.04 & 9.0  \\
 & & H85 & 10522.0 & a & 31.29 & 3.39 & -44.00 & 1.30 & 23.62 & 3.00 & 142.02 & 7.35 & 9.2  \\
G316.796$-$00.056 & ch124 & H88$-$H112 & 6432.5 & a & 1270.23 & 4.23 & -38.20 & 0.00 & 28.51 & 0.11 & 18801.21 & 10.11 & 297.0  \\
 & & H100$-$H112 & 5496.6 & a & 1273.44 & 5.83 & -38.00 & 0.10 & 28.55 & 0.15 & 20982.04 & 13.96 & 215.8  \\
 & & H88$-$H95 & 8745.6 & a & 1263.19 & 4.88 & -38.90 & 0.10 & 28.33 & 0.13 & 13412.43 & 11.63 & 256.0  \\
 & & H106$-$H112 & 5033.0 & a & 1227.16 & 6.17 & -37.80 & 0.10 & 28.80 & 0.17 & 22100.08 & 14.84 & 196.5  \\
 & & H100$-$H105 & 5979.4 & a & 1318.52 & 9.63 & -38.10 & 0.10 & 28.15 & 0.24 & 19818.81 & 22.90 & 135.2  \\
 & & H112 & 4618.8 & a & 1182.91 & 18.90 & -37.60 & 0.20 & 29.73 & 0.55 & 23563.86 & 46.16 & 61.9  \\
 & & H111 & 4744.2 & a & 1212.25 & 14.59 & -37.80 & 0.20 & 29.96 & 0.42 & 23453.27 & 35.78 & 82.1  \\
 & & H110 & 4874.2 & a & 1216.59 & 16.26 & -37.70 & 0.20 & 27.60 & 0.43 & 22489.36 & 38.27 & 73.9  \\
 & & H109 & 5008.9 & a & 1217.75 & 21.51 & -38.00 & 0.20 & 28.67 & 0.58 & 21727.45 & 51.59 & 56.0  \\
 & & H108 & 5148.7 & a & 1176.77 & 19.11 & -37.80 & 0.20 & 28.94 & 0.54 & 21172.12 & 46.05 & 60.9  \\
 & & H107 & 5293.7 & a & 1275.66 & 14.09 & -38.00 & 0.20 & 28.16 & 0.36 & 21142.13 & 33.50 & 89.5  \\
 & & H106 & 5444.3 & a & 1241.29 & 14.83 & -37.90 & 0.20 & 28.06 & 0.39 & 21067.98 & 35.18 & 82.7  \\
 & & H105 & 5600.6 & a & 1297.62 & 13.15 & -38.00 & 0.10 & 28.25 & 0.33 & 20768.73 & 31.30 & 97.5  \\
 & & H104 & 5762.9 & a & 1272.57 & 12.84 & -38.00 & 0.10 & 27.65 & 0.32 & 20055.09 & 30.25 & 97.9  \\
 & & H103 & 5931.5 & a & 1374.85 & 14.96 & -38.30 & 0.10 & 27.97 & 0.35 & 20090.64 & 35.45 & 90.8  \\
 & & H102 & 6106.9 & a & 1328.18 & 13.35 & -38.10 & 0.10 & 28.69 & 0.33 & 19531.13 & 32.05 & 98.3  \\
 & & H100 & 6478.8 & a & 1330.97 & 12.95 & -38.30 & 0.10 & 28.26 & 0.32 & 18699.15 & 30.85 & 101.6  \\
 & & H94 & 7792.9 & a & 703.70 & 10.03 & -39.60 & 0.20 & 27.03 & 0.44 & 7520.55 & 23.37 & 69.3  \\
 & & H92 & 8309.4 & a & 1295.65 & 9.82 & -38.60 & 0.10 & 29.01 & 0.25 & 14840.80 & 23.68 & 130.4  \\
 & & H91 & 8584.8 & a & 1391.59 & 12.93 & -38.80 & 0.10 & 27.43 & 0.29 & 14908.84 & 30.34 & 106.3  \\
 & & H89 & 9173.3 & a & 1329.11 & 10.03 & -39.20 & 0.10 & 29.02 & 0.25 & 13947.56 & 24.20 & 131.0  \\
 & & H88 & 9487.8 & a & 1330.63 & 10.96 & -38.70 & 0.10 & 27.56 & 0.26 & 12953.85 & 25.77 & 120.0  \\
G317.059$-$00.937 & shrds512 & H88$-$H112 & 6911.6 & a & 4.69 & 1.23 & 42.20 & 3.60 & 24.56 & 13.57 & 78.44 & 2.37 & 4.4  \\
 & & H100$-$H112 & 5550.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.69 & 3.29 & \nodata  \\
 & & H88$-$H95 & 8723.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.18 & 3.73 & \nodata  \\
 & & H106$-$H112 & 5013.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.59 & 4.62 & \nodata  \\
 & & H100$-$H105 & 6006.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.46 & 4.67 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.93 & 13.38 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.42 & 13.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.84 & 12.08 & \nodata  \\
 & & H109 & 5008.9 & a & 16.92 & 6.22 & 164.90 & 4.80 & 24.84 & 15.39 & 82.76 & 12.64 & 3.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.17 & 18.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.08 & 13.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.95 & 12.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.47 & 10.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.82 & 11.19 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.31 & 11.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.53 & 11.39 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.78 & 11.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.39 & 12.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.96 & 9.80 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.42 & 7.84 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.01 & 8.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.03 & 7.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.78 & 8.50 & \nodata  \\
G317.405+00.091 & shrds1122 & H88$-$H112 & 6598.8 & a & 122.84 & 0.68 & -39.50 & 0.10 & 21.80 & 0.14 & 1258.97 & 1.42 & 178.6  \\
 & & H100$-$H112 & 5537.1 & a & 102.22 & 0.89 & -39.40 & 0.10 & 22.06 & 0.22 & 1270.68 & 1.87 & 113.6  \\
 & & H88$-$H95 & 8636.3 & a & 162.97 & 1.14 & -39.60 & 0.10 & 21.62 & 0.17 & 1237.03 & 2.38 & 141.0  \\
 & & H106$-$H112 & 5036.0 & a & 90.85 & 1.23 & -39.50 & 0.10 & 21.89 & 0.34 & 1262.54 & 2.57 & 73.2  \\
 & & H100$-$H105 & 6048.0 & a & 114.36 & 1.31 & -39.30 & 0.10 & 22.41 & 0.30 & 1278.88 & 2.78 & 86.3  \\
 & & H112 & 4618.8 & a & 84.07 & 3.55 & -38.70 & 0.40 & 20.65 & 1.01 & 1236.62 & 7.24 & 23.4  \\
 & & H111 & 4744.2 & a & 84.47 & 3.12 & -39.40 & 0.40 & 21.55 & 0.92 & 1260.12 & 6.48 & 26.8  \\
 & & H110 & 4874.2 & a & 85.60 & 3.22 & -40.00 & 0.40 & 22.08 & 0.96 & 1276.87 & 6.78 & 26.3  \\
 & & H109 & 5008.9 & a & 96.71 & 3.20 & -39.50 & 0.40 & 22.64 & 0.87 & 1293.93 & 6.82 & 29.9  \\
 & & H108 & 5148.7 & a & 83.12 & 3.86 & -39.10 & 0.50 & 21.45 & 1.15 & 1141.92 & 8.01 & 21.3  \\
 & & H107 & 5293.7 & a & 90.65 & 3.24 & -39.80 & 0.40 & 21.41 & 0.89 & 1283.52 & 6.72 & 27.6  \\
 & & H106 & 5444.3 & a & 99.73 & 3.05 & -39.40 & 0.30 & 20.69 & 0.73 & 1294.49 & 6.21 & 32.4  \\
 & & H105 & 5600.6 & a & 97.00 & 4.33 & -37.40 & 0.50 & 22.52 & 1.16 & 1136.10 & 9.20 & 22.2  \\
 & & H104 & 5762.9 & a & 110.28 & 2.41 & -39.70 & 0.20 & 21.33 & 0.54 & 1311.66 & 4.99 & 45.2  \\
 & & H103 & 5931.5 & a & 109.80 & 3.06 & -39.50 & 0.30 & 23.91 & 0.77 & 1230.06 & 6.71 & 35.4  \\
 & & H102 & 6106.9 & a & 118.26 & 2.50 & -39.30 & 0.20 & 22.34 & 0.55 & 1309.60 & 5.29 & 46.8  \\
 & & H101 & 6289.1 & a & 110.16 & 3.55 & -39.40 & 0.40 & 22.71 & 0.85 & 1248.21 & 7.58 & 30.7  \\
 & & H100 & 6478.8 & a & 127.32 & 3.06 & -39.20 & 0.30 & 21.79 & 0.61 & 1310.54 & 6.41 & 41.1  \\
 & & H94 & 7792.9 & a & 151.38 & 2.85 & -39.60 & 0.20 & 21.28 & 0.46 & 1274.03 & 5.89 & 52.5  \\
 & & H92 & 8309.4 & a & 157.11 & 2.58 & -39.80 & 0.20 & 21.67 & 0.41 & 1264.30 & 5.38 & 60.2  \\
 & & H91 & 8584.8 & a & 159.47 & 2.53 & -39.60 & 0.20 & 21.60 & 0.40 & 1243.13 & 5.27 & 62.2  \\
 & & H89 & 9173.3 & a & 173.34 & 2.55 & -39.30 & 0.20 & 21.36 & 0.36 & 1222.17 & 5.28 & 67.2  \\
 & & H88 & 9487.8 & a & 174.10 & 3.05 & -39.80 & 0.20 & 21.37 & 0.43 & 1166.51 & 6.31 & 56.5  \\
G317.426$-$00.561 & shrds518 & H88$-$H112 & 5989.9 & a & 15.76 & 0.93 & 27.30 & 0.60 & 22.25 & 1.52 & 279.34 & 1.96 & 16.8  \\
 & & H100$-$H112 & 5355.6 & a & 14.78 & 1.10 & 27.60 & 0.80 & 22.12 & 1.93 & 297.29 & 2.31 & 13.3  \\
 & & H88$-$H95 & 8318.1 & a & 19.77 & 1.69 & 26.30 & 0.90 & 21.92 & 2.17 & 213.46 & 3.54 & 11.6  \\
 & & H106$-$H112 & 5010.2 & a & 13.74 & 1.52 & 28.30 & 1.20 & 22.73 & 2.95 & 308.49 & 3.23 & 9.0  \\
 & & H100$-$H105 & 5878.6 & a & 17.57 & 1.71 & 26.90 & 1.10 & 22.40 & 2.56 & 280.13 & 3.62 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.26 & 7.83 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.24 & 8.31 & \nodata  \\
 & & H110 & 4874.2 & a & 12.96 & 2.98 & 30.30 & 6.00 & 40.21 & 20.80 & 316.40 & 7.36 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.20 & 15.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.78 & 7.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.00 & 9.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.78 & 7.43 & \nodata  \\
 & & H105 & 5600.6 & a & 20.70 & 4.08 & 24.70 & 1.80 & 18.74 & 5.09 & 289.07 & 7.55 & 5.3  \\
 & & H104 & 5762.9 & a & 15.20 & 3.26 & 27.70 & 3.90 & 34.33 & 13.92 & 294.68 & 7.55 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.63 & 8.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.63 & 7.79 & \nodata  \\
 & & H101 & 6289.1 & a & 29.90 & 8.06 & 20.90 & 3.00 & 21.33 & 8.57 & 211.27 & 15.75 & 3.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.63 & 16.85 & \nodata  \\
 & & H95 & 7550.6 & a & 19.30 & 3.67 & 30.30 & 3.40 & 33.69 & 10.99 & 227.52 & 8.66 & 5.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.91 & 9.76 & \nodata  \\
 & & H93 & 8045.6 & a & 22.30 & 4.86 & 25.40 & 2.10 & 19.95 & 5.37 & 221.80 & 9.53 & 4.6  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.16 & 21.27 & \nodata  \\
 & & H91 & 8584.8 & a & 23.35 & 4.52 & 25.10 & 3.10 & 28.76 & 10.32 & 211.68 & 9.72 & 5.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.04 & 11.13 & \nodata  \\
 & & H88 & 9487.8 & a & 17.10 & 5.00 & 27.30 & 4.20 & 26.41 & 15.61 & 190.12 & 10.01 & 3.9  \\
G317.431$-$00.522 & shrds518 & H88$-$H112 & 5828.3 & a & 0.15 & 0.02 & 26.70 & 1.30 & 20.27 & 3.08 & 1.45 & 0.04 & 7.6  \\
 & & H100$-$H112 & 5275.3 & a & 0.14 & 0.02 & 26.80 & 1.40 & 16.27 & 3.31 & 1.49 & 0.04 & 5.6  \\
 & & H88$-$H95 & 8268.8 & a & 0.21 & 0.04 & 25.70 & 2.30 & 24.07 & 6.34 & 1.30 & 0.08 & 5.5  \\
 & & H106$-$H112 & 4989.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.48 & 0.05 & \nodata  \\
 & & H100$-$H105 & 5844.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.49 & 0.07 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.60 & 0.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.57 & 0.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.20 & 0.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.46 & 0.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.40 & 0.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.42 & 0.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.35 & 0.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.41 & 0.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.30 & 0.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.39 & 0.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.44 & 7.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.00 & 8.43 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.17 & 0.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.15 & 0.17 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.21 & 0.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.92 & 0.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.14 & 0.17 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.92 & 1.42 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.22 & 0.19 & \nodata  \\
G317.466$-$00.524 & shrds518 & H88$-$H112 & 6473.6 & a & 19.88 & 0.73 & 26.90 & 0.40 & 22.50 & 0.96 & 288.47 & 1.56 & 26.8  \\
 & & H100$-$H112 & 5369.0 & a & 19.44 & 0.98 & 26.50 & 0.50 & 20.50 & 1.19 & 316.31 & 1.98 & 19.7  \\
 & & H88$-$H95 & 8454.1 & a & 20.71 & 1.15 & 27.50 & 0.70 & 25.95 & 1.67 & 238.73 & 2.62 & 17.8  \\
 & & H106$-$H112 & 5026.4 & a & 20.66 & 1.43 & 26.60 & 0.70 & 20.06 & 1.61 & 329.79 & 2.87 & 14.3  \\
 & & H100$-$H105 & 5908.0 & a & 18.28 & 1.42 & 26.60 & 0.90 & 23.59 & 2.13 & 294.95 & 3.08 & 12.8  \\
 & & H112 & 4618.8 & a & 17.86 & 3.37 & 25.80 & 2.20 & 23.92 & 5.98 & 342.32 & 7.12 & 5.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.34 & 7.17 & \nodata  \\
 & & H110 & 4874.2 & a & 18.31 & 3.38 & 25.00 & 1.90 & 21.14 & 4.61 & 338.11 & 6.90 & 5.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.27 & 14.17 & \nodata  \\
 & & H108 & 5148.7 & a & 21.92 & 3.70 & 27.50 & 1.30 & 16.29 & 3.18 & 324.08 & 6.69 & 5.9  \\
 & & H107 & 5293.7 & a & 25.97 & 3.41 & 26.30 & 1.20 & 18.33 & 2.80 & 326.34 & 6.51 & 7.6  \\
 & & H106 & 5444.3 & a & 22.41 & 3.04 & 26.50 & 1.60 & 24.16 & 3.95 & 318.61 & 6.61 & 7.4  \\
 & & H105 & 5600.6 & a & 19.52 & 3.72 & 24.20 & 1.80 & 19.20 & 5.16 & 308.80 & 6.92 & 5.5  \\
 & & H104 & 5762.9 & a & 22.32 & 3.35 & 29.00 & 1.70 & 22.99 & 4.18 & 312.56 & 7.08 & 6.7  \\
 & & H103 & 5931.5 & a & 21.77 & 4.60 & 24.30 & 1.20 & 12.00 & 2.93 & 303.36 & 7.13 & 4.7  \\
 & & H102 & 6106.9 & a & 22.25 & 3.77 & 26.00 & 1.50 & 18.03 & 3.59 & 303.54 & 7.13 & 5.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.25 & 12.69 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.36 & 10.42 & \nodata  \\
 & & H95 & 7550.6 & a & 18.39 & 2.53 & 28.00 & 2.40 & 35.02 & 6.53 & 255.73 & 6.42 & 7.5  \\
 & & H94 & 7792.9 & a & 20.92 & 2.89 & 26.40 & 1.70 & 25.61 & 4.66 & 251.30 & 6.32 & 7.4  \\
 & & H93 & 8045.6 & a & 19.79 & 2.63 & 27.20 & 1.60 & 24.97 & 3.86 & 249.42 & 5.88 & 7.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.24 & 13.56 & \nodata  \\
 & & H91 & 8584.8 & a & 20.83 & 2.94 & 27.80 & 1.80 & 26.15 & 4.74 & 236.75 & 6.53 & 7.2  \\
 & & H89 & 9173.3 & a & 18.75 & 2.27 & 30.00 & 1.90 & 32.83 & 4.68 & 222.87 & 5.80 & 8.2  \\
 & & H88 & 9487.8 & a & 26.29 & 2.96 & 26.90 & 1.00 & 17.51 & 2.28 & 226.14 & 5.53 & 8.8  \\
G317.570$-$00.257 & atca397 & H85$-$H101 & 7627.5 & a & 6.17 & 1.07 & -42.20 & 0.90 & 10.20 & 2.06 & 37.82 & 1.54 & 5.7  \\
 & & H94$-$H101 & 6825.9 & a & 8.94 & 1.43 & -42.50 & 0.70 & 9.39 & 1.73 & 46.65 & 1.96 & 6.2  \\
 & & H85$-$H89 & 9813.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.80 & 1.99 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.82 & 5.87 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.78 & 5.42 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.06 & 5.36 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.96 & 6.24 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.48 & 5.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.71 & 6.78 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.86 & 6.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.35 & 4.75 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.99 & 4.70 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.02 & 4.58 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.36 & 4.03 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.43 & 4.22 & \nodata  \\
G317.861+00.160 & atca402 & H85$-$H101 & 7862.9 & a & 84.60 & 1.85 & 1.50 & 0.30 & 23.52 & 0.59 & 882.47 & 4.01 & 45.3  \\
 & & H94$-$H101 & 6882.2 & a & 81.84 & 2.22 & 1.70 & 0.30 & 22.81 & 0.72 & 945.34 & 4.76 & 36.4  \\
 & & H85$-$H89 & 9805.2 & a & 90.29 & 2.73 & 1.20 & 0.40 & 24.90 & 0.87 & 757.92 & 6.10 & 32.7  \\
 & & H100 & 6478.8 & a & 88.44 & 6.42 & 1.50 & 0.80 & 21.21 & 1.78 & 958.98 & 13.24 & 13.6  \\
 & & H99 & 6676.1 & a & 85.30 & 6.35 & 1.60 & 0.80 & 21.39 & 1.84 & 944.31 & 13.15 & 13.3  \\
 & & H98 & 6881.5 & a & 90.70 & 5.82 & 2.00 & 0.70 & 23.72 & 1.76 & 960.56 & 12.69 & 15.4  \\
 & & H97 & 7095.4 & a & 73.08 & 4.77 & 0.20 & 0.80 & 23.93 & 1.81 & 929.86 & 10.42 & 15.2  \\
 & & H96 & 7318.3 & a & 82.90 & 6.15 & 2.40 & 0.80 & 23.14 & 1.99 & 923.41 & 13.23 & 13.3  \\
 & & H94 & 7792.9 & a & 91.54 & 6.25 & 2.20 & 0.80 & 24.90 & 1.99 & 914.52 & 13.90 & 14.5  \\
 & & H101 & 6289.1 & a & 71.34 & 5.15 & 2.10 & 0.80 & 21.90 & 1.84 & 972.40 & 10.76 & 13.7  \\
 & & H89 & 9173.3 & a & 91.56 & 6.04 & 1.90 & 0.80 & 23.48 & 1.79 & 810.66 & 13.09 & 15.0  \\
 & & H88 & 9487.8 & a & 88.82 & 5.51 & 1.10 & 0.80 & 25.87 & 1.88 & 768.21 & 12.50 & 16.0  \\
 & & H87 & 9816.9 & a & 89.47 & 5.99 & 1.40 & 0.80 & 25.32 & 1.99 & 766.74 & 13.42 & 14.8  \\
 & & H86 & 10161.3 & a & 97.71 & 5.95 & 0.70 & 0.80 & 27.08 & 1.91 & 744.18 & 13.86 & 16.2  \\
 & & H85 & 10522.0 & a & 87.14 & 5.77 & 0.80 & 0.80 & 25.54 & 1.97 & 690.83 & 13.03 & 15.0  \\
G317.891$-$00.059 & shrds528 & H88$-$H112 & 7031.8 & a & 7.39 & 1.47 & 16.30 & 1.60 & 16.10 & 3.74 & 116.54 & 2.64 & 5.0  \\
 & & H100$-$H112 & 5461.1 & a & 9.82 & 3.06 & 13.80 & 1.80 & 11.60 & 4.20 & 158.91 & 4.67 & 3.2  \\
 & & H88$-$H95 & 8710.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.25 & 2.93 & \nodata  \\
 & & H106$-$H112 & 5027.5 & a & 14.21 & 5.13 & 13.20 & 1.50 & 8.57 & 3.57 & 181.01 & 6.72 & 2.7  \\
 & & H100$-$H105 & 5883.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.74 & 5.97 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 389.84 & 31.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.00 & 14.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.00 & 16.85 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.14 & 18.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.70 & 12.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.84 & 16.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.29 & 13.26 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.34 & 4.84 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.71 & 26.58 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.57 & 23.68 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.53 & 22.72 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.08 & 13.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.13 & 24.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.63 & 8.50 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.14 & 6.40 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.81 & 6.77 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.14 & 6.27 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.98 & 6.95 & \nodata  \\
G318.059$-$00.450 & ch129 & H88$-$H112 & 6728.0 & a & 29.97 & 1.37 & 39.20 & 0.60 & 29.00 & 1.53 & 591.70 & 3.30 & 21.6  \\
 & & H100$-$H112 & 5538.0 & a & 28.59 & 1.78 & 38.30 & 0.90 & 30.90 & 2.25 & 691.46 & 4.42 & 15.9  \\
 & & H88$-$H95 & 8695.9 & a & 33.83 & 1.92 & 40.40 & 0.70 & 26.85 & 1.79 & 426.40 & 4.45 & 17.4  \\
 & & H106$-$H112 & 4986.2 & a & 26.53 & 2.62 & 36.10 & 1.50 & 31.59 & 3.71 & 747.34 & 6.55 & 10.1  \\
 & & H100$-$H105 & 6056.3 & a & 30.00 & 2.21 & 40.10 & 1.10 & 30.66 & 2.69 & 639.20 & 5.44 & 13.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 757.47 & 17.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 758.91 & 14.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 743.75 & 17.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 738.58 & 17.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 740.34 & 20.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 762.91 & 17.79 & \nodata  \\
 & & H106 & 5444.3 & a & 26.71 & 7.89 & 45.40 & 7.40 & 40.35 & 31.85 & 724.21 & 18.39 & 4.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 660.53 & 20.01 & \nodata  \\
 & & H104 & 5762.9 & a & 36.84 & 5.72 & 39.50 & 2.60 & 34.11 & 7.04 & 674.00 & 14.39 & 6.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 653.04 & 12.74 & \nodata  \\
 & & H102 & 6106.9 & a & 38.42 & 7.38 & 39.10 & 1.90 & 19.66 & 5.44 & 630.18 & 13.83 & 5.5  \\
 & & H101 & 6289.1 & a & 31.88 & 5.62 & 43.50 & 3.40 & 37.85 & 10.69 & 619.20 & 14.24 & 6.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 604.79 & 14.24 & \nodata  \\
 & & H94 & 7792.9 & a & 35.50 & 4.76 & 38.90 & 1.90 & 28.29 & 5.15 & 488.61 & 10.86 & 7.7  \\
 & & H92 & 8309.4 & a & 34.89 & 4.67 & 41.10 & 1.80 & 27.05 & 4.33 & 449.93 & 10.78 & 7.5  \\
 & & H91 & 8584.8 & a & 31.64 & 5.26 & 40.80 & 1.50 & 18.15 & 3.83 & 424.97 & 9.77 & 6.1  \\
 & & H89 & 9173.3 & a & 28.87 & 3.96 & 40.20 & 1.90 & 28.14 & 4.85 & 384.48 & 9.18 & 7.4  \\
 & & H88 & 9487.8 & a & 39.89 & 4.01 & 41.50 & 1.30 & 26.75 & 3.21 & 394.15 & 9.21 & 9.9  \\
G318.059$-$00.450 & caswell13 & H88$-$H112 & 6523.0 & a & 33.48 & 1.08 & 40.60 & 0.40 & 26.66 & 0.99 & 637.93 & 2.49 & 30.7  \\
 & & H100$-$H112 & 5454.1 & a & 33.91 & 1.30 & 40.30 & 0.50 & 28.09 & 1.25 & 742.26 & 3.07 & 25.9  \\
 & & H88$-$H95 & 8559.3 & a & 33.49 & 1.55 & 41.50 & 0.60 & 24.51 & 1.39 & 439.14 & 3.40 & 21.6  \\
 & & H106$-$H112 & 4999.3 & a & 32.82 & 1.71 & 40.20 & 0.70 & 27.98 & 1.68 & 784.20 & 4.05 & 19.0  \\
 & & H100$-$H105 & 5994.7 & a & 34.56 & 1.88 & 40.10 & 0.80 & 28.67 & 1.80 & 692.46 & 4.50 & 18.2  \\
 & & H112 & 4618.8 & a & 32.49 & 5.06 & 40.20 & 1.90 & 24.31 & 5.02 & 821.64 & 10.75 & 6.6  \\
 & & H111 & 4744.2 & a & 30.61 & 4.51 & 42.70 & 2.30 & 31.49 & 6.57 & 814.16 & 10.74 & 7.1  \\
 & & H110 & 4874.2 & a & 35.21 & 4.74 & 40.20 & 1.90 & 29.05 & 5.00 & 799.90 & 11.11 & 7.6  \\
 & & H109 & 5008.9 & a & 35.04 & 4.57 & 41.20 & 2.00 & 31.29 & 4.96 & 784.01 & 11.29 & 7.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 711.04 & 11.88 & \nodata  \\
 & & H107 & 5293.7 & a & 29.14 & 4.16 & 38.10 & 3.00 & 39.23 & 9.97 & 770.58 & 10.48 & 7.7  \\
 & & H106 & 5444.3 & a & 41.11 & 6.38 & 39.50 & 1.30 & 17.61 & 3.19 & 763.39 & 11.97 & 6.4  \\
 & & H105 & 5600.6 & a & 30.86 & 5.71 & 38.10 & 2.20 & 23.50 & 6.84 & 700.94 & 11.45 & 5.8  \\
 & & H104 & 5762.9 & a & 46.00 & 4.21 & 39.90 & 1.40 & 30.69 & 3.35 & 740.80 & 10.36 & 10.9  \\
 & & H103 & 5931.5 & a & 34.86 & 3.92 & 40.60 & 1.50 & 27.85 & 3.85 & 710.13 & 9.10 & 9.0  \\
 & & H102 & 6106.9 & a & 23.95 & 4.41 & 43.30 & 2.30 & 24.66 & 6.93 & 685.07 & 9.14 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 567.48 & 15.37 & \nodata  \\
 & & H100 & 6478.8 & a & 38.92 & 4.92 & 40.20 & 1.60 & 25.32 & 3.81 & 662.81 & 10.99 & 7.9  \\
 & & H95 & 7550.6 & a & 37.65 & 5.95 & 43.70 & 1.70 & 21.81 & 4.18 & 529.78 & 12.26 & 6.3  \\
 & & H94 & 7792.9 & a & 36.86 & 4.98 & 39.90 & 1.40 & 21.35 & 3.42 & 495.63 & 10.23 & 7.4  \\
 & & H93 & 8045.6 & a & 25.68 & 3.76 & 42.70 & 1.90 & 26.23 & 5.17 & 314.64 & 8.27 & 7.0  \\
 & & H92 & 8309.4 & a & 33.44 & 4.20 & 41.70 & 1.20 & 19.43 & 2.98 & 463.57 & 8.15 & 8.0  \\
 & & H91 & 8584.8 & a & 35.84 & 3.46 & 41.50 & 1.10 & 23.88 & 2.67 & 432.92 & 7.55 & 10.3  \\
 & & H89 & 9173.3 & a & 38.39 & 3.19 & 41.50 & 1.00 & 24.10 & 2.34 & 446.05 & 6.99 & 11.9  \\
 & & H88 & 9487.8 & a & 34.64 & 3.84 & 39.90 & 1.30 & 23.74 & 3.09 & 402.49 & 8.34 & 9.0  \\
G318.059$-$00.450 & mos061 & H88$-$H112 & 6645.7 & a & 35.03 & 1.10 & 39.30 & 0.50 & 30.09 & 1.09 & 653.69 & 2.70 & 31.6  \\
 & & H100$-$H112 & 5505.9 & a & 33.10 & 1.51 & 38.90 & 0.70 & 29.63 & 1.56 & 772.78 & 3.67 & 21.7  \\
 & & H88$-$H95 & 8578.6 & a & 36.18 & 1.62 & 40.40 & 0.60 & 25.31 & 1.32 & 453.23 & 3.65 & 22.1  \\
 & & H106$-$H112 & 4990.1 & a & 33.00 & 2.12 & 38.30 & 1.00 & 30.80 & 2.34 & 852.93 & 5.24 & 15.5  \\
 & & H100$-$H105 & 6017.7 & a & 34.47 & 1.86 & 39.40 & 0.80 & 30.07 & 1.89 & 692.90 & 4.56 & 18.3  \\
 & & H112 & 4618.8 & a & 36.15 & 5.81 & 42.20 & 3.10 & 35.90 & 10.67 & 910.43 & 13.87 & 6.9  \\
 & & H111 & 4744.2 & a & 35.89 & 7.50 & 38.70 & 1.60 & 15.95 & 4.37 & 888.35 & 12.95 & 4.9  \\
 & & H110 & 4874.2 & a & 37.99 & 6.53 & 35.30 & 2.20 & 25.54 & 5.56 & 868.32 & 14.41 & 5.9  \\
 & & H109 & 5008.9 & a & 35.64 & 5.53 & 39.80 & 2.40 & 30.59 & 6.56 & 849.55 & 13.07 & 6.7  \\
 & & H108 & 5148.7 & a & 31.41 & 7.52 & 29.80 & 5.10 & 30.32 & 16.95 & 798.77 & 16.24 & 4.7  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 824.45 & 13.91 & \nodata  \\
 & & H106 & 5444.3 & a & 33.70 & 6.27 & 41.20 & 2.60 & 28.24 & 7.13 & 794.06 & 14.30 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 728.11 & 14.34 & \nodata  \\
 & & H104 & 5762.9 & a & 48.00 & 4.36 & 39.50 & 1.50 & 33.43 & 3.56 & 741.33 & 11.22 & 10.9  \\
 & & H103 & 5931.5 & a & 35.13 & 4.14 & 39.10 & 1.80 & 31.24 & 4.47 & 710.23 & 10.21 & 8.5  \\
 & & H102 & 6106.9 & a & 32.64 & 4.58 & 41.70 & 1.60 & 23.39 & 3.92 & 680.37 & 9.82 & 7.1  \\
 & & H101 & 6289.1 & a & 35.03 & 5.81 & 40.60 & 2.50 & 29.68 & 7.32 & 614.57 & 13.27 & 6.4  \\
 & & H100 & 6478.8 & a & 30.89 & 5.50 & 39.10 & 2.60 & 29.20 & 7.60 & 656.32 & 12.51 & 5.9  \\
 & & H95 & 7550.6 & a & 38.28 & 6.83 & 43.60 & 1.80 & 21.07 & 4.50 & 540.03 & 13.88 & 5.6  \\
 & & H94 & 7792.9 & a & 38.15 & 4.47 & 39.10 & 1.40 & 25.04 & 3.80 & 506.37 & 9.69 & 8.7  \\
 & & H93 & 8045.6 & a & 29.70 & 4.68 & 42.70 & 2.60 & 31.51 & 7.51 & 377.03 & 11.02 & 6.7  \\
 & & H92 & 8309.4 & a & 38.10 & 4.75 & 39.80 & 1.30 & 22.02 & 3.35 & 499.10 & 9.82 & 8.1  \\
 & & H91 & 8584.8 & a & 33.23 & 3.92 & 40.50 & 1.10 & 19.69 & 2.71 & 414.32 & 7.76 & 8.4  \\
 & & H89 & 9173.3 & a & 37.09 & 3.60 & 40.50 & 1.30 & 27.86 & 3.32 & 444.23 & 8.35 & 10.4  \\
 & & H88 & 9487.8 & a & 39.95 & 3.49 & 40.90 & 1.10 & 25.49 & 2.59 & 421.60 & 7.87 & 11.3  \\
G318.233$-$00.605 & shrds1126 & H88$-$H112 & 6148.1 & a & 54.33 & 1.31 & -39.80 & 0.20 & 15.39 & 0.43 & 417.03 & 2.30 & 41.0  \\
 & & H100$-$H112 & 5350.6 & a & 58.96 & 1.67 & -39.70 & 0.20 & 15.36 & 0.50 & 483.27 & 2.93 & 34.9  \\
 & & H88$-$H95 & 8518.8 & a & 41.08 & 2.01 & -40.10 & 0.40 & 15.93 & 0.90 & 220.23 & 3.59 & 20.2  \\
 & & H106$-$H112 & 4949.4 & a & 56.51 & 2.38 & -39.60 & 0.30 & 14.93 & 0.73 & 517.32 & 4.12 & 23.4  \\
 & & H100$-$H105 & 6033.0 & a & 62.92 & 2.34 & -39.90 & 0.30 & 16.62 & 0.71 & 425.41 & 4.27 & 26.6  \\
 & & H112 & 4618.8 & a & 55.89 & 6.04 & -39.10 & 0.80 & 15.36 & 1.92 & 574.03 & 10.60 & 9.1  \\
 & & H111 & 4744.2 & a & 48.41 & 4.94 & -39.70 & 0.70 & 14.92 & 1.76 & 528.30 & 8.54 & 9.7  \\
 & & H110 & 4874.2 & a & 58.88 & 5.79 & -39.90 & 0.80 & 16.53 & 1.88 & 520.93 & 10.55 & 10.0  \\
 & & H109 & 5008.9 & a & 64.30 & 5.86 & -39.90 & 0.80 & 17.75 & 1.87 & 521.31 & 11.05 & 10.9  \\
 & & H108 & 5148.7 & a & 47.68 & 8.54 & -39.90 & 1.20 & 13.12 & 2.72 & 444.25 & 13.86 & 5.5  \\
 & & H107 & 5293.7 & a & 51.60 & 5.67 & -40.00 & 1.10 & 20.49 & 2.60 & 490.55 & 11.50 & 9.0  \\
 & & H106 & 5444.3 & a & 65.66 & 7.72 & -39.10 & 0.70 & 12.79 & 1.74 & 471.99 & 12.37 & 8.4  \\
 & & H105 & 5600.6 & a & 66.72 & 8.04 & -40.50 & 0.90 & 15.20 & 2.12 & 452.18 & 14.05 & 8.2  \\
 & & H104 & 5762.9 & a & 61.39 & 6.97 & -40.10 & 0.80 & 14.70 & 1.93 & 476.40 & 11.96 & 8.7  \\
 & & H103 & 5931.5 & a & 59.87 & 6.37 & -39.80 & 0.80 & 15.92 & 1.96 & 425.85 & 11.38 & 9.3  \\
 & & H102 & 6106.9 & a & 58.40 & 6.08 & -39.70 & 1.00 & 19.95 & 2.41 & 430.04 & 12.15 & 9.5  \\
 & & H101 & 6289.1 & a & 51.16 & 6.82 & -40.60 & 1.00 & 14.74 & 2.27 & 353.97 & 11.73 & 7.4  \\
 & & H100 & 6478.8 & a & 80.18 & 7.15 & -39.70 & 0.60 & 13.26 & 1.36 & 407.74 & 11.66 & 11.1  \\
 & & H95 & 7550.6 & a & 62.78 & 7.66 & -39.40 & 0.80 & 14.19 & 2.00 & 323.15 & 12.93 & 8.1  \\
 & & H94 & 7792.9 & a & 52.09 & 6.14 & -40.50 & 0.90 & 15.72 & 2.15 & 298.08 & 10.89 & 8.4  \\
 & & H93 & 8045.6 & a & 29.95 & 6.20 & -40.40 & 2.10 & 20.78 & 5.65 & 175.23 & 12.20 & 5.0  \\
 & & H92 & 8309.4 & a & 51.19 & 6.21 & -41.10 & 0.90 & 15.93 & 2.23 & 225.63 & 11.09 & 8.2  \\
 & & H91 & 8584.8 & a & 33.31 & 4.15 & -40.00 & 1.10 & 18.75 & 2.74 & 200.32 & 8.00 & 8.0  \\
 & & H89 & 9173.3 & a & 41.94 & 5.11 & -40.10 & 0.90 & 14.37 & 2.02 & 188.90 & 8.67 & 8.1  \\
 & & H88 & 9487.8 & a & 20.56 & 3.37 & -40.30 & 1.80 & 22.79 & 4.50 & 146.11 & 7.11 & 6.1  \\
G318.248+00.150 & atca406 & H85$-$H101 & 8822.6 & a & 24.59 & 2.65 & -37.50 & 1.20 & 22.53 & 2.85 & 146.53 & 5.62 & 9.2  \\
 & & H94$-$H101 & 7620.6 & a & 28.83 & 4.47 & -37.20 & 1.90 & 25.05 & 4.87 & 197.65 & 9.79 & 6.5  \\
 & & H85$-$H89 & 9950.4 & a & 20.90 & 3.19 & -38.20 & 1.50 & 19.42 & 3.46 & 98.56 & 6.27 & 6.5  \\
 & & H96 & 7318.3 & a & 40.45 & 10.49 & -42.50 & 2.10 & 16.79 & 5.56 & 276.98 & 18.72 & 3.9  \\
 & & H94 & 7792.9 & a & 29.22 & 4.43 & -34.10 & 1.90 & 26.12 & 4.66 & 152.05 & 10.08 & 6.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.59 & 12.34 & \nodata  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.26 & 11.97 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.79 & 13.68 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.38 & 13.83 & \nodata  \\
G318.351$-$00.398 & shrds532 & H88$-$H112 & 7017.8 & a & 8.33 & 1.24 & 19.60 & 1.10 & 14.74 & 2.55 & 71.35 & 2.13 & 6.6  \\
 & & H100$-$H112 & 5567.9 & a & 9.59 & 2.08 & 19.90 & 1.20 & 10.84 & 2.72 & 75.19 & 3.07 & 4.5  \\
 & & H88$-$H95 & 8735.2 & a & 8.25 & 1.62 & 18.40 & 1.90 & 19.39 & 4.64 & 66.72 & 3.14 & 5.1  \\
 & & H106$-$H112 & 5010.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.89 & 4.67 & \nodata  \\
 & & H100$-$H105 & 6003.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.78 & 4.17 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.33 & 11.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.29 & 11.28 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.09 & 12.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.00 & 11.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.37 & 16.54 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.89 & 11.92 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.27 & 11.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.59 & 9.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.25 & 9.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.84 & 8.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.55 & 9.55 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.47 & 13.36 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.72 & 9.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.43 & 8.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.85 & 6.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.08 & 7.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.42 & 6.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.50 & 7.29 & \nodata  \\
G318.726$-$00.222 & shrds535 & H88$-$H112 & 6906.6 & a & 13.12 & 0.47 & -12.10 & 0.50 & 27.57 & 1.15 & 173.45 & 1.11 & 27.4  \\
 & & H100$-$H112 & 5600.0 & a & 11.54 & 0.56 & -11.90 & 0.60 & 27.20 & 1.53 & 185.09 & 1.31 & 20.3  \\
 & & H88$-$H95 & 8669.0 & a & 14.96 & 0.70 & -12.30 & 0.60 & 27.37 & 1.49 & 157.63 & 1.65 & 21.1  \\
 & & H106$-$H112 & 5007.8 & a & 11.35 & 1.04 & -12.20 & 1.20 & 27.42 & 2.94 & 200.22 & 2.44 & 10.8  \\
 & & H100$-$H105 & 6049.4 & a & 12.13 & 0.78 & -11.50 & 0.90 & 28.74 & 2.14 & 173.61 & 1.87 & 15.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.54 & 5.74 & \nodata  \\
 & & H111 & 4744.2 & a & 15.31 & 2.76 & -11.30 & 2.10 & 24.17 & 5.31 & 199.24 & 5.97 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.14 & 5.23 & \nodata  \\
 & & H109 & 5008.9 & a & 9.26 & 2.55 & -9.50 & 6.30 & 38.03 & 25.60 & 201.57 & 5.91 & 4.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.46 & 8.70 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.73 & 6.36 & \nodata  \\
 & & H106 & 5444.3 & a & 14.26 & 2.23 & -14.40 & 2.30 & 30.52 & 5.95 & 198.14 & 5.40 & 6.5  \\
 & & H105 & 5600.6 & a & 12.24 & 2.12 & -9.00 & 4.10 & 43.19 & 15.07 & 191.63 & 5.43 & 6.6  \\
 & & H104 & 5762.9 & a & 11.09 & 1.70 & -9.50 & 2.30 & 30.05 & 5.74 & 181.85 & 4.09 & 6.6  \\
 & & H103 & 5931.5 & a & 12.30 & 2.46 & -14.20 & 2.30 & 23.69 & 6.20 & 172.46 & 5.19 & 5.1  \\
 & & H102 & 6106.9 & a & 10.68 & 2.02 & -12.90 & 3.20 & 31.47 & 11.05 & 169.86 & 4.52 & 5.9  \\
 & & H101 & 6289.1 & a & 12.83 & 2.07 & -11.80 & 2.10 & 25.92 & 6.20 & 163.76 & 4.42 & 6.6  \\
 & & H100 & 6478.8 & a & 13.07 & 1.63 & -10.60 & 2.00 & 32.05 & 5.26 & 165.33 & 3.98 & 8.2  \\
 & & H95 & 7550.6 & a & 18.10 & 3.70 & -8.40 & 2.00 & 20.01 & 5.06 & 156.89 & 7.28 & 4.9  \\
 & & H94 & 7792.9 & a & 10.62 & 1.60 & -12.40 & 3.00 & 37.48 & 10.21 & 158.75 & 3.93 & 7.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.90 & 11.48 & \nodata  \\
 & & H92 & 8309.4 & a & 18.88 & 1.79 & -12.50 & 1.30 & 27.34 & 3.02 & 158.61 & 4.17 & 10.5  \\
 & & H91 & 8584.8 & a & 15.62 & 1.35 & -12.40 & 1.10 & 26.73 & 2.70 & 158.78 & 3.12 & 11.4  \\
 & & H89 & 9173.3 & a & 14.37 & 1.36 & -13.30 & 1.30 & 27.31 & 3.05 & 157.92 & 3.16 & 10.5  \\
 & & H88 & 9487.8 & a & 14.41 & 1.61 & -11.60 & 1.50 & 28.04 & 3.74 & 155.43 & 3.77 & 8.9  \\
G318.726$-$00.222 & mos060 & H88$-$H112 & 6785.5 & a & 12.32 & 0.56 & -12.10 & 0.60 & 27.73 & 1.48 & 175.66 & 1.33 & 21.6  \\
 & & H100$-$H112 & 5550.1 & a & 11.09 & 0.69 & -12.50 & 0.80 & 27.80 & 2.01 & 189.63 & 1.62 & 15.9  \\
 & & H88$-$H95 & 8620.1 & a & 14.25 & 0.87 & -11.60 & 0.80 & 27.51 & 1.95 & 154.91 & 2.04 & 16.2  \\
 & & H106$-$H112 & 5003.2 & a & 9.93 & 1.12 & -12.70 & 1.60 & 28.60 & 3.98 & 198.88 & 2.62 & 9.0  \\
 & & H100$-$H105 & 6041.5 & a & 11.93 & 0.91 & -12.20 & 1.00 & 27.68 & 2.45 & 181.35 & 2.13 & 13.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.50 & 6.24 & \nodata  \\
 & & H111 & 4744.2 & a & 14.58 & 3.72 & -15.10 & 1.80 & 14.81 & 4.55 & 194.38 & 6.33 & 3.9  \\
 & & H110 & 4874.2 & a & 9.06 & 2.97 & -15.10 & 3.00 & 18.47 & 8.23 & 197.09 & 5.46 & 3.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.62 & 7.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.01 & 9.56 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.42 & 7.11 & \nodata  \\
 & & H106 & 5444.3 & a & 12.40 & 2.44 & -12.40 & 3.60 & 34.58 & 12.03 & 200.21 & 5.78 & 5.6  \\
 & & H105 & 5600.6 & a & 12.40 & 2.69 & -8.50 & 6.20 & 47.78 & 24.42 & 198.48 & 7.03 & 5.4  \\
 & & H104 & 5762.9 & a & 10.13 & 2.40 & -14.50 & 3.10 & 25.80 & 9.03 & 188.27 & 5.11 & 4.5  \\
 & & H103 & 5931.5 & a & 11.31 & 2.58 & -15.00 & 2.70 & 24.36 & 7.38 & 177.80 & 5.48 & 4.5  \\
 & & H102 & 6106.9 & a & 11.47 & 2.20 & -13.30 & 2.80 & 29.66 & 7.64 & 175.22 & 5.15 & 5.4  \\
 & & H101 & 6289.1 & a & 15.76 & 3.14 & -12.30 & 1.80 & 18.65 & 4.59 & 180.89 & 5.95 & 5.1  \\
 & & H100 & 6478.8 & a & 12.44 & 2.03 & -8.40 & 3.00 & 36.76 & 8.83 & 172.94 & 5.17 & 6.5  \\
 & & H95 & 7550.6 & a & 18.60 & 4.31 & -8.30 & 2.40 & 20.87 & 6.09 & 167.19 & 8.59 & 4.4  \\
 & & H94 & 7792.9 & a & 10.67 & 2.09 & -10.70 & 3.00 & 28.32 & 10.97 & 156.86 & 4.36 & 5.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.65 & 14.24 & \nodata  \\
 & & H92 & 8309.4 & a & 20.19 & 2.24 & -11.50 & 1.50 & 27.54 & 3.67 & 159.37 & 5.21 & 9.0  \\
 & & H91 & 8584.8 & a & 14.34 & 1.52 & -11.80 & 1.50 & 28.25 & 3.54 & 150.25 & 3.60 & 9.4  \\
 & & H89 & 9173.3 & a & 12.01 & 1.69 & -13.00 & 2.20 & 31.97 & 6.14 & 156.45 & 4.09 & 7.4  \\
 & & H88 & 9487.8 & a & 14.07 & 2.07 & -10.50 & 1.90 & 26.75 & 4.97 & 152.53 & 4.69 & 6.9  \\
G318.774$-$00.150 & shrds535 & H88$-$H112 & 5453.4 & a & 30.28 & 1.78 & -39.90 & 0.60 & 22.33 & 1.51 & 373.77 & 3.76 & 16.9  \\
 & & H100$-$H112 & 5251.9 & a & 32.03 & 1.90 & -39.90 & 0.60 & 22.17 & 1.52 & 395.69 & 4.00 & 16.7  \\
 & & H88$-$H95 & 8192.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.54 & 5.54 & \nodata  \\
 & & H106$-$H112 & 4950.6 & a & 30.48 & 2.21 & -40.10 & 0.80 & 21.40 & 1.79 & 400.08 & 4.57 & 13.6  \\
 & & H100$-$H105 & 5923.2 & a & 35.09 & 3.02 & -39.50 & 1.00 & 24.46 & 2.44 & 385.89 & 6.69 & 11.5  \\
 & & H112 & 4618.8 & a & 26.48 & 5.27 & -43.90 & 2.20 & 22.19 & 6.54 & 398.89 & 10.41 & 5.3  \\
 & & H111 & 4744.2 & a & 31.31 & 5.22 & -38.60 & 1.80 & 21.51 & 4.33 & 402.13 & 10.70 & 6.0  \\
 & & H110 & 4874.2 & a & 33.13 & 5.03 & -39.20 & 1.80 & 24.74 & 4.57 & 403.34 & 11.03 & 6.6  \\
 & & H109 & 5008.9 & a & 22.84 & 5.39 & -37.50 & 3.70 & 29.60 & 12.03 & 400.80 & 11.89 & 4.6  \\
 & & H108 & 5148.7 & a & 34.48 & 8.23 & -39.90 & 2.20 & 18.97 & 5.49 & 388.06 & 15.82 & 4.2  \\
 & & H107 & 5293.7 & a & 34.29 & 6.31 & -39.30 & 2.00 & 22.03 & 4.94 & 403.01 & 13.06 & 5.5  \\
 & & H106 & 5444.3 & a & 37.22 & 7.65 & -43.10 & 1.80 & 17.98 & 4.51 & 397.46 & 14.30 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.27 & 13.40 & \nodata  \\
 & & H104 & 5762.9 & a & 33.68 & 5.61 & -37.30 & 2.40 & 29.11 & 6.21 & 395.29 & 13.17 & 6.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.70 & 20.43 & \nodata  \\
 & & H102 & 6106.9 & a & 41.54 & 6.95 & -38.50 & 2.80 & 33.16 & 8.70 & 383.29 & 16.58 & 6.4  \\
 & & H101 & 6289.1 & a & 42.27 & 10.21 & -39.40 & 2.20 & 18.26 & 5.41 & 360.93 & 19.20 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.90 & 19.54 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.47 & 25.63 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.38 & 17.99 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.49 & 31.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.87 & 10.93 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.29 & 3.27 & \nodata  \\
G318.774$-$00.150 & shrds536 & H88$-$H112 & 6863.7 & a & 44.87 & 0.62 & -39.30 & 0.10 & 21.02 & 0.33 & 389.15 & 1.27 & 71.9  \\
 & & H100$-$H112 & 5461.5 & a & 36.86 & 0.87 & -39.40 & 0.20 & 20.96 & 0.57 & 409.82 & 1.79 & 41.8  \\
 & & H88$-$H95 & 8583.1 & a & 54.49 & 0.92 & -39.20 & 0.20 & 20.94 & 0.41 & 363.90 & 1.90 & 58.2  \\
 & & H106$-$H112 & 5017.2 & a & 32.27 & 1.16 & -39.00 & 0.40 & 21.70 & 0.90 & 416.46 & 2.42 & 27.6  \\
 & & H100$-$H105 & 5944.3 & a & 41.99 & 1.38 & -39.70 & 0.30 & 20.27 & 0.77 & 402.61 & 2.78 & 30.1  \\
 & & H112 & 4618.8 & a & 31.39 & 3.03 & -37.60 & 1.10 & 23.55 & 2.69 & 422.09 & 6.54 & 10.3  \\
 & & H111 & 4744.2 & a & 32.64 & 2.84 & -39.90 & 0.90 & 21.18 & 2.14 & 423.17 & 5.84 & 11.4  \\
 & & H110 & 4874.2 & a & 30.94 & 2.66 & -39.90 & 0.90 & 20.23 & 2.01 & 419.89 & 5.34 & 11.5  \\
 & & H109 & 5008.9 & a & 27.46 & 3.96 & -38.30 & 2.00 & 27.91 & 5.19 & 409.37 & 9.08 & 7.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.85 & 10.67 & \nodata  \\
 & & H107 & 5293.7 & a & 33.00 & 2.73 & -39.30 & 1.00 & 24.56 & 2.37 & 410.10 & 6.03 & 12.0  \\
 & & H106 & 5444.3 & a & 37.82 & 2.90 & -38.30 & 0.70 & 18.91 & 1.67 & 411.73 & 5.65 & 12.9  \\
 & & H105 & 5600.6 & a & 39.44 & 2.56 & -40.90 & 0.60 & 19.96 & 1.50 & 410.01 & 5.13 & 15.2  \\
 & & H104 & 5762.9 & a & 38.80 & 3.61 & -39.40 & 0.90 & 19.79 & 2.13 & 394.04 & 7.20 & 10.6  \\
 & & H103 & 5931.5 & a & 42.36 & 2.72 & -38.90 & 0.60 & 20.35 & 1.51 & 405.00 & 5.50 & 15.4  \\
 & & H102 & 6106.9 & a & 44.89 & 2.39 & -39.00 & 0.60 & 21.80 & 1.34 & 403.74 & 4.99 & 18.6  \\
 & & H101 & 6289.1 & a & 46.38 & 4.95 & -39.70 & 0.90 & 16.66 & 2.05 & 395.07 & 9.05 & 9.3  \\
 & & H100 & 6478.8 & a & 43.19 & 4.50 & -41.20 & 1.00 & 18.60 & 2.25 & 389.87 & 8.69 & 9.5  \\
 & & H95 & 7550.6 & a & 50.71 & 2.27 & -39.40 & 0.40 & 20.39 & 1.05 & 376.55 & 4.59 & 22.1  \\
 & & H94 & 7792.9 & a & 46.19 & 3.41 & -40.00 & 0.70 & 19.58 & 1.68 & 355.98 & 6.76 & 13.4  \\
 & & H93 & 8045.6 & a & 47.35 & 3.74 & -39.60 & 0.80 & 21.68 & 1.98 & 317.53 & 7.80 & 12.5  \\
 & & H92 & 8309.4 & a & 53.22 & 2.34 & -39.30 & 0.50 & 21.13 & 1.08 & 374.55 & 4.83 & 22.4  \\
 & & H91 & 8584.8 & a & 55.38 & 2.06 & -38.70 & 0.40 & 21.53 & 0.92 & 367.43 & 4.28 & 26.6  \\
 & & H89 & 9173.3 & a & 56.79 & 2.04 & -39.40 & 0.40 & 20.12 & 0.83 & 363.17 & 4.10 & 27.5  \\
 & & H88 & 9487.8 & a & 61.20 & 1.94 & -39.10 & 0.30 & 22.19 & 0.81 & 356.61 & 4.08 & 31.2  \\
G318.774$-$00.150 & mos060 & H88$-$H112 & 6516.4 & a & 43.92 & 0.72 & -39.30 & 0.20 & 21.44 & 0.41 & 406.05 & 1.49 & 60.4  \\
 & & H100$-$H112 & 5400.1 & a & 36.58 & 0.90 & -39.40 & 0.30 & 21.40 & 0.61 & 417.91 & 1.87 & 40.0  \\
 & & H88$-$H95 & 8647.4 & a & 57.91 & 1.21 & -39.10 & 0.20 & 21.51 & 0.52 & 383.45 & 2.51 & 47.5  \\
 & & H106$-$H112 & 5006.9 & a & 32.12 & 1.23 & -39.10 & 0.40 & 22.14 & 0.98 & 426.57 & 2.59 & 25.9  \\
 & & H100$-$H105 & 5925.9 & a & 42.81 & 1.48 & -39.70 & 0.30 & 20.54 & 0.82 & 406.32 & 3.01 & 28.6  \\
 & & H112 & 4618.8 & a & 30.18 & 2.93 & -38.80 & 1.10 & 22.61 & 2.56 & 431.00 & 6.22 & 10.2  \\
 & & H111 & 4744.2 & a & 30.36 & 2.93 & -39.60 & 1.10 & 22.42 & 2.54 & 431.05 & 6.20 & 10.3  \\
 & & H110 & 4874.2 & a & 31.24 & 2.58 & -39.60 & 0.80 & 20.70 & 1.98 & 432.10 & 5.26 & 12.0  \\
 & & H109 & 5008.9 & a & 23.73 & 4.31 & -36.70 & 4.30 & 40.65 & 17.80 & 420.82 & 10.28 & 6.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.59 & 13.13 & \nodata  \\
 & & H107 & 5293.7 & a & 33.71 & 2.74 & -39.50 & 1.00 & 25.04 & 2.41 & 421.52 & 6.10 & 12.2  \\
 & & H106 & 5444.3 & a & 38.57 & 2.96 & -38.90 & 0.70 & 18.64 & 1.65 & 421.57 & 5.73 & 12.9  \\
 & & H105 & 5600.6 & a & 39.83 & 2.74 & -40.70 & 0.70 & 19.89 & 1.58 & 420.11 & 5.47 & 14.4  \\
 & & H104 & 5762.9 & a & 39.18 & 4.63 & -40.30 & 1.10 & 19.38 & 2.65 & 399.68 & 9.12 & 8.4  \\
 & & H103 & 5931.5 & a & 44.27 & 2.97 & -38.50 & 0.70 & 20.01 & 1.55 & 403.35 & 5.95 & 14.7  \\
 & & H102 & 6106.9 & a & 45.31 & 2.45 & -38.60 & 0.60 & 24.40 & 1.52 & 402.00 & 5.41 & 18.3  \\
 & & H101 & 6289.1 & a & 50.83 & 6.39 & -39.80 & 0.90 & 14.80 & 2.15 & 398.66 & 11.01 & 7.9  \\
 & & H100 & 6478.8 & a & 46.81 & 6.13 & -42.40 & 1.10 & 16.74 & 2.55 & 390.63 & 11.20 & 7.6  \\
 & & H95 & 7550.6 & a & 52.57 & 3.70 & -39.80 & 0.70 & 20.74 & 1.69 & 398.84 & 7.54 & 14.1  \\
 & & H94 & 7792.9 & a & 50.26 & 4.95 & -39.50 & 0.90 & 18.88 & 2.20 & 395.97 & 9.56 & 10.1  \\
 & & H93 & 8045.6 & a & 58.95 & 5.67 & -40.20 & 1.00 & 21.64 & 2.41 & 375.58 & 11.81 & 10.3  \\
 & & H92 & 8309.4 & a & 56.77 & 2.96 & -39.10 & 0.60 & 22.08 & 1.33 & 389.80 & 6.23 & 19.0  \\
 & & H91 & 8584.8 & a & 56.51 & 2.63 & -38.40 & 0.50 & 22.45 & 1.21 & 376.76 & 5.58 & 21.3  \\
 & & H89 & 9173.3 & a & 58.03 & 2.62 & -39.40 & 0.50 & 20.63 & 1.08 & 379.98 & 5.33 & 21.9  \\
 & & H88 & 9487.8 & a & 65.38 & 2.54 & -38.90 & 0.40 & 22.25 & 1.00 & 377.04 & 5.36 & 25.5  \\
G318.915$-$00.165 & shrds536 & H88$-$H112 & 5005.5 & a & 47.76 & 3.67 & -30.30 & 1.50 & 38.64 & 3.58 & 1173.67 & 10.10 & 13.0  \\
 & & H100$-$H112 & 5005.5 & a & 47.76 & 3.67 & -30.30 & 1.50 & 38.64 & 3.58 & 1173.67 & 10.10 & 13.0  \\
 & & H106$-$H112 & 4929.8 & a & 52.81 & 3.95 & -30.30 & 1.40 & 38.82 & 3.55 & 1319.92 & 10.84 & 13.4  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.95 & 4.47 & \nodata  \\
 & & H112 & 4618.8 & a & 86.77 & 15.08 & -23.40 & 10.00 & 46.47 & 39.31 & 2198.18 & 35.81 & 7.3  \\
 & & H111 & 4744.2 & a & 78.23 & 9.93 & -29.10 & 2.70 & 43.82 & 7.25 & 1865.52 & 28.48 & 8.0  \\
 & & H110 & 4874.2 & a & 48.14 & 8.67 & -28.10 & 4.10 & 44.14 & 12.83 & 1394.46 & 23.69 & 6.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1035.97 & 33.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 591.75 & 33.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.74 & 15.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.91 & 10.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.95 & 4.47 & \nodata  \\
G318.915$-$00.165 & ch131 & H88$-$H112 & 6858.2 & a & 170.77 & 0.69 & -29.50 & 0.10 & 36.03 & 0.17 & 2697.43 & 1.87 & 243.2  \\
 & & H100$-$H112 & 5520.7 & a & 133.94 & 0.93 & -29.70 & 0.10 & 38.08 & 0.31 & 2790.75 & 2.58 & 142.1  \\
 & & H88$-$H95 & 8799.2 & a & 224.49 & 1.02 & -29.40 & 0.10 & 34.34 & 0.18 & 2562.03 & 2.67 & 217.7  \\
 & & H106$-$H112 & 5001.8 & a & 115.69 & 1.67 & -29.60 & 0.30 & 37.96 & 0.64 & 2810.90 & 4.61 & 68.5  \\
 & & H100$-$H105 & 6036.6 & a & 150.44 & 1.28 & -29.70 & 0.20 & 37.22 & 0.36 & 2772.33 & 3.49 & 116.6  \\
 & & H112 & 4618.8 & a & 102.88 & 3.32 & -29.90 & 0.60 & 41.12 & 1.56 & 2799.04 & 9.49 & 30.8  \\
 & & H111 & 4744.2 & a & 105.79 & 3.15 & -29.90 & 0.60 & 38.74 & 1.35 & 2804.42 & 8.73 & 33.4  \\
 & & H110 & 4874.2 & a & 113.61 & 3.49 & -29.70 & 0.60 & 36.98 & 1.32 & 2817.65 & 9.49 & 32.2  \\
 & & H109 & 5008.9 & a & 116.22 & 3.33 & -29.30 & 0.60 & 39.65 & 1.32 & 2814.91 & 9.37 & 34.6  \\
 & & H108 & 5148.7 & a & 122.31 & 4.60 & -30.10 & 0.70 & 36.02 & 1.57 & 2795.48 & 12.35 & 26.3  \\
 & & H107 & 5293.7 & a & 125.57 & 3.64 & -30.00 & 0.50 & 35.93 & 1.23 & 2823.59 & 9.73 & 34.2  \\
 & & H106 & 5444.3 & a & 130.60 & 3.36 & -28.80 & 0.50 & 36.38 & 1.09 & 2815.80 & 9.03 & 38.6  \\
 & & H105 & 5600.6 & a & 138.17 & 3.10 & -30.10 & 0.40 & 37.98 & 0.99 & 2804.47 & 8.54 & 44.1  \\
 & & H104 & 5762.9 & a & 140.80 & 3.14 & -29.80 & 0.40 & 36.43 & 0.94 & 2781.24 & 8.49 & 44.3  \\
 & & H103 & 5931.5 & a & 143.10 & 2.85 & -29.40 & 0.40 & 37.12 & 0.86 & 2776.25 & 7.78 & 49.6  \\
 & & H102 & 6106.9 & a & 151.62 & 3.08 & -29.20 & 0.40 & 36.28 & 0.86 & 2770.31 & 8.31 & 48.7  \\
 & & H100 & 6478.8 & a & 162.62 & 2.53 & -29.50 & 0.30 & 35.39 & 0.64 & 2752.19 & 6.74 & 63.5  \\
 & & H94 & 7792.9 & a & 189.47 & 3.27 & -29.40 & 0.30 & 35.48 & 0.71 & 2488.99 & 8.72 & 57.3  \\
 & & H92 & 8309.4 & a & 217.62 & 2.49 & -29.60 & 0.20 & 34.11 & 0.45 & 2620.82 & 6.51 & 86.5  \\
 & & H91 & 8584.8 & a & 216.91 & 2.29 & -29.50 & 0.20 & 34.10 & 0.42 & 2600.66 & 5.98 & 93.8  \\
 & & H89 & 9173.3 & a & 236.21 & 2.60 & -29.50 & 0.20 & 33.70 & 0.43 & 2559.72 & 6.76 & 89.8  \\
 & & H88 & 9487.8 & a & 239.78 & 1.86 & -29.00 & 0.10 & 33.83 & 0.30 & 2523.03 & 4.84 & 127.7  \\
G318.915$-$00.165 & mos060 & H88$-$H112 & 6719.7 & a & 174.12 & 0.95 & -29.50 & 0.10 & 36.28 & 0.23 & 2816.56 & 2.55 & 181.9  \\
 & & H100$-$H112 & 5496.8 & a & 137.09 & 1.18 & -29.80 & 0.20 & 38.38 & 0.38 & 2881.15 & 3.26 & 115.3  \\
 & & H88$-$H95 & 8896.1 & a & 239.76 & 1.46 & -29.30 & 0.10 & 34.11 & 0.24 & 2701.91 & 3.83 & 161.8  \\
 & & H106$-$H112 & 4977.7 & a & 117.36 & 2.02 & -29.70 & 0.30 & 38.29 & 0.77 & 2884.39 & 5.57 & 57.7  \\
 & & H100$-$H105 & 6032.2 & a & 155.95 & 1.53 & -29.70 & 0.20 & 37.51 & 0.43 & 2879.29 & 4.21 & 100.5  \\
 & & H112 & 4618.8 & a & 107.22 & 3.61 & -30.50 & 0.70 & 43.23 & 1.74 & 2847.45 & 10.52 & 29.7  \\
 & & H111 & 4744.2 & a & 108.02 & 3.49 & -30.20 & 0.60 & 38.98 & 1.48 & 2860.37 & 9.72 & 30.7  \\
 & & H110 & 4874.2 & a & 118.10 & 3.89 & -29.60 & 0.60 & 37.69 & 1.44 & 2888.48 & 10.69 & 30.0  \\
 & & H109 & 5008.9 & a & 118.09 & 3.99 & -29.20 & 0.70 & 40.11 & 1.58 & 2889.65 & 11.28 & 29.3  \\
 & & H108 & 5148.7 & a & 123.96 & 7.81 & -30.60 & 1.10 & 36.85 & 2.83 & 2952.26 & 20.90 & 15.9  \\
 & & H107 & 5293.7 & a & 128.11 & 4.29 & -30.00 & 0.60 & 35.67 & 1.41 & 2900.96 & 11.39 & 29.7  \\
 & & H106 & 5444.3 & a & 131.04 & 3.99 & -29.10 & 0.60 & 37.05 & 1.32 & 2912.47 & 10.85 & 32.6  \\
 & & H105 & 5600.6 & a & 143.08 & 3.79 & -30.00 & 0.50 & 38.11 & 1.18 & 2902.55 & 10.45 & 37.4  \\
 & & H104 & 5762.9 & a & 145.11 & 3.73 & -29.70 & 0.50 & 35.94 & 1.07 & 2893.15 & 10.02 & 38.4  \\
 & & H103 & 5931.5 & a & 146.82 & 3.62 & -29.40 & 0.40 & 37.11 & 1.06 & 2887.73 & 9.86 & 40.2  \\
 & & H102 & 6106.9 & a & 158.12 & 3.70 & -29.20 & 0.40 & 36.33 & 0.99 & 2879.17 & 9.96 & 42.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1236.38 & 1777.66 & \nodata  \\
 & & H100 & 6478.8 & a & 168.27 & 3.07 & -29.60 & 0.30 & 35.73 & 0.75 & 2856.63 & 8.22 & 54.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.48 & 5.71 & \nodata  \\
 & & H94 & 7792.9 & a & 199.72 & 5.55 & -29.20 & 0.50 & 34.25 & 1.11 & 2594.02 & 14.48 & 35.7  \\
 & & H93 & 8045.6 & a & 192.01 & 35.03 & -38.50 & 1.00 & 11.57 & 2.45 & 152.76 & 53.29 & 5.4  \\
 & & H92 & 8309.4 & a & 226.67 & 3.52 & -29.50 & 0.30 & 34.30 & 0.62 & 2753.39 & 9.24 & 63.6  \\
 & & H91 & 8584.8 & a & 227.19 & 3.57 & -29.50 & 0.30 & 32.96 & 0.60 & 2716.39 & 9.17 & 63.0  \\
 & & H89 & 9173.3 & a & 247.89 & 3.00 & -29.30 & 0.20 & 33.36 & 0.47 & 2704.72 & 7.76 & 81.6  \\
 & & H88 & 9487.8 & a & 254.26 & 2.63 & -28.90 & 0.20 & 33.72 & 0.40 & 2689.79 & 6.84 & 95.5  \\
G319.188$-$00.329 & shrds1129 & H88$-$H112 & 6014.8 & a & 93.49 & 1.96 & -26.00 & 0.20 & 20.18 & 0.49 & 914.56 & 3.95 & 47.1  \\
 & & H100$-$H112 & 5374.6 & a & 96.38 & 2.31 & -26.00 & 0.20 & 20.61 & 0.57 & 1024.37 & 4.69 & 41.3  \\
 & & H88$-$H95 & 8593.2 & a & 82.16 & 3.13 & -26.10 & 0.30 & 18.76 & 0.82 & 472.01 & 6.07 & 26.0  \\
 & & H106$-$H112 & 4978.6 & a & 80.77 & 2.84 & -26.40 & 0.40 & 20.81 & 0.85 & 981.33 & 5.80 & 28.1  \\
 & & H100$-$H105 & 6008.3 & a & 121.30 & 3.61 & -25.50 & 0.30 & 20.36 & 0.70 & 1093.32 & 7.30 & 33.2  \\
 & & H112 & 4618.8 & a & 80.88 & 7.05 & -26.50 & 0.80 & 18.94 & 1.91 & 997.15 & 13.75 & 11.3  \\
 & & H111 & 4744.2 & a & 82.74 & 7.21 & -26.60 & 0.80 & 18.37 & 1.85 & 1026.65 & 13.83 & 11.4  \\
 & & H110 & 4874.2 & a & 69.14 & 6.71 & -25.60 & 1.10 & 22.33 & 2.54 & 987.29 & 14.15 & 10.2  \\
 & & H109 & 5008.9 & a & 86.47 & 8.09 & -25.70 & 0.90 & 19.50 & 2.12 & 991.13 & 15.99 & 10.6  \\
 & & H108 & 5148.7 & a & 69.83 & 7.32 & -26.30 & 1.20 & 22.80 & 2.84 & 779.94 & 15.53 & 9.5  \\
 & & H107 & 5293.7 & a & 75.32 & 6.35 & -27.00 & 1.00 & 23.46 & 2.29 & 954.83 & 13.76 & 11.7  \\
 & & H106 & 5444.3 & a & 111.01 & 8.96 & -26.60 & 0.90 & 21.57 & 2.02 & 1108.49 & 18.61 & 12.3  \\
 & & H105 & 5600.6 & a & 118.70 & 8.85 & -24.30 & 0.80 & 22.14 & 1.91 & 1098.05 & 18.65 & 13.3  \\
 & & H104 & 5762.9 & a & 102.38 & 8.83 & -25.20 & 0.80 & 18.00 & 1.79 & 1029.13 & 16.77 & 11.5  \\
 & & H103 & 5931.5 & a & 123.34 & 8.82 & -25.70 & 0.70 & 20.54 & 1.70 & 1161.79 & 17.89 & 13.8  \\
 & & H102 & 6106.9 & a & 140.94 & 9.35 & -25.10 & 0.60 & 19.55 & 1.50 & 1139.89 & 18.51 & 14.9  \\
 & & H101 & 6289.1 & a & 112.75 & 8.81 & -26.10 & 0.80 & 21.03 & 1.90 & 1013.59 & 18.10 & 12.7  \\
 & & H100 & 6478.8 & a & 134.07 & 10.33 & -27.00 & 0.80 & 20.66 & 1.84 & 1119.64 & 21.02 & 12.8  \\
 & & H94 & 7792.9 & a & 124.17 & 7.16 & -25.50 & 0.50 & 19.22 & 1.28 & 750.52 & 14.05 & 17.2  \\
 & & H91 & 8584.8 & a & 79.22 & 5.39 & -27.40 & 0.70 & 19.95 & 1.57 & 443.44 & 10.78 & 14.5  \\
 & & H89 & 9173.3 & a & 55.82 & 4.35 & -25.60 & 0.60 & 15.47 & 1.39 & 294.88 & 7.66 & 12.7  \\
G319.229+00.225 & atca412 & H85$-$H101 & 7354.5 & a & 26.67 & 1.23 & -67.60 & 0.50 & 21.22 & 1.13 & 241.72 & 2.54 & 21.4  \\
 & & H94$-$H101 & 6839.5 & a & 27.99 & 1.38 & -67.50 & 0.50 & 21.86 & 1.24 & 265.23 & 2.88 & 20.1  \\
 & & H85$-$H89 & 9970.4 & a & 20.37 & 2.43 & -67.90 & 1.10 & 18.35 & 2.58 & 121.88 & 4.64 & 8.3  \\
 & & H100 & 6478.8 & a & 30.21 & 4.14 & -67.10 & 1.50 & 21.78 & 3.55 & 281.76 & 8.57 & 7.3  \\
 & & H99 & 6676.1 & a & 32.27 & 4.08 & -67.30 & 1.10 & 18.17 & 2.67 & 269.55 & 7.79 & 7.8  \\
 & & H98 & 6881.5 & a & 31.96 & 4.19 & -66.50 & 1.20 & 19.13 & 3.17 & 269.73 & 8.01 & 7.7  \\
 & & H97 & 7095.4 & a & 26.97 & 4.03 & -69.80 & 1.60 & 21.72 & 4.40 & 257.26 & 8.05 & 6.9  \\
 & & H96 & 7318.3 & a & 26.77 & 4.08 & -67.50 & 2.00 & 26.41 & 5.20 & 251.54 & 9.11 & 6.7  \\
 & & H95 & 7550.6 & a & 26.22 & 4.95 & -65.00 & 2.70 & 28.45 & 7.30 & 198.59 & 11.32 & 5.5  \\
 & & H94 & 7792.9 & a & 26.58 & 5.08 & -68.20 & 1.60 & 16.68 & 3.89 & 226.84 & 9.13 & 5.3  \\
 & & H102 & 6106.9 & a & 31.67 & 5.41 & -67.50 & 2.10 & 24.20 & 6.16 & 279.90 & 11.14 & 6.2  \\
 & & H101 & 6289.1 & a & 23.67 & 4.12 & -68.40 & 1.70 & 19.75 & 4.22 & 297.11 & 8.06 & 5.8  \\
 & & H88 & 9487.8 & a & 24.80 & 5.33 & -70.10 & 1.90 & 17.16 & 4.98 & 142.06 & 9.54 & 4.8  \\
 & & H87 & 9816.9 & a & 21.80 & 4.26 & -66.90 & 2.30 & 23.78 & 6.83 & 131.05 & 8.75 & 5.4  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.36 & 8.25 & \nodata  \\
 & & H85 & 10522.0 & a & 17.81 & 4.50 & -65.70 & 2.70 & 20.83 & 8.01 & 101.20 & 8.57 & 4.2  \\
G319.397$-$00.006 & shrds1131 & H88$-$H112 & 6093.0 & a & 197.38 & 2.01 & -13.30 & 0.10 & 29.20 & 0.34 & 2933.57 & 4.85 & 97.3  \\
 & & H100$-$H112 & 5476.1 & a & 205.11 & 2.24 & -13.50 & 0.20 & 29.40 & 0.37 & 3241.66 & 5.45 & 90.3  \\
 & & H88$-$H95 & 8453.8 & a & 169.36 & 3.36 & -12.40 & 0.30 & 28.34 & 0.65 & 1755.18 & 8.00 & 49.9  \\
 & & H106$-$H112 & 5061.3 & a & 215.21 & 3.22 & -13.70 & 0.20 & 29.64 & 0.51 & 3663.08 & 7.85 & 66.1  \\
 & & H100$-$H105 & 6005.7 & a & 192.27 & 2.78 & -13.30 & 0.20 & 29.12 & 0.49 & 2703.50 & 6.71 & 68.5  \\
 & & H112 & 4618.8 & a & 252.45 & 9.09 & -14.40 & 0.50 & 29.05 & 1.21 & 4398.32 & 21.92 & 27.5  \\
 & & H111 & 4744.2 & a & 243.31 & 9.47 & -14.10 & 0.60 & 32.43 & 1.46 & 4295.91 & 24.14 & 25.4  \\
 & & H110 & 4874.2 & a & 235.07 & 7.82 & -13.60 & 0.50 & 30.48 & 1.17 & 4146.36 & 19.32 & 29.7  \\
 & & H109 & 5008.9 & a & 229.69 & 8.95 & -14.60 & 0.60 & 28.85 & 1.30 & 3947.07 & 21.49 & 25.4  \\
 & & H108 & 5148.7 & a & 176.92 & 8.49 & -13.90 & 0.70 & 29.99 & 1.68 & 3162.82 & 20.78 & 20.6  \\
 & & H107 & 5293.7 & a & 191.50 & 6.99 & -12.90 & 0.50 & 28.00 & 1.20 & 3107.34 & 16.50 & 27.2  \\
 & & H106 & 5444.3 & a & 191.44 & 5.79 & -13.00 & 0.40 & 29.44 & 1.03 & 3027.09 & 14.08 & 32.7  \\
 & & H105 & 5600.6 & a & 221.50 & 11.95 & -13.10 & 0.80 & 28.80 & 1.81 & 3404.05 & 28.64 & 18.4  \\
 & & H104 & 5762.9 & a & 185.16 & 6.30 & -13.20 & 0.50 & 29.35 & 1.16 & 2822.14 & 15.26 & 29.1  \\
 & & H103 & 5931.5 & a & 180.07 & 5.38 & -13.70 & 0.40 & 30.31 & 1.05 & 2665.78 & 13.27 & 33.1  \\
 & & H102 & 6106.9 & a & 189.75 & 5.68 & -13.50 & 0.40 & 29.48 & 1.02 & 2520.01 & 13.82 & 33.0  \\
 & & H101 & 6289.1 & a & 231.14 & 9.28 & -13.70 & 0.50 & 26.60 & 1.24 & 2747.64 & 21.41 & 24.6  \\
 & & H100 & 6478.8 & a & 182.03 & 5.10 & -12.40 & 0.40 & 30.26 & 0.98 & 2392.49 & 12.56 & 35.3  \\
 & & H95 & 7550.6 & a & 92.73 & 12.21 & -12.30 & 2.10 & 32.05 & 5.77 & 1295.47 & 29.58 & 7.9  \\
 & & H94 & 7792.9 & a & 181.21 & 5.86 & -12.10 & 0.50 & 29.38 & 1.10 & 1975.59 & 14.21 & 30.6  \\
 & & H92 & 8309.4 & a & 171.99 & 7.89 & -12.40 & 0.60 & 28.91 & 1.54 & 1811.31 & 18.96 & 21.6  \\
 & & H91 & 8584.8 & a & 175.62 & 7.27 & -12.70 & 0.50 & 25.90 & 1.24 & 1764.07 & 16.57 & 23.9  \\
 & & H89 & 9173.3 & a & 169.95 & 7.21 & -12.10 & 0.50 & 26.37 & 1.29 & 1631.46 & 16.56 & 23.3  \\
 & & H88 & 9487.8 & a & 144.37 & 7.79 & -13.20 & 0.80 & 31.42 & 1.98 & 1445.60 & 19.48 & 18.4  \\
G319.453$-$00.022 & shrds1131 & H88$-$H112 & 6573.4 & a & 23.35 & 0.52 & -21.10 & 0.30 & 30.10 & 0.78 & 325.33 & 1.28 & 44.3  \\
 & & H100$-$H112 & 5507.9 & a & 21.76 & 0.68 & -20.70 & 0.40 & 29.03 & 1.04 & 342.05 & 1.63 & 31.9  \\
 & & H88$-$H95 & 8583.7 & a & 26.63 & 0.78 & -21.60 & 0.50 & 31.43 & 1.07 & 293.78 & 1.96 & 33.7  \\
 & & H106$-$H112 & 5051.3 & a & 19.49 & 0.89 & -19.60 & 0.60 & 28.05 & 1.49 & 348.72 & 2.12 & 21.5  \\
 & & H100$-$H105 & 6033.9 & a & 24.53 & 0.98 & -21.80 & 0.60 & 29.85 & 1.39 & 334.35 & 2.40 & 24.7  \\
 & & H112 & 4618.8 & a & 18.21 & 2.82 & -17.00 & 2.00 & 25.85 & 5.00 & 381.84 & 6.30 & 6.5  \\
 & & H111 & 4744.2 & a & 19.28 & 2.56 & -21.40 & 1.90 & 28.86 & 4.89 & 376.88 & 5.99 & 7.7  \\
 & & H110 & 4874.2 & a & 20.68 & 2.59 & -17.50 & 2.00 & 32.39 & 5.40 & 356.27 & 6.36 & 8.2  \\
 & & H109 & 5008.9 & a & 20.12 & 2.83 & -19.00 & 1.60 & 23.58 & 4.16 & 350.34 & 6.01 & 7.2  \\
 & & H108 & 5148.7 & a & 17.00 & 2.72 & -19.00 & 2.40 & 30.12 & 6.33 & 295.13 & 6.47 & 6.4  \\
 & & H107 & 5293.7 & a & 21.47 & 2.60 & -19.80 & 1.50 & 25.41 & 3.66 & 334.79 & 5.81 & 8.2  \\
 & & H106 & 5444.3 & a & 20.28 & 1.94 & -19.70 & 1.40 & 29.42 & 3.40 & 336.89 & 4.66 & 10.5  \\
 & & H105 & 5600.6 & a & 21.83 & 3.04 & -20.10 & 1.60 & 23.10 & 4.59 & 313.43 & 6.18 & 7.5  \\
 & & H104 & 5762.9 & a & 26.14 & 2.36 & -21.00 & 1.40 & 30.53 & 3.52 & 347.57 & 5.68 & 11.3  \\
 & & H103 & 5931.5 & a & 23.37 & 2.15 & -22.50 & 1.40 & 31.99 & 3.55 & 340.91 & 5.38 & 10.9  \\
 & & H102 & 6106.9 & a & 19.41 & 1.95 & -24.00 & 2.30 & 43.32 & 7.67 & 329.35 & 5.16 & 11.0  \\
 & & H101 & 6289.1 & a & 31.44 & 2.53 & -22.30 & 1.10 & 27.49 & 2.59 & 334.87 & 5.93 & 12.3  \\
 & & H100 & 6478.8 & a & 26.91 & 2.31 & -21.40 & 1.20 & 28.22 & 2.83 & 334.80 & 5.49 & 11.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.87 & 9.93 & \nodata  \\
 & & H94 & 7792.9 & a & 24.96 & 1.77 & -23.50 & 1.20 & 34.02 & 2.93 & 319.05 & 4.55 & 14.2  \\
 & & H92 & 8309.4 & a & 24.74 & 1.96 & -20.30 & 1.10 & 29.52 & 2.74 & 276.37 & 4.75 & 12.5  \\
 & & H91 & 8584.8 & a & 28.54 & 1.66 & -20.10 & 0.90 & 29.83 & 2.03 & 302.17 & 4.06 & 17.0  \\
 & & H89 & 9173.3 & a & 29.24 & 1.88 & -22.80 & 1.00 & 31.96 & 2.43 & 303.21 & 4.73 & 15.5  \\
 & & H88 & 9487.8 & a & 26.69 & 1.99 & -21.50 & 1.20 & 33.35 & 2.94 & 269.03 & 5.12 & 13.3  \\
G319.884+00.793 & ch134 & H88$-$H112 & 6248.6 & a & 138.36 & 1.80 & -41.10 & 0.10 & 20.46 & 0.31 & 1371.23 & 3.65 & 75.8  \\
 & & H100$-$H112 & 5448.3 & a & 129.46 & 2.05 & -41.20 & 0.20 & 20.60 & 0.38 & 1458.12 & 4.17 & 62.4  \\
 & & H88$-$H95 & 8920.3 & a & 168.09 & 3.25 & -40.90 & 0.20 & 20.18 & 0.45 & 1081.28 & 6.54 & 51.1  \\
 & & H106$-$H112 & 5024.1 & a & 123.41 & 2.93 & -41.10 & 0.20 & 20.55 & 0.56 & 1492.60 & 5.96 & 41.6  \\
 & & H100$-$H105 & 5985.7 & a & 137.25 & 2.65 & -41.40 & 0.20 & 20.63 & 0.46 & 1414.46 & 5.40 & 51.1  \\
 & & H112 & 4618.8 & a & 115.49 & 6.82 & -40.40 & 0.60 & 21.79 & 1.49 & 1479.50 & 14.26 & 16.7  \\
 & & H111 & 4744.2 & a & 124.01 & 8.24 & -41.00 & 0.50 & 15.96 & 1.23 & 1482.66 & 14.75 & 14.9  \\
 & & H110 & 4874.2 & a & 111.16 & 7.05 & -41.20 & 0.70 & 22.02 & 1.62 & 1510.60 & 14.81 & 15.6  \\
 & & H109 & 5008.9 & a & 117.51 & 7.41 & -42.10 & 0.70 & 23.52 & 1.71 & 1520.32 & 16.08 & 15.7  \\
 & & H108 & 5148.7 & a & 131.55 & 11.00 & -40.30 & 0.80 & 18.61 & 1.80 & 1516.09 & 21.25 & 11.8  \\
 & & H107 & 5293.7 & a & 141.06 & 7.33 & -41.40 & 0.50 & 20.83 & 1.25 & 1494.80 & 14.97 & 19.0  \\
 & & H106 & 5444.3 & a & 130.44 & 6.57 & -41.00 & 0.50 & 19.74 & 1.15 & 1463.99 & 13.08 & 19.6  \\
 & & H105 & 5600.6 & a & 143.68 & 7.95 & -41.70 & 0.50 & 19.61 & 1.25 & 1465.12 & 15.77 & 17.9  \\
 & & H104 & 5762.9 & a & 133.82 & 6.35 & -40.90 & 0.50 & 22.36 & 1.22 & 1438.66 & 13.44 & 20.8  \\
 & & H103 & 5931.5 & a & 135.77 & 7.32 & -41.80 & 0.50 & 19.71 & 1.23 & 1416.50 & 14.55 & 18.3  \\
 & & H102 & 6106.9 & a & 132.88 & 6.70 & -41.50 & 0.50 & 20.71 & 1.21 & 1399.76 & 13.66 & 19.6  \\
 & & H100 & 6478.8 & a & 141.66 & 6.70 & -41.00 & 0.50 & 20.15 & 1.10 & 1359.04 & 13.48 & 20.9  \\
 & & H92 & 8309.4 & a & 153.91 & 7.40 & -40.90 & 0.50 & 20.80 & 1.16 & 1084.35 & 15.12 & 20.6  \\
 & & H91 & 8584.8 & a & 169.44 & 6.84 & -41.20 & 0.40 & 19.53 & 0.91 & 1150.21 & 13.54 & 24.5  \\
 & & H89 & 9173.3 & a & 171.48 & 5.83 & -40.40 & 0.30 & 20.57 & 0.81 & 1071.56 & 11.85 & 29.1  \\
 & & H88 & 9487.8 & a & 175.31 & 6.89 & -41.20 & 0.40 & 20.11 & 0.91 & 1012.66 & 13.85 & 25.1  \\
G320.104$-$00.511 & mos058 & H88$-$H112 & 5884.8 & a & 0.23 & 0.04 & -13.00 & 2.40 & 31.05 & 6.33 & 4.71 & 0.09 & 6.5  \\
 & & H100$-$H112 & 5888.0 & a & 0.23 & 0.04 & -12.70 & 2.60 & 32.86 & 7.28 & 4.69 & 0.09 & 6.5  \\
 & & H88$-$H95 & 7783.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.08 & 0.45 & \nodata  \\
 & & H106$-$H112 & 5423.9 & a & 1.09 & 0.20 & -13.50 & 3.20 & 34.69 & 9.65 & 23.70 & 0.48 & 5.9  \\
 & & H100$-$H105 & 5990.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.03 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 749.00 & 31.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 698.39 & 25.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 609.55 & 27.48 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 528.51 & 25.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.53 & 18.98 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.08 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.07 & \nodata  \\
 & & H104 & 5762.9 & a & 0.16 & 0.04 & 5.30 & 2.90 & 21.70 & 8.46 & 0.61 & 0.08 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.08 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.97 & 0.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.52 & 1.63 & \nodata  \\
G320.163+00.797 & ch136 & H88$-$H112 & 5976.9 & a & 472.67 & 2.55 & -37.60 & 0.10 & 29.85 & 0.19 & 7355.23 & 6.24 & 183.2  \\
 & & H100$-$H112 & 5411.0 & a & 464.18 & 3.04 & -37.60 & 0.10 & 29.91 & 0.23 & 7845.01 & 7.45 & 150.9  \\
 & & H88$-$H95 & 8793.8 & a & 513.96 & 4.65 & -37.70 & 0.10 & 29.50 & 0.31 & 4918.53 & 11.32 & 109.1  \\
 & & H106$-$H112 & 4994.4 & a & 437.46 & 3.96 & -37.60 & 0.10 & 30.05 & 0.31 & 8094.63 & 9.73 & 109.1  \\
 & & H100$-$H105 & 5960.3 & a & 499.70 & 4.72 & -37.60 & 0.10 & 29.77 & 0.33 & 7515.82 & 11.54 & 104.6  \\
 & & H112 & 4618.8 & a & 404.24 & 10.65 & -37.70 & 0.40 & 29.99 & 0.92 & 8238.61 & 26.11 & 37.5  \\
 & & H111 & 4744.2 & a & 413.66 & 9.45 & -37.30 & 0.30 & 30.11 & 0.79 & 8240.63 & 23.21 & 43.3  \\
 & & H110 & 4874.2 & a & 426.75 & 8.48 & -37.60 & 0.30 & 29.61 & 0.68 & 8185.35 & 20.68 & 49.7  \\
 & & H109 & 5008.9 & a & 460.95 & 10.11 & -37.90 & 0.30 & 29.77 & 0.75 & 8128.09 & 24.71 & 45.1  \\
 & & H108 & 5148.7 & a & 429.97 & 12.60 & -37.10 & 0.40 & 29.57 & 1.00 & 8022.64 & 30.68 & 33.7  \\
 & & H107 & 5293.7 & a & 457.71 & 9.83 & -37.80 & 0.30 & 29.23 & 0.73 & 7931.60 & 23.81 & 46.0  \\
 & & H106 & 5444.3 & a & 452.30 & 10.88 & -37.80 & 0.30 & 29.43 & 0.82 & 7792.89 & 26.43 & 41.1  \\
 & & H105 & 5600.6 & a & 503.15 & 8.58 & -37.90 & 0.20 & 29.06 & 0.57 & 7795.18 & 20.71 & 58.0  \\
 & & H104 & 5762.9 & a & 484.03 & 12.12 & -37.20 & 0.40 & 29.99 & 0.87 & 7597.35 & 29.71 & 39.5  \\
 & & H103 & 5931.5 & a & 484.14 & 9.78 & -37.50 & 0.30 & 29.24 & 0.68 & 7474.61 & 23.69 & 48.9  \\
 & & H102 & 6106.9 & a & 489.07 & 8.31 & -37.50 & 0.30 & 30.09 & 0.59 & 7439.12 & 20.42 & 58.2  \\
 & & H100 & 6478.8 & a & 524.16 & 9.89 & -37.50 & 0.30 & 29.56 & 0.65 & 7188.92 & 24.09 & 52.4  \\
 & & H94 & 7792.9 & a & 216.92 & 11.19 & -37.50 & 0.70 & 28.25 & 1.72 & 2200.13 & 26.47 & 19.3  \\
 & & H92 & 8309.4 & a & 512.79 & 12.12 & -37.40 & 0.30 & 29.36 & 0.80 & 5266.70 & 29.39 & 41.9  \\
 & & H91 & 8584.8 & a & 542.01 & 11.26 & -37.70 & 0.30 & 28.75 & 0.69 & 5515.14 & 27.04 & 47.6  \\
 & & H89 & 9173.3 & a & 577.77 & 9.68 & -37.80 & 0.20 & 29.37 & 0.57 & 5198.13 & 23.49 & 59.0  \\
 & & H88 & 9487.8 & a & 518.87 & 10.51 & -37.20 & 0.30 & 29.45 & 0.69 & 4822.04 & 25.54 & 48.8  \\
G320.163+00.797 & shrds1137 & H88$-$H112 & 5638.2 & a & 414.37 & 2.56 & -37.40 & 0.10 & 29.78 & 0.21 & 6930.01 & 6.27 & 159.7  \\
 & & H100$-$H112 & 5241.5 & a & 421.18 & 2.68 & -37.60 & 0.10 & 30.03 & 0.22 & 7379.01 & 6.59 & 155.0  \\
 & & H88$-$H95 & 8451.5 & a & 370.44 & 5.62 & -35.90 & 0.20 & 27.63 & 0.48 & 3745.81 & 13.23 & 65.2  \\
 & & H106$-$H112 & 4949.2 & a & 405.52 & 3.29 & -37.80 & 0.10 & 30.05 & 0.28 & 7577.02 & 8.09 & 121.7  \\
 & & H100$-$H105 & 5941.7 & a & 457.68 & 4.92 & -37.20 & 0.20 & 29.81 & 0.37 & 6905.48 & 12.04 & 91.8  \\
 & & H112 & 4618.8 & a & 394.49 & 7.78 & -37.70 & 0.30 & 28.92 & 0.66 & 7807.60 & 18.74 & 50.1  \\
 & & H111 & 4744.2 & a & 387.78 & 8.05 & -37.90 & 0.30 & 30.05 & 0.72 & 7751.66 & 19.75 & 47.7  \\
 & & H110 & 4874.2 & a & 397.68 & 8.14 & -37.60 & 0.30 & 29.71 & 0.70 & 7670.78 & 19.86 & 48.3  \\
 & & H109 & 5008.9 & a & 425.77 & 8.57 & -38.10 & 0.30 & 30.57 & 0.71 & 7576.47 & 21.23 & 49.1  \\
 & & H108 & 5148.7 & a & 365.12 & 12.56 & -37.80 & 0.50 & 28.56 & 1.15 & 6789.99 & 29.92 & 28.9  \\
 & & H107 & 5293.7 & a & 430.66 & 8.73 & -37.20 & 0.30 & 30.25 & 0.71 & 7470.53 & 21.52 & 48.7  \\
 & & H106 & 5444.3 & a & 423.95 & 8.69 & -37.90 & 0.30 & 30.33 & 0.72 & 7345.98 & 21.43 & 48.2  \\
 & & H105 & 5600.6 & a & 437.42 & 11.05 & -37.60 & 0.40 & 29.70 & 0.87 & 7340.90 & 26.94 & 39.2  \\
 & & H104 & 5762.9 & a & 463.08 & 10.84 & -37.10 & 0.30 & 29.71 & 0.80 & 7013.89 & 26.48 & 42.2  \\
 & & H103 & 5931.5 & a & 449.78 & 10.10 & -37.10 & 0.30 & 28.98 & 0.75 & 6975.28 & 24.35 & 44.0  \\
 & & H102 & 6106.9 & a & 465.37 & 9.47 & -36.80 & 0.30 & 29.79 & 0.70 & 6698.61 & 23.16 & 48.6  \\
 & & H101 & 6289.1 & a & 455.73 & 11.94 & -37.10 & 0.40 & 29.26 & 0.89 & 6560.10 & 28.92 & 37.7  \\
 & & H100 & 6478.8 & a & 456.50 & 12.17 & -37.80 & 0.40 & 30.70 & 0.95 & 6408.30 & 30.18 & 37.1  \\
 & & H95 & 7550.6 & a & 400.91 & 19.52 & -36.80 & 0.70 & 29.70 & 1.68 & 4432.87 & 47.60 & 20.3  \\
 & & H94 & 7792.9 & a & 430.17 & 13.14 & -36.60 & 0.40 & 29.07 & 1.03 & 4810.88 & 31.69 & 32.4  \\
 & & H93 & 8045.6 & a & 381.09 & 19.83 & -36.30 & 0.80 & 29.51 & 1.80 & 4255.05 & 48.08 & 19.1  \\
 & & H92 & 8309.4 & a & 388.70 & 13.40 & -36.90 & 0.50 & 27.25 & 1.09 & 4092.74 & 31.31 & 28.7  \\
 & & H91 & 8584.8 & a & 368.40 & 13.18 & -35.20 & 0.40 & 25.56 & 1.06 & 3447.59 & 29.85 & 27.6  \\
 & & H89 & 9173.3 & a & 317.09 & 11.08 & -34.80 & 0.40 & 25.82 & 1.04 & 2750.95 & 25.22 & 28.3  \\
 & & H88 & 9487.8 & a & 305.28 & 12.78 & -34.10 & 0.50 & 25.05 & 1.21 & 2454.33 & 28.64 & 23.6  \\
G320.163+00.797 & mos059 & H88$-$H112 & 5783.2 & a & 466.69 & 2.22 & -37.80 & 0.10 & 30.17 & 0.17 & 7506.44 & 5.46 & 207.9  \\
 & & H100$-$H112 & 5358.9 & a & 459.38 & 2.58 & -37.80 & 0.10 & 30.18 & 0.20 & 7882.44 & 6.35 & 175.9  \\
 & & H88$-$H95 & 8637.3 & a & 513.79 & 4.66 & -37.80 & 0.10 & 29.91 & 0.31 & 4978.98 & 11.42 & 109.0  \\
 & & H106$-$H112 & 4996.0 & a & 438.31 & 3.25 & -37.90 & 0.10 & 30.24 & 0.26 & 8123.80 & 8.01 & 133.2  \\
 & & H100$-$H105 & 5954.2 & a & 494.30 & 3.86 & -37.80 & 0.10 & 30.14 & 0.27 & 7486.38 & 9.49 & 126.6  \\
 & & H112 & 4618.8 & a & 407.10 & 7.81 & -37.80 & 0.30 & 29.79 & 0.66 & 8285.41 & 19.10 & 51.5  \\
 & & H111 & 4744.2 & a & 416.16 & 7.00 & -37.70 & 0.30 & 30.65 & 0.60 & 8246.80 & 17.36 & 58.8  \\
 & & H110 & 4874.2 & a & 428.20 & 7.41 & -37.80 & 0.30 & 29.73 & 0.59 & 8216.40 & 18.10 & 57.1  \\
 & & H109 & 5008.9 & a & 461.15 & 8.06 & -38.00 & 0.30 & 30.50 & 0.62 & 8146.34 & 19.94 & 56.6  \\
 & & H108 & 5148.7 & a & 430.96 & 10.79 & -37.60 & 0.40 & 29.63 & 0.86 & 8009.89 & 26.28 & 39.5  \\
 & & H107 & 5293.7 & a & 458.66 & 8.13 & -37.90 & 0.30 & 29.62 & 0.61 & 7997.36 & 19.82 & 55.8  \\
 & & H106 & 5444.3 & a & 457.46 & 8.04 & -38.10 & 0.30 & 30.03 & 0.61 & 7859.10 & 19.73 & 56.3  \\
 & & H105 & 5600.6 & a & 496.07 & 7.90 & -38.00 & 0.20 & 29.24 & 0.54 & 7834.43 & 19.14 & 62.0  \\
 & & H104 & 5762.9 & a & 488.36 & 10.69 & -37.40 & 0.30 & 30.05 & 0.76 & 7633.82 & 26.25 & 45.2  \\
 & & H103 & 5931.5 & a & 486.75 & 8.08 & -37.70 & 0.20 & 29.53 & 0.57 & 7523.58 & 19.66 & 59.6  \\
 & & H102 & 6106.9 & a & 494.34 & 7.55 & -37.70 & 0.20 & 30.40 & 0.54 & 7480.25 & 18.65 & 64.7  \\
 & & H101 & 6289.1 & a & 439.49 & 12.02 & -37.20 & 0.40 & 29.62 & 0.94 & 6377.24 & 29.29 & 36.1  \\
 & & H100 & 6478.8 & a & 524.34 & 9.01 & -37.80 & 0.30 & 30.36 & 0.60 & 7257.08 & 22.23 & 57.5  \\
 & & H95 & 7550.6 & a & 346.98 & 16.43 & -36.60 & 0.70 & 29.37 & 1.61 & 3776.66 & 39.89 & 20.9  \\
 & & H94 & 7792.9 & a & 256.22 & 12.29 & -37.60 & 0.70 & 29.28 & 1.64 & 2623.90 & 29.68 & 20.7  \\
 & & H93 & 8045.6 & a & 339.10 & 17.23 & -36.00 & 0.70 & 29.19 & 1.73 & 3737.01 & 41.51 & 19.5  \\
 & & H92 & 8309.4 & a & 545.30 & 12.77 & -37.90 & 0.30 & 29.54 & 0.80 & 5597.94 & 31.06 & 42.2  \\
 & & H91 & 8584.8 & a & 548.17 & 11.21 & -38.10 & 0.30 & 29.31 & 0.69 & 5544.85 & 27.16 & 48.4  \\
 & & H89 & 9173.3 & a & 606.59 & 10.59 & -38.10 & 0.30 & 29.85 & 0.60 & 5439.54 & 25.92 & 56.6  \\
 & & H88 & 9487.8 & a & 560.21 & 11.28 & -37.50 & 0.30 & 29.78 & 0.69 & 5179.45 & 27.56 & 49.1  \\
G320.190$-$00.172 & shrds1139 & H88$-$H112 & 5552.7 & a & 0.02 & 0.00 & -8.70 & 0.90 & 18.72 & 2.07 & 0.25 & 0.00 & 10.4  \\
 & & H100$-$H112 & 5255.0 & a & 0.01 & 0.00 & -8.30 & 1.30 & 21.56 & 3.05 & 0.26 & 0.00 & 8.4  \\
 & & H88$-$H95 & 8200.3 & a & 0.04 & 0.01 & -8.40 & 1.00 & 14.86 & 2.47 & 0.22 & 0.01 & 6.9  \\
 & & H106$-$H112 & 4954.2 & a & 0.01 & 0.00 & -6.70 & 1.80 & 24.32 & 5.17 & 0.27 & 0.00 & 6.9  \\
 & & H100$-$H105 & 5959.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 0.01 & 0.00 & -238.80 & 2.20 & 13.64 & 5.45 & 0.26 & 0.01 & 3.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.20 & 1.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & 0.04 & 0.01 & -6.20 & 2.60 & 23.37 & 8.37 & 0.23 & 0.02 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
G320.190$-$00.172 & shrds1140 & H88$-$H112 & 5662.8 & a & 0.07 & 0.01 & -9.40 & 1.60 & 18.30 & 3.82 & 0.82 & 0.02 & 5.5  \\
 & & H100$-$H112 & 5666.2 & a & 0.07 & 0.01 & -9.40 & 1.60 & 17.85 & 3.78 & 0.82 & 0.02 & 5.4  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.13 & 0.20 & \nodata  \\
 & & H106$-$H112 & 5317.1 & a & 0.20 & 0.04 & -9.60 & 1.40 & 14.65 & 3.21 & 1.99 & 0.07 & 5.2  \\
 & & H100$-$H105 & 5852.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.14 & 5.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.38 & 7.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.74 & 7.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.32 & 8.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.85 & 3.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.13 & 0.20 & \nodata  \\
G320.190$-$00.172 & mos058 & H88$-$H112 & 6450.8 & a & 0.05 & 0.00 & -8.80 & 0.70 & 19.93 & 1.57 & 0.73 & 0.01 & 14.5  \\
 & & H100$-$H112 & 5822.4 & a & 0.05 & 0.00 & -8.90 & 0.80 & 20.59 & 1.81 & 0.92 & 0.01 & 13.0  \\
 & & H88$-$H95 & 8323.7 & a & 0.03 & 0.00 & -8.20 & 0.90 & 16.60 & 2.16 & 0.15 & 0.01 & 8.8  \\
 & & H106$-$H112 & 5156.3 & a & 0.14 & 0.01 & -9.20 & 0.80 & 18.57 & 1.94 & 2.42 & 0.03 & 11.0  \\
 & & H100$-$H105 & 6098.1 & a & 0.02 & 0.00 & -8.30 & 1.70 & 26.05 & 4.22 & 0.30 & 0.01 & 7.8  \\
 & & H112 & 4618.8 & a & 17.00 & 3.45 & -11.30 & 1.20 & 11.80 & 2.79 & 210.55 & 5.30 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.05 & 4.64 & \nodata  \\
 & & H110 & 4874.2 & a & 20.04 & 4.15 & -9.10 & 1.40 & 13.38 & 3.23 & 267.31 & 6.79 & 4.8  \\
 & & H109 & 5008.9 & a & 17.41 & 3.35 & -8.80 & 1.50 & 16.08 & 3.73 & 229.94 & 5.94 & 5.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.47 & 0.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.05 & 5.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.50 & 5.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.86 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & 0.01 & 0.00 & -41.30 & 5.90 & 55.33 & 22.55 & 0.14 & 0.01 & 6.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.81 & 0.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & 0.03 & 0.01 & -9.40 & 2.10 & 19.22 & 5.15 & 0.14 & 0.01 & 4.6  \\
 & & H91 & 8584.8 & a & 0.02 & 0.01 & -5.70 & 2.70 & 18.54 & 7.94 & 0.13 & 0.01 & 3.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
G320.205+00.867 & shrds1137 & H88$-$H112 & 6452.7 & a & 8.72 & 0.20 & -38.90 & 0.20 & 20.18 & 0.54 & 71.78 & 0.41 & 42.7  \\
 & & H100$-$H112 & 5465.2 & a & 6.19 & 0.25 & -38.10 & 0.40 & 20.25 & 0.94 & 62.63 & 0.50 & 24.5  \\
 & & H88$-$H95 & 8587.5 & a & 14.21 & 0.43 & -39.50 & 0.30 & 19.68 & 0.69 & 91.67 & 0.86 & 32.5  \\
 & & H106$-$H112 & 5006.0 & a & 5.31 & 0.30 & -38.10 & 0.60 & 20.39 & 1.34 & 57.78 & 0.61 & 17.4  \\
 & & H100$-$H105 & 6074.2 & a & 7.38 & 0.40 & -38.10 & 0.50 & 20.22 & 1.27 & 69.06 & 0.80 & 18.3  \\
 & & H112 & 4618.8 & a & 5.66 & 0.81 & -38.70 & 1.40 & 19.99 & 3.45 & 64.23 & 1.60 & 7.0  \\
 & & H111 & 4744.2 & a & 5.74 & 0.84 & -36.30 & 1.10 & 15.96 & 2.72 & 61.63 & 1.51 & 6.7  \\
 & & H110 & 4874.2 & a & 5.33 & 0.83 & -38.70 & 1.70 & 22.19 & 4.23 & 57.55 & 1.73 & 6.4  \\
 & & H109 & 5008.9 & a & 5.43 & 0.78 & -39.60 & 1.80 & 25.17 & 4.56 & 58.09 & 1.72 & 7.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.30 & 1.09 & \nodata  \\
 & & H107 & 5293.7 & a & 6.65 & 0.88 & -38.40 & 1.40 & 21.87 & 3.75 & 67.12 & 1.79 & 7.7  \\
 & & H106 & 5444.3 & a & 6.17 & 0.82 & -38.30 & 1.40 & 21.23 & 3.28 & 67.81 & 1.68 & 7.5  \\
 & & H105 & 5600.6 & a & 6.78 & 0.97 & -37.60 & 1.70 & 23.80 & 4.12 & 68.52 & 2.10 & 7.0  \\
 & & H104 & 5762.9 & a & 7.92 & 1.08 & -37.70 & 1.20 & 17.98 & 2.91 & 69.80 & 2.02 & 7.4  \\
 & & H103 & 5931.5 & a & 8.30 & 1.04 & -36.90 & 1.10 & 18.62 & 2.73 & 67.94 & 2.01 & 7.9  \\
 & & H102 & 6106.9 & a & 6.24 & 0.82 & -39.30 & 1.30 & 19.87 & 3.07 & 67.97 & 1.64 & 7.5  \\
 & & H101 & 6289.1 & a & 7.27 & 0.94 & -38.50 & 1.30 & 20.45 & 3.31 & 70.44 & 1.87 & 7.8  \\
 & & H100 & 6478.8 & a & 8.09 & 0.83 & -37.90 & 1.00 & 20.15 & 2.41 & 69.71 & 1.67 & 9.6  \\
 & & H95 & 7550.6 & a & 8.99 & 1.47 & -40.80 & 1.60 & 19.75 & 3.73 & 73.79 & 2.92 & 6.1  \\
 & & H94 & 7792.9 & a & 11.75 & 1.03 & -40.40 & 0.90 & 19.87 & 2.01 & 94.36 & 2.05 & 11.3  \\
 & & H93 & 8045.6 & a & 14.63 & 1.82 & -39.00 & 1.40 & 22.23 & 3.32 & 90.59 & 3.81 & 8.0  \\
 & & H92 & 8309.4 & a & 13.06 & 1.06 & -40.20 & 0.90 & 22.76 & 2.16 & 92.67 & 2.24 & 12.3  \\
 & & H91 & 8584.8 & a & 15.25 & 0.90 & -38.50 & 0.60 & 20.25 & 1.38 & 93.78 & 1.81 & 16.8  \\
 & & H89 & 9173.3 & a & 14.57 & 1.00 & -39.80 & 0.70 & 19.61 & 1.56 & 94.36 & 1.99 & 14.3  \\
 & & H88 & 9487.8 & a & 17.82 & 1.06 & -39.50 & 0.50 & 16.75 & 1.15 & 89.94 & 1.94 & 16.6  \\
G320.205+00.867 & mos059 & H88$-$H112 & 6609.4 & a & 8.47 & 0.21 & -38.70 & 0.20 & 19.97 & 0.56 & 62.63 & 0.41 & 40.6  \\
 & & H100$-$H112 & 5482.7 & a & 5.80 & 0.27 & -37.60 & 0.40 & 19.52 & 1.04 & 50.71 & 0.53 & 21.5  \\
 & & H88$-$H95 & 8577.0 & a & 13.09 & 0.46 & -39.50 & 0.30 & 19.50 & 0.79 & 83.54 & 0.90 & 28.3  \\
 & & H106$-$H112 & 5011.1 & a & 4.93 & 0.31 & -37.60 & 0.60 & 18.30 & 1.34 & 40.61 & 0.60 & 15.6  \\
 & & H100$-$H105 & 6069.5 & a & 7.03 & 0.46 & -37.60 & 0.70 & 20.30 & 1.54 & 63.24 & 0.93 & 15.1  \\
 & & H112 & 4618.8 & a & 6.17 & 0.97 & -38.20 & 1.10 & 14.36 & 2.62 & 46.60 & 1.65 & 6.3  \\
 & & H111 & 4744.2 & a & 7.82 & 1.23 & -37.20 & 0.90 & 12.17 & 2.21 & 51.53 & 1.91 & 6.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.09 & 1.80 & \nodata  \\
 & & H109 & 5008.9 & a & 4.91 & 0.94 & -38.00 & 2.30 & 24.74 & 6.34 & 43.08 & 2.00 & 5.4  \\
 & & H108 & 5148.7 & a & 1.81 & 0.42 & -37.30 & 2.20 & 19.16 & 5.81 & 11.73 & 0.79 & 4.5  \\
 & & H107 & 5293.7 & a & 6.12 & 0.93 & -37.00 & 1.60 & 20.86 & 3.82 & 47.39 & 1.89 & 6.6  \\
 & & H106 & 5444.3 & a & 6.47 & 1.05 & -39.90 & 1.40 & 17.05 & 3.22 & 50.21 & 1.94 & 6.1  \\
 & & H105 & 5600.6 & a & 5.16 & 1.04 & -37.60 & 6.50 & 43.30 & 30.16 & 58.30 & 2.41 & 6.2  \\
 & & H104 & 5762.9 & a & 6.90 & 1.10 & -37.10 & 1.50 & 19.72 & 3.99 & 55.08 & 2.12 & 6.4  \\
 & & H103 & 5931.5 & a & 8.81 & 1.17 & -36.30 & 1.30 & 19.30 & 3.12 & 64.49 & 2.27 & 7.6  \\
 & & H102 & 6106.9 & a & 5.87 & 0.93 & -39.60 & 1.50 & 19.72 & 3.64 & 53.14 & 1.84 & 6.3  \\
 & & H101 & 6289.1 & a & 7.35 & 1.31 & -37.90 & 2.20 & 22.67 & 7.60 & 85.19 & 2.47 & 6.3  \\
 & & H100 & 6478.8 & a & 7.19 & 0.98 & -38.10 & 1.40 & 20.62 & 3.43 & 63.04 & 1.97 & 7.3  \\
 & & H95 & 7550.6 & a & 9.55 & 1.83 & -41.10 & 2.10 & 22.06 & 5.05 & 79.27 & 3.80 & 5.2  \\
 & & H94 & 7792.9 & a & 11.70 & 1.09 & -40.10 & 0.90 & 19.68 & 2.13 & 91.34 & 2.17 & 10.6  \\
 & & H93 & 8045.6 & a & 20.21 & 2.53 & -38.50 & 1.30 & 21.55 & 3.26 & 117.34 & 5.19 & 8.0  \\
 & & H92 & 8309.4 & a & 11.64 & 1.01 & -40.00 & 1.00 & 23.13 & 2.35 & 82.83 & 2.17 & 11.4  \\
 & & H91 & 8584.8 & a & 11.93 & 0.88 & -38.30 & 0.70 & 19.08 & 1.62 & 71.16 & 1.72 & 13.4  \\
 & & H89 & 9173.3 & a & 13.62 & 1.11 & -39.60 & 0.80 & 19.88 & 1.88 & 86.01 & 2.21 & 12.1  \\
 & & H88 & 9487.8 & a & 16.75 & 1.11 & -39.80 & 0.50 & 16.46 & 1.26 & 82.55 & 2.02 & 14.9  \\
G320.232$-$00.286 & shrds1139 & H88$-$H112 & 5505.1 & a & 0.12 & 0.02 & -64.10 & 3.90 & 47.57 & 16.73 & 4.70 & 0.04 & 8.6  \\
 & & H100$-$H112 & 5505.1 & a & 0.12 & 0.02 & -64.10 & 3.90 & 47.57 & 16.73 & 4.70 & 0.04 & 8.6  \\
 & & H106$-$H112 & 4944.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.03 & 0.10 & \nodata  \\
 & & H100$-$H105 & 5945.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.33 & 0.03 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.61 & 0.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.24 & 0.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.40 & 0.26 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.89 & 5.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.25 & 0.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.57 & 0.34 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.45 & 10.55 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.36 & 0.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.42 & 0.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.92 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.05 & 0.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.96 & 0.11 & \nodata  \\
G320.232$-$00.286 & ch138 & H88$-$H112 & 6217.7 & a & 0.36 & 0.02 & -72.30 & 1.10 & 39.49 & 2.72 & 7.41 & 0.06 & 17.2  \\
 & & H100$-$H112 & 4888.1 & a & 0.31 & 0.02 & -67.40 & 1.80 & 44.18 & 4.71 & 8.15 & 0.07 & 12.5  \\
 & & H88$-$H95 & 8821.9 & a & 0.57 & 0.04 & -76.90 & 1.00 & 30.89 & 2.29 & 5.96 & 0.09 & 15.5  \\
 & & H106$-$H112 & 4664.3 & a & 0.20 & 0.02 & -64.60 & 2.40 & 43.69 & 7.08 & 5.31 & 0.06 & 9.5  \\
 & & H100$-$H105 & 6222.8 & a & 1.03 & 0.12 & -70.50 & 2.40 & 40.63 & 6.79 & 25.08 & 0.33 & 8.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.89 & 0.26 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.99 & 1.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.77 & 1.84 & \nodata  \\
 & & H108 & 5148.7 & a & 2.60 & 0.68 & -64.80 & 4.50 & 30.37 & 17.27 & 36.84 & 1.43 & 4.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.50 & 1.67 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.17 & 1.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.36 & 1.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.37 & 1.54 & \nodata  \\
 & & H103 & 5931.5 & a & 2.93 & 0.61 & -64.70 & 2.70 & 25.60 & 7.38 & 44.98 & 1.32 & 5.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.30 & 1.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.20 & 0.26 & \nodata  \\
 & & H94 & 7792.9 & a & 28.91 & 5.17 & -77.50 & 1.80 & 20.35 & 5.03 & 295.55 & 9.96 & 5.8  \\
 & & H92 & 8309.4 & a & 0.17 & 0.03 & -78.00 & 3.20 & 32.16 & 8.43 & 2.38 & 0.08 & 5.0  \\
 & & H91 & 8584.8 & a & 16.01 & 2.22 & -77.20 & 2.90 & 41.13 & 8.56 & 187.42 & 5.96 & 7.6  \\
 & & H89 & 9173.3 & a & 0.31 & 0.03 & -74.20 & 1.50 & 34.45 & 3.89 & 2.85 & 0.07 & 11.4  \\
 & & H88 & 9487.8 & a & 13.85 & 1.70 & -76.10 & 2.00 & 33.00 & 5.93 & 122.33 & 4.09 & 8.6  \\
G320.236$-$00.099 & shrds1139 & H88$-$H112 & 5142.4 & a & 0.03 & 0.00 & -10.00 & 0.80 & 18.79 & 1.82 & 0.24 & 0.00 & 11.8  \\
 & & H100$-$H112 & 5008.0 & a & 0.03 & 0.00 & -9.70 & 0.80 & 18.52 & 1.96 & 0.23 & 0.00 & 10.8  \\
 & & H88$-$H95 & 8178.6 & a & 0.05 & 0.01 & -12.10 & 2.20 & 21.80 & 5.57 & 0.28 & 0.02 & 4.8  \\
 & & H106$-$H112 & 4843.1 & a & 0.03 & 0.00 & -9.20 & 0.90 & 18.39 & 2.25 & 0.25 & 0.01 & 9.5  \\
 & & H100$-$H105 & 5952.5 & a & 0.03 & 0.00 & -12.30 & 1.70 & 24.72 & 4.58 & 0.17 & 0.01 & 7.5  \\
 & & H112 & 4618.8 & a & 0.03 & 0.00 & -10.60 & 1.30 & 17.94 & 3.29 & 0.28 & 0.01 & 6.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.11 & \nodata  \\
G320.236$-$00.099 & shrds1140 & H88$-$H112 & 6155.6 & a & 70.65 & 1.18 & -7.40 & 0.10 & 17.80 & 0.34 & 540.88 & 2.24 & 59.0  \\
 & & H100$-$H112 & 5468.6 & a & 66.10 & 1.41 & -7.50 & 0.20 & 17.91 & 0.44 & 566.71 & 2.68 & 46.3  \\
 & & H88$-$H95 & 8475.5 & a & 85.20 & 2.57 & -7.00 & 0.30 & 16.92 & 0.59 & 455.00 & 4.73 & 32.8  \\
 & & H106$-$H112 & 4991.5 & a & 60.39 & 1.97 & -7.60 & 0.30 & 16.88 & 0.63 & 564.81 & 3.62 & 30.4  \\
 & & H100$-$H105 & 5995.0 & a & 72.44 & 1.97 & -7.50 & 0.30 & 18.99 & 0.60 & 568.79 & 3.85 & 36.3  \\
 & & H112 & 4618.8 & a & 55.47 & 5.04 & -7.50 & 0.70 & 14.94 & 1.57 & 560.74 & 8.73 & 10.9  \\
 & & H111 & 4744.2 & a & 52.20 & 4.73 & -7.60 & 0.90 & 19.25 & 2.02 & 573.63 & 9.29 & 10.9  \\
 & & H110 & 4874.2 & a & 62.20 & 4.34 & -7.60 & 0.60 & 17.57 & 1.42 & 570.47 & 8.15 & 14.2  \\
 & & H109 & 5008.9 & a & 56.96 & 5.12 & -7.00 & 0.80 & 18.54 & 1.93 & 582.63 & 9.87 & 11.0  \\
 & & H108 & 5148.7 & a & 56.64 & 9.61 & -7.90 & 1.10 & 13.74 & 2.70 & 525.59 & 15.93 & 5.8  \\
 & & H107 & 5293.7 & a & 74.31 & 5.10 & -7.70 & 0.50 & 15.88 & 1.26 & 579.49 & 9.11 & 14.4  \\
 & & H106 & 5444.3 & a & 62.14 & 5.23 & -7.90 & 0.60 & 15.02 & 1.46 & 530.38 & 9.08 & 11.7  \\
 & & H105 & 5600.6 & a & 62.28 & 4.01 & -7.60 & 0.70 & 20.84 & 1.55 & 530.26 & 8.21 & 15.3  \\
 & & H104 & 5762.9 & a & 67.90 & 4.63 & -8.40 & 0.60 & 19.20 & 1.51 & 562.97 & 9.09 & 14.5  \\
 & & H103 & 5931.5 & a & 73.60 & 4.51 & -6.50 & 0.60 & 19.38 & 1.37 & 558.81 & 8.89 & 16.1  \\
 & & H102 & 6106.9 & a & 74.13 & 4.76 & -7.90 & 0.60 & 19.05 & 1.41 & 591.69 & 9.30 & 15.4  \\
 & & H101 & 6289.1 & a & 81.05 & 5.85 & -6.40 & 0.60 & 16.19 & 1.35 & 576.95 & 10.54 & 13.7  \\
 & & H100 & 6478.8 & a & 84.60 & 5.31 & -8.00 & 0.60 & 18.34 & 1.33 & 603.89 & 10.19 & 15.7  \\
 & & H95 & 7550.6 & a & 77.67 & 8.10 & -6.80 & 0.90 & 17.85 & 2.16 & 508.60 & 15.30 & 9.5  \\
 & & H94 & 7792.9 & a & 86.96 & 6.12 & -7.80 & 0.60 & 17.84 & 1.45 & 568.24 & 11.57 & 14.1  \\
 & & H93 & 8045.6 & a & 81.11 & 6.50 & -6.00 & 0.60 & 15.03 & 1.39 & 402.24 & 11.30 & 12.3  \\
 & & H92 & 8309.4 & a & 83.50 & 6.18 & -8.00 & 0.60 & 17.87 & 1.53 & 448.70 & 11.71 & 13.3  \\
 & & H91 & 8584.8 & a & 97.36 & 6.15 & -7.10 & 0.40 & 14.23 & 1.04 & 456.83 & 10.40 & 15.6  \\
 & & H89 & 9173.3 & a & 84.21 & 5.21 & -7.10 & 0.60 & 19.00 & 1.36 & 412.10 & 10.18 & 16.0  \\
 & & H88 & 9487.8 & a & 86.41 & 5.67 & -6.20 & 0.50 & 16.80 & 1.27 & 379.62 & 10.41 & 15.1  \\
G320.236$-$00.099 & mos058 & H88$-$H112 & 6049.2 & a & 58.28 & 0.93 & -7.40 & 0.10 & 17.65 & 0.32 & 438.40 & 1.75 & 62.0  \\
 & & H100$-$H112 & 5424.7 & a & 54.05 & 1.08 & -7.60 & 0.20 & 17.86 & 0.41 & 450.66 & 2.04 & 49.5  \\
 & & H88$-$H95 & 8520.7 & a & 74.62 & 2.25 & -7.10 & 0.20 & 16.63 & 0.58 & 390.73 & 4.10 & 32.8  \\
 & & H106$-$H112 & 4974.6 & a & 47.53 & 1.48 & -7.60 & 0.30 & 17.07 & 0.61 & 437.43 & 2.74 & 31.7  \\
 & & H100$-$H105 & 5986.1 & a & 62.15 & 1.61 & -7.60 & 0.20 & 18.72 & 0.56 & 467.15 & 3.13 & 38.1  \\
 & & H112 & 4618.8 & a & 42.47 & 3.75 & -7.60 & 0.70 & 15.21 & 1.55 & 441.59 & 6.56 & 11.2  \\
 & & H111 & 4744.2 & a & 42.95 & 3.31 & -7.40 & 0.70 & 19.31 & 1.72 & 441.51 & 6.50 & 12.8  \\
 & & H110 & 4874.2 & a & 47.59 & 3.14 & -8.00 & 0.60 & 18.56 & 1.42 & 459.29 & 6.06 & 15.0  \\
 & & H109 & 5008.9 & a & 45.18 & 3.67 & -7.00 & 0.80 & 19.57 & 1.84 & 447.67 & 7.26 & 12.2  \\
 & & H108 & 5148.7 & a & 32.29 & 5.34 & -7.80 & 1.10 & 12.99 & 2.48 & 278.60 & 8.61 & 6.0  \\
 & & H107 & 5293.7 & a & 61.40 & 4.08 & -7.60 & 0.50 & 15.33 & 1.18 & 448.43 & 7.16 & 14.9  \\
 & & H106 & 5444.3 & a & 56.11 & 4.47 & -7.60 & 0.60 & 14.80 & 1.36 & 443.82 & 7.71 & 12.4  \\
 & & H105 & 5600.6 & a & 54.35 & 3.42 & -7.70 & 0.60 & 20.19 & 1.47 & 445.20 & 6.89 & 15.7  \\
 & & H104 & 5762.9 & a & 60.38 & 3.61 & -8.10 & 0.60 & 18.83 & 1.30 & 453.82 & 7.03 & 16.5  \\
 & & H103 & 5931.5 & a & 63.92 & 3.75 & -6.60 & 0.50 & 18.63 & 1.26 & 457.14 & 7.26 & 16.8  \\
 & & H102 & 6106.9 & a & 61.43 & 3.65 & -8.00 & 0.60 & 19.07 & 1.31 & 479.49 & 7.15 & 16.6  \\
 & & H101 & 6289.1 & a & 68.58 & 5.12 & -6.80 & 0.60 & 15.34 & 1.32 & 456.61 & 8.98 & 13.2  \\
 & & H100 & 6478.8 & a & 71.79 & 4.56 & -8.20 & 0.60 & 18.13 & 1.33 & 519.61 & 8.71 & 15.5  \\
 & & H95 & 7550.6 & a & 77.04 & 8.10 & -6.60 & 0.90 & 17.64 & 2.15 & 488.70 & 15.20 & 9.4  \\
 & & H94 & 7792.9 & a & 77.91 & 5.37 & -7.70 & 0.60 & 17.18 & 1.37 & 489.34 & 9.98 & 14.3  \\
 & & H93 & 8045.6 & a & 87.43 & 7.32 & -6.10 & 0.60 & 14.39 & 1.39 & 420.34 & 12.45 & 11.8  \\
 & & H92 & 8309.4 & a & 70.87 & 5.05 & -8.10 & 0.60 & 18.30 & 1.51 & 380.70 & 9.67 & 13.9  \\
 & & H91 & 8584.8 & a & 79.30 & 5.24 & -7.10 & 0.40 & 13.71 & 1.04 & 358.36 & 8.68 & 15.0  \\
 & & H89 & 9173.3 & a & 82.24 & 5.23 & -7.30 & 0.60 & 18.43 & 1.35 & 399.30 & 10.07 & 15.5  \\
 & & H88 & 9487.8 & a & 61.15 & 3.98 & -6.10 & 0.50 & 16.50 & 1.24 & 269.16 & 7.24 & 15.2  \\
G320.240$-$00.176 & shrds1139 & H88$-$H112 & 5537.6 & a & 0.04 & 0.00 & -6.80 & 0.50 & 18.95 & 1.07 & 0.37 & 0.00 & 20.1  \\
 & & H100$-$H112 & 5391.6 & a & 0.02 & 0.00 & -6.10 & 0.70 & 17.46 & 1.69 & 0.22 & 0.00 & 11.8  \\
 & & H88$-$H95 & 8060.8 & a & 0.38 & 0.02 & -7.40 & 0.50 & 19.52 & 1.27 & 2.92 & 0.04 & 17.5  \\
 & & H106$-$H112 & 5045.3 & a & 0.01 & 0.00 & -7.60 & 1.10 & 15.64 & 2.51 & 0.18 & 0.00 & 7.2  \\
 & & H100$-$H105 & 5951.0 & a & 0.03 & 0.00 & -4.50 & 0.90 & 19.41 & 2.20 & 0.29 & 0.00 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & 0.04 & 0.00 & -6.70 & 1.70 & 26.21 & 4.20 & 0.28 & 0.01 & 7.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.23 & 1.48 & \nodata  \\
 & & H95 & 7550.6 & a & 8.02 & 1.62 & -9.70 & 2.30 & 23.00 & 5.97 & 76.53 & 3.39 & 5.0  \\
 & & H94 & 7792.9 & a & 5.64 & 1.23 & -6.70 & 1.70 & 15.48 & 3.92 & 66.42 & 2.17 & 4.5  \\
 & & H93 & 8045.6 & a & 0.03 & 0.01 & -8.90 & 1.90 & 16.14 & 4.62 & 0.23 & 0.01 & 4.2  \\
 & & H92 & 8309.4 & a & 9.17 & 1.34 & -7.60 & 1.20 & 16.52 & 2.78 & 53.12 & 2.43 & 6.8  \\
 & & H91 & 8584.8 & a & 12.49 & 1.45 & -8.20 & 1.40 & 24.93 & 3.36 & 90.45 & 3.25 & 8.5  \\
 & & H89 & 9173.3 & a & 13.61 & 1.58 & -4.90 & 1.20 & 20.55 & 2.77 & 98.73 & 3.20 & 8.5  \\
 & & H88 & 9487.8 & a & 16.56 & 1.46 & -8.00 & 0.90 & 21.41 & 2.20 & 97.17 & 3.01 & 11.3  \\
G320.240$-$00.176 & mos058 & H88$-$H112 & 5112.6 & a & 3.98 & 0.05 & -10.80 & 0.20 & 27.72 & 0.37 & 41.58 & 0.11 & 85.2  \\
 & & H100$-$H112 & 5069.9 & a & 0.18 & 0.01 & -6.50 & 0.50 & 18.95 & 1.29 & 2.13 & 0.02 & 16.8  \\
 & & H88$-$H95 & 8692.0 & a & 324.93 & 3.81 & -11.00 & 0.20 & 27.89 & 0.38 & 3351.01 & 9.01 & 84.3  \\
 & & H106$-$H112 & 5026.5 & a & 0.07 & 0.01 & -6.80 & 0.90 & 15.32 & 2.05 & 0.82 & 0.01 & 8.6  \\
 & & H100$-$H105 & 5828.3 & a & 2.10 & 0.14 & -5.90 & 0.70 & 21.57 & 1.70 & 25.01 & 0.29 & 14.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.57 & 0.04 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.21 & 0.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 14.13 & 3.18 & -6.70 & 2.10 & 18.72 & 5.81 & 231.35 & 5.87 & 4.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.23 & 0.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.95 & 0.19 & \nodata  \\
 & & H104 & 5762.9 & a & 14.45 & 2.83 & -7.10 & 1.70 & 17.37 & 4.43 & 196.25 & 5.10 & 5.2  \\
 & & H103 & 5931.5 & a & 0.51 & 0.10 & -0.80 & 1.70 & 17.17 & 4.06 & 4.69 & 0.18 & 5.1  \\
 & & H102 & 6106.9 & a & 12.67 & 1.58 & -10.40 & 1.70 & 28.47 & 4.31 & 158.47 & 3.71 & 8.1  \\
 & & H101 & 6289.1 & a & 10.66 & 1.77 & -3.90 & 1.90 & 22.35 & 5.21 & 129.81 & 3.57 & 6.2  \\
 & & H100 & 6478.8 & a & 22.91 & 2.81 & -7.00 & 1.30 & 20.84 & 3.06 & 204.11 & 5.68 & 8.1  \\
 & & H95 & 7550.6 & a & 218.92 & 10.72 & -12.50 & 0.70 & 30.61 & 1.75 & 3062.25 & 26.49 & 20.2  \\
 & & H94 & 7792.9 & a & 230.75 & 8.57 & -10.90 & 0.50 & 30.15 & 1.30 & 2743.08 & 21.05 & 26.6  \\
 & & H93 & 8045.6 & a & 174.72 & 15.48 & -10.50 & 1.40 & 31.68 & 3.48 & 2235.30 & 38.23 & 11.4  \\
 & & H92 & 8309.4 & a & 440.38 & 9.39 & -10.90 & 0.30 & 27.75 & 0.68 & 4609.91 & 22.17 & 46.3  \\
 & & H91 & 8584.8 & a & 433.57 & 7.77 & -10.70 & 0.20 & 26.83 & 0.56 & 4291.66 & 18.01 & 55.2  \\
 & & H89 & 9173.3 & a & 486.52 & 7.52 & -11.20 & 0.20 & 28.23 & 0.50 & 4732.91 & 17.90 & 63.9  \\
 & & H88 & 9487.8 & a & 14.48 & 1.31 & -8.20 & 0.90 & 20.93 & 2.20 & 83.49 & 2.68 & 10.9  \\
G320.255$-$00.326 & shrds1139 & H88$-$H112 & 5049.2 & a & 108.16 & 4.30 & -64.70 & 0.50 & 24.56 & 1.13 & 1665.12 & 9.55 & 24.8  \\
 & & H100$-$H112 & 5049.2 & a & 108.16 & 4.30 & -64.70 & 0.50 & 24.56 & 1.13 & 1665.12 & 9.55 & 24.8  \\
 & & H106$-$H112 & 4990.4 & a & 117.74 & 4.78 & -64.80 & 0.50 & 24.51 & 1.15 & 1805.38 & 10.60 & 24.3  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.00 & 14.88 & \nodata  \\
 & & H112 & 4618.8 & a & 187.89 & 16.16 & -65.70 & 0.90 & 21.75 & 2.16 & 2882.81 & 33.77 & 11.5  \\
 & & H111 & 4744.2 & a & 161.96 & 14.45 & -63.60 & 0.90 & 20.65 & 2.13 & 2362.75 & 29.40 & 11.1  \\
 & & H110 & 4874.2 & a & 158.51 & 16.01 & -65.70 & 1.20 & 23.87 & 2.79 & 2314.17 & 35.01 & 9.8  \\
 & & H109 & 5008.9 & a & 144.86 & 15.49 & -65.30 & 1.30 & 24.55 & 3.04 & 1905.81 & 34.36 & 9.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 874.64 & 23.56 & \nodata  \\
 & & H107 & 5293.7 & a & 81.90 & 9.43 & -63.80 & 1.70 & 30.98 & 4.38 & 1251.62 & 23.08 & 8.7  \\
 & & H106 & 5444.3 & a & 30.42 & 6.57 & -62.20 & 2.10 & 20.18 & 5.26 & 431.41 & 13.05 & 4.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.00 & 14.88 & \nodata  \\
G320.255$-$00.326 & ch138 & H88$-$H112 & 6694.1 & a & 292.84 & 2.50 & -66.00 & 0.10 & 23.57 & 0.23 & 3464.76 & 5.44 & 115.6  \\
 & & H100$-$H112 & 5424.0 & a & 362.48 & 3.78 & -65.90 & 0.10 & 24.31 & 0.29 & 4804.97 & 8.35 & 94.8  \\
 & & H88$-$H95 & 8843.7 & a & 176.39 & 2.13 & -66.30 & 0.10 & 20.79 & 0.29 & 1196.62 & 4.36 & 81.7  \\
 & & H106$-$H112 & 4982.5 & a & 350.88 & 5.04 & -65.80 & 0.20 & 24.34 & 0.40 & 5098.30 & 11.15 & 68.8  \\
 & & H100$-$H105 & 5963.3 & a & 375.75 & 5.25 & -65.90 & 0.20 & 24.13 & 0.39 & 4447.17 & 11.56 & 70.7  \\
 & & H112 & 4618.8 & a & 331.14 & 11.40 & -65.50 & 0.40 & 25.29 & 1.01 & 5330.95 & 25.68 & 28.7  \\
 & & H111 & 4744.2 & a & 332.52 & 11.14 & -65.50 & 0.40 & 22.91 & 0.89 & 5156.05 & 23.88 & 29.5  \\
 & & H110 & 4874.2 & a & 347.84 & 11.97 & -65.60 & 0.40 & 24.11 & 0.96 & 5287.07 & 26.32 & 28.7  \\
 & & H109 & 5008.9 & a & 383.46 & 11.24 & -66.30 & 0.30 & 23.93 & 0.81 & 5151.19 & 24.63 & 33.7  \\
 & & H108 & 5148.7 & a & 341.55 & 17.25 & -64.70 & 0.60 & 24.20 & 1.41 & 4738.28 & 37.99 & 19.6  \\
 & & H107 & 5293.7 & a & 357.24 & 11.70 & -66.00 & 0.40 & 25.47 & 0.96 & 4931.25 & 26.46 & 30.2  \\
 & & H106 & 5444.3 & a & 367.15 & 12.12 & -66.00 & 0.40 & 24.58 & 0.94 & 4795.19 & 26.91 & 29.9  \\
 & & H105 & 5600.6 & a & 381.84 & 10.39 & -65.50 & 0.30 & 23.98 & 0.75 & 4740.16 & 22.79 & 36.3  \\
 & & H104 & 5762.9 & a & 364.57 & 10.84 & -66.20 & 0.40 & 24.54 & 0.84 & 4620.21 & 24.05 & 33.2  \\
 & & H103 & 5931.5 & a & 360.87 & 10.46 & -65.60 & 0.30 & 24.46 & 0.82 & 4429.45 & 23.17 & 34.1  \\
 & & H102 & 6106.9 & a & 366.34 & 10.01 & -66.30 & 0.30 & 23.97 & 0.76 & 4277.46 & 21.96 & 36.2  \\
 & & H100 & 6478.8 & a & 402.40 & 11.18 & -66.30 & 0.30 & 22.77 & 0.73 & 4150.95 & 23.90 & 35.6  \\
 & & H94 & 7792.9 & a & 98.05 & 8.56 & -64.60 & 0.70 & 15.58 & 1.57 & 754.79 & 15.14 & 11.3  \\
 & & H92 & 8309.4 & a & 92.50 & 3.53 & -66.90 & 0.40 & 20.36 & 0.90 & 727.83 & 7.14 & 25.9  \\
 & & H91 & 8584.8 & a & 381.92 & 8.61 & -66.20 & 0.20 & 21.63 & 0.56 & 2590.49 & 17.93 & 43.9  \\
 & & H89 & 9173.3 & a & 119.46 & 3.12 & -66.20 & 0.30 & 20.18 & 0.61 & 765.40 & 6.28 & 37.8  \\
 & & H88 & 9487.8 & a & 261.96 & 6.28 & -66.30 & 0.20 & 20.73 & 0.57 & 1710.63 & 12.82 & 41.2  \\
G320.255$-$00.326 & ch139 & H88$-$H112 & 5238.4 & a & 160.45 & 6.39 & -64.80 & 0.50 & 23.85 & 1.10 & 2436.66 & 13.98 & 24.8  \\
 & & H100$-$H112 & 5238.4 & a & 160.45 & 6.39 & -64.80 & 0.50 & 23.85 & 1.10 & 2436.66 & 13.98 & 24.8  \\
 & & H106$-$H112 & 4968.6 & a & 192.62 & 8.51 & -64.50 & 0.50 & 23.21 & 1.18 & 2961.14 & 18.37 & 22.4  \\
 & & H100$-$H105 & 5869.1 & a & 86.34 & 7.87 & -66.80 & 1.20 & 26.28 & 2.80 & 1211.42 & 18.00 & 10.9  \\
 & & H112 & 4618.8 & a & 249.32 & 22.71 & -63.60 & 1.00 & 23.19 & 2.46 & 3786.79 & 48.86 & 10.9  \\
 & & H111 & 4744.2 & a & 222.26 & 23.87 & -66.10 & 1.00 & 19.68 & 2.47 & 3495.53 & 47.26 & 9.2  \\
 & & H110 & 4874.2 & a & 199.70 & 17.84 & -63.80 & 1.20 & 27.25 & 2.87 & 2886.14 & 41.42 & 11.1  \\
 & & H109 & 5008.9 & a & 173.02 & 21.59 & -64.40 & 1.40 & 23.48 & 3.47 & 2833.63 & 46.49 & 8.0  \\
 & & H108 & 5148.7 & a & 136.57 & 21.46 & -65.80 & 2.40 & 30.58 & 6.95 & 2293.07 & 50.11 & 6.7  \\
 & & H107 & 5293.7 & a & 154.88 & 24.40 & -64.80 & 1.80 & 23.25 & 4.45 & 2430.73 & 51.92 & 6.4  \\
 & & H106 & 5444.3 & a & 187.50 & 23.39 & -64.90 & 1.10 & 18.61 & 2.68 & 2299.95 & 45.20 & 7.9  \\
 & & H105 & 5600.6 & a & 137.58 & 21.70 & -67.10 & 1.90 & 24.29 & 4.56 & 2019.13 & 47.48 & 6.3  \\
 & & H104 & 5762.9 & a & 108.30 & 19.37 & -65.90 & 2.30 & 26.60 & 6.18 & 1573.56 & 43.31 & 5.7  \\
 & & H103 & 5931.5 & a & 83.16 & 14.59 & -68.60 & 2.30 & 26.76 & 6.38 & 986.39 & 32.34 & 5.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 497.22 & 20.46 & \nodata  \\
G320.255$-$00.326 & shrds552 & H88$-$H112 & 5698.2 & a & 304.58 & 6.15 & -65.70 & 0.20 & 23.00 & 0.54 & 3977.23 & 13.22 & 48.9  \\
 & & H100$-$H112 & 5419.1 & a & 318.30 & 6.75 & -65.70 & 0.20 & 22.92 & 0.56 & 4284.99 & 14.47 & 46.6  \\
 & & H88$-$H95 & 8124.0 & a & 173.63 & 12.11 & -66.10 & 0.70 & 21.68 & 1.75 & 1310.95 & 25.23 & 14.2  \\
 & & H106$-$H112 & 4981.7 & a & 318.67 & 8.33 & -65.80 & 0.30 & 23.10 & 0.70 & 4832.70 & 17.95 & 37.8  \\
 & & H100$-$H105 & 5993.4 & a & 313.34 & 9.15 & -65.60 & 0.30 & 22.12 & 0.75 & 3565.70 & 19.27 & 33.9  \\
 & & H112 & 4618.8 & a & 310.83 & 23.34 & -67.10 & 0.90 & 23.73 & 2.07 & 5273.42 & 50.83 & 13.2  \\
 & & H111 & 4744.2 & a & 291.20 & 21.46 & -66.00 & 0.90 & 26.03 & 2.24 & 5120.15 & 48.90 & 13.5  \\
 & & H110 & 4874.2 & a & 352.44 & 22.32 & -66.30 & 0.70 & 21.79 & 1.59 & 4997.57 & 46.66 & 15.6  \\
 & & H109 & 5008.9 & a & 316.00 & 26.96 & -65.20 & 0.90 & 22.08 & 2.19 & 4743.69 & 56.60 & 11.6  \\
 & & H107 & 5293.7 & a & 335.32 & 23.16 & -64.90 & 0.80 & 22.89 & 1.84 & 4525.91 & 49.55 & 14.3  \\
 & & H106 & 5444.3 & a & 313.62 & 22.49 & -64.80 & 0.80 & 21.79 & 1.81 & 4214.73 & 47.02 & 13.8  \\
 & & H105 & 5600.6 & a & 346.38 & 23.84 & -65.30 & 0.70 & 21.56 & 1.72 & 4041.37 & 49.55 & 14.4  \\
 & & H104 & 5762.9 & a & 339.07 & 24.92 & -65.80 & 0.90 & 23.92 & 2.03 & 3906.11 & 54.59 & 13.4  \\
 & & H103 & 5931.5 & a & 306.59 & 21.18 & -64.80 & 0.80 & 23.31 & 1.87 & 3725.16 & 45.75 & 14.3  \\
 & & H102 & 6106.9 & a & 276.27 & 18.63 & -65.30 & 0.70 & 21.97 & 1.71 & 3219.29 & 39.09 & 14.7  \\
 & & H101 & 6289.1 & a & 367.56 & 25.29 & -67.00 & 0.60 & 17.96 & 1.43 & 3234.18 & 48.01 & 14.4  \\
 & & H100 & 6478.8 & a & 264.87 & 23.57 & -65.60 & 1.20 & 27.51 & 2.93 & 3200.82 & 54.77 & 11.2  \\
 & & H94 & 7792.9 & a & 113.40 & 13.59 & -65.60 & 1.20 & 20.91 & 2.96 & 888.39 & 27.65 & 8.3  \\
 & & H92 & 8309.4 & a & 261.59 & 23.72 & -66.10 & 1.00 & 21.44 & 2.27 & 1798.72 & 49.05 & 10.9  \\
 & & H91 & 8584.8 & a & 180.77 & 25.64 & -67.00 & 1.60 & 23.72 & 4.04 & 1524.85 & 55.29 & 7.0  \\
G320.255$-$00.326 & mos058 & H88$-$H112 & 6248.2 & a & 376.20 & 3.18 & -65.90 & 0.10 & 23.87 & 0.23 & 4542.55 & 6.97 & 116.8  \\
 & & H100$-$H112 & 5413.8 & a & 394.55 & 3.93 & -65.70 & 0.10 & 24.33 & 0.28 & 5268.44 & 8.69 & 99.1  \\
 & & H88$-$H95 & 8854.1 & a & 321.81 & 4.21 & -66.30 & 0.10 & 22.23 & 0.34 & 2275.27 & 8.90 & 75.5  \\
 & & H106$-$H112 & 4986.9 & a & 387.56 & 4.98 & -65.70 & 0.20 & 24.47 & 0.36 & 5692.27 & 11.03 & 77.0  \\
 & & H100$-$H105 & 5955.0 & a & 400.96 & 6.20 & -65.80 & 0.20 & 23.89 & 0.43 & 4732.76 & 13.57 & 63.9  \\
 & & H112 & 4618.8 & a & 362.34 & 11.70 & -65.70 & 0.40 & 25.06 & 0.94 & 5984.42 & 26.25 & 30.6  \\
 & & H111 & 4744.2 & a & 361.38 & 11.98 & -65.50 & 0.40 & 23.46 & 0.90 & 5851.36 & 25.99 & 29.8  \\
 & & H110 & 4874.2 & a & 391.97 & 12.37 & -65.80 & 0.40 & 23.88 & 0.87 & 5912.03 & 27.08 & 31.3  \\
 & & H109 & 5008.9 & a & 419.78 & 12.16 & -66.10 & 0.30 & 23.88 & 0.80 & 5738.40 & 26.62 & 34.1  \\
 & & H108 & 5148.7 & a & 370.17 & 21.12 & -64.40 & 0.70 & 25.99 & 1.72 & 5189.37 & 48.15 & 17.4  \\
 & & H107 & 5293.7 & a & 396.18 & 11.29 & -65.50 & 0.40 & 25.41 & 0.84 & 5430.14 & 25.49 & 34.7  \\
 & & H106 & 5444.3 & a & 399.74 & 12.43 & -65.80 & 0.40 & 24.07 & 0.86 & 5283.92 & 27.33 & 31.8  \\
 & & H105 & 5600.6 & a & 415.46 & 10.87 & -65.40 & 0.30 & 23.54 & 0.71 & 5056.46 & 23.62 & 37.8  \\
 & & H104 & 5762.9 & a & 392.23 & 11.59 & -66.10 & 0.40 & 24.80 & 0.85 & 4899.75 & 25.85 & 33.4  \\
 & & H103 & 5931.5 & a & 384.20 & 12.08 & -65.30 & 0.40 & 24.27 & 0.88 & 4676.69 & 26.65 & 31.4  \\
 & & H102 & 6106.9 & a & 400.58 & 10.06 & -66.00 & 0.30 & 24.18 & 0.70 & 4680.66 & 22.16 & 39.4  \\
 & & H101 & 6289.1 & a & 404.50 & 28.22 & -67.00 & 0.60 & 18.13 & 1.46 & 3509.53 & 53.82 & 14.2  \\
 & & H100 & 6478.8 & a & 422.63 & 12.39 & -66.10 & 0.30 & 24.02 & 0.81 & 4411.07 & 27.20 & 33.7  \\
 & & H94 & 7792.9 & a & 149.72 & 16.21 & -67.10 & 0.90 & 17.05 & 2.14 & 1353.15 & 29.98 & 9.1  \\
 & & H92 & 8309.4 & a & 240.80 & 8.01 & -66.40 & 0.30 & 20.83 & 0.80 & 1862.60 & 16.37 & 29.7  \\
 & & H91 & 8584.8 & a & 421.35 & 10.36 & -66.60 & 0.30 & 22.82 & 0.65 & 2879.20 & 22.16 & 40.2  \\
 & & H89 & 9173.3 & a & 333.19 & 8.24 & -66.00 & 0.30 & 22.68 & 0.65 & 2404.16 & 17.57 & 40.0  \\
 & & H88 & 9487.8 & a & 344.85 & 8.55 & -66.30 & 0.30 & 21.66 & 0.62 & 2280.57 & 17.83 & 39.9  \\
G320.278$-$00.157 & shrds1139 & H88$-$H112 & 5548.8 & a & 0.04 & 0.00 & -11.80 & 0.70 & 21.50 & 1.57 & 0.35 & 0.00 & 15.6  \\
 & & H100$-$H112 & 5291.4 & a & 0.02 & 0.00 & -11.90 & 0.90 & 21.77 & 2.19 & 0.30 & 0.00 & 11.4  \\
 & & H88$-$H95 & 7896.8 & a & 0.14 & 0.01 & -11.80 & 0.80 & 20.84 & 2.02 & 0.90 & 0.02 & 12.0  \\
 & & H106$-$H112 & 4989.7 & a & 0.02 & 0.00 & -10.80 & 1.40 & 22.86 & 3.43 & 0.27 & 0.01 & 7.9  \\
 & & H100$-$H105 & 5956.6 & a & 0.04 & 0.00 & -13.00 & 1.10 & 20.64 & 2.54 & 0.36 & 0.01 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 0.03 & 0.01 & -12.50 & 2.10 & 15.73 & 5.25 & 0.26 & 0.01 & 3.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 0.02 & 0.01 & -8.50 & 6.10 & 40.28 & 20.69 & 0.30 & 0.02 & 4.0  \\
 & & H103 & 5931.5 & a & 0.03 & 0.01 & -11.10 & 2.60 & 23.85 & 7.33 & 0.29 & 0.01 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.89 & 0.46 & \nodata  \\
 & & H95 & 7550.6 & a & 0.12 & 0.02 & -8.70 & 1.80 & 21.34 & 5.28 & 0.62 & 0.04 & 6.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & 0.04 & 0.01 & -14.90 & 2.10 & 16.83 & 5.00 & 0.21 & 0.02 & 3.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & 13.90 & 2.72 & -15.60 & 1.80 & 18.89 & 4.60 & 92.63 & 5.18 & 5.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.16 & 4.70 & \nodata  \\
 & & H88 & 9487.8 & a & 12.86 & 2.09 & -10.50 & 1.10 & 13.90 & 2.61 & 65.94 & 3.48 & 6.1  \\
G320.311$-$00.176 & shrds1139 & H88$-$H112 & 5896.0 & a & 273.84 & 2.68 & -11.20 & 0.10 & 28.08 & 0.32 & 4487.16 & 6.36 & 101.0  \\
 & & H100$-$H112 & 5392.5 & a & 293.72 & 2.95 & -11.00 & 0.10 & 27.62 & 0.32 & 4957.99 & 6.94 & 98.5  \\
 & & H88$-$H95 & 8291.0 & a & 182.39 & 4.02 & -12.80 & 0.30 & 31.01 & 0.79 & 2247.37 & 10.01 & 44.9  \\
 & & H106$-$H112 & 5008.7 & a & 303.24 & 3.85 & -10.90 & 0.20 & 27.36 & 0.40 & 5330.32 & 9.02 & 77.9  \\
 & & H100$-$H105 & 6005.1 & a & 278.70 & 4.10 & -11.30 & 0.20 & 28.08 & 0.48 & 4363.67 & 9.74 & 67.1  \\
 & & H112 & 4618.8 & a & 288.71 & 11.07 & -10.60 & 0.50 & 26.81 & 1.19 & 5522.14 & 25.68 & 25.8  \\
 & & H111 & 4744.2 & a & 288.02 & 7.95 & -10.50 & 0.40 & 27.83 & 0.89 & 5398.37 & 18.79 & 35.8  \\
 & & H110 & 4874.2 & a & 296.86 & 10.42 & -10.70 & 0.50 & 28.29 & 1.15 & 5401.42 & 24.81 & 28.2  \\
 & & H109 & 5008.9 & a & 318.00 & 11.52 & -11.00 & 0.50 & 28.23 & 1.18 & 5540.24 & 27.43 & 27.3  \\
 & & H108 & 5148.7 & a & 253.47 & 14.52 & -10.50 & 0.80 & 27.22 & 1.82 & 4746.29 & 33.82 & 17.3  \\
 & & H107 & 5293.7 & a & 328.81 & 8.61 & -11.40 & 0.30 & 26.36 & 0.80 & 5323.64 & 19.81 & 37.7  \\
 & & H106 & 5444.3 & a & 327.25 & 8.69 & -11.20 & 0.40 & 27.31 & 0.84 & 5100.14 & 20.34 & 37.2  \\
 & & H105 & 5600.6 & a & 305.95 & 11.56 & -11.80 & 0.50 & 28.64 & 1.25 & 5049.36 & 27.69 & 26.2  \\
 & & H104 & 5762.9 & a & 292.98 & 10.47 & -11.20 & 0.50 & 26.85 & 1.11 & 4766.33 & 24.31 & 27.6  \\
 & & H103 & 5931.5 & a & 285.62 & 8.13 & -11.50 & 0.40 & 27.58 & 0.91 & 4449.61 & 19.12 & 34.7  \\
 & & H102 & 6106.9 & a & 286.45 & 8.22 & -11.10 & 0.40 & 28.33 & 0.94 & 4354.90 & 19.59 & 34.4  \\
 & & H101 & 6289.1 & a & 243.90 & 7.94 & -11.40 & 0.50 & 28.25 & 1.07 & 3695.88 & 18.87 & 30.4  \\
 & & H100 & 6478.8 & a & 263.53 & 8.70 & -11.40 & 0.50 & 30.47 & 1.17 & 3954.41 & 21.47 & 30.0  \\
 & & H95 & 7550.6 & a & 206.49 & 9.91 & -12.20 & 0.80 & 32.05 & 1.80 & 2891.37 & 25.00 & 20.7  \\
 & & H94 & 7792.9 & a & 209.50 & 8.18 & -12.50 & 0.60 & 32.20 & 1.46 & 2676.90 & 20.74 & 25.4  \\
 & & H93 & 8045.6 & a & 177.65 & 15.61 & -10.90 & 1.40 & 31.73 & 3.46 & 2288.03 & 38.58 & 11.5  \\
 & & H92 & 8309.4 & a & 201.88 & 12.90 & -12.50 & 1.00 & 30.83 & 2.31 & 2342.50 & 31.93 & 15.5  \\
 & & H91 & 8584.8 & a & 181.46 & 8.87 & -13.30 & 0.70 & 30.45 & 1.73 & 2114.34 & 21.85 & 20.3  \\
 & & H89 & 9173.3 & a & 137.50 & 7.94 & -13.60 & 0.70 & 25.60 & 1.71 & 1413.05 & 17.99 & 17.1  \\
 & & H88 & 9487.8 & a & 113.58 & 7.17 & -15.30 & 1.00 & 31.80 & 2.38 & 1045.34 & 17.95 & 15.8  \\
G320.311$-$00.176 & shrds1140 & H88$-$H112 & 5237.0 & a & 175.82 & 4.26 & -11.90 & 0.40 & 30.02 & 0.84 & 3278.43 & 10.46 & 40.8  \\
 & & H100$-$H112 & 5237.0 & a & 175.82 & 4.26 & -11.90 & 0.40 & 30.02 & 0.84 & 3278.43 & 10.46 & 40.8  \\
 & & H106$-$H112 & 4963.0 & a & 220.81 & 5.67 & -11.80 & 0.40 & 30.51 & 0.91 & 4154.88 & 14.01 & 38.5  \\
 & & H100$-$H105 & 5944.5 & a & 59.55 & 3.81 & -13.10 & 0.80 & 24.54 & 1.82 & 1016.29 & 8.46 & 15.4  \\
 & & H112 & 4618.8 & a & 253.86 & 13.67 & -10.60 & 0.80 & 29.00 & 1.83 & 4966.26 & 32.85 & 18.4  \\
 & & H111 & 4744.2 & a & 241.03 & 15.64 & -11.90 & 0.90 & 27.50 & 2.07 & 4799.13 & 36.68 & 15.3  \\
 & & H110 & 4874.2 & a & 242.02 & 14.18 & -11.30 & 0.80 & 29.16 & 1.99 & 4594.09 & 34.21 & 16.9  \\
 & & H109 & 5008.9 & a & 238.30 & 12.94 & -13.00 & 0.80 & 29.96 & 1.93 & 4210.31 & 31.50 & 18.3  \\
 & & H108 & 5148.7 & a & 159.08 & 18.97 & -10.10 & 2.30 & 37.39 & 7.51 & 3270.98 & 47.26 & 9.1  \\
 & & H107 & 5293.7 & a & 178.10 & 10.29 & -12.90 & 1.00 & 35.72 & 2.43 & 3260.38 & 27.35 & 17.2  \\
 & & H106 & 5444.3 & a & 170.70 & 10.37 & -12.50 & 1.00 & 32.26 & 2.34 & 2533.89 & 26.12 & 16.4  \\
 & & H105 & 5600.6 & a & 96.18 & 10.17 & -11.20 & 1.40 & 26.24 & 3.46 & 1957.81 & 22.82 & 9.6  \\
 & & H104 & 5762.9 & a & 74.03 & 8.61 & -13.10 & 1.60 & 27.59 & 4.00 & 1349.89 & 19.81 & 8.7  \\
 & & H103 & 5931.5 & a & 68.40 & 10.15 & -14.30 & 1.40 & 19.76 & 3.39 & 923.60 & 20.21 & 6.7  \\
 & & H102 & 6106.9 & a & 44.56 & 8.46 & -15.20 & 1.90 & 19.98 & 4.86 & 503.52 & 16.44 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.86 & 15.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.57 & 9.23 & \nodata  \\
G320.311$-$00.176 & ch139 & H88$-$H112 & 6562.3 & a & 307.64 & 1.35 & -11.50 & 0.10 & 29.71 & 0.15 & 4548.32 & 3.30 & 225.2  \\
 & & H100$-$H112 & 5553.7 & a & 302.48 & 1.63 & -11.40 & 0.10 & 29.26 & 0.18 & 5036.98 & 3.96 & 183.1  \\
 & & H88$-$H95 & 8819.1 & a & 317.56 & 2.06 & -11.80 & 0.10 & 30.22 & 0.23 & 3455.48 & 5.08 & 152.2  \\
 & & H106$-$H112 & 5015.3 & a & 307.18 & 2.72 & -11.30 & 0.10 & 29.00 & 0.30 & 5542.13 & 6.56 & 111.7  \\
 & & H100$-$H105 & 6013.6 & a & 297.95 & 1.96 & -11.50 & 0.10 & 29.31 & 0.22 & 4605.70 & 4.75 & 150.2  \\
 & & H112 & 4618.8 & a & 312.46 & 6.92 & -11.00 & 0.30 & 29.68 & 0.76 & 5895.43 & 16.89 & 44.6  \\
 & & H111 & 4744.2 & a & 297.30 & 7.52 & -11.50 & 0.40 & 30.29 & 0.89 & 5843.06 & 18.54 & 39.1  \\
 & & H110 & 4874.2 & a & 314.77 & 7.05 & -10.90 & 0.30 & 27.73 & 0.72 & 5882.44 & 16.63 & 44.1  \\
 & & H109 & 5008.9 & a & 330.46 & 7.31 & -11.30 & 0.30 & 27.49 & 0.70 & 5786.12 & 17.16 & 44.7  \\
 & & H108 & 5148.7 & a & 330.27 & 10.15 & -10.70 & 0.40 & 27.98 & 0.99 & 5727.29 & 24.04 & 32.2  \\
 & & H107 & 5293.7 & a & 280.84 & 6.46 & -11.20 & 0.30 & 28.74 & 0.76 & 4917.81 & 15.52 & 42.9  \\
 & & H106 & 5444.3 & a & 284.18 & 6.03 & -11.80 & 0.30 & 28.47 & 0.70 & 4907.56 & 14.42 & 46.5  \\
 & & H105 & 5600.6 & a & 283.22 & 5.25 & -11.70 & 0.30 & 30.38 & 0.65 & 4822.89 & 12.96 & 53.3  \\
 & & H104 & 5762.9 & a & 298.59 & 5.61 & -11.70 & 0.30 & 28.87 & 0.63 & 4699.46 & 13.49 & 52.6  \\
 & & H103 & 5931.5 & a & 298.33 & 4.70 & -11.20 & 0.20 & 29.16 & 0.53 & 4638.45 & 11.37 & 62.7  \\
 & & H102 & 6106.9 & a & 302.75 & 4.35 & -11.30 & 0.20 & 28.24 & 0.47 & 4554.92 & 10.35 & 68.8  \\
 & & H100 & 6478.8 & a & 302.37 & 5.05 & -11.80 & 0.30 & 30.80 & 0.59 & 4410.21 & 12.55 & 59.2  \\
 & & H94 & 7792.9 & a & 247.78 & 7.50 & -11.60 & 0.50 & 31.46 & 1.10 & 3026.87 & 18.84 & 32.7  \\
 & & H92 & 8309.4 & a & 312.62 & 4.15 & -11.80 & 0.20 & 30.63 & 0.47 & 3598.50 & 10.30 & 74.4  \\
 & & H91 & 8584.8 & a & 325.25 & 4.96 & -11.90 & 0.20 & 29.46 & 0.52 & 3622.71 & 12.05 & 64.8  \\
 & & H89 & 9173.3 & a & 326.71 & 4.50 & -11.60 & 0.20 & 29.85 & 0.48 & 3520.76 & 11.02 & 71.7  \\
 & & H88 & 9487.8 & a & 326.72 & 3.83 & -11.90 & 0.20 & 30.16 & 0.41 & 3263.83 & 9.43 & 84.2  \\
G320.311$-$00.176 & shrds552 & H88$-$H112 & 5219.3 & a & 142.73 & 9.88 & -11.40 & 0.90 & 27.84 & 2.24 & 3079.57 & 23.32 & 14.3  \\
 & & H100$-$H112 & 5219.3 & a & 142.73 & 9.88 & -11.40 & 0.90 & 27.84 & 2.24 & 3079.57 & 23.32 & 14.3  \\
 & & H106$-$H112 & 4951.6 & a & 200.08 & 14.08 & -11.20 & 1.00 & 27.99 & 2.30 & 4212.77 & 33.22 & 14.1  \\
 & & H100$-$H105 & 5790.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 664.53 & 18.01 & \nodata  \\
 & & H112 & 4618.8 & a & 184.70 & 34.68 & -12.40 & 3.60 & 35.23 & 12.96 & 5391.96 & 80.81 & 6.0  \\
 & & H111 & 4744.2 & a & 315.71 & 37.16 & -13.30 & 1.30 & 23.05 & 3.18 & 5487.47 & 79.57 & 8.4  \\
 & & H110 & 4874.2 & a & 248.73 & 38.21 & -9.00 & 1.60 & 20.98 & 3.86 & 4310.34 & 77.55 & 6.5  \\
 & & H109 & 5008.9 & a & 222.36 & 34.34 & -9.40 & 2.70 & 35.47 & 7.29 & 3980.75 & 88.21 & 6.6  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2853.25 & 70.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2053.98 & 54.94 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1310.15 & 49.30 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 643.23 & 33.53 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.35 & 15.81 & \nodata  \\
G320.311$-$00.176 & mos058 & H88$-$H112 & 7664.6 & a & 1.25 & 0.01 & -11.30 & 0.10 & 28.79 & 0.14 & 18.22 & 0.01 & 231.3  \\
 & & H100$-$H112 & 5150.8 & a & 2.95 & 0.02 & -10.90 & 0.10 & 27.83 & 0.17 & 47.58 & 0.04 & 182.7  \\
 & & H88$-$H95 & 8686.9 & a & 0.57 & 0.00 & -12.10 & 0.10 & 30.46 & 0.22 & 6.27 & 0.01 & 154.7  \\
 & & H106$-$H112 & 5148.0 & a & 1.62 & 0.01 & -10.80 & 0.10 & 28.11 & 0.26 & 28.15 & 0.03 & 122.6  \\
 & & H100$-$H105 & 5961.7 & a & 387.26 & 2.84 & -11.00 & 0.10 & 27.68 & 0.23 & 5657.30 & 6.69 & 134.9  \\
 & & H112 & 4618.8 & a & 328.57 & 7.08 & -10.60 & 0.30 & 27.66 & 0.69 & 6131.87 & 16.68 & 45.9  \\
 & & H111 & 4744.2 & a & 325.64 & 6.99 & -10.80 & 0.30 & 29.67 & 0.74 & 6152.45 & 17.07 & 46.0  \\
 & & H110 & 4874.2 & a & 346.48 & 7.32 & -10.30 & 0.30 & 26.87 & 0.66 & 6248.16 & 17.00 & 46.8  \\
 & & H109 & 5008.9 & a & 363.26 & 7.88 & -10.80 & 0.30 & 27.19 & 0.68 & 6126.34 & 18.41 & 45.6  \\
 & & H108 & 5148.7 & a & 0.16 & 0.00 & -11.00 & 0.40 & 30.33 & 0.90 & 2.93 & 0.01 & 38.6  \\
 & & H107 & 5293.7 & a & 374.64 & 7.54 & -10.80 & 0.30 & 26.71 & 0.62 & 6021.23 & 17.45 & 49.1  \\
 & & H106 & 5444.3 & a & 374.09 & 7.34 & -11.40 & 0.30 & 27.01 & 0.61 & 5963.93 & 17.10 & 50.3  \\
 & & H105 & 5600.6 & a & 368.90 & 6.44 & -11.10 & 0.20 & 28.92 & 0.58 & 5881.57 & 15.52 & 56.6  \\
 & & H104 & 5762.9 & a & 390.05 & 7.73 & -11.20 & 0.30 & 26.69 & 0.61 & 5816.32 & 17.88 & 49.9  \\
 & & H103 & 5931.5 & a & 405.92 & 7.09 & -10.50 & 0.20 & 26.93 & 0.54 & 5854.70 & 16.48 & 56.6  \\
 & & H102 & 6106.9 & a & 402.21 & 6.24 & -10.90 & 0.20 & 26.98 & 0.48 & 5673.83 & 14.53 & 63.7  \\
 & & H101 & 6289.1 & a & 296.00 & 11.00 & -10.80 & 0.50 & 27.07 & 1.16 & 4266.57 & 25.63 & 26.6  \\
 & & H100 & 6478.8 & a & 401.40 & 7.22 & -11.10 & 0.20 & 28.08 & 0.58 & 5455.08 & 17.15 & 54.9  \\
 & & H95 & 7550.6 & a & 0.43 & 0.02 & -13.10 & 0.70 & 32.16 & 1.60 & 6.16 & 0.05 & 23.1  \\
 & & H94 & 7792.9 & a & 0.53 & 0.02 & -11.70 & 0.50 & 30.93 & 1.07 & 6.48 & 0.04 & 32.9  \\
 & & H93 & 8045.6 & a & 0.33 & 0.03 & -11.60 & 1.20 & 31.20 & 3.00 & 4.33 & 0.06 & 12.9  \\
 & & H92 & 8309.4 & a & 0.46 & 0.01 & -12.00 & 0.20 & 30.24 & 0.49 & 5.31 & 0.02 & 70.1  \\
 & & H91 & 8584.8 & a & 0.44 & 0.01 & -11.80 & 0.20 & 29.29 & 0.52 & 4.88 & 0.02 & 64.3  \\
 & & H89 & 9173.3 & a & 0.75 & 0.01 & -12.20 & 0.20 & 30.58 & 0.49 & 8.10 & 0.03 & 71.2  \\
 & & H88 & 9487.8 & a & 0.77 & 0.01 & -12.10 & 0.20 & 30.33 & 0.43 & 7.99 & 0.02 & 80.3  \\
G320.331$-$00.307 & shrds552 & H88$-$H112 & 6028.1 & a & 0.02 & 0.00 & -69.40 & 1.70 & 20.43 & 4.21 & 0.11 & 0.01 & 6.1  \\
 & & H100$-$H112 & 5613.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8277.3 & a & 0.05 & 0.01 & -71.80 & 2.00 & 17.82 & 4.92 & 0.23 & 0.02 & 4.4  \\
 & & H106$-$H112 & 4912.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6092.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.04 & \nodata  \\
G320.331$-$00.307 & mos058 & H88$-$H112 & 6036.0 & a & 0.05 & 0.01 & -67.60 & 1.60 & 19.19 & 4.53 & 0.43 & 0.02 & 6.2  \\
 & & H100$-$H112 & 6021.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8335.8 & a & 5.98 & 1.13 & -68.10 & 1.60 & 16.75 & 4.05 & 40.89 & 2.02 & 5.4  \\
 & & H106$-$H112 & 10054.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3.59 & 0.34 & \nodata  \\
 & & H100$-$H105 & 6101.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 0.01 & 0.00 & -261.20 & 3.50 & 24.50 & 11.97 & 0.01 & 0.01 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.14 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.93 & 1.82 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.83 & 3.24 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.99 & 12.74 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.76 & 1.63 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.96 & 2.52 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1020.73 & 185.24 & \nodata  \\
G320.346$-$00.215 & ch139 & H88$-$H112 & 5053.9 & a & 11.03 & 0.12 & -9.80 & 0.10 & 18.64 & 0.24 & 91.23 & 0.24 & 88.2  \\
 & & H100$-$H112 & 4907.9 & a & 7.37 & 0.10 & -9.80 & 0.10 & 18.74 & 0.30 & 71.40 & 0.20 & 70.7  \\
 & & H88$-$H95 & 8907.9 & a & 107.73 & 1.76 & -9.80 & 0.10 & 18.51 & 0.35 & 614.43 & 3.38 & 60.6  \\
 & & H106$-$H112 & 4857.5 & a & 3.20 & 0.08 & -9.50 & 0.20 & 18.03 & 0.54 & 33.05 & 0.16 & 38.1  \\
 & & H100$-$H105 & 5946.2 & a & 93.32 & 1.89 & -10.00 & 0.20 & 19.12 & 0.45 & 862.06 & 3.71 & 48.8  \\
 & & H112 & 4618.8 & a & 1.78 & 0.15 & -7.90 & 0.70 & 16.42 & 1.61 & 17.97 & 0.27 & 11.7  \\
 & & H111 & 4744.2 & a & 1.59 & 0.15 & -9.70 & 0.80 & 16.86 & 1.84 & 17.70 & 0.28 & 10.5  \\
 & & H110 & 4874.2 & a & 1.74 & 0.13 & -9.50 & 0.60 & 17.88 & 1.53 & 18.58 & 0.24 & 13.4  \\
 & & H109 & 5008.9 & a & 1.82 & 0.16 & -10.40 & 0.80 & 17.45 & 1.80 & 18.44 & 0.30 & 11.1  \\
 & & H108 & 5148.7 & a & 1.34 & 0.18 & -10.70 & 1.40 & 20.88 & 3.30 & 17.36 & 0.37 & 7.3  \\
 & & H107 & 5293.7 & a & 90.65 & 5.02 & -9.10 & 0.50 & 17.29 & 1.10 & 851.44 & 9.34 & 17.9  \\
 & & H106 & 5444.3 & a & 84.77 & 4.82 & -9.90 & 0.50 & 18.51 & 1.21 & 877.52 & 9.28 & 17.4  \\
 & & H105 & 5600.6 & a & 88.88 & 4.51 & -10.30 & 0.50 & 19.42 & 1.14 & 886.42 & 8.91 & 19.5  \\
 & & H104 & 5762.9 & a & 86.46 & 4.21 & -9.80 & 0.50 & 20.04 & 1.13 & 863.39 & 8.44 & 20.3  \\
 & & H103 & 5931.5 & a & 92.58 & 4.10 & -9.60 & 0.40 & 19.38 & 0.99 & 850.05 & 8.10 & 22.3  \\
 & & H102 & 6106.9 & a & 90.44 & 4.52 & -10.50 & 0.50 & 18.52 & 1.07 & 858.49 & 8.72 & 19.8  \\
 & & H100 & 6478.8 & a & 115.52 & 5.53 & -9.80 & 0.40 & 17.40 & 0.96 & 853.87 & 10.34 & 20.6  \\
 & & H94 & 7792.9 & a & 60.17 & 6.71 & -8.30 & 0.80 & 15.42 & 1.99 & 363.94 & 11.81 & 8.9  \\
 & & H92 & 8309.4 & a & 105.99 & 4.76 & -9.90 & 0.40 & 18.16 & 0.94 & 676.29 & 9.08 & 22.0  \\
 & & H91 & 8584.8 & a & 120.69 & 4.66 & -9.60 & 0.30 & 18.46 & 0.82 & 712.32 & 8.97 & 25.6  \\
 & & H89 & 9173.3 & a & 121.78 & 4.11 & -9.50 & 0.30 & 18.34 & 0.71 & 667.27 & 7.88 & 29.3  \\
 & & H88 & 9487.8 & a & 99.59 & 3.09 & -10.10 & 0.30 & 19.19 & 0.69 & 521.98 & 6.07 & 31.8  \\
G320.346$-$00.215 & shrds552 & H88$-$H112 & 5659.2 & a & 1.09 & 0.10 & -8.90 & 0.80 & 16.66 & 1.84 & 13.99 & 0.19 & 10.4  \\
 & & H100$-$H112 & 5659.2 & a & 1.09 & 0.10 & -8.90 & 0.80 & 16.66 & 1.84 & 13.99 & 0.19 & 10.4  \\
 & & H106$-$H112 & 4698.8 & a & 2.03 & 0.25 & -9.30 & 0.90 & 14.24 & 2.04 & 27.09 & 0.42 & 8.0  \\
 & & H100$-$H105 & 6233.7 & a & 0.55 & 0.07 & -8.40 & 1.40 & 21.53 & 3.41 & 6.15 & 0.15 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.15 & 0.29 & \nodata  \\
 & & H111 & 4744.2 & a & 0.65 & 0.18 & -8.30 & 1.40 & 10.55 & 3.40 & 6.62 & 0.26 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1157.18 & 34.90 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1074.83 & 32.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1056.45 & 36.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1013.42 & 39.30 & \nodata  \\
 & & H105 & 5600.6 & a & 76.72 & 16.32 & -10.00 & 4.10 & 36.62 & 13.65 & 927.70 & 39.82 & 5.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 725.47 & 36.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 606.43 & 29.80 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.08 & 0.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.25 & 0.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.02 & 0.30 & \nodata  \\
G320.346$-$00.215 & mos058 & H88$-$H112 & 7095.0 & a & 2.34 & 0.02 & -10.20 & 0.10 & 23.58 & 0.28 & 23.87 & 0.05 & 97.3  \\
 & & H100$-$H112 & 5350.2 & a & 2.09 & 0.04 & -9.50 & 0.20 & 20.49 & 0.42 & 24.79 & 0.07 & 56.0  \\
 & & H88$-$H95 & 8992.7 & a & 2.63 & 0.03 & -10.80 & 0.10 & 25.80 & 0.35 & 22.89 & 0.07 & 84.7  \\
 & & H106$-$H112 & 4951.9 & a & 2.32 & 0.05 & -9.50 & 0.20 & 21.68 & 0.59 & 31.18 & 0.11 & 42.1  \\
 & & H100$-$H105 & 5876.3 & a & 1.79 & 0.04 & -9.50 & 0.20 & 18.29 & 0.51 & 16.34 & 0.08 & 41.2  \\
 & & H112 & 4618.8 & a & 1.40 & 0.09 & -8.90 & 0.50 & 17.10 & 1.27 & 15.17 & 0.17 & 15.4  \\
 & & H111 & 4744.2 & a & 1.29 & 0.09 & -9.30 & 0.60 & 17.65 & 1.48 & 15.31 & 0.18 & 13.6  \\
 & & H110 & 4874.2 & a & 1.34 & 0.08 & -9.10 & 0.50 & 18.21 & 1.22 & 16.08 & 0.15 & 17.1  \\
 & & H109 & 5008.9 & a & 1.40 & 0.10 & -9.70 & 0.70 & 20.78 & 1.75 & 15.77 & 0.21 & 13.7  \\
 & & H108 & 5148.7 & a & 346.64 & 11.47 & -10.10 & 0.50 & 28.16 & 1.08 & 5728.07 & 27.26 & 29.9  \\
 & & H107 & 5293.7 & a & 1.82 & 0.11 & -8.90 & 0.50 & 16.97 & 1.20 & 16.31 & 0.21 & 16.2  \\
 & & H106 & 5444.3 & a & 1.59 & 0.11 & -10.20 & 0.60 & 18.78 & 1.43 & 16.84 & 0.20 & 14.9  \\
 & & H105 & 5600.6 & a & 1.53 & 0.09 & -10.10 & 0.60 & 20.10 & 1.30 & 15.77 & 0.17 & 17.7  \\
 & & H104 & 5762.9 & a & 1.75 & 0.10 & -9.40 & 0.50 & 17.74 & 1.16 & 16.32 & 0.19 & 17.4  \\
 & & H103 & 5931.5 & a & 1.65 & 0.08 & -9.30 & 0.50 & 18.94 & 1.09 & 15.15 & 0.16 & 19.9  \\
 & & H102 & 6106.9 & a & 1.79 & 0.11 & -9.80 & 0.50 & 17.46 & 1.23 & 15.56 & 0.20 & 16.2  \\
 & & H101 & 6289.1 & a & 0.78 & 0.13 & -7.70 & 1.10 & 13.44 & 2.58 & 6.79 & 0.21 & 6.0  \\
 & & H100 & 6478.8 & a & 13.88 & 0.87 & -9.40 & 0.50 & 16.99 & 1.24 & 95.76 & 1.61 & 15.7  \\
 & & H94 & 7792.9 & a & 85.62 & 3.89 & -10.20 & 0.50 & 23.63 & 1.24 & 889.39 & 8.47 & 21.8  \\
 & & H92 & 8309.4 & a & 0.94 & 0.04 & -9.70 & 0.40 & 17.78 & 0.96 & 5.87 & 0.08 & 21.1  \\
 & & H91 & 8584.8 & a & 6.32 & 0.26 & -9.60 & 0.40 & 18.15 & 0.87 & 36.68 & 0.50 & 23.8  \\
 & & H89 & 9173.3 & a & 0.31 & 0.01 & -9.20 & 0.30 & 18.04 & 0.75 & 1.68 & 0.02 & 27.3  \\
 & & H88 & 9487.8 & a & 435.12 & 5.77 & -11.40 & 0.20 & 28.23 & 0.43 & 4045.40 & 13.74 & 74.5  \\
G320.376+00.172 & shrds555 & H88$-$H112 & 5614.5 & a & 88.44 & 2.04 & -0.60 & 0.20 & 21.15 & 0.56 & 1092.28 & 4.20 & 42.9  \\
 & & H100$-$H112 & 5277.4 & a & 93.17 & 2.25 & -0.70 & 0.20 & 20.98 & 0.59 & 1175.90 & 4.62 & 40.9  \\
 & & H88$-$H95 & 8253.1 & a & 49.98 & 3.94 & 0.80 & 0.90 & 23.98 & 2.24 & 438.09 & 8.58 & 12.6  \\
 & & H106$-$H112 & 4969.6 & a & 98.32 & 3.00 & -0.60 & 0.30 & 21.54 & 0.76 & 1307.17 & 6.24 & 32.4  \\
 & & H100$-$H105 & 5882.8 & a & 82.20 & 4.12 & -0.70 & 0.50 & 18.74 & 1.08 & 919.43 & 7.99 & 19.7  \\
 & & H112 & 4618.8 & a & 86.85 & 6.96 & -2.10 & 0.90 & 23.02 & 2.14 & 1344.50 & 14.95 & 12.3  \\
 & & H111 & 4744.2 & a & 107.77 & 6.98 & -0.70 & 0.70 & 21.49 & 1.61 & 1438.79 & 14.49 & 15.3  \\
 & & H110 & 4874.2 & a & 110.45 & 7.75 & -0.60 & 0.60 & 18.38 & 1.49 & 1388.11 & 14.89 & 14.1  \\
 & & H109 & 5008.9 & a & 87.25 & 12.20 & 2.80 & 1.70 & 24.26 & 4.10 & 932.98 & 26.55 & 7.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 523.92 & 26.54 & \nodata  \\
 & & H107 & 5293.7 & a & 104.35 & 7.82 & -0.50 & 0.70 & 20.26 & 1.76 & 1245.99 & 15.77 & 13.2  \\
 & & H106 & 5444.3 & a & 93.11 & 7.07 & -0.00 & 0.90 & 25.22 & 2.25 & 1258.64 & 15.83 & 13.1  \\
 & & H105 & 5600.6 & a & 89.65 & 6.75 & -0.50 & 0.70 & 19.94 & 1.74 & 1053.50 & 13.51 & 13.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 692.76 & 23.81 & \nodata  \\
 & & H103 & 5931.5 & a & 92.70 & 9.99 & -1.00 & 0.70 & 13.67 & 1.70 & 959.63 & 16.54 & 9.2  \\
 & & H102 & 6106.9 & a & 83.88 & 6.96 & -1.00 & 0.80 & 20.40 & 1.95 & 897.36 & 14.08 & 11.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.07 & 19.57 & \nodata  \\
 & & H95 & 7550.6 & a & 59.76 & 8.50 & 1.80 & 1.70 & 23.93 & 4.12 & 614.57 & 18.36 & 7.0  \\
 & & H94 & 7792.9 & a & 47.99 & 10.10 & 4.20 & 6.00 & 48.76 & 24.68 & 375.35 & 26.41 & 5.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.17 & 28.53 & \nodata  \\
 & & H92 & 8309.4 & a & 58.48 & 9.80 & -1.60 & 1.60 & 19.60 & 4.21 & 452.38 & 18.89 & 6.1  \\
 & & H91 & 8584.8 & a & 65.26 & 9.56 & 0.90 & 1.80 & 24.38 & 4.56 & 401.65 & 20.56 & 6.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.63 & 19.64 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.30 & 21.59 & \nodata  \\
G320.419+00.114 & shrds555 & H88$-$H112 & 6398.7 & a & 34.49 & 0.96 & -5.40 & 0.30 & 21.75 & 0.70 & 391.23 & 2.01 & 35.4  \\
 & & H100$-$H112 & 5397.3 & a & 33.34 & 1.17 & -5.40 & 0.40 & 21.91 & 0.89 & 426.87 & 2.46 & 28.0  \\
 & & H88$-$H95 & 8509.8 & a & 37.07 & 1.42 & -5.50 & 0.40 & 21.58 & 0.96 & 316.07 & 2.96 & 25.7  \\
 & & H106$-$H112 & 4978.4 & a & 33.90 & 1.72 & -5.60 & 0.60 & 22.23 & 1.30 & 468.51 & 3.63 & 19.5  \\
 & & H100$-$H105 & 5913.1 & a & 32.35 & 1.70 & -5.20 & 0.50 & 21.13 & 1.29 & 375.74 & 3.50 & 18.8  \\
 & & H112 & 4618.8 & a & 26.11 & 3.55 & -5.80 & 1.30 & 19.97 & 3.18 & 430.26 & 7.07 & 7.3  \\
 & & H111 & 4744.2 & a & 32.83 & 2.99 & -5.20 & 1.20 & 26.05 & 2.77 & 436.40 & 6.83 & 10.9  \\
 & & H110 & 4874.2 & a & 38.71 & 4.19 & -5.00 & 1.10 & 21.42 & 2.70 & 537.90 & 8.66 & 9.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.39 & 14.33 & \nodata  \\
 & & H108 & 5148.7 & a & 33.31 & 6.51 & -5.30 & 3.00 & 31.58 & 7.88 & 395.23 & 15.93 & 5.2  \\
 & & H107 & 5293.7 & a & 38.20 & 3.87 & -5.70 & 1.00 & 20.83 & 2.44 & 493.83 & 7.92 & 9.8  \\
 & & H106 & 5444.3 & a & 37.75 & 4.15 & -6.10 & 1.20 & 21.98 & 2.84 & 490.59 & 8.66 & 9.1  \\
 & & H105 & 5600.6 & a & 31.56 & 2.78 & -5.20 & 1.00 & 24.05 & 2.47 & 409.25 & 6.08 & 11.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.56 & 12.80 & \nodata  \\
 & & H103 & 5931.5 & a & 33.43 & 3.35 & -5.20 & 0.90 & 18.27 & 2.12 & 353.09 & 6.41 & 9.9  \\
 & & H102 & 6106.9 & a & 34.37 & 2.87 & -5.60 & 0.90 & 22.49 & 2.17 & 382.08 & 6.10 & 11.8  \\
 & & H100 & 6478.8 & a & 32.56 & 5.82 & -5.60 & 1.50 & 17.03 & 3.65 & 303.82 & 10.65 & 5.6  \\
 & & H95 & 7550.6 & a & 40.23 & 3.33 & -5.90 & 0.80 & 20.37 & 1.95 & 344.56 & 6.72 & 12.0  \\
 & & H94 & 7792.9 & a & 39.96 & 5.62 & -6.90 & 1.70 & 24.20 & 4.37 & 332.57 & 12.04 & 7.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 262.66 & 12.41 & \nodata  \\
 & & H92 & 8309.4 & a & 31.60 & 3.00 & -5.00 & 1.10 & 24.11 & 2.67 & 313.43 & 6.57 & 10.5  \\
 & & H91 & 8584.8 & a & 38.34 & 3.98 & -4.30 & 0.90 & 17.39 & 2.09 & 305.26 & 7.43 & 9.5  \\
 & & H89 & 9173.3 & a & 41.89 & 3.36 & -6.50 & 0.80 & 20.14 & 1.87 & 310.38 & 6.75 & 12.3  \\
 & & H88 & 9487.8 & a & 37.05 & 3.25 & -4.50 & 1.10 & 24.80 & 2.54 & 307.81 & 7.23 & 11.3  \\
G320.590+00.190 & mos057 & H88$-$H112 & 5091.4 & a & 0.12 & 0.02 & -57.10 & 1.40 & 18.89 & 3.23 & 2.44 & 0.04 & 6.7  \\
 & & H88$-$H112 & 5091.4 & b & 0.12 & 0.02 & -7.70 & 1.50 & 21.38 & 3.55 & 2.44 & 0.04 & 6.9  \\
 & & H100$-$H112 & 5085.5 & a & 0.11 & 0.02 & -7.40 & 1.60 & 21.97 & 3.73 & 2.28 & 0.03 & 6.7  \\
 & & H100$-$H112 & 5085.5 & b & 0.11 & 0.02 & -56.30 & 1.50 & 19.49 & 3.53 & 2.28 & 0.03 & 6.3  \\
 & & H88$-$H95 & 8908.7 & a & 19.69 & 4.94 & -61.30 & 0.70 & 5.94 & 1.73 & 102.53 & 5.38 & 4.0  \\
 & & H106$-$H112 & 4887.1 & a & 0.13 & 0.02 & -7.10 & 1.60 & 22.41 & 3.78 & 2.44 & 0.04 & 6.8  \\
 & & H106$-$H112 & 4887.1 & b & 0.10 & 0.02 & -55.90 & 1.90 & 19.97 & 4.59 & 2.44 & 0.04 & 5.0  \\
 & & H100$-$H105 & 5716.1 & a & 0.15 & 0.03 & -58.10 & 1.60 & 15.25 & 3.88 & 1.78 & 0.06 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & 34.62 & 5.32 & -8.40 & 1.80 & 23.28 & 4.36 & 613.79 & 11.33 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.48 & 3.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.07 & \nodata  \\
 & & H102 & 6106.9 & a & 21.56 & 5.09 & -58.10 & 2.00 & 17.38 & 5.75 & 207.67 & 9.02 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.19 & 11.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -930.45 & 171.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.50 & 8.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.72 & 6.19 & \nodata  \\
G320.663+00.336 & shrds1144g & H88$-$H112 & 6690.9 & a & 16.11 & 1.15 & -15.40 & 0.60 & 18.04 & 1.49 & 94.47 & 2.19 & 13.8  \\
 & & H100$-$H112 & 5798.6 & a & 11.15 & 1.33 & -15.50 & 1.10 & 18.17 & 2.51 & 80.29 & 2.55 & 8.3  \\
 & & H88$-$H95 & 8652.6 & a & 27.09 & 2.50 & -15.30 & 0.80 & 18.01 & 1.92 & 125.67 & 4.76 & 10.7  \\
 & & H106$-$H112 & 5360.1 & a & 8.88 & 2.12 & -14.20 & 2.20 & 18.64 & 6.13 & 58.50 & 3.91 & 4.3  \\
 & & H100$-$H105 & 5999.2 & a & 12.37 & 1.73 & -15.90 & 1.20 & 18.03 & 2.91 & 90.16 & 3.28 & 7.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.14 & 4.72 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.49 & 6.49 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.74 & 6.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.84 & 7.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.76 & 8.14 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.42 & 8.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.54 & 8.89 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.38 & 9.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.99 & 13.04 & \nodata  \\
 & & H92 & 8309.4 & a & 29.46 & 4.48 & -14.90 & 1.50 & 20.59 & 3.94 & 138.23 & 8.90 & 6.7  \\
 & & H91 & 8584.8 & a & 35.06 & 5.89 & -13.70 & 1.50 & 18.78 & 3.69 & 140.45 & 11.39 & 5.9  \\
 & & H89 & 9173.3 & a & 32.55 & 6.24 & -16.20 & 1.60 & 17.30 & 4.36 & 134.44 & 11.24 & 5.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.99 & 8.37 & \nodata  \\
G320.663+00.336 & mos057 & H88$-$H112 & 4926.4 & a & 0.43 & 0.03 & -15.10 & 0.70 & 20.31 & 1.62 & 2.68 & 0.06 & 14.3  \\
 & & H100$-$H112 & 4896.8 & a & 0.22 & 0.02 & -14.80 & 1.10 & 21.56 & 2.73 & 1.70 & 0.05 & 9.1  \\
 & & H88$-$H95 & 8667.3 & a & 26.76 & 2.59 & -15.30 & 0.90 & 19.45 & 2.18 & 125.88 & 5.11 & 10.2  \\
 & & H106$-$H112 & 4885.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.57 & 0.03 & \nodata  \\
 & & H100$-$H105 & 6022.5 & a & 15.14 & 1.95 & -15.40 & 1.30 & 20.74 & 3.10 & 109.72 & 3.97 & 7.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -56.77 & 9.24 & \nodata  \\
 & & H107 & 5293.7 & a & 16.81 & 4.65 & -10.10 & 2.60 & 18.99 & 7.31 & 99.32 & 8.63 & 3.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.22 & 9.63 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.78 & 9.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.04 & 9.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.87 & 9.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.44 & 8.51 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.37 & 12.05 & \nodata  \\
 & & H100 & 6478.8 & a & 26.95 & 6.02 & -14.80 & 1.50 & 13.96 & 3.66 & 119.43 & 10.03 & 4.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.36 & 14.08 & \nodata  \\
 & & H92 & 8309.4 & a & 29.96 & 5.02 & -15.00 & 1.90 & 22.80 & 5.38 & 148.81 & 10.17 & 6.2  \\
 & & H91 & 8584.8 & a & 28.87 & 5.25 & -13.20 & 1.70 & 19.12 & 4.14 & 115.28 & 10.20 & 5.5  \\
 & & H89 & 9173.3 & a & 31.63 & 6.36 & -16.20 & 1.70 & 17.42 & 4.91 & 129.08 & 11.28 & 5.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.90 & 9.31 & \nodata  \\
G320.692+00.185 & shrds1147 & H88$-$H112 & 5455.6 & a & 0.02 & 0.00 & -8.20 & 1.60 & 26.26 & 3.97 & 0.29 & 0.01 & 7.8  \\
 & & H100$-$H112 & 5350.4 & a & 0.02 & 0.00 & -7.50 & 1.80 & 26.85 & 4.67 & 0.27 & 0.01 & 7.4  \\
 & & H88$-$H95 & 8311.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4931.0 & a & 0.02 & 0.00 & -9.60 & 2.40 & 23.85 & 6.90 & 0.30 & 0.01 & 5.4  \\
 & & H100$-$H105 & 5963.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.11 & \nodata  \\
G320.692+00.185 & mos057 & H88$-$H112 & 6150.5 & a & 0.15 & 0.01 & -9.10 & 0.60 & 21.87 & 1.35 & 1.54 & 0.02 & 18.5  \\
 & & H100$-$H112 & 5446.0 & a & 0.18 & 0.01 & -9.30 & 0.60 & 21.32 & 1.38 & 1.85 & 0.02 & 17.6  \\
 & & H88$-$H95 & 8481.3 & a & 0.05 & 0.01 & -4.90 & 3.60 & 30.12 & 13.56 & 0.52 & 0.02 & 5.5  \\
 & & H106$-$H112 & 4724.5 & a & 0.25 & 0.02 & -10.40 & 0.70 & 18.67 & 1.73 & 2.49 & 0.04 & 12.4  \\
 & & H100$-$H105 & 5994.7 & a & 0.14 & 0.01 & -7.50 & 0.90 & 24.08 & 2.25 & 1.37 & 0.02 & 13.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.26 & 6.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & 0.19 & 0.03 & -10.70 & 1.30 & 16.81 & 3.29 & 1.50 & 0.06 & 6.1  \\
 & & H109 & 5008.9 & a & 36.73 & 3.98 & -11.10 & 0.90 & 17.15 & 2.15 & 274.41 & 7.36 & 9.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.25 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & 16.57 & 2.57 & -6.80 & 1.50 & 20.24 & 3.73 & 118.35 & 5.14 & 6.4  \\
 & & H106 & 5444.3 & a & 4.27 & 1.22 & -13.80 & 3.00 & 20.34 & 9.49 & 44.03 & 2.25 & 3.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.95 & 2.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.04 & 2.73 & \nodata  \\
 & & H102 & 6106.9 & a & 17.90 & 2.30 & -8.50 & 1.30 & 20.89 & 3.56 & 186.68 & 4.54 & 8.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & 30.28 & 5.57 & -5.10 & 4.60 & 29.61 & 16.43 & 235.80 & 11.40 & 6.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.50 & 7.16 & \nodata  \\
 & & H91 & 8584.8 & a & 0.05 & 0.01 & -7.70 & 3.20 & 23.49 & 9.71 & 0.45 & 0.03 & 4.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.00 & 35.26 & \nodata  \\
G320.778+00.241 & shrds1146 & H88$-$H112 & 7182.7 & a & 4.15 & 0.13 & -6.00 & 0.40 & 25.11 & 0.91 & 51.20 & 0.29 & 31.9  \\
 & & H100$-$H112 & 5903.9 & a & 6.49 & 0.18 & -5.80 & 0.40 & 27.88 & 0.90 & 84.07 & 0.43 & 35.2  \\
 & & H88$-$H95 & 8728.0 & a & 1.55 & 0.09 & -6.10 & 0.60 & 21.29 & 1.44 & 11.43 & 0.19 & 16.9  \\
 & & H106$-$H112 & 4986.9 & a & 11.81 & 0.62 & -6.30 & 0.60 & 23.46 & 1.45 & 178.49 & 1.34 & 18.9  \\
 & & H100$-$H105 & 6234.4 & a & 4.19 & 0.17 & -5.20 & 0.60 & 32.14 & 1.50 & 50.09 & 0.43 & 24.7  \\
 & & H112 & 4618.8 & a & 49.04 & 4.21 & -7.90 & 1.00 & 24.00 & 2.44 & 821.69 & 9.16 & 11.6  \\
 & & H111 & 4744.2 & a & 6.84 & 1.12 & -4.30 & 1.40 & 17.67 & 3.42 & 95.42 & 2.08 & 6.1  \\
 & & H110 & 4874.2 & a & 6.82 & 0.98 & -4.10 & 2.00 & 27.79 & 5.24 & 104.52 & 2.24 & 7.1  \\
 & & H109 & 5008.9 & a & 6.68 & 1.18 & -6.20 & 2.20 & 25.34 & 5.47 & 106.88 & 2.60 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.86 & 4.17 & \nodata  \\
 & & H107 & 5293.7 & a & 9.92 & 1.39 & -6.90 & 1.80 & 26.32 & 4.74 & 108.79 & 3.09 & 7.3  \\
 & & H106 & 5444.3 & a & 7.34 & 1.35 & -4.70 & 2.20 & 24.23 & 5.92 & 111.35 & 2.88 & 5.6  \\
 & & H105 & 5600.6 & a & 60.60 & 4.18 & -8.30 & 1.20 & 36.64 & 2.95 & 701.77 & 11.29 & 14.4  \\
 & & H104 & 5762.9 & a & 9.06 & 1.17 & -5.00 & 2.20 & 34.63 & 5.99 & 125.46 & 2.95 & 8.0  \\
 & & H103 & 5931.5 & a & 19.82 & 2.43 & -4.30 & 1.50 & 24.58 & 3.74 & 273.93 & 5.27 & 8.2  \\
 & & H102 & 6106.9 & a & 11.59 & 1.52 & -5.20 & 1.90 & 28.75 & 4.70 & 144.37 & 3.59 & 7.7  \\
 & & H101 & 6289.1 & a & 0.83 & 0.08 & -4.90 & 1.30 & 25.89 & 3.04 & 8.28 & 0.19 & 9.9  \\
 & & H100 & 6478.8 & a & 26.12 & 2.57 & -4.00 & 1.40 & 28.98 & 3.54 & 288.89 & 6.06 & 10.3  \\
 & & H94 & 7792.9 & a & 1.33 & 0.18 & -6.30 & 1.20 & 18.08 & 2.95 & 10.45 & 0.35 & 7.2  \\
 & & H92 & 8309.4 & a & 0.94 & 0.16 & -10.20 & 4.60 & 46.98 & 18.35 & 8.23 & 0.42 & 6.8  \\
 & & H91 & 8584.8 & a & 29.77 & 3.15 & -6.00 & 1.10 & 20.97 & 2.58 & 232.47 & 6.46 & 9.3  \\
 & & H89 & 9173.3 & a & 0.90 & 0.14 & -4.90 & 1.30 & 16.84 & 3.00 & 6.15 & 0.25 & 6.5  \\
 & & H88 & 9487.8 & a & 0.67 & 0.11 & -7.40 & 2.50 & 29.39 & 7.82 & 4.87 & 0.26 & 6.3  \\
G320.778+00.241 & shrds1147 & H88$-$H112 & 7848.9 & a & 3.55 & 0.15 & -6.50 & 0.50 & 25.13 & 1.25 & 47.33 & 0.34 & 23.0  \\
 & & H100$-$H112 & 5483.2 & a & 27.30 & 1.17 & -6.50 & 0.50 & 24.67 & 1.23 & 365.15 & 2.61 & 23.0  \\
 & & H88$-$H95 & 8196.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4978.8 & a & 35.26 & 1.80 & -6.70 & 0.60 & 25.45 & 1.51 & 499.72 & 4.05 & 19.5  \\
 & & H100$-$H105 & 6002.2 & a & 19.53 & 1.28 & -6.20 & 0.80 & 24.57 & 1.86 & 226.50 & 2.83 & 15.2  \\
 & & H112 & 4618.8 & a & 40.30 & 4.62 & -6.40 & 1.60 & 29.36 & 3.99 & 554.94 & 11.13 & 8.7  \\
 & & H111 & 4744.2 & a & 35.33 & 4.05 & -7.20 & 1.60 & 27.65 & 4.08 & 534.51 & 9.27 & 8.9  \\
 & & H110 & 4874.2 & a & 32.22 & 4.90 & -7.90 & 1.80 & 24.09 & 4.44 & 525.24 & 10.62 & 6.6  \\
 & & H109 & 5008.9 & a & 34.25 & 4.89 & -7.20 & 1.70 & 24.75 & 4.14 & 493.99 & 10.85 & 7.0  \\
 & & H107 & 5293.7 & a & 26.35 & 3.97 & -5.90 & 2.50 & 32.73 & 6.88 & 418.90 & 9.69 & 6.9  \\
 & & H106 & 5444.3 & a & 44.27 & 5.37 & -4.60 & 1.20 & 19.98 & 2.84 & 457.38 & 10.71 & 8.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.91 & 7.96 & \nodata  \\
 & & H104 & 5762.9 & a & 24.48 & 3.17 & -5.60 & 1.30 & 20.02 & 3.03 & 243.95 & 6.32 & 7.7  \\
 & & H103 & 5931.5 & a & 18.68 & 3.30 & -8.90 & 3.90 & 38.18 & 16.40 & 271.25 & 7.61 & 6.7  \\
 & & H102 & 6106.9 & a & 29.07 & 3.73 & -5.40 & 1.30 & 20.17 & 3.07 & 252.99 & 7.44 & 7.8  \\
 & & H101 & 6289.1 & a & 24.58 & 4.23 & -7.20 & 3.40 & 37.71 & 11.02 & 294.17 & 10.56 & 6.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.03 & 3.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.09 & \nodata  \\
G320.778+00.241 & mos057 & H88$-$H112 & 8042.6 & a & 18.77 & 0.35 & -8.10 & 0.20 & 24.28 & 0.52 & 230.35 & 0.77 & 53.3  \\
 & & H100$-$H112 & 5402.6 & a & 67.57 & 1.42 & -8.00 & 0.30 & 24.67 & 0.60 & 874.41 & 3.16 & 47.0  \\
 & & H88$-$H95 & 8861.7 & a & 3.71 & 0.13 & -8.60 & 0.40 & 23.09 & 0.96 & 30.48 & 0.29 & 27.6  \\
 & & H106$-$H112 & 4995.6 & a & 59.96 & 1.80 & -8.00 & 0.40 & 24.16 & 0.84 & 877.37 & 3.97 & 32.9  \\
 & & H100$-$H105 & 5999.1 & a & 77.27 & 1.93 & -8.00 & 0.30 & 24.49 & 0.71 & 870.61 & 4.27 & 39.6  \\
 & & H112 & 4618.8 & a & 61.14 & 4.69 & -7.50 & 0.90 & 24.50 & 2.24 & 933.12 & 10.31 & 13.0  \\
 & & H111 & 4744.2 & a & 57.56 & 4.39 & -8.40 & 0.90 & 24.04 & 2.14 & 891.05 & 9.61 & 13.0  \\
 & & H110 & 4874.2 & a & 55.65 & 4.04 & -8.10 & 0.80 & 23.28 & 1.96 & 861.47 & 8.73 & 13.6  \\
 & & H109 & 5008.9 & a & 56.38 & 3.92 & -8.70 & 0.90 & 25.86 & 2.11 & 854.98 & 8.89 & 14.3  \\
 & & H108 & 5148.7 & a & 62.85 & 7.83 & -8.40 & 1.40 & 22.70 & 3.48 & 835.18 & 16.40 & 8.1  \\
 & & H107 & 5293.7 & a & 68.24 & 4.55 & -8.30 & 0.80 & 24.11 & 1.86 & 884.67 & 9.99 & 14.8  \\
 & & H106 & 5444.3 & a & 62.57 & 4.54 & -6.90 & 0.80 & 23.88 & 2.02 & 860.47 & 9.90 & 13.7  \\
 & & H105 & 5600.6 & a & 59.23 & 4.53 & -8.30 & 1.10 & 28.48 & 2.52 & 675.55 & 10.81 & 12.9  \\
 & & H104 & 5762.9 & a & 75.52 & 4.30 & -7.80 & 0.70 & 23.69 & 1.56 & 912.59 & 9.38 & 17.4  \\
 & & H103 & 5931.5 & a & 77.13 & 4.95 & -8.50 & 0.80 & 24.57 & 1.83 & 925.84 & 10.97 & 15.4  \\
 & & H102 & 6106.9 & a & 88.70 & 4.77 & -7.80 & 0.70 & 25.58 & 1.59 & 910.58 & 10.80 & 18.4  \\
 & & H101 & 6289.1 & a & 81.08 & 5.62 & -8.20 & 0.80 & 24.50 & 1.97 & 750.28 & 12.45 & 14.3  \\
 & & H100 & 6478.8 & a & 86.06 & 5.15 & -8.10 & 0.80 & 25.72 & 1.78 & 943.28 & 11.68 & 16.5  \\
 & & H94 & 7792.9 & a & 76.41 & 4.96 & -9.50 & 0.70 & 21.61 & 1.63 & 696.37 & 10.31 & 15.2  \\
 & & H92 & 8309.4 & a & 47.74 & 3.62 & -10.10 & 1.00 & 27.77 & 2.47 & 380.43 & 8.49 & 13.1  \\
 & & H91 & 8584.8 & a & 1.08 & 0.11 & -6.20 & 1.00 & 20.22 & 2.34 & 7.88 & 0.22 & 9.9  \\
 & & H89 & 9173.3 & a & 1.46 & 0.13 & -5.80 & 1.00 & 22.09 & 2.32 & 9.71 & 0.28 & 11.0  \\
 & & H88 & 9487.8 & a & 5.16 & 0.52 & -9.70 & 1.10 & 22.65 & 2.64 & 36.74 & 1.10 & 9.9  \\
G320.782+00.258 & shrds1146 & H88$-$H112 & 5331.2 & a & 10.99 & 0.18 & -9.80 & 0.20 & 23.23 & 0.44 & 116.48 & 0.39 & 60.4  \\
 & & H100$-$H112 & 5216.4 & a & 7.77 & 0.18 & -9.60 & 0.30 & 24.11 & 0.63 & 95.18 & 0.39 & 43.6  \\
 & & H88$-$H95 & 8636.1 & a & 102.92 & 2.34 & -10.50 & 0.20 & 21.26 & 0.56 & 728.48 & 4.83 & 43.5  \\
 & & H106$-$H112 & 4697.4 & a & 8.64 & 0.25 & -9.60 & 0.40 & 24.40 & 0.83 & 122.48 & 0.56 & 33.6  \\
 & & H100$-$H105 & 5647.6 & a & 7.06 & 0.21 & -9.40 & 0.30 & 23.87 & 0.82 & 72.50 & 0.46 & 33.3  \\
 & & H112 & 4618.8 & a & 0.73 & 0.09 & -13.30 & 1.20 & 19.28 & 2.88 & 9.06 & 0.18 & 7.8  \\
 & & H111 & 4744.2 & a & 39.50 & 3.70 & -9.80 & 1.10 & 22.96 & 2.51 & 634.26 & 7.92 & 10.6  \\
 & & H110 & 4874.2 & a & 42.04 & 3.28 & -9.20 & 0.90 & 23.98 & 2.17 & 650.43 & 7.19 & 12.7  \\
 & & H109 & 5008.9 & a & 44.02 & 3.73 & -9.60 & 1.00 & 24.57 & 2.43 & 673.13 & 8.24 & 11.7  \\
 & & H108 & 5148.7 & a & 45.81 & 5.51 & -9.20 & 1.30 & 21.79 & 3.08 & 589.87 & 11.46 & 8.3  \\
 & & H107 & 5293.7 & a & 51.53 & 3.60 & -9.50 & 0.80 & 24.58 & 1.99 & 647.48 & 7.99 & 14.2  \\
 & & H106 & 5444.3 & a & 43.97 & 3.86 & -8.50 & 1.10 & 25.93 & 2.72 & 659.58 & 8.72 & 11.4  \\
 & & H105 & 5600.6 & a & 0.69 & 0.07 & -12.50 & 0.90 & 17.54 & 2.05 & 5.81 & 0.13 & 9.8  \\
 & & H104 & 5762.9 & a & 60.90 & 3.92 & -8.60 & 0.70 & 22.82 & 1.71 & 699.23 & 8.37 & 15.4  \\
 & & H103 & 5931.5 & a & 54.48 & 4.00 & -9.80 & 0.80 & 22.09 & 1.88 & 607.83 & 8.41 & 13.5  \\
 & & H102 & 6106.9 & a & 73.09 & 4.37 & -8.70 & 0.80 & 26.79 & 1.87 & 750.61 & 10.09 & 16.6  \\
 & & H101 & 6289.1 & a & 83.70 & 5.84 & -8.50 & 0.80 & 23.09 & 1.86 & 758.69 & 12.57 & 14.2  \\
 & & H100 & 6478.8 & a & 63.69 & 4.13 & -9.80 & 0.70 & 23.36 & 1.76 & 629.38 & 8.92 & 15.3  \\
 & & H94 & 7792.9 & a & 103.74 & 6.02 & -11.10 & 0.60 & 20.06 & 1.34 & 849.81 & 12.07 & 17.0  \\
 & & H92 & 8309.4 & a & 87.23 & 5.98 & -10.50 & 0.90 & 27.40 & 2.19 & 694.87 & 13.98 & 14.5  \\
 & & H91 & 8584.8 & a & 91.77 & 5.27 & -10.40 & 0.60 & 20.44 & 1.36 & 621.48 & 10.68 & 17.2  \\
 & & H89 & 9173.3 & a & 128.40 & 6.13 & -9.60 & 0.50 & 20.68 & 1.14 & 806.45 & 12.49 & 20.7  \\
 & & H88 & 9487.8 & a & 99.33 & 5.94 & -10.90 & 0.60 & 21.06 & 1.46 & 639.17 & 12.22 & 16.5  \\
G320.782+00.258 & shrds1147 & H88$-$H112 & 5691.3 & a & 0.15 & 0.01 & -11.90 & 0.90 & 22.67 & 2.02 & 1.56 & 0.02 & 12.9  \\
 & & H100$-$H112 & 5681.7 & a & 0.15 & 0.01 & -11.80 & 0.90 & 22.74 & 2.03 & 1.57 & 0.02 & 12.9  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.13 & \nodata  \\
 & & H106$-$H112 & 4973.9 & a & 0.47 & 0.05 & -11.60 & 1.10 & 22.86 & 2.76 & 4.91 & 0.10 & 9.7  \\
 & & H100$-$H105 & 5865.0 & a & 0.07 & 0.01 & -12.20 & 1.20 & 23.12 & 2.91 & 0.70 & 0.02 & 9.2  \\
 & & H112 & 4618.8 & a & 0.58 & 0.12 & -11.90 & 2.20 & 22.65 & 5.82 & 5.37 & 0.24 & 5.0  \\
 & & H111 & 4744.2 & a & 0.46 & 0.09 & -12.80 & 3.50 & 32.14 & 12.15 & 5.12 & 0.21 & 5.7  \\
 & & H110 & 4874.2 & a & 0.61 & 0.13 & -11.50 & 1.50 & 14.71 & 3.91 & 5.21 & 0.22 & 4.8  \\
 & & H109 & 5008.9 & a & 0.36 & 0.11 & -10.40 & 5.60 & 33.26 & 20.12 & 5.34 & 0.25 & 3.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.12 & 0.23 & \nodata  \\
 & & H106 & 5444.3 & a & 0.49 & 0.12 & -11.80 & 2.00 & 16.87 & 4.89 & 4.09 & 0.21 & 4.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 0.10 & 0.02 & -10.30 & 4.10 & 31.70 & 16.33 & 0.83 & 0.05 & 5.3  \\
 & & H103 & 5931.5 & a & 0.13 & 0.03 & -11.30 & 2.30 & 17.60 & 6.45 & 0.85 & 0.06 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.06 & \nodata  \\
 & & H101 & 6289.1 & a & 0.11 & 0.03 & -12.40 & 4.50 & 28.96 & 14.85 & 1.03 & 0.06 & 4.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.13 & \nodata  \\
G320.782+00.258 & mos057 & H88$-$H112 & 5435.7 & a & 1.10 & 0.02 & -11.60 & 0.20 & 21.04 & 0.42 & 9.65 & 0.04 & 57.2  \\
 & & H100$-$H112 & 5418.5 & a & 0.70 & 0.02 & -12.20 & 0.30 & 20.07 & 0.60 & 7.00 & 0.04 & 38.5  \\
 & & H88$-$H95 & 8337.6 & a & 68.02 & 2.06 & -10.60 & 0.30 & 21.15 & 0.74 & 458.08 & 4.25 & 32.6  \\
 & & H106$-$H112 & 4985.6 & a & 0.65 & 0.03 & -12.40 & 0.40 & 19.79 & 0.89 & 6.90 & 0.05 & 25.3  \\
 & & H100$-$H105 & 5991.9 & a & 0.78 & 0.03 & -12.00 & 0.30 & 20.63 & 0.77 & 7.12 & 0.05 & 30.6  \\
 & & H112 & 4618.8 & a & 0.62 & 0.06 & -13.10 & 1.00 & 20.32 & 2.34 & 7.00 & 0.12 & 10.0  \\
 & & H111 & 4744.2 & a & 0.69 & 0.07 & -12.40 & 0.90 & 17.54 & 2.08 & 6.95 & 0.13 & 9.7  \\
 & & H110 & 4874.2 & a & 0.73 & 0.06 & -13.00 & 0.60 & 14.63 & 1.49 & 6.86 & 0.11 & 11.2  \\
 & & H109 & 5008.9 & a & 0.57 & 0.05 & -12.00 & 1.10 & 23.85 & 2.52 & 6.73 & 0.11 & 10.8  \\
 & & H108 & 5148.7 & a & 0.78 & 0.11 & -13.00 & 1.00 & 15.71 & 2.50 & 6.19 & 0.19 & 7.3  \\
 & & H107 & 5293.7 & a & 0.56 & 0.06 & -12.00 & 1.30 & 24.22 & 3.15 & 7.07 & 0.14 & 9.0  \\
 & & H106 & 5444.3 & a & 0.71 & 0.07 & -10.60 & 1.00 & 22.66 & 2.49 & 7.22 & 0.14 & 10.6  \\
 & & H105 & 5600.6 & a & 0.53 & 0.05 & -11.80 & 1.00 & 19.16 & 2.24 & 4.67 & 0.11 & 9.8  \\
 & & H104 & 5762.9 & a & 0.92 & 0.07 & -11.50 & 0.70 & 19.17 & 1.74 & 7.85 & 0.14 & 12.6  \\
 & & H103 & 5931.5 & a & 0.89 & 0.09 & -12.40 & 0.90 & 18.32 & 2.09 & 8.26 & 0.16 & 10.3  \\
 & & H102 & 6106.9 & a & 0.88 & 0.06 & -12.40 & 0.80 & 23.74 & 1.95 & 8.36 & 0.14 & 14.1  \\
 & & H101 & 6289.1 & a & 0.66 & 0.06 & -10.60 & 0.90 & 22.35 & 2.26 & 5.60 & 0.12 & 11.5  \\
 & & H100 & 6478.8 & a & 1.04 & 0.09 & -13.10 & 0.90 & 21.11 & 2.21 & 8.96 & 0.19 & 11.0  \\
 & & H94 & 7792.9 & a & 34.69 & 1.85 & -13.60 & 0.50 & 18.40 & 1.13 & 208.66 & 3.56 & 18.5  \\
 & & H92 & 8309.4 & a & 60.78 & 5.45 & -9.30 & 1.30 & 28.66 & 3.18 & 485.28 & 12.81 & 11.2  \\
 & & H91 & 8584.8 & a & 109.57 & 6.97 & -8.90 & 0.70 & 20.92 & 1.54 & 769.49 & 14.26 & 15.6  \\
 & & H89 & 9173.3 & a & 128.68 & 6.40 & -9.40 & 0.50 & 20.80 & 1.20 & 816.98 & 13.09 & 19.9  \\
 & & H88 & 9487.8 & a & 114.89 & 7.37 & -10.80 & 0.70 & 21.17 & 1.57 & 736.48 & 15.18 & 15.4  \\
G320.799+00.187 & shrds1146 & H88$-$H112 & 5322.3 & a & 0.03 & 0.00 & -8.00 & 1.90 & 29.07 & 4.60 & 0.60 & 0.01 & 7.3  \\
 & & H100$-$H112 & 5327.7 & a & 0.03 & 0.00 & -7.90 & 2.00 & 29.40 & 4.68 & 0.60 & 0.01 & 7.2  \\
 & & H88$-$H95 & 8193.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.79 & 0.24 & \nodata  \\
 & & H106$-$H112 & 5003.9 & a & 0.03 & 0.01 & -8.20 & 2.50 & 30.35 & 6.04 & 0.72 & 0.01 & 6.0  \\
 & & H100$-$H105 & 5895.5 & a & 0.02 & 0.01 & -8.20 & 2.50 & 21.75 & 6.03 & 0.38 & 0.01 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.68 & 5.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.57 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.06 & 0.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.00 & 0.31 & \nodata  \\
G320.799+00.187 & shrds1147 & H88$-$H112 & 5886.5 & a & 27.52 & 0.80 & -8.20 & 0.50 & 32.02 & 1.07 & 467.99 & 2.01 & 34.2  \\
 & & H100$-$H112 & 5468.3 & a & 26.67 & 0.83 & -7.90 & 0.50 & 32.75 & 1.19 & 479.19 & 2.13 & 31.7  \\
 & & H88$-$H95 & 8282.0 & a & 32.59 & 2.17 & -9.30 & 0.90 & 28.52 & 2.20 & 403.84 & 5.19 & 14.8  \\
 & & H106$-$H112 & 5013.2 & a & 25.39 & 1.25 & -7.50 & 0.80 & 31.20 & 1.79 & 515.33 & 3.11 & 20.2  \\
 & & H100$-$H105 & 6015.6 & a & 27.56 & 1.16 & -8.60 & 0.70 & 34.38 & 1.70 & 435.87 & 3.02 & 23.7  \\
 & & H112 & 4618.8 & a & 29.05 & 3.63 & -7.90 & 1.70 & 28.52 & 4.31 & 539.82 & 8.55 & 8.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 531.10 & 8.06 & \nodata  \\
 & & H110 & 4874.2 & a & 25.78 & 2.89 & -9.20 & 2.00 & 37.12 & 5.25 & 515.24 & 7.68 & 9.1  \\
 & & H109 & 5008.9 & a & 25.77 & 2.71 & -7.60 & 2.10 & 38.88 & 5.67 & 497.56 & 7.24 & 9.8  \\
 & & H107 & 5293.7 & a & 20.40 & 3.32 & -5.50 & 3.30 & 38.56 & 10.99 & 499.26 & 8.34 & 6.7  \\
 & & H106 & 5444.3 & a & 28.22 & 3.13 & -7.70 & 1.40 & 25.57 & 3.38 & 512.73 & 7.02 & 9.0  \\
 & & H105 & 5600.6 & a & 23.34 & 2.74 & -8.20 & 2.50 & 42.91 & 7.27 & 387.35 & 7.59 & 8.9  \\
 & & H104 & 5762.9 & a & 26.32 & 2.94 & -7.70 & 1.90 & 35.17 & 5.19 & 447.24 & 7.53 & 9.2  \\
 & & H103 & 5931.5 & a & 29.42 & 2.87 & -9.50 & 1.60 & 33.87 & 4.01 & 452.66 & 7.37 & 10.3  \\
 & & H102 & 6106.9 & a & 28.97 & 3.80 & -10.40 & 1.70 & 26.05 & 4.37 & 450.23 & 8.43 & 7.8  \\
 & & H101 & 6289.1 & a & 27.71 & 3.20 & -6.30 & 4.20 & 62.46 & 16.46 & 476.88 & 9.64 & 10.1  \\
 & & H100 & 6478.8 & a & 29.27 & 3.19 & -9.60 & 1.50 & 28.98 & 3.94 & 407.11 & 7.53 & 9.3  \\
 & & H94 & 7792.9 & a & 24.00 & 2.35 & -11.40 & 1.50 & 30.93 & 3.66 & 300.45 & 5.77 & 10.2  \\
 & & H91 & 8584.8 & a & 54.29 & 6.13 & -8.80 & 1.10 & 19.97 & 2.62 & 527.82 & 12.25 & 8.8  \\
 & & H89 & 9173.3 & a & 41.93 & 4.98 & -7.70 & 1.80 & 31.03 & 4.63 & 533.47 & 12.14 & 8.5  \\
G320.799+00.187 & mos057 & H88$-$H112 & 5107.9 & a & 6.34 & 0.16 & -7.20 & 0.40 & 32.32 & 0.92 & 108.37 & 0.40 & 40.1  \\
 & & H100$-$H112 & 5179.5 & a & 5.44 & 0.14 & -7.10 & 0.40 & 32.63 & 0.99 & 96.36 & 0.36 & 37.9  \\
 & & H88$-$H95 & 8246.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -418.12 & 5.52 & \nodata  \\
 & & H106$-$H112 & 5137.3 & a & 3.24 & 0.12 & -6.60 & 0.60 & 31.12 & 1.34 & 63.59 & 0.30 & 26.6  \\
 & & H100$-$H105 & 6017.1 & a & 49.39 & 1.73 & -7.60 & 0.60 & 34.74 & 1.43 & 745.97 & 4.56 & 28.3  \\
 & & H112 & 4618.8 & a & 43.86 & 4.72 & -7.60 & 1.60 & 29.73 & 4.04 & 851.91 & 11.23 & 9.4  \\
 & & H111 & 4744.2 & a & 32.62 & 3.86 & -5.70 & 2.20 & 37.49 & 5.62 & 820.40 & 10.32 & 8.6  \\
 & & H110 & 4874.2 & a & 45.77 & 4.06 & -7.00 & 1.30 & 30.39 & 3.20 & 831.07 & 9.93 & 11.2  \\
 & & H109 & 5008.9 & a & 46.14 & 3.94 & -8.10 & 1.20 & 29.35 & 3.07 & 840.34 & 9.40 & 11.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 41.09 & 4.69 & -3.90 & 2.10 & 36.64 & 5.72 & 933.49 & 12.16 & 9.1  \\
 & & H106 & 5444.3 & a & 43.48 & 4.42 & -6.30 & 1.20 & 24.43 & 2.92 & 789.26 & 9.72 & 9.8  \\
 & & H105 & 5600.6 & a & 39.54 & 4.71 & -9.20 & 2.20 & 36.49 & 7.09 & 576.66 & 11.66 & 9.1  \\
 & & H104 & 5762.9 & a & 50.61 & 4.38 & -7.80 & 1.50 & 35.80 & 3.92 & 833.79 & 11.44 & 11.7  \\
 & & H103 & 5931.5 & a & 52.52 & 4.56 & -7.60 & 1.40 & 32.83 & 3.47 & 835.96 & 11.52 & 11.6  \\
 & & H102 & 6106.9 & a & 49.54 & 5.12 & -8.90 & 1.40 & 28.12 & 3.51 & 758.60 & 11.99 & 9.7  \\
 & & H101 & 6289.1 & a & 38.84 & 4.24 & -5.90 & 3.20 & 56.08 & 10.78 & 628.56 & 12.80 & 10.1  \\
 & & H100 & 6478.8 & a & 58.52 & 4.93 & -8.40 & 1.20 & 29.93 & 3.01 & 743.27 & 11.95 & 11.9  \\
 & & H94 & 7792.9 & a & 45.17 & 4.92 & -9.40 & 1.70 & 31.33 & 4.21 & 636.26 & 12.09 & 9.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.66 & 0.17 & \nodata  \\
 & & H91 & 8584.8 & a & 60.63 & 7.16 & -7.50 & 1.20 & 20.40 & 2.81 & 576.51 & 14.45 & 8.4  \\
 & & H89 & 9173.3 & a & 49.46 & 6.25 & -7.20 & 2.00 & 32.17 & 5.20 & 637.19 & 15.41 & 8.1  \\
G320.884$-$00.641 & shrds561 & H88$-$H112 & 6132.8 & a & 30.55 & 1.16 & 7.60 & 0.50 & 24.18 & 1.06 & 517.28 & 2.56 & 25.9  \\
 & & H100$-$H112 & 5441.7 & a & 28.92 & 1.37 & 7.50 & 0.60 & 25.30 & 1.38 & 567.62 & 3.08 & 20.9  \\
 & & H88$-$H95 & 8469.5 & a & 36.03 & 2.18 & 7.90 & 0.60 & 19.02 & 1.33 & 347.29 & 4.27 & 16.3  \\
 & & H106$-$H112 & 5005.2 & a & 28.85 & 1.86 & 7.00 & 0.80 & 25.86 & 1.94 & 597.06 & 4.24 & 15.3  \\
 & & H100$-$H105 & 6052.8 & a & 28.53 & 2.06 & 8.20 & 0.90 & 24.72 & 2.07 & 526.40 & 4.57 & 13.8  \\
 & & H112 & 4618.8 & a & 28.47 & 4.95 & 6.90 & 2.30 & 26.39 & 6.18 & 643.16 & 10.93 & 5.9  \\
 & & H111 & 4744.2 & a & 27.42 & 4.69 & 6.90 & 3.50 & 35.91 & 13.64 & 630.80 & 10.72 & 6.8  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 608.60 & 11.54 & \nodata  \\
 & & H109 & 5008.9 & a & 31.10 & 6.74 & 8.30 & 1.50 & 14.21 & 3.79 & 588.22 & 11.17 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 592.09 & 13.22 & \nodata  \\
 & & H107 & 5293.7 & a & 33.04 & 6.06 & 8.40 & 1.40 & 15.78 & 3.40 & 560.82 & 10.74 & 5.4  \\
 & & H106 & 5444.3 & a & 38.40 & 4.76 & 7.60 & 1.40 & 23.80 & 3.55 & 549.32 & 10.28 & 8.1  \\
 & & H105 & 5600.6 & a & 30.69 & 6.10 & 13.00 & 3.00 & 27.07 & 10.15 & 556.11 & 12.66 & 5.6  \\
 & & H104 & 5762.9 & a & 26.53 & 4.94 & 4.60 & 2.70 & 29.47 & 7.68 & 552.48 & 11.42 & 5.6  \\
 & & H103 & 5931.5 & a & 30.81 & 6.77 & 10.30 & 2.40 & 21.73 & 6.48 & 548.05 & 13.53 & 4.7  \\
 & & H102 & 6106.9 & a & 34.12 & 6.58 & 9.30 & 1.20 & 12.56 & 2.87 & 523.59 & 10.36 & 5.2  \\
 & & H101 & 6289.1 & a & 30.75 & 4.39 & 8.40 & 2.50 & 34.64 & 7.62 & 497.58 & 10.73 & 7.5  \\
 & & H100 & 6478.8 & a & 31.37 & 5.17 & 3.30 & 1.90 & 23.55 & 5.09 & 495.31 & 10.85 & 6.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 360.76 & 12.81 & \nodata  \\
 & & H94 & 7792.9 & a & 45.28 & 5.48 & 9.60 & 1.00 & 16.29 & 2.28 & 394.04 & 9.91 & 8.2  \\
 & & H92 & 8309.4 & a & 41.64 & 6.80 & 7.70 & 1.30 & 16.19 & 3.12 & 362.15 & 12.16 & 6.1  \\
 & & H91 & 8584.8 & a & 35.24 & 5.19 & 6.30 & 1.70 & 23.76 & 4.30 & 331.12 & 11.13 & 6.8  \\
 & & H89 & 9173.3 & a & 29.43 & 4.82 & 7.60 & 1.90 & 23.57 & 5.31 & 328.94 & 10.01 & 6.3  \\
 & & H88 & 9487.8 & a & 45.06 & 6.20 & 7.00 & 1.10 & 16.43 & 2.62 & 284.56 & 11.23 & 7.2  \\
G321.015$-$00.527 & ch142 & H88$-$H112 & 6122.5 & a & 181.21 & 5.14 & -51.40 & 0.80 & 25.59 & 1.17 & 3633.09 & 4.82 & 84.2  \\
 & & H88$-$H112 & 6122.5 & b & 147.63 & 10.50 & -71.30 & 0.60 & 19.38 & 0.87 & 3633.09 & 4.82 & 59.7  \\
 & & H100$-$H112 & 5423.1 & a & 177.97 & 5.76 & -51.90 & 1.00 & 26.59 & 1.41 & 3947.97 & 5.45 & 74.5  \\
 & & H100$-$H112 & 5423.1 & b & 143.73 & 13.00 & -71.70 & 0.70 & 19.11 & 0.98 & 3947.97 & 5.45 & 51.0  \\
 & & H88$-$H95 & 8778.1 & a & 198.22 & 9.50 & -50.20 & 1.10 & 23.38 & 1.64 & 2437.49 & 8.23 & 51.6  \\
 & & H88$-$H95 & 8778.1 & b & 151.20 & 14.68 & -70.20 & 1.20 & 19.98 & 1.60 & 2437.49 & 8.23 & 36.3  \\
 & & H106$-$H112 & 4993.7 & a & 169.22 & 8.92 & -52.20 & 1.40 & 26.73 & 1.94 & 4070.10 & 6.43 & 60.3  \\
 & & H106$-$H112 & 4993.7 & b & 134.84 & 18.43 & -71.70 & 1.10 & 19.94 & 1.38 & 4070.10 & 6.43 & 41.5  \\
 & & H100$-$H105 & 5955.8 & a & 189.56 & 6.47 & -51.70 & 1.10 & 26.57 & 1.78 & 3797.41 & 8.12 & 53.3  \\
 & & H100$-$H105 & 5955.8 & b & 154.34 & 16.05 & -71.70 & 0.80 & 18.16 & 1.21 & 3797.41 & 8.12 & 35.9  \\
 & & H112 & 4618.8 & a & 196.41 & 7.11 & -60.00 & 0.60 & 36.11 & 1.51 & 4263.78 & 19.12 & 27.3  \\
 & & H111 & 4744.2 & a & 204.05 & 7.28 & -59.60 & 0.60 & 37.05 & 1.54 & 4360.88 & 19.76 & 27.8  \\
 & & H110 & 4874.2 & a & 196.99 & 6.17 & -59.50 & 0.60 & 35.99 & 1.31 & 4122.36 & 16.54 & 31.6  \\
 & & H109 & 5008.9 & a & 204.59 & 6.07 & -60.90 & 0.50 & 36.22 & 1.26 & 4001.90 & 16.30 & 33.5  \\
 & & H108 & 5148.7 & a & 171.17 & 8.17 & -59.80 & 0.90 & 36.62 & 2.04 & 3447.38 & 22.04 & 20.8  \\
 & & H107 & 5293.7 & a & 202.87 & 6.73 & -59.90 & 0.60 & 34.66 & 1.34 & 3891.07 & 17.68 & 29.9  \\
 & & H106 & 5444.3 & a & 224.18 & 7.87 & -60.30 & 0.60 & 35.40 & 1.46 & 4209.08 & 20.87 & 28.3  \\
 & & H105 & 5600.6 & a & 218.51 & 5.86 & -59.10 & 0.50 & 38.24 & 1.19 & 3970.19 & 16.19 & 36.9  \\
 & & H104 & 5762.9 & a & 207.51 & 6.28 & -59.60 & 0.60 & 37.27 & 1.33 & 3875.06 & 17.06 & 32.9  \\
 & & H103 & 5931.5 & a & 217.76 & 5.70 & -59.40 & 0.50 & 36.96 & 1.13 & 3743.34 & 15.48 & 37.9  \\
 & & H102 & 6106.9 & a & 212.76 & 6.35 & -59.90 & 0.50 & 35.81 & 1.24 & 3718.22 & 16.99 & 33.2  \\
 & & H100 & 6478.8 & a & 235.52 & 7.51 & -59.30 & 0.50 & 34.64 & 1.30 & 3683.22 & 19.70 & 31.2  \\
 & & H94 & 7792.9 & a & 126.54 & 7.85 & -57.10 & 1.10 & 36.25 & 2.76 & 1412.12 & 20.81 & 16.2  \\
 & & H92 & 8309.4 & a & 225.28 & 6.37 & -57.80 & 0.50 & 35.63 & 1.17 & 2563.28 & 17.00 & 35.0  \\
 & & H91 & 8584.8 & a & 239.64 & 6.78 & -58.20 & 0.50 & 35.95 & 1.21 & 2796.27 & 18.05 & 35.2  \\
 & & H89 & 9173.3 & a & 230.62 & 6.41 & -57.80 & 0.50 & 34.89 & 1.15 & 2525.17 & 16.83 & 35.8  \\
 & & H88 & 9487.8 & a & 218.43 & 6.15 & -57.80 & 0.50 & 35.84 & 1.18 & 2265.77 & 16.43 & 35.2  \\
G321.114$-$00.273 & shrds563 & H88$-$H112 & 6304.1 & a & 7.89 & 1.18 & 17.70 & 1.50 & 19.92 & 3.68 & 93.43 & 2.31 & 6.8  \\
 & & H100$-$H112 & 5489.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.36 & 2.71 & \nodata  \\
 & & H88$-$H95 & 8670.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.32 & 5.09 & \nodata  \\
 & & H106$-$H112 & 4994.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.09 & 3.19 & \nodata  \\
 & & H100$-$H105 & 5994.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.15 & 4.08 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.52 & 8.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.81 & 6.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.29 & 8.09 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.02 & 8.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.68 & 13.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.28 & 8.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.70 & 8.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.34 & 9.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.36 & 8.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.03 & 8.81 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.81 & 9.19 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.14 & 11.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.91 & 11.74 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.53 & 12.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.49 & 10.35 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.15 & 10.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.54 & 10.59 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.22 & 11.43 & \nodata  \\
G321.115$-$00.546 & ch142 & H88$-$H112 & 5433.8 & a & 0.09 & 0.00 & -67.90 & 0.30 & 25.30 & 0.82 & 0.81 & 0.01 & 35.3  \\
 & & H100$-$H112 & 5264.0 & a & 0.09 & 0.00 & -68.00 & 0.40 & 25.21 & 0.92 & 0.82 & 0.01 & 31.3  \\
 & & H88$-$H95 & 8706.5 & a & 0.17 & 0.02 & -65.80 & 0.80 & 17.63 & 1.85 & 0.75 & 0.03 & 10.9  \\
 & & H106$-$H112 & 4955.5 & a & 0.08 & 0.00 & -68.70 & 0.50 & 25.56 & 1.22 & 0.80 & 0.01 & 23.8  \\
 & & H100$-$H105 & 5944.6 & a & 0.11 & 0.01 & -67.00 & 0.60 & 24.54 & 1.39 & 0.85 & 0.01 & 20.2  \\
 & & H112 & 4618.8 & a & 0.08 & 0.01 & -66.90 & 1.20 & 23.53 & 3.10 & 0.82 & 0.02 & 9.3  \\
 & & H111 & 4744.2 & a & 0.09 & 0.01 & -67.10 & 1.10 & 25.16 & 2.80 & 0.84 & 0.02 & 10.8  \\
 & & H110 & 4874.2 & a & 0.07 & 0.01 & -67.90 & 1.60 & 24.08 & 3.83 & 0.81 & 0.02 & 7.6  \\
 & & H109 & 5008.9 & a & 0.07 & 0.01 & -70.30 & 1.70 & 25.93 & 4.19 & 0.82 & 0.02 & 7.8  \\
 & & H108 & 5148.7 & a & 0.08 & 0.01 & -69.40 & 3.80 & 35.82 & 18.91 & 0.67 & 0.03 & 7.8  \\
 & & H107 & 5293.7 & a & 0.10 & 0.01 & -71.20 & 1.20 & 23.55 & 3.08 & 0.78 & 0.02 & 9.4  \\
 & & H106 & 5444.3 & a & 0.06 & 0.01 & -68.90 & 2.40 & 33.52 & 6.84 & 0.77 & 0.02 & 7.3  \\
 & & H105 & 5600.6 & a & 0.09 & 0.01 & -68.70 & 1.40 & 24.34 & 3.39 & 0.83 & 0.02 & 8.3  \\
 & & H104 & 5762.9 & a & 0.11 & 0.01 & -67.30 & 1.40 & 25.84 & 3.45 & 0.85 & 0.03 & 8.8  \\
 & & H103 & 5931.5 & a & 0.12 & 0.01 & -65.50 & 0.90 & 14.50 & 2.03 & 0.85 & 0.02 & 8.2  \\
 & & H102 & 6106.9 & a & 0.11 & 0.01 & -66.90 & 1.30 & 28.19 & 3.20 & 0.85 & 0.02 & 10.4  \\
 & & H100 & 6478.8 & a & 0.13 & 0.01 & -66.90 & 1.40 & 25.73 & 3.45 & 0.87 & 0.03 & 9.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.80 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & 0.19 & 0.03 & -66.30 & 0.90 & 10.92 & 2.11 & 0.48 & 0.05 & 5.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.99 & 0.07 & \nodata  \\
 & & H88 & 9487.8 & a & 0.18 & 0.03 & -64.80 & 1.70 & 19.93 & 4.30 & 0.74 & 0.07 & 5.6  \\
G321.725+01.169 & ch144 & H88$-$H112 & 6550.7 & a & 170.19 & 0.84 & -32.40 & 0.10 & 25.31 & 0.14 & 2187.98 & 1.89 & 200.4  \\
 & & H100$-$H112 & 5486.7 & a & 143.80 & 1.07 & -32.40 & 0.10 & 26.07 & 0.22 & 2272.71 & 2.44 & 133.0  \\
 & & H88$-$H95 & 8746.8 & a & 224.73 & 1.31 & -32.40 & 0.10 & 24.30 & 0.16 & 2012.79 & 2.90 & 169.2  \\
 & & H106$-$H112 & 5016.4 & a & 131.21 & 1.46 & -32.40 & 0.10 & 26.45 & 0.34 & 2313.98 & 3.37 & 88.6  \\
 & & H100$-$H105 & 5986.5 & a & 157.29 & 1.47 & -32.40 & 0.10 & 25.76 & 0.28 & 2228.75 & 3.34 & 105.8  \\
 & & H112 & 4618.8 & a & 118.29 & 3.71 & -32.70 & 0.40 & 25.48 & 0.92 & 2354.24 & 8.38 & 31.5  \\
 & & H111 & 4744.2 & a & 126.13 & 4.15 & -32.50 & 0.40 & 27.13 & 1.03 & 2343.21 & 9.68 & 30.0  \\
 & & H110 & 4874.2 & a & 126.63 & 3.52 & -32.40 & 0.40 & 26.30 & 0.84 & 2331.16 & 8.08 & 35.6  \\
 & & H109 & 5008.9 & a & 131.08 & 3.75 & -32.50 & 0.40 & 26.19 & 0.86 & 2304.18 & 8.59 & 34.6  \\
 & & H108 & 5148.7 & a & 133.23 & 4.68 & -32.00 & 0.50 & 27.88 & 1.13 & 2278.62 & 11.08 & 28.1  \\
 & & H107 & 5293.7 & a & 140.89 & 3.66 & -32.80 & 0.30 & 26.67 & 0.80 & 2290.91 & 8.47 & 38.0  \\
 & & H106 & 5444.3 & a & 142.17 & 3.70 & -31.80 & 0.30 & 25.53 & 0.77 & 2287.36 & 8.38 & 37.9  \\
 & & H105 & 5600.6 & a & 144.69 & 3.01 & -32.30 & 0.30 & 26.38 & 0.63 & 2262.82 & 6.93 & 47.5  \\
 & & H104 & 5762.9 & a & 151.44 & 3.58 & -32.20 & 0.30 & 25.73 & 0.70 & 2251.54 & 8.13 & 41.8  \\
 & & H103 & 5931.5 & a & 156.61 & 3.13 & -32.40 & 0.20 & 25.43 & 0.59 & 2232.30 & 7.06 & 49.5  \\
 & & H102 & 6106.9 & a & 161.77 & 3.44 & -32.60 & 0.30 & 24.58 & 0.60 & 2216.45 & 7.63 & 46.5  \\
 & & H100 & 6478.8 & a & 165.78 & 3.25 & -32.30 & 0.20 & 25.38 & 0.57 & 2191.12 & 7.32 & 50.5  \\
 & & H94 & 7792.9 & a & 195.16 & 4.34 & -31.90 & 0.30 & 25.02 & 0.64 & 1991.39 & 9.72 & 44.5  \\
 & & H92 & 8309.4 & a & 216.48 & 2.95 & -32.30 & 0.20 & 24.06 & 0.38 & 2044.43 & 6.49 & 72.4  \\
 & & H91 & 8584.8 & a & 222.97 & 2.49 & -32.40 & 0.10 & 24.33 & 0.31 & 2027.88 & 5.51 & 88.4  \\
 & & H89 & 9173.3 & a & 217.03 & 5.17 & -32.40 & 0.30 & 22.45 & 0.62 & 1999.21 & 10.96 & 41.5  \\
 & & H88 & 9487.8 & a & 241.12 & 2.27 & -32.50 & 0.10 & 24.27 & 0.26 & 1977.21 & 5.02 & 104.9  \\
G321.725+01.169 & caswell14 & H88$-$H112 & 6691.4 & a & 166.28 & 0.88 & -32.30 & 0.10 & 25.36 & 0.16 & 2078.94 & 1.99 & 186.1  \\
 & & H100$-$H112 & 5490.0 & a & 134.14 & 1.00 & -32.30 & 0.10 & 26.39 & 0.23 & 2128.49 & 2.31 & 132.2  \\
 & & H88$-$H95 & 8568.2 & a & 216.93 & 1.23 & -32.30 & 0.10 & 24.44 & 0.16 & 2001.44 & 2.72 & 174.3  \\
 & & H106$-$H112 & 5038.7 & a & 119.76 & 1.45 & -32.40 & 0.20 & 26.63 & 0.37 & 2146.12 & 3.35 & 81.7  \\
 & & H100$-$H105 & 6028.6 & a & 150.86 & 1.27 & -32.30 & 0.10 & 26.01 & 0.25 & 2107.86 & 2.90 & 117.3  \\
 & & H112 & 4618.8 & a & 100.91 & 3.73 & -32.40 & 0.50 & 27.02 & 1.16 & 2187.69 & 8.69 & 26.7  \\
 & & H111 & 4744.2 & a & 112.73 & 3.07 & -32.30 & 0.40 & 27.24 & 0.86 & 2156.91 & 7.18 & 36.3  \\
 & & H110 & 4874.2 & a & 112.08 & 3.54 & -32.20 & 0.40 & 27.13 & 0.99 & 2158.84 & 8.24 & 31.4  \\
 & & H109 & 5008.9 & a & 122.01 & 3.35 & -32.90 & 0.40 & 26.66 & 0.85 & 2141.27 & 7.76 & 36.0  \\
 & & H108 & 5148.7 & a & 122.47 & 3.46 & -32.50 & 0.40 & 26.97 & 0.88 & 2125.89 & 8.05 & 35.0  \\
 & & H107 & 5293.7 & a & 127.58 & 3.31 & -32.40 & 0.30 & 26.06 & 0.78 & 2127.69 & 7.58 & 38.1  \\
 & & H106 & 5444.3 & a & 131.40 & 3.33 & -32.10 & 0.30 & 24.92 & 0.73 & 2135.35 & 7.45 & 39.0  \\
 & & H105 & 5600.6 & a & 136.20 & 3.51 & -32.20 & 0.30 & 27.04 & 0.80 & 2113.32 & 8.17 & 38.4  \\
 & & H104 & 5762.9 & a & 141.97 & 3.11 & -32.30 & 0.30 & 26.92 & 0.68 & 2116.97 & 7.24 & 45.1  \\
 & & H103 & 5931.5 & a & 151.24 & 2.81 & -32.40 & 0.20 & 26.54 & 0.57 & 2102.25 & 6.49 & 53.1  \\
 & & H102 & 6106.9 & a & 153.12 & 3.26 & -32.50 & 0.30 & 24.73 & 0.61 & 2114.84 & 7.25 & 46.5  \\
 & & H101 & 6289.1 & a & 166.67 & 4.45 & -32.10 & 0.30 & 24.75 & 0.76 & 2137.23 & 9.91 & 37.0  \\
 & & H100 & 6478.8 & a & 157.39 & 2.92 & -32.10 & 0.20 & 25.14 & 0.54 & 2085.63 & 6.55 & 53.4  \\
 & & H95 & 7550.6 & a & 194.28 & 3.17 & -32.30 & 0.20 & 23.30 & 0.44 & 2074.75 & 6.85 & 60.6  \\
 & & H94 & 7792.9 & a & 202.60 & 3.64 & -32.30 & 0.20 & 24.48 & 0.51 & 2074.71 & 8.06 & 55.0  \\
 & & H93 & 8045.6 & a & 208.86 & 5.72 & -32.50 & 0.30 & 24.49 & 0.77 & 1985.76 & 12.68 & 36.1  \\
 & & H92 & 8309.4 & a & 209.32 & 3.33 & -32.20 & 0.20 & 24.23 & 0.44 & 1969.56 & 7.34 & 62.2  \\
 & & H91 & 8584.8 & a & 212.36 & 2.72 & -32.10 & 0.20 & 24.89 & 0.37 & 2001.00 & 6.08 & 77.2  \\
 & & H89 & 9173.3 & a & 230.67 & 2.49 & -32.40 & 0.10 & 24.14 & 0.30 & 1969.24 & 5.49 & 91.5  \\
 & & H88 & 9487.8 & a & 239.54 & 3.12 & -32.30 & 0.20 & 24.79 & 0.37 & 1965.54 & 6.95 & 75.9  \\
G321.725+01.169 & mos056 & H88$-$H112 & 6474.8 & a & 168.93 & 0.83 & -32.40 & 0.10 & 25.54 & 0.14 & 2199.10 & 1.87 & 201.8  \\
 & & H100$-$H112 & 5499.1 & a & 143.46 & 0.94 & -32.40 & 0.10 & 26.35 & 0.20 & 2259.73 & 2.16 & 151.2  \\
 & & H88$-$H95 & 8659.4 & a & 226.58 & 1.23 & -32.30 & 0.10 & 24.49 & 0.15 & 2063.17 & 2.72 & 182.2  \\
 & & H106$-$H112 & 5015.4 & a & 129.04 & 1.22 & -32.40 & 0.10 & 26.51 & 0.29 & 2293.05 & 2.81 & 104.7  \\
 & & H100$-$H105 & 5990.7 & a & 157.46 & 1.26 & -32.40 & 0.10 & 26.01 & 0.24 & 2226.37 & 2.87 & 123.9  \\
 & & H112 & 4618.8 & a & 112.67 & 2.96 & -32.50 & 0.30 & 26.17 & 0.79 & 2323.85 & 6.78 & 37.7  \\
 & & H111 & 4744.2 & a & 126.23 & 3.03 & -32.20 & 0.30 & 26.71 & 0.74 & 2313.41 & 7.02 & 41.1  \\
 & & H110 & 4874.2 & a & 123.75 & 2.89 & -32.20 & 0.30 & 26.59 & 0.72 & 2309.71 & 6.68 & 42.3  \\
 & & H109 & 5008.9 & a & 131.47 & 3.04 & -32.70 & 0.30 & 26.27 & 0.70 & 2293.08 & 6.98 & 42.7  \\
 & & H108 & 5148.7 & a & 131.62 & 3.38 & -32.30 & 0.40 & 28.50 & 0.84 & 2278.63 & 8.07 & 38.5  \\
 & & H107 & 5293.7 & a & 138.19 & 2.61 & -32.70 & 0.20 & 26.92 & 0.59 & 2266.81 & 6.06 & 52.4  \\
 & & H106 & 5444.3 & a & 140.32 & 3.18 & -32.00 & 0.30 & 24.61 & 0.64 & 2262.76 & 7.07 & 43.6  \\
 & & H105 & 5600.6 & a & 143.76 & 2.61 & -32.30 & 0.20 & 27.00 & 0.57 & 2248.64 & 6.07 & 54.5  \\
 & & H104 & 5762.9 & a & 152.32 & 2.55 & -32.30 & 0.20 & 26.60 & 0.51 & 2243.48 & 5.89 & 59.1  \\
 & & H103 & 5931.5 & a & 158.66 & 2.60 & -32.30 & 0.20 & 26.09 & 0.49 & 2226.06 & 5.94 & 60.4  \\
 & & H102 & 6106.9 & a & 161.93 & 2.77 & -32.60 & 0.20 & 25.02 & 0.49 & 2222.21 & 6.20 & 57.8  \\
 & & H101 & 6289.1 & a & 170.01 & 5.22 & -32.10 & 0.40 & 24.80 & 0.88 & 2206.66 & 11.64 & 32.2  \\
 & & H100 & 6478.8 & a & 166.46 & 2.62 & -32.30 & 0.20 & 25.24 & 0.46 & 2197.10 & 5.89 & 62.9  \\
 & & H95 & 7550.6 & a & 202.73 & 3.70 & -32.30 & 0.20 & 23.67 & 0.50 & 2139.41 & 8.07 & 54.1  \\
 & & H94 & 7792.9 & a & 203.74 & 4.02 & -32.20 & 0.20 & 24.74 & 0.56 & 2102.61 & 8.95 & 50.1  \\
 & & H93 & 8045.6 & a & 218.66 & 6.52 & -32.60 & 0.40 & 24.33 & 0.84 & 2064.90 & 14.40 & 33.2  \\
 & & H92 & 8309.4 & a & 219.77 & 2.84 & -32.30 & 0.20 & 24.16 & 0.36 & 2062.52 & 6.25 & 76.5  \\
 & & H91 & 8584.8 & a & 218.63 & 2.73 & -32.20 & 0.10 & 24.46 & 0.35 & 2044.20 & 6.05 & 79.2  \\
 & & H89 & 9173.3 & a & 235.18 & 2.57 & -32.40 & 0.10 & 24.18 & 0.30 & 2043.16 & 5.66 & 90.5  \\
 & & H88 & 9487.8 & a & 249.30 & 2.52 & -32.40 & 0.10 & 24.75 & 0.29 & 2046.95 & 5.63 & 97.6  \\
G322.162+00.625 & ch145 & H88$-$H112 & 6376.5 & a & 759.66 & 1.39 & -52.30 & 0.00 & 28.13 & 0.06 & 10130.06 & 3.30 & 541.2  \\
 & & H100$-$H112 & 5412.5 & a & 669.15 & 1.65 & -52.40 & 0.00 & 28.61 & 0.08 & 10537.90 & 3.96 & 400.4  \\
 & & H88$-$H95 & 8661.6 & a & 974.60 & 2.60 & -52.10 & 0.00 & 27.36 & 0.08 & 9162.52 & 6.10 & 369.8  \\
 & & H106$-$H112 & 5019.6 & a & 619.97 & 2.46 & -52.50 & 0.10 & 28.87 & 0.13 & 10672.39 & 5.92 & 249.2  \\
 & & H100$-$H105 & 5916.3 & a & 731.88 & 2.30 & -52.30 & 0.00 & 28.29 & 0.10 & 10366.57 & 5.48 & 314.5  \\
 & & H112 & 4618.8 & a & 566.22 & 6.08 & -52.30 & 0.10 & 28.45 & 0.35 & 10792.49 & 14.53 & 92.0  \\
 & & H111 & 4744.2 & a & 577.85 & 4.97 & -52.80 & 0.10 & 29.49 & 0.29 & 10714.17 & 12.08 & 115.0  \\
 & & H110 & 4874.2 & a & 588.23 & 5.94 & -52.50 & 0.10 & 28.62 & 0.33 & 10711.82 & 14.25 & 97.8  \\
 & & H109 & 5008.9 & a & 630.92 & 8.66 & -52.30 & 0.20 & 29.00 & 0.46 & 10669.37 & 20.88 & 72.0  \\
 & & H108 & 5148.7 & a & 630.82 & 9.36 & -52.00 & 0.20 & 29.42 & 0.50 & 10524.57 & 22.73 & 66.6  \\
 & & H107 & 5293.7 & a & 658.30 & 5.37 & -52.40 & 0.10 & 28.12 & 0.27 & 10628.21 & 12.77 & 121.1  \\
 & & H106 & 5444.3 & a & 681.14 & 5.98 & -52.40 & 0.10 & 28.66 & 0.29 & 10582.47 & 14.34 & 112.6  \\
 & & H105 & 5600.6 & a & 697.07 & 4.90 & -52.20 & 0.10 & 28.46 & 0.23 & 10475.05 & 11.70 & 140.7  \\
 & & H104 & 5762.9 & a & 710.52 & 5.11 & -52.20 & 0.10 & 28.30 & 0.24 & 10462.95 & 12.18 & 137.3  \\
 & & H103 & 5931.5 & a & 739.62 & 5.09 & -52.10 & 0.10 & 28.33 & 0.22 & 10341.17 & 12.13 & 143.7  \\
 & & H102 & 6106.9 & a & 734.19 & 4.87 & -52.30 & 0.10 & 27.07 & 0.21 & 10297.57 & 11.36 & 148.9  \\
 & & H100 & 6478.8 & a & 792.66 & 5.16 & -52.50 & 0.10 & 27.84 & 0.21 & 10151.51 & 12.19 & 151.9  \\
 & & H94 & 7792.9 & a & 823.35 & 9.85 & -51.90 & 0.20 & 27.33 & 0.38 & 8530.79 & 23.08 & 82.6  \\
 & & H92 & 8309.4 & a & 948.07 & 5.14 & -52.20 & 0.10 & 27.31 & 0.17 & 9278.69 & 12.04 & 182.2  \\
 & & H91 & 8584.8 & a & 984.00 & 5.16 & -52.00 & 0.10 & 27.40 & 0.17 & 9322.93 & 12.09 & 188.6  \\
 & & H89 & 9173.3 & a & 993.76 & 17.31 & -52.20 & 0.20 & 25.87 & 0.52 & 9183.43 & 39.34 & 56.9  \\
 & & H88 & 9487.8 & a & 1038.06 & 4.46 & -52.00 & 0.10 & 27.30 & 0.14 & 8970.48 & 10.43 & 230.1  \\
G322.162+00.625 & caswell15 & H88$-$H112 & 6276.4 & a & 712.76 & 1.87 & -52.30 & 0.00 & 28.24 & 0.09 & 9616.93 & 4.44 & 377.3  \\
 & & H100$-$H112 & 5447.8 & a & 633.35 & 2.10 & -52.40 & 0.00 & 28.54 & 0.11 & 9812.72 & 5.04 & 297.5  \\
 & & H88$-$H95 & 8592.5 & a & 937.30 & 3.93 & -52.20 & 0.10 & 27.87 & 0.13 & 9068.44 & 9.29 & 235.9  \\
 & & H106$-$H112 & 5001.5 & a & 573.22 & 3.14 & -52.50 & 0.10 & 28.57 & 0.18 & 9874.96 & 7.52 & 180.3  \\
 & & H100$-$H105 & 6006.1 & a & 708.01 & 3.25 & -52.30 & 0.10 & 28.44 & 0.15 & 9735.36 & 7.76 & 215.4  \\
 & & H112 & 4618.8 & a & 515.74 & 7.83 & -52.90 & 0.20 & 28.64 & 0.50 & 10020.79 & 18.77 & 65.1  \\
 & & H111 & 4744.2 & a & 524.59 & 6.63 & -52.60 & 0.20 & 29.51 & 0.43 & 9787.62 & 16.14 & 78.2  \\
 & & H110 & 4874.2 & a & 562.75 & 7.37 & -52.50 & 0.20 & 27.74 & 0.42 & 9942.17 & 17.39 & 75.5  \\
 & & H109 & 5008.9 & a & 594.52 & 10.22 & -52.50 & 0.20 & 29.07 & 0.58 & 9844.99 & 24.63 & 57.6  \\
 & & H108 & 5148.7 & a & 581.28 & 9.89 & -52.40 & 0.20 & 28.76 & 0.57 & 9831.18 & 23.75 & 58.1  \\
 & & H107 & 5293.7 & a & 616.99 & 6.76 & -52.40 & 0.10 & 27.93 & 0.35 & 9839.03 & 16.00 & 90.2  \\
 & & H106 & 5444.3 & a & 640.85 & 6.33 & -52.20 & 0.10 & 27.59 & 0.31 & 9880.26 & 14.89 & 100.1  \\
 & & H105 & 5600.6 & a & 658.80 & 8.13 & -52.20 & 0.20 & 28.17 & 0.40 & 9727.93 & 19.34 & 80.0  \\
 & & H104 & 5762.9 & a & 679.43 & 8.42 & -52.20 & 0.20 & 28.01 & 0.40 & 9836.56 & 19.97 & 79.7  \\
 & & H103 & 5931.5 & a & 693.04 & 6.86 & -52.30 & 0.10 & 28.62 & 0.33 & 9676.41 & 16.43 & 99.9  \\
 & & H102 & 6106.9 & a & 721.02 & 7.16 & -52.30 & 0.10 & 27.79 & 0.32 & 9829.38 & 16.91 & 99.5  \\
 & & H101 & 6289.1 & a & 748.47 & 11.53 & -52.40 & 0.20 & 27.86 & 0.50 & 9788.48 & 27.26 & 64.2  \\
 & & H100 & 6478.8 & a & 739.18 & 7.32 & -52.40 & 0.10 & 27.94 & 0.32 & 9599.57 & 17.34 & 99.8  \\
 & & H95 & 7550.6 & a & 888.15 & 10.51 & -52.50 & 0.20 & 27.10 & 0.37 & 9546.55 & 24.50 & 83.5  \\
 & & H94 & 7792.9 & a & 904.14 & 11.48 & -52.10 & 0.20 & 27.54 & 0.40 & 9524.33 & 26.98 & 77.9  \\
 & & H93 & 8045.6 & a & 885.90 & 14.18 & -51.90 & 0.20 & 28.54 & 0.53 & 8953.86 & 33.95 & 61.7  \\
 & & H92 & 8309.4 & a & 876.81 & 8.19 & -52.10 & 0.10 & 27.80 & 0.30 & 8959.71 & 19.34 & 105.8  \\
 & & H91 & 8584.8 & a & 940.61 & 10.38 & -52.00 & 0.10 & 26.94 & 0.34 & 9115.02 & 24.12 & 89.6  \\
 & & H89 & 9173.3 & a & 985.85 & 7.56 & -52.10 & 0.10 & 27.71 & 0.25 & 8876.25 & 17.83 & 128.9  \\
 & & H88 & 9487.8 & a & 988.55 & 9.79 & -52.20 & 0.10 & 28.58 & 0.33 & 8888.31 & 23.45 & 99.8  \\
G322.162+00.625 & shrds1151 & H88$-$H112 & 5815.5 & a & 630.84 & 2.12 & -52.40 & 0.00 & 28.42 & 0.11 & 9409.24 & 5.07 & 293.9  \\
 & & H100$-$H112 & 5240.6 & a & 585.83 & 2.27 & -52.40 & 0.10 & 28.87 & 0.13 & 9702.32 & 5.47 & 254.6  \\
 & & H88$-$H95 & 8442.1 & a & 846.67 & 4.34 & -52.20 & 0.10 & 27.67 & 0.16 & 8068.83 & 10.23 & 192.8  \\
 & & H106$-$H112 & 4957.2 & a & 549.88 & 2.48 & -52.40 & 0.10 & 29.10 & 0.15 & 9728.24 & 5.99 & 219.3  \\
 & & H100$-$H105 & 6006.8 & a & 683.94 & 4.03 & -52.50 & 0.10 & 28.44 & 0.19 & 9634.37 & 9.62 & 167.8  \\
 & & H112 & 4618.8 & a & 503.58 & 5.81 & -52.60 & 0.20 & 29.43 & 0.39 & 9742.75 & 14.12 & 85.6  \\
 & & H111 & 4744.2 & a & 513.90 & 7.11 & -52.40 & 0.20 & 28.98 & 0.46 & 9754.43 & 17.14 & 71.5  \\
 & & H110 & 4874.2 & a & 549.46 & 6.90 & -52.20 & 0.20 & 27.78 & 0.40 & 9838.23 & 16.30 & 78.7  \\
 & & H109 & 5008.9 & a & 571.23 & 8.36 & -52.40 & 0.20 & 30.02 & 0.51 & 9778.15 & 20.49 & 67.6  \\
 & & H108 & 5148.7 & a & 551.16 & 10.70 & -52.00 & 0.30 & 27.97 & 0.63 & 9320.09 & 25.33 & 51.0  \\
 & & H107 & 5293.7 & a & 583.92 & 7.57 & -52.00 & 0.20 & 28.99 & 0.43 & 9721.86 & 18.25 & 76.3  \\
 & & H106 & 5444.3 & a & 615.67 & 6.83 & -52.60 & 0.20 & 29.41 & 0.38 & 9720.51 & 16.61 & 89.0  \\
 & & H105 & 5600.6 & a & 600.15 & 13.19 & -52.60 & 0.30 & 29.24 & 0.74 & 9749.00 & 31.94 & 45.0  \\
 & & H104 & 5762.9 & a & 641.18 & 9.34 & -52.70 & 0.20 & 27.97 & 0.47 & 9638.85 & 22.14 & 67.8  \\
 & & H103 & 5931.5 & a & 663.40 & 5.96 & -52.30 & 0.10 & 28.19 & 0.29 & 9606.57 & 14.17 & 110.0  \\
 & & H102 & 6106.9 & a & 709.45 & 7.50 & -52.50 & 0.10 & 28.23 & 0.34 & 9636.32 & 17.85 & 93.5  \\
 & & H101 & 6289.1 & a & 720.07 & 11.79 & -52.20 & 0.20 & 28.20 & 0.53 & 9672.01 & 28.04 & 60.4  \\
 & & H100 & 6478.8 & a & 732.94 & 7.24 & -52.60 & 0.10 & 27.68 & 0.32 & 9300.97 & 17.06 & 100.1  \\
 & & H95 & 7550.6 & a & 711.78 & 24.73 & -52.40 & 0.50 & 28.78 & 1.16 & 7506.28 & 59.45 & 28.4  \\
 & & H94 & 7792.9 & a & 823.64 & 8.89 & -52.30 & 0.10 & 27.14 & 0.34 & 8574.59 & 20.75 & 91.5  \\
 & & H92 & 8309.4 & a & 836.55 & 9.54 & -51.90 & 0.20 & 26.85 & 0.35 & 8256.71 & 22.14 & 86.7  \\
 & & H91 & 8584.8 & a & 870.51 & 9.48 & -52.20 & 0.10 & 27.76 & 0.35 & 8099.28 & 22.39 & 90.7  \\
 & & H89 & 9173.3 & a & 863.92 & 11.17 & -52.10 & 0.20 & 27.00 & 0.40 & 7521.96 & 26.01 & 76.4  \\
 & & H88 & 9487.8 & a & 844.65 & 12.82 & -52.10 & 0.20 & 27.82 & 0.49 & 7162.25 & 30.28 & 65.1  \\
G322.162+00.625 & mos055 & H88$-$H112 & 6214.0 & a & 737.32 & 1.28 & -52.40 & 0.00 & 27.92 & 0.06 & 10159.61 & 3.04 & 567.9  \\
 & & H100$-$H112 & 5436.9 & a & 658.91 & 1.42 & -52.40 & 0.00 & 28.17 & 0.07 & 10404.62 & 3.39 & 457.3  \\
 & & H88$-$H95 & 8678.4 & a & 988.21 & 2.76 & -52.30 & 0.00 & 27.51 & 0.09 & 9382.46 & 6.48 & 354.0  \\
 & & H106$-$H112 & 4989.6 & a & 600.55 & 2.51 & -52.40 & 0.10 & 28.53 & 0.14 & 10486.02 & 6.01 & 236.4  \\
 & & H100$-$H105 & 6022.3 & a & 742.03 & 2.23 & -52.40 & 0.00 & 28.28 & 0.10 & 10300.40 & 5.32 & 328.6  \\
 & & H112 & 4618.8 & a & 543.98 & 5.55 & -52.60 & 0.10 & 28.79 & 0.34 & 10536.44 & 13.33 & 96.9  \\
 & & H111 & 4744.2 & a & 561.36 & 4.29 & -52.70 & 0.10 & 29.56 & 0.26 & 10499.34 & 10.46 & 129.2  \\
 & & H110 & 4874.2 & a & 586.91 & 4.87 & -52.40 & 0.10 & 28.06 & 0.27 & 10553.17 & 11.55 & 119.2  \\
 & & H109 & 5008.9 & a & 626.83 & 8.24 & -52.40 & 0.20 & 29.02 & 0.44 & 10508.44 & 19.88 & 75.2  \\
 & & H108 & 5148.7 & a & 619.38 & 8.10 & -52.20 & 0.20 & 28.87 & 0.44 & 10368.45 & 19.49 & 75.6  \\
 & & H107 & 5293.7 & a & 646.60 & 4.32 & -52.30 & 0.10 & 28.21 & 0.22 & 10437.69 & 10.29 & 147.8  \\
 & & H106 & 5444.3 & a & 668.02 & 5.57 & -52.40 & 0.10 & 27.90 & 0.27 & 10445.14 & 13.17 & 118.6  \\
 & & H105 & 5600.6 & a & 688.65 & 7.00 & -52.20 & 0.10 & 28.62 & 0.34 & 10561.25 & 16.78 & 97.2  \\
 & & H104 & 5762.9 & a & 712.01 & 4.63 & -52.40 & 0.10 & 28.42 & 0.21 & 10386.38 & 11.05 & 152.1  \\
 & & H103 & 5931.5 & a & 733.66 & 4.68 & -52.30 & 0.10 & 28.41 & 0.21 & 10302.30 & 11.18 & 154.8  \\
 & & H102 & 6106.9 & a & 753.86 & 4.60 & -52.40 & 0.10 & 28.09 & 0.20 & 10307.93 & 10.93 & 161.8  \\
 & & H101 & 6289.1 & a & 756.31 & 10.95 & -52.30 & 0.20 & 28.00 & 0.47 & 9865.27 & 25.95 & 68.3  \\
 & & H100 & 6478.8 & a & 792.27 & 4.67 & -52.60 & 0.10 & 27.94 & 0.19 & 10155.31 & 11.07 & 167.5  \\
 & & H95 & 7550.6 & a & 879.67 & 12.24 & -52.50 & 0.20 & 27.01 & 0.43 & 9349.32 & 28.51 & 71.0  \\
 & & H94 & 7792.9 & a & 883.09 & 10.09 & -52.20 & 0.20 & 27.49 & 0.36 & 9080.93 & 23.70 & 86.5  \\
 & & H93 & 8045.6 & a & 928.54 & 17.43 & -51.90 & 0.30 & 28.65 & 0.62 & 9379.48 & 41.80 & 52.6  \\
 & & H92 & 8309.4 & a & 961.03 & 5.13 & -52.30 & 0.10 & 27.58 & 0.17 & 9550.80 & 12.07 & 185.2  \\
 & & H91 & 8584.8 & a & 989.87 & 6.31 & -52.20 & 0.10 & 27.23 & 0.20 & 9407.66 & 14.76 & 155.0  \\
 & & H89 & 9173.3 & a & 1051.04 & 5.45 & -52.30 & 0.10 & 27.54 & 0.16 & 9375.61 & 12.82 & 190.5  \\
 & & H88 & 9487.8 & a & 1036.03 & 6.95 & -52.30 & 0.10 & 28.29 & 0.22 & 9186.10 & 16.55 & 147.4  \\
G322.220+00.504 & mos055 & H88$-$H112 & 8371.3 & a & 4.32 & 0.06 & -54.80 & 0.10 & 12.09 & 0.19 & 22.95 & 0.09 & 71.0  \\
 & & H100$-$H112 & 5576.7 & a & 14.17 & 0.21 & -54.70 & 0.10 & 11.95 & 0.21 & 75.35 & 0.33 & 65.4  \\
 & & H88$-$H95 & 9387.4 & a & 0.72 & 0.03 & -55.20 & 0.20 & 13.64 & 0.58 & 3.90 & 0.04 & 26.9  \\
 & & H106$-$H112 & 5017.5 & a & 69.97 & 1.54 & -54.60 & 0.10 & 12.16 & 0.31 & 408.01 & 2.40 & 45.0  \\
 & & H100$-$H105 & 5661.4 & a & 5.69 & 0.14 & -54.90 & 0.10 & 11.55 & 0.33 & 24.93 & 0.21 & 40.3  \\
 & & H112 & 4618.8 & a & 79.83 & 4.24 & -54.50 & 0.30 & 11.43 & 0.70 & 496.49 & 6.43 & 18.6  \\
 & & H111 & 4744.2 & a & 65.50 & 3.56 & -55.00 & 0.40 & 13.70 & 0.86 & 455.01 & 5.90 & 18.2  \\
 & & H110 & 4874.2 & a & 77.84 & 3.32 & -54.30 & 0.30 & 12.84 & 0.63 & 452.14 & 5.33 & 23.2  \\
 & & H109 & 5008.9 & a & 73.29 & 3.96 & -54.90 & 0.30 & 12.45 & 0.78 & 415.28 & 6.26 & 18.3  \\
 & & H108 & 5148.7 & a & 72.67 & 4.05 & -53.60 & 0.30 & 11.04 & 0.71 & 382.66 & 6.03 & 17.7  \\
 & & H107 & 5293.7 & a & 61.93 & 3.36 & -55.20 & 0.30 & 12.25 & 0.77 & 351.10 & 5.27 & 18.2  \\
 & & H106 & 5444.3 & a & 61.56 & 3.42 & -55.10 & 0.30 & 10.20 & 0.65 & 296.33 & 4.89 & 17.8  \\
 & & H105 & 5600.6 & a & 0.76 & 0.05 & -55.40 & 0.30 & 10.06 & 0.78 & 2.72 & 0.07 & 14.7  \\
 & & H104 & 5762.9 & a & 52.02 & 3.13 & -55.20 & 0.40 & 11.91 & 0.83 & 269.82 & 4.85 & 16.4  \\
 & & H103 & 5931.5 & a & 42.28 & 2.11 & -54.70 & 0.30 & 13.80 & 0.80 & 216.94 & 3.51 & 19.8  \\
 & & H102 & 6106.9 & a & 53.60 & 2.84 & -54.70 & 0.30 & 9.72 & 0.59 & 206.13 & 3.96 & 18.7  \\
 & & H101 & 6289.1 & a & 26.76 & 1.75 & -54.90 & 0.40 & 12.90 & 0.98 & 106.79 & 2.82 & 15.1  \\
 & & H100 & 6478.8 & a & 39.06 & 2.57 & -54.90 & 0.30 & 10.13 & 0.77 & 159.29 & 3.66 & 15.0  \\
 & & H95 & 7550.6 & a & 7.28 & 1.21 & -58.80 & 1.80 & 22.58 & 4.60 & 80.98 & 2.53 & 6.1  \\
 & & H94 & 7792.9 & a & 11.98 & 1.24 & -56.20 & 0.70 & 14.47 & 1.73 & 80.06 & 2.12 & 9.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & 38.27 & 3.39 & -54.70 & 0.30 & 7.86 & 0.80 & 148.23 & 4.26 & 11.2  \\
 & & H91 & 8584.8 & a & 36.95 & 2.47 & -54.80 & 0.40 & 11.52 & 0.89 & 151.65 & 3.76 & 14.8  \\
 & & H89 & 9173.3 & a & 30.16 & 2.14 & -55.00 & 0.50 & 15.32 & 1.26 & 136.59 & 3.76 & 13.9  \\
 & & H88 & 9487.8 & a & 0.08 & 0.01 & -53.40 & 0.50 & 7.72 & 1.13 & 0.22 & 0.01 & 7.8  \\
G322.706$-$00.330 & shrds574 & H88$-$H112 & 6916.6 & a & 18.87 & 0.48 & -13.60 & 0.30 & 24.89 & 0.73 & 248.98 & 1.08 & 38.7  \\
 & & H100$-$H112 & 5544.8 & a & 17.64 & 0.65 & -13.70 & 0.50 & 25.05 & 1.07 & 279.93 & 1.46 & 26.7  \\
 & & H88$-$H95 & 8458.3 & a & 20.33 & 0.58 & -13.50 & 0.30 & 24.91 & 0.82 & 214.12 & 1.29 & 34.8  \\
 & & H106$-$H112 & 5066.0 & a & 16.57 & 1.01 & -13.00 & 0.70 & 24.38 & 1.71 & 296.69 & 2.23 & 16.3  \\
 & & H100$-$H105 & 5966.7 & a & 18.67 & 0.80 & -14.30 & 0.50 & 26.05 & 1.30 & 265.11 & 1.83 & 23.0  \\
 & & H112 & 4618.8 & a & 19.07 & 3.04 & -12.90 & 1.80 & 23.29 & 4.38 & 322.47 & 6.54 & 6.2  \\
 & & H111 & 4744.2 & a & 16.24 & 2.54 & -12.60 & 1.60 & 20.99 & 3.94 & 311.86 & 5.15 & 6.4  \\
 & & H110 & 4874.2 & a & 17.01 & 2.66 & -14.70 & 1.70 & 22.65 & 4.26 & 298.49 & 5.59 & 6.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 234.00 & 9.13 & \nodata  \\
 & & H108 & 5148.7 & a & 13.66 & 2.58 & -11.30 & 3.90 & 34.64 & 14.06 & 290.97 & 5.89 & 6.0  \\
 & & H107 & 5293.7 & a & 16.94 & 2.18 & -11.40 & 1.40 & 22.63 & 3.39 & 295.67 & 4.63 & 7.7  \\
 & & H106 & 5444.3 & a & 17.25 & 2.02 & -13.10 & 1.50 & 26.71 & 3.84 & 286.18 & 4.59 & 8.6  \\
 & & H105 & 5600.6 & a & 18.18 & 1.88 & -13.00 & 1.50 & 28.72 & 3.77 & 283.27 & 4.38 & 9.8  \\
 & & H104 & 5762.9 & a & 20.34 & 1.93 & -12.80 & 1.10 & 24.23 & 2.68 & 273.22 & 4.24 & 10.5  \\
 & & H103 & 5931.5 & a & 22.10 & 2.08 & -15.00 & 1.10 & 24.60 & 2.70 & 276.58 & 4.60 & 10.5  \\
 & & H102 & 6106.9 & a & 17.21 & 1.60 & -14.60 & 1.30 & 29.48 & 3.21 & 263.68 & 3.88 & 10.7  \\
 & & H101 & 6289.1 & a & 17.32 & 2.74 & -16.60 & 1.50 & 19.55 & 3.79 & 230.04 & 5.34 & 6.3  \\
 & & H100 & 6478.8 & a & 19.62 & 2.48 & -14.70 & 1.50 & 24.49 & 3.60 & 234.93 & 5.48 & 7.8  \\
 & & H95 & 7550.6 & a & 16.59 & 1.62 & -12.00 & 1.40 & 29.00 & 3.54 & 222.06 & 3.82 & 10.3  \\
 & & H94 & 7792.9 & a & 18.76 & 1.34 & -14.30 & 0.90 & 25.44 & 2.14 & 216.48 & 3.02 & 13.9  \\
 & & H93 & 8045.6 & a & 19.20 & 1.58 & -12.90 & 0.90 & 23.53 & 2.29 & 213.03 & 3.41 & 12.1  \\
 & & H92 & 8309.4 & a & 24.26 & 2.43 & -14.40 & 1.00 & 20.42 & 2.38 & 216.75 & 4.92 & 9.9  \\
 & & H91 & 8584.8 & a & 20.02 & 1.47 & -14.60 & 0.90 & 24.86 & 2.14 & 213.73 & 3.27 & 13.5  \\
 & & H89 & 9173.3 & a & 21.67 & 1.42 & -13.50 & 0.80 & 24.86 & 1.90 & 211.53 & 3.16 & 15.1  \\
 & & H88 & 9487.8 & a & 23.29 & 1.44 & -12.70 & 0.70 & 24.65 & 1.77 & 208.56 & 3.20 & 16.0  \\
G323.449+00.095 & atca449 & H85$-$H101 & 8004.8 & a & 12.80 & 0.54 & -74.70 & 0.40 & 21.16 & 1.04 & 91.27 & 1.12 & 23.3  \\
 & & H94$-$H101 & 6897.1 & a & 11.35 & 0.73 & -74.10 & 0.60 & 19.84 & 1.48 & 94.37 & 1.46 & 15.4  \\
 & & H85$-$H89 & 9923.2 & a & 15.28 & 0.95 & -75.40 & 0.70 & 23.01 & 1.65 & 86.07 & 2.03 & 16.0  \\
 & & H100 & 6478.8 & a & 10.71 & 2.62 & -70.60 & 2.50 & 21.11 & 6.35 & 97.59 & 5.30 & 4.1  \\
 & & H99 & 6676.1 & a & 10.96 & 2.23 & -76.80 & 1.70 & 16.61 & 4.37 & 86.20 & 3.95 & 5.0  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.37 & 5.07 & \nodata  \\
 & & H97 & 7095.4 & a & 13.93 & 2.18 & -70.00 & 1.50 & 18.93 & 3.48 & 98.38 & 4.23 & 6.3  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.18 & 5.20 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.81 & 5.21 & \nodata  \\
 & & H94 & 7792.9 & a & 14.20 & 2.32 & -74.40 & 1.70 & 21.51 & 4.12 & 98.26 & 4.79 & 6.1  \\
 & & H102 & 6106.9 & a & 14.30 & 3.39 & -73.40 & 1.40 & 12.15 & 3.33 & 87.63 & 5.28 & 4.2  \\
 & & H101 & 6289.1 & a & 10.53 & 2.41 & -78.60 & 1.90 & 17.09 & 4.57 & 102.67 & 4.45 & 4.3  \\
 & & H89 & 9173.3 & a & 18.22 & 3.85 & -74.60 & 1.40 & 13.28 & 3.42 & 91.50 & 6.19 & 4.7  \\
 & & H88 & 9487.8 & a & 18.17 & 2.35 & -76.60 & 1.20 & 18.86 & 2.86 & 87.11 & 4.55 & 7.7  \\
 & & H87 & 9816.9 & a & 15.63 & 1.66 & -74.70 & 1.50 & 28.60 & 3.77 & 85.94 & 3.91 & 9.5  \\
 & & H86 & 10161.3 & a & 16.40 & 2.08 & -74.70 & 1.50 & 24.02 & 3.58 & 86.48 & 4.53 & 7.9  \\
 & & H85 & 10522.0 & a & 12.17 & 1.78 & -74.50 & 2.00 & 27.26 & 5.50 & 82.59 & 3.97 & 7.1  \\
G323.464$-$00.079 & atca450 & H85$-$H101 & 8207.9 & a & 29.09 & 0.45 & -67.50 & 0.30 & 28.46 & 0.67 & 614.52 & 1.05 & 65.4  \\
 & & H85$-$H101 & 8207.9 & b & 4.51 & 0.47 & -105.90 & 1.60 & 25.65 & 4.03 & 614.52 & 1.05 & 9.6  \\
 & & H94$-$H101 & 6956.8 & a & 22.81 & 0.60 & -67.70 & 0.40 & 27.29 & 0.83 & 558.87 & 1.40 & 37.6  \\
 & & H85$-$H89 & 9872.9 & a & 37.20 & 0.59 & -67.40 & 0.40 & 30.11 & 0.84 & 688.46 & 1.42 & 63.5  \\
 & & H85$-$H89 & 9872.9 & b & 6.77 & 0.61 & -105.30 & 1.90 & 28.47 & 4.48 & 688.46 & 1.42 & 11.2  \\
 & & H100 & 6478.8 & a & 17.66 & 1.60 & -65.80 & 1.30 & 29.99 & 3.13 & 536.26 & 3.92 & 10.9  \\
 & & H99 & 6676.1 & a & 21.63 & 2.72 & -68.30 & 1.50 & 24.92 & 3.62 & 530.04 & 6.09 & 7.8  \\
 & & H98 & 6881.5 & a & 24.13 & 1.61 & -68.50 & 0.80 & 25.59 & 1.97 & 556.54 & 3.64 & 14.8  \\
 & & H97 & 7095.4 & a & 22.68 & 1.52 & -67.70 & 0.90 & 25.98 & 2.01 & 567.28 & 3.47 & 14.8  \\
 & & H96 & 7318.3 & a & 24.47 & 1.74 & -66.90 & 0.90 & 26.76 & 2.19 & 578.10 & 4.02 & 13.9  \\
 & & H95 & 7550.6 & a & 25.31 & 2.16 & -68.10 & 1.20 & 28.28 & 2.79 & 537.65 & 5.15 & 11.6  \\
 & & H94 & 7792.9 & a & 26.54 & 1.79 & -68.10 & 0.90 & 28.66 & 2.23 & 653.61 & 4.29 & 14.7  \\
 & & H102 & 6106.9 & a & 22.81 & 2.45 & -67.50 & 1.00 & 19.75 & 2.45 & 475.77 & 4.88 & 9.2  \\
 & & H101 & 6289.1 & a & 18.51 & 1.72 & -67.20 & 1.30 & 28.29 & 3.04 & 527.47 & 4.11 & 10.6  \\
 & & H89 & 9173.3 & a & 35.58 & 2.09 & -68.20 & 0.80 & 27.59 & 1.87 & 701.49 & 4.91 & 16.9  \\
 & & H88 & 9487.8 & a & 33.07 & 1.30 & -67.90 & 0.60 & 31.19 & 1.42 & 658.73 & 3.25 & 25.1  \\
 & & H87 & 9816.9 & a & 35.02 & 1.28 & -68.90 & 0.60 & 34.94 & 1.48 & 677.83 & 3.39 & 27.0  \\
 & & H86 & 10161.3 & a & 36.08 & 1.47 & -67.40 & 0.60 & 30.86 & 1.45 & 713.68 & 3.65 & 24.3  \\
 & & H85 & 10522.0 & a & 39.38 & 1.32 & -68.20 & 0.60 & 34.66 & 1.45 & 707.20 & 3.41 & 30.1  \\
 & & H85 & 10522.0 & b & 9.10 & 1.97 & -109.40 & 1.70 & 15.00 & 3.96 & 707.20 & 3.41 & 4.6  \\
G323.680+00.631 & shrds584 & H88$-$H112 & 6573.0 & a & 12.69 & 1.50 & -53.30 & 1.00 & 17.85 & 2.44 & 103.45 & 2.83 & 8.4  \\
 & & H100$-$H112 & 5513.7 & a & 11.66 & 2.00 & -52.60 & 1.40 & 17.09 & 3.51 & 107.49 & 3.67 & 5.8  \\
 & & H88$-$H95 & 8640.9 & a & 13.83 & 1.92 & -55.10 & 1.50 & 21.72 & 3.75 & 95.65 & 3.93 & 7.3  \\
 & & H106$-$H112 & 5000.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.77 & 5.44 & \nodata  \\
 & & H100$-$H105 & 6015.0 & a & 13.53 & 3.01 & -52.90 & 2.10 & 18.81 & 6.33 & 106.26 & 5.44 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.79 & 14.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.08 & 13.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.47 & 11.95 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.46 & 13.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.13 & 21.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.12 & 13.89 & \nodata  \\
 & & H106 & 5444.3 & a & 21.95 & 6.25 & -46.80 & 3.30 & 23.84 & 8.56 & 111.02 & 13.33 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.74 & 12.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.83 & 12.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.23 & 12.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.60 & 12.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.74 & 12.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.49 & 12.97 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.52 & 12.85 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.11 & 9.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.94 & 10.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.85 & 10.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.02 & 12.35 & \nodata  \\
G323.743$-$00.249 & atca456 & H85$-$H101 & 8176.2 & a & 22.39 & 0.70 & -47.80 & 0.30 & 18.53 & 0.67 & 140.37 & 1.35 & 31.6  \\
 & & H94$-$H101 & 6941.9 & a & 19.61 & 0.87 & -48.00 & 0.40 & 18.71 & 0.96 & 144.65 & 1.70 & 22.1  \\
 & & H85$-$H89 & 9910.1 & a & 26.24 & 1.01 & -47.70 & 0.30 & 18.41 & 0.82 & 134.37 & 1.94 & 25.7  \\
 & & H100 & 6478.8 & a & 16.42 & 2.31 & -47.60 & 1.20 & 16.86 & 2.75 & 145.69 & 4.24 & 7.0  \\
 & & H99 & 6676.1 & a & 22.39 & 2.76 & -48.70 & 1.20 & 19.49 & 2.93 & 158.59 & 5.36 & 8.2  \\
 & & H98 & 6881.5 & a & 20.08 & 2.21 & -49.90 & 1.00 & 18.87 & 2.41 & 145.26 & 4.29 & 9.0  \\
 & & H97 & 7095.4 & a & 18.57 & 1.71 & -47.70 & 1.00 & 21.72 & 2.32 & 143.66 & 3.57 & 10.7  \\
 & & H96 & 7318.3 & a & 21.40 & 2.10 & -46.90 & 0.80 & 17.20 & 1.95 & 143.06 & 3.90 & 10.1  \\
 & & H95 & 7550.6 & a & 24.89 & 3.80 & -48.50 & 0.80 & 10.58 & 1.86 & 129.22 & 5.54 & 6.5  \\
 & & H94 & 7792.9 & a & 24.67 & 2.40 & -48.40 & 1.00 & 21.04 & 2.38 & 156.35 & 4.91 & 10.2  \\
 & & H102 & 6106.9 & a & 11.95 & 3.28 & -47.70 & 2.00 & 14.77 & 4.79 & 129.29 & 5.60 & 3.6  \\
 & & H101 & 6289.1 & a & 20.68 & 2.26 & -47.40 & 1.00 & 18.12 & 2.29 & 148.31 & 4.30 & 9.1  \\
 & & H89 & 9173.3 & a & 29.14 & 3.03 & -48.70 & 0.80 & 15.15 & 1.82 & 146.65 & 5.29 & 9.5  \\
 & & H88 & 9487.8 & a & 24.32 & 2.02 & -48.60 & 0.70 & 16.78 & 1.61 & 132.39 & 3.71 & 11.9  \\
 & & H87 & 9816.9 & a & 26.64 & 1.83 & -47.70 & 0.70 & 20.71 & 1.65 & 133.49 & 3.73 & 14.4  \\
 & & H86 & 10161.3 & a & 29.11 & 1.92 & -47.60 & 0.60 & 18.73 & 1.43 & 135.80 & 3.72 & 15.0  \\
 & & H85 & 10522.0 & a & 25.20 & 1.76 & -46.30 & 0.70 & 20.31 & 1.64 & 128.94 & 3.55 & 14.2  \\
G323.806+00.020 & shrds590 & H88$-$H112 & 5284.8 & a & 18.56 & 1.38 & -60.60 & 0.90 & 25.22 & 2.21 & 272.30 & 3.08 & 13.4  \\
 & & H100$-$H112 & 5192.3 & a & 19.14 & 1.43 & -60.60 & 0.90 & 25.05 & 2.20 & 281.45 & 3.18 & 13.3  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.43 & 5.49 & \nodata  \\
 & & H106$-$H112 & 4927.5 & a & 17.28 & 1.65 & -62.20 & 1.20 & 26.02 & 2.92 & 285.83 & 3.76 & 10.4  \\
 & & H100$-$H105 & 5900.5 & a & 22.52 & 3.37 & -57.40 & 1.50 & 20.03 & 3.61 & 270.92 & 6.67 & 6.7  \\
 & & H112 & 4618.8 & a & 26.09 & 7.18 & -58.50 & 1.40 & 10.33 & 3.28 & 325.06 & 10.33 & 3.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.98 & 8.33 & \nodata  \\
 & & H110 & 4874.2 & a & 22.84 & 4.14 & -61.00 & 2.70 & 29.43 & 7.49 & 302.76 & 9.56 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.61 & 18.63 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.51 & 12.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.78 & 12.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.82 & 13.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.23 & 12.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.04 & 18.65 & \nodata  \\
 & & H103 & 5931.5 & a & 35.35 & 7.14 & -61.20 & 2.50 & 24.50 & 6.64 & 251.48 & 15.21 & 5.1  \\
 & & H102 & 6106.9 & a & 34.98 & 8.73 & -58.60 & 2.20 & 17.71 & 5.24 & 256.64 & 16.32 & 4.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.97 & 24.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.76 & 22.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.43 & 5.49 & \nodata  \\
G323.806+00.020 & atca459 & H85$-$H101 & 7804.6 & a & 46.43 & 1.21 & -59.90 & 0.30 & 22.09 & 0.66 & 413.87 & 2.54 & 38.0  \\
 & & H94$-$H101 & 6899.9 & a & 44.77 & 1.62 & -60.10 & 0.40 & 21.63 & 0.90 & 442.00 & 3.37 & 27.4  \\
 & & H85$-$H89 & 9873.6 & a & 49.60 & 2.13 & -59.60 & 0.50 & 22.47 & 1.12 & 351.29 & 4.53 & 23.0  \\
 & & H100 & 6478.8 & a & 47.59 & 4.86 & -60.10 & 1.30 & 26.63 & 3.28 & 472.20 & 11.09 & 9.8  \\
 & & H99 & 6676.1 & a & 37.95 & 3.35 & -58.80 & 1.00 & 23.36 & 2.40 & 397.30 & 7.23 & 11.2  \\
 & & H98 & 6881.5 & a & 55.13 & 5.32 & -59.70 & 0.90 & 18.53 & 2.07 & 463.74 & 10.26 & 10.2  \\
 & & H97 & 7095.4 & a & 43.97 & 4.97 & -60.40 & 1.20 & 21.02 & 2.78 & 446.90 & 10.16 & 8.8  \\
 & & H96 & 7318.3 & a & 46.41 & 4.73 & -60.80 & 1.20 & 23.08 & 2.77 & 442.98 & 10.11 & 9.8  \\
 & & H95 & 7550.6 & a & 47.91 & 6.21 & -59.80 & 1.30 & 20.56 & 3.23 & 378.61 & 12.42 & 7.7  \\
 & & H94 & 7792.9 & a & 57.05 & 5.33 & -61.30 & 0.90 & 18.88 & 2.04 & 465.70 & 10.36 & 10.6  \\
 & & H102 & 6106.9 & a & 28.81 & 5.57 & -61.20 & 3.20 & 32.36 & 9.18 & 427.83 & 13.38 & 5.4  \\
 & & H101 & 6289.1 & a & 41.87 & 4.81 & -59.80 & 1.20 & 21.64 & 2.90 & 479.69 & 9.99 & 8.6  \\
 & & H89 & 9173.3 & a & 50.68 & 5.95 & -59.20 & 1.20 & 21.66 & 2.99 & 395.04 & 12.33 & 8.5  \\
 & & H88 & 9487.8 & a & 51.73 & 4.82 & -60.50 & 1.00 & 22.08 & 2.38 & 363.70 & 10.12 & 10.6  \\
 & & H87 & 9816.9 & a & 44.28 & 4.81 & -59.20 & 1.10 & 21.61 & 2.76 & 354.26 & 9.97 & 9.1  \\
 & & H86 & 10161.3 & a & 60.79 & 4.83 & -60.10 & 0.90 & 23.12 & 2.14 & 352.10 & 10.39 & 12.5  \\
 & & H85 & 10522.0 & a & 43.76 & 4.17 & -58.50 & 1.10 & 24.20 & 2.78 & 305.82 & 9.07 & 10.5  \\
G323.806+00.020 & mos054 & H88$-$H112 & 7666.8 & a & 0.87 & 0.08 & -60.60 & 1.20 & 25.39 & 2.79 & 14.01 & 0.18 & 10.7  \\
 & & H100$-$H112 & 5479.5 & a & 12.63 & 1.25 & -60.60 & 1.20 & 25.21 & 2.94 & 212.05 & 2.80 & 10.0  \\
 & & H88$-$H95 & 7818.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.03 & \nodata  \\
 & & H106$-$H112 & 4984.0 & a & 14.17 & 1.79 & -61.90 & 1.90 & 30.64 & 5.37 & 277.38 & 4.23 & 8.2  \\
 & & H100$-$H105 & 6038.9 & a & 10.97 & 1.73 & -57.60 & 1.70 & 21.56 & 4.57 & 138.27 & 3.44 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 361.11 & 13.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.16 & 8.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.64 & 12.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.50 & 24.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.69 & 17.59 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 253.21 & 10.58 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.38 & 10.47 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.45 & 9.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.26 & 12.99 & \nodata  \\
 & & H103 & 5931.5 & a & 25.10 & 5.15 & -60.70 & 2.30 & 23.27 & 5.95 & 184.60 & 10.88 & 4.9  \\
 & & H102 & 6106.9 & a & 21.06 & 5.14 & -58.00 & 2.30 & 18.94 & 5.59 & 157.05 & 9.87 & 4.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.95 & 3.88 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.19 & 5.28 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.08 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.12 & 2.55 & \nodata  \\
 & & H88 & 9487.8 & a & 18.72 & 3.36 & 11.00 & 0.80 & 9.06 & 1.88 & 11.37 & 4.54 & 5.5  \\
G323.895+00.116 & shrds589 & H88$-$H112 & 4733.4 & a & 0.09 & 0.02 & -24.10 & 2.70 & 26.56 & 8.72 & 0.89 & 0.04 & 5.4  \\
 & & H100$-$H112 & 4694.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.03 & \nodata  \\
 & & H88$-$H95 & 8751.8 & a & 5.02 & 1.27 & -21.60 & 3.40 & 25.61 & 11.20 & 41.39 & 2.59 & 4.3  \\
 & & H106$-$H112 & 4685.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.02 & \nodata  \\
 & & H100$-$H105 & 5990.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.03 & 3.13 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.93 & 1.34 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.07 & 2.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.08 & 4.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.96 & 6.52 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.23 & 7.51 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.08 & 7.35 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.26 & 6.79 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.69 & 7.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.10 & 7.70 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.44 & 9.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.94 & 7.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.10 & 7.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.64 & 6.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.37 & 6.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.95 & 5.09 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.70 & 6.00 & \nodata  \\
G323.915+00.026 & shrds589 & H88$-$H112 & 5465.0 & a & 31.08 & 3.99 & -56.30 & 1.10 & 18.11 & 2.70 & 359.62 & 7.59 & 7.7  \\
 & & H100$-$H112 & 5247.5 & a & 32.24 & 4.31 & -56.50 & 1.20 & 17.70 & 2.75 & 384.20 & 8.10 & 7.4  \\
 & & H88$-$H95 & 8289.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.98 & 9.64 & \nodata  \\
 & & H106$-$H112 & 4955.4 & a & 32.85 & 6.33 & -56.90 & 1.30 & 13.30 & 2.98 & 373.70 & 10.32 & 5.1  \\
 & & H100$-$H105 & 5946.6 & a & 32.44 & 8.15 & -56.60 & 3.90 & 26.78 & 14.05 & 412.28 & 16.41 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.70 & 23.64 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.04 & 24.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 383.27 & 22.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 364.10 & 23.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.18 & 33.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.21 & 28.32 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.79 & 34.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 434.13 & 33.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 412.95 & 32.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 415.56 & 39.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 405.31 & 41.40 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.06 & 52.49 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.68 & 42.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.15 & 36.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.40 & 12.63 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.85 & 5.82 & \nodata  \\
G323.915+00.026 & shrds590 & H88$-$H112 & 6790.3 & a & 33.49 & 0.58 & -54.50 & 0.20 & 25.18 & 0.50 & 405.44 & 1.31 & 56.9  \\
 & & H100$-$H112 & 5497.8 & a & 29.63 & 0.83 & -54.80 & 0.40 & 25.75 & 0.83 & 433.34 & 1.88 & 35.4  \\
 & & H88$-$H95 & 8493.4 & a & 38.64 & 0.78 & -54.30 & 0.20 & 24.57 & 0.57 & 368.67 & 1.73 & 49.1  \\
 & & H106$-$H112 & 5035.2 & a & 27.01 & 1.05 & -55.40 & 0.50 & 26.25 & 1.18 & 439.69 & 2.42 & 25.3  \\
 & & H100$-$H105 & 5973.7 & a & 32.47 & 1.19 & -54.20 & 0.50 & 25.16 & 1.07 & 426.82 & 2.68 & 26.9  \\
 & & H112 & 4618.8 & a & 40.83 & 4.16 & -57.60 & 1.50 & 30.27 & 3.67 & 742.48 & 10.18 & 9.8  \\
 & & H111 & 4744.2 & a & 24.29 & 2.25 & -54.50 & 0.90 & 20.81 & 2.23 & 395.35 & 4.60 & 10.7  \\
 & & H110 & 4874.2 & a & 23.05 & 2.07 & -55.80 & 1.20 & 28.40 & 3.08 & 398.06 & 4.86 & 11.2  \\
 & & H109 & 5008.9 & a & 27.95 & 4.68 & -52.80 & 2.20 & 26.09 & 5.84 & 345.93 & 10.29 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.15 & 11.90 & \nodata  \\
 & & H107 & 5293.7 & a & 26.45 & 2.20 & -56.00 & 1.10 & 27.75 & 2.69 & 429.74 & 5.17 & 11.9  \\
 & & H106 & 5444.3 & a & 31.14 & 2.29 & -55.70 & 0.90 & 25.23 & 2.14 & 444.88 & 5.14 & 13.5  \\
 & & H105 & 5600.6 & a & 30.88 & 2.16 & -54.20 & 0.90 & 25.76 & 2.09 & 440.30 & 4.91 & 14.1  \\
 & & H104 & 5762.9 & a & 30.70 & 2.84 & -56.50 & 1.00 & 22.41 & 2.41 & 427.04 & 6.01 & 10.7  \\
 & & H103 & 5931.5 & a & 31.88 & 2.29 & -53.50 & 0.90 & 25.58 & 2.13 & 420.64 & 5.16 & 13.8  \\
 & & H102 & 6106.9 & a & 34.40 & 2.49 & -53.90 & 0.80 & 21.39 & 1.79 & 422.35 & 5.16 & 13.7  \\
 & & H101 & 6289.1 & a & 33.24 & 2.97 & -54.20 & 1.20 & 26.50 & 2.74 & 426.32 & 6.86 & 11.0  \\
 & & H100 & 6478.8 & a & 33.87 & 2.76 & -53.20 & 1.10 & 27.24 & 2.60 & 419.53 & 6.43 & 12.2  \\
 & & H95 & 7550.6 & a & 32.01 & 1.65 & -54.40 & 0.70 & 26.04 & 1.55 & 349.30 & 3.76 & 19.2  \\
 & & H94 & 7792.9 & a & 33.72 & 2.67 & -54.90 & 1.00 & 26.76 & 2.47 & 393.39 & 6.17 & 12.5  \\
 & & H93 & 8045.6 & a & 36.29 & 2.60 & -54.20 & 0.90 & 24.35 & 2.02 & 378.46 & 5.73 & 13.8  \\
 & & H92 & 8309.4 & a & 38.12 & 2.28 & -54.50 & 0.70 & 25.46 & 1.77 & 388.91 & 5.15 & 16.5  \\
 & & H91 & 8584.8 & a & 41.17 & 2.03 & -53.10 & 0.60 & 23.32 & 1.33 & 370.37 & 4.38 & 20.1  \\
 & & H89 & 9173.3 & a & 41.84 & 1.99 & -55.10 & 0.60 & 23.70 & 1.30 & 365.67 & 4.34 & 20.8  \\
 & & H88 & 9487.8 & a & 44.29 & 1.80 & -54.20 & 0.50 & 24.36 & 1.15 & 362.54 & 3.98 & 24.3  \\
G323.915+00.026 & atca459 & H85$-$H101 & 6872.1 & a & 7.51 & 1.57 & -54.30 & 2.80 & 26.89 & 8.08 & 76.93 & 3.43 & 5.0  \\
 & & H94$-$H101 & 6872.1 & a & 7.51 & 1.57 & -54.30 & 2.80 & 26.89 & 8.08 & 76.93 & 3.43 & 5.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.56 & 17.37 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.67 & 11.15 & \nodata  \\
 & & H98 & 6881.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.51 & 10.82 & \nodata  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.32 & 7.14 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.80 & 2.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.44 & 22.91 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.14 & 17.66 & \nodata  \\
G323.915+00.026 & atca462 & H85$-$H101 & 7394.1 & a & 19.92 & 1.52 & -54.00 & 0.90 & 24.63 & 2.18 & 221.57 & 3.37 & 13.0  \\
 & & H94$-$H101 & 6773.1 & a & 22.15 & 1.84 & -53.30 & 1.00 & 23.39 & 2.26 & 256.44 & 3.99 & 11.9  \\
 & & H85$-$H89 & 9851.1 & a & 11.95 & 2.11 & -59.80 & 2.00 & 23.48 & 5.21 & 84.45 & 4.48 & 5.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.09 & 12.07 & \nodata  \\
 & & H99 & 6676.1 & a & 26.95 & 4.61 & -55.00 & 2.00 & 23.80 & 5.32 & 268.12 & 9.73 & 6.0  \\
 & & H98 & 6881.5 & a & 33.85 & 7.73 & -51.40 & 1.60 & 14.47 & 3.98 & 275.74 & 13.01 & 4.4  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.73 & 12.36 & \nodata  \\
 & & H96 & 7318.3 & a & 27.54 & 6.84 & -46.20 & 1.70 & 13.71 & 3.95 & 231.07 & 11.33 & 4.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.24 & 17.86 & \nodata  \\
 & & H94 & 7792.9 & a & 32.23 & 7.98 & -54.90 & 2.40 & 19.64 & 6.56 & 252.43 & 15.21 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.15 & 11.41 & \nodata  \\
 & & H101 & 6289.1 & a & 20.90 & 4.35 & -55.50 & 3.10 & 29.80 & 9.27 & 267.53 & 9.95 & 5.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.29 & 15.66 & \nodata  \\
 & & H88 & 9487.8 & a & 21.76 & 7.24 & -66.10 & 1.80 & 11.29 & 4.45 & 112.38 & 10.82 & 3.0  \\
 & & H87 & 9816.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.80 & 10.67 & \nodata  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.00 & 7.42 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.27 & 5.70 & \nodata  \\
G323.915+00.026 & mos054 & H88$-$H112 & 7263.7 & a & 45.10 & 0.82 & -55.50 & 0.20 & 23.91 & 0.50 & 504.88 & 1.80 & 54.1  \\
 & & H100$-$H112 & 5480.7 & a & 55.44 & 1.74 & -56.30 & 0.40 & 22.88 & 0.83 & 718.61 & 3.73 & 31.4  \\
 & & H88$-$H95 & 8503.3 & a & 38.54 & 0.96 & -54.70 & 0.30 & 24.68 & 0.71 & 356.17 & 2.14 & 39.5  \\
 & & H106$-$H112 & 4999.7 & a & 57.59 & 2.38 & -57.00 & 0.50 & 22.34 & 1.07 & 784.15 & 5.04 & 23.9  \\
 & & H100$-$H105 & 6014.9 & a & 53.54 & 2.58 & -55.60 & 0.50 & 23.17 & 1.29 & 645.84 & 5.55 & 20.5  \\
 & & H112 & 4618.8 & a & 61.67 & 6.39 & -59.10 & 1.50 & 28.64 & 3.51 & 929.48 & 15.21 & 9.6  \\
 & & H111 & 4744.2 & a & 62.76 & 5.87 & -56.20 & 0.90 & 19.02 & 2.06 & 836.09 & 11.45 & 10.6  \\
 & & H110 & 4874.2 & a & 63.47 & 5.91 & -56.60 & 1.00 & 23.03 & 2.55 & 867.62 & 12.59 & 10.7  \\
 & & H109 & 5008.9 & a & 34.99 & 6.51 & -53.20 & 2.10 & 23.16 & 5.23 & 460.83 & 13.83 & 5.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.66 & 16.40 & \nodata  \\
 & & H107 & 5293.7 & a & 59.08 & 5.68 & -58.00 & 1.10 & 23.32 & 2.62 & 784.13 & 12.25 & 10.3  \\
 & & H106 & 5444.3 & a & 63.52 & 6.60 & -57.90 & 1.00 & 20.30 & 2.45 & 777.44 & 13.31 & 9.5  \\
 & & H105 & 5600.6 & a & 60.88 & 6.07 & -56.50 & 1.10 & 22.28 & 2.58 & 790.12 & 12.80 & 9.9  \\
 & & H104 & 5762.9 & a & 43.41 & 5.74 & -57.30 & 1.50 & 22.70 & 3.61 & 628.82 & 12.10 & 7.6  \\
 & & H103 & 5931.5 & a & 52.00 & 5.26 & -54.70 & 1.20 & 24.03 & 2.82 & 653.15 & 11.54 & 9.8  \\
 & & H102 & 6106.9 & a & 53.29 & 5.37 & -55.30 & 1.10 & 22.20 & 2.64 & 620.50 & 11.27 & 9.9  \\
 & & H101 & 6289.1 & a & 53.67 & 7.27 & -55.30 & 1.60 & 24.08 & 3.87 & 585.51 & 15.84 & 7.4  \\
 & & H100 & 6478.8 & a & 53.98 & 4.78 & -54.20 & 1.10 & 24.43 & 2.52 & 572.79 & 10.57 & 11.2  \\
 & & H95 & 7550.6 & a & 41.26 & 2.54 & -55.10 & 0.80 & 25.83 & 1.86 & 432.79 & 5.76 & 16.1  \\
 & & H94 & 7792.9 & a & 43.01 & 4.07 & -56.30 & 1.30 & 27.85 & 3.10 & 485.66 & 9.55 & 10.5  \\
 & & H93 & 8045.6 & a & 42.71 & 3.58 & -53.90 & 1.00 & 24.57 & 2.41 & 428.43 & 7.91 & 11.8  \\
 & & H92 & 8309.4 & a & 51.89 & 3.37 & -54.90 & 0.90 & 27.51 & 2.09 & 489.00 & 7.88 & 15.3  \\
 & & H91 & 8584.8 & a & 18.16 & 1.17 & -52.60 & 0.70 & 22.85 & 1.70 & 151.08 & 2.50 & 15.4  \\
 & & H89 & 9173.3 & a & 49.80 & 2.90 & -55.70 & 0.70 & 23.28 & 1.57 & 436.83 & 6.26 & 17.0  \\
 & & H88 & 9487.8 & a & 52.44 & 2.67 & -54.40 & 0.60 & 24.47 & 1.44 & 414.45 & 5.91 & 19.4  \\
G323.936$-$00.038 & shrds590 & H88$-$H112 & 6329.9 & a & 0.71 & 0.04 & -59.10 & 0.50 & 17.58 & 1.20 & 6.75 & 0.08 & 16.7  \\
 & & H100$-$H112 & 4949.7 & a & 1.37 & 0.09 & -59.00 & 0.50 & 17.31 & 1.25 & 13.61 & 0.16 & 15.8  \\
 & & H88$-$H95 & 7574.3 & a & 0.11 & 0.01 & -60.70 & 1.20 & 19.19 & 3.08 & 0.56 & 0.03 & 7.6  \\
 & & H106$-$H112 & 4928.5 & a & 0.98 & 0.08 & -58.60 & 0.70 & 17.51 & 1.62 & 10.67 & 0.15 & 12.3  \\
 & & H100$-$H105 & 5935.5 & a & 19.85 & 2.14 & -60.00 & 0.90 & 17.31 & 2.16 & 149.86 & 3.98 & 9.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.50 & 0.12 & \nodata  \\
 & & H111 & 4744.2 & a & 21.47 & 3.01 & -57.70 & 1.30 & 18.35 & 2.98 & 249.58 & 5.77 & 7.1  \\
 & & H110 & 4874.2 & a & 18.86 & 3.19 & -58.50 & 2.00 & 24.14 & 5.41 & 257.51 & 6.77 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & 22.14 & 4.24 & -58.80 & 1.20 & 12.84 & 2.85 & 204.29 & 6.80 & 5.2  \\
 & & H106 & 5444.3 & a & 23.40 & 3.72 & -58.30 & 1.20 & 15.45 & 2.86 & 185.02 & 6.54 & 6.2  \\
 & & H105 & 5600.6 & a & 22.66 & 3.78 & -60.30 & 1.70 & 20.33 & 4.24 & 198.77 & 7.47 & 6.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.08 & 10.41 & \nodata  \\
 & & H103 & 5931.5 & a & 20.84 & 5.11 & -59.30 & 1.50 & 12.51 & 3.58 & 137.73 & 8.08 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.31 & 8.25 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.74 & 10.16 & \nodata  \\
 & & H100 & 6478.8 & a & 23.94 & 5.06 & -57.00 & 1.90 & 17.95 & 5.06 & 95.01 & 9.22 & 4.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.41 & 4.75 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.00 & 1.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.31 & 4.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.10 & 3.21 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.60 & 2.50 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.90 & 2.39 & \nodata  \\
G323.936$-$00.038 & atca462 & H85$-$H101 & 8629.4 & a & 0.34 & 0.03 & -59.90 & 0.70 & 15.20 & 1.70 & 2.42 & 0.06 & 10.2  \\
 & & H94$-$H101 & 7516.2 & a & 0.62 & 0.07 & -59.50 & 0.80 & 15.11 & 1.87 & 4.71 & 0.12 & 9.2  \\
 & & H85$-$H89 & 9671.1 & a & 0.10 & 0.02 & -62.20 & 0.90 & 12.15 & 2.14 & 0.28 & 0.02 & 6.5  \\
 & & H100 & 6478.8 & a & 27.50 & 5.93 & -60.20 & 1.40 & 12.81 & 3.21 & 149.83 & 9.49 & 4.6  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.25 & 4.37 & \nodata  \\
 & & H98 & 6881.5 & a & 20.47 & 4.91 & -60.30 & 1.50 & 13.00 & 3.65 & 98.75 & 7.89 & 4.1  \\
 & & H97 & 7095.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.36 & 8.16 & \nodata  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.38 & 6.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.92 & 5.32 & \nodata  \\
 & & H102 & 6106.9 & a & 11.39 & 3.76 & -64.00 & 3.30 & 20.24 & 8.67 & 114.01 & 7.33 & 3.1  \\
 & & H101 & 6289.1 & a & 25.44 & 5.25 & -61.20 & 1.40 & 14.27 & 3.54 & 166.92 & 8.79 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.65 & 4.08 & \nodata  \\
 & & H87 & 9816.9 & a & 11.96 & 2.57 & -64.40 & 1.70 & 15.83 & 4.09 & 26.97 & 4.54 & 4.6  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.17 & 4.41 & \nodata  \\
G323.936$-$00.038 & mos054 & H88$-$H112 & 5378.0 & a & 0.10 & 0.01 & -56.20 & 0.70 & 23.29 & 1.58 & 1.08 & 0.01 & 16.8  \\
 & & H100$-$H112 & 4814.8 & a & 0.05 & 0.01 & -58.20 & 0.90 & 19.75 & 2.14 & 0.64 & 0.01 & 10.5  \\
 & & H88$-$H95 & 8023.3 & a & 0.35 & 0.02 & -54.30 & 0.80 & 25.66 & 1.92 & 3.16 & 0.05 & 15.3  \\
 & & H106$-$H112 & 4769.7 & a & 0.04 & 0.00 & -58.20 & 1.20 & 21.35 & 2.76 & 0.55 & 0.01 & 8.8  \\
 & & H100$-$H105 & 5975.6 & a & 0.34 & 0.07 & -58.10 & 1.50 & 15.55 & 3.46 & 2.93 & 0.12 & 5.2  \\
 & & H112 & 4618.8 & a & 0.36 & 0.07 & -65.10 & 1.60 & 16.13 & 3.84 & 2.62 & 0.13 & 4.9  \\
 & & H111 & 4744.2 & a & 0.02 & 0.00 & -58.80 & 2.00 & 21.36 & 4.95 & 0.21 & 0.01 & 5.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.94 & 0.11 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.95 & 12.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.43 & 10.67 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.26 & 0.18 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.10 & 0.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.36 & 0.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.91 & 2.98 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.24 & 0.22 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.18 & 2.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.45 & 0.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.17 & 0.20 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.10 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.13 & \nodata  \\
 & & H91 & 8584.8 & a & 29.80 & 2.00 & -54.00 & 0.90 & 26.18 & 2.04 & 276.84 & 4.58 & 14.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.04 & \nodata  \\
G324.135+00.236 & caswell16 & H88$-$H112 & 5157.9 & a & 0.20 & 0.04 & -89.10 & 1.80 & 18.90 & 4.32 & 3.93 & 0.08 & 5.0  \\
 & & H100$-$H112 & 5157.9 & a & 0.20 & 0.04 & -89.00 & 1.90 & 18.17 & 4.36 & 3.93 & 0.08 & 4.8  \\
 & & H106$-$H112 & 5063.2 & a & 0.24 & 0.05 & -89.50 & 1.90 & 20.28 & 4.56 & 4.45 & 0.09 & 5.1  \\
 & & H100$-$H105 & 5701.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.92 & 0.10 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.86 & 13.83 & \nodata  \\
 & & H111 & 4744.2 & a & 31.31 & 7.90 & -98.50 & 1.60 & 13.35 & 3.97 & 268.31 & 12.85 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.70 & 9.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.21 & 0.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.92 & 0.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.19 & 0.15 & \nodata  \\
G324.201+00.117 & ch149 & H88$-$H112 & 6265.3 & a & 177.25 & 0.81 & -90.50 & 0.10 & 34.03 & 0.18 & 3317.15 & 2.12 & 215.7  \\
 & & H100$-$H112 & 5470.7 & a & 148.75 & 0.97 & -90.50 & 0.10 & 34.63 & 0.26 & 3349.37 & 2.55 & 152.2  \\
 & & H88$-$H95 & 8646.6 & a & 261.02 & 1.16 & -90.50 & 0.10 & 32.58 & 0.17 & 3221.40 & 2.96 & 222.5  \\
 & & H106$-$H112 & 5027.1 & a & 131.86 & 1.28 & -90.60 & 0.20 & 34.94 & 0.39 & 3338.66 & 3.39 & 101.8  \\
 & & H100$-$H105 & 5968.1 & a & 167.75 & 1.41 & -90.50 & 0.10 & 34.37 & 0.33 & 3361.36 & 3.71 & 117.2  \\
 & & H112 & 4618.8 & a & 110.28 & 3.41 & -91.50 & 0.50 & 33.67 & 1.20 & 3326.32 & 8.85 & 32.0  \\
 & & H111 & 4744.2 & a & 118.09 & 3.04 & -90.40 & 0.40 & 34.21 & 1.02 & 3319.27 & 7.96 & 38.4  \\
 & & H110 & 4874.2 & a & 124.88 & 3.80 & -90.10 & 0.50 & 32.93 & 1.16 & 3337.59 & 9.75 & 32.5  \\
 & & H109 & 5008.9 & a & 129.44 & 3.10 & -90.50 & 0.40 & 35.87 & 0.99 & 3353.14 & 8.31 & 41.3  \\
 & & H108 & 5148.7 & a & 141.09 & 4.39 & -89.40 & 0.50 & 33.89 & 1.22 & 3325.92 & 11.43 & 31.8  \\
 & & H107 & 5293.7 & a & 141.07 & 2.79 & -91.20 & 0.30 & 34.21 & 0.78 & 3351.77 & 7.32 & 49.9  \\
 & & H106 & 5444.3 & a & 149.15 & 3.29 & -89.90 & 0.40 & 33.62 & 0.86 & 3353.08 & 8.54 & 44.8  \\
 & & H105 & 5600.6 & a & 157.60 & 2.87 & -90.10 & 0.30 & 32.82 & 0.69 & 3367.21 & 7.36 & 54.3  \\
 & & H104 & 5762.9 & a & 154.58 & 3.40 & -90.80 & 0.40 & 34.47 & 0.88 & 3362.93 & 8.92 & 45.0  \\
 & & H103 & 5931.5 & a & 163.92 & 2.73 & -90.70 & 0.30 & 33.45 & 0.64 & 3360.25 & 7.08 & 59.3  \\
 & & H102 & 6106.9 & a & 171.91 & 2.78 & -90.50 & 0.30 & 33.27 & 0.62 & 3353.07 & 7.17 & 61.2  \\
 & & H100 & 6478.8 & a & 181.95 & 2.85 & -90.50 & 0.30 & 34.07 & 0.62 & 3371.08 & 7.44 & 63.2  \\
 & & H94 & 7792.9 & a & 220.06 & 3.45 & -90.30 & 0.20 & 31.22 & 0.57 & 3194.97 & 8.62 & 63.2  \\
 & & H92 & 8309.4 & a & 245.63 & 2.56 & -90.40 & 0.20 & 32.63 & 0.39 & 3249.87 & 6.55 & 94.8  \\
 & & H91 & 8584.8 & a & 264.28 & 2.60 & -90.50 & 0.20 & 31.48 & 0.36 & 3260.47 & 6.54 & 100.3  \\
 & & H89 & 9173.3 & a & 252.89 & 4.36 & -90.40 & 0.20 & 28.57 & 0.58 & 3237.31 & 10.41 & 57.5  \\
 & & H88 & 9487.8 & a & 287.14 & 2.75 & -90.30 & 0.10 & 31.29 & 0.35 & 3193.07 & 6.89 & 103.3  \\
G324.201+00.117 & caswell16 & H88$-$H112 & 6354.9 & a & 177.14 & 0.82 & -90.40 & 0.10 & 33.89 & 0.18 & 3193.89 & 2.14 & 213.7  \\
 & & H100$-$H112 & 5450.9 & a & 141.02 & 0.96 & -90.30 & 0.10 & 34.82 & 0.27 & 3172.82 & 2.54 & 145.1  \\
 & & H88$-$H95 & 8383.5 & a & 257.63 & 1.39 & -90.60 & 0.10 & 32.81 & 0.20 & 3241.16 & 3.56 & 183.4  \\
 & & H106$-$H112 & 5036.0 & a & 126.47 & 1.29 & -90.40 & 0.20 & 35.21 & 0.42 & 3152.18 & 3.44 & 96.7  \\
 & & H100$-$H105 & 5970.2 & a & 159.39 & 1.31 & -90.20 & 0.10 & 34.53 & 0.33 & 3198.57 & 3.44 & 120.4  \\
 & & H112 & 4618.8 & a & 110.90 & 3.52 & -89.90 & 0.50 & 31.56 & 1.16 & 3128.54 & 8.86 & 31.1  \\
 & & H111 & 4744.2 & a & 114.80 & 3.65 & -90.60 & 0.50 & 35.19 & 1.29 & 3140.20 & 9.69 & 31.1  \\
 & & H110 & 4874.2 & a & 116.06 & 3.19 & -89.80 & 0.40 & 33.16 & 1.05 & 3132.92 & 8.23 & 35.9  \\
 & & H109 & 5008.9 & a & 123.59 & 3.18 & -90.60 & 0.50 & 36.06 & 1.07 & 3124.52 & 8.56 & 38.4  \\
 & & H108 & 5148.7 & a & 128.91 & 3.94 & -90.30 & 0.50 & 35.02 & 1.24 & 3157.10 & 10.42 & 32.4  \\
 & & H107 & 5293.7 & a & 132.37 & 3.53 & -90.10 & 0.40 & 32.58 & 1.01 & 3189.48 & 9.02 & 37.1  \\
 & & H106 & 5444.3 & a & 142.97 & 3.13 & -90.40 & 0.40 & 34.07 & 0.86 & 3192.84 & 8.18 & 45.2  \\
 & & H105 & 5600.6 & a & 140.73 & 3.25 & -90.50 & 0.40 & 34.50 & 0.92 & 3151.14 & 8.54 & 42.8  \\
 & & H104 & 5762.9 & a & 150.42 & 3.35 & -90.10 & 0.40 & 34.03 & 0.88 & 3209.21 & 8.74 & 44.5  \\
 & & H103 & 5931.5 & a & 153.54 & 3.06 & -89.80 & 0.30 & 32.64 & 0.75 & 3187.41 & 7.83 & 49.6  \\
 & & H102 & 6106.9 & a & 163.69 & 2.97 & -90.30 & 0.30 & 34.73 & 0.73 & 3214.98 & 7.85 & 54.4  \\
 & & H101 & 6289.1 & a & 175.34 & 6.48 & -89.70 & 0.60 & 32.77 & 1.40 & 3246.62 & 16.61 & 26.8  \\
 & & H100 & 6478.8 & a & 179.84 & 3.41 & -90.20 & 0.30 & 32.54 & 0.71 & 3232.97 & 8.71 & 52.1  \\
 & & H95 & 7550.6 & a & 230.88 & 3.80 & -90.80 & 0.30 & 31.41 & 0.60 & 3317.15 & 9.55 & 60.0  \\
 & & H94 & 7792.9 & a & 239.87 & 3.96 & -90.60 & 0.30 & 32.98 & 0.63 & 3289.15 & 10.19 & 59.8  \\
 & & H93 & 8045.6 & a & 246.85 & 5.01 & -90.00 & 0.30 & 32.40 & 0.76 & 3252.13 & 12.76 & 48.8  \\
 & & H92 & 8309.4 & a & 242.98 & 3.45 & -90.80 & 0.20 & 31.72 & 0.52 & 3180.04 & 8.71 & 69.6  \\
 & & H91 & 8584.8 & a & 261.20 & 3.49 & -90.50 & 0.20 & 31.65 & 0.49 & 3224.12 & 8.79 & 74.0  \\
 & & H89 & 9173.3 & a & 284.07 & 3.22 & -90.20 & 0.20 & 32.30 & 0.42 & 3222.38 & 8.19 & 87.3  \\
 & & H88 & 9487.8 & a & 292.57 & 3.72 & -90.30 & 0.20 & 32.82 & 0.48 & 3225.67 & 9.55 & 77.7  \\
G324.201+00.117 & mos053 & H88$-$H112 & 6488.5 & a & 190.52 & 0.79 & -90.30 & 0.10 & 33.39 & 0.16 & 3358.85 & 2.06 & 237.0  \\
 & & H100$-$H112 & 5504.8 & a & 151.26 & 0.83 & -90.30 & 0.10 & 34.52 & 0.22 & 3362.03 & 2.20 & 179.2  \\
 & & H88$-$H95 & 8667.0 & a & 278.63 & 1.18 & -90.30 & 0.10 & 32.49 & 0.16 & 3351.28 & 3.02 & 232.9  \\
 & & H106$-$H112 & 5013.1 & a & 131.13 & 1.33 & -90.30 & 0.20 & 34.44 & 0.40 & 3341.69 & 3.50 & 97.5  \\
 & & H100$-$H105 & 5996.8 & a & 168.94 & 1.13 & -90.20 & 0.10 & 33.40 & 0.26 & 3382.36 & 2.92 & 148.3  \\
 & & H112 & 4618.8 & a & 112.48 & 2.89 & -90.80 & 0.40 & 32.87 & 0.98 & 3313.35 & 7.43 & 38.4  \\
 & & H111 & 4744.2 & a & 121.06 & 2.83 & -90.40 & 0.40 & 35.61 & 0.96 & 3315.02 & 7.56 & 42.3  \\
 & & H110 & 4874.2 & a & 124.19 & 3.04 & -89.80 & 0.40 & 33.12 & 0.94 & 3323.44 & 7.84 & 40.4  \\
 & & H109 & 5008.9 & a & 128.33 & 2.60 & -90.40 & 0.40 & 35.97 & 0.84 & 3341.44 & 6.99 & 48.8  \\
 & & H108 & 5148.7 & a & 141.37 & 3.89 & -89.90 & 0.50 & 34.15 & 1.09 & 3374.16 & 10.18 & 35.9  \\
 & & H107 & 5293.7 & a & 139.74 & 2.77 & -90.60 & 0.30 & 33.27 & 0.76 & 3364.13 & 7.16 & 49.9  \\
 & & H106 & 5444.3 & a & 151.08 & 3.00 & -90.00 & 0.30 & 32.79 & 0.75 & 3368.93 & 7.68 & 49.9  \\
 & & H105 & 5600.6 & a & 153.21 & 2.63 & -90.20 & 0.30 & 33.43 & 0.66 & 3368.26 & 6.80 & 57.6  \\
 & & H104 & 5762.9 & a & 160.42 & 2.63 & -90.10 & 0.30 & 34.21 & 0.65 & 3386.55 & 6.88 & 60.3  \\
 & & H103 & 5931.5 & a & 165.91 & 2.42 & -90.10 & 0.20 & 32.98 & 0.56 & 3377.91 & 6.22 & 67.8  \\
 & & H102 & 6106.9 & a & 174.35 & 2.39 & -90.30 & 0.20 & 33.99 & 0.54 & 3390.85 & 6.25 & 72.0  \\
 & & H101 & 6289.1 & a & 179.87 & 7.44 & -89.40 & 0.70 & 33.56 & 1.61 & 3359.18 & 19.31 & 23.9  \\
 & & H100 & 6478.8 & a & 185.39 & 2.39 & -90.20 & 0.20 & 32.31 & 0.48 & 3398.40 & 6.09 & 76.7  \\
 & & H95 & 7550.6 & a & 235.88 & 4.24 & -90.70 & 0.30 & 30.91 & 0.64 & 3431.84 & 10.56 & 55.0  \\
 & & H94 & 7792.9 & a & 241.15 & 3.67 & -90.00 & 0.20 & 31.74 & 0.56 & 3383.31 & 9.25 & 65.0  \\
 & & H93 & 8045.6 & a & 257.41 & 6.11 & -89.80 & 0.40 & 31.92 & 0.88 & 3373.30 & 15.45 & 41.7  \\
 & & H92 & 8309.4 & a & 260.48 & 2.69 & -90.60 & 0.20 & 31.96 & 0.38 & 3353.02 & 6.80 & 95.8  \\
 & & H91 & 8584.8 & a & 271.67 & 2.69 & -90.30 & 0.10 & 30.78 & 0.35 & 3293.04 & 6.68 & 99.8  \\
 & & H89 & 9173.3 & a & 287.90 & 2.39 & -90.10 & 0.10 & 31.32 & 0.30 & 3349.73 & 6.00 & 119.0  \\
 & & H88 & 9487.8 & a & 309.53 & 2.75 & -90.20 & 0.10 & 31.96 & 0.33 & 3357.30 & 6.96 & 111.3  \\
G324.642$-$00.321 & atca466 & H85$-$H101 & 7936.0 & a & 41.76 & 1.19 & -48.20 & 0.30 & 23.35 & 0.77 & 401.63 & 2.57 & 34.7  \\
 & & H94$-$H101 & 6901.1 & a & 40.41 & 1.54 & -48.30 & 0.40 & 22.91 & 1.01 & 429.22 & 3.31 & 25.9  \\
 & & H85$-$H89 & 9794.8 & a & 44.28 & 1.81 & -47.90 & 0.50 & 24.30 & 1.15 & 352.02 & 3.99 & 24.2  \\
 & & H100 & 6478.8 & a & 33.65 & 4.10 & -48.90 & 1.50 & 25.99 & 3.93 & 443.24 & 9.16 & 8.3  \\
 & & H99 & 6676.1 & a & 37.80 & 4.81 & -47.50 & 1.60 & 25.10 & 4.17 & 437.67 & 10.44 & 8.0  \\
 & & H98 & 6881.5 & a & 41.06 & 5.16 & -48.70 & 1.60 & 25.31 & 4.15 & 426.14 & 11.24 & 8.1  \\
 & & H97 & 7095.4 & a & 35.90 & 3.79 & -47.30 & 1.30 & 26.15 & 3.26 & 422.50 & 8.61 & 9.4  \\
 & & H96 & 7318.3 & a & 43.93 & 4.83 & -48.10 & 1.20 & 21.72 & 2.76 & 432.79 & 10.07 & 9.0  \\
 & & H95 & 7550.6 & a & 48.50 & 5.62 & -47.40 & 1.20 & 21.17 & 2.85 & 394.66 & 11.57 & 8.5  \\
 & & H94 & 7792.9 & a & 45.47 & 4.83 & -48.70 & 1.00 & 18.71 & 2.30 & 408.59 & 9.35 & 9.3  \\
 & & H102 & 6106.9 & a & 46.00 & 6.12 & -47.40 & 1.30 & 20.57 & 3.44 & 421.34 & 12.14 & 7.6  \\
 & & H101 & 6289.1 & a & 41.46 & 4.13 & -50.30 & 1.20 & 23.90 & 2.78 & 454.60 & 9.02 & 10.0  \\
 & & H89 & 9173.3 & a & 39.66 & 4.36 & -45.60 & 1.60 & 29.25 & 4.04 & 356.21 & 10.32 & 9.2  \\
 & & H88 & 9487.8 & a & 50.80 & 3.79 & -47.40 & 0.80 & 20.93 & 1.81 & 364.39 & 7.77 & 13.2  \\
 & & H87 & 9816.9 & a & 47.90 & 3.81 & -48.20 & 1.00 & 24.87 & 2.34 & 353.56 & 8.45 & 12.5  \\
 & & H86 & 10161.3 & a & 35.40 & 4.42 & -48.00 & 1.70 & 27.13 & 4.18 & 340.32 & 10.11 & 8.1  \\
 & & H85 & 10522.0 & a & 43.08 & 4.06 & -50.30 & 1.30 & 29.01 & 3.22 & 333.86 & 9.75 & 10.5  \\
G324.924$-$00.569 & shrds599 & H88$-$H112 & 6491.7 & a & 38.35 & 1.19 & -79.90 & 0.40 & 27.04 & 0.97 & 532.37 & 2.76 & 32.0  \\
 & & H100$-$H112 & 5514.7 & a & 31.93 & 1.41 & -79.80 & 0.60 & 29.20 & 1.49 & 555.03 & 3.40 & 22.4  \\
 & & H88$-$H95 & 8654.4 & a & 53.58 & 2.10 & -79.90 & 0.50 & 24.76 & 1.12 & 482.29 & 4.68 & 25.2  \\
 & & H106$-$H112 & 5011.5 & a & 28.32 & 2.22 & -79.80 & 1.10 & 29.04 & 2.68 & 571.19 & 5.32 & 12.7  \\
 & & H100$-$H105 & 5997.0 & a & 35.43 & 2.04 & -79.80 & 0.80 & 29.43 & 1.98 & 539.54 & 4.93 & 17.3  \\
 & & H112 & 4618.8 & a & 39.75 & 8.27 & -85.30 & 1.20 & 11.95 & 2.88 & 605.97 & 12.79 & 4.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 596.72 & 13.24 & \nodata  \\
 & & H110 & 4874.2 & a & 32.36 & 7.19 & -83.10 & 1.80 & 16.83 & 4.46 & 579.57 & 13.08 & 4.5  \\
 & & H109 & 5008.9 & a & 27.84 & 6.34 & -80.90 & 3.80 & 30.39 & 13.52 & 577.19 & 13.75 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.25 & 17.53 & \nodata  \\
 & & H107 & 5293.7 & a & 32.58 & 5.55 & -78.50 & 2.80 & 32.81 & 8.17 & 553.31 & 13.39 & 6.2  \\
 & & H106 & 5444.3 & a & 33.65 & 5.00 & -83.50 & 2.10 & 28.44 & 5.35 & 542.09 & 11.63 & 6.8  \\
 & & H105 & 5600.6 & a & 34.30 & 4.65 & -79.80 & 2.00 & 29.82 & 4.99 & 536.94 & 11.17 & 7.4  \\
 & & H104 & 5762.9 & a & 35.39 & 5.25 & -81.30 & 1.80 & 24.62 & 4.43 & 540.45 & 11.49 & 6.8  \\
 & & H103 & 5931.5 & a & 35.26 & 5.43 & -79.70 & 1.70 & 21.78 & 4.56 & 531.15 & 10.85 & 6.7  \\
 & & H102 & 6106.9 & a & 35.69 & 4.56 & -79.30 & 1.70 & 26.56 & 4.16 & 531.25 & 10.35 & 7.9  \\
 & & H101 & 6289.1 & a & 43.55 & 9.39 & -76.90 & 3.00 & 27.84 & 8.03 & 648.74 & 21.32 & 4.8  \\
 & & H100 & 6478.8 & a & 36.17 & 3.96 & -80.00 & 2.20 & 40.79 & 5.48 & 522.13 & 11.13 & 9.2  \\
 & & H94 & 7792.9 & a & 46.19 & 5.21 & -77.90 & 1.30 & 23.15 & 3.11 & 484.77 & 11.11 & 8.9  \\
 & & H92 & 8309.4 & a & 61.73 & 4.53 & -78.90 & 0.90 & 24.85 & 2.13 & 492.95 & 10.08 & 13.5  \\
 & & H91 & 8584.8 & a & 59.41 & 5.18 & -81.30 & 0.90 & 20.84 & 2.11 & 493.18 & 10.58 & 11.3  \\
 & & H89 & 9173.3 & a & 56.12 & 4.70 & -80.50 & 1.10 & 26.96 & 2.66 & 476.30 & 10.87 & 11.9  \\
 & & H88 & 9487.8 & a & 48.58 & 5.05 & -80.80 & 1.30 & 24.67 & 3.08 & 459.62 & 11.11 & 9.6  \\
G324.924$-$00.569 & ch87.2 & H85$-$H101 & 7872.0 & a & 49.92 & 1.47 & -79.50 & 0.40 & 25.74 & 0.87 & 473.24 & 3.33 & 33.7  \\
 & & H94$-$H101 & 7010.6 & a & 46.15 & 1.86 & -79.80 & 0.50 & 26.18 & 1.22 & 486.77 & 4.26 & 24.6  \\
 & & H85$-$H89 & 9971.9 & a & 58.82 & 2.75 & -79.10 & 0.60 & 24.92 & 1.35 & 440.39 & 6.15 & 21.1  \\
 & & H100 & 6478.8 & a & 37.54 & 6.16 & -78.30 & 3.00 & 37.20 & 8.37 & 575.46 & 16.08 & 6.3  \\
 & & H99 & 6676.1 & a & 58.42 & 6.88 & -79.90 & 1.40 & 24.79 & 3.41 & 570.76 & 15.30 & 8.4  \\
 & & H98 & 6881.5 & a & 49.48 & 5.60 & -81.40 & 1.50 & 26.46 & 3.52 & 548.37 & 12.83 & 8.8  \\
 & & H97 & 7095.4 & a & 45.12 & 4.34 & -79.40 & 1.10 & 23.62 & 2.68 & 406.22 & 9.37 & 10.4  \\
 & & H96 & 7318.3 & a & 42.89 & 4.26 & -81.40 & 1.50 & 30.53 & 3.88 & 405.73 & 10.25 & 10.2  \\
 & & H95 & 7550.6 & a & 42.93 & 4.13 & -77.60 & 1.30 & 28.26 & 3.24 & 404.69 & 9.75 & 10.4  \\
 & & H94 & 7792.9 & a & 45.81 & 5.25 & -80.60 & 1.20 & 22.02 & 2.96 & 426.42 & 10.98 & 8.7  \\
 & & H102 & 6106.9 & a & 44.59 & 6.39 & -79.40 & 1.90 & 27.12 & 4.81 & 606.55 & 14.62 & 7.0  \\
 & & H101 & 6289.1 & a & 54.89 & 6.95 & -77.90 & 1.60 & 26.02 & 3.89 & 615.18 & 15.76 & 7.9  \\
 & & H88 & 9487.8 & a & 54.40 & 5.08 & -79.60 & 1.20 & 25.86 & 2.82 & 425.60 & 11.55 & 10.6  \\
 & & H87 & 9816.9 & a & 64.28 & 5.33 & -79.30 & 0.90 & 22.11 & 2.16 & 437.24 & 11.16 & 12.0  \\
 & & H86 & 10161.3 & a & 58.96 & 5.36 & -79.60 & 1.20 & 26.56 & 2.81 & 442.70 & 12.35 & 10.9  \\
 & & H85 & 10522.0 & a & 57.92 & 5.48 & -77.50 & 1.30 & 28.23 & 3.36 & 458.65 & 12.72 & 10.7  \\
G324.931$-$00.621 & shrds599 & H88$-$H112 & 7133.7 & a & 0.63 & 0.14 & 20.80 & 2.70 & 24.29 & 7.90 & 11.17 & 0.28 & 4.9  \\
 & & H100$-$H112 & 5638.5 & a & 1.26 & 0.28 & 22.60 & 2.60 & 23.44 & 6.72 & 22.40 & 0.59 & 4.6  \\
 & & H88$-$H95 & 8319.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.27 & 0.16 & \nodata  \\
 & & H106$-$H112 & 5131.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.52 & 0.87 & \nodata  \\
 & & H100$-$H105 & 6246.9 & a & 1.51 & 0.37 & 19.90 & 3.50 & 27.32 & 10.15 & 18.71 & 0.82 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.33 & 19.92 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.28 & 19.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.17 & 18.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.26 & 19.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.30 & 15.49 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.49 & 13.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.86 & 14.61 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.41 & 13.94 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.52 & 11.25 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.96 & 10.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.10 & 0.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.66 & 12.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.28 & 8.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.07 & 8.77 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.59 & 5.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.06 & \nodata  \\
G325.108+00.053 & atca472 & H85$-$H101 & 7475.5 & a & 31.92 & 1.52 & -64.90 & 0.50 & 22.05 & 1.21 & 229.86 & 3.20 & 20.7  \\
 & & H94$-$H101 & 6860.8 & a & 33.59 & 1.87 & -65.60 & 0.60 & 21.67 & 1.39 & 256.85 & 3.89 & 17.8  \\
 & & H85$-$H89 & 9800.2 & a & 28.33 & 2.61 & -61.60 & 1.00 & 21.38 & 2.30 & 127.76 & 5.40 & 10.7  \\
 & & H100 & 6478.8 & a & 31.06 & 5.02 & -65.00 & 2.10 & 27.10 & 5.32 & 292.94 & 11.54 & 6.2  \\
 & & H99 & 6676.1 & a & 32.87 & 4.97 & -67.30 & 1.80 & 23.71 & 4.24 & 258.81 & 10.76 & 6.6  \\
 & & H98 & 6881.5 & a & 38.60 & 5.69 & -65.50 & 1.60 & 22.30 & 4.14 & 259.27 & 11.74 & 6.9  \\
 & & H97 & 7095.4 & a & 36.01 & 5.57 & -63.80 & 1.50 & 20.41 & 3.84 & 238.89 & 11.11 & 6.5  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.51 & 11.59 & \nodata  \\
 & & H95 & 7550.6 & a & 24.59 & 5.38 & -68.40 & 3.80 & 32.76 & 11.97 & 200.83 & 12.60 & 4.9  \\
 & & H94 & 7792.9 & a & 32.86 & 5.59 & -65.60 & 1.70 & 19.78 & 4.29 & 205.48 & 10.82 & 6.0  \\
 & & H102 & 6106.9 & a & 35.07 & 5.41 & -65.20 & 2.00 & 26.44 & 4.98 & 270.20 & 12.24 & 6.5  \\
 & & H101 & 6289.1 & a & 43.97 & 6.85 & -67.00 & 1.20 & 16.21 & 2.93 & 313.14 & 12.34 & 6.4  \\
 & & H89 & 9173.3 & a & 25.26 & 6.07 & -62.70 & 2.20 & 18.39 & 5.68 & 96.03 & 11.31 & 4.2  \\
 & & H88 & 9487.8 & a & 35.51 & 5.34 & -60.60 & 1.90 & 25.41 & 5.25 & 141.12 & 11.51 & 6.9  \\
 & & H87 & 9816.9 & a & 30.38 & 5.78 & -64.20 & 2.60 & 24.94 & 8.14 & 139.22 & 11.78 & 5.7  \\
 & & H86 & 10161.3 & a & 37.67 & 6.98 & -58.50 & 1.10 & 11.97 & 2.60 & 127.06 & 10.77 & 5.4  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.79 & 14.80 & \nodata  \\
G325.354$-$00.036 & atca475 & H85$-$H101 & 7932.9 & a & 22.65 & 1.05 & -64.20 & 0.70 & 29.32 & 1.58 & 269.07 & 2.53 & 21.4  \\
 & & H94$-$H101 & 6906.4 & a & 23.70 & 1.34 & -64.90 & 0.80 & 28.48 & 1.88 & 298.41 & 3.20 & 17.5  \\
 & & H85$-$H89 & 9845.3 & a & 21.14 & 1.49 & -62.90 & 1.10 & 30.97 & 2.64 & 214.34 & 3.67 & 14.2  \\
 & & H100 & 6478.8 & a & 31.66 & 4.52 & -61.40 & 1.50 & 21.93 & 4.06 & 317.51 & 9.18 & 7.1  \\
 & & H99 & 6676.1 & a & 15.99 & 3.27 & -58.10 & 5.40 & 48.84 & 18.24 & 318.10 & 9.13 & 5.4  \\
 & & H98 & 6881.5 & a & 20.41 & 3.66 & -66.20 & 3.20 & 35.69 & 8.82 & 302.73 & 9.33 & 5.8  \\
 & & H97 & 7095.4 & a & 30.34 & 3.58 & -67.60 & 1.70 & 30.17 & 4.23 & 293.89 & 8.74 & 8.4  \\
 & & H96 & 7318.3 & a & 25.85 & 4.20 & -65.50 & 2.20 & 26.53 & 6.14 & 291.63 & 9.18 & 6.4  \\
 & & H95 & 7550.6 & a & 26.06 & 4.29 & -68.60 & 2.10 & 24.81 & 6.28 & 256.67 & 8.90 & 6.5  \\
 & & H94 & 7792.9 & a & 25.60 & 3.85 & -68.00 & 1.90 & 25.40 & 5.24 & 270.91 & 8.29 & 6.9  \\
 & & H102 & 6106.9 & a & 21.65 & 4.75 & -64.40 & 2.10 & 19.14 & 4.99 & 289.28 & 9.22 & 4.5  \\
 & & H101 & 6289.1 & a & 19.89 & 4.53 & -61.00 & 2.80 & 24.71 & 7.98 & 337.27 & 9.54 & 4.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.45 & 9.02 & \nodata  \\
 & & H88 & 9487.8 & a & 19.43 & 3.01 & -63.30 & 2.40 & 31.13 & 6.73 & 225.82 & 7.15 & 6.7  \\
 & & H87 & 9816.9 & a & 22.82 & 3.34 & -61.50 & 2.20 & 30.61 & 5.74 & 220.57 & 8.05 & 6.9  \\
 & & H86 & 10161.3 & a & 25.02 & 2.88 & -61.10 & 2.10 & 37.43 & 5.75 & 211.41 & 7.60 & 8.9  \\
 & & H85 & 10522.0 & a & 23.58 & 3.52 & -61.70 & 2.00 & 27.13 & 5.33 & 200.59 & 7.92 & 6.9  \\
G326.065$-$00.393 & shrds1161 & H88$-$H112 & 5968.6 & a & 35.01 & 0.92 & -62.20 & 0.30 & 20.23 & 0.61 & 266.98 & 1.85 & 37.7  \\
 & & H100$-$H112 & 5320.2 & a & 30.79 & 0.97 & -62.20 & 0.30 & 20.57 & 0.75 & 267.35 & 1.97 & 31.3  \\
 & & H88$-$H95 & 8506.7 & a & 51.42 & 2.16 & -62.20 & 0.40 & 19.53 & 0.95 & 265.55 & 4.27 & 23.6  \\
 & & H106$-$H112 & 4936.8 & a & 24.56 & 1.14 & -62.00 & 0.50 & 20.38 & 1.09 & 235.39 & 2.30 & 21.4  \\
 & & H100$-$H105 & 6004.2 & a & 41.76 & 1.72 & -62.40 & 0.40 & 20.57 & 0.98 & 324.47 & 3.50 & 23.9  \\
 & & H112 & 4618.8 & a & 15.24 & 1.99 & -60.80 & 1.50 & 23.52 & 3.76 & 196.69 & 4.24 & 7.7  \\
 & & H111 & 4744.2 & a & 21.01 & 2.46 & -63.50 & 1.20 & 20.84 & 2.84 & 209.27 & 5.02 & 8.5  \\
 & & H110 & 4874.2 & a & 28.63 & 2.92 & -62.40 & 0.80 & 15.13 & 1.78 & 223.23 & 5.08 & 9.7  \\
 & & H109 & 5008.9 & a & 33.14 & 3.57 & -62.00 & 1.00 & 18.76 & 2.34 & 266.14 & 6.91 & 9.2  \\
 & & H108 & 5148.7 & a & 24.68 & 4.71 & -58.40 & 1.90 & 19.89 & 5.60 & 211.51 & 8.86 & 5.5  \\
 & & H107 & 5293.7 & a & 28.01 & 3.08 & -61.70 & 1.30 & 24.11 & 3.36 & 274.97 & 6.59 & 9.2  \\
 & & H106 & 5444.3 & a & 36.00 & 4.41 & -60.80 & 1.00 & 16.11 & 2.28 & 316.70 & 7.93 & 8.1  \\
 & & H105 & 5600.6 & a & 30.43 & 4.12 & -61.90 & 1.90 & 27.05 & 6.17 & 288.51 & 8.73 & 8.0  \\
 & & H104 & 5762.9 & a & 45.00 & 4.17 & -61.50 & 0.80 & 16.61 & 1.78 & 334.77 & 7.61 & 10.7  \\
 & & H103 & 5931.5 & a & 43.56 & 3.72 & -62.80 & 0.90 & 21.96 & 2.17 & 320.51 & 7.80 & 11.6  \\
 & & H102 & 6106.9 & a & 40.28 & 4.06 & -60.40 & 1.00 & 19.99 & 2.34 & 321.18 & 8.12 & 9.8  \\
 & & H101 & 6289.1 & a & 41.68 & 4.90 & -64.40 & 1.10 & 19.30 & 2.63 & 336.28 & 9.63 & 8.4  \\
 & & H100 & 6478.8 & a & 52.88 & 5.17 & -63.70 & 0.90 & 18.33 & 2.08 & 345.03 & 9.90 & 10.1  \\
 & & H95 & 7550.6 & a & 42.18 & 4.84 & -62.50 & 1.40 & 24.42 & 3.28 & 305.78 & 10.67 & 8.6  \\
 & & H94 & 7792.9 & a & 54.42 & 5.08 & -61.50 & 0.80 & 17.16 & 1.85 & 297.29 & 9.42 & 10.6  \\
 & & H93 & 8045.6 & a & 39.00 & 6.36 & -61.50 & 2.10 & 26.24 & 5.73 & 201.46 & 14.01 & 6.3  \\
 & & H92 & 8309.4 & a & 57.32 & 5.66 & -61.10 & 0.90 & 17.95 & 2.05 & 274.67 & 10.75 & 10.0  \\
 & & H91 & 8584.8 & a & 51.85 & 4.82 & -63.30 & 0.90 & 20.53 & 2.21 & 265.97 & 9.77 & 10.6  \\
 & & H89 & 9173.3 & a & 58.98 & 4.89 & -62.70 & 0.70 & 17.46 & 1.67 & 257.20 & 9.15 & 11.9  \\
 & & H88 & 9487.8 & a & 52.01 & 4.02 & -62.00 & 0.70 & 18.88 & 1.69 & 225.71 & 7.83 & 12.8  \\
G326.270+00.783 & ch152 & H88$-$H112 & 6547.7 & a & 29.26 & 1.22 & -38.80 & 0.30 & 15.07 & 0.73 & 149.24 & 2.13 & 23.7  \\
 & & H100$-$H112 & 5405.4 & a & 29.22 & 1.61 & -39.00 & 0.40 & 15.93 & 1.01 & 171.06 & 2.87 & 18.0  \\
 & & H88$-$H95 & 8872.0 & a & 30.11 & 1.90 & -38.40 & 0.40 & 13.58 & 0.99 & 104.56 & 3.14 & 15.6  \\
 & & H106$-$H112 & 5065.6 & a & 29.98 & 1.87 & -39.10 & 0.50 & 15.92 & 1.15 & 182.69 & 3.35 & 15.8  \\
 & & H100$-$H105 & 6478.8 & a & 26.65 & 2.83 & -38.60 & 0.80 & 15.95 & 1.96 & 134.25 & 5.07 & 9.3  \\
 & & H110 & 4874.2 & a & 34.66 & 3.72 & -39.90 & 0.90 & 16.68 & 2.07 & 221.79 & 6.80 & 9.2  \\
 & & H109 & 5008.9 & a & 31.02 & 3.18 & -38.30 & 0.70 & 14.19 & 1.68 & 179.48 & 5.36 & 9.7  \\
 & & H107 & 5293.7 & a & 24.20 & 3.03 & -39.20 & 0.90 & 15.05 & 2.17 & 152.95 & 5.26 & 7.9  \\
 & & H100 & 6478.8 & a & 26.65 & 2.83 & -38.60 & 0.80 & 15.95 & 1.96 & 134.25 & 5.07 & 9.3  \\
 & & H92 & 8309.4 & a & 29.23 & 3.57 & -38.10 & 0.80 & 13.42 & 1.89 & 102.09 & 5.86 & 8.1  \\
 & & H91 & 8584.8 & a & 42.97 & 4.80 & -38.70 & 0.80 & 14.01 & 1.81 & 149.25 & 8.05 & 8.8  \\
 & & H89 & 9173.3 & a & 20.73 & 3.20 & -37.90 & 0.90 & 12.26 & 2.19 & 74.52 & 5.02 & 6.4  \\
 & & H88 & 9487.8 & a & 31.35 & 4.05 & -38.60 & 0.90 & 13.70 & 2.05 & 101.97 & 6.72 & 7.6  \\
G326.446+00.901 & ch154 & H88$-$H112 & 6485.2 & a & 474.62 & 1.65 & -40.60 & 0.00 & 26.43 & 0.11 & 5996.73 & 3.80 & 284.3  \\
 & & H100$-$H112 & 5420.9 & a & 413.87 & 1.97 & -40.60 & 0.10 & 26.96 & 0.15 & 6293.56 & 4.59 & 207.3  \\
 & & H88$-$H95 & 8768.5 & a & 604.31 & 2.76 & -40.70 & 0.10 & 25.60 & 0.13 & 5360.41 & 6.25 & 216.4  \\
 & & H106$-$H112 & 4997.3 & a & 380.23 & 2.84 & -40.50 & 0.10 & 26.87 & 0.23 & 6372.53 & 6.60 & 132.2  \\
 & & H100$-$H105 & 5947.6 & a & 453.65 & 2.69 & -40.60 & 0.10 & 26.81 & 0.18 & 6196.77 & 6.23 & 166.8  \\
 & & H112 & 4618.8 & a & 352.21 & 6.29 & -40.50 & 0.20 & 26.81 & 0.55 & 6481.61 & 14.60 & 55.3  \\
 & & H111 & 4744.2 & a & 354.58 & 6.09 & -40.40 & 0.20 & 27.30 & 0.54 & 6410.52 & 14.25 & 57.6  \\
 & & H110 & 4874.2 & a & 370.81 & 5.90 & -40.00 & 0.20 & 26.97 & 0.50 & 6389.06 & 13.72 & 62.2  \\
 & & H109 & 5008.9 & a & 386.82 & 5.28 & -40.70 & 0.20 & 27.09 & 0.43 & 6350.20 & 12.30 & 72.4  \\
 & & H108 & 5148.7 & a & 378.75 & 8.69 & -40.80 & 0.30 & 27.75 & 0.74 & 6344.84 & 20.51 & 43.1  \\
 & & H107 & 5293.7 & a & 404.08 & 6.25 & -40.70 & 0.20 & 25.98 & 0.46 & 6316.61 & 14.28 & 63.8  \\
 & & H106 & 5444.3 & a & 416.06 & 6.37 & -40.70 & 0.20 & 26.08 & 0.46 & 6284.60 & 14.56 & 64.6  \\
 & & H105 & 5600.6 & a & 434.63 & 5.28 & -40.60 & 0.20 & 26.78 & 0.38 & 6285.90 & 12.23 & 81.4  \\
 & & H104 & 5762.9 & a & 442.65 & 5.12 & -40.70 & 0.20 & 27.38 & 0.37 & 6266.40 & 12.00 & 85.5  \\
 & & H103 & 5931.5 & a & 456.77 & 5.44 & -40.50 & 0.20 & 26.92 & 0.37 & 6188.02 & 12.63 & 83.0  \\
 & & H102 & 6106.9 & a & 456.30 & 5.69 & -40.80 & 0.20 & 26.23 & 0.38 & 6145.67 & 13.05 & 79.3  \\
 & & H100 & 6478.8 & a & 482.32 & 5.97 & -40.60 & 0.20 & 26.62 & 0.38 & 6072.29 & 13.79 & 79.9  \\
 & & H94 & 7792.9 & a & 530.94 & 8.97 & -40.60 & 0.20 & 25.60 & 0.50 & 5261.02 & 20.32 & 58.5  \\
 & & H92 & 8309.4 & a & 590.00 & 5.51 & -40.80 & 0.10 & 26.20 & 0.28 & 5527.30 & 12.64 & 105.8  \\
 & & H91 & 8584.8 & a & 606.67 & 4.42 & -40.60 & 0.10 & 25.62 & 0.22 & 5511.87 & 10.02 & 135.6  \\
 & & H89 & 9173.3 & a & 595.63 & 8.49 & -40.60 & 0.20 & 23.49 & 0.39 & 5360.68 & 18.42 & 69.4  \\
 & & H88 & 9487.8 & a & 628.79 & 4.59 & -40.70 & 0.10 & 25.47 & 0.21 & 5081.71 & 10.39 & 135.3  \\
G326.446+00.901 & caswell17 & H88$-$H112 & 6265.7 & a & 446.07 & 1.71 & -40.60 & 0.00 & 26.41 & 0.12 & 5720.04 & 3.95 & 257.2  \\
 & & H100$-$H112 & 5472.7 & a & 401.34 & 1.95 & -40.50 & 0.10 & 26.76 & 0.15 & 5931.58 & 4.51 & 203.6  \\
 & & H88$-$H95 & 8529.5 & a & 573.86 & 3.25 & -40.60 & 0.10 & 25.73 & 0.17 & 5116.67 & 7.40 & 174.3  \\
 & & H106$-$H112 & 4997.6 & a & 357.97 & 3.24 & -40.70 & 0.10 & 26.78 & 0.28 & 5999.51 & 7.51 & 109.2  \\
 & & H100$-$H105 & 5993.9 & a & 446.50 & 2.73 & -40.40 & 0.10 & 26.43 & 0.19 & 5859.56 & 6.29 & 161.7  \\
 & & H112 & 4618.8 & a & 329.96 & 5.54 & -40.70 & 0.20 & 26.84 & 0.52 & 6046.06 & 12.86 & 58.8  \\
 & & H111 & 4744.2 & a & 338.91 & 6.52 & -40.70 & 0.30 & 27.39 & 0.61 & 6044.42 & 15.28 & 51.4  \\
 & & H110 & 4874.2 & a & 343.44 & 5.84 & -40.40 & 0.20 & 26.85 & 0.53 & 6011.53 & 13.56 & 58.1  \\
 & & H109 & 5008.9 & a & 375.73 & 7.15 & -40.90 & 0.30 & 27.84 & 0.61 & 6019.64 & 16.88 & 52.0  \\
 & & H108 & 5148.7 & a & 354.06 & 6.98 & -40.70 & 0.30 & 27.87 & 0.63 & 5848.14 & 16.51 & 50.1  \\
 & & H107 & 5293.7 & a & 392.93 & 6.86 & -40.60 & 0.20 & 27.26 & 0.55 & 6027.54 & 16.05 & 56.6  \\
 & & H106 & 5444.3 & a & 396.08 & 6.72 & -40.60 & 0.20 & 25.84 & 0.51 & 5970.97 & 15.29 & 58.3  \\
 & & H105 & 5600.6 & a & 412.19 & 6.24 & -40.40 & 0.20 & 25.67 & 0.45 & 5894.46 & 14.17 & 65.2  \\
 & & H104 & 5762.9 & a & 426.28 & 6.79 & -40.30 & 0.20 & 26.53 & 0.49 & 5889.58 & 15.66 & 62.1  \\
 & & H103 & 5931.5 & a & 449.74 & 5.64 & -40.50 & 0.20 & 26.57 & 0.38 & 5871.94 & 13.03 & 78.8  \\
 & & H102 & 6106.9 & a & 459.41 & 5.23 & -40.60 & 0.10 & 26.56 & 0.35 & 5879.16 & 12.08 & 86.8  \\
 & & H101 & 6289.1 & a & 452.78 & 12.97 & -39.60 & 0.40 & 25.52 & 0.84 & 5691.59 & 29.36 & 34.5  \\
 & & H100 & 6478.8 & a & 468.16 & 6.65 & -40.40 & 0.20 & 25.87 & 0.42 & 5810.93 & 15.14 & 69.6  \\
 & & H95 & 7550.6 & a & 533.10 & 9.69 & -40.50 & 0.20 & 26.09 & 0.55 & 5462.63 & 22.17 & 54.4  \\
 & & H94 & 7792.9 & a & 562.25 & 9.77 & -40.40 & 0.20 & 24.61 & 0.49 & 5433.71 & 21.71 & 56.9  \\
 & & H93 & 8045.6 & a & 532.09 & 9.37 & -40.40 & 0.20 & 25.98 & 0.53 & 4910.42 & 21.40 & 56.1  \\
 & & H92 & 8309.4 & a & 535.25 & 7.61 & -40.50 & 0.20 & 25.66 & 0.42 & 5060.95 & 17.27 & 69.5  \\
 & & H91 & 8584.8 & a & 576.28 & 6.39 & -40.70 & 0.10 & 25.38 & 0.32 & 5139.12 & 14.41 & 89.2  \\
 & & H89 & 9173.3 & a & 606.35 & 6.27 & -40.80 & 0.10 & 25.87 & 0.31 & 5054.27 & 14.28 & 95.6  \\
 & & H88 & 9487.8 & a & 636.22 & 8.60 & -40.50 & 0.20 & 26.21 & 0.41 & 4853.62 & 19.73 & 73.1  \\
G326.446+00.901 & mos052 & H88$-$H112 & 6145.7 & a & 463.51 & 1.52 & -40.60 & 0.00 & 26.58 & 0.10 & 6093.17 & 3.52 & 300.8  \\
 & & H100$-$H112 & 5419.8 & a & 416.46 & 1.87 & -40.60 & 0.10 & 26.78 & 0.14 & 6280.29 & 4.34 & 220.0  \\
 & & H88$-$H95 & 8668.6 & a & 622.70 & 2.67 & -40.60 & 0.10 & 25.75 & 0.13 & 5444.63 & 6.07 & 230.3  \\
 & & H106$-$H112 & 4974.7 & a & 377.21 & 2.63 & -40.60 & 0.10 & 27.05 & 0.22 & 6334.00 & 6.13 & 141.6  \\
 & & H100$-$H105 & 5983.7 & a & 465.98 & 2.44 & -40.60 & 0.10 & 26.45 & 0.16 & 6213.07 & 5.63 & 188.5  \\
 & & H112 & 4618.8 & a & 349.43 & 4.45 & -40.60 & 0.20 & 27.16 & 0.40 & 6389.82 & 10.39 & 77.6  \\
 & & H111 & 4744.2 & a & 355.09 & 4.97 & -40.60 & 0.20 & 27.61 & 0.45 & 6342.81 & 11.71 & 70.5  \\
 & & H110 & 4874.2 & a & 364.24 & 4.78 & -40.20 & 0.20 & 27.11 & 0.41 & 6334.33 & 11.14 & 75.3  \\
 & & H109 & 5008.9 & a & 388.26 & 4.46 & -40.90 & 0.20 & 27.40 & 0.36 & 6317.95 & 10.46 & 86.0  \\
 & & H108 & 5148.7 & a & 375.24 & 6.90 & -40.70 & 0.30 & 28.18 & 0.60 & 6271.12 & 16.42 & 53.7  \\
 & & H107 & 5293.7 & a & 407.81 & 5.24 & -40.60 & 0.20 & 26.43 & 0.39 & 6323.15 & 12.07 & 76.9  \\
 & & H106 & 5444.3 & a & 418.24 & 5.73 & -40.70 & 0.20 & 25.82 & 0.41 & 6296.46 & 13.05 & 72.1  \\
 & & H105 & 5600.6 & a & 437.77 & 4.58 & -40.50 & 0.10 & 26.28 & 0.32 & 6247.18 & 10.52 & 94.4  \\
 & & H104 & 5762.9 & a & 449.43 & 5.58 & -40.50 & 0.20 & 26.87 & 0.39 & 6274.82 & 12.96 & 79.6  \\
 & & H103 & 5931.5 & a & 469.30 & 4.96 & -40.50 & 0.10 & 26.46 & 0.32 & 6236.84 & 11.43 & 93.5  \\
 & & H102 & 6106.9 & a & 477.22 & 4.49 & -40.80 & 0.10 & 26.61 & 0.29 & 6212.62 & 10.37 & 105.1  \\
 & & H101 & 6289.1 & a & 472.93 & 15.62 & -39.60 & 0.40 & 25.62 & 0.98 & 5843.61 & 35.41 & 29.9  \\
 & & H100 & 6478.8 & a & 494.71 & 5.19 & -40.60 & 0.10 & 26.25 & 0.32 & 6140.06 & 11.91 & 94.2  \\
 & & H95 & 7550.6 & a & 545.94 & 11.11 & -40.50 & 0.30 & 26.16 & 0.61 & 5590.10 & 25.45 & 48.6  \\
 & & H94 & 7792.9 & a & 578.02 & 9.43 & -40.40 & 0.20 & 24.61 & 0.46 & 5485.44 & 20.95 & 60.6  \\
 & & H93 & 8045.6 & a & 571.12 & 11.02 & -40.40 & 0.20 & 25.98 & 0.58 & 5210.00 & 25.17 & 51.2  \\
 & & H92 & 8309.4 & a & 594.95 & 5.46 & -40.60 & 0.10 & 25.80 & 0.27 & 5567.71 & 12.44 & 107.6  \\
 & & H91 & 8584.8 & a & 609.60 & 6.39 & -40.50 & 0.10 & 25.18 & 0.30 & 5442.49 & 14.36 & 94.3  \\
 & & H89 & 9173.3 & a & 665.56 & 4.86 & -40.70 & 0.10 & 25.96 & 0.22 & 5497.09 & 11.10 & 135.3  \\
 & & H88 & 9487.8 & a & 665.57 & 6.81 & -40.40 & 0.10 & 25.74 & 0.30 & 5146.11 & 15.49 & 96.5  \\
G326.473$-$00.378 & shrds609 & H88$-$H112 & 6836.6 & a & 32.86 & 0.58 & -53.70 & 0.30 & 33.58 & 0.69 & 460.73 & 1.52 & 55.6  \\
 & & H100$-$H112 & 5505.4 & a & 25.11 & 0.76 & -54.60 & 0.50 & 33.87 & 1.19 & 478.03 & 1.98 & 32.6  \\
 & & H88$-$H95 & 8661.7 & a & 43.31 & 0.91 & -52.90 & 0.30 & 32.69 & 0.79 & 437.12 & 2.33 & 47.1  \\
 & & H106$-$H112 & 5061.2 & a & 21.80 & 1.05 & -55.30 & 0.80 & 32.50 & 1.81 & 482.29 & 2.67 & 20.6  \\
 & & H100$-$H105 & 5982.8 & a & 28.85 & 1.06 & -54.00 & 0.60 & 35.11 & 1.49 & 473.50 & 2.81 & 26.9  \\
 & & H112 & 4618.8 & a & 18.08 & 2.86 & -53.90 & 3.10 & 37.49 & 9.99 & 457.40 & 7.13 & 6.9  \\
 & & H111 & 4744.2 & a & 21.68 & 3.21 & -55.20 & 2.20 & 30.98 & 5.76 & 478.43 & 7.81 & 6.8  \\
 & & H110 & 4874.2 & a & 23.68 & 3.10 & -56.60 & 1.90 & 30.29 & 4.85 & 481.78 & 7.51 & 7.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 464.95 & 11.83 & \nodata  \\
 & & H108 & 5148.7 & a & 22.07 & 3.20 & -53.90 & 2.70 & 36.01 & 7.95 & 498.52 & 8.01 & 7.3  \\
 & & H107 & 5293.7 & a & 19.22 & 2.77 & -55.00 & 2.30 & 32.71 & 6.31 & 489.51 & 6.81 & 7.1  \\
 & & H106 & 5444.3 & a & 27.00 & 2.32 & -54.30 & 1.40 & 34.10 & 3.62 & 491.09 & 5.96 & 11.7  \\
 & & H105 & 5600.6 & a & 26.23 & 2.55 & -54.10 & 1.70 & 34.88 & 4.22 & 488.58 & 6.59 & 10.4  \\
 & & H104 & 5762.9 & a & 24.99 & 2.50 & -53.90 & 1.70 & 35.35 & 4.23 & 478.76 & 6.57 & 10.0  \\
 & & H103 & 5931.5 & a & 30.48 & 2.62 & -54.90 & 1.40 & 32.86 & 3.38 & 473.83 & 6.65 & 11.6  \\
 & & H102 & 6106.9 & a & 31.17 & 2.62 & -53.80 & 1.40 & 34.43 & 3.41 & 473.46 & 6.83 & 11.9  \\
 & & H101 & 6289.1 & a & 34.25 & 4.27 & -52.70 & 1.90 & 31.05 & 4.77 & 426.88 & 10.46 & 8.1  \\
 & & H100 & 6478.8 & a & 29.43 & 2.58 & -54.80 & 1.60 & 36.20 & 3.75 & 470.01 & 6.89 & 11.4  \\
 & & H95 & 7550.6 & a & 40.95 & 4.03 & -53.40 & 1.40 & 28.74 & 3.44 & 420.46 & 9.53 & 10.2  \\
 & & H94 & 7792.9 & a & 38.37 & 2.25 & -52.40 & 0.90 & 31.47 & 2.19 & 458.86 & 5.62 & 17.0  \\
 & & H92 & 8309.4 & a & 44.66 & 2.35 & -54.50 & 0.80 & 32.74 & 2.00 & 448.12 & 6.02 & 18.8  \\
 & & H91 & 8584.8 & a & 40.73 & 1.86 & -52.60 & 0.80 & 34.02 & 1.82 & 435.99 & 4.85 & 21.7  \\
 & & H89 & 9173.3 & a & 45.23 & 1.89 & -52.40 & 0.70 & 32.29 & 1.57 & 428.72 & 4.81 & 23.7  \\
 & & H88 & 9487.8 & a & 48.91 & 2.03 & -53.20 & 0.70 & 32.14 & 1.55 & 425.69 & 5.13 & 23.9  \\
G326.657+00.588 & ch156 & H88$-$H112 & 6357.5 & a & 1043.60 & 2.50 & -43.70 & 0.00 & 26.72 & 0.07 & 13845.04 & 5.79 & 412.3  \\
 & & H100$-$H112 & 5452.5 & a & 981.37 & 3.04 & -43.70 & 0.00 & 26.88 & 0.10 & 14828.99 & 7.06 & 319.0  \\
 & & H88$-$H95 & 8497.6 & a & 1187.88 & 4.74 & -43.80 & 0.10 & 26.31 & 0.12 & 11521.77 & 10.89 & 247.8  \\
 & & H106$-$H112 & 5072.5 & a & 922.26 & 4.03 & -43.70 & 0.10 & 27.07 & 0.14 & 15081.99 & 9.40 & 226.0  \\
 & & H100$-$H105 & 5978.2 & a & 1063.36 & 4.11 & -43.70 & 0.10 & 26.67 & 0.12 & 14478.30 & 9.51 & 255.7  \\
 & & H112 & 4618.8 & a & 902.20 & 9.81 & -43.50 & 0.10 & 27.38 & 0.34 & 16509.57 & 23.00 & 90.9  \\
 & & H111 & 4744.2 & a & 860.46 & 10.69 & -43.80 & 0.20 & 26.91 & 0.39 & 15658.16 & 24.85 & 79.5  \\
 & & H110 & 4874.2 & a & 893.78 & 8.81 & -43.40 & 0.10 & 27.00 & 0.31 & 15270.41 & 20.52 & 100.2  \\
 & & H109 & 5008.9 & a & 916.23 & 14.52 & -43.60 & 0.20 & 27.53 & 0.50 & 15089.31 & 34.12 & 62.4  \\
 & & H108 & 5148.7 & a & 874.02 & 11.26 & -43.50 & 0.20 & 27.95 & 0.42 & 14060.97 & 26.68 & 76.7  \\
 & & H107 & 5293.7 & a & 953.28 & 8.92 & -43.80 & 0.10 & 26.89 & 0.29 & 14723.62 & 20.71 & 105.6  \\
 & & H106 & 5444.3 & a & 975.76 & 8.86 & -43.80 & 0.10 & 26.77 & 0.28 & 14581.09 & 20.54 & 108.8  \\
 & & H105 & 5600.6 & a & 1001.86 & 9.57 & -43.60 & 0.10 & 27.05 & 0.30 & 14594.77 & 22.29 & 103.5  \\
 & & H104 & 5762.9 & a & 1028.88 & 9.47 & -43.60 & 0.10 & 26.47 & 0.28 & 14557.68 & 21.83 & 107.3  \\
 & & H103 & 5931.5 & a & 1101.24 & 9.16 & -43.60 & 0.10 & 26.40 & 0.25 & 14817.34 & 21.08 & 118.8  \\
 & & H102 & 6106.9 & a & 1073.48 & 8.43 & -43.70 & 0.10 & 26.81 & 0.24 & 14316.43 & 19.54 & 125.9  \\
 & & H100 & 6478.8 & a & 1096.57 & 9.32 & -44.10 & 0.10 & 26.54 & 0.26 & 14027.23 & 21.52 & 116.2  \\
 & & H94 & 7792.9 & a & 1108.94 & 8.49 & -44.00 & 0.10 & 26.02 & 0.23 & 10914.46 & 19.39 & 129.1  \\
 & & H92 & 8309.4 & a & 1186.99 & 8.01 & -43.70 & 0.10 & 26.23 & 0.20 & 11728.53 & 18.39 & 146.3  \\
 & & H91 & 8584.8 & a & 1264.33 & 6.98 & -43.70 & 0.10 & 26.03 & 0.17 & 12131.97 & 15.95 & 179.0  \\
 & & H88 & 9487.8 & a & 1217.16 & 8.18 & -43.70 & 0.10 & 27.01 & 0.21 & 11422.04 & 19.04 & 147.1  \\
G326.657+00.588 & shrds1163 & H88$-$H112 & 6440.7 & a & 1153.91 & 2.25 & -43.70 & 0.00 & 26.04 & 0.06 & 14539.13 & 5.15 & 506.4  \\
 & & H100$-$H112 & 5467.1 & a & 1027.66 & 3.04 & -43.60 & 0.00 & 26.72 & 0.09 & 15293.73 & 7.04 & 333.9  \\
 & & H88$-$H95 & 8451.9 & a & 1427.88 & 3.81 & -44.00 & 0.00 & 25.48 & 0.08 & 12985.30 & 8.62 & 370.3  \\
 & & H106$-$H112 & 5025.9 & a & 970.65 & 3.97 & -43.70 & 0.10 & 26.96 & 0.13 & 15944.63 & 9.24 & 241.6  \\
 & & H100$-$H105 & 6032.8 & a & 1101.83 & 4.10 & -43.60 & 0.00 & 26.50 & 0.11 & 14458.97 & 9.45 & 265.7  \\
 & & H112 & 4618.8 & a & 968.49 & 10.05 & -43.60 & 0.10 & 27.04 & 0.32 & 17623.10 & 23.41 & 95.2  \\
 & & H111 & 4744.2 & a & 968.57 & 9.34 & -43.90 & 0.10 & 26.99 & 0.30 & 16891.19 & 21.74 & 102.5  \\
 & & H110 & 4874.2 & a & 956.59 & 8.06 & -43.50 & 0.10 & 27.09 & 0.26 & 16149.99 & 18.80 & 117.3  \\
 & & H109 & 5008.9 & a & 950.06 & 12.19 & -43.70 & 0.20 & 27.61 & 0.41 & 15445.40 & 28.68 & 77.1  \\
 & & H108 & 5148.7 & a & 1050.69 & 17.80 & -43.30 & 0.20 & 27.00 & 0.53 & 16543.84 & 41.43 & 58.3  \\
 & & H107 & 5293.7 & a & 963.78 & 9.08 & -43.90 & 0.10 & 27.20 & 0.30 & 14942.85 & 21.22 & 104.9  \\
 & & H106 & 5444.3 & a & 969.87 & 8.87 & -43.60 & 0.10 & 26.00 & 0.27 & 14570.10 & 20.27 & 108.0  \\
 & & H105 & 5600.6 & a & 989.39 & 20.56 & -43.00 & 0.30 & 28.01 & 0.67 & 14081.42 & 48.73 & 47.6  \\
 & & H104 & 5762.9 & a & 1045.59 & 7.38 & -43.70 & 0.10 & 26.23 & 0.21 & 14489.23 & 16.94 & 139.9  \\
 & & H103 & 5931.5 & a & 1111.14 & 12.22 & -43.10 & 0.10 & 26.89 & 0.34 & 14619.71 & 28.38 & 89.9  \\
 & & H102 & 6106.9 & a & 1116.05 & 8.22 & -43.70 & 0.10 & 26.17 & 0.22 & 14474.32 & 18.85 & 134.1  \\
 & & H101 & 6289.1 & a & 1117.83 & 13.60 & -43.30 & 0.20 & 26.60 & 0.37 & 14238.88 & 31.42 & 81.2  \\
 & & H100 & 6478.8 & a & 1201.49 & 9.46 & -43.80 & 0.10 & 26.70 & 0.24 & 14499.74 & 21.89 & 125.5  \\
 & & H94 & 7792.9 & a & 1363.20 & 6.72 & -44.00 & 0.10 & 25.71 & 0.15 & 13449.97 & 15.27 & 200.4  \\
 & & H92 & 8309.4 & a & 1434.78 & 8.89 & -43.90 & 0.10 & 25.25 & 0.18 & 13230.16 & 20.02 & 159.5  \\
 & & H91 & 8584.8 & a & 1432.49 & 10.16 & -44.00 & 0.10 & 25.25 & 0.21 & 12916.54 & 22.86 & 139.4  \\
 & & H89 & 9173.3 & a & 1526.02 & 9.27 & -43.90 & 0.10 & 25.66 & 0.18 & 12694.86 & 21.03 & 162.7  \\
 & & H88 & 9487.8 & a & 1436.14 & 10.89 & -44.00 & 0.10 & 24.98 & 0.22 & 11493.08 & 24.39 & 130.3  \\
G326.657+00.588 & shrds1164 & H88$-$H112 & 5678.4 & a & 1082.16 & 3.88 & -43.90 & 0.00 & 26.71 & 0.11 & 16144.38 & 8.99 & 275.6  \\
 & & H100$-$H112 & 5276.7 & a & 1108.27 & 4.46 & -43.90 & 0.10 & 27.02 & 0.13 & 17250.22 & 10.40 & 245.3  \\
 & & H88$-$H95 & 8229.4 & a & 942.72 & 7.08 & -44.00 & 0.10 & 25.91 & 0.22 & 9127.54 & 16.15 & 131.5  \\
 & & H106$-$H112 & 4952.5 & a & 1109.56 & 5.53 & -43.90 & 0.10 & 27.03 & 0.16 & 18449.94 & 12.88 & 198.3  \\
 & & H100$-$H105 & 6024.4 & a & 1099.88 & 6.19 & -43.90 & 0.10 & 26.71 & 0.17 & 14485.25 & 14.32 & 175.7  \\
 & & H112 & 4618.8 & a & 1076.38 & 13.83 & -44.00 & 0.20 & 27.12 & 0.40 & 19406.23 & 32.26 & 76.9  \\
 & & H111 & 4744.2 & a & 1094.90 & 12.38 & -44.00 & 0.10 & 26.91 & 0.35 & 19190.87 & 28.78 & 87.4  \\
 & & H110 & 4874.2 & a & 1131.87 & 13.60 & -43.80 & 0.20 & 27.37 & 0.38 & 18978.08 & 31.88 & 82.2  \\
 & & H109 & 5008.9 & a & 1148.47 & 18.20 & -43.90 & 0.20 & 27.59 & 0.51 & 18408.13 & 42.80 & 62.4  \\
 & & H108 & 5148.7 & a & 1126.70 & 19.68 & -43.60 & 0.20 & 27.82 & 0.56 & 17564.90 & 46.51 & 56.6  \\
 & & H107 & 5293.7 & a & 1137.33 & 13.25 & -44.10 & 0.20 & 27.06 & 0.36 & 17417.95 & 30.89 & 84.8  \\
 & & H106 & 5444.3 & a & 1100.60 & 12.20 & -43.60 & 0.10 & 25.93 & 0.33 & 16595.92 & 27.84 & 89.1  \\
 & & H105 & 5600.6 & a & 945.44 & 30.80 & -43.00 & 0.40 & 26.99 & 1.02 & 13538.26 & 71.64 & 30.4  \\
 & & H104 & 5762.9 & a & 940.17 & 11.78 & -44.00 & 0.20 & 26.78 & 0.39 & 13804.97 & 27.30 & 78.9  \\
 & & H103 & 5931.5 & a & 1210.56 & 18.92 & -43.80 & 0.20 & 27.69 & 0.50 & 15695.41 & 44.61 & 63.2  \\
 & & H102 & 6106.9 & a & 1139.04 & 11.01 & -44.00 & 0.10 & 26.61 & 0.30 & 14563.06 & 25.45 & 102.2  \\
 & & H101 & 6289.1 & a & 1206.79 & 18.84 & -43.80 & 0.20 & 26.30 & 0.47 & 15151.36 & 43.28 & 63.3  \\
 & & H100 & 6478.8 & a & 1105.48 & 12.84 & -43.80 & 0.20 & 27.07 & 0.36 & 13529.38 & 29.93 & 85.1  \\
 & & H94 & 7792.9 & a & 1043.77 & 11.26 & -44.00 & 0.10 & 25.98 & 0.32 & 10623.14 & 25.71 & 91.6  \\
 & & H92 & 8309.4 & a & 1047.12 & 14.90 & -44.00 & 0.20 & 24.14 & 0.40 & 9648.92 & 32.80 & 69.4  \\
 & & H91 & 8584.8 & a & 922.21 & 13.44 & -43.80 & 0.20 & 26.28 & 0.44 & 8371.79 & 30.87 & 67.8  \\
 & & H89 & 9173.3 & a & 558.61 & 12.20 & -44.00 & 0.30 & 23.89 & 0.60 & 4871.46 & 26.71 & 45.2  \\
 & & H88 & 9487.8 & a & 403.49 & 11.99 & -44.10 & 0.40 & 25.15 & 0.86 & 3230.32 & 26.92 & 33.3  \\
G326.657+00.588 & mos051 & H88$-$H112 & 6506.9 & a & 1312.32 & 2.51 & -43.70 & 0.00 & 26.71 & 0.06 & 17120.78 & 5.81 & 517.3  \\
 & & H100$-$H112 & 5477.8 & a & 1264.36 & 3.38 & -43.70 & 0.00 & 27.15 & 0.08 & 19076.82 & 7.90 & 369.3  \\
 & & H88$-$H95 & 8593.6 & a & 1412.61 & 3.68 & -43.80 & 0.00 & 26.05 & 0.08 & 13150.41 & 8.41 & 379.3  \\
 & & H106$-$H112 & 5009.9 & a & 1239.64 & 4.39 & -43.70 & 0.00 & 27.25 & 0.11 & 20562.05 & 10.26 & 279.2  \\
 & & H100$-$H105 & 6110.9 & a & 1291.07 & 4.44 & -43.60 & 0.00 & 26.73 & 0.11 & 17068.26 & 10.27 & 287.6  \\
 & & H112 & 4618.8 & a & 1231.47 & 10.43 & -43.60 & 0.10 & 27.42 & 0.27 & 22499.93 & 24.46 & 116.7  \\
 & & H111 & 4744.2 & a & 1243.33 & 9.79 & -43.90 & 0.10 & 27.74 & 0.25 & 21836.27 & 23.11 & 125.5  \\
 & & H110 & 4874.2 & a & 1244.17 & 9.71 & -43.50 & 0.10 & 27.31 & 0.25 & 21082.86 & 22.74 & 126.6  \\
 & & H109 & 5008.9 & a & 1261.41 & 17.45 & -43.70 & 0.20 & 27.92 & 0.45 & 20578.74 & 41.29 & 71.5  \\
 & & H108 & 5148.7 & a & 1148.39 & 15.71 & -43.40 & 0.20 & 27.74 & 0.44 & 18271.05 & 37.08 & 72.2  \\
 & & H107 & 5293.7 & a & 1254.65 & 9.70 & -43.90 & 0.10 & 27.25 & 0.24 & 19525.43 & 22.68 & 127.8  \\
 & & H106 & 5444.3 & a & 1255.45 & 9.46 & -43.70 & 0.10 & 26.38 & 0.23 & 18815.86 & 21.76 & 131.2  \\
 & & H105 & 5600.6 & a & 1154.96 & 18.66 & -43.20 & 0.20 & 27.67 & 0.52 & 16673.70 & 43.95 & 61.2  \\
 & & H104 & 5762.9 & a & 1284.26 & 11.76 & -43.60 & 0.10 & 26.63 & 0.28 & 18071.86 & 27.19 & 107.9  \\
 & & H103 & 5931.5 & a & 1265.99 & 11.99 & -43.40 & 0.10 & 27.11 & 0.30 & 16846.79 & 27.96 & 104.4  \\
 & & H102 & 6106.9 & a & 1328.62 & 8.13 & -43.70 & 0.10 & 26.82 & 0.19 & 17472.60 & 18.86 & 161.5  \\
 & & H101 & 6289.1 & a & 1204.00 & 15.88 & -43.30 & 0.20 & 26.94 & 0.41 & 15188.10 & 36.93 & 74.9  \\
 & & H100 & 6478.8 & a & 1328.61 & 8.52 & -43.90 & 0.10 & 26.75 & 0.20 & 16693.35 & 19.75 & 154.0  \\
 & & H94 & 7792.9 & a & 1349.38 & 8.11 & -43.90 & 0.10 & 25.98 & 0.18 & 13289.42 & 18.53 & 164.4  \\
 & & H92 & 8309.4 & a & 1409.12 & 7.51 & -43.80 & 0.10 & 26.01 & 0.16 & 13630.61 & 17.17 & 185.4  \\
 & & H91 & 8584.8 & a & 1385.94 & 8.03 & -43.70 & 0.10 & 25.98 & 0.17 & 13040.62 & 18.35 & 170.5  \\
 & & H89 & 9173.3 & a & 1569.67 & 10.70 & -43.80 & 0.10 & 25.80 & 0.20 & 13137.15 & 24.35 & 144.9  \\
 & & H88 & 9487.8 & a & 1420.25 & 8.20 & -43.80 & 0.10 & 26.45 & 0.18 & 12489.02 & 18.89 & 171.2  \\
G326.721+00.773 & atca484 & H85$-$H101 & 7404.2 & a & 61.31 & 1.69 & -40.10 & 0.30 & 20.81 & 0.66 & 464.93 & 3.45 & 35.9  \\
 & & H94$-$H101 & 6835.8 & a & 62.16 & 1.98 & -40.30 & 0.30 & 20.61 & 0.76 & 495.25 & 4.03 & 31.0  \\
 & & H85$-$H89 & 9956.9 & a & 57.76 & 3.29 & -38.70 & 0.60 & 21.14 & 1.39 & 329.03 & 6.76 & 17.4  \\
 & & H100 & 6478.8 & a & 63.84 & 5.41 & -39.30 & 1.00 & 23.85 & 2.37 & 540.57 & 11.79 & 11.7  \\
 & & H99 & 6676.1 & a & 58.19 & 5.72 & -40.90 & 1.10 & 23.03 & 2.62 & 533.99 & 12.28 & 10.1  \\
 & & H98 & 6881.5 & a & 61.54 & 4.98 & -39.50 & 0.70 & 18.48 & 1.73 & 432.67 & 9.59 & 12.2  \\
 & & H97 & 7095.4 & a & 58.95 & 5.30 & -39.70 & 1.00 & 22.82 & 2.40 & 463.63 & 11.31 & 11.0  \\
 & & H96 & 7318.3 & a & 63.56 & 5.03 & -40.40 & 0.80 & 21.56 & 1.98 & 416.63 & 10.46 & 12.5  \\
 & & H94 & 7792.9 & a & 57.45 & 5.09 & -40.40 & 0.90 & 19.66 & 2.01 & 384.14 & 10.10 & 11.2  \\
 & & H102 & 6106.9 & a & 66.66 & 7.36 & -42.60 & 0.90 & 16.42 & 2.09 & 579.98 & 13.35 & 9.0  \\
 & & H101 & 6289.1 & a & 74.59 & 6.03 & -40.50 & 0.80 & 19.52 & 1.82 & 618.69 & 11.93 & 12.2  \\
 & & H88 & 9487.8 & a & 73.84 & 7.25 & -39.00 & 1.00 & 21.12 & 2.43 & 359.41 & 14.87 & 10.1  \\
 & & H87 & 9816.9 & a & 58.63 & 5.48 & -37.60 & 1.10 & 24.64 & 2.67 & 348.40 & 12.17 & 10.6  \\
 & & H86 & 10161.3 & a & 44.78 & 7.73 & -39.50 & 1.60 & 19.36 & 4.43 & 311.44 & 14.67 & 5.9  \\
 & & H85 & 10522.0 & a & 55.73 & 7.67 & -38.60 & 1.10 & 17.06 & 2.76 & 279.60 & 14.11 & 7.2  \\
G326.728+00.616 & ch156 & H88$-$H112 & 7178.5 & a & 35.17 & 0.63 & -40.00 & 0.30 & 35.81 & 0.74 & 765.10 & 1.69 & 55.1  \\
 & & H100$-$H112 & 5199.3 & a & 104.61 & 1.90 & -39.90 & 0.30 & 35.58 & 0.75 & 2286.11 & 5.08 & 54.4  \\
 & & H88$-$H95 & 8139.6 & a & 1.49 & 0.13 & -44.70 & 2.10 & 46.13 & 6.13 & 26.43 & 0.38 & 11.8  \\
 & & H106$-$H112 & 4936.0 & a & 90.48 & 2.07 & -40.60 & 0.40 & 37.39 & 0.99 & 2174.44 & 5.67 & 43.2  \\
 & & H100$-$H105 & 5838.2 & a & 139.87 & 4.04 & -38.90 & 0.50 & 33.17 & 1.11 & 2556.78 & 10.40 & 34.3  \\
 & & H112 & 4618.8 & a & 81.06 & 4.11 & -40.40 & 1.00 & 38.60 & 2.34 & 2188.72 & 11.34 & 19.7  \\
 & & H111 & 4744.2 & a & 97.82 & 6.87 & -41.00 & 1.00 & 29.85 & 2.45 & 2214.70 & 16.75 & 14.1  \\
 & & H110 & 4874.2 & a & 95.36 & 5.21 & -39.70 & 0.90 & 35.39 & 2.24 & 2179.94 & 13.88 & 18.1  \\
 & & H109 & 5008.9 & a & 85.85 & 4.89 & -42.70 & 1.10 & 39.96 & 2.74 & 2162.01 & 13.67 & 17.6  \\
 & & H108 & 5148.7 & a & 71.92 & 6.83 & -41.00 & 1.70 & 37.15 & 4.30 & 1642.13 & 18.35 & 10.6  \\
 & & H107 & 5293.7 & a & 97.44 & 8.98 & -42.10 & 1.60 & 36.17 & 4.02 & 2345.54 & 23.87 & 10.9  \\
 & & H106 & 5444.3 & a & 109.82 & 5.62 & -39.40 & 1.00 & 39.18 & 2.38 & 2333.10 & 15.63 & 19.5  \\
 & & H105 & 5600.6 & a & 131.58 & 6.37 & -38.20 & 0.80 & 32.09 & 1.81 & 2430.41 & 16.13 & 20.5  \\
 & & H104 & 5762.9 & a & 146.81 & 6.87 & -39.10 & 0.80 & 33.03 & 1.81 & 2637.80 & 17.62 & 21.2  \\
 & & H103 & 5931.5 & a & 140.04 & 10.05 & -37.50 & 1.10 & 31.96 & 2.67 & 2756.84 & 25.40 & 13.8  \\
 & & H102 & 6106.9 & a & 143.14 & 8.75 & -41.00 & 1.00 & 32.47 & 2.32 & 2488.18 & 22.24 & 16.2  \\
 & & H100 & 6478.8 & a & 144.34 & 9.53 & -38.80 & 1.20 & 36.10 & 2.91 & 2634.05 & 25.24 & 15.2  \\
 & & H94 & 7792.9 & a & 2.40 & 0.27 & -43.50 & 1.60 & 28.58 & 4.22 & 26.39 & 0.63 & 9.1  \\
 & & H92 & 8309.4 & a & 1.55 & 0.21 & -48.00 & 1.70 & 25.63 & 4.86 & 26.45 & 0.46 & 7.6  \\
G326.728+00.616 & shrds1163 & H88$-$H112 & 5749.2 & a & 161.43 & 1.35 & -40.60 & 0.10 & 34.40 & 0.33 & 3133.10 & 3.54 & 118.4  \\
 & & H100$-$H112 & 5316.5 & a & 151.66 & 1.62 & -40.60 & 0.20 & 34.47 & 0.43 & 3207.74 & 4.26 & 92.6  \\
 & & H88$-$H95 & 8472.3 & a & 217.41 & 3.56 & -40.50 & 0.30 & 32.43 & 0.61 & 2671.59 & 9.08 & 60.3  \\
 & & H106$-$H112 & 5046.8 & a & 138.02 & 1.89 & -40.40 & 0.20 & 34.74 & 0.55 & 3130.38 & 4.99 & 72.2  \\
 & & H100$-$H105 & 5993.8 & a & 185.75 & 2.41 & -41.10 & 0.20 & 33.81 & 0.51 & 3401.53 & 6.27 & 76.3  \\
 & & H112 & 4618.8 & a & 108.26 & 4.21 & -40.20 & 0.80 & 39.52 & 1.79 & 3021.48 & 11.81 & 25.5  \\
 & & H111 & 4744.2 & a & 126.46 & 4.18 & -40.10 & 0.60 & 35.01 & 1.34 & 3091.70 & 11.06 & 30.0  \\
 & & H110 & 4874.2 & a & 137.56 & 6.03 & -39.80 & 0.70 & 33.73 & 1.72 & 3204.36 & 15.67 & 22.6  \\
 & & H109 & 5008.9 & a & 145.68 & 3.93 & -39.80 & 0.50 & 36.77 & 1.15 & 3289.75 & 10.63 & 36.8  \\
 & & H108 & 5148.7 & a & 90.18 & 4.92 & -39.40 & 0.90 & 32.32 & 2.09 & 2114.28 & 12.44 & 18.2  \\
 & & H107 & 5293.7 & a & 157.29 & 3.82 & -40.70 & 0.40 & 33.99 & 0.96 & 3327.15 & 9.98 & 40.7  \\
 & & H106 & 5444.3 & a & 170.58 & 4.43 & -41.10 & 0.40 & 32.93 & 0.99 & 3397.82 & 11.38 & 38.1  \\
 & & H105 & 5600.6 & a & 107.71 & 10.42 & -43.00 & 1.80 & 37.45 & 5.00 & 2274.10 & 27.25 & 10.7  \\
 & & H104 & 5762.9 & a & 178.63 & 4.60 & -41.10 & 0.40 & 35.31 & 1.05 & 3417.06 & 12.23 & 38.4  \\
 & & H103 & 5931.5 & a & 156.17 & 6.28 & -41.10 & 0.70 & 33.20 & 1.55 & 2902.67 & 16.19 & 24.6  \\
 & & H102 & 6106.9 & a & 215.51 & 5.30 & -40.70 & 0.40 & 33.40 & 0.96 & 3780.05 & 13.68 & 40.3  \\
 & & H101 & 6289.1 & a & 179.23 & 7.43 & -41.50 & 0.70 & 36.89 & 1.82 & 3132.60 & 20.03 & 24.1  \\
 & & H100 & 6478.8 & a & 239.48 & 7.23 & -41.30 & 0.50 & 31.88 & 1.11 & 3844.02 & 18.26 & 32.8  \\
 & & H94 & 7792.9 & a & 239.42 & 6.44 & -40.90 & 0.40 & 31.70 & 0.98 & 3123.31 & 16.23 & 36.8  \\
 & & H92 & 8309.4 & a & 249.07 & 8.33 & -40.70 & 0.60 & 34.02 & 1.32 & 3038.56 & 21.71 & 29.6  \\
 & & H91 & 8584.8 & a & 249.73 & 8.20 & -41.00 & 0.50 & 31.19 & 1.19 & 2938.74 & 20.48 & 30.2  \\
 & & H89 & 9173.3 & a & 194.27 & 6.74 & -39.30 & 0.60 & 32.90 & 1.33 & 2153.00 & 17.27 & 28.6  \\
 & & H88 & 9487.8 & a & 92.80 & 6.31 & -38.90 & 1.10 & 33.58 & 2.69 & 1057.88 & 16.28 & 14.6  \\
G326.728+00.616 & shrds1164 & H88$-$H112 & 6934.8 & a & 275.49 & 0.81 & -40.80 & 0.00 & 33.02 & 0.11 & 4013.03 & 2.07 & 338.0  \\
 & & H100$-$H112 & 5621.6 & a & 202.45 & 0.93 & -40.60 & 0.10 & 34.35 & 0.18 & 3916.90 & 2.43 & 216.1  \\
 & & H88$-$H95 & 8508.0 & a & 364.67 & 1.19 & -40.90 & 0.10 & 32.37 & 0.12 & 4129.38 & 3.03 & 303.6  \\
 & & H106$-$H112 & 4988.4 & a & 167.86 & 1.55 & -40.60 & 0.20 & 34.96 & 0.37 & 3854.82 & 4.12 & 106.8  \\
 & & H100$-$H105 & 6161.2 & a & 231.66 & 1.29 & -40.60 & 0.10 & 33.91 & 0.22 & 3971.37 & 3.37 & 177.3  \\
 & & H112 & 4618.8 & a & 145.98 & 6.51 & -40.60 & 0.80 & 36.09 & 1.87 & 3763.81 & 17.48 & 22.2  \\
 & & H111 & 4744.2 & a & 150.50 & 2.58 & -40.50 & 0.30 & 35.92 & 0.71 & 3790.61 & 6.93 & 57.7  \\
 & & H110 & 4874.2 & a & 167.22 & 2.94 & -40.40 & 0.30 & 33.07 & 0.67 & 3871.32 & 7.58 & 56.2  \\
 & & H109 & 5008.9 & a & 175.58 & 3.73 & -40.40 & 0.40 & 35.58 & 0.88 & 3935.00 & 9.95 & 46.6  \\
 & & H108 & 5148.7 & a & 148.18 & 4.94 & -40.10 & 0.60 & 35.42 & 1.38 & 3447.07 & 13.15 & 29.7  \\
 & & H107 & 5293.7 & a & 186.94 & 3.99 & -40.90 & 0.40 & 35.13 & 0.87 & 3991.16 & 10.60 & 46.3  \\
 & & H106 & 5444.3 & a & 199.78 & 5.01 & -41.10 & 0.40 & 34.44 & 1.00 & 4025.42 & 13.17 & 39.4  \\
 & & H105 & 5600.6 & a & 178.63 & 5.70 & -40.10 & 0.50 & 34.90 & 1.29 & 3415.66 & 15.07 & 31.0  \\
 & & H104 & 5762.9 & a & 184.45 & 3.35 & -40.60 & 0.30 & 36.32 & 0.77 & 3912.03 & 9.03 & 54.5  \\
 & & H103 & 5931.5 & a & 208.38 & 3.59 & -40.50 & 0.30 & 34.15 & 0.68 & 3724.55 & 9.40 & 57.4  \\
 & & H102 & 6106.9 & a & 237.17 & 2.65 & -40.60 & 0.20 & 33.12 & 0.43 & 4091.73 & 6.82 & 88.6  \\
 & & H101 & 6289.1 & a & 225.71 & 3.84 & -40.50 & 0.30 & 33.49 & 0.66 & 3875.29 & 9.95 & 58.1  \\
 & & H100 & 6478.8 & a & 257.18 & 2.70 & -40.60 & 0.20 & 32.50 & 0.39 & 4094.09 & 6.90 & 94.0  \\
 & & H94 & 7792.9 & a & 329.95 & 2.01 & -41.10 & 0.10 & 32.83 & 0.23 & 4173.81 & 5.16 & 162.3  \\
 & & H92 & 8309.4 & a & 358.06 & 2.31 & -40.80 & 0.10 & 32.11 & 0.24 & 4138.92 & 5.87 & 153.1  \\
 & & H91 & 8584.8 & a & 368.49 & 3.04 & -40.90 & 0.10 & 32.07 & 0.31 & 4150.24 & 7.71 & 119.8  \\
 & & H89 & 9173.3 & a & 394.48 & 2.30 & -41.00 & 0.10 & 31.90 & 0.21 & 4109.06 & 5.82 & 169.3  \\
 & & H88 & 9487.8 & a & 397.92 & 3.96 & -40.60 & 0.20 & 31.05 & 0.36 & 4003.01 & 9.88 & 99.4  \\
G326.728+00.616 & mos051 & H88$-$H112 & 6790.9 & a & 254.64 & 0.90 & -40.80 & 0.10 & 33.42 & 0.14 & 3832.81 & 2.32 & 280.6  \\
 & & H100$-$H112 & 5484.7 & a & 181.00 & 1.02 & -40.60 & 0.10 & 35.08 & 0.23 & 3668.88 & 2.72 & 174.7  \\
 & & H88$-$H95 & 8512.6 & a & 353.44 & 1.43 & -40.90 & 0.10 & 32.51 & 0.15 & 4048.95 & 3.66 & 244.1  \\
 & & H106$-$H112 & 4992.5 & a & 152.05 & 1.69 & -40.50 & 0.20 & 35.50 & 0.46 & 3519.47 & 4.51 & 88.9  \\
 & & H100$-$H105 & 6069.5 & a & 215.52 & 1.38 & -40.60 & 0.10 & 34.79 & 0.26 & 3847.62 & 3.66 & 153.9  \\
 & & H112 & 4618.8 & a & 129.63 & 4.14 & -40.40 & 0.60 & 37.92 & 1.41 & 3471.52 & 11.40 & 31.0  \\
 & & H111 & 4744.2 & a & 140.50 & 2.68 & -40.30 & 0.30 & 35.08 & 0.78 & 3434.57 & 7.10 & 51.9  \\
 & & H110 & 4874.2 & a & 148.58 & 3.24 & -40.10 & 0.40 & 35.19 & 0.89 & 3489.89 & 8.60 & 45.4  \\
 & & H109 & 5008.9 & a & 157.16 & 3.22 & -40.30 & 0.40 & 36.79 & 0.88 & 3567.10 & 8.71 & 48.4  \\
 & & H108 & 5148.7 & a & 113.60 & 4.26 & -39.90 & 0.70 & 35.65 & 1.55 & 2814.70 & 11.36 & 26.4  \\
 & & H107 & 5293.7 & a & 173.77 & 3.40 & -41.10 & 0.30 & 34.96 & 0.79 & 3772.51 & 9.00 & 50.6  \\
 & & H106 & 5444.3 & a & 188.02 & 3.90 & -41.00 & 0.40 & 34.44 & 0.83 & 3825.18 & 10.25 & 47.7  \\
 & & H105 & 5600.6 & a & 177.62 & 6.30 & -41.10 & 0.60 & 35.93 & 1.48 & 3482.92 & 16.87 & 27.9  \\
 & & H104 & 5762.9 & a & 184.58 & 3.24 & -40.50 & 0.30 & 36.32 & 0.74 & 3852.47 & 8.74 & 56.3  \\
 & & H103 & 5931.5 & a & 192.07 & 3.50 & -40.50 & 0.30 & 35.43 & 0.75 & 3455.24 & 9.33 & 54.2  \\
 & & H102 & 6106.9 & a & 231.09 & 2.86 & -40.50 & 0.20 & 33.65 & 0.48 & 3999.30 & 7.42 & 80.0  \\
 & & H101 & 6289.1 & a & 216.26 & 3.91 & -40.30 & 0.30 & 34.07 & 0.71 & 3747.03 & 10.22 & 54.7  \\
 & & H100 & 6478.8 & a & 249.63 & 3.02 & -40.60 & 0.20 & 32.79 & 0.46 & 4049.46 & 7.75 & 81.6  \\
 & & H94 & 7792.9 & a & 315.27 & 2.28 & -41.20 & 0.10 & 32.86 & 0.27 & 3993.04 & 5.85 & 136.7  \\
 & & H92 & 8309.4 & a & 349.31 & 2.80 & -40.70 & 0.10 & 32.24 & 0.30 & 4132.55 & 7.12 & 123.3  \\
 & & H91 & 8584.8 & a & 335.14 & 3.16 & -40.90 & 0.10 & 32.26 & 0.35 & 3865.15 & 8.03 & 104.9  \\
 & & H89 & 9173.3 & a & 394.90 & 2.81 & -40.90 & 0.10 & 32.21 & 0.26 & 4161.83 & 7.14 & 138.9  \\
 & & H88 & 9487.8 & a & 402.84 & 3.97 & -40.50 & 0.20 & 31.58 & 0.36 & 4082.74 & 9.99 & 100.3  \\
G326.890$-$00.277 & atca486 & H85$-$H101 & 8163.5 & a & 61.70 & 0.98 & -44.60 & 0.10 & 18.47 & 0.34 & 401.16 & 1.88 & 62.3  \\
 & & H94$-$H101 & 6871.7 & a & 51.95 & 1.31 & -44.70 & 0.20 & 19.94 & 0.58 & 415.88 & 2.62 & 39.1  \\
 & & H85$-$H89 & 9890.8 & a & 75.31 & 1.41 & -44.40 & 0.20 & 17.45 & 0.38 & 381.49 & 2.63 & 53.0  \\
 & & H100 & 6478.8 & a & 45.05 & 3.45 & -45.00 & 0.90 & 23.29 & 2.06 & 426.04 & 7.46 & 12.9  \\
 & & H99 & 6676.1 & a & 53.10 & 3.34 & -44.40 & 0.60 & 19.55 & 1.42 & 433.64 & 6.61 & 15.7  \\
 & & H98 & 6881.5 & a & 53.10 & 3.78 & -45.30 & 0.70 & 20.02 & 1.65 & 433.52 & 7.58 & 13.9  \\
 & & H97 & 7095.4 & a & 60.98 & 3.33 & -44.10 & 0.50 & 19.56 & 1.23 & 428.92 & 6.59 & 18.1  \\
 & & H96 & 7318.3 & a & 57.16 & 3.57 & -44.80 & 0.60 & 20.73 & 1.50 & 436.66 & 7.27 & 15.8  \\
 & & H95 & 7550.6 & a & 47.76 & 3.64 & -44.50 & 0.80 & 20.69 & 1.82 & 363.18 & 7.41 & 13.0  \\
 & & H94 & 7792.9 & a & 60.30 & 4.13 & -44.60 & 0.60 & 18.32 & 1.45 & 423.38 & 7.92 & 14.4  \\
 & & H102 & 6106.9 & a & 37.34 & 3.78 & -45.40 & 0.80 & 15.66 & 1.83 & 333.40 & 6.71 & 9.8  \\
 & & H101 & 6289.1 & a & 51.42 & 3.05 & -45.20 & 0.60 & 20.72 & 1.42 & 437.93 & 6.23 & 16.6  \\
 & & H89 & 9173.3 & a & 71.75 & 4.33 & -44.40 & 0.50 & 17.82 & 1.24 & 389.53 & 8.18 & 16.4  \\
 & & H88 & 9487.8 & a & 75.77 & 2.77 & -45.10 & 0.30 & 17.46 & 0.74 & 381.29 & 5.19 & 27.0  \\
 & & H87 & 9816.9 & a & 74.02 & 3.04 & -44.60 & 0.40 & 18.93 & 0.90 & 386.56 & 5.92 & 24.1  \\
 & & H86 & 10161.3 & a & 77.55 & 2.89 & -44.10 & 0.30 & 16.66 & 0.72 & 380.56 & 5.28 & 26.6  \\
 & & H85 & 10522.0 & a & 77.65 & 3.12 & -44.00 & 0.30 & 17.09 & 0.79 & 372.32 & 5.78 & 24.6  \\
G326.916$-$01.100 & atca487 & H85$-$H101 & 7740.9 & a & 27.32 & 1.35 & -50.80 & 0.50 & 21.49 & 1.23 & 196.22 & 2.80 & 20.0  \\
 & & H94$-$H101 & 6897.8 & a & 26.68 & 1.63 & -50.60 & 0.70 & 22.41 & 1.58 & 220.86 & 3.44 & 16.2  \\
 & & H85$-$H89 & 9893.4 & a & 29.53 & 2.22 & -51.20 & 0.70 & 19.58 & 1.70 & 133.18 & 4.39 & 13.2  \\
 & & H100 & 6478.8 & a & 25.81 & 4.48 & -49.20 & 2.80 & 31.74 & 8.26 & 234.01 & 10.57 & 6.1  \\
 & & H99 & 6676.1 & a & 25.47 & 4.55 & -53.30 & 2.90 & 29.97 & 9.45 & 233.05 & 10.08 & 6.1  \\
 & & H98 & 6881.5 & a & 25.39 & 5.52 & -49.40 & 1.70 & 15.82 & 4.05 & 199.00 & 9.78 & 4.6  \\
 & & H97 & 7095.4 & a & 27.42 & 4.18 & -51.00 & 1.70 & 23.41 & 4.46 & 203.71 & 8.85 & 6.6  \\
 & & H96 & 7318.3 & a & 26.64 & 4.78 & -48.20 & 2.70 & 29.22 & 8.19 & 216.66 & 10.70 & 6.0  \\
 & & H95 & 7550.6 & a & 27.63 & 4.99 & -53.00 & 2.30 & 25.90 & 6.27 & 186.22 & 10.94 & 5.7  \\
 & & H94 & 7792.9 & a & 37.00 & 5.95 & -48.40 & 1.30 & 16.71 & 3.11 & 222.72 & 10.88 & 6.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.12 & 12.96 & \nodata  \\
 & & H101 & 6289.1 & a & 32.36 & 6.12 & -52.60 & 1.10 & 12.27 & 2.68 & 251.10 & 9.60 & 5.2  \\
 & & H89 & 9173.3 & a & 27.41 & 7.20 & -50.70 & 2.10 & 16.39 & 5.53 & 143.71 & 12.71 & 3.9  \\
 & & H88 & 9487.8 & a & 25.60 & 3.82 & -49.00 & 1.80 & 25.24 & 4.43 & 133.75 & 8.56 & 6.7  \\
 & & H87 & 9816.9 & a & 30.28 & 4.89 & -50.70 & 1.70 & 21.75 & 4.26 & 137.48 & 10.07 & 6.2  \\
 & & H86 & 10161.3 & a & 30.36 & 5.68 & -52.50 & 1.60 & 17.39 & 4.07 & 140.66 & 10.37 & 5.4  \\
 & & H85 & 10522.0 & a & 36.23 & 5.09 & -51.40 & 0.90 & 13.11 & 2.16 & 119.34 & 8.20 & 7.1  \\
G327.139$-$00.261 & shrds618 & H88$-$H112 & 6067.2 & a & 11.42 & 0.31 & -65.60 & 0.20 & 18.06 & 0.57 & 80.74 & 0.59 & 36.4  \\
 & & H100$-$H112 & 5258.2 & a & 7.21 & 0.33 & -66.30 & 0.40 & 17.85 & 0.93 & 61.06 & 0.62 & 21.8  \\
 & & H88$-$H95 & 8758.0 & a & 25.58 & 0.81 & -64.90 & 0.30 & 18.27 & 0.67 & 146.15 & 1.56 & 31.0  \\
 & & H106$-$H112 & 4994.0 & a & 3.82 & 0.30 & -67.20 & 0.70 & 17.79 & 1.59 & 33.36 & 0.56 & 12.8  \\
 & & H100$-$H105 & 6022.8 & a & 17.07 & 0.93 & -65.80 & 0.50 & 17.83 & 1.12 & 141.25 & 1.75 & 18.2  \\
 & & H110 & 4874.2 & a & 0.88 & 0.18 & -69.10 & 1.60 & 16.20 & 3.88 & 7.60 & 0.31 & 5.1  \\
 & & H109 & 5008.9 & a & 5.84 & 0.87 & -66.50 & 1.30 & 17.63 & 3.05 & 53.12 & 1.62 & 6.7  \\
 & & H108 & 5148.7 & a & 6.62 & 1.12 & -66.00 & 1.70 & 20.52 & 4.12 & 52.57 & 2.25 & 5.9  \\
 & & H107 & 5293.7 & a & 11.62 & 1.67 & -67.20 & 1.20 & 17.18 & 2.96 & 97.05 & 3.06 & 7.0  \\
 & & H106 & 5444.3 & a & 12.70 & 1.62 & -66.90 & 1.30 & 20.49 & 3.05 & 112.86 & 3.27 & 7.8  \\
 & & H105 & 5600.6 & a & 12.15 & 1.97 & -66.20 & 1.60 & 19.88 & 3.78 & 125.86 & 3.92 & 6.1  \\
 & & H104 & 5762.9 & a & 20.13 & 2.64 & -64.00 & 1.00 & 15.63 & 2.37 & 149.08 & 4.67 & 7.5  \\
 & & H103 & 5931.5 & a & 18.27 & 2.71 & -65.20 & 1.00 & 13.99 & 2.40 & 147.35 & 4.54 & 6.7  \\
 & & H102 & 6106.9 & a & 13.72 & 1.91 & -66.80 & 1.70 & 24.42 & 4.01 & 143.45 & 4.19 & 7.2  \\
 & & H101 & 6289.1 & a & 19.93 & 2.22 & -67.00 & 1.00 & 18.31 & 2.36 & 140.12 & 4.24 & 8.9  \\
 & & H100 & 6478.8 & a & 20.54 & 2.42 & -65.90 & 1.00 & 16.70 & 2.28 & 144.60 & 4.43 & 8.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.58 & 11.11 & \nodata  \\
 & & H94 & 7792.9 & a & 24.13 & 2.01 & -65.70 & 0.90 & 20.86 & 2.01 & 152.51 & 4.11 & 11.9  \\
 & & H92 & 8309.4 & a & 27.38 & 2.50 & -65.60 & 0.60 & 14.11 & 1.49 & 131.30 & 4.21 & 10.8  \\
 & & H91 & 8584.8 & a & 23.81 & 1.88 & -64.70 & 0.80 & 20.88 & 1.91 & 129.04 & 3.86 & 12.5  \\
 & & H89 & 9173.3 & a & 28.70 & 1.71 & -63.90 & 0.50 & 17.67 & 1.22 & 162.36 & 3.23 & 16.5  \\
 & & H88 & 9487.8 & a & 26.08 & 1.81 & -65.60 & 0.70 & 19.39 & 1.55 & 142.20 & 3.56 & 14.3  \\
G327.172$-$00.527 & shrds1167 & H88$-$H112 & 7887.2 & a & 0.68 & 0.01 & -51.20 & 0.20 & 18.99 & 0.48 & 6.44 & 0.03 & 45.1  \\
 & & H100$-$H112 & 5166.0 & a & 3.55 & 0.08 & -51.20 & 0.20 & 19.27 & 0.50 & 34.59 & 0.16 & 43.7  \\
 & & H88$-$H95 & 8445.9 & a & 0.09 & 0.01 & -51.00 & 0.50 & 17.27 & 1.12 & 0.66 & 0.01 & 17.6  \\
 & & H106$-$H112 & 5142.5 & a & 1.93 & 0.06 & -51.40 & 0.30 & 19.72 & 0.70 & 20.75 & 0.12 & 32.2  \\
 & & H100$-$H105 & 6032.6 & a & 63.38 & 1.92 & -51.00 & 0.30 & 18.92 & 0.66 & 544.26 & 3.74 & 32.6  \\
 & & H112 & 4618.8 & a & 50.16 & 4.16 & -51.30 & 0.90 & 22.49 & 2.17 & 598.81 & 8.83 & 11.9  \\
 & & H111 & 4744.2 & a & 52.87 & 4.14 & -52.10 & 0.70 & 19.00 & 1.72 & 573.77 & 8.09 & 12.6  \\
 & & H110 & 4874.2 & a & 48.14 & 3.50 & -51.10 & 0.70 & 18.43 & 1.55 & 522.80 & 6.73 & 13.6  \\
 & & H109 & 5008.9 & a & 49.69 & 3.34 & -51.50 & 0.70 & 20.42 & 1.59 & 530.85 & 6.75 & 14.7  \\
 & & H108 & 5148.7 & a & 0.09 & 0.01 & -51.50 & 1.40 & 19.11 & 3.69 & 0.90 & 0.03 & 6.6  \\
 & & H107 & 5293.7 & a & 38.72 & 3.58 & -51.30 & 0.90 & 19.82 & 2.14 & 428.57 & 7.10 & 10.7  \\
 & & H106 & 5444.3 & a & 65.46 & 4.65 & -51.40 & 0.70 & 20.62 & 1.69 & 617.08 & 9.46 & 13.9  \\
 & & H105 & 5600.6 & a & 80.65 & 6.76 & -50.50 & 0.80 & 20.54 & 2.00 & 784.72 & 13.71 & 11.8  \\
 & & H104 & 5762.9 & a & 67.16 & 4.06 & -50.90 & 0.60 & 21.72 & 1.52 & 621.27 & 8.47 & 16.4  \\
 & & H103 & 5931.5 & a & 64.59 & 4.53 & -51.30 & 0.60 & 18.46 & 1.50 & 584.05 & 8.72 & 14.1  \\
 & & H102 & 6106.9 & a & 62.28 & 4.31 & -51.50 & 0.60 & 18.19 & 1.45 & 529.00 & 8.24 & 14.3  \\
 & & H101 & 6289.1 & a & 63.67 & 4.81 & -51.00 & 0.60 & 15.36 & 1.34 & 451.70 & 8.44 & 13.1  \\
 & & H100 & 6478.8 & a & 47.71 & 4.06 & -50.10 & 0.70 & 15.96 & 1.57 & 336.47 & 7.27 & 11.6  \\
 & & H94 & 7792.9 & a & 0.10 & 0.01 & -51.20 & 0.90 & 20.52 & 2.06 & 0.72 & 0.02 & 11.4  \\
 & & H92 & 8309.4 & a & 0.10 & 0.01 & -52.20 & 1.00 & 16.28 & 2.44 & 0.81 & 0.02 & 7.7  \\
 & & H91 & 8584.8 & a & 0.10 & 0.01 & -50.60 & 0.80 & 16.41 & 1.91 & 0.63 & 0.02 & 9.8  \\
 & & H89 & 9173.3 & a & 0.07 & 0.01 & -50.90 & 1.20 & 14.15 & 2.74 & 0.46 & 0.02 & 5.9  \\
 & & H88 & 9487.8 & a & 0.11 & 0.01 & -49.60 & 1.00 & 14.52 & 2.33 & 0.53 & 0.03 & 7.1  \\
G327.172$-$00.527 & mos050 & H88$-$H112 & 8851.1 & a & 0.95 & 0.02 & -51.10 & 0.20 & 19.00 & 0.45 & 8.78 & 0.04 & 47.8  \\
 & & H100$-$H112 & 5430.0 & a & 49.87 & 1.10 & -51.00 & 0.20 & 19.44 & 0.49 & 489.09 & 2.17 & 44.9  \\
 & & H88$-$H95 & 8903.8 & a & 0.20 & 0.01 & -51.40 & 0.30 & 17.95 & 0.70 & 1.37 & 0.01 & 29.2  \\
 & & H106$-$H112 & 5039.0 & a & 47.85 & 1.33 & -50.90 & 0.30 & 20.16 & 0.65 & 518.33 & 2.68 & 35.5  \\
 & & H100$-$H105 & 5997.6 & a & 52.85 & 1.66 & -51.10 & 0.30 & 18.60 & 0.67 & 446.62 & 3.21 & 31.5  \\
 & & H112 & 4618.8 & a & 62.06 & 5.01 & -49.90 & 0.90 & 23.88 & 2.26 & 769.57 & 10.93 & 12.3  \\
 & & H111 & 4744.2 & a & 61.94 & 4.55 & -51.50 & 0.70 & 20.09 & 1.70 & 691.32 & 9.13 & 13.5  \\
 & & H110 & 4874.2 & a & 60.74 & 4.13 & -50.70 & 0.60 & 19.21 & 1.51 & 655.49 & 8.10 & 14.5  \\
 & & H109 & 5008.9 & a & 60.46 & 3.88 & -51.10 & 0.60 & 20.45 & 1.52 & 655.06 & 7.86 & 15.4  \\
 & & H108 & 5148.7 & a & 17.41 & 1.62 & -50.10 & 0.90 & 19.77 & 2.14 & 182.60 & 3.22 & 10.6  \\
 & & H107 & 5293.7 & a & 48.68 & 4.02 & -51.20 & 0.80 & 20.20 & 1.93 & 522.90 & 8.08 & 12.0  \\
 & & H106 & 5444.3 & a & 58.87 & 4.20 & -51.60 & 0.70 & 20.15 & 1.66 & 545.17 & 8.44 & 13.9  \\
 & & H105 & 5600.6 & a & 41.20 & 3.47 & -50.50 & 0.80 & 20.45 & 2.00 & 389.42 & 7.02 & 11.7  \\
 & & H104 & 5762.9 & a & 65.28 & 4.11 & -51.20 & 0.60 & 21.05 & 1.53 & 594.19 & 8.44 & 15.7  \\
 & & H103 & 5931.5 & a & 52.74 & 3.54 & -51.10 & 0.60 & 18.85 & 1.46 & 463.86 & 6.87 & 14.7  \\
 & & H102 & 6106.9 & a & 53.20 & 3.61 & -51.70 & 0.60 & 18.10 & 1.42 & 444.38 & 6.88 & 14.6  \\
 & & H101 & 6289.1 & a & 59.29 & 4.67 & -51.20 & 0.60 & 14.92 & 1.36 & 409.32 & 8.07 & 12.6  \\
 & & H100 & 6478.8 & a & 46.37 & 3.90 & -50.50 & 0.70 & 16.29 & 1.58 & 325.42 & 7.05 & 11.7  \\
 & & H94 & 7792.9 & a & 14.00 & 0.91 & -51.80 & 0.60 & 19.36 & 1.45 & 108.87 & 1.79 & 15.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 624.86 & 54.84 & \nodata  \\
 & & H92 & 8309.4 & a & 0.08 & 0.01 & -51.90 & 0.80 & 15.55 & 1.78 & 0.64 & 0.01 & 10.0  \\
 & & H91 & 8584.8 & a & 10.95 & 0.64 & -51.80 & 0.50 & 18.74 & 1.27 & 68.11 & 1.25 & 16.8  \\
 & & H89 & 9173.3 & a & 0.07 & 0.01 & -49.90 & 0.70 & 13.72 & 1.63 & 0.43 & 0.01 & 9.6  \\
 & & H88 & 9487.8 & a & 0.07 & 0.01 & -50.40 & 0.90 & 16.71 & 2.08 & 0.37 & 0.01 & 9.2  \\
G327.285$-$00.576 & caswell18 & H88$-$H112 & 7769.6 & a & 1.95 & 0.04 & -39.30 & 0.20 & 23.18 & 0.51 & 17.74 & 0.08 & 51.5  \\
 & & H100$-$H112 & 6168.1 & a & 4.47 & 0.11 & -39.60 & 0.30 & 24.12 & 0.70 & 48.05 & 0.25 & 39.5  \\
 & & H88$-$H95 & 8454.9 & a & 0.85 & 0.03 & -38.60 & 0.30 & 19.83 & 0.68 & 4.79 & 0.05 & 33.1  \\
 & & H106$-$H112 & 4992.1 & a & 30.04 & 1.12 & -39.60 & 0.40 & 23.82 & 1.02 & 363.70 & 2.44 & 26.6  \\
 & & H100$-$H105 & 6259.7 & a & 2.51 & 0.07 & -39.60 & 0.30 & 25.18 & 0.82 & 23.42 & 0.16 & 34.9  \\
 & & H112 & 4618.8 & a & 9.63 & 1.74 & -38.40 & 2.20 & 25.21 & 5.49 & 150.36 & 3.86 & 5.5  \\
 & & H111 & 4744.2 & a & 30.72 & 3.51 & -38.10 & 1.50 & 26.68 & 3.59 & 435.76 & 8.08 & 8.7  \\
 & & H110 & 4874.2 & a & 39.27 & 3.24 & -40.00 & 0.90 & 21.40 & 2.04 & 486.96 & 6.70 & 12.0  \\
 & & H109 & 5008.9 & a & 30.65 & 3.02 & -39.70 & 1.00 & 21.60 & 2.47 & 410.42 & 6.27 & 10.1  \\
 & & H108 & 5148.7 & a & 26.70 & 2.71 & -39.90 & 1.20 & 24.31 & 3.00 & 292.19 & 5.91 & 9.9  \\
 & & H107 & 5293.7 & a & 39.88 & 3.02 & -40.60 & 0.90 & 24.74 & 2.17 & 405.75 & 6.73 & 13.1  \\
 & & H106 & 5444.3 & a & 36.96 & 3.62 & -39.10 & 1.00 & 21.51 & 2.44 & 367.29 & 7.53 & 10.1  \\
 & & H105 & 5600.6 & a & 34.33 & 1.86 & -38.30 & 0.70 & 27.76 & 1.76 & 348.48 & 4.37 & 18.3  \\
 & & H104 & 5762.9 & a & 34.99 & 2.15 & -39.70 & 0.70 & 22.20 & 1.59 & 313.91 & 4.53 & 16.1  \\
 & & H103 & 5931.5 & a & 23.13 & 1.23 & -40.10 & 0.70 & 27.84 & 1.72 & 224.99 & 2.88 & 18.7  \\
 & & H102 & 6106.9 & a & 23.60 & 2.08 & -39.90 & 0.90 & 20.65 & 2.11 & 221.55 & 4.22 & 11.2  \\
 & & H101 & 6289.1 & a & 0.18 & 0.02 & -40.80 & 1.20 & 25.13 & 2.99 & 1.39 & 0.04 & 9.8  \\
 & & H100 & 6478.8 & a & 12.25 & 1.23 & -39.90 & 1.00 & 20.87 & 2.43 & 100.71 & 2.52 & 9.8  \\
 & & H95 & 7550.6 & a & 0.21 & 0.04 & -38.10 & 1.60 & 18.60 & 4.47 & 1.81 & 0.07 & 5.9  \\
 & & H94 & 7792.9 & a & 0.41 & 0.04 & -38.40 & 1.00 & 23.89 & 2.44 & 1.77 & 0.08 & 11.2  \\
 & & H93 & 8045.6 & a & 0.57 & 0.04 & -39.60 & 0.90 & 25.67 & 2.26 & 2.86 & 0.09 & 13.7  \\
 & & H92 & 8309.4 & a & 0.99 & 0.06 & -38.40 & 0.70 & 20.37 & 1.54 & 5.58 & 0.13 & 15.2  \\
 & & H91 & 8584.8 & a & 36.71 & 2.34 & -39.00 & 0.60 & 19.09 & 1.41 & 228.23 & 4.58 & 15.5  \\
 & & H89 & 9173.3 & a & 1.24 & 0.06 & -39.00 & 0.50 & 19.35 & 1.13 & 6.85 & 0.12 & 19.7  \\
 & & H88 & 9487.8 & a & 0.58 & 0.05 & -37.40 & 0.70 & 17.24 & 1.73 & 2.77 & 0.09 & 12.0  \\
G327.285$-$00.576 & ch162 & H88$-$H112 & 7118.9 & a & 2.71 & 0.07 & -39.50 & 0.30 & 20.56 & 0.60 & 27.37 & 0.14 & 39.1  \\
 & & H100$-$H112 & 6306.6 & a & 3.62 & 0.10 & -39.70 & 0.30 & 21.06 & 0.67 & 39.79 & 0.20 & 36.1  \\
 & & H88$-$H95 & 8572.6 & a & 1.07 & 0.05 & -38.80 & 0.40 & 18.05 & 0.93 & 5.16 & 0.09 & 22.1  \\
 & & H106$-$H112 & 5046.3 & a & 26.64 & 1.00 & -39.50 & 0.40 & 20.38 & 0.88 & 328.66 & 2.02 & 26.4  \\
 & & H100$-$H105 & 6409.8 & a & 1.72 & 0.06 & -39.90 & 0.40 & 21.70 & 0.95 & 16.14 & 0.14 & 26.2  \\
 & & H112 & 4618.8 & a & 33.08 & 4.03 & -39.50 & 1.30 & 20.98 & 2.97 & 449.15 & 8.25 & 8.1  \\
 & & H111 & 4744.2 & a & 32.61 & 3.33 & -38.90 & 0.90 & 17.83 & 2.10 & 415.10 & 6.29 & 9.7  \\
 & & H110 & 4874.2 & a & 24.62 & 2.66 & -38.40 & 1.10 & 20.49 & 2.58 & 402.31 & 5.38 & 9.2  \\
 & & H109 & 5008.9 & a & 30.46 & 2.61 & -39.00 & 1.00 & 23.25 & 2.33 & 375.54 & 5.61 & 11.6  \\
 & & H108 & 5148.7 & a & 10.21 & 1.68 & -38.00 & 1.90 & 23.45 & 4.57 & 139.13 & 3.63 & 6.0  \\
 & & H107 & 5293.7 & a & 33.59 & 2.37 & -41.10 & 0.70 & 19.86 & 1.62 & 324.10 & 4.73 & 14.0  \\
 & & H106 & 5444.3 & a & 21.72 & 2.28 & -39.60 & 1.10 & 21.07 & 2.56 & 217.90 & 4.69 & 9.4  \\
 & & H105 & 5600.6 & a & 28.39 & 2.33 & -41.10 & 0.90 & 21.98 & 2.09 & 274.23 & 4.89 & 12.0  \\
 & & H104 & 5762.9 & a & 15.36 & 1.10 & -39.70 & 0.80 & 22.14 & 1.83 & 138.98 & 2.31 & 13.9  \\
 & & H103 & 5931.5 & a & 6.18 & 0.46 & -38.80 & 0.90 & 24.19 & 2.08 & 59.81 & 1.01 & 13.3  \\
 & & H102 & 6106.9 & a & 15.15 & 1.52 & -40.70 & 1.00 & 20.58 & 2.39 & 109.48 & 3.09 & 9.9  \\
 & & H100 & 6478.8 & a & 0.44 & 0.03 & -39.70 & 0.80 & 21.61 & 1.85 & 4.33 & 0.07 & 13.4  \\
 & & H94 & 7792.9 & a & 1.07 & 0.12 & -38.30 & 0.80 & 15.42 & 1.99 & 6.22 & 0.21 & 8.8  \\
 & & H92 & 8309.4 & a & 1.05 & 0.09 & -39.70 & 0.70 & 17.02 & 1.72 & 4.95 & 0.17 & 11.3  \\
 & & H91 & 8584.8 & a & 1.18 & 0.10 & -38.00 & 1.00 & 22.52 & 2.26 & 3.16 & 0.22 & 11.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.07 & 0.21 & \nodata  \\
 & & H88 & 9487.8 & a & 1.31 & 0.11 & -38.50 & 0.90 & 20.71 & 2.04 & 6.15 & 0.23 & 11.7  \\
G327.285$-$00.576 & shrds1168 & H88$-$H112 & 6177.4 & a & 2.58 & 0.04 & -38.80 & 0.10 & 20.35 & 0.34 & 21.30 & 0.07 & 69.1  \\
 & & H100$-$H112 & 5704.6 & a & 1.87 & 0.03 & -39.00 & 0.20 & 21.65 & 0.46 & 18.72 & 0.07 & 53.7  \\
 & & H88$-$H95 & 9336.9 & a & 7.34 & 0.17 & -38.40 & 0.20 & 18.52 & 0.50 & 38.53 & 0.33 & 42.1  \\
 & & H106$-$H112 & 5059.8 & a & 3.54 & 0.09 & -39.40 & 0.30 & 23.13 & 0.67 & 40.48 & 0.19 & 39.6  \\
 & & H100$-$H105 & 6027.1 & a & 1.02 & 0.03 & -38.60 & 0.30 & 18.48 & 0.69 & 7.85 & 0.06 & 30.7  \\
 & & H112 & 4618.8 & a & 1.17 & 0.17 & -41.10 & 1.70 & 24.40 & 4.10 & 18.56 & 0.37 & 6.8  \\
 & & H111 & 4744.2 & a & 40.37 & 2.80 & -40.60 & 0.80 & 23.02 & 1.85 & 514.82 & 6.01 & 14.3  \\
 & & H110 & 4874.2 & a & 44.20 & 3.97 & -40.40 & 1.10 & 24.59 & 2.56 & 524.20 & 8.80 & 11.0  \\
 & & H109 & 5008.9 & a & 47.96 & 3.05 & -39.20 & 0.70 & 22.63 & 1.67 & 539.05 & 6.49 & 15.6  \\
 & & H108 & 5148.7 & a & 0.54 & 0.03 & -40.50 & 0.90 & 27.18 & 2.08 & 5.89 & 0.08 & 15.4  \\
 & & H107 & 5293.7 & a & 39.39 & 2.40 & -38.60 & 0.60 & 21.18 & 1.49 & 405.28 & 4.94 & 16.2  \\
 & & H106 & 5444.3 & a & 37.49 & 2.62 & -38.00 & 0.70 & 19.90 & 1.63 & 385.35 & 5.22 & 14.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.66 & 25.88 & \nodata  \\
 & & H104 & 5762.9 & a & 39.61 & 2.35 & -39.20 & 0.60 & 20.87 & 1.44 & 350.02 & 4.81 & 16.7  \\
 & & H103 & 5931.5 & a & 0.11 & 0.01 & -38.20 & 2.70 & 40.02 & 11.57 & 1.15 & 0.03 & 10.9  \\
 & & H102 & 6106.9 & a & 45.18 & 3.05 & -38.90 & 0.50 & 15.20 & 1.19 & 329.64 & 5.33 & 14.6  \\
 & & H101 & 6289.1 & a & 0.19 & 0.03 & -38.60 & 1.30 & 19.38 & 3.09 & 1.04 & 0.05 & 7.3  \\
 & & H100 & 6478.8 & a & 43.62 & 2.28 & -38.30 & 0.40 & 16.65 & 1.00 & 299.97 & 4.16 & 18.9  \\
 & & H94 & 7792.9 & a & 44.46 & 1.56 & -38.10 & 0.30 & 18.38 & 0.74 & 256.10 & 2.99 & 28.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.14 & 2.50 & \nodata  \\
 & & H91 & 8584.8 & a & 45.29 & 2.24 & -37.90 & 0.40 & 18.40 & 1.05 & 212.55 & 4.30 & 20.0  \\
 & & H89 & 9173.3 & a & 43.09 & 1.53 & -39.30 & 0.30 & 18.73 & 0.77 & 212.21 & 2.97 & 27.8  \\
 & & H88 & 9487.8 & a & 1.56 & 0.08 & -38.40 & 0.50 & 19.41 & 1.14 & 7.87 & 0.16 & 19.4  \\
G327.300$-$00.548 & shrds1167 & H88$-$H112 & 4764.9 & a & 84.38 & 5.50 & -46.70 & 0.90 & 28.07 & 2.13 & 1696.84 & 13.02 & 15.2  \\
 & & H100$-$H112 & 4764.9 & a & 84.38 & 5.50 & -46.70 & 0.90 & 28.07 & 2.13 & 1696.84 & 13.02 & 15.2  \\
 & & H106$-$H112 & 4764.9 & a & 84.38 & 5.50 & -46.70 & 0.90 & 28.07 & 2.13 & 1696.84 & 13.02 & 15.2  \\
 & & H112 & 4618.8 & a & 220.81 & 16.00 & -46.40 & 1.00 & 27.03 & 2.48 & 4436.10 & 36.31 & 14.0  \\
 & & H111 & 4744.2 & a & 92.15 & 8.85 & -47.40 & 1.30 & 27.06 & 3.15 & 1800.80 & 20.34 & 10.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 310.59 & 7.06 & \nodata  \\
G327.300$-$00.548 & caswell18 & H88$-$H112 & 6124.9 & a & 2665.44 & 7.54 & -48.60 & 0.00 & 29.22 & 0.10 & 35130.73 & 18.26 & 349.3  \\
 & & H100$-$H112 & 5440.0 & a & 2399.72 & 7.35 & -48.80 & 0.00 & 29.57 & 0.10 & 36014.46 & 17.90 & 322.7  \\
 & & H88$-$H95 & 8567.1 & a & 3615.14 & 14.30 & -48.10 & 0.10 & 28.31 & 0.13 & 31958.48 & 34.09 & 249.8  \\
 & & H106$-$H112 & 5001.7 & a & 2190.18 & 9.90 & -48.90 & 0.10 & 30.12 & 0.16 & 36600.85 & 24.34 & 218.6  \\
 & & H100$-$H105 & 6016.8 & a & 2686.44 & 10.08 & -48.60 & 0.10 & 29.22 & 0.13 & 35253.32 & 24.40 & 263.5  \\
 & & H112 & 4618.8 & a & 2031.28 & 21.59 & -49.20 & 0.20 & 30.46 & 0.37 & 37303.34 & 53.39 & 93.0  \\
 & & H111 & 4744.2 & a & 2036.66 & 20.52 & -49.00 & 0.20 & 31.11 & 0.36 & 36952.45 & 51.27 & 98.1  \\
 & & H110 & 4874.2 & a & 2138.04 & 22.12 & -48.80 & 0.20 & 29.57 & 0.35 & 36848.69 & 53.90 & 95.5  \\
 & & H109 & 5008.9 & a & 2261.04 & 37.20 & -48.80 & 0.20 & 29.98 & 0.57 & 36632.37 & 91.14 & 60.1  \\
 & & H108 & 5148.7 & a & 2191.46 & 33.25 & -48.80 & 0.20 & 29.90 & 0.52 & 35892.70 & 81.43 & 65.1  \\
 & & H107 & 5293.7 & a & 2362.08 & 24.62 & -49.00 & 0.20 & 30.45 & 0.37 & 36151.97 & 60.88 & 94.8  \\
 & & H106 & 5444.3 & a & 2375.53 & 21.85 & -48.70 & 0.10 & 29.29 & 0.31 & 35993.86 & 52.99 & 107.4  \\
 & & H105 & 5600.6 & a & 2508.93 & 22.13 & -48.60 & 0.10 & 29.51 & 0.30 & 35423.90 & 53.86 & 112.0  \\
 & & H104 & 5762.9 & a & 2588.06 & 25.26 & -48.80 & 0.10 & 29.44 & 0.33 & 35626.06 & 61.41 & 101.2  \\
 & & H103 & 5931.5 & a & 2676.60 & 25.75 & -48.50 & 0.10 & 29.89 & 0.33 & 35114.13 & 63.07 & 102.7  \\
 & & H102 & 6106.9 & a & 2696.48 & 22.78 & -48.70 & 0.10 & 29.05 & 0.28 & 35302.13 & 55.00 & 117.0  \\
 & & H101 & 6289.1 & a & 2811.66 & 45.31 & -48.60 & 0.20 & 28.75 & 0.54 & 34931.38 & 108.79 & 61.4  \\
 & & H100 & 6478.8 & a & 2881.08 & 24.34 & -48.50 & 0.10 & 28.67 & 0.28 & 34869.88 & 58.39 & 116.9  \\
 & & H95 & 7550.6 & a & 3318.89 & 39.83 & -48.60 & 0.20 & 28.30 & 0.39 & 33899.82 & 94.93 & 82.3  \\
 & & H94 & 7792.9 & a & 3364.60 & 44.14 & -47.80 & 0.20 & 28.09 & 0.43 & 33309.23 & 104.79 & 75.3  \\
 & & H93 & 8045.6 & a & 3395.90 & 47.33 & -48.00 & 0.20 & 29.11 & 0.47 & 31312.24 & 114.41 & 70.9  \\
 & & H92 & 8309.4 & a & 3372.04 & 29.05 & -48.00 & 0.10 & 28.14 & 0.28 & 31582.05 & 69.05 & 114.7  \\
 & & H91 & 8584.8 & a & 3631.76 & 42.84 & -47.80 & 0.20 & 27.71 & 0.38 & 31939.88 & 101.00 & 83.8  \\
 & & H89 & 9173.3 & a & 3914.78 & 28.82 & -48.10 & 0.10 & 28.03 & 0.24 & 31836.58 & 68.36 & 134.2  \\
 & & H88 & 9487.8 & a & 3904.42 & 38.03 & -48.20 & 0.10 & 28.47 & 0.32 & 30546.28 & 90.92 & 101.5  \\
G327.300$-$00.548 & ch162 & H88$-$H112 & 6328.5 & a & 2807.10 & 4.95 & -48.50 & 0.00 & 28.85 & 0.06 & 36261.26 & 11.91 & 560.2  \\
 & & H100$-$H112 & 5497.9 & a & 2535.12 & 6.20 & -48.70 & 0.00 & 29.54 & 0.08 & 37882.28 & 15.09 & 404.2  \\
 & & H88$-$H95 & 8582.2 & a & 3588.31 & 8.43 & -48.10 & 0.00 & 28.16 & 0.08 & 31889.00 & 20.05 & 420.6  \\
 & & H106$-$H112 & 5031.3 & a & 2331.02 & 8.06 & -48.90 & 0.10 & 30.27 & 0.12 & 38774.34 & 19.87 & 285.7  \\
 & & H100$-$H105 & 5956.3 & a & 2742.36 & 8.44 & -48.60 & 0.00 & 29.11 & 0.10 & 37003.54 & 20.40 & 321.0  \\
 & & H112 & 4618.8 & a & 2101.17 & 22.70 & -48.80 & 0.20 & 30.21 & 0.38 & 39552.98 & 55.88 & 91.5  \\
 & & H111 & 4744.2 & a & 2162.85 & 16.12 & -49.20 & 0.10 & 30.64 & 0.26 & 39284.64 & 39.98 & 132.6  \\
 & & H110 & 4874.2 & a & 2236.68 & 15.09 & -48.90 & 0.10 & 29.32 & 0.23 & 39236.45 & 36.61 & 146.5  \\
 & & H109 & 5008.9 & a & 2336.20 & 29.35 & -48.90 & 0.20 & 30.23 & 0.44 & 38800.94 & 72.26 & 78.7  \\
 & & H108 & 5148.7 & a & 2357.57 & 21.04 & -48.60 & 0.10 & 30.70 & 0.32 & 38053.99 & 52.22 & 110.7  \\
 & & H107 & 5293.7 & a & 2507.81 & 19.45 & -48.90 & 0.10 & 29.97 & 0.27 & 38579.03 & 47.70 & 127.4  \\
 & & H106 & 5444.3 & a & 2540.61 & 20.83 & -48.90 & 0.10 & 29.92 & 0.28 & 37965.24 & 51.04 & 120.5  \\
 & & H105 & 5600.6 & a & 2637.92 & 16.56 & -48.60 & 0.10 & 29.70 & 0.22 & 37918.75 & 40.43 & 157.4  \\
 & & H104 & 5762.9 & a & 2646.61 & 16.82 & -48.50 & 0.10 & 29.20 & 0.21 & 37348.55 & 40.72 & 155.5  \\
 & & H103 & 5931.5 & a & 2703.31 & 16.51 & -48.60 & 0.10 & 29.20 & 0.21 & 36676.60 & 39.98 & 161.8  \\
 & & H102 & 6106.9 & a & 2847.90 & 16.52 & -48.60 & 0.10 & 29.19 & 0.20 & 36949.57 & 39.98 & 170.4  \\
 & & H100 & 6478.8 & a & 2921.23 & 17.57 & -48.80 & 0.10 & 28.77 & 0.20 & 35853.41 & 42.21 & 164.3  \\
 & & H94 & 7792.9 & a & 3241.22 & 17.91 & -48.10 & 0.10 & 29.01 & 0.19 & 31217.79 & 43.21 & 178.9  \\
 & & H92 & 8309.4 & a & 3574.96 & 18.36 & -48.20 & 0.10 & 28.44 & 0.17 & 32795.00 & 43.86 & 192.4  \\
 & & H91 & 8584.8 & a & 3645.31 & 20.84 & -48.10 & 0.10 & 28.12 & 0.19 & 32791.00 & 49.51 & 172.8  \\
 & & H89 & 9173.3 & a & 3826.89 & 21.63 & -48.20 & 0.10 & 27.66 & 0.18 & 31585.86 & 50.96 & 174.9  \\
 & & H88 & 9487.8 & a & 3837.74 & 19.26 & -47.90 & 0.10 & 28.08 & 0.16 & 30834.07 & 45.72 & 196.9  \\
G327.300$-$00.548 & shrds1168 & H88$-$H112 & 5778.3 & a & 2580.05 & 6.33 & -48.70 & 0.00 & 29.24 & 0.08 & 36837.11 & 15.34 & 402.6  \\
 & & H100$-$H112 & 5331.3 & a & 2441.81 & 6.73 & -48.80 & 0.00 & 29.67 & 0.09 & 37718.91 & 16.42 & 358.7  \\
 & & H88$-$H95 & 8637.5 & a & 3532.55 & 13.85 & -48.20 & 0.10 & 28.39 & 0.13 & 31182.99 & 33.06 & 252.1  \\
 & & H106$-$H112 & 5056.0 & a & 2297.52 & 8.22 & -48.90 & 0.10 & 29.86 & 0.12 & 38048.24 & 20.13 & 276.2  \\
 & & H100$-$H105 & 5998.6 & a & 2783.65 & 11.74 & -48.60 & 0.10 & 29.11 & 0.14 & 36925.08 & 28.38 & 234.3  \\
 & & H112 & 4618.8 & a & 2044.09 & 22.15 & -49.00 & 0.20 & 29.43 & 0.37 & 38977.35 & 53.83 & 91.2  \\
 & & H111 & 4744.2 & a & 2142.78 & 16.53 & -49.10 & 0.10 & 30.26 & 0.27 & 38326.19 & 40.73 & 128.1  \\
 & & H110 & 4874.2 & a & 2222.23 & 19.83 & -48.70 & 0.10 & 29.58 & 0.30 & 38304.84 & 48.33 & 110.7  \\
 & & H109 & 5008.9 & a & 2328.71 & 28.96 & -48.90 & 0.20 & 30.50 & 0.44 & 38117.72 & 71.58 & 79.5  \\
 & & H108 & 5148.7 & a & 2442.53 & 27.84 & -48.70 & 0.20 & 31.89 & 0.42 & 38944.64 & 70.42 & 86.7  \\
 & & H107 & 5293.7 & a & 2414.55 & 18.96 & -49.00 & 0.10 & 29.48 & 0.27 & 37543.47 & 46.13 & 125.8  \\
 & & H106 & 5444.3 & a & 2441.58 & 17.23 & -48.70 & 0.10 & 29.11 & 0.24 & 37216.91 & 41.65 & 140.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23833.04 & 9725.58 & \nodata  \\
 & & H104 & 5762.9 & a & 2655.40 & 19.74 & -48.70 & 0.10 & 29.14 & 0.25 & 36992.30 & 47.73 & 132.9  \\
 & & H103 & 5931.5 & a & 2832.21 & 33.45 & -49.00 & 0.20 & 29.41 & 0.40 & 37640.23 & 81.27 & 83.7  \\
 & & H102 & 6106.9 & a & 2836.44 & 19.23 & -48.40 & 0.10 & 29.19 & 0.23 & 36818.47 & 46.54 & 145.8  \\
 & & H101 & 6289.1 & a & 2952.58 & 38.02 & -48.70 & 0.20 & 29.09 & 0.43 & 36802.32 & 91.85 & 76.8  \\
 & & H100 & 6478.8 & a & 2970.77 & 22.74 & -48.40 & 0.10 & 29.42 & 0.26 & 36138.72 & 55.25 & 129.1  \\
 & & H94 & 7792.9 & a & 3371.45 & 29.22 & -48.40 & 0.10 & 28.22 & 0.28 & 33446.98 & 69.54 & 114.0  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28425.75 & 798.84 & \nodata  \\
 & & H91 & 8584.8 & a & 3629.16 & 26.96 & -48.20 & 0.10 & 28.09 & 0.24 & 32071.32 & 64.02 & 133.0  \\
 & & H89 & 9173.3 & a & 3737.02 & 22.26 & -48.10 & 0.10 & 28.15 & 0.19 & 30623.02 & 52.92 & 165.9  \\
 & & H88 & 9487.8 & a & 3417.75 & 29.60 & -47.80 & 0.10 & 28.19 & 0.28 & 27228.93 & 70.40 & 114.1  \\
G327.300$-$00.548 & ch87.3.1 & H85$-$H101 & 7659.0 & a & 3037.35 & 10.14 & -48.60 & 0.00 & 27.89 & 0.11 & 30278.32 & 24.00 & 295.9  \\
 & & H94$-$H101 & 6797.0 & a & 2774.13 & 11.87 & -48.90 & 0.10 & 28.02 & 0.14 & 31508.95 & 28.14 & 231.0  \\
 & & H85$-$H89 & 9779.8 & a & 3700.06 & 14.56 & -48.20 & 0.10 & 27.73 & 0.13 & 27255.65 & 34.36 & 251.1  \\
 & & H100 & 6478.8 & a & 2669.63 & 35.11 & -49.00 & 0.20 & 27.52 & 0.42 & 32149.88 & 82.51 & 75.1  \\
 & & H99 & 6676.1 & a & 2758.72 & 43.02 & -48.90 & 0.20 & 28.00 & 0.50 & 32308.49 & 101.94 & 63.4  \\
 & & H98 & 6881.5 & a & 2924.75 & 30.17 & -49.00 & 0.10 & 27.78 & 0.33 & 31986.33 & 71.24 & 95.8  \\
 & & H97 & 7095.4 & a & 2809.36 & 37.52 & -49.00 & 0.20 & 28.49 & 0.44 & 31584.37 & 89.71 & 74.0  \\
 & & H96 & 7318.3 & a & 2965.31 & 30.10 & -48.90 & 0.10 & 27.84 & 0.33 & 30877.53 & 71.13 & 97.4  \\
 & & H95 & 7550.6 & a & 2734.96 & 49.03 & -48.50 & 0.20 & 28.14 & 0.58 & 27363.17 & 116.46 & 55.1  \\
 & & H94 & 7792.9 & a & 3406.34 & 70.74 & -48.40 & 0.30 & 27.06 & 0.65 & 33518.89 & 164.76 & 47.6  \\
 & & H102 & 6106.9 & a & 2327.58 & 40.24 & -48.90 & 0.20 & 28.35 & 0.57 & 29768.65 & 95.97 & 57.2  \\
 & & H101 & 6289.1 & a & 2607.04 & 27.84 & -48.90 & 0.10 & 28.24 & 0.35 & 32488.27 & 66.27 & 92.5  \\
 & & H89 & 9173.3 & a & 3699.08 & 42.36 & -48.70 & 0.20 & 27.66 & 0.37 & 28885.19 & 99.80 & 86.3  \\
 & & H88 & 9487.8 & a & 3565.03 & 31.13 & -47.90 & 0.10 & 27.87 & 0.28 & 27491.01 & 73.64 & 113.2  \\
 & & H87 & 9816.9 & a & 3696.05 & 34.11 & -48.30 & 0.10 & 28.34 & 0.30 & 27453.96 & 81.36 & 107.1  \\
 & & H86 & 10161.3 & a & 3689.77 & 80.12 & -48.40 & 0.30 & 26.40 & 0.66 & 27360.22 & 184.26 & 45.5  \\
 & & H85 & 10522.0 & a & 3879.91 & 36.09 & -47.90 & 0.10 & 27.26 & 0.29 & 25514.26 & 84.42 & 106.2  \\
G327.300$-$00.548 & mos050 & H88$-$H112 & 5882.8 & a & 2810.66 & 5.79 & -48.80 & 0.00 & 29.37 & 0.07 & 38879.45 & 14.05 & 480.0  \\
 & & H100$-$H112 & 5360.2 & a & 2616.06 & 6.74 & -48.90 & 0.00 & 29.56 & 0.09 & 39954.09 & 16.42 & 383.4  \\
 & & H88$-$H95 & 8827.9 & a & 3893.93 & 13.55 & -48.40 & 0.00 & 28.29 & 0.11 & 32828.84 & 32.30 & 283.9  \\
 & & H106$-$H112 & 4938.9 & a & 2417.98 & 8.11 & -49.00 & 0.00 & 29.90 & 0.12 & 40883.78 & 19.87 & 294.7  \\
 & & H100$-$H105 & 6087.8 & a & 2956.75 & 9.32 & -48.80 & 0.00 & 29.04 & 0.11 & 38352.66 & 22.51 & 313.4  \\
 & & H112 & 4618.8 & a & 2251.48 & 15.92 & -49.10 & 0.10 & 30.27 & 0.25 & 41458.57 & 39.25 & 139.7  \\
 & & H111 & 4744.2 & a & 2308.11 & 16.04 & -49.20 & 0.10 & 30.82 & 0.25 & 41268.35 & 39.90 & 142.2  \\
 & & H110 & 4874.2 & a & 2405.68 & 16.03 & -48.90 & 0.10 & 29.43 & 0.23 & 41151.43 & 38.97 & 148.3  \\
 & & H109 & 5008.9 & a & 2535.38 & 31.90 & -49.00 & 0.20 & 30.16 & 0.44 & 40965.71 & 78.44 & 78.6  \\
 & & H108 & 5148.7 & a & 2496.58 & 28.43 & -48.80 & 0.20 & 30.43 & 0.40 & 39932.87 & 70.26 & 86.8  \\
 & & H107 & 5293.7 & a & 2638.05 & 18.04 & -49.00 & 0.10 & 29.91 & 0.24 & 40307.51 & 44.21 & 144.5  \\
 & & H106 & 5444.3 & a & 2632.81 & 22.81 & -48.80 & 0.10 & 28.89 & 0.29 & 39806.93 & 54.91 & 114.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37993.78 & 399.05 & \nodata  \\
 & & H104 & 5762.9 & a & 2838.16 & 21.34 & -48.80 & 0.10 & 29.18 & 0.25 & 39273.47 & 51.63 & 131.4  \\
 & & H103 & 5931.5 & a & 2902.92 & 20.35 & -48.90 & 0.10 & 29.49 & 0.24 & 38352.18 & 49.50 & 141.0  \\
 & & H102 & 6106.9 & a & 2981.77 & 16.99 & -48.80 & 0.10 & 29.12 & 0.19 & 38449.87 & 41.08 & 173.4  \\
 & & H101 & 6289.1 & a & 2964.86 & 38.51 & -48.60 & 0.20 & 28.68 & 0.43 & 36763.45 & 92.37 & 76.1  \\
 & & H100 & 6478.8 & a & 3116.53 & 15.99 & -48.80 & 0.10 & 28.77 & 0.17 & 37705.77 & 38.41 & 192.7  \\
 & & H95 & 7550.6 & a & 3427.47 & 48.31 & -48.80 & 0.20 & 28.45 & 0.46 & 34872.54 & 115.43 & 70.1  \\
 & & H94 & 7792.9 & a & 3452.57 & 36.97 & -48.20 & 0.10 & 28.09 & 0.35 & 33660.35 & 87.77 & 92.3  \\
 & & H93 & 8045.6 & a & 3582.09 & 58.46 & -48.00 & 0.20 & 29.09 & 0.55 & 32945.06 & 141.26 & 60.6  \\
 & & H92 & 8309.4 & a & 2869.95 & 100.50 & -29.20 & 1.20 & 69.92 & 3.43 & 32682.59 & 358.54 & 29.6  \\
 & & H91 & 8584.8 & a & 3804.35 & 36.57 & -48.30 & 0.10 & 27.50 & 0.31 & 33014.39 & 85.91 & 102.8  \\
 & & H89 & 9173.3 & a & 4150.74 & 23.63 & -48.40 & 0.10 & 28.19 & 0.19 & 33229.40 & 56.20 & 173.6  \\
 & & H88 & 9487.8 & a & 4000.99 & 24.19 & -48.30 & 0.10 & 28.17 & 0.20 & 31395.90 & 57.51 & 163.5  \\
G327.401+00.483 & shrds621 & H88$-$H112 & 6021.5 & a & 36.60 & 1.06 & -76.30 & 0.30 & 17.97 & 0.60 & 323.61 & 2.02 & 34.1  \\
 & & H100$-$H112 & 5378.7 & a & 34.96 & 1.21 & -76.40 & 0.30 & 18.38 & 0.74 & 349.82 & 2.33 & 28.5  \\
 & & H88$-$H95 & 8364.6 & a & 43.12 & 2.03 & -76.10 & 0.40 & 16.81 & 0.92 & 227.90 & 3.74 & 20.9  \\
 & & H106$-$H112 & 4964.0 & a & 32.59 & 1.56 & -76.30 & 0.40 & 18.82 & 1.04 & 356.29 & 3.03 & 20.6  \\
 & & H100$-$H105 & 6009.2 & a & 38.57 & 1.99 & -76.50 & 0.50 & 17.85 & 1.07 & 340.00 & 3.77 & 19.1  \\
 & & H112 & 4618.8 & a & 32.19 & 3.68 & -76.10 & 1.10 & 19.17 & 2.54 & 376.58 & 7.21 & 8.7  \\
 & & H111 & 4744.2 & a & 32.73 & 4.00 & -76.30 & 1.10 & 17.85 & 2.53 & 371.52 & 7.56 & 8.1  \\
 & & H110 & 4874.2 & a & 29.63 & 3.72 & -76.20 & 1.00 & 15.80 & 2.29 & 332.93 & 6.62 & 7.9  \\
 & & H109 & 5008.9 & a & 30.18 & 3.76 & -78.50 & 1.30 & 22.02 & 3.21 & 343.72 & 7.88 & 8.0  \\
 & & H107 & 5293.7 & a & 35.20 & 3.67 & -76.00 & 1.20 & 22.74 & 2.76 & 365.35 & 7.83 & 9.5  \\
 & & H106 & 5444.3 & a & 36.02 & 4.04 & -75.70 & 1.10 & 19.72 & 2.58 & 344.77 & 8.02 & 8.8  \\
 & & H105 & 5600.6 & a & 35.14 & 5.04 & -78.30 & 1.40 & 19.65 & 3.46 & 362.52 & 9.84 & 7.0  \\
 & & H104 & 5762.9 & a & 39.49 & 4.49 & -76.90 & 0.90 & 15.56 & 2.04 & 346.64 & 7.93 & 8.7  \\
 & & H103 & 5931.5 & a & 36.96 & 5.74 & -76.70 & 1.20 & 15.80 & 2.94 & 331.11 & 10.10 & 6.4  \\
 & & H102 & 6106.9 & a & 37.61 & 4.21 & -74.50 & 1.10 & 19.57 & 2.62 & 331.62 & 8.25 & 8.9  \\
 & & H101 & 6289.1 & a & 44.11 & 4.81 & -77.70 & 0.90 & 17.29 & 2.18 & 342.98 & 8.95 & 9.1  \\
 & & H100 & 6478.8 & a & 40.69 & 4.89 & -75.20 & 1.20 & 21.09 & 2.97 & 318.90 & 10.02 & 8.3  \\
 & & H95 & 7550.6 & a & 36.56 & 5.08 & -75.60 & 1.00 & 14.99 & 2.41 & 130.85 & 8.81 & 7.1  \\
 & & H94 & 7792.9 & a & 45.15 & 4.57 & -77.10 & 0.80 & 15.55 & 1.82 & 266.11 & 8.07 & 9.8  \\
 & & H93 & 8045.6 & a & 58.28 & 6.41 & -76.50 & 0.60 & 10.77 & 1.37 & 223.32 & 9.43 & 9.0  \\
 & & H92 & 8309.4 & a & 33.62 & 4.76 & -75.90 & 1.60 & 22.47 & 3.82 & 241.67 & 9.98 & 7.1  \\
 & & H91 & 8584.8 & a & 43.81 & 5.01 & -77.00 & 1.00 & 18.05 & 2.39 & 229.65 & 9.52 & 8.7  \\
 & & H89 & 9173.3 & a & 42.06 & 5.41 & -76.00 & 1.10 & 17.46 & 2.61 & 230.63 & 10.11 & 7.7  \\
 & & H88 & 9487.8 & a & 48.51 & 5.63 & -73.90 & 1.00 & 17.17 & 2.30 & 215.47 & 10.45 & 8.5  \\
G327.401+00.483 & atca492 & H85$-$H101 & 7517.7 & a & 42.94 & 1.73 & -76.10 & 0.40 & 18.01 & 0.84 & 296.68 & 3.28 & 24.6  \\
 & & H94$-$H101 & 6825.3 & a & 42.73 & 2.17 & -76.50 & 0.50 & 18.26 & 1.07 & 327.15 & 4.16 & 19.4  \\
 & & H85$-$H89 & 9946.0 & a & 43.15 & 2.96 & -74.90 & 0.50 & 16.35 & 1.29 & 190.41 & 5.35 & 14.4  \\
 & & H100 & 6478.8 & a & 42.53 & 6.28 & -75.90 & 1.00 & 13.90 & 2.37 & 341.56 & 10.48 & 6.7  \\
 & & H99 & 6676.1 & a & 40.32 & 5.11 & -78.30 & 1.10 & 17.11 & 2.53 & 272.21 & 9.44 & 7.8  \\
 & & H98 & 6881.5 & a & 40.59 & 6.87 & -79.00 & 1.50 & 17.62 & 3.73 & 350.20 & 12.62 & 6.0  \\
 & & H97 & 7095.4 & a & 49.40 & 5.67 & -76.00 & 1.10 & 19.88 & 2.65 & 362.35 & 11.29 & 8.6  \\
 & & H96 & 7318.3 & a & 42.02 & 7.34 & -73.70 & 1.60 & 18.91 & 3.99 & 355.79 & 14.10 & 5.7  \\
 & & H95 & 7550.6 & a & 48.73 & 7.27 & -76.20 & 1.30 & 18.19 & 3.16 & 317.36 & 13.85 & 6.6  \\
 & & H94 & 7792.9 & a & 55.84 & 6.84 & -75.50 & 1.10 & 17.76 & 2.52 & 334.66 & 12.90 & 8.1  \\
 & & H102 & 6106.9 & a & 34.13 & 6.07 & -77.10 & 1.40 & 16.35 & 3.37 & 283.96 & 10.98 & 5.6  \\
 & & H101 & 6289.1 & a & 42.16 & 5.33 & -76.20 & 1.10 & 17.13 & 2.51 & 337.22 & 9.87 & 7.8  \\
 & & H88 & 9487.8 & a & 41.83 & 5.61 & -73.40 & 1.10 & 16.60 & 2.57 & 197.28 & 10.23 & 7.4  \\
 & & H87 & 9816.9 & a & 51.35 & 5.89 & -76.20 & 0.90 & 16.46 & 2.18 & 196.67 & 10.70 & 8.6  \\
 & & H86 & 10161.3 & a & 35.81 & 6.46 & -76.20 & 1.50 & 16.81 & 3.71 & 196.11 & 11.66 & 5.6  \\
 & & H85 & 10522.0 & a & 44.98 & 6.32 & -74.30 & 1.00 & 14.83 & 2.41 & 167.10 & 10.89 & 7.0  \\
G327.555$-$00.829 & atca495 & H85$-$H101 & 7573.1 & a & 25.69 & 1.41 & -38.90 & 0.70 & 25.53 & 1.63 & 245.29 & 3.19 & 18.0  \\
 & & H94$-$H101 & 6930.0 & a & 26.04 & 1.64 & -39.40 & 0.80 & 24.41 & 1.79 & 261.31 & 3.63 & 15.7  \\
 & & H85$-$H89 & 9964.8 & a & 25.41 & 2.42 & -36.80 & 1.30 & 28.70 & 3.23 & 185.69 & 5.75 & 10.5  \\
 & & H100 & 6478.8 & a & 32.14 & 4.83 & -40.00 & 2.20 & 30.21 & 5.48 & 341.86 & 11.74 & 6.7  \\
 & & H99 & 6676.1 & a & 19.92 & 3.88 & -38.90 & 4.30 & 36.69 & 18.39 & 262.53 & 8.66 & 6.2  \\
 & & H98 & 6881.5 & a & 37.89 & 5.48 & -38.10 & 1.70 & 24.56 & 4.31 & 285.18 & 11.99 & 6.9  \\
 & & H97 & 7095.4 & a & 28.93 & 5.58 & -38.40 & 2.40 & 24.55 & 6.68 & 249.79 & 11.73 & 5.4  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.71 & 9.79 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.77 & 9.27 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.46 & 8.15 & \nodata  \\
 & & H102 & 6106.9 & a & 28.42 & 5.88 & -37.10 & 3.90 & 35.95 & 12.74 & 317.74 & 14.29 & 5.3  \\
 & & H101 & 6289.1 & a & 38.56 & 6.13 & -40.50 & 2.10 & 26.22 & 5.87 & 372.22 & 13.33 & 6.6  \\
 & & H88 & 9487.8 & a & 21.69 & 4.38 & -34.90 & 4.10 & 38.95 & 13.00 & 190.14 & 11.18 & 5.4  \\
 & & H87 & 9816.9 & a & 47.06 & 8.15 & -34.00 & 0.90 & 10.51 & 2.10 & 192.10 & 11.84 & 5.7  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.61 & 12.28 & \nodata  \\
 & & H85 & 10522.0 & a & 36.01 & 7.19 & -38.90 & 1.40 & 14.51 & 3.35 & 171.39 & 12.27 & 4.9  \\
G327.627$-$00.356 & shrds628 & H88$-$H112 & 5798.7 & a & 13.02 & 1.23 & -74.80 & 1.20 & 26.33 & 2.99 & 268.90 & 2.80 & 10.6  \\
 & & H100$-$H112 & 5798.7 & a & 13.02 & 1.23 & -74.80 & 1.20 & 26.33 & 2.99 & 268.90 & 2.80 & 10.6  \\
 & & H106$-$H112 & 4935.1 & a & 32.51 & 3.52 & -74.40 & 1.50 & 27.75 & 3.67 & 672.57 & 8.17 & 9.3  \\
 & & H100$-$H105 & 6209.0 & a & 4.11 & 0.80 & -76.50 & 2.20 & 22.92 & 5.27 & 77.04 & 1.69 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 716.34 & 17.18 & \nodata  \\
 & & H111 & 4744.2 & a & 38.34 & 8.66 & -77.70 & 2.90 & 25.61 & 7.98 & 774.87 & 18.71 & 4.6  \\
 & & H110 & 4874.2 & a & 26.41 & 8.40 & -78.60 & 6.30 & 31.47 & 23.57 & 717.84 & 17.99 & 3.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.85 & 25.96 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.81 & 26.78 & \nodata  \\
 & & H107 & 5293.7 & a & 44.60 & 8.83 & -73.80 & 5.50 & 46.88 & 23.02 & 696.02 & 22.52 & 6.0  \\
 & & H106 & 5444.3 & a & 37.35 & 10.34 & -72.30 & 3.00 & 21.88 & 8.26 & 561.74 & 20.70 & 3.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 577.88 & 19.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 338.33 & 30.47 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 465.01 & 22.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.41 & 12.83 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.27 & 0.34 & \nodata  \\
G327.714+00.576 & atca498 & H85$-$H101 & 7670.5 & a & 21.62 & 0.89 & -50.50 & 0.50 & 26.83 & 1.28 & 188.66 & 2.06 & 24.0  \\
 & & H94$-$H101 & 6897.7 & a & 22.46 & 1.19 & -49.60 & 0.70 & 26.42 & 1.62 & 208.15 & 2.73 & 18.7  \\
 & & H85$-$H89 & 9850.1 & a & 20.42 & 1.59 & -53.70 & 1.00 & 25.58 & 2.32 & 134.16 & 3.58 & 12.8  \\
 & & H100 & 6478.8 & a & 25.07 & 4.79 & -53.90 & 1.70 & 18.15 & 4.40 & 217.55 & 8.89 & 5.3  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.45 & 7.72 & \nodata  \\
 & & H98 & 6881.5 & a & 24.52 & 4.34 & -48.80 & 3.00 & 31.69 & 10.46 & 214.21 & 9.69 & 6.3  \\
 & & H97 & 7095.4 & a & 32.72 & 4.39 & -46.40 & 1.10 & 16.49 & 2.58 & 201.30 & 7.97 & 7.4  \\
 & & H96 & 7318.3 & a & 31.29 & 4.06 & -48.90 & 1.50 & 22.68 & 3.91 & 200.56 & 8.34 & 7.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.42 & 10.11 & \nodata  \\
 & & H94 & 7792.9 & a & 24.57 & 3.78 & -49.00 & 1.50 & 20.36 & 3.72 & 187.86 & 7.58 & 6.5  \\
 & & H102 & 6106.9 & a & 17.00 & 4.89 & -46.40 & 4.50 & 27.14 & 14.98 & 210.21 & 10.18 & 3.9  \\
 & & H101 & 6289.1 & a & 19.69 & 3.46 & -50.30 & 2.90 & 32.58 & 8.80 & 230.18 & 8.22 & 6.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.10 & 8.88 & \nodata  \\
 & & H88 & 9487.8 & a & 27.25 & 4.60 & -52.60 & 1.60 & 18.87 & 3.74 & 144.07 & 8.90 & 5.9  \\
 & & H87 & 9816.9 & a & 24.36 & 4.77 & -52.70 & 1.90 & 19.39 & 5.06 & 143.95 & 9.06 & 5.2  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.49 & 8.43 & \nodata  \\
 & & H85 & 10522.0 & a & 20.02 & 3.25 & -52.70 & 2.80 & 35.03 & 8.05 & 122.00 & 8.17 & 6.4  \\
G327.735$-$00.396 & shrds628 & H88$-$H112 & 6650.8 & a & 77.57 & 0.82 & -71.60 & 0.10 & 24.04 & 0.29 & 796.43 & 1.79 & 93.9  \\
 & & H100$-$H112 & 5428.2 & a & 68.06 & 1.01 & -71.80 & 0.20 & 24.25 & 0.42 & 846.19 & 2.23 & 66.6  \\
 & & H88$-$H95 & 8549.2 & a & 92.79 & 1.18 & -71.50 & 0.10 & 24.06 & 0.35 & 719.21 & 2.58 & 78.0  \\
 & & H106$-$H112 & 5033.6 & a & 66.18 & 1.39 & -72.10 & 0.30 & 24.72 & 0.60 & 882.99 & 3.11 & 46.9  \\
 & & H100$-$H105 & 5957.3 & a & 70.95 & 1.51 & -71.30 & 0.20 & 23.81 & 0.58 & 796.58 & 3.29 & 46.6  \\
 & & H112 & 4618.8 & a & 68.19 & 3.44 & -71.60 & 0.60 & 25.11 & 1.47 & 975.94 & 7.72 & 19.6  \\
 & & H111 & 4744.2 & a & 66.57 & 3.71 & -72.20 & 0.70 & 24.58 & 1.58 & 925.66 & 8.23 & 17.7  \\
 & & H110 & 4874.2 & a & 67.48 & 3.22 & -72.90 & 0.50 & 23.06 & 1.27 & 886.75 & 6.92 & 20.7  \\
 & & H109 & 5008.9 & a & 55.79 & 6.21 & -73.40 & 1.10 & 20.50 & 2.65 & 726.91 & 12.56 & 8.9  \\
 & & H108 & 5148.7 & a & 52.77 & 5.74 & -70.90 & 1.20 & 23.14 & 3.00 & 720.72 & 12.24 & 9.2  \\
 & & H107 & 5293.7 & a & 59.27 & 3.01 & -71.20 & 0.70 & 27.45 & 1.62 & 864.44 & 7.06 & 19.5  \\
 & & H106 & 5444.3 & a & 74.35 & 2.81 & -72.30 & 0.50 & 24.54 & 1.07 & 864.36 & 6.23 & 26.2  \\
 & & H105 & 5600.6 & a & 71.30 & 3.20 & -71.20 & 0.50 & 24.17 & 1.25 & 850.01 & 7.05 & 22.0  \\
 & & H104 & 5762.9 & a & 62.34 & 5.31 & -72.70 & 0.80 & 19.67 & 1.95 & 727.17 & 10.53 & 11.6  \\
 & & H103 & 5931.5 & a & 73.10 & 3.15 & -71.30 & 0.50 & 23.54 & 1.17 & 818.58 & 6.86 & 22.9  \\
 & & H102 & 6106.9 & a & 75.50 & 2.81 & -71.00 & 0.40 & 24.24 & 1.04 & 838.65 & 6.19 & 26.6  \\
 & & H101 & 6289.1 & a & 64.48 & 5.12 & -73.20 & 0.90 & 22.56 & 2.08 & 630.33 & 10.88 & 12.5  \\
 & & H100 & 6478.8 & a & 68.88 & 4.88 & -70.50 & 0.80 & 23.71 & 1.96 & 648.26 & 10.61 & 14.0  \\
 & & H95 & 7550.6 & a & 93.43 & 2.63 & -71.40 & 0.30 & 24.58 & 0.80 & 767.11 & 5.83 & 35.2  \\
 & & H94 & 7792.9 & a & 76.74 & 5.31 & -71.70 & 0.70 & 21.53 & 1.72 & 667.37 & 11.04 & 14.3  \\
 & & H92 & 8309.4 & a & 87.24 & 2.81 & -71.60 & 0.40 & 25.33 & 0.94 & 737.63 & 6.34 & 30.7  \\
 & & H91 & 8584.8 & a & 91.02 & 2.46 & -71.50 & 0.30 & 23.88 & 0.75 & 699.62 & 5.39 & 36.5  \\
 & & H89 & 9173.3 & a & 96.51 & 2.57 & -71.40 & 0.30 & 23.99 & 0.74 & 697.84 & 5.64 & 37.1  \\
 & & H88 & 9487.8 & a & 101.10 & 2.64 & -71.40 & 0.30 & 23.57 & 0.71 & 705.79 & 5.75 & 37.8  \\
G327.763+00.163 & atca501 & H85$-$H101 & 7689.4 & a & 37.57 & 1.14 & -92.20 & 0.30 & 23.35 & 0.82 & 326.10 & 2.46 & 32.7  \\
 & & H94$-$H101 & 6916.6 & a & 36.04 & 1.35 & -92.30 & 0.40 & 23.39 & 1.01 & 355.18 & 2.93 & 26.4  \\
 & & H85$-$H89 & 9827.0 & a & 41.14 & 1.99 & -91.90 & 0.50 & 22.30 & 1.25 & 245.74 & 4.22 & 20.4  \\
 & & H100 & 6478.8 & a & 34.65 & 3.39 & -93.20 & 1.90 & 40.34 & 5.12 & 377.11 & 9.36 & 10.4  \\
 & & H99 & 6676.1 & a & 26.48 & 4.03 & -90.10 & 2.00 & 25.86 & 6.29 & 346.89 & 8.45 & 7.1  \\
 & & H98 & 6881.5 & a & 36.37 & 3.75 & -90.80 & 1.20 & 24.59 & 2.97 & 360.14 & 8.28 & 9.6  \\
 & & H97 & 7095.4 & a & 43.12 & 4.17 & -93.80 & 0.80 & 17.62 & 1.97 & 362.74 & 7.83 & 10.2  \\
 & & H96 & 7318.3 & a & 43.01 & 4.17 & -91.50 & 1.20 & 24.71 & 2.83 & 351.71 & 9.22 & 10.3  \\
 & & H95 & 7550.6 & a & 27.97 & 3.79 & -90.50 & 1.60 & 24.79 & 4.19 & 270.14 & 8.26 & 7.5  \\
 & & H94 & 7792.9 & a & 47.76 & 4.06 & -93.40 & 1.00 & 24.24 & 2.41 & 381.19 & 8.91 & 11.7  \\
 & & H102 & 6106.9 & a & 37.60 & 5.54 & -94.10 & 1.20 & 16.32 & 2.78 & 344.09 & 10.02 & 6.7  \\
 & & H101 & 6289.1 & a & 33.75 & 3.61 & -92.50 & 1.30 & 23.96 & 3.01 & 381.49 & 7.87 & 9.3  \\
 & & H89 & 9173.3 & a & 35.54 & 5.30 & -91.30 & 1.30 & 17.47 & 3.01 & 220.66 & 9.92 & 6.6  \\
 & & H88 & 9487.8 & a & 38.67 & 3.41 & -91.60 & 1.20 & 26.72 & 2.74 & 263.93 & 7.87 & 11.2  \\
 & & H87 & 9816.9 & a & 53.35 & 5.15 & -91.80 & 1.00 & 20.13 & 2.26 & 267.01 & 10.33 & 10.3  \\
 & & H86 & 10161.3 & a & 45.45 & 4.47 & -90.50 & 1.00 & 19.98 & 2.28 & 255.35 & 8.92 & 10.1  \\
 & & H85 & 10522.0 & a & 35.50 & 3.96 & -95.20 & 1.30 & 24.45 & 3.25 & 208.59 & 8.68 & 8.9  \\
G327.770$-$00.346 & shrds628 & H88$-$H112 & 5957.8 & a & 193.99 & 1.64 & -70.30 & 0.10 & 24.53 & 0.24 & 2308.26 & 3.63 & 117.1  \\
 & & H100$-$H112 & 5369.2 & a & 182.01 & 1.86 & -70.30 & 0.10 & 24.68 & 0.29 & 2397.73 & 4.15 & 96.5  \\
 & & H88$-$H95 & 8396.0 & a & 243.05 & 3.25 & -70.20 & 0.20 & 23.98 & 0.37 & 1938.00 & 7.12 & 74.0  \\
 & & H106$-$H112 & 5050.0 & a & 174.84 & 2.43 & -70.40 & 0.20 & 24.51 & 0.39 & 2449.69 & 5.40 & 71.0  \\
 & & H100$-$H105 & 5934.3 & a & 194.02 & 2.66 & -70.20 & 0.20 & 24.77 & 0.39 & 2306.59 & 5.94 & 72.0  \\
 & & H112 & 4618.8 & a & 171.66 & 6.09 & -70.30 & 0.40 & 22.82 & 0.93 & 2526.06 & 13.03 & 27.9  \\
 & & H111 & 4744.2 & a & 163.52 & 5.89 & -70.00 & 0.40 & 23.79 & 0.99 & 2481.03 & 12.87 & 27.4  \\
 & & H110 & 4874.2 & a & 164.66 & 5.04 & -70.80 & 0.40 & 25.45 & 0.90 & 2441.74 & 11.39 & 32.3  \\
 & & H109 & 5008.9 & a & 177.83 & 11.12 & -71.60 & 0.60 & 20.68 & 1.50 & 2396.36 & 22.63 & 15.8  \\
 & & H108 & 5148.7 & a & 173.15 & 11.77 & -69.90 & 0.80 & 23.67 & 1.86 & 2378.18 & 25.64 & 14.5  \\
 & & H107 & 5293.7 & a & 182.61 & 4.95 & -70.40 & 0.30 & 24.35 & 0.76 & 2443.05 & 10.95 & 36.4  \\
 & & H106 & 5444.3 & a & 184.62 & 4.63 & -70.30 & 0.30 & 25.02 & 0.72 & 2416.95 & 10.37 & 39.4  \\
 & & H105 & 5600.6 & a & 185.16 & 5.74 & -70.00 & 0.40 & 24.66 & 0.88 & 2386.39 & 12.77 & 31.9  \\
 & & H104 & 5762.9 & a & 194.86 & 11.41 & -69.80 & 0.70 & 24.14 & 1.63 & 2228.15 & 25.11 & 16.9  \\
 & & H103 & 5931.5 & a & 189.29 & 6.14 & -70.20 & 0.40 & 23.77 & 0.89 & 2313.92 & 13.40 & 30.5  \\
 & & H102 & 6106.9 & a & 205.12 & 5.34 & -70.20 & 0.30 & 24.58 & 0.74 & 2340.59 & 11.86 & 37.9  \\
 & & H101 & 6289.1 & a & 182.41 & 10.79 & -70.70 & 0.70 & 25.43 & 1.75 & 2040.19 & 24.33 & 16.7  \\
 & & H100 & 6478.8 & a & 190.76 & 11.50 & -70.80 & 0.70 & 24.32 & 1.70 & 2065.57 & 25.39 & 16.4  \\
 & & H95 & 7550.6 & a & 242.77 & 6.74 & -70.10 & 0.30 & 24.67 & 0.79 & 2140.51 & 15.00 & 35.6  \\
 & & H94 & 7792.9 & a & 203.23 & 12.08 & -69.60 & 0.60 & 21.58 & 1.49 & 1685.90 & 25.12 & 16.6  \\
 & & H92 & 8309.4 & a & 245.11 & 7.43 & -70.00 & 0.40 & 24.26 & 0.85 & 2054.08 & 16.38 & 32.6  \\
 & & H91 & 8584.8 & a & 262.50 & 8.12 & -70.10 & 0.40 & 23.20 & 0.83 & 1929.97 & 17.51 & 32.0  \\
 & & H89 & 9173.3 & a & 246.63 & 8.70 & -71.00 & 0.40 & 22.96 & 0.94 & 1790.84 & 18.68 & 28.0  \\
 & & H88 & 9487.8 & a & 226.11 & 8.09 & -70.20 & 0.40 & 22.78 & 0.94 & 1668.21 & 17.30 & 27.6  \\
G327.824+00.117 & shrds635 & H88$-$H112 & 5260.4 & a & 0.11 & 0.01 & -98.70 & 1.00 & 19.17 & 2.33 & 0.98 & 0.02 & 9.4  \\
 & & H100$-$H112 & 5260.4 & a & 0.11 & 0.01 & -98.60 & 1.00 & 18.42 & 2.28 & 0.99 & 0.02 & 9.3  \\
 & & H106$-$H112 & 5010.5 & a & 0.13 & 0.01 & -98.80 & 1.00 & 18.67 & 2.38 & 1.10 & 0.03 & 9.0  \\
 & & H100$-$H105 & 5919.0 & a & 0.07 & 0.02 & -97.70 & 2.40 & 21.47 & 5.71 & 0.67 & 0.03 & 4.3  \\
 & & H112 & 4618.8 & a & 6.67 & 1.12 & -97.70 & 1.50 & 18.41 & 3.59 & 39.63 & 2.15 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.30 & 2.50 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.14 & 5.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.21 & 3.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.25 & 5.87 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.42 & 4.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.59 & 8.43 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.08 & \nodata  \\
G327.824+00.117 & atca501 & H85$-$H101 & 9051.9 & a & 2.66 & 0.15 & -97.60 & 0.60 & 22.48 & 1.50 & 25.18 & 0.33 & 17.1  \\
 & & H94$-$H101 & 6814.4 & a & 39.80 & 2.77 & -97.70 & 0.80 & 22.13 & 1.78 & 392.15 & 5.82 & 14.2  \\
 & & H85$-$H89 & 9188.6 & a & 0.38 & 0.05 & -96.60 & 1.80 & 29.58 & 4.43 & 2.76 & 0.11 & 8.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 472.39 & 18.62 & \nodata  \\
 & & H99 & 6676.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 468.61 & 19.30 & \nodata  \\
 & & H98 & 6881.5 & a & 47.45 & 8.65 & -94.00 & 2.20 & 25.06 & 5.74 & 427.06 & 18.94 & 5.6  \\
 & & H97 & 7095.4 & a & 45.14 & 8.94 & -99.10 & 2.40 & 22.53 & 7.48 & 361.53 & 17.37 & 5.5  \\
 & & H96 & 7318.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.30 & 16.13 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.34 & 14.41 & \nodata  \\
 & & H94 & 7792.9 & a & 51.81 & 12.28 & -99.60 & 2.20 & 18.82 & 5.81 & 389.84 & 23.08 & 4.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 402.88 & 17.83 & \nodata  \\
 & & H101 & 6289.1 & a & 40.45 & 6.37 & -97.20 & 1.70 & 21.58 & 4.11 & 420.33 & 13.06 & 6.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.90 & 12.27 & \nodata  \\
 & & H87 & 9816.9 & a & 25.01 & 5.89 & -94.30 & 3.00 & 25.70 & 8.40 & 139.43 & 12.74 & 4.4  \\
 & & H86 & 10161.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.73 & 11.43 & \nodata  \\
 & & H85 & 10522.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.28 & 11.89 & \nodata  \\
G327.824+00.117 & mos049 & H88$-$H112 & 5114.4 & a & 0.03 & 0.00 & -99.60 & 1.10 & 20.18 & 2.63 & 0.27 & 0.01 & 8.8  \\
 & & H100$-$H112 & 5114.4 & a & 0.03 & 0.00 & -99.60 & 1.10 & 20.18 & 2.63 & 0.27 & 0.01 & 8.8  \\
 & & H106$-$H112 & 4929.7 & a & 0.03 & 0.00 & -100.20 & 1.20 & 20.32 & 2.78 & 0.28 & 0.01 & 8.4  \\
 & & H100$-$H105 & 5921.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & 0.04 & 0.01 & -97.60 & 2.60 & 24.43 & 7.38 & 0.31 & 0.02 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.05 & \nodata  \\
G327.848+00.016 & shrds635 & H88$-$H112 & 6085.4 & a & 6.94 & 0.52 & -102.60 & 1.10 & 28.69 & 2.57 & 143.30 & 1.23 & 13.4  \\
 & & H88$-$H112 & 6085.4 & b & 5.52 & 0.57 & -53.40 & 1.20 & 24.02 & 3.01 & 143.30 & 1.23 & 9.8  \\
 & & H100$-$H112 & 5334.5 & a & 6.82 & 0.59 & -102.50 & 1.20 & 28.20 & 2.95 & 146.16 & 1.40 & 11.5  \\
 & & H100$-$H112 & 5334.5 & b & 5.46 & 0.62 & -52.70 & 1.40 & 25.52 & 3.49 & 146.16 & 1.40 & 8.7  \\
 & & H88$-$H95 & 8463.4 & a & 7.20 & 0.93 & -103.10 & 1.80 & 28.61 & 4.37 & 134.30 & 2.23 & 7.7  \\
 & & H88$-$H95 & 8463.4 & b & 5.70 & 1.17 & -56.00 & 1.80 & 18.02 & 4.34 & 134.30 & 2.23 & 4.8  \\
 & & H106$-$H112 & 4938.2 & a & 6.24 & 0.77 & -104.20 & 1.50 & 24.91 & 3.63 & 131.24 & 1.70 & 8.1  \\
 & & H106$-$H112 & 4938.2 & b & 4.35 & 0.72 & -51.60 & 2.30 & 28.00 & 5.43 & 131.24 & 1.70 & 6.0  \\
 & & H100$-$H105 & 6020.9 & a & 9.14 & 1.07 & -101.00 & 1.90 & 31.63 & 5.01 & 171.82 & 2.63 & 8.6  \\
 & & H100$-$H105 & 6020.9 & b & 7.96 & 1.14 & -53.70 & 2.10 & 27.63 & 5.36 & 171.82 & 2.63 & 7.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.26 & 2.96 & \nodata  \\
 & & H111 & 4744.2 & a & 8.88 & 1.94 & -104.50 & 2.90 & 25.04 & 9.27 & 121.74 & 3.95 & 5.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.12 & 3.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.66 & 5.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.25 & 9.27 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.30 & 5.06 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.53 & 6.09 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.20 & 6.55 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.73 & 6.43 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.68 & 4.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.18 & 7.29 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.51 & 6.78 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.21 & 6.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.30 & 7.53 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.02 & 5.74 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.05 & 9.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.90 & 6.64 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.85 & 5.58 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.54 & 5.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.37 & 6.14 & \nodata  \\
G327.848+00.016 & mos049 & H88$-$H112 & 6194.1 & a & 15.56 & 1.00 & -102.70 & 0.90 & 27.61 & 2.06 & 267.58 & 2.36 & 15.3  \\
 & & H88$-$H112 & 6194.1 & b & 12.05 & 1.25 & -50.20 & 0.90 & 17.74 & 2.13 & 267.58 & 2.36 & 9.5  \\
 & & H100$-$H112 & 5379.3 & a & 16.57 & 1.22 & -102.90 & 1.00 & 27.19 & 2.32 & 294.88 & 2.86 & 13.4  \\
 & & H100$-$H112 & 5379.3 & b & 14.42 & 1.61 & -49.60 & 0.90 & 15.65 & 2.02 & 294.88 & 2.86 & 8.8  \\
 & & H88$-$H95 & 8483.4 & a & 12.89 & 1.51 & -102.10 & 1.60 & 28.30 & 3.91 & 191.29 & 3.58 & 8.5  \\
 & & H88$-$H95 & 8483.4 & b & 7.11 & 1.72 & -52.30 & 2.60 & 22.02 & 6.34 & 191.29 & 3.58 & 4.1  \\
 & & H106$-$H112 & 4953.8 & a & 17.05 & 1.69 & -104.20 & 1.20 & 25.57 & 2.93 & 299.71 & 3.83 & 10.0  \\
 & & H106$-$H112 & 4953.8 & b & 15.32 & 2.39 & -49.50 & 1.00 & 12.81 & 2.31 & 299.71 & 3.83 & 6.3  \\
 & & H100$-$H105 & 6029.0 & a & 17.01 & 2.02 & -100.90 & 1.70 & 29.25 & 4.11 & 287.18 & 4.88 & 8.3  \\
 & & H100$-$H105 & 6029.0 & b & 14.30 & 2.35 & -51.00 & 1.80 & 21.89 & 4.35 & 287.18 & 4.88 & 6.1  \\
 & & H112 & 4618.8 & a & 15.50 & 4.26 & -102.20 & 2.30 & 17.33 & 6.19 & 307.27 & 7.67 & 3.7  \\
 & & H111 & 4744.2 & a & 26.29 & 4.89 & -105.70 & 1.80 & 19.30 & 4.37 & 318.12 & 9.47 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.87 & 10.70 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 299.65 & 10.65 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.02 & 16.23 & \nodata  \\
 & & H107 & 5293.7 & a & 21.10 & 4.48 & -105.20 & 2.80 & 26.23 & 7.84 & 298.14 & 9.74 & 4.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.89 & 10.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.32 & 14.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.48 & 10.68 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.75 & 9.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.55 & 10.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.14 & 12.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.04 & 11.40 & \nodata  \\
 & & H95 & 7550.6 & a & 22.67 & 5.94 & -109.90 & 3.30 & 25.76 & 8.95 & 260.37 & 13.01 & 3.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.46 & 9.23 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.63 & 16.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.04 & 12.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.15 & 8.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.46 & 9.55 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.84 & 8.67 & \nodata  \\
G327.916+00.154 & shrds639 & H88$-$H112 & 7157.6 & a & 9.53 & 0.49 & -95.80 & 0.40 & 15.90 & 0.95 & 45.99 & 0.88 & 19.2  \\
 & & H100$-$H112 & 5992.5 & a & 7.13 & 0.62 & -95.20 & 0.70 & 16.19 & 1.62 & 41.59 & 1.11 & 11.4  \\
 & & H88$-$H95 & 8493.7 & a & 12.48 & 0.76 & -96.20 & 0.50 & 15.65 & 1.10 & 50.99 & 1.35 & 16.3  \\
 & & H106$-$H112 & 5444.3 & a & 10.20 & 1.76 & -95.20 & 1.30 & 15.16 & 3.04 & 42.80 & 3.07 & 5.7  \\
 & & H100$-$H105 & 6090.9 & a & 6.46 & 0.62 & -95.10 & 0.80 & 16.56 & 1.84 & 41.43 & 1.13 & 10.3  \\
 & & H106 & 5444.3 & a & 10.20 & 1.76 & -95.20 & 1.30 & 15.16 & 3.04 & 42.80 & 3.07 & 5.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.77 & 2.89 & \nodata  \\
 & & H103 & 5931.5 & a & 7.81 & 1.78 & -94.80 & 1.70 & 14.92 & 4.05 & 46.18 & 3.06 & 4.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.95 & 2.96 & \nodata  \\
 & & H101 & 6289.1 & a & 5.34 & 1.11 & -94.30 & 1.80 & 17.96 & 4.54 & 21.35 & 2.06 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.90 & 3.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.13 & 3.75 & \nodata  \\
 & & H94 & 7792.9 & a & 11.73 & 1.92 & -97.10 & 1.30 & 16.86 & 3.20 & 52.40 & 3.51 & 6.1  \\
 & & H93 & 8045.6 & a & 10.76 & 2.52 & -99.20 & 1.10 & 9.88 & 2.68 & 28.02 & 3.55 & 4.2  \\
 & & H92 & 8309.4 & a & 14.25 & 2.63 & -93.00 & 1.50 & 16.53 & 3.72 & 60.02 & 4.72 & 5.4  \\
 & & H91 & 8584.8 & a & 12.48 & 2.05 & -96.20 & 1.20 & 14.82 & 2.85 & 53.55 & 3.53 & 6.0  \\
 & & H89 & 9173.3 & a & 14.96 & 2.27 & -94.70 & 1.00 & 13.99 & 2.45 & 54.83 & 3.80 & 6.5  \\
 & & H88 & 9487.8 & a & 16.63 & 2.10 & -97.50 & 0.90 & 13.74 & 2.01 & 55.69 & 3.49 & 7.8  \\
G327.916+00.154 & mos049 & H88$-$H112 & 6895.4 & a & 23.14 & 1.35 & -97.50 & 0.60 & 19.69 & 1.33 & 155.81 & 2.69 & 16.9  \\
 & & H100$-$H112 & 5958.3 & a & 22.76 & 1.78 & -97.80 & 0.80 & 20.48 & 1.86 & 178.12 & 3.59 & 12.7  \\
 & & H88$-$H95 & 8407.4 & a & 24.26 & 1.90 & -97.20 & 0.70 & 19.06 & 1.74 & 119.51 & 3.72 & 12.6  \\
 & & H106$-$H112 & 5444.3 & a & 26.59 & 4.23 & -95.90 & 1.60 & 20.07 & 4.15 & 169.94 & 8.22 & 6.4  \\
 & & H100$-$H105 & 6076.9 & a & 22.23 & 2.12 & -98.00 & 0.90 & 19.51 & 2.19 & 180.03 & 4.18 & 10.4  \\
 & & H106 & 5444.3 & a & 26.59 & 4.23 & -95.90 & 1.60 & 20.07 & 4.15 & 169.94 & 8.22 & 6.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.73 & 8.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.70 & 10.35 & \nodata  \\
 & & H102 & 6106.9 & a & 22.13 & 5.16 & -99.10 & 4.00 & 28.77 & 15.54 & 214.16 & 10.51 & 5.0  \\
 & & H101 & 6289.1 & a & 19.31 & 3.46 & -96.70 & 2.00 & 21.47 & 6.05 & 112.32 & 6.64 & 6.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.26 & 11.12 & \nodata  \\
 & & H95 & 7550.6 & a & 16.80 & 4.81 & -97.20 & 2.90 & 20.29 & 8.58 & 129.74 & 9.09 & 3.7  \\
 & & H94 & 7792.9 & a & 29.63 & 4.97 & -95.40 & 1.50 & 18.48 & 3.66 & 131.86 & 9.50 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.69 & 12.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.09 & 14.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.05 & 8.74 & \nodata  \\
 & & H89 & 9173.3 & a & 32.89 & 8.19 & -96.50 & 1.30 & 10.83 & 3.13 & 127.88 & 12.05 & 4.0  \\
 & & H88 & 9487.8 & a & 32.83 & 5.28 & -97.90 & 1.10 & 13.69 & 2.68 & 107.58 & 8.61 & 6.2  \\
G327.979$-$00.006 & shrds640 & H88$-$H112 & 5376.8 & a & 0.03 & 0.00 & -41.70 & 1.70 & 20.20 & 4.50 & 0.23 & 0.01 & 5.9  \\
 & & H100$-$H112 & 5367.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8688.7 & a & 7.11 & 1.27 & -41.90 & 1.20 & 14.09 & 2.94 & 33.79 & 2.12 & 5.6  \\
 & & H106$-$H112 & 4983.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5935.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & 3.49 & 1.07 & -156.50 & 4.30 & 22.61 & 13.66 & 9.68 & 2.04 & 3.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.42 & 4.31 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.81 & 4.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.05 & 4.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.71 & 4.98 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.72 & 4.40 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.27 & 5.31 & \nodata  \\
G327.991$-$00.087 & shrds640 & H88$-$H112 & 5471.1 & a & 247.77 & 6.52 & -46.60 & 0.30 & 22.03 & 0.67 & 2939.75 & 13.71 & 37.6  \\
 & & H100$-$H112 & 5253.5 & a & 259.98 & 6.87 & -46.60 & 0.30 & 21.99 & 0.67 & 3097.32 & 14.44 & 37.4  \\
 & & H88$-$H95 & 8558.1 & a & 75.10 & 12.17 & -46.10 & 1.80 & 23.33 & 4.51 & 704.27 & 26.07 & 6.2  \\
 & & H106$-$H112 & 4949.7 & a & 254.85 & 8.31 & -46.30 & 0.40 & 21.95 & 0.83 & 3202.35 & 17.44 & 30.3  \\
 & & H100$-$H105 & 5910.0 & a & 272.64 & 12.04 & -47.20 & 0.50 & 22.33 & 1.14 & 2869.71 & 25.49 & 22.4  \\
 & & H112 & 4618.8 & a & 236.39 & 19.87 & -45.40 & 1.10 & 25.57 & 2.51 & 3351.45 & 44.84 & 11.8  \\
 & & H111 & 4744.2 & a & 241.54 & 22.22 & -46.80 & 0.90 & 19.88 & 2.13 & 3392.10 & 44.28 & 10.8  \\
 & & H110 & 4874.2 & a & 254.58 & 20.21 & -45.60 & 0.80 & 20.22 & 1.85 & 3331.29 & 40.71 & 12.5  \\
 & & H109 & 5008.9 & a & 297.56 & 21.32 & -46.80 & 0.80 & 22.58 & 1.87 & 3266.40 & 45.37 & 13.8  \\
 & & H108 & 5148.7 & a & 151.72 & 35.73 & -45.80 & 1.90 & 16.27 & 4.48 & 1693.16 & 64.31 & 4.2  \\
 & & H107 & 5293.7 & a & 272.96 & 22.84 & -46.60 & 0.90 & 22.66 & 2.20 & 3057.89 & 48.64 & 11.8  \\
 & & H106 & 5444.3 & a & 262.46 & 26.30 & -47.30 & 1.10 & 21.64 & 2.55 & 3037.70 & 54.48 & 9.9  \\
 & & H105 & 5600.6 & a & 251.31 & 21.98 & -45.70 & 1.10 & 25.38 & 2.58 & 2990.92 & 49.52 & 11.3  \\
 & & H104 & 5762.9 & a & 272.80 & 26.17 & -47.20 & 1.10 & 23.52 & 2.62 & 2876.62 & 56.75 & 10.3  \\
 & & H103 & 5931.5 & a & 246.19 & 25.33 & -49.00 & 1.20 & 22.96 & 2.77 & 2893.68 & 54.11 & 9.7  \\
 & & H102 & 6106.9 & a & 323.61 & 35.13 & -48.70 & 1.00 & 18.62 & 2.33 & 2874.00 & 67.90 & 9.1  \\
 & & H101 & 6289.1 & a & 303.79 & 37.96 & -45.90 & 1.20 & 19.43 & 2.84 & 2665.50 & 74.66 & 7.9  \\
 & & H100 & 6478.8 & a & 304.76 & 39.94 & -47.10 & 1.30 & 20.31 & 3.12 & 2632.95 & 80.21 & 7.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1086.60 & 75.76 & \nodata  \\
 & & H92 & 8309.4 & a & 119.94 & 22.49 & -46.50 & 3.10 & 33.79 & 8.67 & 946.70 & 55.91 & 5.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 650.86 & 54.70 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 345.24 & 42.41 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.82 & 29.08 & \nodata  \\
G327.991$-$00.087 & mos049 & H88$-$H112 & 6188.0 & a & 197.83 & 5.41 & -46.60 & 0.30 & 21.71 & 0.69 & 2276.90 & 11.29 & 36.2  \\
 & & H100$-$H112 & 5293.7 & a & 250.15 & 6.87 & -46.60 & 0.30 & 21.71 & 0.69 & 2910.71 & 14.34 & 36.0  \\
 & & H88$-$H95 & 9124.9 & a & 26.10 & 3.37 & -46.00 & 1.40 & 22.01 & 3.30 & 195.66 & 7.06 & 7.7  \\
 & & H106$-$H112 & 4954.9 & a & 246.10 & 8.62 & -46.30 & 0.40 & 21.36 & 0.86 & 3045.69 & 17.84 & 28.2  \\
 & & H100$-$H105 & 5944.3 & a & 256.63 & 11.67 & -47.30 & 0.50 & 22.15 & 1.16 & 2652.18 & 24.59 & 21.7  \\
 & & H112 & 4618.8 & a & 231.62 & 20.85 & -44.80 & 1.10 & 24.16 & 2.53 & 3197.57 & 45.80 & 11.0  \\
 & & H111 & 4744.2 & a & 232.20 & 23.34 & -47.30 & 0.90 & 19.21 & 2.25 & 3223.44 & 45.69 & 9.9  \\
 & & H110 & 4874.2 & a & 242.59 & 21.39 & -45.70 & 0.80 & 19.40 & 1.98 & 3132.60 & 42.17 & 11.2  \\
 & & H109 & 5008.9 & a & 289.17 & 22.33 & -47.10 & 0.80 & 22.00 & 1.96 & 3136.74 & 46.92 & 12.8  \\
 & & H108 & 5148.7 & a & 125.20 & 38.46 & -44.60 & 2.90 & 18.87 & 7.56 & 1360.10 & 72.37 & 3.3  \\
 & & H107 & 5293.7 & a & 276.02 & 24.26 & -46.30 & 0.90 & 21.84 & 2.22 & 2927.71 & 50.75 & 11.3  \\
 & & H106 & 5444.3 & a & 250.89 & 25.78 & -47.50 & 1.10 & 21.19 & 2.55 & 2804.98 & 52.91 & 9.7  \\
 & & H105 & 5600.6 & a & 245.22 & 23.28 & -45.80 & 1.20 & 24.93 & 2.75 & 2908.56 & 51.98 & 10.4  \\
 & & H104 & 5762.9 & a & 260.51 & 26.00 & -47.50 & 1.10 & 23.30 & 2.70 & 2721.08 & 56.08 & 9.9  \\
 & & H103 & 5931.5 & a & 242.60 & 25.97 & -48.90 & 1.10 & 21.74 & 2.70 & 2719.03 & 54.19 & 9.2  \\
 & & H102 & 6106.9 & a & 299.49 & 33.42 & -48.80 & 1.00 & 18.60 & 2.40 & 2629.07 & 64.55 & 8.9  \\
 & & H101 & 6289.1 & a & 264.50 & 29.60 & -46.00 & 1.10 & 19.92 & 2.62 & 2288.84 & 58.88 & 8.9  \\
 & & H100 & 6478.8 & a & 250.73 & 33.07 & -47.20 & 1.40 & 22.16 & 3.49 & 2300.95 & 68.99 & 7.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 893.95 & 58.25 & \nodata  \\
 & & H92 & 8309.4 & a & 97.76 & 16.28 & -46.20 & 2.60 & 30.98 & 6.90 & 680.23 & 39.01 & 6.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 406.11 & 33.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.42 & 20.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.47 & 1.57 & \nodata  \\
G328.062+00.076 & shrds644 & H88$-$H112 & 7107.5 & a & 3.07 & 0.65 & -47.10 & 2.20 & 20.94 & 5.40 & 51.18 & 1.30 & 4.8  \\
 & & H100$-$H112 & 5519.7 & a & 3.63 & 0.96 & -45.50 & 2.00 & 15.23 & 4.78 & 46.24 & 1.66 & 3.8  \\
 & & H88$-$H95 & 8788.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.60 & 2.15 & \nodata  \\
 & & H106$-$H112 & 4981.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.24 & 2.58 & \nodata  \\
 & & H100$-$H105 & 6011.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.43 & 2.44 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.69 & 5.15 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.75 & 6.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.84 & 7.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.67 & 6.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.86 & 7.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.57 & 6.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.28 & 6.28 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.21 & 6.17 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.50 & 5.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.94 & 6.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.74 & 5.27 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.05 & 6.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.20 & 4.84 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.81 & 4.53 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.80 & 5.00 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.82 & 4.16 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.65 & 4.23 & \nodata  \\
G328.062+00.076 & mos049 & H88$-$H112 & 6147.0 & a & 7.87 & 0.98 & -103.80 & 1.00 & 17.08 & 2.48 & 141.38 & 1.82 & 7.9  \\
 & & H100$-$H112 & 5398.2 & a & 10.64 & 1.17 & -103.60 & 0.90 & 16.93 & 2.16 & 158.14 & 2.16 & 9.0  \\
 & & H88$-$H95 & 8748.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.02 & 3.03 & \nodata  \\
 & & H106$-$H112 & 4978.1 & a & 12.93 & 1.62 & -104.20 & 1.00 & 16.36 & 2.38 & 185.82 & 2.94 & 7.9  \\
 & & H100$-$H105 & 6045.1 & a & 7.23 & 1.58 & -101.80 & 2.10 & 19.26 & 5.11 & 115.57 & 3.05 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.07 & 3.84 & \nodata  \\
 & & H111 & 4744.2 & a & 50.40 & 5.61 & -104.00 & 1.00 & 18.18 & 2.34 & 626.77 & 10.71 & 8.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.75 & 4.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.78 & 5.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.81 & 1.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.08 & 4.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.07 & 4.23 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.85 & 4.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.42 & 4.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.12 & 4.28 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.83 & 4.45 & \nodata  \\
 & & H101 & 6289.1 & a & 36.86 & 5.33 & -102.20 & 1.30 & 18.19 & 3.05 & 359.97 & 10.17 & 6.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.38 & 4.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.92 & 13.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.90 & 9.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.16 & 6.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.48 & 6.25 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.18 & 5.85 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.34 & 6.48 & \nodata  \\
G328.117+00.108 & shrds644 & H88$-$H112 & 5896.8 & a & 56.06 & 3.63 & -103.80 & 0.80 & 24.11 & 1.80 & 724.70 & 7.99 & 15.3  \\
 & & H100$-$H112 & 5399.1 & a & 60.75 & 4.28 & -103.80 & 0.80 & 24.56 & 2.00 & 811.43 & 9.51 & 14.0  \\
 & & H88$-$H95 & 8664.5 & a & 26.49 & 5.66 & -102.70 & 4.10 & 32.26 & 16.50 & 243.41 & 12.07 & 5.5  \\
 & & H106$-$H112 & 4975.3 & a & 58.08 & 5.74 & -103.20 & 1.20 & 25.33 & 2.97 & 861.68 & 12.83 & 10.1  \\
 & & H100$-$H105 & 5989.8 & a & 67.22 & 6.33 & -104.50 & 1.00 & 20.79 & 2.26 & 740.95 & 12.91 & 10.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 882.06 & 33.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 883.72 & 29.86 & \nodata  \\
 & & H110 & 4874.2 & a & 59.23 & 15.60 & -101.20 & 3.10 & 23.03 & 9.32 & 882.44 & 31.12 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 859.63 & 28.94 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 842.30 & 36.26 & \nodata  \\
 & & H106 & 5444.3 & a & 57.66 & 13.96 & -103.70 & 3.90 & 30.65 & 11.60 & 812.31 & 32.18 & 4.4  \\
 & & H105 & 5600.6 & a & 67.40 & 15.16 & -103.00 & 3.10 & 26.72 & 9.21 & 793.52 & 32.64 & 4.7  \\
 & & H104 & 5762.9 & a & 83.39 & 18.71 & -105.40 & 2.10 & 18.80 & 5.49 & 780.16 & 35.15 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 754.84 & 32.27 & \nodata  \\
 & & H102 & 6106.9 & a & 72.84 & 13.10 & -102.60 & 3.10 & 34.91 & 8.85 & 720.40 & 32.89 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 655.86 & 36.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 705.42 & 36.36 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.87 & 27.36 & \nodata  \\
 & & H92 & 8309.4 & a & 63.74 & 15.68 & -105.00 & 6.10 & 33.25 & 21.71 & 412.03 & 34.39 & 4.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 422.33 & 42.97 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.28 & 24.89 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.37 & \nodata  \\
G328.117+00.108 & shrds647 & H88$-$H112 & 6221.9 & a & 51.94 & 1.36 & -103.30 & 0.20 & 19.33 & 0.58 & 607.03 & 2.67 & 37.9  \\
 & & H100$-$H112 & 5484.8 & a & 56.57 & 1.69 & -103.00 & 0.30 & 19.53 & 0.67 & 703.49 & 3.35 & 33.0  \\
 & & H88$-$H95 & 8569.3 & a & 39.75 & 1.66 & -104.90 & 0.40 & 20.15 & 0.97 & 299.28 & 3.35 & 23.6  \\
 & & H106$-$H112 & 5018.9 & a & 56.23 & 2.14 & -102.80 & 0.40 & 19.73 & 0.87 & 765.10 & 4.25 & 26.0  \\
 & & H100$-$H105 & 6034.1 & a & 56.83 & 2.27 & -103.20 & 0.40 & 19.25 & 0.89 & 630.87 & 4.45 & 24.8  \\
 & & H112 & 4618.8 & a & 52.39 & 5.11 & -103.10 & 1.00 & 21.33 & 2.41 & 836.33 & 10.56 & 10.1  \\
 & & H111 & 4744.2 & a & 58.15 & 5.59 & -101.70 & 0.90 & 19.43 & 2.17 & 823.87 & 11.03 & 10.3  \\
 & & H110 & 4874.2 & a & 62.52 & 5.20 & -103.20 & 0.70 & 16.05 & 1.54 & 820.62 & 9.33 & 11.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 591.38 & 13.56 & \nodata  \\
 & & H108 & 5148.7 & a & 50.32 & 6.15 & -101.90 & 1.10 & 19.10 & 2.71 & 751.18 & 12.03 & 8.1  \\
 & & H107 & 5293.7 & a & 65.09 & 4.87 & -103.50 & 0.70 & 18.97 & 1.64 & 709.14 & 9.50 & 13.2  \\
 & & H106 & 5444.3 & a & 53.36 & 4.52 & -102.50 & 1.00 & 24.35 & 2.39 & 723.56 & 9.97 & 11.7  \\
 & & H105 & 5600.6 & a & 53.00 & 5.19 & -103.70 & 1.00 & 21.17 & 2.40 & 738.19 & 10.71 & 10.1  \\
 & & H104 & 5762.9 & a & 62.94 & 4.77 & -102.90 & 0.80 & 21.53 & 1.89 & 678.13 & 9.91 & 13.0  \\
 & & H103 & 5931.5 & a & 53.45 & 5.27 & -103.20 & 0.80 & 17.23 & 1.97 & 627.87 & 9.79 & 10.0  \\
 & & H102 & 6106.9 & a & 59.70 & 5.07 & -102.40 & 0.80 & 18.14 & 1.79 & 640.76 & 9.67 & 11.6  \\
 & & H101 & 6289.1 & a & 39.61 & 5.36 & -101.90 & 1.40 & 21.01 & 3.36 & 426.19 & 10.92 & 7.4  \\
 & & H100 & 6478.8 & a & 65.53 & 4.34 & -103.80 & 0.60 & 17.91 & 1.37 & 593.18 & 8.23 & 14.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.67 & 15.53 & \nodata  \\
 & & H94 & 7792.9 & a & 42.29 & 3.76 & -105.50 & 1.00 & 23.40 & 2.41 & 392.06 & 8.13 & 11.1  \\
 & & H92 & 8309.4 & a & 44.00 & 3.92 & -105.80 & 0.90 & 20.06 & 2.08 & 319.09 & 7.86 & 11.1  \\
 & & H91 & 8584.8 & a & 46.63 & 4.36 & -105.20 & 0.90 & 18.71 & 2.03 & 301.94 & 8.43 & 10.6  \\
 & & H89 & 9173.3 & a & 38.29 & 3.43 & -104.30 & 0.80 & 18.48 & 1.91 & 253.51 & 6.60 & 11.0  \\
 & & H88 & 9487.8 & a & 27.82 & 3.60 & -103.50 & 1.20 & 18.20 & 2.78 & 187.97 & 6.84 & 7.7  \\
G328.117+00.108 & shrds648 & H88$-$H112 & 5303.3 & a & 33.95 & 4.01 & -104.30 & 1.20 & 20.74 & 2.84 & 427.03 & 8.18 & 8.4  \\
 & & H100$-$H112 & 5202.7 & a & 35.17 & 4.14 & -104.40 & 1.20 & 19.93 & 2.72 & 436.65 & 8.28 & 8.4  \\
 & & H88$-$H95 & 8297.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.75 & 27.36 & \nodata  \\
 & & H106$-$H112 & 4933.8 & a & 35.75 & 4.71 & -105.70 & 1.30 & 20.28 & 3.10 & 430.75 & 9.50 & 7.5  \\
 & & H100$-$H105 & 5895.9 & a & 35.01 & 7.66 & -101.40 & 2.30 & 21.11 & 5.86 & 450.38 & 15.34 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 514.44 & 24.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.01 & 20.83 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.13 & 20.10 & \nodata  \\
 & & H109 & 5008.9 & a & 44.63 & 10.62 & -106.00 & 2.70 & 23.06 & 7.36 & 392.80 & 21.92 & 4.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.40 & 30.89 & \nodata  \\
 & & H106 & 5444.3 & a & 56.97 & 13.41 & -107.40 & 2.50 & 21.40 & 5.91 & 420.90 & 27.65 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 439.13 & 28.73 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 454.55 & 35.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 437.60 & 35.63 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 465.12 & 45.20 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 455.54 & 53.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 502.03 & 59.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.07 & 60.62 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.82 & 42.24 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.42 & 37.22 & \nodata  \\
G328.117+00.108 & mos049 & H88$-$H112 & 6203.7 & a & 50.93 & 1.57 & -103.60 & 0.30 & 20.58 & 0.73 & 575.01 & 3.19 & 32.0  \\
 & & H100$-$H112 & 5447.9 & a & 50.79 & 1.91 & -103.30 & 0.40 & 20.25 & 0.88 & 639.91 & 3.85 & 26.3  \\
 & & H88$-$H95 & 8580.7 & a & 50.03 & 2.24 & -104.80 & 0.40 & 19.94 & 1.03 & 371.68 & 4.48 & 22.1  \\
 & & H106$-$H112 & 4988.4 & a & 49.45 & 2.29 & -103.10 & 0.50 & 21.83 & 1.17 & 669.12 & 4.79 & 21.3  \\
 & & H100$-$H105 & 6042.9 & a & 52.62 & 2.60 & -103.40 & 0.50 & 18.92 & 1.08 & 601.72 & 5.06 & 20.0  \\
 & & H112 & 4618.8 & a & 54.94 & 6.95 & -101.80 & 1.70 & 27.48 & 4.08 & 923.94 & 16.25 & 7.8  \\
 & & H111 & 4744.2 & a & 23.40 & 3.16 & -104.40 & 1.20 & 17.52 & 2.74 & 326.62 & 5.92 & 7.3  \\
 & & H110 & 4874.2 & a & 64.44 & 7.28 & -102.80 & 1.00 & 17.99 & 2.35 & 862.38 & 13.82 & 8.8  \\
 & & H109 & 5008.9 & a & 58.46 & 6.37 & -104.60 & 1.20 & 23.08 & 2.96 & 717.60 & 13.63 & 9.1  \\
 & & H108 & 5148.7 & a & 57.29 & 7.96 & -101.40 & 1.20 & 17.02 & 2.74 & 786.11 & 14.70 & 7.1  \\
 & & H107 & 5293.7 & a & 63.76 & 6.58 & -104.40 & 1.10 & 21.74 & 2.62 & 779.53 & 13.69 & 9.6  \\
 & & H106 & 5444.3 & a & 60.96 & 5.40 & -102.70 & 1.20 & 27.38 & 2.84 & 753.82 & 12.60 & 11.2  \\
 & & H105 & 5600.6 & a & 57.37 & 6.70 & -102.50 & 1.20 & 20.23 & 2.74 & 777.60 & 13.49 & 8.5  \\
 & & H104 & 5762.9 & a & 72.63 & 6.66 & -104.20 & 0.90 & 19.69 & 2.09 & 725.84 & 13.22 & 10.8  \\
 & & H103 & 5931.5 & a & 55.44 & 5.89 & -104.60 & 1.10 & 21.37 & 2.65 & 687.78 & 12.17 & 9.3  \\
 & & H102 & 6106.9 & a & 62.24 & 6.78 & -101.70 & 1.10 & 21.11 & 2.67 & 691.25 & 13.92 & 9.1  \\
 & & H101 & 6289.1 & a & 19.76 & 2.97 & -103.30 & 1.50 & 20.64 & 3.70 & 199.24 & 5.98 & 6.6  \\
 & & H100 & 6478.8 & a & 72.52 & 6.68 & -104.20 & 0.80 & 16.98 & 1.81 & 671.74 & 12.33 & 10.7  \\
 & & H95 & 7550.6 & a & 60.55 & 11.22 & -104.00 & 1.80 & 19.38 & 5.57 & 524.04 & 20.47 & 5.8  \\
 & & H94 & 7792.9 & a & 46.63 & 4.94 & -105.40 & 1.30 & 25.99 & 3.34 & 443.43 & 11.12 & 9.5  \\
 & & H92 & 8309.4 & a & 54.28 & 4.72 & -105.30 & 0.90 & 20.25 & 2.04 & 374.35 & 9.51 & 11.4  \\
 & & H91 & 8584.8 & a & 51.95 & 5.09 & -104.30 & 1.00 & 20.17 & 2.30 & 344.34 & 10.22 & 10.1  \\
 & & H89 & 9173.3 & a & 57.74 & 5.15 & -105.10 & 0.70 & 16.33 & 1.68 & 374.01 & 9.32 & 11.1  \\
 & & H88 & 9487.8 & a & 35.15 & 4.92 & -103.50 & 1.20 & 17.98 & 2.96 & 242.47 & 9.30 & 7.1  \\
G328.117+00.570 & shrds646 & H88$-$H112 & 6154.0 & a & 27.78 & 1.73 & -92.50 & 0.50 & 17.73 & 1.28 & 241.87 & 3.27 & 15.8  \\
 & & H100$-$H112 & 5606.2 & a & 27.10 & 2.26 & -92.60 & 0.70 & 17.04 & 1.64 & 255.18 & 4.17 & 11.9  \\
 & & H88$-$H95 & 8512.1 & a & 29.38 & 3.55 & -91.60 & 1.20 & 19.61 & 2.79 & 185.06 & 7.00 & 8.2  \\
 & & H106$-$H112 & 5045.1 & a & 35.92 & 4.46 & -93.80 & 0.80 & 13.17 & 1.89 & 332.64 & 7.25 & 8.0  \\
 & & H100$-$H105 & 6006.5 & a & 22.95 & 2.27 & -91.10 & 1.00 & 20.62 & 2.36 & 199.84 & 4.61 & 10.0  \\
 & & H112 & 4618.8 & a & 63.12 & 17.79 & -94.30 & 0.90 & 6.83 & 2.22 & 388.00 & 20.84 & 3.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.46 & 19.79 & \nodata  \\
 & & H110 & 4874.2 & a & 37.91 & 10.77 & -93.20 & 2.00 & 14.72 & 5.24 & 375.72 & 18.07 & 3.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 367.57 & 17.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.30 & 14.47 & \nodata  \\
 & & H106 & 5444.3 & a & 32.58 & 7.43 & -95.00 & 1.90 & 17.02 & 4.99 & 255.60 & 13.31 & 4.5  \\
 & & H105 & 5600.6 & a & 30.18 & 5.31 & -96.30 & 2.00 & 23.36 & 5.13 & 233.32 & 11.25 & 5.7  \\
 & & H104 & 5762.9 & a & 24.85 & 5.37 & -89.10 & 2.20 & 20.85 & 5.67 & 201.39 & 10.71 & 4.7  \\
 & & H103 & 5931.5 & a & 25.62 & 5.58 & -90.60 & 1.70 & 15.74 & 3.96 & 172.94 & 9.92 & 4.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.59 & 10.83 & \nodata  \\
 & & H101 & 6289.1 & a & 28.38 & 5.65 & -89.60 & 2.30 & 23.52 & 6.45 & 207.46 & 11.73 & 5.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.77 & 11.52 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.17 & 12.43 & \nodata  \\
 & & H92 & 8309.4 & a & 51.89 & 9.42 & -92.10 & 1.30 & 14.41 & 3.07 & 242.12 & 15.92 & 5.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.09 & 13.88 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.13 & 12.55 & \nodata  \\
G328.146+00.185 & shrds648 & H88$-$H112 & 4828.7 & a & 0.08 & 0.01 & -90.80 & 1.20 & 18.53 & 2.91 & 0.61 & 0.02 & 7.7  \\
 & & H100$-$H112 & 4815.0 & a & 0.04 & 0.01 & -91.10 & 2.20 & 22.86 & 6.38 & 0.42 & 0.01 & 5.3  \\
 & & H88$-$H95 & 8705.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.43 & 3.12 & \nodata  \\
 & & H106$-$H112 & 4810.4 & a & 0.03 & 0.01 & -91.00 & 2.00 & 18.75 & 5.48 & 0.23 & 0.01 & 4.9  \\
 & & H100$-$H105 & 5974.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.18 & 2.66 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & 0.05 & 0.02 & -96.90 & 1.90 & 12.65 & 4.56 & 0.23 & 0.02 & 3.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.34 & 1.63 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.93 & 2.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.37 & 4.34 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.36 & 6.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.55 & 6.07 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.37 & 7.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.40 & 7.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.99 & 8.15 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.61 & 7.58 & \nodata  \\
 & & H92 & 8309.4 & a & 11.71 & 3.12 & -98.90 & 5.60 & 28.99 & 21.67 & 60.56 & 6.24 & 4.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.31 & 7.26 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.38 & 6.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.54 & 6.55 & \nodata  \\
G328.162$-$00.614 & shrds652 & H88$-$H112 & 6158.3 & a & 0.61 & 0.03 & -35.20 & 0.40 & 18.96 & 1.01 & 5.29 & 0.05 & 21.5  \\
 & & H100$-$H112 & 5367.6 & a & 0.76 & 0.04 & -35.20 & 0.50 & 19.13 & 1.07 & 6.77 & 0.07 & 20.4  \\
 & & H88$-$H95 & 8468.8 & a & 0.20 & 0.03 & -34.90 & 1.10 & 18.06 & 2.69 & 0.95 & 0.05 & 7.7  \\
 & & H106$-$H112 & 4950.7 & a & 0.54 & 0.04 & -34.80 & 0.60 & 17.55 & 1.46 & 5.41 & 0.07 & 13.7  \\
 & & H100$-$H105 & 6187.6 & a & 1.17 & 0.07 & -35.80 & 0.60 & 20.93 & 1.49 & 9.45 & 0.15 & 16.1  \\
 & & H112 & 4618.8 & a & 0.34 & 0.08 & -36.10 & 1.50 & 12.73 & 3.48 & 3.62 & 0.13 & 4.2  \\
 & & H111 & 4744.2 & a & 0.85 & 0.21 & -33.70 & 1.80 & 15.53 & 4.44 & 10.76 & 0.36 & 4.1  \\
 & & H110 & 4874.2 & a & 1.92 & 0.28 & -33.20 & 1.70 & 24.41 & 4.20 & 18.66 & 0.61 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & 1.12 & 0.23 & -37.30 & 1.80 & 17.65 & 4.48 & 10.06 & 0.44 & 4.8  \\
 & & H107 & 5293.7 & a & 1.42 & 0.23 & -36.30 & 1.30 & 16.51 & 3.17 & 11.13 & 0.43 & 6.0  \\
 & & H106 & 5444.3 & a & 0.81 & 0.13 & -32.40 & 1.70 & 21.63 & 4.10 & 7.12 & 0.27 & 6.2  \\
 & & H105 & 5600.6 & a & 50.16 & 4.32 & -36.60 & 1.00 & 23.92 & 2.38 & 437.03 & 9.45 & 11.5  \\
 & & H104 & 5762.9 & a & 1.18 & 0.18 & -34.70 & 1.40 & 18.19 & 3.29 & 8.11 & 0.34 & 6.5  \\
 & & H103 & 5931.5 & a & 9.63 & 1.52 & -38.20 & 1.60 & 20.90 & 4.17 & 83.06 & 3.04 & 6.4  \\
 & & H102 & 6106.9 & a & 1.11 & 0.23 & -32.40 & 1.80 & 17.17 & 4.97 & 7.48 & 0.41 & 5.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & 1.29 & 0.23 & -35.20 & 1.80 & 19.88 & 5.15 & 7.40 & 0.43 & 5.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & 6.77 & 1.38 & -35.90 & 1.60 & 15.62 & 3.77 & 29.85 & 2.43 & 4.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & 0.70 & 0.16 & -38.40 & 3.60 & 31.28 & 10.48 & 3.17 & 0.37 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.85 & 1.42 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.39 & 1.71 & \nodata  \\
G328.193$-$00.479 & shrds651 & H88$-$H112 & 5344.2 & a & 6.85 & 0.40 & -45.10 & 0.60 & 21.28 & 1.42 & 56.29 & 0.82 & 17.1  \\
 & & H100$-$H112 & 5212.0 & a & 5.28 & 0.35 & -44.60 & 0.70 & 21.24 & 1.64 & 48.23 & 0.73 & 14.8  \\
 & & H88$-$H95 & 8653.4 & a & 47.50 & 4.26 & -46.70 & 0.90 & 20.29 & 2.10 & 258.21 & 8.60 & 11.0  \\
 & & H106$-$H112 & 5135.1 & a & 2.61 & 0.27 & -46.00 & 1.00 & 20.16 & 2.40 & 24.73 & 0.53 & 9.8  \\
 & & H100$-$H105 & 6014.2 & a & 32.98 & 2.94 & -43.40 & 0.90 & 21.25 & 2.19 & 293.24 & 6.07 & 11.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.07 & 15.60 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.69 & 17.83 & \nodata  \\
 & & H110 & 4874.2 & a & 28.66 & 6.42 & -47.90 & 5.00 & 37.05 & 21.61 & 290.47 & 14.34 & 5.4  \\
 & & H109 & 5008.9 & a & 37.64 & 7.39 & -47.50 & 2.30 & 23.11 & 6.48 & 290.13 & 15.04 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & 29.00 & 7.90 & -46.90 & 2.70 & 19.91 & 6.69 & 285.49 & 15.50 & 3.7  \\
 & & H106 & 5444.3 & a & 41.56 & 9.73 & -44.60 & 1.80 & 15.78 & 4.57 & 283.04 & 16.97 & 4.3  \\
 & & H105 & 5600.6 & a & 34.71 & 8.46 & -44.50 & 2.60 & 20.28 & 8.11 & 293.79 & 15.62 & 4.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.32 & 14.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.32 & 15.22 & \nodata  \\
 & & H102 & 6106.9 & a & 42.41 & 6.91 & -42.30 & 1.60 & 19.90 & 3.79 & 293.47 & 13.76 & 6.1  \\
 & & H101 & 6289.1 & a & 40.20 & 10.08 & -48.10 & 1.90 & 15.38 & 4.72 & 274.77 & 17.41 & 4.0  \\
 & & H100 & 6478.8 & a & 37.31 & 6.71 & -41.20 & 3.70 & 34.73 & 14.83 & 294.85 & 14.90 & 6.5  \\
 & & H92 & 8309.4 & a & 50.17 & 6.97 & -48.00 & 1.30 & 18.78 & 3.15 & 260.38 & 13.35 & 7.2  \\
 & & H91 & 8584.8 & a & 48.34 & 8.12 & -44.70 & 1.50 & 18.78 & 3.73 & 258.27 & 15.64 & 5.9  \\
 & & H89 & 9173.3 & a & 52.86 & 8.95 & -46.10 & 1.30 & 15.10 & 3.00 & 256.26 & 15.51 & 5.9  \\
G328.193$-$00.479 & shrds652 & H88$-$H112 & 5499.1 & a & 0.07 & 0.01 & -41.50 & 1.30 & 22.13 & 3.05 & 0.67 & 0.02 & 8.5  \\
 & & H100$-$H112 & 5533.8 & a & 0.07 & 0.01 & -41.60 & 1.30 & 21.86 & 3.12 & 0.65 & 0.02 & 8.2  \\
 & & H88$-$H95 & 7748.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.76 & 0.16 & \nodata  \\
 & & H106$-$H112 & 5268.1 & a & 0.09 & 0.01 & -42.10 & 1.60 & 19.71 & 3.82 & 0.84 & 0.03 & 6.2  \\
 & & H100$-$H105 & 5867.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.65 & 4.09 & \nodata  \\
 & & H111 & 4744.2 & a & 6.87 & 1.97 & -44.20 & 3.20 & 22.85 & 8.36 & 52.90 & 4.09 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.08 & 4.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.70 & 0.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.78 & 0.17 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.00 & \nodata  \\
G328.193$-$00.569 & shrds651 & H88$-$H112 & 5410.4 & a & 127.15 & 5.16 & -43.70 & 0.40 & 21.85 & 1.02 & 1308.27 & 10.80 & 24.4  \\
 & & H100$-$H112 & 5282.6 & a & 131.71 & 5.31 & -43.70 & 0.40 & 21.77 & 1.01 & 1360.53 & 11.09 & 24.5  \\
 & & H88$-$H95 & 8426.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.92 & 13.57 & \nodata  \\
 & & H106$-$H112 & 4981.2 & a & 129.75 & 6.76 & -43.70 & 0.50 & 21.25 & 1.28 & 1412.04 & 13.94 & 19.0  \\
 & & H100$-$H105 & 5893.9 & a & 133.07 & 8.50 & -43.80 & 0.70 & 22.34 & 1.66 & 1256.90 & 17.97 & 15.5  \\
 & & H112 & 4618.8 & a & 125.02 & 15.87 & -41.50 & 1.40 & 23.33 & 3.46 & 1533.61 & 34.20 & 7.8  \\
 & & H111 & 4744.2 & a & 125.24 & 18.38 & -45.20 & 1.80 & 25.40 & 4.43 & 1505.39 & 41.13 & 6.8  \\
 & & H110 & 4874.2 & a & 138.48 & 18.01 & -44.90 & 1.10 & 17.72 & 2.70 & 1476.51 & 33.82 & 7.6  \\
 & & H109 & 5008.9 & a & 131.37 & 15.39 & -41.00 & 1.50 & 26.24 & 3.64 & 1430.05 & 35.04 & 8.5  \\
 & & H108 & 5148.7 & a & 131.74 & 22.58 & -44.40 & 1.50 & 18.43 & 3.70 & 1064.10 & 43.22 & 5.8  \\
 & & H107 & 5293.7 & a & 136.99 & 19.58 & -43.20 & 1.70 & 24.31 & 4.30 & 1350.92 & 42.38 & 7.1  \\
 & & H106 & 5444.3 & a & 145.68 & 18.45 & -45.30 & 1.20 & 19.67 & 2.89 & 1310.64 & 36.63 & 7.8  \\
 & & H105 & 5600.6 & a & 100.24 & 15.58 & -44.30 & 2.00 & 25.98 & 4.82 & 1312.27 & 35.19 & 6.4  \\
 & & H104 & 5762.9 & a & 134.11 & 19.78 & -44.00 & 1.70 & 23.23 & 4.08 & 1294.50 & 42.28 & 6.8  \\
 & & H103 & 5931.5 & a & 184.59 & 24.77 & -43.50 & 1.00 & 15.73 & 2.44 & 1263.67 & 43.99 & 7.4  \\
 & & H102 & 6106.9 & a & 167.78 & 26.58 & -42.90 & 1.50 & 19.08 & 3.59 & 1205.35 & 51.56 & 6.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1064.89 & 58.67 & \nodata  \\
 & & H100 & 6478.8 & a & 139.03 & 30.63 & -46.60 & 1.90 & 18.08 & 4.75 & 1216.99 & 57.77 & 4.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.93 & 19.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.65 & 15.39 & \nodata  \\
G328.193$-$00.569 & shrds652 & H88$-$H112 & 6622.9 & a & 175.35 & 1.11 & -43.30 & 0.10 & 24.17 & 0.18 & 1513.18 & 2.44 & 156.3  \\
 & & H100$-$H112 & 5506.4 & a & 163.14 & 1.42 & -42.80 & 0.10 & 24.52 & 0.25 & 1680.03 & 3.14 & 113.9  \\
 & & H88$-$H95 & 8666.3 & a & 199.41 & 1.67 & -44.10 & 0.10 & 23.52 & 0.23 & 1207.52 & 3.63 & 117.8  \\
 & & H106$-$H112 & 5053.4 & a & 162.65 & 2.27 & -42.30 & 0.20 & 24.65 & 0.40 & 1861.93 & 5.05 & 70.7  \\
 & & H100$-$H105 & 5959.8 & a & 163.53 & 1.79 & -43.20 & 0.10 & 24.26 & 0.31 & 1498.30 & 3.95 & 90.4  \\
 & & H112 & 4618.8 & a & 147.60 & 5.97 & -42.00 & 0.50 & 25.71 & 1.20 & 1944.67 & 13.56 & 24.4  \\
 & & H111 & 4744.2 & a & 158.66 & 5.98 & -42.30 & 0.50 & 25.12 & 1.09 & 1962.74 & 13.43 & 26.2  \\
 & & H110 & 4874.2 & a & 165.38 & 5.36 & -42.20 & 0.40 & 24.69 & 0.92 & 1931.41 & 11.93 & 30.5  \\
 & & H109 & 5008.9 & a & 113.82 & 7.17 & -44.70 & 0.80 & 27.28 & 2.02 & 1219.48 & 16.69 & 15.8  \\
 & & H108 & 5148.7 & a & 156.80 & 6.06 & -42.10 & 0.50 & 26.34 & 1.18 & 1824.33 & 13.92 & 25.6  \\
 & & H107 & 5293.7 & a & 173.57 & 5.72 & -42.30 & 0.40 & 23.16 & 0.88 & 1880.66 & 12.33 & 30.0  \\
 & & H106 & 5444.3 & a & 182.43 & 4.66 & -42.20 & 0.30 & 23.90 & 0.71 & 1854.02 & 10.21 & 38.7  \\
 & & H105 & 5600.6 & a & 145.57 & 4.00 & -43.70 & 0.30 & 25.20 & 0.80 & 1410.23 & 8.99 & 36.0  \\
 & & H104 & 5762.9 & a & 179.05 & 4.95 & -42.70 & 0.30 & 25.00 & 0.80 & 1821.98 & 11.08 & 35.8  \\
 & & H103 & 5931.5 & a & 126.18 & 3.64 & -43.50 & 0.30 & 23.15 & 0.77 & 1148.93 & 7.85 & 34.2  \\
 & & H102 & 6106.9 & a & 195.21 & 5.42 & -42.90 & 0.30 & 23.38 & 0.75 & 1761.87 & 11.73 & 35.6  \\
 & & H101 & 6289.1 & a & 132.73 & 5.69 & -43.80 & 0.50 & 26.11 & 1.30 & 1141.39 & 13.00 & 23.1  \\
 & & H100 & 6478.8 & a & 216.66 & 5.75 & -43.20 & 0.30 & 23.79 & 0.73 & 1718.14 & 12.57 & 37.2  \\
 & & H95 & 7550.6 & a & 168.55 & 6.98 & -45.00 & 0.40 & 21.91 & 1.05 & 1138.84 & 14.64 & 23.9  \\
 & & H94 & 7792.9 & a & 200.21 & 4.49 & -43.80 & 0.30 & 24.14 & 0.63 & 1370.35 & 9.89 & 44.1  \\
 & & H93 & 8045.6 & a & 149.72 & 9.69 & -44.30 & 0.70 & 22.22 & 1.66 & 962.01 & 20.46 & 15.3  \\
 & & H92 & 8309.4 & a & 213.77 & 4.50 & -43.80 & 0.30 & 24.24 & 0.59 & 1366.51 & 9.92 & 47.0  \\
 & & H91 & 8584.8 & a & 204.97 & 4.10 & -44.10 & 0.20 & 23.09 & 0.53 & 1235.69 & 8.82 & 49.4  \\
 & & H89 & 9173.3 & a & 199.56 & 3.60 & -44.60 & 0.20 & 22.60 & 0.47 & 1101.19 & 7.68 & 54.7  \\
 & & H88 & 9487.8 & a & 198.85 & 3.57 & -43.70 & 0.20 & 24.06 & 0.50 & 1115.34 & 7.86 & 55.0  \\
G328.193$-$00.569 & mos047 & H88$-$H112 & 6605.9 & a & 206.67 & 1.54 & -42.50 & 0.10 & 24.18 & 0.21 & 1795.64 & 3.40 & 132.3  \\
 & & H100$-$H112 & 5473.7 & a & 198.65 & 1.95 & -42.00 & 0.10 & 24.43 & 0.28 & 2039.43 & 4.31 & 100.8  \\
 & & H88$-$H95 & 8667.9 & a & 223.53 & 2.15 & -43.50 & 0.10 & 23.53 & 0.26 & 1351.56 & 4.68 & 102.5  \\
 & & H106$-$H112 & 5056.7 & a & 188.15 & 2.80 & -41.70 & 0.20 & 24.66 & 0.42 & 2116.99 & 6.23 & 66.4  \\
 & & H100$-$H105 & 5969.8 & a & 211.59 & 2.66 & -42.20 & 0.10 & 24.26 & 0.35 & 1946.60 & 5.88 & 78.5  \\
 & & H112 & 4618.8 & a & 168.11 & 7.46 & -41.00 & 0.50 & 25.08 & 1.29 & 2174.83 & 16.72 & 22.3  \\
 & & H111 & 4744.2 & a & 172.45 & 7.33 & -41.90 & 0.50 & 26.16 & 1.28 & 2172.40 & 16.79 & 23.3  \\
 & & H110 & 4874.2 & a & 186.75 & 6.74 & -41.80 & 0.40 & 24.02 & 1.00 & 2137.30 & 14.79 & 27.4  \\
 & & H109 & 5008.9 & a & 202.83 & 12.66 & -42.90 & 0.80 & 26.21 & 1.89 & 2199.31 & 29.01 & 15.8  \\
 & & H108 & 5148.7 & a & 177.55 & 9.66 & -42.20 & 0.60 & 22.97 & 1.45 & 1951.46 & 20.73 & 18.2  \\
 & & H107 & 5293.7 & a & 195.28 & 7.14 & -41.40 & 0.40 & 23.61 & 1.00 & 2121.26 & 15.55 & 27.0  \\
 & & H106 & 5444.3 & a & 205.63 & 5.58 & -41.70 & 0.30 & 24.79 & 0.78 & 2077.00 & 12.44 & 36.4  \\
 & & H105 & 5600.6 & a & 202.84 & 6.81 & -42.40 & 0.40 & 25.91 & 1.01 & 2074.32 & 15.51 & 29.5  \\
 & & H104 & 5762.9 & a & 203.70 & 6.39 & -41.90 & 0.40 & 24.65 & 0.89 & 2060.00 & 14.22 & 31.5  \\
 & & H103 & 5931.5 & a & 198.10 & 6.25 & -42.20 & 0.40 & 22.87 & 0.83 & 1801.79 & 13.39 & 31.3  \\
 & & H102 & 6106.9 & a & 220.68 & 6.92 & -42.10 & 0.40 & 23.74 & 0.86 & 1950.04 & 15.10 & 31.5  \\
 & & H101 & 6289.1 & a & 207.26 & 11.70 & -43.10 & 0.70 & 26.74 & 1.75 & 1668.11 & 27.09 & 17.5  \\
 & & H100 & 6478.8 & a & 242.51 & 7.35 & -42.40 & 0.40 & 23.61 & 0.83 & 1918.97 & 16.00 & 32.6  \\
 & & H95 & 7550.6 & a & 205.71 & 9.38 & -44.50 & 0.50 & 21.83 & 1.15 & 1415.38 & 19.63 & 21.7  \\
 & & H94 & 7792.9 & a & 227.05 & 6.09 & -43.10 & 0.30 & 24.53 & 0.76 & 1555.27 & 13.52 & 36.8  \\
 & & H93 & 8045.6 & a & 176.44 & 13.70 & -44.00 & 0.80 & 21.87 & 1.97 & 1141.33 & 28.68 & 12.7  \\
 & & H92 & 8309.4 & a & 234.04 & 6.02 & -43.00 & 0.30 & 24.45 & 0.73 & 1481.12 & 13.34 & 38.4  \\
 & & H91 & 8584.8 & a & 221.10 & 5.25 & -43.30 & 0.30 & 22.92 & 0.63 & 1304.29 & 11.27 & 41.6  \\
 & & H89 & 9173.3 & a & 231.26 & 4.70 & -44.20 & 0.20 & 22.75 & 0.53 & 1272.94 & 10.04 & 48.6  \\
 & & H88 & 9487.8 & a & 220.45 & 4.77 & -43.10 & 0.30 & 24.28 & 0.61 & 1254.00 & 10.52 & 45.7  \\
G328.250+00.403 & shrds656 & H88$-$H112 & 5753.7 & a & 0.04 & 0.00 & -90.60 & 0.90 & 17.36 & 2.09 & 0.34 & 0.01 & 9.5  \\
 & & H100$-$H112 & 5524.9 & a & 0.03 & 0.00 & -90.70 & 1.00 & 17.61 & 2.36 & 0.33 & 0.01 & 8.5  \\
 & & H88$-$H95 & 8529.0 & a & 0.06 & 0.01 & -90.30 & 2.10 & 20.41 & 5.60 & 0.43 & 0.03 & 4.8  \\
 & & H106$-$H112 & 4993.7 & a & 0.04 & 0.00 & -91.90 & 0.80 & 14.80 & 1.94 & 0.28 & 0.01 & 8.7  \\
 & & H100$-$H105 & 6020.2 & a & 0.03 & 0.00 & -91.60 & 2.80 & 31.33 & 7.71 & 0.38 & 0.01 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.17 & 0.08 & \nodata  \\
G328.250+00.403 & mos048 & H88$-$H112 & 7242.0 & a & 0.56 & 0.03 & -92.00 & 0.50 & 18.01 & 1.20 & 5.49 & 0.06 & 17.1  \\
 & & H100$-$H112 & 5176.4 & a & 1.30 & 0.08 & -91.90 & 0.50 & 18.02 & 1.26 & 12.82 & 0.15 & 16.4  \\
 & & H88$-$H95 & 8532.1 & a & 0.10 & 0.02 & -92.80 & 1.40 & 18.02 & 3.37 & 0.91 & 0.03 & 6.2  \\
 & & H106$-$H112 & 5141.3 & a & 0.80 & 0.06 & -92.60 & 0.60 & 16.58 & 1.44 & 7.60 & 0.11 & 13.1  \\
 & & H100$-$H105 & 6058.8 & a & 14.17 & 1.18 & -91.10 & 0.80 & 20.09 & 1.94 & 144.06 & 2.36 & 11.9  \\
 & & H112 & 4618.8 & a & 32.67 & 5.46 & -93.90 & 0.70 & 8.00 & 1.54 & 239.33 & 6.92 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.56 & 6.79 & \nodata  \\
 & & H110 & 4874.2 & a & 21.04 & 3.68 & -91.10 & 1.70 & 19.37 & 4.13 & 199.12 & 7.14 & 5.7  \\
 & & H109 & 5008.9 & a & 27.81 & 4.52 & -91.30 & 1.40 & 17.13 & 3.25 & 198.08 & 8.34 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 16.13 & 4.19 & -96.60 & 2.80 & 21.40 & 7.54 & 188.99 & 8.32 & 4.0  \\
 & & H106 & 5444.3 & a & 18.49 & 4.41 & -90.80 & 1.70 & 14.92 & 4.49 & 172.64 & 7.44 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.21 & 8.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.08 & 6.40 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.66 & 6.22 & \nodata  \\
 & & H102 & 6106.9 & a & 21.22 & 3.15 & -92.20 & 1.50 & 20.45 & 4.24 & 173.87 & 6.08 & 7.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.56 & 3.62 & \nodata  \\
 & & H100 & 6478.8 & a & 21.77 & 3.79 & -90.50 & 1.40 & 16.16 & 3.37 & 154.09 & 6.77 & 5.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & 17.31 & 3.02 & -93.50 & 0.60 & 7.23 & 1.46 & 93.25 & 3.63 & 5.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.04 & \nodata  \\
G328.279$-$00.559 & shrds651 & H88$-$H112 & 5164.5 & a & 9.31 & 2.58 & -41.40 & 2.50 & 18.00 & 7.19 & 93.81 & 4.61 & 3.8  \\
 & & H100$-$H112 & 5164.5 & a & 9.31 & 2.58 & -41.40 & 2.50 & 18.00 & 7.19 & 93.81 & 4.61 & 3.8  \\
 & & H106$-$H112 & 5110.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.62 & 4.98 & \nodata  \\
 & & H100$-$H105 & 5685.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.86 & 12.89 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 638.37 & 60.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 624.63 & 68.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 586.01 & 64.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 511.50 & 71.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.43 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.56 & 58.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.26 & 43.18 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.40 & 21.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.30 & 14.16 & \nodata  \\
G328.279$-$00.559 & shrds652 & H88$-$H112 & 5668.5 & a & 2.02 & 0.09 & -42.90 & 0.40 & 17.80 & 0.93 & 16.97 & 0.17 & 21.7  \\
 & & H100$-$H112 & 5668.5 & a & 2.02 & 0.09 & -42.90 & 0.40 & 17.80 & 0.93 & 16.97 & 0.17 & 21.7  \\
 & & H106$-$H112 & 5007.6 & a & 4.67 & 0.25 & -43.00 & 0.50 & 17.20 & 1.07 & 38.67 & 0.47 & 18.3  \\
 & & H100$-$H105 & 5986.9 & a & 0.76 & 0.07 & -42.50 & 0.80 & 19.47 & 1.98 & 6.52 & 0.13 & 11.4  \\
 & & H112 & 4618.8 & a & 119.23 & 12.44 & -43.00 & 0.60 & 11.99 & 1.45 & 788.67 & 19.31 & 9.5  \\
 & & H111 & 4744.2 & a & 96.44 & 10.70 & -43.40 & 1.20 & 21.69 & 2.83 & 851.91 & 22.19 & 9.0  \\
 & & H110 & 4874.2 & a & 82.85 & 10.58 & -43.40 & 1.20 & 19.84 & 2.94 & 820.22 & 21.08 & 7.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.94 & 0.07 & \nodata  \\
 & & H108 & 5148.7 & a & 74.43 & 11.55 & -42.30 & 1.30 & 17.19 & 3.10 & 595.67 & 21.42 & 6.4  \\
 & & H107 & 5293.7 & a & 66.55 & 10.77 & -44.10 & 1.30 & 16.60 & 3.11 & 587.45 & 19.63 & 6.1  \\
 & & H106 & 5444.3 & a & 71.11 & 9.86 & -42.00 & 1.20 & 18.22 & 2.97 & 553.46 & 18.74 & 7.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 535.65 & 19.70 & \nodata  \\
 & & H104 & 5762.9 & a & 61.83 & 10.72 & -44.00 & 1.40 & 17.03 & 3.47 & 505.23 & 19.69 & 5.7  \\
 & & H103 & 5931.5 & a & 0.21 & 0.03 & -39.20 & 1.60 & 20.99 & 4.48 & 1.28 & 0.06 & 6.9  \\
 & & H102 & 6106.9 & a & 76.73 & 12.73 & -42.20 & 1.20 & 14.27 & 2.74 & 455.54 & 21.54 & 6.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.55 & 0.16 & \nodata  \\
 & & H100 & 6478.8 & a & 59.88 & 14.49 & -46.60 & 1.00 & 8.21 & 2.29 & 283.30 & 18.60 & 4.1  \\
G328.279$-$00.559 & shrds659 & H88$-$H112 & 6971.9 & a & 73.43 & 1.18 & -43.10 & 0.10 & 16.55 & 0.31 & 512.88 & 2.15 & 61.5  \\
 & & H100$-$H112 & 5364.5 & a & 118.49 & 1.90 & -43.10 & 0.10 & 16.56 & 0.31 & 842.58 & 3.47 & 61.5  \\
 & & H88$-$H95 & 9269.3 & a & 9.06 & 0.66 & -42.70 & 0.60 & 16.07 & 1.36 & 41.82 & 1.19 & 13.5  \\
 & & H106$-$H112 & 4996.5 & a & 120.60 & 2.93 & -43.10 & 0.20 & 17.02 & 0.48 & 949.09 & 5.41 & 40.7  \\
 & & H100$-$H105 & 5990.2 & a & 114.22 & 3.52 & -43.00 & 0.20 & 15.45 & 0.55 & 661.78 & 6.19 & 32.1  \\
 & & H112 & 4618.8 & a & 123.64 & 8.20 & -42.70 & 0.50 & 16.03 & 1.23 & 1028.87 & 14.70 & 14.9  \\
 & & H111 & 4744.2 & a & 120.92 & 7.93 & -43.10 & 0.50 & 17.09 & 1.29 & 1019.25 & 14.68 & 15.1  \\
 & & H110 & 4874.2 & a & 118.78 & 7.90 & -43.20 & 0.60 & 18.32 & 1.41 & 1003.25 & 15.16 & 14.9  \\
 & & H109 & 5008.9 & a & 139.36 & 7.68 & -43.20 & 0.50 & 17.73 & 1.13 & 980.45 & 14.48 & 17.9  \\
 & & H108 & 5148.7 & a & 100.04 & 7.86 & -42.90 & 0.70 & 17.39 & 1.58 & 756.38 & 14.69 & 12.6  \\
 & & H107 & 5293.7 & a & 118.45 & 8.63 & -43.20 & 0.60 & 17.41 & 1.47 & 913.91 & 16.13 & 13.6  \\
 & & H106 & 5444.3 & a & 116.03 & 8.05 & -43.70 & 0.50 & 14.45 & 1.16 & 877.68 & 13.71 & 14.2  \\
 & & H105 & 5600.6 & a & 131.77 & 7.97 & -42.50 & 0.50 & 17.23 & 1.20 & 805.99 & 14.82 & 16.3  \\
 & & H104 & 5762.9 & a & 124.14 & 9.46 & -42.70 & 0.50 & 14.56 & 1.28 & 771.96 & 16.17 & 13.0  \\
 & & H103 & 5931.5 & a & 105.11 & 9.04 & -43.80 & 0.60 & 15.33 & 1.52 & 590.10 & 15.85 & 11.5  \\
 & & H102 & 6106.9 & a & 107.85 & 7.42 & -42.80 & 0.50 & 14.44 & 1.15 & 634.50 & 12.64 & 14.4  \\
 & & H101 & 6289.1 & a & 93.21 & 8.62 & -44.40 & 0.60 & 14.33 & 1.53 & 492.01 & 14.61 & 10.7  \\
 & & H100 & 6478.8 & a & 115.36 & 8.17 & -43.00 & 0.60 & 15.91 & 1.30 & 569.28 & 14.61 & 13.9  \\
 & & H95 & 7550.6 & a & 48.82 & 8.44 & -42.40 & 1.40 & 16.86 & 3.43 & 270.89 & 15.42 & 5.8  \\
 & & H94 & 7792.9 & a & 58.79 & 6.84 & -42.30 & 1.10 & 18.56 & 2.51 & 297.50 & 13.18 & 8.5  \\
 & & H92 & 8309.4 & a & 65.16 & 10.25 & -42.40 & 0.90 & 11.75 & 2.14 & 251.41 & 15.72 & 6.3  \\
 & & H91 & 8584.8 & a & 67.33 & 11.21 & -42.30 & 0.90 & 11.03 & 2.12 & 234.02 & 16.67 & 5.9  \\
 & & H89 & 9173.3 & a & 34.77 & 6.60 & -42.80 & 1.90 & 20.69 & 4.71 & 146.39 & 13.30 & 5.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.14 & \nodata  \\
G328.279$-$00.559 & mos047 & H88$-$H112 & 8686.2 & a & 25.42 & 0.41 & -42.90 & 0.10 & 17.21 & 0.32 & 189.28 & 0.77 & 60.7  \\
 & & H100$-$H112 & 5359.3 & a & 144.74 & 2.46 & -42.90 & 0.10 & 17.23 & 0.34 & 1096.20 & 4.57 & 58.3  \\
 & & H88$-$H95 & 9358.2 & a & 1.31 & 0.09 & -42.90 & 0.50 & 16.49 & 1.24 & 6.09 & 0.16 & 15.2  \\
 & & H106$-$H112 & 4995.2 & a & 154.41 & 3.15 & -42.90 & 0.20 & 17.46 & 0.41 & 1271.74 & 5.90 & 48.4  \\
 & & H100$-$H105 & 5973.5 & a & 128.38 & 3.45 & -42.90 & 0.20 & 16.60 & 0.51 & 800.26 & 6.29 & 36.8  \\
 & & H112 & 4618.8 & a & 185.15 & 9.62 & -42.70 & 0.40 & 15.64 & 0.94 & 1575.98 & 17.05 & 19.0  \\
 & & H111 & 4744.2 & a & 175.30 & 8.43 & -42.90 & 0.40 & 18.12 & 1.01 & 1561.97 & 16.07 & 20.6  \\
 & & H110 & 4874.2 & a & 168.64 & 9.26 & -43.00 & 0.50 & 18.57 & 1.18 & 1528.48 & 17.88 & 18.0  \\
 & & H109 & 5008.9 & a & 110.29 & 6.50 & -42.50 & 0.50 & 16.87 & 1.15 & 847.56 & 11.96 & 16.8  \\
 & & H108 & 5148.7 & a & 159.98 & 9.03 & -42.50 & 0.50 & 18.94 & 1.23 & 1196.27 & 17.59 & 17.5  \\
 & & H107 & 5293.7 & a & 172.12 & 10.65 & -43.50 & 0.50 & 16.82 & 1.20 & 1381.56 & 19.57 & 16.0  \\
 & & H106 & 5444.3 & a & 117.60 & 6.86 & -43.00 & 0.50 & 16.50 & 1.11 & 852.62 & 12.48 & 17.0  \\
 & & H105 & 5600.6 & a & 117.36 & 7.66 & -42.00 & 0.60 & 17.33 & 1.31 & 833.82 & 14.28 & 15.2  \\
 & & H104 & 5762.9 & a & 130.44 & 8.60 & -43.00 & 0.50 & 15.59 & 1.19 & 838.08 & 15.22 & 15.0  \\
 & & H103 & 5931.5 & a & 119.17 & 7.11 & -43.10 & 0.60 & 19.28 & 1.33 & 740.88 & 14.00 & 16.6  \\
 & & H102 & 6106.9 & a & 127.82 & 7.64 & -42.50 & 0.40 & 14.50 & 1.00 & 743.12 & 13.04 & 16.5  \\
 & & H101 & 6289.1 & a & 156.83 & 10.12 & -43.60 & 0.50 & 16.14 & 1.20 & 954.79 & 18.22 & 15.3  \\
 & & H100 & 6478.8 & a & 127.62 & 9.00 & -43.80 & 0.60 & 16.14 & 1.32 & 663.62 & 16.19 & 14.0  \\
 & & H95 & 7550.6 & a & 41.25 & 6.32 & -42.90 & 1.20 & 16.50 & 2.96 & 230.91 & 11.45 & 6.5  \\
 & & H94 & 7792.9 & a & 45.25 & 4.82 & -43.10 & 1.00 & 19.38 & 2.39 & 231.10 & 9.51 & 9.3  \\
 & & H92 & 8309.4 & a & 46.16 & 6.83 & -42.20 & 0.90 & 12.28 & 2.10 & 176.48 & 10.72 & 6.7  \\
 & & H91 & 8584.8 & a & 36.47 & 5.83 & -42.40 & 0.90 & 11.76 & 2.17 & 123.28 & 8.95 & 6.2  \\
 & & H89 & 9173.3 & a & 0.38 & 0.07 & -42.20 & 1.90 & 20.16 & 4.69 & 1.56 & 0.14 & 5.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.04 & \nodata  \\
G328.314+00.360 & shrds657 & H88$-$H112 & 6039.2 & a & 0.03 & 0.00 & -97.60 & 1.40 & 22.07 & 3.80 & 0.20 & 0.01 & 8.3  \\
 & & H100$-$H112 & 5674.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8431.1 & a & 0.14 & 0.02 & -96.30 & 1.40 & 19.10 & 3.32 & 0.68 & 0.04 & 6.8  \\
 & & H106$-$H112 & 5091.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6047.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & 0.02 & 0.01 & 150.40 & 3.20 & 19.48 & 9.00 & 0.07 & 0.01 & 3.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.52 & 1.34 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.70 & 1.96 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.07 & \nodata  \\
G328.314+00.360 & mos048 & H88$-$H112 & 7306.4 & a & 0.05 & 0.01 & -96.50 & 1.50 & 23.65 & 4.12 & 0.28 & 0.01 & 8.3  \\
 & & H100$-$H112 & 6941.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8601.6 & a & 0.14 & 0.02 & -97.10 & 1.30 & 20.02 & 3.31 & 0.72 & 0.04 & 7.3  \\
 & & H106$-$H112 & 4543.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6108.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & 1.40 & 0.28 & -98.70 & 1.50 & 15.32 & 3.58 & 5.10 & 0.48 & 5.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.69 & 0.67 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.03 & 0.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.03 & \nodata  \\
G328.315$-$00.594 & shrds652 & H88$-$H112 & 4975.0 & a & 0.08 & 0.02 & -41.50 & 6.00 & 35.07 & 23.74 & 0.90 & 0.04 & 6.0  \\
 & & H100$-$H112 & 4975.0 & a & 0.08 & 0.02 & -41.50 & 6.00 & 35.07 & 23.74 & 0.90 & 0.04 & 6.0  \\
 & & H106$-$H112 & 4924.9 & a & 0.09 & 0.02 & -45.40 & 2.60 & 26.62 & 8.39 & 0.91 & 0.04 & 5.7  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.12 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.65 & 0.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.55 & 0.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.15 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.10 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.12 & \nodata  \\
G328.315$-$00.594 & shrds659 & H88$-$H112 & 5979.4 & a & 54.56 & 1.12 & -42.30 & 0.20 & 20.19 & 0.48 & 469.28 & 2.26 & 48.0  \\
 & & H100$-$H112 & 5421.3 & a & 54.76 & 1.25 & -42.40 & 0.20 & 20.24 & 0.53 & 501.27 & 2.51 & 43.4  \\
 & & H88$-$H95 & 8435.9 & a & 54.35 & 2.07 & -41.40 & 0.40 & 19.71 & 0.86 & 328.42 & 4.11 & 26.0  \\
 & & H106$-$H112 & 4987.1 & a & 57.73 & 1.63 & -42.50 & 0.30 & 19.83 & 0.65 & 556.88 & 3.26 & 34.9  \\
 & & H100$-$H105 & 6013.5 & a & 50.94 & 1.83 & -42.40 & 0.40 & 21.02 & 0.87 & 425.34 & 3.76 & 27.5  \\
 & & H112 & 4618.8 & a & 57.40 & 4.29 & -42.20 & 0.70 & 18.81 & 1.63 & 606.83 & 8.33 & 13.2  \\
 & & H111 & 4744.2 & a & 56.67 & 4.04 & -42.30 & 0.70 & 19.84 & 1.64 & 594.57 & 8.05 & 13.9  \\
 & & H110 & 4874.2 & a & 52.91 & 4.15 & -42.80 & 0.90 & 22.33 & 2.02 & 564.06 & 8.78 & 12.6  \\
 & & H109 & 5008.9 & a & 68.75 & 5.06 & -42.50 & 0.60 & 17.10 & 1.45 & 550.32 & 9.37 & 13.4  \\
 & & H108 & 5148.7 & a & 59.43 & 4.81 & -42.50 & 0.80 & 20.40 & 1.91 & 475.33 & 9.73 & 12.2  \\
 & & H107 & 5293.7 & a & 57.79 & 4.51 & -43.20 & 0.80 & 22.01 & 1.99 & 548.53 & 9.48 & 12.7  \\
 & & H106 & 5444.3 & a & 52.30 & 4.26 & -42.20 & 0.70 & 17.71 & 1.67 & 515.32 & 8.03 & 12.1  \\
 & & H105 & 5600.6 & a & 65.56 & 4.52 & -41.70 & 0.60 & 18.96 & 1.51 & 513.94 & 8.82 & 14.3  \\
 & & H104 & 5762.9 & a & 46.97 & 3.82 & -43.40 & 0.90 & 22.00 & 2.07 & 455.45 & 8.01 & 12.2  \\
 & & H103 & 5931.5 & a & 49.58 & 4.25 & -42.40 & 1.00 & 22.77 & 2.28 & 394.13 & 9.06 & 11.6  \\
 & & H102 & 6106.9 & a & 47.43 & 3.74 & -41.70 & 0.80 & 21.36 & 1.95 & 410.74 & 7.73 & 12.6  \\
 & & H101 & 6289.1 & a & 43.62 & 4.67 & -42.50 & 1.00 & 19.20 & 2.38 & 355.69 & 9.17 & 9.2  \\
 & & H100 & 6478.8 & a & 50.99 & 3.59 & -42.80 & 0.70 & 21.47 & 1.75 & 387.19 & 7.44 & 14.1  \\
 & & H95 & 7550.6 & a & 44.69 & 4.65 & -41.60 & 1.20 & 23.85 & 2.90 & 302.10 & 10.15 & 9.5  \\
 & & H94 & 7792.9 & a & 46.19 & 4.15 & -41.00 & 1.00 & 22.87 & 2.39 & 331.62 & 8.88 & 11.0  \\
 & & H92 & 8309.4 & a & 42.92 & 4.80 & -42.40 & 1.30 & 23.83 & 3.15 & 291.40 & 10.41 & 8.9  \\
 & & H91 & 8584.8 & a & 56.32 & 5.28 & -40.80 & 0.70 & 15.74 & 1.70 & 317.58 & 9.38 & 10.5  \\
 & & H89 & 9173.3 & a & 60.76 & 5.58 & -41.80 & 0.80 & 17.37 & 1.84 & 334.95 & 10.42 & 10.8  \\
 & & H88 & 9487.8 & a & 81.44 & 6.57 & -41.90 & 0.70 & 17.75 & 1.66 & 397.81 & 12.40 & 12.2  \\
G328.315$-$00.594 & mos047 & H88$-$H112 & 5046.9 & a & 3.00 & 0.07 & -41.90 & 0.20 & 20.04 & 0.53 & 24.89 & 0.14 & 43.4  \\
 & & H100$-$H112 & 5002.0 & a & 2.42 & 0.06 & -42.00 & 0.30 & 20.14 & 0.60 & 21.45 & 0.13 & 38.4  \\
 & & H88$-$H95 & 8494.7 & a & 47.96 & 2.04 & -41.30 & 0.40 & 19.56 & 0.96 & 289.02 & 4.05 & 23.2  \\
 & & H106$-$H112 & 4769.5 & a & 1.53 & 0.06 & -41.70 & 0.30 & 19.72 & 0.82 & 15.04 & 0.11 & 27.4  \\
 & & H100$-$H105 & 6253.4 & a & 7.22 & 0.28 & -42.40 & 0.40 & 20.39 & 0.90 & 55.99 & 0.56 & 25.9  \\
 & & H112 & 4618.8 & a & 0.64 & 0.07 & -40.40 & 1.00 & 17.44 & 2.34 & 7.28 & 0.14 & 8.5  \\
 & & H111 & 4744.2 & a & 0.64 & 0.07 & -40.50 & 1.10 & 21.06 & 2.50 & 7.45 & 0.13 & 9.7  \\
 & & H110 & 4874.2 & a & 0.61 & 0.06 & -41.50 & 1.30 & 26.67 & 3.16 & 7.29 & 0.14 & 9.8  \\
 & & H109 & 5008.9 & a & 75.79 & 6.00 & -42.20 & 0.60 & 15.36 & 1.40 & 597.47 & 10.53 & 12.5  \\
 & & H108 & 5148.7 & a & 8.04 & 0.84 & -42.70 & 1.00 & 19.64 & 2.37 & 61.89 & 1.65 & 9.5  \\
 & & H107 & 5293.7 & a & 7.50 & 0.87 & -41.30 & 1.30 & 23.60 & 3.28 & 77.73 & 1.87 & 8.6  \\
 & & H106 & 5444.3 & a & 65.58 & 5.15 & -42.40 & 0.60 & 16.85 & 1.53 & 550.71 & 9.47 & 12.6  \\
 & & H105 & 5600.6 & a & 72.43 & 5.11 & -41.60 & 0.60 & 18.45 & 1.51 & 530.66 & 9.84 & 14.0  \\
 & & H104 & 5762.9 & a & 52.90 & 4.67 & -43.20 & 1.00 & 22.17 & 2.27 & 488.70 & 9.83 & 11.2  \\
 & & H103 & 5931.5 & a & 52.37 & 4.68 & -42.50 & 1.00 & 23.23 & 2.41 & 411.16 & 10.08 & 11.1  \\
 & & H102 & 6106.9 & a & 56.30 & 4.51 & -42.30 & 0.80 & 19.80 & 1.84 & 433.87 & 8.97 & 12.4  \\
 & & H101 & 6289.1 & a & 0.57 & 0.08 & -42.20 & 1.30 & 19.23 & 3.03 & 4.35 & 0.15 & 7.3  \\
 & & H100 & 6478.8 & a & 57.94 & 4.07 & -42.80 & 0.70 & 19.63 & 1.59 & 403.68 & 8.07 & 14.1  \\
 & & H95 & 7550.6 & a & 41.96 & 4.50 & -41.80 & 1.30 & 25.27 & 3.18 & 283.95 & 10.10 & 9.2  \\
 & & H94 & 7792.9 & a & 42.83 & 4.42 & -40.60 & 1.20 & 22.78 & 2.74 & 307.71 & 9.41 & 9.6  \\
 & & H92 & 8309.4 & a & 41.59 & 4.97 & -42.40 & 1.40 & 24.33 & 3.46 & 269.68 & 10.88 & 8.3  \\
 & & H91 & 8584.8 & a & 51.86 & 5.22 & -41.10 & 0.70 & 15.10 & 1.76 & 273.02 & 9.08 & 9.8  \\
 & & H89 & 9173.3 & a & 60.29 & 5.36 & -41.50 & 0.80 & 17.35 & 1.78 & 321.96 & 10.01 & 11.1  \\
 & & H88 & 9487.8 & a & 49.59 & 4.96 & -41.80 & 0.90 & 18.24 & 2.11 & 269.39 & 9.49 & 9.9  \\
G328.320+00.435 & shrds656 & H88$-$H112 & 6448.2 & a & 358.95 & 3.03 & -98.00 & 0.10 & 28.83 & 0.28 & 6535.14 & 7.29 & 117.1  \\
 & & H100$-$H112 & 5470.4 & a & 348.46 & 3.55 & -98.10 & 0.10 & 27.89 & 0.33 & 6927.56 & 8.40 & 97.0  \\
 & & H88$-$H95 & 8670.1 & a & 382.36 & 4.00 & -97.90 & 0.20 & 30.32 & 0.37 & 5642.16 & 9.86 & 94.5  \\
 & & H106$-$H112 & 5010.8 & a & 329.45 & 4.76 & -98.00 & 0.20 & 27.47 & 0.46 & 6992.42 & 11.18 & 68.4  \\
 & & H100$-$H105 & 6022.4 & a & 368.33 & 4.89 & -98.10 & 0.20 & 27.72 & 0.43 & 6849.84 & 11.53 & 74.4  \\
 & & H112 & 4618.8 & a & 336.65 & 13.54 & -97.60 & 0.50 & 25.99 & 1.21 & 7424.95 & 30.89 & 24.6  \\
 & & H111 & 4744.2 & a & 331.16 & 10.17 & -98.10 & 0.40 & 26.93 & 0.96 & 7174.61 & 23.63 & 32.2  \\
 & & H110 & 4874.2 & a & 325.01 & 10.87 & -98.00 & 0.40 & 27.33 & 1.06 & 7082.48 & 25.44 & 29.6  \\
 & & H109 & 5008.9 & a & 347.06 & 10.45 & -98.30 & 0.40 & 27.57 & 0.96 & 7234.46 & 24.58 & 32.8  \\
 & & H108 & 5148.7 & a & 239.80 & 13.04 & -97.30 & 0.80 & 30.01 & 1.91 & 5090.33 & 31.87 & 18.2  \\
 & & H107 & 5293.7 & a & 339.58 & 11.25 & -97.30 & 0.50 & 27.90 & 1.07 & 7299.32 & 26.60 & 29.8  \\
 & & H106 & 5444.3 & a & 336.84 & 10.81 & -98.30 & 0.40 & 26.61 & 0.99 & 6883.50 & 24.98 & 30.8  \\
 & & H105 & 5600.6 & a & 365.70 & 9.36 & -98.60 & 0.40 & 28.74 & 0.85 & 7168.23 & 22.48 & 38.6  \\
 & & H104 & 5762.9 & a & 353.37 & 10.38 & -98.50 & 0.40 & 27.81 & 0.94 & 6714.29 & 24.52 & 33.6  \\
 & & H103 & 5931.5 & a & 356.05 & 9.75 & -98.00 & 0.40 & 28.28 & 0.89 & 6763.49 & 23.22 & 36.1  \\
 & & H102 & 6106.9 & a & 379.66 & 10.16 & -97.90 & 0.40 & 27.86 & 0.86 & 7014.86 & 24.01 & 37.0  \\
 & & H101 & 6289.1 & a & 413.34 & 15.59 & -97.80 & 0.50 & 25.15 & 1.10 & 6546.56 & 35.04 & 26.2  \\
 & & H100 & 6478.8 & a & 370.74 & 10.09 & -98.10 & 0.40 & 28.99 & 0.91 & 6796.83 & 24.33 & 36.3  \\
 & & H94 & 7792.9 & a & 346.16 & 8.28 & -98.40 & 0.40 & 30.93 & 0.86 & 5795.38 & 20.62 & 41.3  \\
 & & H92 & 8309.4 & a & 423.60 & 8.70 & -98.30 & 0.30 & 29.22 & 0.69 & 6238.13 & 21.05 & 48.2  \\
 & & H91 & 8584.8 & a & 409.26 & 8.47 & -98.00 & 0.30 & 30.42 & 0.73 & 5998.11 & 20.94 & 47.7  \\
 & & H89 & 9173.3 & a & 427.08 & 8.97 & -97.30 & 0.30 & 32.01 & 0.78 & 5767.35 & 22.73 & 47.1  \\
 & & H88 & 9487.8 & a & 320.06 & 8.16 & -97.60 & 0.40 & 31.34 & 0.93 & 4421.87 & 20.46 & 38.8  \\
G328.320+00.435 & ch168 & H88$-$H112 & 6519.9 & a & 403.52 & 1.64 & -98.00 & 0.10 & 29.53 & 0.14 & 7165.87 & 4.00 & 242.6  \\
 & & H100$-$H112 & 5498.3 & a & 394.56 & 2.33 & -97.90 & 0.10 & 27.98 & 0.19 & 7677.11 & 5.53 & 167.1  \\
 & & H88$-$H95 & 8615.5 & a & 425.09 & 2.22 & -98.20 & 0.10 & 32.84 & 0.20 & 6115.26 & 5.70 & 189.1  \\
 & & H106$-$H112 & 5025.2 & a & 389.57 & 3.05 & -97.80 & 0.10 & 27.45 & 0.25 & 7993.76 & 7.16 & 126.2  \\
 & & H100$-$H105 & 5983.6 & a & 398.45 & 3.14 & -98.10 & 0.10 & 28.25 & 0.26 & 7352.85 & 7.48 & 125.4  \\
 & & H112 & 4618.8 & a & 358.87 & 9.28 & -97.40 & 0.30 & 26.57 & 0.79 & 8300.12 & 21.42 & 38.2  \\
 & & H111 & 4744.2 & a & 389.99 & 8.08 & -98.20 & 0.30 & 26.83 & 0.64 & 8305.50 & 18.75 & 47.7  \\
 & & H110 & 4874.2 & a & 392.23 & 8.63 & -97.60 & 0.30 & 25.62 & 0.65 & 8208.61 & 19.56 & 44.9  \\
 & & H109 & 5008.9 & a & 406.78 & 8.22 & -97.50 & 0.30 & 27.27 & 0.64 & 8101.56 & 19.23 & 48.9  \\
 & & H108 & 5148.7 & a & 366.26 & 9.54 & -97.50 & 0.30 & 25.30 & 0.76 & 7377.72 & 21.50 & 37.9  \\
 & & H107 & 5293.7 & a & 378.31 & 7.50 & -98.00 & 0.30 & 27.02 & 0.62 & 7800.24 & 17.46 & 49.9  \\
 & & H106 & 5444.3 & a & 388.72 & 8.15 & -97.50 & 0.30 & 27.36 & 0.66 & 7632.58 & 19.10 & 47.1  \\
 & & H105 & 5600.6 & a & 383.22 & 7.61 & -98.20 & 0.30 & 26.36 & 0.60 & 7511.52 & 17.49 & 49.8  \\
 & & H104 & 5762.9 & a & 386.12 & 9.12 & -98.00 & 0.30 & 26.85 & 0.73 & 7388.32 & 21.16 & 41.9  \\
 & & H103 & 5931.5 & a & 384.67 & 7.82 & -97.80 & 0.30 & 27.25 & 0.64 & 7358.93 & 18.30 & 48.6  \\
 & & H102 & 6106.9 & a & 399.76 & 6.70 & -97.90 & 0.20 & 27.61 & 0.53 & 7309.02 & 15.76 & 59.0  \\
 & & H100 & 6478.8 & a & 405.78 & 7.13 & -98.10 & 0.20 & 27.47 & 0.56 & 7217.74 & 16.75 & 56.2  \\
 & & H94 & 7792.9 & a & 302.01 & 6.02 & -98.40 & 0.30 & 31.24 & 0.72 & 5391.80 & 15.07 & 49.6  \\
 & & H92 & 8309.4 & a & 411.47 & 5.05 & -98.00 & 0.20 & 31.23 & 0.44 & 6228.65 & 12.64 & 80.6  \\
 & & H91 & 8584.8 & a & 475.24 & 5.35 & -97.80 & 0.20 & 30.30 & 0.39 & 6747.44 & 13.19 & 87.8  \\
 & & H89 & 9173.3 & a & 433.60 & 4.35 & -98.10 & 0.20 & 31.31 & 0.36 & 5947.78 & 10.90 & 98.5  \\
 & & H88 & 9487.8 & a & 436.81 & 5.25 & -98.30 & 0.20 & 32.54 & 0.45 & 5915.34 & 13.40 & 82.3  \\
G328.320+00.435 & shrds657 & H88$-$H112 & 6007.9 & a & 334.03 & 3.55 & -98.10 & 0.10 & 28.52 & 0.35 & 6387.24 & 8.50 & 92.9  \\
 & & H100$-$H112 & 5351.9 & a & 345.46 & 3.83 & -98.10 & 0.20 & 28.19 & 0.36 & 6880.77 & 9.12 & 89.1  \\
 & & H88$-$H95 & 8565.3 & a & 296.32 & 6.48 & -97.80 & 0.30 & 31.97 & 0.81 & 4455.86 & 16.42 & 45.2  \\
 & & H106$-$H112 & 4989.1 & a & 323.33 & 5.21 & -98.20 & 0.20 & 28.23 & 0.53 & 6907.73 & 12.40 & 61.3  \\
 & & H100$-$H105 & 5919.4 & a & 375.32 & 6.13 & -98.00 & 0.20 & 27.13 & 0.51 & 6843.05 & 14.29 & 60.5  \\
 & & H112 & 4618.8 & a & 316.30 & 12.99 & -98.20 & 0.60 & 28.97 & 1.38 & 7070.71 & 31.27 & 24.1  \\
 & & H111 & 4744.2 & a & 328.49 & 13.67 & -98.10 & 0.60 & 27.76 & 1.34 & 6988.71 & 32.25 & 23.8  \\
 & & H110 & 4874.2 & a & 321.84 & 12.87 & -97.90 & 0.50 & 27.70 & 1.28 & 7006.34 & 30.33 & 24.7  \\
 & & H109 & 5008.9 & a & 345.07 & 13.04 & -98.90 & 0.50 & 26.83 & 1.17 & 7087.12 & 30.23 & 26.2  \\
 & & H108 & 5148.7 & a & 213.80 & 13.84 & -97.70 & 1.10 & 35.44 & 2.75 & 5149.66 & 36.50 & 15.4  \\
 & & H107 & 5293.7 & a & 351.29 & 14.76 & -97.80 & 0.50 & 26.35 & 1.28 & 7186.57 & 33.94 & 23.5  \\
 & & H106 & 5444.3 & a & 353.98 & 14.46 & -98.00 & 0.60 & 28.42 & 1.34 & 7156.64 & 34.50 & 24.2  \\
 & & H105 & 5600.6 & a & 376.12 & 12.83 & -97.60 & 0.40 & 26.15 & 1.03 & 7119.91 & 29.40 & 29.0  \\
 & & H104 & 5762.9 & a & 359.31 & 12.03 & -98.80 & 0.50 & 28.03 & 1.09 & 6961.28 & 28.51 & 29.5  \\
 & & H103 & 5931.5 & a & 377.49 & 13.14 & -97.50 & 0.50 & 27.85 & 1.12 & 6925.07 & 31.03 & 28.4  \\
 & & H102 & 6106.9 & a & 379.54 & 13.71 & -97.60 & 0.50 & 26.24 & 1.10 & 6682.66 & 31.46 & 27.4  \\
 & & H101 & 6289.1 & a & 399.22 & 22.25 & -98.80 & 0.70 & 26.43 & 1.70 & 6449.38 & 51.22 & 17.7  \\
 & & H100 & 6478.8 & a & 355.97 & 14.33 & -98.10 & 0.50 & 25.92 & 1.22 & 6262.31 & 32.53 & 24.7  \\
 & & H94 & 7792.9 & a & 308.96 & 16.02 & -97.80 & 0.80 & 29.61 & 1.78 & 5146.83 & 38.97 & 19.1  \\
 & & H92 & 8309.4 & a & 292.61 & 10.24 & -98.50 & 0.50 & 30.69 & 1.24 & 4629.69 & 25.40 & 28.3  \\
 & & H91 & 8584.8 & a & 315.11 & 13.34 & -96.80 & 0.70 & 32.72 & 1.61 & 4534.98 & 34.13 & 23.4  \\
 & & H89 & 9173.3 & a & 295.67 & 12.79 & -97.40 & 0.70 & 32.66 & 1.64 & 4091.29 & 32.73 & 22.9  \\
 & & H88 & 9487.8 & a & 228.84 & 17.87 & -97.10 & 1.30 & 33.02 & 3.14 & 3181.72 & 45.27 & 12.9  \\
G328.320+00.435 & mos048 & H88$-$H112 & 6331.4 & a & 443.43 & 3.02 & -97.80 & 0.10 & 28.04 & 0.22 & 7599.49 & 7.16 & 145.2  \\
 & & H100$-$H112 & 5386.6 & a & 422.47 & 3.15 & -97.80 & 0.10 & 27.07 & 0.23 & 8014.13 & 7.33 & 132.7  \\
 & & H88$-$H95 & 8728.0 & a & 493.01 & 3.45 & -97.70 & 0.10 & 29.41 & 0.24 & 6547.32 & 8.37 & 141.4  \\
 & & H106$-$H112 & 4991.3 & a & 409.52 & 3.83 & -97.80 & 0.10 & 26.96 & 0.29 & 8216.32 & 8.91 & 105.6  \\
 & & H100$-$H105 & 6007.4 & a & 438.70 & 3.81 & -97.90 & 0.10 & 26.62 & 0.27 & 7697.14 & 8.82 & 113.7  \\
 & & H112 & 4618.8 & a & 397.39 & 8.43 & -97.70 & 0.30 & 27.28 & 0.67 & 8547.43 & 19.72 & 46.6  \\
 & & H111 & 4744.2 & a & 412.85 & 7.16 & -98.10 & 0.20 & 26.59 & 0.53 & 8463.10 & 16.55 & 56.9  \\
 & & H110 & 4874.2 & a & 412.49 & 7.74 & -97.70 & 0.20 & 25.63 & 0.56 & 8398.13 & 17.55 & 52.7  \\
 & & H109 & 5008.9 & a & 427.22 & 7.26 & -97.90 & 0.20 & 27.49 & 0.54 & 8322.76 & 17.05 & 58.2  \\
 & & H108 & 5148.7 & a & 345.43 & 10.52 & -97.60 & 0.40 & 28.40 & 1.00 & 6804.72 & 25.10 & 32.5  \\
 & & H107 & 5293.7 & a & 414.21 & 7.96 & -97.60 & 0.20 & 26.44 & 0.59 & 8201.15 & 18.33 & 51.4  \\
 & & H106 & 5444.3 & a & 410.51 & 7.55 & -97.70 & 0.20 & 26.40 & 0.56 & 7946.18 & 17.37 & 53.8  \\
 & & H105 & 5600.6 & a & 437.40 & 7.58 & -98.00 & 0.20 & 26.81 & 0.54 & 8040.48 & 17.58 & 57.0  \\
 & & H104 & 5762.9 & a & 429.26 & 10.12 & -98.20 & 0.30 & 26.76 & 0.73 & 7732.66 & 23.44 & 41.9  \\
 & & H103 & 5931.5 & a & 425.96 & 6.89 & -97.70 & 0.20 & 26.86 & 0.50 & 7688.17 & 16.01 & 61.1  \\
 & & H102 & 6106.9 & a & 457.76 & 7.14 & -97.80 & 0.20 & 27.34 & 0.49 & 7786.42 & 16.73 & 63.3  \\
 & & H101 & 6289.1 & a & 442.15 & 16.75 & -98.00 & 0.40 & 23.86 & 1.04 & 6573.17 & 36.65 & 26.1  \\
 & & H100 & 6478.8 & a & 446.14 & 6.90 & -97.90 & 0.20 & 27.77 & 0.50 & 7454.97 & 16.28 & 63.9  \\
 & & H94 & 7792.9 & a & 396.66 & 6.62 & -98.10 & 0.20 & 30.38 & 0.59 & 6287.66 & 16.34 & 59.2  \\
 & & H92 & 8309.4 & a & 491.87 & 6.15 & -97.80 & 0.20 & 29.77 & 0.43 & 6866.38 & 15.03 & 79.0  \\
 & & H91 & 8584.8 & a & 529.58 & 6.08 & -97.30 & 0.20 & 27.16 & 0.36 & 6429.98 & 14.19 & 86.1  \\
 & & H89 & 9173.3 & a & 516.02 & 5.41 & -97.70 & 0.20 & 30.46 & 0.37 & 6625.80 & 13.37 & 94.3  \\
 & & H88 & 9487.8 & a & 517.82 & 6.40 & -97.90 & 0.20 & 31.00 & 0.44 & 6451.20 & 15.95 & 80.0  \\
G328.356$-$00.559 & shrds659 & H88$-$H112 & 6227.1 & a & 34.06 & 0.71 & -48.90 & 0.20 & 17.78 & 0.43 & 247.61 & 1.35 & 47.1  \\
 & & H100$-$H112 & 5499.2 & a & 30.02 & 0.80 & -48.80 & 0.20 & 17.86 & 0.55 & 250.84 & 1.51 & 37.2  \\
 & & H88$-$H95 & 8485.2 & a & 46.46 & 1.44 & -49.00 & 0.30 & 17.47 & 0.63 & 237.66 & 2.70 & 31.9  \\
 & & H106$-$H112 & 5035.6 & a & 28.96 & 1.14 & -48.90 & 0.40 & 18.14 & 0.82 & 262.03 & 2.18 & 25.1  \\
 & & H100$-$H105 & 6012.8 & a & 31.21 & 1.14 & -48.70 & 0.30 & 17.59 & 0.74 & 238.43 & 2.14 & 27.1  \\
 & & H112 & 4618.8 & a & 26.31 & 3.45 & -48.70 & 1.10 & 17.87 & 2.76 & 288.81 & 6.49 & 7.6  \\
 & & H111 & 4744.2 & a & 30.78 & 2.91 & -48.10 & 1.00 & 20.71 & 2.27 & 287.83 & 5.94 & 10.4  \\
 & & H110 & 4874.2 & a & 35.14 & 3.18 & -49.70 & 0.70 & 15.17 & 1.58 & 275.20 & 5.54 & 10.9  \\
 & & H109 & 5008.9 & a & 33.04 & 3.09 & -48.00 & 0.80 & 16.77 & 1.82 & 274.56 & 5.66 & 10.6  \\
 & & H108 & 5148.7 & a & 21.12 & 2.12 & -47.10 & 1.30 & 27.17 & 3.31 & 186.10 & 4.88 & 10.0  \\
 & & H107 & 5293.7 & a & 25.93 & 3.13 & -50.50 & 1.00 & 17.25 & 2.40 & 263.85 & 5.82 & 8.2  \\
 & & H106 & 5444.3 & a & 27.80 & 2.65 & -49.20 & 0.90 & 18.32 & 2.02 & 253.65 & 5.08 & 10.4  \\
 & & H105 & 5600.6 & a & 31.63 & 2.98 & -49.50 & 0.80 & 18.29 & 1.99 & 253.31 & 5.70 & 10.5  \\
 & & H104 & 5762.9 & a & 29.80 & 2.34 & -48.80 & 0.70 & 19.39 & 1.76 & 250.95 & 4.61 & 12.6  \\
 & & H103 & 5931.5 & a & 26.19 & 2.87 & -48.20 & 0.90 & 17.56 & 2.23 & 211.17 & 5.39 & 9.0  \\
 & & H102 & 6106.9 & a & 33.91 & 2.63 & -49.20 & 0.60 & 16.63 & 1.49 & 242.44 & 4.80 & 12.7  \\
 & & H101 & 6289.1 & a & 30.52 & 3.05 & -48.50 & 0.80 & 17.11 & 1.97 & 223.63 & 5.64 & 9.9  \\
 & & H100 & 6478.8 & a & 34.14 & 2.82 & -48.10 & 0.70 & 18.34 & 1.75 & 237.34 & 5.41 & 12.0  \\
 & & H95 & 7550.6 & a & 37.25 & 3.49 & -49.20 & 0.80 & 16.73 & 1.81 & 209.68 & 6.40 & 10.5  \\
 & & H94 & 7792.9 & a & 47.74 & 3.13 & -48.60 & 0.50 & 16.60 & 1.26 & 244.96 & 5.71 & 15.1  \\
 & & H92 & 8309.4 & a & 46.50 & 3.73 & -49.50 & 0.80 & 19.22 & 1.78 & 247.74 & 7.32 & 12.3  \\
 & & H91 & 8584.8 & a & 43.81 & 3.56 & -48.60 & 0.60 & 16.01 & 1.50 & 240.17 & 6.38 & 12.2  \\
 & & H89 & 9173.3 & a & 48.49 & 3.18 & -49.00 & 0.60 & 17.86 & 1.35 & 246.02 & 6.02 & 15.1  \\
 & & H88 & 9487.8 & a & 53.05 & 3.32 & -49.30 & 0.60 & 18.03 & 1.30 & 233.54 & 6.32 & 15.8  \\
G328.356$-$00.559 & mos047 & H88$-$H112 & 6223.6 & a & 36.31 & 0.79 & -48.80 & 0.20 & 17.47 & 0.44 & 254.23 & 1.49 & 45.2  \\
 & & H100$-$H112 & 5501.0 & a & 32.75 & 0.89 & -48.70 & 0.20 & 17.48 & 0.55 & 258.86 & 1.67 & 36.3  \\
 & & H88$-$H95 & 8505.1 & a & 47.56 & 1.61 & -49.10 & 0.30 & 17.40 & 0.68 & 239.65 & 3.01 & 29.1  \\
 & & H106$-$H112 & 5043.2 & a & 31.34 & 1.28 & -48.60 & 0.40 & 17.77 & 0.84 & 269.86 & 2.42 & 24.2  \\
 & & H100$-$H105 & 6025.4 & a & 34.18 & 1.27 & -48.70 & 0.30 & 17.03 & 0.73 & 246.37 & 2.34 & 26.7  \\
 & & H112 & 4618.8 & a & 25.52 & 3.61 & -48.90 & 1.40 & 19.72 & 3.36 & 293.98 & 7.10 & 7.1  \\
 & & H111 & 4744.2 & a & 32.81 & 3.40 & -48.00 & 1.00 & 20.16 & 2.42 & 297.64 & 6.83 & 9.5  \\
 & & H110 & 4874.2 & a & 37.80 & 3.62 & -49.20 & 0.70 & 15.16 & 1.68 & 284.49 & 6.32 & 10.3  \\
 & & H109 & 5008.9 & a & 36.29 & 3.51 & -48.10 & 0.80 & 16.44 & 1.84 & 286.32 & 6.37 & 10.2  \\
 & & H108 & 5148.7 & a & 24.49 & 2.51 & -47.30 & 1.20 & 24.40 & 2.98 & 200.59 & 5.50 & 9.7  \\
 & & H107 & 5293.7 & a & 28.74 & 3.54 & -49.90 & 1.00 & 16.57 & 2.36 & 266.60 & 6.46 & 8.0  \\
 & & H106 & 5444.3 & a & 32.23 & 3.01 & -48.90 & 0.80 & 16.90 & 1.83 & 258.67 & 5.55 & 10.6  \\
 & & H105 & 5600.6 & a & 34.02 & 3.54 & -49.00 & 0.90 & 17.59 & 2.12 & 260.21 & 6.66 & 9.5  \\
 & & H104 & 5762.9 & a & 34.73 & 2.81 & -48.50 & 0.70 & 16.92 & 1.58 & 262.23 & 5.18 & 12.2  \\
 & & H103 & 5931.5 & a & 31.27 & 3.62 & -48.10 & 0.90 & 16.65 & 2.24 & 238.54 & 6.60 & 8.6  \\
 & & H102 & 6106.9 & a & 36.68 & 3.14 & -49.00 & 0.70 & 16.44 & 1.63 & 251.10 & 5.71 & 11.5  \\
 & & H101 & 6289.1 & a & 34.71 & 3.63 & -49.80 & 0.90 & 17.39 & 2.11 & 210.20 & 6.78 & 9.4  \\
 & & H100 & 6478.8 & a & 33.27 & 2.87 & -48.20 & 0.70 & 17.39 & 1.73 & 238.99 & 5.35 & 11.5  \\
 & & H95 & 7550.6 & a & 43.61 & 4.19 & -49.40 & 0.70 & 15.81 & 1.76 & 236.03 & 7.46 & 10.3  \\
 & & H94 & 7792.9 & a & 48.99 & 3.72 & -48.80 & 0.60 & 16.00 & 1.40 & 249.54 & 6.67 & 13.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -421.39 & 69.69 & \nodata  \\
 & & H92 & 8309.4 & a & 47.46 & 4.25 & -49.50 & 0.90 & 19.43 & 2.01 & 251.61 & 8.39 & 11.0  \\
 & & H91 & 8584.8 & a & 43.40 & 3.95 & -48.90 & 0.70 & 16.77 & 1.76 & 227.37 & 7.24 & 10.9  \\
 & & H89 & 9173.3 & a & 48.21 & 3.46 & -49.20 & 0.60 & 17.88 & 1.48 & 241.07 & 6.55 & 13.8  \\
 & & H88 & 9487.8 & a & 52.45 & 3.60 & -49.30 & 0.60 & 18.14 & 1.44 & 228.89 & 6.87 & 14.4  \\
G328.809+00.634 & ch171 & H88$-$H112 & 7186.3 & a & 101.71 & 0.64 & -44.10 & 0.10 & 37.06 & 0.27 & 1757.98 & 1.75 & 156.5  \\
 & & H100$-$H112 & 5581.8 & a & 61.63 & 0.92 & -45.50 & 0.30 & 39.33 & 0.68 & 1656.44 & 2.57 & 66.5  \\
 & & H88$-$H95 & 8808.3 & a & 142.67 & 0.89 & -43.50 & 0.10 & 35.93 & 0.26 & 1860.67 & 2.38 & 158.8  \\
 & & H106$-$H112 & 5055.5 & a & 47.64 & 1.39 & -45.50 & 0.60 & 41.97 & 1.41 & 1592.85 & 4.02 & 34.0  \\
 & & H100$-$H105 & 6002.4 & a & 73.16 & 1.17 & -45.50 & 0.30 & 38.42 & 0.71 & 1707.19 & 3.25 & 61.9  \\
 & & H112 & 4618.8 & a & 39.06 & 3.99 & -45.10 & 2.00 & 39.39 & 5.80 & 1525.74 & 10.58 & 10.3  \\
 & & H111 & 4744.2 & a & 39.22 & 3.10 & -46.50 & 2.20 & 55.69 & 5.59 & 1543.54 & 10.09 & 12.8  \\
 & & H110 & 4874.2 & a & 37.57 & 3.51 & -41.60 & 1.90 & 42.22 & 4.75 & 1566.93 & 10.07 & 10.7  \\
 & & H109 & 5008.9 & a & 51.64 & 3.69 & -44.70 & 1.10 & 31.52 & 2.64 & 1583.22 & 9.23 & 13.9  \\
 & & H108 & 5148.7 & a & 51.28 & 4.47 & -45.10 & 1.60 & 38.51 & 4.23 & 1597.49 & 12.12 & 11.6  \\
 & & H107 & 5293.7 & a & 54.33 & 3.01 & -46.00 & 1.10 & 42.23 & 2.80 & 1640.15 & 8.66 & 18.1  \\
 & & H106 & 5444.3 & a & 59.73 & 3.09 & -47.20 & 1.00 & 39.13 & 2.36 & 1650.40 & 8.62 & 19.2  \\
 & & H105 & 5600.6 & a & 62.52 & 2.77 & -45.20 & 0.90 & 39.74 & 2.05 & 1668.11 & 7.80 & 22.4  \\
 & & H104 & 5762.9 & a & 69.38 & 2.59 & -45.60 & 0.80 & 41.92 & 1.82 & 1690.40 & 7.48 & 26.6  \\
 & & H103 & 5931.5 & a & 69.18 & 2.63 & -45.30 & 0.70 & 36.99 & 1.64 & 1702.23 & 7.14 & 26.1  \\
 & & H102 & 6106.9 & a & 73.21 & 2.86 & -45.50 & 0.80 & 39.86 & 1.82 & 1716.99 & 8.07 & 25.4  \\
 & & H101 & 6289.1 & a & 85.61 & 8.48 & -48.60 & 1.50 & 30.64 & 3.58 & 1687.60 & 20.88 & 10.0  \\
 & & H100 & 6478.8 & a & 86.75 & 2.73 & -45.50 & 0.50 & 34.19 & 1.24 & 1753.24 & 7.14 & 31.4  \\
 & & H94 & 7792.9 & a & 119.00 & 3.19 & -44.20 & 0.40 & 34.11 & 1.05 & 1810.67 & 8.33 & 36.9  \\
 & & H92 & 8309.4 & a & 133.56 & 2.16 & -43.90 & 0.30 & 37.29 & 0.70 & 1848.74 & 5.90 & 61.2  \\
 & & H91 & 8584.8 & a & 135.55 & 1.86 & -43.40 & 0.20 & 35.99 & 0.57 & 1871.84 & 4.99 & 72.2  \\
 & & H89 & 9173.3 & a & 149.49 & 2.18 & -43.60 & 0.20 & 33.72 & 0.57 & 1876.64 & 5.68 & 67.7  \\
 & & H88 & 9487.8 & a & 158.50 & 1.75 & -43.20 & 0.20 & 35.94 & 0.46 & 1866.60 & 4.70 & 89.5  \\
G328.809+00.634 & mos046 & H88$-$H112 & 7137.5 & a & 104.89 & 0.86 & -44.00 & 0.10 & 37.14 & 0.35 & 1797.69 & 2.34 & 121.1  \\
 & & H100$-$H112 & 5607.2 & a & 64.03 & 1.07 & -45.50 & 0.30 & 39.64 & 0.77 & 1686.52 & 3.03 & 58.9  \\
 & & H88$-$H95 & 8875.7 & a & 151.62 & 1.33 & -43.40 & 0.20 & 35.77 & 0.36 & 1924.11 & 3.55 & 112.9  \\
 & & H106$-$H112 & 5049.0 & a & 48.12 & 1.60 & -45.30 & 0.70 & 42.64 & 1.65 & 1611.67 & 4.68 & 29.7  \\
 & & H100$-$H105 & 6008.4 & a & 75.45 & 1.45 & -45.60 & 0.40 & 38.32 & 0.85 & 1740.32 & 4.02 & 51.4  \\
 & & H112 & 4618.8 & a & 37.18 & 5.39 & -47.10 & 3.90 & 44.91 & 16.57 & 1532.35 & 13.36 & 8.3  \\
 & & H111 & 4744.2 & a & 40.33 & 3.94 & -47.10 & 2.70 & 55.94 & 7.22 & 1557.50 & 12.75 & 10.5  \\
 & & H110 & 4874.2 & a & 37.91 & 4.22 & -40.70 & 2.40 & 43.78 & 6.25 & 1587.39 & 12.17 & 9.1  \\
 & & H109 & 5008.9 & a & 53.38 & 4.29 & -45.00 & 1.20 & 30.81 & 2.92 & 1600.45 & 10.60 & 12.4  \\
 & & H108 & 5148.7 & a & 57.09 & 6.40 & -45.20 & 2.00 & 34.99 & 5.79 & 1613.42 & 15.90 & 9.4  \\
 & & H107 & 5293.7 & a & 54.01 & 3.79 & -45.10 & 1.60 & 46.81 & 4.15 & 1662.87 & 11.33 & 14.4  \\
 & & H106 & 5444.3 & a & 58.63 & 3.92 & -47.10 & 1.30 & 39.10 & 3.13 & 1684.22 & 10.87 & 14.9  \\
 & & H105 & 5600.6 & a & 63.53 & 3.36 & -45.10 & 1.10 & 42.64 & 2.66 & 1701.82 & 9.76 & 18.8  \\
 & & H104 & 5762.9 & a & 72.94 & 3.27 & -45.90 & 0.90 & 41.93 & 2.22 & 1714.90 & 9.43 & 22.2  \\
 & & H103 & 5931.5 & a & 75.10 & 3.09 & -45.30 & 0.70 & 36.33 & 1.73 & 1727.50 & 8.34 & 24.0  \\
 & & H102 & 6106.9 & a & 76.09 & 3.57 & -44.80 & 1.00 & 41.58 & 2.28 & 1751.43 & 10.27 & 21.1  \\
 & & H101 & 6289.1 & a & 72.54 & 9.82 & -48.80 & 2.30 & 34.56 & 6.53 & 1718.83 & 24.59 & 7.7  \\
 & & H100 & 6478.8 & a & 89.58 & 3.28 & -45.90 & 0.60 & 34.86 & 1.48 & 1796.01 & 8.68 & 27.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.65 & 704.73 & \nodata  \\
 & & H94 & 7792.9 & a & 125.14 & 4.68 & -44.40 & 0.60 & 32.26 & 1.40 & 1872.84 & 11.91 & 26.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.49 & 121.97 & \nodata  \\
 & & H92 & 8309.4 & a & 139.48 & 3.25 & -43.80 & 0.40 & 37.39 & 1.01 & 1919.32 & 8.90 & 42.4  \\
 & & H91 & 8584.8 & a & 140.82 & 2.48 & -43.50 & 0.30 & 36.99 & 0.75 & 1916.22 & 6.76 & 56.1  \\
 & & H89 & 9173.3 & a & 165.12 & 2.71 & -43.50 & 0.30 & 35.00 & 0.67 & 1934.39 & 7.17 & 60.3  \\
 & & H88 & 9487.8 & a & 164.82 & 2.37 & -42.90 & 0.30 & 36.22 & 0.60 & 1938.59 & 6.38 & 68.8  \\
G328.819$-$00.004 & shrds668 & H88$-$H112 & 6617.1 & a & 11.67 & 0.40 & -31.50 & 0.40 & 22.49 & 0.88 & 135.17 & 0.84 & 29.1  \\
 & & H100$-$H112 & 5525.0 & a & 10.08 & 0.51 & -31.70 & 0.60 & 24.18 & 1.41 & 140.68 & 1.12 & 19.6  \\
 & & H88$-$H95 & 8580.2 & a & 14.64 & 0.74 & -31.40 & 0.50 & 20.50 & 1.20 & 125.23 & 1.50 & 19.6  \\
 & & H106$-$H112 & 5000.7 & a & 9.73 & 0.67 & -32.80 & 0.90 & 27.95 & 2.22 & 145.26 & 1.58 & 14.4  \\
 & & H100$-$H105 & 6033.3 & a & 10.39 & 0.68 & -30.80 & 0.80 & 23.60 & 1.82 & 136.18 & 1.48 & 15.1  \\
 & & H112 & 4618.8 & a & 10.82 & 2.25 & -33.80 & 2.00 & 19.37 & 5.75 & 144.15 & 4.19 & 5.0  \\
 & & H111 & 4744.2 & a & 12.10 & 2.02 & -30.00 & 1.70 & 20.34 & 4.40 & 146.11 & 3.95 & 6.1  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.27 & 3.96 & \nodata  \\
 & & H109 & 5008.9 & a & 8.23 & 2.11 & -32.70 & 5.00 & 32.22 & 19.84 & 146.94 & 4.51 & 4.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.30 & 5.01 & \nodata  \\
 & & H107 & 5293.7 & a & 10.84 & 1.99 & -31.60 & 2.60 & 26.75 & 8.18 & 148.26 & 4.20 & 5.9  \\
 & & H106 & 5444.3 & a & 12.02 & 1.88 & -33.90 & 2.10 & 26.86 & 5.30 & 149.37 & 4.25 & 6.5  \\
 & & H105 & 5600.6 & a & 14.11 & 2.14 & -30.10 & 1.40 & 18.96 & 3.35 & 143.02 & 4.17 & 6.5  \\
 & & H104 & 5762.9 & a & 10.14 & 1.68 & -34.40 & 2.10 & 25.38 & 6.14 & 138.32 & 3.58 & 6.3  \\
 & & H103 & 5931.5 & a & 7.97 & 1.84 & -31.30 & 3.60 & 30.10 & 11.24 & 134.01 & 4.14 & 4.7  \\
 & & H102 & 6106.9 & a & 12.00 & 1.57 & -29.20 & 1.40 & 21.36 & 3.29 & 137.86 & 3.23 & 7.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.10 & 4.01 & \nodata  \\
 & & H100 & 6478.8 & a & 11.68 & 1.99 & -29.60 & 1.50 & 18.12 & 3.77 & 132.18 & 3.73 & 5.9  \\
 & & H95 & 7550.6 & a & 10.82 & 2.53 & -33.40 & 2.20 & 18.82 & 6.12 & 126.60 & 4.69 & 4.4  \\
 & & H94 & 7792.9 & a & 13.26 & 1.75 & -30.90 & 1.20 & 18.29 & 2.79 & 126.27 & 3.35 & 7.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.61 & 9.16 & \nodata  \\
 & & H92 & 8309.4 & a & 14.04 & 2.04 & -31.10 & 1.40 & 19.11 & 3.25 & 123.62 & 3.97 & 6.8  \\
 & & H91 & 8584.8 & a & 16.70 & 1.51 & -32.10 & 0.80 & 18.78 & 1.96 & 126.76 & 2.92 & 11.0  \\
 & & H89 & 9173.3 & a & 15.08 & 1.62 & -32.60 & 1.20 & 22.77 & 2.86 & 130.19 & 3.46 & 9.2  \\
 & & H88 & 9487.8 & a & 15.99 & 1.60 & -29.30 & 1.00 & 20.43 & 2.36 & 122.29 & 3.24 & 9.9  \\
G328.825$-$00.081 & shrds668 & H88$-$H112 & 5518.5 & a & 77.17 & 1.48 & -36.70 & 0.30 & 29.68 & 0.66 & 1222.94 & 3.60 & 51.7  \\
 & & H100$-$H112 & 5302.8 & a & 78.46 & 1.53 & -36.70 & 0.30 & 29.80 & 0.67 & 1267.16 & 3.75 & 50.6  \\
 & & H88$-$H95 & 8318.1 & a & 58.37 & 4.49 & -37.10 & 1.00 & 27.92 & 2.58 & 649.50 & 10.49 & 13.0  \\
 & & H106$-$H112 & 4985.4 & a & 75.12 & 2.13 & -36.90 & 0.40 & 30.35 & 0.99 & 1322.17 & 5.25 & 34.9  \\
 & & H100$-$H105 & 5958.8 & a & 84.90 & 2.86 & -36.20 & 0.50 & 28.00 & 1.09 & 1154.26 & 6.77 & 29.4  \\
 & & H112 & 4618.8 & a & 64.31 & 4.93 & -36.40 & 1.20 & 33.06 & 3.05 & 1363.52 & 12.56 & 13.0  \\
 & & H111 & 4744.2 & a & 83.08 & 5.18 & -37.40 & 0.90 & 28.87 & 2.08 & 1353.46 & 12.45 & 15.9  \\
 & & H110 & 4874.2 & a & 65.49 & 5.31 & -36.20 & 1.20 & 30.64 & 2.96 & 1341.09 & 13.05 & 12.3  \\
 & & H109 & 5008.9 & a & 86.41 & 5.88 & -38.20 & 1.00 & 28.90 & 2.33 & 1321.90 & 14.04 & 14.6  \\
 & & H108 & 5148.7 & a & 91.58 & 7.54 & -37.30 & 1.10 & 28.38 & 2.76 & 1302.28 & 17.87 & 12.1  \\
 & & H107 & 5293.7 & a & 76.60 & 5.50 & -34.90 & 1.10 & 31.66 & 2.70 & 1291.99 & 13.73 & 13.9  \\
 & & H106 & 5444.3 & a & 72.96 & 4.93 & -37.40 & 1.10 & 34.27 & 2.70 & 1253.11 & 12.88 & 14.7  \\
 & & H105 & 5600.6 & a & 74.14 & 6.17 & -35.80 & 1.20 & 29.62 & 2.94 & 1197.46 & 14.89 & 12.0  \\
 & & H104 & 5762.9 & a & 88.11 & 6.53 & -36.90 & 1.00 & 27.01 & 2.34 & 1182.53 & 15.12 & 13.4  \\
 & & H103 & 5931.5 & a & 90.57 & 8.01 & -35.60 & 1.00 & 22.55 & 2.31 & 1159.93 & 17.01 & 11.2  \\
 & & H102 & 6106.9 & a & 88.88 & 6.46 & -35.00 & 1.00 & 27.28 & 2.35 & 1148.74 & 15.00 & 13.7  \\
 & & H101 & 6289.1 & a & 80.00 & 7.98 & -36.40 & 1.40 & 28.32 & 3.36 & 1085.59 & 18.83 & 10.0  \\
 & & H100 & 6478.8 & a & 84.89 & 7.37 & -38.90 & 1.20 & 29.36 & 2.99 & 1095.49 & 17.80 & 11.4  \\
 & & H95 & 7550.6 & a & 60.82 & 12.46 & -34.00 & 3.80 & 36.84 & 11.75 & 792.16 & 31.38 & 5.2  \\
 & & H94 & 7792.9 & a & 62.03 & 8.91 & -37.00 & 2.30 & 32.76 & 6.30 & 798.85 & 21.94 & 7.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.52 & 57.62 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 683.30 & 29.30 & \nodata  \\
 & & H91 & 8584.8 & a & 93.08 & 13.03 & -37.60 & 1.40 & 20.34 & 3.34 & 632.70 & 26.19 & 7.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.06 & 24.72 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.45 & 23.15 & \nodata  \\
G328.945+00.570 & shrds669 & H88$-$H112 & 6418.1 & a & 69.60 & 1.19 & -92.00 & 0.20 & 24.37 & 0.48 & 779.17 & 2.63 & 57.8  \\
 & & H100$-$H112 & 5468.2 & a & 62.41 & 1.41 & -91.80 & 0.30 & 24.55 & 0.64 & 826.47 & 3.13 & 43.8  \\
 & & H88$-$H95 & 8610.3 & a & 86.67 & 1.86 & -92.30 & 0.30 & 24.22 & 0.60 & 669.61 & 4.11 & 46.0  \\
 & & H106$-$H112 & 5017.1 & a & 59.37 & 1.71 & -91.40 & 0.30 & 24.53 & 0.82 & 834.50 & 3.80 & 34.3  \\
 & & H100$-$H105 & 5988.6 & a & 66.06 & 1.95 & -92.20 & 0.40 & 24.72 & 0.84 & 817.13 & 4.33 & 33.6  \\
 & & H112 & 4618.8 & a & 53.87 & 3.96 & -91.80 & 1.00 & 27.01 & 2.32 & 828.14 & 9.18 & 13.5  \\
 & & H111 & 4744.2 & a & 52.80 & 4.92 & -90.80 & 1.10 & 24.60 & 2.74 & 823.80 & 10.81 & 10.7  \\
 & & H110 & 4874.2 & a & 54.32 & 3.79 & -91.20 & 0.90 & 27.46 & 2.25 & 826.80 & 8.86 & 14.2  \\
 & & H109 & 5008.9 & a & 64.18 & 7.39 & -90.40 & 1.40 & 25.08 & 3.36 & 795.28 & 16.55 & 8.6  \\
 & & H108 & 5148.7 & a & 57.95 & 5.41 & -91.40 & 1.00 & 21.60 & 2.34 & 835.37 & 11.25 & 10.6  \\
 & & H107 & 5293.7 & a & 70.31 & 4.82 & -91.80 & 0.70 & 20.88 & 1.66 & 853.91 & 9.86 & 14.4  \\
 & & H106 & 5444.3 & a & 61.80 & 4.33 & -91.20 & 0.90 & 26.14 & 2.14 & 850.10 & 9.87 & 14.2  \\
 & & H105 & 5600.6 & a & 64.51 & 4.55 & -93.00 & 0.80 & 23.77 & 1.94 & 844.36 & 9.93 & 14.0  \\
 & & H104 & 5762.9 & a & 60.49 & 3.99 & -91.20 & 0.90 & 26.86 & 2.06 & 832.27 & 9.24 & 15.0  \\
 & & H103 & 5931.5 & a & 66.54 & 4.25 & -92.90 & 0.80 & 27.12 & 2.03 & 818.78 & 9.87 & 15.5  \\
 & & H102 & 6106.9 & a & 71.17 & 4.41 & -91.80 & 0.70 & 23.42 & 1.69 & 814.53 & 9.53 & 16.0  \\
 & & H101 & 6289.1 & a & 62.10 & 6.88 & -92.20 & 1.50 & 27.42 & 3.55 & 690.42 & 16.08 & 9.0  \\
 & & H100 & 6478.8 & a & 72.48 & 4.60 & -92.30 & 0.70 & 23.40 & 1.72 & 813.34 & 9.97 & 15.6  \\
 & & H95 & 7550.6 & a & 66.08 & 8.38 & -91.10 & 1.20 & 19.85 & 3.23 & 604.13 & 16.25 & 8.0  \\
 & & H94 & 7792.9 & a & 83.79 & 4.06 & -92.20 & 0.60 & 25.45 & 1.43 & 730.58 & 9.16 & 20.4  \\
 & & H93 & 8045.6 & a & 78.57 & 10.50 & -90.50 & 1.40 & 21.79 & 3.43 & 534.62 & 21.82 & 7.4  \\
 & & H92 & 8309.4 & a & 88.16 & 4.50 & -92.10 & 0.60 & 24.84 & 1.47 & 699.70 & 10.04 & 19.4  \\
 & & H91 & 8584.8 & a & 84.75 & 4.16 & -92.50 & 0.60 & 25.21 & 1.44 & 664.68 & 9.35 & 20.2  \\
 & & H89 & 9173.3 & a & 95.60 & 4.35 & -91.80 & 0.50 & 20.90 & 1.10 & 656.95 & 8.90 & 21.7  \\
 & & H88 & 9487.8 & a & 87.29 & 3.84 & -93.10 & 0.50 & 24.73 & 1.26 & 638.18 & 8.54 & 22.5  \\
G328.945+00.570 & mos046 & H88$-$H112 & 6363.3 & a & 73.15 & 1.35 & -91.50 & 0.20 & 24.31 & 0.52 & 818.82 & 2.99 & 53.4  \\
 & & H100$-$H112 & 5468.0 & a & 66.09 & 1.61 & -91.50 & 0.30 & 24.59 & 0.69 & 868.10 & 3.57 & 40.6  \\
 & & H88$-$H95 & 8639.6 & a & 90.88 & 2.33 & -91.60 & 0.30 & 23.68 & 0.70 & 693.66 & 5.07 & 38.6  \\
 & & H106$-$H112 & 5018.5 & a & 63.45 & 2.05 & -91.10 & 0.40 & 24.87 & 0.93 & 885.02 & 4.57 & 30.7  \\
 & & H100$-$H105 & 5984.1 & a & 69.34 & 2.22 & -91.90 & 0.40 & 24.43 & 0.90 & 848.60 & 4.92 & 30.8  \\
 & & H112 & 4618.8 & a & 58.44 & 4.63 & -91.50 & 1.10 & 27.88 & 2.62 & 893.09 & 10.85 & 12.6  \\
 & & H111 & 4744.2 & a & 56.91 & 5.48 & -90.30 & 1.20 & 25.53 & 2.89 & 887.19 & 12.33 & 10.3  \\
 & & H110 & 4874.2 & a & 57.17 & 4.25 & -91.20 & 1.00 & 28.78 & 2.52 & 879.09 & 10.14 & 13.4  \\
 & & H109 & 5008.9 & a & 65.22 & 9.26 & -90.80 & 1.80 & 26.50 & 4.52 & 854.16 & 21.09 & 7.0  \\
 & & H108 & 5148.7 & a & 61.88 & 6.29 & -91.30 & 1.10 & 21.30 & 2.53 & 886.12 & 12.94 & 9.8  \\
 & & H107 & 5293.7 & a & 75.40 & 5.52 & -91.20 & 0.70 & 20.50 & 1.74 & 887.98 & 11.19 & 13.5  \\
 & & H106 & 5444.3 & a & 64.92 & 4.86 & -90.90 & 1.00 & 25.90 & 2.26 & 886.35 & 11.06 & 13.2  \\
 & & H105 & 5600.6 & a & 63.58 & 5.04 & -92.40 & 0.90 & 24.03 & 2.22 & 874.26 & 11.03 & 12.5  \\
 & & H104 & 5762.9 & a & 64.15 & 4.64 & -91.00 & 0.90 & 26.20 & 2.21 & 864.92 & 10.61 & 13.7  \\
 & & H103 & 5931.5 & a & 71.66 & 4.97 & -92.40 & 0.90 & 25.80 & 2.11 & 852.12 & 11.23 & 14.3  \\
 & & H102 & 6106.9 & a & 74.57 & 4.87 & -91.70 & 0.70 & 23.24 & 1.77 & 842.33 & 10.50 & 15.2  \\
 & & H101 & 6289.1 & a & 68.75 & 8.32 & -91.40 & 1.50 & 25.30 & 3.60 & 731.15 & 18.65 & 8.2  \\
 & & H100 & 6478.8 & a & 78.54 & 5.33 & -92.10 & 0.80 & 23.07 & 1.81 & 842.38 & 11.47 & 14.6  \\
 & & H95 & 7550.6 & a & 77.00 & 11.06 & -90.50 & 1.20 & 17.56 & 3.05 & 665.04 & 20.48 & 7.0  \\
 & & H94 & 7792.9 & a & 87.80 & 4.88 & -91.30 & 0.70 & 26.02 & 1.68 & 757.39 & 11.14 & 17.8  \\
 & & H93 & 8045.6 & a & 87.12 & 14.61 & -89.70 & 1.70 & 20.48 & 4.04 & 609.62 & 29.46 & 5.9  \\
 & & H92 & 8309.4 & a & 90.14 & 5.46 & -91.40 & 0.70 & 24.86 & 1.74 & 706.02 & 12.19 & 16.3  \\
 & & H91 & 8584.8 & a & 87.93 & 4.88 & -91.90 & 0.70 & 25.09 & 1.62 & 671.45 & 10.93 & 17.8  \\
 & & H89 & 9173.3 & a & 102.20 & 5.08 & -91.30 & 0.50 & 20.45 & 1.17 & 691.85 & 10.28 & 19.9  \\
 & & H88 & 9487.8 & a & 91.20 & 4.48 & -92.20 & 0.60 & 24.34 & 1.38 & 664.03 & 9.90 & 20.1  \\
G328.961+00.248 & shrds670 & H88$-$H112 & 6186.1 & a & 49.09 & 2.33 & -90.30 & 0.40 & 15.93 & 0.87 & 355.80 & 4.17 & 20.8  \\
 & & H100$-$H112 & 5447.6 & a & 44.67 & 2.71 & -90.40 & 0.40 & 15.01 & 1.05 & 371.00 & 4.71 & 16.3  \\
 & & H88$-$H95 & 8469.9 & a & 61.05 & 3.83 & -89.60 & 0.60 & 17.90 & 1.30 & 309.19 & 7.26 & 15.7  \\
 & & H106$-$H112 & 5026.3 & a & 41.10 & 3.73 & -90.30 & 0.60 & 14.19 & 1.49 & 383.87 & 6.29 & 10.9  \\
 & & H100$-$H105 & 6016.7 & a & 50.93 & 3.87 & -90.70 & 0.60 & 16.60 & 1.46 & 353.25 & 7.06 & 13.0  \\
 & & H112 & 4618.8 & a & 27.29 & 9.42 & -94.50 & 4.80 & 24.67 & 17.96 & 396.68 & 18.07 & 3.3  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 381.63 & 17.65 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.71 & 17.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 374.16 & 17.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.41 & 17.67 & \nodata  \\
 & & H107 & 5293.7 & a & 60.09 & 9.13 & -89.30 & 1.30 & 17.01 & 3.00 & 388.03 & 16.84 & 6.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.46 & 17.96 & \nodata  \\
 & & H105 & 5600.6 & a & 30.87 & 7.38 & -91.90 & 4.80 & 34.41 & 16.10 & 366.78 & 17.25 & 4.6  \\
 & & H104 & 5762.9 & a & 58.49 & 11.17 & -90.60 & 1.30 & 14.33 & 3.20 & 367.63 & 18.87 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.99 & 19.82 & \nodata  \\
 & & H102 & 6106.9 & a & 47.57 & 8.23 & -89.50 & 1.80 & 21.05 & 4.83 & 363.19 & 16.28 & 5.9  \\
 & & H101 & 6289.1 & a & 47.53 & 8.95 & -91.70 & 2.00 & 21.58 & 5.56 & 355.19 & 17.83 & 5.5  \\
 & & H100 & 6478.8 & a & 78.60 & 12.74 & -90.30 & 0.90 & 11.51 & 2.15 & 344.74 & 19.36 & 6.1  \\
 & & H95 & 7550.6 & a & 68.86 & 10.43 & -89.60 & 1.30 & 17.30 & 3.06 & 346.99 & 19.36 & 6.6  \\
 & & H94 & 7792.9 & a & 72.65 & 13.25 & -90.40 & 1.00 & 11.67 & 2.47 & 333.68 & 20.25 & 5.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.70 & 20.55 & \nodata  \\
 & & H91 & 8584.8 & a & 73.56 & 10.51 & -90.80 & 1.50 & 20.03 & 4.61 & 277.04 & 19.34 & 7.5  \\
 & & H89 & 9173.3 & a & 60.84 & 9.55 & -88.30 & 1.40 & 18.73 & 3.44 & 296.61 & 18.44 & 6.3  \\
 & & H88 & 9487.8 & a & 45.52 & 8.57 & -86.50 & 2.50 & 26.70 & 7.22 & 282.01 & 18.75 & 5.6  \\
G328.962+00.207 & shrds670 & H88$-$H112 & 6101.1 & a & 27.68 & 2.47 & -85.10 & 0.70 & 16.94 & 1.74 & 224.71 & 4.55 & 11.1  \\
 & & H100$-$H112 & 5442.5 & a & 30.46 & 2.98 & -85.00 & 0.80 & 17.30 & 1.95 & 256.46 & 5.54 & 10.1  \\
 & & H88$-$H95 & 8444.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.02 & 6.98 & \nodata  \\
 & & H106$-$H112 & 5018.6 & a & 30.42 & 4.31 & -85.20 & 1.10 & 15.70 & 2.57 & 274.51 & 7.64 & 7.0  \\
 & & H100$-$H105 & 6009.8 & a & 31.50 & 3.94 & -85.00 & 1.10 & 18.41 & 2.67 & 231.69 & 7.56 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.27 & 20.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.44 & 21.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 281.94 & 19.25 & \nodata  \\
 & & H109 & 5008.9 & a & 34.72 & 10.28 & -87.10 & 3.00 & 19.77 & 8.68 & 280.54 & 19.28 & 3.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.05 & 21.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.88 & 19.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.21 & 20.73 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.04 & 19.29 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.16 & 18.28 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.54 & 25.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.20 & 20.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.79 & 19.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.11 & 17.82 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.91 & 18.76 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.33 & 15.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.57 & 17.80 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.80 & 18.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.13 & 15.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.75 & 14.66 & \nodata  \\
G329.266+00.111 & shrds677 & H88$-$H112 & 6455.0 & a & 23.96 & 1.48 & -73.50 & 0.70 & 21.69 & 1.55 & 228.76 & 3.09 & 16.0  \\
 & & H100$-$H112 & 5494.9 & a & 26.19 & 1.82 & -73.60 & 0.80 & 22.56 & 1.81 & 265.56 & 3.86 & 14.3  \\
 & & H88$-$H95 & 8440.7 & a & 18.93 & 2.23 & -73.40 & 1.10 & 19.74 & 2.70 & 152.74 & 4.42 & 8.4  \\
 & & H106$-$H112 & 5038.5 & a & 23.98 & 2.33 & -73.30 & 1.20 & 24.37 & 2.80 & 285.35 & 5.12 & 10.2  \\
 & & H100$-$H105 & 6007.8 & a & 27.41 & 2.70 & -73.70 & 1.00 & 21.42 & 2.45 & 243.78 & 5.60 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.30 & 14.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.45 & 15.75 & \nodata  \\
 & & H110 & 4874.2 & a & 34.15 & 8.86 & -73.70 & 2.20 & 17.32 & 6.26 & 283.82 & 15.69 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.22 & 14.97 & \nodata  \\
 & & H108 & 5148.7 & a & 32.18 & 7.69 & -71.70 & 2.10 & 17.67 & 5.29 & 284.23 & 14.15 & 4.2  \\
 & & H107 & 5293.7 & a & 28.27 & 6.79 & -72.80 & 4.20 & 27.70 & 16.87 & 285.85 & 13.32 & 4.9  \\
 & & H106 & 5444.3 & a & 23.47 & 7.31 & -78.10 & 3.40 & 21.63 & 10.64 & 276.80 & 14.04 & 3.4  \\
 & & H105 & 5600.6 & a & 26.97 & 6.44 & -75.30 & 2.10 & 18.17 & 5.54 & 263.92 & 11.96 & 4.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.03 & 13.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.31 & 14.79 & \nodata  \\
 & & H102 & 6106.9 & a & 35.94 & 5.70 & -74.10 & 1.70 & 21.97 & 4.04 & 249.25 & 11.96 & 6.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.58 & 14.92 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.07 & 12.23 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.43 & 10.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.39 & 11.91 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.57 & 9.40 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.66 & 6.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.24 & 12.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.14 & 14.64 & \nodata  \\
G329.266+00.111 & mos045 & H88$-$H112 & 6173.4 & a & 30.29 & 1.97 & -73.40 & 0.70 & 21.84 & 1.64 & 274.22 & 4.12 & 15.2  \\
 & & H100$-$H112 & 5441.2 & a & 28.96 & 2.10 & -73.40 & 0.80 & 22.56 & 1.90 & 272.25 & 4.46 & 13.6  \\
 & & H88$-$H95 & 8460.9 & a & 33.83 & 4.26 & -73.60 & 1.20 & 20.18 & 2.94 & 280.53 & 8.57 & 7.9  \\
 & & H106$-$H112 & 5033.5 & a & 25.48 & 2.79 & -73.00 & 1.20 & 23.01 & 2.94 & 266.40 & 5.96 & 9.1  \\
 & & H100$-$H105 & 5985.3 & a & 32.78 & 3.16 & -73.70 & 1.10 & 22.85 & 2.57 & 280.24 & 6.75 & 10.3  \\
 & & H112 & 4618.8 & a & 22.02 & 6.87 & -69.80 & 5.20 & 29.38 & 19.21 & 248.70 & 14.45 & 3.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.72 & 16.38 & \nodata  \\
 & & H110 & 4874.2 & a & 30.76 & 8.49 & -72.00 & 3.70 & 24.20 & 13.71 & 244.33 & 16.23 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 308.85 & 16.98 & \nodata  \\
 & & H108 & 5148.7 & a & 31.69 & 8.31 & -72.20 & 2.30 & 17.91 & 6.25 & 265.86 & 15.15 & 3.9  \\
 & & H107 & 5293.7 & a & 24.20 & 5.91 & -67.70 & 5.70 & 40.91 & 22.11 & 270.34 & 14.44 & 4.7  \\
 & & H106 & 5444.3 & a & 27.15 & 7.78 & -76.30 & 3.10 & 21.80 & 9.10 & 273.44 & 15.30 & 3.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.94 & 14.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.18 & 16.39 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.75 & 18.47 & \nodata  \\
 & & H102 & 6106.9 & a & 37.05 & 6.94 & -72.50 & 2.40 & 26.62 & 6.02 & 293.65 & 15.84 & 5.3  \\
 & & H101 & 6289.1 & a & 61.31 & 13.34 & -72.60 & 1.20 & 11.64 & 2.97 & 271.21 & 20.28 & 4.6  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.65 & 18.32 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.62 & 22.07 & \nodata  \\
 & & H94 & 7792.9 & a & 43.79 & 10.07 & -70.30 & 3.70 & 28.23 & 14.43 & 272.66 & 20.37 & 5.1  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 270.78 & 18.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.08 & 15.57 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 285.82 & 21.13 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 292.21 & 21.42 & \nodata  \\
G329.338+00.147 & shrds677 & H88$-$H112 & 5691.7 & a & 75.76 & 2.52 & -113.80 & 0.70 & 43.54 & 1.68 & 2646.64 & 7.44 & 29.8  \\
 & & H100$-$H112 & 5295.5 & a & 76.09 & 2.75 & -113.80 & 0.80 & 44.87 & 1.89 & 2818.78 & 8.21 & 27.5  \\
 & & H88$-$H95 & 8547.8 & a & 75.45 & 6.30 & -113.70 & 1.20 & 29.97 & 3.03 & 1406.34 & 15.22 & 12.0  \\
 & & H106$-$H112 & 4988.9 & a & 67.99 & 3.43 & -114.80 & 1.20 & 48.12 & 2.91 & 2798.12 & 10.55 & 19.8  \\
 & & H100$-$H105 & 5892.2 & a & 97.70 & 5.10 & -112.70 & 1.00 & 40.24 & 2.47 & 2858.59 & 14.40 & 19.1  \\
 & & H112 & 4618.8 & a & 68.31 & 8.66 & -118.30 & 3.80 & 56.61 & 11.77 & 2712.81 & 26.77 & 8.5  \\
 & & H111 & 4744.2 & a & 58.23 & 7.81 & -113.60 & 6.10 & 73.43 & 23.04 & 2756.53 & 25.56 & 8.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2780.93 & 28.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2792.04 & 28.77 & \nodata  \\
 & & H108 & 5148.7 & a & 64.80 & 9.94 & -112.40 & 3.50 & 45.84 & 9.74 & 2831.29 & 28.75 & 6.8  \\
 & & H107 & 5293.7 & a & 98.84 & 12.56 & -110.10 & 2.10 & 33.15 & 5.27 & 2900.55 & 31.69 & 8.0  \\
 & & H106 & 5444.3 & a & 82.01 & 9.68 & -112.30 & 3.40 & 57.12 & 10.01 & 2858.33 & 30.72 & 8.9  \\
 & & H105 & 5600.6 & a & 89.22 & 11.99 & -108.90 & 1.90 & 27.99 & 5.07 & 2834.25 & 27.27 & 7.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2895.32 & 32.83 & \nodata  \\
 & & H103 & 5931.5 & a & 97.36 & 14.38 & -114.10 & 2.10 & 29.71 & 5.41 & 2655.14 & 34.46 & 6.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2968.96 & 41.41 & \nodata  \\
 & & H101 & 6289.1 & a & 129.24 & 16.11 & -109.70 & 2.10 & 34.08 & 5.50 & 3026.90 & 40.83 & 8.2  \\
 & & H100 & 6478.8 & a & 116.08 & 12.91 & -113.60 & 2.70 & 47.56 & 7.82 & 2888.52 & 37.44 & 9.5  \\
 & & H95 & 7550.6 & a & 166.30 & 20.70 & -114.10 & 2.30 & 36.88 & 5.89 & 2723.60 & 54.68 & 8.2  \\
 & & H94 & 7792.9 & a & 133.71 & 25.18 & -116.00 & 4.50 & 42.69 & 17.31 & 2803.86 & 63.24 & 6.1  \\
 & & H92 & 8309.4 & a & 88.03 & 18.11 & -108.80 & 3.90 & 37.90 & 10.85 & 1871.16 & 47.51 & 5.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1289.98 & 38.39 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.84 & 23.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.23 & 1.17 & \nodata  \\
G329.338+00.147 & shrds679 & H88$-$H112 & 6371.6 & a & 105.93 & 1.39 & -114.10 & 0.30 & 42.43 & 0.64 & 2771.18 & 4.04 & 75.6  \\
 & & H100$-$H112 & 5472.7 & a & 87.71 & 1.59 & -114.60 & 0.40 & 45.59 & 0.96 & 2872.23 & 4.82 & 54.4  \\
 & & H88$-$H95 & 8679.3 & a & 153.76 & 2.72 & -113.50 & 0.30 & 39.61 & 0.81 & 2511.10 & 7.66 & 56.0  \\
 & & H106$-$H112 & 4990.4 & a & 73.24 & 2.00 & -115.40 & 0.70 & 50.93 & 1.61 & 2856.61 & 6.37 & 36.3  \\
 & & H100$-$H105 & 6004.6 & a & 103.18 & 2.27 & -114.30 & 0.40 & 41.05 & 1.05 & 2890.79 & 6.51 & 45.0  \\
 & & H112 & 4618.8 & a & 69.18 & 5.29 & -115.50 & 1.80 & 48.32 & 4.48 & 2812.13 & 16.23 & 13.1  \\
 & & H111 & 4744.2 & a & 63.63 & 6.41 & -112.10 & 2.00 & 39.43 & 5.51 & 2834.84 & 17.18 & 10.3  \\
 & & H110 & 4874.2 & a & 75.57 & 4.50 & -117.20 & 1.60 & 54.48 & 3.91 & 2881.69 & 14.72 & 16.8  \\
 & & H109 & 5008.9 & a & 77.26 & 6.96 & -109.90 & 1.70 & 38.01 & 5.23 & 2903.97 & 17.89 & 11.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2435.32 & 29.08 & \nodata  \\
 & & H107 & 5293.7 & a & 82.10 & 6.57 & -114.60 & 1.40 & 35.62 & 3.47 & 2919.67 & 17.30 & 12.5  \\
 & & H106 & 5444.3 & a & 81.21 & 5.84 & -113.60 & 1.60 & 45.24 & 4.34 & 2907.96 & 16.93 & 14.3  \\
 & & H105 & 5600.6 & a & 98.52 & 6.50 & -114.00 & 1.20 & 38.54 & 2.99 & 2935.88 & 17.97 & 15.1  \\
 & & H104 & 5762.9 & a & 91.33 & 5.63 & -114.10 & 1.40 & 45.56 & 3.35 & 2895.80 & 16.88 & 16.2  \\
 & & H103 & 5931.5 & a & 93.50 & 5.31 & -114.20 & 1.10 & 41.07 & 2.78 & 2924.63 & 15.08 & 17.6  \\
 & & H102 & 6106.9 & a & 115.99 & 4.83 & -114.40 & 0.80 & 39.62 & 1.95 & 2882.21 & 13.54 & 23.9  \\
 & & H101 & 6289.1 & a & 105.68 & 9.21 & -114.90 & 1.70 & 39.32 & 4.21 & 2857.08 & 25.42 & 11.5  \\
 & & H100 & 6478.8 & a & 113.27 & 5.62 & -114.10 & 1.00 & 40.10 & 2.39 & 2828.06 & 15.75 & 20.2  \\
 & & H94 & 7792.9 & a & 131.74 & 6.89 & -112.40 & 0.80 & 29.66 & 1.83 & 2669.65 & 16.68 & 19.0  \\
 & & H92 & 8309.4 & a & 141.38 & 5.10 & -114.10 & 0.70 & 42.40 & 1.81 & 2613.15 & 14.77 & 27.6  \\
 & & H91 & 8584.8 & a & 159.80 & 5.08 & -114.10 & 0.70 & 42.53 & 1.58 & 2562.09 & 14.78 & 31.2  \\
 & & H89 & 9173.3 & a & 171.50 & 5.33 & -112.40 & 0.60 & 36.40 & 1.32 & 2457.07 & 14.34 & 31.9  \\
 & & H88 & 9487.8 & a & 139.50 & 7.16 & -114.00 & 0.90 & 36.81 & 2.24 & 2158.49 & 19.27 & 19.4  \\
G329.338+00.147 & shrds686 & H88$-$H112 & 5236.4 & a & 50.66 & 2.68 & -110.70 & 1.50 & 31.70 & 3.42 & 1669.99 & 6.55 & 19.3  \\
 & & H88$-$H112 & 5236.4 & b & 16.27 & 3.39 & -144.10 & 3.90 & 24.22 & 8.72 & 1669.99 & 6.55 & 5.4  \\
 & & H100$-$H112 & 5236.4 & a & 50.32 & 2.71 & -111.10 & 1.30 & 32.34 & 3.16 & 1669.91 & 6.66 & 19.0  \\
 & & H100$-$H112 & 5236.4 & b & 16.69 & 3.59 & -144.80 & 3.00 & 20.26 & 9.80 & 1669.91 & 6.66 & 5.0  \\
 & & H106$-$H112 & 5004.7 & a & 60.48 & 3.71 & -110.50 & 1.90 & 31.92 & 4.14 & 2052.58 & 9.03 & 16.7  \\
 & & H106$-$H112 & 5004.7 & b & 20.44 & 4.98 & -143.20 & 4.60 & 24.07 & 9.59 & 2052.58 & 9.03 & 4.9  \\
 & & H100$-$H105 & 5823.8 & a & 27.99 & 2.66 & -111.70 & 1.60 & 33.40 & 3.95 & 700.01 & 6.77 & 10.6  \\
 & & H100$-$H105 & 5823.8 & b & 14.17 & 4.50 & -149.40 & 1.80 & 11.36 & 4.33 & 700.01 & 6.77 & 3.1  \\
 & & H112 & 4618.8 & a & 59.47 & 8.32 & -108.00 & 2.10 & 30.73 & 5.38 & 2234.25 & 20.20 & 7.2  \\
 & & H111 & 4744.2 & a & 48.55 & 8.32 & -111.40 & 3.10 & 36.58 & 8.48 & 2307.51 & 21.59 & 6.0  \\
 & & H110 & 4874.2 & a & 55.63 & 9.14 & -110.10 & 2.80 & 33.70 & 8.33 & 2292.69 & 22.21 & 6.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2166.84 & 60.87 & \nodata  \\
 & & H108 & 5148.7 & a & 61.62 & 8.52 & -114.20 & 2.60 & 37.90 & 7.60 & 2094.79 & 22.13 & 7.6  \\
 & & H107 & 5293.7 & a & 52.22 & 7.40 & -117.90 & 3.30 & 45.13 & 10.13 & 1840.88 & 20.58 & 7.5  \\
 & & H106 & 5444.3 & a & 52.50 & 7.13 & -113.20 & 2.10 & 30.21 & 5.87 & 1490.25 & 16.59 & 7.7  \\
 & & H105 & 5600.6 & a & 40.99 & 6.88 & -112.50 & 4.00 & 40.95 & 16.73 & 1151.22 & 16.42 & 7.1  \\
 & & H104 & 5762.9 & a & 35.21 & 5.65 & -110.60 & 3.80 & 42.82 & 13.71 & 772.87 & 14.47 & 7.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 458.11 & 11.90 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.47 & 8.33 & \nodata  \\
G329.338+00.147 & mos045 & H88$-$H112 & 6082.6 & a & 77.37 & 8.50 & -110.10 & 0.60 & 29.10 & 2.00 & 2875.33 & 4.23 & 43.6  \\
 & & H88$-$H112 & 6082.6 & b & 44.69 & 8.11 & -123.10 & 2.70 & 55.80 & 3.05 & 2875.33 & 4.23 & 34.9  \\
 & & H100$-$H112 & 5420.2 & a & 74.44 & 9.80 & -110.40 & 0.80 & 30.80 & 2.59 & 2960.65 & 5.12 & 35.7  \\
 & & H100$-$H112 & 5420.2 & b & 34.29 & 8.65 & -126.50 & 5.10 & 59.07 & 4.76 & 2960.65 & 5.12 & 22.8  \\
 & & H88$-$H95 & 8558.5 & a & 165.33 & 4.08 & -111.60 & 0.70 & 33.96 & 1.66 & 2556.46 & 10.28 & 41.5  \\
 & & H88$-$H95 & 8558.5 & b & 31.63 & 6.77 & -142.20 & 2.30 & 18.96 & 5.36 & 2556.46 & 10.28 & 5.9  \\
 & & H106$-$H112 & 4987.3 & a & 86.92 & 2.34 & -114.30 & 0.60 & 44.21 & 1.39 & 2958.60 & 6.95 & 36.8  \\
 & & H100$-$H105 & 5988.7 & a & 116.55 & 4.93 & -112.10 & 1.60 & 34.01 & 2.69 & 2963.43 & 8.63 & 34.9  \\
 & & H100$-$H105 & 5988.7 & b & 21.47 & 6.13 & -145.90 & 7.90 & 31.05 & 12.94 & 2963.43 & 8.63 & 6.1  \\
 & & H112 & 4618.8 & a & 85.95 & 6.82 & -114.10 & 1.70 & 43.20 & 4.37 & 2982.51 & 19.54 & 12.8  \\
 & & H111 & 4744.2 & a & 85.86 & 6.08 & -115.10 & 1.70 & 49.65 & 4.31 & 2989.37 & 18.86 & 14.2  \\
 & & H110 & 4874.2 & a & 83.23 & 6.61 & -114.10 & 1.70 & 43.85 & 4.92 & 2987.88 & 18.57 & 13.1  \\
 & & H109 & 5008.9 & a & 73.73 & 6.35 & -113.00 & 1.70 & 39.10 & 4.49 & 2885.13 & 17.09 & 11.9  \\
 & & H108 & 5148.7 & a & 73.82 & 11.94 & -116.10 & 3.50 & 43.03 & 10.46 & 2564.75 & 32.77 & 6.5  \\
 & & H107 & 5293.7 & a & 96.63 & 7.85 & -113.20 & 1.20 & 29.44 & 2.82 & 3030.34 & 18.95 & 12.2  \\
 & & H106 & 5444.3 & a & 98.11 & 7.25 & -112.30 & 1.70 & 45.00 & 4.66 & 3021.18 & 20.71 & 14.1  \\
 & & H105 & 5600.6 & a & 116.49 & 7.64 & -113.20 & 1.20 & 36.06 & 2.78 & 3042.22 & 20.44 & 15.2  \\
 & & H104 & 5762.9 & a & 99.31 & 6.88 & -115.50 & 1.50 & 45.02 & 3.79 & 3026.08 & 20.42 & 14.4  \\
 & & H103 & 5931.5 & a & 108.68 & 7.46 & -115.00 & 1.20 & 36.87 & 2.97 & 2995.95 & 20.17 & 14.5  \\
 & & H102 & 6106.9 & a & 111.76 & 7.55 & -112.80 & 1.20 & 37.40 & 3.27 & 2897.20 & 20.02 & 15.1  \\
 & & H101 & 6289.1 & a & 118.26 & 9.34 & -113.40 & 1.50 & 38.96 & 3.59 & 2874.85 & 26.02 & 12.6  \\
 & & H100 & 6478.8 & a & 125.62 & 5.50 & -113.70 & 0.90 & 40.98 & 2.10 & 2891.30 & 15.72 & 22.7  \\
 & & H95 & 7550.6 & a & 171.18 & 34.27 & -112.00 & 2.60 & 24.58 & 8.26 & 2508.66 & 69.56 & 5.4  \\
 & & H94 & 7792.9 & a & 156.48 & 11.51 & -112.60 & 1.20 & 32.26 & 3.15 & 2723.52 & 28.20 & 14.0  \\
 & & H92 & 8309.4 & a & 151.34 & 5.93 & -113.70 & 0.80 & 42.65 & 1.98 & 2692.40 & 17.22 & 25.4  \\
 & & H91 & 8584.8 & a & 164.60 & 7.57 & -113.00 & 0.90 & 41.58 & 2.27 & 2446.39 & 21.67 & 21.7  \\
 & & H89 & 9173.3 & a & 180.54 & 9.29 & -111.80 & 0.90 & 36.75 & 2.20 & 2521.82 & 25.15 & 19.3  \\
 & & H88 & 9487.8 & a & 143.85 & 10.88 & -113.50 & 1.30 & 36.24 & 3.27 & 2175.01 & 29.05 & 13.2  \\
G329.389+00.135 & shrds679 & H88$-$H112 & 6293.1 & a & 3.86 & 0.39 & -93.40 & 0.90 & 18.97 & 2.21 & 39.46 & 0.76 & 9.8  \\
 & & H100$-$H112 & 5312.5 & a & 3.98 & 0.50 & -93.70 & 1.20 & 20.26 & 3.02 & 40.09 & 1.00 & 7.9  \\
 & & H88$-$H95 & 8724.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.04 & 1.39 & \nodata  \\
 & & H106$-$H112 & 5107.2 & a & 2.64 & 0.52 & -96.30 & 1.50 & 15.33 & 3.56 & 28.54 & 0.90 & 5.1  \\
 & & H100$-$H105 & 6059.5 & a & 9.83 & 1.49 & -91.30 & 1.70 & 22.45 & 4.32 & 82.19 & 3.08 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.31 & 8.74 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.15 & 7.29 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.70 & 8.31 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.36 & 9.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.78 & 8.33 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.32 & 8.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.56 & 9.36 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.73 & 7.47 & \nodata  \\
 & & H103 & 5931.5 & a & 14.43 & 3.55 & -87.70 & 4.60 & 31.39 & 17.85 & 95.70 & 7.56 & 4.7  \\
 & & H102 & 6106.9 & a & 12.30 & 2.82 & -92.60 & 2.60 & 23.01 & 7.11 & 67.68 & 5.81 & 4.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.71 & 6.64 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.02 & 6.47 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.60 & 3.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.61 & 3.30 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.81 & 3.44 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.61 & 3.23 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.72 & 2.16 & \nodata  \\
G329.389+00.135 & shrds686 & H88$-$H112 & 5963.3 & a & 0.73 & 0.08 & -89.50 & 1.40 & 25.07 & 3.20 & 8.08 & 0.18 & 9.0  \\
 & & H100$-$H112 & 5232.7 & a & 1.00 & 0.11 & -89.30 & 1.40 & 24.83 & 3.28 & 11.39 & 0.25 & 8.6  \\
 & & H88$-$H95 & 7709.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4948.0 & a & 0.94 & 0.12 & -88.80 & 1.70 & 27.52 & 4.00 & 10.09 & 0.27 & 7.9  \\
 & & H100$-$H105 & 6173.3 & a & 1.13 & 0.28 & -90.00 & 2.90 & 23.85 & 7.18 & 15.71 & 0.61 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.74 & 1.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.01 & 1.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.66 & 0.76 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.24 & 3.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.21 & 3.38 & \nodata  \\
 & & H106 & 5444.3 & a & 4.98 & 1.31 & -94.70 & 3.80 & 26.88 & 13.10 & 43.37 & 2.71 & 4.2  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.54 & 3.12 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.11 & 3.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.11 & 3.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.40 & 3.65 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.07 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.33 & 0.59 & \nodata  \\
G329.389+00.135 & mos045 & H88$-$H112 & 6191.1 & a & 0.26 & 0.02 & -92.10 & 0.80 & 18.43 & 1.78 & 1.93 & 0.04 & 11.8  \\
 & & H100$-$H112 & 5328.3 & a & 0.27 & 0.03 & -91.50 & 0.90 & 17.53 & 2.13 & 2.19 & 0.05 & 9.4  \\
 & & H88$-$H95 & 7821.8 & a & 0.24 & 0.03 & -93.50 & 1.20 & 20.47 & 2.85 & 1.44 & 0.06 & 8.4  \\
 & & H106$-$H112 & 4968.2 & a & 0.23 & 0.03 & -92.10 & 1.10 & 15.66 & 2.62 & 2.05 & 0.06 & 6.8  \\
 & & H100$-$H105 & 5891.2 & a & 0.33 & 0.04 & -90.10 & 1.30 & 19.93 & 3.11 & 2.41 & 0.09 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.69 & 0.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.55 & 0.11 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.52 & 0.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.06 & 10.64 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.55 & 4.56 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.43 & 0.12 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.40 & 0.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.41 & 0.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.45 & 0.13 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.13 & \nodata  \\
 & & H102 & 6106.9 & a & 19.76 & 4.14 & -89.10 & 2.60 & 25.12 & 6.44 & 115.20 & 9.14 & 4.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.22 & 0.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.07 & 12.62 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.39 & 11.54 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.12 & 8.80 & \nodata  \\
 & & H91 & 8584.8 & a & 23.17 & 4.78 & -94.10 & 1.40 & 13.76 & 3.31 & 91.69 & 7.92 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.68 & 8.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.61 & 6.77 & \nodata  \\
G329.398$-$00.458 & shrds683 & H88$-$H112 & 6855.6 & a & 8.21 & 0.87 & -71.80 & 1.30 & 24.31 & 3.04 & 71.83 & 1.91 & 9.4  \\
 & & H100$-$H112 & 5523.3 & a & 7.31 & 1.31 & -72.80 & 1.80 & 20.45 & 4.37 & 74.77 & 2.63 & 5.6  \\
 & & H88$-$H95 & 8753.0 & a & 10.57 & 1.40 & -68.90 & 1.70 & 26.33 & 4.49 & 67.63 & 3.11 & 7.7  \\
 & & H106$-$H112 & 4987.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.64 & 3.77 & \nodata  \\
 & & H100$-$H105 & 6022.0 & a & 9.34 & 1.82 & -70.00 & 2.00 & 20.38 & 5.30 & 75.79 & 3.55 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.49 & 8.98 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.77 & 10.24 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.40 & 9.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.75 & 10.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.55 & 13.66 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.99 & 10.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.38 & 10.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.77 & 9.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.89 & 8.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.00 & 8.59 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.36 & 8.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.10 & 15.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.81 & 8.47 & \nodata  \\
 & & H94 & 7792.9 & a & 21.62 & 4.38 & -68.30 & 1.70 & 16.83 & 4.00 & 64.35 & 8.00 & 4.9  \\
 & & H92 & 8309.4 & a & 14.10 & 3.01 & -73.20 & 3.40 & 29.63 & 11.02 & 68.60 & 6.66 & 5.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.92 & 7.82 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.83 & 5.69 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.78 & 6.85 & \nodata  \\
G329.408+00.163 & shrds686 & H88$-$H112 & 5508.0 & a & 0.01 & 0.00 & -105.20 & 0.60 & 10.27 & 1.58 & 0.08 & 0.00 & 7.7  \\
 & & H100$-$H112 & 5260.9 & a & 0.01 & 0.00 & -105.10 & 0.60 & 8.75 & 1.44 & 0.07 & 0.00 & 6.9  \\
 & & H88$-$H95 & 8303.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4979.7 & a & 0.01 & 0.00 & -105.40 & 0.80 & 8.23 & 1.87 & 0.06 & 0.00 & 5.0  \\
 & & H100$-$H105 & 5838.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.03 & 0.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.03 & \nodata  \\
G329.422$-$00.160 & shrds684 & H88$-$H112 & 6943.0 & a & 36.80 & 0.46 & -71.20 & 0.10 & 23.05 & 0.33 & 364.13 & 0.99 & 79.0  \\
 & & H100$-$H112 & 5551.3 & a & 28.87 & 0.59 & -71.50 & 0.20 & 24.22 & 0.57 & 377.19 & 1.29 & 48.6  \\
 & & H88$-$H95 & 8586.6 & a & 46.22 & 0.67 & -71.00 & 0.20 & 22.05 & 0.37 & 348.74 & 1.40 & 68.6  \\
 & & H106$-$H112 & 5011.2 & a & 25.42 & 0.92 & -71.40 & 0.40 & 24.40 & 1.02 & 378.16 & 2.04 & 27.3  \\
 & & H100$-$H105 & 6002.8 & a & 31.81 & 0.78 & -71.60 & 0.30 & 24.06 & 0.68 & 376.37 & 1.71 & 40.4  \\
 & & H112 & 4618.8 & a & 21.64 & 1.94 & -73.00 & 1.10 & 25.94 & 2.82 & 358.24 & 4.35 & 11.2  \\
 & & H111 & 4744.2 & a & 23.95 & 2.19 & -71.20 & 1.10 & 25.24 & 2.72 & 366.04 & 4.91 & 10.8  \\
 & & H110 & 4874.2 & a & 22.13 & 1.82 & -71.50 & 1.00 & 25.43 & 2.45 & 374.18 & 4.10 & 12.0  \\
 & & H109 & 5008.9 & a & 24.10 & 4.57 & -68.00 & 4.00 & 38.43 & 13.71 & 371.59 & 11.29 & 5.9  \\
 & & H108 & 5148.7 & a & 29.12 & 3.68 & -68.30 & 1.40 & 23.22 & 3.79 & 380.70 & 7.70 & 8.1  \\
 & & H107 & 5293.7 & a & 27.58 & 2.04 & -70.20 & 0.80 & 22.59 & 1.94 & 397.02 & 4.34 & 13.4  \\
 & & H106 & 5444.3 & a & 30.62 & 2.07 & -72.40 & 0.80 & 23.09 & 1.81 & 393.73 & 4.44 & 14.7  \\
 & & H105 & 5600.6 & a & 32.36 & 2.10 & -73.10 & 0.70 & 22.39 & 1.68 & 386.58 & 4.45 & 15.2  \\
 & & H104 & 5762.9 & a & 31.58 & 2.10 & -71.40 & 0.80 & 23.70 & 1.83 & 378.80 & 4.58 & 14.9  \\
 & & H103 & 5931.5 & a & 28.96 & 1.58 & -71.60 & 0.70 & 25.30 & 1.60 & 377.96 & 3.56 & 18.1  \\
 & & H102 & 6106.9 & a & 32.36 & 1.58 & -71.50 & 0.60 & 24.71 & 1.39 & 375.33 & 3.52 & 20.2  \\
 & & H101 & 6289.1 & a & 34.21 & 2.71 & -70.40 & 0.90 & 23.50 & 2.17 & 369.11 & 5.88 & 12.5  \\
 & & H100 & 6478.8 & a & 34.46 & 2.07 & -70.80 & 0.70 & 23.38 & 1.63 & 365.68 & 4.48 & 16.5  \\
 & & H95 & 7550.6 & a & 40.07 & 1.94 & -71.60 & 0.50 & 22.40 & 1.26 & 358.51 & 4.12 & 20.4  \\
 & & H94 & 7792.9 & a & 42.65 & 1.95 & -71.70 & 0.40 & 19.62 & 1.04 & 354.52 & 3.87 & 21.6  \\
 & & H93 & 8045.6 & a & 48.83 & 2.54 & -70.00 & 0.50 & 21.33 & 1.28 & 356.19 & 5.25 & 19.0  \\
 & & H92 & 8309.4 & a & 46.40 & 1.69 & -71.20 & 0.40 & 20.76 & 0.87 & 352.21 & 3.44 & 27.2  \\
 & & H91 & 8584.8 & a & 46.45 & 1.41 & -71.40 & 0.30 & 22.98 & 0.80 & 343.99 & 3.02 & 32.6  \\
 & & H89 & 9173.3 & a & 49.03 & 1.48 & -70.30 & 0.30 & 23.31 & 0.81 & 345.71 & 3.20 & 32.8  \\
 & & H88 & 9487.8 & a & 49.62 & 1.36 & -70.80 & 0.30 & 22.56 & 0.71 & 342.34 & 2.90 & 36.0  \\
G329.445+00.504 & shrds685 & H88$-$H112 & 6633.2 & a & 4.39 & 0.88 & -62.90 & 3.20 & 32.32 & 9.36 & 54.52 & 2.11 & 5.2  \\
 & & H100$-$H112 & 5385.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.22 & 2.98 & \nodata  \\
 & & H88$-$H95 & 8686.0 & a & 7.17 & 1.35 & -62.30 & 2.10 & 22.34 & 5.28 & 38.77 & 2.78 & 5.4  \\
 & & H106$-$H112 & 4944.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.31 & 3.71 & \nodata  \\
 & & H100$-$H105 & 6029.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.48 & 3.99 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.95 & 7.69 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.03 & 8.13 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.91 & 8.27 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.69 & 8.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.07 & 10.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.82 & 11.69 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.81 & 13.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.99 & 14.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.59 & 10.94 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.22 & 10.53 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.31 & 9.77 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.63 & 11.51 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.28 & 11.71 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.83 & 6.66 & \nodata  \\
 & & H92 & 8309.4 & a & 13.79 & 3.59 & -56.50 & 1.90 & 15.23 & 4.85 & 37.60 & 6.17 & 3.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.42 & 6.25 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.27 & 5.60 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.51 & 7.06 & \nodata  \\
G329.460+00.174 & shrds679 & H88$-$H112 & 5997.8 & a & 1.17 & 0.14 & -108.40 & 2.10 & 34.78 & 6.19 & 16.30 & 0.35 & 8.7  \\
 & & H100$-$H112 & 5183.8 & a & 1.57 & 0.19 & -108.60 & 2.00 & 34.03 & 5.58 & 22.04 & 0.47 & 8.7  \\
 & & H88$-$H95 & 8154.8 & a & 0.28 & 0.08 & -111.70 & 3.80 & 23.52 & 12.61 & 1.07 & 0.17 & 3.6  \\
 & & H106$-$H112 & 5135.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.37 & 0.43 & \nodata  \\
 & & H100$-$H105 & 6014.3 & a & 17.52 & 2.22 & -106.80 & 1.60 & 25.82 & 3.90 & 153.27 & 5.00 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.02 & 14.17 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.11 & 12.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.33 & 13.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.85 & 14.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.85 & 0.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.06 & 15.96 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.16 & 15.92 & \nodata  \\
 & & H105 & 5600.6 & a & 26.35 & 6.09 & -107.00 & 3.90 & 31.92 & 12.75 & 186.51 & 13.92 & 4.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.90 & 17.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.21 & 15.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.30 & 14.44 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.52 & 13.48 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.10 & 11.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.30 & 0.29 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.36 & \nodata  \\
G329.460+00.174 & shrds686 & H88$-$H112 & 6578.9 & a & 26.73 & 0.50 & -106.70 & 0.20 & 23.87 & 0.51 & 290.03 & 1.09 & 53.1  \\
 & & H100$-$H112 & 5426.1 & a & 23.01 & 0.64 & -106.70 & 0.30 & 24.15 & 0.78 & 304.79 & 1.41 & 35.5  \\
 & & H88$-$H95 & 8418.2 & a & 32.69 & 0.72 & -106.70 & 0.30 & 23.57 & 0.60 & 266.51 & 1.56 & 45.0  \\
 & & H106$-$H112 & 5049.3 & a & 21.45 & 0.85 & -106.80 & 0.50 & 23.09 & 1.06 & 302.68 & 1.84 & 24.8  \\
 & & H100$-$H105 & 5903.4 & a & 24.79 & 0.91 & -106.60 & 0.50 & 25.08 & 1.07 & 307.50 & 2.05 & 26.8  \\
 & & H112 & 4618.8 & a & 20.83 & 1.90 & -105.90 & 1.10 & 24.14 & 2.57 & 286.34 & 4.18 & 10.8  \\
 & & H111 & 4744.2 & a & 18.99 & 3.17 & -108.60 & 1.70 & 20.61 & 3.98 & 296.39 & 6.44 & 5.9  \\
 & & H110 & 4874.2 & a & 18.28 & 1.94 & -107.10 & 1.20 & 22.90 & 2.93 & 292.81 & 4.10 & 9.5  \\
 & & H109 & 5008.9 & a & 25.95 & 5.30 & -104.30 & 2.20 & 19.66 & 6.53 & 279.97 & 9.73 & 5.2  \\
 & & H108 & 5148.7 & a & 20.90 & 1.92 & -106.80 & 1.00 & 22.76 & 2.43 & 315.20 & 4.10 & 10.8  \\
 & & H107 & 5293.7 & a & 25.87 & 2.24 & -106.70 & 1.00 & 22.74 & 2.30 & 316.49 & 4.77 & 11.4  \\
 & & H106 & 5444.3 & a & 22.83 & 1.82 & -107.20 & 1.00 & 26.52 & 2.49 & 309.30 & 4.18 & 12.5  \\
 & & H105 & 5600.6 & a & 21.28 & 2.00 & -108.60 & 1.40 & 29.67 & 3.32 & 306.78 & 4.85 & 10.6  \\
 & & H104 & 5762.9 & a & 22.48 & 1.78 & -107.20 & 1.00 & 26.75 & 2.47 & 309.20 & 4.12 & 12.5  \\
 & & H103 & 5931.5 & a & 26.15 & 1.93 & -106.10 & 0.80 & 21.38 & 1.83 & 308.09 & 4.00 & 13.4  \\
 & & H102 & 6106.9 & a & 26.47 & 1.94 & -105.40 & 0.80 & 23.52 & 2.00 & 312.91 & 4.19 & 13.5  \\
 & & H101 & 6289.1 & a & 21.48 & 5.36 & -113.40 & 2.80 & 21.73 & 8.07 & 285.03 & 10.52 & 4.2  \\
 & & H100 & 6478.8 & a & 30.15 & 5.18 & -106.00 & 1.90 & 22.03 & 4.61 & 277.28 & 10.72 & 5.8  \\
 & & H95 & 7550.6 & a & 29.13 & 1.74 & -106.70 & 0.70 & 25.53 & 1.77 & 280.71 & 3.93 & 16.6  \\
 & & H94 & 7792.9 & a & 30.76 & 1.78 & -106.70 & 0.70 & 23.22 & 1.56 & 281.84 & 3.85 & 17.1  \\
 & & H93 & 8045.6 & a & 33.36 & 1.97 & -107.40 & 0.60 & 21.96 & 1.50 & 256.59 & 4.14 & 16.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.45 & 10.32 & \nodata  \\
 & & H91 & 8584.8 & a & 32.21 & 1.73 & -106.80 & 0.60 & 24.22 & 1.51 & 256.86 & 3.81 & 18.4  \\
 & & H89 & 9173.3 & a & 36.90 & 1.65 & -106.00 & 0.50 & 23.90 & 1.24 & 266.76 & 3.60 & 22.2  \\
 & & H88 & 9487.8 & a & 35.14 & 2.02 & -107.40 & 0.60 & 21.87 & 1.46 & 255.57 & 4.23 & 17.2  \\
G329.460+00.174 & mos045 & H88$-$H112 & 5087.0 & a & 3.74 & 0.07 & -106.40 & 0.20 & 25.82 & 0.58 & 42.13 & 0.16 & 51.1  \\
 & & H100$-$H112 & 4911.6 & a & 1.75 & 0.06 & -106.60 & 0.40 & 24.93 & 1.01 & 23.55 & 0.14 & 28.1  \\
 & & H88$-$H95 & 8405.6 & a & 41.02 & 0.94 & -106.10 & 0.30 & 26.23 & 0.69 & 394.21 & 2.16 & 43.1  \\
 & & H106$-$H112 & 4764.4 & a & 0.89 & 0.05 & -107.30 & 0.70 & 24.71 & 1.58 & 13.52 & 0.11 & 18.0  \\
 & & H100$-$H105 & 6150.9 & a & 9.02 & 0.41 & -106.00 & 0.60 & 24.91 & 1.31 & 108.01 & 0.92 & 21.7  \\
 & & H112 & 4618.8 & a & 0.31 & 0.04 & -104.20 & 1.80 & 26.75 & 4.64 & 4.16 & 0.10 & 7.4  \\
 & & H111 & 4744.2 & a & 0.31 & 0.06 & -109.60 & 1.80 & 19.66 & 4.40 & 4.21 & 0.12 & 5.3  \\
 & & H110 & 4874.2 & a & 0.28 & 0.04 & -106.30 & 2.10 & 28.57 & 5.22 & 4.05 & 0.10 & 6.8  \\
 & & H109 & 5008.9 & a & 24.96 & 5.81 & -103.50 & 3.40 & 23.25 & 11.08 & 309.30 & 11.18 & 4.8  \\
 & & H108 & 5148.7 & a & 13.54 & 1.83 & -107.50 & 1.40 & 21.25 & 3.54 & 256.96 & 3.71 & 7.4  \\
 & & H107 & 5293.7 & a & 25.97 & 2.79 & -108.90 & 1.00 & 19.09 & 2.37 & 305.03 & 5.46 & 9.2  \\
 & & H106 & 5444.3 & a & 17.66 & 2.08 & -107.20 & 1.90 & 32.84 & 5.02 & 307.34 & 5.18 & 8.7  \\
 & & H105 & 5600.6 & a & 23.45 & 2.06 & -107.60 & 1.40 & 31.73 & 3.31 & 304.52 & 5.16 & 11.3  \\
 & & H104 & 5762.9 & a & 24.82 & 2.30 & -106.80 & 1.20 & 26.37 & 2.89 & 309.57 & 5.24 & 10.8  \\
 & & H103 & 5931.5 & a & 28.08 & 2.27 & -105.60 & 1.00 & 24.24 & 2.27 & 310.70 & 5.01 & 12.2  \\
 & & H102 & 6106.9 & a & 25.93 & 2.29 & -104.50 & 1.10 & 25.22 & 2.73 & 316.34 & 5.05 & 11.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.14 & 0.21 & \nodata  \\
 & & H100 & 6478.8 & a & 34.91 & 6.13 & -107.80 & 2.30 & 25.72 & 6.72 & 323.79 & 13.07 & 6.0  \\
 & & H95 & 7550.6 & a & 28.34 & 2.06 & -106.50 & 0.90 & 25.62 & 2.16 & 279.99 & 4.67 & 13.6  \\
 & & H94 & 7792.9 & a & 28.97 & 2.13 & -105.80 & 0.80 & 22.48 & 1.91 & 273.26 & 4.52 & 13.5  \\
 & & H93 & 8045.6 & a & 101.08 & 4.31 & -105.40 & 0.60 & 31.02 & 1.55 & 1201.01 & 10.73 & 23.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.76 & 13.50 & \nodata  \\
 & & H91 & 8584.8 & a & 28.13 & 1.88 & -106.90 & 0.80 & 25.32 & 1.98 & 239.36 & 4.22 & 14.8  \\
 & & H89 & 9173.3 & a & 37.69 & 2.04 & -105.80 & 0.60 & 24.37 & 1.53 & 266.64 & 4.50 & 18.3  \\
 & & H88 & 9487.8 & a & 34.91 & 2.50 & -107.50 & 0.80 & 21.82 & 1.82 & 261.97 & 5.23 & 13.8  \\
G329.472+00.214 & shrds679 & H88$-$H112 & 5173.7 & a & 4.42 & 0.55 & -106.70 & 2.60 & 42.54 & 7.18 & 81.44 & 1.55 & 8.2  \\
 & & H100$-$H112 & 5173.7 & a & 4.42 & 0.55 & -106.70 & 2.60 & 42.54 & 7.18 & 81.44 & 1.55 & 8.2  \\
 & & H106$-$H112 & 5128.9 & a & 3.86 & 0.56 & -108.20 & 2.50 & 35.45 & 6.39 & 70.24 & 1.46 & 7.0  \\
 & & H100$-$H105 & 5958.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.45 & 11.88 & \nodata  \\
 & & H112 & 4618.8 & a & 107.35 & 21.17 & -109.60 & 1.30 & 13.01 & 2.96 & 859.16 & 34.20 & 5.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 806.46 & 33.27 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 823.73 & 38.75 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 851.54 & 47.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.82 & 0.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 898.07 & 51.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 840.98 & 54.47 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 780.13 & 53.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 605.84 & 43.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 353.92 & 30.27 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.10 & 5.87 & \nodata  \\
G329.472+00.214 & shrds686 & H88$-$H112 & 6219.6 & a & 59.95 & 0.59 & -104.50 & 0.20 & 33.02 & 0.37 & 979.30 & 1.52 & 100.7  \\
 & & H100$-$H112 & 5397.7 & a & 52.99 & 0.69 & -104.80 & 0.20 & 33.19 & 0.50 & 998.13 & 1.79 & 75.6  \\
 & & H88$-$H95 & 8330.1 & a & 78.37 & 1.05 & -104.20 & 0.20 & 33.01 & 0.51 & 930.45 & 2.71 & 73.6  \\
 & & H106$-$H112 & 5078.9 & a & 49.01 & 0.84 & -104.60 & 0.30 & 32.98 & 0.66 & 996.01 & 2.16 & 57.7  \\
 & & H100$-$H105 & 5895.1 & a & 58.83 & 1.03 & -105.00 & 0.30 & 33.31 & 0.67 & 1001.49 & 2.66 & 56.5  \\
 & & H112 & 4618.8 & a & 45.55 & 2.25 & -104.20 & 0.80 & 32.10 & 1.85 & 989.25 & 5.69 & 20.1  \\
 & & H111 & 4744.2 & a & 45.28 & 3.07 & -104.60 & 1.10 & 32.60 & 2.57 & 985.58 & 7.84 & 14.6  \\
 & & H110 & 4874.2 & a & 43.39 & 2.30 & -105.50 & 0.90 & 34.62 & 2.17 & 983.07 & 6.02 & 18.8  \\
 & & H109 & 5008.9 & a & 50.50 & 5.66 & -105.50 & 1.90 & 34.55 & 4.91 & 1001.61 & 14.52 & 9.0  \\
 & & H108 & 5148.7 & a & 48.80 & 2.20 & -104.70 & 0.70 & 33.56 & 1.77 & 1000.13 & 5.70 & 22.0  \\
 & & H107 & 5293.7 & a & 52.11 & 2.00 & -104.40 & 0.60 & 30.39 & 1.36 & 1003.91 & 4.94 & 25.8  \\
 & & H106 & 5444.3 & a & 51.43 & 1.86 & -104.30 & 0.60 & 33.08 & 1.39 & 1004.67 & 4.77 & 27.4  \\
 & & H105 & 5600.6 & a & 57.64 & 2.38 & -106.20 & 0.60 & 31.62 & 1.51 & 1001.91 & 5.98 & 24.0  \\
 & & H104 & 5762.9 & a & 54.53 & 2.24 & -104.30 & 0.70 & 32.58 & 1.58 & 1001.99 & 5.70 & 24.2  \\
 & & H103 & 5931.5 & a & 60.07 & 2.55 & -104.20 & 0.70 & 33.25 & 1.67 & 1006.62 & 6.54 & 23.5  \\
 & & H102 & 6106.9 & a & 59.93 & 2.24 & -104.50 & 0.60 & 33.40 & 1.45 & 1008.74 & 5.78 & 26.5  \\
 & & H101 & 6289.1 & a & 59.95 & 4.66 & -106.90 & 1.60 & 42.42 & 3.89 & 968.34 & 13.52 & 12.8  \\
 & & H100 & 6478.8 & a & 61.78 & 5.65 & -107.00 & 1.30 & 29.00 & 3.14 & 977.80 & 13.54 & 10.9  \\
 & & H95 & 7550.6 & a & 75.83 & 2.27 & -103.80 & 0.50 & 33.14 & 1.15 & 961.01 & 5.83 & 33.1  \\
 & & H94 & 7792.9 & a & 70.99 & 2.34 & -104.40 & 0.50 & 32.74 & 1.26 & 956.68 & 5.98 & 30.1  \\
 & & H93 & 8045.6 & a & 74.62 & 2.81 & -104.70 & 0.60 & 31.79 & 1.39 & 943.35 & 7.09 & 26.3  \\
 & & H92 & 8309.4 & a & 70.22 & 6.88 & -105.30 & 1.50 & 30.58 & 3.67 & 923.22 & 16.76 & 10.3  \\
 & & H91 & 8584.8 & a & 80.25 & 2.65 & -104.80 & 0.50 & 32.87 & 1.27 & 917.37 & 6.79 & 30.0  \\
 & & H89 & 9173.3 & a & 87.30 & 2.82 & -102.80 & 0.50 & 32.65 & 1.23 & 894.72 & 7.20 & 30.7  \\
 & & H88 & 9487.8 & a & 85.76 & 3.09 & -104.50 & 0.60 & 32.56 & 1.37 & 888.41 & 7.88 & 27.5  \\
G329.472+00.214 & mos045 & H88$-$H112 & 8006.9 & a & 1.45 & 0.02 & -104.60 & 0.20 & 31.21 & 0.44 & 23.51 & 0.04 & 81.1  \\
 & & H100$-$H112 & 5459.5 & a & 57.65 & 0.83 & -104.90 & 0.20 & 32.07 & 0.54 & 1056.62 & 2.12 & 68.3  \\
 & & H88$-$H95 & 8047.8 & a & 0.58 & 0.01 & -104.30 & 0.30 & 32.14 & 0.63 & 6.94 & 0.03 & 58.2  \\
 & & H106$-$H112 & 5119.5 & a & 56.54 & 1.25 & -104.90 & 0.30 & 31.75 & 0.82 & 1097.68 & 3.17 & 44.6  \\
 & & H100$-$H105 & 5876.3 & a & 58.40 & 1.24 & -104.80 & 0.30 & 32.26 & 0.79 & 1007.03 & 3.15 & 46.6  \\
 & & H112 & 4618.8 & a & 72.07 & 3.99 & -104.90 & 0.80 & 30.92 & 1.99 & 1343.90 & 9.93 & 17.9  \\
 & & H111 & 4744.2 & a & 60.90 & 4.86 & -106.20 & 1.20 & 31.81 & 2.97 & 1333.43 & 12.24 & 12.4  \\
 & & H110 & 4874.2 & a & 60.22 & 3.83 & -105.60 & 1.10 & 35.34 & 2.69 & 1309.57 & 10.08 & 15.7  \\
 & & H109 & 5008.9 & a & 56.46 & 5.87 & -105.20 & 2.00 & 40.15 & 5.26 & 1077.31 & 16.24 & 9.8  \\
 & & H108 & 5148.7 & a & 49.28 & 2.51 & -104.90 & 0.80 & 32.14 & 1.93 & 935.90 & 6.35 & 19.5  \\
 & & H107 & 5293.7 & a & 55.70 & 2.86 & -104.90 & 0.70 & 28.97 & 1.73 & 1017.97 & 6.89 & 19.3  \\
 & & H106 & 5444.3 & a & 53.91 & 2.30 & -104.50 & 0.70 & 33.10 & 1.65 & 1008.09 & 5.92 & 23.2  \\
 & & H105 & 5600.6 & a & 59.91 & 2.61 & -106.00 & 0.70 & 33.00 & 1.68 & 1004.15 & 6.69 & 22.8  \\
 & & H104 & 5762.9 & a & 53.78 & 2.60 & -103.80 & 0.80 & 32.74 & 1.90 & 999.66 & 6.58 & 20.7  \\
 & & H103 & 5931.5 & a & 60.16 & 2.95 & -104.30 & 0.80 & 33.15 & 1.92 & 998.64 & 7.56 & 20.3  \\
 & & H102 & 6106.9 & a & 59.19 & 2.61 & -104.30 & 0.70 & 32.42 & 1.66 & 1000.21 & 6.62 & 22.5  \\
 & & H101 & 6289.1 & a & 92.92 & 9.67 & -107.00 & 1.80 & 35.64 & 4.41 & 1295.44 & 25.62 & 9.6  \\
 & & H100 & 6478.8 & a & 67.61 & 7.03 & -106.80 & 1.50 & 30.34 & 3.80 & 1005.75 & 17.12 & 9.6  \\
 & & H95 & 7550.6 & a & 74.78 & 2.92 & -104.00 & 0.60 & 32.44 & 1.48 & 948.50 & 7.41 & 25.5  \\
 & & H94 & 7792.9 & a & 68.15 & 2.78 & -104.40 & 0.60 & 31.96 & 1.53 & 932.10 & 7.00 & 24.4  \\
 & & H93 & 8045.6 & a & 0.12 & 0.00 & -104.70 & 0.50 & 30.68 & 1.26 & 1.57 & 0.01 & 28.0  \\
 & & H92 & 8309.4 & a & 74.40 & 8.58 & -105.80 & 1.60 & 29.01 & 4.08 & 929.54 & 20.38 & 8.7  \\
 & & H91 & 8584.8 & a & 72.14 & 2.69 & -105.40 & 0.60 & 32.26 & 1.41 & 811.19 & 6.83 & 26.6  \\
 & & H89 & 9173.3 & a & 83.84 & 3.13 & -102.50 & 0.60 & 32.59 & 1.42 & 847.60 & 7.98 & 26.5  \\
 & & H88 & 9487.8 & a & 81.25 & 3.51 & -104.50 & 0.70 & 32.47 & 1.64 & 843.52 & 8.93 & 22.9  \\
G329.474+00.839 & shrds687 & H88$-$H112 & 6644.3 & a & 21.89 & 0.55 & -88.20 & 0.30 & 22.81 & 0.66 & 203.40 & 1.18 & 39.3  \\
 & & H100$-$H112 & 5463.9 & a & 21.33 & 0.74 & -87.40 & 0.40 & 22.36 & 0.90 & 226.30 & 1.57 & 28.5  \\
 & & H88$-$H95 & 8622.6 & a & 23.27 & 0.92 & -89.50 & 0.40 & 22.96 & 1.05 & 165.04 & 1.97 & 25.1  \\
 & & H106$-$H112 & 5010.9 & a & 20.05 & 1.04 & -87.90 & 0.50 & 21.60 & 1.29 & 228.07 & 2.16 & 19.1  \\
 & & H100$-$H105 & 6037.2 & a & 22.89 & 1.24 & -86.60 & 0.60 & 23.20 & 1.46 & 224.11 & 2.67 & 18.2  \\
 & & H112 & 4618.8 & a & 16.45 & 2.94 & -87.40 & 5.30 & 38.14 & 29.38 & 217.39 & 5.96 & 7.6  \\
 & & H111 & 4744.2 & a & 15.60 & 2.83 & -87.60 & 2.50 & 27.21 & 6.80 & 222.52 & 6.29 & 5.7  \\
 & & H110 & 4874.2 & a & 17.33 & 3.08 & -88.80 & 1.90 & 21.27 & 4.49 & 227.09 & 6.32 & 5.6  \\
 & & H109 & 5008.9 & a & 20.18 & 3.14 & -86.50 & 1.80 & 23.49 & 4.75 & 238.24 & 6.60 & 6.6  \\
 & & H108 & 5148.7 & a & 22.83 & 4.34 & -87.90 & 2.00 & 20.90 & 6.05 & 232.16 & 8.27 & 5.6  \\
 & & H107 & 5293.7 & a & 24.29 & 3.30 & -87.60 & 1.40 & 20.51 & 3.28 & 227.18 & 6.66 & 7.3  \\
 & & H106 & 5444.3 & a & 21.50 & 2.85 & -88.60 & 1.50 & 22.51 & 3.67 & 234.49 & 5.96 & 7.6  \\
 & & H105 & 5600.6 & a & 24.68 & 3.31 & -87.80 & 1.50 & 22.18 & 3.48 & 240.07 & 6.95 & 7.4  \\
 & & H104 & 5762.9 & a & 20.01 & 2.92 & -85.80 & 1.90 & 25.53 & 5.14 & 225.71 & 6.30 & 7.1  \\
 & & H103 & 5931.5 & a & 16.98 & 3.39 & -84.40 & 4.20 & 35.69 & 15.87 & 220.44 & 7.78 & 5.8  \\
 & & H102 & 6106.9 & a & 21.50 & 2.60 & -85.60 & 1.70 & 28.31 & 4.22 & 226.02 & 6.09 & 8.3  \\
 & & H101 & 6289.1 & a & 25.57 & 3.54 & -87.30 & 1.30 & 19.59 & 3.20 & 209.69 & 6.97 & 7.2  \\
 & & H100 & 6478.8 & a & 29.22 & 3.37 & -87.40 & 1.00 & 17.54 & 2.34 & 220.22 & 6.33 & 8.6  \\
 & & H95 & 7550.6 & a & 26.82 & 4.15 & -85.10 & 1.50 & 19.19 & 3.53 & 197.63 & 8.07 & 6.4  \\
 & & H94 & 7792.9 & a & 21.10 & 2.58 & -89.30 & 1.30 & 21.86 & 3.19 & 190.09 & 5.36 & 8.2  \\
 & & H93 & 8045.6 & a & 12.94 & 4.55 & -95.70 & 3.50 & 20.01 & 9.54 & 79.67 & 8.73 & 2.9  \\
 & & H92 & 8309.4 & a & 25.61 & 2.57 & -90.50 & 1.20 & 25.26 & 2.96 & 176.69 & 5.76 & 9.9  \\
 & & H91 & 8584.8 & a & 22.52 & 2.03 & -90.10 & 1.00 & 23.04 & 2.41 & 162.07 & 4.35 & 11.0  \\
 & & H89 & 9173.3 & a & 25.93 & 2.16 & -89.80 & 0.90 & 22.55 & 2.18 & 160.18 & 4.58 & 11.9  \\
 & & H88 & 9487.8 & a & 24.02 & 1.91 & -89.30 & 0.90 & 22.46 & 2.08 & 143.23 & 4.05 & 12.4  \\
G329.601+00.059 & shrds690 & H88$-$H112 & 6796.0 & a & 33.18 & 0.51 & -101.70 & 0.20 & 21.73 & 0.38 & 323.64 & 1.06 & 64.5  \\
 & & H100$-$H112 & 5510.5 & a & 25.59 & 0.65 & -101.80 & 0.30 & 20.89 & 0.61 & 323.48 & 1.32 & 39.1  \\
 & & H88$-$H95 & 8496.0 & a & 42.60 & 0.68 & -101.60 & 0.20 & 21.84 & 0.40 & 323.89 & 1.43 & 61.6  \\
 & & H106$-$H112 & 5026.4 & a & 22.39 & 0.84 & -101.80 & 0.40 & 20.28 & 0.88 & 310.12 & 1.69 & 26.4  \\
 & & H100$-$H105 & 5984.8 & a & 29.08 & 0.88 & -101.70 & 0.30 & 21.86 & 0.76 & 336.59 & 1.84 & 32.6  \\
 & & H112 & 4618.8 & a & 20.79 & 2.04 & -101.40 & 1.00 & 20.27 & 2.31 & 297.63 & 4.11 & 10.1  \\
 & & H111 & 4744.2 & a & 23.47 & 2.30 & -101.80 & 1.00 & 20.54 & 2.37 & 300.78 & 4.65 & 10.1  \\
 & & H110 & 4874.2 & a & 20.46 & 1.74 & -102.40 & 1.10 & 25.68 & 2.57 & 295.33 & 3.93 & 11.7  \\
 & & H109 & 5008.9 & a & 29.95 & 5.89 & -102.40 & 1.80 & 18.15 & 5.26 & 325.00 & 10.57 & 5.3  \\
 & & H108 & 5148.7 & a & 21.89 & 5.30 & -104.10 & 7.20 & 43.02 & 39.75 & 319.90 & 11.65 & 5.5  \\
 & & H107 & 5293.7 & a & 25.49 & 1.88 & -101.60 & 0.70 & 20.62 & 1.76 & 321.14 & 3.83 & 13.4  \\
 & & H106 & 5444.3 & a & 25.24 & 2.13 & -101.80 & 0.80 & 18.85 & 1.84 & 327.13 & 4.14 & 11.7  \\
 & & H105 & 5600.6 & a & 26.58 & 2.11 & -101.20 & 0.80 & 19.77 & 1.82 & 333.80 & 4.21 & 12.4  \\
 & & H104 & 5762.9 & a & 29.21 & 2.50 & -102.80 & 0.90 & 20.60 & 2.04 & 332.84 & 5.08 & 11.6  \\
 & & H103 & 5931.5 & a & 30.66 & 1.95 & -100.80 & 0.70 & 21.31 & 1.56 & 339.05 & 4.03 & 15.6  \\
 & & H102 & 6106.9 & a & 32.03 & 1.85 & -101.60 & 0.70 & 22.99 & 1.54 & 340.47 & 3.97 & 17.1  \\
 & & H101 & 6289.1 & a & 27.77 & 2.38 & -102.00 & 1.00 & 23.54 & 2.34 & 335.05 & 5.17 & 11.5  \\
 & & H100 & 6478.8 & a & 28.47 & 2.76 & -103.30 & 1.10 & 22.36 & 2.52 & 334.31 & 5.83 & 10.2  \\
 & & H95 & 7550.6 & a & 38.60 & 1.74 & -101.50 & 0.50 & 23.17 & 1.21 & 328.68 & 3.76 & 21.9  \\
 & & H94 & 7792.9 & a & 38.99 & 2.26 & -101.70 & 0.60 & 20.82 & 1.39 & 323.66 & 4.62 & 17.1  \\
 & & H93 & 8045.6 & a & 40.79 & 2.68 & -101.40 & 0.70 & 20.26 & 1.54 & 321.48 & 5.40 & 15.0  \\
 & & H92 & 8309.4 & a & 44.77 & 1.86 & -101.40 & 0.40 & 20.53 & 0.99 & 326.93 & 3.78 & 23.8  \\
 & & H91 & 8584.8 & a & 41.17 & 1.63 & -101.60 & 0.50 & 23.65 & 1.08 & 322.89 & 3.55 & 25.0  \\
 & & H89 & 9173.3 & a & 43.83 & 1.71 & -101.90 & 0.40 & 22.37 & 1.01 & 322.64 & 3.62 & 25.3  \\
 & & H88 & 9487.8 & a & 48.66 & 1.76 & -101.70 & 0.40 & 21.53 & 0.90 & 319.70 & 3.65 & 27.4  \\
G330.039$-$00.058 & ch174 & H88$-$H112 & 6810.2 & a & 79.96 & 1.33 & -40.20 & 0.20 & 23.61 & 0.45 & 900.48 & 2.89 & 59.5  \\
 & & H100$-$H112 & 5571.2 & a & 74.85 & 1.89 & -40.40 & 0.30 & 24.12 & 0.70 & 1022.05 & 4.15 & 39.2  \\
 & & H88$-$H95 & 8583.2 & a & 87.45 & 2.00 & -40.00 & 0.30 & 22.98 & 0.61 & 726.41 & 4.28 & 43.3  \\
 & & H106$-$H112 & 5028.7 & a & 71.87 & 2.68 & -40.60 & 0.40 & 24.53 & 1.06 & 1079.45 & 5.93 & 26.6  \\
 & & H100$-$H105 & 6058.2 & a & 76.77 & 3.03 & -40.10 & 0.50 & 23.49 & 1.07 & 971.18 & 6.58 & 25.0  \\
 & & H112 & 4618.8 & a & 62.35 & 9.52 & -40.50 & 1.60 & 22.03 & 4.21 & 1111.64 & 19.55 & 6.6  \\
 & & H111 & 4744.2 & a & 72.32 & 7.72 & -41.20 & 1.20 & 22.87 & 2.87 & 1091.14 & 16.43 & 9.3  \\
 & & H110 & 4874.2 & a & 73.36 & 6.85 & -39.30 & 1.20 & 25.73 & 2.81 & 1099.93 & 15.51 & 10.6  \\
 & & H109 & 5008.9 & a & 81.25 & 9.17 & -41.90 & 1.40 & 24.58 & 3.37 & 1087.32 & 20.06 & 8.9  \\
 & & H108 & 5148.7 & a & 65.36 & 7.91 & -39.80 & 1.50 & 25.32 & 3.86 & 1071.28 & 17.40 & 8.4  \\
 & & H107 & 5293.7 & a & 74.62 & 8.00 & -43.00 & 1.20 & 23.27 & 2.92 & 1058.08 & 17.22 & 9.3  \\
 & & H106 & 5444.3 & a & 76.57 & 6.96 & -39.70 & 1.20 & 25.99 & 2.76 & 1043.87 & 15.83 & 10.9  \\
 & & H105 & 5600.6 & a & 72.23 & 9.60 & -38.10 & 1.50 & 23.79 & 3.80 & 979.35 & 20.73 & 7.5  \\
 & & H104 & 5762.9 & a & 74.70 & 7.59 & -39.80 & 0.90 & 17.94 & 2.11 & 1011.32 & 14.39 & 9.7  \\
 & & H103 & 5931.5 & a & 75.77 & 5.63 & -40.20 & 0.90 & 24.69 & 2.15 & 984.36 & 12.47 & 13.4  \\
 & & H102 & 6106.9 & a & 90.41 & 6.67 & -40.10 & 0.80 & 21.40 & 1.83 & 980.37 & 13.79 & 13.4  \\
 & & H101 & 6289.1 & a & 76.57 & 5.70 & -40.60 & 1.00 & 26.84 & 2.32 & 944.06 & 13.21 & 13.3  \\
 & & H100 & 6478.8 & a & 72.58 & 6.46 & -40.50 & 1.20 & 27.29 & 2.83 & 924.30 & 15.08 & 11.1  \\
 & & H94 & 7792.9 & a & 89.74 & 4.62 & -40.20 & 0.50 & 19.29 & 1.15 & 797.58 & 9.09 & 19.2  \\
 & & H92 & 8309.4 & a & 92.62 & 4.23 & -39.60 & 0.60 & 25.02 & 1.32 & 755.52 & 9.48 & 21.6  \\
 & & H91 & 8584.8 & a & 89.70 & 4.38 & -39.80 & 0.60 & 24.49 & 1.38 & 696.77 & 9.70 & 20.3  \\
 & & H89 & 9173.3 & a & 76.92 & 5.73 & -40.40 & 0.80 & 20.95 & 1.80 & 669.58 & 11.74 & 13.3  \\
 & & H88 & 9487.8 & a & 85.41 & 4.15 & -40.30 & 0.60 & 24.41 & 1.37 & 669.87 & 9.19 & 20.3  \\
G330.673$-$00.388 & shrds1171 & H88$-$H112 & 5833.8 & a & 157.49 & 1.54 & -63.50 & 0.10 & 23.60 & 0.27 & 1777.79 & 3.36 & 100.8  \\
 & & H100$-$H112 & 5400.5 & a & 155.26 & 1.57 & -63.60 & 0.10 & 23.37 & 0.27 & 1868.52 & 3.39 & 98.0  \\
 & & H88$-$H95 & 8504.6 & a & 166.24 & 3.44 & -62.60 & 0.20 & 23.21 & 0.56 & 1217.92 & 7.43 & 47.7  \\
 & & H106$-$H112 & 4990.5 & a & 145.51 & 2.24 & -63.50 & 0.20 & 23.27 & 0.41 & 1901.01 & 4.84 & 64.1  \\
 & & H100$-$H105 & 5994.2 & a & 171.73 & 2.75 & -63.80 & 0.20 & 24.11 & 0.45 & 1824.64 & 6.04 & 61.8  \\
 & & H112 & 4618.8 & a & 134.80 & 5.66 & -63.10 & 0.50 & 23.06 & 1.12 & 1905.22 & 12.17 & 23.5  \\
 & & H111 & 4744.2 & a & 138.38 & 5.56 & -63.50 & 0.40 & 22.32 & 1.04 & 1917.86 & 11.77 & 24.6  \\
 & & H110 & 4874.2 & a & 147.30 & 5.53 & -63.60 & 0.40 & 23.72 & 1.03 & 1927.88 & 12.07 & 26.3  \\
 & & H109 & 5008.9 & a & 149.93 & 5.83 & -64.00 & 0.50 & 23.97 & 1.08 & 1911.39 & 12.78 & 25.4  \\
 & & H108 & 5148.7 & a & 139.33 & 9.75 & -64.00 & 0.80 & 22.59 & 1.83 & 1790.98 & 20.75 & 14.1  \\
 & & H107 & 5293.7 & a & 153.50 & 6.41 & -63.90 & 0.50 & 23.06 & 1.11 & 1880.10 & 13.79 & 23.7  \\
 & & H106 & 5444.3 & a & 154.53 & 5.80 & -62.80 & 0.40 & 24.05 & 1.04 & 1892.20 & 12.75 & 26.3  \\
 & & H105 & 5600.6 & a & 162.55 & 6.00 & -63.90 & 0.50 & 24.95 & 1.06 & 1880.40 & 13.42 & 26.8  \\
 & & H104 & 5762.9 & a & 173.20 & 6.31 & -63.60 & 0.40 & 22.19 & 0.93 & 1861.61 & 13.31 & 27.1  \\
 & & H103 & 5931.5 & a & 165.40 & 6.11 & -63.60 & 0.50 & 25.07 & 1.07 & 1815.90 & 13.70 & 26.8  \\
 & & H102 & 6106.9 & a & 170.71 & 6.47 & -63.50 & 0.40 & 24.11 & 1.06 & 1837.79 & 14.22 & 26.1  \\
 & & H101 & 6289.1 & a & 171.34 & 5.77 & -64.30 & 0.40 & 24.59 & 0.96 & 1752.44 & 12.81 & 29.4  \\
 & & H100 & 6478.8 & a & 191.15 & 7.62 & -63.40 & 0.40 & 21.08 & 0.97 & 1797.15 & 15.67 & 24.8  \\
 & & H95 & 7550.6 & a & 73.47 & 7.59 & -61.50 & 1.40 & 26.79 & 3.22 & 542.38 & 17.55 & 9.6  \\
 & & H94 & 7792.9 & a & 202.11 & 8.15 & -62.80 & 0.40 & 21.61 & 1.01 & 1524.30 & 16.96 & 24.5  \\
 & & H92 & 8309.4 & a & 187.37 & 10.53 & -61.90 & 0.70 & 24.19 & 1.57 & 1444.54 & 23.18 & 17.6  \\
 & & H91 & 8584.8 & a & 169.94 & 7.46 & -62.70 & 0.50 & 24.40 & 1.24 & 1267.32 & 16.49 & 22.5  \\
 & & H89 & 9173.3 & a & 148.90 & 7.63 & -62.40 & 0.60 & 22.12 & 1.31 & 1024.88 & 16.08 & 19.3  \\
 & & H88 & 9487.8 & a & 161.31 & 9.11 & -63.30 & 0.70 & 23.58 & 1.54 & 1062.83 & 19.80 & 17.5  \\
G330.673$-$00.388 & shrds1172 & H88$-$H112 & 5118.5 & a & 9.78 & 0.56 & -65.50 & 0.70 & 25.14 & 1.66 & 137.77 & 1.25 & 17.4  \\
 & & H100$-$H112 & 5118.5 & a & 9.78 & 0.56 & -65.50 & 0.70 & 25.14 & 1.66 & 137.77 & 1.25 & 17.4  \\
 & & H106$-$H112 & 5106.5 & a & 9.95 & 0.57 & -65.50 & 0.70 & 24.72 & 1.65 & 138.67 & 1.27 & 17.2  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.23 & 6.93 & \nodata  \\
 & & H112 & 4618.8 & a & 68.58 & 8.04 & -66.20 & 1.20 & 21.48 & 2.92 & 1016.59 & 16.66 & 8.4  \\
 & & H111 & 4744.2 & a & 70.96 & 8.56 & -64.80 & 1.20 & 19.71 & 2.85 & 951.35 & 16.83 & 8.3  \\
 & & H110 & 4874.2 & a & 74.77 & 8.10 & -67.90 & 1.40 & 26.94 & 3.70 & 915.03 & 18.35 & 9.4  \\
 & & H109 & 5008.9 & a & 74.15 & 9.59 & -60.80 & 1.70 & 27.50 & 4.55 & 860.51 & 21.89 & 7.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.07 & \nodata  \\
 & & H107 & 5293.7 & a & 42.20 & 7.47 & -65.00 & 3.00 & 34.19 & 8.06 & 517.21 & 18.80 & 5.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 339.90 & 15.99 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.23 & 6.93 & \nodata  \\
G330.673$-$00.388 & mos043 & H88$-$H112 & 5950.1 & a & 138.10 & 1.42 & -63.70 & 0.10 & 23.65 & 0.28 & 1544.46 & 3.10 & 95.8  \\
 & & H100$-$H112 & 5379.8 & a & 141.20 & 1.56 & -63.90 & 0.10 & 23.55 & 0.30 & 1690.47 & 3.38 & 89.7  \\
 & & H88$-$H95 & 8561.2 & a & 121.76 & 2.62 & -63.00 & 0.20 & 23.00 & 0.57 & 877.08 & 5.62 & 46.0  \\
 & & H106$-$H112 & 4983.8 & a & 131.32 & 2.27 & -63.70 & 0.20 & 23.09 & 0.46 & 1720.58 & 4.90 & 57.1  \\
 & & H100$-$H105 & 5983.8 & a & 156.16 & 2.82 & -64.00 & 0.20 & 24.16 & 0.50 & 1646.74 & 6.20 & 54.8  \\
 & & H112 & 4618.8 & a & 126.68 & 5.68 & -63.30 & 0.50 & 22.55 & 1.17 & 1759.25 & 12.08 & 22.0  \\
 & & H111 & 4744.2 & a & 127.14 & 5.74 & -63.80 & 0.50 & 21.74 & 1.13 & 1743.67 & 11.99 & 21.9  \\
 & & H110 & 4874.2 & a & 132.53 & 5.49 & -64.20 & 0.50 & 24.77 & 1.18 & 1755.58 & 12.23 & 23.9  \\
 & & H109 & 5008.9 & a & 138.13 & 5.80 & -63.90 & 0.50 & 23.89 & 1.16 & 1741.40 & 12.70 & 23.5  \\
 & & H108 & 5148.7 & a & 98.74 & 9.90 & -64.30 & 1.20 & 23.82 & 2.77 & 1406.81 & 21.63 & 9.9  \\
 & & H107 & 5293.7 & a & 137.64 & 6.20 & -64.20 & 0.50 & 22.61 & 1.18 & 1673.24 & 13.20 & 22.0  \\
 & & H106 & 5444.3 & a & 137.97 & 5.94 & -63.00 & 0.50 & 23.99 & 1.19 & 1718.72 & 13.03 & 23.0  \\
 & & H105 & 5600.6 & a & 145.27 & 6.03 & -64.40 & 0.50 & 25.63 & 1.23 & 1676.56 & 13.67 & 23.8  \\
 & & H104 & 5762.9 & a & 156.95 & 6.54 & -63.80 & 0.50 & 22.11 & 1.07 & 1653.98 & 13.76 & 23.7  \\
 & & H103 & 5931.5 & a & 147.52 & 5.98 & -63.60 & 0.50 & 24.92 & 1.17 & 1607.95 & 13.37 & 24.4  \\
 & & H102 & 6106.9 & a & 156.33 & 6.61 & -63.70 & 0.50 & 23.93 & 1.17 & 1644.11 & 14.49 & 23.4  \\
 & & H101 & 6289.1 & a & 162.34 & 6.70 & -64.80 & 0.50 & 25.50 & 1.22 & 1695.02 & 15.15 & 23.9  \\
 & & H100 & 6478.8 & a & 172.32 & 7.81 & -63.60 & 0.50 & 20.46 & 1.07 & 1592.07 & 15.82 & 21.8  \\
 & & H95 & 7550.6 & a & 73.35 & 9.21 & -62.20 & 1.80 & 29.88 & 4.63 & 578.08 & 22.13 & 8.0  \\
 & & H94 & 7792.9 & a & 149.42 & 6.24 & -63.30 & 0.40 & 21.47 & 1.04 & 1113.82 & 12.95 & 23.7  \\
 & & H93 & 8045.6 & a & 24.54 & 2.50 & -144.40 & 1.70 & 33.42 & 5.07 & 91.51 & 6.06 & 10.4  \\
 & & H92 & 8309.4 & a & 150.63 & 8.84 & -62.00 & 0.70 & 24.38 & 1.66 & 1155.25 & 19.54 & 16.9  \\
 & & H91 & 8584.8 & a & 111.57 & 5.20 & -63.10 & 0.60 & 24.54 & 1.32 & 803.85 & 11.54 & 21.2  \\
 & & H89 & 9173.3 & a & 108.83 & 5.87 & -62.60 & 0.60 & 21.70 & 1.36 & 738.14 & 12.24 & 18.3  \\
 & & H88 & 9487.8 & a & 105.53 & 6.06 & -63.50 & 0.70 & 23.67 & 1.57 & 673.30 & 13.20 & 17.2  \\
G330.738$-$00.449 & shrds1171 & H88$-$H112 & 6762.3 & a & 22.54 & 0.61 & -61.00 & 0.30 & 20.41 & 0.64 & 201.20 & 1.24 & 36.3  \\
 & & H100$-$H112 & 5517.7 & a & 32.24 & 1.08 & -61.00 & 0.30 & 20.67 & 0.80 & 320.42 & 2.20 & 29.5  \\
 & & H88$-$H95 & 8024.2 & a & 13.10 & 0.51 & -61.00 & 0.40 & 20.85 & 0.94 & 80.20 & 1.04 & 25.4  \\
 & & H106$-$H112 & 5024.0 & a & 30.11 & 1.72 & -61.00 & 0.60 & 21.57 & 1.42 & 340.25 & 3.57 & 17.3  \\
 & & H100$-$H105 & 6022.5 & a & 34.99 & 1.51 & -61.10 & 0.40 & 20.22 & 1.01 & 299.89 & 3.05 & 22.8  \\
 & & H112 & 4618.8 & a & 29.68 & 3.88 & -61.00 & 1.50 & 22.66 & 3.44 & 335.01 & 8.27 & 7.6  \\
 & & H111 & 4744.2 & a & 32.47 & 4.30 & -61.00 & 1.20 & 18.72 & 2.87 & 350.84 & 8.33 & 7.5  \\
 & & H110 & 4874.2 & a & 30.87 & 4.66 & -59.80 & 1.30 & 17.12 & 3.01 & 354.67 & 8.61 & 6.6  \\
 & & H109 & 5008.9 & a & 33.97 & 4.21 & -61.20 & 1.30 & 21.50 & 3.13 & 360.29 & 8.71 & 8.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.74 & 10.27 & \nodata  \\
 & & H107 & 5293.7 & a & 35.89 & 4.45 & -61.40 & 1.20 & 19.36 & 2.92 & 330.48 & 8.63 & 8.1  \\
 & & H106 & 5444.3 & a & 25.97 & 3.09 & -60.60 & 1.80 & 30.51 & 4.79 & 356.19 & 7.36 & 8.6  \\
 & & H105 & 5600.6 & a & 37.51 & 4.13 & -60.50 & 1.10 & 20.52 & 2.62 & 350.35 & 8.37 & 9.0  \\
 & & H104 & 5762.9 & a & 39.91 & 4.06 & -62.30 & 0.90 & 18.69 & 2.20 & 342.83 & 7.86 & 9.7  \\
 & & H103 & 5931.5 & a & 32.78 & 3.60 & -61.80 & 1.10 & 19.75 & 2.52 & 304.31 & 7.16 & 9.0  \\
 & & H102 & 6106.9 & a & 34.76 & 3.27 & -60.40 & 1.10 & 23.82 & 2.64 & 294.98 & 7.11 & 10.6  \\
 & & H101 & 6289.1 & a & 31.72 & 3.36 & -60.80 & 1.00 & 19.69 & 2.44 & 253.44 & 6.64 & 9.4  \\
 & & H100 & 6478.8 & a & 34.77 & 3.76 & -60.20 & 1.10 & 19.97 & 2.50 & 252.04 & 7.52 & 9.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & 31.03 & 3.15 & -61.60 & 1.10 & 22.52 & 2.66 & 234.08 & 6.68 & 9.8  \\
 & & H92 & 8309.4 & a & 41.95 & 4.32 & -59.90 & 1.10 & 21.53 & 2.59 & 250.74 & 8.96 & 9.6  \\
 & & H91 & 8584.8 & a & 36.78 & 3.05 & -60.40 & 0.80 & 20.70 & 1.99 & 214.67 & 6.22 & 11.9  \\
 & & H89 & 9173.3 & a & 28.31 & 2.54 & -60.70 & 0.90 & 19.57 & 2.04 & 159.25 & 5.03 & 11.0  \\
 & & H88 & 9487.8 & a & 32.36 & 2.52 & -62.20 & 0.80 & 21.06 & 1.89 & 166.31 & 5.18 & 12.7  \\
G330.738$-$00.449 & mos043 & H88$-$H112 & 6314.0 & a & 31.19 & 0.87 & -60.90 & 0.30 & 21.65 & 0.69 & 292.96 & 1.81 & 35.6  \\
 & & H100$-$H112 & 5440.1 & a & 31.70 & 1.08 & -60.90 & 0.40 & 21.75 & 0.86 & 334.23 & 2.26 & 29.0  \\
 & & H88$-$H95 & 8519.8 & a & 30.49 & 1.17 & -61.00 & 0.40 & 22.28 & 0.99 & 188.52 & 2.47 & 25.8  \\
 & & H106$-$H112 & 4997.5 & a & 28.81 & 1.69 & -61.10 & 0.70 & 22.90 & 1.55 & 350.16 & 3.61 & 16.9  \\
 & & H100$-$H105 & 6000.1 & a & 36.01 & 1.72 & -60.80 & 0.50 & 20.92 & 1.15 & 313.90 & 3.52 & 20.7  \\
 & & H112 & 4618.8 & a & 27.90 & 3.52 & -60.70 & 1.40 & 23.05 & 3.38 & 362.88 & 7.55 & 7.9  \\
 & & H111 & 4744.2 & a & 32.15 & 3.77 & -60.20 & 1.10 & 19.88 & 2.70 & 367.04 & 7.52 & 8.4  \\
 & & H110 & 4874.2 & a & 27.68 & 3.99 & -60.30 & 1.40 & 19.95 & 3.40 & 355.91 & 7.92 & 6.9  \\
 & & H109 & 5008.9 & a & 31.10 & 3.68 & -60.70 & 1.50 & 25.53 & 3.56 & 353.64 & 8.28 & 8.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.09 & 10.04 & \nodata  \\
 & & H107 & 5293.7 & a & 34.26 & 4.25 & -62.10 & 1.40 & 23.02 & 3.66 & 350.76 & 8.86 & 8.2  \\
 & & H106 & 5444.3 & a & 25.60 & 3.19 & -59.60 & 1.80 & 28.79 & 4.93 & 356.35 & 7.33 & 8.3  \\
 & & H105 & 5600.6 & a & 33.51 & 3.91 & -59.90 & 1.30 & 22.71 & 3.08 & 344.24 & 8.34 & 8.5  \\
 & & H104 & 5762.9 & a & 39.88 & 4.06 & -62.70 & 0.90 & 17.51 & 2.06 & 332.97 & 7.61 & 9.7  \\
 & & H103 & 5931.5 & a & 28.61 & 4.02 & -62.00 & 1.50 & 21.28 & 3.56 & 311.52 & 8.23 & 7.1  \\
 & & H102 & 6106.9 & a & 36.30 & 3.35 & -60.10 & 1.00 & 23.17 & 2.50 & 297.32 & 7.20 & 10.7  \\
 & & H101 & 6289.1 & a & 42.00 & 4.50 & -60.20 & 1.10 & 20.78 & 2.62 & 327.05 & 9.14 & 9.3  \\
 & & H100 & 6478.8 & a & 36.66 & 3.93 & -60.00 & 1.10 & 20.46 & 2.55 & 261.72 & 7.96 & 9.2  \\
 & & H95 & 7550.6 & a & 7.13 & 1.58 & -65.50 & 3.60 & 31.04 & 11.48 & 39.00 & 3.58 & 4.9  \\
 & & H94 & 7792.9 & a & 27.85 & 2.69 & -61.50 & 1.10 & 24.24 & 2.72 & 212.89 & 5.91 & 10.3  \\
 & & H92 & 8309.4 & a & 44.68 & 5.04 & -59.70 & 1.20 & 22.27 & 3.01 & 271.80 & 10.54 & 8.9  \\
 & & H91 & 8584.8 & a & 37.18 & 3.17 & -60.70 & 0.90 & 20.52 & 2.02 & 205.88 & 6.42 & 11.6  \\
 & & H89 & 9173.3 & a & 35.07 & 3.07 & -60.90 & 0.90 & 21.37 & 2.19 & 199.82 & 6.33 & 11.3  \\
 & & H88 & 9487.8 & a & 32.12 & 2.91 & -61.50 & 1.00 & 21.91 & 2.30 & 179.78 & 6.11 & 10.9  \\
G330.775$-$00.398 & mos043 & H88$-$H112 & 6975.0 & a & 0.05 & 0.00 & -58.60 & 0.40 & 14.66 & 0.95 & 0.22 & 0.01 & 17.6  \\
 & & H100$-$H112 & 5933.3 & a & 0.07 & 0.00 & -59.00 & 0.50 & 14.96 & 1.07 & 0.29 & 0.01 & 15.9  \\
 & & H88$-$H95 & 8695.8 & a & 0.03 & 0.00 & -56.90 & 0.80 & 12.26 & 1.83 & 0.11 & 0.01 & 7.6  \\
 & & H106$-$H112 & 5078.4 & a & 0.61 & 0.05 & -59.10 & 0.50 & 13.44 & 1.28 & 2.42 & 0.08 & 12.0  \\
 & & H100$-$H105 & 5999.3 & a & 0.03 & 0.00 & -58.70 & 0.70 & 16.60 & 1.60 & 0.12 & 0.00 & 11.9  \\
 & & H112 & 4618.8 & a & 3.26 & 0.46 & -60.60 & 0.80 & 11.73 & 1.89 & 10.45 & 0.70 & 7.1  \\
 & & H111 & 4744.2 & a & 0.20 & 0.04 & -59.20 & 0.90 & 10.05 & 2.11 & 0.72 & 0.05 & 5.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.28 & 0.76 & \nodata  \\
 & & H109 & 5008.9 & a & 0.24 & 0.03 & -60.50 & 1.30 & 20.06 & 3.70 & 0.83 & 0.06 & 7.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.76 & 0.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & 0.03 & 0.00 & -60.20 & 0.90 & 15.19 & 2.09 & 0.08 & 0.01 & 8.3  \\
 & & H101 & 6289.1 & a & 0.66 & 0.11 & -56.80 & 1.40 & 16.60 & 3.30 & 2.13 & 0.20 & 5.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.36 & 2.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & 0.01 & 0.00 & -55.50 & 4.20 & 30.40 & 12.33 & 0.09 & 0.01 & 4.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
G330.873$-$00.369 & shrds1172 & H88$-$H112 & 5581.6 & a & 348.65 & 2.63 & -53.20 & 0.10 & 31.42 & 0.27 & 5778.39 & 6.61 & 130.9  \\
 & & H100$-$H112 & 5269.1 & a & 353.27 & 2.68 & -53.30 & 0.10 & 31.62 & 0.28 & 6072.34 & 6.75 & 130.3  \\
 & & H88$-$H95 & 8302.3 & a & 306.66 & 6.59 & -52.50 & 0.30 & 29.07 & 0.72 & 3217.17 & 15.91 & 46.0  \\
 & & H106$-$H112 & 4941.0 & a & 334.67 & 3.46 & -53.50 & 0.20 & 31.85 & 0.38 & 6226.70 & 8.75 & 95.6  \\
 & & H100$-$H105 & 5915.1 & a & 388.36 & 4.52 & -52.80 & 0.20 & 30.91 & 0.42 & 5770.08 & 11.25 & 84.9  \\
 & & H112 & 4618.8 & a & 313.44 & 8.30 & -54.00 & 0.40 & 31.39 & 0.96 & 6452.11 & 20.83 & 37.3  \\
 & & H111 & 4744.2 & a & 314.68 & 7.61 & -53.10 & 0.40 & 30.95 & 0.87 & 6312.90 & 18.96 & 40.9  \\
 & & H110 & 4874.2 & a & 340.57 & 9.11 & -53.20 & 0.40 & 31.44 & 0.97 & 6313.53 & 22.89 & 36.9  \\
 & & H109 & 5008.9 & a & 363.62 & 10.18 & -53.80 & 0.40 & 32.69 & 1.06 & 6272.11 & 26.05 & 35.3  \\
 & & H108 & 5148.7 & a & 296.59 & 19.06 & -53.00 & 1.00 & 31.01 & 2.38 & 5359.94 & 47.07 & 15.5  \\
 & & H107 & 5293.7 & a & 341.56 & 9.70 & -54.00 & 0.50 & 32.33 & 1.06 & 6054.42 & 24.69 & 34.8  \\
 & & H106 & 5444.3 & a & 361.54 & 9.69 & -53.30 & 0.40 & 31.10 & 0.96 & 5977.65 & 24.21 & 36.9  \\
 & & H105 & 5600.6 & a & 381.33 & 10.89 & -53.00 & 0.40 & 29.77 & 0.98 & 5893.46 & 26.60 & 34.6  \\
 & & H104 & 5762.9 & a & 372.86 & 9.14 & -52.70 & 0.40 & 30.87 & 0.88 & 5746.06 & 22.74 & 40.3  \\
 & & H103 & 5931.5 & a & 379.82 & 10.02 & -52.80 & 0.40 & 29.10 & 0.89 & 5856.07 & 24.22 & 37.5  \\
 & & H102 & 6106.9 & a & 398.53 & 10.49 & -52.70 & 0.40 & 31.93 & 0.97 & 5778.03 & 26.53 & 37.6  \\
 & & H101 & 6289.1 & a & 401.44 & 13.32 & -52.90 & 0.50 & 31.00 & 1.19 & 5533.21 & 33.18 & 29.8  \\
 & & H100 & 6478.8 & a & 409.26 & 11.00 & -52.20 & 0.40 & 33.53 & 1.04 & 5604.58 & 28.50 & 36.8  \\
 & & H95 & 7550.6 & a & 344.13 & 17.69 & -54.00 & 0.80 & 32.99 & 1.98 & 4343.03 & 45.37 & 19.3  \\
 & & H94 & 7792.9 & a & 388.21 & 14.46 & -51.90 & 0.50 & 29.20 & 1.26 & 4264.10 & 34.96 & 26.6  \\
 & & H93 & 8045.6 & a & 301.36 & 24.03 & -54.20 & 1.00 & 25.81 & 2.40 & 3165.67 & 54.53 & 12.4  \\
 & & H92 & 8309.4 & a & 337.40 & 16.83 & -52.20 & 0.70 & 28.68 & 1.67 & 3332.01 & 40.22 & 19.9  \\
 & & H91 & 8584.8 & a & 307.15 & 16.72 & -52.40 & 0.70 & 27.90 & 1.77 & 2733.72 & 39.43 & 18.2  \\
 & & H89 & 9173.3 & a & 182.89 & 14.52 & -52.70 & 1.10 & 27.60 & 2.59 & 1603.24 & 33.95 & 12.5  \\
 & & H88 & 9487.8 & a & 151.58 & 12.58 & -52.20 & 1.20 & 29.92 & 3.01 & 1264.55 & 30.37 & 12.1  \\
G330.873$-$00.369 & ch177 & H88$-$H112 & 6264.6 & a & 404.41 & 1.93 & -53.60 & 0.10 & 32.11 & 0.18 & 6069.85 & 4.89 & 207.5  \\
 & & H100$-$H112 & 5435.3 & a & 383.33 & 2.23 & -53.60 & 0.10 & 32.36 & 0.22 & 6470.69 & 5.68 & 170.0  \\
 & & H88$-$H95 & 8750.8 & a & 468.13 & 2.97 & -53.70 & 0.10 & 31.57 & 0.23 & 4865.90 & 7.47 & 155.9  \\
 & & H106$-$H112 & 4988.9 & a & 358.60 & 3.01 & -53.60 & 0.10 & 32.23 & 0.31 & 6660.30 & 7.66 & 117.7  \\
 & & H100$-$H105 & 5989.1 & a & 411.73 & 3.31 & -53.60 & 0.10 & 32.20 & 0.30 & 6235.85 & 8.42 & 122.8  \\
 & & H112 & 4618.8 & a & 330.70 & 7.12 & -53.40 & 0.30 & 32.70 & 0.81 & 6778.47 & 18.24 & 45.9  \\
 & & H111 & 4744.2 & a & 328.80 & 7.44 & -53.40 & 0.40 & 32.80 & 0.86 & 6729.90 & 19.08 & 43.7  \\
 & & H110 & 4874.2 & a & 351.78 & 7.03 & -53.40 & 0.30 & 31.28 & 0.72 & 6722.92 & 17.62 & 49.4  \\
 & & H109 & 5008.9 & a & 377.04 & 9.02 & -53.80 & 0.40 & 32.25 & 0.90 & 6660.86 & 22.92 & 41.4  \\
 & & H108 & 5148.7 & a & 359.72 & 12.01 & -53.40 & 0.50 & 32.69 & 1.27 & 6461.39 & 30.71 & 29.7  \\
 & & H107 & 5293.7 & a & 378.66 & 7.02 & -53.60 & 0.30 & 31.03 & 0.66 & 6596.10 & 17.50 & 53.3  \\
 & & H106 & 5444.3 & a & 386.65 & 8.46 & -53.80 & 0.30 & 32.12 & 0.81 & 6510.46 & 21.46 & 45.2  \\
 & & H105 & 5600.6 & a & 385.35 & 6.85 & -53.00 & 0.30 & 33.34 & 0.68 & 6470.02 & 17.70 & 55.7  \\
 & & H104 & 5762.9 & a & 397.91 & 7.56 & -53.50 & 0.30 & 31.75 & 0.70 & 6295.86 & 19.07 & 52.0  \\
 & & H103 & 5931.5 & a & 413.61 & 6.86 & -53.30 & 0.30 & 32.08 & 0.62 & 6258.54 & 17.40 & 59.6  \\
 & & H102 & 6106.9 & a & 423.84 & 7.32 & -53.60 & 0.30 & 32.04 & 0.64 & 6205.82 & 18.56 & 57.2  \\
 & & H100 & 6478.8 & a & 434.39 & 6.94 & -54.30 & 0.20 & 31.64 & 0.58 & 5982.98 & 17.48 & 61.9  \\
 & & H94 & 7792.9 & a & 412.50 & 9.71 & -53.50 & 0.40 & 32.07 & 0.87 & 4806.09 & 24.61 & 42.0  \\
 & & H92 & 8309.4 & a & 455.03 & 7.03 & -53.70 & 0.20 & 32.11 & 0.57 & 4907.18 & 17.84 & 64.0  \\
 & & H91 & 8584.8 & a & 477.02 & 6.08 & -53.90 & 0.20 & 31.83 & 0.47 & 5049.80 & 15.37 & 77.5  \\
 & & H89 & 9173.3 & a & 496.87 & 7.09 & -53.70 & 0.20 & 30.80 & 0.51 & 4863.39 & 17.59 & 69.4  \\
 & & H88 & 9487.8 & a & 478.47 & 5.90 & -53.50 & 0.20 & 31.75 & 0.45 & 4690.13 & 14.90 & 80.1  \\
G330.873$-$00.369 & mos043 & H88$-$H112 & 6218.4 & a & 438.50 & 2.07 & -53.40 & 0.10 & 31.29 & 0.17 & 6401.54 & 5.19 & 209.2  \\
 & & H100$-$H112 & 5397.3 & a & 416.39 & 2.32 & -53.40 & 0.10 & 31.27 & 0.20 & 6892.66 & 5.82 & 177.0  \\
 & & H88$-$H95 & 8742.9 & a & 504.75 & 3.49 & -53.50 & 0.10 & 31.11 & 0.25 & 4892.16 & 8.72 & 143.0  \\
 & & H106$-$H112 & 4975.4 & a & 397.48 & 3.20 & -53.50 & 0.10 & 31.54 & 0.29 & 7200.96 & 8.05 & 122.8  \\
 & & H100$-$H105 & 5986.8 & a & 444.74 & 3.64 & -53.20 & 0.10 & 31.23 & 0.30 & 6461.71 & 9.12 & 120.6  \\
 & & H112 & 4618.8 & a & 375.97 & 7.89 & -53.60 & 0.30 & 31.36 & 0.76 & 7483.98 & 19.79 & 47.1  \\
 & & H111 & 4744.2 & a & 380.01 & 6.97 & -53.50 & 0.30 & 32.36 & 0.69 & 7365.44 & 17.76 & 53.9  \\
 & & H110 & 4874.2 & a & 394.56 & 7.40 & -53.30 & 0.30 & 30.59 & 0.66 & 7319.12 & 18.34 & 52.7  \\
 & & H109 & 5008.9 & a & 423.60 & 9.59 & -53.70 & 0.40 & 31.93 & 0.84 & 7226.60 & 24.25 & 43.7  \\
 & & H108 & 5148.7 & a & 379.97 & 13.72 & -53.80 & 0.60 & 32.31 & 1.36 & 6590.98 & 34.85 & 27.4  \\
 & & H107 & 5293.7 & a & 409.31 & 7.75 & -53.70 & 0.30 & 30.26 & 0.66 & 7024.60 & 19.10 & 52.2  \\
 & & H106 & 5444.3 & a & 421.27 & 8.60 & -53.50 & 0.30 & 31.26 & 0.74 & 6858.02 & 21.54 & 48.4  \\
 & & H105 & 5600.6 & a & 424.88 & 8.28 & -52.70 & 0.30 & 32.04 & 0.72 & 6727.24 & 21.00 & 50.7  \\
 & & H104 & 5762.9 & a & 432.82 & 8.59 & -53.10 & 0.30 & 31.34 & 0.72 & 6593.28 & 21.54 & 49.8  \\
 & & H103 & 5931.5 & a & 446.84 & 7.39 & -53.10 & 0.20 & 30.74 & 0.59 & 6488.27 & 18.34 & 59.8  \\
 & & H102 & 6106.9 & a & 461.06 & 7.86 & -53.40 & 0.30 & 31.19 & 0.61 & 6505.76 & 19.67 & 58.0  \\
 & & H101 & 6289.1 & a & 408.10 & 14.74 & -52.50 & 0.50 & 30.28 & 1.27 & 5440.24 & 36.32 & 27.4  \\
 & & H100 & 6478.8 & a & 465.82 & 7.34 & -53.90 & 0.20 & 30.92 & 0.56 & 6258.42 & 18.28 & 62.7  \\
 & & H95 & 7550.6 & a & 263.07 & 11.57 & -53.50 & 0.70 & 31.31 & 1.60 & 3096.95 & 28.91 & 22.5  \\
 & & H94 & 7792.9 & a & 470.01 & 13.27 & -53.20 & 0.40 & 30.69 & 1.00 & 5159.63 & 32.88 & 35.1  \\
 & & H93 & 8045.6 & a & 270.17 & 21.17 & -53.80 & 1.00 & 25.44 & 2.32 & 2701.83 & 47.71 & 12.6  \\
 & & H92 & 8309.4 & a & 500.78 & 8.90 & -53.40 & 0.30 & 31.03 & 0.64 & 5153.07 & 22.19 & 55.7  \\
 & & H91 & 8584.8 & a & 507.90 & 7.22 & -53.70 & 0.20 & 30.68 & 0.50 & 5001.60 & 17.91 & 69.6  \\
 & & H89 & 9173.3 & a & 557.12 & 7.01 & -53.60 & 0.20 & 31.00 & 0.45 & 5060.07 & 17.48 & 78.6  \\
 & & H88 & 9487.8 & a & 520.66 & 7.80 & -53.30 & 0.20 & 31.15 & 0.54 & 4864.04 & 19.50 & 66.0  \\
G330.954$-$00.181 & shrds709 & H88$-$H112 & 6725.0 & a & 55.80 & 0.67 & -89.40 & 0.20 & 30.67 & 0.42 & 1705.56 & 1.65 & 82.9  \\
 & & H100$-$H112 & 5567.0 & a & 34.80 & 0.71 & -90.40 & 0.30 & 30.20 & 0.71 & 1369.90 & 1.75 & 48.4  \\
 & & H88$-$H95 & 8712.8 & a & 91.85 & 1.36 & -88.60 & 0.20 & 30.37 & 0.52 & 2282.21 & 3.37 & 66.5  \\
 & & H106$-$H112 & 5012.9 & a & 26.96 & 1.22 & -90.90 & 0.60 & 26.84 & 1.41 & 1134.17 & 2.83 & 21.9  \\
 & & H100$-$H105 & 5998.4 & a & 40.87 & 0.96 & -90.20 & 0.40 & 32.04 & 0.87 & 1553.42 & 2.44 & 42.0  \\
 & & H112 & 4618.8 & a & 17.76 & 2.28 & -89.50 & 1.90 & 29.58 & 5.10 & 944.17 & 5.33 & 8.0  \\
 & & H111 & 4744.2 & a & 19.90 & 3.30 & -91.70 & 2.00 & 24.43 & 4.91 & 988.61 & 7.21 & 6.0  \\
 & & H110 & 4874.2 & a & 25.07 & 2.61 & -90.20 & 1.30 & 25.82 & 3.15 & 1054.47 & 5.92 & 9.5  \\
 & & H109 & 5008.9 & a & 26.92 & 4.04 & -90.80 & 2.60 & 34.45 & 7.93 & 1144.07 & 9.87 & 7.1  \\
 & & H108 & 5148.7 & a & 28.40 & 3.28 & -91.80 & 1.40 & 25.29 & 3.38 & 1233.47 & 7.38 & 8.6  \\
 & & H107 & 5293.7 & a & 30.70 & 2.73 & -91.00 & 1.10 & 25.08 & 2.64 & 1259.62 & 6.07 & 11.2  \\
 & & H106 & 5444.3 & a & 34.15 & 3.11 & -91.20 & 1.20 & 27.06 & 2.86 & 1344.77 & 7.23 & 10.9  \\
 & & H105 & 5600.6 & a & 38.65 & 2.33 & -90.30 & 0.90 & 30.79 & 2.16 & 1425.85 & 5.77 & 16.5  \\
 & & H104 & 5762.9 & a & 36.23 & 2.46 & -89.40 & 1.10 & 32.12 & 2.55 & 1473.74 & 6.23 & 14.6  \\
 & & H103 & 5931.5 & a & 38.39 & 2.20 & -92.00 & 1.00 & 34.30 & 2.32 & 1517.85 & 5.73 & 17.4  \\
 & & H102 & 6106.9 & a & 46.16 & 2.49 & -91.20 & 0.80 & 28.59 & 1.79 & 1620.31 & 5.95 & 18.4  \\
 & & H101 & 6289.1 & a & 47.62 & 4.26 & -88.40 & 1.10 & 25.92 & 2.75 & 1594.74 & 9.65 & 11.1  \\
 & & H100 & 6478.8 & a & 45.42 & 2.42 & -89.40 & 0.90 & 34.98 & 2.16 & 1720.18 & 6.41 & 18.6  \\
 & & H95 & 7550.6 & a & 65.32 & 4.28 & -90.70 & 0.90 & 28.92 & 2.22 & 1901.75 & 10.27 & 15.1  \\
 & & H94 & 7792.9 & a & 68.21 & 2.82 & -88.20 & 0.60 & 27.92 & 1.34 & 2077.72 & 6.68 & 23.9  \\
 & & H92 & 8309.4 & a & 79.73 & 4.66 & -88.60 & 0.80 & 28.35 & 1.92 & 2211.96 & 11.12 & 16.9  \\
 & & H91 & 8584.8 & a & 93.19 & 2.57 & -88.40 & 0.40 & 30.12 & 0.96 & 2249.67 & 6.33 & 35.8  \\
 & & H89 & 9173.3 & a & 102.72 & 2.24 & -89.00 & 0.30 & 32.05 & 0.81 & 2400.33 & 5.68 & 45.3  \\
 & & H88 & 9487.8 & a & 109.00 & 2.74 & -88.10 & 0.40 & 31.22 & 0.91 & 2481.92 & 6.86 & 39.3  \\
G330.954$-$00.181 & mos040 & H88$-$H112 & 6589.6 & a & 56.94 & 0.87 & -90.50 & 0.20 & 30.37 & 0.53 & 1767.81 & 2.14 & 64.9  \\
 & & H100$-$H112 & 5518.7 & a & 37.36 & 0.96 & -92.40 & 0.40 & 29.57 & 0.88 & 1399.84 & 2.35 & 38.3  \\
 & & H88$-$H95 & 8676.4 & a & 96.68 & 1.83 & -89.10 & 0.30 & 30.39 & 0.66 & 2485.28 & 4.52 & 52.2  \\
 & & H106$-$H112 & 5008.8 & a & 26.29 & 1.47 & -93.20 & 0.70 & 25.73 & 1.67 & 1111.84 & 3.34 & 17.7  \\
 & & H100$-$H105 & 5968.3 & a & 46.93 & 1.34 & -92.00 & 0.40 & 31.54 & 1.04 & 1653.96 & 3.38 & 34.6  \\
 & & H112 & 4618.8 & a & 16.01 & 2.83 & -93.50 & 2.50 & 28.31 & 6.32 & 921.03 & 6.57 & 5.7  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 920.27 & 7.75 & \nodata  \\
 & & H110 & 4874.2 & a & 25.43 & 3.19 & -92.60 & 1.70 & 27.53 & 4.21 & 1062.27 & 7.38 & 8.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1176.34 & 15.83 & \nodata  \\
 & & H108 & 5148.7 & a & 28.59 & 5.20 & -98.60 & 2.50 & 25.12 & 9.85 & 1061.27 & 9.99 & 6.4  \\
 & & H107 & 5293.7 & a & 34.55 & 3.64 & -92.70 & 1.30 & 24.26 & 3.04 & 1251.30 & 7.96 & 9.5  \\
 & & H106 & 5444.3 & a & 38.26 & 3.88 & -92.10 & 1.30 & 25.15 & 2.98 & 1414.79 & 8.69 & 9.8  \\
 & & H105 & 5600.6 & a & 46.54 & 3.21 & -92.20 & 0.90 & 27.90 & 2.25 & 1504.26 & 7.57 & 14.4  \\
 & & H104 & 5762.9 & a & 39.66 & 3.10 & -90.90 & 1.20 & 31.42 & 2.91 & 1571.61 & 7.72 & 12.7  \\
 & & H103 & 5931.5 & a & 44.13 & 3.28 & -93.50 & 1.30 & 35.40 & 3.39 & 1646.57 & 8.49 & 13.7  \\
 & & H102 & 6106.9 & a & 50.87 & 3.65 & -92.10 & 0.90 & 25.47 & 2.14 & 1743.08 & 8.22 & 13.8  \\
 & & H101 & 6289.1 & a & 45.88 & 8.19 & -87.20 & 3.40 & 35.26 & 12.35 & 1581.44 & 19.09 & 6.3  \\
 & & H100 & 6478.8 & a & 52.01 & 3.46 & -92.00 & 1.10 & 33.73 & 2.63 & 1861.53 & 8.97 & 14.9  \\
 & & H95 & 7550.6 & a & 64.50 & 7.80 & -91.00 & 1.80 & 29.98 & 4.75 & 2081.30 & 18.48 & 8.5  \\
 & & H94 & 7792.9 & a & 71.13 & 4.12 & -88.80 & 0.80 & 27.23 & 1.84 & 2268.43 & 9.59 & 17.1  \\
 & & H92 & 8309.4 & a & 84.68 & 4.67 & -89.50 & 0.90 & 31.97 & 2.05 & 2414.98 & 11.81 & 17.9  \\
 & & H91 & 8584.8 & a & 90.42 & 4.06 & -89.20 & 0.70 & 30.55 & 1.59 & 2441.39 & 10.03 & 22.1  \\
 & & H89 & 9173.3 & a & 114.06 & 3.62 & -89.20 & 0.50 & 29.78 & 1.09 & 2634.28 & 8.86 & 31.1  \\
 & & H88 & 9487.8 & a & 118.91 & 4.31 & -88.40 & 0.50 & 30.47 & 1.29 & 2690.12 & 10.63 & 27.3  \\
G331.020$-$00.143 & shrds711 & H88$-$H112 & 5785.1 & a & 0.39 & 0.03 & -86.50 & 0.70 & 19.78 & 1.69 & 3.41 & 0.06 & 13.4  \\
 & & H100$-$H112 & 5673.8 & a & 0.40 & 0.03 & -86.60 & 0.70 & 20.72 & 1.65 & 3.54 & 0.06 & 14.4  \\
 & & H88$-$H95 & 8113.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.11 & \nodata  \\
 & & H106$-$H112 & 5292.3 & a & 0.52 & 0.04 & -86.70 & 0.90 & 22.61 & 2.21 & 4.98 & 0.09 & 11.8  \\
 & & H100$-$H105 & 6060.4 & a & 0.28 & 0.03 & -86.00 & 0.90 & 15.58 & 2.21 & 2.09 & 0.06 & 8.1  \\
 & & H111 & 4744.2 & a & 80.08 & 11.04 & -85.90 & 2.00 & 29.16 & 4.91 & 894.74 & 26.26 & 7.3  \\
 & & H108 & 5148.7 & a & 111.89 & 13.59 & -86.50 & 1.00 & 16.15 & 2.27 & 720.42 & 24.45 & 8.1  \\
 & & H107 & 5293.7 & a & 0.14 & 0.03 & -87.80 & 1.90 & 21.47 & 4.70 & 1.63 & 0.05 & 5.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.45 & 0.08 & \nodata  \\
 & & H103 & 5931.5 & a & 30.32 & 5.55 & -85.90 & 2.80 & 30.72 & 7.49 & 261.51 & 13.25 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.65 & 0.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.41 & 0.11 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.11 & 0.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.18 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.32 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.36 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.81 & 0.42 & \nodata  \\
G331.020$-$00.143 & shrds714 & H88$-$H112 & 6300.0 & a & 21.25 & 0.72 & -86.30 & 0.30 & 18.50 & 0.73 & 167.93 & 1.39 & 29.0  \\
 & & H100$-$H112 & 5216.9 & a & 34.15 & 1.18 & -86.30 & 0.30 & 18.40 & 0.73 & 271.50 & 2.26 & 28.7  \\
 & & H88$-$H95 & 8040.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.54 & 0.20 & \nodata  \\
 & & H106$-$H112 & 5106.5 & a & 25.43 & 1.13 & -86.50 & 0.40 & 18.71 & 0.96 & 226.25 & 2.19 & 22.2  \\
 & & H100$-$H105 & 5995.8 & a & 96.98 & 4.52 & -86.00 & 0.40 & 18.06 & 0.97 & 590.71 & 8.61 & 21.2  \\
 & & H112 & 4618.8 & a & 105.46 & 11.10 & -86.50 & 1.00 & 18.79 & 2.30 & 1120.40 & 21.49 & 9.4  \\
 & & H111 & 4744.2 & a & 128.06 & 11.61 & -87.10 & 0.80 & 17.08 & 1.79 & 1125.87 & 21.49 & 10.9  \\
 & & H110 & 4874.2 & a & 116.18 & 12.98 & -86.90 & 1.00 & 19.02 & 2.46 & 1150.34 & 25.34 & 8.9  \\
 & & H109 & 5008.9 & a & 121.63 & 10.94 & -86.90 & 0.90 & 19.89 & 2.08 & 917.03 & 21.81 & 11.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.13 & \nodata  \\
 & & H107 & 5293.7 & a & 122.77 & 11.51 & -85.60 & 1.00 & 21.10 & 2.30 & 926.41 & 23.62 & 10.6  \\
 & & H106 & 5444.3 & a & 98.00 & 10.83 & -85.30 & 1.10 & 19.60 & 2.52 & 790.92 & 21.43 & 9.0  \\
 & & H105 & 5600.6 & a & 116.68 & 11.26 & -86.10 & 0.80 & 16.74 & 1.87 & 715.32 & 20.63 & 10.2  \\
 & & H104 & 5762.9 & a & 134.80 & 14.04 & -83.70 & 1.10 & 20.76 & 2.55 & 949.17 & 28.47 & 9.6  \\
 & & H103 & 5931.5 & a & 110.25 & 12.18 & -84.90 & 0.70 & 13.09 & 1.67 & 523.62 & 19.73 & 8.9  \\
 & & H102 & 6106.9 & a & 75.40 & 8.75 & -87.80 & 1.20 & 21.24 & 2.87 & 492.40 & 18.01 & 8.5  \\
 & & H101 & 6289.1 & a & 98.07 & 13.77 & -87.30 & 1.40 & 20.34 & 3.40 & 549.79 & 27.57 & 7.1  \\
 & & H100 & 6478.8 & a & 68.89 & 9.52 & -87.60 & 0.90 & 13.91 & 2.22 & 323.47 & 15.90 & 7.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.78 & 0.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.28 & 0.26 & \nodata  \\
G331.020$-$00.143 & shrds716 & H88$-$H112 & 5387.8 & a & 1.04 & 0.06 & -85.40 & 0.40 & 14.72 & 0.91 & 7.79 & 0.10 & 18.4  \\
 & & H100$-$H112 & 5387.8 & a & 1.03 & 0.06 & -85.40 & 0.40 & 14.52 & 0.90 & 7.79 & 0.09 & 18.5  \\
 & & H106$-$H112 & 5246.7 & a & 1.40 & 0.08 & -85.40 & 0.40 & 14.45 & 0.92 & 10.55 & 0.13 & 17.8  \\
 & & H100$-$H105 & 5705.7 & a & 0.21 & 0.04 & -87.20 & 1.70 & 18.30 & 4.05 & 1.58 & 0.08 & 5.2  \\
 & & H112 & 4618.8 & a & 81.96 & 8.16 & -84.30 & 0.80 & 16.66 & 1.92 & 688.55 & 14.92 & 9.9  \\
 & & H111 & 4744.2 & a & 77.11 & 10.34 & -85.50 & 0.80 & 11.70 & 1.81 & 587.20 & 15.84 & 7.4  \\
 & & H110 & 4874.2 & a & 49.23 & 8.37 & -85.60 & 1.20 & 14.86 & 2.92 & 455.28 & 14.45 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.09 & \nodata  \\
 & & H108 & 5148.7 & a & 95.96 & 12.56 & -84.80 & 0.90 & 14.46 & 2.19 & 619.27 & 21.38 & 7.6  \\
 & & H107 & 5293.7 & a & 0.27 & 0.04 & -86.70 & 1.30 & 15.93 & 3.27 & 1.32 & 0.08 & 6.1  \\
 & & H106 & 5444.3 & a & 0.36 & 0.06 & -86.70 & 0.90 & 10.90 & 2.07 & 1.32 & 0.09 & 6.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.66 & 0.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.18 & \nodata  \\
G331.020$-$00.143 & mos040 & H88$-$H112 & 7770.6 & a & 12.84 & 0.26 & -86.60 & 0.20 & 18.78 & 0.43 & 97.39 & 0.50 & 49.7  \\
 & & H100$-$H112 & 5406.9 & a & 118.46 & 2.37 & -86.60 & 0.20 & 18.79 & 0.43 & 901.42 & 4.60 & 49.4  \\
 & & H88$-$H95 & 8055.3 & a & 0.13 & 0.02 & -82.40 & 1.10 & 14.70 & 2.93 & 0.55 & 0.04 & 6.4  \\
 & & H106$-$H112 & 5006.7 & a & 135.60 & 3.59 & -86.80 & 0.20 & 19.12 & 0.58 & 1114.12 & 7.03 & 37.3  \\
 & & H100$-$H105 & 6001.7 & a & 92.84 & 2.85 & -86.40 & 0.30 & 18.01 & 0.64 & 585.48 & 5.41 & 32.2  \\
 & & H112 & 4618.8 & a & 150.41 & 9.12 & -87.20 & 0.50 & 17.30 & 1.21 & 1434.38 & 16.99 & 16.3  \\
 & & H111 & 4744.2 & a & 177.61 & 9.89 & -87.30 & 0.60 & 20.69 & 1.33 & 1538.37 & 20.16 & 17.7  \\
 & & H110 & 4874.2 & a & 139.24 & 8.63 & -86.60 & 0.50 & 18.05 & 1.29 & 1238.15 & 16.42 & 15.9  \\
 & & H109 & 5008.9 & a & 108.92 & 8.77 & -86.80 & 0.80 & 19.88 & 1.85 & 899.70 & 17.49 & 12.3  \\
 & & H108 & 5148.7 & a & 91.69 & 6.81 & -87.00 & 0.60 & 16.82 & 1.44 & 599.85 & 12.52 & 13.3  \\
 & & H107 & 5293.7 & a & 142.19 & 7.22 & -86.00 & 0.50 & 20.43 & 1.20 & 1081.54 & 14.61 & 19.5  \\
 & & H106 & 5444.3 & a & 112.41 & 8.22 & -86.10 & 0.60 & 18.03 & 1.52 & 861.21 & 15.64 & 13.5  \\
 & & H105 & 5600.6 & a & 104.99 & 6.75 & -86.50 & 0.60 & 18.29 & 1.36 & 682.30 & 12.93 & 15.4  \\
 & & H104 & 5762.9 & a & 105.31 & 7.33 & -85.90 & 0.70 & 19.71 & 1.59 & 805.38 & 14.56 & 14.2  \\
 & & H103 & 5931.5 & a & 131.74 & 10.40 & -85.50 & 0.70 & 18.93 & 1.73 & 738.15 & 20.26 & 12.5  \\
 & & H102 & 6106.9 & a & 113.98 & 6.75 & -86.50 & 0.50 & 16.67 & 1.14 & 598.57 & 12.35 & 16.7  \\
 & & H101 & 6289.1 & a & 41.93 & 4.51 & -88.10 & 0.90 & 17.61 & 2.20 & 263.20 & 8.46 & 9.2  \\
 & & H100 & 6478.8 & a & 74.96 & 7.02 & -86.50 & 0.80 & 17.91 & 1.94 & 471.84 & 13.32 & 10.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.10 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.44 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23065.51 & 37130.47 & \nodata  \\
G331.056$-$00.437 & shrds710 & H88$-$H112 & 5315.3 & a & 1.33 & 0.06 & -66.50 & 0.50 & 20.52 & 1.12 & 9.29 & 0.13 & 21.0  \\
 & & H100$-$H112 & 5172.0 & a & 0.77 & 0.05 & -67.70 & 0.70 & 19.58 & 1.55 & 6.07 & 0.10 & 14.4  \\
 & & H88$-$H95 & 8452.3 & a & 13.91 & 0.80 & -65.00 & 0.60 & 20.85 & 1.38 & 79.80 & 1.63 & 17.2  \\
 & & H106$-$H112 & 5135.6 & a & 0.38 & 0.04 & -67.00 & 1.10 & 21.00 & 2.52 & 3.37 & 0.08 & 9.6  \\
 & & H100$-$H105 & 6028.9 & a & 10.12 & 0.85 & -68.20 & 0.70 & 17.89 & 1.75 & 69.68 & 1.62 & 11.7  \\
 & & H112 & 4618.8 & a & 4.87 & 1.15 & -63.60 & 2.10 & 18.01 & 5.22 & 43.91 & 2.15 & 4.3  \\
 & & H111 & 4744.2 & a & 6.02 & 1.33 & -68.90 & 2.30 & 21.02 & 5.49 & 50.46 & 2.70 & 4.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.88 & 2.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.82 & 3.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 6.55 & 1.52 & -66.60 & 2.90 & 23.65 & 9.65 & 51.21 & 2.98 & 4.7  \\
 & & H106 & 5444.3 & a & 7.36 & 1.58 & -66.20 & 2.30 & 22.14 & 6.18 & 58.61 & 3.21 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.02 & 3.39 & \nodata  \\
 & & H104 & 5762.9 & a & 9.60 & 1.86 & -65.60 & 1.90 & 19.72 & 4.58 & 68.01 & 3.66 & 5.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.11 & 4.63 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.62 & 3.85 & \nodata  \\
 & & H101 & 6289.1 & a & 9.61 & 1.64 & -67.30 & 2.10 & 25.24 & 5.89 & 67.61 & 3.53 & 6.0  \\
 & & H100 & 6478.8 & a & 16.85 & 3.17 & -70.20 & 1.10 & 11.50 & 2.50 & 84.11 & 4.81 & 5.3  \\
 & & H95 & 7550.6 & a & 13.61 & 2.48 & -64.80 & 1.10 & 12.15 & 2.57 & 64.33 & 3.86 & 5.4  \\
 & & H94 & 7792.9 & a & 14.35 & 1.77 & -66.70 & 1.30 & 21.30 & 3.07 & 79.23 & 3.65 & 8.0  \\
 & & H93 & 8045.6 & a & 8.89 & 1.85 & -69.70 & 5.00 & 39.65 & 21.33 & 43.13 & 4.29 & 5.8  \\
 & & H92 & 8309.4 & a & 10.99 & 2.26 & -64.50 & 2.10 & 20.26 & 5.71 & 79.43 & 4.35 & 5.0  \\
 & & H91 & 8584.8 & a & 14.17 & 2.54 & -64.90 & 1.50 & 16.58 & 3.53 & 82.96 & 4.59 & 5.6  \\
 & & H89 & 9173.3 & a & 15.78 & 2.08 & -63.50 & 1.50 & 22.91 & 3.67 & 93.64 & 4.40 & 7.6  \\
 & & H88 & 9487.8 & a & 20.03 & 2.21 & -64.80 & 1.10 & 20.23 & 2.59 & 94.48 & 4.44 & 9.0  \\
G331.056$-$00.437 & mos040 & H88$-$H112 & 4843.3 & a & 0.18 & 0.01 & -68.60 & 0.40 & 18.50 & 0.94 & 1.28 & 0.01 & 22.4  \\
 & & H100$-$H112 & 4823.2 & a & 0.12 & 0.01 & -69.50 & 0.50 & 16.69 & 1.14 & 0.96 & 0.01 & 16.7  \\
 & & H88$-$H95 & 8518.5 & a & 10.32 & 0.69 & -66.10 & 0.70 & 22.16 & 1.71 & 60.60 & 1.45 & 14.8  \\
 & & H106$-$H112 & 4813.1 & a & 0.06 & 0.00 & -69.90 & 0.80 & 18.02 & 1.81 & 0.50 & 0.01 & 11.5  \\
 & & H100$-$H105 & 6040.2 & a & 8.31 & 0.61 & -69.20 & 0.60 & 16.23 & 1.38 & 56.40 & 1.10 & 13.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 1.63 & 0.30 & -70.80 & 1.60 & 17.91 & 3.92 & 13.33 & 0.56 & 5.4  \\
 & & H110 & 4874.2 & a & 3.58 & 0.63 & -71.50 & 1.70 & 20.13 & 4.23 & 30.97 & 1.25 & 5.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.59 & 1.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.35 & 1.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.39 & 1.96 & \nodata  \\
 & & H105 & 5600.6 & a & 8.24 & 1.46 & -68.90 & 1.20 & 13.72 & 2.84 & 44.73 & 2.42 & 5.6  \\
 & & H104 & 5762.9 & a & 7.32 & 1.20 & -64.70 & 2.30 & 28.60 & 6.14 & 59.63 & 2.77 & 6.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.41 & 3.27 & \nodata  \\
 & & H102 & 6106.9 & a & 10.16 & 1.58 & -71.40 & 1.00 & 13.60 & 2.46 & 67.69 & 2.61 & 6.4  \\
 & & H101 & 6289.1 & a & 6.24 & 1.16 & -68.20 & 1.70 & 18.65 & 4.47 & 41.53 & 2.17 & 5.5  \\
 & & H100 & 6478.8 & a & 13.66 & 2.11 & -70.50 & 0.80 & 11.23 & 2.03 & 65.81 & 3.15 & 6.4  \\
 & & H95 & 7550.6 & a & 9.16 & 1.89 & -66.10 & 2.50 & 24.11 & 7.42 & 56.72 & 3.88 & 5.1  \\
 & & H94 & 7792.9 & a & 15.06 & 2.03 & -69.00 & 1.30 & 19.08 & 2.99 & 87.72 & 3.95 & 7.4  \\
 & & H93 & 8045.6 & a & 10.47 & 2.47 & -72.50 & 8.10 & 45.04 & 39.11 & 49.27 & 5.72 & 5.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.52 & 2.79 & \nodata  \\
 & & H91 & 8584.8 & a & 9.11 & 2.01 & -65.90 & 1.60 & 14.58 & 3.79 & 51.36 & 3.43 & 4.5  \\
 & & H89 & 9173.3 & a & 11.19 & 1.66 & -64.20 & 1.60 & 22.46 & 4.40 & 62.49 & 3.40 & 6.9  \\
 & & H88 & 9487.8 & a & 13.47 & 1.63 & -64.70 & 1.30 & 21.48 & 3.09 & 63.39 & 3.36 & 8.2  \\
G331.057$-$00.229 & shrds711 & H88$-$H112 & 5581.0 & a & 0.07 & 0.01 & -91.50 & 1.10 & 19.82 & 2.65 & 0.62 & 0.02 & 8.8  \\
 & & H100$-$H112 & 5470.1 & a & 0.04 & 0.01 & -92.30 & 1.70 & 16.81 & 4.48 & 0.46 & 0.01 & 4.9  \\
 & & H88$-$H95 & 7597.6 & a & 0.71 & 0.08 & -89.30 & 1.10 & 20.84 & 2.68 & 3.47 & 0.16 & 8.9  \\
 & & H106$-$H112 & 4998.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.02 & \nodata  \\
 & & H100$-$H105 & 6073.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.90 & 4.77 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.43 & 6.61 & \nodata  \\
 & & H91 & 8584.8 & a & 15.02 & 3.33 & -89.60 & 2.50 & 23.19 & 6.43 & 71.06 & 7.01 & 4.6  \\
 & & H89 & 9173.3 & a & 19.26 & 4.05 & -89.20 & 2.70 & 26.22 & 7.09 & 78.74 & 9.00 & 4.8  \\
 & & H88 & 9487.8 & a & 17.38 & 3.98 & -88.80 & 2.10 & 18.97 & 5.66 & 63.79 & 7.50 & 4.5  \\
G331.057$-$00.229 & shrds716 & H88$-$H112 & 5644.8 & a & 0.10 & 0.01 & -91.80 & 0.70 & 20.37 & 1.82 & 1.16 & 0.01 & 13.8  \\
 & & H88$-$H112 & 5644.8 & b & 0.07 & 0.01 & -59.00 & 1.00 & 17.54 & 2.40 & 1.16 & 0.01 & 9.0  \\
 & & H100$-$H112 & 5537.7 & a & 0.10 & 0.01 & -91.90 & 0.70 & 20.52 & 1.86 & 1.18 & 0.01 & 13.7  \\
 & & H100$-$H112 & 5537.7 & b & 0.07 & 0.01 & -59.00 & 0.90 & 17.71 & 2.29 & 1.18 & 0.01 & 9.6  \\
 & & H88$-$H95 & 8248.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.06 & \nodata  \\
 & & H106$-$H112 & 5280.8 & a & 0.12 & 0.01 & -93.40 & 1.10 & 21.69 & 2.66 & 1.67 & 0.02 & 9.8  \\
 & & H106$-$H112 & 5280.8 & b & 0.11 & 0.01 & -58.90 & 1.00 & 16.33 & 2.42 & 1.67 & 0.02 & 8.1  \\
 & & H100$-$H105 & 5827.0 & a & 0.08 & 0.01 & -90.20 & 1.50 & 18.60 & 3.28 & 0.64 & 0.02 & 8.8  \\
 & & H100$-$H105 & 5827.0 & b & 0.03 & 0.01 & -60.60 & 4.10 & 26.90 & 10.29 & 0.64 & 0.02 & 4.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.81 & 4.36 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.18 & 4.78 & \nodata  \\
 & & H110 & 4874.2 & a & 6.91 & 1.08 & -79.20 & 5.70 & 70.10 & 18.95 & 99.50 & 3.68 & 7.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.99 & 4.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & 0.09 & 0.02 & -88.80 & 1.50 & 15.46 & 3.58 & 0.59 & 0.03 & 5.0  \\
 & & H104 & 5762.9 & a & 0.07 & 0.01 & -89.70 & 2.50 & 24.73 & 7.90 & 0.59 & 0.03 & 5.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.56 & 2.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & 16.44 & 3.55 & -90.50 & 2.10 & 19.87 & 5.49 & 37.21 & 6.89 & 4.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.09 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.16 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.20 & \nodata  \\
G331.057$-$00.229 & mos040 & H88$-$H112 & 5147.6 & a & 0.13 & 0.01 & -61.40 & 0.40 & 12.91 & 0.93 & 1.34 & 0.01 & 16.5  \\
 & & H88$-$H112 & 5147.6 & b & 0.09 & 0.01 & -92.40 & 0.70 & 20.61 & 1.64 & 1.34 & 0.01 & 15.0  \\
 & & H100$-$H112 & 5113.0 & a & 0.13 & 0.01 & -61.30 & 0.40 & 13.07 & 0.91 & 1.30 & 0.01 & 17.0  \\
 & & H100$-$H112 & 5113.0 & b & 0.08 & 0.01 & -92.70 & 0.80 & 20.96 & 1.90 & 1.30 & 0.01 & 13.1  \\
 & & H88$-$H95 & 8056.2 & a & 1.24 & 0.12 & -91.10 & 0.90 & 18.86 & 2.17 & 4.99 & 0.24 & 9.9  \\
 & & H106$-$H112 & 5050.7 & a & 0.08 & 0.01 & -61.30 & 0.50 & 13.53 & 1.22 & 0.76 & 0.01 & 12.9  \\
 & & H106$-$H112 & 5050.7 & b & 0.05 & 0.00 & -94.40 & 1.00 & 20.71 & 2.48 & 0.76 & 0.01 & 9.8  \\
 & & H100$-$H105 & 5614.4 & a & 0.59 & 0.05 & -61.20 & 0.50 & 12.39 & 1.29 & 5.60 & 0.08 & 11.6  \\
 & & H100$-$H105 & 5614.4 & b & 0.36 & 0.04 & -90.70 & 1.10 & 21.74 & 2.85 & 5.60 & 0.08 & 9.4  \\
 & & H112 & 4618.8 & a & 0.10 & 0.01 & -70.10 & 5.90 & 65.04 & 19.75 & 1.76 & 0.05 & 7.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.30 & 0.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.32 & 0.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.79 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.70 & 0.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.16 & 0.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.65 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.49 & 6.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.68 & 4.45 & \nodata  \\
 & & H102 & 6106.9 & a & 11.07 & 1.92 & -68.60 & 5.50 & 56.77 & 18.76 & 180.77 & 5.77 & 6.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.75 & 3.69 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.26 & 6.56 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.36 & 4.19 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.73 & 8.45 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.33 & 9.94 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.21 & 10.58 & \nodata  \\
 & & H89 & 9173.3 & a & 33.35 & 7.15 & -89.20 & 2.50 & 22.20 & 7.76 & 100.78 & 13.83 & 5.0  \\
 & & H88 & 9487.8 & a & 26.57 & 5.69 & -88.70 & 2.00 & 18.89 & 5.07 & 86.63 & 10.83 & 4.7  \\
G331.123$-$00.530 & shrds710 & H88$-$H112 & 5277.3 & a & 183.41 & 5.02 & -68.70 & 0.30 & 22.17 & 0.70 & 2179.34 & 10.60 & 36.1  \\
 & & H100$-$H112 & 5277.3 & a & 183.41 & 5.02 & -68.70 & 0.30 & 22.17 & 0.70 & 2179.34 & 10.60 & 36.1  \\
 & & H106$-$H112 & 4951.3 & a & 205.76 & 6.73 & -68.80 & 0.40 & 22.59 & 0.85 & 2502.12 & 14.32 & 30.2  \\
 & & H100$-$H105 & 5951.8 & a & 139.78 & 8.47 & -68.40 & 0.60 & 21.77 & 1.52 & 1510.89 & 17.70 & 16.3  \\
 & & H112 & 4618.8 & a & 209.25 & 17.09 & -69.10 & 0.90 & 22.63 & 2.14 & 2628.69 & 36.40 & 12.1  \\
 & & H111 & 4744.2 & a & 202.11 & 14.88 & -69.40 & 0.90 & 25.08 & 2.15 & 2645.84 & 33.28 & 13.5  \\
 & & H110 & 4874.2 & a & 224.00 & 20.19 & -70.00 & 0.90 & 20.11 & 2.10 & 2629.76 & 40.53 & 11.0  \\
 & & H109 & 5008.9 & a & 224.08 & 23.23 & -69.50 & 1.10 & 20.85 & 2.50 & 2625.33 & 47.50 & 9.5  \\
 & & H108 & 5148.7 & a & 137.24 & 27.11 & -64.80 & 1.70 & 17.74 & 4.63 & 1513.67 & 49.27 & 5.2  \\
 & & H107 & 5293.7 & a & 196.52 & 19.14 & -68.40 & 1.20 & 25.13 & 2.90 & 2453.52 & 42.64 & 10.2  \\
 & & H106 & 5444.3 & a & 233.04 & 20.26 & -67.00 & 0.90 & 21.04 & 2.12 & 2288.09 & 41.56 & 11.4  \\
 & & H105 & 5600.6 & a & 157.04 & 20.18 & -68.90 & 1.50 & 23.32 & 3.50 & 2036.39 & 43.47 & 7.7  \\
 & & H104 & 5762.9 & a & 183.81 & 22.77 & -69.20 & 1.10 & 18.26 & 2.63 & 1863.60 & 43.49 & 8.0  \\
 & & H103 & 5931.5 & a & 134.94 & 17.23 & -68.50 & 1.70 & 27.09 & 4.39 & 1614.48 & 39.12 & 7.9  \\
 & & H102 & 6106.9 & a & 147.49 & 17.70 & -68.10 & 1.30 & 22.73 & 3.29 & 1276.55 & 37.31 & 8.3  \\
 & & H101 & 6289.1 & a & 80.94 & 15.90 & -66.40 & 2.00 & 20.35 & 4.98 & 795.77 & 31.44 & 5.1  \\
 & & H100 & 6478.8 & a & 71.77 & 17.66 & -69.00 & 4.50 & 32.24 & 16.84 & 793.73 & 38.70 & 4.7  \\
G331.123$-$00.530 & ch179 & H88$-$H112 & 6332.6 & a & 243.22 & 2.17 & -68.50 & 0.10 & 21.71 & 0.22 & 2359.62 & 4.54 & 110.6  \\
 & & H100$-$H112 & 5373.3 & a & 240.95 & 2.73 & -68.80 & 0.10 & 21.80 & 0.29 & 2642.97 & 5.71 & 87.3  \\
 & & H88$-$H95 & 8784.1 & a & 247.60 & 3.94 & -68.00 & 0.20 & 20.97 & 0.38 & 1637.71 & 8.08 & 62.2  \\
 & & H106$-$H112 & 4999.5 & a & 222.25 & 3.53 & -68.90 & 0.20 & 22.11 & 0.41 & 2641.95 & 7.44 & 62.2  \\
 & & H100$-$H105 & 5951.7 & a & 270.19 & 4.27 & -68.50 & 0.20 & 21.45 & 0.39 & 2644.50 & 8.86 & 62.5  \\
 & & H112 & 4618.8 & a & 206.71 & 8.88 & -69.30 & 0.50 & 22.50 & 1.12 & 2667.11 & 18.87 & 23.0  \\
 & & H111 & 4744.2 & a & 193.20 & 8.09 & -68.70 & 0.50 & 22.45 & 1.09 & 2625.42 & 17.16 & 23.6  \\
 & & H110 & 4874.2 & a & 212.82 & 8.23 & -69.00 & 0.40 & 20.83 & 0.93 & 2618.23 & 16.82 & 25.6  \\
 & & H109 & 5008.9 & a & 224.18 & 9.51 & -69.40 & 0.50 & 22.18 & 1.09 & 2625.09 & 20.06 & 23.3  \\
 & & H108 & 5148.7 & a & 239.14 & 10.63 & -68.80 & 0.50 & 22.04 & 1.13 & 2615.26 & 22.35 & 22.2  \\
 & & H107 & 5293.7 & a & 233.24 & 8.79 & -68.30 & 0.40 & 22.62 & 0.98 & 2674.26 & 18.72 & 26.2  \\
 & & H106 & 5444.3 & a & 261.29 & 9.05 & -69.10 & 0.40 & 21.65 & 0.87 & 2664.50 & 18.86 & 28.5  \\
 & & H105 & 5600.6 & a & 261.31 & 9.15 & -68.40 & 0.40 & 20.56 & 0.83 & 2713.19 & 18.59 & 28.2  \\
 & & H104 & 5762.9 & a & 263.53 & 9.41 & -68.50 & 0.40 & 21.23 & 0.88 & 2664.55 & 19.43 & 27.7  \\
 & & H103 & 5931.5 & a & 273.23 & 8.96 & -68.50 & 0.30 & 20.77 & 0.79 & 2622.43 & 18.29 & 30.1  \\
 & & H102 & 6106.9 & a & 275.47 & 10.78 & -68.60 & 0.40 & 21.67 & 0.98 & 2668.72 & 22.49 & 25.2  \\
 & & H100 & 6478.8 & a & 278.22 & 9.36 & -68.80 & 0.40 & 23.21 & 0.90 & 2545.49 & 20.21 & 29.4  \\
 & & H94 & 7792.9 & a & 242.83 & 12.87 & -68.00 & 0.50 & 21.11 & 1.29 & 1704.44 & 26.48 & 18.7  \\
 & & H92 & 8309.4 & a & 230.29 & 6.87 & -67.50 & 0.30 & 20.03 & 0.69 & 1569.19 & 13.76 & 33.1  \\
 & & H91 & 8584.8 & a & 249.79 & 7.08 & -67.90 & 0.30 & 20.73 & 0.68 & 1739.16 & 14.45 & 34.8  \\
 & & H89 & 9173.3 & a & 271.19 & 7.41 & -68.00 & 0.30 & 21.68 & 0.68 & 1684.76 & 15.46 & 36.2  \\
 & & H88 & 9487.8 & a & 243.53 & 6.78 & -68.60 & 0.30 & 21.13 & 0.68 & 1535.40 & 13.97 & 35.5  \\
G331.123$-$00.530 & shrds717 & H88$-$H112 & 6160.0 & a & 253.83 & 1.57 & -68.90 & 0.10 & 21.91 & 0.16 & 2453.14 & 3.30 & 159.6  \\
 & & H100$-$H112 & 5458.7 & a & 242.92 & 2.03 & -69.10 & 0.10 & 22.02 & 0.21 & 2614.71 & 4.28 & 118.0  \\
 & & H88$-$H95 & 8527.4 & a & 289.54 & 3.01 & -68.50 & 0.10 & 21.34 & 0.26 & 1908.37 & 6.22 & 95.2  \\
 & & H106$-$H112 & 4997.2 & a & 223.95 & 2.55 & -69.30 & 0.10 & 21.85 & 0.29 & 2638.93 & 5.34 & 86.8  \\
 & & H100$-$H105 & 5987.4 & a & 263.80 & 3.14 & -68.80 & 0.10 & 21.99 & 0.30 & 2588.00 & 6.59 & 83.1  \\
 & & H112 & 4618.8 & a & 208.94 & 6.43 & -69.90 & 0.30 & 20.96 & 0.75 & 2637.63 & 13.19 & 32.1  \\
 & & H111 & 4744.2 & a & 209.80 & 7.02 & -69.10 & 0.30 & 21.26 & 0.82 & 2636.20 & 14.50 & 29.5  \\
 & & H110 & 4874.2 & a & 218.19 & 6.39 & -69.50 & 0.30 & 22.10 & 0.75 & 2616.64 & 13.45 & 33.8  \\
 & & H109 & 5008.9 & a & 214.09 & 10.17 & -68.70 & 0.50 & 22.72 & 1.25 & 2313.09 & 21.71 & 20.8  \\
 & & H108 & 5148.7 & a & 234.93 & 7.81 & -68.90 & 0.30 & 20.69 & 0.79 & 2644.55 & 15.92 & 29.7  \\
 & & H107 & 5293.7 & a & 229.64 & 7.06 & -69.30 & 0.40 & 23.44 & 0.83 & 2687.11 & 15.31 & 32.2  \\
 & & H106 & 5444.3 & a & 249.87 & 6.68 & -69.30 & 0.30 & 21.94 & 0.68 & 2744.02 & 14.02 & 37.0  \\
 & & H105 & 5600.6 & a & 247.77 & 6.52 & -68.80 & 0.30 & 22.55 & 0.69 & 2691.81 & 13.87 & 37.6  \\
 & & H104 & 5762.9 & a & 263.46 & 6.73 & -69.20 & 0.30 & 22.13 & 0.65 & 2669.67 & 14.19 & 38.7  \\
 & & H103 & 5931.5 & a & 257.78 & 6.51 & -68.50 & 0.30 & 21.87 & 0.64 & 2565.71 & 13.63 & 39.2  \\
 & & H102 & 6106.9 & a & 276.86 & 6.68 & -68.80 & 0.30 & 21.86 & 0.61 & 2638.02 & 13.99 & 41.0  \\
 & & H101 & 6289.1 & a & 206.74 & 10.49 & -67.40 & 0.50 & 20.65 & 1.21 & 1732.91 & 21.35 & 19.5  \\
 & & H100 & 6478.8 & a & 292.47 & 6.75 & -68.90 & 0.20 & 21.76 & 0.58 & 2627.34 & 14.11 & 42.8  \\
 & & H95 & 7550.6 & a & 164.23 & 8.48 & -68.00 & 0.50 & 20.68 & 1.24 & 1074.52 & 17.27 & 19.1  \\
 & & H94 & 7792.9 & a & 302.95 & 7.09 & -69.20 & 0.20 & 21.57 & 0.58 & 2226.73 & 14.75 & 42.2  \\
 & & H92 & 8309.4 & a & 317.09 & 8.83 & -68.60 & 0.30 & 21.37 & 0.69 & 2181.26 & 18.29 & 35.5  \\
 & & H91 & 8584.8 & a & 279.93 & 6.97 & -68.10 & 0.30 & 20.74 & 0.60 & 1822.58 & 14.23 & 39.7  \\
 & & H89 & 9173.3 & a & 302.18 & 7.44 & -68.00 & 0.30 & 22.16 & 0.63 & 1875.17 & 15.68 & 40.2  \\
 & & H88 & 9487.8 & a & 312.47 & 7.65 & -68.40 & 0.20 & 20.81 & 0.59 & 1777.87 & 15.64 & 40.3  \\
G331.123$-$00.530 & shrds720 & H88$-$H112 & 4979.0 & a & 62.06 & 5.70 & -67.20 & 1.20 & 27.68 & 3.00 & 979.25 & 13.34 & 10.8  \\
 & & H100$-$H112 & 4979.0 & a & 62.06 & 5.70 & -67.20 & 1.20 & 27.68 & 3.00 & 979.25 & 13.34 & 10.8  \\
 & & H106$-$H112 & 4979.0 & a & 62.06 & 5.70 & -67.20 & 1.20 & 27.68 & 3.00 & 979.25 & 13.34 & 10.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1291.08 & 39.99 & \nodata  \\
 & & H111 & 4744.2 & a & 75.55 & 21.32 & -71.20 & 3.30 & 22.43 & 9.78 & 1281.99 & 42.28 & 3.7  \\
 & & H110 & 4874.2 & a & 76.08 & 13.85 & -68.40 & 3.50 & 38.64 & 9.07 & 1129.61 & 37.40 & 5.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.35 & 47.42 & \nodata  \\
 & & H108 & 5148.7 & a & 77.62 & 24.58 & -59.90 & 3.10 & 19.15 & 9.44 & 910.98 & 44.76 & 3.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 715.94 & 31.82 & \nodata  \\
 & & H106 & 5444.3 & a & 76.86 & 20.96 & -69.70 & 1.30 & 9.43 & 2.97 & 468.59 & 28.84 & 3.6  \\
G331.123$-$00.530 & shrds721 & H88$-$H112 & 6702.9 & a & 92.31 & 1.28 & -68.70 & 0.20 & 22.80 & 0.36 & 1018.39 & 2.73 & 71.4  \\
 & & H100$-$H112 & 5329.6 & a & 221.59 & 3.10 & -68.80 & 0.20 & 22.90 & 0.37 & 2495.28 & 6.65 & 70.5  \\
 & & H88$-$H95 & 7592.0 & a & 8.85 & 0.42 & -67.60 & 0.50 & 22.25 & 1.21 & 62.17 & 0.88 & 20.9  \\
 & & H106$-$H112 & 4942.0 & a & 217.94 & 4.32 & -69.20 & 0.20 & 22.57 & 0.52 & 2634.93 & 9.19 & 49.9  \\
 & & H100$-$H105 & 5891.1 & a & 225.60 & 4.30 & -68.20 & 0.20 & 23.01 & 0.51 & 2294.29 & 9.23 & 51.9  \\
 & & H112 & 4618.8 & a & 215.57 & 8.30 & -69.20 & 0.40 & 21.71 & 0.97 & 2658.26 & 17.33 & 25.7  \\
 & & H111 & 4744.2 & a & 190.78 & 8.90 & -69.40 & 0.50 & 23.50 & 1.27 & 2656.32 & 19.32 & 21.2  \\
 & & H110 & 4874.2 & a & 215.70 & 9.09 & -68.80 & 0.50 & 24.68 & 1.20 & 2658.82 & 20.24 & 23.4  \\
 & & H109 & 5008.9 & a & 195.32 & 19.42 & -68.60 & 1.00 & 21.24 & 2.44 & 2198.13 & 40.07 & 9.9  \\
 & & H108 & 5148.7 & a & 228.54 & 11.44 & -69.40 & 0.60 & 22.98 & 1.33 & 2643.05 & 24.55 & 19.8  \\
 & & H107 & 5293.7 & a & 233.34 & 12.03 & -69.30 & 0.50 & 21.02 & 1.25 & 2665.87 & 24.70 & 19.2  \\
 & & H106 & 5444.3 & a & 248.82 & 11.50 & -69.20 & 0.50 & 21.59 & 1.15 & 2599.53 & 23.93 & 21.4  \\
 & & H105 & 5600.6 & a & 231.94 & 8.77 & -68.30 & 0.40 & 23.70 & 1.03 & 2556.21 & 19.12 & 26.1  \\
 & & H104 & 5762.9 & a & 246.75 & 9.90 & -68.40 & 0.40 & 21.79 & 1.01 & 2443.30 & 20.70 & 24.6  \\
 & & H103 & 5931.5 & a & 209.13 & 11.43 & -68.50 & 0.60 & 21.07 & 1.33 & 2069.59 & 23.50 & 18.1  \\
 & & H102 & 6106.9 & a & 219.86 & 9.34 & -67.50 & 0.50 & 23.84 & 1.17 & 2272.78 & 20.41 & 23.3  \\
 & & H101 & 6289.1 & a & 142.17 & 16.70 & -67.30 & 1.20 & 20.31 & 2.76 & 1224.73 & 33.68 & 8.4  \\
 & & H100 & 6478.8 & a & 224.91 & 11.40 & -68.90 & 0.60 & 24.48 & 1.43 & 1989.80 & 25.25 & 19.5  \\
 & & H95 & 7550.6 & a & 0.40 & 0.09 & -63.00 & 2.10 & 18.25 & 5.15 & 2.64 & 0.17 & 4.4  \\
 & & H94 & 7792.9 & a & 214.13 & 14.33 & -67.70 & 0.80 & 23.24 & 1.80 & 1555.97 & 30.93 & 14.8  \\
 & & H92 & 8309.4 & a & 205.47 & 20.20 & -68.00 & 0.90 & 19.38 & 2.21 & 1321.39 & 39.79 & 10.1  \\
 & & H91 & 8584.8 & a & 177.85 & 19.68 & -69.40 & 1.30 & 24.58 & 3.30 & 1278.17 & 43.06 & 9.1  \\
 & & H89 & 9173.3 & a & 150.88 & 20.50 & -66.70 & 1.40 & 20.82 & 3.38 & 975.20 & 41.47 & 7.3  \\
 & & H88 & 9487.8 & a & 113.61 & 16.14 & -67.50 & 1.70 & 24.78 & 4.74 & 801.33 & 34.52 & 7.3  \\
G331.123$-$00.530 & mos040 & H88$-$H112 & 6077.4 & a & 277.47 & 1.68 & -69.10 & 0.10 & 22.03 & 0.15 & 2702.82 & 3.52 & 163.7  \\
 & & H100$-$H112 & 5388.8 & a & 267.33 & 2.09 & -69.30 & 0.10 & 22.04 & 0.20 & 2881.39 & 4.39 & 126.7  \\
 & & H88$-$H95 & 8721.8 & a & 315.39 & 3.13 & -68.60 & 0.10 & 21.59 & 0.25 & 2018.17 & 6.51 & 99.6  \\
 & & H106$-$H112 & 4965.9 & a & 249.66 & 2.63 & -69.60 & 0.10 & 22.07 & 0.27 & 2921.61 & 5.53 & 93.9  \\
 & & H100$-$H105 & 5978.0 & a & 291.71 & 3.12 & -68.90 & 0.10 & 21.92 & 0.27 & 2825.82 & 6.54 & 92.5  \\
 & & H112 & 4618.8 & a & 234.05 & 5.85 & -69.90 & 0.30 & 21.68 & 0.63 & 2929.24 & 12.21 & 39.5  \\
 & & H111 & 4744.2 & a & 226.37 & 5.43 & -69.50 & 0.30 & 22.23 & 0.62 & 2904.70 & 11.47 & 41.2  \\
 & & H110 & 4874.2 & a & 249.27 & 5.74 & -69.60 & 0.30 & 22.56 & 0.60 & 2938.91 & 12.22 & 42.9  \\
 & & H109 & 5008.9 & a & 256.44 & 9.55 & -69.50 & 0.40 & 22.10 & 0.95 & 2784.23 & 20.12 & 26.5  \\
 & & H108 & 5148.7 & a & 262.69 & 8.64 & -69.50 & 0.40 & 21.98 & 0.84 & 2876.65 & 18.15 & 30.0  \\
 & & H107 & 5293.7 & a & 255.44 & 6.43 & -69.40 & 0.30 & 22.46 & 0.65 & 2975.15 & 13.66 & 39.2  \\
 & & H106 & 5444.3 & a & 292.39 & 6.78 & -69.60 & 0.20 & 21.60 & 0.58 & 2954.36 & 14.12 & 42.6  \\
 & & H105 & 5600.6 & a & 276.83 & 6.22 & -68.80 & 0.20 & 22.03 & 0.57 & 2933.48 & 13.08 & 44.0  \\
 & & H104 & 5762.9 & a & 290.76 & 7.37 & -69.20 & 0.30 & 21.42 & 0.63 & 2877.45 & 15.28 & 39.0  \\
 & & H103 & 5931.5 & a & 287.42 & 6.38 & -68.80 & 0.20 & 21.47 & 0.55 & 2816.43 & 13.25 & 44.5  \\
 & & H102 & 6106.9 & a & 299.16 & 6.88 & -68.90 & 0.20 & 21.60 & 0.57 & 2854.79 & 14.32 & 43.0  \\
 & & H101 & 6289.1 & a & 260.41 & 13.88 & -67.50 & 0.60 & 21.76 & 1.34 & 2058.58 & 29.00 & 18.5  \\
 & & H100 & 6478.8 & a & 310.46 & 6.45 & -69.10 & 0.20 & 22.59 & 0.54 & 2773.77 & 13.74 & 47.6  \\
 & & H95 & 7550.6 & a & 296.86 & 16.13 & -68.70 & 0.60 & 21.48 & 1.35 & 1917.22 & 33.48 & 18.2  \\
 & & H94 & 7792.9 & a & 330.71 & 10.48 & -69.10 & 0.30 & 21.87 & 0.80 & 2340.62 & 21.94 & 31.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.49 & 6.09 & \nodata  \\
 & & H92 & 8309.4 & a & 310.01 & 7.60 & -68.50 & 0.30 & 20.90 & 0.59 & 2108.76 & 15.57 & 40.3  \\
 & & H91 & 8584.8 & a & 298.56 & 6.05 & -68.30 & 0.20 & 21.22 & 0.50 & 1948.45 & 12.48 & 48.8  \\
 & & H89 & 9173.3 & a & 330.17 & 7.08 & -68.30 & 0.20 & 22.04 & 0.55 & 2052.38 & 14.90 & 46.1  \\
 & & H88 & 9487.8 & a & 330.56 & 6.54 & -68.80 & 0.20 & 21.38 & 0.49 & 1928.91 & 13.54 & 50.0  \\
G331.127$-$00.481 & ch179 & H88$-$H112 & 6298.3 & a & 0.05 & 0.00 & -67.40 & 1.10 & 22.56 & 2.60 & 0.40 & 0.01 & 10.0  \\
 & & H100$-$H112 & 5356.5 & a & 0.03 & 0.00 & -65.40 & 1.80 & 22.30 & 4.24 & 0.33 & 0.01 & 6.2  \\
 & & H88$-$H95 & 8773.4 & a & 0.10 & 0.01 & -69.20 & 1.20 & 23.01 & 2.89 & 0.59 & 0.02 & 9.3  \\
 & & H106$-$H112 & 5020.7 & a & 0.02 & 0.00 & -63.90 & 5.90 & 32.86 & 23.04 & 0.21 & 0.01 & 4.2  \\
 & & H100$-$H105 & 6015.1 & a & 0.06 & 0.01 & -64.60 & 1.90 & 20.36 & 4.74 & 0.56 & 0.02 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.05 & 0.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.08 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & 0.10 & 0.02 & -63.60 & 1.80 & 15.10 & 4.41 & 0.51 & 0.04 & 4.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & 0.14 & 0.02 & -74.30 & 2.70 & 30.80 & 8.78 & 0.69 & 0.05 & 6.3  \\
G331.129$-$00.243 & shrds711 & H88$-$H112 & 5338.6 & a & 0.68 & 0.06 & -81.90 & 1.00 & 24.91 & 2.40 & 8.49 & 0.13 & 11.9  \\
 & & H100$-$H112 & 5319.0 & a & 0.55 & 0.06 & -81.90 & 1.10 & 21.97 & 2.65 & 6.98 & 0.12 & 9.7  \\
 & & H88$-$H95 & 8166.6 & a & 20.27 & 3.71 & -81.90 & 4.10 & 38.17 & 17.01 & 227.72 & 8.56 & 6.5  \\
 & & H106$-$H112 & 5289.6 & a & 0.24 & 0.04 & -80.90 & 1.70 & 20.90 & 4.46 & 3.20 & 0.08 & 6.0  \\
 & & H100$-$H105 & 6033.2 & a & 7.07 & 0.92 & -82.10 & 1.90 & 30.11 & 4.98 & 98.67 & 2.20 & 7.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.21 & 7.38 & \nodata  \\
 & & H108 & 5148.7 & a & 11.96 & 3.91 & -77.90 & 3.50 & 21.40 & 9.57 & 144.25 & 7.76 & 3.2  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.82 & 3.73 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.46 & 8.30 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.12 & 3.88 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.09 & 6.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.52 & 7.43 & \nodata  \\
 & & H95 & 7550.6 & a & 30.52 & 8.05 & -74.80 & 2.50 & 19.02 & 6.11 & 236.27 & 15.48 & 3.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.85 & 19.60 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.03 & 22.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.48 & 20.73 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.44 & 26.22 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.47 & 25.36 & \nodata  \\
G331.129$-$00.243 & shrds714 & H88$-$H112 & 6222.4 & a & 26.70 & 0.98 & -84.30 & 0.40 & 23.14 & 1.15 & 349.56 & 2.04 & 27.9  \\
 & & H88$-$H112 & 6222.4 & b & 16.91 & 1.49 & -60.20 & 0.40 & 9.64 & 1.07 & 349.56 & 2.04 & 11.4  \\
 & & H100$-$H112 & 5413.5 & a & 24.36 & 1.26 & -85.00 & 0.60 & 23.23 & 1.62 & 388.33 & 2.64 & 19.7  \\
 & & H100$-$H112 & 5413.5 & b & 23.21 & 1.86 & -60.10 & 0.40 & 10.23 & 1.04 & 388.33 & 2.64 & 12.5  \\
 & & H88$-$H95 & 8633.3 & a & 34.67 & 1.77 & -83.20 & 0.50 & 21.74 & 1.29 & 233.99 & 3.70 & 19.3  \\
 & & H106$-$H112 & 4981.3 & a & 23.67 & 2.88 & -59.20 & 0.50 & 8.44 & 1.26 & 385.13 & 3.67 & 8.3  \\
 & & H106$-$H112 & 4981.3 & b & 20.75 & 1.62 & -85.70 & 1.10 & 27.05 & 2.80 & 385.13 & 3.67 & 13.0  \\
 & & H100$-$H105 & 6008.2 & a & 30.12 & 2.03 & -84.50 & 0.70 & 19.92 & 1.86 & 392.51 & 3.94 & 15.1  \\
 & & H100$-$H105 & 6008.2 & b & 25.52 & 2.65 & -61.40 & 0.60 & 11.14 & 1.53 & 392.51 & 3.94 & 9.6  \\
 & & H112 & 4618.8 & a & 15.78 & 3.52 & -69.70 & 5.40 & 37.42 & 22.49 & 344.20 & 7.94 & 5.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 459.95 & 10.17 & \nodata  \\
 & & H110 & 4874.2 & a & 22.93 & 3.56 & -73.90 & 7.30 & 72.64 & 34.61 & 476.93 & 10.73 & 8.1  \\
 & & H109 & 5008.9 & a & 15.57 & 3.11 & -69.20 & 5.70 & 53.12 & 19.34 & 365.71 & 9.09 & 5.5  \\
 & & H108 & 5148.7 & a & 24.48 & 4.36 & -87.60 & 1.50 & 16.62 & 3.43 & 207.30 & 7.95 & 5.6  \\
 & & H107 & 5293.7 & a & 28.69 & 4.06 & -84.20 & 2.40 & 34.60 & 6.37 & 400.75 & 10.38 & 7.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 420.71 & 10.58 & \nodata  \\
 & & H105 & 5600.6 & a & 24.84 & 5.00 & -85.90 & 2.00 & 19.99 & 5.18 & 403.99 & 9.72 & 5.1  \\
 & & H104 & 5762.9 & a & 42.22 & 6.02 & -73.70 & 2.60 & 37.68 & 6.99 & 661.14 & 16.02 & 7.2  \\
 & & H103 & 5931.5 & a & 27.11 & 3.66 & -79.50 & 1.90 & 28.93 & 4.86 & 346.95 & 8.64 & 7.5  \\
 & & H102 & 6106.9 & a & 25.26 & 3.75 & -83.90 & 2.20 & 30.20 & 5.90 & 311.44 & 8.91 & 6.9  \\
 & & H101 & 6289.1 & a & 82.41 & 15.37 & -62.40 & 0.80 & 9.12 & 1.96 & 576.37 & 20.78 & 5.3  \\
 & & H100 & 6478.8 & a & 19.02 & 3.14 & -80.10 & 3.40 & 39.89 & 10.57 & 279.02 & 8.16 & 6.5  \\
 & & H94 & 7792.9 & a & 27.44 & 3.58 & -83.80 & 1.60 & 25.59 & 4.04 & 216.23 & 7.99 & 7.7  \\
 & & H92 & 8309.4 & a & 28.49 & 3.33 & -83.50 & 1.30 & 22.40 & 3.08 & 212.60 & 7.03 & 8.5  \\
 & & H91 & 8584.8 & a & 32.11 & 4.06 & -85.30 & 1.40 & 22.48 & 3.41 & 216.96 & 8.51 & 7.9  \\
 & & H89 & 9173.3 & a & 44.54 & 4.17 & -82.10 & 0.90 & 19.58 & 2.12 & 257.62 & 8.27 & 10.5  \\
 & & H88 & 9487.8 & a & 43.69 & 4.62 & -83.40 & 1.30 & 24.28 & 3.02 & 274.40 & 10.14 & 9.4  \\
G331.129$-$00.243 & shrds716 & H88$-$H112 & 6854.9 & a & 37.61 & 0.59 & -84.10 & 0.20 & 23.80 & 0.62 & 456.33 & 1.24 & 65.4  \\
 & & H88$-$H112 & 6854.9 & b & 16.85 & 0.82 & -60.10 & 0.40 & 13.19 & 0.87 & 456.33 & 1.24 & 21.8  \\
 & & H100$-$H112 & 5595.3 & a & 32.07 & 0.82 & -84.20 & 0.40 & 24.52 & 1.08 & 528.76 & 1.75 & 40.3  \\
 & & H100$-$H112 & 5595.3 & b & 24.48 & 1.18 & -60.50 & 0.40 & 13.54 & 0.88 & 528.76 & 1.75 & 22.8  \\
 & & H88$-$H95 & 8559.7 & a & 44.33 & 0.69 & -83.70 & 0.20 & 24.68 & 0.44 & 358.25 & 1.53 & 63.7  \\
 & & H106$-$H112 & 5081.0 & a & 37.93 & 2.24 & -60.60 & 0.50 & 14.57 & 1.10 & 680.65 & 3.03 & 21.1  \\
 & & H106$-$H112 & 5081.0 & b & 33.15 & 1.39 & -84.00 & 0.90 & 25.44 & 2.11 & 680.65 & 3.03 & 24.4  \\
 & & H100$-$H105 & 6033.1 & a & 31.08 & 0.90 & -84.50 & 0.40 & 23.48 & 1.01 & 399.49 & 1.88 & 35.4  \\
 & & H100$-$H105 & 6033.1 & b & 12.96 & 1.26 & -60.10 & 0.60 & 11.76 & 1.51 & 399.49 & 1.88 & 10.4  \\
 & & H112 & 4618.8 & a & 61.19 & 3.78 & -67.60 & 1.00 & 32.63 & 2.37 & 1009.70 & 9.61 & 16.1  \\
 & & H111 & 4744.2 & a & 62.92 & 3.74 & -68.80 & 1.00 & 34.78 & 2.44 & 1077.79 & 9.83 & 16.7  \\
 & & H110 & 4874.2 & a & 43.28 & 3.16 & -71.70 & 1.50 & 41.23 & 3.89 & 910.43 & 8.82 & 14.0  \\
 & & H109 & 5008.9 & a & 24.46 & 2.22 & -83.30 & 1.10 & 25.01 & 2.66 & 354.44 & 4.96 & 10.9  \\
 & & H108 & 5148.7 & a & 39.96 & 3.38 & -73.40 & 1.90 & 46.41 & 5.30 & 827.09 & 9.89 & 12.2  \\
 & & H107 & 5293.7 & a & 30.50 & 2.29 & -75.50 & 1.60 & 43.59 & 4.15 & 564.09 & 6.60 & 13.5  \\
 & & H106 & 5444.3 & a & 24.18 & 1.57 & -77.70 & 1.30 & 40.33 & 3.17 & 456.77 & 4.41 & 15.4  \\
 & & H105 & 5600.6 & a & 26.01 & 1.86 & -78.60 & 1.30 & 37.52 & 3.28 & 460.86 & 5.02 & 14.1  \\
 & & H104 & 5762.9 & a & 29.60 & 1.94 & -80.20 & 1.10 & 34.82 & 2.68 & 445.31 & 5.10 & 15.2  \\
 & & H103 & 5931.5 & a & 30.63 & 1.74 & -84.90 & 0.70 & 24.35 & 1.60 & 373.44 & 3.84 & 17.4  \\
 & & H102 & 6106.9 & a & 27.87 & 2.11 & -80.10 & 1.30 & 33.75 & 3.04 & 444.02 & 5.44 & 13.2  \\
 & & H101 & 6289.1 & a & 30.17 & 2.20 & -85.40 & 0.90 & 25.81 & 2.19 & 322.25 & 4.99 & 13.6  \\
 & & H100 & 6478.8 & a & 26.35 & 1.69 & -82.20 & 0.90 & 27.19 & 2.02 & 361.78 & 3.95 & 15.4  \\
 & & H95 & 7550.6 & a & 34.06 & 2.54 & -82.80 & 0.90 & 24.78 & 2.21 & 348.18 & 5.61 & 13.4  \\
 & & H94 & 7792.9 & a & 38.93 & 1.78 & -83.60 & 0.60 & 26.24 & 1.39 & 357.18 & 4.09 & 21.6  \\
 & & H93 & 8045.6 & a & 42.46 & 2.91 & -84.60 & 0.80 & 23.50 & 1.87 & 353.73 & 6.32 & 14.4  \\
 & & H92 & 8309.4 & a & 41.55 & 1.58 & -84.20 & 0.50 & 26.94 & 1.19 & 359.55 & 3.68 & 25.9  \\
 & & H91 & 8584.8 & a & 43.52 & 1.54 & -83.40 & 0.40 & 23.43 & 0.96 & 358.33 & 3.34 & 27.9  \\
 & & H89 & 9173.3 & a & 49.03 & 1.58 & -83.80 & 0.40 & 24.05 & 0.89 & 361.65 & 3.47 & 30.7  \\
 & & H88 & 9487.8 & a & 53.78 & 1.96 & -83.60 & 0.40 & 23.39 & 0.98 & 359.70 & 4.24 & 27.2  \\
G331.129$-$00.243 & mos040 & H88$-$H112 & 6526.2 & a & 73.44 & 2.43 & -60.60 & 0.20 & 12.15 & 0.47 & 817.79 & 2.84 & 39.9  \\
 & & H88$-$H112 & 6526.2 & b & 41.92 & 1.26 & -82.90 & 0.70 & 27.51 & 1.59 & 817.79 & 2.84 & 34.2  \\
 & & H100$-$H112 & 5445.3 & a & 96.72 & 4.72 & -60.70 & 0.20 & 11.99 & 0.59 & 1030.41 & 3.89 & 38.1  \\
 & & H100$-$H112 & 5445.3 & b & 38.20 & 1.61 & -80.90 & 1.50 & 32.38 & 3.15 & 1030.41 & 3.89 & 24.8  \\
 & & H88$-$H95 & 8542.8 & a & 50.30 & 1.46 & -84.20 & 0.40 & 23.58 & 0.97 & 421.21 & 3.06 & 35.4  \\
 & & H88$-$H95 & 8542.8 & b & 24.05 & 2.15 & -59.90 & 0.50 & 10.55 & 1.21 & 421.21 & 3.06 & 11.3  \\
 & & H106$-$H112 & 5023.3 & a & 104.76 & 5.71 & -60.60 & 0.20 & 11.61 & 0.72 & 1238.53 & 5.43 & 29.1  \\
 & & H106$-$H112 & 5023.3 & b & 41.26 & 2.49 & -77.90 & 1.90 & 37.38 & 3.14 & 1238.53 & 5.43 & 20.6  \\
 & & H100$-$H105 & 5996.1 & a & 82.85 & 3.30 & -60.90 & 0.30 & 12.09 & 0.60 & 758.56 & 4.27 & 29.9  \\
 & & H100$-$H105 & 5996.1 & b & 37.39 & 1.95 & -83.70 & 1.00 & 26.05 & 2.42 & 758.56 & 4.27 & 19.8  \\
 & & H112 & 4618.8 & a & 143.17 & 7.88 & -63.90 & 0.60 & 22.72 & 1.45 & 1654.83 & 16.81 & 18.0  \\
 & & H111 & 4744.2 & a & 130.00 & 7.51 & -63.20 & 0.50 & 19.00 & 1.27 & 1391.19 & 14.66 & 17.1  \\
 & & H110 & 4874.2 & a & 158.83 & 7.29 & -62.10 & 0.40 & 18.40 & 0.97 & 1586.90 & 14.00 & 21.5  \\
 & & H109 & 5008.9 & a & 50.76 & 4.91 & -69.70 & 2.00 & 40.20 & 5.53 & 901.35 & 13.21 & 10.8  \\
 & & H108 & 5148.7 & a & 33.10 & 3.95 & -72.10 & 3.30 & 54.36 & 10.50 & 697.99 & 11.97 & 9.0  \\
 & & H107 & 5293.7 & a & 97.21 & 5.95 & -62.60 & 0.50 & 16.99 & 1.20 & 1047.31 & 10.99 & 16.1  \\
 & & H106 & 5444.3 & a & 119.71 & 7.71 & -61.80 & 0.50 & 14.77 & 1.10 & 1161.75 & 13.28 & 15.3  \\
 & & H105 & 5600.6 & a & 132.07 & 7.24 & -61.60 & 0.40 & 15.91 & 1.01 & 1144.62 & 12.94 & 18.0  \\
 & & H104 & 5762.9 & a & 71.69 & 4.88 & -66.40 & 0.90 & 27.93 & 2.22 & 825.90 & 11.50 & 14.6  \\
 & & H103 & 5931.5 & a & 46.15 & 3.85 & -67.10 & 1.40 & 34.38 & 3.48 & 633.48 & 9.99 & 12.0  \\
 & & H102 & 6106.9 & a & 54.62 & 4.26 & -68.50 & 1.40 & 37.09 & 3.71 & 722.75 & 11.31 & 13.0  \\
 & & H101 & 6289.1 & a & 29.83 & 4.00 & -77.10 & 3.10 & 47.05 & 8.87 & 443.15 & 11.67 & 7.8  \\
 & & H100 & 6478.8 & a & 40.92 & 3.66 & -73.40 & 1.80 & 41.92 & 4.95 & 604.24 & 10.21 & 11.5  \\
 & & H95 & 7550.6 & a & 28.22 & 3.55 & -80.50 & 3.00 & 44.75 & 10.35 & 311.55 & 9.47 & 8.8  \\
 & & H94 & 7792.9 & a & 35.92 & 2.86 & -80.00 & 1.60 & 39.75 & 4.28 & 429.68 & 7.74 & 13.0  \\
 & & H93 & 8045.6 & a & 50.18 & 5.27 & -86.00 & 1.30 & 26.12 & 3.25 & 369.91 & 11.98 & 9.5  \\
 & & H92 & 8309.4 & a & 39.77 & 2.79 & -80.30 & 1.30 & 38.31 & 3.27 & 412.83 & 7.61 & 14.3  \\
 & & H91 & 8584.8 & a & 44.79 & 3.22 & -82.90 & 0.90 & 25.39 & 2.11 & 400.07 & 7.25 & 13.8  \\
 & & H89 & 9173.3 & a & 52.21 & 2.95 & -80.50 & 0.90 & 30.78 & 2.03 & 466.69 & 7.29 & 17.6  \\
 & & H88 & 9487.8 & a & 63.08 & 3.71 & -83.90 & 0.80 & 27.78 & 1.89 & 465.72 & 8.75 & 16.8  \\
G331.145+00.133 & shrds719 & H88$-$H112 & 6712.1 & a & 19.41 & 0.53 & -75.00 & 0.30 & 23.99 & 0.76 & 197.58 & 1.16 & 36.2  \\
 & & H100$-$H112 & 5500.5 & a & 18.52 & 0.73 & -75.50 & 0.50 & 23.44 & 1.07 & 209.95 & 1.59 & 25.0  \\
 & & H88$-$H95 & 8467.8 & a & 20.66 & 0.78 & -74.40 & 0.40 & 24.36 & 1.06 & 179.73 & 1.72 & 26.3  \\
 & & H106$-$H112 & 4984.0 & a & 17.28 & 0.98 & -75.50 & 0.70 & 25.12 & 1.65 & 209.30 & 2.20 & 17.4  \\
 & & H100$-$H105 & 6009.8 & a & 19.61 & 1.02 & -75.40 & 0.60 & 22.09 & 1.33 & 210.60 & 2.15 & 19.0  \\
 & & H112 & 4618.8 & a & 15.58 & 2.65 & -75.80 & 1.80 & 21.95 & 4.55 & 218.54 & 5.49 & 5.9  \\
 & & H111 & 4744.2 & a & 17.14 & 2.12 & -73.10 & 1.80 & 29.82 & 4.65 & 205.69 & 5.05 & 8.2  \\
 & & H110 & 4874.2 & a & 17.79 & 2.41 & -74.30 & 1.50 & 22.68 & 3.78 & 200.59 & 5.04 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.76 & 9.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.51 & 10.15 & \nodata  \\
 & & H107 & 5293.7 & a & 25.09 & 3.26 & -75.50 & 1.20 & 18.90 & 2.85 & 235.10 & 6.34 & 7.6  \\
 & & H106 & 5444.3 & a & 18.31 & 2.34 & -81.10 & 1.80 & 29.19 & 4.66 & 221.12 & 5.55 & 7.9  \\
 & & H105 & 5600.6 & a & 17.74 & 2.89 & -74.50 & 1.90 & 23.31 & 4.62 & 219.08 & 6.16 & 6.2  \\
 & & H104 & 5762.9 & a & 22.77 & 2.76 & -75.60 & 1.20 & 19.51 & 2.76 & 215.55 & 5.45 & 8.2  \\
 & & H103 & 5931.5 & a & 17.49 & 2.38 & -76.10 & 1.50 & 22.40 & 3.61 & 205.94 & 5.02 & 7.3  \\
 & & H102 & 6106.9 & a & 20.03 & 2.49 & -76.80 & 1.30 & 22.14 & 3.22 & 214.25 & 5.23 & 8.0  \\
 & & H101 & 6289.1 & a & 18.74 & 3.64 & -72.30 & 1.60 & 16.86 & 3.91 & 191.92 & 6.63 & 5.1  \\
 & & H100 & 6478.8 & a & 24.34 & 2.68 & -74.90 & 1.30 & 23.63 & 3.02 & 211.36 & 5.82 & 9.0  \\
 & & H95 & 7550.6 & a & 20.95 & 2.38 & -75.30 & 1.50 & 26.79 & 3.67 & 192.43 & 5.44 & 8.8  \\
 & & H94 & 7792.9 & a & 23.06 & 2.37 & -73.50 & 1.20 & 23.09 & 2.77 & 191.40 & 5.09 & 9.6  \\
 & & H93 & 8045.6 & a & 17.69 & 2.12 & -72.90 & 1.70 & 28.63 & 4.25 & 189.34 & 4.98 & 8.4  \\
 & & H92 & 8309.4 & a & 21.23 & 2.48 & -74.00 & 1.30 & 23.19 & 3.23 & 185.53 & 5.30 & 8.5  \\
 & & H91 & 8584.8 & a & 17.97 & 1.85 & -76.00 & 1.50 & 28.92 & 3.52 & 175.40 & 4.41 & 9.7  \\
 & & H89 & 9173.3 & a & 20.89 & 2.08 & -75.00 & 1.20 & 24.27 & 2.81 & 171.06 & 4.57 & 10.0  \\
 & & H88 & 9487.8 & a & 23.45 & 2.16 & -73.60 & 1.00 & 21.52 & 2.32 & 158.75 & 4.46 & 10.8  \\
G331.145+00.133 & mos042 & H88$-$H112 & 6708.5 & a & 21.99 & 0.70 & -76.00 & 0.40 & 24.79 & 0.91 & 221.33 & 1.57 & 31.0  \\
 & & H100$-$H112 & 5459.3 & a & 22.30 & 0.95 & -76.90 & 0.50 & 24.26 & 1.19 & 244.39 & 2.09 & 23.3  \\
 & & H88$-$H95 & 8460.9 & a & 21.71 & 1.00 & -74.70 & 0.60 & 24.83 & 1.32 & 189.11 & 2.23 & 21.5  \\
 & & H106$-$H112 & 4969.3 & a & 20.93 & 1.29 & -76.40 & 0.80 & 25.10 & 1.79 & 247.01 & 2.89 & 16.0  \\
 & & H100$-$H105 & 5991.4 & a & 23.87 & 1.41 & -77.30 & 0.70 & 23.17 & 1.60 & 241.47 & 3.04 & 16.7  \\
 & & H112 & 4618.8 & a & 16.02 & 3.24 & -76.10 & 2.40 & 24.08 & 6.17 & 244.45 & 6.94 & 5.0  \\
 & & H111 & 4744.2 & a & 20.44 & 2.52 & -75.30 & 1.90 & 31.65 & 4.95 & 236.85 & 6.18 & 8.2  \\
 & & H110 & 4874.2 & a & 19.76 & 2.96 & -74.30 & 2.00 & 27.49 & 5.49 & 236.91 & 6.68 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.20 & 18.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.91 & 20.19 & \nodata  \\
 & & H107 & 5293.7 & a & 31.44 & 4.40 & -76.70 & 1.20 & 17.70 & 2.88 & 267.52 & 8.27 & 7.1  \\
 & & H106 & 5444.3 & a & 22.24 & 3.16 & -80.40 & 2.10 & 30.24 & 5.63 & 258.48 & 7.50 & 7.2  \\
 & & H105 & 5600.6 & a & 21.49 & 3.61 & -77.80 & 2.20 & 26.42 & 5.74 & 255.53 & 8.06 & 6.1  \\
 & & H104 & 5762.9 & a & 28.94 & 3.78 & -77.30 & 1.20 & 18.61 & 2.81 & 250.36 & 7.31 & 7.6  \\
 & & H103 & 5931.5 & a & 20.40 & 3.23 & -77.10 & 1.90 & 24.32 & 4.92 & 236.09 & 6.94 & 6.4  \\
 & & H102 & 6106.9 & a & 24.02 & 3.22 & -77.90 & 1.50 & 23.53 & 3.85 & 240.21 & 6.89 & 7.5  \\
 & & H101 & 6289.1 & a & 24.27 & 5.57 & -72.40 & 2.20 & 19.49 & 6.00 & 224.39 & 10.59 & 4.5  \\
 & & H100 & 6478.8 & a & 24.97 & 3.20 & -78.00 & 1.90 & 31.01 & 4.99 & 232.71 & 7.79 & 7.9  \\
 & & H95 & 7550.6 & a & 24.50 & 2.89 & -76.40 & 1.50 & 26.22 & 3.70 & 205.08 & 6.55 & 8.5  \\
 & & H94 & 7792.9 & a & 25.12 & 2.97 & -74.10 & 1.30 & 22.78 & 3.19 & 198.87 & 6.29 & 8.4  \\
 & & H93 & 8045.6 & a & 19.14 & 2.90 & -73.00 & 2.20 & 29.32 & 5.92 & 210.37 & 6.75 & 6.8  \\
 & & H92 & 8309.4 & a & 20.15 & 3.05 & -75.20 & 2.40 & 29.47 & 7.67 & 193.65 & 6.72 & 7.2  \\
 & & H91 & 8584.8 & a & 17.27 & 2.07 & -76.70 & 2.00 & 34.55 & 5.15 & 178.00 & 5.35 & 8.4  \\
 & & H89 & 9173.3 & a & 21.64 & 2.69 & -75.00 & 1.40 & 22.86 & 3.34 & 180.83 & 5.74 & 8.0  \\
 & & H88 & 9487.8 & a & 23.69 & 2.69 & -73.30 & 1.20 & 21.32 & 2.82 & 165.44 & 5.54 & 8.7  \\
G331.156$-$00.391 & shrds710 & H88$-$H112 & 5461.2 & a & 1.63 & 0.11 & -63.50 & 0.70 & 21.08 & 1.67 & 14.84 & 0.23 & 14.4  \\
 & & H100$-$H112 & 5461.2 & a & 1.63 & 0.11 & -63.50 & 0.70 & 21.08 & 1.67 & 14.84 & 0.23 & 14.4  \\
 & & H106$-$H112 & 5137.9 & a & 3.17 & 0.23 & -63.30 & 0.80 & 21.16 & 1.78 & 29.51 & 0.48 & 13.6  \\
 & & H100$-$H105 & 5745.9 & a & 0.25 & 0.05 & -67.50 & 3.20 & 29.48 & 12.02 & 1.92 & 0.10 & 5.9  \\
 & & H112 & 4618.8 & a & 81.01 & 9.41 & -64.20 & 1.20 & 20.43 & 2.75 & 602.98 & 19.03 & 8.5  \\
 & & H111 & 4744.2 & a & 67.68 & 9.03 & -64.10 & 1.30 & 19.99 & 3.10 & 569.69 & 18.05 & 7.4  \\
 & & H110 & 4874.2 & a & 55.37 & 8.86 & -62.70 & 1.90 & 23.28 & 5.08 & 510.64 & 18.34 & 6.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 522.77 & 21.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & 43.78 & 8.37 & -62.20 & 2.10 & 22.20 & 5.86 & 417.43 & 16.84 & 5.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.15 & 16.78 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.11 & \nodata  \\
 & & H103 & 5931.5 & a & 50.36 & 11.09 & -66.50 & 2.70 & 23.88 & 7.82 & 333.94 & 22.76 & 4.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.15 & \nodata  \\
G331.156$-$00.391 & shrds720 & H88$-$H112 & 7257.5 & a & 17.85 & 0.30 & -62.70 & 0.20 & 19.22 & 0.38 & 140.20 & 0.60 & 58.0  \\
 & & H100$-$H112 & 5413.6 & a & 93.47 & 1.74 & -62.60 & 0.20 & 19.19 & 0.41 & 785.00 & 3.42 & 53.0  \\
 & & H88$-$H95 & 7597.4 & a & 3.93 & 0.13 & -63.30 & 0.30 & 19.81 & 0.75 & 21.35 & 0.26 & 30.3  \\
 & & H106$-$H112 & 4962.1 & a & 90.15 & 2.35 & -62.40 & 0.30 & 19.80 & 0.60 & 850.13 & 4.68 & 37.9  \\
 & & H100$-$H105 & 5935.5 & a & 97.13 & 2.54 & -62.80 & 0.20 & 18.43 & 0.56 & 709.62 & 4.89 & 37.8  \\
 & & H112 & 4618.8 & a & 84.16 & 6.11 & -63.50 & 0.70 & 20.75 & 1.75 & 867.21 & 12.46 & 13.6  \\
 & & H111 & 4744.2 & a & 75.90 & 5.38 & -62.00 & 0.70 & 19.01 & 1.56 & 828.53 & 10.52 & 13.9  \\
 & & H110 & 4874.2 & a & 87.80 & 6.02 & -61.10 & 0.70 & 19.92 & 1.58 & 818.79 & 12.04 & 14.4  \\
 & & H109 & 5008.9 & a & 77.18 & 11.64 & -63.40 & 1.80 & 23.86 & 4.42 & 657.56 & 25.01 & 6.7  \\
 & & H108 & 5148.7 & a & 91.22 & 7.69 & -63.50 & 0.80 & 18.63 & 1.81 & 845.52 & 14.86 & 11.7  \\
 & & H107 & 5293.7 & a & 115.61 & 7.41 & -62.60 & 0.60 & 19.02 & 1.41 & 929.15 & 14.47 & 15.4  \\
 & & H106 & 5444.3 & a & 101.30 & 7.47 & -61.70 & 0.80 & 20.99 & 1.79 & 878.71 & 15.31 & 13.4  \\
 & & H105 & 5600.6 & a & 95.53 & 5.60 & -62.30 & 0.50 & 17.49 & 1.18 & 746.92 & 10.49 & 16.9  \\
 & & H104 & 5762.9 & a & 98.47 & 5.39 & -62.70 & 0.50 & 19.68 & 1.24 & 720.98 & 10.71 & 18.1  \\
 & & H103 & 5931.5 & a & 93.50 & 5.88 & -62.50 & 0.60 & 18.36 & 1.33 & 692.66 & 11.29 & 15.7  \\
 & & H102 & 6106.9 & a & 104.37 & 6.64 & -63.40 & 0.60 & 19.98 & 1.47 & 739.31 & 13.29 & 15.5  \\
 & & H101 & 6289.1 & a & 28.58 & 8.56 & -60.00 & 4.20 & 24.51 & 15.46 & 299.58 & 16.43 & 3.8  \\
 & & H100 & 6478.8 & a & 111.65 & 7.54 & -63.10 & 0.50 & 16.13 & 1.26 & 733.61 & 13.57 & 14.6  \\
 & & H95 & 7550.6 & a & 0.10 & 0.02 & -68.30 & 2.50 & 24.31 & 7.07 & 0.58 & 0.04 & 5.0  \\
 & & H94 & 7792.9 & a & 108.90 & 7.90 & -62.40 & 0.60 & 17.24 & 1.44 & 630.54 & 14.70 & 13.6  \\
 & & H92 & 8309.4 & a & 113.32 & 7.95 & -62.70 & 0.70 & 18.92 & 1.53 & 572.44 & 15.49 & 14.1  \\
 & & H91 & 8584.8 & a & 79.66 & 6.53 & -62.90 & 0.90 & 21.24 & 2.01 & 475.54 & 13.47 & 12.1  \\
 & & H89 & 9173.3 & a & 85.16 & 6.59 & -63.70 & 0.80 & 20.70 & 1.85 & 446.94 & 13.41 & 12.8  \\
 & & H88 & 9487.8 & a & 80.76 & 5.74 & -64.20 & 0.70 & 19.03 & 1.57 & 398.64 & 11.21 & 13.9  \\
G331.156$-$00.391 & shrds721 & H88$-$H112 & 6139.5 & a & 0.86 & 0.04 & -63.10 & 0.40 & 18.90 & 0.93 & 7.71 & 0.07 & 23.3  \\
 & & H100$-$H112 & 5929.9 & a & 0.95 & 0.04 & -63.10 & 0.40 & 18.90 & 0.93 & 8.48 & 0.08 & 23.1  \\
 & & H88$-$H95 & 8108.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.06 & \nodata  \\
 & & H106$-$H112 & 5006.6 & a & 4.22 & 0.20 & -63.10 & 0.50 & 19.79 & 1.08 & 39.30 & 0.40 & 21.0  \\
 & & H100$-$H105 & 6122.3 & a & 0.27 & 0.02 & -63.10 & 0.70 & 16.48 & 1.66 & 2.05 & 0.04 & 11.4  \\
 & & H112 & 4618.8 & a & 59.48 & 6.45 & -62.50 & 1.10 & 20.82 & 2.62 & 591.95 & 13.16 & 9.1  \\
 & & H111 & 4744.2 & a & 61.59 & 6.47 & -63.00 & 1.00 & 18.64 & 2.27 & 576.87 & 12.50 & 9.4  \\
 & & H110 & 4874.2 & a & 65.20 & 7.68 & -64.10 & 1.20 & 20.46 & 2.80 & 594.71 & 15.52 & 8.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.06 & \nodata  \\
 & & H108 & 5148.7 & a & 55.25 & 7.97 & -63.80 & 1.30 & 18.36 & 3.13 & 552.47 & 15.19 & 6.9  \\
 & & H107 & 5293.7 & a & 71.02 & 8.84 & -62.30 & 1.20 & 20.18 & 2.93 & 586.84 & 17.73 & 8.0  \\
 & & H106 & 5444.3 & a & 59.98 & 6.50 & -63.10 & 1.10 & 19.83 & 2.50 & 450.03 & 12.93 & 9.1  \\
 & & H105 & 5600.6 & a & 43.07 & 5.98 & -61.20 & 1.40 & 20.09 & 3.23 & 323.23 & 11.98 & 7.1  \\
 & & H104 & 5762.9 & a & 36.11 & 5.91 & -62.20 & 0.90 & 10.97 & 2.08 & 256.64 & 8.77 & 6.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & 0.09 & 0.02 & -65.20 & 1.80 & 17.01 & 4.79 & 0.66 & 0.04 & 4.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.65 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.90 & 0.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.09 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.16 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.19 & \nodata  \\
G331.156$-$00.391 & mos040 & H88$-$H112 & 5831.9 & a & 104.39 & 1.41 & -62.70 & 0.10 & 19.20 & 0.30 & 817.27 & 2.76 & 73.4  \\
 & & H100$-$H112 & 5343.4 & a & 106.18 & 1.58 & -62.60 & 0.10 & 19.16 & 0.33 & 873.54 & 3.10 & 66.5  \\
 & & H88$-$H95 & 8519.5 & a & 94.62 & 3.18 & -63.50 & 0.30 & 19.94 & 0.77 & 507.41 & 6.37 & 29.4  \\
 & & H106$-$H112 & 4953.9 & a & 103.98 & 2.21 & -62.40 & 0.20 & 19.90 & 0.49 & 939.66 & 4.41 & 46.6  \\
 & & H100$-$H105 & 5932.3 & a & 109.42 & 2.42 & -62.90 & 0.20 & 18.13 & 0.46 & 773.63 & 4.62 & 44.6  \\
 & & H112 & 4618.8 & a & 103.83 & 5.21 & -62.80 & 0.50 & 21.44 & 1.24 & 998.70 & 10.80 & 19.7  \\
 & & H111 & 4744.2 & a & 96.37 & 4.66 & -62.30 & 0.40 & 18.64 & 1.04 & 976.47 & 9.02 & 20.4  \\
 & & H110 & 4874.2 & a & 106.95 & 5.56 & -61.80 & 0.50 & 19.36 & 1.16 & 979.33 & 10.95 & 19.0  \\
 & & H109 & 5008.9 & a & 77.84 & 9.78 & -64.30 & 1.40 & 23.22 & 3.48 & 681.98 & 20.91 & 7.9  \\
 & & H108 & 5148.7 & a & 99.18 & 6.14 & -62.90 & 0.60 & 19.80 & 1.42 & 826.99 & 12.24 & 16.0  \\
 & & H107 & 5293.7 & a & 122.18 & 6.27 & -62.10 & 0.50 & 18.77 & 1.11 & 949.07 & 12.16 & 19.3  \\
 & & H106 & 5444.3 & a & 104.96 & 6.29 & -62.20 & 0.60 & 20.41 & 1.41 & 884.81 & 12.72 & 16.5  \\
 & & H105 & 5600.6 & a & 114.46 & 5.64 & -62.50 & 0.40 & 17.68 & 1.01 & 845.12 & 10.63 & 20.0  \\
 & & H104 & 5762.9 & a & 111.90 & 5.57 & -62.60 & 0.50 & 18.49 & 1.06 & 796.66 & 10.74 & 19.8  \\
 & & H103 & 5931.5 & a & 105.01 & 5.48 & -62.70 & 0.50 & 17.82 & 1.07 & 731.41 & 10.36 & 18.9  \\
 & & H102 & 6106.9 & a & 108.87 & 6.18 & -63.50 & 0.60 & 19.86 & 1.30 & 765.99 & 12.34 & 17.4  \\
 & & H101 & 6289.1 & a & 48.70 & 10.81 & -61.60 & 2.00 & 17.84 & 5.67 & 443.97 & 19.31 & 4.7  \\
 & & H100 & 6478.8 & a & 122.52 & 7.43 & -63.30 & 0.50 & 16.89 & 1.18 & 778.95 & 13.67 & 16.3  \\
 & & H95 & 7550.6 & a & 71.91 & 7.98 & -66.00 & 1.20 & 21.40 & 2.83 & 466.34 & 16.39 & 9.0  \\
 & & H94 & 7792.9 & a & 111.72 & 7.92 & -62.40 & 0.60 & 16.89 & 1.38 & 620.23 & 14.57 & 13.9  \\
 & & H92 & 8309.4 & a & 112.48 & 8.05 & -62.40 & 0.70 & 19.64 & 1.62 & 552.24 & 15.98 & 13.8  \\
 & & H91 & 8584.8 & a & 82.35 & 6.44 & -63.70 & 0.80 & 21.93 & 1.99 & 477.61 & 13.50 & 12.6  \\
 & & H89 & 9173.3 & a & 95.24 & 7.24 & -63.80 & 0.80 & 20.85 & 1.83 & 481.19 & 14.80 & 13.0  \\
 & & H88 & 9487.8 & a & 91.13 & 6.37 & -64.20 & 0.70 & 19.11 & 1.55 & 431.89 & 12.47 & 14.1  \\
G331.172$-$00.460 & shrds710 & H88$-$H112 & 5150.6 & a & 4.45 & 0.34 & -71.80 & 0.90 & 22.89 & 2.02 & 50.01 & 0.73 & 13.0  \\
 & & H100$-$H112 & 5150.6 & a & 4.45 & 0.34 & -71.80 & 0.90 & 22.89 & 2.02 & 50.01 & 0.73 & 13.0  \\
 & & H106$-$H112 & 5127.6 & a & 3.95 & 0.33 & -72.20 & 0.90 & 22.53 & 2.20 & 44.81 & 0.71 & 11.8  \\
 & & H100$-$H105 & 5879.1 & a & 20.02 & 3.87 & -69.50 & 2.60 & 26.70 & 7.91 & 214.92 & 8.34 & 5.5  \\
 & & H112 & 4618.8 & a & 39.80 & 7.86 & -73.00 & 2.80 & 27.50 & 9.32 & 504.72 & 16.71 & 5.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 517.46 & 16.77 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 540.66 & 18.84 & \nodata  \\
 & & H109 & 5008.9 & a & 71.35 & 12.15 & -72.40 & 1.30 & 15.48 & 3.05 & 563.38 & 21.41 & 5.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 469.32 & 22.71 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 444.45 & 23.36 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.34 & 23.46 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.73 & 19.37 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.59 & 18.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.95 & 10.21 & \nodata  \\
G331.172$-$00.460 & ch179 & H88$-$H112 & 8064.4 & a & 5.14 & 0.22 & -70.50 & 0.40 & 21.47 & 1.04 & 55.30 & 0.45 & 23.6  \\
 & & H100$-$H112 & 5302.4 & a & 45.23 & 1.94 & -70.60 & 0.40 & 21.18 & 1.05 & 490.20 & 3.99 & 23.1  \\
 & & H88$-$H95 & 8395.2 & a & 0.33 & 0.05 & -67.60 & 2.30 & 30.09 & 6.21 & 3.22 & 0.12 & 6.8  \\
 & & H106$-$H112 & 4984.4 & a & 43.99 & 2.51 & -70.40 & 0.60 & 20.13 & 1.32 & 495.78 & 5.04 & 17.4  \\
 & & H100$-$H105 & 5901.7 & a & 46.89 & 3.45 & -70.80 & 0.80 & 22.13 & 1.89 & 480.26 & 7.26 & 13.5  \\
 & & H112 & 4618.8 & a & 42.88 & 6.50 & -70.20 & 1.60 & 21.58 & 3.88 & 503.11 & 13.41 & 6.6  \\
 & & H111 & 4744.2 & a & 45.08 & 7.36 & -68.00 & 1.40 & 17.28 & 3.27 & 494.49 & 13.68 & 6.1  \\
 & & H110 & 4874.2 & a & 40.61 & 7.22 & -71.10 & 1.60 & 18.24 & 3.78 & 500.37 & 13.78 & 5.6  \\
 & & H109 & 5008.9 & a & 46.50 & 8.28 & -71.50 & 1.70 & 18.93 & 4.01 & 508.90 & 16.00 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 524.11 & 18.34 & \nodata  \\
 & & H107 & 5293.7 & a & 46.20 & 6.54 & -70.60 & 1.40 & 20.20 & 3.31 & 477.79 & 13.14 & 7.0  \\
 & & H106 & 5444.3 & a & 58.53 & 8.27 & -72.50 & 1.30 & 18.22 & 3.01 & 466.06 & 15.76 & 7.0  \\
 & & H105 & 5600.6 & a & 43.23 & 7.41 & -71.70 & 1.90 & 22.20 & 5.65 & 478.46 & 14.65 & 6.2  \\
 & & H104 & 5762.9 & a & 42.19 & 7.16 & -69.00 & 2.20 & 26.45 & 6.39 & 478.51 & 15.62 & 6.1  \\
 & & H103 & 5931.5 & a & 42.92 & 8.65 & -70.30 & 1.80 & 17.40 & 4.95 & 464.84 & 15.34 & 5.2  \\
 & & H102 & 6106.9 & a & 58.37 & 8.54 & -69.50 & 1.60 & 22.98 & 4.07 & 502.95 & 18.10 & 6.8  \\
 & & H100 & 6478.8 & a & 49.56 & 9.98 & -73.20 & 3.50 & 30.49 & 13.46 & 482.31 & 21.07 & 5.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.69 & 0.25 & \nodata  \\
 & & H92 & 8309.4 & a & 0.53 & 0.11 & -70.80 & 2.50 & 24.11 & 7.87 & 3.58 & 0.22 & 5.3  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.18 & 0.24 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.22 & 0.33 & \nodata  \\
G331.172$-$00.460 & shrds717 & H88$-$H112 & 7013.5 & a & 17.41 & 0.38 & -70.70 & 0.20 & 22.54 & 0.56 & 176.75 & 0.80 & 45.8  \\
 & & H100$-$H112 & 5415.0 & a & 51.27 & 1.27 & -70.70 & 0.30 & 22.70 & 0.65 & 558.59 & 2.70 & 40.0  \\
 & & H88$-$H95 & 7613.8 & a & 4.71 & 0.18 & -71.00 & 0.40 & 22.22 & 0.97 & 33.33 & 0.37 & 26.2  \\
 & & H106$-$H112 & 4995.9 & a & 48.54 & 1.68 & -70.50 & 0.40 & 21.55 & 0.86 & 557.83 & 3.49 & 28.6  \\
 & & H100$-$H105 & 5989.9 & a & 55.44 & 2.07 & -70.90 & 0.40 & 24.13 & 1.04 & 559.55 & 4.55 & 26.5  \\
 & & H112 & 4618.8 & a & 42.48 & 4.29 & -71.50 & 1.00 & 20.89 & 2.44 & 522.82 & 8.78 & 9.8  \\
 & & H111 & 4744.2 & a & 44.19 & 4.65 & -69.80 & 1.10 & 22.30 & 2.73 & 573.59 & 9.81 & 9.4  \\
 & & H110 & 4874.2 & a & 50.65 & 4.15 & -70.10 & 0.80 & 19.20 & 1.81 & 578.74 & 8.14 & 12.1  \\
 & & H109 & 5008.9 & a & 37.87 & 6.05 & -69.30 & 1.70 & 21.16 & 3.93 & 416.65 & 12.43 & 6.2  \\
 & & H108 & 5148.7 & a & 41.93 & 5.01 & -71.10 & 1.20 & 21.04 & 2.92 & 574.10 & 10.26 & 8.3  \\
 & & H107 & 5293.7 & a & 54.96 & 4.94 & -71.30 & 1.00 & 22.81 & 2.37 & 577.78 & 10.55 & 11.0  \\
 & & H106 & 5444.3 & a & 60.85 & 4.69 & -70.10 & 0.80 & 21.88 & 1.95 & 582.17 & 9.81 & 12.8  \\
 & & H105 & 5600.6 & a & 51.12 & 4.78 & -70.20 & 1.10 & 23.90 & 2.59 & 569.42 & 10.44 & 10.6  \\
 & & H104 & 5762.9 & a & 54.75 & 4.31 & -70.10 & 1.00 & 25.79 & 2.37 & 576.24 & 9.77 & 12.6  \\
 & & H103 & 5931.5 & a & 54.99 & 4.57 & -71.90 & 1.00 & 25.16 & 2.56 & 576.02 & 10.10 & 12.1  \\
 & & H102 & 6106.9 & a & 59.32 & 4.30 & -71.20 & 0.90 & 24.56 & 2.10 & 604.32 & 9.49 & 13.7  \\
 & & H101 & 6289.1 & a & 50.57 & 5.24 & -69.50 & 1.20 & 23.40 & 2.95 & 325.90 & 11.17 & 9.7  \\
 & & H100 & 6478.8 & a & 58.63 & 5.10 & -71.30 & 0.90 & 22.08 & 2.23 & 577.12 & 10.72 & 11.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.24 & 0.11 & \nodata  \\
 & & H94 & 7792.9 & a & 69.31 & 5.59 & -71.70 & 0.80 & 21.25 & 2.00 & 500.35 & 11.52 & 12.3  \\
 & & H92 & 8309.4 & a & 70.23 & 6.63 & -71.20 & 1.00 & 22.36 & 2.45 & 506.81 & 14.03 & 10.5  \\
 & & H91 & 8584.8 & a & 66.46 & 6.75 & -72.20 & 1.20 & 23.39 & 2.78 & 476.86 & 14.56 & 9.8  \\
 & & H89 & 9173.3 & a & 68.67 & 7.05 & -69.60 & 1.00 & 19.29 & 2.29 & 428.04 & 13.87 & 9.6  \\
 & & H88 & 9487.8 & a & 63.98 & 7.21 & -67.70 & 1.40 & 24.98 & 3.53 & 407.72 & 15.77 & 9.0  \\
G331.172$-$00.460 & shrds720 & H88$-$H112 & 5666.5 & a & 51.10 & 1.68 & -71.90 & 0.40 & 21.98 & 0.84 & 558.75 & 3.53 & 30.0  \\
 & & H100$-$H112 & 5369.1 & a & 51.90 & 1.81 & -72.00 & 0.40 & 22.05 & 0.89 & 587.06 & 3.81 & 28.3  \\
 & & H88$-$H95 & 8280.4 & a & 43.42 & 3.63 & -70.10 & 0.90 & 22.63 & 2.25 & 309.81 & 7.67 & 11.9  \\
 & & H106$-$H112 & 4982.0 & a & 47.80 & 2.12 & -72.30 & 0.50 & 23.76 & 1.22 & 570.55 & 4.63 & 22.3  \\
 & & H100$-$H105 & 5935.4 & a & 57.16 & 3.00 & -71.90 & 0.50 & 20.61 & 1.25 & 611.29 & 6.10 & 18.8  \\
 & & H112 & 4618.8 & a & 48.04 & 4.78 & -72.20 & 1.10 & 23.03 & 2.70 & 497.27 & 10.22 & 10.0  \\
 & & H111 & 4744.2 & a & 43.07 & 4.84 & -72.40 & 1.20 & 21.42 & 2.83 & 478.97 & 9.98 & 8.8  \\
 & & H110 & 4874.2 & a & 42.22 & 6.23 & -73.10 & 1.40 & 18.92 & 3.23 & 490.94 & 12.13 & 6.7  \\
 & & H109 & 5008.9 & a & 43.17 & 10.01 & -69.10 & 9.60 & 47.16 & 44.38 & 648.94 & 23.57 & 5.6  \\
 & & H108 & 5148.7 & a & 53.73 & 7.50 & -71.40 & 1.70 & 24.97 & 4.73 & 625.67 & 16.06 & 7.4  \\
 & & H107 & 5293.7 & a & 51.69 & 5.99 & -70.00 & 1.50 & 27.27 & 3.68 & 666.88 & 13.96 & 8.6  \\
 & & H106 & 5444.3 & a & 54.97 & 6.74 & -73.20 & 1.30 & 21.42 & 3.08 & 706.80 & 13.91 & 8.1  \\
 & & H105 & 5600.6 & a & 55.23 & 6.30 & -72.00 & 1.10 & 20.46 & 2.72 & 623.67 & 12.72 & 8.7  \\
 & & H104 & 5762.9 & a & 49.08 & 5.96 & -73.70 & 1.40 & 24.22 & 3.50 & 628.96 & 13.02 & 8.2  \\
 & & H103 & 5931.5 & a & 60.14 & 6.82 & -71.30 & 1.20 & 22.29 & 2.94 & 612.79 & 14.38 & 8.7  \\
 & & H102 & 6106.9 & a & 66.58 & 8.37 & -71.70 & 1.00 & 15.73 & 2.29 & 622.24 & 14.87 & 7.9  \\
 & & H101 & 6289.1 & a & 53.15 & 11.95 & -69.30 & 3.30 & 27.71 & 10.80 & 553.46 & 25.44 & 4.9  \\
 & & H100 & 6478.8 & a & 61.72 & 7.70 & -71.80 & 1.30 & 20.79 & 3.17 & 566.29 & 15.48 & 8.1  \\
 & & H95 & 7550.6 & a & 18.99 & 4.48 & -70.30 & 2.90 & 24.96 & 7.96 & 120.97 & 9.59 & 4.4  \\
 & & H94 & 7792.9 & a & 71.98 & 10.99 & -71.70 & 1.80 & 23.47 & 4.29 & 474.30 & 23.60 & 6.5  \\
 & & H92 & 8309.4 & a & 76.64 & 15.69 & -70.90 & 1.60 & 15.93 & 4.07 & 483.55 & 27.44 & 4.9  \\
 & & H91 & 8584.8 & a & 45.96 & 13.89 & -70.30 & 3.60 & 23.03 & 10.83 & 456.77 & 27.73 & 3.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.22 & 24.29 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.52 & 16.73 & \nodata  \\
G331.172$-$00.460 & shrds721 & H88$-$H112 & 6454.2 & a & 67.14 & 0.86 & -70.90 & 0.10 & 22.50 & 0.33 & 622.37 & 1.83 & 77.0  \\
 & & H100$-$H112 & 5524.3 & a & 56.85 & 0.96 & -71.10 & 0.20 & 22.32 & 0.43 & 615.26 & 2.03 & 58.6  \\
 & & H88$-$H95 & 8590.9 & a & 91.03 & 1.61 & -70.50 & 0.20 & 22.75 & 0.46 & 638.71 & 3.43 & 56.0  \\
 & & H106$-$H112 & 5000.5 & a & 53.15 & 1.58 & -71.30 & 0.30 & 21.76 & 0.75 & 633.19 & 3.31 & 33.2  \\
 & & H100$-$H105 & 5971.9 & a & 59.80 & 1.21 & -70.90 & 0.20 & 22.59 & 0.53 & 599.98 & 2.57 & 49.0  \\
 & & H112 & 4618.8 & a & 47.91 & 3.70 & -71.50 & 0.70 & 19.53 & 1.75 & 616.79 & 7.32 & 12.8  \\
 & & H111 & 4744.2 & a & 46.33 & 3.10 & -71.80 & 0.90 & 25.97 & 2.02 & 630.71 & 7.06 & 14.8  \\
 & & H110 & 4874.2 & a & 53.85 & 3.52 & -71.70 & 0.70 & 21.97 & 1.66 & 647.58 & 7.39 & 15.1  \\
 & & H109 & 5008.9 & a & 56.69 & 5.59 & -71.50 & 1.20 & 25.29 & 2.93 & 620.03 & 12.53 & 10.1  \\
 & & H108 & 5148.7 & a & 56.36 & 4.07 & -71.30 & 0.70 & 20.54 & 1.72 & 639.46 & 8.26 & 13.7  \\
 & & H107 & 5293.7 & a & 57.33 & 3.45 & -71.20 & 0.70 & 23.09 & 1.61 & 643.33 & 7.43 & 16.4  \\
 & & H106 & 5444.3 & a & 59.78 & 3.90 & -70.70 & 0.70 & 20.98 & 1.58 & 625.22 & 7.99 & 15.2  \\
 & & H105 & 5600.6 & a & 54.44 & 2.71 & -70.70 & 0.60 & 26.26 & 1.52 & 623.78 & 6.21 & 19.9  \\
 & & H104 & 5762.9 & a & 61.35 & 3.11 & -70.10 & 0.50 & 20.78 & 1.21 & 609.87 & 6.34 & 19.5  \\
 & & H103 & 5931.5 & a & 59.33 & 2.88 & -72.10 & 0.50 & 20.63 & 1.16 & 588.94 & 5.86 & 20.4  \\
 & & H102 & 6106.9 & a & 60.89 & 3.00 & -71.10 & 0.50 & 22.38 & 1.27 & 613.03 & 6.35 & 20.1  \\
 & & H101 & 6289.1 & a & 64.78 & 5.18 & -69.90 & 1.00 & 24.35 & 2.27 & 516.24 & 11.43 & 12.4  \\
 & & H100 & 6478.8 & a & 67.16 & 3.22 & -70.80 & 0.50 & 21.55 & 1.19 & 582.27 & 6.70 & 20.6  \\
 & & H95 & 7550.6 & a & 45.66 & 4.16 & -70.80 & 1.00 & 23.18 & 2.47 & 355.15 & 8.94 & 10.9  \\
 & & H94 & 7792.9 & a & 84.37 & 3.23 & -70.60 & 0.40 & 22.68 & 1.00 & 652.76 & 6.89 & 25.8  \\
 & & H92 & 8309.4 & a & 91.01 & 3.92 & -69.90 & 0.50 & 22.90 & 1.14 & 658.42 & 8.40 & 22.9  \\
 & & H91 & 8584.8 & a & 89.84 & 3.38 & -70.80 & 0.40 & 23.34 & 1.02 & 651.65 & 7.32 & 26.2  \\
 & & H89 & 9173.3 & a & 104.27 & 3.44 & -70.60 & 0.40 & 22.14 & 0.84 & 661.56 & 7.26 & 29.9  \\
 & & H88 & 9487.8 & a & 103.35 & 3.42 & -70.50 & 0.40 & 22.84 & 0.87 & 674.00 & 7.32 & 29.9  \\
G331.172$-$00.460 & mos040 & H88$-$H112 & 6172.7 & a & 72.72 & 0.87 & -71.10 & 0.10 & 22.16 & 0.31 & 669.06 & 1.84 & 82.3  \\
 & & H100$-$H112 & 5467.4 & a & 65.20 & 0.97 & -71.30 & 0.20 & 22.01 & 0.38 & 665.49 & 2.04 & 66.3  \\
 & & H88$-$H95 & 8595.9 & a & 99.36 & 1.95 & -70.70 & 0.20 & 22.63 & 0.51 & 681.06 & 4.15 & 50.4  \\
 & & H106$-$H112 & 5004.5 & a & 62.74 & 1.35 & -71.20 & 0.20 & 22.26 & 0.55 & 682.58 & 2.86 & 45.8  \\
 & & H100$-$H105 & 5960.0 & a & 67.90 & 1.37 & -71.40 & 0.20 & 21.81 & 0.51 & 647.27 & 2.87 & 49.0  \\
 & & H112 & 4618.8 & a & 61.99 & 3.45 & -71.40 & 0.60 & 22.46 & 1.45 & 684.41 & 7.33 & 17.7  \\
 & & H111 & 4744.2 & a & 58.72 & 3.07 & -71.50 & 0.60 & 22.22 & 1.34 & 688.25 & 6.49 & 18.9  \\
 & & H110 & 4874.2 & a & 59.14 & 3.25 & -71.50 & 0.60 & 23.02 & 1.46 & 704.85 & 6.98 & 18.0  \\
 & & H109 & 5008.9 & a & 67.79 & 5.42 & -70.90 & 1.00 & 25.94 & 2.43 & 699.24 & 12.31 & 12.4  \\
 & & H108 & 5148.7 & a & 61.93 & 4.42 & -70.50 & 0.70 & 20.09 & 1.66 & 665.97 & 8.88 & 13.8  \\
 & & H107 & 5293.7 & a & 64.73 & 3.09 & -71.20 & 0.50 & 23.41 & 1.29 & 680.16 & 6.71 & 20.7  \\
 & & H106 & 5444.3 & a & 69.94 & 3.56 & -71.10 & 0.50 & 20.33 & 1.20 & 656.85 & 7.20 & 19.4  \\
 & & H105 & 5600.6 & a & 60.96 & 2.87 & -71.20 & 0.60 & 24.12 & 1.31 & 643.01 & 6.31 & 21.0  \\
 & & H104 & 5762.9 & a & 63.36 & 3.04 & -71.40 & 0.50 & 21.05 & 1.17 & 639.86 & 6.25 & 20.6  \\
 & & H103 & 5931.5 & a & 66.46 & 3.05 & -72.10 & 0.50 & 21.66 & 1.15 & 655.19 & 6.35 & 21.6  \\
 & & H102 & 6106.9 & a & 70.90 & 3.23 & -71.50 & 0.50 & 20.86 & 1.10 & 666.58 & 6.60 & 21.7  \\
 & & H101 & 6289.1 & a & 80.66 & 6.64 & -69.40 & 0.90 & 21.82 & 2.08 & 531.84 & 13.90 & 12.0  \\
 & & H100 & 6478.8 & a & 80.59 & 3.44 & -71.30 & 0.40 & 20.50 & 1.01 & 653.28 & 6.99 & 23.1  \\
 & & H95 & 7550.6 & a & 91.37 & 10.05 & -72.50 & 1.20 & 21.38 & 2.72 & 708.44 & 20.80 & 9.0  \\
 & & H94 & 7792.9 & a & 90.41 & 3.85 & -71.30 & 0.50 & 21.64 & 1.06 & 678.29 & 8.01 & 23.2  \\
 & & H92 & 8309.4 & a & 95.82 & 4.70 & -70.10 & 0.50 & 22.50 & 1.27 & 666.65 & 9.98 & 20.2  \\
 & & H91 & 8584.8 & a & 94.84 & 3.66 & -70.90 & 0.40 & 22.75 & 1.02 & 654.61 & 7.83 & 25.6  \\
 & & H89 & 9173.3 & a & 112.82 & 4.38 & -70.50 & 0.40 & 21.90 & 0.98 & 700.63 & 9.18 & 25.5  \\
 & & H88 & 9487.8 & a & 108.40 & 4.20 & -70.10 & 0.50 & 23.97 & 1.07 & 705.67 & 9.21 & 25.5  \\
G331.249+01.071 & shrds1174 & H88$-$H112 & 6418.3 & a & 63.64 & 1.51 & -81.80 & 0.30 & 22.77 & 0.63 & 589.89 & 3.24 & 41.5  \\
 & & H100$-$H112 & 5511.6 & a & 69.27 & 1.98 & -81.50 & 0.30 & 22.18 & 0.73 & 692.73 & 4.18 & 34.6  \\
 & & H88$-$H95 & 8606.3 & a & 50.23 & 1.85 & -82.90 & 0.40 & 24.65 & 1.05 & 341.78 & 4.12 & 26.8  \\
 & & H106$-$H112 & 4997.5 & a & 68.69 & 2.89 & -81.20 & 0.50 & 21.90 & 1.06 & 750.36 & 6.05 & 23.5  \\
 & & H100$-$H105 & 5990.3 & a & 69.97 & 2.23 & -81.70 & 0.40 & 22.54 & 0.83 & 639.01 & 4.75 & 31.0  \\
 & & H112 & 4618.8 & a & 78.99 & 7.22 & -80.60 & 0.80 & 17.84 & 1.88 & 772.33 & 13.66 & 10.8  \\
 & & H111 & 4744.2 & a & 56.48 & 6.29 & -82.20 & 1.40 & 26.10 & 3.53 & 762.85 & 14.17 & 9.0  \\
 & & H110 & 4874.2 & a & 67.18 & 7.49 & -79.40 & 1.00 & 17.51 & 2.26 & 766.16 & 14.03 & 8.9  \\
 & & H109 & 5008.9 & a & 72.55 & 7.24 & -81.70 & 1.20 & 23.74 & 2.90 & 773.88 & 15.53 & 10.1  \\
 & & H108 & 5148.7 & a & 69.05 & 9.47 & -79.80 & 1.70 & 25.68 & 4.26 & 650.05 & 21.21 & 7.3  \\
 & & H107 & 5293.7 & a & 72.00 & 6.91 & -82.60 & 1.00 & 20.45 & 2.27 & 731.02 & 14.00 & 10.3  \\
 & & H106 & 5444.3 & a & 71.26 & 6.26 & -81.80 & 1.10 & 25.37 & 2.61 & 733.83 & 14.06 & 11.3  \\
 & & H105 & 5600.6 & a & 69.80 & 5.46 & -82.90 & 1.00 & 25.37 & 2.34 & 686.65 & 12.25 & 12.7  \\
 & & H104 & 5762.9 & a & 76.80 & 5.83 & -81.90 & 0.90 & 23.73 & 2.11 & 705.78 & 12.66 & 13.1  \\
 & & H103 & 5931.5 & a & 60.13 & 4.50 & -80.50 & 0.80 & 23.08 & 2.02 & 569.39 & 9.64 & 13.3  \\
 & & H102 & 6106.9 & a & 67.82 & 6.45 & -82.00 & 0.90 & 20.15 & 2.22 & 643.10 & 12.96 & 10.4  \\
 & & H101 & 6289.1 & a & 69.16 & 6.04 & -82.20 & 1.00 & 23.06 & 2.34 & 624.20 & 12.97 & 11.3  \\
 & & H100 & 6478.8 & a & 79.10 & 6.68 & -81.30 & 0.90 & 20.87 & 2.04 & 618.39 & 13.66 & 11.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.39 & 6.84 & \nodata  \\
 & & H94 & 7792.9 & a & 61.13 & 4.39 & -83.00 & 0.90 & 26.08 & 2.19 & 448.95 & 10.00 & 13.8  \\
 & & H92 & 8309.4 & a & 62.99 & 7.48 & -82.60 & 1.00 & 17.91 & 2.54 & 453.97 & 14.03 & 8.4  \\
 & & H91 & 8584.8 & a & 55.46 & 4.79 & -83.60 & 1.00 & 23.74 & 2.38 & 364.87 & 10.45 & 11.5  \\
 & & H89 & 9173.3 & a & 51.62 & 4.22 & -82.80 & 0.90 & 22.71 & 2.18 & 334.96 & 8.96 & 12.2  \\
 & & H88 & 9487.8 & a & 49.02 & 3.50 & -82.60 & 0.90 & 25.19 & 2.11 & 278.77 & 7.83 & 13.9  \\
G331.249+01.071 & mos044 & H88$-$H112 & 6239.4 & a & 82.01 & 2.04 & -81.50 & 0.30 & 22.16 & 0.64 & 738.10 & 4.30 & 39.7  \\
 & & H100$-$H112 & 5468.3 & a & 85.09 & 2.48 & -81.20 & 0.30 & 21.63 & 0.73 & 827.50 & 5.16 & 34.0  \\
 & & H88$-$H95 & 8636.1 & a & 72.55 & 2.75 & -82.70 & 0.40 & 23.63 & 1.04 & 460.47 & 5.99 & 26.1  \\
 & & H106$-$H112 & 4993.8 & a & 81.86 & 3.49 & -80.80 & 0.40 & 21.27 & 1.05 & 874.98 & 7.20 & 23.2  \\
 & & H100$-$H105 & 5983.4 & a & 89.15 & 2.98 & -81.50 & 0.40 & 22.37 & 0.86 & 775.77 & 6.31 & 29.6  \\
 & & H112 & 4618.8 & a & 95.66 & 8.43 & -80.50 & 0.80 & 17.41 & 1.77 & 894.26 & 15.76 & 11.2  \\
 & & H111 & 4744.2 & a & 64.30 & 7.75 & -82.20 & 1.50 & 24.56 & 3.68 & 883.96 & 16.86 & 8.4  \\
 & & H110 & 4874.2 & a & 79.96 & 8.86 & -79.20 & 1.00 & 17.70 & 2.27 & 887.77 & 16.69 & 8.9  \\
 & & H109 & 5008.9 & a & 87.06 & 8.27 & -81.10 & 1.10 & 24.35 & 2.80 & 889.30 & 18.04 & 10.5  \\
 & & H108 & 5148.7 & a & 96.74 & 12.33 & -79.60 & 1.60 & 26.14 & 4.15 & 862.83 & 27.62 & 7.9  \\
 & & H107 & 5293.7 & a & 87.42 & 8.38 & -82.30 & 0.90 & 20.04 & 2.23 & 876.92 & 16.79 & 10.3  \\
 & & H106 & 5444.3 & a & 80.63 & 7.30 & -81.40 & 1.10 & 25.61 & 2.73 & 815.58 & 16.44 & 11.0  \\
 & & H105 & 5600.6 & a & 92.42 & 7.40 & -82.60 & 0.90 & 23.45 & 2.19 & 841.31 & 15.99 & 12.4  \\
 & & H104 & 5762.9 & a & 91.50 & 7.35 & -81.60 & 0.90 & 23.89 & 2.25 & 835.74 & 16.01 & 12.4  \\
 & & H103 & 5931.5 & a & 71.68 & 5.79 & -80.40 & 0.90 & 22.66 & 2.15 & 696.56 & 12.28 & 12.3  \\
 & & H102 & 6106.9 & a & 87.84 & 8.43 & -81.60 & 0.90 & 20.15 & 2.24 & 784.87 & 16.93 & 10.3  \\
 & & H101 & 6289.1 & a & 96.69 & 8.32 & -81.80 & 1.00 & 23.71 & 2.37 & 767.27 & 18.12 & 11.5  \\
 & & H100 & 6478.8 & a & 102.10 & 8.71 & -80.90 & 0.80 & 20.23 & 2.00 & 745.19 & 17.53 & 11.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.68 & 11.49 & \nodata  \\
 & & H94 & 7792.9 & a & 87.65 & 6.75 & -82.40 & 1.00 & 25.31 & 2.26 & 594.31 & 15.20 & 12.8  \\
 & & H92 & 8309.4 & a & 79.27 & 10.70 & -83.00 & 1.20 & 18.07 & 2.91 & 564.05 & 20.16 & 7.4  \\
 & & H91 & 8584.8 & a & 77.43 & 6.76 & -82.90 & 0.90 & 21.22 & 2.16 & 448.58 & 13.92 & 11.3  \\
 & & H89 & 9173.3 & a & 78.08 & 6.88 & -83.40 & 1.00 & 23.03 & 2.41 & 475.47 & 14.65 & 11.3  \\
 & & H88 & 9487.8 & a & 73.98 & 5.38 & -82.60 & 0.80 & 23.33 & 1.97 & 409.89 & 11.62 & 13.6  \\
G331.259$-$00.188 & ch180 & H88$-$H112 & 6626.6 & a & 306.37 & 2.12 & -81.40 & 0.10 & 23.96 & 0.19 & 3368.37 & 4.66 & 142.6  \\
 & & H100$-$H112 & 5477.7 & a & 300.68 & 2.70 & -81.60 & 0.10 & 24.33 & 0.25 & 3885.46 & 5.96 & 110.2  \\
 & & H88$-$H95 & 8781.2 & a & 316.82 & 2.96 & -80.90 & 0.10 & 23.17 & 0.25 & 2398.84 & 6.38 & 105.8  \\
 & & H106$-$H112 & 5042.3 & a & 293.34 & 3.41 & -81.60 & 0.10 & 24.33 & 0.33 & 4100.56 & 7.54 & 85.0  \\
 & & H100$-$H105 & 5979.8 & a & 310.05 & 3.80 & -81.50 & 0.10 & 24.48 & 0.35 & 3637.23 & 8.42 & 80.6  \\
 & & H112 & 4618.8 & a & 260.86 & 9.45 & -81.80 & 0.40 & 25.27 & 1.06 & 4189.22 & 21.28 & 27.3  \\
 & & H111 & 4744.2 & a & 272.57 & 9.45 & -81.90 & 0.40 & 23.87 & 0.96 & 4278.86 & 20.69 & 28.5  \\
 & & H110 & 4874.2 & a & 293.11 & 9.12 & -81.40 & 0.40 & 23.19 & 0.83 & 4243.61 & 19.68 & 31.8  \\
 & & H109 & 5008.9 & a & 308.54 & 10.44 & -82.10 & 0.40 & 24.62 & 0.96 & 4174.33 & 23.21 & 29.2  \\
 & & H108 & 5148.7 & a & 265.66 & 11.34 & -81.20 & 0.50 & 24.51 & 1.21 & 3907.02 & 25.10 & 23.2  \\
 & & H107 & 5293.7 & a & 296.25 & 7.95 & -81.60 & 0.30 & 24.30 & 0.75 & 4004.09 & 17.57 & 36.8  \\
 & & H106 & 5444.3 & a & 328.31 & 8.70 & -81.40 & 0.30 & 23.39 & 0.72 & 3917.32 & 18.84 & 37.3  \\
 & & H105 & 5600.6 & a & 303.78 & 7.95 & -82.40 & 0.30 & 24.08 & 0.73 & 3863.24 & 17.47 & 37.8  \\
 & & H104 & 5762.9 & a & 310.40 & 8.71 & -81.40 & 0.30 & 25.14 & 0.82 & 3780.37 & 19.57 & 35.2  \\
 & & H103 & 5931.5 & a & 309.05 & 8.16 & -81.60 & 0.30 & 24.14 & 0.74 & 3709.51 & 17.97 & 37.4  \\
 & & H102 & 6106.9 & a & 324.48 & 8.68 & -81.50 & 0.30 & 23.17 & 0.72 & 3668.29 & 18.72 & 36.9  \\
 & & H101 & 6289.1 & a & 157.17 & 13.92 & -79.50 & 0.90 & 20.19 & 2.07 & 1640.50 & 28.00 & 11.2  \\
 & & H100 & 6478.8 & a & 328.20 & 8.11 & -80.90 & 0.30 & 24.89 & 0.71 & 3542.89 & 18.12 & 40.0  \\
 & & H94 & 7792.9 & a & 238.95 & 8.45 & -80.40 & 0.40 & 22.80 & 0.93 & 2074.19 & 18.07 & 28.0  \\
 & & H92 & 8309.4 & a & 283.70 & 5.23 & -81.00 & 0.20 & 22.91 & 0.49 & 2266.11 & 11.22 & 53.6  \\
 & & H91 & 8584.8 & a & 338.52 & 6.70 & -81.20 & 0.20 & 22.45 & 0.51 & 2696.47 & 14.22 & 49.9  \\
 & & H89 & 9173.3 & a & 341.56 & 5.88 & -80.90 & 0.20 & 23.24 & 0.46 & 2498.59 & 12.71 & 57.4  \\
 & & H88 & 9487.8 & a & 338.02 & 5.81 & -80.70 & 0.20 & 23.22 & 0.46 & 2345.16 & 12.54 & 57.5  \\
G331.259$-$00.188 & shrds725 & H88$-$H112 & 6221.7 & a & 277.79 & 1.39 & -81.10 & 0.10 & 23.85 & 0.14 & 3223.66 & 3.04 & 197.7  \\
 & & H100$-$H112 & 5511.8 & a & 272.65 & 1.57 & -81.30 & 0.10 & 24.16 & 0.16 & 3490.60 & 3.47 & 171.1  \\
 & & H88$-$H95 & 8460.6 & a & 295.47 & 2.11 & -80.70 & 0.10 & 23.09 & 0.19 & 2381.58 & 4.54 & 138.4  \\
 & & H106$-$H112 & 5024.3 & a & 272.54 & 2.75 & -81.50 & 0.10 & 23.92 & 0.28 & 3793.51 & 6.03 & 97.8  \\
 & & H100$-$H105 & 6021.6 & a & 271.09 & 2.18 & -81.00 & 0.10 & 24.12 & 0.22 & 3175.03 & 4.80 & 122.9  \\
 & & H112 & 4618.8 & a & 263.10 & 5.74 & -81.60 & 0.30 & 24.51 & 0.62 & 4021.52 & 12.73 & 45.3  \\
 & & H111 & 4744.2 & a & 267.16 & 5.60 & -81.70 & 0.20 & 23.85 & 0.58 & 4023.44 & 12.25 & 47.2  \\
 & & H110 & 4874.2 & a & 272.00 & 6.03 & -81.50 & 0.30 & 24.54 & 0.63 & 3933.98 & 13.38 & 44.6  \\
 & & H109 & 5008.9 & a & 283.79 & 5.34 & -81.40 & 0.20 & 24.10 & 0.52 & 3855.59 & 11.74 & 52.5  \\
 & & H108 & 5148.7 & a & 268.10 & 6.31 & -81.30 & 0.30 & 23.90 & 0.65 & 3669.91 & 13.82 & 42.0  \\
 & & H107 & 5293.7 & a & 278.74 & 5.76 & -81.50 & 0.20 & 23.59 & 0.56 & 3590.16 & 12.54 & 47.8  \\
 & & H106 & 5444.3 & a & 274.64 & 5.07 & -81.10 & 0.20 & 23.26 & 0.50 & 3471.17 & 10.96 & 53.5  \\
 & & H105 & 5600.6 & a & 271.21 & 5.55 & -81.40 & 0.20 & 23.03 & 0.54 & 3448.61 & 11.93 & 48.3  \\
 & & H104 & 5762.9 & a & 266.27 & 4.45 & -81.00 & 0.20 & 24.81 & 0.48 & 3252.43 & 9.93 & 59.1  \\
 & & H103 & 5931.5 & a & 272.84 & 4.91 & -80.70 & 0.20 & 24.75 & 0.51 & 3184.91 & 10.95 & 54.9  \\
 & & H102 & 6106.9 & a & 267.75 & 4.25 & -80.90 & 0.20 & 23.19 & 0.43 & 3132.93 & 9.18 & 62.2  \\
 & & H101 & 6289.1 & a & 275.13 & 4.26 & -81.20 & 0.20 & 24.19 & 0.43 & 3074.99 & 9.39 & 63.8  \\
 & & H100 & 6478.8 & a & 270.94 & 5.10 & -81.00 & 0.20 & 23.94 & 0.52 & 2945.76 & 11.18 & 52.5  \\
 & & H95 & 7550.6 & a & 291.73 & 6.44 & -80.40 & 0.30 & 23.39 & 0.60 & 2616.16 & 13.95 & 44.8  \\
 & & H94 & 7792.9 & a & 290.94 & 5.24 & -80.90 & 0.20 & 22.33 & 0.46 & 2618.06 & 11.09 & 54.9  \\
 & & H93 & 8045.6 & a & 291.35 & 7.98 & -80.90 & 0.30 & 24.19 & 0.77 & 2353.20 & 17.59 & 36.1  \\
 & & H92 & 8309.4 & a & 314.23 & 5.12 & -80.90 & 0.20 & 23.18 & 0.44 & 2559.58 & 11.04 & 60.6  \\
 & & H91 & 8584.8 & a & 296.70 & 5.64 & -80.30 & 0.20 & 22.60 & 0.50 & 2341.25 & 12.00 & 52.0  \\
 & & H89 & 9173.3 & a & 287.79 & 4.74 & -80.90 & 0.20 & 23.67 & 0.45 & 2113.40 & 10.34 & 59.9  \\
 & & H88 & 9487.8 & a & 289.54 & 5.27 & -80.60 & 0.20 & 22.89 & 0.48 & 2035.08 & 11.30 & 54.3  \\
G331.259$-$00.188 & mos040 & H88$-$H112 & 6365.7 & a & 318.06 & 2.15 & -81.80 & 0.10 & 24.20 & 0.19 & 3547.53 & 4.73 & 146.5  \\
 & & H100$-$H112 & 5444.5 & a & 306.74 & 2.29 & -82.00 & 0.10 & 24.41 & 0.21 & 3931.04 & 5.07 & 132.4  \\
 & & H88$-$H95 & 8589.8 & a & 345.89 & 2.92 & -81.30 & 0.10 & 23.70 & 0.23 & 2620.97 & 6.38 & 116.9  \\
 & & H106$-$H112 & 5035.5 & a & 301.41 & 3.01 & -82.20 & 0.10 & 24.39 & 0.28 & 4151.41 & 6.66 & 98.9  \\
 & & H100$-$H105 & 5995.3 & a & 314.85 & 3.47 & -81.80 & 0.10 & 24.55 & 0.31 & 3634.50 & 7.69 & 89.8  \\
 & & H112 & 4618.8 & a & 272.92 & 7.74 & -82.20 & 0.30 & 24.54 & 0.80 & 4279.38 & 17.18 & 34.8  \\
 & & H111 & 4744.2 & a & 281.05 & 8.22 & -82.30 & 0.30 & 22.89 & 0.77 & 4318.93 & 17.63 & 33.8  \\
 & & H110 & 4874.2 & a & 296.53 & 7.55 & -82.10 & 0.30 & 23.78 & 0.70 & 4292.14 & 16.48 & 38.8  \\
 & & H109 & 5008.9 & a & 318.30 & 8.02 & -82.40 & 0.30 & 24.65 & 0.72 & 4255.54 & 17.84 & 39.2  \\
 & & H108 & 5148.7 & a & 288.87 & 9.60 & -82.00 & 0.40 & 25.53 & 0.98 & 3989.17 & 21.72 & 29.7  \\
 & & H107 & 5293.7 & a & 304.02 & 6.79 & -82.20 & 0.30 & 24.21 & 0.62 & 4028.73 & 14.97 & 44.2  \\
 & & H106 & 5444.3 & a & 326.24 & 7.16 & -81.70 & 0.30 & 23.56 & 0.60 & 3920.46 & 15.57 & 45.0  \\
 & & H105 & 5600.6 & a & 310.39 & 7.70 & -82.60 & 0.30 & 23.98 & 0.69 & 3905.82 & 16.89 & 39.8  \\
 & & H104 & 5762.9 & a & 310.69 & 8.06 & -81.60 & 0.30 & 25.15 & 0.75 & 3748.72 & 18.10 & 38.1  \\
 & & H103 & 5931.5 & a & 316.11 & 7.10 & -81.70 & 0.30 & 24.54 & 0.64 & 3732.99 & 15.75 & 44.0  \\
 & & H102 & 6106.9 & a & 326.99 & 7.08 & -81.70 & 0.30 & 23.56 & 0.59 & 3672.04 & 15.40 & 45.6  \\
 & & H101 & 6289.1 & a & 214.66 & 11.75 & -80.30 & 0.60 & 20.62 & 1.30 & 2171.45 & 23.90 & 18.1  \\
 & & H100 & 6478.8 & a & 326.76 & 6.94 & -81.40 & 0.30 & 24.85 & 0.61 & 3506.74 & 15.50 & 46.5  \\
 & & H95 & 7550.6 & a & 296.87 & 8.49 & -80.80 & 0.30 & 23.61 & 0.78 & 2598.06 & 18.49 & 34.5  \\
 & & H94 & 7792.9 & a & 326.43 & 10.09 & -81.40 & 0.40 & 23.26 & 0.83 & 2690.84 & 21.81 & 32.0  \\
 & & H93 & 8045.6 & a & 310.44 & 9.52 & -80.90 & 0.40 & 24.20 & 0.86 & 2498.92 & 20.97 & 32.2  \\
 & & H92 & 8309.4 & a & 336.14 & 6.29 & -81.40 & 0.20 & 23.41 & 0.51 & 2624.61 & 13.64 & 52.8  \\
 & & H91 & 8584.8 & a & 355.36 & 7.25 & -81.60 & 0.20 & 23.42 & 0.55 & 2709.47 & 15.73 & 48.4  \\
 & & H89 & 9173.3 & a & 372.60 & 6.04 & -81.30 & 0.20 & 24.21 & 0.45 & 2651.51 & 13.31 & 61.0  \\
 & & H88 & 9487.8 & a & 372.52 & 6.34 & -81.10 & 0.20 & 23.58 & 0.46 & 2543.68 & 13.79 & 58.1  \\
G331.280+00.191 & shrds723 & H88$-$H112 & 6525.1 & a & 23.44 & 1.72 & -75.80 & 0.70 & 20.41 & 1.73 & 197.43 & 3.48 & 13.5  \\
 & & H100$-$H112 & 5505.0 & a & 22.81 & 2.20 & -75.80 & 1.00 & 22.11 & 2.47 & 227.18 & 4.62 & 10.3  \\
 & & H88$-$H95 & 8659.5 & a & 25.59 & 2.40 & -75.60 & 0.80 & 17.27 & 1.87 & 135.06 & 4.47 & 10.5  \\
 & & H106$-$H112 & 5025.6 & a & 19.62 & 2.98 & -75.40 & 1.70 & 22.69 & 4.09 & 243.08 & 6.31 & 6.6  \\
 & & H100$-$H105 & 6010.1 & a & 26.08 & 2.74 & -75.90 & 1.10 & 21.61 & 2.67 & 210.47 & 5.68 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 293.35 & 16.91 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.47 & 14.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.40 & 17.44 & \nodata  \\
 & & H109 & 5008.9 & a & 42.79 & 10.34 & -78.10 & 1.50 & 13.08 & 3.75 & 242.86 & 16.62 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.12 & 15.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.58 & 12.63 & \nodata  \\
 & & H106 & 5444.3 & a & 23.96 & 6.35 & -73.20 & 6.70 & 35.84 & 31.34 & 214.95 & 13.36 & 4.8  \\
 & & H105 & 5600.6 & a & 24.30 & 6.39 & -79.90 & 4.10 & 30.28 & 12.13 & 247.62 & 14.67 & 4.0  \\
 & & H104 & 5762.9 & a & 36.34 & 8.28 & -72.90 & 1.80 & 15.89 & 4.49 & 226.89 & 14.49 & 4.4  \\
 & & H103 & 5931.5 & a & 27.10 & 7.28 & -79.10 & 2.70 & 20.06 & 7.91 & 216.24 & 13.72 & 3.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 196.85 & 12.51 & \nodata  \\
 & & H101 & 6289.1 & a & 31.39 & 7.18 & -74.60 & 2.10 & 18.70 & 5.06 & 174.16 & 13.81 & 4.4  \\
 & & H100 & 6478.8 & a & 43.73 & 12.14 & -73.30 & 0.90 & 6.75 & 2.16 & 192.42 & 14.13 & 3.6  \\
 & & H94 & 7792.9 & a & 34.37 & 6.86 & -73.60 & 1.60 & 16.66 & 3.85 & 131.91 & 12.54 & 5.0  \\
 & & H92 & 8309.4 & a & 22.88 & 4.43 & -76.30 & 2.00 & 20.51 & 5.48 & 135.33 & 8.57 & 5.4  \\
 & & H91 & 8584.8 & a & 28.57 & 6.00 & -75.70 & 1.40 & 13.59 & 3.30 & 143.99 & 9.91 & 4.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.62 & 10.68 & \nodata  \\
 & & H88 & 9487.8 & a & 29.35 & 6.24 & -73.00 & 1.50 & 13.97 & 3.48 & 115.62 & 10.41 & 4.7  \\
G331.280+00.191 & mos042 & H88$-$H112 & 6425.6 & a & 34.12 & 2.59 & -76.60 & 0.80 & 22.28 & 1.96 & 292.10 & 5.46 & 13.1  \\
 & & H100$-$H112 & 5463.2 & a & 35.33 & 3.26 & -77.10 & 1.10 & 23.74 & 2.55 & 341.42 & 7.08 & 10.8  \\
 & & H88$-$H95 & 8673.6 & a & 31.81 & 3.45 & -75.50 & 1.00 & 18.56 & 2.33 & 176.93 & 6.64 & 9.1  \\
 & & H106$-$H112 & 5011.3 & a & 34.04 & 4.48 & -77.10 & 1.60 & 25.00 & 4.13 & 381.02 & 9.81 & 7.7  \\
 & & H100$-$H105 & 6016.2 & a & 37.40 & 4.16 & -76.30 & 1.20 & 22.66 & 3.10 & 292.85 & 8.71 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 473.03 & 27.49 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.37 & 24.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.56 & 24.92 & \nodata  \\
 & & H109 & 5008.9 & a & 76.37 & 14.16 & -79.00 & 1.40 & 15.28 & 3.28 & 369.92 & 24.78 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.74 & 20.85 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.80 & 21.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 335.36 & 22.34 & \nodata  \\
 & & H105 & 5600.6 & a & 71.44 & 16.41 & -79.20 & 1.40 & 12.07 & 3.22 & 364.23 & 25.48 & 4.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 315.21 & 22.84 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 300.70 & 21.18 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 290.01 & 22.32 & \nodata  \\
 & & H101 & 6289.1 & a & 37.37 & 9.60 & -75.10 & 2.50 & 19.79 & 6.48 & 208.97 & 18.59 & 4.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.72 & 23.34 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.28 & 21.41 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.60 & 7.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.82 & 14.88 & \nodata  \\
 & & H91 & 8584.8 & a & 38.45 & 9.87 & -74.80 & 1.70 & 13.45 & 4.22 & 181.05 & 15.96 & 3.9  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.89 & 16.70 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.72 & 15.90 & \nodata  \\
G331.322$-$00.176 & shrds725 & H88$-$H112 & 5307.9 & a & 1.35 & 0.03 & -47.40 & 0.20 & 17.55 & 0.47 & 7.91 & 0.06 & 42.3  \\
 & & H100$-$H112 & 5185.4 & a & 0.72 & 0.03 & -47.40 & 0.30 & 17.95 & 0.73 & 4.78 & 0.05 & 27.9  \\
 & & H88$-$H95 & 8444.7 & a & 17.42 & 0.56 & -47.40 & 0.30 & 16.87 & 0.63 & 87.93 & 1.04 & 30.5  \\
 & & H106$-$H112 & 5144.6 & a & 0.32 & 0.02 & -47.50 & 0.50 & 18.34 & 1.21 & 2.08 & 0.03 & 17.4  \\
 & & H100$-$H105 & 5996.0 & a & 8.80 & 0.41 & -47.40 & 0.40 & 17.88 & 0.95 & 58.47 & 0.77 & 21.4  \\
 & & H112 & 4618.8 & a & 8.33 & 1.09 & -46.90 & 1.70 & 26.16 & 4.40 & 66.98 & 2.43 & 7.8  \\
 & & H111 & 4744.2 & a & 7.82 & 1.33 & -48.80 & 1.40 & 16.30 & 3.29 & 65.10 & 2.38 & 5.9  \\
 & & H110 & 4874.2 & a & 7.50 & 1.00 & -46.90 & 0.80 & 12.97 & 1.99 & 39.57 & 1.61 & 7.4  \\
 & & H109 & 5008.9 & a & 6.01 & 0.87 & -47.10 & 1.40 & 19.85 & 3.68 & 33.42 & 1.69 & 7.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 5.33 & 0.72 & -46.00 & 1.10 & 16.90 & 2.66 & 26.66 & 1.32 & 7.3  \\
 & & H106 & 5444.3 & a & 3.80 & 0.50 & -47.80 & 1.20 & 18.38 & 2.87 & 20.16 & 0.96 & 7.5  \\
 & & H105 & 5600.6 & a & 5.78 & 0.71 & -47.70 & 1.00 & 16.28 & 2.35 & 36.30 & 1.28 & 8.0  \\
 & & H104 & 5762.9 & a & 7.88 & 0.92 & -46.80 & 1.10 & 19.61 & 2.65 & 54.89 & 1.82 & 8.5  \\
 & & H103 & 5931.5 & a & 8.50 & 1.26 & -47.80 & 1.50 & 20.36 & 3.67 & 56.30 & 2.52 & 6.7  \\
 & & H102 & 6106.9 & a & 9.10 & 1.03 & -48.10 & 1.00 & 18.65 & 2.45 & 67.04 & 2.00 & 8.7  \\
 & & H101 & 6289.1 & a & 12.85 & 1.35 & -46.20 & 0.90 & 17.12 & 2.08 & 86.16 & 2.50 & 9.4  \\
 & & H100 & 6478.8 & a & 10.29 & 1.00 & -47.80 & 0.80 & 17.19 & 1.93 & 60.68 & 1.85 & 10.2  \\
 & & H95 & 7550.6 & a & 9.29 & 1.36 & -45.10 & 1.20 & 16.47 & 2.79 & 51.11 & 2.46 & 6.8  \\
 & & H94 & 7792.9 & a & 17.88 & 1.51 & -47.90 & 0.60 & 14.44 & 1.41 & 93.05 & 2.58 & 11.7  \\
 & & H93 & 8045.6 & a & 8.01 & 1.03 & -49.40 & 1.40 & 22.67 & 3.47 & 39.36 & 2.17 & 7.8  \\
 & & H92 & 8309.4 & a & 20.04 & 1.61 & -47.10 & 0.70 & 17.68 & 1.64 & 106.30 & 3.03 & 12.3  \\
 & & H91 & 8584.8 & a & 21.13 & 1.63 & -48.10 & 0.60 & 16.40 & 1.46 & 103.10 & 2.96 & 12.8  \\
 & & H89 & 9173.3 & a & 20.91 & 1.64 & -47.60 & 0.70 & 17.78 & 1.62 & 97.68 & 3.11 & 12.6  \\
 & & H88 & 9487.8 & a & 20.59 & 1.59 & -46.80 & 0.70 & 17.53 & 1.56 & 100.04 & 2.98 & 12.8  \\
G331.322$-$00.176 & mos040 & H88$-$H112 & 5043.0 & a & 0.07 & 0.00 & -47.30 & 0.40 & 15.86 & 1.01 & 0.86 & 0.01 & 19.6  \\
 & & H88$-$H112 & 5043.0 & b & 0.06 & 0.00 & -80.50 & 0.60 & 25.23 & 1.50 & 0.86 & 0.01 & 21.9  \\
 & & H100$-$H112 & 5035.9 & a & 0.04 & 0.00 & -47.60 & 0.30 & 17.21 & 0.78 & 0.21 & 0.00 & 25.1  \\
 & & H88$-$H95 & 8502.6 & a & 29.19 & 1.15 & -80.60 & 0.50 & 25.99 & 1.28 & 321.30 & 2.58 & 25.5  \\
 & & H88$-$H95 & 8502.6 & b & 15.70 & 1.54 & -46.80 & 0.70 & 13.97 & 1.69 & 321.30 & 2.58 & 10.1  \\
 & & H106$-$H112 & 4963.0 & a & 0.02 & 0.00 & -47.40 & 0.50 & 16.53 & 1.14 & 0.11 & 0.00 & 16.6  \\
 & & H100$-$H105 & 5745.3 & a & 0.20 & 0.01 & -47.80 & 0.50 & 17.77 & 1.09 & 1.15 & 0.02 & 18.5  \\
 & & H112 & 4618.8 & a & 0.02 & 0.00 & -47.20 & 1.20 & 16.67 & 2.85 & 0.13 & 0.00 & 6.7  \\
 & & H111 & 4744.2 & a & 0.02 & 0.00 & -47.60 & 1.10 & 12.84 & 2.61 & 0.11 & 0.00 & 5.6  \\
 & & H110 & 4874.2 & a & 0.02 & 0.00 & -47.60 & 0.90 & 13.91 & 2.22 & 0.10 & 0.01 & 7.2  \\
 & & H109 & 5008.9 & a & 0.03 & 0.00 & -46.70 & 1.40 & 21.71 & 3.38 & 0.12 & 0.01 & 7.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.00 & \nodata  \\
 & & H107 & 5293.7 & a & 0.03 & 0.00 & -46.20 & 0.90 & 12.41 & 2.21 & 0.10 & 0.01 & 6.4  \\
 & & H106 & 5444.3 & a & 0.02 & 0.00 & -48.40 & 1.10 & 17.63 & 2.63 & 0.10 & 0.01 & 7.8  \\
 & & H105 & 5600.6 & a & 0.05 & 0.01 & -46.80 & 1.10 & 16.41 & 2.73 & 0.28 & 0.01 & 6.9  \\
 & & H104 & 5762.9 & a & 0.19 & 0.02 & -48.40 & 1.00 & 16.41 & 2.29 & 0.83 & 0.04 & 8.3  \\
 & & H103 & 5931.5 & a & 0.63 & 0.08 & -45.70 & 1.50 & 23.63 & 3.57 & 3.41 & 0.18 & 7.8  \\
 & & H102 & 6106.9 & a & 10.93 & 1.36 & -48.90 & 0.80 & 13.96 & 2.00 & 56.17 & 2.27 & 8.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.39 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & 10.92 & 1.30 & -47.30 & 1.30 & 22.34 & 3.11 & 72.11 & 2.75 & 8.3  \\
 & & H95 & 7550.6 & a & 14.86 & 2.37 & -47.50 & 1.10 & 13.85 & 2.55 & 87.19 & 3.95 & 6.2  \\
 & & H94 & 7792.9 & a & 15.79 & 1.62 & -47.20 & 0.60 & 11.38 & 1.35 & 53.13 & 2.45 & 9.6  \\
 & & H93 & 8045.6 & a & 310.07 & 9.51 & -80.90 & 0.40 & 24.20 & 0.86 & 2495.78 & 20.96 & 32.2  \\
 & & H92 & 8309.4 & a & 18.32 & 2.11 & -48.00 & 0.90 & 16.67 & 2.28 & 126.11 & 3.82 & 8.7  \\
 & & H91 & 8584.8 & a & 18.50 & 1.57 & -48.40 & 0.70 & 16.68 & 1.63 & 91.70 & 2.86 & 11.7  \\
 & & H89 & 9173.3 & a & 21.84 & 1.84 & -48.30 & 0.70 & 17.16 & 1.67 & 104.05 & 3.42 & 11.7  \\
 & & H88 & 9487.8 & a & 22.70 & 1.79 & -46.90 & 0.70 & 18.31 & 1.67 & 108.65 & 3.43 & 12.5  \\
G331.338$-$00.365 & ch181 & H88$-$H112 & 6627.7 & a & 390.38 & 2.19 & -65.80 & 0.10 & 27.64 & 0.18 & 4328.65 & 5.16 & 176.1  \\
 & & H100$-$H112 & 5430.1 & a & 417.65 & 3.08 & -65.90 & 0.10 & 27.92 & 0.24 & 5328.64 & 7.28 & 134.2  \\
 & & H88$-$H95 & 8806.2 & a & 337.77 & 2.94 & -65.40 & 0.10 & 26.41 & 0.27 & 2508.01 & 6.78 & 113.4  \\
 & & H106$-$H112 & 5055.7 & a & 415.24 & 4.35 & -66.10 & 0.10 & 28.50 & 0.34 & 5685.60 & 10.41 & 94.3  \\
 & & H100$-$H105 & 5961.7 & a & 425.79 & 4.53 & -65.80 & 0.10 & 27.71 & 0.34 & 4824.01 & 10.67 & 93.0  \\
 & & H112 & 4618.8 & a & 388.36 & 11.19 & -66.10 & 0.40 & 29.88 & 0.99 & 5902.64 & 27.38 & 34.3  \\
 & & H111 & 4744.2 & a & 395.12 & 10.71 & -66.00 & 0.40 & 28.89 & 0.91 & 5968.94 & 25.78 & 36.5  \\
 & & H110 & 4874.2 & a & 409.90 & 9.71 & -66.10 & 0.30 & 27.54 & 0.75 & 5933.81 & 22.82 & 41.7  \\
 & & H109 & 5008.9 & a & 416.24 & 11.30 & -66.40 & 0.40 & 27.77 & 0.87 & 5744.01 & 26.65 & 36.4  \\
 & & H108 & 5148.7 & a & 366.04 & 12.23 & -65.20 & 0.50 & 30.54 & 1.18 & 5299.48 & 30.22 & 29.6  \\
 & & H107 & 5293.7 & a & 435.72 & 10.17 & -66.10 & 0.30 & 27.53 & 0.74 & 5634.66 & 23.90 & 42.3  \\
 & & H106 & 5444.3 & a & 459.22 & 7.93 & -66.20 & 0.30 & 29.99 & 0.60 & 5353.96 & 19.45 & 57.2  \\
 & & H105 & 5600.6 & a & 409.29 & 8.48 & -65.80 & 0.30 & 28.05 & 0.67 & 5105.33 & 20.11 & 47.7  \\
 & & H104 & 5762.9 & a & 402.85 & 11.43 & -66.20 & 0.40 & 27.61 & 0.91 & 4818.20 & 26.90 & 34.8  \\
 & & H103 & 5931.5 & a & 424.90 & 9.58 & -65.60 & 0.30 & 26.52 & 0.69 & 4857.87 & 22.10 & 43.8  \\
 & & H102 & 6106.9 & a & 429.38 & 11.06 & -65.80 & 0.30 & 27.34 & 0.81 & 4744.35 & 25.89 & 38.4  \\
 & & H100 & 6478.8 & a & 453.92 & 8.98 & -65.60 & 0.30 & 27.94 & 0.64 & 4506.37 & 21.26 & 50.0  \\
 & & H94 & 7792.9 & a & 260.72 & 8.46 & -64.80 & 0.40 & 26.54 & 1.00 & 2252.27 & 19.50 & 30.5  \\
 & & H92 & 8309.4 & a & 281.89 & 5.28 & -65.60 & 0.20 & 27.04 & 0.58 & 2281.65 & 12.30 & 52.8  \\
 & & H91 & 8584.8 & a & 411.64 & 7.48 & -65.40 & 0.20 & 26.00 & 0.55 & 3070.16 & 17.09 & 54.4  \\
 & & H89 & 9173.3 & a & 411.97 & 7.03 & -65.20 & 0.20 & 25.46 & 0.50 & 2938.24 & 15.89 & 57.9  \\
 & & H88 & 9487.8 & a & 315.44 & 4.84 & -65.50 & 0.20 & 25.90 & 0.46 & 2197.35 & 11.04 & 64.3  \\
G331.338$-$00.365 & shrds731 & H88$-$H112 & 5386.2 & a & 251.01 & 3.10 & -66.50 & 0.20 & 29.89 & 0.43 & 3601.66 & 7.58 & 80.1  \\
 & & H100$-$H112 & 5205.9 & a & 265.16 & 3.13 & -66.60 & 0.20 & 30.83 & 0.42 & 3790.06 & 7.80 & 83.6  \\
 & & H88$-$H95 & 8063.1 & a & 98.11 & 6.17 & -63.30 & 0.90 & 27.89 & 2.06 & 783.46 & 14.51 & 15.8  \\
 & & H106$-$H112 & 4956.1 & a & 257.81 & 3.93 & -66.80 & 0.20 & 31.44 & 0.55 & 3927.14 & 9.87 & 64.9  \\
 & & H100$-$H105 & 5874.3 & a & 283.49 & 6.17 & -66.20 & 0.30 & 29.03 & 0.73 & 3423.87 & 14.88 & 45.4  \\
 & & H112 & 4618.8 & a & 237.53 & 9.03 & -66.10 & 0.50 & 28.98 & 1.28 & 4100.20 & 21.75 & 26.0  \\
 & & H111 & 4744.2 & a & 250.45 & 8.58 & -65.80 & 0.50 & 30.64 & 1.22 & 4033.78 & 21.24 & 28.9  \\
 & & H110 & 4874.2 & a & 262.58 & 8.67 & -66.90 & 0.50 & 31.41 & 1.20 & 4243.89 & 21.74 & 30.0  \\
 & & H109 & 5008.9 & a & 195.36 & 11.06 & -67.80 & 0.90 & 31.41 & 2.11 & 2957.65 & 27.51 & 17.6  \\
 & & H108 & 5148.7 & a & 189.20 & 12.83 & -68.00 & 1.00 & 29.08 & 2.32 & 2695.81 & 30.80 & 14.7  \\
 & & H107 & 5293.7 & a & 279.25 & 10.64 & -66.60 & 0.60 & 30.05 & 1.33 & 4135.05 & 26.07 & 26.0  \\
 & & H106 & 5444.3 & a & 307.23 & 11.68 & -66.80 & 0.60 & 29.74 & 1.31 & 4190.50 & 28.54 & 26.0  \\
 & & H105 & 5600.6 & a & 290.84 & 11.33 & -66.50 & 0.60 & 29.32 & 1.32 & 3863.83 & 27.45 & 25.4  \\
 & & H104 & 5762.9 & a & 227.47 & 16.28 & -65.20 & 0.80 & 23.84 & 1.97 & 2636.62 & 35.57 & 13.8  \\
 & & H103 & 5931.5 & a & 294.38 & 14.49 & -66.10 & 0.70 & 27.12 & 1.56 & 3670.09 & 33.71 & 20.1  \\
 & & H102 & 6106.9 & a & 341.01 & 13.62 & -66.40 & 0.60 & 30.31 & 1.40 & 3589.15 & 33.54 & 24.8  \\
 & & H101 & 6289.1 & a & 175.80 & 19.01 & -65.20 & 1.50 & 28.80 & 3.96 & 2226.53 & 44.46 & 9.4  \\
 & & H100 & 6478.8 & a & 230.85 & 22.46 & -66.30 & 1.30 & 27.40 & 3.20 & 2188.29 & 52.08 & 10.3  \\
 & & H95 & 7550.6 & a & 177.46 & 15.13 & -66.60 & 1.40 & 32.50 & 3.28 & 1470.54 & 38.36 & 11.7  \\
 & & H94 & 7792.9 & a & 100.72 & 15.94 & -61.00 & 2.10 & 27.04 & 5.63 & 718.88 & 35.85 & 6.5  \\
 & & H93 & 8045.6 & a & 73.91 & 14.16 & -60.20 & 3.60 & 36.89 & 10.49 & 354.65 & 36.11 & 5.5  \\
 & & H92 & 8309.4 & a & 58.03 & 10.97 & -60.40 & 2.50 & 26.99 & 6.35 & 580.86 & 25.02 & 5.3  \\
 & & H91 & 8584.8 & a & 57.13 & 11.35 & -59.60 & 1.80 & 18.29 & 4.70 & 378.58 & 21.10 & 5.1  \\
G331.338$-$00.365 & mos040 & H88$-$H112 & 6498.4 & a & 38.30 & 0.23 & -66.10 & 0.10 & 28.45 & 0.19 & 439.14 & 0.54 & 167.2  \\
 & & H100$-$H112 & 6217.9 & a & 33.91 & 0.26 & -66.20 & 0.10 & 28.91 & 0.26 & 442.00 & 0.63 & 128.6  \\
 & & H88$-$H95 & 7726.5 & a & 57.72 & 0.54 & -65.70 & 0.10 & 27.39 & 0.30 & 427.17 & 1.27 & 105.1  \\
 & & H106$-$H112 & 5031.5 & a & 437.19 & 4.84 & -66.40 & 0.20 & 29.50 & 0.38 & 6086.77 & 11.79 & 89.2  \\
 & & H100$-$H105 & 6278.3 & a & 13.48 & 0.15 & -66.00 & 0.20 & 28.33 & 0.37 & 154.73 & 0.36 & 88.4  \\
 & & H112 & 4618.8 & a & 427.36 & 12.52 & -66.30 & 0.40 & 30.82 & 1.04 & 6689.41 & 31.12 & 33.8  \\
 & & H111 & 4744.2 & a & 436.34 & 11.84 & -66.20 & 0.40 & 29.17 & 0.91 & 6597.74 & 28.63 & 36.4  \\
 & & H110 & 4874.2 & a & 452.04 & 10.24 & -66.40 & 0.30 & 28.06 & 0.73 & 6549.04 & 24.30 & 43.6  \\
 & & H109 & 5008.9 & a & 400.09 & 11.22 & -66.60 & 0.40 & 28.30 & 0.92 & 5595.06 & 26.73 & 35.3  \\
 & & H108 & 5148.7 & a & 395.19 & 14.81 & -65.50 & 0.60 & 32.30 & 1.42 & 5750.77 & 37.54 & 26.5  \\
 & & H107 & 5293.7 & a & 440.14 & 11.05 & -66.40 & 0.40 & 28.55 & 0.83 & 5794.66 & 26.45 & 39.4  \\
 & & H106 & 5444.3 & a & 467.11 & 9.22 & -66.40 & 0.30 & 30.52 & 0.70 & 5569.42 & 22.82 & 50.1  \\
 & & H105 & 5600.6 & a & 424.57 & 9.57 & -66.20 & 0.30 & 28.73 & 0.75 & 5400.09 & 22.97 & 43.9  \\
 & & H104 & 5762.9 & a & 417.03 & 13.91 & -66.30 & 0.50 & 28.47 & 1.10 & 5039.43 & 33.24 & 29.6  \\
 & & H103 & 5931.5 & a & 453.74 & 11.63 & -65.70 & 0.30 & 26.94 & 0.80 & 5195.24 & 27.02 & 38.6  \\
 & & H102 & 6106.9 & a & 465.53 & 13.52 & -65.90 & 0.40 & 28.03 & 0.94 & 5054.49 & 32.06 & 34.0  \\
 & & H101 & 6289.1 & a & 0.18 & 0.02 & -64.90 & 1.60 & 28.82 & 4.04 & 2.18 & 0.05 & 9.2  \\
 & & H100 & 6478.8 & a & 471.20 & 12.02 & -65.70 & 0.40 & 28.08 & 0.83 & 4673.54 & 28.51 & 38.8  \\
 & & H95 & 7550.6 & a & 0.70 & 0.06 & -67.30 & 1.40 & 31.05 & 3.36 & 5.35 & 0.16 & 11.0  \\
 & & H94 & 7792.9 & a & 360.50 & 12.33 & -65.40 & 0.50 & 27.36 & 1.08 & 3074.95 & 28.88 & 28.9  \\
 & & H92 & 8309.4 & a & 349.10 & 7.57 & -66.50 & 0.30 & 28.79 & 0.72 & 2866.47 & 18.20 & 45.6  \\
 & & H91 & 8584.8 & a & 444.10 & 9.17 & -65.40 & 0.30 & 26.50 & 0.63 & 3224.29 & 21.15 & 47.8  \\
 & & H89 & 9173.3 & a & 490.99 & 9.13 & -65.30 & 0.20 & 27.27 & 0.59 & 3323.92 & 21.35 & 53.2  \\
 & & H88 & 9487.8 & a & 384.87 & 6.96 & -65.80 & 0.20 & 26.73 & 0.56 & 2714.81 & 16.11 & 54.7  \\
G331.338$-$00.365 & mos041 & H88$-$H112 & 6690.2 & a & 17.62 & 0.23 & -67.20 & 0.20 & 31.33 & 0.47 & 256.77 & 0.58 & 75.8  \\
 & & H100$-$H112 & 5921.6 & a & 32.87 & 0.44 & -67.20 & 0.20 & 31.23 & 0.48 & 482.28 & 1.10 & 74.2  \\
 & & H88$-$H95 & 7552.8 & a & 0.46 & 0.04 & -67.50 & 1.40 & 31.49 & 3.38 & 3.69 & 0.10 & 11.0  \\
 & & H106$-$H112 & 4979.5 & a & 263.98 & 4.70 & -67.20 & 0.30 & 31.78 & 0.65 & 4152.14 & 11.87 & 55.5  \\
 & & H100$-$H105 & 6013.7 & a & 10.08 & 0.26 & -67.10 & 0.40 & 28.36 & 0.85 & 123.42 & 0.62 & 38.3  \\
 & & H112 & 4618.8 & a & 264.93 & 11.34 & -66.50 & 0.60 & 30.56 & 1.52 & 4639.84 & 28.03 & 23.1  \\
 & & H111 & 4744.2 & a & 269.90 & 10.08 & -66.30 & 0.60 & 31.28 & 1.35 & 4524.15 & 25.23 & 26.5  \\
 & & H110 & 4874.2 & a & 280.51 & 10.01 & -67.10 & 0.50 & 31.43 & 1.30 & 4557.91 & 25.11 & 27.7  \\
 & & H109 & 5008.9 & a & 201.55 & 12.13 & -68.40 & 1.00 & 33.20 & 2.41 & 3140.44 & 30.92 & 16.6  \\
 & & H108 & 5148.7 & a & 194.80 & 14.67 & -68.80 & 1.20 & 31.78 & 2.85 & 2830.35 & 36.70 & 13.2  \\
 & & H107 & 5293.7 & a & 271.01 & 11.94 & -67.20 & 0.70 & 32.00 & 1.65 & 4093.17 & 30.16 & 22.5  \\
 & & H106 & 5444.3 & a & 275.23 & 10.76 & -67.50 & 0.60 & 30.99 & 1.40 & 3833.27 & 26.82 & 25.3  \\
 & & H105 & 5600.6 & a & 269.43 & 10.64 & -67.40 & 0.60 & 29.57 & 1.35 & 3620.14 & 25.88 & 25.1  \\
 & & H104 & 5762.9 & a & 204.18 & 16.14 & -65.10 & 1.00 & 25.17 & 2.32 & 2389.88 & 36.14 & 12.5  \\
 & & H103 & 5931.5 & a & 3.86 & 0.24 & -67.30 & 0.80 & 25.26 & 1.82 & 46.67 & 0.54 & 16.0  \\
 & & H102 & 6106.9 & a & 4.31 & 0.22 & -68.00 & 0.70 & 27.08 & 1.64 & 45.14 & 0.52 & 19.0  \\
 & & H101 & 6289.1 & a & 142.03 & 15.54 & -64.60 & 1.60 & 28.89 & 4.03 & 1749.24 & 36.38 & 9.3  \\
 & & H100 & 6478.8 & a & 180.80 & 17.08 & -65.40 & 1.40 & 30.46 & 3.58 & 1730.60 & 41.32 & 10.7  \\
 & & H95 & 7550.6 & a & 0.47 & 0.04 & -67.40 & 1.40 & 30.98 & 3.36 & 3.65 & 0.11 & 11.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.23 & 15.29 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.64 & 15.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.00 & 15.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.58 & 4.19 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.53 & 5.70 & \nodata  \\
G331.344+01.055 & shrds1174 & H88$-$H112 & 5224.7 & a & 81.07 & 4.32 & -75.60 & 0.70 & 27.66 & 1.71 & 1199.69 & 10.16 & 18.6  \\
 & & H100$-$H112 & 5224.7 & a & 81.07 & 4.32 & -75.60 & 0.70 & 27.66 & 1.71 & 1199.69 & 10.16 & 18.6  \\
 & & H106$-$H112 & 4927.8 & a & 95.06 & 5.76 & -76.00 & 0.80 & 26.59 & 1.87 & 1443.50 & 13.27 & 16.3  \\
 & & H100$-$H105 & 5972.8 & a & 45.47 & 4.92 & -73.70 & 1.70 & 32.03 & 4.11 & 586.12 & 12.36 & 9.2  \\
 & & H112 & 4618.8 & a & 95.92 & 12.38 & -74.10 & 1.70 & 27.15 & 4.45 & 1604.33 & 28.13 & 7.9  \\
 & & H111 & 4744.2 & a & 94.26 & 12.44 & -77.00 & 2.10 & 31.74 & 5.49 & 1558.59 & 30.33 & 7.8  \\
 & & H110 & 4874.2 & a & 98.86 & 14.25 & -78.50 & 2.00 & 27.99 & 5.68 & 1491.11 & 32.02 & 7.2  \\
 & & H109 & 5008.9 & a & 103.86 & 16.07 & -77.20 & 2.20 & 28.67 & 6.80 & 1380.78 & 35.83 & 6.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1146.11 & 45.70 & \nodata  \\
 & & H107 & 5293.7 & a & 93.70 & 17.55 & -75.20 & 2.40 & 25.56 & 7.55 & 1257.03 & 36.66 & 5.7  \\
 & & H106 & 5444.3 & a & 105.43 & 17.89 & -75.50 & 1.60 & 19.07 & 3.80 & 1231.46 & 34.82 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 968.80 & 35.93 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 898.90 & 39.50 & \nodata  \\
 & & H103 & 5931.5 & a & 50.34 & 11.34 & -76.70 & 3.60 & 31.37 & 11.11 & 520.82 & 26.26 & 4.8  \\
 & & H102 & 6106.9 & a & 49.14 & 9.65 & -73.40 & 3.40 & 34.45 & 10.37 & 449.42 & 23.57 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.65 & 11.87 & \nodata  \\
G331.344+01.055 & shrds1175g & H88$-$H112 & 5683.4 & a & 90.18 & 3.48 & -77.60 & 0.60 & 29.35 & 1.31 & 1365.96 & 8.44 & 25.6  \\
 & & H100$-$H112 & 5313.2 & a & 99.53 & 3.95 & -77.50 & 0.60 & 29.34 & 1.35 & 1513.61 & 9.58 & 24.9  \\
 & & H88$-$H95 & 8817.7 & a & 13.40 & 3.12 & -83.20 & 5.50 & 40.61 & 22.77 & 115.21 & 7.45 & 5.1  \\
 & & H106$-$H112 & 4961.1 & a & 100.47 & 5.08 & -77.60 & 0.80 & 30.43 & 1.79 & 1607.76 & 12.54 & 19.6  \\
 & & H100$-$H105 & 5961.4 & a & 99.29 & 5.89 & -76.90 & 0.80 & 27.85 & 1.97 & 1339.81 & 13.79 & 16.8  \\
 & & H112 & 4618.8 & a & 94.58 & 10.64 & -76.70 & 1.90 & 34.78 & 4.98 & 1756.64 & 27.34 & 9.0  \\
 & & H111 & 4744.2 & a & 87.50 & 10.96 & -76.90 & 2.10 & 33.74 & 5.58 & 1665.54 & 27.49 & 8.2  \\
 & & H110 & 4874.2 & a & 122.91 & 14.99 & -77.20 & 1.70 & 28.24 & 4.16 & 1822.39 & 35.22 & 8.2  \\
 & & H109 & 5008.9 & a & 119.44 & 14.34 & -81.10 & 1.60 & 27.41 & 4.00 & 1782.05 & 33.13 & 8.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 942.84 & 48.07 & \nodata  \\
 & & H107 & 5293.7 & a & 103.08 & 12.29 & -76.50 & 1.60 & 27.79 & 4.05 & 1401.78 & 28.54 & 8.4  \\
 & & H106 & 5444.3 & a & 103.72 & 13.88 & -75.90 & 1.60 & 24.12 & 4.09 & 1293.00 & 29.72 & 7.6  \\
 & & H105 & 5600.6 & a & 120.92 & 18.34 & -77.00 & 1.40 & 18.21 & 3.21 & 1497.73 & 35.01 & 6.5  \\
 & & H104 & 5762.9 & a & 78.93 & 13.20 & -77.80 & 3.70 & 41.90 & 12.64 & 1438.15 & 34.21 & 6.6  \\
 & & H103 & 5931.5 & a & 94.12 & 15.12 & -77.10 & 2.30 & 28.78 & 6.69 & 1368.10 & 34.25 & 6.5  \\
 & & H102 & 6106.9 & a & 103.22 & 13.65 & -78.30 & 2.10 & 31.80 & 5.51 & 1302.46 & 33.28 & 7.7  \\
 & & H101 & 6289.1 & a & 86.29 & 16.95 & -72.40 & 6.10 & 42.37 & 27.67 & 1022.59 & 39.03 & 6.4  \\
 & & H100 & 6478.8 & a & 113.11 & 20.42 & -78.00 & 1.90 & 20.98 & 4.64 & 1213.87 & 41.18 & 5.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 513.51 & 54.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.74 & 29.33 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.99 & 21.24 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.51 & 1.48 & \nodata  \\
G331.344+01.055 & mos044 & H88$-$H112 & 7931.5 & a & 17.70 & 0.61 & -77.70 & 0.50 & 28.39 & 1.13 & 271.08 & 1.46 & 28.7  \\
 & & H100$-$H112 & 5327.9 & a & 113.88 & 4.02 & -77.60 & 0.50 & 27.83 & 1.14 & 1772.15 & 9.50 & 28.0  \\
 & & H88$-$H95 & 8398.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.14 & 0.15 & \nodata  \\
 & & H106$-$H112 & 4958.3 & a & 125.47 & 5.70 & -77.70 & 0.60 & 28.55 & 1.51 & 2002.00 & 13.61 & 21.8  \\
 & & H100$-$H105 & 5969.8 & a & 99.43 & 5.61 & -77.60 & 0.80 & 30.10 & 2.00 & 1371.12 & 13.70 & 17.6  \\
 & & H112 & 4618.8 & a & 123.33 & 12.22 & -76.90 & 1.50 & 31.20 & 3.74 & 2255.72 & 30.14 & 10.1  \\
 & & H111 & 4744.2 & a & 110.75 & 12.22 & -77.30 & 1.70 & 31.30 & 4.36 & 2142.39 & 29.86 & 9.2  \\
 & & H110 & 4874.2 & a & 153.72 & 17.20 & -78.00 & 1.40 & 26.36 & 3.54 & 2221.97 & 39.09 & 8.9  \\
 & & H109 & 5008.9 & a & 149.59 & 15.89 & -79.70 & 1.40 & 26.17 & 3.34 & 2118.91 & 35.98 & 9.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1103.13 & 54.87 & \nodata  \\
 & & H107 & 5293.7 & a & 127.48 & 13.33 & -77.20 & 1.40 & 27.43 & 3.49 & 1714.99 & 30.80 & 9.6  \\
 & & H106 & 5444.3 & a & 117.38 & 14.39 & -76.70 & 1.50 & 24.46 & 3.72 & 1578.34 & 31.22 & 8.2  \\
 & & H105 & 5600.6 & a & 121.08 & 18.68 & -76.50 & 1.40 & 19.06 & 3.45 & 1662.97 & 36.35 & 6.4  \\
 & & H104 & 5762.9 & a & 87.41 & 12.16 & -77.90 & 3.20 & 44.23 & 9.54 & 1593.64 & 33.63 & 7.7  \\
 & & H103 & 5931.5 & a & 106.78 & 13.81 & -78.30 & 1.70 & 26.57 & 4.21 & 1349.63 & 31.35 & 7.8  \\
 & & H102 & 6106.9 & a & 111.99 & 13.18 & -78.70 & 1.90 & 32.51 & 4.85 & 1363.01 & 32.81 & 8.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 821.50 & 29.67 & \nodata  \\
 & & H100 & 6478.8 & a & 120.25 & 20.00 & -77.10 & 1.50 & 18.36 & 3.57 & 1178.52 & 38.25 & 6.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.79 & 13.59 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.35 & 0.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.31 & 0.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -208.20 & 350.51 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -244.11 & 203.00 & \nodata  \\
G331.359+01.158 & shrds1175g & H88$-$H112 & 5316.6 & a & 0.07 & 0.01 & -72.80 & 1.10 & 25.72 & 2.62 & 0.50 & 0.01 & 11.4  \\
 & & H100$-$H112 & 5306.6 & a & 0.04 & 0.01 & -72.60 & 1.40 & 24.33 & 3.43 & 0.34 & 0.01 & 8.3  \\
 & & H88$-$H95 & 8785.9 & a & 9.03 & 1.10 & -73.60 & 1.80 & 29.73 & 4.72 & 58.88 & 2.60 & 8.4  \\
 & & H106$-$H112 & 4954.9 & a & 0.03 & 0.00 & -72.40 & 2.40 & 29.76 & 7.12 & 0.26 & 0.01 & 6.6  \\
 & & H100$-$H105 & 6285.2 & a & 0.08 & 0.02 & -71.90 & 1.90 & 20.61 & 4.55 & 0.55 & 0.03 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.10 & 2.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.25 & 3.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.28 & 4.43 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.22 & 5.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.95 & 4.25 & \nodata  \\
 & & H102 & 6106.9 & a & 8.23 & 2.75 & -77.00 & 4.50 & 25.11 & 15.84 & 42.18 & 5.45 & 3.4  \\
 & & H101 & 6289.1 & a & 0.04 & 0.01 & -72.40 & 1.00 & 9.64 & 2.34 & 0.08 & 0.01 & 4.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.75 & 6.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.26 & 8.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.77 & 6.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.54 & 6.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.09 & 6.03 & \nodata  \\
 & & H88 & 9487.8 & a & 7.36 & 1.61 & -68.40 & 4.20 & 38.34 & 12.32 & 33.89 & 4.20 & 4.8  \\
G331.359+01.158 & mos044 & H88$-$H112 & 5363.8 & a & 1.63 & 0.12 & -73.80 & 0.90 & 23.52 & 2.03 & 11.47 & 0.26 & 13.4  \\
 & & H100$-$H112 & 5198.1 & a & 1.14 & 0.13 & -73.80 & 1.30 & 23.83 & 3.24 & 8.62 & 0.28 & 8.6  \\
 & & H88$-$H95 & 8761.0 & a & 11.50 & 1.59 & -73.70 & 1.60 & 24.08 & 4.01 & 69.73 & 3.45 & 7.2  \\
 & & H106$-$H112 & 5135.1 & a & 0.69 & 0.11 & -73.10 & 2.10 & 26.59 & 5.61 & 5.65 & 0.24 & 6.6  \\
 & & H100$-$H105 & 6065.8 & a & 7.42 & 1.27 & -74.60 & 1.90 & 22.82 & 4.56 & 49.50 & 2.71 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.93 & 7.82 & \nodata  \\
 & & H111 & 4744.2 & a & 15.86 & 3.76 & -68.00 & 1.30 & 11.14 & 3.06 & 60.08 & 5.63 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.82 & 9.40 & \nodata  \\
 & & H109 & 5008.9 & a & 20.11 & 4.13 & -75.90 & 2.50 & 25.26 & 6.36 & 87.36 & 9.13 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.06 & 5.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.32 & 6.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.93 & 7.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.45 & 8.69 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.77 & 6.50 & \nodata  \\
 & & H102 & 6106.9 & a & 16.82 & 4.74 & -75.90 & 2.80 & 19.47 & 8.57 & 68.60 & 8.66 & 3.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.83 & 2.94 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.91 & 9.02 & \nodata  \\
 & & H95 & 7550.6 & a & 3.78 & 0.88 & 66.60 & 7.50 & 58.80 & 20.44 & -1.56 & 2.89 & 4.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.97 & 11.74 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.15 & 8.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.11 & 7.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.59 & 7.83 & \nodata  \\
 & & H88 & 9487.8 & a & 8.75 & 2.84 & -68.60 & 6.00 & 32.31 & 22.42 & 44.41 & 6.24 & 3.5  \\
G331.361$-$00.019 & shrds725 & H88$-$H112 & 4797.1 & a & 9.34 & 1.65 & -78.90 & 2.10 & 24.06 & 5.37 & 151.52 & 3.53 & 5.8  \\
 & & H100$-$H112 & 4797.1 & a & 9.34 & 1.65 & -78.90 & 2.10 & 24.06 & 5.37 & 151.52 & 3.53 & 5.8  \\
 & & H106$-$H112 & 4797.1 & a & 9.34 & 1.65 & -78.90 & 2.10 & 24.06 & 5.37 & 151.52 & 3.53 & 5.8  \\
 & & H112 & 4618.8 & a & 29.47 & 6.90 & -76.90 & 2.80 & 24.15 & 8.42 & 416.44 & 14.21 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.53 & 9.17 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.87 & 3.08 & \nodata  \\
G331.361$-$00.019 & ch182 & H88$-$H112 & 6264.1 & a & 338.91 & 2.14 & -81.90 & 0.10 & 23.04 & 0.17 & 3189.64 & 4.60 & 156.7  \\
 & & H100$-$H112 & 5409.0 & a & 347.91 & 2.44 & -82.00 & 0.10 & 23.09 & 0.19 & 3633.95 & 5.25 & 141.1  \\
 & & H88$-$H95 & 8785.0 & a & 308.69 & 3.38 & -81.60 & 0.10 & 22.35 & 0.28 & 1879.67 & 7.15 & 90.3  \\
 & & H106$-$H112 & 5010.1 & a & 341.10 & 3.09 & -82.10 & 0.10 & 23.18 & 0.24 & 3814.98 & 6.66 & 109.1  \\
 & & H100$-$H105 & 5994.5 & a & 358.52 & 4.09 & -81.80 & 0.10 & 23.02 & 0.30 & 3368.17 & 8.79 & 86.7  \\
 & & H112 & 4618.8 & a & 345.61 & 9.51 & -82.30 & 0.30 & 22.64 & 0.72 & 4116.68 & 20.27 & 35.9  \\
 & & H111 & 4744.2 & a & 321.57 & 9.07 & -81.90 & 0.30 & 22.71 & 0.74 & 4006.33 & 19.36 & 35.0  \\
 & & H110 & 4874.2 & a & 338.59 & 9.30 & -82.50 & 0.30 & 22.96 & 0.73 & 3877.46 & 19.96 & 36.0  \\
 & & H109 & 5008.9 & a & 353.31 & 8.92 & -82.60 & 0.30 & 22.25 & 0.65 & 3804.66 & 18.85 & 39.1  \\
 & & H108 & 5148.7 & a & 313.73 & 10.81 & -81.60 & 0.40 & 22.86 & 0.91 & 3517.21 & 23.16 & 28.7  \\
 & & H107 & 5293.7 & a & 344.08 & 9.01 & -81.70 & 0.30 & 22.17 & 0.67 & 3693.61 & 19.00 & 37.7  \\
 & & H106 & 5444.3 & a & 346.43 & 8.79 & -82.00 & 0.30 & 24.31 & 0.71 & 3582.59 & 19.41 & 39.0  \\
 & & H105 & 5600.6 & a & 349.16 & 8.78 & -81.80 & 0.30 & 23.66 & 0.69 & 3543.13 & 19.14 & 39.3  \\
 & & H104 & 5762.9 & a & 352.76 & 11.28 & -81.80 & 0.40 & 22.96 & 0.85 & 3521.14 & 24.23 & 30.9  \\
 & & H103 & 5931.5 & a & 365.75 & 9.28 & -81.80 & 0.30 & 22.26 & 0.65 & 3472.61 & 19.62 & 38.9  \\
 & & H102 & 6106.9 & a & 367.16 & 7.80 & -82.00 & 0.20 & 22.93 & 0.56 & 3289.89 & 16.73 & 46.5  \\
 & & H100 & 6478.8 & a & 347.50 & 8.40 & -81.60 & 0.30 & 22.56 & 0.63 & 3081.78 & 17.88 & 40.9  \\
 & & H94 & 7792.9 & a & 111.67 & 5.61 & -82.00 & 0.60 & 23.07 & 1.34 & 889.61 & 12.06 & 19.7  \\
 & & H92 & 8309.4 & a & 325.11 & 8.90 & -82.20 & 0.30 & 22.60 & 0.71 & 2122.69 & 18.95 & 36.1  \\
 & & H91 & 8584.8 & a & 357.90 & 8.13 & -81.90 & 0.20 & 21.14 & 0.55 & 2194.63 & 16.74 & 43.5  \\
 & & H89 & 9173.3 & a & 359.39 & 7.67 & -81.10 & 0.20 & 21.82 & 0.54 & 2132.40 & 16.06 & 46.3  \\
 & & H88 & 9487.8 & a & 335.22 & 6.43 & -81.40 & 0.20 & 22.87 & 0.51 & 1899.50 & 13.78 & 51.5  \\
G331.361$-$00.019 & shrds729 & H88$-$H112 & 6588.5 & a & 157.33 & 1.51 & -82.10 & 0.10 & 23.91 & 0.26 & 1602.93 & 3.31 & 103.0  \\
 & & H100$-$H112 & 5354.9 & a & 255.05 & 2.70 & -82.20 & 0.10 & 23.80 & 0.29 & 2682.07 & 5.89 & 93.5  \\
 & & H88$-$H95 & 8151.7 & a & 33.40 & 0.82 & -81.70 & 0.30 & 24.73 & 0.70 & 235.91 & 1.82 & 40.4  \\
 & & H106$-$H112 & 5025.1 & a & 236.02 & 3.47 & -82.30 & 0.20 & 23.85 & 0.41 & 2675.89 & 7.59 & 67.3  \\
 & & H100$-$H105 & 5897.4 & a & 287.07 & 4.07 & -82.00 & 0.20 & 23.83 & 0.39 & 2692.01 & 8.90 & 69.7  \\
 & & H112 & 4618.8 & a & 242.27 & 8.99 & -82.20 & 0.40 & 24.58 & 1.05 & 3093.31 & 19.96 & 26.6  \\
 & & H111 & 4744.2 & a & 234.99 & 9.31 & -81.80 & 0.50 & 23.54 & 1.08 & 3065.40 & 20.24 & 24.9  \\
 & & H110 & 4874.2 & a & 271.56 & 8.82 & -81.90 & 0.40 & 24.01 & 0.90 & 3070.92 & 19.37 & 30.4  \\
 & & H109 & 5008.9 & a & 127.84 & 7.19 & -81.80 & 0.70 & 24.86 & 1.62 & 1342.97 & 16.02 & 17.6  \\
 & & H108 & 5148.7 & a & 185.21 & 7.41 & -82.70 & 0.40 & 22.65 & 1.05 & 1921.77 & 15.80 & 24.7  \\
 & & H107 & 5293.7 & a & 295.12 & 10.77 & -82.70 & 0.40 & 22.45 & 0.95 & 3069.87 & 22.86 & 27.1  \\
 & & H106 & 5444.3 & a & 261.70 & 7.65 & -82.50 & 0.30 & 24.14 & 0.82 & 2758.47 & 16.85 & 33.8  \\
 & & H105 & 5600.6 & a & 289.55 & 8.33 & -82.20 & 0.30 & 22.85 & 0.76 & 2748.65 & 17.84 & 34.4  \\
 & & H104 & 5762.9 & a & 271.05 & 8.34 & -82.40 & 0.40 & 23.95 & 0.85 & 2769.11 & 18.28 & 32.1  \\
 & & H103 & 5931.5 & a & 302.92 & 10.76 & -82.10 & 0.40 & 22.09 & 0.91 & 2719.06 & 22.66 & 27.8  \\
 & & H102 & 6106.9 & a & 289.51 & 9.77 & -81.90 & 0.40 & 23.98 & 0.94 & 2713.55 & 21.42 & 29.3  \\
 & & H101 & 6289.1 & a & 203.77 & 16.16 & -80.40 & 1.00 & 24.92 & 2.30 & 1743.13 & 36.02 & 12.5  \\
 & & H100 & 6478.8 & a & 310.48 & 11.56 & -80.80 & 0.40 & 24.47 & 1.05 & 2654.34 & 25.62 & 26.5  \\
 & & H95 & 7550.6 & a & 129.93 & 12.79 & -81.10 & 1.30 & 26.86 & 3.15 & 1036.56 & 29.41 & 10.1  \\
 & & H94 & 7792.9 & a & 279.47 & 12.53 & -81.60 & 0.50 & 22.73 & 1.18 & 1830.64 & 26.75 & 22.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.08 & 0.20 & \nodata  \\
 & & H92 & 8309.4 & a & 237.98 & 14.32 & -82.30 & 0.80 & 25.70 & 1.81 & 1655.61 & 32.38 & 16.5  \\
 & & H91 & 8584.8 & a & 126.27 & 7.07 & -82.60 & 0.80 & 28.27 & 1.84 & 975.59 & 16.80 & 17.7  \\
 & & H89 & 9173.3 & a & 117.99 & 8.30 & -80.90 & 0.70 & 21.56 & 1.75 & 807.37 & 17.27 & 14.0  \\
 & & H88 & 9487.8 & a & 115.25 & 8.56 & -80.80 & 0.90 & 25.64 & 2.23 & 764.25 & 19.34 & 13.4  \\
G331.361$-$00.019 & mos040 & H88$-$H112 & 6081.9 & a & 367.54 & 1.91 & -82.10 & 0.10 & 23.26 & 0.14 & 3475.56 & 4.12 & 190.6  \\
 & & H100$-$H112 & 5430.8 & a & 369.58 & 2.40 & -82.10 & 0.10 & 23.42 & 0.18 & 3810.79 & 5.20 & 152.4  \\
 & & H88$-$H95 & 8736.8 & a & 356.32 & 3.80 & -81.70 & 0.10 & 22.26 & 0.27 & 2107.73 & 8.03 & 92.7  \\
 & & H106$-$H112 & 5015.4 & a & 366.99 & 2.78 & -82.30 & 0.10 & 23.55 & 0.21 & 4117.52 & 6.05 & 130.4  \\
 & & H100$-$H105 & 5996.2 & a & 370.55 & 4.31 & -81.90 & 0.10 & 22.84 & 0.31 & 3393.97 & 9.22 & 85.0  \\
 & & H112 & 4618.8 & a & 398.95 & 9.46 & -82.50 & 0.30 & 23.72 & 0.65 & 5017.35 & 20.65 & 41.7  \\
 & & H111 & 4744.2 & a & 371.11 & 8.86 & -81.90 & 0.30 & 23.51 & 0.65 & 4795.06 & 19.25 & 41.4  \\
 & & H110 & 4874.2 & a & 361.03 & 8.17 & -82.50 & 0.30 & 23.06 & 0.60 & 4044.45 & 17.59 & 43.6  \\
 & & H109 & 5008.9 & a & 350.31 & 8.82 & -82.50 & 0.30 & 23.84 & 0.69 & 3582.05 & 19.30 & 39.2  \\
 & & H108 & 5148.7 & a & 369.06 & 11.60 & -82.30 & 0.30 & 22.49 & 0.82 & 3920.00 & 24.63 & 31.5  \\
 & & H107 & 5293.7 & a & 357.83 & 8.31 & -82.10 & 0.30 & 22.31 & 0.60 & 3732.84 & 17.58 & 42.6  \\
 & & H106 & 5444.3 & a & 354.31 & 7.41 & -82.30 & 0.20 & 24.34 & 0.59 & 3602.82 & 16.38 & 47.2  \\
 & & H105 & 5600.6 & a & 368.89 & 7.80 & -82.00 & 0.20 & 24.02 & 0.59 & 3554.98 & 17.13 & 46.7  \\
 & & H104 & 5762.9 & a & 363.32 & 10.17 & -81.90 & 0.30 & 22.70 & 0.73 & 3571.23 & 21.70 & 35.3  \\
 & & H103 & 5931.5 & a & 383.17 & 8.58 & -81.90 & 0.20 & 22.01 & 0.57 & 3531.24 & 18.04 & 44.1  \\
 & & H102 & 6106.9 & a & 379.71 & 6.48 & -82.20 & 0.20 & 23.52 & 0.46 & 3317.08 & 14.09 & 57.9  \\
 & & H101 & 6289.1 & a & 222.98 & 18.17 & -80.00 & 1.00 & 25.14 & 2.39 & 1757.25 & 40.67 & 12.2  \\
 & & H100 & 6478.8 & a & 375.08 & 8.27 & -81.50 & 0.20 & 22.66 & 0.58 & 3216.34 & 17.64 & 44.8  \\
 & & H95 & 7550.6 & a & 235.88 & 21.44 & -80.90 & 1.10 & 24.72 & 2.64 & 1706.75 & 47.51 & 10.9  \\
 & & H94 & 7792.9 & a & 245.29 & 8.75 & -82.10 & 0.40 & 23.00 & 0.95 & 1685.26 & 18.79 & 27.7  \\
 & & H93 & 8045.6 & a & 200.31 & 28.34 & -81.10 & 1.70 & 24.53 & 4.32 & 1223.20 & 61.54 & 7.1  \\
 & & H92 & 8309.4 & a & 359.62 & 9.82 & -82.50 & 0.30 & 22.87 & 0.72 & 2223.56 & 21.03 & 36.2  \\
 & & H91 & 8584.8 & a & 379.14 & 8.55 & -82.10 & 0.20 & 21.65 & 0.56 & 2229.59 & 17.82 & 43.8  \\
 & & H89 & 9173.3 & a & 397.62 & 7.79 & -81.20 & 0.20 & 21.78 & 0.49 & 2266.34 & 16.28 & 50.5  \\
 & & H88 & 9487.8 & a & 385.22 & 7.96 & -81.40 & 0.20 & 22.53 & 0.54 & 2109.38 & 16.93 & 47.8  \\
G331.384$-$00.358 & ch181 & H88$-$H112 & 5935.6 & a & 0.84 & 0.04 & -69.90 & 0.60 & 25.98 & 1.50 & 9.70 & 0.10 & 19.8  \\
 & & H100$-$H112 & 5438.9 & a & 0.95 & 0.05 & -70.00 & 0.60 & 25.80 & 1.52 & 11.24 & 0.11 & 19.5  \\
 & & H88$-$H95 & 8749.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.08 & \nodata  \\
 & & H106$-$H112 & 5139.7 & a & 1.35 & 0.08 & -69.60 & 0.70 & 25.57 & 1.76 & 16.37 & 0.18 & 16.6  \\
 & & H100$-$H105 & 5773.0 & a & 0.52 & 0.05 & -71.10 & 1.30 & 28.02 & 3.04 & 5.50 & 0.11 & 10.8  \\
 & & H112 & 4618.8 & a & 20.93 & 3.26 & -71.90 & 2.70 & 34.50 & 7.49 & 298.19 & 8.16 & 6.7  \\
 & & H111 & 4744.2 & a & 24.06 & 4.23 & -67.40 & 1.80 & 20.84 & 4.29 & 305.64 & 8.62 & 5.6  \\
 & & H110 & 4874.2 & a & 26.91 & 3.75 & -69.00 & 1.70 & 25.26 & 4.36 & 311.88 & 8.28 & 7.2  \\
 & & H109 & 5008.9 & a & 26.78 & 4.56 & -68.40 & 2.10 & 24.84 & 5.46 & 313.20 & 9.87 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.24 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & 33.34 & 4.73 & -70.90 & 1.40 & 20.35 & 3.43 & 307.54 & 9.47 & 7.0  \\
 & & H106 & 5444.3 & a & 24.36 & 4.00 & -68.60 & 1.70 & 21.56 & 4.28 & 252.21 & 8.22 & 6.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.28 & 5.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.04 & 0.05 & \nodata  \\
 & & H103 & 5931.5 & a & 15.63 & 3.06 & -69.90 & 1.80 & 18.80 & 4.32 & 132.90 & 5.91 & 5.1  \\
 & & H102 & 6106.9 & a & 12.16 & 2.21 & -67.90 & 1.80 & 19.91 & 4.22 & 92.25 & 4.42 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.45 & 4.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.05 & 0.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.23 & \nodata  \\
G331.384$-$00.358 & shrds731 & H88$-$H112 & 6280.6 & a & 53.49 & 0.72 & -68.80 & 0.20 & 23.60 & 0.37 & 503.52 & 1.57 & 73.2  \\
 & & H100$-$H112 & 5418.0 & a & 47.02 & 0.84 & -68.40 & 0.20 & 24.10 & 0.49 & 514.36 & 1.84 & 55.6  \\
 & & H88$-$H95 & 8533.5 & a & 70.70 & 1.26 & -69.50 & 0.20 & 22.73 & 0.47 & 475.07 & 2.70 & 55.3  \\
 & & H106$-$H112 & 5018.9 & a & 44.58 & 1.08 & -68.30 & 0.30 & 24.95 & 0.70 & 525.44 & 2.41 & 40.9  \\
 & & H100$-$H105 & 6004.0 & a & 50.96 & 1.38 & -68.60 & 0.30 & 23.19 & 0.73 & 498.06 & 2.98 & 36.5  \\
 & & H112 & 4618.8 & a & 42.46 & 2.74 & -67.60 & 0.80 & 24.30 & 1.82 & 524.10 & 6.03 & 15.4  \\
 & & H111 & 4744.2 & a & 46.38 & 2.88 & -67.10 & 0.80 & 26.18 & 1.88 & 560.41 & 6.59 & 15.9  \\
 & & H110 & 4874.2 & a & 47.80 & 2.32 & -68.10 & 0.70 & 27.48 & 1.55 & 597.13 & 5.45 & 20.4  \\
 & & H109 & 5008.9 & a & 33.11 & 2.80 & -70.70 & 1.00 & 23.76 & 2.36 & 402.01 & 6.09 & 11.7  \\
 & & H108 & 5148.7 & a & 32.97 & 3.18 & -70.40 & 1.00 & 21.49 & 2.43 & 372.16 & 6.56 & 10.3  \\
 & & H107 & 5293.7 & a & 48.92 & 2.63 & -68.30 & 0.70 & 24.71 & 1.53 & 551.65 & 5.84 & 18.4  \\
 & & H106 & 5444.3 & a & 51.72 & 2.55 & -68.00 & 0.60 & 24.61 & 1.41 & 549.28 & 5.66 & 20.1  \\
 & & H105 & 5600.6 & a & 60.40 & 3.03 & -68.60 & 0.60 & 24.12 & 1.40 & 575.62 & 6.66 & 19.7  \\
 & & H104 & 5762.9 & a & 37.58 & 3.14 & -68.70 & 0.90 & 20.94 & 2.02 & 365.74 & 6.44 & 11.8  \\
 & & H103 & 5931.5 & a & 54.42 & 2.95 & -67.80 & 0.70 & 24.50 & 1.54 & 578.81 & 6.55 & 18.2  \\
 & & H102 & 6106.9 & a & 62.59 & 3.08 & -68.00 & 0.60 & 22.95 & 1.31 & 591.14 & 6.61 & 20.1  \\
 & & H101 & 6289.1 & a & 38.21 & 3.28 & -70.10 & 1.00 & 23.08 & 2.31 & 367.49 & 7.02 & 11.6  \\
 & & H100 & 6478.8 & a & 40.99 & 2.84 & -69.60 & 0.80 & 23.27 & 1.87 & 380.27 & 6.12 & 14.3  \\
 & & H95 & 7550.6 & a & 85.01 & 4.51 & -68.40 & 0.60 & 23.26 & 1.43 & 669.52 & 9.74 & 18.6  \\
 & & H94 & 7792.9 & a & 50.12 & 3.26 & -70.00 & 0.80 & 24.12 & 1.82 & 366.34 & 7.16 & 15.2  \\
 & & H93 & 8045.6 & a & 46.61 & 4.15 & -72.50 & 1.00 & 23.43 & 2.46 & 334.48 & 8.94 & 11.2  \\
 & & H92 & 8309.4 & a & 68.53 & 3.02 & -69.10 & 0.50 & 24.27 & 1.24 & 492.37 & 6.67 & 22.4  \\
 & & H91 & 8584.8 & a & 74.68 & 3.13 & -69.60 & 0.40 & 21.29 & 1.03 & 490.37 & 6.48 & 23.6  \\
 & & H89 & 9173.3 & a & 76.34 & 2.88 & -69.70 & 0.40 & 22.80 & 0.99 & 454.97 & 6.16 & 26.2  \\
 & & H88 & 9487.8 & a & 75.55 & 3.43 & -69.60 & 0.50 & 21.50 & 1.13 & 457.98 & 7.13 & 21.8  \\
G331.384$-$00.358 & shrds732 & H88$-$H112 & 5141.1 & a & 30.93 & 2.43 & -66.70 & 0.90 & 24.02 & 2.21 & 331.70 & 5.32 & 12.6  \\
 & & H100$-$H112 & 5141.1 & a & 30.93 & 2.43 & -66.70 & 0.90 & 24.02 & 2.21 & 331.70 & 5.32 & 12.6  \\
 & & H106$-$H112 & 4964.8 & a & 39.64 & 3.17 & -66.80 & 1.00 & 24.43 & 2.28 & 426.51 & 7.00 & 12.4  \\
 & & H100$-$H105 & 5713.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.24 & 2.19 & \nodata  \\
 & & H112 & 4618.8 & a & 48.86 & 8.41 & -64.40 & 1.90 & 22.82 & 5.01 & 573.24 & 17.49 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 543.31 & 20.92 & \nodata  \\
 & & H110 & 4874.2 & a & 41.98 & 7.17 & -66.30 & 2.30 & 27.89 & 5.98 & 459.83 & 16.57 & 5.9  \\
 & & H109 & 5008.9 & a & 48.98 & 9.67 & -65.60 & 2.00 & 20.15 & 5.43 & 439.33 & 18.59 & 5.2  \\
 & & H108 & 5148.7 & a & 51.62 & 9.17 & -66.90 & 2.10 & 23.72 & 5.51 & 367.72 & 19.33 & 5.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.12 & 14.92 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.99 & 11.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.56 & 6.65 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.72 & 0.89 & \nodata  \\
G331.384$-$00.358 & mos040 & H88$-$H112 & 7296.7 & a & 4.16 & 0.07 & -67.90 & 0.20 & 24.21 & 0.46 & 38.28 & 0.15 & 59.7  \\
 & & H100$-$H112 & 5182.1 & a & 11.14 & 0.23 & -67.60 & 0.20 & 24.51 & 0.59 & 115.46 & 0.51 & 47.7  \\
 & & H88$-$H95 & 8055.2 & a & 1.64 & 0.04 & -68.40 & 0.30 & 23.05 & 0.62 & 10.60 & 0.08 & 42.2  \\
 & & H106$-$H112 & 5110.4 & a & 6.42 & 0.17 & -67.80 & 0.30 & 24.55 & 0.75 & 71.40 & 0.38 & 37.4  \\
 & & H100$-$H105 & 5955.5 & a & 62.29 & 1.67 & -67.40 & 0.30 & 24.57 & 0.76 & 590.88 & 3.71 & 36.8  \\
 & & H112 & 4618.8 & a & 20.63 & 1.59 & -69.50 & 1.10 & 29.48 & 2.69 & 275.70 & 3.85 & 12.9  \\
 & & H111 & 4744.2 & a & 21.32 & 1.80 & -67.10 & 1.00 & 23.95 & 2.36 & 279.99 & 3.93 & 11.8  \\
 & & H110 & 4874.2 & a & 20.45 & 1.46 & -67.20 & 0.90 & 24.95 & 2.08 & 236.81 & 3.27 & 13.8  \\
 & & H109 & 5008.9 & a & 39.34 & 3.34 & -69.40 & 1.10 & 25.48 & 2.74 & 466.89 & 7.36 & 11.9  \\
 & & H108 & 5148.7 & a & 0.45 & 0.05 & -69.10 & 1.30 & 23.78 & 3.15 & 4.28 & 0.10 & 9.3  \\
 & & H107 & 5293.7 & a & 59.08 & 3.11 & -68.10 & 0.60 & 23.15 & 1.41 & 590.51 & 6.71 & 18.8  \\
 & & H106 & 5444.3 & a & 64.55 & 3.45 & -66.70 & 0.70 & 25.09 & 1.55 & 624.83 & 7.73 & 18.5  \\
 & & H105 & 5600.6 & a & 69.54 & 3.28 & -67.70 & 0.60 & 26.14 & 1.43 & 618.48 & 7.51 & 21.0  \\
 & & H104 & 5762.9 & a & 38.61 & 3.76 & -67.60 & 1.00 & 21.30 & 2.42 & 353.09 & 7.76 & 10.2  \\
 & & H103 & 5931.5 & a & 69.03 & 3.62 & -67.00 & 0.60 & 25.08 & 1.52 & 685.09 & 8.13 & 18.8  \\
 & & H102 & 6106.9 & a & 70.29 & 3.89 & -67.60 & 0.60 & 22.11 & 1.41 & 602.59 & 8.19 & 17.9  \\
 & & H101 & 6289.1 & a & 89.09 & 9.18 & -64.50 & 1.50 & 29.23 & 3.87 & 1116.09 & 21.58 & 9.9  \\
 & & H100 & 6478.8 & a & 42.66 & 3.54 & -68.80 & 1.00 & 24.37 & 2.37 & 365.04 & 7.80 & 11.9  \\
 & & H95 & 7550.6 & a & 88.94 & 5.32 & -67.00 & 0.70 & 23.73 & 1.64 & 654.10 & 11.59 & 16.6  \\
 & & H94 & 7792.9 & a & 43.74 & 4.09 & -68.70 & 1.10 & 24.24 & 2.64 & 289.69 & 9.01 & 10.6  \\
 & & H93 & 8045.6 & a & 0.09 & 0.01 & -72.70 & 1.30 & 23.21 & 3.16 & 0.61 & 0.02 & 8.9  \\
 & & H92 & 8309.4 & a & 71.64 & 4.38 & -66.90 & 0.70 & 24.97 & 1.77 & 499.51 & 9.80 & 16.2  \\
 & & H91 & 8584.8 & a & 77.41 & 4.06 & -68.50 & 0.50 & 20.95 & 1.27 & 456.77 & 8.33 & 18.8  \\
 & & H89 & 9173.3 & a & 80.60 & 4.54 & -69.40 & 0.70 & 23.76 & 1.55 & 476.75 & 9.90 & 17.6  \\
 & & H88 & 9487.8 & a & 85.31 & 4.95 & -68.50 & 0.60 & 21.74 & 1.46 & 503.83 & 10.34 & 17.0  \\
G331.384$-$00.358 & mos041 & H88$-$H112 & 6264.1 & a & 78.20 & 1.21 & -67.30 & 0.20 & 27.49 & 0.49 & 885.00 & 2.84 & 63.9  \\
 & & H100$-$H112 & 5296.9 & a & 90.64 & 1.66 & -67.10 & 0.20 & 27.87 & 0.59 & 1110.29 & 3.92 & 54.0  \\
 & & H88$-$H95 & 8619.5 & a & 48.05 & 1.41 & -68.00 & 0.40 & 25.86 & 0.88 & 336.34 & 3.21 & 33.7  \\
 & & H106$-$H112 & 5011.6 & a & 77.21 & 1.86 & -67.20 & 0.30 & 28.30 & 0.79 & 1030.54 & 4.43 & 41.1  \\
 & & H100$-$H105 & 5940.6 & a & 121.04 & 3.12 & -67.10 & 0.30 & 27.39 & 0.82 & 1290.13 & 7.30 & 38.4  \\
 & & H112 & 4618.8 & a & 96.68 & 5.41 & -67.60 & 0.80 & 27.56 & 1.85 & 1402.35 & 12.59 & 17.8  \\
 & & H111 & 4744.2 & a & 100.49 & 5.52 & -66.80 & 0.90 & 31.69 & 2.03 & 1466.62 & 13.90 & 18.0  \\
 & & H110 & 4874.2 & a & 91.26 & 4.17 & -67.60 & 0.70 & 31.23 & 1.65 & 1358.29 & 10.42 & 21.7  \\
 & & H109 & 5008.9 & a & 44.04 & 4.54 & -70.40 & 1.30 & 25.76 & 3.17 & 567.58 & 10.21 & 9.7  \\
 & & H108 & 5148.7 & a & 44.51 & 4.53 & -69.40 & 1.40 & 27.23 & 3.31 & 449.48 & 10.49 & 9.8  \\
 & & H107 & 5293.7 & a & 64.43 & 3.67 & -66.50 & 0.70 & 25.93 & 1.71 & 698.52 & 8.37 & 17.4  \\
 & & H106 & 5444.3 & a & 71.38 & 3.77 & -65.80 & 0.70 & 27.08 & 1.67 & 730.18 & 8.75 & 18.8  \\
 & & H105 & 5600.6 & a & 81.22 & 3.93 & -67.30 & 0.60 & 24.66 & 1.38 & 733.44 & 8.74 & 20.4  \\
 & & H104 & 5762.9 & a & 44.50 & 5.01 & -66.90 & 1.30 & 23.52 & 3.13 & 381.70 & 10.81 & 8.8  \\
 & & H103 & 5931.5 & a & 298.11 & 15.21 & -66.90 & 0.70 & 26.71 & 1.58 & 3740.86 & 35.18 & 19.4  \\
 & & H102 & 6106.9 & a & 316.16 & 13.51 & -66.40 & 0.60 & 30.68 & 1.52 & 3510.18 & 33.46 & 23.2  \\
 & & H101 & 6289.1 & a & 44.26 & 5.49 & -68.70 & 1.40 & 23.09 & 3.34 & 393.90 & 11.77 & 8.0  \\
 & & H100 & 6478.8 & a & 46.20 & 4.72 & -68.60 & 1.20 & 23.32 & 2.81 & 405.42 & 10.14 & 9.7  \\
 & & H95 & 7550.6 & a & 213.58 & 15.99 & -66.20 & 1.20 & 32.50 & 2.97 & 1881.44 & 40.21 & 13.4  \\
 & & H94 & 7792.9 & a & 67.85 & 6.55 & -69.30 & 1.10 & 24.19 & 2.73 & 492.85 & 14.37 & 10.3  \\
 & & H93 & 8045.6 & a & 69.30 & 6.73 & -71.70 & 1.10 & 22.69 & 2.61 & 459.13 & 14.25 & 10.3  \\
 & & H92 & 8309.4 & a & 22.35 & 1.46 & -67.00 & 0.80 & 24.85 & 1.88 & 149.82 & 3.25 & 15.2  \\
 & & H91 & 8584.8 & a & 62.86 & 7.53 & -63.70 & 1.40 & 23.28 & 3.29 & 450.86 & 16.16 & 8.3  \\
 & & H89 & 9173.3 & a & 117.08 & 6.46 & -69.30 & 0.70 & 24.40 & 1.56 & 709.13 & 14.29 & 17.9  \\
 & & H88 & 9487.8 & a & 29.22 & 2.18 & -67.30 & 0.80 & 22.01 & 1.91 & 170.40 & 4.58 & 13.2  \\
G331.412+00.011 & ch182 & H88$-$H112 & 8305.8 & a & 1.59 & 0.10 & 1.50 & 0.80 & 27.16 & 1.92 & 24.12 & 0.23 & 16.3  \\
 & & H100$-$H112 & 5522.1 & a & 14.77 & 0.97 & 1.20 & 0.80 & 26.38 & 2.00 & 230.38 & 2.22 & 15.1  \\
 & & H88$-$H95 & 8608.4 & a & 0.16 & 0.03 & 5.20 & 3.00 & 35.88 & 9.32 & 1.70 & 0.06 & 6.7  \\
 & & H106$-$H112 & 5035.0 & a & 18.05 & 1.50 & 0.50 & 1.10 & 27.42 & 2.67 & 298.51 & 3.52 & 11.9  \\
 & & H100$-$H105 & 6002.8 & a & 11.84 & 1.14 & 2.20 & 1.20 & 24.47 & 2.76 & 163.11 & 2.52 & 10.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.21 & 10.40 & \nodata  \\
 & & H111 & 4744.2 & a & 24.08 & 5.87 & 7.00 & 1.90 & 15.77 & 5.03 & 340.93 & 10.10 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.28 & 9.65 & \nodata  \\
 & & H109 & 5008.9 & a & 26.49 & 5.71 & -2.50 & 2.20 & 21.00 & 5.99 & 343.26 & 11.28 & 4.8  \\
 & & H108 & 5148.7 & a & 17.43 & 4.40 & -0.30 & 3.00 & 24.49 & 7.49 & 214.44 & 9.60 & 4.0  \\
 & & H107 & 5293.7 & a & 18.01 & 4.09 & 1.50 & 2.90 & 24.74 & 9.34 & 267.53 & 8.30 & 4.8  \\
 & & H106 & 5444.3 & a & 21.74 & 3.57 & 0.80 & 2.20 & 26.53 & 5.89 & 251.25 & 7.90 & 6.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.06 & 7.44 & \nodata  \\
 & & H104 & 5762.9 & a & 16.93 & 3.85 & 0.60 & 1.70 & 15.73 & 4.28 & 205.96 & 6.76 & 4.4  \\
 & & H103 & 5931.5 & a & 14.80 & 3.24 & 4.80 & 2.40 & 22.09 & 6.06 & 194.05 & 6.66 & 4.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.75 & 5.22 & \nodata  \\
 & & H100 & 6478.8 & a & 9.85 & 2.05 & 0.80 & 1.30 & 13.14 & 3.18 & 76.95 & 3.32 & 4.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.69 & 0.16 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.69 & 0.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.68 & 0.12 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.75 & 0.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.85 & 0.20 & \nodata  \\
G331.412+00.011 & shrds729 & H88$-$H112 & 5150.5 & a & 1.24 & 0.04 & 0.20 & 0.40 & 26.78 & 0.92 & 22.07 & 0.09 & 33.2  \\
 & & H100$-$H112 & 5062.8 & a & 0.74 & 0.03 & -0.40 & 0.50 & 24.99 & 1.29 & 15.79 & 0.07 & 22.1  \\
 & & H88$-$H95 & 8697.2 & a & 21.59 & 0.78 & 0.90 & 0.50 & 28.42 & 1.20 & 275.76 & 1.87 & 27.2  \\
 & & H106$-$H112 & 5043.9 & a & 0.38 & 0.02 & -0.90 & 0.70 & 25.04 & 1.76 & 8.76 & 0.05 & 16.2  \\
 & & H100$-$H105 & 5936.5 & a & 17.65 & 1.13 & 0.20 & 0.80 & 25.99 & 1.93 & 341.69 & 2.59 & 15.4  \\
 & & H112 & 4618.8 & a & 7.80 & 1.59 & -0.30 & 2.20 & 21.43 & 5.88 & 190.33 & 3.17 & 5.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.53 & 4.16 & \nodata  \\
 & & H110 & 4874.2 & a & 13.23 & 1.95 & -1.40 & 1.70 & 23.70 & 4.28 & 272.43 & 4.17 & 6.8  \\
 & & H109 & 5008.9 & a & 0.07 & 0.02 & 2.10 & 1.30 & 10.98 & 3.15 & 1.33 & 0.03 & 4.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.84 & 0.09 & \nodata  \\
 & & H107 & 5293.7 & a & 14.44 & 2.44 & -1.10 & 2.80 & 33.46 & 8.41 & 354.50 & 5.91 & 6.3  \\
 & & H106 & 5444.3 & a & 12.89 & 2.80 & 0.00 & 2.20 & 20.55 & 6.22 & 327.84 & 5.41 & 4.8  \\
 & & H105 & 5600.6 & a & 12.48 & 1.97 & 0.30 & 2.50 & 31.38 & 7.31 & 333.42 & 4.62 & 6.7  \\
 & & H104 & 5762.9 & a & 19.06 & 2.61 & 0.10 & 1.30 & 19.65 & 3.13 & 339.28 & 5.17 & 7.2  \\
 & & H103 & 5931.5 & a & 19.93 & 2.32 & -0.30 & 1.60 & 27.87 & 4.06 & 349.25 & 5.36 & 8.7  \\
 & & H102 & 6106.9 & a & 15.76 & 2.13 & 0.70 & 2.20 & 33.56 & 5.61 & 361.83 & 5.42 & 7.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.31 & 9.44 & \nodata  \\
 & & H100 & 6478.8 & a & 25.15 & 3.19 & -0.00 & 1.30 & 20.81 & 3.22 & 361.50 & 6.41 & 7.9  \\
 & & H95 & 7550.6 & a & 16.76 & 3.39 & 2.70 & 3.30 & 32.44 & 9.54 & 246.22 & 8.14 & 5.2  \\
 & & H94 & 7792.9 & a & 26.77 & 2.31 & 1.80 & 1.10 & 27.03 & 2.75 & 311.54 & 5.34 & 11.5  \\
 & & H93 & 8045.6 & a & 10.89 & 2.17 & -1.40 & 3.00 & 30.40 & 7.98 & 144.62 & 5.16 & 5.2  \\
 & & H92 & 8309.4 & a & 25.56 & 2.97 & -1.20 & 1.40 & 24.16 & 3.38 & 307.36 & 6.45 & 8.6  \\
 & & H91 & 8584.8 & a & 20.23 & 1.95 & 0.70 & 1.50 & 32.00 & 4.06 & 279.35 & 4.76 & 10.6  \\
 & & H89 & 9173.3 & a & 21.24 & 1.97 & 0.50 & 1.20 & 26.86 & 2.94 & 275.91 & 4.54 & 10.7  \\
 & & H88 & 9487.8 & a & 20.67 & 1.63 & 1.70 & 1.10 & 27.26 & 2.50 & 282.77 & 3.80 & 12.6  \\
G331.412+00.011 & mos040 & H88$-$H112 & 4939.0 & a & 2.04 & 0.07 & 0.20 & 0.40 & 25.16 & 0.93 & 35.55 & 0.15 & 30.8  \\
 & & H88$-$H112 & 4939.0 & b & 0.66 & 0.07 & -84.90 & 1.20 & 24.84 & 2.86 & 35.55 & 0.15 & 9.9  \\
 & & H100$-$H112 & 4875.1 & a & 1.49 & 0.06 & -0.10 & 0.50 & 25.26 & 1.19 & 28.85 & 0.14 & 24.3  \\
 & & H100$-$H112 & 4875.1 & b & 0.57 & 0.06 & -86.00 & 1.30 & 23.94 & 3.04 & 28.85 & 0.14 & 9.0  \\
 & & H88$-$H95 & 8650.9 & a & 32.99 & 1.81 & 1.10 & 0.60 & 23.88 & 1.52 & 425.27 & 3.97 & 18.0  \\
 & & H106$-$H112 & 4846.3 & a & 0.78 & 0.04 & -0.80 & 0.80 & 28.28 & 1.77 & 16.93 & 0.10 & 18.3  \\
 & & H106$-$H112 & 4846.3 & b & 0.38 & 0.05 & -86.30 & 1.50 & 24.97 & 3.45 & 16.93 & 0.10 & 8.3  \\
 & & H100$-$H105 & 5964.2 & a & 28.86 & 1.70 & 0.70 & 0.60 & 21.75 & 1.48 & 480.57 & 3.54 & 16.8  \\
 & & H100$-$H105 & 5964.2 & b & 8.22 & 1.76 & -84.90 & 2.10 & 20.29 & 5.00 & 480.57 & 3.54 & 4.6  \\
 & & H112 & 4618.8 & a & 0.24 & 0.04 & 1.70 & 3.60 & 38.57 & 10.75 & 6.78 & 0.11 & 6.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.15 & 0.12 & \nodata  \\
 & & H110 & 4874.2 & a & 28.57 & 3.47 & -1.80 & 1.90 & 31.58 & 4.89 & 590.60 & 8.51 & 8.4  \\
 & & H109 & 5008.9 & a & 39.41 & 5.46 & -3.70 & 1.70 & 24.93 & 4.21 & 819.99 & 12.02 & 7.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.14 & 0.09 & \nodata  \\
 & & H107 & 5293.7 & a & 28.57 & 4.11 & -0.40 & 1.70 & 24.86 & 4.28 & 549.19 & 9.07 & 7.0  \\
 & & H106 & 5444.3 & a & 31.27 & 4.61 & 1.10 & 1.50 & 20.21 & 3.88 & 568.95 & 8.99 & 6.9  \\
 & & H105 & 5600.6 & a & 21.73 & 3.59 & -0.50 & 2.30 & 26.70 & 7.31 & 519.18 & 7.57 & 6.6  \\
 & & H104 & 5762.9 & a & 34.15 & 4.27 & 0.30 & 1.00 & 16.37 & 2.36 & 525.87 & 7.73 & 7.9  \\
 & & H103 & 5931.5 & a & 35.64 & 3.69 & 1.40 & 1.20 & 23.84 & 2.96 & 492.28 & 7.96 & 9.7  \\
 & & H102 & 6106.9 & a & 21.14 & 3.44 & 1.90 & 1.90 & 23.23 & 4.71 & 456.48 & 7.26 & 6.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.85 & 12.37 & \nodata  \\
 & & H100 & 6478.8 & a & 36.17 & 4.34 & 0.00 & 1.00 & 16.96 & 2.36 & 442.60 & 7.99 & 8.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 512.45 & 20.22 & \nodata  \\
 & & H94 & 7792.9 & a & 37.30 & 3.77 & 2.10 & 1.10 & 23.19 & 2.80 & 382.29 & 8.05 & 9.9  \\
 & & H93 & 8045.6 & a & 206.09 & 32.17 & -82.30 & 1.70 & 22.13 & 4.08 & 1253.77 & 67.31 & 6.4  \\
 & & H92 & 8309.4 & a & 36.18 & 4.79 & -1.00 & 1.50 & 23.21 & 3.82 & 393.40 & 10.11 & 7.6  \\
 & & H91 & 8584.8 & a & 29.42 & 4.65 & 3.20 & 4.80 & 37.26 & 24.70 & 436.73 & 9.50 & 8.4  \\
 & & H89 & 9173.3 & a & 33.68 & 4.83 & 0.10 & 1.70 & 23.68 & 4.15 & 468.14 & 10.35 & 7.0  \\
 & & H88 & 9487.8 & a & 31.26 & 3.27 & 1.40 & 1.30 & 25.12 & 3.09 & 397.51 & 7.30 & 9.5  \\
G331.417$-$00.354 & shrds731 & H88$-$H112 & 6547.1 & a & 18.88 & 0.35 & -67.90 & 0.20 & 22.89 & 0.49 & 155.80 & 0.75 & 53.2  \\
 & & H100$-$H112 & 5402.1 & a & 13.17 & 0.41 & -67.70 & 0.30 & 22.74 & 0.82 & 137.17 & 0.88 & 31.5  \\
 & & H88$-$H95 & 8571.0 & a & 29.00 & 0.62 & -68.10 & 0.20 & 23.02 & 0.57 & 188.73 & 1.33 & 46.4  \\
 & & H106$-$H112 & 4991.3 & a & 10.55 & 0.48 & -67.50 & 0.50 & 23.45 & 1.23 & 128.08 & 1.04 & 21.8  \\
 & & H100$-$H105 & 6015.7 & a & 17.13 & 0.72 & -67.80 & 0.50 & 22.15 & 1.07 & 150.74 & 1.51 & 23.6  \\
 & & H112 & 4618.8 & a & 6.86 & 1.21 & -67.80 & 2.20 & 25.00 & 5.39 & 113.30 & 2.66 & 5.7  \\
 & & H111 & 4744.2 & a & 8.68 & 1.06 & -70.30 & 1.60 & 26.89 & 3.96 & 124.37 & 2.42 & 8.2  \\
 & & H110 & 4874.2 & a & 11.23 & 1.10 & -66.40 & 1.20 & 25.28 & 2.89 & 135.51 & 2.48 & 10.1  \\
 & & H109 & 5008.9 & a & 10.14 & 1.82 & -67.90 & 2.00 & 22.48 & 5.11 & 125.43 & 3.77 & 5.6  \\
 & & H108 & 5148.7 & a & 10.11 & 1.69 & -68.80 & 1.90 & 23.31 & 4.75 & 114.31 & 3.60 & 6.0  \\
 & & H107 & 5293.7 & a & 11.83 & 1.26 & -66.20 & 1.30 & 24.40 & 3.23 & 134.79 & 2.73 & 9.5  \\
 & & H106 & 5444.3 & a & 15.05 & 1.42 & -67.30 & 1.00 & 22.54 & 2.49 & 139.74 & 3.01 & 10.5  \\
 & & H105 & 5600.6 & a & 16.69 & 1.57 & -67.80 & 1.10 & 24.44 & 2.69 & 130.53 & 3.47 & 10.5  \\
 & & H104 & 5762.9 & a & 13.08 & 1.89 & -65.00 & 1.40 & 20.20 & 3.39 & 122.66 & 3.80 & 6.8  \\
 & & H103 & 5931.5 & a & 17.12 & 1.31 & -68.30 & 0.80 & 21.04 & 1.86 & 154.04 & 2.68 & 13.0  \\
 & & H102 & 6106.9 & a & 18.98 & 1.63 & -66.60 & 0.90 & 20.93 & 2.10 & 165.82 & 3.32 & 11.6  \\
 & & H101 & 6289.1 & a & 17.82 & 1.78 & -69.40 & 1.20 & 24.76 & 2.94 & 156.30 & 3.94 & 10.0  \\
 & & H100 & 6478.8 & a & 19.08 & 2.02 & -69.40 & 1.10 & 20.42 & 2.52 & 163.54 & 4.08 & 9.4  \\
 & & H95 & 7550.6 & a & 24.95 & 1.52 & -67.70 & 0.80 & 25.52 & 1.79 & 191.37 & 3.43 & 16.3  \\
 & & H94 & 7792.9 & a & 24.83 & 2.08 & -67.30 & 0.90 & 22.93 & 2.23 & 180.36 & 4.46 & 11.8  \\
 & & H93 & 8045.6 & a & 29.41 & 2.52 & -68.00 & 1.00 & 24.93 & 2.48 & 199.75 & 5.63 & 11.5  \\
 & & H92 & 8309.4 & a & 26.08 & 1.75 & -68.40 & 0.80 & 22.95 & 1.79 & 193.19 & 3.76 & 14.7  \\
 & & H91 & 8584.8 & a & 31.91 & 1.65 & -68.60 & 0.50 & 20.66 & 1.23 & 196.72 & 3.36 & 19.1  \\
 & & H89 & 9173.3 & a & 30.00 & 1.30 & -67.90 & 0.50 & 23.13 & 1.16 & 185.17 & 2.79 & 22.9  \\
 & & H88 & 9487.8 & a & 33.24 & 1.49 & -68.30 & 0.50 & 22.98 & 1.19 & 179.98 & 3.21 & 22.0  \\
G331.417$-$00.354 & shrds732 & H88$-$H112 & 6228.2 & a & 0.56 & 0.05 & -68.40 & 0.80 & 20.46 & 1.92 & 5.36 & 0.09 & 12.2  \\
 & & H100$-$H112 & 6228.2 & a & 0.56 & 0.05 & -68.40 & 0.80 & 20.46 & 1.92 & 5.36 & 0.09 & 12.2  \\
 & & H106$-$H112 & 4955.6 & a & 11.42 & 1.18 & -68.40 & 1.10 & 22.22 & 2.70 & 120.74 & 2.47 & 9.7  \\
 & & H100$-$H105 & 6270.5 & a & 0.22 & 0.02 & -68.00 & 1.20 & 21.86 & 2.87 & 1.51 & 0.05 & 8.9  \\
 & & H112 & 4618.8 & a & 8.96 & 2.40 & -68.00 & 4.40 & 29.60 & 15.13 & 124.24 & 5.19 & 4.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.68 & 6.94 & \nodata  \\
 & & H110 & 4874.2 & a & 13.73 & 3.24 & -68.30 & 2.30 & 20.22 & 5.77 & 126.45 & 6.44 & 4.2  \\
 & & H109 & 5008.9 & a & 12.62 & 3.24 & -66.70 & 3.70 & 28.55 & 11.21 & 127.52 & 7.22 & 4.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.46 & 8.16 & \nodata  \\
 & & H107 & 5293.7 & a & 12.37 & 2.78 & -68.20 & 3.30 & 28.53 & 10.55 & 105.40 & 6.09 & 4.8  \\
 & & H106 & 5444.3 & a & 13.96 & 4.05 & -65.40 & 2.70 & 18.23 & 7.76 & 108.25 & 7.28 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.46 & 7.41 & \nodata  \\
 & & H104 & 5762.9 & a & 11.80 & 2.90 & -70.80 & 2.90 & 24.01 & 7.78 & 92.59 & 6.14 & 4.2  \\
 & & H103 & 5931.5 & a & 10.26 & 2.23 & -70.80 & 2.20 & 20.53 & 5.84 & 58.73 & 4.38 & 4.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.01 & 0.09 & \nodata  \\
G331.417$-$00.354 & mos040 & H88$-$H112 & 5155.8 & a & 0.44 & 0.01 & -68.10 & 0.30 & 22.75 & 0.61 & 3.53 & 0.02 & 42.6  \\
 & & H100$-$H112 & 5130.3 & a & 0.23 & 0.01 & -67.50 & 0.40 & 22.34 & 0.94 & 2.15 & 0.02 & 27.2  \\
 & & H88$-$H95 & 8474.0 & a & 28.75 & 0.79 & -68.80 & 0.30 & 23.45 & 0.74 & 183.01 & 1.71 & 36.0  \\
 & & H106$-$H112 & 5011.9 & a & 0.14 & 0.01 & -67.70 & 0.50 & 23.88 & 1.21 & 1.55 & 0.01 & 22.5  \\
 & & H100$-$H105 & 5996.7 & a & 0.88 & 0.05 & -67.30 & 0.60 & 20.40 & 1.30 & 6.53 & 0.10 & 17.9  \\
 & & H112 & 4618.8 & a & 0.20 & 0.03 & -68.80 & 1.70 & 24.61 & 4.13 & 2.61 & 0.06 & 7.1  \\
 & & H111 & 4744.2 & a & 0.17 & 0.03 & -69.00 & 2.40 & 30.68 & 6.83 & 2.93 & 0.06 & 6.8  \\
 & & H110 & 4874.2 & a & 0.24 & 0.02 & -66.60 & 1.20 & 25.34 & 2.88 & 2.69 & 0.05 & 10.3  \\
 & & H109 & 5008.9 & a & 8.10 & 1.61 & -68.70 & 2.20 & 22.41 & 6.68 & 84.42 & 3.20 & 5.3  \\
 & & H108 & 5148.7 & a & 0.02 & 0.00 & -69.10 & 1.90 & 22.82 & 4.75 & 0.12 & 0.01 & 6.0  \\
 & & H107 & 5293.7 & a & 1.71 & 0.21 & -66.30 & 1.70 & 27.71 & 4.76 & 16.39 & 0.47 & 8.5  \\
 & & H106 & 5444.3 & a & 2.11 & 0.23 & -66.70 & 1.50 & 27.69 & 3.64 & 16.32 & 0.53 & 9.3  \\
 & & H105 & 5600.6 & a & 2.61 & 0.26 & -66.90 & 1.20 & 24.82 & 2.89 & 16.30 & 0.57 & 10.1  \\
 & & H104 & 5762.9 & a & 10.03 & 1.93 & -64.50 & 1.30 & 14.17 & 3.25 & 58.82 & 3.23 & 5.2  \\
 & & H103 & 5931.5 & a & 0.33 & 0.03 & -67.60 & 1.00 & 19.07 & 2.26 & 2.65 & 0.07 & 9.7  \\
 & & H102 & 6106.9 & a & 16.98 & 1.51 & -66.00 & 0.90 & 20.17 & 2.09 & 127.96 & 3.03 & 11.2  \\
 & & H101 & 6289.1 & a & 0.37 & 0.07 & -66.10 & 0.80 & 8.15 & 1.83 & 1.54 & 0.09 & 5.1  \\
 & & H100 & 6478.8 & a & 15.07 & 2.13 & -70.90 & 1.30 & 18.95 & 3.19 & 112.49 & 4.13 & 7.0  \\
 & & H95 & 7550.6 & a & 25.12 & 1.85 & -68.30 & 0.90 & 24.58 & 2.10 & 176.91 & 4.11 & 13.4  \\
 & & H94 & 7792.9 & a & 19.56 & 2.69 & -68.40 & 1.30 & 18.90 & 3.05 & 143.16 & 5.22 & 7.2  \\
 & & H93 & 8045.6 & a & 77.76 & 7.46 & -71.30 & 1.00 & 22.25 & 2.52 & 512.92 & 15.65 & 10.4  \\
 & & H92 & 8309.4 & a & 24.23 & 1.93 & -68.80 & 1.10 & 27.24 & 2.59 & 170.56 & 4.46 & 12.5  \\
 & & H91 & 8584.8 & a & 28.19 & 1.99 & -69.40 & 0.70 & 20.40 & 1.67 & 165.84 & 4.03 & 14.0  \\
 & & H89 & 9173.3 & a & 26.62 & 2.00 & -66.60 & 1.00 & 27.13 & 2.44 & 174.42 & 4.62 & 13.3  \\
 & & H88 & 9487.8 & a & 33.60 & 2.05 & -68.80 & 0.70 & 23.64 & 1.68 & 174.43 & 4.47 & 16.2  \\
G331.417$-$00.354 & mos041 & H88$-$H112 & 5178.4 & a & 5.48 & 0.13 & -68.00 & 0.30 & 21.83 & 0.62 & 43.22 & 0.28 & 40.5  \\
 & & H100$-$H112 & 4862.7 & a & 2.87 & 0.11 & -67.70 & 0.40 & 21.46 & 0.94 & 26.60 & 0.23 & 26.0  \\
 & & H88$-$H95 & 8458.3 & a & 32.72 & 0.94 & -68.20 & 0.30 & 22.46 & 0.74 & 215.83 & 1.99 & 34.5  \\
 & & H106$-$H112 & 4778.2 & a & 1.74 & 0.08 & -67.70 & 0.50 & 22.55 & 1.26 & 18.21 & 0.18 & 20.5  \\
 & & H100$-$H105 & 6011.9 & a & 18.26 & 1.06 & -67.60 & 0.60 & 19.98 & 1.34 & 140.67 & 2.12 & 17.0  \\
 & & H112 & 4618.8 & a & 2.63 & 0.41 & -66.80 & 1.70 & 22.25 & 4.13 & 29.72 & 0.87 & 6.3  \\
 & & H111 & 4744.2 & a & 0.26 & 0.04 & -70.30 & 2.00 & 25.04 & 5.83 & 3.70 & 0.09 & 6.5  \\
 & & H110 & 4874.2 & a & 3.45 & 0.37 & -66.40 & 1.40 & 25.81 & 3.32 & 36.04 & 0.84 & 9.2  \\
 & & H109 & 5008.9 & a & 12.67 & 2.92 & -69.80 & 3.60 & 26.76 & 14.71 & 141.09 & 5.67 & 5.1  \\
 & & H108 & 5148.7 & a & 11.07 & 1.99 & -70.00 & 2.30 & 25.75 & 5.53 & 91.21 & 4.48 & 5.5  \\
 & & H107 & 5293.7 & a & 20.27 & 2.06 & -65.60 & 1.30 & 25.24 & 3.09 & 213.01 & 4.58 & 9.8  \\
 & & H106 & 5444.3 & a & 21.45 & 2.00 & -68.60 & 1.00 & 21.87 & 2.38 & 180.59 & 4.17 & 10.6  \\
 & & H105 & 5600.6 & a & 21.89 & 2.45 & -68.70 & 1.30 & 23.15 & 3.09 & 167.14 & 5.24 & 8.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.96 & 5.02 & \nodata  \\
 & & H103 & 5931.5 & a & 17.79 & 1.73 & -67.50 & 1.00 & 20.40 & 2.33 & 144.62 & 3.48 & 10.2  \\
 & & H102 & 6106.9 & a & 20.91 & 1.99 & -65.80 & 0.90 & 19.28 & 2.13 & 153.28 & 3.90 & 10.4  \\
 & & H101 & 6289.1 & a & 15.51 & 2.81 & -69.20 & 2.00 & 21.75 & 5.38 & 109.20 & 5.62 & 5.7  \\
 & & H100 & 6478.8 & a & 18.46 & 2.76 & -71.10 & 1.40 & 18.49 & 3.22 & 134.17 & 5.29 & 6.6  \\
 & & H95 & 7550.6 & a & 27.80 & 2.08 & -68.40 & 0.90 & 24.57 & 2.14 & 195.19 & 4.62 & 13.2  \\
 & & H94 & 7792.9 & a & 7.03 & 1.34 & -68.20 & 1.80 & 18.90 & 5.47 & 57.78 & 2.43 & 5.6  \\
 & & H93 & 8045.6 & a & 11.54 & 2.16 & -69.60 & 1.60 & 17.77 & 4.19 & 78.65 & 3.98 & 5.4  \\
 & & H92 & 8309.4 & a & 125.62 & 9.97 & -63.90 & 1.10 & 28.59 & 2.68 & 962.77 & 23.70 & 12.5  \\
 & & H91 & 8584.8 & a & 89.62 & 4.30 & -69.00 & 0.50 & 20.56 & 1.14 & 540.55 & 8.73 & 20.6  \\
 & & H89 & 9173.3 & a & 7.68 & 0.74 & -65.60 & 1.30 & 27.29 & 3.15 & 53.29 & 1.71 & 10.4  \\
 & & H88 & 9487.8 & a & 104.96 & 5.91 & -69.10 & 0.60 & 21.75 & 1.42 & 624.51 & 12.35 & 17.5  \\
G331.468$-$00.262 & shrds732 & H88$-$H112 & 6397.6 & a & 13.15 & 0.38 & -99.70 & 0.20 & 17.51 & 0.58 & 95.93 & 0.71 & 34.4  \\
 & & H100$-$H112 & 5524.9 & a & 12.62 & 0.45 & -99.90 & 0.30 & 17.57 & 0.73 & 105.10 & 0.85 & 27.5  \\
 & & H88$-$H95 & 8512.5 & a & 14.48 & 0.69 & -99.30 & 0.40 & 17.43 & 0.96 & 73.69 & 1.29 & 20.8  \\
 & & H106$-$H112 & 4974.0 & a & 11.33 & 0.72 & -99.90 & 0.60 & 18.31 & 1.34 & 108.06 & 1.37 & 15.7  \\
 & & H100$-$H105 & 6055.7 & a & 13.97 & 0.67 & -100.00 & 0.40 & 16.85 & 0.94 & 102.25 & 1.24 & 20.5  \\
 & & H112 & 4618.8 & a & 9.62 & 1.77 & -102.30 & 1.60 & 17.72 & 3.87 & 109.51 & 3.30 & 5.4  \\
 & & H111 & 4744.2 & a & 11.24 & 1.81 & -99.80 & 1.50 & 18.82 & 3.76 & 115.16 & 3.44 & 6.3  \\
 & & H110 & 4874.2 & a & 10.81 & 1.97 & -102.00 & 1.40 & 15.89 & 3.38 & 105.80 & 3.51 & 5.4  \\
 & & H109 & 5008.9 & a & 13.04 & 1.88 & -98.70 & 1.30 & 18.92 & 3.19 & 106.38 & 3.64 & 6.9  \\
 & & H108 & 5148.7 & a & 13.12 & 2.26 & -99.00 & 1.40 & 16.90 & 3.75 & 109.93 & 4.04 & 5.9  \\
 & & H107 & 5293.7 & a & 12.24 & 1.83 & -98.80 & 1.60 & 21.39 & 3.86 & 107.20 & 3.75 & 6.7  \\
 & & H106 & 5444.3 & a & 12.25 & 2.44 & -98.10 & 1.30 & 13.16 & 3.04 & 99.37 & 3.97 & 5.0  \\
 & & H105 & 5600.6 & a & 11.02 & 2.17 & -94.00 & 2.40 & 22.99 & 7.69 & 79.06 & 4.23 & 5.5  \\
 & & H104 & 5762.9 & a & 14.04 & 1.69 & -100.70 & 0.90 & 15.50 & 2.16 & 102.45 & 2.98 & 8.2  \\
 & & H103 & 5931.5 & a & 13.39 & 1.55 & -99.60 & 1.10 & 18.77 & 2.52 & 107.67 & 3.01 & 8.5  \\
 & & H102 & 6106.9 & a & 14.24 & 1.70 & -99.70 & 1.10 & 18.78 & 2.60 & 113.76 & 3.29 & 8.3  \\
 & & H101 & 6289.1 & a & 15.66 & 1.58 & -100.90 & 0.80 & 16.04 & 1.87 & 99.56 & 2.83 & 9.8  \\
 & & H100 & 6478.8 & a & 14.20 & 1.85 & -99.60 & 1.00 & 15.14 & 2.28 & 95.01 & 3.21 & 7.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & 13.15 & 1.51 & -99.10 & 1.10 & 19.79 & 2.79 & 83.62 & 2.94 & 8.8  \\
 & & H92 & 8309.4 & a & 6.89 & 1.23 & -101.50 & 2.10 & 23.89 & 5.65 & 43.11 & 2.61 & 5.7  \\
 & & H91 & 8584.8 & a & 19.54 & 1.95 & -99.60 & 0.70 & 15.18 & 1.75 & 97.50 & 3.41 & 9.9  \\
 & & H89 & 9173.3 & a & 20.37 & 1.73 & -99.50 & 0.70 & 16.47 & 1.62 & 93.93 & 3.14 & 11.6  \\
 & & H88 & 9487.8 & a & 21.95 & 1.92 & -98.90 & 0.70 & 16.83 & 1.70 & 95.62 & 3.53 & 11.3  \\
G331.468$-$00.262 & shrds735 & H88$-$H112 & 5316.0 & a & 0.03 & 0.00 & -101.90 & 0.80 & 18.17 & 1.90 & 0.21 & 0.00 & 10.9  \\
 & & H100$-$H112 & 5238.3 & a & 0.03 & 0.00 & -102.10 & 0.80 & 17.31 & 1.84 & 0.21 & 0.00 & 10.8  \\
 & & H88$-$H95 & 7906.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.03 & \nodata  \\
 & & H106$-$H112 & 4896.9 & a & 0.03 & 0.00 & -103.40 & 1.00 & 17.70 & 2.31 & 0.22 & 0.01 & 8.7  \\
 & & H100$-$H105 & 5906.0 & a & 0.03 & 0.00 & -99.50 & 1.30 & 18.89 & 2.96 & 0.20 & 0.01 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.04 & 0.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.84 & 0.61 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & 0.05 & 0.01 & -97.40 & 2.20 & 22.63 & 5.56 & 0.20 & 0.02 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.05 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.09 & \nodata  \\
G331.468$-$00.262 & mos040 & H88$-$H112 & 5269.8 & a & 0.22 & 0.01 & -100.10 & 0.30 & 17.87 & 0.59 & 1.76 & 0.01 & 34.5  \\
 & & H100$-$H112 & 5151.4 & a & 0.17 & 0.01 & -100.40 & 0.30 & 17.84 & 0.74 & 1.52 & 0.01 & 27.5  \\
 & & H88$-$H95 & 7740.3 & a & 1.34 & 0.06 & -99.30 & 0.40 & 17.93 & 0.95 & 6.81 & 0.12 & 21.6  \\
 & & H106$-$H112 & 5141.5 & a & 0.09 & 0.00 & -100.40 & 0.50 & 18.40 & 1.23 & 0.89 & 0.01 & 17.0  \\
 & & H100$-$H105 & 5990.0 & a & 7.46 & 0.35 & -100.40 & 0.40 & 17.21 & 0.93 & 55.00 & 0.65 & 21.1  \\
 & & H112 & 4618.8 & a & 2.61 & 0.44 & -102.00 & 1.30 & 15.80 & 3.22 & 34.06 & 0.78 & 5.9  \\
 & & H111 & 4744.2 & a & 2.22 & 0.29 & -100.10 & 1.20 & 18.56 & 2.86 & 26.36 & 0.56 & 7.5  \\
 & & H110 & 4874.2 & a & 1.87 & 0.28 & -102.00 & 1.30 & 17.45 & 3.01 & 19.46 & 0.52 & 6.7  \\
 & & H109 & 5008.9 & a & 4.52 & 0.61 & -100.10 & 1.50 & 22.24 & 3.63 & 35.40 & 1.27 & 7.4  \\
 & & H108 & 5148.7 & a & 0.01 & 0.00 & -100.30 & 1.20 & 16.36 & 2.99 & 0.10 & 0.00 & 6.4  \\
 & & H107 & 5293.7 & a & 3.18 & 0.39 & -99.30 & 1.30 & 20.80 & 3.05 & 26.88 & 0.80 & 8.0  \\
 & & H106 & 5444.3 & a & 4.37 & 0.81 & -99.10 & 1.30 & 14.16 & 3.05 & 41.21 & 1.37 & 5.3  \\
 & & H105 & 5600.6 & a & 4.21 & 0.78 & -97.20 & 2.20 & 23.17 & 6.18 & 34.42 & 1.60 & 5.6  \\
 & & H104 & 5762.9 & a & 6.93 & 0.70 & -101.00 & 0.80 & 15.80 & 1.84 & 47.27 & 1.25 & 9.8  \\
 & & H103 & 5931.5 & a & 6.30 & 0.70 & -100.30 & 1.00 & 19.24 & 2.48 & 54.60 & 1.38 & 8.9  \\
 & & H102 & 6106.9 & a & 10.23 & 1.10 & -100.20 & 1.00 & 19.73 & 2.47 & 81.36 & 2.20 & 9.2  \\
 & & H101 & 6289.1 & a & 8.17 & 0.83 & -101.00 & 0.80 & 16.57 & 1.93 & 50.60 & 1.51 & 9.8  \\
 & & H100 & 6478.8 & a & 10.61 & 1.26 & -100.10 & 0.90 & 16.06 & 2.21 & 69.31 & 2.26 & 8.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & 10.07 & 1.15 & -99.60 & 1.10 & 20.50 & 2.79 & 64.55 & 2.31 & 8.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & 9.56 & 1.50 & -100.00 & 1.70 & 22.21 & 4.17 & 63.39 & 3.14 & 6.4  \\
 & & H91 & 8584.8 & a & 14.41 & 1.49 & -99.20 & 0.80 & 15.90 & 1.90 & 73.26 & 2.66 & 9.6  \\
 & & H89 & 9173.3 & a & 17.77 & 1.42 & -99.40 & 0.70 & 17.47 & 1.61 & 78.01 & 2.66 & 12.4  \\
 & & H88 & 9487.8 & a & 18.16 & 1.61 & -98.60 & 0.70 & 16.85 & 1.73 & 73.87 & 2.96 & 11.1  \\
G331.500$-$00.491 & shrds734 & H88$-$H112 & 6798.0 & a & 4.12 & 0.56 & -7.90 & 1.80 & 26.99 & 4.41 & 66.72 & 1.28 & 7.4  \\
 & & H100$-$H112 & 5568.3 & a & 3.64 & 0.81 & -8.50 & 3.00 & 26.97 & 8.22 & 61.66 & 1.80 & 4.6  \\
 & & H88$-$H95 & 8727.4 & a & 5.21 & 0.86 & -7.10 & 2.60 & 31.39 & 8.14 & 74.37 & 1.98 & 6.5  \\
 & & H106$-$H112 & 5058.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.48 & 2.62 & \nodata  \\
 & & H100$-$H105 & 5974.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.61 & 2.22 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.06 & 6.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.82 & 6.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.31 & 7.60 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.65 & 6.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.98 & 9.56 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.19 & 5.66 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.06 & 5.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.08 & 4.69 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.84 & 4.44 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.55 & 4.61 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.42 & 4.76 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.97 & 5.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.07 & 5.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.95 & 5.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.70 & 4.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.53 & 4.49 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.11 & 4.95 & \nodata  \\
G331.500$-$00.491 & mos040 & H88$-$H112 & 5294.3 & a & 0.01 & 0.00 & -8.50 & 2.10 & 27.09 & 5.30 & 0.21 & 0.00 & 6.2  \\
 & & H100$-$H112 & 5288.6 & a & 0.01 & 0.00 & -10.20 & 3.10 & 32.08 & 8.13 & 0.14 & 0.00 & 5.1  \\
 & & H88$-$H95 & 8633.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.64 & 1.53 & \nodata  \\
 & & H106$-$H112 & 5025.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.00 & \nodata  \\
 & & H100$-$H105 & 5775.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.71 & 0.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1123.43 & 302.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.37 & 1.80 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.61 & 3.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.13 & 3.50 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.36 & 3.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.21 & 3.82 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.75 & 4.71 & \nodata  \\
G331.520$-$00.076 & shrds729 & H88$-$H112 & 4873.9 & a & 260.74 & 9.34 & -92.20 & 0.50 & 25.87 & 1.07 & 3719.66 & 21.27 & 27.6  \\
 & & H100$-$H112 & 4873.9 & a & 260.99 & 9.20 & -92.20 & 0.50 & 26.06 & 1.06 & 3718.52 & 21.02 & 28.1  \\
 & & H106$-$H112 & 4873.9 & a & 254.70 & 10.48 & -92.10 & 0.50 & 24.27 & 1.16 & 3720.59 & 23.11 & 24.0  \\
 & & H112 & 4618.8 & a & 420.70 & 24.75 & -91.00 & 0.70 & 24.93 & 1.70 & 6309.71 & 55.24 & 16.8  \\
 & & H111 & 4744.2 & a & 291.13 & 23.48 & -92.80 & 0.90 & 23.08 & 2.16 & 4312.71 & 50.48 & 12.3  \\
 & & H110 & 4874.2 & a & 205.81 & 17.42 & -92.10 & 1.00 & 24.71 & 2.44 & 3148.83 & 38.69 & 11.7  \\
 & & H107 & 5293.7 & a & 98.04 & 13.42 & -94.50 & 1.70 & 26.01 & 4.14 & 1184.40 & 30.60 & 7.2  \\
G331.520$-$00.076 & shrds733 & H88$-$H112 & 6289.9 & a & 1564.41 & 4.07 & -91.20 & 0.00 & 27.70 & 0.08 & 19982.50 & 9.60 & 379.6  \\
 & & H100$-$H112 & 5392.2 & a & 1596.37 & 4.56 & -91.00 & 0.00 & 27.81 & 0.09 & 22678.23 & 10.76 & 346.2  \\
 & & H88$-$H95 & 8789.9 & a & 1483.07 & 6.38 & -91.60 & 0.10 & 27.54 & 0.14 & 12478.75 & 15.01 & 229.6  \\
 & & H106$-$H112 & 5040.9 & a & 1654.05 & 6.85 & -91.00 & 0.10 & 27.58 & 0.13 & 24524.78 & 16.12 & 238.6  \\
 & & H100$-$H105 & 5976.1 & a & 1496.95 & 7.47 & -91.20 & 0.10 & 28.05 & 0.16 & 19608.30 & 17.73 & 197.9  \\
 & & H112 & 4618.8 & a & 1727.76 & 20.26 & -90.80 & 0.20 & 27.18 & 0.37 & 27839.64 & 47.32 & 84.3  \\
 & & H111 & 4744.2 & a & 1702.82 & 21.49 & -91.00 & 0.20 & 28.69 & 0.42 & 27070.90 & 51.56 & 78.3  \\
 & & H110 & 4874.2 & a & 1713.06 & 19.84 & -90.80 & 0.20 & 26.57 & 0.36 & 26162.74 & 45.80 & 85.3  \\
 & & H109 & 5008.9 & a & 1711.64 & 15.02 & -91.10 & 0.10 & 27.59 & 0.28 & 24783.46 & 35.35 & 112.6  \\
 & & H108 & 5148.7 & a & 1390.96 & 17.49 & -90.70 & 0.20 & 28.32 & 0.41 & 20968.92 & 41.70 & 78.6  \\
 & & H107 & 5293.7 & a & 1690.35 & 17.71 & -91.10 & 0.10 & 26.56 & 0.32 & 23194.99 & 40.88 & 94.3  \\
 & & H106 & 5444.3 & a & 1604.35 & 16.20 & -91.20 & 0.10 & 28.22 & 0.33 & 22486.22 & 38.56 & 97.9  \\
 & & H105 & 5600.6 & a & 1575.66 & 17.52 & -91.30 & 0.10 & 27.35 & 0.35 & 21011.08 & 41.06 & 88.9  \\
 & & H104 & 5762.9 & a & 1517.33 & 16.59 & -90.90 & 0.10 & 27.91 & 0.35 & 20314.83 & 39.27 & 90.4  \\
 & & H103 & 5931.5 & a & 1587.09 & 16.99 & -91.00 & 0.10 & 26.90 & 0.33 & 20138.31 & 39.48 & 92.3  \\
 & & H102 & 6106.9 & a & 1556.43 & 16.74 & -91.20 & 0.10 & 27.73 & 0.34 & 19801.75 & 39.49 & 91.9  \\
 & & H101 & 6289.1 & a & 1263.30 & 16.69 & -91.40 & 0.20 & 30.10 & 0.46 & 17129.61 & 41.02 & 74.8  \\
 & & H100 & 6478.8 & a & 1498.20 & 21.09 & -91.30 & 0.20 & 27.36 & 0.45 & 18670.12 & 49.41 & 70.2  \\
 & & H95 & 7550.6 & a & 1173.69 & 27.07 & -91.50 & 0.30 & 28.72 & 0.77 & 11097.03 & 64.89 & 42.9  \\
 & & H94 & 7792.9 & a & 1414.44 & 24.37 & -91.80 & 0.20 & 27.16 & 0.54 & 12483.16 & 56.88 & 57.4  \\
 & & H92 & 8309.4 & a & 1557.14 & 13.18 & -91.40 & 0.10 & 27.29 & 0.27 & 13787.00 & 30.85 & 116.7  \\
 & & H91 & 8584.8 & a & 1371.56 & 22.84 & -91.30 & 0.20 & 27.06 & 0.52 & 12161.61 & 53.22 & 59.3  \\
 & & H89 & 9173.3 & a & 1463.78 & 8.72 & -91.60 & 0.10 & 27.23 & 0.19 & 12097.21 & 20.39 & 165.8  \\
 & & H88 & 9487.8 & a & 1507.10 & 11.78 & -91.60 & 0.10 & 27.15 & 0.25 & 11794.98 & 27.50 & 126.4  \\
G331.520$-$00.076 & ch185 & H88$-$H112 & 6332.9 & a & 1608.05 & 5.69 & -91.20 & 0.00 & 26.06 & 0.11 & 18374.77 & 13.02 & 279.2  \\
 & & H100$-$H112 & 5462.3 & a & 1713.50 & 7.32 & -91.00 & 0.10 & 25.66 & 0.13 & 21165.44 & 16.61 & 231.4  \\
 & & H88$-$H95 & 8814.1 & a & 1308.65 & 6.60 & -92.10 & 0.10 & 27.04 & 0.16 & 10423.34 & 15.39 & 195.8  \\
 & & H106$-$H112 & 5013.6 & a & 1783.17 & 11.20 & -90.90 & 0.10 & 25.64 & 0.19 & 23477.27 & 25.41 & 157.3  \\
 & & H100$-$H105 & 5991.1 & a & 1634.65 & 8.70 & -91.10 & 0.10 & 25.79 & 0.16 & 18438.29 & 19.80 & 185.6  \\
 & & H112 & 4618.8 & a & 1847.35 & 25.00 & -91.10 & 0.20 & 25.51 & 0.40 & 25882.21 & 56.58 & 73.0  \\
 & & H111 & 4744.2 & a & 1807.82 & 28.29 & -90.90 & 0.20 & 25.18 & 0.45 & 25573.62 & 63.60 & 63.1  \\
 & & H110 & 4874.2 & a & 1855.68 & 21.94 & -90.90 & 0.10 & 25.52 & 0.35 & 24947.88 & 49.65 & 83.6  \\
 & & H109 & 5008.9 & a & 1943.13 & 26.85 & -90.80 & 0.20 & 25.86 & 0.41 & 24465.99 & 61.17 & 71.5  \\
 & & H108 & 5148.7 & a & 1497.94 & 26.56 & -90.60 & 0.20 & 26.37 & 0.54 & 19911.93 & 61.10 & 55.7  \\
 & & H107 & 5293.7 & a & 1741.17 & 23.71 & -91.10 & 0.20 & 25.17 & 0.40 & 21818.22 & 53.28 & 72.6  \\
 & & H106 & 5444.3 & a & 1724.85 & 23.70 & -90.90 & 0.20 & 25.93 & 0.41 & 20985.27 & 54.07 & 71.9  \\
 & & H105 & 5600.6 & a & 1783.46 & 23.19 & -91.00 & 0.20 & 24.85 & 0.37 & 20770.98 & 51.79 & 76.0  \\
 & & H104 & 5762.9 & a & 1724.18 & 27.87 & -91.00 & 0.20 & 25.04 & 0.47 & 19838.91 & 62.47 & 61.1  \\
 & & H103 & 5931.5 & a & 1605.79 & 17.95 & -91.10 & 0.10 & 25.24 & 0.33 & 18624.48 & 40.41 & 88.4  \\
 & & H102 & 6106.9 & a & 1560.02 & 16.09 & -91.00 & 0.10 & 25.79 & 0.31 & 17432.15 & 36.61 & 95.8  \\
 & & H100 & 6478.8 & a & 1495.95 & 21.36 & -91.40 & 0.20 & 25.49 & 0.42 & 16380.36 & 48.30 & 69.2  \\
 & & H94 & 7792.9 & a & 1045.34 & 19.25 & -92.30 & 0.20 & 27.43 & 0.58 & 8660.66 & 45.17 & 53.7  \\
 & & H92 & 8309.4 & a & 1400.40 & 19.57 & -91.90 & 0.20 & 26.16 & 0.42 & 11436.44 & 44.83 & 70.7  \\
 & & H91 & 8584.8 & a & 1384.82 & 14.77 & -91.80 & 0.10 & 25.57 & 0.31 & 11766.00 & 33.45 & 92.7  \\
 & & H89 & 9173.3 & a & 1358.18 & 16.84 & -91.90 & 0.20 & 26.44 & 0.38 & 10927.87 & 38.79 & 79.7  \\
 & & H88 & 9487.8 & a & 1244.59 & 13.04 & -92.30 & 0.10 & 26.73 & 0.32 & 9513.05 & 30.21 & 94.3  \\
G331.520$-$00.076 & shrds736 & H88$-$H112 & 6064.1 & a & 1441.91 & 6.23 & -91.20 & 0.10 & 27.97 & 0.14 & 18986.31 & 14.77 & 228.6  \\
 & & H100$-$H112 & 5387.2 & a & 1503.95 & 7.71 & -91.10 & 0.10 & 28.02 & 0.17 & 21396.87 & 18.28 & 192.8  \\
 & & H88$-$H95 & 8483.7 & a & 1217.71 & 7.84 & -91.60 & 0.10 & 27.47 & 0.20 & 10371.81 & 18.40 & 153.6  \\
 & & H106$-$H112 & 5008.2 & a & 1578.64 & 9.75 & -91.00 & 0.10 & 27.37 & 0.20 & 23130.25 & 22.86 & 160.0  \\
 & & H100$-$H105 & 5927.6 & a & 1400.01 & 10.16 & -91.10 & 0.10 & 28.98 & 0.24 & 18926.45 & 24.50 & 136.2  \\
 & & H112 & 4618.8 & a & 1656.41 & 25.58 & -91.00 & 0.20 & 26.36 & 0.47 & 25423.19 & 58.84 & 64.0  \\
 & & H111 & 4744.2 & a & 1546.57 & 20.27 & -90.90 & 0.20 & 27.39 & 0.41 & 24871.96 & 47.53 & 75.4  \\
 & & H110 & 4874.2 & a & 1615.02 & 22.96 & -91.00 & 0.20 & 26.63 & 0.44 & 24483.61 & 53.07 & 69.5  \\
 & & H109 & 5008.9 & a & 1414.89 & 28.88 & -91.20 & 0.30 & 25.83 & 0.61 & 19092.58 & 65.76 & 48.4  \\
 & & H108 & 5148.7 & a & 1578.73 & 19.61 & -91.00 & 0.20 & 27.56 & 0.40 & 22921.95 & 46.12 & 79.6  \\
 & & H107 & 5293.7 & a & 1653.71 & 28.48 & -91.10 & 0.20 & 26.53 & 0.53 & 22717.27 & 65.70 & 57.4  \\
 & & H106 & 5444.3 & a & 1474.27 & 22.02 & -91.20 & 0.20 & 27.93 & 0.48 & 20366.61 & 52.13 & 66.2  \\
 & & H105 & 5600.6 & a & 1503.94 & 17.89 & -90.90 & 0.20 & 28.66 & 0.39 & 20485.62 & 42.90 & 83.1  \\
 & & H104 & 5762.9 & a & 1513.69 & 22.68 & -90.90 & 0.20 & 27.87 & 0.48 & 20039.31 & 53.63 & 66.0  \\
 & & H103 & 5931.5 & a & 1559.79 & 24.67 & -91.20 & 0.20 & 27.11 & 0.50 & 19901.90 & 57.54 & 62.5  \\
 & & H102 & 6106.9 & a & 1392.89 & 21.37 & -91.20 & 0.20 & 28.87 & 0.51 & 19199.71 & 51.45 & 64.4  \\
 & & H101 & 6289.1 & a & 896.01 & 18.80 & -91.60 & 0.30 & 33.65 & 0.82 & 13869.79 & 48.80 & 47.2  \\
 & & H100 & 6478.8 & a & 1570.42 & 27.27 & -91.20 & 0.20 & 28.22 & 0.57 & 18217.82 & 64.89 & 56.9  \\
 & & H95 & 7550.6 & a & 1155.23 & 34.20 & -90.90 & 0.40 & 27.13 & 0.93 & 9342.21 & 79.78 & 33.4  \\
 & & H94 & 7792.9 & a & 1386.58 & 24.94 & -91.80 & 0.20 & 26.46 & 0.55 & 13421.28 & 57.44 & 55.0  \\
 & & H93 & 8045.6 & a & 249.03 & 11.61 & -96.00 & 0.70 & 28.61 & 1.55 & 2365.01 & 27.75 & 21.3  \\
 & & H92 & 8309.4 & a & 1310.37 & 20.77 & -91.60 & 0.20 & 27.35 & 0.50 & 11887.01 & 48.66 & 62.3  \\
 & & H91 & 8584.8 & a & 1435.74 & 22.91 & -91.40 & 0.20 & 26.93 & 0.50 & 11962.49 & 53.25 & 61.9  \\
 & & H89 & 9173.3 & a & 1438.34 & 19.69 & -91.40 & 0.20 & 26.34 & 0.42 & 11180.26 & 45.26 & 72.2  \\
 & & H88 & 9487.8 & a & 1145.90 & 18.87 & -91.70 & 0.20 & 27.74 & 0.53 & 8931.21 & 44.51 & 60.0  \\
G331.520$-$00.076 & shrds737 & H88$-$H112 & 4950.1 & a & 75.52 & 4.30 & -89.50 & 0.70 & 24.46 & 1.62 & 1288.49 & 9.50 & 17.4  \\
 & & H100$-$H112 & 4950.1 & a & 75.52 & 4.30 & -89.50 & 0.70 & 24.46 & 1.62 & 1288.49 & 9.50 & 17.4  \\
 & & H106$-$H112 & 4950.1 & a & 75.52 & 4.30 & -89.50 & 0.70 & 24.46 & 1.62 & 1288.49 & 9.50 & 17.4  \\
 & & H112 & 4618.8 & a & 321.51 & 26.63 & -90.70 & 0.90 & 22.59 & 2.20 & 5680.63 & 56.43 & 12.0  \\
 & & H111 & 4744.2 & a & 153.56 & 15.14 & -88.60 & 1.20 & 25.42 & 2.93 & 2503.51 & 34.08 & 10.1  \\
 & & H110 & 4874.2 & a & 63.36 & 9.10 & -88.60 & 1.30 & 18.03 & 3.02 & 971.23 & 17.26 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.34 & 13.76 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.03 & 3.31 & \nodata  \\
G331.520$-$00.076 & shrds738 & H88$-$H112 & 5529.4 & a & 1473.06 & 7.95 & -91.00 & 0.10 & 26.11 & 0.16 & 18835.06 & 18.19 & 183.2  \\
 & & H100$-$H112 & 5273.8 & a & 1524.21 & 8.67 & -91.00 & 0.10 & 26.11 & 0.17 & 19850.04 & 19.85 & 173.7  \\
 & & H88$-$H95 & 8454.3 & a & 886.07 & 16.60 & -90.60 & 0.20 & 25.87 & 0.56 & 7219.68 & 37.83 & 52.7  \\
 & & H106$-$H112 & 4986.3 & a & 1559.62 & 9.46 & -91.00 & 0.10 & 26.08 & 0.18 & 21329.07 & 21.63 & 163.0  \\
 & & H100$-$H105 & 5810.4 & a & 1458.08 & 13.13 & -91.10 & 0.10 & 26.20 & 0.27 & 17077.70 & 30.11 & 109.7  \\
 & & H112 & 4618.8 & a & 1660.18 & 32.17 & -90.80 & 0.20 & 24.93 & 0.56 & 24502.84 & 71.95 & 51.0  \\
 & & H111 & 4744.2 & a & 1551.14 & 22.80 & -91.10 & 0.20 & 25.67 & 0.44 & 22961.03 & 51.75 & 67.2  \\
 & & H110 & 4874.2 & a & 1720.92 & 29.65 & -90.80 & 0.20 & 25.29 & 0.50 & 23464.60 & 66.80 & 57.4  \\
 & & H109 & 5008.9 & a & 1726.19 & 27.83 & -91.30 & 0.20 & 25.86 & 0.48 & 22479.19 & 63.41 & 61.3  \\
 & & H108 & 5148.7 & a & 981.02 & 25.56 & -91.00 & 0.40 & 27.58 & 0.83 & 13469.56 & 60.15 & 37.9  \\
 & & H107 & 5293.7 & a & 1503.36 & 27.25 & -91.00 & 0.20 & 24.89 & 0.52 & 19799.87 & 60.90 & 54.5  \\
 & & H106 & 5444.3 & a & 1575.80 & 26.48 & -90.90 & 0.20 & 25.95 & 0.50 & 19854.50 & 60.43 & 58.8  \\
 & & H105 & 5600.6 & a & 1409.40 & 23.88 & -91.30 & 0.20 & 26.06 & 0.51 & 17639.26 & 54.62 & 58.3  \\
 & & H104 & 5762.9 & a & 1473.34 & 21.34 & -91.00 & 0.20 & 26.47 & 0.44 & 17093.70 & 49.20 & 68.2  \\
 & & H103 & 5931.5 & a & 1476.00 & 26.20 & -90.60 & 0.20 & 25.77 & 0.53 & 16874.01 & 59.60 & 55.7  \\
 & & H102 & 6106.9 & a & 1484.45 & 29.42 & -90.90 & 0.20 & 25.51 & 0.58 & 16443.25 & 66.57 & 49.9  \\
 & & H100 & 6478.8 & a & 1431.67 & 27.33 & -91.20 & 0.20 & 25.32 & 0.56 & 15189.35 & 61.60 & 51.8  \\
 & & H94 & 7792.9 & a & 1071.29 & 32.23 & -91.20 & 0.40 & 26.61 & 0.92 & 9802.22 & 74.47 & 32.9  \\
 & & H92 & 8309.4 & a & 1017.40 & 34.16 & -90.80 & 0.40 & 26.65 & 1.04 & 7934.67 & 78.87 & 29.5  \\
 & & H91 & 8584.8 & a & 874.96 & 34.81 & -90.70 & 0.50 & 24.20 & 1.12 & 7031.68 & 76.61 & 24.9  \\
 & & H89 & 9173.3 & a & 602.37 & 23.61 & -89.30 & 0.50 & 24.57 & 1.11 & 4060.13 & 52.42 & 25.2  \\
G331.520$-$00.076 & mos040 & H88$-$H112 & 6502.0 & a & 18.42 & 0.05 & -90.90 & 0.00 & 27.04 & 0.09 & 225.38 & 0.12 & 359.7  \\
 & & H100$-$H112 & 6280.2 & a & 17.74 & 0.05 & -90.80 & 0.00 & 27.02 & 0.09 & 236.15 & 0.12 & 335.5  \\
 & & H88$-$H95 & 7586.0 & a & 21.71 & 0.08 & -91.40 & 0.10 & 26.97 & 0.12 & 172.71 & 0.20 & 252.4  \\
 & & H106$-$H112 & 5009.4 & a & 1857.46 & 7.26 & -90.70 & 0.10 & 26.36 & 0.12 & 25746.95 & 16.71 & 252.7  \\
 & & H100$-$H105 & 6288.0 & a & 6.30 & 0.06 & -90.90 & 0.10 & 27.06 & 0.30 & 79.23 & 0.14 & 104.0  \\
 & & H112 & 4618.8 & a & 1882.39 & 18.55 & -90.70 & 0.10 & 26.06 & 0.30 & 27676.58 & 42.42 & 100.3  \\
 & & H111 & 4744.2 & a & 1806.80 & 18.88 & -90.60 & 0.10 & 26.58 & 0.32 & 27354.07 & 43.61 & 94.6  \\
 & & H110 & 4874.2 & a & 1905.03 & 15.82 & -90.60 & 0.10 & 26.12 & 0.25 & 26977.11 & 36.22 & 119.0  \\
 & & H109 & 5008.9 & a & 1941.39 & 21.39 & -90.80 & 0.10 & 26.05 & 0.33 & 25436.51 & 48.91 & 89.7  \\
 & & H108 & 5148.7 & a & 1729.07 & 19.25 & -90.40 & 0.10 & 27.19 & 0.35 & 23714.97 & 44.98 & 88.8  \\
 & & H107 & 5293.7 & a & 1908.82 & 18.96 & -90.80 & 0.10 & 25.88 & 0.30 & 24665.79 & 43.21 & 99.5  \\
 & & H106 & 5444.3 & a & 1813.66 & 16.61 & -90.80 & 0.10 & 27.15 & 0.29 & 23564.38 & 38.77 & 107.9  \\
 & & H105 & 5600.6 & a & 1833.49 & 21.60 & -90.80 & 0.20 & 26.07 & 0.35 & 23432.00 & 49.41 & 83.9  \\
 & & H104 & 5762.9 & a & 1853.42 & 19.48 & -90.60 & 0.10 & 26.77 & 0.32 & 22753.16 & 45.15 & 94.0  \\
 & & H103 & 5931.5 & a & 1844.90 & 17.71 & -90.80 & 0.10 & 26.25 & 0.29 & 21943.67 & 40.66 & 102.9  \\
 & & H102 & 6106.9 & a & 1753.78 & 15.38 & -90.90 & 0.10 & 27.56 & 0.28 & 21582.78 & 36.18 & 112.7  \\
 & & H101 & 6289.1 & a & 0.69 & 0.01 & -91.60 & 0.20 & 32.24 & 0.53 & 9.88 & 0.02 & 69.8  \\
 & & H100 & 6478.8 & a & 1798.71 & 20.11 & -91.10 & 0.10 & 27.12 & 0.35 & 20108.35 & 46.92 & 88.4  \\
 & & H95 & 7550.6 & a & 1.24 & 0.02 & -91.70 & 0.30 & 28.08 & 0.64 & 10.92 & 0.06 & 50.3  \\
 & & H94 & 7792.9 & a & 1552.41 & 24.56 & -91.40 & 0.20 & 26.37 & 0.48 & 13092.74 & 56.49 & 62.5  \\
 & & H93 & 8045.6 & a & 2.67 & 0.18 & -99.00 & 0.80 & 23.42 & 1.82 & 20.27 & 0.39 & 14.8  \\
 & & H92 & 8309.4 & a & 1967.10 & 22.30 & -91.30 & 0.10 & 26.04 & 0.34 & 16202.17 & 50.98 & 87.2  \\
 & & H91 & 8584.8 & a & 1558.80 & 14.20 & -91.20 & 0.10 & 26.18 & 0.28 & 12601.85 & 32.56 & 108.4  \\
 & & H89 & 9173.3 & a & 1775.61 & 12.84 & -91.20 & 0.10 & 26.88 & 0.22 & 13682.35 & 29.82 & 136.7  \\
 & & H88 & 9487.8 & a & 2091.05 & 18.12 & -91.40 & 0.10 & 26.81 & 0.27 & 16114.97 & 42.03 & 114.0  \\
G331.538$-$00.308 & shrds732 & H88$-$H112 & 6520.3 & a & 0.28 & 0.02 & -97.90 & 0.80 & 19.04 & 1.93 & 3.65 & 0.05 & 11.3  \\
 & & H100$-$H112 & 6255.4 & a & 0.32 & 0.03 & -97.50 & 0.90 & 20.80 & 2.14 & 4.19 & 0.06 & 11.2  \\
 & & H88$-$H95 & 7957.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.75 & 0.06 & \nodata  \\
 & & H106$-$H112 & 4973.0 & a & 7.43 & 1.01 & -99.00 & 1.30 & 18.91 & 3.00 & 110.44 & 1.95 & 7.3  \\
 & & H100$-$H105 & 6286.6 & a & 0.14 & 0.02 & -95.70 & 1.30 & 22.26 & 3.04 & 1.60 & 0.03 & 8.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.69 & 4.25 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.20 & 4.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.55 & 4.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.41 & 5.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.74 & 5.45 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.39 & 5.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.10 & 5.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.38 & 8.72 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.41 & 6.25 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.21 & 5.25 & \nodata  \\
 & & H102 & 6106.9 & a & 5.84 & 1.40 & -94.70 & 9.10 & 59.82 & 43.67 & 75.95 & 3.83 & 5.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.32 & 1.13 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.68 & 0.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.94 & 0.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.14 & \nodata  \\
G331.538$-$00.308 & shrds735 & H88$-$H112 & 6628.6 & a & 15.95 & 0.58 & -96.00 & 0.40 & 19.90 & 0.85 & 231.79 & 1.15 & 27.5  \\
 & & H88$-$H112 & 6628.6 & b & 9.21 & 0.53 & -54.00 & 0.70 & 23.61 & 1.60 & 231.79 & 1.15 & 17.3  \\
 & & H100$-$H112 & 5628.2 & a & 13.91 & 0.67 & -94.80 & 0.50 & 19.77 & 1.15 & 255.71 & 1.33 & 20.5  \\
 & & H100$-$H112 & 5628.2 & b & 10.55 & 0.59 & -53.60 & 0.70 & 25.86 & 1.75 & 255.71 & 1.33 & 17.8  \\
 & & H88$-$H95 & 8489.4 & a & 21.18 & 0.84 & -97.50 & 0.40 & 20.74 & 0.96 & 187.03 & 1.71 & 25.0  \\
 & & H88$-$H95 & 8489.4 & b & 7.55 & 0.82 & -54.90 & 1.20 & 21.62 & 2.77 & 187.03 & 1.71 & 9.1  \\
 & & H106$-$H112 & 5004.6 & a & 16.76 & 1.27 & -93.00 & 0.60 & 15.48 & 1.36 & 304.58 & 2.23 & 13.1  \\
 & & H106$-$H112 & 5004.6 & b & 13.39 & 1.01 & -50.80 & 0.90 & 24.47 & 2.16 & 304.58 & 2.23 & 13.1  \\
 & & H100$-$H105 & 6069.9 & a & 12.48 & 0.85 & -96.40 & 0.70 & 20.14 & 1.68 & 221.27 & 1.70 & 14.6  \\
 & & H100$-$H105 & 6069.9 & b & 8.49 & 0.77 & -56.80 & 1.10 & 25.01 & 2.77 & 221.27 & 1.70 & 11.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.41 & 3.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.95 & 7.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 391.59 & 7.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.97 & 6.22 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.90 & 8.23 & \nodata  \\
 & & H107 & 5293.7 & a & 16.94 & 2.76 & -52.80 & 2.70 & 33.05 & 7.06 & 396.54 & 6.86 & 6.3  \\
 & & H106 & 5444.3 & a & 18.54 & 2.91 & -52.90 & 1.50 & 19.46 & 3.65 & 328.56 & 5.70 & 6.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 321.60 & 6.84 & \nodata  \\
 & & H104 & 5762.9 & a & 14.32 & 2.39 & -54.40 & 1.80 & 21.84 & 4.34 & 286.29 & 4.95 & 6.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.81 & 4.54 & \nodata  \\
 & & H102 & 6106.9 & a & 6.82 & 0.92 & -88.10 & 6.90 & 78.95 & 25.44 & 192.56 & 3.15 & 8.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.63 & 4.23 & \nodata  \\
 & & H100 & 6478.8 & a & 7.24 & 1.09 & -89.00 & 5.50 & 62.42 & 16.19 & 186.65 & 3.56 & 7.1  \\
 & & H95 & 7550.6 & a & 18.00 & 2.58 & -97.20 & 1.30 & 18.43 & 3.11 & 213.97 & 4.92 & 7.0  \\
 & & H94 & 7792.9 & a & 24.40 & 2.82 & -94.60 & 1.10 & 19.85 & 2.65 & 228.93 & 5.62 & 8.6  \\
 & & H93 & 8045.6 & a & 18.49 & 2.07 & -99.50 & 1.00 & 18.41 & 2.39 & 159.16 & 3.98 & 8.8  \\
 & & H92 & 8309.4 & a & 17.54 & 1.94 & -101.00 & 1.40 & 25.34 & 3.44 & 172.82 & 4.30 & 9.1  \\
 & & H91 & 8584.8 & a & 23.63 & 2.66 & -98.70 & 1.10 & 19.58 & 2.70 & 200.96 & 5.19 & 8.9  \\
 & & H89 & 9173.3 & a & 22.42 & 2.10 & -96.10 & 0.90 & 19.68 & 2.15 & 177.41 & 4.15 & 10.6  \\
 & & H88 & 9487.8 & a & 26.14 & 1.91 & -96.30 & 0.70 & 20.02 & 1.69 & 175.12 & 3.83 & 13.5  \\
G331.538$-$00.308 & mos040 & H88$-$H112 & 5895.7 & a & 6.89 & 0.27 & -96.80 & 0.40 & 19.97 & 0.92 & 100.94 & 0.53 & 25.6  \\
 & & H88$-$H112 & 5895.7 & b & 3.81 & 0.24 & -55.00 & 0.80 & 24.70 & 1.87 & 100.94 & 0.53 & 15.7  \\
 & & H100$-$H112 & 5294.8 & a & 5.28 & 0.27 & -96.30 & 0.50 & 19.91 & 1.22 & 94.50 & 0.53 & 19.6  \\
 & & H100$-$H112 & 5294.8 & b & 3.39 & 0.23 & -55.00 & 0.90 & 26.48 & 2.23 & 94.50 & 0.53 & 14.5  \\
 & & H88$-$H95 & 8428.5 & a & 13.88 & 0.67 & -97.60 & 0.50 & 19.75 & 1.11 & 128.07 & 1.33 & 20.5  \\
 & & H88$-$H95 & 8428.5 & b & 5.65 & 0.65 & -54.90 & 1.20 & 20.85 & 2.80 & 128.07 & 1.33 & 8.6  \\
 & & H106$-$H112 & 4895.5 & a & 3.70 & 0.29 & -95.40 & 0.70 & 19.21 & 1.76 & 69.70 & 0.56 & 12.8  \\
 & & H106$-$H112 & 4895.5 & b & 2.60 & 0.25 & -52.00 & 1.20 & 25.97 & 2.93 & 69.70 & 0.56 & 10.4  \\
 & & H100$-$H105 & 6020.8 & a & 8.40 & 0.52 & -97.00 & 0.60 & 19.51 & 1.51 & 139.59 & 1.02 & 16.1  \\
 & & H100$-$H105 & 6020.8 & b & 5.11 & 0.45 & -58.00 & 1.20 & 26.97 & 2.98 & 139.59 & 1.02 & 11.5  \\
 & & H112 & 4618.8 & a & 1.56 & 0.35 & -95.40 & 2.60 & 23.01 & 7.04 & 39.04 & 0.73 & 4.5  \\
 & & H111 & 4744.2 & a & 4.23 & 0.66 & -94.20 & 1.20 & 15.12 & 2.73 & 58.56 & 1.15 & 6.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.97 & 1.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.49 & 3.40 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.30 & 1.43 & \nodata  \\
 & & H107 & 5293.7 & a & 5.70 & 1.20 & -94.30 & 1.90 & 18.94 & 4.82 & 122.27 & 2.30 & 4.8  \\
 & & H106 & 5444.3 & a & 8.21 & 1.30 & -97.00 & 1.80 & 23.49 & 4.54 & 153.16 & 2.78 & 6.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.61 & 3.39 & \nodata  \\
 & & H104 & 5762.9 & a & 9.22 & 1.19 & -96.10 & 1.30 & 20.75 & 3.11 & 147.71 & 2.42 & 7.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.82 & 3.16 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.83 & 2.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.41 & 3.06 & \nodata  \\
 & & H100 & 6478.8 & a & 8.17 & 1.32 & -97.60 & 1.60 & 19.68 & 3.76 & 131.74 & 2.61 & 6.2  \\
 & & H95 & 7550.6 & a & 8.73 & 1.72 & -97.10 & 2.30 & 21.26 & 7.36 & 129.70 & 3.21 & 5.6  \\
 & & H94 & 7792.9 & a & 12.05 & 1.53 & -95.10 & 1.20 & 19.64 & 2.91 & 120.98 & 3.03 & 7.8  \\
 & & H93 & 8045.6 & a & 16.47 & 2.88 & -98.40 & 1.40 & 16.49 & 3.70 & 160.70 & 5.10 & 5.8  \\
 & & H92 & 8309.4 & a & 11.69 & 1.47 & -102.50 & 1.60 & 26.18 & 4.11 & 115.84 & 3.29 & 8.1  \\
 & & H91 & 8584.8 & a & 14.71 & 1.78 & -99.50 & 1.20 & 19.48 & 2.77 & 122.57 & 3.49 & 8.2  \\
 & & H89 & 9173.3 & a & 15.69 & 1.82 & -95.90 & 1.10 & 19.57 & 2.72 & 130.63 & 3.56 & 8.6  \\
 & & H88 & 9487.8 & a & 20.33 & 1.64 & -96.10 & 0.80 & 19.51 & 1.83 & 131.79 & 3.24 & 12.3  \\
G331.538$-$00.308 & mos041 & H88$-$H112 & 6221.6 & a & 13.22 & 0.65 & -95.40 & 0.40 & 17.94 & 1.04 & 218.57 & 1.24 & 20.1  \\
 & & H88$-$H112 & 6221.6 & b & 10.75 & 0.56 & -53.20 & 0.60 & 24.58 & 1.56 & 218.57 & 1.24 & 19.1  \\
 & & H100$-$H112 & 5399.6 & a & 11.14 & 0.76 & -94.20 & 0.60 & 16.56 & 1.32 & 229.00 & 1.38 & 14.5  \\
 & & H100$-$H112 & 5399.6 & b & 10.97 & 0.61 & -52.80 & 0.70 & 25.62 & 1.68 & 229.00 & 1.38 & 17.8  \\
 & & H88$-$H95 & 8501.3 & a & 19.69 & 1.13 & -97.30 & 0.50 & 19.43 & 1.29 & 189.80 & 2.22 & 17.3  \\
 & & H88$-$H95 & 8501.3 & b & 10.42 & 1.10 & -54.30 & 1.10 & 20.48 & 2.50 & 189.80 & 2.22 & 9.4  \\
 & & H106$-$H112 & 4905.4 & a & 11.82 & 1.11 & -92.60 & 0.60 & 13.35 & 1.45 & 215.44 & 1.82 & 10.5  \\
 & & H106$-$H112 & 4905.4 & b & 11.12 & 0.83 & -50.50 & 0.90 & 24.07 & 2.07 & 215.44 & 1.82 & 13.3  \\
 & & H100$-$H105 & 6007.7 & a & 11.99 & 1.09 & -96.40 & 0.80 & 17.47 & 1.90 & 245.70 & 2.04 & 10.9  \\
 & & H100$-$H105 & 6007.7 & b & 11.31 & 0.89 & -55.70 & 1.00 & 26.56 & 2.52 & 245.70 & 2.04 & 12.6  \\
 & & H112 & 4618.8 & a & 6.19 & 1.18 & -50.90 & 2.00 & 20.84 & 5.28 & 115.72 & 2.34 & 5.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.56 & 3.94 & \nodata  \\
 & & H110 & 4874.2 & a & 11.07 & 2.25 & -49.70 & 2.10 & 20.57 & 5.09 & 208.67 & 4.51 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.30 & 7.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.26 & 8.12 & \nodata  \\
 & & H107 & 5293.7 & a & 24.66 & 3.60 & -48.90 & 1.80 & 24.44 & 4.34 & 433.99 & 7.87 & 6.9  \\
 & & H106 & 5444.3 & a & 21.55 & 3.60 & -53.10 & 1.70 & 20.62 & 4.19 & 370.70 & 7.20 & 6.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.85 & 6.88 & \nodata  \\
 & & H104 & 5762.9 & a & 14.56 & 2.47 & -54.10 & 1.80 & 22.05 & 4.47 & 269.10 & 5.14 & 5.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.40 & 5.13 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.22 & 4.60 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.16 & 6.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.49 & 5.36 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.02 & 5.98 & \nodata  \\
 & & H94 & 7792.9 & a & 24.03 & 3.63 & -94.40 & 1.30 & 17.27 & 3.04 & 223.47 & 6.74 & 6.6  \\
 & & H93 & 8045.6 & a & 20.54 & 3.20 & -98.70 & 1.20 & 16.27 & 3.07 & 196.96 & 5.71 & 6.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.80 & 6.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.75 & 6.89 & \nodata  \\
 & & H89 & 9173.3 & a & 21.35 & 2.94 & -95.40 & 1.30 & 19.55 & 3.22 & 183.69 & 5.77 & 7.2  \\
 & & H88 & 9487.8 & a & 24.99 & 2.27 & -96.00 & 0.90 & 19.49 & 2.06 & 168.75 & 4.48 & 10.9  \\
G331.559$-$00.128 & shrds733 & H88$-$H112 & 5427.8 & a & 4.40 & 0.06 & -105.70 & 0.20 & 26.25 & 0.59 & 56.76 & 0.13 & 76.4  \\
 & & H88$-$H112 & 5427.8 & b & 1.19 & 0.08 & -79.90 & 0.60 & 14.28 & 1.37 & 56.76 & 0.13 & 15.2  \\
 & & H100$-$H112 & 5111.0 & a & 3.81 & 0.05 & -105.40 & 0.20 & 26.65 & 0.61 & 55.71 & 0.11 & 78.0  \\
 & & H100$-$H112 & 5111.0 & b & 1.28 & 0.07 & -80.10 & 0.50 & 14.18 & 1.10 & 55.71 & 0.11 & 19.1  \\
 & & H88$-$H95 & 7800.7 & a & 8.85 & 0.15 & -106.30 & 0.20 & 25.17 & 0.50 & 64.61 & 0.34 & 57.6  \\
 & & H106$-$H112 & 5026.0 & a & 1.98 & 0.04 & -105.00 & 0.40 & 26.68 & 0.98 & 32.84 & 0.10 & 46.5  \\
 & & H106$-$H112 & 5026.0 & b & 0.84 & 0.07 & -79.90 & 0.60 & 12.99 & 1.35 & 32.84 & 0.10 & 13.7  \\
 & & H100$-$H105 & 6123.6 & a & 25.48 & 0.44 & -105.90 & 0.40 & 26.42 & 0.86 & 328.42 & 0.97 & 59.5  \\
 & & H100$-$H105 & 6123.6 & b & 6.70 & 0.66 & -80.90 & 1.00 & 15.65 & 2.06 & 328.42 & 0.97 & 12.0  \\
 & & H112 & 4618.8 & a & 1.40 & 0.09 & -101.90 & 1.20 & 36.76 & 2.90 & 28.59 & 0.24 & 15.3  \\
 & & H111 & 4744.2 & a & 1.39 & 0.08 & -103.80 & 1.00 & 36.91 & 2.45 & 28.78 & 0.21 & 17.9  \\
 & & H110 & 4874.2 & a & 1.43 & 0.07 & -101.70 & 0.80 & 33.04 & 1.97 & 27.47 & 0.19 & 19.4  \\
 & & H109 & 5008.9 & a & 1.63 & 0.08 & -100.80 & 0.90 & 37.75 & 2.22 & 28.76 & 0.22 & 19.8  \\
 & & H108 & 5148.7 & a & 37.62 & 2.00 & -101.70 & 0.90 & 34.28 & 2.15 & 803.77 & 5.21 & 18.7  \\
 & & H107 & 5293.7 & a & 1.64 & 0.08 & -100.50 & 0.80 & 35.51 & 1.96 & 27.24 & 0.21 & 20.9  \\
 & & H106 & 5444.3 & a & 1.71 & 0.07 & -104.30 & 0.60 & 29.76 & 1.48 & 24.37 & 0.18 & 23.0  \\
 & & H105 & 5600.6 & a & 52.61 & 2.07 & -103.40 & 0.60 & 32.16 & 1.46 & 763.38 & 5.24 & 25.2  \\
 & & H104 & 5762.9 & a & 41.12 & 1.40 & -103.60 & 0.60 & 35.26 & 1.40 & 597.03 & 3.73 & 29.0  \\
 & & H103 & 5931.5 & a & 40.23 & 1.54 & -103.40 & 0.60 & 32.10 & 1.43 & 594.02 & 3.90 & 25.9  \\
 & & H102 & 6106.9 & a & 45.29 & 1.40 & -104.20 & 0.50 & 31.47 & 1.13 & 606.51 & 3.52 & 31.9  \\
 & & H101 & 6289.1 & a & 4.94 & 0.29 & -106.70 & 0.60 & 22.37 & 1.50 & 60.53 & 0.60 & 17.1  \\
 & & H100 & 6478.8 & a & 50.69 & 1.98 & -104.00 & 0.60 & 29.81 & 1.35 & 570.25 & 4.85 & 25.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.03 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & 48.88 & 1.94 & -107.30 & 0.40 & 21.72 & 1.00 & 359.78 & 4.05 & 24.9  \\
 & & H92 & 8309.4 & a & 38.08 & 1.20 & -105.10 & 0.40 & 26.36 & 0.96 & 320.01 & 2.76 & 31.3  \\
 & & H91 & 8584.8 & a & 48.97 & 2.44 & -106.60 & 0.60 & 24.52 & 1.41 & 350.07 & 5.41 & 19.8  \\
 & & H89 & 9173.3 & a & 43.67 & 1.34 & -105.70 & 0.40 & 25.02 & 0.89 & 284.99 & 3.01 & 32.1  \\
 & & H88 & 9487.8 & a & 34.36 & 1.14 & -107.00 & 0.40 & 25.05 & 0.96 & 217.52 & 2.56 & 29.7  \\
G331.559$-$00.128 & ch185 & H88$-$H112 & 5809.3 & a & 0.34 & 0.01 & -102.50 & 0.50 & 35.73 & 1.22 & 4.82 & 0.03 & 33.5  \\
 & & H100$-$H112 & 5578.8 & a & 0.33 & 0.01 & -102.60 & 0.50 & 34.79 & 1.26 & 4.84 & 0.03 & 31.6  \\
 & & H88$-$H95 & 8625.4 & a & 0.49 & 0.03 & -100.50 & 1.30 & 42.07 & 3.19 & 4.54 & 0.09 & 15.2  \\
 & & H106$-$H112 & 5205.5 & a & 0.43 & 0.02 & -100.70 & 0.80 & 35.67 & 1.85 & 6.94 & 0.05 & 22.2  \\
 & & H100$-$H105 & 5926.3 & a & 0.24 & 0.01 & -105.50 & 0.70 & 29.85 & 1.65 & 2.88 & 0.03 & 20.7  \\
 & & H112 & 4618.8 & a & 0.97 & 0.14 & -100.80 & 2.40 & 34.05 & 6.40 & 20.75 & 0.34 & 7.3  \\
 & & H111 & 4744.2 & a & 17.69 & 2.19 & -102.70 & 2.80 & 44.71 & 7.99 & 295.06 & 6.18 & 8.5  \\
 & & H110 & 4874.2 & a & 0.95 & 0.10 & -99.80 & 1.90 & 37.32 & 4.95 & 15.04 & 0.26 & 10.0  \\
 & & H109 & 5008.9 & a & 0.98 & 0.14 & -101.60 & 2.20 & 31.46 & 6.08 & 15.15 & 0.33 & 7.2  \\
 & & H108 & 5148.7 & a & 0.21 & 0.02 & -100.60 & 1.80 & 31.87 & 5.64 & 3.58 & 0.05 & 9.7  \\
 & & H107 & 5293.7 & a & 0.45 & 0.05 & -99.50 & 1.80 & 36.59 & 4.39 & 7.07 & 0.12 & 10.0  \\
 & & H106 & 5444.3 & a & 0.23 & 0.02 & -101.30 & 1.70 & 39.97 & 4.52 & 3.19 & 0.06 & 11.6  \\
 & & H105 & 5600.6 & a & 0.21 & 0.02 & -104.00 & 1.50 & 27.26 & 3.76 & 2.88 & 0.06 & 8.8  \\
 & & H104 & 5762.9 & a & 0.22 & 0.03 & -107.30 & 1.70 & 26.75 & 4.45 & 2.97 & 0.06 & 8.0  \\
 & & H103 & 5931.5 & a & 0.26 & 0.03 & -106.40 & 1.60 & 28.24 & 4.47 & 3.05 & 0.07 & 9.4  \\
 & & H102 & 6106.9 & a & 0.24 & 0.03 & -100.60 & 1.40 & 27.56 & 3.54 & 2.75 & 0.06 & 9.3  \\
 & & H100 & 6478.8 & a & 0.29 & 0.03 & -109.90 & 1.50 & 27.32 & 3.77 & 2.75 & 0.07 & 8.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.87 & 0.21 & \nodata  \\
 & & H92 & 8309.4 & a & 0.52 & 0.06 & -96.00 & 2.20 & 36.39 & 6.72 & 4.29 & 0.16 & 8.9  \\
 & & H91 & 8584.8 & a & 0.46 & 0.05 & -97.90 & 2.80 & 49.91 & 7.72 & 4.74 & 0.16 & 9.1  \\
 & & H89 & 9173.3 & a & 0.57 & 0.10 & -107.40 & 3.20 & 33.94 & 11.08 & 5.93 & 0.23 & 6.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.59 & 0.30 & \nodata  \\
G331.559$-$00.128 & shrds736 & H88$-$H112 & 5383.9 & a & 13.43 & 0.12 & -105.70 & 0.10 & 25.46 & 0.36 & 147.93 & 0.26 & 114.3  \\
 & & H88$-$H112 & 5383.9 & b & 3.19 & 0.17 & -80.10 & 0.40 & 13.18 & 0.94 & 147.93 & 0.26 & 19.5  \\
 & & H100$-$H112 & 5059.2 & a & 7.35 & 0.11 & -104.70 & 0.30 & 27.03 & 0.73 & 107.15 & 0.26 & 66.0  \\
 & & H100$-$H112 & 5059.2 & b & 2.76 & 0.19 & -80.40 & 0.50 & 12.74 & 1.09 & 107.15 & 0.26 & 17.0  \\
 & & H88$-$H95 & 8503.6 & a & 72.29 & 0.71 & -106.60 & 0.10 & 23.98 & 0.32 & 539.98 & 1.52 & 103.1  \\
 & & H88$-$H95 & 8503.6 & b & 6.79 & 0.95 & -78.40 & 1.00 & 12.76 & 2.30 & 539.98 & 1.52 & 7.1  \\
 & & H106$-$H112 & 4983.7 & a & 1.99 & 0.18 & -99.10 & 1.20 & 39.01 & 1.83 & 43.04 & 0.16 & 35.3  \\
 & & H106$-$H112 & 4983.7 & b & 0.88 & 0.20 & -107.40 & 1.00 & 14.78 & 3.31 & 43.04 & 0.16 & 9.5  \\
 & & H100$-$H105 & 6012.8 & a & 66.59 & 1.16 & -105.00 & 0.30 & 26.54 & 0.76 & 916.05 & 2.57 & 59.2  \\
 & & H100$-$H105 & 6012.8 & b & 24.89 & 1.80 & -80.40 & 0.50 & 12.44 & 1.16 & 916.05 & 2.57 & 15.1  \\
 & & H112 & 4618.8 & a & 1.56 & 0.12 & -99.20 & 1.20 & 30.46 & 2.90 & 28.78 & 0.31 & 12.4  \\
 & & H111 & 4744.2 & a & 1.28 & 0.10 & -103.00 & 1.60 & 40.25 & 3.95 & 27.92 & 0.29 & 12.5  \\
 & & H110 & 4874.2 & a & 1.46 & 0.10 & -100.40 & 1.40 & 39.93 & 3.50 & 28.42 & 0.29 & 14.1  \\
 & & H109 & 5008.9 & a & 64.99 & 3.83 & -100.10 & 0.90 & 31.67 & 2.20 & 1017.79 & 9.58 & 16.9  \\
 & & H108 & 5148.7 & a & 1.52 & 0.10 & -102.30 & 1.10 & 34.94 & 2.74 & 27.09 & 0.27 & 14.9  \\
 & & H107 & 5293.7 & a & 1.73 & 0.09 & -102.60 & 0.90 & 33.52 & 2.08 & 27.76 & 0.24 & 18.7  \\
 & & H106 & 5444.3 & a & 59.26 & 2.89 & -101.20 & 0.80 & 34.62 & 2.00 & 1020.78 & 7.55 & 20.4  \\
 & & H105 & 5600.6 & a & 63.42 & 2.28 & -100.30 & 0.60 & 36.67 & 1.55 & 1095.66 & 6.13 & 27.7  \\
 & & H104 & 5762.9 & a & 62.42 & 2.64 & -100.90 & 0.70 & 35.02 & 1.73 & 1028.52 & 7.00 & 23.4  \\
 & & H103 & 5931.5 & a & 68.49 & 2.69 & -102.70 & 0.70 & 34.53 & 1.58 & 1004.01 & 7.07 & 25.2  \\
 & & H102 & 6106.9 & a & 60.72 & 2.00 & -104.10 & 0.50 & 32.94 & 1.26 & 931.79 & 5.13 & 30.1  \\
 & & H101 & 6289.1 & a & 45.35 & 2.05 & -104.60 & 0.70 & 29.42 & 1.55 & 528.84 & 4.98 & 21.9  \\
 & & H100 & 6478.8 & a & 68.97 & 2.79 & -103.80 & 0.50 & 27.52 & 1.29 & 853.21 & 6.55 & 24.4  \\
 & & H95 & 7550.6 & a & 42.41 & 1.85 & -108.00 & 0.40 & 20.03 & 1.01 & 291.88 & 3.72 & 22.6  \\
 & & H94 & 7792.9 & a & 71.62 & 2.04 & -106.50 & 0.30 & 23.82 & 0.78 & 596.05 & 4.45 & 34.8  \\
 & & H93 & 8045.6 & a & 63.84 & 2.33 & -107.30 & 0.40 & 24.46 & 1.03 & 541.97 & 5.16 & 27.1  \\
 & & H92 & 8309.4 & a & 63.71 & 1.66 & -106.20 & 0.30 & 24.06 & 0.72 & 494.11 & 3.64 & 38.0  \\
 & & H91 & 8584.8 & a & 75.55 & 2.00 & -105.50 & 0.30 & 25.38 & 0.78 & 596.38 & 4.51 & 37.4  \\
 & & H89 & 9173.3 & a & 84.12 & 1.70 & -106.00 & 0.30 & 26.26 & 0.61 & 620.21 & 3.89 & 49.0  \\
 & & H88 & 9487.8 & a & 83.62 & 2.02 & -106.50 & 0.30 & 23.71 & 0.66 & 561.36 & 4.40 & 40.9  \\
G331.559$-$00.128 & shrds738 & H88$-$H112 & 5153.7 & a & 3.09 & 0.04 & -101.60 & 0.20 & 33.68 & 0.52 & 40.19 & 0.11 & 73.9  \\
 & & H100$-$H112 & 5107.6 & a & 2.06 & 0.04 & -99.50 & 0.30 & 35.44 & 0.72 & 30.94 & 0.10 & 56.3  \\
 & & H88$-$H95 & 8690.0 & a & 89.88 & 1.64 & -105.20 & 0.20 & 26.96 & 0.57 & 750.80 & 3.82 & 54.1  \\
 & & H106$-$H112 & 5091.4 & a & 0.77 & 0.02 & -99.90 & 0.50 & 36.61 & 1.31 & 12.47 & 0.06 & 32.6  \\
 & & H100$-$H105 & 5908.7 & a & 66.20 & 1.51 & -99.20 & 0.40 & 35.21 & 0.93 & 944.48 & 4.00 & 43.5  \\
 & & H112 & 4618.8 & a & 1.22 & 0.12 & -99.70 & 2.00 & 42.96 & 5.06 & 23.83 & 0.34 & 10.3  \\
 & & H111 & 4744.2 & a & 1.17 & 0.12 & -96.90 & 1.80 & 34.41 & 4.57 & 22.58 & 0.32 & 9.7  \\
 & & H110 & 4874.2 & a & 1.41 & 0.14 & -96.50 & 1.80 & 37.39 & 4.57 & 24.35 & 0.37 & 10.3  \\
 & & H109 & 5008.9 & a & 1.72 & 0.12 & -97.70 & 1.30 & 36.41 & 3.07 & 24.04 & 0.33 & 14.0  \\
 & & H108 & 5148.7 & a & 0.23 & 0.02 & -103.20 & 1.20 & 33.66 & 3.07 & 3.52 & 0.04 & 13.9  \\
 & & H107 & 5293.7 & a & 1.51 & 0.11 & -101.70 & 1.30 & 34.24 & 3.13 & 21.74 & 0.29 & 13.3  \\
 & & H106 & 5444.3 & a & 1.43 & 0.11 & -100.70 & 1.30 & 34.55 & 3.09 & 21.52 & 0.28 & 13.4  \\
 & & H105 & 5600.6 & a & 61.18 & 2.82 & -99.00 & 0.80 & 37.11 & 2.05 & 930.93 & 7.60 & 21.7  \\
 & & H104 & 5762.9 & a & 66.64 & 3.30 & -97.80 & 0.80 & 34.78 & 2.08 & 951.98 & 8.60 & 20.2  \\
 & & H103 & 5931.5 & a & 68.57 & 3.28 & -99.90 & 0.80 & 35.36 & 1.98 & 904.54 & 8.70 & 20.8  \\
 & & H102 & 6106.9 & a & 68.17 & 3.97 & -99.20 & 1.00 & 34.32 & 2.36 & 944.63 & 10.35 & 17.1  \\
 & & H100 & 6478.8 & a & 66.73 & 3.84 & -100.40 & 0.90 & 33.67 & 2.28 & 1014.79 & 9.91 & 17.3  \\
 & & H94 & 7792.9 & a & 84.39 & 4.35 & -105.90 & 0.70 & 26.95 & 1.61 & 780.86 & 10.11 & 19.2  \\
 & & H92 & 8309.4 & a & 90.51 & 4.86 & -103.50 & 0.70 & 26.95 & 1.68 & 784.64 & 11.29 & 18.4  \\
 & & H91 & 8584.8 & a & 99.36 & 3.94 & -105.30 & 0.60 & 28.91 & 1.33 & 829.77 & 9.48 & 24.9  \\
 & & H89 & 9173.3 & a & 87.98 & 3.60 & -105.10 & 0.50 & 27.18 & 1.28 & 701.78 & 8.40 & 24.2  \\
 & & H88 & 9487.8 & a & 91.49 & 4.20 & -106.20 & 0.60 & 27.16 & 1.44 & 658.15 & 9.79 & 21.6  \\
G331.559$-$00.128 & mos040 & H88$-$H112 & 5551.0 & a & 2.35 & 0.02 & -100.50 & 0.40 & 28.88 & 0.76 & 36.96 & 0.06 & 100.6  \\
 & & H88$-$H112 & 5551.0 & b & 1.27 & 0.07 & -80.60 & 0.30 & 13.22 & 0.69 & 36.96 & 0.06 & 36.8  \\
 & & H100$-$H112 & 5388.4 & a & 1.89 & 0.02 & -98.50 & 0.30 & 33.26 & 0.63 & 33.21 & 0.05 & 91.3  \\
 & & H100$-$H112 & 5388.4 & b & 0.94 & 0.05 & -81.00 & 0.20 & 8.93 & 0.62 & 33.21 & 0.05 & 23.5  \\
 & & H88$-$H95 & 8330.8 & a & 9.35 & 0.55 & -102.90 & 1.50 & 26.09 & 2.02 & 101.10 & 0.37 & 56.6  \\
 & & H88$-$H95 & 8330.8 & b & 4.33 & 1.00 & -82.80 & 2.20 & 20.78 & 2.70 & 101.10 & 0.37 & 23.4  \\
 & & H106$-$H112 & 5008.5 & a & 1.54 & 0.03 & -98.20 & 0.40 & 34.82 & 0.86 & 28.83 & 0.07 & 61.5  \\
 & & H106$-$H112 & 5008.5 & b & 0.70 & 0.06 & -81.10 & 0.30 & 7.90 & 0.91 & 28.83 & 0.07 & 13.3  \\
 & & H100$-$H105 & 5958.9 & a & 2.52 & 0.04 & -101.20 & 0.40 & 25.50 & 0.89 & 39.78 & 0.08 & 67.4  \\
 & & H100$-$H105 & 5958.9 & b & 1.82 & 0.09 & -80.80 & 0.30 & 13.49 & 0.66 & 39.78 & 0.08 & 35.3  \\
 & & H112 & 4618.8 & a & 1.63 & 0.06 & -94.90 & 0.60 & 32.88 & 1.52 & 30.46 & 0.17 & 24.8  \\
 & & H111 & 4744.2 & a & 1.40 & 0.05 & -97.20 & 0.70 & 40.65 & 1.63 & 30.87 & 0.14 & 29.0  \\
 & & H110 & 4874.2 & a & 1.64 & 0.06 & -96.00 & 0.60 & 35.80 & 1.52 & 31.45 & 0.16 & 27.3  \\
 & & H109 & 5008.9 & a & 1.77 & 0.07 & -95.90 & 0.70 & 35.67 & 1.61 & 27.55 & 0.18 & 25.7  \\
 & & H108 & 5148.7 & a & 1.53 & 0.08 & -93.60 & 0.90 & 35.20 & 2.15 & 30.23 & 0.20 & 19.9  \\
 & & H107 & 5293.7 & a & 1.63 & 0.05 & -94.90 & 0.60 & 35.58 & 1.33 & 26.67 & 0.14 & 31.0  \\
 & & H106 & 5444.3 & a & 1.54 & 0.05 & -96.00 & 0.70 & 41.03 & 1.58 & 24.57 & 0.14 & 30.5  \\
 & & H105 & 5600.6 & a & 1.52 & 0.05 & -97.10 & 0.60 & 36.65 & 1.50 & 24.50 & 0.14 & 28.5  \\
 & & H104 & 5762.9 & a & 1.51 & 0.06 & -97.10 & 0.70 & 36.81 & 1.63 & 22.14 & 0.15 & 26.2  \\
 & & H103 & 5931.5 & a & 1.49 & 0.05 & -97.50 & 0.70 & 37.88 & 1.56 & 20.90 & 0.14 & 28.2  \\
 & & H102 & 6106.9 & a & 1.33 & 0.04 & -99.90 & 0.60 & 38.01 & 1.41 & 20.54 & 0.11 & 31.9  \\
 & & H101 & 6289.1 & a & 1152.11 & 22.19 & -90.90 & 0.30 & 34.26 & 0.76 & 18371.47 & 58.13 & 51.4  \\
 & & H100 & 6478.8 & a & 1.54 & 0.06 & -100.80 & 0.60 & 33.60 & 1.54 & 19.26 & 0.16 & 25.2  \\
 & & H95 & 7550.6 & a & 1914.80 & 46.68 & -90.70 & 0.30 & 27.58 & 0.78 & 16029.03 & 109.75 & 40.6  \\
 & & H94 & 7792.9 & a & 128.76 & 5.66 & -97.10 & 0.80 & 37.66 & 1.98 & 1944.72 & 15.39 & 22.7  \\
 & & H93 & 8045.6 & a & 437.03 & 33.77 & -99.00 & 1.00 & 26.13 & 2.38 & 3544.63 & 76.87 & 12.9  \\
 & & H92 & 8309.4 & a & 1.58 & 0.06 & -105.50 & 0.40 & 24.54 & 1.02 & 12.06 & 0.13 & 27.5  \\
 & & H91 & 8584.8 & a & 81.13 & 2.29 & -102.10 & 0.40 & 32.48 & 1.07 & 719.54 & 5.84 & 35.1  \\
 & & H89 & 9173.3 & a & 101.37 & 2.72 & -102.60 & 0.40 & 32.07 & 1.00 & 849.45 & 6.90 & 36.8  \\
 & & H88 & 9487.8 & a & 398.62 & 26.74 & -89.80 & 0.70 & 22.29 & 1.74 & 3964.04 & 56.40 & 14.8  \\
G331.580$-$00.022 & shrds737 & H88$-$H112 & 6130.4 & a & 159.56 & 1.44 & -88.10 & 0.10 & 13.53 & 0.14 & 769.70 & 2.38 & 109.3  \\
 & & H100$-$H112 & 5346.6 & a & 166.25 & 1.69 & -88.10 & 0.10 & 13.81 & 0.16 & 881.82 & 2.81 & 97.4  \\
 & & H88$-$H95 & 8687.5 & a & 139.53 & 2.03 & -88.10 & 0.10 & 12.58 & 0.21 & 403.54 & 3.22 & 68.1  \\
 & & H106$-$H112 & 4993.9 & a & 148.63 & 2.46 & -88.10 & 0.10 & 14.07 & 0.27 & 868.82 & 4.13 & 59.8  \\
 & & H100$-$H105 & 5924.3 & a & 194.24 & 3.04 & -88.00 & 0.10 & 13.28 & 0.24 & 903.69 & 4.96 & 63.2  \\
 & & H112 & 4618.8 & a & 228.63 & 7.65 & -88.50 & 0.20 & 14.28 & 0.55 & 1427.81 & 12.96 & 29.5  \\
 & & H111 & 4744.2 & a & 132.76 & 5.18 & -87.80 & 0.30 & 14.38 & 0.65 & 855.61 & 8.81 & 25.3  \\
 & & H110 & 4874.2 & a & 83.58 & 3.30 & -87.60 & 0.30 & 14.83 & 0.68 & 538.90 & 5.70 & 25.0  \\
 & & H109 & 5008.9 & a & 82.26 & 4.88 & -88.30 & 0.40 & 13.80 & 0.95 & 460.19 & 8.12 & 16.7  \\
 & & H108 & 5148.7 & a & 198.64 & 8.20 & -87.90 & 0.30 & 13.37 & 0.64 & 1076.63 & 13.42 & 24.0  \\
 & & H107 & 5293.7 & a & 211.68 & 7.46 & -88.20 & 0.20 & 13.99 & 0.57 & 1111.40 & 12.51 & 28.0  \\
 & & H106 & 5444.3 & a & 179.65 & 5.53 & -88.50 & 0.20 & 14.10 & 0.50 & 940.91 & 9.30 & 32.1  \\
 & & H105 & 5600.6 & a & 138.08 & 5.10 & -88.10 & 0.20 & 13.61 & 0.58 & 743.78 & 8.43 & 26.7  \\
 & & H104 & 5762.9 & a & 200.36 & 6.14 & -87.90 & 0.20 & 13.11 & 0.46 & 973.65 & 9.97 & 32.2  \\
 & & H103 & 5931.5 & a & 217.33 & 6.72 & -88.10 & 0.20 & 13.49 & 0.48 & 1000.74 & 11.06 & 32.0  \\
 & & H102 & 6106.9 & a & 218.41 & 6.90 & -87.90 & 0.20 & 13.26 & 0.48 & 953.78 & 11.25 & 31.3  \\
 & & H100 & 6478.8 & a & 209.77 & 7.69 & -88.10 & 0.20 & 12.41 & 0.53 & 849.26 & 12.14 & 26.9  \\
 & & H95 & 7550.6 & a & 129.28 & 9.18 & -87.50 & 0.40 & 11.88 & 0.97 & 386.00 & 14.18 & 13.9  \\
 & & H94 & 7792.9 & a & 285.16 & 9.82 & -88.20 & 0.20 & 11.94 & 0.47 & 879.87 & 15.20 & 28.7  \\
 & & H93 & 8045.6 & a & 72.24 & 5.38 & -87.80 & 0.40 & 10.74 & 0.92 & 178.04 & 7.90 & 13.3  \\
 & & H92 & 8309.4 & a & 153.64 & 6.27 & -88.10 & 0.30 & 12.65 & 0.60 & 454.49 & 9.98 & 24.2  \\
 & & H91 & 8584.8 & a & 141.71 & 5.39 & -87.80 & 0.30 & 13.56 & 0.60 & 431.71 & 8.90 & 26.0  \\
 & & H89 & 9173.3 & a & 159.88 & 5.04 & -88.20 & 0.20 & 12.87 & 0.47 & 420.04 & 8.10 & 31.3  \\
 & & H88 & 9487.8 & a & 80.07 & 3.48 & -88.20 & 0.30 & 12.23 & 0.61 & 230.51 & 5.45 & 22.8  \\
G331.580$-$00.022 & shrds741 & H88$-$H112 & 5542.3 & a & 9.29 & 0.23 & -88.30 & 0.20 & 15.49 & 0.44 & 66.02 & 0.41 & 39.8  \\
 & & H100$-$H112 & 5542.3 & a & 9.29 & 0.23 & -88.30 & 0.20 & 15.49 & 0.44 & 66.02 & 0.41 & 39.8  \\
 & & H106$-$H112 & 5027.6 & a & 21.60 & 0.59 & -88.10 & 0.20 & 15.69 & 0.49 & 159.03 & 1.04 & 36.5  \\
 & & H100$-$H105 & 5854.9 & a & 1.83 & 0.12 & -89.10 & 0.40 & 14.10 & 1.04 & 9.54 & 0.20 & 15.4  \\
 & & H112 & 4618.8 & a & 143.42 & 8.07 & -88.40 & 0.50 & 17.31 & 1.12 & 1195.15 & 15.04 & 17.6  \\
 & & H111 & 4744.2 & a & 145.28 & 8.37 & -88.60 & 0.40 & 15.85 & 1.05 & 1138.32 & 14.92 & 17.2  \\
 & & H110 & 4874.2 & a & 161.70 & 8.73 & -87.60 & 0.40 & 16.20 & 1.01 & 1191.50 & 15.74 & 18.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.12 & \nodata  \\
 & & H107 & 5293.7 & a & 191.35 & 11.31 & -88.10 & 0.40 & 14.33 & 0.98 & 1147.89 & 19.18 & 16.7  \\
 & & H106 & 5444.3 & a & 141.50 & 11.44 & -87.80 & 0.60 & 14.84 & 1.39 & 895.26 & 19.74 & 12.2  \\
 & & H105 & 5600.6 & a & 143.88 & 9.86 & -88.80 & 0.50 & 13.83 & 1.09 & 745.39 & 16.42 & 14.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.25 & 0.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.27 & 0.10 & \nodata  \\
G331.580$-$00.022 & mos040 & H88$-$H112 & 6251.3 & a & 31.99 & 0.23 & -88.20 & 0.10 & 14.46 & 0.12 & 160.30 & 0.39 & 137.2  \\
 & & H100$-$H112 & 6182.4 & a & 26.30 & 0.23 & -88.20 & 0.10 & 14.61 & 0.15 & 146.43 & 0.39 & 114.7  \\
 & & H88$-$H95 & 8605.6 & a & 224.14 & 2.91 & -88.10 & 0.10 & 12.99 & 0.19 & 635.96 & 4.70 & 76.2  \\
 & & H106$-$H112 & 4990.0 & a & 215.18 & 2.94 & -88.20 & 0.10 & 14.94 & 0.24 & 1318.31 & 5.10 & 72.2  \\
 & & H100$-$H105 & 6272.7 & a & 11.97 & 0.18 & -88.10 & 0.10 & 13.97 & 0.24 & 57.72 & 0.29 & 67.4  \\
 & & H112 & 4618.8 & a & 248.90 & 7.96 & -88.50 & 0.20 & 15.29 & 0.56 & 1676.69 & 13.94 & 30.9  \\
 & & H111 & 4744.2 & a & 205.87 & 6.50 & -88.10 & 0.20 & 15.31 & 0.56 & 1417.03 & 11.39 & 31.3  \\
 & & H110 & 4874.2 & a & 201.42 & 6.62 & -88.00 & 0.20 & 15.40 & 0.58 & 1345.53 & 11.63 & 30.1  \\
 & & H109 & 5008.9 & a & 143.75 & 7.08 & -88.40 & 0.40 & 14.60 & 0.83 & 826.21 & 12.12 & 20.1  \\
 & & H108 & 5148.7 & a & 191.17 & 8.10 & -88.20 & 0.30 & 13.51 & 0.66 & 981.70 & 13.33 & 23.3  \\
 & & H107 & 5293.7 & a & 255.41 & 7.64 & -88.00 & 0.20 & 15.01 & 0.52 & 1368.51 & 13.26 & 33.1  \\
 & & H106 & 5444.3 & a & 233.81 & 7.22 & -88.50 & 0.20 & 14.83 & 0.53 & 1276.15 & 12.45 & 32.0  \\
 & & H105 & 5600.6 & a & 254.27 & 7.58 & -88.40 & 0.20 & 14.53 & 0.50 & 1361.82 & 12.94 & 33.2  \\
 & & H104 & 5762.9 & a & 267.12 & 8.09 & -87.90 & 0.20 & 13.70 & 0.48 & 1321.63 & 13.42 & 32.6  \\
 & & H103 & 5931.5 & a & 268.96 & 8.56 & -88.30 & 0.20 & 14.20 & 0.52 & 1271.21 & 14.45 & 31.1  \\
 & & H102 & 6106.9 & a & 263.63 & 7.98 & -87.80 & 0.20 & 14.03 & 0.49 & 1190.09 & 13.39 & 32.6  \\
 & & H101 & 6289.1 & a & 0.14 & 0.03 & -89.70 & 0.80 & 9.95 & 2.00 & 0.89 & 0.04 & 5.7  \\
 & & H100 & 6478.8 & a & 268.06 & 9.19 & -88.10 & 0.20 & 13.13 & 0.52 & 1092.91 & 14.93 & 28.8  \\
 & & H95 & 7550.6 & a & 160.10 & 11.39 & -87.50 & 0.40 & 11.41 & 0.94 & 447.15 & 17.24 & 13.9  \\
 & & H94 & 7792.9 & a & 328.85 & 11.79 & -88.20 & 0.20 & 12.47 & 0.52 & 958.67 & 18.66 & 27.6  \\
 & & H93 & 8045.6 & a & 129.69 & 8.53 & -87.70 & 0.40 & 11.82 & 0.90 & 336.35 & 13.14 & 15.0  \\
 & & H92 & 8309.4 & a & 225.50 & 8.33 & -88.10 & 0.20 & 12.95 & 0.55 & 658.33 & 13.42 & 26.8  \\
 & & H91 & 8584.8 & a & 192.53 & 6.82 & -87.80 & 0.20 & 13.83 & 0.57 & 588.03 & 11.36 & 27.9  \\
 & & H89 & 9173.3 & a & 259.84 & 7.88 & -88.40 & 0.20 & 13.28 & 0.47 & 688.15 & 12.87 & 32.6  \\
 & & H88 & 9487.8 & a & 220.93 & 7.41 & -87.90 & 0.20 & 12.21 & 0.47 & 622.03 & 11.60 & 29.5  \\
G331.653+00.128 & shrds741 & H88$-$H112 & 6013.1 & a & 76.49 & 0.76 & -90.10 & 0.10 & 19.26 & 0.22 & 532.88 & 1.49 & 99.9  \\
 & & H100$-$H112 & 5418.8 & a & 67.24 & 0.85 & -90.10 & 0.10 & 19.18 & 0.28 & 524.66 & 1.68 & 77.8  \\
 & & H88$-$H95 & 8386.3 & a & 113.75 & 1.73 & -90.00 & 0.10 & 19.54 & 0.34 & 565.75 & 3.42 & 65.0  \\
 & & H106$-$H112 & 4966.7 & a & 53.37 & 1.21 & -90.20 & 0.20 & 19.53 & 0.51 & 469.40 & 2.39 & 43.7  \\
 & & H100$-$H105 & 5992.6 & a & 84.84 & 1.34 & -90.10 & 0.10 & 18.87 & 0.35 & 594.82 & 2.62 & 62.4  \\
 & & H112 & 4618.8 & a & 49.00 & 2.19 & -90.20 & 0.40 & 20.17 & 1.04 & 450.01 & 4.42 & 22.1  \\
 & & H111 & 4744.2 & a & 50.12 & 2.61 & -90.90 & 0.50 & 17.76 & 1.07 & 454.72 & 4.92 & 19.0  \\
 & & H110 & 4874.2 & a & 54.98 & 2.34 & -89.90 & 0.40 & 20.04 & 0.98 & 493.55 & 4.69 & 23.2  \\
 & & H109 & 5008.9 & a & 37.57 & 3.75 & -90.90 & 1.00 & 20.74 & 2.40 & 291.49 & 7.64 & 9.9  \\
 & & H108 & 5148.7 & a & 49.97 & 5.73 & -89.00 & 1.00 & 16.99 & 2.25 & 395.25 & 10.59 & 8.6  \\
 & & H107 & 5293.7 & a & 62.11 & 2.95 & -89.90 & 0.50 & 19.72 & 1.08 & 521.75 & 5.86 & 20.8  \\
 & & H106 & 5444.3 & a & 60.14 & 2.59 & -90.20 & 0.40 & 20.41 & 1.01 & 499.53 & 5.24 & 22.9  \\
 & & H105 & 5600.6 & a & 77.08 & 3.18 & -90.80 & 0.40 & 18.32 & 0.87 & 566.13 & 6.09 & 24.0  \\
 & & H104 & 5762.9 & a & 64.93 & 3.21 & -90.60 & 0.40 & 18.15 & 1.04 & 485.23 & 6.13 & 20.0  \\
 & & H103 & 5931.5 & a & 87.29 & 3.10 & -90.00 & 0.30 & 19.14 & 0.78 & 637.18 & 6.07 & 27.8  \\
 & & H102 & 6106.9 & a & 99.60 & 3.01 & -89.90 & 0.30 & 17.87 & 0.62 & 672.82 & 5.71 & 32.6  \\
 & & H101 & 6289.1 & a & 85.32 & 3.66 & -89.90 & 0.40 & 21.01 & 1.04 & 579.58 & 7.51 & 23.1  \\
 & & H100 & 6478.8 & a & 93.84 & 3.80 & -89.60 & 0.40 & 19.04 & 0.89 & 590.97 & 7.42 & 24.4  \\
 & & H95 & 7550.6 & a & 115.22 & 3.94 & -89.70 & 0.30 & 20.20 & 0.80 & 645.19 & 7.93 & 28.9  \\
 & & H94 & 7792.9 & a & 106.47 & 4.98 & -88.80 & 0.40 & 19.30 & 1.04 & 580.86 & 9.79 & 21.1  \\
 & & H93 & 8045.6 & a & 110.88 & 5.11 & -90.60 & 0.40 & 18.39 & 0.98 & 559.25 & 9.83 & 21.4  \\
 & & H92 & 8309.4 & a & 120.28 & 4.74 & -90.00 & 0.40 & 18.75 & 0.85 & 562.11 & 9.19 & 25.1  \\
 & & H91 & 8584.8 & a & 106.89 & 4.28 & -90.80 & 0.40 & 20.14 & 0.93 & 548.93 & 8.60 & 24.7  \\
 & & H89 & 9173.3 & a & 116.19 & 4.42 & -89.90 & 0.30 & 18.41 & 0.81 & 533.82 & 8.50 & 25.9  \\
 & & H88 & 9487.8 & a & 116.59 & 4.64 & -90.10 & 0.40 & 19.14 & 0.88 & 497.78 & 9.10 & 24.8  \\
G331.653+00.128 & mos040 & H88$-$H112 & 5879.4 & a & 71.97 & 0.73 & -90.00 & 0.10 & 19.66 & 0.23 & 503.71 & 1.46 & 96.8  \\
 & & H100$-$H112 & 5327.4 & a & 64.93 & 0.83 & -90.00 & 0.10 & 19.55 & 0.29 & 503.85 & 1.64 & 77.6  \\
 & & H88$-$H95 & 8387.1 & a & 103.24 & 1.73 & -89.90 & 0.20 & 19.68 & 0.38 & 503.22 & 3.43 & 59.0  \\
 & & H106$-$H112 & 4953.8 & a & 50.15 & 1.00 & -90.00 & 0.20 & 19.63 & 0.45 & 428.00 & 1.98 & 49.7  \\
 & & H100$-$H105 & 5959.7 & a & 89.78 & 1.48 & -90.00 & 0.20 & 19.39 & 0.37 & 632.23 & 2.92 & 59.9  \\
 & & H112 & 4618.8 & a & 42.80 & 1.88 & -90.30 & 0.40 & 19.50 & 0.99 & 369.74 & 3.72 & 22.5  \\
 & & H111 & 4744.2 & a & 47.24 & 2.24 & -90.50 & 0.40 & 18.28 & 1.00 & 411.94 & 4.30 & 20.8  \\
 & & H110 & 4874.2 & a & 50.47 & 1.98 & -89.60 & 0.40 & 20.56 & 0.93 & 446.70 & 4.03 & 25.2  \\
 & & H109 & 5008.9 & a & 43.38 & 4.22 & -90.30 & 1.00 & 20.94 & 2.36 & 324.71 & 8.64 & 10.2  \\
 & & H108 & 5148.7 & a & 42.10 & 4.74 & -89.60 & 0.90 & 16.97 & 2.21 & 306.70 & 8.75 & 8.8  \\
 & & H107 & 5293.7 & a & 60.74 & 2.96 & -89.90 & 0.50 & 20.30 & 1.14 & 513.57 & 5.97 & 20.3  \\
 & & H106 & 5444.3 & a & 58.37 & 2.56 & -90.10 & 0.40 & 19.64 & 0.99 & 480.57 & 5.08 & 22.6  \\
 & & H105 & 5600.6 & a & 79.57 & 3.10 & -90.70 & 0.40 & 18.40 & 0.83 & 594.57 & 5.96 & 25.4  \\
 & & H104 & 5762.9 & a & 77.89 & 3.79 & -90.20 & 0.40 & 18.52 & 1.04 & 572.75 & 7.30 & 20.3  \\
 & & H103 & 5931.5 & a & 93.70 & 3.51 & -89.50 & 0.40 & 19.62 & 0.85 & 690.94 & 6.97 & 26.4  \\
 & & H102 & 6106.9 & a & 104.65 & 3.53 & -89.50 & 0.30 & 17.88 & 0.70 & 713.90 & 6.68 & 29.3  \\
 & & H101 & 6289.1 & a & 91.60 & 4.21 & -90.40 & 0.50 & 22.53 & 1.20 & 614.57 & 8.95 & 21.5  \\
 & & H100 & 6478.8 & a & 94.89 & 4.32 & -89.50 & 0.40 & 18.89 & 0.99 & 587.58 & 8.41 & 21.7  \\
 & & H95 & 7550.6 & a & 102.06 & 4.13 & -89.60 & 0.40 & 20.32 & 0.95 & 574.58 & 8.34 & 24.4  \\
 & & H94 & 7792.9 & a & 91.41 & 4.43 & -88.60 & 0.50 & 19.84 & 1.11 & 507.45 & 8.84 & 20.4  \\
 & & H93 & 8045.6 & a & 116.12 & 6.34 & -90.30 & 0.50 & 18.50 & 1.17 & 558.74 & 12.22 & 18.1  \\
 & & H92 & 8309.4 & a & 106.03 & 5.06 & -90.00 & 0.40 & 18.26 & 1.01 & 482.70 & 9.69 & 20.7  \\
 & & H91 & 8584.8 & a & 94.29 & 4.25 & -90.90 & 0.50 & 20.43 & 1.06 & 470.07 & 8.60 & 21.9  \\
 & & H89 & 9173.3 & a & 107.72 & 4.46 & -89.60 & 0.40 & 18.27 & 0.87 & 475.28 & 8.54 & 23.9  \\
 & & H88 & 9487.8 & a & 107.78 & 4.55 & -90.10 & 0.40 & 19.04 & 0.93 & 446.21 & 8.89 & 23.4  \\
G331.667$-$00.093 & mos040 & H88$-$H112 & 6533.8 & a & 0.41 & 0.04 & -80.90 & 1.40 & 32.46 & 3.39 & 16.66 & 0.09 & 11.7  \\
 & & H100$-$H112 & 6040.4 & a & 0.51 & 0.04 & -80.90 & 1.30 & 33.11 & 3.37 & 20.53 & 0.11 & 12.2  \\
 & & H88$-$H95 & 8629.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5002.0 & a & 26.44 & 2.31 & -80.90 & 1.50 & 33.67 & 3.90 & 982.80 & 5.80 & 11.7  \\
 & & H100$-$H105 & 6058.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.44 & 0.05 & \nodata  \\
 & & H112 & 4618.8 & a & 24.40 & 5.58 & -77.50 & 2.30 & 20.17 & 6.33 & 713.42 & 10.72 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 857.82 & 13.33 & \nodata  \\
 & & H110 & 4874.2 & a & 49.64 & 6.10 & -74.10 & 1.60 & 26.02 & 4.48 & 1026.38 & 13.23 & 8.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 956.37 & 21.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1485.96 & 21.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 992.41 & 14.71 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1006.81 & 15.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1020.62 & 18.58 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1117.47 & 23.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.09 & \nodata  \\
G331.744$-$00.068 & shrds743 & H88$-$H112 & 6155.4 & a & 30.69 & 0.76 & -88.20 & 0.30 & 24.91 & 0.71 & 352.98 & 1.70 & 39.9  \\
 & & H100$-$H112 & 5445.9 & a & 26.60 & 0.92 & -88.40 & 0.40 & 24.16 & 0.96 & 345.60 & 2.02 & 28.7  \\
 & & H88$-$H95 & 8547.4 & a & 44.38 & 1.57 & -88.00 & 0.50 & 26.66 & 1.09 & 377.81 & 3.62 & 28.0  \\
 & & H106$-$H112 & 5034.2 & a & 21.55 & 1.07 & -88.20 & 0.60 & 23.77 & 1.36 & 292.85 & 2.33 & 20.0  \\
 & & H100$-$H105 & 5955.0 & a & 32.68 & 1.58 & -88.50 & 0.60 & 24.70 & 1.39 & 410.86 & 3.51 & 20.5  \\
 & & H112 & 4618.8 & a & 15.16 & 2.42 & -86.70 & 2.80 & 34.28 & 8.36 & 262.49 & 5.91 & 6.6  \\
 & & H111 & 4744.2 & a & 17.91 & 2.29 & -89.00 & 1.50 & 24.03 & 3.59 & 258.50 & 5.01 & 7.8  \\
 & & H110 & 4874.2 & a & 16.83 & 2.79 & -90.80 & 1.70 & 20.92 & 4.15 & 258.48 & 5.66 & 6.0  \\
 & & H109 & 5008.9 & a & 20.06 & 3.84 & -87.50 & 3.30 & 34.49 & 9.21 & 301.86 & 9.60 & 5.4  \\
 & & H108 & 5148.7 & a & 17.16 & 2.84 & -88.10 & 2.10 & 25.16 & 5.66 & 252.30 & 6.09 & 6.3  \\
 & & H107 & 5293.7 & a & 28.21 & 3.09 & -88.90 & 1.00 & 19.15 & 2.45 & 337.70 & 6.05 & 9.0  \\
 & & H106 & 5444.3 & a & 32.27 & 2.60 & -86.40 & 1.00 & 25.38 & 2.39 & 358.08 & 5.85 & 12.3  \\
 & & H105 & 5600.6 & a & 25.66 & 2.41 & -88.40 & 1.40 & 31.20 & 3.66 & 376.81 & 5.92 & 10.7  \\
 & & H104 & 5762.9 & a & 33.28 & 3.34 & -87.80 & 1.10 & 22.82 & 2.69 & 404.27 & 7.11 & 9.9  \\
 & & H103 & 5931.5 & a & 37.46 & 3.44 & -88.10 & 1.00 & 21.97 & 2.33 & 417.55 & 7.21 & 10.8  \\
 & & H102 & 6106.9 & a & 34.40 & 3.14 & -89.00 & 1.10 & 24.42 & 2.62 & 428.26 & 6.90 & 10.9  \\
 & & H101 & 6289.1 & a & 25.77 & 4.97 & -90.20 & 3.50 & 34.39 & 11.64 & 424.76 & 11.77 & 5.7  \\
 & & H100 & 6478.8 & a & 37.46 & 3.58 & -89.10 & 1.30 & 27.97 & 3.15 & 439.19 & 8.43 & 10.4  \\
 & & H95 & 7550.6 & a & 46.66 & 8.02 & -90.90 & 1.30 & 14.85 & 2.95 & 314.74 & 13.84 & 5.8  \\
 & & H94 & 7792.9 & a & 35.40 & 2.92 & -87.00 & 1.10 & 26.37 & 2.52 & 353.23 & 6.71 & 12.0  \\
 & & H92 & 8309.4 & a & 33.42 & 3.92 & -88.00 & 1.70 & 28.99 & 4.09 & 369.38 & 9.35 & 8.5  \\
 & & H91 & 8584.8 & a & 52.20 & 3.90 & -87.90 & 0.80 & 22.23 & 1.93 & 393.20 & 8.24 & 13.2  \\
 & & H89 & 9173.3 & a & 50.89 & 3.55 & -88.20 & 1.10 & 30.82 & 2.51 & 410.80 & 8.80 & 14.2  \\
 & & H88 & 9487.8 & a & 54.78 & 3.55 & -88.40 & 0.90 & 28.02 & 2.12 & 391.46 & 8.38 & 15.3  \\
G331.744$-$00.068 & shrds746 & H88$-$H112 & 5129.0 & a & 13.59 & 1.05 & -87.60 & 1.10 & 28.67 & 2.62 & 214.25 & 2.52 & 12.8  \\
 & & H100$-$H112 & 5129.0 & a & 13.59 & 1.05 & -87.60 & 1.10 & 28.67 & 2.62 & 214.25 & 2.52 & 12.8  \\
 & & H106$-$H112 & 4935.8 & a & 11.55 & 1.04 & -87.40 & 1.40 & 31.21 & 3.37 & 190.60 & 2.58 & 11.1  \\
 & & H100$-$H105 & 5913.5 & a & 22.69 & 3.16 & -88.20 & 1.80 & 26.34 & 4.48 & 309.99 & 7.15 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.78 & 5.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.54 & 6.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.38 & 5.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.66 & 7.13 & \nodata  \\
 & & H108 & 5148.7 & a & 18.46 & 5.55 & -91.50 & 2.30 & 15.71 & 5.64 & 179.78 & 9.74 & 3.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 230.65 & 9.13 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.98 & 10.43 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.46 & 12.88 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 336.28 & 14.51 & \nodata  \\
 & & H103 & 5931.5 & a & 38.16 & 8.12 & -87.50 & 2.90 & 26.60 & 8.66 & 317.46 & 17.45 & 5.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 328.36 & 19.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 326.02 & 21.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.43 & 20.65 & \nodata  \\
G331.744$-$00.068 & mos040 & H88$-$H112 & 6062.4 & a & 33.88 & 0.95 & -88.40 & 0.40 & 25.52 & 0.83 & 392.09 & 2.16 & 35.1  \\
 & & H100$-$H112 & 5380.2 & a & 30.19 & 1.07 & -88.60 & 0.40 & 24.96 & 1.02 & 390.15 & 2.39 & 27.9  \\
 & & H88$-$H95 & 8572.8 & a & 47.17 & 2.14 & -87.90 & 0.60 & 26.70 & 1.40 & 399.82 & 4.95 & 21.8  \\
 & & H106$-$H112 & 5008.2 & a & 23.19 & 1.18 & -88.50 & 0.60 & 25.31 & 1.49 & 318.44 & 2.65 & 19.5  \\
 & & H100$-$H105 & 5935.3 & a & 40.72 & 2.12 & -88.80 & 0.60 & 25.09 & 1.51 & 497.11 & 4.75 & 19.0  \\
 & & H112 & 4618.8 & a & 11.80 & 2.08 & -88.00 & 4.30 & 43.59 & 15.82 & 214.18 & 5.36 & 6.4  \\
 & & H111 & 4744.2 & a & 15.65 & 2.53 & -88.00 & 2.00 & 25.50 & 5.22 & 234.24 & 5.58 & 6.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.36 & 6.37 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 331.79 & 12.14 & \nodata  \\
 & & H108 & 5148.7 & a & 33.75 & 4.24 & -88.70 & 1.40 & 23.47 & 3.41 & 373.58 & 9.19 & 7.9  \\
 & & H107 & 5293.7 & a & 32.65 & 3.75 & -90.10 & 1.10 & 19.80 & 2.66 & 403.82 & 7.44 & 8.6  \\
 & & H106 & 5444.3 & a & 37.80 & 3.66 & -86.90 & 1.20 & 25.28 & 2.90 & 447.09 & 8.17 & 10.3  \\
 & & H105 & 5600.6 & a & 32.45 & 3.34 & -90.70 & 1.70 & 33.10 & 4.24 & 467.36 & 8.42 & 9.8  \\
 & & H104 & 5762.9 & a & 38.27 & 4.06 & -86.70 & 1.20 & 23.85 & 2.95 & 479.55 & 8.85 & 9.3  \\
 & & H103 & 5931.5 & a & 46.34 & 5.35 & -87.70 & 1.10 & 20.23 & 2.71 & 524.00 & 10.76 & 8.6  \\
 & & H102 & 6106.9 & a & 41.74 & 4.50 & -89.30 & 1.20 & 22.17 & 2.78 & 503.64 & 9.46 & 9.2  \\
 & & H101 & 6289.1 & a & 50.63 & 9.81 & -91.10 & 2.50 & 25.81 & 7.38 & 596.75 & 20.92 & 5.4  \\
 & & H100 & 6478.8 & a & 45.39 & 5.39 & -89.50 & 1.50 & 25.50 & 3.54 & 502.46 & 12.15 & 8.4  \\
 & & H95 & 7550.6 & a & 56.38 & 11.41 & -90.90 & 1.50 & 14.79 & 3.53 & 340.03 & 19.53 & 4.9  \\
 & & H94 & 7792.9 & a & 36.99 & 3.73 & -86.00 & 1.30 & 27.02 & 3.18 & 373.55 & 8.67 & 9.8  \\
 & & H92 & 8309.4 & a & 35.91 & 5.30 & -87.20 & 2.00 & 27.71 & 5.11 & 391.42 & 12.23 & 6.8  \\
 & & H91 & 8584.8 & a & 55.52 & 5.43 & -87.60 & 1.00 & 20.25 & 2.30 & 408.99 & 10.94 & 10.1  \\
 & & H89 & 9173.3 & a & 55.93 & 4.55 & -88.30 & 1.30 & 31.61 & 3.04 & 432.06 & 11.38 & 12.2  \\
 & & H88 & 9487.8 & a & 57.58 & 4.60 & -89.10 & 1.00 & 26.17 & 2.45 & 417.00 & 10.49 & 12.4  \\
G331.760+00.064 & shrds744 & H88$-$H112 & 8628.5 & a & 10.42 & 1.14 & -47.80 & 1.10 & 20.34 & 2.60 & 49.18 & 2.28 & 9.1  \\
 & & H88$-$H95 & 8628.5 & a & 10.42 & 1.14 & -47.80 & 1.10 & 20.34 & 2.60 & 49.18 & 2.28 & 9.1  \\
 & & H94 & 7792.9 & a & 9.40 & 2.09 & -49.80 & 1.60 & 14.47 & 3.73 & 30.13 & 3.55 & 4.5  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.77 & 5.05 & \nodata  \\
 & & H91 & 8584.8 & a & 12.71 & 2.68 & -50.40 & 3.80 & 32.37 & 14.54 & 59.17 & 5.88 & 5.4  \\
 & & H89 & 9173.3 & a & 12.84 & 2.60 & -46.20 & 2.20 & 21.74 & 5.68 & 65.41 & 5.27 & 5.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.44 & 4.63 & \nodata  \\
G331.760+00.064 & mos040 & H88$-$H112 & 5221.3 & a & 0.03 & 0.00 & -48.80 & 0.80 & 23.13 & 1.84 & 0.19 & 0.00 & 14.5  \\
 & & H100$-$H112 & 5215.1 & a & 0.02 & 0.00 & -49.10 & 1.00 & 22.36 & 2.46 & 0.14 & 0.00 & 10.6  \\
 & & H88$-$H95 & 7983.2 & a & 4.51 & 0.43 & -48.30 & 1.10 & 23.51 & 2.67 & 22.57 & 0.94 & 10.3  \\
 & & H106$-$H112 & 4994.9 & a & 0.02 & 0.00 & -49.80 & 1.20 & 20.73 & 2.93 & 0.14 & 0.00 & 8.4  \\
 & & H100$-$H105 & 5926.5 & a & 0.02 & 0.00 & -47.40 & 2.00 & 25.34 & 5.04 & 0.16 & 0.01 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & 0.02 & 0.00 & -50.60 & 3.00 & 22.97 & 8.96 & 0.13 & 0.01 & 4.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & 0.04 & 0.01 & -49.00 & 3.40 & 33.76 & 10.69 & 0.16 & 0.02 & 5.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.34 & 3.44 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 354.52 & 215.40 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.52 & 5.09 & \nodata  \\
 & & H91 & 8584.8 & a & 13.90 & 2.73 & -51.50 & 3.10 & 28.95 & 11.57 & 59.98 & 5.71 & 5.8  \\
 & & H89 & 9173.3 & a & 16.15 & 2.72 & -46.80 & 2.00 & 23.95 & 5.31 & 76.29 & 5.75 & 6.1  \\
 & & H88 & 9487.8 & a & 11.43 & 2.73 & -54.00 & 3.70 & 24.29 & 12.58 & 57.59 & 5.30 & 4.7  \\
G331.797$-$00.148 & shrds745 & H88$-$H112 & 5494.4 & a & 0.22 & 0.03 & -109.00 & 1.30 & 19.09 & 3.08 & 1.28 & 0.06 & 7.2  \\
 & & H100$-$H112 & 5456.5 & a & 0.15 & 0.03 & -109.30 & 1.50 & 16.64 & 4.03 & 0.84 & 0.05 & 5.4  \\
 & & H88$-$H95 & 8684.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.09 & 3.20 & \nodata  \\
 & & H106$-$H112 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H100$-$H105 & 6055.1 & a & 5.87 & 1.21 & -108.80 & 2.40 & 22.20 & 7.49 & 35.70 & 2.34 & 5.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.94 & 4.48 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.97 & 5.61 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.94 & 5.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.95 & 2.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.62 & 6.53 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.80 & 9.38 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.71 & 7.72 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.77 & 7.36 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.91 & 5.33 & \nodata  \\
G331.797$-$00.148 & mos040 & H88$-$H112 & 6048.0 & a & 0.02 & 0.00 & -103.40 & 1.80 & 29.63 & 4.54 & 0.17 & 0.01 & 8.0  \\
 & & H100$-$H112 & 5691.4 & a & 0.02 & 0.00 & -102.20 & 2.40 & 31.54 & 6.28 & 0.16 & 0.01 & 6.5  \\
 & & H88$-$H95 & 8078.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5271.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6070.6 & a & 0.02 & 0.00 & -105.10 & 2.60 & 25.73 & 6.85 & 0.20 & 0.01 & 5.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.22 & 0.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.56 & 1.54 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & 145.63 & 12.83 & 107.90 & 1.10 & 23.14 & 3.20 & 17.16 & 25.65 & 12.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.43 & 1.24 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.25 & 0.57 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.77 & 0.62 & \nodata  \\
G331.834$-$00.002 & shrds746 & H88$-$H112 & 6121.9 & a & 28.53 & 0.70 & -81.00 & 0.30 & 25.82 & 0.74 & 319.92 & 1.60 & 40.1  \\
 & & H100$-$H112 & 5363.1 & a & 25.88 & 0.83 & -81.00 & 0.40 & 25.67 & 0.95 & 327.60 & 1.89 & 30.7  \\
 & & H88$-$H95 & 8542.4 & a & 37.17 & 1.32 & -80.90 & 0.50 & 26.03 & 1.07 & 295.38 & 3.01 & 27.9  \\
 & & H106$-$H112 & 4987.4 & a & 22.79 & 1.01 & -81.20 & 0.50 & 25.20 & 1.30 & 309.63 & 2.28 & 22.2  \\
 & & H100$-$H105 & 5995.7 & a & 30.76 & 1.38 & -80.70 & 0.60 & 26.63 & 1.38 & 357.88 & 3.18 & 22.1  \\
 & & H112 & 4618.8 & a & 30.03 & 2.92 & -83.00 & 1.20 & 25.80 & 3.00 & 437.33 & 6.59 & 10.3  \\
 & & H111 & 4744.2 & a & 21.04 & 2.61 & -81.90 & 1.30 & 20.58 & 2.98 & 355.64 & 5.29 & 8.0  \\
 & & H110 & 4874.2 & a & 21.54 & 2.24 & -81.50 & 1.20 & 23.23 & 2.85 & 269.45 & 4.80 & 9.6  \\
 & & H109 & 5008.9 & a & 23.67 & 2.57 & -80.30 & 1.20 & 22.60 & 2.95 & 259.50 & 5.41 & 9.2  \\
 & & H108 & 5148.7 & a & 18.95 & 2.82 & -78.40 & 2.00 & 27.89 & 5.08 & 214.36 & 6.57 & 6.7  \\
 & & H107 & 5293.7 & a & 20.75 & 2.18 & -78.90 & 1.60 & 30.56 & 3.91 & 270.31 & 5.30 & 9.6  \\
 & & H106 & 5444.3 & a & 23.16 & 2.41 & -81.90 & 1.50 & 29.96 & 3.85 & 298.39 & 5.80 & 9.7  \\
 & & H105 & 5600.6 & a & 26.00 & 2.57 & -81.60 & 1.70 & 34.75 & 4.38 & 324.28 & 6.62 & 10.3  \\
 & & H104 & 5762.9 & a & 29.28 & 2.97 & -80.80 & 1.10 & 22.13 & 2.60 & 350.75 & 6.25 & 9.8  \\
 & & H103 & 5931.5 & a & 32.39 & 4.11 & -82.10 & 1.40 & 22.98 & 3.45 & 367.05 & 8.77 & 7.8  \\
 & & H102 & 6106.9 & a & 33.63 & 3.21 & -80.00 & 1.30 & 26.92 & 3.02 & 375.84 & 7.42 & 10.4  \\
 & & H101 & 6289.1 & a & 34.07 & 3.38 & -80.40 & 1.30 & 26.94 & 3.15 & 377.90 & 7.82 & 10.0  \\
 & & H100 & 6478.8 & a & 30.10 & 3.70 & -80.60 & 1.50 & 25.41 & 3.76 & 362.56 & 8.25 & 8.1  \\
 & & H95 & 7550.6 & a & 33.44 & 4.01 & -78.60 & 1.90 & 32.72 & 5.09 & 290.26 & 9.95 & 8.5  \\
 & & H94 & 7792.9 & a & 41.22 & 3.62 & -79.90 & 0.90 & 21.86 & 2.24 & 338.19 & 7.56 & 11.3  \\
 & & H93 & 8045.6 & a & 37.53 & 5.13 & -78.70 & 1.80 & 27.60 & 4.71 & 295.84 & 11.80 & 7.4  \\
 & & H92 & 8309.4 & a & 42.39 & 3.98 & -81.60 & 1.00 & 21.88 & 2.38 & 331.27 & 8.33 & 10.5  \\
 & & H91 & 8584.8 & a & 38.91 & 3.38 & -82.70 & 1.00 & 23.44 & 2.36 & 290.07 & 7.31 & 11.4  \\
 & & H89 & 9173.3 & a & 36.56 & 2.86 & -80.40 & 1.10 & 29.41 & 2.68 & 273.05 & 6.92 & 12.7  \\
 & & H88 & 9487.8 & a & 32.02 & 2.91 & -82.60 & 1.10 & 25.02 & 2.70 & 253.90 & 6.47 & 11.0  \\
G331.834$-$00.002 & mos040 & H88$-$H112 & 6108.1 & a & 20.44 & 0.53 & -80.50 & 0.30 & 25.93 & 0.77 & 220.86 & 1.21 & 38.2  \\
 & & H100$-$H112 & 5394.6 & a & 17.99 & 0.61 & -80.50 & 0.40 & 25.82 & 1.02 & 218.99 & 1.40 & 29.0  \\
 & & H88$-$H95 & 8524.7 & a & 28.81 & 1.12 & -80.80 & 0.50 & 26.10 & 1.17 & 227.18 & 2.55 & 25.6  \\
 & & H106$-$H112 & 5005.4 & a & 16.09 & 0.82 & -80.40 & 0.60 & 24.80 & 1.47 & 207.33 & 1.82 & 19.5  \\
 & & H100$-$H105 & 6014.3 & a & 21.01 & 1.02 & -80.40 & 0.60 & 26.60 & 1.49 & 237.69 & 2.34 & 20.5  \\
 & & H112 & 4618.8 & a & 21.96 & 2.23 & -81.00 & 1.40 & 27.41 & 3.38 & 309.05 & 5.15 & 9.9  \\
 & & H111 & 4744.2 & a & 17.67 & 2.25 & -81.90 & 1.30 & 21.08 & 3.22 & 245.76 & 4.57 & 7.9  \\
 & & H110 & 4874.2 & a & 14.99 & 1.79 & -79.30 & 1.60 & 26.71 & 4.16 & 212.08 & 4.01 & 8.5  \\
 & & H109 & 5008.9 & a & 12.84 & 1.84 & -80.40 & 1.50 & 21.69 & 4.05 & 150.45 & 3.72 & 7.1  \\
 & & H108 & 5148.7 & a & 9.46 & 1.59 & -76.30 & 2.30 & 28.31 & 6.00 & 119.48 & 3.69 & 6.0  \\
 & & H107 & 5293.7 & a & 15.93 & 1.69 & -80.00 & 1.50 & 29.14 & 3.95 & 183.97 & 3.96 & 9.6  \\
 & & H106 & 5444.3 & a & 16.95 & 1.93 & -81.30 & 1.90 & 32.78 & 6.15 & 206.57 & 4.51 & 9.5  \\
 & & H105 & 5600.6 & a & 16.56 & 2.07 & -80.90 & 2.00 & 33.08 & 5.58 & 217.02 & 5.12 & 8.2  \\
 & & H104 & 5762.9 & a & 20.54 & 2.11 & -78.60 & 1.30 & 25.78 & 3.12 & 220.58 & 4.76 & 9.7  \\
 & & H103 & 5931.5 & a & 22.55 & 2.95 & -82.50 & 1.50 & 23.20 & 3.55 & 245.04 & 6.34 & 7.6  \\
 & & H102 & 6106.9 & a & 23.00 & 2.23 & -80.30 & 1.20 & 25.79 & 2.93 & 245.83 & 5.05 & 10.2  \\
 & & H101 & 6289.1 & a & 24.32 & 2.90 & -82.30 & 1.30 & 22.18 & 3.12 & 253.33 & 6.08 & 8.3  \\
 & & H100 & 6478.8 & a & 21.74 & 2.56 & -80.20 & 1.50 & 25.53 & 3.53 & 250.97 & 5.78 & 8.4  \\
 & & H95 & 7550.6 & a & 27.94 & 3.34 & -77.70 & 1.80 & 31.52 & 4.77 & 224.33 & 8.19 & 8.5  \\
 & & H94 & 7792.9 & a & 28.02 & 2.71 & -79.80 & 1.00 & 21.50 & 2.42 & 234.16 & 5.62 & 10.2  \\
 & & H93 & 8045.6 & a & 36.83 & 5.14 & -78.80 & 1.90 & 27.91 & 4.89 & 281.39 & 11.88 & 7.2  \\
 & & H92 & 8309.4 & a & 29.88 & 3.16 & -81.20 & 1.20 & 22.91 & 2.85 & 247.40 & 6.74 & 9.4  \\
 & & H91 & 8584.8 & a & 30.69 & 2.79 & -82.90 & 1.00 & 23.35 & 2.46 & 214.43 & 6.04 & 10.9  \\
 & & H89 & 9173.3 & a & 29.71 & 2.45 & -80.20 & 1.20 & 29.44 & 2.84 & 220.73 & 5.95 & 12.0  \\
 & & H88 & 9487.8 & a & 25.63 & 2.53 & -82.90 & 1.20 & 24.10 & 2.83 & 205.97 & 5.53 & 10.1  \\
G332.062+00.509 & shrds752 & H88$-$H112 & 6708.5 & a & 7.30 & 0.74 & -36.20 & 0.90 & 18.65 & 2.19 & 44.93 & 1.43 & 9.8  \\
 & & H100$-$H112 & 5479.6 & a & 6.84 & 1.05 & -36.80 & 1.50 & 19.46 & 3.58 & 46.34 & 2.04 & 6.5  \\
 & & H88$-$H95 & 8674.3 & a & 7.92 & 1.31 & -35.80 & 1.50 & 18.72 & 3.72 & 42.66 & 2.50 & 6.1  \\
 & & H106$-$H112 & 5017.2 & a & 5.96 & 1.75 & -38.20 & 3.20 & 20.79 & 10.29 & 46.70 & 3.25 & 3.7  \\
 & & H100$-$H105 & 5976.6 & a & 7.81 & 1.46 & -34.00 & 2.10 & 23.24 & 5.30 & 45.58 & 3.10 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.62 & 8.59 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.38 & 7.49 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.09 & 7.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.74 & 8.38 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.04 & 10.55 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.06 & 7.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.38 & 7.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.57 & 6.84 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.66 & 6.93 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.97 & 7.36 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.50 & 6.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.96 & 6.64 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.07 & 10.57 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.68 & 6.51 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.54 & 6.95 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.70 & 5.40 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.66 & 5.67 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.34 & 5.86 & \nodata  \\
G332.092$-$00.422 & shrds753 & H88$-$H112 & 5825.9 & a & 0.07 & 0.00 & -58.50 & 0.60 & 20.46 & 1.49 & 0.76 & 0.01 & 15.7  \\
 & & H100$-$H112 & 5459.7 & a & 0.07 & 0.00 & -58.30 & 0.70 & 21.52 & 1.71 & 0.81 & 0.01 & 14.4  \\
 & & H88$-$H95 & 8802.2 & a & 0.07 & 0.01 & -59.90 & 1.20 & 17.03 & 2.80 & 0.40 & 0.02 & 7.1  \\
 & & H106$-$H112 & 5170.7 & a & 0.07 & 0.01 & -58.40 & 0.90 & 24.15 & 2.20 & 0.95 & 0.01 & 12.8  \\
 & & H100$-$H105 & 5907.4 & a & 0.06 & 0.01 & -58.00 & 1.10 & 16.86 & 2.61 & 0.58 & 0.01 & 7.5  \\
 & & H112 & 4618.8 & a & 8.14 & 2.76 & -60.10 & 2.40 & 14.33 & 5.71 & 102.77 & 4.65 & 2.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.67 & 2.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.75 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & 0.09 & 0.02 & -54.90 & 1.10 & 11.41 & 2.59 & 0.78 & 0.03 & 5.0  \\
 & & H107 & 5293.7 & a & 0.09 & 0.01 & -59.50 & 1.40 & 19.43 & 3.87 & 0.75 & 0.03 & 6.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & 0.07 & 0.01 & -56.20 & 2.10 & 20.99 & 6.99 & 0.64 & 0.03 & 5.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.12 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.23 & 0.10 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.04 & \nodata  \\
G332.092$-$00.422 & ch186 & H88$-$H112 & 5184.7 & a & 0.07 & 0.01 & -58.20 & 1.20 & 25.67 & 2.74 & 0.78 & 0.01 & 10.7  \\
 & & H100$-$H112 & 5506.4 & a & 0.06 & 0.01 & -58.50 & 1.00 & 23.09 & 2.47 & 0.64 & 0.01 & 10.7  \\
 & & H88$-$H95 & 8654.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.68 & 0.04 & \nodata  \\
 & & H106$-$H112 & 5161.1 & a & 0.07 & 0.01 & -58.70 & 1.40 & 23.29 & 3.31 & 0.82 & 0.02 & 8.0  \\
 & & H100$-$H105 & 5915.3 & a & 0.06 & 0.01 & -58.80 & 0.90 & 12.09 & 2.10 & 0.42 & 0.01 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.88 & 2.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.75 & 2.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.04 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & 0.06 & 0.01 & -58.90 & 4.40 & 37.68 & 16.00 & 0.52 & 0.03 & 5.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & 0.06 & 0.01 & -56.30 & 2.70 & 25.22 & 7.67 & 0.38 & 0.03 & 5.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.09 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.55 & 0.09 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.36 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.65 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.95 & 0.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.13 & 0.09 & \nodata  \\
G332.092$-$00.422 & mos038 & H88$-$H112 & 6746.9 & a & 0.18 & 0.01 & -57.50 & 0.50 & 20.66 & 1.17 & 1.76 & 0.02 & 20.1  \\
 & & H100$-$H112 & 5460.9 & a & 0.28 & 0.02 & -57.50 & 0.50 & 20.61 & 1.29 & 2.83 & 0.03 & 18.3  \\
 & & H88$-$H95 & 8417.1 & a & 0.05 & 0.01 & -57.00 & 1.20 & 20.49 & 2.83 & 0.37 & 0.01 & 8.4  \\
 & & H106$-$H112 & 5099.3 & a & 0.34 & 0.02 & -57.30 & 0.70 & 22.53 & 1.57 & 3.68 & 0.04 & 16.4  \\
 & & H100$-$H105 & 5929.5 & a & 0.21 & 0.02 & -58.10 & 0.80 & 14.99 & 1.79 & 1.74 & 0.04 & 9.6  \\
 & & H112 & 4618.8 & a & 0.48 & 0.12 & -59.30 & 1.90 & 15.08 & 4.57 & 5.54 & 0.22 & 3.8  \\
 & & H111 & 4744.2 & a & 0.40 & 0.09 & -56.40 & 3.90 & 28.73 & 15.45 & 4.94 & 0.19 & 5.0  \\
 & & H110 & 4874.2 & a & 0.27 & 0.04 & -56.90 & 2.90 & 33.54 & 8.81 & 4.18 & 0.11 & 6.5  \\
 & & H109 & 5008.9 & a & 0.38 & 0.07 & -58.50 & 1.80 & 21.34 & 4.41 & 3.37 & 0.13 & 5.8  \\
 & & H108 & 5148.7 & a & 2.64 & 0.47 & -55.80 & 2.50 & 27.48 & 7.20 & 22.90 & 1.03 & 6.0  \\
 & & H107 & 5293.7 & a & 0.35 & 0.05 & -57.80 & 1.10 & 16.58 & 2.86 & 2.79 & 0.09 & 7.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.10 & 0.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.84 & 0.08 & \nodata  \\
 & & H104 & 5762.9 & a & 0.34 & 0.04 & -56.30 & 1.10 & 17.11 & 2.61 & 1.87 & 0.08 & 7.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.08 & \nodata  \\
 & & H102 & 6106.9 & a & 0.31 & 0.05 & -58.90 & 1.10 & 14.01 & 2.59 & 1.21 & 0.08 & 6.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.33 & 2.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & 8.73 & 1.66 & -51.00 & 3.30 & 32.42 & 10.86 & 93.26 & 3.80 & 5.8  \\
G332.145$-$00.452 & shrds753 & H88$-$H112 & 6008.4 & a & 620.22 & 2.65 & -55.40 & 0.10 & 33.89 & 0.17 & 11072.89 & 6.91 & 231.3  \\
 & & H100$-$H112 & 5397.5 & a & 582.65 & 3.09 & -55.30 & 0.10 & 34.68 & 0.21 & 11619.03 & 8.15 & 186.4  \\
 & & H88$-$H95 & 8445.6 & a & 772.38 & 5.59 & -55.60 & 0.10 & 31.75 & 0.27 & 8892.06 & 14.11 & 136.5  \\
 & & H106$-$H112 & 4977.1 & a & 532.04 & 4.02 & -55.30 & 0.10 & 35.05 & 0.31 & 11862.10 & 10.67 & 130.7  \\
 & & H100$-$H105 & 5901.8 & a & 640.79 & 4.31 & -55.40 & 0.10 & 33.98 & 0.26 & 11328.25 & 11.26 & 146.9  \\
 & & H112 & 4618.8 & a & 502.53 & 10.50 & -55.60 & 0.40 & 34.24 & 0.83 & 12391.65 & 27.50 & 47.3  \\
 & & H111 & 4744.2 & a & 514.27 & 10.78 & -55.00 & 0.40 & 34.43 & 0.83 & 12211.86 & 28.33 & 47.2  \\
 & & H110 & 4874.2 & a & 511.64 & 8.88 & -55.30 & 0.30 & 35.10 & 0.70 & 11924.67 & 23.56 & 57.0  \\
 & & H109 & 5008.9 & a & 551.97 & 11.97 & -55.00 & 0.40 & 35.95 & 0.90 & 11483.67 & 32.11 & 45.6  \\
 & & H108 & 5148.7 & a & 527.78 & 13.25 & -54.70 & 0.40 & 33.85 & 0.98 & 11480.67 & 34.48 & 39.4  \\
 & & H107 & 5293.7 & a & 550.92 & 12.26 & -55.30 & 0.40 & 32.94 & 0.85 & 11667.10 & 31.50 & 44.4  \\
 & & H106 & 5444.3 & a & 570.58 & 10.37 & -55.00 & 0.30 & 32.94 & 0.69 & 11456.73 & 26.64 & 54.4  \\
 & & H105 & 5600.6 & a & 614.02 & 9.37 & -55.30 & 0.30 & 33.70 & 0.59 & 11304.50 & 24.37 & 64.8  \\
 & & H104 & 5762.9 & a & 628.05 & 8.73 & -55.00 & 0.20 & 33.48 & 0.54 & 11555.34 & 22.64 & 71.1  \\
 & & H103 & 5931.5 & a & 677.58 & 11.01 & -55.50 & 0.30 & 33.66 & 0.63 & 11708.12 & 28.61 & 60.8  \\
 & & H102 & 6106.9 & a & 644.10 & 10.95 & -55.10 & 0.30 & 33.77 & 0.66 & 11138.20 & 28.50 & 58.1  \\
 & & H101 & 6289.1 & a & 642.28 & 13.16 & -55.90 & 0.30 & 33.46 & 0.79 & 10753.10 & 34.08 & 48.3  \\
 & & H100 & 6478.8 & a & 686.14 & 10.98 & -55.80 & 0.30 & 33.46 & 0.62 & 10889.45 & 28.44 & 61.8  \\
 & & H95 & 7550.6 & a & 622.14 & 17.04 & -56.80 & 0.40 & 32.17 & 1.02 & 8414.30 & 43.26 & 36.1  \\
 & & H94 & 7792.9 & a & 795.30 & 12.97 & -55.60 & 0.30 & 32.02 & 0.60 & 9966.31 & 32.88 & 60.6  \\
 & & H93 & 8045.6 & a & 442.97 & 13.69 & -56.40 & 0.50 & 32.79 & 1.18 & 5845.75 & 35.06 & 32.0  \\
 & & H92 & 8309.4 & a & 885.43 & 23.69 & -55.00 & 0.40 & 29.37 & 0.91 & 9960.72 & 57.49 & 37.0  \\
 & & H91 & 8584.8 & a & 815.39 & 15.54 & -55.00 & 0.30 & 30.85 & 0.68 & 9428.23 & 38.65 & 51.9  \\
 & & H89 & 9173.3 & a & 850.81 & 13.52 & -55.40 & 0.20 & 31.46 & 0.58 & 8870.44 & 33.97 & 62.2  \\
 & & H88 & 9487.8 & a & 821.27 & 14.93 & -55.50 & 0.30 & 30.05 & 0.63 & 8302.96 & 36.65 & 54.4  \\
G332.145$-$00.452 & ch186 & H88$-$H112 & 6750.2 & a & 665.16 & 6.41 & -54.10 & 0.30 & 30.27 & 0.34 & 10532.37 & 4.72 & 343.2  \\
 & & H88$-$H112 & 6750.2 & b & 86.82 & 8.47 & -80.00 & 1.70 & 27.38 & 2.14 & 10532.37 & 4.72 & 42.6  \\
 & & H100$-$H112 & 5565.9 & a & 608.52 & 10.04 & -53.40 & 0.40 & 29.97 & 0.51 & 11618.59 & 5.92 & 249.2  \\
 & & H100$-$H112 & 5565.9 & b & 96.47 & 12.35 & -78.70 & 2.20 & 27.40 & 2.86 & 11618.59 & 5.92 & 37.8  \\
 & & H88$-$H95 & 8839.2 & a & 772.78 & 3.03 & -55.20 & 0.10 & 30.87 & 0.27 & 8615.10 & 6.48 & 293.1  \\
 & & H88$-$H95 & 8839.2 & b & 71.00 & 5.12 & -84.10 & 1.20 & 23.61 & 2.12 & 8615.10 & 6.48 & 23.6  \\
 & & H106$-$H112 & 5009.6 & a & 572.54 & 25.88 & -52.70 & 0.70 & 30.04 & 0.79 & 12423.97 & 8.45 & 164.4  \\
 & & H106$-$H112 & 5009.6 & b & 101.43 & 20.73 & -78.50 & 4.80 & 32.13 & 5.71 & 12423.97 & 8.45 & 30.1  \\
 & & H100$-$H105 & 6061.7 & a & 635.12 & 13.32 & -53.70 & 0.50 & 29.92 & 0.69 & 10901.25 & 8.37 & 183.8  \\
 & & H100$-$H105 & 6061.7 & b & 94.98 & 18.93 & -78.10 & 2.90 & 26.25 & 3.51 & 10901.25 & 8.37 & 25.8  \\
 & & H112 & 4618.8 & a & 537.32 & 7.86 & -54.50 & 0.20 & 34.17 & 0.58 & 13011.94 & 20.57 & 67.6  \\
 & & H111 & 4744.2 & a & 540.30 & 8.85 & -54.80 & 0.30 & 34.32 & 0.65 & 12795.49 & 23.21 & 60.4  \\
 & & H110 & 4874.2 & a & 568.70 & 6.55 & -54.30 & 0.20 & 34.34 & 0.46 & 12654.98 & 17.19 & 85.8  \\
 & & H109 & 5008.9 & a & 593.35 & 9.66 & -55.00 & 0.30 & 34.42 & 0.65 & 12451.84 & 25.36 & 60.8  \\
 & & H108 & 5148.7 & a & 563.00 & 10.25 & -54.20 & 0.30 & 33.94 & 0.72 & 11888.77 & 26.73 & 54.3  \\
 & & H107 & 5293.7 & a & 588.95 & 8.88 & -54.80 & 0.30 & 33.90 & 0.59 & 12115.90 & 23.15 & 65.6  \\
 & & H106 & 5444.3 & a & 605.59 & 7.67 & -55.20 & 0.20 & 34.28 & 0.50 & 11891.56 & 20.12 & 78.0  \\
 & & H105 & 5600.6 & a & 619.67 & 6.43 & -54.80 & 0.20 & 33.78 & 0.41 & 11787.38 & 16.75 & 95.2  \\
 & & H104 & 5762.9 & a & 625.16 & 9.41 & -55.10 & 0.30 & 34.26 & 0.60 & 11597.94 & 24.68 & 65.6  \\
 & & H103 & 5931.5 & a & 623.80 & 10.01 & -55.10 & 0.30 & 33.66 & 0.62 & 11329.31 & 26.00 & 61.6  \\
 & & H102 & 6106.9 & a & 659.78 & 6.06 & -55.10 & 0.10 & 32.67 & 0.35 & 11151.99 & 15.53 & 107.5  \\
 & & H101 & 6289.1 & a & 440.63 & 7.71 & -56.30 & 0.30 & 34.56 & 0.70 & 7439.08 & 20.29 & 56.5  \\
 & & H100 & 6478.8 & a & 671.71 & 6.22 & -55.50 & 0.10 & 32.71 & 0.35 & 10686.71 & 15.94 & 106.7  \\
 & & H94 & 7792.9 & a & 630.72 & 6.17 & -56.10 & 0.20 & 33.30 & 0.38 & 8186.36 & 15.95 & 101.0  \\
 & & H92 & 8309.4 & a & 712.97 & 5.71 & -56.10 & 0.10 & 33.53 & 0.31 & 8749.22 & 14.82 & 123.3  \\
 & & H91 & 8584.8 & a & 763.89 & 6.71 & -55.60 & 0.10 & 32.38 & 0.33 & 8972.36 & 17.11 & 112.4  \\
 & & H89 & 9173.3 & a & 815.67 & 5.25 & -55.70 & 0.10 & 33.02 & 0.25 & 8703.23 & 13.52 & 153.5  \\
 & & H88 & 9487.8 & a & 790.78 & 5.53 & -56.00 & 0.10 & 32.43 & 0.26 & 8372.03 & 14.11 & 141.3  \\
G332.145$-$00.452 & mos038 & H88$-$H112 & 6250.9 & a & 690.18 & 1.92 & -54.80 & 0.00 & 33.05 & 0.11 & 11674.31 & 4.95 & 355.0  \\
 & & H100$-$H112 & 5487.9 & a & 652.26 & 2.13 & -54.70 & 0.10 & 33.86 & 0.13 & 12427.62 & 5.55 & 302.7  \\
 & & H88$-$H95 & 8722.4 & a & 827.59 & 3.66 & -55.20 & 0.10 & 32.42 & 0.17 & 9234.72 & 9.33 & 223.6  \\
 & & H106$-$H112 & 5000.3 & a & 619.37 & 2.94 & -54.50 & 0.10 & 34.21 & 0.19 & 13120.61 & 7.71 & 207.9  \\
 & & H100$-$H105 & 6004.8 & a & 685.45 & 3.47 & -54.90 & 0.10 & 33.32 & 0.19 & 11693.35 & 8.97 & 195.2  \\
 & & H112 & 4618.8 & a & 572.40 & 7.59 & -54.60 & 0.20 & 33.07 & 0.51 & 13647.68 & 19.55 & 74.5  \\
 & & H111 & 4744.2 & a & 584.41 & 8.57 & -54.40 & 0.20 & 32.93 & 0.56 & 13470.43 & 22.03 & 67.4  \\
 & & H110 & 4874.2 & a & 602.11 & 6.85 & -54.10 & 0.20 & 32.97 & 0.43 & 13291.01 & 17.62 & 86.9  \\
 & & H109 & 5008.9 & a & 641.97 & 9.82 & -54.60 & 0.30 & 33.95 & 0.60 & 12965.38 & 25.60 & 64.7  \\
 & & H108 & 5148.7 & a & 619.49 & 10.44 & -53.80 & 0.30 & 32.87 & 0.64 & 12796.64 & 26.82 & 58.6  \\
 & & H107 & 5293.7 & a & 634.66 & 9.62 & -54.50 & 0.20 & 32.74 & 0.57 & 12821.25 & 24.65 & 65.2  \\
 & & H106 & 5444.3 & a & 658.10 & 7.15 & -54.90 & 0.20 & 33.67 & 0.42 & 12581.59 & 18.57 & 91.0  \\
 & & H105 & 5600.6 & a & 681.01 & 7.19 & -54.70 & 0.20 & 33.49 & 0.41 & 12486.32 & 18.64 & 93.6  \\
 & & H104 & 5762.9 & a & 675.97 & 11.77 & -54.50 & 0.30 & 32.87 & 0.66 & 12339.95 & 30.23 & 56.7  \\
 & & H103 & 5931.5 & a & 695.80 & 8.88 & -54.80 & 0.20 & 33.01 & 0.49 & 12166.82 & 22.87 & 77.4  \\
 & & H102 & 6106.9 & a & 721.12 & 5.79 & -54.70 & 0.10 & 33.31 & 0.31 & 11881.51 & 14.98 & 123.0  \\
 & & H101 & 6289.1 & a & 554.42 & 8.28 & -56.10 & 0.30 & 34.81 & 0.60 & 9024.20 & 21.87 & 66.2  \\
 & & H100 & 6478.8 & a & 733.53 & 7.48 & -55.30 & 0.20 & 32.77 & 0.39 & 11437.14 & 19.17 & 97.0  \\
 & & H95 & 7550.6 & a & 636.03 & 22.88 & -56.20 & 0.60 & 31.50 & 1.33 & 8682.30 & 57.18 & 27.6  \\
 & & H94 & 7792.9 & a & 764.82 & 9.06 & -55.40 & 0.20 & 32.21 & 0.44 & 9469.44 & 23.04 & 83.4  \\
 & & H93 & 8045.6 & a & 471.78 & 16.95 & -56.50 & 0.60 & 34.75 & 1.45 & 6036.64 & 44.68 & 27.6  \\
 & & H92 & 8309.4 & a & 804.21 & 10.64 & -54.80 & 0.20 & 32.63 & 0.50 & 9306.85 & 27.24 & 74.7  \\
 & & H91 & 8584.8 & a & 849.16 & 8.70 & -54.80 & 0.20 & 31.49 & 0.37 & 9629.33 & 21.87 & 96.5  \\
 & & H89 & 9173.3 & a & 886.40 & 7.21 & -55.20 & 0.10 & 31.97 & 0.30 & 9417.53 & 18.27 & 121.5  \\
 & & H88 & 9487.8 & a & 857.44 & 8.15 & -55.30 & 0.20 & 32.28 & 0.35 & 8976.79 & 20.74 & 104.0  \\
G332.275$-$00.004 & shrds756 & H88$-$H112 & 6683.1 & a & 1.83 & 0.10 & -49.10 & 0.40 & 12.97 & 0.85 & 7.61 & 0.17 & 17.4  \\
 & & H100$-$H112 & 5120.2 & a & 3.55 & 0.21 & -49.00 & 0.40 & 13.04 & 0.88 & 15.00 & 0.33 & 16.9  \\
 & & H88$-$H95 & 8151.2 & a & 0.22 & 0.05 & -50.80 & 1.20 & 11.82 & 2.76 & 0.66 & 0.07 & 4.9  \\
 & & H106$-$H112 & 5067.1 & a & 1.98 & 0.16 & -48.30 & 0.60 & 13.65 & 1.30 & 9.22 & 0.27 & 12.0  \\
 & & H100$-$H105 & 5922.6 & a & 27.94 & 2.16 & -49.80 & 0.50 & 12.10 & 1.08 & 102.26 & 3.36 & 12.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.85 & 5.01 & \nodata  \\
 & & H111 & 4744.2 & a & 13.09 & 2.58 & -47.10 & 1.10 & 11.08 & 2.52 & 61.08 & 3.85 & 5.0  \\
 & & H110 & 4874.2 & a & 13.92 & 2.30 & -48.60 & 1.10 & 13.74 & 2.62 & 58.88 & 3.82 & 6.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 21.09 & 3.30 & -50.00 & 1.10 & 14.51 & 2.63 & 86.71 & 5.63 & 6.3  \\
 & & H106 & 5444.3 & a & 37.64 & 5.87 & -47.40 & 0.80 & 9.85 & 1.77 & 117.52 & 8.25 & 6.3  \\
 & & H105 & 5600.6 & a & 19.94 & 3.12 & -50.80 & 1.20 & 16.32 & 2.97 & 90.38 & 5.62 & 6.3  \\
 & & H104 & 5762.9 & a & 42.13 & 6.59 & -48.90 & 0.60 & 8.47 & 1.53 & 96.87 & 8.59 & 6.3  \\
 & & H103 & 5931.5 & a & 43.57 & 7.02 & -50.20 & 0.90 & 11.74 & 2.19 & 145.46 & 10.77 & 6.1  \\
 & & H102 & 6106.9 & a & 33.50 & 5.54 & -51.20 & 1.10 & 13.67 & 2.64 & 126.01 & 9.15 & 6.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.49 & 8.66 & \nodata  \\
 & & H100 & 6478.8 & a & 16.79 & 5.67 & -47.50 & 2.30 & 14.06 & 5.88 & 71.80 & 9.35 & 3.0  \\
 & & H95 & 7550.6 & a & 11.87 & 3.16 & -51.60 & 3.30 & 23.91 & 10.18 & 43.83 & 6.36 & 4.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.41 & 4.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.81 & 5.50 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.05 & \nodata  \\
G332.275$-$00.004 & mos037 & H88$-$H112 & 7568.4 & a & 0.42 & 0.02 & -49.20 & 0.40 & 13.00 & 0.85 & 1.90 & 0.04 & 17.5  \\
 & & H100$-$H112 & 5105.1 & a & 1.47 & 0.09 & -49.10 & 0.40 & 13.20 & 0.89 & 6.74 & 0.14 & 16.8  \\
 & & H88$-$H95 & 8465.2 & a & 0.04 & 0.01 & -50.00 & 1.10 & 11.63 & 2.71 & 0.13 & 0.01 & 5.0  \\
 & & H106$-$H112 & 5076.6 & a & 0.82 & 0.07 & -48.50 & 0.60 & 14.11 & 1.34 & 4.26 & 0.11 & 12.0  \\
 & & H100$-$H105 & 5958.5 & a & 21.62 & 1.67 & -49.80 & 0.50 & 11.94 & 1.06 & 80.80 & 2.58 & 12.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.68 & 4.84 & \nodata  \\
 & & H111 & 4744.2 & a & 14.36 & 2.75 & -47.30 & 1.30 & 13.87 & 3.07 & 85.01 & 4.59 & 5.2  \\
 & & H110 & 4874.2 & a & 17.59 & 2.76 & -49.80 & 1.10 & 13.86 & 2.51 & 79.14 & 4.60 & 6.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 16.78 & 2.72 & -49.80 & 1.10 & 14.24 & 2.66 & 74.90 & 4.59 & 6.1  \\
 & & H106 & 5444.3 & a & 32.41 & 4.72 & -47.40 & 0.70 & 10.46 & 1.76 & 107.09 & 6.83 & 6.8  \\
 & & H105 & 5600.6 & a & 17.51 & 2.75 & -51.00 & 1.30 & 16.62 & 3.06 & 83.32 & 4.99 & 6.3  \\
 & & H104 & 5762.9 & a & 39.32 & 5.62 & -49.20 & 0.60 & 8.93 & 1.47 & 91.78 & 7.52 & 6.9  \\
 & & H103 & 5931.5 & a & 31.47 & 5.30 & -50.00 & 0.90 & 10.84 & 2.11 & 109.89 & 7.81 & 5.9  \\
 & & H102 & 6106.9 & a & 25.43 & 4.31 & -50.80 & 1.00 & 12.42 & 2.46 & 96.31 & 6.79 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.62 & 4.78 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.46 & 6.49 & \nodata  \\
 & & H95 & 7550.6 & a & 6.86 & 1.73 & -51.40 & 2.50 & 20.16 & 6.28 & 23.67 & 3.40 & 4.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.34 & 0.54 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
G332.291$-$00.092 & shrds756 & H88$-$H112 & 6720.3 & a & 32.22 & 0.51 & -48.60 & 0.20 & 23.25 & 0.43 & 297.25 & 1.10 & 62.4  \\
 & & H100$-$H112 & 5542.5 & a & 24.57 & 0.59 & -48.10 & 0.30 & 23.45 & 0.65 & 289.79 & 1.28 & 41.2  \\
 & & H88$-$H95 & 8550.3 & a & 44.18 & 0.74 & -49.00 & 0.20 & 23.13 & 0.45 & 308.83 & 1.59 & 59.1  \\
 & & H106$-$H112 & 5012.6 & a & 21.03 & 0.81 & -47.90 & 0.50 & 24.80 & 1.11 & 282.43 & 1.81 & 25.6  \\
 & & H100$-$H105 & 5985.4 & a & 27.43 & 0.80 & -48.20 & 0.30 & 22.60 & 0.76 & 295.97 & 1.70 & 34.1  \\
 & & H112 & 4618.8 & a & 18.67 & 2.03 & -48.00 & 1.30 & 24.41 & 3.16 & 276.10 & 4.44 & 9.2  \\
 & & H111 & 4744.2 & a & 19.29 & 1.70 & -47.20 & 1.20 & 26.97 & 2.75 & 277.88 & 3.94 & 11.3  \\
 & & H110 & 4874.2 & a & 20.44 & 1.79 & -47.10 & 1.00 & 24.21 & 2.47 & 273.35 & 3.95 & 11.3  \\
 & & H109 & 5008.9 & a & 22.16 & 4.62 & -47.60 & 2.10 & 20.16 & 5.24 & 337.78 & 9.09 & 4.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 325.70 & 12.82 & \nodata  \\
 & & H107 & 5293.7 & a & 22.78 & 1.78 & -47.60 & 0.90 & 23.73 & 2.17 & 282.50 & 3.88 & 12.7  \\
 & & H106 & 5444.3 & a & 24.02 & 1.79 & -48.80 & 1.00 & 27.04 & 2.38 & 282.50 & 4.15 & 13.3  \\
 & & H105 & 5600.6 & a & 24.73 & 1.69 & -48.50 & 0.70 & 20.56 & 1.62 & 274.88 & 3.43 & 14.5  \\
 & & H104 & 5762.9 & a & 24.37 & 2.05 & -48.10 & 0.90 & 21.70 & 2.12 & 294.41 & 4.28 & 11.7  \\
 & & H103 & 5931.5 & a & 26.77 & 1.75 & -47.90 & 0.70 & 22.93 & 1.74 & 293.94 & 3.76 & 15.1  \\
 & & H102 & 6106.9 & a & 28.68 & 1.79 & -48.20 & 0.70 & 23.05 & 1.67 & 304.76 & 3.84 & 15.9  \\
 & & H101 & 6289.1 & a & 29.41 & 2.17 & -47.90 & 1.00 & 26.82 & 2.31 & 303.46 & 5.01 & 13.5  \\
 & & H100 & 6478.8 & a & 31.81 & 2.25 & -48.70 & 0.70 & 21.03 & 1.72 & 315.59 & 4.62 & 14.0  \\
 & & H95 & 7550.6 & a & 38.39 & 1.82 & -48.90 & 0.50 & 23.43 & 1.28 & 314.38 & 3.94 & 20.9  \\
 & & H94 & 7792.9 & a & 37.39 & 2.45 & -48.40 & 0.70 & 22.69 & 1.72 & 299.61 & 5.22 & 15.1  \\
 & & H93 & 8045.6 & a & 43.13 & 2.23 & -48.80 & 0.60 & 23.48 & 1.40 & 305.01 & 4.84 & 19.1  \\
 & & H92 & 8309.4 & a & 40.43 & 2.02 & -49.60 & 0.60 & 23.51 & 1.36 & 306.39 & 4.38 & 19.8  \\
 & & H91 & 8584.8 & a & 46.03 & 1.87 & -48.90 & 0.50 & 22.63 & 1.06 & 311.35 & 3.99 & 24.3  \\
 & & H89 & 9173.3 & a & 47.09 & 1.65 & -48.90 & 0.40 & 22.73 & 0.92 & 306.45 & 3.52 & 28.2  \\
 & & H88 & 9487.8 & a & 49.81 & 1.74 & -49.10 & 0.40 & 23.09 & 0.93 & 313.30 & 3.74 & 28.3  \\
G332.291$-$00.092 & mos037 & H88$-$H112 & 6566.6 & a & 30.10 & 0.55 & -48.30 & 0.20 & 23.35 & 0.49 & 286.70 & 1.19 & 53.9  \\
 & & H100$-$H112 & 5535.7 & a & 23.08 & 0.64 & -47.60 & 0.30 & 23.55 & 0.75 & 277.15 & 1.39 & 35.7  \\
 & & H88$-$H95 & 8510.5 & a & 43.42 & 0.88 & -48.90 & 0.20 & 23.18 & 0.54 & 304.69 & 1.90 & 48.8  \\
 & & H106$-$H112 & 5010.2 & a & 19.96 & 0.90 & -47.20 & 0.60 & 25.79 & 1.34 & 269.16 & 2.04 & 22.0  \\
 & & H100$-$H105 & 6003.0 & a & 25.90 & 0.86 & -47.90 & 0.40 & 22.16 & 0.85 & 284.27 & 1.81 & 29.8  \\
 & & H112 & 4618.8 & a & 17.91 & 2.22 & -48.50 & 1.50 & 24.48 & 3.68 & 265.50 & 4.86 & 8.1  \\
 & & H111 & 4744.2 & a & 19.36 & 1.91 & -46.00 & 1.20 & 25.63 & 2.96 & 264.91 & 4.32 & 10.1  \\
 & & H110 & 4874.2 & a & 19.14 & 1.81 & -46.20 & 1.20 & 26.97 & 2.98 & 258.79 & 4.19 & 10.5  \\
 & & H109 & 5008.9 & a & 21.47 & 5.58 & -46.10 & 3.20 & 23.81 & 9.85 & 341.56 & 11.22 & 4.1  \\
 & & H108 & 5148.7 & a & 39.83 & 9.46 & -53.90 & 1.50 & 13.21 & 3.76 & 338.12 & 15.23 & 4.2  \\
 & & H107 & 5293.7 & a & 20.11 & 1.91 & -47.00 & 1.20 & 24.86 & 2.79 & 269.14 & 4.24 & 10.5  \\
 & & H106 & 5444.3 & a & 22.58 & 1.99 & -47.90 & 1.10 & 25.84 & 2.65 & 266.40 & 4.51 & 11.3  \\
 & & H105 & 5600.6 & a & 22.93 & 1.93 & -48.30 & 0.90 & 21.56 & 2.10 & 257.89 & 4.00 & 11.8  \\
 & & H104 & 5762.9 & a & 22.42 & 2.37 & -48.20 & 1.10 & 21.79 & 2.71 & 279.48 & 4.93 & 9.4  \\
 & & H103 & 5931.5 & a & 24.69 & 1.96 & -47.20 & 0.90 & 23.38 & 2.18 & 282.33 & 4.23 & 12.5  \\
 & & H102 & 6106.9 & a & 26.70 & 1.94 & -47.70 & 0.80 & 22.32 & 1.88 & 293.14 & 4.10 & 13.6  \\
 & & H101 & 6289.1 & a & 27.80 & 2.46 & -48.20 & 1.10 & 25.61 & 2.67 & 291.12 & 5.54 & 11.3  \\
 & & H100 & 6478.8 & a & 32.29 & 2.53 & -48.10 & 0.80 & 19.62 & 1.78 & 308.34 & 5.03 & 12.6  \\
 & & H95 & 7550.6 & a & 36.57 & 2.08 & -48.60 & 0.70 & 24.41 & 1.61 & 306.73 & 4.60 & 17.4  \\
 & & H94 & 7792.9 & a & 37.04 & 2.99 & -48.60 & 0.90 & 21.81 & 2.04 & 292.71 & 6.26 & 12.2  \\
 & & H93 & 8045.6 & a & 43.16 & 2.82 & -48.20 & 0.70 & 23.31 & 1.76 & 306.18 & 6.10 & 15.1  \\
 & & H92 & 8309.4 & a & 37.25 & 2.46 & -49.60 & 0.80 & 24.22 & 1.87 & 299.52 & 5.41 & 15.0  \\
 & & H91 & 8584.8 & a & 45.74 & 2.18 & -48.90 & 0.50 & 23.53 & 1.30 & 305.43 & 4.72 & 20.8  \\
 & & H89 & 9173.3 & a & 47.79 & 2.23 & -48.80 & 0.50 & 22.01 & 1.19 & 304.08 & 4.69 & 21.1  \\
 & & H88 & 9487.8 & a & 50.62 & 2.20 & -49.30 & 0.50 & 22.91 & 1.15 & 311.85 & 4.71 & 22.8  \\
G332.311$-$00.567 & shrds759 & H88$-$H112 & 6344.7 & a & 35.29 & 0.58 & -55.70 & 0.10 & 17.04 & 0.32 & 247.36 & 1.06 & 60.6  \\
 & & H100$-$H112 & 5589.0 & a & 30.57 & 0.66 & -55.70 & 0.20 & 17.20 & 0.43 & 249.74 & 1.23 & 45.8  \\
 & & H88$-$H95 & 8313.1 & a & 47.55 & 1.08 & -55.70 & 0.20 & 16.74 & 0.44 & 241.18 & 1.98 & 43.5  \\
 & & H106$-$H112 & 4991.2 & a & 29.37 & 1.15 & -55.50 & 0.30 & 16.51 & 0.75 & 259.68 & 2.10 & 25.2  \\
 & & H100$-$H105 & 6013.6 & a & 31.45 & 0.90 & -55.90 & 0.20 & 17.63 & 0.58 & 242.70 & 1.69 & 34.5  \\
 & & H112 & 4618.8 & a & 30.61 & 3.08 & -54.90 & 0.60 & 13.02 & 1.51 & 254.68 & 4.98 & 9.8  \\
 & & H111 & 4744.2 & a & 24.96 & 2.43 & -54.60 & 0.90 & 18.55 & 2.09 & 257.02 & 4.67 & 10.2  \\
 & & H110 & 4874.2 & a & 28.28 & 2.52 & -57.10 & 0.70 & 16.92 & 1.74 & 256.84 & 4.64 & 11.1  \\
 & & H109 & 5008.9 & a & 30.96 & 5.74 & -56.80 & 2.20 & 23.86 & 6.10 & 256.61 & 11.96 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.08 & 13.90 & \nodata  \\
 & & H107 & 5293.7 & a & 33.78 & 2.76 & -54.90 & 0.60 & 15.73 & 1.48 & 269.27 & 4.90 & 12.1  \\
 & & H106 & 5444.3 & a & 31.03 & 2.77 & -56.00 & 0.80 & 17.88 & 1.85 & 264.16 & 5.25 & 11.1  \\
 & & H105 & 5600.6 & a & 30.83 & 2.19 & -55.40 & 0.60 & 17.63 & 1.44 & 255.29 & 4.11 & 13.9  \\
 & & H104 & 5762.9 & a & 35.12 & 2.32 & -55.80 & 0.60 & 17.27 & 1.32 & 261.83 & 4.33 & 14.9  \\
 & & H103 & 5931.5 & a & 30.59 & 2.16 & -56.40 & 0.60 & 17.18 & 1.40 & 246.45 & 4.01 & 14.0  \\
 & & H102 & 6106.9 & a & 31.89 & 2.19 & -55.80 & 0.60 & 17.30 & 1.37 & 247.01 & 4.07 & 14.4  \\
 & & H101 & 6289.1 & a & 24.64 & 2.54 & -55.50 & 1.10 & 21.30 & 2.54 & 188.84 & 5.25 & 9.6  \\
 & & H100 & 6478.8 & a & 32.41 & 2.05 & -56.10 & 0.50 & 16.94 & 1.24 & 229.76 & 3.78 & 15.6  \\
 & & H95 & 7550.6 & a & 39.44 & 2.75 & -55.00 & 0.60 & 16.90 & 1.36 & 218.36 & 5.06 & 14.2  \\
 & & H94 & 7792.9 & a & 43.98 & 2.82 & -55.90 & 0.50 & 16.81 & 1.24 & 226.20 & 5.17 & 15.4  \\
 & & H93 & 8045.6 & a & 42.04 & 2.56 & -54.70 & 0.50 & 17.72 & 1.24 & 243.48 & 4.82 & 16.3  \\
 & & H92 & 8309.4 & a & 46.31 & 3.26 & -56.50 & 0.60 & 16.51 & 1.34 & 244.38 & 5.94 & 14.0  \\
 & & H91 & 8584.8 & a & 52.25 & 3.20 & -56.30 & 0.50 & 16.18 & 1.14 & 250.96 & 5.76 & 16.1  \\
 & & H89 & 9173.3 & a & 55.83 & 3.76 & -55.60 & 0.60 & 17.35 & 1.35 & 262.31 & 7.03 & 14.7  \\
 & & H88 & 9487.8 & a & 64.44 & 3.52 & -55.90 & 0.40 & 15.74 & 0.99 & 255.81 & 6.26 & 18.1  \\
G332.311$-$00.567 & shrds764 & H88$-$H112 & 5422.3 & a & 0.15 & 0.01 & -55.80 & 0.50 & 18.74 & 1.18 & 1.38 & 0.02 & 18.1  \\
 & & H100$-$H112 & 5422.3 & a & 0.15 & 0.01 & -55.80 & 0.50 & 18.74 & 1.18 & 1.38 & 0.02 & 18.1  \\
 & & H106$-$H112 & 5191.7 & a & 0.20 & 0.01 & -55.80 & 0.50 & 18.33 & 1.26 & 1.67 & 0.02 & 16.6  \\
 & & H100$-$H105 & 5854.5 & a & 0.08 & 0.01 & -55.90 & 1.40 & 20.11 & 3.25 & 0.83 & 0.02 & 7.1  \\
 & & H112 & 4618.8 & a & 3.38 & 0.54 & -55.60 & 1.80 & 23.39 & 4.51 & 40.70 & 1.14 & 6.3  \\
 & & H111 & 4744.2 & a & 3.98 & 0.66 & -55.40 & 2.00 & 24.83 & 4.88 & 46.97 & 1.47 & 6.0  \\
 & & H110 & 4874.2 & a & 3.87 & 0.51 & -55.30 & 0.90 & 14.25 & 2.17 & 27.17 & 0.86 & 7.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & 0.11 & 0.02 & -56.30 & 1.00 & 14.11 & 2.51 & 0.70 & 0.03 & 6.5  \\
 & & H106 & 5444.3 & a & 0.14 & 0.02 & -55.80 & 1.10 & 16.15 & 2.66 & 0.69 & 0.03 & 7.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.89 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & 0.11 & 0.02 & -56.50 & 2.20 & 21.52 & 6.74 & 0.81 & 0.04 & 5.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.86 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.06 & \nodata  \\
G332.311$-$00.567 & mos036 & H88$-$H112 & 6159.9 & a & 39.99 & 0.75 & -55.60 & 0.20 & 17.01 & 0.37 & 288.21 & 1.38 & 53.0  \\
 & & H100$-$H112 & 5477.2 & a & 35.36 & 0.84 & -55.60 & 0.20 & 17.19 & 0.47 & 292.13 & 1.56 & 41.5  \\
 & & H88$-$H95 & 8361.8 & a & 54.62 & 1.46 & -55.60 & 0.20 & 16.43 & 0.51 & 275.75 & 2.65 & 37.0  \\
 & & H106$-$H112 & 4967.5 & a & 31.46 & 1.28 & -55.50 & 0.30 & 16.41 & 0.77 & 277.99 & 2.32 & 24.4  \\
 & & H100$-$H105 & 5967.5 & a & 39.19 & 1.22 & -55.60 & 0.30 & 17.90 & 0.64 & 305.70 & 2.31 & 31.8  \\
 & & H112 & 4618.8 & a & 31.07 & 3.07 & -54.80 & 0.60 & 13.39 & 1.53 & 269.65 & 5.03 & 10.0  \\
 & & H111 & 4744.2 & a & 26.34 & 2.55 & -54.60 & 0.90 & 18.19 & 2.04 & 264.83 & 4.88 & 10.2  \\
 & & H110 & 4874.2 & a & 29.87 & 2.63 & -57.00 & 0.70 & 16.92 & 1.72 & 267.38 & 4.84 & 11.3  \\
 & & H109 & 5008.9 & a & 34.72 & 6.71 & -56.70 & 2.20 & 23.21 & 6.05 & 283.42 & 13.88 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.62 & 18.65 & \nodata  \\
 & & H107 & 5293.7 & a & 36.41 & 3.02 & -55.30 & 0.70 & 16.06 & 1.54 & 294.52 & 5.41 & 11.9  \\
 & & H106 & 5444.3 & a & 36.01 & 3.21 & -55.80 & 0.70 & 17.10 & 1.76 & 299.07 & 5.94 & 11.1  \\
 & & H105 & 5600.6 & a & 35.45 & 2.46 & -55.30 & 0.60 & 17.79 & 1.43 & 295.29 & 4.65 & 14.2  \\
 & & H104 & 5762.9 & a & 40.73 & 2.94 & -55.70 & 0.70 & 18.39 & 1.54 & 309.46 & 5.66 & 13.7  \\
 & & H103 & 5931.5 & a & 35.11 & 2.71 & -56.10 & 0.70 & 18.02 & 1.61 & 301.52 & 5.16 & 12.8  \\
 & & H102 & 6106.9 & a & 41.35 & 3.02 & -55.40 & 0.60 & 16.99 & 1.43 & 314.99 & 5.58 & 13.5  \\
 & & H101 & 6289.1 & a & 41.16 & 4.49 & -55.20 & 1.00 & 19.42 & 2.45 & 291.28 & 8.86 & 9.1  \\
 & & H100 & 6478.8 & a & 44.94 & 3.12 & -55.90 & 0.60 & 17.48 & 1.40 & 317.41 & 5.84 & 14.2  \\
 & & H95 & 7550.6 & a & 47.95 & 4.14 & -54.70 & 0.70 & 16.50 & 1.65 & 271.15 & 7.54 & 11.4  \\
 & & H94 & 7792.9 & a & 54.74 & 4.00 & -55.40 & 0.60 & 17.30 & 1.46 & 286.50 & 7.46 & 13.5  \\
 & & H93 & 8045.6 & a & 50.61 & 3.59 & -54.60 & 0.60 & 17.55 & 1.44 & 288.27 & 6.74 & 13.9  \\
 & & H92 & 8309.4 & a & 50.92 & 4.60 & -56.60 & 0.70 & 16.14 & 1.69 & 270.74 & 8.28 & 10.9  \\
 & & H91 & 8584.8 & a & 57.25 & 3.82 & -56.30 & 0.50 & 15.91 & 1.23 & 266.87 & 6.83 & 14.8  \\
 & & H89 & 9173.3 & a & 58.62 & 4.87 & -55.50 & 0.70 & 17.00 & 1.63 & 275.56 & 8.99 & 11.9  \\
 & & H88 & 9487.8 & a & 67.51 & 4.18 & -55.80 & 0.50 & 16.04 & 1.15 & 265.76 & 7.50 & 16.0  \\
G332.340$-$00.115 & mos037 & H88$-$H112 & 5826.5 & a & 0.01 & 0.00 & -46.30 & 1.50 & 14.78 & 3.63 & 0.04 & 0.00 & 4.7  \\
 & & H100$-$H112 & 5352.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H88$-$H95 & 8266.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5014.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.00 & \nodata  \\
 & & H100$-$H105 & 5913.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.04 & 0.86 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.91 & 0.24 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.87 & 2.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
G332.382+00.080 & shrds763 & H88$-$H112 & 5691.6 & a & 31.87 & 1.19 & -43.60 & 0.30 & 19.06 & 0.82 & 508.52 & 2.32 & 26.6  \\
 & & H100$-$H112 & 5362.7 & a & 30.49 & 1.22 & -43.60 & 0.40 & 19.27 & 0.89 & 504.14 & 2.41 & 24.6  \\
 & & H88$-$H95 & 8108.2 & a & 43.11 & 3.32 & -43.30 & 0.60 & 17.06 & 1.52 & 540.78 & 6.14 & 12.8  \\
 & & H106$-$H112 & 4998.2 & a & 25.45 & 1.51 & -43.40 & 0.50 & 18.13 & 1.24 & 483.13 & 2.88 & 16.6  \\
 & & H100$-$H105 & 5946.4 & a & 38.67 & 1.87 & -43.70 & 0.50 & 20.43 & 1.14 & 537.79 & 3.79 & 20.4  \\
 & & H112 & 4618.8 & a & 24.03 & 3.38 & -44.80 & 1.40 & 20.37 & 3.32 & 482.58 & 6.83 & 7.0  \\
 & & H111 & 4744.2 & a & 25.85 & 3.54 & -44.10 & 1.10 & 16.24 & 2.59 & 503.62 & 6.38 & 7.2  \\
 & & H110 & 4874.2 & a & 28.68 & 3.24 & -42.60 & 1.10 & 20.15 & 2.65 & 525.01 & 6.50 & 8.8  \\
 & & H109 & 5008.9 & a & 11.46 & 3.17 & -42.50 & 2.10 & 15.56 & 5.61 & 87.55 & 5.41 & 3.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.73 & 4.27 & \nodata  \\
 & & H107 & 5293.7 & a & 28.11 & 3.94 & -43.70 & 1.20 & 17.52 & 2.85 & 554.74 & 7.37 & 7.1  \\
 & & H106 & 5444.3 & a & 30.93 & 3.81 & -42.10 & 1.00 & 16.97 & 2.43 & 568.03 & 7.01 & 8.0  \\
 & & H105 & 5600.6 & a & 33.41 & 3.59 & -43.70 & 1.10 & 19.98 & 2.52 & 565.16 & 7.16 & 9.2  \\
 & & H104 & 5762.9 & a & 36.51 & 5.28 & -42.80 & 1.30 & 19.01 & 3.26 & 528.60 & 10.23 & 6.9  \\
 & & H103 & 5931.5 & a & 43.32 & 3.85 & -43.40 & 1.00 & 23.40 & 2.41 & 558.89 & 8.34 & 11.1  \\
 & & H102 & 6106.9 & a & 41.32 & 4.53 & -43.80 & 1.00 & 19.06 & 2.42 & 553.76 & 8.85 & 9.0  \\
 & & H101 & 6289.1 & a & 35.04 & 4.76 & -45.00 & 1.30 & 19.93 & 3.15 & 464.72 & 9.50 & 7.3  \\
 & & H100 & 6478.8 & a & 49.91 & 5.82 & -44.10 & 1.20 & 20.40 & 2.97 & 500.83 & 11.52 & 8.7  \\
 & & H95 & 7550.6 & a & 48.36 & 5.23 & -43.80 & 1.10 & 21.05 & 2.73 & 453.70 & 10.64 & 9.2  \\
 & & H94 & 7792.9 & a & 42.86 & 6.93 & -43.90 & 1.50 & 18.92 & 3.70 & 466.96 & 13.33 & 6.2  \\
 & & H93 & 8045.6 & a & 43.74 & 6.37 & -44.90 & 1.60 & 21.77 & 3.95 & 450.90 & 13.04 & 6.9  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 839.09 & 23.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 728.22 & 22.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 626.40 & 26.17 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.48 & 24.10 & \nodata  \\
G332.382+00.080 & shrds766 & H88$-$H112 & 6005.1 & a & 0.19 & 0.01 & -41.80 & 0.60 & 20.34 & 1.40 & 1.91 & 0.02 & 16.6  \\
 & & H100$-$H112 & 5356.7 & a & 0.20 & 0.01 & -41.20 & 0.60 & 19.37 & 1.49 & 2.17 & 0.03 & 14.8  \\
 & & H88$-$H95 & 8252.0 & a & 0.14 & 0.02 & -44.90 & 1.50 & 24.54 & 3.80 & 1.01 & 0.04 & 8.1  \\
 & & H106$-$H112 & 4947.8 & a & 0.20 & 0.02 & -41.30 & 0.80 & 18.54 & 1.88 & 2.06 & 0.03 & 11.2  \\
 & & H100$-$H105 & 6167.7 & a & 0.22 & 0.02 & -41.10 & 1.10 & 20.23 & 2.60 & 2.36 & 0.05 & 9.1  \\
 & & H112 & 4618.8 & a & 0.31 & 0.06 & -40.40 & 1.80 & 19.37 & 4.46 & 3.55 & 0.12 & 5.2  \\
 & & H111 & 4744.2 & a & 0.35 & 0.08 & -42.30 & 1.90 & 16.69 & 5.30 & 3.82 & 0.14 & 4.5  \\
 & & H110 & 4874.2 & a & 0.42 & 0.09 & -40.60 & 2.20 & 21.54 & 5.46 & 4.21 & 0.18 & 4.8  \\
 & & H109 & 5008.9 & a & 0.06 & 0.01 & -40.70 & 1.30 & 14.67 & 3.35 & 0.32 & 0.02 & 5.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.69 & 0.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.79 & 1.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.38 & 0.20 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.69 & 0.25 & \nodata  \\
 & & H104 & 5762.9 & a & 1.10 & 0.28 & -41.90 & 2.50 & 20.42 & 6.68 & 10.99 & 0.54 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.24 & 0.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.74 & 0.23 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.00 & 4.10 & \nodata  \\
 & & H95 & 7550.6 & a & 41.23 & 8.53 & -46.70 & 1.90 & 18.51 & 5.24 & 294.72 & 15.71 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.50 & 8.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.05 & \nodata  \\
G332.382+00.080 & mos037 & H88$-$H112 & 5019.7 & a & 1.28 & 0.03 & -43.60 & 0.30 & 20.38 & 0.64 & 15.88 & 0.07 & 36.1  \\
 & & H100$-$H112 & 4997.3 & a & 1.01 & 0.03 & -43.40 & 0.30 & 20.07 & 0.73 & 13.30 & 0.06 & 31.2  \\
 & & H88$-$H95 & 8326.1 & a & 40.04 & 2.01 & -44.20 & 0.50 & 21.72 & 1.26 & 396.87 & 4.20 & 19.7  \\
 & & H106$-$H112 & 4983.1 & a & 0.43 & 0.02 & -42.90 & 0.40 & 18.83 & 1.04 & 5.55 & 0.04 & 20.6  \\
 & & H100$-$H105 & 5963.4 & a & 40.43 & 1.56 & -43.90 & 0.40 & 20.71 & 0.93 & 540.12 & 3.19 & 25.6  \\
 & & H112 & 4618.8 & a & 0.34 & 0.04 & -44.70 & 1.30 & 21.91 & 3.12 & 4.71 & 0.09 & 8.1  \\
 & & H111 & 4744.2 & a & 0.40 & 0.05 & -44.70 & 0.90 & 15.01 & 2.22 & 5.09 & 0.09 & 7.7  \\
 & & H110 & 4874.2 & a & 0.44 & 0.04 & -41.80 & 0.90 & 19.75 & 2.04 & 5.23 & 0.08 & 11.1  \\
 & & H109 & 5008.9 & a & 17.25 & 3.75 & -48.60 & 3.70 & 31.93 & 13.09 & 189.87 & 8.40 & 5.1  \\
 & & H108 & 5148.7 & a & 24.95 & 4.86 & -44.80 & 1.50 & 15.89 & 3.61 & 210.02 & 8.66 & 5.1  \\
 & & H107 & 5293.7 & a & 0.48 & 0.05 & -41.70 & 1.00 & 17.98 & 2.28 & 5.50 & 0.10 & 9.1  \\
 & & H106 & 5444.3 & a & 0.38 & 0.04 & -41.40 & 1.20 & 21.94 & 2.91 & 5.62 & 0.09 & 8.6  \\
 & & H105 & 5600.6 & a & 39.06 & 3.65 & -44.00 & 0.90 & 19.85 & 2.16 & 592.11 & 7.27 & 10.6  \\
 & & H104 & 5762.9 & a & 38.40 & 4.42 & -42.80 & 1.00 & 18.56 & 2.47 & 540.17 & 8.53 & 8.6  \\
 & & H103 & 5931.5 & a & 43.30 & 3.44 & -43.80 & 0.90 & 22.24 & 2.05 & 553.89 & 7.26 & 12.5  \\
 & & H102 & 6106.9 & a & 41.64 & 3.81 & -43.70 & 0.90 & 19.58 & 2.08 & 533.92 & 7.54 & 10.8  \\
 & & H101 & 6289.1 & a & 32.85 & 4.14 & -45.60 & 1.30 & 21.06 & 3.13 & 458.43 & 8.44 & 7.9  \\
 & & H100 & 6478.8 & a & 50.27 & 5.07 & -43.90 & 1.00 & 19.66 & 2.34 & 515.11 & 10.00 & 9.9  \\
 & & H95 & 7550.6 & a & 46.07 & 4.98 & -44.50 & 1.10 & 20.63 & 2.63 & 480.21 & 10.08 & 9.2  \\
 & & H94 & 7792.9 & a & 40.44 & 5.90 & -43.80 & 1.50 & 20.76 & 3.80 & 439.74 & 11.74 & 6.9  \\
 & & H93 & 8045.6 & a & 39.18 & 5.28 & -45.30 & 1.60 & 24.94 & 4.11 & 437.33 & 11.62 & 7.5  \\
 & & H92 & 8309.4 & a & 41.10 & 5.13 & -47.00 & 1.60 & 26.89 & 4.13 & 426.69 & 11.70 & 8.1  \\
 & & H91 & 8584.8 & a & 39.15 & 5.03 & -43.80 & 1.00 & 16.20 & 2.42 & 363.28 & 9.06 & 7.7  \\
 & & H89 & 9173.3 & a & 33.10 & 5.75 & -44.50 & 3.20 & 29.30 & 12.23 & 295.70 & 11.80 & 6.7  \\
 & & H88 & 9487.8 & a & 38.57 & 4.85 & -45.10 & 1.40 & 22.26 & 3.28 & 263.45 & 10.22 & 7.9  \\
G332.412$-$00.505 & shrds764 & H88$-$H112 & 6199.7 & a & 5.12 & 0.13 & -54.30 & 0.30 & 22.60 & 0.66 & 45.49 & 0.28 & 38.9  \\
 & & H100$-$H112 & 5363.8 & a & 2.98 & 0.12 & -54.60 & 0.40 & 21.63 & 1.00 & 34.43 & 0.25 & 24.7  \\
 & & H88$-$H95 & 8752.8 & a & 11.77 & 0.30 & -54.10 & 0.30 & 23.71 & 0.70 & 79.20 & 0.65 & 38.9  \\
 & & H106$-$H112 & 5036.9 & a & 1.79 & 0.11 & -54.60 & 0.70 & 21.28 & 1.57 & 23.39 & 0.24 & 15.5  \\
 & & H100$-$H105 & 5945.0 & a & 5.11 & 0.26 & -54.60 & 0.50 & 21.72 & 1.28 & 54.08 & 0.54 & 19.4  \\
 & & H112 & 4618.8 & a & 2.49 & 0.46 & -54.30 & 2.10 & 23.09 & 5.05 & 40.97 & 0.97 & 5.5  \\
 & & H111 & 4744.2 & a & 2.67 & 0.39 & -54.70 & 1.70 & 23.28 & 4.10 & 31.60 & 0.84 & 6.8  \\
 & & H110 & 4874.2 & a & 1.83 & 0.32 & -54.70 & 1.90 & 21.78 & 4.90 & 25.72 & 0.64 & 5.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.30 & 0.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.26 & 0.57 & \nodata  \\
 & & H107 & 5293.7 & a & 1.08 & 0.18 & -53.80 & 1.60 & 20.47 & 4.09 & 10.28 & 0.35 & 6.1  \\
 & & H106 & 5444.3 & a & 2.58 & 0.38 & -55.40 & 1.40 & 19.02 & 3.26 & 23.66 & 0.74 & 6.7  \\
 & & H105 & 5600.6 & a & 3.27 & 0.44 & -53.60 & 1.60 & 24.45 & 4.12 & 36.89 & 0.96 & 7.5  \\
 & & H104 & 5762.9 & a & 4.06 & 0.46 & -55.10 & 1.10 & 19.87 & 2.60 & 42.67 & 0.92 & 8.7  \\
 & & H103 & 5931.5 & a & 5.72 & 0.55 & -54.60 & 1.10 & 23.11 & 2.60 & 56.96 & 1.18 & 10.3  \\
 & & H102 & 6106.9 & a & 6.68 & 0.72 & -53.80 & 1.10 & 20.47 & 2.56 & 71.62 & 1.46 & 9.2  \\
 & & H101 & 6289.1 & a & 6.32 & 0.93 & -55.50 & 1.70 & 24.04 & 4.50 & 65.16 & 1.99 & 6.9  \\
 & & H100 & 6478.8 & a & 6.43 & 0.83 & -54.50 & 1.40 & 22.68 & 3.48 & 70.30 & 1.76 & 7.7  \\
 & & H95 & 7550.6 & a & 9.38 & 1.58 & -51.30 & 2.00 & 23.98 & 5.59 & 73.81 & 3.30 & 6.2  \\
 & & H94 & 7792.9 & a & 9.41 & 0.89 & -54.50 & 1.10 & 24.63 & 2.69 & 82.52 & 1.97 & 10.5  \\
 & & H92 & 8309.4 & a & 11.98 & 0.81 & -53.40 & 0.70 & 19.95 & 1.56 & 77.52 & 1.62 & 14.7  \\
 & & H91 & 8584.8 & a & 12.36 & 0.65 & -53.70 & 0.60 & 23.86 & 1.46 & 80.46 & 1.43 & 18.7  \\
 & & H89 & 9173.3 & a & 12.43 & 0.60 & -53.80 & 0.60 & 24.38 & 1.35 & 79.64 & 1.32 & 20.6  \\
 & & H88 & 9487.8 & a & 11.87 & 0.65 & -55.10 & 0.60 & 23.84 & 1.51 & 77.94 & 1.42 & 18.1  \\
G332.412$-$00.505 & mos036 & H88$-$H112 & 6391.7 & a & 7.30 & 0.26 & -54.80 & 0.40 & 22.07 & 0.89 & 71.05 & 0.54 & 28.2  \\
 & & H100$-$H112 & 5547.8 & a & 5.50 & 0.27 & -55.60 & 0.50 & 21.83 & 1.26 & 66.58 & 0.57 & 19.9  \\
 & & H88$-$H95 & 8724.5 & a & 12.37 & 0.51 & -53.70 & 0.50 & 22.69 & 1.07 & 83.29 & 1.08 & 24.1  \\
 & & H106$-$H112 & 5039.5 & a & 4.24 & 0.32 & -57.50 & 0.90 & 24.10 & 2.16 & 63.62 & 0.71 & 13.0  \\
 & & H100$-$H105 & 5990.0 & a & 6.59 & 0.38 & -54.60 & 0.60 & 21.12 & 1.41 & 69.16 & 0.78 & 17.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.89 & 2.73 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.22 & 2.12 & \nodata  \\
 & & H110 & 4874.2 & a & 4.90 & 0.96 & -58.90 & 2.00 & 21.34 & 4.95 & 71.92 & 1.97 & 5.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.75 & 2.60 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.84 & 2.11 & \nodata  \\
 & & H107 & 5293.7 & a & 2.84 & 0.44 & -55.80 & 2.20 & 28.97 & 5.77 & 25.06 & 1.03 & 6.6  \\
 & & H106 & 5444.3 & a & 4.69 & 0.72 & -55.70 & 1.40 & 18.97 & 3.39 & 44.54 & 1.39 & 6.5  \\
 & & H105 & 5600.6 & a & 5.69 & 0.76 & -54.80 & 1.50 & 23.37 & 3.81 & 58.49 & 1.63 & 7.5  \\
 & & H104 & 5762.9 & a & 5.92 & 0.73 & -55.00 & 1.20 & 19.57 & 2.80 & 59.02 & 1.44 & 8.0  \\
 & & H103 & 5931.5 & a & 6.65 & 0.72 & -56.20 & 1.30 & 24.71 & 3.15 & 67.28 & 1.59 & 9.2  \\
 & & H102 & 6106.9 & a & 7.65 & 0.87 & -53.00 & 1.10 & 20.40 & 2.68 & 80.78 & 1.76 & 8.7  \\
 & & H101 & 6289.1 & a & 5.95 & 1.11 & -54.60 & 1.90 & 20.53 & 4.66 & 76.65 & 2.22 & 5.4  \\
 & & H100 & 6478.8 & a & 7.54 & 1.04 & -53.30 & 1.40 & 21.33 & 3.75 & 77.98 & 2.09 & 7.4  \\
 & & H95 & 7550.6 & a & 13.38 & 2.33 & -50.20 & 1.50 & 17.80 & 3.68 & 87.99 & 4.35 & 5.7  \\
 & & H94 & 7792.9 & a & 8.91 & 1.15 & -55.50 & 1.80 & 28.93 & 4.63 & 87.73 & 2.70 & 7.8  \\
 & & H92 & 8309.4 & a & 12.44 & 1.23 & -52.80 & 1.00 & 21.26 & 2.46 & 79.95 & 2.53 & 10.0  \\
 & & H91 & 8584.8 & a & 12.19 & 0.97 & -53.80 & 0.90 & 23.75 & 2.20 & 84.09 & 2.11 & 12.5  \\
 & & H89 & 9173.3 & a & 13.84 & 0.91 & -54.00 & 0.70 & 21.52 & 1.63 & 83.69 & 1.88 & 15.1  \\
 & & H88 & 9487.8 & a & 12.62 & 1.00 & -53.50 & 0.90 & 22.45 & 2.06 & 80.78 & 2.11 & 12.5  \\
G332.415+00.053 & shrds766 & H88$-$H112 & 6466.3 & a & 26.94 & 1.31 & -46.90 & 0.40 & 17.41 & 0.98 & 1392.75 & 2.46 & 20.3  \\
 & & H100$-$H112 & 5491.3 & a & 35.17 & 1.59 & -46.70 & 0.40 & 18.90 & 0.99 & 1711.20 & 3.10 & 21.8  \\
 & & H88$-$H95 & 8428.1 & a & 11.66 & 2.19 & -46.80 & 1.00 & 10.34 & 2.25 & 751.83 & 3.16 & 5.3  \\
 & & H106$-$H112 & 4983.6 & a & 39.60 & 2.33 & -47.50 & 0.50 & 18.67 & 1.27 & 1943.55 & 4.50 & 16.8  \\
 & & H100$-$H105 & 6057.8 & a & 30.79 & 2.18 & -45.60 & 0.60 & 18.23 & 1.49 & 1452.04 & 4.16 & 14.0  \\
 & & H112 & 4618.8 & a & 39.82 & 6.43 & -49.70 & 1.50 & 18.72 & 3.54 & 2236.45 & 12.41 & 6.1  \\
 & & H111 & 4744.2 & a & 49.96 & 6.74 & -46.60 & 1.00 & 15.22 & 2.37 & 2181.87 & 11.78 & 7.3  \\
 & & H110 & 4874.2 & a & 37.90 & 5.13 & -47.00 & 1.60 & 24.12 & 3.90 & 1993.14 & 11.17 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1455.51 & 11.52 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1684.59 & 16.07 & \nodata  \\
 & & H107 & 5293.7 & a & 41.45 & 6.09 & -47.30 & 1.40 & 19.51 & 3.35 & 1910.38 & 12.02 & 6.7  \\
 & & H106 & 5444.3 & a & 40.02 & 6.91 & -47.70 & 1.40 & 16.92 & 3.38 & 1856.12 & 12.72 & 5.7  \\
 & & H105 & 5600.6 & a & 50.90 & 5.95 & -43.40 & 1.20 & 20.91 & 3.26 & 1748.66 & 11.73 & 8.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1641.50 & 12.15 & \nodata  \\
 & & H103 & 5931.5 & a & 48.96 & 6.01 & -45.40 & 1.10 & 18.01 & 2.64 & 1639.96 & 11.32 & 8.1  \\
 & & H102 & 6106.9 & a & 37.75 & 6.42 & -44.70 & 1.10 & 13.80 & 2.72 & 1560.40 & 10.66 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1113.69 & 9.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1130.80 & 8.54 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 983.77 & 11.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 792.48 & 6.54 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 929.31 & 13.39 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 732.94 & 6.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 683.65 & 6.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 661.38 & 7.80 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 649.58 & 7.69 & \nodata  \\
G332.415+00.053 & mos037 & H88$-$H112 & 6174.8 & a & 30.98 & 1.50 & -46.90 & 0.40 & 17.44 & 0.97 & 1514.47 & 2.80 & 20.5  \\
 & & H100$-$H112 & 5450.5 & a & 36.55 & 1.77 & -46.90 & 0.40 & 18.29 & 1.02 & 1749.88 & 3.39 & 20.4  \\
 & & H88$-$H95 & 8390.7 & a & 15.06 & 2.63 & -46.60 & 1.00 & 11.25 & 2.27 & 794.29 & 3.95 & 5.7  \\
 & & H106$-$H112 & 4968.7 & a & 47.77 & 2.55 & -47.00 & 0.50 & 18.75 & 1.16 & 2133.57 & 4.94 & 18.5  \\
 & & H100$-$H105 & 5994.0 & a & 24.02 & 2.06 & -46.40 & 0.70 & 17.08 & 1.69 & 1317.16 & 3.80 & 11.6  \\
 & & H112 & 4618.8 & a & 51.26 & 5.94 & -48.80 & 1.20 & 20.70 & 2.78 & 2427.07 & 12.10 & 8.5  \\
 & & H111 & 4744.2 & a & 59.87 & 6.11 & -46.60 & 0.80 & 16.17 & 1.91 & 2374.88 & 11.01 & 9.7  \\
 & & H110 & 4874.2 & a & 48.68 & 5.46 & -46.30 & 1.20 & 22.16 & 2.93 & 2231.30 & 11.43 & 8.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1473.60 & 14.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1370.96 & 14.29 & \nodata  \\
 & & H107 & 5293.7 & a & 51.75 & 6.57 & -46.70 & 1.20 & 18.57 & 2.73 & 2108.87 & 12.67 & 7.8  \\
 & & H106 & 5444.3 & a & 41.41 & 6.39 & -47.20 & 1.50 & 19.21 & 3.44 & 2045.88 & 12.54 & 6.4  \\
 & & H105 & 5600.6 & a & 27.91 & 4.60 & -43.60 & 1.70 & 20.56 & 4.68 & 1388.11 & 8.89 & 6.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1350.60 & 9.67 & \nodata  \\
 & & H103 & 5931.5 & a & 34.75 & 5.37 & -45.60 & 1.30 & 17.16 & 3.22 & 1307.37 & 9.83 & 6.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1279.91 & 9.06 & \nodata  \\
 & & H101 & 6289.1 & a & 30.06 & 7.11 & -46.90 & 1.50 & 13.25 & 3.62 & 1317.50 & 11.58 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1244.75 & 9.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 877.29 & 11.18 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 889.43 & 8.63 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 811.81 & 13.12 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 822.46 & 9.58 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 740.44 & 8.55 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 724.45 & 10.31 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 661.29 & 9.33 & \nodata  \\
G332.450$-$00.177 & shrds767 & H88$-$H112 & 6075.2 & a & 5.14 & 0.78 & -25.80 & 1.60 & 21.42 & 3.92 & 81.29 & 1.60 & 6.6  \\
 & & H100$-$H112 & 5387.3 & a & 3.86 & 0.86 & -25.80 & 2.30 & 21.05 & 6.59 & 75.10 & 1.67 & 4.7  \\
 & & H88$-$H95 & 8651.2 & a & 11.35 & 1.82 & -26.00 & 1.70 & 21.34 & 4.24 & 104.54 & 3.70 & 6.3  \\
 & & H106$-$H112 & 4989.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.34 & 2.12 & \nodata  \\
 & & H100$-$H105 & 5948.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.72 & 2.54 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.98 & 3.58 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.52 & 4.82 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.48 & 5.22 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.69 & 7.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.56 & 3.63 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.93 & 6.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.83 & 6.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.65 & 5.48 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.42 & 5.92 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.47 & 5.75 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.99 & 5.43 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.01 & 7.41 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.99 & 6.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.55 & 9.76 & \nodata  \\
 & & H91 & 8584.8 & a & 16.39 & 4.15 & -27.10 & 2.50 & 20.13 & 6.95 & 107.86 & 7.97 & 4.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.99 & 9.14 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.41 & 8.09 & \nodata  \\
G332.551+00.257 & shrds770 & H88$-$H112 & 6202.5 & a & 19.22 & 1.45 & -74.10 & 0.80 & 22.68 & 1.99 & 183.76 & 3.10 & 13.1  \\
 & & H100$-$H112 & 5330.3 & a & 16.20 & 1.68 & -74.00 & 1.10 & 22.41 & 2.72 & 186.84 & 3.54 & 9.6  \\
 & & H88$-$H95 & 8736.6 & a & 29.16 & 2.38 & -74.20 & 0.90 & 23.48 & 2.23 & 174.27 & 5.15 & 12.1  \\
 & & H106$-$H112 & 4966.7 & a & 13.70 & 2.16 & -75.00 & 1.90 & 23.89 & 5.55 & 179.03 & 4.44 & 6.7  \\
 & & H100$-$H105 & 5956.2 & a & 18.68 & 2.74 & -72.40 & 1.90 & 27.06 & 5.04 & 199.90 & 6.21 & 6.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.17 & 8.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.19 & 9.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.58 & 11.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.77 & 11.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.99 & 16.09 & \nodata  \\
 & & H107 & 5293.7 & a & 25.71 & 6.12 & -74.90 & 2.70 & 22.17 & 7.88 & 196.24 & 12.09 & 4.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.63 & 11.83 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.10 & 12.58 & \nodata  \\
 & & H104 & 5762.9 & a & 33.74 & 7.62 & -75.40 & 1.60 & 14.57 & 3.95 & 193.03 & 12.87 & 4.4  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.97 & 13.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.02 & 12.39 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.12 & 14.86 & \nodata  \\
 & & H94 & 7792.9 & a & 30.90 & 6.63 & -72.00 & 3.40 & 29.47 & 10.90 & 183.91 & 14.62 & 5.1  \\
 & & H92 & 8309.4 & a & 28.02 & 5.84 & -73.50 & 3.40 & 31.09 & 11.79 & 181.06 & 13.00 & 5.3  \\
 & & H91 & 8584.8 & a & 31.92 & 5.81 & -73.50 & 1.90 & 21.18 & 4.57 & 180.60 & 11.89 & 5.5  \\
 & & H89 & 9173.3 & a & 35.89 & 6.27 & -74.20 & 1.50 & 17.82 & 3.64 & 169.78 & 11.82 & 5.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.58 & 11.61 & \nodata  \\
G332.554$-$00.153 & shrds767 & H88$-$H112 & 5178.0 & a & 163.30 & 6.58 & -47.80 & 0.40 & 22.27 & 1.04 & 1950.42 & 13.91 & 24.5  \\
 & & H100$-$H112 & 5178.0 & a & 163.30 & 6.58 & -47.80 & 0.40 & 22.27 & 1.04 & 1950.42 & 13.91 & 24.5  \\
 & & H106$-$H112 & 4938.8 & a & 163.84 & 7.43 & -47.70 & 0.50 & 23.03 & 1.21 & 2058.25 & 15.96 & 21.8  \\
 & & H100$-$H105 & 5886.5 & a & 158.72 & 13.74 & -48.30 & 0.80 & 19.29 & 1.93 & 1631.91 & 27.02 & 11.4  \\
 & & H112 & 4618.8 & a & 130.69 & 19.35 & -48.10 & 1.70 & 23.74 & 4.16 & 1972.64 & 41.92 & 6.7  \\
 & & H111 & 4744.2 & a & 160.53 & 18.26 & -47.10 & 1.30 & 23.37 & 3.11 & 2068.02 & 39.36 & 8.7  \\
 & & H110 & 4874.2 & a & 162.82 & 19.89 & -45.90 & 1.40 & 23.14 & 3.29 & 2136.63 & 42.77 & 8.1  \\
 & & H109 & 5008.9 & a & 177.91 & 22.11 & -46.70 & 1.50 & 24.15 & 3.53 & 2149.82 & 48.40 & 8.0  \\
 & & H108 & 5148.7 & a & 200.41 & 34.05 & -47.30 & 1.70 & 20.84 & 4.49 & 2039.01 & 67.83 & 6.0  \\
 & & H107 & 5293.7 & a & 178.45 & 24.28 & -49.30 & 1.60 & 24.74 & 4.03 & 2042.80 & 53.52 & 7.3  \\
 & & H106 & 5444.3 & a & 192.79 & 25.29 & -51.70 & 1.60 & 25.19 & 3.88 & 1932.88 & 56.55 & 7.6  \\
 & & H105 & 5600.6 & a & 173.82 & 25.96 & -47.50 & 1.60 & 21.99 & 4.10 & 1814.92 & 53.29 & 6.8  \\
 & & H104 & 5762.9 & a & 140.74 & 28.04 & -47.60 & 2.30 & 23.31 & 6.00 & 1637.17 & 58.78 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1636.89 & 61.33 & \nodata  \\
 & & H102 & 6106.9 & a & 232.50 & 34.54 & -49.30 & 1.20 & 16.31 & 2.82 & 1574.78 & 62.31 & 6.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1175.55 & 69.53 & \nodata  \\
G332.585$-$00.561 & shrds771 & H88$-$H112 & 6111.7 & a & 19.18 & 0.76 & -51.30 & 0.40 & 19.39 & 0.89 & 163.24 & 1.51 & 24.8  \\
 & & H100$-$H112 & 5400.4 & a & 14.46 & 0.81 & -51.60 & 0.50 & 19.59 & 1.27 & 151.38 & 1.61 & 17.6  \\
 & & H88$-$H95 & 8482.6 & a & 34.64 & 1.80 & -51.00 & 0.50 & 18.90 & 1.13 & 202.91 & 3.50 & 19.1  \\
 & & H106$-$H112 & 4995.0 & a & 12.06 & 0.97 & -52.20 & 0.80 & 20.08 & 1.87 & 143.19 & 1.95 & 12.3  \\
 & & H100$-$H105 & 5970.7 & a & 17.80 & 1.36 & -51.10 & 0.70 & 18.77 & 1.65 & 162.78 & 2.63 & 13.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.62 & 5.06 & \nodata  \\
 & & H111 & 4744.2 & a & 8.66 & 2.04 & -53.20 & 2.70 & 21.60 & 8.97 & 111.48 & 3.82 & 4.7  \\
 & & H110 & 4874.2 & a & 10.92 & 2.50 & -51.80 & 2.10 & 18.95 & 5.41 & 127.80 & 4.76 & 4.4  \\
 & & H109 & 5008.9 & a & 12.09 & 2.41 & -49.30 & 2.00 & 20.05 & 4.81 & 138.27 & 4.77 & 5.0  \\
 & & H108 & 5148.7 & a & 13.18 & 3.77 & -49.00 & 4.20 & 29.44 & 12.42 & 180.26 & 8.59 & 3.7  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.14 & 6.32 & \nodata  \\
 & & H106 & 5444.3 & a & 19.22 & 2.89 & -51.30 & 1.40 & 19.27 & 3.40 & 173.22 & 5.65 & 6.6  \\
 & & H105 & 5600.6 & a & 16.61 & 2.75 & -52.90 & 1.40 & 16.70 & 3.25 & 164.54 & 5.01 & 6.0  \\
 & & H104 & 5762.9 & a & 14.86 & 3.21 & -50.60 & 2.10 & 19.45 & 5.98 & 160.70 & 6.00 & 4.8  \\
 & & H103 & 5931.5 & a & 18.34 & 3.36 & -50.70 & 1.70 & 19.36 & 4.23 & 153.69 & 6.55 & 5.5  \\
 & & H102 & 6106.9 & a & 20.03 & 3.03 & -51.60 & 1.50 & 19.71 & 3.48 & 159.52 & 6.00 & 6.6  \\
 & & H101 & 6289.1 & a & 20.29 & 3.83 & -49.60 & 1.40 & 15.67 & 3.48 & 159.56 & 6.75 & 5.3  \\
 & & H100 & 6478.8 & a & 20.26 & 3.19 & -49.70 & 1.80 & 23.93 & 4.63 & 177.36 & 6.87 & 6.4  \\
 & & H95 & 7550.6 & a & 33.53 & 5.49 & -52.00 & 1.20 & 14.98 & 2.83 & 181.05 & 9.51 & 6.0  \\
 & & H94 & 7792.9 & a & 39.08 & 4.38 & -51.80 & 0.90 & 16.10 & 2.09 & 238.16 & 7.88 & 8.8  \\
 & & H93 & 8045.6 & a & 16.17 & 3.55 & -52.10 & 2.50 & 22.59 & 6.94 & 101.45 & 7.18 & 4.7  \\
 & & H92 & 8309.4 & a & 34.44 & 5.19 & -50.30 & 1.50 & 20.40 & 3.57 & 202.59 & 10.49 & 6.6  \\
 & & H91 & 8584.8 & a & 35.96 & 4.15 & -50.70 & 1.20 & 20.76 & 2.82 & 223.21 & 8.42 & 8.6  \\
 & & H89 & 9173.3 & a & 42.63 & 3.90 & -50.60 & 0.90 & 20.57 & 2.20 & 211.26 & 7.89 & 10.8  \\
 & & H88 & 9487.8 & a & 37.75 & 4.50 & -51.00 & 1.00 & 17.87 & 2.46 & 207.03 & 8.52 & 8.3  \\
G332.585$-$00.561 & mos035 & H88$-$H112 & 5983.2 & a & 20.06 & 0.94 & -50.90 & 0.50 & 19.95 & 1.08 & 187.49 & 1.88 & 21.1  \\
 & & H100$-$H112 & 5414.0 & a & 14.17 & 1.00 & -51.00 & 0.70 & 20.67 & 1.69 & 165.63 & 2.04 & 14.0  \\
 & & H88$-$H95 & 8517.4 & a & 46.68 & 2.75 & -50.80 & 0.60 & 19.28 & 1.31 & 284.61 & 5.41 & 16.8  \\
 & & H106$-$H112 & 5014.4 & a & 11.21 & 1.20 & -51.10 & 1.10 & 21.46 & 2.65 & 160.83 & 2.48 & 9.3  \\
 & & H100$-$H105 & 5973.3 & a & 18.29 & 1.53 & -51.10 & 0.80 & 19.26 & 1.87 & 172.26 & 3.01 & 11.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 124.09 & 6.47 & \nodata  \\
 & & H111 & 4744.2 & a & 9.92 & 2.34 & -51.20 & 2.60 & 21.67 & 7.40 & 118.61 & 4.60 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.51 & 6.21 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.47 & 5.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.92 & 11.27 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.43 & 8.14 & \nodata  \\
 & & H106 & 5444.3 & a & 14.28 & 3.12 & -50.80 & 2.10 & 20.06 & 5.42 & 184.07 & 6.14 & 4.6  \\
 & & H105 & 5600.6 & a & 13.92 & 3.35 & -53.30 & 1.60 & 13.98 & 4.12 & 143.06 & 5.52 & 4.2  \\
 & & H104 & 5762.9 & a & 13.71 & 4.05 & -49.80 & 2.60 & 17.39 & 7.26 & 170.45 & 7.19 & 3.5  \\
 & & H103 & 5931.5 & a & 26.32 & 4.78 & -52.50 & 1.00 & 11.53 & 2.42 & 162.28 & 7.27 & 5.4  \\
 & & H102 & 6106.9 & a & 25.40 & 4.44 & -52.20 & 1.60 & 18.34 & 3.74 & 193.66 & 8.48 & 5.7  \\
 & & H101 & 6289.1 & a & 27.92 & 5.40 & -49.20 & 1.90 & 19.80 & 4.60 & 211.01 & 10.65 & 5.2  \\
 & & H100 & 6478.8 & a & 19.78 & 3.48 & -49.10 & 2.50 & 27.36 & 7.55 & 186.39 & 7.54 & 6.1  \\
 & & H95 & 7550.6 & a & 51.91 & 10.18 & -52.40 & 1.10 & 11.53 & 2.61 & 277.79 & 15.47 & 5.0  \\
 & & H94 & 7792.9 & a & 48.58 & 7.52 & -51.60 & 1.10 & 14.69 & 2.65 & 309.72 & 12.87 & 6.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.01 & 13.91 & \nodata  \\
 & & H92 & 8309.4 & a & 50.20 & 9.34 & -50.90 & 1.70 & 18.46 & 4.41 & 285.37 & 17.46 & 5.5  \\
 & & H91 & 8584.8 & a & 45.01 & 5.76 & -50.90 & 1.60 & 25.14 & 4.38 & 303.52 & 12.37 & 8.1  \\
 & & H89 & 9173.3 & a & 55.87 & 6.10 & -49.80 & 1.10 & 21.07 & 2.72 & 292.67 & 12.46 & 9.1  \\
 & & H88 & 9487.8 & a & 55.35 & 7.17 & -49.60 & 1.10 & 16.58 & 2.48 & 284.30 & 13.07 & 7.6  \\
G332.633$-$00.683 & shrds1181 & H88$-$H112 & 5873.2 & a & 0.59 & 0.01 & -48.90 & 0.20 & 21.06 & 0.56 & 5.06 & 0.03 & 43.2  \\
 & & H100$-$H112 & 5867.7 & a & 0.51 & 0.01 & -48.40 & 0.30 & 21.32 & 0.61 & 4.51 & 0.03 & 39.8  \\
 & & H88$-$H95 & 8022.1 & a & 36.54 & 1.63 & -51.40 & 0.40 & 18.81 & 0.97 & 220.75 & 3.17 & 22.1  \\
 & & H106$-$H112 & 5144.2 & a & 1.00 & 0.03 & -47.70 & 0.30 & 20.56 & 0.81 & 9.73 & 0.07 & 29.0  \\
 & & H100$-$H105 & 6130.6 & a & 0.33 & 0.01 & -49.20 & 0.30 & 21.68 & 0.77 & 2.61 & 0.02 & 32.0  \\
 & & H112 & 4618.8 & a & 33.45 & 2.67 & -47.00 & 0.70 & 18.31 & 1.69 & 306.09 & 5.11 & 12.4  \\
 & & H111 & 4744.2 & a & 31.83 & 2.83 & -47.00 & 0.90 & 21.10 & 2.17 & 297.87 & 5.81 & 11.1  \\
 & & H110 & 4874.2 & a & 31.45 & 2.22 & -46.30 & 0.70 & 18.82 & 1.53 & 301.40 & 4.32 & 14.0  \\
 & & H109 & 5008.9 & a & 34.49 & 2.45 & -47.70 & 0.80 & 23.07 & 1.90 & 322.12 & 5.26 & 13.9  \\
 & & H108 & 5148.7 & a & 0.07 & 0.01 & -48.50 & 1.40 & 18.66 & 3.54 & 0.90 & 0.02 & 6.3  \\
 & & H107 & 5293.7 & a & 13.70 & 1.53 & -49.70 & 1.50 & 27.22 & 3.57 & 166.36 & 3.57 & 8.9  \\
 & & H106 & 5444.3 & a & 31.30 & 2.09 & -49.90 & 0.70 & 21.38 & 1.65 & 245.55 & 4.33 & 14.8  \\
 & & H105 & 5600.6 & a & 18.09 & 1.34 & -48.20 & 0.70 & 20.58 & 1.75 & 142.50 & 2.71 & 13.4  \\
 & & H104 & 5762.9 & a & 28.29 & 1.67 & -49.20 & 0.60 & 21.56 & 1.47 & 228.01 & 3.48 & 16.7  \\
 & & H103 & 5931.5 & a & 0.10 & 0.01 & -49.80 & 0.80 & 24.58 & 1.86 & 0.79 & 0.01 & 15.1  \\
 & & H102 & 6106.9 & a & 26.25 & 2.12 & -48.80 & 0.90 & 22.81 & 2.15 & 221.34 & 4.51 & 12.3  \\
 & & H101 & 6289.1 & a & 22.10 & 1.64 & -49.00 & 0.80 & 21.50 & 1.87 & 148.33 & 3.38 & 13.4  \\
 & & H100 & 6478.8 & a & 0.10 & 0.01 & -50.30 & 0.90 & 20.56 & 2.17 & 0.85 & 0.02 & 10.8  \\
 & & H94 & 7792.9 & a & 36.04 & 2.22 & -51.00 & 0.60 & 18.86 & 1.34 & 230.66 & 4.31 & 16.1  \\
 & & H92 & 8309.4 & a & 37.39 & 2.42 & -51.80 & 0.60 & 18.87 & 1.41 & 208.25 & 4.71 & 15.3  \\
G332.633$-$00.683 & mos035 & H88$-$H112 & 5416.1 & a & 14.95 & 0.28 & -48.40 & 0.20 & 20.77 & 0.44 & 116.35 & 0.56 & 53.4  \\
 & & H100$-$H112 & 5341.9 & a & 13.16 & 0.25 & -48.10 & 0.20 & 21.03 & 0.47 & 107.51 & 0.52 & 51.2  \\
 & & H88$-$H95 & 8053.5 & a & 80.77 & 3.31 & -50.20 & 0.40 & 18.64 & 0.88 & 430.84 & 6.41 & 24.1  \\
 & & H106$-$H112 & 5197.9 & a & 5.99 & 0.21 & -47.60 & 0.40 & 21.03 & 0.86 & 56.82 & 0.43 & 28.0  \\
 & & H100$-$H105 & 5947.2 & a & 43.48 & 0.98 & -48.40 & 0.20 & 21.09 & 0.55 & 320.48 & 2.01 & 44.0  \\
 & & H112 & 4618.8 & a & 17.30 & 1.93 & -47.50 & 1.00 & 19.22 & 2.49 & 183.45 & 3.78 & 8.9  \\
 & & H111 & 4744.2 & a & 20.60 & 2.01 & -47.30 & 1.00 & 21.43 & 2.44 & 180.62 & 4.17 & 10.1  \\
 & & H110 & 4874.2 & a & 12.59 & 1.13 & -46.20 & 0.80 & 17.35 & 1.80 & 104.14 & 2.11 & 11.0  \\
 & & H109 & 5008.9 & a & 9.61 & 0.97 & -47.60 & 1.20 & 25.12 & 2.97 & 99.70 & 2.16 & 9.9  \\
 & & H108 & 5148.7 & a & 40.02 & 4.46 & -47.00 & 0.90 & 16.92 & 2.19 & 472.34 & 8.21 & 8.9  \\
 & & H107 & 5293.7 & a & 0.80 & 0.08 & -47.90 & 1.40 & 29.56 & 3.49 & 8.24 & 0.19 & 9.9  \\
 & & H106 & 5444.3 & a & 60.02 & 3.72 & -49.00 & 0.70 & 21.48 & 1.54 & 468.25 & 7.72 & 15.9  \\
 & & H105 & 5600.6 & a & 14.03 & 1.04 & -48.90 & 0.80 & 22.25 & 1.92 & 127.59 & 2.20 & 13.3  \\
 & & H104 & 5762.9 & a & 62.69 & 3.35 & -48.50 & 0.60 & 21.71 & 1.34 & 477.17 & 6.99 & 18.5  \\
 & & H103 & 5931.5 & a & 51.77 & 2.31 & -48.00 & 0.50 & 21.99 & 1.14 & 386.16 & 4.86 & 22.1  \\
 & & H102 & 6106.9 & a & 66.89 & 3.90 & -47.30 & 0.60 & 20.14 & 1.36 & 474.70 & 7.83 & 17.0  \\
 & & H101 & 6289.1 & a & 50.26 & 3.48 & -48.70 & 0.70 & 20.79 & 1.68 & 308.93 & 7.09 & 14.3  \\
 & & H100 & 6478.8 & a & 50.85 & 2.66 & -49.10 & 0.50 & 20.15 & 1.22 & 348.94 & 5.35 & 18.9  \\
 & & H94 & 7792.9 & a & 83.84 & 4.57 & -49.80 & 0.50 & 17.78 & 1.12 & 453.40 & 8.63 & 18.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -26.53 & 4.29 & \nodata  \\
 & & H92 & 8309.4 & a & 77.13 & 4.54 & -51.00 & 0.60 & 20.02 & 1.36 & 385.65 & 9.10 & 16.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.74 & 22.48 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.04 & 14.04 & \nodata  \\
G332.657$-$00.622 & shrds771 & H88$-$H112 & 5707.5 & a & 638.03 & 6.43 & -47.50 & 0.10 & 24.33 & 0.28 & 7415.34 & 14.22 & 98.0  \\
 & & H100$-$H112 & 5337.7 & a & 664.77 & 6.96 & -47.50 & 0.10 & 24.40 & 0.29 & 7953.74 & 15.40 & 94.4  \\
 & & H88$-$H95 & 8416.9 & a & 440.22 & 13.21 & -47.30 & 0.30 & 23.53 & 0.82 & 3473.70 & 28.69 & 32.9  \\
 & & H106$-$H112 & 4961.5 & a & 673.58 & 9.54 & -47.60 & 0.20 & 24.15 & 0.39 & 8548.62 & 21.00 & 69.8  \\
 & & H100$-$H105 & 5933.8 & a & 647.09 & 11.65 & -47.40 & 0.20 & 24.47 & 0.51 & 7015.47 & 25.81 & 54.9  \\
 & & H112 & 4618.8 & a & 652.29 & 21.10 & -47.30 & 0.40 & 24.11 & 0.90 & 9024.44 & 46.40 & 30.6  \\
 & & H111 & 4744.2 & a & 616.50 & 25.60 & -47.60 & 0.50 & 23.83 & 1.14 & 8636.14 & 55.98 & 23.8  \\
 & & H110 & 4874.2 & a & 690.06 & 20.89 & -47.50 & 0.40 & 26.54 & 0.93 & 8829.44 & 48.22 & 32.6  \\
 & & H109 & 5008.9 & a & 698.91 & 22.95 & -47.60 & 0.40 & 24.21 & 0.92 & 8326.22 & 50.55 & 30.1  \\
 & & H108 & 5148.7 & a & 671.68 & 33.74 & -48.10 & 0.60 & 22.34 & 1.30 & 8150.13 & 71.43 & 19.7  \\
 & & H107 & 5293.7 & a & 690.92 & 26.32 & -47.50 & 0.40 & 21.54 & 0.95 & 8244.28 & 54.73 & 25.9  \\
 & & H106 & 5444.3 & a & 696.14 & 27.88 & -48.30 & 0.40 & 22.74 & 1.05 & 7983.54 & 59.55 & 24.7  \\
 & & H105 & 5600.6 & a & 641.63 & 22.52 & -47.30 & 0.40 & 24.42 & 0.99 & 7353.02 & 49.83 & 28.2  \\
 & & H104 & 5762.9 & a & 664.23 & 23.83 & -47.80 & 0.40 & 25.41 & 1.05 & 7319.17 & 53.79 & 27.6  \\
 & & H103 & 5931.5 & a & 659.25 & 25.12 & -47.60 & 0.40 & 23.84 & 1.05 & 7006.31 & 54.92 & 25.9  \\
 & & H102 & 6106.9 & a & 651.51 & 23.85 & -47.10 & 0.40 & 24.76 & 1.05 & 6761.20 & 53.16 & 27.0  \\
 & & H101 & 6289.1 & a & 611.96 & 26.68 & -46.80 & 0.50 & 23.94 & 1.21 & 6558.56 & 58.44 & 22.7  \\
 & & H100 & 6478.8 & a & 663.14 & 29.77 & -47.40 & 0.50 & 23.12 & 1.20 & 6518.85 & 64.13 & 22.0  \\
 & & H95 & 7550.6 & a & 526.41 & 40.00 & -47.40 & 0.80 & 21.00 & 1.85 & 4232.55 & 81.99 & 13.0  \\
 & & H94 & 7792.9 & a & 580.44 & 35.73 & -47.70 & 0.70 & 23.54 & 1.68 & 5049.64 & 77.52 & 16.1  \\
 & & H93 & 8045.6 & a & 308.16 & 31.80 & -44.20 & 1.50 & 29.19 & 3.55 & 2758.75 & 76.51 & 9.6  \\
 & & H92 & 8309.4 & a & 503.80 & 35.87 & -48.40 & 0.90 & 25.17 & 2.08 & 3699.60 & 80.44 & 13.9  \\
 & & H91 & 8584.8 & a & 524.68 & 36.41 & -46.30 & 0.80 & 22.11 & 1.78 & 3664.60 & 76.52 & 14.3  \\
 & & H89 & 9173.3 & a & 334.23 & 26.75 & -47.60 & 1.00 & 24.35 & 2.27 & 2561.76 & 58.99 & 12.4  \\
 & & H88 & 9487.8 & a & 267.27 & 23.42 & -49.00 & 1.00 & 24.38 & 2.49 & 1717.40 & 51.69 & 11.3  \\
G332.657$-$00.622 & shrds1181 & H88$-$H112 & 5499.5 & a & 685.22 & 4.43 & -47.90 & 0.10 & 24.51 & 0.18 & 8156.02 & 9.82 & 153.0  \\
 & & H100$-$H112 & 5350.0 & a & 696.12 & 4.66 & -47.90 & 0.10 & 24.59 & 0.19 & 8409.19 & 10.35 & 147.7  \\
 & & H88$-$H95 & 7964.4 & a & 497.29 & 13.66 & -47.70 & 0.30 & 22.20 & 0.70 & 3987.27 & 28.83 & 36.0  \\
 & & H106$-$H112 & 4967.6 & a & 704.87 & 6.25 & -48.00 & 0.10 & 24.61 & 0.25 & 9151.74 & 13.90 & 111.4  \\
 & & H100$-$H105 & 6010.7 & a & 680.73 & 6.24 & -47.80 & 0.10 & 24.54 & 0.26 & 7126.34 & 13.84 & 107.9  \\
 & & H112 & 4618.8 & a & 695.63 & 14.00 & -48.10 & 0.20 & 23.91 & 0.56 & 9819.68 & 30.67 & 49.1  \\
 & & H111 & 4744.2 & a & 712.53 & 21.66 & -48.10 & 0.40 & 24.65 & 0.87 & 9606.12 & 48.18 & 32.5  \\
 & & H110 & 4874.2 & a & 711.41 & 13.84 & -47.90 & 0.20 & 24.73 & 0.56 & 9602.80 & 30.83 & 50.8  \\
 & & H109 & 5008.9 & a & 776.75 & 17.71 & -47.80 & 0.30 & 25.10 & 0.66 & 9422.65 & 39.72 & 43.4  \\
 & & H108 & 5148.7 & a & 577.71 & 17.61 & -47.90 & 0.40 & 25.33 & 0.89 & 7277.33 & 39.69 & 32.4  \\
 & & H107 & 5293.7 & a & 693.02 & 17.44 & -47.90 & 0.30 & 24.69 & 0.72 & 8684.18 & 38.82 & 39.3  \\
 & & H106 & 5444.3 & a & 733.20 & 17.71 & -48.10 & 0.30 & 22.82 & 0.64 & 8584.43 & 37.90 & 40.9  \\
 & & H105 & 5600.6 & a & 720.48 & 20.25 & -48.10 & 0.30 & 24.85 & 0.81 & 7947.41 & 45.23 & 35.2  \\
 & & H104 & 5762.9 & a & 731.99 & 14.48 & -47.60 & 0.20 & 25.02 & 0.57 & 7889.82 & 32.45 & 50.0  \\
 & & H103 & 5931.5 & a & 581.72 & 13.66 & -47.60 & 0.30 & 24.45 & 0.66 & 6449.93 & 30.27 & 42.1  \\
 & & H102 & 6106.9 & a & 748.42 & 17.14 & -47.70 & 0.30 & 23.88 & 0.63 & 7644.20 & 37.52 & 43.2  \\
 & & H101 & 6289.1 & a & 654.27 & 16.01 & -47.90 & 0.30 & 23.95 & 0.68 & 6539.17 & 35.09 & 40.4  \\
 & & H100 & 6478.8 & a & 519.78 & 12.08 & -48.20 & 0.30 & 24.37 & 0.65 & 5195.22 & 26.72 & 42.5  \\
 & & H94 & 7792.9 & a & 510.32 & 18.53 & -47.70 & 0.40 & 22.14 & 0.93 & 4132.60 & 39.05 & 27.2  \\
 & & H92 & 8309.4 & a & 480.24 & 23.57 & -47.90 & 0.60 & 23.39 & 1.33 & 3688.61 & 51.04 & 20.1  \\
G332.657$-$00.622 & ch190 & H88$-$H112 & 4737.9 & a & 107.15 & 7.14 & -49.90 & 1.10 & 33.85 & 2.61 & 2028.41 & 18.61 & 14.8  \\
 & & H100$-$H112 & 4737.9 & a & 107.16 & 7.16 & -49.90 & 1.10 & 34.05 & 2.64 & 2028.73 & 18.69 & 14.8  \\
 & & H106$-$H112 & 4737.9 & a & 107.30 & 7.19 & -49.90 & 1.10 & 34.01 & 2.63 & 2028.43 & 18.77 & 14.8  \\
 & & H112 & 4618.8 & a & 158.14 & 17.40 & -48.40 & 1.80 & 33.21 & 5.40 & 2873.36 & 42.09 & 9.6  \\
 & & H111 & 4744.2 & a & 95.09 & 12.17 & -51.00 & 2.70 & 42.03 & 7.91 & 1907.16 & 33.21 & 8.2  \\
 & & H110 & 4874.2 & a & 65.27 & 14.05 & -53.10 & 2.10 & 20.36 & 5.46 & 1172.36 & 27.77 & 4.7  \\
G332.657$-$00.622 & mos035 & H88$-$H112 & 5639.9 & a & 774.63 & 5.06 & -47.70 & 0.10 & 24.53 & 0.18 & 8872.95 & 11.23 & 151.3  \\
 & & H100$-$H112 & 5335.4 & a & 809.18 & 5.68 & -47.70 & 0.10 & 24.50 & 0.20 & 9485.25 & 12.59 & 140.8  \\
 & & H88$-$H95 & 8293.8 & a & 459.38 & 9.50 & -47.70 & 0.20 & 23.36 & 0.56 & 3546.30 & 20.56 & 47.8  \\
 & & H106$-$H112 & 4965.7 & a & 812.68 & 7.40 & -47.70 & 0.10 & 24.32 & 0.26 & 10174.69 & 16.36 & 108.5  \\
 & & H100$-$H105 & 5971.5 & a & 803.56 & 8.34 & -47.70 & 0.10 & 24.82 & 0.30 & 8299.35 & 18.61 & 95.2  \\
 & & H112 & 4618.8 & a & 774.70 & 15.40 & -47.40 & 0.20 & 23.91 & 0.55 & 10520.29 & 33.73 & 49.7  \\
 & & H111 & 4744.2 & a & 781.93 & 19.83 & -47.60 & 0.30 & 24.10 & 0.71 & 10365.51 & 43.61 & 39.0  \\
 & & H110 & 4874.2 & a & 813.87 & 15.81 & -47.60 & 0.20 & 25.44 & 0.57 & 10597.02 & 35.73 & 50.9  \\
 & & H109 & 5008.9 & a & 889.65 & 21.32 & -47.70 & 0.30 & 24.24 & 0.67 & 10283.28 & 47.01 & 41.3  \\
 & & H108 & 5148.7 & a & 747.97 & 22.79 & -48.00 & 0.40 & 24.00 & 0.84 & 9103.15 & 50.03 & 32.4  \\
 & & H107 & 5293.7 & a & 863.62 & 19.22 & -47.70 & 0.30 & 23.52 & 0.60 & 10271.69 & 41.76 & 44.4  \\
 & & H106 & 5444.3 & a & 827.14 & 19.51 & -48.10 & 0.30 & 22.52 & 0.61 & 9340.18 & 41.48 & 41.9  \\
 & & H105 & 5600.6 & a & 798.53 & 21.31 & -48.10 & 0.30 & 24.88 & 0.77 & 8678.56 & 47.61 & 37.0  \\
 & & H104 & 5762.9 & a & 854.03 & 18.74 & -47.70 & 0.30 & 25.29 & 0.64 & 8971.57 & 42.22 & 45.0  \\
 & & H103 & 5931.5 & a & 762.53 & 15.96 & -47.60 & 0.30 & 24.51 & 0.59 & 8121.39 & 35.39 & 47.2  \\
 & & H102 & 6106.9 & a & 856.67 & 19.85 & -47.50 & 0.30 & 24.48 & 0.66 & 8556.66 & 43.99 & 42.7  \\
 & & H101 & 6289.1 & a & 754.96 & 17.96 & -47.70 & 0.30 & 24.53 & 0.67 & 7493.79 & 39.84 & 41.6  \\
 & & H100 & 6478.8 & a & 723.88 & 16.68 & -48.10 & 0.30 & 24.81 & 0.66 & 7043.51 & 37.23 & 42.9  \\
 & & H95 & 7550.6 & a & 389.20 & 29.73 & -47.30 & 0.80 & 21.57 & 1.91 & 3234.25 & 61.75 & 13.0  \\
 & & H94 & 7792.9 & a & 648.70 & 22.39 & -48.00 & 0.40 & 22.03 & 0.88 & 5212.76 & 47.07 & 28.6  \\
 & & H93 & 8045.6 & a & 243.62 & 25.44 & -44.20 & 1.70 & 33.03 & 4.07 & 2313.17 & 65.05 & 9.5  \\
 & & H92 & 8309.4 & a & 589.64 & 26.58 & -48.20 & 0.50 & 24.06 & 1.25 & 4245.48 & 58.39 & 21.9  \\
 & & H91 & 8584.8 & a & 383.43 & 28.92 & -46.30 & 0.80 & 22.13 & 1.94 & 2664.22 & 60.81 & 13.1  \\
 & & H89 & 9173.3 & a & 271.23 & 22.32 & -48.00 & 1.00 & 24.36 & 2.34 & 2053.67 & 49.15 & 12.1  \\
 & & H88 & 9487.8 & a & 169.90 & 15.20 & -49.40 & 1.10 & 24.47 & 2.55 & 1076.76 & 33.60 & 11.1  \\
G332.762$-$00.595 & ch190 & H88$-$H112 & 6302.9 & a & 28.48 & 0.82 & -61.60 & 0.50 & 29.69 & 0.58 & 423.57 & 0.87 & 78.9  \\
 & & H88$-$H112 & 6302.9 & b & 9.53 & 1.24 & -72.20 & 0.40 & 11.81 & 1.48 & 423.57 & 0.87 & 16.7  \\
 & & H100$-$H112 & 6147.1 & a & 26.35 & 0.36 & -63.80 & 0.20 & 29.44 & 0.46 & 376.16 & 0.87 & 73.0  \\
 & & H88$-$H95 & 8783.1 & a & 126.96 & 1.96 & -63.40 & 0.20 & 31.20 & 0.56 & 1179.29 & 4.90 & 64.1  \\
 & & H106$-$H112 & 4998.9 & a & 156.11 & 2.72 & -63.60 & 0.30 & 29.78 & 0.60 & 2420.59 & 6.65 & 56.8  \\
 & & H100$-$H105 & 6268.7 & a & 12.64 & 0.20 & -64.00 & 0.20 & 29.21 & 0.55 & 159.59 & 0.50 & 61.0  \\
 & & H112 & 4618.8 & a & 150.95 & 7.00 & -63.20 & 0.70 & 30.07 & 1.63 & 2630.91 & 17.12 & 21.4  \\
 & & H111 & 4744.2 & a & 153.61 & 7.03 & -63.10 & 0.70 & 29.22 & 1.56 & 2509.48 & 16.98 & 21.7  \\
 & & H110 & 4874.2 & a & 164.49 & 6.49 & -63.40 & 0.60 & 29.45 & 1.35 & 2541.72 & 15.75 & 25.1  \\
 & & H109 & 5008.9 & a & 173.59 & 6.72 & -64.00 & 0.60 & 29.69 & 1.33 & 2406.39 & 16.39 & 25.5  \\
 & & H108 & 5148.7 & a & 116.30 & 7.87 & -63.50 & 1.00 & 30.26 & 2.40 & 2084.80 & 19.32 & 14.7  \\
 & & H107 & 5293.7 & a & 149.01 & 6.67 & -63.80 & 0.60 & 29.00 & 1.51 & 2317.66 & 16.05 & 22.1  \\
 & & H106 & 5444.3 & a & 164.81 & 7.20 & -64.40 & 0.60 & 29.22 & 1.48 & 2285.23 & 17.42 & 22.6  \\
 & & H105 & 5600.6 & a & 159.23 & 7.11 & -63.80 & 0.60 & 29.52 & 1.53 & 2286.37 & 17.28 & 22.2  \\
 & & H104 & 5762.9 & a & 188.95 & 9.18 & -64.10 & 0.70 & 28.66 & 1.62 & 2306.50 & 21.97 & 20.4  \\
 & & H103 & 5931.5 & a & 173.48 & 6.82 & -64.00 & 0.50 & 27.60 & 1.26 & 2203.03 & 16.04 & 25.2  \\
 & & H102 & 6106.9 & a & 167.33 & 5.20 & -63.90 & 0.40 & 28.59 & 1.03 & 2199.51 & 12.45 & 31.8  \\
 & & H101 & 6289.1 & a & 0.17 & 0.03 & -57.50 & 12.80 & 90.96 & 88.53 & 2.84 & 0.07 & 9.8  \\
 & & H100 & 6478.8 & a & 187.11 & 7.72 & -64.00 & 0.60 & 27.93 & 1.33 & 2112.84 & 18.24 & 24.0  \\
 & & H94 & 7792.9 & a & 68.22 & 5.12 & -64.50 & 1.00 & 27.69 & 2.43 & 738.29 & 12.02 & 13.2  \\
 & & H92 & 8309.4 & a & 141.71 & 5.47 & -63.50 & 0.60 & 30.35 & 1.36 & 1385.06 & 13.47 & 25.7  \\
 & & H91 & 8584.8 & a & 140.45 & 4.95 & -63.50 & 0.50 & 30.27 & 1.24 & 1319.33 & 12.16 & 28.1  \\
 & & H89 & 9173.3 & a & 135.04 & 4.59 & -62.80 & 0.50 & 31.47 & 1.25 & 1256.37 & 11.51 & 29.1  \\
 & & H88 & 9487.8 & a & 113.21 & 4.16 & -63.30 & 0.50 & 30.46 & 1.31 & 1012.04 & 10.24 & 27.0  \\
G332.762$-$00.595 & shrds777 & H88$-$H112 & 8657.3 & a & 11.09 & 0.14 & -63.80 & 0.20 & 28.37 & 0.43 & 148.04 & 0.34 & 76.0  \\
 & & H100$-$H112 & 5378.6 & a & 143.21 & 1.99 & -63.80 & 0.20 & 28.22 & 0.45 & 1956.25 & 4.74 & 71.0  \\
 & & H88$-$H95 & 8904.0 & a & 1.15 & 0.05 & -64.70 & 0.60 & 28.85 & 1.31 & 11.96 & 0.11 & 25.2  \\
 & & H106$-$H112 & 4987.6 & a & 145.97 & 2.38 & -63.60 & 0.20 & 28.44 & 0.54 & 2081.66 & 5.69 & 60.6  \\
 & & H100$-$H105 & 5960.5 & a & 138.66 & 2.89 & -64.10 & 0.30 & 27.92 & 0.67 & 1769.34 & 6.84 & 47.4  \\
 & & H112 & 4618.8 & a & 144.42 & 6.01 & -62.80 & 0.60 & 27.52 & 1.33 & 2184.02 & 14.11 & 23.8  \\
 & & H111 & 4744.2 & a & 146.66 & 6.21 & -63.50 & 0.60 & 27.35 & 1.36 & 2161.97 & 14.47 & 23.5  \\
 & & H110 & 4874.2 & a & 146.24 & 6.13 & -63.60 & 0.60 & 28.17 & 1.37 & 2224.38 & 14.57 & 23.6  \\
 & & H109 & 5008.9 & a & 138.32 & 8.80 & -65.50 & 0.80 & 26.18 & 1.94 & 1841.37 & 20.12 & 15.6  \\
 & & H108 & 5148.7 & a & 137.59 & 7.56 & -63.70 & 0.80 & 28.72 & 1.84 & 1969.43 & 18.10 & 18.0  \\
 & & H107 & 5293.7 & a & 137.44 & 6.39 & -63.50 & 0.60 & 28.36 & 1.53 & 1920.77 & 15.20 & 21.3  \\
 & & H106 & 5444.3 & a & 154.73 & 6.73 & -63.20 & 0.60 & 28.02 & 1.41 & 2062.36 & 15.95 & 22.7  \\
 & & H105 & 5600.6 & a & 159.39 & 6.60 & -62.90 & 0.60 & 28.14 & 1.35 & 2079.84 & 15.68 & 23.9  \\
 & & H104 & 5762.9 & a & 148.87 & 6.41 & -63.10 & 0.60 & 30.32 & 1.51 & 2003.94 & 15.79 & 23.0  \\
 & & H103 & 5931.5 & a & 140.76 & 7.23 & -64.60 & 0.70 & 28.59 & 1.70 & 1839.00 & 17.30 & 19.3  \\
 & & H102 & 6106.9 & a & 139.13 & 7.31 & -63.70 & 0.70 & 26.14 & 1.59 & 1765.67 & 16.72 & 18.8  \\
 & & H101 & 6289.1 & a & 92.32 & 6.87 & -66.80 & 1.00 & 27.13 & 2.35 & 916.07 & 15.97 & 13.3  \\
 & & H100 & 6478.8 & a & 128.03 & 7.14 & -66.30 & 0.70 & 23.92 & 1.54 & 1391.55 & 15.63 & 17.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.87 & 0.11 & \nodata  \\
 & & H94 & 7792.9 & a & 84.98 & 5.45 & -65.80 & 0.80 & 26.42 & 1.98 & 888.63 & 12.50 & 15.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.30 & 0.20 & \nodata  \\
 & & H92 & 8309.4 & a & 94.06 & 7.29 & -63.80 & 0.90 & 24.72 & 2.26 & 845.46 & 16.13 & 12.8  \\
 & & H91 & 8584.8 & a & 73.64 & 5.54 & -64.70 & 1.10 & 29.38 & 2.58 & 747.54 & 13.41 & 13.2  \\
 & & H89 & 9173.3 & a & 0.26 & 0.03 & -64.40 & 1.80 & 35.89 & 4.57 & 2.96 & 0.07 & 9.9  \\
 & & H88 & 9487.8 & a & 0.34 & 0.04 & -64.20 & 1.80 & 35.34 & 4.72 & 3.03 & 0.09 & 9.8  \\
G332.762$-$00.595 & mos033 & H88$-$H112 & 7363.0 & a & 46.49 & 0.43 & -63.20 & 0.10 & 28.42 & 0.31 & 588.52 & 1.03 & 106.2  \\
 & & H100$-$H112 & 5479.7 & a & 203.26 & 2.34 & -63.00 & 0.20 & 28.31 & 0.38 & 2770.30 & 5.57 & 85.9  \\
 & & H88$-$H95 & 7784.3 & a & 11.40 & 0.18 & -64.10 & 0.20 & 28.45 & 0.51 & 100.56 & 0.42 & 64.0  \\
 & & H106$-$H112 & 5021.3 & a & 215.80 & 3.47 & -62.70 & 0.20 & 28.38 & 0.53 & 3134.78 & 8.28 & 61.5  \\
 & & H100$-$H105 & 5997.5 & a & 189.20 & 2.53 & -63.40 & 0.20 & 28.21 & 0.44 & 2358.32 & 6.01 & 74.0  \\
 & & H112 & 4618.8 & a & 233.23 & 8.17 & -61.90 & 0.50 & 28.61 & 1.16 & 3641.12 & 19.56 & 28.2  \\
 & & H111 & 4744.2 & a & 233.01 & 7.69 & -61.90 & 0.40 & 27.31 & 1.04 & 3479.54 & 17.98 & 30.0  \\
 & & H110 & 4874.2 & a & 224.54 & 7.10 & -62.30 & 0.40 & 28.08 & 1.03 & 3356.53 & 16.85 & 31.3  \\
 & & H109 & 5008.9 & a & 237.06 & 8.34 & -63.80 & 0.50 & 28.81 & 1.18 & 3067.06 & 20.01 & 28.1  \\
 & & H108 & 5148.7 & a & 166.82 & 8.29 & -63.00 & 0.70 & 28.48 & 1.64 & 2702.03 & 19.80 & 19.9  \\
 & & H107 & 5293.7 & a & 198.89 & 7.43 & -62.90 & 0.50 & 28.07 & 1.22 & 2842.42 & 17.62 & 26.5  \\
 & & H106 & 5444.3 & a & 206.67 & 6.76 & -63.50 & 0.40 & 28.02 & 1.06 & 2754.45 & 16.01 & 30.2  \\
 & & H105 & 5600.6 & a & 202.66 & 6.88 & -62.80 & 0.50 & 28.55 & 1.12 & 2736.97 & 16.45 & 29.1  \\
 & & H104 & 5762.9 & a & 220.94 & 6.92 & -63.50 & 0.50 & 29.56 & 1.07 & 2646.96 & 16.82 & 31.6  \\
 & & H103 & 5931.5 & a & 201.92 & 6.90 & -63.60 & 0.50 & 27.97 & 1.11 & 2534.03 & 16.34 & 28.9  \\
 & & H102 & 6106.9 & a & 198.67 & 6.28 & -63.00 & 0.40 & 27.95 & 1.02 & 2522.41 & 14.86 & 31.3  \\
 & & H101 & 6289.1 & a & 72.96 & 4.46 & -65.40 & 0.90 & 31.07 & 2.23 & 894.71 & 11.09 & 16.2  \\
 & & H100 & 6478.8 & a & 220.24 & 7.85 & -64.20 & 0.50 & 26.77 & 1.11 & 2398.74 & 18.15 & 27.8  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.48 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & 147.25 & 7.48 & -65.90 & 0.70 & 26.51 & 1.56 & 1442.36 & 17.23 & 19.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.53 & 0.10 & \nodata  \\
 & & H92 & 8309.4 & a & 190.73 & 6.65 & -63.60 & 0.50 & 27.22 & 1.10 & 1626.35 & 15.52 & 28.4  \\
 & & H91 & 8584.8 & a & 178.30 & 6.31 & -64.20 & 0.50 & 28.30 & 1.16 & 1569.48 & 15.03 & 27.9  \\
 & & H89 & 9173.3 & a & 166.41 & 4.98 & -63.40 & 0.40 & 30.29 & 1.05 & 1468.46 & 12.26 & 33.1  \\
 & & H88 & 9487.8 & a & 163.88 & 5.33 & -64.20 & 0.50 & 29.65 & 1.12 & 1327.59 & 12.97 & 30.5  \\
G332.766$-$00.006 & shrds774 & H88$-$H112 & 6515.9 & a & 22.40 & 0.44 & -96.90 & 0.20 & 23.61 & 0.53 & 206.66 & 0.95 & 50.6  \\
 & & H100$-$H112 & 5384.8 & a & 18.90 & 0.58 & -96.90 & 0.30 & 23.34 & 0.82 & 207.81 & 1.25 & 32.4  \\
 & & H88$-$H95 & 8451.2 & a & 28.33 & 0.69 & -96.90 & 0.30 & 23.82 & 0.67 & 204.72 & 1.52 & 40.4  \\
 & & H106$-$H112 & 4981.2 & a & 16.66 & 0.74 & -96.80 & 0.50 & 20.89 & 1.07 & 200.63 & 1.51 & 22.4  \\
 & & H100$-$H105 & 5871.6 & a & 21.88 & 0.81 & -96.90 & 0.50 & 25.68 & 1.09 & 216.45 & 1.83 & 26.8  \\
 & & H112 & 4618.8 & a & 14.06 & 1.76 & -95.50 & 1.10 & 17.16 & 2.48 & 189.24 & 3.26 & 7.9  \\
 & & H111 & 4744.2 & a & 16.96 & 1.77 & -96.40 & 0.90 & 17.22 & 2.07 & 192.91 & 3.28 & 9.5  \\
 & & H110 & 4874.2 & a & 16.82 & 1.54 & -98.00 & 1.00 & 23.37 & 2.50 & 192.02 & 3.31 & 10.9  \\
 & & H109 & 5008.9 & a & 21.08 & 4.75 & -96.40 & 1.80 & 16.11 & 4.23 & 197.27 & 8.51 & 4.4  \\
 & & H108 & 5148.7 & a & 20.01 & 2.10 & -97.80 & 1.00 & 19.76 & 2.40 & 218.44 & 4.18 & 9.4  \\
 & & H107 & 5293.7 & a & 15.60 & 1.75 & -96.90 & 1.50 & 28.24 & 3.78 & 213.19 & 4.12 & 8.9  \\
 & & H106 & 5444.3 & a & 17.68 & 1.80 & -95.90 & 1.10 & 22.76 & 2.69 & 208.99 & 3.85 & 9.7  \\
 & & H105 & 5600.6 & a & 19.43 & 1.33 & -97.80 & 1.00 & 29.35 & 2.33 & 212.08 & 3.22 & 14.5  \\
 & & H104 & 5762.9 & a & 23.60 & 1.46 & -97.10 & 0.70 & 23.86 & 1.71 & 222.65 & 3.19 & 16.0  \\
 & & H103 & 5931.5 & a & 21.87 & 1.85 & -97.10 & 1.00 & 23.78 & 2.32 & 216.50 & 4.03 & 11.7  \\
 & & H102 & 6106.9 & a & 22.10 & 1.49 & -96.80 & 0.80 & 25.42 & 2.00 & 218.58 & 3.37 & 14.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.61 & 9.24 & \nodata  \\
 & & H100 & 6478.8 & a & 25.81 & 3.88 & -96.60 & 2.00 & 26.55 & 5.39 & 192.09 & 8.58 & 6.9  \\
 & & H95 & 7550.6 & a & 24.15 & 1.55 & -97.30 & 0.80 & 25.99 & 1.95 & 202.23 & 3.53 & 15.5  \\
 & & H94 & 7792.9 & a & 25.02 & 1.52 & -96.70 & 0.80 & 27.00 & 1.92 & 207.49 & 3.52 & 16.4  \\
 & & H93 & 8045.6 & a & 22.48 & 1.63 & -96.00 & 0.80 & 22.22 & 1.87 & 203.74 & 3.44 & 13.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.43 & 15.39 & \nodata  \\
 & & H91 & 8584.8 & a & 29.63 & 1.56 & -97.50 & 0.60 & 23.12 & 1.41 & 204.21 & 3.36 & 18.8  \\
 & & H89 & 9173.3 & a & 32.47 & 1.67 & -96.50 & 0.60 & 22.20 & 1.32 & 204.09 & 3.52 & 19.2  \\
 & & H88 & 9487.8 & a & 35.20 & 1.60 & -97.30 & 0.50 & 23.95 & 1.26 & 207.87 & 3.50 & 21.8  \\
G332.767$-$00.309 & shrds773 & H88$-$H112 & 5230.4 & a & 0.05 & 0.00 & -20.00 & 0.90 & 21.63 & 2.07 & 0.46 & 0.01 & 11.9  \\
 & & H100$-$H112 & 5213.2 & a & 0.02 & 0.00 & -18.70 & 1.10 & 17.89 & 2.66 & 0.22 & 0.01 & 7.7  \\
 & & H88$-$H95 & 8643.8 & a & 5.00 & 0.50 & -21.50 & 1.20 & 25.29 & 2.94 & 47.00 & 1.11 & 10.0  \\
 & & H106$-$H112 & 4942.3 & a & 0.01 & 0.00 & -18.20 & 1.60 & 14.61 & 4.00 & 0.17 & 0.01 & 4.4  \\
 & & H100$-$H105 & 5863.9 & a & 0.04 & 0.01 & -19.80 & 1.30 & 20.08 & 3.20 & 0.36 & 0.01 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.73 & 0.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 0.03 & 0.01 & -24.40 & 1.80 & 14.76 & 4.41 & 0.16 & 0.01 & 3.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.06 & \nodata  \\
 & & H101 & 6289.1 & a & 0.15 & 0.03 & -20.50 & 1.80 & 16.65 & 4.45 & 0.88 & 0.06 & 4.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.00 & 5.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.64 & 2.00 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.62 & 1.43 & \nodata  \\
 & & H91 & 8584.8 & a & 5.22 & 1.11 & -19.90 & 2.00 & 18.77 & 4.73 & 38.12 & 2.14 & 4.7  \\
 & & H89 & 9173.3 & a & 25.53 & 3.77 & -21.50 & 1.00 & 13.92 & 2.38 & 159.20 & 6.31 & 6.7  \\
 & & H88 & 9487.8 & a & 4.10 & 0.82 & -23.90 & 4.10 & 38.15 & 14.05 & 46.22 & 2.01 & 5.6  \\
G332.767$-$00.309 & mos034 & H88$-$H112 & 5502.5 & a & 0.09 & 0.01 & -18.70 & 1.30 & 28.58 & 3.09 & 0.89 & 0.02 & 10.9  \\
 & & H100$-$H112 & 5452.2 & a & 0.06 & 0.01 & -17.20 & 1.20 & 21.88 & 3.00 & 0.47 & 0.01 & 8.6  \\
 & & H88$-$H95 & 8541.0 & a & 2.29 & 0.36 & -22.60 & 2.60 & 32.82 & 7.90 & 26.41 & 0.85 & 6.8  \\
 & & H106$-$H112 & 4962.5 & a & 0.04 & 0.01 & -16.40 & 2.70 & 22.76 & 9.35 & 0.44 & 0.02 & 5.1  \\
 & & H100$-$H105 & 6023.3 & a & 0.07 & 0.01 & -17.60 & 1.80 & 30.32 & 4.56 & 0.50 & 0.02 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.05 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.41 & 0.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84 & 0.07 & \nodata  \\
 & & H101 & 6289.1 & a & 0.12 & 0.03 & -20.30 & 1.30 & 10.46 & 3.06 & 0.51 & 0.04 & 3.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.07 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.33 & 10.62 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.02 & 0.64 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.03 & 2.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.35 & 2.22 & \nodata  \\
 & & H89 & 9173.3 & a & 4.21 & 0.94 & -25.90 & 5.10 & 42.41 & 18.61 & 42.72 & 2.40 & 5.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.26 & 2.47 & \nodata  \\
G332.823$-$00.550 & ch190 & H88$-$H112 & 6576.3 & a & 191.85 & 1.40 & -60.30 & 0.30 & 34.11 & 0.49 & 4232.26 & 2.68 & 185.2  \\
 & & H88$-$H112 & 6576.3 & b & 32.58 & 1.66 & -95.10 & 1.50 & 31.33 & 2.65 & 4232.26 & 2.68 & 30.1  \\
 & & H100$-$H112 & 5513.1 & a & 142.24 & 1.26 & -59.00 & 0.30 & 32.53 & 0.57 & 4019.45 & 3.11 & 115.5  \\
 & & H100$-$H112 & 5513.1 & b & 22.43 & 1.37 & -96.40 & 1.60 & 29.61 & 3.42 & 4019.45 & 3.11 & 17.4  \\
 & & H88$-$H95 & 8800.4 & a & 297.29 & 3.97 & -61.80 & 0.50 & 35.53 & 0.73 & 4678.59 & 4.85 & 161.8  \\
 & & H88$-$H95 & 8800.4 & b & 49.09 & 5.45 & -94.00 & 2.60 & 31.48 & 3.72 & 4678.59 & 4.85 & 25.2  \\
 & & H106$-$H112 & 5058.1 & a & 118.41 & 1.84 & -58.70 & 0.40 & 33.49 & 0.88 & 3795.45 & 4.67 & 64.9  \\
 & & H106$-$H112 & 5058.1 & b & 16.26 & 2.04 & -99.00 & 2.30 & 27.25 & 5.64 & 3795.45 & 4.67 & 8.0  \\
 & & H100$-$H105 & 6091.6 & a & 170.79 & 3.68 & -58.80 & 0.60 & 30.99 & 0.97 & 4305.56 & 5.11 & 82.3  \\
 & & H100$-$H105 & 6091.6 & b & 31.81 & 2.99 & -92.30 & 3.50 & 33.45 & 5.94 & 4305.56 & 5.11 & 15.9  \\
 & & H112 & 4618.8 & a & 111.79 & 4.49 & -59.70 & 0.70 & 33.13 & 1.54 & 3597.24 & 11.56 & 24.6  \\
 & & H111 & 4744.2 & a & 92.46 & 4.43 & -58.40 & 0.90 & 38.39 & 2.13 & 3594.34 & 12.28 & 20.7  \\
 & & H110 & 4874.2 & a & 102.55 & 4.60 & -59.90 & 0.80 & 36.44 & 1.92 & 3721.87 & 12.37 & 22.2  \\
 & & H109 & 5008.9 & a & 111.98 & 4.07 & -59.50 & 0.60 & 36.13 & 1.53 & 3787.92 & 10.91 & 27.3  \\
 & & H108 & 5148.7 & a & 121.40 & 6.01 & -59.30 & 0.80 & 33.57 & 1.92 & 3796.30 & 15.59 & 20.0  \\
 & & H107 & 5293.7 & a & 119.78 & 4.36 & -59.10 & 0.60 & 36.19 & 1.53 & 3876.36 & 11.73 & 27.2  \\
 & & H106 & 5444.3 & a & 131.23 & 3.60 & -59.00 & 0.50 & 38.20 & 1.21 & 4021.06 & 9.97 & 36.0  \\
 & & H105 & 5600.6 & a & 133.25 & 4.67 & -60.30 & 0.60 & 34.87 & 1.41 & 4081.80 & 12.34 & 28.2  \\
 & & H104 & 5762.9 & a & 144.90 & 5.44 & -60.40 & 0.70 & 36.39 & 1.58 & 4197.19 & 14.70 & 26.3  \\
 & & H103 & 5931.5 & a & 154.53 & 3.87 & -59.30 & 0.40 & 35.11 & 1.02 & 4258.00 & 10.28 & 39.4  \\
 & & H102 & 6106.9 & a & 165.90 & 3.55 & -60.20 & 0.40 & 36.12 & 0.89 & 4345.34 & 9.56 & 46.2  \\
 & & H101 & 6289.1 & a & 178.30 & 6.24 & -61.70 & 0.60 & 35.37 & 1.43 & 4231.02 & 16.61 & 28.3  \\
 & & H100 & 6478.8 & a & 185.12 & 3.99 & -61.00 & 0.40 & 36.49 & 0.91 & 4494.83 & 10.78 & 45.9  \\
 & & H94 & 7792.9 & a & 198.03 & 4.78 & -63.70 & 0.50 & 42.57 & 1.20 & 4126.03 & 13.92 & 41.1  \\
 & & H92 & 8309.4 & a & 273.83 & 4.32 & -63.30 & 0.30 & 38.95 & 0.71 & 4783.00 & 12.06 & 62.7  \\
 & & H91 & 8584.8 & a & 276.79 & 3.46 & -63.50 & 0.30 & 41.74 & 0.60 & 4699.23 & 10.02 & 79.0  \\
 & & H89 & 9173.3 & a & 321.35 & 3.69 & -63.40 & 0.20 & 39.75 & 0.53 & 4850.14 & 10.41 & 86.2  \\
 & & H88 & 9487.8 & a & 313.99 & 3.89 & -64.20 & 0.20 & 38.47 & 0.55 & 4634.17 & 10.79 & 79.9  \\
G332.823$-$00.550 & shrds777 & H88$-$H112 & 6421.4 & a & 187.05 & 1.27 & -59.90 & 0.30 & 32.90 & 0.47 & 4184.12 & 2.72 & 174.5  \\
 & & H88$-$H112 & 6421.4 & b & 29.98 & 1.67 & -93.30 & 1.40 & 28.65 & 2.46 & 4184.12 & 2.72 & 26.1  \\
 & & H100$-$H112 & 5499.2 & a & 137.49 & 1.24 & -58.90 & 0.20 & 32.43 & 0.56 & 3933.16 & 3.10 & 111.8  \\
 & & H100$-$H112 & 5499.2 & b & 19.26 & 1.40 & -95.90 & 1.60 & 27.37 & 3.43 & 3933.16 & 3.10 & 14.4  \\
 & & H88$-$H95 & 8674.3 & a & 310.08 & 3.21 & -60.90 & 0.40 & 33.54 & 0.66 & 4797.27 & 5.04 & 157.6  \\
 & & H88$-$H95 & 8674.3 & b & 57.42 & 5.14 & -91.40 & 1.80 & 27.95 & 2.69 & 4797.27 & 5.04 & 26.6  \\
 & & H106$-$H112 & 5014.9 & a & 115.39 & 1.61 & -58.50 & 0.30 & 31.62 & 0.76 & 3677.76 & 3.96 & 72.5  \\
 & & H106$-$H112 & 5014.9 & b & 16.97 & 1.79 & -96.00 & 1.90 & 25.58 & 4.42 & 3677.76 & 3.96 & 9.6  \\
 & & H100$-$H105 & 5999.1 & a & 160.45 & 1.64 & -59.30 & 0.30 & 33.02 & 0.69 & 4197.44 & 4.04 & 100.9  \\
 & & H100$-$H105 & 5999.1 & b & 21.43 & 1.90 & -95.70 & 2.20 & 28.85 & 4.50 & 4197.44 & 4.04 & 12.6  \\
 & & H112 & 4618.8 & a & 98.36 & 3.86 & -59.50 & 0.70 & 34.61 & 1.57 & 3486.14 & 10.15 & 25.2  \\
 & & H111 & 4744.2 & a & 108.50 & 3.55 & -58.90 & 0.60 & 35.05 & 1.32 & 3571.43 & 9.40 & 30.2  \\
 & & H110 & 4874.2 & a & 106.43 & 3.56 & -58.80 & 0.60 & 34.57 & 1.34 & 3678.54 & 9.36 & 29.6  \\
 & & H109 & 5008.9 & a & 90.02 & 4.22 & -59.50 & 0.80 & 34.97 & 1.90 & 3327.59 & 11.17 & 21.1  \\
 & & H108 & 5148.7 & a & 121.25 & 4.50 & -59.20 & 0.60 & 33.03 & 1.42 & 3788.17 & 11.58 & 26.6  \\
 & & H107 & 5293.7 & a & 112.53 & 3.73 & -59.40 & 0.50 & 33.10 & 1.27 & 3828.76 & 9.61 & 29.8  \\
 & & H106 & 5444.3 & a & 140.89 & 3.71 & -59.00 & 0.50 & 34.88 & 1.06 & 4025.77 & 9.82 & 37.5  \\
 & & H105 & 5600.6 & a & 144.85 & 3.41 & -59.40 & 0.40 & 35.14 & 0.96 & 4131.74 & 9.07 & 41.9  \\
 & & H104 & 5762.9 & a & 150.21 & 2.99 & -59.90 & 0.30 & 35.31 & 0.81 & 4127.11 & 7.95 & 49.7  \\
 & & H103 & 5931.5 & a & 166.04 & 4.54 & -59.20 & 0.50 & 33.91 & 1.08 & 4204.48 & 11.81 & 36.2  \\
 & & H102 & 6106.9 & a & 153.30 & 3.07 & -59.80 & 0.40 & 37.31 & 0.86 & 4276.91 & 8.38 & 49.4  \\
 & & H101 & 6289.1 & a & 140.14 & 5.00 & -62.10 & 0.60 & 37.07 & 1.54 & 3932.69 & 13.59 & 27.8  \\
 & & H100 & 6478.8 & a & 177.73 & 3.30 & -61.20 & 0.30 & 37.98 & 0.82 & 4356.59 & 9.12 & 53.2  \\
 & & H95 & 7550.6 & a & 200.22 & 5.11 & -62.70 & 0.50 & 38.76 & 1.15 & 4122.28 & 14.23 & 38.8  \\
 & & H94 & 7792.9 & a & 255.97 & 4.47 & -61.50 & 0.30 & 34.90 & 0.71 & 4771.84 & 11.83 & 56.6  \\
 & & H93 & 8045.6 & a & 216.14 & 5.43 & -63.60 & 0.50 & 40.75 & 1.19 & 4162.92 & 15.50 & 39.4  \\
 & & H92 & 8309.4 & a & 291.58 & 6.71 & -62.20 & 0.40 & 38.08 & 1.02 & 4968.40 & 18.52 & 43.0  \\
 & & H91 & 8584.8 & a & 298.63 & 4.17 & -62.70 & 0.30 & 37.30 & 0.60 & 4937.24 & 11.40 & 70.8  \\
 & & H89 & 9173.3 & a & 338.61 & 3.47 & -62.80 & 0.20 & 39.24 & 0.46 & 4966.70 & 9.75 & 96.3  \\
 & & H88 & 9487.8 & a & 353.71 & 4.16 & -63.50 & 0.20 & 37.61 & 0.51 & 5004.12 & 11.42 & 84.1  \\
G332.823$-$00.550 & mos033 & H88$-$H112 & 6218.8 & a & 202.33 & 1.19 & -59.30 & 0.20 & 31.89 & 0.39 & 4525.06 & 2.70 & 187.2  \\
 & & H88$-$H112 & 6218.8 & b & 31.60 & 1.40 & -93.50 & 1.20 & 28.66 & 2.20 & 4525.06 & 2.70 & 27.7  \\
 & & H100$-$H112 & 5530.4 & a & 161.57 & 1.22 & -58.70 & 0.20 & 32.08 & 0.44 & 4370.61 & 3.02 & 134.1  \\
 & & H100$-$H112 & 5530.4 & b & 21.97 & 1.38 & -95.50 & 1.20 & 25.93 & 2.70 & 4370.61 & 3.02 & 16.4  \\
 & & H88$-$H95 & 8569.3 & a & 340.64 & 4.31 & -60.10 & 0.40 & 31.15 & 0.61 & 5054.10 & 5.27 & 159.6  \\
 & & H88$-$H95 & 8569.3 & b & 69.96 & 5.10 & -89.90 & 1.80 & 29.14 & 2.70 & 5054.10 & 5.27 & 31.7  \\
 & & H106$-$H112 & 5051.4 & a & 133.76 & 1.53 & -58.40 & 0.20 & 33.05 & 0.61 & 4116.57 & 3.84 & 88.7  \\
 & & H106$-$H112 & 5051.4 & b & 18.49 & 1.76 & -97.20 & 1.50 & 24.50 & 3.53 & 4116.57 & 3.84 & 10.6  \\
 & & H100$-$H105 & 6027.7 & a & 191.54 & 1.68 & -58.80 & 0.30 & 31.54 & 0.56 & 4633.49 & 3.93 & 121.1  \\
 & & H100$-$H105 & 6027.7 & b & 27.80 & 1.82 & -94.40 & 1.80 & 29.34 & 3.63 & 4633.49 & 3.93 & 16.9  \\
 & & H112 & 4618.8 & a & 120.96 & 3.73 & -59.60 & 0.60 & 37.76 & 1.35 & 4035.04 & 10.26 & 32.1  \\
 & & H111 & 4744.2 & a & 117.13 & 3.63 & -58.30 & 0.50 & 35.97 & 1.30 & 4054.81 & 9.74 & 31.9  \\
 & & H110 & 4874.2 & a & 122.99 & 3.64 & -58.70 & 0.50 & 35.43 & 1.21 & 4157.93 & 9.68 & 33.5  \\
 & & H109 & 5008.9 & a & 109.57 & 3.87 & -59.20 & 0.60 & 35.54 & 1.45 & 3608.68 & 10.34 & 28.0  \\
 & & H108 & 5148.7 & a & 138.50 & 4.66 & -59.10 & 0.60 & 33.65 & 1.31 & 4120.86 & 12.10 & 29.4  \\
 & & H107 & 5293.7 & a & 128.64 & 3.30 & -59.00 & 0.40 & 35.39 & 1.05 & 4199.50 & 8.79 & 38.6  \\
 & & H106 & 5444.3 & a & 159.52 & 3.41 & -58.90 & 0.40 & 35.21 & 0.87 & 4438.91 & 9.08 & 46.2  \\
 & & H105 & 5600.6 & a & 165.49 & 3.61 & -59.30 & 0.40 & 33.94 & 0.86 & 4538.81 & 9.43 & 45.3  \\
 & & H104 & 5762.9 & a & 172.51 & 3.27 & -59.70 & 0.30 & 35.49 & 0.78 & 4560.85 & 8.72 & 52.2  \\
 & & H103 & 5931.5 & a & 188.53 & 3.75 & -58.80 & 0.30 & 32.88 & 0.76 & 4633.74 & 9.64 & 49.6  \\
 & & H102 & 6106.9 & a & 184.68 & 3.09 & -59.50 & 0.30 & 35.88 & 0.69 & 4731.55 & 8.27 & 59.2  \\
 & & H101 & 6289.1 & a & 192.97 & 5.46 & -61.40 & 0.50 & 34.55 & 1.13 & 4445.48 & 14.38 & 34.9  \\
 & & H100 & 6478.8 & a & 205.37 & 3.43 & -60.40 & 0.30 & 34.93 & 0.67 & 4744.94 & 9.07 & 59.2  \\
 & & H95 & 7550.6 & a & 230.86 & 7.74 & -61.90 & 0.60 & 36.17 & 1.41 & 4534.11 & 20.80 & 29.6  \\
 & & H94 & 7792.9 & a & 270.83 & 4.83 & -61.40 & 0.30 & 35.66 & 0.73 & 4838.20 & 12.91 & 55.4  \\
 & & H93 & 8045.6 & a & 249.78 & 7.47 & -63.40 & 0.60 & 39.49 & 1.38 & 4471.53 & 20.96 & 33.2  \\
 & & H92 & 8309.4 & a & 322.89 & 4.89 & -61.80 & 0.30 & 36.63 & 0.64 & 5125.17 & 13.26 & 65.2  \\
 & & H91 & 8584.8 & a & 324.11 & 4.20 & -62.10 & 0.20 & 36.51 & 0.55 & 5056.52 & 11.38 & 76.2  \\
 & & H89 & 9173.3 & a & 383.48 & 4.51 & -62.00 & 0.20 & 36.83 & 0.50 & 5339.00 & 12.24 & 84.2  \\
 & & H88 & 9487.8 & a & 395.16 & 4.88 & -63.00 & 0.20 & 35.11 & 0.50 & 5329.99 & 12.95 & 80.0  \\
G332.861$-$00.573 & shrds777 & H88$-$H112 & 5766.2 & a & 0.03 & 0.00 & -70.90 & 1.40 & 34.45 & 3.35 & 0.53 & 0.01 & 11.8  \\
 & & H100$-$H112 & 5323.4 & a & 0.03 & 0.00 & -73.20 & 1.50 & 25.79 & 3.63 & 0.45 & 0.01 & 8.1  \\
 & & H88$-$H95 & 8509.8 & a & 0.07 & 0.01 & -69.60 & 3.10 & 44.08 & 8.46 & 1.05 & 0.03 & 7.6  \\
 & & H106$-$H112 & 5025.7 & a & 0.02 & 0.00 & -75.50 & 1.80 & 22.02 & 4.16 & 0.42 & 0.01 & 6.1  \\
 & & H100$-$H105 & 5916.2 & a & 0.03 & 0.01 & -70.40 & 2.60 & 33.61 & 6.64 & 0.52 & 0.01 & 6.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.03 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.35 & 0.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.80 & 0.05 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.08 & 0.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.91 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.22 & 0.06 & \nodata  \\
 & & H89 & 9173.3 & a & 0.20 & 0.04 & -64.40 & 2.00 & 20.42 & 5.81 & 1.34 & 0.07 & 5.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.89 & 0.09 & \nodata  \\
G332.861$-$00.573 & mos033 & H88$-$H112 & 6138.3 & a & 0.08 & 0.00 & -69.40 & 0.80 & 32.47 & 1.97 & 1.21 & 0.01 & 19.8  \\
 & & H100$-$H112 & 5262.8 & a & 0.07 & 0.00 & -69.40 & 1.10 & 35.13 & 2.91 & 1.22 & 0.01 & 15.5  \\
 & & H88$-$H95 & 8365.4 & a & 0.09 & 0.01 & -69.20 & 1.40 & 29.01 & 3.49 & 1.17 & 0.02 & 10.4  \\
 & & H106$-$H112 & 4914.4 & a & 0.05 & 0.00 & -70.20 & 1.90 & 39.90 & 4.98 & 1.08 & 0.01 & 11.2  \\
 & & H100$-$H105 & 5995.0 & a & 0.11 & 0.01 & -68.30 & 1.40 & 34.81 & 3.75 & 1.52 & 0.02 & 12.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.75 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & 0.08 & 0.02 & -70.70 & 7.00 & 36.54 & 35.18 & 1.49 & 0.05 & 4.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.76 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.80 & 0.06 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.37 & 0.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.52 & 0.05 & \nodata  \\
 & & H104 & 5762.9 & a & 0.16 & 0.03 & -75.00 & 4.70 & 41.66 & 18.80 & 1.75 & 0.07 & 6.7  \\
 & & H103 & 5931.5 & a & 0.11 & 0.02 & -58.10 & 7.20 & 44.05 & 28.89 & 1.50 & 0.05 & 7.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.88 & 0.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.25 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & 0.06 & 0.01 & -75.00 & 1.80 & 14.85 & 4.43 & 0.47 & 0.02 & 4.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.78 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.95 & 0.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.77 & 1.41 & \nodata  \\
 & & H89 & 9173.3 & a & 0.14 & 0.02 & -67.10 & 2.10 & 28.50 & 5.88 & 1.26 & 0.05 & 6.8  \\
 & & H88 & 9487.8 & a & 0.12 & 0.02 & -69.00 & 3.50 & 36.38 & 12.14 & 0.88 & 0.05 & 6.3  \\
G332.957+01.793 & shrds782 & H88$-$H112 & 6424.7 & a & 20.83 & 1.07 & -29.00 & 0.80 & 29.82 & 1.79 & 343.84 & 2.62 & 19.3  \\
 & & H100$-$H112 & 5457.7 & a & 21.30 & 1.35 & -29.10 & 1.00 & 31.36 & 2.36 & 396.16 & 3.36 & 15.7  \\
 & & H88$-$H95 & 8473.4 & a & 19.61 & 1.63 & -29.20 & 1.10 & 27.41 & 2.70 & 232.98 & 3.79 & 12.0  \\
 & & H106$-$H112 & 4985.4 & a & 19.04 & 1.88 & -30.30 & 1.30 & 26.87 & 3.15 & 423.52 & 4.32 & 10.1  \\
 & & H100$-$H105 & 6058.7 & a & 24.61 & 1.58 & -28.10 & 1.10 & 35.82 & 2.78 & 361.35 & 4.19 & 15.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 454.83 & 10.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 423.80 & 10.58 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 442.40 & 10.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.48 & 10.91 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.05 & 12.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 413.55 & 10.90 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.64 & 11.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.41 & 13.24 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.31 & 10.66 & \nodata  \\
 & & H103 & 5931.5 & a & 20.97 & 3.78 & -35.20 & 7.20 & 69.01 & 29.00 & 361.18 & 11.84 & 6.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 357.83 & 9.74 & \nodata  \\
 & & H101 & 6289.1 & a & 28.90 & 4.14 & -26.90 & 2.30 & 29.43 & 7.87 & 346.28 & 8.91 & 7.8  \\
 & & H100 & 6478.8 & a & 26.55 & 5.00 & -28.50 & 2.20 & 24.11 & 6.01 & 335.44 & 10.59 & 5.4  \\
 & & H95 & 7550.6 & a & 19.94 & 4.67 & -29.00 & 2.90 & 25.23 & 7.08 & 259.72 & 10.40 & 4.3  \\
 & & H94 & 7792.9 & a & 24.08 & 5.34 & -29.00 & 1.40 & 13.31 & 3.54 & 273.03 & 8.62 & 4.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.12 & 10.87 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.72 & 8.85 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.50 & 7.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.52 & 8.62 & \nodata  \\
 & & H88 & 9487.8 & a & 24.17 & 3.14 & -29.10 & 2.20 & 33.49 & 5.92 & 213.82 & 7.80 & 7.9  \\
G332.964+00.771 & ch191 & H88$-$H112 & 6651.2 & a & 460.04 & 2.38 & -52.50 & 0.10 & 23.29 & 0.14 & 4727.87 & 5.15 & 190.7  \\
 & & H100$-$H112 & 5490.1 & a & 531.20 & 3.36 & -52.70 & 0.10 & 23.41 & 0.17 & 6041.21 & 7.28 & 156.2  \\
 & & H88$-$H95 & 8756.6 & a & 332.14 & 2.83 & -51.80 & 0.10 & 22.84 & 0.22 & 2346.56 & 6.05 & 116.1  \\
 & & H106$-$H112 & 4990.1 & a & 527.48 & 4.67 & -52.70 & 0.10 & 23.67 & 0.24 & 6605.16 & 10.18 & 111.7  \\
 & & H100$-$H105 & 5987.6 & a & 534.38 & 5.42 & -52.70 & 0.10 & 23.10 & 0.27 & 5480.08 & 11.68 & 97.3  \\
 & & H112 & 4618.8 & a & 496.20 & 13.68 & -52.50 & 0.30 & 24.11 & 0.77 & 6837.14 & 30.09 & 35.8  \\
 & & H111 & 4744.2 & a & 488.85 & 12.37 & -52.90 & 0.30 & 22.84 & 0.67 & 6699.58 & 26.49 & 39.0  \\
 & & H110 & 4874.2 & a & 536.96 & 9.72 & -52.70 & 0.20 & 23.81 & 0.50 & 6804.84 & 21.25 & 54.6  \\
 & & H109 & 5008.9 & a & 562.14 & 14.06 & -52.80 & 0.30 & 23.76 & 0.69 & 6742.11 & 30.68 & 39.5  \\
 & & H108 & 5148.7 & a & 508.45 & 15.06 & -52.70 & 0.30 & 24.06 & 0.82 & 6111.64 & 33.10 & 33.4  \\
 & & H107 & 5293.7 & a & 542.20 & 13.05 & -52.60 & 0.30 & 23.03 & 0.64 & 6441.51 & 28.06 & 41.1  \\
 & & H106 & 5444.3 & a & 547.03 & 13.38 & -52.90 & 0.30 & 23.07 & 0.65 & 6302.33 & 28.79 & 40.4  \\
 & & H105 & 5600.6 & a & 578.57 & 10.12 & -53.00 & 0.20 & 22.81 & 0.46 & 6227.98 & 21.65 & 56.5  \\
 & & H104 & 5762.9 & a & 550.25 & 13.25 & -52.80 & 0.30 & 22.95 & 0.64 & 5975.50 & 28.45 & 41.0  \\
 & & H103 & 5931.5 & a & 563.88 & 9.37 & -52.80 & 0.20 & 23.47 & 0.45 & 5811.76 & 20.33 & 59.5  \\
 & & H102 & 6106.9 & a & 560.05 & 10.21 & -52.50 & 0.20 & 23.62 & 0.50 & 5667.20 & 22.22 & 54.2  \\
 & & H101 & 6289.1 & a & 188.05 & 9.08 & -51.90 & 0.50 & 22.85 & 1.27 & 1776.03 & 19.44 & 20.5  \\
 & & H100 & 6478.8 & a & 568.13 & 11.23 & -52.70 & 0.20 & 22.58 & 0.52 & 5287.59 & 23.90 & 50.0  \\
 & & H94 & 7792.9 & a & 254.54 & 7.46 & -51.70 & 0.30 & 22.93 & 0.78 & 2022.17 & 16.01 & 33.7  \\
 & & H92 & 8309.4 & a & 372.70 & 6.91 & -52.20 & 0.20 & 22.92 & 0.49 & 2820.56 & 14.81 & 53.3  \\
 & & H91 & 8584.8 & a & 399.43 & 6.80 & -51.80 & 0.20 & 22.31 & 0.44 & 2807.77 & 14.38 & 58.1  \\
 & & H89 & 9173.3 & a & 297.87 & 5.43 & -51.60 & 0.20 & 22.72 & 0.48 & 2021.69 & 11.60 & 54.2  \\
 & & H88 & 9487.8 & a & 301.63 & 5.17 & -51.40 & 0.20 & 22.65 & 0.45 & 1957.79 & 11.02 & 57.6  \\
G332.964+00.771 & shrds784 & H88$-$H112 & 5176.7 & a & 235.14 & 7.81 & -51.30 & 0.40 & 23.09 & 0.89 & 2933.49 & 16.80 & 29.8  \\
 & & H100$-$H112 & 5176.7 & a & 235.14 & 7.81 & -51.30 & 0.40 & 23.09 & 0.89 & 2933.49 & 16.80 & 29.8  \\
 & & H106$-$H112 & 4903.3 & a & 293.61 & 9.99 & -51.40 & 0.40 & 23.09 & 0.91 & 3707.07 & 21.50 & 29.1  \\
 & & H100$-$H105 & 5991.7 & a & 62.11 & 7.19 & -49.30 & 1.30 & 22.52 & 3.10 & 628.34 & 15.15 & 8.6  \\
 & & H112 & 4618.8 & a & 386.16 & 22.11 & -51.60 & 0.60 & 23.01 & 1.52 & 5401.22 & 47.50 & 17.3  \\
 & & H111 & 4744.2 & a & 366.15 & 23.41 & -51.70 & 0.70 & 22.77 & 1.68 & 4570.81 & 50.04 & 15.5  \\
 & & H110 & 4874.2 & a & 300.32 & 21.54 & -51.00 & 0.90 & 24.41 & 2.05 & 3739.17 & 47.48 & 13.8  \\
 & & H109 & 5008.9 & a & 271.55 & 23.31 & -51.70 & 0.90 & 21.18 & 2.10 & 2809.38 & 48.03 & 11.5  \\
 & & H108 & 5148.7 & a & 171.86 & 36.18 & -51.80 & 1.90 & 18.04 & 5.10 & 1904.31 & 66.09 & 4.9  \\
 & & H107 & 5293.7 & a & 140.42 & 19.50 & -48.30 & 1.80 & 26.70 & 5.03 & 1694.61 & 43.21 & 7.4  \\
 & & H106 & 5444.3 & a & 128.52 & 23.66 & -51.90 & 1.70 & 19.41 & 4.36 & 1315.09 & 45.93 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1036.37 & 48.13 & \nodata  \\
 & & H104 & 5762.9 & a & 72.53 & 18.34 & -50.10 & 3.30 & 25.73 & 9.63 & 825.50 & 39.08 & 4.2  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 607.91 & 40.07 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 490.56 & 30.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.05 & 32.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.13 & 28.28 & \nodata  \\
G332.964+00.771 & mos032 & H88$-$H112 & 6443.8 & a & 534.19 & 2.92 & -52.70 & 0.10 & 23.37 & 0.15 & 5462.14 & 6.32 & 180.8  \\
 & & H100$-$H112 & 5447.4 & a & 573.51 & 3.84 & -52.80 & 0.10 & 23.45 & 0.18 & 6482.22 & 8.33 & 147.6  \\
 & & H88$-$H95 & 8762.3 & a & 442.88 & 4.24 & -52.30 & 0.10 & 23.07 & 0.26 & 3088.84 & 9.13 & 103.2  \\
 & & H106$-$H112 & 4976.0 & a & 556.40 & 5.16 & -52.80 & 0.10 & 23.74 & 0.25 & 6912.50 & 11.26 & 106.6  \\
 & & H100$-$H105 & 5982.8 & a & 592.32 & 6.80 & -52.80 & 0.10 & 23.08 & 0.31 & 5993.67 & 14.64 & 86.0  \\
 & & H112 & 4618.8 & a & 514.38 & 13.55 & -52.50 & 0.30 & 24.13 & 0.73 & 7007.00 & 29.82 & 37.5  \\
 & & H111 & 4744.2 & a & 500.71 & 13.64 & -52.90 & 0.30 & 22.67 & 0.71 & 6885.88 & 29.10 & 36.3  \\
 & & H110 & 4874.2 & a & 567.72 & 11.01 & -52.70 & 0.20 & 23.82 & 0.53 & 7117.75 & 24.07 & 51.0  \\
 & & H109 & 5008.9 & a & 598.15 & 15.41 & -52.80 & 0.30 & 23.65 & 0.70 & 7065.16 & 33.54 & 38.4  \\
 & & H108 & 5148.7 & a & 557.24 & 16.98 & -52.80 & 0.40 & 24.45 & 0.86 & 6586.71 & 37.62 & 32.4  \\
 & & H107 & 5293.7 & a & 580.63 & 14.59 & -52.70 & 0.30 & 23.27 & 0.68 & 6781.67 & 31.53 & 39.3  \\
 & & H106 & 5444.3 & a & 586.34 & 15.40 & -53.00 & 0.30 & 23.22 & 0.70 & 6681.91 & 33.25 & 37.6  \\
 & & H105 & 5600.6 & a & 619.63 & 12.72 & -53.00 & 0.20 & 22.53 & 0.53 & 6590.23 & 27.06 & 48.1  \\
 & & H104 & 5762.9 & a & 596.85 & 15.62 & -52.80 & 0.30 & 22.98 & 0.69 & 6374.51 & 33.55 & 37.8  \\
 & & H103 & 5931.5 & a & 611.02 & 11.25 & -52.90 & 0.20 & 23.36 & 0.50 & 6252.19 & 24.35 & 53.7  \\
 & & H102 & 6106.9 & a & 611.69 & 12.51 & -52.60 & 0.20 & 23.54 & 0.56 & 6149.35 & 27.20 & 48.3  \\
 & & H101 & 6289.1 & a & 255.50 & 13.32 & -52.70 & 0.60 & 23.79 & 1.43 & 2327.31 & 29.09 & 19.0  \\
 & & H100 & 6478.8 & a & 629.84 & 13.61 & -52.80 & 0.20 & 22.59 & 0.56 & 5757.78 & 28.98 & 45.7  \\
 & & H94 & 7792.9 & a & 399.65 & 12.74 & -52.30 & 0.40 & 22.84 & 0.84 & 3151.86 & 27.28 & 31.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.68 & 3.30 & \nodata  \\
 & & H92 & 8309.4 & a & 481.77 & 9.13 & -52.90 & 0.20 & 23.28 & 0.51 & 3547.80 & 19.74 & 52.1  \\
 & & H91 & 8584.8 & a & 490.30 & 9.40 & -52.30 & 0.20 & 22.81 & 0.51 & 3370.32 & 20.12 & 51.5  \\
 & & H89 & 9173.3 & a & 428.35 & 7.59 & -52.10 & 0.20 & 23.19 & 0.47 & 2865.04 & 16.37 & 55.8  \\
 & & H88 & 9487.8 & a & 412.82 & 7.85 & -51.80 & 0.20 & 22.89 & 0.50 & 2679.53 & 16.83 & 51.9  \\
G332.987+00.902 & shrds784 & H88$-$H112 & 6602.4 & a & 26.75 & 0.63 & -45.10 & 0.20 & 19.14 & 0.52 & 211.28 & 1.23 & 42.1  \\
 & & H100$-$H112 & 5458.9 & a & 23.68 & 0.83 & -45.20 & 0.30 & 19.82 & 0.80 & 224.50 & 1.65 & 28.3  \\
 & & H88$-$H95 & 8571.2 & a & 32.12 & 0.84 & -44.90 & 0.20 & 18.26 & 0.55 & 188.52 & 1.61 & 37.7  \\
 & & H106$-$H112 & 4968.3 & a & 21.09 & 1.05 & -45.30 & 0.50 & 20.15 & 1.15 & 217.86 & 2.10 & 19.9  \\
 & & H100$-$H105 & 6037.3 & a & 26.74 & 1.20 & -45.10 & 0.40 & 19.48 & 1.01 & 232.33 & 2.38 & 22.0  \\
 & & H112 & 4618.8 & a & 19.83 & 2.57 & -46.10 & 1.40 & 22.41 & 3.43 & 225.22 & 5.40 & 7.7  \\
 & & H111 & 4744.2 & a & 20.75 & 2.53 & -45.20 & 1.10 & 18.35 & 2.60 & 212.75 & 4.85 & 8.1  \\
 & & H110 & 4874.2 & a & 18.61 & 2.68 & -45.90 & 1.40 & 19.75 & 3.41 & 218.87 & 5.26 & 7.0  \\
 & & H109 & 5008.9 & a & 21.72 & 2.29 & -47.40 & 1.30 & 24.97 & 3.11 & 219.34 & 5.10 & 9.4  \\
 & & H108 & 5148.7 & a & 18.88 & 3.20 & -44.00 & 1.70 & 20.75 & 4.42 & 180.41 & 6.37 & 6.0  \\
 & & H107 & 5293.7 & a & 26.43 & 3.06 & -43.60 & 1.20 & 20.41 & 2.75 & 224.98 & 6.17 & 8.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.29 & 6.65 & \nodata  \\
 & & H105 & 5600.6 & a & 21.39 & 2.71 & -44.10 & 1.90 & 28.99 & 5.41 & 225.22 & 6.14 & 8.3  \\
 & & H104 & 5762.9 & a & 29.63 & 3.03 & -45.30 & 0.80 & 16.77 & 1.98 & 235.87 & 5.55 & 9.7  \\
 & & H103 & 5931.5 & a & 32.97 & 3.78 & -45.80 & 0.90 & 15.83 & 2.11 & 234.62 & 6.73 & 8.6  \\
 & & H102 & 6106.9 & a & 23.70 & 2.51 & -45.20 & 1.10 & 21.84 & 2.73 & 230.86 & 5.23 & 9.4  \\
 & & H101 & 6289.1 & a & 27.00 & 3.17 & -45.00 & 0.90 & 16.35 & 2.21 & 240.06 & 5.73 & 8.4  \\
 & & H100 & 6478.8 & a & 28.29 & 2.74 & -44.80 & 1.00 & 22.05 & 2.52 & 226.40 & 5.73 & 10.3  \\
 & & H95 & 7550.6 & a & 32.53 & 3.71 & -46.50 & 1.00 & 18.14 & 2.40 & 213.84 & 7.07 & 8.7  \\
 & & H94 & 7792.9 & a & 35.05 & 2.71 & -43.90 & 0.60 & 17.07 & 1.52 & 214.70 & 5.01 & 12.8  \\
 & & H93 & 8045.6 & a & 33.76 & 3.95 & -44.80 & 1.00 & 17.15 & 2.33 & 165.04 & 7.31 & 8.5  \\
 & & H92 & 8309.4 & a & 33.28 & 2.92 & -45.10 & 0.70 & 16.94 & 1.72 & 194.04 & 5.38 & 11.3  \\
 & & H91 & 8584.8 & a & 32.62 & 2.09 & -44.90 & 0.60 & 19.79 & 1.46 & 174.29 & 4.16 & 15.4  \\
 & & H89 & 9173.3 & a & 27.95 & 2.19 & -44.20 & 0.70 & 18.73 & 1.69 & 180.71 & 4.24 & 12.6  \\
 & & H88 & 9487.8 & a & 33.08 & 2.28 & -45.60 & 0.60 & 19.04 & 1.52 & 179.34 & 4.45 & 14.4  \\
G332.987+00.902 & mos032 & H88$-$H112 & 6718.1 & a & 25.58 & 0.68 & -45.00 & 0.30 & 19.48 & 0.60 & 205.29 & 1.35 & 37.1  \\
 & & H100$-$H112 & 5504.0 & a & 24.10 & 0.94 & -45.10 & 0.40 & 20.34 & 0.92 & 232.66 & 1.90 & 25.3  \\
 & & H88$-$H95 & 8543.4 & a & 27.92 & 0.82 & -45.00 & 0.30 & 18.31 & 0.62 & 164.14 & 1.56 & 33.8  \\
 & & H106$-$H112 & 5004.4 & a & 22.00 & 1.20 & -45.00 & 0.60 & 20.60 & 1.30 & 230.45 & 2.44 & 18.1  \\
 & & H100$-$H105 & 6047.1 & a & 26.39 & 1.31 & -45.10 & 0.50 & 20.15 & 1.15 & 235.04 & 2.63 & 19.9  \\
 & & H112 & 4618.8 & a & 18.64 & 2.72 & -45.60 & 2.00 & 28.22 & 5.19 & 246.80 & 6.32 & 6.9  \\
 & & H111 & 4744.2 & a & 21.93 & 3.26 & -45.10 & 1.30 & 17.63 & 3.07 & 237.35 & 6.10 & 6.7  \\
 & & H110 & 4874.2 & a & 20.99 & 3.01 & -45.00 & 1.50 & 20.70 & 3.49 & 232.81 & 6.10 & 6.9  \\
 & & H109 & 5008.9 & a & 25.34 & 2.71 & -47.80 & 1.40 & 26.58 & 3.39 & 234.17 & 6.20 & 9.3  \\
 & & H108 & 5148.7 & a & 17.14 & 3.33 & -44.40 & 2.50 & 23.72 & 9.19 & 167.47 & 6.34 & 5.8  \\
 & & H107 & 5293.7 & a & 26.58 & 3.37 & -43.50 & 1.30 & 20.80 & 3.08 & 237.15 & 6.86 & 7.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.44 & 6.12 & \nodata  \\
 & & H105 & 5600.6 & a & 22.60 & 2.95 & -44.60 & 1.70 & 26.05 & 4.36 & 233.54 & 6.56 & 7.8  \\
 & & H104 & 5762.9 & a & 29.60 & 3.32 & -45.60 & 0.90 & 16.59 & 2.15 & 233.75 & 6.06 & 8.8  \\
 & & H103 & 5931.5 & a & 30.97 & 3.97 & -45.60 & 1.00 & 16.52 & 2.46 & 240.85 & 7.22 & 7.7  \\
 & & H102 & 6106.9 & a & 24.31 & 2.89 & -45.30 & 1.20 & 21.33 & 3.05 & 237.16 & 5.89 & 8.4  \\
 & & H101 & 6289.1 & a & 25.23 & 3.02 & -45.10 & 1.00 & 17.02 & 2.36 & 236.83 & 5.58 & 8.3  \\
 & & H100 & 6478.8 & a & 28.35 & 2.70 & -44.10 & 1.10 & 24.44 & 2.79 & 229.23 & 5.92 & 10.5  \\
 & & H95 & 7550.6 & a & 33.25 & 4.15 & -46.10 & 1.20 & 18.85 & 2.74 & 222.00 & 8.06 & 7.9  \\
 & & H94 & 7792.9 & a & 25.36 & 2.06 & -43.90 & 0.70 & 17.05 & 1.60 & 157.81 & 3.80 & 12.2  \\
 & & H93 & 8045.6 & a & 38.50 & 4.83 & -45.00 & 1.00 & 16.88 & 2.46 & 176.50 & 8.87 & 7.9  \\
 & & H92 & 8309.4 & a & 28.64 & 2.71 & -45.10 & 0.80 & 17.04 & 1.87 & 170.92 & 5.01 & 10.5  \\
 & & H91 & 8584.8 & a & 27.07 & 1.89 & -45.00 & 0.70 & 19.99 & 1.61 & 143.63 & 3.78 & 14.2  \\
 & & H89 & 9173.3 & a & 25.34 & 2.20 & -44.40 & 0.80 & 19.13 & 1.92 & 166.33 & 4.30 & 11.4  \\
 & & H88 & 9487.8 & a & 30.16 & 2.18 & -45.70 & 0.70 & 19.08 & 1.59 & 160.73 & 4.26 & 13.7  \\
G332.990$-$00.619 & shrds785 & H88$-$H112 & 7141.3 & a & 66.95 & 0.66 & -49.70 & 0.10 & 20.02 & 0.23 & 606.53 & 1.33 & 99.7  \\
 & & H100$-$H112 & 5444.3 & a & 155.32 & 1.75 & -49.80 & 0.10 & 20.54 & 0.27 & 1526.74 & 3.56 & 87.7  \\
 & & H88$-$H95 & 8098.1 & a & 17.14 & 0.39 & -49.20 & 0.20 & 17.49 & 0.46 & 87.73 & 0.73 & 43.6  \\
 & & H106$-$H112 & 5011.4 & a & 157.84 & 2.34 & -49.80 & 0.20 & 21.26 & 0.36 & 1686.60 & 4.83 & 66.7  \\
 & & H100$-$H105 & 5967.8 & a & 152.95 & 2.63 & -49.70 & 0.20 & 19.72 & 0.39 & 1333.19 & 5.24 & 57.4  \\
 & & H112 & 4618.8 & a & 174.18 & 7.12 & -50.20 & 0.40 & 19.03 & 0.90 & 1968.61 & 13.92 & 24.2  \\
 & & H111 & 4744.2 & a & 164.29 & 5.77 & -50.40 & 0.40 & 22.37 & 0.91 & 1866.22 & 12.22 & 28.1  \\
 & & H110 & 4874.2 & a & 163.59 & 6.66 & -50.20 & 0.40 & 21.85 & 1.03 & 1788.41 & 13.95 & 24.3  \\
 & & H109 & 5008.9 & a & 97.64 & 5.77 & -48.50 & 0.60 & 20.39 & 1.39 & 902.05 & 11.68 & 16.7  \\
 & & H108 & 5148.7 & a & 142.41 & 5.80 & -49.60 & 0.40 & 21.28 & 1.00 & 1549.77 & 11.98 & 24.3  \\
 & & H107 & 5293.7 & a & 171.07 & 6.13 & -49.00 & 0.40 & 21.00 & 0.87 & 1679.05 & 12.59 & 27.6  \\
 & & H106 & 5444.3 & a & 164.63 & 6.37 & -49.90 & 0.40 & 20.45 & 0.91 & 1711.86 & 12.91 & 25.5  \\
 & & H105 & 5600.6 & a & 170.67 & 6.01 & -50.40 & 0.30 & 20.04 & 0.82 & 1680.38 & 12.06 & 28.1  \\
 & & H104 & 5762.9 & a & 159.69 & 5.61 & -50.20 & 0.40 & 20.76 & 0.84 & 1535.20 & 11.45 & 28.1  \\
 & & H103 & 5931.5 & a & 172.42 & 6.12 & -49.80 & 0.40 & 20.76 & 0.85 & 1424.81 & 12.49 & 27.9  \\
 & & H102 & 6106.9 & a & 160.70 & 6.36 & -49.00 & 0.30 & 17.95 & 0.82 & 1332.53 & 12.08 & 25.0  \\
 & & H101 & 6289.1 & a & 77.31 & 5.39 & -47.20 & 0.50 & 15.62 & 1.26 & 515.84 & 9.54 & 14.2  \\
 & & H100 & 6478.8 & a & 140.43 & 5.97 & -49.70 & 0.30 & 16.75 & 0.82 & 983.73 & 10.94 & 23.2  \\
 & & H95 & 7550.6 & a & 68.42 & 6.34 & -48.50 & 0.80 & 17.01 & 1.82 & 312.88 & 11.71 & 10.7  \\
 & & H94 & 7792.9 & a & 137.46 & 5.20 & -48.80 & 0.30 & 17.62 & 0.77 & 784.82 & 9.78 & 26.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.65 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & 170.92 & 8.42 & -49.70 & 0.40 & 16.71 & 0.95 & 839.08 & 15.43 & 20.1  \\
 & & H91 & 8584.8 & a & 154.32 & 6.93 & -49.60 & 0.40 & 19.68 & 1.02 & 807.36 & 13.77 & 22.0  \\
 & & H89 & 9173.3 & a & 135.73 & 6.43 & -49.70 & 0.40 & 18.24 & 1.00 & 649.29 & 12.31 & 20.8  \\
 & & H88 & 9487.8 & a & 107.38 & 5.80 & -48.70 & 0.40 & 15.38 & 0.96 & 452.97 & 10.19 & 18.3  \\
G332.990$-$00.619 & mos030 & H88$-$H112 & 7657.8 & a & 28.82 & 0.29 & -49.80 & 0.10 & 20.27 & 0.24 & 262.82 & 0.58 & 98.4  \\
 & & H100$-$H112 & 5441.1 & a & 155.52 & 1.79 & -49.80 & 0.10 & 20.85 & 0.28 & 1541.30 & 3.67 & 85.7  \\
 & & H88$-$H95 & 8061.7 & a & 5.76 & 0.13 & -49.30 & 0.20 & 17.77 & 0.46 & 29.87 & 0.24 & 43.9  \\
 & & H106$-$H112 & 5013.5 & a & 155.49 & 2.31 & -49.90 & 0.20 & 21.27 & 0.37 & 1686.32 & 4.78 & 66.5  \\
 & & H100$-$H105 & 5960.5 & a & 155.32 & 2.69 & -49.80 & 0.20 & 20.13 & 0.40 & 1365.43 & 5.40 & 57.1  \\
 & & H112 & 4618.8 & a & 173.36 & 7.19 & -50.20 & 0.40 & 19.39 & 0.93 & 1992.87 & 14.18 & 23.8  \\
 & & H111 & 4744.2 & a & 165.13 & 6.09 & -50.60 & 0.40 & 21.99 & 0.94 & 1897.61 & 12.79 & 26.8  \\
 & & H110 & 4874.2 & a & 164.47 & 6.94 & -50.30 & 0.50 & 22.35 & 1.09 & 1820.61 & 14.71 & 23.4  \\
 & & H109 & 5008.9 & a & 93.01 & 5.90 & -48.70 & 0.70 & 21.00 & 1.54 & 869.62 & 12.11 & 15.6  \\
 & & H108 & 5148.7 & a & 140.16 & 5.87 & -49.70 & 0.40 & 21.36 & 1.03 & 1519.97 & 12.15 & 23.6  \\
 & & H107 & 5293.7 & a & 164.90 & 6.11 & -49.10 & 0.40 & 21.29 & 0.91 & 1642.94 & 12.62 & 26.7  \\
 & & H106 & 5444.3 & a & 164.66 & 6.45 & -50.00 & 0.40 & 20.65 & 0.93 & 1715.36 & 13.13 & 25.2  \\
 & & H105 & 5600.6 & a & 168.98 & 6.05 & -50.40 & 0.40 & 20.19 & 0.83 & 1672.75 & 12.18 & 27.6  \\
 & & H104 & 5762.9 & a & 161.07 & 5.78 & -50.30 & 0.40 & 21.01 & 0.87 & 1552.39 & 11.87 & 27.5  \\
 & & H103 & 5931.5 & a & 177.19 & 6.42 & -49.80 & 0.40 & 20.93 & 0.88 & 1477.68 & 13.17 & 27.3  \\
 & & H102 & 6106.9 & a & 160.21 & 6.44 & -49.00 & 0.40 & 18.43 & 0.86 & 1350.16 & 12.39 & 24.6  \\
 & & H101 & 6289.1 & a & 76.58 & 5.55 & -46.80 & 0.60 & 17.21 & 1.44 & 515.94 & 10.32 & 13.6  \\
 & & H100 & 6478.8 & a & 148.28 & 6.49 & -49.80 & 0.40 & 17.10 & 0.86 & 1050.67 & 12.02 & 22.6  \\
 & & H95 & 7550.6 & a & 73.07 & 6.82 & -48.60 & 0.80 & 17.19 & 1.85 & 337.55 & 12.66 & 10.6  \\
 & & H94 & 7792.9 & a & 131.94 & 4.94 & -48.90 & 0.30 & 17.95 & 0.78 & 770.20 & 9.37 & 26.4  \\
 & & H93 & 8045.6 & a & 0.14 & 0.02 & -48.60 & 0.80 & 12.69 & 1.97 & 0.49 & 0.03 & 7.4  \\
 & & H92 & 8309.4 & a & 172.21 & 8.63 & -49.90 & 0.40 & 17.12 & 0.99 & 855.96 & 16.00 & 19.7  \\
 & & H91 & 8584.8 & a & 142.59 & 6.82 & -49.80 & 0.50 & 19.69 & 1.09 & 754.84 & 13.56 & 20.7  \\
 & & H89 & 9173.3 & a & 134.94 & 6.58 & -49.90 & 0.40 & 18.63 & 1.05 & 657.62 & 12.72 & 20.3  \\
 & & H88 & 9487.8 & a & 120.12 & 6.56 & -49.20 & 0.40 & 15.73 & 0.99 & 519.32 & 11.66 & 18.1  \\
G333.011$-$00.441 & shrds789 & H88$-$H112 & 7727.1 & a & 96.22 & 0.50 & -55.20 & 0.10 & 20.14 & 0.12 & 939.74 & 1.00 & 190.5  \\
 & & H100$-$H112 & 5407.8 & a & 433.85 & 2.33 & -55.20 & 0.10 & 20.19 & 0.13 & 4316.01 & 4.70 & 183.7  \\
 & & H88$-$H95 & 8336.9 & a & 7.38 & 0.18 & -54.90 & 0.20 & 18.89 & 0.53 & 52.00 & 0.35 & 40.6  \\
 & & H106$-$H112 & 5056.4 & a & 445.91 & 3.88 & -55.00 & 0.10 & 20.06 & 0.20 & 4618.30 & 7.78 & 113.7  \\
 & & H100$-$H105 & 5907.9 & a & 417.17 & 3.74 & -55.50 & 0.10 & 20.40 & 0.21 & 3886.24 & 7.56 & 110.3  \\
 & & H112 & 4618.8 & a & 436.36 & 13.32 & -55.10 & 0.30 & 19.80 & 0.70 & 4856.94 & 26.55 & 32.4  \\
 & & H111 & 4744.2 & a & 480.57 & 10.77 & -55.10 & 0.20 & 20.46 & 0.53 & 5283.05 & 21.83 & 44.1  \\
 & & H110 & 4874.2 & a & 446.35 & 11.27 & -54.60 & 0.20 & 20.16 & 0.59 & 4844.21 & 22.68 & 39.1  \\
 & & H109 & 5008.9 & a & 332.96 & 11.74 & -54.90 & 0.30 & 19.42 & 0.79 & 3153.61 & 23.17 & 28.0  \\
 & & H108 & 5148.7 & a & 449.63 & 7.98 & -55.00 & 0.20 & 19.88 & 0.41 & 4666.49 & 15.94 & 55.7  \\
 & & H107 & 5293.7 & a & 460.63 & 10.31 & -54.70 & 0.20 & 19.90 & 0.51 & 4644.27 & 20.61 & 44.1  \\
 & & H106 & 5444.3 & a & 451.96 & 9.03 & -55.20 & 0.20 & 20.15 & 0.46 & 4293.86 & 18.15 & 49.5  \\
 & & H105 & 5600.6 & a & 387.32 & 7.54 & -55.10 & 0.20 & 19.73 & 0.44 & 3657.08 & 15.00 & 50.8  \\
 & & H104 & 5762.9 & a & 436.70 & 10.42 & -55.50 & 0.20 & 19.76 & 0.54 & 4149.29 & 20.75 & 41.4  \\
 & & H103 & 5931.5 & a & 461.91 & 13.15 & -55.50 & 0.30 & 20.92 & 0.69 & 4465.39 & 26.95 & 34.7  \\
 & & H102 & 6106.9 & a & 491.35 & 10.95 & -55.50 & 0.20 & 21.03 & 0.54 & 4658.97 & 22.50 & 44.3  \\
 & & H101 & 6289.1 & a & 319.16 & 9.05 & -56.40 & 0.30 & 20.50 & 0.67 & 2659.71 & 18.35 & 34.9  \\
 & & H100 & 6478.8 & a & 498.12 & 13.50 & -55.40 & 0.30 & 19.53 & 0.61 & 4458.88 & 26.73 & 36.5  \\
 & & H95 & 7550.6 & a & 0.92 & 0.11 & -54.40 & 0.70 & 12.69 & 1.73 & 6.27 & 0.17 & 8.4  \\
 & & H94 & 7792.9 & a & 284.21 & 8.33 & -54.70 & 0.30 & 19.57 & 0.66 & 2183.10 & 16.50 & 33.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.09 & 0.26 & \nodata  \\
 & & H92 & 8309.4 & a & 141.65 & 6.60 & -55.00 & 0.40 & 18.43 & 0.99 & 907.63 & 12.70 & 21.2  \\
 & & H91 & 8584.8 & a & 1.46 & 0.11 & -55.40 & 0.70 & 17.59 & 1.59 & 7.99 & 0.21 & 12.7  \\
 & & H89 & 9173.3 & a & 0.94 & 0.13 & -57.00 & 1.30 & 19.71 & 3.17 & 4.86 & 0.26 & 7.2  \\
 & & H88 & 9487.8 & a & 1.58 & 0.18 & -54.90 & 0.70 & 12.87 & 1.74 & 3.45 & 0.30 & 8.4  \\
G333.011$-$00.441 & mos030 & H88$-$H112 & 8565.5 & a & 46.65 & 0.27 & -55.00 & 0.10 & 20.06 & 0.14 & 445.86 & 0.55 & 167.9  \\
 & & H100$-$H112 & 5384.4 & a & 609.35 & 3.99 & -55.00 & 0.10 & 20.15 & 0.15 & 6003.31 & 8.02 & 150.9  \\
 & & H88$-$H95 & 8797.4 & a & 5.68 & 0.10 & -54.60 & 0.20 & 19.66 & 0.39 & 40.80 & 0.19 & 57.9  \\
 & & H106$-$H112 & 5045.4 & a & 619.28 & 6.05 & -54.90 & 0.10 & 20.05 & 0.23 & 6368.12 & 12.13 & 101.2  \\
 & & H100$-$H105 & 5911.2 & a & 592.84 & 5.92 & -55.20 & 0.10 & 20.20 & 0.23 & 5437.08 & 11.91 & 99.0  \\
 & & H112 & 4618.8 & a & 615.35 & 17.41 & -54.90 & 0.30 & 19.77 & 0.65 & 6822.62 & 34.67 & 34.9  \\
 & & H111 & 4744.2 & a & 641.00 & 15.51 & -54.80 & 0.20 & 21.06 & 0.59 & 7115.70 & 31.90 & 40.8  \\
 & & H110 & 4874.2 & a & 665.61 & 17.03 & -54.40 & 0.30 & 20.68 & 0.61 & 7018.49 & 34.70 & 38.6  \\
 & & H109 & 5008.9 & a & 504.94 & 19.89 & -54.70 & 0.40 & 19.68 & 0.90 & 4604.79 & 39.53 & 25.1  \\
 & & H108 & 5148.7 & a & 618.29 & 11.99 & -54.90 & 0.20 & 19.67 & 0.44 & 6313.28 & 23.84 & 50.9  \\
 & & H107 & 5293.7 & a & 628.55 & 15.64 & -54.70 & 0.20 & 19.66 & 0.56 & 6182.93 & 31.06 & 39.7  \\
 & & H106 & 5444.3 & a & 614.92 & 13.71 & -55.30 & 0.20 & 20.61 & 0.53 & 5741.11 & 27.89 & 44.3  \\
 & & H105 & 5600.6 & a & 622.49 & 12.78 & -55.10 & 0.20 & 19.41 & 0.46 & 5834.93 & 25.22 & 48.1  \\
 & & H104 & 5762.9 & a & 592.69 & 15.67 & -55.20 & 0.30 & 19.43 & 0.59 & 5502.60 & 30.94 & 37.4  \\
 & & H103 & 5931.5 & a & 624.15 & 20.47 & -55.30 & 0.30 & 20.26 & 0.77 & 5883.65 & 41.27 & 30.1  \\
 & & H102 & 6106.9 & a & 630.71 & 14.98 & -55.10 & 0.20 & 21.32 & 0.58 & 5937.29 & 30.98 & 41.6  \\
 & & H101 & 6289.1 & a & 388.33 & 14.55 & -55.70 & 0.40 & 20.00 & 0.87 & 2967.95 & 29.15 & 26.4  \\
 & & H100 & 6478.8 & a & 610.24 & 17.93 & -55.40 & 0.30 & 19.37 & 0.66 & 5405.91 & 35.36 & 33.6  \\
 & & H95 & 7550.6 & a & 131.55 & 7.02 & -55.00 & 0.50 & 18.70 & 1.15 & 1165.87 & 13.59 & 18.5  \\
 & & H94 & 7792.9 & a & 370.82 & 10.85 & -54.40 & 0.30 & 20.03 & 0.68 & 2934.70 & 21.76 & 33.8  \\
 & & H93 & 8045.6 & a & 0.59 & 0.05 & -57.00 & 0.90 & 22.78 & 2.07 & 3.58 & 0.10 & 12.7  \\
 & & H92 & 8309.4 & a & 282.59 & 11.45 & -54.30 & 0.40 & 19.70 & 0.92 & 1892.50 & 22.76 & 24.4  \\
 & & H91 & 8584.8 & a & 151.27 & 5.11 & -54.30 & 0.30 & 19.25 & 0.75 & 955.62 & 10.05 & 29.2  \\
 & & H89 & 9173.3 & a & 0.72 & 0.05 & -55.80 & 0.60 & 18.56 & 1.37 & 4.39 & 0.09 & 15.5  \\
 & & H88 & 9487.8 & a & 0.68 & 0.07 & -55.00 & 0.80 & 16.50 & 1.98 & 3.17 & 0.13 & 9.6  \\
G333.029$-$00.066 & shrds786 & H88$-$H112 & 4751.8 & a & 0.27 & 0.02 & -45.00 & 1.00 & 27.79 & 2.43 & 3.41 & 0.05 & 13.2  \\
 & & H100$-$H112 & 4714.7 & a & 0.18 & 0.02 & -42.90 & 1.40 & 26.67 & 3.29 & 2.62 & 0.04 & 9.5  \\
 & & H88$-$H95 & 8600.7 & a & 10.71 & 1.15 & -49.40 & 1.20 & 22.59 & 2.88 & 84.90 & 2.43 & 9.3  \\
 & & H106$-$H112 & 4699.3 & a & 0.06 & 0.01 & -51.10 & 7.60 & 39.97 & 21.87 & 0.80 & 0.02 & 6.3  \\
 & & H100$-$H105 & 6064.9 & a & 11.67 & 1.40 & -43.00 & 1.70 & 28.54 & 4.08 & 162.31 & 3.31 & 8.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.15 & 2.53 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.37 & 3.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.36 & 2.62 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.43 & 10.59 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.45 & 9.68 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.32 & 7.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.36 & 7.31 & \nodata  \\
 & & H101 & 6289.1 & a & 21.48 & 4.91 & -46.10 & 4.40 & 33.34 & 16.99 & 213.90 & 10.82 & 5.1  \\
 & & H100 & 6478.8 & a & 14.44 & 2.58 & -39.40 & 2.50 & 29.02 & 6.64 & 113.16 & 6.06 & 5.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.29 & 2.75 & \nodata  \\
 & & H92 & 8309.4 & a & 14.55 & 3.60 & -50.90 & 3.30 & 24.94 & 11.62 & 125.60 & 7.15 & 4.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.68 & 8.45 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.22 & 6.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.66 & 6.25 & \nodata  \\
G333.029$-$00.066 & mos031 & H88$-$H112 & 5001.9 & a & 0.33 & 0.02 & -44.00 & 1.10 & 29.67 & 2.51 & 4.88 & 0.06 & 13.7  \\
 & & H100$-$H112 & 4985.3 & a & 0.26 & 0.02 & -43.20 & 1.30 & 30.91 & 3.08 & 4.28 & 0.05 & 11.9  \\
 & & H88$-$H95 & 8631.1 & a & 14.72 & 1.96 & -48.00 & 2.10 & 30.61 & 6.30 & 137.31 & 4.52 & 8.0  \\
 & & H106$-$H112 & 4977.8 & a & 0.11 & 0.02 & -44.70 & 2.10 & 30.41 & 5.91 & 2.18 & 0.04 & 7.7  \\
 & & H100$-$H105 & 6043.9 & a & 20.64 & 2.07 & -42.30 & 1.50 & 30.76 & 3.61 & 300.30 & 5.13 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.05 & 6.40 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & 18.01 & 4.68 & -41.00 & 3.00 & 23.53 & 8.34 & 238.24 & 9.73 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 393.01 & 13.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 379.03 & 13.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.62 & 14.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.72 & 15.78 & \nodata  \\
 & & H103 & 5931.5 & a & 31.02 & 6.19 & -38.20 & 2.20 & 22.33 & 5.27 & 334.22 & 13.01 & 5.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.44 & 11.54 & \nodata  \\
 & & H101 & 6289.1 & a & 22.48 & 4.68 & -45.30 & 2.40 & 23.61 & 6.39 & 201.87 & 9.84 & 4.9  \\
 & & H100 & 6478.8 & a & 33.58 & 6.54 & -39.50 & 2.40 & 24.06 & 6.95 & 288.08 & 13.46 & 5.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.94 & 8.88 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1984.73 & 822.68 & \nodata  \\
 & & H92 & 8309.4 & a & 21.67 & 4.81 & -48.70 & 2.80 & 24.90 & 7.89 & 176.42 & 10.16 & 4.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.63 & 10.42 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.51 & 9.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.81 & 10.38 & \nodata  \\
G333.052+00.033 & shrds786 & H88$-$H112 & 5804.6 & a & 0.50 & 0.06 & -36.70 & 1.10 & 18.03 & 2.61 & 5.50 & 0.11 & 8.2  \\
 & & H100$-$H112 & 5804.6 & a & 0.50 & 0.06 & -36.70 & 1.10 & 18.03 & 2.61 & 5.50 & 0.11 & 8.2  \\
 & & H106$-$H112 & 5113.4 & a & 0.73 & 0.13 & -35.70 & 1.50 & 17.31 & 3.49 & 9.28 & 0.23 & 5.7  \\
 & & H100$-$H105 & 6316.2 & a & 0.31 & 0.06 & -38.20 & 2.10 & 21.39 & 6.11 & 2.71 & 0.12 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.90 & 1.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.47 & 5.97 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.20 & 0.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.50 & 14.47 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 294.90 & 18.40 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.87 & 9.31 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.11 & 9.67 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.13 & 11.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.33 & 8.95 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.06 & 0.17 & \nodata  \\
G333.052+00.033 & shrds788 & H88$-$H112 & 6338.3 & a & 33.37 & 0.82 & -38.80 & 0.30 & 24.61 & 0.70 & 364.14 & 1.81 & 40.4  \\
 & & H100$-$H112 & 5389.6 & a & 30.75 & 0.97 & -39.50 & 0.40 & 25.13 & 0.92 & 403.44 & 2.19 & 31.2  \\
 & & H88$-$H95 & 8569.0 & a & 39.35 & 1.28 & -37.70 & 0.40 & 24.04 & 0.90 & 271.76 & 2.80 & 30.5  \\
 & & H106$-$H112 & 5032.7 & a & 25.06 & 1.25 & -38.70 & 0.60 & 23.18 & 1.33 & 355.79 & 2.69 & 19.8  \\
 & & H100$-$H105 & 5956.9 & a & 39.96 & 1.66 & -40.30 & 0.50 & 26.87 & 1.29 & 479.22 & 3.85 & 23.8  \\
 & & H112 & 4618.8 & a & 37.96 & 5.76 & -37.40 & 1.20 & 16.19 & 2.84 & 556.70 & 10.38 & 6.5  \\
 & & H111 & 4744.2 & a & 22.04 & 3.58 & -38.30 & 1.60 & 20.32 & 4.00 & 381.05 & 7.13 & 6.2  \\
 & & H110 & 4874.2 & a & 24.66 & 2.96 & -38.50 & 1.40 & 23.61 & 3.48 & 344.86 & 6.33 & 8.4  \\
 & & H109 & 5008.9 & a & 24.79 & 4.31 & -41.40 & 1.70 & 19.70 & 4.04 & 245.18 & 8.52 & 5.7  \\
 & & H108 & 5148.7 & a & 23.23 & 2.84 & -40.70 & 1.50 & 24.51 & 3.85 & 314.17 & 6.13 & 8.3  \\
 & & H107 & 5293.7 & a & 25.09 & 2.85 & -39.40 & 1.50 & 27.12 & 3.63 & 326.45 & 6.60 & 8.8  \\
 & & H106 & 5444.3 & a & 26.22 & 3.05 & -36.50 & 1.30 & 23.20 & 3.14 & 328.84 & 6.57 & 8.5  \\
 & & H105 & 5600.6 & a & 29.67 & 3.30 & -38.50 & 1.40 & 25.79 & 3.41 & 363.77 & 7.42 & 9.0  \\
 & & H104 & 5762.9 & a & 45.26 & 4.05 & -40.60 & 1.10 & 24.86 & 2.58 & 549.48 & 9.03 & 11.1  \\
 & & H103 & 5931.5 & a & 37.34 & 5.65 & -39.30 & 2.00 & 24.92 & 6.45 & 556.10 & 11.52 & 7.2  \\
 & & H102 & 6106.9 & a & 44.68 & 3.98 & -39.30 & 1.10 & 25.18 & 2.62 & 489.20 & 8.91 & 11.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.54 & 12.42 & \nodata  \\
 & & H100 & 6478.8 & a & 52.99 & 5.26 & -40.40 & 1.20 & 24.83 & 2.87 & 538.73 & 11.71 & 10.0  \\
 & & H95 & 7550.6 & a & 43.67 & 6.75 & -37.70 & 1.60 & 21.60 & 4.14 & 286.51 & 13.77 & 6.5  \\
 & & H94 & 7792.9 & a & 35.81 & 2.69 & -38.10 & 0.90 & 25.03 & 2.18 & 286.62 & 6.01 & 13.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.75 & 15.58 & \nodata  \\
 & & H92 & 8309.4 & a & 34.74 & 3.92 & -36.00 & 1.10 & 20.66 & 2.69 & 258.76 & 7.97 & 8.8  \\
 & & H91 & 8584.8 & a & 38.71 & 2.96 & -39.30 & 1.00 & 25.63 & 2.28 & 260.61 & 6.69 & 13.0  \\
 & & H89 & 9173.3 & a & 43.85 & 3.10 & -37.40 & 0.80 & 24.20 & 1.98 & 274.79 & 6.82 & 14.0  \\
 & & H88 & 9487.8 & a & 46.29 & 3.18 & -37.50 & 0.70 & 22.20 & 1.77 & 270.23 & 6.71 & 14.4  \\
G333.052+00.033 & mos031 & H88$-$H112 & 6254.2 & a & 42.81 & 1.19 & -40.90 & 0.40 & 27.40 & 0.88 & 556.62 & 2.78 & 35.6  \\
 & & H100$-$H112 & 5432.8 & a & 42.41 & 1.40 & -41.80 & 0.50 & 28.47 & 1.09 & 639.99 & 3.33 & 30.1  \\
 & & H88$-$H95 & 8598.2 & a & 43.13 & 1.86 & -38.60 & 0.50 & 25.00 & 1.25 & 318.98 & 4.17 & 22.9  \\
 & & H106$-$H112 & 5022.1 & a & 39.74 & 1.93 & -41.70 & 0.70 & 28.41 & 1.60 & 655.73 & 4.59 & 20.4  \\
 & & H100$-$H105 & 5981.3 & a & 46.10 & 2.19 & -41.80 & 0.70 & 28.81 & 1.59 & 618.91 & 5.25 & 20.9  \\
 & & H112 & 4618.8 & a & 39.37 & 7.39 & -41.30 & 2.70 & 29.15 & 7.37 & 867.99 & 17.18 & 5.5  \\
 & & H111 & 4744.2 & a & 39.22 & 6.46 & -40.10 & 1.50 & 18.56 & 3.55 & 697.87 & 12.44 & 6.0  \\
 & & H110 & 4874.2 & a & 40.28 & 4.76 & -42.50 & 1.80 & 30.36 & 4.93 & 720.44 & 11.23 & 8.8  \\
 & & H109 & 5008.9 & a & 46.66 & 8.80 & -42.80 & 2.00 & 21.29 & 4.84 & 488.27 & 17.97 & 5.3  \\
 & & H108 & 5148.7 & a & 30.67 & 4.52 & -39.50 & 2.20 & 28.44 & 6.93 & 475.20 & 9.89 & 7.3  \\
 & & H107 & 5293.7 & a & 50.52 & 5.27 & -41.50 & 1.40 & 27.14 & 3.46 & 668.04 & 12.10 & 9.6  \\
 & & H106 & 5444.3 & a & 43.89 & 4.95 & -42.40 & 1.80 & 33.04 & 4.47 & 617.62 & 12.61 & 8.9  \\
 & & H105 & 5600.6 & a & 43.83 & 5.67 & -41.90 & 1.90 & 29.38 & 4.90 & 671.35 & 13.36 & 7.9  \\
 & & H104 & 5762.9 & a & 48.55 & 4.94 & -41.40 & 1.40 & 28.85 & 3.52 & 654.72 & 11.76 & 9.8  \\
 & & H103 & 5931.5 & a & 43.33 & 7.24 & -40.90 & 2.00 & 22.10 & 6.69 & 635.75 & 13.60 & 6.6  \\
 & & H102 & 6106.9 & a & 50.43 & 5.48 & -40.70 & 1.40 & 25.38 & 3.24 & 612.80 & 12.31 & 9.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 394.53 & 17.98 & \nodata  \\
 & & H100 & 6478.8 & a & 56.09 & 5.81 & -41.30 & 1.30 & 25.89 & 3.11 & 583.75 & 13.22 & 9.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.99 & 17.02 & \nodata  \\
 & & H94 & 7792.9 & a & 43.29 & 5.02 & -39.30 & 1.20 & 21.40 & 2.89 & 402.61 & 10.37 & 8.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.40 & 21.21 & \nodata  \\
 & & H92 & 8309.4 & a & 42.49 & 6.00 & -35.10 & 1.40 & 20.31 & 3.41 & 291.64 & 12.00 & 7.1  \\
 & & H91 & 8584.8 & a & 39.87 & 3.75 & -41.00 & 1.20 & 25.99 & 2.85 & 277.00 & 8.54 & 10.5  \\
 & & H89 & 9173.3 & a & 47.89 & 4.41 & -37.90 & 1.20 & 25.95 & 2.78 & 322.06 & 10.03 & 10.8  \\
 & & H88 & 9487.8 & a & 49.42 & 4.56 & -37.70 & 1.10 & 24.53 & 2.66 & 311.97 & 10.06 & 10.8  \\
G333.074$-$00.482 & shrds789 & H88$-$H112 & 5705.1 & a & 0.26 & 0.00 & -46.90 & 0.10 & 18.97 & 0.31 & 1.92 & 0.01 & 70.7  \\
 & & H100$-$H112 & 5417.9 & a & 0.26 & 0.00 & -47.00 & 0.10 & 18.95 & 0.33 & 1.95 & 0.01 & 66.2  \\
 & & H88$-$H95 & 8245.8 & a & 0.26 & 0.01 & -46.20 & 0.40 & 18.76 & 0.97 & 1.64 & 0.02 & 22.1  \\
 & & H106$-$H112 & 5024.7 & a & 0.23 & 0.00 & -46.80 & 0.20 & 17.63 & 0.42 & 1.69 & 0.01 & 47.6  \\
 & & H100$-$H105 & 5952.1 & a & 0.30 & 0.01 & -47.40 & 0.20 & 20.58 & 0.50 & 2.29 & 0.01 & 46.7  \\
 & & H112 & 4618.8 & a & 0.20 & 0.01 & -47.50 & 0.50 & 15.56 & 1.21 & 1.62 & 0.02 & 14.7  \\
 & & H111 & 4744.2 & a & 0.20 & 0.01 & -47.30 & 0.60 & 17.62 & 1.34 & 1.67 & 0.03 & 15.0  \\
 & & H110 & 4874.2 & a & 0.24 & 0.01 & -46.80 & 0.50 & 18.21 & 1.13 & 1.77 & 0.02 & 18.4  \\
 & & H109 & 5008.9 & a & 0.12 & 0.01 & -48.00 & 1.20 & 22.20 & 2.93 & 1.16 & 0.03 & 9.1  \\
 & & H108 & 5148.7 & a & 0.23 & 0.01 & -47.40 & 0.60 & 18.87 & 1.37 & 1.94 & 0.03 & 15.8  \\
 & & H107 & 5293.7 & a & 0.26 & 0.01 & -45.80 & 0.50 & 16.35 & 1.07 & 1.63 & 0.03 & 17.4  \\
 & & H106 & 5444.3 & a & 0.27 & 0.01 & -46.00 & 0.40 & 16.60 & 0.95 & 1.79 & 0.02 & 20.0  \\
 & & H105 & 5600.6 & a & 0.31 & 0.01 & -47.40 & 0.40 & 19.37 & 1.02 & 2.46 & 0.03 & 21.6  \\
 & & H104 & 5762.9 & a & 0.31 & 0.01 & -48.10 & 0.40 & 20.52 & 1.06 & 2.37 & 0.03 & 22.2  \\
 & & H103 & 5931.5 & a & 0.31 & 0.01 & -47.70 & 0.40 & 21.91 & 1.04 & 2.35 & 0.03 & 24.1  \\
 & & H102 & 6106.9 & a & 0.32 & 0.02 & -46.70 & 0.50 & 18.87 & 1.11 & 2.36 & 0.03 & 19.4  \\
 & & H101 & 6289.1 & a & 0.25 & 0.02 & -47.60 & 0.90 & 25.11 & 2.13 & 1.78 & 0.04 & 13.9  \\
 & & H100 & 6478.8 & a & 0.29 & 0.02 & -46.20 & 0.60 & 20.74 & 1.39 & 2.04 & 0.03 & 17.1  \\
 & & H95 & 7550.6 & a & 0.15 & 0.03 & -46.00 & 2.30 & 22.64 & 6.06 & 1.00 & 0.06 & 5.1  \\
 & & H94 & 7792.9 & a & 0.27 & 0.02 & -45.30 & 0.70 & 18.20 & 1.60 & 1.88 & 0.04 & 13.0  \\
 & & H93 & 8045.6 & a & 0.31 & 0.05 & -52.00 & 1.30 & 17.72 & 3.33 & 1.80 & 0.09 & 6.5  \\
 & & H92 & 8309.4 & a & 0.30 & 0.03 & -45.70 & 0.80 & 14.50 & 1.79 & 1.70 & 0.05 & 9.2  \\
 & & H91 & 8584.8 & a & 0.31 & 0.03 & -48.30 & 0.80 & 20.39 & 1.93 & 1.84 & 0.05 & 12.1  \\
 & & H89 & 9173.3 & a & 0.28 & 0.03 & -43.50 & 1.00 & 16.99 & 2.30 & 1.15 & 0.06 & 8.5  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.06 & \nodata  \\
G333.085$-$00.479 & shrds789 & H88$-$H112 & 7578.3 & a & 48.73 & 0.29 & -55.30 & 0.10 & 24.76 & 0.17 & 480.76 & 0.64 & 168.1  \\
 & & H100$-$H112 & 5503.4 & a & 138.89 & 1.17 & -55.30 & 0.10 & 24.96 & 0.24 & 1610.55 & 2.62 & 117.4  \\
 & & H88$-$H95 & 8122.9 & a & 25.04 & 0.20 & -55.20 & 0.10 & 24.46 & 0.22 & 184.21 & 0.44 & 124.4  \\
 & & H106$-$H112 & 5060.5 & a & 139.07 & 1.57 & -55.40 & 0.10 & 24.44 & 0.32 & 1705.00 & 3.48 & 87.4  \\
 & & H100$-$H105 & 5983.0 & a & 138.42 & 1.49 & -55.20 & 0.10 & 25.39 & 0.31 & 1508.49 & 3.36 & 92.0  \\
 & & H112 & 4618.8 & a & 164.57 & 5.95 & -55.10 & 0.40 & 23.22 & 0.97 & 2014.47 & 12.84 & 27.3  \\
 & & H111 & 4744.2 & a & 160.93 & 4.97 & -55.50 & 0.40 & 26.22 & 0.94 & 2171.91 & 11.40 & 32.0  \\
 & & H110 & 4874.2 & a & 166.61 & 6.18 & -55.20 & 0.50 & 25.56 & 1.10 & 2060.49 & 14.00 & 26.6  \\
 & & H109 & 5008.9 & a & 72.30 & 2.70 & -56.70 & 0.40 & 24.35 & 1.05 & 787.64 & 5.97 & 26.5  \\
 & & H108 & 5148.7 & a & 144.76 & 4.28 & -55.30 & 0.30 & 22.76 & 0.78 & 1912.47 & 9.15 & 33.4  \\
 & & H107 & 5293.7 & a & 143.11 & 4.30 & -55.00 & 0.40 & 24.06 & 0.84 & 1747.56 & 9.45 & 32.9  \\
 & & H106 & 5444.3 & a & 152.69 & 3.80 & -55.30 & 0.30 & 25.09 & 0.72 & 1676.08 & 8.53 & 39.7  \\
 & & H105 & 5600.6 & a & 135.70 & 3.45 & -55.20 & 0.30 & 24.49 & 0.72 & 1536.42 & 7.64 & 38.9  \\
 & & H104 & 5762.9 & a & 156.80 & 3.69 & -54.70 & 0.30 & 25.60 & 0.70 & 1693.11 & 8.37 & 42.0  \\
 & & H103 & 5931.5 & a & 158.02 & 4.23 & -55.30 & 0.30 & 24.56 & 0.76 & 1713.15 & 9.40 & 36.9  \\
 & & H102 & 6106.9 & a & 157.29 & 3.93 & -54.90 & 0.30 & 24.77 & 0.71 & 1690.81 & 8.75 & 39.6  \\
 & & H101 & 6289.1 & a & 80.95 & 3.22 & -56.20 & 0.50 & 27.71 & 1.28 & 916.75 & 7.57 & 24.9  \\
 & & H100 & 6478.8 & a & 127.38 & 3.41 & -55.80 & 0.30 & 25.88 & 0.80 & 1350.10 & 7.76 & 37.0  \\
 & & H95 & 7550.6 & a & 142.08 & 5.03 & -54.20 & 0.40 & 25.79 & 1.06 & 1055.54 & 11.44 & 27.9  \\
 & & H94 & 7792.9 & a & 218.83 & 4.02 & -55.10 & 0.20 & 24.97 & 0.53 & 1855.72 & 9.00 & 53.8  \\
 & & H93 & 8045.6 & a & 0.34 & 0.03 & -53.00 & 1.10 & 30.83 & 2.84 & 3.01 & 0.06 & 13.4  \\
 & & H92 & 8309.4 & a & 168.25 & 3.36 & -55.50 & 0.20 & 25.00 & 0.58 & 1338.31 & 7.53 & 49.5  \\
 & & H91 & 8584.8 & a & 177.23 & 3.10 & -55.40 & 0.20 & 23.10 & 0.47 & 1263.38 & 6.67 & 56.6  \\
 & & H89 & 9173.3 & a & 193.78 & 2.90 & -55.20 & 0.20 & 24.50 & 0.42 & 1314.90 & 6.43 & 66.0  \\
 & & H88 & 9487.8 & a & 193.72 & 2.95 & -55.10 & 0.20 & 24.26 & 0.43 & 1248.83 & 6.51 & 64.9  \\
G333.085$-$00.479 & mos030 & H88$-$H112 & 6843.5 & a & 351.96 & 2.16 & -53.90 & 0.10 & 24.12 & 0.17 & 3364.40 & 4.76 & 160.8  \\
 & & H100$-$H112 & 5559.8 & a & 405.22 & 3.29 & -53.80 & 0.10 & 24.36 & 0.23 & 4379.81 & 7.27 & 121.7  \\
 & & H88$-$H95 & 8408.8 & a & 287.57 & 2.50 & -54.10 & 0.10 & 23.73 & 0.24 & 2126.17 & 5.47 & 113.4  \\
 & & H106$-$H112 & 5082.8 & a & 439.88 & 5.00 & -53.90 & 0.10 & 24.05 & 0.32 & 5018.68 & 11.00 & 86.9  \\
 & & H100$-$H105 & 5953.6 & a & 376.76 & 3.50 & -53.70 & 0.10 & 24.67 & 0.26 & 3852.05 & 7.78 & 106.5  \\
 & & H112 & 4618.8 & a & 579.96 & 17.48 & -53.80 & 0.30 & 22.89 & 0.80 & 6658.28 & 37.46 & 32.8  \\
 & & H111 & 4744.2 & a & 521.75 & 15.35 & -54.20 & 0.40 & 25.72 & 0.87 & 6267.95 & 34.87 & 33.6  \\
 & & H110 & 4874.2 & a & 546.74 & 21.12 & -53.40 & 0.50 & 24.76 & 1.11 & 5964.50 & 47.04 & 25.6  \\
 & & H109 & 5008.9 & a & 247.45 & 9.60 & -56.10 & 0.50 & 25.44 & 1.14 & 2678.29 & 21.68 & 25.5  \\
 & & H108 & 5148.7 & a & 441.71 & 9.19 & -53.60 & 0.20 & 23.02 & 0.55 & 5288.89 & 19.75 & 47.5  \\
 & & H107 & 5293.7 & a & 416.77 & 12.51 & -53.20 & 0.40 & 24.41 & 0.85 & 4656.11 & 27.68 & 32.9  \\
 & & H106 & 5444.3 & a & 429.08 & 10.32 & -54.00 & 0.30 & 25.16 & 0.70 & 4455.90 & 23.19 & 41.1  \\
 & & H105 & 5600.6 & a & 452.21 & 9.00 & -53.60 & 0.20 & 23.77 & 0.55 & 4760.26 & 19.66 & 49.6  \\
 & & H104 & 5762.9 & a & 420.99 & 8.84 & -53.70 & 0.30 & 24.51 & 0.59 & 4187.24 & 19.60 & 47.1  \\
 & & H103 & 5931.5 & a & 403.51 & 10.39 & -54.00 & 0.30 & 25.00 & 0.74 & 4063.78 & 23.26 & 38.4  \\
 & & H102 & 6106.9 & a & 356.64 & 9.31 & -53.10 & 0.30 & 23.81 & 0.72 & 3579.32 & 20.35 & 37.9  \\
 & & H101 & 6289.1 & a & 178.35 & 9.04 & -54.60 & 0.70 & 26.68 & 1.56 & 1940.56 & 20.91 & 19.5  \\
 & & H100 & 6478.8 & a & 293.85 & 8.24 & -54.10 & 0.40 & 25.75 & 0.83 & 3104.45 & 18.74 & 35.2  \\
 & & H95 & 7550.6 & a & 393.48 & 13.82 & -52.40 & 0.40 & 23.71 & 0.96 & 2636.73 & 30.14 & 28.1  \\
 & & H94 & 7792.9 & a & 372.45 & 6.91 & -54.20 & 0.20 & 24.66 & 0.53 & 3197.06 & 15.37 & 53.3  \\
 & & H93 & 8045.6 & a & 59.89 & 2.38 & -53.00 & 0.50 & 26.58 & 1.23 & 613.66 & 5.50 & 24.9  \\
 & & H92 & 8309.4 & a & 356.22 & 7.12 & -54.30 & 0.20 & 24.07 & 0.56 & 2813.47 & 15.66 & 49.4  \\
 & & H91 & 8584.8 & a & 382.42 & 7.46 & -54.30 & 0.20 & 21.72 & 0.49 & 2517.36 & 15.58 & 50.6  \\
 & & H89 & 9173.3 & a & 348.99 & 6.33 & -54.20 & 0.20 & 23.72 & 0.50 & 2243.83 & 13.82 & 54.4  \\
 & & H88 & 9487.8 & a & 359.24 & 6.21 & -54.40 & 0.20 & 23.03 & 0.46 & 2213.72 & 13.35 & 57.2  \\
G333.095$-$00.460 & shrds789 & H88$-$H112 & 5585.1 & a & 1.15 & 0.01 & -52.30 & 0.10 & 20.97 & 0.26 & 9.62 & 0.03 & 91.3  \\
 & & H100$-$H112 & 5340.4 & a & 0.67 & 0.01 & -52.90 & 0.20 & 21.53 & 0.39 & 6.86 & 0.02 & 62.7  \\
 & & H88$-$H95 & 8052.9 & a & 5.94 & 0.10 & -51.60 & 0.20 & 20.06 & 0.38 & 37.47 & 0.19 & 60.9  \\
 & & H106$-$H112 & 5030.4 & a & 0.56 & 0.01 & -53.10 & 0.30 & 21.72 & 0.59 & 6.28 & 0.03 & 41.9  \\
 & & H100$-$H105 & 5766.8 & a & 0.82 & 0.02 & -52.70 & 0.30 & 21.09 & 0.63 & 7.67 & 0.04 & 38.1  \\
 & & H112 & 4618.8 & a & 0.62 & 0.06 & -52.30 & 1.10 & 23.62 & 2.71 & 7.82 & 0.13 & 10.0  \\
 & & H111 & 4744.2 & a & 0.65 & 0.05 & -54.40 & 0.80 & 22.60 & 1.92 & 8.16 & 0.10 & 13.5  \\
 & & H110 & 4874.2 & a & 0.68 & 0.05 & -53.40 & 0.80 & 21.19 & 1.84 & 8.26 & 0.10 & 13.2  \\
 & & H109 & 5008.9 & a & 0.17 & 0.01 & -55.30 & 0.90 & 22.89 & 2.18 & 1.91 & 0.03 & 12.7  \\
 & & H108 & 5148.7 & a & 1.02 & 0.07 & -53.00 & 0.70 & 21.28 & 1.60 & 11.27 & 0.14 & 15.2  \\
 & & H107 & 5293.7 & a & 1.06 & 0.07 & -52.20 & 0.60 & 19.91 & 1.49 & 10.66 & 0.14 & 15.3  \\
 & & H106 & 5444.3 & a & 0.85 & 0.04 & -51.90 & 0.60 & 21.91 & 1.34 & 7.78 & 0.09 & 18.7  \\
 & & H105 & 5600.6 & a & 0.29 & 0.02 & -53.80 & 0.60 & 21.65 & 1.47 & 2.94 & 0.04 & 16.8  \\
 & & H104 & 5762.9 & a & 0.60 & 0.03 & -54.20 & 0.60 & 20.94 & 1.36 & 5.16 & 0.07 & 17.6  \\
 & & H103 & 5931.5 & a & 1.08 & 0.07 & -54.00 & 0.70 & 23.57 & 1.70 & 10.46 & 0.15 & 16.0  \\
 & & H102 & 6106.9 & a & 0.98 & 0.05 & -52.60 & 0.50 & 17.76 & 1.14 & 8.21 & 0.10 & 17.7  \\
 & & H101 & 6289.1 & a & 11.34 & 0.67 & -49.90 & 0.60 & 21.18 & 1.44 & 107.15 & 1.37 & 16.8  \\
 & & H100 & 6478.8 & a & 36.15 & 2.06 & -52.10 & 0.60 & 20.73 & 1.37 & 338.90 & 4.21 & 17.3  \\
 & & H95 & 7550.6 & a & 61.26 & 2.76 & -51.10 & 0.40 & 19.77 & 1.03 & 340.02 & 5.50 & 21.9  \\
 & & H94 & 7792.9 & a & 1.86 & 0.10 & -53.40 & 0.50 & 19.44 & 1.15 & 13.53 & 0.19 & 19.2  \\
 & & H93 & 8045.6 & a & 0.51 & 0.04 & -53.00 & 0.70 & 17.90 & 1.61 & 3.86 & 0.07 & 12.7  \\
 & & H92 & 8309.4 & a & 68.87 & 2.22 & -51.60 & 0.30 & 22.13 & 0.82 & 509.86 & 4.68 & 30.6  \\
 & & H91 & 8584.8 & a & 59.52 & 2.32 & -51.30 & 0.40 & 18.70 & 0.84 & 374.32 & 4.50 & 25.3  \\
 & & H89 & 9173.3 & a & 75.91 & 2.31 & -51.50 & 0.30 & 20.86 & 0.73 & 415.29 & 4.73 & 32.5  \\
 & & H88 & 9487.8 & a & 27.95 & 0.96 & -51.00 & 0.30 & 18.19 & 0.72 & 142.82 & 1.84 & 28.6  \\
G333.108$-$00.507 & shrds789 & H88$-$H112 & 5920.4 & a & 0.16 & 0.00 & -55.10 & 0.30 & 23.70 & 0.72 & 1.82 & 0.01 & 37.5  \\
 & & H100$-$H112 & 5420.4 & a & 0.13 & 0.00 & -55.70 & 0.30 & 23.63 & 0.81 & 1.72 & 0.01 & 33.3  \\
 & & H88$-$H95 & 8415.6 & a & 0.25 & 0.01 & -53.50 & 0.50 & 22.92 & 1.09 & 2.31 & 0.02 & 24.1  \\
 & & H106$-$H112 & 4987.4 & a & 0.14 & 0.01 & -55.10 & 0.40 & 23.54 & 1.02 & 1.65 & 0.01 & 26.4  \\
 & & H100$-$H105 & 6006.1 & a & 0.13 & 0.01 & -56.50 & 0.50 & 23.19 & 1.23 & 1.82 & 0.01 & 21.6  \\
 & & H112 & 4618.8 & a & 0.15 & 0.01 & -55.10 & 1.00 & 26.28 & 2.43 & 1.86 & 0.03 & 12.6  \\
 & & H111 & 4744.2 & a & 0.15 & 0.02 & -52.80 & 1.10 & 18.98 & 2.60 & 1.49 & 0.03 & 8.5  \\
 & & H110 & 4874.2 & a & 0.13 & 0.01 & -53.10 & 1.20 & 23.27 & 3.20 & 1.59 & 0.03 & 10.2  \\
 & & H109 & 5008.9 & a & 0.16 & 0.01 & -56.40 & 1.00 & 23.41 & 2.41 & 2.19 & 0.03 & 11.6  \\
 & & H108 & 5148.7 & a & 0.15 & 0.01 & -54.50 & 1.00 & 21.09 & 2.38 & 1.21 & 0.03 & 10.4  \\
 & & H107 & 5293.7 & a & 0.10 & 0.01 & -56.30 & 1.50 & 24.08 & 3.64 & 1.30 & 0.03 & 8.0  \\
 & & H106 & 5444.3 & a & 0.14 & 0.02 & -56.00 & 1.10 & 19.27 & 2.66 & 1.44 & 0.03 & 8.5  \\
 & & H105 & 5600.6 & a & 0.10 & 0.01 & -58.40 & 2.00 & 32.77 & 5.40 & 1.35 & 0.03 & 8.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.27 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & 0.13 & 0.02 & -58.20 & 1.30 & 23.03 & 3.59 & 1.91 & 0.03 & 8.9  \\
 & & H102 & 6106.9 & a & 0.12 & 0.01 & -56.70 & 1.30 & 26.60 & 3.24 & 1.99 & 0.03 & 9.9  \\
 & & H101 & 6289.1 & a & 0.23 & 0.02 & -55.10 & 0.90 & 17.08 & 2.11 & 2.52 & 0.04 & 9.3  \\
 & & H100 & 6478.8 & a & 0.21 & 0.02 & -55.00 & 0.80 & 16.65 & 1.86 & 1.81 & 0.04 & 10.3  \\
 & & H95 & 7550.6 & a & 0.27 & 0.03 & -50.20 & 1.30 & 23.87 & 3.10 & 2.59 & 0.07 & 9.1  \\
 & & H94 & 7792.9 & a & 0.24 & 0.02 & -55.10 & 0.80 & 17.69 & 2.01 & 1.79 & 0.04 & 10.1  \\
 & & H93 & 8045.6 & a & 0.32 & 0.05 & -50.20 & 2.00 & 24.31 & 7.02 & 3.00 & 0.10 & 6.9  \\
 & & H92 & 8309.4 & a & 0.28 & 0.03 & -54.50 & 1.00 & 20.69 & 2.32 & 2.07 & 0.06 & 10.2  \\
 & & H91 & 8584.8 & a & 0.29 & 0.03 & -54.70 & 1.20 & 23.49 & 2.83 & 2.67 & 0.06 & 9.7  \\
 & & H89 & 9173.3 & a & 0.17 & 0.03 & -51.70 & 2.90 & 34.91 & 10.32 & 2.13 & 0.06 & 7.4  \\
 & & H88 & 9487.8 & a & 0.32 & 0.03 & -53.60 & 1.00 & 24.69 & 2.44 & 2.55 & 0.06 & 11.7  \\
G333.113$-$00.141 & mos031 & H88$-$H112 & 5381.7 & a & 0.11 & 0.01 & -87.30 & 0.50 & 16.68 & 1.26 & 0.53 & 0.01 & 15.1  \\
 & & H100$-$H112 & 5396.8 & a & 0.09 & 0.01 & -86.50 & 0.50 & 14.90 & 1.26 & 0.42 & 0.01 & 13.5  \\
 & & H88$-$H95 & 6946.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -11.91 & 0.55 & \nodata  \\
 & & H106$-$H112 & 5060.3 & a & 0.09 & 0.01 & -86.70 & 0.60 & 14.13 & 1.42 & 0.32 & 0.01 & 11.4  \\
 & & H100$-$H105 & 6032.4 & a & 0.09 & 0.01 & -85.70 & 1.10 & 15.56 & 2.77 & 0.59 & 0.02 & 6.7  \\
 & & H112 & 4618.8 & a & 2.36 & 0.40 & -86.60 & 1.20 & 14.32 & 2.78 & 8.81 & 0.67 & 5.9  \\
 & & H111 & 4744.2 & a & 0.16 & 0.03 & -86.00 & 1.70 & 16.82 & 4.41 & 0.33 & 0.06 & 5.0  \\
 & & H110 & 4874.2 & a & 0.02 & 0.00 & -90.00 & 2.10 & 20.21 & 5.39 & 0.05 & 0.01 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & 0.06 & 0.01 & -87.50 & 0.90 & 15.17 & 2.21 & 0.18 & 0.01 & 7.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.01 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.09 & \nodata  \\
 & & H102 & 6106.9 & a & 0.20 & 0.05 & -84.50 & 3.50 & 23.54 & 12.19 & 0.82 & 0.10 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.89 & 0.11 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.86 & 1.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.33 & 1.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.25 & 1.42 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.01 & 4.86 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.70 & 4.96 & \nodata  \\
G333.129$-$00.439 & shrds789 & H88$-$H112 & 5794.5 & a & 736.94 & 3.17 & -47.60 & 0.10 & 28.22 & 0.14 & 10421.67 & 7.53 & 230.0  \\
 & & H100$-$H112 & 5382.7 & a & 677.59 & 2.90 & -47.60 & 0.10 & 28.59 & 0.14 & 10357.98 & 6.96 & 230.5  \\
 & & H88$-$H95 & 8204.8 & a & 1095.52 & 7.26 & -47.80 & 0.10 & 27.46 & 0.21 & 10789.85 & 17.05 & 149.1  \\
 & & H106$-$H112 & 5077.1 & a & 621.69 & 3.65 & -47.70 & 0.10 & 28.82 & 0.20 & 10227.74 & 8.79 & 168.1  \\
 & & H100$-$H105 & 5894.4 & a & 766.44 & 4.59 & -47.40 & 0.10 & 27.88 & 0.19 & 10578.83 & 10.86 & 165.0  \\
 & & H112 & 4618.8 & a & 546.92 & 10.11 & -48.00 & 0.30 & 28.30 & 0.60 & 10077.24 & 24.10 & 53.4  \\
 & & H111 & 4744.2 & a & 570.76 & 8.63 & -48.30 & 0.20 & 29.36 & 0.51 & 10329.71 & 20.95 & 65.3  \\
 & & H110 & 4874.2 & a & 601.19 & 10.72 & -47.70 & 0.20 & 28.49 & 0.59 & 10271.15 & 25.63 & 55.4  \\
 & & H109 & 5008.9 & a & 532.99 & 8.57 & -47.20 & 0.20 & 28.83 & 0.54 & 8946.55 & 20.61 & 61.5  \\
 & & H108 & 5148.7 & a & 624.97 & 8.84 & -47.50 & 0.20 & 28.98 & 0.47 & 10474.97 & 21.33 & 69.8  \\
 & & H107 & 5293.7 & a & 676.71 & 9.83 & -47.60 & 0.20 & 27.12 & 0.46 & 10716.84 & 22.94 & 68.0  \\
 & & H106 & 5444.3 & a & 706.58 & 7.04 & -47.60 & 0.10 & 28.11 & 0.32 & 10650.66 & 16.71 & 99.2  \\
 & & H105 & 5600.6 & a & 694.84 & 7.48 & -47.60 & 0.10 & 27.34 & 0.34 & 10452.46 & 17.52 & 91.8  \\
 & & H104 & 5762.9 & a & 772.75 & 9.77 & -47.50 & 0.20 & 28.06 & 0.41 & 10834.47 & 23.18 & 78.2  \\
 & & H103 & 5931.5 & a & 785.27 & 11.60 & -47.50 & 0.20 & 27.05 & 0.46 & 10778.77 & 27.03 & 66.9  \\
 & & H102 & 6106.9 & a & 828.65 & 9.66 & -47.30 & 0.20 & 27.29 & 0.37 & 10936.61 & 22.62 & 84.7  \\
 & & H101 & 6289.1 & a & 747.96 & 11.62 & -46.90 & 0.20 & 27.49 & 0.49 & 9730.55 & 27.29 & 63.6  \\
 & & H100 & 6478.8 & a & 875.86 & 12.27 & -47.40 & 0.20 & 28.41 & 0.46 & 11086.86 & 29.29 & 70.6  \\
 & & H95 & 7550.6 & a & 927.00 & 20.01 & -47.90 & 0.30 & 28.33 & 0.71 & 9002.24 & 47.70 & 45.8  \\
 & & H94 & 7792.9 & a & 1170.99 & 12.36 & -48.00 & 0.10 & 27.29 & 0.33 & 12291.52 & 28.92 & 93.6  \\
 & & H93 & 8045.6 & a & 702.64 & 17.59 & -47.30 & 0.30 & 27.31 & 0.79 & 6671.36 & 41.17 & 39.5  \\
 & & H92 & 8309.4 & a & 1193.36 & 18.64 & -48.00 & 0.20 & 28.14 & 0.51 & 12034.14 & 44.30 & 63.3  \\
 & & H91 & 8584.8 & a & 1241.70 & 17.60 & -47.80 & 0.20 & 26.59 & 0.44 & 11470.19 & 40.66 & 69.7  \\
 & & H89 & 9173.3 & a & 1149.24 & 17.41 & -47.30 & 0.20 & 26.09 & 0.46 & 9734.83 & 39.84 & 65.2  \\
 & & H88 & 9487.8 & a & 795.91 & 16.76 & -47.00 & 0.30 & 28.63 & 0.70 & 6806.19 & 40.17 & 46.9  \\
G333.129$-$00.439 & shrds793 & H88$-$H112 & 5555.8 & a & 816.33 & 5.17 & -48.80 & 0.10 & 28.39 & 0.21 & 12068.02 & 12.33 & 156.1  \\
 & & H100$-$H112 & 5360.3 & a & 866.18 & 5.58 & -48.80 & 0.10 & 28.37 & 0.21 & 12851.79 & 13.33 & 153.3  \\
 & & H88$-$H95 & 8337.7 & a & 99.14 & 4.55 & -47.50 & 0.60 & 26.49 & 1.46 & 916.44 & 10.36 & 21.8  \\
 & & H106$-$H112 & 5072.4 & a & 817.96 & 6.58 & -48.80 & 0.10 & 28.78 & 0.27 & 12874.03 & 15.81 & 122.8  \\
 & & H100$-$H105 & 5886.9 & a & 950.82 & 9.67 & -48.70 & 0.10 & 27.48 & 0.32 & 12813.61 & 22.72 & 97.1  \\
 & & H112 & 4618.8 & a & 751.46 & 25.60 & -49.10 & 0.50 & 28.31 & 1.11 & 13062.55 & 61.01 & 29.0  \\
 & & H111 & 4744.2 & a & 782.67 & 30.55 & -49.00 & 0.50 & 28.58 & 1.29 & 13093.00 & 73.17 & 25.3  \\
 & & H110 & 4874.2 & a & 803.15 & 14.68 & -49.00 & 0.20 & 27.82 & 0.59 & 12957.90 & 34.68 & 54.1  \\
 & & H109 & 5008.9 & a & 787.55 & 17.55 & -48.50 & 0.30 & 29.31 & 0.76 & 12813.82 & 42.51 & 44.4  \\
 & & H108 & 5148.7 & a & 741.57 & 23.27 & -47.70 & 0.50 & 29.96 & 1.09 & 11834.64 & 57.01 & 31.5  \\
 & & H107 & 5293.7 & a & 876.05 & 15.38 & -49.10 & 0.20 & 28.49 & 0.58 & 13046.43 & 36.78 & 56.3  \\
 & & H106 & 5444.3 & a & 877.41 & 16.64 & -48.90 & 0.30 & 28.46 & 0.62 & 13046.44 & 39.76 & 52.1  \\
 & & H105 & 5600.6 & a & 888.29 & 17.97 & -48.70 & 0.30 & 27.42 & 0.64 & 12829.95 & 42.15 & 48.9  \\
 & & H104 & 5762.9 & a & 947.36 & 17.70 & -48.70 & 0.30 & 27.35 & 0.59 & 12945.38 & 41.45 & 52.9  \\
 & & H103 & 5931.5 & a & 968.66 & 17.35 & -48.60 & 0.20 & 27.38 & 0.57 & 13055.53 & 40.67 & 55.2  \\
 & & H102 & 6106.9 & a & 1000.37 & 20.32 & -48.60 & 0.30 & 27.18 & 0.64 & 13074.26 & 47.45 & 48.7  \\
 & & H101 & 6289.1 & a & 947.66 & 31.79 & -48.80 & 0.40 & 26.15 & 1.01 & 11664.82 & 72.82 & 29.5  \\
 & & H100 & 6478.8 & a & 953.17 & 20.82 & -48.40 & 0.30 & 26.61 & 0.67 & 12099.24 & 48.10 & 45.3  \\
 & & H94 & 7792.9 & a & 295.16 & 18.09 & -47.50 & 0.80 & 27.16 & 2.19 & 2918.88 & 40.74 & 16.7  \\
 & & H92 & 8309.4 & a & 76.73 & 8.50 & -48.10 & 1.00 & 18.66 & 2.42 & 777.17 & 16.38 & 9.0  \\
 & & H91 & 8584.8 & a & 30.03 & 2.28 & -45.80 & 1.20 & 32.72 & 3.16 & 139.78 & 5.70 & 13.3  \\
G333.129$-$00.439 & mos030 & H88$-$H112 & 5776.7 & a & 779.85 & 2.83 & -48.10 & 0.10 & 28.22 & 0.12 & 11033.48 & 6.73 & 272.7  \\
 & & H100$-$H112 & 5388.4 & a & 725.88 & 2.95 & -48.10 & 0.10 & 28.51 & 0.13 & 11084.34 & 7.06 & 243.2  \\
 & & H88$-$H95 & 8256.2 & a & 1126.30 & 7.94 & -47.90 & 0.10 & 27.02 & 0.22 & 10706.88 & 18.50 & 140.1  \\
 & & H106$-$H112 & 5066.7 & a & 677.96 & 3.93 & -48.30 & 0.10 & 29.10 & 0.19 & 11104.83 & 9.50 & 170.4  \\
 & & H100$-$H105 & 5880.3 & a & 800.38 & 4.39 & -47.80 & 0.10 & 27.80 & 0.18 & 11053.97 & 10.36 & 180.3  \\
 & & H112 & 4618.8 & a & 625.20 & 12.73 & -48.80 & 0.30 & 27.98 & 0.66 & 11559.63 & 30.16 & 48.5  \\
 & & H111 & 4744.2 & a & 656.03 & 12.02 & -49.00 & 0.30 & 29.52 & 0.63 & 11694.56 & 29.27 & 53.9  \\
 & & H110 & 4874.2 & a & 678.81 & 10.77 & -48.40 & 0.20 & 28.73 & 0.53 & 11409.14 & 25.85 & 62.3  \\
 & & H109 & 5008.9 & a & 568.35 & 8.44 & -47.80 & 0.20 & 29.08 & 0.50 & 9514.30 & 20.38 & 66.6  \\
 & & H108 & 5148.7 & a & 683.38 & 10.45 & -47.90 & 0.20 & 29.92 & 0.53 & 11278.35 & 25.61 & 64.6  \\
 & & H107 & 5293.7 & a & 740.01 & 10.61 & -48.30 & 0.20 & 27.30 & 0.45 & 11626.40 & 24.84 & 68.9  \\
 & & H106 & 5444.3 & a & 759.86 & 8.29 & -48.20 & 0.20 & 28.74 & 0.36 & 11416.24 & 19.91 & 90.6  \\
 & & H105 & 5600.6 & a & 767.86 & 9.35 & -48.00 & 0.20 & 27.23 & 0.38 & 11548.35 & 21.86 & 81.1  \\
 & & H104 & 5762.9 & a & 807.33 & 8.69 & -48.10 & 0.10 & 28.29 & 0.35 & 11301.24 & 20.70 & 91.8  \\
 & & H103 & 5931.5 & a & 823.29 & 11.21 & -47.90 & 0.20 & 27.05 & 0.43 & 11254.68 & 26.12 & 72.6  \\
 & & H102 & 6106.9 & a & 848.10 & 10.01 & -47.50 & 0.20 & 27.30 & 0.37 & 11144.38 & 23.43 & 83.7  \\
 & & H101 & 6289.1 & a & 646.51 & 14.62 & -47.00 & 0.30 & 26.46 & 0.69 & 8228.03 & 33.69 & 43.7  \\
 & & H100 & 6478.8 & a & 877.99 & 12.36 & -47.60 & 0.20 & 27.78 & 0.45 & 11117.83 & 29.17 & 70.2  \\
 & & H95 & 7550.6 & a & 1097.00 & 28.39 & -48.10 & 0.40 & 28.00 & 0.84 & 10098.80 & 67.28 & 38.2  \\
 & & H94 & 7792.9 & a & 1183.32 & 13.07 & -48.10 & 0.10 & 26.94 & 0.34 & 12001.47 & 30.39 & 89.5  \\
 & & H93 & 8045.6 & a & 937.74 & 31.25 & -47.30 & 0.40 & 26.20 & 1.01 & 8430.08 & 71.60 & 29.7  \\
 & & H92 & 8309.4 & a & 1230.68 & 20.40 & -48.10 & 0.20 & 27.54 & 0.53 & 11970.26 & 47.96 & 59.6  \\
 & & H91 & 8584.8 & a & 1170.48 & 19.38 & -47.90 & 0.20 & 26.20 & 0.50 & 10354.77 & 44.43 & 59.7  \\
 & & H89 & 9173.3 & a & 1056.14 & 17.21 & -47.60 & 0.20 & 26.05 & 0.49 & 8779.17 & 39.35 & 60.6  \\
 & & H88 & 9487.8 & a & 714.81 & 14.99 & -47.30 & 0.30 & 28.17 & 0.68 & 5875.66 & 35.64 & 47.1  \\
G333.149$-$00.338 & shrds793 & H88$-$H112 & 5875.6 & a & 0.07 & 0.00 & -50.90 & 0.40 & 14.48 & 0.90 & 0.32 & 0.01 & 18.4  \\
 & & H100$-$H112 & 5603.1 & a & 0.06 & 0.00 & -50.90 & 0.40 & 14.42 & 0.97 & 0.31 & 0.01 & 16.9  \\
 & & H88$-$H95 & 8808.0 & a & 0.12 & 0.01 & -50.70 & 0.70 & 14.72 & 1.74 & 0.38 & 0.02 & 9.7  \\
 & & H106$-$H112 & 5001.2 & a & 0.06 & 0.01 & -51.40 & 0.60 & 14.86 & 1.42 & 0.33 & 0.01 & 11.9  \\
 & & H100$-$H105 & 6087.8 & a & 0.06 & 0.00 & -50.50 & 0.50 & 13.88 & 1.17 & 0.30 & 0.01 & 13.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & 0.09 & 0.01 & -49.30 & 0.80 & 10.39 & 1.82 & 0.25 & 0.02 & 6.5  \\
 & & H110 & 4874.2 & a & 0.07 & 0.01 & -53.80 & 1.40 & 17.44 & 3.54 & 0.30 & 0.02 & 6.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.09 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & 0.10 & 0.02 & -52.00 & 0.60 & 7.05 & 1.47 & 0.36 & 0.02 & 5.5  \\
 & & H105 & 5600.6 & a & 0.08 & 0.01 & -49.90 & 1.30 & 15.45 & 3.12 & 0.30 & 0.02 & 5.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & 0.08 & 0.01 & -51.00 & 1.50 & 20.62 & 3.77 & 0.41 & 0.02 & 6.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & 0.18 & 0.03 & -51.10 & 0.40 & 5.14 & 1.10 & 0.21 & 0.03 & 5.6  \\
 & & H92 & 8309.4 & a & 0.12 & 0.02 & -49.30 & 1.20 & 12.23 & 2.79 & 0.15 & 0.04 & 5.0  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.04 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & 0.09 & 0.02 & -53.30 & 1.70 & 18.54 & 4.29 & 0.27 & 0.03 & 5.2  \\
 & & H88 & 9487.8 & a & 0.16 & 0.03 & -49.10 & 1.40 & 16.46 & 3.28 & 0.70 & 0.05 & 5.8  \\
G333.149$-$00.338 & mos030 & H88$-$H112 & 5911.2 & a & 0.10 & 0.00 & -51.40 & 0.30 & 16.55 & 0.69 & 0.63 & 0.01 & 27.3  \\
 & & H100$-$H112 & 5556.5 & a & 0.10 & 0.00 & -51.50 & 0.30 & 16.59 & 0.74 & 0.66 & 0.01 & 25.5  \\
 & & H88$-$H95 & 8719.8 & a & 0.11 & 0.01 & -51.10 & 0.60 & 16.60 & 1.50 & 0.41 & 0.02 & 12.7  \\
 & & H106$-$H112 & 4733.8 & a & 0.11 & 0.01 & -51.90 & 0.50 & 17.04 & 1.18 & 0.83 & 0.01 & 16.5  \\
 & & H100$-$H105 & 6172.6 & a & 0.09 & 0.00 & -51.10 & 0.40 & 16.10 & 0.90 & 0.53 & 0.01 & 20.4  \\
 & & H112 & 4618.8 & a & 0.05 & 0.01 & -52.30 & 1.30 & 16.01 & 3.17 & 0.39 & 0.01 & 6.1  \\
 & & H111 & 4744.2 & a & 0.06 & 0.01 & -49.60 & 0.80 & 11.22 & 1.92 & 0.30 & 0.01 & 6.7  \\
 & & H110 & 4874.2 & a & 0.06 & 0.01 & -53.90 & 1.00 & 15.92 & 2.40 & 0.32 & 0.01 & 7.7  \\
 & & H109 & 5008.9 & a & 14.14 & 2.11 & -51.00 & 1.30 & 18.03 & 3.40 & 123.77 & 3.91 & 6.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 4.80 & 0.77 & -53.10 & 1.30 & 17.11 & 3.31 & 38.96 & 1.42 & 6.2  \\
 & & H106 & 5444.3 & a & 9.63 & 1.43 & -51.70 & 1.70 & 23.25 & 4.08 & 91.27 & 3.06 & 6.7  \\
 & & H105 & 5600.6 & a & 18.81 & 2.84 & -51.80 & 1.20 & 16.09 & 2.84 & 179.33 & 5.09 & 6.6  \\
 & & H104 & 5762.9 & a & 0.07 & 0.01 & -50.60 & 1.00 & 16.69 & 2.25 & 0.34 & 0.02 & 8.5  \\
 & & H103 & 5931.5 & a & 11.32 & 1.09 & -51.60 & 1.00 & 21.61 & 2.40 & 63.46 & 2.26 & 10.3  \\
 & & H102 & 6106.9 & a & 0.06 & 0.01 & -48.20 & 1.30 & 18.27 & 3.41 & 0.30 & 0.02 & 6.9  \\
 & & H101 & 6289.1 & a & 0.04 & 0.00 & -51.30 & 0.70 & 11.47 & 1.55 & 0.19 & 0.01 & 8.4  \\
 & & H100 & 6478.8 & a & 0.08 & 0.01 & -51.70 & 0.80 & 14.47 & 2.00 & 0.28 & 0.02 & 8.3  \\
 & & H94 & 7792.9 & a & 5.05 & 0.61 & -51.60 & 1.30 & 21.50 & 3.06 & 24.00 & 1.26 & 8.2  \\
 & & H92 & 8309.4 & a & 0.09 & 0.01 & -50.30 & 0.90 & 12.45 & 2.20 & 0.29 & 0.02 & 6.5  \\
 & & H91 & 8584.8 & a & 0.08 & 0.01 & -51.10 & 0.80 & 9.78 & 1.80 & 0.13 & 0.02 & 6.2  \\
 & & H89 & 9173.3 & a & 0.04 & 0.01 & -49.90 & 2.40 & 21.06 & 6.50 & 0.07 & 0.02 & 4.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
G333.164$-$00.100 & shrds792 & H88$-$H112 & 5842.1 & a & 141.68 & 1.66 & -93.30 & 0.10 & 21.61 & 0.29 & 1211.50 & 3.47 & 84.1  \\
 & & H100$-$H112 & 5355.2 & a & 150.13 & 1.89 & -93.20 & 0.10 & 21.53 & 0.31 & 1330.15 & 3.92 & 78.7  \\
 & & H88$-$H95 & 8505.0 & a & 96.33 & 2.59 & -94.10 & 0.30 & 22.71 & 0.70 & 562.07 & 5.52 & 36.8  \\
 & & H106$-$H112 & 4973.1 & a & 148.53 & 2.70 & -92.90 & 0.20 & 21.88 & 0.46 & 1376.78 & 5.67 & 54.3  \\
 & & H100$-$H105 & 5959.1 & a & 153.61 & 3.02 & -93.70 & 0.20 & 21.10 & 0.48 & 1255.91 & 6.21 & 50.3  \\
 & & H112 & 4618.8 & a & 137.65 & 5.46 & -92.80 & 0.40 & 21.46 & 0.98 & 1364.90 & 11.33 & 24.9  \\
 & & H111 & 4744.2 & a & 137.35 & 4.81 & -93.00 & 0.40 & 23.55 & 0.95 & 1338.85 & 10.44 & 28.3  \\
 & & H110 & 4874.2 & a & 153.71 & 6.06 & -92.60 & 0.40 & 22.42 & 1.02 & 1470.00 & 12.86 & 25.1  \\
 & & H109 & 5008.9 & a & 45.52 & 4.06 & -93.40 & 1.20 & 26.83 & 2.85 & 454.81 & 9.32 & 11.2  \\
 & & H108 & 5148.7 & a & 189.34 & 7.14 & -92.70 & 0.40 & 19.92 & 0.87 & 1683.54 & 14.27 & 26.2  \\
 & & H107 & 5293.7 & a & 190.12 & 7.28 & -93.10 & 0.40 & 22.31 & 0.99 & 1658.34 & 15.41 & 25.8  \\
 & & H106 & 5444.3 & a & 165.61 & 6.81 & -93.10 & 0.40 & 19.63 & 0.93 & 1417.03 & 13.53 & 24.0  \\
 & & H105 & 5600.6 & a & 173.46 & 5.75 & -93.60 & 0.40 & 21.64 & 0.83 & 1408.77 & 11.98 & 29.8  \\
 & & H104 & 5762.9 & a & 163.95 & 6.59 & -93.00 & 0.40 & 21.41 & 0.99 & 1342.41 & 13.65 & 24.6  \\
 & & H103 & 5931.5 & a & 164.51 & 6.93 & -94.00 & 0.50 & 21.89 & 1.07 & 1339.39 & 14.52 & 23.5  \\
 & & H102 & 6106.9 & a & 168.15 & 7.90 & -93.40 & 0.50 & 19.82 & 1.08 & 1317.73 & 15.75 & 21.0  \\
 & & H101 & 6289.1 & a & 69.20 & 7.74 & -95.00 & 1.20 & 22.60 & 3.04 & 617.81 & 16.28 & 8.9  \\
 & & H100 & 6478.8 & a & 124.93 & 6.18 & -94.40 & 0.50 & 21.02 & 1.20 & 1035.74 & 12.69 & 20.0  \\
 & & H95 & 7550.6 & a & 79.07 & 18.97 & -93.90 & 0.70 & 5.62 & 1.57 & 347.19 & 20.02 & 4.1  \\
 & & H94 & 7792.9 & a & 107.42 & 5.44 & -94.00 & 0.60 & 24.04 & 1.41 & 656.23 & 11.94 & 19.5  \\
 & & H92 & 8309.4 & a & 86.08 & 5.03 & -93.40 & 0.70 & 23.86 & 1.61 & 525.60 & 11.00 & 16.9  \\
 & & H91 & 8584.8 & a & 101.21 & 7.28 & -93.00 & 0.80 & 22.48 & 1.87 & 605.56 & 15.45 & 13.8  \\
 & & H89 & 9173.3 & a & 94.04 & 6.54 & -94.90 & 0.70 & 21.68 & 1.74 & 527.12 & 13.63 & 14.2  \\
 & & H88 & 9487.8 & a & 112.33 & 6.73 & -95.20 & 0.60 & 21.08 & 1.46 & 531.71 & 13.84 & 16.5  \\
G333.173$-$00.068 & mos031 & H88$-$H112 & 5916.4 & a & 268.19 & 3.19 & -93.10 & 0.10 & 21.58 & 0.30 & 2166.95 & 6.65 & 83.0  \\
 & & H100$-$H112 & 5420.8 & a & 289.46 & 3.74 & -93.00 & 0.10 & 21.55 & 0.32 & 2421.00 & 7.77 & 76.5  \\
 & & H88$-$H95 & 8546.1 & a & 155.35 & 4.34 & -93.70 & 0.30 & 21.86 & 0.70 & 819.18 & 9.08 & 35.4  \\
 & & H106$-$H112 & 5010.4 & a & 305.67 & 5.44 & -92.70 & 0.20 & 21.74 & 0.45 & 2699.12 & 11.36 & 55.6  \\
 & & H100$-$H105 & 5957.6 & a & 269.12 & 4.95 & -93.50 & 0.20 & 21.21 & 0.45 & 2057.04 & 10.22 & 53.7  \\
 & & H112 & 4618.8 & a & 340.47 & 13.15 & -92.40 & 0.40 & 20.67 & 0.92 & 3135.08 & 26.78 & 25.6  \\
 & & H111 & 4744.2 & a & 321.70 & 10.89 & -93.00 & 0.40 & 23.48 & 0.92 & 2808.99 & 23.64 & 29.2  \\
 & & H110 & 4874.2 & a & 288.60 & 10.97 & -92.20 & 0.40 & 22.01 & 0.97 & 2693.40 & 23.05 & 26.0  \\
 & & H109 & 5008.9 & a & 228.09 & 15.61 & -93.30 & 0.80 & 24.35 & 1.94 & 2075.41 & 34.43 & 14.5  \\
 & & H108 & 5148.7 & a & 302.35 & 12.35 & -92.80 & 0.40 & 20.23 & 0.95 & 2631.89 & 24.88 & 24.2  \\
 & & H107 & 5293.7 & a & 315.33 & 11.54 & -92.70 & 0.40 & 22.49 & 0.95 & 2676.47 & 24.51 & 27.0  \\
 & & H106 & 5444.3 & a & 300.10 & 12.08 & -93.00 & 0.40 & 20.16 & 0.94 & 2465.96 & 24.29 & 24.6  \\
 & & H105 & 5600.6 & a & 294.14 & 10.03 & -93.30 & 0.40 & 22.04 & 0.87 & 2324.54 & 21.10 & 29.0  \\
 & & H104 & 5762.9 & a & 297.77 & 10.75 & -93.00 & 0.40 & 21.02 & 0.88 & 2235.84 & 22.07 & 27.4  \\
 & & H103 & 5931.5 & a & 267.60 & 10.89 & -93.80 & 0.40 & 21.75 & 1.02 & 2044.52 & 22.76 & 24.3  \\
 & & H102 & 6106.9 & a & 269.40 & 11.75 & -93.30 & 0.40 & 19.47 & 0.98 & 1977.56 & 23.24 & 22.7  \\
 & & H101 & 6289.1 & a & 188.86 & 16.06 & -93.60 & 1.00 & 23.48 & 2.32 & 1455.15 & 34.79 & 11.6  \\
 & & H100 & 6478.8 & a & 225.40 & 10.79 & -94.40 & 0.50 & 21.42 & 1.18 & 1739.44 & 22.38 & 20.6  \\
 & & H95 & 7550.6 & a & 162.11 & 33.89 & -93.30 & 0.60 & 5.55 & 1.35 & 550.32 & 35.62 & 4.7  \\
 & & H94 & 7792.9 & a & 191.68 & 9.99 & -93.50 & 0.60 & 22.64 & 1.36 & 1032.69 & 21.30 & 19.0  \\
 & & H92 & 8309.4 & a & 152.41 & 9.31 & -92.70 & 0.70 & 22.97 & 1.63 & 847.39 & 19.98 & 16.2  \\
 & & H91 & 8584.8 & a & 136.17 & 11.16 & -93.10 & 0.90 & 21.90 & 2.08 & 769.37 & 23.38 & 12.1  \\
 & & H89 & 9173.3 & a & 138.89 & 10.39 & -94.30 & 0.70 & 20.31 & 1.76 & 704.68 & 20.96 & 13.2  \\
 & & H88 & 9487.8 & a & 164.37 & 10.09 & -95.00 & 0.60 & 20.65 & 1.47 & 715.71 & 20.51 & 16.1  \\
G333.211$-$00.394 & shrds793 & H88$-$H112 & 5116.8 & a & 0.20 & 0.01 & -51.30 & 0.50 & 17.87 & 1.08 & 2.08 & 0.02 & 18.9  \\
 & & H100$-$H112 & 5116.8 & a & 0.20 & 0.01 & -51.30 & 0.50 & 17.87 & 1.08 & 2.08 & 0.02 & 18.9  \\
 & & H106$-$H112 & 4887.4 & a & 0.20 & 0.01 & -51.80 & 0.50 & 18.00 & 1.21 & 2.14 & 0.02 & 16.9  \\
 & & H100$-$H105 & 5945.5 & a & 0.20 & 0.02 & -49.40 & 0.90 & 17.11 & 2.23 & 1.89 & 0.04 & 8.8  \\
 & & H112 & 4618.8 & a & 0.25 & 0.02 & -52.20 & 0.90 & 18.59 & 2.05 & 2.33 & 0.04 & 10.5  \\
 & & H111 & 4744.2 & a & 0.21 & 0.03 & -51.70 & 1.10 & 16.77 & 2.67 & 2.35 & 0.05 & 7.5  \\
 & & H110 & 4874.2 & a & 0.20 & 0.03 & -51.40 & 1.50 & 20.42 & 3.56 & 2.20 & 0.06 & 6.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.90 & 0.12 & \nodata  \\
 & & H107 & 5293.7 & a & 0.17 & 0.03 & -53.70 & 2.60 & 23.81 & 9.64 & 1.73 & 0.06 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.66 & 0.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.84 & 0.09 & \nodata  \\
 & & H104 & 5762.9 & a & 0.33 & 0.05 & -51.30 & 1.30 & 17.72 & 3.30 & 1.71 & 0.09 & 6.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.29 & 0.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.44 & 0.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.96 & 0.18 & \nodata  \\
G333.211$-$00.394 & mos030 & H88$-$H112 & 5962.0 & a & 1.26 & 0.03 & -49.80 & 0.20 & 18.12 & 0.50 & 11.05 & 0.06 & 41.2  \\
 & & H100$-$H112 & 5847.3 & a & 1.31 & 0.03 & -49.80 & 0.20 & 18.00 & 0.51 & 11.41 & 0.06 & 40.6  \\
 & & H88$-$H95 & 8331.0 & a & 0.33 & 0.05 & -46.20 & 2.80 & 39.48 & 8.57 & 3.72 & 0.12 & 7.8  \\
 & & H106$-$H112 & 5019.5 & a & 49.48 & 1.32 & -49.90 & 0.20 & 17.52 & 0.54 & 453.67 & 2.48 & 37.0  \\
 & & H100$-$H105 & 5863.7 & a & 0.35 & 0.01 & -49.30 & 0.40 & 19.41 & 0.92 & 2.66 & 0.03 & 24.1  \\
 & & H112 & 4618.8 & a & 81.04 & 5.64 & -50.20 & 0.50 & 14.39 & 1.16 & 811.05 & 9.58 & 14.2  \\
 & & H111 & 4744.2 & a & 67.40 & 3.69 & -50.80 & 0.50 & 17.89 & 1.13 & 655.05 & 7.00 & 18.0  \\
 & & H110 & 4874.2 & a & 44.85 & 2.97 & -50.10 & 0.60 & 18.37 & 1.41 & 372.58 & 5.70 & 14.9  \\
 & & H109 & 5008.9 & a & 49.47 & 3.52 & -49.90 & 0.70 & 19.79 & 1.63 & 387.06 & 7.02 & 13.9  \\
 & & H108 & 5148.7 & a & 41.93 & 4.25 & -48.70 & 0.80 & 17.10 & 2.00 & 411.62 & 7.86 & 9.8  \\
 & & H107 & 5293.7 & a & 37.13 & 2.93 & -49.70 & 0.70 & 18.47 & 1.69 & 352.46 & 5.64 & 12.5  \\
 & & H106 & 5444.3 & a & 27.08 & 2.30 & -47.90 & 0.70 & 16.11 & 1.59 & 200.84 & 4.12 & 11.7  \\
 & & H105 & 5600.6 & a & 0.21 & 0.02 & -49.20 & 0.70 & 18.72 & 1.68 & 1.47 & 0.03 & 12.9  \\
 & & H104 & 5762.9 & a & 0.21 & 0.02 & -48.80 & 0.80 & 18.03 & 1.96 & 1.56 & 0.04 & 10.6  \\
 & & H103 & 5931.5 & a & 13.80 & 1.11 & -49.20 & 0.90 & 21.68 & 2.02 & 117.48 & 2.31 & 12.3  \\
 & & H102 & 6106.9 & a & 10.82 & 1.38 & -50.70 & 1.10 & 17.19 & 2.70 & 99.86 & 2.50 & 7.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & 0.29 & 0.03 & -48.50 & 0.80 & 18.43 & 1.86 & 1.77 & 0.05 & 11.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.02 & 0.17 & \nodata  \\
 & & H92 & 8309.4 & a & 0.63 & 0.11 & -51.80 & 2.20 & 25.07 & 6.04 & 3.08 & 0.24 & 5.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.35 & 0.20 & \nodata  \\
 & & H89 & 9173.3 & a & 1250.27 & 116.15 & -0.40 & 2.80 & 53.26 & 10.79 & -1437.29 & 324.69 & 12.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -12210.58 & 3418.73 & \nodata  \\
G333.255+00.065 & shrds794 & H88$-$H112 & 6338.2 & a & 151.60 & 1.08 & -53.00 & 0.10 & 25.58 & 0.21 & 1684.49 & 2.45 & 138.8  \\
 & & H100$-$H112 & 5448.2 & a & 136.27 & 1.34 & -53.10 & 0.10 & 25.73 & 0.29 & 1756.96 & 3.03 & 100.9  \\
 & & H88$-$H95 & 8641.3 & a & 190.11 & 2.20 & -52.80 & 0.10 & 24.97 & 0.33 & 1497.93 & 4.93 & 85.4  \\
 & & H106$-$H112 & 4991.2 & a & 126.21 & 1.88 & -53.20 & 0.20 & 25.64 & 0.44 & 1786.07 & 4.26 & 66.5  \\
 & & H100$-$H105 & 5985.3 & a & 146.82 & 2.32 & -53.00 & 0.20 & 25.42 & 0.46 & 1724.06 & 5.24 & 62.5  \\
 & & H112 & 4618.8 & a & 113.43 & 4.28 & -53.20 & 0.50 & 25.82 & 1.13 & 1771.78 & 9.73 & 26.2  \\
 & & H111 & 4744.2 & a & 116.83 & 4.11 & -52.80 & 0.50 & 26.20 & 1.07 & 1783.86 & 9.42 & 28.1  \\
 & & H110 & 4874.2 & a & 131.43 & 5.32 & -53.10 & 0.50 & 25.16 & 1.18 & 1795.47 & 11.95 & 24.4  \\
 & & H109 & 5008.9 & a & 133.21 & 8.05 & -53.60 & 0.80 & 26.04 & 1.82 & 1717.22 & 18.39 & 16.4  \\
 & & H108 & 5148.7 & a & 125.74 & 5.28 & -53.90 & 0.50 & 25.40 & 1.24 & 1785.03 & 11.92 & 23.5  \\
 & & H107 & 5293.7 & a & 134.57 & 4.32 & -52.90 & 0.40 & 25.67 & 0.95 & 1804.22 & 9.80 & 30.8  \\
 & & H106 & 5444.3 & a & 140.21 & 5.44 & -53.50 & 0.50 & 24.77 & 1.11 & 1801.38 & 12.12 & 25.5  \\
 & & H105 & 5600.6 & a & 147.64 & 4.59 & -53.40 & 0.40 & 25.02 & 0.90 & 1790.48 & 10.29 & 31.8  \\
 & & H104 & 5762.9 & a & 150.18 & 4.68 & -53.20 & 0.40 & 25.00 & 0.90 & 1756.63 & 10.48 & 31.7  \\
 & & H103 & 5931.5 & a & 145.56 & 4.67 & -53.30 & 0.40 & 25.52 & 0.95 & 1722.82 & 10.55 & 30.8  \\
 & & H102 & 6106.9 & a & 145.41 & 4.06 & -52.60 & 0.40 & 26.00 & 0.84 & 1692.00 & 9.28 & 35.4  \\
 & & H100 & 6478.8 & a & 145.47 & 4.19 & -52.70 & 0.40 & 25.60 & 0.85 & 1664.99 & 9.49 & 34.4  \\
 & & H95 & 7550.6 & a & 144.92 & 9.18 & -52.50 & 0.80 & 25.05 & 1.84 & 1283.79 & 20.56 & 15.6  \\
 & & H94 & 7792.9 & a & 188.44 & 4.78 & -52.80 & 0.30 & 24.83 & 0.73 & 1562.73 & 10.67 & 39.0  \\
 & & H93 & 8045.6 & a & 134.55 & 9.80 & -52.70 & 0.90 & 24.22 & 2.04 & 1098.91 & 21.57 & 13.6  \\
 & & H92 & 8309.4 & a & 183.38 & 5.47 & -53.80 & 0.40 & 24.33 & 0.84 & 1558.71 & 12.08 & 33.1  \\
 & & H91 & 8584.8 & a & 194.44 & 4.78 & -52.50 & 0.30 & 26.05 & 0.74 & 1539.76 & 10.93 & 40.2  \\
 & & H89 & 9173.3 & a & 204.36 & 4.33 & -52.60 & 0.30 & 24.22 & 0.59 & 1502.76 & 9.55 & 46.6  \\
 & & H88 & 9487.8 & a & 196.65 & 4.70 & -52.50 & 0.30 & 25.55 & 0.70 & 1461.83 & 10.64 & 41.4  \\
G333.255+00.065 & mos031 & H88$-$H112 & 6224.5 & a & 154.49 & 1.23 & -53.10 & 0.10 & 25.42 & 0.23 & 1720.02 & 2.77 & 124.5  \\
 & & H100$-$H112 & 5420.8 & a & 139.68 & 1.51 & -53.20 & 0.10 & 25.66 & 0.32 & 1778.10 & 3.42 & 91.7  \\
 & & H88$-$H95 & 8640.7 & a & 199.40 & 2.52 & -52.90 & 0.20 & 24.98 & 0.36 & 1545.82 & 5.65 & 78.1  \\
 & & H106$-$H112 & 4988.7 & a & 128.24 & 1.92 & -53.20 & 0.20 & 25.54 & 0.44 & 1771.90 & 4.36 & 65.9  \\
 & & H100$-$H105 & 5976.6 & a & 153.36 & 2.64 & -53.20 & 0.20 & 25.46 & 0.51 & 1786.99 & 5.97 & 57.4  \\
 & & H112 & 4618.8 & a & 113.70 & 4.64 & -53.50 & 0.50 & 25.41 & 1.20 & 1755.20 & 10.48 & 24.2  \\
 & & H111 & 4744.2 & a & 119.23 & 4.28 & -52.40 & 0.50 & 26.28 & 1.09 & 1762.96 & 9.82 & 27.6  \\
 & & H110 & 4874.2 & a & 132.21 & 5.58 & -53.20 & 0.50 & 24.88 & 1.21 & 1763.67 & 12.46 & 23.4  \\
 & & H109 & 5008.9 & a & 129.54 & 8.81 & -53.70 & 0.90 & 26.29 & 2.08 & 1679.20 & 20.17 & 14.6  \\
 & & H108 & 5148.7 & a & 127.46 & 6.13 & -54.20 & 0.60 & 25.21 & 1.40 & 1779.20 & 13.77 & 20.6  \\
 & & H107 & 5293.7 & a & 138.68 & 4.79 & -52.90 & 0.40 & 24.97 & 1.00 & 1806.47 & 10.72 & 28.6  \\
 & & H106 & 5444.3 & a & 142.97 & 5.58 & -53.60 & 0.50 & 24.73 & 1.11 & 1798.41 & 12.42 & 25.3  \\
 & & H105 & 5600.6 & a & 151.81 & 4.94 & -53.60 & 0.40 & 25.32 & 0.95 & 1816.09 & 11.12 & 30.4  \\
 & & H104 & 5762.9 & a & 155.83 & 5.34 & -53.40 & 0.40 & 24.93 & 0.99 & 1798.46 & 11.94 & 28.9  \\
 & & H103 & 5931.5 & a & 152.47 & 5.45 & -53.60 & 0.50 & 25.73 & 1.06 & 1766.34 & 12.38 & 27.7  \\
 & & H102 & 6106.9 & a & 150.90 & 4.82 & -52.70 & 0.40 & 25.98 & 0.96 & 1777.05 & 10.99 & 31.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 616.62 & 150.37 & \nodata  \\
 & & H100 & 6478.8 & a & 154.48 & 4.90 & -53.00 & 0.40 & 25.29 & 0.93 & 1774.80 & 11.04 & 31.2  \\
 & & H95 & 7550.6 & a & 169.34 & 12.30 & -52.90 & 0.90 & 25.27 & 2.13 & 1464.69 & 27.64 & 13.6  \\
 & & H94 & 7792.9 & a & 194.76 & 5.70 & -52.90 & 0.40 & 24.85 & 0.84 & 1605.21 & 12.71 & 33.8  \\
 & & H93 & 8045.6 & a & 165.58 & 16.03 & -53.20 & 1.10 & 24.26 & 2.74 & 1346.56 & 35.24 & 10.2  \\
 & & H92 & 8309.4 & a & 192.69 & 6.63 & -54.00 & 0.40 & 23.81 & 0.95 & 1626.24 & 14.49 & 28.7  \\
 & & H91 & 8584.8 & a & 195.44 & 5.62 & -52.70 & 0.40 & 26.18 & 0.87 & 1492.04 & 12.89 & 34.4  \\
 & & H89 & 9173.3 & a & 212.84 & 5.29 & -52.60 & 0.30 & 24.40 & 0.70 & 1551.86 & 11.70 & 39.8  \\
 & & H88 & 9487.8 & a & 206.99 & 5.59 & -52.60 & 0.30 & 25.31 & 0.79 & 1506.63 & 12.59 & 36.6  \\
G333.288$-$00.399 & shrds793 & H88$-$H112 & 4917.5 & a & 37.61 & 3.13 & -46.40 & 1.60 & 40.17 & 4.22 & 1205.36 & 8.67 & 12.2  \\
 & & H100$-$H112 & 4917.5 & a & 37.61 & 3.13 & -46.40 & 1.60 & 40.17 & 4.22 & 1205.36 & 8.67 & 12.2  \\
 & & H106$-$H112 & 4917.5 & a & 37.61 & 3.13 & -46.40 & 1.60 & 40.17 & 4.22 & 1205.36 & 8.67 & 12.2  \\
 & & H112 & 4618.8 & a & 174.36 & 18.76 & -45.20 & 2.70 & 49.87 & 7.94 & 4854.65 & 55.60 & 9.8  \\
 & & H111 & 4744.2 & a & 104.03 & 13.44 & -44.70 & 2.80 & 42.48 & 8.53 & 2939.39 & 36.39 & 8.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1235.64 & 20.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 269.90 & 6.11 & \nodata  \\
G333.288$-$00.399 & ch194 & H88$-$H112 & 6415.6 & a & 801.20 & 2.01 & -51.40 & 0.00 & 34.71 & 0.10 & 12261.33 & 5.30 & 394.3  \\
 & & H100$-$H112 & 5434.2 & a & 687.28 & 2.34 & -51.00 & 0.10 & 35.45 & 0.14 & 12880.19 & 6.24 & 290.1  \\
 & & H88$-$H95 & 8669.8 & a & 1056.63 & 3.14 & -51.80 & 0.00 & 32.99 & 0.11 & 10841.37 & 8.07 & 333.0  \\
 & & H106$-$H112 & 4980.5 & a & 622.11 & 3.14 & -50.80 & 0.10 & 35.97 & 0.21 & 13133.55 & 8.43 & 196.0  \\
 & & H100$-$H105 & 5959.5 & a & 762.31 & 3.33 & -51.20 & 0.10 & 34.93 & 0.18 & 12589.08 & 8.82 & 226.1  \\
 & & H112 & 4618.8 & a & 552.72 & 8.35 & -50.30 & 0.30 & 36.75 & 0.64 & 13141.75 & 22.67 & 65.4  \\
 & & H111 & 4744.2 & a & 584.52 & 6.99 & -51.30 & 0.20 & 37.11 & 0.51 & 13186.01 & 19.07 & 82.6  \\
 & & H110 & 4874.2 & a & 608.34 & 6.83 & -51.00 & 0.20 & 34.94 & 0.45 & 13304.60 & 18.07 & 88.1  \\
 & & H109 & 5008.9 & a & 645.25 & 9.30 & -50.50 & 0.20 & 34.98 & 0.58 & 13212.63 & 24.62 & 68.6  \\
 & & H108 & 5148.7 & a & 631.43 & 7.90 & -50.40 & 0.20 & 36.18 & 0.52 & 12777.81 & 21.28 & 79.0  \\
 & & H107 & 5293.7 & a & 673.90 & 7.71 & -50.90 & 0.20 & 35.34 & 0.47 & 13262.85 & 20.55 & 86.3  \\
 & & H106 & 5444.3 & a & 705.15 & 8.15 & -50.90 & 0.20 & 34.99 & 0.47 & 13210.71 & 21.58 & 85.6  \\
 & & H105 & 5600.6 & a & 740.22 & 8.22 & -50.90 & 0.20 & 35.31 & 0.45 & 13095.08 & 21.88 & 89.0  \\
 & & H104 & 5762.9 & a & 748.94 & 9.00 & -51.20 & 0.20 & 35.27 & 0.49 & 13035.09 & 23.96 & 82.2  \\
 & & H103 & 5931.5 & a & 774.43 & 6.84 & -51.10 & 0.10 & 34.62 & 0.35 & 12912.69 & 18.02 & 111.9  \\
 & & H102 & 6106.9 & a & 786.59 & 6.71 & -51.10 & 0.10 & 34.55 & 0.34 & 12580.86 & 17.67 & 115.9  \\
 & & H101 & 6289.1 & a & 537.07 & 13.35 & -52.50 & 0.40 & 33.63 & 0.97 & 8430.51 & 34.65 & 39.8  \\
 & & H100 & 6478.8 & a & 839.93 & 6.87 & -51.60 & 0.10 & 33.91 & 0.32 & 12435.29 & 17.93 & 120.8  \\
 & & H94 & 7792.9 & a & 867.79 & 8.28 & -51.90 & 0.20 & 34.32 & 0.38 & 10140.85 & 21.72 & 103.6  \\
 & & H92 & 8309.4 & a & 1031.14 & 6.32 & -51.90 & 0.10 & 33.64 & 0.24 & 11105.70 & 16.41 & 161.3  \\
 & & H91 & 8584.8 & a & 1084.45 & 7.03 & -51.60 & 0.10 & 32.47 & 0.24 & 11286.94 & 17.94 & 152.5  \\
 & & H89 & 9173.3 & a & 1146.31 & 5.59 & -51.90 & 0.10 & 32.46 & 0.18 & 10916.78 & 14.26 & 202.8  \\
 & & H88 & 9487.8 & a & 1149.37 & 6.18 & -51.90 & 0.10 & 32.23 & 0.20 & 10695.86 & 15.72 & 183.8  \\
G333.288$-$00.399 & mos030 & H88$-$H112 & 6365.9 & a & 870.73 & 2.37 & -50.80 & 0.00 & 33.57 & 0.11 & 13139.41 & 6.16 & 362.3  \\
 & & H100$-$H112 & 5433.2 & a & 746.08 & 2.92 & -50.60 & 0.10 & 34.83 & 0.16 & 13608.58 & 7.72 & 252.6  \\
 & & H88$-$H95 & 8873.3 & a & 1220.88 & 4.31 & -51.30 & 0.10 & 32.33 & 0.13 & 11875.48 & 10.97 & 280.1  \\
 & & H106$-$H112 & 5016.5 & a & 673.68 & 3.33 & -50.50 & 0.10 & 35.34 & 0.20 & 13716.72 & 8.86 & 200.1  \\
 & & H100$-$H105 & 5989.5 & a & 836.30 & 4.78 & -50.70 & 0.10 & 33.76 & 0.22 & 13467.48 & 12.43 & 173.0  \\
 & & H112 & 4618.8 & a & 581.71 & 9.90 & -50.30 & 0.30 & 35.77 & 0.70 & 13772.04 & 26.50 & 58.1  \\
 & & H111 & 4744.2 & a & 609.65 & 9.27 & -51.00 & 0.30 & 35.70 & 0.63 & 13448.77 & 24.81 & 65.0  \\
 & & H110 & 4874.2 & a & 648.91 & 8.03 & -50.60 & 0.20 & 34.25 & 0.49 & 13684.58 & 21.05 & 79.9  \\
 & & H109 & 5008.9 & a & 703.81 & 11.18 & -50.20 & 0.30 & 34.51 & 0.63 & 13927.03 & 29.39 & 62.3  \\
 & & H108 & 5148.7 & a & 688.12 & 10.36 & -49.90 & 0.30 & 35.16 & 0.61 & 13437.10 & 27.50 & 65.7  \\
 & & H107 & 5293.7 & a & 723.75 & 8.84 & -50.50 & 0.20 & 35.39 & 0.50 & 13941.43 & 23.56 & 80.9  \\
 & & H106 & 5444.3 & a & 762.84 & 9.99 & -50.40 & 0.20 & 34.64 & 0.52 & 13844.43 & 26.34 & 75.5  \\
 & & H105 & 5600.6 & a & 790.11 & 10.47 & -50.30 & 0.20 & 34.28 & 0.52 & 13695.97 & 27.47 & 74.6  \\
 & & H104 & 5762.9 & a & 794.56 & 13.57 & -50.70 & 0.30 & 34.22 & 0.68 & 13712.96 & 35.54 & 57.9  \\
 & & H103 & 5931.5 & a & 834.13 & 7.81 & -50.70 & 0.20 & 34.34 & 0.37 & 13620.79 & 20.50 & 105.6  \\
 & & H102 & 6106.9 & a & 865.35 & 8.67 & -50.70 & 0.20 & 33.99 & 0.39 & 13422.05 & 22.66 & 98.6  \\
 & & H101 & 6289.1 & a & 593.63 & 34.88 & -52.00 & 0.90 & 30.55 & 2.11 & 8618.16 & 85.81 & 16.9  \\
 & & H100 & 6478.8 & a & 903.69 & 10.39 & -51.10 & 0.20 & 32.83 & 0.44 & 13190.97 & 26.66 & 86.0  \\
 & & H94 & 7792.9 & a & 1015.70 & 15.95 & -51.10 & 0.30 & 32.79 & 0.60 & 11526.51 & 40.88 & 63.0  \\
 & & H92 & 8309.4 & a & 1129.95 & 9.08 & -51.30 & 0.10 & 32.96 & 0.31 & 11998.04 & 23.35 & 123.0  \\
 & & H91 & 8584.8 & a & 1182.18 & 11.98 & -50.80 & 0.20 & 31.26 & 0.37 & 11844.86 & 30.00 & 97.5  \\
 & & H89 & 9173.3 & a & 1290.82 & 8.03 & -51.40 & 0.10 & 32.01 & 0.23 & 12039.24 & 20.36 & 158.8  \\
 & & H88 & 9487.8 & a & 1282.22 & 9.00 & -51.20 & 0.10 & 31.65 & 0.26 & 11662.09 & 22.67 & 140.8  \\
G333.312$-$00.362 & ch194 & H88$-$H112 & 6456.6 & a & 1012.26 & 2.01 & -49.80 & 0.00 & 31.30 & 0.07 & 13791.51 & 5.05 & 496.5  \\
 & & H100$-$H112 & 5521.8 & a & 881.16 & 2.69 & -49.70 & 0.00 & 32.24 & 0.11 & 14405.62 & 6.84 & 323.7  \\
 & & H88$-$H95 & 8601.6 & a & 1310.46 & 3.52 & -49.90 & 0.00 & 29.64 & 0.09 & 12384.83 & 8.57 & 368.4  \\
 & & H106$-$H112 & 5027.8 & a & 790.92 & 3.49 & -49.60 & 0.10 & 33.08 & 0.17 & 14611.71 & 8.99 & 223.9  \\
 & & H100$-$H105 & 5971.4 & a & 959.80 & 3.38 & -49.80 & 0.10 & 31.38 & 0.13 & 14219.14 & 8.48 & 280.7  \\
 & & H112 & 4618.8 & a & 684.12 & 8.91 & -49.30 & 0.20 & 34.68 & 0.52 & 14591.84 & 23.51 & 75.9  \\
 & & H111 & 4744.2 & a & 726.86 & 8.71 & -50.00 & 0.20 & 33.62 & 0.47 & 14628.35 & 22.62 & 82.5  \\
 & & H110 & 4874.2 & a & 751.34 & 8.11 & -49.50 & 0.20 & 32.40 & 0.40 & 14702.95 & 20.69 & 91.5  \\
 & & H109 & 5008.9 & a & 785.53 & 10.61 & -49.70 & 0.20 & 32.55 & 0.51 & 14623.08 & 27.09 & 73.2  \\
 & & H108 & 5148.7 & a & 807.28 & 9.57 & -49.30 & 0.20 & 32.75 & 0.45 & 14397.22 & 24.54 & 83.3  \\
 & & H107 & 5293.7 & a & 853.43 & 7.39 & -49.60 & 0.10 & 32.25 & 0.32 & 14722.52 & 18.79 & 114.2  \\
 & & H106 & 5444.3 & a & 891.41 & 7.55 & -49.70 & 0.10 & 31.97 & 0.31 & 14651.95 & 19.12 & 116.7  \\
 & & H105 & 5600.6 & a & 914.50 & 8.20 & -49.70 & 0.10 & 32.56 & 0.34 & 14563.11 & 20.97 & 110.2  \\
 & & H104 & 5762.9 & a & 934.48 & 8.29 & -49.60 & 0.10 & 32.12 & 0.33 & 14552.91 & 21.05 & 111.4  \\
 & & H103 & 5931.5 & a & 954.79 & 6.58 & -49.80 & 0.10 & 31.43 & 0.25 & 14400.40 & 16.52 & 143.4  \\
 & & H102 & 6106.9 & a & 998.58 & 7.26 & -49.80 & 0.10 & 31.40 & 0.26 & 14227.53 & 18.23 & 135.9  \\
 & & H101 & 6289.1 & a & 749.49 & 16.85 & -50.10 & 0.30 & 29.15 & 0.76 & 9931.22 & 40.75 & 44.0  \\
 & & H100 & 6478.8 & a & 1061.66 & 6.99 & -49.90 & 0.10 & 30.54 & 0.23 & 14131.21 & 17.32 & 150.0  \\
 & & H94 & 7792.9 & a & 1140.18 & 8.45 & -49.90 & 0.10 & 30.30 & 0.26 & 11859.63 & 20.85 & 133.3  \\
 & & H92 & 8309.4 & a & 1268.09 & 6.96 & -50.00 & 0.10 & 29.73 & 0.19 & 12474.04 & 17.01 & 179.9  \\
 & & H91 & 8584.8 & a & 1330.60 & 7.79 & -49.90 & 0.10 & 29.25 & 0.20 & 12693.91 & 18.87 & 168.8  \\
 & & H89 & 9173.3 & a & 1429.89 & 6.48 & -49.90 & 0.10 & 29.56 & 0.15 & 12533.36 & 15.79 & 218.0  \\
 & & H88 & 9487.8 & a & 1439.93 & 7.33 & -49.90 & 0.10 & 29.47 & 0.17 & 12333.85 & 17.82 & 194.2  \\
G333.312$-$00.362 & mos030 & H88$-$H112 & 6337.8 & a & 1033.06 & 2.34 & -49.70 & 0.00 & 31.24 & 0.08 & 14466.06 & 5.87 & 435.7  \\
 & & H100$-$H112 & 5476.9 & a & 895.32 & 2.95 & -49.70 & 0.10 & 32.18 & 0.12 & 14922.64 & 7.49 & 300.3  \\
 & & H88$-$H95 & 8876.1 & a & 1440.07 & 4.76 & -49.80 & 0.00 & 29.47 & 0.11 & 13125.41 & 11.58 & 298.9  \\
 & & H106$-$H112 & 5044.0 & a & 809.80 & 3.53 & -49.60 & 0.10 & 33.14 & 0.17 & 15041.49 & 9.09 & 226.9  \\
 & & H100$-$H105 & 6002.1 & a & 1001.10 & 4.66 & -49.70 & 0.10 & 31.43 & 0.17 & 14776.60 & 11.70 & 212.3  \\
 & & H112 & 4618.8 & a & 688.82 & 10.33 & -49.50 & 0.30 & 34.45 & 0.60 & 15063.85 & 27.15 & 65.9  \\
 & & H111 & 4744.2 & a & 749.75 & 9.78 & -50.10 & 0.20 & 34.32 & 0.52 & 15197.14 & 25.67 & 75.7  \\
 & & H110 & 4874.2 & a & 767.64 & 8.90 & -49.50 & 0.20 & 32.53 & 0.44 & 15126.65 & 22.73 & 85.3  \\
 & & H109 & 5008.9 & a & 804.29 & 11.70 & -49.70 & 0.20 & 33.04 & 0.56 & 14892.25 & 30.11 & 68.0  \\
 & & H108 & 5148.7 & a & 832.47 & 10.70 & -49.20 & 0.20 & 32.94 & 0.49 & 14781.26 & 27.52 & 76.9  \\
 & & H107 & 5293.7 & a & 860.29 & 8.60 & -49.50 & 0.20 & 32.33 & 0.37 & 15055.48 & 21.92 & 98.8  \\
 & & H106 & 5444.3 & a & 910.68 & 9.40 & -49.70 & 0.20 & 32.02 & 0.38 & 15023.77 & 23.83 & 95.7  \\
 & & H105 & 5600.6 & a & 923.00 & 9.82 & -49.60 & 0.20 & 32.19 & 0.40 & 14933.87 & 24.96 & 92.9  \\
 & & H104 & 5762.9 & a & 937.41 & 13.11 & -49.60 & 0.20 & 31.67 & 0.51 & 14907.67 & 33.06 & 70.6  \\
 & & H103 & 5931.5 & a & 978.22 & 7.88 & -49.70 & 0.10 & 31.55 & 0.29 & 14833.16 & 19.84 & 122.6  \\
 & & H102 & 6106.9 & a & 1040.86 & 8.24 & -49.80 & 0.10 & 31.50 & 0.29 & 14816.31 & 20.72 & 124.8  \\
 & & H101 & 6289.1 & a & 866.97 & 37.62 & -50.70 & 0.60 & 28.95 & 1.46 & 11041.25 & 90.44 & 22.8  \\
 & & H100 & 6478.8 & a & 1104.29 & 9.96 & -49.90 & 0.10 & 30.97 & 0.32 & 14618.58 & 24.84 & 109.5  \\
 & & H94 & 7792.9 & a & 1224.72 & 16.39 & -49.70 & 0.20 & 29.65 & 0.46 & 12795.47 & 39.98 & 73.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 922.58 & 121.06 & \nodata  \\
 & & H92 & 8309.4 & a & 1374.71 & 10.40 & -49.90 & 0.10 & 29.59 & 0.26 & 13548.60 & 25.34 & 130.7  \\
 & & H91 & 8584.8 & a & 1365.32 & 12.03 & -49.80 & 0.10 & 29.00 & 0.30 & 12839.18 & 29.03 & 112.1  \\
 & & H89 & 9173.3 & a & 1495.98 & 8.29 & -49.70 & 0.10 & 28.91 & 0.18 & 13156.10 & 19.96 & 178.4  \\
 & & H88 & 9487.8 & a & 1512.26 & 9.29 & -49.70 & 0.10 & 29.50 & 0.21 & 12925.68 & 22.61 & 160.8  \\
G333.315+02.273 & shrds796 & H88$-$H112 & 6322.2 & a & 19.47 & 2.06 & -21.10 & 1.20 & 23.17 & 2.85 & 176.64 & 4.44 & 9.3  \\
 & & H100$-$H112 & 5524.0 & a & 21.06 & 2.51 & -21.50 & 1.40 & 23.84 & 3.32 & 208.67 & 5.48 & 8.3  \\
 & & H88$-$H95 & 8517.3 & a & 17.29 & 3.10 & -21.60 & 1.40 & 16.44 & 3.43 & 88.33 & 5.61 & 5.5  \\
 & & H106$-$H112 & 5007.9 & a & 21.74 & 5.00 & -22.50 & 2.00 & 17.45 & 5.70 & 241.07 & 8.87 & 4.5  \\
 & & H100$-$H105 & 5992.8 & a & 19.07 & 3.10 & -21.90 & 1.50 & 18.86 & 3.56 & 180.27 & 6.02 & 6.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 286.64 & 21.89 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.45 & 20.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.17 & 21.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.40 & 23.59 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.60 & 24.73 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.73 & 18.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.97 & 19.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.90 & 16.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.86 & 17.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.48 & 14.44 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.41 & 16.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.34 & 17.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.39 & 16.29 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.18 & 12.89 & \nodata  \\
 & & H92 & 8309.4 & a & 20.07 & 5.41 & -19.50 & 4.30 & 26.82 & 15.28 & 97.95 & 10.93 & 4.2  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.43 & 11.67 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.20 & 9.60 & \nodata  \\
G333.467$-$00.159 & shrds799 & H88$-$H112 & 6604.0 & a & 127.13 & 0.90 & -42.20 & 0.10 & 21.75 & 0.18 & 1192.50 & 1.87 & 140.2  \\
 & & H100$-$H112 & 5511.2 & a & 117.93 & 1.08 & -42.00 & 0.10 & 22.22 & 0.24 & 1313.89 & 2.29 & 107.7  \\
 & & H88$-$H95 & 8665.1 & a & 144.39 & 1.37 & -42.40 & 0.10 & 20.99 & 0.23 & 963.43 & 2.82 & 104.0  \\
 & & H106$-$H112 & 5051.2 & a & 103.40 & 1.62 & -41.90 & 0.20 & 22.83 & 0.41 & 1320.74 & 3.46 & 63.2  \\
 & & H100$-$H105 & 5955.7 & a & 132.53 & 1.21 & -42.10 & 0.10 & 21.88 & 0.23 & 1307.32 & 2.53 & 108.6  \\
 & & H112 & 4618.8 & a & 87.18 & 3.98 & -42.90 & 0.60 & 24.93 & 1.32 & 1351.01 & 8.91 & 21.6  \\
 & & H111 & 4744.2 & a & 98.86 & 4.23 & -41.50 & 0.50 & 23.64 & 1.17 & 1377.82 & 9.21 & 23.1  \\
 & & H110 & 4874.2 & a & 103.44 & 4.04 & -42.20 & 0.40 & 21.86 & 0.99 & 1390.41 & 8.46 & 25.3  \\
 & & H109 & 5008.9 & a & 109.50 & 4.83 & -42.40 & 0.50 & 23.61 & 1.20 & 1288.22 & 10.52 & 22.4  \\
 & & H108 & 5148.7 & a & 96.65 & 3.94 & -41.90 & 0.40 & 20.14 & 0.95 & 1279.23 & 7.93 & 24.2  \\
 & & H107 & 5293.7 & a & 107.46 & 3.73 & -42.40 & 0.40 & 21.60 & 0.87 & 1276.49 & 7.78 & 28.4  \\
 & & H106 & 5444.3 & a & 110.98 & 3.66 & -41.10 & 0.40 & 22.22 & 0.85 & 1292.75 & 7.74 & 29.9  \\
 & & H105 & 5600.6 & a & 118.93 & 3.21 & -42.20 & 0.30 & 22.36 & 0.70 & 1308.36 & 6.80 & 36.6  \\
 & & H104 & 5762.9 & a & 124.45 & 3.30 & -42.60 & 0.30 & 22.04 & 0.67 & 1296.38 & 6.93 & 37.3  \\
 & & H103 & 5931.5 & a & 132.68 & 3.21 & -41.50 & 0.30 & 21.49 & 0.60 & 1317.34 & 6.67 & 40.8  \\
 & & H102 & 6106.9 & a & 142.30 & 3.65 & -41.90 & 0.30 & 20.50 & 0.61 & 1305.03 & 7.40 & 38.6  \\
 & & H101 & 6289.1 & a & 123.39 & 6.28 & -42.00 & 0.60 & 22.23 & 1.31 & 1213.91 & 13.27 & 19.4  \\
 & & H100 & 6478.8 & a & 150.52 & 3.74 & -42.30 & 0.30 & 21.38 & 0.61 & 1354.33 & 7.76 & 39.7  \\
 & & H95 & 7550.6 & a & 138.74 & 6.37 & -42.00 & 0.40 & 19.95 & 1.06 & 957.59 & 12.74 & 21.5  \\
 & & H94 & 7792.9 & a & 155.21 & 3.38 & -42.20 & 0.20 & 20.97 & 0.53 & 1138.84 & 6.93 & 45.4  \\
 & & H93 & 8045.6 & a & 93.43 & 4.33 & -43.40 & 0.50 & 20.05 & 1.07 & 697.71 & 8.68 & 21.3  \\
 & & H92 & 8309.4 & a & 141.04 & 3.15 & -42.10 & 0.20 & 21.12 & 0.54 & 1021.58 & 6.48 & 44.3  \\
 & & H91 & 8584.8 & a & 144.39 & 3.18 & -42.40 & 0.20 & 20.40 & 0.52 & 1028.23 & 6.43 & 44.9  \\
 & & H89 & 9173.3 & a & 150.22 & 2.89 & -42.60 & 0.20 & 21.15 & 0.47 & 907.12 & 5.96 & 51.3  \\
 & & H88 & 9487.8 & a & 145.97 & 2.56 & -42.60 & 0.20 & 21.07 & 0.43 & 864.85 & 5.27 & 56.3  \\
G333.467$-$00.159 & mos028 & H88$-$H112 & 6489.6 & a & 133.02 & 1.16 & -42.20 & 0.10 & 22.16 & 0.22 & 1301.57 & 2.45 & 113.1  \\
 & & H100$-$H112 & 5562.0 & a & 116.15 & 1.46 & -42.10 & 0.10 & 22.81 & 0.33 & 1382.96 & 3.12 & 78.8  \\
 & & H88$-$H95 & 8576.6 & a & 169.30 & 2.18 & -42.30 & 0.10 & 20.71 & 0.31 & 1120.21 & 4.45 & 76.7  \\
 & & H106$-$H112 & 5077.6 & a & 108.84 & 2.18 & -42.20 & 0.20 & 24.71 & 0.57 & 1552.07 & 4.85 & 49.4  \\
 & & H100$-$H105 & 5955.9 & a & 122.65 & 1.71 & -42.10 & 0.10 & 21.72 & 0.35 & 1245.28 & 3.57 & 70.9  \\
 & & H112 & 4618.8 & a & 92.38 & 5.23 & -42.70 & 0.70 & 26.81 & 1.77 & 1639.35 & 12.11 & 17.5  \\
 & & H111 & 4744.2 & a & 106.48 & 5.21 & -42.40 & 0.60 & 26.56 & 1.51 & 1710.36 & 12.00 & 20.2  \\
 & & H110 & 4874.2 & a & 116.23 & 5.80 & -42.40 & 0.60 & 22.72 & 1.31 & 1714.49 & 12.37 & 19.8  \\
 & & H109 & 5008.9 & a & 99.67 & 6.16 & -42.60 & 0.90 & 30.59 & 2.21 & 1466.14 & 15.22 & 16.0  \\
 & & H108 & 5148.7 & a & 115.32 & 6.35 & -43.10 & 0.60 & 23.79 & 1.52 & 1862.16 & 13.84 & 18.0  \\
 & & H107 & 5293.7 & a & 111.56 & 4.04 & -42.50 & 0.40 & 22.67 & 0.95 & 1326.90 & 8.61 & 27.3  \\
 & & H106 & 5444.3 & a & 110.82 & 4.21 & -41.00 & 0.40 & 23.82 & 1.05 & 1367.92 & 9.21 & 26.0  \\
 & & H105 & 5600.6 & a & 111.40 & 4.16 & -42.40 & 0.40 & 22.72 & 0.98 & 1284.13 & 8.89 & 26.4  \\
 & & H104 & 5762.9 & a & 109.32 & 3.52 & -42.50 & 0.40 & 22.99 & 0.86 & 1210.66 & 7.57 & 30.6  \\
 & & H103 & 5931.5 & a & 129.68 & 3.53 & -41.50 & 0.30 & 21.45 & 0.67 & 1298.76 & 7.33 & 36.3  \\
 & & H102 & 6106.9 & a & 134.21 & 3.88 & -42.00 & 0.30 & 20.63 & 0.69 & 1221.50 & 7.89 & 34.2  \\
 & & H101 & 6289.1 & a & 102.88 & 7.08 & -42.00 & 0.70 & 21.02 & 1.67 & 1076.36 & 14.54 & 14.4  \\
 & & H100 & 6478.8 & a & 140.52 & 4.00 & -42.30 & 0.30 & 20.91 & 0.69 & 1268.44 & 8.19 & 34.7  \\
 & & H95 & 7550.6 & a & 167.61 & 9.93 & -42.00 & 0.60 & 20.60 & 1.41 & 1131.61 & 20.18 & 16.7  \\
 & & H94 & 7792.9 & a & 168.86 & 4.20 & -42.30 & 0.20 & 20.01 & 0.58 & 1239.69 & 8.43 & 39.7  \\
 & & H93 & 8045.6 & a & 134.74 & 8.25 & -43.50 & 0.60 & 20.77 & 1.47 & 928.18 & 16.85 & 16.1  \\
 & & H92 & 8309.4 & a & 161.46 & 4.27 & -42.00 & 0.30 & 20.77 & 0.63 & 1144.41 & 8.72 & 37.4  \\
 & & H91 & 8584.8 & a & 160.57 & 4.38 & -41.80 & 0.30 & 19.99 & 0.63 & 1057.86 & 8.76 & 36.3  \\
 & & H89 & 9173.3 & a & 183.28 & 4.74 & -42.40 & 0.30 & 21.23 & 0.63 & 1099.13 & 9.79 & 38.2  \\
 & & H88 & 9487.8 & a & 178.46 & 3.97 & -42.50 & 0.20 & 21.35 & 0.55 & 1067.29 & 8.22 & 44.4  \\
G333.467$-$00.159 & mos029 & H88$-$H112 & 6360.1 & a & 147.89 & 1.22 & -42.10 & 0.10 & 21.96 & 0.21 & 1439.93 & 2.57 & 119.4  \\
 & & H100$-$H112 & 5516.0 & a & 132.80 & 1.31 & -42.00 & 0.10 & 22.54 & 0.26 & 1515.05 & 2.78 & 100.3  \\
 & & H88$-$H95 & 8558.5 & a & 186.83 & 2.43 & -42.30 & 0.10 & 20.80 & 0.31 & 1245.05 & 4.97 & 75.9  \\
 & & H106$-$H112 & 5052.0 & a & 117.97 & 2.10 & -42.00 & 0.20 & 23.32 & 0.48 & 1561.96 & 4.55 & 55.5  \\
 & & H100$-$H105 & 5936.2 & a & 145.44 & 1.88 & -42.10 & 0.10 & 21.69 & 0.32 & 1473.41 & 3.91 & 76.6  \\
 & & H112 & 4618.8 & a & 94.10 & 5.08 & -42.80 & 0.60 & 23.99 & 1.50 & 1495.34 & 11.13 & 18.3  \\
 & & H111 & 4744.2 & a & 109.59 & 4.71 & -41.90 & 0.50 & 25.68 & 1.28 & 1568.68 & 10.68 & 23.0  \\
 & & H110 & 4874.2 & a & 119.45 & 5.36 & -42.10 & 0.50 & 21.28 & 1.10 & 1596.98 & 11.08 & 22.0  \\
 & & H109 & 5008.9 & a & 116.16 & 6.20 & -42.00 & 0.70 & 25.05 & 1.55 & 1441.73 & 13.90 & 18.5  \\
 & & H108 & 5148.7 & a & 114.17 & 5.31 & -42.00 & 0.50 & 21.07 & 1.13 & 1614.81 & 10.91 & 21.3  \\
 & & H107 & 5293.7 & a & 133.83 & 4.81 & -42.50 & 0.40 & 22.47 & 0.93 & 1589.39 & 10.21 & 27.5  \\
 & & H106 & 5444.3 & a & 126.74 & 4.60 & -41.00 & 0.40 & 23.50 & 0.99 & 1551.68 & 9.98 & 27.2  \\
 & & H105 & 5600.6 & a & 139.27 & 4.18 & -42.20 & 0.30 & 22.40 & 0.78 & 1563.28 & 8.86 & 33.0  \\
 & & H104 & 5762.9 & a & 135.70 & 4.04 & -42.60 & 0.30 & 22.65 & 0.78 & 1470.45 & 8.61 & 33.2  \\
 & & H103 & 5931.5 & a & 144.51 & 3.83 & -41.50 & 0.30 & 21.43 & 0.66 & 1444.68 & 7.94 & 37.3  \\
 & & H102 & 6106.9 & a & 162.77 & 4.47 & -42.00 & 0.30 & 20.68 & 0.66 & 1484.04 & 9.10 & 36.0  \\
 & & H101 & 6289.1 & a & 131.23 & 7.76 & -42.00 & 0.60 & 21.59 & 1.48 & 1332.67 & 16.15 & 16.7  \\
 & & H100 & 6478.8 & a & 157.93 & 4.64 & -42.30 & 0.30 & 20.87 & 0.71 & 1426.31 & 9.50 & 33.6  \\
 & & H95 & 7550.6 & a & 186.19 & 10.55 & -42.00 & 0.60 & 20.34 & 1.33 & 1259.06 & 21.31 & 17.4  \\
 & & H94 & 7792.9 & a & 180.05 & 4.52 & -42.30 & 0.20 & 20.04 & 0.58 & 1321.96 & 9.07 & 39.3  \\
 & & H93 & 8045.6 & a & 151.77 & 8.78 & -43.50 & 0.60 & 21.21 & 1.42 & 1075.66 & 18.11 & 17.1  \\
 & & H92 & 8309.4 & a & 184.45 & 4.99 & -42.00 & 0.30 & 21.05 & 0.66 & 1344.23 & 10.25 & 36.6  \\
 & & H91 & 8584.8 & a & 178.48 & 4.95 & -41.80 & 0.30 & 20.02 & 0.64 & 1169.47 & 9.92 & 35.7  \\
 & & H89 & 9173.3 & a & 213.52 & 5.75 & -42.40 & 0.30 & 21.26 & 0.66 & 1277.59 & 11.89 & 36.7  \\
 & & H88 & 9487.8 & a & 191.13 & 4.32 & -42.50 & 0.20 & 21.44 & 0.56 & 1145.86 & 8.96 & 43.7  \\
G333.497$-$00.275 & mos028 & H88$-$H112 & 5183.2 & a & 1.05 & 0.04 & -50.00 & 0.40 & 22.37 & 0.93 & 12.71 & 0.08 & 27.6  \\
 & & H100$-$H112 & 5541.1 & a & 0.89 & 0.04 & -50.10 & 0.40 & 21.90 & 1.00 & 10.86 & 0.07 & 25.0  \\
 & & H88$-$H95 & 9592.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -10.14 & 0.19 & \nodata  \\
 & & H106$-$H112 & 5435.3 & a & 0.86 & 0.06 & -49.20 & 0.60 & 16.82 & 1.32 & 9.13 & 0.11 & 14.6  \\
 & & H100$-$H105 & 5605.2 & a & 0.93 & 0.04 & -50.60 & 0.60 & 24.76 & 1.36 & 11.90 & 0.10 & 20.9  \\
 & & H112 & 4618.8 & a & 48.82 & 7.58 & -47.10 & 1.30 & 17.42 & 3.14 & 474.14 & 14.14 & 6.4  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 506.72 & 13.84 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.68 & 12.90 & \nodata  \\
 & & H109 & 5008.9 & a & 52.03 & 6.78 & -46.90 & 0.90 & 14.70 & 2.22 & 333.80 & 11.63 & 7.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 457.16 & 13.73 & \nodata  \\
 & & H107 & 5293.7 & a & 71.08 & 8.32 & -49.70 & 0.90 & 16.10 & 2.19 & 606.76 & 14.94 & 8.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 62.42 & 8.21 & -51.40 & 1.10 & 17.36 & 2.77 & 630.30 & 15.11 & 7.6  \\
 & & H103 & 5931.5 & a & 106.31 & 9.27 & -50.40 & 0.90 & 20.28 & 2.04 & 828.35 & 18.69 & 11.3  \\
 & & H102 & 6106.9 & a & 71.72 & 7.09 & -51.00 & 1.40 & 28.09 & 3.41 & 1221.99 & 16.53 & 10.2  \\
 & & H101 & 6289.1 & a & 117.15 & 11.11 & -51.00 & 1.20 & 25.30 & 2.81 & 1670.18 & 24.91 & 10.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1677.07 & 41.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.31 & 5.06 & \nodata  \\
 & & H94 & 7792.9 & a & 44.55 & 3.55 & -49.40 & 1.20 & 31.46 & 3.04 & 406.32 & 8.78 & 12.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.16 & 0.03 & \nodata  \\
G333.497$-$00.275 & mos029 & H88$-$H112 & 5610.3 & a & 1.10 & 0.04 & -49.60 & 0.30 & 20.05 & 0.77 & 9.75 & 0.07 & 29.9  \\
 & & H100$-$H112 & 5466.8 & a & 0.96 & 0.04 & -49.80 & 0.40 & 19.84 & 0.89 & 8.99 & 0.07 & 25.4  \\
 & & H88$-$H95 & 7724.0 & a & 3.22 & 0.21 & -48.40 & 0.70 & 21.08 & 1.60 & 20.90 & 0.44 & 15.1  \\
 & & H106$-$H112 & 5368.1 & a & 0.36 & 0.03 & -49.60 & 0.70 & 17.63 & 1.68 & 2.60 & 0.05 & 12.2  \\
 & & H100$-$H105 & 5605.5 & a & 1.78 & 0.08 & -49.80 & 0.40 & 19.38 & 0.96 & 18.04 & 0.15 & 23.1  \\
 & & H112 & 4618.8 & a & 33.16 & 5.80 & -48.30 & 2.60 & 29.46 & 7.21 & 326.06 & 13.40 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 575.35 & 21.99 & \nodata  \\
 & & H110 & 4874.2 & a & 32.76 & 6.26 & -52.40 & 1.60 & 17.43 & 4.18 & 216.39 & 11.43 & 5.3  \\
 & & H109 & 5008.9 & a & 0.06 & 0.01 & -49.50 & 1.90 & 18.54 & 5.18 & 0.10 & 0.02 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.55 & 8.49 & \nodata  \\
 & & H107 & 5293.7 & a & 68.69 & 11.08 & -49.60 & 1.70 & 20.94 & 4.81 & 459.35 & 21.53 & 6.5  \\
 & & H106 & 5444.3 & a & 0.06 & 0.01 & -49.70 & 1.70 & 19.20 & 4.27 & 0.24 & 0.02 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 56.16 & 7.06 & -48.80 & 1.20 & 19.10 & 2.86 & 442.21 & 13.68 & 7.9  \\
 & & H103 & 5931.5 & a & 223.27 & 20.03 & -50.10 & 0.80 & 17.74 & 1.84 & 1695.99 & 37.78 & 11.0  \\
 & & H102 & 6106.9 & a & 201.32 & 15.96 & -48.50 & 0.90 & 22.55 & 2.08 & 2025.54 & 33.85 & 12.5  \\
 & & H101 & 6289.1 & a & 201.11 & 17.79 & -51.10 & 0.90 & 20.23 & 2.08 & 2339.04 & 35.75 & 11.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2040.35 & 52.14 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & 80.70 & 6.27 & -48.80 & 1.10 & 29.66 & 2.72 & 722.59 & 15.19 & 12.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11304.90 & 1976.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.46 & 119.36 & \nodata  \\
 & & H89 & 9173.3 & a & 22.08 & 3.29 & -49.40 & 1.30 & 18.37 & 3.28 & 114.06 & 6.24 & 6.7  \\
 & & H88 & 9487.8 & a & 11.41 & 1.40 & -48.50 & 1.00 & 16.85 & 2.42 & 44.79 & 2.57 & 8.1  \\
G333.508$-$00.138 & mos028 & H88$-$H112 & 4210.4 & a & 0.23 & 0.02 & -41.60 & 0.70 & 21.58 & 1.75 & 4.34 & 0.03 & 14.1  \\
 & & H100$-$H112 & 5489.7 & a & 0.17 & 0.01 & -41.20 & 0.60 & 18.43 & 1.50 & 2.88 & 0.02 & 14.0  \\
 & & H88$-$H95 & 8749.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.83 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5070.6 & a & 0.30 & 0.03 & -41.30 & 0.80 & 19.22 & 1.93 & 6.14 & 0.05 & 11.4  \\
 & & H100$-$H105 & 5809.6 & a & 0.07 & 0.01 & -41.80 & 0.70 & 13.37 & 1.64 & 0.40 & 0.01 & 9.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.83 & 4.18 & \nodata  \\
 & & H110 & 4874.2 & a & 10.96 & 1.86 & -40.40 & 2.20 & 26.10 & 6.22 & 217.74 & 4.05 & 6.1  \\
 & & H109 & 5008.9 & a & 14.70 & 2.44 & -39.40 & 1.20 & 15.01 & 2.89 & 175.92 & 4.23 & 6.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 421.04 & 10.06 & \nodata  \\
 & & H107 & 5293.7 & a & 6.96 & 1.56 & -45.20 & 4.10 & 31.05 & 15.83 & 179.66 & 3.32 & 5.2  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & 0.05 & 0.01 & -39.40 & 2.10 & 26.46 & 6.29 & 0.29 & 0.02 & 6.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.15 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & 0.08 & 0.02 & -40.80 & 2.00 & 19.45 & 4.98 & 0.23 & 0.03 & 4.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.50 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.71 & 0.04 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.04 & 0.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.54 & 0.07 & \nodata  \\
G333.534$-$00.383 & shrds801 & H88$-$H112 & 6279.7 & a & 0.61 & 0.01 & -56.20 & 0.20 & 18.47 & 0.49 & 4.35 & 0.03 & 43.0  \\
 & & H100$-$H112 & 5525.6 & a & 0.77 & 0.02 & -56.10 & 0.20 & 18.34 & 0.50 & 5.46 & 0.03 & 41.5  \\
 & & H88$-$H95 & 8424.2 & a & 0.17 & 0.01 & -57.50 & 0.80 & 19.96 & 1.92 & 1.17 & 0.03 & 11.9  \\
 & & H106$-$H112 & 4625.2 & a & 1.33 & 0.04 & -56.10 & 0.20 & 18.13 & 0.55 & 9.60 & 0.07 & 37.4  \\
 & & H100$-$H105 & 6251.8 & a & 0.30 & 0.02 & -56.30 & 0.50 & 17.84 & 1.13 & 2.14 & 0.03 & 18.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & 103.31 & 8.37 & -56.30 & 0.60 & 15.93 & 1.49 & 734.95 & 14.98 & 12.2  \\
 & & H110 & 4874.2 & a & 118.03 & 8.07 & -56.00 & 0.60 & 18.63 & 1.47 & 876.44 & 15.61 & 14.5  \\
 & & H109 & 5008.9 & a & 122.67 & 8.12 & -57.10 & 0.50 & 16.43 & 1.26 & 778.22 & 14.75 & 14.9  \\
 & & H108 & 5148.7 & a & 91.35 & 7.50 & -55.30 & 0.90 & 21.27 & 2.02 & 767.89 & 15.49 & 12.0  \\
 & & H107 & 5293.7 & a & 111.04 & 7.23 & -55.20 & 0.60 & 18.15 & 1.37 & 760.87 & 13.81 & 15.2  \\
 & & H106 & 5444.3 & a & 55.76 & 4.58 & -56.20 & 0.80 & 18.80 & 1.78 & 372.84 & 8.89 & 12.0  \\
 & & H105 & 5600.6 & a & 40.71 & 4.88 & -55.90 & 1.50 & 25.97 & 3.78 & 329.53 & 10.97 & 8.4  \\
 & & H104 & 5762.9 & a & 30.47 & 4.00 & -56.40 & 1.10 & 17.43 & 2.65 & 254.05 & 7.47 & 7.5  \\
 & & H103 & 5931.5 & a & 29.79 & 3.08 & -56.70 & 0.90 & 17.35 & 2.08 & 206.42 & 5.75 & 9.6  \\
 & & H102 & 6106.9 & a & 0.09 & 0.01 & -55.90 & 1.30 & 17.93 & 3.86 & 0.58 & 0.02 & 7.0  \\
 & & H101 & 6289.1 & a & 0.15 & 0.02 & -54.80 & 0.90 & 14.99 & 2.21 & 0.61 & 0.03 & 7.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & 0.14 & 0.04 & -57.60 & 1.50 & 11.53 & 3.51 & 0.47 & 0.06 & 3.8  \\
 & & H92 & 8309.4 & a & 6.59 & 0.86 & -56.10 & 2.10 & 32.69 & 5.10 & 62.61 & 2.19 & 7.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & 0.12 & 0.03 & -57.30 & 1.80 & 17.12 & 4.53 & 0.56 & 0.05 & 4.8  \\
 & & H88 & 9487.8 & a & 0.14 & 0.03 & -58.50 & 2.30 & 22.26 & 5.88 & 0.76 & 0.06 & 4.8  \\
G333.534$-$00.383 & mos028 & H88$-$H112 & 6579.1 & a & 0.16 & 0.00 & -56.30 & 0.20 & 17.76 & 0.41 & 1.07 & 0.01 & 49.8  \\
 & & H100$-$H112 & 5685.3 & a & 0.18 & 0.00 & -56.30 & 0.20 & 17.78 & 0.48 & 1.28 & 0.01 & 42.6  \\
 & & H88$-$H95 & 8436.2 & a & 0.11 & 0.00 & -56.50 & 0.40 & 17.42 & 0.85 & 0.62 & 0.01 & 23.4  \\
 & & H106$-$H112 & 4622.6 & a & 0.35 & 0.01 & -56.40 & 0.20 & 17.42 & 0.57 & 2.53 & 0.02 & 35.1  \\
 & & H100$-$H105 & 6234.4 & a & 0.10 & 0.00 & -55.90 & 0.30 & 18.31 & 0.81 & 0.64 & 0.01 & 25.8  \\
 & & H112 & 4618.8 & a & 0.04 & 0.00 & -56.80 & 0.70 & 15.27 & 1.71 & 0.32 & 0.01 & 10.3  \\
 & & H111 & 4744.2 & a & 50.36 & 4.18 & -56.80 & 0.70 & 16.82 & 1.61 & 318.62 & 7.68 & 11.9  \\
 & & H110 & 4874.2 & a & 38.96 & 3.06 & -56.30 & 0.70 & 17.31 & 1.57 & 285.89 & 5.70 & 12.6  \\
 & & H109 & 5008.9 & a & 48.94 & 3.97 & -57.20 & 0.60 & 16.07 & 1.51 & 311.24 & 7.14 & 12.2  \\
 & & H108 & 5148.7 & a & 27.12 & 2.68 & -56.50 & 0.80 & 17.04 & 1.95 & 246.77 & 4.95 & 10.0  \\
 & & H107 & 5293.7 & a & 46.47 & 2.78 & -55.80 & 0.50 & 16.56 & 1.15 & 292.19 & 5.07 & 16.5  \\
 & & H106 & 5444.3 & a & 40.86 & 3.10 & -56.30 & 0.80 & 21.43 & 1.88 & 307.53 & 6.42 & 13.0  \\
 & & H105 & 5600.6 & a & 26.26 & 2.55 & -56.70 & 1.10 & 23.69 & 2.75 & 201.57 & 5.49 & 10.3  \\
 & & H104 & 5762.9 & a & 13.32 & 1.63 & -55.80 & 1.20 & 19.83 & 2.94 & 118.72 & 3.22 & 8.2  \\
 & & H103 & 5931.5 & a & 31.93 & 2.92 & -57.40 & 0.80 & 16.83 & 1.78 & 198.75 & 5.35 & 10.8  \\
 & & H102 & 6106.9 & a & 0.05 & 0.00 & -55.40 & 0.70 & 20.00 & 1.67 & 0.30 & 0.01 & 13.8  \\
 & & H101 & 6289.1 & a & 0.05 & 0.00 & -54.80 & 0.60 & 14.07 & 1.45 & 0.26 & 0.01 & 11.1  \\
 & & H100 & 6478.8 & a & 0.06 & 0.01 & -54.90 & 1.00 & 15.78 & 2.27 & 0.36 & 0.01 & 8.0  \\
 & & H95 & 7550.6 & a & 0.04 & 0.00 & -56.20 & 1.40 & 22.34 & 3.45 & 0.20 & 0.01 & 8.0  \\
 & & H94 & 7792.9 & a & 2.07 & 0.17 & -55.60 & 0.80 & 18.43 & 1.80 & 14.59 & 0.34 & 11.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & 29.86 & 3.15 & -56.50 & 1.20 & 23.45 & 2.87 & 212.62 & 6.81 & 9.4  \\
 & & H91 & 8584.8 & a & 0.04 & 0.00 & -55.90 & 0.80 & 17.98 & 1.89 & 0.26 & 0.01 & 10.9  \\
 & & H89 & 9173.3 & a & 0.07 & 0.01 & -57.60 & 0.80 & 13.87 & 1.79 & 0.28 & 0.01 & 8.8  \\
 & & H88 & 9487.8 & a & 3.66 & 0.35 & -56.20 & 0.60 & 13.68 & 1.51 & 14.98 & 0.58 & 10.3  \\
G333.534$-$00.383 & mos029 & H88$-$H112 & 7619.6 & a & 3.03 & 0.05 & -56.40 & 0.20 & 17.99 & 0.35 & 20.72 & 0.10 & 58.0  \\
 & & H100$-$H112 & 5637.5 & a & 59.44 & 1.29 & -56.50 & 0.20 & 17.92 & 0.45 & 430.43 & 2.45 & 45.5  \\
 & & H88$-$H95 & 7700.3 & a & 0.72 & 0.03 & -56.40 & 0.30 & 17.33 & 0.74 & 4.06 & 0.05 & 26.6  \\
 & & H106$-$H112 & 4967.2 & a & 78.54 & 2.17 & -56.40 & 0.20 & 17.83 & 0.57 & 577.94 & 4.11 & 35.8  \\
 & & H100$-$H105 & 6167.8 & a & 44.24 & 1.51 & -56.60 & 0.30 & 17.92 & 0.71 & 313.74 & 2.86 & 29.0  \\
 & & H112 & 4618.8 & a & 30.27 & 2.72 & -56.50 & 0.70 & 15.32 & 1.60 & 260.74 & 4.75 & 11.0  \\
 & & H111 & 4744.2 & a & 102.68 & 8.89 & -56.80 & 0.70 & 16.97 & 1.70 & 707.69 & 16.42 & 11.4  \\
 & & H110 & 4874.2 & a & 104.70 & 7.94 & -56.40 & 0.70 & 17.83 & 1.56 & 779.25 & 15.01 & 13.0  \\
 & & H109 & 5008.9 & a & 120.81 & 9.61 & -57.00 & 0.60 & 15.85 & 1.46 & 789.83 & 17.14 & 12.4  \\
 & & H108 & 5148.7 & a & 79.12 & 6.61 & -55.40 & 1.00 & 24.33 & 2.37 & 748.26 & 14.57 & 11.9  \\
 & & H107 & 5293.7 & a & 119.65 & 7.25 & -55.80 & 0.50 & 16.92 & 1.18 & 779.56 & 13.36 & 16.3  \\
 & & H106 & 5444.3 & a & 77.52 & 5.63 & -56.40 & 0.70 & 20.73 & 1.74 & 578.41 & 11.48 & 13.6  \\
 & & H105 & 5600.6 & a & 90.78 & 7.67 & -57.30 & 1.00 & 23.22 & 2.29 & 723.60 & 16.48 & 11.8  \\
 & & H104 & 5762.9 & a & 74.44 & 7.45 & -56.60 & 1.00 & 20.06 & 2.33 & 778.36 & 14.92 & 9.9  \\
 & & H103 & 5931.5 & a & 84.71 & 7.18 & -57.70 & 0.70 & 16.36 & 1.60 & 534.96 & 13.01 & 11.7  \\
 & & H102 & 6106.9 & a & 53.38 & 3.35 & -56.60 & 0.60 & 18.13 & 1.32 & 318.12 & 6.38 & 15.8  \\
 & & H101 & 6289.1 & a & 24.99 & 1.98 & -55.60 & 0.60 & 14.62 & 1.34 & 133.92 & 3.39 & 12.5  \\
 & & H100 & 6478.8 & a & 24.25 & 2.22 & -56.10 & 0.70 & 15.86 & 1.68 & 152.56 & 3.96 & 10.8  \\
 & & H95 & 7550.6 & a & 0.05 & 0.01 & -57.30 & 1.60 & 23.38 & 4.10 & 0.25 & 0.01 & 7.5  \\
 & & H94 & 7792.9 & a & 12.99 & 0.98 & -55.50 & 0.70 & 19.25 & 1.68 & 89.65 & 1.93 & 13.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & 48.14 & 4.97 & -56.60 & 1.20 & 23.05 & 2.77 & 336.20 & 10.66 & 9.6  \\
 & & H91 & 8584.8 & a & 21.94 & 1.76 & -55.60 & 0.70 & 17.59 & 1.63 & 125.92 & 3.31 & 12.3  \\
 & & H89 & 9173.3 & a & 38.63 & 2.89 & -57.20 & 0.60 & 16.12 & 1.39 & 164.44 & 5.20 & 13.2  \\
 & & H88 & 9487.8 & a & 26.59 & 2.26 & -55.90 & 0.60 & 13.52 & 1.33 & 103.59 & 3.72 & 11.6  \\
G333.593$-$00.090 & shrds1200 & H88$-$H112 & 5432.2 & a & 0.18 & 0.01 & -51.90 & 0.40 & 22.00 & 1.32 & 3.02 & 0.01 & 34.8  \\
 & & H88$-$H112 & 5432.2 & b & 0.03 & 0.01 & -77.60 & 9.00 & 58.71 & 14.40 & 3.02 & 0.01 & 9.2  \\
 & & H100$-$H112 & 5409.8 & a & 0.18 & 0.01 & -51.90 & 0.40 & 21.77 & 1.42 & 3.03 & 0.01 & 34.3  \\
 & & H100$-$H112 & 5409.8 & b & 0.03 & 0.01 & -75.40 & 9.50 & 54.67 & 12.75 & 3.03 & 0.01 & 8.8  \\
 & & H88$-$H95 & 8241.1 & a & 0.20 & 0.04 & -44.20 & 1.80 & 18.73 & 4.29 & 1.56 & 0.08 & 5.0  \\
 & & H106$-$H112 & 5106.1 & a & 0.26 & 0.01 & -53.20 & 0.40 & 24.98 & 0.84 & 3.91 & 0.02 & 34.2  \\
 & & H100$-$H105 & 5776.9 & a & 0.11 & 0.01 & -52.50 & 0.60 & 26.27 & 1.52 & 1.96 & 0.01 & 19.8  \\
 & & H112 & 4618.8 & a & 86.54 & 4.92 & -52.90 & 0.60 & 21.68 & 1.42 & 1248.44 & 10.25 & 17.4  \\
 & & H111 & 4744.2 & a & 67.48 & 5.32 & -53.30 & 0.90 & 22.29 & 2.05 & 1008.38 & 11.23 & 12.6  \\
 & & H110 & 4874.2 & a & 0.15 & 0.01 & -53.90 & 0.70 & 23.16 & 1.55 & 2.24 & 0.02 & 17.1  \\
 & & H109 & 5008.9 & a & 0.11 & 0.01 & -53.90 & 1.30 & 30.93 & 3.41 & 2.15 & 0.02 & 11.5  \\
 & & H108 & 5148.7 & a & 0.13 & 0.02 & -56.10 & 2.10 & 29.08 & 5.83 & 2.16 & 0.04 & 7.2  \\
 & & H107 & 5293.7 & a & 0.14 & 0.02 & -51.80 & 1.10 & 19.23 & 2.68 & 2.32 & 0.03 & 8.4  \\
 & & H106 & 5444.3 & a & 0.17 & 0.01 & -51.50 & 0.90 & 21.68 & 2.03 & 2.18 & 0.03 & 12.3  \\
 & & H105 & 5600.6 & a & 0.08 & 0.01 & -51.20 & 1.10 & 22.74 & 2.56 & 1.49 & 0.02 & 10.4  \\
 & & H104 & 5762.9 & a & 0.11 & 0.01 & -53.90 & 1.60 & 27.32 & 5.03 & 2.27 & 0.03 & 9.1  \\
 & & H103 & 5931.5 & a & 0.14 & 0.02 & -51.00 & 1.60 & 29.79 & 4.27 & 2.35 & 0.04 & 9.7  \\
 & & H102 & 6106.9 & a & 0.16 & 0.02 & -52.60 & 1.30 & 26.28 & 3.15 & 2.31 & 0.04 & 10.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.87 & 0.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.76 & 0.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.54 & 0.25 & \nodata  \\
G333.593$-$00.090 & mos028 & H88$-$H112 & 5063.2 & a & 1.15 & 0.05 & -55.60 & 0.60 & 30.80 & 1.54 & 23.52 & 0.12 & 23.2  \\
 & & H100$-$H112 & 5332.2 & a & 1.03 & 0.04 & -55.60 & 0.60 & 30.21 & 1.54 & 21.03 & 0.11 & 22.8  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.81 & 0.08 & \nodata  \\
 & & H106$-$H112 & 4861.0 & a & 1.98 & 0.08 & -55.60 & 0.60 & 30.15 & 1.47 & 37.97 & 0.20 & 23.7  \\
 & & H100$-$H105 & 5821.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.43 & 0.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.16 & 0.10 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.63 & 0.11 & \nodata  \\
 & & H110 & 4874.2 & a & 227.89 & 12.15 & -53.80 & 0.70 & 26.69 & 1.65 & 3569.84 & 28.08 & 18.6  \\
 & & H109 & 5008.9 & a & 175.24 & 12.53 & -57.20 & 1.10 & 32.10 & 2.75 & 3165.81 & 31.47 & 14.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1786.46 & 35.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1306.47 & 21.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.95 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1897.80 & 32.61 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.87 & 0.09 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.29 & 0.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.01 & 0.33 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.75 & 0.08 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4019.98 & 401.71 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -161.40 & 58.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2784.10 & 1496.42 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2026.22 & 343.42 & \nodata  \\
G333.594$-$00.291 & mos028 & H88$-$H112 & 4550.4 & a & 0.14 & 0.02 & -52.90 & 2.50 & 44.22 & 6.70 & 3.09 & 0.05 & 8.8  \\
 & & H100$-$H112 & 3744.6 & a & 0.15 & 0.02 & -53.60 & 2.70 & 42.25 & 7.37 & 3.49 & 0.05 & 8.2  \\
 & & H88$-$H95 & 8324.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.23 & 0.08 & \nodata  \\
 & & H106$-$H112 & 5007.1 & a & 0.05 & 0.01 & -42.80 & 2.50 & 28.36 & 7.45 & 0.95 & 0.02 & 6.1  \\
 & & H100$-$H105 & 6087.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.22 & 0.03 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.06 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.59 & 1.57 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.71 & 2.15 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.18 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.07 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.72 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.26 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.08 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.05 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.21 & 0.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.25 & 0.16 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.18 & \nodata  \\
G333.627$-$00.199 & shrds799 & H88$-$H112 & 5116.9 & a & 112.11 & 3.39 & -41.50 & 0.70 & 45.97 & 1.61 & 4296.32 & 10.29 & 32.7  \\
 & & H100$-$H112 & 5116.9 & a & 111.80 & 3.40 & -41.50 & 0.70 & 45.52 & 1.60 & 4293.22 & 10.27 & 32.5  \\
 & & H106$-$H112 & 5116.9 & a & 112.58 & 3.30 & -41.50 & 0.70 & 46.55 & 1.58 & 4290.36 & 10.07 & 33.8  \\
 & & H112 & 4618.8 & a & 617.93 & 28.56 & -39.80 & 0.90 & 38.24 & 2.26 & 24603.06 & 76.86 & 22.0  \\
 & & H111 & 4744.2 & a & 463.65 & 22.40 & -38.80 & 1.00 & 41.89 & 2.45 & 16426.19 & 64.02 & 20.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9263.22 & 86.85 & \nodata  \\
 & & H109 & 5008.9 & a & 72.47 & 16.09 & -42.60 & 3.50 & 28.30 & 12.46 & 3895.32 & 33.59 & 5.1  \\
 & & H108 & 5148.7 & a & 56.16 & 4.88 & -38.30 & 2.10 & 49.33 & 5.52 & 1900.66 & 14.90 & 11.7  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.02 & 5.40 & \nodata  \\
G333.627$-$00.199 & shrds800 & H88$-$H112 & 5107.4 & a & 1749.86 & 13.45 & -48.40 & 0.20 & 50.75 & 0.45 & 55969.55 & 42.93 & 128.5  \\
 & & H100$-$H112 & 5107.4 & a & 1749.86 & 13.45 & -48.40 & 0.20 & 50.75 & 0.45 & 55969.55 & 42.93 & 128.5  \\
 & & H106$-$H112 & 4930.9 & a & 1697.95 & 14.36 & -48.50 & 0.20 & 52.04 & 0.51 & 57716.99 & 46.39 & 116.9  \\
 & & H100$-$H105 & 5774.1 & a & 1954.34 & 24.81 & -48.60 & 0.30 & 47.62 & 0.70 & 49306.33 & 76.59 & 78.0  \\
 & & H112 & 4618.8 & a & 1466.61 & 30.20 & -48.50 & 0.50 & 54.17 & 1.30 & 55267.78 & 99.25 & 48.2  \\
 & & H111 & 4744.2 & a & 1627.24 & 41.15 & -48.70 & 0.70 & 56.88 & 1.77 & 56875.23 & 136.58 & 39.8  \\
 & & H110 & 4874.2 & a & 1595.76 & 34.70 & -48.50 & 0.50 & 48.64 & 1.23 & 57543.25 & 108.15 & 45.6  \\
 & & H109 & 5008.9 & a & 1813.28 & 35.62 & -48.50 & 0.50 & 50.49 & 1.15 & 58411.47 & 113.14 & 50.4  \\
 & & H108 & 5148.7 & a & 1945.52 & 53.33 & -47.60 & 0.70 & 53.41 & 1.70 & 62173.37 & 174.27 & 36.1  \\
 & & H107 & 5293.7 & a & 1928.11 & 52.42 & -48.80 & 0.60 & 46.29 & 1.48 & 60249.16 & 158.79 & 36.6  \\
 & & H106 & 5444.3 & a & 1865.70 & 47.07 & -48.90 & 0.60 & 47.42 & 1.39 & 57858.06 & 144.80 & 39.3  \\
 & & H105 & 5600.6 & a & 2055.30 & 46.46 & -48.90 & 0.50 & 47.31 & 1.25 & 56102.68 & 142.61 & 43.9  \\
 & & H104 & 5762.9 & a & 1960.35 & 46.52 & -48.70 & 0.50 & 46.90 & 1.36 & 51627.47 & 140.36 & 42.3  \\
 & & H103 & 5931.5 & a & 1983.14 & 42.37 & -48.20 & 0.50 & 48.40 & 1.22 & 43205.44 & 131.08 & 46.6  \\
 & & H102 & 6106.9 & a & 1706.51 & 42.16 & -49.10 & 0.70 & 56.28 & 1.80 & 30611.91 & 137.19 & 41.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17923.49 & 155.44 & \nodata  \\
 & & H100 & 6478.8 & a & 415.03 & 37.96 & -44.30 & 1.30 & 29.01 & 3.51 & 9521.80 & 88.21 & 11.2  \\
G333.627$-$00.199 & caswell19 & H88$-$H112 & 6155.1 & a & 2536.72 & 11.63 & -46.80 & 0.20 & 42.95 & 0.44 & 56510.39 & 27.37 & 268.9  \\
 & & H88$-$H112 & 6155.1 & b & 318.15 & 21.53 & -85.50 & 1.50 & 32.42 & 2.41 & 56510.39 & 27.37 & 29.3  \\
 & & H100$-$H112 & 5274.9 & a & 1277.42 & 64.96 & -50.80 & 0.40 & 60.03 & 1.12 & 55627.82 & 27.36 & 160.2  \\
 & & H100$-$H112 & 5274.9 & b & 709.16 & 62.78 & -44.90 & 0.40 & 28.52 & 1.48 & 55627.82 & 27.36 & 61.3  \\
 & & H88$-$H95 & 8696.4 & a & 4333.46 & 33.57 & -46.60 & 0.40 & 39.28 & 0.56 & 59073.25 & 54.28 & 221.5  \\
 & & H88$-$H95 & 8696.4 & b & 521.82 & 54.32 & -81.80 & 2.30 & 32.60 & 3.54 & 59073.25 & 54.28 & 24.3  \\
 & & H106$-$H112 & 4922.0 & a & 1644.75 & 12.46 & -46.90 & 0.40 & 46.42 & 0.83 & 54616.30 & 35.35 & 140.4  \\
 & & H106$-$H112 & 4922.0 & b & 218.24 & 26.69 & -86.00 & 1.90 & 28.61 & 3.64 & 54616.30 & 35.35 & 14.6  \\
 & & H100$-$H105 & 5960.2 & a & 2408.42 & 15.31 & -47.20 & 0.30 & 44.57 & 0.66 & 57592.80 & 40.56 & 175.5  \\
 & & H100$-$H105 & 5960.2 & b & 283.52 & 29.84 & -86.70 & 2.00 & 30.93 & 3.69 & 57592.80 & 40.56 & 17.2  \\
 & & H112 & 4618.8 & a & 1453.10 & 25.53 & -48.80 & 0.40 & 48.31 & 0.98 & 55094.05 & 79.44 & 56.3  \\
 & & H111 & 4744.2 & a & 1478.36 & 24.38 & -48.80 & 0.40 & 51.68 & 1.00 & 54139.95 & 78.15 & 60.2  \\
 & & H110 & 4874.2 & a & 1543.57 & 25.26 & -47.90 & 0.40 & 50.65 & 0.97 & 53886.59 & 80.25 & 60.6  \\
 & & H109 & 5008.9 & a & 1658.73 & 27.20 & -47.90 & 0.40 & 48.28 & 0.94 & 54423.33 & 84.03 & 60.7  \\
 & & H108 & 5148.7 & a & 1670.80 & 30.27 & -48.30 & 0.40 & 49.22 & 1.04 & 54494.77 & 94.80 & 54.7  \\
 & & H107 & 5293.7 & a & 1892.79 & 23.06 & -48.70 & 0.30 & 53.58 & 0.75 & 56316.89 & 75.60 & 81.1  \\
 & & H105 & 5600.6 & a & 2406.82 & 31.90 & -48.00 & 0.30 & 49.16 & 0.75 & 63906.77 & 100.13 & 74.6  \\
 & & H104 & 5762.9 & a & 2174.73 & 28.68 & -49.00 & 0.30 & 47.42 & 0.72 & 55382.52 & 88.37 & 75.0  \\
 & & H102 & 6106.9 & a & 2279.77 & 26.79 & -48.90 & 0.30 & 48.06 & 0.65 & 53830.20 & 83.14 & 84.2  \\
 & & H101 & 6289.1 & a & 2378.29 & 55.91 & -46.90 & 0.50 & 46.88 & 1.28 & 54834.59 & 171.15 & 42.1  \\
 & & H100 & 6478.8 & a & 2434.34 & 27.32 & -48.50 & 0.30 & 45.57 & 0.59 & 55089.91 & 82.51 & 88.2  \\
 & & H95 & 7550.6 & a & 3645.08 & 60.42 & -47.60 & 0.30 & 42.44 & 0.81 & 63078.35 & 176.22 & 59.7  \\
 & & H94 & 7792.9 & a & 3780.99 & 44.45 & -48.00 & 0.30 & 44.32 & 0.60 & 61969.40 & 132.37 & 84.2  \\
 & & H93 & 8045.6 & a & 4150.84 & 76.65 & -47.50 & 0.40 & 45.38 & 0.97 & 62920.90 & 231.20 & 53.5  \\
 & & H92 & 8309.4 & a & 3575.35 & 29.89 & -48.20 & 0.20 & 43.30 & 0.42 & 55561.09 & 88.07 & 118.3  \\
 & & H91 & 8584.8 & a & 4112.50 & 45.55 & -48.00 & 0.20 & 42.22 & 0.54 & 60001.33 & 132.31 & 89.4  \\
 & & H89 & 9173.3 & a & 4635.08 & 37.93 & -48.40 & 0.20 & 41.91 & 0.40 & 59212.83 & 109.92 & 120.9  \\
 & & H88 & 9487.8 & a & 5012.44 & 39.84 & -47.50 & 0.20 & 42.25 & 0.39 & 59766.71 & 116.01 & 124.3  \\
G333.627$-$00.199 & ch196 & H88$-$H112 & 6379.0 & a & 3076.34 & 10.43 & -46.70 & 0.20 & 41.14 & 0.31 & 66781.91 & 23.13 & 377.6  \\
 & & H88$-$H112 & 6379.0 & b & 417.90 & 19.77 & -83.30 & 0.90 & 31.05 & 1.54 & 66781.91 & 23.13 & 44.6  \\
 & & H100$-$H112 & 5324.1 & a & 2342.32 & 12.45 & -46.70 & 0.30 & 43.20 & 0.50 & 68356.32 & 26.58 & 256.5  \\
 & & H100$-$H112 & 5324.1 & b & 342.06 & 25.07 & -84.00 & 1.40 & 32.10 & 2.24 & 68356.32 & 26.58 & 32.3  \\
 & & H88$-$H95 & 8689.5 & a & 4684.32 & 15.19 & -46.80 & 0.20 & 38.92 & 0.28 & 63335.71 & 34.40 & 376.1  \\
 & & H88$-$H95 & 8689.5 & b & 572.92 & 27.44 & -82.20 & 1.00 & 29.63 & 1.60 & 63335.71 & 34.40 & 40.1  \\
 & & H106$-$H112 & 4971.2 & a & 2169.89 & 12.91 & -46.60 & 0.30 & 43.88 & 0.60 & 69585.67 & 30.88 & 206.0  \\
 & & H106$-$H112 & 4971.2 & b & 324.71 & 26.27 & -84.70 & 1.50 & 31.50 & 2.59 & 69585.67 & 30.88 & 26.1  \\
 & & H100$-$H105 & 5954.8 & a & 2644.50 & 23.04 & -46.70 & 0.40 & 42.09 & 0.69 & 66154.75 & 37.02 & 205.2  \\
 & & H100$-$H105 & 5954.8 & b & 377.80 & 43.99 & -82.20 & 2.20 & 32.74 & 3.23 & 66154.75 & 37.02 & 25.8  \\
 & & H112 & 4618.8 & a & 1885.87 & 23.31 & -48.40 & 0.30 & 49.70 & 0.72 & 70528.18 & 73.39 & 80.2  \\
 & & H111 & 4744.2 & a & 1981.49 & 23.55 & -48.70 & 0.30 & 49.69 & 0.68 & 70345.69 & 74.30 & 83.2  \\
 & & H110 & 4874.2 & a & 2065.03 & 22.66 & -48.30 & 0.30 & 48.26 & 0.61 & 70746.74 & 70.48 & 90.1  \\
 & & H109 & 5008.9 & a & 2178.94 & 22.17 & -48.30 & 0.20 & 47.78 & 0.56 & 69497.57 & 68.56 & 97.3  \\
 & & H108 & 5148.7 & a & 2136.32 & 30.53 & -47.80 & 0.30 & 48.65 & 0.80 & 67511.80 & 95.31 & 69.2  \\
 & & H107 & 5293.7 & a & 2278.08 & 25.35 & -48.30 & 0.30 & 47.27 & 0.61 & 68807.74 & 78.03 & 88.9  \\
 & & H106 & 5444.3 & a & 2340.95 & 25.82 & -48.60 & 0.30 & 47.33 & 0.60 & 68726.69 & 79.49 & 89.7  \\
 & & H105 & 5600.6 & a & 2473.41 & 32.43 & -48.30 & 0.30 & 45.95 & 0.70 & 69223.86 & 98.32 & 75.5  \\
 & & H104 & 5762.9 & a & 2555.09 & 32.45 & -48.30 & 0.30 & 46.82 & 0.69 & 68532.38 & 99.43 & 77.8  \\
 & & H103 & 5931.5 & a & 2586.96 & 22.88 & -48.40 & 0.20 & 45.60 & 0.47 & 67641.12 & 69.16 & 111.8  \\
 & & H102 & 6106.9 & a & 2767.57 & 24.05 & -48.50 & 0.20 & 45.92 & 0.46 & 68001.28 & 72.94 & 113.8  \\
 & & H101 & 6289.1 & a & 2163.56 & 31.20 & -49.20 & 0.30 & 46.76 & 0.78 & 51815.92 & 95.51 & 68.6  \\
 & & H100 & 6478.8 & a & 3012.42 & 27.92 & -48.80 & 0.20 & 44.86 & 0.48 & 67249.34 & 83.71 & 106.7  \\
 & & H94 & 7792.9 & a & 3673.41 & 36.33 & -48.30 & 0.20 & 43.11 & 0.49 & 60868.26 & 106.72 & 100.1  \\
 & & H92 & 8309.4 & a & 4188.34 & 33.20 & -48.30 & 0.20 & 42.92 & 0.39 & 63180.66 & 97.38 & 124.7  \\
 & & H91 & 8584.8 & a & 4537.28 & 22.43 & -48.10 & 0.10 & 43.40 & 0.25 & 64215.66 & 66.21 & 199.9  \\
 & & H89 & 9173.3 & a & 5046.32 & 21.58 & -47.90 & 0.10 & 41.63 & 0.21 & 63544.46 & 62.37 & 231.1  \\
 & & H88 & 9487.8 & a & 5151.35 & 37.09 & -47.70 & 0.10 & 41.32 & 0.34 & 63138.60 & 106.69 & 137.4  \\
G333.627$-$00.199 & shrds1200 & H88$-$H112 & 5006.5 & a & 676.71 & 9.29 & -48.00 & 0.30 & 45.82 & 0.73 & 22692.30 & 28.18 & 72.0  \\
 & & H100$-$H112 & 5006.5 & a & 674.46 & 10.49 & -47.80 & 0.30 & 45.33 & 0.81 & 22727.63 & 31.65 & 63.5  \\
 & & H106$-$H112 & 4924.9 & a & 757.74 & 12.00 & -47.90 & 0.40 & 45.15 & 0.83 & 25674.05 & 36.06 & 62.5  \\
 & & H100$-$H105 & 5600.6 & a & 60.23 & 4.66 & -46.50 & 1.40 & 37.03 & 3.36 & 1231.26 & 12.64 & 12.8  \\
 & & H112 & 4618.8 & a & 1180.38 & 34.64 & -47.40 & 0.60 & 43.66 & 1.60 & 43720.79 & 100.26 & 34.4  \\
 & & H111 & 4744.2 & a & 1130.46 & 27.84 & -47.70 & 0.60 & 46.10 & 1.35 & 35056.22 & 83.99 & 40.5  \\
 & & H110 & 4874.2 & a & 632.74 & 32.74 & -49.80 & 1.10 & 40.94 & 2.93 & 24735.73 & 89.44 & 20.0  \\
 & & H109 & 5008.9 & a & 613.95 & 26.59 & -51.30 & 1.20 & 55.69 & 3.06 & 16263.22 & 86.70 & 23.4  \\
 & & H108 & 5148.7 & a & 424.28 & 29.84 & -44.50 & 1.70 & 43.80 & 6.88 & 9877.88 & 75.22 & 16.5  \\
 & & H107 & 5293.7 & a & 171.24 & 16.14 & -41.00 & 1.30 & 27.54 & 3.32 & 4864.77 & 36.87 & 10.8  \\
 & & H106 & 5444.3 & a & 99.92 & 9.44 & -44.00 & 2.60 & 43.96 & 12.63 & 2241.76 & 22.14 & 13.2  \\
 & & H105 & 5600.6 & a & 59.55 & 5.08 & -45.30 & 1.60 & 37.02 & 4.69 & 1230.42 & 12.96 & 12.4  \\
G333.627$-$00.199 & mos028 & H88$-$H112 & 5995.8 & a & 3049.29 & 15.06 & -45.80 & 0.20 & 41.02 & 0.42 & 69270.41 & 29.45 & 293.6  \\
 & & H88$-$H112 & 5995.8 & b & 440.13 & 27.16 & -82.30 & 1.30 & 32.29 & 2.04 & 69270.41 & 29.45 & 37.6  \\
 & & H100$-$H112 & 5405.7 & a & 2601.39 & 13.80 & -45.80 & 0.30 & 42.23 & 0.51 & 69617.80 & 31.10 & 240.7  \\
 & & H100$-$H112 & 5405.7 & b & 376.85 & 28.04 & -82.40 & 1.40 & 30.76 & 2.27 & 69617.80 & 31.10 & 29.8  \\
 & & H88$-$H95 & 8558.6 & a & 4971.24 & 35.91 & -45.70 & 0.30 & 38.16 & 0.51 & 67789.67 & 58.25 & 233.4  \\
 & & H88$-$H95 & 8558.6 & b & 661.52 & 55.44 & -80.50 & 2.00 & 32.29 & 2.97 & 67789.67 & 58.25 & 28.6  \\
 & & H106$-$H112 & 5014.3 & a & 2322.21 & 13.81 & -45.70 & 0.30 & 43.29 & 0.58 & 69272.24 & 31.27 & 216.3  \\
 & & H106$-$H112 & 5014.3 & b & 345.98 & 27.46 & -83.50 & 1.60 & 31.87 & 2.57 & 69272.24 & 31.27 & 27.7  \\
 & & H100$-$H105 & 6022.6 & a & 3058.71 & 19.52 & -46.00 & 0.30 & 41.40 & 0.59 & 70153.80 & 42.56 & 204.7  \\
 & & H100$-$H105 & 6022.6 & b & 428.46 & 39.54 & -81.80 & 1.70 & 30.26 & 2.79 & 70153.80 & 42.56 & 24.5  \\
 & & H112 & 4618.8 & a & 1982.54 & 28.35 & -47.60 & 0.30 & 46.59 & 0.77 & 69302.74 & 86.52 & 69.2  \\
 & & H111 & 4744.2 & a & 2041.00 & 24.79 & -47.80 & 0.30 & 49.12 & 0.69 & 69065.24 & 77.83 & 81.4  \\
 & & H110 & 4874.2 & a & 2159.55 & 28.07 & -47.10 & 0.30 & 47.88 & 0.72 & 69197.84 & 86.94 & 76.1  \\
 & & H109 & 5008.9 & a & 2264.77 & 31.24 & -47.20 & 0.30 & 46.93 & 0.75 & 68559.09 & 95.60 & 71.8  \\
 & & H108 & 5148.7 & a & 2382.55 & 38.64 & -47.10 & 0.40 & 48.03 & 0.91 & 70198.92 & 119.55 & 61.1  \\
 & & H107 & 5293.7 & a & 2421.28 & 23.91 & -47.70 & 0.20 & 48.55 & 0.55 & 68858.19 & 74.61 & 100.1  \\
 & & H106 & 5444.3 & a & 2553.45 & 34.23 & -47.80 & 0.30 & 45.89 & 0.71 & 70735.77 & 103.72 & 73.8  \\
 & & H105 & 5600.6 & a & 2834.13 & 37.65 & -46.80 & 0.30 & 44.73 & 0.69 & 71312.66 & 112.76 & 74.4  \\
 & & H104 & 5762.9 & a & 2836.07 & 36.89 & -47.70 & 0.30 & 45.48 & 0.69 & 70353.20 & 111.15 & 76.2  \\
 & & H103 & 5931.5 & a & 2867.15 & 32.11 & -47.20 & 0.20 & 45.07 & 0.59 & 70345.44 & 96.44 & 88.4  \\
 & & H102 & 6106.9 & a & 3087.80 & 33.33 & -47.60 & 0.20 & 45.73 & 0.57 & 70799.03 & 100.81 & 91.7  \\
 & & H101 & 6289.1 & a & 2700.27 & 46.57 & -47.30 & 0.40 & 46.92 & 0.94 & 61589.75 & 142.85 & 57.3  \\
 & & H100 & 6478.8 & a & 3283.23 & 28.15 & -48.00 & 0.20 & 44.50 & 0.44 & 72503.61 & 84.08 & 115.3  \\
 & & H95 & 7550.6 & a & 3974.58 & 74.76 & -47.20 & 0.40 & 41.68 & 0.91 & 67789.18 & 216.01 & 52.6  \\
 & & H94 & 7792.9 & a & 4234.39 & 50.80 & -46.90 & 0.20 & 42.47 & 0.59 & 67958.21 & 148.10 & 82.5  \\
 & & H93 & 8045.6 & a & 4730.59 & 94.94 & -47.10 & 0.40 & 45.37 & 1.05 & 70637.91 & 286.33 & 49.3  \\
 & & H92 & 8309.4 & a & 4537.14 & 42.52 & -47.30 & 0.20 & 42.25 & 0.46 & 68331.06 & 123.73 & 105.5  \\
 & & H91 & 8584.8 & a & 4786.86 & 47.59 & -46.90 & 0.20 & 41.25 & 0.47 & 66651.09 & 136.79 & 99.5  \\
 & & H89 & 9173.3 & a & 5419.70 & 46.09 & -47.40 & 0.20 & 40.48 & 0.40 & 67525.05 & 131.33 & 116.2  \\
 & & H88 & 9487.8 & a & 5587.95 & 45.56 & -46.80 & 0.20 & 40.42 & 0.38 & 67652.18 & 129.74 & 121.2  \\
G333.668$-$00.122 & mos028 & H88$-$H112 & 6074.3 & a & 0.46 & 0.01 & -52.40 & 0.20 & 23.21 & 0.48 & 6.11 & 0.02 & 55.2  \\
 & & H100$-$H112 & 5658.1 & a & 0.53 & 0.01 & -52.60 & 0.20 & 22.87 & 0.47 & 7.00 & 0.02 & 55.6  \\
 & & H88$-$H95 & 8373.5 & a & 0.08 & 0.01 & -43.70 & 1.40 & 35.97 & 3.26 & 1.21 & 0.02 & 12.8  \\
 & & H106$-$H112 & 4944.0 & a & 3.71 & 0.08 & -52.70 & 0.20 & 23.06 & 0.54 & 50.84 & 0.16 & 48.7  \\
 & & H100$-$H105 & 5747.4 & a & 0.14 & 0.00 & -52.10 & 0.40 & 24.55 & 0.92 & 1.52 & 0.01 & 30.4  \\
 & & H112 & 4618.8 & a & 221.42 & 13.70 & -53.50 & 0.80 & 26.10 & 1.88 & 3936.58 & 31.25 & 16.0  \\
 & & H111 & 4744.2 & a & 234.14 & 14.58 & -51.90 & 0.80 & 25.38 & 1.85 & 4014.21 & 32.77 & 15.9  \\
 & & H110 & 4874.2 & a & 0.31 & 0.03 & -52.50 & 1.00 & 19.90 & 2.27 & 4.45 & 0.06 & 10.2  \\
 & & H109 & 5008.9 & a & 0.37 & 0.03 & -53.20 & 0.90 & 19.40 & 2.16 & 3.74 & 0.07 & 10.5  \\
 & & H108 & 5148.7 & a & 114.16 & 9.29 & -53.10 & 0.80 & 19.00 & 1.79 & 1415.74 & 18.12 & 12.2  \\
 & & H107 & 5293.7 & a & 144.00 & 6.39 & -53.00 & 0.40 & 20.19 & 1.04 & 1808.24 & 12.86 & 22.3  \\
 & & H106 & 5444.3 & a & 130.70 & 5.38 & -52.10 & 0.40 & 20.92 & 1.00 & 1575.61 & 11.03 & 24.0  \\
 & & H105 & 5600.6 & a & 0.03 & 0.00 & -52.50 & 1.00 & 16.93 & 2.46 & 0.33 & 0.01 & 8.1  \\
 & & H104 & 5762.9 & a & 0.06 & 0.00 & -52.50 & 0.60 & 17.35 & 1.52 & 0.43 & 0.01 & 13.1  \\
 & & H103 & 5931.5 & a & 78.16 & 3.42 & -52.40 & 0.50 & 24.57 & 1.25 & 914.32 & 7.60 & 22.6  \\
 & & H102 & 6106.9 & a & 0.04 & 0.00 & -48.90 & 1.40 & 23.72 & 3.40 & 0.30 & 0.01 & 8.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113075.74 & 3654.76 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & 10.37 & 1.11 & -47.00 & 1.50 & 28.01 & 3.54 & 143.24 & 2.61 & 9.3  \\
 & & H89 & 9173.3 & a & 7.44 & 0.74 & -41.30 & 1.80 & 37.19 & 4.89 & 98.08 & 1.94 & 10.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.02 & \nodata  \\
G333.681$-$00.441 & shrds804 & H88$-$H112 & 6358.7 & a & 0.24 & 0.02 & -3.00 & 1.30 & 35.46 & 3.17 & 5.88 & 0.05 & 13.4  \\
 & & H100$-$H112 & 6069.1 & a & 0.14 & 0.02 & -1.60 & 2.60 & 41.16 & 7.68 & 4.70 & 0.05 & 8.6  \\
 & & H88$-$H95 & 9316.3 & a & 1.24 & 0.14 & -5.00 & 1.70 & 30.15 & 4.14 & 17.96 & 0.34 & 8.9  \\
 & & H106$-$H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.71 & 1.69 & \nodata  \\
 & & H100$-$H105 & 6106.9 & a & 0.06 & 0.01 & -5.50 & 6.20 & 67.36 & 25.15 & 1.51 & 0.03 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.71 & 1.69 & \nodata  \\
 & & H102 & 6106.9 & a & 0.06 & 0.01 & -5.50 & 6.20 & 67.36 & 25.15 & 1.51 & 0.03 & 7.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.31 & 13.86 & \nodata  \\
 & & H94 & 7792.9 & a & 25.86 & 3.96 & -3.80 & 2.20 & 29.84 & 5.65 & 339.87 & 9.51 & 6.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.35 & 5.99 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.13 & 3.35 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.57 & 2.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.96 & 1.79 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.42 & 0.11 & \nodata  \\
G333.725+00.364 & shrds803 & H88$-$H112 & 6612.4 & a & 39.71 & 0.75 & -27.20 & 0.20 & 22.55 & 0.49 & 368.58 & 1.59 & 52.6  \\
 & & H100$-$H112 & 5473.1 & a & 32.65 & 0.88 & -26.90 & 0.30 & 23.51 & 0.73 & 377.91 & 1.90 & 36.8  \\
 & & H88$-$H95 & 8608.2 & a & 51.65 & 1.37 & -27.60 & 0.30 & 21.05 & 0.64 & 352.64 & 2.81 & 37.4  \\
 & & H106$-$H112 & 5033.2 & a & 27.85 & 1.27 & -26.20 & 0.50 & 21.72 & 1.15 & 360.64 & 2.66 & 21.6  \\
 & & H100$-$H105 & 6005.6 & a & 38.11 & 1.36 & -27.60 & 0.40 & 24.05 & 0.99 & 398.77 & 2.98 & 27.8  \\
 & & H112 & 4618.8 & a & 26.06 & 4.08 & -24.70 & 1.80 & 23.16 & 4.90 & 370.97 & 8.44 & 6.6  \\
 & & H111 & 4744.2 & a & 23.44 & 2.89 & -27.30 & 1.90 & 31.59 & 5.28 & 360.93 & 6.98 & 8.4  \\
 & & H110 & 4874.2 & a & 32.28 & 3.49 & -26.20 & 1.00 & 18.11 & 2.27 & 341.73 & 6.64 & 9.2  \\
 & & H109 & 5008.9 & a & 24.26 & 4.54 & -27.10 & 1.90 & 20.78 & 4.74 & 338.38 & 9.12 & 5.4  \\
 & & H108 & 5148.7 & a & 32.09 & 4.03 & -23.80 & 1.00 & 16.14 & 2.34 & 339.50 & 7.24 & 7.9  \\
 & & H107 & 5293.7 & a & 27.17 & 3.39 & -27.00 & 1.40 & 22.54 & 3.56 & 363.71 & 7.02 & 8.1  \\
 & & H106 & 5444.3 & a & 33.63 & 3.45 & -28.40 & 1.20 & 22.95 & 2.77 & 401.07 & 7.36 & 9.7  \\
 & & H105 & 5600.6 & a & 34.17 & 3.29 & -27.80 & 1.20 & 25.35 & 2.85 & 417.49 & 7.39 & 10.3  \\
 & & H104 & 5762.9 & a & 32.48 & 3.58 & -29.50 & 1.30 & 24.62 & 3.15 & 403.71 & 7.95 & 9.0  \\
 & & H103 & 5931.5 & a & 42.64 & 4.14 & -26.00 & 1.10 & 22.34 & 2.52 & 404.22 & 8.74 & 10.2  \\
 & & H102 & 6106.9 & a & 40.29 & 3.00 & -28.40 & 0.90 & 23.44 & 2.06 & 391.24 & 6.46 & 13.4  \\
 & & H100 & 6478.8 & a & 40.04 & 3.01 & -26.90 & 0.90 & 23.25 & 2.04 & 383.44 & 6.48 & 13.2  \\
 & & H95 & 7550.6 & a & 48.15 & 6.68 & -26.50 & 1.50 & 21.85 & 3.92 & 343.08 & 13.55 & 7.4  \\
 & & H94 & 7792.9 & a & 44.50 & 3.06 & -27.90 & 0.70 & 20.81 & 1.65 & 365.31 & 6.24 & 14.4  \\
 & & H93 & 8045.6 & a & 48.67 & 6.70 & -26.50 & 1.40 & 20.43 & 3.34 & 305.13 & 13.44 & 7.2  \\
 & & H92 & 8309.4 & a & 47.71 & 2.93 & -26.90 & 0.80 & 25.75 & 1.83 & 370.00 & 6.66 & 16.1  \\
 & & H91 & 8584.8 & a & 56.02 & 2.95 & -27.80 & 0.50 & 20.89 & 1.27 & 350.56 & 6.04 & 18.8  \\
 & & H89 & 9173.3 & a & 56.20 & 3.04 & -27.30 & 0.50 & 18.75 & 1.17 & 346.17 & 5.89 & 18.3  \\
 & & H88 & 9487.8 & a & 57.14 & 3.12 & -28.30 & 0.50 & 19.36 & 1.22 & 343.97 & 6.15 & 18.1  \\
G333.733$-$00.429 & shrds804 & H88$-$H112 & 6475.0 & a & 4.33 & 0.14 & -5.50 & 0.40 & 23.97 & 0.90 & 56.65 & 0.31 & 30.6  \\
 & & H100$-$H112 & 5864.9 & a & 0.99 & 0.09 & -6.00 & 1.00 & 21.95 & 2.53 & 19.15 & 0.19 & 10.6  \\
 & & H88$-$H95 & 8514.1 & a & 15.56 & 0.55 & -5.40 & 0.40 & 24.20 & 0.99 & 182.03 & 1.21 & 27.9  \\
 & & H106$-$H112 & 4618.8 & a & 2.83 & 0.45 & -4.40 & 1.90 & 24.64 & 5.25 & 68.67 & 0.96 & 6.5  \\
 & & H100$-$H105 & 6106.9 & a & 0.67 & 0.08 & -6.90 & 1.20 & 19.51 & 2.90 & 9.52 & 0.16 & 8.0  \\
 & & H112 & 4618.8 & a & 2.83 & 0.45 & -4.40 & 1.90 & 24.64 & 5.25 & 68.67 & 0.96 & 6.5  \\
 & & H102 & 6106.9 & a & 0.67 & 0.08 & -6.90 & 1.20 & 19.51 & 2.90 & 9.52 & 0.16 & 8.0  \\
 & & H95 & 7550.6 & a & 14.69 & 2.05 & -2.70 & 2.30 & 34.09 & 6.33 & 198.72 & 5.16 & 7.4  \\
 & & H94 & 7792.9 & a & 15.39 & 1.44 & -4.00 & 1.10 & 23.02 & 2.53 & 193.26 & 3.07 & 10.7  \\
 & & H93 & 8045.6 & a & 19.58 & 2.76 & -6.80 & 1.20 & 17.77 & 2.97 & 194.15 & 5.16 & 7.1  \\
 & & H92 & 8309.4 & a & 15.21 & 1.60 & -6.30 & 1.10 & 21.71 & 2.76 & 187.80 & 3.29 & 9.5  \\
 & & H91 & 8584.8 & a & 14.60 & 1.42 & -5.20 & 1.10 & 22.39 & 2.55 & 190.64 & 3.00 & 10.2  \\
 & & H89 & 9173.3 & a & 16.99 & 1.28 & -6.40 & 0.90 & 25.38 & 2.23 & 170.55 & 2.88 & 13.2  \\
 & & H88 & 9487.8 & a & 15.46 & 1.49 & -4.50 & 1.10 & 23.52 & 2.63 & 146.79 & 3.23 & 10.3  \\
G333.962+00.063 & shrds806 & H88$-$H112 & 6277.3 & a & 14.94 & 0.50 & -64.10 & 0.30 & 21.01 & 0.81 & 160.54 & 1.03 & 29.5  \\
 & & H100$-$H112 & 5552.5 & a & 12.52 & 0.53 & -64.20 & 0.40 & 21.13 & 1.03 & 153.28 & 1.09 & 23.4  \\
 & & H88$-$H95 & 8456.1 & a & 22.17 & 1.03 & -64.10 & 0.50 & 20.87 & 1.12 & 182.48 & 2.10 & 21.4  \\
 & & H106$-$H112 & 4978.6 & a & 11.66 & 0.88 & -63.70 & 0.80 & 20.89 & 1.82 & 158.68 & 1.79 & 13.2  \\
 & & H100$-$H105 & 6057.7 & a & 13.56 & 0.61 & -64.40 & 0.50 & 22.07 & 1.14 & 148.33 & 1.28 & 22.0  \\
 & & H112 & 4618.8 & a & 10.61 & 2.04 & -63.60 & 1.60 & 17.28 & 3.92 & 137.97 & 3.77 & 5.2  \\
 & & H111 & 4744.2 & a & 11.29 & 1.68 & -63.50 & 1.60 & 21.70 & 3.80 & 141.12 & 3.49 & 6.7  \\
 & & H110 & 4874.2 & a & 10.19 & 1.59 & -63.80 & 2.20 & 28.61 & 6.40 & 141.21 & 3.59 & 6.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.11 & 9.14 & \nodata  \\
 & & H108 & 5148.7 & a & 11.51 & 2.50 & -63.90 & 1.80 & 16.78 & 4.37 & 153.90 & 4.55 & 4.6  \\
 & & H107 & 5293.7 & a & 15.28 & 2.62 & -63.90 & 2.00 & 23.46 & 5.46 & 196.20 & 5.43 & 6.0  \\
 & & H106 & 5444.3 & a & 13.42 & 2.45 & -63.90 & 2.10 & 23.27 & 5.29 & 208.99 & 5.18 & 5.5  \\
 & & H105 & 5600.6 & a & 14.38 & 2.30 & -67.00 & 1.90 & 23.80 & 4.79 & 195.95 & 4.89 & 6.3  \\
 & & H104 & 5762.9 & a & 18.14 & 2.13 & -64.20 & 1.10 & 19.08 & 2.63 & 181.54 & 4.15 & 8.5  \\
 & & H103 & 5931.5 & a & 15.76 & 2.21 & -64.70 & 1.20 & 18.06 & 2.95 & 155.31 & 4.19 & 7.1  \\
 & & H102 & 6106.9 & a & 15.83 & 1.86 & -64.50 & 1.10 & 19.27 & 2.66 & 155.66 & 3.64 & 8.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.40 & 3.36 & \nodata  \\
 & & H100 & 6478.8 & a & 8.52 & 1.36 & -63.50 & 2.00 & 25.62 & 5.37 & 97.88 & 2.96 & 6.4  \\
 & & H95 & 7550.6 & a & 17.81 & 2.54 & -63.10 & 1.30 & 18.19 & 3.00 & 169.19 & 4.86 & 6.9  \\
 & & H94 & 7792.9 & a & 17.52 & 2.37 & -64.60 & 1.80 & 26.42 & 4.61 & 181.07 & 5.28 & 7.5  \\
 & & H92 & 8309.4 & a & 23.44 & 2.58 & -64.90 & 1.40 & 25.10 & 3.39 & 173.45 & 5.69 & 9.1  \\
 & & H91 & 8584.8 & a & 25.15 & 2.67 & -64.80 & 1.00 & 18.71 & 2.30 & 182.74 & 5.17 & 9.3  \\
 & & H89 & 9173.3 & a & 25.24 & 3.24 & -63.90 & 1.20 & 19.46 & 2.99 & 196.46 & 6.33 & 7.8  \\
 & & H88 & 9487.8 & a & 26.27 & 2.55 & -63.70 & 1.00 & 21.42 & 2.40 & 193.37 & 5.28 & 10.2  \\
G333.962+00.063 & shrds807 & H88$-$H112 & 5891.9 & a & 6.68 & 0.49 & -65.40 & 0.80 & 23.25 & 1.99 & 77.41 & 1.06 & 13.4  \\
 & & H100$-$H112 & 5665.5 & a & 6.07 & 0.50 & -65.40 & 0.90 & 23.11 & 2.21 & 73.15 & 1.08 & 12.0  \\
 & & H88$-$H95 & 8494.5 & a & 13.72 & 2.24 & -66.20 & 1.90 & 24.30 & 4.78 & 126.26 & 4.87 & 6.1  \\
 & & H106$-$H112 & 5086.6 & a & 10.29 & 1.19 & -64.70 & 1.20 & 20.78 & 2.78 & 125.96 & 2.42 & 8.6  \\
 & & H100$-$H105 & 5919.4 & a & 4.24 & 0.47 & -66.00 & 1.40 & 24.86 & 3.23 & 49.99 & 1.06 & 8.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.35 & 7.19 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.94 & 7.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.69 & 7.33 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.04 & 8.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.51 & 5.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.55 & 3.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.13 & 4.13 & \nodata  \\
 & & H104 & 5762.9 & a & 3.06 & 0.89 & -64.20 & 4.10 & 25.08 & 15.77 & 42.22 & 1.72 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.56 & 1.50 & \nodata  \\
 & & H102 & 6106.9 & a & 3.59 & 0.96 & -63.60 & 3.20 & 22.54 & 10.07 & 31.08 & 1.86 & 4.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.94 & 6.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.20 & 7.41 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.73 & 14.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.43 & 11.68 & \nodata  \\
 & & H92 & 8309.4 & a & 19.66 & 5.89 & -63.80 & 3.70 & 25.20 & 9.82 & 166.57 & 12.80 & 3.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.34 & 10.55 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.29 & 8.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.20 & 11.94 & \nodata  \\
G333.962+00.063 & mos026 & H88$-$H112 & 6206.4 & a & 15.38 & 0.53 & -64.70 & 0.40 & 21.03 & 0.84 & 170.13 & 1.09 & 28.7  \\
 & & H100$-$H112 & 5496.0 & a & 13.44 & 0.59 & -64.90 & 0.40 & 20.90 & 1.06 & 166.01 & 1.21 & 22.6  \\
 & & H88$-$H95 & 8489.0 & a & 21.67 & 1.17 & -64.40 & 0.60 & 21.38 & 1.33 & 183.33 & 2.42 & 18.3  \\
 & & H106$-$H112 & 5019.6 & a & 12.43 & 0.98 & -64.20 & 0.80 & 21.03 & 1.93 & 169.38 & 2.01 & 12.6  \\
 & & H100$-$H105 & 5979.0 & a & 14.76 & 0.70 & -65.40 & 0.50 & 21.52 & 1.17 & 162.43 & 1.45 & 20.9  \\
 & & H112 & 4618.8 & a & 12.00 & 2.43 & -63.20 & 1.80 & 18.03 & 4.64 & 154.14 & 4.51 & 5.0  \\
 & & H111 & 4744.2 & a & 10.91 & 2.31 & -63.60 & 2.20 & 20.85 & 5.56 & 157.01 & 4.61 & 4.8  \\
 & & H110 & 4874.2 & a & 11.01 & 1.62 & -64.20 & 1.90 & 26.71 & 4.84 & 147.82 & 3.69 & 6.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.37 & 8.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.27 & 6.17 & \nodata  \\
 & & H107 & 5293.7 & a & 15.85 & 2.27 & -63.70 & 1.80 & 25.64 & 4.52 & 198.72 & 5.04 & 7.0  \\
 & & H106 & 5444.3 & a & 12.84 & 2.32 & -64.30 & 2.40 & 25.68 & 7.39 & 201.30 & 4.86 & 5.9  \\
 & & H105 & 5600.6 & a & 15.03 & 2.54 & -68.30 & 1.90 & 23.37 & 5.11 & 206.20 & 5.32 & 6.0  \\
 & & H104 & 5762.9 & a & 16.88 & 1.98 & -64.60 & 1.10 & 19.83 & 2.71 & 182.79 & 3.94 & 8.4  \\
 & & H103 & 5931.5 & a & 15.91 & 2.53 & -67.10 & 1.10 & 14.60 & 2.68 & 131.28 & 4.33 & 6.2  \\
 & & H102 & 6106.9 & a & 15.71 & 2.03 & -64.30 & 1.30 & 20.12 & 3.05 & 147.81 & 4.06 & 7.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.17 & 4.92 & \nodata  \\
 & & H100 & 6478.8 & a & 14.14 & 2.47 & -63.70 & 2.10 & 24.08 & 5.84 & 151.30 & 5.17 & 5.9  \\
 & & H95 & 7550.6 & a & 16.83 & 3.27 & -62.80 & 1.70 & 17.53 & 4.11 & 179.23 & 6.05 & 5.2  \\
 & & H94 & 7792.9 & a & 17.12 & 2.85 & -65.90 & 2.20 & 26.71 & 6.79 & 184.63 & 6.13 & 6.4  \\
 & & H92 & 8309.4 & a & 24.55 & 3.02 & -65.00 & 1.50 & 24.70 & 3.71 & 168.31 & 6.62 & 8.2  \\
 & & H91 & 8584.8 & a & 24.39 & 2.90 & -65.00 & 1.10 & 19.06 & 2.63 & 178.49 & 5.66 & 8.3  \\
 & & H89 & 9173.3 & a & 23.63 & 3.48 & -64.50 & 1.40 & 19.20 & 3.44 & 194.06 & 6.72 & 6.8  \\
 & & H88 & 9487.8 & a & 26.24 & 2.95 & -63.70 & 1.20 & 21.63 & 2.82 & 192.36 & 6.13 & 8.8  \\
G334.022+00.106 & shrds806 & H88$-$H112 & 6164.4 & a & 0.13 & 0.02 & -62.60 & 1.80 & 23.19 & 4.61 & 2.17 & 0.04 & 6.6  \\
 & & H100$-$H112 & 6103.7 & a & 0.13 & 0.02 & -62.70 & 1.80 & 23.33 & 4.62 & 2.25 & 0.04 & 6.7  \\
 & & H88$-$H95 & 7603.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.05 & \nodata  \\
 & & H106$-$H112 & 4990.7 & a & 2.15 & 0.37 & -62.60 & 1.90 & 22.53 & 4.95 & 35.56 & 0.77 & 5.8  \\
 & & H100$-$H105 & 6156.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.97 & 7.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.72 & 7.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.64 & 6.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.38 & 12.41 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.22 & 14.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.10 & 14.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 229.85 & 12.56 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.14 & 10.68 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.12 & \nodata  \\
G334.022+00.106 & shrds807 & H88$-$H112 & 5777.1 & a & 0.09 & 0.01 & -66.80 & 1.10 & 25.50 & 2.72 & 1.37 & 0.02 & 10.8  \\
 & & H100$-$H112 & 5768.9 & a & 0.06 & 0.01 & -67.80 & 1.50 & 27.01 & 3.63 & 1.10 & 0.02 & 8.7  \\
 & & H88$-$H95 & 8634.1 & a & 10.50 & 1.45 & -65.70 & 1.40 & 19.97 & 3.33 & 94.50 & 2.87 & 7.2  \\
 & & H106$-$H112 & 5437.9 & a & 0.12 & 0.02 & -68.10 & 2.50 & 31.21 & 6.78 & 2.66 & 0.04 & 6.4  \\
 & & H100$-$H105 & 5896.4 & a & 0.05 & 0.01 & -67.50 & 1.10 & 13.72 & 2.50 & 0.49 & 0.01 & 6.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.33 & 9.89 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.86 & 11.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.62 & 9.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.50 & 9.26 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.94 & 2.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.92 & 1.79 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.38 & 3.82 & \nodata  \\
 & & H100 & 6478.8 & a & 12.82 & 3.61 & -69.40 & 2.20 & 16.02 & 5.63 & 113.48 & 6.34 & 3.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.53 & 10.84 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.57 & 8.91 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.80 & 8.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.96 & 5.48 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.88 & 4.34 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.57 & 5.67 & \nodata  \\
G334.022+00.106 & mos026 & H88$-$H112 & 6059.9 & a & 11.79 & 0.92 & -64.90 & 0.90 & 23.93 & 2.16 & 204.43 & 2.01 & 12.7  \\
 & & H100$-$H112 & 5552.3 & a & 11.42 & 0.97 & -64.90 & 1.10 & 25.26 & 2.56 & 219.47 & 2.17 & 11.7  \\
 & & H88$-$H95 & 8504.3 & a & 14.08 & 1.97 & -65.20 & 1.30 & 19.56 & 3.28 & 131.95 & 3.87 & 7.1  \\
 & & H106$-$H112 & 5070.3 & a & 9.80 & 1.32 & -63.90 & 2.30 & 33.91 & 6.89 & 254.92 & 3.21 & 7.9  \\
 & & H100$-$H105 & 6008.8 & a & 13.64 & 1.45 & -65.70 & 1.10 & 20.22 & 2.51 & 185.94 & 2.91 & 9.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 340.67 & 11.27 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.58 & 11.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.05 & 9.08 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.13 & 10.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.17 & 8.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.27 & 7.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.39 & 5.86 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.97 & 9.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.13 & 7.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.83 & 5.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.14 & 5.84 & \nodata  \\
 & & H101 & 6289.1 & a & 14.51 & 3.55 & -67.80 & 2.20 & 18.77 & 5.70 & 163.40 & 6.75 & 4.1  \\
 & & H100 & 6478.8 & a & 15.58 & 4.35 & -70.30 & 2.80 & 20.18 & 7.27 & 180.92 & 8.49 & 3.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.29 & 12.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.27 & 8.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.57 & 9.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.17 & 7.66 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.76 & 9.65 & \nodata  \\
 & & H88 & 9487.8 & a & 17.63 & 3.97 & -62.60 & 4.40 & 32.12 & 19.63 & 111.52 & 8.18 & 5.4  \\
G334.106+00.109 & shrds810 & H88$-$H112 & 5153.9 & a & 0.06 & 0.01 & -67.50 & 1.00 & 14.62 & 2.38 & 0.36 & 0.01 & 7.1  \\
 & & H100$-$H112 & 5145.6 & a & 0.04 & 0.01 & -66.30 & 1.30 & 15.82 & 3.26 & 0.28 & 0.01 & 6.1  \\
 & & H88$-$H95 & 8681.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.36 & 3.00 & \nodata  \\
 & & H106$-$H112 & 5081.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5606.6 & a & 0.16 & 0.03 & -68.60 & 2.00 & 18.42 & 5.53 & 0.87 & 0.06 & 4.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.24 & 4.35 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.17 & 7.34 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.15 & 4.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.11 & 5.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.93 & 4.74 & \nodata  \\
G334.106+00.109 & mos026 & H88$-$H112 & 4659.3 & a & 0.18 & 0.02 & -67.70 & 0.90 & 16.23 & 2.03 & 1.43 & 0.03 & 9.2  \\
 & & H100$-$H112 & 4651.8 & a & 0.15 & 0.02 & -68.10 & 1.00 & 17.81 & 2.55 & 1.27 & 0.03 & 8.5  \\
 & & H88$-$H95 & 8704.7 & a & 14.03 & 3.94 & -66.50 & 1.90 & 13.95 & 4.79 & 87.84 & 6.49 & 3.6  \\
 & & H106$-$H112 & 4693.6 & a & 0.10 & 0.02 & -69.40 & 1.20 & 16.30 & 3.03 & 0.90 & 0.03 & 6.5  \\
 & & H100$-$H105 & 5489.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -6.21 & 0.29 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.74 & 7.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.33 & 8.79 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.64 & 4.96 & \nodata  \\
 & & H107 & 5293.7 & a & 15.15 & 4.16 & -65.80 & 3.30 & 23.54 & 9.52 & 146.74 & 8.51 & 3.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.01 & 6.78 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.68 & 8.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.06 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.47 & 11.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.33 & 13.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -96.99 & 59.58 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.55 & 11.22 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.61 & 10.35 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.74 & 10.43 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -263.60 & 372.18 & \nodata  \\
G334.202+00.193 & shrds811 & H88$-$H112 & 6329.1 & a & 37.21 & 1.00 & -94.70 & 0.30 & 26.02 & 0.81 & 418.01 & 2.28 & 36.8  \\
 & & H100$-$H112 & 5438.0 & a & 33.02 & 1.23 & -94.90 & 0.50 & 25.63 & 1.10 & 432.68 & 2.78 & 26.6  \\
 & & H88$-$H95 & 8687.3 & a & 48.26 & 1.72 & -94.40 & 0.50 & 26.93 & 1.11 & 379.19 & 3.99 & 27.8  \\
 & & H106$-$H112 & 5046.9 & a & 29.86 & 1.56 & -94.80 & 0.70 & 25.44 & 1.54 & 436.22 & 3.52 & 18.9  \\
 & & H100$-$H105 & 5952.7 & a & 37.83 & 1.68 & -94.90 & 0.60 & 26.26 & 1.35 & 427.48 & 3.85 & 22.3  \\
 & & H112 & 4618.8 & a & 26.74 & 4.39 & -96.30 & 1.90 & 23.70 & 4.56 & 417.12 & 9.53 & 6.0  \\
 & & H111 & 4744.2 & a & 27.25 & 4.18 & -97.20 & 1.80 & 22.78 & 5.33 & 440.85 & 8.31 & 6.9  \\
 & & H110 & 4874.2 & a & 30.05 & 4.13 & -94.20 & 1.70 & 25.49 & 4.13 & 439.47 & 9.28 & 7.2  \\
 & & H109 & 5008.9 & a & 32.51 & 8.87 & -97.40 & 6.20 & 35.36 & 30.60 & 434.12 & 18.46 & 4.6  \\
 & & H108 & 5148.7 & a & 27.24 & 4.29 & -93.20 & 2.50 & 30.95 & 8.13 & 448.44 & 9.74 & 6.9  \\
 & & H107 & 5293.7 & a & 28.41 & 4.12 & -93.40 & 1.90 & 25.96 & 5.59 & 442.63 & 8.80 & 7.3  \\
 & & H106 & 5444.3 & a & 34.81 & 3.38 & -95.00 & 1.20 & 25.97 & 2.98 & 429.60 & 7.67 & 10.2  \\
 & & H105 & 5600.6 & a & 27.86 & 3.34 & -94.80 & 2.10 & 34.86 & 5.47 & 426.77 & 8.53 & 8.5  \\
 & & H104 & 5762.9 & a & 36.11 & 3.84 & -96.10 & 1.30 & 24.21 & 3.03 & 435.08 & 8.42 & 9.3  \\
 & & H103 & 5931.5 & a & 40.12 & 5.61 & -95.30 & 1.40 & 19.88 & 3.25 & 450.80 & 11.16 & 7.1  \\
 & & H102 & 6106.9 & a & 42.02 & 3.49 & -93.40 & 1.00 & 25.58 & 2.47 & 431.70 & 7.88 & 11.9  \\
 & & H100 & 6478.8 & a & 41.74 & 4.25 & -95.40 & 1.30 & 25.89 & 3.07 & 395.10 & 9.66 & 9.7  \\
 & & H94 & 7792.9 & a & 47.18 & 4.04 & -94.30 & 1.00 & 24.20 & 2.41 & 390.64 & 8.89 & 11.6  \\
 & & H92 & 8309.4 & a & 43.02 & 4.50 & -95.90 & 1.30 & 26.20 & 3.25 & 385.22 & 10.25 & 9.5  \\
 & & H91 & 8584.8 & a & 45.93 & 3.76 & -93.10 & 1.10 & 27.46 & 2.66 & 369.30 & 8.76 & 12.2  \\
 & & H89 & 9173.3 & a & 49.12 & 3.55 & -95.00 & 1.00 & 27.67 & 2.33 & 379.86 & 8.35 & 13.7  \\
 & & H88 & 9487.8 & a & 54.02 & 3.64 & -94.10 & 1.00 & 29.34 & 2.32 & 372.02 & 8.80 & 14.7  \\
G334.202+00.193 & mos026 & H88$-$H112 & 6432.3 & a & 40.00 & 1.30 & -95.20 & 0.40 & 26.31 & 0.99 & 458.69 & 2.99 & 30.4  \\
 & & H100$-$H112 & 5454.0 & a & 35.54 & 1.58 & -95.40 & 0.60 & 25.69 & 1.33 & 486.71 & 3.58 & 22.3  \\
 & & H88$-$H95 & 8723.0 & a & 50.23 & 2.12 & -94.80 & 0.50 & 26.48 & 1.29 & 393.25 & 4.88 & 23.5  \\
 & & H106$-$H112 & 5046.6 & a & 32.91 & 2.02 & -95.50 & 0.80 & 26.31 & 1.89 & 506.44 & 4.64 & 16.1  \\
 & & H100$-$H105 & 5954.1 & a & 38.84 & 2.26 & -95.30 & 0.70 & 25.19 & 1.70 & 462.44 & 5.08 & 17.0  \\
 & & H112 & 4618.8 & a & 36.71 & 6.47 & -96.90 & 2.10 & 24.33 & 5.19 & 557.63 & 14.10 & 5.7  \\
 & & H111 & 4744.2 & a & 36.77 & 6.87 & -96.80 & 1.70 & 18.83 & 4.57 & 557.96 & 12.92 & 5.5  \\
 & & H110 & 4874.2 & a & 30.27 & 5.36 & -96.10 & 2.40 & 27.69 & 6.55 & 488.03 & 12.15 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 456.41 & 20.80 & \nodata  \\
 & & H108 & 5148.7 & a & 24.61 & 4.55 & -89.30 & 9.10 & 62.96 & 52.54 & 489.17 & 11.71 & 7.4  \\
 & & H107 & 5293.7 & a & 29.82 & 6.07 & -96.00 & 3.30 & 28.36 & 13.00 & 498.80 & 12.32 & 5.7  \\
 & & H106 & 5444.3 & a & 36.04 & 4.54 & -96.00 & 1.70 & 26.93 & 4.20 & 480.13 & 10.35 & 8.0  \\
 & & H105 & 5600.6 & a & 27.00 & 4.81 & -94.60 & 2.40 & 27.24 & 7.07 & 464.02 & 10.58 & 5.9  \\
 & & H104 & 5762.9 & a & 39.87 & 5.27 & -95.90 & 1.50 & 23.82 & 3.78 & 489.14 & 11.38 & 7.6  \\
 & & H103 & 5931.5 & a & 38.64 & 7.06 & -96.30 & 1.70 & 19.22 & 4.44 & 466.86 & 13.51 & 5.5  \\
 & & H102 & 6106.9 & a & 42.69 & 4.54 & -94.10 & 1.40 & 26.31 & 3.31 & 456.89 & 10.36 & 9.4  \\
 & & H101 & 6289.1 & a & 63.56 & 10.75 & -97.00 & 13.00 & 56.13 & 49.70 & -144.31 & 27.92 & 7.6  \\
 & & H100 & 6478.8 & a & 45.68 & 5.46 & -95.70 & 1.50 & 25.04 & 3.54 & 429.60 & 12.14 & 8.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.49 & 20.51 & \nodata  \\
 & & H94 & 7792.9 & a & 53.75 & 5.51 & -94.00 & 1.20 & 24.25 & 2.89 & 430.30 & 12.13 & 9.7  \\
 & & H92 & 8309.4 & a & 45.65 & 5.73 & -96.70 & 1.50 & 24.93 & 3.82 & 390.10 & 12.60 & 8.0  \\
 & & H91 & 8584.8 & a & 47.12 & 4.04 & -93.70 & 1.20 & 27.82 & 2.81 & 368.15 & 9.50 & 11.6  \\
 & & H89 & 9173.3 & a & 51.47 & 4.48 & -95.60 & 1.20 & 27.11 & 2.78 & 399.88 & 10.37 & 11.4  \\
 & & H88 & 9487.8 & a & 55.26 & 4.23 & -94.10 & 1.20 & 30.73 & 2.82 & 386.64 & 10.38 & 13.1  \\
G334.341+00.045 & shrds814 & H88$-$H112 & 6553.4 & a & 42.95 & 0.85 & -67.20 & 0.30 & 25.89 & 0.59 & 498.97 & 1.94 & 50.0  \\
 & & H100$-$H112 & 5475.2 & a & 36.74 & 1.05 & -67.00 & 0.40 & 25.96 & 0.86 & 522.53 & 2.39 & 34.6  \\
 & & H88$-$H95 & 8667.7 & a & 54.59 & 1.47 & -67.40 & 0.30 & 25.21 & 0.78 & 453.51 & 3.31 & 36.7  \\
 & & H106$-$H112 & 5059.6 & a & 32.90 & 1.41 & -67.00 & 0.50 & 26.06 & 1.29 & 530.82 & 3.22 & 23.1  \\
 & & H100$-$H105 & 5978.7 & a & 41.43 & 1.59 & -67.00 & 0.50 & 25.79 & 1.15 & 512.53 & 3.62 & 25.7  \\
 & & H112 & 4618.8 & a & 29.10 & 4.10 & -66.90 & 2.00 & 28.34 & 5.41 & 550.33 & 9.35 & 7.3  \\
 & & H111 & 4744.2 & a & 34.78 & 3.73 & -67.40 & 1.40 & 26.61 & 3.36 & 557.79 & 8.57 & 9.3  \\
 & & H110 & 4874.2 & a & 34.77 & 3.59 & -68.40 & 1.30 & 26.20 & 3.20 & 530.00 & 8.16 & 9.7  \\
 & & H109 & 5008.9 & a & 31.23 & 6.61 & -63.60 & 2.40 & 22.98 & 5.89 & 475.21 & 13.98 & 4.7  \\
 & & H108 & 5148.7 & a & 30.76 & 4.41 & -66.00 & 1.60 & 23.37 & 4.08 & 516.39 & 9.39 & 7.0  \\
 & & H107 & 5293.7 & a & 28.23 & 3.21 & -67.00 & 1.70 & 30.19 & 4.18 & 536.65 & 7.76 & 8.8  \\
 & & H106 & 5444.3 & a & 37.86 & 3.19 & -67.70 & 1.00 & 24.21 & 2.36 & 517.20 & 7.02 & 11.8  \\
 & & H105 & 5600.6 & a & 37.48 & 3.27 & -66.10 & 1.20 & 27.42 & 2.83 & 518.44 & 7.61 & 11.4  \\
 & & H104 & 5762.9 & a & 44.12 & 3.61 & -68.00 & 1.00 & 24.45 & 2.32 & 512.86 & 7.99 & 12.1  \\
 & & H103 & 5931.5 & a & 37.70 & 3.68 & -69.20 & 1.20 & 26.01 & 2.98 & 512.79 & 8.38 & 10.2  \\
 & & H102 & 6106.9 & a & 44.88 & 4.03 & -65.50 & 1.00 & 21.70 & 2.26 & 517.87 & 8.41 & 11.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 485.56 & 19.70 & \nodata  \\
 & & H100 & 6478.8 & a & 47.02 & 3.30 & -66.30 & 1.00 & 27.69 & 2.26 & 504.97 & 7.75 & 14.1  \\
 & & H95 & 7550.6 & a & 51.75 & 7.39 & -67.10 & 1.70 & 24.57 & 4.36 & 411.28 & 16.07 & 7.1  \\
 & & H94 & 7792.9 & a & 51.93 & 3.51 & -67.40 & 0.80 & 23.93 & 1.87 & 471.82 & 7.69 & 14.6  \\
 & & H93 & 8045.6 & a & 44.73 & 7.44 & -67.30 & 2.00 & 25.10 & 5.24 & 374.94 & 16.32 & 6.1  \\
 & & H92 & 8309.4 & a & 56.33 & 3.43 & -67.50 & 0.80 & 27.56 & 1.97 & 482.54 & 8.03 & 16.3  \\
 & & H91 & 8584.8 & a & 51.05 & 3.28 & -66.60 & 0.80 & 24.76 & 1.84 & 453.12 & 7.31 & 15.4  \\
 & & H89 & 9173.3 & a & 63.08 & 3.29 & -66.90 & 0.60 & 23.19 & 1.40 & 453.30 & 7.10 & 18.9  \\
 & & H88 & 9487.8 & a & 54.48 & 2.73 & -68.10 & 0.70 & 26.99 & 1.57 & 436.23 & 6.36 & 19.7  \\
G334.400$-$00.523 & shrds815 & H88$-$H112 & 6745.2 & a & 4.97 & 0.56 & -8.80 & 1.30 & 24.38 & 3.32 & 86.40 & 1.22 & 8.9  \\
 & & H100$-$H112 & 5540.6 & a & 3.64 & 0.78 & -8.90 & 2.60 & 25.20 & 7.00 & 93.36 & 1.69 & 4.8  \\
 & & H88$-$H95 & 8565.1 & a & 6.97 & 0.84 & -9.00 & 1.50 & 25.62 & 3.75 & 75.71 & 1.88 & 8.3  \\
 & & H106$-$H112 & 5026.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.86 & 2.56 & \nodata  \\
 & & H100$-$H105 & 6064.9 & a & 4.92 & 1.21 & -6.90 & 2.30 & 18.71 & 5.55 & 90.86 & 2.31 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.11 & 6.44 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.30 & 6.60 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.23 & 6.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.19 & 7.47 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.35 & 13.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.46 & 4.87 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.10 & 5.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.41 & 6.41 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.84 & 6.52 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.25 & 6.87 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.80 & 5.75 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.77 & 5.00 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.21 & 4.98 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.50 & 6.76 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.80 & 4.81 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.05 & 7.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.63 & 4.75 & \nodata  \\
 & & H91 & 8584.8 & a & 7.75 & 2.23 & -5.60 & 4.20 & 26.49 & 15.52 & 75.94 & 4.47 & 4.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.21 & 4.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.19 & 4.35 & \nodata  \\
G334.420$-$00.217 & shrds817 & H88$-$H112 & 6120.5 & a & 16.16 & 1.22 & -85.00 & 1.00 & 26.79 & 2.35 & 190.24 & 2.83 & 13.1  \\
 & & H100$-$H112 & 5486.1 & a & 16.68 & 1.46 & -84.90 & 1.10 & 26.12 & 2.68 & 206.16 & 3.32 & 11.4  \\
 & & H88$-$H95 & 8527.7 & a & 13.84 & 2.16 & -83.40 & 2.80 & 35.45 & 8.75 & 129.75 & 5.32 & 6.9  \\
 & & H106$-$H112 & 5000.2 & a & 15.91 & 2.46 & -86.10 & 2.10 & 27.51 & 5.30 & 230.53 & 5.65 & 6.5  \\
 & & H100$-$H105 & 5957.6 & a & 18.29 & 2.08 & -83.40 & 1.30 & 23.55 & 3.27 & 182.45 & 4.45 & 8.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 246.45 & 13.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.46 & 12.89 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.86 & 14.28 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.65 & 16.26 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.26 & 20.11 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.61 & 12.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.21 & 12.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.50 & 9.62 & \nodata  \\
 & & H104 & 5762.9 & a & 35.24 & 7.47 & -89.20 & 0.90 & 8.20 & 2.01 & 169.11 & 9.58 & 4.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.86 & 11.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.09 & 11.12 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.94 & 16.58 & \nodata  \\
 & & H100 & 6478.8 & a & 28.20 & 7.04 & -79.90 & 3.40 & 26.16 & 10.57 & 213.78 & 14.80 & 4.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.81 & 12.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.09 & 11.59 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.15 & 10.60 & \nodata  \\
 & & H89 & 9173.3 & a & 24.94 & 4.95 & -85.80 & 2.10 & 21.12 & 5.59 & 122.91 & 9.80 & 5.2  \\
G334.427+00.331 & shrds818 & H88$-$H112 & 6619.5 & a & 5.69 & 0.63 & -90.40 & 1.60 & 29.46 & 4.23 & 46.50 & 1.49 & 9.2  \\
 & & H100$-$H112 & 5514.8 & a & 5.20 & 0.73 & -90.30 & 2.20 & 31.31 & 5.90 & 46.12 & 1.75 & 7.3  \\
 & & H88$-$H95 & 8731.1 & a & 6.77 & 1.23 & -90.90 & 2.30 & 25.57 & 6.43 & 47.24 & 2.65 & 5.7  \\
 & & H106$-$H112 & 5034.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.73 & 2.69 & \nodata  \\
 & & H100$-$H105 & 5994.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.75 & 2.58 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.54 & 6.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.11 & 7.59 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.40 & 7.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.06 & 7.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.14 & 10.18 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.53 & 7.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.57 & 6.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.70 & 5.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.95 & 7.11 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.48 & 6.50 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.36 & 6.57 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.59 & 8.75 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.61 & 6.94 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.82 & 7.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.69 & 5.49 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.41 & 6.57 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.10 & 4.60 & \nodata  \\
 & & H88 & 9487.8 & a & 16.82 & 5.74 & -88.50 & 1.50 & 8.85 & 3.49 & 44.81 & 7.65 & 2.9  \\
G334.525$-$00.047 & shrds822 & H88$-$H112 & 6829.8 & a & 4.35 & 0.65 & -34.30 & 2.20 & 29.59 & 5.36 & 51.22 & 1.57 & 6.7  \\
 & & H100$-$H112 & 5563.8 & a & 4.86 & 1.00 & -37.80 & 3.30 & 28.68 & 12.02 & 55.25 & 2.10 & 5.5  \\
 & & H88$-$H95 & 8755.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.23 & 2.44 & \nodata  \\
 & & H106$-$H112 & 5000.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.08 & 3.31 & \nodata  \\
 & & H100$-$H105 & 6013.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.78 & 2.68 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.92 & 7.30 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.84 & 8.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.28 & 6.98 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.41 & 10.85 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.97 & 11.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.18 & 14.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.32 & 8.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.21 & 6.76 & \nodata  \\
 & & H104 & 5762.9 & a & 9.29 & 2.93 & -33.90 & 5.00 & 29.25 & 17.17 & 53.86 & 6.31 & 3.5  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.14 & 5.74 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.21 & 6.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.27 & 12.33 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.42 & 6.92 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.82 & 6.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.59 & 5.43 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.41 & 5.74 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.12 & 4.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.42 & 5.25 & \nodata  \\
G334.591$-$01.105 & g334.591$-$01.105 & H88$-$H112 & 6918.0 & a & 1.76 & 0.23 & 8.30 & 2.60 & 38.98 & 7.38 & 31.05 & 0.62 & 7.9  \\
 & & H100$-$H112 & 5552.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.79 & 0.79 & \nodata  \\
 & & H88$-$H95 & 8770.0 & a & 2.21 & 0.35 & 10.50 & 4.00 & 47.03 & 13.66 & 31.44 & 0.95 & 7.0  \\
 & & H106$-$H112 & 5030.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.00 & 1.14 & \nodata  \\
 & & H100$-$H105 & 6003.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.50 & 1.13 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.69 & 3.39 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.49 & 2.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.55 & 2.74 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.70 & 3.23 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.39 & 4.27 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.70 & 3.21 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.12 & 2.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.63 & 2.82 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.78 & 2.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.13 & 2.52 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.70 & 2.52 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.12 & 3.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.50 & 2.94 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.25 & 5.53 & \nodata  \\
 & & H94 & 7792.9 & a & 5.81 & 1.75 & -3.00 & 4.00 & 25.01 & 14.20 & 31.80 & 3.47 & 3.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.53 & 2.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.16 & 2.01 & \nodata  \\
 & & H89 & 9173.3 & a & 3.71 & 0.82 & 27.80 & 6.30 & 30.32 & 21.48 & 31.11 & 1.70 & 5.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.79 & 2.32 & \nodata  \\
G334.591$-$01.105 & shrds824 & H88$-$H112 & 7024.4 & a & 1.47 & 0.29 & 8.40 & 2.80 & 27.34 & 9.18 & 31.52 & 0.61 & 5.6  \\
 & & H100$-$H112 & 5599.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.78 & 0.95 & \nodata  \\
 & & H88$-$H95 & 8755.2 & a & 1.94 & 0.52 & 8.10 & 2.60 & 19.48 & 6.93 & 31.27 & 0.99 & 3.8  \\
 & & H106$-$H112 & 5021.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.13 & 1.27 & \nodata  \\
 & & H100$-$H105 & 6098.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.44 & 1.33 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.48 & 3.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.97 & 3.44 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.18 & 3.45 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.69 & 3.89 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.34 & 3.80 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.02 & 3.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.82 & 3.47 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.74 & 5.57 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.24 & 3.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.56 & 3.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.85 & 2.64 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.65 & 2.97 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.30 & 2.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.99 & 6.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.36 & 2.30 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.39 & 3.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.02 & 2.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.09 & 2.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.94 & 1.94 & \nodata  \\
G334.646+00.442 & shrds825 & H88$-$H112 & 6292.5 & a & 38.14 & 0.88 & -64.10 & 0.30 & 24.68 & 0.66 & 376.47 & 1.95 & 43.0  \\
 & & H100$-$H112 & 5488.3 & a & 34.87 & 1.01 & -63.90 & 0.40 & 25.78 & 0.86 & 394.17 & 2.29 & 34.2  \\
 & & H88$-$H95 & 8363.1 & a & 46.62 & 1.53 & -64.40 & 0.40 & 22.81 & 0.87 & 330.89 & 3.28 & 30.1  \\
 & & H106$-$H112 & 4980.9 & a & 31.54 & 1.40 & -63.20 & 0.60 & 25.47 & 1.31 & 402.64 & 3.16 & 22.3  \\
 & & H100$-$H105 & 5964.8 & a & 38.21 & 1.42 & -64.50 & 0.50 & 26.04 & 1.12 & 385.89 & 3.24 & 26.7  \\
 & & H112 & 4618.8 & a & 29.42 & 3.94 & -65.20 & 1.50 & 23.14 & 3.63 & 414.47 & 8.46 & 7.4  \\
 & & H111 & 4744.2 & a & 33.66 & 2.83 & -62.00 & 1.10 & 25.75 & 2.52 & 414.66 & 6.42 & 11.8  \\
 & & H110 & 4874.2 & a & 33.95 & 3.77 & -63.40 & 1.20 & 21.82 & 2.89 & 421.24 & 7.80 & 9.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.82 & 20.90 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.55 & 20.91 & \nodata  \\
 & & H107 & 5293.7 & a & 27.34 & 3.35 & -63.70 & 1.70 & 28.14 & 4.16 & 388.93 & 7.84 & 8.2  \\
 & & H106 & 5444.3 & a & 35.74 & 3.24 & -63.40 & 1.20 & 27.32 & 2.89 & 389.15 & 7.55 & 10.9  \\
 & & H105 & 5600.6 & a & 37.92 & 3.04 & -63.20 & 1.20 & 29.56 & 2.82 & 399.28 & 7.32 & 12.5  \\
 & & H104 & 5762.9 & a & 38.76 & 2.87 & -65.50 & 0.90 & 25.27 & 2.20 & 389.83 & 6.42 & 13.4  \\
 & & H103 & 5931.5 & a & 34.47 & 3.40 & -64.10 & 1.20 & 24.31 & 2.86 & 382.00 & 7.44 & 10.1  \\
 & & H102 & 6106.9 & a & 33.28 & 3.28 & -64.30 & 1.40 & 29.74 & 3.52 & 381.14 & 7.94 & 10.1  \\
 & & H101 & 6289.1 & a & 44.04 & 5.67 & -63.00 & 1.60 & 25.19 & 3.98 & 358.60 & 12.54 & 7.8  \\
 & & H100 & 6478.8 & a & 44.92 & 3.39 & -64.80 & 0.90 & 24.74 & 2.19 & 382.76 & 7.53 & 13.1  \\
 & & H95 & 7550.6 & a & 47.75 & 4.06 & -63.50 & 0.90 & 21.37 & 2.11 & 346.83 & 8.39 & 11.7  \\
 & & H94 & 7792.9 & a & 46.19 & 3.93 & -64.30 & 1.00 & 23.33 & 2.30 & 348.74 & 8.50 & 11.6  \\
 & & H93 & 8045.6 & a & 41.63 & 3.79 & -64.60 & 1.10 & 24.33 & 2.61 & 339.92 & 8.33 & 10.9  \\
 & & H92 & 8309.4 & a & 44.16 & 4.16 & -64.10 & 1.10 & 23.95 & 2.65 & 336.39 & 9.07 & 10.6  \\
 & & H91 & 8584.8 & a & 44.67 & 4.23 & -64.10 & 1.00 & 21.69 & 2.39 & 311.58 & 8.82 & 10.4  \\
 & & H89 & 9173.3 & a & 51.67 & 4.13 & -65.10 & 0.90 & 22.87 & 2.11 & 321.71 & 8.85 & 12.4  \\
 & & H88 & 9487.8 & a & 50.39 & 4.18 & -65.20 & 0.90 & 23.34 & 2.27 & 299.96 & 9.00 & 12.0  \\
G334.659$-$00.286 & shrds826 & H88$-$H112 & 6357.9 & a & 5.02 & 0.81 & -54.60 & 2.30 & 28.87 & 6.77 & 48.96 & 1.84 & 6.5  \\
 & & H100$-$H112 & 5456.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.72 & 2.18 & \nodata  \\
 & & H88$-$H95 & 8700.3 & a & 7.95 & 1.70 & -55.50 & 2.30 & 22.36 & 6.02 & 52.20 & 3.50 & 4.8  \\
 & & H106$-$H112 & 5007.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.07 & 2.89 & \nodata  \\
 & & H100$-$H105 & 6012.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.52 & 3.46 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.30 & 6.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.00 & 6.58 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.83 & 6.17 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.15 & 6.70 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.88 & 13.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.21 & 7.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.50 & 7.38 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.20 & 7.26 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.08 & 8.46 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.86 & 8.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.89 & 7.18 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.90 & 9.94 & \nodata  \\
 & & H100 & 6478.8 & a & 9.05 & 3.59 & -58.10 & 7.40 & 33.04 & 26.19 & 54.92 & 8.12 & 2.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.68 & 9.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.86 & 6.91 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.66 & 7.38 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.11 & 8.37 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.31 & 7.56 & \nodata  \\
G334.698$-$00.090 & shrds828 & H88$-$H112 & 5970.1 & a & 14.45 & 1.86 & -28.50 & 1.50 & 23.20 & 3.48 & 200.18 & 3.99 & 7.7  \\
 & & H100$-$H112 & 5970.1 & a & 14.45 & 1.86 & -28.50 & 1.50 & 23.20 & 3.48 & 200.18 & 3.99 & 7.7  \\
 & & H106$-$H112 & 4958.1 & a & 53.19 & 7.04 & -27.90 & 1.50 & 23.20 & 3.66 & 739.88 & 15.03 & 7.5  \\
 & & H100$-$H105 & 6255.3 & a & 3.68 & 0.84 & -32.50 & 4.10 & 34.74 & 13.05 & 47.94 & 2.02 & 4.7  \\
 & & H112 & 4618.8 & a & 47.74 & 14.80 & -28.60 & 6.10 & 36.71 & 21.61 & 853.84 & 35.47 & 3.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 799.86 & 30.63 & \nodata  \\
 & & H110 & 4874.2 & a & 61.98 & 16.87 & -25.80 & 3.20 & 23.64 & 8.81 & 796.28 & 35.10 & 3.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 529.66 & 49.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 687.36 & 36.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 654.76 & 36.77 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 623.90 & 40.12 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 618.84 & 44.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 555.75 & 47.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 522.40 & 40.70 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 436.71 & 45.30 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.04 & 0.29 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.93 & 35.70 & \nodata  \\
G334.721$-$00.653 & ch201 & H88$-$H112 & 6770.3 & a & 51.75 & 0.72 & 14.00 & 0.30 & 37.76 & 0.61 & 1307.19 & 1.98 & 71.2  \\
 & & H100$-$H112 & 5527.2 & a & 43.49 & 0.92 & 13.90 & 0.40 & 38.19 & 0.94 & 1361.70 & 2.54 & 46.9  \\
 & & H88$-$H95 & 8777.2 & a & 64.62 & 1.00 & 14.10 & 0.30 & 36.89 & 0.66 & 1219.47 & 2.71 & 64.2  \\
 & & H106$-$H112 & 5009.2 & a & 40.02 & 1.36 & 14.10 & 0.60 & 37.49 & 1.48 & 1387.90 & 3.71 & 29.3  \\
 & & H100$-$H105 & 6030.5 & a & 46.36 & 1.29 & 13.70 & 0.50 & 38.25 & 1.25 & 1336.59 & 3.57 & 35.5  \\
 & & H112 & 4618.8 & a & 40.02 & 3.40 & 16.50 & 1.30 & 32.20 & 3.24 & 1414.34 & 8.59 & 11.7  \\
 & & H111 & 4744.2 & a & 40.30 & 3.70 & 13.30 & 1.70 & 37.67 & 4.50 & 1406.33 & 9.85 & 11.1  \\
 & & H110 & 4874.2 & a & 36.42 & 3.85 & 12.60 & 1.80 & 34.92 & 4.84 & 1404.48 & 9.83 & 9.7  \\
 & & H109 & 5008.9 & a & 40.49 & 3.67 & 12.90 & 1.80 & 40.34 & 4.61 & 1378.12 & 10.16 & 11.2  \\
 & & H108 & 5148.7 & a & 40.85 & 3.03 & 11.70 & 1.70 & 45.60 & 4.18 & 1368.16 & 9.00 & 13.6  \\
 & & H107 & 5293.7 & a & 36.28 & 3.58 & 14.30 & 1.80 & 36.46 & 4.50 & 1369.15 & 9.48 & 10.2  \\
 & & H106 & 5444.3 & a & 43.82 & 3.46 & 15.10 & 1.50 & 38.27 & 3.62 & 1369.89 & 9.47 & 12.7  \\
 & & H105 & 5600.6 & a & 42.22 & 3.20 & 13.60 & 1.70 & 44.53 & 4.18 & 1366.08 & 9.36 & 13.3  \\
 & & H104 & 5762.9 & a & 43.51 & 3.06 & 13.80 & 1.30 & 36.34 & 3.01 & 1358.02 & 8.21 & 14.1  \\
 & & H103 & 5931.5 & a & 44.60 & 2.83 & 12.90 & 1.20 & 40.10 & 3.10 & 1339.34 & 7.89 & 15.9  \\
 & & H102 & 6106.9 & a & 48.33 & 2.73 & 13.30 & 1.00 & 37.57 & 2.51 & 1331.09 & 7.43 & 17.6  \\
 & & H101 & 6289.1 & a & 40.66 & 5.44 & 12.30 & 2.50 & 38.44 & 6.98 & 1242.12 & 14.45 & 7.7  \\
 & & H100 & 6478.8 & a & 50.66 & 2.60 & 14.80 & 0.90 & 37.45 & 2.29 & 1325.16 & 7.05 & 19.5  \\
 & & H94 & 7792.9 & a & 59.54 & 3.98 & 16.60 & 1.00 & 30.46 & 2.38 & 1228.15 & 9.80 & 14.8  \\
 & & H92 & 8309.4 & a & 59.48 & 2.40 & 14.20 & 0.70 & 34.47 & 1.64 & 1236.31 & 6.28 & 24.6  \\
 & & H91 & 8584.8 & a & 66.30 & 2.28 & 14.20 & 0.60 & 35.08 & 1.41 & 1229.94 & 6.04 & 28.8  \\
 & & H89 & 9173.3 & a & 64.96 & 2.42 & 13.00 & 0.70 & 36.95 & 1.61 & 1209.32 & 6.55 & 26.7  \\
 & & H88 & 9487.8 & a & 66.08 & 2.15 & 14.50 & 0.60 & 38.83 & 1.48 & 1200.34 & 5.97 & 30.6  \\
G334.721$-$00.653 & caswell20 & H88$-$H112 & 6505.7 & a & 49.17 & 0.68 & 14.40 & 0.30 & 39.00 & 0.62 & 1237.59 & 1.90 & 71.4  \\
 & & H100$-$H112 & 5534.0 & a & 42.34 & 0.79 & 14.30 & 0.40 & 40.12 & 0.87 & 1274.20 & 2.25 & 52.8  \\
 & & H88$-$H95 & 8536.3 & a & 63.22 & 1.08 & 14.70 & 0.30 & 37.13 & 0.73 & 1161.15 & 2.95 & 57.7  \\
 & & H106$-$H112 & 5040.1 & a & 37.41 & 1.13 & 14.20 & 0.60 & 41.36 & 1.46 & 1290.62 & 3.25 & 32.8  \\
 & & H100$-$H105 & 6032.9 & a & 47.09 & 1.22 & 14.40 & 0.50 & 38.15 & 1.14 & 1258.02 & 3.37 & 38.2  \\
 & & H112 & 4618.8 & a & 32.65 & 3.39 & 14.80 & 1.90 & 37.98 & 4.92 & 1307.56 & 9.14 & 9.8  \\
 & & H111 & 4744.2 & a & 36.03 & 2.98 & 15.30 & 1.70 & 40.93 & 4.42 & 1291.96 & 8.25 & 12.4  \\
 & & H110 & 4874.2 & a & 34.85 & 3.11 & 15.60 & 2.00 & 44.19 & 5.44 & 1297.75 & 8.82 & 11.6  \\
 & & H109 & 5008.9 & a & 38.49 & 3.50 & 15.40 & 1.70 & 39.11 & 4.52 & 1291.40 & 9.54 & 11.2  \\
 & & H108 & 5148.7 & a & 37.55 & 3.76 & 13.70 & 1.60 & 33.29 & 4.07 & 1289.38 & 9.57 & 10.0  \\
 & & H107 & 5293.7 & a & 36.83 & 3.03 & 14.20 & 1.60 & 38.73 & 3.84 & 1287.88 & 8.33 & 12.2  \\
 & & H106 & 5444.3 & a & 36.07 & 2.63 & 13.70 & 1.50 & 42.87 & 3.81 & 1278.50 & 7.58 & 13.8  \\
 & & H105 & 5600.6 & a & 46.05 & 3.03 & 12.70 & 1.30 & 40.95 & 3.31 & 1273.36 & 8.52 & 15.3  \\
 & & H104 & 5762.9 & a & 43.78 & 2.70 & 13.70 & 1.20 & 41.13 & 3.03 & 1270.77 & 7.69 & 16.2  \\
 & & H103 & 5931.5 & a & 42.31 & 2.74 & 16.10 & 1.20 & 38.47 & 2.95 & 1265.93 & 7.56 & 15.4  \\
 & & H102 & 6106.9 & a & 49.67 & 2.55 & 16.30 & 0.90 & 36.75 & 2.22 & 1255.24 & 6.88 & 19.4  \\
 & & H101 & 6289.1 & a & 48.55 & 5.56 & 15.80 & 1.70 & 29.88 & 4.23 & 1193.06 & 13.35 & 8.8  \\
 & & H100 & 6478.8 & a & 54.00 & 2.67 & 12.50 & 0.80 & 35.03 & 2.02 & 1250.25 & 7.05 & 20.1  \\
 & & H95 & 7550.6 & a & 57.30 & 3.98 & 15.60 & 1.20 & 35.62 & 2.95 & 1193.53 & 10.55 & 14.4  \\
 & & H94 & 7792.9 & a & 59.38 & 3.67 & 14.00 & 1.00 & 33.03 & 2.46 & 1191.49 & 9.34 & 16.2  \\
 & & H93 & 8045.6 & a & 57.41 & 4.26 & 15.10 & 1.20 & 32.16 & 2.88 & 1181.94 & 10.67 & 13.5  \\
 & & H92 & 8309.4 & a & 57.19 & 2.90 & 14.70 & 1.00 & 39.71 & 2.43 & 1136.82 & 8.09 & 19.7  \\
 & & H91 & 8584.8 & a & 62.41 & 2.61 & 13.90 & 0.80 & 38.77 & 1.95 & 1182.13 & 7.18 & 24.0  \\
 & & H89 & 9173.3 & a & 68.96 & 2.67 & 14.80 & 0.60 & 33.17 & 1.50 & 1142.25 & 6.86 & 25.6  \\
 & & H88 & 9487.8 & a & 66.25 & 3.23 & 16.10 & 0.90 & 38.66 & 2.23 & 1124.04 & 8.93 & 20.4  \\
G334.721$-$00.653 & mos025 & H88$-$H112 & 6469.6 & a & 50.01 & 0.70 & 14.50 & 0.30 & 37.51 & 0.61 & 1309.30 & 1.92 & 70.5  \\
 & & H100$-$H112 & 5519.4 & a & 43.17 & 0.78 & 14.20 & 0.30 & 38.24 & 0.80 & 1345.62 & 2.15 & 55.1  \\
 & & H88$-$H95 & 8639.9 & a & 65.88 & 1.00 & 14.80 & 0.30 & 36.77 & 0.65 & 1225.87 & 2.72 & 65.0  \\
 & & H106$-$H112 & 5007.6 & a & 39.10 & 1.02 & 14.40 & 0.50 & 39.18 & 1.19 & 1363.41 & 2.84 & 38.2  \\
 & & H100$-$H105 & 6029.8 & a & 47.63 & 1.18 & 14.10 & 0.50 & 38.07 & 1.09 & 1327.77 & 3.24 & 40.1  \\
 & & H112 & 4618.8 & a & 38.24 & 2.71 & 16.00 & 1.30 & 36.35 & 3.11 & 1383.39 & 7.21 & 14.2  \\
 & & H111 & 4744.2 & a & 40.98 & 2.40 & 13.60 & 1.20 & 41.40 & 2.88 & 1368.57 & 6.87 & 17.0  \\
 & & H110 & 4874.2 & a & 35.17 & 2.73 & 14.20 & 1.50 & 39.06 & 3.85 & 1370.71 & 7.46 & 13.0  \\
 & & H109 & 5008.9 & a & 40.48 & 3.03 & 14.20 & 1.50 & 39.74 & 3.60 & 1357.19 & 8.45 & 13.4  \\
 & & H108 & 5148.7 & a & 39.98 & 2.88 & 13.80 & 1.40 & 39.04 & 3.40 & 1351.80 & 7.94 & 13.9  \\
 & & H107 & 5293.7 & a & 37.41 & 2.71 & 14.50 & 1.30 & 35.86 & 3.10 & 1351.88 & 7.21 & 13.8  \\
 & & H106 & 5444.3 & a & 40.02 & 2.66 & 14.90 & 1.30 & 38.94 & 3.09 & 1354.94 & 7.36 & 15.0  \\
 & & H105 & 5600.6 & a & 46.44 & 2.70 & 12.90 & 1.20 & 42.33 & 2.93 & 1355.26 & 7.80 & 17.2  \\
 & & H104 & 5762.9 & a & 43.35 & 2.30 & 14.00 & 1.00 & 39.81 & 2.51 & 1340.52 & 6.43 & 18.8  \\
 & & H103 & 5931.5 & a & 45.34 & 2.13 & 14.60 & 0.90 & 40.24 & 2.26 & 1331.56 & 6.00 & 21.2  \\
 & & H102 & 6106.9 & a & 49.79 & 2.44 & 14.60 & 0.90 & 37.29 & 2.18 & 1324.53 & 6.62 & 20.3  \\
 & & H101 & 6289.1 & a & 48.32 & 5.50 & 14.40 & 1.90 & 34.75 & 5.03 & 1241.59 & 14.12 & 8.9  \\
 & & H100 & 6478.8 & a & 53.04 & 2.11 & 13.60 & 0.70 & 36.87 & 1.72 & 1313.68 & 5.72 & 24.9  \\
 & & H95 & 7550.6 & a & 59.60 & 4.89 & 15.80 & 1.40 & 34.14 & 3.37 & 1244.19 & 12.63 & 12.2  \\
 & & H94 & 7792.9 & a & 61.73 & 3.83 & 15.20 & 0.90 & 29.21 & 2.15 & 1246.72 & 9.20 & 16.1  \\
 & & H93 & 8045.6 & a & 61.44 & 5.25 & 15.40 & 1.30 & 31.04 & 3.28 & 1227.48 & 12.87 & 11.8  \\
 & & H92 & 8309.4 & a & 59.44 & 2.25 & 15.30 & 0.70 & 38.12 & 1.69 & 1224.84 & 6.19 & 26.2  \\
 & & H91 & 8584.8 & a & 65.04 & 2.44 & 14.40 & 0.70 & 37.66 & 1.68 & 1230.49 & 6.66 & 26.5  \\
 & & H89 & 9173.3 & a & 70.13 & 2.24 & 14.10 & 0.50 & 34.49 & 1.29 & 1223.22 & 5.88 & 31.0  \\
 & & H88 & 9487.8 & a & 68.35 & 2.73 & 15.90 & 0.70 & 38.15 & 1.78 & 1209.84 & 7.53 & 24.8  \\
G334.774$-$00.023 & shrds828 & H88$-$H112 & 6181.0 & a & 60.36 & 1.33 & -26.70 & 0.30 & 23.68 & 0.60 & 757.06 & 2.89 & 44.9  \\
 & & H100$-$H112 & 5424.8 & a & 59.27 & 1.60 & -26.70 & 0.30 & 24.30 & 0.76 & 827.07 & 3.54 & 36.6  \\
 & & H88$-$H95 & 8608.1 & a & 63.82 & 2.17 & -26.80 & 0.40 & 21.73 & 0.85 & 532.42 & 4.54 & 29.0  \\
 & & H106$-$H112 & 5053.2 & a & 54.76 & 2.05 & -26.50 & 0.50 & 24.72 & 1.07 & 837.84 & 4.57 & 26.4  \\
 & & H100$-$H105 & 5993.5 & a & 65.78 & 2.67 & -26.80 & 0.50 & 22.79 & 1.07 & 810.95 & 5.70 & 24.4  \\
 & & H112 & 4618.8 & a & 45.10 & 5.57 & -26.30 & 1.60 & 26.91 & 3.96 & 859.22 & 12.82 & 8.1  \\
 & & H111 & 4744.2 & a & 49.26 & 5.08 & -26.90 & 1.30 & 26.14 & 3.15 & 838.42 & 11.60 & 9.6  \\
 & & H110 & 4874.2 & a & 49.29 & 5.61 & -27.20 & 1.60 & 28.49 & 4.10 & 857.93 & 13.07 & 8.9  \\
 & & H109 & 5008.9 & a & 52.63 & 8.52 & -25.50 & 2.10 & 26.67 & 5.20 & 661.31 & 19.46 & 6.2  \\
 & & H108 & 5148.7 & a & 59.26 & 5.11 & -26.00 & 1.00 & 23.86 & 2.41 & 846.03 & 11.12 & 11.5  \\
 & & H107 & 5293.7 & a & 57.55 & 4.45 & -26.10 & 0.90 & 24.84 & 2.23 & 841.24 & 9.92 & 12.8  \\
 & & H106 & 5444.3 & a & 63.48 & 5.19 & -27.00 & 0.90 & 22.08 & 2.10 & 841.16 & 10.90 & 12.1  \\
 & & H105 & 5600.6 & a & 74.69 & 6.47 & -26.70 & 0.90 & 21.98 & 2.21 & 847.06 & 13.55 & 11.4  \\
 & & H104 & 5762.9 & a & 59.12 & 6.04 & -26.20 & 1.20 & 23.40 & 2.80 & 833.31 & 13.04 & 9.7  \\
 & & H103 & 5931.5 & a & 72.68 & 5.86 & -26.50 & 0.90 & 21.62 & 2.02 & 809.87 & 12.19 & 12.3  \\
 & & H102 & 6106.9 & a & 63.42 & 6.18 & -28.60 & 0.90 & 18.77 & 2.12 & 820.41 & 11.96 & 10.2  \\
 & & H101 & 6289.1 & a & 54.03 & 10.88 & -28.00 & 1.90 & 18.95 & 5.31 & 637.96 & 20.18 & 5.2  \\
 & & H100 & 6478.8 & a & 70.41 & 6.01 & -25.80 & 1.00 & 24.69 & 2.47 & 801.42 & 13.33 & 11.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.52 & 21.26 & \nodata  \\
 & & H94 & 7792.9 & a & 68.67 & 6.01 & -27.50 & 0.80 & 19.40 & 1.96 & 639.91 & 11.86 & 11.3  \\
 & & H92 & 8309.4 & a & 64.86 & 5.69 & -27.30 & 0.80 & 19.40 & 1.97 & 535.43 & 11.22 & 11.3  \\
 & & H91 & 8584.8 & a & 67.49 & 6.27 & -25.80 & 1.10 & 23.50 & 2.58 & 552.96 & 13.52 & 10.7  \\
 & & H89 & 9173.3 & a & 58.35 & 5.17 & -26.90 & 1.00 & 23.83 & 2.45 & 490.05 & 11.28 & 11.2  \\
 & & H88 & 9487.8 & a & 65.53 & 5.17 & -25.70 & 0.80 & 21.16 & 1.94 & 469.11 & 10.64 & 12.5  \\
G334.976$-$00.047 & shrds833 & H88$-$H112 & 6522.7 & a & 4.98 & 0.65 & -17.90 & 1.30 & 21.05 & 3.23 & 54.43 & 1.32 & 7.7  \\
 & & H100$-$H112 & 5499.3 & a & 3.81 & 0.76 & -18.20 & 2.30 & 23.11 & 7.10 & 51.06 & 1.51 & 5.4  \\
 & & H88$-$H95 & 8658.4 & a & 6.83 & 1.31 & -17.60 & 2.20 & 22.80 & 6.15 & 61.52 & 2.65 & 5.5  \\
 & & H106$-$H112 & 5013.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.69 & 2.27 & \nodata  \\
 & & H100$-$H105 & 5979.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.43 & 2.26 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.90 & 6.81 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.25 & 7.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.63 & 4.79 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.97 & 5.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.66 & 9.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.66 & 4.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.04 & 5.92 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.55 & 4.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.53 & 5.28 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.44 & 5.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.64 & 5.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.40 & 7.50 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.39 & 7.00 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.51 & 5.90 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.97 & 5.35 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.36 & 5.40 & \nodata  \\
 & & H89 & 9173.3 & a & 9.51 & 2.15 & -21.00 & 7.60 & 46.74 & 36.10 & 65.66 & 5.11 & 5.6  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.97 & 7.12 & \nodata  \\
G334.976$-$00.047 & mos024 & H88$-$H112 & 6660.6 & a & 6.95 & 1.02 & -20.40 & 1.80 & 24.65 & 4.52 & 94.17 & 2.23 & 6.9  \\
 & & H100$-$H112 & 5564.2 & a & 6.50 & 1.45 & -21.90 & 4.20 & 33.18 & 16.37 & 109.31 & 3.20 & 5.2  \\
 & & H88$-$H95 & 8658.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.67 & 3.43 & \nodata  \\
 & & H106$-$H112 & 5064.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.49 & 5.80 & \nodata  \\
 & & H100$-$H105 & 5968.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.26 & 3.39 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.77 & 23.98 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.30 & 25.36 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.34 & 14.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.39 & 15.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.49 & 13.53 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.59 & 7.82 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.74 & 8.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.50 & 7.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.67 & 7.21 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.53 & 7.84 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.16 & 7.56 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.06 & 21.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.65 & 8.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.76 & 7.95 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.95 & 7.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.14 & 6.94 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.32 & 6.62 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.60 & 9.44 & \nodata  \\
G335.006$-$00.143 & shrds834 & H88$-$H112 & 6311.4 & a & 17.33 & 1.91 & -26.60 & 0.80 & 15.22 & 1.93 & 158.54 & 3.33 & 9.0  \\
 & & H100$-$H112 & 5447.7 & a & 19.66 & 2.52 & -27.30 & 0.80 & 11.99 & 1.77 & 173.23 & 3.91 & 7.7  \\
 & & H88$-$H95 & 8711.0 & a & 15.89 & 2.81 & -24.70 & 1.90 & 21.92 & 4.84 & 117.60 & 5.77 & 5.7  \\
 & & H106$-$H112 & 4967.4 & a & 19.37 & 3.36 & -27.90 & 1.20 & 13.53 & 2.72 & 177.97 & 5.54 & 5.7  \\
 & & H100$-$H105 & 5996.0 & a & 20.06 & 3.81 & -26.50 & 1.00 & 10.32 & 2.27 & 167.88 & 5.49 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.90 & 12.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.35 & 14.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.64 & 13.54 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.05 & 13.58 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.86 & 14.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.41 & 13.77 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.65 & 13.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.03 & 12.81 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.89 & 14.52 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 169.91 & 12.45 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.29 & 15.28 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 171.47 & 14.88 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.74 & 13.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.16 & 13.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.28 & 12.42 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.76 & 10.84 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.45 & 9.63 & \nodata  \\
G335.006$-$00.143 & mos024 & H88$-$H112 & 5670.2 & a & 9.90 & 1.12 & -26.60 & 0.70 & 13.04 & 1.70 & 84.54 & 1.80 & 8.8  \\
 & & H100$-$H112 & 5269.0 & a & 9.15 & 1.19 & -27.20 & 0.70 & 10.82 & 1.63 & 76.86 & 1.76 & 7.6  \\
 & & H88$-$H95 & 8707.2 & a & 20.19 & 3.60 & -24.00 & 1.80 & 20.18 & 4.46 & 142.42 & 7.10 & 5.7  \\
 & & H106$-$H112 & 5111.6 & a & 6.02 & 1.04 & -27.70 & 1.10 & 12.41 & 2.47 & 53.67 & 1.64 & 5.7  \\
 & & H100$-$H105 & 5994.8 & a & 23.77 & 4.47 & -26.60 & 0.90 & 9.38 & 2.04 & 183.80 & 6.13 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 250.22 & 16.80 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.17 & 17.42 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 214.10 & 16.29 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.69 & 15.92 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.50 & 15.14 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.19 & 14.60 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.62 & 15.19 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.95 & 14.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.41 & 17.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.58 & 14.36 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.70 & 17.45 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.43 & 16.50 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.13 & 17.88 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.79 & 15.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.35 & 14.20 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.00 & 13.01 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.47 & 13.94 & \nodata  \\
G335.168$-$00.240 & shrds835 & H88$-$H112 & 6619.7 & a & 8.13 & 1.15 & -42.00 & 1.50 & 21.30 & 3.63 & 90.95 & 2.35 & 7.1  \\
 & & H100$-$H112 & 5510.1 & a & 8.52 & 1.62 & -42.60 & 1.70 & 18.42 & 4.75 & 93.30 & 2.98 & 5.4  \\
 & & H88$-$H95 & 8695.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.57 & 3.89 & \nodata  \\
 & & H106$-$H112 & 4990.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.45 & 4.49 & \nodata  \\
 & & H100$-$H105 & 6008.5 & a & 12.83 & 2.43 & -37.80 & 1.50 & 16.14 & 3.61 & 98.14 & 4.34 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.78 & 9.99 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.25 & 10.38 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.19 & 10.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.56 & 10.31 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.19 & 16.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.41 & 11.64 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.95 & 11.16 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.19 & 10.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.82 & 9.91 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.17 & 9.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.93 & 10.88 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.60 & 12.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.32 & 10.66 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.28 & 9.83 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.84 & 8.48 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.34 & 8.99 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.69 & 8.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.26 & 8.30 & \nodata  \\
G335.168$-$00.240 & mos023 & H88$-$H112 & 6597.5 & a & 7.28 & 1.27 & -39.20 & 2.90 & 32.35 & 9.17 & 95.96 & 2.96 & 6.2  \\
 & & H100$-$H112 & 5503.2 & a & 9.39 & 2.11 & -41.90 & 2.30 & 19.85 & 7.12 & 101.26 & 3.87 & 4.8  \\
 & & H88$-$H95 & 8625.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.22 & 4.62 & \nodata  \\
 & & H106$-$H112 & 4997.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.71 & 5.72 & \nodata  \\
 & & H100$-$H105 & 6039.3 & a & 16.49 & 3.26 & -37.10 & 1.60 & 16.06 & 3.95 & 107.39 & 5.71 & 5.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.81 & 12.84 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.68 & 13.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.10 & 12.42 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.81 & 12.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.12 & 21.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.01 & 14.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.57 & 13.26 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.88 & 17.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.62 & 12.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.92 & 13.38 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.61 & 13.83 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.16 & 14.47 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.72 & 13.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.65 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.25 & 14.62 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.24 & 8.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.90 & 11.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.65 & 12.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.67 & 11.27 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 78.70 & 11.10 & \nodata  \\
G335.195$-$00.385 & shrds836 & H88$-$H112 & 6785.1 & a & 7.61 & 0.69 & -1.90 & 1.10 & 25.19 & 2.82 & 109.33 & 1.53 & 11.0  \\
 & & H100$-$H112 & 5486.4 & a & 5.57 & 0.92 & -0.80 & 2.40 & 28.02 & 7.44 & 111.92 & 2.00 & 6.5  \\
 & & H88$-$H95 & 8588.8 & a & 10.30 & 0.94 & -2.50 & 1.10 & 24.90 & 2.67 & 105.74 & 2.10 & 10.9  \\
 & & H106$-$H112 & 4987.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.16 & 2.55 & \nodata  \\
 & & H100$-$H105 & 6026.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.26 & 3.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.12 & 7.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.72 & 6.48 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.54 & 5.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.20 & 5.73 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.33 & 13.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.44 & 7.06 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.96 & 7.25 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.07 & 8.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.11 & 5.75 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.30 & 7.41 & \nodata  \\
 & & H102 & 6106.9 & a & 11.34 & 3.19 & 3.20 & 9.30 & 31.51 & 27.24 & 124.72 & 6.98 & 4.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.26 & 7.52 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.39 & 7.35 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.14 & 7.43 & \nodata  \\
 & & H94 & 7792.9 & a & 7.25 & 2.19 & 5.20 & 12.20 & 46.77 & 45.67 & 115.46 & 5.52 & 4.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.20 & 8.02 & \nodata  \\
 & & H92 & 8309.4 & a & 15.90 & 3.65 & -1.20 & 1.60 & 14.65 & 4.19 & 111.38 & 6.12 & 4.4  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.70 & 5.62 & \nodata  \\
 & & H89 & 9173.3 & a & 12.28 & 2.61 & -1.20 & 2.50 & 23.20 & 7.11 & 109.70 & 5.31 & 4.9  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.18 & 4.67 & \nodata  \\
G335.195$-$00.385 & mos023 & H88$-$H112 & 6802.2 & a & 7.15 & 0.97 & -2.50 & 1.80 & 26.15 & 5.00 & 122.95 & 2.12 & 7.6  \\
 & & H100$-$H112 & 5503.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.15 & 2.86 & \nodata  \\
 & & H88$-$H95 & 8560.5 & a & 10.35 & 1.27 & -3.30 & 1.40 & 24.04 & 3.49 & 111.83 & 2.76 & 8.1  \\
 & & H106$-$H112 & 4989.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.97 & 3.79 & \nodata  \\
 & & H100$-$H105 & 6025.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.94 & 4.24 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.69 & 10.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.30 & 9.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.04 & 9.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.01 & 8.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.42 & 27.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.47 & 9.81 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.17 & 10.34 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.05 & 10.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.62 & 8.18 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.99 & 9.69 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.69 & 8.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.01 & 12.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.13 & 8.76 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.35 & 10.26 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.71 & 6.79 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.62 & 11.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.54 & 8.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.12 & 7.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.37 & 7.59 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.41 & 6.01 & \nodata  \\
G335.326+00.409 & shrds837 & H88$-$H112 & 6776.8 & a & 8.09 & 1.05 & -52.80 & 1.30 & 20.31 & 3.08 & 55.66 & 2.11 & 7.6  \\
 & & H100$-$H112 & 5521.2 & a & 7.26 & 1.23 & -53.50 & 2.20 & 26.20 & 5.52 & 58.59 & 2.75 & 6.0  \\
 & & H88$-$H95 & 8749.5 & a & 9.85 & 1.75 & -52.60 & 1.20 & 13.87 & 2.91 & 51.10 & 2.89 & 5.6  \\
 & & H106$-$H112 & 5010.0 & a & 9.15 & 1.80 & -53.50 & 2.70 & 27.95 & 7.75 & 60.00 & 4.05 & 5.3  \\
 & & H100$-$H105 & 6014.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.15 & 3.71 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.00 & 9.55 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.57 & 9.40 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.20 & 10.52 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.94 & 9.20 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.23 & 12.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.88 & 8.48 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.80 & 10.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.99 & 9.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.48 & 8.87 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.21 & 7.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.37 & 8.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.92 & 10.40 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.58 & 7.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.90 & 8.42 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.29 & 6.57 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.31 & 6.85 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.79 & 5.68 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.35 & 6.90 & \nodata  \\
G335.469+00.027 & shrds840 & H88$-$H112 & 6555.5 & a & 13.44 & 1.47 & -99.90 & 1.00 & 18.55 & 2.35 & 126.66 & 2.84 & 9.0  \\
 & & H100$-$H112 & 5507.1 & a & 12.53 & 1.92 & -99.20 & 1.30 & 17.58 & 3.16 & 136.50 & 3.59 & 6.5  \\
 & & H88$-$H95 & 8739.8 & a & 16.01 & 2.11 & -101.50 & 1.50 & 23.11 & 3.63 & 106.10 & 4.51 & 7.6  \\
 & & H106$-$H112 & 5028.5 & a & 11.92 & 2.52 & -99.30 & 2.60 & 24.02 & 7.54 & 141.66 & 5.19 & 5.0  \\
 & & H100$-$H105 & 6006.3 & a & 13.08 & 3.10 & -99.30 & 1.70 & 14.80 & 4.06 & 131.06 & 5.33 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.38 & 12.70 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 147.81 & 13.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.29 & 13.16 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.65 & 13.71 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.24 & 19.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.32 & 11.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.90 & 11.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.25 & 11.54 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.59 & 11.30 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.14 & 12.17 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.39 & 12.50 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.35 & 12.93 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.66 & 11.37 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.82 & 12.52 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.44 & 10.15 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.59 & 10.08 & \nodata  \\
 & & H89 & 9173.3 & a & 17.47 & 3.66 & -101.80 & 2.90 & 27.11 & 8.83 & 101.80 & 7.91 & 5.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.93 & 10.89 & \nodata  \\
G335.579$-$00.209 & shrds841 & H88$-$H112 & 6506.4 & a & 20.43 & 0.44 & -79.00 & 0.30 & 27.82 & 0.69 & 183.53 & 1.03 & 46.4  \\
 & & H100$-$H112 & 5455.4 & a & 17.07 & 0.54 & -79.20 & 0.40 & 27.33 & 1.00 & 175.28 & 1.26 & 31.3  \\
 & & H88$-$H95 & 8593.8 & a & 27.70 & 0.65 & -78.70 & 0.30 & 29.46 & 0.80 & 199.77 & 1.58 & 42.0  \\
 & & H106$-$H112 & 4997.3 & a & 15.46 & 0.72 & -79.20 & 0.60 & 25.50 & 1.38 & 168.76 & 1.63 & 21.2  \\
 & & H100$-$H105 & 6019.1 & a & 19.36 & 0.78 & -79.40 & 0.60 & 29.72 & 1.40 & 183.21 & 1.91 & 24.5  \\
 & & H112 & 4618.8 & a & 13.39 & 1.74 & -78.90 & 1.60 & 24.75 & 3.86 & 161.34 & 3.84 & 7.7  \\
 & & H111 & 4744.2 & a & 14.02 & 1.43 & -80.30 & 1.50 & 31.00 & 3.82 & 166.25 & 3.52 & 9.8  \\
 & & H110 & 4874.2 & a & 15.12 & 1.68 & -79.70 & 1.30 & 23.61 & 3.20 & 169.00 & 3.59 & 9.1  \\
 & & H109 & 5008.9 & a & 17.00 & 1.75 & -80.00 & 1.10 & 22.31 & 2.69 & 172.82 & 3.70 & 9.6  \\
 & & H108 & 5148.7 & a & 12.55 & 2.59 & -77.40 & 2.20 & 21.07 & 6.68 & 135.73 & 4.95 & 5.2  \\
 & & H107 & 5293.7 & a & 15.20 & 1.68 & -77.10 & 1.40 & 26.43 & 3.66 & 178.96 & 3.78 & 9.2  \\
 & & H106 & 5444.3 & a & 19.84 & 1.78 & -78.80 & 1.20 & 27.37 & 2.90 & 180.33 & 4.13 & 11.1  \\
 & & H105 & 5600.6 & a & 19.83 & 1.62 & -79.30 & 1.40 & 34.84 & 3.62 & 181.97 & 4.17 & 12.4  \\
 & & H104 & 5762.9 & a & 19.51 & 1.70 & -79.00 & 1.10 & 24.63 & 2.51 & 179.62 & 3.77 & 11.4  \\
 & & H103 & 5931.5 & a & 14.77 & 1.80 & -83.00 & 2.70 & 41.60 & 8.57 & 168.61 & 4.73 & 8.9  \\
 & & H102 & 6106.9 & a & 19.96 & 1.56 & -79.50 & 1.00 & 26.40 & 2.40 & 185.85 & 3.58 & 12.7  \\
 & & H101 & 6289.1 & a & 19.50 & 1.90 & -78.50 & 1.40 & 28.44 & 3.51 & 187.58 & 4.41 & 10.4  \\
 & & H100 & 6478.8 & a & 21.15 & 1.76 & -78.10 & 1.30 & 31.30 & 3.11 & 192.78 & 4.36 & 12.0  \\
 & & H95 & 7550.6 & a & 23.28 & 2.50 & -78.80 & 1.30 & 25.57 & 3.20 & 187.89 & 5.63 & 9.3  \\
 & & H94 & 7792.9 & a & 24.87 & 1.54 & -77.90 & 0.80 & 27.85 & 2.01 & 196.80 & 3.63 & 16.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.07 & 12.58 & \nodata  \\
 & & H92 & 8309.4 & a & 26.00 & 1.85 & -78.70 & 1.00 & 28.55 & 2.37 & 195.59 & 4.41 & 13.9  \\
 & & H91 & 8584.8 & a & 25.40 & 1.57 & -80.20 & 1.00 & 31.49 & 2.31 & 201.13 & 3.92 & 16.1  \\
 & & H89 & 9173.3 & a & 31.40 & 1.45 & -78.40 & 0.70 & 30.97 & 1.67 & 206.52 & 3.60 & 21.5  \\
 & & H88 & 9487.8 & a & 30.86 & 1.59 & -78.50 & 0.70 & 29.20 & 1.74 & 205.10 & 3.85 & 19.2  \\
G336.026$-$00.817 & shrds843 & H88$-$H112 & 6631.6 & a & 60.11 & 0.95 & -45.80 & 0.20 & 20.18 & 0.37 & 486.96 & 1.92 & 62.3  \\
 & & H100$-$H112 & 5545.2 & a & 52.13 & 1.13 & -46.00 & 0.20 & 20.32 & 0.51 & 507.83 & 2.29 & 45.4  \\
 & & H88$-$H95 & 8684.4 & a & 75.33 & 1.51 & -45.50 & 0.20 & 19.93 & 0.46 & 447.54 & 3.02 & 49.2  \\
 & & H106$-$H112 & 5065.9 & a & 47.18 & 1.54 & -46.00 & 0.30 & 20.95 & 0.79 & 514.10 & 3.16 & 30.3  \\
 & & H100$-$H105 & 6016.6 & a & 56.75 & 1.62 & -46.00 & 0.30 & 19.60 & 0.64 & 501.74 & 3.20 & 34.7  \\
 & & H112 & 4618.8 & a & 44.35 & 4.39 & -46.30 & 1.10 & 21.93 & 2.54 & 516.09 & 9.17 & 10.0  \\
 & & H111 & 4744.2 & a & 48.08 & 4.49 & -46.20 & 0.80 & 18.38 & 1.98 & 517.47 & 8.62 & 10.6  \\
 & & H110 & 4874.2 & a & 43.58 & 4.24 & -45.30 & 0.90 & 19.22 & 2.16 & 520.88 & 8.32 & 10.2  \\
 & & H109 & 5008.9 & a & 44.28 & 5.42 & -46.20 & 1.60 & 26.83 & 3.91 & 528.78 & 12.45 & 8.2  \\
 & & H108 & 5148.7 & a & 46.03 & 3.99 & -47.60 & 1.00 & 22.69 & 2.28 & 514.37 & 8.49 & 11.4  \\
 & & H107 & 5293.7 & a & 44.54 & 3.40 & -46.40 & 0.90 & 22.80 & 2.02 & 508.72 & 7.27 & 13.0  \\
 & & H106 & 5444.3 & a & 57.92 & 3.63 & -45.20 & 0.60 & 19.96 & 1.45 & 505.22 & 7.27 & 15.8  \\
 & & H105 & 5600.6 & a & 52.97 & 3.83 & -46.50 & 0.80 & 21.16 & 1.77 & 504.31 & 7.90 & 13.7  \\
 & & H104 & 5762.9 & a & 58.85 & 3.80 & -45.00 & 0.60 & 17.77 & 1.33 & 507.46 & 7.18 & 15.3  \\
 & & H103 & 5931.5 & a & 57.21 & 3.89 & -46.10 & 0.60 & 18.90 & 1.49 & 502.38 & 7.57 & 14.5  \\
 & & H102 & 6106.9 & a & 56.82 & 3.65 & -45.40 & 0.60 & 20.01 & 1.49 & 500.65 & 7.31 & 15.4  \\
 & & H101 & 6289.1 & a & 54.68 & 5.53 & -45.50 & 1.10 & 22.27 & 2.63 & 501.02 & 11.63 & 9.8  \\
 & & H100 & 6478.8 & a & 58.80 & 3.55 & -47.00 & 0.50 & 18.44 & 1.28 & 495.24 & 6.83 & 16.4  \\
 & & H95 & 7550.6 & a & 55.91 & 7.96 & -45.40 & 1.40 & 20.25 & 3.38 & 405.31 & 15.97 & 7.0  \\
 & & H94 & 7792.9 & a & 70.33 & 3.42 & -45.80 & 0.50 & 20.78 & 1.17 & 464.81 & 6.98 & 20.3  \\
 & & H93 & 8045.6 & a & 56.90 & 7.57 & -46.30 & 0.90 & 14.48 & 2.23 & 330.57 & 12.89 & 7.4  \\
 & & H92 & 8309.4 & a & 73.43 & 4.33 & -45.00 & 0.60 & 20.63 & 1.41 & 474.39 & 8.82 & 16.7  \\
 & & H91 & 8584.8 & a & 77.21 & 3.28 & -45.10 & 0.40 & 19.77 & 0.97 & 455.06 & 6.54 & 23.2  \\
 & & H89 & 9173.3 & a & 80.99 & 2.95 & -46.00 & 0.40 & 20.20 & 0.85 & 442.75 & 5.95 & 27.1  \\
 & & H88 & 9487.8 & a & 79.67 & 3.22 & -45.20 & 0.40 & 19.22 & 0.90 & 442.22 & 6.32 & 24.5  \\
G336.086$-$00.074 & shrds845 & H88$-$H112 & 5627.0 & a & 1.11 & 0.07 & -97.50 & 0.60 & 20.24 & 1.38 & 6.76 & 0.13 & 16.8  \\
 & & H100$-$H112 & 5522.3 & a & 0.81 & 0.06 & -97.90 & 0.70 & 19.28 & 1.58 & 5.13 & 0.11 & 13.9  \\
 & & H88$-$H95 & 8727.8 & a & 10.31 & 0.83 & -96.10 & 0.90 & 23.68 & 2.21 & 55.00 & 1.81 & 12.3  \\
 & & H106$-$H112 & 4938.3 & a & 2.05 & 0.28 & -96.80 & 1.30 & 20.00 & 3.15 & 15.72 & 0.55 & 7.4  \\
 & & H100$-$H105 & 5619.8 & a & 0.61 & 0.05 & -98.40 & 0.70 & 19.44 & 1.67 & 3.34 & 0.09 & 13.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.21 & 1.18 & \nodata  \\
 & & H111 & 4744.2 & a & 2.73 & 0.88 & -101.30 & 3.30 & 20.07 & 9.53 & 21.98 & 1.65 & 3.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.56 & 0.53 & \nodata  \\
 & & H107 & 5293.7 & a & 2.66 & 0.69 & -98.90 & 2.70 & 21.04 & 6.86 & 19.66 & 1.37 & 3.9  \\
 & & H106 & 5444.3 & a & 7.59 & 1.16 & -96.30 & 1.60 & 21.72 & 3.88 & 36.23 & 2.42 & 6.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 8.86 & 2.10 & -97.90 & 2.60 & 21.49 & 7.34 & 58.26 & 4.11 & 4.4  \\
 & & H103 & 5931.5 & a & 10.81 & 1.96 & -98.80 & 2.00 & 22.44 & 5.36 & 63.43 & 4.01 & 5.7  \\
 & & H102 & 6106.9 & a & 21.53 & 3.74 & -97.90 & 1.20 & 13.57 & 2.72 & 102.89 & 6.17 & 5.7  \\
 & & H101 & 6289.1 & a & 19.36 & 3.89 & -98.20 & 1.20 & 12.40 & 2.90 & 80.18 & 6.11 & 4.9  \\
 & & H100 & 6478.8 & a & 20.22 & 2.89 & -100.60 & 2.80 & 34.89 & 10.63 & 98.48 & 6.57 & 8.0  \\
 & & H94 & 7792.9 & a & 17.70 & 3.60 & -99.60 & 2.40 & 22.95 & 7.88 & 97.28 & 7.01 & 5.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.46 & 3.08 & \nodata  \\
 & & H91 & 8584.8 & a & 9.81 & 2.09 & -93.80 & 2.50 & 24.30 & 6.59 & 53.09 & 4.48 & 4.8  \\
 & & H89 & 9173.3 & a & 10.58 & 2.18 & -95.90 & 2.20 & 21.67 & 5.39 & 59.34 & 4.48 & 4.9  \\
 & & H88 & 9487.8 & a & 13.25 & 2.25 & -95.90 & 1.40 & 16.96 & 3.38 & 51.13 & 4.12 & 5.9  \\
G336.295$-$01.341 & shrds849 & H88$-$H112 & 6274.2 & a & 0.09 & 0.01 & -27.30 & 0.90 & 17.26 & 2.05 & 0.69 & 0.02 & 9.6  \\
 & & H100$-$H112 & 6256.0 & a & 0.04 & 0.01 & -27.80 & 1.30 & 13.14 & 2.99 & 0.35 & 0.01 & 5.0  \\
 & & H88$-$H95 & 8802.0 & a & 7.63 & 0.88 & -26.70 & 1.10 & 19.43 & 2.59 & 48.43 & 1.73 & 8.6  \\
 & & H106$-$H112 & 4783.9 & a & 1.21 & 0.30 & -28.40 & 1.10 & 8.80 & 2.49 & 7.41 & 0.40 & 4.0  \\
 & & H100$-$H105 & 6287.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.19 & 0.86 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.10 & 0.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.49 & 0.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.16 & 0.46 & \nodata  \\
 & & H101 & 6289.1 & a & 0.01 & 0.00 & -28.10 & 3.00 & 19.09 & 7.78 & 0.07 & 0.01 & 3.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.03 & 1.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.43 & 4.16 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.51 & 6.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.41 & 3.64 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.33 & 3.36 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.31 & 3.39 & \nodata  \\
G336.358$-$00.137 & shrds853 & H88$-$H112 & 5085.0 & a & 0.39 & 0.03 & -83.40 & 1.40 & 34.83 & 3.36 & 6.63 & 0.09 & 11.9  \\
 & & H100$-$H112 & 5085.0 & a & 0.40 & 0.03 & -83.40 & 1.40 & 34.89 & 3.34 & 6.63 & 0.09 & 12.0  \\
 & & H106$-$H112 & 5085.0 & a & 0.39 & 0.03 & -83.40 & 1.40 & 34.87 & 3.37 & 6.63 & 0.09 & 12.0  \\
 & & H112 & 4618.8 & a & 43.81 & 9.95 & -83.00 & 3.20 & 28.83 & 9.00 & 698.87 & 22.84 & 4.6  \\
 & & H111 & 4744.2 & a & 30.07 & 4.59 & -80.60 & 2.50 & 33.19 & 6.84 & 502.78 & 11.34 & 6.8  \\
 & & H110 & 4874.2 & a & 15.16 & 3.11 & -88.40 & 3.80 & 35.88 & 12.59 & 303.56 & 7.55 & 5.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.34 & 0.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.48 & 0.05 & \nodata  \\
G336.367$-$00.003 & shrds852 & H88$-$H112 & 8717.9 & a & 78.27 & 1.03 & -130.80 & 0.20 & 25.67 & 0.39 & 617.78 & 2.33 & 75.4  \\
 & & H88$-$H95 & 8717.9 & a & 78.27 & 1.03 & -130.80 & 0.20 & 25.67 & 0.39 & 617.78 & 2.33 & 75.4  \\
 & & H94 & 7792.9 & a & 68.19 & 2.40 & -130.50 & 0.50 & 27.97 & 1.14 & 586.90 & 5.68 & 28.1  \\
 & & H92 & 8309.4 & a & 74.28 & 2.67 & -130.50 & 0.50 & 28.46 & 1.18 & 597.34 & 6.38 & 27.5  \\
 & & H91 & 8584.8 & a & 53.28 & 2.81 & -132.20 & 0.60 & 22.56 & 1.37 & 627.61 & 5.97 & 18.8  \\
 & & H89 & 9173.3 & a & 90.42 & 2.73 & -130.70 & 0.40 & 25.45 & 0.89 & 626.63 & 6.17 & 32.7  \\
 & & H88 & 9487.8 & a & 99.37 & 2.57 & -130.30 & 0.30 & 24.18 & 0.72 & 643.60 & 5.66 & 38.2  \\
G336.418$-$00.249 & shrds853 & H88$-$H112 & 6157.4 & a & 244.53 & 1.55 & -88.00 & 0.10 & 25.00 & 0.18 & 2303.29 & 3.46 & 156.3  \\
 & & H100$-$H112 & 5464.6 & a & 236.68 & 1.81 & -88.20 & 0.10 & 24.84 & 0.22 & 2428.04 & 4.03 & 129.4  \\
 & & H88$-$H95 & 8576.7 & a & 272.50 & 2.67 & -87.60 & 0.10 & 25.37 & 0.29 & 1867.05 & 6.02 & 101.0  \\
 & & H106$-$H112 & 5025.1 & a & 226.46 & 2.42 & -88.20 & 0.10 & 25.37 & 0.31 & 2583.34 & 5.47 & 92.3  \\
 & & H100$-$H105 & 6052.5 & a & 250.29 & 2.61 & -88.10 & 0.10 & 24.26 & 0.29 & 2220.24 & 5.76 & 94.8  \\
 & & H112 & 4618.8 & a & 248.52 & 7.06 & -88.90 & 0.40 & 25.71 & 0.84 & 3096.27 & 16.02 & 34.8  \\
 & & H111 & 4744.2 & a & 231.27 & 6.54 & -88.10 & 0.30 & 24.56 & 0.80 & 2869.50 & 14.51 & 35.0  \\
 & & H110 & 4874.2 & a & 216.88 & 4.82 & -88.20 & 0.30 & 24.88 & 0.64 & 2560.45 & 10.76 & 44.5  \\
 & & H109 & 5008.9 & a & 230.86 & 6.00 & -88.30 & 0.30 & 24.89 & 0.75 & 2478.86 & 13.41 & 38.0  \\
 & & H108 & 5148.7 & a & 198.36 & 7.10 & -87.40 & 0.40 & 25.39 & 1.05 & 2063.27 & 16.01 & 27.6  \\
 & & H107 & 5293.7 & a & 222.79 & 5.27 & -88.20 & 0.30 & 25.71 & 0.70 & 2493.44 & 11.97 & 41.8  \\
 & & H106 & 5444.3 & a & 223.19 & 5.88 & -87.90 & 0.30 & 24.55 & 0.75 & 2420.39 & 13.04 & 37.5  \\
 & & H105 & 5600.6 & a & 165.53 & 5.49 & -87.70 & 0.40 & 25.53 & 0.98 & 1496.59 & 12.42 & 29.8  \\
 & & H104 & 5762.9 & a & 239.33 & 6.36 & -88.20 & 0.30 & 22.99 & 0.71 & 2393.65 & 13.65 & 37.2  \\
 & & H103 & 5931.5 & a & 237.19 & 6.32 & -87.90 & 0.30 & 23.45 & 0.72 & 2117.85 & 13.70 & 37.1  \\
 & & H102 & 6106.9 & a & 278.07 & 4.95 & -88.20 & 0.20 & 23.68 & 0.49 & 2449.82 & 10.78 & 55.5  \\
 & & H101 & 6289.1 & a & 238.24 & 7.43 & -87.70 & 0.30 & 22.40 & 0.81 & 2099.59 & 15.75 & 31.7  \\
 & & H100 & 6478.8 & a & 273.23 & 6.10 & -88.10 & 0.30 & 24.63 & 0.64 & 2360.53 & 13.57 & 44.2  \\
 & & H94 & 7792.9 & a & 282.12 & 5.83 & -87.60 & 0.30 & 24.93 & 0.60 & 2177.59 & 13.04 & 47.8  \\
 & & H92 & 8309.4 & a & 293.64 & 5.89 & -87.80 & 0.20 & 24.71 & 0.57 & 2042.66 & 13.11 & 49.3  \\
 & & H91 & 8584.8 & a & 276.28 & 6.58 & -87.20 & 0.30 & 24.14 & 0.66 & 1902.65 & 14.48 & 41.5  \\
 & & H89 & 9173.3 & a & 294.28 & 6.28 & -87.40 & 0.20 & 23.82 & 0.59 & 1844.68 & 13.74 & 46.3  \\
 & & H88 & 9487.8 & a & 169.60 & 5.34 & -87.40 & 0.40 & 26.96 & 0.98 & 1107.60 & 12.43 & 31.4  \\
G336.491$-$01.474 & caswell21 & H88$-$H112 & 6276.5 & a & 463.51 & 1.43 & -23.60 & 0.00 & 25.82 & 0.09 & 6748.17 & 3.25 & 320.6  \\
 & & H100$-$H112 & 5459.6 & a & 394.49 & 1.52 & -23.70 & 0.00 & 26.49 & 0.12 & 6833.46 & 3.50 & 257.1  \\
 & & H88$-$H95 & 8535.8 & a & 654.43 & 2.45 & -23.50 & 0.00 & 24.84 & 0.11 & 6511.49 & 5.48 & 263.5  \\
 & & H106$-$H112 & 5022.4 & a & 353.76 & 2.09 & -23.70 & 0.10 & 26.78 & 0.18 & 6871.79 & 4.84 & 167.3  \\
 & & H100$-$H105 & 6045.0 & a & 449.73 & 2.24 & -23.60 & 0.10 & 26.31 & 0.15 & 6781.85 & 5.14 & 198.7  \\
 & & H112 & 4618.8 & a & 307.33 & 6.04 & -23.80 & 0.30 & 26.77 & 0.61 & 6917.59 & 14.01 & 50.2  \\
 & & H111 & 4744.2 & a & 326.26 & 5.92 & -23.50 & 0.20 & 26.51 & 0.56 & 6838.32 & 13.67 & 54.4  \\
 & & H110 & 4874.2 & a & 335.60 & 5.28 & -23.80 & 0.20 & 27.86 & 0.51 & 6873.21 & 12.48 & 62.8  \\
 & & H109 & 5008.9 & a & 353.15 & 5.44 & -23.80 & 0.20 & 26.99 & 0.48 & 6857.33 & 12.65 & 64.2  \\
 & & H108 & 5148.7 & a & 364.46 & 8.15 & -23.60 & 0.30 & 24.96 & 0.64 & 6854.13 & 18.25 & 44.2  \\
 & & H107 & 5293.7 & a & 384.90 & 5.67 & -23.60 & 0.20 & 25.83 & 0.44 & 6901.26 & 12.92 & 67.0  \\
 & & H106 & 5444.3 & a & 391.39 & 5.35 & -23.80 & 0.20 & 25.83 & 0.41 & 6869.49 & 12.18 & 72.3  \\
 & & H105 & 5600.6 & a & 405.63 & 5.92 & -23.60 & 0.20 & 28.01 & 0.47 & 6808.67 & 14.04 & 67.7  \\
 & & H104 & 5762.9 & a & 427.53 & 5.63 & -23.70 & 0.20 & 26.11 & 0.40 & 6818.26 & 12.90 & 75.0  \\
 & & H103 & 5931.5 & a & 441.75 & 5.32 & -23.60 & 0.20 & 26.77 & 0.37 & 6739.49 & 12.33 & 82.1  \\
 & & H102 & 6106.9 & a & 452.83 & 5.74 & -23.60 & 0.20 & 25.06 & 0.37 & 6794.57 & 12.88 & 77.9  \\
 & & H101 & 6289.1 & a & 470.04 & 8.75 & -23.80 & 0.20 & 25.74 & 0.55 & 6830.75 & 19.89 & 53.1  \\
 & & H100 & 6478.8 & a & 480.92 & 5.34 & -23.40 & 0.10 & 25.26 & 0.32 & 6761.99 & 12.03 & 88.9  \\
 & & H95 & 7550.6 & a & 575.65 & 8.12 & -23.50 & 0.20 & 24.51 & 0.40 & 6640.92 & 18.02 & 70.0  \\
 & & H94 & 7792.9 & a & 613.45 & 8.31 & -23.70 & 0.20 & 24.54 & 0.38 & 6643.32 & 18.44 & 73.0  \\
 & & H93 & 8045.6 & a & 612.34 & 10.40 & -23.70 & 0.20 & 25.47 & 0.50 & 6458.93 & 23.52 & 58.2  \\
 & & H92 & 8309.4 & a & 640.40 & 6.23 & -23.50 & 0.10 & 24.49 & 0.28 & 6547.49 & 13.81 & 101.6  \\
 & & H91 & 8584.8 & a & 651.32 & 5.35 & -23.30 & 0.10 & 24.76 & 0.23 & 6503.97 & 11.92 & 120.4  \\
 & & H89 & 9173.3 & a & 698.67 & 6.18 & -23.70 & 0.10 & 24.76 & 0.25 & 6448.83 & 13.78 & 111.7  \\
 & & H88 & 9487.8 & a & 735.87 & 7.89 & -23.40 & 0.10 & 25.13 & 0.31 & 6404.56 & 17.72 & 92.2  \\
G336.491$-$01.474 & ch209 & H88$-$H112 & 6333.5 & a & 492.74 & 1.39 & -23.60 & 0.00 & 25.76 & 0.08 & 7085.30 & 3.17 & 349.6  \\
 & & H100$-$H112 & 5500.9 & a & 428.08 & 1.61 & -23.70 & 0.00 & 26.20 & 0.11 & 7284.15 & 3.69 & 262.9  \\
 & & H88$-$H95 & 8585.5 & a & 667.66 & 2.01 & -23.50 & 0.00 & 25.04 & 0.09 & 6547.30 & 4.50 & 328.5  \\
 & & H106$-$H112 & 5047.5 & a & 386.07 & 3.51 & -23.70 & 0.10 & 26.45 & 0.28 & 7426.51 & 8.08 & 108.8  \\
 & & H100$-$H105 & 5988.5 & a & 470.93 & 2.16 & -23.70 & 0.10 & 25.64 & 0.14 & 7134.44 & 4.90 & 215.6  \\
 & & H112 & 4618.8 & a & 335.75 & 6.03 & -23.70 & 0.20 & 27.07 & 0.56 & 7543.88 & 14.06 & 55.0  \\
 & & H111 & 4744.2 & a & 362.47 & 5.17 & -23.70 & 0.20 & 27.11 & 0.45 & 7511.07 & 12.07 & 69.2  \\
 & & H110 & 4874.2 & a & 365.67 & 5.04 & -23.50 & 0.20 & 26.52 & 0.42 & 7493.82 & 11.63 & 71.7  \\
 & & H109 & 5008.9 & a & 380.95 & 5.91 & -23.60 & 0.20 & 27.00 & 0.48 & 7423.75 & 13.76 & 63.7  \\
 & & H108 & 5148.7 & a & 400.73 & 6.38 & -23.60 & 0.20 & 26.79 & 0.49 & 7366.67 & 14.79 & 62.1  \\
 & & H107 & 5293.7 & a & 407.64 & 5.46 & -23.90 & 0.20 & 26.42 & 0.41 & 7365.86 & 12.57 & 73.8  \\
 & & H106 & 5444.3 & a & 431.52 & 5.12 & -23.80 & 0.10 & 25.49 & 0.35 & 7326.56 & 11.58 & 83.3  \\
 & & H105 & 5600.6 & a & 443.89 & 4.78 & -23.90 & 0.10 & 25.89 & 0.32 & 7277.98 & 10.89 & 91.8  \\
 & & H104 & 5762.9 & a & 463.60 & 4.62 & -23.50 & 0.10 & 26.37 & 0.30 & 7238.26 & 10.63 & 99.1  \\
 & & H103 & 5931.5 & a & 466.78 & 5.04 & -23.60 & 0.10 & 25.22 & 0.31 & 7144.47 & 11.35 & 91.4  \\
 & & H102 & 6106.9 & a & 472.98 & 5.60 & -23.80 & 0.10 & 25.09 & 0.34 & 7101.84 & 12.57 & 83.5  \\
 & & H101 & 6289.1 & a & 471.79 & 8.31 & -24.00 & 0.20 & 24.72 & 0.50 & 6846.74 & 18.50 & 56.1  \\
 & & H100 & 6478.8 & a & 502.02 & 6.22 & -23.60 & 0.20 & 25.11 & 0.36 & 7006.34 & 13.97 & 79.7  \\
 & & H94 & 7792.9 & a & 611.30 & 5.02 & -23.50 & 0.10 & 25.43 & 0.24 & 6703.37 & 11.35 & 120.3  \\
 & & H92 & 8309.4 & a & 646.94 & 5.34 & -23.40 & 0.10 & 24.79 & 0.24 & 6584.12 & 11.91 & 119.8  \\
 & & H91 & 8584.8 & a & 664.98 & 5.79 & -23.50 & 0.10 & 24.21 & 0.24 & 6578.92 & 12.76 & 113.5  \\
 & & H89 & 9173.3 & a & 707.92 & 5.50 & -23.40 & 0.10 & 24.94 & 0.22 & 6428.95 & 12.32 & 127.1  \\
 & & H88 & 9487.8 & a & 721.56 & 5.70 & -23.50 & 0.10 & 24.77 & 0.23 & 6385.80 & 12.72 & 125.0  \\
G336.491$-$01.474 & shrds855 & H88$-$H112 & 5441.6 & a & 407.38 & 1.39 & -23.70 & 0.00 & 26.20 & 0.10 & 7302.73 & 3.18 & 290.1  \\
 & & H100$-$H112 & 5224.9 & a & 410.23 & 1.50 & -23.70 & 0.00 & 26.38 & 0.11 & 7547.86 & 3.44 & 270.9  \\
 & & H88$-$H95 & 8511.3 & a & 369.54 & 3.72 & -23.70 & 0.10 & 24.47 & 0.28 & 3829.24 & 8.24 & 98.2  \\
 & & H106$-$H112 & 4904.6 & a & 385.03 & 2.04 & -23.70 & 0.10 & 26.70 & 0.16 & 7706.39 & 4.72 & 186.5  \\
 & & H100$-$H105 & 5975.5 & a & 468.14 & 2.60 & -23.90 & 0.10 & 25.60 & 0.16 & 7176.98 & 5.89 & 178.1  \\
 & & H112 & 4618.8 & a & 358.49 & 4.88 & -23.80 & 0.20 & 26.87 & 0.42 & 7804.78 & 11.33 & 72.6  \\
 & & H111 & 4744.2 & a & 366.74 & 3.99 & -23.80 & 0.10 & 26.79 & 0.34 & 7770.88 & 9.26 & 90.8  \\
 & & H110 & 4874.2 & a & 380.23 & 5.54 & -23.60 & 0.20 & 27.08 & 0.46 & 7717.37 & 12.91 & 67.9  \\
 & & H109 & 5008.9 & a & 394.69 & 5.46 & -23.40 & 0.20 & 27.01 & 0.43 & 7642.34 & 12.70 & 71.5  \\
 & & H108 & 5148.7 & a & 411.08 & 7.52 & -23.50 & 0.20 & 26.37 & 0.56 & 7643.59 & 17.30 & 54.0  \\
 & & H107 & 5293.7 & a & 427.36 & 6.10 & -23.70 & 0.20 & 25.89 & 0.43 & 7585.01 & 13.90 & 69.2  \\
 & & H106 & 5444.3 & a & 436.62 & 5.93 & -23.50 & 0.20 & 25.68 & 0.40 & 7508.51 & 13.45 & 72.8  \\
 & & H105 & 5600.6 & a & 429.65 & 7.69 & -23.90 & 0.20 & 25.25 & 0.52 & 7328.37 & 17.31 & 55.2  \\
 & & H104 & 5762.9 & a & 458.33 & 5.64 & -23.80 & 0.20 & 25.63 & 0.36 & 7291.45 & 12.79 & 80.3  \\
 & & H103 & 5931.5 & a & 470.75 & 4.62 & -23.80 & 0.10 & 26.40 & 0.30 & 7308.67 & 10.64 & 100.7  \\
 & & H102 & 6106.9 & a & 480.35 & 5.92 & -23.80 & 0.20 & 25.20 & 0.36 & 7160.08 & 13.32 & 80.2  \\
 & & H101 & 6289.1 & a & 485.37 & 6.68 & -23.90 & 0.20 & 25.61 & 0.41 & 6950.63 & 15.15 & 71.8  \\
 & & H100 & 6478.8 & a & 496.49 & 5.58 & -23.80 & 0.10 & 24.95 & 0.32 & 6944.44 & 12.50 & 87.9  \\
 & & H95 & 7550.6 & a & 427.12 & 21.75 & -23.90 & 0.60 & 22.28 & 1.31 & 4763.44 & 45.99 & 19.4  \\
 & & H94 & 7792.9 & a & 520.69 & 7.37 & -23.60 & 0.20 & 24.88 & 0.41 & 5707.10 & 16.47 & 69.8  \\
 & & H92 & 8309.4 & a & 491.19 & 12.21 & -23.40 & 0.30 & 25.12 & 0.72 & 5232.28 & 27.42 & 39.8  \\
 & & H91 & 8584.8 & a & 441.58 & 6.86 & -23.40 & 0.20 & 24.94 & 0.45 & 4145.70 & 15.35 & 63.6  \\
 & & H89 & 9173.3 & a & 175.66 & 4.98 & -24.00 & 0.30 & 22.87 & 0.75 & 1721.19 & 10.66 & 34.9  \\
 & & H88 & 9487.8 & a & 69.59 & 2.65 & -24.80 & 0.50 & 24.23 & 1.06 & 579.05 & 5.84 & 26.0  \\
G336.491$-$01.474 & mos022 & H88$-$H112 & 6217.1 & a & 485.47 & 3.50 & -23.60 & 0.10 & 25.66 & 0.21 & 7234.99 & 7.93 & 137.3  \\
 & & H100$-$H112 & 5393.5 & a & 420.67 & 3.30 & -23.70 & 0.10 & 26.30 & 0.24 & 7427.29 & 7.59 & 125.9  \\
 & & H88$-$H95 & 8638.1 & a & 678.37 & 2.01 & -23.50 & 0.00 & 24.79 & 0.08 & 6666.84 & 4.48 & 333.8  \\
 & & H106$-$H112 & 5033.1 & a & 393.49 & 3.26 & -23.60 & 0.10 & 26.58 & 0.25 & 7633.80 & 7.54 & 119.2  \\
 & & H100$-$H105 & 5952.8 & a & 464.73 & 1.51 & -23.70 & 0.00 & 26.22 & 0.10 & 7104.61 & 3.46 & 304.1  \\
 & & H112 & 4618.8 & a & 358.95 & 4.57 & -23.70 & 0.20 & 27.11 & 0.40 & 7992.05 & 10.66 & 77.6  \\
 & & H111 & 4744.2 & a & 380.37 & 4.59 & -23.50 & 0.20 & 26.85 & 0.37 & 7899.96 & 10.66 & 81.8  \\
 & & H110 & 4874.2 & a & 384.55 & 4.26 & -23.50 & 0.10 & 27.36 & 0.35 & 7847.12 & 9.98 & 89.2  \\
 & & H109 & 5008.9 & a & 396.64 & 4.92 & -23.70 & 0.20 & 27.44 & 0.39 & 7729.21 & 11.54 & 79.7  \\
 & & H108 & 5148.7 & a & 418.66 & 6.11 & -23.60 & 0.20 & 26.54 & 0.45 & 7586.74 & 14.11 & 67.7  \\
 & & H107 & 5293.7 & a & 407.52 & 3.97 & -23.70 & 0.10 & 26.16 & 0.29 & 7281.24 & 9.11 & 101.3  \\
 & & H106 & 5444.3 & a & 416.41 & 3.90 & -23.70 & 0.10 & 25.80 & 0.28 & 7252.89 & 8.87 & 105.6  \\
 & & H105 & 5600.6 & a & 433.76 & 4.99 & -23.80 & 0.20 & 26.80 & 0.36 & 7221.15 & 11.57 & 85.9  \\
 & & H104 & 5762.9 & a & 449.35 & 3.85 & -23.90 & 0.10 & 26.24 & 0.26 & 7139.65 & 8.83 & 115.4  \\
 & & H103 & 5931.5 & a & 465.82 & 4.69 & -23.60 & 0.10 & 26.21 & 0.30 & 7096.95 & 10.76 & 98.1  \\
 & & H102 & 6106.9 & a & 478.29 & 5.32 & -23.60 & 0.10 & 25.13 & 0.32 & 7092.06 & 11.95 & 88.8  \\
 & & H101 & 6289.1 & a & 482.86 & 7.72 & -23.80 & 0.20 & 26.23 & 0.48 & 6947.58 & 17.71 & 61.8  \\
 & & H100 & 6478.8 & a & 498.03 & 4.97 & -23.50 & 0.10 & 25.26 & 0.29 & 6997.42 & 11.19 & 99.0  \\
 & & H95 & 7550.6 & a & 574.48 & 9.04 & -23.60 & 0.20 & 24.36 & 0.44 & 6647.70 & 19.99 & 62.8  \\
 & & H94 & 7792.9 & a & 628.87 & 7.93 & -23.70 & 0.20 & 24.69 & 0.36 & 6895.87 & 17.64 & 78.4  \\
 & & H93 & 8045.6 & a & 638.72 & 13.69 & -23.80 & 0.30 & 25.37 & 0.63 & 6780.59 & 30.88 & 46.1  \\
 & & H92 & 8309.4 & a & 655.78 & 4.13 & -23.50 & 0.10 & 24.60 & 0.18 & 6726.94 & 9.18 & 157.0  \\
 & & H91 & 8584.8 & a & 638.81 & 6.34 & -23.50 & 0.10 & 24.49 & 0.28 & 6385.60 & 14.05 & 99.6  \\
 & & H89 & 9173.3 & a & 722.70 & 4.10 & -23.60 & 0.10 & 24.80 & 0.16 & 6669.09 & 9.16 & 174.0  \\
 & & H88 & 9487.8 & a & 757.20 & 7.21 & -23.50 & 0.10 & 24.91 & 0.27 & 6639.15 & 16.13 & 103.8  \\
G336.518+00.119 & shrds854 & H88$-$H112 & 5925.9 & a & 11.93 & 0.77 & -66.00 & 0.60 & 17.77 & 1.32 & 296.41 & 1.45 & 15.4  \\
 & & H100$-$H112 & 5336.3 & a & 11.48 & 0.87 & -65.90 & 0.70 & 17.68 & 1.55 & 321.36 & 1.64 & 13.0  \\
 & & H88$-$H95 & 8350.2 & a & 13.47 & 1.21 & -66.30 & 0.80 & 17.72 & 1.84 & 193.88 & 2.28 & 11.0  \\
 & & H106$-$H112 & 4966.9 & a & 10.04 & 1.03 & -66.30 & 1.00 & 19.46 & 2.31 & 318.95 & 2.04 & 9.6  \\
 & & H100$-$H105 & 5979.8 & a & 13.84 & 1.37 & -65.60 & 0.80 & 16.23 & 1.86 & 325.69 & 2.48 & 10.0  \\
 & & H112 & 4618.8 & a & 9.47 & 2.26 & -63.90 & 2.60 & 21.69 & 7.49 & 337.93 & 4.43 & 4.4  \\
 & & H111 & 4744.2 & a & 9.78 & 2.28 & -66.10 & 1.70 & 15.04 & 4.23 & 300.49 & 3.91 & 4.3  \\
 & & H110 & 4874.2 & a & 10.68 & 2.46 & -68.30 & 2.00 & 17.68 & 5.10 & 361.40 & 4.52 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.91 & 5.25 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.50 & 4.58 & \nodata  \\
 & & H107 & 5293.7 & a & 14.94 & 2.79 & -68.30 & 1.30 & 14.29 & 3.10 & 370.79 & 4.71 & 5.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.42 & 5.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 376.04 & 6.24 & \nodata  \\
 & & H104 & 5762.9 & a & 10.43 & 2.70 & -65.50 & 3.40 & 25.97 & 10.78 & 324.21 & 5.65 & 4.2  \\
 & & H103 & 5931.5 & a & 25.65 & 4.43 & -67.70 & 0.80 & 9.56 & 1.91 & 367.95 & 6.14 & 5.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.31 & 4.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.02 & 6.36 & \nodata  \\
 & & H100 & 6478.8 & a & 32.09 & 6.11 & -67.70 & 0.70 & 7.81 & 1.72 & 338.77 & 7.65 & 5.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.56 & 7.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.91 & 4.72 & \nodata  \\
 & & H93 & 8045.6 & a & 24.12 & 5.47 & -67.50 & 1.90 & 16.75 & 4.68 & 265.04 & 9.85 & 4.4  \\
 & & H92 & 8309.4 & a & 14.21 & 2.60 & -63.70 & 1.50 & 16.23 & 3.59 & 172.53 & 4.63 & 5.5  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.52 & 7.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.71 & 6.26 & \nodata  \\
 & & H88 & 9487.8 & a & 18.27 & 3.08 & -67.30 & 1.80 & 21.45 & 4.47 & 163.35 & 6.27 & 6.0  \\
G336.518+00.119 & mos021 & H88$-$H112 & 5978.2 & a & 16.81 & 0.92 & -66.40 & 0.50 & 17.40 & 1.10 & 392.92 & 1.72 & 18.0  \\
 & & H100$-$H112 & 5366.9 & a & 16.78 & 1.08 & -66.50 & 0.60 & 17.58 & 1.31 & 436.77 & 2.03 & 15.3  \\
 & & H88$-$H95 & 8388.2 & a & 17.48 & 1.47 & -66.00 & 0.70 & 17.21 & 1.67 & 219.87 & 2.72 & 11.8  \\
 & & H106$-$H112 & 4981.9 & a & 14.85 & 1.36 & -66.30 & 1.00 & 21.80 & 2.33 & 453.35 & 2.84 & 10.8  \\
 & & H100$-$H105 & 5981.1 & a & 19.63 & 1.74 & -66.60 & 0.60 & 14.33 & 1.47 & 410.22 & 2.94 & 11.2  \\
 & & H112 & 4618.8 & a & 14.06 & 2.94 & -63.00 & 2.20 & 20.71 & 6.05 & 424.55 & 5.70 & 5.0  \\
 & & H111 & 4744.2 & a & 15.13 & 3.20 & -66.80 & 1.90 & 18.32 & 5.70 & 449.32 & 5.76 & 5.0  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 491.85 & 6.41 & \nodata  \\
 & & H109 & 5008.9 & a & 20.59 & 3.65 & -66.00 & 2.60 & 29.65 & 6.83 & 403.98 & 8.63 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.11 & 8.12 & \nodata  \\
 & & H107 & 5293.7 & a & 21.35 & 3.54 & -68.10 & 1.40 & 16.90 & 3.24 & 497.71 & 6.51 & 6.0  \\
 & & H106 & 5444.3 & a & 20.48 & 3.99 & -68.50 & 1.50 & 15.43 & 3.48 & 476.83 & 7.02 & 5.1  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.09 & 7.03 & \nodata  \\
 & & H104 & 5762.9 & a & 16.91 & 3.81 & -65.60 & 2.40 & 21.47 & 6.21 & 445.30 & 7.68 & 4.5  \\
 & & H103 & 5931.5 & a & 36.45 & 5.62 & -69.30 & 0.90 & 11.48 & 2.06 & 504.64 & 8.50 & 6.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 348.68 & 6.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 359.01 & 8.48 & \nodata  \\
 & & H100 & 6478.8 & a & 34.78 & 6.02 & -67.00 & 0.80 & 9.38 & 1.88 & 357.53 & 8.26 & 5.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 264.55 & 8.78 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.02 & 6.13 & \nodata  \\
 & & H93 & 8045.6 & a & 31.98 & 7.20 & -66.80 & 1.60 & 14.57 & 3.94 & 303.39 & 12.17 & 4.4  \\
 & & H92 & 8309.4 & a & 18.46 & 3.11 & -62.50 & 1.70 & 20.74 & 4.59 & 213.21 & 6.13 & 6.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.94 & 7.31 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.89 & 7.18 & \nodata  \\
 & & H88 & 9487.8 & a & 19.41 & 3.15 & -67.50 & 1.70 & 22.01 & 4.36 & 161.94 & 6.51 & 6.2  \\
G336.585+00.019 & shrds857 & H88$-$H112 & 6380.6 & a & 12.38 & 0.85 & -79.80 & 0.50 & 16.22 & 1.29 & 355.40 & 1.54 & 14.3  \\
 & & H100$-$H112 & 5375.6 & a & 17.20 & 1.14 & -80.50 & 0.60 & 17.56 & 1.34 & 422.68 & 2.13 & 15.0  \\
 & & H88$-$H95 & 8464.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.84 & 2.27 & \nodata  \\
 & & H106$-$H112 & 4959.6 & a & 17.06 & 1.32 & -80.10 & 0.60 & 16.73 & 1.49 & 401.99 & 2.41 & 12.8  \\
 & & H100$-$H105 & 6021.3 & a & 17.83 & 1.86 & -81.00 & 1.00 & 18.85 & 2.27 & 454.77 & 3.61 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.75 & 4.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 352.60 & 5.73 & \nodata  \\
 & & H110 & 4874.2 & a & 23.23 & 4.66 & -80.70 & 1.20 & 12.25 & 2.86 & 415.85 & 7.29 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 194.76 & 5.83 & \nodata  \\
 & & H108 & 5148.7 & a & 24.20 & 4.86 & -79.20 & 1.50 & 14.97 & 3.47 & 477.54 & 8.42 & 4.9  \\
 & & H107 & 5293.7 & a & 31.84 & 4.90 & -80.10 & 1.50 & 20.20 & 3.64 & 672.98 & 9.82 & 6.5  \\
 & & H106 & 5444.3 & a & 30.33 & 5.47 & -80.00 & 1.60 & 18.17 & 3.82 & 662.06 & 10.40 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 387.95 & 7.74 & \nodata  \\
 & & H104 & 5762.9 & a & 28.94 & 5.25 & -82.60 & 1.50 & 17.16 & 3.73 & 593.58 & 9.62 & 5.5  \\
 & & H103 & 5931.5 & a & 32.75 & 5.95 & -80.00 & 1.50 & 16.87 & 3.92 & 600.44 & 10.64 & 5.6  \\
 & & H102 & 6106.9 & a & 16.29 & 3.98 & -76.80 & 10.20 & 41.87 & 40.41 & 522.16 & 9.17 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.30 & 5.74 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 447.48 & 8.68 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.60 & 6.44 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.48 & 5.62 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.81 & 7.48 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.96 & 5.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.53 & 6.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.01 & 4.88 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.37 & 5.97 & \nodata  \\
G336.585+00.019 & mos021 & H88$-$H112 & 6089.6 & a & 28.97 & 1.44 & -81.50 & 0.40 & 16.73 & 0.96 & 562.64 & 2.65 & 19.8  \\
 & & H100$-$H112 & 5347.3 & a & 35.18 & 1.80 & -82.10 & 0.40 & 17.40 & 1.03 & 643.46 & 3.36 & 19.3  \\
 & & H88$-$H95 & 8478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.60 & 4.52 & \nodata  \\
 & & H106$-$H112 & 4971.8 & a & 35.33 & 2.12 & -81.70 & 0.50 & 17.71 & 1.23 & 646.77 & 4.00 & 16.5  \\
 & & H100$-$H105 & 5969.3 & a & 35.63 & 3.08 & -82.90 & 0.70 & 17.23 & 1.72 & 637.82 & 5.73 & 11.4  \\
 & & H112 & 4618.8 & a & 32.33 & 4.96 & -85.50 & 1.30 & 17.54 & 3.15 & 587.69 & 9.27 & 6.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 595.56 & 8.90 & \nodata  \\
 & & H110 & 4874.2 & a & 40.48 & 5.62 & -81.20 & 1.20 & 18.22 & 2.94 & 660.59 & 10.72 & 7.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 390.33 & 11.33 & \nodata  \\
 & & H108 & 5148.7 & a & 44.07 & 6.95 & -79.70 & 1.10 & 13.80 & 2.51 & 707.88 & 11.57 & 6.3  \\
 & & H107 & 5293.7 & a & 44.89 & 6.33 & -81.30 & 1.40 & 19.81 & 3.25 & 776.83 & 12.60 & 7.0  \\
 & & H106 & 5444.3 & a & 45.42 & 6.97 & -80.80 & 1.40 & 19.26 & 3.52 & 768.83 & 13.57 & 6.5  \\
 & & H105 & 5600.6 & a & 33.60 & 5.97 & -83.30 & 1.50 & 16.84 & 3.57 & 632.50 & 10.86 & 5.6  \\
 & & H104 & 5762.9 & a & 44.48 & 6.90 & -84.20 & 1.30 & 17.77 & 3.27 & 724.19 & 12.92 & 6.4  \\
 & & H103 & 5931.5 & a & 46.39 & 7.06 & -81.70 & 1.30 & 17.37 & 3.12 & 709.41 & 13.08 & 6.5  \\
 & & H102 & 6106.9 & a & 36.18 & 6.31 & -83.30 & 2.00 & 23.02 & 4.77 & 679.87 & 13.43 & 5.7  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.44 & 12.06 & \nodata  \\
 & & H100 & 6478.8 & a & 29.16 & 7.01 & -82.20 & 4.50 & 29.11 & 19.19 & 612.64 & 13.85 & 5.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 217.57 & 10.43 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 395.27 & 11.20 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.87 & 11.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 320.78 & 9.73 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 346.95 & 12.31 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.48 & 8.81 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.37 & 10.33 & \nodata  \\
G336.652$-$00.117 & shrds1204 & H88$-$H112 & 4794.1 & a & 0.26 & 0.02 & -128.30 & 0.80 & 17.98 & 1.90 & 1.79 & 0.04 & 10.8  \\
 & & H100$-$H112 & 4751.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.80 & 0.03 & \nodata  \\
 & & H88$-$H95 & 8684.3 & a & 16.78 & 1.43 & -128.60 & 0.80 & 18.63 & 1.83 & 90.53 & 2.76 & 11.6  \\
 & & H106$-$H112 & 4743.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.02 & \nodata  \\
 & & H100$-$H105 & 5868.3 & a & 6.16 & 1.10 & -129.10 & 1.80 & 20.14 & 4.66 & 37.49 & 2.15 & 5.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.79 & 1.86 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.19 & 2.32 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.02 & 5.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.58 & 6.16 & \nodata  \\
 & & H92 & 8309.4 & a & 18.57 & 2.78 & -130.60 & 1.50 & 21.07 & 3.87 & 89.15 & 5.62 & 6.7  \\
 & & H91 & 8584.8 & a & 16.39 & 3.51 & -126.40 & 2.20 & 21.13 & 5.57 & 102.14 & 7.09 & 4.7  \\
 & & H89 & 9173.3 & a & 20.05 & 3.80 & -128.20 & 1.90 & 19.65 & 5.88 & 110.04 & 6.96 & 5.7  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.86 & 6.75 & \nodata  \\
G336.652$-$00.117 & mos021 & H88$-$H112 & 6636.5 & a & 16.30 & 1.48 & -127.50 & 0.80 & 18.85 & 1.99 & 122.91 & 2.88 & 10.9  \\
 & & H100$-$H112 & 5127.4 & a & 10.40 & 1.97 & -125.20 & 1.50 & 15.74 & 3.68 & 107.85 & 3.43 & 5.3  \\
 & & H88$-$H95 & 8724.6 & a & 26.56 & 2.58 & -128.80 & 0.80 & 17.39 & 1.96 & 143.81 & 4.82 & 10.2  \\
 & & H106$-$H112 & 4699.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.79 & 4.39 & \nodata  \\
 & & H100$-$H105 & 6022.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.00 & 5.48 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.10 & 7.47 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.17 & 5.35 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.57 & 7.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.13 & 9.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.42 & 11.79 & \nodata  \\
 & & H92 & 8309.4 & a & 34.89 & 5.10 & -130.80 & 1.20 & 16.83 & 3.01 & 139.05 & 9.21 & 6.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.47 & 11.91 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.77 & 10.41 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.82 & 10.76 & \nodata  \\
G336.766+00.243 & shrds1205 & H88$-$H112 & 7609.8 & a & 4.31 & 0.58 & -80.10 & 1.70 & 26.36 & 4.29 & 42.21 & 1.32 & 7.4  \\
 & & H100$-$H112 & 6116.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.14 & 1.43 & \nodata  \\
 & & H88$-$H95 & 8762.0 & a & 5.67 & 0.84 & -80.10 & 2.60 & 34.29 & 8.27 & 54.65 & 2.03 & 7.3  \\
 & & H106$-$H112 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.47 & 5.73 & \nodata  \\
 & & H100$-$H105 & 6235.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.20 & 1.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.47 & 5.73 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.56 & 1.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.75 & 3.30 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.66 & 4.96 & \nodata  \\
 & & H92 & 8309.4 & a & 11.62 & 2.52 & -83.60 & 1.10 & 10.82 & 2.72 & 47.08 & 3.71 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.23 & 4.43 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.84 & 4.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 65.16 & 4.74 & \nodata  \\
G336.766+00.243 & mos020 & H88$-$H112 & 5943.2 & a & 0.09 & 0.02 & -79.10 & 1.90 & 21.76 & 4.61 & 0.96 & 0.04 & 5.5  \\
 & & H100$-$H112 & 5896.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.03 & \nodata  \\
 & & H88$-$H95 & 8677.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.88 & 1.54 & \nodata  \\
 & & H106$-$H112 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H100$-$H105 & 6111.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.19 & 13.52 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -22.36 & 24.14 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -206.59 & 295.57 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -113076.56 & 9021.86 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.80 & 1.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.20 & 3.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.64 & 2.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.88 & 3.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.48 & 3.30 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.53 & 5.58 & \nodata  \\
G336.854$-$00.018 & shrds1212 & H88$-$H112 & 6412.1 & a & 221.31 & 1.86 & -72.50 & 0.10 & 29.99 & 0.29 & 2696.42 & 4.58 & 117.3  \\
 & & H100$-$H112 & 5349.6 & a & 249.83 & 2.63 & -73.20 & 0.20 & 31.60 & 0.39 & 3321.62 & 6.61 & 94.1  \\
 & & H88$-$H95 & 8685.9 & a & 166.32 & 2.86 & -70.40 & 0.20 & 24.15 & 0.48 & 1357.77 & 6.29 & 57.5  \\
 & & H106$-$H112 & 4976.1 & a & 219.80 & 3.25 & -73.70 & 0.20 & 31.01 & 0.53 & 3076.07 & 8.10 & 66.9  \\
 & & H100$-$H105 & 6016.4 & a & 301.10 & 4.31 & -72.50 & 0.20 & 31.38 & 0.52 & 3762.26 & 10.80 & 69.1  \\
 & & H112 & 4618.8 & a & 155.27 & 6.18 & -73.30 & 0.60 & 30.93 & 1.43 & 2288.54 & 15.38 & 24.9  \\
 & & H111 & 4744.2 & a & 177.92 & 7.84 & -73.30 & 0.70 & 32.25 & 1.65 & 2657.55 & 19.91 & 22.5  \\
 & & H110 & 4874.2 & a & 226.46 & 7.08 & -74.00 & 0.50 & 30.05 & 1.09 & 3048.72 & 17.37 & 31.6  \\
 & & H109 & 5008.9 & a & 322.12 & 9.32 & -74.40 & 0.40 & 31.30 & 1.05 & 4414.44 & 23.32 & 34.2  \\
 & & H108 & 5148.7 & a & 87.87 & 5.24 & -70.60 & 0.70 & 24.37 & 1.68 & 1044.78 & 11.58 & 16.6  \\
 & & H107 & 5293.7 & a & 221.22 & 9.44 & -73.90 & 0.60 & 30.09 & 1.49 & 3235.22 & 23.16 & 23.2  \\
 & & H106 & 5444.3 & a & 300.52 & 10.11 & -73.10 & 0.50 & 30.52 & 1.19 & 4304.71 & 24.99 & 29.4  \\
 & & H105 & 5600.6 & a & 314.55 & 14.69 & -73.90 & 0.70 & 28.81 & 1.57 & 4144.02 & 35.18 & 21.2  \\
 & & H104 & 5762.9 & a & 311.55 & 10.29 & -72.00 & 0.50 & 31.63 & 1.21 & 3941.57 & 25.90 & 30.0  \\
 & & H103 & 5931.5 & a & 300.98 & 10.34 & -72.70 & 0.50 & 29.90 & 1.19 & 3877.54 & 25.30 & 28.8  \\
 & & H102 & 6106.9 & a & 275.31 & 9.48 & -72.10 & 0.50 & 31.49 & 1.26 & 3612.06 & 23.79 & 28.8  \\
 & & H101 & 6289.1 & a & 293.07 & 15.15 & -73.20 & 0.90 & 34.07 & 2.07 & 3548.68 & 39.37 & 19.2  \\
 & & H100 & 6478.8 & a & 312.68 & 9.77 & -71.50 & 0.50 & 31.17 & 1.13 & 3438.01 & 24.42 & 31.6  \\
 & & H94 & 7792.9 & a & 202.53 & 6.80 & -69.40 & 0.40 & 24.99 & 0.97 & 1860.02 & 15.22 & 29.4  \\
 & & H92 & 8309.4 & a & 177.99 & 7.37 & -70.50 & 0.50 & 22.87 & 1.10 & 1503.78 & 15.77 & 23.9  \\
 & & H91 & 8584.8 & a & 183.54 & 5.91 & -70.20 & 0.40 & 23.65 & 0.88 & 1463.44 & 12.88 & 30.7  \\
 & & H89 & 9173.3 & a & 117.92 & 4.41 & -71.20 & 0.40 & 24.18 & 1.05 & 957.68 & 9.71 & 26.4  \\
 & & H88 & 9487.8 & a & 163.24 & 6.54 & -71.00 & 0.50 & 22.92 & 1.06 & 1117.61 & 14.02 & 24.7  \\
G336.854$-$00.018 & shrds862 & H88$-$H112 & 4772.5 & a & 0.66 & 0.05 & -71.80 & 1.20 & 33.03 & 2.85 & 11.22 & 0.12 & 13.5  \\
 & & H100$-$H112 & 4772.5 & a & 0.66 & 0.05 & -71.80 & 1.20 & 33.03 & 2.85 & 11.22 & 0.12 & 13.5  \\
 & & H106$-$H112 & 4772.5 & a & 0.66 & 0.05 & -71.80 & 1.20 & 33.03 & 2.85 & 11.22 & 0.12 & 13.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.03 & 0.13 & \nodata  \\
 & & H111 & 4744.2 & a & 112.05 & 9.37 & -72.50 & 1.40 & 33.73 & 3.37 & 1765.89 & 24.13 & 11.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.20 & 0.15 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.08 & 0.20 & \nodata  \\
G336.854$-$00.018 & mos020 & H88$-$H112 & 6309.7 & a & 332.06 & 3.31 & -73.30 & 0.10 & 30.39 & 0.35 & 4038.64 & 8.18 & 99.1  \\
 & & H100$-$H112 & 5457.9 & a & 364.47 & 4.26 & -74.20 & 0.20 & 31.36 & 0.42 & 4736.86 & 10.67 & 84.7  \\
 & & H88$-$H95 & 8622.6 & a & 259.62 & 5.37 & -70.20 & 0.20 & 24.54 & 0.59 & 2144.40 & 11.91 & 47.8  \\
 & & H106$-$H112 & 5034.3 & a & 380.06 & 6.28 & -74.90 & 0.20 & 29.99 & 0.57 & 5174.85 & 15.40 & 59.9  \\
 & & H100$-$H105 & 5990.4 & a & 337.92 & 5.79 & -72.90 & 0.30 & 31.39 & 0.62 & 4191.37 & 14.52 & 57.7  \\
 & & H112 & 4618.8 & a & 385.79 & 15.15 & -75.10 & 0.60 & 28.79 & 1.31 & 5350.14 & 36.40 & 25.2  \\
 & & H111 & 4744.2 & a & 383.66 & 17.38 & -75.10 & 0.70 & 32.49 & 1.71 & 5402.24 & 44.26 & 21.9  \\
 & & H110 & 4874.2 & a & 402.72 & 12.26 & -75.50 & 0.40 & 29.54 & 1.04 & 5185.42 & 29.80 & 32.5  \\
 & & H109 & 5008.9 & a & 416.08 & 13.30 & -75.20 & 0.50 & 32.02 & 1.19 & 5451.58 & 33.60 & 31.0  \\
 & & H108 & 5148.7 & a & 341.59 & 17.15 & -72.70 & 0.70 & 28.65 & 1.67 & 4567.01 & 41.07 & 19.7  \\
 & & H107 & 5293.7 & a & 361.25 & 13.74 & -75.40 & 0.50 & 29.26 & 1.29 & 4921.03 & 33.25 & 26.0  \\
 & & H106 & 5444.3 & a & 353.41 & 11.71 & -73.70 & 0.50 & 30.67 & 1.18 & 5050.33 & 29.00 & 29.9  \\
 & & H105 & 5600.6 & a & 309.60 & 15.16 & -74.10 & 0.70 & 28.77 & 1.65 & 4069.47 & 36.29 & 20.3  \\
 & & H104 & 5762.9 & a & 356.09 & 11.97 & -72.40 & 0.50 & 32.08 & 1.25 & 4429.83 & 30.32 & 29.4  \\
 & & H103 & 5931.5 & a & 342.62 & 11.76 & -73.30 & 0.50 & 30.95 & 1.23 & 4352.38 & 29.27 & 28.8  \\
 & & H102 & 6106.9 & a & 332.36 & 11.40 & -72.80 & 0.50 & 31.95 & 1.28 & 4264.62 & 28.78 & 28.9  \\
 & & H101 & 6289.1 & a & 293.34 & 15.71 & -73.60 & 0.90 & 34.36 & 2.17 & 3478.92 & 40.98 & 18.6  \\
 & & H100 & 6478.8 & a & 385.14 & 12.99 & -72.10 & 0.50 & 31.21 & 1.22 & 4080.38 & 32.44 & 29.4  \\
 & & H94 & 7792.9 & a & 281.59 & 10.14 & -70.00 & 0.50 & 26.77 & 1.12 & 2601.74 & 23.49 & 27.5  \\
 & & H92 & 8309.4 & a & 299.71 & 14.05 & -70.40 & 0.50 & 23.86 & 1.30 & 2603.14 & 30.69 & 21.1  \\
 & & H91 & 8584.8 & a & 263.49 & 9.27 & -69.90 & 0.40 & 23.80 & 0.97 & 2063.07 & 20.26 & 28.1  \\
 & & H89 & 9173.3 & a & 225.73 & 9.99 & -70.60 & 0.50 & 24.34 & 1.25 & 1806.12 & 22.05 & 22.4  \\
 & & H88 & 9487.8 & a & 232.16 & 9.87 & -70.50 & 0.50 & 23.60 & 1.16 & 1612.82 & 21.47 & 23.3  \\
G336.874+00.139 & shrds1209 & H88$-$H112 & 5794.6 & a & 21.55 & 0.43 & -79.90 & 0.20 & 17.83 & 0.41 & 124.98 & 0.81 & 49.6  \\
 & & H100$-$H112 & 5376.3 & a & 17.09 & 0.43 & -79.90 & 0.20 & 18.04 & 0.53 & 108.27 & 0.83 & 38.9  \\
 & & H88$-$H95 & 8632.0 & a & 51.94 & 1.57 & -80.10 & 0.30 & 17.43 & 0.61 & 238.25 & 2.94 & 32.6  \\
 & & H106$-$H112 & 5009.2 & a & 12.02 & 0.48 & -80.40 & 0.40 & 18.55 & 0.86 & 85.83 & 0.93 & 24.6  \\
 & & H100$-$H105 & 5892.7 & a & 24.32 & 0.72 & -79.50 & 0.30 & 17.66 & 0.60 & 139.83 & 1.35 & 33.6  \\
 & & H111 & 4744.2 & a & 6.34 & 0.56 & -80.70 & 0.60 & 14.18 & 1.45 & 39.80 & 0.95 & 11.2  \\
 & & H110 & 4874.2 & a & 11.18 & 1.13 & -80.70 & 0.90 & 18.63 & 2.18 & 86.45 & 2.19 & 9.7  \\
 & & H109 & 5008.9 & a & 33.15 & 2.28 & -80.20 & 0.70 & 21.80 & 1.74 & 253.62 & 4.77 & 14.4  \\
 & & H108 & 5148.7 & a & 10.82 & 1.58 & -79.80 & 1.30 & 18.08 & 3.09 & 96.17 & 3.01 & 6.8  \\
 & & H107 & 5293.7 & a & 8.53 & 0.85 & -80.00 & 0.90 & 17.93 & 2.06 & 53.26 & 1.61 & 9.9  \\
 & & H106 & 5444.3 & a & 20.14 & 1.54 & -81.20 & 0.70 & 18.68 & 1.64 & 132.50 & 2.97 & 13.0  \\
 & & H105 & 5600.6 & a & 7.15 & 0.64 & -79.80 & 0.80 & 17.62 & 1.82 & 50.50 & 1.20 & 11.1  \\
 & & H104 & 5762.9 & a & 32.86 & 2.27 & -80.40 & 0.60 & 18.68 & 1.49 & 203.70 & 4.39 & 14.3  \\
 & & H103 & 5931.5 & a & 41.21 & 2.55 & -79.40 & 0.50 & 15.97 & 1.14 & 226.37 & 4.56 & 16.0  \\
 & & H102 & 6106.9 & a & 35.63 & 2.46 & -78.90 & 0.60 & 16.78 & 1.34 & 190.68 & 4.51 & 14.3  \\
 & & H101 & 6289.1 & a & 36.74 & 2.01 & -79.50 & 0.50 & 19.30 & 1.22 & 199.02 & 3.95 & 18.1  \\
 & & H100 & 6478.8 & a & 31.42 & 2.60 & -79.10 & 0.80 & 18.95 & 1.81 & 175.26 & 5.08 & 11.9  \\
 & & H94 & 7792.9 & a & 52.63 & 3.00 & -79.70 & 0.50 & 18.87 & 1.24 & 277.21 & 5.83 & 17.4  \\
 & & H92 & 8309.4 & a & 57.53 & 4.37 & -80.60 & 0.70 & 18.54 & 1.63 & 259.57 & 8.44 & 13.0  \\
 & & H91 & 8584.8 & a & 53.87 & 3.22 & -80.40 & 0.50 & 18.57 & 1.28 & 259.34 & 6.22 & 16.5  \\
 & & H89 & 9173.3 & a & 52.04 & 3.45 & -79.70 & 0.40 & 13.40 & 1.02 & 205.01 & 5.65 & 14.9  \\
 & & H88 & 9487.8 & a & 46.56 & 2.95 & -80.10 & 0.60 & 18.82 & 1.38 & 180.94 & 5.73 & 15.6  \\
G336.874+00.139 & mos020 & H88$-$H112 & 4841.3 & a & 12.19 & 0.20 & -79.90 & 0.10 & 17.50 & 0.33 & 72.86 & 0.37 & 60.9  \\
 & & H100$-$H112 & 4734.9 & a & 9.81 & 0.17 & -80.00 & 0.10 & 17.85 & 0.35 & 62.91 & 0.32 & 58.2  \\
 & & H88$-$H95 & 8782.2 & a & 102.17 & 2.94 & -79.80 & 0.20 & 17.04 & 0.57 & 440.02 & 5.44 & 34.3  \\
 & & H106$-$H112 & 4651.6 & a & 4.96 & 0.14 & -80.10 & 0.20 & 17.42 & 0.57 & 34.38 & 0.26 & 35.0  \\
 & & H100$-$H105 & 5970.5 & a & 81.42 & 1.93 & -79.80 & 0.20 & 17.96 & 0.49 & 486.69 & 3.66 & 41.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.35 & 0.05 & \nodata  \\
 & & H111 & 4744.2 & a & 50.30 & 3.14 & -79.80 & 0.50 & 14.95 & 1.08 & 308.54 & 5.44 & 15.8  \\
 & & H110 & 4874.2 & a & 57.99 & 3.53 & -79.60 & 0.50 & 16.18 & 1.14 & 378.02 & 6.36 & 16.2  \\
 & & H109 & 5008.9 & a & 67.59 & 3.95 & -79.80 & 0.60 & 21.99 & 1.48 & 490.46 & 8.29 & 16.9  \\
 & & H108 & 5148.7 & a & 73.91 & 9.51 & -79.50 & 1.10 & 17.46 & 2.60 & 799.22 & 17.79 & 7.7  \\
 & & H107 & 5293.7 & a & 59.69 & 3.91 & -80.10 & 0.60 & 18.36 & 1.39 & 417.43 & 7.50 & 15.1  \\
 & & H106 & 5444.3 & a & 82.64 & 4.65 & -80.80 & 0.50 & 17.03 & 1.11 & 478.29 & 8.59 & 17.6  \\
 & & H105 & 5600.6 & a & 66.30 & 3.95 & -79.20 & 0.60 & 19.08 & 1.31 & 492.04 & 7.72 & 16.6  \\
 & & H104 & 5762.9 & a & 73.86 & 4.05 & -80.30 & 0.50 & 17.86 & 1.13 & 424.97 & 7.66 & 18.0  \\
 & & H103 & 5931.5 & a & 90.40 & 5.17 & -79.90 & 0.50 & 16.41 & 1.08 & 505.28 & 9.38 & 17.3  \\
 & & H102 & 6106.9 & a & 86.75 & 4.74 & -79.90 & 0.50 & 17.62 & 1.11 & 479.44 & 8.91 & 18.1  \\
 & & H101 & 6289.1 & a & 92.67 & 4.99 & -80.40 & 0.50 & 19.41 & 1.21 & 530.09 & 9.85 & 18.4  \\
 & & H100 & 6478.8 & a & 86.08 & 5.91 & -79.50 & 0.60 & 17.81 & 1.41 & 508.56 & 11.17 & 14.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -47.49 & 78.37 & \nodata  \\
 & & H94 & 7792.9 & a & 96.71 & 5.29 & -79.40 & 0.50 & 18.03 & 1.14 & 469.99 & 10.05 & 18.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3.33 & 0.44 & \nodata  \\
 & & H92 & 8309.4 & a & 109.63 & 8.46 & -80.50 & 0.70 & 17.47 & 1.56 & 447.19 & 15.84 & 12.8  \\
 & & H91 & 8584.8 & a & 76.27 & 4.65 & -80.10 & 0.50 & 17.52 & 1.23 & 355.04 & 8.72 & 16.2  \\
 & & H89 & 9173.3 & a & 84.90 & 5.31 & -79.90 & 0.40 & 14.26 & 1.03 & 320.15 & 8.98 & 15.8  \\
 & & H88 & 9487.8 & a & 73.52 & 4.47 & -79.50 & 0.60 & 18.63 & 1.31 & 269.08 & 8.64 & 16.3  \\
G336.888+00.057 & shrds1212 & H88$-$H112 & 8678.3 & a & 75.78 & 1.79 & -121.70 & 0.30 & 26.18 & 0.72 & 634.25 & 4.11 & 41.8  \\
 & & H88$-$H95 & 8678.3 & a & 75.08 & 1.89 & -121.70 & 0.30 & 25.70 & 0.75 & 634.43 & 4.30 & 39.2  \\
 & & H94 & 7792.9 & a & 84.09 & 4.08 & -123.30 & 0.60 & 24.60 & 1.38 & 739.22 & 9.04 & 20.4  \\
 & & H92 & 8309.4 & a & 76.17 & 4.50 & -121.70 & 0.80 & 25.93 & 1.78 & 601.93 & 10.26 & 16.7  \\
 & & H91 & 8584.8 & a & 88.85 & 4.59 & -121.00 & 0.60 & 24.76 & 1.48 & 715.77 & 10.23 & 19.1  \\
 & & H89 & 9173.3 & a & 59.94 & 3.02 & -121.00 & 0.70 & 26.89 & 1.57 & 526.31 & 7.00 & 19.7  \\
 & & H88 & 9487.8 & a & 75.75 & 4.43 & -120.70 & 0.70 & 25.21 & 1.71 & 620.58 & 9.96 & 16.9  \\
G336.888+00.057 & shrds862 & H88$-$H112 & 5810.5 & a & 0.74 & 0.03 & -121.50 & 0.60 & 27.47 & 1.46 & 9.87 & 0.08 & 21.5  \\
 & & H100$-$H112 & 5810.5 & a & 0.74 & 0.03 & -121.50 & 0.60 & 27.47 & 1.46 & 9.87 & 0.08 & 21.5  \\
 & & H106$-$H112 & 4958.1 & a & 18.46 & 1.05 & -121.30 & 0.80 & 27.95 & 1.84 & 262.43 & 2.47 & 17.5  \\
 & & H100$-$H105 & 5836.7 & a & 0.19 & 0.02 & -121.50 & 1.10 & 26.41 & 2.64 & 2.09 & 0.04 & 12.3  \\
 & & H112 & 4618.8 & a & 12.10 & 1.96 & -123.20 & 1.70 & 21.89 & 4.43 & 178.91 & 4.01 & 6.2  \\
 & & H111 & 4744.2 & a & 27.02 & 3.53 & -123.90 & 1.50 & 23.84 & 3.70 & 403.73 & 7.65 & 7.6  \\
 & & H110 & 4874.2 & a & 29.60 & 3.48 & -121.80 & 1.40 & 23.71 & 3.26 & 356.50 & 7.57 & 8.4  \\
 & & H109 & 5008.9 & a & 13.89 & 2.37 & -118.30 & 2.00 & 23.08 & 5.64 & 148.36 & 4.82 & 6.1  \\
 & & H108 & 5148.7 & a & 24.70 & 4.16 & -118.20 & 3.20 & 38.61 & 8.19 & 456.46 & 11.29 & 6.0  \\
 & & H107 & 5293.7 & a & 15.35 & 2.84 & -123.10 & 2.60 & 28.10 & 7.35 & 218.33 & 6.39 & 5.6  \\
 & & H106 & 5444.3 & a & 18.71 & 2.22 & -120.30 & 1.80 & 31.67 & 4.66 & 189.30 & 5.47 & 8.5  \\
 & & H105 & 5600.6 & a & 0.21 & 0.03 & -121.60 & 1.60 & 19.60 & 4.62 & 1.98 & 0.06 & 6.4  \\
 & & H104 & 5762.9 & a & 0.21 & 0.03 & -126.50 & 2.70 & 38.17 & 8.07 & 2.30 & 0.08 & 7.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.13 & 0.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.24 & 0.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.21 & 0.18 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.50 & 0.15 & \nodata  \\
G336.888+00.057 & mos020 & H88$-$H112 & 5722.9 & a & 108.88 & 1.00 & -123.70 & 0.10 & 25.17 & 0.27 & 929.31 & 2.26 & 107.2  \\
 & & H100$-$H112 & 5266.8 & a & 104.37 & 1.07 & -123.90 & 0.10 & 25.12 & 0.30 & 888.27 & 2.39 & 96.8  \\
 & & H88$-$H95 & 8645.6 & a & 136.68 & 3.44 & -122.40 & 0.30 & 25.00 & 0.73 & 1192.91 & 7.71 & 39.3  \\
 & & H106$-$H112 & 4944.8 & a & 97.52 & 1.39 & -123.80 & 0.20 & 25.56 & 0.42 & 903.54 & 3.14 & 69.4  \\
 & & H100$-$H105 & 5968.6 & a & 117.01 & 2.00 & -124.20 & 0.20 & 23.68 & 0.47 & 855.55 & 4.35 & 57.9  \\
 & & H112 & 4618.8 & a & 67.96 & 2.80 & -123.30 & 0.50 & 26.86 & 1.29 & 710.97 & 6.49 & 24.0  \\
 & & H111 & 4744.2 & a & 83.98 & 2.85 & -123.40 & 0.40 & 25.85 & 1.01 & 904.49 & 6.49 & 29.1  \\
 & & H110 & 4874.2 & a & 98.79 & 3.16 & -123.90 & 0.40 & 24.87 & 0.92 & 913.06 & 7.07 & 30.9  \\
 & & H109 & 5008.9 & a & 105.34 & 4.52 & -123.40 & 0.60 & 27.99 & 1.41 & 987.03 & 10.68 & 23.1  \\
 & & H108 & 5148.7 & a & 112.96 & 6.30 & -122.90 & 0.70 & 27.07 & 1.80 & 1252.86 & 14.54 & 17.9  \\
 & & H107 & 5293.7 & a & 129.32 & 3.75 & -124.50 & 0.40 & 25.22 & 0.85 & 956.20 & 8.44 & 34.1  \\
 & & H106 & 5444.3 & a & 122.66 & 4.30 & -123.90 & 0.40 & 24.10 & 0.98 & 902.39 & 9.46 & 28.2  \\
 & & H105 & 5600.6 & a & 94.56 & 4.27 & -124.20 & 0.50 & 24.33 & 1.27 & 638.03 & 9.43 & 21.9  \\
 & & H104 & 5762.9 & a & 115.47 & 4.39 & -123.60 & 0.40 & 22.12 & 0.97 & 926.94 & 9.24 & 26.0  \\
 & & H103 & 5931.5 & a & 118.43 & 4.82 & -124.50 & 0.50 & 23.36 & 1.10 & 880.01 & 10.43 & 24.3  \\
 & & H102 & 6106.9 & a & 134.74 & 5.56 & -124.20 & 0.50 & 22.72 & 1.08 & 935.40 & 11.86 & 24.0  \\
 & & H101 & 6289.1 & a & 95.28 & 5.50 & -125.30 & 0.80 & 27.45 & 1.84 & 606.76 & 12.89 & 17.2  \\
 & & H100 & 6478.8 & a & 134.38 & 5.87 & -124.20 & 0.50 & 24.28 & 1.23 & 1022.65 & 12.96 & 22.6  \\
 & & H94 & 7792.9 & a & 136.38 & 7.53 & -123.90 & 0.60 & 20.72 & 1.33 & 1365.59 & 15.34 & 17.9  \\
 & & H92 & 8309.4 & a & 150.61 & 8.88 & -122.40 & 0.70 & 24.97 & 1.70 & 1297.58 & 19.88 & 16.8  \\
 & & H91 & 8584.8 & a & 140.01 & 7.41 & -121.60 & 0.60 & 24.77 & 1.52 & 1159.30 & 16.51 & 18.7  \\
 & & H89 & 9173.3 & a & 129.13 & 6.49 & -122.20 & 0.70 & 27.53 & 1.61 & 1118.27 & 15.21 & 19.7  \\
 & & H88 & 9487.8 & a & 124.56 & 7.49 & -121.50 & 0.70 & 25.28 & 1.79 & 1004.86 & 16.77 & 16.5  \\
G336.900$-$00.033 & shrds862 & H88$-$H112 & 5314.7 & a & 0.04 & 0.00 & -118.10 & 1.90 & 41.10 & 5.02 & 0.80 & 0.01 & 11.0  \\
 & & H100$-$H112 & 5306.2 & a & 0.03 & 0.00 & -119.00 & 2.10 & 34.46 & 5.86 & 0.74 & 0.01 & 8.5  \\
 & & H88$-$H95 & 8029.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.05 & 1.06 & \nodata  \\
 & & H106$-$H112 & 5008.3 & a & 0.04 & 0.01 & -115.70 & 0.80 & 8.60 & 1.87 & 0.61 & 0.01 & 5.3  \\
 & & H100$-$H105 & 5991.0 & a & 0.06 & 0.01 & -115.80 & 2.90 & 44.09 & 8.85 & 1.03 & 0.02 & 8.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.54 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.60 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.03 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84 & 0.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.18 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.20 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.19 & 0.09 & \nodata  \\
 & & H100 & 6478.8 & a & 0.12 & 0.03 & -111.70 & 5.80 & 42.47 & 22.87 & 1.28 & 0.06 & 5.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.67 & 4.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.72 & 11.81 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.31 & 0.38 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.33 & 5.96 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.07 & 8.90 & \nodata  \\
G336.919$-$00.188 & shrds864 & H88$-$H112 & 5188.1 & a & 0.21 & 0.01 & -71.90 & 0.50 & 22.58 & 1.14 & 1.68 & 0.02 & 22.6  \\
 & & H100$-$H112 & 5160.2 & a & 0.21 & 0.01 & -71.90 & 0.50 & 22.49 & 1.17 & 1.68 & 0.02 & 21.9  \\
 & & H88$-$H95 & 7662.3 & a & 0.25 & 0.08 & -71.30 & 7.70 & 36.14 & 32.44 & 1.70 & 0.17 & 4.0  \\
 & & H106$-$H112 & 4954.8 & a & 0.20 & 0.01 & -71.80 & 0.60 & 23.13 & 1.43 & 1.70 & 0.02 & 18.7  \\
 & & H100$-$H105 & 5945.8 & a & 0.23 & 0.02 & -72.40 & 0.90 & 21.25 & 2.12 & 1.61 & 0.04 & 11.5  \\
 & & H112 & 4618.8 & a & 0.16 & 0.02 & -68.60 & 1.70 & 23.93 & 4.27 & 1.63 & 0.05 & 7.2  \\
 & & H111 & 4744.2 & a & 0.18 & 0.02 & -70.80 & 1.80 & 27.32 & 4.61 & 1.67 & 0.05 & 7.7  \\
 & & H110 & 4874.2 & a & 0.17 & 0.02 & -73.30 & 1.30 & 19.49 & 3.37 & 1.75 & 0.05 & 7.1  \\
 & & H109 & 5008.9 & a & 0.27 & 0.03 & -74.10 & 1.10 & 20.30 & 2.75 & 1.74 & 0.06 & 8.6  \\
 & & H108 & 5148.7 & a & 0.24 & 0.04 & -71.60 & 1.20 & 15.91 & 2.95 & 1.77 & 0.07 & 6.5  \\
 & & H107 & 5293.7 & a & 0.20 & 0.03 & -69.20 & 1.50 & 21.38 & 3.98 & 1.76 & 0.06 & 7.0  \\
 & & H106 & 5444.3 & a & 0.20 & 0.03 & -73.80 & 2.20 & 28.16 & 6.17 & 1.62 & 0.07 & 6.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.58 & 0.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.58 & 0.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.48 & 0.10 & \nodata  \\
 & & H102 & 6106.9 & a & 0.27 & 0.05 & -73.30 & 1.80 & 18.97 & 4.71 & 1.47 & 0.10 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.71 & 0.13 & \nodata  \\
 & & H100 & 6478.8 & a & 0.33 & 0.06 & -69.50 & 3.00 & 31.83 & 10.31 & 1.95 & 0.13 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.81 & 0.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56 & 0.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.39 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.09 & 0.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.67 & \nodata  \\
G336.919$-$00.188 & mos020 & H88$-$H112 & 5290.8 & a & 0.04 & 0.00 & -72.60 & 0.60 & 19.17 & 1.31 & 0.37 & 0.01 & 16.7  \\
 & & H100$-$H112 & 5231.5 & a & 0.04 & 0.00 & -72.50 & 0.60 & 19.55 & 1.46 & 0.34 & 0.00 & 15.4  \\
 & & H88$-$H95 & 7897.0 & a & 0.25 & 0.04 & -73.30 & 1.30 & 17.36 & 3.09 & 1.44 & 0.07 & 6.5  \\
 & & H106$-$H112 & 4959.8 & a & 0.04 & 0.00 & -72.00 & 0.70 & 19.69 & 1.72 & 0.41 & 0.01 & 13.2  \\
 & & H100$-$H105 & 5884.2 & a & 0.03 & 0.00 & -74.20 & 0.90 & 18.53 & 2.23 & 0.17 & 0.01 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & 0.03 & 0.01 & -71.50 & 2.30 & 19.57 & 6.53 & 0.31 & 0.01 & 4.5  \\
 & & H108 & 5148.7 & a & 33.98 & 3.91 & -70.80 & 1.10 & 19.63 & 2.64 & 287.49 & 7.72 & 8.6  \\
 & & H107 & 5293.7 & a & 0.04 & 0.01 & -73.70 & 1.80 & 19.37 & 4.93 & 0.32 & 0.01 & 5.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & 0.05 & 0.01 & -72.70 & 1.50 & 15.20 & 3.61 & 0.22 & 0.02 & 4.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & 0.03 & 0.01 & -69.70 & 2.00 & 19.72 & 5.56 & 0.06 & 0.01 & 4.9  \\
 & & H100 & 6478.8 & a & 0.05 & 0.01 & -76.20 & 2.40 & 20.22 & 6.41 & 0.17 & 0.02 & 4.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.52 & 4.70 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.16 & 1.94 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.62 & 0.19 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.39 & 1.99 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.66 & 1.70 & \nodata  \\
 & & H88 & 9487.8 & a & 8.10 & 2.20 & -71.30 & 1.90 & 14.02 & 4.65 & 31.19 & 3.62 & 3.7  \\
G336.922+00.062 & shrds862 & H88$-$H112 & 5259.9 & a & 0.06 & 0.00 & -128.50 & 0.70 & 20.60 & 1.81 & 0.47 & 0.01 & 13.5  \\
 & & H100$-$H112 & 5198.9 & a & 0.06 & 0.00 & -128.60 & 0.80 & 20.82 & 1.86 & 0.46 & 0.01 & 13.3  \\
 & & H88$-$H95 & 8368.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.87 & 0.09 & \nodata  \\
 & & H106$-$H112 & 4959.9 & a & 0.07 & 0.00 & -127.90 & 0.80 & 23.63 & 1.98 & 0.42 & 0.01 & 13.7  \\
 & & H100$-$H105 & 5901.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & 0.06 & 0.01 & -126.00 & 2.50 & 26.12 & 6.83 & 0.44 & 0.02 & 5.2  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & 0.06 & 0.01 & -133.00 & 4.40 & 35.02 & 14.76 & 0.11 & 0.03 & 4.7  \\
 & & H108 & 5148.7 & a & 0.09 & 0.01 & -129.90 & 1.60 & 23.91 & 4.33 & 0.51 & 0.03 & 7.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & 0.07 & 0.01 & -127.60 & 2.80 & 27.33 & 7.95 & 0.42 & 0.03 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.78 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.05 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.32 & 0.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.11 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.17 & 0.25 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.00 & 0.18 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.26 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.89 & 0.30 & \nodata  \\
G336.990$-$00.021 & shrds862 & H88$-$H112 & 6202.2 & a & 32.98 & 0.60 & -116.50 & 0.30 & 31.27 & 0.84 & 492.52 & 1.46 & 56.0  \\
 & & H88$-$H112 & 6202.2 & b & 6.79 & 0.74 & -80.10 & 1.30 & 19.67 & 2.96 & 492.52 & 1.46 & 9.1  \\
 & & H100$-$H112 & 5591.7 & a & 28.96 & 0.68 & -117.90 & 0.50 & 30.41 & 1.20 & 502.26 & 1.65 & 42.8  \\
 & & H100$-$H112 & 5591.7 & b & 6.56 & 0.75 & -81.10 & 1.90 & 24.81 & 4.53 & 502.26 & 1.65 & 8.8  \\
 & & H88$-$H95 & 8471.5 & a & 50.21 & 1.17 & -114.00 & 0.30 & 29.96 & 0.86 & 457.27 & 2.81 & 43.3  \\
 & & H88$-$H95 & 8471.5 & b & 10.17 & 2.04 & -81.10 & 1.00 & 9.51 & 2.29 & 457.27 & 2.81 & 4.9  \\
 & & H106$-$H112 & 4990.7 & a & 36.21 & 1.35 & -119.90 & 0.60 & 28.52 & 1.43 & 778.99 & 3.15 & 27.2  \\
 & & H106$-$H112 & 4990.7 & b & 9.41 & 1.57 & -81.70 & 1.80 & 20.43 & 4.55 & 778.99 & 3.15 & 6.0  \\
 & & H100$-$H105 & 5997.5 & a & 24.31 & 1.42 & -116.10 & 1.20 & 30.96 & 1.96 & 315.41 & 1.67 & 35.9  \\
 & & H100$-$H105 & 5997.5 & b & 4.30 & 0.77 & -80.00 & 9.00 & 39.99 & 16.22 & 315.41 & 1.67 & 7.2  \\
 & & H112 & 4618.8 & a & 26.75 & 2.43 & -120.40 & 1.20 & 27.50 & 2.99 & 460.70 & 5.65 & 11.0  \\
 & & H111 & 4744.2 & a & 26.31 & 4.15 & -121.60 & 2.50 & 31.98 & 6.47 & 1006.23 & 10.22 & 6.4  \\
 & & H110 & 4874.2 & a & 34.95 & 3.35 & -119.80 & 1.20 & 26.40 & 3.17 & 751.20 & 7.53 & 10.6  \\
 & & H109 & 5008.9 & a & 25.84 & 2.06 & -116.20 & 1.20 & 30.41 & 2.88 & 385.70 & 5.05 & 12.5  \\
 & & H108 & 5148.7 & a & 53.12 & 6.00 & -120.70 & 1.40 & 25.11 & 3.41 & 1086.34 & 13.32 & 8.8  \\
 & & H107 & 5293.7 & a & 45.85 & 4.29 & -119.60 & 1.50 & 33.05 & 3.92 & 1113.23 & 10.76 & 10.8  \\
 & & H106 & 5444.3 & a & 51.18 & 4.18 & -120.40 & 1.20 & 30.60 & 3.07 & 1132.03 & 10.18 & 12.3  \\
 & & H105 & 5600.6 & a & 18.63 & 1.46 & -116.80 & 1.40 & 35.99 & 3.39 & 308.05 & 3.86 & 12.8  \\
 & & H104 & 5762.9 & a & 23.85 & 1.56 & -111.90 & 1.30 & 40.52 & 3.27 & 357.61 & 4.36 & 15.4  \\
 & & H103 & 5931.5 & a & 23.15 & 1.46 & -114.50 & 1.10 & 34.91 & 2.59 & 324.00 & 3.84 & 15.8  \\
 & & H102 & 6106.9 & a & 23.57 & 1.25 & -114.60 & 0.90 & 34.10 & 2.12 & 287.10 & 3.25 & 18.8  \\
 & & H101 & 6289.1 & a & 20.75 & 1.57 & -114.50 & 1.00 & 27.87 & 2.45 & 225.30 & 3.70 & 13.1  \\
 & & H100 & 6478.8 & a & 34.37 & 2.37 & -115.20 & 1.00 & 29.64 & 2.39 & 435.26 & 5.76 & 14.4  \\
 & & H95 & 7550.6 & a & 29.91 & 2.51 & -109.60 & 1.00 & 25.34 & 2.46 & 228.36 & 5.66 & 11.8  \\
 & & H94 & 7792.9 & a & 79.31 & 6.30 & -119.60 & 1.20 & 31.40 & 3.36 & 1010.80 & 15.17 & 13.0  \\
 & & H93 & 8045.6 & a & 25.07 & 2.71 & -110.60 & 1.10 & 20.99 & 2.65 & 201.18 & 5.54 & 9.2  \\
 & & H92 & 8309.4 & a & 45.14 & 2.87 & -112.60 & 1.10 & 34.77 & 2.65 & 467.11 & 7.50 & 15.7  \\
 & & H91 & 8584.8 & a & 56.62 & 2.73 & -112.70 & 0.80 & 34.53 & 1.93 & 499.11 & 7.18 & 20.5  \\
 & & H89 & 9173.3 & a & 57.32 & 2.90 & -114.10 & 0.70 & 26.59 & 1.55 & 464.43 & 6.69 & 19.5  \\
 & & H88 & 9487.8 & a & 66.82 & 4.16 & -114.50 & 0.90 & 30.67 & 2.24 & 537.77 & 10.26 & 16.0  \\
G336.990$-$00.021 & mos020 & H88$-$H112 & 5848.1 & a & 55.34 & 4.66 & -123.70 & 0.30 & 21.58 & 1.46 & 1070.61 & 2.98 & 38.1  \\
 & & H88$-$H112 & 5848.1 & b & 17.37 & 1.60 & -97.50 & 5.50 & 51.98 & 8.52 & 1070.61 & 2.98 & 18.6  \\
 & & H100$-$H112 & 5418.7 & a & 56.25 & 3.51 & -124.00 & 0.30 & 20.44 & 1.29 & 1142.64 & 3.30 & 34.1  \\
 & & H100$-$H112 & 5418.7 & b & 17.68 & 1.44 & -97.50 & 4.60 & 58.66 & 7.00 & 1142.64 & 3.30 & 18.2  \\
 & & H88$-$H95 & 8407.5 & a & 64.69 & 2.18 & -117.80 & 0.80 & 32.18 & 1.86 & 639.01 & 5.40 & 30.1  \\
 & & H88$-$H95 & 8407.5 & b & 15.10 & 2.46 & -80.30 & 2.80 & 24.98 & 6.43 & 639.01 & 5.40 & 6.2  \\
 & & H106$-$H112 & 4977.0 & a & 57.67 & 4.73 & -124.40 & 0.50 & 17.26 & 1.54 & 1350.06 & 4.99 & 21.3  \\
 & & H106$-$H112 & 4977.0 & b & 18.11 & 2.75 & -105.40 & 5.00 & 50.23 & 7.14 & 1350.06 & 4.99 & 11.4  \\
 & & H100$-$H105 & 5944.4 & a & 57.27 & 3.89 & -123.10 & 0.70 & 24.52 & 1.51 & 896.36 & 4.10 & 30.6  \\
 & & H100$-$H105 & 5944.4 & b & 16.62 & 1.43 & -86.10 & 4.80 & 48.36 & 11.92 & 896.36 & 4.10 & 12.5  \\
 & & H112 & 4618.8 & a & 59.22 & 4.51 & -122.80 & 1.00 & 26.67 & 2.49 & 1338.81 & 10.24 & 13.2  \\
 & & H111 & 4744.2 & a & 61.14 & 6.42 & -125.40 & 0.90 & 17.04 & 2.07 & 1502.02 & 11.87 & 9.4  \\
 & & H110 & 4874.2 & a & 68.90 & 6.70 & -122.40 & 0.90 & 19.78 & 2.31 & 1579.01 & 13.21 & 10.3  \\
 & & H109 & 5008.9 & a & 40.57 & 3.29 & -117.80 & 1.30 & 31.95 & 3.09 & 811.21 & 8.26 & 12.3  \\
 & & H108 & 5148.7 & a & 95.17 & 8.89 & -123.00 & 1.00 & 22.94 & 2.59 & 1749.30 & 18.82 & 10.7  \\
 & & H107 & 5293.7 & a & 87.61 & 5.77 & -122.60 & 0.80 & 25.06 & 1.92 & 1461.47 & 12.91 & 15.0  \\
 & & H106 & 5444.3 & a & 68.03 & 5.92 & -122.60 & 1.10 & 24.93 & 2.57 & 1310.47 & 13.13 & 11.5  \\
 & & H105 & 5600.6 & a & 55.17 & 3.61 & -123.10 & 0.90 & 29.06 & 2.23 & 887.66 & 8.68 & 15.2  \\
 & & H104 & 5762.9 & a & 60.60 & 3.99 & -120.10 & 1.00 & 30.28 & 2.37 & 985.41 & 9.75 & 15.1  \\
 & & H103 & 5931.5 & a & 55.67 & 3.55 & -120.20 & 0.90 & 30.36 & 2.29 & 894.81 & 8.69 & 15.6  \\
 & & H102 & 6106.9 & a & 61.50 & 3.63 & -120.30 & 1.00 & 34.41 & 2.37 & 975.26 & 9.52 & 16.8  \\
 & & H101 & 6289.1 & a & 46.54 & 4.60 & -118.90 & 1.30 & 25.88 & 3.08 & 527.18 & 10.36 & 10.1  \\
 & & H100 & 6478.8 & a & 68.43 & 5.59 & -120.00 & 1.20 & 30.61 & 2.98 & 967.87 & 13.72 & 12.2  \\
 & & H95 & 7550.6 & a & 38.40 & 4.79 & -107.80 & 1.60 & 26.11 & 3.80 & 281.03 & 10.94 & 7.9  \\
 & & H94 & 7792.9 & a & 86.22 & 8.48 & -122.20 & 1.40 & 27.75 & 4.05 & 1002.58 & 18.74 & 10.7  \\
 & & H93 & 8045.6 & a & 32.16 & 5.31 & -109.90 & 1.40 & 17.25 & 3.32 & 254.93 & 9.84 & 6.0  \\
 & & H92 & 8309.4 & a & 63.62 & 5.73 & -115.90 & 1.70 & 39.08 & 4.48 & 706.07 & 15.62 & 11.3  \\
 & & H91 & 8584.8 & a & 69.39 & 4.88 & -115.20 & 1.60 & 46.69 & 4.26 & 717.95 & 14.50 & 14.5  \\
 & & H89 & 9173.3 & a & 83.15 & 6.64 & -118.40 & 1.20 & 30.75 & 2.96 & 706.16 & 16.29 & 12.5  \\
 & & H88 & 9487.8 & a & 82.60 & 6.56 & -115.90 & 1.50 & 38.50 & 3.62 & 738.65 & 18.10 & 12.5  \\
G337.004+00.322 & shrds865 & H88$-$H112 & 6480.3 & a & 20.45 & 1.04 & -60.90 & 0.60 & 25.32 & 1.49 & 234.96 & 2.35 & 19.4  \\
 & & H100$-$H112 & 5489.3 & a & 15.56 & 1.29 & -60.60 & 1.10 & 27.37 & 2.66 & 225.11 & 3.01 & 12.0  \\
 & & H88$-$H95 & 8610.6 & a & 29.99 & 2.03 & -61.20 & 0.80 & 23.04 & 1.80 & 256.49 & 4.36 & 14.6  \\
 & & H106$-$H112 & 5011.7 & a & 13.90 & 1.81 & -60.60 & 1.60 & 24.74 & 3.84 & 207.51 & 3.98 & 7.7  \\
 & & H100$-$H105 & 6015.7 & a & 17.62 & 1.71 & -60.40 & 1.40 & 29.93 & 3.41 & 244.47 & 4.17 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.48 & 9.80 & \nodata  \\
 & & H111 & 4744.2 & a & 18.51 & 3.37 & -55.80 & 3.40 & 36.44 & 10.82 & 192.19 & 8.35 & 5.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.32 & 10.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.63 & 9.59 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.84 & 12.96 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.83 & 10.24 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 231.17 & 10.07 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 244.20 & 9.62 & \nodata  \\
 & & H104 & 5762.9 & a & 21.71 & 5.59 & -61.10 & 2.60 & 19.75 & 7.40 & 246.66 & 10.48 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.35 & 12.81 & \nodata  \\
 & & H102 & 6106.9 & a & 24.08 & 4.77 & -58.10 & 2.00 & 20.09 & 4.62 & 240.80 & 9.57 & 5.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.12 & 13.20 & \nodata  \\
 & & H100 & 6478.8 & a & 22.20 & 5.16 & -51.40 & 2.80 & 22.63 & 8.79 & 250.87 & 10.03 & 4.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.37 & 14.99 & \nodata  \\
 & & H94 & 7792.9 & a & 24.62 & 4.29 & -59.80 & 2.80 & 32.64 & 7.90 & 260.87 & 10.46 & 6.0  \\
 & & H93 & 8045.6 & a & 26.78 & 5.86 & -63.50 & 3.00 & 27.91 & 8.58 & 244.62 & 13.16 & 4.8  \\
 & & H91 & 8584.8 & a & 32.05 & 4.44 & -59.60 & 2.20 & 31.67 & 5.57 & 262.38 & 10.90 & 7.3  \\
 & & H89 & 9173.3 & a & 32.55 & 5.03 & -60.30 & 1.60 & 21.29 & 4.40 & 258.53 & 9.98 & 6.7  \\
 & & H88 & 9487.8 & a & 34.44 & 4.66 & -61.60 & 1.30 & 20.35 & 3.24 & 252.85 & 9.35 & 7.4  \\
G337.091$-$00.965 & shrds867 & H88$-$H112 & 5952.5 & a & 18.21 & 2.65 & -47.60 & 1.30 & 18.07 & 3.04 & 135.92 & 5.04 & 6.8  \\
 & & H100$-$H112 & 5466.9 & a & 20.30 & 3.12 & -47.60 & 1.40 & 18.30 & 3.26 & 150.19 & 5.98 & 6.4  \\
 & & H88$-$H95 & 8005.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.20 & 8.29 & \nodata  \\
 & & H106$-$H112 & 5020.7 & a & 19.34 & 4.95 & -47.40 & 2.00 & 15.93 & 4.80 & 167.78 & 8.80 & 3.9  \\
 & & H100$-$H105 & 5998.8 & a & 20.15 & 4.13 & -47.00 & 2.00 & 19.81 & 5.54 & 129.10 & 7.88 & 5.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.05 & 24.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.28 & 21.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.23 & 21.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.76 & 24.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.16 & 20.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.89 & 23.09 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.04 & 21.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 140.63 & 19.51 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.94 & 19.59 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.68 & 21.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.95 & 20.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.94 & 19.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.37 & 21.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.45 & 15.16 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.66 & 18.92 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.35 & 19.60 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.74 & 16.33 & \nodata  \\
G337.091$-$00.965 & shrds868 & H88$-$H112 & 6818.1 & a & 4.38 & 0.52 & -43.90 & 1.30 & 22.99 & 3.33 & 41.18 & 1.11 & 8.4  \\
 & & H100$-$H112 & 5313.1 & a & 11.05 & 1.33 & -43.90 & 1.30 & 22.43 & 3.25 & 103.67 & 2.79 & 8.3  \\
 & & H88$-$H95 & 7800.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.13 & \nodata  \\
 & & H106$-$H112 & 4962.8 & a & 10.79 & 1.74 & -44.60 & 1.50 & 19.51 & 3.77 & 113.02 & 3.41 & 6.2  \\
 & & H100$-$H105 & 6010.5 & a & 13.18 & 2.14 & -42.70 & 1.60 & 19.98 & 4.01 & 85.34 & 4.19 & 6.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.92 & 7.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.77 & 9.66 & \nodata  \\
 & & H110 & 4874.2 & a & 17.61 & 3.76 & -48.20 & 2.00 & 18.92 & 5.26 & 106.08 & 7.08 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.56 & 7.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.63 & 8.59 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.99 & 12.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.73 & 11.81 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.63 & 14.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.86 & 8.64 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.79 & 8.51 & \nodata  \\
 & & H102 & 6106.9 & a & 16.56 & 4.51 & -44.90 & 3.90 & 26.68 & 13.38 & 91.00 & 9.32 & 4.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.06 & 9.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.52 & 10.39 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.44 & 9.96 & \nodata  \\
G337.091$-$00.965 & mos019 & H88$-$H112 & 5653.8 & a & 17.23 & 2.54 & -46.40 & 1.20 & 16.97 & 2.90 & 139.22 & 4.68 & 6.7  \\
 & & H100$-$H112 & 5321.6 & a & 18.10 & 2.69 & -46.90 & 1.30 & 17.76 & 3.06 & 143.34 & 5.08 & 6.6  \\
 & & H88$-$H95 & 8107.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.93 & 11.35 & \nodata  \\
 & & H106$-$H112 & 4952.7 & a & 15.85 & 3.55 & -46.70 & 1.70 & 15.68 & 4.14 & 140.39 & 6.27 & 4.4  \\
 & & H100$-$H105 & 5981.2 & a & 20.71 & 3.99 & -47.40 & 2.10 & 21.84 & 5.24 & 148.16 & 8.17 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.40 & 7.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.82 & 20.51 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.89 & 16.93 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.31 & 21.56 & \nodata  \\
 & & H108 & 5148.7 & a & 46.07 & 10.51 & -44.40 & 1.10 & 9.42 & 2.49 & 142.67 & 14.44 & 4.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.12 & 21.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.17 & 21.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.61 & 18.63 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.12 & 18.90 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.07 & 21.58 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.59 & 20.86 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.53 & 19.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.72 & 21.98 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.44 & 29.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.45 & 22.75 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.42 & 23.93 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.68 & 21.58 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.60 & 10.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.46 & 19.76 & \nodata  \\
G337.097$-$00.045 & shrds869 & H88$-$H112 & 5374.0 & a & 0.06 & 0.00 & -30.20 & 0.70 & 21.21 & 1.57 & 0.51 & 0.01 & 15.5  \\
 & & H100$-$H112 & 5276.3 & a & 0.05 & 0.00 & -30.10 & 0.70 & 19.24 & 1.63 & 0.52 & 0.01 & 13.4  \\
 & & H88$-$H95 & 8242.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4922.9 & a & 0.05 & 0.01 & -30.50 & 0.90 & 18.11 & 2.22 & 0.57 & 0.01 & 9.3  \\
 & & H100$-$H105 & 5943.4 & a & 0.07 & 0.01 & -29.50 & 1.00 & 21.10 & 2.36 & 0.42 & 0.01 & 10.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & 0.06 & 0.01 & -32.40 & 1.50 & 15.76 & 3.51 & 0.50 & 0.02 & 5.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & 0.05 & 0.01 & -36.40 & 1.90 & 18.07 & 4.85 & 0.43 & 0.02 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.98 & 5.30 & \nodata  \\
 & & H105 & 5600.6 & a & 0.07 & 0.01 & -29.30 & 1.90 & 19.99 & 5.24 & 0.39 & 0.03 & 5.3  \\
 & & H104 & 5762.9 & a & 0.06 & 0.01 & -27.10 & 3.20 & 26.77 & 9.56 & 0.42 & 0.03 & 4.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & 0.09 & 0.02 & -27.80 & 1.60 & 16.84 & 4.01 & 0.42 & 0.03 & 5.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & 0.12 & 0.02 & -28.60 & 2.50 & 23.62 & 9.23 & 0.43 & 0.04 & 5.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.07 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.19 & \nodata  \\
G337.113$-$01.049 & shrds868 & H88$-$H112 & 6121.0 & a & 7.99 & 0.54 & -44.30 & 0.70 & 20.99 & 1.64 & 68.79 & 1.10 & 14.7  \\
 & & H100$-$H112 & 5460.1 & a & 6.98 & 0.65 & -44.10 & 1.00 & 22.60 & 2.45 & 70.14 & 1.38 & 10.6  \\
 & & H88$-$H95 & 8735.9 & a & 11.68 & 1.40 & -44.10 & 1.10 & 18.21 & 2.52 & 63.49 & 2.67 & 8.2  \\
 & & H106$-$H112 & 4967.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 61.01 & 1.82 & \nodata  \\
 & & H100$-$H105 & 6080.3 & a & 11.25 & 1.11 & -44.70 & 0.90 & 18.91 & 2.15 & 81.54 & 2.16 & 10.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.65 & 4.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.20 & 5.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.18 & 3.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.34 & 4.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.70 & 4.99 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 69.32 & 6.79 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 70.67 & 6.24 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.28 & 8.75 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.97 & 5.60 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.98 & 5.38 & \nodata  \\
 & & H102 & 6106.9 & a & 13.82 & 2.92 & -45.70 & 2.00 & 18.43 & 5.76 & 83.44 & 5.27 & 5.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.57 & 5.57 & \nodata  \\
 & & H100 & 6478.8 & a & 15.47 & 3.15 & -43.60 & 1.50 & 14.74 & 3.47 & 79.88 & 5.40 & 4.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.69 & 6.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.29 & 7.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.68 & 6.25 & \nodata  \\
 & & H89 & 9173.3 & a & 14.21 & 3.13 & -42.60 & 2.60 & 22.48 & 8.16 & 60.81 & 6.08 & 4.9  \\
 & & H88 & 9487.8 & a & 13.70 & 2.78 & -45.40 & 1.70 & 17.03 & 4.14 & 57.40 & 5.08 & 4.9  \\
G337.113$-$01.049 & mos019 & H88$-$H112 & 6396.5 & a & 11.05 & 0.79 & -45.50 & 0.70 & 20.14 & 1.66 & 94.89 & 1.58 & 13.9  \\
 & & H100$-$H112 & 5589.3 & a & 10.34 & 0.99 & -46.10 & 1.00 & 20.56 & 2.28 & 103.01 & 2.00 & 10.4  \\
 & & H88$-$H95 & 8763.7 & a & 13.49 & 1.60 & -44.30 & 1.10 & 18.61 & 2.56 & 71.06 & 3.08 & 8.4  \\
 & & H106$-$H112 & 5042.9 & a & 9.83 & 1.98 & -48.90 & 1.30 & 12.80 & 3.03 & 105.26 & 3.15 & 4.9  \\
 & & H100$-$H105 & 6097.1 & a & 12.64 & 1.35 & -44.70 & 1.10 & 21.21 & 2.62 & 100.85 & 2.78 & 9.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 243.42 & 20.44 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.18 & 7.09 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.93 & 8.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.86 & 6.96 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.10 & 10.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 77.48 & 7.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.63 & 6.95 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.41 & 11.37 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.19 & 7.63 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.32 & 6.85 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.74 & 6.61 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 94.51 & 6.90 & \nodata  \\
 & & H100 & 6478.8 & a & 17.55 & 3.80 & -44.50 & 1.60 & 14.86 & 3.89 & 99.22 & 6.47 & 4.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 88.61 & 7.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.95 & 10.07 & \nodata  \\
 & & H91 & 8584.8 & a & 15.33 & 3.66 & -45.70 & 1.80 & 15.08 & 4.56 & 65.53 & 6.19 & 4.3  \\
 & & H89 & 9173.3 & a & 15.15 & 3.49 & -43.40 & 2.80 & 22.76 & 9.87 & 65.50 & 6.58 & 4.9  \\
 & & H88 & 9487.8 & a & 14.89 & 2.97 & -45.50 & 1.80 & 18.06 & 4.57 & 62.47 & 5.50 & 5.1  \\
G337.120$-$00.180 & shrds864 & H88$-$H112 & 5196.0 & a & 191.59 & 7.69 & -72.10 & 0.60 & 32.24 & 1.50 & 3525.72 & 19.55 & 24.6  \\
 & & H100$-$H112 & 5196.0 & a & 191.59 & 7.69 & -72.10 & 0.60 & 32.24 & 1.50 & 3525.72 & 19.55 & 24.6  \\
 & & H106$-$H112 & 5034.3 & a & 265.81 & 10.79 & -72.30 & 0.60 & 32.14 & 1.51 & 4859.46 & 27.35 & 24.4  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.23 & 8.53 & \nodata  \\
 & & H112 & 4618.8 & a & 507.04 & 41.85 & -73.70 & 1.10 & 26.75 & 2.55 & 8979.75 & 96.90 & 12.0  \\
 & & H111 & 4744.2 & a & 414.88 & 36.83 & -72.30 & 1.60 & 36.55 & 4.40 & 7549.81 & 95.54 & 11.6  \\
 & & H110 & 4874.2 & a & 391.68 & 32.32 & -71.80 & 1.30 & 31.42 & 3.07 & 6876.37 & 80.50 & 12.1  \\
 & & H109 & 5008.9 & a & 256.25 & 30.05 & -69.20 & 2.00 & 35.44 & 5.35 & 5269.37 & 77.75 & 8.7  \\
 & & H108 & 5148.7 & a & 162.98 & 23.57 & -73.80 & 2.30 & 31.49 & 6.78 & 3706.80 & 55.47 & 7.3  \\
 & & H107 & 5293.7 & a & 115.68 & 20.44 & -71.90 & 2.20 & 24.76 & 5.95 & 1934.90 & 43.66 & 5.8  \\
 & & H106 & 5444.3 & a & 59.36 & 11.34 & -70.00 & 2.40 & 24.91 & 6.43 & 737.85 & 24.29 & 5.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.23 & 8.53 & \nodata  \\
G337.120$-$00.180 & shrds869 & H88$-$H112 & 5167.1 & a & 179.33 & 4.27 & -74.80 & 0.40 & 35.07 & 0.96 & 3567.32 & 11.32 & 41.5  \\
 & & H100$-$H112 & 5167.1 & a & 179.53 & 4.40 & -74.70 & 0.40 & 35.18 & 1.00 & 3567.23 & 11.69 & 40.3  \\
 & & H106$-$H112 & 4903.6 & a & 261.76 & 6.31 & -74.80 & 0.40 & 34.71 & 0.97 & 5207.57 & 16.66 & 41.0  \\
 & & H100$-$H105 & 5726.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.45 & 2.95 & \nodata  \\
 & & H112 & 4618.8 & a & 458.67 & 15.37 & -74.40 & 0.60 & 33.56 & 1.30 & 8399.88 & 39.88 & 29.5  \\
 & & H111 & 4744.2 & a & 358.44 & 13.58 & -75.70 & 0.70 & 35.66 & 1.57 & 7237.57 & 36.26 & 26.1  \\
 & & H110 & 4874.2 & a & 271.30 & 14.72 & -74.00 & 0.80 & 31.13 & 2.02 & 5528.65 & 36.40 & 18.4  \\
 & & H109 & 5008.9 & a & 143.36 & 11.60 & -76.80 & 1.80 & 44.28 & 4.58 & 2718.02 & 33.61 & 12.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1529.64 & 30.53 & \nodata  \\
 & & H107 & 5293.7 & a & 74.77 & 12.72 & -74.10 & 1.80 & 20.14 & 5.55 & 1403.34 & 23.42 & 6.3  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 897.34 & 23.33 & \nodata  \\
 & & H105 & 5600.6 & a & 13.97 & 5.00 & -73.70 & 2.80 & 15.82 & 6.67 & 232.97 & 8.86 & 2.8  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.05 & 2.44 & \nodata  \\
G337.120$-$00.180 & shrds870 & H88$-$H112 & 5161.6 & a & 353.69 & 6.04 & -74.50 & 0.30 & 32.28 & 0.64 & 6130.57 & 15.38 & 57.8  \\
 & & H100$-$H112 & 5161.6 & a & 351.37 & 5.84 & -74.50 & 0.30 & 31.91 & 0.61 & 6131.73 & 14.79 & 59.4  \\
 & & H106$-$H112 & 4953.2 & a & 431.80 & 7.79 & -74.50 & 0.30 & 32.14 & 0.67 & 7537.99 & 19.79 & 54.7  \\
 & & H100$-$H105 & 5819.4 & a & 104.55 & 4.65 & -75.20 & 0.70 & 33.85 & 1.74 & 1685.55 & 12.10 & 22.2  \\
 & & H112 & 4618.8 & a & 457.48 & 16.63 & -74.00 & 0.60 & 34.32 & 1.44 & 8722.84 & 43.62 & 27.2  \\
 & & H111 & 4744.2 & a & 452.84 & 17.73 & -74.00 & 0.60 & 32.34 & 1.47 & 8821.93 & 45.15 & 25.3  \\
 & & H110 & 4874.2 & a & 513.36 & 19.95 & -74.50 & 0.60 & 30.45 & 1.37 & 8553.06 & 49.29 & 25.4  \\
 & & H109 & 5008.9 & a & 479.31 & 34.38 & -73.70 & 0.90 & 26.54 & 2.21 & 7190.41 & 79.16 & 13.8  \\
 & & H108 & 5148.7 & a & 442.91 & 33.49 & -76.20 & 1.00 & 28.08 & 2.47 & 6984.53 & 79.25 & 13.1  \\
 & & H107 & 5293.7 & a & 334.63 & 13.97 & -74.90 & 0.60 & 31.46 & 1.52 & 5850.85 & 35.06 & 23.7  \\
 & & H106 & 5444.3 & a & 319.67 & 13.15 & -73.90 & 0.60 & 31.08 & 1.48 & 4579.30 & 32.79 & 24.1  \\
 & & H105 & 5600.6 & a & 204.29 & 11.06 & -76.40 & 0.90 & 33.49 & 2.22 & 3141.28 & 28.20 & 18.6  \\
 & & H104 & 5762.9 & a & 78.37 & 12.72 & -61.20 & 5.20 & 59.11 & 18.10 & 1652.98 & 38.87 & 6.9  \\
 & & H103 & 5931.5 & a & 53.38 & 6.35 & -75.70 & 1.90 & 32.86 & 5.24 & 840.32 & 15.65 & 8.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.10 & 6.10 & \nodata  \\
G337.138+00.008 & shrds869 & H88$-$H112 & 5412.9 & a & 0.02 & 0.00 & -114.70 & 1.40 & 26.11 & 3.52 & 0.37 & 0.01 & 9.1  \\
 & & H88$-$H112 & 5412.9 & b & 0.02 & 0.00 & -66.30 & 2.00 & 28.80 & 5.06 & 0.37 & 0.01 & 7.3  \\
 & & H100$-$H112 & 5207.5 & a & 0.02 & 0.00 & -114.60 & 1.70 & 27.09 & 4.13 & 0.37 & 0.01 & 8.1  \\
 & & H100$-$H112 & 5207.5 & b & 0.02 & 0.00 & -66.30 & 2.10 & 29.18 & 5.32 & 0.37 & 0.01 & 6.8  \\
 & & H88$-$H95 & 8164.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.03 & \nodata  \\
 & & H106$-$H112 & 4920.9 & a & 0.02 & 0.00 & -113.40 & 2.20 & 26.46 & 5.30 & 0.41 & 0.01 & 5.9  \\
 & & H106$-$H112 & 4920.9 & b & 0.02 & 0.00 & -65.50 & 2.50 & 24.50 & 5.92 & 0.41 & 0.01 & 4.9  \\
 & & H100$-$H105 & 5981.2 & a & 0.03 & 0.00 & -117.70 & 1.90 & 25.00 & 4.66 & 0.26 & 0.01 & 7.1  \\
 & & H100$-$H105 & 5981.2 & b & 0.02 & 0.00 & -68.40 & 3.70 & 40.38 & 9.97 & 0.26 & 0.01 & 5.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.95 & 2.49 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & 0.07 & 0.01 & -72.50 & 1.10 & 11.11 & 2.70 & 0.23 & 0.02 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.06 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.56 & 0.08 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.10 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.11 & \nodata  \\
G337.170$-$00.059 & shrds869 & H88$-$H112 & 6397.2 & a & 65.71 & 0.89 & -69.70 & 0.10 & 20.85 & 0.34 & 706.45 & 1.80 & 73.7  \\
 & & H88$-$H112 & 6397.2 & b & 26.60 & 0.78 & -113.30 & 0.40 & 27.29 & 0.97 & 706.45 & 1.80 & 34.1  \\
 & & H100$-$H112 & 5527.9 & a & 61.26 & 1.10 & -69.90 & 0.20 & 21.08 & 0.47 & 731.23 & 2.26 & 55.1  \\
 & & H100$-$H112 & 5527.9 & b & 25.07 & 0.97 & -112.60 & 0.50 & 27.83 & 1.33 & 731.23 & 2.26 & 25.9  \\
 & & H88$-$H95 & 8469.1 & a & 77.06 & 1.52 & -69.40 & 0.20 & 20.63 & 0.48 & 647.15 & 3.08 & 50.3  \\
 & & H88$-$H95 & 8469.1 & b & 31.39 & 1.35 & -114.80 & 0.60 & 26.43 & 1.34 & 647.15 & 3.08 & 23.2  \\
 & & H106$-$H112 & 5021.5 & a & 52.53 & 1.55 & -70.00 & 0.30 & 20.42 & 0.74 & 694.38 & 3.13 & 33.6  \\
 & & H106$-$H112 & 5021.5 & b & 20.77 & 1.36 & -111.50 & 0.90 & 27.03 & 2.17 & 694.38 & 3.13 & 15.3  \\
 & & H100$-$H105 & 6004.2 & a & 68.88 & 1.64 & -69.90 & 0.30 & 21.44 & 0.62 & 766.11 & 3.38 & 41.8  \\
 & & H100$-$H105 & 6004.2 & b & 28.65 & 1.46 & -113.30 & 0.70 & 27.06 & 1.68 & 766.11 & 3.38 & 19.5  \\
 & & H112 & 4618.8 & a & 48.77 & 3.69 & -68.30 & 0.80 & 22.66 & 1.98 & 744.41 & 7.86 & 13.1  \\
 & & H111 & 4744.2 & a & 44.60 & 3.45 & -71.00 & 0.80 & 19.76 & 1.77 & 649.68 & 6.87 & 12.8  \\
 & & H110 & 4874.2 & a & 45.09 & 3.36 & -70.50 & 0.80 & 20.71 & 1.78 & 655.93 & 6.84 & 13.3  \\
 & & H109 & 5008.9 & a & 35.83 & 5.84 & -68.40 & 1.20 & 15.48 & 3.00 & 520.04 & 10.19 & 6.1  \\
 & & H108 & 5148.7 & a & 37.32 & 5.15 & -71.70 & 1.40 & 20.54 & 3.71 & 554.05 & 10.10 & 7.4  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 682.93 & 6.02 & \nodata  \\
 & & H106 & 5444.3 & a & 43.92 & 2.97 & -76.80 & 1.80 & 51.49 & 4.67 & 912.23 & 9.22 & 15.1  \\
 & & H105 & 5600.6 & a & 54.53 & 3.00 & -70.60 & 0.60 & 23.98 & 1.53 & 671.68 & 6.58 & 18.0  \\
 & & H104 & 5762.9 & a & 68.66 & 3.61 & -69.30 & 0.50 & 21.20 & 1.29 & 730.75 & 7.45 & 18.8  \\
 & & H103 & 5931.5 & a & 32.43 & 1.76 & -77.80 & 2.20 & 70.17 & 6.13 & 743.01 & 6.21 & 19.4  \\
 & & H102 & 6106.9 & a & 48.98 & 2.33 & -76.10 & 1.50 & 61.80 & 4.08 & 887.98 & 7.92 & 21.5  \\
 & & H101 & 6289.1 & a & 68.67 & 3.86 & -70.20 & 0.60 & 21.18 & 1.38 & 758.02 & 7.95 & 17.6  \\
 & & H100 & 6478.8 & a & 70.22 & 3.86 & -70.40 & 0.60 & 22.47 & 1.43 & 828.67 & 8.19 & 18.0  \\
 & & H95 & 7550.6 & a & 75.46 & 4.77 & -70.30 & 0.60 & 19.57 & 1.43 & 724.55 & 9.46 & 15.6  \\
 & & H94 & 7792.9 & a & 91.65 & 4.96 & -69.70 & 0.50 & 19.00 & 1.19 & 808.98 & 9.68 & 18.3  \\
 & & H93 & 8045.6 & a & 75.15 & 3.96 & -69.10 & 0.50 & 19.21 & 1.17 & 663.18 & 7.78 & 18.7  \\
 & & H92 & 8309.4 & a & 42.53 & 2.26 & -75.80 & 2.10 & 68.98 & 5.79 & 652.94 & 7.95 & 19.7  \\
 & & H91 & 8584.8 & a & 73.26 & 3.70 & -69.90 & 0.50 & 22.19 & 1.30 & 614.08 & 7.81 & 19.6  \\
 & & H89 & 9173.3 & a & 76.62 & 3.71 & -70.10 & 0.50 & 22.19 & 1.25 & 598.64 & 7.83 & 20.4  \\
 & & H88 & 9487.8 & a & 67.41 & 3.39 & -68.40 & 0.50 & 21.09 & 1.23 & 526.84 & 6.98 & 19.6  \\
G337.170$-$00.059 & mos018 & H88$-$H112 & 6342.8 & a & 74.87 & 1.23 & -69.80 & 0.20 & 20.55 & 0.40 & 815.54 & 2.48 & 60.7  \\
 & & H88$-$H112 & 6342.8 & b & 27.38 & 1.10 & -112.80 & 0.50 & 25.54 & 1.23 & 815.54 & 2.48 & 24.7  \\
 & & H100$-$H112 & 5527.8 & a & 70.47 & 1.46 & -69.90 & 0.20 & 20.91 & 0.52 & 856.27 & 2.96 & 48.1  \\
 & & H100$-$H112 & 5527.8 & b & 27.30 & 1.31 & -112.10 & 0.60 & 25.86 & 1.51 & 856.27 & 2.96 & 20.7  \\
 & & H88$-$H95 & 8454.3 & a & 87.72 & 2.07 & -69.50 & 0.20 & 20.24 & 0.56 & 709.72 & 4.17 & 41.9  \\
 & & H88$-$H95 & 8454.3 & b & 30.08 & 1.85 & -114.70 & 0.80 & 25.42 & 1.84 & 709.72 & 4.17 & 16.1  \\
 & & H106$-$H112 & 5029.6 & a & 61.80 & 1.90 & -69.90 & 0.30 & 20.75 & 0.79 & 824.83 & 3.86 & 32.3  \\
 & & H106$-$H112 & 5029.6 & b & 25.41 & 1.71 & -110.80 & 0.90 & 26.20 & 2.18 & 824.83 & 3.86 & 14.9  \\
 & & H100$-$H105 & 6006.5 & a & 78.89 & 2.03 & -69.90 & 0.30 & 21.08 & 0.64 & 886.49 & 4.15 & 38.6  \\
 & & H100$-$H105 & 6006.5 & b & 29.61 & 1.87 & -113.10 & 0.80 & 24.78 & 1.86 & 886.49 & 4.15 & 15.7  \\
 & & H112 & 4618.8 & a & 57.82 & 4.49 & -68.40 & 0.90 & 23.45 & 2.11 & 918.16 & 9.73 & 12.7  \\
 & & H111 & 4744.2 & a & 56.03 & 4.69 & -69.90 & 0.80 & 18.35 & 1.78 & 851.41 & 8.99 & 11.8  \\
 & & H110 & 4874.2 & a & 62.29 & 4.51 & -70.20 & 0.70 & 20.99 & 1.76 & 861.14 & 9.25 & 13.7  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 506.11 & 12.33 & \nodata  \\
 & & H108 & 5148.7 & a & 39.58 & 6.73 & -70.80 & 1.40 & 16.54 & 3.79 & 545.31 & 11.75 & 6.1  \\
 & & H107 & 5293.7 & a & 68.25 & 3.54 & -70.70 & 0.60 & 23.95 & 1.43 & 790.62 & 7.75 & 19.1  \\
 & & H106 & 5444.3 & a & 70.74 & 4.49 & -70.90 & 0.70 & 23.18 & 1.70 & 936.86 & 9.67 & 15.6  \\
 & & H105 & 5600.6 & a & 68.35 & 4.39 & -70.00 & 0.70 & 21.25 & 1.58 & 819.25 & 9.05 & 15.4  \\
 & & H104 & 5762.9 & a & 79.42 & 4.14 & -69.40 & 0.60 & 22.04 & 1.33 & 850.84 & 8.71 & 19.0  \\
 & & H103 & 5931.5 & a & 72.32 & 3.85 & -69.00 & 0.50 & 19.56 & 1.20 & 865.66 & 7.63 & 18.6  \\
 & & H102 & 6106.9 & a & 91.53 & 4.41 & -71.50 & 0.60 & 24.10 & 1.34 & 954.93 & 9.69 & 20.5  \\
 & & H101 & 6289.1 & a & 86.10 & 5.25 & -70.30 & 0.60 & 20.36 & 1.44 & 951.90 & 10.61 & 16.2  \\
 & & H100 & 6478.8 & a & 76.06 & 4.29 & -70.10 & 0.60 & 23.06 & 1.51 & 901.25 & 9.21 & 17.6  \\
 & & H95 & 7550.6 & a & 87.61 & 6.51 & -70.30 & 0.70 & 18.45 & 1.59 & 818.46 & 12.51 & 13.3  \\
 & & H94 & 7792.9 & a & 94.48 & 5.47 & -69.80 & 0.50 & 18.62 & 1.25 & 795.34 & 10.57 & 17.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 806.36 & 10.03 & \nodata  \\
 & & H92 & 8309.4 & a & 51.42 & 2.92 & -74.90 & 2.00 & 63.96 & 5.47 & 700.53 & 9.98 & 18.2  \\
 & & H91 & 8584.8 & a & 75.77 & 4.47 & -70.50 & 0.70 & 25.10 & 1.71 & 639.55 & 10.02 & 16.8  \\
 & & H89 & 9173.3 & a & 87.01 & 4.75 & -70.30 & 0.60 & 22.05 & 1.39 & 624.29 & 9.98 & 18.1  \\
 & & H88 & 9487.8 & a & 85.62 & 4.27 & -69.00 & 0.50 & 21.65 & 1.25 & 598.07 & 8.90 & 19.8  \\
G337.253$-$00.165 & shrds870 & H88$-$H112 & 6327.2 & a & 40.29 & 0.71 & -39.30 & 0.20 & 28.01 & 0.57 & 469.01 & 1.68 & 56.3  \\
 & & H100$-$H112 & 5436.6 & a & 31.13 & 0.79 & -40.00 & 0.40 & 28.74 & 0.84 & 446.94 & 1.89 & 39.2  \\
 & & H88$-$H95 & 8518.2 & a & 61.31 & 1.43 & -38.40 & 0.30 & 26.36 & 0.71 & 524.15 & 3.30 & 42.3  \\
 & & H106$-$H112 & 5041.8 & a & 29.76 & 1.00 & -40.90 & 0.50 & 31.90 & 1.24 & 473.64 & 2.52 & 29.5  \\
 & & H100$-$H105 & 5942.7 & a & 34.08 & 1.18 & -39.30 & 0.40 & 25.29 & 1.01 & 412.59 & 2.65 & 28.6  \\
 & & H112 & 4618.8 & a & 30.75 & 2.26 & -44.00 & 1.50 & 40.43 & 3.84 & 551.68 & 6.23 & 13.9  \\
 & & H111 & 4744.2 & a & 34.43 & 3.08 & -43.80 & 1.30 & 28.77 & 3.19 & 567.36 & 7.26 & 11.3  \\
 & & H110 & 4874.2 & a & 33.24 & 2.28 & -41.80 & 1.20 & 34.72 & 2.81 & 568.54 & 5.97 & 14.5  \\
 & & H109 & 5008.9 & a & 22.52 & 3.92 & -39.40 & 1.80 & 21.54 & 4.40 & 249.26 & 8.11 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 254.84 & 7.71 & \nodata  \\
 & & H107 & 5293.7 & a & 28.68 & 1.97 & -38.80 & 1.10 & 32.16 & 2.64 & 424.87 & 4.96 & 14.5  \\
 & & H106 & 5444.3 & a & 29.85 & 2.10 & -39.30 & 0.90 & 26.73 & 2.18 & 419.96 & 4.85 & 14.1  \\
 & & H105 & 5600.6 & a & 29.02 & 2.19 & -40.80 & 1.00 & 27.59 & 2.44 & 398.92 & 5.11 & 13.2  \\
 & & H104 & 5762.9 & a & 22.34 & 3.35 & -36.30 & 2.20 & 29.77 & 6.32 & 283.73 & 7.76 & 7.0  \\
 & & H103 & 5931.5 & a & 38.60 & 2.08 & -40.40 & 0.70 & 28.25 & 1.78 & 460.46 & 4.92 & 18.5  \\
 & & H102 & 6106.9 & a & 38.38 & 2.09 & -38.80 & 0.70 & 25.44 & 1.61 & 435.25 & 4.70 & 18.2  \\
 & & H101 & 6289.1 & a & 33.49 & 4.32 & -38.00 & 1.30 & 21.00 & 3.20 & 343.49 & 8.80 & 7.7  \\
 & & H100 & 6478.8 & a & 31.57 & 6.24 & -36.50 & 1.50 & 15.43 & 3.91 & 333.65 & 10.65 & 5.2  \\
 & & H95 & 7550.6 & a & 52.67 & 2.54 & -38.60 & 0.70 & 29.59 & 1.66 & 525.26 & 6.19 & 20.5  \\
 & & H94 & 7792.9 & a & 33.09 & 4.49 & -36.00 & 2.10 & 29.90 & 7.04 & 356.49 & 9.93 & 8.1  \\
 & & H92 & 8309.4 & a & 64.11 & 3.27 & -39.20 & 0.70 & 26.45 & 1.57 & 553.17 & 7.51 & 19.4  \\
 & & H91 & 8584.8 & a & 60.13 & 2.85 & -38.60 & 0.60 & 25.10 & 1.37 & 500.07 & 6.38 & 20.9  \\
 & & H89 & 9173.3 & a & 66.48 & 3.15 & -38.50 & 0.60 & 26.35 & 1.44 & 550.40 & 7.23 & 20.9  \\
 & & H88 & 9487.8 & a & 72.06 & 3.13 & -37.90 & 0.50 & 24.63 & 1.24 & 558.47 & 6.94 & 22.8  \\
G337.253$-$00.165 & mos018 & H88$-$H112 & 6271.2 & a & 68.06 & 2.85 & -39.90 & 1.40 & 29.16 & 2.24 & 1112.22 & 3.80 & 42.9  \\
 & & H88$-$H112 & 6271.2 & b & 37.48 & 5.04 & -65.20 & 2.00 & 23.54 & 2.85 & 1112.22 & 3.80 & 21.2  \\
 & & H100$-$H112 & 5344.3 & a & 60.64 & 3.40 & -40.40 & 2.00 & 29.95 & 3.11 & 1243.59 & 4.47 & 32.8  \\
 & & H100$-$H112 & 5344.3 & b & 51.44 & 6.72 & -65.30 & 1.70 & 23.04 & 2.37 & 1243.59 & 4.47 & 24.4  \\
 & & H88$-$H95 & 8665.9 & a & 87.63 & 2.63 & -39.30 & 0.40 & 27.84 & 0.97 & 772.53 & 6.21 & 32.9  \\
 & & H106$-$H112 & 4935.2 & a & 72.04 & 2.04 & -52.00 & 0.60 & 45.09 & 1.51 & 1307.53 & 6.10 & 35.1  \\
 & & H100$-$H105 & 5938.2 & a & 68.26 & 2.65 & -42.50 & 1.30 & 31.87 & 2.79 & 1150.59 & 6.41 & 26.6  \\
 & & H100$-$H105 & 5938.2 & b & 40.40 & 5.65 & -68.70 & 1.20 & 17.35 & 2.58 & 1150.59 & 6.41 & 11.6  \\
 & & H112 & 4618.8 & a & 49.26 & 3.42 & -48.70 & 1.40 & 41.59 & 3.80 & 829.80 & 9.53 & 14.8  \\
 & & H111 & 4744.2 & a & 60.99 & 4.33 & -48.70 & 1.10 & 32.11 & 2.79 & 910.19 & 10.79 & 14.2  \\
 & & H110 & 4874.2 & a & 98.90 & 5.33 & -58.10 & 1.20 & 45.90 & 3.02 & 1857.41 & 15.91 & 18.6  \\
 & & H109 & 5008.9 & a & 51.58 & 7.85 & -38.20 & 1.50 & 20.10 & 3.55 & 452.43 & 15.74 & 6.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 440.15 & 15.34 & \nodata  \\
 & & H107 & 5293.7 & a & 106.84 & 6.76 & -53.50 & 1.50 & 49.10 & 3.87 & 1999.73 & 20.76 & 16.0  \\
 & & H106 & 5444.3 & a & 99.39 & 6.60 & -52.10 & 1.50 & 47.12 & 4.17 & 1964.27 & 19.53 & 15.5  \\
 & & H105 & 5600.6 & a & 85.96 & 5.11 & -54.50 & 1.30 & 44.82 & 3.37 & 1542.94 & 14.95 & 17.0  \\
 & & H104 & 5762.9 & a & 33.63 & 5.55 & -35.80 & 2.50 & 30.14 & 7.10 & 391.89 & 12.90 & 6.3  \\
 & & H103 & 5931.5 & a & 83.74 & 5.15 & -48.60 & 1.30 & 43.37 & 3.27 & 1373.32 & 14.93 & 16.4  \\
 & & H102 & 6106.9 & a & 71.26 & 4.68 & -48.40 & 1.50 & 47.21 & 3.97 & 1259.67 & 14.00 & 15.5  \\
 & & H101 & 6289.1 & a & 46.52 & 6.75 & -38.50 & 1.40 & 20.09 & 3.76 & 414.43 & 13.14 & 7.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 404.56 & 15.27 & \nodata  \\
 & & H95 & 7550.6 & a & 72.43 & 6.02 & -43.50 & 1.90 & 46.76 & 5.00 & 1037.73 & 17.93 & 12.2  \\
 & & H94 & 7792.9 & a & 50.23 & 6.57 & -36.00 & 1.70 & 25.58 & 4.63 & 444.76 & 14.18 & 7.9  \\
 & & H92 & 8309.4 & a & 94.65 & 7.15 & -43.60 & 1.30 & 34.77 & 3.22 & 954.34 & 18.56 & 13.3  \\
 & & H91 & 8584.8 & a & 90.94 & 4.93 & -39.60 & 0.70 & 24.73 & 1.55 & 699.65 & 10.97 & 18.3  \\
 & & H89 & 9173.3 & a & 91.17 & 5.17 & -39.70 & 0.80 & 27.22 & 1.80 & 744.54 & 12.06 & 17.5  \\
 & & H88 & 9487.8 & a & 97.23 & 5.17 & -38.10 & 0.70 & 25.02 & 1.54 & 762.14 & 11.55 & 18.6  \\
G337.281$-$00.163 & shrds870 & H88$-$H112 & 5478.8 & a & 0.19 & 0.01 & -54.00 & 0.50 & 26.18 & 1.10 & 1.54 & 0.02 & 27.1  \\
 & & H100$-$H112 & 5436.9 & a & 0.14 & 0.01 & -55.10 & 0.60 & 26.49 & 1.36 & 1.28 & 0.01 & 22.3  \\
 & & H88$-$H95 & 7999.1 & a & 3.45 & 0.20 & -51.80 & 0.60 & 21.00 & 1.40 & 17.15 & 0.41 & 17.1  \\
 & & H106$-$H112 & 4797.7 & a & 0.21 & 0.01 & -55.50 & 0.80 & 27.05 & 1.89 & 2.13 & 0.03 & 16.3  \\
 & & H100$-$H105 & 5820.4 & a & 0.09 & 0.01 & -54.40 & 0.80 & 25.47 & 1.80 & 0.77 & 0.01 & 16.2  \\
 & & H112 & 4618.8 & a & 0.06 & 0.01 & -55.20 & 2.10 & 30.43 & 5.93 & 0.59 & 0.02 & 7.3  \\
 & & H111 & 4744.2 & a & 4.41 & 0.54 & -55.50 & 1.60 & 27.14 & 3.96 & 42.60 & 1.25 & 8.2  \\
 & & H110 & 4874.2 & a & 0.51 & 0.09 & -59.30 & 1.70 & 18.73 & 4.13 & 5.15 & 0.18 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 2.34 & 0.28 & -57.20 & 1.80 & 30.41 & 4.54 & 22.34 & 0.68 & 8.4  \\
 & & H106 & 5444.3 & a & 1.20 & 0.15 & -51.50 & 1.70 & 26.46 & 4.07 & 12.73 & 0.35 & 7.8  \\
 & & H105 & 5600.6 & a & 0.07 & 0.01 & -56.50 & 1.30 & 25.04 & 3.17 & 0.60 & 0.02 & 9.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & 3.81 & 0.56 & -51.90 & 1.80 & 25.04 & 4.36 & 34.46 & 1.25 & 6.8  \\
 & & H102 & 6106.9 & a & 0.08 & 0.01 & -55.30 & 1.80 & 29.56 & 5.17 & 0.66 & 0.02 & 8.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & 13.41 & 1.45 & -51.20 & 1.50 & 29.12 & 3.84 & 90.57 & 3.44 & 9.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & 21.10 & 2.05 & -52.00 & 1.00 & 20.56 & 2.31 & 88.54 & 4.15 & 10.2  \\
 & & H91 & 8584.8 & a & 9.66 & 1.10 & -49.40 & 1.30 & 22.81 & 3.08 & 39.45 & 2.33 & 8.8  \\
 & & H89 & 9173.3 & a & 11.02 & 1.36 & -51.40 & 1.10 & 17.98 & 2.58 & 39.24 & 2.58 & 8.0  \\
 & & H88 & 9487.8 & a & 8.34 & 1.43 & -51.10 & 2.40 & 26.60 & 7.59 & 52.20 & 3.02 & 6.3  \\
G337.281$-$00.163 & mos018 & H88$-$H112 & 5984.1 & a & 0.53 & 0.02 & -54.90 & 0.50 & 29.60 & 1.12 & 5.26 & 0.04 & 30.3  \\
 & & H100$-$H112 & 5306.4 & a & 0.57 & 0.02 & -55.10 & 0.50 & 30.23 & 1.27 & 6.22 & 0.05 & 27.2  \\
 & & H88$-$H95 & 8399.0 & a & 0.37 & 0.02 & -53.10 & 0.70 & 22.39 & 1.65 & 1.88 & 0.05 & 15.5  \\
 & & H106$-$H112 & 5004.3 & a & 0.57 & 0.03 & -55.70 & 0.70 & 30.60 & 1.64 & 6.63 & 0.06 & 21.7  \\
 & & H100$-$H105 & 5816.8 & a & 0.56 & 0.03 & -53.60 & 0.70 & 26.40 & 1.75 & 5.53 & 0.07 & 17.2  \\
 & & H112 & 4618.8 & a & 0.62 & 0.07 & -58.00 & 2.00 & 33.57 & 5.45 & 8.46 & 0.18 & 8.7  \\
 & & H111 & 4744.2 & a & 0.81 & 0.07 & -56.60 & 1.10 & 27.34 & 2.71 & 8.07 & 0.16 & 11.6  \\
 & & H110 & 4874.2 & a & 0.66 & 0.07 & -59.00 & 1.50 & 28.98 & 3.80 & 8.05 & 0.16 & 9.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.09 & \nodata  \\
 & & H108 & 5148.7 & a & 0.17 & 0.05 & -53.20 & 2.20 & 17.22 & 5.41 & 1.06 & 0.08 & 3.8  \\
 & & H107 & 5293.7 & a & 0.74 & 0.06 & -55.30 & 1.40 & 31.59 & 3.32 & 7.05 & 0.16 & 11.4  \\
 & & H106 & 5444.3 & a & 0.54 & 0.07 & -51.60 & 2.00 & 32.20 & 5.75 & 6.88 & 0.16 & 8.4  \\
 & & H105 & 5600.6 & a & 0.55 & 0.05 & -56.80 & 1.20 & 29.06 & 3.17 & 5.98 & 0.11 & 11.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.70 & 0.15 & \nodata  \\
 & & H103 & 5931.5 & a & 0.58 & 0.07 & -51.70 & 1.40 & 24.60 & 3.46 & 5.82 & 0.15 & 8.3  \\
 & & H102 & 6106.9 & a & 0.63 & 0.07 & -52.10 & 1.50 & 27.15 & 3.74 & 5.57 & 0.16 & 9.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.21 & 1.17 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.02 & 0.79 & \nodata  \\
 & & H95 & 7550.6 & a & 0.71 & 0.11 & -53.30 & 2.10 & 27.90 & 6.27 & 5.55 & 0.23 & 7.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & 0.64 & 0.06 & -54.00 & 1.10 & 22.39 & 2.68 & 2.48 & 0.14 & 9.7  \\
 & & H91 & 8584.8 & a & 0.16 & 0.02 & -50.30 & 1.40 & 21.10 & 3.22 & 0.65 & 0.04 & 7.5  \\
 & & H89 & 9173.3 & a & 3.24 & 0.63 & -52.10 & 1.70 & 17.85 & 4.41 & 12.93 & 1.16 & 5.2  \\
 & & H88 & 9487.8 & a & 0.42 & 0.08 & -51.90 & 2.20 & 23.21 & 6.07 & 2.07 & 0.17 & 5.3  \\
G337.285$-$00.113 & shrds870 & H88$-$H112 & 5835.5 & a & 23.18 & 0.72 & -42.20 & 0.50 & 34.30 & 1.40 & 406.37 & 1.84 & 32.7  \\
 & & H88$-$H112 & 5835.5 & b & 6.03 & 1.24 & -76.70 & 1.20 & 11.27 & 2.84 & 406.37 & 1.84 & 4.9  \\
 & & H100$-$H112 & 5369.1 & a & 23.75 & 0.80 & -42.90 & 0.60 & 36.35 & 1.70 & 439.06 & 2.09 & 30.3  \\
 & & H100$-$H112 & 5369.1 & b & 6.32 & 1.44 & -76.80 & 1.30 & 11.33 & 3.17 & 439.06 & 2.09 & 4.5  \\
 & & H88$-$H95 & 8445.1 & a & 21.94 & 1.81 & -39.00 & 1.00 & 23.99 & 2.28 & 223.49 & 3.96 & 12.0  \\
 & & H106$-$H112 & 5020.2 & a & 22.99 & 0.99 & -44.20 & 0.90 & 42.01 & 2.12 & 483.80 & 2.85 & 23.1  \\
 & & H100$-$H105 & 5912.3 & a & 22.26 & 1.18 & -43.30 & 0.90 & 34.75 & 2.13 & 369.74 & 3.11 & 18.7  \\
 & & H112 & 4618.8 & a & 24.77 & 2.73 & -46.00 & 2.50 & 46.27 & 7.08 & 622.43 & 7.92 & 9.4  \\
 & & H111 & 4744.2 & a & 23.79 & 3.13 & -43.60 & 2.80 & 42.56 & 7.98 & 560.57 & 8.64 & 8.0  \\
 & & H110 & 4874.2 & a & 29.18 & 2.45 & -46.10 & 2.00 & 48.67 & 4.95 & 654.06 & 7.53 & 12.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 297.57 & 10.43 & \nodata  \\
 & & H108 & 5148.7 & a & 23.08 & 3.98 & -41.50 & 1.70 & 20.63 & 4.46 & 254.55 & 7.92 & 5.9  \\
 & & H107 & 5293.7 & a & 18.75 & 2.11 & -39.60 & 2.00 & 35.36 & 5.65 & 360.42 & 5.31 & 9.3  \\
 & & H106 & 5444.3 & a & 21.29 & 2.69 & -43.90 & 2.30 & 36.18 & 6.14 & 379.70 & 6.96 & 8.1  \\
 & & H105 & 5600.6 & a & 21.26 & 2.14 & -50.20 & 2.90 & 57.65 & 8.70 & 507.10 & 6.82 & 10.5  \\
 & & H104 & 5762.9 & a & 21.21 & 4.88 & -39.90 & 2.20 & 19.33 & 5.30 & 228.63 & 9.53 & 4.3  \\
 & & H103 & 5931.5 & a & 25.74 & 2.53 & -41.60 & 1.60 & 33.26 & 3.99 & 345.23 & 6.42 & 10.2  \\
 & & H102 & 6106.9 & a & 22.23 & 2.26 & -42.50 & 1.50 & 30.30 & 3.83 & 315.28 & 5.46 & 9.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.65 & 11.63 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 279.46 & 14.46 & \nodata  \\
 & & H95 & 7550.6 & a & 31.04 & 4.50 & -38.40 & 1.70 & 23.74 & 4.50 & 321.77 & 9.48 & 7.1  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.88 & 7.89 & \nodata  \\
 & & H92 & 8309.4 & a & 36.77 & 4.69 & -41.40 & 1.40 & 23.18 & 3.49 & 261.96 & 10.04 & 7.8  \\
 & & H91 & 8584.8 & a & 25.38 & 3.86 & -37.70 & 1.60 & 21.20 & 3.82 & 214.49 & 7.91 & 6.5  \\
 & & H89 & 9173.3 & a & 13.18 & 4.64 & -33.20 & 4.20 & 20.30 & 12.56 & 196.33 & 8.63 & 3.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.56 & 8.74 & \nodata  \\
G337.285$-$00.113 & mos018 & H88$-$H112 & 6068.7 & a & 23.07 & 0.76 & -45.30 & 0.80 & 49.09 & 1.99 & 523.04 & 2.35 & 30.4  \\
 & & H100$-$H112 & 5377.2 & a & 26.27 & 0.92 & -46.60 & 0.80 & 49.65 & 2.05 & 619.12 & 2.87 & 28.6  \\
 & & H88$-$H95 & 8661.0 & a & 15.15 & 1.24 & -38.20 & 1.10 & 26.45 & 2.50 & 162.98 & 2.86 & 12.1  \\
 & & H106$-$H112 & 5091.0 & a & 30.93 & 1.29 & -50.10 & 1.10 & 53.83 & 2.75 & 771.49 & 4.18 & 24.0  \\
 & & H100$-$H105 & 5855.2 & a & 23.16 & 1.40 & -40.00 & 0.90 & 31.82 & 2.22 & 364.92 & 3.53 & 16.4  \\
 & & H112 & 4618.8 & a & 82.31 & 6.90 & -59.30 & 1.80 & 43.56 & 4.54 & 1940.89 & 19.98 & 12.0  \\
 & & H111 & 4744.2 & a & 77.85 & 5.64 & -59.00 & 1.80 & 51.86 & 4.57 & 1839.45 & 17.91 & 13.9  \\
 & & H110 & 4874.2 & a & 35.19 & 2.70 & -43.50 & 2.00 & 53.33 & 5.28 & 797.38 & 8.58 & 13.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1330.89 & 34.80 & \nodata  \\
 & & H108 & 5148.7 & a & 72.47 & 14.87 & -39.30 & 2.80 & 27.09 & 8.14 & 1267.11 & 32.65 & 5.1  \\
 & & H107 & 5293.7 & a & 12.29 & 1.51 & -37.80 & 2.10 & 34.43 & 5.26 & 211.75 & 3.89 & 8.2  \\
 & & H106 & 5444.3 & a & 16.05 & 2.17 & -38.20 & 2.20 & 33.57 & 6.18 & 296.50 & 5.38 & 7.6  \\
 & & H105 & 5600.6 & a & 13.37 & 1.83 & -39.70 & 1.80 & 26.13 & 4.29 & 212.18 & 4.15 & 7.3  \\
 & & H104 & 5762.9 & a & 54.64 & 14.71 & -40.50 & 2.00 & 15.26 & 4.81 & 644.72 & 25.62 & 3.7  \\
 & & H103 & 5931.5 & a & 30.70 & 3.04 & -37.40 & 1.80 & 37.65 & 4.74 & 458.36 & 8.15 & 10.2  \\
 & & H102 & 6106.9 & a & 27.51 & 3.16 & -40.00 & 2.00 & 34.47 & 5.30 & 465.59 & 7.97 & 9.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 496.04 & 23.61 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 521.36 & 28.37 & \nodata  \\
 & & H95 & 7550.6 & a & 25.58 & 3.82 & -34.60 & 3.50 & 43.65 & 11.67 & 339.33 & 10.15 & 7.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 272.74 & 18.89 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.02 & 5.38 & \nodata  \\
 & & H92 & 8309.4 & a & 25.82 & 4.01 & -41.20 & 1.70 & 22.29 & 4.06 & 205.83 & 8.45 & 6.4  \\
 & & H91 & 8584.8 & a & 15.33 & 2.46 & -37.40 & 1.70 & 22.10 & 4.23 & 131.26 & 5.12 & 6.2  \\
 & & H89 & 9173.3 & a & 11.49 & 3.40 & -33.10 & 1.70 & 11.70 & 4.04 & 115.07 & 5.20 & 3.3  \\
 & & H88 & 9487.8 & a & 10.62 & 2.48 & -39.80 & 1.80 & 15.50 & 4.70 & 76.59 & 4.23 & 4.4  \\
G337.286+00.113 & shrds871 & H88$-$H112 & 6329.7 & a & 44.58 & 0.82 & -107.50 & 0.20 & 18.59 & 0.40 & 333.33 & 1.59 & 53.4  \\
 & & H100$-$H112 & 5446.5 & a & 38.44 & 0.94 & -107.60 & 0.20 & 18.95 & 0.54 & 342.66 & 1.84 & 40.3  \\
 & & H88$-$H95 & 8444.1 & a & 58.97 & 1.43 & -107.40 & 0.20 & 17.81 & 0.50 & 311.31 & 2.70 & 40.8  \\
 & & H106$-$H112 & 5033.8 & a & 33.68 & 1.22 & -107.70 & 0.40 & 20.02 & 0.84 & 328.01 & 2.44 & 27.3  \\
 & & H100$-$H105 & 5981.9 & a & 44.85 & 1.56 & -107.50 & 0.30 & 18.19 & 0.73 & 361.81 & 2.97 & 28.5  \\
 & & H112 & 4618.8 & a & 26.14 & 2.90 & -108.00 & 1.10 & 19.64 & 2.54 & 293.05 & 5.73 & 8.9  \\
 & & H111 & 4744.2 & a & 31.26 & 2.54 & -106.90 & 0.80 & 19.97 & 1.87 & 308.02 & 5.08 & 12.2  \\
 & & H110 & 4874.2 & a & 29.13 & 3.05 & -109.10 & 0.90 & 18.17 & 2.20 & 322.60 & 5.83 & 9.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.86 & 15.17 & \nodata  \\
 & & H108 & 5148.7 & a & 43.32 & 8.16 & -107.30 & 1.50 & 16.19 & 3.82 & 247.79 & 14.37 & 5.4  \\
 & & H107 & 5293.7 & a & 38.55 & 2.97 & -107.60 & 0.80 & 20.16 & 1.81 & 374.23 & 5.95 & 12.9  \\
 & & H106 & 5444.3 & a & 39.88 & 2.70 & -107.60 & 0.60 & 18.04 & 1.41 & 348.92 & 5.15 & 14.6  \\
 & & H105 & 5600.6 & a & 46.32 & 3.73 & -108.40 & 0.60 & 15.87 & 1.48 & 358.15 & 6.65 & 12.3  \\
 & & H104 & 5762.9 & a & 47.81 & 3.52 & -107.00 & 0.60 & 17.13 & 1.46 & 358.37 & 6.52 & 13.4  \\
 & & H103 & 5931.5 & a & 41.54 & 3.41 & -107.20 & 0.60 & 16.11 & 1.53 & 363.21 & 6.13 & 12.1  \\
 & & H102 & 6106.9 & a & 42.65 & 3.25 & -107.20 & 0.80 & 22.15 & 1.96 & 376.36 & 6.84 & 13.0  \\
 & & H101 & 6289.1 & a & 41.96 & 4.75 & -108.10 & 1.00 & 18.57 & 2.44 & 320.99 & 9.16 & 8.7  \\
 & & H100 & 6478.8 & a & 48.57 & 3.93 & -107.50 & 0.80 & 19.41 & 1.82 & 375.26 & 7.74 & 12.2  \\
 & & H95 & 7550.6 & a & 60.72 & 3.78 & -107.20 & 0.50 & 16.21 & 1.16 & 346.41 & 6.81 & 15.9  \\
 & & H94 & 7792.9 & a & 63.17 & 4.00 & -107.10 & 0.50 & 16.71 & 1.22 & 347.85 & 7.32 & 15.6  \\
 & & H93 & 8045.6 & a & 56.51 & 4.98 & -107.20 & 0.70 & 15.33 & 1.56 & 322.59 & 8.73 & 11.2  \\
 & & H92 & 8309.4 & a & 60.10 & 4.57 & -108.50 & 0.70 & 17.56 & 1.54 & 321.36 & 8.58 & 13.0  \\
 & & H91 & 8584.8 & a & 57.79 & 3.75 & -108.10 & 0.60 & 17.57 & 1.32 & 284.64 & 7.04 & 15.2  \\
 & & H89 & 9173.3 & a & 59.27 & 3.17 & -106.70 & 0.50 & 19.15 & 1.18 & 298.74 & 6.21 & 18.5  \\
 & & H88 & 9487.8 & a & 50.05 & 3.51 & -107.50 & 0.60 & 17.53 & 1.42 & 260.62 & 6.58 & 14.1  \\
G337.304$-$00.142 & shrds870 & H88$-$H112 & 6145.2 & a & 1.26 & 0.04 & -69.80 & 0.40 & 20.40 & 0.97 & 13.95 & 0.07 & 33.7  \\
 & & H88$-$H112 & 6145.2 & b & 0.36 & 0.03 & -39.60 & 1.70 & 25.21 & 4.16 & 13.95 & 0.07 & 10.6  \\
 & & H100$-$H112 & 5487.1 & a & 1.46 & 0.05 & -69.80 & 0.50 & 20.89 & 1.09 & 16.68 & 0.09 & 32.3  \\
 & & H100$-$H112 & 5487.1 & b & 0.42 & 0.04 & -40.00 & 1.90 & 26.02 & 4.60 & 16.68 & 0.09 & 10.4  \\
 & & H88$-$H95 & 8815.7 & a & 0.45 & 0.04 & -70.50 & 0.70 & 15.84 & 1.75 & 2.88 & 0.08 & 10.4  \\
 & & H106$-$H112 & 5076.4 & a & 2.32 & 0.08 & -69.40 & 0.60 & 22.75 & 1.43 & 29.72 & 0.17 & 28.5  \\
 & & H106$-$H112 & 5076.4 & b & 0.72 & 0.08 & -39.60 & 2.10 & 24.16 & 4.97 & 29.72 & 0.17 & 9.2  \\
 & & H100$-$H105 & 5848.8 & a & 0.70 & 0.04 & -70.20 & 0.50 & 16.42 & 1.21 & 5.19 & 0.08 & 15.5  \\
 & & H112 & 4618.8 & a & 53.75 & 5.80 & -67.10 & 1.50 & 29.00 & 3.79 & 799.83 & 13.81 & 9.3  \\
 & & H111 & 4744.2 & a & 52.45 & 4.45 & -68.60 & 1.00 & 24.10 & 2.37 & 773.55 & 9.77 & 11.7  \\
 & & H110 & 4874.2 & a & 58.50 & 3.74 & -66.60 & 0.90 & 29.84 & 2.21 & 804.59 & 9.15 & 15.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.96 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & 0.14 & 0.03 & -71.40 & 1.50 & 14.99 & 3.53 & 0.99 & 0.05 & 4.9  \\
 & & H107 & 5293.7 & a & 31.82 & 2.79 & -67.00 & 1.40 & 32.41 & 3.37 & 419.46 & 7.05 & 11.4  \\
 & & H106 & 5444.3 & a & 22.16 & 2.25 & -65.50 & 2.30 & 46.20 & 6.07 & 363.44 & 6.67 & 10.0  \\
 & & H105 & 5600.6 & a & 0.42 & 0.05 & -70.90 & 0.90 & 15.19 & 2.06 & 3.14 & 0.08 & 8.5  \\
 & & H104 & 5762.9 & a & 0.12 & 0.02 & -74.00 & 4.00 & 35.86 & 15.63 & 0.76 & 0.05 & 5.9  \\
 & & H103 & 5931.5 & a & 25.11 & 2.79 & -68.20 & 1.00 & 17.74 & 2.28 & 216.02 & 5.26 & 8.9  \\
 & & H102 & 6106.9 & a & 25.31 & 2.28 & -70.60 & 0.60 & 14.04 & 1.46 & 150.38 & 3.82 & 11.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.78 & 0.08 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.80 & 0.08 & \nodata  \\
 & & H95 & 7550.6 & a & 24.65 & 4.07 & -70.90 & 1.50 & 18.37 & 3.58 & 190.48 & 7.76 & 6.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.16 & 9.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.08 & \nodata  \\
G337.304$-$00.142 & mos018 & H88$-$H112 & 6519.8 & a & 0.62 & 0.02 & -71.70 & 0.40 & 19.92 & 0.93 & 6.34 & 0.05 & 26.4  \\
 & & H88$-$H112 & 6519.8 & b & 0.19 & 0.02 & -38.00 & 1.20 & 18.41 & 2.85 & 6.34 & 0.05 & 7.9  \\
 & & H100$-$H112 & 5411.8 & a & 0.88 & 0.04 & -71.80 & 0.40 & 20.59 & 1.05 & 9.45 & 0.07 & 24.9  \\
 & & H100$-$H112 & 5411.8 & b & 0.28 & 0.04 & -38.20 & 1.30 & 19.47 & 3.18 & 9.45 & 0.07 & 7.7  \\
 & & H88$-$H95 & 8482.9 & a & 0.16 & 0.02 & -70.30 & 0.70 & 14.61 & 1.65 & 0.84 & 0.03 & 10.1  \\
 & & H106$-$H112 & 5074.0 & a & 0.91 & 0.05 & -72.00 & 0.60 & 22.02 & 1.53 & 11.73 & 0.10 & 18.6  \\
 & & H106$-$H112 & 5074.0 & b & 0.33 & 0.05 & -37.80 & 1.60 & 19.85 & 4.04 & 11.73 & 0.10 & 6.3  \\
 & & H100$-$H105 & 5912.2 & a & 0.81 & 0.05 & -71.40 & 0.50 & 17.38 & 1.31 & 6.09 & 0.09 & 15.8  \\
 & & H100$-$H105 & 5912.2 & b & 0.19 & 0.05 & -38.90 & 2.40 & 17.97 & 5.71 & 6.09 & 0.09 & 3.8  \\
 & & H112 & 4618.8 & a & 0.92 & 0.13 & -70.80 & 1.90 & 28.71 & 4.86 & 13.79 & 0.30 & 7.3  \\
 & & H111 & 4744.2 & a & 0.97 & 0.09 & -72.70 & 1.40 & 28.80 & 3.29 & 13.14 & 0.22 & 10.3  \\
 & & H110 & 4874.2 & a & 7.16 & 1.00 & -72.00 & 1.70 & 24.28 & 4.49 & 108.75 & 2.12 & 7.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.04 & 0.24 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.29 & 0.23 & \nodata  \\
 & & H107 & 5293.7 & a & 0.63 & 0.09 & -69.60 & 1.40 & 21.47 & 3.66 & 8.26 & 0.18 & 7.3  \\
 & & H106 & 5444.3 & a & 0.74 & 0.09 & -71.60 & 1.10 & 17.78 & 2.60 & 8.81 & 0.18 & 7.9  \\
 & & H105 & 5600.6 & a & 0.68 & 0.07 & -71.10 & 0.80 & 16.66 & 1.94 & 5.60 & 0.12 & 9.8  \\
 & & H104 & 5762.9 & a & 9.90 & 1.32 & -71.20 & 1.60 & 24.27 & 3.83 & 65.71 & 2.88 & 7.5  \\
 & & H103 & 5931.5 & a & 0.62 & 0.09 & -69.70 & 1.10 & 15.04 & 2.55 & 5.07 & 0.16 & 6.8  \\
 & & H102 & 6106.9 & a & 3.49 & 0.34 & -73.70 & 1.00 & 20.44 & 2.30 & 22.65 & 0.68 & 10.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.21 & 1.66 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & 0.48 & 0.08 & -70.80 & 1.50 & 17.93 & 3.53 & 3.15 & 0.16 & 5.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.75 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & 0.08 & 0.02 & -72.90 & 2.80 & 22.43 & 9.61 & 0.51 & 0.04 & 4.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.06 & \nodata  \\
G337.404$-$00.404 & shrds875 & H88$-$H112 & 6521.3 & a & 5.43 & 0.25 & -32.60 & 0.80 & 36.81 & 1.99 & 149.25 & 0.69 & 21.2  \\
 & & H100$-$H112 & 5455.3 & a & 3.23 & 0.32 & -33.40 & 1.60 & 33.12 & 3.95 & 137.55 & 0.81 & 10.1  \\
 & & H88$-$H95 & 8501.4 & a & 9.78 & 0.44 & -31.90 & 0.80 & 37.50 & 1.99 & 170.92 & 1.20 & 22.0  \\
 & & H106$-$H112 & 4971.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.18 & 0.94 & \nodata  \\
 & & H100$-$H105 & 6037.4 & a & 5.09 & 0.61 & -35.40 & 1.80 & 30.99 & 4.93 & 186.46 & 1.46 & 8.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.14 & 1.35 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.71 & 1.53 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.29 & 1.59 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.14 & 4.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.77 & 4.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.87 & 3.29 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.67 & 2.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.95 & 3.91 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.15 & 3.56 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.89 & 2.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.81 & 3.27 & \nodata  \\
 & & H101 & 6289.1 & a & 6.37 & 1.62 & -35.80 & 4.30 & 30.28 & 16.73 & 180.11 & 3.42 & 4.5  \\
 & & H100 & 6478.8 & a & 8.54 & 1.87 & -34.50 & 2.30 & 20.31 & 7.31 & 190.24 & 3.46 & 4.9  \\
 & & H95 & 7550.6 & a & 9.30 & 1.68 & -23.10 & 3.40 & 37.25 & 10.57 & 175.44 & 4.23 & 5.9  \\
 & & H94 & 7792.9 & a & 9.52 & 1.12 & -32.30 & 1.90 & 33.10 & 4.93 & 173.42 & 2.80 & 8.7  \\
 & & H93 & 8045.6 & a & 9.21 & 2.12 & -31.80 & 4.80 & 34.75 & 21.39 & 174.37 & 4.56 & 5.3  \\
 & & H92 & 8309.4 & a & 7.75 & 1.49 & -32.30 & 3.20 & 30.92 & 10.80 & 167.23 & 3.32 & 5.7  \\
 & & H91 & 8584.8 & a & 8.78 & 0.91 & -31.60 & 3.10 & 55.49 & 10.47 & 169.05 & 2.71 & 10.7  \\
 & & H89 & 9173.3 & a & 11.79 & 1.20 & -34.80 & 1.50 & 29.13 & 3.54 & 174.79 & 2.89 & 9.8  \\
 & & H88 & 9487.8 & a & 13.54 & 1.18 & -32.60 & 1.60 & 37.75 & 4.21 & 164.82 & 3.16 & 11.7  \\
G337.404$-$00.404 & mos017 & H88$-$H112 & 6206.7 & a & 0.25 & 0.02 & -32.60 & 1.20 & 36.17 & 2.88 & 8.31 & 0.05 & 14.6  \\
 & & H100$-$H112 & 5641.4 & a & 0.15 & 0.02 & -32.40 & 1.80 & 33.07 & 4.39 & 7.03 & 0.04 & 8.9  \\
 & & H88$-$H95 & 8460.9 & a & 0.67 & 0.05 & -32.50 & 1.30 & 38.41 & 3.26 & 13.38 & 0.13 & 14.1  \\
 & & H106$-$H112 & 5279.7 & a & 0.16 & 0.03 & -30.90 & 2.70 & 27.27 & 7.74 & 7.74 & 0.07 & 5.4  \\
 & & H100$-$H105 & 5939.1 & a & 0.15 & 0.02 & -32.60 & 2.40 & 31.19 & 6.42 & 6.46 & 0.06 & 6.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.16 & 0.65 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.03 & 0.71 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.14 & 0.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.10 & 1.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.47 & 0.10 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.83 & 0.82 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.62 & 0.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.67 & 0.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.87 & 0.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.30 & 0.93 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.09 & 1.00 & \nodata  \\
 & & H101 & 6289.1 & a & 1.45 & 0.54 & -40.60 & 3.90 & 20.26 & 12.42 & 39.21 & 1.00 & 2.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.14 & 0.09 & \nodata  \\
 & & H95 & 7550.6 & a & 2.20 & 0.59 & -27.40 & 8.10 & 45.46 & 35.35 & 43.37 & 1.43 & 4.6  \\
 & & H94 & 7792.9 & a & 7.57 & 1.16 & -32.90 & 2.60 & 33.90 & 6.86 & 161.59 & 2.91 & 6.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.25 & 3.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.99 & 0.11 & \nodata  \\
 & & H91 & 8584.8 & a & 0.20 & 0.04 & -25.60 & 4.80 & 44.50 & 18.01 & 4.11 & 0.10 & 6.0  \\
 & & H89 & 9173.3 & a & 10.96 & 1.60 & -35.90 & 2.20 & 31.29 & 5.63 & 169.23 & 3.95 & 6.9  \\
 & & H88 & 9487.8 & a & 4.30 & 0.46 & -36.10 & 2.20 & 40.70 & 6.21 & 46.18 & 1.24 & 9.8  \\
G337.428$-$00.401 & mos017 & H88$-$H112 & 6156.7 & a & 4.24 & 0.67 & -41.90 & 2.70 & 34.21 & 7.76 & 573.55 & 1.64 & 6.7  \\
 & & H100$-$H112 & 5491.2 & a & 2.86 & 0.76 & -44.70 & 5.60 & 38.29 & 20.53 & 615.85 & 1.84 & 4.3  \\
 & & H88$-$H95 & 8426.8 & a & 8.32 & 1.36 & -41.50 & 2.00 & 24.83 & 5.78 & 429.78 & 2.87 & 6.4  \\
 & & H106$-$H112 & 5014.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 613.46 & 2.82 & \nodata  \\
 & & H100$-$H105 & 6016.7 & a & 4.52 & 1.01 & -44.30 & 3.70 & 32.49 & 11.21 & 618.49 & 2.39 & 4.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 592.30 & 6.68 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 592.90 & 5.97 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 598.75 & 5.68 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 625.27 & 10.09 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 617.48 & 7.87 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 622.41 & 6.44 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 653.36 & 6.29 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 645.02 & 7.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 655.35 & 5.85 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 610.45 & 6.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 603.88 & 6.34 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 581.66 & 7.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 602.55 & 6.29 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 481.92 & 9.83 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 400.06 & 5.34 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.52 & 10.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 538.77 & 9.64 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.20 & 7.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 301.67 & 5.93 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 432.20 & 7.94 & \nodata  \\
G337.453$-$00.363 & shrds875 & H88$-$H112 & 6272.5 & a & 7.70 & 0.44 & -45.80 & 0.50 & 18.09 & 1.18 & 55.38 & 0.83 & 17.5  \\
 & & H100$-$H112 & 5432.3 & a & 7.93 & 0.52 & -46.00 & 0.60 & 18.56 & 1.41 & 62.66 & 1.01 & 15.0  \\
 & & H88$-$H95 & 8445.1 & a & 7.10 & 0.67 & -45.30 & 0.70 & 15.38 & 1.67 & 36.62 & 1.17 & 10.5  \\
 & & H106$-$H112 & 5008.8 & a & 7.37 & 0.70 & -45.40 & 0.80 & 17.94 & 1.96 & 58.52 & 1.32 & 10.5  \\
 & & H100$-$H105 & 5978.1 & a & 8.75 & 0.81 & -46.60 & 0.90 & 19.02 & 2.02 & 68.00 & 1.57 & 10.7  \\
 & & H112 & 4618.8 & a & 7.14 & 1.41 & -45.20 & 1.80 & 18.84 & 4.52 & 39.54 & 2.70 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.61 & 2.70 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.63 & 3.03 & \nodata  \\
 & & H109 & 5008.9 & a & 8.57 & 2.31 & -43.80 & 5.80 & 29.82 & 23.44 & 62.55 & 4.63 & 4.5  \\
 & & H108 & 5148.7 & a & 11.42 & 2.64 & -44.10 & 1.80 & 15.87 & 4.40 & 63.20 & 4.66 & 4.3  \\
 & & H107 & 5293.7 & a & 9.47 & 1.72 & -42.90 & 2.00 & 22.44 & 4.90 & 78.40 & 3.62 & 5.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.95 & 3.81 & \nodata  \\
 & & H105 & 5600.6 & a & 9.38 & 1.65 & -47.20 & 2.20 & 25.08 & 5.75 & 61.63 & 3.58 & 5.8  \\
 & & H104 & 5762.9 & a & 8.95 & 1.82 & -45.50 & 1.90 & 19.30 & 4.68 & 76.36 & 3.55 & 4.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.13 & 3.99 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.99 & 3.69 & \nodata  \\
 & & H101 & 6289.1 & a & 12.54 & 2.71 & -49.70 & 1.20 & 11.23 & 2.81 & 59.70 & 4.07 & 4.6  \\
 & & H100 & 6478.8 & a & 13.68 & 2.59 & -46.50 & 1.60 & 17.30 & 3.86 & 72.65 & 4.79 & 5.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.43 & 3.73 & \nodata  \\
 & & H94 & 7792.9 & a & 8.14 & 1.64 & -43.30 & 1.70 & 17.13 & 4.27 & 48.72 & 2.99 & 5.0  \\
 & & H93 & 8045.6 & a & 10.07 & 2.34 & -48.20 & 2.00 & 17.17 & 4.93 & 30.08 & 4.25 & 4.3  \\
 & & H92 & 8309.4 & a & 7.46 & 1.64 & -44.80 & 2.00 & 18.74 & 5.40 & 39.97 & 3.08 & 4.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.77 & 3.17 & \nodata  \\
 & & H89 & 9173.3 & a & 10.36 & 2.01 & -45.50 & 1.20 & 12.44 & 2.82 & 30.44 & 3.17 & 5.1  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.74 & 2.77 & \nodata  \\
G337.496$-$00.258 & shrds875 & H88$-$H112 & 4879.2 & a & 45.32 & 5.33 & -96.50 & 1.30 & 22.46 & 3.13 & 572.99 & 11.24 & 8.5  \\
 & & H100$-$H112 & 4879.2 & a & 45.32 & 5.33 & -96.50 & 1.30 & 22.46 & 3.13 & 572.99 & 11.24 & 8.5  \\
 & & H106$-$H112 & 4879.2 & a & 45.32 & 5.33 & -96.50 & 1.30 & 22.46 & 3.13 & 572.99 & 11.24 & 8.5  \\
 & & H112 & 4618.8 & a & 41.20 & 10.81 & -91.10 & 6.00 & 33.98 & 23.74 & 627.17 & 23.51 & 4.5  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 643.56 & 26.58 & \nodata  \\
 & & H110 & 4874.2 & a & 59.62 & 14.17 & -96.50 & 2.60 & 21.85 & 7.11 & 641.55 & 28.35 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 724.66 & 45.62 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.40 & 29.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 337.88 & 23.27 & \nodata  \\
G337.496$-$00.258 & ch214 & H88$-$H112 & 6258.2 & a & 102.05 & 2.44 & -96.80 & 0.30 & 23.15 & 0.64 & 1077.97 & 5.25 & 41.4  \\
 & & H100$-$H112 & 5425.9 & a & 103.90 & 2.94 & -96.90 & 0.30 & 23.34 & 0.76 & 1231.03 & 6.35 & 35.0  \\
 & & H88$-$H95 & 8820.5 & a & 95.96 & 3.63 & -96.80 & 0.40 & 22.42 & 0.98 & 606.93 & 7.70 & 26.1  \\
 & & H106$-$H112 & 5002.8 & a & 103.72 & 4.00 & -97.10 & 0.40 & 23.46 & 1.04 & 1322.13 & 8.68 & 25.6  \\
 & & H100$-$H105 & 5993.2 & a & 104.50 & 3.93 & -96.50 & 0.40 & 23.36 & 1.01 & 1108.25 & 8.51 & 26.3  \\
 & & H112 & 4618.8 & a & 98.80 & 9.81 & -97.60 & 1.00 & 21.13 & 2.44 & 1371.83 & 20.15 & 10.0  \\
 & & H111 & 4744.2 & a & 104.54 & 9.60 & -96.20 & 1.10 & 24.47 & 2.61 & 1392.93 & 21.23 & 10.8  \\
 & & H110 & 4874.2 & a & 113.91 & 8.15 & -97.30 & 0.90 & 25.56 & 2.14 & 1381.26 & 18.40 & 13.9  \\
 & & H109 & 5008.9 & a & 100.91 & 10.92 & -97.50 & 1.10 & 20.83 & 2.70 & 1302.08 & 22.08 & 9.2  \\
 & & H108 & 5148.7 & a & 64.52 & 11.24 & -98.30 & 2.00 & 23.65 & 5.38 & 1203.30 & 23.67 & 5.9  \\
 & & H107 & 5293.7 & a & 102.31 & 9.40 & -97.00 & 1.20 & 27.15 & 2.92 & 1278.06 & 21.84 & 10.8  \\
 & & H106 & 5444.3 & a & 121.18 & 9.65 & -96.50 & 0.90 & 22.32 & 2.06 & 1266.82 & 20.41 & 12.4  \\
 & & H105 & 5600.6 & a & 123.57 & 10.65 & -95.50 & 0.90 & 21.77 & 2.17 & 1243.40 & 22.24 & 11.5  \\
 & & H104 & 5762.9 & a & 115.15 & 10.47 & -98.50 & 1.00 & 22.40 & 2.36 & 1188.52 & 22.17 & 10.9  \\
 & & H103 & 5931.5 & a & 92.63 & 7.15 & -95.90 & 0.90 & 23.53 & 2.12 & 1044.48 & 15.51 & 12.8  \\
 & & H102 & 6106.9 & a & 100.94 & 7.84 & -97.20 & 1.00 & 25.70 & 2.32 & 1125.73 & 17.79 & 12.7  \\
 & & H100 & 6478.8 & a & 104.97 & 8.84 & -96.20 & 0.90 & 22.22 & 2.18 & 989.98 & 18.63 & 11.8  \\
 & & H92 & 8309.4 & a & 87.29 & 5.37 & -96.70 & 0.70 & 23.62 & 1.68 & 580.96 & 11.70 & 16.1  \\
 & & H91 & 8584.8 & a & 97.68 & 7.12 & -95.90 & 0.80 & 22.53 & 1.91 & 651.67 & 15.10 & 13.6  \\
 & & H89 & 9173.3 & a & 114.31 & 7.60 & -97.90 & 0.60 & 19.39 & 1.49 & 639.36 & 14.98 & 14.9  \\
 & & H88 & 9487.8 & a & 85.52 & 6.93 & -96.10 & 1.00 & 24.25 & 2.28 & 562.54 & 15.26 & 12.2  \\
G337.496$-$00.258 & mos017 & H88$-$H112 & 6146.1 & a & 103.21 & 2.40 & -96.80 & 0.30 & 23.12 & 0.62 & 1088.08 & 5.18 & 42.4  \\
 & & H100$-$H112 & 5415.4 & a & 102.70 & 2.91 & -96.80 & 0.30 & 23.07 & 0.75 & 1212.36 & 6.25 & 34.9  \\
 & & H88$-$H95 & 8843.8 & a & 103.40 & 3.83 & -96.60 & 0.40 & 22.37 & 0.96 & 630.41 & 8.12 & 26.7  \\
 & & H106$-$H112 & 5000.5 & a & 102.23 & 4.03 & -97.10 & 0.40 & 22.83 & 1.04 & 1293.68 & 8.62 & 25.1  \\
 & & H100$-$H105 & 5988.5 & a & 103.89 & 3.93 & -96.50 & 0.40 & 23.68 & 1.03 & 1099.85 & 8.57 & 26.1  \\
 & & H112 & 4618.8 & a & 100.26 & 9.58 & -97.40 & 1.00 & 20.96 & 2.32 & 1337.26 & 19.62 & 10.4  \\
 & & H111 & 4744.2 & a & 101.19 & 9.90 & -96.40 & 1.10 & 23.47 & 2.67 & 1354.35 & 21.42 & 10.1  \\
 & & H110 & 4874.2 & a & 110.73 & 7.66 & -97.30 & 0.80 & 24.66 & 1.99 & 1335.51 & 17.00 & 14.3  \\
 & & H109 & 5008.9 & a & 100.59 & 10.58 & -97.30 & 1.10 & 21.35 & 2.64 & 1315.61 & 21.79 & 9.4  \\
 & & H108 & 5148.7 & a & 71.26 & 11.94 & -97.90 & 1.80 & 21.44 & 4.33 & 1248.81 & 24.43 & 6.0  \\
 & & H107 & 5293.7 & a & 99.07 & 9.70 & -96.90 & 1.30 & 26.16 & 2.99 & 1230.05 & 22.15 & 10.1  \\
 & & H106 & 5444.3 & a & 117.98 & 9.55 & -96.30 & 0.80 & 21.40 & 2.01 & 1197.23 & 19.77 & 12.2  \\
 & & H105 & 5600.6 & a & 123.29 & 10.44 & -95.40 & 0.90 & 21.80 & 2.14 & 1195.24 & 21.82 & 11.7  \\
 & & H104 & 5762.9 & a & 110.00 & 10.41 & -98.40 & 1.00 & 22.24 & 2.44 & 1144.92 & 21.95 & 10.5  \\
 & & H103 & 5931.5 & a & 97.66 & 7.46 & -96.10 & 0.90 & 24.94 & 2.21 & 1089.70 & 16.66 & 13.0  \\
 & & H102 & 6106.9 & a & 98.29 & 7.94 & -97.30 & 1.00 & 25.93 & 2.43 & 1106.61 & 18.08 & 12.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -7261.83 & 2696.11 & \nodata  \\
 & & H100 & 6478.8 & a & 101.19 & 8.88 & -96.20 & 1.00 & 22.96 & 2.34 & 975.96 & 19.01 & 11.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.36 & 17.11 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 225.86 & 92.18 & \nodata  \\
 & & H92 & 8309.4 & a & 100.16 & 7.02 & -96.00 & 0.80 & 22.05 & 1.78 & 619.01 & 14.76 & 14.1  \\
 & & H91 & 8584.8 & a & 104.32 & 7.75 & -95.90 & 0.90 & 24.17 & 2.11 & 657.54 & 16.97 & 13.4  \\
 & & H89 & 9173.3 & a & 118.65 & 8.50 & -98.20 & 0.70 & 19.59 & 1.62 & 663.21 & 16.85 & 13.8  \\
 & & H88 & 9487.8 & a & 91.28 & 7.72 & -95.40 & 1.00 & 23.28 & 2.30 & 583.33 & 16.64 & 11.7  \\
G337.583$-$00.044 & shrds880 & H88$-$H112 & 5855.0 & a & 0.08 & 0.01 & -43.80 & 0.70 & 15.81 & 1.69 & 0.93 & 0.01 & 10.7  \\
 & & H100$-$H112 & 5426.7 & a & 0.08 & 0.01 & -43.80 & 0.70 & 15.56 & 1.65 & 0.92 & 0.01 & 10.8  \\
 & & H88$-$H95 & 9194.7 & a & 0.09 & 0.02 & -43.80 & 2.30 & 20.41 & 6.20 & 0.97 & 0.04 & 4.4  \\
 & & H106$-$H112 & 5113.2 & a & 0.12 & 0.01 & -43.10 & 0.80 & 15.82 & 1.91 & 1.30 & 0.02 & 9.5  \\
 & & H100$-$H105 & 5767.2 & a & 0.04 & 0.01 & -45.70 & 1.60 & 16.06 & 3.85 & 0.51 & 0.02 & 4.9  \\
 & & H112 & 4618.8 & a & 0.18 & 0.03 & -43.10 & 1.90 & 19.67 & 4.50 & 1.78 & 0.07 & 5.1  \\
 & & H111 & 4744.2 & a & 0.23 & 0.06 & -44.40 & 4.30 & 28.67 & 17.02 & 3.18 & 0.12 & 4.5  \\
 & & H110 & 4874.2 & a & 0.23 & 0.05 & -43.00 & 1.10 & 10.95 & 2.58 & 2.16 & 0.07 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 0.67 & 0.17 & -46.40 & 5.40 & 33.40 & 24.77 & 8.23 & 0.36 & 4.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.05 & 2.37 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.29 & 2.56 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.12 & 1.23 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.46 & 0.84 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
G337.584$-$00.069 & shrds880 & H88$-$H112 & 5309.1 & a & 0.04 & 0.01 & -45.20 & 1.00 & 14.59 & 2.39 & 0.48 & 0.01 & 7.0  \\
 & & H100$-$H112 & 5270.7 & a & 0.04 & 0.01 & -45.00 & 1.00 & 14.53 & 2.43 & 0.48 & 0.01 & 6.8  \\
 & & H88$-$H95 & 6894.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.04 & \nodata  \\
 & & H106$-$H112 & 4979.5 & a & 0.05 & 0.01 & -44.70 & 1.00 & 15.02 & 2.45 & 0.61 & 0.01 & 7.0  \\
 & & H100$-$H105 & 5842.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.82 & 1.02 & \nodata  \\
 & & H110 & 4874.2 & a & 0.48 & 0.14 & -44.60 & 4.50 & 26.49 & 18.07 & 7.32 & 0.27 & 4.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 0.05 & 0.01 & -47.20 & 1.30 & 11.69 & 3.07 & 0.28 & 0.02 & 4.4  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & 0.12 & 0.03 & 96.50 & 2.10 & 17.71 & 5.48 & -0.03 & 0.05 & 4.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.31 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.05 & 0.03 & \nodata  \\
G337.584$-$00.069 & mos017 & H88$-$H112 & 6355.7 & a & 0.16 & 0.01 & -45.90 & 0.60 & 14.75 & 1.45 & 1.41 & 0.02 & 11.6  \\
 & & H100$-$H112 & 5167.8 & a & 0.26 & 0.02 & -46.00 & 0.60 & 14.76 & 1.51 & 2.34 & 0.04 & 11.2  \\
 & & H88$-$H95 & 8041.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4959.2 & a & 0.25 & 0.03 & -46.00 & 0.80 & 15.76 & 1.85 & 2.41 & 0.05 & 9.7  \\
 & & H100$-$H105 & 5805.6 & a & 0.28 & 0.05 & -46.00 & 1.10 & 13.33 & 2.74 & 2.13 & 0.08 & 5.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.45 & 0.14 & \nodata  \\
 & & H111 & 4744.2 & a & 0.35 & 0.08 & -46.90 & 1.80 & 15.82 & 4.22 & 3.83 & 0.14 & 4.4  \\
 & & H110 & 4874.2 & a & 0.33 & 0.06 & -45.20 & 1.50 & 17.20 & 3.93 & 3.01 & 0.11 & 5.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & 0.42 & 0.09 & -46.90 & 1.40 & 13.44 & 3.35 & 2.39 & 0.14 & 4.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.05 & 0.13 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.75 & 0.09 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.43 & 0.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.86 & 0.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.00 & 0.01 & \nodata  \\
G337.617$-$00.065 & shrds880 & H88$-$H112 & 6402.6 & a & 103.33 & 1.15 & -51.70 & 0.10 & 21.43 & 0.27 & 907.32 & 2.38 & 89.1  \\
 & & H100$-$H112 & 5438.4 & a & 98.90 & 1.36 & -51.50 & 0.10 & 21.82 & 0.35 & 1001.50 & 2.85 & 71.8  \\
 & & H88$-$H95 & 8584.6 & a & 113.36 & 1.66 & -52.00 & 0.10 & 20.58 & 0.35 & 694.26 & 3.37 & 67.5  \\
 & & H106$-$H112 & 5053.1 & a & 107.28 & 2.07 & -51.40 & 0.20 & 22.31 & 0.50 & 1164.42 & 4.39 & 51.1  \\
 & & H100$-$H105 & 5948.5 & a & 87.60 & 1.95 & -51.50 & 0.20 & 20.77 & 0.53 & 785.91 & 3.98 & 44.4  \\
 & & H112 & 4618.8 & a & 93.83 & 4.77 & -51.50 & 0.60 & 23.90 & 1.41 & 1292.48 & 10.45 & 19.4  \\
 & & H111 & 4744.2 & a & 161.70 & 7.21 & -51.60 & 0.50 & 22.56 & 1.16 & 1797.45 & 15.33 & 22.2  \\
 & & H110 & 4874.2 & a & 111.88 & 4.75 & -51.50 & 0.50 & 22.34 & 1.10 & 1288.45 & 10.05 & 23.3  \\
 & & H109 & 5008.9 & a & 67.92 & 8.99 & -52.60 & 1.40 & 21.00 & 3.28 & 626.75 & 18.33 & 7.5  \\
 & & H108 & 5148.7 & a & 41.58 & 5.36 & -53.20 & 1.40 & 21.72 & 3.48 & 419.50 & 10.95 & 7.8  \\
 & & H107 & 5293.7 & a & 116.39 & 4.49 & -51.30 & 0.40 & 22.29 & 0.99 & 1109.77 & 9.48 & 25.6  \\
 & & H106 & 5444.3 & a & 100.65 & 3.64 & -51.20 & 0.40 & 20.67 & 0.86 & 948.43 & 7.42 & 27.3  \\
 & & H105 & 5600.6 & a & 90.99 & 4.15 & -51.60 & 0.50 & 21.16 & 1.11 & 932.40 & 8.54 & 21.7  \\
 & & H104 & 5762.9 & a & 46.69 & 5.26 & -51.30 & 1.10 & 19.41 & 2.54 & 420.30 & 10.36 & 8.8  \\
 & & H103 & 5931.5 & a & 97.20 & 3.81 & -51.90 & 0.40 & 22.11 & 1.00 & 877.46 & 8.03 & 25.2  \\
 & & H102 & 6106.9 & a & 120.39 & 4.60 & -51.60 & 0.40 & 19.27 & 0.85 & 963.35 & 9.05 & 25.8  \\
 & & H101 & 6289.1 & a & 37.28 & 4.07 & -49.70 & 0.90 & 16.14 & 2.04 & 336.89 & 7.33 & 9.0  \\
 & & H100 & 6478.8 & a & 47.15 & 5.05 & -49.40 & 1.10 & 21.83 & 2.72 & 373.60 & 10.55 & 9.2  \\
 & & H95 & 7550.6 & a & 105.13 & 4.08 & -52.40 & 0.40 & 21.88 & 0.98 & 772.47 & 8.56 & 25.4  \\
 & & H94 & 7792.9 & a & 47.61 & 5.05 & -50.30 & 0.90 & 16.55 & 2.03 & 320.82 & 9.20 & 9.3  \\
 & & H92 & 8309.4 & a & 118.29 & 4.98 & -52.60 & 0.40 & 19.84 & 0.97 & 742.58 & 9.94 & 23.5  \\
 & & H91 & 8584.8 & a & 124.69 & 4.26 & -51.50 & 0.40 & 21.04 & 0.83 & 729.97 & 8.75 & 28.9  \\
 & & H89 & 9173.3 & a & 127.97 & 4.16 & -51.90 & 0.30 & 20.57 & 0.77 & 705.46 & 8.44 & 30.4  \\
 & & H88 & 9487.8 & a & 122.54 & 3.80 & -52.10 & 0.30 & 21.14 & 0.76 & 676.62 & 7.84 & 31.8  \\
G337.617$-$00.065 & shrds881 & H88$-$H112 & 4834.6 & a & 0.21 & 0.05 & -49.00 & 2.40 & 22.42 & 6.45 & 2.69 & 0.09 & 4.7  \\
 & & H100$-$H112 & 4834.6 & a & 0.21 & 0.05 & -49.00 & 2.40 & 22.42 & 6.45 & 2.69 & 0.09 & 4.7  \\
 & & H106$-$H112 & 4834.6 & a & 0.21 & 0.05 & -49.00 & 2.40 & 22.42 & 6.45 & 2.69 & 0.09 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.16 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.43 & 0.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.60 & 0.18 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.10 & 22.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.64 & 0.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.99 & 0.30 & \nodata  \\
G337.617$-$00.065 & shrds883 & H88$-$H112 & 5182.6 & a & 5.23 & 0.38 & -51.90 & 0.80 & 22.52 & 1.87 & 68.05 & 0.80 & 13.8  \\
 & & H100$-$H112 & 5182.6 & a & 5.23 & 0.38 & -51.90 & 0.80 & 22.52 & 1.87 & 68.05 & 0.80 & 13.8  \\
 & & H106$-$H112 & 5042.9 & a & 5.63 & 0.44 & -52.10 & 0.80 & 21.73 & 1.98 & 71.34 & 0.92 & 12.6  \\
 & & H100$-$H105 & 5760.4 & a & 3.85 & 0.96 & -49.70 & 1.90 & 15.56 & 4.76 & 54.65 & 1.66 & 4.0  \\
 & & H112 & 4618.8 & a & 41.02 & 6.93 & -51.20 & 4.30 & 35.95 & 17.66 & 657.10 & 15.19 & 7.2  \\
 & & H111 & 4744.2 & a & 63.21 & 11.71 & -52.00 & 1.30 & 14.36 & 3.07 & 660.17 & 19.89 & 5.3  \\
 & & H110 & 4874.2 & a & 58.08 & 7.30 & -52.60 & 1.30 & 21.70 & 3.17 & 649.30 & 15.21 & 7.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.03 & 0.14 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.51 & 11.94 & \nodata  \\
 & & H106 & 5444.3 & a & 44.51 & 10.19 & -49.00 & 2.30 & 19.84 & 6.61 & 494.79 & 19.15 & 4.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 560.82 & 21.32 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.33 & 0.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 410.37 & 20.33 & \nodata  \\
G337.617$-$00.065 & shrds885 & H88$-$H112 & 5273.7 & a & 0.15 & 0.01 & -51.30 & 0.80 & 18.66 & 1.85 & 1.56 & 0.02 & 11.5  \\
 & & H100$-$H112 & 5250.4 & a & 0.15 & 0.01 & -51.40 & 0.80 & 18.92 & 1.90 & 1.56 & 0.02 & 11.4  \\
 & & H88$-$H95 & 8051.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.23 & \nodata  \\
 & & H106$-$H112 & 4973.6 & a & 0.12 & 0.01 & -51.80 & 1.10 & 19.56 & 2.55 & 1.41 & 0.03 & 8.9  \\
 & & H100$-$H105 & 5943.7 & a & 0.22 & 0.03 & -50.50 & 1.00 & 16.31 & 2.39 & 1.94 & 0.05 & 7.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.18 & 0.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.31 & 0.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.32 & 0.06 & \nodata  \\
 & & H109 & 5008.9 & a & 0.17 & 0.03 & -54.00 & 1.90 & 19.88 & 5.17 & 1.44 & 0.06 & 5.3  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.39 & 0.09 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.59 & 0.08 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.84 & 0.10 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.11 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.97 & 0.10 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.94 & 0.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.88 & 0.13 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.96 & 0.15 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.95 & 0.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.38 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.38 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.81 & 0.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.76 & 0.53 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.93 & 0.66 & \nodata  \\
G337.617$-$00.065 & mos017 & H88$-$H112 & 6154.7 & a & 141.40 & 1.79 & -51.50 & 0.10 & 22.07 & 0.32 & 1396.42 & 3.76 & 78.2  \\
 & & H100$-$H112 & 5324.3 & a & 140.47 & 2.13 & -51.30 & 0.20 & 22.62 & 0.40 & 1572.74 & 4.54 & 65.2  \\
 & & H88$-$H95 & 8641.8 & a & 145.37 & 2.89 & -52.20 & 0.20 & 20.39 & 0.47 & 868.10 & 5.85 & 49.7  \\
 & & H106$-$H112 & 5003.1 & a & 139.68 & 2.92 & -51.20 & 0.20 & 22.98 & 0.56 & 1707.34 & 6.28 & 47.2  \\
 & & H100$-$H105 & 5933.6 & a & 140.13 & 3.67 & -51.40 & 0.30 & 21.19 & 0.64 & 1318.38 & 7.58 & 37.7  \\
 & & H112 & 4618.8 & a & 116.48 & 6.73 & -50.20 & 0.60 & 22.65 & 1.51 & 1851.00 & 14.34 & 17.1  \\
 & & H111 & 4744.2 & a & 157.70 & 7.65 & -51.50 & 0.50 & 23.12 & 1.30 & 2036.09 & 16.47 & 20.4  \\
 & & H110 & 4874.2 & a & 143.49 & 6.32 & -50.90 & 0.50 & 22.88 & 1.17 & 1820.90 & 13.55 & 22.4  \\
 & & H109 & 5008.9 & a & 67.45 & 9.46 & -53.70 & 1.60 & 23.46 & 4.47 & 741.08 & 19.63 & 7.4  \\
 & & H108 & 5148.7 & a & 59.16 & 8.01 & -54.00 & 1.40 & 21.53 & 3.63 & 740.13 & 16.30 & 7.5  \\
 & & H107 & 5293.7 & a & 161.23 & 6.55 & -51.40 & 0.40 & 22.45 & 1.05 & 1686.41 & 13.91 & 24.3  \\
 & & H106 & 5444.3 & a & 162.69 & 6.77 & -51.00 & 0.50 & 22.45 & 1.08 & 1685.31 & 14.37 & 23.7  \\
 & & H105 & 5600.6 & a & 146.29 & 7.76 & -50.50 & 0.50 & 19.58 & 1.20 & 1573.79 & 15.38 & 18.6  \\
 & & H104 & 5762.9 & a & 71.51 & 8.62 & -53.00 & 1.30 & 22.75 & 3.26 & 684.39 & 18.26 & 8.3  \\
 & & H103 & 5931.5 & a & 149.74 & 6.49 & -51.90 & 0.50 & 22.86 & 1.14 & 1447.52 & 13.90 & 22.8  \\
 & & H102 & 6106.9 & a & 183.40 & 7.48 & -51.10 & 0.40 & 19.29 & 0.91 & 1459.63 & 14.72 & 24.2  \\
 & & H101 & 6289.1 & a & 53.35 & 8.33 & -52.80 & 2.00 & 26.38 & 5.55 & 589.87 & 18.38 & 6.6  \\
 & & H100 & 6478.8 & a & 64.93 & 10.30 & -50.70 & 2.00 & 25.18 & 5.02 & 628.51 & 22.58 & 6.4  \\
 & & H95 & 7550.6 & a & 131.76 & 6.94 & -52.40 & 0.60 & 22.69 & 1.38 & 980.89 & 14.80 & 18.8  \\
 & & H94 & 7792.9 & a & 62.84 & 9.45 & -51.70 & 1.10 & 15.16 & 2.64 & 428.56 & 16.45 & 6.6  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.02 & 0.12 & \nodata  \\
 & & H92 & 8309.4 & a & 142.80 & 7.58 & -52.80 & 0.50 & 19.39 & 1.19 & 841.86 & 14.95 & 18.6  \\
 & & H91 & 8584.8 & a & 141.84 & 5.52 & -51.60 & 0.40 & 22.02 & 0.99 & 801.39 & 11.61 & 25.4  \\
 & & H89 & 9173.3 & a & 155.78 & 6.21 & -52.00 & 0.40 & 20.12 & 0.93 & 817.40 & 12.49 & 24.8  \\
 & & H88 & 9487.8 & a & 139.97 & 6.36 & -52.60 & 0.50 & 20.44 & 1.07 & 774.24 & 12.88 & 21.8  \\
G337.652$-$00.050 & shrds880 & H88$-$H112 & 6118.4 & a & 0.47 & 0.02 & -55.60 & 0.40 & 23.93 & 0.96 & 4.45 & 0.04 & 28.6  \\
 & & H100$-$H112 & 5743.8 & a & 0.41 & 0.02 & -55.70 & 0.50 & 24.63 & 1.14 & 4.30 & 0.04 & 24.6  \\
 & & H88$-$H95 & 8466.3 & a & 0.83 & 0.05 & -55.20 & 0.70 & 22.24 & 1.62 & 5.37 & 0.11 & 15.9  \\
 & & H106$-$H112 & 4897.0 & a & 0.84 & 0.05 & -55.10 & 0.70 & 24.75 & 1.55 & 9.02 & 0.10 & 18.3  \\
 & & H100$-$H105 & 6100.4 & a & 0.24 & 0.02 & -56.70 & 0.80 & 24.56 & 1.83 & 2.31 & 0.03 & 15.3  \\
 & & H112 & 4618.8 & a & 0.53 & 0.08 & -55.10 & 2.10 & 30.04 & 5.86 & 6.73 & 0.18 & 7.2  \\
 & & H111 & 4744.2 & a & 0.99 & 0.12 & -55.00 & 1.20 & 20.85 & 2.84 & 9.03 & 0.24 & 8.4  \\
 & & H110 & 4874.2 & a & 0.55 & 0.08 & -56.20 & 1.80 & 25.71 & 4.54 & 6.63 & 0.18 & 7.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.37 & 0.41 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.11 & 10.35 & \nodata  \\
 & & H107 & 5293.7 & a & 0.76 & 0.09 & -56.50 & 1.70 & 31.01 & 4.44 & 7.55 & 0.21 & 8.9  \\
 & & H106 & 5444.3 & a & 4.25 & 0.54 & -52.80 & 1.50 & 23.27 & 3.51 & 41.43 & 1.17 & 7.8  \\
 & & H105 & 5600.6 & a & 2.41 & 0.38 & -57.50 & 2.40 & 31.50 & 6.15 & 31.27 & 0.94 & 6.4  \\
 & & H104 & 5762.9 & a & 30.23 & 6.79 & -56.00 & 2.50 & 22.50 & 6.20 & 265.82 & 14.18 & 4.5  \\
 & & H103 & 5931.5 & a & 0.75 & 0.08 & -55.90 & 1.40 & 25.99 & 3.32 & 7.41 & 0.19 & 9.0  \\
 & & H102 & 6106.9 & a & 0.09 & 0.01 & -56.30 & 1.20 & 19.82 & 2.75 & 0.80 & 0.02 & 8.3  \\
 & & H101 & 6289.1 & a & 12.71 & 2.60 & -63.10 & 3.20 & 30.19 & 10.86 & 84.65 & 5.77 & 5.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.65 & 0.07 & \nodata  \\
 & & H95 & 7550.6 & a & 0.86 & 0.15 & -57.00 & 2.00 & 23.52 & 5.28 & 7.15 & 0.31 & 5.9  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.09 & \nodata  \\
 & & H92 & 8309.4 & a & 0.95 & 0.13 & -56.30 & 1.50 & 21.30 & 3.81 & 6.31 & 0.27 & 7.3  \\
 & & H91 & 8584.8 & a & 1.08 & 0.14 & -53.30 & 1.40 & 22.04 & 3.30 & 6.25 & 0.28 & 8.0  \\
 & & H89 & 9173.3 & a & 1.17 & 0.14 & -53.10 & 1.20 & 19.32 & 2.88 & 5.70 & 0.28 & 8.2  \\
 & & H88 & 9487.8 & a & 0.79 & 0.15 & -56.20 & 1.90 & 20.91 & 4.96 & 5.80 & 0.30 & 5.4  \\
G337.664+00.049 & shrds881 & H88$-$H112 & 5654.7 & a & 0.06 & 0.01 & -53.50 & 0.90 & 20.61 & 2.05 & 0.39 & 0.01 & 11.5  \\
 & & H100$-$H112 & 5302.6 & a & 0.07 & 0.01 & -53.40 & 0.80 & 19.12 & 1.98 & 0.41 & 0.01 & 11.1  \\
 & & H88$-$H95 & 8321.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.03 & \nodata  \\
 & & H106$-$H112 & 5001.5 & a & 0.04 & 0.01 & -56.60 & 1.60 & 18.42 & 4.12 & 0.28 & 0.01 & 5.8  \\
 & & H100$-$H105 & 5863.6 & a & 0.12 & 0.01 & -52.00 & 1.00 & 18.67 & 2.35 & 0.65 & 0.03 & 9.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.04 & \nodata  \\
 & & H104 & 5762.9 & a & 0.08 & 0.02 & -51.70 & 2.30 & 18.98 & 5.91 & 0.42 & 0.04 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & 21.83 & 4.95 & -51.00 & 1.80 & 15.97 & 4.35 & 98.25 & 8.75 & 4.4  \\
 & & H101 & 6289.1 & a & 16.88 & 5.09 & -53.60 & 2.60 & 17.20 & 6.80 & 88.34 & 9.15 & 3.4  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.08 & \nodata  \\
G337.664+00.049 & shrds886 & H88$-$H112 & 5073.1 & a & 0.16 & 0.01 & -50.90 & 0.50 & 18.63 & 1.11 & 1.07 & 0.02 & 19.2  \\
 & & H100$-$H112 & 4863.6 & a & 0.13 & 0.01 & -50.90 & 0.60 & 19.14 & 1.42 & 0.97 & 0.02 & 15.4  \\
 & & H88$-$H95 & 9098.3 & a & 0.68 & 0.07 & -50.60 & 0.90 & 17.57 & 2.15 & 2.99 & 0.13 & 9.4  \\
 & & H106$-$H112 & 4827.3 & a & 0.08 & 0.01 & -50.60 & 0.80 & 19.35 & 1.94 & 0.62 & 0.01 & 11.5  \\
 & & H100$-$H105 & 6211.6 & a & 2.14 & 0.21 & -51.50 & 0.90 & 19.39 & 2.20 & 14.02 & 0.41 & 10.1  \\
 & & H112 & 4618.8 & a & 2.96 & 0.50 & -48.60 & 1.40 & 17.04 & 3.37 & 21.00 & 0.91 & 5.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.55 & 4.40 & \nodata  \\
 & & H106 & 5444.3 & a & 14.59 & 3.10 & -53.10 & 1.50 & 14.65 & 3.62 & 94.37 & 5.30 & 4.7  \\
 & & H105 & 5600.6 & a & 15.61 & 3.02 & -53.70 & 1.50 & 15.33 & 3.45 & 108.42 & 5.29 & 5.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.06 & \nodata  \\
 & & H103 & 5931.5 & a & 28.18 & 4.77 & -51.40 & 1.00 & 12.27 & 2.45 & 151.09 & 7.45 & 5.9  \\
 & & H102 & 6106.9 & a & 25.73 & 3.68 & -47.70 & 1.60 & 22.30 & 4.78 & 140.57 & 7.29 & 7.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.07 & \nodata  \\
 & & H95 & 7550.6 & a & 28.39 & 5.64 & -49.70 & 1.30 & 13.72 & 3.15 & 137.68 & 9.36 & 5.0  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.10 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.11 & \nodata  \\
 & & H92 & 8309.4 & a & 18.16 & 3.61 & -53.00 & 2.10 & 20.51 & 6.09 & 80.33 & 6.84 & 5.3  \\
 & & H91 & 8584.8 & a & 10.33 & 2.30 & -49.50 & 2.00 & 18.04 & 4.79 & 33.86 & 4.33 & 4.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.80 & 2.38 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.05 & \nodata  \\
G337.664+00.049 & mos017 & H88$-$H112 & 5610.5 & a & 22.01 & 0.85 & -52.70 & 0.40 & 18.58 & 0.83 & 153.40 & 1.65 & 25.5  \\
 & & H100$-$H112 & 5331.1 & a & 21.99 & 0.93 & -52.90 & 0.40 & 18.81 & 0.92 & 155.18 & 1.80 & 23.4  \\
 & & H88$-$H95 & 8214.0 & a & 24.67 & 2.56 & -51.30 & 1.00 & 19.48 & 2.38 & 135.41 & 5.03 & 9.6  \\
 & & H106$-$H112 & 5005.0 & a & 20.09 & 1.09 & -53.80 & 0.50 & 20.19 & 1.26 & 166.71 & 2.19 & 18.3  \\
 & & H100$-$H105 & 5918.6 & a & 25.85 & 1.67 & -51.80 & 0.50 & 16.65 & 1.24 & 134.54 & 3.06 & 15.3  \\
 & & H112 & 4618.8 & a & 21.04 & 3.28 & -54.70 & 1.50 & 20.11 & 4.04 & 156.84 & 6.40 & 6.5  \\
 & & H111 & 4744.2 & a & 19.23 & 3.34 & -51.40 & 1.50 & 17.75 & 3.87 & 188.34 & 6.16 & 5.8  \\
 & & H110 & 4874.2 & a & 16.04 & 2.66 & -51.70 & 1.90 & 22.46 & 5.20 & 167.39 & 5.36 & 6.3  \\
 & & H109 & 5008.9 & a & 19.34 & 3.26 & -55.90 & 2.10 & 24.62 & 5.57 & 163.84 & 6.96 & 6.1  \\
 & & H108 & 5148.7 & a & 21.38 & 3.70 & -55.10 & 2.40 & 26.77 & 7.70 & 183.41 & 7.82 & 6.3  \\
 & & H107 & 5293.7 & a & 25.52 & 3.52 & -53.50 & 1.10 & 16.14 & 2.60 & 150.03 & 6.32 & 7.2  \\
 & & H106 & 5444.3 & a & 20.62 & 2.60 & -54.10 & 1.60 & 25.28 & 3.78 & 154.11 & 5.81 & 7.9  \\
 & & H105 & 5600.6 & a & 27.67 & 3.21 & -52.00 & 0.90 & 14.97 & 2.02 & 135.26 & 5.56 & 8.5  \\
 & & H104 & 5762.9 & a & 22.83 & 3.57 & -51.70 & 1.30 & 16.90 & 3.25 & 128.47 & 6.46 & 6.4  \\
 & & H103 & 5931.5 & a & 20.41 & 3.38 & -51.00 & 1.30 & 15.76 & 3.04 & 138.78 & 5.99 & 6.0  \\
 & & H102 & 6106.9 & a & 45.97 & 5.25 & -51.40 & 1.10 & 19.40 & 2.57 & 183.36 & 10.34 & 8.7  \\
 & & H101 & 6289.1 & a & 26.83 & 5.29 & -53.90 & 1.60 & 16.90 & 3.89 & 119.51 & 9.71 & 5.0  \\
 & & H100 & 6478.8 & a & 17.26 & 3.75 & -52.30 & 2.10 & 20.09 & 5.62 & 96.97 & 7.31 & 4.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.06 & 12.69 & \nodata  \\
 & & H94 & 7792.9 & a & 49.69 & 11.58 & -45.10 & 2.30 & 19.67 & 6.58 & 239.93 & 21.71 & 4.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.14 & 3.61 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 235.49 & 19.30 & \nodata  \\
 & & H91 & 8584.8 & a & 79.68 & 16.78 & -53.20 & 0.80 & 8.01 & 1.95 & 190.41 & 21.27 & 4.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.88 & 25.49 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.99 & 16.03 & \nodata  \\
G337.665$-$00.176 & shrds883 & H88$-$H112 & 6668.8 & a & 53.34 & 0.73 & -50.10 & 0.20 & 26.64 & 0.42 & 660.60 & 1.70 & 71.8  \\
 & & H100$-$H112 & 5463.2 & a & 43.75 & 0.88 & -50.00 & 0.30 & 26.23 & 0.61 & 673.75 & 2.02 & 49.0  \\
 & & H88$-$H95 & 8656.1 & a & 69.31 & 1.07 & -50.10 & 0.20 & 27.16 & 0.48 & 638.54 & 2.50 & 64.0  \\
 & & H106$-$H112 & 5055.7 & a & 39.41 & 1.13 & -50.20 & 0.40 & 26.10 & 0.86 & 666.93 & 2.58 & 34.6  \\
 & & H100$-$H105 & 5969.0 & a & 49.26 & 1.31 & -49.80 & 0.30 & 26.41 & 0.81 & 682.21 & 3.01 & 37.2  \\
 & & H112 & 4618.8 & a & 31.51 & 3.04 & -51.00 & 1.20 & 24.55 & 2.78 & 634.12 & 6.73 & 10.3  \\
 & & H111 & 4744.2 & a & 36.74 & 2.89 & -50.90 & 1.00 & 25.65 & 2.33 & 642.90 & 6.54 & 12.6  \\
 & & H110 & 4874.2 & a & 32.78 & 2.90 & -51.70 & 1.10 & 25.84 & 2.92 & 649.52 & 6.43 & 11.5  \\
 & & H109 & 5008.9 & a & 35.43 & 5.68 & -48.90 & 2.10 & 26.26 & 5.64 & 659.67 & 12.52 & 6.4  \\
 & & H108 & 5148.7 & a & 42.10 & 4.57 & -50.60 & 1.50 & 29.01 & 3.84 & 673.98 & 10.85 & 9.3  \\
 & & H107 & 5293.7 & a & 48.61 & 2.47 & -49.50 & 0.60 & 25.83 & 1.52 & 682.32 & 5.62 & 19.5  \\
 & & H106 & 5444.3 & a & 44.00 & 2.60 & -49.20 & 0.70 & 25.06 & 1.72 & 702.74 & 5.82 & 16.7  \\
 & & H105 & 5600.6 & a & 46.32 & 2.83 & -51.20 & 0.80 & 25.38 & 1.80 & 696.76 & 6.39 & 16.2  \\
 & & H104 & 5762.9 & a & 51.32 & 4.52 & -49.60 & 1.10 & 26.00 & 2.67 & 615.21 & 10.30 & 11.2  \\
 & & H103 & 5931.5 & a & 55.24 & 2.70 & -49.30 & 0.60 & 24.09 & 1.37 & 703.29 & 5.94 & 20.2  \\
 & & H102 & 6106.9 & a & 49.26 & 2.30 & -49.10 & 0.60 & 27.75 & 1.51 & 698.41 & 5.42 & 21.2  \\
 & & H101 & 6289.1 & a & 46.67 & 4.20 & -50.20 & 1.40 & 32.07 & 3.53 & 621.24 & 10.47 & 11.2  \\
 & & H100 & 6478.8 & a & 45.41 & 4.22 & -52.30 & 1.40 & 30.02 & 3.25 & 627.31 & 10.33 & 10.7  \\
 & & H95 & 7550.6 & a & 67.15 & 2.91 & -49.30 & 0.50 & 25.32 & 1.27 & 697.45 & 6.56 & 22.8  \\
 & & H94 & 7792.9 & a & 56.33 & 3.75 & -51.50 & 0.90 & 27.71 & 2.16 & 574.88 & 8.81 & 14.9  \\
 & & H92 & 8309.4 & a & 68.77 & 2.56 & -49.50 & 0.50 & 28.00 & 1.20 & 667.09 & 6.07 & 26.5  \\
 & & H91 & 8584.8 & a & 69.25 & 2.51 & -50.50 & 0.50 & 26.33 & 1.10 & 645.14 & 5.76 & 27.3  \\
 & & H89 & 9173.3 & a & 67.13 & 2.13 & -50.50 & 0.40 & 26.89 & 0.99 & 620.08 & 4.96 & 31.1  \\
 & & H88 & 9487.8 & a & 76.99 & 2.09 & -50.00 & 0.40 & 27.99 & 0.88 & 613.17 & 4.95 & 36.4  \\
G337.665$-$00.176 & mos017 & H88$-$H112 & 6395.0 & a & 63.06 & 1.01 & -50.00 & 0.20 & 27.02 & 0.50 & 791.40 & 2.36 & 61.4  \\
 & & H100$-$H112 & 5415.7 & a & 53.01 & 1.28 & -50.10 & 0.30 & 26.22 & 0.73 & 808.56 & 2.93 & 41.1  \\
 & & H88$-$H95 & 8673.9 & a & 85.16 & 1.84 & -49.70 & 0.30 & 26.95 & 0.67 & 752.96 & 4.27 & 45.8  \\
 & & H106$-$H112 & 5041.3 & a & 48.09 & 1.50 & -50.40 & 0.40 & 26.42 & 0.95 & 812.72 & 3.46 & 31.6  \\
 & & H100$-$H105 & 5949.3 & a & 59.53 & 1.94 & -49.60 & 0.40 & 25.11 & 0.95 & 802.89 & 4.36 & 30.3  \\
 & & H112 & 4618.8 & a & 40.14 & 3.87 & -51.70 & 1.10 & 23.38 & 2.62 & 799.33 & 8.36 & 10.3  \\
 & & H111 & 4744.2 & a & 41.22 & 3.51 & -50.60 & 1.10 & 27.36 & 2.70 & 790.63 & 8.21 & 11.6  \\
 & & H110 & 4874.2 & a & 41.50 & 3.61 & -53.00 & 1.10 & 26.89 & 2.83 & 766.05 & 8.28 & 11.5  \\
 & & H109 & 5008.9 & a & 54.55 & 9.02 & -49.10 & 2.40 & 29.45 & 6.51 & 954.66 & 21.07 & 6.2  \\
 & & H108 & 5148.7 & a & 60.17 & 9.08 & -52.30 & 1.90 & 26.28 & 4.76 & 945.55 & 20.61 & 6.6  \\
 & & H107 & 5293.7 & a & 57.96 & 2.94 & -49.40 & 0.70 & 26.54 & 1.56 & 811.34 & 6.77 & 19.5  \\
 & & H106 & 5444.3 & a & 54.23 & 3.51 & -49.10 & 0.80 & 24.96 & 1.87 & 837.70 & 7.86 & 15.3  \\
 & & H105 & 5600.6 & a & 54.69 & 3.57 & -51.30 & 0.80 & 26.10 & 1.99 & 804.51 & 8.14 & 15.2  \\
 & & H104 & 5762.9 & a & 70.60 & 9.03 & -50.50 & 1.50 & 23.84 & 3.67 & 791.47 & 19.52 & 7.8  \\
 & & H103 & 5931.5 & a & 64.97 & 3.51 & -49.00 & 0.60 & 23.88 & 1.49 & 807.30 & 7.67 & 18.3  \\
 & & H102 & 6106.9 & a & 61.76 & 2.83 & -49.30 & 0.60 & 27.40 & 1.45 & 821.20 & 6.62 & 21.6  \\
 & & H101 & 6289.1 & a & 51.58 & 8.84 & -48.30 & 3.20 & 34.11 & 12.05 & 723.30 & 20.02 & 6.7  \\
 & & H100 & 6478.8 & a & 54.06 & 7.27 & -50.70 & 1.70 & 25.59 & 4.18 & 718.12 & 16.24 & 7.5  \\
 & & H95 & 7550.6 & a & 78.50 & 4.53 & -48.90 & 0.70 & 25.30 & 1.69 & 790.21 & 10.21 & 17.1  \\
 & & H94 & 7792.9 & a & 77.00 & 7.22 & -53.20 & 1.50 & 31.79 & 3.81 & 756.97 & 17.73 & 10.8  \\
 & & H92 & 8309.4 & a & 78.88 & 4.01 & -48.90 & 0.70 & 28.14 & 1.66 & 764.51 & 9.53 & 19.4  \\
 & & H91 & 8584.8 & a & 83.96 & 3.75 & -50.20 & 0.60 & 26.51 & 1.37 & 740.83 & 8.64 & 22.2  \\
 & & H89 & 9173.3 & a & 84.52 & 3.26 & -50.00 & 0.50 & 27.33 & 1.22 & 746.56 & 7.63 & 25.6  \\
 & & H88 & 9487.8 & a & 99.45 & 3.79 & -49.40 & 0.50 & 25.98 & 1.15 & 734.33 & 8.65 & 25.9  \\
G337.684$-$00.343 & shrds884 & H88$-$H112 & 6022.0 & a & 82.36 & 1.04 & -40.80 & 0.20 & 25.41 & 0.37 & 918.19 & 2.36 & 78.0  \\
 & & H100$-$H112 & 5461.4 & a & 74.89 & 1.16 & -40.90 & 0.20 & 25.66 & 0.46 & 931.83 & 2.63 & 63.8  \\
 & & H88$-$H95 & 8382.6 & a & 114.16 & 2.54 & -40.60 & 0.30 & 24.80 & 0.64 & 860.61 & 5.67 & 44.4  \\
 & & H106$-$H112 & 5031.1 & a & 65.69 & 1.47 & -41.10 & 0.30 & 26.38 & 0.68 & 918.32 & 3.39 & 44.1  \\
 & & H100$-$H105 & 5972.7 & a & 86.13 & 1.92 & -40.70 & 0.30 & 25.08 & 0.64 & 947.79 & 4.30 & 44.4  \\
 & & H112 & 4618.8 & a & 65.01 & 4.32 & -41.90 & 0.90 & 26.81 & 2.10 & 1010.88 & 9.97 & 14.9  \\
 & & H111 & 4744.2 & a & 65.12 & 3.37 & -41.00 & 0.70 & 29.38 & 1.77 & 1007.40 & 8.17 & 19.1  \\
 & & H110 & 4874.2 & a & 69.32 & 3.76 & -40.90 & 0.70 & 24.83 & 1.56 & 965.90 & 8.38 & 18.3  \\
 & & H109 & 5008.9 & a & 56.72 & 5.59 & -43.10 & 1.50 & 30.63 & 3.65 & 699.10 & 13.67 & 10.2  \\
 & & H108 & 5148.7 & a & 43.83 & 4.74 & -40.70 & 1.80 & 33.58 & 4.41 & 643.99 & 12.14 & 9.3  \\
 & & H107 & 5293.7 & a & 70.17 & 3.37 & -40.90 & 0.60 & 24.80 & 1.38 & 889.50 & 7.51 & 20.6  \\
 & & H106 & 5444.3 & a & 66.68 & 3.48 & -41.00 & 0.70 & 25.76 & 1.56 & 887.82 & 7.91 & 19.0  \\
 & & H105 & 5600.6 & a & 68.79 & 3.92 & -41.20 & 0.70 & 25.33 & 1.67 & 886.50 & 8.84 & 17.3  \\
 & & H104 & 5762.9 & a & 76.10 & 3.64 & -40.30 & 0.60 & 24.99 & 1.38 & 927.89 & 8.14 & 20.7  \\
 & & H103 & 5931.5 & a & 91.34 & 4.14 & -40.40 & 0.50 & 24.36 & 1.28 & 969.98 & 9.15 & 21.8  \\
 & & H102 & 6106.9 & a & 93.11 & 4.26 & -40.90 & 0.60 & 25.15 & 1.33 & 966.46 & 9.56 & 21.6  \\
 & & H101 & 6289.1 & a & 91.51 & 5.21 & -41.80 & 0.70 & 25.63 & 1.69 & 985.53 & 11.79 & 17.4  \\
 & & H100 & 6478.8 & a & 106.14 & 5.02 & -40.20 & 0.60 & 25.38 & 1.39 & 979.16 & 11.31 & 20.9  \\
 & & H95 & 7550.6 & a & 112.38 & 5.50 & -40.60 & 0.60 & 26.20 & 1.49 & 933.10 & 12.58 & 20.2  \\
 & & H94 & 7792.9 & a & 106.29 & 6.19 & -41.50 & 0.70 & 25.57 & 1.74 & 905.37 & 13.97 & 17.0  \\
 & & H93 & 8045.6 & a & 109.14 & 6.10 & -40.00 & 0.70 & 24.50 & 1.58 & 885.36 & 13.52 & 17.7  \\
 & & H92 & 8309.4 & a & 122.27 & 6.03 & -40.40 & 0.60 & 25.32 & 1.45 & 868.42 & 13.59 & 20.0  \\
 & & H91 & 8584.8 & a & 119.41 & 5.62 & -41.00 & 0.60 & 24.42 & 1.33 & 817.47 & 12.44 & 21.0  \\
 & & H89 & 9173.3 & a & 122.37 & 6.35 & -40.40 & 0.60 & 22.68 & 1.36 & 828.11 & 13.55 & 19.0  \\
 & & H88 & 9487.8 & a & 106.68 & 6.59 & -40.50 & 0.70 & 23.56 & 1.68 & 767.80 & 14.32 & 16.0  \\
G337.684$-$00.343 & mos017 & H88$-$H112 & 6061.2 & a & 83.84 & 1.14 & -41.10 & 0.20 & 25.35 & 0.40 & 920.50 & 2.57 & 72.7  \\
 & & H100$-$H112 & 5473.1 & a & 76.66 & 1.30 & -41.20 & 0.20 & 25.61 & 0.50 & 944.88 & 2.95 & 58.3  \\
 & & H88$-$H95 & 8391.2 & a & 112.32 & 2.60 & -40.80 & 0.30 & 24.58 & 0.66 & 823.93 & 5.79 & 42.6  \\
 & & H106$-$H112 & 5032.3 & a & 66.56 & 1.64 & -41.30 & 0.30 & 26.32 & 0.75 & 924.49 & 3.76 & 40.2  \\
 & & H100$-$H105 & 5985.0 & a & 88.69 & 2.06 & -41.00 & 0.30 & 25.05 & 0.67 & 968.48 & 4.62 & 42.6  \\
 & & H112 & 4618.8 & a & 64.39 & 4.73 & -42.10 & 1.00 & 27.23 & 2.39 & 998.68 & 10.95 & 13.6  \\
 & & H111 & 4744.2 & a & 63.88 & 3.69 & -41.20 & 0.80 & 29.87 & 2.01 & 1007.85 & 9.01 & 17.2  \\
 & & H110 & 4874.2 & a & 69.48 & 4.07 & -40.90 & 0.70 & 24.50 & 1.66 & 961.13 & 9.01 & 16.9  \\
 & & H109 & 5008.9 & a & 56.61 & 5.87 & -43.60 & 1.60 & 31.48 & 3.98 & 694.69 & 14.53 & 9.7  \\
 & & H108 & 5148.7 & a & 45.25 & 5.01 & -40.90 & 1.80 & 32.53 & 4.38 & 639.12 & 12.61 & 9.1  \\
 & & H107 & 5293.7 & a & 74.33 & 3.81 & -41.20 & 0.60 & 24.21 & 1.44 & 919.98 & 8.38 & 19.3  \\
 & & H106 & 5444.3 & a & 69.34 & 3.88 & -41.20 & 0.70 & 25.84 & 1.67 & 912.60 & 8.82 & 17.7  \\
 & & H105 & 5600.6 & a & 74.73 & 4.46 & -41.60 & 0.70 & 25.38 & 1.75 & 952.83 & 10.06 & 16.6  \\
 & & H104 & 5762.9 & a & 80.21 & 4.05 & -40.40 & 0.60 & 25.13 & 1.47 & 967.00 & 9.10 & 19.6  \\
 & & H103 & 5931.5 & a & 92.17 & 4.59 & -40.70 & 0.60 & 24.02 & 1.38 & 992.19 & 10.07 & 19.8  \\
 & & H102 & 6106.9 & a & 96.13 & 4.54 & -41.30 & 0.60 & 25.11 & 1.37 & 980.84 & 10.18 & 21.0  \\
 & & H101 & 6289.1 & a & 92.75 & 5.45 & -42.20 & 0.70 & 25.88 & 1.77 & 964.27 & 12.39 & 16.9  \\
 & & H100 & 6478.8 & a & 102.66 & 5.06 & -40.40 & 0.60 & 25.43 & 1.45 & 946.77 & 11.43 & 20.1  \\
 & & H95 & 7550.6 & a & 107.96 & 5.71 & -40.80 & 0.70 & 26.20 & 1.61 & 884.38 & 13.06 & 18.7  \\
 & & H94 & 7792.9 & a & 104.43 & 6.34 & -41.60 & 0.80 & 25.32 & 1.80 & 867.97 & 14.25 & 16.3  \\
 & & H93 & 8045.6 & a & 110.53 & 6.87 & -40.20 & 0.70 & 24.15 & 1.73 & 853.55 & 15.12 & 15.9  \\
 & & H92 & 8309.4 & a & 121.31 & 6.02 & -40.70 & 0.60 & 25.84 & 1.48 & 834.28 & 13.69 & 19.9  \\
 & & H91 & 8584.8 & a & 115.18 & 5.74 & -41.30 & 0.60 & 24.11 & 1.39 & 762.72 & 12.61 & 19.9  \\
 & & H89 & 9173.3 & a & 122.23 & 6.61 & -40.60 & 0.60 & 21.83 & 1.36 & 805.81 & 13.83 & 18.3  \\
 & & H88 & 9487.8 & a & 107.24 & 6.89 & -40.70 & 0.70 & 23.53 & 1.75 & 751.43 & 14.97 & 15.4  \\
G337.705$-$00.059 & shrds880 & H88$-$H112 & 5258.7 & a & 0.15 & 0.01 & -47.00 & 0.70 & 21.76 & 1.71 & 1.71 & 0.02 & 14.6  \\
 & & H100$-$H112 & 5258.7 & a & 0.15 & 0.01 & -47.00 & 0.70 & 21.76 & 1.71 & 1.71 & 0.02 & 14.6  \\
 & & H106$-$H112 & 5057.4 & a & 0.13 & 0.01 & -46.70 & 1.00 & 24.21 & 2.50 & 1.70 & 0.02 & 11.7  \\
 & & H100$-$H105 & 5786.3 & a & 0.19 & 0.02 & -47.10 & 1.00 & 17.90 & 2.57 & 1.76 & 0.04 & 8.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.85 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & 13.16 & 2.22 & -48.70 & 2.20 & 26.39 & 5.78 & 142.64 & 4.96 & 6.0  \\
 & & H110 & 4874.2 & a & 0.41 & 0.07 & -42.50 & 3.10 & 34.75 & 10.46 & 6.24 & 0.17 & 6.5  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.41 & 8.60 & \nodata  \\
 & & H108 & 5148.7 & a & 24.51 & 6.36 & -49.40 & 1.60 & 12.35 & 3.73 & 134.11 & 9.99 & 3.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.01 & 0.03 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.16 & 0.04 & \nodata  \\
 & & H105 & 5600.6 & a & 0.12 & 0.02 & -49.10 & 1.80 & 19.84 & 5.00 & 1.21 & 0.04 & 5.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.51 & 18.92 & \nodata  \\
 & & H103 & 5931.5 & a & 0.18 & 0.03 & -46.00 & 1.20 & 14.26 & 2.95 & 1.36 & 0.05 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.39 & 6.79 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.25 & 0.25 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.35 & 0.27 & \nodata  \\
G337.705$-$00.059 & shrds885 & H88$-$H112 & 6114.0 & a & 30.76 & 0.87 & -46.00 & 0.30 & 21.32 & 0.70 & 317.83 & 1.80 & 35.0  \\
 & & H100$-$H112 & 5381.2 & a & 21.65 & 0.87 & -45.90 & 0.40 & 20.75 & 0.96 & 254.61 & 1.77 & 24.7  \\
 & & H88$-$H95 & 8300.4 & a & 57.14 & 2.15 & -46.20 & 0.40 & 21.72 & 0.94 & 506.66 & 4.49 & 26.3  \\
 & & H106$-$H112 & 4993.2 & a & 16.12 & 1.00 & -46.10 & 0.60 & 18.55 & 1.32 & 195.49 & 1.92 & 16.0  \\
 & & H100$-$H105 & 6026.9 & a & 31.15 & 1.49 & -45.90 & 0.50 & 22.28 & 1.24 & 353.05 & 3.16 & 20.6  \\
 & & H112 & 4618.8 & a & 8.59 & 1.87 & -46.80 & 2.30 & 21.81 & 5.69 & 127.75 & 3.87 & 4.6  \\
 & & H111 & 4744.2 & a & 17.64 & 3.08 & -45.60 & 1.10 & 12.59 & 2.56 & 176.46 & 4.87 & 5.7  \\
 & & H110 & 4874.2 & a & 11.65 & 2.29 & -46.00 & 1.90 & 19.30 & 4.69 & 156.21 & 4.43 & 5.1  \\
 & & H109 & 5008.9 & a & 16.18 & 2.39 & -43.90 & 1.60 & 21.99 & 4.08 & 197.87 & 4.90 & 6.9  \\
 & & H108 & 5148.7 & a & 18.07 & 2.66 & -46.70 & 1.30 & 17.58 & 3.07 & 226.99 & 4.96 & 6.8  \\
 & & H107 & 5293.7 & a & 24.98 & 3.28 & -48.00 & 1.20 & 19.19 & 2.92 & 258.37 & 6.44 & 7.5  \\
 & & H106 & 5444.3 & a & 24.57 & 3.26 & -45.60 & 1.20 & 18.96 & 2.93 & 257.11 & 6.35 & 7.5  \\
 & & H105 & 5600.6 & a & 29.62 & 3.30 & -48.20 & 1.40 & 26.42 & 3.43 & 308.04 & 7.56 & 8.9  \\
 & & H104 & 5762.9 & a & 31.21 & 4.20 & -44.80 & 1.30 & 20.37 & 3.22 & 320.47 & 8.45 & 7.4  \\
 & & H103 & 5931.5 & a & 32.55 & 3.92 & -46.50 & 1.10 & 18.95 & 2.64 & 347.89 & 7.65 & 8.2  \\
 & & H102 & 6106.9 & a & 31.03 & 4.02 & -46.20 & 1.50 & 23.37 & 3.78 & 374.56 & 8.52 & 7.8  \\
 & & H101 & 6289.1 & a & 32.12 & 4.00 & -44.30 & 1.40 & 22.65 & 3.47 & 394.54 & 8.37 & 8.1  \\
 & & H100 & 6478.8 & a & 33.99 & 4.15 & -45.60 & 1.30 & 21.59 & 3.19 & 369.34 & 8.52 & 8.2  \\
 & & H95 & 7550.6 & a & 54.47 & 4.96 & -46.20 & 0.80 & 17.86 & 1.88 & 499.92 & 9.40 & 10.8  \\
 & & H94 & 7792.9 & a & 46.21 & 4.34 & -45.90 & 1.10 & 23.99 & 2.62 & 509.95 & 9.50 & 10.5  \\
 & & H93 & 8045.6 & a & 59.95 & 7.37 & -46.90 & 1.50 & 24.81 & 3.65 & 456.46 & 16.27 & 8.1  \\
 & & H92 & 8309.4 & a & 62.00 & 4.90 & -46.40 & 0.90 & 22.66 & 2.07 & 521.76 & 10.45 & 12.5  \\
 & & H91 & 8584.8 & a & 62.60 & 6.02 & -46.20 & 0.80 & 16.93 & 1.88 & 500.47 & 11.09 & 10.3  \\
 & & H89 & 9173.3 & a & 66.02 & 5.97 & -46.50 & 1.00 & 22.37 & 2.35 & 532.04 & 12.61 & 11.0  \\
 & & H88 & 9487.8 & a & 64.96 & 5.53 & -45.30 & 1.20 & 28.22 & 2.87 & 498.01 & 13.03 & 11.7  \\
G337.705$-$00.059 & shrds888 & H88$-$H112 & 4966.5 & a & 15.25 & 2.07 & -47.30 & 1.50 & 22.43 & 3.66 & 189.38 & 4.35 & 7.3  \\
 & & H100$-$H112 & 4966.5 & a & 15.25 & 2.07 & -47.30 & 1.50 & 22.43 & 3.66 & 189.38 & 4.35 & 7.3  \\
 & & H106$-$H112 & 4966.5 & a & 15.25 & 2.07 & -47.30 & 1.50 & 22.43 & 3.66 & 189.38 & 4.35 & 7.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.07 & 7.82 & \nodata  \\
 & & H111 & 4744.2 & a & 25.97 & 4.23 & -49.80 & 2.90 & 35.58 & 8.69 & 250.40 & 10.55 & 6.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.54 & 11.55 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 312.93 & 23.13 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.90 & 13.84 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.41 & 9.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.78 & 5.79 & \nodata  \\
G337.705$-$00.059 & mos017 & H88$-$H112 & 6088.8 & a & 49.68 & 1.71 & -46.90 & 0.30 & 18.16 & 0.72 & 418.61 & 3.26 & 28.8  \\
 & & H100$-$H112 & 5401.1 & a & 38.83 & 1.74 & -47.20 & 0.40 & 17.02 & 0.88 & 343.10 & 3.21 & 22.1  \\
 & & H88$-$H95 & 8339.4 & a & 86.52 & 4.21 & -46.50 & 0.50 & 19.68 & 1.11 & 666.06 & 8.36 & 20.3  \\
 & & H106$-$H112 & 5014.9 & a & 35.22 & 2.36 & -47.90 & 0.50 & 14.14 & 1.09 & 300.17 & 3.98 & 14.7  \\
 & & H100$-$H105 & 6017.6 & a & 47.13 & 2.67 & -46.50 & 0.50 & 19.49 & 1.28 & 411.59 & 5.28 & 17.4  \\
 & & H112 & 4618.8 & a & 25.75 & 4.66 & -48.10 & 1.90 & 21.65 & 5.11 & 250.29 & 9.40 & 5.6  \\
 & & H111 & 4744.2 & a & 42.21 & 5.99 & -46.50 & 0.90 & 12.74 & 2.09 & 325.88 & 9.58 & 7.0  \\
 & & H110 & 4874.2 & a & 35.97 & 5.85 & -48.00 & 0.90 & 11.60 & 2.18 & 241.33 & 8.92 & 6.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.90 & 10.30 & \nodata  \\
 & & H108 & 5148.7 & a & 45.12 & 6.95 & -49.20 & 0.80 & 10.89 & 1.95 & 335.40 & 10.27 & 6.4  \\
 & & H107 & 5293.7 & a & 39.38 & 5.72 & -49.60 & 1.00 & 14.26 & 2.40 & 336.85 & 9.67 & 6.8  \\
 & & H106 & 5444.3 & a & 38.13 & 6.56 & -47.90 & 1.20 & 13.70 & 2.79 & 320.48 & 10.81 & 5.8  \\
 & & H105 & 5600.6 & a & 42.98 & 5.46 & -50.00 & 1.30 & 21.00 & 3.13 & 312.60 & 11.16 & 7.8  \\
 & & H104 & 5762.9 & a & 48.20 & 7.39 & -46.40 & 1.30 & 17.34 & 3.11 & 372.24 & 13.72 & 6.5  \\
 & & H103 & 5931.5 & a & 56.80 & 8.02 & -47.70 & 1.00 & 14.96 & 2.46 & 390.20 & 13.86 & 7.0  \\
 & & H102 & 6106.9 & a & 51.95 & 7.18 & -45.20 & 1.10 & 16.43 & 2.69 & 455.53 & 12.93 & 7.2  \\
 & & H101 & 6289.1 & a & 44.38 & 8.22 & -45.30 & 1.80 & 20.26 & 4.54 & 477.81 & 16.35 & 5.4  \\
 & & H100 & 6478.8 & a & 45.97 & 7.23 & -45.90 & 2.20 & 26.37 & 7.46 & 474.02 & 14.87 & 7.0  \\
 & & H95 & 7550.6 & a & 77.70 & 9.72 & -46.00 & 1.00 & 17.09 & 2.48 & 631.27 & 17.99 & 7.9  \\
 & & H94 & 7792.9 & a & 65.13 & 8.99 & -46.10 & 1.40 & 21.08 & 3.49 & 703.09 & 18.28 & 7.2  \\
 & & H93 & 8045.6 & a & 80.95 & 13.47 & -45.00 & 3.30 & 29.81 & 12.37 & 611.99 & 27.85 & 7.0  \\
 & & H92 & 8309.4 & a & 91.41 & 10.79 & -46.60 & 1.10 & 19.18 & 2.62 & 662.61 & 21.13 & 8.4  \\
 & & H91 & 8584.8 & a & 99.65 & 11.76 & -46.40 & 0.90 & 15.91 & 2.17 & 680.79 & 21.02 & 8.4  \\
 & & H89 & 9173.3 & a & 89.47 & 10.66 & -47.60 & 1.20 & 20.20 & 2.82 & 654.65 & 21.37 & 8.3  \\
 & & H88 & 9487.8 & a & 112.22 & 11.82 & -46.40 & 1.10 & 21.83 & 2.69 & 695.87 & 24.64 & 9.4  \\
G337.709+00.091 & shrds881 & H88$-$H112 & 5695.2 & a & 21.95 & 1.62 & -78.10 & 1.40 & 37.38 & 3.48 & 445.65 & 4.33 & 13.7  \\
 & & H100$-$H112 & 5384.2 & a & 22.88 & 1.96 & -80.20 & 1.20 & 29.61 & 3.20 & 453.37 & 4.67 & 11.8  \\
 & & H88$-$H95 & 8299.3 & a & 31.48 & 4.00 & -76.10 & 2.50 & 39.30 & 6.59 & 381.01 & 10.83 & 8.1  \\
 & & H106$-$H112 & 5007.2 & a & 18.41 & 1.96 & -78.00 & 2.20 & 42.31 & 5.83 & 424.80 & 5.55 & 9.6  \\
 & & H100$-$H105 & 5965.6 & a & 29.40 & 3.48 & -80.60 & 1.40 & 23.57 & 3.82 & 497.44 & 7.23 & 8.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 375.74 & 15.51 & \nodata  \\
 & & H111 & 4744.2 & a & 26.36 & 7.15 & -79.20 & 1.80 & 13.40 & 4.38 & 354.42 & 11.58 & 3.7  \\
 & & H110 & 4874.2 & a & 24.16 & 8.07 & -83.30 & 3.30 & 20.16 & 7.87 & 418.99 & 16.19 & 3.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 464.94 & 16.77 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 444.66 & 13.98 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 460.36 & 15.55 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 490.48 & 17.48 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 484.49 & 15.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 473.74 & 16.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 482.62 & 17.42 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 551.82 & 21.92 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 545.52 & 20.22 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 466.88 & 21.05 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.58 & 23.93 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.41 & 27.20 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.30 & 33.20 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 411.61 & 33.22 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 342.42 & 31.56 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 295.91 & 31.34 & \nodata  \\
G337.709+00.091 & shrds886 & H88$-$H112 & 6693.0 & a & 44.67 & 0.92 & -78.50 & 0.30 & 28.98 & 0.83 & 674.08 & 2.15 & 49.5  \\
 & & H88$-$H112 & 6693.0 & b & 16.18 & 1.21 & -45.30 & 0.70 & 16.04 & 1.58 & 674.08 & 2.15 & 13.3  \\
 & & H100$-$H112 & 5394.0 & a & 38.49 & 1.28 & -78.40 & 0.50 & 28.85 & 1.28 & 772.40 & 3.00 & 30.6  \\
 & & H100$-$H112 & 5394.0 & b & 23.69 & 1.74 & -45.00 & 0.60 & 14.85 & 1.40 & 772.40 & 3.00 & 13.5  \\
 & & H88$-$H95 & 8636.5 & a & 51.87 & 1.22 & -78.00 & 0.30 & 30.24 & 0.82 & 527.27 & 3.00 & 42.1  \\
 & & H106$-$H112 & 5027.0 & a & 36.22 & 1.78 & -78.40 & 0.70 & 29.74 & 1.96 & 778.59 & 4.20 & 20.8  \\
 & & H106$-$H112 & 5027.0 & b & 24.69 & 2.46 & -43.70 & 0.80 & 14.64 & 1.84 & 778.59 & 4.20 & 10.0  \\
 & & H100$-$H105 & 5973.4 & a & 42.46 & 1.82 & -78.70 & 0.70 & 29.14 & 1.73 & 762.76 & 4.26 & 23.8  \\
 & & H100$-$H105 & 5973.4 & b & 23.99 & 2.55 & -46.90 & 0.80 & 14.24 & 1.95 & 762.76 & 4.26 & 9.4  \\
 & & H112 & 4618.8 & a & 33.08 & 4.22 & -79.70 & 1.90 & 30.00 & 4.85 & 825.59 & 10.08 & 8.0  \\
 & & H111 & 4744.2 & a & 24.32 & 3.21 & -74.30 & 3.50 & 50.41 & 9.92 & 738.52 & 9.63 & 7.9  \\
 & & H110 & 4874.2 & a & 25.67 & 2.72 & -72.60 & 3.20 & 55.74 & 8.79 & 744.28 & 8.61 & 9.9  \\
 & & H109 & 5008.9 & a & 29.71 & 5.37 & -82.80 & 3.20 & 35.54 & 9.22 & 548.97 & 13.55 & 5.8  \\
 & & H108 & 5148.7 & a & 34.15 & 4.79 & -79.60 & 2.30 & 33.45 & 6.38 & 534.74 & 11.86 & 7.4  \\
 & & H107 & 5293.7 & a & 39.31 & 3.35 & -72.40 & 2.30 & 54.41 & 6.45 & 884.60 & 10.56 & 12.2  \\
 & & H106 & 5444.3 & a & 33.11 & 2.72 & -67.60 & 2.50 & 59.53 & 6.85 & 875.58 & 8.96 & 12.6  \\
 & & H105 & 5600.6 & a & 36.61 & 3.24 & -71.20 & 2.30 & 51.88 & 6.31 & 860.42 & 9.99 & 11.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 527.54 & 14.33 & \nodata  \\
 & & H103 & 5931.5 & a & 35.70 & 3.74 & -73.90 & 3.20 & 55.70 & 9.31 & 886.99 & 11.62 & 10.2  \\
 & & H102 & 6106.9 & a & 43.10 & 3.44 & -76.00 & 1.80 & 45.09 & 4.48 & 864.06 & 10.12 & 12.7  \\
 & & H101 & 6289.1 & a & 32.16 & 4.95 & -76.50 & 2.40 & 31.32 & 7.13 & 502.69 & 11.63 & 6.8  \\
 & & H100 & 6478.8 & a & 35.45 & 5.35 & -78.40 & 1.90 & 25.56 & 4.66 & 500.32 & 11.94 & 6.6  \\
 & & H95 & 7550.6 & a & 49.18 & 3.21 & -76.10 & 1.00 & 31.76 & 2.44 & 598.29 & 8.05 & 15.2  \\
 & & H94 & 7792.9 & a & 44.59 & 5.05 & -78.90 & 1.50 & 26.95 & 4.17 & 465.20 & 11.22 & 9.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.52 & 18.34 & \nodata  \\
 & & H92 & 8309.4 & a & 47.15 & 3.41 & -77.60 & 1.10 & 30.06 & 2.54 & 553.32 & 8.33 & 13.7  \\
 & & H91 & 8584.8 & a & 51.03 & 2.73 & -77.70 & 0.80 & 30.47 & 1.89 & 519.47 & 6.73 & 18.5  \\
 & & H89 & 9173.3 & a & 59.92 & 3.08 & -78.80 & 0.70 & 27.47 & 1.64 & 520.88 & 7.22 & 19.3  \\
 & & H88 & 9487.8 & a & 54.60 & 2.43 & -78.60 & 0.70 & 31.88 & 1.66 & 503.35 & 6.13 & 22.3  \\
G337.709+00.091 & shrds888 & H88$-$H112 & 5675.4 & a & 28.16 & 1.41 & -79.00 & 0.70 & 28.35 & 1.93 & 522.68 & 3.26 & 20.4  \\
 & & H88$-$H112 & 5675.4 & b & 11.86 & 1.81 & -45.40 & 1.40 & 16.23 & 3.25 & 522.68 & 3.26 & 6.5  \\
 & & H100$-$H112 & 5372.1 & a & 29.96 & 1.56 & -78.80 & 0.80 & 28.42 & 2.04 & 575.83 & 3.60 & 19.7  \\
 & & H100$-$H112 & 5372.1 & b & 14.09 & 2.01 & -45.40 & 1.30 & 16.08 & 3.01 & 575.83 & 3.60 & 7.0  \\
 & & H88$-$H95 & 8164.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.03 & 4.14 & \nodata  \\
 & & H106$-$H112 & 4987.2 & a & 31.38 & 2.14 & -78.90 & 1.10 & 30.20 & 2.73 & 696.73 & 5.12 & 14.9  \\
 & & H106$-$H112 & 4987.2 & b & 21.42 & 2.94 & -43.90 & 1.10 & 15.21 & 2.66 & 696.73 & 5.12 & 7.2  \\
 & & H100$-$H105 & 5943.5 & a & 26.59 & 2.05 & -78.00 & 1.00 & 27.27 & 2.43 & 396.07 & 4.79 & 12.8  \\
 & & H112 & 4618.8 & a & 25.90 & 3.67 & -66.90 & 5.20 & 68.91 & 17.78 & 743.06 & 12.17 & 7.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 813.02 & 14.97 & \nodata  \\
 & & H110 & 4874.2 & a & 30.41 & 3.75 & -73.20 & 4.70 & 65.51 & 14.94 & 754.71 & 12.27 & 8.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 446.71 & 15.35 & \nodata  \\
 & & H108 & 5148.7 & a & 33.27 & 7.20 & -81.40 & 3.70 & 30.55 & 14.52 & 414.71 & 15.19 & 5.4  \\
 & & H107 & 5293.7 & a & 38.67 & 7.17 & -79.70 & 1.70 & 18.75 & 4.31 & 725.18 & 13.62 & 5.4  \\
 & & H106 & 5444.3 & a & 39.27 & 6.84 & -77.80 & 1.70 & 20.26 & 4.40 & 691.15 & 13.50 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 546.97 & 13.68 & \nodata  \\
 & & H104 & 5762.9 & a & 27.41 & 4.81 & -78.20 & 1.60 & 18.34 & 3.79 & 353.51 & 9.17 & 5.7  \\
 & & H103 & 5931.5 & a & 25.57 & 3.94 & -75.80 & 3.00 & 39.05 & 8.28 & 377.43 & 10.52 & 6.7  \\
 & & H102 & 6106.9 & a & 25.38 & 4.14 & -75.50 & 3.10 & 38.73 & 8.63 & 362.61 & 11.02 & 6.3  \\
 & & H101 & 6289.1 & a & 28.41 & 6.95 & -78.20 & 6.60 & 40.63 & 34.40 & 331.55 & 15.21 & 5.3  \\
 & & H100 & 6478.8 & a & 31.70 & 7.11 & -79.10 & 2.40 & 22.04 & 6.44 & 399.02 & 14.46 & 4.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.74 & 15.48 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 174.61 & 14.50 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.23 & 11.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.26 & 7.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.48 & 2.17 & \nodata  \\
G337.709+00.091 & mos017 & H88$-$H112 & 6396.7 & a & 50.07 & 1.61 & -79.40 & 0.50 & 27.58 & 1.19 & 909.48 & 3.69 & 31.5  \\
 & & H88$-$H112 & 6396.7 & b & 34.02 & 2.03 & -45.20 & 0.50 & 16.58 & 1.28 & 909.48 & 3.69 & 16.6  \\
 & & H100$-$H112 & 5439.0 & a & 44.59 & 2.01 & -79.90 & 0.60 & 26.85 & 1.56 & 1002.72 & 4.55 & 22.5  \\
 & & H100$-$H112 & 5439.0 & b & 36.78 & 2.49 & -44.80 & 0.60 & 16.73 & 1.44 & 1002.72 & 4.55 & 14.6  \\
 & & H88$-$H95 & 8583.7 & a & 62.89 & 2.48 & -78.50 & 0.60 & 29.00 & 1.63 & 696.38 & 5.79 & 25.9  \\
 & & H88$-$H95 & 8583.7 & b & 27.79 & 3.29 & -46.20 & 1.00 & 15.76 & 2.48 & 696.38 & 5.79 & 8.4  \\
 & & H106$-$H112 & 4996.1 & a & 43.18 & 2.55 & -79.90 & 0.80 & 26.82 & 2.00 & 1023.18 & 5.81 & 17.0  \\
 & & H106$-$H112 & 4996.1 & b & 32.82 & 3.11 & -43.00 & 0.90 & 17.52 & 2.07 & 1023.18 & 5.81 & 10.5  \\
 & & H100$-$H105 & 5965.6 & a & 46.02 & 2.70 & -79.80 & 0.80 & 27.26 & 2.07 & 977.84 & 6.17 & 17.2  \\
 & & H100$-$H105 & 5965.6 & b & 44.87 & 3.62 & -46.40 & 0.60 & 14.50 & 1.47 & 977.84 & 6.17 & 12.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1103.11 & 18.28 & \nodata  \\
 & & H111 & 4744.2 & a & 48.23 & 6.08 & -80.30 & 1.50 & 23.67 & 3.51 & 1117.13 & 13.19 & 7.9  \\
 & & H110 & 4874.2 & a & 27.30 & 4.34 & -69.70 & 6.80 & 72.76 & 26.34 & 1034.70 & 14.10 & 7.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 706.39 & 16.74 & \nodata  \\
 & & H108 & 5148.7 & a & 37.82 & 6.82 & -80.50 & 2.80 & 29.57 & 9.22 & 696.42 & 15.04 & 6.1  \\
 & & H107 & 5293.7 & a & 43.55 & 4.41 & -69.40 & 3.30 & 63.79 & 10.02 & 1114.01 & 14.62 & 10.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1156.26 & 18.16 & \nodata  \\
 & & H105 & 5600.6 & a & 34.67 & 3.88 & -70.20 & 4.90 & 75.52 & 18.43 & 1123.66 & 13.00 & 10.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 966.84 & 21.91 & \nodata  \\
 & & H103 & 5931.5 & a & 54.23 & 7.37 & -80.60 & 1.60 & 23.46 & 4.14 & 1131.11 & 15.48 & 7.5  \\
 & & H102 & 6106.9 & a & 36.90 & 3.94 & -72.10 & 5.20 & 78.51 & 22.54 & 882.59 & 12.76 & 11.3  \\
 & & H101 & 6289.1 & a & 39.03 & 5.38 & -73.30 & 4.10 & 57.57 & 12.66 & 761.57 & 16.85 & 7.8  \\
 & & H100 & 6478.8 & a & 34.64 & 7.90 & -84.10 & 5.00 & 32.73 & 18.85 & 771.22 & 17.11 & 5.1  \\
 & & H95 & 7550.6 & a & 38.73 & 4.42 & -70.30 & 3.50 & 57.54 & 11.44 & 743.86 & 13.58 & 9.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 760.71 & 20.59 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 525.92 & 26.62 & \nodata  \\
 & & H92 & 8309.4 & a & 49.97 & 5.38 & -72.50 & 2.50 & 45.39 & 7.54 & 731.52 & 15.14 & 9.8  \\
 & & H91 & 8584.8 & a & 58.24 & 4.02 & -75.90 & 1.50 & 42.62 & 3.67 & 664.25 & 11.53 & 14.6  \\
 & & H89 & 9173.3 & a & 68.47 & 5.39 & -78.10 & 1.20 & 32.06 & 3.02 & 706.36 & 13.52 & 12.7  \\
 & & H88 & 9487.8 & a & 62.29 & 4.06 & -76.50 & 1.30 & 42.09 & 3.34 & 663.96 & 11.61 & 15.4  \\
G337.754+00.057 & shrds886 & H88$-$H112 & 5512.0 & a & 0.50 & 0.02 & -45.60 & 0.30 & 15.42 & 0.79 & 2.68 & 0.04 & 22.2  \\
 & & H100$-$H112 & 5353.6 & a & 0.30 & 0.02 & -45.50 & 0.50 & 15.88 & 1.23 & 2.07 & 0.04 & 14.7  \\
 & & H88$-$H95 & 8004.3 & a & 3.65 & 0.18 & -45.80 & 0.40 & 14.70 & 0.84 & 12.19 & 0.31 & 20.0  \\
 & & H106$-$H112 & 5117.7 & a & 0.26 & 0.02 & -45.20 & 0.60 & 14.90 & 1.53 & 1.96 & 0.04 & 11.1  \\
 & & H100$-$H105 & 5977.4 & a & 0.38 & 0.04 & -46.30 & 0.90 & 18.55 & 2.17 & 2.38 & 0.07 & 9.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.95 & 0.17 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.75 & 0.17 & \nodata  \\
 & & H110 & 4874.2 & a & 0.44 & 0.08 & -44.70 & 1.90 & 20.90 & 5.28 & 3.65 & 0.15 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.04 & \nodata  \\
 & & H107 & 5293.7 & a & 0.96 & 0.15 & -45.40 & 0.90 & 11.54 & 2.12 & 4.83 & 0.23 & 6.2  \\
 & & H106 & 5444.3 & a & 0.10 & 0.02 & -44.50 & 2.20 & 21.26 & 6.63 & 0.70 & 0.04 & 5.3  \\
 & & H105 & 5600.6 & a & 1.03 & 0.15 & -46.00 & 0.90 & 13.32 & 2.28 & 4.52 & 0.24 & 6.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & 0.53 & 0.09 & -46.10 & 2.80 & 32.06 & 7.41 & 4.63 & 0.23 & 5.8  \\
 & & H102 & 6106.9 & a & 0.67 & 0.15 & -45.90 & 1.90 & 17.26 & 4.57 & 4.54 & 0.27 & 4.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.05 & \nodata  \\
 & & H95 & 7550.6 & a & 43.64 & 4.95 & -45.40 & 0.70 & 13.33 & 1.75 & 157.95 & 8.10 & 8.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.08 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & 30.43 & 4.21 & -46.00 & 1.00 & 14.36 & 2.30 & 120.34 & 7.14 & 7.1  \\
 & & H91 & 8584.8 & a & 35.63 & 3.66 & -45.90 & 0.60 & 12.47 & 1.48 & 86.12 & 5.79 & 9.6  \\
 & & H89 & 9173.3 & a & 24.98 & 2.81 & -45.00 & 1.00 & 18.25 & 2.38 & 88.85 & 5.37 & 8.8  \\
 & & H88 & 9487.8 & a & 19.62 & 2.49 & -46.50 & 1.00 & 16.44 & 2.40 & 53.22 & 4.51 & 7.8  \\
G337.754+00.057 & shrds888 & H88$-$H112 & 5296.9 & a & 2.38 & 0.10 & -47.40 & 0.40 & 20.77 & 1.01 & 24.61 & 0.20 & 23.6  \\
 & & H88$-$H112 & 5296.9 & b & 1.03 & 0.10 & -126.90 & 1.00 & 19.80 & 2.27 & 24.61 & 0.20 & 9.9  \\
 & & H100$-$H112 & 5191.7 & a & 1.74 & 0.10 & -47.70 & 0.60 & 20.27 & 1.32 & 20.25 & 0.20 & 17.6  \\
 & & H100$-$H112 & 5191.7 & b & 0.79 & 0.08 & -125.70 & 1.40 & 27.03 & 3.36 & 20.25 & 0.20 & 9.2  \\
 & & H88$-$H95 & 8344.3 & a & 21.43 & 1.24 & -46.70 & 0.60 & 22.16 & 1.48 & 150.86 & 2.62 & 17.1  \\
 & & H88$-$H95 & 8344.3 & b & 9.18 & 1.92 & -128.90 & 0.90 & 9.20 & 2.23 & 150.86 & 2.62 & 4.7  \\
 & & H106$-$H112 & 5137.7 & a & 1.00 & 0.08 & -47.80 & 0.70 & 19.73 & 1.75 & 11.95 & 0.15 & 12.8  \\
 & & H106$-$H112 & 5137.7 & b & 0.46 & 0.07 & -126.90 & 1.90 & 27.41 & 4.54 & 11.95 & 0.15 & 6.9  \\
 & & H100$-$H105 & 5965.7 & a & 12.07 & 0.96 & -47.80 & 0.80 & 19.66 & 1.81 & 139.35 & 1.91 & 12.4  \\
 & & H100$-$H105 & 5965.7 & b & 7.94 & 1.32 & -127.30 & 0.80 & 10.39 & 2.00 & 139.35 & 1.91 & 5.9  \\
 & & H112 & 4618.8 & a & 11.67 & 2.35 & -47.70 & 1.80 & 17.70 & 5.14 & 127.80 & 4.18 & 5.2  \\
 & & H111 & 4744.2 & a & 13.28 & 2.38 & -47.40 & 1.50 & 17.39 & 3.69 & 154.11 & 4.41 & 5.6  \\
 & & H110 & 4874.2 & a & 10.62 & 2.14 & -46.90 & 3.90 & 28.83 & 15.82 & 141.68 & 4.24 & 6.0  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.17 & 3.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.21 & 4.72 & \nodata  \\
 & & H106 & 5444.3 & a & 13.13 & 2.09 & -50.20 & 2.00 & 25.64 & 5.40 & 174.95 & 4.56 & 6.5  \\
 & & H105 & 5600.6 & a & 19.02 & 2.95 & -48.30 & 0.70 & 9.28 & 1.66 & 144.92 & 4.02 & 6.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.42 & 4.74 & \nodata  \\
 & & H103 & 5931.5 & a & 14.99 & 2.80 & -47.60 & 1.90 & 20.16 & 5.17 & 163.21 & 5.38 & 5.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.39 & 5.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.72 & 2.91 & \nodata  \\
 & & H100 & 6478.8 & a & 13.72 & 2.71 & -43.90 & 3.40 & 31.08 & 12.37 & 158.41 & 5.89 & 5.7  \\
 & & H95 & 7550.6 & a & 23.28 & 3.16 & -46.00 & 1.70 & 25.03 & 4.14 & 180.12 & 6.95 & 7.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.79 & 8.69 & \nodata  \\
 & & H93 & 8045.6 & a & 17.10 & 3.00 & -45.00 & 2.60 & 28.99 & 7.13 & 152.85 & 6.88 & 5.9  \\
 & & H92 & 8309.4 & a & 20.65 & 3.49 & -45.80 & 2.20 & 26.49 & 5.61 & 150.02 & 7.86 & 6.0  \\
 & & H91 & 8584.8 & a & 31.11 & 4.23 & -48.90 & 1.00 & 15.35 & 2.42 & 139.81 & 7.43 & 7.3  \\
 & & H89 & 9173.3 & a & 14.45 & 2.50 & -43.40 & 4.40 & 43.95 & 14.93 & 126.03 & 6.58 & 6.4  \\
 & & H88 & 9487.8 & a & 23.34 & 4.51 & -49.40 & 1.60 & 16.20 & 4.01 & 131.60 & 7.92 & 5.3  \\
G337.827+00.056 & shrds888 & H88$-$H112 & 4724.3 & a & 0.40 & 0.01 & -127.80 & 0.30 & 19.71 & 0.68 & 2.20 & 0.02 & 33.2  \\
 & & H100$-$H112 & 4701.6 & a & 0.26 & 0.01 & -127.70 & 0.40 & 19.93 & 0.99 & 1.56 & 0.02 & 22.9  \\
 & & H88$-$H95 & 8321.9 & a & 22.38 & 1.22 & -127.80 & 0.50 & 19.10 & 1.21 & 102.76 & 2.40 & 18.1  \\
 & & H106$-$H112 & 4686.2 & a & 0.11 & 0.01 & -127.60 & 0.80 & 20.58 & 1.79 & 0.60 & 0.02 & 13.2  \\
 & & H100$-$H105 & 5956.5 & a & 13.01 & 0.78 & -127.80 & 0.60 & 19.71 & 1.37 & 80.53 & 1.56 & 16.4  \\
 & & H112 & 4618.8 & a & 0.03 & 0.00 & -124.10 & 1.30 & 22.78 & 3.16 & 0.16 & 0.01 & 8.7  \\
 & & H111 & 4744.2 & a & 6.66 & 1.07 & -129.60 & 1.40 & 17.59 & 3.28 & 27.47 & 2.00 & 6.2  \\
 & & H110 & 4874.2 & a & 8.27 & 1.30 & -129.50 & 1.00 & 12.44 & 2.25 & 36.94 & 2.05 & 6.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.82 & 2.25 & \nodata  \\
 & & H106 & 5444.3 & a & 9.02 & 1.29 & -126.50 & 1.80 & 25.40 & 4.76 & 52.81 & 2.82 & 7.1  \\
 & & H105 & 5600.6 & a & 12.06 & 1.83 & -127.30 & 1.30 & 17.07 & 3.10 & 66.91 & 3.35 & 6.6  \\
 & & H104 & 5762.9 & a & 13.04 & 1.60 & -127.90 & 1.10 & 18.77 & 2.66 & 74.79 & 3.11 & 8.1  \\
 & & H103 & 5931.5 & a & 12.60 & 1.52 & -127.40 & 1.20 & 20.97 & 2.98 & 65.42 & 3.09 & 8.3  \\
 & & H102 & 6106.9 & a & 13.95 & 1.98 & -129.90 & 1.30 & 18.10 & 3.02 & 81.15 & 3.75 & 7.0  \\
 & & H101 & 6289.1 & a & 13.93 & 3.10 & -125.80 & 2.20 & 19.98 & 5.72 & 125.47 & 6.03 & 4.6  \\
 & & H100 & 6478.8 & a & 15.92 & 2.51 & -128.30 & 1.80 & 23.21 & 4.37 & 100.43 & 5.37 & 6.3  \\
 & & H95 & 7550.6 & a & 22.16 & 3.27 & -127.40 & 1.30 & 18.02 & 3.12 & 118.62 & 6.19 & 6.7  \\
 & & H94 & 7792.9 & a & 19.68 & 3.13 & -128.60 & 1.40 & 18.30 & 3.48 & 111.99 & 5.94 & 6.3  \\
 & & H93 & 8045.6 & a & 23.21 & 3.47 & -128.90 & 1.50 & 19.86 & 3.65 & 108.75 & 6.79 & 6.7  \\
 & & H92 & 8309.4 & a & 28.54 & 4.05 & -128.20 & 1.00 & 15.00 & 2.47 & 103.90 & 7.01 & 7.0  \\
 & & H91 & 8584.8 & a & 24.37 & 3.34 & -126.80 & 1.30 & 18.99 & 3.02 & 98.00 & 6.51 & 7.2  \\
 & & H89 & 9173.3 & a & 24.12 & 4.50 & -127.90 & 0.80 & 8.91 & 1.92 & 83.61 & 6.02 & 5.3  \\
 & & H88 & 9487.8 & a & 22.01 & 3.27 & -124.80 & 1.60 & 21.37 & 3.84 & 83.85 & 6.69 & 6.7  \\
G337.827+00.056 & shrds1218 & H88$-$H112 & 6274.8 & a & 0.42 & 0.02 & -127.60 & 0.50 & 17.93 & 1.12 & 3.15 & 0.04 & 18.3  \\
 & & H100$-$H112 & 6080.0 & a & 0.48 & 0.03 & -127.50 & 0.50 & 18.35 & 1.15 & 3.52 & 0.05 & 18.3  \\
 & & H88$-$H95 & 7803.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.03 & \nodata  \\
 & & H106$-$H112 & 4973.4 & a & 11.44 & 0.78 & -127.30 & 0.60 & 18.31 & 1.45 & 84.14 & 1.50 & 14.5  \\
 & & H100$-$H105 & 6116.2 & a & 0.12 & 0.01 & -128.30 & 0.90 & 18.33 & 2.23 & 0.89 & 0.03 & 9.4  \\
 & & H112 & 4618.8 & a & 11.68 & 1.40 & -128.10 & 0.80 & 14.36 & 2.00 & 60.75 & 2.38 & 8.2  \\
 & & H111 & 4744.2 & a & 11.02 & 2.16 & -125.70 & 2.40 & 23.55 & 6.80 & 98.41 & 4.41 & 5.4  \\
 & & H110 & 4874.2 & a & 11.16 & 1.91 & -127.40 & 1.70 & 20.83 & 4.23 & 88.67 & 3.86 & 5.8  \\
 & & H109 & 5008.9 & a & 16.61 & 2.42 & -128.70 & 1.30 & 18.39 & 3.20 & 100.35 & 4.59 & 6.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.38 & 3.98 & \nodata  \\
 & & H107 & 5293.7 & a & 14.71 & 2.54 & -128.30 & 1.40 & 16.28 & 3.33 & 101.89 & 4.56 & 5.8  \\
 & & H106 & 5444.3 & a & 10.23 & 1.72 & -127.80 & 1.90 & 22.39 & 4.57 & 79.39 & 3.61 & 5.9  \\
 & & H105 & 5600.6 & a & 16.16 & 2.48 & -130.60 & 1.00 & 13.18 & 2.34 & 94.12 & 4.03 & 6.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.46 & 2.77 & \nodata  \\
 & & H103 & 5931.5 & a & 0.08 & 0.01 & -123.80 & 1.20 & 13.76 & 2.75 & 0.26 & 0.02 & 5.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.09 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.08 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.10 & \nodata  \\
G337.827+00.056 & mos017 & H88$-$H112 & 5109.9 & a & 0.74 & 0.02 & -127.80 & 0.30 & 18.44 & 0.60 & 4.46 & 0.04 & 35.4  \\
 & & H100$-$H112 & 5082.9 & a & 0.59 & 0.02 & -127.70 & 0.30 & 18.62 & 0.68 & 3.65 & 0.04 & 31.3  \\
 & & H88$-$H95 & 8330.0 & a & 18.61 & 1.05 & -128.00 & 0.50 & 17.04 & 1.11 & 101.06 & 1.95 & 17.4  \\
 & & H106$-$H112 & 5069.8 & a & 0.29 & 0.01 & -128.10 & 0.40 & 18.55 & 0.90 & 1.56 & 0.02 & 23.4  \\
 & & H100$-$H105 & 5948.4 & a & 20.13 & 0.95 & -127.30 & 0.40 & 18.57 & 1.01 & 141.96 & 1.83 & 21.0  \\
 & & H112 & 4618.8 & a & 13.95 & 1.03 & -126.90 & 0.70 & 19.32 & 1.66 & 65.65 & 2.03 & 13.3  \\
 & & H111 & 4744.2 & a & 14.09 & 1.49 & -129.50 & 0.90 & 17.86 & 2.19 & 72.26 & 2.82 & 9.3  \\
 & & H110 & 4874.2 & a & 17.72 & 1.73 & -129.20 & 0.60 & 13.06 & 1.48 & 80.92 & 2.81 & 10.1  \\
 & & H109 & 5008.9 & a & 0.03 & 0.00 & -132.90 & 1.10 & 15.62 & 2.56 & 0.07 & 0.01 & 7.1  \\
 & & H108 & 5148.7 & a & 0.02 & 0.00 & -126.30 & 2.00 & 20.09 & 5.19 & 0.08 & 0.01 & 5.1  \\
 & & H107 & 5293.7 & a & 12.24 & 1.08 & -127.00 & 1.00 & 22.74 & 2.33 & 72.96 & 2.30 & 11.2  \\
 & & H106 & 5444.3 & a & 13.99 & 1.27 & -127.80 & 1.10 & 24.15 & 2.61 & 78.87 & 2.78 & 10.9  \\
 & & H105 & 5600.6 & a & 21.03 & 1.82 & -127.70 & 0.80 & 18.09 & 1.81 & 109.99 & 3.46 & 11.4  \\
 & & H104 & 5762.9 & a & 19.14 & 1.63 & -127.80 & 0.90 & 21.22 & 2.09 & 112.51 & 3.37 & 11.6  \\
 & & H103 & 5931.5 & a & 20.36 & 1.63 & -127.00 & 0.80 & 19.49 & 1.81 & 99.38 & 3.22 & 12.3  \\
 & & H102 & 6106.9 & a & 28.15 & 5.49 & -126.80 & 1.10 & 11.91 & 2.73 & 377.18 & 8.45 & 5.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 192.58 & 7.17 & \nodata  \\
 & & H100 & 6478.8 & a & 14.48 & 1.90 & -127.60 & 1.30 & 20.66 & 3.16 & 92.24 & 3.85 & 7.6  \\
 & & H95 & 7550.6 & a & 32.14 & 4.17 & -127.30 & 1.10 & 17.95 & 2.83 & 243.99 & 7.78 & 7.7  \\
 & & H94 & 7792.9 & a & 13.67 & 1.92 & -128.50 & 1.20 & 17.06 & 2.78 & 68.52 & 3.55 & 7.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.57 & 9.56 & \nodata  \\
 & & H92 & 8309.4 & a & 19.12 & 2.22 & -128.30 & 0.90 & 15.70 & 2.11 & 60.06 & 3.94 & 8.5  \\
 & & H91 & 8584.8 & a & 13.86 & 2.10 & -128.70 & 1.40 & 19.02 & 3.36 & 57.44 & 4.09 & 6.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.36 & 4.14 & \nodata  \\
 & & H88 & 9487.8 & a & 16.39 & 2.38 & -125.30 & 1.40 & 20.21 & 3.54 & 56.85 & 4.72 & 6.9  \\
G337.876$-$00.133 & shrds1233 & H88$-$H112 & 7579.0 & a & 0.15 & 0.01 & -88.90 & 0.30 & 10.90 & 0.78 & 0.65 & 0.01 & 15.9  \\
 & & H100$-$H112 & 7491.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.01 & \nodata  \\
 & & H88$-$H95 & 7731.4 & a & 0.36 & 0.02 & -88.90 & 0.30 & 10.77 & 0.75 & 1.18 & 0.03 & 16.4  \\
 & & H106$-$H112 & 3927.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.29 & 0.01 & \nodata  \\
 & & H100$-$H105 & 5914.0 & a & 0.03 & 0.00 & -87.70 & 0.70 & 17.77 & 1.56 & 0.07 & 0.00 & 13.0  \\
 & & H112 & 4618.8 & a & 0.04 & 0.01 & -89.10 & 0.50 & 7.79 & 1.28 & -0.10 & 0.01 & 6.9  \\
 & & H111 & 4744.2 & a & 0.04 & 0.00 & -88.70 & 0.90 & 16.74 & 2.15 & -0.09 & 0.01 & 8.9  \\
 & & H110 & 4874.2 & a & 0.03 & 0.00 & -90.00 & 1.30 & 15.64 & 3.24 & -0.03 & 0.01 & 6.0  \\
 & & H109 & 5008.9 & a & 0.04 & 0.01 & -88.90 & 0.80 & 9.72 & 1.87 & 0.03 & 0.01 & 5.9  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & 0.05 & 0.01 & -90.50 & 0.60 & 8.11 & 1.51 & 0.09 & 0.01 & 6.1  \\
 & & H105 & 5600.6 & a & 0.02 & 0.00 & -88.10 & 1.40 & 19.18 & 3.61 & 0.07 & 0.01 & 6.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & 0.04 & 0.01 & -86.40 & 1.80 & 23.15 & 4.70 & 0.05 & 0.01 & 6.5  \\
 & & H102 & 6106.9 & a & 0.05 & 0.01 & -87.50 & 1.00 & 12.89 & 2.31 & 0.08 & 0.01 & 6.4  \\
 & & H101 & 6289.1 & a & 0.05 & 0.01 & -88.90 & 0.70 & 11.16 & 1.66 & 0.03 & 0.01 & 7.7  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & 16.09 & 2.02 & -89.10 & 0.90 & 15.17 & 2.20 & 54.39 & 3.52 & 7.9  \\
 & & H91 & 8584.8 & a & 28.02 & 2.76 & -88.30 & 0.60 & 12.03 & 1.37 & 90.08 & 4.29 & 10.0  \\
 & & H89 & 9173.3 & a & 25.58 & 3.48 & -89.60 & 0.60 & 8.58 & 1.35 & 71.68 & 4.56 & 7.3  \\
 & & H88 & 9487.8 & a & 28.31 & 4.00 & -88.30 & 0.60 & 8.09 & 1.32 & 72.37 & 5.09 & 7.0  \\
G337.877+00.091 & shrds1218 & H88$-$H112 & 6317.3 & a & 12.91 & 0.34 & -44.80 & 0.40 & 26.39 & 0.88 & 162.48 & 0.78 & 37.7  \\
 & & H88$-$H112 & 6317.3 & b & 3.25 & 0.38 & -85.00 & 1.30 & 21.11 & 3.10 & 162.48 & 0.78 & 8.5  \\
 & & H100$-$H112 & 5494.3 & a & 11.88 & 0.40 & -44.50 & 0.50 & 27.38 & 1.16 & 166.74 & 0.93 & 29.7  \\
 & & H100$-$H112 & 5494.3 & b & 3.72 & 0.44 & -86.30 & 1.40 & 22.25 & 3.33 & 166.74 & 0.93 & 8.4  \\
 & & H88$-$H95 & 8692.7 & a & 15.93 & 0.58 & -45.60 & 0.40 & 24.99 & 1.05 & 150.25 & 1.30 & 27.1  \\
 & & H106$-$H112 & 4980.6 & a & 10.66 & 0.54 & -44.20 & 0.70 & 26.74 & 1.58 & 171.34 & 1.26 & 19.4  \\
 & & H100$-$H105 & 5997.0 & a & 12.39 & 0.57 & -44.80 & 0.60 & 25.89 & 1.45 & 162.42 & 1.27 & 21.9  \\
 & & H100$-$H105 & 5997.0 & b & 3.54 & 0.61 & -87.60 & 1.90 & 22.45 & 4.97 & 162.42 & 1.27 & 5.8  \\
 & & H112 & 4618.8 & a & 6.83 & 1.25 & -48.90 & 2.20 & 23.33 & 6.66 & 133.90 & 2.51 & 5.8  \\
 & & H111 & 4744.2 & a & 10.97 & 1.70 & -44.10 & 1.70 & 22.73 & 4.34 & 184.57 & 3.56 & 6.5  \\
 & & H110 & 4874.2 & a & 9.24 & 1.31 & -43.50 & 2.90 & 36.58 & 10.77 & 172.53 & 3.09 & 8.0  \\
 & & H109 & 5008.9 & a & 15.19 & 1.76 & -45.20 & 1.20 & 21.51 & 2.89 & 183.89 & 3.65 & 8.6  \\
 & & H108 & 5148.7 & a & 8.68 & 1.67 & -47.20 & 7.00 & 45.20 & 26.34 & 172.64 & 4.17 & 6.2  \\
 & & H107 & 5293.7 & a & 15.17 & 1.65 & -44.10 & 1.30 & 24.61 & 3.17 & 189.66 & 3.65 & 9.1  \\
 & & H106 & 5444.3 & a & 8.91 & 1.47 & -43.40 & 2.30 & 28.09 & 5.71 & 182.07 & 3.41 & 6.1  \\
 & & H105 & 5600.6 & a & 13.19 & 1.74 & -45.10 & 1.40 & 21.89 & 3.51 & 200.79 & 3.58 & 7.6  \\
 & & H104 & 5762.9 & a & 13.98 & 1.37 & -45.60 & 1.20 & 25.24 & 2.88 & 175.38 & 3.06 & 10.2  \\
 & & H103 & 5931.5 & a & 12.39 & 1.21 & -46.00 & 1.00 & 20.52 & 2.33 & 158.16 & 2.44 & 10.2  \\
 & & H102 & 6106.9 & a & 13.62 & 1.20 & -42.50 & 1.20 & 27.19 & 2.80 & 174.12 & 2.80 & 11.2  \\
 & & H101 & 6289.1 & a & 11.03 & 1.46 & -45.90 & 1.50 & 22.99 & 3.59 & 103.79 & 3.12 & 7.5  \\
 & & H100 & 6478.8 & a & 10.91 & 1.18 & -46.30 & 1.90 & 35.09 & 4.66 & 137.35 & 3.07 & 9.3  \\
 & & H95 & 7550.6 & a & 11.36 & 2.53 & -48.60 & 3.80 & 32.06 & 11.66 & 129.11 & 5.89 & 4.8  \\
 & & H94 & 7792.9 & a & 12.76 & 1.77 & -48.20 & 1.50 & 21.49 & 3.60 & 132.72 & 3.63 & 7.2  \\
 & & H92 & 8309.4 & a & 18.37 & 1.65 & -44.70 & 1.00 & 21.73 & 2.27 & 174.72 & 3.45 & 11.0  \\
 & & H91 & 8584.8 & a & 14.86 & 1.53 & -44.70 & 1.30 & 26.25 & 3.14 & 160.14 & 3.51 & 9.6  \\
 & & H89 & 9173.3 & a & 19.94 & 1.31 & -46.30 & 0.80 & 23.51 & 1.83 & 146.45 & 2.83 & 15.1  \\
 & & H88 & 9487.8 & a & 14.43 & 1.26 & -44.80 & 1.30 & 30.43 & 3.09 & 138.09 & 3.09 & 11.4  \\
G337.877+00.091 & mos017 & H88$-$H112 & 6311.4 & a & 10.58 & 0.32 & -45.10 & 0.40 & 26.07 & 0.90 & 132.21 & 0.72 & 33.2  \\
 & & H100$-$H112 & 5522.4 & a & 9.66 & 0.38 & -45.00 & 0.50 & 26.14 & 1.18 & 131.24 & 0.86 & 25.3  \\
 & & H88$-$H95 & 8684.6 & a & 13.54 & 0.61 & -45.50 & 0.50 & 24.91 & 1.29 & 135.14 & 1.35 & 22.1  \\
 & & H106$-$H112 & 5018.6 & a & 9.31 & 0.55 & -44.40 & 0.70 & 22.87 & 1.57 & 128.78 & 1.18 & 16.7  \\
 & & H100$-$H105 & 5982.5 & a & 9.93 & 0.52 & -45.40 & 0.80 & 30.38 & 1.82 & 133.47 & 1.27 & 19.1  \\
 & & H112 & 4618.8 & a & 10.17 & 1.39 & -51.50 & 1.70 & 26.07 & 4.35 & 119.38 & 3.14 & 7.3  \\
 & & H111 & 4744.2 & a & 9.26 & 1.71 & -44.40 & 2.20 & 24.66 & 6.10 & 145.06 & 3.65 & 5.6  \\
 & & H110 & 4874.2 & a & 9.88 & 1.22 & -41.30 & 1.80 & 29.70 & 4.76 & 133.03 & 2.88 & 8.3  \\
 & & H109 & 5008.9 & a & 12.23 & 1.91 & -45.60 & 1.40 & 17.74 & 3.36 & 121.77 & 3.55 & 6.4  \\
 & & H108 & 5148.7 & a & 6.79 & 1.61 & -45.20 & 3.60 & 27.02 & 11.09 & 117.94 & 3.41 & 4.6  \\
 & & H107 & 5293.7 & a & 9.93 & 1.60 & -44.60 & 1.80 & 22.26 & 4.98 & 126.84 & 3.23 & 6.4  \\
 & & H106 & 5444.3 & a & 9.86 & 1.58 & -43.40 & 1.60 & 20.52 & 4.00 & 132.84 & 3.16 & 6.3  \\
 & & H105 & 5600.6 & a & 8.04 & 1.36 & -44.40 & 2.10 & 24.37 & 5.80 & 145.90 & 2.86 & 6.1  \\
 & & H104 & 5762.9 & a & 10.54 & 1.27 & -47.60 & 1.60 & 26.68 & 3.82 & 131.73 & 2.91 & 8.3  \\
 & & H103 & 5931.5 & a & 10.17 & 1.08 & -45.80 & 1.50 & 29.18 & 3.78 & 127.68 & 2.56 & 9.5  \\
 & & H102 & 6106.9 & a & 11.38 & 1.25 & -43.90 & 1.50 & 27.57 & 3.78 & 146.84 & 2.87 & 9.2  \\
 & & H101 & 6289.1 & a & 11.91 & 2.14 & -46.50 & 1.70 & 18.87 & 4.09 & 117.36 & 4.10 & 5.6  \\
 & & H100 & 6478.8 & a & 10.99 & 1.10 & -46.80 & 1.90 & 38.91 & 5.18 & 118.43 & 2.96 & 10.2  \\
 & & H95 & 7550.6 & a & 19.01 & 5.09 & -50.00 & 1.50 & 11.51 & 3.57 & 148.46 & 7.73 & 3.7  \\
 & & H94 & 7792.9 & a & 10.78 & 1.75 & -48.60 & 1.70 & 21.79 & 4.28 & 120.08 & 3.60 & 6.2  \\
 & & H92 & 8309.4 & a & 10.67 & 1.46 & -42.20 & 3.30 & 43.57 & 10.35 & 157.23 & 3.94 & 7.9  \\
 & & H91 & 8584.8 & a & 11.98 & 1.53 & -45.30 & 1.60 & 25.27 & 3.85 & 133.46 & 3.42 & 7.8  \\
 & & H89 & 9173.3 & a & 17.97 & 1.37 & -46.50 & 0.90 & 23.28 & 2.09 & 133.19 & 2.93 & 13.1  \\
 & & H88 & 9487.8 & a & 14.80 & 1.86 & -45.00 & 1.20 & 19.35 & 2.83 & 127.42 & 3.65 & 7.9  \\
G337.922$-$00.463 & ch216 & H88$-$H112 & 6333.2 & a & 1012.68 & 3.05 & -40.30 & 0.00 & 29.85 & 0.10 & 14320.24 & 7.47 & 327.7  \\
 & & H100$-$H112 & 5374.9 & a & 948.67 & 3.77 & -40.60 & 0.10 & 30.53 & 0.14 & 15580.63 & 9.34 & 248.5  \\
 & & H88$-$H95 & 8703.6 & a & 1177.80 & 3.99 & -39.90 & 0.00 & 28.74 & 0.11 & 11202.15 & 9.58 & 291.7  \\
 & & H106$-$H112 & 5010.2 & a & 925.36 & 4.61 & -40.70 & 0.10 & 30.98 & 0.18 & 16335.92 & 11.49 & 198.5  \\
 & & H100$-$H105 & 5975.2 & a & 985.63 & 4.97 & -40.40 & 0.10 & 29.74 & 0.17 & 14337.71 & 12.15 & 195.9  \\
 & & H112 & 4618.8 & a & 886.26 & 10.04 & -40.70 & 0.20 & 31.12 & 0.41 & 17246.12 & 25.10 & 87.2  \\
 & & H111 & 4744.2 & a & 875.26 & 11.51 & -41.00 & 0.20 & 30.68 & 0.47 & 16836.72 & 28.57 & 75.1  \\
 & & H110 & 4874.2 & a & 894.07 & 9.56 & -40.70 & 0.20 & 30.61 & 0.38 & 16639.01 & 23.69 & 92.4  \\
 & & H109 & 5008.9 & a & 946.19 & 11.92 & -40.80 & 0.20 & 30.60 & 0.45 & 16404.54 & 29.54 & 78.4  \\
 & & H108 & 5148.7 & a & 871.39 & 13.43 & -40.30 & 0.20 & 30.63 & 0.55 & 15066.52 & 33.29 & 64.1  \\
 & & H107 & 5293.7 & a & 976.78 & 11.17 & -40.50 & 0.20 & 30.62 & 0.40 & 15907.24 & 27.68 & 86.5  \\
 & & H106 & 5444.3 & a & 977.53 & 9.47 & -40.60 & 0.10 & 30.48 & 0.34 & 15671.85 & 23.42 & 102.0  \\
 & & H105 & 5600.6 & a & 991.48 & 10.93 & -40.30 & 0.20 & 29.89 & 0.38 & 15383.27 & 26.77 & 89.7  \\
 & & H104 & 5762.9 & a & 978.70 & 15.38 & -40.10 & 0.20 & 30.01 & 0.54 & 14884.57 & 37.74 & 62.9  \\
 & & H103 & 5931.5 & a & 993.03 & 10.80 & -40.30 & 0.20 & 29.90 & 0.38 & 14603.14 & 26.46 & 90.8  \\
 & & H102 & 6106.9 & a & 1004.13 & 9.91 & -40.50 & 0.10 & 29.83 & 0.34 & 14303.88 & 24.25 & 100.1  \\
 & & H101 & 6289.1 & a & 710.09 & 19.27 & -40.10 & 0.40 & 27.83 & 0.87 & 8782.39 & 45.52 & 36.4  \\
 & & H100 & 6478.8 & a & 1032.96 & 12.85 & -40.60 & 0.20 & 29.44 & 0.42 & 13759.48 & 31.23 & 79.5  \\
 & & H94 & 7792.9 & a & 990.09 & 10.41 & -39.80 & 0.10 & 28.84 & 0.35 & 10528.30 & 25.05 & 94.0  \\
 & & H92 & 8309.4 & a & 1163.91 & 9.18 & -40.00 & 0.10 & 28.98 & 0.26 & 11746.35 & 22.15 & 125.2  \\
 & & H91 & 8584.8 & a & 1224.80 & 9.66 & -40.00 & 0.10 & 28.63 & 0.26 & 11781.37 & 23.14 & 125.4  \\
 & & H89 & 9173.3 & a & 1249.72 & 8.77 & -39.80 & 0.10 & 28.66 & 0.23 & 11144.13 & 21.04 & 140.8  \\
 & & H88 & 9487.8 & a & 1187.20 & 10.44 & -39.80 & 0.10 & 28.21 & 0.29 & 10405.86 & 24.85 & 112.3  \\
G337.986$-$00.144 & mos017 & H88$-$H112 & 5868.0 & a & 98.01 & 1.82 & -52.20 & 0.20 & 25.07 & 0.54 & 1285.74 & 4.08 & 53.2  \\
 & & H100$-$H112 & 5323.0 & a & 101.69 & 2.12 & -52.40 & 0.30 & 25.15 & 0.61 & 1421.60 & 4.77 & 47.4  \\
 & & H88$-$H95 & 8408.2 & a & 80.51 & 2.75 & -51.40 & 0.40 & 24.11 & 0.95 & 652.82 & 6.05 & 28.9  \\
 & & H106$-$H112 & 4994.5 & a & 108.18 & 2.62 & -53.00 & 0.30 & 25.78 & 0.72 & 1615.11 & 5.96 & 40.8  \\
 & & H100$-$H105 & 5924.5 & a & 89.80 & 3.15 & -51.20 & 0.40 & 23.49 & 0.95 & 1067.55 & 6.83 & 28.2  \\
 & & H112 & 4618.8 & a & 124.45 & 7.10 & -53.70 & 0.70 & 23.80 & 1.57 & 1981.11 & 15.49 & 17.3  \\
 & & H111 & 4744.2 & a & 125.76 & 6.19 & -53.80 & 0.60 & 24.35 & 1.39 & 1793.39 & 13.67 & 20.1  \\
 & & H110 & 4874.2 & a & 116.25 & 5.72 & -53.30 & 0.70 & 29.12 & 1.66 & 1873.28 & 13.81 & 20.1  \\
 & & H109 & 5008.9 & a & 86.92 & 8.12 & -52.80 & 1.10 & 22.99 & 2.48 & 1043.83 & 17.43 & 10.6  \\
 & & H108 & 5148.7 & a & 54.04 & 8.70 & -51.50 & 1.70 & 20.94 & 4.26 & 747.42 & 17.39 & 6.3  \\
 & & H107 & 5293.7 & a & 102.31 & 6.24 & -52.80 & 0.80 & 25.55 & 1.81 & 1474.89 & 14.11 & 16.2  \\
 & & H106 & 5444.3 & a & 98.38 & 5.50 & -51.40 & 0.70 & 26.70 & 1.73 & 1376.38 & 12.71 & 17.7  \\
 & & H105 & 5600.6 & a & 102.33 & 5.97 & -50.50 & 0.70 & 25.66 & 1.74 & 1329.33 & 13.53 & 17.0  \\
 & & H104 & 5762.9 & a & 61.01 & 7.65 & -52.50 & 1.50 & 24.19 & 4.01 & 742.58 & 16.24 & 8.2  \\
 & & H103 & 5931.5 & a & 95.56 & 5.67 & -51.10 & 0.60 & 22.03 & 1.51 & 1142.88 & 11.91 & 16.7  \\
 & & H102 & 6106.9 & a & 93.65 & 5.99 & -51.50 & 0.70 & 23.83 & 1.78 & 1078.66 & 13.05 & 15.5  \\
 & & H101 & 6289.1 & a & 69.47 & 8.69 & -51.70 & 1.40 & 22.23 & 3.28 & 632.78 & 18.23 & 8.0  \\
 & & H100 & 6478.8 & a & 73.36 & 8.56 & -51.80 & 1.30 & 22.64 & 3.07 & 598.15 & 18.21 & 8.5  \\
 & & H95 & 7550.6 & a & 82.12 & 6.42 & -51.70 & 0.80 & 21.91 & 1.99 & 784.52 & 13.44 & 12.7  \\
 & & H94 & 7792.9 & a & 81.60 & 8.98 & -54.10 & 1.20 & 22.76 & 2.97 & 445.69 & 19.03 & 9.1  \\
 & & H92 & 8309.4 & a & 88.99 & 6.13 & -48.80 & 0.90 & 26.86 & 2.15 & 694.81 & 14.18 & 14.4  \\
 & & H91 & 8584.8 & a & 68.93 & 6.66 & -51.30 & 1.10 & 23.32 & 2.62 & 634.61 & 14.36 & 10.3  \\
 & & H89 & 9173.3 & a & 78.62 & 6.83 & -51.40 & 1.00 & 24.49 & 2.48 & 582.21 & 15.10 & 11.4  \\
 & & H88 & 9487.8 & a & 89.22 & 7.92 & -53.10 & 1.00 & 22.69 & 2.36 & 558.20 & 16.81 & 11.2  \\
G337.996+00.081 & shrds1218 & H88$-$H112 & 4972.2 & a & 0.07 & 0.01 & -128.70 & 1.20 & 16.33 & 2.94 & 0.66 & 0.02 & 6.4  \\
 & & H100$-$H112 & 4972.2 & a & 0.07 & 0.01 & -128.60 & 1.20 & 14.95 & 2.81 & 0.66 & 0.02 & 6.1  \\
 & & H106$-$H112 & 4865.4 & a & 0.07 & 0.01 & -129.10 & 1.20 & 13.13 & 2.79 & 0.66 & 0.02 & 5.4  \\
 & & H100$-$H105 & 5679.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.75 & 1.43 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.50 & 1.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.61 & 0.97 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.07 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.08 & \nodata  \\
G337.996+00.081 & shrds890 & H88$-$H112 & 6508.2 & a & 15.87 & 1.16 & -130.20 & 0.60 & 17.25 & 1.46 & 144.26 & 2.16 & 13.5  \\
 & & H100$-$H112 & 5509.2 & a & 10.99 & 1.57 & -131.00 & 1.00 & 14.96 & 2.46 & 148.01 & 2.71 & 6.9  \\
 & & H88$-$H95 & 8400.2 & a & 24.07 & 2.03 & -129.70 & 0.80 & 18.38 & 1.79 & 137.17 & 3.90 & 11.7  \\
 & & H106$-$H112 & 5011.6 & a & 10.14 & 2.44 & -131.10 & 1.80 & 15.46 & 4.30 & 165.50 & 4.30 & 4.1  \\
 & & H100$-$H105 & 6049.2 & a & 11.73 & 2.17 & -130.90 & 1.30 & 13.91 & 2.98 & 129.24 & 3.63 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.02 & 12.50 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.00 & 12.75 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.82 & 10.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.91 & 10.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.05 & 10.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.92 & 11.59 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.50 & 11.96 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.90 & 10.66 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.81 & 11.42 & \nodata  \\
 & & H103 & 5931.5 & a & 17.54 & 4.66 & -46.70 & 2.60 & 19.98 & 7.19 & 127.82 & 8.93 & 3.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.21 & 8.99 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.15 & 8.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.62 & 9.33 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.69 & 7.61 & \nodata  \\
 & & H94 & 7792.9 & a & 23.14 & 4.86 & -127.10 & 1.20 & 11.59 & 2.81 & 111.98 & 7.41 & 4.7  \\
 & & H92 & 8309.4 & a & 31.82 & 6.51 & -128.00 & 1.50 & 15.43 & 3.76 & 150.33 & 11.34 & 4.9  \\
 & & H91 & 8584.8 & a & 31.33 & 5.67 & -130.80 & 1.80 & 19.79 & 4.81 & 152.44 & 10.83 & 5.7  \\
 & & H89 & 9173.3 & a & 30.33 & 5.52 & -133.60 & 1.70 & 18.68 & 4.39 & 152.78 & 10.36 & 5.6  \\
 & & H88 & 9487.8 & a & 30.48 & 5.72 & -130.20 & 1.60 & 16.92 & 3.68 & 170.94 & 10.52 & 5.3  \\
G337.996+00.081 & shrds892 & H88$-$H112 & 5827.6 & a & 0.22 & 0.01 & -129.40 & 0.70 & 22.94 & 1.54 & 1.83 & 0.03 & 17.0  \\
 & & H100$-$H112 & 5419.7 & a & 0.20 & 0.01 & -129.50 & 0.80 & 24.13 & 1.86 & 1.86 & 0.03 & 14.8  \\
 & & H88$-$H95 & 8675.4 & a & 0.35 & 0.03 & -128.70 & 0.90 & 19.75 & 2.22 & 1.66 & 0.07 & 10.3  \\
 & & H106$-$H112 & 5282.1 & a & 0.18 & 0.02 & -129.80 & 1.10 & 25.46 & 2.58 & 1.78 & 0.04 & 11.3  \\
 & & H100$-$H105 & 5614.6 & a & 0.22 & 0.02 & -129.30 & 1.00 & 22.91 & 2.50 & 1.97 & 0.04 & 10.6  \\
 & & H112 & 4618.8 & a & 5.21 & 1.10 & -127.60 & 2.20 & 21.51 & 5.86 & 36.68 & 2.22 & 4.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.23 & 1.58 & \nodata  \\
 & & H110 & 4874.2 & a & 2.34 & 0.48 & -130.70 & 3.50 & 33.55 & 10.30 & 22.99 & 1.16 & 5.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.86 & 5.33 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.49 & 5.14 & \nodata  \\
 & & H107 & 5293.7 & a & 0.06 & 0.01 & -129.90 & 1.60 & 24.53 & 4.22 & 0.41 & 0.02 & 7.6  \\
 & & H106 & 5444.3 & a & 6.02 & 1.25 & -128.70 & 0.70 & 7.06 & 1.69 & 29.22 & 1.49 & 4.8  \\
 & & H105 & 5600.6 & a & 0.08 & 0.01 & -127.30 & 1.30 & 22.27 & 3.25 & 0.44 & 0.02 & 8.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.24 & 4.21 & \nodata  \\
 & & H103 & 5931.5 & a & 4.86 & 1.18 & -130.20 & 2.10 & 17.75 & 5.44 & 47.83 & 2.17 & 4.2  \\
 & & H102 & 6106.9 & a & 5.37 & 0.93 & -127.60 & 2.80 & 32.10 & 8.41 & 46.51 & 2.20 & 6.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.15 & 2.95 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.82 & 4.19 & \nodata  \\
 & & H95 & 7550.6 & a & 5.64 & 0.85 & -128.50 & 1.40 & 18.75 & 3.29 & 23.65 & 1.63 & 6.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.07 & 2.96 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.80 & 0.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.81 & 0.09 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.85 & 0.09 & \nodata  \\
 & & H89 & 9173.3 & a & 0.24 & 0.06 & -125.30 & 1.70 & 13.53 & 3.96 & 0.71 & 0.10 & 4.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.10 & \nodata  \\
G337.996+00.081 & mos017 & H88$-$H112 & 7934.3 & a & 0.80 & 0.07 & -129.30 & 0.80 & 20.84 & 1.97 & 9.28 & 0.13 & 12.0  \\
 & & H88$-$H112 & 7934.3 & b & 0.42 & 0.06 & -51.20 & 1.80 & 27.64 & 4.41 & 9.28 & 0.13 & 7.3  \\
 & & H100$-$H112 & 5429.6 & a & 12.08 & 1.40 & -130.00 & 1.20 & 20.28 & 2.72 & 164.44 & 2.83 & 8.5  \\
 & & H100$-$H112 & 5429.6 & b & 7.69 & 1.17 & -51.50 & 2.20 & 29.78 & 5.45 & 164.44 & 2.83 & 6.6  \\
 & & H88$-$H95 & 8049.5 & a & 0.30 & 0.03 & -128.10 & 1.20 & 21.87 & 2.73 & 2.14 & 0.07 & 9.2  \\
 & & H106$-$H112 & 5014.3 & a & 11.77 & 1.77 & -130.60 & 1.40 & 18.96 & 3.29 & 155.04 & 3.44 & 6.6  \\
 & & H100$-$H105 & 6006.7 & a & 11.76 & 2.50 & -129.90 & 2.00 & 18.75 & 4.66 & 177.67 & 4.84 & 4.7  \\
 & & H100$-$H105 & 6006.7 & b & 11.76 & 2.19 & -46.90 & 2.20 & 24.64 & 5.41 & 177.67 & 4.84 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.85 & 8.82 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.24 & 8.96 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.65 & 7.19 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 216.49 & 11.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 228.35 & 10.76 & \nodata  \\
 & & H107 & 5293.7 & a & 19.26 & 4.21 & -125.30 & 2.60 & 23.82 & 7.19 & 125.12 & 8.77 & 4.7  \\
 & & H106 & 5444.3 & a & 28.67 & 7.30 & -134.50 & 1.20 & 9.39 & 2.76 & 145.70 & 10.02 & 3.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 134.69 & 9.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.86 & 13.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.02 & 9.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.79 & 8.82 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.92 & 12.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 227.43 & 15.38 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 191.29 & 15.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.96 & 17.11 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 224.49 & 21.28 & \nodata  \\
 & & H91 & 8584.8 & a & 38.23 & 7.88 & -128.00 & 2.20 & 21.39 & 6.03 & 210.74 & 15.65 & 5.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.76 & 17.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.49 & 16.04 & \nodata  \\
G338.003$-$00.121 & shrds1233 & H88$-$H112 & 4856.0 & a & 0.51 & 0.02 & -52.30 & 0.50 & 22.78 & 1.22 & 8.07 & 0.05 & 21.4  \\
 & & H100$-$H112 & 4750.3 & a & 0.52 & 0.02 & -52.30 & 0.50 & 22.53 & 1.21 & 8.32 & 0.05 & 21.2  \\
 & & H88$-$H95 & 7710.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.39 & 0.10 & \nodata  \\
 & & H106$-$H112 & 4746.0 & a & 0.37 & 0.02 & -52.50 & 0.70 & 22.57 & 1.56 & 6.20 & 0.05 & 16.7  \\
 & & H100$-$H105 & 5965.9 & a & 44.53 & 3.36 & -51.60 & 0.80 & 21.52 & 1.90 & 609.96 & 6.97 & 13.1  \\
 & & H112 & 4618.8 & a & 27.08 & 2.77 & -53.40 & 1.00 & 20.77 & 2.47 & 405.67 & 5.65 & 9.7  \\
 & & H111 & 4744.2 & a & 0.04 & 0.01 & -54.40 & 2.80 & 27.84 & 7.55 & 1.03 & 0.02 & 5.1  \\
 & & H110 & 4874.2 & a & 21.81 & 3.02 & -55.00 & 1.30 & 18.47 & 2.97 & 331.98 & 5.81 & 7.1  \\
 & & H109 & 5008.9 & a & 44.82 & 5.31 & -51.50 & 1.40 & 24.41 & 3.39 & 620.66 & 11.70 & 8.4  \\
 & & H107 & 5293.7 & a & 44.18 & 5.65 & -49.30 & 1.60 & 25.61 & 3.90 & 705.21 & 12.68 & 7.8  \\
 & & H106 & 5444.3 & a & 40.48 & 6.37 & -50.40 & 1.50 & 19.61 & 4.14 & 669.31 & 12.15 & 6.5  \\
 & & H105 & 5600.6 & a & 73.56 & 8.00 & -49.30 & 1.30 & 25.32 & 3.31 & 837.88 & 17.80 & 9.2  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 592.50 & 14.87 & \nodata  \\
 & & H103 & 5931.5 & a & 84.13 & 14.81 & -52.30 & 1.50 & 16.91 & 3.56 & 880.67 & 27.01 & 5.7  \\
 & & H102 & 6106.9 & a & 40.06 & 8.93 & -54.00 & 1.40 & 13.22 & 3.40 & 472.36 & 14.54 & 4.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.46 & 17.96 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.54 & 14.96 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.34 & 0.18 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.42 & 0.13 & \nodata  \\
G338.003$-$00.121 & shrds891 & H88$-$H112 & 5877.0 & a & 63.50 & 1.26 & -52.30 & 0.20 & 25.28 & 0.58 & 819.67 & 2.84 & 49.8  \\
 & & H100$-$H112 & 5318.3 & a & 61.18 & 1.43 & -52.30 & 0.30 & 25.55 & 0.69 & 868.71 & 3.24 & 42.2  \\
 & & H88$-$H95 & 8392.6 & a & 74.39 & 2.34 & -52.20 & 0.40 & 24.20 & 0.88 & 598.73 & 5.16 & 31.4  \\
 & & H106$-$H112 & 4960.9 & a & 60.45 & 1.87 & -52.70 & 0.40 & 26.36 & 0.94 & 934.63 & 4.31 & 31.9  \\
 & & H100$-$H105 & 5930.5 & a & 62.67 & 1.99 & -51.70 & 0.40 & 24.37 & 0.90 & 755.60 & 4.41 & 31.1  \\
 & & H112 & 4618.8 & a & 49.07 & 4.35 & -54.20 & 1.10 & 25.07 & 2.59 & 938.06 & 9.72 & 11.2  \\
 & & H111 & 4744.2 & a & 64.09 & 3.38 & -53.10 & 0.70 & 26.35 & 1.60 & 908.93 & 7.77 & 18.7  \\
 & & H110 & 4874.2 & a & 54.14 & 3.67 & -51.70 & 1.00 & 29.07 & 2.30 & 906.10 & 8.84 & 14.6  \\
 & & H109 & 5008.9 & a & 66.19 & 8.60 & -52.80 & 1.20 & 19.11 & 2.87 & 739.46 & 16.84 & 7.6  \\
 & & H108 & 5148.7 & a & 48.84 & 8.09 & -50.90 & 1.60 & 20.13 & 4.03 & 695.37 & 16.04 & 6.0  \\
 & & H107 & 5293.7 & a & 71.11 & 4.88 & -53.00 & 0.90 & 25.33 & 2.01 & 1048.71 & 10.98 & 14.4  \\
 & & H106 & 5444.3 & a & 72.10 & 4.76 & -52.10 & 0.90 & 26.78 & 2.05 & 1032.01 & 11.03 & 15.0  \\
 & & H105 & 5600.6 & a & 68.58 & 4.33 & -51.00 & 0.80 & 26.81 & 1.97 & 951.27 & 10.03 & 15.7  \\
 & & H104 & 5762.9 & a & 34.37 & 5.18 & -54.70 & 1.20 & 16.53 & 2.89 & 320.72 & 9.42 & 6.6  \\
 & & H103 & 5931.5 & a & 72.24 & 4.44 & -51.40 & 0.80 & 25.77 & 1.84 & 882.20 & 10.08 & 16.1  \\
 & & H102 & 6106.9 & a & 69.71 & 4.49 & -52.00 & 0.70 & 23.34 & 1.74 & 802.55 & 9.71 & 15.4  \\
 & & H101 & 6289.1 & a & 44.67 & 5.81 & -52.70 & 1.40 & 22.47 & 3.42 & 402.80 & 12.28 & 7.6  \\
 & & H100 & 6478.8 & a & 60.19 & 7.19 & -52.60 & 1.00 & 16.99 & 2.34 & 410.41 & 13.28 & 8.3  \\
 & & H95 & 7550.6 & a & 72.46 & 5.08 & -52.60 & 0.70 & 21.63 & 1.76 & 678.40 & 10.55 & 14.1  \\
 & & H94 & 7792.9 & a & 62.79 & 6.55 & -54.80 & 1.10 & 21.40 & 2.59 & 349.34 & 13.55 & 9.5  \\
 & & H92 & 8309.4 & a & 80.19 & 5.19 & -49.70 & 0.80 & 26.51 & 1.99 & 640.15 & 11.96 & 15.3  \\
 & & H91 & 8584.8 & a & 70.00 & 5.96 & -52.00 & 1.00 & 24.86 & 2.47 & 637.18 & 13.28 & 11.6  \\
 & & H89 & 9173.3 & a & 77.35 & 6.30 & -52.60 & 0.90 & 23.53 & 2.23 & 569.33 & 13.67 & 12.1  \\
 & & H88 & 9487.8 & a & 82.70 & 6.45 & -53.60 & 0.80 & 22.22 & 2.03 & 528.20 & 13.56 & 12.7  \\
G338.009+00.016 & shrds890 & H88$-$H112 & 7685.9 & a & 6.17 & 0.44 & -60.10 & 0.70 & 20.90 & 1.71 & 50.53 & 0.89 & 14.0  \\
 & & H100$-$H112 & 5440.8 & a & 46.31 & 3.32 & -60.10 & 0.70 & 21.01 & 1.74 & 379.86 & 6.81 & 13.8  \\
 & & H88$-$H95 & 8025.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.73 & 0.12 & \nodata  \\
 & & H106$-$H112 & 5005.0 & a & 44.67 & 4.68 & -59.30 & 0.90 & 16.90 & 2.04 & 345.26 & 8.61 & 9.4  \\
 & & H100$-$H105 & 6012.3 & a & 50.32 & 4.95 & -61.40 & 1.20 & 24.93 & 2.85 & 425.04 & 11.05 & 10.1  \\
 & & H112 & 4618.8 & a & 47.93 & 13.11 & -57.40 & 1.80 & 13.62 & 4.39 & 313.75 & 21.53 & 3.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.07 & 21.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 324.08 & 21.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.53 & 25.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 323.86 & 19.38 & \nodata  \\
 & & H107 & 5293.7 & a & 69.80 & 17.49 & -61.00 & 1.50 & 12.13 & 3.54 & 384.50 & 27.22 & 4.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.29 & 26.71 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 460.83 & 26.88 & \nodata  \\
 & & H104 & 5762.9 & a & 67.25 & 14.13 & -59.60 & 2.90 & 27.20 & 8.31 & 498.84 & 31.05 & 5.0  \\
 & & H103 & 5931.5 & a & 55.84 & 11.86 & -60.80 & 4.40 & 34.76 & 17.62 & 466.27 & 26.37 & 5.5  \\
 & & H102 & 6106.9 & a & 48.91 & 14.02 & -63.60 & 3.50 & 24.44 & 9.85 & 449.61 & 29.46 & 3.6  \\
 & & H101 & 6289.1 & a & 40.15 & 9.93 & -61.80 & 4.90 & 30.93 & 19.90 & 348.57 & 20.52 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 318.98 & 28.78 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.20 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.23 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.28 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.36 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.45 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.52 & \nodata  \\
G338.009+00.016 & shrds892 & H88$-$H112 & 6304.7 & a & 84.67 & 0.90 & -57.60 & 0.10 & 25.66 & 0.31 & 737.73 & 2.04 & 93.3  \\
 & & H100$-$H112 & 5481.4 & a & 82.17 & 1.18 & -57.20 & 0.20 & 26.10 & 0.43 & 815.87 & 2.71 & 68.6  \\
 & & H88$-$H95 & 8471.4 & a & 90.43 & 1.65 & -58.40 & 0.20 & 24.43 & 0.51 & 532.89 & 3.64 & 54.3  \\
 & & H106$-$H112 & 5048.0 & a & 83.90 & 1.62 & -56.60 & 0.30 & 27.01 & 0.60 & 902.96 & 3.76 & 51.3  \\
 & & H100$-$H105 & 5972.2 & a & 81.26 & 1.68 & -57.80 & 0.30 & 25.23 & 0.60 & 716.76 & 3.79 & 47.7  \\
 & & H112 & 4618.8 & a & 91.23 & 4.82 & -55.00 & 0.70 & 28.13 & 1.74 & 1128.06 & 11.42 & 18.8  \\
 & & H111 & 4744.2 & a & 88.31 & 5.06 & -56.50 & 0.80 & 29.40 & 1.95 & 1056.78 & 12.29 & 17.2  \\
 & & H110 & 4874.2 & a & 85.58 & 3.87 & -55.40 & 0.60 & 26.26 & 1.37 & 994.13 & 8.88 & 21.9  \\
 & & H109 & 5008.9 & a & 54.67 & 4.84 & -59.80 & 1.10 & 24.74 & 2.56 & 449.98 & 10.73 & 11.2  \\
 & & H108 & 5148.7 & a & 59.42 & 4.74 & -61.00 & 0.80 & 20.59 & 1.91 & 414.44 & 9.62 & 12.4  \\
 & & H107 & 5293.7 & a & 93.43 & 3.68 & -57.70 & 0.50 & 23.63 & 1.07 & 879.65 & 8.00 & 25.1  \\
 & & H106 & 5444.3 & a & 85.97 & 3.65 & -56.20 & 0.60 & 28.63 & 1.42 & 911.53 & 8.73 & 23.3  \\
 & & H105 & 5600.6 & a & 83.80 & 3.71 & -57.20 & 0.60 & 25.61 & 1.32 & 836.23 & 8.41 & 22.3  \\
 & & H104 & 5762.9 & a & 55.63 & 4.94 & -60.10 & 0.80 & 19.44 & 2.00 & 409.09 & 9.75 & 11.1  \\
 & & H103 & 5931.5 & a & 95.36 & 3.50 & -56.80 & 0.50 & 26.31 & 1.12 & 826.19 & 8.04 & 26.9  \\
 & & H102 & 6106.9 & a & 90.81 & 2.95 & -57.20 & 0.40 & 27.15 & 1.02 & 809.23 & 6.88 & 30.4  \\
 & & H101 & 6289.1 & a & 62.80 & 4.62 & -60.70 & 0.70 & 18.96 & 1.61 & 383.74 & 9.02 & 13.4  \\
 & & H100 & 6478.8 & a & 53.52 & 5.07 & -61.60 & 0.80 & 17.84 & 1.95 & 380.16 & 9.58 & 10.4  \\
 & & H95 & 7550.6 & a & 98.20 & 4.29 & -58.00 & 0.50 & 23.93 & 1.21 & 693.83 & 9.41 & 22.6  \\
 & & H94 & 7792.9 & a & 52.12 & 4.70 & -61.40 & 0.90 & 20.12 & 2.10 & 290.95 & 9.44 & 11.0  \\
 & & H93 & 8045.6 & a & 10.75 & 2.11 & -54.90 & 1.40 & 14.73 & 3.47 & 65.54 & 3.58 & 5.1  \\
 & & H92 & 8309.4 & a & 102.35 & 4.18 & -58.50 & 0.50 & 24.22 & 1.15 & 607.67 & 9.21 & 24.2  \\
 & & H91 & 8584.8 & a & 103.39 & 4.20 & -58.50 & 0.50 & 25.00 & 1.17 & 620.54 & 9.41 & 24.3  \\
 & & H89 & 9173.3 & a & 116.69 & 4.43 & -58.20 & 0.50 & 24.21 & 1.06 & 612.56 & 9.75 & 26.1  \\
 & & H88 & 9487.8 & a & 106.94 & 4.20 & -58.30 & 0.40 & 23.15 & 1.05 & 577.03 & 9.06 & 25.2  \\
G338.009+00.016 & shrds893 & H88$-$H112 & 5603.6 & a & 3.72 & 0.18 & -59.30 & 0.50 & 22.21 & 1.23 & 36.33 & 0.38 & 20.6  \\
 & & H100$-$H112 & 5344.3 & a & 4.20 & 0.20 & -59.30 & 0.50 & 22.43 & 1.23 & 40.99 & 0.42 & 20.9  \\
 & & H88$-$H95 & 7568.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.97 & 0.16 & \nodata  \\
 & & H106$-$H112 & 5055.3 & a & 4.44 & 0.25 & -59.10 & 0.60 & 22.22 & 1.47 & 45.23 & 0.54 & 17.3  \\
 & & H100$-$H105 & 5920.0 & a & 3.71 & 0.27 & -59.80 & 0.80 & 22.26 & 1.91 & 32.58 & 0.58 & 13.4  \\
 & & H112 & 4618.8 & a & 61.41 & 6.70 & -61.80 & 1.10 & 20.55 & 2.61 & 542.70 & 13.56 & 9.1  \\
 & & H111 & 4744.2 & a & 42.77 & 6.45 & -59.80 & 2.10 & 27.79 & 5.13 & 562.41 & 14.97 & 6.7  \\
 & & H110 & 4874.2 & a & 46.80 & 5.33 & -56.90 & 1.30 & 23.84 & 3.26 & 518.72 & 11.51 & 8.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.66 & 0.08 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.10 & \nodata  \\
 & & H107 & 5293.7 & a & 57.25 & 7.18 & -59.40 & 0.80 & 12.51 & 1.81 & 440.73 & 11.37 & 7.9  \\
 & & H106 & 5444.3 & a & 49.81 & 6.05 & -59.20 & 1.20 & 19.98 & 2.87 & 419.22 & 12.02 & 8.2  \\
 & & H105 & 5600.6 & a & 52.83 & 6.05 & -60.60 & 1.00 & 17.72 & 2.35 & 417.81 & 11.39 & 8.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.82 & 0.12 & \nodata  \\
 & & H103 & 5931.5 & a & 22.69 & 3.55 & -58.80 & 2.10 & 27.30 & 5.89 & 226.73 & 7.92 & 6.6  \\
 & & H102 & 6106.9 & a & 27.50 & 4.79 & -59.20 & 1.90 & 22.28 & 4.74 & 258.28 & 9.95 & 5.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.21 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.26 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.96 & 0.17 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.10 & 0.64 & \nodata  \\
G338.009+00.016 & mos017 & H88$-$H112 & 6232.0 & a & 99.37 & 1.48 & -57.00 & 0.20 & 25.97 & 0.45 & 865.63 & 3.37 & 66.5  \\
 & & H100$-$H112 & 5427.2 & a & 93.16 & 1.68 & -56.90 & 0.20 & 26.44 & 0.55 & 927.50 & 3.86 & 54.9  \\
 & & H88$-$H95 & 8453.8 & a & 117.16 & 2.33 & -57.20 & 0.30 & 25.80 & 0.59 & 694.02 & 5.31 & 49.6  \\
 & & H106$-$H112 & 5008.0 & a & 91.44 & 2.25 & -56.40 & 0.30 & 26.10 & 0.74 & 972.17 & 5.14 & 40.2  \\
 & & H100$-$H105 & 5956.1 & a & 95.84 & 2.24 & -57.40 & 0.30 & 26.90 & 0.73 & 871.02 & 5.20 & 42.4  \\
 & & H112 & 4618.8 & a & 91.35 & 5.10 & -55.50 & 0.70 & 26.24 & 1.70 & 1041.98 & 11.67 & 17.8  \\
 & & H111 & 4744.2 & a & 89.26 & 5.57 & -55.70 & 0.90 & 28.29 & 2.05 & 1026.00 & 13.24 & 15.9  \\
 & & H110 & 4874.2 & a & 86.17 & 5.68 & -55.60 & 0.90 & 26.57 & 2.03 & 1013.76 & 13.10 & 15.0  \\
 & & H109 & 5008.9 & a & 71.28 & 6.87 & -59.50 & 1.00 & 21.20 & 2.40 & 527.43 & 14.09 & 10.3  \\
 & & H108 & 5148.7 & a & 72.42 & 6.22 & -60.70 & 0.90 & 21.85 & 2.21 & 519.83 & 12.95 & 11.6  \\
 & & H107 & 5293.7 & a & 116.16 & 5.70 & -56.70 & 0.60 & 24.62 & 1.40 & 1086.32 & 12.65 & 20.2  \\
 & & H106 & 5444.3 & a & 94.30 & 5.15 & -55.40 & 0.80 & 30.41 & 1.94 & 1091.16 & 12.69 & 18.1  \\
 & & H105 & 5600.6 & a & 100.93 & 5.13 & -55.90 & 0.80 & 30.18 & 1.78 & 1085.15 & 12.60 & 19.5  \\
 & & H104 & 5762.9 & a & 65.66 & 5.64 & -60.00 & 0.90 & 21.90 & 2.18 & 471.76 & 11.81 & 11.5  \\
 & & H103 & 5931.5 & a & 117.05 & 4.79 & -56.80 & 0.50 & 27.06 & 1.29 & 1038.71 & 11.14 & 24.2  \\
 & & H102 & 6106.9 & a & 111.45 & 5.37 & -56.70 & 0.70 & 28.17 & 1.58 & 1023.22 & 12.72 & 20.6  \\
 & & H101 & 6289.1 & a & 71.82 & 5.84 & -60.70 & 0.80 & 21.12 & 1.99 & 430.03 & 12.03 & 12.1  \\
 & & H100 & 6478.8 & a & 60.57 & 6.22 & -60.60 & 1.10 & 21.82 & 2.59 & 439.93 & 12.99 & 9.6  \\
 & & H95 & 7550.6 & a & 110.97 & 5.45 & -56.30 & 0.60 & 24.81 & 1.41 & 778.31 & 12.13 & 20.2  \\
 & & H94 & 7792.9 & a & 67.31 & 6.24 & -61.30 & 0.90 & 19.39 & 2.08 & 342.54 & 12.29 & 10.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.31 & 11.94 & \nodata  \\
 & & H92 & 8309.4 & a & 124.46 & 5.77 & -57.40 & 0.60 & 26.06 & 1.40 & 741.77 & 13.17 & 21.4  \\
 & & H91 & 8584.8 & a & 121.86 & 5.71 & -56.80 & 0.60 & 26.97 & 1.46 & 745.94 & 13.27 & 21.1  \\
 & & H89 & 9173.3 & a & 147.62 & 6.48 & -57.50 & 0.50 & 25.06 & 1.28 & 789.60 & 14.49 & 22.6  \\
 & & H88 & 9487.8 & a & 135.96 & 6.34 & -57.20 & 0.60 & 24.09 & 1.30 & 749.18 & 13.94 & 21.2  \\
G338.066$-$00.069 & shrds1219 & H88$-$H112 & 6570.6 & a & 14.80 & 0.35 & -34.70 & 0.30 & 25.36 & 0.70 & 138.89 & 0.78 & 42.0  \\
 & & H100$-$H112 & 5480.3 & a & 10.88 & 0.44 & -34.60 & 0.50 & 23.40 & 1.09 & 120.09 & 0.95 & 24.5  \\
 & & H88$-$H95 & 8671.8 & a & 21.48 & 0.70 & -34.80 & 0.40 & 26.28 & 1.01 & 175.41 & 1.61 & 30.3  \\
 & & H106$-$H112 & 4991.6 & a & 8.45 & 0.57 & -35.60 & 0.80 & 23.26 & 1.82 & 109.97 & 1.23 & 14.7  \\
 & & H100$-$H105 & 6032.4 & a & 13.62 & 0.65 & -33.90 & 0.50 & 23.08 & 1.27 & 131.54 & 1.39 & 20.9  \\
 & & H112 & 4618.8 & a & 7.01 & 1.19 & -33.00 & 3.00 & 32.58 & 9.89 & 79.74 & 2.73 & 6.5  \\
 & & H111 & 4744.2 & a & 5.47 & 1.19 & -36.20 & 4.50 & 34.92 & 18.23 & 94.86 & 2.65 & 5.4  \\
 & & H110 & 4874.2 & a & 7.19 & 1.38 & -34.90 & 2.20 & 23.06 & 5.51 & 111.05 & 2.90 & 5.3  \\
 & & H109 & 5008.9 & a & 11.04 & 1.48 & -34.30 & 1.50 & 22.58 & 3.55 & 115.88 & 3.13 & 7.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.35 & 3.57 & \nodata  \\
 & & H107 & 5293.7 & a & 12.30 & 1.84 & -37.50 & 1.80 & 24.93 & 4.55 & 147.19 & 4.04 & 6.7  \\
 & & H106 & 5444.3 & a & 12.56 & 1.83 & -38.20 & 1.30 & 18.78 & 3.24 & 137.60 & 3.53 & 6.8  \\
 & & H105 & 5600.6 & a & 10.41 & 1.82 & -34.10 & 1.70 & 20.47 & 4.21 & 114.11 & 3.66 & 5.7  \\
 & & H104 & 5762.9 & a & 10.87 & 1.46 & -32.30 & 1.90 & 28.78 & 5.10 & 141.18 & 3.39 & 7.6  \\
 & & H103 & 5931.5 & a & 10.72 & 1.43 & -35.00 & 1.30 & 20.05 & 3.11 & 106.53 & 2.86 & 7.4  \\
 & & H102 & 6106.9 & a & 14.69 & 1.49 & -34.80 & 1.20 & 24.60 & 2.94 & 143.78 & 3.28 & 9.8  \\
 & & H101 & 6289.1 & a & 17.21 & 1.80 & -34.10 & 1.00 & 20.28 & 2.47 & 123.22 & 3.63 & 9.5  \\
 & & H100 & 6478.8 & a & 17.51 & 1.70 & -33.70 & 1.20 & 24.27 & 2.75 & 152.90 & 3.73 & 10.2  \\
 & & H95 & 7550.6 & a & 21.88 & 2.57 & -36.00 & 1.60 & 27.76 & 4.19 & 175.36 & 5.88 & 8.7  \\
 & & H94 & 7792.9 & a & 19.36 & 1.57 & -35.30 & 1.10 & 26.81 & 2.55 & 184.34 & 3.63 & 12.2  \\
 & & H92 & 8309.4 & a & 22.70 & 2.29 & -35.50 & 1.00 & 20.48 & 2.43 & 166.71 & 4.62 & 9.8  \\
 & & H91 & 8584.8 & a & 19.13 & 1.51 & -33.50 & 1.00 & 26.62 & 2.45 & 173.28 & 3.49 & 12.5  \\
 & & H89 & 9173.3 & a & 21.05 & 1.33 & -34.80 & 0.90 & 29.79 & 2.21 & 170.08 & 3.24 & 15.7  \\
 & & H88 & 9487.8 & a & 24.77 & 1.46 & -35.00 & 0.70 & 24.83 & 1.70 & 179.29 & 3.24 & 16.9  \\
G338.066$-$00.069 & shrds893 & H88$-$H112 & 4925.4 & a & 0.05 & 0.01 & -32.90 & 2.30 & 28.96 & 7.82 & 0.70 & 0.01 & 7.6  \\
 & & H100$-$H112 & 4925.4 & a & 0.05 & 0.01 & -32.90 & 2.30 & 28.96 & 7.82 & 0.70 & 0.01 & 7.6  \\
 & & H106$-$H112 & 4830.8 & a & 0.05 & 0.01 & -33.20 & 1.80 & 25.76 & 5.01 & 0.71 & 0.02 & 7.5  \\
 & & H100$-$H105 & 5824.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.62 & 0.05 & \nodata  \\
 & & H112 & 4618.8 & a & 0.06 & 0.01 & -32.00 & 2.30 & 19.20 & 6.82 & 0.71 & 0.03 & 4.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.73 & 0.04 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.73 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.06 & 0.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.27 & 0.12 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.14 & 0.21 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.08 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.10 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.10 & 0.35 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.14 & 0.46 & \nodata  \\
G338.066$-$00.069 & mos017 & H88$-$H112 & 6149.0 & a & 39.40 & 0.83 & -35.90 & 0.20 & 22.86 & 0.55 & 322.15 & 1.77 & 47.1  \\
 & & H100$-$H112 & 5406.1 & a & 34.46 & 0.91 & -35.40 & 0.30 & 22.49 & 0.69 & 303.43 & 1.94 & 37.4  \\
 & & H88$-$H95 & 8611.3 & a & 56.10 & 1.97 & -37.10 & 0.40 & 24.10 & 0.98 & 384.08 & 4.32 & 28.2  \\
 & & H106$-$H112 & 4969.2 & a & 30.34 & 1.18 & -34.60 & 0.40 & 22.69 & 1.02 & 276.19 & 2.51 & 25.5  \\
 & & H100$-$H105 & 6043.5 & a & 41.30 & 1.54 & -36.40 & 0.40 & 21.93 & 0.94 & 343.13 & 3.22 & 26.6  \\
 & & H112 & 4618.8 & a & 25.00 & 2.70 & -32.70 & 1.30 & 24.14 & 3.10 & 212.86 & 5.90 & 9.2  \\
 & & H111 & 4744.2 & a & 26.97 & 2.47 & -34.00 & 1.00 & 22.81 & 2.45 & 238.25 & 5.25 & 10.9  \\
 & & H110 & 4874.2 & a & 23.84 & 2.67 & -31.60 & 1.20 & 21.67 & 2.81 & 270.23 & 5.55 & 8.9  \\
 & & H109 & 5008.9 & a & 38.98 & 3.13 & -35.10 & 0.80 & 20.96 & 1.97 & 286.41 & 6.39 & 12.4  \\
 & & H108 & 5148.7 & a & 19.91 & 4.55 & -34.70 & 4.80 & 31.90 & 23.01 & 212.18 & 9.05 & 5.5  \\
 & & H107 & 5293.7 & a & 48.26 & 3.88 & -36.80 & 0.90 & 24.03 & 2.27 & 378.93 & 8.47 & 12.4  \\
 & & H106 & 5444.3 & a & 32.85 & 3.71 & -37.40 & 1.40 & 24.74 & 3.27 & 334.81 & 8.22 & 8.8  \\
 & & H105 & 5600.6 & a & 32.85 & 4.27 & -36.80 & 1.20 & 18.92 & 2.87 & 303.24 & 8.28 & 7.6  \\
 & & H104 & 5762.9 & a & 37.52 & 3.87 & -36.50 & 1.30 & 26.01 & 3.16 & 369.51 & 8.78 & 9.6  \\
 & & H103 & 5931.5 & a & 41.42 & 4.09 & -36.10 & 1.10 & 22.49 & 2.62 & 321.43 & 8.62 & 10.1  \\
 & & H102 & 6106.9 & a & 51.35 & 3.70 & -35.20 & 0.90 & 24.68 & 2.06 & 374.03 & 8.22 & 13.7  \\
 & & H101 & 6289.1 & a & 41.38 & 3.77 & -36.70 & 1.00 & 23.07 & 2.50 & 321.35 & 8.04 & 10.9  \\
 & & H100 & 6478.8 & a & 44.96 & 4.00 & -36.80 & 0.90 & 21.69 & 2.25 & 352.71 & 8.30 & 11.2  \\
 & & H95 & 7550.6 & a & 29.74 & 5.56 & -32.80 & 2.60 & 26.13 & 8.72 & 217.71 & 11.42 & 5.9  \\
 & & H94 & 7792.9 & a & 63.00 & 4.64 & -37.90 & 0.80 & 21.98 & 1.87 & 442.05 & 9.73 & 13.4  \\
 & & H92 & 8309.4 & a & 56.17 & 6.46 & -37.90 & 1.20 & 22.17 & 2.98 & 406.55 & 13.58 & 8.6  \\
 & & H91 & 8584.8 & a & 46.49 & 4.15 & -35.50 & 1.20 & 26.38 & 2.79 & 375.16 & 9.46 & 11.2  \\
 & & H89 & 9173.3 & a & 65.37 & 4.52 & -37.30 & 1.00 & 28.50 & 2.29 & 415.09 & 10.78 & 14.3  \\
 & & H88 & 9487.8 & a & 60.20 & 3.97 & -37.20 & 0.70 & 22.41 & 1.72 & 361.33 & 8.40 & 15.0  \\
G338.075+00.016 & shrds890 & H88$-$H112 & 5395.2 & a & 67.49 & 5.13 & -34.20 & 1.30 & 36.18 & 3.30 & 1470.75 & 13.66 & 13.2  \\
 & & H100$-$H112 & 5395.2 & a & 67.49 & 5.13 & -34.20 & 1.30 & 36.18 & 3.30 & 1470.75 & 13.66 & 13.2  \\
 & & H106$-$H112 & 4950.6 & a & 71.79 & 7.06 & -33.10 & 2.10 & 43.60 & 5.42 & 1838.87 & 20.38 & 10.3  \\
 & & H100$-$H105 & 6043.2 & a & 69.05 & 7.58 & -34.50 & 1.30 & 24.90 & 3.18 & 933.21 & 16.88 & 9.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1714.08 & 47.28 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1759.43 & 44.32 & \nodata  \\
 & & H110 & 4874.2 & a & 114.01 & 31.41 & -38.20 & 1.80 & 13.44 & 4.28 & 1830.49 & 51.59 & 3.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1903.25 & 54.47 & \nodata  \\
 & & H108 & 5148.7 & a & 80.60 & 19.98 & -39.90 & 10.30 & 51.70 & 36.30 & 1918.43 & 54.40 & 4.7  \\
 & & H107 & 5293.7 & a & 120.45 & 30.84 & -36.10 & 3.60 & 27.91 & 10.22 & 1981.50 & 69.22 & 4.1  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1926.20 & 73.70 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1839.49 & 64.31 & \nodata  \\
 & & H104 & 5762.9 & a & 114.55 & 29.50 & -35.40 & 2.50 & 19.34 & 7.05 & 1584.74 & 55.04 & 4.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1181.39 & 52.22 & \nodata  \\
 & & H102 & 6106.9 & a & 69.10 & 16.85 & -34.60 & 3.90 & 31.07 & 12.67 & 717.21 & 38.28 & 4.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 356.98 & 23.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.36 & 14.94 & \nodata  \\
G338.075+00.016 & shrds892 & H88$-$H112 & 5888.8 & a & 129.51 & 1.05 & -37.20 & 0.10 & 30.46 & 0.29 & 2044.62 & 2.61 & 121.4  \\
 & & H100$-$H112 & 5406.5 & a & 116.69 & 1.12 & -37.00 & 0.10 & 31.14 & 0.34 & 2061.23 & 2.79 & 103.2  \\
 & & H88$-$H95 & 8341.2 & a & 195.20 & 2.52 & -37.80 & 0.20 & 28.41 & 0.42 & 1960.28 & 6.02 & 76.5  \\
 & & H106$-$H112 & 5018.1 & a & 104.32 & 1.37 & -37.10 & 0.20 & 31.58 & 0.48 & 2042.09 & 3.45 & 75.3  \\
 & & H100$-$H105 & 5970.6 & a & 134.63 & 1.74 & -36.90 & 0.20 & 30.60 & 0.46 & 2089.08 & 4.32 & 76.3  \\
 & & H112 & 4618.8 & a & 96.47 & 3.79 & -37.10 & 0.60 & 30.89 & 1.40 & 2037.39 & 9.42 & 25.2  \\
 & & H111 & 4744.2 & a & 96.31 & 3.77 & -36.90 & 0.60 & 33.09 & 1.50 & 2041.37 & 9.70 & 25.3  \\
 & & H110 & 4874.2 & a & 101.31 & 3.23 & -36.40 & 0.50 & 30.86 & 1.14 & 2054.00 & 8.02 & 31.1  \\
 & & H109 & 5008.9 & a & 96.23 & 5.11 & -37.10 & 0.80 & 31.33 & 1.93 & 2007.29 & 12.80 & 18.6  \\
 & & H108 & 5148.7 & a & 104.55 & 4.38 & -37.40 & 0.60 & 31.27 & 1.52 & 2045.10 & 10.96 & 23.6  \\
 & & H107 & 5293.7 & a & 113.53 & 3.09 & -37.20 & 0.40 & 30.70 & 0.97 & 2029.97 & 7.67 & 36.3  \\
 & & H106 & 5444.3 & a & 114.66 & 3.72 & -37.60 & 0.50 & 30.40 & 1.14 & 2063.16 & 9.17 & 30.5  \\
 & & H105 & 5600.6 & a & 116.78 & 3.71 & -36.60 & 0.50 & 31.00 & 1.14 & 2041.41 & 9.26 & 31.1  \\
 & & H104 & 5762.9 & a & 118.44 & 5.13 & -37.90 & 0.60 & 29.93 & 1.50 & 2109.75 & 12.56 & 22.8  \\
 & & H103 & 5931.5 & a & 138.22 & 3.50 & -36.40 & 0.40 & 29.16 & 0.86 & 2087.89 & 8.46 & 39.1  \\
 & & H102 & 6106.9 & a & 145.85 & 3.49 & -36.90 & 0.40 & 30.82 & 0.85 & 2115.94 & 8.68 & 41.3  \\
 & & H101 & 6289.1 & a & 137.99 & 4.49 & -37.00 & 0.50 & 31.04 & 1.17 & 2085.62 & 11.20 & 30.4  \\
 & & H100 & 6478.8 & a & 151.41 & 5.49 & -37.40 & 0.50 & 27.42 & 1.15 & 2107.59 & 12.87 & 27.3  \\
 & & H95 & 7550.6 & a & 174.85 & 5.71 & -38.00 & 0.40 & 28.11 & 1.06 & 2010.19 & 13.55 & 30.3  \\
 & & H94 & 7792.9 & a & 184.65 & 7.35 & -36.90 & 0.50 & 27.07 & 1.25 & 2078.89 & 17.11 & 24.9  \\
 & & H93 & 8045.6 & a & 190.99 & 9.83 & -38.40 & 0.80 & 29.87 & 1.79 & 2018.95 & 24.02 & 19.2  \\
 & & H92 & 8309.4 & a & 199.70 & 6.28 & -37.70 & 0.40 & 27.88 & 1.02 & 2014.01 & 14.84 & 31.5  \\
 & & H91 & 8584.8 & a & 215.31 & 6.39 & -38.20 & 0.40 & 26.97 & 0.93 & 2007.49 & 14.86 & 33.3  \\
 & & H89 & 9173.3 & a & 195.31 & 5.90 & -37.60 & 0.40 & 29.11 & 1.02 & 1800.73 & 14.26 & 32.7  \\
 & & H88 & 9487.8 & a & 206.58 & 9.11 & -37.70 & 0.60 & 26.50 & 1.35 & 1701.21 & 21.00 & 22.4  \\
G338.075+00.016 & shrds1219 & H88$-$H112 & 5662.6 & a & 94.95 & 1.42 & -36.90 & 0.20 & 29.59 & 0.51 & 1617.53 & 3.45 & 66.4  \\
 & & H100$-$H112 & 5381.1 & a & 98.50 & 1.53 & -36.90 & 0.20 & 30.16 & 0.54 & 1714.49 & 3.77 & 63.5  \\
 & & H88$-$H95 & 8557.4 & a & 64.26 & 3.25 & -35.80 & 0.60 & 25.19 & 1.47 & 616.80 & 7.30 & 19.6  \\
 & & H106$-$H112 & 5014.1 & a & 90.96 & 1.98 & -36.90 & 0.30 & 30.65 & 0.77 & 1766.62 & 4.90 & 45.5  \\
 & & H100$-$H105 & 5927.1 & a & 108.21 & 2.39 & -37.00 & 0.30 & 29.05 & 0.76 & 1637.36 & 5.73 & 45.1  \\
 & & H112 & 4618.8 & a & 84.36 & 5.13 & -35.90 & 0.90 & 31.43 & 2.25 & 1923.10 & 12.81 & 16.3  \\
 & & H111 & 4744.2 & a & 86.29 & 6.62 & -36.80 & 1.20 & 32.27 & 2.87 & 1750.37 & 16.84 & 12.9  \\
 & & H110 & 4874.2 & a & 78.37 & 4.37 & -37.50 & 0.90 & 33.26 & 2.17 & 1775.82 & 11.25 & 17.8  \\
 & & H109 & 5008.9 & a & 105.82 & 4.66 & -36.80 & 0.60 & 29.20 & 1.49 & 1742.73 & 11.26 & 22.5  \\
 & & H108 & 5148.7 & a & 96.20 & 7.91 & -37.00 & 1.00 & 24.40 & 2.33 & 1757.94 & 17.48 & 12.0  \\
 & & H107 & 5293.7 & a & 96.75 & 6.10 & -37.60 & 0.80 & 27.26 & 2.02 & 1695.27 & 14.21 & 15.7  \\
 & & H106 & 5444.3 & a & 94.76 & 4.95 & -36.60 & 0.80 & 29.56 & 1.79 & 1691.30 & 12.02 & 19.0  \\
 & & H105 & 5600.6 & a & 106.48 & 5.22 & -36.00 & 0.70 & 29.86 & 1.70 & 1634.27 & 12.74 & 20.2  \\
 & & H104 & 5762.9 & a & 103.40 & 4.96 & -37.80 & 0.70 & 29.76 & 1.66 & 1677.22 & 12.09 & 20.7  \\
 & & H103 & 5931.5 & a & 100.63 & 6.14 & -35.60 & 0.90 & 30.59 & 2.17 & 1530.76 & 15.20 & 16.2  \\
 & & H102 & 6106.9 & a & 118.24 & 5.71 & -37.00 & 0.60 & 26.48 & 1.48 & 1707.12 & 13.15 & 20.5  \\
 & & H101 & 6289.1 & a & 107.10 & 6.54 & -38.30 & 0.80 & 26.84 & 1.91 & 1563.78 & 15.13 & 16.2  \\
 & & H100 & 6478.8 & a & 133.50 & 6.98 & -38.30 & 0.70 & 26.84 & 1.62 & 1648.38 & 16.19 & 18.9  \\
 & & H95 & 7550.6 & a & 135.19 & 22.97 & -38.30 & 1.30 & 15.39 & 3.11 & 1428.17 & 39.99 & 5.9  \\
 & & H94 & 7792.9 & a & 136.76 & 11.12 & -35.70 & 1.10 & 26.41 & 2.51 & 1348.38 & 25.50 & 12.2  \\
 & & H92 & 8309.4 & a & 70.84 & 10.03 & -33.90 & 2.00 & 28.02 & 5.13 & 741.40 & 23.05 & 7.2  \\
 & & H91 & 8584.8 & a & 80.59 & 8.43 & -35.30 & 1.20 & 22.46 & 2.79 & 668.49 & 17.75 & 9.5  \\
 & & H89 & 9173.3 & a & 9.90 & 1.56 & -36.30 & 1.90 & 24.63 & 4.72 & 56.71 & 3.42 & 6.4  \\
G338.075+00.016 & shrds893 & H88$-$H112 & 6506.6 & a & 157.98 & 0.87 & -37.50 & 0.10 & 29.24 & 0.19 & 2086.04 & 2.11 & 178.9  \\
 & & H100$-$H112 & 5459.1 & a & 127.00 & 1.26 & -37.50 & 0.10 & 29.85 & 0.34 & 2112.17 & 3.09 & 99.3  \\
 & & H88$-$H95 & 8730.7 & a & 222.40 & 1.55 & -37.50 & 0.10 & 28.08 & 0.23 & 2033.02 & 3.69 & 141.5  \\
 & & H106$-$H112 & 5033.1 & a & 114.75 & 1.64 & -37.70 & 0.20 & 30.30 & 0.50 & 2129.13 & 4.04 & 69.2  \\
 & & H100$-$H105 & 5951.9 & a & 141.56 & 1.48 & -37.50 & 0.20 & 29.57 & 0.36 & 2091.70 & 3.62 & 94.2  \\
 & & H112 & 4618.8 & a & 109.84 & 3.90 & -38.70 & 0.50 & 30.44 & 1.25 & 2232.85 & 9.63 & 27.9  \\
 & & H111 & 4744.2 & a & 107.00 & 3.43 & -37.20 & 0.50 & 31.18 & 1.16 & 2117.38 & 8.57 & 30.9  \\
 & & H110 & 4874.2 & a & 107.45 & 3.15 & -37.80 & 0.40 & 30.22 & 1.03 & 2128.06 & 7.74 & 33.8  \\
 & & H109 & 5008.9 & a & 95.25 & 6.27 & -37.60 & 1.00 & 30.05 & 2.30 & 2029.09 & 15.36 & 15.0  \\
 & & H108 & 5148.7 & a & 108.76 & 5.38 & -36.60 & 0.80 & 32.95 & 1.90 & 2057.56 & 13.78 & 20.1  \\
 & & H107 & 5293.7 & a & 123.33 & 3.03 & -37.90 & 0.40 & 30.65 & 0.88 & 2130.22 & 7.50 & 40.3  \\
 & & H106 & 5444.3 & a & 131.38 & 3.36 & -37.20 & 0.40 & 28.51 & 0.84 & 2108.31 & 8.03 & 38.7  \\
 & & H105 & 5600.6 & a & 134.37 & 3.04 & -37.90 & 0.30 & 29.16 & 0.76 & 2134.00 & 7.35 & 43.7  \\
 & & H104 & 5762.9 & a & 124.02 & 5.22 & -37.80 & 0.60 & 30.84 & 1.51 & 2006.54 & 12.98 & 23.5  \\
 & & H103 & 5931.5 & a & 146.84 & 2.95 & -37.40 & 0.30 & 29.26 & 0.68 & 2119.28 & 7.15 & 49.2  \\
 & & H102 & 6106.9 & a & 154.69 & 3.23 & -37.20 & 0.30 & 28.74 & 0.69 & 2139.33 & 7.76 & 47.3  \\
 & & H101 & 6289.1 & a & 139.40 & 4.52 & -36.90 & 0.50 & 32.35 & 1.22 & 2019.77 & 11.49 & 30.6  \\
 & & H100 & 6478.8 & a & 120.92 & 5.34 & -37.30 & 0.60 & 27.83 & 1.43 & 1889.53 & 12.59 & 22.4  \\
 & & H95 & 7550.6 & a & 195.83 & 3.56 & -37.60 & 0.30 & 28.51 & 0.60 & 2130.34 & 8.52 & 54.3  \\
 & & H94 & 7792.9 & a & 173.42 & 5.23 & -36.90 & 0.40 & 28.44 & 0.99 & 1857.31 & 12.47 & 32.8  \\
 & & H92 & 8309.4 & a & 217.22 & 4.58 & -37.50 & 0.30 & 28.00 & 0.68 & 2076.15 & 10.85 & 46.9  \\
 & & H91 & 8584.8 & a & 215.96 & 3.82 & -37.30 & 0.20 & 27.37 & 0.56 & 2064.67 & 8.94 & 55.9  \\
 & & H89 & 9173.3 & a & 233.00 & 3.10 & -37.40 & 0.20 & 27.81 & 0.43 & 2009.02 & 7.32 & 74.3  \\
 & & H88 & 9487.8 & a & 241.89 & 2.77 & -37.60 & 0.20 & 27.63 & 0.37 & 2003.87 & 6.53 & 86.2  \\
G338.075+00.016 & mos017 & H88$-$H112 & 6183.8 & a & 165.07 & 0.92 & -37.70 & 0.10 & 29.35 & 0.19 & 2262.22 & 2.23 & 177.2  \\
 & & H100$-$H112 & 5395.0 & a & 140.86 & 1.15 & -37.70 & 0.10 & 29.89 & 0.28 & 2278.27 & 2.81 & 121.3  \\
 & & H88$-$H95 & 8529.4 & a & 236.98 & 2.05 & -37.70 & 0.10 & 28.41 & 0.28 & 2214.51 & 4.89 & 114.3  \\
 & & H106$-$H112 & 5029.4 & a & 128.55 & 1.51 & -37.80 & 0.20 & 30.63 & 0.41 & 2284.09 & 3.73 & 84.4  \\
 & & H100$-$H105 & 5933.9 & a & 158.43 & 1.63 & -37.60 & 0.10 & 28.82 & 0.34 & 2270.32 & 3.92 & 96.2  \\
 & & H112 & 4618.8 & a & 122.03 & 3.35 & -38.40 & 0.40 & 32.33 & 1.02 & 2390.63 & 8.52 & 36.1  \\
 & & H111 & 4744.2 & a & 122.14 & 3.70 & -37.60 & 0.40 & 30.23 & 1.06 & 2299.92 & 9.12 & 32.6  \\
 & & H110 & 4874.2 & a & 120.82 & 3.28 & -37.80 & 0.40 & 30.43 & 0.96 & 2294.07 & 8.09 & 36.5  \\
 & & H109 & 5008.9 & a & 109.84 & 6.58 & -38.90 & 0.90 & 30.66 & 2.14 & 2244.10 & 16.26 & 16.6  \\
 & & H108 & 5148.7 & a & 122.79 & 5.25 & -36.80 & 0.60 & 31.02 & 1.54 & 2312.31 & 13.07 & 23.2  \\
 & & H107 & 5293.7 & a & 135.33 & 3.19 & -38.00 & 0.30 & 28.85 & 0.79 & 2226.69 & 7.66 & 42.0  \\
 & & H106 & 5444.3 & a & 140.95 & 3.19 & -37.50 & 0.30 & 28.88 & 0.76 & 2226.57 & 7.69 & 43.6  \\
 & & H105 & 5600.6 & a & 152.53 & 3.42 & -37.90 & 0.30 & 28.19 & 0.73 & 2262.37 & 8.14 & 44.0  \\
 & & H104 & 5762.9 & a & 134.34 & 5.56 & -38.10 & 0.60 & 29.29 & 1.41 & 2214.64 & 13.46 & 23.9  \\
 & & H103 & 5931.5 & a & 162.61 & 3.21 & -37.60 & 0.30 & 28.44 & 0.65 & 2297.12 & 7.66 & 50.1  \\
 & & H102 & 6106.9 & a & 172.62 & 3.45 & -37.50 & 0.30 & 28.07 & 0.65 & 2333.18 & 8.18 & 49.5  \\
 & & H101 & 6289.1 & a & 151.73 & 6.29 & -36.80 & 0.60 & 31.44 & 1.52 & 2227.88 & 15.75 & 23.9  \\
 & & H100 & 6478.8 & a & 139.51 & 6.27 & -36.70 & 0.60 & 27.84 & 1.45 & 2035.53 & 14.79 & 22.0  \\
 & & H95 & 7550.6 & a & 220.01 & 4.14 & -38.30 & 0.30 & 29.50 & 0.64 & 2359.57 & 10.08 & 52.5  \\
 & & H94 & 7792.9 & a & 182.28 & 7.43 & -36.10 & 0.60 & 27.73 & 1.32 & 1990.02 & 17.47 & 24.3  \\
 & & H93 & 8045.6 & a & 179.55 & 16.61 & -39.30 & 1.50 & 32.76 & 3.82 & 1997.55 & 41.53 & 11.0  \\
 & & H92 & 8309.4 & a & 244.61 & 4.47 & -37.70 & 0.30 & 28.50 & 0.60 & 2275.48 & 10.69 & 54.1  \\
 & & H91 & 8584.8 & a & 240.03 & 4.84 & -37.40 & 0.30 & 27.18 & 0.63 & 2259.87 & 11.29 & 49.1  \\
 & & H89 & 9173.3 & a & 237.56 & 3.92 & -37.40 & 0.20 & 27.44 & 0.52 & 2083.66 & 9.20 & 59.9  \\
 & & H88 & 9487.8 & a & 264.95 & 4.71 & -37.70 & 0.20 & 27.21 & 0.56 & 2187.41 & 11.00 & 55.6  \\
G338.106+00.020 & shrds892 & H88$-$H112 & 5151.5 & a & 0.09 & 0.01 & -45.50 & 0.60 & 15.66 & 1.49 & 0.57 & 0.01 & 12.0  \\
 & & H100$-$H112 & 5151.5 & a & 0.09 & 0.01 & -45.50 & 0.60 & 15.66 & 1.49 & 0.57 & 0.01 & 12.0  \\
 & & H106$-$H112 & 4961.6 & a & 0.07 & 0.01 & -46.10 & 0.80 & 15.12 & 1.91 & 0.52 & 0.01 & 9.1  \\
 & & H100$-$H105 & 5855.7 & a & 0.14 & 0.02 & -44.20 & 1.00 & 16.84 & 2.28 & 0.72 & 0.03 & 8.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & 0.06 & 0.02 & -42.80 & 2.90 & 24.06 & 8.57 & 0.50 & 0.03 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & 0.13 & 0.02 & -48.60 & 1.30 & 15.33 & 3.08 & 0.56 & 0.04 & 5.9  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.51 & 0.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.05 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.57 & 0.10 & \nodata  \\
 & & H103 & 5931.5 & a & 0.21 & 0.04 & -44.70 & 1.20 & 12.32 & 2.81 & 0.63 & 0.07 & 5.1  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.07 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.03 & 0.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.96 & 0.18 & \nodata  \\
G338.106+00.020 & shrds893 & H88$-$H112 & 6340.7 & a & 2.95 & 0.08 & -44.70 & 0.20 & 17.17 & 0.51 & 17.58 & 0.14 & 38.5  \\
 & & H100$-$H112 & 5747.8 & a & 2.23 & 0.08 & -44.90 & 0.30 & 16.87 & 0.66 & 15.03 & 0.14 & 29.0  \\
 & & H88$-$H95 & 7934.4 & a & 4.92 & 0.17 & -44.40 & 0.30 & 17.50 & 0.70 & 24.43 & 0.32 & 28.4  \\
 & & H106$-$H112 & 4687.7 & a & 2.46 & 0.13 & -45.50 & 0.40 & 15.58 & 0.98 & 16.93 & 0.24 & 18.2  \\
 & & H100$-$H105 & 6425.0 & a & 2.08 & 0.09 & -44.40 & 0.40 & 17.83 & 0.89 & 13.82 & 0.17 & 22.8  \\
 & & H112 & 4618.8 & a & 0.30 & 0.05 & -47.30 & 1.60 & 20.32 & 4.01 & 2.49 & 0.10 & 6.1  \\
 & & H111 & 4744.2 & a & 16.72 & 2.54 & -44.30 & 0.90 & 12.68 & 2.23 & 100.93 & 4.06 & 6.5  \\
 & & H110 & 4874.2 & a & 17.03 & 1.90 & -46.30 & 0.80 & 15.30 & 1.97 & 100.25 & 3.33 & 8.9  \\
 & & H109 & 5008.9 & a & 5.98 & 1.86 & -51.60 & 4.00 & 25.06 & 12.17 & 65.28 & 3.87 & 3.4  \\
 & & H108 & 5148.7 & a & 13.42 & 2.71 & -44.90 & 1.20 & 11.99 & 2.81 & 96.90 & 4.20 & 4.9  \\
 & & H107 & 5293.7 & a & 18.61 & 1.98 & -44.70 & 0.80 & 15.68 & 1.93 & 117.46 & 3.52 & 9.3  \\
 & & H106 & 5444.3 & a & 17.14 & 2.16 & -45.80 & 1.00 & 16.10 & 2.37 & 117.92 & 3.88 & 7.8  \\
 & & H105 & 5600.6 & a & 22.72 & 1.93 & -43.90 & 0.70 & 17.43 & 1.71 & 129.20 & 3.61 & 11.6  \\
 & & H104 & 5762.9 & a & 10.09 & 2.02 & -42.30 & 2.30 & 23.12 & 5.61 & 95.35 & 4.29 & 5.0  \\
 & & H103 & 5931.5 & a & 22.57 & 1.78 & -45.10 & 0.60 & 16.17 & 1.48 & 148.30 & 3.21 & 12.5  \\
 & & H102 & 6106.9 & a & 27.28 & 2.06 & -43.70 & 0.70 & 18.89 & 1.65 & 169.61 & 4.01 & 13.1  \\
 & & H101 & 6289.1 & a & 9.85 & 2.41 & -49.40 & 2.90 & 22.42 & 10.16 & 87.31 & 4.55 & 4.5  \\
 & & H100 & 6478.8 & a & 0.14 & 0.03 & -45.10 & 1.10 & 10.52 & 2.71 & 0.84 & 0.05 & 4.4  \\
 & & H95 & 7550.6 & a & 34.12 & 2.48 & -44.80 & 0.60 & 15.54 & 1.31 & 168.22 & 4.38 & 13.6  \\
 & & H94 & 7792.9 & a & 0.14 & 0.03 & -47.60 & 3.20 & 24.33 & 10.83 & 1.09 & 0.07 & 4.5  \\
 & & H92 & 8309.4 & a & 29.62 & 1.98 & -44.50 & 0.60 & 19.14 & 1.48 & 142.15 & 3.87 & 14.8  \\
 & & H91 & 8584.8 & a & 23.31 & 1.71 & -44.00 & 0.70 & 19.59 & 1.66 & 135.58 & 3.38 & 13.5  \\
 & & H89 & 9173.3 & a & 28.86 & 2.11 & -44.50 & 0.60 & 15.86 & 1.34 & 127.08 & 3.77 & 13.5  \\
 & & H88 & 9487.8 & a & 28.72 & 2.04 & -43.90 & 0.60 & 17.04 & 1.40 & 127.06 & 3.78 & 13.9  \\
G338.106+00.020 & mos017 & H88$-$H112 & 5982.2 & a & 0.62 & 0.02 & -44.60 & 0.20 & 16.21 & 0.53 & 3.47 & 0.03 & 35.1  \\
 & & H100$-$H112 & 5330.8 & a & 0.49 & 0.02 & -44.60 & 0.30 & 15.76 & 0.70 & 3.09 & 0.03 & 25.8  \\
 & & H88$-$H95 & 8394.2 & a & 1.08 & 0.04 & -44.60 & 0.30 & 16.89 & 0.78 & 4.88 & 0.08 & 24.9  \\
 & & H106$-$H112 & 4964.9 & a & 0.43 & 0.02 & -45.10 & 0.40 & 14.15 & 0.91 & 2.71 & 0.04 & 17.8  \\
 & & H100$-$H105 & 5923.4 & a & 0.60 & 0.03 & -43.80 & 0.40 & 17.95 & 1.02 & 3.70 & 0.06 & 20.0  \\
 & & H112 & 4618.8 & a & 0.38 & 0.05 & -46.40 & 1.10 & 18.70 & 2.57 & 2.63 & 0.09 & 8.3  \\
 & & H111 & 4744.2 & a & 0.38 & 0.05 & -43.40 & 1.00 & 14.58 & 2.25 & 2.44 & 0.09 & 7.4  \\
 & & H110 & 4874.2 & a & 0.43 & 0.05 & -45.30 & 0.70 & 13.42 & 1.72 & 2.49 & 0.08 & 8.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.76 & 0.19 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.77 & 0.22 & \nodata  \\
 & & H107 & 5293.7 & a & 0.53 & 0.06 & -44.40 & 0.80 & 13.98 & 1.84 & 2.88 & 0.10 & 8.7  \\
 & & H106 & 5444.3 & a & 0.42 & 0.07 & -45.10 & 1.10 & 14.15 & 2.63 & 2.98 & 0.11 & 6.3  \\
 & & H105 & 5600.6 & a & 0.55 & 0.05 & -43.20 & 0.80 & 16.53 & 1.80 & 3.05 & 0.09 & 10.5  \\
 & & H104 & 5762.9 & a & 3.50 & 0.99 & -46.60 & 7.10 & 35.46 & 28.58 & 33.17 & 2.16 & 4.3  \\
 & & H103 & 5931.5 & a & 0.61 & 0.06 & -44.50 & 0.80 & 15.48 & 1.84 & 3.76 & 0.11 & 9.6  \\
 & & H102 & 6106.9 & a & 0.76 & 0.06 & -43.00 & 0.70 & 18.23 & 1.71 & 4.23 & 0.12 & 12.2  \\
 & & H101 & 6289.1 & a & 0.73 & 0.15 & -51.60 & 1.70 & 15.90 & 4.42 & 3.78 & 0.27 & 4.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.88 & 0.16 & \nodata  \\
 & & H95 & 7550.6 & a & 0.76 & 0.07 & -44.80 & 0.70 & 16.13 & 1.74 & 3.56 & 0.13 & 10.6  \\
 & & H94 & 7792.9 & a & 16.36 & 3.08 & -42.90 & 1.90 & 20.30 & 4.77 & 95.52 & 6.09 & 5.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.57 & 30.79 & \nodata  \\
 & & H92 & 8309.4 & a & 0.77 & 0.07 & -44.30 & 0.80 & 18.52 & 1.91 & 3.32 & 0.13 & 11.1  \\
 & & H91 & 8584.8 & a & 0.67 & 0.07 & -44.70 & 0.90 & 17.94 & 2.15 & 3.48 & 0.13 & 9.6  \\
 & & H89 & 9173.3 & a & 44.62 & 3.54 & -44.80 & 0.60 & 15.40 & 1.41 & 176.28 & 6.22 & 12.5  \\
 & & H88 & 9487.8 & a & 0.83 & 0.08 & -44.50 & 0.80 & 17.01 & 1.97 & 3.51 & 0.15 & 9.9  \\
G338.263$-$00.364 & shrds894 & H88$-$H112 & 5297.3 & a & 0.44 & 0.03 & -13.40 & 0.60 & 15.60 & 1.34 & 4.15 & 0.06 & 13.3  \\
 & & H100$-$H112 & 5237.3 & a & 0.24 & 0.03 & -13.60 & 0.80 & 15.28 & 1.97 & 2.83 & 0.05 & 8.9  \\
 & & H88$-$H95 & 8406.2 & a & 10.77 & 0.88 & -13.20 & 0.60 & 16.15 & 1.52 & 71.97 & 1.58 & 12.2  \\
 & & H106$-$H112 & 5011.3 & a & 0.20 & 0.03 & -13.50 & 1.00 & 15.42 & 2.37 & 2.15 & 0.05 & 7.4  \\
 & & H100$-$H105 & 5805.2 & a & 0.34 & 0.06 & -13.90 & 1.30 & 14.64 & 3.13 & 4.55 & 0.11 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.03 & 0.11 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.05 & 0.10 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.05 & 0.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.97 & 8.45 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.21 & 0.13 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.12 & 0.11 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.14 & 0.11 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.23 & 0.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.22 & 0.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.28 & 0.12 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.48 & 3.12 & \nodata  \\
 & & H101 & 6289.1 & a & 4.34 & 1.25 & -23.70 & 7.40 & 39.61 & 29.85 & 55.92 & 2.91 & 4.2  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.56 & 3.18 & \nodata  \\
 & & H95 & 7550.6 & a & 13.43 & 2.37 & -13.80 & 0.90 & 10.03 & 2.04 & 65.88 & 3.36 & 5.6  \\
 & & H94 & 7792.9 & a & 10.88 & 2.00 & -13.60 & 1.50 & 16.97 & 3.67 & 71.18 & 3.67 & 5.4  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.53 & 3.83 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.44 & 4.16 & \nodata  \\
 & & H89 & 9173.3 & a & 16.82 & 2.99 & -12.90 & 1.10 & 12.65 & 2.62 & 77.63 & 4.75 & 5.6  \\
 & & H88 & 9487.8 & a & 10.94 & 1.96 & -12.70 & 1.90 & 21.20 & 4.48 & 76.10 & 4.00 & 5.6  \\
G338.271$-$00.293 & shrds894 & H88$-$H112 & 6676.1 & a & 1.63 & 0.13 & -14.30 & 0.80 & 18.79 & 1.79 & 15.76 & 0.26 & 12.0  \\
 & & H100$-$H112 & 5108.7 & a & 3.07 & 0.26 & -14.50 & 0.80 & 18.42 & 1.78 & 28.72 & 0.50 & 11.8  \\
 & & H88$-$H95 & 8377.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.66 & 0.12 & \nodata  \\
 & & H106$-$H112 & 5009.7 & a & 1.97 & 0.23 & -14.30 & 1.10 & 19.29 & 2.57 & 20.95 & 0.45 & 8.6  \\
 & & H100$-$H105 & 6037.7 & a & 14.12 & 1.78 & -14.90 & 1.00 & 15.95 & 2.32 & 101.66 & 3.18 & 7.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.70 & 10.13 & \nodata  \\
 & & H111 & 4744.2 & a & 18.44 & 4.92 & -12.70 & 2.40 & 18.01 & 6.42 & 199.26 & 8.99 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.22 & 10.12 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & 26.17 & 5.14 & -15.40 & 1.90 & 19.67 & 4.49 & 186.78 & 10.20 & 5.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.99 & 9.62 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.45 & 9.08 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 179.91 & 10.36 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.01 & 8.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.84 & 8.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.97 & 7.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.19 & 4.10 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.92 & 5.18 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.32 & 2.98 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.68 & 4.56 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.37 & 1.97 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.62 & 2.48 & \nodata  \\
G338.289$-$00.373 & shrds894 & H88$-$H112 & 6376.6 & a & 17.69 & 0.65 & -8.60 & 0.40 & 22.74 & 0.97 & 219.04 & 1.40 & 26.8  \\
 & & H100$-$H112 & 5505.0 & a & 16.33 & 0.79 & -8.70 & 0.50 & 22.88 & 1.28 & 234.95 & 1.69 & 20.4  \\
 & & H88$-$H95 & 8306.0 & a & 20.75 & 1.05 & -8.30 & 0.60 & 22.59 & 1.32 & 183.69 & 2.24 & 19.5  \\
 & & H106$-$H112 & 5032.0 & a & 16.07 & 1.12 & -8.80 & 0.80 & 22.07 & 1.78 & 250.07 & 2.36 & 14.2  \\
 & & H100$-$H105 & 6061.3 & a & 16.51 & 1.05 & -8.70 & 0.70 & 23.34 & 1.71 & 217.34 & 2.26 & 15.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.28 & 6.42 & \nodata  \\
 & & H111 & 4744.2 & a & 13.25 & 2.35 & -5.30 & 2.60 & 29.62 & 7.37 & 243.01 & 5.44 & 5.9  \\
 & & H110 & 4874.2 & a & 16.84 & 3.15 & -12.90 & 1.40 & 15.35 & 3.35 & 247.40 & 5.52 & 5.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.10 & 15.03 & \nodata  \\
 & & H108 & 5148.7 & a & 22.92 & 3.13 & -10.10 & 1.40 & 20.88 & 3.49 & 256.36 & 6.31 & 7.3  \\
 & & H107 & 5293.7 & a & 15.45 & 3.58 & -8.10 & 1.80 & 16.02 & 4.63 & 258.38 & 6.28 & 4.4  \\
 & & H106 & 5444.3 & a & 21.87 & 2.81 & -8.60 & 1.20 & 19.03 & 2.84 & 255.70 & 5.47 & 7.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 263.34 & 7.65 & \nodata  \\
 & & H104 & 5762.9 & a & 23.94 & 4.02 & -9.40 & 1.20 & 14.46 & 2.81 & 258.02 & 6.84 & 5.9  \\
 & & H103 & 5931.5 & a & 17.95 & 3.34 & -6.90 & 2.10 & 22.42 & 6.25 & 255.30 & 6.61 & 5.7  \\
 & & H102 & 6106.9 & a & 15.18 & 2.92 & -8.10 & 1.90 & 20.09 & 4.99 & 197.05 & 5.69 & 5.3  \\
 & & H101 & 6289.1 & a & 15.89 & 2.10 & -9.70 & 1.80 & 27.55 & 4.54 & 184.87 & 4.84 & 7.6  \\
 & & H100 & 6478.8 & a & 13.15 & 2.38 & -13.50 & 3.30 & 32.30 & 11.37 & 170.22 & 5.35 & 6.2  \\
 & & H95 & 7550.6 & a & 19.10 & 2.22 & -8.70 & 1.30 & 22.31 & 3.16 & 181.71 & 4.61 & 8.7  \\
 & & H94 & 7792.9 & a & 17.09 & 2.30 & -9.30 & 1.60 & 24.82 & 4.07 & 190.19 & 5.06 & 7.5  \\
 & & H92 & 8309.4 & a & 26.41 & 2.98 & -6.40 & 1.20 & 21.38 & 2.82 & 197.94 & 6.16 & 8.8  \\
 & & H91 & 8584.8 & a & 19.39 & 2.82 & -10.10 & 1.30 & 18.40 & 3.13 & 173.42 & 5.40 & 6.8  \\
 & & H89 & 9173.3 & a & 24.13 & 3.08 & -7.50 & 1.30 & 21.33 & 3.22 & 180.19 & 6.32 & 7.8  \\
 & & H88 & 9487.8 & a & 24.86 & 3.49 & -8.10 & 1.30 & 18.28 & 2.97 & 176.73 & 6.66 & 7.1  \\
G338.360$-$00.095 & shrds896 & H88$-$H112 & 6450.7 & a & 41.04 & 0.93 & -39.60 & 0.20 & 21.39 & 0.56 & 569.85 & 1.92 & 43.8  \\
 & & H100$-$H112 & 5639.4 & a & 37.41 & 1.06 & -39.90 & 0.30 & 21.18 & 0.69 & 593.04 & 2.19 & 34.8  \\
 & & H88$-$H95 & 8378.2 & a & 49.81 & 1.51 & -39.00 & 0.30 & 21.83 & 0.76 & 514.74 & 3.15 & 32.7  \\
 & & H106$-$H112 & 5186.2 & a & 27.48 & 1.58 & -39.80 & 0.60 & 21.35 & 1.42 & 510.90 & 3.28 & 17.1  \\
 & & H100$-$H105 & 5935.4 & a & 44.17 & 1.38 & -40.00 & 0.30 & 21.33 & 0.77 & 646.53 & 2.85 & 31.6  \\
 & & H110 & 4874.2 & a & 26.84 & 2.79 & -39.70 & 1.10 & 22.01 & 2.70 & 524.18 & 5.83 & 9.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 419.83 & 13.95 & \nodata  \\
 & & H108 & 5148.7 & a & 31.90 & 6.51 & -35.80 & 2.50 & 25.06 & 6.43 & 476.57 & 14.26 & 5.0  \\
 & & H107 & 5293.7 & a & 29.85 & 3.17 & -39.50 & 1.00 & 18.49 & 2.28 & 563.16 & 6.09 & 9.3  \\
 & & H106 & 5444.3 & a & 25.85 & 2.50 & -40.30 & 1.20 & 24.90 & 2.80 & 460.31 & 5.58 & 10.2  \\
 & & H105 & 5600.6 & a & 36.34 & 3.01 & -40.20 & 0.70 & 17.64 & 1.69 & 568.83 & 5.67 & 11.9  \\
 & & H104 & 5762.9 & a & 42.61 & 2.82 & -40.00 & 0.70 & 21.74 & 1.67 & 617.63 & 5.89 & 14.9  \\
 & & H103 & 5931.5 & a & 44.22 & 3.21 & -39.70 & 0.80 & 23.63 & 1.99 & 673.68 & 6.97 & 13.6  \\
 & & H102 & 6106.9 & a & 42.16 & 3.84 & -40.10 & 1.00 & 21.64 & 2.30 & 649.93 & 7.98 & 10.9  \\
 & & H101 & 6289.1 & a & 55.73 & 4.17 & -39.40 & 0.70 & 19.23 & 1.66 & 688.06 & 8.19 & 13.2  \\
 & & H100 & 6478.8 & a & 54.30 & 4.87 & -41.10 & 1.00 & 23.85 & 2.51 & 804.63 & 10.60 & 11.1  \\
 & & H95 & 7550.6 & a & 50.36 & 3.92 & -38.70 & 0.80 & 21.93 & 1.97 & 633.01 & 8.21 & 12.7  \\
 & & H94 & 7792.9 & a & 54.11 & 3.73 & -40.40 & 0.80 & 24.85 & 2.00 & 572.15 & 8.31 & 14.4  \\
 & & H93 & 8045.6 & a & 51.14 & 4.36 & -37.40 & 0.90 & 22.61 & 2.25 & 547.61 & 9.26 & 11.6  \\
 & & H92 & 8309.4 & a & 54.42 & 4.05 & -39.00 & 0.70 & 19.94 & 1.72 & 506.98 & 8.10 & 13.3  \\
 & & H91 & 8584.8 & a & 44.53 & 3.34 & -38.50 & 0.90 & 23.13 & 2.03 & 464.14 & 7.18 & 13.2  \\
 & & H89 & 9173.3 & a & 47.37 & 4.40 & -39.20 & 0.80 & 16.92 & 1.81 & 440.58 & 8.11 & 10.6  \\
 & & H88 & 9487.8 & a & 48.54 & 3.70 & -39.40 & 0.90 & 23.50 & 2.07 & 409.90 & 8.02 & 13.0  \\
G338.360$-$00.095 & mos016 & H88$-$H112 & 4776.9 & a & 3.22 & 0.08 & -39.30 & 0.30 & 22.46 & 0.68 & 53.01 & 0.18 & 37.5  \\
 & & H100$-$H112 & 4712.0 & a & 2.15 & 0.07 & -39.40 & 0.40 & 22.62 & 0.86 & 41.34 & 0.15 & 30.2  \\
 & & H88$-$H95 & 8364.3 & a & 62.36 & 2.20 & -39.20 & 0.40 & 22.24 & 0.90 & 698.23 & 4.64 & 28.1  \\
 & & H106$-$H112 & 4683.6 & a & 0.71 & 0.05 & -39.30 & 0.70 & 23.57 & 1.77 & 17.00 & 0.10 & 15.3  \\
 & & H100$-$H105 & 5969.5 & a & 65.99 & 2.31 & -39.50 & 0.40 & 22.08 & 0.89 & 1117.86 & 4.87 & 28.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & 39.35 & 4.74 & -40.10 & 1.50 & 25.80 & 3.76 & 1035.84 & 10.64 & 8.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 882.82 & 27.15 & \nodata  \\
 & & H108 & 5148.7 & a & 53.34 & 11.17 & -35.10 & 2.60 & 25.20 & 6.91 & 876.92 & 24.28 & 4.9  \\
 & & H107 & 5293.7 & a & 44.39 & 4.97 & -37.90 & 1.20 & 22.44 & 2.93 & 1018.68 & 10.51 & 8.9  \\
 & & H106 & 5444.3 & a & 44.28 & 4.69 & -40.10 & 1.50 & 28.84 & 3.80 & 1014.14 & 11.05 & 9.5  \\
 & & H105 & 5600.6 & a & 62.39 & 5.96 & -39.20 & 0.80 & 18.15 & 2.00 & 1195.30 & 11.37 & 10.4  \\
 & & H104 & 5762.9 & a & 69.58 & 5.83 & -39.30 & 0.90 & 22.51 & 2.18 & 1189.95 & 12.37 & 11.8  \\
 & & H103 & 5931.5 & a & 66.14 & 5.67 & -38.50 & 1.00 & 24.47 & 2.43 & 1134.86 & 12.53 & 11.6  \\
 & & H102 & 6106.9 & a & 63.28 & 6.36 & -39.80 & 1.10 & 21.74 & 2.57 & 1098.97 & 13.21 & 9.9  \\
 & & H101 & 6289.1 & a & 71.75 & 6.18 & -39.20 & 0.80 & 19.81 & 1.97 & 990.47 & 12.32 & 11.5  \\
 & & H100 & 6478.8 & a & 63.71 & 6.35 & -41.20 & 1.20 & 23.86 & 2.85 & 1023.21 & 13.72 & 10.0  \\
 & & H95 & 7550.6 & a & 60.81 & 5.84 & -38.50 & 1.10 & 22.55 & 2.52 & 874.16 & 12.38 & 10.3  \\
 & & H94 & 7792.9 & a & 76.10 & 5.63 & -41.30 & 0.90 & 23.95 & 2.05 & 800.13 & 12.32 & 13.4  \\
 & & H93 & 8045.6 & a & 58.59 & 5.95 & -37.20 & 1.20 & 24.07 & 2.95 & 665.09 & 12.91 & 9.9  \\
 & & H92 & 8309.4 & a & 71.43 & 6.17 & -38.70 & 0.80 & 19.42 & 1.94 & 704.93 & 12.17 & 11.5  \\
 & & H91 & 8584.8 & a & 52.19 & 4.97 & -39.10 & 1.20 & 25.54 & 2.94 & 635.70 & 11.09 & 10.5  \\
 & & H89 & 9173.3 & a & 60.13 & 6.46 & -39.40 & 0.90 & 16.44 & 2.04 & 600.04 & 11.73 & 9.2  \\
 & & H88 & 9487.8 & a & 59.59 & 5.21 & -39.00 & 1.00 & 23.53 & 2.38 & 525.06 & 11.29 & 11.3  \\
G338.364$-$00.020 & shrds896 & H88$-$H112 & 6025.1 & a & 51.79 & 1.25 & -56.10 & 0.20 & 20.99 & 0.59 & 528.42 & 2.57 & 40.9  \\
 & & H100$-$H112 & 5574.2 & a & 47.84 & 1.26 & -56.20 & 0.30 & 20.54 & 0.62 & 499.89 & 2.56 & 37.5  \\
 & & H88$-$H95 & 8272.0 & a & 69.50 & 3.39 & -55.50 & 0.50 & 22.05 & 1.24 & 671.02 & 7.12 & 20.3  \\
 & & H106$-$H112 & 5179.6 & a & 41.55 & 1.65 & -56.10 & 0.40 & 21.17 & 0.97 & 469.30 & 3.39 & 25.0  \\
 & & H100$-$H105 & 5934.9 & a & 53.67 & 1.73 & -56.30 & 0.30 & 20.30 & 0.76 & 527.75 & 3.50 & 30.6  \\
 & & H110 & 4874.2 & a & 52.85 & 3.35 & -54.10 & 0.70 & 22.85 & 1.67 & 646.70 & 7.18 & 15.6  \\
 & & H109 & 5008.9 & a & 30.80 & 8.68 & -59.80 & 2.50 & 18.37 & 6.22 & 405.17 & 16.47 & 3.5  \\
 & & H108 & 5148.7 & a & 34.95 & 7.55 & -58.40 & 1.80 & 17.41 & 4.44 & 380.23 & 14.01 & 4.6  \\
 & & H107 & 5293.7 & a & 49.39 & 4.19 & -56.50 & 0.80 & 20.18 & 1.98 & 527.60 & 8.42 & 11.7  \\
 & & H106 & 5444.3 & a & 28.86 & 2.36 & -58.00 & 0.80 & 20.06 & 1.91 & 277.71 & 4.71 & 12.1  \\
 & & H105 & 5600.6 & a & 37.70 & 2.82 & -55.40 & 0.80 & 22.26 & 1.94 & 376.59 & 5.95 & 13.2  \\
 & & H104 & 5762.9 & a & 46.17 & 3.80 & -57.00 & 0.80 & 18.74 & 1.78 & 438.43 & 7.36 & 12.0  \\
 & & H103 & 5931.5 & a & 58.72 & 4.49 & -57.00 & 0.80 & 22.66 & 2.01 & 575.47 & 9.56 & 12.9  \\
 & & H102 & 6106.9 & a & 57.82 & 5.30 & -55.70 & 0.80 & 18.91 & 2.02 & 624.40 & 10.29 & 10.8  \\
 & & H101 & 6289.1 & a & 72.39 & 5.58 & -56.60 & 0.70 & 19.22 & 1.72 & 659.59 & 10.96 & 12.8  \\
 & & H100 & 6478.8 & a & 72.84 & 6.58 & -55.40 & 1.00 & 23.61 & 2.51 & 728.51 & 14.26 & 11.0  \\
 & & H95 & 7550.6 & a & 75.59 & 6.61 & -54.90 & 1.00 & 24.13 & 2.46 & 663.05 & 14.52 & 11.3  \\
 & & H94 & 7792.9 & a & 76.93 & 7.76 & -57.00 & 1.10 & 22.20 & 2.62 & 664.77 & 16.31 & 9.8  \\
 & & H93 & 8045.6 & a & 66.78 & 8.71 & -53.50 & 2.30 & 34.88 & 6.16 & 850.82 & 22.09 & 7.9  \\
 & & H92 & 8309.4 & a & 75.40 & 7.83 & -56.20 & 1.00 & 20.27 & 2.50 & 655.57 & 15.67 & 9.6  \\
 & & H91 & 8584.8 & a & 65.81 & 8.54 & -55.00 & 1.60 & 25.96 & 4.03 & 688.42 & 19.27 & 7.7  \\
 & & H89 & 9173.3 & a & 70.09 & 10.24 & -55.80 & 1.20 & 17.30 & 2.95 & 598.86 & 19.01 & 6.8  \\
 & & H88 & 9487.8 & a & 57.87 & 10.16 & -55.20 & 1.60 & 19.18 & 3.92 & 563.61 & 19.87 & 5.6  \\
G338.364$-$00.020 & mos016 & H88$-$H112 & 6463.4 & a & 62.56 & 1.69 & -54.60 & 0.30 & 22.90 & 0.71 & 715.34 & 3.62 & 36.7  \\
 & & H100$-$H112 & 5707.9 & a & 63.53 & 2.04 & -54.30 & 0.40 & 22.85 & 0.85 & 771.35 & 4.36 & 30.8  \\
 & & H88$-$H95 & 8410.2 & a & 59.17 & 2.70 & -55.40 & 0.50 & 21.95 & 1.16 & 571.21 & 5.67 & 21.6  \\
 & & H106$-$H112 & 5220.2 & a & 63.72 & 3.23 & -50.20 & 0.70 & 28.04 & 1.65 & 976.43 & 7.65 & 19.5  \\
 & & H100$-$H105 & 5999.0 & a & 65.72 & 2.33 & -56.10 & 0.40 & 20.36 & 0.83 & 648.93 & 4.71 & 27.9  \\
 & & H110 & 4874.2 & a & 130.92 & 9.11 & -44.30 & 0.90 & 27.35 & 2.22 & 1963.16 & 21.28 & 14.2  \\
 & & H109 & 5008.9 & a & 57.34 & 14.10 & -59.60 & 2.30 & 18.84 & 6.04 & 695.39 & 26.51 & 4.2  \\
 & & H108 & 5148.7 & a & 51.73 & 12.82 & -59.30 & 2.30 & 19.30 & 5.83 & 658.02 & 24.84 & 4.0  \\
 & & H107 & 5293.7 & a & 78.25 & 7.06 & -50.50 & 1.20 & 26.35 & 2.80 & 1006.63 & 16.13 & 11.0  \\
 & & H106 & 5444.3 & a & 41.47 & 4.09 & -56.90 & 0.90 & 19.42 & 2.23 & 414.00 & 8.05 & 10.1  \\
 & & H105 & 5600.6 & a & 60.18 & 5.16 & -55.00 & 0.90 & 20.92 & 2.08 & 600.18 & 10.57 & 11.5  \\
 & & H104 & 5762.9 & a & 63.59 & 5.83 & -56.80 & 0.80 & 18.16 & 1.93 & 606.26 & 11.11 & 10.8  \\
 & & H103 & 5931.5 & a & 65.88 & 5.40 & -56.20 & 1.00 & 24.07 & 2.30 & 658.24 & 11.81 & 12.1  \\
 & & H102 & 6106.9 & a & 67.56 & 6.28 & -55.50 & 0.90 & 19.37 & 2.12 & 715.37 & 12.31 & 10.7  \\
 & & H101 & 6289.1 & a & 72.91 & 5.99 & -56.70 & 0.80 & 19.05 & 1.82 & 661.00 & 11.68 & 12.1  \\
 & & H100 & 6478.8 & a & 66.36 & 6.36 & -55.50 & 1.10 & 22.62 & 2.53 & 666.33 & 13.50 & 10.3  \\
 & & H95 & 7550.6 & a & 78.92 & 7.59 & -54.30 & 1.20 & 24.81 & 2.80 & 723.44 & 16.85 & 10.3  \\
 & & H94 & 7792.9 & a & 70.56 & 7.51 & -57.10 & 1.20 & 23.85 & 3.01 & 636.91 & 16.29 & 9.4  \\
 & & H93 & 8045.6 & a & 53.07 & 6.65 & -53.10 & 2.20 & 34.97 & 5.93 & 599.45 & 16.86 & 8.2  \\
 & & H92 & 8309.4 & a & 65.14 & 6.51 & -56.40 & 1.00 & 20.96 & 2.48 & 581.15 & 13.26 & 10.0  \\
 & & H91 & 8584.8 & a & 53.19 & 7.19 & -54.80 & 1.50 & 23.23 & 3.75 & 576.93 & 15.36 & 7.4  \\
 & & H89 & 9173.3 & a & 57.50 & 7.29 & -55.70 & 1.10 & 17.95 & 2.64 & 469.01 & 13.82 & 7.8  \\
 & & H88 & 9487.8 & a & 42.52 & 6.76 & -54.60 & 1.50 & 19.20 & 3.54 & 395.95 & 13.25 & 6.2  \\
G338.374$-$00.152 & shrds896 & H88$-$H112 & 5617.2 & a & 0.04 & 0.01 & 6.30 & 1.60 & 24.46 & 4.10 & 0.99 & 0.01 & 7.5  \\
 & & H100$-$H112 & 5311.7 & a & 0.03 & 0.01 & 7.30 & 2.00 & 24.84 & 5.53 & 0.98 & 0.01 & 6.2  \\
 & & H88$-$H95 & 7997.7 & a & 0.09 & 0.02 & 3.20 & 2.10 & 20.67 & 5.59 & 1.08 & 0.04 & 5.0  \\
 & & H106$-$H112 & 5131.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.71 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6178.6 & a & 0.11 & 0.03 & 3.50 & 1.60 & 15.25 & 4.28 & 2.29 & 0.04 & 4.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.99 & 0.05 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.00 & 0.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.68 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.75 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.04 & 1.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.38 & 2.27 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.92 & 3.54 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.88 & 3.15 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.02 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.13 & 0.07 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.23 & 0.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.52 & 0.13 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.78 & 0.19 & \nodata  \\
G338.374$-$00.152 & caswell22 & H88$-$H112 & 7502.2 & a & 0.46 & 0.03 & 6.10 & 1.10 & 29.53 & 2.56 & 10.34 & 0.08 & 13.5  \\
 & & H100$-$H112 & 6220.7 & a & 0.70 & 0.06 & 5.40 & 1.20 & 29.04 & 2.97 & 17.13 & 0.14 & 11.5  \\
 & & H88$-$H95 & 8877.2 & a & 0.20 & 0.03 & 7.50 & 1.80 & 25.22 & 4.43 & 3.06 & 0.06 & 6.7  \\
 & & H106$-$H112 & 5020.2 & a & 6.33 & 1.01 & 3.30 & 2.30 & 28.70 & 6.25 & 214.76 & 2.31 & 6.5  \\
 & & H100$-$H105 & 6276.7 & a & 0.42 & 0.04 & 7.80 & 1.50 & 34.16 & 3.75 & 7.92 & 0.10 & 11.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.67 & 6.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.22 & 6.34 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 237.69 & 7.61 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 218.94 & 6.06 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.36 & 6.61 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.01 & 6.20 & \nodata  \\
 & & H106 & 5444.3 & a & 15.42 & 4.15 & 2.00 & 1.80 & 13.91 & 4.44 & 244.56 & 6.87 & 3.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.96 & 6.01 & \nodata  \\
 & & H104 & 5762.9 & a & 13.98 & 2.95 & 6.50 & 2.60 & 24.12 & 8.22 & 217.59 & 5.95 & 5.1  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.07 & 5.29 & \nodata  \\
 & & H102 & 6106.9 & a & 10.45 & 3.02 & 4.60 & 5.20 & 29.03 & 22.68 & 190.37 & 5.94 & 4.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & 10.31 & 2.05 & 8.50 & 3.80 & 37.50 & 11.81 & 153.16 & 5.18 & 5.4  \\
 & & H95 & 7550.6 & a & 12.85 & 3.40 & 5.80 & 5.30 & 31.64 & 25.93 & 160.86 & 6.74 & 4.7  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.69 & 6.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.80 & 0.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.99 & 0.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.29 & 0.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.08 & \nodata  \\
G338.374$-$00.152 & ch221 & H88$-$H112 & 5677.9 & a & 4.96 & 0.88 & 7.20 & 2.10 & 23.96 & 5.58 & 88.69 & 1.86 & 5.8  \\
 & & H100$-$H112 & 5677.9 & a & 4.96 & 0.88 & 7.20 & 2.10 & 23.96 & 5.58 & 88.69 & 1.86 & 5.8  \\
 & & H106$-$H112 & 5008.9 & a & 10.05 & 2.30 & 7.60 & 1.50 & 13.43 & 3.75 & 159.30 & 3.73 & 4.4  \\
 & & H100$-$H105 & 6136.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.26 & 1.52 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.98 & 9.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.72 & 12.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.75 & 9.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.30 & 10.28 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.07 & 6.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.01 & 9.88 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.45 & 9.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.25 & 9.53 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.86 & 7.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.58 & 5.91 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.04 & 5.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.28 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.34 & 4.09 & \nodata  \\
G338.374$-$00.152 & mos016 & H88$-$H112 & 7498.9 & a & 2.03 & 0.14 & 6.30 & 0.80 & 25.86 & 2.03 & 48.36 & 0.31 & 14.8  \\
 & & H100$-$H112 & 5811.2 & a & 5.78 & 0.46 & 6.20 & 1.00 & 26.52 & 2.52 & 158.47 & 1.06 & 12.5  \\
 & & H88$-$H95 & 8075.1 & a & 0.73 & 0.08 & 6.50 & 1.30 & 24.30 & 3.16 & 10.78 & 0.18 & 8.9  \\
 & & H106$-$H112 & 5016.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 306.84 & 2.89 & \nodata  \\
 & & H100$-$H105 & 6193.3 & a & 4.51 & 0.43 & 6.00 & 1.30 & 28.92 & 3.42 & 87.41 & 1.01 & 10.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.10 & 7.37 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.21 & 7.32 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.07 & 6.34 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 317.28 & 7.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.41 & 8.72 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 350.83 & 8.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 369.83 & 8.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 330.54 & 8.84 & \nodata  \\
 & & H104 & 5762.9 & a & 16.53 & 3.79 & 4.60 & 3.50 & 29.22 & 11.35 & 318.39 & 8.34 & 4.7  \\
 & & H103 & 5931.5 & a & 15.68 & 3.77 & 7.60 & 2.70 & 22.52 & 7.55 & 283.07 & 7.60 & 4.3  \\
 & & H102 & 6106.9 & a & 12.41 & 3.76 & 2.20 & 3.20 & 21.12 & 8.51 & 255.67 & 7.44 & 3.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.89 & 0.31 & \nodata  \\
 & & H100 & 6478.8 & a & 17.82 & 3.15 & 12.80 & 2.40 & 27.43 & 7.11 & 206.35 & 6.94 & 6.0  \\
 & & H95 & 7550.6 & a & 25.80 & 5.15 & 4.50 & 2.70 & 27.12 & 7.85 & 260.22 & 11.30 & 5.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.06 & 11.59 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.82 & 9.76 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 232.55 & 7.73 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 233.53 & 9.89 & \nodata  \\
 & & H88 & 9487.8 & a & 16.92 & 3.44 & 5.60 & 1.90 & 18.82 & 5.79 & 151.83 & 6.24 & 5.2  \\
G338.405$-$00.203 & shrds896 & H88$-$H112 & 5100.6 & a & 22.46 & 3.17 & 1.30 & 1.70 & 23.84 & 4.63 & 435.16 & 6.61 & 7.3  \\
 & & H100$-$H112 & 5100.6 & a & 22.46 & 3.17 & 1.30 & 1.70 & 23.84 & 4.63 & 435.16 & 6.61 & 7.3  \\
 & & H106$-$H112 & 5100.6 & a & 22.46 & 3.17 & 1.30 & 1.70 & 23.84 & 4.63 & 435.16 & 6.61 & 7.3  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 653.16 & 13.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1106.25 & 41.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 520.42 & 24.75 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.85 & 3.67 & \nodata  \\
G338.405$-$00.203 & caswell22 & H88$-$H112 & 6656.8 & a & 155.38 & 0.86 & 0.30 & 0.10 & 33.73 & 0.22 & 2983.13 & 2.24 & 178.0  \\
 & & H100$-$H112 & 5508.5 & a & 137.93 & 1.13 & 0.30 & 0.10 & 33.70 & 0.32 & 3178.09 & 2.95 & 120.2  \\
 & & H88$-$H95 & 8581.8 & a & 184.38 & 1.45 & 0.40 & 0.10 & 33.67 & 0.31 & 2656.57 & 3.77 & 125.5  \\
 & & H106$-$H112 & 5001.6 & a & 128.71 & 1.89 & 0.30 & 0.20 & 33.96 & 0.58 & 3302.52 & 4.94 & 67.2  \\
 & & H100$-$H105 & 6016.2 & a & 145.58 & 1.43 & 0.30 & 0.20 & 32.73 & 0.37 & 3054.78 & 3.66 & 100.7  \\
 & & H112 & 4618.8 & a & 119.90 & 4.75 & 0.20 & 0.70 & 35.27 & 1.63 & 3388.73 & 12.61 & 25.0  \\
 & & H111 & 4744.2 & a & 124.53 & 4.19 & -0.50 & 0.60 & 35.17 & 1.37 & 3372.46 & 11.10 & 29.4  \\
 & & H110 & 4874.2 & a & 134.25 & 3.99 & -0.00 & 0.50 & 32.05 & 1.10 & 3370.37 & 10.10 & 33.3  \\
 & & H109 & 5008.9 & a & 127.00 & 4.35 & 0.30 & 0.60 & 34.46 & 1.37 & 3316.44 & 11.42 & 28.9  \\
 & & H108 & 5148.7 & a & 122.24 & 5.89 & 0.40 & 0.80 & 31.80 & 1.78 & 3146.14 & 14.83 & 20.6  \\
 & & H107 & 5293.7 & a & 134.64 & 4.20 & 0.80 & 0.60 & 37.00 & 1.34 & 3214.49 & 11.43 & 31.7  \\
 & & H106 & 5444.3 & a & 136.84 & 4.68 & 0.70 & 0.50 & 32.02 & 1.27 & 3217.73 & 11.86 & 28.9  \\
 & & H105 & 5600.6 & a & 139.41 & 3.81 & 0.50 & 0.40 & 30.84 & 0.97 & 3057.82 & 9.47 & 36.2  \\
 & & H104 & 5762.9 & a & 141.17 & 3.48 & 0.80 & 0.40 & 33.92 & 0.96 & 3105.79 & 9.07 & 40.1  \\
 & & H103 & 5931.5 & a & 141.78 & 3.59 & 0.30 & 0.40 & 34.24 & 1.00 & 3061.45 & 9.39 & 39.1  \\
 & & H102 & 6106.9 & a & 141.66 & 3.67 & 0.30 & 0.40 & 33.11 & 0.99 & 3071.51 & 9.45 & 38.2  \\
 & & H101 & 6289.1 & a & 134.99 & 6.44 & 0.20 & 0.80 & 32.40 & 1.82 & 3008.33 & 16.34 & 20.8  \\
 & & H100 & 6478.8 & a & 161.62 & 3.13 & 0.00 & 0.30 & 32.70 & 0.73 & 3007.76 & 7.99 & 51.2  \\
 & & H95 & 7550.6 & a & 167.48 & 4.70 & 0.60 & 0.40 & 31.17 & 1.01 & 2837.19 & 11.74 & 35.3  \\
 & & H94 & 7792.9 & a & 174.01 & 4.02 & 0.50 & 0.40 & 32.63 & 0.87 & 2858.76 & 10.28 & 42.8  \\
 & & H92 & 8309.4 & a & 180.35 & 3.17 & 0.10 & 0.30 & 33.62 & 0.68 & 2646.80 & 8.24 & 56.2  \\
 & & H91 & 8584.8 & a & 182.91 & 2.79 & 0.60 & 0.30 & 34.34 & 0.61 & 2624.03 & 7.33 & 64.7  \\
 & & H89 & 9173.3 & a & 189.86 & 2.85 & 0.40 & 0.20 & 33.06 & 0.57 & 2579.71 & 7.34 & 65.8  \\
 & & H88 & 9487.8 & a & 196.81 & 3.56 & 0.10 & 0.30 & 33.22 & 0.69 & 2529.39 & 9.18 & 54.7  \\
G338.405$-$00.203 & ch221 & H88$-$H112 & 6457.2 & a & 163.63 & 0.86 & 0.10 & 0.10 & 32.97 & 0.20 & 3272.57 & 2.21 & 187.8  \\
 & & H100$-$H112 & 5451.9 & a & 149.27 & 1.03 & 0.10 & 0.10 & 33.66 & 0.27 & 3518.64 & 2.67 & 143.6  \\
 & & H88$-$H95 & 8662.7 & a & 194.92 & 1.51 & 0.10 & 0.10 & 31.75 & 0.28 & 2732.27 & 3.82 & 127.4  \\
 & & H106$-$H112 & 5024.4 & a & 139.23 & 1.63 & 0.00 & 0.20 & 33.94 & 0.46 & 3627.15 & 4.24 & 84.7  \\
 & & H100$-$H105 & 5964.4 & a & 161.36 & 1.59 & 0.10 & 0.20 & 33.42 & 0.38 & 3389.36 & 4.12 & 100.3  \\
 & & H112 & 4618.8 & a & 128.39 & 4.68 & -0.30 & 0.60 & 34.24 & 1.45 & 3729.95 & 12.23 & 27.2  \\
 & & H111 & 4744.2 & a & 131.77 & 4.27 & 0.20 & 0.50 & 34.24 & 1.29 & 3701.42 & 11.18 & 30.5  \\
 & & H110 & 4874.2 & a & 132.70 & 4.33 & -0.50 & 0.60 & 35.37 & 1.35 & 3670.47 & 11.49 & 30.4  \\
 & & H109 & 5008.9 & a & 143.81 & 4.61 & 0.40 & 0.50 & 33.15 & 1.24 & 3607.47 & 11.87 & 30.9  \\
 & & H108 & 5148.7 & a & 137.24 & 5.01 & -0.50 & 0.60 & 32.35 & 1.37 & 3416.99 & 12.75 & 27.1  \\
 & & H107 & 5293.7 & a & 149.68 & 4.32 & 0.20 & 0.50 & 33.60 & 1.12 & 3620.63 & 11.22 & 34.2  \\
 & & H106 & 5444.3 & a & 146.73 & 3.82 & 0.50 & 0.40 & 33.11 & 1.00 & 3612.88 & 9.84 & 38.0  \\
 & & H105 & 5600.6 & a & 158.93 & 4.60 & 0.40 & 0.50 & 33.33 & 1.12 & 3588.22 & 11.87 & 34.2  \\
 & & H104 & 5762.9 & a & 155.83 & 4.34 & 0.30 & 0.40 & 32.37 & 1.05 & 3501.80 & 11.05 & 35.5  \\
 & & H103 & 5931.5 & a & 162.82 & 3.54 & 0.20 & 0.40 & 33.20 & 0.83 & 3431.08 & 9.12 & 45.5  \\
 & & H102 & 6106.9 & a & 164.90 & 3.95 & -0.40 & 0.40 & 34.33 & 0.95 & 3356.77 & 10.37 & 41.2  \\
 & & H101 & 6289.1 & a & 133.94 & 7.41 & 0.40 & 0.80 & 30.93 & 1.98 & 2541.70 & 18.42 & 17.9  \\
 & & H100 & 6478.8 & a & 168.94 & 3.98 & 0.60 & 0.40 & 32.18 & 0.88 & 3272.36 & 10.11 & 42.0  \\
 & & H94 & 7792.9 & a & 176.69 & 4.54 & -0.40 & 0.40 & 32.05 & 0.96 & 2671.63 & 11.50 & 38.5  \\
 & & H92 & 8309.4 & a & 192.25 & 3.64 & 0.30 & 0.30 & 31.91 & 0.70 & 2786.75 & 9.20 & 52.3  \\
 & & H91 & 8584.8 & a & 197.44 & 3.33 & 0.10 & 0.30 & 31.16 & 0.61 & 2787.91 & 8.32 & 58.7  \\
 & & H89 & 9173.3 & a & 199.34 & 3.30 & -0.20 & 0.30 & 32.66 & 0.62 & 2700.56 & 8.44 & 59.7  \\
 & & H88 & 9487.8 & a & 208.33 & 3.47 & 0.50 & 0.30 & 31.80 & 0.61 & 2644.75 & 8.76 & 59.4  \\
G338.405$-$00.203 & shrds898 & H88$-$H112 & 5687.0 & a & 150.56 & 1.18 & 0.60 & 0.10 & 33.09 & 0.30 & 3449.75 & 3.05 & 125.8  \\
 & & H100$-$H112 & 5365.8 & a & 144.27 & 1.64 & 0.70 & 0.20 & 32.82 & 0.43 & 3519.82 & 4.20 & 87.2  \\
 & & H88$-$H95 & 8284.5 & a & 192.40 & 3.24 & -0.00 & 0.30 & 31.48 & 0.61 & 2892.57 & 8.14 & 58.7  \\
 & & H106$-$H112 & 4981.8 & a & 134.22 & 1.62 & 0.40 & 0.20 & 33.51 & 0.47 & 3505.30 & 4.19 & 82.1  \\
 & & H100$-$H105 & 5913.3 & a & 159.87 & 2.28 & 1.00 & 0.20 & 32.52 & 0.53 & 3539.24 & 5.81 & 69.4  \\
 & & H112 & 4618.8 & a & 126.88 & 4.17 & 0.90 & 0.50 & 33.29 & 1.27 & 3497.59 & 10.77 & 30.1  \\
 & & H111 & 4744.2 & a & 118.26 & 3.98 & -0.20 & 0.60 & 35.35 & 1.38 & 3496.66 & 10.59 & 29.4  \\
 & & H110 & 4874.2 & a & 129.29 & 4.11 & -0.00 & 0.50 & 33.23 & 1.23 & 3506.23 & 10.60 & 31.1  \\
 & & H109 & 5008.9 & a & 111.34 & 9.04 & 1.00 & 1.30 & 33.53 & 3.29 & 3040.44 & 23.14 & 12.3  \\
 & & H108 & 5148.7 & a & 139.33 & 6.51 & 0.70 & 0.70 & 32.46 & 1.77 & 3447.40 & 16.56 & 21.2  \\
 & & H107 & 5293.7 & a & 152.15 & 4.93 & 0.60 & 0.50 & 31.09 & 1.17 & 3598.93 & 12.31 & 30.5  \\
 & & H106 & 5444.3 & a & 146.84 & 4.61 & 0.70 & 0.50 & 33.61 & 1.22 & 3581.32 & 11.97 & 31.5  \\
 & & H105 & 5600.6 & a & 151.21 & 4.39 & 0.70 & 0.50 & 33.16 & 1.12 & 3546.24 & 11.31 & 34.1  \\
 & & H104 & 5762.9 & a & 153.88 & 4.69 & 1.80 & 0.50 & 34.65 & 1.22 & 3540.02 & 12.35 & 32.5  \\
 & & H103 & 5931.5 & a & 158.01 & 5.09 & 0.80 & 0.50 & 29.19 & 1.09 & 3552.99 & 12.30 & 30.7  \\
 & & H102 & 6106.9 & a & 171.24 & 5.12 & 0.50 & 0.50 & 32.18 & 1.12 & 3585.50 & 12.98 & 33.1  \\
 & & H101 & 6289.1 & a & 171.41 & 6.34 & 1.50 & 0.60 & 33.29 & 1.43 & 3439.04 & 16.36 & 26.8  \\
 & & H100 & 6478.8 & a & 174.95 & 5.65 & 1.20 & 0.50 & 31.85 & 1.20 & 3474.27 & 14.25 & 30.7  \\
 & & H95 & 7550.6 & a & 199.45 & 9.24 & 0.30 & 0.70 & 33.01 & 1.79 & 3209.22 & 23.68 & 21.4  \\
 & & H94 & 7792.9 & a & 203.80 & 8.70 & -0.10 & 0.70 & 31.53 & 1.58 & 3257.55 & 21.75 & 23.3  \\
 & & H93 & 8045.6 & a & 202.57 & 11.59 & 0.40 & 0.90 & 32.09 & 2.15 & 3002.33 & 29.27 & 17.4  \\
 & & H92 & 8309.4 & a & 199.95 & 8.27 & -0.70 & 0.60 & 31.44 & 1.52 & 3074.74 & 20.73 & 23.9  \\
 & & H91 & 8584.8 & a & 196.93 & 9.84 & 1.20 & 0.70 & 27.73 & 1.61 & 2930.10 & 23.15 & 19.8  \\
 & & H89 & 9173.3 & a & 173.04 & 9.73 & -0.00 & 0.90 & 31.28 & 2.06 & 2232.96 & 24.27 & 17.7  \\
 & & H88 & 9487.8 & a & 133.93 & 8.09 & -0.30 & 1.00 & 34.48 & 2.51 & 1778.56 & 21.01 & 16.6  \\
G338.405$-$00.203 & mos016 & H88$-$H112 & 6348.9 & a & 164.26 & 0.77 & 0.40 & 0.10 & 33.58 & 0.18 & 3368.70 & 2.01 & 210.1  \\
 & & H100$-$H112 & 5449.8 & a & 149.83 & 0.99 & 0.40 & 0.10 & 33.56 & 0.26 & 3565.84 & 2.58 & 149.0  \\
 & & H88$-$H95 & 8614.1 & a & 198.58 & 1.61 & 0.50 & 0.10 & 32.96 & 0.31 & 2872.24 & 4.14 & 121.8  \\
 & & H106$-$H112 & 4997.5 & a & 140.35 & 1.46 & 0.40 & 0.20 & 34.25 & 0.41 & 3652.71 & 3.83 & 95.0  \\
 & & H100$-$H105 & 6007.8 & a & 162.19 & 1.37 & 0.50 & 0.10 & 33.07 & 0.32 & 3459.01 & 3.52 & 117.2  \\
 & & H112 & 4618.8 & a & 132.08 & 3.75 & 0.40 & 0.50 & 35.59 & 1.17 & 3764.45 & 10.02 & 34.8  \\
 & & H111 & 4744.2 & a & 132.13 & 3.46 & -0.20 & 0.40 & 35.00 & 1.07 & 3724.75 & 9.16 & 37.8  \\
 & & H110 & 4874.2 & a & 138.51 & 3.59 & 0.40 & 0.40 & 34.24 & 1.03 & 3664.18 & 9.39 & 38.2  \\
 & & H109 & 5008.9 & a & 138.84 & 4.23 & 0.90 & 0.50 & 31.90 & 1.13 & 3574.82 & 10.70 & 32.4  \\
 & & H108 & 5148.7 & a & 139.82 & 4.83 & 0.20 & 0.50 & 32.40 & 1.30 & 3533.53 & 12.30 & 28.7  \\
 & & H107 & 5293.7 & a & 151.16 & 3.89 & 0.70 & 0.40 & 34.67 & 1.03 & 3623.66 & 10.26 & 38.4  \\
 & & H106 & 5444.3 & a & 148.96 & 3.89 & 0.70 & 0.40 & 32.67 & 0.99 & 3611.62 & 9.95 & 37.9  \\
 & & H105 & 5600.6 & a & 157.61 & 4.03 & 0.70 & 0.40 & 30.87 & 0.91 & 3542.47 & 10.02 & 38.7  \\
 & & H104 & 5762.9 & a & 154.52 & 3.64 & 0.90 & 0.40 & 34.02 & 0.93 & 3521.79 & 9.51 & 42.0  \\
 & & H103 & 5931.5 & a & 161.90 & 3.52 & 0.60 & 0.40 & 34.12 & 0.86 & 3502.89 & 9.18 & 45.6  \\
 & & H102 & 6106.9 & a & 161.66 & 3.28 & 0.00 & 0.30 & 33.03 & 0.78 & 3465.37 & 8.43 & 48.8  \\
 & & H101 & 6289.1 & a & 151.41 & 6.04 & 0.50 & 0.60 & 30.78 & 1.42 & 3187.34 & 15.00 & 24.8  \\
 & & H100 & 6478.8 & a & 176.20 & 3.09 & 0.50 & 0.30 & 32.69 & 0.66 & 3383.89 & 7.92 & 56.3  \\
 & & H95 & 7550.6 & a & 178.05 & 5.32 & 0.80 & 0.50 & 32.33 & 1.12 & 3052.14 & 13.53 & 33.1  \\
 & & H94 & 7792.9 & a & 182.57 & 4.06 & 0.60 & 0.40 & 32.21 & 0.83 & 2962.11 & 10.31 & 44.5  \\
 & & H93 & 8045.6 & a & 174.89 & 10.67 & 0.30 & 0.90 & 31.38 & 2.24 & 2565.60 & 26.67 & 16.3  \\
 & & H92 & 8309.4 & a & 200.50 & 4.39 & 0.30 & 0.40 & 32.69 & 0.83 & 2958.26 & 11.25 & 45.1  \\
 & & H91 & 8584.8 & a & 199.77 & 3.43 & 0.50 & 0.30 & 32.91 & 0.65 & 2864.58 & 8.81 & 57.6  \\
 & & H89 & 9173.3 & a & 205.12 & 3.50 & 0.40 & 0.30 & 33.54 & 0.66 & 2840.60 & 9.09 & 57.9  \\
 & & H88 & 9487.8 & a & 213.47 & 3.48 & 0.50 & 0.30 & 33.63 & 0.63 & 2733.51 & 9.03 & 60.7  \\
G338.430+00.048 & shrds896 & H88$-$H112 & 5427.8 & a & 0.93 & 0.06 & -44.40 & 0.80 & 24.10 & 1.92 & 14.11 & 0.14 & 14.5  \\
 & & H100$-$H112 & 5427.8 & a & 0.93 & 0.06 & -44.40 & 0.80 & 24.10 & 1.92 & 14.11 & 0.14 & 14.5  \\
 & & H106$-$H112 & 5323.5 & a & 1.42 & 0.10 & -44.20 & 0.80 & 24.26 & 1.94 & 20.60 & 0.22 & 14.4  \\
 & & H100$-$H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.34 & 0.11 & \nodata  \\
 & & H110 & 4874.2 & a & 105.78 & 9.72 & -43.20 & 1.20 & 27.46 & 2.99 & 1724.85 & 22.65 & 10.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.41 & 0.17 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.46 & 0.22 & \nodata  \\
 & & H107 & 5293.7 & a & 89.39 & 11.43 & -45.00 & 1.20 & 18.83 & 2.80 & 1098.36 & 22.17 & 7.7  \\
 & & H106 & 5444.3 & a & 0.26 & 0.05 & -44.50 & 1.90 & 21.38 & 5.07 & 2.52 & 0.09 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.34 & 0.11 & \nodata  \\
G338.462$-$00.262 & caswell22 & H88$-$H112 & 6739.9 & a & 1.58 & 0.09 & -57.10 & 0.60 & 21.37 & 1.46 & 19.66 & 0.19 & 16.8  \\
 & & H100$-$H112 & 6194.1 & a & 2.42 & 0.14 & -57.10 & 0.60 & 21.22 & 1.47 & 30.34 & 0.30 & 16.6  \\
 & & H88$-$H95 & 7712.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.63 & 0.06 & \nodata  \\
 & & H106$-$H112 & 5006.4 & a & 26.32 & 1.88 & -57.80 & 0.70 & 21.17 & 1.75 & 311.22 & 3.87 & 13.9  \\
 & & H100$-$H105 & 6270.4 & a & 0.90 & 0.09 & -55.70 & 1.00 & 20.95 & 2.41 & 12.30 & 0.18 & 10.0  \\
 & & H112 & 4618.8 & a & 28.49 & 5.27 & -55.90 & 1.70 & 18.67 & 4.46 & 299.55 & 9.88 & 5.5  \\
 & & H111 & 4744.2 & a & 24.66 & 5.29 & -57.00 & 4.30 & 34.61 & 15.78 & 319.98 & 12.05 & 5.3  \\
 & & H110 & 4874.2 & a & 34.02 & 4.61 & -59.30 & 1.10 & 16.25 & 2.54 & 311.27 & 8.32 & 7.3  \\
 & & H109 & 5008.9 & a & 30.71 & 6.00 & -57.70 & 1.80 & 18.34 & 4.22 & 310.35 & 11.44 & 5.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.89 & 10.38 & \nodata  \\
 & & H107 & 5293.7 & a & 24.88 & 4.90 & -57.50 & 2.20 & 22.97 & 6.09 & 326.26 & 10.09 & 5.2  \\
 & & H106 & 5444.3 & a & 29.65 & 5.45 & -54.20 & 2.40 & 25.93 & 6.34 & 356.28 & 11.97 & 5.6  \\
 & & H105 & 5600.6 & a & 15.89 & 3.57 & -52.40 & 2.70 & 23.19 & 8.15 & 213.17 & 7.14 & 4.7  \\
 & & H104 & 5762.9 & a & 25.29 & 4.83 & -55.50 & 1.40 & 15.40 & 3.60 & 244.96 & 8.35 & 5.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.22 & 7.17 & \nodata  \\
 & & H102 & 6106.9 & a & 11.88 & 2.89 & -60.80 & 3.20 & 25.89 & 9.34 & 184.52 & 6.18 & 4.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.86 & 3.70 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.08 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.07 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.56 & 0.26 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.29 & \nodata  \\
G338.462$-$00.262 & ch221 & H88$-$H112 & 7980.2 & a & 13.84 & 0.38 & -57.90 & 0.30 & 22.27 & 0.71 & 147.02 & 0.81 & 35.6  \\
 & & H100$-$H112 & 5667.9 & a & 52.36 & 1.52 & -57.80 & 0.30 & 22.21 & 0.75 & 571.76 & 3.22 & 33.9  \\
 & & H88$-$H95 & 8750.0 & a & 1.03 & 0.08 & -59.00 & 0.90 & 24.27 & 2.20 & 5.62 & 0.18 & 12.7  \\
 & & H106$-$H112 & 5017.0 & a & 75.35 & 3.01 & -58.10 & 0.40 & 21.95 & 1.01 & 897.63 & 6.33 & 24.7  \\
 & & H100$-$H105 & 6140.9 & a & 35.59 & 1.56 & -57.30 & 0.50 & 22.62 & 1.14 & 334.99 & 3.31 & 22.6  \\
 & & H112 & 4618.8 & a & 76.65 & 8.62 & -58.90 & 1.00 & 18.39 & 2.39 & 997.58 & 16.55 & 8.8  \\
 & & H111 & 4744.2 & a & 91.16 & 10.37 & -58.40 & 0.90 & 15.91 & 2.09 & 1015.13 & 18.53 & 8.7  \\
 & & H110 & 4874.2 & a & 76.42 & 7.51 & -58.70 & 1.10 & 22.43 & 2.56 & 981.96 & 15.92 & 10.1  \\
 & & H109 & 5008.9 & a & 87.79 & 8.36 & -57.30 & 1.10 & 23.89 & 2.65 & 941.00 & 18.24 & 10.4  \\
 & & H108 & 5148.7 & a & 56.62 & 7.55 & -56.80 & 1.50 & 22.82 & 3.67 & 690.42 & 15.95 & 7.5  \\
 & & H107 & 5293.7 & a & 70.93 & 7.28 & -58.30 & 1.10 & 22.76 & 2.77 & 815.62 & 15.43 & 9.7  \\
 & & H106 & 5444.3 & a & 77.60 & 7.16 & -57.90 & 1.00 & 22.04 & 2.36 & 810.68 & 15.02 & 10.7  \\
 & & H105 & 5600.6 & a & 84.46 & 8.08 & -58.10 & 1.10 & 24.02 & 2.67 & 806.23 & 17.69 & 10.4  \\
 & & H104 & 5762.9 & a & 76.63 & 6.64 & -56.70 & 1.20 & 27.74 & 2.93 & 761.86 & 15.40 & 11.6  \\
 & & H103 & 5931.5 & a & 73.32 & 7.74 & -58.00 & 1.00 & 19.14 & 2.35 & 742.12 & 15.14 & 9.4  \\
 & & H102 & 6106.9 & a & 89.60 & 7.90 & -57.50 & 1.00 & 22.10 & 2.27 & 766.58 & 16.60 & 11.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.09 & \nodata  \\
 & & H100 & 6478.8 & a & 83.15 & 7.93 & -56.00 & 0.90 & 20.09 & 2.22 & 647.90 & 15.91 & 10.4  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.86 & 0.12 & \nodata  \\
 & & H92 & 8309.4 & a & 24.05 & 3.53 & -57.90 & 1.30 & 17.48 & 3.00 & 127.94 & 6.58 & 6.8  \\
 & & H91 & 8584.8 & a & 41.24 & 4.79 & -59.00 & 1.50 & 25.85 & 3.84 & 213.32 & 10.60 & 8.8  \\
 & & H89 & 9173.3 & a & 0.27 & 0.05 & -57.90 & 2.50 & 25.92 & 6.79 & 0.78 & 0.12 & 5.2  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.91 & 0.14 & \nodata  \\
G338.462$-$00.262 & shrds898 & H88$-$H112 & 6461.6 & a & 94.22 & 0.91 & -57.10 & 0.10 & 22.43 & 0.25 & 845.78 & 1.94 & 101.8  \\
 & & H100$-$H112 & 5557.8 & a & 92.95 & 1.10 & -56.90 & 0.10 & 22.44 & 0.31 & 943.68 & 2.33 & 83.6  \\
 & & H88$-$H95 & 8499.9 & a & 96.63 & 1.46 & -57.40 & 0.20 & 22.20 & 0.39 & 625.65 & 3.08 & 65.5  \\
 & & H106$-$H112 & 5040.2 & a & 91.11 & 1.78 & -56.80 & 0.20 & 22.45 & 0.51 & 1008.79 & 3.78 & 50.6  \\
 & & H100$-$H105 & 5982.0 & a & 95.07 & 1.39 & -57.10 & 0.20 & 22.74 & 0.38 & 890.02 & 2.97 & 67.6  \\
 & & H112 & 4618.8 & a & 91.61 & 4.20 & -57.00 & 0.50 & 22.81 & 1.21 & 1122.37 & 8.98 & 21.6  \\
 & & H111 & 4744.2 & a & 90.71 & 7.02 & -56.20 & 0.80 & 21.34 & 1.91 & 1082.39 & 14.53 & 12.8  \\
 & & H110 & 4874.2 & a & 92.65 & 3.51 & -56.50 & 0.40 & 22.65 & 0.99 & 1067.12 & 7.49 & 26.1  \\
 & & H109 & 5008.9 & a & 47.36 & 7.09 & -57.60 & 1.70 & 23.36 & 4.12 & 492.14 & 15.25 & 6.6  \\
 & & H108 & 5148.7 & a & 75.19 & 5.13 & -55.90 & 0.80 & 23.64 & 1.87 & 889.99 & 11.17 & 14.5  \\
 & & H107 & 5293.7 & a & 96.20 & 3.95 & -56.70 & 0.50 & 22.60 & 1.07 & 980.04 & 8.41 & 24.1  \\
 & & H106 & 5444.3 & a & 96.60 & 3.84 & -57.30 & 0.40 & 21.65 & 0.99 & 961.74 & 8.00 & 24.9  \\
 & & H105 & 5600.6 & a & 92.67 & 3.37 & -57.00 & 0.40 & 21.43 & 0.90 & 925.13 & 6.98 & 27.2  \\
 & & H104 & 5762.9 & a & 89.90 & 3.41 & -56.70 & 0.40 & 23.46 & 1.03 & 905.14 & 7.41 & 26.0  \\
 & & H103 & 5931.5 & a & 97.40 & 3.40 & -56.90 & 0.40 & 21.58 & 0.87 & 891.54 & 7.07 & 28.3  \\
 & & H102 & 6106.9 & a & 95.17 & 3.35 & -57.10 & 0.40 & 23.69 & 0.96 & 890.59 & 7.30 & 28.1  \\
 & & H101 & 6289.1 & a & 101.38 & 4.27 & -56.70 & 0.50 & 21.99 & 1.07 & 868.11 & 8.97 & 23.5  \\
 & & H100 & 6478.8 & a & 93.44 & 3.53 & -58.10 & 0.40 & 23.87 & 1.04 & 834.46 & 7.73 & 26.1  \\
 & & H95 & 7550.6 & a & 96.53 & 4.22 & -57.40 & 0.50 & 22.99 & 1.16 & 709.47 & 9.06 & 22.6  \\
 & & H94 & 7792.9 & a & 101.78 & 3.78 & -56.70 & 0.40 & 21.32 & 0.91 & 688.66 & 7.82 & 26.6  \\
 & & H93 & 8045.6 & a & 99.28 & 4.65 & -57.10 & 0.50 & 22.52 & 1.22 & 609.24 & 9.89 & 21.1  \\
 & & H92 & 8309.4 & a & 90.97 & 3.31 & -57.10 & 0.40 & 22.24 & 0.94 & 632.06 & 7.00 & 27.1  \\
 & & H91 & 8584.8 & a & 98.41 & 3.40 & -57.80 & 0.40 & 21.87 & 0.87 & 604.52 & 7.13 & 28.6  \\
 & & H89 & 9173.3 & a & 97.82 & 3.17 & -58.20 & 0.30 & 20.97 & 0.78 & 591.26 & 6.50 & 30.5  \\
 & & H88 & 9487.8 & a & 94.98 & 3.03 & -56.90 & 0.40 & 24.38 & 0.90 & 561.90 & 6.71 & 30.9  \\
G338.462$-$00.262 & mos016 & H88$-$H112 & 6395.2 & a & 95.85 & 0.97 & -57.30 & 0.10 & 22.19 & 0.26 & 833.32 & 2.05 & 97.4  \\
 & & H100$-$H112 & 5518.9 & a & 92.58 & 1.16 & -57.30 & 0.10 & 22.09 & 0.32 & 914.60 & 2.45 & 78.6  \\
 & & H88$-$H95 & 8516.2 & a & 103.35 & 1.51 & -57.50 & 0.20 & 22.23 & 0.38 & 636.65 & 3.19 & 67.6  \\
 & & H106$-$H112 & 5050.2 & a & 90.54 & 1.85 & -57.40 & 0.20 & 21.68 & 0.51 & 981.00 & 3.86 & 48.4  \\
 & & H100$-$H105 & 6019.4 & a & 94.50 & 1.64 & -57.10 & 0.20 & 22.44 & 0.45 & 843.57 & 3.48 & 57.0  \\
 & & H112 & 4618.8 & a & 89.56 & 4.60 & -57.60 & 0.50 & 20.52 & 1.22 & 1037.64 & 9.34 & 19.2  \\
 & & H111 & 4744.2 & a & 86.19 & 5.67 & -57.00 & 0.70 & 20.33 & 1.54 & 1023.54 & 11.45 & 15.0  \\
 & & H110 & 4874.2 & a & 89.32 & 3.83 & -57.40 & 0.50 & 22.20 & 1.10 & 986.56 & 8.08 & 23.1  \\
 & & H109 & 5008.9 & a & 83.12 & 6.83 & -57.50 & 0.90 & 22.23 & 2.12 & 834.52 & 14.41 & 12.0  \\
 & & H108 & 5148.7 & a & 79.15 & 4.96 & -56.60 & 0.70 & 22.02 & 1.60 & 947.29 & 10.41 & 15.8  \\
 & & H107 & 5293.7 & a & 93.70 & 4.08 & -57.60 & 0.50 & 22.49 & 1.13 & 980.24 & 8.67 & 22.7  \\
 & & H106 & 5444.3 & a & 101.24 & 3.77 & -57.40 & 0.40 & 21.55 & 0.93 & 967.83 & 7.85 & 26.5  \\
 & & H105 & 5600.6 & a & 97.11 & 4.17 & -57.20 & 0.50 & 21.40 & 1.06 & 926.73 & 8.65 & 23.0  \\
 & & H104 & 5762.9 & a & 96.22 & 4.07 & -56.50 & 0.50 & 23.63 & 1.15 & 899.00 & 8.86 & 23.4  \\
 & & H103 & 5931.5 & a & 98.31 & 4.33 & -57.20 & 0.40 & 20.43 & 1.04 & 893.60 & 8.76 & 22.5  \\
 & & H102 & 6106.9 & a & 99.02 & 3.79 & -57.40 & 0.40 & 22.27 & 0.99 & 873.31 & 8.02 & 25.8  \\
 & & H101 & 6289.1 & a & 70.52 & 3.82 & -56.90 & 0.60 & 22.32 & 1.40 & 621.61 & 8.08 & 18.3  \\
 & & H100 & 6478.8 & a & 96.78 & 3.59 & -57.60 & 0.40 & 22.89 & 0.98 & 806.22 & 7.70 & 26.6  \\
 & & H95 & 7550.6 & a & 110.37 & 5.38 & -57.60 & 0.50 & 22.99 & 1.30 & 767.31 & 11.55 & 20.3  \\
 & & H94 & 7792.9 & a & 97.02 & 3.87 & -56.70 & 0.40 & 21.61 & 1.00 & 625.60 & 8.06 & 24.8  \\
 & & H93 & 8045.6 & a & 116.20 & 6.20 & -57.20 & 0.60 & 21.75 & 1.34 & 672.56 & 12.95 & 18.5  \\
 & & H92 & 8309.4 & a & 101.01 & 3.75 & -57.20 & 0.40 & 21.80 & 0.93 & 663.43 & 7.84 & 26.6  \\
 & & H91 & 8584.8 & a & 102.44 & 3.49 & -57.90 & 0.40 & 22.25 & 0.88 & 593.64 & 7.37 & 29.0  \\
 & & H89 & 9173.3 & a & 110.22 & 3.96 & -58.10 & 0.40 & 20.93 & 0.87 & 637.78 & 8.11 & 27.5  \\
 & & H88 & 9487.8 & a & 100.48 & 3.34 & -57.20 & 0.40 & 24.72 & 0.95 & 576.77 & 7.43 & 29.8  \\
G338.565$-$00.151 & shrds899 & H88$-$H112 & 6709.0 & a & 40.41 & 0.57 & -114.30 & 0.20 & 23.67 & 0.38 & 339.88 & 1.23 & 70.5  \\
 & & H100$-$H112 & 5432.6 & a & 31.54 & 0.72 & -114.40 & 0.30 & 25.18 & 0.66 & 337.08 & 1.62 & 43.3  \\
 & & H88$-$H95 & 8589.4 & a & 53.65 & 0.87 & -114.10 & 0.20 & 22.81 & 0.43 & 343.93 & 1.86 & 61.0  \\
 & & H106$-$H112 & 5029.8 & a & 27.43 & 0.94 & -114.40 & 0.40 & 25.24 & 1.00 & 325.88 & 2.11 & 28.9  \\
 & & H100$-$H105 & 5960.1 & a & 36.99 & 1.09 & -114.40 & 0.40 & 25.16 & 0.86 & 351.75 & 2.45 & 33.5  \\
 & & H112 & 4618.8 & a & 21.49 & 2.25 & -113.20 & 1.40 & 28.25 & 3.57 & 314.39 & 5.28 & 9.6  \\
 & & H111 & 4744.2 & a & 26.69 & 2.06 & -113.40 & 1.00 & 26.35 & 2.35 & 301.93 & 4.73 & 12.8  \\
 & & H110 & 4874.2 & a & 22.80 & 1.84 & -116.50 & 0.90 & 23.21 & 2.18 & 317.80 & 3.97 & 12.2  \\
 & & H109 & 5008.9 & a & 33.70 & 6.35 & -113.00 & 1.90 & 20.87 & 4.74 & 321.30 & 12.85 & 5.3  \\
 & & H108 & 5148.7 & a & 27.83 & 3.39 & -113.00 & 1.40 & 22.79 & 3.26 & 323.80 & 7.21 & 8.2  \\
 & & H107 & 5293.7 & a & 31.04 & 2.14 & -113.70 & 0.90 & 26.23 & 2.10 & 345.40 & 4.91 & 14.3  \\
 & & H106 & 5444.3 & a & 31.84 & 2.01 & -114.80 & 0.80 & 25.32 & 1.85 & 346.83 & 4.53 & 15.7  \\
 & & H105 & 5600.6 & a & 38.11 & 2.18 & -115.40 & 0.70 & 24.11 & 1.59 & 354.00 & 4.78 & 17.3  \\
 & & H104 & 5762.9 & a & 35.86 & 3.12 & -114.20 & 1.00 & 24.10 & 2.43 & 359.69 & 6.84 & 11.4  \\
 & & H103 & 5931.5 & a & 35.86 & 2.15 & -114.10 & 0.70 & 24.33 & 1.69 & 354.21 & 4.76 & 16.5  \\
 & & H102 & 6106.9 & a & 36.37 & 2.21 & -114.20 & 0.70 & 25.09 & 1.77 & 346.47 & 4.94 & 16.3  \\
 & & H101 & 6289.1 & a & 31.16 & 3.74 & -114.90 & 2.00 & 34.38 & 5.36 & 333.88 & 9.50 & 8.5  \\
 & & H100 & 6478.8 & a & 40.95 & 2.90 & -114.30 & 0.90 & 26.37 & 2.19 & 352.84 & 6.62 & 14.1  \\
 & & H95 & 7550.6 & a & 49.41 & 2.28 & -115.10 & 0.50 & 23.05 & 1.23 & 340.91 & 4.90 & 21.4  \\
 & & H94 & 7792.9 & a & 48.86 & 2.99 & -114.40 & 0.70 & 22.60 & 1.60 & 347.99 & 6.37 & 16.1  \\
 & & H92 & 8309.4 & a & 53.21 & 2.07 & -114.30 & 0.40 & 23.12 & 1.04 & 343.98 & 4.46 & 25.4  \\
 & & H91 & 8584.8 & a & 51.00 & 1.74 & -113.50 & 0.40 & 23.47 & 0.93 & 342.44 & 3.77 & 29.0  \\
 & & H89 & 9173.3 & a & 59.49 & 1.83 & -113.70 & 0.30 & 23.20 & 0.82 & 344.83 & 3.94 & 32.2  \\
 & & H88 & 9487.8 & a & 58.68 & 2.13 & -114.50 & 0.40 & 22.40 & 0.94 & 345.33 & 4.52 & 27.2  \\
G338.565$-$00.151 & mos016 & H88$-$H112 & 6376.0 & a & 36.54 & 0.65 & -114.40 & 0.20 & 24.42 & 0.50 & 311.92 & 1.44 & 55.7  \\
 & & H100$-$H112 & 5377.0 & a & 29.12 & 0.73 & -114.50 & 0.30 & 25.31 & 0.73 & 302.19 & 1.64 & 39.6  \\
 & & H88$-$H95 & 8601.3 & a & 52.56 & 1.15 & -114.20 & 0.20 & 23.13 & 0.59 & 333.78 & 2.49 & 45.0  \\
 & & H106$-$H112 & 5015.1 & a & 24.87 & 0.90 & -114.50 & 0.50 & 25.52 & 1.06 & 286.22 & 2.03 & 27.4  \\
 & & H100$-$H105 & 5934.2 & a & 35.85 & 1.21 & -114.60 & 0.40 & 25.30 & 0.98 & 326.68 & 2.72 & 29.4  \\
 & & H112 & 4618.8 & a & 18.21 & 2.04 & -112.80 & 1.60 & 29.85 & 4.24 & 268.86 & 4.86 & 9.1  \\
 & & H111 & 4744.2 & a & 26.72 & 1.96 & -113.80 & 0.90 & 25.93 & 2.20 & 280.58 & 4.46 & 13.5  \\
 & & H110 & 4874.2 & a & 20.65 & 1.80 & -116.80 & 1.00 & 24.50 & 2.50 & 270.56 & 3.98 & 11.4  \\
 & & H109 & 5008.9 & a & 30.64 & 6.50 & -113.10 & 2.30 & 21.71 & 5.73 & 276.84 & 13.27 & 4.8  \\
 & & H108 & 5148.7 & a & 26.09 & 3.14 & -113.50 & 1.40 & 23.87 & 3.37 & 279.56 & 6.84 & 8.2  \\
 & & H107 & 5293.7 & a & 27.57 & 2.11 & -113.50 & 1.00 & 27.05 & 2.43 & 303.21 & 4.90 & 13.0  \\
 & & H106 & 5444.3 & a & 28.31 & 2.03 & -114.70 & 0.90 & 25.62 & 2.13 & 311.57 & 4.60 & 13.8  \\
 & & H105 & 5600.6 & a & 35.83 & 2.21 & -115.60 & 0.70 & 24.27 & 1.73 & 319.39 & 4.86 & 16.1  \\
 & & H104 & 5762.9 & a & 31.83 & 3.43 & -115.40 & 1.30 & 24.94 & 3.28 & 321.83 & 7.54 & 9.3  \\
 & & H103 & 5931.5 & a & 34.57 & 2.33 & -114.00 & 0.80 & 24.53 & 1.92 & 329.91 & 5.17 & 14.7  \\
 & & H102 & 6106.9 & a & 34.99 & 2.34 & -113.90 & 0.80 & 25.88 & 2.02 & 329.19 & 5.31 & 14.8  \\
 & & H101 & 6289.1 & a & 41.47 & 6.62 & -114.20 & 2.30 & 29.21 & 6.83 & 331.01 & 15.06 & 6.6  \\
 & & H100 & 6478.8 & a & 41.06 & 3.45 & -114.50 & 1.10 & 26.54 & 2.68 & 336.29 & 7.87 & 11.9  \\
 & & H95 & 7550.6 & a & 51.55 & 3.33 & -115.10 & 0.70 & 20.54 & 1.53 & 336.67 & 6.76 & 15.3  \\
 & & H94 & 7792.9 & a & 52.03 & 4.44 & -114.50 & 0.90 & 21.23 & 2.10 & 355.52 & 9.16 & 11.6  \\
 & & H92 & 8309.4 & a & 49.22 & 2.48 & -114.40 & 0.60 & 24.07 & 1.40 & 324.54 & 5.44 & 19.7  \\
 & & H91 & 8584.8 & a & 47.76 & 2.17 & -113.70 & 0.50 & 24.05 & 1.26 & 317.24 & 4.76 & 21.8  \\
 & & H89 & 9173.3 & a & 59.39 & 2.42 & -113.70 & 0.50 & 23.78 & 1.12 & 344.91 & 5.28 & 24.3  \\
 & & H88 & 9487.8 & a & 57.77 & 2.79 & -114.50 & 0.60 & 23.26 & 1.30 & 342.67 & 6.02 & 20.5  \\
G338.576+00.020 & shrds900 & H88$-$H112 & 5923.5 & a & 106.82 & 0.97 & -24.60 & 0.10 & 21.60 & 0.23 & 920.04 & 2.02 & 109.0  \\
 & & H100$-$H112 & 5325.8 & a & 93.50 & 1.10 & -24.50 & 0.10 & 21.72 & 0.29 & 895.88 & 2.29 & 84.1  \\
 & & H88$-$H95 & 8506.7 & a & 165.27 & 2.31 & -24.90 & 0.10 & 21.55 & 0.35 & 1024.31 & 4.80 & 70.7  \\
 & & H106$-$H112 & 4958.7 & a & 76.83 & 1.29 & -24.60 & 0.20 & 21.96 & 0.43 & 808.30 & 2.72 & 58.6  \\
 & & H100$-$H105 & 5949.4 & a & 121.33 & 1.88 & -24.50 & 0.20 & 21.29 & 0.38 & 1045.16 & 3.88 & 63.9  \\
 & & H112 & 4618.8 & a & 57.92 & 2.40 & -24.00 & 0.50 & 22.55 & 1.08 & 688.07 & 5.10 & 23.9  \\
 & & H111 & 4744.2 & a & 67.24 & 2.71 & -24.60 & 0.40 & 22.70 & 1.06 & 726.96 & 5.77 & 24.6  \\
 & & H110 & 4874.2 & a & 66.70 & 2.32 & -24.60 & 0.40 & 21.37 & 0.86 & 732.97 & 4.81 & 28.4  \\
 & & H109 & 5008.9 & a & 86.91 & 9.29 & -25.80 & 1.00 & 19.68 & 2.44 & 998.16 & 18.42 & 9.3  \\
 & & H108 & 5148.7 & a & 85.33 & 4.76 & -24.50 & 0.60 & 21.91 & 1.41 & 887.33 & 9.97 & 17.7  \\
 & & H107 & 5293.7 & a & 98.00 & 3.57 & -25.00 & 0.40 & 21.66 & 0.91 & 941.32 & 7.44 & 27.1  \\
 & & H106 & 5444.3 & a & 108.43 & 3.44 & -24.40 & 0.30 & 21.79 & 0.80 & 1019.62 & 7.20 & 31.1  \\
 & & H105 & 5600.6 & a & 111.04 & 3.72 & -24.70 & 0.40 & 21.59 & 0.83 & 1041.31 & 7.74 & 29.5  \\
 & & H104 & 5762.9 & a & 110.36 & 5.15 & -24.40 & 0.50 & 20.44 & 1.10 & 983.70 & 10.42 & 21.2  \\
 & & H103 & 5931.5 & a & 122.32 & 3.68 & -23.80 & 0.30 & 22.02 & 0.76 & 1066.51 & 7.73 & 32.9  \\
 & & H102 & 6106.9 & a & 133.65 & 3.55 & -24.80 & 0.30 & 20.66 & 0.63 & 1088.20 & 7.23 & 37.2  \\
 & & H101 & 6289.1 & a & 104.80 & 9.08 & -25.20 & 0.90 & 21.41 & 2.18 & 901.26 & 18.73 & 11.5  \\
 & & H100 & 6478.8 & a & 129.95 & 5.45 & -24.50 & 0.50 & 22.27 & 1.08 & 1012.03 & 11.52 & 23.6  \\
 & & H95 & 7550.6 & a & 163.36 & 5.85 & -24.70 & 0.40 & 23.74 & 0.98 & 1108.18 & 12.77 & 27.6  \\
 & & H94 & 7792.9 & a & 142.42 & 6.77 & -25.10 & 0.50 & 19.62 & 1.08 & 1006.86 & 13.43 & 20.8  \\
 & & H92 & 8309.4 & a & 160.99 & 4.55 & -25.10 & 0.30 & 21.93 & 0.72 & 1057.85 & 9.55 & 34.9  \\
 & & H91 & 8584.8 & a & 175.23 & 5.44 & -25.20 & 0.30 & 19.92 & 0.71 & 1030.22 & 10.87 & 31.9  \\
 & & H89 & 9173.3 & a & 175.15 & 5.62 & -24.50 & 0.40 & 22.79 & 0.84 & 1010.22 & 12.01 & 30.8  \\
 & & H88 & 9487.8 & a & 170.66 & 5.45 & -24.90 & 0.30 & 20.96 & 0.77 & 912.31 & 11.17 & 31.0  \\
G338.576+00.020 & mos016 & H88$-$H112 & 5911.1 & a & 126.81 & 1.31 & -24.30 & 0.10 & 21.95 & 0.26 & 1102.91 & 2.74 & 96.0  \\
 & & H100$-$H112 & 5349.2 & a & 115.79 & 1.53 & -24.20 & 0.10 & 21.78 & 0.33 & 1106.23 & 3.19 & 75.0  \\
 & & H88$-$H95 & 8485.6 & a & 175.53 & 3.00 & -24.60 & 0.20 & 22.03 & 0.43 & 1088.43 & 6.30 & 57.9  \\
 & & H106$-$H112 & 4990.3 & a & 103.62 & 1.87 & -24.30 & 0.20 & 22.29 & 0.46 & 1074.49 & 3.96 & 54.7  \\
 & & H100$-$H105 & 5933.3 & a & 136.34 & 2.38 & -24.20 & 0.20 & 21.39 & 0.43 & 1157.83 & 4.92 & 56.7  \\
 & & H112 & 4618.8 & a & 85.72 & 3.90 & -24.60 & 0.50 & 23.42 & 1.23 & 1025.36 & 8.46 & 21.7  \\
 & & H111 & 4744.2 & a & 97.85 & 4.00 & -23.90 & 0.50 & 22.97 & 1.09 & 1040.28 & 8.59 & 24.2  \\
 & & H110 & 4874.2 & a & 96.94 & 3.33 & -24.20 & 0.40 & 22.76 & 0.90 & 1035.27 & 7.11 & 28.8  \\
 & & H109 & 5008.9 & a & 120.82 & 15.38 & -25.00 & 1.20 & 19.92 & 2.94 & 1435.84 & 30.72 & 7.8  \\
 & & H108 & 5148.7 & a & 107.77 & 6.50 & -24.20 & 0.60 & 20.19 & 1.41 & 1118.50 & 13.08 & 16.4  \\
 & & H107 & 5293.7 & a & 116.12 & 4.35 & -24.80 & 0.40 & 21.77 & 0.94 & 1097.48 & 9.08 & 26.4  \\
 & & H106 & 5444.3 & a & 122.36 & 4.35 & -24.00 & 0.40 & 21.92 & 0.90 & 1139.81 & 9.11 & 27.8  \\
 & & H105 & 5600.6 & a & 125.03 & 4.69 & -24.40 & 0.40 & 22.11 & 0.96 & 1152.24 & 9.88 & 26.3  \\
 & & H104 & 5762.9 & a & 126.36 & 6.48 & -24.20 & 0.50 & 20.15 & 1.19 & 1113.88 & 13.03 & 19.3  \\
 & & H103 & 5931.5 & a & 134.33 & 4.52 & -23.40 & 0.40 & 22.07 & 0.86 & 1164.84 & 9.50 & 29.4  \\
 & & H102 & 6106.9 & a & 147.28 & 4.38 & -24.50 & 0.30 & 20.90 & 0.72 & 1172.49 & 8.97 & 33.2  \\
 & & H101 & 6289.1 & a & 141.42 & 16.51 & -24.50 & 1.20 & 21.00 & 2.89 & 1237.34 & 33.66 & 8.5  \\
 & & H100 & 6478.8 & a & 152.71 & 7.63 & -24.10 & 0.50 & 21.07 & 1.22 & 1150.86 & 15.68 & 19.8  \\
 & & H95 & 7550.6 & a & 175.35 & 6.81 & -24.20 & 0.50 & 24.27 & 1.09 & 1161.28 & 15.03 & 25.4  \\
 & & H94 & 7792.9 & a & 155.19 & 8.98 & -24.40 & 0.60 & 19.95 & 1.33 & 1116.05 & 17.96 & 17.1  \\
 & & H92 & 8309.4 & a & 167.05 & 6.16 & -24.80 & 0.40 & 22.15 & 0.94 & 1105.14 & 12.98 & 26.8  \\
 & & H91 & 8584.8 & a & 176.84 & 6.64 & -25.10 & 0.40 & 20.24 & 0.88 & 1044.30 & 13.38 & 26.3  \\
 & & H89 & 9173.3 & a & 188.88 & 7.19 & -24.10 & 0.40 & 23.37 & 1.03 & 1096.55 & 15.58 & 25.9  \\
 & & H88 & 9487.8 & a & 189.08 & 7.54 & -24.60 & 0.40 & 20.79 & 0.96 & 1009.05 & 15.41 & 24.8  \\
G338.628+00.145 & shrds901 & H88$-$H112 & 6070.0 & a & 14.33 & 0.54 & -33.00 & 2.10 & 60.41 & 4.67 & 697.28 & 1.83 & 27.0  \\
 & & H88$-$H112 & 6070.0 & b & 5.58 & 0.61 & -102.60 & 4.50 & 51.97 & 14.50 & 697.28 & 1.83 & 9.8  \\
 & & H100$-$H112 & 5347.4 & a & 13.25 & 0.92 & -33.20 & 3.10 & 53.29 & 5.74 & 684.49 & 2.18 & 19.6  \\
 & & H100$-$H112 & 5347.4 & b & 4.70 & 0.68 & -105.60 & 8.20 & 67.85 & 35.09 & 684.49 & 2.18 & 7.9  \\
 & & H88$-$H95 & 8528.8 & a & 18.97 & 0.93 & -30.20 & 4.40 & 73.83 & 9.72 & 740.88 & 3.27 & 22.1  \\
 & & H88$-$H95 & 8528.8 & b & 8.59 & 1.49 & -101.70 & 7.50 & 50.54 & 27.87 & 740.88 & 3.27 & 8.3  \\
 & & H106$-$H112 & 4997.1 & a & 10.72 & 0.90 & -36.90 & 2.10 & 50.16 & 5.13 & 646.86 & 2.83 & 11.9  \\
 & & H100$-$H105 & 5959.4 & a & 17.21 & 1.22 & -31.80 & 4.00 & 55.10 & 7.92 & 750.91 & 3.58 & 15.8  \\
 & & H100$-$H105 & 5959.4 & b & 7.96 & 1.26 & -104.40 & 13.70 & 57.57 & 48.20 & 750.91 & 3.58 & 7.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 583.39 & 5.88 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 645.76 & 6.56 & \nodata  \\
 & & H110 & 4874.2 & a & 12.94 & 2.53 & -36.70 & 2.20 & 22.74 & 5.49 & 636.96 & 5.31 & 5.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 529.51 & 11.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.02 & 9.75 & \nodata  \\
 & & H107 & 5293.7 & a & 15.91 & 3.23 & -38.00 & 3.70 & 30.76 & 14.07 & 725.23 & 6.87 & 5.7  \\
 & & H106 & 5444.3 & a & 16.26 & 3.42 & -35.10 & 3.00 & 26.87 & 10.45 & 739.21 & 7.06 & 5.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 777.66 & 7.38 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 577.50 & 12.29 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 785.31 & 7.88 & \nodata  \\
 & & H102 & 6106.9 & a & 20.26 & 2.65 & -33.20 & 2.00 & 30.09 & 5.36 & 786.96 & 6.24 & 7.9  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 654.11 & 12.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 675.21 & 16.10 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 805.41 & 8.40 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 642.18 & 14.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 771.69 & 9.66 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 727.10 & 8.26 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 743.45 & 9.12 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 712.47 & 8.33 & \nodata  \\
G338.628+00.145 & mos016 & H88$-$H112 & 5976.7 & a & 17.50 & 1.20 & -34.30 & 0.70 & 21.21 & 1.83 & 788.62 & 2.25 & 15.9  \\
 & & H88$-$H112 & 5976.7 & b & 8.08 & 0.69 & -53.40 & 5.10 & 151.52 & 18.12 & 788.62 & 2.25 & 19.6  \\
 & & H100$-$H112 & 5306.1 & a & 17.93 & 0.84 & -36.50 & 1.10 & 50.15 & 2.72 & 791.06 & 2.65 & 21.2  \\
 & & H88$-$H95 & 8593.6 & a & 22.47 & 1.09 & -35.80 & 1.90 & 79.77 & 5.46 & 779.44 & 4.15 & 21.4  \\
 & & H106$-$H112 & 4965.8 & a & 17.69 & 1.24 & -36.10 & 1.20 & 34.14 & 2.79 & 771.75 & 3.25 & 14.1  \\
 & & H100$-$H105 & 5924.6 & a & 22.92 & 1.54 & -34.10 & 1.20 & 35.03 & 2.73 & 827.77 & 4.07 & 14.8  \\
 & & H112 & 4618.8 & a & 20.25 & 3.83 & -36.00 & 2.90 & 26.56 & 11.77 & 761.73 & 7.42 & 6.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 785.22 & 7.89 & \nodata  \\
 & & H110 & 4874.2 & a & 17.56 & 2.43 & -35.40 & 2.40 & 35.19 & 6.11 & 782.21 & 6.32 & 7.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 551.43 & 15.42 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 519.36 & 13.25 & \nodata  \\
 & & H107 & 5293.7 & a & 22.50 & 4.22 & -36.00 & 2.30 & 24.08 & 6.74 & 812.22 & 8.69 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 829.93 & 8.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 850.74 & 8.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 608.71 & 16.48 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 866.93 & 9.74 & \nodata  \\
 & & H102 & 6106.9 & a & 28.93 & 3.51 & -33.70 & 1.50 & 24.88 & 3.90 & 860.39 & 7.60 & 8.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 686.39 & 18.37 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 719.62 & 20.10 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 857.49 & 11.32 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 718.00 & 21.69 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7579.22 & 15618.97 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 793.52 & 13.27 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 752.74 & 11.54 & \nodata  \\
 & & H89 & 9173.3 & a & 34.02 & 5.71 & -31.70 & 1.40 & 16.45 & 3.50 & 771.67 & 10.10 & 6.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 757.24 & 11.10 & \nodata  \\
G338.706+00.645 & shrds1223 & H88$-$H112 & 7857.3 & a & 13.30 & 0.22 & -59.30 & 0.10 & 17.72 & 0.34 & 90.96 & 0.41 & 60.2  \\
 & & H100$-$H112 & 5386.1 & a & 120.11 & 2.04 & -59.30 & 0.10 & 17.61 & 0.35 & 824.66 & 3.84 & 58.1  \\
 & & H88$-$H95 & 8162.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.03 & \nodata  \\
 & & H106$-$H112 & 4963.5 & a & 123.65 & 2.68 & -59.00 & 0.20 & 17.94 & 0.45 & 925.71 & 5.08 & 45.7  \\
 & & H100$-$H105 & 6001.5 & a & 115.21 & 2.99 & -59.70 & 0.20 & 17.17 & 0.51 & 677.41 & 5.54 & 38.1  \\
 & & H112 & 4618.8 & a & 120.95 & 6.67 & -58.70 & 0.50 & 18.23 & 1.16 & 1007.72 & 12.76 & 17.9  \\
 & & H111 & 4744.2 & a & 112.42 & 6.64 & -58.90 & 0.50 & 18.20 & 1.24 & 961.74 & 12.69 & 16.7  \\
 & & H110 & 4874.2 & a & 121.46 & 6.60 & -59.50 & 0.50 & 17.16 & 1.08 & 924.43 & 12.26 & 18.2  \\
 & & H109 & 5008.9 & a & 132.50 & 6.21 & -59.50 & 0.40 & 17.96 & 0.97 & 901.57 & 11.79 & 21.1  \\
 & & H107 & 5293.7 & a & 123.18 & 6.88 & -58.40 & 0.50 & 17.52 & 1.13 & 885.35 & 12.90 & 17.7  \\
 & & H106 & 5444.3 & a & 133.08 & 7.05 & -59.00 & 0.50 & 17.94 & 1.10 & 838.47 & 13.38 & 18.7  \\
 & & H105 & 5600.6 & a & 113.81 & 6.67 & -59.00 & 0.50 & 18.13 & 1.23 & 695.94 & 12.71 & 16.9  \\
 & & H104 & 5762.9 & a & 116.55 & 6.95 & -59.50 & 0.50 & 18.23 & 1.26 & 755.98 & 13.31 & 16.6  \\
 & & H103 & 5931.5 & a & 100.57 & 6.45 & -60.20 & 0.50 & 17.42 & 1.29 & 589.51 & 12.06 & 15.4  \\
 & & H102 & 6106.9 & a & 122.07 & 6.91 & -60.30 & 0.50 & 17.80 & 1.16 & 695.91 & 13.06 & 17.5  \\
 & & H101 & 6289.1 & a & 118.31 & 7.17 & -59.60 & 0.40 & 15.12 & 1.06 & 670.94 & 12.48 & 16.3  \\
 & & H100 & 6478.8 & a & 118.94 & 8.06 & -59.60 & 0.60 & 16.70 & 1.31 & 633.94 & 14.76 & 14.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.08 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.08 & \nodata  \\
G338.706+00.645 & mos015 & H88$-$H112 & 6021.6 & a & 0.56 & 0.02 & -60.40 & 0.20 & 17.50 & 0.55 & 3.88 & 0.03 & 36.4  \\
 & & H100$-$H112 & 5408.0 & a & 0.72 & 0.02 & -60.30 & 0.20 & 17.60 & 0.57 & 5.00 & 0.04 & 35.4  \\
 & & H88$-$H95 & 7997.9 & a & 0.07 & 0.01 & -61.30 & 0.80 & 10.89 & 1.90 & 0.27 & 0.02 & 6.5  \\
 & & H106$-$H112 & 4970.5 & a & 0.85 & 0.03 & -60.10 & 0.30 & 17.11 & 0.73 & 6.31 & 0.06 & 26.7  \\
 & & H100$-$H105 & 5985.8 & a & 0.54 & 0.02 & -60.70 & 0.40 & 18.14 & 0.92 & 3.26 & 0.05 & 22.6  \\
 & & H112 & 4618.8 & a & 0.82 & 0.07 & -60.70 & 0.80 & 18.31 & 1.87 & 7.11 & 0.14 & 11.2  \\
 & & H111 & 4744.2 & a & 0.77 & 0.08 & -59.70 & 0.90 & 18.40 & 2.07 & 6.90 & 0.14 & 10.1  \\
 & & H110 & 4874.2 & a & 0.91 & 0.08 & -60.20 & 0.60 & 14.92 & 1.48 & 6.47 & 0.14 & 11.5  \\
 & & H109 & 5008.9 & a & 0.89 & 0.08 & -60.70 & 0.80 & 18.30 & 1.92 & 6.25 & 0.15 & 10.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.23 & 0.70 & \nodata  \\
 & & H107 & 5293.7 & a & 0.79 & 0.07 & -59.50 & 0.80 & 18.03 & 1.94 & 5.73 & 0.14 & 10.6  \\
 & & H106 & 5444.3 & a & 0.94 & 0.07 & -59.70 & 0.60 & 15.70 & 1.42 & 5.05 & 0.13 & 12.6  \\
 & & H105 & 5600.6 & a & 0.74 & 0.07 & -60.80 & 0.80 & 17.26 & 1.82 & 4.52 & 0.12 & 10.9  \\
 & & H104 & 5762.9 & a & 0.52 & 0.07 & -60.30 & 1.40 & 20.82 & 3.43 & 3.94 & 0.15 & 7.0  \\
 & & H103 & 5931.5 & a & 0.39 & 0.04 & -61.00 & 1.10 & 21.68 & 2.73 & 2.46 & 0.09 & 9.2  \\
 & & H102 & 6106.9 & a & 0.50 & 0.05 & -61.50 & 0.90 & 17.57 & 2.06 & 3.11 & 0.10 & 9.7  \\
 & & H101 & 6289.1 & a & 0.52 & 0.07 & -60.60 & 1.00 & 16.33 & 2.40 & 2.74 & 0.12 & 7.8  \\
 & & H100 & 6478.8 & a & 0.52 & 0.08 & -59.10 & 1.20 & 15.54 & 2.76 & 2.62 & 0.14 & 6.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.04 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.06 & \nodata  \\
G338.816+00.403 & shrds905 & H88$-$H112 & 5328.8 & a & 0.01 & 0.00 & -63.40 & 3.20 & 23.82 & 11.72 & 0.06 & 0.01 & 4.6  \\
 & & H100$-$H112 & 5081.8 & a & 0.02 & 0.00 & -63.80 & 3.70 & 26.65 & 15.06 & 0.06 & 0.01 & 4.9  \\
 & & H88$-$H95 & 8533.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4948.0 & a & 0.01 & 0.00 & -62.50 & 5.90 & 31.81 & 27.60 & 0.07 & 0.01 & 4.6  \\
 & & H100$-$H105 & 5861.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.03 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.03 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.03 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.08 & \nodata  \\
G338.816+00.403 & mos015 & H88$-$H112 & 5450.7 & a & 0.01 & 0.00 & -61.70 & 1.50 & 19.41 & 3.92 & 0.04 & 0.00 & 6.4  \\
 & & H100$-$H112 & 5174.6 & a & 0.01 & 0.00 & -61.50 & 1.40 & 18.34 & 3.34 & 0.04 & 0.00 & 6.5  \\
 & & H88$-$H95 & 8665.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H106$-$H112 & 4979.3 & a & 0.01 & 0.00 & -61.60 & 1.90 & 21.23 & 4.98 & 0.05 & 0.00 & 5.6  \\
 & & H100$-$H105 & 5877.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.22 & 1.38 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
G338.837$-$00.318 & shrds904 & H88$-$H112 & 6050.5 & a & 30.59 & 1.01 & -122.50 & 0.30 & 19.19 & 0.73 & 221.75 & 1.98 & 30.0  \\
 & & H100$-$H112 & 5434.6 & a & 27.76 & 1.06 & -122.20 & 0.40 & 19.63 & 0.87 & 228.59 & 2.11 & 25.8  \\
 & & H88$-$H95 & 8400.4 & a & 41.92 & 2.19 & -123.30 & 0.40 & 16.43 & 0.99 & 195.90 & 3.97 & 18.9  \\
 & & H106$-$H112 & 5027.2 & a & 25.32 & 1.50 & -122.50 & 0.60 & 19.24 & 1.32 & 219.67 & 2.94 & 16.7  \\
 & & H100$-$H105 & 5959.6 & a & 31.77 & 1.68 & -121.90 & 0.50 & 20.97 & 1.28 & 239.70 & 3.45 & 18.7  \\
 & & H112 & 4618.8 & a & 26.26 & 3.40 & -124.40 & 1.20 & 18.18 & 2.73 & 191.66 & 6.47 & 7.7  \\
 & & H111 & 4744.2 & a & 25.56 & 3.15 & -121.10 & 1.60 & 26.54 & 4.10 & 200.03 & 7.09 & 8.2  \\
 & & H110 & 4874.2 & a & 27.68 & 3.87 & -122.20 & 0.90 & 13.74 & 2.22 & 208.93 & 6.42 & 7.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 185.39 & 21.68 & \nodata  \\
 & & H108 & 5148.7 & a & 27.22 & 3.67 & -124.60 & 1.10 & 17.19 & 2.70 & 232.34 & 6.79 & 7.4  \\
 & & H107 & 5293.7 & a & 31.25 & 3.63 & -119.90 & 1.40 & 23.94 & 3.35 & 237.13 & 7.85 & 8.6  \\
 & & H106 & 5444.3 & a & 20.30 & 3.78 & -122.00 & 1.80 & 19.62 & 4.48 & 247.84 & 7.36 & 5.4  \\
 & & H105 & 5600.6 & a & 32.15 & 3.30 & -122.00 & 1.10 & 22.56 & 2.69 & 246.90 & 7.01 & 9.6  \\
 & & H104 & 5762.9 & a & 33.57 & 3.84 & -121.20 & 1.20 & 21.34 & 2.83 & 243.80 & 7.93 & 8.7  \\
 & & H103 & 5931.5 & a & 21.64 & 3.86 & -120.70 & 2.60 & 28.67 & 7.36 & 241.48 & 8.73 & 5.9  \\
 & & H102 & 6106.9 & a & 28.58 & 4.16 & -120.60 & 1.60 & 22.57 & 3.96 & 239.23 & 8.75 & 6.9  \\
 & & H101 & 6289.1 & a & 45.67 & 4.87 & -122.50 & 0.80 & 15.80 & 1.95 & 231.69 & 8.68 & 9.3  \\
 & & H100 & 6478.8 & a & 28.92 & 4.94 & -124.30 & 1.90 & 22.24 & 5.64 & 224.94 & 9.76 & 6.2  \\
 & & H95 & 7550.6 & a & 40.36 & 5.09 & -124.30 & 1.00 & 16.10 & 2.35 & 210.87 & 9.15 & 7.8  \\
 & & H94 & 7792.9 & a & 46.17 & 5.53 & -122.80 & 0.90 & 14.55 & 2.01 & 210.80 & 9.44 & 8.3  \\
 & & H92 & 8309.4 & a & 34.98 & 5.72 & -122.20 & 1.30 & 16.83 & 3.28 & 210.11 & 10.41 & 6.1  \\
 & & H91 & 8584.8 & a & 48.74 & 5.87 & -124.50 & 0.90 & 14.87 & 2.07 & 188.89 & 10.14 & 8.2  \\
 & & H89 & 9173.3 & a & 45.18 & 5.35 & -122.60 & 0.80 & 14.33 & 1.96 & 180.66 & 9.08 & 8.3  \\
 & & H88 & 9487.8 & a & 36.40 & 5.10 & -123.30 & 1.40 & 20.89 & 3.45 & 163.97 & 10.36 & 7.1  \\
G338.851+00.405 & shrds905 & H88$-$H112 & 6432.3 & a & 4.65 & 0.45 & -50.80 & 1.00 & 20.85 & 2.37 & 30.42 & 0.93 & 10.1  \\
 & & H100$-$H112 & 5468.4 & a & 3.95 & 0.57 & -51.30 & 1.40 & 20.70 & 3.50 & 31.08 & 1.15 & 7.0  \\
 & & H88$-$H95 & 8394.0 & a & 6.20 & 0.67 & -49.90 & 1.10 & 21.08 & 2.66 & 29.05 & 1.38 & 9.1  \\
 & & H106$-$H112 & 5040.7 & a & 3.76 & 0.80 & -52.10 & 2.30 & 21.45 & 5.75 & 36.18 & 1.63 & 4.7  \\
 & & H100$-$H105 & 6047.0 & a & 3.89 & 0.75 & -51.80 & 2.00 & 21.35 & 5.09 & 24.39 & 1.53 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.10 & 3.67 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.98 & 4.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.73 & 4.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.57 & 4.35 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.82 & 4.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.37 & 3.75 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.47 & 3.76 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.41 & 4.44 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.87 & 4.09 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.24 & 3.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.66 & 2.85 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.25 & 3.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.04 & 3.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.14 & 3.76 & \nodata  \\
 & & H94 & 7792.9 & a & 6.70 & 1.57 & -48.60 & 2.20 & 19.19 & 5.70 & 25.78 & 3.01 & 4.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.02 & 4.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.69 & 3.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.57 & 3.79 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.47 & 3.63 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.40 & 4.68 & \nodata  \\
G338.851+00.405 & mos015 & H88$-$H112 & 6024.1 & a & 2.72 & 0.36 & -51.50 & 1.10 & 17.71 & 2.77 & 18.42 & 0.67 & 7.6  \\
 & & H100$-$H112 & 5537.0 & a & 2.32 & 0.38 & -53.70 & 1.80 & 21.66 & 5.24 & 19.11 & 0.74 & 6.5  \\
 & & H88$-$H95 & 8264.0 & a & 3.95 & 0.69 & -49.00 & 1.60 & 18.14 & 3.79 & 15.24 & 1.31 & 5.7  \\
 & & H106$-$H112 & 5052.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.48 & 1.21 & \nodata  \\
 & & H100$-$H105 & 6034.8 & a & 1.68 & 0.40 & -53.20 & 2.70 & 22.36 & 8.65 & 9.48 & 0.77 & 4.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.26 & 3.42 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.68 & 3.56 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.62 & 3.63 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.07 & 3.69 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.20 & 3.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.89 & 2.73 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.79 & 2.75 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.76 & 2.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.14 & 2.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.11 & 1.41 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.31 & 1.23 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.36 & 1.11 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.02 & 1.91 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.80 & 2.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.97 & 2.35 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.79 & 6.42 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.40 & 3.87 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.08 & 3.80 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.89 & 4.20 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.05 & 5.84 & \nodata  \\
G338.861+00.597 & shrds1223 & H88$-$H112 & 6256.5 & a & 32.29 & 0.63 & -66.90 & 0.10 & 14.65 & 0.33 & 158.41 & 1.08 & 50.5  \\
 & & H100$-$H112 & 5441.2 & a & 28.82 & 0.70 & -66.60 & 0.20 & 15.73 & 0.44 & 164.77 & 1.24 & 41.0  \\
 & & H88$-$H95 & 8449.5 & a & 42.01 & 1.18 & -67.40 & 0.20 & 12.74 & 0.41 & 141.32 & 1.88 & 35.2  \\
 & & H106$-$H112 & 4962.9 & a & 27.78 & 0.85 & -65.90 & 0.30 & 17.52 & 0.62 & 186.79 & 1.60 & 32.3  \\
 & & H100$-$H105 & 5962.4 & a & 30.20 & 1.01 & -67.20 & 0.20 & 14.04 & 0.54 & 140.66 & 1.70 & 29.4  \\
 & & H112 & 4618.8 & a & 28.74 & 2.29 & -65.30 & 0.70 & 17.76 & 1.64 & 214.86 & 4.33 & 12.4  \\
 & & H111 & 4744.2 & a & 26.34 & 2.16 & -64.70 & 0.70 & 16.75 & 1.59 & 198.68 & 3.96 & 12.0  \\
 & & H110 & 4874.2 & a & 27.94 & 2.29 & -66.50 & 0.70 & 18.29 & 1.73 & 182.32 & 4.39 & 12.1  \\
 & & H109 & 5008.9 & a & 31.61 & 2.30 & -66.90 & 0.60 & 17.72 & 1.49 & 181.13 & 4.34 & 13.6  \\
 & & H107 & 5293.7 & a & 29.25 & 2.32 & -66.00 & 0.60 & 15.33 & 1.40 & 167.64 & 4.07 & 12.5  \\
 & & H106 & 5444.3 & a & 24.79 & 2.43 & -67.20 & 0.80 & 16.97 & 1.92 & 163.25 & 4.48 & 10.1  \\
 & & H105 & 5600.6 & a & 24.39 & 1.63 & -67.30 & 0.50 & 15.41 & 1.19 & 125.89 & 2.86 & 14.8  \\
 & & H104 & 5762.9 & a & 31.16 & 2.22 & -66.70 & 0.50 & 15.32 & 1.26 & 155.50 & 3.90 & 13.9  \\
 & & H103 & 5931.5 & a & 27.39 & 2.60 & -66.80 & 0.70 & 14.68 & 1.61 & 130.98 & 4.47 & 10.4  \\
 & & H102 & 6106.9 & a & 35.57 & 2.77 & -67.70 & 0.40 & 10.60 & 0.95 & 141.87 & 4.04 & 12.7  \\
 & & H101 & 6289.1 & a & 33.69 & 2.68 & -66.90 & 0.50 & 12.56 & 1.16 & 153.20 & 4.26 & 12.4  \\
 & & H100 & 6478.8 & a & 34.11 & 2.51 & -67.50 & 0.50 & 14.67 & 1.25 & 145.57 & 4.31 & 13.4  \\
 & & H95 & 7550.6 & a & 36.08 & 2.98 & -67.10 & 0.50 & 11.94 & 1.14 & 123.41 & 4.61 & 12.0  \\
 & & H94 & 7792.9 & a & 31.91 & 2.07 & -67.40 & 0.50 & 15.13 & 1.13 & 134.32 & 3.61 & 15.2  \\
 & & H92 & 8309.4 & a & 35.72 & 2.40 & -67.70 & 0.30 & 10.05 & 0.78 & 102.37 & 3.40 & 14.7  \\
 & & H91 & 8584.8 & a & 55.58 & 3.69 & -67.20 & 0.50 & 15.92 & 1.22 & 215.01 & 6.59 & 14.9  \\
 & & H89 & 9173.3 & a & 47.45 & 2.90 & -67.60 & 0.40 & 11.86 & 0.84 & 146.98 & 4.48 & 16.1  \\
 & & H88 & 9487.8 & a & 53.82 & 2.93 & -67.00 & 0.40 & 13.41 & 0.84 & 158.91 & 4.80 & 18.2  \\
G338.861+00.597 & mos015 & H88$-$H112 & 6482.0 & a & 131.90 & 1.89 & -61.20 & 0.10 & 19.56 & 0.32 & 910.79 & 3.74 & 69.0  \\
 & & H100$-$H112 & 5418.8 & a & 177.03 & 2.68 & -60.10 & 0.10 & 18.99 & 0.33 & 1261.60 & 5.23 & 65.3  \\
 & & H88$-$H95 & 8455.2 & a & 73.91 & 1.97 & -66.70 & 0.20 & 14.22 & 0.44 & 259.65 & 3.32 & 37.1  \\
 & & H106$-$H112 & 4977.1 & a & 188.47 & 3.59 & -59.90 & 0.20 & 19.40 & 0.43 & 1457.95 & 7.09 & 51.8  \\
 & & H100$-$H105 & 6013.7 & a & 161.92 & 3.87 & -60.50 & 0.20 & 18.34 & 0.51 & 997.09 & 7.42 & 41.4  \\
 & & H112 & 4618.8 & a & 191.20 & 9.32 & -59.80 & 0.50 & 19.81 & 1.12 & 1635.52 & 18.59 & 20.3  \\
 & & H111 & 4744.2 & a & 183.01 & 9.62 & -59.90 & 0.50 & 19.38 & 1.18 & 1589.76 & 18.97 & 18.8  \\
 & & H110 & 4874.2 & a & 189.88 & 9.33 & -60.40 & 0.50 & 18.83 & 1.07 & 1495.72 & 18.13 & 20.1  \\
 & & H109 & 5008.9 & a & 202.80 & 8.33 & -60.30 & 0.40 & 19.28 & 0.91 & 1446.00 & 16.38 & 24.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -5.66 & 4.58 & \nodata  \\
 & & H107 & 5293.7 & a & 173.34 & 8.64 & -59.20 & 0.50 & 19.22 & 1.11 & 1298.67 & 16.96 & 19.8  \\
 & & H106 & 5444.3 & a & 181.18 & 8.90 & -59.80 & 0.50 & 18.98 & 1.08 & 1189.34 & 17.37 & 20.1  \\
 & & H105 & 5600.6 & a & 178.08 & 9.14 & -59.80 & 0.50 & 19.69 & 1.17 & 1167.95 & 18.17 & 19.3  \\
 & & H104 & 5762.9 & a & 167.21 & 8.63 & -60.40 & 0.50 & 19.69 & 1.17 & 1118.01 & 17.15 & 19.2  \\
 & & H103 & 5931.5 & a & 144.91 & 8.91 & -60.80 & 0.50 & 18.12 & 1.29 & 880.74 & 16.98 & 16.1  \\
 & & H102 & 6106.9 & a & 158.80 & 8.38 & -61.10 & 0.50 & 18.35 & 1.12 & 942.92 & 16.07 & 18.7  \\
 & & H101 & 6289.1 & a & 160.81 & 8.89 & -60.40 & 0.40 & 16.07 & 1.03 & 950.58 & 15.96 & 17.9  \\
 & & H100 & 6478.8 & a & 153.67 & 9.14 & -60.70 & 0.50 & 18.12 & 1.24 & 884.80 & 17.42 & 16.6  \\
 & & H95 & 7550.6 & a & 69.76 & 5.29 & -66.90 & 0.50 & 13.39 & 1.17 & 255.05 & 8.66 & 13.0  \\
 & & H94 & 7792.9 & a & 59.16 & 3.54 & -66.20 & 0.50 & 17.02 & 1.18 & 262.04 & 6.54 & 16.5  \\
 & & H92 & 8309.4 & a & 79.63 & 4.92 & -66.90 & 0.40 & 11.76 & 0.84 & 261.35 & 7.56 & 16.0  \\
 & & H91 & 8584.8 & a & 72.95 & 5.26 & -66.40 & 0.60 & 16.26 & 1.35 & 269.89 & 9.49 & 13.7  \\
 & & H89 & 9173.3 & a & 80.34 & 4.86 & -67.30 & 0.40 & 12.44 & 0.87 & 244.54 & 7.68 & 16.3  \\
 & & H88 & 9487.8 & a & 86.32 & 4.58 & -65.90 & 0.40 & 14.59 & 0.89 & 267.01 & 7.83 & 18.6  \\
G338.883+00.537 & shrds1225 & H88$-$H112 & 5522.5 & a & 0.25 & 0.01 & -60.20 & 0.30 & 20.41 & 0.64 & 1.76 & 0.01 & 36.1  \\
 & & H100$-$H112 & 5503.4 & a & 0.15 & 0.01 & -60.60 & 0.40 & 21.27 & 0.98 & 1.25 & 0.01 & 24.9  \\
 & & H88$-$H95 & 8443.5 & a & 15.40 & 0.62 & -59.70 & 0.40 & 18.91 & 0.88 & 79.96 & 1.21 & 24.5  \\
 & & H106$-$H112 & 5227.0 & a & 0.16 & 0.01 & -60.60 & 0.50 & 20.07 & 1.25 & 1.34 & 0.02 & 18.4  \\
 & & H100$-$H105 & 5778.4 & a & 0.13 & 0.01 & -60.60 & 0.60 & 23.25 & 1.49 & 1.15 & 0.02 & 17.8  \\
 & & H112 & 4618.8 & a & 7.55 & 1.12 & -61.00 & 1.40 & 18.88 & 3.24 & 73.17 & 2.17 & 6.7  \\
 & & H111 & 4744.2 & a & 7.43 & 0.94 & -62.50 & 1.30 & 20.57 & 3.12 & 69.17 & 1.90 & 7.9  \\
 & & H110 & 4874.2 & a & 4.74 & 0.73 & -58.30 & 2.10 & 27.89 & 6.00 & 44.58 & 1.63 & 6.8  \\
 & & H109 & 5008.9 & a & 5.08 & 0.82 & -60.40 & 1.20 & 15.17 & 2.81 & 40.16 & 1.42 & 6.2  \\
 & & H108 & 5148.7 & a & 0.04 & 0.01 & -60.40 & 1.40 & 19.86 & 3.29 & 0.30 & 0.01 & 7.0  \\
 & & H107 & 5293.7 & a & 0.05 & 0.01 & -61.00 & 1.20 & 19.99 & 2.77 & 0.32 & 0.01 & 8.3  \\
 & & H106 & 5444.3 & a & 5.01 & 0.57 & -59.30 & 1.00 & 17.43 & 2.32 & 29.49 & 1.06 & 8.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & 4.05 & 0.44 & -61.20 & 1.70 & 31.42 & 4.15 & 32.66 & 1.10 & 9.1  \\
 & & H103 & 5931.5 & a & 0.05 & 0.01 & -62.40 & 1.80 & 23.38 & 5.37 & 0.45 & 0.01 & 7.3  \\
 & & H102 & 6106.9 & a & 5.46 & 0.72 & -61.40 & 1.40 & 21.17 & 3.33 & 48.25 & 1.48 & 7.5  \\
 & & H101 & 6289.1 & a & 8.31 & 1.11 & -58.00 & 1.40 & 21.06 & 3.32 & 65.79 & 2.26 & 7.5  \\
 & & H100 & 6478.8 & a & 8.30 & 1.18 & -58.60 & 1.20 & 16.96 & 2.81 & 61.66 & 2.16 & 7.0  \\
 & & H95 & 7550.6 & a & 6.33 & 0.93 & -61.60 & 1.50 & 20.95 & 3.65 & 38.24 & 1.90 & 6.7  \\
 & & H94 & 7792.9 & a & 14.72 & 1.36 & -59.30 & 0.90 & 20.63 & 2.22 & 95.75 & 2.77 & 10.7  \\
 & & H92 & 8309.4 & a & 13.32 & 1.51 & -59.20 & 1.20 & 20.75 & 2.87 & 79.73 & 3.03 & 8.9  \\
 & & H91 & 8584.8 & a & 23.45 & 1.94 & -59.90 & 0.60 & 15.38 & 1.47 & 97.12 & 3.41 & 11.9  \\
 & & H89 & 9173.3 & a & 18.52 & 1.46 & -60.10 & 0.70 & 18.95 & 1.72 & 84.87 & 2.85 & 12.5  \\
 & & H88 & 9487.8 & a & 19.26 & 1.59 & -59.00 & 0.70 & 16.26 & 1.55 & 84.90 & 2.87 & 12.0  \\
G338.883+00.537 & mos015 & H88$-$H112 & 4931.3 & a & 1.74 & 0.05 & -61.60 & 0.30 & 20.84 & 0.70 & 13.16 & 0.10 & 33.8  \\
 & & H100$-$H112 & 4815.4 & a & 1.18 & 0.05 & -61.80 & 0.40 & 20.01 & 0.93 & 10.00 & 0.09 & 24.6  \\
 & & H88$-$H95 & 8544.7 & a & 19.21 & 0.89 & -61.10 & 0.50 & 21.03 & 1.12 & 111.92 & 1.82 & 21.4  \\
 & & H106$-$H112 & 4757.6 & a & 0.67 & 0.04 & -61.50 & 0.50 & 17.80 & 1.17 & 5.57 & 0.07 & 17.3  \\
 & & H100$-$H105 & 6019.9 & a & 11.52 & 0.66 & -62.10 & 0.70 & 23.45 & 1.56 & 102.09 & 1.44 & 17.2  \\
 & & H112 & 4618.8 & a & 0.22 & 0.04 & -61.40 & 1.70 & 19.43 & 4.10 & 2.21 & 0.08 & 5.7  \\
 & & H111 & 4744.2 & a & 0.25 & 0.04 & -60.60 & 1.50 & 19.75 & 4.07 & 1.98 & 0.07 & 6.7  \\
 & & H110 & 4874.2 & a & 0.16 & 0.03 & -62.40 & 2.90 & 27.83 & 8.23 & 1.78 & 0.07 & 5.0  \\
 & & H109 & 5008.9 & a & 18.33 & 2.63 & -62.00 & 1.00 & 14.39 & 2.38 & 148.60 & 4.46 & 6.9  \\
 & & H108 & 5148.7 & a & 17.51 & 2.39 & -61.50 & 1.00 & 15.60 & 2.50 & 118.54 & 4.22 & 7.3  \\
 & & H107 & 5293.7 & a & 10.64 & 1.40 & -62.10 & 1.20 & 19.05 & 3.13 & 87.69 & 2.67 & 7.7  \\
 & & H106 & 5444.3 & a & 17.15 & 1.75 & -60.00 & 1.00 & 19.11 & 2.30 & 106.89 & 3.41 & 9.7  \\
 & & H105 & 5600.6 & a & 7.16 & 1.01 & -61.80 & 2.50 & 34.91 & 6.94 & 77.61 & 2.54 & 7.4  \\
 & & H104 & 5762.9 & a & 15.24 & 2.05 & -62.50 & 1.40 & 21.91 & 3.44 & 121.97 & 4.29 & 7.4  \\
 & & H103 & 5931.5 & a & 10.06 & 1.60 & -63.00 & 2.50 & 28.59 & 8.32 & 106.34 & 3.44 & 6.9  \\
 & & H102 & 6106.9 & a & 12.13 & 1.52 & -63.10 & 1.20 & 19.11 & 2.79 & 93.12 & 2.97 & 7.9  \\
 & & H101 & 6289.1 & a & 15.38 & 2.06 & -59.60 & 1.30 & 19.25 & 3.00 & 122.19 & 4.03 & 7.4  \\
 & & H100 & 6478.8 & a & 12.65 & 1.61 & -61.20 & 1.50 & 23.70 & 3.70 & 106.05 & 3.45 & 7.9  \\
 & & H95 & 7550.6 & a & 17.82 & 2.80 & -67.40 & 1.60 & 20.99 & 4.04 & 111.57 & 5.65 & 6.4  \\
 & & H94 & 7792.9 & a & 19.24 & 1.99 & -60.30 & 1.00 & 20.56 & 2.54 & 137.90 & 4.01 & 9.6  \\
 & & H92 & 8309.4 & a & 18.93 & 2.42 & -61.10 & 1.70 & 26.54 & 5.16 & 112.60 & 5.21 & 8.3  \\
 & & H91 & 8584.8 & a & 24.56 & 2.22 & -60.80 & 0.70 & 16.79 & 1.75 & 108.78 & 4.07 & 11.0  \\
 & & H89 & 9173.3 & a & 23.00 & 2.13 & -60.50 & 0.80 & 18.11 & 1.93 & 105.69 & 4.05 & 10.7  \\
 & & H88 & 9487.8 & a & 17.41 & 1.84 & -59.50 & 1.00 & 18.59 & 2.27 & 89.25 & 3.55 & 9.4  \\
G338.901+00.348 & shrds906 & H88$-$H112 & 5693.0 & a & 0.05 & 0.01 & -27.80 & 1.30 & 10.73 & 2.98 & 0.27 & 0.02 & 4.1  \\
 & & H100$-$H112 & 5569.6 & a & 0.05 & 0.01 & -27.60 & 1.30 & 10.99 & 3.05 & 0.28 & 0.02 & 4.1  \\
 & & H88$-$H95 & 8391.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.03 & \nodata  \\
 & & H106$-$H112 & 5327.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.03 & \nodata  \\
 & & H100$-$H105 & 5837.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.84 & 2.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.91 & 1.67 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.82 & 1.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.08 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.06 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.07 & \nodata  \\
G338.911+00.615 & shrds1225 & H88$-$H112 & 6018.7 & a & 261.07 & 2.92 & -59.90 & 0.10 & 20.30 & 0.26 & 2613.41 & 5.90 & 88.3  \\
 & & H100$-$H112 & 5299.1 & a & 366.91 & 4.11 & -59.90 & 0.10 & 20.30 & 0.26 & 3671.76 & 8.30 & 88.2  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.22 & 0.45 & \nodata  \\
 & & H106$-$H112 & 4993.4 & a & 493.70 & 6.08 & -60.40 & 0.10 & 20.40 & 0.29 & 4983.49 & 12.30 & 80.3  \\
 & & H100$-$H105 & 5902.8 & a & 129.50 & 4.08 & -56.40 & 0.30 & 17.58 & 0.64 & 1081.40 & 7.66 & 31.4  \\
 & & H112 & 4618.8 & a & 568.31 & 15.86 & -60.90 & 0.30 & 19.06 & 0.61 & 6009.59 & 31.03 & 35.4  \\
 & & H111 & 4744.2 & a & 522.42 & 16.40 & -60.80 & 0.30 & 21.46 & 0.78 & 5765.17 & 34.03 & 31.5  \\
 & & H110 & 4874.2 & a & 524.78 & 15.57 & -60.40 & 0.30 & 20.99 & 0.72 & 5376.99 & 31.95 & 33.3  \\
 & & H109 & 5008.9 & a & 538.96 & 17.17 & -60.00 & 0.30 & 19.46 & 0.72 & 5026.58 & 33.94 & 31.0  \\
 & & H108 & 5148.7 & a & 434.72 & 16.45 & -60.20 & 0.40 & 18.97 & 0.83 & 4230.85 & 32.10 & 26.1  \\
 & & H107 & 5293.7 & a & 420.37 & 13.19 & -60.00 & 0.30 & 20.21 & 0.73 & 4032.00 & 26.57 & 31.5  \\
 & & H106 & 5444.3 & a & 414.22 & 12.80 & -60.00 & 0.30 & 21.62 & 0.77 & 3904.51 & 26.66 & 32.0  \\
 & & H105 & 5600.6 & a & 153.97 & 8.60 & -56.90 & 0.50 & 19.07 & 1.23 & 1381.83 & 16.84 & 17.7  \\
 & & H104 & 5762.9 & a & 156.72 & 10.16 & -56.60 & 0.50 & 16.96 & 1.27 & 1248.72 & 18.75 & 15.2  \\
 & & H103 & 5931.5 & a & 85.72 & 10.06 & -56.50 & 0.80 & 13.95 & 1.89 & 804.87 & 16.81 & 8.4  \\
 & & H102 & 6106.9 & a & 126.99 & 9.36 & -55.60 & 0.60 & 16.13 & 1.37 & 939.43 & 16.85 & 13.4  \\
 & & H101 & 6289.1 & a & 90.76 & 10.47 & -55.30 & 1.10 & 19.39 & 2.64 & 760.56 & 20.54 & 8.6  \\
 & & H100 & 6478.8 & a & 119.32 & 11.17 & -55.70 & 0.70 & 16.08 & 1.74 & 768.53 & 20.06 & 10.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.22 & 0.45 & \nodata  \\
G338.911+00.615 & mos015 & H88$-$H112 & 6203.2 & a & 359.79 & 3.10 & -61.70 & 0.10 & 20.57 & 0.20 & 3253.09 & 6.30 & 114.7  \\
 & & H100$-$H112 & 5486.9 & a & 429.81 & 3.86 & -61.20 & 0.10 & 20.27 & 0.21 & 3999.37 & 7.79 & 109.9  \\
 & & H88$-$H95 & 8354.5 & a & 167.53 & 3.45 & -65.60 & 0.20 & 20.48 & 0.49 & 1011.29 & 6.99 & 48.0  \\
 & & H106$-$H112 & 5005.9 & a & 527.58 & 6.46 & -60.80 & 0.10 & 20.19 & 0.29 & 5130.40 & 13.00 & 80.7  \\
 & & H100$-$H105 & 6059.5 & a & 315.03 & 5.50 & -62.00 & 0.20 & 20.18 & 0.41 & 2653.12 & 11.07 & 56.6  \\
 & & H112 & 4618.8 & a & 590.67 & 17.97 & -61.30 & 0.30 & 19.08 & 0.67 & 6128.97 & 35.17 & 32.5  \\
 & & H111 & 4744.2 & a & 548.75 & 17.88 & -61.40 & 0.30 & 21.26 & 0.80 & 5894.09 & 36.94 & 30.3  \\
 & & H110 & 4874.2 & a & 558.11 & 17.35 & -60.60 & 0.30 & 20.68 & 0.74 & 5512.54 & 35.34 & 31.8  \\
 & & H109 & 5008.9 & a & 555.00 & 17.97 & -60.30 & 0.30 & 19.76 & 0.74 & 5094.48 & 35.79 & 30.5  \\
 & & H108 & 5148.7 & a & 508.62 & 18.55 & -60.50 & 0.30 & 18.55 & 0.78 & 4779.69 & 35.79 & 27.1  \\
 & & H107 & 5293.7 & a & 469.23 & 15.10 & -60.50 & 0.30 & 20.00 & 0.74 & 4279.06 & 30.24 & 30.7  \\
 & & H106 & 5444.3 & a & 455.13 & 13.88 & -61.00 & 0.30 & 20.77 & 0.73 & 3993.04 & 28.34 & 32.4  \\
 & & H105 & 5600.6 & a & 416.53 & 14.58 & -60.50 & 0.30 & 19.99 & 0.81 & 3735.32 & 29.21 & 28.2  \\
 & & H104 & 5762.9 & a & 394.77 & 16.39 & -60.80 & 0.40 & 20.72 & 0.99 & 3498.77 & 33.42 & 23.8  \\
 & & H103 & 5931.5 & a & 329.58 & 16.19 & -61.10 & 0.50 & 19.82 & 1.12 & 2962.48 & 32.30 & 20.1  \\
 & & H102 & 6106.9 & a & 335.32 & 10.93 & -61.60 & 0.30 & 19.02 & 0.72 & 2686.34 & 21.36 & 30.3  \\
 & & H101 & 6289.1 & a & 249.77 & 9.26 & -64.00 & 0.40 & 20.34 & 0.87 & 1739.31 & 18.71 & 26.7  \\
 & & H100 & 6478.8 & a & 241.26 & 8.80 & -65.00 & 0.30 & 18.15 & 0.76 & 1797.17 & 16.79 & 27.1  \\
 & & H95 & 7550.6 & a & 218.55 & 11.46 & -65.30 & 0.50 & 18.45 & 1.12 & 1320.85 & 22.05 & 18.8  \\
 & & H94 & 7792.9 & a & 187.90 & 7.29 & -66.30 & 0.40 & 23.34 & 1.05 & 1226.91 & 15.78 & 25.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.30 & 16.68 & \nodata  \\
 & & H92 & 8309.4 & a & 163.71 & 8.65 & -65.40 & 0.50 & 20.89 & 1.28 & 993.60 & 17.72 & 18.7  \\
 & & H91 & 8584.8 & a & 170.82 & 8.99 & -65.10 & 0.50 & 18.77 & 1.14 & 904.02 & 17.44 & 18.8  \\
 & & H89 & 9173.3 & a & 123.35 & 8.29 & -65.40 & 0.70 & 20.65 & 1.60 & 776.85 & 16.86 & 14.7  \\
 & & H88 & 9487.8 & a & 121.73 & 8.63 & -65.80 & 0.70 & 21.03 & 1.73 & 622.17 & 17.68 & 14.0  \\
G338.917+00.382 & shrds905 & H88$-$H112 & 5767.6 & a & 44.94 & 2.65 & -25.70 & 0.70 & 25.11 & 1.71 & 674.69 & 5.93 & 16.8  \\
 & & H100$-$H112 & 5251.8 & a & 50.48 & 2.86 & -25.80 & 0.70 & 25.47 & 1.67 & 759.25 & 6.47 & 17.4  \\
 & & H88$-$H95 & 8852.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 167.27 & 8.80 & \nodata  \\
 & & H106$-$H112 & 4968.6 & a & 52.45 & 3.83 & -25.90 & 0.90 & 24.54 & 2.07 & 763.95 & 8.50 & 13.5  \\
 & & H100$-$H105 & 5985.2 & a & 45.69 & 5.88 & -25.70 & 1.70 & 27.08 & 4.11 & 747.04 & 13.60 & 7.7  \\
 & & H112 & 4618.8 & a & 63.80 & 9.02 & -27.90 & 2.00 & 29.28 & 5.10 & 791.85 & 21.46 & 7.1  \\
 & & H111 & 4744.2 & a & 45.96 & 11.20 & -24.20 & 2.70 & 22.27 & 6.85 & 767.09 & 23.10 & 4.2  \\
 & & H110 & 4874.2 & a & 50.24 & 9.13 & -27.50 & 2.20 & 24.17 & 5.60 & 762.52 & 19.55 & 5.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 744.01 & 24.22 & \nodata  \\
 & & H108 & 5148.7 & a & 44.47 & 10.24 & -27.30 & 3.80 & 31.11 & 12.20 & 741.69 & 23.32 & 4.7  \\
 & & H107 & 5293.7 & a & 68.22 & 11.65 & -23.40 & 2.00 & 23.62 & 4.78 & 770.39 & 25.16 & 5.8  \\
 & & H106 & 5444.3 & a & 47.55 & 14.87 & -25.60 & 3.50 & 22.26 & 9.64 & 767.48 & 29.93 & 3.3  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 765.29 & 34.52 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 756.46 & 32.31 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 737.33 & 30.11 & \nodata  \\
 & & H102 & 6106.9 & a & 62.30 & 18.60 & -20.90 & 2.40 & 16.01 & 6.03 & 733.98 & 32.53 & 3.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 747.94 & 36.05 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 747.55 & 41.62 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 559.64 & 58.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 479.58 & 50.15 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.10 & 48.70 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.40 & 35.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.96 & 29.42 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.60 & 14.55 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.66 & 1.15 & \nodata  \\
G338.917+00.382 & shrds906 & H88$-$H112 & 6408.5 & a & 74.82 & 1.04 & -26.30 & 0.20 & 23.51 & 0.38 & 848.17 & 2.27 & 70.9  \\
 & & H100$-$H112 & 5401.6 & a & 63.74 & 1.31 & -26.40 & 0.20 & 23.10 & 0.55 & 861.49 & 2.83 & 48.0  \\
 & & H88$-$H95 & 8554.0 & a & 97.89 & 1.86 & -26.20 & 0.20 & 23.73 & 0.52 & 820.47 & 4.06 & 52.0  \\
 & & H106$-$H112 & 5000.6 & a & 61.14 & 1.88 & -26.60 & 0.30 & 22.53 & 0.80 & 866.79 & 4.00 & 32.1  \\
 & & H100$-$H105 & 5927.7 & a & 67.24 & 2.02 & -26.20 & 0.30 & 23.70 & 0.82 & 854.58 & 4.40 & 33.0  \\
 & & H112 & 4618.8 & a & 51.86 & 4.14 & -26.60 & 0.90 & 23.08 & 2.13 & 877.97 & 8.89 & 12.4  \\
 & & H111 & 4744.2 & a & 55.33 & 4.48 & -26.60 & 0.80 & 21.03 & 1.97 & 875.64 & 9.20 & 12.2  \\
 & & H110 & 4874.2 & a & 57.35 & 3.61 & -27.10 & 0.70 & 23.26 & 1.69 & 868.77 & 7.79 & 15.7  \\
 & & H109 & 5008.9 & a & 69.33 & 10.25 & -26.30 & 1.50 & 20.11 & 3.52 & 834.47 & 20.42 & 6.7  \\
 & & H108 & 5148.7 & a & 72.23 & 8.98 & -27.00 & 1.20 & 20.30 & 2.96 & 823.92 & 18.03 & 8.0  \\
 & & H107 & 5293.7 & a & 65.58 & 4.45 & -26.20 & 0.70 & 21.60 & 1.70 & 860.94 & 9.28 & 14.5  \\
 & & H106 & 5444.3 & a & 67.89 & 4.02 & -26.50 & 0.70 & 22.50 & 1.54 & 867.30 & 8.54 & 16.7  \\
 & & H105 & 5600.6 & a & 57.07 & 3.50 & -26.00 & 0.80 & 25.91 & 1.86 & 868.78 & 7.95 & 16.2  \\
 & & H104 & 5762.9 & a & 68.00 & 10.41 & -25.60 & 1.50 & 20.04 & 3.70 & 821.80 & 20.61 & 6.5  \\
 & & H103 & 5931.5 & a & 67.15 & 3.74 & -25.90 & 0.60 & 23.64 & 1.53 & 865.11 & 8.14 & 17.8  \\
 & & H102 & 6106.9 & a & 73.73 & 3.55 & -26.40 & 0.50 & 23.07 & 1.28 & 861.25 & 7.63 & 20.5  \\
 & & H101 & 6289.1 & a & 78.84 & 7.48 & -26.80 & 1.00 & 21.76 & 2.40 & 779.79 & 15.60 & 10.4  \\
 & & H100 & 6478.8 & a & 78.70 & 11.63 & -26.40 & 1.20 & 16.42 & 2.84 & 772.99 & 21.02 & 6.7  \\
 & & H95 & 7550.6 & a & 97.11 & 4.05 & -26.30 & 0.40 & 21.51 & 1.04 & 847.04 & 8.42 & 23.7  \\
 & & H94 & 7792.9 & a & 80.22 & 8.14 & -26.40 & 1.50 & 31.05 & 3.65 & 729.28 & 20.31 & 9.7  \\
 & & H92 & 8309.4 & a & 93.14 & 4.39 & -26.80 & 0.50 & 23.80 & 1.29 & 828.86 & 9.58 & 21.0  \\
 & & H91 & 8584.8 & a & 95.52 & 4.13 & -26.40 & 0.50 & 23.28 & 1.16 & 814.84 & 8.93 & 22.9  \\
 & & H89 & 9173.3 & a & 108.24 & 4.38 & -25.70 & 0.50 & 23.76 & 1.11 & 819.78 & 9.55 & 24.5  \\
 & & H88 & 9487.8 & a & 99.02 & 3.83 & -25.70 & 0.50 & 26.60 & 1.19 & 805.50 & 8.84 & 25.6  \\
G338.926+00.392 & shrds905 & H88$-$H112 & 5233.7 & a & 0.91 & 0.08 & -26.30 & 1.00 & 22.24 & 2.36 & 10.03 & 0.18 & 10.8  \\
 & & H100$-$H112 & 5187.8 & a & 0.92 & 0.08 & -26.30 & 1.00 & 21.86 & 2.31 & 10.13 & 0.18 & 10.8  \\
 & & H88$-$H95 & 7817.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.40 & 0.95 & \nodata  \\
 & & H106$-$H112 & 4970.6 & a & 0.92 & 0.10 & -25.50 & 1.10 & 21.42 & 2.72 & 9.76 & 0.21 & 9.1  \\
 & & H100$-$H105 & 5971.3 & a & 1.08 & 0.21 & -29.40 & 1.80 & 19.43 & 4.53 & 11.45 & 0.40 & 5.3  \\
 & & H112 & 4618.8 & a & 1.12 & 0.22 & -24.00 & 2.50 & 25.26 & 6.62 & 9.72 & 0.48 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.52 & 0.48 & \nodata  \\
 & & H110 & 4874.2 & a & 0.90 & 0.22 & -26.60 & 3.00 & 24.49 & 8.47 & 9.41 & 0.46 & 4.2  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.28 & 0.51 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 9.59 & 0.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.38 & 0.56 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.93 & 0.66 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.74 & 0.90 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.06 & 0.96 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.28 & 0.89 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.16 & 1.00 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.20 & 1.13 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.16 & 1.15 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.00 & 2.23 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.07 & 1.55 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.16 & 0.62 & \nodata  \\
G338.926+00.392 & shrds906 & H88$-$H112 & 6189.2 & a & 1.08 & 0.02 & -26.70 & 0.20 & 21.14 & 0.55 & 10.07 & 0.05 & 43.5  \\
 & & H100$-$H112 & 5355.5 & a & 0.85 & 0.03 & -26.80 & 0.30 & 21.85 & 0.79 & 9.53 & 0.06 & 31.6  \\
 & & H88$-$H95 & 8512.2 & a & 1.74 & 0.05 & -26.70 & 0.30 & 20.39 & 0.71 & 11.55 & 0.11 & 32.7  \\
 & & H106$-$H112 & 5000.9 & a & 0.77 & 0.03 & -26.60 & 0.50 & 22.51 & 1.18 & 9.13 & 0.07 & 21.9  \\
 & & H100$-$H105 & 5882.0 & a & 0.97 & 0.05 & -27.20 & 0.50 & 20.81 & 1.19 & 10.12 & 0.10 & 20.0  \\
 & & H112 & 4618.8 & a & 0.73 & 0.09 & -28.20 & 1.20 & 19.95 & 2.89 & 8.86 & 0.18 & 8.0  \\
 & & H111 & 4744.2 & a & 0.60 & 0.08 & -27.90 & 1.70 & 27.37 & 4.41 & 8.81 & 0.17 & 8.1  \\
 & & H110 & 4874.2 & a & 0.69 & 0.08 & -25.10 & 1.10 & 18.56 & 2.62 & 8.77 & 0.16 & 8.2  \\
 & & H109 & 5008.9 & a & 0.94 & 0.21 & -28.50 & 2.50 & 23.11 & 6.09 & 10.61 & 0.44 & 4.6  \\
 & & H108 & 5148.7 & a & 1.06 & 0.18 & -26.50 & 1.80 & 20.51 & 4.47 & 10.81 & 0.37 & 5.8  \\
 & & H107 & 5293.7 & a & 0.78 & 0.08 & -27.10 & 1.20 & 23.88 & 2.97 & 9.15 & 0.18 & 9.5  \\
 & & H106 & 5444.3 & a & 0.96 & 0.08 & -25.40 & 1.00 & 23.71 & 2.38 & 9.38 & 0.18 & 11.6  \\
 & & H105 & 5600.6 & a & 0.77 & 0.07 & -28.20 & 1.00 & 22.05 & 2.43 & 9.58 & 0.15 & 10.5  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.59 & 0.50 & \nodata  \\
 & & H103 & 5931.5 & a & 1.06 & 0.10 & -27.80 & 0.90 & 19.28 & 2.08 & 10.22 & 0.19 & 10.7  \\
 & & H102 & 6106.9 & a & 1.02 & 0.09 & -26.70 & 1.00 & 22.42 & 2.33 & 10.03 & 0.19 & 11.1  \\
 & & H101 & 6289.1 & a & 1.49 & 0.22 & -24.00 & 1.50 & 20.77 & 3.54 & 11.55 & 0.45 & 6.7  \\
 & & H100 & 6478.8 & a & 1.71 & 0.31 & -26.20 & 1.30 & 15.37 & 3.24 & 11.76 & 0.53 & 5.5  \\
 & & H95 & 7550.6 & a & 1.69 & 0.12 & -26.80 & 0.50 & 15.80 & 1.26 & 11.05 & 0.21 & 14.3  \\
 & & H94 & 7792.9 & a & 1.81 & 0.34 & -27.60 & 1.60 & 17.09 & 3.76 & 11.94 & 0.62 & 5.3  \\
 & & H92 & 8309.4 & a & 1.70 & 0.13 & -26.50 & 0.80 & 20.37 & 1.84 & 11.70 & 0.27 & 12.6  \\
 & & H91 & 8584.8 & a & 1.71 & 0.11 & -27.10 & 0.70 & 22.39 & 1.63 & 11.43 & 0.23 & 15.8  \\
 & & H89 & 9173.3 & a & 1.90 & 0.14 & -26.10 & 0.80 & 21.63 & 1.78 & 11.82 & 0.28 & 13.9  \\
 & & H88 & 9487.8 & a & 1.79 & 0.12 & -26.20 & 0.80 & 23.98 & 1.88 & 11.96 & 0.26 & 14.7  \\
G338.926+00.392 & mos015 & H88$-$H112 & 6323.6 & a & 75.78 & 1.19 & -26.20 & 0.20 & 23.58 & 0.43 & 860.03 & 2.59 & 63.0  \\
 & & H100$-$H112 & 5377.7 & a & 64.01 & 1.44 & -26.20 & 0.30 & 23.51 & 0.61 & 868.09 & 3.13 & 44.0  \\
 & & H88$-$H95 & 8536.8 & a & 102.72 & 2.10 & -26.20 & 0.20 & 23.29 & 0.55 & 841.80 & 4.54 & 48.3  \\
 & & H106$-$H112 & 5006.6 & a & 63.12 & 1.94 & -26.40 & 0.30 & 23.01 & 0.82 & 877.24 & 4.18 & 32.1  \\
 & & H100$-$H105 & 5927.8 & a & 65.25 & 2.14 & -26.00 & 0.40 & 24.11 & 0.92 & 854.63 & 4.72 & 30.1  \\
 & & H112 & 4618.8 & a & 59.35 & 4.17 & -26.60 & 0.80 & 24.10 & 1.97 & 895.63 & 9.16 & 14.1  \\
 & & H111 & 4744.2 & a & 56.44 & 5.16 & -26.20 & 0.90 & 20.16 & 2.13 & 886.13 & 10.37 & 10.8  \\
 & & H110 & 4874.2 & a & 60.33 & 3.90 & -26.90 & 0.70 & 23.32 & 1.74 & 882.97 & 8.42 & 15.3  \\
 & & H109 & 5008.9 & a & 71.93 & 9.25 & -25.60 & 1.20 & 19.70 & 2.94 & 864.19 & 18.36 & 7.7  \\
 & & H108 & 5148.7 & a & 70.56 & 8.36 & -26.60 & 1.30 & 22.42 & 3.14 & 827.66 & 17.59 & 8.4  \\
 & & H107 & 5293.7 & a & 68.25 & 4.47 & -25.90 & 0.70 & 23.07 & 1.75 & 867.23 & 9.62 & 15.1  \\
 & & H106 & 5444.3 & a & 65.99 & 4.02 & -26.60 & 0.70 & 23.22 & 1.63 & 870.46 & 8.67 & 16.2  \\
 & & H105 & 5600.6 & a & 51.91 & 3.83 & -26.30 & 1.00 & 27.22 & 2.35 & 864.60 & 8.90 & 13.5  \\
 & & H104 & 5762.9 & a & 64.87 & 9.98 & -25.70 & 1.60 & 21.22 & 3.86 & 839.91 & 20.43 & 6.5  \\
 & & H103 & 5931.5 & a & 65.03 & 4.10 & -25.70 & 0.80 & 24.88 & 1.84 & 862.13 & 9.11 & 15.8  \\
 & & H102 & 6106.9 & a & 73.38 & 4.04 & -25.90 & 0.60 & 23.00 & 1.46 & 864.34 & 8.68 & 17.9  \\
 & & H101 & 6289.1 & a & 80.41 & 7.58 & -26.10 & 1.00 & 22.09 & 2.41 & 786.95 & 15.94 & 10.5  \\
 & & H100 & 6478.8 & a & 83.15 & 12.27 & -26.80 & 1.20 & 16.81 & 2.88 & 799.28 & 22.51 & 6.7  \\
 & & H95 & 7550.6 & a & 99.93 & 4.74 & -26.20 & 0.50 & 20.51 & 1.12 & 864.27 & 9.62 & 20.8  \\
 & & H94 & 7792.9 & a & 99.32 & 10.39 & -26.70 & 1.20 & 22.94 & 2.77 & 773.66 & 22.28 & 9.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.04 & 27.24 & \nodata  \\
 & & H92 & 8309.4 & a & 97.48 & 5.16 & -26.80 & 0.60 & 22.96 & 1.40 & 855.37 & 11.08 & 18.7  \\
 & & H91 & 8584.8 & a & 98.13 & 4.46 & -26.60 & 0.50 & 23.31 & 1.23 & 818.16 & 9.66 & 21.7  \\
 & & H89 & 9173.3 & a & 115.66 & 5.12 & -25.70 & 0.50 & 23.74 & 1.21 & 862.17 & 11.16 & 22.4  \\
 & & H88 & 9487.8 & a & 108.89 & 4.68 & -25.50 & 0.60 & 26.43 & 1.31 & 850.29 & 10.78 & 23.0  \\
G338.934$-$00.067 & ch225 & H88$-$H112 & 6073.5 & a & 249.24 & 2.41 & -44.00 & 0.10 & 22.34 & 0.25 & 2472.33 & 5.10 & 102.2  \\
 & & H100$-$H112 & 5405.5 & a & 256.40 & 3.16 & -43.70 & 0.10 & 22.13 & 0.31 & 2729.68 & 6.66 & 80.2  \\
 & & H88$-$H95 & 8751.6 & a & 218.57 & 4.14 & -45.20 & 0.20 & 22.11 & 0.48 & 1444.36 & 8.73 & 52.1  \\
 & & H106$-$H112 & 4988.0 & a & 257.11 & 3.91 & -43.60 & 0.20 & 22.20 & 0.39 & 2959.77 & 8.26 & 64.9  \\
 & & H100$-$H105 & 5945.9 & a & 254.85 & 4.17 & -43.80 & 0.20 & 21.92 & 0.41 & 2432.18 & 8.75 & 60.4  \\
 & & H112 & 4618.8 & a & 260.31 & 9.17 & -44.10 & 0.40 & 23.05 & 0.94 & 3231.16 & 19.71 & 28.1  \\
 & & H111 & 4744.2 & a & 265.01 & 9.06 & -43.60 & 0.40 & 22.70 & 0.90 & 3158.21 & 19.33 & 28.9  \\
 & & H110 & 4874.2 & a & 244.83 & 10.58 & -43.10 & 0.50 & 22.93 & 1.14 & 3046.88 & 22.70 & 22.9  \\
 & & H109 & 5008.9 & a & 255.31 & 9.97 & -43.50 & 0.40 & 21.79 & 0.98 & 2907.24 & 20.86 & 25.3  \\
 & & H108 & 5148.7 & a & 241.22 & 11.24 & -43.70 & 0.50 & 20.28 & 1.09 & 2585.75 & 22.67 & 21.2  \\
 & & H107 & 5293.7 & a & 260.94 & 9.89 & -43.80 & 0.40 & 21.49 & 0.94 & 2811.40 & 20.53 & 26.1  \\
 & & H106 & 5444.3 & a & 263.47 & 9.89 & -43.60 & 0.40 & 22.40 & 0.97 & 2750.13 & 20.96 & 26.3  \\
 & & H105 & 5600.6 & a & 270.03 & 9.56 & -43.70 & 0.40 & 20.43 & 0.84 & 2694.39 & 19.36 & 27.9  \\
 & & H104 & 5762.9 & a & 251.90 & 8.01 & -43.70 & 0.30 & 22.11 & 0.81 & 2559.97 & 16.88 & 31.1  \\
 & & H103 & 5931.5 & a & 260.07 & 8.37 & -43.20 & 0.40 & 22.28 & 0.83 & 2528.13 & 17.69 & 30.7  \\
 & & H102 & 6106.9 & a & 282.86 & 9.52 & -44.30 & 0.40 & 22.62 & 0.88 & 2460.88 & 20.28 & 29.4  \\
 & & H101 & 6289.1 & a & 67.56 & 8.52 & -48.10 & 1.30 & 21.33 & 3.19 & 525.13 & 17.48 & 7.9  \\
 & & H100 & 6478.8 & a & 267.16 & 10.38 & -44.20 & 0.40 & 21.99 & 0.99 & 2311.68 & 21.81 & 25.4  \\
 & & H94 & 7792.9 & a & 184.44 & 12.81 & -45.40 & 0.60 & 18.10 & 1.45 & 1257.84 & 24.42 & 14.2  \\
 & & H92 & 8309.4 & a & 188.24 & 7.57 & -45.60 & 0.50 & 23.12 & 1.07 & 1371.12 & 16.31 & 24.6  \\
 & & H91 & 8584.8 & a & 232.20 & 9.04 & -44.60 & 0.40 & 22.41 & 1.01 & 1669.69 & 19.17 & 25.4  \\
 & & H89 & 9173.3 & a & 233.21 & 7.86 & -45.30 & 0.40 & 21.42 & 0.83 & 1428.64 & 16.31 & 29.3  \\
 & & H88 & 9487.8 & a & 238.23 & 9.28 & -45.00 & 0.40 & 22.07 & 0.99 & 1404.35 & 19.52 & 25.4  \\
G339.103+00.008 & shrds908 & H88$-$H112 & 5420.2 & a & 1.40 & 0.27 & -104.50 & 1.40 & 14.98 & 3.40 & 7.91 & 0.46 & 5.2  \\
 & & H100$-$H112 & 5216.8 & a & 1.31 & 0.26 & -105.30 & 1.50 & 16.05 & 3.70 & 6.54 & 0.46 & 5.1  \\
 & & H88$-$H95 & 8777.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.51 & 3.79 & \nodata  \\
 & & H106$-$H112 & 5118.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.48 & 0.34 & \nodata  \\
 & & H100$-$H105 & 5995.4 & a & 6.58 & 1.66 & -105.20 & 2.20 & 17.47 & 5.75 & 30.99 & 2.99 & 4.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.91 & 4.44 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.60 & 5.23 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.34 & 5.34 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.51 & 6.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.43 & 6.43 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.16 & 6.08 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.00 & 6.27 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.62 & 6.39 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.31 & 6.20 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.83 & 7.86 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.43 & 8.34 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.20 & 8.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.38 & 6.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.45 & 8.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.99 & 8.56 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.44 & 7.93 & \nodata  \\
G339.103+00.008 & mos014 & H88$-$H112 & 5190.6 & a & 0.31 & 0.05 & -103.10 & 1.50 & 17.90 & 3.69 & 1.83 & 0.10 & 5.7  \\
 & & H100$-$H112 & 5155.2 & a & 0.27 & 0.05 & -105.00 & 1.70 & 19.61 & 4.24 & 1.48 & 0.10 & 5.5  \\
 & & H88$-$H95 & 8737.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.93 & 4.34 & \nodata  \\
 & & H106$-$H112 & 5141.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.75 & 0.07 & \nodata  \\
 & & H100$-$H105 & 6012.2 & a & 7.84 & 2.24 & -106.20 & 3.40 & 22.81 & 10.99 & 45.93 & 4.36 & 3.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.60 & 3.86 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.77 & 4.30 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.22 & 5.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.72 & 5.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.79 & 7.45 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.57 & 7.37 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.25 & 9.22 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.77 & 10.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.44 & 9.47 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.16 & 10.49 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 44.38 & 10.67 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.98 & 10.46 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.29 & 19.90 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3049.11 & 3535.66 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.81 & 7.42 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.38 & 10.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.98 & 10.75 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.31 & 9.91 & \nodata  \\
G339.106+00.152 & shrds909 & H88$-$H112 & 6546.1 & a & 30.57 & 0.47 & -87.70 & 0.20 & 22.88 & 0.41 & 254.05 & 1.01 & 64.3  \\
 & & H100$-$H112 & 5461.3 & a & 25.28 & 0.59 & -88.10 & 0.20 & 21.86 & 0.59 & 250.53 & 1.23 & 42.4  \\
 & & H88$-$H95 & 8504.5 & a & 39.60 & 0.80 & -87.10 & 0.20 & 23.53 & 0.55 & 260.82 & 1.74 & 48.9  \\
 & & H106$-$H112 & 5045.8 & a & 22.70 & 0.80 & -88.10 & 0.40 & 21.49 & 0.87 & 240.29 & 1.66 & 28.1  \\
 & & H100$-$H105 & 5883.4 & a & 27.83 & 0.82 & -88.00 & 0.30 & 22.10 & 0.75 & 261.03 & 1.72 & 33.7  \\
 & & H112 & 4618.8 & a & 18.14 & 2.11 & -88.60 & 1.30 & 22.72 & 3.07 & 227.93 & 4.49 & 8.5  \\
 & & H111 & 4744.2 & a & 24.03 & 2.28 & -87.80 & 0.90 & 19.24 & 2.11 & 235.56 & 4.49 & 10.4  \\
 & & H110 & 4874.2 & a & 20.84 & 1.81 & -88.10 & 0.90 & 20.34 & 2.04 & 236.76 & 3.65 & 11.4  \\
 & & H109 & 5008.9 & a & 22.59 & 6.22 & -81.80 & 2.30 & 17.02 & 5.61 & 212.24 & 11.36 & 3.6  \\
 & & H108 & 5148.7 & a & 20.74 & 2.13 & -89.20 & 1.20 & 23.71 & 2.88 & 242.65 & 4.60 & 9.7  \\
 & & H107 & 5293.7 & a & 24.68 & 1.86 & -88.00 & 0.80 & 20.55 & 1.79 & 247.03 & 3.77 & 13.1  \\
 & & H106 & 5444.3 & a & 26.35 & 1.95 & -88.00 & 0.80 & 21.79 & 1.86 & 250.71 & 4.08 & 13.4  \\
 & & H105 & 5600.6 & a & 26.61 & 1.92 & -87.70 & 0.80 & 21.54 & 1.80 & 257.17 & 4.00 & 13.7  \\
 & & H104 & 5762.9 & a & 25.74 & 1.56 & -88.20 & 0.60 & 21.58 & 1.51 & 262.75 & 3.24 & 16.4  \\
 & & H103 & 5931.5 & a & 27.11 & 1.65 & -88.80 & 0.60 & 21.36 & 1.50 & 257.85 & 3.41 & 16.3  \\
 & & H102 & 6106.9 & a & 31.74 & 1.73 & -87.30 & 0.60 & 23.22 & 1.46 & 267.80 & 3.73 & 18.1  \\
 & & H101 & 6289.1 & a & 28.97 & 5.46 & -86.60 & 1.90 & 20.27 & 5.23 & 251.25 & 10.52 & 5.5  \\
 & & H100 & 6478.8 & a & 37.83 & 6.72 & -89.70 & 1.30 & 14.59 & 3.11 & 251.30 & 11.37 & 5.6  \\
 & & H95 & 7550.6 & a & 35.23 & 1.99 & -86.50 & 0.70 & 24.53 & 1.62 & 265.64 & 4.40 & 17.6  \\
 & & H94 & 7792.9 & a & 35.86 & 1.97 & -87.90 & 0.60 & 23.99 & 1.53 & 266.59 & 4.31 & 18.0  \\
 & & H93 & 8045.6 & a & 36.39 & 1.96 & -87.70 & 0.60 & 22.79 & 1.42 & 255.92 & 4.19 & 18.4  \\
 & & H92 & 8309.4 & a & 29.01 & 4.53 & -88.30 & 1.90 & 25.05 & 4.78 & 226.24 & 9.98 & 6.4  \\
 & & H91 & 8584.8 & a & 41.89 & 1.81 & -87.20 & 0.50 & 23.54 & 1.18 & 264.30 & 3.93 & 22.9  \\
 & & H89 & 9173.3 & a & 43.41 & 1.72 & -87.40 & 0.40 & 23.09 & 1.06 & 259.78 & 3.70 & 25.0  \\
 & & H88 & 9487.8 & a & 43.93 & 1.85 & -85.80 & 0.50 & 23.62 & 1.15 & 258.86 & 4.02 & 23.5  \\
G339.106+00.152 & mos014 & H88$-$H112 & 6568.6 & a & 31.01 & 0.59 & -87.70 & 0.20 & 22.09 & 0.48 & 257.93 & 1.23 & 52.3  \\
 & & H100$-$H112 & 5434.2 & a & 25.91 & 0.73 & -88.00 & 0.30 & 21.17 & 0.69 & 257.35 & 1.51 & 35.0  \\
 & & H88$-$H95 & 8477.1 & a & 39.54 & 0.94 & -87.30 & 0.30 & 23.29 & 0.64 & 258.91 & 2.02 & 41.7  \\
 & & H106$-$H112 & 5017.1 & a & 22.67 & 1.02 & -87.90 & 0.50 & 20.55 & 1.07 & 244.93 & 2.08 & 21.9  \\
 & & H100$-$H105 & 5894.7 & a & 29.36 & 1.01 & -88.10 & 0.40 & 21.51 & 0.86 & 271.23 & 2.10 & 28.7  \\
 & & H112 & 4618.8 & a & 17.59 & 2.28 & -88.60 & 1.50 & 22.95 & 3.48 & 213.75 & 4.88 & 7.6  \\
 & & H111 & 4744.2 & a & 25.36 & 2.85 & -87.30 & 0.80 & 14.79 & 1.92 & 221.28 & 4.92 & 8.8  \\
 & & H110 & 4874.2 & a & 19.56 & 2.02 & -87.40 & 1.10 & 20.87 & 2.52 & 221.64 & 4.12 & 9.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.53 & 13.86 & \nodata  \\
 & & H108 & 5148.7 & a & 19.18 & 3.14 & -88.20 & 2.10 & 25.70 & 5.55 & 299.01 & 6.86 & 6.3  \\
 & & H107 & 5293.7 & a & 26.07 & 2.48 & -88.10 & 0.90 & 19.52 & 2.15 & 268.29 & 4.90 & 10.4  \\
 & & H106 & 5444.3 & a & 28.00 & 2.58 & -88.20 & 0.90 & 20.68 & 2.20 & 271.40 & 5.26 & 10.7  \\
 & & H105 & 5600.6 & a & 31.47 & 2.58 & -87.80 & 0.90 & 21.90 & 2.10 & 290.41 & 5.40 & 12.1  \\
 & & H104 & 5762.9 & a & 27.50 & 2.29 & -87.60 & 1.00 & 23.91 & 2.36 & 297.19 & 4.98 & 12.0  \\
 & & H103 & 5931.5 & a & 27.60 & 2.03 & -89.30 & 0.70 & 20.03 & 1.70 & 250.71 & 4.06 & 13.5  \\
 & & H102 & 6106.9 & a & 32.40 & 2.00 & -87.50 & 0.70 & 22.34 & 1.59 & 261.52 & 4.23 & 16.0  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.68 & 16.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 255.89 & 15.64 & \nodata  \\
 & & H95 & 7550.6 & a & 35.72 & 2.42 & -87.20 & 0.80 & 23.28 & 1.84 & 268.56 & 5.20 & 14.7  \\
 & & H94 & 7792.9 & a & 35.86 & 2.18 & -88.30 & 0.70 & 23.90 & 1.68 & 259.98 & 4.76 & 16.3  \\
 & & H93 & 8045.6 & a & 36.70 & 2.59 & -88.40 & 0.70 & 20.12 & 1.64 & 248.55 & 5.19 & 14.0  \\
 & & H92 & 8309.4 & a & 32.32 & 7.06 & -87.60 & 2.90 & 25.88 & 9.03 & 253.22 & 14.79 & 4.9  \\
 & & H91 & 8584.8 & a & 40.84 & 1.98 & -86.90 & 0.60 & 24.42 & 1.37 & 254.11 & 4.38 & 20.4  \\
 & & H89 & 9173.3 & a & 44.53 & 2.20 & -87.70 & 0.50 & 22.66 & 1.29 & 262.97 & 4.69 & 20.0  \\
 & & H88 & 9487.8 & a & 43.84 & 2.22 & -86.00 & 0.60 & 23.72 & 1.39 & 259.40 & 4.83 & 19.6  \\
G339.216+00.263 & shrds913 & H88$-$H112 & 6026.6 & a & 0.02 & 0.00 & -79.10 & 1.40 & 16.85 & 3.35 & 0.10 & 0.00 & 5.8  \\
 & & H100$-$H112 & 5581.2 & a & 0.01 & 0.00 & -79.70 & 1.70 & 17.68 & 4.15 & 0.09 & 0.00 & 5.1  \\
 & & H88$-$H95 & 8570.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5067.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6069.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.02 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.03 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.48 & 4.78 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.03 & \nodata  \\
G339.233+00.243 & shrds909 & H88$-$H112 & 5099.8 & a & 0.07 & 0.01 & -71.30 & 0.80 & 11.21 & 1.84 & 0.31 & 0.01 & 7.0  \\
 & & H100$-$H112 & 5099.8 & a & 0.07 & 0.01 & -71.30 & 0.80 & 11.21 & 1.84 & 0.31 & 0.01 & 7.0  \\
 & & H106$-$H112 & 4887.6 & a & 0.08 & 0.01 & -71.40 & 0.90 & 12.12 & 2.04 & 0.37 & 0.02 & 6.8  \\
 & & H100$-$H105 & 5780.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.81 & 4.25 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.10 & \nodata  \\
 & & H108 & 5148.7 & a & 23.61 & 4.51 & -70.40 & 1.40 & 14.95 & 3.45 & 95.01 & 7.69 & 5.3  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.31 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.23 & 0.37 & \nodata  \\
G339.233+00.243 & shrds913 & H88$-$H112 & 6170.9 & a & 43.66 & 0.93 & -70.60 & 0.20 & 17.93 & 0.45 & 320.05 & 1.76 & 46.5  \\
 & & H88$-$H112 & 6170.9 & b & 9.51 & 0.83 & -29.50 & 1.00 & 22.93 & 2.40 & 320.05 & 1.76 & 11.5  \\
 & & H100$-$H112 & 5438.8 & a & 45.76 & 1.22 & -70.50 & 0.20 & 17.67 & 0.55 & 361.46 & 2.29 & 37.1  \\
 & & H100$-$H112 & 5438.8 & b & 10.82 & 1.11 & -31.20 & 1.10 & 21.57 & 2.66 & 361.46 & 2.29 & 9.7  \\
 & & H88$-$H95 & 8490.4 & a & 36.94 & 1.36 & -71.20 & 0.30 & 18.25 & 0.78 & 189.49 & 2.60 & 26.8  \\
 & & H88$-$H95 & 8490.4 & b & 10.59 & 1.73 & -24.60 & 0.90 & 11.25 & 2.13 & 189.49 & 2.60 & 6.0  \\
 & & H106$-$H112 & 4985.0 & a & 46.02 & 1.75 & -70.80 & 0.30 & 17.68 & 0.80 & 386.52 & 3.29 & 26.0  \\
 & & H106$-$H112 & 4985.0 & b & 8.91 & 1.48 & -31.40 & 2.00 & 24.97 & 4.97 & 386.52 & 3.29 & 6.0  \\
 & & H100$-$H105 & 6004.2 & a & 45.64 & 1.80 & -70.10 & 0.30 & 17.56 & 0.81 & 330.36 & 3.38 & 25.1  \\
 & & H100$-$H105 & 6004.2 & b & 12.87 & 1.67 & -30.70 & 1.30 & 20.46 & 3.09 & 330.36 & 3.38 & 7.6  \\
 & & H112 & 4618.8 & a & 47.63 & 4.22 & -71.60 & 0.80 & 18.15 & 1.86 & 427.20 & 8.05 & 11.2  \\
 & & H111 & 4744.2 & a & 42.06 & 4.26 & -72.20 & 0.80 & 16.97 & 1.98 & 368.34 & 7.85 & 9.8  \\
 & & H110 & 4874.2 & a & 40.46 & 4.09 & -69.60 & 0.80 & 16.97 & 1.98 & 367.66 & 7.54 & 9.8  \\
 & & H109 & 5008.9 & a & 47.50 & 4.56 & -70.90 & 0.80 & 17.55 & 1.95 & 384.40 & 8.57 & 10.3  \\
 & & H108 & 5148.7 & a & 45.99 & 5.88 & -70.60 & 0.90 & 13.94 & 2.06 & 414.44 & 9.84 & 7.7  \\
 & & H107 & 5293.7 & a & 45.24 & 4.44 & -69.50 & 0.90 & 19.31 & 2.20 & 382.80 & 8.73 & 10.1  \\
 & & H106 & 5444.3 & a & 52.15 & 4.46 & -70.60 & 0.70 & 17.78 & 1.76 & 364.66 & 8.41 & 11.6  \\
 & & H105 & 5600.6 & a & 33.90 & 4.02 & -71.30 & 1.10 & 19.09 & 2.65 & 271.44 & 7.83 & 8.4  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 378.90 & 8.33 & \nodata  \\
 & & H103 & 5931.5 & a & 57.07 & 4.26 & -69.70 & 0.60 & 16.72 & 1.44 & 370.20 & 7.81 & 13.2  \\
 & & H102 & 6106.9 & a & 43.74 & 3.50 & -69.70 & 0.70 & 17.79 & 1.64 & 297.91 & 6.61 & 12.3  \\
 & & H101 & 6289.1 & a & 47.63 & 4.71 & -69.40 & 0.80 & 15.60 & 1.79 & 331.01 & 8.34 & 10.0  \\
 & & H100 & 6478.8 & a & 39.00 & 4.88 & -69.70 & 1.30 & 21.02 & 3.23 & 322.14 & 9.86 & 8.0  \\
 & & H94 & 7792.9 & a & 39.30 & 3.79 & -70.90 & 0.80 & 17.10 & 1.94 & 250.84 & 6.98 & 10.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.40 & \nodata  \\
 & & H92 & 8309.4 & a & 41.05 & 3.33 & -70.60 & 0.80 & 21.19 & 1.99 & 224.34 & 6.85 & 12.2  \\
 & & H91 & 8584.8 & a & 44.17 & 4.08 & -71.20 & 0.80 & 18.68 & 2.01 & 219.46 & 7.87 & 10.7  \\
 & & H88 & 9487.8 & a & 45.15 & 3.22 & -71.80 & 0.60 & 16.60 & 1.37 & 189.63 & 5.88 & 13.9  \\
G339.233+00.243 & mos014 & H88$-$H112 & 6383.7 & a & 95.31 & 2.14 & -69.10 & 0.20 & 17.92 & 0.47 & 812.97 & 4.05 & 44.1  \\
 & & H88$-$H112 & 6383.7 & b & 37.28 & 2.03 & -29.50 & 0.50 & 19.98 & 1.26 & 812.97 & 4.05 & 18.2  \\
 & & H100$-$H112 & 5555.8 & a & 109.24 & 2.83 & -68.70 & 0.20 & 17.64 & 0.53 & 997.57 & 5.31 & 38.3  \\
 & & H100$-$H112 & 5555.8 & b & 44.91 & 2.60 & -30.10 & 0.60 & 20.95 & 1.42 & 997.57 & 5.31 & 17.1  \\
 & & H88$-$H95 & 8479.5 & a & 63.62 & 2.52 & -70.90 & 0.40 & 18.45 & 0.84 & 345.80 & 4.85 & 24.9  \\
 & & H88$-$H95 & 8479.5 & b & 23.63 & 3.09 & -26.20 & 0.80 & 12.32 & 1.86 & 345.80 & 4.85 & 7.6  \\
 & & H106$-$H112 & 5005.0 & a & 129.41 & 4.66 & -68.90 & 0.30 & 18.02 & 0.76 & 1260.90 & 8.83 & 27.5  \\
 & & H106$-$H112 & 5005.0 & b & 47.02 & 4.22 & -29.70 & 1.00 & 22.05 & 2.33 & 1260.90 & 8.83 & 11.1  \\
 & & H100$-$H105 & 6050.0 & a & 91.86 & 4.00 & -68.40 & 0.40 & 17.21 & 0.87 & 761.39 & 7.41 & 22.8  \\
 & & H100$-$H105 & 6050.0 & b & 43.71 & 3.67 & -30.40 & 0.80 & 20.49 & 2.01 & 761.39 & 7.41 & 11.8  \\
 & & H112 & 4618.8 & a & 142.43 & 13.33 & -70.40 & 0.80 & 18.22 & 1.97 & 1424.53 & 25.48 & 10.6  \\
 & & H111 & 4744.2 & a & 143.28 & 13.26 & -69.30 & 0.80 & 17.28 & 1.85 & 1398.25 & 24.69 & 10.7  \\
 & & H110 & 4874.2 & a & 122.47 & 10.50 & -67.50 & 0.90 & 20.82 & 2.07 & 1270.83 & 21.43 & 11.5  \\
 & & H109 & 5008.9 & a & 122.95 & 12.36 & -69.50 & 0.90 & 17.72 & 2.06 & 1138.88 & 23.29 & 9.8  \\
 & & H108 & 5148.7 & a & 154.80 & 19.27 & -69.00 & 0.80 & 13.94 & 2.03 & 1457.49 & 32.11 & 8.0  \\
 & & H107 & 5293.7 & a & 111.89 & 12.60 & -67.50 & 1.20 & 21.14 & 2.76 & 1105.38 & 25.91 & 8.8  \\
 & & H106 & 5444.3 & a & 112.41 & 11.79 & -68.10 & 0.90 & 17.72 & 2.18 & 1061.90 & 22.12 & 9.5  \\
 & & H105 & 5600.6 & a & 58.60 & 7.30 & -70.10 & 1.20 & 19.77 & 2.87 & 538.15 & 14.51 & 7.9  \\
 & & H104 & 5762.9 & a & 109.73 & 12.29 & -68.60 & 1.00 & 17.66 & 2.34 & 1106.73 & 22.95 & 8.9  \\
 & & H103 & 5931.5 & a & 136.68 & 11.69 & -68.90 & 0.70 & 15.65 & 1.55 & 932.49 & 20.72 & 11.6  \\
 & & H102 & 6106.9 & a & 93.70 & 8.64 & -66.90 & 0.90 & 19.46 & 2.08 & 843.33 & 17.05 & 10.7  \\
 & & H101 & 6289.1 & a & 106.43 & 8.96 & -67.60 & 0.60 & 14.83 & 1.44 & 748.02 & 15.46 & 11.7  \\
 & & H100 & 6478.8 & a & 56.36 & 6.61 & -69.20 & 1.20 & 21.74 & 3.04 & 478.06 & 13.68 & 8.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & 58.67 & 6.59 & -70.10 & 1.00 & 17.35 & 2.53 & 423.40 & 11.88 & 9.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.33 & 2.86 & \nodata  \\
 & & H92 & 8309.4 & a & 80.40 & 6.28 & -70.60 & 0.70 & 19.29 & 1.74 & 419.85 & 12.35 & 12.7  \\
 & & H91 & 8584.8 & a & 63.71 & 6.32 & -70.80 & 0.90 & 19.34 & 2.23 & 346.30 & 12.43 & 10.0  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.36 & 45.08 & \nodata  \\
 & & H88 & 9487.8 & a & 80.68 & 6.36 & -71.60 & 0.60 & 16.78 & 1.53 & 353.59 & 11.67 & 12.5  \\
G339.240+00.008 & shrds1228 & H88$-$H112 & 6551.8 & a & 4.20 & 0.65 & -103.10 & 1.40 & 18.76 & 3.58 & 30.54 & 1.23 & 6.6  \\
 & & H100$-$H112 & 5412.0 & a & 3.66 & 0.74 & -103.60 & 2.00 & 19.99 & 5.20 & 31.75 & 1.44 & 5.0  \\
 & & H88$-$H95 & 8738.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.24 & 1.91 & \nodata  \\
 & & H106$-$H112 & 4988.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.12 & 1.85 & \nodata  \\
 & & H100$-$H105 & 6004.9 & a & 5.56 & 1.32 & -102.50 & 2.10 & 17.99 & 5.21 & 36.96 & 2.47 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.98 & 3.56 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.47 & 4.39 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.29 & 4.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.58 & 5.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.52 & 6.93 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.30 & 5.50 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.98 & 5.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.91 & 5.64 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.78 & 6.50 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.18 & 5.97 & \nodata  \\
 & & H102 & 6106.9 & a & 12.78 & 3.78 & -101.70 & 1.60 & 11.06 & 3.79 & 35.34 & 5.63 & 3.3  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.29 & 8.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.86 & 6.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.13 & 5.28 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.64 & 4.11 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 28.31 & 4.37 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.73 & 4.00 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.85 & 4.87 & \nodata  \\
G339.275$-$00.607 & shrds915 & H88$-$H112 & 6014.1 & a & 28.44 & 0.88 & -39.80 & 0.30 & 20.02 & 0.71 & 221.33 & 1.76 & 32.0  \\
 & & H100$-$H112 & 5431.3 & a & 26.31 & 1.01 & -39.80 & 0.40 & 20.71 & 0.92 & 226.41 & 2.06 & 25.7  \\
 & & H88$-$H95 & 8431.2 & a & 37.48 & 2.17 & -39.60 & 0.50 & 17.71 & 1.18 & 200.06 & 4.09 & 17.1  \\
 & & H106$-$H112 & 5057.2 & a & 23.14 & 1.16 & -40.60 & 0.60 & 22.48 & 1.31 & 217.41 & 2.47 & 19.7  \\
 & & H100$-$H105 & 5994.7 & a & 32.02 & 1.63 & -38.90 & 0.50 & 18.92 & 1.11 & 239.83 & 3.18 & 19.4  \\
 & & H112 & 4618.8 & a & 13.97 & 2.56 & -40.00 & 2.40 & 26.22 & 6.77 & 181.69 & 5.57 & 5.7  \\
 & & H111 & 4744.2 & a & 22.27 & 3.00 & -42.00 & 1.70 & 25.96 & 4.10 & 214.73 & 6.82 & 7.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 261.32 & 8.57 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.25 & 17.17 & \nodata  \\
 & & H108 & 5148.7 & a & 20.01 & 2.71 & -42.20 & 1.90 & 28.79 & 4.67 & 221.73 & 6.44 & 7.4  \\
 & & H107 & 5293.7 & a & 31.14 & 3.09 & -39.70 & 1.00 & 19.97 & 2.32 & 224.80 & 6.15 & 10.0  \\
 & & H106 & 5444.3 & a & 26.58 & 2.77 & -39.90 & 1.10 & 20.64 & 2.62 & 223.24 & 5.55 & 9.6  \\
 & & H105 & 5600.6 & a & 28.03 & 3.82 & -38.10 & 1.10 & 17.03 & 2.69 & 223.46 & 7.05 & 7.3  \\
 & & H104 & 5762.9 & a & 32.06 & 5.29 & -38.60 & 1.80 & 21.71 & 4.34 & 300.85 & 10.89 & 6.1  \\
 & & H103 & 5931.5 & a & 35.95 & 3.84 & -38.90 & 1.00 & 19.25 & 2.38 & 226.34 & 7.54 & 9.3  \\
 & & H102 & 6106.9 & a & 26.64 & 3.43 & -39.90 & 1.40 & 22.24 & 3.37 & 223.69 & 7.21 & 7.7  \\
 & & H101 & 6289.1 & a & 37.03 & 4.27 & -39.10 & 0.90 & 15.37 & 2.05 & 225.94 & 7.50 & 8.6  \\
 & & H100 & 6478.8 & a & 38.05 & 7.35 & -39.40 & 1.20 & 12.96 & 2.89 & 288.33 & 11.84 & 5.1  \\
 & & H95 & 7550.6 & a & 34.86 & 4.43 & -40.70 & 1.40 & 22.50 & 3.51 & 229.25 & 9.24 & 7.9  \\
 & & H94 & 7792.9 & a & 35.71 & 5.20 & -39.20 & 1.50 & 20.37 & 3.60 & 221.72 & 10.36 & 6.9  \\
 & & H92 & 8309.4 & a & 37.98 & 6.37 & -38.50 & 1.30 & 15.28 & 3.04 & 211.52 & 11.05 & 5.9  \\
 & & H91 & 8584.8 & a & 37.86 & 5.23 & -38.70 & 0.90 & 14.03 & 2.24 & 182.45 & 8.76 & 7.2  \\
 & & H89 & 9173.3 & a & 45.49 & 5.33 & -39.40 & 0.80 & 14.65 & 1.98 & 178.50 & 9.14 & 8.4  \\
 & & H88 & 9487.8 & a & 36.61 & 4.68 & -40.80 & 1.30 & 20.50 & 3.12 & 169.83 & 9.40 & 7.8  \\
G339.478+00.181 & shrds917 & H88$-$H112 & 6518.6 & a & 40.00 & 0.56 & -84.50 & 0.10 & 20.03 & 0.33 & 296.31 & 1.13 & 70.1  \\
 & & H100$-$H112 & 5389.8 & a & 34.01 & 0.70 & -84.30 & 0.20 & 20.20 & 0.48 & 302.89 & 1.41 & 48.0  \\
 & & H88$-$H95 & 8469.1 & a & 50.41 & 0.92 & -84.80 & 0.20 & 19.89 & 0.42 & 284.97 & 1.84 & 54.2  \\
 & & H106$-$H112 & 5028.9 & a & 30.66 & 0.96 & -84.20 & 0.30 & 20.82 & 0.75 & 301.22 & 1.96 & 31.6  \\
 & & H100$-$H105 & 5901.4 & a & 38.31 & 1.08 & -84.20 & 0.30 & 19.05 & 0.62 & 305.48 & 2.12 & 35.0  \\
 & & H112 & 4618.8 & a & 24.58 & 2.38 & -84.10 & 1.00 & 21.17 & 2.38 & 299.74 & 4.90 & 10.2  \\
 & & H111 & 4744.2 & a & 28.55 & 2.37 & -84.40 & 0.90 & 21.21 & 2.04 & 297.29 & 4.89 & 11.9  \\
 & & H110 & 4874.2 & a & 27.77 & 1.67 & -83.40 & 0.60 & 20.33 & 1.41 & 298.24 & 3.38 & 16.4  \\
 & & H109 & 5008.9 & a & 53.49 & 9.67 & -84.40 & 0.80 & 9.48 & 1.98 & 296.01 & 13.34 & 5.5  \\
 & & H108 & 5148.7 & a & 32.41 & 2.31 & -83.80 & 0.80 & 22.04 & 1.81 & 300.87 & 4.86 & 13.9  \\
 & & H107 & 5293.7 & a & 33.85 & 2.44 & -84.80 & 0.70 & 19.66 & 1.64 & 308.45 & 4.85 & 13.7  \\
 & & H106 & 5444.3 & a & 36.25 & 2.06 & -84.90 & 0.60 & 20.99 & 1.38 & 304.65 & 4.22 & 17.4  \\
 & & H105 & 5600.6 & a & 36.29 & 2.48 & -83.60 & 0.70 & 19.59 & 1.55 & 304.71 & 4.92 & 14.4  \\
 & & H104 & 5762.9 & a & 35.29 & 2.36 & -84.70 & 0.60 & 18.75 & 1.45 & 311.97 & 4.57 & 14.8  \\
 & & H103 & 5931.5 & a & 39.61 & 2.14 & -84.50 & 0.50 & 19.12 & 1.19 & 305.31 & 4.19 & 18.3  \\
 & & H102 & 6106.9 & a & 40.97 & 2.09 & -84.10 & 0.40 & 17.89 & 1.06 & 303.95 & 3.97 & 19.3  \\
 & & H101 & 6289.1 & a & 30.91 & 6.76 & -86.10 & 2.60 & 23.66 & 7.59 & 291.92 & 13.85 & 4.8  \\
 & & H100 & 6478.8 & a & 33.18 & 7.58 & -83.00 & 2.30 & 20.95 & 6.06 & 293.14 & 15.14 & 4.4  \\
 & & H95 & 7550.6 & a & 48.40 & 2.21 & -85.00 & 0.40 & 18.87 & 1.00 & 289.49 & 4.30 & 21.6  \\
 & & H94 & 7792.9 & a & 47.38 & 2.14 & -84.90 & 0.50 & 22.09 & 1.15 & 292.27 & 4.51 & 21.9  \\
 & & H93 & 8045.6 & a & 46.55 & 2.37 & -84.70 & 0.50 & 21.28 & 1.25 & 285.35 & 4.90 & 19.4  \\
 & & H92 & 8309.4 & a & 42.28 & 6.79 & -84.30 & 1.70 & 20.75 & 4.65 & 258.76 & 13.17 & 6.5  \\
 & & H91 & 8584.8 & a & 51.41 & 1.86 & -84.70 & 0.40 & 20.06 & 0.84 & 283.66 & 3.73 & 27.4  \\
 & & H89 & 9173.3 & a & 52.26 & 2.13 & -84.80 & 0.40 & 19.63 & 0.93 & 282.80 & 4.24 & 24.2  \\
 & & H88 & 9487.8 & a & 56.66 & 2.29 & -84.80 & 0.40 & 18.50 & 0.86 & 280.09 & 4.40 & 24.5  \\
G339.478+00.181 & shrds918 & H88$-$H112 & 6052.5 & a & 24.62 & 1.64 & -84.50 & 0.70 & 20.98 & 1.61 & 234.50 & 3.36 & 14.8  \\
 & & H100$-$H112 & 5367.2 & a & 28.42 & 2.02 & -84.50 & 0.70 & 21.25 & 1.75 & 279.66 & 4.18 & 13.9  \\
 & & H88$-$H95 & 8748.6 & a & 15.33 & 2.68 & -85.10 & 0.70 & 7.61 & 1.53 & 56.59 & 3.31 & 5.7  \\
 & & H106$-$H112 & 4943.8 & a & 23.02 & 2.60 & -84.10 & 1.20 & 21.74 & 2.87 & 279.31 & 5.41 & 8.8  \\
 & & H100$-$H105 & 5955.4 & a & 35.25 & 3.01 & -84.70 & 0.80 & 20.14 & 1.99 & 280.55 & 6.04 & 11.6  \\
 & & H112 & 4618.8 & a & 29.48 & 5.71 & -85.60 & 1.70 & 17.78 & 4.19 & 269.52 & 10.63 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.81 & 12.62 & \nodata  \\
 & & H110 & 4874.2 & a & 28.46 & 6.01 & -88.10 & 1.80 & 17.43 & 4.82 & 277.10 & 10.85 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.50 & 27.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 291.47 & 27.95 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.98 & 13.60 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.72 & 14.93 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.00 & 13.74 & \nodata  \\
 & & H104 & 5762.9 & a & 28.86 & 7.80 & -88.60 & 2.40 & 17.97 & 6.13 & 287.20 & 14.44 & 3.8  \\
 & & H103 & 5931.5 & a & 30.33 & 7.24 & -84.60 & 2.20 & 19.13 & 5.72 & 280.95 & 13.86 & 4.2  \\
 & & H102 & 6106.9 & a & 43.08 & 7.36 & -83.20 & 1.90 & 23.04 & 5.29 & 277.16 & 15.19 & 6.0  \\
 & & H101 & 6289.1 & a & 56.95 & 9.75 & -82.80 & 1.10 & 13.54 & 2.69 & 271.37 & 16.06 & 5.8  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 276.25 & 21.04 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 220.50 & 25.47 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.51 & 24.15 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.48 & 18.15 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.25 & 20.31 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.03 & 16.71 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.03 & 0.87 & \nodata  \\
G339.478+00.181 & mos013 & H88$-$H112 & 6503.4 & a & 38.77 & 0.73 & -84.60 & 0.20 & 20.32 & 0.44 & 299.55 & 1.47 & 52.5  \\
 & & H100$-$H112 & 5386.9 & a & 32.31 & 0.87 & -84.30 & 0.30 & 21.00 & 0.65 & 310.09 & 1.78 & 36.8  \\
 & & H88$-$H95 & 8426.7 & a & 50.19 & 1.14 & -84.90 & 0.20 & 19.72 & 0.52 & 281.37 & 2.27 & 43.4  \\
 & & H106$-$H112 & 4999.0 & a & 28.85 & 1.11 & -84.20 & 0.40 & 22.57 & 1.00 & 310.55 & 2.37 & 25.6  \\
 & & H100$-$H105 & 5895.3 & a & 37.06 & 1.16 & -84.40 & 0.30 & 19.48 & 0.71 & 309.49 & 2.30 & 31.5  \\
 & & H112 & 4618.8 & a & 24.60 & 2.63 & -84.00 & 1.00 & 19.17 & 2.39 & 311.65 & 5.14 & 9.3  \\
 & & H111 & 4744.2 & a & 23.69 & 2.48 & -83.50 & 1.20 & 24.27 & 2.99 & 310.50 & 5.45 & 9.5  \\
 & & H110 & 4874.2 & a & 27.45 & 2.03 & -83.80 & 0.90 & 23.86 & 2.07 & 309.90 & 4.42 & 13.4  \\
 & & H109 & 5008.9 & a & 46.04 & 11.36 & -84.10 & 1.10 & 9.45 & 2.69 & 299.45 & 15.64 & 4.0  \\
 & & H108 & 5148.7 & a & 34.55 & 4.29 & -86.40 & 1.30 & 21.98 & 3.21 & 312.55 & 8.95 & 8.0  \\
 & & H107 & 5293.7 & a & 30.95 & 2.88 & -84.40 & 0.90 & 19.25 & 2.07 & 312.26 & 5.65 & 10.6  \\
 & & H106 & 5444.3 & a & 33.67 & 2.37 & -84.10 & 0.80 & 22.41 & 1.83 & 310.41 & 5.00 & 14.1  \\
 & & H105 & 5600.6 & a & 33.17 & 2.64 & -83.90 & 0.80 & 21.72 & 2.01 & 311.29 & 5.52 & 12.4  \\
 & & H104 & 5762.9 & a & 37.13 & 2.90 & -85.20 & 0.70 & 18.23 & 1.65 & 316.76 & 5.55 & 12.6  \\
 & & H103 & 5931.5 & a & 39.12 & 2.55 & -84.40 & 0.60 & 19.07 & 1.43 & 309.79 & 4.98 & 15.2  \\
 & & H102 & 6106.9 & a & 39.07 & 2.38 & -84.00 & 0.50 & 18.04 & 1.27 & 306.94 & 4.54 & 16.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 280.70 & 17.43 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 284.70 & 18.42 & \nodata  \\
 & & H95 & 7550.6 & a & 48.48 & 2.47 & -85.10 & 0.40 & 17.74 & 1.05 & 289.52 & 4.67 & 19.4  \\
 & & H94 & 7792.9 & a & 47.79 & 2.52 & -85.10 & 0.60 & 22.55 & 1.38 & 291.15 & 5.36 & 18.8  \\
 & & H93 & 8045.6 & a & 45.62 & 2.90 & -84.70 & 0.70 & 21.11 & 1.55 & 279.24 & 5.98 & 15.5  \\
 & & H92 & 8309.4 & a & 44.11 & 9.10 & -84.40 & 2.10 & 20.45 & 6.29 & 248.03 & 17.25 & 5.1  \\
 & & H91 & 8584.8 & a & 49.95 & 2.14 & -84.90 & 0.40 & 20.29 & 1.00 & 273.43 & 4.31 & 23.1  \\
 & & H89 & 9173.3 & a & 52.25 & 2.64 & -84.90 & 0.50 & 19.27 & 1.12 & 280.60 & 5.18 & 19.6  \\
 & & H88 & 9487.8 & a & 57.76 & 2.81 & -84.90 & 0.40 & 18.51 & 1.04 & 279.05 & 5.41 & 20.3  \\
G339.486+00.087 & shrds917 & H88$-$H112 & 5497.5 & a & 31.94 & 2.25 & -115.60 & 0.70 & 19.95 & 1.62 & 350.76 & 4.51 & 14.0  \\
 & & H100$-$H112 & 5211.0 & a & 35.64 & 2.52 & -115.50 & 0.70 & 20.25 & 1.66 & 389.89 & 5.09 & 14.0  \\
 & & H88$-$H95 & 7822.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.33 & 4.44 & \nodata  \\
 & & H106$-$H112 & 4976.4 & a & 32.82 & 3.04 & -115.40 & 0.90 & 20.07 & 2.15 & 383.44 & 6.10 & 10.7  \\
 & & H100$-$H105 & 5851.1 & a & 44.09 & 4.96 & -115.90 & 1.10 & 20.51 & 2.72 & 407.36 & 10.01 & 8.8  \\
 & & H112 & 4618.8 & a & 35.89 & 6.91 & -115.80 & 1.90 & 20.39 & 5.11 & 383.28 & 13.52 & 5.3  \\
 & & H111 & 4744.2 & a & 36.15 & 7.70 & -116.40 & 1.90 & 17.82 & 4.51 & 376.06 & 14.43 & 4.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 373.16 & 13.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 287.87 & 37.80 & \nodata  \\
 & & H108 & 5148.7 & a & 27.75 & 6.42 & -113.70 & 3.30 & 27.81 & 9.59 & 379.41 & 14.19 & 4.6  \\
 & & H107 & 5293.7 & a & 28.13 & 7.84 & -119.20 & 6.30 & 36.47 & 26.14 & 407.76 & 17.57 & 4.3  \\
 & & H106 & 5444.3 & a & 48.89 & 9.53 & -112.70 & 2.10 & 20.38 & 6.57 & 403.80 & 17.61 & 5.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 416.59 & 19.74 & \nodata  \\
 & & H104 & 5762.9 & a & 63.51 & 12.22 & -115.80 & 1.40 & 15.12 & 3.45 & 420.03 & 21.12 & 5.2  \\
 & & H103 & 5931.5 & a & 48.23 & 10.19 & -116.50 & 2.80 & 26.41 & 7.93 & 426.99 & 22.22 & 4.9  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 392.12 & 21.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.21 & 51.83 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 241.11 & 66.95 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.76 & 11.35 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.06 & 7.25 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 12.94 & 4.30 & \nodata  \\
G339.486+00.087 & shrds918 & H88$-$H112 & 6612.9 & a & 48.53 & 0.90 & -116.20 & 0.20 & 21.29 & 0.46 & 403.45 & 1.87 & 53.0  \\
 & & H100$-$H112 & 5576.4 & a & 41.99 & 1.09 & -115.90 & 0.30 & 21.42 & 0.64 & 422.55 & 2.25 & 38.2  \\
 & & H88$-$H95 & 8433.7 & a & 60.47 & 1.39 & -116.50 & 0.20 & 21.27 & 0.56 & 369.86 & 2.87 & 43.0  \\
 & & H106$-$H112 & 5021.1 & a & 39.24 & 1.59 & -115.50 & 0.40 & 21.72 & 1.02 & 442.72 & 3.32 & 24.4  \\
 & & H100$-$H105 & 6016.7 & a & 43.99 & 1.42 & -116.20 & 0.30 & 20.99 & 0.78 & 406.65 & 2.92 & 30.5  \\
 & & H112 & 4618.8 & a & 31.22 & 3.97 & -116.50 & 1.30 & 21.37 & 3.28 & 469.56 & 8.13 & 7.9  \\
 & & H111 & 4744.2 & a & 35.55 & 4.07 & -114.70 & 1.20 & 21.69 & 2.95 & 464.54 & 8.41 & 8.7  \\
 & & H110 & 4874.2 & a & 43.34 & 3.59 & -115.30 & 0.90 & 21.39 & 2.05 & 453.42 & 7.45 & 11.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 374.94 & 18.85 & \nodata  \\
 & & H108 & 5148.7 & a & 40.58 & 8.03 & -116.40 & 1.70 & 18.02 & 4.51 & 367.85 & 14.87 & 5.1  \\
 & & H107 & 5293.7 & a & 44.61 & 3.91 & -116.20 & 0.80 & 18.19 & 1.85 & 432.71 & 7.45 & 11.3  \\
 & & H106 & 5444.3 & a & 39.51 & 3.07 & -114.80 & 1.00 & 27.15 & 2.44 & 426.40 & 7.16 & 12.7  \\
 & & H105 & 5600.6 & a & 44.34 & 3.44 & -116.80 & 0.70 & 19.12 & 1.72 & 411.58 & 6.74 & 12.7  \\
 & & H104 & 5762.9 & a & 42.48 & 3.57 & -115.70 & 0.80 & 19.68 & 1.91 & 413.12 & 7.10 & 11.8  \\
 & & H103 & 5931.5 & a & 41.23 & 3.09 & -116.20 & 0.90 & 24.32 & 2.12 & 406.82 & 6.82 & 13.2  \\
 & & H102 & 6106.9 & a & 44.75 & 3.40 & -116.50 & 0.80 & 20.46 & 1.80 & 402.53 & 6.89 & 13.0  \\
 & & H101 & 6289.1 & a & 50.03 & 3.39 & -116.10 & 0.70 & 19.90 & 1.56 & 400.39 & 6.77 & 14.6  \\
 & & H100 & 6478.8 & a & 44.36 & 3.35 & -115.50 & 0.90 & 24.00 & 2.11 & 404.40 & 7.34 & 13.1  \\
 & & H95 & 7550.6 & a & 57.87 & 3.59 & -117.00 & 0.60 & 19.64 & 1.41 & 383.44 & 7.14 & 15.9  \\
 & & H94 & 7792.9 & a & 59.31 & 3.09 & -115.90 & 0.50 & 20.00 & 1.21 & 382.47 & 6.20 & 18.9  \\
 & & H93 & 8045.6 & a & 61.10 & 4.20 & -116.10 & 0.70 & 21.29 & 1.69 & 381.18 & 8.68 & 14.4  \\
 & & H92 & 8309.4 & a & 56.07 & 3.65 & -117.60 & 0.80 & 24.50 & 1.85 & 375.88 & 8.08 & 15.2  \\
 & & H91 & 8584.8 & a & 61.34 & 3.37 & -116.20 & 0.50 & 19.98 & 1.27 & 366.22 & 6.75 & 18.0  \\
 & & H89 & 9173.3 & a & 62.55 & 3.21 & -116.60 & 0.60 & 22.70 & 1.35 & 360.95 & 6.84 & 19.3  \\
 & & H88 & 9487.8 & a & 63.18 & 3.07 & -116.80 & 0.50 & 19.43 & 1.09 & 343.29 & 6.07 & 20.3  \\
G339.486+00.087 & shrds921 & H88$-$H112 & 5553.4 & a & 34.96 & 1.87 & -115.80 & 0.50 & 20.00 & 1.24 & 355.52 & 3.75 & 18.5  \\
 & & H100$-$H112 & 5232.1 & a & 37.74 & 2.12 & -115.70 & 0.60 & 20.02 & 1.30 & 392.63 & 4.25 & 17.6  \\
 & & H88$-$H95 & 8085.5 & a & 13.13 & 2.85 & -116.10 & 1.70 & 16.24 & 4.10 & 63.12 & 5.13 & 4.6  \\
 & & H106$-$H112 & 4964.1 & a & 36.52 & 2.49 & -115.60 & 0.70 & 20.77 & 1.64 & 398.56 & 5.09 & 14.5  \\
 & & H100$-$H105 & 5853.2 & a & 40.92 & 3.96 & -116.10 & 0.90 & 19.56 & 2.19 & 378.62 & 7.84 & 10.2  \\
 & & H112 & 4618.8 & a & 49.72 & 6.44 & -117.20 & 0.90 & 14.67 & 2.19 & 400.17 & 11.04 & 7.6  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 403.35 & 13.97 & \nodata  \\
 & & H110 & 4874.2 & a & 25.88 & 5.81 & -115.90 & 3.00 & 26.12 & 9.50 & 403.60 & 12.20 & 4.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.58 & 34.56 & \nodata  \\
 & & H108 & 5148.7 & a & 40.40 & 7.04 & -115.90 & 2.00 & 23.24 & 4.92 & 396.91 & 14.97 & 5.8  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 407.46 & 14.99 & \nodata  \\
 & & H106 & 5444.3 & a & 51.33 & 9.40 & -113.00 & 1.10 & 12.64 & 2.67 & 388.88 & 14.97 & 5.4  \\
 & & H105 & 5600.6 & a & 38.07 & 7.46 & -118.40 & 2.50 & 25.60 & 7.35 & 383.72 & 15.87 & 5.4  \\
 & & H104 & 5762.9 & a & 47.71 & 8.76 & -113.80 & 1.40 & 15.70 & 3.35 & 377.48 & 15.51 & 5.4  \\
 & & H103 & 5931.5 & a & 55.15 & 11.48 & -119.20 & 1.30 & 12.75 & 3.15 & 399.39 & 18.20 & 4.8  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 382.07 & 17.17 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.26 & 42.80 & \nodata  \\
 & & H100 & 6478.8 & a & 74.03 & 22.88 & -118.50 & 4.10 & 25.90 & 12.11 & 213.30 & 48.87 & 3.4  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.49 & 14.51 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.87 & 14.31 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.27 & 11.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.38 & 3.30 & \nodata  \\
G339.486+00.087 & mos013 & H88$-$H112 & 6392.7 & a & 48.58 & 1.06 & -116.00 & 0.20 & 21.17 & 0.53 & 436.97 & 2.18 & 45.5  \\
 & & H100$-$H112 & 5495.3 & a & 43.46 & 1.24 & -115.80 & 0.30 & 21.35 & 0.70 & 463.84 & 2.57 & 34.6  \\
 & & H88$-$H95 & 8384.6 & a & 60.89 & 1.71 & -116.40 & 0.30 & 21.38 & 0.69 & 377.11 & 3.54 & 35.2  \\
 & & H106$-$H112 & 5006.0 & a & 41.62 & 1.74 & -115.30 & 0.40 & 21.40 & 1.03 & 496.90 & 3.61 & 23.6  \\
 & & H100$-$H105 & 5988.5 & a & 45.14 & 1.63 & -116.30 & 0.40 & 20.73 & 0.87 & 430.70 & 3.33 & 27.3  \\
 & & H112 & 4618.8 & a & 35.36 & 4.34 & -116.70 & 1.20 & 19.17 & 2.74 & 539.76 & 8.49 & 8.1  \\
 & & H111 & 4744.2 & a & 38.71 & 4.16 & -115.10 & 1.10 & 20.47 & 2.58 & 529.75 & 8.39 & 9.2  \\
 & & H110 & 4874.2 & a & 43.02 & 3.86 & -115.00 & 1.00 & 22.87 & 2.38 & 510.12 & 8.25 & 11.0  \\
 & & H109 & 5008.9 & a & 37.40 & 9.69 & -111.20 & 3.60 & 26.45 & 11.31 & 390.64 & 20.42 & 4.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 388.61 & 17.35 & \nodata  \\
 & & H107 & 5293.7 & a & 44.13 & 4.46 & -115.40 & 0.90 & 19.07 & 2.24 & 475.88 & 8.71 & 9.8  \\
 & & H106 & 5444.3 & a & 44.18 & 3.27 & -114.60 & 0.90 & 24.80 & 2.12 & 465.37 & 7.29 & 13.4  \\
 & & H105 & 5600.6 & a & 46.31 & 3.86 & -117.20 & 0.80 & 19.98 & 1.93 & 450.97 & 7.72 & 11.9  \\
 & & H104 & 5762.9 & a & 48.08 & 4.27 & -115.40 & 0.80 & 18.28 & 1.88 & 448.49 & 8.18 & 11.1  \\
 & & H103 & 5931.5 & a & 42.78 & 3.48 & -115.90 & 1.00 & 24.50 & 2.31 & 441.03 & 7.71 & 12.2  \\
 & & H102 & 6106.9 & a & 45.97 & 3.84 & -116.30 & 0.80 & 20.15 & 1.95 & 427.12 & 7.73 & 11.8  \\
 & & H101 & 6289.1 & a & 54.52 & 4.49 & -116.60 & 0.70 & 17.88 & 1.70 & 395.29 & 8.51 & 12.0  \\
 & & H100 & 6478.8 & a & 43.06 & 4.21 & -116.00 & 1.20 & 24.20 & 2.82 & 401.12 & 9.20 & 10.2  \\
 & & H95 & 7550.6 & a & 61.00 & 4.33 & -117.10 & 0.70 & 19.93 & 1.63 & 397.21 & 8.65 & 13.9  \\
 & & H94 & 7792.9 & a & 61.37 & 3.77 & -115.50 & 0.60 & 20.79 & 1.48 & 393.13 & 7.70 & 16.1  \\
 & & H93 & 8045.6 & a & 62.18 & 5.15 & -115.90 & 0.80 & 20.37 & 1.95 & 382.62 & 10.41 & 11.9  \\
 & & H92 & 8309.4 & a & 53.95 & 3.95 & -117.50 & 0.90 & 25.88 & 2.24 & 368.17 & 8.94 & 13.6  \\
 & & H91 & 8584.8 & a & 58.59 & 4.00 & -116.10 & 0.70 & 19.54 & 1.54 & 361.05 & 7.92 & 14.5  \\
 & & H89 & 9173.3 & a & 62.44 & 3.93 & -116.30 & 0.70 & 23.34 & 1.71 & 372.41 & 8.50 & 15.7  \\
 & & H88 & 9487.8 & a & 67.24 & 4.52 & -117.10 & 0.60 & 17.59 & 1.36 & 359.18 & 8.49 & 14.7  \\
G339.553$-$00.401 & shrds919 & H88$-$H112 & 6559.5 & a & 22.34 & 0.97 & -51.10 & 0.70 & 34.47 & 1.75 & 595.56 & 2.54 & 22.9  \\
 & & H100$-$H112 & 5385.7 & a & 18.67 & 1.10 & -51.30 & 1.10 & 37.60 & 2.68 & 633.85 & 2.99 & 16.9  \\
 & & H88$-$H95 & 8643.6 & a & 30.39 & 1.45 & -51.10 & 0.80 & 33.19 & 1.85 & 526.40 & 3.72 & 20.8  \\
 & & H106$-$H112 & 4981.8 & a & 15.91 & 1.65 & -51.10 & 1.90 & 36.95 & 4.74 & 654.37 & 4.42 & 9.7  \\
 & & H100$-$H105 & 5919.8 & a & 21.52 & 1.65 & -51.30 & 1.30 & 33.88 & 3.15 & 607.90 & 4.23 & 13.1  \\
 & & H112 & 4618.8 & a & 15.20 & 3.46 & -44.60 & 4.50 & 37.63 & 14.50 & 677.93 & 8.64 & 4.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 669.15 & 9.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 660.98 & 9.07 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 581.30 & 20.34 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 566.82 & 17.70 & \nodata  \\
 & & H107 & 5293.7 & a & 23.15 & 4.68 & -50.10 & 2.60 & 25.87 & 7.28 & 650.10 & 10.15 & 5.1  \\
 & & H106 & 5444.3 & a & 15.20 & 3.31 & -56.80 & 7.40 & 57.41 & 30.61 & 645.23 & 9.38 & 5.4  \\
 & & H105 & 5600.6 & a & 15.48 & 3.08 & -48.20 & 5.80 & 50.42 & 23.41 & 638.63 & 8.26 & 5.9  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 541.92 & 18.09 & \nodata  \\
 & & H103 & 5931.5 & a & 28.04 & 4.58 & -51.70 & 1.50 & 18.69 & 3.53 & 624.87 & 8.86 & 6.1  \\
 & & H102 & 6106.9 & a & 25.30 & 3.35 & -52.40 & 3.10 & 42.28 & 10.99 & 618.23 & 8.55 & 8.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 498.85 & 18.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 483.57 & 17.49 & \nodata  \\
 & & H95 & 7550.6 & a & 30.69 & 4.19 & -48.70 & 1.60 & 24.45 & 4.27 & 567.58 & 9.02 & 7.5  \\
 & & H94 & 7792.9 & a & 34.11 & 8.89 & -40.90 & 1.80 & 14.31 & 4.37 & 462.96 & 14.99 & 3.8  \\
 & & H92 & 8309.4 & a & 30.52 & 4.32 & -53.40 & 2.10 & 29.29 & 6.08 & 542.58 & 9.82 & 7.4  \\
 & & H91 & 8584.8 & a & 28.08 & 2.89 & -52.90 & 2.00 & 40.22 & 5.47 & 525.92 & 7.92 & 10.0  \\
 & & H89 & 9173.3 & a & 35.20 & 3.04 & -50.20 & 1.20 & 28.58 & 2.87 & 516.31 & 7.24 & 11.5  \\
 & & H88 & 9487.8 & a & 32.94 & 3.01 & -52.30 & 1.70 & 38.53 & 4.43 & 507.64 & 8.15 & 11.1  \\
G339.556+00.282 & shrds917 & H88$-$H112 & 5406.3 & a & 4.29 & 0.81 & -43.00 & 3.40 & 31.63 & 12.45 & 50.32 & 1.77 & 6.0  \\
 & & H100$-$H112 & 5406.3 & a & 4.29 & 0.81 & -43.00 & 3.40 & 31.63 & 12.45 & 50.32 & 1.77 & 6.0  \\
 & & H106$-$H112 & 4989.7 & a & 6.75 & 1.22 & -44.40 & 2.50 & 27.75 & 6.71 & 75.68 & 2.77 & 5.7  \\
 & & H100$-$H105 & 6036.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.95 & 1.33 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 265.14 & 18.46 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 256.46 & 18.47 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.58 & 19.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.21 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.84 & 18.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 170.19 & 20.76 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.86 & 17.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.60 & 13.78 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.41 & 9.36 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.96 & 8.98 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.42 & \nodata  \\
G339.556+00.282 & shrds920 & H88$-$H112 & 6266.1 & a & 49.07 & 0.88 & -43.50 & 0.20 & 21.37 & 0.44 & 510.56 & 1.83 & 54.9  \\
 & & H100$-$H112 & 5401.7 & a & 47.48 & 1.22 & -43.70 & 0.30 & 21.49 & 0.64 & 563.73 & 2.53 & 38.5  \\
 & & H88$-$H95 & 8426.8 & a & 53.06 & 1.45 & -43.00 & 0.30 & 21.08 & 0.67 & 377.74 & 2.98 & 36.1  \\
 & & H106$-$H112 & 5021.2 & a & 45.67 & 1.47 & -44.20 & 0.30 & 21.56 & 0.80 & 598.39 & 3.06 & 30.7  \\
 & & H100$-$H105 & 5871.0 & a & 50.63 & 1.54 & -43.10 & 0.30 & 21.78 & 0.76 & 520.38 & 3.21 & 32.5  \\
 & & H112 & 4618.8 & a & 47.73 & 4.92 & -45.20 & 0.80 & 16.21 & 1.93 & 627.29 & 8.87 & 9.6  \\
 & & H111 & 4744.2 & a & 39.38 & 3.54 & -43.90 & 1.20 & 27.23 & 2.83 & 627.99 & 8.26 & 11.0  \\
 & & H110 & 4874.2 & a & 42.82 & 3.72 & -46.50 & 1.00 & 22.48 & 2.27 & 626.91 & 7.89 & 11.4  \\
 & & H109 & 5008.9 & a & 46.36 & 12.10 & -41.90 & 2.20 & 17.05 & 5.49 & 365.59 & 21.95 & 3.9  \\
 & & H108 & 5148.7 & a & 49.50 & 4.80 & -43.20 & 1.00 & 21.82 & 2.46 & 600.46 & 10.02 & 10.2  \\
 & & H107 & 5293.7 & a & 47.24 & 4.34 & -43.40 & 0.80 & 17.41 & 1.85 & 576.27 & 8.10 & 10.8  \\
 & & H106 & 5444.3 & a & 50.86 & 3.75 & -43.40 & 0.70 & 20.64 & 1.76 & 557.60 & 7.62 & 13.4  \\
 & & H105 & 5600.6 & a & 50.96 & 3.46 & -42.50 & 0.70 & 20.56 & 1.61 & 547.90 & 7.02 & 14.6  \\
 & & H104 & 5762.9 & a & 53.28 & 3.61 & -43.70 & 0.70 & 22.29 & 1.75 & 541.49 & 7.62 & 14.6  \\
 & & H103 & 5931.5 & a & 48.98 & 3.45 & -44.40 & 0.80 & 22.68 & 1.85 & 515.26 & 7.35 & 14.0  \\
 & & H102 & 6106.9 & a & 53.67 & 3.10 & -42.00 & 0.60 & 20.10 & 1.34 & 507.30 & 6.22 & 17.1  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 309.83 & 21.60 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 298.15 & 21.22 & \nodata  \\
 & & H95 & 7550.6 & a & 49.30 & 3.58 & -42.30 & 0.80 & 23.02 & 1.94 & 426.51 & 7.69 & 13.6  \\
 & & H94 & 7792.9 & a & 54.51 & 4.13 & -43.00 & 0.80 & 20.27 & 1.78 & 414.04 & 8.33 & 13.0  \\
 & & H93 & 8045.6 & a & 45.70 & 4.37 & -42.50 & 1.00 & 20.52 & 2.27 & 391.64 & 8.86 & 10.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.53 & 23.02 & \nodata  \\
 & & H91 & 8584.8 & a & 55.74 & 3.57 & -43.80 & 0.70 & 21.16 & 1.56 & 349.18 & 7.35 & 15.4  \\
 & & H89 & 9173.3 & a & 53.18 & 3.57 & -42.00 & 0.80 & 23.63 & 1.84 & 356.06 & 7.77 & 14.7  \\
 & & H88 & 9487.8 & a & 58.99 & 3.72 & -43.80 & 0.60 & 19.19 & 1.40 & 336.68 & 7.29 & 15.7  \\
G339.556+00.282 & shrds922 & H88$-$H112 & 5180.4 & a & 21.86 & 3.32 & -41.80 & 1.30 & 17.97 & 3.15 & 287.18 & 6.29 & 6.5  \\
 & & H100$-$H112 & 5180.4 & a & 21.86 & 3.32 & -41.80 & 1.30 & 17.97 & 3.15 & 287.18 & 6.29 & 6.5  \\
 & & H106$-$H112 & 4913.7 & a & 22.76 & 4.10 & -42.30 & 1.60 & 18.34 & 3.89 & 319.14 & 7.81 & 5.5  \\
 & & H100$-$H105 & 5910.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.75 & 10.18 & \nodata  \\
 & & H112 & 4618.8 & a & 30.60 & 7.75 & -40.30 & 2.60 & 20.89 & 6.36 & 337.69 & 15.69 & 3.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 347.14 & 19.90 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.03 & 20.39 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.11 & 20.96 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 260.67 & 37.37 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.37 & 23.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.56 & 24.30 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 252.00 & 27.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 251.02 & 22.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.55 & 24.30 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.42 & 21.94 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.99 & 18.57 & \nodata  \\
G339.556+00.282 & mos013 & H88$-$H112 & 6230.1 & a & 48.50 & 0.96 & -43.50 & 0.20 & 21.71 & 0.50 & 505.64 & 2.01 & 49.7  \\
 & & H100$-$H112 & 5401.9 & a & 46.65 & 1.27 & -43.60 & 0.30 & 21.56 & 0.68 & 554.40 & 2.63 & 36.4  \\
 & & H88$-$H95 & 8432.9 & a & 52.75 & 1.54 & -43.10 & 0.30 & 21.42 & 0.72 & 376.39 & 3.20 & 33.8  \\
 & & H106$-$H112 & 5015.6 & a & 44.04 & 1.72 & -44.10 & 0.40 & 20.35 & 0.92 & 586.38 & 3.48 & 25.3  \\
 & & H100$-$H105 & 5876.1 & a & 49.33 & 1.71 & -43.00 & 0.40 & 21.60 & 0.87 & 515.65 & 3.57 & 28.5  \\
 & & H112 & 4618.8 & a & 47.50 & 4.50 & -44.80 & 0.80 & 18.24 & 2.00 & 610.73 & 8.59 & 10.5  \\
 & & H111 & 4744.2 & a & 39.64 & 3.63 & -43.60 & 1.20 & 27.43 & 2.93 & 615.22 & 8.50 & 10.8  \\
 & & H110 & 4874.2 & a & 39.95 & 4.05 & -47.10 & 1.10 & 22.29 & 2.63 & 609.73 & 8.54 & 9.8  \\
 & & H109 & 5008.9 & a & 64.26 & 16.33 & -42.40 & 1.60 & 12.96 & 3.85 & 406.26 & 26.23 & 3.9  \\
 & & H108 & 5148.7 & a & 53.38 & 5.87 & -43.30 & 1.00 & 19.36 & 2.48 & 585.94 & 11.53 & 9.0  \\
 & & H107 & 5293.7 & a & 43.78 & 4.36 & -43.30 & 0.90 & 18.10 & 2.09 & 564.88 & 8.29 & 9.9  \\
 & & H106 & 5444.3 & a & 51.34 & 3.94 & -43.40 & 0.70 & 19.90 & 1.77 & 546.61 & 7.88 & 12.9  \\
 & & H105 & 5600.6 & a & 50.03 & 3.53 & -42.70 & 0.70 & 20.50 & 1.67 & 537.85 & 7.17 & 14.0  \\
 & & H104 & 5762.9 & a & 50.26 & 4.35 & -43.90 & 0.90 & 21.50 & 2.16 & 539.81 & 9.02 & 11.4  \\
 & & H103 & 5931.5 & a & 48.56 & 3.65 & -44.30 & 0.80 & 22.79 & 1.99 & 512.97 & 7.79 & 13.2  \\
 & & H102 & 6106.9 & a & 52.65 & 3.21 & -41.90 & 0.60 & 21.62 & 1.53 & 502.54 & 6.69 & 16.2  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 305.78 & 24.90 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.27 & 23.09 & \nodata  \\
 & & H95 & 7550.6 & a & 49.25 & 3.89 & -42.20 & 0.90 & 23.78 & 2.18 & 431.22 & 8.48 & 12.5  \\
 & & H94 & 7792.9 & a & 53.30 & 4.32 & -43.20 & 0.80 & 21.39 & 2.01 & 412.78 & 8.94 & 12.2  \\
 & & H93 & 8045.6 & a & 45.01 & 4.83 & -42.70 & 1.10 & 20.61 & 2.56 & 390.64 & 9.81 & 9.2  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 222.31 & 26.26 & \nodata  \\
 & & H91 & 8584.8 & a & 53.44 & 3.75 & -43.90 & 0.70 & 21.64 & 1.76 & 339.80 & 7.82 & 14.1  \\
 & & H89 & 9173.3 & a & 53.41 & 3.85 & -41.80 & 0.90 & 24.29 & 2.03 & 356.49 & 8.49 & 13.7  \\
 & & H88 & 9487.8 & a & 59.53 & 4.03 & -44.00 & 0.60 & 18.72 & 1.46 & 335.52 & 7.81 & 14.6  \\
G339.584+00.084 & shrds918 & H88$-$H112 & 6909.8 & a & 10.33 & 0.90 & -112.90 & 0.90 & 22.05 & 2.22 & 96.89 & 1.89 & 11.4  \\
 & & H100$-$H112 & 5344.3 & a & 29.04 & 2.51 & -112.70 & 0.90 & 22.11 & 2.21 & 269.30 & 5.29 & 11.4  \\
 & & H88$-$H95 & 7777.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.31 & \nodata  \\
 & & H106$-$H112 & 4962.8 & a & 26.23 & 3.18 & -113.80 & 1.50 & 25.31 & 3.64 & 272.82 & 7.10 & 8.2  \\
 & & H100$-$H105 & 5924.7 & a & 33.22 & 4.95 & -111.60 & 1.30 & 17.29 & 2.98 & 264.51 & 9.22 & 6.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.11 & 17.33 & \nodata  \\
 & & H111 & 4744.2 & a & 24.22 & 7.23 & -119.40 & 8.30 & 36.04 & 28.88 & 275.45 & 16.59 & 3.9  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.42 & 15.83 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 275.65 & 42.61 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 273.57 & 35.52 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 278.43 & 20.92 & \nodata  \\
 & & H106 & 5444.3 & a & 51.89 & 10.74 & -111.00 & 1.50 & 15.06 & 3.82 & 265.82 & 18.36 & 4.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.22 & 18.16 & \nodata  \\
 & & H104 & 5762.9 & a & 59.92 & 12.50 & -111.20 & 1.20 & 12.11 & 2.97 & 268.45 & 19.38 & 4.8  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.35 & 22.09 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 277.20 & 25.34 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 249.59 & 24.70 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.37 & 29.63 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.43 & 3.82 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.19 & \nodata  \\
G339.584+00.084 & shrds921 & H88$-$H112 & 6553.5 & a & 41.80 & 0.54 & -113.90 & 0.10 & 20.91 & 0.31 & 327.83 & 1.10 & 76.7  \\
 & & H100$-$H112 & 5437.5 & a & 34.90 & 0.68 & -113.80 & 0.20 & 21.25 & 0.48 & 335.45 & 1.40 & 50.8  \\
 & & H88$-$H95 & 8456.6 & a & 53.39 & 0.84 & -114.10 & 0.20 & 20.24 & 0.37 & 314.93 & 1.70 & 62.7  \\
 & & H106$-$H112 & 5040.5 & a & 32.67 & 1.02 & -114.00 & 0.30 & 20.85 & 0.75 & 335.08 & 2.08 & 31.7  \\
 & & H100$-$H105 & 5879.6 & a & 37.15 & 1.03 & -113.60 & 0.30 & 21.32 & 0.68 & 335.96 & 2.13 & 35.6  \\
 & & H112 & 4618.8 & a & 30.03 & 2.84 & -115.10 & 0.80 & 17.30 & 1.89 & 326.59 & 5.29 & 10.4  \\
 & & H111 & 4744.2 & a & 29.58 & 2.73 & -115.00 & 1.00 & 21.40 & 2.28 & 334.07 & 5.64 & 10.7  \\
 & & H110 & 4874.2 & a & 33.44 & 2.09 & -113.50 & 0.70 & 21.70 & 1.57 & 338.42 & 4.37 & 15.8  \\
 & & H109 & 5008.9 & a & 28.25 & 6.40 & -112.90 & 3.40 & 30.09 & 9.28 & 325.30 & 15.06 & 4.6  \\
 & & H108 & 5148.7 & a & 31.04 & 2.12 & -113.20 & 0.80 & 24.68 & 1.95 & 334.28 & 4.73 & 14.4  \\
 & & H107 & 5293.7 & a & 32.03 & 2.23 & -113.90 & 0.80 & 22.17 & 1.79 & 337.86 & 4.70 & 14.2  \\
 & & H106 & 5444.3 & a & 40.14 & 2.47 & -114.30 & 0.60 & 19.37 & 1.38 & 336.94 & 4.86 & 16.1  \\
 & & H105 & 5600.6 & a & 35.36 & 2.08 & -113.40 & 0.60 & 22.33 & 1.52 & 337.18 & 4.40 & 16.8  \\
 & & H104 & 5762.9 & a & 36.76 & 2.01 & -113.70 & 0.60 & 21.28 & 1.35 & 336.86 & 4.16 & 18.0  \\
 & & H103 & 5931.5 & a & 38.02 & 2.04 & -113.50 & 0.50 & 20.41 & 1.26 & 339.45 & 4.12 & 18.4  \\
 & & H102 & 6106.9 & a & 38.29 & 2.09 & -113.70 & 0.60 & 20.72 & 1.31 & 333.55 & 4.26 & 18.1  \\
 & & H101 & 6289.1 & a & 39.89 & 6.40 & -113.70 & 1.80 & 22.18 & 4.65 & 315.49 & 13.05 & 6.4  \\
 & & H100 & 6478.8 & a & 33.46 & 7.70 & -113.30 & 1.70 & 14.87 & 4.30 & 323.00 & 12.97 & 4.4  \\
 & & H95 & 7550.6 & a & 51.20 & 2.35 & -113.90 & 0.40 & 19.22 & 1.02 & 325.46 & 4.61 & 21.6  \\
 & & H94 & 7792.9 & a & 44.73 & 2.17 & -114.80 & 0.60 & 23.81 & 1.34 & 324.11 & 4.75 & 20.4  \\
 & & H93 & 8045.6 & a & 53.35 & 2.46 & -114.40 & 0.40 & 19.65 & 1.05 & 319.83 & 4.88 & 21.4  \\
 & & H92 & 8309.4 & a & 54.77 & 7.63 & -113.50 & 1.20 & 17.09 & 2.78 & 290.37 & 14.08 & 7.1  \\
 & & H91 & 8584.8 & a & 56.00 & 1.92 & -113.90 & 0.30 & 19.85 & 0.78 & 310.67 & 3.82 & 28.9  \\
 & & H89 & 9173.3 & a & 56.06 & 2.06 & -113.60 & 0.40 & 23.17 & 0.98 & 306.61 & 4.45 & 26.8  \\
 & & H88 & 9487.8 & a & 62.19 & 2.27 & -114.30 & 0.40 & 19.80 & 0.84 & 306.86 & 4.53 & 27.0  \\
G339.584+00.084 & mos013 & H88$-$H112 & 6450.7 & a & 40.88 & 0.61 & -113.80 & 0.20 & 20.80 & 0.36 & 328.72 & 1.24 & 66.7  \\
 & & H100$-$H112 & 5432.5 & a & 33.89 & 0.71 & -113.70 & 0.20 & 21.05 & 0.51 & 334.56 & 1.47 & 46.9  \\
 & & H88$-$H95 & 8439.4 & a & 54.90 & 0.96 & -114.00 & 0.20 & 20.67 & 0.42 & 317.10 & 1.95 & 56.8  \\
 & & H106$-$H112 & 5031.5 & a & 31.66 & 1.05 & -114.10 & 0.40 & 21.62 & 0.83 & 329.88 & 2.19 & 29.8  \\
 & & H100$-$H105 & 5876.2 & a & 37.37 & 1.22 & -113.40 & 0.30 & 21.44 & 0.81 & 339.62 & 2.53 & 30.2  \\
 & & H112 & 4618.8 & a & 27.84 & 3.02 & -115.20 & 1.00 & 18.66 & 2.35 & 320.57 & 5.83 & 9.1  \\
 & & H111 & 4744.2 & a & 29.72 & 2.90 & -114.80 & 1.00 & 20.56 & 2.33 & 326.44 & 5.89 & 10.1  \\
 & & H110 & 4874.2 & a & 31.69 & 2.32 & -114.00 & 0.70 & 20.78 & 1.76 & 331.15 & 4.73 & 13.5  \\
 & & H109 & 5008.9 & a & 31.92 & 8.12 & -109.20 & 3.90 & 27.16 & 13.17 & 319.60 & 16.88 & 4.4  \\
 & & H108 & 5148.7 & a & 29.50 & 2.61 & -114.40 & 1.40 & 31.42 & 3.26 & 325.62 & 6.53 & 11.2  \\
 & & H107 & 5293.7 & a & 31.09 & 2.31 & -113.70 & 0.80 & 23.01 & 2.00 & 334.87 & 4.95 & 13.3  \\
 & & H106 & 5444.3 & a & 39.71 & 2.72 & -114.00 & 0.70 & 20.13 & 1.60 & 336.77 & 5.47 & 14.4  \\
 & & H105 & 5600.6 & a & 35.62 & 2.35 & -113.20 & 0.70 & 22.79 & 1.75 & 339.51 & 5.01 & 15.0  \\
 & & H104 & 5762.9 & a & 37.73 & 2.34 & -113.20 & 0.60 & 20.00 & 1.43 & 341.88 & 4.68 & 16.0  \\
 & & H103 & 5931.5 & a & 38.97 & 2.41 & -113.60 & 0.60 & 20.46 & 1.46 & 343.24 & 4.89 & 16.0  \\
 & & H102 & 6106.9 & a & 36.79 & 2.19 & -113.60 & 0.60 & 21.64 & 1.49 & 337.76 & 4.55 & 16.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 304.41 & 16.45 & \nodata  \\
 & & H100 & 6478.8 & a & 34.76 & 10.47 & -112.90 & 2.30 & 15.25 & 5.89 & 317.64 & 17.80 & 3.4  \\
 & & H95 & 7550.6 & a & 52.11 & 2.80 & -113.70 & 0.50 & 18.66 & 1.16 & 329.82 & 5.42 & 18.4  \\
 & & H94 & 7792.9 & a & 43.63 & 2.62 & -115.00 & 0.70 & 23.86 & 1.66 & 328.59 & 5.72 & 16.5  \\
 & & H93 & 8045.6 & a & 53.87 & 3.09 & -114.20 & 0.50 & 19.49 & 1.29 & 318.74 & 6.12 & 17.2  \\
 & & H92 & 8309.4 & a & 54.33 & 9.18 & -112.00 & 1.70 & 20.70 & 4.40 & 282.23 & 18.26 & 6.0  \\
 & & H91 & 8584.8 & a & 56.65 & 2.19 & -113.90 & 0.40 & 19.87 & 0.89 & 306.42 & 4.38 & 25.5  \\
 & & H89 & 9173.3 & a & 57.29 & 2.59 & -113.40 & 0.50 & 23.23 & 1.21 & 313.07 & 5.59 & 21.9  \\
 & & H88 & 9487.8 & a & 65.54 & 2.87 & -114.20 & 0.40 & 18.99 & 0.96 & 314.33 & 5.60 & 22.6  \\
G339.639$-$01.061 & g339.717$-$01.102 & H88$-$H112 & 5335.0 & a & 0.01 & 0.00 & -222.10 & 2.90 & 19.42 & 8.67 & 0.01 & 0.00 & 3.8  \\
 & & H100$-$H112 & 5198.7 & a & 0.01 & 0.00 & -221.50 & 4.40 & 24.85 & 13.59 & 0.01 & 0.00 & 4.0  \\
 & & H88$-$H95 & 8784.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4854.1 & a & 0.01 & 0.00 & -224.10 & 2.90 & 18.92 & 7.43 & 0.01 & 0.00 & 3.2  \\
 & & H100$-$H105 & 5854.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.39 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.03 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.04 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.05 & \nodata  \\
G339.676+00.283 & shrds922 & H88$-$H112 & 6216.3 & a & 9.28 & 0.65 & -96.30 & 0.50 & 16.08 & 1.29 & 51.84 & 1.16 & 14.2  \\
 & & H100$-$H112 & 5512.2 & a & 8.73 & 0.73 & -96.80 & 0.60 & 14.30 & 1.37 & 47.42 & 1.23 & 11.9  \\
 & & H88$-$H95 & 8410.8 & a & 11.78 & 1.35 & -95.30 & 1.10 & 19.05 & 2.53 & 65.62 & 2.63 & 8.6  \\
 & & H106$-$H112 & 5012.2 & a & 6.51 & 0.97 & -96.90 & 0.90 & 12.36 & 2.12 & 42.67 & 1.52 & 6.6  \\
 & & H100$-$H105 & 6037.3 & a & 11.16 & 1.05 & -96.60 & 0.70 & 15.66 & 1.69 & 52.38 & 1.85 & 10.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.28 & 4.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.45 & 3.92 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 43.67 & 4.24 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.07 & 3.66 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.66 & 5.68 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.00 & 4.85 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.88 & 4.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.34 & 4.33 & \nodata  \\
 & & H104 & 5762.9 & a & 10.66 & 2.68 & -95.50 & 1.90 & 15.75 & 4.65 & 61.02 & 4.73 & 4.0  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.20 & 4.62 & \nodata  \\
 & & H102 & 6106.9 & a & 12.07 & 2.10 & -96.60 & 1.60 & 18.08 & 4.24 & 51.64 & 3.84 & 5.9  \\
 & & H101 & 6289.1 & a & 16.50 & 3.36 & -94.80 & 1.50 & 14.72 & 3.49 & 55.91 & 5.76 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.94 & 4.38 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.13 & 8.05 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.92 & 6.58 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.65 & 5.73 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.53 & 4.79 & \nodata  \\
 & & H91 & 8584.8 & a & 17.56 & 2.71 & -96.40 & 2.60 & 33.78 & 6.67 & 71.27 & 6.84 & 6.6  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.67 & 7.73 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.42 & 8.14 & \nodata  \\
G339.676+00.283 & mos013 & H88$-$H112 & 6166.7 & a & 9.50 & 0.80 & -96.40 & 0.60 & 14.13 & 1.37 & 63.88 & 1.34 & 11.8  \\
 & & H100$-$H112 & 5455.8 & a & 9.36 & 0.96 & -96.80 & 0.70 & 13.45 & 1.59 & 61.48 & 1.57 & 9.7  \\
 & & H88$-$H95 & 8475.3 & a & 11.13 & 1.54 & -95.20 & 1.40 & 20.83 & 3.52 & 71.26 & 3.10 & 7.3  \\
 & & H106$-$H112 & 4992.0 & a & 7.17 & 1.33 & -96.20 & 1.00 & 11.05 & 2.39 & 56.66 & 1.98 & 5.3  \\
 & & H100$-$H105 & 6060.1 & a & 11.89 & 1.40 & -97.10 & 0.90 & 16.19 & 2.20 & 67.82 & 2.52 & 8.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 48.21 & 4.61 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.58 & 4.18 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.17 & 5.71 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.46 & 5.44 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 47.50 & 8.38 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.35 & 5.97 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.53 & 5.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.48 & 6.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.48 & 6.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.04 & 6.31 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.59 & 6.22 & \nodata  \\
 & & H101 & 6289.1 & a & 15.40 & 3.06 & -94.80 & 1.60 & 16.34 & 3.81 & 51.16 & 5.52 & 5.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 60.42 & 5.18 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.34 & 10.79 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.86 & 7.76 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.47 & 11.49 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.24 & 5.79 & \nodata  \\
 & & H91 & 8584.8 & a & 19.27 & 3.83 & -98.60 & 2.30 & 22.82 & 6.44 & 71.63 & 7.76 & 5.2  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 66.66 & 7.52 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.51 & 8.35 & \nodata  \\
G339.716$-$01.119 & g339.717$-$01.102 & H88$-$H112 & 6909.2 & a & 13.30 & 0.73 & -32.80 & 0.40 & 16.76 & 1.06 & 97.45 & 1.33 & 18.1  \\
 & & H100$-$H112 & 5557.9 & a & 11.17 & 0.97 & -33.00 & 0.80 & 17.71 & 1.77 & 102.39 & 1.82 & 11.4  \\
 & & H88$-$H95 & 8861.8 & a & 16.68 & 1.18 & -32.60 & 0.50 & 15.82 & 1.29 & 90.51 & 2.11 & 13.9  \\
 & & H106$-$H112 & 5054.2 & a & 11.08 & 1.44 & -33.00 & 1.20 & 18.40 & 2.83 & 104.33 & 2.76 & 7.6  \\
 & & H100$-$H105 & 5999.9 & a & 11.30 & 1.39 & -33.10 & 1.00 & 17.15 & 2.47 & 100.67 & 2.58 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.06 & 7.32 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.69 & 7.87 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.38 & 6.80 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.30 & 7.46 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.09 & 6.44 & \nodata  \\
 & & H106 & 5444.3 & a & 14.81 & 3.00 & -31.00 & 1.70 & 17.25 & 4.33 & 102.26 & 5.47 & 5.0  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.16 & 6.08 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.83 & 5.26 & \nodata  \\
 & & H103 & 5931.5 & a & 14.59 & 3.35 & -33.00 & 1.80 & 15.71 & 4.32 & 101.90 & 5.88 & 4.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.33 & 6.07 & \nodata  \\
 & & H100 & 6478.8 & a & 12.65 & 2.65 & -33.60 & 1.80 & 18.04 & 4.44 & 98.29 & 5.01 & 4.8  \\
 & & H92 & 8309.4 & a & 14.02 & 2.55 & -32.40 & 1.50 & 16.98 & 3.64 & 93.25 & 4.67 & 5.5  \\
 & & H91 & 8584.8 & a & 17.02 & 2.01 & -31.90 & 0.90 & 15.03 & 2.05 & 89.31 & 3.49 & 8.4  \\
 & & H89 & 9173.3 & a & 19.33 & 2.37 & -32.80 & 1.00 & 17.32 & 2.48 & 90.01 & 4.40 & 8.1  \\
 & & H88 & 9487.8 & a & 16.59 & 2.64 & -33.30 & 1.10 & 14.09 & 2.60 & 90.19 & 4.44 & 6.2  \\
G339.716$-$01.119 & g339.723$-$01.119 & H88$-$H112 & 6944.9 & a & 14.55 & 0.61 & -32.70 & 0.40 & 19.69 & 0.95 & 97.01 & 1.21 & 23.5  \\
 & & H100$-$H112 & 5550.6 & a & 12.87 & 0.91 & -32.50 & 0.60 & 18.66 & 1.53 & 101.30 & 1.77 & 13.9  \\
 & & H88$-$H95 & 8861.4 & a & 16.81 & 0.84 & -32.70 & 0.50 & 19.80 & 1.14 & 91.22 & 1.67 & 19.8  \\
 & & H106$-$H112 & 5029.7 & a & 13.03 & 1.31 & -32.80 & 0.90 & 18.92 & 2.21 & 102.70 & 2.56 & 9.8  \\
 & & H100$-$H105 & 6034.4 & a & 12.72 & 1.24 & -32.30 & 0.90 & 18.56 & 2.09 & 100.00 & 2.39 & 10.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.38 & 6.68 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.40 & 7.02 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.28 & 6.14 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.45 & 6.56 & \nodata  \\
 & & H107 & 5293.7 & a & 14.36 & 2.82 & -32.20 & 2.40 & 24.87 & 6.59 & 101.52 & 6.04 & 5.2  \\
 & & H106 & 5444.3 & a & 17.57 & 2.95 & -31.10 & 1.60 & 19.39 & 3.97 & 102.06 & 5.74 & 6.0  \\
 & & H105 & 5600.6 & a & 13.29 & 3.65 & -31.40 & 1.90 & 13.89 & 4.64 & 100.92 & 5.99 & 3.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.54 & 5.71 & \nodata  \\
 & & H103 & 5931.5 & a & 11.60 & 3.76 & -33.90 & 2.10 & 13.07 & 5.00 & 102.16 & 6.05 & 3.1  \\
 & & H102 & 6106.9 & a & 18.48 & 3.32 & -31.70 & 1.20 & 13.39 & 2.80 & 100.71 & 5.43 & 5.5  \\
 & & H100 & 6478.8 & a & 10.78 & 2.18 & -34.10 & 2.70 & 25.58 & 7.70 & 97.62 & 4.63 & 5.2  \\
 & & H92 & 8309.4 & a & 17.02 & 2.06 & -31.20 & 1.10 & 19.28 & 2.72 & 93.18 & 4.04 & 8.2  \\
 & & H91 & 8584.8 & a & 14.56 & 1.74 & -33.50 & 1.30 & 23.06 & 3.27 & 90.97 & 3.70 & 8.4  \\
 & & H89 & 9173.3 & a & 19.83 & 2.05 & -33.80 & 0.90 & 17.27 & 2.07 & 91.26 & 3.82 & 9.6  \\
 & & H88 & 9487.8 & a & 16.76 & 2.10 & -32.30 & 1.20 & 18.93 & 2.76 & 90.37 & 4.10 & 7.9  \\
G339.717$-$01.211 & g339.716$-$01.119 & H88$-$H112 & 5445.1 & a & 22.70 & 1.53 & -33.80 & 0.60 & 17.95 & 1.40 & 194.20 & 2.91 & 14.6  \\
 & & H100$-$H112 & 5284.7 & a & 23.52 & 1.61 & -33.80 & 0.60 & 18.00 & 1.42 & 203.49 & 3.06 & 14.4  \\
 & & H88$-$H95 & 8271.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.71 & 4.48 & \nodata  \\
 & & H106$-$H112 & 4969.9 & a & 24.59 & 2.00 & -33.70 & 0.70 & 18.58 & 1.75 & 205.58 & 3.86 & 12.2  \\
 & & H100$-$H105 & 5932.7 & a & 21.30 & 2.68 & -34.20 & 1.10 & 17.03 & 2.48 & 199.14 & 4.96 & 7.8  \\
 & & H112 & 4618.8 & a & 28.46 & 3.60 & -37.00 & 1.30 & 21.77 & 3.22 & 203.67 & 7.51 & 7.8  \\
 & & H111 & 4744.2 & a & 27.33 & 4.88 & -31.70 & 1.30 & 14.91 & 3.11 & 207.87 & 8.41 & 5.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.68 & 8.93 & \nodata  \\
 & & H109 & 5008.9 & a & 28.41 & 5.03 & -32.10 & 1.40 & 16.07 & 3.35 & 204.81 & 8.96 & 5.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.54 & 17.06 & \nodata  \\
 & & H107 & 5293.7 & a & 27.32 & 4.89 & -34.50 & 1.30 & 14.64 & 3.05 & 207.48 & 8.36 & 5.5  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.07 & 10.17 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.13 & 10.43 & \nodata  \\
 & & H104 & 5762.9 & a & 26.83 & 5.49 & -35.20 & 1.80 & 17.94 & 4.38 & 201.45 & 10.32 & 4.9  \\
 & & H103 & 5931.5 & a & 22.80 & 6.50 & -30.60 & 2.20 & 15.88 & 5.61 & 202.55 & 11.35 & 3.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 197.19 & 11.11 & \nodata  \\
 & & H101 & 6289.1 & a & 30.59 & 6.96 & -31.30 & 3.00 & 26.65 & 8.21 & 178.66 & 15.41 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.48 & 16.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.10 & 21.44 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.14 & 20.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.02 & 6.89 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 7.57 & 3.56 & \nodata  \\
G339.717$-$01.211 & g339.717$-$01.102 & H88$-$H112 & 5338.1 & a & 17.72 & 3.63 & -34.10 & 2.40 & 22.72 & 7.06 & 179.96 & 7.22 & 5.2  \\
 & & H100$-$H112 & 5338.1 & a & 17.72 & 3.63 & -34.10 & 2.40 & 22.72 & 7.06 & 179.96 & 7.22 & 5.2  \\
 & & H106$-$H112 & 4962.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.40 & 9.38 & \nodata  \\
 & & H100$-$H105 & 5951.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.66 & 10.55 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.48 & 21.85 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 200.91 & 22.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.57 & 22.92 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.14 & 26.14 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.37 & 25.28 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.47 & 25.32 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.07 & 27.33 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.91 & 22.70 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.34 & 22.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.94 & 23.82 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.71 & 17.93 & \nodata  \\
G339.717$-$01.211 & shrds923 & H88$-$H112 & 5500.7 & a & 15.18 & 3.02 & -33.60 & 2.60 & 26.02 & 7.69 & 193.08 & 6.44 & 5.3  \\
 & & H100$-$H112 & 5295.3 & a & 15.72 & 3.18 & -34.20 & 2.60 & 25.82 & 7.73 & 204.49 & 6.79 & 5.2  \\
 & & H88$-$H95 & 8316.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 36.97 & 12.18 & \nodata  \\
 & & H106$-$H112 & 4950.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.62 & 8.78 & \nodata  \\
 & & H100$-$H105 & 5946.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.55 & 12.39 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.86 & 20.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.16 & 20.25 & \nodata  \\
 & & H110 & 4874.2 & a & 44.58 & 11.12 & -29.60 & 3.00 & 24.58 & 8.21 & 211.68 & 23.72 & 4.1  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.85 & 24.72 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.96 & 31.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.14 & 24.16 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.29 & 27.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 210.84 & 27.20 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.67 & 26.35 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.79 & 26.11 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 193.92 & 29.63 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.15 & 43.79 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.71 & 32.14 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.73 & 41.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.09 & 17.36 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.02 & 9.23 & \nodata  \\
G339.717$-$01.211 & shrds925 & H88$-$H112 & 6842.8 & a & 26.74 & 0.59 & -33.00 & 0.20 & 19.40 & 0.50 & 192.04 & 1.17 & 44.5  \\
 & & H100$-$H112 & 5621.3 & a & 23.46 & 0.80 & -33.10 & 0.30 & 19.50 & 0.77 & 198.16 & 1.59 & 28.9  \\
 & & H88$-$H95 & 8479.6 & a & 31.00 & 0.88 & -33.00 & 0.30 & 19.13 & 0.62 & 184.03 & 1.72 & 35.0  \\
 & & H106$-$H112 & 5037.1 & a & 19.40 & 1.11 & -33.20 & 0.60 & 21.02 & 1.39 & 198.69 & 2.28 & 17.3  \\
 & & H100$-$H105 & 5997.7 & a & 26.10 & 1.03 & -33.10 & 0.40 & 18.87 & 0.86 & 197.81 & 2.00 & 25.1  \\
 & & H112 & 4618.8 & a & 16.56 & 3.03 & -35.30 & 1.70 & 19.34 & 4.33 & 199.06 & 5.88 & 5.5  \\
 & & H111 & 4744.2 & a & 17.62 & 2.70 & -34.20 & 1.60 & 21.49 & 3.87 & 199.41 & 5.58 & 6.5  \\
 & & H110 & 4874.2 & a & 22.18 & 2.66 & -32.60 & 1.20 & 20.11 & 2.80 & 199.52 & 5.34 & 8.3  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.72 & 13.50 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 189.80 & 13.11 & \nodata  \\
 & & H107 & 5293.7 & a & 19.61 & 2.28 & -31.30 & 1.40 & 24.58 & 3.36 & 198.80 & 5.02 & 8.6  \\
 & & H106 & 5444.3 & a & 24.24 & 2.76 & -34.50 & 0.90 & 16.22 & 2.13 & 199.87 & 4.97 & 8.7  \\
 & & H105 & 5600.6 & a & 25.54 & 2.33 & -33.20 & 0.90 & 19.00 & 2.01 & 200.19 & 4.55 & 10.8  \\
 & & H104 & 5762.9 & a & 26.22 & 2.26 & -33.20 & 0.70 & 16.25 & 1.62 & 198.26 & 4.08 & 11.5  \\
 & & H103 & 5931.5 & a & 26.54 & 2.37 & -32.60 & 0.80 & 17.70 & 1.83 & 199.25 & 4.46 & 11.1  \\
 & & H102 & 6106.9 & a & 24.94 & 1.96 & -33.50 & 0.80 & 21.66 & 1.97 & 197.55 & 4.08 & 12.6  \\
 & & H101 & 6289.1 & a & 25.60 & 3.25 & -32.80 & 1.10 & 18.15 & 2.67 & 191.35 & 6.21 & 7.8  \\
 & & H100 & 6478.8 & a & 27.84 & 2.22 & -32.90 & 0.80 & 21.02 & 1.96 & 197.03 & 4.54 & 12.4  \\
 & & H95 & 7550.6 & a & 28.22 & 2.43 & -33.10 & 0.70 & 16.15 & 1.61 & 189.12 & 4.37 & 11.5  \\
 & & H94 & 7792.9 & a & 28.89 & 2.32 & -33.50 & 0.80 & 19.17 & 1.78 & 188.55 & 4.54 & 12.3  \\
 & & H93 & 8045.6 & a & 29.22 & 2.26 & -32.20 & 0.80 & 21.06 & 1.88 & 185.71 & 4.64 & 12.8  \\
 & & H92 & 8309.4 & a & 30.93 & 2.09 & -34.10 & 0.70 & 21.23 & 1.67 & 185.43 & 4.29 & 14.7  \\
 & & H91 & 8584.8 & a & 30.70 & 2.05 & -32.70 & 0.70 & 19.95 & 1.54 & 182.77 & 4.10 & 14.8  \\
 & & H89 & 9173.3 & a & 34.44 & 1.98 & -32.40 & 0.50 & 17.41 & 1.16 & 180.33 & 3.71 & 17.1  \\
 & & H88 & 9487.8 & a & 33.95 & 2.09 & -32.90 & 0.60 & 19.54 & 1.39 & 178.76 & 4.14 & 16.1  \\
G339.717$-$01.211 & g339.723$-$01.119 & H88$-$H112 & 5471.6 & a & 16.97 & 1.97 & -31.60 & 1.40 & 24.76 & 3.50 & 189.80 & 4.32 & 8.6  \\
 & & H100$-$H112 & 5263.1 & a & 17.77 & 2.12 & -31.70 & 1.40 & 24.56 & 3.56 & 201.46 & 4.64 & 8.4  \\
 & & H88$-$H95 & 8439.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.54 & 6.66 & \nodata  \\
 & & H106$-$H112 & 4946.2 & a & 14.89 & 2.68 & -33.10 & 7.40 & 48.08 & 36.13 & 201.96 & 6.30 & 7.2  \\
 & & H100$-$H105 & 5900.3 & a & 21.05 & 4.16 & -34.30 & 2.30 & 23.86 & 6.19 & 200.10 & 8.79 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.57 & 12.75 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 199.69 & 14.85 & \nodata  \\
 & & H110 & 4874.2 & a & 28.65 & 8.48 & -27.70 & 2.30 & 15.92 & 5.68 & 202.13 & 14.96 & 3.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.46 & 16.82 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 207.24 & 17.81 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.80 & 16.85 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.92 & 17.94 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 206.24 & 18.76 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.89 & 19.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 205.03 & 23.59 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.70 & 22.85 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.45 & 10.67 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.64 & 7.78 & \nodata  \\
G339.717$-$01.211 & mos012 & H88$-$H112 & 6929.1 & a & 25.73 & 0.83 & -32.90 & 0.30 & 20.13 & 0.75 & 187.87 & 1.68 & 30.5  \\
 & & H100$-$H112 & 5578.9 & a & 22.99 & 1.15 & -32.60 & 0.50 & 20.10 & 1.16 & 200.11 & 2.31 & 19.8  \\
 & & H88$-$H95 & 8371.1 & a & 28.63 & 1.13 & -33.20 & 0.40 & 20.24 & 0.92 & 174.79 & 2.27 & 25.1  \\
 & & H106$-$H112 & 5018.0 & a & 17.31 & 1.57 & -32.80 & 1.00 & 21.78 & 2.29 & 197.87 & 3.28 & 10.9  \\
 & & H100$-$H105 & 6010.6 & a & 27.48 & 1.60 & -32.50 & 0.50 & 19.23 & 1.29 & 201.82 & 3.14 & 17.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.82 & 8.18 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.89 & 8.10 & \nodata  \\
 & & H110 & 4874.2 & a & 29.56 & 3.84 & -30.60 & 1.20 & 19.37 & 2.91 & 198.42 & 7.57 & 7.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.17 & 17.16 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 187.05 & 15.74 & \nodata  \\
 & & H107 & 5293.7 & a & 15.61 & 3.65 & -31.50 & 2.70 & 23.31 & 7.88 & 198.84 & 7.45 & 4.5  \\
 & & H106 & 5444.3 & a & 24.18 & 4.53 & -36.00 & 1.40 & 15.03 & 3.25 & 202.34 & 7.86 & 5.3  \\
 & & H105 & 5600.6 & a & 30.80 & 4.45 & -31.10 & 0.90 & 12.62 & 2.10 & 202.64 & 7.08 & 6.8  \\
 & & H104 & 5762.9 & a & 24.79 & 3.66 & -33.20 & 1.40 & 18.65 & 3.19 & 200.24 & 7.08 & 6.7  \\
 & & H103 & 5931.5 & a & 26.85 & 3.41 & -32.40 & 1.30 & 20.13 & 3.03 & 203.48 & 6.79 & 7.9  \\
 & & H102 & 6106.9 & a & 26.79 & 3.09 & -33.30 & 1.40 & 24.26 & 3.29 & 201.88 & 6.78 & 8.6  \\
 & & H101 & 6289.1 & a & 26.00 & 5.58 & -32.30 & 2.10 & 19.75 & 5.08 & 202.24 & 10.98 & 4.7  \\
 & & H100 & 6478.8 & a & 29.37 & 3.29 & -32.70 & 1.20 & 22.29 & 3.46 & 200.91 & 6.62 & 9.3  \\
 & & H95 & 7550.6 & a & 29.43 & 2.99 & -33.60 & 0.80 & 16.96 & 1.99 & 198.77 & 5.51 & 9.7  \\
 & & H94 & 7792.9 & a & 30.17 & 3.00 & -33.40 & 0.90 & 19.22 & 2.23 & 197.78 & 5.88 & 10.0  \\
 & & H93 & 8045.6 & a & 29.86 & 2.78 & -31.80 & 1.00 & 22.61 & 2.44 & 191.67 & 5.91 & 10.6  \\
 & & H92 & 8309.4 & a & 33.36 & 3.14 & -34.40 & 1.10 & 23.48 & 2.61 & 192.77 & 6.76 & 10.6  \\
 & & H91 & 8584.8 & a & 17.50 & 1.72 & -33.40 & 1.00 & 21.69 & 2.47 & 97.76 & 3.57 & 10.1  \\
 & & H89 & 9173.3 & a & 35.60 & 3.57 & -32.60 & 0.80 & 16.00 & 1.85 & 189.41 & 6.40 & 9.9  \\
 & & H88 & 9487.8 & a & 32.86 & 2.82 & -34.00 & 1.00 & 24.89 & 2.48 & 188.31 & 6.29 & 11.5  \\
G339.723$-$01.119 & g339.716$-$01.119 & H88$-$H112 & 6848.6 & a & 13.85 & 0.50 & -31.90 & 0.30 & 18.33 & 0.77 & 100.99 & 0.97 & 27.1  \\
 & & H100$-$H112 & 5552.1 & a & 12.19 & 0.63 & -31.80 & 0.50 & 18.48 & 1.11 & 104.79 & 1.22 & 19.0  \\
 & & H88$-$H95 & 8769.5 & a & 16.37 & 0.69 & -31.90 & 0.40 & 18.37 & 0.90 & 95.32 & 1.33 & 23.3  \\
 & & H106$-$H112 & 5037.1 & a & 11.27 & 0.82 & -32.70 & 0.70 & 18.67 & 1.58 & 107.24 & 1.60 & 13.5  \\
 & & H100$-$H105 & 5987.4 & a & 13.17 & 0.84 & -31.10 & 0.60 & 17.83 & 1.32 & 102.72 & 1.59 & 15.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.73 & 4.45 & \nodata  \\
 & & H111 & 4744.2 & a & 13.76 & 2.38 & -33.20 & 1.30 & 14.92 & 2.98 & 109.44 & 4.11 & 5.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.78 & 4.33 & \nodata  \\
 & & H109 & 5008.9 & a & 10.89 & 1.81 & -34.00 & 2.30 & 27.90 & 6.24 & 109.44 & 4.12 & 6.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.19 & 6.13 & \nodata  \\
 & & H107 & 5293.7 & a & 13.47 & 1.82 & -32.60 & 1.20 & 18.37 & 2.92 & 105.60 & 3.47 & 7.4  \\
 & & H106 & 5444.3 & a & 10.80 & 1.97 & -35.00 & 1.60 & 18.02 & 3.83 & 104.98 & 3.73 & 5.4  \\
 & & H105 & 5600.6 & a & 12.06 & 1.65 & -32.30 & 1.40 & 20.61 & 3.38 & 103.91 & 3.32 & 7.3  \\
 & & H104 & 5762.9 & a & 15.45 & 1.81 & -31.10 & 1.00 & 16.68 & 2.29 & 104.17 & 3.30 & 8.5  \\
 & & H103 & 5931.5 & a & 10.74 & 1.88 & -29.50 & 1.40 & 16.57 & 3.37 & 102.75 & 3.42 & 5.7  \\
 & & H102 & 6106.9 & a & 14.53 & 1.67 & -31.50 & 1.00 & 18.34 & 2.43 & 102.75 & 3.20 & 8.6  \\
 & & H101 & 6289.1 & a & 11.90 & 1.97 & -31.30 & 1.80 & 21.73 & 4.23 & 99.88 & 4.09 & 6.0  \\
 & & H100 & 6478.8 & a & 14.66 & 2.23 & -31.10 & 1.10 & 15.07 & 2.65 & 101.36 & 3.88 & 6.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 89.22 & 6.72 & \nodata  \\
 & & H94 & 7792.9 & a & 13.59 & 2.15 & -30.30 & 1.70 & 21.80 & 4.29 & 96.14 & 4.40 & 6.4  \\
 & & H92 & 8309.4 & a & 17.71 & 1.39 & -31.90 & 0.70 & 18.34 & 1.66 & 96.67 & 2.66 & 12.6  \\
 & & H91 & 8584.8 & a & 17.61 & 1.45 & -32.70 & 0.70 & 17.32 & 1.65 & 95.91 & 2.70 & 12.0  \\
 & & H89 & 9173.3 & a & 16.59 & 1.24 & -32.30 & 0.60 & 17.37 & 1.50 & 94.82 & 2.31 & 13.3  \\
 & & H88 & 9487.8 & a & 16.18 & 1.42 & -30.70 & 0.80 & 19.10 & 1.95 & 94.65 & 2.77 & 11.3  \\
G339.723$-$01.119 & shrds923 & H88$-$H112 & 6864.6 & a & 14.01 & 1.25 & -31.70 & 0.70 & 16.21 & 1.67 & 99.79 & 2.25 & 11.1  \\
 & & H100$-$H112 & 5534.1 & a & 12.60 & 1.52 & -31.40 & 1.00 & 17.52 & 2.44 & 103.34 & 2.84 & 8.2  \\
 & & H88$-$H95 & 8730.0 & a & 15.88 & 1.81 & -31.80 & 0.90 & 15.24 & 2.01 & 94.79 & 3.17 & 8.7  \\
 & & H106$-$H112 & 4999.2 & a & 13.68 & 2.26 & -31.40 & 1.30 & 16.17 & 3.10 & 105.77 & 4.08 & 6.0  \\
 & & H100$-$H105 & 6009.9 & a & 11.29 & 2.08 & -30.70 & 1.80 & 19.61 & 4.33 & 101.25 & 4.08 & 5.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.93 & 10.72 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.80 & 10.16 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.33 & 10.13 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.46 & 10.04 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 80.68 & 16.04 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.47 & 10.23 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.42 & 11.02 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.08 & 8.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.83 & 8.99 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.36 & 9.78 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.38 & 8.22 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.04 & 10.46 & \nodata  \\
 & & H100 & 6478.8 & a & 23.63 & 5.09 & -29.00 & 2.00 & 18.79 & 5.66 & 100.40 & 9.41 & 4.8  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.06 & 9.16 & \nodata  \\
 & & H92 & 8309.4 & a & 20.24 & 4.85 & -28.40 & 1.00 & 8.64 & 2.39 & 96.75 & 6.39 & 4.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.57 & 6.86 & \nodata  \\
 & & H89 & 9173.3 & a & 21.30 & 4.51 & -30.20 & 1.10 & 10.34 & 2.53 & 93.80 & 6.50 & 4.7  \\
 & & H88 & 9487.8 & a & 16.98 & 3.61 & -33.40 & 2.10 & 20.25 & 5.35 & 90.63 & 7.13 & 4.7  \\
G339.723$-$01.119 & mos012 & H88$-$H112 & 7175.8 & a & 6.26 & 0.56 & -31.70 & 0.80 & 18.57 & 1.92 & 49.25 & 1.08 & 11.0  \\
 & & H100$-$H112 & 5548.5 & a & 11.57 & 1.39 & -31.20 & 1.20 & 19.99 & 2.79 & 104.00 & 2.78 & 8.2  \\
 & & H88$-$H95 & 7926.8 & a & 3.76 & 0.47 & -32.00 & 1.10 & 17.07 & 2.48 & 23.94 & 0.87 & 7.9  \\
 & & H106$-$H112 & 5023.5 & a & 14.16 & 2.04 & -31.40 & 1.30 & 18.60 & 3.11 & 107.11 & 3.94 & 6.9  \\
 & & H100$-$H105 & 6019.6 & a & 9.38 & 1.70 & -30.50 & 2.00 & 22.80 & 5.00 & 101.34 & 3.60 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.27 & 9.29 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.31 & 9.66 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.16 & 9.53 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.70 & 9.46 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.41 & 18.42 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 106.41 & 9.83 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.09 & 7.88 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.78 & 8.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.05 & 8.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.36 & 8.10 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.07 & 7.33 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.06 & 11.78 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.81 & 7.61 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.04 & 11.59 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.54 & 19.52 & \nodata  \\
 & & H92 & 8309.4 & a & 19.69 & 4.17 & -29.00 & 1.10 & 10.34 & 2.53 & 94.35 & 6.00 & 4.7  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 42.88 & 3.52 & \nodata  \\
 & & H89 & 9173.3 & a & 15.31 & 3.11 & -30.50 & 2.20 & 21.98 & 6.58 & 90.23 & 6.13 & 5.2  \\
 & & H88 & 9487.8 & a & 16.55 & 3.86 & -35.60 & 1.70 & 15.10 & 4.28 & 88.99 & 6.61 & 4.3  \\
G339.771+00.011 & shrds1230 & H88$-$H112 & 6806.8 & a & 3.84 & 0.66 & -4.30 & 2.00 & 24.00 & 5.47 & 35.84 & 1.41 & 5.9  \\
 & & H100$-$H112 & 5493.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.12 & 1.92 & \nodata  \\
 & & H88$-$H95 & 8731.8 & a & 5.08 & 1.16 & -9.20 & 3.60 & 28.62 & 11.94 & 38.51 & 2.50 & 4.8  \\
 & & H106$-$H112 & 4969.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.88 & 2.72 & \nodata  \\
 & & H100$-$H105 & 6012.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.37 & 2.78 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.97 & 5.20 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 24.19 & 5.55 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.02 & 6.49 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 31.46 & 6.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.24 & 12.89 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.61 & 7.65 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.30 & 8.53 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.74 & 7.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.00 & 6.51 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.94 & 7.45 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.53 & 6.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.20 & 8.62 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.94 & 6.72 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.19 & 7.03 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 38.26 & 5.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.24 & 5.82 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.28 & 4.76 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 39.99 & 6.35 & \nodata  \\
G339.781+00.243 & shrds928 & H88$-$H112 & 7356.9 & a & 0.32 & 0.05 & -26.50 & 1.20 & 14.79 & 2.94 & 2.82 & 0.09 & 5.9  \\
 & & H100$-$H112 & 6216.2 & a & 0.75 & 0.13 & -26.50 & 1.20 & 14.78 & 2.93 & 6.61 & 0.22 & 5.9  \\
 & & H88$-$H95 & 8179.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H106$-$H112 & 5051.1 & a & 10.88 & 2.09 & -26.60 & 1.10 & 12.13 & 2.73 & 89.32 & 3.24 & 5.2  \\
 & & H100$-$H105 & 6280.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.06 & 0.13 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.87 & 11.51 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.70 & 9.73 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.43 & 9.94 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 85.21 & 8.82 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.29 & 8.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 79.02 & 7.93 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.48 & 7.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 67.38 & 9.50 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.63 & 10.08 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.56 & 9.49 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 68.00 & 9.28 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.54 & 8.84 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.04 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.06 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.05 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.05 & \nodata  \\
G339.781+00.243 & ch230 & H88$-$H112 & 8310.7 & a & 1.09 & 0.22 & -27.60 & 2.60 & 25.85 & 8.22 & 14.01 & 0.45 & 5.4  \\
 & & H100$-$H112 & 5236.5 & a & 11.58 & 2.32 & -27.50 & 2.40 & 23.97 & 7.08 & 146.14 & 4.76 & 5.3  \\
 & & H88$-$H95 & 8630.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.06 & \nodata  \\
 & & H106$-$H112 & 4987.2 & a & 12.21 & 3.08 & -26.60 & 2.90 & 21.94 & 9.94 & 142.43 & 5.78 & 4.4  \\
 & & H100$-$H105 & 5737.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.16 & 8.34 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.70 & 13.13 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 162.07 & 14.94 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.72 & 13.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.40 & 13.84 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 102.37 & 13.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.22 & 14.20 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.93 & 14.84 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.63 & 11.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.36 & 10.78 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.27 & 10.15 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.97 & 9.90 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.03 & 0.12 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 63.52 & 9.49 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.13 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.11 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.21 & 0.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.17 & \nodata  \\
G339.781+00.243 & mos013 & H88$-$H112 & 6450.7 & a & 8.64 & 0.91 & -25.00 & 1.10 & 21.87 & 2.68 & 85.29 & 1.91 & 9.4  \\
 & & H100$-$H112 & 5500.3 & a & 11.48 & 1.30 & -25.20 & 1.20 & 22.46 & 2.98 & 116.35 & 2.74 & 8.8  \\
 & & H88$-$H95 & 8341.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 23.54 & 1.71 & \nodata  \\
 & & H106$-$H112 & 5024.1 & a & 14.06 & 1.97 & -25.00 & 1.40 & 19.73 & 3.31 & 140.89 & 3.88 & 7.1  \\
 & & H100$-$H105 & 6078.0 & a & 8.52 & 1.83 & -24.60 & 3.70 & 29.78 & 13.69 & 86.58 & 3.86 & 5.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.04 & 11.63 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.76 & 11.81 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.31 & 10.69 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 146.46 & 10.81 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.13 & 10.60 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.62 & 9.36 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.83 & 10.08 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.92 & 10.86 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 117.22 & 11.55 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.49 & 10.46 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.56 & 10.15 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.83 & 4.46 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.16 & 9.34 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 64.80 & 12.59 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.01 & 5.83 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.15 & 1.69 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.79 & 3.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 35.99 & 6.51 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.99 & 8.90 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.88 & 4.87 & \nodata  \\
G339.845+00.299 & shrds928 & H88$-$H112 & 5400.8 & a & 89.62 & 3.74 & -19.40 & 0.50 & 23.28 & 1.12 & 1063.27 & 8.07 & 23.7  \\
 & & H100$-$H112 & 5269.0 & a & 91.55 & 3.81 & -19.50 & 0.50 & 23.19 & 1.11 & 1096.70 & 8.21 & 23.8  \\
 & & H88$-$H95 & 8023.2 & a & 58.75 & 10.66 & -17.90 & 2.40 & 26.19 & 7.14 & 395.87 & 22.83 & 5.8  \\
 & & H106$-$H112 & 4992.4 & a & 96.15 & 5.32 & -19.50 & 0.60 & 21.56 & 1.38 & 1161.91 & 11.07 & 17.9  \\
 & & H100$-$H105 & 5985.6 & a & 82.56 & 6.52 & -19.30 & 1.00 & 26.05 & 2.40 & 928.20 & 14.86 & 12.6  \\
 & & H112 & 4618.8 & a & 94.79 & 14.32 & -20.30 & 1.30 & 17.64 & 3.09 & 1219.45 & 26.92 & 6.5  \\
 & & H111 & 4744.2 & a & 86.87 & 13.48 & -19.40 & 1.70 & 22.24 & 4.04 & 1209.63 & 28.36 & 6.4  \\
 & & H110 & 4874.2 & a & 82.33 & 13.54 & -18.90 & 1.70 & 21.33 & 4.14 & 1204.34 & 27.84 & 6.0  \\
 & & H109 & 5008.9 & a & 102.61 & 13.60 & -20.10 & 1.30 & 20.40 & 3.22 & 1172.29 & 27.25 & 7.5  \\
 & & H108 & 5148.7 & a & 96.39 & 11.72 & -19.30 & 1.50 & 25.52 & 3.69 & 1132.12 & 26.29 & 8.2  \\
 & & H107 & 5293.7 & a & 116.83 & 14.90 & -18.20 & 1.00 & 16.54 & 2.44 & 1105.24 & 27.15 & 7.7  \\
 & & H106 & 5444.3 & a & 110.97 & 13.73 & -19.50 & 1.60 & 27.01 & 3.98 & 1048.25 & 31.67 & 8.1  \\
 & & H105 & 5600.6 & a & 89.32 & 15.95 & -16.80 & 2.70 & 31.11 & 6.99 & 1018.64 & 38.89 & 5.7  \\
 & & H104 & 5762.9 & a & 85.24 & 13.81 & -21.80 & 2.70 & 32.94 & 7.47 & 981.00 & 33.72 & 6.4  \\
 & & H103 & 5931.5 & a & 104.64 & 17.84 & -18.30 & 1.80 & 21.66 & 4.34 & 993.85 & 37.00 & 5.8  \\
 & & H102 & 6106.9 & a & 72.28 & 18.11 & -20.50 & 5.00 & 32.47 & 19.84 & 941.06 & 38.80 & 4.7  \\
 & & H101 & 6289.1 & a & 68.62 & 16.55 & -17.40 & 2.30 & 19.34 & 5.87 & 755.49 & 31.80 & 4.2  \\
 & & H100 & 6478.8 & a & 84.88 & 20.50 & -22.10 & 2.80 & 23.70 & 7.00 & 837.46 & 43.95 & 4.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 536.04 & 58.22 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 496.66 & 55.20 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 258.06 & 39.68 & \nodata  \\
 & & H92 & 8309.4 & a & 89.27 & 31.84 & -23.40 & 2.90 & 16.49 & 7.46 & 375.18 & 56.40 & 2.8  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.33 & 48.36 & \nodata  \\
G339.845+00.299 & ch230 & H88$-$H112 & 6150.4 & a & 120.24 & 1.57 & -19.40 & 0.20 & 23.87 & 0.36 & 1288.59 & 3.45 & 75.5  \\
 & & H100$-$H112 & 5464.9 & a & 113.76 & 1.64 & -19.40 & 0.20 & 24.10 & 0.40 & 1360.52 & 3.61 & 68.4  \\
 & & H88$-$H95 & 8816.2 & a & 145.28 & 3.06 & -19.40 & 0.20 & 23.03 & 0.56 & 1009.50 & 6.58 & 46.9  \\
 & & H106$-$H112 & 5034.5 & a & 107.59 & 2.13 & -19.30 & 0.20 & 23.52 & 0.54 & 1414.95 & 4.63 & 49.9  \\
 & & H100$-$H105 & 5982.3 & a & 119.76 & 2.59 & -19.50 & 0.30 & 24.16 & 0.60 & 1295.41 & 5.70 & 45.8  \\
 & & H112 & 4618.8 & a & 106.77 & 6.39 & -19.50 & 0.70 & 22.24 & 1.54 & 1446.99 & 13.50 & 16.5  \\
 & & H111 & 4744.2 & a & 105.89 & 7.01 & -18.40 & 0.80 & 24.82 & 1.92 & 1470.26 & 15.61 & 15.0  \\
 & & H110 & 4874.2 & a & 102.03 & 6.68 & -18.90 & 0.80 & 23.68 & 1.80 & 1439.07 & 14.54 & 15.1  \\
 & & H109 & 5008.9 & a & 111.25 & 6.26 & -20.40 & 0.70 & 24.04 & 1.57 & 1425.37 & 13.73 & 17.6  \\
 & & H108 & 5148.7 & a & 114.50 & 8.12 & -19.00 & 0.70 & 20.31 & 1.67 & 1392.36 & 16.38 & 13.9  \\
 & & H107 & 5293.7 & a & 113.23 & 5.59 & -19.40 & 0.60 & 24.13 & 1.38 & 1398.57 & 12.29 & 20.0  \\
 & & H106 & 5444.3 & a & 103.79 & 5.93 & -19.40 & 0.70 & 24.76 & 1.64 & 1351.23 & 13.20 & 17.3  \\
 & & H105 & 5600.6 & a & 114.83 & 6.15 & -19.40 & 0.60 & 24.59 & 1.52 & 1362.74 & 13.66 & 18.5  \\
 & & H104 & 5762.9 & a & 127.28 & 5.80 & -19.80 & 0.50 & 24.45 & 1.29 & 1329.92 & 12.85 & 21.7  \\
 & & H103 & 5931.5 & a & 120.07 & 5.37 & -20.30 & 0.50 & 24.33 & 1.26 & 1315.85 & 11.86 & 22.1  \\
 & & H102 & 6106.9 & a & 122.96 & 5.82 & -18.70 & 0.60 & 24.66 & 1.35 & 1297.61 & 12.94 & 20.9  \\
 & & H101 & 6289.1 & a & 62.70 & 10.75 & -20.00 & 2.50 & 29.91 & 6.68 & 683.58 & 25.47 & 6.0  \\
 & & H100 & 6478.8 & a & 127.91 & 6.00 & -18.90 & 0.50 & 22.92 & 1.24 & 1251.09 & 12.87 & 21.1  \\
 & & H94 & 7792.9 & a & 150.05 & 9.93 & -18.50 & 0.80 & 23.24 & 1.79 & 955.47 & 21.38 & 15.0  \\
 & & H92 & 8309.4 & a & 132.93 & 6.53 & -19.80 & 0.60 & 23.64 & 1.35 & 1027.15 & 14.22 & 20.1  \\
 & & H91 & 8584.8 & a & 149.03 & 7.09 & -19.40 & 0.50 & 21.32 & 1.17 & 1059.38 & 14.67 & 20.8  \\
 & & H89 & 9173.3 & a & 140.06 & 6.22 & -19.60 & 0.50 & 23.13 & 1.19 & 1003.47 & 13.38 & 22.3  \\
 & & H88 & 9487.8 & a & 154.70 & 6.24 & -18.80 & 0.50 & 22.96 & 1.07 & 979.10 & 13.39 & 24.5  \\
G339.845+00.299 & mos013 & H88$-$H112 & 6157.6 & a & 118.16 & 1.86 & -19.50 & 0.20 & 24.43 & 0.44 & 1245.31 & 4.12 & 62.7  \\
 & & H100$-$H112 & 5458.7 & a & 110.52 & 2.03 & -19.50 & 0.20 & 24.77 & 0.52 & 1313.52 & 4.52 & 53.9  \\
 & & H88$-$H95 & 8744.4 & a & 145.86 & 3.38 & -19.40 & 0.30 & 23.25 & 0.62 & 993.40 & 7.31 & 42.6  \\
 & & H106$-$H112 & 5045.6 & a & 106.41 & 2.73 & -19.60 & 0.30 & 24.32 & 0.72 & 1367.81 & 6.04 & 38.5  \\
 & & H100$-$H105 & 5991.0 & a & 115.14 & 3.01 & -19.50 & 0.30 & 24.85 & 0.75 & 1244.39 & 6.73 & 37.8  \\
 & & H112 & 4618.8 & a & 102.15 & 7.36 & -20.20 & 0.80 & 22.03 & 1.84 & 1399.91 & 15.45 & 13.7  \\
 & & H111 & 4744.2 & a & 103.79 & 8.22 & -18.30 & 1.00 & 25.64 & 2.37 & 1426.48 & 18.57 & 12.5  \\
 & & H110 & 4874.2 & a & 99.22 & 7.53 & -18.50 & 0.80 & 22.04 & 1.94 & 1389.49 & 15.81 & 13.0  \\
 & & H109 & 5008.9 & a & 104.78 & 6.20 & -20.40 & 0.70 & 24.96 & 1.71 & 1373.80 & 13.87 & 16.7  \\
 & & H108 & 5148.7 & a & 122.55 & 10.75 & -19.20 & 0.90 & 20.18 & 2.08 & 1382.54 & 21.52 & 11.3  \\
 & & H107 & 5293.7 & a & 110.70 & 5.93 & -19.30 & 0.60 & 24.03 & 1.49 & 1345.85 & 13.02 & 18.5  \\
 & & H106 & 5444.3 & a & 109.13 & 6.35 & -19.80 & 0.70 & 25.43 & 1.71 & 1300.54 & 14.33 & 17.0  \\
 & & H105 & 5600.6 & a & 106.18 & 6.61 & -19.60 & 0.80 & 25.16 & 1.81 & 1301.64 & 14.85 & 15.9  \\
 & & H104 & 5762.9 & a & 120.03 & 6.66 & -20.00 & 0.70 & 26.13 & 1.68 & 1285.80 & 15.23 & 17.8  \\
 & & H103 & 5931.5 & a & 118.49 & 6.44 & -20.00 & 0.70 & 24.54 & 1.55 & 1273.97 & 14.27 & 18.2  \\
 & & H102 & 6106.9 & a & 116.12 & 6.24 & -18.20 & 0.70 & 25.23 & 1.57 & 1253.55 & 14.02 & 18.4  \\
 & & H101 & 6289.1 & a & 71.09 & 11.83 & -20.00 & 2.10 & 25.45 & 5.35 & 699.45 & 26.05 & 6.1  \\
 & & H100 & 6478.8 & a & 124.33 & 6.78 & -19.50 & 0.60 & 22.35 & 1.41 & 1203.65 & 14.35 & 18.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 425.71 & 49.80 & \nodata  \\
 & & H94 & 7792.9 & a & 154.43 & 10.36 & -18.40 & 0.80 & 23.22 & 1.81 & 966.85 & 22.34 & 14.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.15 & 23.07 & \nodata  \\
 & & H92 & 8309.4 & a & 135.53 & 6.97 & -19.90 & 0.60 & 24.20 & 1.44 & 1006.39 & 15.35 & 19.2  \\
 & & H91 & 8584.8 & a & 148.43 & 7.47 & -19.70 & 0.50 & 21.62 & 1.26 & 1036.45 & 15.56 & 19.6  \\
 & & H89 & 9173.3 & a & 143.10 & 6.80 & -19.70 & 0.50 & 23.50 & 1.29 & 1014.00 & 14.75 & 20.8  \\
 & & H88 & 9487.8 & a & 166.61 & 7.78 & -18.50 & 0.50 & 22.40 & 1.21 & 1007.63 & 16.49 & 21.2  \\
G339.952+00.052 & shrds1234 & H88$-$H112 & 6385.5 & a & 16.59 & 0.50 & -122.30 & 0.30 & 20.84 & 0.73 & 159.77 & 1.03 & 32.6  \\
 & & H100$-$H112 & 5473.2 & a & 15.04 & 0.68 & -122.60 & 0.50 & 21.88 & 1.14 & 163.25 & 1.43 & 21.9  \\
 & & H88$-$H95 & 8572.6 & a & 21.38 & 0.98 & -122.00 & 0.50 & 21.07 & 1.12 & 151.67 & 2.01 & 21.6  \\
 & & H106$-$H112 & 5024.3 & a & 12.94 & 0.89 & -123.00 & 0.80 & 23.82 & 1.93 & 165.20 & 1.95 & 14.4  \\
 & & H100$-$H105 & 5983.3 & a & 17.07 & 0.97 & -122.30 & 0.60 & 20.46 & 1.35 & 161.02 & 1.97 & 17.4  \\
 & & H112 & 4618.8 & a & 12.23 & 2.46 & -122.70 & 2.00 & 20.27 & 4.86 & 171.27 & 4.92 & 4.9  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 165.75 & 5.09 & \nodata  \\
 & & H110 & 4874.2 & a & 12.72 & 2.20 & -126.80 & 2.30 & 26.76 & 6.05 & 164.45 & 4.94 & 5.9  \\
 & & H109 & 5008.9 & a & 13.17 & 2.36 & -123.50 & 1.70 & 19.13 & 3.99 & 164.31 & 4.61 & 5.5  \\
 & & H108 & 5148.7 & a & 15.36 & 3.78 & -120.60 & 1.80 & 15.18 & 4.43 & 163.85 & 6.54 & 4.0  \\
 & & H107 & 5293.7 & a & 14.95 & 2.23 & -125.40 & 2.10 & 27.43 & 5.72 & 164.07 & 4.98 & 7.0  \\
 & & H106 & 5444.3 & a & 14.46 & 2.16 & -119.50 & 1.60 & 21.29 & 3.92 & 163.13 & 4.39 & 6.7  \\
 & & H105 & 5600.6 & a & 16.83 & 2.17 & -121.70 & 1.30 & 20.65 & 3.10 & 160.79 & 4.39 & 7.7  \\
 & & H104 & 5762.9 & a & 17.78 & 2.04 & -123.50 & 1.20 & 21.26 & 2.86 & 160.76 & 4.20 & 8.6  \\
 & & H103 & 5931.5 & a & 16.55 & 2.64 & -120.50 & 1.80 & 22.90 & 4.53 & 159.70 & 5.55 & 6.3  \\
 & & H102 & 6106.9 & a & 16.91 & 2.39 & -123.50 & 1.30 & 19.50 & 3.19 & 163.02 & 4.72 & 7.0  \\
 & & H101 & 6289.1 & a & 15.41 & 2.67 & -120.80 & 1.80 & 21.25 & 4.70 & 160.74 & 5.37 & 5.9  \\
 & & H100 & 6478.8 & a & 23.79 & 2.62 & -121.90 & 1.10 & 21.08 & 2.71 & 160.76 & 5.36 & 9.0  \\
 & & H95 & 7550.6 & a & 15.22 & 3.17 & -121.80 & 2.40 & 23.38 & 6.31 & 159.40 & 6.65 & 4.9  \\
 & & H94 & 7792.9 & a & 21.93 & 2.29 & -122.20 & 1.00 & 19.86 & 2.40 & 157.19 & 4.57 & 9.5  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.85 & 13.63 & \nodata  \\
 & & H92 & 8309.4 & a & 22.56 & 3.28 & -122.20 & 1.30 & 18.45 & 3.13 & 158.55 & 6.28 & 6.8  \\
 & & H91 & 8584.8 & a & 21.25 & 2.46 & -123.00 & 1.10 & 20.25 & 2.74 & 153.19 & 4.93 & 8.6  \\
 & & H89 & 9173.3 & a & 22.59 & 2.18 & -122.10 & 1.00 & 21.80 & 2.44 & 149.90 & 4.54 & 10.3  \\
 & & H88 & 9487.8 & a & 22.28 & 2.03 & -120.50 & 1.10 & 24.49 & 2.61 & 142.39 & 4.47 & 10.9  \\
G340.051$-$00.231 & shrds1236 & H88$-$H112 & 7106.0 & a & 48.75 & 1.02 & -50.20 & 0.20 & 23.03 & 0.56 & 647.38 & 2.20 & 47.1  \\
 & & H100$-$H112 & 5312.7 & a & 86.93 & 1.91 & -50.10 & 0.20 & 22.85 & 0.58 & 1186.82 & 4.10 & 44.9  \\
 & & H88$-$H95 & 9056.7 & a & 7.24 & 0.47 & -51.00 & 0.80 & 24.81 & 1.87 & 60.65 & 1.04 & 15.3  \\
 & & H106$-$H112 & 4970.2 & a & 83.13 & 2.56 & -50.10 & 0.30 & 23.08 & 0.82 & 1213.90 & 5.50 & 32.1  \\
 & & H100$-$H105 & 5942.6 & a & 95.40 & 3.39 & -50.30 & 0.40 & 23.48 & 0.96 & 1136.16 & 7.36 & 27.8  \\
 & & H112 & 4618.8 & a & 67.51 & 5.85 & -50.60 & 1.10 & 25.77 & 2.59 & 1222.22 & 13.28 & 11.4  \\
 & & H111 & 4744.2 & a & 84.68 & 5.75 & -49.70 & 0.70 & 22.31 & 1.75 & 1217.26 & 12.17 & 14.6  \\
 & & H110 & 4874.2 & a & 83.77 & 5.56 & -49.20 & 0.90 & 27.70 & 2.13 & 1214.41 & 13.11 & 14.9  \\
 & & H109 & 5008.9 & a & 86.48 & 7.68 & -51.00 & 1.00 & 23.27 & 2.42 & 1223.02 & 16.54 & 11.2  \\
 & & H108 & 5148.7 & a & 86.10 & 10.08 & -49.50 & 1.40 & 24.71 & 3.46 & 1172.03 & 22.20 & 8.5  \\
 & & H107 & 5293.7 & a & 92.78 & 8.13 & -50.80 & 0.80 & 19.64 & 2.00 & 1217.00 & 16.13 & 11.3  \\
 & & H106 & 5444.3 & a & 97.00 & 7.07 & -50.50 & 0.80 & 21.49 & 1.81 & 1207.24 & 14.68 & 13.6  \\
 & & H105 & 5600.6 & a & 96.71 & 7.56 & -51.30 & 0.80 & 21.60 & 1.96 & 1202.94 & 15.73 & 12.6  \\
 & & H104 & 5762.9 & a & 92.90 & 6.87 & -49.60 & 0.90 & 24.98 & 2.15 & 1155.29 & 15.36 & 13.4  \\
 & & H103 & 5931.5 & a & 87.11 & 9.71 & -50.00 & 1.10 & 20.09 & 2.60 & 1092.35 & 19.47 & 8.9  \\
 & & H102 & 6106.9 & a & 104.56 & 8.34 & -50.30 & 0.90 & 21.82 & 2.01 & 1127.03 & 17.44 & 12.4  \\
 & & H101 & 6289.1 & a & 99.37 & 8.92 & -49.10 & 0.90 & 21.32 & 2.22 & 1062.37 & 18.42 & 11.0  \\
 & & H100 & 6478.8 & a & 82.67 & 7.86 & -51.70 & 1.70 & 35.43 & 4.25 & 1120.19 & 20.44 & 10.7  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 409.83 & 23.46 & \nodata  \\
 & & H94 & 7792.9 & a & 89.62 & 11.49 & -52.20 & 1.60 & 24.95 & 3.75 & 897.90 & 25.58 & 7.7  \\
 & & H92 & 8309.4 & a & 35.71 & 4.72 & -51.00 & 1.40 & 21.03 & 3.25 & 265.31 & 9.65 & 7.5  \\
 & & H91 & 8584.8 & a & 72.03 & 7.62 & -50.80 & 1.70 & 32.55 & 4.59 & 535.74 & 18.72 & 9.7  \\
 & & H89 & 9173.3 & a & 0.78 & 0.16 & -45.20 & 1.90 & 19.48 & 4.82 & 4.52 & 0.31 & 5.0  \\
G340.059$-$00.138 & shrds1236 & H88$-$H112 & 8459.2 & a & 5.95 & 0.12 & -51.50 & 0.20 & 18.76 & 0.44 & 48.31 & 0.24 & 48.3  \\
 & & H100$-$H112 & 5485.4 & a & 124.87 & 2.72 & -51.60 & 0.20 & 18.88 & 0.47 & 1033.14 & 5.29 & 45.4  \\
 & & H88$-$H95 & 8597.8 & a & 0.42 & 0.02 & -50.00 & 0.50 & 16.87 & 1.15 & 2.40 & 0.05 & 16.7  \\
 & & H106$-$H112 & 5040.1 & a & 124.44 & 3.77 & -51.70 & 0.30 & 18.45 & 0.64 & 1119.28 & 7.25 & 32.7  \\
 & & H100$-$H105 & 6012.9 & a & 126.34 & 3.22 & -51.50 & 0.20 & 19.83 & 0.58 & 930.66 & 6.43 & 38.7  \\
 & & H112 & 4618.8 & a & 119.04 & 10.16 & -51.90 & 0.80 & 18.35 & 1.81 & 1168.99 & 19.49 & 11.6  \\
 & & H111 & 4744.2 & a & 120.15 & 9.05 & -51.90 & 0.70 & 18.52 & 1.61 & 1158.78 & 17.44 & 13.1  \\
 & & H110 & 4874.2 & a & 129.62 & 8.22 & -51.80 & 0.60 & 18.78 & 1.38 & 1135.79 & 15.96 & 15.6  \\
 & & H109 & 5008.9 & a & 133.99 & 8.53 & -53.00 & 0.70 & 21.40 & 1.57 & 1136.64 & 17.68 & 15.5  \\
 & & H108 & 5148.7 & a & 95.65 & 13.02 & -52.00 & 1.20 & 17.43 & 2.76 & 989.33 & 24.30 & 7.3  \\
 & & H107 & 5293.7 & a & 132.49 & 8.35 & -50.90 & 0.50 & 16.95 & 1.23 & 1112.32 & 15.40 & 15.7  \\
 & & H106 & 5444.3 & a & 119.89 & 7.68 & -51.10 & 0.60 & 19.13 & 1.42 & 1078.62 & 15.03 & 15.4  \\
 & & H105 & 5600.6 & a & 136.62 & 8.57 & -51.90 & 0.60 & 20.50 & 1.49 & 1068.97 & 17.38 & 15.8  \\
 & & H104 & 5762.9 & a & 142.21 & 8.23 & -51.30 & 0.60 & 19.44 & 1.30 & 1002.90 & 16.25 & 17.1  \\
 & & H103 & 5931.5 & a & 113.16 & 7.25 & -51.40 & 0.70 & 20.80 & 1.54 & 927.08 & 14.82 & 15.4  \\
 & & H102 & 6106.9 & a & 112.76 & 7.45 & -52.50 & 0.70 & 20.35 & 1.55 & 892.05 & 15.06 & 15.0  \\
 & & H101 & 6289.1 & a & 132.26 & 8.16 & -51.10 & 0.60 & 19.30 & 1.38 & 859.03 & 16.06 & 16.0  \\
 & & H100 & 6478.8 & a & 126.23 & 8.34 & -50.60 & 0.60 & 19.21 & 1.47 & 816.37 & 16.38 & 15.0  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.09 & \nodata  \\
 & & H94 & 7792.9 & a & 133.98 & 9.10 & -50.20 & 0.50 & 16.02 & 1.26 & 710.06 & 16.32 & 14.6  \\
 & & H92 & 8309.4 & a & 0.07 & 0.02 & -46.20 & 4.90 & 35.81 & 16.47 & 0.52 & 0.04 & 5.1  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.59 & 0.05 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.04 & \nodata  \\
G340.211$-$00.318 & shrds1237 & H88$-$H112 & 6388.3 & a & 24.13 & 0.74 & -44.50 & 0.30 & 18.15 & 0.64 & 151.74 & 1.41 & 32.2  \\
 & & H100$-$H112 & 5350.1 & a & 30.70 & 1.12 & -44.40 & 0.30 & 17.68 & 0.75 & 202.84 & 2.12 & 27.0  \\
 & & H88$-$H95 & 8354.0 & a & 11.86 & 0.67 & -44.70 & 0.60 & 20.59 & 1.35 & 54.97 & 1.37 & 17.4  \\
 & & H106$-$H112 & 4984.0 & a & 24.36 & 1.24 & -44.60 & 0.40 & 17.46 & 1.03 & 175.25 & 2.33 & 19.3  \\
 & & H100$-$H105 & 5995.3 & a & 41.97 & 1.97 & -44.20 & 0.40 & 18.09 & 0.98 & 251.28 & 3.75 & 21.1  \\
 & & H112 & 4618.8 & a & 20.77 & 2.50 & -43.40 & 1.30 & 21.49 & 3.07 & 142.37 & 5.14 & 8.3  \\
 & & H111 & 4744.2 & a & 22.92 & 3.00 & -44.40 & 1.10 & 16.84 & 2.56 & 176.89 & 5.52 & 7.5  \\
 & & H110 & 4874.2 & a & 20.52 & 2.97 & -44.30 & 1.50 & 20.49 & 3.44 & 169.73 & 6.00 & 6.8  \\
 & & H109 & 5008.9 & a & 21.52 & 3.44 & -46.10 & 1.20 & 15.27 & 2.83 & 155.43 & 6.01 & 6.2  \\
 & & H107 & 5293.7 & a & 23.06 & 2.91 & -44.10 & 1.20 & 19.93 & 2.93 & 179.91 & 5.81 & 7.8  \\
 & & H106 & 5444.3 & a & 38.65 & 4.14 & -44.80 & 0.80 & 15.83 & 1.96 & 232.37 & 7.37 & 9.2  \\
 & & H105 & 5600.6 & a & 35.22 & 4.60 & -42.90 & 1.40 & 21.53 & 3.34 & 243.20 & 9.48 & 7.6  \\
 & & H104 & 5762.9 & a & 37.42 & 4.99 & -44.30 & 0.90 & 13.64 & 2.12 & 249.92 & 8.23 & 7.4  \\
 & & H103 & 5931.5 & a & 44.78 & 5.34 & -43.10 & 1.00 & 16.64 & 2.29 & 227.81 & 9.75 & 8.3  \\
 & & H102 & 6106.9 & a & 42.27 & 4.73 & -44.10 & 1.00 & 18.46 & 2.41 & 271.73 & 9.07 & 8.9  \\
 & & H101 & 6289.1 & a & 46.13 & 6.06 & -43.70 & 1.00 & 16.11 & 2.45 & 262.48 & 10.89 & 7.5  \\
 & & H100 & 6478.8 & a & 60.61 & 5.51 & -47.20 & 0.80 & 18.58 & 1.95 & 246.81 & 10.64 & 10.9  \\
 & & H95 & 7550.6 & a & 34.44 & 6.03 & -45.30 & 1.60 & 18.39 & 3.87 & 142.98 & 11.45 & 5.7  \\
 & & H94 & 7792.9 & a & 42.70 & 4.62 & -43.40 & 1.00 & 18.66 & 2.34 & 182.33 & 8.93 & 9.1  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.11 & \nodata  \\
 & & H92 & 8309.4 & a & 46.64 & 6.54 & -45.40 & 1.10 & 16.35 & 2.65 & 174.58 & 11.85 & 7.0  \\
 & & H91 & 8584.8 & a & 29.67 & 4.53 & -44.40 & 1.90 & 24.66 & 4.89 & 156.05 & 9.77 & 6.7  \\
 & & H89 & 9173.3 & a & 11.69 & 2.03 & -48.70 & 2.10 & 24.47 & 5.29 & 55.86 & 4.41 & 5.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.04 & 3.64 & \nodata  \\
G340.211$-$00.318 & mos011 & H88$-$H112 & 6221.6 & a & 36.79 & 1.08 & -44.10 & 0.30 & 17.86 & 0.61 & 223.31 & 2.05 & 33.6  \\
 & & H100$-$H112 & 5401.9 & a & 41.23 & 1.40 & -44.00 & 0.30 & 17.50 & 0.69 & 264.00 & 2.63 & 29.1  \\
 & & H88$-$H95 & 8572.0 & a & 24.31 & 1.29 & -44.60 & 0.50 & 19.78 & 1.21 & 106.58 & 2.57 & 18.6  \\
 & & H106$-$H112 & 4997.4 & a & 38.08 & 1.76 & -44.10 & 0.40 & 17.18 & 0.91 & 260.79 & 3.26 & 21.4  \\
 & & H100$-$H105 & 6010.2 & a & 45.89 & 2.14 & -43.90 & 0.40 & 17.85 & 0.96 & 268.87 & 4.05 & 21.2  \\
 & & H112 & 4618.8 & a & 37.95 & 4.56 & -43.60 & 1.00 & 17.09 & 2.38 & 264.52 & 8.44 & 8.2  \\
 & & H111 & 4744.2 & a & 36.66 & 4.40 & -44.10 & 0.90 & 16.07 & 2.23 & 265.88 & 7.90 & 8.2  \\
 & & H110 & 4874.2 & a & 32.99 & 3.80 & -43.10 & 1.30 & 22.96 & 3.06 & 257.68 & 8.14 & 8.6  \\
 & & H109 & 5008.9 & a & 38.51 & 5.11 & -45.00 & 1.00 & 15.52 & 2.38 & 258.06 & 9.01 & 7.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1312.03 & 215.06 & \nodata  \\
 & & H107 & 5293.7 & a & 36.86 & 3.77 & -43.90 & 1.00 & 19.94 & 2.37 & 246.09 & 7.53 & 9.7  \\
 & & H106 & 5444.3 & a & 48.48 & 4.99 & -44.40 & 0.80 & 15.14 & 1.80 & 272.97 & 8.70 & 9.6  \\
 & & H105 & 5600.6 & a & 41.95 & 5.44 & -42.20 & 1.30 & 20.08 & 3.14 & 274.01 & 10.78 & 7.7  \\
 & & H104 & 5762.9 & a & 42.72 & 5.47 & -44.20 & 0.90 & 13.72 & 2.05 & 272.48 & 9.04 & 7.7  \\
 & & H103 & 5931.5 & a & 55.30 & 6.47 & -42.60 & 0.90 & 16.52 & 2.23 & 270.42 & 11.79 & 8.4  \\
 & & H102 & 6106.9 & a & 44.80 & 4.91 & -43.80 & 1.00 & 18.12 & 2.31 & 284.88 & 9.34 & 9.0  \\
 & & H101 & 6289.1 & a & 43.63 & 5.79 & -43.70 & 1.00 & 15.95 & 2.45 & 251.21 & 10.36 & 7.4  \\
 & & H100 & 6478.8 & a & 62.64 & 5.83 & -47.10 & 0.80 & 18.46 & 1.99 & 250.46 & 11.23 & 10.6  \\
 & & H95 & 7550.6 & a & 43.35 & 7.55 & -45.30 & 1.50 & 18.02 & 3.75 & 176.02 & 14.21 & 5.7  \\
 & & H94 & 7792.9 & a & 30.26 & 3.41 & -43.00 & 1.10 & 19.29 & 2.52 & 134.24 & 6.69 & 8.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 32.89 & 6.55 & \nodata  \\
 & & H92 & 8309.4 & a & 41.85 & 5.88 & -45.00 & 1.20 & 16.83 & 2.73 & 158.65 & 10.79 & 7.0  \\
 & & H91 & 8584.8 & a & 28.04 & 4.13 & -44.10 & 1.60 & 21.82 & 3.94 & 134.90 & 8.50 & 6.8  \\
 & & H89 & 9173.3 & a & 17.55 & 2.36 & -47.50 & 1.50 & 22.41 & 3.56 & 74.19 & 4.96 & 7.4  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.26 & 4.76 & \nodata  \\
G340.247$-$00.373 & shrds1237 & H88$-$H112 & 6267.4 & a & 8.93 & 0.44 & -57.30 & 0.90 & 38.94 & 2.29 & 165.29 & 1.22 & 20.3  \\
 & & H100$-$H112 & 5409.2 & a & 6.28 & 0.48 & -59.30 & 1.70 & 43.80 & 4.23 & 151.62 & 1.39 & 13.2  \\
 & & H88$-$H95 & 8567.6 & a & 16.79 & 1.10 & -55.30 & 1.10 & 33.70 & 2.59 & 201.83 & 2.86 & 15.1  \\
 & & H106$-$H112 & 4986.9 & a & 4.67 & 0.58 & -63.40 & 2.50 & 41.15 & 6.35 & 130.18 & 1.63 & 8.1  \\
 & & H100$-$H105 & 5995.8 & a & 9.00 & 0.84 & -57.20 & 1.90 & 41.29 & 4.95 & 181.43 & 2.34 & 10.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.79 & 3.87 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 128.64 & 4.42 & \nodata  \\
 & & H110 & 4874.2 & a & 6.27 & 1.60 & -57.90 & 7.10 & 49.06 & 28.06 & 131.07 & 4.27 & 4.6  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.52 & 4.28 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.75 & 4.42 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.52 & 5.11 & \nodata  \\
 & & H105 & 5600.6 & a & 14.33 & 3.03 & -65.50 & 1.70 & 16.33 & 4.20 & 165.92 & 5.41 & 4.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.20 & 5.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.87 & 6.40 & \nodata  \\
 & & H102 & 6106.9 & a & 11.73 & 2.42 & -54.30 & 7.50 & 52.61 & 36.00 & 195.05 & 6.14 & 6.1  \\
 & & H101 & 6289.1 & a & 12.25 & 2.67 & -54.60 & 4.40 & 40.86 & 11.91 & 193.12 & 7.35 & 4.7  \\
 & & H100 & 6478.8 & a & 13.36 & 2.75 & -58.50 & 3.50 & 33.58 & 10.98 & 195.89 & 6.58 & 5.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.86 & 8.23 & \nodata  \\
 & & H94 & 7792.9 & a & 10.83 & 2.10 & -57.10 & 14.00 & 83.53 & 82.03 & 202.34 & 6.12 & 7.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.41 & 12.17 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 208.40 & 8.33 & \nodata  \\
 & & H91 & 8584.8 & a & 17.64 & 3.24 & -57.90 & 2.10 & 22.87 & 5.94 & 206.33 & 6.56 & 5.7  \\
 & & H89 & 9173.3 & a & 21.88 & 2.72 & -54.90 & 1.70 & 27.32 & 4.21 & 212.65 & 6.24 & 8.1  \\
 & & H88 & 9487.8 & a & 20.92 & 3.15 & -59.00 & 2.00 & 27.29 & 5.67 & 209.54 & 7.03 & 6.9  \\
G340.247$-$00.373 & mos011 & H88$-$H112 & 6367.8 & a & 7.62 & 0.41 & -56.80 & 1.10 & 42.65 & 2.86 & 144.64 & 1.19 & 18.5  \\
 & & H100$-$H112 & 5423.2 & a & 5.63 & 0.49 & -59.10 & 2.10 & 47.54 & 5.86 & 142.22 & 1.43 & 12.0  \\
 & & H88$-$H95 & 8581.6 & a & 12.87 & 0.89 & -54.80 & 1.20 & 34.58 & 2.80 & 150.41 & 2.35 & 14.3  \\
 & & H106$-$H112 & 4984.2 & a & 5.01 & 0.95 & -66.20 & 2.30 & 24.08 & 6.03 & 127.39 & 2.01 & 5.4  \\
 & & H100$-$H105 & 6003.3 & a & 8.13 & 0.84 & -56.50 & 2.30 & 43.00 & 6.95 & 161.85 & 2.28 & 10.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 108.97 & 4.21 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 122.37 & 4.72 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 123.83 & 4.46 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 131.91 & 5.00 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.99 & 5.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.98 & 5.22 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.89 & 5.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.80 & 5.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.18 & 6.55 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.74 & 6.21 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.37 & 6.56 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.87 & 6.62 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.94 & 9.71 & \nodata  \\
 & & H94 & 7792.9 & a & 11.20 & 1.98 & -48.50 & 2.90 & 32.99 & 7.63 & 143.43 & 4.93 & 5.8  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 211.61 & 19.67 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.75 & 7.36 & \nodata  \\
 & & H91 & 8584.8 & a & 15.75 & 2.99 & -56.00 & 1.50 & 16.54 & 3.68 & 142.67 & 5.42 & 5.2  \\
 & & H89 & 9173.3 & a & 15.52 & 2.08 & -57.30 & 2.00 & 29.60 & 5.14 & 148.04 & 4.91 & 7.6  \\
 & & H88 & 9487.8 & a & 14.78 & 2.59 & -57.40 & 3.40 & 37.21 & 11.65 & 154.70 & 6.34 & 6.3  \\
G340.294$-$00.193 & ch234 & H88$-$H112 & 6698.9 & a & 392.68 & 2.89 & -44.40 & 0.10 & 19.94 & 0.17 & 3097.76 & 5.78 & 134.2  \\
 & & H100$-$H112 & 5408.3 & a & 495.59 & 4.45 & -44.60 & 0.10 & 19.81 & 0.21 & 4227.04 & 8.87 & 110.0  \\
 & & H88$-$H95 & 8734.0 & a & 229.85 & 3.39 & -43.60 & 0.10 & 19.89 & 0.34 & 1317.60 & 6.78 & 67.0  \\
 & & H106$-$H112 & 4997.6 & a & 501.16 & 6.55 & -44.70 & 0.10 & 19.65 & 0.30 & 4584.19 & 13.02 & 75.6  \\
 & & H100$-$H105 & 5986.7 & a & 484.62 & 6.83 & -44.40 & 0.10 & 19.73 & 0.32 & 3726.99 & 13.58 & 70.2  \\
 & & H112 & 4618.8 & a & 486.00 & 15.12 & -44.60 & 0.30 & 19.33 & 0.69 & 4807.11 & 29.78 & 31.8  \\
 & & H111 & 4744.2 & a & 478.62 & 14.06 & -44.60 & 0.30 & 19.68 & 0.67 & 4777.45 & 27.95 & 33.6  \\
 & & H110 & 4874.2 & a & 512.29 & 14.05 & -44.50 & 0.30 & 19.15 & 0.61 & 4710.17 & 27.54 & 36.0  \\
 & & H109 & 5008.9 & a & 520.39 & 14.22 & -45.00 & 0.30 & 19.02 & 0.60 & 4557.49 & 27.79 & 36.2  \\
 & & H108 & 5148.7 & a & 489.23 & 19.04 & -44.20 & 0.40 & 20.30 & 0.91 & 4226.26 & 38.43 & 25.4  \\
 & & H107 & 5293.7 & a & 512.43 & 14.76 & -44.90 & 0.30 & 19.49 & 0.65 & 4427.45 & 29.19 & 34.3  \\
 & & H106 & 5444.3 & a & 505.88 & 13.93 & -44.60 & 0.30 & 21.02 & 0.67 & 4345.76 & 28.62 & 35.9  \\
 & & H105 & 5600.6 & a & 530.14 & 12.71 & -44.80 & 0.20 & 20.14 & 0.56 & 4384.06 & 25.56 & 41.2  \\
 & & H104 & 5762.9 & a & 535.78 & 23.92 & -44.40 & 0.40 & 19.17 & 0.99 & 4152.20 & 46.93 & 22.1  \\
 & & H103 & 5931.5 & a & 517.29 & 13.06 & -44.20 & 0.20 & 19.19 & 0.56 & 4155.47 & 25.63 & 39.1  \\
 & & H102 & 6106.9 & a & 535.95 & 13.95 & -44.70 & 0.20 & 19.18 & 0.58 & 3926.59 & 27.37 & 38.0  \\
 & & H101 & 6289.1 & a & 60.65 & 7.01 & -42.50 & 1.20 & 21.73 & 2.93 & 538.62 & 14.58 & 8.6  \\
 & & H100 & 6478.8 & a & 541.65 & 14.95 & -44.10 & 0.30 & 20.13 & 0.64 & 3568.33 & 30.05 & 35.8  \\
 & & H94 & 7792.9 & a & 83.57 & 5.55 & -43.80 & 0.70 & 21.31 & 1.64 & 612.22 & 11.48 & 14.9  \\
 & & H92 & 8309.4 & a & 183.27 & 4.96 & -43.90 & 0.30 & 20.03 & 0.63 & 1147.03 & 9.95 & 36.5  \\
 & & H91 & 8584.8 & a & 337.40 & 8.23 & -43.40 & 0.20 & 20.22 & 0.57 & 1908.34 & 16.58 & 40.5  \\
 & & H89 & 9173.3 & a & 287.20 & 6.51 & -43.20 & 0.20 & 19.80 & 0.52 & 1524.83 & 12.97 & 43.6  \\
 & & H88 & 9487.8 & a & 233.77 & 6.11 & -43.70 & 0.20 & 19.48 & 0.59 & 1265.93 & 12.08 & 37.8  \\
G340.294$-$00.193 & mos011 & H88$-$H112 & 6462.4 & a & 465.40 & 3.45 & -44.50 & 0.10 & 19.80 & 0.17 & 3599.35 & 6.87 & 133.4  \\
 & & H100$-$H112 & 5393.4 & a & 529.51 & 4.86 & -44.70 & 0.10 & 19.79 & 0.21 & 4439.12 & 9.69 & 107.6  \\
 & & H88$-$H95 & 8787.2 & a & 326.71 & 5.10 & -43.60 & 0.10 & 19.49 & 0.35 & 1772.82 & 10.09 & 63.3  \\
 & & H106$-$H112 & 5010.8 & a & 522.81 & 6.96 & -44.70 & 0.10 & 19.62 & 0.30 & 4706.99 & 13.81 & 74.3  \\
 & & H100$-$H105 & 5969.8 & a & 535.51 & 7.79 & -44.50 & 0.10 & 19.69 & 0.33 & 4039.11 & 15.48 & 67.9  \\
 & & H112 & 4618.8 & a & 537.81 & 17.28 & -44.80 & 0.30 & 19.24 & 0.71 & 5212.30 & 33.97 & 30.7  \\
 & & H111 & 4744.2 & a & 517.06 & 16.51 & -44.80 & 0.30 & 19.42 & 0.72 & 5140.51 & 32.60 & 30.9  \\
 & & H110 & 4874.2 & a & 547.47 & 15.73 & -44.60 & 0.30 & 19.28 & 0.64 & 4957.68 & 30.94 & 34.4  \\
 & & H109 & 5008.9 & a & 561.82 & 16.00 & -45.00 & 0.30 & 18.96 & 0.62 & 4825.99 & 31.20 & 34.7  \\
 & & H108 & 5148.7 & a & 357.36 & 13.99 & -44.00 & 0.40 & 20.16 & 0.91 & 3081.90 & 28.15 & 25.2  \\
 & & H107 & 5293.7 & a & 558.24 & 16.44 & -45.00 & 0.30 & 19.28 & 0.66 & 4734.36 & 32.33 & 33.6  \\
 & & H106 & 5444.3 & a & 546.83 & 15.34 & -44.70 & 0.30 & 21.09 & 0.68 & 4629.91 & 31.56 & 35.2  \\
 & & H105 & 5600.6 & a & 555.26 & 13.94 & -44.90 & 0.20 & 20.14 & 0.58 & 4544.12 & 28.02 & 39.4  \\
 & & H104 & 5762.9 & a & 564.42 & 27.48 & -44.50 & 0.50 & 19.16 & 1.08 & 4315.62 & 53.90 & 20.3  \\
 & & H103 & 5931.5 & a & 539.02 & 14.28 & -44.20 & 0.30 & 19.26 & 0.59 & 4243.23 & 28.08 & 37.3  \\
 & & H102 & 6106.9 & a & 567.96 & 15.12 & -44.80 & 0.20 & 19.07 & 0.59 & 4064.13 & 29.58 & 37.1  \\
 & & H101 & 6289.1 & a & 128.50 & 14.53 & -41.90 & 1.20 & 20.88 & 2.74 & 951.48 & 29.68 & 8.8  \\
 & & H100 & 6478.8 & a & 574.22 & 16.54 & -44.20 & 0.30 & 20.07 & 0.67 & 3681.47 & 33.18 & 34.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.36 & 0.99 & \nodata  \\
 & & H94 & 7792.9 & a & 221.39 & 11.73 & -43.80 & 0.50 & 19.40 & 1.19 & 1373.89 & 23.14 & 18.7  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 173.32 & 65.60 & \nodata  \\
 & & H92 & 8309.4 & a & 289.70 & 8.51 & -44.10 & 0.30 & 19.36 & 0.66 & 1705.58 & 16.77 & 33.7  \\
 & & H91 & 8584.8 & a & 405.73 & 11.07 & -43.70 & 0.30 & 20.13 & 0.63 & 2165.97 & 22.24 & 36.2  \\
 & & H89 & 9173.3 & a & 361.25 & 7.83 & -43.20 & 0.20 & 19.22 & 0.48 & 1849.40 & 15.37 & 45.6  \\
 & & H88 & 9487.8 & a & 318.94 & 8.84 & -43.70 & 0.30 & 19.20 & 0.61 & 1653.96 & 17.36 & 35.6  \\
G340.296$-$00.276 & mos011 & H88$-$H112 & 7207.8 & a & 0.97 & 0.05 & -48.70 & 0.60 & 21.72 & 1.39 & 9.03 & 0.11 & 17.9  \\
 & & H100$-$H112 & 5188.9 & a & 1.69 & 0.10 & -48.80 & 0.60 & 21.50 & 1.42 & 15.84 & 0.20 & 17.3  \\
 & & H88$-$H95 & 9528.5 & a & 0.15 & 0.03 & -47.40 & 1.80 & 18.30 & 4.83 & 1.19 & 0.05 & 5.3  \\
 & & H106$-$H112 & 5016.1 & a & 1.73 & 0.11 & -47.90 & 0.60 & 21.24 & 1.53 & 16.25 & 0.22 & 15.9  \\
 & & H100$-$H105 & 6132.0 & a & 1.79 & 0.23 & -53.70 & 1.10 & 16.85 & 2.58 & 13.62 & 0.43 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.88 & 0.22 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.90 & 0.20 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.85 & 3.87 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.67 & 4.22 & \nodata  \\
 & & H108 & 5148.7 & a & 174.88 & 10.75 & -45.50 & 0.70 & 21.59 & 1.54 & 1401.80 & 22.37 & 16.1  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.48 & 0.17 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.32 & 0.17 & \nodata  \\
 & & H105 & 5600.6 & a & 8.25 & 2.31 & -53.50 & 2.20 & 15.71 & 5.45 & 58.38 & 4.01 & 3.6  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 73.67 & 4.49 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 57.84 & 4.32 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.59 & 0.26 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 21.26 & 2.26 & \nodata  \\
 & & H100 & 6478.8 & a & 2.23 & 0.51 & -56.70 & 0.80 & 7.43 & 1.97 & 4.98 & 0.63 & 4.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.69 & 6.05 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.11 & 0.03 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.04 & \nodata  \\
G340.678$-$01.049 & shrds930 & H88$-$H112 & 5550.6 & a & 0.03 & 0.00 & -37.30 & 0.30 & 8.94 & 0.73 & 0.11 & 0.00 & 14.1  \\
 & & H100$-$H112 & 5174.1 & a & 0.03 & 0.00 & -37.40 & 0.30 & 9.01 & 0.78 & 0.12 & 0.00 & 13.2  \\
 & & H88$-$H95 & 8321.2 & a & 0.03 & 0.01 & -36.50 & 0.60 & 6.89 & 1.34 & 0.08 & 0.01 & 5.9  \\
 & & H106$-$H112 & 4923.9 & a & 0.03 & 0.00 & -37.40 & 0.40 & 9.38 & 0.90 & 0.13 & 0.00 & 11.8  \\
 & & H100$-$H105 & 5988.3 & a & 0.03 & 0.00 & -37.40 & 0.60 & 8.20 & 1.47 & 0.08 & 0.00 & 6.4  \\
 & & H112 & 4618.8 & a & 0.04 & 0.01 & -36.70 & 0.70 & 10.05 & 1.64 & 0.16 & 0.01 & 7.0  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & 0.03 & 0.01 & -38.50 & 1.20 & 12.32 & 2.77 & 0.11 & 0.01 & 5.1  \\
 & & H106 & 5444.3 & a & 0.04 & 0.01 & -36.00 & 0.80 & 7.33 & 1.77 & 0.11 & 0.01 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
G340.678$-$01.049 & mos010 & H88$-$H112 & 6063.9 & a & 0.09 & 0.00 & -34.80 & 0.20 & 13.48 & 0.57 & 0.62 & 0.01 & 27.0  \\
 & & H100$-$H112 & 5640.8 & a & 0.10 & 0.00 & -34.60 & 0.30 & 13.51 & 0.59 & 0.71 & 0.01 & 26.1  \\
 & & H88$-$H95 & 8654.3 & a & 0.03 & 0.00 & -38.60 & 0.60 & 11.24 & 1.52 & 0.11 & 0.01 & 8.5  \\
 & & H106$-$H112 & 5226.5 & a & 0.19 & 0.01 & -34.00 & 0.30 & 13.58 & 0.66 & 1.45 & 0.01 & 23.7  \\
 & & H100$-$H105 & 5985.0 & a & 0.02 & 0.00 & -37.70 & 0.40 & 9.28 & 0.89 & 0.08 & 0.00 & 12.0  \\
 & & H112 & 4618.8 & a & 39.97 & 2.48 & -32.30 & 0.30 & 11.00 & 0.79 & 280.49 & 3.69 & 15.9  \\
 & & H111 & 4744.2 & a & 37.18 & 2.73 & -32.20 & 0.50 & 14.45 & 1.23 & 296.81 & 4.65 & 13.5  \\
 & & H110 & 4874.2 & a & 15.22 & 1.63 & -35.90 & 0.60 & 10.91 & 1.35 & 88.33 & 2.42 & 9.2  \\
 & & H109 & 5008.9 & a & 9.75 & 1.02 & -36.20 & 0.80 & 15.81 & 1.92 & 66.35 & 1.82 & 9.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.00 & \nodata  \\
 & & H107 & 5293.7 & a & 0.03 & 0.00 & -39.60 & 0.70 & 11.66 & 1.71 & 0.15 & 0.01 & 7.8  \\
 & & H106 & 5444.3 & a & 5.18 & 0.60 & -36.40 & 0.50 & 9.57 & 1.29 & 21.94 & 0.83 & 8.5  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & 0.02 & 0.00 & -38.50 & 1.00 & 11.16 & 2.29 & 0.07 & 0.01 & 5.6  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & 0.02 & 0.00 & -37.50 & 0.70 & 7.58 & 1.75 & 0.06 & 0.01 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 62.65 & 5.74 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.00 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & 0.03 & 0.01 & -45.50 & 1.80 & 15.03 & 4.53 & 0.10 & 0.01 & 4.0  \\
G340.780$-$01.022 & shrds930 & H88$-$H112 & 5282.5 & a & 474.71 & 2.88 & -27.40 & 0.10 & 27.01 & 0.19 & 6980.43 & 6.70 & 163.1  \\
 & & H100$-$H112 & 5130.6 & a & 498.68 & 3.04 & -27.40 & 0.10 & 27.00 & 0.19 & 7343.63 & 7.08 & 162.1  \\
 & & H88$-$H95 & 8081.9 & a & 33.92 & 2.87 & -29.00 & 1.10 & 27.44 & 2.73 & 285.53 & 6.69 & 11.8  \\
 & & H106$-$H112 & 4886.8 & a & 468.27 & 3.49 & -27.30 & 0.10 & 27.23 & 0.23 & 7343.07 & 8.16 & 132.5  \\
 & & H100$-$H105 & 5930.2 & a & 595.18 & 6.66 & -27.60 & 0.10 & 26.13 & 0.34 & 7348.90 & 15.24 & 88.4  \\
 & & H112 & 4618.8 & a & 424.45 & 7.52 & -27.30 & 0.20 & 26.48 & 0.54 & 7191.69 & 17.32 & 55.8  \\
 & & H111 & 4744.2 & a & 428.22 & 7.35 & -27.30 & 0.20 & 28.72 & 0.57 & 7224.04 & 17.64 & 57.6  \\
 & & H110 & 4874.2 & a & 464.32 & 8.80 & -26.90 & 0.20 & 25.29 & 0.55 & 7299.76 & 19.82 & 52.2  \\
 & & H109 & 5008.9 & a & 480.33 & 10.16 & -27.70 & 0.30 & 27.37 & 0.67 & 7338.17 & 23.80 & 46.7  \\
 & & H108 & 5148.7 & a & 522.34 & 27.28 & -27.40 & 0.60 & 22.82 & 1.38 & 8116.21 & 58.35 & 18.9  \\
 & & H107 & 5293.7 & a & 526.87 & 11.18 & -27.40 & 0.30 & 26.57 & 0.65 & 7649.83 & 25.80 & 46.6  \\
 & & H106 & 5444.3 & a & 577.19 & 12.54 & -27.30 & 0.30 & 26.15 & 0.66 & 7750.82 & 28.73 & 45.5  \\
 & & H105 & 5600.6 & a & 588.55 & 13.74 & -27.50 & 0.30 & 27.33 & 0.74 & 7860.14 & 32.17 & 42.3  \\
 & & H104 & 5762.9 & a & 610.28 & 12.90 & -27.40 & 0.30 & 26.47 & 0.65 & 7819.24 & 29.74 & 46.7  \\
 & & H103 & 5931.5 & a & 610.44 & 14.82 & -27.70 & 0.30 & 25.84 & 0.73 & 7647.51 & 33.74 & 40.7  \\
 & & H102 & 6106.9 & a & 620.41 & 12.96 & -27.40 & 0.30 & 25.58 & 0.62 & 7139.83 & 29.35 & 47.3  \\
 & & H101 & 6289.1 & a & 537.16 & 15.66 & -28.20 & 0.40 & 24.73 & 0.83 & 6276.42 & 34.89 & 33.9  \\
 & & H100 & 6478.8 & a & 508.01 & 15.30 & -27.80 & 0.40 & 25.69 & 0.90 & 5431.63 & 34.68 & 32.9  \\
 & & H95 & 7550.6 & a & 73.30 & 8.73 & -29.30 & 1.70 & 29.34 & 4.30 & 692.33 & 20.81 & 8.4  \\
 & & H94 & 7792.9 & a & 66.30 & 9.01 & -27.40 & 1.60 & 23.74 & 3.82 & 473.78 & 19.51 & 7.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.98 & 11.65 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 91.72 & 9.93 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 33.69 & 4.58 & \nodata  \\
G340.780$-$01.022 & shrds931 & H88$-$H112 & 6329.7 & a & 600.06 & 0.87 & -27.30 & 0.00 & 26.66 & 0.04 & 7259.15 & 2.00 & 685.1  \\
 & & H100$-$H112 & 5497.7 & a & 543.78 & 1.07 & -27.30 & 0.00 & 26.86 & 0.06 & 7552.85 & 2.49 & 500.7  \\
 & & H88$-$H95 & 8736.0 & a & 762.01 & 1.54 & -27.20 & 0.00 & 26.21 & 0.06 & 6410.55 & 3.52 & 490.5  \\
 & & H106$-$H112 & 5038.1 & a & 502.90 & 1.51 & -27.30 & 0.00 & 27.08 & 0.09 & 7697.68 & 3.53 & 328.6  \\
 & & H100$-$H105 & 6041.0 & a & 592.48 & 1.58 & -27.30 & 0.00 & 26.67 & 0.08 & 7381.71 & 3.67 & 369.5  \\
 & & H112 & 4618.8 & a & 457.51 & 3.45 & -27.40 & 0.10 & 27.47 & 0.24 & 7808.68 & 8.10 & 131.0  \\
 & & H111 & 4744.2 & a & 472.59 & 3.88 & -27.60 & 0.10 & 27.73 & 0.26 & 7790.71 & 9.15 & 120.4  \\
 & & H110 & 4874.2 & a & 485.77 & 3.78 & -27.40 & 0.10 & 27.46 & 0.25 & 7761.33 & 8.86 & 127.2  \\
 & & H109 & 5008.9 & a & 504.25 & 4.79 & -27.10 & 0.10 & 26.80 & 0.29 & 7680.43 & 11.10 & 104.1  \\
 & & H108 & 5148.7 & a & 526.56 & 4.69 & -27.10 & 0.10 & 26.68 & 0.27 & 7674.78 & 10.85 & 111.0  \\
 & & H107 & 5293.7 & a & 532.58 & 3.69 & -27.30 & 0.10 & 26.74 & 0.21 & 7675.53 & 8.54 & 142.8  \\
 & & H106 & 5444.3 & a & 536.78 & 3.15 & -27.10 & 0.10 & 26.75 & 0.18 & 7543.91 & 7.30 & 168.3  \\
 & & H105 & 5600.6 & a & 543.23 & 5.15 & -27.60 & 0.10 & 27.52 & 0.30 & 7445.72 & 12.10 & 104.3  \\
 & & H104 & 5762.9 & a & 565.53 & 3.56 & -27.30 & 0.10 & 26.47 & 0.19 & 7455.92 & 8.20 & 157.0  \\
 & & H103 & 5931.5 & a & 590.40 & 3.02 & -27.30 & 0.10 & 26.56 & 0.16 & 7481.36 & 6.98 & 193.0  \\
 & & H102 & 6106.9 & a & 603.05 & 3.00 & -27.20 & 0.10 & 26.58 & 0.15 & 7368.26 & 6.92 & 198.8  \\
 & & H101 & 6289.1 & a & 599.08 & 4.12 & -27.30 & 0.10 & 26.55 & 0.21 & 7199.45 & 9.52 & 143.6  \\
 & & H100 & 6478.8 & a & 628.90 & 3.09 & -27.20 & 0.10 & 26.54 & 0.15 & 7269.49 & 7.14 & 200.9  \\
 & & H95 & 7550.6 & a & 663.40 & 8.01 & -27.10 & 0.20 & 25.77 & 0.36 & 6279.86 & 18.23 & 81.8  \\
 & & H94 & 7792.9 & a & 712.90 & 3.28 & -27.10 & 0.10 & 26.30 & 0.14 & 6742.52 & 7.53 & 215.0  \\
 & & H92 & 8309.4 & a & 715.35 & 4.22 & -27.30 & 0.10 & 26.24 & 0.18 & 6373.39 & 9.69 & 167.5  \\
 & & H91 & 8584.8 & a & 754.58 & 5.13 & -27.20 & 0.10 & 25.66 & 0.20 & 6490.04 & 11.64 & 145.3  \\
 & & H89 & 9173.3 & a & 791.82 & 3.05 & -27.10 & 0.00 & 26.29 & 0.12 & 6332.26 & 7.00 & 256.7  \\
 & & H88 & 9487.8 & a & 813.35 & 3.14 & -27.10 & 0.00 & 26.20 & 0.12 & 6257.93 & 7.21 & 255.7  \\
G340.780$-$01.022 & shrds932 & H88$-$H112 & 5977.8 & a & 569.61 & 1.00 & -27.30 & 0.00 & 26.79 & 0.05 & 7319.87 & 2.32 & 563.3  \\
 & & H100$-$H112 & 5338.3 & a & 526.85 & 1.16 & -27.30 & 0.00 & 27.06 & 0.07 & 7556.63 & 2.70 & 449.6  \\
 & & H88$-$H95 & 8587.3 & a & 743.56 & 1.86 & -27.20 & 0.00 & 25.98 & 0.08 & 6353.78 & 4.25 & 395.1  \\
 & & H106$-$H112 & 4969.7 & a & 497.60 & 1.63 & -27.30 & 0.00 & 27.14 & 0.10 & 7710.37 & 3.81 & 301.1  \\
 & & H100$-$H105 & 5994.5 & a & 576.65 & 1.93 & -27.40 & 0.00 & 26.71 & 0.10 & 7283.53 & 4.46 & 295.5  \\
 & & H112 & 4618.8 & a & 464.90 & 3.58 & -27.30 & 0.10 & 27.30 & 0.24 & 7854.14 & 8.38 & 128.3  \\
 & & H111 & 4744.2 & a & 473.43 & 3.34 & -27.50 & 0.10 & 27.64 & 0.22 & 7798.92 & 7.86 & 140.2  \\
 & & H110 & 4874.2 & a & 487.58 & 4.19 & -27.40 & 0.10 & 27.17 & 0.27 & 7775.63 & 9.80 & 114.9  \\
 & & H109 & 5008.9 & a & 507.70 & 5.21 & -27.10 & 0.10 & 26.83 & 0.32 & 7662.18 & 12.09 & 96.3  \\
 & & H108 & 5148.7 & a & 511.04 & 5.84 & -27.30 & 0.10 & 26.55 & 0.35 & 7555.88 & 13.48 & 86.5  \\
 & & H107 & 5293.7 & a & 526.00 & 4.17 & -27.40 & 0.10 & 27.02 & 0.25 & 7609.48 & 9.72 & 124.5  \\
 & & H106 & 5444.3 & a & 544.75 & 4.38 & -27.10 & 0.10 & 26.75 & 0.25 & 7518.21 & 10.15 & 122.9  \\
 & & H105 & 5600.6 & a & 534.27 & 6.01 & -27.50 & 0.20 & 27.52 & 0.36 & 7356.04 & 14.12 & 87.9  \\
 & & H104 & 5762.9 & a & 550.58 & 4.50 & -27.30 & 0.10 & 26.35 & 0.25 & 7366.13 & 10.36 & 120.8  \\
 & & H103 & 5931.5 & a & 578.11 & 3.80 & -27.40 & 0.10 & 26.83 & 0.20 & 7356.28 & 8.81 & 150.5  \\
 & & H102 & 6106.9 & a & 593.22 & 3.52 & -27.30 & 0.10 & 26.74 & 0.18 & 7255.27 & 8.15 & 166.7  \\
 & & H101 & 6289.1 & a & 600.13 & 4.91 & -27.50 & 0.10 & 26.99 & 0.26 & 7140.80 & 11.44 & 120.7  \\
 & & H100 & 6478.8 & a & 623.27 & 3.49 & -27.20 & 0.10 & 26.59 & 0.17 & 7203.20 & 8.06 & 176.6  \\
 & & H95 & 7550.6 & a & 601.22 & 8.60 & -27.10 & 0.20 & 25.74 & 0.43 & 5905.78 & 19.54 & 69.1  \\
 & & H94 & 7792.9 & a & 709.23 & 3.76 & -27.10 & 0.10 & 26.16 & 0.16 & 6700.96 & 8.63 & 186.2  \\
 & & H92 & 8309.4 & a & 665.88 & 4.79 & -27.70 & 0.10 & 25.95 & 0.22 & 5896.89 & 10.93 & 137.4  \\
 & & H91 & 8584.8 & a & 760.36 & 4.61 & -27.10 & 0.10 & 25.89 & 0.18 & 6535.30 & 10.50 & 163.1  \\
 & & H89 & 9173.3 & a & 809.49 & 3.88 & -27.10 & 0.10 & 26.01 & 0.14 & 6435.28 & 8.85 & 206.4  \\
 & & H88 & 9487.8 & a & 835.97 & 3.56 & -27.00 & 0.10 & 25.92 & 0.13 & 6438.28 & 8.12 & 231.9  \\
G340.780$-$01.022 & mos010 & H88$-$H112 & 6129.2 & a & 595.09 & 0.96 & -27.20 & 0.00 & 26.64 & 0.05 & 7410.36 & 2.21 & 615.2  \\
 & & H100$-$H112 & 5422.9 & a & 545.35 & 0.98 & -27.30 & 0.00 & 26.92 & 0.06 & 7655.33 & 2.27 & 551.8  \\
 & & H88$-$H95 & 8639.3 & a & 772.40 & 1.90 & -27.10 & 0.00 & 25.98 & 0.07 & 6539.50 & 4.33 & 402.4  \\
 & & H106$-$H112 & 5006.4 & a & 509.88 & 1.51 & -27.20 & 0.00 & 27.05 & 0.09 & 7811.48 & 3.51 & 334.4  \\
 & & H100$-$H105 & 5986.6 & a & 592.61 & 1.67 & -27.30 & 0.00 & 26.71 & 0.09 & 7444.45 & 3.88 & 349.8  \\
 & & H112 & 4618.8 & a & 466.54 & 3.30 & -27.30 & 0.10 & 27.45 & 0.22 & 7906.89 & 7.75 & 139.6  \\
 & & H111 & 4744.2 & a & 475.09 & 3.68 & -27.40 & 0.10 & 27.60 & 0.25 & 7857.57 & 8.67 & 127.5  \\
 & & H110 & 4874.2 & a & 495.53 & 3.82 & -27.30 & 0.10 & 27.06 & 0.24 & 7881.75 & 8.91 & 128.1  \\
 & & H109 & 5008.9 & a & 516.64 & 4.78 & -27.00 & 0.10 & 26.76 & 0.29 & 7797.20 & 11.07 & 106.9  \\
 & & H108 & 5148.7 & a & 545.11 & 5.35 & -26.90 & 0.10 & 26.63 & 0.30 & 7852.47 & 12.36 & 100.7  \\
 & & H107 & 5293.7 & a & 537.21 & 3.71 & -27.30 & 0.10 & 26.71 & 0.21 & 7739.73 & 8.60 & 143.0  \\
 & & H106 & 5444.3 & a & 551.88 & 3.52 & -27.00 & 0.10 & 26.65 & 0.20 & 7654.59 & 8.14 & 154.9  \\
 & & H105 & 5600.6 & a & 549.14 & 6.14 & -27.60 & 0.20 & 27.42 & 0.35 & 7568.03 & 14.40 & 88.4  \\
 & & H104 & 5762.9 & a & 575.74 & 3.46 & -27.40 & 0.10 & 26.62 & 0.18 & 7536.54 & 8.00 & 164.3  \\
 & & H103 & 5931.5 & a & 596.50 & 3.40 & -27.40 & 0.10 & 26.70 & 0.18 & 7530.83 & 7.88 & 173.2  \\
 & & H102 & 6106.9 & a & 608.32 & 3.19 & -27.20 & 0.10 & 26.44 & 0.16 & 7440.45 & 7.36 & 188.3  \\
 & & H101 & 6289.1 & a & 596.74 & 4.34 & -27.30 & 0.10 & 26.78 & 0.23 & 7147.84 & 10.07 & 135.8  \\
 & & H100 & 6478.8 & a & 632.42 & 3.54 & -27.20 & 0.10 & 26.49 & 0.17 & 7354.03 & 8.16 & 176.5  \\
 & & H95 & 7550.6 & a & 661.26 & 9.53 & -26.80 & 0.20 & 25.45 & 0.42 & 6151.30 & 21.53 & 68.6  \\
 & & H94 & 7792.9 & a & 721.95 & 3.60 & -27.10 & 0.10 & 26.26 & 0.15 & 6795.08 & 8.27 & 198.0  \\
 & & H92 & 8309.4 & a & 736.14 & 5.35 & -27.50 & 0.10 & 25.67 & 0.22 & 6448.49 & 12.13 & 136.1  \\
 & & H91 & 8584.8 & a & 751.36 & 6.36 & -27.10 & 0.10 & 25.47 & 0.25 & 6387.80 & 14.38 & 116.7  \\
 & & H89 & 9173.3 & a & 815.48 & 3.96 & -27.10 & 0.10 & 26.07 & 0.15 & 6515.51 & 9.05 & 203.7  \\
 & & H88 & 9487.8 & a & 837.47 & 3.82 & -27.10 & 0.10 & 26.06 & 0.14 & 6446.52 & 8.74 & 216.5  \\
G340.850$-$01.022 & shrds931 & H88$-$H112 & 7715.2 & a & 26.04 & 0.26 & -21.50 & 0.10 & 21.48 & 0.25 & 285.63 & 0.54 & 98.1  \\
 & & H100$-$H112 & 5382.8 & a & 188.04 & 1.92 & -21.50 & 0.10 & 21.51 & 0.25 & 2070.67 & 3.98 & 96.9  \\
 & & H88$-$H95 & 8086.3 & a & 0.27 & 0.02 & -21.10 & 0.90 & 20.53 & 2.01 & 1.58 & 0.05 & 11.7  \\
 & & H106$-$H112 & 4977.7 & a & 221.94 & 2.90 & -21.90 & 0.10 & 21.54 & 0.32 & 2591.11 & 6.02 & 75.7  \\
 & & H100$-$H105 & 6006.1 & a & 134.97 & 2.78 & -20.60 & 0.20 & 20.77 & 0.49 & 1270.33 & 5.68 & 47.9  \\
 & & H112 & 4618.8 & a & 232.48 & 7.10 & -22.30 & 0.30 & 22.28 & 0.79 & 3112.98 & 15.02 & 32.3  \\
 & & H111 & 4744.2 & a & 242.79 & 7.96 & -22.30 & 0.40 & 22.11 & 0.84 & 2886.41 & 16.77 & 30.1  \\
 & & H110 & 4874.2 & a & 228.50 & 8.73 & -21.80 & 0.40 & 21.48 & 0.95 & 2733.75 & 18.13 & 25.9  \\
 & & H109 & 5008.9 & a & 226.13 & 8.11 & -21.40 & 0.40 & 21.47 & 0.89 & 2446.05 & 16.83 & 27.6  \\
 & & H108 & 5148.7 & a & 225.10 & 9.47 & -21.70 & 0.40 & 21.31 & 1.04 & 2371.63 & 19.57 & 23.5  \\
 & & H107 & 5293.7 & a & 215.96 & 9.15 & -21.80 & 0.50 & 22.01 & 1.08 & 2307.32 & 19.23 & 23.3  \\
 & & H106 & 5444.3 & a & 180.84 & 6.63 & -21.10 & 0.30 & 19.38 & 0.82 & 1921.97 & 13.08 & 26.9  \\
 & & H105 & 5600.6 & a & 146.54 & 8.26 & -21.30 & 0.60 & 22.21 & 1.45 & 1351.94 & 17.44 & 17.5  \\
 & & H104 & 5762.9 & a & 151.38 & 6.72 & -21.40 & 0.50 & 20.98 & 1.08 & 1573.03 & 13.79 & 22.3  \\
 & & H103 & 5931.5 & a & 147.35 & 6.13 & -20.50 & 0.40 & 20.32 & 0.98 & 1379.25 & 12.39 & 23.7  \\
 & & H102 & 6106.9 & a & 136.93 & 5.63 & -20.60 & 0.40 & 21.14 & 1.00 & 1258.44 & 11.59 & 24.0  \\
 & & H101 & 6289.1 & a & 105.19 & 6.25 & -19.60 & 0.60 & 20.87 & 1.43 & 923.05 & 12.78 & 16.6  \\
 & & H100 & 6478.8 & a & 103.66 & 5.99 & -19.40 & 0.50 & 17.41 & 1.16 & 848.17 & 11.20 & 17.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.51 & 0.22 & \nodata  \\
 & & H94 & 7792.9 & a & 0.26 & 0.03 & -21.80 & 1.20 & 20.40 & 2.92 & 1.73 & 0.06 & 8.3  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.14 & \nodata  \\
 & & H91 & 8584.8 & a & 0.23 & 0.04 & -19.00 & 3.50 & 31.70 & 15.35 & 1.29 & 0.09 & 6.7  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.58 & 0.11 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.20 & 0.15 & \nodata  \\
G340.850$-$01.022 & shrds932 & H88$-$H112 & 7836.5 & a & 45.09 & 0.25 & -21.10 & 0.10 & 21.40 & 0.14 & 443.90 & 0.53 & 175.9  \\
 & & H100$-$H112 & 5491.5 & a & 244.90 & 1.48 & -21.50 & 0.10 & 21.47 & 0.15 & 2611.29 & 3.07 & 163.8  \\
 & & H88$-$H95 & 8234.2 & a & 11.49 & 0.11 & -19.60 & 0.10 & 20.63 & 0.23 & 76.29 & 0.23 & 101.2  \\
 & & H106$-$H112 & 5017.2 & a & 272.26 & 2.19 & -21.90 & 0.10 & 21.44 & 0.20 & 3119.78 & 4.54 & 122.9  \\
 & & H100$-$H105 & 6082.4 & a & 211.79 & 2.09 & -20.90 & 0.10 & 21.42 & 0.24 & 1977.94 & 4.34 & 100.0  \\
 & & H112 & 4618.8 & a & 295.08 & 7.01 & -22.20 & 0.20 & 21.40 & 0.59 & 3734.85 & 14.52 & 41.6  \\
 & & H111 & 4744.2 & a & 274.75 & 6.14 & -21.80 & 0.20 & 21.79 & 0.56 & 3473.44 & 12.84 & 44.2  \\
 & & H110 & 4874.2 & a & 277.90 & 5.63 & -21.90 & 0.20 & 21.43 & 0.50 & 3296.12 & 11.67 & 48.8  \\
 & & H109 & 5008.9 & a & 287.19 & 6.70 & -22.00 & 0.20 & 21.35 & 0.58 & 3070.34 & 13.87 & 42.3  \\
 & & H108 & 5148.7 & a & 262.76 & 5.34 & -22.10 & 0.20 & 21.22 & 0.50 & 2821.08 & 11.02 & 48.6  \\
 & & H107 & 5293.7 & a & 256.77 & 6.11 & -21.70 & 0.20 & 21.00 & 0.58 & 2827.69 & 12.55 & 41.5  \\
 & & H106 & 5444.3 & a & 255.61 & 5.62 & -21.40 & 0.20 & 21.54 & 0.55 & 2623.08 & 11.69 & 44.9  \\
 & & H105 & 5600.6 & a & 194.87 & 6.53 & -21.60 & 0.40 & 22.29 & 0.86 & 1986.47 & 13.81 & 29.5  \\
 & & H104 & 5762.9 & a & 231.62 & 6.11 & -21.30 & 0.30 & 21.08 & 0.64 & 2327.05 & 12.56 & 37.5  \\
 & & H103 & 5931.5 & a & 215.12 & 4.49 & -21.00 & 0.20 & 20.54 & 0.49 & 2097.66 & 9.12 & 47.3  \\
 & & H102 & 6106.9 & a & 206.53 & 4.17 & -20.90 & 0.20 & 22.29 & 0.52 & 1934.54 & 8.82 & 48.9  \\
 & & H101 & 6289.1 & a & 241.94 & 6.23 & -21.50 & 0.30 & 22.25 & 0.66 & 2028.53 & 13.17 & 38.4  \\
 & & H100 & 6478.8 & a & 194.67 & 3.83 & -20.10 & 0.20 & 20.31 & 0.46 & 1687.07 & 7.73 & 50.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.04 & 0.07 & \nodata  \\
 & & H94 & 7792.9 & a & 145.76 & 2.36 & -20.20 & 0.20 & 21.11 & 0.39 & 1049.38 & 4.86 & 61.1  \\
 & & H92 & 8309.4 & a & 0.29 & 0.02 & -17.70 & 0.60 & 16.38 & 1.37 & 1.67 & 0.04 & 13.6  \\
 & & H91 & 8584.8 & a & 126.62 & 3.03 & -19.40 & 0.20 & 19.72 & 0.55 & 822.78 & 6.03 & 41.3  \\
 & & H89 & 9173.3 & a & 106.72 & 2.05 & -19.10 & 0.20 & 20.62 & 0.46 & 679.13 & 4.17 & 51.5  \\
 & & H88 & 9487.8 & a & 104.81 & 2.07 & -19.30 & 0.20 & 20.39 & 0.46 & 641.15 & 4.18 & 50.1  \\
G340.850$-$01.022 & mos010 & H88$-$H112 & 6608.5 & a & 259.10 & 1.36 & -21.70 & 0.10 & 21.55 & 0.13 & 2495.81 & 2.83 & 188.5  \\
 & & H100$-$H112 & 5451.1 & a & 321.72 & 1.98 & -22.10 & 0.10 & 21.53 & 0.15 & 3354.44 & 4.13 & 160.2  \\
 & & H88$-$H95 & 8577.6 & a & 155.42 & 1.54 & -20.20 & 0.10 & 20.93 & 0.24 & 1035.19 & 3.16 & 99.6  \\
 & & H106$-$H112 & 5018.7 & a & 342.78 & 2.78 & -22.40 & 0.10 & 21.39 & 0.20 & 3833.00 & 5.77 & 121.7  \\
 & & H100$-$H105 & 6044.7 & a & 293.78 & 2.74 & -21.70 & 0.10 & 21.74 & 0.23 & 2697.39 & 5.73 & 105.8  \\
 & & H112 & 4618.8 & a & 360.84 & 8.19 & -22.60 & 0.20 & 21.34 & 0.56 & 4526.21 & 16.95 & 43.5  \\
 & & H111 & 4744.2 & a & 342.86 & 7.48 & -22.50 & 0.20 & 21.91 & 0.55 & 4217.73 & 15.69 & 45.3  \\
 & & H110 & 4874.2 & a & 351.79 & 8.20 & -22.30 & 0.20 & 21.41 & 0.58 & 4106.70 & 17.00 & 42.4  \\
 & & H109 & 5008.9 & a & 368.80 & 8.51 & -22.20 & 0.20 & 21.48 & 0.57 & 3871.18 & 17.66 & 42.8  \\
 & & H108 & 5148.7 & a & 306.69 & 7.10 & -22.70 & 0.20 & 21.04 & 0.56 & 3141.51 & 14.60 & 42.7  \\
 & & H107 & 5293.7 & a & 337.36 & 8.00 & -22.30 & 0.20 & 21.11 & 0.58 & 3602.26 & 16.47 & 41.7  \\
 & & H106 & 5444.3 & a & 334.99 & 6.91 & -22.00 & 0.20 & 21.15 & 0.50 & 3362.77 & 14.23 & 47.9  \\
 & & H105 & 5600.6 & a & 299.75 & 10.24 & -22.20 & 0.40 & 22.62 & 0.89 & 2921.37 & 21.81 & 28.9  \\
 & & H104 & 5762.9 & a & 311.69 & 6.66 & -21.90 & 0.20 & 21.22 & 0.52 & 3088.76 & 13.74 & 46.3  \\
 & & H103 & 5931.5 & a & 294.40 & 6.44 & -21.90 & 0.20 & 20.99 & 0.53 & 2783.27 & 13.22 & 45.2  \\
 & & H102 & 6106.9 & a & 288.19 & 6.34 & -21.60 & 0.20 & 22.17 & 0.56 & 2658.50 & 13.38 & 44.9  \\
 & & H101 & 6289.1 & a & 284.57 & 7.63 & -21.70 & 0.30 & 21.96 & 0.68 & 2323.82 & 16.01 & 36.9  \\
 & & H100 & 6478.8 & a & 274.72 & 5.59 & -20.70 & 0.20 & 20.73 & 0.49 & 2348.03 & 11.40 & 48.6  \\
 & & H95 & 7550.6 & a & 11.12 & 2.00 & -14.80 & 1.10 & 12.38 & 2.59 & 91.47 & 3.14 & 5.5  \\
 & & H94 & 7792.9 & a & 222.63 & 4.01 & -20.90 & 0.20 & 20.92 & 0.44 & 1582.42 & 8.22 & 54.9  \\
 & & H93 & 8045.6 & a & 134.08 & 15.11 & -31.40 & 4.10 & 48.13 & 19.65 & 336.39 & 36.26 & 11.4  \\
 & & H92 & 8309.4 & a & 93.73 & 3.32 & -20.10 & 0.40 & 20.24 & 0.83 & 647.24 & 6.70 & 27.9  \\
 & & H91 & 8584.8 & a & 171.99 & 4.42 & -20.00 & 0.20 & 19.73 & 0.59 & 1079.34 & 8.80 & 38.4  \\
 & & H89 & 9173.3 & a & 169.51 & 3.47 & -19.80 & 0.20 & 21.23 & 0.50 & 1092.24 & 7.16 & 48.3  \\
 & & H88 & 9487.8 & a & 165.37 & 3.27 & -20.00 & 0.20 & 21.31 & 0.49 & 1031.85 & 6.76 & 50.0  \\
G341.962+00.437 & caswell23 & H88$-$H112 & 5004.2 & a & 0.05 & 0.01 & -73.20 & 1.50 & 19.49 & 3.91 & 0.50 & 0.01 & 6.8  \\
 & & H100$-$H112 & 4839.6 & a & 0.05 & 0.01 & -73.30 & 1.80 & 20.23 & 5.60 & 0.46 & 0.02 & 6.4  \\
 & & H88$-$H95 & 7648.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.09 & \nodata  \\
 & & H106$-$H112 & 4826.0 & a & 0.05 & 0.01 & -73.70 & 1.30 & 16.87 & 3.34 & 0.41 & 0.01 & 6.2  \\
 & & H100$-$H105 & 4334.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.40 & 0.16 & \nodata  \\
 & & H112 & 4618.8 & a & 0.06 & 0.01 & -73.60 & 2.40 & 17.67 & 6.82 & 0.42 & 0.03 & 3.8  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.44 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.40 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.06 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.02 & 0.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.24 & 0.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.24 & 0.06 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.20 & 0.06 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.04 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.10 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.11 & 0.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.07 & 0.14 & \nodata  \\
G342.062+00.417 & caswell23 & H88$-$H112 & 6423.7 & a & 214.31 & 1.29 & -68.70 & 0.10 & 27.03 & 0.19 & 2652.26 & 3.00 & 164.4  \\
 & & H100$-$H112 & 5498.7 & a & 201.27 & 1.64 & -68.60 & 0.10 & 27.31 & 0.26 & 2858.89 & 3.85 & 120.9  \\
 & & H88$-$H95 & 8469.0 & a & 243.54 & 2.04 & -68.90 & 0.10 & 26.63 & 0.26 & 2195.50 & 4.72 & 117.8  \\
 & & H106$-$H112 & 5013.2 & a & 187.74 & 2.71 & -68.60 & 0.20 & 26.66 & 0.44 & 3012.61 & 6.26 & 68.6  \\
 & & H100$-$H105 & 5987.8 & a & 213.68 & 2.07 & -68.50 & 0.10 & 27.60 & 0.31 & 2704.89 & 4.88 & 101.8  \\
 & & H112 & 4618.8 & a & 172.09 & 6.08 & -68.70 & 0.50 & 27.35 & 1.12 & 3113.83 & 14.24 & 28.0  \\
 & & H111 & 4744.2 & a & 189.17 & 5.75 & -68.70 & 0.40 & 26.18 & 0.92 & 3058.21 & 13.17 & 32.5  \\
 & & H110 & 4874.2 & a & 184.55 & 6.71 & -68.60 & 0.40 & 24.99 & 1.05 & 3064.82 & 15.02 & 27.2  \\
 & & H109 & 5008.9 & a & 196.26 & 6.84 & -68.70 & 0.50 & 27.21 & 1.10 & 3033.48 & 15.97 & 28.4  \\
 & & H108 & 5148.7 & a & 195.38 & 7.17 & -68.60 & 0.50 & 25.72 & 1.09 & 2873.58 & 16.29 & 26.9  \\
 & & H107 & 5293.7 & a & 189.87 & 6.13 & -68.40 & 0.50 & 28.51 & 1.07 & 2964.46 & 14.66 & 30.6  \\
 & & H106 & 5444.3 & a & 195.50 & 5.86 & -68.50 & 0.40 & 27.90 & 0.97 & 2950.86 & 13.86 & 33.0  \\
 & & H105 & 5600.6 & a & 207.12 & 5.21 & -68.10 & 0.30 & 27.71 & 0.81 & 2812.03 & 12.29 & 39.3  \\
 & & H104 & 5762.9 & a & 206.44 & 5.31 & -68.40 & 0.30 & 27.49 & 0.82 & 2803.20 & 12.47 & 38.4  \\
 & & H103 & 5931.5 & a & 214.95 & 5.05 & -68.80 & 0.30 & 28.96 & 0.79 & 2725.44 & 12.17 & 42.1  \\
 & & H102 & 6106.9 & a & 215.78 & 4.45 & -68.50 & 0.30 & 27.47 & 0.66 & 2651.22 & 10.46 & 47.9  \\
 & & H101 & 6289.1 & a & 228.50 & 8.69 & -68.70 & 0.50 & 26.41 & 1.16 & 2710.45 & 19.99 & 26.0  \\
 & & H100 & 6478.8 & a & 213.63 & 5.78 & -68.60 & 0.30 & 25.89 & 0.81 & 2514.93 & 13.16 & 36.6  \\
 & & H95 & 7550.6 & a & 243.84 & 5.80 & -68.60 & 0.30 & 26.39 & 0.73 & 2458.66 & 13.34 & 41.6  \\
 & & H94 & 7792.9 & a & 247.58 & 6.76 & -68.30 & 0.30 & 25.08 & 0.79 & 2426.50 & 15.15 & 36.2  \\
 & & H92 & 8309.4 & a & 232.16 & 4.29 & -69.10 & 0.20 & 26.06 & 0.56 & 2092.80 & 9.80 & 53.5  \\
 & & H91 & 8584.8 & a & 237.49 & 4.44 & -68.80 & 0.20 & 26.92 & 0.58 & 2167.85 & 10.31 & 52.9  \\
 & & H89 & 9173.3 & a & 246.69 & 5.07 & -68.80 & 0.30 & 26.62 & 0.63 & 2119.11 & 11.71 & 48.1  \\
 & & H88 & 9487.8 & a & 252.21 & 6.16 & -69.20 & 0.30 & 25.88 & 0.73 & 1994.52 & 14.04 & 40.5  \\
G342.062+00.417 & ch239 & H88$-$H112 & 6539.2 & a & 248.11 & 1.44 & -68.60 & 0.10 & 27.33 & 0.18 & 3062.11 & 3.37 & 170.4  \\
 & & H100$-$H112 & 5519.9 & a & 237.26 & 1.70 & -68.40 & 0.10 & 27.50 & 0.23 & 3370.97 & 3.99 & 137.9  \\
 & & H88$-$H95 & 8803.1 & a & 272.82 & 1.84 & -68.80 & 0.10 & 27.12 & 0.21 & 2374.94 & 4.28 & 146.9  \\
 & & H106$-$H112 & 5028.7 & a & 225.28 & 2.02 & -68.40 & 0.10 & 27.71 & 0.29 & 3500.56 & 4.77 & 110.1  \\
 & & H100$-$H105 & 6036.4 & a & 250.21 & 2.41 & -68.40 & 0.10 & 27.39 & 0.30 & 3235.43 & 5.65 & 102.7  \\
 & & H112 & 4618.8 & a & 201.62 & 6.42 & -68.50 & 0.40 & 28.37 & 1.04 & 3606.70 & 15.32 & 31.0  \\
 & & H111 & 4744.2 & a & 215.55 & 5.86 & -68.80 & 0.40 & 28.80 & 0.90 & 3561.73 & 14.08 & 36.4  \\
 & & H110 & 4874.2 & a & 217.10 & 6.24 & -68.80 & 0.40 & 27.00 & 0.90 & 3521.00 & 14.51 & 34.4  \\
 & & H109 & 5008.9 & a & 230.88 & 5.15 & -68.30 & 0.30 & 27.39 & 0.71 & 3515.89 & 12.08 & 44.3  \\
 & & H108 & 5148.7 & a & 225.01 & 7.15 & -68.50 & 0.40 & 27.44 & 1.01 & 3383.81 & 16.77 & 31.1  \\
 & & H107 & 5293.7 & a & 225.15 & 6.03 & -68.20 & 0.40 & 27.35 & 0.85 & 3455.24 & 14.12 & 36.9  \\
 & & H106 & 5444.3 & a & 245.22 & 5.88 & -68.10 & 0.30 & 26.32 & 0.73 & 3439.57 & 13.51 & 41.2  \\
 & & H105 & 5600.6 & a & 240.73 & 5.55 & -68.20 & 0.30 & 26.77 & 0.71 & 3400.46 & 12.85 & 42.9  \\
 & & H104 & 5762.9 & a & 247.74 & 6.50 & -68.40 & 0.30 & 27.06 & 0.82 & 3374.60 & 15.13 & 37.7  \\
 & & H103 & 5931.5 & a & 257.78 & 5.22 & -68.70 & 0.30 & 27.29 & 0.64 & 3338.92 & 12.23 & 48.8  \\
 & & H102 & 6106.9 & a & 260.29 & 5.15 & -68.60 & 0.30 & 27.25 & 0.62 & 3295.39 & 12.05 & 49.9  \\
 & & H101 & 6289.1 & a & 139.86 & 8.90 & -68.80 & 0.80 & 25.64 & 1.89 & 1844.48 & 20.16 & 15.6  \\
 & & H100 & 6478.8 & a & 259.13 & 4.42 & -68.20 & 0.20 & 27.74 & 0.55 & 3133.62 & 10.43 & 57.9  \\
 & & H94 & 7792.9 & a & 199.32 & 5.32 & -68.80 & 0.40 & 26.89 & 0.83 & 2128.67 & 12.34 & 37.1  \\
 & & H92 & 8309.4 & a & 246.19 & 4.42 & -69.10 & 0.20 & 26.83 & 0.56 & 2275.58 & 10.26 & 55.0  \\
 & & H91 & 8584.8 & a & 281.56 & 3.79 & -68.40 & 0.20 & 25.89 & 0.40 & 2528.04 & 8.63 & 73.5  \\
 & & H89 & 9173.3 & a & 294.38 & 4.16 & -68.60 & 0.20 & 27.80 & 0.45 & 2440.82 & 9.82 & 69.9  \\
 & & H88 & 9487.8 & a & 293.27 & 4.03 & -69.10 & 0.20 & 26.99 & 0.43 & 2365.64 & 9.38 & 71.9  \\
G342.062+00.417 & mos009 & H88$-$H112 & 6305.8 & a & 253.65 & 1.19 & -68.40 & 0.10 & 26.94 & 0.15 & 3164.08 & 2.76 & 211.1  \\
 & & H100$-$H112 & 5455.0 & a & 241.27 & 1.44 & -68.30 & 0.10 & 27.11 & 0.19 & 3410.39 & 3.36 & 165.3  \\
 & & H88$-$H95 & 8583.0 & a & 287.24 & 1.96 & -68.60 & 0.10 & 26.67 & 0.21 & 2504.89 & 4.54 & 144.6  \\
 & & H106$-$H112 & 5017.7 & a & 225.94 & 2.00 & -68.40 & 0.10 & 26.97 & 0.28 & 3517.98 & 4.65 & 111.7  \\
 & & H100$-$H105 & 5988.3 & a & 260.32 & 2.08 & -68.30 & 0.10 & 27.34 & 0.25 & 3279.06 & 4.88 & 123.6  \\
 & & H112 & 4618.8 & a & 202.84 & 5.19 & -68.40 & 0.30 & 27.63 & 0.82 & 3586.41 & 12.21 & 38.7  \\
 & & H111 & 4744.2 & a & 220.58 & 5.06 & -68.50 & 0.30 & 26.69 & 0.71 & 3561.62 & 11.72 & 43.1  \\
 & & H110 & 4874.2 & a & 222.05 & 5.48 & -68.50 & 0.30 & 26.15 & 0.75 & 3548.16 & 12.54 & 40.1  \\
 & & H109 & 5008.9 & a & 233.93 & 5.22 & -68.60 & 0.30 & 27.07 & 0.70 & 3524.50 & 12.16 & 44.3  \\
 & & H108 & 5148.7 & a & 235.87 & 6.95 & -68.50 & 0.40 & 26.27 & 0.89 & 3437.85 & 15.95 & 33.6  \\
 & & H107 & 5293.7 & a & 222.50 & 5.63 & -68.00 & 0.30 & 27.18 & 0.80 & 3485.66 & 13.13 & 39.1  \\
 & & H106 & 5444.3 & a & 242.42 & 4.69 & -68.00 & 0.30 & 27.29 & 0.61 & 3456.26 & 10.98 & 51.1  \\
 & & H105 & 5600.6 & a & 249.57 & 4.91 & -68.00 & 0.30 & 26.73 & 0.61 & 3413.84 & 11.38 & 50.2  \\
 & & H104 & 5762.9 & a & 252.94 & 5.42 & -68.20 & 0.30 & 27.23 & 0.67 & 3409.97 & 12.66 & 46.2  \\
 & & H103 & 5931.5 & a & 265.58 & 5.33 & -68.60 & 0.30 & 27.81 & 0.64 & 3361.11 & 12.58 & 49.3  \\
 & & H102 & 6106.9 & a & 268.66 & 4.35 & -68.30 & 0.20 & 27.15 & 0.51 & 3293.68 & 10.16 & 61.0  \\
 & & H101 & 6289.1 & a & 202.97 & 8.74 & -68.80 & 0.60 & 26.67 & 1.33 & 2410.86 & 20.22 & 23.0  \\
 & & H100 & 6478.8 & a & 269.43 & 5.27 & -68.20 & 0.30 & 26.35 & 0.60 & 3131.02 & 12.12 & 50.5  \\
 & & H95 & 7550.6 & a & 265.17 & 6.83 & -68.60 & 0.30 & 26.41 & 0.79 & 2644.47 & 15.72 & 38.4  \\
 & & H94 & 7792.9 & a & 249.52 & 6.00 & -68.20 & 0.30 & 25.62 & 0.71 & 2525.93 & 13.60 & 41.1  \\
 & & H92 & 8309.4 & a & 282.20 & 4.17 & -68.90 & 0.20 & 26.29 & 0.45 & 2515.99 & 9.58 & 66.8  \\
 & & H91 & 8584.8 & a & 285.01 & 4.30 & -68.30 & 0.20 & 25.80 & 0.45 & 2508.42 & 9.78 & 65.5  \\
 & & H89 & 9173.3 & a & 304.00 & 4.35 & -68.40 & 0.20 & 27.21 & 0.45 & 2529.20 & 10.16 & 69.1  \\
 & & H88 & 9487.8 & a & 302.95 & 5.55 & -69.00 & 0.20 & 26.25 & 0.56 & 2335.34 & 12.74 & 53.9  \\
G342.354$-$00.047 & shrds1238 & H88$-$H112 & 5352.1 & a & 25.69 & 3.93 & -3.60 & 2.10 & 28.61 & 5.32 & 549.69 & 9.27 & 6.6  \\
 & & H100$-$H112 & 5352.1 & a & 25.69 & 3.93 & -3.60 & 2.10 & 28.61 & 5.32 & 549.69 & 9.27 & 6.6  \\
 & & H106$-$H112 & 4938.3 & a & 34.52 & 5.88 & -4.80 & 2.70 & 32.14 & 7.24 & 801.92 & 14.39 & 6.0  \\
 & & H100$-$H105 & 6019.5 & a & 13.79 & 3.79 & -2.70 & 3.90 & 24.04 & 12.31 & 142.64 & 7.51 & 4.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 975.50 & 32.97 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 943.24 & 37.19 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 874.29 & 36.82 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 779.19 & 39.75 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 568.61 & 56.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 599.73 & 36.19 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 470.24 & 31.72 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 344.07 & 29.10 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 219.96 & 22.21 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.96 & 19.24 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.50 & 14.62 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 34.59 & 9.98 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.53 & 7.03 & \nodata  \\
G342.354$-$00.047 & shrds1239 & H88$-$H112 & 5600.1 & a & 46.57 & 2.32 & -3.50 & 0.70 & 29.47 & 1.71 & 909.17 & 5.62 & 19.9  \\
 & & H100$-$H112 & 5259.3 & a & 50.71 & 2.58 & -3.50 & 0.70 & 29.55 & 1.75 & 989.24 & 6.26 & 19.5  \\
 & & H88$-$H95 & 8449.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 239.78 & 9.09 & \nodata  \\
 & & H106$-$H112 & 4941.2 & a & 47.98 & 3.27 & -4.10 & 1.00 & 30.08 & 2.43 & 1048.14 & 7.97 & 14.6  \\
 & & H100$-$H105 & 5981.9 & a & 57.76 & 4.50 & -2.50 & 1.10 & 27.63 & 2.58 & 855.52 & 10.47 & 12.8  \\
 & & H112 & 4618.8 & a & 46.96 & 9.04 & -8.50 & 2.40 & 24.70 & 7.26 & 1112.08 & 18.72 & 5.5  \\
 & & H111 & 4744.2 & a & 51.67 & 8.13 & -5.20 & 2.10 & 27.13 & 5.43 & 1076.01 & 18.46 & 6.5  \\
 & & H110 & 4874.2 & a & 55.15 & 7.96 & -4.70 & 2.10 & 28.07 & 6.55 & 1066.29 & 17.35 & 7.5  \\
 & & H109 & 5008.9 & a & 48.86 & 8.49 & -2.40 & 3.50 & 39.31 & 10.36 & 1069.08 & 22.28 & 6.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 807.40 & 31.16 & \nodata  \\
 & & H107 & 5293.7 & a & 42.39 & 9.80 & -1.90 & 3.60 & 29.47 & 11.74 & 1019.45 & 21.61 & 4.7  \\
 & & H106 & 5444.3 & a & 44.90 & 10.27 & -5.60 & 4.60 & 35.01 & 17.34 & 964.25 & 23.46 & 5.0  \\
 & & H105 & 5600.6 & a & 75.05 & 11.52 & -3.80 & 2.10 & 28.07 & 5.82 & 933.02 & 26.21 & 6.7  \\
 & & H104 & 5762.9 & a & 55.51 & 9.03 & -5.10 & 2.90 & 36.10 & 7.89 & 879.58 & 23.33 & 6.3  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 912.24 & 31.81 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 839.16 & 23.07 & \nodata  \\
 & & H101 & 6289.1 & a & 62.25 & 12.80 & 1.20 & 2.00 & 20.14 & 5.01 & 781.40 & 25.37 & 4.9  \\
 & & H100 & 6478.8 & a & 58.88 & 15.13 & -3.70 & 3.30 & 24.17 & 11.26 & 749.36 & 29.83 & 4.3  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 471.89 & 32.95 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 426.08 & 30.14 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 274.40 & 32.46 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 242.47 & 24.00 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 209.82 & 23.27 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 56.75 & 11.92 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.66 & 5.81 & \nodata  \\
G342.354$-$00.047 & mos008 & H88$-$H112 & 7491.9 & a & 21.31 & 1.08 & -3.60 & 0.80 & 30.55 & 1.82 & 416.23 & 2.67 & 19.5  \\
 & & H100$-$H112 & 5261.9 & a & 50.11 & 2.61 & -3.50 & 0.80 & 30.64 & 1.87 & 978.90 & 6.44 & 19.1  \\
 & & H88$-$H95 & 9065.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.09 & 0.72 & \nodata  \\
 & & H106$-$H112 & 4932.0 & a & 48.60 & 3.24 & -4.00 & 1.00 & 31.20 & 2.49 & 1066.42 & 8.02 & 15.0  \\
 & & H100$-$H105 & 5994.8 & a & 54.16 & 4.24 & -2.60 & 1.10 & 27.70 & 2.60 & 784.68 & 9.88 & 12.8  \\
 & & H112 & 4618.8 & a & 50.72 & 8.21 & -7.50 & 1.80 & 23.19 & 4.48 & 1153.55 & 17.53 & 6.2  \\
 & & H111 & 4744.2 & a & 50.80 & 8.04 & -4.40 & 2.10 & 27.20 & 5.92 & 1115.34 & 17.90 & 6.6  \\
 & & H110 & 4874.2 & a & 51.86 & 7.72 & -4.30 & 2.60 & 32.12 & 9.09 & 1073.32 & 17.31 & 7.5  \\
 & & H109 & 5008.9 & a & 47.78 & 7.88 & -3.90 & 3.50 & 41.26 & 10.32 & 1055.94 & 21.18 & 6.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 820.86 & 33.26 & \nodata  \\
 & & H107 & 5293.7 & a & 47.56 & 10.15 & -3.50 & 2.50 & 24.10 & 6.52 & 1014.83 & 21.72 & 4.8  \\
 & & H106 & 5444.3 & a & 43.50 & 8.99 & -3.70 & 4.00 & 37.91 & 12.59 & 956.13 & 22.80 & 5.2  \\
 & & H105 & 5600.6 & a & 74.70 & 11.09 & -3.90 & 2.10 & 27.97 & 5.59 & 913.31 & 25.22 & 6.9  \\
 & & H104 & 5762.9 & a & 57.20 & 8.96 & -4.30 & 2.70 & 34.35 & 7.47 & 837.35 & 22.39 & 6.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 839.03 & 28.54 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 764.87 & 20.83 & \nodata  \\
 & & H101 & 6289.1 & a & 51.00 & 10.53 & 1.10 & 2.40 & 23.24 & 6.94 & 664.95 & 21.46 & 5.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 643.91 & 25.10 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 319.65 & 21.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 268.82 & 18.78 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.44 & 19.43 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.81 & 12.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.78 & 9.41 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.74 & 0.15 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.63 & 15.32 & \nodata  \\
G342.360+00.107 & shrds1238 & H88$-$H112 & 6155.1 & a & 14.50 & 0.84 & -95.70 & 0.70 & 22.88 & 1.54 & 166.67 & 1.81 & 17.0  \\
 & & H100$-$H112 & 5416.5 & a & 13.24 & 1.01 & -96.50 & 0.90 & 23.66 & 2.09 & 180.63 & 2.20 & 12.9  \\
 & & H88$-$H95 & 8484.8 & a & 19.42 & 1.46 & -93.90 & 0.80 & 20.51 & 1.78 & 122.56 & 2.95 & 13.2  \\
 & & H106$-$H112 & 4981.2 & a & 10.86 & 1.31 & -97.10 & 1.40 & 23.79 & 3.35 & 191.85 & 2.86 & 8.2  \\
 & & H100$-$H105 & 6033.4 & a & 16.63 & 1.34 & -96.00 & 0.90 & 23.44 & 2.21 & 164.73 & 2.90 & 12.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 201.12 & 6.62 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 202.30 & 8.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.53 & 6.17 & \nodata  \\
 & & H109 & 5008.9 & a & 17.90 & 3.98 & -94.00 & 1.60 & 14.62 & 3.82 & 186.13 & 6.78 & 4.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.71 & 14.67 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 186.72 & 7.43 & \nodata  \\
 & & H106 & 5444.3 & a & 14.14 & 3.37 & -95.90 & 3.80 & 29.78 & 13.48 & 178.77 & 7.27 & 4.7  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.38 & 8.80 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.28 & 7.68 & \nodata  \\
 & & H103 & 5931.5 & a & 17.73 & 3.40 & -97.90 & 2.30 & 24.66 & 6.12 & 166.31 & 7.32 & 5.3  \\
 & & H102 & 6106.9 & a & 17.64 & 3.30 & -91.80 & 2.30 & 24.66 & 5.93 & 165.11 & 7.13 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.84 & 8.25 & \nodata  \\
 & & H100 & 6478.8 & a & 17.95 & 3.31 & -99.40 & 2.20 & 23.75 & 5.72 & 150.14 & 6.97 & 5.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.22 & 10.88 & \nodata  \\
 & & H94 & 7792.9 & a & 21.87 & 3.81 & -93.50 & 1.40 & 16.23 & 3.30 & 131.52 & 6.84 & 5.7  \\
 & & H92 & 8309.4 & a & 21.42 & 3.88 & -95.40 & 1.70 & 19.01 & 4.17 & 122.35 & 7.46 & 5.5  \\
 & & H91 & 8584.8 & a & 20.21 & 2.98 & -93.50 & 1.90 & 25.56 & 4.96 & 117.41 & 6.51 & 6.9  \\
 & & H89 & 9173.3 & a & 17.55 & 3.16 & -94.40 & 5.50 & 46.30 & 24.92 & 112.47 & 7.71 & 6.9  \\
 & & H88 & 9487.8 & a & 21.88 & 4.93 & -94.70 & 1.30 & 11.92 & 3.10 & 108.52 & 7.63 & 4.4  \\
G342.360+00.107 & mos008 & H88$-$H112 & 6151.1 & a & 14.44 & 1.06 & -96.40 & 0.80 & 23.38 & 1.98 & 198.98 & 2.28 & 13.5  \\
 & & H100$-$H112 & 5431.5 & a & 13.09 & 1.26 & -97.60 & 1.20 & 24.87 & 2.83 & 220.92 & 2.79 & 10.4  \\
 & & H88$-$H95 & 8483.2 & a & 19.36 & 1.77 & -93.80 & 0.90 & 20.08 & 2.12 & 127.96 & 3.55 & 10.8  \\
 & & H106$-$H112 & 5003.1 & a & 10.49 & 1.63 & -99.50 & 2.20 & 29.38 & 5.89 & 246.10 & 3.84 & 6.5  \\
 & & H100$-$H105 & 6023.2 & a & 17.43 & 1.80 & -96.30 & 1.00 & 20.71 & 2.55 & 186.10 & 3.63 & 9.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 332.50 & 10.78 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 329.48 & 12.68 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 215.28 & 8.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 213.68 & 8.27 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 288.06 & 19.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 203.06 & 8.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 198.66 & 8.49 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 204.14 & 11.40 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.29 & 8.45 & \nodata  \\
 & & H103 & 5931.5 & a & 17.85 & 4.33 & -98.30 & 2.80 & 22.93 & 7.56 & 185.80 & 8.91 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 190.08 & 9.27 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 182.24 & 11.20 & \nodata  \\
 & & H100 & 6478.8 & a & 17.98 & 4.24 & -100.40 & 3.70 & 27.89 & 14.38 & 167.90 & 8.56 & 4.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.12 & 11.93 & \nodata  \\
 & & H94 & 7792.9 & a & 23.56 & 5.07 & -93.40 & 1.50 & 14.65 & 3.64 & 141.60 & 8.69 & 4.6  \\
 & & H92 & 8309.4 & a & 24.64 & 5.38 & -93.90 & 1.80 & 16.80 & 4.49 & 127.48 & 9.72 & 4.6  \\
 & & H91 & 8584.8 & a & 17.85 & 3.31 & -94.30 & 2.60 & 27.33 & 7.95 & 111.55 & 7.17 & 5.8  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.75 & 8.63 & \nodata  \\
 & & H88 & 9487.8 & a & 21.49 & 6.87 & -93.90 & 1.90 & 11.97 & 4.48 & 136.04 & 10.59 & 3.1  \\
G342.388+00.074 & shrds1238 & H88$-$H112 & 6383.7 & a & 9.67 & 0.57 & -118.20 & 0.60 & 21.20 & 1.44 & 93.46 & 1.17 & 16.8  \\
 & & H100$-$H112 & 5431.0 & a & 8.04 & 0.67 & -117.80 & 0.90 & 22.56 & 2.19 & 96.48 & 1.43 & 11.8  \\
 & & H88$-$H95 & 8568.6 & a & 13.42 & 1.06 & -118.50 & 0.80 & 19.57 & 1.78 & 86.77 & 2.09 & 12.6  \\
 & & H106$-$H112 & 4999.2 & a & 8.26 & 0.98 & -116.70 & 1.20 & 20.58 & 2.85 & 94.38 & 1.99 & 8.3  \\
 & & H100$-$H105 & 6018.3 & a & 8.25 & 1.03 & -119.20 & 1.60 & 25.85 & 3.86 & 99.31 & 2.33 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.15 & 5.09 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.33 & 4.88 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 93.88 & 4.73 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.97 & 4.80 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 40.78 & 4.83 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.86 & 5.66 & \nodata  \\
 & & H106 & 5444.3 & a & 13.26 & 2.74 & -116.20 & 1.90 & 18.32 & 4.52 & 102.73 & 5.20 & 4.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 99.88 & 6.14 & \nodata  \\
 & & H104 & 5762.9 & a & 10.25 & 2.70 & -120.80 & 2.70 & 20.75 & 7.21 & 100.36 & 5.32 & 3.9  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.25 & 5.71 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.15 & 5.16 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.84 & 5.89 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 97.63 & 6.25 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.06 & 7.09 & \nodata  \\
 & & H94 & 7792.9 & a & 11.74 & 2.25 & -117.30 & 2.80 & 28.09 & 9.47 & 91.34 & 4.80 & 5.7  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.91 & 5.49 & \nodata  \\
 & & H91 & 8584.8 & a & 18.00 & 2.90 & -119.40 & 1.20 & 15.05 & 2.81 & 83.44 & 5.03 & 6.1  \\
 & & H89 & 9173.3 & a & 13.09 & 2.35 & -119.40 & 1.80 & 20.38 & 4.44 & 85.75 & 4.69 & 5.6  \\
 & & H88 & 9487.8 & a & 13.29 & 2.48 & -119.00 & 1.90 & 20.36 & 4.46 & 83.25 & 4.98 & 5.3  \\
G342.388+00.074 & mos008 & H88$-$H112 & 4975.3 & a & 1.57 & 0.11 & -117.90 & 0.70 & 21.00 & 1.76 & 16.10 & 0.23 & 13.6  \\
 & & H100$-$H112 & 4777.0 & a & 1.01 & 0.10 & -117.30 & 1.10 & 21.88 & 2.56 & 12.47 & 0.21 & 9.8  \\
 & & H88$-$H95 & 8641.5 & a & 11.53 & 1.20 & -118.50 & 0.90 & 18.43 & 2.23 & 83.18 & 2.31 & 9.5  \\
 & & H106$-$H112 & 4710.6 & a & 0.61 & 0.08 & -116.40 & 1.40 & 21.46 & 3.50 & 7.32 & 0.17 & 7.4  \\
 & & H100$-$H105 & 6015.0 & a & 8.92 & 1.20 & -118.80 & 1.70 & 26.51 & 4.29 & 108.53 & 2.74 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.73 & 0.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.75 & 0.12 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.04 & 5.58 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 110.77 & 5.56 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.91 & 3.15 & \nodata  \\
 & & H107 & 5293.7 & a & 9.02 & 3.16 & -118.30 & 6.80 & 28.85 & 27.65 & 116.95 & 6.27 & 3.4  \\
 & & H106 & 5444.3 & a & 13.76 & 3.23 & -114.90 & 2.20 & 18.70 & 5.72 & 116.76 & 6.05 & 4.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.56 & 7.16 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.79 & 6.24 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 103.49 & 6.64 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 114.03 & 6.33 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.89 & 6.99 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 105.65 & 7.02 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.53 & 8.09 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.99 & 5.72 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.91 & 7.21 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.44 & 5.95 & \nodata  \\
 & & H89 & 9173.3 & a & 13.63 & 2.74 & -119.20 & 1.80 & 18.24 & 4.50 & 89.63 & 5.15 & 5.0  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 54.52 & 3.97 & \nodata  \\
G342.438$-$00.061 & shrds1239 & H88$-$H112 & 6464.5 & a & 10.70 & 0.72 & -3.70 & 0.80 & 23.06 & 1.80 & 144.69 & 1.55 & 14.7  \\
 & & H100$-$H112 & 5461.0 & a & 9.26 & 0.83 & -3.10 & 0.90 & 21.14 & 2.18 & 138.66 & 1.70 & 11.1  \\
 & & H88$-$H95 & 8486.9 & a & 13.73 & 1.25 & -4.80 & 1.20 & 25.83 & 2.78 & 156.86 & 2.83 & 10.9  \\
 & & H106$-$H112 & 5000.7 & a & 9.52 & 1.17 & -1.80 & 1.10 & 17.59 & 2.49 & 132.03 & 2.19 & 8.1  \\
 & & H100$-$H105 & 6001.1 & a & 9.82 & 1.25 & -5.00 & 1.50 & 23.50 & 3.75 & 146.41 & 2.64 & 8.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 126.47 & 5.46 & \nodata  \\
 & & H111 & 4744.2 & a & 14.69 & 4.36 & 1.10 & 1.10 & 7.80 & 2.67 & 127.99 & 5.45 & 3.3  \\
 & & H110 & 4874.2 & a & 15.40 & 3.44 & -3.70 & 1.40 & 12.71 & 3.29 & 137.56 & 5.49 & 4.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.12 & 6.18 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 83.49 & 5.69 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 143.18 & 6.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.09 & 6.06 & \nodata  \\
 & & H105 & 5600.6 & a & 14.18 & 2.92 & -9.30 & 2.40 & 23.01 & 6.75 & 143.47 & 5.93 & 5.1  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 144.58 & 5.53 & \nodata  \\
 & & H103 & 5931.5 & a & 10.56 & 3.08 & -6.30 & 5.60 & 33.18 & 21.47 & 142.20 & 6.79 & 4.0  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 149.71 & 5.58 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.27 & 6.73 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.04 & 6.76 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.19 & 6.68 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.36 & 5.70 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.27 & 9.21 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 161.05 & 7.10 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.37 & 7.18 & \nodata  \\
 & & H89 & 9173.3 & a & 20.11 & 2.59 & -6.50 & 1.70 & 26.79 & 4.24 & 162.58 & 5.89 & 7.8  \\
 & & H88 & 9487.8 & a & 19.07 & 3.12 & -2.20 & 1.70 & 20.64 & 5.07 & 144.28 & 5.92 & 6.5  \\
G342.438$-$00.061 & mos008 & H88$-$H112 & 6414.6 & a & 11.33 & 0.81 & -3.30 & 0.80 & 23.44 & 1.95 & 153.57 & 1.76 & 13.8  \\
 & & H100$-$H112 & 5462.6 & a & 9.89 & 0.99 & -2.70 & 1.00 & 20.57 & 2.39 & 148.55 & 2.01 & 9.9  \\
 & & H88$-$H95 & 8524.5 & a & 14.68 & 1.45 & -4.50 & 1.40 & 29.10 & 3.60 & 164.72 & 3.42 & 10.2  \\
 & & H106$-$H112 & 4992.5 & a & 11.00 & 1.51 & -1.50 & 1.00 & 14.76 & 2.34 & 143.29 & 2.60 & 7.2  \\
 & & H100$-$H105 & 6016.6 & a & 10.48 & 1.50 & -4.60 & 1.60 & 22.65 & 4.31 & 154.70 & 3.08 & 7.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 135.65 & 6.36 & \nodata  \\
 & & H111 & 4744.2 & a & 15.79 & 4.30 & 0.90 & 1.50 & 11.20 & 3.54 & 138.79 & 6.43 & 3.6  \\
 & & H110 & 4874.2 & a & 16.30 & 4.10 & -3.80 & 1.50 & 11.77 & 3.43 & 147.30 & 6.30 & 3.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.33 & 6.99 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 87.97 & 8.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.24 & 7.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 157.43 & 7.26 & \nodata  \\
 & & H105 & 5600.6 & a & 16.25 & 3.63 & -9.60 & 2.50 & 22.82 & 7.20 & 154.61 & 7.35 & 4.7  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.31 & 6.88 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.82 & 8.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.34 & 6.38 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 150.64 & 7.55 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.68 & 7.76 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 153.80 & 8.79 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.08 & 7.37 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 160.91 & 10.98 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 166.31 & 8.19 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.52 & 9.81 & \nodata  \\
 & & H89 & 9173.3 & a & 22.80 & 3.14 & -7.70 & 2.00 & 29.51 & 5.24 & 173.84 & 7.40 & 7.4  \\
 & & H88 & 9487.8 & a & 21.91 & 3.56 & -1.70 & 1.40 & 17.86 & 3.65 & 145.33 & 6.57 & 6.2  \\
G343.224$-$00.065 & shrds1240 & H88$-$H112 & 6375.8 & a & 17.49 & 0.76 & 0.80 & 0.50 & 21.65 & 1.09 & 245.35 & 1.59 & 22.7  \\
 & & H100$-$H112 & 5487.7 & a & 15.05 & 0.88 & 0.80 & 0.70 & 22.63 & 1.54 & 254.41 & 1.88 & 16.9  \\
 & & H88$-$H95 & 8546.6 & a & 23.62 & 1.48 & 0.80 & 0.60 & 19.86 & 1.44 & 223.21 & 2.95 & 15.8  \\
 & & H106$-$H112 & 5019.2 & a & 14.00 & 1.34 & 1.70 & 1.00 & 22.08 & 2.45 & 248.84 & 2.82 & 10.3  \\
 & & H100$-$H105 & 6024.9 & a & 16.46 & 1.32 & -0.30 & 0.90 & 23.45 & 2.21 & 260.76 & 2.86 & 12.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 238.47 & 6.39 & \nodata  \\
 & & H111 & 4744.2 & a & 14.82 & 4.11 & 4.20 & 2.00 & 15.02 & 5.06 & 243.71 & 7.02 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.81 & 7.06 & \nodata  \\
 & & H109 & 5008.9 & a & 11.14 & 3.06 & 1.10 & 2.80 & 20.70 & 7.14 & 249.71 & 6.09 & 3.7  \\
 & & H108 & 5148.7 & a & 20.25 & 6.26 & -7.50 & 2.20 & 14.27 & 5.19 & 246.93 & 10.53 & 3.2  \\
 & & H107 & 5293.7 & a & 19.72 & 3.95 & 2.20 & 1.50 & 15.59 & 3.67 & 254.09 & 6.95 & 5.0  \\
 & & H106 & 5444.3 & a & 18.71 & 2.91 & -1.00 & 1.90 & 24.94 & 4.55 & 259.61 & 6.48 & 6.4  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.72 & 8.35 & \nodata  \\
 & & H104 & 5762.9 & a & 19.94 & 2.87 & -1.60 & 1.50 & 21.53 & 3.64 & 270.22 & 5.94 & 6.9  \\
 & & H103 & 5931.5 & a & 17.30 & 3.30 & 3.00 & 2.30 & 24.64 & 5.85 & 267.80 & 7.18 & 5.3  \\
 & & H102 & 6106.9 & a & 23.63 & 4.15 & -1.40 & 1.10 & 13.17 & 2.67 & 262.99 & 6.75 & 5.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.53 & 7.27 & \nodata  \\
 & & H100 & 6478.8 & a & 15.85 & 3.12 & -1.10 & 3.40 & 30.87 & 12.16 & 252.97 & 6.79 & 5.7  \\
 & & H95 & 7550.6 & a & 23.75 & 5.44 & 1.10 & 2.20 & 19.31 & 5.83 & 249.57 & 10.32 & 4.5  \\
 & & H94 & 7792.9 & a & 20.06 & 3.43 & 1.60 & 1.80 & 20.93 & 4.53 & 248.87 & 6.86 & 5.9  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.81 & 15.11 & \nodata  \\
 & & H92 & 8309.4 & a & 31.66 & 4.30 & -0.40 & 1.10 & 16.01 & 2.51 & 217.37 & 7.71 & 7.3  \\
 & & H91 & 8584.8 & a & 20.42 & 3.03 & 1.30 & 1.60 & 22.39 & 4.36 & 222.95 & 6.19 & 6.9  \\
 & & H89 & 9173.3 & a & 22.76 & 3.29 & 2.20 & 1.80 & 24.80 & 4.63 & 212.49 & 7.11 & 7.1  \\
 & & H88 & 9487.8 & a & 24.75 & 3.18 & 0.20 & 1.30 & 20.10 & 3.11 & 204.72 & 6.30 & 7.8  \\
G343.224$-$00.065 & mos007 & H88$-$H112 & 6300.6 & a & 17.17 & 0.79 & 0.90 & 0.50 & 22.14 & 1.17 & 240.79 & 1.66 & 21.6  \\
 & & H100$-$H112 & 5444.8 & a & 14.93 & 0.88 & 0.90 & 0.70 & 23.51 & 1.61 & 249.67 & 1.92 & 16.7  \\
 & & H88$-$H95 & 8545.4 & a & 23.50 & 1.67 & 0.80 & 0.70 & 19.37 & 1.59 & 217.50 & 3.30 & 13.9  \\
 & & H106$-$H112 & 5011.3 & a & 13.57 & 1.29 & 2.00 & 1.00 & 22.57 & 2.48 & 235.68 & 2.73 & 10.4  \\
 & & H100$-$H105 & 6025.8 & a & 16.78 & 1.50 & -0.40 & 1.10 & 24.38 & 2.57 & 268.46 & 3.29 & 11.1  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 221.44 & 6.33 & \nodata  \\
 & & H111 & 4744.2 & a & 15.10 & 4.28 & 4.80 & 1.70 & 12.53 & 4.22 & 226.31 & 6.74 & 3.5  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 236.81 & 7.35 & \nodata  \\
 & & H109 & 5008.9 & a & 6.16 & 2.49 & 88.40 & 7.40 & 36.14 & 22.30 & 238.11 & 6.25 & 2.6  \\
 & & H108 & 5148.7 & a & 18.95 & 6.09 & -7.70 & 1.90 & 11.78 & 4.46 & 195.52 & 9.30 & 3.1  \\
 & & H107 & 5293.7 & a & 20.12 & 4.11 & 2.30 & 1.60 & 15.94 & 3.83 & 250.14 & 7.30 & 4.9  \\
 & & H106 & 5444.3 & a & 19.67 & 3.34 & -0.70 & 1.80 & 21.98 & 4.45 & 259.16 & 6.94 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 267.88 & 9.47 & \nodata  \\
 & & H104 & 5762.9 & a & 21.01 & 3.22 & -1.90 & 1.70 & 22.07 & 4.12 & 276.33 & 6.66 & 6.6  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.41 & 8.46 & \nodata  \\
 & & H102 & 6106.9 & a & 24.80 & 4.54 & -1.50 & 1.30 & 14.38 & 3.04 & 278.03 & 7.71 & 5.4  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 247.77 & 8.65 & \nodata  \\
 & & H100 & 6478.8 & a & 16.13 & 3.47 & -1.90 & 6.10 & 41.62 & 32.32 & 265.97 & 7.62 & 6.0  \\
 & & H95 & 7550.6 & a & 22.42 & 5.26 & 2.40 & 3.20 & 26.36 & 10.08 & 254.06 & 11.06 & 4.6  \\
 & & H94 & 7792.9 & a & 19.21 & 4.03 & 2.70 & 2.10 & 20.29 & 6.29 & 245.23 & 7.62 & 5.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.72 & 17.15 & \nodata  \\
 & & H92 & 8309.4 & a & 33.53 & 5.02 & -0.40 & 1.10 & 15.24 & 2.65 & 212.80 & 8.76 & 6.6  \\
 & & H91 & 8584.8 & a & 19.10 & 3.36 & 1.30 & 1.90 & 21.75 & 5.23 & 203.51 & 6.71 & 5.9  \\
 & & H89 & 9173.3 & a & 22.94 & 3.71 & 1.40 & 1.70 & 21.76 & 4.14 & 210.37 & 7.71 & 6.1  \\
 & & H88 & 9487.8 & a & 26.40 & 3.60 & 0.40 & 1.20 & 18.66 & 3.07 & 200.37 & 6.88 & 7.3  \\
G343.353$-$00.068 & shrds1240 & H88$-$H112 & 5153.5 & a & 13.98 & 1.84 & -131.30 & 1.30 & 19.57 & 3.03 & 152.76 & 3.62 & 7.6  \\
 & & H100$-$H112 & 5153.5 & a & 13.98 & 1.84 & -131.30 & 1.30 & 19.57 & 3.03 & 152.76 & 3.62 & 7.6  \\
 & & H106$-$H112 & 4904.4 & a & 15.35 & 2.42 & -131.40 & 1.50 & 19.21 & 3.69 & 179.31 & 4.69 & 6.4  \\
 & & H100$-$H105 & 5883.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.19 & 4.79 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 195.36 & 8.91 & \nodata  \\
 & & H111 & 4744.2 & a & 31.09 & 6.69 & -132.70 & 1.70 & 16.09 & 4.21 & 198.82 & 11.85 & 4.7  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.89 & 11.02 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 180.08 & 12.70 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 136.56 & 19.34 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.87 & 13.99 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.33 & 12.42 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.82 & 13.23 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 107.91 & 12.42 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 82.79 & 11.84 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.96 & 5.54 & \nodata  \\
G343.353$-$00.068 & shrds1241 & H88$-$H112 & 6677.2 & a & 18.22 & 0.52 & -130.30 & 0.30 & 24.47 & 0.80 & 172.71 & 1.14 & 34.9  \\
 & & H100$-$H112 & 5446.0 & a & 13.66 & 0.60 & -130.70 & 0.50 & 24.44 & 1.24 & 163.72 & 1.33 & 22.5  \\
 & & H88$-$H95 & 8733.9 & a & 25.56 & 0.84 & -130.00 & 0.40 & 23.91 & 0.90 & 188.01 & 1.83 & 30.2  \\
 & & H106$-$H112 & 4979.3 & a & 11.55 & 0.77 & -131.20 & 0.70 & 22.48 & 1.74 & 144.26 & 1.64 & 14.8  \\
 & & H100$-$H105 & 6067.0 & a & 16.70 & 0.95 & -130.50 & 0.70 & 25.58 & 1.68 & 189.56 & 2.15 & 17.4  \\
 & & H112 & 4618.8 & a & 9.40 & 1.57 & -133.90 & 1.80 & 21.81 & 4.27 & 117.21 & 3.26 & 6.0  \\
 & & H111 & 4744.2 & a & 8.73 & 2.01 & -130.00 & 2.80 & 24.58 & 7.28 & 127.48 & 4.32 & 4.4  \\
 & & H110 & 4874.2 & a & 14.78 & 2.13 & -132.00 & 1.40 & 20.03 & 3.43 & 151.30 & 4.24 & 6.9  \\
 & & H109 & 5008.9 & a & 14.31 & 2.73 & -132.70 & 1.80 & 18.40 & 5.21 & 163.48 & 4.91 & 5.5  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 112.19 & 4.33 & \nodata  \\
 & & H107 & 5293.7 & a & 16.51 & 2.43 & -130.50 & 1.80 & 24.97 & 4.40 & 173.27 & 5.38 & 6.8  \\
 & & H106 & 5444.3 & a & 12.77 & 2.28 & -129.60 & 2.10 & 24.33 & 5.37 & 178.83 & 4.94 & 5.7  \\
 & & H105 & 5600.6 & a & 15.16 & 2.86 & -127.40 & 2.30 & 24.21 & 6.41 & 180.90 & 5.99 & 5.5  \\
 & & H104 & 5762.9 & a & 14.85 & 2.37 & -129.90 & 2.20 & 27.98 & 6.31 & 190.30 & 5.32 & 6.5  \\
 & & H103 & 5931.5 & a & 16.95 & 2.65 & -130.90 & 1.90 & 24.48 & 4.64 & 175.70 & 5.79 & 6.4  \\
 & & H102 & 6106.9 & a & 16.98 & 2.63 & -131.80 & 1.90 & 25.27 & 4.63 & 202.23 & 5.86 & 6.4  \\
 & & H101 & 6289.1 & a & 13.98 & 1.91 & -129.60 & 1.80 & 26.50 & 4.37 & 184.18 & 4.35 & 7.3  \\
 & & H100 & 6478.8 & a & 21.82 & 2.55 & -131.10 & 1.40 & 23.85 & 3.28 & 203.75 & 5.56 & 8.5  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 188.99 & 9.25 & \nodata  \\
 & & H94 & 7792.9 & a & 25.30 & 2.03 & -130.80 & 1.00 & 24.99 & 2.32 & 195.36 & 4.53 & 12.4  \\
 & & H92 & 8309.4 & a & 23.71 & 2.70 & -130.30 & 1.30 & 23.62 & 3.17 & 192.89 & 5.83 & 8.8  \\
 & & H91 & 8584.8 & a & 24.94 & 1.96 & -129.70 & 0.90 & 23.90 & 2.19 & 190.47 & 4.30 & 12.6  \\
 & & H89 & 9173.3 & a & 26.53 & 1.62 & -130.10 & 0.70 & 24.44 & 1.74 & 182.96 & 3.58 & 16.2  \\
 & & H88 & 9487.8 & a & 29.37 & 1.75 & -129.20 & 0.70 & 23.68 & 1.63 & 182.97 & 3.81 & 16.6  \\
G343.353$-$00.068 & mos007 & H88$-$H112 & 6683.4 & a & 21.77 & 0.77 & -130.50 & 0.40 & 24.26 & 0.99 & 233.13 & 1.70 & 27.9  \\
 & & H88$-$H112 & 6683.4 & b & 5.83 & 0.89 & -23.70 & 1.40 & 18.21 & 3.22 & 233.13 & 1.70 & 6.5  \\
 & & H100$-$H112 & 5439.7 & a & 18.58 & 0.90 & -130.80 & 0.60 & 24.91 & 1.40 & 246.36 & 2.02 & 20.3  \\
 & & H100$-$H112 & 5439.7 & b & 6.86 & 0.95 & -23.00 & 1.50 & 22.79 & 3.63 & 246.36 & 2.02 & 7.2  \\
 & & H88$-$H95 & 8720.9 & a & 27.43 & 1.10 & -130.10 & 0.50 & 24.33 & 1.13 & 211.31 & 2.44 & 24.6  \\
 & & H106$-$H112 & 4979.1 & a & 17.43 & 1.28 & -131.70 & 0.80 & 22.84 & 1.94 & 228.90 & 2.74 & 13.5  \\
 & & H100$-$H105 & 6057.6 & a & 20.43 & 1.51 & -130.00 & 0.90 & 24.91 & 2.14 & 269.74 & 3.38 & 13.4  \\
 & & H112 & 4618.8 & a & 19.46 & 3.19 & -134.80 & 1.30 & 16.09 & 3.06 & 197.88 & 5.72 & 6.0  \\
 & & H111 & 4744.2 & a & 16.69 & 3.31 & -131.40 & 2.10 & 21.87 & 5.62 & 201.16 & 6.71 & 5.1  \\
 & & H110 & 4874.2 & a & 17.84 & 3.81 & -133.00 & 2.00 & 17.81 & 5.57 & 222.39 & 6.81 & 4.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 226.54 & 6.87 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 302.77 & 12.96 & \nodata  \\
 & & H107 & 5293.7 & a & 26.29 & 3.92 & -131.30 & 1.70 & 22.90 & 4.22 & 255.72 & 8.24 & 6.8  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 257.97 & 7.53 & \nodata  \\
 & & H105 & 5600.6 & a & 18.24 & 4.19 & -129.00 & 5.00 & 33.41 & 25.99 & 232.80 & 8.33 & 5.6  \\
 & & H104 & 5762.9 & a & 16.45 & 3.19 & -128.50 & 3.20 & 30.18 & 11.39 & 231.55 & 6.92 & 5.8  \\
 & & H103 & 5931.5 & a & 54.97 & 12.31 & -22.80 & 2.80 & 25.38 & 7.78 & 718.41 & 26.51 & 4.6  \\
 & & H102 & 6106.9 & a & 17.92 & 3.26 & -130.60 & 2.80 & 30.78 & 8.14 & 245.24 & 7.62 & 5.8  \\
 & & H101 & 6289.1 & a & 20.56 & 3.81 & -129.80 & 2.20 & 23.80 & 5.77 & 285.92 & 8.04 & 5.5  \\
 & & H100 & 6478.8 & a & 26.47 & 3.81 & -130.20 & 1.40 & 19.18 & 3.24 & 249.77 & 7.43 & 6.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.83 & 13.70 & \nodata  \\
 & & H94 & 7792.9 & a & 27.85 & 2.67 & -130.60 & 1.10 & 23.62 & 2.62 & 217.59 & 5.82 & 10.3  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 37.94 & 24.65 & \nodata  \\
 & & H92 & 8309.4 & a & 26.00 & 4.06 & -130.40 & 1.70 & 22.33 & 4.12 & 214.38 & 8.52 & 6.4  \\
 & & H91 & 8584.8 & a & 25.30 & 2.71 & -130.20 & 1.30 & 24.16 & 3.00 & 202.23 & 5.96 & 9.2  \\
 & & H89 & 9173.3 & a & 26.72 & 2.23 & -130.80 & 1.10 & 27.48 & 2.79 & 212.22 & 5.15 & 12.0  \\
 & & H88 & 9487.8 & a & 32.54 & 2.41 & -128.70 & 0.90 & 24.84 & 2.13 & 212.04 & 5.36 & 13.4  \\
G343.480$-$00.043 & shrds1241 & H88$-$H112 & 5138.2 & a & 12.54 & 0.70 & -28.10 & 1.00 & 35.69 & 2.35 & 220.87 & 1.87 & 17.8  \\
 & & H100$-$H112 & 5138.2 & a & 12.54 & 0.70 & -28.10 & 1.00 & 35.69 & 2.35 & 220.87 & 1.87 & 17.8  \\
 & & H106$-$H112 & 5129.9 & a & 11.41 & 0.70 & -28.20 & 1.10 & 35.74 & 2.58 & 201.61 & 1.87 & 16.2  \\
 & & H100$-$H105 & 5683.4 & a & 83.99 & 15.97 & -27.10 & 3.70 & 37.07 & 11.72 & 1497.12 & 39.70 & 5.7  \\
 & & H112 & 4618.8 & a & 160.45 & 18.64 & -28.60 & 1.90 & 33.15 & 4.89 & 2942.69 & 46.80 & 8.7  \\
 & & H111 & 4744.2 & a & 167.69 & 20.40 & -29.30 & 1.80 & 30.27 & 4.37 & 2797.70 & 49.86 & 8.2  \\
 & & H110 & 4874.2 & a & 160.77 & 23.47 & -30.30 & 2.30 & 31.77 & 5.90 & 2904.06 & 57.65 & 7.0  \\
 & & H109 & 5008.9 & a & 155.64 & 22.30 & -27.40 & 3.40 & 46.51 & 10.37 & 2670.75 & 63.11 & 7.4  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.22 & 0.19 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2041.82 & 58.22 & \nodata  \\
 & & H106 & 5444.3 & a & 107.34 & 20.38 & -24.50 & 4.80 & 47.64 & 16.92 & 1585.43 & 55.86 & 5.9  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1707.43 & 57.74 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1296.73 & 50.02 & \nodata  \\
G343.914$-$00.646 & caswell24 & H88$-$H112 & 6673.7 & a & 77.12 & 1.80 & -27.20 & 0.20 & 16.62 & 0.45 & 447.86 & 3.28 & 42.4  \\
 & & H100$-$H112 & 5529.0 & a & 99.10 & 2.80 & -27.40 & 0.20 & 16.71 & 0.55 & 620.06 & 5.13 & 35.0  \\
 & & H88$-$H95 & 8425.2 & a & 43.84 & 1.91 & -26.50 & 0.40 & 16.54 & 0.83 & 183.97 & 3.49 & 22.6  \\
 & & H106$-$H112 & 4987.1 & a & 115.42 & 4.31 & -27.50 & 0.30 & 15.81 & 0.68 & 758.58 & 7.68 & 26.5  \\
 & & H100$-$H105 & 6103.4 & a & 81.79 & 3.92 & -27.30 & 0.40 & 18.20 & 1.01 & 473.23 & 7.50 & 20.6  \\
 & & H112 & 4618.8 & a & 118.77 & 12.00 & -28.50 & 0.80 & 15.58 & 1.82 & 801.61 & 21.22 & 9.8  \\
 & & H111 & 4744.2 & a & 112.36 & 12.50 & -26.60 & 0.80 & 13.89 & 1.78 & 799.61 & 20.87 & 8.9  \\
 & & H110 & 4874.2 & a & 114.13 & 11.31 & -27.30 & 0.90 & 19.22 & 2.20 & 795.56 & 22.22 & 10.0  \\
 & & H109 & 5008.9 & a & 117.03 & 13.37 & -28.00 & 0.90 & 16.58 & 2.19 & 762.80 & 24.39 & 8.6  \\
 & & H108 & 5148.7 & a & 98.80 & 12.27 & -27.90 & 1.00 & 16.46 & 2.39 & 677.01 & 22.20 & 8.0  \\
 & & H107 & 5293.7 & a & 111.43 & 14.56 & -26.80 & 0.80 & 12.74 & 1.95 & 734.42 & 23.19 & 7.6  \\
 & & H106 & 5444.3 & a & 142.71 & 12.73 & -27.30 & 0.70 & 15.80 & 1.63 & 706.48 & 22.67 & 11.1  \\
 & & H105 & 5600.6 & a & 90.76 & 10.84 & -26.50 & 1.30 & 21.96 & 3.09 & 661.85 & 22.62 & 8.3  \\
 & & H104 & 5762.9 & a & 118.45 & 12.72 & -26.00 & 0.80 & 15.49 & 1.92 & 632.46 & 22.43 & 9.2  \\
 & & H103 & 5931.5 & a & 112.70 & 10.25 & -29.00 & 0.90 & 20.21 & 2.13 & 618.81 & 20.62 & 10.9  \\
 & & H102 & 6106.9 & a & 105.79 & 12.64 & -28.20 & 0.90 & 15.86 & 2.20 & 590.21 & 22.52 & 8.3  \\
 & & H101 & 6289.1 & a & 46.52 & 6.06 & -27.00 & 1.00 & 15.15 & 2.28 & 251.93 & 10.56 & 7.6  \\
 & & H100 & 6478.8 & a & 65.85 & 6.15 & -26.20 & 0.80 & 18.30 & 1.97 & 350.96 & 11.78 & 10.6  \\
 & & H95 & 7550.6 & a & 46.13 & 5.33 & -26.20 & 1.10 & 20.32 & 2.72 & 243.24 & 10.74 & 8.6  \\
 & & H94 & 7792.9 & a & 37.46 & 4.69 & -27.00 & 1.10 & 18.06 & 2.62 & 211.25 & 8.93 & 7.9  \\
 & & H92 & 8309.4 & a & 36.91 & 4.12 & -26.90 & 0.80 & 14.44 & 1.86 & 126.35 & 7.01 & 8.9  \\
 & & H91 & 8584.8 & a & 45.34 & 4.68 & -25.20 & 0.80 & 16.27 & 1.94 & 174.87 & 8.46 & 9.6  \\
 & & H89 & 9173.3 & a & 56.21 & 5.19 & -26.50 & 0.80 & 16.73 & 1.78 & 178.24 & 9.51 & 10.7  \\
 & & H88 & 9487.8 & a & 47.28 & 5.96 & -27.10 & 0.80 & 13.47 & 1.96 & 176.32 & 9.80 & 7.8  \\
G343.914$-$00.646 & ch244 & H88$-$H112 & 6024.9 & a & 112.45 & 2.19 & -27.30 & 0.20 & 16.69 & 0.38 & 684.66 & 4.02 & 50.6  \\
 & & H100$-$H112 & 5466.5 & a & 122.89 & 2.64 & -27.20 & 0.20 & 16.50 & 0.41 & 779.77 & 4.81 & 46.0  \\
 & & H88$-$H95 & 8567.5 & a & 64.49 & 3.21 & -27.60 & 0.40 & 17.58 & 1.01 & 250.34 & 6.03 & 19.8  \\
 & & H106$-$H112 & 5007.1 & a & 121.91 & 3.81 & -27.10 & 0.30 & 16.42 & 0.59 & 856.46 & 6.91 & 31.6  \\
 & & H100$-$H105 & 6112.3 & a & 123.52 & 3.81 & -27.30 & 0.20 & 16.42 & 0.58 & 672.27 & 6.91 & 32.1  \\
 & & H112 & 4618.8 & a & 112.35 & 10.56 & -26.80 & 0.70 & 15.84 & 1.72 & 896.66 & 18.83 & 10.5  \\
 & & H111 & 4744.2 & a & 106.68 & 9.87 & -27.00 & 0.70 & 15.60 & 1.67 & 877.39 & 17.47 & 10.7  \\
 & & H110 & 4874.2 & a & 118.84 & 8.50 & -26.50 & 0.70 & 19.09 & 1.58 & 872.02 & 16.63 & 13.8  \\
 & & H109 & 5008.9 & a & 120.57 & 8.89 & -28.80 & 0.70 & 18.80 & 1.60 & 860.35 & 17.26 & 13.4  \\
 & & H108 & 5148.7 & a & 141.21 & 12.16 & -26.50 & 0.70 & 15.54 & 1.55 & 864.91 & 21.47 & 11.5  \\
 & & H107 & 5293.7 & a & 117.98 & 9.11 & -26.20 & 0.70 & 19.09 & 1.70 & 825.00 & 17.83 & 12.8  \\
 & & H106 & 5444.3 & a & 147.80 & 11.19 & -27.70 & 0.50 & 12.64 & 1.10 & 794.81 & 17.82 & 13.1  \\
 & & H104 & 5762.9 & a & 137.24 & 9.46 & -27.50 & 0.60 & 16.53 & 1.32 & 750.46 & 17.23 & 14.3  \\
 & & H103 & 5931.5 & a & 124.84 & 9.10 & -26.50 & 0.60 & 16.54 & 1.39 & 706.60 & 16.59 & 13.6  \\
 & & H102 & 6106.9 & a & 127.90 & 8.84 & -27.70 & 0.60 & 16.67 & 1.33 & 672.68 & 16.16 & 14.3  \\
 & & H101 & 6289.1 & a & 123.77 & 8.39 & -27.90 & 0.50 & 16.33 & 1.28 & 644.64 & 15.19 & 14.6  \\
 & & H100 & 6478.8 & a & 104.60 & 8.63 & -26.90 & 0.70 & 16.80 & 1.60 & 582.52 & 15.84 & 12.0  \\
 & & H94 & 7792.9 & a & 71.34 & 6.25 & -27.80 & 0.70 & 16.83 & 1.71 & 321.33 & 11.48 & 11.3  \\
 & & H92 & 8309.4 & a & 85.86 & 6.63 & -27.00 & 0.70 & 19.24 & 1.72 & 326.38 & 13.02 & 12.8  \\
 & & H88 & 9487.8 & a & 41.42 & 4.02 & -28.20 & 0.70 & 15.65 & 1.75 & 124.67 & 7.12 & 10.2  \\
G343.914$-$00.646 & mos006 & H88$-$H112 & 6264.2 & a & 106.94 & 1.69 & -27.30 & 0.10 & 16.64 & 0.30 & 606.97 & 3.09 & 62.6  \\
 & & H100$-$H112 & 5502.0 & a & 118.37 & 2.27 & -27.40 & 0.20 & 16.55 & 0.37 & 717.03 & 4.14 & 51.4  \\
 & & H88$-$H95 & 8457.8 & a & 73.95 & 2.50 & -27.20 & 0.30 & 16.98 & 0.66 & 290.13 & 4.61 & 29.3  \\
 & & H106$-$H112 & 5009.4 & a & 122.60 & 2.98 & -27.40 & 0.20 & 15.80 & 0.44 & 809.09 & 5.32 & 40.6  \\
 & & H100$-$H105 & 6112.0 & a & 112.13 & 3.17 & -27.40 & 0.20 & 17.11 & 0.56 & 602.70 & 5.88 & 35.0  \\
 & & H112 & 4618.8 & a & 121.47 & 9.55 & -27.80 & 0.60 & 15.43 & 1.40 & 864.79 & 16.81 & 12.6  \\
 & & H111 & 4744.2 & a & 115.02 & 9.52 & -26.80 & 0.60 & 14.41 & 1.38 & 845.77 & 16.19 & 11.9  \\
 & & H110 & 4874.2 & a & 119.68 & 7.99 & -26.90 & 0.60 & 19.40 & 1.50 & 834.45 & 15.77 & 14.8  \\
 & & H109 & 5008.9 & a & 121.59 & 8.40 & -28.50 & 0.60 & 17.79 & 1.42 & 806.37 & 15.88 & 14.3  \\
 & & H108 & 5148.7 & a & 124.22 & 9.78 & -27.10 & 0.60 & 16.76 & 1.53 & 794.95 & 17.94 & 12.6  \\
 & & H107 & 5293.7 & a & 118.54 & 9.15 & -26.70 & 0.60 & 14.96 & 1.33 & 769.24 & 15.85 & 12.8  \\
 & & H106 & 5444.3 & a & 151.17 & 9.32 & -27.70 & 0.40 & 14.20 & 1.01 & 740.82 & 15.74 & 16.0  \\
 & & H105 & 5600.6 & a & 96.11 & 11.71 & -26.70 & 1.30 & 22.24 & 3.20 & 683.74 & 24.57 & 8.2  \\
 & & H104 & 5762.9 & a & 127.21 & 8.94 & -26.90 & 0.60 & 16.54 & 1.34 & 675.91 & 16.30 & 14.1  \\
 & & H103 & 5931.5 & a & 122.84 & 7.26 & -27.70 & 0.60 & 19.34 & 1.32 & 666.21 & 14.30 & 16.7  \\
 & & H102 & 6106.9 & a & 121.86 & 8.92 & -28.00 & 0.60 & 15.82 & 1.34 & 636.49 & 15.90 & 13.5  \\
 & & H101 & 6289.1 & a & 110.39 & 7.32 & -27.90 & 0.50 & 15.88 & 1.22 & 540.47 & 13.07 & 14.9  \\
 & & H100 & 6478.8 & a & 96.36 & 6.11 & -26.50 & 0.50 & 16.61 & 1.22 & 511.00 & 11.16 & 15.6  \\
 & & H95 & 7550.6 & a & 90.76 & 9.39 & -27.90 & 0.80 & 16.64 & 1.99 & 403.83 & 17.16 & 9.6  \\
 & & H94 & 7792.9 & a & 73.80 & 5.59 & -27.60 & 0.70 & 17.99 & 1.58 & 347.30 & 10.62 & 13.0  \\
 & & H92 & 8309.4 & a & 78.25 & 5.39 & -27.10 & 0.60 & 17.49 & 1.39 & 286.35 & 10.09 & 14.4  \\
 & & H91 & 8584.8 & a & 61.17 & 5.63 & -25.30 & 0.80 & 17.43 & 1.85 & 232.49 & 10.53 & 10.7  \\
 & & H89 & 9173.3 & a & 74.64 & 6.66 & -26.90 & 0.70 & 16.22 & 1.67 & 240.66 & 12.02 & 11.1  \\
 & & H88 & 9487.8 & a & 75.06 & 6.17 & -28.10 & 0.60 & 14.26 & 1.35 & 235.70 & 10.44 & 12.0  \\
G344.224$-$00.594 & ch245 & H88$-$H112 & 6798.8 & a & 135.35 & 0.52 & -24.80 & 0.10 & 31.79 & 0.14 & 1670.25 & 1.32 & 255.5  \\
 & & H100$-$H112 & 5549.7 & a & 105.93 & 0.96 & -24.80 & 0.10 & 32.48 & 0.34 & 1713.05 & 2.45 & 109.0  \\
 & & H88$-$H95 & 8853.0 & a & 182.26 & 0.72 & -24.70 & 0.10 & 30.54 & 0.14 & 1601.09 & 1.79 & 248.5  \\
 & & H106$-$H112 & 5014.6 & a & 92.32 & 1.22 & -25.00 & 0.20 & 32.82 & 0.50 & 1730.07 & 3.13 & 74.8  \\
 & & H100$-$H105 & 5982.1 & a & 117.00 & 1.12 & -24.70 & 0.20 & 32.24 & 0.36 & 1699.29 & 2.85 & 103.3  \\
 & & H112 & 4618.8 & a & 78.17 & 2.64 & -25.90 & 0.50 & 33.25 & 1.31 & 1726.58 & 6.79 & 29.4  \\
 & & H111 & 4744.2 & a & 85.39 & 3.16 & -24.90 & 0.60 & 32.17 & 1.38 & 1731.54 & 8.01 & 26.8  \\
 & & H110 & 4874.2 & a & 90.78 & 3.29 & -25.40 & 0.60 & 32.87 & 1.38 & 1735.26 & 8.44 & 27.3  \\
 & & H109 & 5008.9 & a & 96.25 & 3.07 & -24.40 & 0.50 & 33.39 & 1.23 & 1736.89 & 7.94 & 31.0  \\
 & & H108 & 5148.7 & a & 92.38 & 3.55 & -24.00 & 0.70 & 36.63 & 1.63 & 1726.28 & 9.63 & 25.7  \\
 & & H107 & 5293.7 & a & 100.41 & 2.87 & -24.50 & 0.40 & 30.41 & 1.01 & 1728.96 & 7.07 & 34.7  \\
 & & H106 & 5444.3 & a & 105.25 & 2.71 & -25.60 & 0.40 & 33.19 & 0.99 & 1726.48 & 6.99 & 38.4  \\
 & & H105 & 5600.6 & a & 108.75 & 2.31 & -24.80 & 0.30 & 33.10 & 0.81 & 1715.18 & 5.95 & 46.5  \\
 & & H104 & 5762.9 & a & 112.04 & 2.50 & -25.10 & 0.30 & 31.90 & 0.82 & 1715.03 & 6.33 & 44.2  \\
 & & H103 & 5931.5 & a & 114.69 & 2.18 & -24.60 & 0.30 & 31.76 & 0.70 & 1702.02 & 5.50 & 52.0  \\
 & & H102 & 6106.9 & a & 120.36 & 2.29 & -24.40 & 0.30 & 31.60 & 0.69 & 1692.58 & 5.76 & 52.0  \\
 & & H101 & 6289.1 & a & 126.21 & 5.14 & -24.70 & 0.60 & 32.33 & 1.52 & 1610.42 & 13.07 & 24.3  \\
 & & H100 & 6478.8 & a & 127.89 & 2.42 & -24.60 & 0.30 & 32.36 & 0.71 & 1688.02 & 6.18 & 52.1  \\
 & & H94 & 7792.9 & a & 151.90 & 2.71 & -24.80 & 0.30 & 31.28 & 0.65 & 1606.39 & 6.79 & 55.4  \\
 & & H92 & 8309.4 & a & 170.55 & 1.88 & -24.60 & 0.20 & 30.42 & 0.39 & 1617.36 & 4.65 & 89.6  \\
 & & H91 & 8584.8 & a & 176.86 & 1.79 & -24.60 & 0.10 & 30.20 & 0.35 & 1621.16 & 4.41 & 97.6  \\
 & & H89 & 9173.3 & a & 193.26 & 1.93 & -24.80 & 0.10 & 29.78 & 0.34 & 1602.41 & 4.72 & 98.8  \\
 & & H88 & 9487.8 & a & 190.67 & 1.64 & -24.60 & 0.10 & 29.70 & 0.29 & 1579.85 & 3.99 & 115.2  \\
G344.424+00.044 & caswell25 & H88$-$H112 & 6552.0 & a & 216.38 & 0.76 & -63.70 & 0.00 & 27.59 & 0.11 & 2539.06 & 1.79 & 281.8  \\
 & & H100$-$H112 & 5521.0 & a & 178.39 & 0.90 & -63.70 & 0.10 & 28.81 & 0.17 & 2587.49 & 2.18 & 194.8  \\
 & & H88$-$H95 & 8627.6 & a & 293.50 & 1.37 & -63.80 & 0.10 & 26.28 & 0.14 & 2442.58 & 3.15 & 211.5  \\
 & & H106$-$H112 & 5027.5 & a & 153.07 & 1.58 & -63.70 & 0.10 & 29.25 & 0.35 & 2593.74 & 3.82 & 95.8  \\
 & & H100$-$H105 & 6026.4 & a & 202.69 & 1.35 & -63.70 & 0.10 & 27.88 & 0.22 & 2582.65 & 3.20 & 147.9  \\
 & & H112 & 4618.8 & a & 136.85 & 3.96 & -63.60 & 0.40 & 27.97 & 0.94 & 2600.46 & 9.37 & 34.2  \\
 & & H111 & 4744.2 & a & 137.21 & 3.21 & -63.90 & 0.30 & 29.88 & 0.81 & 2587.97 & 7.85 & 42.3  \\
 & & H110 & 4874.2 & a & 150.60 & 3.17 & -63.80 & 0.30 & 29.88 & 0.73 & 2596.09 & 7.77 & 46.9  \\
 & & H109 & 5008.9 & a & 149.16 & 3.58 & -64.30 & 0.40 & 30.27 & 0.84 & 2616.44 & 8.82 & 41.2  \\
 & & H108 & 5148.7 & a & 157.84 & 4.49 & -63.20 & 0.40 & 26.58 & 0.87 & 2570.82 & 10.36 & 34.8  \\
 & & H107 & 5293.7 & a & 164.87 & 3.38 & -63.90 & 0.30 & 28.33 & 0.67 & 2601.88 & 8.07 & 48.2  \\
 & & H106 & 5444.3 & a & 168.66 & 3.34 & -63.50 & 0.30 & 29.30 & 0.67 & 2584.77 & 8.08 & 50.0  \\
 & & H105 & 5600.6 & a & 179.28 & 3.18 & -63.40 & 0.20 & 26.91 & 0.55 & 2585.04 & 7.39 & 55.7  \\
 & & H104 & 5762.9 & a & 190.77 & 2.86 & -63.60 & 0.20 & 28.04 & 0.49 & 2566.43 & 6.78 & 66.0  \\
 & & H103 & 5931.5 & a & 198.68 & 3.07 & -63.80 & 0.20 & 28.20 & 0.50 & 2599.76 & 7.31 & 63.9  \\
 & & H102 & 6106.9 & a & 202.61 & 2.74 & -64.00 & 0.20 & 27.88 & 0.43 & 2587.57 & 6.47 & 73.2  \\
 & & H101 & 6289.1 & a & 221.17 & 5.33 & -63.30 & 0.30 & 27.79 & 0.77 & 2615.11 & 12.59 & 41.0  \\
 & & H100 & 6478.8 & a & 224.07 & 3.22 & -63.60 & 0.20 & 27.09 & 0.45 & 2565.32 & 7.50 & 68.8  \\
 & & H95 & 7550.6 & a & 251.04 & 4.65 & -64.00 & 0.20 & 24.73 & 0.53 & 2530.92 & 10.37 & 53.3  \\
 & & H94 & 7792.9 & a & 259.92 & 3.68 & -63.70 & 0.20 & 26.40 & 0.43 & 2505.25 & 8.46 & 69.9  \\
 & & H92 & 8309.4 & a & 284.35 & 2.77 & -63.80 & 0.10 & 26.02 & 0.29 & 2440.08 & 6.32 & 101.6  \\
 & & H91 & 8584.8 & a & 289.51 & 3.17 & -63.80 & 0.10 & 25.64 & 0.32 & 2460.72 & 7.19 & 90.3  \\
 & & H89 & 9173.3 & a & 314.66 & 2.64 & -63.60 & 0.10 & 26.39 & 0.26 & 2393.97 & 6.07 & 117.8  \\
 & & H88 & 9487.8 & a & 320.97 & 3.06 & -63.80 & 0.10 & 26.79 & 0.30 & 2403.71 & 7.10 & 103.6  \\
G344.424+00.044 & ch246 & H88$-$H112 & 6728.9 & a & 237.70 & 0.65 & -63.70 & 0.00 & 27.53 & 0.09 & 2702.00 & 1.53 & 360.9  \\
 & & H100$-$H112 & 5510.6 & a & 192.32 & 0.82 & -63.70 & 0.10 & 28.44 & 0.14 & 2797.36 & 1.96 & 231.5  \\
 & & H88$-$H95 & 8766.2 & a & 313.61 & 1.05 & -63.70 & 0.00 & 26.61 & 0.10 & 2543.05 & 2.44 & 293.9  \\
 & & H106$-$H112 & 5058.0 & a & 172.24 & 1.14 & -63.90 & 0.10 & 28.92 & 0.22 & 2824.91 & 2.74 & 149.6  \\
 & & H100$-$H105 & 5949.1 & a & 211.93 & 1.14 & -63.60 & 0.10 & 28.13 & 0.18 & 2770.51 & 2.72 & 183.1  \\
 & & H112 & 4618.8 & a & 152.21 & 3.21 & -63.80 & 0.30 & 29.56 & 0.72 & 2837.70 & 7.81 & 46.9  \\
 & & H111 & 4744.2 & a & 153.84 & 3.32 & -64.00 & 0.30 & 29.69 & 0.74 & 2834.02 & 8.10 & 45.8  \\
 & & H110 & 4874.2 & a & 160.00 & 3.28 & -63.80 & 0.30 & 29.05 & 0.69 & 2835.62 & 7.92 & 48.2  \\
 & & H109 & 5008.9 & a & 174.31 & 3.54 & -64.40 & 0.30 & 28.69 & 0.67 & 2835.36 & 8.49 & 48.7  \\
 & & H108 & 5148.7 & a & 170.09 & 4.04 & -63.10 & 0.30 & 28.92 & 0.79 & 2813.14 & 9.72 & 41.7  \\
 & & H107 & 5293.7 & a & 182.23 & 2.92 & -63.60 & 0.20 & 28.29 & 0.52 & 2820.63 & 6.95 & 61.7  \\
 & & H106 & 5444.3 & a & 191.92 & 2.81 & -64.00 & 0.20 & 27.51 & 0.47 & 2809.48 & 6.60 & 67.5  \\
 & & H105 & 5600.6 & a & 191.06 & 2.52 & -63.50 & 0.20 & 29.66 & 0.45 & 2797.70 & 6.14 & 75.0  \\
 & & H104 & 5762.9 & a & 210.90 & 3.05 & -63.60 & 0.20 & 27.61 & 0.46 & 2796.49 & 7.19 & 68.2  \\
 & & H103 & 5931.5 & a & 212.29 & 2.50 & -63.70 & 0.20 & 27.58 & 0.38 & 2775.70 & 5.89 & 83.8  \\
 & & H102 & 6106.9 & a & 220.17 & 2.45 & -63.70 & 0.20 & 27.98 & 0.36 & 2761.71 & 5.80 & 88.8  \\
 & & H101 & 6289.1 & a & 211.86 & 5.51 & -63.50 & 0.40 & 27.60 & 0.83 & 2649.80 & 12.96 & 38.0  \\
 & & H100 & 6478.8 & a & 236.22 & 3.16 & -63.70 & 0.20 & 27.62 & 0.43 & 2734.02 & 7.43 & 73.9  \\
 & & H94 & 7792.9 & a & 279.67 & 3.00 & -63.70 & 0.10 & 26.96 & 0.33 & 2580.29 & 6.98 & 92.1  \\
 & & H92 & 8309.4 & a & 294.76 & 2.25 & -63.70 & 0.10 & 26.29 & 0.23 & 2579.99 & 5.16 & 129.7  \\
 & & H91 & 8584.8 & a & 309.46 & 2.12 & -63.80 & 0.10 & 26.84 & 0.21 & 2572.40 & 4.92 & 144.2  \\
 & & H89 & 9173.3 & a & 328.32 & 1.98 & -63.60 & 0.10 & 26.62 & 0.19 & 2520.46 & 4.58 & 163.7  \\
 & & H88 & 9487.8 & a & 336.70 & 1.83 & -63.70 & 0.10 & 26.08 & 0.16 & 2487.62 & 4.18 & 182.1  \\
G344.424+00.044 & mos005 & H88$-$H112 & 6568.5 & a & 233.91 & 0.58 & -63.70 & 0.00 & 27.56 & 0.08 & 2729.04 & 1.37 & 396.4  \\
 & & H100$-$H112 & 5502.1 & a & 191.28 & 0.65 & -63.70 & 0.00 & 28.44 & 0.11 & 2787.34 & 1.56 & 289.1  \\
 & & H88$-$H95 & 8767.2 & a & 321.51 & 1.06 & -63.80 & 0.00 & 26.41 & 0.10 & 2609.08 & 2.44 & 299.2  \\
 & & H106$-$H112 & 5034.3 & a & 168.36 & 1.06 & -63.80 & 0.10 & 29.38 & 0.21 & 2799.69 & 2.58 & 156.4  \\
 & & H100$-$H105 & 5969.1 & a & 215.27 & 1.03 & -63.60 & 0.10 & 28.00 & 0.15 & 2774.71 & 2.44 & 206.8  \\
 & & H112 & 4618.8 & a & 150.56 & 3.02 & -63.80 & 0.30 & 28.67 & 0.66 & 2806.55 & 7.25 & 49.3  \\
 & & H111 & 4744.2 & a & 151.13 & 2.69 & -64.00 & 0.30 & 29.68 & 0.61 & 2791.14 & 6.57 & 55.5  \\
 & & H110 & 4874.2 & a & 160.62 & 2.76 & -63.90 & 0.20 & 29.22 & 0.58 & 2808.51 & 6.69 & 57.5  \\
 & & H109 & 5008.9 & a & 165.78 & 3.00 & -64.40 & 0.30 & 30.00 & 0.63 & 2807.16 & 7.37 & 54.6  \\
 & & H108 & 5148.7 & a & 171.41 & 3.67 & -63.00 & 0.30 & 27.66 & 0.68 & 2799.22 & 8.65 & 46.2  \\
 & & H107 & 5293.7 & a & 179.00 & 2.90 & -63.60 & 0.20 & 28.36 & 0.53 & 2798.76 & 6.92 & 61.0  \\
 & & H106 & 5444.3 & a & 187.03 & 2.57 & -63.80 & 0.20 & 28.79 & 0.46 & 2793.48 & 6.17 & 72.0  \\
 & & H105 & 5600.6 & a & 195.60 & 2.37 & -63.30 & 0.20 & 28.30 & 0.40 & 2782.65 & 5.65 & 81.5  \\
 & & H104 & 5762.9 & a & 209.37 & 2.47 & -63.70 & 0.20 & 27.77 & 0.38 & 2787.59 & 5.83 & 83.8  \\
 & & H103 & 5931.5 & a & 211.75 & 2.69 & -63.70 & 0.20 & 27.92 & 0.41 & 2775.60 & 6.36 & 77.9  \\
 & & H102 & 6106.9 & a & 219.41 & 2.45 & -63.70 & 0.20 & 27.79 & 0.36 & 2781.04 & 5.79 & 88.5  \\
 & & H101 & 6289.1 & a & 228.28 & 5.61 & -63.40 & 0.30 & 27.77 & 0.79 & 2758.40 & 13.24 & 40.2  \\
 & & H100 & 6478.8 & a & 237.55 & 2.77 & -63.60 & 0.20 & 26.98 & 0.36 & 2746.58 & 6.46 & 84.6  \\
 & & H95 & 7550.6 & a & 266.30 & 5.43 & -64.00 & 0.20 & 24.82 & 0.58 & 2664.56 & 12.11 & 48.5  \\
 & & H94 & 7792.9 & a & 282.04 & 4.26 & -63.70 & 0.20 & 26.08 & 0.45 & 2692.41 & 9.73 & 65.5  \\
 & & H92 & 8309.4 & a & 306.39 & 2.28 & -63.80 & 0.10 & 26.24 & 0.23 & 2627.82 & 5.22 & 133.0  \\
 & & H91 & 8584.8 & a & 309.46 & 2.80 & -63.80 & 0.10 & 26.01 & 0.27 & 2597.77 & 6.39 & 109.3  \\
 & & H89 & 9173.3 & a & 337.83 & 2.17 & -63.60 & 0.10 & 26.42 & 0.20 & 2589.11 & 4.99 & 154.0  \\
 & & H88 & 9487.8 & a & 345.51 & 2.45 & -63.80 & 0.10 & 26.39 & 0.22 & 2585.53 & 5.64 & 139.2  \\
G345.202+01.027 & ch249 & H88$-$H112 & 6497.7 & a & 537.30 & 1.23 & -7.30 & 0.00 & 25.72 & 0.07 & 6801.90 & 2.80 & 430.4  \\
 & & H100$-$H112 & 5524.6 & a & 477.53 & 1.56 & -7.60 & 0.00 & 26.43 & 0.10 & 7171.99 & 3.60 & 302.2  \\
 & & H88$-$H95 & 8826.1 & a & 682.85 & 2.14 & -6.90 & 0.00 & 24.61 & 0.09 & 5915.86 & 4.77 & 314.7  \\
 & & H106$-$H112 & 5068.1 & a & 449.77 & 2.79 & -7.80 & 0.10 & 26.91 & 0.19 & 7535.67 & 6.49 & 159.1  \\
 & & H100$-$H105 & 5991.4 & a & 502.67 & 2.75 & -7.40 & 0.10 & 25.64 & 0.16 & 6802.95 & 6.25 & 180.3  \\
 & & H112 & 4618.8 & a & 428.70 & 6.42 & -8.00 & 0.20 & 27.53 & 0.48 & 8023.76 & 15.09 & 66.0  \\
 & & H111 & 4744.2 & a & 441.56 & 5.92 & -8.20 & 0.20 & 27.28 & 0.42 & 7953.17 & 13.85 & 73.7  \\
 & & H110 & 4874.2 & a & 437.81 & 5.71 & -8.10 & 0.20 & 27.44 & 0.41 & 7729.75 & 13.40 & 75.8  \\
 & & H109 & 5008.9 & a & 457.04 & 6.43 & -7.80 & 0.20 & 26.98 & 0.44 & 7633.84 & 14.97 & 70.2  \\
 & & H108 & 5148.7 & a & 443.83 & 6.69 & -7.40 & 0.20 & 26.34 & 0.46 & 7100.98 & 15.38 & 65.6  \\
 & & H107 & 5293.7 & a & 453.89 & 4.31 & -7.60 & 0.10 & 26.46 & 0.29 & 7328.59 & 9.93 & 104.1  \\
 & & H106 & 5444.3 & a & 468.95 & 5.81 & -7.50 & 0.20 & 26.22 & 0.38 & 7216.46 & 13.33 & 79.7  \\
 & & H105 & 5600.6 & a & 478.06 & 4.78 & -7.80 & 0.10 & 26.28 & 0.30 & 7032.17 & 10.98 & 98.8  \\
 & & H104 & 5762.9 & a & 497.53 & 5.13 & -7.40 & 0.10 & 25.92 & 0.31 & 6929.41 & 11.71 & 95.8  \\
 & & H103 & 5931.5 & a & 489.93 & 5.07 & -7.20 & 0.10 & 25.62 & 0.31 & 6857.14 & 11.50 & 95.4  \\
 & & H102 & 6106.9 & a & 512.56 & 5.10 & -7.30 & 0.10 & 25.54 & 0.29 & 6759.65 & 11.54 & 99.4  \\
 & & H101 & 6289.1 & a & 499.88 & 9.87 & -7.30 & 0.20 & 25.32 & 0.58 & 6140.87 & 22.25 & 50.0  \\
 & & H100 & 6478.8 & a & 535.90 & 5.13 & -7.20 & 0.10 & 25.13 & 0.28 & 6604.08 & 11.52 & 103.3  \\
 & & H94 & 7792.9 & a & 613.85 & 5.84 & -6.90 & 0.10 & 24.83 & 0.27 & 6046.42 & 13.04 & 103.9  \\
 & & H92 & 8309.4 & a & 652.28 & 4.94 & -6.80 & 0.10 & 24.36 & 0.21 & 6015.59 & 10.93 & 130.4  \\
 & & H91 & 8584.8 & a & 660.48 & 5.83 & -7.00 & 0.10 & 24.51 & 0.25 & 6006.95 & 12.92 & 112.0  \\
 & & H89 & 9173.3 & a & 706.58 & 4.46 & -7.00 & 0.10 & 24.55 & 0.18 & 5863.83 & 9.91 & 156.4  \\
 & & H88 & 9487.8 & a & 723.39 & 4.89 & -6.80 & 0.10 & 24.62 & 0.19 & 5778.16 & 10.87 & 146.2  \\
G345.338+01.442 & ch251 & H88$-$H112 & 5524.7 & a & 0.34 & 0.01 & -8.80 & 0.30 & 21.75 & 0.71 & 3.58 & 0.02 & 35.1  \\
 & & H100$-$H112 & 5479.9 & a & 0.34 & 0.01 & -8.80 & 0.30 & 21.98 & 0.72 & 3.57 & 0.02 & 34.7  \\
 & & H88$-$H95 & 8145.5 & a & 0.51 & 0.11 & -8.90 & 1.40 & 13.20 & 3.29 & 4.19 & 0.18 & 4.6  \\
 & & H106$-$H112 & 5194.4 & a & 0.44 & 0.02 & -9.10 & 0.40 & 21.49 & 0.87 & 4.74 & 0.03 & 28.2  \\
 & & H100$-$H105 & 5853.1 & a & 0.20 & 0.01 & -7.80 & 0.60 & 23.47 & 1.48 & 2.04 & 0.02 & 18.2  \\
 & & H112 & 4618.8 & a & 81.49 & 6.35 & -8.10 & 0.70 & 18.89 & 1.70 & 840.33 & 12.37 & 12.7  \\
 & & H111 & 4744.2 & a & 44.78 & 4.12 & -10.00 & 1.00 & 21.49 & 2.30 & 534.19 & 8.55 & 10.8  \\
 & & H110 & 4874.2 & a & 25.73 & 2.26 & -8.20 & 0.90 & 21.63 & 2.20 & 280.44 & 4.70 & 11.3  \\
 & & H109 & 5008.9 & a & 0.18 & 0.02 & -9.40 & 1.00 & 22.16 & 2.38 & 2.16 & 0.04 & 10.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.05 & 0.05 & \nodata  \\
 & & H107 & 5293.7 & a & 0.24 & 0.02 & -9.30 & 0.90 & 21.40 & 2.24 & 2.14 & 0.04 & 11.1  \\
 & & H106 & 5444.3 & a & 0.24 & 0.02 & -10.70 & 0.90 & 20.02 & 2.25 & 2.11 & 0.05 & 10.5  \\
 & & H105 & 5600.6 & a & 0.21 & 0.02 & -7.10 & 1.20 & 25.46 & 2.88 & 2.12 & 0.04 & 10.3  \\
 & & H104 & 5762.9 & a & 0.18 & 0.02 & -9.30 & 1.70 & 30.40 & 4.32 & 2.15 & 0.05 & 8.9  \\
 & & H103 & 5931.5 & a & 0.20 & 0.02 & -6.90 & 1.40 & 23.64 & 3.62 & 2.15 & 0.05 & 8.3  \\
 & & H102 & 6106.9 & a & 0.21 & 0.03 & -6.90 & 1.10 & 16.31 & 2.75 & 1.83 & 0.05 & 7.0  \\
 & & H100 & 6478.8 & a & 0.22 & 0.04 & -7.60 & 2.10 & 24.80 & 5.90 & 1.50 & 0.08 & 6.3  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.82 & 0.29 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.42 & 0.25 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.10 & 0.25 & \nodata  \\
G345.350$-$00.905 & ch252 & H88$-$H112 & 4931.0 & a & 0.16 & 0.01 & -22.20 & 0.50 & 20.78 & 1.28 & 1.49 & 0.02 & 18.5  \\
 & & H100$-$H112 & 4946.8 & a & 0.16 & 0.01 & -22.20 & 0.50 & 20.87 & 1.26 & 1.46 & 0.02 & 18.9  \\
 & & H88$-$H95 & 8874.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -4.39 & 0.47 & \nodata  \\
 & & H106$-$H112 & 4876.9 & a & 0.16 & 0.01 & -22.20 & 0.60 & 21.30 & 1.30 & 1.53 & 0.02 & 18.7  \\
 & & H100$-$H105 & 5774.8 & a & 0.16 & 0.01 & -22.70 & 0.90 & 18.72 & 2.03 & 0.70 & 0.03 & 10.5  \\
 & & H112 & 4618.8 & a & 0.15 & 0.02 & -19.60 & 1.30 & 22.97 & 3.04 & 1.67 & 0.04 & 8.6  \\
 & & H111 & 4744.2 & a & 0.17 & 0.02 & -22.70 & 0.80 & 16.33 & 2.00 & 1.63 & 0.03 & 9.3  \\
 & & H110 & 4874.2 & a & 0.09 & 0.02 & -24.40 & 3.40 & 32.11 & 8.09 & 1.57 & 0.05 & 4.6  \\
 & & H109 & 5008.9 & a & 0.20 & 0.02 & -21.40 & 1.00 & 17.16 & 2.36 & 1.53 & 0.04 & 8.3  \\
 & & H108 & 5148.7 & a & 0.18 & 0.03 & -23.10 & 1.50 & 19.59 & 3.53 & 1.30 & 0.06 & 6.3  \\
 & & H107 & 5293.7 & a & 0.21 & 0.02 & -24.40 & 1.20 & 22.37 & 2.86 & 1.20 & 0.05 & 8.9  \\
 & & H106 & 5444.3 & a & 0.19 & 0.04 & -21.70 & 1.50 & 16.85 & 3.60 & 1.01 & 0.07 & 5.3  \\
 & & H105 & 5600.6 & a & 0.17 & 0.03 & -22.20 & 1.50 & 18.03 & 3.54 & 0.79 & 0.06 & 5.8  \\
 & & H104 & 5762.9 & a & 0.19 & 0.03 & -22.50 & 1.90 & 21.52 & 4.55 & 0.61 & 0.07 & 5.4  \\
 & & H103 & 5931.5 & a & 0.18 & 0.04 & -23.40 & 1.80 & 16.25 & 4.24 & 0.58 & 0.07 & 4.4  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.48 & 0.08 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.96 & 0.24 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.12 & 0.10 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.39 & 0.35 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -1.68 & 0.46 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -2.75 & 0.35 & \nodata  \\
G345.391+01.398 & ch251 & H88$-$H112 & 6483.4 & a & 755.91 & 2.80 & -14.00 & 0.00 & 24.36 & 0.10 & 8735.95 & 6.20 & 266.4  \\
 & & H100$-$H112 & 5382.2 & a & 845.22 & 4.73 & -14.20 & 0.10 & 23.93 & 0.15 & 10783.39 & 10.36 & 176.7  \\
 & & H88$-$H95 & 8676.9 & a & 579.62 & 3.39 & -13.40 & 0.10 & 25.36 & 0.17 & 4656.35 & 7.64 & 169.2  \\
 & & H106$-$H112 & 5017.0 & a & 834.24 & 4.87 & -14.40 & 0.10 & 23.70 & 0.16 & 11330.21 & 10.61 & 169.4  \\
 & & H100$-$H105 & 5926.9 & a & 862.34 & 8.48 & -14.00 & 0.10 & 24.27 & 0.28 & 9968.27 & 18.72 & 100.5  \\
 & & H112 & 4618.8 & a & 838.23 & 13.77 & -14.50 & 0.20 & 23.47 & 0.45 & 12486.14 & 29.89 & 60.2  \\
 & & H111 & 4744.2 & a & 856.80 & 11.97 & -14.30 & 0.20 & 23.90 & 0.39 & 12064.01 & 26.23 & 70.7  \\
 & & H110 & 4874.2 & a & 841.45 & 14.97 & -14.30 & 0.20 & 23.74 & 0.49 & 11739.34 & 32.67 & 55.6  \\
 & & H109 & 5008.9 & a & 837.19 & 14.43 & -14.50 & 0.20 & 23.85 & 0.47 & 11102.87 & 31.58 & 57.3  \\
 & & H108 & 5148.7 & a & 769.02 & 15.93 & -14.30 & 0.20 & 23.47 & 0.56 & 10330.33 & 34.57 & 47.7  \\
 & & H107 & 5293.7 & a & 849.90 & 13.21 & -14.30 & 0.20 & 23.51 & 0.42 & 10808.38 & 28.69 & 63.6  \\
 & & H106 & 5444.3 & a & 824.97 & 11.79 & -14.30 & 0.20 & 23.89 & 0.39 & 10437.60 & 25.82 & 69.1  \\
 & & H105 & 5600.6 & a & 858.56 & 11.14 & -14.10 & 0.20 & 24.34 & 0.36 & 10433.22 & 24.63 & 76.1  \\
 & & H104 & 5762.9 & a & 866.18 & 14.25 & -14.00 & 0.20 & 24.03 & 0.46 & 10250.14 & 31.30 & 60.1  \\
 & & H103 & 5931.5 & a & 860.46 & 10.76 & -13.90 & 0.10 & 24.41 & 0.35 & 9908.12 & 23.82 & 79.0  \\
 & & H102 & 6106.9 & a & 865.59 & 13.17 & -13.80 & 0.20 & 23.56 & 0.41 & 9726.90 & 28.64 & 64.9  \\
 & & H100 & 6478.8 & a & 859.99 & 14.37 & -14.20 & 0.20 & 24.74 & 0.48 & 9215.53 & 32.02 & 59.1  \\
 & & H94 & 7792.9 & a & 104.56 & 3.43 & -12.40 & 0.50 & 28.68 & 1.09 & 1055.50 & 8.22 & 30.2  \\
 & & H92 & 8309.4 & a & 601.44 & 8.35 & -13.10 & 0.20 & 25.15 & 0.40 & 5288.16 & 18.77 & 71.1  \\
 & & H91 & 8584.8 & a & 679.03 & 8.02 & -13.70 & 0.10 & 24.90 & 0.34 & 5581.45 & 17.93 & 83.7  \\
 & & H89 & 9173.3 & a & 769.75 & 9.64 & -13.70 & 0.20 & 24.89 & 0.36 & 5749.79 & 21.54 & 78.9  \\
 & & H88 & 9487.8 & a & 738.87 & 7.48 & -13.30 & 0.10 & 25.58 & 0.30 & 5514.91 & 16.94 & 97.6  \\
G345.410$-$00.953 & ch252 & H88$-$H112 & 6322.5 & a & 2187.34 & 3.79 & -24.00 & 0.00 & 27.40 & 0.05 & 26357.51 & 8.88 & 570.9  \\
 & & H100$-$H112 & 5477.5 & a & 2036.83 & 5.78 & -24.00 & 0.00 & 27.92 & 0.09 & 27832.86 & 13.68 & 348.4  \\
 & & H88$-$H95 & 8866.3 & a & 2716.55 & 6.67 & -23.80 & 0.00 & 27.26 & 0.08 & 21916.58 & 15.60 & 402.4  \\
 & & H106$-$H112 & 5021.7 & a & 1879.85 & 7.50 & -24.10 & 0.10 & 27.24 & 0.13 & 28782.19 & 17.53 & 247.8  \\
 & & H100$-$H105 & 6009.4 & a & 2135.78 & 7.16 & -24.00 & 0.00 & 27.21 & 0.11 & 26723.01 & 16.73 & 294.9  \\
 & & H112 & 4618.8 & a & 1781.53 & 18.25 & -23.90 & 0.10 & 28.29 & 0.33 & 29523.86 & 43.47 & 96.5  \\
 & & H111 & 4744.2 & a & 1825.16 & 14.29 & -24.20 & 0.10 & 28.86 & 0.26 & 29250.00 & 34.40 & 126.2  \\
 & & H110 & 4874.2 & a & 1899.02 & 13.36 & -24.00 & 0.10 & 27.85 & 0.23 & 29141.01 & 31.58 & 140.5  \\
 & & H109 & 5008.9 & a & 1919.82 & 16.52 & -24.20 & 0.10 & 27.71 & 0.28 & 28901.83 & 38.94 & 114.9  \\
 & & H108 & 5148.7 & a & 1849.88 & 20.20 & -24.20 & 0.10 & 25.89 & 0.33 & 28330.18 & 45.86 & 90.9  \\
 & & H107 & 5293.7 & a & 1978.91 & 14.18 & -24.10 & 0.10 & 27.21 & 0.23 & 28333.64 & 33.14 & 137.9  \\
 & & H106 & 5444.3 & a & 2021.19 & 13.19 & -24.00 & 0.10 & 27.38 & 0.21 & 27960.86 & 30.93 & 151.4  \\
 & & H105 & 5600.6 & a & 2134.13 & 11.22 & -23.90 & 0.10 & 27.78 & 0.17 & 27862.62 & 26.50 & 187.9  \\
 & & H104 & 5762.9 & a & 2102.69 & 16.00 & -24.00 & 0.10 & 27.52 & 0.24 & 27402.05 & 37.58 & 130.0  \\
 & & H103 & 5931.5 & a & 2172.45 & 12.53 & -23.90 & 0.10 & 26.98 & 0.18 & 27344.62 & 29.16 & 171.3  \\
 & & H102 & 6106.9 & a & 2178.22 & 12.86 & -23.90 & 0.10 & 27.17 & 0.19 & 26993.98 & 29.97 & 167.7  \\
 & & H101 & 6289.1 & a & 1624.75 & 25.25 & -24.40 & 0.20 & 27.99 & 0.50 & 18679.52 & 59.85 & 63.6  \\
 & & H100 & 6478.8 & a & 2340.08 & 17.48 & -23.90 & 0.10 & 28.14 & 0.24 & 26476.79 & 41.54 & 132.3  \\
 & & H94 & 7792.9 & a & 2342.25 & 15.22 & -24.00 & 0.10 & 27.29 & 0.20 & 21181.83 & 35.61 & 152.1  \\
 & & H92 & 8309.4 & a & 2547.61 & 18.10 & -23.80 & 0.10 & 27.10 & 0.22 & 22183.96 & 42.22 & 139.1  \\
 & & H91 & 8584.8 & a & 2729.14 & 15.54 & -23.80 & 0.10 & 26.96 & 0.18 & 22794.12 & 36.14 & 173.6  \\
 & & H89 & 9173.3 & a & 2849.54 & 11.00 & -23.80 & 0.10 & 27.51 & 0.12 & 22267.22 & 25.85 & 256.0  \\
 & & H88 & 9487.8 & a & 2822.81 & 16.34 & -23.60 & 0.10 & 26.88 & 0.18 & 21294.90 & 37.95 & 170.7  \\
G345.432+00.207 & ch253 & H88$-$H112 & 6375.4 & a & 65.01 & 1.00 & -7.20 & 0.20 & 31.36 & 0.56 & 1237.71 & 2.50 & 64.5  \\
 & & H100$-$H112 & 5481.8 & a & 58.08 & 1.23 & -6.80 & 0.30 & 31.39 & 0.77 & 1303.13 & 3.08 & 46.8  \\
 & & H88$-$H95 & 8856.0 & a & 83.33 & 1.78 & -7.80 & 0.30 & 30.56 & 0.76 & 1057.69 & 4.42 & 46.2  \\
 & & H106$-$H112 & 5006.5 & a & 54.22 & 1.59 & -6.30 & 0.50 & 31.83 & 1.08 & 1332.55 & 4.01 & 33.8  \\
 & & H100$-$H105 & 5988.4 & a & 62.41 & 1.69 & -7.30 & 0.40 & 30.92 & 0.97 & 1271.25 & 4.21 & 36.5  \\
 & & H112 & 4618.8 & a & 48.19 & 4.49 & -4.70 & 1.50 & 32.07 & 3.73 & 1385.34 & 11.14 & 10.8  \\
 & & H111 & 4744.2 & a & 49.72 & 3.92 & -8.00 & 1.20 & 30.75 & 2.92 & 1371.41 & 9.62 & 12.7  \\
 & & H110 & 4874.2 & a & 51.37 & 4.80 & -7.20 & 1.40 & 30.21 & 3.44 & 1344.55 & 11.65 & 10.7  \\
 & & H109 & 5008.9 & a & 57.67 & 4.30 & -7.60 & 1.10 & 29.83 & 2.59 & 1326.58 & 10.50 & 13.3  \\
 & & H108 & 5148.7 & a & 55.14 & 5.17 & -3.40 & 1.60 & 34.16 & 3.90 & 1271.25 & 13.32 & 10.7  \\
 & & H107 & 5293.7 & a & 61.06 & 4.22 & -4.70 & 1.00 & 30.25 & 2.42 & 1304.06 & 10.37 & 14.3  \\
 & & H106 & 5444.3 & a & 59.81 & 4.24 & -6.90 & 1.10 & 31.51 & 2.61 & 1296.59 & 10.64 & 14.0  \\
 & & H105 & 5600.6 & a & 60.66 & 4.15 & -7.40 & 1.10 & 32.76 & 2.63 & 1295.52 & 10.57 & 14.5  \\
 & & H104 & 5762.9 & a & 66.29 & 3.77 & -6.70 & 0.90 & 32.47 & 2.17 & 1291.15 & 9.56 & 17.5  \\
 & & H103 & 5931.5 & a & 56.79 & 3.35 & -6.80 & 0.90 & 31.88 & 2.21 & 1277.64 & 8.43 & 16.8  \\
 & & H102 & 6106.9 & a & 66.35 & 3.50 & -7.90 & 0.90 & 33.46 & 2.07 & 1283.28 & 9.02 & 18.8  \\
 & & H101 & 6289.1 & a & 59.10 & 10.50 & -9.10 & 1.80 & 20.58 & 4.29 & 798.71 & 21.24 & 5.6  \\
 & & H100 & 6478.8 & a & 64.35 & 4.20 & -7.10 & 1.00 & 29.95 & 2.34 & 1271.06 & 10.18 & 15.3  \\
 & & H94 & 7792.9 & a & 75.38 & 6.89 & -7.70 & 1.20 & 25.95 & 2.76 & 993.03 & 15.70 & 10.8  \\
 & & H92 & 8309.4 & a & 86.94 & 4.29 & -8.30 & 0.70 & 27.40 & 1.57 & 1107.93 & 10.04 & 20.1  \\
 & & H91 & 8584.8 & a & 81.30 & 3.77 & -7.30 & 0.70 & 31.55 & 1.71 & 1107.42 & 9.44 & 21.4  \\
 & & H89 & 9173.3 & a & 80.49 & 3.42 & -8.20 & 0.70 & 34.91 & 1.74 & 1047.73 & 9.01 & 23.4  \\
 & & H88 & 9487.8 & a & 85.29 & 3.42 & -7.40 & 0.60 & 29.69 & 1.38 & 1006.19 & 8.34 & 24.7  \\
G345.432+00.207 & mos004 & H88$-$H112 & 6347.9 & a & 67.18 & 1.21 & -6.90 & 0.30 & 31.31 & 0.65 & 1282.55 & 3.03 & 55.0  \\
 & & H100$-$H112 & 5491.3 & a & 60.75 & 1.45 & -6.50 & 0.40 & 31.16 & 0.86 & 1358.50 & 3.61 & 41.6  \\
 & & H88$-$H95 & 8862.4 & a & 84.45 & 2.11 & -7.60 & 0.40 & 30.47 & 0.88 & 1061.52 & 5.22 & 39.5  \\
 & & H106$-$H112 & 5013.2 & a & 58.23 & 1.82 & -6.20 & 0.50 & 32.07 & 1.17 & 1412.33 & 4.61 & 31.7  \\
 & & H100$-$H105 & 5991.3 & a & 64.12 & 1.88 & -6.90 & 0.40 & 30.89 & 1.05 & 1301.28 & 4.69 & 33.7  \\
 & & H112 & 4618.8 & a & 53.38 & 5.55 & -4.90 & 1.50 & 29.98 & 4.06 & 1494.13 & 13.16 & 9.8  \\
 & & H111 & 4744.2 & a & 53.63 & 4.53 & -7.70 & 1.20 & 29.98 & 3.03 & 1455.43 & 10.99 & 11.8  \\
 & & H110 & 4874.2 & a & 53.66 & 5.48 & -7.50 & 1.50 & 30.04 & 3.79 & 1432.43 & 13.18 & 9.9  \\
 & & H109 & 5008.9 & a & 63.16 & 5.20 & -7.00 & 1.20 & 28.89 & 2.77 & 1421.01 & 12.50 & 12.0  \\
 & & H108 & 5148.7 & a & 61.53 & 5.79 & -3.50 & 1.60 & 34.42 & 3.95 & 1358.30 & 14.97 & 10.7  \\
 & & H107 & 5293.7 & a & 63.62 & 4.66 & -4.60 & 1.10 & 30.98 & 2.64 & 1363.37 & 11.60 & 13.5  \\
 & & H106 & 5444.3 & a & 62.94 & 4.66 & -7.10 & 1.20 & 31.88 & 2.75 & 1348.48 & 11.75 & 13.4  \\
 & & H105 & 5600.6 & a & 63.13 & 4.54 & -7.10 & 1.20 & 33.28 & 2.83 & 1332.76 & 11.66 & 13.8  \\
 & & H104 & 5762.9 & a & 66.57 & 4.30 & -6.20 & 1.00 & 32.72 & 2.48 & 1323.21 & 10.95 & 15.4  \\
 & & H103 & 5931.5 & a & 57.98 & 3.66 & -6.00 & 1.00 & 32.51 & 2.41 & 1305.70 & 9.30 & 15.7  \\
 & & H102 & 6106.9 & a & 69.08 & 4.07 & -7.70 & 0.90 & 32.33 & 2.26 & 1316.39 & 10.30 & 16.9  \\
 & & H101 & 6289.1 & a & 63.91 & 11.39 & -9.10 & 1.90 & 21.48 & 4.52 & 851.36 & 23.50 & 5.6  \\
 & & H100 & 6478.8 & a & 65.44 & 4.59 & -6.70 & 1.00 & 28.58 & 2.39 & 1292.87 & 10.87 & 14.3  \\
 & & H94 & 7792.9 & a & 77.33 & 7.93 & -8.00 & 1.30 & 25.06 & 2.98 & 1033.04 & 17.74 & 9.7  \\
 & & H92 & 8309.4 & a & 87.67 & 4.94 & -8.10 & 0.70 & 26.39 & 1.73 & 1116.86 & 11.35 & 17.6  \\
 & & H91 & 8584.8 & a & 82.17 & 4.46 & -6.70 & 0.90 & 32.46 & 2.06 & 1070.31 & 11.34 & 18.3  \\
 & & H89 & 9173.3 & a & 84.21 & 3.86 & -8.00 & 0.80 & 35.51 & 1.91 & 1070.22 & 10.24 & 21.7  \\
 & & H88 & 9487.8 & a & 87.26 & 3.78 & -7.40 & 0.60 & 30.25 & 1.52 & 1015.54 & 9.29 & 22.9  \\
G345.486+00.315 & ch253 & H88$-$H112 & 5195.4 & a & 97.52 & 3.07 & -24.70 & 0.60 & 36.98 & 1.35 & 2821.51 & 8.37 & 31.4  \\
 & & H100$-$H112 & 5195.4 & a & 97.52 & 3.07 & -24.70 & 0.60 & 36.98 & 1.35 & 2821.51 & 8.37 & 31.4  \\
 & & H106$-$H112 & 4929.1 & a & 99.35 & 3.52 & -24.40 & 0.60 & 35.67 & 1.47 & 2986.10 & 9.41 & 27.9  \\
 & & H100$-$H105 & 5861.6 & a & 93.76 & 6.31 & -25.30 & 1.10 & 34.27 & 2.75 & 2411.27 & 16.40 & 14.8  \\
 & & H112 & 4618.8 & a & 79.24 & 8.42 & -26.30 & 1.80 & 35.12 & 4.90 & 2896.84 & 21.56 & 9.6  \\
 & & H111 & 4744.2 & a & 96.24 & 10.36 & -23.00 & 1.60 & 30.34 & 4.06 & 2921.69 & 25.02 & 9.4  \\
 & & H110 & 4874.2 & a & 83.70 & 9.71 & -26.70 & 2.40 & 41.77 & 6.25 & 3003.94 & 27.25 & 8.8  \\
 & & H109 & 5008.9 & a & 117.61 & 12.40 & -26.20 & 1.60 & 30.61 & 4.04 & 2973.58 & 30.04 & 9.6  \\
 & & H108 & 5148.7 & a & 87.07 & 18.20 & -23.30 & 3.10 & 26.82 & 11.62 & 3044.94 & 36.56 & 5.5  \\
 & & H107 & 5293.7 & a & 119.26 & 12.63 & -25.20 & 1.70 & 33.20 & 4.30 & 3127.72 & 32.06 & 9.5  \\
 & & H106 & 5444.3 & a & 140.83 & 12.73 & -21.80 & 1.70 & 37.96 & 4.37 & 3139.51 & 34.15 & 11.2  \\
 & & H105 & 5600.6 & a & 132.86 & 15.95 & -24.40 & 1.30 & 22.97 & 3.24 & 3060.03 & 34.04 & 8.3  \\
 & & H104 & 5762.9 & a & 137.74 & 16.57 & -26.00 & 1.40 & 23.48 & 3.67 & 2763.05 & 34.81 & 8.5  \\
 & & H103 & 5931.5 & a & 72.54 & 10.69 & -25.10 & 3.60 & 47.54 & 11.15 & 2344.79 & 30.42 & 7.3  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1691.88 & 26.73 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 826.45 & 38.89 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 509.93 & 19.87 & \nodata  \\
G345.486+00.315 & ch254 & H88$-$H112 & 6540.4 & a & 167.83 & 0.67 & -24.60 & 0.10 & 34.49 & 0.16 & 3059.77 & 1.77 & 246.1  \\
 & & H100$-$H112 & 5550.6 & a & 126.51 & 0.80 & -24.40 & 0.10 & 35.94 & 0.26 & 3019.06 & 2.16 & 155.6  \\
 & & H88$-$H95 & 8733.4 & a & 259.27 & 1.07 & -24.80 & 0.10 & 32.80 & 0.16 & 3150.11 & 2.74 & 239.5  \\
 & & H106$-$H112 & 5022.7 & a & 104.78 & 1.24 & -23.90 & 0.20 & 35.68 & 0.49 & 2968.24 & 3.32 & 83.5  \\
 & & H100$-$H105 & 6023.1 & a & 145.24 & 1.06 & -24.60 & 0.10 & 35.51 & 0.30 & 3065.68 & 2.83 & 135.2  \\
 & & H112 & 4618.8 & a & 91.02 & 3.43 & -23.40 & 0.60 & 33.61 & 1.47 & 2917.81 & 8.91 & 26.2  \\
 & & H111 & 4744.2 & a & 95.20 & 2.99 & -24.00 & 0.50 & 35.51 & 1.29 & 2934.21 & 7.98 & 31.5  \\
 & & H110 & 4874.2 & a & 98.05 & 3.16 & -24.10 & 0.60 & 36.20 & 1.36 & 2957.23 & 8.47 & 30.8  \\
 & & H109 & 5008.9 & a & 108.20 & 3.33 & -23.50 & 0.50 & 34.28 & 1.23 & 2971.28 & 8.71 & 32.2  \\
 & & H108 & 5148.7 & a & 103.66 & 3.40 & -23.70 & 0.60 & 37.72 & 1.43 & 2975.80 & 9.36 & 30.1  \\
 & & H107 & 5293.7 & a & 114.26 & 3.20 & -24.60 & 0.50 & 35.84 & 1.16 & 3002.31 & 8.59 & 35.3  \\
 & & H106 & 5444.3 & a & 120.74 & 3.10 & -23.90 & 0.40 & 34.37 & 1.02 & 3014.12 & 8.15 & 38.5  \\
 & & H105 & 5600.6 & a & 124.50 & 2.70 & -23.80 & 0.40 & 35.44 & 0.89 & 3028.37 & 7.20 & 45.6  \\
 & & H104 & 5762.9 & a & 135.60 & 2.79 & -24.00 & 0.30 & 34.32 & 0.82 & 3054.34 & 7.32 & 48.1  \\
 & & H103 & 5931.5 & a & 140.49 & 2.50 & -24.30 & 0.30 & 34.18 & 0.70 & 3062.77 & 6.55 & 55.5  \\
 & & H102 & 6106.9 & a & 148.40 & 1.90 & -25.20 & 0.20 & 36.98 & 0.55 & 3074.37 & 5.16 & 77.4  \\
 & & H101 & 6289.1 & a & 160.93 & 5.72 & -24.20 & 0.60 & 33.70 & 1.39 & 2976.44 & 14.86 & 27.8  \\
 & & H100 & 6478.8 & a & 163.55 & 2.59 & -24.70 & 0.30 & 33.19 & 0.61 & 3117.27 & 6.68 & 62.5  \\
 & & H94 & 7792.9 & a & 220.06 & 2.65 & -24.90 & 0.20 & 32.29 & 0.45 & 3114.51 & 6.76 & 81.9  \\
 & & H92 & 8309.4 & a & 242.20 & 2.25 & -24.70 & 0.20 & 33.29 & 0.36 & 3132.54 & 5.82 & 106.3  \\
 & & H91 & 8584.8 & a & 255.46 & 2.36 & -24.80 & 0.10 & 32.04 & 0.34 & 3170.32 & 5.98 & 107.0  \\
 & & H89 & 9173.3 & a & 278.82 & 2.06 & -24.70 & 0.10 & 33.34 & 0.28 & 3170.92 & 5.33 & 133.8  \\
 & & H88 & 9487.8 & a & 287.11 & 2.07 & -24.80 & 0.10 & 32.09 & 0.27 & 3170.99 & 5.25 & 137.3  \\
G345.486+00.315 & mos004 & H88$-$H112 & 6765.6 & a & 181.92 & 0.79 & -24.50 & 0.10 & 34.32 & 0.17 & 3136.12 & 2.09 & 226.2  \\
 & & H100$-$H112 & 5530.4 & a & 126.56 & 1.19 & -24.10 & 0.20 & 35.37 & 0.39 & 3067.61 & 3.18 & 104.8  \\
 & & H88$-$H95 & 8821.7 & a & 272.80 & 1.26 & -24.60 & 0.10 & 32.89 & 0.18 & 3251.93 & 3.23 & 214.3  \\
 & & H106$-$H112 & 5008.3 & a & 106.78 & 1.35 & -23.80 & 0.20 & 35.33 & 0.52 & 3017.44 & 3.60 & 78.0  \\
 & & H100$-$H105 & 5984.8 & a & 144.48 & 1.31 & -24.50 & 0.20 & 35.91 & 0.38 & 3110.26 & 3.51 & 109.2  \\
 & & H112 & 4618.8 & a & 94.87 & 3.63 & -23.30 & 0.60 & 33.26 & 1.48 & 2973.04 & 9.36 & 25.9  \\
 & & H111 & 4744.2 & a & 96.02 & 3.41 & -23.70 & 0.60 & 35.57 & 1.46 & 2985.80 & 9.11 & 27.8  \\
 & & H110 & 4874.2 & a & 98.46 & 3.57 & -24.00 & 0.60 & 33.96 & 1.46 & 3009.21 & 9.25 & 27.5  \\
 & & H109 & 5008.9 & a & 111.48 & 3.70 & -23.50 & 0.60 & 34.18 & 1.32 & 3021.50 & 9.68 & 29.8  \\
 & & H108 & 5148.7 & a & 106.74 & 4.20 & -23.30 & 0.70 & 36.97 & 1.68 & 3030.71 & 11.43 & 25.1  \\
 & & H107 & 5293.7 & a & 117.33 & 3.63 & -24.60 & 0.50 & 34.12 & 1.22 & 3050.52 & 9.48 & 32.0  \\
 & & H106 & 5444.3 & a & 122.04 & 3.62 & -23.70 & 0.50 & 34.88 & 1.20 & 3060.97 & 9.57 & 33.4  \\
 & & H105 & 5600.6 & a & 125.44 & 3.19 & -23.70 & 0.50 & 36.42 & 1.07 & 3087.65 & 8.63 & 38.8  \\
 & & H104 & 5762.9 & a & 136.58 & 2.84 & -24.00 & 0.40 & 35.48 & 0.85 & 3097.40 & 7.59 & 47.5  \\
 & & H103 & 5931.5 & a & 141.70 & 2.94 & -24.20 & 0.40 & 34.55 & 0.83 & 3101.12 & 7.75 & 47.6  \\
 & & H102 & 6106.9 & a & 148.55 & 2.33 & -25.10 & 0.30 & 37.08 & 0.67 & 3123.78 & 6.36 & 62.9  \\
 & & H101 & 6289.1 & a & 162.34 & 7.30 & -24.00 & 0.70 & 32.33 & 1.68 & 3033.44 & 18.58 & 22.0  \\
 & & H100 & 6478.8 & a & 166.70 & 2.97 & -24.60 & 0.30 & 34.07 & 0.70 & 3160.92 & 7.77 & 55.4  \\
 & & H94 & 7792.9 & a & 230.89 & 3.25 & -24.70 & 0.20 & 32.62 & 0.53 & 3268.72 & 8.32 & 70.1  \\
 & & H92 & 8309.4 & a & 245.83 & 2.93 & -24.70 & 0.20 & 32.61 & 0.45 & 3211.72 & 7.50 & 82.9  \\
 & & H91 & 8584.8 & a & 257.64 & 2.98 & -24.60 & 0.20 & 32.08 & 0.43 & 3174.94 & 7.55 & 85.5  \\
 & & H89 & 9173.3 & a & 288.31 & 2.40 & -24.60 & 0.10 & 33.00 & 0.32 & 3275.01 & 6.18 & 118.7  \\
 & & H88 & 9487.8 & a & 302.37 & 2.62 & -24.50 & 0.10 & 32.34 & 0.32 & 3291.71 & 6.67 & 114.2  \\
G345.486+00.399 & ch254 & H88$-$H112 & 5914.0 & a & 0.18 & 0.02 & -24.90 & 0.80 & 17.07 & 1.90 & 1.44 & 0.03 & 10.3  \\
 & & H100$-$H112 & 5808.8 & a & 0.18 & 0.02 & -24.60 & 0.80 & 16.69 & 1.98 & 1.44 & 0.03 & 9.6  \\
 & & H88$-$H95 & 9300.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.33 & 0.20 & \nodata  \\
 & & H106$-$H112 & 4934.4 & a & 0.66 & 0.07 & -24.40 & 1.00 & 17.83 & 2.32 & 4.54 & 0.14 & 8.8  \\
 & & H100$-$H105 & 6005.7 & a & 0.08 & 0.01 & -25.20 & 1.40 & 16.45 & 3.43 & 0.74 & 0.03 & 5.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.43 & 0.34 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.28 & 0.33 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.96 & 0.23 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.44 & 0.32 & \nodata  \\
 & & H108 & 5148.7 & a & 0.70 & 0.21 & -19.80 & 1.60 & 10.86 & 3.85 & 2.30 & 0.31 & 3.3  \\
 & & H107 & 5293.7 & a & 0.54 & 0.15 & -23.20 & 2.30 & 17.10 & 5.89 & 2.77 & 0.27 & 3.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 168.68 & 10.46 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 95.57 & 5.97 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.04 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.04 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.04 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.53 & 0.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.06 & 0.18 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.16 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.14 & 0.19 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.87 & 0.21 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.77 & 0.31 & \nodata  \\
G345.486+00.399 & mos004 & H88$-$H112 & 6084.8 & a & 0.40 & 0.04 & -23.90 & 0.70 & 16.01 & 1.68 & 3.00 & 0.07 & 10.9  \\
 & & H100$-$H112 & 5782.6 & a & 0.46 & 0.04 & -24.00 & 0.70 & 15.90 & 1.66 & 3.36 & 0.07 & 10.9  \\
 & & H88$-$H95 & 8248.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.47 & 0.08 & \nodata  \\
 & & H106$-$H112 & 5014.6 & a & 0.96 & 0.10 & -23.20 & 0.80 & 16.79 & 2.00 & 6.48 & 0.18 & 9.6  \\
 & & H100$-$H105 & 6122.7 & a & 0.27 & 0.04 & -25.40 & 1.00 & 14.49 & 2.43 & 1.97 & 0.07 & 6.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.46 & 0.35 & \nodata  \\
 & & H111 & 4744.2 & a & 0.46 & 0.14 & -26.40 & 5.90 & 38.16 & 18.54 & 5.44 & 0.35 & 3.6  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.44 & 3.36 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.91 & 4.15 & \nodata  \\
 & & H108 & 5148.7 & a & 0.84 & 0.21 & -24.10 & 2.20 & 18.39 & 5.35 & 3.54 & 0.40 & 4.0  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.69 & 0.34 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.77 & 0.33 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.07 & 0.21 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.73 & 0.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 6.84 & 0.51 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.79 & 0.35 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.45 & 0.07 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.04 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.11 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.12 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.09 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.15 & \nodata  \\
 & & H88 & 9487.8 & a & 1.14 & 0.11 & -28.90 & 1.60 & 32.41 & 5.04 & 0.80 & 0.25 & 11.5  \\
G345.491+00.354 & ch254 & H88$-$H112 & 6825.0 & a & 103.27 & 1.02 & -19.70 & 0.10 & 21.63 & 0.25 & 951.26 & 2.12 & 100.4  \\
 & & H100$-$H112 & 5585.0 & a & 96.71 & 1.29 & -19.70 & 0.10 & 21.94 & 0.34 & 1064.23 & 2.71 & 74.1  \\
 & & H88$-$H95 & 8786.4 & a & 113.97 & 1.39 & -19.60 & 0.10 & 21.39 & 0.30 & 772.26 & 2.87 & 81.2  \\
 & & H106$-$H112 & 5033.8 & a & 106.45 & 2.29 & -20.30 & 0.20 & 22.40 & 0.56 & 1296.89 & 4.86 & 45.9  \\
 & & H100$-$H105 & 5970.4 & a & 89.99 & 1.43 & -19.10 & 0.20 & 21.36 & 0.39 & 901.82 & 2.96 & 62.2  \\
 & & H112 & 4618.8 & a & 107.23 & 6.44 & -20.70 & 0.70 & 22.08 & 1.53 & 1483.51 & 13.56 & 16.5  \\
 & & H111 & 4744.2 & a & 105.78 & 5.63 & -21.60 & 0.70 & 25.30 & 1.57 & 1446.76 & 12.63 & 18.6  \\
 & & H110 & 4874.2 & a & 112.35 & 5.62 & -20.80 & 0.50 & 21.55 & 1.25 & 1387.08 & 11.69 & 19.7  \\
 & & H109 & 5008.9 & a & 116.98 & 7.05 & -19.70 & 0.60 & 20.26 & 1.41 & 1352.05 & 14.22 & 16.4  \\
 & & H108 & 5148.7 & a & 109.03 & 7.03 & -18.70 & 0.70 & 21.49 & 1.60 & 1241.87 & 14.60 & 15.3  \\
 & & H107 & 5293.7 & a & 121.14 & 5.74 & -20.20 & 0.50 & 21.81 & 1.19 & 1246.30 & 12.02 & 20.8  \\
 & & H106 & 5444.3 & a & 86.79 & 4.42 & -20.10 & 0.60 & 22.92 & 1.35 & 1007.07 & 9.47 & 19.4  \\
 & & H105 & 5600.6 & a & 86.10 & 3.53 & -19.30 & 0.50 & 22.40 & 1.06 & 938.56 & 7.49 & 24.1  \\
 & & H104 & 5762.9 & a & 90.89 & 3.59 & -18.50 & 0.40 & 23.12 & 1.05 & 926.87 & 7.72 & 25.0  \\
 & & H103 & 5931.5 & a & 89.64 & 3.34 & -19.30 & 0.40 & 20.99 & 0.90 & 903.38 & 6.85 & 26.6  \\
 & & H102 & 6106.9 & a & 90.34 & 3.49 & -19.10 & 0.40 & 20.25 & 0.90 & 893.17 & 7.03 & 25.6  \\
 & & H101 & 6289.1 & a & 80.06 & 8.76 & -20.70 & 0.90 & 16.90 & 2.14 & 740.86 & 16.13 & 9.0  \\
 & & H100 & 6478.8 & a & 95.01 & 3.47 & -19.40 & 0.40 & 21.34 & 0.90 & 871.03 & 7.17 & 27.1  \\
 & & H94 & 7792.9 & a & 95.15 & 4.04 & -19.20 & 0.40 & 21.34 & 1.05 & 726.73 & 8.36 & 23.3  \\
 & & H92 & 8309.4 & a & 113.15 & 3.20 & -19.40 & 0.30 & 21.73 & 0.71 & 789.58 & 6.68 & 35.0  \\
 & & H91 & 8584.8 & a & 116.06 & 2.81 & -19.70 & 0.20 & 21.00 & 0.59 & 793.82 & 5.77 & 40.8  \\
 & & H89 & 9173.3 & a & 118.75 & 2.99 & -19.80 & 0.30 & 21.14 & 0.61 & 780.15 & 6.15 & 39.3  \\
 & & H88 & 9487.8 & a & 116.16 & 2.78 & -19.70 & 0.30 & 21.39 & 0.59 & 750.74 & 5.75 & 41.3  \\
G345.491+00.354 & mos004 & H88$-$H112 & 6940.9 & a & 122.96 & 1.32 & -20.00 & 0.10 & 21.55 & 0.27 & 1107.90 & 2.74 & 92.1  \\
 & & H100$-$H112 & 5534.1 & a & 120.11 & 1.87 & -20.10 & 0.20 & 21.77 & 0.39 & 1298.16 & 3.91 & 63.5  \\
 & & H88$-$H95 & 8799.8 & a & 127.16 & 1.73 & -19.80 & 0.10 & 21.43 & 0.34 & 856.17 & 3.58 & 72.8  \\
 & & H106$-$H112 & 4998.6 & a & 122.59 & 2.95 & -20.60 & 0.30 & 22.16 & 0.62 & 1448.55 & 6.23 & 41.0  \\
 & & H100$-$H105 & 5984.7 & a & 117.84 & 2.26 & -19.70 & 0.20 & 21.23 & 0.47 & 1172.01 & 4.67 & 51.5  \\
 & & H112 & 4618.8 & a & 116.70 & 7.91 & -21.30 & 0.80 & 22.67 & 1.78 & 1565.05 & 16.87 & 14.6  \\
 & & H111 & 4744.2 & a & 110.26 & 6.92 & -21.90 & 0.80 & 25.87 & 1.89 & 1528.93 & 15.72 & 15.8  \\
 & & H110 & 4874.2 & a & 121.85 & 7.09 & -21.00 & 0.60 & 21.71 & 1.46 & 1443.96 & 14.79 & 17.0  \\
 & & H109 & 5008.9 & a & 129.86 & 7.99 & -19.80 & 0.60 & 19.59 & 1.39 & 1428.10 & 15.84 & 16.1  \\
 & & H108 & 5148.7 & a & 123.68 & 9.38 & -18.90 & 0.80 & 20.94 & 1.84 & 1348.69 & 19.22 & 13.0  \\
 & & H107 & 5293.7 & a & 142.69 & 8.12 & -20.90 & 0.60 & 21.41 & 1.41 & 1428.74 & 16.83 & 17.4  \\
 & & H106 & 5444.3 & a & 123.26 & 7.56 & -20.50 & 0.70 & 21.98 & 1.56 & 1347.93 & 15.87 & 16.1  \\
 & & H105 & 5600.6 & a & 117.21 & 6.08 & -19.90 & 0.60 & 21.76 & 1.30 & 1280.65 & 12.71 & 19.0  \\
 & & H104 & 5762.9 & a & 119.00 & 5.42 & -19.30 & 0.50 & 23.97 & 1.26 & 1223.54 & 11.88 & 21.7  \\
 & & H103 & 5931.5 & a & 119.96 & 5.23 & -19.60 & 0.50 & 21.09 & 1.06 & 1177.06 & 10.75 & 22.7  \\
 & & H102 & 6106.9 & a & 119.53 & 5.60 & -19.60 & 0.50 & 20.65 & 1.12 & 1176.10 & 11.39 & 21.1  \\
 & & H101 & 6289.1 & a & 81.28 & 10.38 & -20.80 & 1.00 & 16.63 & 2.47 & 764.10 & 18.92 & 7.8  \\
 & & H100 & 6478.8 & a & 120.95 & 5.36 & -20.00 & 0.40 & 19.39 & 0.99 & 1105.84 & 10.57 & 22.3  \\
 & & H94 & 7792.9 & a & 110.36 & 5.51 & -19.40 & 0.50 & 20.58 & 1.19 & 844.09 & 11.21 & 19.8  \\
 & & H92 & 8309.4 & a & 126.43 & 3.98 & -19.60 & 0.30 & 21.53 & 0.78 & 880.14 & 8.28 & 31.4  \\
 & & H91 & 8584.8 & a & 118.05 & 3.68 & -19.80 & 0.30 & 21.52 & 0.77 & 805.20 & 7.64 & 31.7  \\
 & & H89 & 9173.3 & a & 134.76 & 3.67 & -19.90 & 0.30 & 21.37 & 0.67 & 882.64 & 7.60 & 36.3  \\
 & & H88 & 9487.8 & a & 135.65 & 3.60 & -19.90 & 0.30 & 21.54 & 0.66 & 861.57 & 7.50 & 37.2  \\
G345.529$-$00.049 & ch256 & H88$-$H112 & 4957.0 & a & 0.20 & 0.04 & 0.40 & 2.40 & 26.18 & 5.80 & 2.88 & 0.09 & 5.3  \\
 & & H100$-$H112 & 4957.0 & a & 0.18 & 0.04 & -0.20 & 2.70 & 26.75 & 6.47 & 2.88 & 0.09 & 4.8  \\
 & & H106$-$H112 & 4957.0 & a & 0.18 & 0.04 & -0.50 & 2.60 & 28.29 & 6.25 & 2.88 & 0.08 & 5.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 164.97 & 11.23 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 152.39 & 10.22 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.66 & 0.10 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.48 & 0.11 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.35 & 0.17 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.22 & \nodata  \\
G345.586$-$00.040 & ch256 & H88$-$H112 & 6527.6 & a & 47.24 & 0.97 & -6.10 & 0.40 & 36.69 & 0.87 & 868.08 & 2.63 & 48.2  \\
 & & H100$-$H112 & 5877.9 & a & 68.52 & 1.40 & -6.10 & 0.40 & 36.75 & 0.87 & 1260.11 & 3.80 & 48.4  \\
 & & H88$-$H95 & 7962.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.93 & 0.23 & \nodata  \\
 & & H106$-$H112 & 4960.0 & a & 166.48 & 4.58 & -6.10 & 0.50 & 36.67 & 1.16 & 3278.80 & 12.41 & 36.0  \\
 & & H100$-$H105 & 6215.3 & a & 31.54 & 1.24 & -6.00 & 0.70 & 34.35 & 1.56 & 518.82 & 3.24 & 25.2  \\
 & & H112 & 4618.8 & a & 169.44 & 10.04 & -5.70 & 1.30 & 43.35 & 3.12 & 3599.62 & 29.17 & 16.9  \\
 & & H111 & 4744.2 & a & 163.65 & 10.71 & -6.60 & 1.20 & 38.77 & 3.06 & 3527.80 & 29.48 & 15.3  \\
 & & H110 & 4874.2 & a & 156.16 & 11.95 & -3.80 & 1.50 & 41.01 & 3.69 & 3300.81 & 34.09 & 13.0  \\
 & & H109 & 5008.9 & a & 185.90 & 13.98 & -7.10 & 1.20 & 32.33 & 2.90 & 3170.32 & 35.25 & 13.3  \\
 & & H108 & 5148.7 & a & 145.88 & 15.25 & -5.60 & 1.80 & 36.06 & 4.68 & 2890.84 & 40.17 & 9.7  \\
 & & H107 & 5293.7 & a & 170.75 & 13.35 & -6.30 & 1.20 & 31.56 & 2.92 & 3049.85 & 33.37 & 12.7  \\
 & & H106 & 5444.3 & a & 166.91 & 14.53 & -6.40 & 1.30 & 31.00 & 3.19 & 2949.72 & 35.96 & 11.4  \\
 & & H105 & 5600.6 & a & 166.94 & 11.64 & -6.00 & 1.20 & 34.86 & 2.90 & 2826.67 & 30.47 & 14.3  \\
 & & H104 & 5762.9 & a & 171.93 & 14.69 & -5.50 & 1.30 & 30.84 & 3.23 & 2729.00 & 35.90 & 11.8  \\
 & & H103 & 5931.5 & a & 150.83 & 11.80 & -6.80 & 1.40 & 37.11 & 3.59 & 2623.98 & 31.58 & 12.9  \\
 & & H102 & 6106.9 & a & 170.01 & 13.66 & -8.70 & 1.20 & 29.95 & 2.94 & 2410.59 & 32.95 & 12.5  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.56 & 0.19 & \nodata  \\
 & & H100 & 6478.8 & a & 114.95 & 11.31 & -2.10 & 1.90 & 39.98 & 4.81 & 1903.78 & 31.52 & 10.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.99 & 0.31 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.31 & 0.27 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.47 & 0.35 & \nodata  \\
G345.651+00.015 & ch256 & H88$-$H112 & 6823.4 & a & 244.90 & 0.82 & -10.00 & 0.10 & 34.35 & 0.13 & 4184.34 & 2.14 & 296.9  \\
 & & H100$-$H112 & 5423.8 & a & 174.63 & 0.92 & -10.00 & 0.10 & 36.44 & 0.22 & 4223.37 & 2.48 & 188.3  \\
 & & H88$-$H95 & 8777.9 & a & 343.30 & 1.33 & -10.00 & 0.10 & 32.98 & 0.15 & 4129.39 & 3.41 & 256.0  \\
 & & H106$-$H112 & 5042.1 & a & 155.07 & 1.24 & -10.10 & 0.10 & 36.60 & 0.34 & 4201.87 & 3.37 & 123.4  \\
 & & H100$-$H105 & 5936.5 & a & 200.68 & 1.39 & -10.00 & 0.10 & 36.16 & 0.29 & 4252.97 & 3.73 & 143.1  \\
 & & H112 & 4618.8 & a & 131.82 & 3.57 & -9.90 & 0.50 & 36.61 & 1.16 & 4142.73 & 9.63 & 36.7  \\
 & & H111 & 4744.2 & a & 139.22 & 3.37 & -10.10 & 0.40 & 37.48 & 1.05 & 4165.52 & 9.25 & 40.8  \\
 & & H110 & 4874.2 & a & 144.30 & 3.68 & -10.40 & 0.50 & 38.01 & 1.12 & 4189.82 & 10.17 & 38.7  \\
 & & H109 & 5008.9 & a & 156.93 & 3.23 & -10.30 & 0.40 & 35.89 & 0.85 & 4204.79 & 8.65 & 48.1  \\
 & & H108 & 5148.7 & a & 155.62 & 3.94 & -9.70 & 0.40 & 35.80 & 1.05 & 4202.31 & 10.55 & 39.1  \\
 & & H107 & 5293.7 & a & 162.45 & 3.34 & -10.00 & 0.30 & 33.87 & 0.81 & 4235.85 & 8.69 & 48.1  \\
 & & H106 & 5444.3 & a & 175.92 & 3.14 & -9.50 & 0.30 & 34.79 & 0.72 & 4257.06 & 8.30 & 55.3  \\
 & & H105 & 5600.6 & a & 180.60 & 3.04 & -9.90 & 0.30 & 36.77 & 0.72 & 4239.00 & 8.26 & 58.7  \\
 & & H104 & 5762.9 & a & 190.32 & 4.09 & -10.50 & 0.40 & 33.75 & 0.84 & 4266.93 & 10.65 & 46.0  \\
 & & H103 & 5931.5 & a & 199.57 & 2.64 & -9.80 & 0.20 & 34.18 & 0.52 & 4288.24 & 6.90 & 74.9  \\
 & & H102 & 6106.9 & a & 208.84 & 3.09 & -9.90 & 0.30 & 34.66 & 0.59 & 4288.65 & 8.15 & 66.8  \\
 & & H101 & 6289.1 & a & 189.44 & 5.31 & -9.70 & 0.50 & 39.85 & 1.30 & 3982.47 & 14.99 & 35.3  \\
 & & H100 & 6478.8 & a & 236.61 & 3.50 & -10.00 & 0.20 & 33.51 & 0.57 & 4296.29 & 9.07 & 66.9  \\
 & & H94 & 7792.9 & a & 289.87 & 3.12 & -10.20 & 0.20 & 33.19 & 0.41 & 4053.92 & 8.06 & 91.7  \\
 & & H92 & 8309.4 & a & 317.15 & 2.53 & -10.00 & 0.10 & 33.64 & 0.31 & 4145.46 & 6.58 & 123.7  \\
 & & H91 & 8584.8 & a & 335.69 & 2.55 & -10.10 & 0.10 & 32.97 & 0.29 & 4201.99 & 6.56 & 130.0  \\
 & & H89 & 9173.3 & a & 365.50 & 2.09 & -10.10 & 0.10 & 32.77 & 0.22 & 4157.23 & 5.37 & 172.6  \\
 & & H88 & 9487.8 & a & 378.04 & 2.22 & -9.80 & 0.10 & 31.96 & 0.22 & 4119.22 & 5.62 & 168.2  \\
G345.864$-$01.103 & g345.864$-$01.103 & H88$-$H112 & 5938.7 & a & 0.03 & 0.00 & -20.70 & 1.10 & 14.86 & 2.55 & 0.22 & 0.01 & 6.7  \\
 & & H100$-$H112 & 5927.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.17 & 0.01 & \nodata  \\
 & & H88$-$H95 & 8832.3 & a & 3.94 & 0.82 & -22.00 & 0.70 & 6.45 & 1.54 & 13.86 & 0.93 & 4.8  \\
 & & H106$-$H112 & 5003.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 26.71 & 1.24 & \nodata  \\
 & & H100$-$H105 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 22.43 & 2.66 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.31 & 3.25 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.52 & 3.50 & \nodata  \\
 & & H109 & 5008.9 & a & 6.45 & 2.15 & -20.90 & 2.50 & 15.43 & 6.61 & 32.99 & 3.67 & 3.1  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.11 & 5.16 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 30.91 & 3.51 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.00 & 2.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 10.54 & 3.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.79 & 2.13 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.85 & 2.07 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 15.37 & 1.87 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.01 & 2.07 & \nodata  \\
G345.895$-$01.108 & g345.864$-$01.103 & H88$-$H112 & 5858.7 & a & 0.02 & 0.00 & -23.60 & 1.20 & 15.19 & 2.91 & 0.14 & 0.01 & 6.0  \\
 & & H100$-$H112 & 5849.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.00 & \nodata  \\
 & & H88$-$H95 & 8834.7 & a & 3.02 & 0.60 & -21.90 & 2.00 & 20.51 & 5.08 & 16.55 & 1.19 & 5.1  \\
 & & H106$-$H112 & 4995.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.28 & 0.02 & \nodata  \\
 & & H100$-$H105 & 5975.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.00 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.25 & 0.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.06 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.06 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.07 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.07 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.05 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.08 & 3.48 & \nodata  \\
 & & H92 & 8309.4 & a & 4.76 & 1.35 & -24.10 & 2.10 & 15.14 & 5.64 & 15.52 & 2.28 & 3.6  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.38 & 2.89 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.63 & 2.05 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 14.82 & 2.27 & \nodata  \\
G346.521+00.086 & ch260 & H88$-$H112 & 6782.9 & a & 74.11 & 0.76 & 5.50 & 0.20 & 34.56 & 0.41 & 1184.57 & 2.01 & 95.9  \\
 & & H100$-$H112 & 5575.2 & a & 64.85 & 0.92 & 5.60 & 0.20 & 34.85 & 0.57 & 1250.03 & 2.44 & 69.5  \\
 & & H88$-$H95 & 8677.1 & a & 88.57 & 1.18 & 5.40 & 0.20 & 34.23 & 0.53 & 1081.96 & 3.10 & 74.0  \\
 & & H106$-$H112 & 5023.6 & a & 60.29 & 1.39 & 5.60 & 0.40 & 34.40 & 0.91 & 1284.07 & 3.64 & 43.0  \\
 & & H100$-$H105 & 6040.7 & a & 67.69 & 1.28 & 5.70 & 0.30 & 34.22 & 0.74 & 1222.07 & 3.34 & 52.4  \\
 & & H112 & 4618.8 & a & 57.16 & 3.87 & 7.00 & 1.20 & 35.15 & 2.80 & 1303.51 & 10.23 & 14.7  \\
 & & H111 & 4744.2 & a & 61.33 & 3.96 & 6.10 & 1.00 & 32.56 & 2.49 & 1306.33 & 10.05 & 15.4  \\
 & & H110 & 4874.2 & a & 52.19 & 3.96 & 6.70 & 1.30 & 35.28 & 3.24 & 1304.54 & 10.38 & 13.2  \\
 & & H109 & 5008.9 & a & 54.07 & 3.85 & 4.30 & 1.20 & 35.11 & 2.99 & 1294.70 & 10.09 & 14.0  \\
 & & H108 & 5148.7 & a & 66.69 & 4.37 & 5.30 & 1.00 & 30.19 & 2.29 & 1275.80 & 10.75 & 15.1  \\
 & & H107 & 5293.7 & a & 63.38 & 4.01 & 6.00 & 1.00 & 31.54 & 2.35 & 1262.62 & 10.03 & 15.7  \\
 & & H106 & 5444.3 & a & 64.38 & 3.92 & 4.90 & 1.00 & 34.61 & 2.48 & 1248.09 & 10.27 & 16.3  \\
 & & H105 & 5600.6 & a & 59.42 & 3.67 & 5.10 & 1.10 & 34.98 & 2.56 & 1226.27 & 9.64 & 16.1  \\
 & & H104 & 5762.9 & a & 66.35 & 3.05 & 6.60 & 0.80 & 34.96 & 1.87 & 1229.79 & 8.05 & 21.6  \\
 & & H103 & 5931.5 & a & 69.94 & 3.35 & 5.60 & 0.80 & 31.97 & 1.79 & 1223.35 & 8.46 & 20.7  \\
 & & H102 & 6106.9 & a & 70.29 & 3.41 & 4.10 & 0.90 & 36.28 & 2.07 & 1224.70 & 9.16 & 20.5  \\
 & & H101 & 6289.1 & a & 71.75 & 2.92 & 6.20 & 0.70 & 36.17 & 1.71 & 1218.10 & 7.86 & 24.3  \\
 & & H100 & 6478.8 & a & 72.95 & 3.47 & 5.90 & 0.80 & 33.16 & 1.85 & 1207.79 & 8.90 & 20.9  \\
 & & H94 & 7792.9 & a & 87.26 & 2.64 & 5.90 & 0.50 & 33.15 & 1.16 & 1130.82 & 6.81 & 32.7  \\
 & & H92 & 8309.4 & a & 87.19 & 2.92 & 5.30 & 0.50 & 33.54 & 1.30 & 1112.25 & 7.55 & 29.6  \\
 & & H91 & 8584.8 & a & 88.19 & 2.51 & 4.90 & 0.50 & 32.87 & 1.08 & 1087.91 & 6.43 & 34.8  \\
 & & H89 & 9173.3 & a & 83.03 & 2.62 & 6.00 & 0.50 & 35.16 & 1.28 & 1030.05 & 6.96 & 31.3  \\
 & & H88 & 9487.8 & a & 93.46 & 2.49 & 5.20 & 0.40 & 34.20 & 1.06 & 1051.87 & 6.50 & 37.2  \\
G347.862+00.004 & ch263 & H88$-$H112 & 6888.4 & a & 32.18 & 0.88 & -32.10 & 0.40 & 27.13 & 0.86 & 404.28 & 2.05 & 36.2  \\
 & & H100$-$H112 & 5537.2 & a & 36.31 & 1.27 & -31.40 & 0.40 & 25.18 & 1.02 & 486.63 & 2.86 & 28.2  \\
 & & H88$-$H95 & 8751.6 & a & 27.29 & 1.01 & -33.40 & 0.50 & 29.83 & 1.28 & 290.70 & 2.47 & 26.8  \\
 & & H106$-$H112 & 5046.1 & a & 40.94 & 2.05 & -30.50 & 0.60 & 23.37 & 1.35 & 556.04 & 4.43 & 19.8  \\
 & & H100$-$H105 & 6023.4 & a & 32.05 & 1.54 & -32.60 & 0.60 & 26.98 & 1.51 & 417.97 & 3.59 & 20.5  \\
 & & H112 & 4618.8 & a & 50.80 & 6.07 & -30.40 & 1.20 & 20.79 & 2.88 & 624.90 & 12.40 & 8.3  \\
 & & H111 & 4744.2 & a & 33.03 & 6.05 & -32.00 & 2.50 & 26.63 & 7.44 & 603.24 & 13.00 & 5.8  \\
 & & H110 & 4874.2 & a & 50.20 & 4.96 & -30.50 & 1.10 & 22.55 & 2.58 & 597.52 & 10.54 & 10.0  \\
 & & H109 & 5008.9 & a & 42.18 & 4.75 & -29.40 & 1.50 & 26.64 & 3.78 & 583.51 & 10.73 & 9.0  \\
 & & H108 & 5148.7 & a & 32.66 & 6.05 & -30.80 & 2.00 & 22.11 & 4.83 & 474.08 & 12.65 & 5.4  \\
 & & H107 & 5293.7 & a & 34.12 & 4.31 & -31.10 & 1.70 & 26.65 & 4.15 & 530.12 & 9.80 & 8.0  \\
 & & H106 & 5444.3 & a & 35.97 & 4.26 & -30.20 & 1.40 & 23.74 & 3.38 & 481.82 & 9.20 & 8.4  \\
 & & H105 & 5600.6 & a & 41.10 & 3.94 & -29.90 & 1.20 & 25.84 & 2.88 & 469.34 & 8.95 & 10.3  \\
 & & H104 & 5762.9 & a & 33.39 & 4.41 & -33.30 & 1.60 & 24.83 & 4.13 & 450.41 & 9.62 & 7.7  \\
 & & H103 & 5931.5 & a & 30.45 & 3.90 & -32.50 & 1.50 & 24.14 & 3.81 & 441.72 & 8.43 & 7.9  \\
 & & H102 & 6106.9 & a & 28.65 & 3.02 & -34.60 & 1.80 & 35.32 & 4.69 & 413.75 & 7.86 & 9.6  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 212.53 & 10.84 & \nodata  \\
 & & H100 & 6478.8 & a & 32.39 & 2.99 & -33.30 & 1.40 & 30.07 & 3.52 & 390.53 & 7.14 & 11.0  \\
 & & H94 & 7792.9 & a & 20.25 & 3.36 & -32.00 & 2.50 & 30.06 & 7.09 & 257.24 & 7.80 & 6.3  \\
 & & H92 & 8309.4 & a & 26.46 & 2.27 & -33.10 & 1.20 & 29.44 & 3.04 & 285.52 & 5.44 & 11.7  \\
 & & H91 & 8584.8 & a & 28.07 & 1.93 & -32.20 & 1.00 & 29.81 & 2.43 & 298.28 & 4.69 & 14.5  \\
 & & H89 & 9173.3 & a & 27.11 & 2.43 & -34.40 & 1.30 & 28.85 & 3.07 & 295.79 & 5.81 & 11.1  \\
 & & H88 & 9487.8 & a & 31.02 & 2.31 & -34.70 & 1.10 & 29.57 & 2.62 & 296.27 & 5.56 & 13.4  \\
G347.908+00.051 & ch263 & H88$-$H112 & 6571.4 & a & 119.49 & 1.02 & -31.50 & 0.10 & 28.20 & 0.28 & 1459.68 & 2.42 & 116.1  \\
 & & H100$-$H112 & 5505.7 & a & 114.37 & 1.30 & -31.20 & 0.20 & 28.17 & 0.37 & 1591.85 & 3.10 & 86.7  \\
 & & H88$-$H95 & 8848.8 & a & 130.14 & 1.66 & -31.90 & 0.20 & 27.89 & 0.41 & 1178.01 & 3.94 & 77.3  \\
 & & H106$-$H112 & 5047.9 & a & 111.84 & 2.06 & -30.90 & 0.30 & 27.76 & 0.59 & 1671.35 & 4.85 & 53.8  \\
 & & H100$-$H105 & 5971.4 & a & 117.04 & 1.71 & -31.50 & 0.20 & 28.67 & 0.48 & 1511.00 & 4.10 & 67.7  \\
 & & H112 & 4618.8 & a & 108.78 & 5.87 & -30.10 & 0.70 & 25.46 & 1.59 & 1754.01 & 13.24 & 18.4  \\
 & & H111 & 4744.2 & a & 104.26 & 5.56 & -31.80 & 0.70 & 27.99 & 1.74 & 1728.61 & 13.14 & 18.6  \\
 & & H110 & 4874.2 & a & 112.17 & 5.36 & -30.40 & 0.60 & 27.35 & 1.51 & 1707.22 & 12.55 & 20.7  \\
 & & H109 & 5008.9 & a & 113.51 & 5.24 & -31.00 & 0.60 & 27.42 & 1.47 & 1697.18 & 12.28 & 21.4  \\
 & & H108 & 5148.7 & a & 103.69 & 6.08 & -31.40 & 0.90 & 30.32 & 2.14 & 1583.05 & 14.82 & 17.1  \\
 & & H107 & 5293.7 & a & 115.93 & 4.47 & -30.70 & 0.50 & 27.45 & 1.23 & 1649.08 & 10.49 & 25.6  \\
 & & H106 & 5444.3 & a & 113.95 & 4.69 & -31.20 & 0.50 & 27.23 & 1.30 & 1589.92 & 10.96 & 24.0  \\
 & & H105 & 5600.6 & a & 111.99 & 4.12 & -30.90 & 0.50 & 29.23 & 1.24 & 1571.80 & 9.98 & 26.9  \\
 & & H104 & 5762.9 & a & 115.30 & 3.96 & -32.20 & 0.50 & 29.56 & 1.17 & 1556.00 & 9.63 & 28.8  \\
 & & H103 & 5931.5 & a & 115.65 & 4.57 & -30.90 & 0.50 & 26.94 & 1.23 & 1539.88 & 10.62 & 25.0  \\
 & & H102 & 6106.9 & a & 118.78 & 4.06 & -31.50 & 0.50 & 28.01 & 1.11 & 1508.33 & 9.63 & 28.9  \\
 & & H101 & 6289.1 & a & 89.88 & 7.76 & -32.90 & 1.30 & 31.41 & 3.19 & 950.93 & 19.36 & 11.5  \\
 & & H100 & 6478.8 & a & 129.16 & 4.45 & -31.40 & 0.50 & 27.38 & 1.09 & 1466.36 & 10.41 & 28.7  \\
 & & H94 & 7792.9 & a & 111.21 & 5.60 & -32.80 & 0.70 & 28.83 & 1.71 & 1030.72 & 13.40 & 19.7  \\
 & & H92 & 8309.4 & a & 125.08 & 3.94 & -31.90 & 0.40 & 27.02 & 0.99 & 1212.70 & 9.18 & 31.4  \\
 & & H91 & 8584.8 & a & 128.80 & 3.61 & -31.60 & 0.40 & 28.53 & 0.93 & 1223.62 & 8.64 & 35.3  \\
 & & H89 & 9173.3 & a & 135.90 & 3.39 & -31.80 & 0.30 & 28.39 & 0.82 & 1182.10 & 8.08 & 39.7  \\
 & & H88 & 9487.8 & a & 135.32 & 3.26 & -31.90 & 0.30 & 27.73 & 0.77 & 1149.57 & 7.70 & 41.0  \\
G347.921$-$00.763 & fa642 & H88$-$H112 & 6806.2 & a & 7.14 & 0.53 & 7.60 & 1.50 & 40.40 & 3.57 & 170.57 & 1.50 & 13.4  \\
 & & H100$-$H112 & 5527.9 & a & 6.25 & 0.67 & 8.00 & 2.40 & 44.60 & 6.41 & 178.83 & 1.92 & 9.7  \\
 & & H88$-$H95 & 8440.0 & a & 8.98 & 0.82 & 7.00 & 1.60 & 36.63 & 4.13 & 159.89 & 2.19 & 11.0  \\
 & & H106$-$H112 & 5037.8 & a & 6.41 & 1.02 & 5.60 & 3.00 & 38.30 & 7.66 & 182.47 & 2.77 & 6.3  \\
 & & H100$-$H105 & 6065.7 & a & 6.27 & 0.92 & 10.90 & 3.60 & 46.92 & 11.30 & 174.86 & 2.58 & 7.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.23 & 7.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 183.49 & 7.85 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.71 & 6.62 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 184.42 & 6.66 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.58 & 6.92 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 181.67 & 6.78 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.99 & 7.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 177.08 & 8.68 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.53 & 7.22 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 178.11 & 5.79 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 176.63 & 6.46 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 172.62 & 6.54 & \nodata  \\
 & & H100 & 6478.8 & a & 10.23 & 2.72 & 4.20 & 5.40 & 36.64 & 20.17 & 170.82 & 6.38 & 4.3  \\
 & & H95 & 7550.6 & a & 9.58 & 2.47 & 1.80 & 4.50 & 33.50 & 14.64 & 167.14 & 5.81 & 4.2  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 163.78 & 5.37 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 158.43 & 6.32 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 159.95 & 5.99 & \nodata  \\
 & & H91 & 8584.8 & a & 9.74 & 1.97 & 12.10 & 2.60 & 26.10 & 6.59 & 159.60 & 4.42 & 5.0  \\
 & & H89 & 9173.3 & a & 11.96 & 1.81 & 8.50 & 2.50 & 33.58 & 6.94 & 158.28 & 4.50 & 6.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.47 & 6.83 & \nodata  \\
G348.000$-$00.496 & ch264 & H88$-$H112 & 6592.8 & a & 157.31 & 2.12 & -95.50 & 0.10 & 21.21 & 0.33 & 1244.75 & 4.38 & 73.3  \\
 & & H100$-$H112 & 5454.8 & a & 179.48 & 2.91 & -95.70 & 0.20 & 20.86 & 0.39 & 1519.22 & 5.96 & 60.9  \\
 & & H88$-$H95 & 8728.2 & a & 115.75 & 2.52 & -94.90 & 0.20 & 21.78 & 0.55 & 729.50 & 5.27 & 45.4  \\
 & & H106$-$H112 & 5003.3 & a & 187.19 & 3.93 & -95.50 & 0.20 & 20.41 & 0.50 & 1649.22 & 7.96 & 47.0  \\
 & & H100$-$H105 & 5981.2 & a & 169.58 & 3.48 & -96.00 & 0.20 & 21.19 & 0.50 & 1368.16 & 7.17 & 48.2  \\
 & & H112 & 4618.8 & a & 185.13 & 10.54 & -95.80 & 0.60 & 20.31 & 1.34 & 1804.70 & 21.27 & 17.4  \\
 & & H111 & 4744.2 & a & 188.35 & 9.82 & -95.40 & 0.60 & 22.54 & 1.36 & 1756.91 & 20.88 & 19.0  \\
 & & H110 & 4874.2 & a & 186.39 & 9.10 & -94.90 & 0.50 & 21.70 & 1.22 & 1695.74 & 18.98 & 20.3  \\
 & & H109 & 5008.9 & a & 192.06 & 10.01 & -96.80 & 0.50 & 21.09 & 1.27 & 1675.93 & 20.60 & 19.0  \\
 & & H108 & 5148.7 & a & 164.12 & 11.04 & -95.60 & 0.60 & 19.30 & 1.50 & 1426.53 & 21.70 & 14.7  \\
 & & H107 & 5293.7 & a & 206.28 & 10.61 & -95.10 & 0.40 & 17.77 & 1.06 & 1617.25 & 20.03 & 19.2  \\
 & & H106 & 5444.3 & a & 179.62 & 10.09 & -95.30 & 0.50 & 19.90 & 1.29 & 1477.11 & 20.15 & 17.6  \\
 & & H105 & 5600.6 & a & 159.87 & 6.93 & -95.80 & 0.50 & 22.95 & 1.15 & 1449.71 & 14.88 & 22.8  \\
 & & H104 & 5762.9 & a & 182.19 & 10.63 & -95.50 & 0.60 & 21.80 & 1.47 & 1475.83 & 22.23 & 16.9  \\
 & & H103 & 5931.5 & a & 186.50 & 9.03 & -96.70 & 0.50 & 20.16 & 1.13 & 1448.86 & 18.16 & 20.4  \\
 & & H102 & 6106.9 & a & 188.64 & 8.77 & -96.20 & 0.50 & 20.70 & 1.11 & 1416.27 & 17.86 & 21.3  \\
 & & H101 & 6289.1 & a & 72.39 & 13.18 & -95.20 & 1.10 & 11.99 & 2.52 & 464.50 & 20.44 & 5.4  \\
 & & H100 & 6478.8 & a & 166.30 & 7.94 & -95.90 & 0.50 & 21.31 & 1.18 & 1287.36 & 16.42 & 20.7  \\
 & & H94 & 7792.9 & a & 76.72 & 6.68 & -92.70 & 1.00 & 24.12 & 2.44 & 575.83 & 14.67 & 11.4  \\
 & & H92 & 8309.4 & a & 98.67 & 4.30 & -95.00 & 0.50 & 24.36 & 1.23 & 659.61 & 9.50 & 22.7  \\
 & & H91 & 8584.8 & a & 148.58 & 5.64 & -94.70 & 0.40 & 20.27 & 0.89 & 862.88 & 11.37 & 26.1  \\
 & & H89 & 9173.3 & a & 139.87 & 6.25 & -96.00 & 0.50 & 21.76 & 1.12 & 806.57 & 13.06 & 22.1  \\
 & & H88 & 9487.8 & a & 111.43 & 4.87 & -94.70 & 0.50 & 22.62 & 1.14 & 679.90 & 10.38 & 22.6  \\
G348.249$-$00.971 & ch266 & H88$-$H112 & 6118.0 & a & 743.12 & 2.26 & -17.80 & 0.00 & 29.47 & 0.10 & 9677.28 & 5.50 & 324.5  \\
 & & H100$-$H112 & 5430.6 & a & 714.99 & 2.64 & -17.80 & 0.10 & 29.67 & 0.13 & 10318.31 & 6.43 & 268.0  \\
 & & H88$-$H95 & 8753.9 & a & 850.03 & 3.86 & -17.60 & 0.10 & 28.77 & 0.15 & 7220.23 & 9.26 & 217.9  \\
 & & H106$-$H112 & 5007.3 & a & 695.52 & 3.32 & -17.90 & 0.10 & 29.90 & 0.16 & 10823.74 & 8.12 & 207.2  \\
 & & H100$-$H105 & 6029.3 & a & 742.24 & 4.26 & -17.70 & 0.10 & 29.36 & 0.19 & 9604.08 & 10.34 & 172.1  \\
 & & H112 & 4618.8 & a & 669.76 & 8.32 & -17.90 & 0.20 & 30.10 & 0.43 & 11374.35 & 20.44 & 79.6  \\
 & & H111 & 4744.2 & a & 682.92 & 8.39 & -18.40 & 0.20 & 29.90 & 0.42 & 11188.01 & 20.55 & 80.4  \\
 & & H110 & 4874.2 & a & 680.88 & 9.11 & -18.00 & 0.20 & 29.44 & 0.45 & 10967.32 & 22.14 & 73.9  \\
 & & H109 & 5008.9 & a & 711.24 & 9.48 & -17.80 & 0.20 & 29.83 & 0.46 & 10880.42 & 23.18 & 74.2  \\
 & & H108 & 5148.7 & a & 683.54 & 9.75 & -17.40 & 0.20 & 30.41 & 0.50 & 10268.76 & 24.09 & 69.3  \\
 & & H107 & 5293.7 & a & 713.89 & 7.62 & -17.70 & 0.20 & 29.32 & 0.36 & 10549.37 & 18.48 & 92.6  \\
 & & H106 & 5444.3 & a & 718.22 & 8.43 & -17.80 & 0.20 & 29.94 & 0.41 & 10295.61 & 20.68 & 84.1  \\
 & & H105 & 5600.6 & a & 748.62 & 7.52 & -17.80 & 0.10 & 29.28 & 0.34 & 10234.62 & 18.23 & 98.4  \\
 & & H104 & 5762.9 & a & 739.85 & 17.00 & -17.60 & 0.30 & 29.30 & 0.78 & 10054.80 & 41.20 & 43.0  \\
 & & H103 & 5931.5 & a & 752.17 & 8.10 & -17.50 & 0.20 & 29.33 & 0.36 & 9885.76 & 19.65 & 91.8  \\
 & & H102 & 6106.9 & a & 758.28 & 8.00 & -17.70 & 0.20 & 29.62 & 0.36 & 9729.27 & 19.51 & 93.6  \\
 & & H101 & 6289.1 & a & 465.30 & 13.93 & -17.70 & 0.40 & 30.27 & 1.05 & 5541.15 & 34.32 & 33.0  \\
 & & H100 & 6478.8 & a & 756.35 & 6.96 & -17.80 & 0.10 & 28.98 & 0.31 & 9217.67 & 16.80 & 107.3  \\
 & & H94 & 7792.9 & a & 696.74 & 13.77 & -18.00 & 0.30 & 27.89 & 0.64 & 6362.72 & 32.55 & 50.1  \\
 & & H92 & 8309.4 & a & 808.42 & 9.63 & -17.30 & 0.20 & 28.36 & 0.39 & 7378.94 & 22.97 & 83.0  \\
 & & H91 & 8584.8 & a & 857.54 & 6.89 & -17.60 & 0.10 & 28.50 & 0.26 & 7512.58 & 16.48 & 123.0  \\
 & & H89 & 9173.3 & a & 878.90 & 6.76 & -17.60 & 0.10 & 29.03 & 0.26 & 7149.53 & 16.33 & 128.4  \\
 & & H88 & 9487.8 & a & 917.13 & 13.71 & -17.60 & 0.20 & 28.95 & 0.50 & 6942.63 & 33.05 & 66.1  \\
G348.695$-$01.028 & ch268 & H88$-$H112 & 5246.5 & a & 15.96 & 0.12 & -11.90 & 0.30 & 33.51 & 0.54 & 293.75 & 0.29 & 141.5  \\
 & & H88$-$H112 & 5246.5 & b & 3.11 & 0.18 & -44.00 & 1.00 & 23.68 & 1.89 & 293.75 & 0.29 & 23.2  \\
 & & H100$-$H112 & 5086.0 & a & 5.80 & 0.09 & -10.80 & 0.50 & 30.60 & 1.03 & 157.65 & 0.21 & 66.3  \\
 & & H100$-$H112 & 5086.0 & b & 1.80 & 0.12 & -43.00 & 1.40 & 25.44 & 2.71 & 157.65 & 0.21 & 18.8  \\
 & & H88$-$H95 & 8559.0 & a & 226.35 & 1.45 & -12.60 & 0.20 & 34.80 & 0.43 & 3100.67 & 3.71 & 159.5  \\
 & & H88$-$H95 & 8559.0 & b & 30.35 & 2.37 & -44.20 & 0.90 & 19.39 & 2.01 & 3100.67 & 3.71 & 16.0  \\
 & & H106$-$H112 & 4978.4 & a & 3.10 & 0.08 & -10.80 & 0.70 & 29.75 & 1.54 & 95.71 & 0.18 & 41.0  \\
 & & H106$-$H112 & 4978.4 & b & 1.11 & 0.10 & -42.30 & 1.70 & 23.84 & 3.42 & 95.71 & 0.18 & 13.2  \\
 & & H100$-$H105 & 5975.9 & a & 28.12 & 0.56 & -11.00 & 0.60 & 31.14 & 1.33 & 670.21 & 1.33 & 52.3  \\
 & & H100$-$H105 & 5975.9 & b & 7.61 & 0.72 & -43.60 & 2.10 & 25.81 & 3.99 & 670.21 & 1.33 & 12.9  \\
 & & H112 & 4618.8 & a & 2.57 & 0.15 & -14.00 & 1.00 & 35.90 & 2.47 & 91.50 & 0.41 & 16.8  \\
 & & H111 & 4744.2 & a & 2.58 & 0.14 & -14.80 & 1.10 & 43.73 & 2.71 & 93.93 & 0.40 & 19.0  \\
 & & H110 & 4874.2 & a & 2.72 & 0.20 & -13.50 & 1.60 & 42.97 & 3.73 & 92.12 & 0.60 & 13.2  \\
 & & H109 & 5008.9 & a & 3.27 & 0.28 & -14.30 & 1.60 & 38.42 & 3.78 & 95.39 & 0.77 & 11.7  \\
 & & H108 & 5148.7 & a & 2.88 & 0.17 & -14.20 & 1.50 & 51.23 & 3.60 & 98.35 & 0.56 & 16.4  \\
 & & H107 & 5293.7 & a & 2.91 & 0.15 & -15.30 & 1.10 & 43.85 & 2.67 & 100.59 & 0.43 & 19.7  \\
 & & H106 & 5444.3 & a & 2.90 & 0.18 & -13.20 & 1.30 & 42.43 & 3.32 & 99.66 & 0.53 & 15.8  \\
 & & H105 & 5600.6 & a & 23.93 & 1.27 & -14.40 & 0.90 & 36.56 & 2.28 & 651.75 & 3.41 & 18.8  \\
 & & H104 & 5762.9 & a & 26.14 & 1.03 & -12.70 & 0.70 & 37.97 & 1.84 & 659.92 & 2.80 & 25.4  \\
 & & H103 & 5931.5 & a & 22.54 & 1.12 & -16.20 & 0.90 & 38.39 & 2.31 & 608.73 & 3.05 & 20.2  \\
 & & H102 & 6106.9 & a & 25.69 & 1.03 & -11.40 & 0.70 & 36.62 & 1.70 & 611.93 & 2.77 & 24.8  \\
 & & H101 & 6289.1 & a & 68.46 & 4.73 & -14.40 & 1.30 & 37.90 & 3.52 & 1999.34 & 12.53 & 14.9  \\
 & & H100 & 6478.8 & a & 23.35 & 1.08 & -13.20 & 0.90 & 40.83 & 2.21 & 591.19 & 3.09 & 21.4  \\
 & & H94 & 7792.9 & a & 193.35 & 3.21 & -13.30 & 0.30 & 37.06 & 0.71 & 3096.69 & 8.75 & 59.6  \\
 & & H92 & 8309.4 & a & 191.88 & 2.81 & -13.50 & 0.30 & 37.94 & 0.64 & 3006.39 & 7.74 & 67.6  \\
 & & H91 & 8584.8 & a & 214.53 & 2.95 & -13.70 & 0.30 & 38.97 & 0.62 & 3092.75 & 8.23 & 72.0  \\
 & & H89 & 9173.3 & a & 272.61 & 3.48 & -13.90 & 0.20 & 36.11 & 0.53 & 3306.81 & 9.36 & 77.5  \\
 & & H88 & 9487.8 & a & 260.69 & 4.30 & -12.80 & 0.30 & 37.08 & 0.71 & 3122.35 & 11.73 & 59.9  \\
G348.710$-$01.044 & ch268 & H88$-$H112 & 6161.4 & a & 2047.55 & 5.00 & -11.90 & 0.00 & 26.25 & 0.07 & 23148.34 & 11.48 & 404.8  \\
 & & H100$-$H112 & 5359.1 & a & 2030.58 & 6.28 & -12.20 & 0.00 & 26.74 & 0.10 & 25825.77 & 14.54 & 319.7  \\
 & & H88$-$H95 & 8684.0 & a & 2109.09 & 7.53 & -11.10 & 0.00 & 24.85 & 0.10 & 14733.38 & 16.81 & 276.8  \\
 & & H106$-$H112 & 4960.5 & a & 1970.42 & 7.79 & -12.50 & 0.10 & 27.00 & 0.12 & 27305.31 & 18.14 & 249.9  \\
 & & H100$-$H105 & 5980.4 & a & 2127.57 & 9.25 & -11.90 & 0.10 & 26.41 & 0.13 & 23514.96 & 21.28 & 227.4  \\
 & & H112 & 4618.8 & a & 1882.97 & 14.77 & -12.50 & 0.10 & 26.85 & 0.24 & 28747.96 & 34.28 & 126.0  \\
 & & H111 & 4744.2 & a & 1916.56 & 16.90 & -12.70 & 0.10 & 28.01 & 0.29 & 28064.57 & 40.07 & 112.1  \\
 & & H110 & 4874.2 & a & 1933.47 & 18.81 & -12.50 & 0.10 & 26.74 & 0.30 & 27381.99 & 43.59 & 101.6  \\
 & & H109 & 5008.9 & a & 2051.16 & 20.28 & -12.60 & 0.10 & 26.99 & 0.31 & 27254.66 & 47.21 & 99.9  \\
 & & H108 & 5148.7 & a & 2021.88 & 25.33 & -12.30 & 0.20 & 26.99 & 0.39 & 25504.02 & 58.96 & 78.9  \\
 & & H107 & 5293.7 & a & 2041.71 & 19.98 & -12.30 & 0.10 & 26.91 & 0.30 & 26419.59 & 46.42 & 101.0  \\
 & & H106 & 5444.3 & a & 2065.96 & 19.03 & -12.10 & 0.10 & 26.80 & 0.29 & 25613.88 & 44.14 & 107.3  \\
 & & H105 & 5600.6 & a & 2099.62 & 18.02 & -12.30 & 0.10 & 26.54 & 0.26 & 24942.62 & 41.59 & 115.1  \\
 & & H104 & 5762.9 & a & 2112.32 & 20.83 & -12.00 & 0.10 & 26.02 & 0.30 & 24526.13 & 47.62 & 100.2  \\
 & & H103 & 5931.5 & a & 2146.79 & 19.82 & -12.00 & 0.10 & 26.54 & 0.28 & 23951.59 & 45.75 & 107.0  \\
 & & H102 & 6106.9 & a & 2207.14 & 17.93 & -11.70 & 0.10 & 26.12 & 0.24 & 23700.08 & 41.05 & 121.7  \\
 & & H101 & 6289.1 & a & 911.94 & 20.30 & -11.00 & 0.30 & 26.43 & 0.68 & 9031.92 & 46.75 & 44.4  \\
 & & H100 & 6478.8 & a & 2240.07 & 18.53 & -11.70 & 0.10 & 26.65 & 0.25 & 22413.90 & 42.86 & 119.4  \\
 & & H94 & 7792.9 & a & 1911.84 & 23.69 & -11.20 & 0.20 & 25.03 & 0.36 & 14783.18 & 53.09 & 79.8  \\
 & & H92 & 8309.4 & a & 2022.42 & 14.26 & -11.00 & 0.10 & 24.89 & 0.20 & 15010.28 & 31.88 & 140.1  \\
 & & H91 & 8584.8 & a & 2121.56 & 15.30 & -11.10 & 0.10 & 24.75 & 0.21 & 14921.37 & 34.10 & 137.0  \\
 & & H89 & 9173.3 & a & 2220.77 & 12.61 & -11.10 & 0.10 & 24.59 & 0.16 & 14639.45 & 28.01 & 174.0  \\
 & & H88 & 9487.8 & a & 2153.11 & 26.72 & -10.70 & 0.20 & 24.86 & 0.36 & 13493.42 & 59.69 & 79.6  \\
G348.892$-$00.179 & fa644 & H88$-$H112 & 6749.7 & a & 22.92 & 0.64 & 11.50 & 0.40 & 26.70 & 0.86 & 370.30 & 1.48 & 35.4  \\
 & & H100$-$H112 & 5546.3 & a & 17.84 & 0.84 & 11.40 & 0.60 & 23.85 & 1.30 & 374.71 & 1.84 & 20.9  \\
 & & H88$-$H95 & 8357.4 & a & 29.36 & 0.94 & 11.60 & 0.50 & 29.00 & 1.07 & 364.49 & 2.26 & 31.0  \\
 & & H106$-$H112 & 5021.8 & a & 15.91 & 1.28 & 11.60 & 0.90 & 23.17 & 2.17 & 377.90 & 2.77 & 12.3  \\
 & & H100$-$H105 & 6056.8 & a & 19.94 & 1.21 & 11.30 & 0.70 & 24.85 & 1.74 & 371.62 & 2.70 & 16.3  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 368.88 & 7.68 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 380.37 & 7.28 & \nodata  \\
 & & H110 & 4874.2 & a & 20.64 & 3.83 & 12.20 & 1.70 & 19.13 & 4.32 & 384.06 & 7.39 & 5.4  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 384.77 & 7.64 & \nodata  \\
 & & H108 & 5148.7 & a & 17.80 & 3.90 & 12.10 & 1.90 & 17.83 & 5.19 & 374.23 & 7.10 & 4.7  \\
 & & H107 & 5293.7 & a & 14.60 & 3.68 & 8.80 & 3.10 & 24.37 & 9.28 & 374.38 & 7.60 & 4.2  \\
 & & H106 & 5444.3 & a & 19.33 & 3.38 & 13.30 & 2.30 & 26.34 & 5.95 & 378.21 & 7.54 & 5.8  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.72 & 7.95 & \nodata  \\
 & & H104 & 5762.9 & a & 19.05 & 3.66 & 13.60 & 2.80 & 23.86 & 9.58 & 375.65 & 7.06 & 5.8  \\
 & & H103 & 5931.5 & a & 21.55 & 3.04 & 12.30 & 1.60 & 23.17 & 3.90 & 369.81 & 6.49 & 7.1  \\
 & & H102 & 6106.9 & a & 21.22 & 2.83 & 11.40 & 1.50 & 22.93 & 3.63 & 369.15 & 6.02 & 7.5  \\
 & & H101 & 6289.1 & a & 21.58 & 3.30 & 10.80 & 1.50 & 20.17 & 3.66 & 369.08 & 6.59 & 6.5  \\
 & & H100 & 6478.8 & a & 17.57 & 2.92 & 10.70 & 2.60 & 31.14 & 6.94 & 377.26 & 7.02 & 6.2  \\
 & & H95 & 7550.6 & a & 25.76 & 2.78 & 10.10 & 1.50 & 29.08 & 3.92 & 364.85 & 6.56 & 9.4  \\
 & & H94 & 7792.9 & a & 31.39 & 2.04 & 11.50 & 0.90 & 27.91 & 2.11 & 374.51 & 4.81 & 15.3  \\
 & & H93 & 8045.6 & a & 32.88 & 3.56 & 12.40 & 1.20 & 22.27 & 2.89 & 354.69 & 7.45 & 9.2  \\
 & & H92 & 8309.4 & a & 26.33 & 2.58 & 15.20 & 1.60 & 33.74 & 4.53 & 355.90 & 6.41 & 10.6  \\
 & & H91 & 8584.8 & a & 27.21 & 1.97 & 10.40 & 1.10 & 30.58 & 2.64 & 365.86 & 4.83 & 13.8  \\
 & & H89 & 9173.3 & a & 32.65 & 2.06 & 11.70 & 0.90 & 29.77 & 2.22 & 367.34 & 5.01 & 15.8  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 327.43 & 11.52 & \nodata  \\
G349.328+00.020 & gs038 & H88$-$H112 & 6450.6 & a & 17.60 & 0.77 & 14.80 & 0.60 & 25.95 & 1.32 & 252.01 & 1.77 & 22.5  \\
 & & H100$-$H112 & 5517.9 & a & 15.86 & 0.91 & 15.20 & 0.70 & 26.06 & 1.73 & 258.66 & 2.08 & 17.2  \\
 & & H88$-$H95 & 8414.3 & a & 21.34 & 1.37 & 14.30 & 0.80 & 26.02 & 1.96 & 238.02 & 3.11 & 15.5  \\
 & & H106$-$H112 & 5029.2 & a & 14.00 & 1.36 & 14.30 & 1.20 & 26.00 & 3.01 & 255.37 & 3.06 & 10.3  \\
 & & H100$-$H105 & 6061.3 & a & 17.63 & 1.48 & 16.00 & 1.10 & 26.07 & 2.55 & 262.39 & 3.38 & 11.8  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 271.09 & 9.05 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 240.10 & 8.46 & \nodata  \\
 & & H110 & 4874.2 & a & 18.12 & 3.64 & 14.30 & 2.20 & 22.80 & 5.65 & 242.70 & 7.63 & 5.0  \\
 & & H109 & 5008.9 & a & 18.34 & 3.86 & 16.10 & 2.20 & 21.16 & 5.96 & 245.40 & 7.65 & 4.9  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 259.11 & 9.32 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 266.36 & 8.39 & \nodata  \\
 & & H106 & 5444.3 & a & 14.95 & 3.57 & 14.10 & 4.80 & 34.21 & 19.04 & 268.11 & 7.93 & 4.9  \\
 & & H105 & 5600.6 & a & 21.37 & 4.73 & 13.30 & 2.70 & 24.18 & 8.00 & 259.91 & 9.75 & 4.8  \\
 & & H104 & 5762.9 & a & 19.37 & 3.98 & 21.50 & 2.30 & 22.67 & 5.85 & 261.64 & 8.30 & 4.9  \\
 & & H103 & 5931.5 & a & 17.15 & 3.42 & 17.80 & 3.40 & 31.03 & 10.58 & 267.53 & 7.78 & 5.4  \\
 & & H102 & 6106.9 & a & 19.02 & 3.94 & 16.80 & 2.30 & 22.68 & 5.98 & 263.92 & 8.18 & 4.9  \\
 & & H101 & 6289.1 & a & 14.91 & 4.10 & 20.80 & 4.50 & 25.29 & 14.17 & 257.74 & 8.27 & 4.0  \\
 & & H100 & 6478.8 & a & 20.75 & 3.09 & 15.30 & 2.60 & 34.60 & 7.94 & 261.10 & 7.54 & 7.2  \\
 & & H95 & 7550.6 & a & 21.58 & 4.73 & 10.50 & 2.70 & 24.95 & 7.84 & 241.91 & 9.99 & 4.8  \\
 & & H94 & 7792.9 & a & 18.77 & 3.11 & 11.70 & 2.40 & 29.27 & 6.46 & 246.22 & 7.25 & 6.2  \\
 & & H93 & 8045.6 & a & 23.73 & 4.60 & 18.60 & 2.40 & 24.69 & 6.46 & 243.33 & 9.83 & 5.3  \\
 & & H92 & 8309.4 & a & 20.05 & 4.68 & 13.80 & 2.50 & 20.71 & 7.36 & 238.65 & 8.90 & 4.5  \\
 & & H91 & 8584.8 & a & 23.08 & 3.17 & 14.50 & 1.90 & 27.50 & 4.62 & 239.50 & 7.33 & 7.3  \\
 & & H89 & 9173.3 & a & 20.03 & 3.20 & 13.30 & 2.20 & 27.96 & 5.47 & 232.99 & 7.44 & 6.3  \\
 & & H88 & 9487.8 & a & 22.56 & 5.12 & 14.80 & 4.20 & 28.86 & 17.71 & 216.28 & 10.10 & 5.3  \\
G350.105+00.081 & ch273 & H88$-$H112 & 6183.7 & a & 538.65 & 1.51 & -70.40 & 0.00 & 26.87 & 0.09 & 6241.84 & 3.51 & 351.7  \\
 & & H100$-$H112 & 5447.2 & a & 491.51 & 1.62 & -70.20 & 0.00 & 27.21 & 0.10 & 6494.24 & 3.79 & 299.7  \\
 & & H88$-$H95 & 8826.3 & a & 705.72 & 2.61 & -70.80 & 0.00 & 25.82 & 0.11 & 5333.92 & 5.93 & 267.7  \\
 & & H106$-$H112 & 4953.6 & a & 452.55 & 2.34 & -70.20 & 0.10 & 27.46 & 0.16 & 6649.64 & 5.49 & 191.2  \\
 & & H100$-$H105 & 6070.0 & a & 540.45 & 2.63 & -70.20 & 0.10 & 26.95 & 0.15 & 6298.32 & 6.11 & 203.1  \\
 & & H112 & 4618.8 & a & 423.37 & 5.79 & -70.40 & 0.20 & 27.64 & 0.44 & 6736.09 & 13.63 & 72.3  \\
 & & H111 & 4744.2 & a & 423.30 & 4.68 & -70.20 & 0.20 & 28.12 & 0.36 & 6693.90 & 11.13 & 89.3  \\
 & & H110 & 4874.2 & a & 435.82 & 7.01 & -70.20 & 0.20 & 26.33 & 0.49 & 6654.30 & 16.11 & 61.4  \\
 & & H109 & 5008.9 & a & 469.90 & 6.71 & -70.10 & 0.20 & 27.21 & 0.45 & 6655.45 & 15.68 & 69.2  \\
 & & H108 & 5148.7 & a & 466.30 & 8.91 & -69.80 & 0.20 & 26.59 & 0.59 & 6563.91 & 20.58 & 51.7  \\
 & & H107 & 5293.7 & a & 490.77 & 7.90 & -70.00 & 0.20 & 26.65 & 0.50 & 6596.78 & 18.28 & 61.4  \\
 & & H106 & 5444.3 & a & 495.87 & 5.87 & -70.20 & 0.20 & 26.69 & 0.36 & 6535.88 & 13.58 & 83.5  \\
 & & H105 & 5600.6 & a & 509.99 & 6.16 & -70.30 & 0.20 & 26.20 & 0.37 & 6498.85 & 14.12 & 81.8  \\
 & & H104 & 5762.9 & a & 513.47 & 6.80 & -70.20 & 0.20 & 26.77 & 0.41 & 6446.72 & 15.77 & 74.6  \\
 & & H103 & 5931.5 & a & 532.13 & 4.74 & -70.20 & 0.10 & 27.10 & 0.28 & 6389.55 & 11.05 & 111.0  \\
 & & H102 & 6106.9 & a & 542.23 & 5.36 & -70.30 & 0.10 & 26.91 & 0.31 & 6315.45 & 12.45 & 100.0  \\
 & & H101 & 6289.1 & a & 453.30 & 13.29 & -70.60 & 0.40 & 26.92 & 0.91 & 4962.53 & 30.89 & 33.7  \\
 & & H100 & 6478.8 & a & 578.62 & 5.12 & -70.20 & 0.10 & 26.89 & 0.27 & 6218.27 & 11.90 & 111.6  \\
 & & H94 & 7792.9 & a & 580.22 & 9.00 & -70.90 & 0.20 & 25.21 & 0.45 & 4892.49 & 20.25 & 63.7  \\
 & & H92 & 8309.4 & a & 695.25 & 5.68 & -71.00 & 0.10 & 26.40 & 0.25 & 5551.18 & 13.08 & 120.9  \\
 & & H91 & 8584.8 & a & 704.36 & 6.70 & -70.60 & 0.10 & 26.37 & 0.29 & 5507.83 & 15.42 & 103.8  \\
 & & H89 & 9173.3 & a & 732.96 & 5.53 & -70.50 & 0.10 & 26.18 & 0.23 & 5353.03 & 12.68 & 130.9  \\
 & & H88 & 9487.8 & a & 742.43 & 6.04 & -71.00 & 0.10 & 25.31 & 0.24 & 5189.11 & 13.61 & 121.5  \\
G350.180+00.014 & ch273 & H88$-$H112 & 6055.0 & a & 10.75 & 0.67 & -67.30 & 0.80 & 25.19 & 1.82 & 126.34 & 1.51 & 15.8  \\
 & & H100$-$H112 & 5886.8 & a & 11.74 & 0.74 & -67.30 & 0.80 & 25.16 & 1.82 & 138.45 & 1.65 & 15.8  \\
 & & H88$-$H95 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.16 & 0.49 & \nodata  \\
 & & H106$-$H112 & 4980.8 & a & 30.89 & 2.35 & -67.70 & 1.00 & 26.26 & 2.35 & 366.54 & 5.38 & 13.0  \\
 & & H100$-$H105 & 6202.7 & a & 5.04 & 0.54 & -67.10 & 1.30 & 24.46 & 3.10 & 59.05 & 1.19 & 9.3  \\
 & & H112 & 4618.8 & a & 28.99 & 6.87 & -72.70 & 3.60 & 28.75 & 11.35 & 456.71 & 15.05 & 4.6  \\
 & & H111 & 4744.2 & a & 39.09 & 5.74 & -67.30 & 1.70 & 23.46 & 4.01 & 403.91 & 12.42 & 6.7  \\
 & & H110 & 4874.2 & a & 26.95 & 4.98 & -70.20 & 4.50 & 41.59 & 16.20 & 379.14 & 12.51 & 6.1  \\
 & & H109 & 5008.9 & a & 37.44 & 7.13 & -66.30 & 2.80 & 27.73 & 9.20 & 372.93 & 15.18 & 5.7  \\
 & & H108 & 5148.7 & a & 29.81 & 5.83 & -65.50 & 2.90 & 30.17 & 8.09 & 304.33 & 13.71 & 5.3  \\
 & & H107 & 5293.7 & a & 24.28 & 7.33 & -72.50 & 3.10 & 20.89 & 8.31 & 317.76 & 14.46 & 3.4  \\
 & & H106 & 5444.3 & a & 29.56 & 5.51 & -67.90 & 2.70 & 29.05 & 7.48 & 281.81 & 12.68 & 5.6  \\
 & & H105 & 5600.6 & a & 28.83 & 5.42 & -65.10 & 2.30 & 24.69 & 5.66 & 273.46 & 11.87 & 5.3  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 245.42 & 9.54 & \nodata  \\
 & & H103 & 5931.5 & a & 18.96 & 5.40 & -63.90 & 4.80 & 28.53 & 21.26 & 218.56 & 10.57 & 4.2  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 175.36 & 8.14 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.55 & 0.23 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 127.36 & 7.55 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.16 & 0.49 & \nodata  \\
G350.505+00.956 & ch274 & H88$-$H112 & 6471.3 & a & 237.80 & 0.75 & -9.70 & 0.10 & 40.02 & 0.15 & 4477.57 & 2.13 & 313.4  \\
 & & H100$-$H112 & 5434.0 & a & 196.67 & 0.82 & -10.20 & 0.10 & 40.91 & 0.20 & 4576.99 & 2.34 & 238.3  \\
 & & H88$-$H95 & 8693.7 & a & 326.79 & 1.52 & -9.10 & 0.10 & 39.00 & 0.21 & 4264.82 & 4.26 & 212.0  \\
 & & H106$-$H112 & 4952.5 & a & 175.68 & 1.52 & -10.40 & 0.20 & 40.90 & 0.41 & 4590.67 & 4.35 & 114.5  \\
 & & H100$-$H105 & 5995.8 & a & 220.35 & 1.23 & -10.00 & 0.10 & 40.52 & 0.26 & 4562.26 & 3.50 & 177.4  \\
 & & H112 & 4618.8 & a & 157.69 & 2.60 & -10.80 & 0.30 & 40.93 & 0.78 & 4544.60 & 7.46 & 59.9  \\
 & & H111 & 4744.2 & a & 166.95 & 2.86 & -11.10 & 0.40 & 41.88 & 0.83 & 4573.45 & 8.28 & 57.8  \\
 & & H110 & 4874.2 & a & 173.65 & 3.01 & -10.80 & 0.30 & 41.12 & 0.82 & 4595.39 & 8.64 & 57.0  \\
 & & H109 & 5008.9 & a & 179.57 & 3.18 & -10.20 & 0.30 & 39.91 & 0.82 & 4610.51 & 9.00 & 55.8  \\
 & & H108 & 5148.7 & a & 188.16 & 4.00 & -9.70 & 0.40 & 41.05 & 1.01 & 4636.75 & 11.47 & 46.5  \\
 & & H107 & 5293.7 & a & 193.08 & 3.04 & -9.90 & 0.30 & 39.93 & 0.73 & 4620.49 & 8.59 & 62.9  \\
 & & H106 & 5444.3 & a & 196.39 & 3.01 & -9.90 & 0.30 & 41.06 & 0.73 & 4611.01 & 8.62 & 64.6  \\
 & & H105 & 5600.6 & a & 203.01 & 2.40 & -10.20 & 0.20 & 41.52 & 0.57 & 4615.96 & 6.93 & 83.6  \\
 & & H104 & 5762.9 & a & 208.95 & 2.53 & -10.10 & 0.20 & 40.54 & 0.57 & 4603.21 & 7.22 & 81.6  \\
 & & H103 & 5931.5 & a & 221.17 & 2.60 & -9.50 & 0.20 & 40.32 & 0.55 & 4586.47 & 7.38 & 84.2  \\
 & & H102 & 6106.9 & a & 223.73 & 2.63 & -10.10 & 0.20 & 40.03 & 0.54 & 4576.83 & 7.44 & 84.2  \\
 & & H101 & 6289.1 & a & 214.48 & 5.83 & -10.00 & 0.60 & 41.65 & 1.32 & 4271.34 & 16.78 & 36.5  \\
 & & H100 & 6478.8 & a & 243.51 & 3.10 & -9.90 & 0.20 & 39.44 & 0.58 & 4508.21 & 8.71 & 77.7  \\
 & & H94 & 7792.9 & a & 288.27 & 3.54 & -8.70 & 0.20 & 38.97 & 0.55 & 4308.98 & 9.88 & 80.6  \\
 & & H92 & 8309.4 & a & 312.49 & 2.34 & -9.20 & 0.10 & 39.28 & 0.34 & 4292.06 & 6.56 & 132.2  \\
 & & H91 & 8584.8 & a & 325.56 & 2.20 & -9.40 & 0.10 & 38.72 & 0.30 & 4306.32 & 6.14 & 146.1  \\
 & & H89 & 9173.3 & a & 343.87 & 2.62 & -9.10 & 0.10 & 38.76 & 0.34 & 4223.87 & 7.32 & 129.5  \\
 & & H88 & 9487.8 & a & 357.21 & 2.39 & -8.70 & 0.10 & 39.24 & 0.30 & 4189.87 & 6.72 & 147.5  \\
G350.769$-$00.079 & ch275 & H88$-$H112 & 7724.7 & a & 1.14 & 0.14 & -62.90 & 1.50 & 24.49 & 3.53 & 14.99 & 0.32 & 7.9  \\
 & & H100$-$H112 & 6001.7 & a & 3.18 & 0.40 & -63.00 & 1.50 & 24.41 & 3.54 & 41.68 & 0.88 & 7.9  \\
 & & H88$-$H95 & 8637.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.85 & 0.10 & \nodata  \\
 & & H106$-$H112 & 5022.2 & a & 8.56 & 1.72 & -64.90 & 2.20 & 21.84 & 5.09 & 136.20 & 3.61 & 4.9  \\
 & & H100$-$H105 & 6230.1 & a & 2.02 & 0.31 & -61.10 & 1.70 & 22.91 & 4.06 & 19.65 & 0.66 & 6.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.53 & 11.49 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 138.22 & 9.47 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 145.88 & 9.50 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 141.60 & 10.28 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.32 & 11.33 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 133.76 & 9.59 & \nodata  \\
 & & H106 & 5444.3 & a & 20.12 & 5.47 & -66.10 & 1.90 & 14.44 & 4.57 & 126.68 & 9.29 & 3.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.64 & 8.83 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 121.77 & 8.95 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 119.54 & 8.62 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 118.61 & 10.73 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.69 & 0.14 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 98.14 & 9.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.72 & 0.22 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.67 & 0.17 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.77 & 0.18 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.08 & 0.24 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.13 & 0.28 & \nodata  \\
G350.781$-$00.027 & ch275 & H88$-$H112 & 6738.1 & a & 85.96 & 0.65 & 11.80 & 0.10 & 35.51 & 0.31 & 1512.08 & 1.73 & 130.8  \\
 & & H100$-$H112 & 5478.7 & a & 68.98 & 0.87 & 11.40 & 0.20 & 37.15 & 0.54 & 1572.09 & 2.37 & 78.4  \\
 & & H88$-$H95 & 8857.7 & a & 114.61 & 1.09 & 12.10 & 0.20 & 33.59 & 0.37 & 1411.18 & 2.83 & 104.0  \\
 & & H106$-$H112 & 5010.5 & a & 63.15 & 1.31 & 10.80 & 0.40 & 39.52 & 0.95 & 1595.66 & 3.69 & 47.7  \\
 & & H100$-$H105 & 5985.5 & a & 75.55 & 1.25 & 12.00 & 0.30 & 35.46 & 0.68 & 1546.27 & 3.32 & 60.0  \\
 & & H112 & 4618.8 & a & 58.85 & 3.17 & 9.30 & 1.00 & 37.45 & 2.39 & 1607.72 & 8.62 & 18.5  \\
 & & H111 & 4744.2 & a & 60.23 & 3.46 & 10.10 & 1.00 & 36.72 & 2.56 & 1600.05 & 9.26 & 17.5  \\
 & & H110 & 4874.2 & a & 55.76 & 3.20 & 12.80 & 1.10 & 39.13 & 2.76 & 1609.81 & 8.82 & 17.5  \\
 & & H109 & 5008.9 & a & 62.21 & 3.43 & 11.30 & 1.00 & 37.42 & 2.56 & 1594.99 & 9.21 & 18.3  \\
 & & H108 & 5148.7 & a & 62.87 & 4.37 & 12.50 & 1.30 & 38.97 & 3.31 & 1585.25 & 12.01 & 14.5  \\
 & & H107 & 5293.7 & a & 67.27 & 2.85 & 9.90 & 0.80 & 38.60 & 1.92 & 1591.32 & 7.88 & 23.5  \\
 & & H106 & 5444.3 & a & 63.69 & 3.56 & 11.80 & 0.90 & 34.63 & 2.33 & 1582.83 & 9.26 & 17.9  \\
 & & H105 & 5600.6 & a & 67.00 & 2.81 & 11.50 & 0.70 & 35.63 & 1.74 & 1566.54 & 7.48 & 23.7  \\
 & & H104 & 5762.9 & a & 69.55 & 3.21 & 12.30 & 0.80 & 37.49 & 2.05 & 1553.13 & 8.73 & 21.6  \\
 & & H103 & 5931.5 & a & 73.79 & 3.01 & 12.20 & 0.70 & 33.48 & 1.61 & 1559.24 & 7.75 & 24.4  \\
 & & H102 & 6106.9 & a & 78.71 & 3.00 & 12.70 & 0.60 & 31.41 & 1.40 & 1546.87 & 7.51 & 26.0  \\
 & & H101 & 6289.1 & a & 69.56 & 5.08 & 12.80 & 1.30 & 35.56 & 3.16 & 1472.44 & 13.36 & 13.7  \\
 & & H100 & 6478.8 & a & 85.14 & 3.00 & 11.50 & 0.60 & 34.18 & 1.39 & 1536.84 & 7.84 & 28.1  \\
 & & H94 & 7792.9 & a & 104.25 & 3.42 & 11.90 & 0.60 & 34.55 & 1.32 & 1464.61 & 9.00 & 30.1  \\
 & & H92 & 8309.4 & a & 107.66 & 2.77 & 11.80 & 0.40 & 33.18 & 0.99 & 1422.30 & 7.14 & 38.5  \\
 & & H91 & 8584.8 & a & 112.18 & 2.42 & 12.30 & 0.30 & 31.76 & 0.79 & 1430.12 & 6.11 & 45.8  \\
 & & H89 & 9173.3 & a & 116.86 & 2.37 & 11.80 & 0.30 & 32.56 & 0.76 & 1410.87 & 6.05 & 48.8  \\
 & & H88 & 9487.8 & a & 119.56 & 1.98 & 12.50 & 0.30 & 34.15 & 0.65 & 1375.07 & 5.18 & 59.8  \\
G351.170+00.704 & mos003 & H88$-$H112 & 5638.3 & a & 0.22 & 0.01 & -2.10 & 0.30 & 22.05 & 0.67 & 3.16 & 0.01 & 37.4  \\
 & & H100$-$H112 & 5451.1 & a & 0.23 & 0.01 & -2.40 & 0.30 & 22.16 & 0.70 & 3.35 & 0.01 & 36.1  \\
 & & H88$-$H95 & 7605.2 & a & 0.14 & 0.01 & 2.30 & 0.80 & 16.29 & 1.83 & 1.21 & 0.02 & 10.2  \\
 & & H106$-$H112 & 4785.9 & a & 0.25 & 0.01 & -2.20 & 0.40 & 20.09 & 0.95 & 3.90 & 0.02 & 24.2  \\
 & & H100$-$H105 & 6072.0 & a & 0.22 & 0.01 & -2.50 & 0.40 & 25.37 & 0.99 & 2.83 & 0.02 & 29.3  \\
 & & H112 & 4618.8 & a & 0.11 & 0.01 & -3.80 & 1.50 & 23.01 & 3.72 & 1.30 & 0.03 & 7.3  \\
 & & H111 & 4744.2 & a & 0.03 & 0.00 & -13.60 & 1.90 & 22.65 & 5.23 & 0.36 & 0.01 & 6.4  \\
 & & H110 & 4874.2 & a & 0.09 & 0.01 & -2.00 & 1.70 & 20.67 & 4.49 & 2.08 & 0.03 & 6.2  \\
 & & H109 & 5008.9 & a & 17.41 & 1.25 & 0.10 & 0.60 & 16.82 & 1.40 & 198.60 & 2.30 & 13.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.57 & 0.07 & \nodata  \\
 & & H107 & 5293.7 & a & 39.19 & 2.78 & -1.70 & 0.60 & 17.19 & 1.41 & 549.79 & 5.17 & 13.9  \\
 & & H106 & 5444.3 & a & 36.38 & 2.64 & -2.00 & 0.80 & 22.99 & 1.99 & 557.93 & 5.63 & 13.7  \\
 & & H105 & 5600.6 & a & 19.98 & 1.55 & -3.30 & 0.90 & 24.13 & 2.20 & 291.56 & 3.39 & 12.8  \\
 & & H104 & 5762.9 & a & 0.09 & 0.01 & -1.10 & 0.80 & 23.88 & 1.91 & 1.23 & 0.01 & 14.5  \\
 & & H103 & 5931.5 & a & 15.89 & 1.77 & -0.80 & 1.40 & 24.93 & 3.39 & 174.35 & 3.89 & 9.0  \\
 & & H102 & 6106.9 & a & 25.75 & 1.43 & -4.00 & 0.70 & 25.97 & 1.66 & 304.80 & 3.26 & 17.8  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.53 & 0.05 & \nodata  \\
 & & H100 & 6478.8 & a & 0.08 & 0.01 & -1.20 & 0.90 & 23.97 & 2.21 & 0.80 & 0.01 & 13.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.15 & \nodata  \\
 & & H94 & 7792.9 & a & 0.08 & 0.01 & 5.50 & 1.10 & 13.28 & 2.65 & 0.53 & 0.02 & 5.8  \\
 & & H92 & 8309.4 & a & 0.16 & 0.01 & -0.10 & 0.70 & 15.34 & 1.59 & 1.10 & 0.03 & 11.0  \\
 & & H91 & 8584.8 & a & 0.09 & 0.01 & 4.10 & 1.40 & 20.28 & 3.50 & 0.17 & 0.03 & 7.3  \\
 & & H89 & 9173.3 & a & 0.06 & 0.02 & 2.50 & 2.80 & 22.75 & 7.81 & -0.14 & 0.03 & 4.3  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.55 & 0.03 & \nodata  \\
G351.246+00.673 & overlap1 & H88$-$H112 & 7090.7 & a & 1067.79 & 2.06 & -0.10 & 0.00 & 26.46 & 0.06 & 12802.13 & 4.74 & 513.0  \\
 & & H100$-$H112 & 5508.9 & a & 893.81 & 2.86 & -0.10 & 0.00 & 28.00 & 0.10 & 14457.32 & 6.79 & 308.3  \\
 & & H88$-$H95 & 8780.9 & a & 1254.83 & 3.41 & -0.10 & 0.00 & 25.33 & 0.08 & 11033.79 & 7.69 & 363.8  \\
 & & H106$-$H112 & 5008.2 & a & 767.04 & 6.27 & 0.00 & 0.10 & 28.47 & 0.27 & 14409.75 & 14.98 & 121.0  \\
 & & H100$-$H105 & 6014.3 & a & 1015.68 & 4.91 & -0.10 & 0.10 & 27.25 & 0.15 & 14514.32 & 11.49 & 204.3  \\
 & & H112 & 4618.8 & a & 620.80 & 9.28 & 0.30 & 0.20 & 28.93 & 0.50 & 13824.72 & 22.36 & 66.1  \\
 & & H111 & 4744.2 & a & 704.13 & 9.11 & -0.10 & 0.20 & 30.18 & 0.45 & 14246.77 & 22.42 & 76.4  \\
 & & H110 & 4874.2 & a & 767.63 & 15.98 & 0.30 & 0.30 & 28.19 & 0.68 & 14652.08 & 38.01 & 47.5  \\
 & & H109 & 5008.9 & a & 786.57 & 14.52 & 0.10 & 0.30 & 29.14 & 0.62 & 14861.13 & 35.11 & 53.5  \\
 & & H108 & 5148.7 & a & 735.86 & 15.02 & 0.70 & 0.30 & 28.27 & 0.67 & 13168.83 & 35.76 & 48.4  \\
 & & H107 & 5293.7 & a & 845.26 & 12.45 & 0.00 & 0.20 & 27.84 & 0.47 & 14985.39 & 29.44 & 67.1  \\
 & & H106 & 5444.3 & a & 929.35 & 11.88 & -0.50 & 0.20 & 27.71 & 0.41 & 14962.74 & 28.02 & 77.3  \\
 & & H105 & 5600.6 & a & 849.37 & 14.36 & -0.00 & 0.20 & 26.84 & 0.52 & 13644.10 & 33.32 & 58.5  \\
 & & H104 & 5762.9 & a & 1002.46 & 10.05 & 0.00 & 0.10 & 27.35 & 0.32 & 15134.67 & 23.54 & 98.6  \\
 & & H103 & 5931.5 & a & 1040.75 & 9.88 & -0.10 & 0.10 & 27.36 & 0.30 & 15058.27 & 23.15 & 104.1  \\
 & & H102 & 6106.9 & a & 1055.29 & 11.65 & -0.10 & 0.10 & 27.29 & 0.35 & 14983.11 & 27.27 & 89.5  \\
 & & H101 & 6289.1 & a & 771.41 & 18.57 & -0.90 & 0.30 & 27.23 & 0.76 & 11005.05 & 43.40 & 41.1  \\
 & & H100 & 6478.8 & a & 1123.67 & 13.66 & -0.30 & 0.20 & 26.07 & 0.37 & 14285.26 & 31.25 & 81.3  \\
 & & H95 & 7550.6 & a & 1067.64 & 11.11 & -0.20 & 0.10 & 23.12 & 0.28 & 12209.60 & 23.94 & 94.9  \\
 & & H94 & 7792.9 & a & 1182.37 & 13.17 & -0.10 & 0.10 & 25.39 & 0.33 & 12052.17 & 29.72 & 88.8  \\
 & & H92 & 8309.4 & a & 1213.42 & 7.23 & -0.10 & 0.10 & 25.54 & 0.18 & 11574.52 & 16.36 & 165.9  \\
 & & H91 & 8584.8 & a & 1235.27 & 7.17 & -0.20 & 0.10 & 25.37 & 0.17 & 11116.84 & 16.17 & 170.4  \\
 & & H89 & 9173.3 & a & 1305.58 & 7.94 & -0.20 & 0.10 & 25.08 & 0.18 & 10665.53 & 17.82 & 162.5  \\
 & & H88 & 9487.8 & a & 1302.92 & 6.46 & -0.00 & 0.10 & 25.05 & 0.14 & 10333.57 & 14.48 & 199.3  \\
G351.246+00.673 & g351.311+ & H88$-$H112 & 9236.6 & a & 25.34 & 0.22 & 0.20 & 0.10 & 27.68 & 0.27 & 282.69 & 0.51 & 116.4  \\
 & & H100$-$H112 & 6082.4 & a & 592.81 & 6.50 & 0.20 & 0.20 & 28.99 & 0.37 & 7853.93 & 15.68 & 90.1  \\
 & & H88$-$H95 & 9313.4 & a & 11.54 & 0.14 & 0.30 & 0.20 & 26.24 & 0.36 & 98.46 & 0.32 & 82.4  \\
 & & H106$-$H112 & 4744.2 & a & 569.05 & 33.10 & 1.80 & 0.80 & 27.60 & 1.86 & 10472.49 & 77.79 & 17.0  \\
 & & H100$-$H105 & 6180.9 & a & 596.18 & 6.19 & 0.00 & 0.10 & 29.18 & 0.35 & 7659.94 & 14.97 & 95.2  \\
 & & H111 & 4744.2 & a & 569.05 & 33.10 & 1.80 & 0.80 & 27.60 & 1.86 & 10472.49 & 77.79 & 17.0  \\
 & & H104 & 5762.9 & a & 641.23 & 19.19 & 0.30 & 0.40 & 28.63 & 0.99 & 8912.67 & 45.92 & 33.1  \\
 & & H103 & 5931.5 & a & 638.16 & 23.90 & 0.50 & 0.60 & 30.09 & 1.31 & 8329.02 & 58.57 & 26.5  \\
 & & H101 & 6289.1 & a & 580.82 & 7.60 & -0.10 & 0.20 & 28.78 & 0.43 & 7305.48 & 18.26 & 75.5  \\
 & & H100 & 6478.8 & a & 543.65 & 20.79 & 0.50 & 0.50 & 26.84 & 1.19 & 7400.44 & 48.22 & 25.9  \\
 & & H94 & 7792.9 & a & 689.85 & 14.93 & 0.10 & 0.30 & 24.69 & 0.62 & 6923.35 & 33.24 & 45.7  \\
 & & H92 & 8309.4 & a & 599.22 & 17.49 & -1.10 & 0.40 & 26.49 & 0.89 & 5546.02 & 40.31 & 33.9  \\
 & & H91 & 8584.8 & a & 604.81 & 9.42 & -0.10 & 0.20 & 25.54 & 0.46 & 4592.05 & 21.33 & 63.4  \\
 & & H89 & 9173.3 & a & 3.01 & 0.08 & 2.30 & 0.30 & 26.66 & 0.81 & 22.04 & 0.18 & 37.6  \\
 & & H88 & 9487.8 & a & 2.35 & 0.08 & 1.70 & 0.50 & 30.49 & 1.25 & 20.50 & 0.20 & 28.0  \\
G351.246+00.673 & mos003 & H88$-$H112 & 6488.8 & a & 1063.62 & 3.35 & 0.40 & 0.00 & 27.13 & 0.10 & 14068.42 & 7.83 & 313.4  \\
 & & H100$-$H112 & 5402.1 & a & 949.50 & 6.75 & 0.30 & 0.10 & 27.77 & 0.23 & 15533.98 & 15.93 & 139.1  \\
 & & H88$-$H95 & 8547.8 & a & 1269.39 & 5.84 & 0.50 & 0.10 & 25.71 & 0.14 & 11304.60 & 13.27 & 214.8  \\
 & & H106$-$H112 & 5036.9 & a & 873.17 & 7.87 & 0.40 & 0.10 & 28.19 & 0.29 & 15897.13 & 18.73 & 109.6  \\
 & & H100$-$H105 & 5968.9 & a & 1072.58 & 7.76 & 0.20 & 0.10 & 27.49 & 0.23 & 14965.93 & 18.23 & 136.5  \\
 & & H112 & 4618.8 & a & 710.72 & 11.57 & 0.70 & 0.20 & 28.98 & 0.55 & 15452.21 & 27.92 & 60.7  \\
 & & H111 & 4744.2 & a & 790.64 & 21.45 & 0.60 & 0.40 & 28.97 & 0.91 & 14587.58 & 51.70 & 36.4  \\
 & & H110 & 4874.2 & a & 875.84 & 21.29 & 0.60 & 0.30 & 27.87 & 0.78 & 16270.24 & 50.35 & 40.7  \\
 & & H109 & 5008.9 & a & 881.90 & 19.00 & 0.30 & 0.30 & 29.17 & 0.73 & 16359.47 & 45.97 & 45.9  \\
 & & H108 & 5148.7 & a & 855.26 & 22.40 & 0.90 & 0.40 & 27.57 & 0.83 & 15029.33 & 52.68 & 37.7  \\
 & & H107 & 5293.7 & a & 941.99 & 15.79 & 0.30 & 0.20 & 27.81 & 0.54 & 16426.68 & 37.30 & 59.0  \\
 & & H106 & 5444.3 & a & 1034.57 & 17.66 & -0.30 & 0.20 & 27.60 & 0.54 & 16373.23 & 41.57 & 57.9  \\
 & & H105 & 5600.6 & a & 999.06 & 22.89 & 0.20 & 0.30 & 27.01 & 0.71 & 15564.99 & 53.30 & 43.1  \\
 & & H104 & 5762.9 & a & 1033.42 & 18.51 & 0.40 & 0.20 & 27.45 & 0.57 & 14247.07 & 43.43 & 55.2  \\
 & & H103 & 5931.5 & a & 1075.38 & 18.87 & 0.40 & 0.20 & 27.75 & 0.56 & 14440.93 & 44.53 & 56.3  \\
 & & H102 & 6106.9 & a & 1154.63 & 14.98 & 0.20 & 0.20 & 27.17 & 0.41 & 16253.46 & 34.99 & 76.1  \\
 & & H101 & 6289.1 & a & 811.32 & 29.51 & -1.10 & 0.50 & 26.82 & 1.13 & 11577.08 & 68.43 & 27.2  \\
 & & H100 & 6478.8 & a & 1134.32 & 28.27 & 0.10 & 0.30 & 26.69 & 0.77 & 13732.68 & 65.42 & 39.7  \\
 & & H95 & 7550.6 & a & 1211.58 & 17.70 & 0.10 & 0.20 & 24.88 & 0.42 & 13248.28 & 39.52 & 67.7  \\
 & & H94 & 7792.9 & a & 1221.14 & 15.57 & 0.60 & 0.20 & 25.24 & 0.37 & 12134.60 & 35.05 & 77.5  \\
 & & H92 & 8309.4 & a & 1233.43 & 13.83 & 0.40 & 0.10 & 25.81 & 0.33 & 11476.94 & 31.48 & 88.1  \\
 & & H91 & 8584.8 & a & 1262.79 & 14.75 & 0.70 & 0.10 & 25.77 & 0.35 & 10815.68 & 33.54 & 84.6  \\
 & & H89 & 9173.3 & a & 1314.06 & 18.25 & 0.50 & 0.20 & 25.20 & 0.40 & 10786.93 & 41.05 & 71.1  \\
 & & H88 & 9487.8 & a & 1336.54 & 13.68 & 0.70 & 0.10 & 25.93 & 0.31 & 10397.39 & 31.21 & 96.5  \\
G351.311+00.663 & overlap1 & H88$-$H112 & 8174.1 & a & 138.48 & 0.85 & -7.00 & 0.10 & 24.16 & 0.17 & 1720.40 & 1.86 & 161.8  \\
 & & H100$-$H112 & 5278.1 & a & 454.95 & 3.26 & -7.00 & 0.10 & 24.34 & 0.20 & 6092.11 & 7.21 & 137.8  \\
 & & H88$-$H95 & 9104.7 & a & 36.79 & 0.44 & -7.10 & 0.10 & 23.38 & 0.32 & 315.66 & 0.96 & 82.2  \\
 & & H106$-$H112 & 4945.6 & a & 454.37 & 4.05 & -6.90 & 0.10 & 25.15 & 0.26 & 6659.26 & 9.11 & 110.7  \\
 & & H100$-$H105 & 5972.5 & a & 456.93 & 5.68 & -7.30 & 0.10 & 22.72 & 0.33 & 4907.93 & 12.13 & 79.5  \\
 & & H112 & 4618.8 & a & 443.39 & 11.56 & -6.00 & 0.30 & 27.24 & 0.82 & 6797.85 & 27.01 & 37.9  \\
 & & H111 & 4744.2 & a & 426.39 & 6.85 & -6.60 & 0.20 & 25.41 & 0.47 & 6902.52 & 15.46 & 61.5  \\
 & & H110 & 4874.2 & a & 481.01 & 13.58 & -6.70 & 0.30 & 24.39 & 0.80 & 7081.64 & 30.04 & 35.0  \\
 & & H109 & 5008.9 & a & 489.44 & 10.92 & -6.90 & 0.30 & 25.03 & 0.65 & 7113.84 & 24.48 & 44.3  \\
 & & H108 & 5148.7 & a & 363.09 & 12.41 & -7.30 & 0.40 & 24.06 & 0.95 & 4811.52 & 27.28 & 28.9  \\
 & & H107 & 5293.7 & a & 508.86 & 14.04 & -7.40 & 0.30 & 24.71 & 0.79 & 6526.17 & 31.26 & 35.8  \\
 & & H106 & 5444.3 & a & 494.82 & 14.80 & -7.60 & 0.30 & 23.44 & 0.81 & 6427.32 & 32.10 & 33.0  \\
 & & H105 & 5600.6 & a & 382.01 & 14.04 & -7.80 & 0.40 & 23.69 & 1.01 & 4468.88 & 30.61 & 26.9  \\
 & & H104 & 5762.9 & a & 546.06 & 11.75 & -7.20 & 0.20 & 22.81 & 0.57 & 5833.48 & 25.14 & 45.9  \\
 & & H103 & 5931.5 & a & 549.60 & 17.19 & -7.40 & 0.40 & 23.87 & 0.86 & 5761.38 & 37.62 & 31.6  \\
 & & H102 & 6106.9 & a & 504.54 & 11.57 & -7.30 & 0.20 & 22.02 & 0.58 & 5428.36 & 24.32 & 43.1  \\
 & & H101 & 6289.1 & a & 217.91 & 10.49 & -7.40 & 0.50 & 22.01 & 1.23 & 2228.84 & 22.03 & 20.5  \\
 & & H100 & 6478.8 & a & 453.00 & 9.33 & -6.80 & 0.20 & 22.82 & 0.54 & 4678.73 & 19.97 & 48.0  \\
 & & H95 & 7550.6 & a & 276.89 & 9.21 & -6.50 & 0.40 & 24.53 & 0.94 & 2586.60 & 20.42 & 29.7  \\
 & & H94 & 7792.9 & a & 201.78 & 5.20 & -7.30 & 0.30 & 21.79 & 0.65 & 1946.72 & 10.88 & 38.3  \\
 & & H92 & 8309.4 & a & 206.20 & 4.95 & -7.00 & 0.30 & 22.06 & 0.61 & 1621.44 & 10.42 & 41.2  \\
 & & H91 & 8584.8 & a & 141.14 & 3.77 & -7.50 & 0.30 & 23.23 & 0.72 & 1168.13 & 8.15 & 37.0  \\
 & & H89 & 9173.3 & a & 4.84 & 0.20 & -7.80 & 0.50 & 26.15 & 1.23 & 38.57 & 0.45 & 24.5  \\
 & & H88 & 9487.8 & a & 4.81 & 0.26 & -5.60 & 0.70 & 24.81 & 1.57 & 36.88 & 0.59 & 18.1  \\
G351.311+00.663 & g351.311+ & H88$-$H112 & 8423.9 & a & 606.45 & 2.70 & -7.10 & 0.10 & 23.62 & 0.12 & 5132.79 & 5.88 & 222.0  \\
 & & H100$-$H112 & 6110.9 & a & 536.86 & 7.01 & -7.00 & 0.20 & 24.39 & 0.37 & 5950.89 & 15.52 & 75.7  \\
 & & H88$-$H95 & 8847.0 & a & 619.87 & 2.91 & -7.10 & 0.10 & 23.56 & 0.13 & 4982.79 & 6.34 & 210.2  \\
 & & H106$-$H112 & 4744.2 & a & 556.19 & 35.73 & -5.40 & 0.80 & 25.25 & 1.88 & 8427.01 & 80.39 & 15.4  \\
 & & H100$-$H105 & 6196.7 & a & 534.42 & 7.25 & -7.10 & 0.20 & 24.15 & 0.38 & 5796.37 & 15.97 & 72.8  \\
 & & H111 & 4744.2 & a & 556.19 & 35.73 & -5.40 & 0.80 & 25.25 & 1.88 & 8427.01 & 80.39 & 15.4  \\
 & & H104 & 5762.9 & a & 585.66 & 25.53 & -6.70 & 0.50 & 24.73 & 1.25 & 6567.82 & 56.85 & 22.7  \\
 & & H103 & 5931.5 & a & 525.65 & 14.28 & -6.60 & 0.30 & 25.89 & 0.81 & 6136.20 & 32.56 & 36.4  \\
 & & H101 & 6289.1 & a & 528.65 & 12.11 & -7.50 & 0.30 & 23.08 & 0.61 & 5422.85 & 26.07 & 43.1  \\
 & & H100 & 6478.8 & a & 529.50 & 14.90 & -7.20 & 0.30 & 23.39 & 0.76 & 5704.85 & 32.28 & 35.1  \\
 & & H94 & 7792.9 & a & 720.78 & 9.66 & -6.60 & 0.20 & 23.20 & 0.36 & 6228.91 & 20.85 & 73.7  \\
 & & H92 & 8309.4 & a & 724.89 & 8.80 & -7.10 & 0.10 & 23.48 & 0.33 & 5884.61 & 19.10 & 81.4  \\
 & & H91 & 8584.8 & a & 675.76 & 6.29 & -7.30 & 0.10 & 23.52 & 0.25 & 5626.23 & 13.68 & 106.1  \\
 & & H89 & 9173.3 & a & 468.78 & 3.73 & -7.70 & 0.10 & 23.42 & 0.22 & 3826.67 & 8.10 & 124.1  \\
 & & H88 & 9487.8 & a & 652.26 & 5.65 & -6.80 & 0.10 & 23.86 & 0.24 & 4719.04 & 12.37 & 114.1  \\
G351.311+00.663 & mos003 & H88$-$H112 & 7462.9 & a & 645.29 & 3.47 & -7.40 & 0.10 & 23.67 & 0.15 & 6228.64 & 7.56 & 183.8  \\
 & & H100$-$H112 & 5453.8 & a & 627.74 & 5.82 & -6.90 & 0.10 & 24.42 & 0.26 & 7860.13 & 12.88 & 106.6  \\
 & & H88$-$H95 & 8761.7 & a & 658.21 & 3.97 & -7.60 & 0.10 & 23.24 & 0.16 & 5173.59 & 8.59 & 163.6  \\
 & & H106$-$H112 & 5019.9 & a & 606.89 & 7.51 & -6.60 & 0.20 & 25.25 & 0.36 & 8632.81 & 16.91 & 79.9  \\
 & & H100$-$H105 & 6065.4 & a & 657.66 & 9.38 & -7.40 & 0.20 & 23.17 & 0.38 & 6769.04 & 20.23 & 69.3  \\
 & & H112 & 4618.8 & a & 564.03 & 18.05 & -5.70 & 0.40 & 27.89 & 1.03 & 8555.95 & 42.68 & 30.9  \\
 & & H111 & 4744.2 & a & 665.38 & 42.48 & -4.80 & 0.80 & 25.31 & 1.87 & 10184.04 & 95.66 & 15.5  \\
 & & H110 & 4874.2 & a & 630.99 & 21.30 & -6.40 & 0.40 & 24.01 & 0.94 & 9208.48 & 46.76 & 29.3  \\
 & & H109 & 5008.9 & a & 644.08 & 16.24 & -6.40 & 0.30 & 25.84 & 0.75 & 9428.60 & 36.98 & 39.2  \\
 & & H108 & 5148.7 & a & 455.84 & 20.28 & -6.80 & 0.50 & 24.03 & 1.24 & 6184.85 & 44.53 & 22.2  \\
 & & H107 & 5293.7 & a & 688.63 & 22.90 & -7.20 & 0.40 & 25.21 & 0.97 & 8775.81 & 51.47 & 29.7  \\
 & & H106 & 5444.3 & a & 633.09 & 22.88 & -7.50 & 0.40 & 23.77 & 0.99 & 8299.25 & 49.96 & 27.4  \\
 & & H105 & 5600.6 & a & 529.86 & 23.59 & -7.70 & 0.50 & 22.92 & 1.18 & 6033.80 & 50.60 & 22.2  \\
 & & H104 & 5762.9 & a & 731.85 & 30.37 & -6.80 & 0.50 & 23.49 & 1.13 & 7360.30 & 65.93 & 23.8  \\
 & & H103 & 5931.5 & a & 711.72 & 21.30 & -6.70 & 0.40 & 26.14 & 0.90 & 7752.65 & 48.77 & 33.0  \\
 & & H102 & 6106.9 & a & 629.14 & 16.84 & -7.30 & 0.30 & 21.69 & 0.67 & 6517.04 & 35.13 & 36.9  \\
 & & H101 & 6289.1 & a & 660.12 & 19.32 & -8.00 & 0.30 & 22.13 & 0.75 & 6215.89 & 40.71 & 33.8  \\
 & & H100 & 6478.8 & a & 689.36 & 24.05 & -7.70 & 0.40 & 22.41 & 0.90 & 7024.97 & 51.00 & 28.3  \\
 & & H95 & 7550.6 & a & 281.27 & 11.55 & -6.50 & 0.50 & 25.29 & 1.21 & 2529.07 & 25.92 & 24.2  \\
 & & H94 & 7792.9 & a & 784.62 & 13.77 & -6.70 & 0.20 & 22.51 & 0.46 & 6556.38 & 29.26 & 56.3  \\
 & & H92 & 8309.4 & a & 838.57 & 13.69 & -7.40 & 0.20 & 22.97 & 0.43 & 6388.14 & 29.41 & 60.5  \\
 & & H91 & 8584.8 & a & 716.54 & 9.12 & -7.90 & 0.10 & 22.69 & 0.33 & 5898.45 & 19.47 & 77.6  \\
 & & H89 & 9173.3 & a & 540.52 & 5.83 & -8.60 & 0.10 & 23.33 & 0.29 & 4291.25 & 12.62 & 91.6  \\
 & & H88 & 9487.8 & a & 711.32 & 8.28 & -7.20 & 0.10 & 23.82 & 0.32 & 4966.21 & 18.11 & 84.9  \\
G351.367+00.640 & g351.311+ & H88$-$H112 & 9241.7 & a & 13.04 & 0.10 & -4.10 & 0.10 & 21.15 & 0.19 & 109.05 & 0.21 & 128.2  \\
 & & H100$-$H112 & 5919.2 & a & 916.02 & 10.38 & -3.90 & 0.10 & 21.85 & 0.29 & 8937.56 & 21.73 & 87.2  \\
 & & H88$-$H95 & 9267.8 & a & 5.94 & 0.06 & -4.30 & 0.10 & 20.33 & 0.24 & 39.78 & 0.12 & 98.2  \\
 & & H106$-$H112 & 4744.2 & a & 852.69 & 48.45 & -3.30 & 0.60 & 21.22 & 1.39 & 11917.26 & 100.00 & 17.4  \\
 & & H100$-$H105 & 5997.4 & a & 919.74 & 10.70 & -4.00 & 0.10 & 21.86 & 0.29 & 8739.70 & 22.40 & 85.0  \\
 & & H111 & 4744.2 & a & 852.69 & 48.45 & -3.30 & 0.60 & 21.22 & 1.39 & 11917.26 & 100.00 & 17.4  \\
 & & H104 & 5762.9 & a & 1019.28 & 18.48 & -4.00 & 0.20 & 21.52 & 0.45 & 9807.75 & 38.42 & 54.5  \\
 & & H103 & 5931.5 & a & 878.21 & 19.73 & -3.90 & 0.20 & 22.34 & 0.58 & 8780.61 & 41.77 & 44.0  \\
 & & H101 & 6289.1 & a & 835.86 & 21.08 & -4.00 & 0.30 & 21.46 & 0.62 & 7359.96 & 43.74 & 39.2  \\
 & & H100 & 6478.8 & a & 848.19 & 21.15 & -4.30 & 0.30 & 21.36 & 0.62 & 7777.82 & 43.80 & 39.6  \\
 & & H94 & 7792.9 & a & 1037.82 & 20.25 & -3.80 & 0.20 & 19.66 & 0.44 & 7127.60 & 40.21 & 50.7  \\
 & & H92 & 8309.4 & a & 833.22 & 16.57 & -4.30 & 0.20 & 20.94 & 0.48 & 5668.60 & 33.96 & 49.7  \\
 & & H91 & 8584.8 & a & 714.60 & 15.93 & -4.00 & 0.20 & 19.37 & 0.50 & 4349.69 & 31.41 & 44.3  \\
 & & H89 & 9173.3 & a & 1.69 & 0.04 & -4.50 & 0.30 & 21.18 & 0.64 & 12.70 & 0.09 & 37.7  \\
 & & H88 & 9487.8 & a & 2.07 & 0.05 & -5.60 & 0.20 & 19.25 & 0.55 & 11.36 & 0.10 & 39.8  \\
G351.367+00.640 & mos003 & H88$-$H112 & 7275.5 & a & 2.99 & 0.02 & -3.80 & 0.10 & 21.26 & 0.19 & 25.63 & 0.05 & 126.8  \\
 & & H100$-$H112 & 4992.3 & a & 3.52 & 0.04 & -3.70 & 0.10 & 22.19 & 0.28 & 36.21 & 0.08 & 90.1  \\
 & & H88$-$H95 & 9273.7 & a & 2.53 & 0.03 & -3.80 & 0.10 & 20.38 & 0.23 & 16.37 & 0.05 & 99.9  \\
 & & H106$-$H112 & 4956.5 & a & 1.32 & 0.02 & -3.10 & 0.20 & 22.73 & 0.49 & 16.03 & 0.05 & 52.6  \\
 & & H100$-$H105 & 5615.7 & a & 41.87 & 0.60 & -4.10 & 0.20 & 21.92 & 0.36 & 387.64 & 1.26 & 68.7  \\
 & & H112 & 4618.8 & a & 0.93 & 0.04 & -3.80 & 0.50 & 25.17 & 1.26 & 12.61 & 0.09 & 22.8  \\
 & & H111 & 4744.2 & a & 761.01 & 53.08 & -3.30 & 0.70 & 21.38 & 1.72 & 10713.58 & 109.93 & 14.2  \\
 & & H110 & 4874.2 & a & 1.13 & 0.04 & -3.40 & 0.40 & 23.37 & 1.01 & 12.76 & 0.09 & 26.4  \\
 & & H109 & 5008.9 & a & 1.18 & 0.06 & -2.10 & 0.50 & 22.05 & 1.27 & 13.24 & 0.12 & 19.9  \\
 & & H108 & 5148.7 & a & 0.98 & 0.09 & 2.60 & 1.10 & 24.97 & 2.80 & 10.90 & 0.20 & 11.0  \\
 & & H107 & 5293.7 & a & 1.43 & 0.07 & -4.10 & 0.50 & 22.63 & 1.25 & 16.01 & 0.15 & 20.6  \\
 & & H106 & 5444.3 & a & 1.78 & 0.10 & -3.30 & 0.50 & 19.93 & 1.24 & 19.58 & 0.19 & 18.4  \\
 & & H105 & 5600.6 & a & 2.16 & 0.14 & -4.50 & 0.70 & 20.99 & 1.60 & 20.14 & 0.29 & 15.1  \\
 & & H104 & 5762.9 & a & 1049.95 & 23.59 & -4.20 & 0.20 & 21.20 & 0.55 & 9731.83 & 48.67 & 44.0  \\
 & & H103 & 5931.5 & a & 1005.40 & 29.46 & -3.90 & 0.30 & 22.89 & 0.78 & 9978.59 & 63.13 & 33.7  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 507.67 & 65.12 & \nodata  \\
 & & H101 & 6289.1 & a & 934.58 & 30.87 & -4.00 & 0.40 & 21.71 & 0.83 & 7978.03 & 64.44 & 29.9  \\
 & & H100 & 6478.8 & a & 955.91 & 31.58 & -4.50 & 0.30 & 21.28 & 0.81 & 8619.83 & 65.26 & 29.9  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 6.44 & \nodata  \\
 & & H94 & 7792.9 & a & 1002.53 & 22.57 & -3.70 & 0.20 & 19.58 & 0.51 & 6686.04 & 44.73 & 43.9  \\
 & & H92 & 8309.4 & a & 834.39 & 20.12 & -4.20 & 0.20 & 20.77 & 0.58 & 5542.01 & 41.08 & 41.0  \\
 & & H91 & 8584.8 & a & 680.39 & 16.79 & -3.80 & 0.20 & 19.61 & 0.56 & 4011.38 & 33.30 & 40.1  \\
 & & H89 & 9173.3 & a & 1.04 & 0.02 & -3.60 & 0.20 & 21.08 & 0.49 & 7.31 & 0.04 & 49.5  \\
 & & H88 & 9487.8 & a & 1.34 & 0.02 & -3.70 & 0.20 & 20.48 & 0.39 & 7.53 & 0.04 & 60.7  \\
G351.472$-$00.458 & ch278 & H88$-$H112 & 6489.9 & a & 245.63 & 1.16 & -21.70 & 0.10 & 26.02 & 0.14 & 2639.54 & 2.66 & 208.9  \\
 & & H100$-$H112 & 5501.5 & a & 222.18 & 1.65 & -21.60 & 0.10 & 25.93 & 0.22 & 2794.74 & 3.77 & 132.7  \\
 & & H88$-$H95 & 8849.0 & a & 299.68 & 2.01 & -21.90 & 0.10 & 25.85 & 0.20 & 2271.26 & 4.59 & 147.1  \\
 & & H106$-$H112 & 5041.0 & a & 211.68 & 2.05 & -21.60 & 0.10 & 25.70 & 0.29 & 2900.25 & 4.66 & 101.9  \\
 & & H100$-$H105 & 6000.3 & a & 233.64 & 2.20 & -21.70 & 0.10 & 26.19 & 0.28 & 2680.37 & 5.04 & 105.0  \\
 & & H112 & 4618.8 & a & 190.83 & 5.48 & -22.10 & 0.40 & 26.10 & 0.87 & 2996.94 & 12.53 & 34.4  \\
 & & H111 & 4744.2 & a & 201.40 & 6.51 & -21.30 & 0.40 & 25.89 & 0.97 & 2966.41 & 14.83 & 30.6  \\
 & & H110 & 4874.2 & a & 207.68 & 4.80 & -21.70 & 0.30 & 25.73 & 0.69 & 2951.60 & 10.90 & 42.8  \\
 & & H109 & 5008.9 & a & 218.83 & 5.19 & -21.80 & 0.30 & 25.30 & 0.69 & 2909.45 & 11.69 & 41.7  \\
 & & H108 & 5148.7 & a & 210.01 & 5.91 & -21.20 & 0.40 & 27.06 & 0.88 & 2835.39 & 13.78 & 35.1  \\
 & & H107 & 5293.7 & a & 222.99 & 4.83 & -21.70 & 0.30 & 24.98 & 0.63 & 2851.00 & 10.82 & 45.6  \\
 & & H106 & 5444.3 & a & 223.32 & 4.90 & -21.30 & 0.30 & 25.67 & 0.65 & 2808.53 & 11.12 & 45.1  \\
 & & H105 & 5600.6 & a & 229.08 & 5.05 & -22.00 & 0.30 & 26.18 & 0.67 & 2769.93 & 11.58 & 44.8  \\
 & & H104 & 5762.9 & a & 230.25 & 5.08 & -21.60 & 0.30 & 26.44 & 0.67 & 2750.07 & 11.71 & 44.8  \\
 & & H103 & 5931.5 & a & 231.11 & 3.81 & -21.50 & 0.20 & 26.25 & 0.50 & 2708.25 & 8.75 & 59.9  \\
 & & H102 & 6106.9 & a & 239.30 & 4.48 & -21.60 & 0.20 & 26.02 & 0.56 & 2666.13 & 10.23 & 52.8  \\
 & & H101 & 6289.1 & a & 208.16 & 9.27 & -21.90 & 0.60 & 25.84 & 1.33 & 2270.48 & 21.10 & 22.2  \\
 & & H100 & 6478.8 & a & 244.52 & 4.54 & -21.70 & 0.20 & 26.18 & 0.56 & 2606.13 & 10.41 & 53.2  \\
 & & H94 & 7792.9 & a & 260.47 & 7.27 & -21.80 & 0.30 & 24.94 & 0.80 & 2198.91 & 16.27 & 35.4  \\
 & & H92 & 8309.4 & a & 279.11 & 4.47 & -21.90 & 0.20 & 26.52 & 0.49 & 2347.54 & 10.32 & 61.7  \\
 & & H91 & 8584.8 & a & 294.91 & 4.26 & -21.80 & 0.20 & 25.49 & 0.43 & 2330.75 & 9.64 & 68.4  \\
 & & H89 & 9173.3 & a & 315.45 & 3.75 & -21.90 & 0.10 & 25.34 & 0.35 & 2252.63 & 8.47 & 83.0  \\
 & & H88 & 9487.8 & a & 309.60 & 3.94 & -21.90 & 0.20 & 25.59 & 0.38 & 2202.67 & 8.93 & 77.7  \\
G351.557+00.211 & ch280 & H88$-$H112 & 5724.7 & a & 378.24 & 2.04 & -42.60 & 0.10 & 32.45 & 0.20 & 5577.95 & 5.21 & 183.2  \\
 & & H100$-$H112 & 5343.6 & a & 389.18 & 2.21 & -42.60 & 0.10 & 32.42 & 0.21 & 5931.62 & 5.64 & 174.0  \\
 & & H88$-$H95 & 8598.5 & a & 296.20 & 4.31 & -42.70 & 0.20 & 32.89 & 0.55 & 2910.99 & 11.08 & 67.8  \\
 & & H106$-$H112 & 4987.9 & a & 382.05 & 2.85 & -42.80 & 0.10 & 32.77 & 0.28 & 6172.79 & 7.31 & 132.5  \\
 & & H100$-$H105 & 5915.1 & a & 401.00 & 3.59 & -42.40 & 0.10 & 31.96 & 0.33 & 5544.26 & 9.08 & 110.5  \\
 & & H112 & 4618.8 & a & 355.45 & 8.79 & -43.10 & 0.40 & 31.64 & 0.90 & 6474.32 & 22.15 & 40.0  \\
 & & H111 & 4744.2 & a & 364.41 & 8.82 & -42.90 & 0.40 & 33.50 & 0.94 & 6314.60 & 22.86 & 40.9  \\
 & & H110 & 4874.2 & a & 372.40 & 6.71 & -43.10 & 0.30 & 31.41 & 0.65 & 6207.10 & 16.85 & 54.8  \\
 & & H109 & 5008.9 & a & 401.34 & 7.99 & -42.50 & 0.30 & 33.53 & 0.78 & 6252.95 & 20.64 & 49.8  \\
 & & H108 & 5148.7 & a & 391.25 & 8.88 & -42.10 & 0.40 & 32.52 & 0.85 & 5991.21 & 22.69 & 43.5  \\
 & & H107 & 5293.7 & a & 392.63 & 9.15 & -42.60 & 0.40 & 31.10 & 0.84 & 6054.87 & 22.86 & 42.4  \\
 & & H106 & 5444.3 & a & 396.61 & 8.27 & -42.40 & 0.30 & 31.94 & 0.77 & 5848.37 & 20.93 & 47.4  \\
 & & H105 & 5600.6 & a & 402.36 & 7.59 & -42.30 & 0.30 & 31.45 & 0.69 & 5893.73 & 19.06 & 52.4  \\
 & & H104 & 5762.9 & a & 409.11 & 8.10 & -42.40 & 0.30 & 32.45 & 0.74 & 5770.04 & 20.65 & 49.9  \\
 & & H103 & 5931.5 & a & 408.58 & 7.88 & -41.90 & 0.30 & 30.72 & 0.68 & 5611.74 & 19.55 & 51.3  \\
 & & H102 & 6106.9 & a & 412.25 & 7.14 & -42.70 & 0.30 & 32.07 & 0.64 & 5461.24 & 18.11 & 57.1  \\
 & & H101 & 6289.1 & a & 275.86 & 14.07 & -41.60 & 0.80 & 33.94 & 2.04 & 3917.73 & 36.48 & 19.5  \\
 & & H100 & 6478.8 & a & 398.30 & 7.82 & -42.60 & 0.30 & 32.43 & 0.74 & 5089.85 & 19.93 & 50.4  \\
 & & H94 & 7792.9 & a & 279.18 & 10.59 & -42.60 & 0.60 & 29.66 & 1.30 & 2888.34 & 25.84 & 26.1  \\
 & & H92 & 8309.4 & a & 286.43 & 9.92 & -42.90 & 0.60 & 34.65 & 1.39 & 3054.69 & 26.13 & 28.6  \\
 & & H91 & 8584.8 & a & 351.86 & 10.16 & -42.20 & 0.50 & 32.69 & 1.09 & 3356.47 & 25.99 & 34.3  \\
 & & H89 & 9173.3 & a & 290.34 & 10.50 & -43.30 & 0.60 & 31.78 & 1.33 & 2671.66 & 26.50 & 27.3  \\
 & & H88 & 9487.8 & a & 244.75 & 10.09 & -42.30 & 0.70 & 34.33 & 1.64 & 2241.31 & 26.49 & 24.0  \\
G351.584$-$00.350 & ch279 & H88$-$H112 & 6938.5 & a & 83.75 & 0.75 & -92.60 & 0.10 & 25.18 & 0.26 & 1224.84 & 1.68 & 110.5  \\
 & & H100$-$H112 & 5637.2 & a & 66.06 & 1.04 & -92.70 & 0.20 & 24.67 & 0.45 & 1165.48 & 2.32 & 62.7  \\
 & & H88$-$H95 & 8671.1 & a & 107.43 & 1.11 & -92.60 & 0.10 & 25.78 & 0.31 & 1303.71 & 2.53 & 95.6  \\
 & & H106$-$H112 & 5040.6 & a & 60.58 & 1.52 & -92.30 & 0.30 & 25.17 & 0.73 & 1140.36 & 3.42 & 39.4  \\
 & & H100$-$H105 & 6100.7 & a & 70.58 & 1.43 & -93.00 & 0.20 & 24.34 & 0.57 & 1185.06 & 3.17 & 48.6  \\
 & & H112 & 4618.8 & a & 55.05 & 3.97 & -92.90 & 0.80 & 24.06 & 2.04 & 1098.45 & 8.67 & 13.8  \\
 & & H111 & 4744.2 & a & 59.79 & 4.50 & -92.20 & 0.80 & 21.46 & 1.87 & 1117.64 & 9.34 & 13.1  \\
 & & H110 & 4874.2 & a & 51.18 & 4.75 & -92.20 & 1.20 & 26.99 & 2.91 & 1129.72 & 11.03 & 10.7  \\
 & & H109 & 5008.9 & a & 65.55 & 3.63 & -90.60 & 0.70 & 25.19 & 1.61 & 1147.31 & 8.15 & 17.9  \\
 & & H108 & 5148.7 & a & 62.20 & 4.43 & -94.10 & 0.80 & 23.88 & 2.00 & 1150.76 & 9.65 & 13.9  \\
 & & H107 & 5293.7 & a & 68.91 & 3.88 & -92.20 & 0.70 & 25.21 & 1.64 & 1169.46 & 8.72 & 17.6  \\
 & & H106 & 5444.3 & a & 58.72 & 3.38 & -92.10 & 0.80 & 29.12 & 1.94 & 1157.70 & 8.15 & 17.2  \\
 & & H105 & 5600.6 & a & 63.13 & 4.95 & -92.80 & 1.00 & 24.92 & 2.29 & 1109.65 & 11.03 & 12.7  \\
 & & H104 & 5762.9 & a & 69.25 & 3.05 & -93.40 & 0.50 & 25.15 & 1.29 & 1139.52 & 6.85 & 22.4  \\
 & & H103 & 5931.5 & a & 65.10 & 3.57 & -93.10 & 0.60 & 24.05 & 1.53 & 1172.95 & 7.84 & 18.0  \\
 & & H102 & 6106.9 & a & 72.32 & 3.30 & -93.00 & 0.50 & 22.96 & 1.21 & 1194.36 & 7.08 & 21.7  \\
 & & H101 & 6289.1 & a & 74.53 & 2.74 & -93.30 & 0.40 & 23.05 & 0.98 & 1208.70 & 5.88 & 26.9  \\
 & & H100 & 6478.8 & a & 69.46 & 3.22 & -92.20 & 0.60 & 27.01 & 1.45 & 1228.09 & 7.50 & 21.3  \\
 & & H94 & 7792.9 & a & 97.35 & 2.77 & -92.90 & 0.30 & 23.77 & 0.78 & 1309.12 & 6.05 & 34.7  \\
 & & H92 & 8309.4 & a & 103.70 & 2.27 & -92.50 & 0.30 & 25.33 & 0.64 & 1317.81 & 5.11 & 45.2  \\
 & & H91 & 8584.8 & a & 110.08 & 2.50 & -92.40 & 0.30 & 24.66 & 0.65 & 1312.85 & 5.56 & 43.6  \\
 & & H89 & 9173.3 & a & 111.02 & 3.03 & -92.70 & 0.40 & 27.66 & 0.87 & 1314.38 & 7.15 & 36.2  \\
 & & H88 & 9487.8 & a & 112.64 & 2.38 & -92.50 & 0.30 & 26.05 & 0.63 & 1269.63 & 5.43 & 46.8  \\
G351.620+00.143 & ch280 & H88$-$H112 & 6701.4 & a & 494.08 & 1.34 & -44.80 & 0.00 & 29.98 & 0.09 & 5589.51 & 3.30 & 363.2  \\
 & & H100$-$H112 & 5596.3 & a & 472.74 & 1.81 & -44.80 & 0.10 & 30.33 & 0.13 & 6171.46 & 4.47 & 257.6  \\
 & & H88$-$H95 & 8897.1 & a & 537.38 & 2.05 & -44.80 & 0.10 & 29.51 & 0.13 & 4436.14 & 5.00 & 258.5  \\
 & & H106$-$H112 & 5036.5 & a & 447.77 & 2.82 & -44.90 & 0.10 & 30.52 & 0.22 & 6487.41 & 6.97 & 157.1  \\
 & & H100$-$H105 & 6038.0 & a & 490.87 & 2.76 & -44.80 & 0.10 & 29.97 & 0.19 & 5921.07 & 6.77 & 175.7  \\
 & & H112 & 4618.8 & a & 424.42 & 8.37 & -44.70 & 0.30 & 29.83 & 0.68 & 6784.68 & 20.48 & 50.1  \\
 & & H111 & 4744.2 & a & 425.84 & 7.24 & -44.80 & 0.30 & 30.95 & 0.61 & 6646.09 & 18.04 & 58.1  \\
 & & H110 & 4874.2 & a & 434.91 & 6.24 & -45.00 & 0.20 & 30.16 & 0.50 & 6535.87 & 15.35 & 68.9  \\
 & & H109 & 5008.9 & a & 457.62 & 9.04 & -45.00 & 0.30 & 30.46 & 0.70 & 6551.30 & 22.32 & 50.1  \\
 & & H108 & 5148.7 & a & 445.26 & 9.26 & -44.70 & 0.30 & 30.59 & 0.74 & 6351.56 & 22.94 & 47.5  \\
 & & H107 & 5293.7 & a & 472.12 & 6.53 & -44.80 & 0.20 & 30.11 & 0.48 & 6474.29 & 16.05 & 71.5  \\
 & & H106 & 5444.3 & a & 461.40 & 5.96 & -44.90 & 0.20 & 30.18 & 0.45 & 6140.27 & 14.66 & 76.6  \\
 & & H105 & 5600.6 & a & 486.18 & 5.95 & -44.50 & 0.20 & 29.80 & 0.42 & 6260.77 & 14.55 & 80.7  \\
 & & H104 & 5762.9 & a & 495.71 & 6.76 & -44.70 & 0.20 & 30.49 & 0.48 & 6212.63 & 16.73 & 72.4  \\
 & & H103 & 5931.5 & a & 495.97 & 5.05 & -44.60 & 0.20 & 30.24 & 0.36 & 6116.58 & 12.45 & 97.0  \\
 & & H102 & 6106.9 & a & 507.93 & 5.23 & -44.70 & 0.20 & 30.37 & 0.36 & 6042.05 & 12.92 & 95.9  \\
 & & H101 & 6289.1 & a & 333.14 & 7.66 & -45.30 & 0.30 & 28.84 & 0.77 & 3828.90 & 18.42 & 43.0  \\
 & & H100 & 6478.8 & a & 523.58 & 4.97 & -45.10 & 0.10 & 30.22 & 0.33 & 5828.52 & 12.24 & 104.1  \\
 & & H94 & 7792.9 & a & 472.76 & 7.42 & -45.00 & 0.20 & 29.75 & 0.54 & 4481.93 & 18.12 & 63.0  \\
 & & H92 & 8309.4 & a & 508.01 & 4.85 & -44.90 & 0.10 & 29.55 & 0.33 & 4421.14 & 11.82 & 103.4  \\
 & & H91 & 8584.8 & a & 537.35 & 5.17 & -44.70 & 0.10 & 28.78 & 0.32 & 4618.11 & 12.42 & 102.7  \\
 & & H89 & 9173.3 & a & 558.19 & 3.25 & -44.80 & 0.10 & 29.51 & 0.20 & 4428.49 & 7.91 & 169.6  \\
 & & H88 & 9487.8 & a & 558.12 & 3.60 & -44.70 & 0.10 & 29.68 & 0.22 & 4366.95 & 8.79 & 153.2  \\
G351.646$-$01.252 & ch282 & H88$-$H112 & 7079.4 & a & 1582.62 & 2.69 & -14.80 & 0.00 & 31.23 & 0.06 & 18197.79 & 6.75 & 580.4  \\
 & & H100$-$H112 & 5538.0 & a & 1089.93 & 3.24 & -15.10 & 0.00 & 33.51 & 0.12 & 18403.69 & 8.42 & 331.9  \\
 & & H88$-$H95 & 8836.1 & a & 2142.87 & 4.09 & -14.60 & 0.00 & 29.94 & 0.07 & 17964.48 & 10.02 & 517.9  \\
 & & H106$-$H112 & 4953.1 & a & 884.19 & 6.90 & -15.10 & 0.10 & 33.87 & 0.31 & 18321.29 & 17.99 & 126.6  \\
 & & H100$-$H105 & 6040.0 & a & 1260.65 & 4.00 & -15.10 & 0.10 & 32.88 & 0.12 & 18482.52 & 10.28 & 311.3  \\
 & & H112 & 4618.8 & a & 764.48 & 9.15 & -15.10 & 0.20 & 34.18 & 0.47 & 18118.05 & 23.97 & 82.5  \\
 & & H111 & 4744.2 & a & 815.56 & 10.03 & -15.10 & 0.20 & 34.78 & 0.49 & 18178.88 & 26.50 & 80.4  \\
 & & H110 & 4874.2 & a & 853.04 & 9.62 & -15.20 & 0.20 & 33.87 & 0.44 & 18259.90 & 25.08 & 87.7  \\
 & & H109 & 5008.9 & a & 910.18 & 12.76 & -15.10 & 0.20 & 33.29 & 0.54 & 18470.02 & 32.98 & 70.5  \\
 & & H108 & 5148.7 & a & 955.75 & 10.25 & -14.60 & 0.20 & 34.49 & 0.43 & 18301.98 & 26.97 & 92.1  \\
 & & H107 & 5293.7 & a & 1006.80 & 7.28 & -15.20 & 0.10 & 34.06 & 0.28 & 18527.37 & 19.03 & 136.7  \\
 & & H106 & 5444.3 & a & 1052.87 & 10.26 & -15.10 & 0.20 & 33.09 & 0.37 & 18613.28 & 26.45 & 101.4  \\
 & & H105 & 5600.6 & a & 1130.21 & 10.14 & -15.20 & 0.10 & 32.70 & 0.34 & 18681.71 & 25.97 & 110.2  \\
 & & H104 & 5762.9 & a & 1157.64 & 13.37 & -14.90 & 0.20 & 32.56 & 0.43 & 18617.88 & 34.16 & 85.6  \\
 & & H103 & 5931.5 & a & 1223.25 & 7.71 & -15.00 & 0.10 & 32.90 & 0.24 & 18628.61 & 19.82 & 156.7  \\
 & & H102 & 6106.9 & a & 1301.04 & 6.56 & -15.00 & 0.10 & 32.96 & 0.19 & 18624.37 & 16.87 & 196.0  \\
 & & H101 & 6289.1 & a & 1279.24 & 11.37 & -15.20 & 0.10 & 32.90 & 0.34 & 17502.39 & 29.22 & 111.2  \\
 & & H100 & 6478.8 & a & 1416.52 & 13.04 & -14.90 & 0.10 & 31.42 & 0.33 & 18837.41 & 32.73 & 107.4  \\
 & & H94 & 7792.9 & a & 1774.76 & 8.12 & -14.70 & 0.10 & 30.94 & 0.16 & 17491.61 & 20.22 & 216.1  \\
 & & H92 & 8309.4 & a & 1981.92 & 7.85 & -14.70 & 0.10 & 30.41 & 0.14 & 17895.02 & 19.40 & 249.3  \\
 & & H91 & 8584.8 & a & 2092.73 & 8.42 & -14.70 & 0.10 & 29.92 & 0.14 & 18196.55 & 20.63 & 245.7  \\
 & & H89 & 9173.3 & a & 2289.10 & 7.57 & -14.60 & 0.00 & 29.80 & 0.11 & 18290.59 & 18.51 & 298.9  \\
 & & H88 & 9487.8 & a & 2320.45 & 7.28 & -14.40 & 0.00 & 29.42 & 0.11 & 17895.79 & 17.70 & 314.9  \\
G351.646$-$01.252 & ch283 & H88$-$H112 & 5211.5 & a & 910.19 & 6.09 & -15.10 & 0.10 & 34.28 & 0.27 & 17407.89 & 15.99 & 147.6  \\
 & & H100$-$H112 & 5211.5 & a & 910.19 & 6.09 & -15.10 & 0.10 & 34.28 & 0.27 & 17407.89 & 15.99 & 147.6  \\
 & & H106$-$H112 & 4947.5 & a & 838.26 & 8.89 & -15.00 & 0.20 & 34.17 & 0.42 & 17711.93 & 23.27 & 93.2  \\
 & & H100$-$H105 & 5865.8 & a & 1069.96 & 10.34 & -15.20 & 0.20 & 32.71 & 0.37 & 16679.81 & 26.51 & 102.2  \\
 & & H112 & 4618.8 & a & 733.25 & 20.77 & -15.50 & 0.50 & 35.01 & 1.15 & 17476.26 & 54.94 & 35.0  \\
 & & H111 & 4744.2 & a & 769.30 & 20.52 & -14.90 & 0.50 & 35.70 & 1.10 & 17548.98 & 54.91 & 37.1  \\
 & & H110 & 4874.2 & a & 809.94 & 16.03 & -14.50 & 0.30 & 32.51 & 0.74 & 17445.33 & 40.93 & 49.9  \\
 & & H109 & 5008.9 & a & 861.36 & 15.78 & -15.30 & 0.30 & 34.03 & 0.72 & 17865.55 & 41.22 & 54.0  \\
 & & H108 & 5148.7 & a & 889.25 & 18.95 & -15.10 & 0.40 & 34.98 & 0.86 & 17765.38 & 50.17 & 46.4  \\
 & & H107 & 5293.7 & a & 947.46 & 15.85 & -15.10 & 0.30 & 31.78 & 0.61 & 18071.32 & 40.00 & 59.1  \\
 & & H106 & 5444.3 & a & 1040.76 & 17.82 & -14.60 & 0.30 & 32.91 & 0.65 & 18581.22 & 45.79 & 57.7  \\
 & & H105 & 5600.6 & a & 1098.92 & 18.87 & -15.50 & 0.30 & 32.01 & 0.63 & 18537.84 & 47.82 & 57.6  \\
 & & H104 & 5762.9 & a & 1117.38 & 23.79 & -14.90 & 0.30 & 32.55 & 0.80 & 17907.96 & 60.81 & 46.4  \\
 & & H103 & 5931.5 & a & 1139.84 & 18.23 & -14.60 & 0.30 & 34.08 & 0.63 & 17518.68 & 47.68 & 61.8  \\
 & & H102 & 6106.9 & a & 1077.17 & 22.35 & -15.20 & 0.30 & 32.54 & 0.78 & 15968.68 & 57.11 & 47.6  \\
 & & H101 & 6289.1 & a & 808.61 & 30.82 & -14.40 & 0.60 & 31.10 & 1.37 & 9758.08 & 76.98 & 25.9  \\
 & & H100 & 6478.8 & a & 775.27 & 19.33 & -14.40 & 0.40 & 31.78 & 0.92 & 9097.33 & 48.70 & 39.7  \\
G351.646$-$01.252 & mos002 & H88$-$H112 & 6666.2 & a & 1523.95 & 2.93 & -14.70 & 0.00 & 31.69 & 0.07 & 19170.94 & 7.39 & 513.7  \\
 & & H100$-$H112 & 5504.5 & a & 1131.94 & 3.40 & -14.90 & 0.00 & 33.54 & 0.12 & 19296.97 & 8.83 & 328.5  \\
 & & H88$-$H95 & 8680.2 & a & 2202.48 & 5.22 & -14.50 & 0.00 & 30.10 & 0.08 & 18953.49 & 12.84 & 416.6  \\
 & & H106$-$H112 & 5038.7 & a & 963.96 & 7.58 & -14.90 & 0.10 & 33.55 & 0.30 & 19313.54 & 19.67 & 125.7  \\
 & & H100$-$H105 & 6022.8 & a & 1309.59 & 4.83 & -14.90 & 0.10 & 32.90 & 0.14 & 19290.19 & 12.42 & 267.7  \\
 & & H112 & 4618.8 & a & 809.11 & 10.68 & -14.90 & 0.20 & 33.98 & 0.52 & 19102.64 & 27.89 & 74.9  \\
 & & H111 & 4744.2 & a & 874.82 & 11.83 & -14.90 & 0.20 & 34.73 & 0.54 & 19201.08 & 31.22 & 73.1  \\
 & & H110 & 4874.2 & a & 893.24 & 10.65 & -14.90 & 0.20 & 33.44 & 0.46 & 19159.46 & 27.57 & 82.9  \\
 & & H109 & 5008.9 & a & 953.22 & 13.36 & -14.90 & 0.20 & 33.45 & 0.54 & 19261.85 & 34.60 & 70.5  \\
 & & H108 & 5148.7 & a & 1019.13 & 13.45 & -14.70 & 0.20 & 34.37 & 0.52 & 19370.51 & 35.32 & 74.9  \\
 & & H107 & 5293.7 & a & 1067.20 & 8.66 & -15.10 & 0.10 & 33.85 & 0.32 & 19480.28 & 22.58 & 121.7  \\
 & & H106 & 5444.3 & a & 1094.62 & 12.13 & -14.90 & 0.20 & 33.03 & 0.42 & 19475.27 & 31.23 & 89.2  \\
 & & H105 & 5600.6 & a & 1185.54 & 12.05 & -15.00 & 0.20 & 32.20 & 0.38 & 19629.10 & 30.62 & 97.3  \\
 & & H104 & 5762.9 & a & 1215.49 & 13.83 & -14.70 & 0.20 & 32.57 & 0.43 & 19479.87 & 35.35 & 86.9  \\
 & & H103 & 5931.5 & a & 1294.20 & 9.69 & -14.80 & 0.10 & 33.08 & 0.29 & 19485.81 & 24.97 & 132.0  \\
 & & H102 & 6106.9 & a & 1343.82 & 8.97 & -14.80 & 0.10 & 32.98 & 0.25 & 19441.06 & 23.07 & 148.1  \\
 & & H101 & 6289.1 & a & 1311.75 & 12.99 & -15.00 & 0.20 & 32.72 & 0.37 & 17932.81 & 33.30 & 99.8  \\
 & & H100 & 6478.8 & a & 1475.57 & 14.59 & -14.80 & 0.20 & 31.58 & 0.36 & 19563.24 & 36.73 & 100.0  \\
 & & H94 & 7792.9 & a & 1900.61 & 9.49 & -14.70 & 0.10 & 30.98 & 0.18 & 18738.47 & 23.65 & 198.0  \\
 & & H92 & 8309.4 & a & 2069.19 & 10.50 & -14.60 & 0.10 & 30.22 & 0.18 & 18910.01 & 25.85 & 194.8  \\
 & & H91 & 8584.8 & a & 2172.12 & 11.32 & -14.60 & 0.10 & 29.95 & 0.18 & 18885.45 & 27.76 & 189.6  \\
 & & H89 & 9173.3 & a & 2385.32 & 9.60 & -14.50 & 0.10 & 29.84 & 0.14 & 19119.69 & 23.50 & 245.5  \\
 & & H88 & 9487.8 & a & 2469.17 & 10.16 & -14.30 & 0.10 & 29.70 & 0.14 & 19082.51 & 24.81 & 240.1  \\
G351.688$-$01.169 & ch282 & H88$-$H112 & 5523.1 & a & 23.70 & 0.84 & -10.10 & 0.40 & 23.71 & 0.97 & 344.64 & 1.83 & 28.0  \\
 & & H100$-$H112 & 5523.1 & a & 23.70 & 0.84 & -10.10 & 0.40 & 23.71 & 0.97 & 344.64 & 1.83 & 28.0  \\
 & & H106$-$H112 & 4989.0 & a & 180.61 & 6.54 & -10.10 & 0.40 & 23.67 & 0.99 & 2636.70 & 14.25 & 27.3  \\
 & & H100$-$H105 & 5600.6 & a & 0.93 & 0.17 & -8.50 & 2.00 & 21.11 & 5.05 & 12.13 & 0.35 & 5.4  \\
 & & H112 & 4618.8 & a & 272.57 & 17.39 & -10.50 & 0.70 & 21.72 & 1.60 & 4042.37 & 36.29 & 15.5  \\
 & & H111 & 4744.2 & a & 194.75 & 19.93 & -10.10 & 1.30 & 24.99 & 2.97 & 3130.84 & 44.54 & 9.7  \\
 & & H110 & 4874.2 & a & 197.41 & 19.21 & -9.70 & 1.10 & 23.70 & 2.69 & 3051.69 & 41.76 & 10.2  \\
 & & H109 & 5008.9 & a & 191.57 & 19.23 & -10.90 & 1.50 & 30.16 & 3.64 & 2889.18 & 46.76 & 10.0  \\
 & & H108 & 5148.7 & a & 108.34 & 12.73 & -9.00 & 1.20 & 20.53 & 2.80 & 1347.60 & 25.78 & 8.4  \\
 & & H107 & 5293.7 & a & 127.07 & 11.34 & -10.50 & 1.20 & 27.43 & 2.87 & 1834.01 & 26.48 & 11.1  \\
 & & H106 & 5444.3 & a & 130.56 & 15.35 & -9.10 & 1.10 & 19.96 & 2.90 & 1538.18 & 30.13 & 8.6  \\
 & & H105 & 5600.6 & a & 0.93 & 0.17 & -8.50 & 2.00 & 21.11 & 5.05 & 12.13 & 0.35 & 5.4  \\
G351.688$-$01.169 & ch283 & H88$-$H112 & 6672.9 & a & 538.59 & 2.55 & -10.10 & 0.10 & 23.55 & 0.13 & 5627.83 & 5.55 & 208.7  \\
 & & H100$-$H112 & 5466.6 & a & 544.07 & 3.50 & -10.60 & 0.10 & 24.11 & 0.18 & 6649.06 & 7.69 & 153.8  \\
 & & H88$-$H95 & 8887.9 & a & 532.36 & 3.07 & -9.40 & 0.10 & 22.30 & 0.15 & 3752.81 & 6.49 & 171.4  \\
 & & H106$-$H112 & 5062.5 & a & 527.56 & 4.04 & -10.80 & 0.10 & 24.13 & 0.21 & 7052.93 & 8.89 & 129.0  \\
 & & H100$-$H105 & 6022.9 & a & 565.52 & 6.22 & -10.30 & 0.10 & 23.91 & 0.30 & 6093.96 & 13.63 & 89.8  \\
 & & H112 & 4618.8 & a & 555.84 & 12.30 & -11.00 & 0.30 & 24.31 & 0.62 & 8192.01 & 27.16 & 44.7  \\
 & & H111 & 4744.2 & a & 560.83 & 20.15 & -11.20 & 0.40 & 23.70 & 0.98 & 8031.44 & 43.94 & 27.5  \\
 & & H110 & 4874.2 & a & 502.60 & 8.34 & -10.80 & 0.20 & 23.95 & 0.46 & 6985.24 & 18.28 & 59.6  \\
 & & H109 & 5008.9 & a & 515.03 & 10.77 & -10.90 & 0.30 & 25.17 & 0.61 & 7026.42 & 24.22 & 47.2  \\
 & & H108 & 5148.7 & a & 511.72 & 10.98 & -10.30 & 0.30 & 23.91 & 0.59 & 6339.74 & 24.06 & 46.0  \\
 & & H107 & 5293.7 & a & 584.16 & 10.75 & -11.10 & 0.20 & 23.51 & 0.50 & 7375.30 & 23.35 & 53.7  \\
 & & H106 & 5444.3 & a & 509.43 & 8.17 & -10.20 & 0.20 & 24.06 & 0.45 & 6349.87 & 17.96 & 61.6  \\
 & & H105 & 5600.6 & a & 585.45 & 10.95 & -11.00 & 0.20 & 24.34 & 0.53 & 7110.63 & 24.20 & 52.8  \\
 & & H104 & 5762.9 & a & 605.83 & 11.24 & -10.30 & 0.20 & 24.40 & 0.52 & 6828.34 & 24.88 & 53.3  \\
 & & H103 & 5931.5 & a & 600.82 & 10.67 & -10.40 & 0.20 & 23.78 & 0.49 & 6678.36 & 23.31 & 55.6  \\
 & & H102 & 6106.9 & a & 588.54 & 10.54 & -10.40 & 0.20 & 23.70 & 0.49 & 6176.95 & 22.99 & 55.2  \\
 & & H101 & 6289.1 & a & 283.09 & 11.42 & -8.40 & 0.40 & 20.86 & 0.97 & 2591.59 & 23.36 & 24.5  \\
 & & H100 & 6478.8 & a & 566.04 & 7.20 & -9.90 & 0.10 & 23.19 & 0.34 & 5349.27 & 15.54 & 77.7  \\
 & & H94 & 7792.9 & a & 383.92 & 10.67 & -9.20 & 0.30 & 21.72 & 0.70 & 3056.17 & 22.27 & 35.6  \\
 & & H92 & 8309.4 & a & 498.70 & 7.48 & -9.40 & 0.20 & 21.56 & 0.37 & 3762.56 & 15.56 & 65.9  \\
 & & H91 & 8584.8 & a & 535.72 & 7.31 & -9.50 & 0.10 & 22.15 & 0.35 & 3949.59 & 15.41 & 72.4  \\
 & & H89 & 9173.3 & a & 554.49 & 5.30 & -9.40 & 0.10 & 22.61 & 0.25 & 3801.96 & 11.30 & 103.3  \\
 & & H88 & 9487.8 & a & 565.36 & 6.61 & -9.30 & 0.10 & 22.18 & 0.30 & 3745.27 & 13.94 & 84.6  \\
G351.688$-$01.169 & mos002 & H88$-$H112 & 6642.5 & a & 571.68 & 3.07 & -10.40 & 0.10 & 23.84 & 0.15 & 6095.61 & 6.72 & 183.8  \\
 & & H100$-$H112 & 5439.9 & a & 598.37 & 4.30 & -10.90 & 0.10 & 24.31 & 0.20 & 7380.89 & 9.50 & 137.6  \\
 & & H88$-$H95 & 8844.2 & a & 528.58 & 3.36 & -9.40 & 0.10 & 22.56 & 0.17 & 3743.08 & 7.16 & 155.3  \\
 & & H106$-$H112 & 5042.7 & a & 592.55 & 4.75 & -11.20 & 0.10 & 24.27 & 0.22 & 7957.33 & 10.48 & 123.3  \\
 & & H100$-$H105 & 6014.0 & a & 604.91 & 8.63 & -10.60 & 0.20 & 24.13 & 0.40 & 6550.22 & 19.00 & 69.2  \\
 & & H112 & 4618.8 & a & 602.99 & 13.61 & -11.20 & 0.30 & 24.31 & 0.63 & 8861.79 & 30.06 & 43.8  \\
 & & H111 & 4744.2 & a & 611.32 & 19.28 & -11.60 & 0.40 & 24.22 & 0.88 & 8683.08 & 42.50 & 31.3  \\
 & & H110 & 4874.2 & a & 584.45 & 10.93 & -11.30 & 0.20 & 24.03 & 0.52 & 8107.26 & 24.00 & 52.8  \\
 & & H109 & 5008.9 & a & 579.84 & 12.27 & -11.40 & 0.30 & 25.52 & 0.62 & 7984.24 & 27.78 & 46.7  \\
 & & H108 & 5148.7 & a & 585.52 & 13.93 & -10.70 & 0.30 & 24.01 & 0.66 & 7240.38 & 30.59 & 41.5  \\
 & & H107 & 5293.7 & a & 644.73 & 12.91 & -11.50 & 0.20 & 23.72 & 0.55 & 8070.91 & 28.16 & 49.4  \\
 & & H106 & 5444.3 & a & 570.65 & 10.07 & -10.60 & 0.20 & 24.35 & 0.50 & 7121.64 & 22.26 & 56.0  \\
 & & H105 & 5600.6 & a & 642.46 & 13.49 & -11.40 & 0.30 & 24.49 & 0.59 & 7751.77 & 29.90 & 47.1  \\
 & & H104 & 5762.9 & a & 643.16 & 12.86 & -10.70 & 0.20 & 24.83 & 0.57 & 7225.32 & 28.71 & 49.4  \\
 & & H103 & 5931.5 & a & 634.53 & 12.83 & -10.70 & 0.20 & 24.26 & 0.57 & 7097.56 & 28.31 & 48.9  \\
 & & H102 & 6106.9 & a & 625.41 & 12.15 & -10.70 & 0.20 & 23.94 & 0.54 & 6522.24 & 26.63 & 50.9  \\
 & & H101 & 6289.1 & a & 314.12 & 14.01 & -8.30 & 0.40 & 20.49 & 1.06 & 2836.04 & 28.40 & 22.2  \\
 & & H100 & 6478.8 & a & 610.05 & 9.25 & -10.20 & 0.20 & 23.62 & 0.41 & 5791.43 & 20.14 & 65.2  \\
 & & H94 & 7792.9 & a & 385.64 & 12.00 & -9.10 & 0.30 & 21.99 & 0.79 & 3075.99 & 25.20 & 31.8  \\
 & & H92 & 8309.4 & a & 508.20 & 8.32 & -9.30 & 0.20 & 21.71 & 0.41 & 3864.30 & 17.37 & 60.4  \\
 & & H91 & 8584.8 & a & 524.33 & 7.92 & -9.60 & 0.20 & 22.50 & 0.39 & 3843.87 & 16.83 & 65.4  \\
 & & H89 & 9173.3 & a & 559.03 & 6.12 & -9.40 & 0.10 & 22.94 & 0.29 & 3827.88 & 13.12 & 90.3  \\
 & & H88 & 9487.8 & a & 548.82 & 8.24 & -9.20 & 0.20 & 22.28 & 0.39 & 3628.98 & 17.43 & 65.8  \\
G352.313$-$00.442 & fa016 & H88$-$H112 & 6553.3 & a & 20.00 & 0.64 & -11.70 & 0.40 & 26.98 & 0.99 & 275.75 & 1.48 & 31.1  \\
 & & H100$-$H112 & 5519.1 & a & 16.79 & 0.86 & -11.70 & 0.70 & 27.15 & 1.61 & 286.48 & 2.01 & 19.3  \\
 & & H88$-$H95 & 8389.1 & a & 25.62 & 1.09 & -11.70 & 0.60 & 26.85 & 1.32 & 256.58 & 2.53 & 23.3  \\
 & & H106$-$H112 & 5051.5 & a & 16.58 & 1.30 & -12.30 & 0.90 & 23.78 & 2.16 & 290.41 & 2.83 & 12.7  \\
 & & H100$-$H105 & 6065.2 & a & 17.61 & 1.14 & -11.00 & 0.90 & 29.08 & 2.19 & 281.89 & 2.73 & 15.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 296.86 & 9.08 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 289.27 & 7.72 & \nodata  \\
 & & H110 & 4874.2 & a & 18.20 & 4.28 & -13.30 & 1.70 & 14.65 & 4.01 & 292.72 & 7.31 & 4.2  \\
 & & H109 & 5008.9 & a & 18.14 & 3.41 & -11.70 & 2.10 & 22.28 & 5.49 & 294.86 & 6.96 & 5.4  \\
 & & H108 & 5148.7 & a & 23.46 & 3.38 & -11.60 & 1.60 & 22.23 & 3.83 & 289.76 & 7.05 & 6.9  \\
 & & H107 & 5293.7 & a & 16.03 & 3.09 & -13.70 & 2.40 & 25.56 & 5.86 & 288.84 & 6.93 & 5.2  \\
 & & H106 & 5444.3 & a & 17.81 & 3.41 & -9.80 & 2.20 & 23.30 & 5.75 & 283.49 & 7.14 & 5.3  \\
 & & H105 & 5600.6 & a & 14.25 & 3.86 & -19.50 & 5.00 & 34.97 & 16.90 & 281.25 & 9.16 & 4.1  \\
 & & H104 & 5762.9 & a & 20.15 & 3.07 & -12.00 & 2.50 & 32.17 & 7.43 & 284.31 & 7.27 & 7.0  \\
 & & H103 & 5931.5 & a & 15.47 & 3.01 & -10.00 & 3.20 & 32.99 & 9.48 & 284.03 & 7.28 & 5.4  \\
 & & H102 & 6106.9 & a & 18.28 & 3.29 & -12.90 & 1.70 & 19.28 & 4.13 & 283.76 & 6.41 & 5.5  \\
 & & H101 & 6289.1 & a & 15.72 & 2.47 & -6.90 & 5.10 & 52.78 & 22.59 & 279.66 & 6.53 & 7.7  \\
 & & H100 & 6478.8 & a & 23.43 & 3.51 & -12.60 & 1.60 & 21.94 & 3.92 & 278.61 & 7.30 & 6.7  \\
 & & H95 & 7550.6 & a & 23.53 & 3.47 & -12.40 & 1.40 & 19.84 & 3.51 & 265.20 & 6.84 & 6.8  \\
 & & H94 & 7792.9 & a & 21.78 & 2.37 & -10.20 & 1.60 & 30.86 & 4.06 & 265.55 & 5.83 & 9.2  \\
 & & H93 & 8045.6 & a & 25.66 & 3.17 & -11.60 & 1.40 & 23.15 & 3.41 & 259.75 & 6.77 & 8.1  \\
 & & H92 & 8309.4 & a & 25.91 & 2.61 & -12.40 & 1.30 & 26.54 & 3.17 & 255.44 & 5.98 & 9.9  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 223.74 & 16.13 & \nodata  \\
 & & H89 & 9173.3 & a & 26.11 & 2.12 & -11.90 & 1.10 & 26.75 & 2.56 & 254.27 & 4.89 & 12.2  \\
 & & H88 & 9487.8 & a & 30.67 & 3.81 & -10.70 & 1.70 & 28.09 & 4.39 & 236.85 & 8.84 & 8.1  \\
G352.597$-$00.188 & ch286 & H88$-$H112 & 6353.7 & a & 227.17 & 1.63 & -81.40 & 0.10 & 22.81 & 0.19 & 2031.60 & 3.48 & 138.0  \\
 & & H100$-$H112 & 5548.8 & a & 216.66 & 1.96 & -81.50 & 0.10 & 23.23 & 0.24 & 2177.37 & 4.24 & 109.0  \\
 & & H88$-$H95 & 8823.3 & a & 261.07 & 3.16 & -81.30 & 0.10 & 21.98 & 0.31 & 1584.23 & 6.64 & 81.6  \\
 & & H106$-$H112 & 5009.1 & a & 198.56 & 3.26 & -81.70 & 0.20 & 22.91 & 0.43 & 2235.34 & 7.00 & 60.1  \\
 & & H100$-$H105 & 6093.1 & a & 230.96 & 3.04 & -81.20 & 0.10 & 22.79 & 0.35 & 2120.73 & 6.50 & 75.1  \\
 & & H112 & 4618.8 & a & 168.97 & 7.07 & -81.80 & 0.50 & 23.54 & 1.14 & 2202.01 & 15.36 & 23.6  \\
 & & H111 & 4744.2 & a & 191.69 & 7.35 & -81.20 & 0.40 & 21.76 & 0.96 & 2229.46 & 15.35 & 25.8  \\
 & & H110 & 4874.2 & a & 195.35 & 7.12 & -81.60 & 0.40 & 22.27 & 0.94 & 2231.12 & 15.06 & 27.1  \\
 & & H109 & 5008.9 & a & 216.00 & 7.44 & -82.30 & 0.40 & 23.92 & 0.95 & 2255.73 & 16.29 & 28.7  \\
 & & H108 & 5148.7 & a & 200.34 & 8.94 & -81.50 & 0.50 & 21.77 & 1.12 & 2283.90 & 18.69 & 22.1  \\
 & & H107 & 5293.7 & a & 210.16 & 7.73 & -82.10 & 0.40 & 22.98 & 0.98 & 2241.82 & 16.60 & 26.9  \\
 & & H106 & 5444.3 & a & 212.37 & 6.84 & -81.50 & 0.40 & 24.22 & 0.90 & 2214.59 & 15.07 & 30.7  \\
 & & H105 & 5600.6 & a & 185.93 & 8.93 & -82.00 & 0.60 & 25.66 & 1.42 & 1839.39 & 20.26 & 20.6  \\
 & & H104 & 5762.9 & a & 226.64 & 6.86 & -81.60 & 0.40 & 25.17 & 0.88 & 2178.73 & 15.42 & 32.6  \\
 & & H103 & 5931.5 & a & 226.84 & 6.99 & -80.80 & 0.30 & 22.60 & 0.80 & 2181.81 & 14.89 & 32.1  \\
 & & H102 & 6106.9 & a & 233.72 & 5.82 & -81.00 & 0.30 & 22.66 & 0.65 & 2143.17 & 12.41 & 39.7  \\
 & & H101 & 6289.1 & a & 243.89 & 5.63 & -81.00 & 0.30 & 23.11 & 0.62 & 2111.67 & 12.12 & 42.8  \\
 & & H100 & 6478.8 & a & 245.64 & 6.94 & -81.40 & 0.30 & 21.44 & 0.70 & 2112.15 & 14.41 & 35.0  \\
 & & H94 & 7792.9 & a & 265.97 & 10.89 & -81.60 & 0.40 & 20.26 & 0.96 & 1834.43 & 21.95 & 24.1  \\
 & & H92 & 8309.4 & a & 285.12 & 6.39 & -81.60 & 0.20 & 21.94 & 0.57 & 1785.92 & 13.40 & 44.1  \\
 & & H91 & 8584.8 & a & 241.70 & 7.86 & -80.60 & 0.40 & 23.47 & 0.88 & 1605.37 & 17.06 & 30.4  \\
 & & H89 & 9173.3 & a & 249.95 & 5.33 & -81.20 & 0.20 & 21.82 & 0.54 & 1424.20 & 11.16 & 46.3  \\
 & & H88 & 9487.8 & a & 261.20 & 5.45 & -81.30 & 0.20 & 22.50 & 0.54 & 1451.49 & 11.58 & 47.3  \\
G353.408$-$00.381 & ch293 & H88$-$H112 & 6382.2 & a & 703.01 & 2.57 & -15.90 & 0.00 & 25.42 & 0.11 & 8966.49 & 5.80 & 270.5  \\
 & & H100$-$H112 & 5559.2 & a & 662.68 & 3.21 & -15.90 & 0.10 & 25.30 & 0.14 & 9542.38 & 7.22 & 204.3  \\
 & & H88$-$H95 & 8555.0 & a & 810.93 & 4.40 & -15.80 & 0.10 & 25.76 & 0.16 & 7446.30 & 10.01 & 182.0  \\
 & & H106$-$H112 & 5003.3 & a & 617.20 & 4.47 & -16.00 & 0.10 & 25.58 & 0.21 & 10003.00 & 10.13 & 136.4  \\
 & & H100$-$H105 & 6064.4 & a & 704.13 & 3.86 & -15.80 & 0.10 & 25.12 & 0.16 & 9123.76 & 8.67 & 180.1  \\
 & & H112 & 4618.8 & a & 569.12 & 10.47 & -16.10 & 0.20 & 25.11 & 0.53 & 10152.96 & 23.51 & 53.7  \\
 & & H111 & 4744.2 & a & 581.71 & 15.45 & -16.30 & 0.30 & 24.62 & 0.76 & 10170.09 & 34.35 & 37.2  \\
 & & H110 & 4874.2 & a & 613.38 & 13.16 & -15.90 & 0.30 & 25.27 & 0.63 & 10083.76 & 29.64 & 46.1  \\
 & & H109 & 5008.9 & a & 612.79 & 10.82 & -16.20 & 0.20 & 25.94 & 0.53 & 10046.52 & 24.69 & 56.0  \\
 & & H108 & 5148.7 & a & 650.98 & 13.74 & -15.70 & 0.30 & 26.15 & 0.64 & 10022.22 & 31.48 & 46.8  \\
 & & H107 & 5293.7 & a & 648.25 & 10.44 & -16.00 & 0.20 & 25.51 & 0.47 & 9877.17 & 23.62 & 61.4  \\
 & & H106 & 5444.3 & a & 656.33 & 13.72 & -15.50 & 0.30 & 25.61 & 0.62 & 9614.54 & 31.12 & 47.3  \\
 & & H105 & 5600.6 & a & 604.23 & 12.05 & -16.10 & 0.20 & 24.76 & 0.57 & 8506.67 & 26.86 & 49.6  \\
 & & H104 & 5762.9 & a & 684.49 & 8.25 & -15.70 & 0.20 & 25.71 & 0.36 & 9299.81 & 18.75 & 82.0  \\
 & & H103 & 5931.5 & a & 708.98 & 10.88 & -15.60 & 0.20 & 23.23 & 0.41 & 9391.32 & 23.50 & 64.4  \\
 & & H102 & 6106.9 & a & 726.73 & 10.01 & -15.50 & 0.20 & 25.43 & 0.40 & 9199.51 & 22.62 & 71.7  \\
 & & H101 & 6289.1 & a & 740.42 & 9.31 & -15.80 & 0.20 & 25.96 & 0.38 & 9173.02 & 21.26 & 78.5  \\
 & & H100 & 6478.8 & a & 733.85 & 8.60 & -16.00 & 0.10 & 24.79 & 0.34 & 9071.13 & 19.18 & 84.3  \\
 & & H94 & 7792.9 & a & 790.90 & 7.45 & -15.70 & 0.10 & 24.96 & 0.27 & 8122.05 & 16.69 & 104.8  \\
 & & H92 & 8309.4 & a & 846.46 & 10.28 & -15.70 & 0.20 & 25.21 & 0.35 & 7885.29 & 23.12 & 81.4  \\
 & & H91 & 8584.8 & a & 823.49 & 12.06 & -15.80 & 0.20 & 25.71 & 0.44 & 7209.52 & 27.40 & 67.5  \\
 & & H89 & 9173.3 & a & 775.80 & 10.84 & -16.00 & 0.20 & 25.13 & 0.41 & 6687.82 & 24.36 & 70.7  \\
 & & H88 & 9487.8 & a & 800.88 & 8.85 & -15.70 & 0.10 & 26.32 & 0.34 & 6690.77 & 20.33 & 89.5  \\
G354.175$-$00.062 & ch297 & H88$-$H112 & 6711.6 & a & 185.36 & 1.39 & -32.20 & 0.10 & 29.24 & 0.25 & 1931.10 & 3.38 & 131.4  \\
 & & H100$-$H112 & 5522.7 & a & 201.73 & 2.00 & -32.70 & 0.10 & 29.22 & 0.33 & 2362.44 & 4.84 & 99.8  \\
 & & H88$-$H95 & 8776.2 & a & 156.79 & 2.13 & -31.20 & 0.20 & 28.74 & 0.45 & 1182.66 & 5.11 & 72.9  \\
 & & H106$-$H112 & 5061.0 & a & 209.80 & 3.43 & -32.80 & 0.20 & 28.52 & 0.54 & 2653.83 & 8.22 & 60.4  \\
 & & H100$-$H105 & 6023.2 & a & 191.24 & 2.83 & -32.50 & 0.20 & 29.44 & 0.50 & 2047.73 & 6.87 & 66.9  \\
 & & H112 & 4618.8 & a & 229.60 & 9.74 & -33.50 & 0.60 & 27.41 & 1.36 & 2933.31 & 22.77 & 23.4  \\
 & & H111 & 4744.2 & a & 194.00 & 9.63 & -31.80 & 0.70 & 29.24 & 1.69 & 2858.05 & 23.26 & 20.0  \\
 & & H110 & 4874.2 & a & 210.48 & 8.30 & -33.10 & 0.50 & 25.72 & 1.17 & 2766.33 & 18.84 & 25.1  \\
 & & H109 & 5008.9 & a & 223.91 & 8.07 & -32.80 & 0.50 & 27.91 & 1.16 & 2679.36 & 19.08 & 27.4  \\
 & & H108 & 5148.7 & a & 196.80 & 8.11 & -32.70 & 0.60 & 29.40 & 1.40 & 2579.85 & 19.69 & 24.0  \\
 & & H107 & 5293.7 & a & 211.88 & 7.60 & -32.90 & 0.50 & 28.27 & 1.17 & 2544.01 & 18.10 & 27.6  \\
 & & H106 & 5444.3 & a & 203.28 & 6.31 & -32.70 & 0.50 & 30.83 & 1.11 & 2400.60 & 15.69 & 31.9  \\
 & & H105 & 5600.6 & a & 155.28 & 7.10 & -31.40 & 0.60 & 28.25 & 1.51 & 1860.72 & 16.86 & 21.7  \\
 & & H104 & 5762.9 & a & 196.02 & 6.36 & -32.30 & 0.50 & 29.47 & 1.11 & 2215.03 & 15.45 & 30.5  \\
 & & H103 & 5931.5 & a & 202.39 & 6.56 & -32.70 & 0.50 & 30.66 & 1.15 & 2115.94 & 16.24 & 30.6  \\
 & & H102 & 6106.9 & a & 200.33 & 7.08 & -33.70 & 0.50 & 28.37 & 1.16 & 2068.21 & 16.89 & 28.0  \\
 & & H101 & 6289.1 & a & 197.47 & 6.47 & -31.70 & 0.50 & 30.33 & 1.15 & 1993.13 & 15.96 & 30.2  \\
 & & H100 & 6478.8 & a & 192.10 & 6.73 & -33.20 & 0.50 & 29.23 & 1.19 & 1962.05 & 16.28 & 28.2  \\
 & & H94 & 7792.9 & a & 191.66 & 5.73 & -32.10 & 0.40 & 28.21 & 0.97 & 1593.47 & 13.62 & 33.1  \\
 & & H92 & 8309.4 & a & 196.19 & 4.88 & -31.70 & 0.40 & 29.25 & 0.84 & 1565.75 & 11.80 & 39.8  \\
 & & H91 & 8584.8 & a & 194.39 & 5.83 & -31.10 & 0.40 & 28.02 & 0.97 & 1362.05 & 13.81 & 33.0  \\
 & & H89 & 9173.3 & a & 92.70 & 2.47 & -30.70 & 0.40 & 29.20 & 0.90 & 670.98 & 5.97 & 37.1  \\
 & & H88 & 9487.8 & a & 165.78 & 4.17 & -30.30 & 0.40 & 29.33 & 0.85 & 1160.59 & 10.10 & 39.3  \\
G354.420+00.033 & ch298 & H88$-$H112 & 5559.2 & a & 0.04 & 0.00 & -13.10 & 0.70 & 20.35 & 1.69 & 0.43 & 0.01 & 13.7  \\
 & & H100$-$H112 & 5524.2 & a & 0.04 & 0.00 & -12.90 & 0.70 & 20.50 & 1.70 & 0.43 & 0.01 & 13.8  \\
 & & H88$-$H95 & 7793.0 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.57 & 0.05 & \nodata  \\
 & & H106$-$H112 & 5186.0 & a & 0.04 & 0.00 & -14.10 & 1.00 & 21.28 & 2.44 & 0.53 & 0.01 & 10.1  \\
 & & H100$-$H105 & 5918.4 & a & 0.04 & 0.00 & -11.30 & 0.90 & 20.81 & 2.10 & 0.31 & 0.01 & 11.4  \\
 & & H112 & 4618.8 & a & 0.98 & 0.24 & -15.10 & 1.90 & 16.11 & 4.89 & 10.58 & 0.42 & 4.2  \\
 & & H111 & 4744.2 & a & 2.69 & 0.59 & -12.30 & 2.10 & 19.40 & 5.19 & 29.93 & 1.14 & 4.6  \\
 & & H110 & 4874.2 & a & 1.66 & 0.33 & -14.30 & 4.40 & 36.39 & 16.82 & 19.62 & 0.77 & 5.8  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.27 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.29 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & 0.04 & 0.01 & -12.30 & 1.80 & 20.19 & 5.36 & 0.31 & 0.01 & 5.8  \\
 & & H104 & 5762.9 & a & 0.03 & 0.01 & -11.10 & 3.10 & 29.41 & 10.82 & 0.30 & 0.01 & 5.7  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.30 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.02 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.36 & 0.02 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.57 & 0.05 & \nodata  \\
G354.465+00.079 & ch298 & H88$-$H112 & 6368.0 & a & 109.66 & 1.22 & 18.90 & 0.20 & 31.71 & 0.41 & 1934.75 & 3.08 & 88.9  \\
 & & H100$-$H112 & 5577.4 & a & 107.25 & 1.55 & 18.50 & 0.20 & 32.04 & 0.54 & 2136.71 & 3.93 & 68.4  \\
 & & H88$-$H95 & 8595.9 & a & 115.83 & 2.17 & 20.00 & 0.30 & 30.43 & 0.66 & 1366.81 & 5.35 & 52.9  \\
 & & H106$-$H112 & 5065.9 & a & 104.96 & 2.38 & 18.10 & 0.40 & 31.99 & 0.84 & 2303.61 & 6.02 & 43.6  \\
 & & H100$-$H105 & 6042.5 & a & 109.58 & 1.98 & 18.90 & 0.30 & 32.14 & 0.67 & 1984.89 & 5.02 & 54.8  \\
 & & H112 & 4618.8 & a & 108.81 & 8.49 & 18.40 & 1.00 & 26.46 & 2.45 & 2502.23 & 19.41 & 12.8  \\
 & & H111 & 4744.2 & a & 107.22 & 6.17 & 15.80 & 1.00 & 34.45 & 2.32 & 2498.02 & 16.15 & 17.3  \\
 & & H110 & 4874.2 & a & 103.36 & 6.50 & 17.40 & 0.90 & 30.37 & 2.25 & 2427.92 & 15.94 & 15.8  \\
 & & H109 & 5008.9 & a & 101.49 & 6.00 & 18.00 & 1.00 & 34.71 & 2.42 & 2306.25 & 15.71 & 16.8  \\
 & & H108 & 5148.7 & a & 103.42 & 7.37 & 20.80 & 1.10 & 30.38 & 2.55 & 2221.58 & 18.09 & 13.9  \\
 & & H107 & 5293.7 & a & 110.57 & 5.72 & 19.10 & 0.70 & 29.40 & 1.77 & 2188.07 & 13.86 & 19.2  \\
 & & H106 & 5444.3 & a & 103.25 & 4.81 & 18.00 & 0.80 & 34.49 & 1.88 & 2124.78 & 12.62 & 21.3  \\
 & & H105 & 5600.6 & a & 104.54 & 5.44 & 18.40 & 0.80 & 31.04 & 1.88 & 2075.65 & 13.53 & 19.1  \\
 & & H104 & 5762.9 & a & 110.40 & 4.41 & 18.90 & 0.70 & 35.36 & 1.64 & 2027.84 & 11.71 & 24.8  \\
 & & H103 & 5931.5 & a & 114.41 & 6.01 & 20.00 & 0.80 & 29.44 & 1.80 & 2015.97 & 14.57 & 18.9  \\
 & & H102 & 6106.9 & a & 112.29 & 4.69 & 18.90 & 0.70 & 32.55 & 1.58 & 1989.53 & 11.97 & 23.7  \\
 & & H101 & 6289.1 & a & 108.94 & 4.52 & 17.80 & 0.70 & 33.06 & 1.61 & 1931.55 & 11.60 & 23.9  \\
 & & H100 & 6478.8 & a & 108.25 & 4.94 & 19.40 & 0.70 & 30.31 & 1.60 & 1886.76 & 12.18 & 21.7  \\
 & & H94 & 7792.9 & a & 119.75 & 4.19 & 20.20 & 0.50 & 30.71 & 1.25 & 1578.91 & 10.38 & 28.3  \\
 & & H92 & 8309.4 & a & 119.55 & 5.08 & 19.60 & 0.60 & 29.22 & 1.44 & 1455.99 & 12.28 & 23.3  \\
 & & H91 & 8584.8 & a & 110.97 & 5.22 & 19.40 & 0.70 & 29.72 & 1.64 & 1316.60 & 12.68 & 21.1  \\
 & & H89 & 9173.3 & a & 121.05 & 4.45 & 20.70 & 0.60 & 31.63 & 1.35 & 1273.26 & 11.20 & 26.9  \\
 & & H88 & 9487.8 & a & 99.67 & 4.69 & 19.70 & 0.70 & 29.20 & 1.61 & 1099.56 & 11.31 & 21.1  \\
G354.936+00.330 & ch301 & H88$-$H112 & 6930.5 & a & 36.55 & 0.69 & 17.60 & 0.30 & 31.56 & 0.69 & 569.73 & 1.74 & 52.2  \\
 & & H100$-$H112 & 5599.4 & a & 30.11 & 0.96 & 17.20 & 0.40 & 28.54 & 1.05 & 607.50 & 2.29 & 31.2  \\
 & & H88$-$H95 & 8614.9 & a & 41.75 & 0.98 & 17.90 & 0.40 & 30.64 & 0.83 & 522.39 & 2.43 & 42.1  \\
 & & H106$-$H112 & 5037.0 & a & 30.46 & 1.43 & 16.70 & 0.70 & 31.13 & 1.69 & 632.24 & 3.56 & 21.1  \\
 & & H100$-$H105 & 6085.6 & a & 33.33 & 1.24 & 18.00 & 0.60 & 31.46 & 1.35 & 586.14 & 3.11 & 26.6  \\
 & & H112 & 4618.8 & a & 27.79 & 3.95 & 17.40 & 1.90 & 27.13 & 4.76 & 657.83 & 9.04 & 7.1  \\
 & & H111 & 4744.2 & a & 33.28 & 3.96 & 17.60 & 1.70 & 29.26 & 4.47 & 652.45 & 9.31 & 8.6  \\
 & & H110 & 4874.2 & a & 25.47 & 3.95 & 15.60 & 2.20 & 29.34 & 6.07 & 644.06 & 9.22 & 6.6  \\
 & & H109 & 5008.9 & a & 30.18 & 3.84 & 15.30 & 1.80 & 29.06 & 4.79 & 635.28 & 9.00 & 8.0  \\
 & & H108 & 5148.7 & a & 32.07 & 4.07 & 16.80 & 1.80 & 28.18 & 4.26 & 620.23 & 9.60 & 7.9  \\
 & & H107 & 5293.7 & a & 35.07 & 2.93 & 18.60 & 1.50 & 36.06 & 3.55 & 612.85 & 7.83 & 11.9  \\
 & & H106 & 5444.3 & a & 30.46 & 3.32 & 15.50 & 1.60 & 30.69 & 4.10 & 610.69 & 8.10 & 9.2  \\
 & & H105 & 5600.6 & a & 34.09 & 3.58 & 19.50 & 1.90 & 37.38 & 5.40 & 608.23 & 9.34 & 9.9  \\
 & & H104 & 5762.9 & a & 33.11 & 3.14 & 16.90 & 1.60 & 34.64 & 4.02 & 603.86 & 8.16 & 10.6  \\
 & & H103 & 5931.5 & a & 34.15 & 2.99 & 17.40 & 1.30 & 29.77 & 3.16 & 597.18 & 7.20 & 11.4  \\
 & & H102 & 6106.9 & a & 33.30 & 3.16 & 17.50 & 1.50 & 31.22 & 3.74 & 584.70 & 7.72 & 10.7  \\
 & & H101 & 6289.1 & a & 30.52 & 2.57 & 19.60 & 1.30 & 30.34 & 3.07 & 572.76 & 6.27 & 11.9  \\
 & & H100 & 6478.8 & a & 36.63 & 2.74 & 16.60 & 1.10 & 29.16 & 2.55 & 567.25 & 6.60 & 13.3  \\
 & & H94 & 7792.9 & a & 37.30 & 1.94 & 18.20 & 0.90 & 35.74 & 2.21 & 544.15 & 5.14 & 19.2  \\
 & & H92 & 8309.4 & a & 36.94 & 1.96 & 18.20 & 0.80 & 30.23 & 1.87 & 530.07 & 4.82 & 18.7  \\
 & & H91 & 8584.8 & a & 42.64 & 2.02 & 18.20 & 0.70 & 29.58 & 1.63 & 520.18 & 4.92 & 20.9  \\
 & & H89 & 9173.3 & a & 49.24 & 2.22 & 17.80 & 0.60 & 27.98 & 1.46 & 514.99 & 5.27 & 21.9  \\
 & & H88 & 9487.8 & a & 43.02 & 2.36 & 17.20 & 0.80 & 29.41 & 1.87 & 497.57 & 5.74 & 18.0  \\
G355.344+00.145 & fa032 & H88$-$H112 & 6772.7 & a & 27.48 & 0.52 & 18.90 & 0.30 & 33.14 & 0.73 & 517.92 & 1.34 & 52.1  \\
 & & H100$-$H112 & 5562.2 & a & 19.76 & 0.66 & 18.40 & 0.60 & 34.03 & 1.32 & 515.66 & 1.73 & 29.4  \\
 & & H88$-$H95 & 8423.7 & a & 37.58 & 0.87 & 19.20 & 0.40 & 32.04 & 0.86 & 521.09 & 2.20 & 42.8  \\
 & & H106$-$H112 & 5055.8 & a & 17.01 & 0.80 & 18.50 & 0.80 & 35.98 & 1.99 & 513.47 & 2.12 & 21.3  \\
 & & H100$-$H105 & 6077.1 & a & 22.72 & 0.99 & 18.40 & 0.70 & 33.21 & 1.67 & 517.86 & 2.55 & 22.7  \\
 & & H112 & 4618.8 & a & 12.95 & 2.62 & 20.10 & 8.30 & 52.54 & 36.09 & 522.43 & 6.75 & 6.2  \\
 & & H111 & 4744.2 & a & 15.58 & 3.50 & 18.30 & 2.20 & 19.81 & 5.68 & 514.45 & 6.77 & 4.5  \\
 & & H110 & 4874.2 & a & 19.06 & 2.43 & 18.60 & 2.40 & 37.16 & 6.76 & 514.13 & 6.28 & 8.2  \\
 & & H109 & 5008.9 & a & 14.95 & 2.25 & 23.40 & 3.50 & 45.93 & 10.20 & 509.54 & 6.40 & 7.0  \\
 & & H108 & 5148.7 & a & 18.06 & 2.77 & 24.20 & 2.80 & 34.00 & 9.82 & 513.85 & 6.42 & 7.3  \\
 & & H107 & 5293.7 & a & 19.05 & 2.16 & 20.10 & 2.10 & 36.83 & 5.89 & 504.65 & 5.55 & 9.2  \\
 & & H106 & 5444.3 & a & 18.11 & 2.12 & 14.30 & 2.10 & 36.77 & 5.67 & 518.59 & 5.56 & 8.8  \\
 & & H105 & 5600.6 & a & 20.31 & 3.28 & 18.90 & 2.00 & 24.77 & 4.80 & 505.84 & 7.23 & 6.2  \\
 & & H104 & 5762.9 & a & 23.07 & 2.84 & 19.10 & 1.80 & 29.59 & 4.29 & 520.30 & 6.87 & 8.1  \\
 & & H103 & 5931.5 & a & 20.76 & 1.99 & 20.80 & 1.90 & 39.35 & 4.91 & 514.82 & 5.40 & 10.7  \\
 & & H102 & 6106.9 & a & 24.65 & 2.20 & 19.10 & 1.30 & 29.65 & 3.12 & 524.83 & 5.33 & 11.2  \\
 & & H101 & 6289.1 & a & 21.79 & 1.97 & 16.70 & 1.60 & 36.72 & 4.09 & 511.54 & 5.26 & 11.1  \\
 & & H100 & 6478.8 & a & 28.34 & 2.44 & 17.90 & 1.30 & 30.15 & 3.11 & 525.80 & 5.93 & 11.6  \\
 & & H95 & 7550.6 & a & 30.34 & 2.28 & 18.80 & 1.20 & 33.75 & 3.04 & 526.49 & 5.88 & 13.3  \\
 & & H94 & 7792.9 & a & 34.89 & 1.86 & 19.40 & 0.90 & 32.75 & 2.10 & 534.44 & 4.73 & 18.7  \\
 & & H93 & 8045.6 & a & 36.91 & 2.46 & 19.80 & 1.10 & 33.58 & 2.70 & 515.24 & 6.30 & 15.0  \\
 & & H92 & 8309.4 & a & 35.92 & 2.03 & 19.60 & 1.00 & 36.60 & 2.55 & 531.42 & 5.42 & 17.8  \\
 & & H91 & 8584.8 & a & 38.48 & 1.76 & 18.00 & 0.70 & 29.94 & 1.59 & 526.87 & 4.32 & 21.6  \\
 & & H89 & 9173.3 & a & 41.18 & 1.70 & 19.80 & 0.60 & 30.77 & 1.48 & 508.37 & 4.21 & 24.0  \\
 & & H88 & 9487.8 & a & 44.83 & 3.05 & 18.90 & 1.00 & 29.37 & 2.34 & 484.87 & 7.36 & 14.6  \\
G356.230+00.670 & ch303 & H88$-$H112 & 6603.6 & a & 169.92 & 1.19 & 116.20 & 0.10 & 23.80 & 0.19 & 1538.72 & 2.60 & 141.2  \\
 & & H100$-$H112 & 5559.7 & a & 166.62 & 1.48 & 116.30 & 0.10 & 23.50 & 0.24 & 1733.04 & 3.21 & 111.5  \\
 & & H88$-$H95 & 8703.6 & a & 174.35 & 1.76 & 116.00 & 0.10 & 23.78 & 0.28 & 1148.07 & 3.85 & 97.8  \\
 & & H106$-$H112 & 5025.0 & a & 161.99 & 2.37 & 116.50 & 0.20 & 23.87 & 0.40 & 1844.35 & 5.19 & 67.4  \\
 & & H100$-$H105 & 6018.7 & a & 172.40 & 2.06 & 116.20 & 0.10 & 23.67 & 0.33 & 1637.62 & 4.49 & 82.8  \\
 & & H112 & 4618.8 & a & 159.10 & 8.98 & 116.80 & 0.70 & 25.34 & 1.65 & 1962.52 & 20.23 & 17.5  \\
 & & H111 & 4744.2 & a & 164.01 & 5.88 & 116.50 & 0.40 & 23.50 & 0.97 & 1923.74 & 12.78 & 27.6  \\
 & & H110 & 4874.2 & a & 157.94 & 5.23 & 116.20 & 0.40 & 24.79 & 0.95 & 1873.36 & 11.67 & 29.8  \\
 & & H109 & 5008.9 & a & 171.37 & 6.79 & 116.10 & 0.40 & 22.89 & 1.05 & 1863.07 & 14.56 & 24.9  \\
 & & H108 & 5148.7 & a & 158.29 & 6.34 & 116.40 & 0.50 & 24.69 & 1.15 & 1780.80 & 14.11 & 24.7  \\
 & & H107 & 5293.7 & a & 162.49 & 5.75 & 117.00 & 0.40 & 23.93 & 0.98 & 1778.81 & 12.59 & 27.9  \\
 & & H106 & 5444.3 & a & 163.60 & 7.04 & 116.20 & 0.50 & 22.68 & 1.13 & 1749.72 & 15.03 & 23.0  \\
 & & H105 & 5600.6 & a & 169.78 & 5.58 & 115.70 & 0.40 & 22.52 & 0.85 & 1702.56 & 11.86 & 30.1  \\
 & & H104 & 5762.9 & a & 172.11 & 5.40 & 116.60 & 0.30 & 22.27 & 0.81 & 1702.75 & 11.42 & 31.5  \\
 & & H103 & 5931.5 & a & 164.46 & 4.88 & 116.50 & 0.40 & 24.26 & 0.83 & 1668.56 & 10.77 & 33.3  \\
 & & H102 & 6106.9 & a & 181.07 & 5.47 & 116.50 & 0.30 & 22.83 & 0.80 & 1620.78 & 11.70 & 32.7  \\
 & & H101 & 6289.1 & a & 171.73 & 4.48 & 115.90 & 0.30 & 25.10 & 0.76 & 1572.17 & 10.05 & 37.9  \\
 & & H100 & 6478.8 & a & 172.48 & 5.70 & 116.10 & 0.40 & 23.62 & 0.90 & 1550.24 & 12.42 & 29.9  \\
 & & H94 & 7792.9 & a & 174.36 & 4.33 & 116.20 & 0.30 & 23.37 & 0.67 & 1299.15 & 9.39 & 39.8  \\
 & & H92 & 8309.4 & a & 175.84 & 4.34 & 116.00 & 0.30 & 24.04 & 0.69 & 1230.70 & 9.53 & 40.0  \\
 & & H91 & 8584.8 & a & 171.99 & 4.36 & 116.00 & 0.30 & 22.72 & 0.66 & 1147.07 & 9.30 & 39.0  \\
 & & H89 & 9173.3 & a & 180.28 & 3.66 & 115.80 & 0.20 & 22.68 & 0.53 & 1089.29 & 7.80 & 48.7  \\
 & & H88 & 9487.8 & a & 161.00 & 3.82 & 116.20 & 0.30 & 24.30 & 0.67 & 1002.52 & 8.44 & 41.7  \\
G356.310$-$00.206 & ch304 & H88$-$H112 & 6896.3 & a & 70.59 & 0.83 & -6.10 & 0.20 & 27.64 & 0.37 & 728.49 & 1.95 & 84.2  \\
 & & H100$-$H112 & 5640.7 & a & 66.25 & 1.04 & -6.00 & 0.20 & 28.28 & 0.51 & 796.06 & 2.47 & 63.2  \\
 & & H88$-$H95 & 8701.2 & a & 77.38 & 1.15 & -6.30 & 0.20 & 27.27 & 0.47 & 630.87 & 2.68 & 66.6  \\
 & & H106$-$H112 & 5029.2 & a & 61.61 & 1.60 & -6.10 & 0.30 & 27.09 & 0.81 & 828.17 & 3.72 & 38.2  \\
 & & H100$-$H105 & 6062.2 & a & 68.80 & 1.43 & -5.90 & 0.30 & 28.50 & 0.68 & 774.50 & 3.41 & 47.6  \\
 & & H112 & 4618.8 & a & 58.26 & 4.29 & -7.70 & 1.10 & 29.25 & 2.51 & 861.00 & 10.36 & 13.5  \\
 & & H111 & 4744.2 & a & 51.52 & 4.86 & -6.40 & 1.30 & 27.38 & 3.09 & 852.97 & 11.26 & 10.6  \\
 & & H110 & 4874.2 & a & 59.03 & 4.57 & -6.50 & 1.10 & 27.88 & 2.51 & 840.44 & 10.78 & 12.8  \\
 & & H109 & 5008.9 & a & 68.95 & 4.54 & -5.80 & 0.90 & 27.68 & 2.12 & 826.39 & 10.68 & 15.0  \\
 & & H108 & 5148.7 & a & 66.77 & 5.11 & -5.00 & 0.90 & 25.18 & 2.31 & 810.56 & 11.35 & 13.1  \\
 & & H107 & 5293.7 & a & 63.56 & 4.50 & -5.70 & 0.90 & 27.40 & 2.30 & 812.53 & 10.48 & 14.1  \\
 & & H106 & 5444.3 & a & 66.27 & 4.30 & -5.50 & 0.80 & 24.49 & 1.84 & 796.65 & 9.53 & 15.2  \\
 & & H105 & 5600.6 & a & 65.47 & 3.93 & -6.00 & 0.80 & 27.39 & 1.91 & 789.37 & 9.20 & 16.5  \\
 & & H104 & 5762.9 & a & 65.38 & 3.14 & -6.20 & 0.70 & 29.71 & 1.65 & 794.37 & 7.67 & 20.6  \\
 & & H103 & 5931.5 & a & 67.57 & 3.71 & -6.60 & 0.70 & 26.76 & 1.70 & 790.52 & 8.58 & 18.0  \\
 & & H102 & 6106.9 & a & 70.78 & 3.08 & -5.80 & 0.60 & 27.58 & 1.39 & 777.34 & 7.25 & 22.7  \\
 & & H101 & 6289.1 & a & 71.00 & 3.24 & -5.50 & 0.70 & 30.47 & 1.61 & 761.94 & 8.00 & 21.7  \\
 & & H100 & 6478.8 & a & 72.84 & 2.96 & -5.30 & 0.60 & 28.26 & 1.33 & 743.54 & 7.05 & 24.3  \\
 & & H94 & 7792.9 & a & 77.34 & 2.79 & -6.30 & 0.50 & 26.05 & 1.09 & 679.06 & 6.38 & 27.4  \\
 & & H92 & 8309.4 & a & 74.44 & 2.64 & -6.10 & 0.50 & 26.29 & 1.08 & 656.40 & 6.05 & 27.9  \\
 & & H91 & 8584.8 & a & 72.36 & 2.58 & -6.30 & 0.50 & 27.44 & 1.13 & 626.75 & 6.06 & 27.7  \\
 & & H89 & 9173.3 & a & 79.79 & 2.40 & -6.10 & 0.40 & 28.96 & 1.01 & 612.99 & 5.78 & 32.9  \\
 & & H88 & 9487.8 & a & 83.40 & 2.44 & -6.70 & 0.40 & 27.40 & 0.93 & 587.21 & 5.72 & 33.8  \\
G358.552$-$00.026 & gs108 & H88$-$H112 & 5564.8 & a & 0.02 & 0.01 & -205.60 & 2.70 & 21.77 & 7.91 & 0.27 & 0.01 & 4.2  \\
 & & H100$-$H112 & 5333.3 & a & 0.03 & 0.01 & -205.90 & 2.70 & 22.85 & 8.18 & 0.25 & 0.01 & 4.5  \\
 & & H88$-$H95 & 8139.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.05 & \nodata  \\
 & & H106$-$H112 & 4960.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.01 & \nodata  \\
 & & H100$-$H105 & 6063.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.35 & 0.02 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.03 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.03 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.03 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.03 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.04 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.24 & 0.04 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.22 & 0.06 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.05 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.05 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.06 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.06 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.43 & 0.06 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.12 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.49 & 0.10 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.50 & 0.14 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.52 & 0.14 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.55 & 0.14 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.17 & \nodata  \\
G358.552$-$00.026 & mos001 & H88$-$H112 & 5763.3 & a & 0.01 & 0.00 & -208.30 & 1.20 & 15.53 & 2.89 & 0.06 & 0.00 & 6.7  \\
 & & H100$-$H112 & 5485.7 & a & 0.01 & 0.00 & -204.90 & 1.40 & 19.42 & 3.50 & 0.03 & 0.00 & 6.6  \\
 & & H88$-$H95 & 8635.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.32 & 0.02 & \nodata  \\
 & & H106$-$H112 & 4970.6 & a & 0.01 & 0.00 & -205.50 & 1.50 & 14.24 & 3.86 & 0.02 & 0.00 & 4.6  \\
 & & H100$-$H105 & 6050.5 & a & 0.01 & 0.00 & -204.00 & 5.20 & 38.47 & 25.38 & 0.04 & 0.00 & 6.0  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.00 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.01 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 50.94 & 6.13 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.51 & 1.33 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.68 & 6.37 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.12 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -3.57 & 0.81 & \nodata  \\
G358.600$-$00.058 & gs108 & H88$-$H112 & 6270.8 & a & 67.55 & 1.42 & -211.50 & 0.20 & 20.52 & 0.50 & 650.10 & 2.88 & 47.0  \\
 & & H100$-$H112 & 5470.2 & a & 65.67 & 1.79 & -211.70 & 0.30 & 20.54 & 0.65 & 715.72 & 3.64 & 36.2  \\
 & & H88$-$H95 & 8211.8 & a & 73.30 & 2.13 & -211.30 & 0.30 & 21.15 & 0.71 & 490.50 & 4.39 & 34.0  \\
 & & H106$-$H112 & 5040.4 & a & 62.67 & 2.32 & -211.70 & 0.40 & 20.92 & 0.89 & 748.62 & 4.74 & 26.8  \\
 & & H100$-$H105 & 6048.5 & a & 69.50 & 2.98 & -211.70 & 0.40 & 20.02 & 0.99 & 671.51 & 5.98 & 23.0  \\
 & & H112 & 4618.8 & a & 69.25 & 6.86 & -211.30 & 0.90 & 19.56 & 2.24 & 785.12 & 13.58 & 10.0  \\
 & & H111 & 4744.2 & a & 63.01 & 6.87 & -211.30 & 1.00 & 18.73 & 2.36 & 770.12 & 13.32 & 9.1  \\
 & & H110 & 4874.2 & a & 61.89 & 6.27 & -211.00 & 1.00 & 20.74 & 2.43 & 763.97 & 12.78 & 9.8  \\
 & & H109 & 5008.9 & a & 63.19 & 6.69 & -212.10 & 1.10 & 21.04 & 2.58 & 741.01 & 13.73 & 9.3  \\
 & & H108 & 5148.7 & a & 59.94 & 5.73 & -211.00 & 1.20 & 25.20 & 2.86 & 731.33 & 12.78 & 10.4  \\
 & & H107 & 5293.7 & a & 60.67 & 6.03 & -212.70 & 0.90 & 18.56 & 2.13 & 728.93 & 11.62 & 10.0  \\
 & & H106 & 5444.3 & a & 63.99 & 5.39 & -212.00 & 0.90 & 22.35 & 2.19 & 728.40 & 11.37 & 11.8  \\
 & & H105 & 5600.6 & a & 74.08 & 7.76 & -212.30 & 0.90 & 16.65 & 2.02 & 679.53 & 14.18 & 9.4  \\
 & & H104 & 5762.9 & a & 65.31 & 8.03 & -211.90 & 1.10 & 18.74 & 2.67 & 691.43 & 15.57 & 8.0  \\
 & & H103 & 5931.5 & a & 72.31 & 5.46 & -210.80 & 0.80 & 21.38 & 1.87 & 645.44 & 11.30 & 13.1  \\
 & & H102 & 6106.9 & a & 63.86 & 5.83 & -211.30 & 0.90 & 20.86 & 2.20 & 671.88 & 11.91 & 10.8  \\
 & & H101 & 6289.1 & a & 76.24 & 7.29 & -211.80 & 0.80 & 18.01 & 1.99 & 686.59 & 13.86 & 10.3  \\
 & & H100 & 6478.8 & a & 65.44 & 5.65 & -212.20 & 1.10 & 25.43 & 2.57 & 669.14 & 12.71 & 11.5  \\
 & & H95 & 7550.6 & a & 63.95 & 5.69 & -210.30 & 1.10 & 24.62 & 2.56 & 534.65 & 12.60 & 11.2  \\
 & & H94 & 7792.9 & a & 86.28 & 4.88 & -211.00 & 0.50 & 18.29 & 1.20 & 510.23 & 9.36 & 17.5  \\
 & & H93 & 8045.6 & a & 71.46 & 5.87 & -212.10 & 0.80 & 21.09 & 2.00 & 464.81 & 12.07 & 12.0  \\
 & & H92 & 8309.4 & a & 69.77 & 6.02 & -210.90 & 0.90 & 21.00 & 2.12 & 473.44 & 12.31 & 11.5  \\
 & & H91 & 8584.8 & a & 69.46 & 4.89 & -211.50 & 0.70 & 21.63 & 1.76 & 469.16 & 10.18 & 14.1  \\
 & & H89 & 9173.3 & a & 73.71 & 5.72 & -211.40 & 0.80 & 21.77 & 1.97 & 480.60 & 11.91 & 12.8  \\
G358.600$-$00.058 & ch307 & H88$-$H112 & 6238.4 & a & 71.76 & 1.07 & -212.30 & 0.20 & 21.15 & 0.36 & 706.25 & 2.19 & 66.6  \\
 & & H100$-$H112 & 5433.8 & a & 65.22 & 1.19 & -212.50 & 0.20 & 20.95 & 0.44 & 722.78 & 2.44 & 54.2  \\
 & & H88$-$H95 & 8690.3 & a & 91.96 & 1.92 & -211.80 & 0.20 & 21.60 & 0.52 & 655.82 & 3.99 & 47.4  \\
 & & H106$-$H112 & 4990.3 & a & 57.80 & 1.39 & -212.50 & 0.20 & 20.81 & 0.58 & 696.23 & 2.85 & 41.0  \\
 & & H100$-$H105 & 6040.7 & a & 75.24 & 1.79 & -212.50 & 0.20 & 21.01 & 0.58 & 759.18 & 3.68 & 41.4  \\
 & & H112 & 4618.8 & a & 49.82 & 3.70 & -212.00 & 0.70 & 18.60 & 1.60 & 678.48 & 7.13 & 13.3  \\
 & & H111 & 4744.2 & a & 57.67 & 3.47 & -212.80 & 0.70 & 23.09 & 1.61 & 688.80 & 7.46 & 16.5  \\
 & & H110 & 4874.2 & a & 53.97 & 3.90 & -212.40 & 0.60 & 18.10 & 1.51 & 670.15 & 7.43 & 13.7  \\
 & & H109 & 5008.9 & a & 61.87 & 4.31 & -212.60 & 0.80 & 23.72 & 1.94 & 709.40 & 9.36 & 14.3  \\
 & & H108 & 5148.7 & a & 62.88 & 5.51 & -212.80 & 0.80 & 18.33 & 1.89 & 758.35 & 10.50 & 11.4  \\
 & & H107 & 5293.7 & a & 58.12 & 3.93 & -212.70 & 0.70 & 20.33 & 1.59 & 682.14 & 7.93 & 14.6  \\
 & & H106 & 5444.3 & a & 65.17 & 3.98 & -212.50 & 0.70 & 22.90 & 1.62 & 721.47 & 8.52 & 16.2  \\
 & & H105 & 5600.6 & a & 62.44 & 4.58 & -212.40 & 0.80 & 21.03 & 1.78 & 723.22 & 9.40 & 13.5  \\
 & & H104 & 5762.9 & a & 69.39 & 5.00 & -213.10 & 0.70 & 19.34 & 1.62 & 773.91 & 9.84 & 13.7  \\
 & & H103 & 5931.5 & a & 80.78 & 4.79 & -213.00 & 0.60 & 19.24 & 1.32 & 765.09 & 9.42 & 16.7  \\
 & & H102 & 6106.9 & a & 74.67 & 4.15 & -212.80 & 0.60 & 22.32 & 1.43 & 757.93 & 8.78 & 17.8  \\
 & & H101 & 6289.1 & a & 77.76 & 3.70 & -212.10 & 0.50 & 22.40 & 1.23 & 759.96 & 7.83 & 20.8  \\
 & & H100 & 6478.8 & a & 85.41 & 5.33 & -211.70 & 0.60 & 20.66 & 1.49 & 778.94 & 10.86 & 15.8  \\
 & & H94 & 7792.9 & a & 81.84 & 4.06 & -212.70 & 0.60 & 23.44 & 1.34 & 705.66 & 8.80 & 19.9  \\
 & & H92 & 8309.4 & a & 95.53 & 5.04 & -212.30 & 0.60 & 21.97 & 1.34 & 680.68 & 10.59 & 18.7  \\
 & & H91 & 8584.8 & a & 95.68 & 4.45 & -211.60 & 0.50 & 20.28 & 1.09 & 660.87 & 8.99 & 21.2  \\
 & & H89 & 9173.3 & a & 103.43 & 4.04 & -211.90 & 0.40 & 20.26 & 0.91 & 642.42 & 8.15 & 25.3  \\
 & & H88 & 9487.8 & a & 86.99 & 3.94 & -210.50 & 0.50 & 22.62 & 1.18 & 595.25 & 8.39 & 21.8  \\
G358.600$-$00.058 & fa054 & H88$-$H112 & 5352.4 & a & 1.01 & 0.13 & -211.40 & 2.20 & 35.96 & 6.22 & 10.69 & 0.32 & 8.3  \\
 & & H100$-$H112 & 5352.4 & a & 1.01 & 0.13 & -211.40 & 2.20 & 35.96 & 6.22 & 10.69 & 0.32 & 8.3  \\
 & & H106$-$H112 & 5285.1 & a & 1.22 & 0.16 & -210.10 & 2.30 & 36.09 & 6.36 & 12.47 & 0.41 & 7.8  \\
 & & H100$-$H105 & 5631.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.13 & 0.42 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 573.91 & 42.10 & \nodata  \\
 & & H111 & 4744.2 & a & 69.78 & 17.85 & -204.60 & 5.10 & 37.03 & 18.23 & 574.70 & 42.86 & 4.4  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 461.51 & 36.72 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 371.49 & 33.88 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 307.13 & 30.12 & \nodata  \\
 & & H107 & 5293.7 & a & 0.38 & 0.10 & -218.60 & 1.70 & 13.88 & 4.16 & 1.69 & 0.16 & 4.0  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.03 & 23.57 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.77 & 0.34 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.07 & 2.96 & \nodata  \\
G358.600$-$00.058 & mos001 & H88$-$H112 & 6476.3 & a & 84.54 & 1.29 & -211.90 & 0.20 & 21.35 & 0.38 & 775.79 & 2.67 & 64.7  \\
 & & H100$-$H112 & 5514.1 & a & 81.51 & 1.67 & -212.10 & 0.20 & 21.12 & 0.50 & 855.51 & 3.45 & 48.1  \\
 & & H88$-$H95 & 8474.1 & a & 91.15 & 1.87 & -211.40 & 0.20 & 21.68 & 0.51 & 610.23 & 3.90 & 48.2  \\
 & & H106$-$H112 & 5057.2 & a & 73.99 & 2.23 & -212.00 & 0.30 & 20.91 & 0.73 & 859.01 & 4.57 & 32.8  \\
 & & H100$-$H105 & 6057.9 & a & 90.20 & 2.57 & -212.20 & 0.30 & 21.08 & 0.69 & 851.41 & 5.29 & 34.6  \\
 & & H112 & 4618.8 & a & 79.27 & 6.99 & -211.80 & 0.80 & 17.57 & 1.79 & 875.88 & 13.13 & 11.2  \\
 & & H111 & 4744.2 & a & 73.02 & 6.04 & -211.50 & 0.90 & 22.65 & 2.17 & 878.27 & 12.87 & 12.0  \\
 & & H110 & 4874.2 & a & 67.37 & 6.74 & -211.90 & 1.00 & 19.42 & 2.26 & 846.19 & 13.28 & 9.9  \\
 & & H109 & 5008.9 & a & 76.22 & 5.93 & -211.70 & 0.80 & 22.17 & 2.00 & 855.93 & 12.49 & 12.7  \\
 & & H108 & 5148.7 & a & 77.70 & 6.01 & -212.00 & 0.80 & 21.19 & 1.90 & 882.50 & 12.37 & 12.8  \\
 & & H107 & 5293.7 & a & 69.19 & 6.02 & -212.60 & 0.80 & 19.88 & 2.00 & 829.78 & 12.01 & 11.4  \\
 & & H106 & 5444.3 & a & 76.76 & 4.71 & -212.50 & 0.70 & 22.35 & 1.59 & 849.14 & 9.97 & 16.1  \\
 & & H105 & 5600.6 & a & 84.61 & 6.95 & -212.70 & 0.70 & 18.41 & 1.75 & 840.57 & 13.36 & 12.0  \\
 & & H104 & 5762.9 & a & 81.04 & 7.36 & -212.30 & 0.90 & 19.52 & 2.05 & 854.41 & 14.56 & 10.9  \\
 & & H103 & 5931.5 & a & 97.50 & 5.63 & -212.10 & 0.60 & 19.73 & 1.32 & 829.90 & 11.20 & 17.1  \\
 & & H102 & 6106.9 & a & 82.57 & 5.68 & -212.60 & 0.70 & 21.79 & 1.73 & 851.20 & 11.87 & 14.4  \\
 & & H101 & 6289.1 & a & 93.40 & 5.37 & -211.70 & 0.60 & 22.55 & 1.50 & 852.95 & 11.41 & 17.2  \\
 & & H100 & 6478.8 & a & 94.74 & 5.74 & -211.60 & 0.70 & 24.04 & 1.69 & 882.40 & 12.60 & 16.3  \\
 & & H95 & 7550.6 & a & 79.83 & 7.14 & -210.40 & 1.00 & 23.87 & 2.49 & 630.24 & 15.58 & 11.1  \\
 & & H94 & 7792.9 & a & 97.44 & 4.26 & -211.70 & 0.50 & 21.08 & 1.06 & 656.08 & 8.76 & 22.6  \\
 & & H93 & 8045.6 & a & 87.68 & 7.32 & -212.30 & 0.90 & 20.84 & 2.01 & 547.53 & 14.96 & 11.8  \\
 & & H92 & 8309.4 & a & 90.18 & 5.51 & -211.50 & 0.60 & 21.63 & 1.53 & 599.45 & 11.48 & 16.2  \\
 & & H91 & 8584.8 & a & 88.75 & 4.58 & -211.80 & 0.50 & 21.70 & 1.29 & 582.00 & 9.55 & 19.2  \\
 & & H89 & 9173.3 & a & 94.58 & 5.01 & -211.60 & 0.50 & 20.77 & 1.27 & 582.69 & 10.23 & 18.7  \\
 & & H88 & 9487.8 & a & 92.60 & 5.09 & -210.20 & 0.60 & 23.19 & 1.48 & 628.49 & 10.98 & 18.0  \\
G358.616$-$00.077 & gs108 & H88$-$H112 & 6772.5 & a & 0.15 & 0.02 & -212.40 & 0.90 & 15.63 & 2.17 & 1.33 & 0.03 & 8.3  \\
 & & H100$-$H112 & 5578.9 & a & 0.23 & 0.03 & -211.80 & 0.90 & 13.78 & 2.22 & 2.10 & 0.05 & 7.1  \\
 & & H88$-$H95 & 8240.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.38 & 0.03 & \nodata  \\
 & & H106$-$H112 & 4973.7 & a & 0.36 & 0.07 & -211.90 & 1.10 & 11.77 & 2.55 & 3.24 & 0.10 & 5.3  \\
 & & H100$-$H105 & 6054.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.20 & 0.06 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.68 & 0.22 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.63 & 0.21 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.91 & 0.24 & \nodata  \\
 & & H109 & 5008.9 & a & 1.88 & 0.59 & -215.60 & 2.70 & 17.43 & 6.64 & 12.22 & 1.10 & 3.2  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.22 & 0.20 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.67 & 1.22 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.41 & 0.21 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4.03 & 0.49 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.16 & \nodata  \\
 & & H103 & 5931.5 & a & 0.18 & 0.05 & -209.50 & 1.90 & 13.62 & 4.45 & 0.83 & 0.08 & 3.5  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.94 & 0.11 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.43 & 0.16 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.17 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.06 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.37 & 0.06 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.08 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.33 & 0.07 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.39 & 0.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.41 & 0.06 & \nodata  \\
G358.633+00.062 & fa054 & H88$-$H112 & 6600.1 & a & 29.43 & 0.83 & 14.00 & 0.30 & 25.34 & 0.82 & 395.21 & 1.86 & 35.2  \\
 & & H100$-$H112 & 5513.0 & a & 25.58 & 1.03 & 14.00 & 0.50 & 25.97 & 1.21 & 417.40 & 2.35 & 24.5  \\
 & & H88$-$H95 & 8428.5 & a & 35.33 & 1.15 & 14.00 & 0.40 & 23.94 & 0.90 & 358.33 & 2.52 & 30.3  \\
 & & H106$-$H112 & 5058.0 & a & 24.18 & 1.38 & 14.90 & 0.80 & 26.94 & 1.78 & 432.27 & 3.20 & 17.4  \\
 & & H100$-$H105 & 6055.9 & a & 27.31 & 1.34 & 13.00 & 0.60 & 25.76 & 1.47 & 399.35 & 3.04 & 20.2  \\
 & & H112 & 4618.8 & a & 25.11 & 4.42 & 14.60 & 1.70 & 19.23 & 4.03 & 430.99 & 8.60 & 5.7  \\
 & & H111 & 4744.2 & a & 25.68 & 4.04 & 13.30 & 2.00 & 25.27 & 5.19 & 435.42 & 8.79 & 6.5  \\
 & & H110 & 4874.2 & a & 24.14 & 3.49 & 15.20 & 2.00 & 28.65 & 5.44 & 438.69 & 8.07 & 7.1  \\
 & & H109 & 5008.9 & a & 27.68 & 2.83 & 16.10 & 1.40 & 28.45 & 3.41 & 435.55 & 6.73 & 9.7  \\
 & & H108 & 5148.7 & a & 21.50 & 3.41 & 12.20 & 2.40 & 31.07 & 6.58 & 438.66 & 8.18 & 6.5  \\
 & & H107 & 5293.7 & a & 22.68 & 2.55 & 15.30 & 1.70 & 30.06 & 4.10 & 418.35 & 6.16 & 8.9  \\
 & & H106 & 5444.3 & a & 22.35 & 2.98 & 14.40 & 2.60 & 39.22 & 7.83 & 435.44 & 7.82 & 7.9  \\
 & & H105 & 5600.6 & a & 25.69 & 4.13 & 9.90 & 1.80 & 23.49 & 4.53 & 406.16 & 8.87 & 6.2  \\
 & & H104 & 5762.9 & a & 26.54 & 3.42 & 13.80 & 1.80 & 28.28 & 4.48 & 406.92 & 7.99 & 7.8  \\
 & & H103 & 5931.5 & a & 27.58 & 3.44 & 12.60 & 1.20 & 18.82 & 2.72 & 415.35 & 6.68 & 7.9  \\
 & & H102 & 6106.9 & a & 28.69 & 2.94 & 15.30 & 1.40 & 27.94 & 3.58 & 397.44 & 6.79 & 9.9  \\
 & & H101 & 6289.1 & a & 26.19 & 3.16 & 11.60 & 1.50 & 25.58 & 3.68 & 384.96 & 7.10 & 8.3  \\
 & & H100 & 6478.8 & a & 26.62 & 3.15 & 14.00 & 1.60 & 27.99 & 4.00 & 386.12 & 7.37 & 8.5  \\
 & & H95 & 7550.6 & a & 32.38 & 3.09 & 13.30 & 1.20 & 26.10 & 2.92 & 373.32 & 7.04 & 10.4  \\
 & & H94 & 7792.9 & a & 31.05 & 2.92 & 14.10 & 1.20 & 26.60 & 3.01 & 369.04 & 6.66 & 10.7  \\
 & & H93 & 8045.6 & a & 38.68 & 3.60 & 14.20 & 1.00 & 21.99 & 2.41 & 361.76 & 7.51 & 10.7  \\
 & & H92 & 8309.4 & a & 35.41 & 3.02 & 12.60 & 1.10 & 25.66 & 2.56 & 361.22 & 6.82 & 11.6  \\
 & & H91 & 8584.8 & a & 34.31 & 2.53 & 14.30 & 0.90 & 24.60 & 2.12 & 356.08 & 5.59 & 13.5  \\
 & & H89 & 9173.3 & a & 40.33 & 2.52 & 14.20 & 0.70 & 24.38 & 1.77 & 346.64 & 5.58 & 15.8  \\
 & & H88 & 9487.8 & a & 41.47 & 3.90 & 15.30 & 1.10 & 23.67 & 2.61 & 337.10 & 8.45 & 10.6  \\
G358.633+00.062 & mos001 & H88$-$H112 & 6533.2 & a & 29.79 & 1.24 & 14.40 & 0.50 & 25.26 & 1.22 & 402.60 & 2.79 & 23.7  \\
 & & H100$-$H112 & 5429.4 & a & 25.60 & 1.56 & 14.40 & 0.80 & 25.45 & 1.79 & 422.65 & 3.52 & 16.2  \\
 & & H88$-$H95 & 8331.8 & a & 36.62 & 1.87 & 14.20 & 0.60 & 24.60 & 1.46 & 369.43 & 4.15 & 19.4  \\
 & & H106$-$H112 & 5020.6 & a & 23.85 & 2.13 & 15.20 & 1.20 & 26.88 & 2.86 & 433.14 & 4.90 & 11.2  \\
 & & H100$-$H105 & 6058.5 & a & 27.95 & 2.29 & 13.70 & 1.00 & 24.72 & 2.37 & 406.84 & 5.07 & 12.1  \\
 & & H112 & 4618.8 & a & 27.18 & 5.51 & 14.40 & 2.40 & 23.87 & 7.14 & 425.54 & 11.32 & 5.2  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 430.27 & 12.10 & \nodata  \\
 & & H110 & 4874.2 & a & 27.72 & 4.55 & 15.60 & 3.40 & 38.09 & 12.48 & 427.14 & 10.97 & 6.9  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 433.23 & 11.49 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 443.23 & 11.78 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 438.06 & 11.31 & \nodata  \\
 & & H106 & 5444.3 & a & 28.65 & 5.46 & 15.60 & 2.60 & 26.54 & 7.70 & 437.96 & 11.74 & 5.6  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 439.94 & 16.45 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 428.45 & 15.14 & \nodata  \\
 & & H103 & 5931.5 & a & 33.66 & 6.02 & 12.20 & 1.60 & 17.77 & 4.01 & 411.42 & 11.09 & 5.7  \\
 & & H102 & 6106.9 & a & 29.77 & 5.78 & 14.80 & 1.90 & 20.07 & 5.00 & 402.29 & 11.25 & 5.2  \\
 & & H101 & 6289.1 & a & 26.68 & 5.25 & 12.00 & 2.80 & 28.47 & 7.62 & 389.21 & 12.00 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 386.84 & 13.44 & \nodata  \\
 & & H95 & 7550.6 & a & 33.12 & 4.11 & 13.60 & 1.60 & 25.73 & 3.81 & 388.33 & 9.26 & 8.0  \\
 & & H94 & 7792.9 & a & 31.13 & 5.58 & 12.10 & 2.80 & 29.14 & 9.63 & 375.52 & 11.99 & 6.2  \\
 & & H93 & 8045.6 & a & 42.64 & 4.97 & 14.80 & 1.10 & 19.31 & 2.62 & 373.43 & 9.75 & 8.5  \\
 & & H92 & 8309.4 & a & 36.26 & 5.38 & 14.20 & 1.70 & 22.77 & 4.01 & 362.20 & 11.40 & 6.7  \\
 & & H91 & 8584.8 & a & 28.48 & 4.28 & 15.90 & 2.50 & 32.62 & 8.04 & 355.12 & 10.00 & 7.2  \\
 & & H89 & 9173.3 & a & 42.93 & 4.31 & 14.00 & 1.20 & 24.02 & 2.82 & 362.82 & 9.44 & 9.9  \\
 & & H88 & 9487.8 & a & 47.89 & 7.51 & 14.40 & 1.40 & 18.81 & 3.49 & 358.17 & 14.47 & 6.4  \\
G358.643$-$00.035 & gs108 & H88$-$H112 & 6102.3 & a & 7.06 & 0.52 & -208.40 & 1.00 & 29.08 & 2.48 & 83.12 & 1.25 & 13.5  \\
 & & H100$-$H112 & 5441.5 & a & 6.01 & 0.55 & -206.90 & 1.40 & 31.63 & 3.45 & 87.96 & 1.38 & 10.8  \\
 & & H88$-$H95 & 8191.7 & a & 10.37 & 1.12 & -210.40 & 1.30 & 24.43 & 3.07 & 67.55 & 2.47 & 9.2  \\
 & & H106$-$H112 & 5017.3 & a & 5.90 & 0.92 & -210.80 & 1.40 & 18.62 & 3.43 & 77.36 & 1.76 & 6.4  \\
 & & H100$-$H105 & 6063.0 & a & 7.91 & 1.06 & -203.50 & 2.30 & 34.31 & 5.82 & 103.49 & 2.72 & 7.6  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.48 & 4.35 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 72.40 & 5.05 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 71.04 & 4.91 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 75.94 & 4.98 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 86.19 & 5.59 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.64 & 4.84 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.29 & 4.89 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 100.84 & 7.89 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.43 & 6.57 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 96.01 & 5.63 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 104.62 & 5.87 & \nodata  \\
 & & H101 & 6289.1 & a & 16.02 & 3.58 & -206.30 & 2.10 & 19.32 & 5.15 & 113.53 & 6.97 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 113.59 & 6.40 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 76.00 & 5.92 & \nodata  \\
 & & H94 & 7792.9 & a & 15.11 & 3.61 & -203.20 & 1.50 & 13.01 & 3.72 & 77.97 & 5.78 & 4.2  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.25 & 5.35 & \nodata  \\
 & & H92 & 8309.4 & a & 12.92 & 2.98 & -210.70 & 2.40 & 20.52 & 7.85 & 52.94 & 5.51 & 4.7  \\
 & & H91 & 8584.8 & a & 17.33 & 3.85 & -210.60 & 1.30 & 11.85 & 3.05 & 64.89 & 5.94 & 4.4  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 74.43 & 6.76 & \nodata  \\
G358.643$-$00.035 & ch307 & H88$-$H112 & 5532.9 & a & 0.02 & 0.00 & -207.90 & 0.70 & 25.49 & 1.72 & 0.23 & 0.00 & 17.1  \\
 & & H100$-$H112 & 5528.8 & a & 0.01 & 0.00 & -207.40 & 1.10 & 24.54 & 2.75 & 0.13 & 0.00 & 10.9  \\
 & & H88$-$H95 & 8661.3 & a & 9.73 & 0.64 & -208.60 & 0.80 & 26.02 & 1.99 & 73.39 & 1.45 & 15.2  \\
 & & H106$-$H112 & 5041.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.00 & \nodata  \\
 & & H100$-$H105 & 5984.6 & a & 0.01 & 0.00 & -208.00 & 1.20 & 22.78 & 2.75 & 0.17 & 0.00 & 9.5  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & 3.90 & 0.72 & -203.70 & 3.00 & 32.39 & 8.31 & 30.31 & 1.76 & 5.6  \\
 & & H94 & 7792.9 & a & 5.68 & 1.39 & -212.10 & 3.60 & 27.99 & 12.04 & 59.15 & 2.97 & 4.5  \\
 & & H92 & 8309.4 & a & 8.44 & 1.09 & -207.10 & 2.00 & 31.27 & 5.25 & 61.20 & 2.64 & 7.9  \\
 & & H91 & 8584.8 & a & 8.68 & 1.83 & -209.60 & 2.80 & 26.70 & 8.07 & 74.69 & 4.01 & 5.0  \\
 & & H89 & 9173.3 & a & 9.94 & 1.53 & -207.10 & 2.50 & 32.96 & 7.44 & 87.02 & 3.69 & 6.9  \\
 & & H88 & 9487.8 & a & 13.98 & 1.61 & -208.20 & 1.40 & 24.45 & 3.50 & 89.00 & 3.50 & 8.8  \\
G358.643$-$00.035 & fa054 & H88$-$H112 & 5451.1 & a & 0.24 & 0.05 & -210.80 & 2.40 & 25.28 & 6.59 & 2.84 & 0.10 & 5.4  \\
 & & H100$-$H112 & 5451.1 & a & 0.24 & 0.05 & -210.80 & 2.40 & 25.28 & 6.59 & 2.84 & 0.10 & 5.4  \\
 & & H106$-$H112 & 5274.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.40 & 0.15 & \nodata  \\
 & & H100$-$H105 & 5691.0 & a & 0.24 & 0.06 & -213.90 & 5.40 & 36.23 & 19.95 & 2.11 & 0.15 & 4.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 51.81 & 5.94 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.60 & 7.37 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 49.05 & 5.65 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 46.78 & 5.83 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.30 & 6.23 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.70 & 0.07 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 29.41 & 4.97 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.83 & 0.13 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.84 & 0.14 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 45.55 & 8.37 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 41.67 & 6.96 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 59.11 & 9.57 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 58.73 & 11.44 & \nodata  \\
G358.643$-$00.035 & mos001 & H88$-$H112 & 5627.7 & a & 0.20 & 0.01 & -208.40 & 0.80 & 25.76 & 1.98 & 1.86 & 0.03 & 14.9  \\
 & & H100$-$H112 & 5601.9 & a & 0.08 & 0.01 & -205.40 & 2.10 & 36.07 & 5.76 & 1.06 & 0.02 & 8.9  \\
 & & H88$-$H95 & 8630.2 & a & 13.71 & 0.99 & -209.30 & 1.00 & 27.29 & 2.29 & 94.96 & 2.31 & 13.7  \\
 & & H106$-$H112 & 5050.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.90 & 0.03 & \nodata  \\
 & & H100$-$H105 & 6126.3 & a & 0.11 & 0.01 & -205.50 & 1.90 & 29.93 & 5.16 & 1.22 & 0.03 & 8.2  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.78 & 0.06 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.78 & 0.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5.08 & 0.47 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.36 & 0.12 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.85 & 0.08 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.64 & 0.05 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.76 & 0.06 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 8.90 & 0.85 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.91 & 0.07 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.98 & 0.07 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.09 & 0.07 & \nodata  \\
 & & H101 & 6289.1 & a & 0.16 & 0.03 & -206.30 & 2.50 & 23.58 & 7.13 & 1.16 & 0.07 & 5.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.47 & 0.08 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 101.88 & 9.92 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 84.53 & 5.05 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 92.23 & 10.53 & \nodata  \\
 & & H92 & 8309.4 & a & 14.99 & 3.08 & -211.00 & 1.80 & 18.06 & 4.42 & 85.43 & 5.80 & 4.9  \\
 & & H91 & 8584.8 & a & 17.90 & 2.80 & -210.40 & 1.40 & 18.24 & 3.35 & 83.87 & 5.32 & 6.4  \\
 & & H89 & 9173.3 & a & 13.05 & 2.16 & -208.70 & 3.30 & 40.13 & 9.74 & 102.94 & 5.77 & 6.3  \\
 & & H88 & 9487.8 & a & 16.39 & 2.27 & -207.00 & 1.80 & 26.44 & 4.60 & 110.51 & 5.12 & 7.3  \\
G358.652$-$00.079 & ch307 & H88$-$H112 & 6581.7 & a & 0.01 & 0.00 & -213.20 & 0.70 & 16.14 & 1.63 & 0.09 & 0.00 & 11.3  \\
 & & H100$-$H112 & 5493.1 & a & 0.01 & 0.00 & -214.00 & 1.00 & 13.05 & 2.44 & 0.05 & 0.00 & 6.1  \\
 & & H88$-$H95 & 8605.4 & a & 0.03 & 0.00 & -212.60 & 0.90 & 18.15 & 2.26 & 0.16 & 0.01 & 9.3  \\
 & & H106$-$H112 & 4966.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H100$-$H105 & 6061.2 & a & 0.01 & 0.00 & -213.40 & 1.00 & 10.04 & 2.43 & 0.06 & 0.00 & 4.7  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.13 & 0.01 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H91 & 8584.8 & a & 0.03 & 0.01 & -210.60 & 2.60 & 24.58 & 7.68 & 0.17 & 0.01 & 5.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.18 & 0.01 & \nodata  \\
 & & H88 & 9487.8 & a & 0.04 & 0.01 & -211.60 & 1.30 & 15.50 & 3.24 & 0.19 & 0.01 & 5.6  \\
G358.652$-$00.079 & mos001 & H88$-$H112 & 5599.6 & a & 0.02 & 0.00 & -212.90 & 0.80 & 17.95 & 1.80 & 0.13 & 0.00 & 11.4  \\
 & & H100$-$H112 & 5583.8 & a & 0.01 & 0.00 & -214.00 & 1.00 & 14.90 & 2.39 & 0.04 & 0.00 & 7.2  \\
 & & H88$-$H95 & 8599.2 & a & 2.69 & 0.30 & -211.80 & 1.10 & 20.16 & 2.71 & 17.29 & 0.59 & 9.0  \\
 & & H106$-$H112 & 5087.1 & a & 0.01 & 0.00 & -214.60 & 1.10 & 14.66 & 2.71 & 0.05 & 0.00 & 6.2  \\
 & & H100$-$H105 & 5979.9 & a & 0.01 & 0.00 & -212.40 & 1.30 & 11.58 & 3.06 & 0.04 & 0.00 & 4.4  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.46 & 0.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.05 & 0.01 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.15 & 0.03 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.00 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.02 & 0.00 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.03 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & 0.01 & 0.00 & 89.80 & 1.90 & 11.67 & 4.44 & 0.03 & 0.01 & 3.1  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.03 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 11.66 & 1.96 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 18.49 & 1.52 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 25.82 & 3.41 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 16.61 & 1.34 & \nodata  \\
 & & H91 & 8584.8 & a & 2.72 & 0.53 & -211.20 & 1.80 & 18.59 & 4.26 & 14.09 & 1.03 & 5.1  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 17.85 & 1.26 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 20.73 & 1.50 & \nodata  \\
G358.694$-$00.076 & mos001 & H88$-$H112 & 6207.3 & a & 0.04 & 0.00 & -207.10 & 0.70 & 21.31 & 1.55 & 0.39 & 0.01 & 15.7  \\
 & & H100$-$H112 & 5936.9 & a & 0.05 & 0.00 & -207.20 & 0.70 & 21.75 & 1.58 & 0.43 & 0.01 & 15.7  \\
 & & H88$-$H95 & 8594.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.08 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5087.8 & a & 4.85 & 0.37 & -207.50 & 0.80 & 22.02 & 1.95 & 45.85 & 0.78 & 12.9  \\
 & & H100$-$H105 & 5942.8 & a & 0.02 & 0.00 & -206.70 & 1.10 & 22.17 & 2.60 & 0.11 & 0.00 & 9.9  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 90.15 & 3.24 & \nodata  \\
 & & H111 & 4744.2 & a & 10.29 & 1.86 & -206.60 & 1.40 & 15.90 & 3.59 & 78.66 & 3.25 & 5.6  \\
 & & H110 & 4874.2 & a & 5.48 & 1.13 & -211.30 & 2.60 & 25.49 & 7.65 & 53.48 & 2.40 & 5.1  \\
 & & H109 & 5008.9 & a & 8.23 & 1.47 & -207.00 & 1.30 & 15.14 & 3.45 & 51.21 & 2.49 & 5.7  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 55.13 & 3.13 & \nodata  \\
 & & H107 & 5293.7 & a & 3.85 & 0.68 & -204.70 & 1.20 & 14.05 & 2.88 & 21.73 & 1.14 & 5.6  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 19.83 & 1.14 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.01 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.09 & 0.01 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.11 & 0.01 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.01 & \nodata  \\
 & & H101 & 6289.1 & a & 0.02 & 0.00 & -206.30 & 1.60 & 17.54 & 4.00 & 0.10 & 0.01 & 5.3  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.65 & 0.12 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.26 & 0.19 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.01 & 0.27 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.06 & 0.02 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.07 & 0.02 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.10 & 0.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
G359.386$-$00.082 & ch309 & H88$-$H112 & 7499.5 & a & 0.31 & 0.01 & -132.50 & 0.40 & 39.39 & 0.95 & 4.38 & 0.02 & 47.3  \\
 & & H100$-$H112 & 5626.9 & a & 0.79 & 0.02 & -132.80 & 0.40 & 38.81 & 0.95 & 11.74 & 0.05 & 46.6  \\
 & & H88$-$H95 & 8460.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.61 & 0.01 & \nodata  \\
 & & H106$-$H112 & 5016.5 & a & 0.95 & 0.03 & -132.50 & 0.70 & 40.16 & 1.55 & 15.52 & 0.09 & 29.6  \\
 & & H100$-$H105 & 6117.4 & a & 0.65 & 0.02 & -133.10 & 0.60 & 36.65 & 1.33 & 8.70 & 0.06 & 31.6  \\
 & & H112 & 4618.8 & a & 0.91 & 0.08 & -132.40 & 1.90 & 41.99 & 4.57 & 17.71 & 0.24 & 11.0  \\
 & & H111 & 4744.2 & a & 1.01 & 0.08 & -132.00 & 1.50 & 38.57 & 3.56 & 16.32 & 0.22 & 12.8  \\
 & & H110 & 4874.2 & a & 0.83 & 0.06 & -131.00 & 1.60 & 46.18 & 3.91 & 15.94 & 0.17 & 14.6  \\
 & & H109 & 5008.9 & a & 1.06 & 0.08 & -135.80 & 1.70 & 45.13 & 4.50 & 15.82 & 0.24 & 13.3  \\
 & & H108 & 5148.7 & a & 0.90 & 0.08 & -131.40 & 1.70 & 40.92 & 4.15 & 14.63 & 0.22 & 11.8  \\
 & & H107 & 5293.7 & a & 0.90 & 0.09 & -130.80 & 1.80 & 37.03 & 4.70 & 14.49 & 0.23 & 10.7  \\
 & & H106 & 5444.3 & a & 1.12 & 0.07 & -132.80 & 1.10 & 34.57 & 2.79 & 13.78 & 0.19 & 14.9  \\
 & & H105 & 5600.6 & a & 0.79 & 0.06 & -135.10 & 1.50 & 39.26 & 3.56 & 8.75 & 0.17 & 13.0  \\
 & & H104 & 5762.9 & a & 0.85 & 0.06 & -133.70 & 1.40 & 41.74 & 3.58 & 10.39 & 0.17 & 14.1  \\
 & & H103 & 5931.5 & a & 0.88 & 0.05 & -131.60 & 0.90 & 30.97 & 2.15 & 9.25 & 0.13 & 16.8  \\
 & & H102 & 6106.9 & a & 0.61 & 0.05 & -133.50 & 1.80 & 40.49 & 5.51 & 9.67 & 0.14 & 12.1  \\
 & & H101 & 6289.1 & a & 0.56 & 0.04 & -129.00 & 1.50 & 39.06 & 3.67 & 8.35 & 0.12 & 12.7  \\
 & & H100 & 6478.8 & a & 0.45 & 0.04 & -136.10 & 1.40 & 31.54 & 3.58 & 7.30 & 0.10 & 11.3  \\
 & & H94 & 7792.9 & a & 0.06 & 0.01 & -132.00 & 1.80 & 39.85 & 5.19 & 0.67 & 0.01 & 11.2  \\
 & & H92 & 8309.4 & a & 0.06 & 0.01 & -130.40 & 1.60 & 36.32 & 3.97 & 0.61 & 0.01 & 11.5  \\
 & & H91 & 8584.8 & a & 0.05 & 0.01 & -132.90 & 5.50 & 50.89 & 25.97 & 0.55 & 0.02 & 7.7  \\
 & & H89 & 9173.3 & a & 0.07 & 0.01 & -130.30 & 1.80 & 34.45 & 4.66 & 0.55 & 0.02 & 9.8  \\
 & & H88 & 9487.8 & a & 0.08 & 0.01 & -130.00 & 2.30 & 41.35 & 7.04 & 0.62 & 0.02 & 9.9  \\
G359.436$-$00.091 & ch309 & H88$-$H112 & 7075.4 & a & 229.72 & 34.55 & -66.40 & 0.30 & 29.88 & 1.98 & 4435.68 & 5.64 & 98.6  \\
 & & H88$-$H112 & 7075.4 & b & 106.59 & 16.84 & -44.40 & 7.10 & 59.35 & 6.92 & 4435.68 & 5.64 & 64.5  \\
 & & H88$-$H112 & 7075.4 & c & 44.80 & 5.01 & -112.40 & 1.60 & 26.10 & 3.00 & 4435.68 & 5.64 & 18.0  \\
 & & H100$-$H112 & 5622.6 & a & 223.97 & 68.34 & -65.80 & 0.40 & 30.82 & 3.45 & 5630.54 & 8.44 & 65.2  \\
 & & H100$-$H112 & 5622.6 & b & 110.61 & 33.90 & -43.50 & 12.30 & 55.34 & 11.75 & 5630.54 & 8.44 & 43.2  \\
 & & H100$-$H112 & 5622.6 & c & 66.88 & 5.12 & -115.00 & 1.70 & 30.54 & 2.96 & 5630.54 & 8.44 & 19.4  \\
 & & H88$-$H95 & 8841.0 & a & 237.97 & 17.32 & -66.80 & 0.30 & 28.83 & 1.43 & 2982.77 & 6.80 & 83.1  \\
 & & H88$-$H95 & 8841.0 & b & 105.12 & 9.71 & -46.20 & 4.50 & 69.53 & 4.44 & 2982.77 & 6.80 & 57.0  \\
 & & H88$-$H95 & 8841.0 & c & 23.84 & 7.00 & -109.20 & 1.80 & 17.40 & 5.56 & 2982.77 & 6.80 & 6.5  \\
 & & H106$-$H112 & 5067.6 & a & 269.03 & 4.86 & -59.50 & 0.40 & 46.46 & 1.10 & 6509.37 & 14.52 & 55.9  \\
 & & H106$-$H112 & 5067.6 & b & 78.32 & 5.94 & -120.50 & 1.20 & 30.08 & 2.96 & 6509.37 & 14.52 & 13.1  \\
 & & H100$-$H105 & 6056.3 & a & 223.04 & 63.65 & -66.00 & 0.70 & 30.30 & 4.00 & 4945.75 & 11.60 & 46.9  \\
 & & H100$-$H105 & 6056.3 & b & 108.21 & 34.02 & -45.20 & 12.70 & 59.37 & 11.63 & 4945.75 & 11.60 & 31.8  \\
 & & H100$-$H105 & 6056.3 & c & 54.80 & 9.08 & -113.20 & 2.40 & 24.31 & 4.69 & 4945.75 & 11.60 & 10.3  \\
 & & H112 & 4618.8 & a & 269.54 & 20.18 & -61.40 & 1.30 & 34.70 & 3.31 & 7249.84 & 51.82 & 13.6  \\
 & & H111 & 4744.2 & a & 236.94 & 11.16 & -62.50 & 1.30 & 58.15 & 3.27 & 6914.43 & 37.79 & 21.2  \\
 & & H110 & 4874.2 & a & 267.69 & 11.98 & -60.60 & 1.00 & 44.12 & 2.41 & 6758.42 & 35.06 & 22.5  \\
 & & H109 & 5008.9 & a & 260.94 & 18.32 & -58.70 & 1.30 & 37.03 & 3.55 & 6644.16 & 47.71 & 14.7  \\
 & & H108 & 5148.7 & a & 243.51 & 9.86 & -58.10 & 1.30 & 64.58 & 3.09 & 6515.04 & 35.26 & 24.6  \\
 & & H107 & 5293.7 & a & 235.79 & 14.61 & -60.10 & 1.40 & 46.84 & 3.71 & 6125.06 & 43.57 & 16.4  \\
 & & H106 & 5444.3 & a & 275.44 & 9.50 & -59.80 & 0.70 & 43.33 & 1.79 & 5934.24 & 27.72 & 29.0  \\
 & & H105 & 5600.6 & a & 257.20 & 11.07 & -61.70 & 0.80 & 38.30 & 1.97 & 5551.53 & 30.38 & 23.2  \\
 & & H104 & 5762.9 & a & 266.52 & 8.67 & -60.20 & 0.80 & 50.58 & 1.90 & 5433.54 & 27.63 & 30.4  \\
 & & H103 & 5931.5 & a & 266.75 & 8.17 & -61.50 & 0.70 & 45.06 & 1.60 & 4934.51 & 24.58 & 32.2  \\
 & & H102 & 6106.9 & a & 290.93 & 10.48 & -61.80 & 0.70 & 40.67 & 1.71 & 4919.17 & 29.84 & 27.5  \\
 & & H101 & 6289.1 & a & 277.81 & 6.90 & -61.50 & 0.60 & 51.63 & 1.48 & 4568.02 & 22.18 & 39.8  \\
 & & H100 & 6478.8 & a & 277.86 & 8.57 & -61.20 & 0.80 & 51.47 & 1.84 & 4599.41 & 27.50 & 32.1  \\
 & & H94 & 7792.9 & a & 262.82 & 6.48 & -62.00 & 0.50 & 43.10 & 1.26 & 3355.27 & 18.89 & 40.4  \\
 & & H92 & 8309.4 & a & 292.86 & 6.60 & -62.30 & 0.50 & 45.39 & 1.19 & 3215.42 & 19.90 & 43.9  \\
 & & H91 & 8584.8 & a & 288.91 & 6.27 & -62.00 & 0.50 & 44.79 & 1.13 & 2884.49 & 18.76 & 45.6  \\
 & & H89 & 9173.3 & a & 292.18 & 4.35 & -62.90 & 0.30 & 41.54 & 0.71 & 2980.90 & 12.55 & 66.4  \\
 & & H88 & 9487.8 & a & 291.98 & 4.75 & -63.90 & 0.30 & 39.24 & 0.74 & 2707.82 & 13.33 & 60.8  \\
G359.436$-$00.091 & fa489 & H88$-$H112 & 6365.9 & a & 8.73 & 1.27 & -68.00 & 1.60 & 32.82 & 3.02 & 152.57 & 0.87 & 25.6  \\
 & & H88$-$H112 & 6365.9 & b & 2.13 & 0.43 & -29.80 & 14.80 & 53.44 & 24.61 & 152.57 & 0.87 & 7.9  \\
 & & H100$-$H112 & 6283.0 & a & 9.31 & 1.21 & -67.80 & 1.70 & 32.28 & 2.90 & 163.01 & 0.93 & 25.2  \\
 & & H100$-$H112 & 6283.0 & b & 2.20 & 0.44 & -30.00 & 13.60 & 49.98 & 23.05 & 163.01 & 0.93 & 7.4  \\
 & & H88$-$H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.76 & 0.54 & \nodata  \\
 & & H106$-$H112 & 4865.1 & a & 175.78 & 16.70 & -66.90 & 1.80 & 33.79 & 2.95 & 3145.78 & 18.41 & 24.6  \\
 & & H106$-$H112 & 4865.1 & b & 46.02 & 7.22 & -25.50 & 10.20 & 49.01 & 19.48 & 3145.78 & 18.41 & 7.7  \\
 & & H100$-$H105 & 6352.6 & a & 1.61 & 0.12 & -70.50 & 1.10 & 31.60 & 2.69 & 16.60 & 0.29 & 13.8  \\
 & & H112 & 4618.8 & a & 164.41 & 15.71 & -67.40 & 1.90 & 38.48 & 5.68 & 3467.67 & 40.52 & 11.1  \\
 & & H111 & 4744.2 & a & 189.05 & 14.02 & -63.80 & 1.50 & 42.28 & 3.84 & 3269.64 & 40.17 & 13.5  \\
 & & H110 & 4874.2 & a & 165.59 & 14.95 & -63.70 & 1.90 & 42.38 & 4.65 & 3125.55 & 43.00 & 11.1  \\
 & & H109 & 5008.9 & a & 178.02 & 15.68 & -64.60 & 1.70 & 38.26 & 4.56 & 2950.78 & 41.61 & 11.7  \\
 & & H108 & 5148.7 & a & 169.46 & 15.41 & -63.50 & 1.50 & 33.87 & 3.87 & 2836.68 & 39.23 & 11.1  \\
 & & H103 & 5931.5 & a & 146.09 & 12.04 & -69.30 & 1.30 & 33.19 & 3.25 & 1551.20 & 30.78 & 12.1  \\
 & & H101 & 6289.1 & a & 0.42 & 0.08 & -79.80 & 4.10 & 31.34 & 14.33 & 3.76 & 0.17 & 6.0  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.77 & 0.22 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3.74 & 0.51 & \nodata  \\
G359.436$-$00.091 & mos000 & H88$-$H112 & 7193.3 & a & 170.87 & 30.65 & -66.10 & 0.30 & 30.17 & 2.25 & 3273.34 & 4.78 & 87.0  \\
 & & H88$-$H112 & 7193.3 & b & 75.63 & 14.44 & -43.20 & 8.60 & 57.85 & 8.61 & 3273.34 & 4.78 & 53.3  \\
 & & H88$-$H112 & 7193.3 & c & 37.07 & 3.45 & -113.20 & 1.60 & 27.54 & 2.84 & 3273.34 & 4.78 & 18.0  \\
 & & H100$-$H112 & 5614.2 & a & 236.23 & 84.75 & -65.60 & 0.60 & 31.04 & 3.91 & 5940.79 & 10.46 & 55.7  \\
 & & H100$-$H112 & 5614.2 & b & 107.71 & 41.35 & -42.50 & 15.30 & 53.98 & 14.92 & 5940.79 & 10.46 & 33.5  \\
 & & H100$-$H112 & 5614.2 & c & 75.79 & 5.20 & -116.00 & 1.60 & 31.94 & 2.96 & 5940.79 & 10.46 & 18.1  \\
 & & H88$-$H95 & 8150.7 & a & 126.96 & 12.21 & -66.60 & 0.40 & 28.44 & 1.83 & 1656.42 & 4.89 & 61.3  \\
 & & H88$-$H95 & 8150.7 & b & 57.62 & 7.04 & -46.00 & 5.20 & 64.38 & 5.02 & 1656.42 & 4.89 & 41.9  \\
 & & H88$-$H95 & 8150.7 & c & 12.98 & 3.98 & -109.40 & 2.10 & 16.14 & 5.98 & 1656.42 & 4.89 & 4.7  \\
 & & H106$-$H112 & 5006.8 & a & 291.37 & 21.39 & -63.30 & 1.70 & 33.49 & 2.76 & 6972.87 & 15.87 & 47.0  \\
 & & H106$-$H112 & 5006.8 & b & 91.39 & 5.79 & -119.20 & 1.50 & 39.53 & 3.75 & 6972.87 & 15.87 & 16.0  \\
 & & H106$-$H112 & 5006.8 & c & 85.81 & 17.34 & -30.30 & 7.00 & 37.08 & 9.53 & 6972.87 & 15.87 & 14.6  \\
 & & H100$-$H105 & 6078.7 & a & 231.83 & 73.08 & -65.70 & 0.60 & 30.54 & 4.27 & 5152.00 & 12.43 & 45.6  \\
 & & H100$-$H105 & 6078.7 & b & 105.45 & 38.04 & -44.20 & 14.70 & 58.54 & 13.65 & 5152.00 & 12.43 & 28.7  \\
 & & H100$-$H105 & 6078.7 & c & 63.12 & 8.75 & -113.70 & 2.20 & 25.08 & 4.25 & 5152.00 & 12.43 & 11.3  \\
 & & H112 & 4618.8 & a & 261.00 & 20.13 & -62.10 & 1.30 & 33.93 & 3.47 & 7188.89 & 50.58 & 13.3  \\
 & & H111 & 4744.2 & a & 237.39 & 11.89 & -62.70 & 1.50 & 60.68 & 3.62 & 6977.08 & 41.13 & 19.9  \\
 & & H110 & 4874.2 & a & 280.10 & 14.11 & -61.20 & 1.00 & 39.75 & 2.51 & 6998.38 & 38.91 & 20.1  \\
 & & H109 & 5008.9 & a & 277.28 & 21.87 & -59.30 & 1.30 & 32.53 & 3.42 & 7080.01 & 53.73 & 13.0  \\
 & & H108 & 5148.7 & a & 277.79 & 18.50 & -60.30 & 1.40 & 42.26 & 4.19 & 7468.18 & 50.54 & 15.8  \\
 & & H107 & 5293.7 & a & 255.37 & 19.68 & -60.50 & 1.80 & 45.44 & 4.95 & 6909.74 & 56.36 & 13.5  \\
 & & H106 & 5444.3 & a & 283.54 & 13.50 & -59.70 & 0.90 & 40.05 & 2.33 & 6517.67 & 37.64 & 21.1  \\
 & & H105 & 5600.6 & a & 270.46 & 14.13 & -61.30 & 1.00 & 37.51 & 2.38 & 6107.74 & 38.23 & 19.2  \\
 & & H104 & 5762.9 & a & 279.56 & 13.97 & -60.00 & 1.00 & 40.90 & 2.53 & 5898.81 & 39.27 & 20.2  \\
 & & H103 & 5931.5 & a & 268.67 & 9.24 & -61.90 & 0.80 & 45.47 & 1.81 & 5107.35 & 27.89 & 28.8  \\
 & & H102 & 6106.9 & a & 311.59 & 13.64 & -61.60 & 0.80 & 39.50 & 2.05 & 5357.66 & 38.12 & 22.7  \\
 & & H101 & 6289.1 & a & 268.40 & 7.37 & -61.60 & 0.70 & 54.11 & 1.72 & 4645.39 & 24.28 & 36.0  \\
 & & H100 & 6478.8 & a & 274.21 & 9.97 & -61.00 & 1.00 & 55.09 & 2.32 & 4734.80 & 33.08 & 27.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 2.35 & 0.23 & \nodata  \\
 & & H94 & 7792.9 & a & 302.89 & 8.64 & -61.60 & 0.60 & 43.03 & 1.48 & 4031.98 & 25.11 & 35.0  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -600.72 & 156.73 & \nodata  \\
 & & H92 & 8309.4 & a & 342.47 & 9.03 & -61.60 & 0.60 & 47.07 & 1.43 & 3854.05 & 27.73 & 37.5  \\
 & & H91 & 8584.8 & a & 326.44 & 8.11 & -61.30 & 0.60 & 45.71 & 1.32 & 3271.44 & 24.49 & 39.9  \\
 & & H89 & 9173.3 & a & 342.28 & 5.60 & -62.30 & 0.30 & 43.20 & 0.82 & 3531.01 & 16.49 & 60.4  \\
 & & H88 & 9487.8 & a & 350.03 & 6.44 & -63.20 & 0.40 & 40.72 & 0.87 & 3336.99 & 18.42 & 53.7  \\
G359.467$-$00.173 & fa489 & H88$-$H112 & 6330.0 & a & 12.04 & 0.51 & -69.70 & 0.50 & 23.00 & 1.13 & 105.04 & 1.10 & 23.3  \\
 & & H100$-$H112 & 5593.9 & a & 8.34 & 0.47 & -69.50 & 0.70 & 25.23 & 1.63 & 89.62 & 1.05 & 17.7  \\
 & & H88$-$H95 & 8274.0 & a & 21.59 & 1.16 & -69.70 & 0.50 & 20.80 & 1.29 & 145.85 & 2.37 & 18.4  \\
 & & H106$-$H112 & 4885.6 & a & 9.85 & 0.89 & -69.30 & 1.10 & 24.90 & 2.60 & 123.19 & 1.99 & 10.9  \\
 & & H100$-$H105 & 6249.4 & a & 6.60 & 0.62 & -69.60 & 1.10 & 22.95 & 2.48 & 58.64 & 1.32 & 10.6  \\
 & & H112 & 4618.8 & a & 10.45 & 2.06 & -69.50 & 2.10 & 21.83 & 5.22 & 119.22 & 4.25 & 5.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 120.54 & 4.79 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.93 & 4.43 & \nodata  \\
 & & H109 & 5008.9 & a & 11.59 & 1.79 & -68.60 & 2.00 & 26.86 & 5.44 & 119.78 & 4.01 & 6.6  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 115.04 & 4.25 & \nodata  \\
 & & H103 & 5931.5 & a & 7.31 & 1.31 & -73.20 & 2.50 & 26.91 & 8.07 & 68.71 & 2.77 & 6.1  \\
 & & H101 & 6289.1 & a & 4.99 & 0.85 & -69.80 & 1.40 & 17.19 & 3.41 & 42.81 & 1.57 & 5.8  \\
 & & H100 & 6478.8 & a & 10.43 & 1.36 & -67.90 & 1.40 & 21.15 & 3.25 & 76.12 & 2.79 & 7.6  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 111.90 & 5.55 & \nodata  \\
 & & H94 & 7792.9 & a & 16.19 & 2.01 & -67.00 & 1.80 & 28.77 & 4.38 & 130.68 & 4.76 & 8.1  \\
 & & H93 & 8045.6 & a & 19.19 & 3.31 & -68.60 & 1.50 & 17.08 & 3.85 & 122.75 & 5.93 & 5.9  \\
 & & H92 & 8309.4 & a & 19.80 & 2.91 & -69.90 & 1.80 & 24.20 & 4.70 & 145.95 & 6.17 & 7.0  \\
 & & H91 & 8584.8 & a & 26.47 & 3.31 & -70.20 & 1.20 & 19.25 & 2.87 & 164.98 & 6.45 & 8.0  \\
 & & H89 & 9173.3 & a & 29.73 & 3.45 & -70.60 & 1.30 & 22.93 & 3.09 & 188.80 & 7.37 & 8.5  \\
 & & H88 & 9487.8 & a & 40.41 & 5.82 & -68.50 & 1.40 & 19.28 & 3.25 & 190.68 & 11.41 & 6.9  \\
G359.467$-$00.173 & mos000 & H88$-$H112 & 5885.9 & a & 0.11 & 0.01 & -70.00 & 0.60 & 21.82 & 1.53 & 1.12 & 0.01 & 16.4  \\
 & & H100$-$H112 & 5880.2 & a & 0.07 & 0.01 & -69.50 & 1.10 & 25.81 & 2.66 & 0.86 & 0.01 & 11.4  \\
 & & H88$-$H95 & 8241.3 & a & 17.35 & 1.44 & -69.90 & 0.80 & 19.58 & 1.88 & 104.56 & 2.85 & 11.9  \\
 & & H106$-$H112 & 5381.9 & a & 0.25 & 0.02 & -69.40 & 1.20 & 26.92 & 3.03 & 2.81 & 0.05 & 10.8  \\
 & & H100$-$H105 & 6004.5 & a & 0.03 & 0.01 & -71.60 & 2.00 & 20.77 & 5.31 & 0.38 & 0.01 & 5.3  \\
 & & H112 & 4618.8 & a & 7.43 & 1.23 & -70.70 & 1.80 & 21.94 & 4.55 & 68.09 & 2.53 & 6.1  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 53.42 & 2.27 & \nodata  \\
 & & H110 & 4874.2 & a & 6.23 & 1.30 & -67.90 & 2.10 & 20.17 & 6.18 & 59.61 & 2.45 & 5.1  \\
 & & H109 & 5008.9 & a & 4.97 & 0.90 & -68.50 & 2.90 & 31.24 & 8.42 & 47.17 & 2.12 & 5.8  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 52.24 & 2.64 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.04 & 0.01 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.14 & 0.01 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.20 & 0.02 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.34 & 0.02 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 13.75 & 0.81 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.31 & 0.02 & \nodata  \\
 & & H101 & 6289.1 & a & 0.03 & 0.01 & -69.70 & 2.50 & 20.24 & 8.02 & 0.19 & 0.01 & 4.5  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 27.89 & 1.82 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 109.81 & 7.15 & \nodata  \\
 & & H94 & 7792.9 & a & 9.53 & 2.29 & -67.10 & 2.70 & 22.04 & 7.81 & 57.11 & 4.52 & 4.4  \\
 & & H93 & 8045.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 139.86 & 8.45 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 81.10 & 6.88 & \nodata  \\
 & & H91 & 8584.8 & a & 18.60 & 4.21 & -70.20 & 2.10 & 18.34 & 5.62 & 106.13 & 7.73 & 4.6  \\
 & & H89 & 9173.3 & a & 25.92 & 4.43 & -69.40 & 2.00 & 23.84 & 4.99 & 142.38 & 9.51 & 5.9  \\
 & & H88 & 9487.8 & a & 35.80 & 7.50 & -66.00 & 2.10 & 20.15 & 5.50 & 155.54 & 14.61 & 4.9  \\
G001.330+00.088 & ch310 & H88$-$H112 & 6245.2 & a & 53.14 & 1.24 & -12.20 & 0.30 & 26.37 & 0.71 & 544.08 & 2.85 & 42.3  \\
 & & H100$-$H112 & 5419.3 & a & 49.10 & 1.37 & -12.30 & 0.40 & 26.95 & 0.87 & 570.81 & 3.19 & 35.4  \\
 & & H88$-$H95 & 8740.7 & a & 65.71 & 2.13 & -11.80 & 0.40 & 25.56 & 0.96 & 463.03 & 4.82 & 30.5  \\
 & & H106$-$H112 & 4988.9 & a & 44.13 & 1.72 & -13.10 & 0.50 & 26.74 & 1.20 & 575.22 & 3.97 & 25.4  \\
 & & H100$-$H105 & 6022.3 & a & 56.30 & 2.07 & -11.50 & 0.50 & 27.36 & 1.16 & 564.67 & 4.85 & 26.9  \\
 & & H112 & 4618.8 & a & 48.35 & 5.12 & -13.20 & 1.20 & 23.49 & 2.90 & 587.29 & 11.09 & 9.4  \\
 & & H111 & 4744.2 & a & 41.19 & 4.06 & -11.40 & 1.50 & 30.33 & 3.94 & 565.84 & 9.65 & 10.4  \\
 & & H110 & 4874.2 & a & 38.93 & 4.37 & -14.60 & 1.40 & 25.49 & 3.40 & 563.35 & 9.80 & 8.9  \\
 & & H109 & 5008.9 & a & 47.68 & 4.53 & -11.90 & 1.10 & 22.77 & 2.53 & 560.91 & 9.64 & 10.4  \\
 & & H108 & 5148.7 & a & 52.21 & 6.59 & -12.70 & 1.20 & 19.15 & 2.80 & 559.96 & 12.91 & 7.8  \\
 & & H107 & 5293.7 & a & 38.45 & 4.27 & -16.10 & 2.10 & 38.42 & 5.81 & 598.54 & 11.35 & 9.3  \\
 & & H106 & 5444.3 & a & 52.66 & 5.03 & -12.50 & 1.40 & 29.00 & 3.23 & 598.53 & 12.11 & 10.4  \\
 & & H105 & 5600.6 & a & 57.72 & 5.53 & -11.10 & 1.20 & 26.19 & 2.94 & 611.72 & 12.61 & 10.4  \\
 & & H104 & 5762.9 & a & 59.53 & 4.77 & -12.00 & 1.20 & 31.03 & 2.92 & 580.57 & 11.84 & 12.4  \\
 & & H103 & 5931.5 & a & 49.64 & 4.73 & -11.40 & 1.20 & 25.63 & 2.91 & 552.06 & 10.64 & 10.5  \\
 & & H102 & 6106.9 & a & 52.14 & 5.08 & -11.70 & 1.40 & 28.84 & 3.70 & 561.25 & 11.78 & 10.5  \\
 & & H101 & 6289.1 & a & 55.62 & 4.88 & -11.10 & 1.20 & 28.67 & 3.01 & 563.61 & 11.58 & 11.4  \\
 & & H100 & 6478.8 & a & 58.25 & 6.01 & -12.00 & 1.10 & 20.93 & 2.50 & 524.16 & 12.32 & 9.6  \\
 & & H94 & 7792.9 & a & 55.49 & 5.36 & -11.40 & 1.20 & 24.90 & 2.81 & 507.32 & 11.96 & 10.3  \\
 & & H92 & 8309.4 & a & 56.07 & 5.15 & -11.30 & 1.10 & 24.33 & 2.61 & 462.92 & 11.34 & 10.8  \\
 & & H91 & 8584.8 & a & 71.03 & 4.84 & -12.30 & 0.90 & 25.77 & 2.07 & 471.14 & 10.93 & 14.6  \\
 & & H89 & 9173.3 & a & 67.27 & 4.48 & -12.20 & 0.90 & 26.20 & 2.04 & 452.59 & 10.25 & 14.9  \\
 & & H88 & 9487.8 & a & 73.66 & 4.08 & -11.40 & 0.70 & 27.07 & 1.74 & 432.33 & 9.51 & 17.8  \\
G003.650$-$00.122 & ch313 & H88$-$H112 & 6274.2 & a & 46.15 & 1.18 & 5.20 & 0.30 & 23.12 & 0.68 & 458.68 & 2.54 & 38.7  \\
 & & H100$-$H112 & 5568.5 & a & 43.68 & 1.35 & 5.20 & 0.30 & 22.49 & 0.80 & 481.66 & 2.86 & 32.1  \\
 & & H88$-$H95 & 8611.5 & a & 54.60 & 2.24 & 5.50 & 0.50 & 24.78 & 1.18 & 382.57 & 4.99 & 24.1  \\
 & & H106$-$H112 & 5034.0 & a & 40.55 & 2.11 & 4.60 & 0.60 & 23.08 & 1.39 & 495.06 & 4.54 & 19.0  \\
 & & H100$-$H105 & 6040.3 & a & 46.53 & 1.85 & 5.60 & 0.40 & 22.10 & 1.02 & 469.81 & 3.90 & 24.8  \\
 & & H112 & 4618.8 & a & 35.46 & 5.51 & 2.90 & 2.00 & 25.84 & 4.87 & 497.01 & 12.38 & 6.4  \\
 & & H111 & 4744.2 & a & 36.58 & 5.04 & 6.50 & 1.60 & 23.07 & 3.78 & 493.11 & 10.75 & 7.2  \\
 & & H110 & 4874.2 & a & 42.71 & 4.84 & 5.50 & 1.40 & 25.89 & 3.50 & 493.25 & 10.91 & 8.8  \\
 & & H109 & 5008.9 & a & 48.13 & 5.31 & 4.80 & 1.20 & 22.19 & 2.84 & 493.97 & 11.19 & 9.0  \\
 & & H108 & 5148.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 494.40 & 12.78 & \nodata  \\
 & & H107 & 5293.7 & a & 45.61 & 5.17 & 4.70 & 1.30 & 22.70 & 2.98 & 491.52 & 11.02 & 8.7  \\
 & & H106 & 5444.3 & a & 43.72 & 5.02 & 3.90 & 1.20 & 21.99 & 2.95 & 501.53 & 10.51 & 8.6  \\
 & & H105 & 5600.6 & a & 47.39 & 5.74 & 5.30 & 1.10 & 17.71 & 2.49 & 489.19 & 10.82 & 8.2  \\
 & & H104 & 5762.9 & a & 51.42 & 5.05 & 7.60 & 0.90 & 19.60 & 2.23 & 488.57 & 10.02 & 10.1  \\
 & & H103 & 5931.5 & a & 50.76 & 4.23 & 5.90 & 1.00 & 23.54 & 2.29 & 475.24 & 9.17 & 11.9  \\
 & & H102 & 6106.9 & a & 54.42 & 4.62 & 5.00 & 0.80 & 20.08 & 1.97 & 462.42 & 9.27 & 11.6  \\
 & & H101 & 6289.1 & a & 37.31 & 4.05 & 6.00 & 1.30 & 24.79 & 3.18 & 456.77 & 8.96 & 9.2  \\
 & & H100 & 6478.8 & a & 44.15 & 4.40 & 3.70 & 1.20 & 24.98 & 3.04 & 450.18 & 9.69 & 10.1  \\
 & & H94 & 7792.9 & a & 43.95 & 4.35 & 5.60 & 1.70 & 34.43 & 4.56 & 427.18 & 10.97 & 10.4  \\
 & & H92 & 8309.4 & a & 53.92 & 4.16 & 6.00 & 1.00 & 25.41 & 2.29 & 373.07 & 9.37 & 12.8  \\
 & & H91 & 8584.8 & a & 66.62 & 4.56 & 4.90 & 0.80 & 22.39 & 1.77 & 379.37 & 9.65 & 14.5  \\
 & & H89 & 9173.3 & a & 50.16 & 6.01 & 5.30 & 1.30 & 21.78 & 3.07 & 375.31 & 12.49 & 8.3  \\
 & & H88 & 9487.8 & a & 55.50 & 4.79 & 6.10 & 1.00 & 24.18 & 2.44 & 356.96 & 10.50 & 11.5  \\
G005.845$-$00.422 & overlap2 & H88$-$H112 & 5637.4 & a & 0.17 & 0.01 & 9.50 & 0.40 & 19.40 & 0.83 & 1.65 & 0.01 & 26.5  \\
 & & H100$-$H112 & 5424.8 & a & 0.17 & 0.01 & 9.70 & 0.40 & 19.83 & 0.85 & 1.66 & 0.01 & 26.7  \\
 & & H88$-$H95 & 7813.1 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.53 & 0.04 & \nodata  \\
 & & H106$-$H112 & 5073.6 & a & 0.23 & 0.01 & 9.90 & 0.40 & 19.66 & 0.99 & 2.43 & 0.02 & 22.6  \\
 & & H100$-$H105 & 5960.0 & a & 0.08 & 0.01 & 8.90 & 0.70 & 17.63 & 1.57 & 0.47 & 0.01 & 12.8  \\
 & & H112 & 4618.8 & a & 39.41 & 3.58 & 8.80 & 0.70 & 16.51 & 1.73 & 356.56 & 6.51 & 10.9  \\
 & & H111 & 4744.2 & a & 34.88 & 3.26 & 8.90 & 0.90 & 19.83 & 2.15 & 340.54 & 6.48 & 10.6  \\
 & & H110 & 4874.2 & a & 0.06 & 0.01 & 11.70 & 1.50 & 23.86 & 3.85 & 0.94 & 0.02 & 7.7  \\
 & & H109 & 5008.9 & a & 26.11 & 2.47 & 10.10 & 0.70 & 15.73 & 1.72 & 251.06 & 4.40 & 10.4  \\
 & & H108 & 5148.7 & a & 0.05 & 0.01 & 8.40 & 1.90 & 18.27 & 5.41 & 0.73 & 0.02 & 5.2  \\
 & & H107 & 5293.7 & a & 6.13 & 1.01 & 9.20 & 1.50 & 18.61 & 3.54 & 49.24 & 1.94 & 6.0  \\
 & & H106 & 5444.3 & a & 0.08 & 0.01 & 11.80 & 2.00 & 29.65 & 5.04 & 0.73 & 0.02 & 7.5  \\
 & & H105 & 5600.6 & a & 0.09 & 0.02 & 8.10 & 1.90 & 21.74 & 4.55 & 0.72 & 0.03 & 5.7  \\
 & & H104 & 5762.9 & a & 0.10 & 0.02 & 11.20 & 1.00 & 13.22 & 2.38 & 0.64 & 0.03 & 6.3  \\
 & & H103 & 5931.5 & a & 0.10 & 0.01 & 6.90 & 1.30 & 18.14 & 3.13 & 0.48 & 0.03 & 6.9  \\
 & & H102 & 6106.9 & a & 0.06 & 0.01 & 12.40 & 2.70 & 31.96 & 7.03 & 0.36 & 0.02 & 5.9  \\
 & & H101 & 6289.1 & a & 0.04 & 0.01 & 8.30 & 2.10 & 19.03 & 6.26 & 0.21 & 0.02 & 4.9  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.16 & 0.03 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.34 & 0.04 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 1.29 & 0.06 & \nodata  \\
 & & H91 & 8584.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.42 & 0.06 & \nodata  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 0.19 & 0.07 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.78 & 0.07 & \nodata  \\
G005.885$-$00.393 & overlap2 & H88$-$H112 & 5851.9 & a & 18.01 & 1.60 & -7.50 & 4.90 & 58.98 & 6.07 & 3262.44 & 1.49 & 41.1  \\
 & & H88$-$H112 & 5851.9 & b & 15.54 & 1.92 & 4.60 & 0.50 & 15.26 & 1.80 & 3262.44 & 1.49 & 18.0  \\
 & & H88$-$H112 & 5851.9 & c & 5.32 & 1.73 & 47.30 & 10.20 & 46.05 & 13.88 & 3262.44 & 1.49 & 10.7  \\
 & & H100$-$H112 & 5498.6 & a & 14.30 & 1.37 & 4.60 & 0.60 & 14.62 & 1.66 & 3044.80 & 1.64 & 14.8  \\
 & & H100$-$H112 & 5498.6 & b & 12.32 & 1.12 & -6.20 & 1.60 & 51.38 & 3.42 & 3044.80 & 1.64 & 23.9  \\
 & & H88$-$H95 & 8520.7 & a & 57.65 & 8.79 & 7.60 & 2.20 & 88.90 & 4.30 & 4907.28 & 4.21 & 57.2  \\
 & & H88$-$H95 & 8520.7 & b & 18.65 & 8.62 & -5.70 & 3.20 & 45.96 & 11.63 & 4907.28 & 4.21 & 13.3  \\
 & & H106$-$H112 & 5015.3 & a & 19.91 & 6.24 & 4.40 & 0.70 & 16.23 & 3.28 & 2719.29 & 2.27 & 15.7  \\
 & & H106$-$H112 & 5015.3 & b & 6.93 & 2.19 & -13.10 & 12.20 & 34.42 & 16.83 & 2719.29 & 2.27 & 8.0  \\
 & & H100$-$H105 & 5978.0 & a & 15.54 & 1.48 & -3.80 & 1.90 & 69.33 & 5.69 & 3367.80 & 2.59 & 22.1  \\
 & & H100$-$H105 & 5978.0 & b & 12.34 & 1.91 & 4.10 & 0.90 & 15.07 & 2.89 & 3367.80 & 2.59 & 8.2  \\
 & & H112 & 4618.8 & a & 29.42 & 3.89 & 2.30 & 1.10 & 17.29 & 2.67 & 2505.16 & 7.22 & 7.5  \\
 & & H111 & 4744.2 & a & 30.88 & 2.75 & 2.70 & 1.00 & 22.30 & 2.29 & 2580.67 & 5.82 & 11.1  \\
 & & H110 & 4874.2 & a & 16.60 & 2.44 & 0.50 & 1.80 & 24.66 & 4.43 & 2574.07 & 5.33 & 6.8  \\
 & & H109 & 5008.9 & a & 18.73 & 2.93 & 2.00 & 1.80 & 23.14 & 4.72 & 2738.29 & 6.12 & 6.5  \\
 & & H108 & 5148.7 & a & 20.35 & 4.66 & 2.50 & 2.30 & 20.80 & 6.03 & 2740.58 & 9.27 & 4.4  \\
 & & H107 & 5293.7 & a & 33.59 & 4.83 & 5.20 & 0.80 & 11.10 & 1.84 & 2903.94 & 7.21 & 6.9  \\
 & & H106 & 5444.3 & a & 18.63 & 2.67 & 0.30 & 1.80 & 26.22 & 4.58 & 3003.53 & 6.03 & 7.0  \\
 & & H105 & 5600.6 & a & 23.30 & 3.33 & 4.10 & 1.30 & 18.64 & 3.09 & 3087.20 & 6.44 & 6.9  \\
 & & H104 & 5762.9 & a & 20.63 & 1.90 & -1.40 & 2.10 & 45.34 & 5.90 & 3266.49 & 5.43 & 11.3  \\
 & & H103 & 5931.5 & a & 21.15 & 2.46 & 0.30 & 1.90 & 31.83 & 6.38 & 3369.31 & 5.63 & 9.4  \\
 & & H102 & 6106.9 & a & 23.09 & 2.17 & -1.00 & 1.90 & 40.51 & 5.62 & 3477.30 & 5.80 & 11.2  \\
 & & H101 & 6289.1 & a & 29.71 & 2.72 & -3.60 & 1.80 & 39.28 & 4.69 & 3440.28 & 7.39 & 11.2  \\
 & & H100 & 6478.8 & a & 20.41 & 1.77 & -4.30 & 2.60 & 56.52 & 8.36 & 3726.36 & 5.41 & 12.6  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4484.65 & 11.55 & \nodata  \\
 & & H92 & 8309.4 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 4748.48 & 16.54 & \nodata  \\
 & & H91 & 8584.8 & a & 68.95 & 1.42 & 2.40 & 0.80 & 74.60 & 1.83 & 4962.03 & 5.43 & 48.5  \\
 & & H89 & 9173.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5296.05 & 21.02 & \nodata  \\
 & & H88 & 9487.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 5347.07 & 24.45 & \nodata  \\
G005.900$-$00.431 & overlap2 & H88$-$H112 & 8627.0 & a & 102.38 & 0.33 & 8.60 & 0.00 & 20.64 & 0.08 & 996.18 & 0.67 & 307.9  \\
 & & H100$-$H112 & 5482.0 & a & 455.77 & 1.66 & 8.60 & 0.00 & 20.63 & 0.09 & 4602.16 & 3.38 & 270.8  \\
 & & H88$-$H95 & 9420.5 & a & 13.22 & 0.11 & 9.10 & 0.10 & 20.60 & 0.19 & 86.33 & 0.22 & 121.9  \\
 & & H106$-$H112 & 4999.1 & a & 439.34 & 2.59 & 8.50 & 0.10 & 20.51 & 0.14 & 4900.37 & 5.26 & 167.4  \\
 & & H100$-$H105 & 6028.0 & a & 473.15 & 2.42 & 8.70 & 0.10 & 20.65 & 0.12 & 4265.65 & 4.94 & 192.8  \\
 & & H112 & 4618.8 & a & 447.79 & 7.95 & 8.30 & 0.20 & 20.19 & 0.41 & 5307.68 & 16.01 & 55.6  \\
 & & H111 & 4744.2 & a & 445.67 & 6.44 & 8.60 & 0.10 & 20.78 & 0.35 & 5204.18 & 13.15 & 68.4  \\
 & & H110 & 4874.2 & a & 423.53 & 5.76 & 8.40 & 0.10 & 20.88 & 0.33 & 4878.54 & 11.79 & 72.7  \\
 & & H109 & 5008.9 & a & 450.11 & 8.09 & 8.40 & 0.20 & 20.92 & 0.43 & 4905.52 & 16.57 & 55.0  \\
 & & H108 & 5148.7 & a & 405.18 & 6.75 & 8.50 & 0.20 & 20.74 & 0.40 & 4527.58 & 13.77 & 59.3  \\
 & & H107 & 5293.7 & a & 461.72 & 6.05 & 8.60 & 0.10 & 20.54 & 0.31 & 4758.43 & 12.29 & 75.4  \\
 & & H106 & 5444.3 & a & 459.03 & 7.43 & 8.70 & 0.20 & 20.20 & 0.38 & 4648.62 & 14.96 & 61.0  \\
 & & H105 & 5600.6 & a & 479.26 & 7.80 & 8.60 & 0.20 & 20.27 & 0.38 & 4636.51 & 15.73 & 60.7  \\
 & & H104 & 5762.9 & a & 466.52 & 6.21 & 8.60 & 0.10 & 20.60 & 0.32 & 4407.24 & 12.63 & 74.2  \\
 & & H103 & 5931.5 & a & 472.49 & 6.16 & 8.70 & 0.10 & 20.61 & 0.31 & 4423.10 & 12.53 & 75.8  \\
 & & H102 & 6106.9 & a & 480.98 & 5.03 & 8.70 & 0.10 & 20.91 & 0.25 & 4295.66 & 10.31 & 94.5  \\
 & & H101 & 6289.1 & a & 445.72 & 7.31 & 8.50 & 0.20 & 20.95 & 0.40 & 3752.44 & 14.98 & 60.3  \\
 & & H100 & 6478.8 & a & 478.13 & 6.33 & 8.80 & 0.10 & 19.89 & 0.30 & 3949.09 & 12.65 & 74.6  \\
 & & H94 & 7792.9 & a & 366.71 & 5.37 & 8.80 & 0.10 & 20.10 & 0.34 & 2435.23 & 10.79 & 67.5  \\
 & & H92 & 8309.4 & a & 208.32 & 3.89 & 9.10 & 0.20 & 21.02 & 0.45 & 1425.77 & 8.00 & 52.9  \\
 & & H91 & 8584.8 & a & 144.29 & 3.23 & 9.50 & 0.20 & 20.34 & 0.53 & 932.10 & 6.53 & 44.1  \\
 & & H89 & 9173.3 & a & 33.32 & 0.80 & 10.20 & 0.30 & 21.47 & 0.60 & 209.34 & 1.67 & 40.9  \\
 & & H88 & 9487.8 & a & 1.21 & 0.03 & 9.00 & 0.30 & 19.70 & 0.64 & 7.06 & 0.07 & 35.0  \\
G010.574$-$00.412 & overlap3 & H88$-$H112 & 6601.7 & a & 0.55 & 0.01 & -0.40 & 0.20 & 18.22 & 0.55 & 4.08 & 0.03 & 37.7  \\
 & & H100$-$H112 & 5767.1 & a & 0.63 & 0.02 & -0.40 & 0.30 & 17.69 & 0.61 & 4.98 & 0.04 & 33.2  \\
 & & H88$-$H95 & 9202.2 & a & 0.30 & 0.01 & -0.20 & 0.50 & 20.94 & 1.16 & 1.27 & 0.03 & 20.8  \\
 & & H106$-$H112 & 5133.2 & a & 0.72 & 0.03 & -0.20 & 0.40 & 18.35 & 0.83 & 5.49 & 0.05 & 25.2  \\
 & & H100$-$H105 & 6278.1 & a & 0.56 & 0.02 & -0.70 & 0.30 & 16.97 & 0.79 & 4.57 & 0.04 & 24.6  \\
 & & H112 & 4618.8 & a & 4.12 & 0.40 & 0.50 & 1.00 & 19.85 & 2.25 & 29.05 & 0.81 & 10.1  \\
 & & H111 & 4744.2 & a & 10.45 & 1.01 & 0.20 & 0.80 & 17.45 & 1.95 & 72.27 & 1.90 & 10.2  \\
 & & H110 & 4874.2 & a & 7.83 & 1.29 & -1.10 & 1.60 & 20.38 & 4.17 & 80.46 & 2.55 & 6.1  \\
 & & H109 & 5008.9 & a & 15.34 & 1.53 & -1.20 & 0.90 & 19.45 & 2.24 & 103.59 & 3.01 & 9.9  \\
 & & H108 & 5148.7 & a & 0.10 & 0.01 & 0.20 & 0.80 & 15.49 & 1.81 & 0.63 & 0.02 & 9.8  \\
 & & H107 & 5293.7 & a & 17.49 & 1.36 & 0.60 & 0.80 & 19.83 & 1.79 & 136.21 & 2.71 & 12.7  \\
 & & H106 & 5444.3 & a & 14.94 & 1.60 & -1.70 & 0.90 & 16.78 & 2.10 & 130.64 & 2.92 & 9.3  \\
 & & H105 & 5600.6 & a & 8.70 & 1.08 & 2.50 & 1.00 & 16.71 & 2.40 & 63.53 & 1.97 & 8.0  \\
 & & H104 & 5762.9 & a & 14.57 & 1.64 & -1.80 & 1.00 & 18.81 & 2.48 & 142.14 & 3.17 & 8.8  \\
 & & H103 & 5931.5 & a & 14.94 & 1.19 & -0.70 & 0.70 & 18.17 & 1.67 & 118.59 & 2.27 & 12.4  \\
 & & H102 & 6106.9 & a & 11.89 & 1.12 & -1.50 & 0.80 & 16.22 & 1.77 & 103.81 & 2.02 & 10.5  \\
 & & H101 & 6289.1 & a & 0.07 & 0.01 & 0.20 & 0.80 & 13.73 & 2.02 & 0.44 & 0.01 & 8.0  \\
 & & H100 & 6478.8 & a & 7.64 & 0.82 & -1.30 & 0.80 & 15.43 & 1.91 & 58.27 & 1.44 & 9.2  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -0.94 & 0.14 & \nodata  \\
 & & H94 & 7792.9 & a & 0.14 & 0.02 & -0.10 & 1.10 & 13.50 & 2.66 & -0.29 & 0.04 & 6.2  \\
 & & H92 & 8309.4 & a & 0.18 & 0.02 & -0.70 & 1.30 & 21.20 & 3.31 & 0.41 & 0.05 & 8.3  \\
 & & H91 & 8584.8 & a & 0.27 & 0.02 & 0.10 & 0.80 & 19.24 & 1.81 & 0.91 & 0.04 & 12.2  \\
 & & H89 & 9173.3 & a & 0.27 & 0.02 & -0.20 & 0.90 & 23.50 & 2.25 & 1.15 & 0.05 & 12.1  \\
 & & H88 & 9487.8 & a & 0.31 & 0.02 & -0.80 & 0.70 & 21.26 & 1.77 & 1.26 & 0.05 & 13.9  \\
G010.596$-$00.381 & overlap3 & H88$-$H112 & 6927.3 & a & 82.44 & 0.41 & 0.70 & 0.10 & 23.08 & 0.13 & 722.90 & 0.88 & 199.9  \\
 & & H100$-$H112 & 5587.9 & a & 85.96 & 0.72 & 0.70 & 0.10 & 23.00 & 0.22 & 891.01 & 1.54 & 118.3  \\
 & & H88$-$H95 & 8639.5 & a & 77.86 & 0.60 & 0.80 & 0.10 & 23.13 & 0.21 & 508.04 & 1.30 & 128.0  \\
 & & H106$-$H112 & 5031.6 & a & 93.98 & 1.19 & 0.70 & 0.10 & 23.39 & 0.34 & 1058.97 & 2.57 & 78.2  \\
 & & H100$-$H105 & 6059.5 & a & 79.14 & 0.89 & 0.60 & 0.10 & 22.62 & 0.29 & 748.62 & 1.89 & 87.9  \\
 & & H112 & 4618.8 & a & 93.48 & 3.79 & 0.70 & 0.50 & 22.91 & 1.07 & 1197.22 & 8.12 & 24.4  \\
 & & H111 & 4744.2 & a & 96.48 & 3.25 & 1.00 & 0.40 & 22.07 & 0.86 & 1168.10 & 6.83 & 29.4  \\
 & & H110 & 4874.2 & a & 93.14 & 2.57 & 0.40 & 0.30 & 23.67 & 0.75 & 1107.81 & 5.60 & 35.8  \\
 & & H109 & 5008.9 & a & 106.41 & 3.18 & 0.90 & 0.30 & 22.85 & 0.79 & 1108.43 & 6.81 & 33.1  \\
 & & H108 & 5148.7 & a & 65.69 & 3.81 & 0.90 & 0.60 & 21.86 & 1.46 & 742.69 & 7.97 & 17.1  \\
 & & H107 & 5293.7 & a & 89.69 & 2.77 & 0.30 & 0.40 & 23.81 & 0.85 & 945.98 & 6.06 & 32.0  \\
 & & H106 & 5444.3 & a & 96.76 & 2.65 & 1.00 & 0.30 & 23.54 & 0.74 & 1012.37 & 5.76 & 36.1  \\
 & & H105 & 5600.6 & a & 90.09 & 2.95 & 1.40 & 0.40 & 22.37 & 0.84 & 944.44 & 6.24 & 30.2  \\
 & & H104 & 5762.9 & a & 96.48 & 2.69 & 0.50 & 0.30 & 22.72 & 0.73 & 963.23 & 5.75 & 35.4  \\
 & & H103 & 5931.5 & a & 95.25 & 2.33 & 0.50 & 0.30 & 22.22 & 0.63 & 886.15 & 4.92 & 40.4  \\
 & & H102 & 6106.9 & a & 93.97 & 2.16 & 0.60 & 0.20 & 21.93 & 0.58 & 856.10 & 4.53 & 43.0  \\
 & & H101 & 6289.1 & a & 30.16 & 1.07 & 0.70 & 0.50 & 26.29 & 1.08 & 292.86 & 2.45 & 28.0  \\
 & & H100 & 6478.8 & a & 96.76 & 2.64 & 0.30 & 0.30 & 22.15 & 0.70 & 832.49 & 5.56 & 36.3  \\
 & & H95 & 7550.6 & a & 19.34 & 0.78 & 0.80 & 0.40 & 21.29 & 0.99 & 108.27 & 1.60 & 24.6  \\
 & & H94 & 7792.9 & a & 80.17 & 1.67 & 0.40 & 0.20 & 22.29 & 0.54 & 550.07 & 3.54 & 47.3  \\
 & & H92 & 8309.4 & a & 87.59 & 1.58 & 0.80 & 0.20 & 23.32 & 0.49 & 605.36 & 3.42 & 54.7  \\
 & & H91 & 8584.8 & a & 88.24 & 1.70 & 0.50 & 0.20 & 22.47 & 0.50 & 565.93 & 3.61 & 51.3  \\
 & & H89 & 9173.3 & a & 86.24 & 1.32 & 0.90 & 0.20 & 23.47 & 0.41 & 570.79 & 2.86 & 64.8  \\
 & & H88 & 9487.8 & a & 83.71 & 1.31 & 1.00 & 0.20 & 22.33 & 0.40 & 531.94 & 2.78 & 63.1  \\
G010.623$-$00.385 & overlap3 & H88$-$H112 & 6489.3 & a & 154.25 & 0.94 & 0.50 & 0.10 & 33.68 & 0.24 & 3983.91 & 2.44 & 162.5  \\
 & & H100$-$H112 & 5533.1 & a & 118.12 & 0.91 & 0.40 & 0.10 & 33.64 & 0.30 & 3936.08 & 2.36 & 128.5  \\
 & & H88$-$H95 & 8714.9 & a & 238.35 & 1.60 & 0.60 & 0.10 & 33.70 & 0.26 & 4095.30 & 4.15 & 147.6  \\
 & & H106$-$H112 & 5014.2 & a & 102.11 & 1.12 & 0.40 & 0.20 & 32.77 & 0.42 & 3865.25 & 2.87 & 90.1  \\
 & & H100$-$H105 & 6035.2 & a & 133.15 & 1.22 & 0.30 & 0.20 & 33.93 & 0.36 & 4004.79 & 3.17 & 108.2  \\
 & & H112 & 4618.8 & a & 89.73 & 3.62 & -0.40 & 0.60 & 30.83 & 1.44 & 3777.11 & 9.01 & 24.5  \\
 & & H111 & 4744.2 & a & 93.24 & 2.83 & -0.60 & 0.50 & 34.74 & 1.22 & 3812.02 & 7.48 & 32.5  \\
 & & H110 & 4874.2 & a & 99.52 & 2.71 & 0.20 & 0.40 & 33.32 & 1.05 & 3862.74 & 7.01 & 36.3  \\
 & & H109 & 5008.9 & a & 103.15 & 2.89 & 1.00 & 0.40 & 31.75 & 1.03 & 3878.55 & 7.28 & 35.3  \\
 & & H108 & 5148.7 & a & 110.12 & 4.13 & 2.40 & 0.60 & 32.49 & 1.41 & 3943.86 & 10.53 & 26.4  \\
 & & H107 & 5293.7 & a & 111.04 & 2.99 & 0.20 & 0.40 & 33.22 & 1.03 & 3907.29 & 7.71 & 36.8  \\
 & & H106 & 5444.3 & a & 113.20 & 3.10 & 0.30 & 0.40 & 31.75 & 1.01 & 3893.15 & 7.82 & 36.1  \\
 & & H105 & 5600.6 & a & 116.28 & 3.23 & 0.40 & 0.40 & 32.29 & 1.04 & 3913.58 & 8.21 & 35.6  \\
 & & H104 & 5762.9 & a & 125.11 & 2.51 & 0.30 & 0.30 & 33.62 & 0.78 & 3955.06 & 6.51 & 49.3  \\
 & & H103 & 5931.5 & a & 129.04 & 2.42 & 0.20 & 0.30 & 33.80 & 0.73 & 3943.40 & 6.30 & 52.8  \\
 & & H102 & 6106.9 & a & 132.70 & 2.38 & 0.20 & 0.30 & 34.47 & 0.71 & 3972.82 & 6.26 & 55.1  \\
 & & H101 & 6289.1 & a & 154.90 & 3.75 & 0.70 & 0.40 & 34.76 & 0.97 & 4302.21 & 9.90 & 40.8  \\
 & & H100 & 6478.8 & a & 145.92 & 2.62 & 0.50 & 0.30 & 32.94 & 0.68 & 4082.22 & 6.73 & 55.1  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 3601.02 & 32.35 & \nodata  \\
 & & H94 & 7792.9 & a & 198.70 & 2.28 & 0.60 & 0.20 & 33.69 & 0.45 & 4034.06 & 5.92 & 86.3  \\
 & & H92 & 8309.4 & a & 220.77 & 2.39 & 0.50 & 0.20 & 34.06 & 0.43 & 4111.08 & 6.26 & 91.1  \\
 & & H91 & 8584.8 & a & 234.55 & 2.42 & 0.50 & 0.20 & 33.89 & 0.40 & 4105.63 & 6.31 & 95.7  \\
 & & H89 & 9173.3 & a & 256.69 & 2.36 & 0.50 & 0.20 & 33.47 & 0.36 & 4105.51 & 6.11 & 107.6  \\
 & & H88 & 9487.8 & a & 272.89 & 2.37 & 0.60 & 0.10 & 33.68 & 0.34 & 4111.20 & 6.15 & 113.9  \\
G012.804$-$00.207 & g012.804$-$ & H88$-$H112 & 6085.9 & a & 1403.57 & 4.38 & 36.00 & 0.10 & 35.66 & 0.13 & 25883.47 & 11.73 & 316.4  \\
 & & H100$-$H112 & 5338.2 & a & 1159.52 & 4.81 & 35.80 & 0.10 & 36.70 & 0.18 & 26260.03 & 13.07 & 238.0  \\
 & & H88$-$H95 & 8597.6 & a & 2216.33 & 9.72 & 36.30 & 0.10 & 33.68 & 0.17 & 24623.10 & 25.26 & 225.4  \\
 & & H106$-$H112 & 4933.6 & a & 1033.82 & 5.61 & 35.40 & 0.10 & 37.47 & 0.23 & 26228.10 & 15.38 & 182.1  \\
 & & H100$-$H105 & 5970.8 & a & 1367.85 & 7.70 & 36.20 & 0.10 & 36.50 & 0.24 & 26305.71 & 20.85 & 175.5  \\
 & & H112 & 4618.8 & a & 924.11 & 13.12 & 34.90 & 0.20 & 34.02 & 0.56 & 26399.89 & 34.27 & 69.6  \\
 & & H111 & 4744.2 & a & 968.70 & 12.65 & 35.20 & 0.20 & 36.92 & 0.56 & 26480.70 & 34.43 & 75.7  \\
 & & H110 & 4874.2 & a & 1012.82 & 21.00 & 35.40 & 0.40 & 35.42 & 0.85 & 26294.81 & 55.85 & 47.8  \\
 & & H109 & 5008.9 & a & 1003.87 & 16.05 & 35.50 & 0.30 & 32.44 & 0.60 & 26202.15 & 40.89 & 61.9  \\
 & & H108 & 5148.7 & a & 1028.99 & 18.11 & 35.60 & 0.30 & 36.44 & 0.74 & 25839.89 & 48.92 & 56.2  \\
 & & H107 & 5293.7 & a & 1100.67 & 17.67 & 35.70 & 0.30 & 34.44 & 0.64 & 25949.18 & 46.42 & 61.6  \\
 & & H106 & 5444.3 & a & 1206.24 & 19.83 & 35.90 & 0.30 & 36.13 & 0.69 & 26378.91 & 53.39 & 60.1  \\
 & & H105 & 5600.6 & a & 1278.81 & 17.67 & 35.90 & 0.20 & 34.84 & 0.56 & 26573.76 & 46.70 & 71.6  \\
 & & H104 & 5762.9 & a & 1333.30 & 16.65 & 35.50 & 0.20 & 35.53 & 0.51 & 26691.96 & 44.46 & 79.1  \\
 & & H103 & 5931.5 & a & 1324.88 & 18.08 & 36.40 & 0.20 & 36.59 & 0.58 & 26407.08 & 48.98 & 72.4  \\
 & & H102 & 6106.9 & a & 1374.54 & 27.32 & 36.70 & 0.30 & 34.50 & 0.79 & 25841.24 & 71.82 & 49.8  \\
 & & H101 & 6289.1 & a & 1380.49 & 25.17 & 36.30 & 0.30 & 34.00 & 0.72 & 25805.32 & 65.68 & 54.3  \\
 & & H100 & 6478.8 & a & 1507.03 & 21.63 & 36.90 & 0.30 & 37.44 & 0.62 & 26043.29 & 59.27 & 68.9  \\
 & & H94 & 7792.9 & a & 1998.66 & 13.80 & 36.30 & 0.10 & 34.52 & 0.28 & 25396.21 & 36.32 & 143.1  \\
 & & H92 & 8309.4 & a & 2135.82 & 31.70 & 36.20 & 0.20 & 32.80 & 0.56 & 25166.43 & 81.29 & 66.6  \\
 & & H91 & 8584.8 & a & 2229.43 & 20.68 & 36.40 & 0.10 & 32.90 & 0.35 & 24532.14 & 53.13 & 106.6  \\
 & & H89 & 9173.3 & a & 2337.51 & 27.26 & 36.40 & 0.20 & 31.85 & 0.43 & 23918.29 & 68.92 & 84.7  \\
 & & H88 & 9487.8 & a & 2453.49 & 17.94 & 36.20 & 0.10 & 34.38 & 0.29 & 23843.79 & 47.13 & 135.1  \\
G013.880+00.285 & overlap4 & H88$-$H112 & 6871.1 & a & 407.02 & 0.76 & 51.50 & 0.00 & 22.31 & 0.05 & 3531.29 & 1.60 & 531.2  \\
 & & H100$-$H112 & 5534.4 & a & 346.45 & 0.99 & 51.30 & 0.00 & 22.83 & 0.08 & 3755.53 & 2.13 & 344.2  \\
 & & H88$-$H95 & 8784.3 & a & 494.35 & 1.10 & 51.80 & 0.00 & 21.81 & 0.06 & 3210.26 & 2.31 & 443.2  \\
 & & H106$-$H112 & 4983.4 & a & 318.51 & 1.44 & 51.20 & 0.10 & 23.10 & 0.12 & 3880.96 & 3.11 & 218.0  \\
 & & H100$-$H105 & 6074.3 & a & 373.29 & 1.21 & 51.40 & 0.00 & 22.53 & 0.08 & 3632.63 & 2.57 & 305.1  \\
 & & H112 & 4618.8 & a & 293.99 & 3.64 & 51.10 & 0.10 & 23.85 & 0.34 & 3945.26 & 7.96 & 79.9  \\
 & & H111 & 4744.2 & a & 300.93 & 3.36 & 51.10 & 0.10 & 22.59 & 0.29 & 3886.50 & 7.14 & 88.6  \\
 & & H110 & 4874.2 & a & 309.81 & 3.48 & 51.10 & 0.10 & 22.76 & 0.30 & 3941.05 & 7.44 & 87.9  \\
 & & H109 & 5008.9 & a & 324.72 & 3.50 & 51.00 & 0.10 & 23.63 & 0.29 & 3903.20 & 7.63 & 91.6  \\
 & & H108 & 5148.7 & a & 322.75 & 5.11 & 51.50 & 0.20 & 22.77 & 0.42 & 3815.19 & 10.92 & 62.5  \\
 & & H107 & 5293.7 & a & 335.93 & 3.63 & 51.20 & 0.10 & 22.63 & 0.28 & 3788.46 & 7.75 & 91.3  \\
 & & H106 & 5444.3 & a & 347.60 & 3.88 & 51.40 & 0.10 & 22.37 & 0.29 & 3833.36 & 8.22 & 88.5  \\
 & & H105 & 5600.6 & a & 349.26 & 2.98 & 51.30 & 0.10 & 23.28 & 0.23 & 3707.03 & 6.44 & 115.8  \\
 & & H104 & 5762.9 & a & 371.43 & 3.25 & 51.30 & 0.10 & 23.40 & 0.24 & 3714.38 & 7.04 & 113.1  \\
 & & H103 & 5931.5 & a & 368.62 & 2.99 & 51.40 & 0.10 & 22.63 & 0.21 & 3691.34 & 6.38 & 121.6  \\
 & & H102 & 6106.9 & a & 380.77 & 2.50 & 51.60 & 0.10 & 22.29 & 0.17 & 3651.53 & 5.28 & 150.7  \\
 & & H101 & 6289.1 & a & 376.24 & 3.56 & 51.40 & 0.10 & 22.58 & 0.25 & 3521.53 & 7.58 & 104.4  \\
 & & H100 & 6478.8 & a & 387.99 & 2.96 & 51.60 & 0.10 & 21.96 & 0.19 & 3558.79 & 6.22 & 129.5  \\
 & & H95 & 7550.6 & a & 391.46 & 6.25 & 52.40 & 0.20 & 22.67 & 0.42 & 3019.19 & 13.33 & 61.9  \\
 & & H94 & 7792.9 & a & 458.92 & 2.41 & 51.60 & 0.10 & 22.03 & 0.13 & 3375.23 & 5.06 & 188.4  \\
 & & H92 & 8309.4 & a & 477.05 & 2.76 & 51.70 & 0.10 & 21.79 & 0.15 & 3289.82 & 5.76 & 171.1  \\
 & & H91 & 8584.8 & a & 484.73 & 2.90 & 51.80 & 0.10 & 21.70 & 0.15 & 3235.14 & 6.05 & 165.2  \\
 & & H89 & 9173.3 & a & 511.13 & 2.14 & 51.80 & 0.00 & 21.75 & 0.11 & 3160.96 & 4.48 & 235.8  \\
 & & H88 & 9487.8 & a & 521.82 & 2.18 & 51.80 & 0.00 & 21.68 & 0.10 & 3113.71 & 4.55 & 236.5  \\
G021.386$-$00.255 & overlap5 & H88$-$H112 & 7307.5 & a & 8.27 & 0.59 & 92.10 & 1.10 & 32.29 & 2.72 & 124.63 & 1.49 & 14.0  \\
 & & H100$-$H112 & 5625.2 & a & 5.13 & 0.91 & 89.00 & 3.40 & 37.42 & 11.16 & 138.86 & 2.27 & 6.1  \\
 & & H88$-$H95 & 8677.1 & a & 10.96 & 0.74 & 93.50 & 1.10 & 34.68 & 2.71 & 112.96 & 1.95 & 14.6  \\
 & & H106$-$H112 & 5041.9 & a & 6.56 & 1.74 & 93.80 & 4.40 & 30.12 & 14.30 & 150.49 & 3.86 & 4.1  \\
 & & H100$-$H105 & 6030.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 130.70 & 2.77 & \nodata  \\
 & & H112 & 4618.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 151.75 & 10.12 & \nodata  \\
 & & H111 & 4744.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 154.61 & 10.07 & \nodata  \\
 & & H110 & 4874.2 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 155.86 & 9.88 & \nodata  \\
 & & H109 & 5008.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 156.15 & 9.25 & \nodata  \\
 & & H107 & 5293.7 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 148.87 & 9.46 & \nodata  \\
 & & H106 & 5444.3 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 142.29 & 7.69 & \nodata  \\
 & & H105 & 5600.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.09 & 9.98 & \nodata  \\
 & & H104 & 5762.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 137.90 & 6.20 & \nodata  \\
 & & H103 & 5931.5 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 132.23 & 6.54 & \nodata  \\
 & & H102 & 6106.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 129.66 & 5.53 & \nodata  \\
 & & H100 & 6478.8 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 125.51 & 6.29 & \nodata  \\
 & & H95 & 7550.6 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.75 & 5.97 & \nodata  \\
 & & H94 & 7792.9 & a & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 116.17 & 5.44 & \nodata  \\
 & & H92 & 8309.4 & a & 14.05 & 2.48 & 95.80 & 1.70 & 19.24 & 4.47 & 119.82 & 4.70 & 5.8  \\
 & & H91 & 8584.8 & a & 9.05 & 1.99 & 90.40 & 4.20 & 29.61 & 15.97 & 114.82 & 4.10 & 5.3  \\
 & & H89 & 9173.3 & a & 11.14 & 1.61 & 93.70 & 2.00 & 28.50 & 5.08 & 108.04 & 3.78 & 7.0  \\
 & & H88 & 9487.8 & a & 16.01 & 1.69 & 95.00 & 1.70 & 32.18 & 4.35 & 108.57 & 4.17 & 9.7  \\
\enddata
\tablenotetext{a}{RRL ranges indicate average RRL spectra, but only of those RRL transitions within that range that are in this table (i.e., H90 is not included in the H88$-$H112 average).}
\tablenotetext{b}{RRL rest frequency. For average RRL spectra, the weighted average RRL rest frequency.}
\tablenotetext{c}{``a'' is the brightest Gaussian component, ``b'' is the second brightest, etc.}
\end{deluxetable*}
\end{longrotatetable}

